How to Combine Variational Bayesian Networks in Federated Learning

Federated Learning enables multiple data centers to train a central model collaboratively without exposing any confidential data. Even though deterministic models are capable of performing high prediction accuracy, their lack of calibration and capability to quantify uncertainty is problematic for safety-critical applications. Different from deterministic models, probabilistic models such as Bayesian neural networks are relatively well-calibrated and able to quantify uncertainty alongside their competitive prediction accuracy. Both of the approaches appear in the federated learning framework; however, the aggregation scheme of deterministic models cannot be directly applied to probabilistic models since weights correspond to distributions instead of point estimates. In this work, we study the effects of various aggregation schemes for variational Bayesian neural networks. With empirical results on three image classification datasets, we observe that the degree of spread for an aggregated distribution is a significant factor in the learning process. Hence, we present an investigation on the question of how to combine variational Bayesian networks in federated learning, while providing benchmarks for different aggregation settings.

==> figs/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.3, xmax=4.3,
xtick style={color=black},
xtick={-3,-2,-1,0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ymin=-0.020612480118072, ymax=0.468252141950175,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\)
}
]
\addplot [semithick, black, dashed]
table {%
-2 0.00443184841193801
-1.99969998499925 0.00443583887093597
-1.9993999699985 0.00443983252333873
-1.99909995499775 0.00444382937130212
-1.998799939997 0.00444782941698302
-1.99849992499625 0.0044518326625394
-1.9981999099955 0.00445583911013033
-1.99789989499475 0.00445984876191593
-1.997599879994 0.0044638616200574
-1.99729986499325 0.00446787768671703
-1.9969998499925 0.00447189696405819
-1.99669983499175 0.00447591945424531
-1.996399819991 0.00447994515944392
-1.99609980499025 0.00448397408182063
-1.9957997899895 0.00448800622354311
-1.99549977498875 0.00449204158678012
-1.995199759988 0.00449608017370151
-1.99489974498725 0.00450012198647818
-1.9945997299865 0.00450416702728216
-1.99429971498575 0.0045082152982865
-1.993999699985 0.00451226680166539
-1.99369968498425 0.00451632153959406
-1.9933996699835 0.00452037951424883
-1.99309965498275 0.00452444072780711
-1.992799639982 0.00452850518244738
-1.99249962498125 0.00453257288034921
-1.9921996099805 0.00453664382369325
-1.99189959497975 0.00454071801466124
-1.991599579979 0.00454479545543598
-1.99129956497825 0.00454887614820137
-1.9909995499775 0.00455296009514239
-1.99069953497675 0.00455704729844509
-1.990399519976 0.00456113776029663
-1.99009950497525 0.00456523148288523
-1.9897994899745 0.00456932846840019
-1.98949947497375 0.00457342871903192
-1.989199459973 0.00457753223697189
-1.98889944497225 0.00458163902441265
-1.9885994299715 0.00458574908354785
-1.98829941497075 0.00458986241657223
-1.98799939997 0.00459397902568158
-1.98769938496925 0.00459809891307282
-1.9873993699685 0.00460222208094392
-1.98709935496775 0.00460634853149395
-1.986799339967 0.00461047826692306
-1.98649932496625 0.00461461128943248
-1.9861993099655 0.00461874760122455
-1.98589929496475 0.00462288720450265
-1.985599279964 0.00462703010147131
-1.98529926496325 0.00463117629433608
-1.9849992499625 0.00463532578530364
-1.98469923496175 0.00463947857658174
-1.984399219961 0.0046436346703792
-1.98409920496025 0.00464779406890597
-1.9837991899595 0.00465195677437305
-1.98349917495875 0.00465612278899255
-1.983199159958 0.00466029211497764
-1.98289914495725 0.0046644647545426
-1.9825991299565 0.00466864070990279
-1.98229911495575 0.00467281998327465
-1.981999099955 0.00467700257687574
-1.98169908495425 0.00468118849292466
-1.9813990699535 0.00468537773364114
-1.98109905495275 0.00468957030124597
-1.980799039952 0.00469376619796104
-1.98049902495125 0.00469796542600933
-1.9801990099505 0.0047021679876149
-1.97989899494975 0.00470637388500293
-1.979598979949 0.00471058312039963
-1.97929896494825 0.00471479569603237
-1.9789989499475 0.00471901161412955
-1.97869893494675 0.0047232308769207
-1.978398919946 0.00472745348663642
-1.97809890494525 0.00473167944550839
-1.9777988899445 0.00473590875576941
-1.97749887494375 0.00474014141965334
-1.977198859943 0.00474437743939518
-1.97689884494225 0.00474861681723095
-1.9765988299415 0.00475285955539781
-1.97629881494075 0.004757105656134
-1.97599879994 0.00476135512167885
-1.97569878493925 0.00476560795427279
-1.9753987699385 0.0047698641561573
-1.97509875493775 0.00477412372957503
-1.974798739937 0.00477838667676965
-1.97449872493625 0.00478265299998595
-1.9741987099355 0.00478692270146982
-1.97389869493475 0.00479119578346822
-1.973598679934 0.00479547224822924
-1.97329866493325 0.00479975209800201
-1.9729986499325 0.0048040353350368
-1.97269863493175 0.00480832196158496
-1.972398619931 0.00481261197989892
-1.97209860493025 0.00481690539223221
-1.9717985899295 0.00482120220083945
-1.97149857492875 0.00482550240797637
-1.971198559928 0.00482980601589978
-1.97089854492725 0.0048341130268676
-1.9705985299265 0.00483842344313882
-1.97029851492575 0.00484273726697353
-1.969998499925 0.00484705450063293
-1.96969848492425 0.0048513751463793
-1.9693984699235 0.00485569920647602
-1.96909845492275 0.00486002668318758
-1.968798439922 0.00486435757877953
-1.96849842492125 0.00486869189551856
-1.9681984099205 0.00487302963567241
-1.96789839491975 0.00487737080150995
-1.967598379919 0.00488171539530112
-1.96729836491825 0.00488606341931699
-1.9669983499175 0.00489041487582969
-1.96669833491675 0.00489476976711247
-1.966398319916 0.00489912809543967
-1.96609830491525 0.00490348986308672
-1.9657982899145 0.00490785507233015
-1.96549827491375 0.00491222372544759
-1.965198259913 0.00491659582471777
-1.96489824491225 0.00492097137242051
-1.9645982299115 0.00492535037083674
-1.96429821491075 0.00492973282224847
-1.96399819991 0.00493411872893882
-1.96369818490925 0.004938508093192
-1.9633981699085 0.00494290091729332
-1.96309815490775 0.0049472972035292
-1.962798139907 0.00495169695418714
-1.96249812490625 0.00495610017155576
-1.9621981099055 0.00496050685792476
-1.96189809490475 0.00496491701558495
-1.961598079904 0.00496933064682822
-1.96129806490325 0.00497374775394757
-1.9609980499025 0.00497816833923713
-1.96069803490175 0.00498259240499208
-1.960398019901 0.00498701995350873
-1.96009800490024 0.00499145098708447
-1.9597979898995 0.00499588550801782
-1.95949797489874 0.00500032351860837
-1.95919795989799 0.00500476502115681
-1.95889794489724 0.00500921001796497
-1.95859792989649 0.00501365851133573
-1.95829791489574 0.0050181105035731
-1.95799789989499 0.00502256599698219
-1.95769788489424 0.0050270249938692
-1.95739786989349 0.00503148749654143
-1.95709785489274 0.00503595350730728
-1.95679783989199 0.00504042302847628
-1.95649782489124 0.00504489606235903
-1.95619780989049 0.00504937261126723
-1.95589779488974 0.00505385267751372
-1.95559777988899 0.00505833626341239
-1.95529776488824 0.00506282337127827
-1.95499774988749 0.00506731400342747
-1.95469773488674 0.00507180816217723
-1.95439771988599 0.00507630584984585
-1.95409770488524 0.00508080706875278
-1.95379768988449 0.00508531182121854
-1.95349767488374 0.00508982010956476
-1.95319765988299 0.00509433193611418
-1.95289764488224 0.00509884730319063
-1.95259762988149 0.00510336621311908
-1.95229761488074 0.00510788866822554
-1.95199759987999 0.00511241467083719
-1.95169758487924 0.00511694422328227
-1.95139756987849 0.00512147732789014
-1.95109755487774 0.00512601398699126
-1.95079753987699 0.00513055420291719
-1.95049752487624 0.00513509797800061
-1.95019750987549 0.00513964531457529
-1.94989749487474 0.00514419621497612
-1.94959747987399 0.00514875068153907
-1.94929746487324 0.00515330871660124
-1.94899744987249 0.00515787032250082
-1.94869743487174 0.00516243550157709
-1.94839741987099 0.00516700425617049
-1.94809740487024 0.00517157658862251
-1.94779738986949 0.00517615250127576
-1.94749737486874 0.00518073199647398
-1.94719735986799 0.00518531507656199
-1.94689734486724 0.00518990174388572
-1.94659732986649 0.0051944920007922
-1.94629731486574 0.00519908584962959
-1.94599729986499 0.00520368329274714
-1.94569728486424 0.0052082843324952
-1.94539726986349 0.00521288897122525
-1.94509725486274 0.00521749721128985
-1.94479723986199 0.00522210905504268
-1.94449722486124 0.00522672450483853
-1.94419720986049 0.00523134356303329
-1.94389719485974 0.00523596623198396
-1.94359717985899 0.00524059251404865
-1.94329716485824 0.00524522241158657
-1.94299714985749 0.00524985592695806
-1.94269713485674 0.00525449306252454
-1.94239711985599 0.00525913382064853
-1.94209710485524 0.00526377820369371
-1.94179708985449 0.00526842621402481
-1.94149707485374 0.0052730778540077
-1.94119705985299 0.00527773312600937
-1.94089704485224 0.00528239203239788
-1.94059702985149 0.00528705457554242
-1.94029701485074 0.00529172075781329
-1.93999699984999 0.00529639058158191
-1.93969698484924 0.00530106404922078
-1.93939696984849 0.00530574116310353
-1.93909695484774 0.0053104219256049
-1.93879693984699 0.00531510633910073
-1.93849692484624 0.00531979440596797
-1.93819690984549 0.00532448612858468
-1.93789689484474 0.00532918150933005
-1.93759687984399 0.00533388055058435
-1.93729686484324 0.00533858325472898
-1.93699684984249 0.00534328962414644
-1.93669683484174 0.00534799966122033
-1.93639681984099 0.0053527133683354
-1.93609680484024 0.00535743074787747
-1.93579678983949 0.00536215180223349
-1.93549677483874 0.0053668765337915
-1.93519675983799 0.00537160494494069
-1.93489674483724 0.00537633703807134
-1.93459672983649 0.00538107281557481
-1.93429671483574 0.00538581227984363
-1.93399669983499 0.0053905554332714
-1.93369668483424 0.00539530227825284
-1.93339666983349 0.00540005281718378
-1.93309665483274 0.00540480705246118
-1.93279663983199 0.0054095649864831
-1.93249662483124 0.0054143266216487
-1.93219660983049 0.00541909196035827
-1.93189659482974 0.00542386100501319
-1.93159657982899 0.00542863375801598
-1.93129656482824 0.00543341022177026
-1.93099654982749 0.00543819039868076
-1.93069653482674 0.00544297429115333
-1.93039651982599 0.00544776190159492
-1.93009650482524 0.0054525532324136
-1.92979648982449 0.00545734828601854
-1.92949647482374 0.00546214706482007
-1.92919645982299 0.00546694957122956
-1.92889644482224 0.00547175580765958
-1.92859642982149 0.00547656577652372
-1.92829641482074 0.00548137948023675
-1.92799639981999 0.00548619692121454
-1.92769638481924 0.00549101810187405
-1.92739636981849 0.00549584302463339
-1.92709635481774 0.00550067169191174
-1.92679633981699 0.00550550410612944
-1.92649632481624 0.00551034026970792
-1.92619630981549 0.00551518018506973
-1.92589629481474 0.00552002385463852
-1.92559627981399 0.00552487128083906
-1.92529626481324 0.00552972246609727
-1.92499624981249 0.00553457741284012
-1.92469623481174 0.00553943612349576
-1.92439621981099 0.00554429860049342
-1.92409620481024 0.00554916484626344
-1.92379618980949 0.00555403486323729
-1.92349617480874 0.00555890865384755
-1.92319615980799 0.00556378622052791
-1.92289614480724 0.00556866756571319
-1.92259612980649 0.00557355269183931
-1.92229611480574 0.00557844160134333
-1.92199609980499 0.00558333429666339
-1.92169608480424 0.00558823078023877
-1.92139606980349 0.00559313105450985
-1.92109605480274 0.00559803512191816
-1.92079603980199 0.00560294298490629
-1.92049602480124 0.00560785464591801
-1.92019600980049 0.00561277010739816
-1.91989599479974 0.00561768937179271
-1.91959597979899 0.00562261244154875
-1.91929596479824 0.00562753931911447
-1.91899594979749 0.00563247000693922
-1.91869593479674 0.00563740450747341
-1.91839591979599 0.00564234282316862
-1.91809590479524 0.0056472849564775
-1.91779588979449 0.00565223090985385
-1.91749587479374 0.00565718068575258
-1.91719585979299 0.0056621342866297
-1.91689584479224 0.00566709171494236
-1.91659582979149 0.00567205297314881
-1.91629581479074 0.00567701806370844
-1.91599579978999 0.00568198698908173
-1.91569578478924 0.0056869597517303
-1.91539576978849 0.00569193635411687
-1.91509575478774 0.00569691679870529
-1.91479573978699 0.00570190108796053
-1.91449572478624 0.00570688922434867
-1.91419570978549 0.00571188121033691
-1.91389569478474 0.00571687704839358
-1.91359567978399 0.0057218767409881
-1.91329566478324 0.00572688029059103
-1.91299564978249 0.00573188769967405
-1.91269563478174 0.00573689897070996
-1.91239561978099 0.00574191410617266
-1.91209560478024 0.00574693310853719
-1.91179558977949 0.0057519559802797
-1.91149557477874 0.00575698272387745
-1.91119555977799 0.00576201334180884
-1.91089554477724 0.00576704783655336
-1.91059552977649 0.00577208621059166
-1.91029551477574 0.00577712846640546
-1.90999549977499 0.00578217460647766
-1.90969548477424 0.00578722463329221
-1.90939546977349 0.00579227854933424
-1.90909545477274 0.00579733635708995
-1.90879543977199 0.0058023980590467
-1.90849542477124 0.00580746365769295
-1.90819540977049 0.00581253315551828
-1.90789539476974 0.0058176065550134
-1.90759537976899 0.00582268385867014
-1.90729536476824 0.00582776506898143
-1.90699534976749 0.00583285018844134
-1.90669533476674 0.00583793921954504
-1.90639531976599 0.00584303216478886
-1.90609530476524 0.0058481290266702
-1.90579528976449 0.00585322980768764
-1.90549527476374 0.00585833451034081
-1.90519525976299 0.00586344313713052
-1.90489524476224 0.00586855569055867
-1.90459522976149 0.00587367217312828
-1.90429521476074 0.00587879258734352
-1.90399519975999 0.00588391693570964
-1.90369518475924 0.00588904522073305
-1.90339516975849 0.00589417744492125
-1.90309515475774 0.00589931361078288
-1.90279513975699 0.0059044537208277
-1.90249512475624 0.00590959777756656
-1.90219510975549 0.0059147457835115
-1.90189509475474 0.0059198977411756
-1.90159507975399 0.00592505365307314
-1.90129506475324 0.00593021352171946
-1.90099504975249 0.00593537734963104
-1.90069503475174 0.0059405451393255
-1.90039501975099 0.00594571689332156
-1.90009500475024 0.00595089261413908
-1.89979498974949 0.00595607230429902
-1.89949497474874 0.00596125596632348
-1.89919495974799 0.00596644360273569
-1.89889494474724 0.00597163521605997
-1.89859492974649 0.00597683080882179
-1.89829491474574 0.00598203038354772
-1.89799489974499 0.00598723394276549
-1.89769488474424 0.00599244148900391
-1.89739486974349 0.00599765302479294
-1.89709485474274 0.00600286855266365
-1.89679483974199 0.00600808807514824
-1.89649482474124 0.00601331159478003
-1.89619480974049 0.00601853911409345
-1.89589479473974 0.00602377063562408
-1.89559477973899 0.00602900616190859
-1.89529476473824 0.00603424569548481
-1.89499474973749 0.00603948923889167
-1.89469473473674 0.00604473679466922
-1.89439471973599 0.00604998836535864
-1.89409470473524 0.00605524395350223
-1.89379468973449 0.00606050356164343
-1.89349467473374 0.00606576719232678
-1.89319465973299 0.00607103484809796
-1.89289464473224 0.00607630653150376
-1.89259462973149 0.00608158224509211
-1.89229461473074 0.00608686199141204
-1.89199459972999 0.00609214577301372
-1.89169458472924 0.00609743359244846
-1.89139456972849 0.00610272545226865
-1.89109455472774 0.00610802135502785
-1.89079453972699 0.00611332130328071
-1.89049452472624 0.00611862529958302
-1.89019450972549 0.0061239333464917
-1.88989449472474 0.00612924544656477
-1.88959447972399 0.0061345616023614
-1.88929446472324 0.00613988181644186
-1.88899444972249 0.00614520609136757
-1.88869443472174 0.00615053442970106
-1.88839441972099 0.00615586683400599
-1.88809440472024 0.00616120330684713
-1.88779438971949 0.00616654385079038
-1.88749437471874 0.00617188846840279
-1.88719435971799 0.00617723716225249
-1.88689434471724 0.00618258993490878
-1.88659432971649 0.00618794678894205
-1.88629431471574 0.00619330772692383
-1.88599429971499 0.00619867275142678
-1.88569428471424 0.00620404186502465
-1.88539426971349 0.00620941507029238
-1.88509425471274 0.00621479236980597
-1.88479423971199 0.00622017376614258
-1.88449422471124 0.00622555926188049
-1.88419420971049 0.0062309488595991
-1.88389419470974 0.00623634256187893
-1.88359417970899 0.00624174037130163
-1.88329416470824 0.00624714229044999
-1.88299414970749 0.00625254832190789
-1.88269413470674 0.00625795846826039
-1.88239411970599 0.00626337273209362
-1.88209410470524 0.00626879111599486
-1.88179408970449 0.00627421362255251
-1.88149407470374 0.00627964025435611
-1.88119405970299 0.0062850710139963
-1.88089404470224 0.00629050590406486
-1.88059402970149 0.00629594492715471
-1.88029401470073 0.00630138808585987
-1.87999399969999 0.0063068353827755
-1.87969398469923 0.00631228682049787
-1.87939396969848 0.00631774240162439
-1.87909395469773 0.00632320212875361
-1.87879393969698 0.00632866600448517
-1.87849392469623 0.00633413403141986
-1.87819390969548 0.00633960621215959
-1.87789389469473 0.0063450825493074
-1.87759387969398 0.00635056304546745
-1.87729386469323 0.00635604770324502
-1.87699384969248 0.00636153652524653
-1.87669383469173 0.00636702951407952
-1.87639381969098 0.00637252667235266
-1.87609380469023 0.00637802800267573
-1.87579378968948 0.00638353350765966
-1.87549377468873 0.00638904318991648
-1.87519375968798 0.00639455705205937
-1.87489374468723 0.00640007509670263
-1.87459372968648 0.00640559732646166
-1.87429371468573 0.00641112374395304
-1.87399369968498 0.00641665435179442
-1.87369368468423 0.00642218915260462
-1.87339366968348 0.00642772814900355
-1.87309365468273 0.00643327134361227
-1.87279363968198 0.00643881873905297
-1.87249362468123 0.00644437033794893
-1.87219360968048 0.00644992614292462
-1.87189359467973 0.00645548615660558
-1.87159357967898 0.00646105038161848
-1.87129356467823 0.00646661882059116
-1.87099354967748 0.00647219147615254
-1.87069353467673 0.0064777683509327
-1.87039351967598 0.00648334944756281
-1.87009350467523 0.00648893476867521
-1.86979348967448 0.00649452431690334
-1.86949347467373 0.00650011809488177
-1.86919345967298 0.00650571610524619
-1.86889344467223 0.00651131835063343
-1.86859342967148 0.00651692483368146
-1.86829341467073 0.00652253555702932
-1.86799339966998 0.00652815052331726
-1.86769338466923 0.00653376973518658
-1.86739336966848 0.00653939319527975
-1.86709335466773 0.00654502090624035
-1.86679333966698 0.0065506528707131
-1.86649332466623 0.00655628909134384
-1.86619330966548 0.00656192957077951
-1.86589329466473 0.00656757431166825
-1.86559327966398 0.00657322331665925
-1.86529326466323 0.00657887658840285
-1.86499324966248 0.00658453412955054
-1.86469323466173 0.00659019594275491
-1.86439321966098 0.0065958620306697
-1.86409320466023 0.00660153239594974
-1.86379318965948 0.00660720704125104
-1.86349317465873 0.0066128859692307
-1.86319315965798 0.00661856918254695
-1.86289314465723 0.00662425668385915
-1.86259312965648 0.00662994847582778
-1.86229311465573 0.00663564456111449
-1.86199309965498 0.00664134494238199
-1.86169308465423 0.00664704962229416
-1.86139306965348 0.00665275860351601
-1.86109305465273 0.00665847188871365
-1.86079303965198 0.00666418948055433
-1.86049302465123 0.00666991138170643
-1.86019300965048 0.00667563759483947
-1.85989299464973 0.00668136812262406
-1.85959297964898 0.00668710296773197
-1.85929296464823 0.0066928421328361
-1.85899294964748 0.00669858562061046
-1.85869293464673 0.00670433343373017
-1.85839291964598 0.00671008557487151
-1.85809290464523 0.00671584204671188
-1.85779288964448 0.0067216028519298
-1.85749287464373 0.00672736799320492
-1.85719285964298 0.00673313747321802
-1.85689284464223 0.006738911294651
-1.85659282964148 0.00674468946018688
-1.85629281464073 0.00675047197250982
-1.85599279963998 0.00675625883430512
-1.85569278463923 0.00676205004825919
-1.85539276963848 0.00676784561705956
-1.85509275463773 0.00677364554339491
-1.85479273963698 0.00677944982995501
-1.85449272463623 0.0067852584794308
-1.85419270963548 0.00679107149451431
-1.85389269463473 0.00679688887789873
-1.85359267963398 0.00680271063227837
-1.85329266463323 0.00680853676034864
-1.85299264963248 0.00681436726480611
-1.85269263463173 0.00682020214834845
-1.85239261963098 0.00682604141367448
-1.85209260463023 0.00683188506348412
-1.85179258962948 0.00683773310047845
-1.85149257462873 0.00684358552735967
-1.85119255962798 0.00684944234683108
-1.85089254462723 0.00685530356159714
-1.85059252962648 0.00686116917436341
-1.85029251462573 0.00686703918783659
-1.84999249962498 0.00687291360472452
-1.84969248462423 0.00687879242773613
-1.84939246962348 0.00688467565958153
-1.84909245462273 0.00689056330297191
-1.84879243962198 0.0068964553606196
-1.84849242462123 0.00690235183523807
-1.84819240962048 0.00690825272954189
-1.84789239461973 0.00691415804624681
-1.84759237961898 0.00692006778806964
-1.84729236461823 0.00692598195772836
-1.84699234961748 0.00693190055794207
-1.84669233461673 0.006937823591431
-1.84639231961598 0.00694375106091648
-1.84609230461523 0.00694968296912098
-1.84579228961448 0.00695561931876814
-1.84549227461373 0.00696156011258265
-1.84519225961298 0.00696750535329039
-1.84489224461223 0.00697345504361833
-1.84459222961148 0.0069794091862946
-1.84429221461073 0.00698536778404842
-1.84399219960998 0.00699133083961014
-1.84369218460923 0.00699729835571128
-1.84339216960848 0.00700327033508444
-1.84309215460773 0.00700924678046336
-1.84279213960698 0.00701522769458293
-1.84249212460623 0.00702121308017912
-1.84219210960548 0.00702720293998907
-1.84189209460473 0.00703319727675102
-1.84159207960398 0.00703919609320435
-1.84129206460323 0.00704519939208956
-1.84099204960248 0.00705120717614829
-1.84069203460173 0.00705721944812328
-1.84039201960098 0.00706323621075843
-1.84009200460023 0.00706925746679873
-1.83979198959948 0.00707528321899031
-1.83949197459873 0.00708131347008044
-1.83919195959798 0.00708734822281751
-1.83889194459723 0.00709338747995104
-1.83859192959648 0.00709943124423166
-1.83829191459573 0.00710547951841112
-1.83799189959498 0.00711153230524234
-1.83769188459423 0.00711758960747931
-1.83739186959348 0.0071236514278772
-1.83709185459273 0.00712971776919226
-1.83679183959198 0.0071357886341819
-1.83649182459123 0.00714186402560463
-1.83619180959048 0.00714794394622011
-1.83589179458973 0.00715402839878911
-1.83559177958898 0.00716011738607351
-1.83529176458823 0.00716621091083636
-1.83499174958748 0.0071723089758418
-1.83469173458673 0.00717841158385511
-1.83439171958598 0.00718451873764269
-1.83409170458523 0.00719063043997208
-1.83379168958448 0.00719674669361192
-1.83349167458373 0.00720286750133199
-1.83319165958298 0.0072089928659032
-1.83289164458223 0.00721512279009758
-1.83259162958148 0.00722125727668828
-1.83229161458073 0.0072273963284496
-1.83199159957998 0.00723353994815693
-1.83169158457923 0.00723968813858681
-1.83139156957848 0.00724584090251688
-1.83109155457773 0.00725199824272595
-1.83079153957698 0.0072581601619939
-1.83049152457623 0.0072643266631018
-1.83019150957548 0.00727049774883178
-1.82989149457473 0.00727667342196713
-1.82959147957398 0.00728285368529226
-1.82929146457323 0.00728903854159269
-1.82899144957248 0.0072952279936551
-1.82869143457173 0.00730142204426726
-1.82839141957098 0.00730762069621809
-1.82809140457023 0.00731382395229762
-1.82779138956948 0.007320031815297
-1.82749137456873 0.00732624428800851
-1.82719135956798 0.00733246137322556
-1.82689134456723 0.0073386830737427
-1.82659132956648 0.00734490939235555
-1.82629131456573 0.00735114033186093
-1.82599129956498 0.00735737589505673
-1.82569128456423 0.00736361608474197
-1.82539126956348 0.00736986090371681
-1.82509125456273 0.00737611035478252
-1.82479123956198 0.00738236444074152
-1.82449122456123 0.00738862316439732
-1.82419120956048 0.00739488652855459
-1.82389119455973 0.00740115453601909
-1.82359117955898 0.00740742718959773
-1.82329116455823 0.00741370449209851
-1.82299114955748 0.00741998644633059
-1.82269113455673 0.00742627305510425
-1.82239111955598 0.00743256432123087
-1.82209110455523 0.00743886024752298
-1.82179108955448 0.00744516083679421
-1.82149107455373 0.00745146609185933
-1.82119105955298 0.00745777601553424
-1.82089104455223 0.00746409061063592
-1.82059102955148 0.00747040987998253
-1.82029101455073 0.00747673382639333
-1.81999099954998 0.00748306245268869
-1.81969098454923 0.00748939576169013
-1.81939096954848 0.00749573375622027
-1.81909095454773 0.00750207643910285
-1.81879093954698 0.00750842381316275
-1.81849092454623 0.00751477588122599
-1.81819090954548 0.00752113264611965
-1.81789089454473 0.00752749411067201
-1.81759087954398 0.00753386027771242
-1.81729086454323 0.00754023115007137
-1.81699084954248 0.00754660673058046
-1.81669083454173 0.00755298702207243
-1.81639081954098 0.00755937202738115
-1.81609080454023 0.00756576174934157
-1.81579078953948 0.00757215619078982
-1.81549077453873 0.00757855535456311
-1.81519075953798 0.00758495924349978
-1.81489074453723 0.0075913678604393
-1.81459072953648 0.00759778120822225
-1.81429071453573 0.00760419928969036
-1.81399069953498 0.00761062210768644
-1.81369068453423 0.00761704966505447
-1.81339066953348 0.00762348196463951
-1.81309065453273 0.00762991900928776
-1.81279063953198 0.00763636080184654
-1.81249062453123 0.00764280734516428
-1.81219060953048 0.00764925864209057
-1.81189059452973 0.00765571469547606
-1.81159057952898 0.00766217550817258
-1.81129056452823 0.00766864108303304
-1.81099054952748 0.0076751114229115
-1.81069053452673 0.00768158653066311
-1.81039051952598 0.00768806640914417
-1.81009050452523 0.00769455106121209
-1.80979048952448 0.0077010404897254
-1.80949047452373 0.00770753469754375
-1.80919045952298 0.00771403368752791
-1.80889044452223 0.00772053746253977
-1.80859042952148 0.00772704602544235
-1.80829041452073 0.00773355937909976
-1.80799039951998 0.00774007752637728
-1.80769038451923 0.00774660047014127
-1.80739036951848 0.00775312821325923
-1.80709035451773 0.00775966075859977
-1.80679033951698 0.00776619810903262
-1.80649032451623 0.00777274026742863
-1.80619030951548 0.00777928723665977
-1.80589029451473 0.00778583901959914
-1.80559027951398 0.00779239561912095
-1.80529026451323 0.00779895703810053
-1.80499024951248 0.00780552327941432
-1.80469023451173 0.00781209434593991
-1.80439021951098 0.00781867024055597
-1.80409020451023 0.00782525096614231
-1.80379018950948 0.00783183652557987
-1.80349017450873 0.00783842692175066
-1.80319015950798 0.00784502215753789
-1.80289014450723 0.00785162223582582
-1.80259012950648 0.00785822715949985
-1.80229011450573 0.0078648369314465
-1.80199009950498 0.0078714515545534
-1.80169008450423 0.00787807103170932
-1.80139006950348 0.00788469536580412
-1.80109005450273 0.00789132455972881
-1.80079003950198 0.00789795861637549
-1.80049002450122 0.00790459753863739
-1.80019000950048 0.00791124132940886
-1.79988999449973 0.00791788999158534
-1.79958997949897 0.00792454352806345
-1.79928996449822 0.00793120194174085
-1.79898994949747 0.00793786523551638
-1.79868993449672 0.00794453341228997
-1.79838991949597 0.00795120647496266
-1.79808990449522 0.00795788442643663
-1.79778988949447 0.00796456726961514
-1.79748987449372 0.00797125500740262
-1.79718985949297 0.00797794764270456
-1.79688984449222 0.00798464517842763
-1.79658982949147 0.00799134761747955
-1.79628981449072 0.00799805496276919
-1.79598979948997 0.00800476721720655
-1.79568978448922 0.0080114843837027
-1.79538976948847 0.00801820646516989
-1.79508975448772 0.00802493346452141
-1.79478973948697 0.00803166538467175
-1.79448972448622 0.00803840222853646
-1.79418970948547 0.0080451439990322
-1.79388969448472 0.00805189069907678
-1.79358967948397 0.00805864233158909
-1.79328966448322 0.00806539889948918
-1.79298964948247 0.00807216040569817
-1.79268963448172 0.00807892685313833
-1.79238961948097 0.00808569824473302
-1.79208960448022 0.00809247458340672
-1.79178958947947 0.00809925587208504
-1.79148957447872 0.00810604211369467
-1.79118955947797 0.00811283331116346
-1.79088954447722 0.00811962946742035
-1.79058952947647 0.00812643058539539
-1.79028951447572 0.00813323666801975
-1.78998949947497 0.00814004771822571
-1.78968948447422 0.00814686373894668
-1.78938946947347 0.00815368473311715
-1.78908945447272 0.00816051070367277
-1.78878943947197 0.00816734165355025
-1.78848942447122 0.00817417758568748
-1.78818940947047 0.00818101850302339
-1.78788939446972 0.00818786440849807
-1.78758937946897 0.00819471530505271
-1.78728936446822 0.00820157119562961
-1.78698934946747 0.00820843208317219
-1.78668933446672 0.00821529797062498
-1.78638931946597 0.00822216886093362
-1.78608930446522 0.00822904475704486
-1.78578928946447 0.00823592566190657
-1.78548927446372 0.00824281157846772
-1.78518925946297 0.0082497025096784
-1.78488924446222 0.00825659845848982
-1.78458922946147 0.00826349942785428
-1.78428921446072 0.00827040542072522
-1.78398919945997 0.00827731644005717
-1.78368918445922 0.00828423248880576
-1.78338916945847 0.00829115356992777
-1.78308915445772 0.00829807968638104
-1.78278913945697 0.00830501084112458
-1.78248912445622 0.00831194703711846
-1.78218910945547 0.00831888827732389
-1.78188909445472 0.00832583456470318
-1.78158907945397 0.00833278590221975
-1.78128906445322 0.00833974229283813
-1.78098904945247 0.00834670373952395
-1.78068903445172 0.00835367024524399
-1.78038901945097 0.00836064181296607
-1.78008900445022 0.00836761844565919
-1.77978898944947 0.00837460014629343
-1.77948897444872 0.00838158691783997
-1.77918895944797 0.0083885787632711
-1.77888894444722 0.00839557568556022
-1.77858892944647 0.00840257768768188
-1.77828891444572 0.00840958477261167
-1.77798889944497 0.00841659694332634
-1.77768888444422 0.00842361420280373
-1.77738886944347 0.00843063655402278
-1.77708885444272 0.00843766399996356
-1.77678883944197 0.00844469654360721
-1.77648882444122 0.00845173418793604
-1.77618880944047 0.00845877693593339
-1.77588879443972 0.00846582479058379
-1.77558877943897 0.0084728777548728
-1.77528876443822 0.00847993583178714
-1.77498874943747 0.00848699902431462
-1.77468873443672 0.00849406733544414
-1.77438871943597 0.00850114076816574
-1.77408870443522 0.00850821932547053
-1.77378868943447 0.00851530301035077
-1.77348867443372 0.0085223918257998
-1.77318865943297 0.00852948577481205
-1.77288864443222 0.00853658486038309
-1.77258862943147 0.00854368908550956
-1.77228861443072 0.00855079845318924
-1.77198859942997 0.008557912966421
-1.77168858442922 0.00856503262820482
-1.77138856942847 0.00857215744154177
-1.77108855442772 0.00857928740943405
-1.77078853942697 0.00858642253488493
-1.77048852442622 0.00859356282089881
-1.77018850942547 0.00860070827048122
-1.76988849442472 0.00860785888663872
-1.76958847942397 0.00861501467237905
-1.76928846442322 0.00862217563071101
-1.76898844942247 0.00862934176464452
-1.76868843442172 0.0086365130771906
-1.76838841942097 0.00864368957136136
-1.76808840442022 0.00865087125017004
-1.76778838941947 0.00865805811663097
-1.76748837441872 0.00866525017375958
-1.76718835941797 0.0086724474245724
-1.76688834441722 0.00867964987208707
-1.76658832941647 0.00868685751932234
-1.76628831441572 0.00869407036929803
-1.76598829941497 0.00870128842503511
-1.76568828441422 0.00870851168955561
-1.76538826941347 0.00871574016588269
-1.76508825441272 0.0087229738570406
-1.76478823941197 0.00873021276605468
-1.76448822441122 0.0087374568959514
-1.76418820941047 0.00874470624975828
-1.76388819440972 0.00875196083050401
-1.76358817940897 0.00875922064121832
-1.76328816440822 0.00876648568493208
-1.76298814940747 0.00877375596467726
-1.76268813440672 0.00878103148348689
-1.76238811940597 0.00878831224439514
-1.76208810440522 0.00879559825043724
-1.76178808940447 0.00880288950464959
-1.76148807440372 0.00881018601006961
-1.76118805940297 0.00881748776973588
-1.76088804440222 0.00882479478668803
-1.76058802940147 0.00883210706396683
-1.76028801440072 0.00883942460461413
-1.75998799939997 0.00884674741167285
-1.75968798439922 0.00885407548818708
-1.75938796939847 0.00886140883720193
-1.75908795439772 0.00886874746176368
-1.75878793939697 0.00887609136491965
-1.75848792439622 0.00888344054971828
-1.75818790939547 0.00889079501920911
-1.75788789439472 0.00889815477644276
-1.75758787939397 0.00890551982447098
-1.75728786439322 0.00891289016634658
-1.75698784939247 0.00892026580512352
-1.75668783439172 0.00892764674385679
-1.75638781939097 0.00893503298560251
-1.75608780439022 0.00894242453341789
-1.75578778938947 0.00894982139036125
-1.75548777438872 0.00895722355949199
-1.75518775938797 0.00896463104387061
-1.75488774438722 0.0089720438465587
-1.75458772938647 0.00897946197061897
-1.75428771438572 0.00898688541911519
-1.75398769938497 0.00899431419511224
-1.75368768438422 0.00900174830167608
-1.75338766938347 0.00900918774187381
-1.75308765438272 0.00901663251877356
-1.75278763938197 0.00902408263544463
-1.75248762438122 0.00903153809495733
-1.75218760938047 0.00903899890038312
-1.75188759437972 0.00904646505479454
-1.75158757937897 0.0090539365612652
-1.75128756437822 0.00906141342286985
-1.75098754937747 0.00906889564268429
-1.75068753437672 0.00907638322378544
-1.75038751937597 0.00908387616925129
-1.75008750437522 0.00909137448216094
-1.74978748937447 0.00909887816559457
-1.74948747437372 0.00910638722263344
-1.74918745937297 0.00911390165635994
-1.74888744437222 0.00912142146985752
-1.74858742937147 0.00912894666621074
-1.74828741437072 0.00913647724850522
-1.74798739936997 0.00914401321982771
-1.74768738436922 0.00915155458326603
-1.74738736936847 0.00915910134190906
-1.74708735436772 0.00916665349884685
-1.74678733936697 0.00917421105717045
-1.74648732436622 0.00918177401997207
-1.74618730936547 0.00918934239034496
-1.74588729436472 0.0091969161713835
-1.74558727936397 0.00920449536618311
-1.74528726436322 0.00921207997784033
-1.74498724936247 0.00921967000945281
-1.74468723436172 0.00922726546411924
-1.74438721936097 0.00923486634493944
-1.74408720436022 0.00924247265501429
-1.74378718935947 0.00925008439744576
-1.74348717435872 0.00925770157533692
-1.74318715935797 0.00926532419179191
-1.74288714435722 0.00927295224991598
-1.74258712935647 0.00928058575281544
-1.74228711435572 0.00928822470359773
-1.74198709935497 0.00929586910537132
-1.74168708435422 0.00930351896124581
-1.74138706935347 0.00931117427433185
-1.74108705435272 0.0093188350477412
-1.74078703935197 0.0093265012845867
-1.74048702435122 0.00933417298798228
-1.74018700935047 0.00934185016104296
-1.73988699434972 0.00934953280688482
-1.73958697934897 0.00935722092862503
-1.73928696434822 0.00936491452938187
-1.73898694934747 0.00937261361227466
-1.73868693434672 0.00938031818042387
-1.73838691934597 0.00938802823695097
-1.73808690434522 0.00939574378497859
-1.73778688934447 0.0094034648276304
-1.73748687434372 0.00941119136803116
-1.73718685934297 0.00941892340930672
-1.73688684434222 0.00942666095458399
-1.73658682934147 0.00943440400699101
-1.73628681434072 0.00944215256965683
-1.73598679933997 0.00944990664571166
-1.73568678433922 0.00945766623828675
-1.73538676933847 0.00946543135051441
-1.73508675433772 0.00947320198552808
-1.73478673933697 0.00948097814646224
-1.73448672433622 0.00948875983645248
-1.73418670933547 0.00949654705863544
-1.73388669433472 0.00950433981614888
-1.73358667933397 0.0095121381121316
-1.73328666433322 0.00951994194972351
-1.73298664933247 0.00952775133206557
-1.73268663433172 0.00953556626229982
-1.73238661933097 0.00954338674356944
-1.73208660433022 0.00955121277901859
-1.73178658932947 0.0095590443717926
-1.73148657432872 0.00956688152503781
-1.73118655932797 0.00957472424190169
-1.73088654432722 0.00958257252553273
-1.73058652932647 0.00959042637908054
-1.73028651432572 0.00959828580569582
-1.72998649932497 0.00960615080853028
-1.72968648432422 0.0096140213907368
-1.72938646932347 0.00962189755546924
-1.72908645432272 0.00962977930588261
-1.72878643932197 0.00963766664513296
-1.72848642432122 0.00964555957637741
-1.72818640932047 0.00965345810277418
-1.72788639431972 0.00966136222748254
-1.72758637931897 0.00966927195366286
-1.72728636431822 0.00967718728447657
-1.72698634931747 0.00968510822308618
-1.72668633431672 0.00969303477265526
-1.72638631931597 0.00970096693634844
-1.72608630431522 0.00970890471733149
-1.72578628931447 0.00971684811877117
-1.72548627431372 0.00972479714383539
-1.72518625931297 0.00973275179569307
-1.72488624431222 0.00974071207751424
-1.72458622931147 0.00974867799246997
-1.72428621431072 0.00975664954373242
-1.72398619930997 0.00976462673447484
-1.72368618430922 0.00977260956787152
-1.72338616930847 0.00978059804709785
-1.72308615430772 0.00978859217533026
-1.72278613930697 0.00979659195574627
-1.72248612430622 0.00980459739152446
-1.72218610930547 0.00981260848584448
-1.72188609430472 0.00982062524188707
-1.72158607930397 0.00982864766283401
-1.72128606430322 0.00983667575186818
-1.72098604930247 0.0098447095121735
-1.72068603430171 0.00985274894693497
-1.72038601930097 0.00986079405933865
-1.72008600430022 0.00986884485257169
-1.71978598929946 0.00987690132982228
-1.71948597429871 0.0098849634942797
-1.71918595929797 0.0098930313491343
-1.71888594429721 0.00990110489757748
-1.71858592929646 0.0099091841428017
-1.71828591429571 0.0099172690880005
-1.71798589929496 0.00992535973636848
-1.71768588429421 0.00993345609110133
-1.71738586929346 0.00994155815539575
-1.71708585429271 0.00994966593244958
-1.71678583929196 0.00995777942546168
-1.71648582429121 0.00996589863763195
-1.71618580929046 0.00997402357216141
-1.71588579428971 0.00998215423225209
-1.71558577928896 0.00999029062110715
-1.71528576428821 0.00999843274193074
-1.71498574928746 0.0100065805979281
-1.71468573428671 0.0100147341923056
-1.71438571928596 0.0100228935282706
-1.71408570428521 0.0100310586090315
-1.71378568928446 0.0100392294377978
-1.71348567428371 0.0100474060177801
-1.71318565928296 0.01005558835219
-1.71288564428221 0.0100637764442401
-1.71258562928146 0.0100719702971443
-1.71228561428071 0.0100801699141173
-1.71198559927996 0.010088375298375
-1.71168558427921 0.0100965864531343
-1.71138556927846 0.0101048033816132
-1.71108555427771 0.0101130260870307
-1.71078553927696 0.010121254572607
-1.71048552427621 0.0101294888415631
-1.71018550927546 0.0101377288971214
-1.70988549427471 0.0101459747425051
-1.70958547927396 0.0101542263809385
-1.70928546427321 0.010162483815647
-1.70898544927246 0.0101707470498571
-1.70868543427171 0.0101790160867963
-1.70838541927096 0.0101872909296931
-1.70808540427021 0.0101955715817772
-1.70778538926946 0.0102038580462793
-1.70748537426871 0.010212150326431
-1.70718535926796 0.0102204484254651
-1.70688534426721 0.0102287523466156
-1.70658532926646 0.0102370620931173
-1.70628531426571 0.0102453776682061
-1.70598529926496 0.010253699075119
-1.70568528426421 0.0102620263170942
-1.70538526926346 0.0102703593973707
-1.70508525426271 0.0102786983191887
-1.70478523926196 0.0102870430857894
-1.70448522426121 0.0102953937004151
-1.70418520926046 0.0103037501663091
-1.70388519425971 0.0103121124867158
-1.70358517925896 0.0103204806648806
-1.70328516425821 0.01032885470405
-1.70298514925746 0.0103372346074715
-1.70268513425671 0.0103456203783937
-1.70238511925596 0.0103540120200662
-1.70208510425521 0.0103624095357398
-1.70178508925446 0.0103708129286661
-1.70148507425371 0.010379222202098
-1.70118505925296 0.0103876373592892
-1.70088504425221 0.0103960584034946
-1.70058502925146 0.0104044853379703
-1.70028501425071 0.010412918165973
-1.69998499924996 0.0104213568907609
-1.69968498424921 0.0104298015155931
-1.69938496924846 0.0104382520437296
-1.69908495424771 0.0104467084784317
-1.69878493924696 0.0104551708229614
-1.69848492424621 0.0104636390805822
-1.69818490924546 0.0104721132545583
-1.69788489424471 0.010480593348155
-1.69758487924396 0.0104890793646387
-1.69728486424321 0.0104975713072769
-1.69698484924246 0.0105060691793381
-1.69668483424171 0.0105145729840918
-1.69638481924096 0.0105230827248085
-1.69608480424021 0.01053159840476
-1.69578478923946 0.0105401200272187
-1.69548477423871 0.0105486475954585
-1.69518475923796 0.0105571811127541
-1.69488474423721 0.0105657205823813
-1.69458472923646 0.0105742660076169
-1.69428471423571 0.0105828173917387
-1.69398469923496 0.0105913747380257
-1.69368468423421 0.0105999380497579
-1.69338466923346 0.0106085073302162
-1.69308465423271 0.0106170825826827
-1.69278463923196 0.0106256638104404
-1.69248462423121 0.0106342510167734
-1.69218460923046 0.010642844204967
-1.69188459422971 0.0106514433783073
-1.69158457922896 0.0106600485400815
-1.69128456422821 0.0106686596935778
-1.69098454922746 0.0106772768420857
-1.69068453422671 0.0106858999888954
-1.69038451922596 0.0106945291372984
-1.69008450422521 0.0107031642905869
-1.68978448922446 0.0107118054520546
-1.68948447422371 0.0107204526249959
-1.68918445922296 0.0107291058127062
-1.68888444422221 0.0107377650184822
-1.68858442922146 0.0107464302456215
-1.68828441422071 0.0107551014974227
-1.68798439921996 0.0107637787771854
-1.68768438421921 0.0107724620882104
-1.68738436921846 0.0107811514337994
-1.68708435421771 0.0107898468172551
-1.68678433921696 0.0107985482418814
-1.68648432421621 0.0108072557109831
-1.68618430921546 0.010815969227866
-1.68588429421471 0.010824688795837
-1.68558427921396 0.0108334144182042
-1.68528426421321 0.0108421460982763
-1.68498424921246 0.0108508838393635
-1.68468423421171 0.0108596276447767
-1.68438421921096 0.0108683775178279
-1.68408420421021 0.0108771334618304
-1.68378418920946 0.0108858954800981
-1.68348417420871 0.0108946635759462
-1.68318415920796 0.0109034377526908
-1.68288414420721 0.0109122180136493
-1.68258412920646 0.0109210043621397
-1.68228411420571 0.0109297968014813
-1.68198409920496 0.0109385953349944
-1.68168408420421 0.0109473999660004
-1.68138406920346 0.0109562106978215
-1.68108405420271 0.0109650275337811
-1.68078403920196 0.0109738504772035
-1.68048402420121 0.0109826795314143
-1.68018400920046 0.0109915146997397
-1.67988399419971 0.0110003559855073
-1.67958397919896 0.0110092033920456
-1.67928396419821 0.011018056922684
-1.67898394919746 0.011026916580753
-1.67868393419671 0.0110357823695843
-1.67838391919596 0.0110446542925104
-1.67808390419521 0.0110535323528649
-1.67778388919446 0.0110624165539824
-1.67748387419371 0.0110713068991985
-1.67718385919296 0.0110802033918499
-1.67688384419221 0.0110891060352743
-1.67658382919146 0.0110980148328104
-1.67628381419071 0.0111069297877979
-1.67598379918996 0.0111158509035775
-1.67568378418921 0.011124778183491
-1.67538376918846 0.0111337116308812
-1.67508375418771 0.0111426512490918
-1.67478373918696 0.0111515970414678
-1.67448372418621 0.0111605490113548
-1.67418370918546 0.0111695071620999
-1.67388369418471 0.0111784714970507
-1.67358367918396 0.0111874420195562
-1.67328366418321 0.0111964187329664
-1.67298364918246 0.0112054016406321
-1.67268363418171 0.0112143907459052
-1.67238361918096 0.0112233860521388
-1.67208360418021 0.0112323875626867
-1.67178358917946 0.0112413952809039
-1.67148357417871 0.0112504092101464
-1.67118355917796 0.0112594293537713
-1.67088354417721 0.0112684557151364
-1.67058352917646 0.0112774882976009
-1.67028351417571 0.0112865271045249
-1.66998349917496 0.0112955721392692
-1.66968348417421 0.011304623405196
-1.66938346917346 0.0113136809056685
-1.66908345417271 0.0113227446440505
-1.66878343917196 0.0113318146237073
-1.66848342417121 0.011340890848005
-1.66818340917046 0.0113499733203106
-1.66788339416971 0.0113590620439923
-1.66758337916896 0.0113681570224191
-1.66728336416821 0.0113772582589614
-1.66698334916746 0.0113863657569901
-1.66668333416671 0.0113954795198774
-1.66638331916596 0.0114045995509966
-1.66608330416521 0.0114137258537217
-1.66578328916446 0.0114228584314279
-1.66548327416371 0.0114319972874915
-1.66518325916296 0.0114411424252895
-1.66488324416221 0.0114502938482002
-1.66458322916146 0.0114594515596028
-1.66428321416071 0.0114686155628775
-1.66398319915996 0.0114777858614054
-1.66368318415921 0.0114869624585688
-1.66338316915846 0.0114961453577508
-1.66308315415771 0.0115053345623358
-1.66278313915696 0.0115145300757088
-1.66248312415621 0.0115237319012561
-1.66218310915546 0.0115329400423649
-1.66188309415471 0.0115421545024235
-1.66158307915396 0.011551375284821
-1.66128306415321 0.0115606023929476
-1.66098304915246 0.0115698358301946
-1.66068303415171 0.0115790755999542
-1.66038301915096 0.0115883217056195
-1.66008300415021 0.0115975741505849
-1.65978298914946 0.0116068329382454
-1.65948297414871 0.0116160980719974
-1.65918295914796 0.0116253695552379
-1.65888294414721 0.0116346473913652
-1.65858292914646 0.0116439315837785
-1.65828291414571 0.011653222135878
-1.65798289914496 0.0116625190510649
-1.65768288414421 0.0116718223327412
-1.65738286914346 0.0116811319843103
-1.65708285414271 0.0116904480091763
-1.65678283914196 0.0116997704107443
-1.65648282414121 0.0117090991924204
-1.65618280914046 0.0117184343576119
-1.65588279413971 0.0117277759097269
-1.65558277913896 0.0117371238521744
-1.65528276413821 0.0117464781883647
-1.65498274913746 0.0117558389217088
-1.65468273413671 0.0117652060556188
-1.65438271913596 0.0117745795935078
-1.65408270413521 0.01178395953879
-1.65378268913446 0.0117933458948802
-1.65348267413371 0.0118027386651948
-1.65318265913296 0.0118121378531505
-1.65288264413221 0.0118215434621656
-1.65258262913146 0.011830955495659
-1.65228261413071 0.0118403739570508
-1.65198259912996 0.0118497988497618
-1.65168258412921 0.0118592301772142
-1.65138256912846 0.0118686679428308
-1.65108255412771 0.0118781121500357
-1.65078253912696 0.0118875628022537
-1.65048252412621 0.0118970199029108
-1.65018250912546 0.0119064834554339
-1.64988249412471 0.0119159534632508
-1.64958247912396 0.0119254299297905
-1.64928246412321 0.0119349128584828
-1.64898244912246 0.0119444022527585
-1.64868243412171 0.0119538981160494
-1.64838241912096 0.0119634004517884
-1.64808240412021 0.0119729092634091
-1.64778238911946 0.0119824245543464
-1.64748237411871 0.0119919463280361
-1.64718235911796 0.0120014745879147
-1.64688234411721 0.0120110093374201
-1.64658232911646 0.0120205505799908
-1.64628231411571 0.0120300983190666
-1.64598229911496 0.012039652558088
-1.64568228411421 0.0120492133004966
-1.64538226911346 0.0120587805497352
-1.64508225411271 0.0120683543092471
-1.64478223911196 0.0120779345824769
-1.64448222411121 0.0120875213728702
-1.64418220911046 0.0120971146838734
-1.64388219410971 0.0121067145189339
-1.64358217910896 0.0121163208815003
-1.64328216410821 0.0121259337750219
-1.64298214910746 0.012135553202949
-1.64268213410671 0.0121451791687331
-1.64238211910596 0.0121548116758264
-1.64208210410521 0.0121644507276822
-1.64178208910446 0.0121740963277548
-1.64148207410371 0.0121837484794995
-1.64118205910296 0.0121934071863723
-1.64088204410221 0.0122030724518306
-1.64058202910146 0.0122127442793324
-1.64028201410071 0.0122224226723367
-1.63998199909995 0.0122321076343039
-1.6396819840992 0.0122417991686947
-1.63938196909846 0.0122514972789713
-1.6390819540977 0.0122612019685967
-1.63878193909695 0.0122709132410347
-1.6384819240962 0.0122806310997503
-1.63818190909545 0.0122903555482094
-1.6378818940947 0.0123000865898787
-1.63758187909395 0.0123098242282262
-1.6372818640932 0.0123195684667204
-1.63698184909245 0.0123293193088313
-1.6366818340917 0.0123390767580294
-1.63638181909095 0.0123488408177865
-1.6360818040902 0.0123586114915751
-1.63578178908945 0.0123683887828688
-1.6354817740887 0.0123781726951421
-1.63518175908795 0.0123879632318706
-1.6348817440872 0.0123977603965306
-1.63458172908645 0.0124075641925997
-1.6342817140857 0.0124173746235561
-1.63398169908495 0.0124271916928792
-1.6336816840842 0.0124370154040494
-1.63338166908345 0.0124468457605477
-1.6330816540827 0.0124566827658565
-1.63278163908195 0.0124665264234589
-1.6324816240812 0.012476376736839
-1.63218160908045 0.0124862337094819
-1.6318815940797 0.0124960973448736
-1.63158157907895 0.0125059676465011
-1.6312815640782 0.0125158446178522
-1.63098154907745 0.012525728262416
-1.6306815340767 0.0125356185836822
-1.63038151907595 0.0125455155851417
-1.6300815040752 0.012555419270286
-1.62978148907445 0.0125653296426081
-1.6294814740737 0.0125752467056014
-1.62918145907295 0.0125851704627606
-1.6288814440722 0.0125951009175813
-1.62858142907145 0.0126050380735598
-1.6282814140707 0.0126149819341937
-1.62798139906995 0.0126249325029814
-1.6276813840692 0.0126348897834222
-1.62738136906845 0.0126448537790163
-1.6270813540677 0.012654824493265
-1.62678133906695 0.0126648019296704
-1.6264813240662 0.0126747860917358
-1.62618130906545 0.0126847769829651
-1.6258812940647 0.0126947746068634
-1.62558127906395 0.0127047789669366
-1.6252812640632 0.0127147900666916
-1.62498124906245 0.0127248079096362
-1.6246812340617 0.0127348324992793
-1.62438121906095 0.0127448638391306
-1.6240812040602 0.0127549019327007
-1.62378118905945 0.0127649467835012
-1.6234811740587 0.0127749983950447
-1.62318115905795 0.0127850567708446
-1.6228811440572 0.0127951219144155
-1.62258112905645 0.0128051938292726
-1.6222811140557 0.0128152725189322
-1.62198109905495 0.0128253579869117
-1.6216810840542 0.0128354502367291
-1.62138106905345 0.0128455492719036
-1.6210810540527 0.0128556550959553
-1.62078103905195 0.0128657677124051
-1.6204810240512 0.0128758871247749
-1.62018100905045 0.0128860133365877
-1.6198809940497 0.0128961463513671
-1.61958097904895 0.0129062861726379
-1.6192809640482 0.0129164328039258
-1.61898094904745 0.0129265862487574
-1.6186809340467 0.0129367465106601
-1.61838091904595 0.0129469135931625
-1.6180809040452 0.0129570874997939
-1.61778088904445 0.0129672682340846
-1.6174808740437 0.0129774557995658
-1.61718085904295 0.0129876501997698
-1.6168808440422 0.0129978514382296
-1.61658082904145 0.0130080595184793
-1.6162808140407 0.0130182744440538
-1.61598079903995 0.013028496218489
-1.6156807840392 0.0130387248453216
-1.61538076903845 0.0130489603280896
-1.6150807540377 0.0130592026703313
-1.61478073903695 0.0130694518755866
-1.6144807240362 0.0130797079473959
-1.61418070903545 0.0130899708893006
-1.6138806940347 0.013100240704843
-1.61358067903395 0.0131105173975665
-1.6132806640332 0.0131208009710153
-1.61298064903245 0.0131310914287344
-1.6126806340317 0.0131413887742699
-1.61238061903095 0.0131516930111688
-1.6120806040302 0.013162004142979
-1.61178058902945 0.0131723221732492
-1.6114805740287 0.0131826471055292
-1.61118055902795 0.0131929789433696
-1.6108805440272 0.0132033176903219
-1.61058052902645 0.0132136633499387
-1.6102805140257 0.0132240159257733
-1.60998049902495 0.0132343754213801
-1.6096804840242 0.0132447418403142
-1.60938046902345 0.0132551151861317
-1.6090804540227 0.0132654954623899
-1.60878043902195 0.0132758826726464
-1.6084804240212 0.0132862768204604
-1.60818040902045 0.0132966779093915
-1.6078803940197 0.0133070859430005
-1.60758037901895 0.013317500924849
-1.6072803640182 0.0133279228584994
-1.60698034901745 0.0133383517475153
-1.6066803340167 0.0133487875954609
-1.60638031901595 0.0133592304059016
-1.6060803040152 0.0133696801824034
-1.60578028901445 0.0133801369285334
-1.6054802740137 0.0133906006478597
-1.60518025901295 0.013401071343951
-1.6048802440122 0.0134115490203773
-1.60458022901145 0.013422033680709
-1.6042802140107 0.013432525328518
-1.60398019900995 0.0134430239673766
-1.6036801840092 0.0134535296008584
-1.60338016900845 0.0134640422325375
-1.6030801540077 0.0134745618659892
-1.60278013900695 0.0134850885047896
-1.6024801240062 0.0134956221525158
-1.60218010900545 0.0135061628127456
-1.6018800940047 0.0135167104890578
-1.60158007900395 0.0135272651850322
-1.6012800640032 0.0135378269042495
-1.60098004900245 0.013548395650291
-1.6006800340017 0.0135589714267393
-1.60038001900095 0.0135695542371775
-1.6000800040002 0.0135801440851901
-1.59977998899945 0.0135907409743619
-1.5994799739987 0.0136013449082791
-1.59917995899795 0.0136119558905286
-1.5988799439972 0.013622573924698
-1.59857992899645 0.0136331990143762
-1.5982799139957 0.0136438311631526
-1.59797989899495 0.0136544703746178
-1.5976798839942 0.0136651166523631
-1.59737986899345 0.0136757699999808
-1.5970798539927 0.0136864304210639
-1.59677983899195 0.0136970979192066
-1.5964798239912 0.0137077724980037
-1.59617980899045 0.0137184541610511
-1.5958797939897 0.0137291429119455
-1.59557977898895 0.0137398387542844
-1.5952797639882 0.0137505416916664
-1.59497974898745 0.0137612517276907
-1.5946797339867 0.0137719688659577
-1.59437971898595 0.0137826931100685
-1.5940797039852 0.013793424463625
-1.59377968898445 0.0138041629302303
-1.5934796739837 0.013814908513488
-1.59317965898295 0.0138256612170028
-1.5928796439822 0.0138364210443804
-1.59257962898145 0.0138471879992271
-1.5922796139807 0.0138579620851502
-1.59197959897995 0.013868743305758
-1.5916795839792 0.0138795316646596
-1.59137956897845 0.0138903271654647
-1.5910795539777 0.0139011298117844
-1.59077953897695 0.0139119396072303
-1.5904795239762 0.013922756555415
-1.59017950897545 0.013933580659952
-1.5898794939747 0.0139444119244556
-1.58957947897395 0.013955250352541
-1.5892794639732 0.0139660959478243
-1.58897944897245 0.0139769487139225
-1.5886794339717 0.0139878086544535
-1.58837941897095 0.0139986757730359
-1.5880794039702 0.0140095500732893
-1.58777938896945 0.0140204315588342
-1.5874793739687 0.014031320233292
-1.58717935896795 0.0140422161002847
-1.5868793439672 0.0140531191634355
-1.58657932896645 0.0140640294263684
-1.5862793139657 0.0140749468927081
-1.58597929896495 0.0140858715660803
-1.5856792839642 0.0140968034501115
-1.58537926896345 0.0141077425484293
-1.5850792539627 0.0141186888646617
-1.58477923896195 0.0141296424024381
-1.5844792239612 0.0141406031653883
-1.58417920896045 0.0141515711571433
-1.5838791939597 0.0141625463813348
-1.58357917895895 0.0141735288415954
-1.5832791639582 0.0141845185415586
-1.58297914895745 0.0141955154848586
-1.5826791339567 0.0142065196751307
-1.58237911895595 0.0142175311160109
-1.5820791039552 0.0142285498111362
-1.58177908895445 0.0142395757641442
-1.5814790739537 0.0142506089786736
-1.58117905895295 0.0142616494583638
-1.5808790439522 0.0142726972068553
-1.58057902895145 0.0142837522277892
-1.5802790139507 0.0142948145248076
-1.57997899894995 0.0143058841015533
-1.5796789839492 0.0143169609616702
-1.57937896894845 0.0143280451088027
-1.5790789539477 0.0143391365465965
-1.57877893894695 0.0143502352786978
-1.5784789239462 0.0143613413087538
-1.57817890894545 0.0143724546404125
-1.5778788939447 0.0143835752773228
-1.57757887894395 0.0143947032231344
-1.5772788639432 0.0144058384814979
-1.57697884894245 0.0144169810560648
-1.5766788339417 0.0144281309504871
-1.57637881894095 0.0144392881684182
-1.5760788039402 0.014450452713512
-1.57577878893945 0.0144616245894232
-1.5754787739387 0.0144728037998075
-1.57517875893795 0.0144839903483215
-1.5748787439372 0.0144951842386225
-1.57457872893645 0.0145063854743686
-1.5742787139357 0.0145175940592189
-1.57397869893495 0.0145288099968333
-1.5736786839342 0.0145400332908725
-1.57337866893345 0.0145512639449979
-1.5730786539327 0.0145625019628722
-1.57277863893195 0.0145737473481584
-1.5724786239312 0.0145850001045206
-1.57217860893045 0.0145962602356238
-1.5718785939297 0.0146075277451337
-1.57157857892895 0.0146188026367169
-1.5712785639282 0.0146300849140408
-1.57097854892745 0.0146413745807737
-1.5706785339267 0.0146526716405846
-1.57037851892595 0.0146639760971436
-1.5700785039252 0.0146752879541213
-1.56977848892445 0.0146866072151893
-1.5694784739237 0.0146979338840201
-1.56917845892295 0.0147092679642869
-1.5688784439222 0.0147206094596639
-1.56857842892145 0.0147319583738259
-1.5682784139207 0.0147433147104486
-1.56797839891995 0.0147546784732087
-1.5676783839192 0.0147660496657836
-1.56737836891845 0.0147774282918514
-1.5670783539177 0.0147888143550913
-1.56677833891695 0.0148002078591831
-1.5664783239162 0.0148116088078076
-1.56617830891545 0.0148230172046462
-1.5658782939147 0.0148344330533813
-1.56557827891395 0.0148458563576962
-1.5652782639132 0.0148572871212747
-1.56497824891245 0.0148687253478018
-1.5646782339117 0.014880171040963
-1.56437821891095 0.0148916242044449
-1.5640782039102 0.0149030848419347
-1.56377818890945 0.0149145529571205
-1.5634781739087 0.0149260285536913
-1.56317815890795 0.0149375116353367
-1.5628781439072 0.0149490022057474
-1.56257812890645 0.0149605002686147
-1.5622781139057 0.0149720058276308
-1.56197809890495 0.0149835188864887
-1.5616780839042 0.0149950394488823
-1.56137806890345 0.015006567518506
-1.5610780539027 0.0150181030990555
-1.56077803890195 0.0150296461942269
-1.5604780239012 0.0150411968077174
-1.56017800890044 0.0150527549432247
-1.55987799389969 0.0150643206044476
-1.55957797889895 0.0150758937950855
-1.55927796389819 0.0150874745188389
-1.55897794889744 0.0150990627794087
-1.55867793389669 0.0151106585804969
-1.55837791889594 0.0151222619258063
-1.55807790389519 0.0151338728190403
-1.55777788889444 0.0151454912639033
-1.55747787389369 0.0151571172641004
-1.55717785889294 0.0151687508233376
-1.55687784389219 0.0151803919453216
-1.55657782889144 0.01519204063376
-1.55627781389069 0.0152036968923611
-1.55597779888994 0.015215360724834
-1.55567778388919 0.0152270321348888
-1.55537776888844 0.0152387111262361
-1.55507775388769 0.0152503977025875
-1.55477773888694 0.0152620918676554
-1.55447772388619 0.0152737936251528
-1.55417770888544 0.0152855029787938
-1.55387769388469 0.015297219932293
-1.55357767888394 0.015308944489366
-1.55327766388319 0.0153206766537291
-1.55297764888244 0.0153324164290995
-1.55267763388169 0.0153441638191949
-1.55237761888094 0.0153559188277341
-1.55207760388019 0.0153676814584367
-1.55177758887944 0.0153794517150229
-1.55147757387869 0.0153912296012137
-1.55117755887794 0.015403015120731
-1.55087754387719 0.0154148082772975
-1.55057752887644 0.0154266090746365
-1.55027751387569 0.0154384175164724
-1.54997749887494 0.0154502336065301
-1.54967748387419 0.0154620573485354
-1.54937746887344 0.0154738887462149
-1.54907745387269 0.015485727803296
-1.54877743887194 0.0154975745235067
-1.54847742387119 0.015509428910576
-1.54817740887044 0.0155212909682337
-1.54787739386969 0.0155331607002101
-1.54757737886894 0.0155450381102366
-1.54727736386819 0.0155569232020453
-1.54697734886744 0.0155688159793688
-1.54667733386669 0.0155807164459409
-1.54637731886594 0.015592624605496
-1.54607730386519 0.0156045404617691
-1.54577728886444 0.0156164640184962
-1.54547727386369 0.015628395279414
-1.54517725886294 0.01564033424826
-1.54487724386219 0.0156522809287724
-1.54457722886144 0.0156642353246903
-1.54427721386069 0.0156761974397535
-1.54397719885994 0.0156881672777024
-1.54367718385919 0.0157001448422786
-1.54337716885844 0.015712130137224
-1.54307715385769 0.0157241231662816
-1.54277713885694 0.0157361239331949
-1.54247712385619 0.0157481324417085
-1.54217710885544 0.0157601486955674
-1.54187709385469 0.0157721726985176
-1.54157707885394 0.0157842044543059
-1.54127706385319 0.0157962439666797
-1.54097704885244 0.0158082912393872
-1.54067703385169 0.0158203462761774
-1.54037701885094 0.0158324090808001
-1.54007700385019 0.0158444796570058
-1.53977698884944 0.0158565580085458
-1.53947697384869 0.0158686441391722
-1.53917695884794 0.0158807380526376
-1.53887694384719 0.0158928397526957
-1.53857692884644 0.0159049492431009
-1.53827691384569 0.015917066527608
-1.53797689884494 0.0159291916099731
-1.53767688384419 0.0159413244939526
-1.53737686884344 0.015953465183304
-1.53707685384269 0.0159656136817852
-1.53677683884194 0.0159777699931551
-1.53647682384119 0.0159899341211734
-1.53617680884044 0.0160021060696004
-1.53587679383969 0.016014285842197
-1.53557677883894 0.0160264734427253
-1.53527676383819 0.0160386688749478
-1.53497674883744 0.0160508721426277
-1.53467673383669 0.0160630832495293
-1.53437671883594 0.0160753021994173
-1.53407670383519 0.0160875289960574
-1.53377668883444 0.0160997636432157
-1.53347667383369 0.0161120061446595
-1.53317665883294 0.0161242565041565
-1.53287664383219 0.0161365147254752
-1.53257662883144 0.016148780812385
-1.53227661383069 0.0161610547686558
-1.53197659882994 0.0161733365980586
-1.53167658382919 0.0161856263043646
-1.53137656882844 0.0161979238913463
-1.53107655382769 0.0162102293627766
-1.53077653882694 0.0162225427224292
-1.53047652382619 0.0162348639740786
-1.53017650882544 0.0162471931215
-1.52987649382469 0.0162595301684693
-1.52957647882394 0.0162718751187631
-1.52927646382319 0.0162842279761589
-1.52897644882244 0.0162965887444348
-1.52867643382169 0.0163089574273696
-1.52837641882094 0.016321334028743
-1.52807640382019 0.0163337185523352
-1.52777638881944 0.0163461110019274
-1.52747637381869 0.0163585113813011
-1.52717635881794 0.0163709196942391
-1.52687634381719 0.0163833359445245
-1.52657632881644 0.0163957601359412
-1.52627631381569 0.0164081922722739
-1.52597629881494 0.0164206323573081
-1.52567628381419 0.0164330803948298
-1.52537626881344 0.016445536388626
-1.52507625381269 0.016458000342484
-1.52477623881194 0.0164704722601924
-1.52447622381119 0.01648295214554
-1.52417620881044 0.0164954400023165
-1.52387619380969 0.0165079358343126
-1.52357617880894 0.0165204396453192
-1.52327616380819 0.0165329514391283
-1.52297614880744 0.0165454712195324
-1.52267613380669 0.0165579989903249
-1.52237611880594 0.0165705347552998
-1.52207610380519 0.0165830785182518
-1.52177608880444 0.0165956302829764
-1.52147607380369 0.0166081900532698
-1.52117605880294 0.0166207578329287
-1.52087604380219 0.0166333336257508
-1.52057602880144 0.0166459174355344
-1.52027601380069 0.0166585092660785
-1.51997599879994 0.0166711091211827
-1.51967598379919 0.0166837170046475
-1.51937596879844 0.016696332920274
-1.51907595379769 0.0167089568718641
-1.51877593879694 0.0167215888632201
-1.51847592379619 0.0167342288981454
-1.51817590879544 0.016746876980444
-1.51787589379469 0.0167595331139203
-1.51757587879394 0.0167721973023798
-1.51727586379319 0.0167848695496286
-1.51697584879244 0.0167975498594732
-1.51667583379169 0.0168102382357212
-1.51637581879094 0.0168229346821806
-1.51607580379019 0.0168356392026604
-1.51577578878944 0.0168483518009699
-1.51547577378869 0.0168610724809195
-1.51517575878794 0.0168738012463201
-1.51487574378719 0.0168865381009831
-1.51457572878644 0.016899283048721
-1.51427571378569 0.0169120360933467
-1.51397569878494 0.0169247972386739
-1.51367568378419 0.0169375664885169
-1.51337566878344 0.0169503438466908
-1.51307565378269 0.0169631293170114
-1.51277563878194 0.016975922903295
-1.51247562378119 0.0169887246093588
-1.51217560878044 0.0170015344390205
-1.51187559377969 0.0170143523960987
-1.51157557877894 0.0170271784844125
-1.51127556377819 0.0170400127077818
-1.51097554877744 0.0170528550700271
-1.51067553377669 0.0170657055749696
-1.51037551877594 0.0170785642264311
-1.51007550377519 0.0170914310282344
-1.50977548877444 0.0171043059842025
-1.50947547377369 0.0171171890981596
-1.50917545877294 0.01713008037393
-1.50887544377219 0.0171429798153392
-1.50857542877144 0.0171558874262131
-1.50827541377069 0.0171688032103782
-1.50797539876994 0.017181727171662
-1.50767538376919 0.0171946593138924
-1.50737536876844 0.017207599640898
-1.50707535376769 0.0172205481565081
-1.50677533876694 0.0172335048645528
-1.50647532376619 0.0172464697688627
-1.50617530876544 0.0172594428732691
-1.50587529376469 0.0172724241816039
-1.50557527876394 0.0172854136976999
-1.50527526376319 0.0172984114253904
-1.50497524876244 0.0173114173685094
-1.50467523376169 0.0173244315308914
-1.50437521876094 0.0173374539163719
-1.50407520376019 0.0173504845287868
-1.50377518875944 0.0173635233719727
-1.50347517375869 0.0173765704497669
-1.50317515875794 0.0173896257660074
-1.50287514375719 0.0174026893245327
-1.50257512875644 0.0174157611291823
-1.50227511375569 0.0174288411837959
-1.50197509875494 0.0174419294922141
-1.50167508375419 0.0174550260582783
-1.50137506875344 0.0174681308858303
-1.50107505375269 0.0174812439787126
-1.50077503875194 0.0174943653407684
-1.50047502375119 0.0175074949758415
-1.50017500875044 0.0175206328877766
-1.49987499374969 0.0175337790804186
-1.49957497874894 0.0175469335576135
-1.49927496374819 0.0175600963232076
-1.49897494874744 0.017573267381048
-1.49867493374669 0.0175864467349825
-1.49837491874594 0.0175996343888595
-1.49807490374519 0.0176128303465279
-1.49777488874444 0.0176260346118374
-1.49747487374369 0.0176392471886384
-1.49717485874294 0.0176524680807818
-1.49687484374219 0.0176656972921192
-1.49657482874144 0.0176789348265027
-1.49627481374069 0.0176921806877854
-1.49597479873994 0.0177054348798206
-1.49567478373919 0.0177186974064625
-1.49537476873844 0.0177319682715659
-1.49507475373769 0.0177452474789863
-1.49477473873694 0.0177585350325796
-1.49447472373619 0.0177718309362025
-1.49417470873544 0.0177851351937124
-1.49387469373469 0.0177984478089671
-1.49357467873394 0.0178117687858253
-1.49327466373319 0.0178250981281462
-1.49297464873244 0.0178384358397896
-1.49267463373169 0.0178517819246158
-1.49237461873094 0.0178651363864862
-1.49207460373019 0.0178784992292623
-1.49177458872944 0.0178918704568064
-1.49147457372869 0.0179052500729816
-1.49117455872794 0.0179186380816514
-1.49087454372719 0.0179320344866801
-1.49057452872644 0.0179454392919323
-1.49027451372569 0.0179588525012737
-1.48997449872494 0.0179722741185702
-1.48967448372419 0.0179857041476885
-1.48937446872344 0.017999142592496
-1.48907445372269 0.0180125894568605
-1.48877443872194 0.0180260447446506
-1.48847442372119 0.0180395084597355
-1.48817440872044 0.0180529806059848
-1.48787439371969 0.018066461187269
-1.48757437871894 0.018079950207459
-1.48727436371819 0.0180934476704264
-1.48697434871744 0.0181069535800436
-1.48667433371669 0.0181204679401831
-1.48637431871594 0.0181339907547185
-1.48607430371519 0.0181475220275239
-1.48577428871444 0.0181610617624737
-1.48547427371369 0.0181746099634434
-1.48517425871294 0.0181881666343087
-1.48487424371219 0.018201731778946
-1.48457422871144 0.0182153054012325
-1.48427421371069 0.0182288875050457
-1.48397419870994 0.018242478094264
-1.48367418370919 0.0182560771727661
-1.48337416870844 0.0182696847444315
-1.48307415370769 0.0182833008131403
-1.48277413870694 0.0182969253827732
-1.48247412370619 0.0183105584572113
-1.48217410870544 0.0183242000403364
-1.48187409370469 0.0183378501360311
-1.48157407870394 0.0183515087481783
-1.48127406370319 0.0183651758806617
-1.48097404870244 0.0183788515373653
-1.48067403370169 0.0183925357221742
-1.48037401870093 0.0184062284389736
-1.48007400370019 0.0184199296916494
-1.47977398869943 0.0184336394840883
-1.47947397369868 0.0184473578201774
-1.47917395869793 0.0184610847038044
-1.47887394369718 0.0184748201388577
-1.47857392869643 0.018488564129226
-1.47827391369568 0.018502316678799
-1.47797389869493 0.0185160777914667
-1.47767388369418 0.0185298474711196
-1.47737386869343 0.0185436257216491
-1.47707385369268 0.0185574125469469
-1.47677383869193 0.0185712079509054
-1.47647382369118 0.0185850119374175
-1.47617380869043 0.0185988245103769
-1.47587379368968 0.0186126456736774
-1.47557377868893 0.0186264754312139
-1.47527376368818 0.0186403137868817
-1.47497374868743 0.0186541607445764
-1.47467373368668 0.0186680163081945
-1.47437371868593 0.018681880481633
-1.47407370368518 0.0186957532687894
-1.47377368868443 0.0187096346735618
-1.47347367368368 0.0187235246998488
-1.47317365868293 0.0187374233515496
-1.47287364368218 0.0187513306325641
-1.47257362868143 0.0187652465467927
-1.47227361368068 0.0187791710981361
-1.47197359867993 0.018793104290496
-1.47167358367918 0.0188070461277743
-1.47137356867843 0.0188209966138737
-1.47107355367768 0.0188349557526973
-1.47077353867693 0.0188489235481488
-1.47047352367618 0.0188629000041325
-1.47017350867543 0.0188768851245532
-1.46987349367468 0.0188908789133163
-1.46957347867393 0.0189048813743278
-1.46927346367318 0.0189188925114942
-1.46897344867243 0.0189329123287224
-1.46867343367168 0.0189469408299201
-1.46837341867093 0.0189609780189953
-1.46807340367018 0.0189750238998569
-1.46777338866943 0.018989078476414
-1.46747337366868 0.0190031417525765
-1.46717335866793 0.0190172137322546
-1.46687334366718 0.0190312944193593
-1.46657332866643 0.0190453838178019
-1.46627331366568 0.0190594819314944
-1.46597329866493 0.0190735887643494
-1.46567328366418 0.0190877043202798
-1.46537326866343 0.0191018286031993
-1.46507325366268 0.0191159616170219
-1.46477323866193 0.0191301033656624
-1.46447322366118 0.0191442538530359
-1.46417320866043 0.0191584130830582
-1.46387319365968 0.0191725810596455
-1.46357317865893 0.0191867577867147
-1.46327316365818 0.019200943268183
-1.46297314865743 0.0192151375079684
-1.46267313365668 0.0192293405099892
-1.46237311865593 0.0192435522781644
-1.46207310365518 0.0192577728164134
-1.46177308865443 0.0192720021286561
-1.46147307365368 0.0192862402188132
-1.46117305865293 0.0193004870908057
-1.46087304365218 0.019314742748555
-1.46057302865143 0.0193290071959833
-1.46027301365068 0.0193432804370132
-1.45997299864993 0.0193575624755678
-1.45967298364918 0.0193718533155708
-1.45937296864843 0.0193861529609462
-1.45907295364768 0.019400461415619
-1.45877293864693 0.0194147786835141
-1.45847292364618 0.0194291047685573
-1.45817290864543 0.0194434396746749
-1.45787289364468 0.0194577834057936
-1.45757287864393 0.0194721359658407
-1.45727286364318 0.0194864973587439
-1.45697284864243 0.0195008675884315
-1.45667283364168 0.0195152466588323
-1.45637281864093 0.0195296345738757
-1.45607280364018 0.0195440313374914
-1.45577278863943 0.0195584369536097
-1.45547277363868 0.0195728514261615
-1.45517275863793 0.0195872747590781
-1.45487274363718 0.0196017069562913
-1.45457272863643 0.0196161480217335
-1.45427271363568 0.0196305979593375
-1.45397269863493 0.0196450567730366
-1.45367268363418 0.0196595244667646
-1.45337266863343 0.019674001044456
-1.45307265363268 0.0196884865100455
-1.45277263863193 0.0197029808674685
-1.45247262363118 0.0197174841206607
-1.45217260863043 0.0197319962735586
-1.45187259362968 0.0197465173300989
-1.45157257862893 0.0197610472942188
-1.45127256362818 0.0197755861698563
-1.45097254862743 0.0197901339609496
-1.45067253362668 0.0198046906714375
-1.45037251862593 0.0198192563052593
-1.45007250362518 0.0198338308663546
-1.44977248862443 0.0198484143586637
-1.44947247362368 0.0198630067861273
-1.44917245862293 0.0198776081526867
-1.44887244362218 0.0198922184622836
-1.44857242862143 0.01990683771886
-1.44827241362068 0.0199214659263587
-1.44797239861993 0.0199361030887227
-1.44767238361918 0.0199507492098958
-1.44737236861843 0.0199654042938218
-1.44707235361768 0.0199800683444455
-1.44677233861693 0.0199947413657119
-1.44647232361618 0.0200094233615664
-1.44617230861543 0.0200241143359551
-1.44587229361468 0.0200388142928244
-1.44557227861393 0.0200535232361212
-1.44527226361318 0.0200682411697929
-1.44497224861243 0.0200829680977874
-1.44467223361168 0.0200977040240531
-1.44437221861093 0.0201124489525386
-1.44407220361018 0.0201272028871933
-1.44377218860943 0.020141965831967
-1.44347217360868 0.0201567377908097
-1.44317215860793 0.0201715187676722
-1.44287214360718 0.0201863087665056
-1.44257212860643 0.0202011077912613
-1.44227211360568 0.0202159158458916
-1.44197209860493 0.0202307329343489
-1.44167208360418 0.020245559060586
-1.44137206860343 0.0202603942285565
-1.44107205360268 0.0202752384422142
-1.44077203860193 0.0202900917055133
-1.44047202360118 0.0203049540224087
-1.44017200860043 0.0203198253968556
-1.43987199359968 0.0203347058328096
-1.43957197859893 0.0203495953342269
-1.43927196359818 0.0203644939050641
-1.43897194859743 0.020379401549278
-1.43867193359668 0.0203943182708262
-1.43837191859593 0.0204092440736667
-1.43807190359518 0.0204241789617576
-1.43777188859443 0.0204391229390579
-1.43747187359368 0.0204540760095268
-1.43717185859293 0.0204690381771239
-1.43687184359218 0.0204840094458093
-1.43657182859143 0.0204989898195436
-1.43627181359068 0.0205139793022878
-1.43597179858993 0.0205289778980033
-1.43567178358918 0.0205439856106519
-1.43537176858843 0.0205590024441959
-1.43507175358768 0.0205740284025982
-1.43477173858693 0.0205890634898217
-1.43447172358618 0.0206041077098301
-1.43417170858543 0.0206191610665874
-1.43387169358468 0.0206342235640581
-1.43357167858393 0.0206492952062071
-1.43327166358318 0.0206643759969995
-1.43297164858243 0.0206794659404012
-1.43267163358168 0.0206945650403782
-1.43237161858093 0.0207096733008972
-1.43207160358018 0.0207247907259251
-1.43177158857943 0.0207399173194294
-1.43147157357868 0.0207550530853778
-1.43117155857793 0.0207701980277387
-1.43087154357718 0.0207853521504806
-1.43057152857643 0.0208005154575727
-1.43027151357568 0.0208156879529844
-1.42997149857493 0.0208308696406857
-1.42967148357418 0.0208460605246469
-1.42937146857343 0.0208612606088387
-1.42907145357268 0.0208764698972322
-1.42877143857193 0.020891688393799
-1.42847142357118 0.0209069161025111
-1.42817140857043 0.0209221530273408
-1.42787139356968 0.0209373991722609
-1.42757137856893 0.0209526545412445
-1.42727136356818 0.0209679191382653
-1.42697134856743 0.0209831929672973
-1.42667133356668 0.0209984760323147
-1.42637131856593 0.0210137683372924
-1.42607130356518 0.0210290698862056
-1.42577128856443 0.0210443806830298
-1.42547127356368 0.0210597007317411
-1.42517125856293 0.0210750300363158
-1.42487124356218 0.0210903686007306
-1.42457122856143 0.0211057164289627
-1.42427121356068 0.0211210735249898
-1.42397119855993 0.0211364398927896
-1.42367118355918 0.0211518155363405
-1.42337116855843 0.0211672004596214
-1.42307115355768 0.0211825946666112
-1.42277113855693 0.0211979981612895
-1.42247112355618 0.0212134109476361
-1.42217110855543 0.0212288330296313
-1.42187109355468 0.0212442644112558
-1.42157107855393 0.0212597050964905
-1.42127106355318 0.021275155089317
-1.42097104855243 0.0212906143937169
-1.42067103355168 0.0213060830136724
-1.42037101855093 0.0213215609531662
-1.42007100355018 0.021337048216181
-1.41977098854943 0.0213525448067002
-1.41947097354868 0.0213680507287074
-1.41917095854793 0.0213835659861868
-1.41887094354718 0.0213990905831227
-1.41857092854643 0.0214146245234999
-1.41827091354568 0.0214301678113035
-1.41797089854493 0.021445720450519
-1.41767088354418 0.0214612824451324
-1.41737086854343 0.0214768537991298
-1.41707085354268 0.021492434516498
-1.41677083854193 0.0215080246012238
-1.41647082354118 0.0215236240572947
-1.41617080854043 0.0215392328886982
-1.41587079353968 0.0215548510994225
-1.41557077853893 0.021570478693456
-1.41527076353818 0.0215861156747875
-1.41497074853743 0.021601762047406
-1.41467073353668 0.0216174178153011
-1.41437071853593 0.0216330829824627
-1.41407070353518 0.0216487575528808
-1.41377068853443 0.0216644415305461
-1.41347067353368 0.0216801349194494
-1.41317065853293 0.0216958377235819
-1.41287064353218 0.0217115499469353
-1.41257062853143 0.0217272715935016
-1.41227061353068 0.0217430026672729
-1.41197059852993 0.0217587431722419
-1.41167058352918 0.0217744931124016
-1.41137056852843 0.0217902524917452
-1.41107055352768 0.0218060213142665
-1.41077053852693 0.0218217995839594
-1.41047052352618 0.0218375873048183
-1.41017050852543 0.0218533844808377
-1.40987049352468 0.0218691911160128
-1.40957047852393 0.0218850072143388
-1.40927046352318 0.0219008327798114
-1.40897044852243 0.0219166678164266
-1.40867043352168 0.0219325123281808
-1.40837041852093 0.0219483663190706
-1.40807040352018 0.021964229793093
-1.40777038851943 0.0219801027542454
-1.40747037351868 0.0219959852065252
-1.40717035851793 0.0220118771539306
-1.40687034351718 0.0220277786004598
-1.40657032851643 0.0220436895501115
-1.40627031351568 0.0220596100068845
-1.40597029851493 0.0220755399747782
-1.40567028351418 0.0220914794577921
-1.40537026851343 0.022107428459926
-1.40507025351268 0.0221233869851803
-1.40477023851193 0.0221393550375554
-1.40447022351118 0.0221553326210522
-1.40417020851043 0.0221713197396718
-1.40387019350968 0.0221873163974157
-1.40357017850893 0.0222033225982857
-1.40327016350818 0.0222193383462838
-1.40297014850743 0.0222353636454124
-1.40267013350668 0.0222513984996743
-1.40237011850593 0.0222674429130725
-1.40207010350518 0.0222834968896102
-1.40177008850443 0.0222995604332911
-1.40147007350368 0.022315633548119
-1.40117005850293 0.0223317162380983
-1.40087004350218 0.0223478085072333
-1.40057002850143 0.022363910359529
-1.40027001350068 0.0223800217989904
-1.39996999849992 0.022396142829623
-1.39966998349917 0.0224122734554324
-1.39936996849842 0.0224284136804247
-1.39906995349767 0.022444563508606
-1.39876993849692 0.0224607229439831
-1.39846992349617 0.0224768919905627
-1.39816990849542 0.022493070652352
-1.39786989349467 0.0225092589333585
-1.39756987849392 0.0225254568375899
-1.39726986349317 0.0225416643690541
-1.39696984849242 0.0225578815317596
-1.39666983349167 0.0225741083297148
-1.39636981849092 0.0225903447669287
-1.39606980349017 0.0226065908474103
-1.39576978848942 0.0226228465751692
-1.39546977348867 0.0226391119542149
-1.39516975848792 0.0226553869885575
-1.39486974348717 0.0226716716822071
-1.39456972848642 0.0226879660391744
-1.39426971348567 0.0227042700634701
-1.39396969848492 0.0227205837591052
-1.39366968348417 0.0227369071300912
-1.39336966848342 0.0227532401804396
-1.39306965348267 0.0227695829141622
-1.39276963848192 0.0227859353352713
-1.39246962348117 0.0228022974477791
-1.39216960848042 0.0228186692556985
-1.39186959347967 0.0228350507630422
-1.39156957847892 0.0228514419738235
-1.39126956347817 0.0228678428920558
-1.39096954847742 0.0228842535217529
-1.39066953347667 0.0229006738669286
-1.39036951847592 0.0229171039315973
-1.39006950347517 0.0229335437197733
-1.38976948847442 0.0229499932354714
-1.38946947347367 0.0229664524827066
-1.38916945847292 0.0229829214654942
-1.38886944347217 0.0229994001878495
-1.38856942847142 0.0230158886537883
-1.38826941347067 0.0230323868673266
-1.38796939846992 0.0230488948324806
-1.38766938346917 0.0230654125532668
-1.38736936846842 0.0230819400337018
-1.38706935346767 0.0230984772778028
-1.38676933846692 0.0231150242895867
-1.38646932346617 0.023131581073071
-1.38616930846542 0.0231481476322735
-1.38586929346467 0.0231647239712119
-1.38556927846392 0.0231813100939046
-1.38526926346317 0.0231979060043698
-1.38496924846242 0.0232145117066261
-1.38466923346167 0.0232311272046924
-1.38436921846092 0.0232477525025878
-1.38406920346017 0.0232643876043315
-1.38376918845942 0.023281032513943
-1.38346917345867 0.0232976872354423
-1.38316915845792 0.0233143517728491
-1.38286914345717 0.0233310261301838
-1.38256912845642 0.0233477103114666
-1.38226911345567 0.0233644043207184
-1.38196909845492 0.0233811081619599
-1.38166908345417 0.0233978218392123
-1.38136906845342 0.0234145453564968
-1.38106905345267 0.023431278717835
-1.38076903845192 0.0234480219272487
-1.38046902345117 0.0234647749887596
-1.38016900845042 0.0234815379063901
-1.37986899344967 0.0234983106841625
-1.37956897844892 0.0235150933260993
-1.37926896344817 0.0235318858362234
-1.37896894844742 0.0235486882185578
-1.37866893344667 0.0235655004771257
-1.37836891844592 0.0235823226159504
-1.37806890344517 0.0235991546390557
-1.37776888844442 0.0236159965504652
-1.37746887344367 0.0236328483542031
-1.37716885844292 0.0236497100542936
-1.37686884344217 0.023666581654761
-1.37656882844142 0.0236834631596299
-1.37626881344067 0.0237003545729253
-1.37596879843992 0.023717255898672
-1.37566878343917 0.0237341671408953
-1.37536876843842 0.0237510883036205
-1.37506875343767 0.0237680193908733
-1.37476873843692 0.0237849604066794
-1.37446872343617 0.0238019113550647
-1.37416870843542 0.0238188722400554
-1.37386869343467 0.0238358430656778
-1.37356867843392 0.0238528238359585
-1.37326866343317 0.023869814554924
-1.37296864843242 0.0238868152266014
-1.37266863343167 0.0239038258550175
-1.37236861843092 0.0239208464441997
-1.37206860343017 0.0239378769981754
-1.37176858842942 0.0239549175209722
-1.37146857342867 0.0239719680166177
-1.37116855842792 0.0239890284891399
-1.37086854342717 0.024006098942567
-1.37056852842642 0.0240231793809273
-1.37026851342567 0.024040269808249
-1.36996849842492 0.0240573702285609
-1.36966848342417 0.0240744806458918
-1.36936846842342 0.0240916010642705
-1.36906845342267 0.0241087314877262
-1.36876843842192 0.0241258719202881
-1.36846842342117 0.0241430223659857
-1.36816840842042 0.0241601828288486
-1.36786839341967 0.0241773533129064
-1.36756837841892 0.0241945338221892
-1.36726836341817 0.0242117243607269
-1.36696834841742 0.0242289249325498
-1.36666833341667 0.0242461355416883
-1.36636831841592 0.0242633561921728
-1.36606830341517 0.0242805868880341
-1.36576828841442 0.0242978276333029
-1.36546827341367 0.0243150784320102
-1.36516825841292 0.0243323392881872
-1.36486824341217 0.024349610205865
-1.36456822841142 0.0243668911890752
-1.36426821341067 0.0243841822418492
-1.36396819840992 0.0244014833682186
-1.36366818340917 0.0244187945722155
-1.36336816840842 0.0244361158578716
-1.36306815340767 0.0244534472292191
-1.36276813840692 0.0244707886902903
-1.36246812340617 0.0244881402451175
-1.36216810840542 0.0245055018977331
-1.36186809340467 0.02452287365217
-1.36156807840392 0.0245402555124607
-1.36126806340317 0.0245576474826382
-1.36096804840242 0.0245750495667355
-1.36066803340167 0.0245924617687858
-1.36036801840092 0.0246098840928223
-1.36006800340017 0.0246273165428785
-1.35976798839942 0.0246447591229878
-1.35946797339867 0.0246622118371838
-1.35916795839792 0.0246796746895005
-1.35886794339717 0.0246971476839715
-1.35856792839642 0.0247146308246308
-1.35826791339567 0.0247321241155128
-1.35796789839492 0.0247496275606514
-1.35766788339417 0.0247671411640811
-1.35736786839342 0.0247846649298362
-1.35706785339267 0.0248021988619515
-1.35676783839192 0.0248197429644614
-1.35646782339117 0.0248372972414008
-1.35616780839042 0.0248548616968045
-1.35586779338967 0.0248724363347076
-1.35556777838892 0.0248900211591451
-1.35526776338817 0.0249076161741521
-1.35496774838742 0.024925221383764
-1.35466773338667 0.0249428367920162
-1.35436771838592 0.0249604624029441
-1.35406770338517 0.0249780982205833
-1.35376768838442 0.0249957442489694
-1.35346767338367 0.0250134004921383
-1.35316765838292 0.0250310669541257
-1.35286764338217 0.0250487436389676
-1.35256762838142 0.0250664305507001
-1.35226761338067 0.0250841276933592
-1.35196759837992 0.0251018350709812
-1.35166758337917 0.0251195526876024
-1.35136756837842 0.0251372805472591
-1.35106755337767 0.0251550186539878
-1.35076753837692 0.025172767011825
-1.35046752337617 0.0251905256248073
-1.35016750837542 0.0252082944969715
-1.34986749337467 0.0252260736323542
-1.34956747837392 0.0252438630349925
-1.34926746337317 0.025261662708923
-1.34896744837242 0.0252794726581829
-1.34866743337167 0.0252972928868092
-1.34836741837092 0.025315123398839
-1.34806740337017 0.0253329641983095
-1.34776738836942 0.0253508152892581
-1.34746737336867 0.025368676675722
-1.34716735836792 0.0253865483617385
-1.34686734336717 0.0254044303513453
-1.34656732836642 0.0254223226485797
-1.34626731336567 0.0254402252574794
-1.34596729836492 0.025458138182082
-1.34566728336417 0.0254760614264251
-1.34536726836342 0.0254939949945466
-1.34506725336267 0.0255119388904842
-1.34476723836192 0.0255298931182758
-1.34446722336117 0.0255478576819593
-1.34416720836042 0.0255658325855726
-1.34386719335967 0.0255838178331537
-1.34356717835892 0.0256018134287407
-1.34326716335817 0.0256198193763717
-1.34296714835742 0.0256378356800848
-1.34266713335667 0.0256558623439181
-1.34236711835592 0.02567389937191
-1.34206710335517 0.0256919467680986
-1.34176708835442 0.0257100045365222
-1.34146707335367 0.0257280726812193
-1.34116705835292 0.0257461512062282
-1.34086704335217 0.0257642401155872
-1.34056702835142 0.0257823394133347
-1.34026701335067 0.0258004491035094
-1.33996699834992 0.0258185691901497
-1.33966698334917 0.0258366996772939
-1.33936696834842 0.0258548405689809
-1.33906695334767 0.0258729918692491
-1.33876693834692 0.0258911535821371
-1.33846692334617 0.0259093257116835
-1.33816690834542 0.025927508261927
-1.33786689334467 0.0259457012369062
-1.33756687834392 0.0259639046406599
-1.33726686334317 0.0259821184772267
-1.33696684834242 0.0260003427506453
-1.33666683334167 0.0260185774649546
-1.33636681834092 0.026036822624193
-1.33606680334017 0.0260550782323996
-1.33576678833942 0.026073344293613
-1.33546677333867 0.0260916208118719
-1.33516675833792 0.0261099077912153
-1.33486674333717 0.0261282052356817
-1.33456672833642 0.0261465131493101
-1.33426671333567 0.0261648315361392
-1.33396669833492 0.0261831604002078
-1.33366668333417 0.0262014997455546
-1.33336666833342 0.0262198495762185
-1.33306665333267 0.0262382098962382
-1.33276663833192 0.0262565807096526
-1.33246662333117 0.0262749620205003
-1.33216660833042 0.0262933538328202
-1.33186659332967 0.026311756150651
-1.33156657832892 0.0263301689780314
-1.33126656332817 0.0263485923190001
-1.33096654832742 0.0263670261775959
-1.33066653332667 0.0263854705578575
-1.33036651832592 0.0264039254638236
-1.33006650332517 0.0264223908995327
-1.32976648832442 0.0264408668690236
-1.32946647332367 0.0264593533763349
-1.32916645832292 0.0264778504255052
-1.32886644332217 0.026496358020573
-1.32856642832142 0.0265148761655769
-1.32826641332067 0.0265334048645555
-1.32796639831992 0.0265519441215471
-1.32766638331917 0.0265704939405904
-1.32736636831842 0.0265890543257236
-1.32706635331767 0.0266076252809853
-1.32676633831692 0.0266262068104137
-1.32646632331617 0.0266447989180473
-1.32616630831542 0.0266634016079243
-1.32586629331467 0.0266820148840829
-1.32556627831392 0.0267006387505614
-1.32526626331317 0.0267192732113979
-1.32496624831242 0.0267379182706305
-1.32466623331167 0.0267565739322975
-1.32436621831092 0.0267752402004367
-1.32406620331017 0.0267939170790862
-1.32376618830942 0.0268126045722839
-1.32346617330867 0.0268313026840677
-1.32316615830792 0.0268500114184754
-1.32286614330717 0.0268687307795448
-1.32256612830642 0.0268874607713137
-1.32226611330567 0.0269062013978197
-1.32196609830492 0.0269249526631005
-1.32166608330417 0.0269437145711935
-1.32136606830342 0.0269624871261363
-1.32106605330267 0.0269812703319663
-1.32076603830192 0.0270000641927208
-1.32046602330117 0.0270188687124372
-1.32016600830041 0.0270376838951528
-1.31986599329967 0.0270565097449045
-1.31956597829892 0.0270753462657296
-1.31926596329816 0.0270941934616652
-1.31896594829741 0.027113051336748
-1.31866593329666 0.027131919895015
-1.31836591829591 0.027150799140503
-1.31806590329516 0.0271696890772487
-1.31776588829441 0.0271885897092888
-1.31746587329366 0.0272075010406597
-1.31716585829291 0.0272264230753981
-1.31686584329216 0.0272453558175402
-1.31656582829141 0.0272642992711224
-1.31626581329066 0.0272832534401809
-1.31596579828991 0.0273022183287519
-1.31566578328916 0.0273211939408713
-1.31536576828841 0.0273401802805752
-1.31506575328766 0.0273591773518994
-1.31476573828691 0.0273781851588796
-1.31446572328616 0.0273972037055515
-1.31416570828541 0.0274162329959508
-1.31386569328466 0.0274352730341128
-1.31356567828391 0.027454323824073
-1.31326566328316 0.0274733853698665
-1.31296564828241 0.0274924576755286
-1.31266563328166 0.0275115407450944
-1.31236561828091 0.0275306345825988
-1.31206560328016 0.0275497391920766
-1.31176558827941 0.0275688545775626
-1.31146557327866 0.0275879807430913
-1.31116555827791 0.0276071176926974
-1.31086554327716 0.0276262654304152
-1.31056552827641 0.027645423960279
-1.31026551327566 0.027664593286323
-1.30996549827491 0.0276837734125811
-1.30966548327416 0.0277029643430875
-1.30936546827341 0.0277221660818757
-1.30906545327266 0.0277413786329795
-1.30876543827191 0.0277606020004326
-1.30846542327116 0.0277798361882682
-1.30816540827041 0.0277990812005198
-1.30786539326966 0.0278183370412204
-1.30756537826891 0.0278376037144032
-1.30726536326816 0.027856881224101
-1.30696534826741 0.0278761695743466
-1.30666533326666 0.0278954687691726
-1.30636531826591 0.0279147788126116
-1.30606530326516 0.0279340997086959
-1.30576528826441 0.0279534314614577
-1.30546527326366 0.0279727740749292
-1.30516525826291 0.0279921275531422
-1.30486524326216 0.0280114919001285
-1.30456522826141 0.0280308671199198
-1.30426521326066 0.0280502532165476
-1.30396519825991 0.0280696501940432
-1.30366518325916 0.0280890580564379
-1.30336516825841 0.0281084768077626
-1.30306515325766 0.0281279064520483
-1.30276513825691 0.0281473469933257
-1.30246512325616 0.0281667984356253
-1.30216510825541 0.0281862607829776
-1.30186509325466 0.0282057340394128
-1.30156507825391 0.0282252182089611
-1.30126506325316 0.0282447132956524
-1.30096504825241 0.0282642193035164
-1.30066503325166 0.0282837362365827
-1.30036501825091 0.0283032640988807
-1.30006500325016 0.0283228028944398
-1.29976498824941 0.0283423526272889
-1.29946497324866 0.0283619133014571
-1.29916495824791 0.0283814849209731
-1.29886494324716 0.0284010674898653
-1.29856492824641 0.0284206610121623
-1.29826491324566 0.0284402654918921
-1.29796489824491 0.0284598809330829
-1.29766488324416 0.0284795073397625
-1.29736486824341 0.0284991447159585
-1.29706485324266 0.0285187930656984
-1.29676483824191 0.0285384523930096
-1.29646482324116 0.028558122701919
-1.29616480824041 0.0285778039964536
-1.29586479323966 0.0285974962806402
-1.29556477823891 0.0286171995585051
-1.29526476323816 0.0286369138340748
-1.29496474823741 0.0286566391113754
-1.29466473323666 0.0286763753944329
-1.29436471823591 0.0286961226872728
-1.29406470323516 0.0287158809939209
-1.29376468823441 0.0287356503184023
-1.29346467323366 0.0287554306647423
-1.29316465823291 0.0287752220369657
-1.29286464323216 0.0287950244390973
-1.29256462823141 0.0288148378751615
-1.29226461323066 0.0288346623491826
-1.29196459822991 0.0288544978651847
-1.29166458322916 0.0288743444271917
-1.29136456822841 0.0288942020392272
-1.29106455322766 0.0289140707053146
-1.29076453822691 0.0289339504294771
-1.29046452322616 0.0289538412157378
-1.29016450822541 0.0289737430681193
-1.28986449322466 0.0289936559906443
-1.28956447822391 0.029013579987335
-1.28926446322316 0.0290335150622135
-1.28896444822241 0.0290534612193018
-1.28866443322166 0.0290734184626213
-1.28836441822091 0.0290933867961935
-1.28806440322016 0.0291133662240396
-1.28776438821941 0.0291333567501805
-1.28746437321866 0.0291533583786369
-1.28716435821791 0.0291733711134292
-1.28686434321716 0.0291933949585777
-1.28656432821641 0.0292134299181023
-1.28626431321566 0.0292334759960227
-1.28596429821491 0.0292535331963584
-1.28566428321416 0.0292736015231288
-1.28536426821341 0.0292936809803527
-1.28506425321266 0.0293137715720489
-1.28476423821191 0.0293338733022358
-1.28446422321116 0.0293539861749318
-1.28416420821041 0.0293741101941548
-1.28386419320966 0.0293942453639225
-1.28356417820891 0.0294143916882524
-1.28326416320816 0.0294345491711617
-1.28296414820741 0.0294547178166673
-1.28266413320666 0.029474897628786
-1.28236411820591 0.0294950886115341
-1.28206410320516 0.0295152907689278
-1.28176408820441 0.0295355041049829
-1.28146407320366 0.0295557286237152
-1.28116405820291 0.0295759643291399
-1.28086404320216 0.0295962112252721
-1.28056402820141 0.0296164693161266
-1.28026401320066 0.029636738605718
-1.27996399819991 0.0296570190980605
-1.27966398319916 0.0296773107971679
-1.27936396819841 0.0296976137070542
-1.27906395319766 0.0297179278317326
-1.27876393819691 0.0297382531752162
-1.27846392319616 0.0297585897415179
-1.27816390819541 0.0297789375346503
-1.27786389319466 0.0297992965586256
-1.27756387819391 0.0298196668174558
-1.27726386319316 0.0298400483151525
-1.27696384819241 0.0298604410557271
-1.27666383319166 0.0298808450431908
-1.27636381819091 0.0299012602815542
-1.27606380319016 0.029921686774828
-1.27576378818941 0.0299421245270223
-1.27546377318866 0.0299625735421469
-1.27516375818791 0.0299830338242115
-1.27486374318716 0.0300035053772254
-1.27456372818641 0.0300239882051975
-1.27426371318566 0.0300444823121365
-1.27396369818491 0.0300649877020507
-1.27366368318416 0.0300855043789482
-1.27336366818341 0.0301060323468367
-1.27306365318266 0.0301265716097237
-1.27276363818191 0.0301471221716162
-1.27246362318116 0.030167684036521
-1.27216360818041 0.0301882572084446
-1.27186359317966 0.0302088416913931
-1.27156357817891 0.0302294374893723
-1.27126356317816 0.0302500446063877
-1.27096354817741 0.0302706630464444
-1.27066353317666 0.0302912928135474
-1.27036351817591 0.0303119339117011
-1.27006350317516 0.0303325863449097
-1.26976348817441 0.030353250117177
-1.26946347317366 0.0303739252325065
-1.26916345817291 0.0303946116949014
-1.26886344317216 0.0304153095083645
-1.26856342817141 0.0304360186768983
-1.26826341317066 0.0304567392045049
-1.26796339816991 0.0304774710951862
-1.26766338316916 0.0304982143529437
-1.26736336816841 0.0305189689817783
-1.26706335316766 0.0305397349856909
-1.26676333816691 0.0305605123686819
-1.26646332316616 0.0305813011347513
-1.26616330816541 0.0306021012878989
-1.26586329316466 0.030622912832124
-1.26556327816391 0.0306437357714256
-1.26526326316316 0.0306645701098024
-1.26496324816241 0.0306854158512525
-1.26466323316166 0.030706272999774
-1.26436321816091 0.0307271415593643
-1.26406320316016 0.0307480215340207
-1.26376318815941 0.03076891292774
-1.26346317315866 0.0307898157445186
-1.26316315815791 0.0308107299883525
-1.26286314315716 0.0308316556632376
-1.26256312815641 0.0308525927731691
-1.26226311315566 0.030873541322142
-1.26196309815491 0.0308945013141509
-1.26166308315416 0.03091547275319
-1.26136306815341 0.030936455643253
-1.26106305315266 0.0309574499883335
-1.26076303815191 0.0309784557924244
-1.26046302315116 0.0309994730595185
-1.26016300815041 0.031020501793608
-1.25986299314966 0.0310415419986849
-1.25956297814891 0.0310625936787405
-1.25926296314816 0.0310836568377661
-1.25896294814741 0.0311047314797524
-1.25866293314666 0.0311258176086895
-1.25836291814591 0.0311469152285676
-1.25806290314516 0.0311680243433761
-1.25776288814441 0.0311891449571041
-1.25746287314366 0.0312102770737403
-1.25716285814291 0.0312314206972731
-1.25686284314216 0.0312525758316903
-1.25656282814141 0.0312737424809795
-1.25626281314066 0.0312949206491278
-1.25596279813991 0.0313161103401217
-1.25566278313916 0.0313373115579477
-1.25536276813841 0.0313585243065915
-1.25506275313766 0.0313797485900385
-1.25476273813691 0.0314009844122739
-1.25446272313616 0.0314222317772821
-1.25416270813541 0.0314434906890474
-1.25386269313466 0.0314647611515535
-1.25356267813391 0.0314860431687838
-1.25326266313316 0.031507336744721
-1.25296264813241 0.0315286418833478
-1.25266263313166 0.0315499585886462
-1.25236261813091 0.0315712868645976
-1.25206260313016 0.0315926267151835
-1.25176258812941 0.0316139781443844
-1.25146257312866 0.0316353411561806
-1.25116255812791 0.0316567157545521
-1.25086254312716 0.0316781019434783
-1.25056252812641 0.0316994997269381
-1.25026251312566 0.0317209091089101
-1.24996249812491 0.0317423300933723
-1.24966248312416 0.0317637626843025
-1.24936246812341 0.0317852068856778
-1.24906245312266 0.0318066627014749
-1.24876243812191 0.0318281301356702
-1.24846242312116 0.0318496091922395
-1.24816240812041 0.0318710998751581
-1.24786239311966 0.031892602188401
-1.24756237811891 0.0319141161359426
-1.24726236311816 0.031935641721757
-1.24696234811741 0.0319571789498177
-1.24666233311666 0.0319787278240977
-1.24636231811591 0.0320002883485697
-1.24606230311516 0.0320218605272058
-1.24576228811441 0.0320434443639777
-1.24546227311366 0.0320650398628565
-1.24516225811291 0.032086647027813
-1.24486224311216 0.0321082658628175
-1.24456222811141 0.0321298963718397
-1.24426221311066 0.0321515385588489
-1.24396219810991 0.0321731924278139
-1.24366218310916 0.032194857982703
-1.24336216810841 0.0322165352274842
-1.24306215310766 0.0322382241661246
-1.24276213810691 0.0322599248025913
-1.24246212310616 0.0322816371408506
-1.24216210810541 0.0323033611848684
-1.24186209310466 0.03232509693861
-1.24156207810391 0.0323468444060405
-1.24126206310316 0.0323686035911241
-1.24096204810241 0.0323903744978249
-1.24066203310166 0.0324121571301061
-1.2403620181009 0.0324339514919308
-1.24006200310016 0.0324557575872613
-1.23976198809941 0.0324775754200595
-1.23946197309865 0.0324994049942869
-1.2391619580979 0.0325212463139042
-1.23886194309715 0.0325430993828719
-1.2385619280964 0.0325649642051498
-1.23826191309565 0.0325868407846973
-1.2379618980949 0.0326087291254732
-1.23766188309415 0.0326306292314358
-1.2373618680934 0.0326525411065429
-1.23706185309265 0.0326744647547518
-1.2367618380919 0.0326964001800191
-1.23646182309115 0.0327183473863013
-1.2361618080904 0.0327403063775539
-1.23586179308965 0.0327622771577321
-1.2355617780889 0.0327842597307906
-1.23526176308815 0.0328062541006834
-1.2349617480874 0.0328282602713642
-1.23466173308665 0.0328502782467859
-1.2343617180859 0.0328723080309011
-1.23406170308515 0.0328943496276617
-1.2337616880844 0.0329164030410192
-1.23346167308365 0.0329384682749244
-1.2331616580829 0.0329605453333277
-1.23286164308215 0.0329826342201789
-1.2325616280814 0.0330047349394271
-1.23226161308065 0.0330268474950211
-1.2319615980799 0.0330489718909091
-1.23166158307915 0.0330711081310386
-1.2313615680784 0.0330932562193566
-1.23106155307765 0.0331154161598096
-1.2307615380769 0.0331375879563435
-1.23046152307615 0.0331597716129038
-1.2301615080754 0.0331819671334351
-1.22986149307465 0.0332041745218817
-1.2295614780739 0.0332263937821874
-1.22926146307315 0.033248624918295
-1.2289614480724 0.0332708679341473
-1.22866143307165 0.0332931228336861
-1.2283614180709 0.0333153896208528
-1.22806140307015 0.0333376682995883
-1.2277613880694 0.0333599588738327
-1.22746137306865 0.0333822613475258
-1.2271613580679 0.0334045757246065
-1.22686134306715 0.0334269020090134
-1.2265613280664 0.0334492402046844
-1.22626131306565 0.0334715903155568
-1.2259612980649 0.0334939523455673
-1.22566128306415 0.0335163262986521
-1.2253612680634 0.0335387121787467
-1.22506125306265 0.0335611099897861
-1.2247612380619 0.0335835197357047
-1.22446122306115 0.0336059414204362
-1.2241612080604 0.0336283750479137
-1.22386119305965 0.0336508206220699
-1.2235611780589 0.0336732781468368
-1.22326116305815 0.0336957476261456
-1.2229611480574 0.0337182290639272
-1.22266113305665 0.0337407224641116
-1.2223611180559 0.0337632278306285
-1.22206110305515 0.0337857451674068
-1.2217610880544 0.0338082744783747
-1.22146107305365 0.03383081576746
-1.2211610580529 0.0338533690385898
-1.22086104305215 0.0338759342956905
-1.2205610280514 0.0338985115426881
-1.22026101305065 0.0339211007835076
-1.2199609980499 0.0339437020220737
-1.21966098304915 0.0339663152623104
-1.2193609680484 0.033988940508141
-1.21906095304765 0.0340115777634883
-1.2187609380469 0.0340342270322743
-1.21846092304615 0.0340568883184205
-1.2181609080454 0.0340795616258477
-1.21786089304465 0.0341022469584761
-1.2175608780439 0.0341249443202253
-1.21726086304315 0.0341476537150141
-1.2169608480424 0.0341703751467608
-1.21666083304165 0.034193108619383
-1.2163608180409 0.0342158541367977
-1.21606080304015 0.0342386117029212
-1.2157607880394 0.0342613813216692
-1.21546077303865 0.0342841629969567
-1.2151607580379 0.0343069567326981
-1.21486074303715 0.0343297625328071
-1.2145607280364 0.0343525804011967
-1.21426071303565 0.0343754103417794
-1.2139606980349 0.0343982523584669
-1.21366068303415 0.0344211064551702
-1.2133606680334 0.0344439726357998
-1.21306065303265 0.0344668509042655
-1.2127606380319 0.0344897412644763
-1.21246062303115 0.0345126437203405
-1.2121606080304 0.034535558275766
-1.21186059302965 0.0345584849346598
-1.2115605780289 0.0345814237009282
-1.21126056302815 0.0346043745784771
-1.2109605480274 0.0346273375712114
-1.21066053302665 0.0346503126830356
-1.2103605180259 0.0346732999178531
-1.21006050302515 0.034696299279567
-1.2097604880244 0.0347193107720797
-1.20946047302365 0.0347423343992927
-1.2091604580229 0.034765370165107
-1.20886044302215 0.0347884180734227
-1.2085604280214 0.0348114781281394
-1.20826041302065 0.034834550333156
-1.2079603980199 0.0348576346923705
-1.20766038301915 0.0348807312096804
-1.2073603680184 0.0349038398889824
-1.20706035301765 0.0349269607341727
-1.2067603380169 0.0349500937491464
-1.20646032301615 0.0349732389377982
-1.2061603080154 0.0349963963040221
-1.20586029301465 0.0350195658517112
-1.2055602780139 0.035042747584758
-1.20526026301315 0.0350659415070542
-1.2049602480124 0.0350891476224911
-1.20466023301165 0.0351123659349588
-1.2043602180109 0.035135596448347
-1.20406020301015 0.0351588391665446
-1.2037601880094 0.0351820940934397
-1.20346017300865 0.0352053612329199
-1.2031601580079 0.0352286405888717
-1.20286014300715 0.0352519321651813
-1.2025601280064 0.0352752359657339
-1.20226011300565 0.035298551994414
-1.2019600980049 0.0353218802551053
-1.20166008300415 0.0353452207516909
-1.2013600680034 0.0353685734880532
-1.20106005300265 0.0353919384680737
-1.2007600380019 0.0354153156956333
-1.20046002300115 0.0354387051746119
-1.2001600080004 0.035462106908889
-1.19985999299965 0.0354855209023432
-1.1995599779989 0.0355089471588522
-1.19925996299815 0.0355323856822933
-1.1989599479974 0.0355558364765426
-1.19865993299665 0.0355792995454757
-1.1983599179959 0.0356027748929676
-1.19805990299515 0.0356262625228923
-1.1977598879944 0.0356497624391229
-1.19745987299365 0.0356732746455322
-1.1971598579929 0.0356967991459918
-1.19685984299215 0.0357203359443727
-1.1965598279914 0.0357438850445452
-1.19625981299065 0.0357674464503788
-1.1959597979899 0.035791020165742
-1.19565978298915 0.0358146061945029
-1.1953597679884 0.0358382045405285
-1.19505975298765 0.0358618152076853
-1.1947597379869 0.0358854381998387
-1.19445972298615 0.0359090735208536
-1.1941597079854 0.035932721174594
-1.19385969298465 0.0359563811649231
-1.1935596779839 0.0359800534957033
-1.19325966298315 0.0360037381707963
-1.1929596479824 0.036027435194063
-1.19265963298165 0.0360511445693633
-1.1923596179809 0.0360748663005565
-1.19205960298015 0.0360986003915012
-1.1917595879794 0.0361223468460549
-1.19145957297865 0.0361461056680745
-1.1911595579779 0.0361698768614161
-1.19085954297715 0.036193660429935
-1.1905595279764 0.0362174563774855
-1.19025951297565 0.0362412647079213
-1.1899594979749 0.0362650854250952
-1.18965948297415 0.0362889185328593
-1.1893594679734 0.0363127640350646
-1.18905945297265 0.0363366219355617
-1.1887594379719 0.0363604922382001
-1.18845942297115 0.0363843749468284
-1.1881594079704 0.0364082700652946
-1.18785939296965 0.0364321775974459
-1.1875593779689 0.0364560975471284
-1.18725936296815 0.0364800299181875
-1.1869593479674 0.036503974714468
-1.18665933296665 0.0365279319398135
-1.1863593179659 0.0365519015980671
-1.18605930296515 0.0365758836930707
-1.1857592879644 0.0365998782286657
-1.18545927296365 0.0366238852086924
-1.1851592579629 0.0366479046369905
-1.18485924296215 0.0366719365173987
-1.1845592279614 0.0366959808537548
-1.18425921296065 0.036720037649896
-1.1839591979599 0.0367441069096584
-1.18365918295915 0.0367681886368773
-1.1833591679584 0.0367922828353873
-1.18305915295765 0.0368163895090218
-1.1827591379569 0.0368405086616139
-1.18245912295615 0.0368646402969952
-1.1821591079554 0.0368887844189969
-1.18185909295465 0.0369129410314492
-1.1815590779539 0.0369371101381814
-1.18125906295315 0.036961291743022
-1.1809590479524 0.0369854858497984
-1.18065903295165 0.0370096924623375
-1.1803590179509 0.0370339115844651
-1.18005900295015 0.0370581432200061
-1.1797589879494 0.0370823873727846
-1.17945897294865 0.0371066440466239
-1.1791589579479 0.0371309132453462
-1.17885894294715 0.037155194972773
-1.1785589279464 0.0371794892327249
-1.17825891294565 0.0372037960290215
-1.1779588979449 0.0372281153654816
-1.17765888294415 0.0372524472459232
-1.1773588679434 0.0372767916741631
-1.17705885294265 0.0373011486540175
-1.1767588379419 0.0373255181893016
-1.17645882294115 0.0373499002838298
-1.1761588079404 0.0373742949414154
-1.17585879293965 0.0373987021658709
-1.1755587779389 0.037423121961008
-1.17525876293815 0.0374475543306373
-1.1749587479374 0.0374719992785686
-1.17465873293665 0.0374964568086107
-1.1743587179359 0.0375209269245718
-1.17405870293515 0.0375454096302587
-1.1737586879344 0.0375699049294777
-1.17345867293365 0.0375944128260339
-1.1731586579329 0.0376189333237316
-1.17285864293215 0.0376434664263743
-1.1725586279314 0.0376680121377643
-1.17225861293065 0.0376925704617032
-1.1719585979299 0.0377171414019915
-1.17165858292915 0.037741724962429
-1.1713585679284 0.0377663211468143
-1.17105855292765 0.0377909299589453
-1.1707585379269 0.0378155514026188
-1.17045852292615 0.0378401854816307
-1.1701585079254 0.037864832199776
-1.16985849292465 0.0378894915608488
-1.1695584779239 0.0379141635686421
-1.16925846292315 0.0379388482269482
-1.1689584479224 0.0379635455395581
-1.16865843292165 0.0379882555102622
-1.1683584179209 0.0380129781428497
-1.16805840292015 0.0380377134411091
-1.1677583879194 0.0380624614088276
-1.16745837291865 0.0380872220497917
-1.1671583579179 0.038111995367787
-1.16685834291715 0.0381367813665978
-1.1665583279164 0.0381615800500078
-1.16625831291565 0.0381863914217995
-1.1659582979149 0.0382112154857545
-1.16565828291415 0.0382360522456535
-1.1653582679134 0.0382609017052762
-1.16505825291265 0.0382857638684012
-1.1647582379119 0.0383106387388063
-1.16445822291115 0.0383355263202682
-1.1641582079104 0.0383604266165627
-1.16385819290965 0.0383853396314645
-1.1635581779089 0.0384102653687474
-1.16325816290815 0.0384352038321844
-1.1629581479074 0.0384601550255472
-1.16265813290665 0.0384851189526065
-1.1623581179059 0.0385100956171324
-1.16205810290515 0.0385350850228935
-1.1617580879044 0.0385600871736579
-1.16145807290365 0.0385851020731922
-1.1611580579029 0.0386101297252624
-1.16085804290215 0.0386351701336334
-1.16055802790139 0.038660223302069
-1.16025801290065 0.038685289234332
-1.1599579978999 0.0387103679341842
-1.15965798289914 0.0387354594053865
-1.15935796789839 0.0387605636516987
-1.15905795289765 0.0387856806768797
-1.15875793789689 0.0388108104846872
-1.15845792289614 0.0388359530788779
-1.15815790789539 0.0388611084632076
-1.15785789289464 0.038886276641431
-1.15755787789389 0.0389114576173019
-1.15725786289314 0.0389366513945728
-1.15695784789239 0.0389618579769956
-1.15665783289164 0.0389870773683207
-1.15635781789089 0.0390123095722977
-1.15605780289014 0.0390375545926753
-1.15575778788939 0.0390628124332009
-1.15545777288864 0.039088083097621
-1.15515775788789 0.039113366589681
-1.15485774288714 0.0391386629131253
-1.15455772788639 0.0391639720716974
-1.15425771288564 0.0391892940691395
-1.15395769788489 0.0392146289091927
-1.15365768288414 0.0392399765955974
-1.15335766788339 0.0392653371320928
-1.15305765288264 0.0392907105224168
-1.15275763788189 0.0393160967703066
-1.15245762288114 0.0393414958794982
-1.15215760788039 0.0393669078537264
-1.15185759287964 0.0393923326967251
-1.15155757787889 0.0394177704122271
-1.15125756287814 0.0394432210039642
-1.15095754787739 0.039468684475667
-1.15065753287664 0.0394941608310652
-1.15035751787589 0.0395196500738871
-1.15005750287514 0.0395451522078604
-1.14975748787439 0.0395706672367113
-1.14945747287364 0.0395961951641651
-1.14915745787289 0.0396217359939461
-1.14885744287214 0.0396472897297773
-1.14855742787139 0.0396728563753809
-1.14825741287064 0.0396984359344778
-1.14795739786989 0.0397240284107878
-1.14765738286914 0.0397496338080297
-1.14735736786839 0.0397752521299212
-1.14705735286764 0.0398008833801789
-1.14675733786689 0.0398265275625183
-1.14645732286614 0.0398521846806538
-1.14615730786539 0.0398778547382986
-1.14585729286464 0.039903537739165
-1.14555727786389 0.0399292336869641
-1.14525726286314 0.0399549425854057
-1.14495724786239 0.0399806644381988
-1.14465723286164 0.0400063992490512
-1.14435721786089 0.0400321470216694
-1.14405720286014 0.0400579077597591
-1.14375718785939 0.0400836814670246
-1.14345717285864 0.0401094681471691
-1.14315715785789 0.040135267803895
-1.14285714285714 0.0401610804409031
-1.14255712785639 0.0401869060618935
-1.14225711285564 0.0402127446705649
-1.14195709785489 0.040238596270615
-1.14165708285414 0.0402644608657404
-1.14135706785339 0.0402903384596363
-1.14105705285264 0.0403162290559971
-1.14075703785189 0.0403421326585159
-1.14045702285114 0.0403680492708846
-1.14015700785039 0.0403939788967942
-1.13985699284964 0.0404199215399343
-1.13955697784889 0.0404458772039934
-1.13925696284814 0.040471845892659
-1.13895694784739 0.0404978276096173
-1.13865693284664 0.0405238223585534
-1.13835691784589 0.0405498301431512
-1.13805690284514 0.0405758509670936
-1.13775688784439 0.0406018848340622
-1.13745687284364 0.0406279317477373
-1.13715685784289 0.0406539917117984
-1.13685684284214 0.0406800647299235
-1.13655682784139 0.0407061508057897
-1.13625681284064 0.0407322499430727
-1.13595679783989 0.0407583621454473
-1.13565678283914 0.0407844874165867
-1.13535676783839 0.0408106257601634
-1.13505675283764 0.0408367771798484
-1.13475673783689 0.0408629416793115
-1.13445672283614 0.0408891192622218
-1.13415670783539 0.0409153099322465
-1.13385669283464 0.0409415136930522
-1.13355667783389 0.040967730548304
-1.13325666283314 0.0409939605016659
-1.13295664783239 0.0410202035568008
-1.13265663283164 0.0410464597173701
-1.13235661783089 0.0410727289870345
-1.13205660283014 0.0410990113694529
-1.13175658782939 0.0411253068682836
-1.13145657282864 0.0411516154871833
-1.13115655782789 0.0411779372298076
-1.13085654282714 0.0412042720998109
-1.13055652782639 0.0412306201008464
-1.13025651282564 0.0412569812365661
-1.12995649782489 0.0412833555106207
-1.12965648282414 0.04130974292666
-1.12935646782339 0.041336143488332
-1.12905645282264 0.0413625571992841
-1.12875643782189 0.0413889840631621
-1.12845642282114 0.0414154240836106
-1.12815640782039 0.0414418772642731
-1.12785639281964 0.0414683436087919
-1.12755637781889 0.0414948231208079
-1.12725636281814 0.0415213158039609
-1.12695634781739 0.0415478216618895
-1.12665633281664 0.0415743406982309
-1.12635631781589 0.0416008729166211
-1.12605630281514 0.041627418320695
-1.12575628781439 0.0416539769140862
-1.12545627281364 0.0416805487004271
-1.12515625781289 0.0417071336833486
-1.12485624281214 0.0417337318664806
-1.12455622781139 0.0417603432534518
-1.12425621281064 0.0417869678478893
-1.12395619780989 0.0418136056534194
-1.12365618280914 0.0418402566736668
-1.12335616780839 0.0418669209122551
-1.12305615280764 0.0418935983728067
-1.12275613780689 0.0419202890589424
-1.12245612280614 0.0419469929742822
-1.12215610780539 0.0419737101224444
-1.12185609280464 0.0420004405070464
-1.12155607780389 0.0420271841317041
-1.12125606280314 0.0420539410000323
-1.12095604780239 0.0420807111156442
-1.12065603280164 0.0421074944821521
-1.12035601780089 0.0421342911031668
-1.12005600280014 0.0421611009822978
-1.11975598779939 0.0421879241231536
-1.11945597279864 0.042214760529341
-1.11915595779789 0.0422416102044658
-1.11885594279714 0.0422684731521324
-1.11855592779639 0.0422953493759439
-1.11825591279564 0.0423222388795023
-1.11795589779489 0.0423491416664079
-1.11765588279414 0.0423760577402601
-1.11735586779339 0.0424029871046568
-1.11705585279264 0.0424299297631947
-1.11675583779189 0.042456885719469
-1.11645582279114 0.0424838549770738
-1.11615580779039 0.0425108375396018
-1.11585579278964 0.0425378334106444
-1.11555577778889 0.0425648425937917
-1.11525576278814 0.0425918650926324
-1.11495574778739 0.0426189009107541
-1.11465573278664 0.0426459500517429
-1.11435571778589 0.0426730125191834
-1.11405570278514 0.0427000883166594
-1.11375568778439 0.0427271774477528
-1.11345567278364 0.0427542799160446
-1.11315565778289 0.0427813957251141
-1.11285564278214 0.0428085248785397
-1.11255562778139 0.0428356673798982
-1.11225561278064 0.0428628232327649
-1.11195559777989 0.0428899924407142
-1.11165558277914 0.0429171750073186
-1.11135556777839 0.0429443709361499
-1.11105555277764 0.042971580230778
-1.11075553777689 0.0429988028947718
-1.11045552277614 0.0430260389316987
-1.11015550777539 0.0430532883451247
-1.10985549277464 0.0430805511386146
-1.10955547777389 0.0431078273157317
-1.10925546277314 0.043135116880038
-1.10895544777239 0.0431624198350942
-1.10865543277164 0.0431897361844595
-1.10835541777089 0.0432170659316919
-1.10805540277014 0.0432444090803479
-1.10775538776939 0.0432717656339827
-1.10745537276864 0.04329913559615
-1.10715535776789 0.0433265189704023
-1.10685534276714 0.0433539157602907
-1.10655532776639 0.0433813259693649
-1.10625531276564 0.0434087496011731
-1.10595529776489 0.0434361866592622
-1.10565528276414 0.0434636371471778
-1.10535526776339 0.043491101068464
-1.10505525276264 0.0435185784266636
-1.10475523776189 0.0435460692253178
-1.10445522276114 0.0435735734679669
-1.10415520776039 0.0436010911581492
-1.10385519275964 0.0436286222994019
-1.10355517775889 0.0436561668952609
-1.10325516275814 0.0436837249492604
-1.10295514775739 0.0437112964649335
-1.10265513275664 0.0437388814458117
-1.10235511775589 0.0437664798954253
-1.10205510275514 0.0437940918173029
-1.10175508775439 0.0438217172149718
-1.10145507275364 0.0438493560919581
-1.10115505775289 0.0438770084517861
-1.10085504275214 0.0439046742979789
-1.10055502775139 0.0439323536340583
-1.10025501275064 0.0439600464635445
-1.09995499774989 0.0439877527899563
-1.09965498274914 0.044015472616811
-1.09935496774839 0.0440432059476246
-1.09905495274764 0.0440709527859117
-1.09875493774689 0.0440987131351853
-1.09845492274614 0.044126486998957
-1.09815490774539 0.0441542743807372
-1.09785489274464 0.0441820752840345
-1.09755487774389 0.0442098897123563
-1.09725486274314 0.0442377176692085
-1.09695484774239 0.0442655591580955
-1.09665483274164 0.0442934141825203
-1.09635481774089 0.0443212827459844
-1.09605480274014 0.0443491648519879
-1.09575478773939 0.0443770605040295
-1.09545477273864 0.0444049697056063
-1.09515475773789 0.044432892460214
-1.09485474273714 0.0444608287713469
-1.09455472773639 0.0444887786424977
-1.09425471273564 0.0445167420771577
-1.09395469773489 0.0445447190788169
-1.09365468273414 0.0445727096509636
-1.09335466773339 0.0446007137970846
-1.09305465273264 0.0446287315206654
-1.09275463773189 0.0446567628251899
-1.09245462273114 0.0446848077141407
-1.09215460773039 0.0447128661909986
-1.09185459272964 0.0447409382592432
-1.09155457772889 0.0447690239223526
-1.09125456272814 0.0447971231838032
-1.09095454772739 0.04482523604707
-1.09065453272664 0.0448533625156266
-1.09035451772589 0.0448815025929451
-1.09005450272514 0.044909656282496
-1.08975448772439 0.0449378235877483
-1.08945447272364 0.0449660045121697
-1.08915445772289 0.0449941990592261
-1.08885444272214 0.045022407232382
-1.08855442772139 0.0450506290351005
-1.08825441272064 0.0450788644708432
-1.08795439771989 0.0451071135430699
-1.08765438271914 0.0451353762552393
-1.08735436771839 0.0451636526108083
-1.08705435271764 0.0451919426132323
-1.08675433771689 0.0452202462659653
-1.08645432271614 0.0452485635724596
-1.08615430771539 0.0452768945361662
-1.08585429271464 0.0453052391605345
-1.08555427771389 0.0453335974490121
-1.08525426271314 0.0453619694050455
-1.08495424771239 0.0453903550320794
-1.08465423271164 0.045418754333557
-1.08435421771089 0.0454471673129199
-1.08405420271014 0.0454755939736084
-1.08375418770939 0.0455040343190609
-1.08345417270864 0.0455324883527147
-1.08315415770789 0.0455609560780051
-1.08285414270714 0.0455894374983662
-1.08255412770639 0.0456179326172302
-1.08225411270564 0.0456464414380281
-1.08195409770489 0.0456749639641892
-1.08165408270414 0.045703500199141
-1.08135406770339 0.04573205014631
-1.08105405270264 0.0457606138091206
-1.08075403770188 0.0457891911909959
-1.08045402270113 0.0458177822953574
-1.08015400770039 0.0458463871256249
-1.07985399269963 0.0458750056852168
-1.07955397769888 0.0459036379775498
-1.07925396269814 0.0459322840060391
-1.07895394769738 0.0459609437740984
-1.07865393269663 0.0459896172851395
-1.07835391769588 0.0460183045425731
-1.07805390269513 0.0460470055498078
-1.07775388769438 0.046075720310251
-1.07745387269363 0.0461044488273083
-1.07715385769288 0.0461331911043839
-1.07685384269213 0.0461619471448802
-1.07655382769138 0.046190716952198
-1.07625381269063 0.0462195005297367
-1.07595379768988 0.046248297880894
-1.07565378268913 0.0462771090090659
-1.07535376768838 0.0463059339176469
-1.07505375268763 0.04633477261003
-1.07475373768688 0.0463636250896063
-1.07445372268613 0.0463924913597654
-1.07415370768538 0.0464213714238955
-1.07385369268463 0.046450265285383
-1.07355367768388 0.0464791729476126
-1.07325366268313 0.0465080944139676
-1.07295364768238 0.0465370296878294
-1.07265363268163 0.0465659787725781
-1.07235361768088 0.0465949416715918
-1.07205360268013 0.0466239183882473
-1.07175358767938 0.0466529089259197
-1.07145357267863 0.0466819132879822
-1.07115355767788 0.0467109314778067
-1.07085354267713 0.0467399634987634
-1.07055352767638 0.0467690093542207
-1.07025351267563 0.0467980690475454
-1.06995349767488 0.0468271425821027
-1.06965348267413 0.0468562299612563
-1.06935346767338 0.046885331188368
-1.06905345267263 0.0469144462667979
-1.06875343767188 0.0469435751999048
-1.06845342267113 0.0469727179910456
-1.06815340767038 0.0470018746435756
-1.06785339266963 0.0470310451608482
-1.06755337766888 0.0470602295462157
-1.06725336266813 0.0470894278030281
-1.06695334766738 0.0471186399346341
-1.06665333266663 0.0471478659443807
-1.06635331766588 0.0471771058356132
-1.06605330266513 0.0472063596116751
-1.06575328766438 0.0472356272759083
-1.06545327266363 0.0472649088316532
-1.06515325766288 0.0472942042822483
-1.06485324266213 0.0473235136310303
-1.06455322766138 0.0473528368813347
-1.06425321266063 0.0473821740364948
-1.06395319765988 0.0474115250998425
-1.06365318265913 0.0474408900747079
-1.06335316765838 0.0474702689644194
-1.06305315265763 0.0474996617723038
-1.06275313765688 0.047529068501686
-1.06245312265613 0.0475584891558894
-1.06215310765538 0.0475879237382357
-1.06185309265463 0.0476173722520448
-1.06155307765388 0.0476468347006347
-1.06125306265313 0.0476763110873222
-1.06095304765238 0.0477058014154219
-1.06065303265163 0.0477353056882469
-1.06035301765088 0.0477648239091086
-1.06005300265013 0.0477943560813167
-1.05975298764938 0.047823902208179
-1.05945297264863 0.0478534622930016
-1.05915295764788 0.0478830363390891
-1.05885294264713 0.0479126243497443
-1.05855292764638 0.047942226328268
-1.05825291264563 0.0479718422779597
-1.05795289764488 0.0480014722021167
-1.05765288264413 0.048031116104035
-1.05735286764338 0.0480607739870085
-1.05705285264263 0.0480904458543296
-1.05675283764188 0.0481201317092888
-1.05645282264113 0.048149831555175
-1.05615280764038 0.0481795453952753
-1.05585279263963 0.0482092732328749
-1.05555277763888 0.0482390150712574
-1.05525276263813 0.0482687709137046
-1.05495274763738 0.0482985407634967
-1.05465273263663 0.0483283246239119
-1.05435271763588 0.0483581224982267
-1.05405270263513 0.0483879343897158
-1.05375268763438 0.0484177603016524
-1.05345267263363 0.0484476002373075
-1.05315265763288 0.0484774541999507
-1.05285264263213 0.0485073221928497
-1.05255262763138 0.0485372042192704
-1.05225261263063 0.0485671002824767
-1.05195259762988 0.0485970103857313
-1.05165258262913 0.0486269345322946
-1.05135256762838 0.0486568727254253
-1.05105255262763 0.0486868249683805
-1.05075253762688 0.0487167912644154
-1.05045252262613 0.0487467716167834
-1.05015250762538 0.0487767660287361
-1.04985249262463 0.0488067745035232
-1.04955247762388 0.048836797044393
-1.04925246262313 0.0488668336545915
-1.04895244762238 0.0488968843373631
-1.04865243262163 0.0489269490959505
-1.04835241762088 0.0489570279335945
-1.04805240262013 0.0489871208535341
-1.04775238761938 0.0490172278590064
-1.04745237261863 0.0490473489532469
-1.04715235761788 0.049077484139489
-1.04685234261713 0.0491076334209644
-1.04655232761638 0.0491377968009031
-1.04625231261563 0.0491679742825332
-1.04595229761488 0.0491981658690809
-1.04565228261413 0.0492283715637707
-1.04535226761338 0.0492585913698251
-1.04505225261263 0.0492888252904649
-1.04475223761188 0.049319073328909
-1.04445222261113 0.0493493354883745
-1.04415220761038 0.0493796117720767
-1.04385219260963 0.0494099021832289
-1.04355217760888 0.0494402067250428
-1.04325216260813 0.049470525400728
-1.04295214760738 0.0495008582134924
-1.04265213260663 0.049531205166542
-1.04235211760588 0.049561566263081
-1.04205210260513 0.0495919415063116
-1.04175208760438 0.0496223308994344
-1.04145207260363 0.0496527344456478
-1.04115205760288 0.0496831521481487
-1.04085204260213 0.0497135840101319
-1.04055202760138 0.0497440300347903
-1.04025201260063 0.0497744902253151
-1.03995199759988 0.0498049645848956
-1.03965198259913 0.049835453116719
-1.03935196759838 0.0498659558239709
-1.03905195259763 0.049896472709835
-1.03875193759688 0.0499270037774929
-1.03845192259613 0.0499575490301244
-1.03815190759538 0.0499881084709077
-1.03785189259463 0.0500186821030186
-1.03755187759388 0.0500492699296315
-1.03725186259313 0.0500798719539186
-1.03695184759238 0.0501104881790504
-1.03665183259163 0.0501411186081952
-1.03635181759088 0.0501717632445197
-1.03605180259013 0.0502024220911887
-1.03575178758938 0.0502330951513649
-1.03545177258863 0.0502637824282091
-1.03515175758788 0.0502944839248805
-1.03485174258713 0.050325199644536
-1.03455172758638 0.0503559295903308
-1.03425171258563 0.050386673765418
-1.03395169758488 0.0504174321729492
-1.03365168258413 0.0504482048160736
-1.03335166758338 0.0504789916979388
-1.03305165258263 0.0505097928216902
-1.03275163758188 0.0505406081904716
-1.03245162258113 0.0505714378074245
-1.03215160758038 0.0506022816756888
-1.03185159257963 0.0506331397984023
-1.03155157757888 0.0506640121787009
-1.03125156257813 0.0506948988197185
-1.03095154757738 0.0507257997245872
-1.03065153257663 0.050756714896437
-1.03035151757588 0.050787644338396
-1.03005150257513 0.0508185880535904
-1.02975148757438 0.0508495460451445
-1.02945147257363 0.0508805183161805
-1.02915145757288 0.0509115048698187
-1.02885144257213 0.0509425057091776
-1.02855142757138 0.0509735208373734
-1.02825141257063 0.0510045502575205
-1.02795139756988 0.0510355939727316
-1.02765138256913 0.0510666519861171
-1.02735136756838 0.0510977243007855
-1.02705135256763 0.0511288109198434
-1.02675133756688 0.0511599118463954
-1.02645132256613 0.0511910270835441
-1.02615130756538 0.0512221566343902
-1.02585129256463 0.0512533005020322
-1.02555127756388 0.0512844586895669
-1.02525126256313 0.051315631200089
-1.02495124756238 0.0513468180366911
-1.02465123256163 0.051378019202464
-1.02435121756088 0.0514092347004964
-1.02405120256013 0.051440464533875
-1.02375118755938 0.0514717087056845
-1.02345117255863 0.0515029672190077
-1.02315115755788 0.0515342400769254
-1.02285114255713 0.0515655272825161
-1.02255112755638 0.0515968288388566
-1.02225111255563 0.0516281447490218
-1.02195109755488 0.0516594750160841
-1.02165108255413 0.0516908196431143
-1.02135106755338 0.0517221786331812
-1.02105105255263 0.0517535519893513
-1.02075103755188 0.0517849397146893
-1.02045102255113 0.0518163418122577
-1.02015100755038 0.0518477582851173
-1.01985099254963 0.0518791891363264
-1.01955097754888 0.0519106343689417
-1.01925096254813 0.0519420939860177
-1.01895094754738 0.0519735679906067
-1.01865093254663 0.0520050563857593
-1.01835091754588 0.0520365591745238
-1.01805090254513 0.0520680763599466
-1.01775088754438 0.0520996079450719
-1.01745087254363 0.052131153932942
-1.01715085754288 0.0521627143265972
-1.01685084254213 0.0521942891290756
-1.01655082754138 0.0522258783434132
-1.01625081254063 0.0522574819726442
-1.01595079753988 0.0522891000198005
-1.01565078253913 0.0523207324879121
-1.01535076753838 0.0523523793800068
-1.01505075253763 0.0523840406991104
-1.01475073753688 0.0524157164482468
-1.01445072253613 0.0524474066304374
-1.01415070753538 0.052479111248702
-1.01385069253463 0.0525108303060581
-1.01355067753388 0.0525425638055211
-1.01325066253313 0.0525743117501043
-1.01295064753238 0.0526060741428192
-1.01265063253163 0.0526378509866748
-1.01235061753088 0.0526696422846783
-1.01205060253013 0.0527014480398347
-1.01175058752938 0.052733268255147
-1.01145057252863 0.0527651029336161
-1.01115055752788 0.0527969520782406
-1.01085054252713 0.0528288156920172
-1.01055052752638 0.0528606937779406
-1.01025051252563 0.052892586339003
-1.00995049752488 0.052924493378195
-1.00965048252413 0.0529564148985048
-1.00935046752338 0.0529883509029184
-1.00905045252263 0.0530203013944199
-1.00875043752188 0.0530522663759912
-1.00845042252113 0.0530842458506122
-1.00815040752038 0.0531162398212603
-1.00785039251963 0.0531482482909114
-1.00755037751888 0.0531802712625388
-1.00725036251813 0.0532123087391137
-1.00695034751738 0.0532443607236053
-1.00665033251663 0.0532764272189808
-1.00635031751588 0.053308508228205
-1.00605030251513 0.0533406037542407
-1.00575028751438 0.0533727138000486
-1.00545027251363 0.0534048383685871
-1.00515025751288 0.0534369774628127
-1.00485024251213 0.0534691310856795
-1.00455022751138 0.0535012992401396
-1.00425021251063 0.0535334819291429
-1.00395019750988 0.0535656791556373
-1.00365018250913 0.0535978909225683
-1.00335016750838 0.0536301172328794
-1.00305015250763 0.0536623580895119
-1.00275013750688 0.0536946134954049
-1.00245012250613 0.0537268834534954
-1.00215010750538 0.0537591679667183
-1.00185009250463 0.0537914670380061
-1.00155007750388 0.0538237806702895
-1.00125006250313 0.0538561088664966
-1.00095004750238 0.0538884516295536
-1.00065003250163 0.0539208089623844
-1.00035001750088 0.0539531808679109
-1.00005000250012 0.0539855673490525
-0.999749987499375 0.0540179684087268
-0.999449972498625 0.0540503840498489
-0.999149957497875 0.054082814275332
-0.998849942497125 0.0541152590880867
-0.998549927496375 0.0541477184910217
-0.998249912495625 0.0541801924870436
-0.997949897494875 0.0542126810790565
-0.997649882494125 0.0542451842699626
-0.997349867493375 0.0542777020626616
-0.997049852492625 0.0543102344600512
-0.996749837491875 0.0543427814650268
-0.996449822491124 0.0543753430804817
-0.996149807490375 0.0544079193093068
-0.995849792489625 0.054440510154391
-0.995549777488874 0.0544731156186209
-0.995249762488124 0.0545057357048807
-0.994949747487374 0.0545383704160527
-0.994649732486624 0.0545710197550167
-0.994349717485874 0.0546036837246505
-0.994049702485124 0.0546363623278294
-0.993749687484374 0.0546690555674267
-0.993449672483624 0.0547017634463134
-0.993149657482874 0.0547344859673583
-0.992849642482124 0.0547672231334279
-0.992549627481374 0.0547999749473864
-0.992249612480624 0.0548327414120958
-0.991949597479874 0.0548655225304161
-0.991649582479124 0.0548983183052046
-0.991349567478374 0.0549311287393167
-0.991049552477624 0.0549639538356054
-0.990749537476874 0.0549967935969215
-0.990449522476124 0.0550296480261134
-0.990149507475374 0.0550625171260276
-0.989849492474624 0.0550954008995079
-0.989549477473874 0.0551282993493961
-0.989249462473124 0.0551612124785317
-0.988949447472374 0.0551941402897518
-0.988649432471624 0.0552270827858914
-0.988349417470874 0.0552600399697832
-0.988049402470123 0.0552930118442574
-0.987749387469373 0.0553259984121422
-0.987449372468624 0.0553589996762634
-0.987149357467873 0.0553920156394445
-0.986849342467123 0.0554250463045069
-0.986549327466373 0.0554580916742693
-0.986249312465623 0.0554911517515485
-0.985949297464873 0.0555242265391589
-0.985649282464123 0.0555573160399125
-0.985349267463373 0.0555904202566191
-0.985049252462623 0.0556235391920862
-0.984749237461873 0.0556566728491189
-0.984449222461123 0.0556898212305201
-0.984149207460373 0.0557229843390904
-0.983849192459623 0.0557561621776281
-0.983549177458873 0.0557893547489289
-0.983249162458123 0.0558225620557867
-0.982949147457373 0.0558557841009926
-0.982649132456623 0.0558890208873356
-0.982349117455873 0.0559222724176025
-0.982049102455123 0.0559555386945776
-0.981749087454373 0.0559888197210428
-0.981449072453623 0.0560221154997779
-0.981149057452873 0.0560554260335601
-0.980849042452123 0.0560887513251646
-0.980549027451373 0.056122091377364
-0.980249012450622 0.0561554461929286
-0.979948997449873 0.0561888157746264
-0.979648982449122 0.0562222001252232
-0.979348967448372 0.0562555992474821
-0.979048952447622 0.0562890131441642
-0.978748937446872 0.0563224418180281
-0.978448922446122 0.05635588527183
-0.978148907445372 0.0563893435083239
-0.977848892444622 0.0564228165302612
-0.977548877443872 0.0564563043403912
-0.977248862443122 0.0564898069414607
-0.976948847442372 0.0565233243362142
-0.976648832441622 0.0565568565273937
-0.976348817440872 0.0565904035177389
-0.976048802440122 0.0566239653099873
-0.975748787439372 0.0566575419068737
-0.975448772438622 0.0566911333111308
-0.975148757437872 0.0567247395254889
-0.974848742437122 0.0567583605526756
-0.974548727436372 0.0567919963954165
-0.974248712435622 0.0568256470564347
-0.973948697434872 0.0568593125384508
-0.973648682434122 0.0568929928441831
-0.973348667433372 0.0569266879763476
-0.973048652432622 0.0569603979376576
-0.972748637431872 0.0569941227308243
-0.972448622431122 0.0570278623585564
-0.972148607430372 0.0570616168235602
-0.971848592429621 0.0570953861285395
-0.971548577428871 0.0571291702761959
-0.971248562428121 0.0571629692692285
-0.970948547427371 0.0571967831103337
-0.970648532426621 0.057230611802206
-0.970348517425871 0.0572644553475372
-0.970048502425121 0.0572983137490165
-0.969748487424371 0.0573321870093311
-0.969448472423621 0.0573660751311654
-0.969148457422871 0.0573999781172017
-0.968848442422121 0.0574338959701195
-0.968548427421371 0.0574678286925962
-0.968248412420621 0.0575017762873066
-0.967948397419871 0.0575357387569231
-0.967648382419121 0.0575697161041156
-0.967348367418371 0.0576037083315517
-0.967048352417621 0.0576377154418964
-0.966748337416871 0.0576717374378124
-0.966448322416121 0.0577057743219597
-0.966148307415371 0.0577398260969963
-0.965848292414621 0.0577738927655772
-0.965548277413871 0.0578079743303554
-0.965248262413121 0.0578420707939811
-0.964948247412371 0.0578761821591023
-0.964648232411621 0.0579103084283645
-0.964348217410871 0.0579444496044104
-0.96404820241012 0.0579786056898808
-0.963748187409371 0.0580127766874136
-0.96344817240862 0.0580469625996443
-0.96314815740787 0.058081163429206
-0.96284814240712 0.0581153791787293
-0.96254812740637 0.0581496098508424
-0.96224811240562 0.0581838554481708
-0.96194809740487 0.0582181159733378
-0.96164808240412 0.058252391428964
-0.96134806740337 0.0582866818176676
-0.96104805240262 0.0583209871420642
-0.96074803740187 0.058355307404767
-0.96044802240112 0.0583896426083868
-0.96014800740037 0.0584239927555317
-0.95984799239962 0.0584583578488074
-0.95954797739887 0.0584927378908171
-0.95924796239812 0.0585271328841615
-0.95894794739737 0.0585615428314387
-0.95864793239662 0.0585959677352444
-0.95834791739587 0.0586304075981718
-0.95804790239512 0.0586648624228114
-0.95774788739437 0.0586993322117515
-0.95744787239362 0.0587338169675775
-0.95714785739287 0.0587683166928725
-0.95684784239212 0.0588028313902172
-0.956547827391369 0.0588373610621894
-0.95624781239062 0.0588719057113646
-0.95594779738987 0.0589064653403159
-0.955647782389119 0.0589410399516136
-0.955347767388369 0.0589756295478256
-0.955047752387619 0.0590102341315173
-0.954747737386869 0.0590448537052513
-0.954447722386119 0.0590794882715881
-0.954147707385369 0.0591141378330851
-0.953847692384619 0.0591488023922977
-0.953547677383869 0.0591834819517783
-0.953247662383119 0.0592181765140771
-0.952947647382369 0.0592528860817416
-0.952647632381619 0.0592876106573165
-0.952347617380869 0.0593223502433444
-0.952047602380119 0.0593571048423649
-0.951747587379369 0.0593918744569154
-0.951447572378619 0.0594266590895304
-0.951147557377869 0.0594614587427421
-0.950847542377119 0.05949627341908
-0.950547527376369 0.059531103121071
-0.950247512375619 0.0595659478512395
-0.949947497374869 0.0596008076121072
-0.949647482374119 0.0596356824061933
-0.949347467373369 0.0596705722360145
-0.949047452372619 0.0597054771040848
-0.948747437371869 0.0597403970129155
-0.948447422371119 0.0597753319650155
-0.948147407370369 0.0598102819628911
-0.947847392369618 0.0598452470090458
-0.947547377368869 0.0598802271059808
-0.947247362368118 0.0599152222561944
-0.946947347367368 0.0599502324621825
-0.946647332366618 0.0599852577264383
-0.946347317365868 0.0600202980514524
-0.946047302365118 0.0600553534397128
-0.945747287364368 0.0600904238937049
-0.945447272363618 0.0601255094159114
-0.945147257362868 0.0601606100088125
-0.944847242362118 0.0601957256748856
-0.944547227361368 0.0602308564166058
-0.944247212360618 0.0602660022364452
-0.943947197359868 0.0603011631368735
-0.943647182359118 0.0603363391203578
-0.943347167358368 0.0603715301893622
-0.943047152357618 0.0604067363463487
-0.942747137356868 0.0604419575937763
-0.942447122356118 0.0604771939341014
-0.942147107355368 0.0605124453697778
-0.941847092354618 0.0605477119032567
-0.941547077353868 0.0605829935369867
-0.941247062353118 0.0606182902734135
-0.940947047352368 0.0606536021149804
-0.940647032351618 0.0606889290641279
-0.940347017350867 0.0607242711232939
-0.940047002350118 0.0607596282949136
-0.939746987349368 0.0607950005814196
-0.939446972348617 0.0608303879852418
-0.939146957347867 0.0608657905088074
-0.938846942347117 0.060901208154541
-0.938546927346367 0.0609366409248645
-0.938246912345617 0.060972088822197
-0.937946897344867 0.061007551848955
-0.937646882344117 0.0610430300075525
-0.937346867343367 0.0610785233004006
-0.937046852342617 0.0611140317299078
-0.936746837341867 0.0611495552984798
-0.936446822341117 0.0611850940085198
-0.936146807340367 0.0612206478624281
-0.935846792339617 0.0612562168626025
-0.935546777338867 0.061291801011438
-0.935246762338117 0.0613274003113269
-0.934946747337367 0.0613630147646588
-0.934646732336617 0.0613986443738206
-0.934346717335867 0.0614342891411965
-0.934046702335117 0.061469949069168
-0.933746687334367 0.0615056241601138
-0.933446672333617 0.0615413144164101
-0.933146657332867 0.0615770198404301
-0.932846642332117 0.0616127404345445
-0.932546627331367 0.0616484762011212
-0.932246612330617 0.0616842271425254
-0.931946597329866 0.0617199932611194
-0.931646582329116 0.0617557745592631
-0.931346567328367 0.0617915710393134
-0.931046552327616 0.0618273827036246
-0.930746537326866 0.0618632095545481
-0.930446522326116 0.0618990515944327
-0.930146507325366 0.0619349088256246
-0.929846492324616 0.0619707812504669
-0.929546477323866 0.0620066688713003
-0.929246462323116 0.0620425716904624
-0.928946447322366 0.0620784897102884
-0.928646432321616 0.0621144229331105
-0.928346417320866 0.0621503713612584
-0.928046402320116 0.0621863349970586
-0.927746387319366 0.0622223138428354
-0.927446372318616 0.0622583079009098
-0.927146357317866 0.0622943171736004
-0.926846342317116 0.0623303416632229
-0.926546327316366 0.0623663813720903
-0.926246312315616 0.0624024363025127
-0.925946297314866 0.0624385064567975
-0.925646282314116 0.0624745918372493
-0.925346267313366 0.06251069244617
-0.925046252312616 0.0625468082858587
-0.924746237311866 0.0625829393586115
-0.924446222311116 0.0626190856667219
-0.924146207310365 0.0626552472124808
-0.923846192309616 0.0626914239981758
-0.923546177308865 0.0627276160260923
-0.923246162308115 0.0627638232985123
-0.922946147307365 0.0628000458177155
-0.922646132306615 0.0628362835859786
-0.922346117305865 0.0628725366055754
-0.922046102305115 0.0629088048787771
-0.921746087304365 0.0629450884078519
-0.921446072303615 0.0629813871950653
-0.921146057302865 0.0630177012426799
-0.920846042302115 0.0630540305529555
-0.920546027301365 0.0630903751281493
-0.920246012300615 0.0631267349705153
-0.919945997299865 0.063163110082305
-0.919645982299115 0.0631995004657668
-0.919345967298365 0.0632359061231465
-0.919045952297615 0.063272327056687
-0.918745937296865 0.0633087632686283
-0.918445922296115 0.0633452147612076
-0.918145907295365 0.0633816815366594
-0.917845892294615 0.063418163597215
-0.917545877293865 0.0634546609451032
-0.917245862293115 0.0634911735825499
-0.916945847292365 0.063527701511778
-0.916645832291615 0.0635642447350077
-0.916345817290865 0.0636008032544562
-0.916045802290115 0.063637377072338
-0.915745787289364 0.0636739661908646
-0.915445772288614 0.0637105706122448
-0.915145757287864 0.0637471903386844
-0.914845742287114 0.0637838253723863
-0.914545727286364 0.0638204757155507
-0.914245712285614 0.0638571413703749
-0.913945697284864 0.0638938223390531
-0.913645682284114 0.0639305186237769
-0.913345667283364 0.0639672302267348
-0.913045652282614 0.0640039571501127
-0.912745637281864 0.0640406993960933
-0.912445622281114 0.0640774569668567
-0.912145607280364 0.0641142298645798
-0.911845592279614 0.064151018091437
-0.911545577278864 0.0641878216495994
-0.911245562278114 0.0642246405412354
-0.910945547277364 0.0642614747685106
-0.910645532276614 0.0642983243335876
-0.910345517275864 0.064335189238626
-0.910045502275114 0.0643720694857827
-0.909745487274364 0.0644089650772114
-0.909445472273614 0.0644458760150633
-0.909145457272864 0.0644828023014864
-0.908845442272114 0.0645197439386257
-0.908545427271364 0.0645567009286236
-0.908245412270614 0.0645936732736192
-0.907945397269863 0.0646306609757492
-0.907645382269114 0.0646676640371468
-0.907345367268363 0.0647046824599426
-0.907045352267613 0.0647417162462642
-0.906745337266863 0.0647787653982364
-0.906445322266113 0.0648158299179807
-0.906145307265363 0.0648529098076161
-0.905845292264613 0.0648900050692584
-0.905545277263863 0.0649271157050205
-0.905245262263113 0.0649642417170125
-0.904945247262363 0.0650013831073412
-0.904645232261613 0.0650385398781109
-0.904345217260863 0.0650757120314225
-0.904045202260113 0.0651128995693744
-0.903745187259363 0.0651501024940617
-0.903445172258613 0.0651873208075767
-0.903145157257863 0.0652245545120087
-0.902845142257113 0.065261803609444
-0.902545127256363 0.065299068101966
-0.902245112255613 0.0653363479916551
-0.901945097254863 0.0653736432805888
-0.901645082254113 0.0654109539708414
-0.901345067253363 0.0654482800644844
-0.901045052252613 0.0654856215635865
-0.900745037251863 0.065522978470213
-0.900445022251112 0.0655603507864266
-0.900145007250363 0.0655977385142867
-0.899844992249613 0.0656351416558499
-0.899544977248862 0.0656725602131699
-0.899244962248112 0.0657099941882971
-0.898944947247362 0.0657474435832793
-0.898644932246612 0.0657849084001608
-0.898344917245862 0.0658223886409835
-0.898044902245112 0.0658598843077858
-0.897744887244362 0.0658973954026033
-0.897444872243612 0.0659349219274686
-0.897144857242862 0.0659724638844112
-0.896844842242112 0.0660100212754577
-0.896544827241362 0.0660475941026316
-0.896244812240612 0.0660851823679535
-0.895944797239862 0.0661227860734409
-0.895644782239112 0.0661604052211081
-0.895344767238362 0.0661980398129667
-0.895044752237612 0.0662356898510251
-0.894744737236862 0.0662733553372887
-0.894444722236112 0.0663110362737598
-0.894144707235362 0.0663487326624378
-0.893844692234612 0.0663864445053188
-0.893544677233862 0.0664241718043963
-0.893244662233112 0.0664619145616605
-0.892944647232362 0.0664996727790983
-0.892644632231612 0.0665374464586941
-0.892344617230862 0.0665752356024288
-0.892044602230111 0.0666130402122804
-0.891744587229361 0.066650860290224
-0.891444572228612 0.0666886958382314
-0.891144557227861 0.0667265468582715
-0.890844542227111 0.06676441335231
-0.890544527226361 0.0668022953223097
-0.890244512225611 0.0668401927702302
-0.889944497224861 0.0668781056980282
-0.889644482224111 0.066916034107657
-0.889344467223361 0.0669539780010672
-0.889044452222611 0.0669919373802062
-0.888744437221861 0.0670299122470181
-0.888444422221111 0.0670679026034443
-0.888144407220361 0.0671059084514228
-0.887844392219611 0.0671439297928886
-0.887544377218861 0.0671819666297738
-0.887244362218111 0.0672200189640071
-0.886944347217361 0.0672580867975143
-0.886644332216611 0.0672961701322182
-0.886344317215861 0.0673342689700382
-0.886044302215111 0.0673723833128908
-0.885744287214361 0.0674105131626894
-0.885444272213611 0.0674486585213443
-0.885144257212861 0.0674868193907625
-0.884844242212111 0.0675249957728482
-0.884544227211361 0.0675631876695022
-0.88424421221061 0.0676013950826225
-0.883944197209861 0.0676396180141036
-0.88364418220911 0.0676778564658371
-0.88334416720836 0.0677161104397115
-0.88304415220761 0.0677543799376122
-0.88274413720686 0.0677926649614213
-0.88244412220611 0.0678309655130178
-0.88214410720536 0.0678692815942778
-0.88184409220461 0.067907613207074
-0.88154407720386 0.0679459603532761
-0.88124406220311 0.0679843230347505
-0.88094404720236 0.0680227012533608
-0.88064403220161 0.0680610950109672
-0.88034401720086 0.0680995043094266
-0.88004400220011 0.0681379291505931
-0.87974398719936 0.0681763695363175
-0.87944397219861 0.0682148254684473
-0.87914395719786 0.0682532969488271
-0.87884394219711 0.0682917839792982
-0.87854392719636 0.0683302865616987
-0.87824391219561 0.0683688046978637
-0.87794389719486 0.0684073383896249
-0.87764388219411 0.068445887638811
-0.87734386719336 0.0684844524472475
-0.87704385219261 0.0685230328167567
-0.87674383719186 0.0685616287491578
-0.87644382219111 0.0686002402462667
-0.87614380719036 0.0686388673098961
-0.875843792189609 0.0686775099418557
-0.875543777188859 0.0687161681439519
-0.87524376218811 0.0687548419179878
-0.874943747187359 0.0687935312657636
-0.874643732186609 0.0688322361890759
-0.874343717185859 0.0688709566897186
-0.874043702185109 0.068909692769482
-0.873743687184359 0.0689484444301533
-0.873443672183609 0.0689872116735166
-0.873143657182859 0.0690259945013527
-0.872843642182109 0.0690647929154393
-0.872543627181359 0.0691036069175506
-0.872243612180609 0.069142436509458
-0.871943597179859 0.0691812816929294
-0.871643582179109 0.0692201424697296
-0.871343567178359 0.0692590188416201
-0.871043552177609 0.0692979108103591
-0.870743537176859 0.069336818377702
-0.870443522176109 0.0693757415454004
-0.870143507175359 0.069414680315203
-0.869843492174609 0.0694536346888553
-0.869543477173859 0.0694926046680993
-0.869243462173109 0.0695315902546741
-0.868943447172359 0.0695705914503152
-0.868643432171609 0.0696096082567553
-0.868343417170859 0.0696486406757234
-0.868043402170108 0.0696876887089455
-0.867743387169359 0.0697267523581443
-0.867443372168608 0.0697658316250393
-0.867143357167858 0.0698049265113466
-0.866843342167108 0.0698440370187793
-0.866543327166358 0.069883163149047
-0.866243312165608 0.0699223049038561
-0.865943297164858 0.0699614622849098
-0.865643282164108 0.0700006352939079
-0.865343267163358 0.0700398239325471
-0.865043252162608 0.0700790282025207
-0.864743237161858 0.0701182481055188
-0.864443222161108 0.0701574836432283
-0.864143207160358 0.0701967348173325
-0.863843192159608 0.0702360016295119
-0.863543177158858 0.0702752840814432
-0.863243162158108 0.0703145821748002
-0.862943147157358 0.0703538959112532
-0.862643132156608 0.0703932252924694
-0.862343117155858 0.0704325703201125
-0.862043102155108 0.070471930995843
-0.861743087154358 0.0705113073213182
-0.861443072153608 0.0705506992981919
-0.861143057152858 0.0705901069281147
-0.860843042152108 0.0706295302127339
-0.860543027151358 0.0706689691536935
-0.860243012150608 0.0707084237526341
-0.859942997149858 0.0707478940111931
-0.859642982149107 0.0707873799310047
-0.859342967148357 0.0708268815136993
-0.859042952147607 0.0708663987609046
-0.858742937146857 0.0709059316742444
-0.858442922146107 0.0709454802553397
-0.858142907145357 0.0709850445058079
-0.857842892144607 0.0710246244272629
-0.857542877143857 0.0710642200213156
-0.857242862143107 0.0711038312895735
-0.856942847142357 0.0711434582336405
-0.856642832141607 0.0711831008551175
-0.856342817140857 0.0712227591556018
-0.856042802140107 0.0712624331366876
-0.855742787139357 0.0713021227999655
-0.855442772138607 0.0713418281470229
-0.855142757137857 0.0713815491794439
-0.854842742137107 0.071421285898809
-0.854542727136357 0.0714610383066955
-0.854242712135607 0.0715008064046775
-0.853942697134857 0.0715405901943254
-0.853642682134107 0.0715803896772066
-0.853342667133357 0.0716202048548849
-0.853042652132607 0.0716600357289206
-0.852742637131856 0.071699882300871
-0.852442622131107 0.0717397445722898
-0.852142607130357 0.0717796225447273
-0.851842592129606 0.0718195162197305
-0.851542577128857 0.071859425598843
-0.851242562128106 0.0718993506836051
-0.850942547127356 0.0719392914755535
-0.850642532126606 0.0719792479762217
-0.850342517125856 0.0720192201871397
-0.850042502125106 0.0720592081098341
-0.849742487124356 0.0720992117458284
-0.849442472123606 0.0721392310966422
-0.849142457122856 0.0721792661637921
-0.848842442122106 0.072219316948791
-0.848542427121356 0.0722593834531487
-0.848242412120606 0.0722994656783714
-0.847942397119856 0.072339563625962
-0.847642382119106 0.0723796772974197
-0.847342367118356 0.0724198066942408
-0.847042352117606 0.0724599518179176
-0.846742337116856 0.0725001126699394
-0.846442322116106 0.0725402892517919
-0.846142307115356 0.0725804815649575
-0.845842292114606 0.0726206896109149
-0.845542277113856 0.0726609133911398
-0.845242262113106 0.0727011529071041
-0.844942247112356 0.0727414081602763
-0.844642232111606 0.0727816791521217
-0.844342217110855 0.072821965884102
-0.844042202110105 0.0728622683576753
-0.843742187109356 0.0729025865742966
-0.843442172108605 0.0729429205354173
-0.843142157107855 0.0729832702424851
-0.842842142107105 0.0730236356969447
-0.842542127106355 0.0730640169002371
-0.842242112105605 0.0731044138537998
-0.841942097104855 0.0731448265590668
-0.841642082104105 0.073185255017469
-0.841342067103355 0.0732256992304333
-0.841042052102605 0.0732661591993836
-0.840742037101855 0.0733066349257402
-0.840442022101105 0.0733471264109197
-0.840142007100355 0.0733876336563354
-0.839841992099605 0.0734281566633972
-0.839541977098855 0.0734686954335115
-0.839241962098105 0.0735092499680811
-0.838941947097355 0.0735498202685053
-0.838641932096605 0.0735904063361801
-0.838341917095855 0.0736310081724979
-0.838041902095105 0.0736716257788475
-0.837741887094355 0.0737122591566145
-0.837441872093605 0.0737529083071806
-0.837141857092855 0.0737935732319245
-0.836841842092105 0.0738342539322209
-0.836541827091354 0.0738749504094413
-0.836241812090605 0.0739156626649537
-0.835941797089854 0.0739563907001223
-0.835641782089104 0.0739971345163082
-0.835341767088355 0.0740378941148687
-0.835041752087604 0.0740786694971577
-0.834741737086854 0.0741194606645255
-0.834441722086104 0.0741602676183191
-0.834141707085354 0.0742010903598815
-0.833841692084604 0.0742419288905528
-0.833541677083854 0.0742827832116691
-0.833241662083104 0.0743236533245631
-0.832941647082354 0.0743645392305642
-0.832641632081604 0.0744054409309978
-0.832341617080854 0.0744463584271862
-0.832041602080104 0.074487291720448
-0.831741587079354 0.0745282408120981
-0.831441572078604 0.0745692057034481
-0.831141557077854 0.0746101863958059
-0.830841542077104 0.0746511828904761
-0.830541527076354 0.0746921951887592
-0.830241512075604 0.0747332232919529
-0.829941497074854 0.0747742672013506
-0.829641482074104 0.0748153269182427
-0.829341467073354 0.0748564024439157
-0.829041452072604 0.0748974937796528
-0.828741437071854 0.0749386009267334
-0.828441422071104 0.0749797238864334
-0.828141407070353 0.0750208626600252
-0.827841392069603 0.0750620172487775
-0.827541377068853 0.0751031876539557
-0.827241362068103 0.0751443738768213
-0.826941347067353 0.0751855759186323
-0.826641332066603 0.0752267937806433
-0.826341317065853 0.0752680274641051
-0.826041302065103 0.075309276970265
-0.825741287064353 0.0753505423003667
-0.825441272063603 0.0753918234556503
-0.825141257062853 0.0754331204373523
-0.824841242062103 0.0754744332467057
-0.824541227061353 0.0755157618849398
-0.824241212060603 0.0755571063532802
-0.823941197059853 0.0755984666529491
-0.823641182059103 0.0756398427851651
-0.823341167058353 0.0756812347511429
-0.823041152057603 0.0757226425520939
-0.822741137056853 0.0757640661892257
-0.822441122056103 0.0758055056637425
-0.822141107055353 0.0758469609768446
-0.821841092054603 0.0758884321297288
-0.821541077053853 0.0759299191235883
-0.821241062053103 0.0759714219596128
-0.820941047052353 0.076012940638988
-0.820641032051603 0.0760544751628964
-0.820341017050852 0.0760960255325166
-0.820041002050103 0.0761375917490236
-0.819740987049352 0.0761791738135889
-0.819440972048602 0.07622077172738
-0.819140957047852 0.0762623854915613
-0.818840942047102 0.0763040151072931
-0.818540927046352 0.0763456605757323
-0.818240912045602 0.0763873218980321
-0.817940897044852 0.0764289990753418
-0.817640882044102 0.0764706921088075
-0.817340867043352 0.0765124009995713
-0.817040852042602 0.0765541257487717
-0.816740837041852 0.0765958663575436
-0.816440822041102 0.0766376228270182
-0.816140807040352 0.0766793951583231
-0.815840792039602 0.0767211833525822
-0.815540777038852 0.0767629874109156
-0.815240762038102 0.0768048073344399
-0.814940747037352 0.076846643124268
-0.814640732036602 0.076888494781509
-0.814340717035852 0.0769303623072683
-0.814040702035102 0.0769722457026479
-0.813740687034352 0.0770141449687458
-0.813440672033602 0.0770560601066565
-0.813140657032852 0.0770979911174706
-0.812840642032101 0.0771399380022754
-0.812540627031352 0.0771819007621539
-0.812240612030602 0.0772238793981861
-0.811940597029851 0.0772658739114478
-0.811640582029101 0.0773078843030112
-0.811340567028351 0.077349910573945
-0.811040552027601 0.0773919527253138
-0.810740537026851 0.0774340107581789
-0.810440522026101 0.0774760846735977
-0.810140507025351 0.0775181744726238
-0.809840492024601 0.0775602801563073
-0.809540477023851 0.0776024017256944
-0.809240462023101 0.0776445391818276
-0.808940447022351 0.0776866925257458
-0.808640432021601 0.077728861758484
-0.808340417020851 0.0777710468810735
-0.808040402020101 0.0778132478945421
-0.807740387019351 0.0778554647999136
-0.807440372018601 0.0778976975982081
-0.807140357017851 0.0779399462904421
-0.806840342017101 0.0779822108776281
-0.806540327016351 0.0780244913607752
-0.806240312015601 0.0780667877408886
-0.805940297014851 0.0781091000189696
-0.805640282014101 0.078151428196016
-0.805340267013351 0.0781937722730216
-0.805040252012601 0.0782361322509767
-0.804740237011851 0.0782785081308675
-0.804440222011101 0.0783208999136769
-0.80414020701035 0.0783633076003837
-0.803840192009601 0.0784057311919629
-0.80354017700885 0.078448170689386
-0.8032401620081 0.0784906260936206
-0.80294014700735 0.0785330974056304
-0.8026401320066 0.0785755846263754
-0.80234011700585 0.0786180877568121
-0.8020401020051 0.0786606067978927
-0.80174008700435 0.078703141750566
-0.8014400720036 0.078745692615777
-0.80114005700285 0.0787882593944668
-0.8008400420021 0.0788308420875726
-0.80054002700135 0.078873440696028
-0.8002400120006 0.0789160552207628
-0.79993999699985 0.0789586856627029
-0.7996399819991 0.0790013320227705
-0.79933996699835 0.079043994301884
-0.7990399519976 0.0790866725009578
-0.79873993699685 0.0791293666209027
-0.7984399219961 0.0791720766626257
-0.79813990699535 0.0792148026270298
-0.7978398919946 0.0792575445150145
-0.79753987699385 0.0793003023274751
-0.7972398619931 0.0793430760653034
-0.79693984699235 0.0793858657293871
-0.796639831991599 0.0794286713206104
-0.79633981699085 0.0794714928398535
-0.7960398019901 0.0795143302879926
-0.795739786989349 0.0795571836659005
-0.795439771988599 0.0796000529744457
-0.795139756987849 0.0796429382144932
-0.794839741987099 0.0796858393869039
-0.794539726986349 0.0797287564925353
-0.794239711985599 0.0797716895322405
-0.793939696984849 0.079814638506869
-0.793639681984099 0.0798576034172667
-0.793339666983349 0.0799005842642753
-0.793039651982599 0.0799435810487328
-0.792739636981849 0.0799865937714732
-0.792439621981099 0.0800296224333269
-0.792139606980349 0.0800726670351202
-0.791839591979599 0.0801157275776757
-0.791539576978849 0.0801588040618121
-0.791239561978099 0.0802018964883442
-0.790939546977349 0.0802450048580829
-0.790639531976599 0.0802881291718354
-0.790339516975849 0.0803312694304048
-0.790039501975099 0.0803744256345904
-0.789739486974349 0.0804175977851876
-0.789439471973599 0.0804607858829882
-0.789139456972849 0.0805039899287797
-0.788839441972099 0.0805472099233461
-0.788539426971349 0.080590445867467
-0.788239411970598 0.0806336977619187
-0.787939396969848 0.0806769656074732
-0.787639381969099 0.0807202494048988
-0.787339366968348 0.0807635491549598
-0.787039351967598 0.0808068648584167
-0.786739336966848 0.0808501965160261
-0.786439321966098 0.0808935441285405
-0.786139306965348 0.0809369076967087
-0.785839291964598 0.0809802872212755
-0.785539276963848 0.0810236827029819
-0.785239261963098 0.0810670941425648
-0.784939246962348 0.0811105215407574
-0.784639231961598 0.0811539648982889
-0.784339216960848 0.0811974242158843
-0.784039201960098 0.0812408994942652
-0.783739186959348 0.0812843907341489
-0.783439171958598 0.0813278979362488
-0.783139156957848 0.0813714211012746
-0.782839141957098 0.0814149602299318
-0.782539126956348 0.0814585153229222
-0.782239111955598 0.0815020863809434
-0.781939096954848 0.0815456734046893
-0.781639081954098 0.0815892763948498
-0.781339066953348 0.0816328953521107
-0.781039051952598 0.0816765302771541
-0.780739036951848 0.0817201811706579
-0.780439021951097 0.0817638480332964
-0.780139006950348 0.0818075308657394
-0.779838991949597 0.0818512296686534
-0.779538976948847 0.0818949444427003
-0.779238961948097 0.0819386751885386
-0.778938946947347 0.0819824219068225
-0.778638931946597 0.0820261845982022
-0.778338916945847 0.0820699632633243
-0.778038901945097 0.082113757902831
-0.777738886944347 0.0821575685173608
-0.777438871943597 0.0822013951075481
-0.777138856942847 0.0822452376740234
-0.776838841942097 0.0822890962174132
-0.776538826941347 0.0823329707383399
-0.776238811940597 0.0823768612374221
-0.775938796939847 0.0824207677152744
-0.775638781939097 0.0824646901725072
-0.775338766938347 0.0825086286097272
-0.775038751937597 0.0825525830275368
-0.774738736936847 0.0825965534265347
-0.774438721936097 0.0826405398073154
-0.774138706935347 0.0826845421704696
-0.773838691934597 0.0827285605165837
-0.773538676933847 0.0827725948462403
-0.773238661933097 0.082816645160018
-0.772938646932347 0.0828607114584913
-0.772638631931597 0.0829047937422309
-0.772338616930847 0.082948892011803
-0.772038601930096 0.0829930062677704
-0.771738586929346 0.0830371365106915
-0.771438571928596 0.0830812827411207
-0.771138556927846 0.0831254449596085
-0.770838541927096 0.0831696231667013
-0.770538526926346 0.0832138173629415
-0.770238511925596 0.0832580275488674
-0.769938496924846 0.0833022537250134
-0.769638481924096 0.0833464958919097
-0.769338466923346 0.0833907540500827
-0.769038451922596 0.0834350282000545
-0.768738436921846 0.0834793183423432
-0.768438421921096 0.0835236244774631
-0.768138406920346 0.0835679466059242
-0.767838391919596 0.0836122847282325
-0.767538376918846 0.08365663884489
-0.767238361918096 0.0837010089563946
-0.766938346917346 0.0837453950632402
-0.766638331916596 0.0837897971659166
-0.766338316915846 0.0838342152649096
-0.766038301915096 0.0838786493607008
-0.765738286914346 0.0839230994537679
-0.765438271913596 0.0839675655445844
-0.765138256912846 0.0840120476336199
-0.764838241912096 0.0840565457213395
-0.764538226911346 0.0841010598082049
-0.764238211910595 0.0841455898946731
-0.763938196909846 0.0841901359811975
-0.763638181909095 0.084234698068227
-0.763338166908345 0.0842792761562067
-0.763038151907595 0.0843238702455776
-0.762738136906845 0.0843684803367763
-0.762438121906095 0.0844131064302358
-0.762138106905345 0.0844577485263847
-0.761838091904595 0.0845024066256475
-0.761538076903845 0.0845470807284447
-0.761238061903095 0.0845917708351926
-0.760938046902345 0.0846364769463035
-0.760638031901595 0.0846811990621856
-0.760338016900845 0.0847259371832429
-0.760038001900095 0.0847706913098754
-0.759737986899345 0.0848154614424788
-0.759437971898595 0.0848602475814449
-0.759137956897845 0.0849050497271612
-0.758837941897095 0.0849498678800113
-0.758537926896345 0.0849947020403745
-0.758237911895595 0.0850395522086261
-0.757937896894845 0.0850844183851371
-0.757637881894095 0.0851293005702745
-0.757337866893345 0.0851741987644012
-0.757037851892595 0.0852191129678758
-0.756737836891844 0.0852640431810531
-0.756437821891095 0.0853089894042833
-0.756137806890345 0.0853539516379128
-0.755837791889594 0.0853989298822839
-0.755537776888844 0.0854439241377343
-0.755237761888094 0.0854889344045982
-0.754937746887344 0.0855339606832051
-0.754637731886594 0.0855790029738808
-0.754337716885844 0.0856240612769464
-0.754037701885094 0.0856691355927194
-0.753737686884344 0.0857142259215128
-0.753437671883594 0.0857593322636356
-0.753137656882844 0.0858044546193926
-0.752837641882094 0.0858495929890843
-0.752537626881344 0.0858947473730073
-0.752237611880594 0.0859399177714538
-0.751937596879844 0.0859851041847119
-0.751637581879094 0.0860303066130655
-0.751337566878344 0.0860755250567944
-0.751037551877594 0.0861207595161743
-0.750737536876844 0.0861660099914764
-0.750437521876094 0.086211276482968
-0.750137506875344 0.0862565589909121
-0.749837491874594 0.0863018575155676
-0.749537476873844 0.0863471720571891
-0.749237461873094 0.086392502616027
-0.748937446872344 0.0864378491923278
-0.748637431871594 0.0864832117863333
-0.748337416870843 0.0865285903982815
-0.748037401870093 0.086573985028406
-0.747737386869344 0.0866193956769363
-0.747437371868593 0.0866648223440978
-0.747137356867843 0.0867102650301113
-0.746837341867093 0.0867557237351937
-0.746537326866343 0.0868011984595577
-0.746237311865593 0.0868466892034117
-0.745937296864843 0.0868921959669598
-0.745637281864093 0.0869377187504021
-0.745337266863343 0.0869832575539343
-0.745037251862593 0.0870288123777478
-0.744737236861843 0.0870743832220301
-0.744437221861093 0.0871199700869642
-0.744137206860343 0.0871655729727288
-0.743837191859593 0.0872111918794987
-0.743537176858843 0.0872568268074441
-0.743237161858093 0.0873024777567313
-0.742937146857343 0.0873481447275221
-0.742637131856593 0.0873938277199742
-0.742337116855843 0.0874395267342408
-0.742037101855093 0.0874852417704713
-0.741737086854343 0.0875309728288105
-0.741437071853593 0.087576719909399
-0.741137056852843 0.0876224830123734
-0.740837041852093 0.0876682621378656
-0.740537026851342 0.0877140572860036
-0.740237011850593 0.087759868456911
-0.739936996849842 0.0878056956507072
-0.739636981849092 0.0878515388675073
-0.739336966848342 0.087897398107422
-0.739036951847592 0.0879432733705581
-0.738736936846842 0.0879891646570176
-0.738436921846092 0.0880350719668987
-0.738136906845342 0.0880809953002951
-0.737836891844592 0.0881269346572962
-0.737536876843842 0.0881728900379872
-0.737236861843092 0.088218861442449
-0.736936846842342 0.0882648488707583
-0.736636831841592 0.0883108523229872
-0.736336816840842 0.0883568717992039
-0.736036801840092 0.0884029072994721
-0.735736786839342 0.0884489588238512
-0.735436771838592 0.0884950263723963
-0.735136756837842 0.0885411099451583
-0.734836741837092 0.0885872095421838
-0.734536726836342 0.088633325163515
-0.734236711835592 0.0886794568091897
-0.733936696834842 0.0887256044792417
-0.733636681834092 0.0887717681737002
-0.733336666833342 0.0888179478925903
-0.733036651832592 0.0888641436359326
-0.732736636831842 0.0889103554037435
-0.732436621831092 0.088956583196035
-0.732136606830341 0.0890028270128149
-0.731836591829591 0.0890490868540865
-0.731536576828842 0.0890953627198489
-0.731236561828091 0.089141654610097
-0.730936546827341 0.089187962524821
-0.730636531826591 0.0892342864640071
-0.730336516825841 0.089280626427637
-0.730036501825091 0.0893269824156881
-0.729736486824341 0.0893733544281335
-0.729436471823591 0.0894197424649419
-0.729136456822841 0.0894661465260778
-0.728836441822091 0.089512566611501
-0.728536426821341 0.0895590027211675
-0.728236411820591 0.0896054548550283
-0.727936396819841 0.0896519230130306
-0.727636381819091 0.0896984071951169
-0.727336366818341 0.0897449074012256
-0.727036351817591 0.0897914236312905
-0.726736336816841 0.0898379558852412
-0.726436321816091 0.0898845041630028
-0.726136306815341 0.0899310684644963
-0.725836291814591 0.089977648789638
-0.725536276813841 0.0900242451383399
-0.725236261813091 0.0900708575105099
-0.724936246812341 0.0901174859060512
-0.724636231811591 0.0901641303248627
-0.72433621681084 0.0902107907668392
-0.724036201810091 0.0902574672318706
-0.72373618680934 0.0903041597198429
-0.72343617180859 0.0903508682306374
-0.72313615680784 0.0903975927641312
-0.72283614180709 0.0904443333201969
-0.72253612680634 0.0904910898987027
-0.72223611180559 0.0905378624995125
-0.72193609680484 0.0905846511224857
-0.72163608180409 0.0906314557674774
-0.72133606680334 0.0906782764343382
-0.72103605180259 0.0907251131229144
-0.72073603680184 0.0907719658330477
-0.72043602180109 0.0908188345645757
-0.72013600680034 0.0908657193173313
-0.71983599179959 0.0909126200911431
-0.71953597679884 0.0909595368858353
-0.71923596179809 0.0910064697012277
-0.71893594679734 0.0910534185371355
-0.71863593179659 0.0911003833933699
-0.71833591679584 0.0911473642697371
-0.71803590179509 0.0911943611660394
-0.71773588679434 0.0912413740820743
-0.71743587179359 0.091288403017635
-0.71713585679284 0.0913354479725104
-0.71683584179209 0.0913825089464847
-0.71653582679134 0.0914295859393379
-0.71623581179059 0.0914766789508455
-0.715935796789839 0.0915237879807784
-0.715635781789089 0.0915709130289033
-0.715335766788339 0.0916180540949822
-0.715035751787589 0.0916652111787729
-0.714735736786839 0.0917123842800285
-0.714435721786089 0.0917595733984979
-0.714135706785339 0.0918067785339254
-0.713835691784589 0.0918539996860508
-0.713535676783839 0.0919012368546095
-0.713235661783089 0.0919484900393326
-0.712935646782339 0.0919957592399464
-0.712635631781589 0.092043044456173
-0.712335616780839 0.0920903456877299
-0.712035601780089 0.0921376629343302
-0.711735586779339 0.0921849961956824
-0.711435571778589 0.0922323454714908
-0.711135556777839 0.092279710761455
-0.710835541777089 0.09232709206527
-0.710535526776339 0.0923744893826267
-0.710235511775589 0.0924219027132112
-0.709935496774839 0.0924693320567051
-0.709635481774089 0.0925167774127859
-0.709335466773339 0.0925642387811261
-0.709035451772589 0.0926117161613941
-0.708735436771839 0.0926592095532535
-0.708435421771089 0.0927067189563636
-0.708135406770338 0.0927542443703793
-0.707835391769589 0.0928017857949506
-0.707535376768838 0.0928493432297234
-0.707235361768088 0.0928969166743389
-0.706935346767338 0.0929445061284339
-0.706635331766588 0.0929921115916405
-0.706335316765838 0.0930397330635865
-0.706035301765088 0.0930873705438951
-0.705735286764338 0.0931350240321849
-0.705435271763588 0.0931826935280702
-0.705135256762838 0.0932303790311605
-0.704835241762088 0.0932780805410609
-0.704535226761338 0.0933257980573721
-0.704235211760588 0.0933735315796901
-0.703935196759838 0.0934212811076064
-0.703635181759088 0.0934690466407081
-0.703335166758338 0.0935168281785776
-0.703035151757588 0.0935646257207928
-0.702735136756838 0.0936124392669272
-0.702435121756088 0.0936602688165495
-0.702135106755338 0.0937081143692241
-0.701835091754588 0.0937559759245108
-0.701535076753838 0.0938038534819648
-0.701235061753088 0.0938517470411367
-0.700935046752338 0.0938996566015726
-0.700635031751587 0.0939475821628142
-0.700335016750838 0.0939955237243983
-0.700035001750088 0.0940434812858576
-0.699734986749337 0.0940914548467198
-0.699434971748587 0.0941394444065082
-0.699134956747837 0.0941874499647418
-0.698834941747087 0.0942354715209345
-0.698534926746337 0.0942835090745961
-0.698234911745587 0.0943315626252316
-0.697934896744837 0.0943796321723415
-0.697634881744087 0.0944277177154218
-0.697334866743337 0.0944758192539636
-0.697034851742587 0.0945239367874539
-0.696734836741837 0.0945720703153747
-0.696434821741087 0.0946202198372036
-0.696134806740337 0.0946683853524137
-0.695834791739587 0.0947165668604733
-0.695534776738837 0.0947647643608463
-0.695234761738087 0.0948129778529918
-0.694934746737337 0.0948612073363647
-0.694634731736587 0.0949094528104148
-0.694334716735837 0.0949577142745876
-0.694034701735087 0.0950059917283239
-0.693734686734337 0.09505428517106
-0.693434671733587 0.0951025946022276
-0.693134656732837 0.0951509200212535
-0.692834641732087 0.0951992614275604
-0.692534626731337 0.0952476188205658
-0.692234611730586 0.0952959921996831
-0.691934596729836 0.0953443815643208
-0.691634581729087 0.0953927869138828
-0.691334566728336 0.0954412082477686
-0.691034551727586 0.0954896455653728
-0.690734536726836 0.0955380988660854
-0.690434521726086 0.095586568149292
-0.690134506725336 0.0956350534143734
-0.689834491724586 0.0956835546607058
-0.689534476723836 0.0957320718876607
-0.689234461723086 0.0957806050946051
-0.688934446722336 0.0958291542809014
-0.688634431721586 0.095877719445907
-0.688334416720836 0.0959263005889751
-0.688034401720086 0.0959748977094541
-0.687734386719336 0.0960235108066876
-0.687434371718586 0.0960721398800147
-0.687134356717836 0.0961207849287699
-0.686834341717086 0.0961694459522829
-0.686534326716336 0.096218122949879
-0.686234311715586 0.0962668159208784
-0.685934296714836 0.0963155248645971
-0.685634281714086 0.0963642497803462
-0.685334266713336 0.0964129906674321
-0.685034251712586 0.0964617475251568
-0.684734236711836 0.0965105203528173
-0.684434221711085 0.0965593091497062
-0.684134206710336 0.0966081139151112
-0.683834191709585 0.0966569346483155
-0.683534176708835 0.0967057713485976
-0.683234161708085 0.0967546240152312
-0.682934146707335 0.0968034926474856
-0.682634131706585 0.0968523772446249
-0.682334116705835 0.0969012778059092
-0.682034101705085 0.0969501943305933
-0.681734086704335 0.0969991268179278
-0.681434071703585 0.0970480752671581
-0.681134056702835 0.0970970396775254
-0.680834041702085 0.097146020048266
-0.680534026701335 0.0971950163786114
-0.680234011700585 0.0972440286677885
-0.679933996699835 0.0972930569150196
-0.679633981699085 0.0973421011195221
-0.679333966698335 0.0973911612805089
-0.679033951697585 0.097440237397188
-0.678733936696835 0.0974893294687628
-0.678433921696085 0.097538437494432
-0.678133906695335 0.0975875614733896
-0.677833891694585 0.0976367014048246
-0.677533876693835 0.0976858572879219
-0.677233861693085 0.097735029121861
-0.676933846692335 0.097784216905817
-0.676633831691585 0.0978334206389605
-0.676333816690835 0.0978826403204569
-0.676033801690084 0.0979318759494672
-0.675733786689334 0.0979811275251476
-0.675433771688584 0.0980303950466496
-0.675133756687834 0.0980796785131197
-0.674833741687084 0.0981289779237001
-0.674533726686334 0.0981782932775279
-0.674233711685584 0.0982276245737356
-0.673933696684834 0.0982769718114511
-0.673633681684084 0.0983263349897973
-0.673333666683334 0.0983757141078926
-0.673033651682584 0.0984251091648503
-0.672733636681834 0.0984745201597793
-0.672433621681084 0.0985239470917836
-0.672133606680334 0.0985733899599625
-0.671833591679584 0.0986228487634105
-0.671533576678834 0.0986723235012173
-0.671233561678084 0.0987218141724679
-0.670933546677334 0.0987713207762425
-0.670633531676584 0.0988208433116166
-0.670333516675834 0.098870381777661
-0.670033501675084 0.0989199361734414
-0.669733486674334 0.0989695064980192
-0.669433471673584 0.0990190927504506
-0.669133456672834 0.0990686949297873
-0.668833441672084 0.0991183130350761
-0.668533426671334 0.099167947065359
-0.668233411670583 0.0992175970196734
-0.667933396669834 0.0992672628970516
-0.667633381669083 0.0993169446965216
-0.667333366668333 0.099366642417106
-0.667033351667583 0.099416356057823
-0.666733336666833 0.0994660856176861
-0.666433321666083 0.0995158310957037
-0.666133306665333 0.0995655924908796
-0.665833291664583 0.0996153698022127
-0.665533276663833 0.0996651630286972
-0.665233261663083 0.0997149721693225
-0.664933246662333 0.099764797223073
-0.664633231661583 0.0998146381889285
-0.664333216660833 0.099864495065864
-0.664033201660083 0.0999143678528495
-0.663733186659333 0.0999642565488505
-0.663433171658583 0.100014161152827
-0.663133156657833 0.100064081663736
-0.662833141657083 0.100114018080526
-0.662533126656333 0.100163970402146
-0.662233111655583 0.100213938627535
-0.661933096654833 0.10026392275563
-0.661633081654083 0.100313922785362
-0.661333066653333 0.10036393871566
-0.661033051652583 0.100413970545443
-0.660733036651833 0.10046401827363
-0.660433021651083 0.100514081899132
-0.660133006650333 0.100564161420858
-0.659832991649582 0.100614256837709
-0.659532976648832 0.100664368148584
-0.659232961648082 0.100714495352375
-0.658932946647332 0.10076463844797
-0.658632931646582 0.100814797434253
-0.658332916645832 0.100864972310102
-0.658032901645082 0.10091516307439
-0.657732886644332 0.100965369725986
-0.657432871643582 0.101015592263754
-0.657132856642832 0.101065830686553
-0.656832841642082 0.101116084993236
-0.656532826641332 0.101166355182654
-0.656232811640582 0.10121664125365
-0.655932796639832 0.101266943205065
-0.655632781639082 0.101317261035731
-0.655332766638332 0.101367594744481
-0.655032751637582 0.101417944330137
-0.654732736636832 0.101468309791521
-0.654432721636082 0.101518691127447
-0.654132706635332 0.101569088336726
-0.653832691634582 0.101619501418163
-0.653532676633832 0.101669930370559
-0.653232661633082 0.101720375192709
-0.652932646632332 0.101770835883404
-0.652632631631582 0.10182131244143
-0.652332616630832 0.101871804865568
-0.652032601630081 0.101922313154594
-0.651732586629332 0.101972837307278
-0.651432571628581 0.102023377322389
-0.651132556627831 0.102073933198686
-0.650832541627081 0.102124504934927
-0.650532526626331 0.102175092529862
-0.650232511625581 0.102225695982239
-0.649932496624831 0.1022763152908
-0.649632481624081 0.102326950454281
-0.649332466623331 0.102377601471415
-0.649032451622581 0.102428268340927
-0.648732436621831 0.102478951061542
-0.648432421621081 0.102529649631975
-0.648132406620331 0.10258036405094
-0.647832391619581 0.102631094317143
-0.647532376618831 0.102681840429287
-0.647232361618081 0.10273260238607
-0.646932346617331 0.102783380186185
-0.646632331616581 0.102834173828318
-0.646332316615831 0.102884983311154
-0.646032301615081 0.102935808633369
-0.645732286614331 0.102986649793637
-0.645432271613581 0.103037506790625
-0.645132256612831 0.103088379622998
-0.644832241612081 0.103139268289412
-0.64453222661133 0.103190172788521
-0.644232211610581 0.103241093118974
-0.643932196609831 0.103292029279414
-0.64363218160908 0.103342981268478
-0.64333216660833 0.103393949084802
-0.64303215160758 0.103444932727012
-0.64273213660683 0.103495932193732
-0.64243212160608 0.103546947483582
-0.64213210660533 0.103597978595174
-0.64183209160458 0.103649025527118
-0.64153207660383 0.103700088278016
-0.64123206160308 0.103751166846469
-0.64093204660233 0.103802261231069
-0.64063203160158 0.103853371430405
-0.64033201660083 0.103904497443062
-0.64003200160008 0.103955639267617
-0.63973198659933 0.104006796902646
-0.63943197159858 0.104057970346716
-0.63913195659783 0.104109159598393
-0.63883194159708 0.104160364656234
-0.63853192659633 0.104211585518794
-0.63823191159558 0.104262822184622
-0.63793189659483 0.104314074652262
-0.63763188159408 0.104365342920253
-0.63733186659333 0.104416626987129
-0.63703185159258 0.10446792685142
-0.63673183659183 0.104519242511648
-0.63643182159108 0.104570573966334
-0.636131806590329 0.104621921213992
-0.635831791589579 0.10467328425313
-0.63553177658883 0.104724663082252
-0.635231761588079 0.104776057699859
-0.634931746587329 0.104827468104444
-0.634631731586579 0.104878894294495
-0.634331716585829 0.104930336268498
-0.634031701585079 0.104981794024931
-0.633731686584329 0.105033267562269
-0.633431671583579 0.10508475687898
-0.633131656582829 0.105136261973529
-0.632831641582079 0.105187782844374
-0.632531626581329 0.10523931948997
-0.632231611580579 0.105290871908766
-0.631931596579829 0.105342440099206
-0.631631581579079 0.105394024059728
-0.631331566578329 0.105445623788766
-0.631031551577579 0.105497239284751
-0.630731536576829 0.105548870546105
-0.630431521576079 0.105600517571247
-0.630131506575329 0.105652180358592
-0.629831491574579 0.105703858906547
-0.629531476573829 0.105755553213518
-0.629231461573079 0.105807263277902
-0.628931446572329 0.105858989098093
-0.628631431571579 0.10591073067248
-0.628331416570828 0.105962487999447
-0.628031401570079 0.106014261077371
-0.627731386569328 0.106066049904628
-0.627431371568578 0.106117854479584
-0.627131356567828 0.106169674800604
-0.626831341567078 0.106221510866046
-0.626531326566328 0.106273362674264
-0.626231311565578 0.106325230223605
-0.625931296564828 0.106377113512412
-0.625631281564078 0.106429012539024
-0.625331266563328 0.106480927301775
-0.625031251562578 0.106532857798991
-0.624731236561828 0.106584804028996
-0.624431221561078 0.106636765990108
-0.624131206560328 0.10668874368064
-0.623831191559578 0.106740737098899
-0.623531176558828 0.106792746243188
-0.623231161558078 0.106844771111805
-0.622931146557328 0.106896811703042
-0.622631131556578 0.106948868015187
-0.622331116555828 0.107000940046522
-0.622031101555078 0.107053027795324
-0.621731086554328 0.107105131259865
-0.621431071553578 0.107157250438414
-0.621131056552828 0.107209385329231
-0.620831041552078 0.107261535930573
-0.620531026551328 0.107313702240693
-0.620231011550578 0.107365884257837
-0.619930996549827 0.107418081980247
-0.619630981549077 0.10747029540616
-0.619330966548327 0.107522524533806
-0.619030951547577 0.107574769361413
-0.618730936546827 0.107627029887201
-0.618430921546077 0.107679306109387
-0.618130906545327 0.107731598026182
-0.617830891544577 0.107783905635791
-0.617530876543827 0.107836228936416
-0.617230861543077 0.107888567926252
-0.616930846542327 0.107940922603491
-0.616630831541577 0.107993292966316
-0.616330816540827 0.108045679012909
-0.616030801540077 0.108098080741445
-0.615730786539327 0.108150498150094
-0.615430771538577 0.108202931237022
-0.615130756537827 0.108255380000387
-0.614830741537077 0.108307844438346
-0.614530726536327 0.108360324549046
-0.614230711535577 0.108412820330634
-0.613930696534827 0.108465331781248
-0.613630681534077 0.108517858899023
-0.613330666533327 0.108570401682087
-0.613030651532577 0.108622960128565
-0.612730636531827 0.108675534236575
-0.612430621531077 0.108728124004232
-0.612130606530326 0.108780729429643
-0.611830591529577 0.108833350510913
-0.611530576528826 0.108885987246139
-0.611230561528076 0.108938639633414
-0.610930546527326 0.108991307670827
-0.610630531526576 0.10904399135646
-0.610330516525826 0.109096690688391
-0.610030501525076 0.109149405664693
-0.609730486524326 0.109202136283432
-0.609430471523576 0.109254882542671
-0.609130456522826 0.109307644440467
-0.608830441522076 0.109360421974873
-0.608530426521326 0.109413215143933
-0.608230411520576 0.109466023945691
-0.607930396519826 0.109518848378182
-0.607630381519076 0.109571688439438
-0.607330366518326 0.109624544127485
-0.607030351517576 0.109677415440343
-0.606730336516826 0.109730302376028
-0.606430321516076 0.109783204932551
-0.606130306515326 0.109836123107917
-0.605830291514576 0.109889056900126
-0.605530276513826 0.109942006307173
-0.605230261513076 0.109994971327049
-0.604930246512326 0.110047951957736
-0.604630231511575 0.110100948197216
-0.604330216510826 0.110153960043462
-0.604030201510076 0.110206987494443
-0.603730186509325 0.110260030548123
-0.603430171508575 0.11031308920246
-0.603130156507825 0.110366163455409
-0.602830141507075 0.110419253304917
-0.602530126506325 0.110472358748927
-0.602230111505575 0.110525479785377
-0.601930096504825 0.1105786164122
-0.601630081504075 0.110631768627324
-0.601330066503325 0.11068493642867
-0.601030051502575 0.110738119814155
-0.600730036501825 0.110791318781692
-0.600430021501075 0.110844533329187
-0.600130006500325 0.110897763454541
-0.599829991499575 0.110951009155651
-0.599529976498825 0.111004270430407
-0.599229961498075 0.111057547276695
-0.598929946497325 0.111110839692396
-0.598629931496575 0.111164147675385
-0.598329916495825 0.111217471223531
-0.598029901495075 0.111270810334701
-0.597729886494325 0.111324165006753
-0.597429871493575 0.111377535237542
-0.597129856492825 0.111430921024917
-0.596829841492075 0.111484322366723
-0.596529826491325 0.111537739260796
-0.596229811490574 0.111591171704972
-0.595929796489824 0.111644619697078
-0.595629781489075 0.111698083234937
-0.595329766488324 0.111751562316368
-0.595029751487574 0.111805056939181
-0.594729736486824 0.111858567101186
-0.594429721486074 0.111912092800183
-0.594129706485324 0.11196563403397
-0.593829691484574 0.112019190800338
-0.593529676483824 0.112072763097073
-0.593229661483074 0.112126350921956
-0.592929646482324 0.112179954272763
-0.592629631481574 0.112233573147264
-0.592329616480824 0.112287207543225
-0.592029601480074 0.112340857458406
-0.591729586479324 0.112394522890561
-0.591429571478574 0.11244820383744
-0.591129556477824 0.112501900296787
-0.590829541477074 0.11255561226634
-0.590529526476324 0.112609339743834
-0.590229511475574 0.112663082726997
-0.589929496474824 0.112716841213551
-0.589629481474074 0.112770615201216
-0.589329466473324 0.112824404687703
-0.589029451472574 0.112878209670719
-0.588729436471824 0.112932030147966
-0.588429421471073 0.112985866117142
-0.588129406470324 0.113039717575938
-0.587829391469574 0.113093584522039
-0.587529376468823 0.113147466953127
-0.587229361468073 0.113201364866878
-0.586929346467323 0.11325527826096
-0.586629331466573 0.113309207133041
-0.586329316465823 0.113363151480778
-0.586029301465073 0.113417111301827
-0.585729286464323 0.113471086593836
-0.585429271463573 0.11352507735445
-0.585129256462823 0.113579083581308
-0.584829241462073 0.113633105272041
-0.584529226461323 0.113687142424278
-0.584229211460573 0.113741195035642
-0.583929196459823 0.11379526310375
-0.583629181459073 0.113849346626214
-0.583329166458323 0.113903445600641
-0.583029151457573 0.113957560024631
-0.582729136456823 0.114011689895782
-0.582429121456073 0.114065835211684
-0.582129106455323 0.114119995969921
-0.581829091454573 0.114174172168076
-0.581529076453823 0.114228363803721
-0.581229061453073 0.114282570874427
-0.580929046452323 0.114336793377757
-0.580629031451573 0.114391031311271
-0.580329016450823 0.114445284672523
-0.580029001450072 0.114499553459059
-0.579728986449322 0.114553837668424
-0.579428971448573 0.114608137298154
-0.579128956447822 0.114662452345781
-0.578828941447072 0.114716782808834
-0.578528926446322 0.114771128684832
-0.578228911445572 0.114825489971293
-0.577928896444822 0.114879866665727
-0.577628881444072 0.114934258765639
-0.577328866443322 0.114988666268531
-0.577028851442572 0.115043089171895
-0.576728836441822 0.115097527473223
-0.576428821441072 0.115151981169998
-0.576128806440322 0.115206450259699
-0.575828791439572 0.115260934739799
-0.575528776438822 0.115315434607766
-0.575228761438072 0.115369949861063
-0.574928746437322 0.115424480497148
-0.574628731436572 0.115479026513472
-0.574328716435822 0.115533587907482
-0.574028701435072 0.11558816467662
-0.573728686434322 0.115642756818321
-0.573428671433572 0.115697364330015
-0.573128656432822 0.115751987209129
-0.572828641432072 0.115806625453081
-0.572528626431322 0.115861279059287
-0.572228611430571 0.115915948025155
-0.571928596429822 0.115970632348089
-0.571628581429071 0.116025332025487
-0.571328566428321 0.116080047054743
-0.571028551427571 0.116134777433243
-0.570728536426821 0.116189523158371
-0.570428521426071 0.116244284227503
-0.570128506425321 0.11629906063801
-0.569828491424571 0.116353852387259
-0.569528476423821 0.11640865947261
-0.569228461423071 0.116463481891419
-0.568928446422321 0.116518319641035
-0.568628431421571 0.116573172718803
-0.568328416420821 0.116628041122062
-0.568028401420071 0.116682924848145
-0.567728386419321 0.116737823894382
-0.567428371418571 0.116792738258096
-0.567128356417821 0.116847667936602
-0.566828341417071 0.116902612927215
-0.566528326416321 0.11695757322724
-0.566228311415571 0.11701254883398
-0.565928296414821 0.117067539744729
-0.565628281414071 0.117122545956778
-0.565328266413321 0.117177567467414
-0.565028251412571 0.117232604273915
-0.564728236411821 0.117287656373555
-0.564428221411071 0.117342723763604
-0.564128206410321 0.117397806441325
-0.56382819140957 0.117452904403976
-0.56352817640882 0.117508017648811
-0.56322816140807 0.117563146173075
-0.56292814640732 0.117618289974012
-0.56262813140657 0.117673449048857
-0.56232811640582 0.117728623394841
-0.56202810140507 0.11778381300919
-0.56172808640432 0.117839017889125
-0.56142807140357 0.117894238031859
-0.56112805640282 0.117949473434603
-0.56082804140207 0.118004724094559
-0.56052802640132 0.118059990008928
-0.56022801140057 0.1181152711749
-0.55992799639982 0.118170567589665
-0.55962798139907 0.118225879250404
-0.55932796639832 0.118281206154294
-0.55902795139757 0.118336548298506
-0.55872793639682 0.118391905680206
-0.55842792139607 0.118447278296555
-0.55812790639532 0.118502666144707
-0.55782789139457 0.118558069221811
-0.55752787639382 0.118613487525013
-0.55722786139307 0.11866892105145
-0.55692784639232 0.118724369798256
-0.55662783139157 0.118779833762558
-0.55632781639082 0.118835312941479
-0.556027801390069 0.118890807332135
-0.55572778638932 0.118946316931637
-0.555427771388569 0.119001841737093
-0.555127756387819 0.119057381745601
-0.554827741387069 0.119112936954258
-0.554527726386319 0.119168507360152
-0.554227711385569 0.119224092960367
-0.553927696384819 0.119279693751983
-0.553627681384069 0.119335309732072
-0.553327666383319 0.119390940897702
-0.553027651382569 0.119446587245935
-0.552727636381819 0.119502248773827
-0.552427621381069 0.119557925478431
-0.552127606380319 0.119613617356791
-0.551827591379569 0.119669324405949
-0.551527576378819 0.119725046622938
-0.551227561378069 0.119780784004789
-0.550927546377319 0.119836536548525
-0.550627531376569 0.119892304251164
-0.550327516375819 0.11994808710972
-0.550027501375069 0.120003885121199
-0.549727486374319 0.120059698282604
-0.549427471373569 0.120115526590931
-0.549127456372819 0.120171370043171
-0.548827441372069 0.12022722863631
-0.548527426371318 0.120283102367327
-0.548227411370569 0.120338991233197
-0.547927396369819 0.120394895230889
-0.547627381369068 0.120450814357367
-0.547327366368318 0.120506748609588
-0.547027351367568 0.120562697984505
-0.546727336366818 0.120618662479065
-0.546427321366068 0.120674642090209
-0.546127306365318 0.120730636814874
-0.545827291364568 0.12078664664999
-0.545527276363818 0.120842671592482
-0.545227261363068 0.120898711639269
-0.544927246362318 0.120954766787265
-0.544627231361568 0.121010837033379
-0.544327216360818 0.121066922374514
-0.544027201360068 0.121123022807567
-0.543727186359318 0.12117913832943
-0.543427171358568 0.12123526893699
-0.543127156357818 0.121291414627127
-0.542827141357068 0.121347575396717
-0.542527126356318 0.12140375124263
-0.542227111355568 0.121459942161729
-0.541927096354818 0.121516148150875
-0.541627081354068 0.121572369206919
-0.541327066353318 0.12162860532671
-0.541027051352568 0.12168485650709
-0.540727036351818 0.121741122744896
-0.540427021351068 0.121797404036959
-0.540127006350317 0.121853700380104
-0.539826991349567 0.121910011771152
-0.539526976348818 0.121966338206917
-0.539226961348067 0.122022679684209
-0.538926946347317 0.12207903619983
-0.538626931346567 0.122135407750579
-0.538326916345817 0.122191794333248
-0.538026901345067 0.122248195944625
-0.537726886344317 0.122304612581489
-0.537426871343567 0.122361044240618
-0.537126856342817 0.122417490918781
-0.536826841342067 0.122473952612744
-0.536526826341317 0.122530429319265
-0.536226811340567 0.122586921035097
-0.535926796339817 0.12264342775699
-0.535626781339067 0.122699949481685
-0.535326766338317 0.12275648620592
-0.535026751337567 0.122813037926425
-0.534726736336817 0.122869604639927
-0.534426721336067 0.122926186343146
-0.534126706335317 0.122982783032797
-0.533826691334567 0.123039394705589
-0.533526676333817 0.123096021358225
-0.533226661333067 0.123152662987403
-0.532926646332317 0.123209319589817
-0.532626631331567 0.123265991162152
-0.532326616330816 0.123322677701091
-0.532026601330067 0.123379379203308
-0.531726586329316 0.123436095665475
-0.531426571328566 0.123492827084256
-0.531126556327816 0.123549573456309
-0.530826541327066 0.123606334778289
-0.530526526326316 0.123663111046844
-0.530226511325566 0.123719902258614
-0.529926496324816 0.123776708410239
-0.529626481324066 0.123833529498347
-0.529326466323316 0.123890365519566
-0.529026451322566 0.123947216470515
-0.528726436321816 0.124004082347809
-0.528426421321066 0.124060963148056
-0.528126406320316 0.12411785886786
-0.527826391319566 0.124174769503818
-0.527526376318816 0.124231695052523
-0.527226361318066 0.12428863551056
-0.526926346317316 0.124345590874512
-0.526626331316566 0.124402561140952
-0.526326316315816 0.124459546306451
-0.526026301315066 0.124516546367574
-0.525726286314316 0.124573561320878
-0.525426271313566 0.124630591162916
-0.525126256312816 0.124687635890236
-0.524826241312066 0.124744695499379
-0.524526226311316 0.124801769986882
-0.524226211310566 0.124858859349276
-0.523926196309815 0.124915963583084
-0.523626181309065 0.124973082684826
-0.523326166308315 0.125030216651017
-0.523026151307565 0.125087365478163
-0.522726136306815 0.125144529162768
-0.522426121306065 0.125201707701329
-0.522126106305315 0.125258901090336
-0.521826091304565 0.125316109326276
-0.521526076303815 0.125373332405628
-0.521226061303065 0.125430570324867
-0.520926046302315 0.125487823080461
-0.520626031301565 0.125545090668874
-0.520326016300815 0.125602373086564
-0.520026001300065 0.125659670329981
-0.519725986299315 0.125716982395573
-0.519425971298565 0.125774309279781
-0.519125956297815 0.125831650979039
-0.518825941297065 0.125889007489776
-0.518525926296315 0.125946378808417
-0.518225911295565 0.126003764931379
-0.517925896294815 0.126061165855076
-0.517625881294065 0.126118581575914
-0.517325866293315 0.126176012090294
-0.517025851292565 0.126233457394613
-0.516725836291815 0.126290917485259
-0.516425821291065 0.126348392358618
-0.516125806290314 0.126405882011069
-0.515825791289565 0.126463386438983
-0.515525776288814 0.126520905638729
-0.515225761288064 0.126578439606669
-0.514925746287314 0.126635988339158
-0.514625731286564 0.126693551832547
-0.514325716285814 0.126751130083182
-0.514025701285064 0.126808723087401
-0.513725686284314 0.126866330841538
-0.513425671283564 0.126923953341921
-0.513125656282814 0.126981590584871
-0.512825641282064 0.127039242566707
-0.512525626281314 0.127096909283738
-0.512225611280564 0.12715459073227
-0.511925596279814 0.127212286908603
-0.511625581279064 0.127269997809031
-0.511325566278314 0.127327723429842
-0.511025551277564 0.127385463767318
-0.510725536276814 0.127443218817738
-0.510425521276064 0.127500988577371
-0.510125506275314 0.127558773042484
-0.509825491274564 0.127616572209337
-0.509525476273814 0.127674386074185
-0.509225461273064 0.127732214633275
-0.508925446272314 0.127790057882852
-0.508625431271564 0.127847915819151
-0.508325416270814 0.127905788438406
-0.508025401270064 0.127963675736842
-0.507725386269313 0.12802157771068
-0.507425371268563 0.128079494356133
-0.507125356267813 0.128137425669412
-0.506825341267063 0.12819537164672
-0.506525326266313 0.128253332284253
-0.506225311265563 0.128311307578204
-0.505925296264813 0.12836929752476
-0.505625281264063 0.128427302120101
-0.505325266263313 0.128485321360402
-0.505025251262563 0.128543355241832
-0.504725236261813 0.128601403760555
-0.504425221261063 0.128659466912729
-0.504125206260313 0.128717544694505
-0.503825191259563 0.12877563710203
-0.503525176258813 0.128833744131446
-0.503225161258063 0.128891865778887
-0.502925146257313 0.128950002040483
-0.502625131256563 0.129008152912357
-0.502325116255813 0.129066318390627
-0.502025101255063 0.129124498471406
-0.501725086254313 0.129182693150801
-0.501425071253563 0.129240902424912
-0.501125056252813 0.129299126289835
-0.500825041252063 0.129357364741659
-0.500525026251313 0.129415617776468
-0.500225011250563 0.12947388539034
-0.499924996249812 0.129532167579348
-0.499624981249063 0.129590464339558
-0.499324966248312 0.129648775667031
-0.499024951247562 0.129707101557824
-0.498724936246812 0.129765442007984
-0.498424921246062 0.129823797013557
-0.498124906245312 0.12988216657058
-0.497824891244562 0.129940550675087
-0.497524876243812 0.129998949323103
-0.497224861243062 0.130057362510649
-0.496924846242312 0.130115790233742
-0.496624831241562 0.130174232488391
-0.496324816240812 0.130232689270599
-0.496024801240062 0.130291160576365
-0.495724786239312 0.130349646401682
-0.495424771238562 0.130408146742535
-0.495124756237812 0.130466661594907
-0.494824741237062 0.130525190954772
-0.494524726236312 0.1305837348181
-0.494224711235562 0.130642293180855
-0.493924696234812 0.130700866038995
-0.493624681234062 0.130759453388472
-0.493324666233312 0.130818055225234
-0.493024651232562 0.13087667154522
-0.492724636231812 0.130935302344367
-0.492424621231061 0.130993947618603
-0.492124606230312 0.131052607363853
-0.491824591229562 0.131111281576034
-0.491524576228811 0.13116997025106
-0.491224561228061 0.131228673384835
-0.490924546227311 0.131287390973262
-0.490624531226561 0.131346123012235
-0.490324516225811 0.131404869497643
-0.490024501225061 0.13146363042537
-0.489724486224311 0.131522405791295
-0.489424471223561 0.131581195591289
-0.489124456222811 0.131639999821218
-0.488824441222061 0.131698818476943
-0.488524426221311 0.131757651554319
-0.488224411220561 0.131816499049195
-0.487924396219811 0.131875360957414
-0.487624381219061 0.131934237274815
-0.487324366218311 0.131993127997229
-0.487024351217561 0.132052033120481
-0.486724336216811 0.132110952640394
-0.486424321216061 0.13216988655278
-0.486124306215311 0.132228834853449
-0.485824291214561 0.132287797538204
-0.485524276213811 0.132346774602843
-0.485224261213061 0.132405766043156
-0.484924246212311 0.132464771854931
-0.484624231211561 0.132523792033946
-0.484324216210811 0.132582826575977
-0.48402420121006 0.132641875476791
-0.48372418620931 0.132700938732152
-0.483424171208561 0.132760016337817
-0.48312415620781 0.132819108289536
-0.48282414120706 0.132878214583056
-0.48252412620631 0.132937335214116
-0.48222411120556 0.13299647017845
-0.48192409620481 0.133055619471786
-0.48162408120406 0.133114783089847
-0.48132406620331 0.13317396102835
-0.48102405120256 0.133233153283004
-0.48072403620181 0.133292359849516
-0.48042402120106 0.133351580723584
-0.48012400620031 0.133410815900903
-0.47982399119956 0.13347006537716
-0.47952397619881 0.133529329148037
-0.47922396119806 0.133588607209209
-0.47892394619731 0.133647899556349
-0.47862393119656 0.13370720618512
-0.47832391619581 0.133766527091181
-0.47802390119506 0.133825862270186
-0.47772388619431 0.133885211717781
-0.47742387119356 0.133944575429608
-0.47712385619281 0.134003953401303
-0.47682384119206 0.134063345628496
-0.47652382619131 0.134122752106811
-0.476223811190559 0.134182172831867
-0.47592379618981 0.134241607799276
-0.475623781189059 0.134301057004644
-0.475323766188309 0.134360520443574
-0.475023751187559 0.134419998111659
-0.474723736186809 0.13447949000449
-0.474423721186059 0.13453899611765
-0.474123706185309 0.134598516446718
-0.473823691184559 0.134658050987264
-0.473523676183809 0.134717599734855
-0.473223661183059 0.134777162685053
-0.472923646182309 0.134836739833411
-0.472623631181559 0.134896331175478
-0.472323616180809 0.134955936706797
-0.472023601180059 0.135015556422906
-0.471723586179309 0.135075190319336
-0.471423571178559 0.135134838391612
-0.471123556177809 0.135194500635255
-0.470823541177059 0.135254177045779
-0.470523526176309 0.135313867618691
-0.470223511175559 0.135373572349495
-0.469923496174809 0.135433291233686
-0.469623481174059 0.135493024266756
-0.469323466173309 0.135552771444189
-0.469023451172559 0.135612532761465
-0.468723436171809 0.135672308214058
-0.468423421171059 0.135732097797434
-0.468123406170309 0.135791901507055
-0.467823391169558 0.135851719338378
-0.467523376168808 0.135911551286852
-0.467223361168058 0.135971397347921
-0.466923346167308 0.136031257517025
-0.466623331166558 0.136091131789596
-0.466323316165808 0.136151020161061
-0.466023301165058 0.13621092262684
-0.465723286164308 0.136270839182349
-0.465423271163558 0.136330769822998
-0.465123256162808 0.136390714544189
-0.464823241162058 0.136450673341321
-0.464523226161308 0.136510646209785
-0.464223211160558 0.136570633144967
-0.463923196159808 0.136630634142249
-0.463623181159058 0.136690649197003
-0.463323166158308 0.1367506783046
-0.463023151157558 0.136810721460401
-0.462723136156808 0.136870778659763
-0.462423121156058 0.136930849898037
-0.462123106155308 0.13699093517057
-0.461823091154558 0.1370510344727
-0.461523076153808 0.13711114779976
-0.461223061153058 0.13717127514708
-0.460923046152308 0.137231416509979
-0.460623031151558 0.137291571883776
-0.460323016150808 0.137351741263779
-0.460023001150057 0.137411924645293
-0.459722986149308 0.137472122023617
-0.459422971148557 0.137532333394044
-0.459122956147807 0.13759255875186
-0.458822941147057 0.137652798092347
-0.458522926146307 0.13771305141078
-0.458222911145557 0.137773318702427
-0.457922896144807 0.137833599962553
-0.457622881144057 0.137893895186416
-0.457322866143307 0.137954204369266
-0.457022851142557 0.138014527506351
-0.456722836141807 0.13807486459291
-0.456422821141057 0.138135215624177
-0.456122806140307 0.138195580595382
-0.455822791139557 0.138255959501745
-0.455522776138807 0.138316352338485
-0.455222761138057 0.138376759100813
-0.454922746137307 0.138437179783932
-0.454622731136557 0.138497614383043
-0.454322716135807 0.138558062893338
-0.454022701135057 0.138618525310006
-0.453722686134307 0.138679001628227
-0.453422671133557 0.138739491843178
-0.453122656132807 0.138799995950028
-0.452822641132057 0.138860513943942
-0.452522626131306 0.138921045820077
-0.452222611130557 0.138981591573586
-0.451922596129807 0.139042151199616
-0.451622581129056 0.139102724693306
-0.451322566128306 0.139163312049792
-0.451022551127556 0.139223913264203
-0.450722536126806 0.139284528331662
-0.450422521126056 0.139345157247285
-0.450122506125306 0.139405800006184
-0.449822491124556 0.139466456603464
-0.449522476123806 0.139527127034225
-0.449222461123056 0.139587811293561
-0.448922446122306 0.13964850937656
-0.448622431121556 0.139709221278302
-0.448322416120806 0.139769946993865
-0.448022401120056 0.139830686518319
-0.447722386119306 0.139891439846727
-0.447422371118556 0.139952206974149
-0.447122356117806 0.140012987895637
-0.446822341117056 0.140073782606237
-0.446522326116306 0.140134591100991
-0.446222311115556 0.140195413374933
-0.445922296114806 0.140256249423092
-0.445622281114056 0.140317099240492
-0.445322266113306 0.14037796282215
-0.445022251112556 0.140438840163078
-0.444722236111806 0.14049973125828
-0.444422221111056 0.140560636102757
-0.444122206110306 0.140621554691502
-0.443822191109555 0.140682487019504
-0.443522176108806 0.140743433081744
-0.443222161108055 0.140804392873198
-0.442922146107305 0.140865366388837
-0.442622131106555 0.140926353623626
-0.442322116105805 0.140987354572521
-0.442022101105055 0.141048369230477
-0.441722086104305 0.14110939759244
-0.441422071103555 0.141170439653351
-0.441122056102805 0.141231495408144
-0.440822041102055 0.141292564851749
-0.440522026101305 0.141353647979089
-0.440222011100555 0.14141474478508
-0.439921996099805 0.141475855264636
-0.439621981099055 0.14153697941266
-0.439321966098305 0.141598117224053
-0.439021951097555 0.141659268693709
-0.438721936096805 0.141720433816514
-0.438421921096055 0.141781612587351
-0.438121906095305 0.141842805001097
-0.437821891094555 0.14190401105262
-0.437521876093805 0.141965230736786
-0.437221861093055 0.142026464048452
-0.436921846092305 0.142087710982472
-0.436621831091555 0.142148971533691
-0.436321816090804 0.142210245696951
-0.436021801090055 0.142271533467085
-0.435721786089305 0.142332834838923
-0.435421771088554 0.142394149807288
-0.435121756087804 0.142455478366996
-0.434821741087054 0.14251682051286
-0.434521726086304 0.142578176239683
-0.434221711085554 0.142639545542266
-0.433921696084804 0.142700928415401
-0.433621681084054 0.142762324853876
-0.433321666083304 0.142823734852474
-0.433021651082554 0.142885158405969
-0.432721636081804 0.142946595509131
-0.432421621081054 0.143008046156724
-0.432121606080304 0.143069510343506
-0.431821591079554 0.14313098806423
-0.431521576078804 0.14319247931364
-0.431221561078054 0.143253984086479
-0.430921546077304 0.143315502377478
-0.430621531076554 0.143377034181369
-0.430321516075804 0.143438579492871
-0.430021501075054 0.143500138306703
-0.429721486074304 0.143561710617575
-0.429421471073554 0.143623296420191
-0.429121456072804 0.143684895709251
-0.428821441072054 0.143746508479447
-0.428521426071304 0.143808134725467
-0.428221411070554 0.143869774441991
-0.427921396069803 0.143931427623694
-0.427621381069053 0.143993094265247
-0.427321366068304 0.144054774361311
-0.427021351067553 0.144116467906545
-0.426721336066803 0.1441781748956
-0.426421321066053 0.144239895323121
-0.426121306065303 0.144301629183749
-0.425821291064553 0.144363376472116
-0.425521276063803 0.144425137182852
-0.425221261063053 0.144486911310576
-0.424921246062303 0.144548698849906
-0.424621231061553 0.144610499795452
-0.424321216060803 0.144672314141817
-0.424021201060053 0.1447341418836
-0.423721186059303 0.144795983015393
-0.423421171058553 0.144857837531782
-0.423121156057803 0.144919705427348
-0.422821141057053 0.144981586696665
-0.422521126056303 0.145043481334302
-0.422221111055553 0.145105389334821
-0.421921096054803 0.145167310692778
-0.421621081054053 0.145229245402726
-0.421321066053303 0.145291193459207
-0.421021051052553 0.145353154856762
-0.420721036051803 0.145415129589924
-0.420421021051053 0.145477117653218
-0.420121006050302 0.145539119041167
-0.419820991049553 0.145601133748285
-0.419520976048802 0.145663161769082
-0.419220961048052 0.145725203098061
-0.418920946047302 0.145787257729719
-0.418620931046552 0.145849325658548
-0.418320916045802 0.145911406879032
-0.418020901045052 0.145973501385653
-0.417720886044302 0.146035609172882
-0.417420871043552 0.146097730235188
-0.417120856042802 0.146159864567033
-0.416820841042052 0.146222012162872
-0.416520826041302 0.146284173017156
-0.416220811040552 0.146346347124327
-0.415920796039802 0.146408534478824
-0.415620781039052 0.146470735075079
-0.415320766038302 0.146532948907519
-0.415020751037552 0.146595175970562
-0.414720736036802 0.146657416258623
-0.414420721036052 0.146719669766112
-0.414120706035302 0.146781936487429
-0.413820691034552 0.146844216416971
-0.413520676033802 0.146906509549128
-0.413220661033052 0.146968815878286
-0.412920646032302 0.147031135398822
-0.412620631031552 0.147093468105109
-0.412320616030802 0.147155813991514
-0.412020601030052 0.147218173052397
-0.411720586029301 0.147280545282114
-0.411420571028551 0.147342930675012
-0.411120556027801 0.147405329225434
-0.410820541027051 0.147467740927719
-0.410520526026301 0.147530165776195
-0.410220511025551 0.147592603765189
-0.409920496024801 0.147655054889019
-0.409620481024051 0.147717519141999
-0.409320466023301 0.147779996518436
-0.409020451022551 0.14784248701263
-0.408720436021801 0.147904990618877
-0.408420421021051 0.147967507331466
-0.408120406020301 0.14803003714468
-0.407820391019551 0.148092580052798
-0.407520376018801 0.148155136050089
-0.407220361018051 0.148217705130821
-0.406920346017301 0.148280287289251
-0.406620331016551 0.148342882519634
-0.406320316015801 0.148405490816217
-0.406020301015051 0.148468112173242
-0.405720286014301 0.148530746584945
-0.405420271013551 0.148593394045554
-0.405120256012801 0.148656054549295
-0.40482024101205 0.148718728090384
-0.404520226011301 0.148781414663034
-0.404220211010551 0.148844114261449
-0.4039201960098 0.148906826879832
-0.403620181009051 0.148969552512374
-0.4033201660083 0.149032291153264
-0.40302015100755 0.149095042796685
-0.4027201360068 0.149157807436812
-0.40242012100605 0.149220585067815
-0.4021201060053 0.149283375683858
-0.40182009100455 0.149346179279101
-0.4015200760038 0.149408995847693
-0.40122006100305 0.149471825383783
-0.4009200460023 0.14953466788151
-0.40062003100155 0.149597523335009
-0.4003200160008 0.149660391738408
-0.40002000100005 0.149723273085829
-0.3997199859993 0.149786167371389
-0.39941997099855 0.149849074589198
-0.3991199559978 0.14991199473336
-0.39881994099705 0.149974927797975
-0.3985199259963 0.150037873777134
-0.39821991099555 0.150100832664925
-0.3979198959948 0.150163804455428
-0.39761988099405 0.150226789142717
-0.3973198659933 0.150289786720861
-0.39701985099255 0.150352797183924
-0.3967198359918 0.15041582052596
-0.396419820991049 0.150478856741023
-0.3961198059903 0.150541905823155
-0.39581979098955 0.150604967766397
-0.395519775988799 0.15066804256478
-0.395219760988049 0.150731130212332
-0.394919745987299 0.150794230703074
-0.394619730986549 0.150857344031021
-0.394319715985799 0.150920470190181
-0.394019700985049 0.150983609174557
-0.393719685984299 0.151046760978147
-0.393419670983549 0.151109925594942
-0.393119655982799 0.151173103018926
-0.392819640982049 0.151236293244079
-0.392519625981299 0.151299496264375
-0.392219610980549 0.151362712073779
-0.391919595979799 0.151425940666253
-0.391619580979049 0.151489182035753
-0.391319565978299 0.151552436176227
-0.391019550977549 0.151615703081619
-0.390719535976799 0.151678982745867
-0.390419520976049 0.151742275162901
-0.390119505975299 0.151805580326646
-0.389819490974549 0.151868898231023
-0.389519475973799 0.151932228869944
-0.389219460973049 0.151995572237317
-0.388919445972299 0.152058928327044
-0.388619430971548 0.152122297133019
-0.388319415970799 0.152185678649132
-0.388019400970048 0.152249072869267
-0.387719385969298 0.1523124797873
-0.387419370968549 0.152375899397105
-0.387119355967798 0.152439331692545
-0.386819340967048 0.152502776667481
-0.386519325966298 0.152566234315767
-0.386219310965548 0.152629704631249
-0.385919295964798 0.15269318760777
-0.385619280964048 0.152756683239165
-0.385319265963298 0.152820191519263
-0.385019250962548 0.152883712441889
-0.384719235961798 0.15294724600086
-0.384419220961048 0.153010792189988
-0.384119205960298 0.153074351003078
-0.383819190959548 0.15313792243393
-0.383519175958798 0.153201506476338
-0.383219160958048 0.153265103124091
-0.382919145957298 0.153328712370968
-0.382619130956548 0.153392334210747
-0.382319115955798 0.153455968637197
-0.382019100955048 0.153519615644082
-0.381719085954298 0.15358327522516
-0.381419070953548 0.153646947374182
-0.381119055952798 0.153710632084895
-0.380819040952048 0.153774329351038
-0.380519025951298 0.153838039166346
-0.380219010950547 0.153901761524546
-0.379918995949797 0.15396549641936
-0.379618980949047 0.154029243844504
-0.379318965948297 0.154093003793688
-0.379018950947547 0.154156776260617
-0.378718935946797 0.154220561238987
-0.378418920946047 0.154284358722492
-0.378118905945297 0.154348168704817
-0.377818890944547 0.154411991179641
-0.377518875943797 0.15447582614064
-0.377218860943047 0.154539673581481
-0.376918845942297 0.154603533495827
-0.376618830941547 0.154667405877332
-0.376318815940797 0.154731290719649
-0.376018800940047 0.154795188016419
-0.375718785939297 0.154859097761282
-0.375418770938547 0.154923019947871
-0.375118755937797 0.154986954569809
-0.374818740937047 0.155050901620719
-0.374518725936297 0.155114861094215
-0.374218710935547 0.155178832983903
-0.373918695934797 0.155242817283387
-0.373618680934047 0.155306813986263
-0.373318665933297 0.15537082308612
-0.373018650932547 0.155434844576544
-0.372718635931797 0.155498878451112
-0.372418620931046 0.155562924703397
-0.372118605930297 0.155626983326964
-0.371818590929546 0.155691054315375
-0.371518575928796 0.155755137662182
-0.371218560928047 0.155819233360935
-0.370918545927296 0.155883341405176
-0.370618530926546 0.155947461788441
-0.370318515925796 0.156011594504261
-0.370018500925046 0.156075739546159
-0.369718485924296 0.156139896907654
-0.369418470923546 0.156204066582258
-0.369118455922796 0.156268248563478
-0.368818440922046 0.156332442844814
-0.368518425921296 0.156396649419759
-0.368218410920546 0.156460868281804
-0.367918395919796 0.156525099424429
-0.367618380919046 0.156589342841112
-0.367318365918296 0.156653598525322
-0.367018350917546 0.156717866470524
-0.366718335916796 0.156782146670177
-0.366418320916046 0.156846439117733
-0.366118305915296 0.156910743806637
-0.365818290914546 0.156975060730331
-0.365518275913796 0.157039389882249
-0.365218260913046 0.15710373125582
-0.364918245912296 0.157168084844465
-0.364618230911546 0.157232450641601
-0.364318215910796 0.157296828640639
-0.364018200910045 0.157361218834983
-0.363718185909295 0.157425621218031
-0.363418170908545 0.157490035783177
-0.363118155907795 0.157554462523806
-0.362818140907045 0.157618901433298
-0.362518125906295 0.157683352505029
-0.362218110905545 0.157747815732367
-0.361918095904795 0.157812291108674
-0.361618080904045 0.157876778627306
-0.361318065903295 0.157941278281615
-0.361018050902545 0.158005790064945
-0.360718035901795 0.158070313970634
-0.360418020901045 0.158134849992014
-0.360118005900295 0.158199398122413
-0.359817990899545 0.15826395835515
-0.359517975898795 0.158328530683541
-0.359217960898045 0.158393115100893
-0.358917945897295 0.15845771160051
-0.358617930896545 0.158522320175687
-0.358317915895795 0.158586940819716
-0.358017900895045 0.158651573525881
-0.357717885894295 0.15871621828746
-0.357417870893545 0.158780875097727
-0.357117855892795 0.158845543949946
-0.356817840892045 0.15891022483738
-0.356517825891295 0.158974917753283
-0.356217810890544 0.159039622690903
-0.355917795889795 0.159104339643482
-0.355617780889044 0.159169068604259
-0.355317765888294 0.159233809566462
-0.355017750887544 0.159298562523317
-0.354717735886794 0.159363327468041
-0.354417720886044 0.159428104393849
-0.354117705885294 0.159492893293946
-0.353817690884544 0.159557694161534
-0.353517675883794 0.159622506989805
-0.353217660883044 0.159687331771951
-0.352917645882294 0.159752168501152
-0.352617630881544 0.159817017170585
-0.352317615880794 0.159881877773422
-0.352017600880044 0.159946750302826
-0.351717585879294 0.160011634751957
-0.351417570878544 0.160076531113967
-0.351117555877794 0.160141439382003
-0.350817540877044 0.160206359549205
-0.350517525876294 0.160271291608708
-0.350217510875544 0.160336235553641
-0.349917495874794 0.160401191377127
-0.349617480874044 0.160466159072281
-0.349317465873294 0.160531138632216
-0.349017450872544 0.160596130050035
-0.348717435871793 0.160661133318837
-0.348417420871044 0.160726148431715
-0.348117405870294 0.160791175381756
-0.347817390869543 0.16085621416204
-0.347517375868793 0.160921264765642
-0.347217360868043 0.160986327185631
-0.346917345867293 0.161051401415069
-0.346617330866543 0.161116487447014
-0.346317315865793 0.161181585274515
-0.346017300865043 0.161246694890619
-0.345717285864293 0.161311816288363
-0.345417270863543 0.16137694946078
-0.345117255862793 0.161442094400898
-0.344817240862043 0.161507251101736
-0.344517225861293 0.16157241955631
-0.344217210860543 0.161637599757628
-0.343917195859793 0.161702791698693
-0.343617180859043 0.161767995372503
-0.343317165858293 0.161833210772047
-0.343017150857543 0.161898437890311
-0.342717135856793 0.161963676720273
-0.342417120856043 0.162028927254907
-0.342117105855293 0.162094189487179
-0.341817090854543 0.16215946341005
-0.341517075853793 0.162224749016475
-0.341217060853043 0.162290046299402
-0.340917045852293 0.162355355251775
-0.340617030851543 0.162420675866531
-0.340317015850792 0.1624860081366
-0.340017000850042 0.162551352054907
-0.339716985849293 0.162616707614371
-0.339416970848542 0.162682074807905
-0.339116955847792 0.162747453628417
-0.338816940847042 0.162812844068806
-0.338516925846292 0.162878246121968
-0.338216910845542 0.162943659780792
-0.337916895844792 0.163009085038161
-0.337616880844042 0.163074521886952
-0.337316865843292 0.163139970320035
-0.337016850842542 0.163205430330276
-0.336716835841792 0.163270901910534
-0.336416820841042 0.163336385053661
-0.336116805840292 0.163401879752505
-0.335816790839542 0.163467385999907
-0.335516775838792 0.163532903788702
-0.335216760838042 0.163598433111718
-0.334916745837292 0.16366397396178
-0.334616730836542 0.163729526331703
-0.334316715835792 0.1637950902143
-0.334016700835042 0.163860665602375
-0.333716685834292 0.163926252488726
-0.333416670833542 0.163991850866149
-0.333116655832792 0.164057460727429
-0.332816640832042 0.164123082065347
-0.332516625831291 0.16418871487268
-0.332216610830542 0.164254359142195
-0.331916595829791 0.164320014866657
-0.331616580829041 0.164385682038821
-0.331316565828291 0.164451360651441
-0.331016550827541 0.16451705069726
-0.330716535826791 0.164582752169018
-0.330416520826041 0.164648465059449
-0.330116505825291 0.164714189361279
-0.329816490824541 0.16477992506723
-0.329516475823791 0.164845672170017
-0.329216460823041 0.16491143066235
-0.328916445822291 0.164977200536931
-0.328616430821541 0.165042981786458
-0.328316415820791 0.165108774403623
-0.328016400820041 0.165174578381111
-0.327716385819291 0.165240393711601
-0.327416370818541 0.165306220387766
-0.327116355817791 0.165372058402275
-0.326816340817041 0.165437907747788
-0.326516325816291 0.165503768416961
-0.326216310815541 0.165569640402443
-0.325916295814791 0.165635523696878
-0.325616280814041 0.165701418292904
-0.325316265813291 0.165767324183151
-0.325016250812541 0.165833241360246
-0.324716235811791 0.165899169816808
-0.324416220811041 0.165965109545451
-0.32411620581029 0.166031060538782
-0.32381619080954 0.166097022789402
-0.32351617580879 0.166162996289909
-0.32321616080804 0.16622898103289
-0.32291614580729 0.16629497701093
-0.32261613080654 0.166360984216607
-0.32231611580579 0.166427002642492
-0.32201610080504 0.166493032281151
-0.32171608580429 0.166559073125144
-0.32141607080354 0.166625125167024
-0.32111605580279 0.16669118839934
-0.32081604080204 0.166757262814632
-0.32051602580129 0.166823348405438
-0.32021601080054 0.166889445164287
-0.31991599579979 0.166955553083703
-0.31961598079904 0.167021672156204
-0.31931596579829 0.167087802374301
-0.31901595079754 0.167153943730501
-0.31871593579679 0.167220096217304
-0.31841592079604 0.167286259827203
-0.31811590579529 0.167352434552688
-0.31781589079454 0.167418620386239
-0.31751587579379 0.167484817320333
-0.31721586079304 0.167551025347441
-0.31691584579229 0.167617244460025
-0.31661583079154 0.167683474650545
-0.316315815790789 0.167749715911453
-0.31601580079004 0.167815968235195
-0.315715785789289 0.167882231614211
-0.315415770788539 0.167948506040936
-0.315115755787789 0.168014791507797
-0.314815740787039 0.168081088007217
-0.314515725786289 0.168147395531614
-0.314215710785539 0.168213714073396
-0.313915695784789 0.168280043624969
-0.313615680784039 0.16834638417873
-0.313315665783289 0.168412735727073
-0.313015650782539 0.168479098262384
-0.312715635781789 0.168545471777044
-0.312415620781039 0.168611856263427
-0.312115605780289 0.168678251713902
-0.311815590779539 0.168744658120831
-0.311515575778789 0.168811075476571
-0.311215560778039 0.168877503773474
-0.310915545777289 0.168943943003883
-0.310615530776539 0.169010393160138
-0.310315515775789 0.169076854234571
-0.310015500775039 0.169143326219509
-0.309715485774289 0.169209809107274
-0.309415470773539 0.16927630289018
-0.309115455772789 0.169342807560536
-0.308815440772038 0.169409323110645
-0.308515425771289 0.169475849532805
-0.308215410770539 0.169542386819306
-0.307915395769788 0.169608934962433
-0.307615380769038 0.169675493954467
-0.307315365768288 0.169742063787679
-0.307015350767538 0.169808644454337
-0.306715335766788 0.169875235946703
-0.306415320766038 0.169941838257032
-0.306115305765288 0.170008451377573
-0.305815290764538 0.17007507530057
-0.305515275763788 0.17014171001826
-0.305215260763038 0.170208355522875
-0.304915245762288 0.17027501180664
-0.304615230761538 0.170341678861775
-0.304315215760788 0.170408356680493
-0.304015200760038 0.170475045255003
-0.303715185759288 0.170541744577506
-0.303415170758538 0.170608454640197
-0.303115155757788 0.170675175435267
-0.302815140757038 0.170741906954899
-0.302515125756288 0.170808649191272
-0.302215110755538 0.170875402136557
-0.301915095754788 0.170942165782921
-0.301615080754038 0.171008940122523
-0.301315065753288 0.171075725147517
-0.301015050752538 0.171142520850052
-0.300715035751788 0.17120932722227
-0.300415020751038 0.171276144256308
-0.300115005750287 0.171342971944295
-0.299814990749538 0.171409810278356
-0.299514975748787 0.171476659250609
-0.299214960748037 0.171543518853167
-0.298914945747287 0.171610389078136
-0.298614930746537 0.171677269917618
-0.298314915745787 0.171744161363705
-0.298014900745037 0.171811063408489
-0.297714885744287 0.17187797604405
-0.297414870743537 0.171944899262466
-0.297114855742787 0.172011833055807
-0.296814840742037 0.17207877741614
-0.296514825741287 0.172145732335521
-0.296214810740537 0.172212697806006
-0.295914795739787 0.17227967381964
-0.295614780739037 0.172346660368465
-0.295314765738287 0.172413657444516
-0.295014750737537 0.172480665039823
-0.294714735736787 0.172547683146408
-0.294414720736037 0.172614711756289
-0.294114705735287 0.172681750861477
-0.293814690734537 0.172748800453979
-0.293514675733787 0.172815860525794
-0.293214660733037 0.172882931068914
-0.292914645732287 0.172950012075329
-0.292614630731536 0.173017103537019
-0.292314615730787 0.173084205445961
-0.292014600730037 0.173151317794124
-0.291714585729286 0.173218440573473
-0.291414570728536 0.173285573775965
-0.291114555727786 0.173352717393553
-0.290814540727036 0.173419871418183
-0.290514525726286 0.173487035841795
-0.290214510725536 0.173554210656323
-0.289914495724786 0.173621395853696
-0.289614480724036 0.173688591425836
-0.289314465723286 0.17375579736466
-0.289014450722536 0.173823013662078
-0.288714435721786 0.173890240309995
-0.288414420721036 0.17395747730031
-0.288114405720286 0.174024724624915
-0.287814390719536 0.174091982275698
-0.287514375718786 0.174159250244539
-0.287214360718036 0.174226528523313
-0.286914345717286 0.174293817103891
-0.286614330716536 0.174361115978134
-0.286314315715786 0.1744284251379
-0.286014300715036 0.17449574457504
-0.285714285714286 0.1745630742814
-0.285414270713536 0.17463041424882
-0.285114255712786 0.174697764469132
-0.284814240712036 0.174765124934165
-0.284514225711286 0.174832495635741
-0.284214210710535 0.174899876565674
-0.283914195709785 0.174967267715776
-0.283614180709036 0.17503466907785
-0.283314165708285 0.175102080643694
-0.283014150707535 0.175169502405101
-0.282714135706785 0.175236934353856
-0.282414120706035 0.17530437648174
-0.282114105705285 0.175371828780527
-0.281814090704535 0.175439291241987
-0.281514075703785 0.175506763857881
-0.281214060703035 0.175574246619966
-0.280914045702285 0.175641739519994
-0.280614030701535 0.175709242549708
-0.280314015700785 0.175776755700848
-0.280014000700035 0.175844278965147
-0.279713985699285 0.175911812334332
-0.279413970698535 0.175979355800125
-0.279113955697785 0.17604690935424
-0.278813940697035 0.176114472988387
-0.278513925696285 0.17618204669427
-0.278213910695535 0.176249630463587
-0.277913895694785 0.176317224288028
-0.277613880694035 0.17638482815928
-0.277313865693285 0.176452442069023
-0.277013850692535 0.17652006600893
-0.276713835691785 0.176587699970671
-0.276413820691034 0.176655343945906
-0.276113805690285 0.176722997926293
-0.275813790689534 0.176790661903482
-0.275513775688784 0.176858335869118
-0.275213760688034 0.176926019814838
-0.274913745687284 0.176993713732276
-0.274613730686534 0.177061417613058
-0.274313715685784 0.177129131448806
-0.274013700685034 0.177196855231135
-0.273713685684284 0.177264588951653
-0.273413670683534 0.177332332601965
-0.273113655682784 0.177400086173666
-0.272813640682034 0.17746784965835
-0.272513625681284 0.177535623047601
-0.272213610680534 0.177603406332999
-0.271913595679784 0.177671199506118
-0.271613580679034 0.177739002558527
-0.271313565678284 0.177806815481786
-0.271013550677534 0.177874638267452
-0.270713535676784 0.177942470907075
-0.270413520676034 0.178010313392201
-0.270113505675284 0.178078165714366
-0.269813490674534 0.178146027865105
-0.269513475673784 0.178213899835943
-0.269213460673034 0.178281781618402
-0.268913445672284 0.178349673203996
-0.268613430671534 0.178417574584235
-0.268313415670784 0.178485485750621
-0.268013400670033 0.178553406694653
-0.267713385669283 0.178621337407822
-0.267413370668533 0.178689277881613
-0.267113355667783 0.178757228107505
-0.266813340667033 0.178825188076974
-0.266513325666283 0.178893157781486
-0.266213310665533 0.178961137212504
-0.265913295664783 0.179029126361484
-0.265613280664033 0.179097125219877
-0.265313265663283 0.179165133779127
-0.265013250662533 0.179233152030672
-0.264713235661783 0.179301179965946
-0.264413220661033 0.179369217576374
-0.264113205660283 0.179437264853379
-0.263813190659533 0.179505321788376
-0.263513175658783 0.179573388372773
-0.263213160658033 0.179641464597974
-0.262913145657283 0.179709550455377
-0.262613130656533 0.179777645936373
-0.262313115655783 0.179845751032348
-0.262013100655033 0.179913865734682
-0.261713085654283 0.17998199003475
-0.261413070653533 0.180050123923919
-0.261113055652783 0.180118267393552
-0.260813040652033 0.180186420435006
-0.260513025651283 0.18025458303963
-0.260213010650532 0.180322755198771
-0.259912995649783 0.180390936903766
-0.259612980649032 0.18045912814595
-0.259312965648282 0.180527328916649
-0.259012950647532 0.180595539207184
-0.258712935646782 0.180663759008872
-0.258412920646032 0.180731988313022
-0.258112905645282 0.180800227110938
-0.257812890644532 0.180868475393918
-0.257512875643782 0.180936733153254
-0.257212860643032 0.181005000380232
-0.256912845642282 0.181073277066133
-0.256612830641532 0.181141563202232
-0.256312815640782 0.181209858779797
-0.256012800640032 0.181278163790092
-0.255712785639282 0.181346478224373
-0.255412770638532 0.181414802073891
-0.255112755637782 0.181483135329893
-0.254812740637032 0.181551477983617
-0.254512725636282 0.181619830026298
-0.254212710635532 0.181688191449163
-0.253912695634782 0.181756562243435
-0.253612680634032 0.181824942400329
-0.253312665633282 0.181893331911056
-0.253012650632532 0.181961730766822
-0.252712635631781 0.182030138958823
-0.252412620631032 0.182098556478254
-0.252112605630282 0.182166983316302
-0.251812590629531 0.182235419464147
-0.251512575628781 0.182303864912966
-0.251212560628031 0.182372319653927
-0.250912545627281 0.182440783678195
-0.250612530626531 0.182509256976927
-0.250312515625781 0.182577739541276
-0.250012500625031 0.182646231362388
-0.249712485624281 0.182714732431404
-0.249412470623531 0.182783242739458
-0.249112455622781 0.182851762277678
-0.248812440622031 0.182920291037189
-0.248512425621281 0.182988829009107
-0.248212410620531 0.183057376184543
-0.247912395619781 0.183125932554604
-0.247612380619031 0.183194498110389
-0.247312365618281 0.183263072842991
-0.247012350617531 0.1833316567435
-0.246712335616781 0.183400249802997
-0.246412320616031 0.183468852012559
-0.246112305615281 0.183537463363256
-0.245812290614531 0.183606083846154
-0.245512275613781 0.183674713452312
-0.245212260613031 0.183743352172782
-0.244912245612281 0.183811999998613
-0.244612230611531 0.183880656920846
-0.24431221561078 0.183949322930517
-0.24401220061003 0.184017998018655
-0.243712185609281 0.184086682176286
-0.24341217060853 0.184155375394428
-0.24311215560778 0.184224077664093
-0.24281214060703 0.184292788976289
-0.24251212560628 0.184361509322015
-0.24221211060553 0.184430238692269
-0.24191209560478 0.184498977078038
-0.24161208060403 0.184567724470307
-0.24131206560328 0.184636480860054
-0.24101205060253 0.184705246238251
-0.24071203560178 0.184774020595864
-0.24041202060103 0.184842803923853
-0.24011200560028 0.184911596213174
-0.23981199059953 0.184980397454775
-0.23951197559878 0.1850492076396
-0.23921196059803 0.185118026758585
-0.23891194559728 0.185186854802663
-0.23861193059653 0.185255691762759
-0.23831191559578 0.185324537629794
-0.23801190059503 0.185393392394681
-0.23771188559428 0.185462256048329
-0.23741187059353 0.185531128581641
-0.23711185559278 0.185600009985514
-0.23681184059203 0.185668900250838
-0.236511825591279 0.1857377993685
-0.23621181059053 0.185806707329378
-0.235911795589779 0.185875624124347
-0.235611780589029 0.185944549744275
-0.235311765588279 0.186013484180024
-0.235011750587529 0.18608242742245
-0.234711735586779 0.186151379462404
-0.234411720586029 0.186220340290731
-0.234111705585279 0.186289309898271
-0.233811690584529 0.186358288275857
-0.233511675583779 0.186427275414316
-0.233211660583029 0.186496271304471
-0.232911645582279 0.186565275937137
-0.232611630581529 0.186634289303125
-0.232311615580779 0.18670331139324
-0.232011600580029 0.18677234219828
-0.231711585579279 0.186841381709039
-0.231411570578529 0.186910429916305
-0.231111555577779 0.186979486810857
-0.230811540577029 0.187048552383474
-0.230511525576279 0.187117626624924
-0.230211510575529 0.187186709525972
-0.229911495574779 0.187255801077377
-0.229611480574029 0.187324901269891
-0.229311465573279 0.187394010094262
-0.229011450572529 0.18746312754123
-0.228711435571779 0.187532253601533
-0.228411420571029 0.187601388265899
-0.228111405570278 0.187670531525053
-0.227811390569528 0.187739683369713
-0.227511375568779 0.187808843790592
-0.227211360568028 0.187878012778396
-0.226911345567278 0.187947190323827
-0.226611330566528 0.188016376417581
-0.226311315565778 0.188085571050347
-0.226011300565028 0.188154774212809
-0.225711285564278 0.188223985895645
-0.225411270563528 0.188293206089529
-0.225111255562778 0.188362434785125
-0.224811240562028 0.188431671973097
-0.224511225561278 0.188500917644099
-0.224211210560528 0.188570171788781
-0.223911195559778 0.188639434397786
-0.223611180559028 0.188708705461753
-0.223311165558278 0.188777984971314
-0.223011150557528 0.188847272917097
-0.222711135556778 0.188916569289721
-0.222411120556028 0.188985874079803
-0.222111105555278 0.189055187277952
-0.221811090554528 0.189124508874771
-0.221511075553778 0.189193838860859
-0.221211060553028 0.189263177226809
-0.220911045552278 0.189332523963207
-0.220611030551528 0.189401879060634
-0.220311015550777 0.189471242509665
-0.220011000550028 0.18954061430087
-0.219710985549277 0.189609994424813
-0.219410970548527 0.189679382872053
-0.219110955547777 0.18974877963314
-0.218810940547027 0.189818184698624
-0.218510925546277 0.189887598059043
-0.218210910545527 0.189957019704935
-0.217910895544777 0.190026449626828
-0.217610880544027 0.190095887815246
-0.217310865543277 0.190165334260708
-0.217010850542527 0.190234788953727
-0.216710835541777 0.190304251884809
-0.216410820541027 0.190373723044455
-0.216110805540277 0.190443202423161
-0.215810790539527 0.190512690011418
-0.215510775538777 0.190582185799708
-0.215210760538027 0.190651689778511
-0.214910745537277 0.190721201938298
-0.214610730536527 0.190790722269539
-0.214310715535777 0.190860250762693
-0.214010700535027 0.190929787408216
-0.213710685534277 0.190999332196559
-0.213410670533527 0.191068885118166
-0.213110655532777 0.191138446163475
-0.212810640532027 0.19120801532292
-0.212510625531277 0.191277592586928
-0.212210610530527 0.19134717794592
-0.211910595529776 0.191416771390313
-0.211610580529026 0.191486372910517
-0.211310565528276 0.191555982496936
-0.211010550527526 0.19162560013997
-0.210710535526776 0.191695225830012
-0.210410520526026 0.19176485955745
-0.210110505525276 0.191834501312665
-0.209810490524526 0.191904151086034
-0.209510475523776 0.191973808867928
-0.209210460523026 0.192043474648711
-0.208910445522276 0.192113148418743
-0.208610430521526 0.192182830168378
-0.208310415520776 0.192252519887964
-0.208010400520026 0.192322217567843
-0.207710385519276 0.192391923198351
-0.207410370518526 0.192461636769821
-0.207110355517776 0.192531358272577
-0.206810340517026 0.192601087696939
-0.206510325516276 0.192670825033222
-0.206210310515526 0.192740570271734
-0.205910295514776 0.192810323402777
-0.205610280514026 0.19288008441665
-0.205310265513276 0.192949853303643
-0.205010250512526 0.193019630054043
-0.204710235511776 0.193089414658129
-0.204410220511026 0.193159207106177
-0.204110205510275 0.193229007388456
-0.203810190509526 0.193298815495229
-0.203510175508775 0.193368631416753
-0.203210160508025 0.193438455143281
-0.202910145507275 0.19350828666506
-0.202610130506525 0.193578125972331
-0.202310115505775 0.193647973055327
-0.202010100505025 0.193717827904281
-0.201710085504275 0.193787690509414
-0.201410070503525 0.193857560860946
-0.201110055502775 0.19392743894909
-0.200810040502025 0.193997324764052
-0.200510025501275 0.194067218296035
-0.200210010500525 0.194137119535233
-0.199909995499775 0.194207028471838
-0.199609980499025 0.194276945096034
-0.199309965498275 0.194346869398001
-0.199009950497525 0.194416801367911
-0.198709935496775 0.194486740995933
-0.198409920496025 0.194556688272229
-0.198109905495275 0.194626643186955
-0.197809890494525 0.194696605730264
-0.197509875493775 0.194766575892299
-0.197209860493025 0.194836553663201
-0.196909845492275 0.194906539033104
-0.196609830491524 0.194976531992138
-0.196309815490775 0.195046532530424
-0.196009800490025 0.195116540638081
-0.195709785489274 0.195186556305221
-0.195409770488524 0.195256579521949
-0.195109755487774 0.195326610278367
-0.194809740487024 0.195396648564569
-0.194509725486274 0.195466694370645
-0.194209710485524 0.195536747686679
-0.193909695484774 0.19560680850275
-0.193609680484024 0.19567687680893
-0.193309665483274 0.195746952595287
-0.193009650482524 0.195817035851881
-0.192709635481774 0.19588712656877
-0.192409620481024 0.195957224736004
-0.192109605480274 0.196027330343627
-0.191809590479524 0.196097443381678
-0.191509575478774 0.196167563840193
-0.191209560478024 0.196237691709198
-0.190909545477274 0.196307826978717
-0.190609530476524 0.196377969638767
-0.190309515475774 0.196448119679359
-0.190009500475024 0.196518277090499
-0.189709485474274 0.196588441862187
-0.189409470473524 0.196658613984418
-0.189109455472774 0.196728793447182
-0.188809440472024 0.196798980240463
-0.188509425471274 0.196869174354237
-0.188209410470523 0.196939375778479
-0.187909395469773 0.197009584503155
-0.187609380469024 0.197079800518227
-0.187309365468273 0.19715002381365
-0.187009350467523 0.197220254379375
-0.186709335466773 0.197290492205347
-0.186409320466023 0.197360737281505
-0.186109305465273 0.197430989597783
-0.185809290464523 0.197501249144109
-0.185509275463773 0.197571515910407
-0.185209260463023 0.197641789886592
-0.184909245462273 0.197712071062578
-0.184609230461523 0.197782359428269
-0.184309215460773 0.197852654973567
-0.184009200460023 0.197922957688366
-0.183709185459273 0.197993267562557
-0.183409170458523 0.198063584586022
-0.183109155457773 0.198133908748641
-0.182809140457023 0.198204240040287
-0.182509125456273 0.198274578450826
-0.182209110455523 0.198344923970121
-0.181909095454773 0.198415276588029
-0.181609080454023 0.1984856362944
-0.181309065453273 0.198556003079079
-0.181009050452523 0.198626376931907
-0.180709035451773 0.198696757842717
-0.180409020451022 0.198767145801339
-0.180109005450273 0.198837540797596
-0.179808990449522 0.198907942821305
-0.179508975448772 0.19897835186228
-0.179208960448022 0.199048767910326
-0.178908945447272 0.199119190955246
-0.178608930446522 0.199189620986834
-0.178308915445772 0.199260057994882
-0.178008900445022 0.199330501969174
-0.177708885444272 0.19940095289949
-0.177408870443522 0.199471410775602
-0.177108855442772 0.199541875587281
-0.176808840442022 0.199612347324288
-0.176508825441272 0.199682825976381
-0.176208810440522 0.199753311533312
-0.175908795439772 0.199823803984827
-0.175608780439022 0.199894303320667
-0.175308765438272 0.199964809530568
-0.175008750437522 0.20003532260426
-0.174708735436772 0.200105842531466
-0.174408720436022 0.200176369301907
-0.174108705435272 0.200246902905295
-0.173808690434522 0.20031744333134
-0.173508675433772 0.200387990569742
-0.173208660433022 0.2004585446102
-0.172908645432272 0.200529105442406
-0.172608630431522 0.200599673056044
-0.172308615430772 0.200670247440797
-0.172008600430021 0.20074082858634
-0.171708585429271 0.200811416482342
-0.171408570428521 0.200882011118467
-0.171108555427771 0.200952612484376
-0.170808540427021 0.20102322056972
-0.170508525426271 0.201093835364148
-0.170208510425521 0.201164456857304
-0.169908495424771 0.201235085038823
-0.169608480424021 0.201305719898338
-0.169308465423271 0.201376361425474
-0.169008450422521 0.201447009609853
-0.168708435421771 0.20151766444109
-0.168408420421021 0.201588325908795
-0.168108405420271 0.201658994002573
-0.167808390419521 0.201729668712022
-0.167508375418771 0.201800350026736
-0.167208360418021 0.201871037936303
-0.166908345417271 0.201941732430306
-0.166608330416521 0.202012433498322
-0.166308315415771 0.202083141129924
-0.166008300415021 0.202153855314678
-0.165708285414271 0.202224576042144
-0.165408270413521 0.202295303301879
-0.165108255412771 0.202366037083433
-0.164808240412021 0.20243677737635
-0.164508225411271 0.20250752417017
-0.16420821041052 0.202578277454426
-0.163908195409771 0.202649037218649
-0.16360818040902 0.20271980345236
-0.16330816540827 0.202790576145077
-0.16300815040752 0.202861355286313
-0.16270813540677 0.202932140865575
-0.16240812040602 0.203002932872364
-0.16210810540527 0.203073731296177
-0.16180809040452 0.203144536126504
-0.16150807540377 0.20321534735283
-0.16120806040302 0.203286164964636
-0.16090804540227 0.203356988951396
-0.16060803040152 0.203427819302579
-0.16030801540077 0.20349865600765
-0.16000800040002 0.203569499056066
-0.15970798539927 0.20364034843728
-0.15940797039852 0.203711204140741
-0.15910795539777 0.203782066155891
-0.15880794039702 0.203852934472165
-0.15850792539627 0.203923809078997
-0.15820791039552 0.203994689965812
-0.15790789539477 0.20406557712203
-0.15760788039402 0.204136470537068
-0.15730786539327 0.204207370200335
-0.15700785039252 0.204278276101236
-0.156707835391769 0.204349188229171
-0.15640782039102 0.204420106573532
-0.15610780539027 0.20449103112371
-0.155807790389519 0.204561961869086
-0.155507775388769 0.204632898799039
-0.155207760388019 0.204703841902942
-0.154907745387269 0.204774791170161
-0.154607730386519 0.204845746590059
-0.154307715385769 0.204916708151992
-0.154007700385019 0.20498767584531
-0.153707685384269 0.205058649659361
-0.153407670383519 0.205129629583483
-0.153107655382769 0.205200615607013
-0.152807640382019 0.20527160771928
-0.152507625381269 0.205342605909608
-0.152207610380519 0.205413610167317
-0.151907595379769 0.20548462048172
-0.151607580379019 0.205555636842126
-0.151307565378269 0.205626659237838
-0.151007550377519 0.205697687658153
-0.150707535376769 0.205768722092365
-0.150407520376019 0.205839762529759
-0.150107505375269 0.205910808959619
-0.149807490374519 0.205981861371219
-0.149507475373769 0.206052919753833
-0.149207460373019 0.206123984096725
-0.148907445372269 0.206195054389156
-0.148607430371519 0.206266130620381
-0.148307415370769 0.20633721277965
-0.148007400370018 0.206408300856208
-0.147707385369269 0.206479394839294
-0.147407370368518 0.206550494718142
-0.147107355367768 0.20662160048198
-0.146807340367018 0.206692712120033
-0.146507325366268 0.206763829621518
-0.146207310365518 0.206834952975649
-0.145907295364768 0.206906082171632
-0.145607280364018 0.206977217198669
-0.145307265363268 0.207048358045959
-0.145007250362518 0.207119504702692
-0.144707235361768 0.207190657158055
-0.144407220361018 0.207261815401229
-0.144107205360268 0.20733297942139
-0.143807190359518 0.207404149207708
-0.143507175358768 0.207475324749348
-0.143207160358018 0.207546506035471
-0.142907145357268 0.207617693055232
-0.142607130356518 0.207688885797779
-0.142307115355768 0.207760084252258
-0.142007100355018 0.207831288407806
-0.141707085354268 0.207902498253557
-0.141407070353518 0.207973713778641
-0.141107055352768 0.20804493497218
-0.140807040352018 0.208116161823291
-0.140507025351267 0.208187394321089
-0.140207010350518 0.208258632454679
-0.139906995349768 0.208329876213165
-0.139606980349017 0.208401125585642
-0.139306965348267 0.208472380561203
-0.139006950347517 0.208543641128934
-0.138706935346767 0.208614907277917
-0.138406920346017 0.208686178997226
-0.138106905345267 0.208757456275933
-0.137806890344517 0.208828739103104
-0.137506875343767 0.208900027467798
-0.137206860343017 0.20897132135907
-0.136906845342267 0.209042620765971
-0.136606830341517 0.209113925677544
-0.136306815340767 0.209185236082829
-0.136006800340017 0.20925655197086
-0.135706785339267 0.209327873330666
-0.135406770338517 0.209399200151271
-0.135106755337767 0.209470532421693
-0.134806740337017 0.209541870130945
-0.134506725336267 0.209613213268035
-0.134206710335517 0.209684561821966
-0.133906695334767 0.209755915781736
-0.133606680334017 0.209827275136336
-0.133306665333267 0.209898639874755
-0.133006650332517 0.209970009985974
-0.132706635331767 0.21004138545897
-0.132406620331017 0.210112766282714
-0.132106605330266 0.210184152446174
-0.131806590329516 0.210255543938309
-0.131506575328767 0.210326940748076
-0.131206560328016 0.210398342864427
-0.130906545327266 0.210469750276306
-0.130606530326516 0.210541162972653
-0.130306515325766 0.210612580942406
-0.130006500325016 0.210684004174492
-0.129706485324266 0.210755432657838
-0.129406470323516 0.210826866381363
-0.129106455322766 0.210898305333982
-0.128806440322016 0.210969749504603
-0.128506425321266 0.211041198882132
-0.128206410320516 0.211112653455467
-0.127906395319766 0.211184113213503
-0.127606380319016 0.211255578145127
-0.127306365318266 0.211327048239225
-0.127006350317516 0.211398523484673
-0.126706335316766 0.211470003870346
-0.126406320316016 0.211541489385111
-0.126106305315266 0.211612980017831
-0.125806290314516 0.211684475757365
-0.125506275313766 0.211755976592565
-0.125206260313016 0.211827482512279
-0.124906245312266 0.211898993505349
-0.124606230311516 0.211970509560612
-0.124306215310765 0.2120420306669
-0.124006200310016 0.212113556813041
-0.123706185309265 0.212185087987856
-0.123406170308515 0.212256624180162
-0.123106155307765 0.212328165378771
-0.122806140307015 0.212399711572489
-0.122506125306265 0.212471262750118
-0.122206110305515 0.212542818900454
-0.121906095304765 0.212614380012287
-0.121606080304015 0.212685946074405
-0.121306065303265 0.212757517075587
-0.121006050302515 0.212829093004611
-0.120706035301765 0.212900673850245
-0.120406020301015 0.212972259601257
-0.120106005300265 0.213043850246407
-0.119805990299515 0.213115445774449
-0.119505975298765 0.213187046174135
-0.119205960298015 0.213258651434209
-0.118905945297265 0.213330261543411
-0.118605930296515 0.213401876490478
-0.118305915295765 0.213473496264137
-0.118005900295015 0.213545120853115
-0.117705885294265 0.213616750246131
-0.117405870293515 0.2136883844319
-0.117105855292765 0.213760023399131
-0.116805840292015 0.21383166713653
-0.116505825291265 0.213903315632794
-0.116205810290515 0.213974968876619
-0.115905795289764 0.214046626856695
-0.115605780289014 0.214118289561704
-0.115305765288264 0.214189956980327
-0.115005750287514 0.214261629101237
-0.114705735286764 0.214333305913104
-0.114405720286014 0.214404987404592
-0.114105705285264 0.214476673564359
-0.113805690284514 0.214548364381059
-0.113505675283764 0.214620059843341
-0.113205660283014 0.21469175993985
-0.112905645282264 0.214763464659223
-0.112605630281514 0.214835173990095
-0.112305615280764 0.214906887921094
-0.112005600280014 0.214978606440843
-0.111705585279264 0.215050329537962
-0.111405570278514 0.215122057201063
-0.111105555277764 0.215193789418756
-0.110805540277014 0.215265526179643
-0.110505525276264 0.215337267472324
-0.110205510275514 0.215409013285391
-0.109905495274764 0.215480763607433
-0.109605480274014 0.215552518427034
-0.109305465273264 0.215624277732772
-0.109005450272514 0.21569604151322
-0.108705435271764 0.215767809756946
-0.108405420271014 0.215839582452514
-0.108105405270263 0.215911359588483
-0.107805390269514 0.215983141153405
-0.107505375268763 0.216054927135829
-0.107205360268013 0.216126717524298
-0.106905345267263 0.21619851230735
-0.106605330266513 0.216270311473519
-0.106305315265763 0.216342115011334
-0.106005300265013 0.216413922909317
-0.105705285264263 0.216485735155986
-0.105405270263513 0.216557551739856
-0.105105255262763 0.216629372649435
-0.104805240262013 0.216701197873226
-0.104505225261263 0.216773027399727
-0.104205210260513 0.216844861217432
-0.103905195259763 0.21691669931483
-0.103605180259013 0.216988541680403
-0.103305165258263 0.217060388302631
-0.103005150257513 0.217132239169987
-0.102705135256763 0.21720409427094
-0.102405120256013 0.217275953593953
-0.102105105255263 0.217347817127485
-0.101805090254513 0.21741968485999
-0.101505075253763 0.217491556779917
-0.101205060253013 0.217563432875709
-0.100905045252263 0.217635313135806
-0.100605030251512 0.217707197548641
-0.100305015250763 0.217779086102643
-0.100005000250013 0.217850978786236
-0.0997049852492624 0.217922875587841
-0.0994049702485125 0.21799477649587
-0.0991049552477623 0.218066681498733
-0.0988049402470124 0.218138590584834
-0.0985049252462622 0.218210503742573
-0.0982049102455123 0.218282420960345
-0.0979048952447623 0.218354342226538
-0.0976048802440121 0.218426267529538
-0.0973048652432622 0.218498196857724
-0.097004850242512 0.218570130199471
-0.0967048352417621 0.218642067543149
-0.0964048202410119 0.218714008877123
-0.096104805240262 0.218785954189753
-0.095804790239512 0.218857903469394
-0.0955047752387619 0.218929856704397
-0.0952047602380119 0.219001813883107
-0.0949047452372618 0.219073774993864
-0.0946047302365118 0.219145740025004
-0.0943047152357617 0.219217708964857
-0.0940047002350117 0.219289681801751
-0.0937046852342618 0.219361658524004
-0.0934046702335116 0.219433639119934
-0.0931046552327617 0.219505623577852
-0.0928046402320115 0.219577611886064
-0.0925046252312616 0.219649604032871
-0.0922046102305114 0.21972160000657
-0.0919045952297615 0.219793599795452
-0.0916045802290115 0.219865603387805
-0.0913045652282614 0.21993761077191
-0.0910045502275114 0.220009621936045
-0.0907045352267613 0.220081636868481
-0.0904045202260113 0.220153655557486
-0.0901045052252611 0.220225677991322
-0.0898044902245112 0.220297704158248
-0.0895044752237613 0.220369734046515
-0.0892044602230111 0.220441767644373
-0.0889044452222612 0.220513804940063
-0.088604430221511 0.220585845921825
-0.088304415220761 0.220657890577891
-0.0880044002200109 0.22072993889649
-0.0877043852192609 0.220801990865847
-0.087404370218511 0.22087404647418
-0.0871043552177608 0.220946105709702
-0.0868043402170109 0.221018168560624
-0.0865043252162607 0.22109023501515
-0.0862043102155108 0.22116230506148
-0.0859042952147606 0.221234378687807
-0.0856042802140107 0.221306455882323
-0.0853042652132607 0.221378536633212
-0.0850042502125106 0.221450620928656
-0.0847042352117606 0.221522708756828
-0.0844042202110105 0.221594800105901
-0.0841042052102605 0.221666894964041
-0.0838041902095106 0.221738993319407
-0.0835041752087604 0.221811095160157
-0.0832041602080105 0.221883200474443
-0.0829041452072603 0.221955309250411
-0.0826041302065104 0.222027421476203
-0.0823041152057602 0.222099537139956
-0.0820041002050103 0.222171656229803
-0.0817040852042603 0.222243778733871
-0.0814040702035101 0.222315904640284
-0.0811040552027602 0.22238803393716
-0.08080404020201 0.222460166612611
-0.0805040252012601 0.222532302654747
-0.0802040102005099 0.222604442051671
-0.07990399519976 0.222676584791482
-0.07960398019901 0.222748730862274
-0.0793039651982599 0.222820880252138
-0.0790039501975099 0.222893032949157
-0.0787039351967598 0.222965188941412
-0.0784039201960098 0.223037348216979
-0.0781039051952597 0.223109510763927
-0.0778038901945097 0.223181676570322
-0.0775038751937598 0.223253845624226
-0.0772038601930096 0.223326017913695
-0.0769038451922597 0.22339819342678
-0.0766038301915095 0.223470372151528
-0.0763038151907596 0.223542554075981
-0.0760038001900094 0.223614739188177
-0.0757037851892595 0.223686927476149
-0.0754037701885095 0.223759118927923
-0.0751037551877594 0.223831313531524
-0.0748037401870094 0.22390351127497
-0.0745037251862593 0.223975712146274
-0.0742037101855093 0.224047916133447
-0.0739036951847591 0.224120123224491
-0.0736036801840092 0.224192333407407
-0.0733036651832593 0.22426454667019
-0.0730036501825091 0.22433676300083
-0.0727036351817592 0.224408982387313
-0.072403620181009 0.224481204817619
-0.072103605180259 0.224553430279724
-0.0718035901795089 0.224625658761601
-0.0715035751787589 0.224697890251215
-0.071203560178009 0.22477012473653
-0.0709035451772588 0.224842362205502
-0.0706035301765089 0.224914602646084
-0.0703035151757587 0.224986846046225
-0.0700035001750088 0.225059092393867
-0.0697034851742586 0.22513134167695
-0.0694034701735087 0.225203593883407
-0.0691034551727587 0.225275849001169
-0.0688034401720086 0.225348107018159
-0.0685034251712586 0.225420367922298
-0.0682034101705085 0.225492631701501
-0.0679033951697585 0.22556489834368
-0.0676033801690084 0.22563716783674
-0.0673033651682584 0.225709440168582
-0.0670033501675085 0.225781715327105
-0.0667033351667583 0.225853993300199
-0.0664033201660084 0.225926274075752
-0.0661033051652582 0.225998557641649
-0.0658032901645083 0.226070843985765
-0.0655032751637581 0.226143133095977
-0.0652032601630081 0.226215424960152
-0.0649032451622582 0.226287719566154
-0.064603230161508 0.226360016901845
-0.0643032151607581 0.226432316955079
-0.0640032001600079 0.226504619713706
-0.063703185159258 0.226576925165573
-0.0634031701585078 0.226649233298522
-0.0631031551577579 0.226721544100387
-0.0628031401570079 0.226793857559003
-0.0625031251562578 0.226866173662197
-0.0622031101555078 0.226938492397791
-0.0619030951547577 0.227010813753604
-0.0616030801540077 0.227083137717449
-0.0613030651532576 0.227155464277137
-0.0610030501525076 0.227227793420471
-0.0607030351517577 0.227300125135251
-0.0604030201510075 0.227372459409274
-0.0601030051502576 0.22744479623033
-0.0598029901495074 0.227517135586205
-0.0595029751487575 0.227589477464681
-0.0592029601480073 0.227661821853535
-0.0589029451472574 0.227734168740541
-0.0586029301465074 0.227806518113465
-0.0583029151457573 0.227878869960071
-0.0580029001450073 0.227951224268119
-0.0577028851442571 0.228023581025362
-0.0574028701435072 0.228095940219551
-0.057102855142757 0.228168301838431
-0.0568028401420071 0.228240665869743
-0.0565028251412572 0.228313032301222
-0.056202810140507 0.228385401120601
-0.055902795139757 0.228457772315606
-0.0556027801390069 0.228530145873961
-0.0553027651382569 0.228602521783383
-0.0550027501375068 0.228674900031586
-0.0547027351367568 0.228747280606279
-0.0544027201360069 0.228819663495167
-0.0541027051352567 0.228892048685949
-0.0538026901345068 0.228964436166321
-0.0535026751337566 0.229036825923974
-0.0532026601330067 0.229109217946594
-0.0529026451322565 0.229181612221863
-0.0526026301315066 0.22925400873746
-0.0523026151307566 0.229326407481056
-0.0520026001300065 0.22939880844032
-0.0517025851292565 0.229471211602917
-0.0514025701285064 0.229543616956505
-0.0511025551277564 0.22961602448874
-0.0508025401270062 0.229688434187273
-0.0505025251262563 0.229760846039749
-0.0502025101255064 0.229833260033809
-0.0499024951247562 0.229905676157092
-0.0496024801240063 0.229978094397229
-0.0493024651232561 0.230050514741848
-0.0490024501225061 0.230122937178575
-0.048702435121756 0.230195361695026
-0.048402420121006 0.230267788278819
-0.0481024051202561 0.230340216917562
-0.0478023901195059 0.230412647598861
-0.047502375118756 0.230485080310319
-0.0472023601180058 0.230557515039531
-0.0469023451172559 0.230629951774091
-0.0466023301165057 0.230702390501586
-0.0463023151157558 0.230774831209601
-0.0460023001150058 0.230847273885714
-0.0457022851142557 0.2309197185175
-0.0454022701135057 0.230992165092529
-0.0451022551127556 0.231064613598368
-0.0448022401120056 0.231137064022578
-0.0445022251112555 0.231209516352716
-0.0442022101105055 0.231281970576335
-0.0439021951097556 0.231354426680982
-0.0436021801090054 0.231426884654202
-0.0433021651082555 0.231499344483535
-0.0430021501075053 0.231571806156514
-0.0427021351067554 0.231644269660672
-0.0424021201060052 0.231716734983533
-0.0421021051052552 0.231789202112621
-0.0418020901045053 0.231861671035452
-0.0415020751037551 0.231934141739539
-0.0412020601030052 0.232006614212392
-0.040902045102255 0.232079088441514
-0.0406020301015051 0.232151564414405
-0.0403020151007549 0.232224042118562
-0.040002000100005 0.232296521541474
-0.039701985099255 0.232369002670629
-0.0394019700985049 0.23244148549351
-0.0391019550977549 0.232513969997594
-0.0388019400970048 0.232586456170355
-0.0385019250962548 0.232658943999263
-0.0382019100955047 0.232731433471782
-0.0379018950947547 0.232803924575373
-0.0376018800940048 0.232876417297493
-0.0373018650932546 0.232948911625593
-0.0370018500925047 0.233021407547121
-0.0367018350917545 0.23309390504952
-0.0364018200910046 0.23316640412023
-0.0361018050902544 0.233238904746685
-0.0358017900895045 0.233311406916315
-0.0355017750887545 0.233383910616546
-0.0352017600880044 0.2334564158348
-0.0349017450872544 0.233528922558494
-0.0346017300865042 0.233601430775041
-0.0343017150857543 0.23367394047185
-0.0340017000850041 0.233746451636326
-0.0337016850842542 0.233818964255867
-0.0334016700835043 0.233891478317871
-0.0331016550827541 0.233963993809729
-0.0328016400820041 0.234036510718827
-0.032501625081254 0.23410902903255
-0.032201610080504 0.234181548738274
-0.0319015950797539 0.234254069823375
-0.0316015800790039 0.234326592275223
-0.031301565078254 0.234399116081184
-0.0310015500775038 0.234471641228618
-0.0307015350767539 0.234544167704884
-0.0304015200760037 0.234616695497333
-0.0301015050752538 0.234689224593316
-0.0298014900745036 0.234761754980176
-0.0295014750737537 0.234834286645253
-0.0292014600730037 0.234906819575883
-0.0289014450722536 0.234979353759398
-0.0286014300715036 0.235051889183126
-0.0283014150707535 0.235124425834389
-0.0280014000700035 0.235196963700506
-0.0277013850692533 0.235269502768792
-0.0274013700685034 0.235342043026558
-0.0271013550677535 0.235414584461109
-0.0268013400670033 0.235487127059748
-0.0265013250662534 0.235559670809772
-0.0262013100655032 0.235632215698475
-0.0259012950647532 0.235704761713146
-0.0256012800640031 0.23577730884107
-0.0253012650632531 0.235849857069528
-0.0250012500625032 0.235922406385797
-0.024701235061753 0.235994956777148
-0.0244012200610031 0.236067508230851
-0.0241012050602529 0.23614006073417
-0.023801190059503 0.236212614274363
-0.0235011750587528 0.236285168838687
-0.0232011600580029 0.236357724414393
-0.0229011450572529 0.236430280988729
-0.0226011300565028 0.236502838548937
-0.0223011150557528 0.236575397082256
-0.0220011000550027 0.236647956575922
-0.0217010850542527 0.236720517017164
-0.0214010700535026 0.236793078393209
-0.0211010550527526 0.236865640691279
-0.0208010400520027 0.236938203898592
-0.0205010250512525 0.237010768002363
-0.0202010100505026 0.2370833329898
-0.0199009950497524 0.237155898848109
-0.0196009800490025 0.237228465564492
-0.0193009650482523 0.237301033126146
-0.0190009500475024 0.237373601520264
-0.0187009350467524 0.237446170734035
-0.0184009200460022 0.237518740754643
-0.0181009050452523 0.237591311569271
-0.0178008900445021 0.237663883165093
-0.0175008750437522 0.237736455529282
-0.017200860043002 0.237809028649008
-0.0169008450422521 0.237881602511433
-0.0166008300415021 0.237954177103718
-0.016300815040752 0.23802675241302
-0.016000800040002 0.238099328426489
-0.0157007850392519 0.238171905131273
-0.0154007700385019 0.238244482514517
-0.0151007550377518 0.238317060563359
-0.0148007400370018 0.238389639264935
-0.0145007250362519 0.238462218606377
-0.0142007100355017 0.238534798574811
-0.0139006950347518 0.238607379157361
-0.0136006800340016 0.238679960341146
-0.0133006650332517 0.238752542113281
-0.0130006500325015 0.238825124460877
-0.0127006350317516 0.23889770737104
-0.0124006200310016 0.238970290830873
-0.0121006050302515 0.239042874827475
-0.0118005900295015 0.239115459347941
-0.0115005750287513 0.239188044379361
-0.0112005600280014 0.239260629908822
-0.0109005450272515 0.239333215923406
-0.0106005300265013 0.239405802410192
-0.0103005150257514 0.239478389356253
-0.0100005000250012 0.239550976748661
-0.00970048502425125 0.239623564574481
-0.00940047002350108 0.239696152820776
-0.00910045502275114 0.239768741474603
-0.0088004400220012 0.239841330523018
-0.00850042502125103 0.239913919953071
-0.00820041002050109 0.239986509751806
-0.00790039501975093 0.240059099906267
-0.00760038001900099 0.240131690403492
-0.00730036501825082 0.240204281230514
-0.00700035001750088 0.240276872374364
-0.00670033501675094 0.240349463822068
-0.00640032001600077 0.240422055560647
-0.00610030501525083 0.240494647577121
-0.00580029001450066 0.240567239858502
-0.00550027501375072 0.240639832391802
-0.00520026001300056 0.240712425164025
-0.00490024501225061 0.240785018162175
-0.00460023001150067 0.240857611373249
-0.00430021501075051 0.240930204784242
-0.00400020001000057 0.241002798382143
-0.0037001850092504 0.241075392153939
-0.00340017000850046 0.241147986086612
-0.00310015500775029 0.241220580167141
-0.00280014000700035 0.241293174382499
-0.00250012500625041 0.241365768719657
-0.00220011000550024 0.241438363165581
-0.0019000950047503 0.241510957707234
-0.00160008000400014 0.241583552331575
-0.00130006500325019 0.241656147025557
-0.00100005000250003 0.241728741776132
-0.000700035001750088 0.241801336570246
-0.000400020001000145 0.241873931394842
-0.000100005000249981 0.241946526236858
0.000200010000499962 0.24201912108323
0.000500025001250126 0.242091715920889
0.000800040002000291 0.242164310736761
0.00110005500275001 0.24223690551777
0.00140007000350018 0.242309500250835
0.00170008500425034 0.242382094922871
0.00200010000500006 0.24245468952079
0.00230011500575023 0.242527284031499
0.00260013000650039 0.242599878441902
0.00290014500725055 0.242672472738898
0.00320016000800027 0.242745066909384
0.00350017500875044 0.242817660940251
0.0038001900095006 0.242890254818387
0.00410020501025032 0.242962848530677
0.00440022001100049 0.243035442064001
0.00470023501175065 0.243108035405235
0.00500025001250082 0.243180628541252
0.00530026501325054 0.24325322145892
0.0056002800140007 0.243325814145105
0.00590029501475087 0.243398406586667
0.00620031001550059 0.243470998770464
0.00650032501625075 0.243543590683348
0.00680034001700092 0.24361618231217
0.00710035501775108 0.243688773643775
0.0074003700185008 0.243761364665003
0.00770038501925097 0.243833955362695
0.00800040002000113 0.243906545723683
0.00830041502075085 0.243979135734797
0.00860043002150102 0.244051725382865
0.00890044502225118 0.244124314654709
0.00920046002300134 0.244196903537147
0.00950047502375106 0.244269492016994
0.00980049002450123 0.244342080081063
0.0101005050252514 0.244414667716159
0.0104005200260011 0.244487254909087
0.0107005350267513 0.244559841646646
0.0110005500275014 0.244632427915632
0.0113005650282516 0.244705013702838
0.0116005800290013 0.244777598995052
0.0119005950297515 0.244850183779058
0.0122006100305017 0.244922768041637
0.0125006250312514 0.244995351769566
0.0128006400320015 0.245067934949618
0.0131006550327517 0.245140517568564
0.0134006700335019 0.245213099613168
0.0137006850342516 0.245285681070192
0.0140007000350018 0.245358261926395
0.0143007150357519 0.245430842168531
0.0146007300365016 0.245503421783351
0.0149007450372518 0.245576000757602
0.015200760038002 0.245648579078027
0.0155007750387521 0.245721156731365
0.0158007900395019 0.245793733704351
0.016100805040252 0.245866309983719
0.0164008200410022 0.245938885556196
0.0167008350417519 0.246011460408507
0.0170008500425021 0.246084034527372
0.0173008650432522 0.246156607899508
0.0176008800440024 0.24622918051163
0.0179008950447521 0.246301752350445
0.0182009100455023 0.246374323402662
0.0185009250462524 0.246446893654981
0.0188009400470022 0.246519463094101
0.0191009550477523 0.246592031706717
0.0194009700485025 0.24666459947952
0.0197009850492527 0.246737166399197
0.0200010000500024 0.246809732452433
0.0203010150507525 0.246882297625907
0.0206010300515027 0.246954861906296
0.0209010450522524 0.247027425280272
0.0212010600530026 0.247099987734504
0.0215010750537528 0.247172549255658
0.0218010900545029 0.247245109830396
0.0221011050552526 0.247317669445375
0.0224011200560028 0.247390228087251
0.022701135056753 0.247462785742673
0.0230011500575027 0.247535342398288
0.0233011650582529 0.247607898040741
0.023601180059003 0.24768045265667
0.0239011950597532 0.247753006232713
0.0242012100605029 0.247825558755502
0.0245012250612531 0.247898110211665
0.0248012400620032 0.247970660587827
0.025101255062753 0.248043209870611
0.0254012700635031 0.248115758046635
0.0257012850642533 0.248188305102513
0.0260013000650035 0.248260851024855
0.0263013150657532 0.248333395800269
0.0266013300665033 0.248405939415358
0.0269013450672535 0.248478481856723
0.0272013600680032 0.248551023110959
0.0275013750687534 0.24862356316466
0.0278013900695036 0.248696102004415
0.0281014050702537 0.248768639616809
0.0284014200710034 0.248841175988425
0.0287014350717536 0.24891371110584
0.0290014500725038 0.248986244955631
0.0293014650732535 0.249058777524367
0.0296014800740036 0.249131308798617
0.0299014950747538 0.249203838764945
0.030201510075504 0.249276367409912
0.0305015250762537 0.249348894720074
0.0308015400770039 0.249421420681986
0.031101555077754 0.249493945282197
0.0314015700785037 0.249566468507253
0.0317015850792539 0.249638990343698
0.0320016000800041 0.249711510778071
0.0323016150807542 0.249784029796907
0.032601630081504 0.24985654738674
0.0329016450822541 0.249929063534097
0.0332016600830043 0.250001578225504
0.033501675083754 0.250074091447482
0.0338016900845042 0.250146603186551
0.0341017050852543 0.250219113429224
0.0344017200860045 0.250291622162013
0.0347017350867542 0.250364129371425
0.0350017500875044 0.250436635043965
0.0353017650882546 0.250509139166134
0.0356017800890043 0.250581641724428
0.0359017950897544 0.250654142705341
0.0362018100905046 0.250726642095364
0.0365018250912548 0.250799139880983
0.0368018400920045 0.250871636048682
0.0371018550927547 0.25094413058494
0.0374018700935048 0.251016623476235
0.0377018850942545 0.251089114709037
0.0380019000950047 0.251161604269818
0.0383019150957549 0.251234092145044
0.038601930096505 0.251306578321175
0.0389019450972548 0.251379062784673
0.0392019600980049 0.251451545521992
0.0395019750987551 0.251524026519584
0.0398019900995048 0.251596505763898
0.040102005100255 0.251668983241381
0.0404020201010051 0.251741458938473
0.0407020351017553 0.251813932841613
0.041002050102505 0.251886404937235
0.0413020651032552 0.251958875211773
0.0416020801040053 0.252031343651654
0.0419020951047551 0.252103810243302
0.0422021101055052 0.252176274973139
0.0425021251062554 0.252248737827584
0.0428021401070056 0.25232119879305
0.0431021551077553 0.252393657855949
0.0434021701085054 0.25246611500269
0.0437021851092556 0.252538570219675
0.0440022001100053 0.252611023493307
0.0443022151107555 0.252683474809983
0.0446022301115057 0.252755924156097
0.0449022451122558 0.25282837151804
0.0452022601130055 0.252900816882201
0.0455022751137557 0.252973260234962
0.0458022901145059 0.253045701562705
0.0461023051152556 0.253118140851808
0.0464023201160058 0.253190578088645
0.0467023351167559 0.253263013259586
0.0470023501175061 0.253335446350998
0.0473023651182558 0.253407877349247
0.047602380119006 0.253480306240693
0.0479023951197561 0.253552733011693
0.0482024101205059 0.253625157648601
0.048502425121256 0.253697580137768
0.0488024401220062 0.253770000465543
0.0491024551227563 0.253842418618268
0.0494024701235061 0.253914834582285
0.0497024851242562 0.253987248343932
0.0500025001250064 0.254059659889542
0.0503025151257561 0.254132069205446
0.0506025301265063 0.254204476277974
0.0509025451272564 0.254276881093447
0.0512025601280066 0.254349283638189
0.0515025751287563 0.254421683898516
0.0518025901295065 0.254494081860743
0.0521026051302567 0.254566477511182
0.0524026201310064 0.25463887083614
0.0527026351317565 0.254711261821922
0.0530026501325067 0.25478365045483
0.0533026651332569 0.254856036721162
0.0536026801340066 0.254928420607212
0.0539026951347568 0.255000802099273
0.0542027101355069 0.255073181183633
0.0545027251362566 0.255145557846577
0.0548027401370068 0.255217932074387
0.055102755137757 0.255290303853342
0.0554027701385071 0.255362673169718
0.0557027851392569 0.255435040009786
0.056002800140007 0.255507404359815
0.0563028151407572 0.255579766206073
0.0566028301415069 0.25565212553482
0.0569028451422571 0.255724482332317
0.0572028601430072 0.25579683658482
0.0575028751437574 0.255869188278582
0.0578028901445071 0.255941537399852
0.0581029051452573 0.256013883934878
0.0584029201460075 0.256086227869902
0.0587029351467572 0.256158569191166
0.0590029501475073 0.256230907884905
0.0593029651482575 0.256303243937354
0.0596029801490077 0.256375577334744
0.0599029951497574 0.256447908063302
0.0602030101505076 0.256520236109253
0.0605030251512577 0.256592561458818
0.0608030401520074 0.256664884098214
0.0611030551527576 0.256737204013657
0.0614030701535078 0.256809521191358
0.0617030851542579 0.256881835617527
0.0620031001550077 0.256954147278368
0.0623031151557578 0.257026456160084
0.062603130156508 0.257098762248875
0.0629031451572577 0.257171065530935
0.0632031601580079 0.257243365992458
0.063503175158758 0.257315663619635
0.0638031901595082 0.257387958398651
0.0641032051602579 0.25746025031569
0.0644032201610081 0.257532539356934
0.0647032351617582 0.257604825508558
0.065003250162508 0.257677108756738
0.0653032651632581 0.257749389087644
0.0656032801640083 0.257821666487445
0.0659032951647585 0.257893940942306
0.0662033101655082 0.257966212438388
0.0665033251662583 0.258038480961851
0.0668033401670085 0.258110746498851
0.0671033551677582 0.258183009035539
0.0674033701685084 0.258255268558066
0.0677033851692586 0.258327525052578
0.0680034001700087 0.258399778505218
0.0683034151707584 0.258472028902128
0.0686034301715086 0.258544276229445
0.0689034451722588 0.258616520473302
0.0692034601730085 0.258688761619831
0.0695034751737587 0.258760999655162
0.0698034901745088 0.258833234565417
0.070103505175259 0.258905466336721
0.0704035201760087 0.258977694955192
0.0707035351767589 0.259049920406946
0.071003550177509 0.259122142678097
0.0713035651782588 0.259194361754755
0.0716035801790089 0.259266577623026
0.0719035951797591 0.259338790269015
0.0722036101805092 0.259410999678823
0.072503625181259 0.259483205838548
0.0728036401820091 0.259555408734285
0.0731036551827593 0.259627608352127
0.073403670183509 0.259699804678162
0.0737036851842592 0.259771997698478
0.0740037001850093 0.259844187399156
0.0743037151857595 0.259916373766277
0.0746037301865092 0.259988556785918
0.0749037451872594 0.260060736444155
0.0752037601880096 0.260132912727057
0.0755037751887593 0.260205085620694
0.0758037901895094 0.260277255111131
0.0761038051902596 0.260349421184431
0.0764038201910098 0.260421583826652
0.0767038351917595 0.260493743023852
0.0770038501925097 0.260565898762084
0.0773038651932598 0.260638051027399
0.0776038801940095 0.260710199805845
0.0779038951947597 0.260782345083467
0.0782039101955099 0.260854486846306
0.07850392519626 0.260926625080402
0.0788039401970098 0.260998759771792
0.0791039551977599 0.261070890906507
0.0794039701985101 0.261143018470579
0.0797039851992598 0.261215142450035
0.08000400020001 0.2612872628309
0.0803040152007601 0.261359379599195
0.0806040302015103 0.261431492740939
0.08090404520226 0.261503602242148
0.0812040602030102 0.261575708088835
0.0815040752037604 0.261647810267011
0.0818040902045101 0.261719908762682
0.0821041052052602 0.261792003561853
0.0824041202060104 0.261864094650525
0.0827041352067606 0.261936182014698
0.0830041502075103 0.262008265640368
0.0833041652082605 0.262080345513526
0.0836041802090106 0.262152421620164
0.0839041952097603 0.262224493946269
0.0842042102105105 0.262296562477826
0.0845042252112607 0.262368627200815
0.0848042402120108 0.262440688101216
0.0851042552127605 0.262512745165006
0.0854042702135107 0.262584798378157
0.0857042852142609 0.262656847726639
0.0860043002150106 0.262728893196421
0.0863043152157608 0.262800934773468
0.0866043302165109 0.26287297244374
0.0869043452172611 0.262945006193198
0.0872043602180108 0.263017036007798
0.087504375218761 0.263089061873494
0.0878043902195111 0.263161083776236
0.0881044052202609 0.263233101701972
0.088404420221011 0.263305115636649
0.0887044352217612 0.263377125566208
0.0890044502225114 0.263449131476589
0.0893044652232611 0.26352113335373
0.0896044802240112 0.263593131183565
0.0899044952247614 0.263665124952024
0.0902045102255111 0.263737114645038
0.0905045252262613 0.263809100248532
0.0908045402270115 0.263881081748429
0.0911045552277616 0.26395305913065
0.0914045702285113 0.264025032381113
0.0917045852292615 0.264097001485732
0.0920046002300117 0.264168966430422
0.0923046152307614 0.26424092720109
0.0926046302315116 0.264312883783644
0.0929046452322617 0.264384836163988
0.0932046602330119 0.264456784328025
0.0935046752337616 0.264528728261652
0.0938046902345118 0.264600667950766
0.0941047052352619 0.26467260338126
0.0944047202360117 0.264744534539025
0.0947047352367618 0.26481646140995
0.095004750237512 0.26488838397992
0.0953047652382621 0.264960302234817
0.0956047802390119 0.265032216160522
0.095904795239762 0.265104125742912
0.0962048102405122 0.265176030967861
0.0965048252412619 0.265247931821243
0.0968048402420121 0.265319828288926
0.0971048552427622 0.265391720356778
0.097404870243512 0.265463608010661
0.0977048852442621 0.265535491236439
0.0980049002450123 0.26560737001997
0.0983049152457625 0.26567924434711
0.0986049302465122 0.265751114203713
0.0989049452472623 0.26582297957563
0.0992049602480125 0.265894840448709
0.0995049752487622 0.265966696808796
0.0998049902495124 0.266038548641735
0.100105005250263 0.266110395933366
0.100405020251013 0.266182238669527
0.100705035251762 0.266254076836053
0.101005050252513 0.266325910418777
0.101305065253263 0.26639773940353
0.101605080254012 0.266469563776138
0.101905095254763 0.266541383522428
0.102205110255513 0.266613198628222
0.102505125256263 0.266685009079339
0.102805140257013 0.266756814861598
0.103105155257763 0.266828615960812
0.103405170258513 0.266900412362794
0.103705185259263 0.266972204053355
0.104005200260013 0.2670439910183
0.104305215260763 0.267115773243435
0.104605230261513 0.267187550714561
0.104905245262263 0.267259323417479
0.105205260263013 0.267331091337985
0.105505275263763 0.267402854461874
0.105805290264513 0.267474612774938
0.106105305265263 0.267546366262967
0.106405320266013 0.267618114911746
0.106705335266764 0.267689858707061
0.107005350267513 0.267761597634694
0.107305365268263 0.267833331680425
0.107605380269014 0.267905060830029
0.107905395269763 0.267976785069282
0.108205410270513 0.268048504383956
0.108505425271264 0.26812021875982
0.108805440272014 0.268191928182641
0.109105455272763 0.268263632638184
0.109405470273514 0.268335332112211
0.109705485274264 0.268407026590482
0.110005500275014 0.268478716058753
0.110305515275764 0.26855040050278
0.110605530276514 0.268622079908315
0.110905545277264 0.268693754261107
0.111205560278014 0.268765423546905
0.111505575278764 0.268837087751453
0.111805590279514 0.268908746860493
0.112105605280264 0.268980400859767
0.112405620281014 0.26905204973501
0.112705635281764 0.26912369347196
0.113005650282514 0.269195332056349
0.113305665283264 0.269266965473906
0.113605680284014 0.269338593710361
0.113905695284764 0.269410216751439
0.114205710285514 0.269481834582863
0.114505725286264 0.269553447190354
0.114805740287014 0.269625054559631
0.115105755287765 0.26969665667641
0.115405770288514 0.269768253526404
0.115705785289264 0.269839845095325
0.116005800290015 0.269911431368882
0.116305815290764 0.269983012332781
0.116605830291515 0.270054587972728
0.116905845292265 0.270126158274423
0.117205860293015 0.270197723223567
0.117505875293765 0.270269282805856
0.117805890294515 0.270340837006986
0.118105905295265 0.27041238581265
0.118405920296015 0.270483929208536
0.118705935296765 0.270555467180334
0.119005950297515 0.270626999713729
0.119305965298265 0.270698526794405
0.119605980299015 0.270770048408041
0.119905995299765 0.270841564540318
0.120206010300515 0.27091307517691
0.120506025301265 0.270984580303493
0.120806040302015 0.271056079905738
0.121106055302765 0.271127573969315
0.121406070303515 0.271199062479891
0.121706085304265 0.27127054542313
0.122006100305015 0.271342022784695
0.122306115305765 0.271413494550248
0.122606130306515 0.271484960705445
0.122906145307265 0.271556421235943
0.123206160308015 0.271627876127395
0.123506175308766 0.271699325365452
0.123806190309515 0.271770768935765
0.124106205310266 0.271842206823979
0.124406220311016 0.271913639015739
0.124706235311765 0.271985065496687
0.125006250312516 0.272056486252464
0.125306265313266 0.272127901268708
0.125606280314016 0.272199310531054
0.125906295314766 0.272270714025135
0.126206310315516 0.272342111736584
0.126506325316266 0.272413503651029
0.126806340317016 0.272484889754096
0.127106355317766 0.272556270031411
0.127406370318516 0.272627644468597
0.127706385319266 0.272699013051272
0.128006400320016 0.272770375765056
0.128306415320766 0.272841732595564
0.128606430321516 0.27291308352841
0.128906445322266 0.272984428549206
0.129206460323016 0.273055767643561
0.129506475323766 0.273127100797082
0.129806490324516 0.273198427995375
0.130106505325266 0.273269749224042
0.130406520326016 0.273341064468683
0.130706535326766 0.273412373714899
0.131006550327516 0.273483676948285
0.131306565328266 0.273554974154435
0.131606580329017 0.273626265318943
0.131906595329767 0.273697550427397
0.132206610330516 0.273768829465386
0.132506625331267 0.273840102418496
0.132806640332017 0.273911369272311
0.133106655332766 0.273982630012412
0.133406670333517 0.274053884624379
0.133706685334267 0.274125133093789
0.134006700335017 0.274196375406218
0.134306715335767 0.274267611547239
0.134606730336517 0.274338841502424
0.134906745337267 0.27441006525734
0.135206760338017 0.274481282797557
0.135506775338767 0.274552494108638
0.135806790339517 0.274623699176146
0.136106805340267 0.274694897985642
0.136406820341017 0.274766090522686
0.136706835341767 0.274837276772833
0.137006850342517 0.274908456721639
0.137306865343267 0.274979630354657
0.137606880344017 0.275050797657436
0.137906895344767 0.275121958615526
0.138206910345517 0.275193113214473
0.138506925346267 0.275264261439822
0.138806940347017 0.275335403277115
0.139106955347768 0.275406538711893
0.139406970348517 0.275477667729694
0.139706985349267 0.275548790316055
0.140007000350018 0.275619906456511
0.140307015350768 0.275691016136594
0.140607030351517 0.275762119341834
0.140907045352268 0.275833216057761
0.141207060353018 0.2759043062699
0.141507075353767 0.275975389963777
0.141807090354518 0.276046467124913
0.142107105355268 0.27611753773883
0.142407120356018 0.276188601791047
0.142707135356768 0.27625965926708
0.143007150357518 0.276330710152444
0.143307165358268 0.276401754432651
0.143607180359018 0.276472792093214
0.143907195359768 0.27654382311964
0.144207210360518 0.276614847497437
0.144507225361268 0.27668586521211
0.144807240362018 0.276756876249163
0.145107255362768 0.276827880594095
0.145407270363518 0.276898878232408
0.145707285364268 0.276969869149598
0.146007300365018 0.277040853331161
0.146307315365768 0.277111830762591
0.146607330366519 0.277182801429378
0.146907345367268 0.277253765317014
0.147207360368018 0.277324722410987
0.147507375368769 0.277395672696781
0.147807390369518 0.277466616159883
0.148107405370268 0.277537552785773
0.148407420371019 0.277608482559933
0.148707435371769 0.277679405467841
0.149007450372519 0.277750321494973
0.149307465373269 0.277821230626806
0.149607480374019 0.277892132848812
0.149907495374769 0.277963028146462
0.150207510375519 0.278033916505225
0.150507525376269 0.27810479791057
0.150807540377019 0.278175672347962
0.151107555377769 0.278246539802864
0.151407570378519 0.27831740026074
0.151707585379269 0.278388253707049
0.152007600380019 0.278459100127249
0.152307615380769 0.278529939506799
0.152607630381519 0.278600771831151
0.152907645382269 0.27867159708576
0.153207660383019 0.278742415256077
0.153507675383769 0.278813226327551
0.153807690384519 0.27888403028563
0.154107705385269 0.278954827115761
0.154407720386019 0.279025616803386
0.154707735386769 0.279096399333949
0.15500775038752 0.27916717469289
0.155307765388269 0.279237942865649
0.155607780389019 0.279308703837662
0.15590779538977 0.279379457594364
0.156207810390519 0.279450204121191
0.15650782539127 0.279520943403572
0.15680784039202 0.279591675426939
0.15710785539277 0.279662400176721
0.15740787039352 0.279733117638343
0.15770788539427 0.279803827797231
0.15800790039502 0.279874530638808
0.15830791539577 0.279945226148496
0.15860793039652 0.280015914311715
0.15890794539727 0.280086595113882
0.15920796039802 0.280157268540416
0.15950797539877 0.280227934576729
0.15980799039952 0.280298593208236
0.16010800540027 0.280369244420348
0.16040802040102 0.280439888198474
0.16070803540177 0.280510524528024
0.16100805040252 0.280581153394403
0.16130806540327 0.280651774783016
0.16160808040402 0.280722388679266
0.16190809540477 0.280792995068555
0.16220811040552 0.280863593936282
0.16250812540627 0.280934185267847
0.16280814040702 0.281004769048644
0.16310815540777 0.281075345264071
0.163408170408521 0.281145913899518
0.16370818540927 0.28121647494038
0.164008200410021 0.281287028372045
0.164308215410771 0.281357574179901
0.16460823041152 0.281428112349337
0.164908245412271 0.281498642865736
0.165208260413021 0.281569165714484
0.165508275413771 0.281639680880961
0.165808290414521 0.281710188350549
0.166108305415271 0.281780688108625
0.166408320416021 0.281851180140569
0.166708335416771 0.281921664431754
0.167008350417521 0.281992140967557
0.167308365418271 0.282062609733348
0.167608380419021 0.2821330707145
0.167908395419771 0.282203523896381
0.168208410420521 0.28227396926436
0.168508425421271 0.282344406803803
0.168808440422021 0.282414836500075
0.169108455422771 0.28248525833854
0.169408470423521 0.282555672304559
0.169708485424271 0.282626078383492
0.170008500425021 0.282696476560699
0.170308515425771 0.282766866821537
0.170608530426521 0.28283724915136
0.170908545427271 0.282907623535525
0.171208560428021 0.282977989959382
0.171508575428772 0.283048348408285
0.171808590429522 0.283118698867582
0.172108605430271 0.283189041322621
0.172408620431022 0.28325937575875
0.172708635431772 0.283329702161314
0.173008650432521 0.283400020515657
0.173308665433272 0.283470330807121
0.173608680434022 0.283540633021047
0.173908695434772 0.283610927142774
0.174208710435522 0.283681213157642
0.174508725436272 0.283751491050985
0.174808740437022 0.28382176080814
0.175108755437772 0.28389202241444
0.175408770438522 0.283962275855218
0.175708785439272 0.284032521115804
0.176008800440022 0.284102758181527
0.176308815440772 0.284172987037716
0.176608830441522 0.284243207669698
0.176908845442272 0.284313420062797
0.177208860443022 0.284383624202338
0.177508875443772 0.284453820073643
0.177808890444522 0.284524007662032
0.178108905445272 0.284594186952826
0.178408920446022 0.284664357931343
0.178708935446772 0.284734520582899
0.179008950447523 0.284804674892811
0.179308965448272 0.284874820846392
0.179608980449022 0.284944958428955
0.179908995449773 0.285015087625811
0.180209010450523 0.285085208422272
0.180509025451272 0.285155320803644
0.180809040452023 0.285225424755237
0.181109055452773 0.285295520262355
0.181409070453523 0.285365607310304
0.181709085454273 0.285435685884386
0.182009100455023 0.285505755969905
0.182309115455773 0.285575817552161
0.182609130456523 0.285645870616453
0.182909145457273 0.285715915148079
0.183209160458023 0.285785951132336
0.183509175458773 0.28585597855452
0.183809190459523 0.285925997399926
0.184109205460273 0.285996007653845
0.184409220461023 0.28606600930157
0.184709235461773 0.286136002328391
0.185009250462523 0.286205986719597
0.185309265463273 0.286275962460477
0.185609280464023 0.286345929536316
0.185909295464773 0.2864158879324
0.186209310465523 0.286485837634014
0.186509325466274 0.286555778626439
0.186809340467023 0.286625710894959
0.187109355467773 0.286695634424852
0.187409370468524 0.286765549201398
0.187709385469273 0.286835455209876
0.188009400470023 0.286905352435561
0.188309415470774 0.28697524086373
0.188609430471524 0.287045120479656
0.188909445472274 0.287114991268613
0.189209460473024 0.287184853215873
0.189509475473774 0.287254706306705
0.189809490474524 0.28732455052638
0.190109505475274 0.287394385860166
0.190409520476024 0.28746421229333
0.190709535476774 0.287534029811138
0.191009550477524 0.287603838398855
0.191309565478274 0.287673638041744
0.191609580479024 0.287743428725068
0.191909595479774 0.287813210434088
0.192209610480524 0.287882983154064
0.192509625481274 0.287952746870255
0.192809640482024 0.288022501567919
0.193109655482774 0.288092247232313
0.193409670483524 0.288161983848691
0.193709685484274 0.28823171140231
0.194009700485024 0.288301429878421
0.194309715485774 0.288371139262278
0.194609730486524 0.288440839539131
0.194909745487275 0.28851053069423
0.195209760488024 0.288580212712824
0.195509775488774 0.288649885580162
0.195809790489525 0.288719549281489
0.196109805490274 0.28878920380205
0.196409820491025 0.288858849127092
0.196709835491775 0.288928485241857
0.197009850492525 0.288998112131588
0.197309865493275 0.289067729781526
0.197609880494025 0.28913733817691
0.197909895494775 0.289206937302982
0.198209910495525 0.289276527144977
0.198509925496275 0.289346107688135
0.198809940497025 0.28941567891769
0.199109955497775 0.289485240818877
0.199409970498525 0.289554793376932
0.199709985499275 0.289624336577086
0.200010000500025 0.289693870404572
0.200310015500775 0.289763394844621
0.200610030501525 0.289832909882462
0.200910045502275 0.289902415503324
0.201210060503025 0.289971911692436
0.201510075503775 0.290041398435025
0.201810090504525 0.290110875716315
0.202110105505275 0.290180343521533
0.202410120506025 0.290249801835902
0.202710135506775 0.290319250644645
0.203010150507525 0.290388689932985
0.203310165508276 0.290458119686142
0.203610180509025 0.290527539889336
0.203910195509776 0.290596950527787
0.204210210510526 0.290666351586712
0.204510225511275 0.29073574305133
0.204810240512026 0.290805124906856
0.205110255512776 0.290874497138506
0.205410270513526 0.290943859731494
0.205710285514276 0.291013212671033
0.206010300515026 0.291082555942338
0.206310315515776 0.291151889530618
0.206610330516526 0.291221213421085
0.206910345517276 0.291290527598949
0.207210360518026 0.291359832049419
0.207510375518776 0.291429126757702
0.207810390519526 0.291498411709007
0.208110405520276 0.291567686888539
0.208410420521026 0.291636952281504
0.208710435521776 0.291706207873107
0.209010450522526 0.291775453648551
0.209310465523276 0.291844689593039
0.209610480524026 0.291913915691773
0.209910495524776 0.291983131929954
0.210210510525526 0.292052338292783
0.210510525526276 0.292121534765458
0.210810540527026 0.29219072133318
0.211110555527776 0.292259897981144
0.211410570528527 0.292329064694549
0.211710585529277 0.292398221458591
0.212010600530026 0.292467368258464
0.212310615530777 0.292536505079364
0.212610630531527 0.292605631906484
0.212910645532276 0.292674748725017
0.213210660533027 0.292743855520155
0.213510675533777 0.292812952277089
0.213810690534527 0.29288203898101
0.214110705535277 0.292951115617108
0.214410720536027 0.293020182170572
0.214710735536777 0.293089238626589
0.215010750537527 0.293158284970348
0.215310765538277 0.293227321187035
0.215610780539027 0.293296347261836
0.215910795539777 0.293365363179936
0.216210810540527 0.29343436892652
0.216510825541277 0.293503364486771
0.216810840542027 0.293572349845873
0.217110855542777 0.293641324989007
0.217410870543527 0.293710289901355
0.217710885544277 0.293779244568098
0.218010900545027 0.293848188974416
0.218310915545777 0.293917123105488
0.218610930546527 0.293986046946494
0.218910945547278 0.29405496048261
0.219210960548027 0.294123863699015
0.219510975548777 0.294192756580884
0.219810990549528 0.294261639113395
0.220111005550278 0.294330511281722
0.220411020551027 0.294399373071039
0.220711035551778 0.294468224466521
0.221011050552528 0.29453706545334
0.221311065553278 0.29460589601667
0.221611080554028 0.294674716141683
0.221911095554778 0.294743525813549
0.222211110555528 0.294812325017439
0.222511125556278 0.294881113738524
0.222811140557028 0.294949891961972
0.223111155557778 0.295018659672953
0.223411170558528 0.295087416856634
0.223711185559278 0.295156163498184
0.224011200560028 0.295224899582769
0.224311215560778 0.295293625095555
0.224611230561528 0.295362340021708
0.224911245562278 0.295431044346393
0.225211260563028 0.295499738054775
0.225511275563778 0.295568421132018
0.225811290564528 0.295637093563285
0.226111305565278 0.295705755333739
0.226411320566029 0.295774406428542
0.226711335566778 0.295843046832855
0.227011350567528 0.295911676531841
0.227311365568279 0.295980295510659
0.227611380569028 0.29604890375447
0.227911395569778 0.296117501248432
0.228211410570529 0.296186087977706
0.228511425571279 0.296254663927449
0.228811440572029 0.296323229082818
0.229111455572779 0.296391783428973
0.229411470573529 0.296460326951069
0.229711485574279 0.296528859634263
0.230011500575029 0.29659738146371
0.230311515575779 0.296665892424566
0.230611530576529 0.296734392501986
0.230911545577279 0.296802881681124
0.231211560578029 0.296871359947134
0.231511575578779 0.296939827285169
0.231811590579529 0.297008283680383
0.232111605580279 0.297076729117927
0.232411620581029 0.297145163582954
0.232711635581779 0.297213587060615
0.233011650582529 0.297281999536061
0.233311665583279 0.297350400994443
0.233611680584029 0.297418791420912
0.233911695584779 0.297487170800616
0.234211710585529 0.297555539118705
0.234511725586279 0.297623896360328
0.23481174058703 0.297692242510634
0.235111755587779 0.29776057755477
0.235411770588529 0.297828901477884
0.23571178558928 0.297897214265124
0.236011800590029 0.297965515901635
0.23631181559078 0.298033806372566
0.23661183059153 0.298102085663061
0.23691184559228 0.298170353758267
0.23721186059303 0.298238610643328
0.23751187559378 0.29830685630339
0.23781189059453 0.298375090723596
0.23811190559528 0.298443313889092
0.23841192059603 0.298511525785022
0.23871193559678 0.298579726396527
0.23901195059753 0.298647915708753
0.23931196559828 0.298716093706841
0.23961198059903 0.298784260375933
0.23991199559978 0.298852415701173
0.24021201060053 0.298920559667702
0.24051202560128 0.298988692260661
0.24081204060203 0.299056813465191
0.24111205560278 0.299124923266433
0.24141207060353 0.299193021649528
0.24171208560428 0.299261108599617
0.24201210060503 0.299329184101838
0.24231211560578 0.299397248141331
0.24261213060653 0.299465300703237
0.24291214560728 0.299533341772694
0.24321216060803 0.29960137133484
0.24351217560878 0.299669389374815
0.243812190609531 0.299737395877756
0.244112205610281 0.299805390828803
0.24441222061103 0.299873374213091
0.244712235611781 0.29994134601576
0.245012250612531 0.300009306221946
0.24531226561328 0.300077254816786
0.245612280614031 0.300145191785417
0.245912295614781 0.300213117112976
0.246212310615531 0.300281030784598
0.246512325616281 0.300348932785421
0.246812340617031 0.300416823100581
0.247112355617781 0.300484701715212
0.247412370618531 0.30055256861445
0.247712385619281 0.300620423783431
0.248012400620031 0.30068826720729
0.248312415620781 0.300756098871162
0.248612430621531 0.300823918760182
0.248912445622281 0.300891726859484
0.249212460623031 0.300959523154202
0.249512475623781 0.301027307629472
0.249812490624531 0.301095080270426
0.250112505625281 0.3011628410622
0.250412520626031 0.301230589989927
0.250712535626781 0.30129832703874
0.251012550627531 0.301366052193774
0.251312565628282 0.301433765440161
0.251612580629031 0.301501466763035
0.251912595629781 0.301569156147529
0.252212610630532 0.301636833578777
0.252512625631282 0.30170449904191
0.252812640632031 0.301772152522063
0.253112655632782 0.301839794004367
0.253412670633532 0.301907423473956
0.253712685634282 0.301975040915962
0.254012700635032 0.302042646315517
0.254312715635782 0.302110239657754
0.254612730636532 0.302177820927805
0.254912745637282 0.302245390110803
0.255212760638032 0.30231294719188
0.255512775638782 0.302380492156167
0.255812790639532 0.302448024988797
0.256112805640282 0.302515545674903
0.256412820641032 0.302583054199616
0.256712835641782 0.302650550548067
0.257012850642532 0.30271803470539
0.257312865643282 0.302785506656716
0.257612880644032 0.302852966387177
0.257912895644782 0.302920413881904
0.258212910645532 0.30298784912603
0.258512925646282 0.303055272104687
0.258812940647033 0.303122682803007
0.259112955647782 0.303190081206121
0.259412970648532 0.303257467299161
0.259712985649283 0.303324841067259
0.260013000650032 0.303392202495548
0.260313015650782 0.303459551569159
0.260613030651533 0.303526888273225
0.260913045652283 0.303594212592876
0.261213060653033 0.303661524513247
0.261513075653783 0.303728824019468
0.261813090654533 0.303796111096671
0.262113105655283 0.30386338572999
0.262413120656033 0.303930647904557
0.262713135656783 0.303997897605504
0.263013150657533 0.304065134817963
0.263313165658283 0.304132359527067
0.263613180659033 0.304199571717949
0.263913195659783 0.304266771375741
0.264213210660533 0.304333958485577
0.264513225661283 0.304401133032589
0.264813240662033 0.304468295001911
0.265113255662783 0.304535444378675
0.265413270663533 0.304602581148016
0.265713285664283 0.304669705295066
0.266013300665033 0.304736816804959
0.266313315665783 0.304803915662828
0.266613330666533 0.304871001853809
0.266913345667283 0.304938075363034
0.267213360668034 0.305005136175638
0.267513375668783 0.305072184276755
0.267813390669533 0.30513921965152
0.268113405670284 0.305206242285067
0.268413420671033 0.305273252162531
0.268713435671784 0.305340249269047
0.269013450672534 0.305407233589751
0.269313465673284 0.305474205109778
0.269613480674034 0.305541163814262
0.269913495674784 0.305608109688342
0.270213510675534 0.305675042717151
0.270513525676284 0.305741962885826
0.270813540677034 0.305808870179505
0.271113555677784 0.305875764583322
0.271413570678534 0.305942646082417
0.271713585679284 0.306009514661924
0.272013600680034 0.306076370306983
0.272313615680784 0.306143213002729
0.272613630681534 0.306210042734302
0.272913645682284 0.30627685948684
0.273213660683034 0.30634366324548
0.273513675683784 0.306410453995362
0.273813690684534 0.306477231721624
0.274113705685284 0.306543996409405
0.274413720686034 0.306610748043845
0.274713735686784 0.306677486610084
0.275013750687534 0.306744212093262
0.275313765688284 0.306810924478519
0.275613780689035 0.306877623750996
0.275913795689784 0.306944309895833
0.276213810690535 0.307010982898173
0.276513825691285 0.307077642743156
0.276813840692034 0.307144289415925
0.277113855692785 0.307210922901621
0.277413870693535 0.307277543185388
0.277713885694285 0.307344150252369
0.278013900695035 0.307410744087706
0.278313915695785 0.307477324676543
0.278613930696535 0.307543892004025
0.278913945697285 0.307610446055295
0.279213960698035 0.307676986815499
0.279513975698785 0.307743514269781
0.279813990699535 0.307810028403288
0.280114005700285 0.307876529201164
0.280414020701035 0.307943016648556
0.280714035701785 0.308009490730612
0.281014050702535 0.308075951432477
0.281314065703285 0.308142398739299
0.281614080704035 0.308208832636227
0.281914095704785 0.308275253108409
0.282214110705535 0.308341660140992
0.282514125706285 0.308408053719128
0.282814140707035 0.308474433827964
0.283114155707785 0.308540800452651
0.283414170708535 0.308607153578341
0.283714185709286 0.308673493190182
0.284014200710036 0.308739819273328
0.284314215710785 0.308806131812929
0.284614230711536 0.308872430794139
0.284914245712286 0.30893871620211
0.285214260713035 0.309004988021994
0.285514275713786 0.309071246238947
0.285814290714536 0.309137490838122
0.286114305715286 0.309203721804674
0.286414320716036 0.309269939123758
0.286714335716786 0.30933614278053
0.287014350717536 0.309402332760146
0.287314365718286 0.309468509047763
0.287614380719036 0.309534671628539
0.287914395719786 0.30960082048763
0.288214410720536 0.309666955610197
0.288514425721286 0.309733076981396
0.288814440722036 0.309799184586388
0.289114455722786 0.309865278410334
0.289414470723536 0.309931358438392
0.289714485724286 0.309997424655725
0.290014500725036 0.310063477047494
0.290314515725786 0.310129515598862
0.290614530726536 0.31019554029499
0.290914545727286 0.310261551121044
0.291214560728037 0.310327548062186
0.291514575728786 0.310393531103581
0.291814590729536 0.310459500230395
0.292114605730287 0.310525455427792
0.292414620731037 0.310591396680941
0.292714635731786 0.310657323975007
0.293014650732537 0.310723237295158
0.293314665733287 0.310789136626563
0.293614680734037 0.31085502195439
0.293914695734787 0.310920893263808
0.294214710735537 0.31098675053999
0.294514725736287 0.311052593768103
0.294814740737037 0.311118422933322
0.295114755737787 0.311184238020816
0.295414770738537 0.31125003901576
0.295714785739287 0.311315825903327
0.296014800740037 0.311381598668691
0.296314815740787 0.311447357297026
0.296614830741537 0.311513101773509
0.296914845742287 0.311578832083315
0.297214860743037 0.311644548211621
0.297514875743787 0.311710250143606
0.297814890744537 0.311775937864446
0.298114905745287 0.311841611359322
0.298414920746037 0.311907270613413
0.298714935746788 0.311972915611899
0.299014950747537 0.312038546339962
0.299314965748287 0.312104162782784
0.299614980749038 0.312169764925546
0.299914995749787 0.312235352753434
0.300215010750537 0.31230092625163
0.300515025751288 0.31236648540532
0.300815040752038 0.31243203019969
0.301115055752788 0.312497560619925
0.301415070753538 0.312563076651214
0.301715085754288 0.312628578278744
0.302015100755038 0.312694065487703
0.302315115755788 0.312759538263283
0.302615130756538 0.312824996590672
0.302915145757288 0.312890440455063
0.303215160758038 0.312955869841646
0.303515175758788 0.313021284735616
0.303815190759538 0.313086685122165
0.304115205760288 0.313152070986488
0.304415220761038 0.31321744231378
0.304715235761788 0.313282799089238
0.305015250762538 0.313348141298059
0.305315265763288 0.313413468925439
0.305615280764038 0.313478781956578
0.305915295764788 0.313544080376676
0.306215310765538 0.313609364170932
0.306515325766288 0.313674633324548
0.306815340767038 0.313739887822726
0.307115355767789 0.313805127650669
0.307415370768538 0.313870352793581
0.307715385769288 0.313935563236667
0.308015400770039 0.314000758965132
0.308315415770788 0.314065939964183
0.308615430771539 0.314131106219027
0.308915445772289 0.314196257714873
0.309215460773039 0.31426139443693
0.309515475773789 0.314326516370408
0.309815490774539 0.314391623500518
0.310115505775289 0.314456715812473
0.310415520776039 0.314521793291485
0.310715535776789 0.314586855922769
0.311015550777539 0.314651903691539
0.311315565778289 0.314716936583012
0.311615580779039 0.314781954582403
0.311915595779789 0.314846957674931
0.312215610780539 0.314911945845815
0.312515625781289 0.314976919080274
0.312815640782039 0.315041877363529
0.313115655782789 0.315106820680802
0.313415670783539 0.315171749017315
0.313715685784289 0.315236662358293
0.314015700785039 0.31530156068896
0.314315715785789 0.315366443994541
0.314615730786539 0.315431312260264
0.314915745787289 0.315496165471355
0.315215760788039 0.315561003613045
0.31551577578879 0.315625826670563
0.315815790789539 0.315690634629139
0.31611580579029 0.315755427474006
0.31641582079104 0.315820205190397
0.316715835791789 0.315884967763545
0.31701585079254 0.315949715178685
0.31731586579329 0.316014447421055
0.31761588079404 0.31607916447589
0.31791589579479 0.31614386632843
0.31821591079554 0.316208552963914
0.31851592579629 0.316273224367581
0.31881594079704 0.316337880524675
0.31911595579779 0.316402521420437
0.31941597079854 0.316467147040111
0.31971598579929 0.316531757368942
0.32001600080004 0.316596352392176
0.32031601580079 0.31666093209506
0.32061603080154 0.316725496462842
0.32091604580229 0.316790045480773
0.32121606080304 0.316854579134101
0.32151607580379 0.31691909740808
0.32181609080454 0.316983600287961
0.32211610580529 0.317048087758999
0.32241612080604 0.317112559806449
0.32271613580679 0.317177016415566
0.32301615080754 0.31724145757161
0.32331616580829 0.317305883259837
0.323616180809041 0.317370293465509
0.323916195809791 0.317434688173886
0.32421621081054 0.31749906737023
0.324516225811291 0.317563431039804
0.324816240812041 0.317627779167874
0.32511625581279 0.317692111739705
0.325416270813541 0.317756428740564
0.325716285814291 0.317820730155719
0.326016300815041 0.31788501597044
0.326316315815791 0.317949286169998
0.326616330816541 0.318013540739664
0.326916345817291 0.318077779664712
0.327216360818041 0.318142002930417
0.327516375818791 0.318206210522053
0.327816390819541 0.318270402424897
0.328116405820291 0.318334578624229
0.328416420821041 0.318398739105328
0.328716435821791 0.318462883853473
0.329016450822541 0.318527012853949
0.329316465823291 0.318591126092036
0.329616480824041 0.318655223553022
0.329916495824791 0.31871930522219
0.330216510825541 0.318783371084829
0.330516525826291 0.318847421126228
0.330816540827041 0.318911455331675
0.331116555827792 0.318975473686463
0.331416570828541 0.319039476175883
0.331716585829291 0.319103462785229
0.332016600830042 0.319167433499798
0.332316615830792 0.319231388304885
0.332616630831541 0.319295327185788
0.332916645832292 0.319359250127806
0.333216660833042 0.319423157116241
0.333516675833792 0.319487048136394
0.333816690834542 0.319550923173567
0.334116705835292 0.319614782213067
0.334416720836042 0.3196786252402
0.334716735836792 0.319742452240271
0.335016750837542 0.319806263198592
0.335316765838292 0.319870058100471
0.335616780839042 0.319933836931221
0.335916795839792 0.319997599676154
0.336216810840542 0.320061346320585
0.336516825841292 0.320125076849831
0.336816840842042 0.320188791249208
0.337116855842792 0.320252489504035
0.337416870843542 0.320316171599632
0.337716885844292 0.320379837521322
0.338016900845042 0.320443487254427
0.338316915845792 0.320507120784272
0.338616930846543 0.320570738096183
0.338916945847292 0.320634339175487
0.339216960848042 0.320697924007513
0.339516975848793 0.320761492577593
0.339816990849542 0.320825044871057
0.340117005850292 0.32088858087324
0.340417020851043 0.320952100569475
0.340717035851793 0.3210156039451
0.341017050852543 0.321079090985453
0.341317065853293 0.321142561675873
0.341617080854043 0.321206016001701
0.341917095854793 0.321269453948279
0.342217110855543 0.321332875500951
0.342517125856293 0.321396280645064
0.342817140857043 0.321459669365963
0.343117155857793 0.321523041648998
0.343417170858543 0.321586397479519
0.343717185859293 0.321649736842878
0.344017200860043 0.321713059724428
0.344317215860793 0.321776366109523
0.344617230861543 0.321839655983521
0.344917245862293 0.321902929331778
0.345217260863043 0.321966186139656
0.345517275863793 0.322029426392514
0.345817290864543 0.322092650075716
0.346117305865293 0.322155857174627
0.346417320866043 0.322219047674611
0.346717335866793 0.322282221561037
0.347017350867544 0.322345378819275
0.347317365868293 0.322408519434693
0.347617380869043 0.322471643392666
0.347917395869794 0.322534750678568
0.348217410870543 0.322597841277773
0.348517425871294 0.32266091517566
0.348817440872044 0.322723972357608
0.349117455872794 0.322787012808997
0.349417470873544 0.322850036515209
0.349717485874294 0.322913043461629
0.350017500875044 0.322976033633642
0.350317515875794 0.323039007016635
0.350617530876544 0.323101963595998
0.350917545877294 0.323164903357122
0.351217560878044 0.323227826285399
0.351517575878794 0.323290732366222
0.351817590879544 0.323353621584989
0.352117605880294 0.323416493927095
0.352417620881044 0.323479349377942
0.352717635881794 0.323542187922929
0.353017650882544 0.32360500954746
0.353317665883294 0.323667814236938
0.353617680884044 0.32373060197677
0.353917695884794 0.323793372752365
0.354217710885544 0.323856126549131
0.354517725886294 0.323918863352481
0.354817740887044 0.323981583147826
0.355117755887794 0.324044285920584
0.355417770888545 0.324106971656169
0.355717785889294 0.324169640340001
0.356017800890045 0.3242322919575
0.356317815890795 0.324294926494088
0.356617830891544 0.32435754393519
0.356917845892295 0.32442014426623
0.357217860893045 0.324482727472636
0.357517875893795 0.324545293539838
0.357817890894545 0.324607842453267
0.358117905895295 0.324670374198355
0.358417920896045 0.324732888760538
0.358717935896795 0.324795386125252
0.359017950897545 0.324857866277936
0.359317965898295 0.32492032920403
0.359617980899045 0.324982774888976
0.359917995899795 0.325045203318218
0.360218010900545 0.325107614477202
0.360518025901295 0.325170008351376
0.360818040902045 0.32523238492619
0.361118055902795 0.325294744187095
0.361418070903545 0.325357086119544
0.361718085904295 0.325419410708993
0.362018100905045 0.325481717940899
0.362318115905795 0.325544007800721
0.362618130906545 0.325606280273919
0.362918145907295 0.325668535345958
0.363218160908045 0.325730773002302
0.363518175908796 0.325792993228417
0.363818190909546 0.325855196009773
0.364118205910295 0.325917381331839
0.364418220911046 0.325979549180089
0.364718235911796 0.326041699539997
0.365018250912545 0.32610383239704
0.365318265913296 0.326165947736695
0.365618280914046 0.326228045544443
0.365918295914796 0.326290125805768
0.366218310915546 0.326352188506152
0.366518325916296 0.326414233631082
0.366818340917046 0.326476261166047
0.367118355917796 0.326538271096537
0.367418370918546 0.326600263408045
0.367718385919296 0.326662238086063
0.368018400920046 0.32672419511609
0.368318415920796 0.326786134483622
0.368618430921546 0.326848056174161
0.368918445922296 0.326909960173209
0.369218460923046 0.32697184646627
0.369518475923796 0.327033715038851
0.369818490924546 0.32709556587646
0.370118505925296 0.327157398964608
0.370418520926046 0.327219214288807
0.370718535926796 0.327281011834572
0.371018550927547 0.327342791587419
0.371318565928296 0.327404553532868
0.371618580929046 0.327466297656439
0.371918595929797 0.327528023943655
0.372218610930547 0.327589732380041
0.372518625931296 0.327651422951124
0.372818640932047 0.327713095642434
0.373118655932797 0.327774750439502
0.373418670933547 0.327836387327861
0.373718685934297 0.327898006293047
0.374018700935047 0.327959607320597
0.374318715935797 0.328021190396051
0.374618730936547 0.328082755504952
0.374918745937297 0.328144302632842
0.375218760938047 0.328205831765269
0.375518775938797 0.328267342887781
0.375818790939547 0.328328835985928
0.376118805940297 0.328390311045263
0.376418820941047 0.32845176805134
0.376718835941797 0.328513206989718
0.377018850942547 0.328574627845954
0.377318865943297 0.32863603060561
0.377618880944047 0.32869741525425
0.377918895944797 0.32875878177744
0.378218910945547 0.328820130160747
0.378518925946298 0.328881460389742
0.378818940947047 0.328942772449997
0.379118955947797 0.329004066327086
0.379418970948548 0.329065342006586
0.379718985949297 0.329126599474077
0.380019000950047 0.32918783871514
0.380319015950798 0.329249059715358
0.380619030951548 0.329310262460316
0.380919045952298 0.329371446935603
0.381219060953048 0.32943261312681
0.381519075953798 0.329493761019528
0.381819090954548 0.329554890599352
0.382119105955298 0.32961600185188
0.382419120956048 0.32967709476271
0.382719135956798 0.329738169317445
0.383019150957548 0.329799225501687
0.383319165958298 0.329860263301045
0.383619180959048 0.329921282701125
0.383919195959798 0.329982283687538
0.384219210960548 0.330043266245899
0.384519225961298 0.330104230361821
0.384819240962048 0.330165176020924
0.385119255962798 0.330226103208827
0.385419270963548 0.330287011911152
0.385719285964298 0.330347902113524
0.386019300965048 0.33040877380157
0.386319315965798 0.33046962696092
0.386619330966548 0.330530461577206
0.386919345967298 0.330591277636061
0.387219360968048 0.330652075123122
0.387519375968798 0.330712854024028
0.387819390969549 0.330773614324421
0.388119405970298 0.330834356009944
0.388419420971049 0.330895079066243
0.388719435971799 0.330955783478966
0.389019450972548 0.331016469233765
0.389319465973299 0.331077136316292
0.389619480974049 0.331137784712204
0.389919495974799 0.331198414407158
0.390219510975549 0.331259025386815
0.390519525976299 0.331319617636837
0.390819540977049 0.331380191142891
0.391119555977799 0.331440745890644
0.391419570978549 0.331501281865766
0.391719585979299 0.331561799053931
0.392019600980049 0.331622297440812
0.392319615980799 0.331682777012088
0.392619630981549 0.331743237753439
0.392919645982299 0.331803679650548
0.393219660983049 0.331864102689099
0.393519675983799 0.33192450685478
0.393819690984549 0.331984892133282
0.394119705985299 0.332045258510296
0.394419720986049 0.332105605971517
0.394719735986799 0.332165934502644
0.395019750987549 0.332226244089376
0.395319765988299 0.332286534717416
0.395619780989049 0.332346806372469
0.3959197959898 0.332407059040243
0.39621981099055 0.332467292706447
0.396519825991299 0.332527507356795
0.39681984099205 0.332587702977001
0.3971198559928 0.332647879552784
0.397419870993549 0.332708037069864
0.3977198859943 0.332768175513963
0.39801990099505 0.332828294870808
0.3983199159958 0.332888395126126
0.39861993099655 0.332948476265648
0.3989199459973 0.333008538275107
0.39921996099805 0.333068581140239
0.3995199759988 0.333128604846783
0.39981999099955 0.333188609380479
0.4001200060003 0.333248594727072
0.40042002100105 0.333308560872307
0.4007200360018 0.333368507801933
0.40102005100255 0.333428435501701
0.4013200660033 0.333488343957367
0.40162008100405 0.333548233154687
0.4019200960048 0.333608103079419
0.40222011100555 0.333667953717326
0.4025201260063 0.333727785054174
0.40282014100705 0.333787597075728
0.4031201560078 0.33384738976776
0.403420171008551 0.333907163116042
0.4037201860093 0.333966917106348
0.40402020101005 0.334026651724459
0.404320216010801 0.334086366956153
0.404620231011551 0.334146062787215
0.4049202460123 0.334205739203431
0.405220261013051 0.334265396190589
0.405520276013801 0.334325033734481
0.405820291014551 0.334384651820901
0.406120306015301 0.334444250435647
0.406420321016051 0.334503829564518
0.406720336016801 0.334563389193316
0.407020351017551 0.334622929307847
0.407320366018301 0.334682449893919
0.407620381019051 0.334741950937342
0.407920396019801 0.334801432423929
0.408220411020551 0.334860894339497
0.408520426021301 0.334920336669866
0.408820441022051 0.334979759400855
0.409120456022801 0.335039162518291
0.409420471023551 0.335098546008
0.409720486024301 0.335157909855813
0.410020501025051 0.335217254047561
0.410320516025801 0.335276578569082
0.410620531026551 0.335335883406213
0.410920546027302 0.335395168544796
0.411220561028051 0.335454433970674
0.411520576028801 0.335513679669695
0.411820591029552 0.335572905627709
0.412120606030301 0.335632111830567
0.412420621031051 0.335691298264126
0.412720636031802 0.335750464914244
0.413020651032552 0.335809611766781
0.413320666033302 0.335868738807602
0.413620681034052 0.335927846022574
0.413920696034802 0.335986933397566
0.414220711035552 0.336046000918451
0.414520726036302 0.336105048571104
0.414820741037052 0.336164076341403
0.415120756037802 0.33622308421523
0.415420771038552 0.336282072178469
0.415720786039302 0.336341040217007
0.416020801040052 0.336399988316734
0.416320816040802 0.336458916463542
0.416620831041552 0.336517824643328
0.416920846042302 0.33657671284199
0.417220861043052 0.336635581045429
0.417520876043802 0.33669442923955
0.417820891044552 0.336753257410261
0.418120906045302 0.336812065543472
0.418420921046052 0.336870853625096
0.418720936046802 0.336929621641049
0.419020951047552 0.336988369577252
0.419320966048303 0.337047097419625
0.419620981049052 0.337105805154095
0.419920996049802 0.33716449276659
0.420221011050553 0.33722316024304
0.420521026051302 0.33728180756938
0.420821041052053 0.337340434731546
0.421121056052803 0.33739904171548
0.421421071053553 0.337457628507125
0.421721086054303 0.337516195092425
0.422021101055053 0.337574741457331
0.422321116055803 0.337633267587796
0.422621131056553 0.337691773469773
0.422921146057303 0.337750259089221
0.423221161058053 0.337808724432103
0.423521176058803 0.337867169484381
0.423821191059553 0.337925594232023
0.424121206060303 0.337983998661001
0.424421221061053 0.338042382757287
0.424721236061803 0.338100746506858
0.425021251062553 0.338159089895693
0.425321266063303 0.338217412909776
0.425621281064053 0.338275715535092
0.425921296064803 0.338333997757631
0.426221311065553 0.338392259563383
0.426521326066303 0.338450500938345
0.426821341067053 0.338508721868514
0.427121356067803 0.338566922339892
0.427421371068553 0.338625102338483
0.427721386069304 0.338683261850295
0.428021401070053 0.338741400861339
0.428321416070804 0.338799519357628
0.428621431071554 0.338857617325179
0.428921446072303 0.338915694750013
0.429221461073054 0.338973751618153
0.429521476073804 0.339031787915624
0.429821491074554 0.339089803628458
0.430121506075304 0.339147798742685
0.430421521076054 0.339205773244344
0.430721536076804 0.339263727119471
0.431021551077554 0.339321660354111
0.431321566078304 0.339379572934308
0.431621581079054 0.339437464846111
0.431921596079804 0.339495336075571
0.432221611080554 0.339553186608745
0.432521626081304 0.33961101643169
0.432821641082054 0.339668825530467
0.433121656082804 0.339726613891142
0.433421671083554 0.339784381499783
0.433721686084304 0.33984212834246
0.434021701085054 0.339899854405248
0.434321716085804 0.339957559674225
0.434621731086554 0.340015244135472
0.434921746087304 0.340072907775073
0.435221761088054 0.340130550579115
0.435521776088804 0.340188172533689
0.435821791089555 0.340245773624889
0.436121806090305 0.340303353838812
0.436421821091054 0.34036091316156
0.436721836091805 0.340418451579235
0.437021851092555 0.340475969077945
0.437321866093304 0.3405334656438
0.437621881094055 0.340590941262915
0.437921896094805 0.340648395921406
0.438221911095555 0.340705829605393
0.438521926096305 0.340763242301001
0.438821941097055 0.340820633994356
0.439121956097805 0.340878004671588
0.439421971098555 0.340935354318832
0.439721986099305 0.340992682922225
0.440022001100055 0.341049990467906
0.440322016100805 0.34110727694202
0.440622031101555 0.341164542330714
0.440922046102305 0.341221786620138
0.441222061103055 0.341279009796446
0.441522076103805 0.341336211845795
0.441822091104555 0.341393392754346
0.442122106105305 0.341450552508264
0.442422121106055 0.341507691093715
0.442722136106805 0.34156480849687
0.443022151107555 0.341621904703904
0.443322166108306 0.341678979700994
0.443622181109055 0.341736033474321
0.443922196109805 0.341793066010069
0.444222211110556 0.341850077294427
0.444522226111306 0.341907067313587
0.444822241112055 0.341964036053741
0.445122256112806 0.34202098350109
0.445422271113556 0.342077909641834
0.445722286114306 0.342134814462179
0.446022301115056 0.342191697948334
0.446322316115806 0.34224856008651
0.446622331116556 0.342305400862922
0.446922346117306 0.342362220263791
0.447222361118056 0.342419018275338
0.447522376118806 0.34247579488379
0.447822391119556 0.342532550075375
0.448122406120306 0.342589283836328
0.448422421121056 0.342645996152884
0.448722436121806 0.342702687011283
0.449022451122556 0.342759356397769
0.449322466123306 0.34281600429859
0.449622481124056 0.342872630699995
0.449922496124806 0.342929235588238
0.450222511125556 0.342985818949578
0.450522526126306 0.343042380770275
0.450822541127057 0.343098921036595
0.451122556127806 0.343155439734805
0.451422571128556 0.343211936851178
0.451722586129307 0.343268412371989
0.452022601130056 0.343324866283516
0.452322616130806 0.343381298572043
0.452622631131557 0.343437709223856
0.452922646132307 0.343494098225244
0.453222661133057 0.3435504655625
0.453522676133807 0.343606811221923
0.453822691134557 0.343663135189811
0.454122706135307 0.34371943745247
0.454422721136057 0.343775717996208
0.454722736136807 0.343831976807334
0.455022751137557 0.343888213872166
0.455322766138307 0.343944429177021
0.455622781139057 0.344000622708221
0.455922796139807 0.344056794452093
0.456222811140557 0.344112944394966
0.456522826141307 0.344169072523174
0.456822841142057 0.344225178823053
0.457122856142807 0.344281263280944
0.457422871143557 0.344337325883191
0.457722886144307 0.344393366616142
0.458022901145057 0.344449385466149
0.458322916145807 0.344505382419567
0.458622931146557 0.344561357462755
0.458922946147307 0.344617310582076
0.459222961148058 0.344673241763897
0.459522976148807 0.344729150994586
0.459822991149557 0.344785038260519
0.460123006150308 0.344840903548072
0.460423021151057 0.344896746843628
0.460723036151808 0.34495256813357
0.461023051152558 0.345008367404288
0.461323066153308 0.345064144642175
0.461623081154058 0.345119899833626
0.461923096154808 0.345175632965041
0.462223111155558 0.345231344022825
0.462523126156308 0.345287032993385
0.462823141157058 0.345342699863132
0.463123156157808 0.345398344618481
0.463423171158558 0.345453967245851
0.463723186159308 0.345509567731665
0.464023201160058 0.345565146062349
0.464323216160808 0.345620702224333
0.464623231161558 0.345676236204052
0.464923246162308 0.345731747987944
0.465223261163058 0.345787237562449
0.465523276163808 0.345842704914014
0.465823291164558 0.345898150029087
0.466123306165308 0.345953572894123
0.466423321166058 0.346008973495577
0.466723336166808 0.346064351819912
0.467023351167558 0.34611970785359
0.467323366168308 0.346175041583082
0.467623381169059 0.346230352994859
0.467923396169808 0.346285642075398
0.468223411170559 0.346340908811179
0.468523426171309 0.346396153188685
0.468823441172058 0.346451375194405
0.469123456172809 0.346506574814831
0.469423471173559 0.346561752036457
0.469723486174309 0.346616906845785
0.470023501175059 0.346672039229316
0.470323516175809 0.346727149173559
0.470623531176559 0.346782236665025
0.470923546177309 0.346837301690229
0.471223561178059 0.34689234423569
0.471523576178809 0.346947364287931
0.471823591179559 0.347002361833479
0.472123606180309 0.347057336858866
0.472423621181059 0.347112289350626
0.472723636181809 0.347167219295297
0.473023651182559 0.347222126679423
0.473323666183309 0.347277011489551
0.473623681184059 0.347331873712231
0.473923696184809 0.347386713334018
0.474223711185559 0.34744153034147
0.474523726186309 0.34749632472115
0.47482374118706 0.347551096459626
0.475123756187809 0.347605845543467
0.475423771188559 0.347660571959248
0.47572378618931 0.347715275693549
0.47602380119006 0.34776995673295
0.476323816190809 0.34782461506404
0.47662383119156 0.34787925067341
0.47692384619231 0.347933863547652
0.477223861193059 0.347988453673368
0.47752387619381 0.348043021037158
0.47782389119456 0.348097565625631
0.47812390619531 0.348152087425398
0.47842392119606 0.348206586423072
0.47872393619681 0.348261062605273
0.47902395119756 0.348315515958625
0.47932396619831 0.348369946469754
0.47962398119906 0.348424354125292
0.47992399619981 0.348478738911874
0.48022401120056 0.34853310081614
0.48052402620131 0.348587439824732
0.48082404120206 0.348641755924299
0.48112405620281 0.348696049101493
0.48142407120356 0.348750319342969
0.48172408620431 0.348804566635387
0.48202410120506 0.348858790965411
0.482324116205811 0.34891299231971
0.48262413120656 0.348967170684955
0.48292414620731 0.349021326047824
0.483224161208061 0.349075458394996
0.48352417620881 0.349129567713158
0.48382419120956 0.349183653988997
0.484124206210311 0.349237717209206
0.484424221211061 0.349291757360484
0.48472423621181 0.349345774429531
0.485024251212561 0.349399768403053
0.485324266213311 0.349453739267759
0.485624281214061 0.349507687010365
0.485924296214811 0.349561611617587
0.486224311215561 0.349615513076148
0.486524326216311 0.349669391372775
0.486824341217061 0.349723246494199
0.487124356217811 0.349777078427154
0.487424371218561 0.34983088715838
0.487724386219311 0.34988467267462
0.488024401220061 0.349938434962622
0.488324416220811 0.349992174009137
0.488624431221561 0.350045889800922
0.488924446222311 0.350099582324738
0.489224461223061 0.350153251567348
0.489524476223811 0.350206897515522
0.489824491224561 0.350260520156033
0.490124506225311 0.350314119475658
0.490424521226061 0.35036769546118
0.490724536226812 0.350421248099383
0.491024551227561 0.350474777377058
0.491324566228311 0.350528283281
0.491624581229062 0.350581765798008
0.491924596229811 0.350635224914885
0.492224611230561 0.350688660618437
0.492524626231312 0.350742072895478
0.492824641232062 0.350795461732823
0.493124656232812 0.350848827117292
0.493424671233562 0.35090216903571
0.493724686234312 0.350955487474907
0.494024701235062 0.351008782421715
0.494324716235812 0.351062053862973
0.494624731236562 0.351115301785522
0.494924746237312 0.351168526176209
0.495224761238062 0.351221727021885
0.495524776238812 0.351274904309405
0.495824791239562 0.351328058025628
0.496124806240312 0.351381188157418
0.496424821241062 0.351434294691645
0.496724836241812 0.351487377615179
0.497024851242562 0.351540436914899
0.497324866243312 0.351593472577686
0.497624881244062 0.351646484590426
0.497924896244812 0.351699472940009
0.498224911245562 0.35175243761333
0.498524926246312 0.351805378597288
0.498824941247062 0.351858295878786
0.499124956247813 0.351911189444733
0.499424971248562 0.351964059282041
0.499724986249312 0.352016905377626
0.500025001250063 0.352069727718411
0.500325016250812 0.352122526291321
0.500625031251563 0.352175301083285
0.500925046252313 0.352228052081239
0.501225061253063 0.352280779272123
0.501525076253813 0.352333482642878
0.501825091254563 0.352386162180454
0.502125106255313 0.352438817871804
0.502425121256063 0.352491449703884
0.502725136256813 0.352544057663655
0.503025151257563 0.352596641738085
0.503325166258313 0.352649201914142
0.503625181259063 0.352701738178804
0.503925196259813 0.352754250519048
0.504225211260563 0.35280673892186
0.504525226261313 0.352859203374228
0.504825241262063 0.352911643863145
0.505125256262813 0.352964060375608
0.505425271263563 0.353016452898621
0.505725286264313 0.353068821419189
0.506025301265063 0.353121165924325
0.506325316265813 0.353173486401044
0.506625331266563 0.353225782836367
0.506925346267313 0.353278055217318
0.507225361268064 0.353330303530928
0.507525376268814 0.35338252776423
0.507825391269563 0.353434727904263
0.508125406270314 0.353486903938071
0.508425421271064 0.353539055852702
0.508725436271813 0.353591183635208
0.509025451272564 0.353643287272647
0.509325466273314 0.35369536675208
0.509625481274064 0.353747422060574
0.509925496274814 0.353799453185199
0.510225511275564 0.353851460113032
0.510525526276314 0.353903442831152
0.510825541277064 0.353955401326646
0.511125556277814 0.354007335586601
0.511425571278564 0.354059245598114
0.511725586279314 0.354111131348281
0.512025601280064 0.354162992824208
0.512325616280814 0.354214830013001
0.512625631281564 0.354266642901775
0.512925646282314 0.354318431477647
0.513225661283064 0.354370195727738
0.513525676283814 0.354421935639177
0.513825691284564 0.354473651199094
0.514125706285314 0.354525342394625
0.514425721286064 0.354577009212913
0.514725736286815 0.354628651641102
0.515025751287564 0.354680269666343
0.515325766288314 0.354731863275792
0.515625781289065 0.354783432456608
0.515925796289815 0.354834977195955
0.516225811290564 0.354886497481004
0.516525826291315 0.354937993298928
0.516825841292065 0.354989464636906
0.517125856292814 0.355040911482121
0.517425871293565 0.355092333821763
0.517725886294315 0.355143731643024
0.518025901295065 0.355195104933102
0.518325916295815 0.3552464536792
0.518625931296565 0.355297777868525
0.518925946297315 0.355349077488289
0.519225961298065 0.35540035252571
0.519525976298815 0.355451602968009
0.519825991299565 0.355502828802412
0.520126006300315 0.355554030016152
0.520426021301065 0.355605206596464
0.520726036301815 0.35565635853059
0.521026051302565 0.355707485805775
0.521326066303315 0.35575858840927
0.521626081304065 0.35580966632833
0.521926096304815 0.355860719550216
0.522226111305566 0.355911748062193
0.522526126306315 0.355962751851531
0.522826141307065 0.356013730905505
0.523126156307816 0.356064685211394
0.523426171308565 0.356115614756484
0.523726186309315 0.356166519528063
0.524026201310066 0.356217399513426
0.524326216310816 0.356268254699873
0.524626231311565 0.356319085074706
0.524926246312316 0.356369890625236
0.525226261313066 0.356420671338776
0.525526276313816 0.356471427202645
0.525826291314566 0.356522158204166
0.526126306315316 0.356572864330669
0.526426321316066 0.356623545569487
0.526726336316816 0.356674201907957
0.527026351317566 0.356724833333424
0.527326366318316 0.356775439833235
0.527626381319066 0.356826021394745
0.527926396319816 0.356876578005311
0.528226411320566 0.356927109652295
0.528526426321316 0.356977616323067
0.528826441322066 0.357028098005
0.529126456322816 0.35707855468547
0.529426471323566 0.357128986351862
0.529726486324316 0.357179392991563
0.530026501325066 0.357229774591965
0.530326516325816 0.357280131140468
0.530626531326566 0.357330462624473
0.530926546327316 0.357380769031389
0.531226561328066 0.357431050348628
0.531526576328817 0.357481306563609
0.531826591329566 0.357531537663753
0.532126606330316 0.35758174363649
0.532426621331067 0.357631924469251
0.532726636331816 0.357682080149475
0.533026651332567 0.357732210664605
0.533326666333317 0.357782316002089
0.533626681334067 0.35783239614938
0.533926696334817 0.357882451093935
0.534226711335567 0.357932480823219
0.534526726336317 0.357982485324698
0.534826741337067 0.358032464585847
0.535126756337817 0.358082418594144
0.535426771338567 0.358132347337072
0.535726786339317 0.358182250802119
0.536026801340067 0.35823212897678
0.536326816340817 0.358281981848552
0.536626831341567 0.35833180940494
0.536926846342317 0.358381611633452
0.537226861343067 0.358431388521602
0.537526876343817 0.358481140056909
0.537826891344567 0.358530866226898
0.538126906345317 0.358580567019097
0.538426921346067 0.358630242421042
0.538726936346817 0.35867989242027
0.539026951347567 0.358729517004328
0.539326966348317 0.358779116160766
0.539626981349068 0.358828689877136
0.539926996349818 0.358878238141001
0.540227011350567 0.358927760939925
0.540527026351318 0.358977258261479
0.540827041352068 0.359026730093238
0.541127056352817 0.359076176422783
0.541427071353568 0.3591255972377
0.541727086354318 0.359174992525579
0.542027101355068 0.359224362274018
0.542327116355818 0.359273706470617
0.542627131356568 0.359323025102984
0.542927146357318 0.35937231815873
0.543227161358068 0.359421585625472
0.543527176358818 0.359470827490833
0.543827191359568 0.35952004374244
0.544127206360318 0.359569234367925
0.544427221361068 0.359618399354928
0.544727236361818 0.35966753869109
0.545027251362568 0.359716652364061
0.545327266363318 0.359765740361493
0.545627281364068 0.359814802671047
0.545927296364818 0.359863839280385
0.546227311365568 0.359912850177179
0.546527326366318 0.359961835349101
0.546827341367068 0.360010794783832
0.547127356367819 0.360059728469058
0.547427371368568 0.360108636392469
0.547727386369318 0.360157518541761
0.548027401370069 0.360206374904634
0.548327416370819 0.360255205468795
0.548627431371568 0.360304010221957
0.548927446372319 0.360352789151835
0.549227461373069 0.360401542246152
0.549527476373818 0.360450269492636
0.549827491374569 0.36049897087902
0.550127506375319 0.360547646393042
0.550427521376069 0.360596296022445
0.550727536376819 0.360644919754978
0.551027551377569 0.360693517578397
0.551327566378319 0.360742089480459
0.551627581379069 0.360790635448931
0.551927596379819 0.360839155471583
0.552227611380569 0.360887649536189
0.552527626381319 0.360936117630532
0.552827641382069 0.360984559742398
0.553127656382819 0.361032975859578
0.553427671383569 0.36108136596987
0.553727686384319 0.361129730061076
0.554027701385069 0.361178068121005
0.554327716385819 0.361226380137468
0.55462773138657 0.361274666098287
0.554927746387319 0.361322925991283
0.555227761388069 0.361371159804288
0.55552777638882 0.361419367525136
0.555827791389569 0.361467549141667
0.556127806390319 0.361515704641727
0.55642782139107 0.361563834013168
0.55672783639182 0.361611937243846
0.557027851392569 0.361660014321624
0.55732786639332 0.361708065234368
0.55762788139407 0.361756089969953
0.55792789639482 0.361804088516256
0.55822791139557 0.361852060861162
0.55852792639632 0.36190000699256
0.55882794139707 0.361947926898345
0.55912795639782 0.361995820566417
0.55942797139857 0.362043687984682
0.55972798639932 0.362091529141052
0.56002800140007 0.362139344023443
0.56032801640082 0.362187132619778
0.56062803140157 0.362234894917984
0.56092804640232 0.362282630905996
0.56122806140307 0.362330340571752
0.56152807640382 0.362378023903196
0.56182809140457 0.362425680888278
0.56212810640532 0.362473311514954
0.56242812140607 0.362520915771184
0.56272813640682 0.362568493644936
0.563028151407571 0.362616045124182
0.56332816640832 0.362663570196898
0.56362818140907 0.362711068851068
0.563928196409821 0.362758541074682
0.56422821141057 0.362805986855732
0.56452822641132 0.36285340618222
0.564828241412071 0.36290079904215
0.565128256412821 0.362948165423534
0.565428271413571 0.362995505314388
0.565728286414321 0.363042818702735
0.566028301415071 0.363090105576602
0.566328316415821 0.363137365924022
0.566628331416571 0.363184599733035
0.566928346417321 0.363231806991686
0.567228361418071 0.363278987688023
0.567528376418821 0.363326141810105
0.567828391419571 0.363373269345991
0.568128406420321 0.363420370283749
0.568428421421071 0.363467444611452
0.568728436421821 0.363514492317178
0.569028451422571 0.363561513389011
0.569328466423321 0.363608507815041
0.569628481424071 0.363655475583363
0.569928496424821 0.363702416682078
0.570228511425571 0.363749331099293
0.570528526426321 0.36379621882312
0.570828541427071 0.363843079841678
0.571128556427821 0.363889914143089
0.571428571428572 0.363936721715484
0.571728586429321 0.363983502546997
0.572028601430072 0.364030256625769
0.572328616430822 0.364076983939946
0.572628631431571 0.364123684477681
0.572928646432322 0.364170358227132
0.573228661433072 0.364217005176462
0.573528676433822 0.364263625313841
0.573828691434572 0.364310218627443
0.574128706435322 0.36435678510545
0.574428721436072 0.364403324736047
0.574728736436822 0.364449837507428
0.575028751437572 0.364496323407789
0.575328766438322 0.364542782425336
0.575628781439072 0.364589214548276
0.575928796439822 0.364635619764827
0.576228811440572 0.364681998063208
0.576528826441322 0.364728349431646
0.576828841442072 0.364774673858374
0.577128856442822 0.364820971331631
0.577428871443572 0.36486724183966
0.577728886444322 0.364913485370712
0.578028901445072 0.364959701913042
0.578328916445822 0.365005891454911
0.578628931446572 0.365052053984588
0.578928946447322 0.365098189490344
0.579228961448072 0.36514429796046
0.579528976448823 0.36519037938322
0.579828991449573 0.365236433746914
0.580129006450322 0.365282461039838
0.580429021451073 0.365328461250297
0.580729036451823 0.365374434366596
0.581029051452572 0.36542038037705
0.581329066453323 0.36546629926998
0.581629081454073 0.36551219103371
0.581929096454823 0.365558055656572
0.582229111455573 0.365603893126904
0.582529126456323 0.365649703433049
0.582829141457073 0.365695486563356
0.583129156457823 0.365741242506179
0.583429171458573 0.36578697124988
0.583729186459323 0.365832672782826
0.584029201460073 0.365878347093389
0.584329216460823 0.365923994169948
0.584629231461573 0.365969614000888
0.584929246462323 0.366015206574597
0.585229261463073 0.366060771879474
0.585529276463823 0.36610630990392
0.585829291464573 0.366151820636344
0.586129306465323 0.366197304065158
0.586429321466073 0.366242760178784
0.586729336466823 0.366288188965648
0.587029351467574 0.36633359041418
0.587329366468323 0.36637896451282
0.587629381469073 0.36642431125001
0.587929396469824 0.366469630614201
0.588229411470574 0.366514922593848
0.588529426471323 0.366560187177413
0.588829441472074 0.366605424353363
0.589129456472824 0.366650634110173
0.589429471473573 0.366695816436321
0.589729486474324 0.366740971320294
0.590029501475074 0.366786098750583
0.590329516475824 0.366831198715685
0.590629531476574 0.366876271204104
0.590929546477324 0.36692131620435
0.591229561478074 0.366966333704938
0.591529576478824 0.367011323694391
0.591829591479574 0.367056286161234
0.592129606480324 0.367101221094003
0.592429621481074 0.367146128481237
0.592729636481824 0.367191008311481
0.593029651482574 0.367235860573288
0.593329666483324 0.367280685255215
0.593629681484074 0.367325482345826
0.593929696484824 0.367370251833691
0.594229711485574 0.367414993707386
0.594529726486325 0.367459707955493
0.594829741487074 0.3675043945666
0.595129756487824 0.367549053529302
0.595429771488575 0.367593684832198
0.595729786489324 0.367638288463895
0.596029801490074 0.367682864413005
0.596329816490825 0.367727412668148
0.596629831491575 0.367771933217947
0.596929846492325 0.367816426051033
0.597229861493075 0.367860891156044
0.597529876493825 0.367905328521622
0.597829891494575 0.367949738136416
0.598129906495325 0.367994119989081
0.598429921496075 0.368038474068279
0.598729936496825 0.368082800362678
0.599029951497575 0.36812709886095
0.599329966498325 0.368171369551776
0.599629981499075 0.368215612423842
0.599929996499825 0.368259827465839
0.600230011500575 0.368304014666466
0.600530026501325 0.368348174014427
0.600830041502075 0.368392305498433
0.601130056502825 0.3684364091072
0.601430071503575 0.368480484829451
0.601730086504325 0.368524532653916
0.602030101505075 0.368568552569329
0.602330116505825 0.368612544564432
0.602630131506575 0.368656508627973
0.602930146507326 0.368700444748706
0.603230161508075 0.36874435291539
0.603530176508825 0.368788233116791
0.603830191509576 0.368832085341683
0.604130206510325 0.368875909578844
0.604430221511076 0.368919705817059
0.604730236511826 0.368963474045119
0.605030251512576 0.369007214251821
0.605330266513326 0.369050926425969
0.605630281514076 0.369094610556372
0.605930296514826 0.369138266631848
0.606230311515576 0.369181894641218
0.606530326516326 0.369225494573311
0.606830341517076 0.369269066416961
0.607130356517826 0.369312610161011
0.607430371518576 0.369356125794306
0.607730386519326 0.369399613305702
0.608030401520076 0.369443072684058
0.608330416520826 0.369486503918239
0.608630431521576 0.36952990699712
0.608930446522326 0.369573281909578
0.609230461523076 0.369616628644499
0.609530476523826 0.369659947190774
0.609830491524576 0.3697032375373
0.610130506525326 0.369746499672983
0.610430521526076 0.369789733586732
0.610730536526826 0.369832939267465
0.611030551527576 0.369876116704103
0.611330566528327 0.369919265885577
0.611630581529076 0.369962386800822
0.611930596529827 0.370005479438781
0.612230611530577 0.370048543788401
0.612530626531326 0.370091579838638
0.612830641532077 0.370134587578452
0.613130656532827 0.370177566996811
0.613430671533577 0.370220518082689
0.613730686534327 0.370263440825066
0.614030701535077 0.370306335212929
0.614330716535827 0.370349201235271
0.614630731536577 0.37039203888109
0.614930746537327 0.370434848139393
0.615230761538077 0.370477628999192
0.615530776538827 0.370520381449506
0.615830791539577 0.370563105479359
0.616130806540327 0.370605801077782
0.616430821541077 0.370648468233814
0.616730836541827 0.370691106936499
0.617030851542577 0.370733717174887
0.617330866543327 0.370776298938035
0.617630881544077 0.370818852215007
0.617930896544827 0.370861376994873
0.618230911545577 0.370903873266709
0.618530926546327 0.370946341019597
0.618830941547077 0.370988780242628
0.619130956547827 0.371031190924896
0.619430971548578 0.371073573055504
0.619730986549328 0.371115926623561
0.620031001550077 0.371158251618181
0.620331016550828 0.371200548028486
0.620631031551578 0.371242815843605
0.620931046552327 0.371285055052671
0.621231061553078 0.371327265644826
0.621531076553828 0.371369447609218
0.621831091554578 0.371411600934999
0.622131106555328 0.371453725611332
0.622431121556078 0.371495821627382
0.622731136556828 0.371537888972323
0.623031151557578 0.371579927635336
0.623331166558328 0.371621937605607
0.623631181559078 0.371663918872328
0.623931196559828 0.371705871424701
0.624231211560578 0.37174779525193
0.624531226561328 0.371789690343228
0.624831241562078 0.371831556687815
0.625131256562828 0.371873394274917
0.625431271563578 0.371915203093765
0.625731286564328 0.3719569831336
0.626031301565078 0.371998734383665
0.626331316565828 0.372040456833213
0.626631331566578 0.372082150471504
0.626931346567329 0.372123815287801
0.627231361568078 0.372165451271376
0.627531376568828 0.372207058411509
0.627831391569579 0.372248636697484
0.628131406570329 0.372290186118592
0.628431421571078 0.372331706664132
0.628731436571829 0.372373198323408
0.629031451572579 0.372414661085732
0.629331466573329 0.372456094940421
0.629631481574079 0.372497499876801
0.629931496574829 0.372538875884202
0.630231511575579 0.372580222951962
0.630531526576329 0.372621541069425
0.630831541577079 0.372662830225943
0.631131556577829 0.372704090410874
0.631431571578579 0.372745321613581
0.631731586579329 0.372786523823436
0.632031601580079 0.372827697029816
0.632331616580829 0.372868841222106
0.632631631581579 0.372909956389696
0.632931646582329 0.372951042521986
0.633231661583079 0.372992099608377
0.633531676583829 0.373033127638283
0.633831691584579 0.373074126601119
0.634131706585329 0.373115096486312
0.63443172158608 0.373156037283291
0.634731736586829 0.373196948981495
0.635031751587579 0.373237831570367
0.63533176658833 0.37327868503936
0.635631781589079 0.373319509377931
0.635931796589829 0.373360304575545
0.63623181159058 0.373401070621672
0.63653182659133 0.373441807505791
0.63683184159208 0.373482515217387
0.63713185659283 0.373523193745951
0.63743187159358 0.373563843080981
0.63773188659433 0.373604463211983
0.63803190159508 0.373645054128468
0.63833191659583 0.373685615819954
0.63863193159658 0.373726148275966
0.63893194659733 0.373766651486037
0.63923196159808 0.373807125439706
0.63953197659883 0.373847570126517
0.63983199159958 0.373887985536024
0.64013200660033 0.373928371657784
0.64043202160108 0.373968728481364
0.64073203660183 0.374009055996337
0.64103205160258 0.374049354192282
0.64133206660333 0.374089623058785
0.64163208160408 0.374129862585438
0.64193209660483 0.374170072761843
0.64223211160558 0.374210253577605
0.64253212660633 0.374250405022338
0.642832141607081 0.374290527085662
0.64313215660783 0.374330619757204
0.64343217160858 0.374370683026598
0.643732186609331 0.374410716883485
0.64403220161008 0.374450721317511
0.644332216610831 0.374490696318333
0.644632231611581 0.37453064187561
0.644932246612331 0.374570557979011
0.645232261613081 0.374610444618211
0.645532276613831 0.374650301782891
0.645832291614581 0.374690129462741
0.646132306615331 0.374729927647455
0.646432321616081 0.374769696326736
0.646732336616831 0.374809435490293
0.647032351617581 0.374849145127843
0.647332366618331 0.374888825229108
0.647632381619081 0.374928475783819
0.647932396619831 0.374968096781711
0.648232411620581 0.375007688212529
0.648532426621331 0.375047250066024
0.648832441622081 0.375086782331952
0.649132456622831 0.375126285000079
0.649432471623581 0.375165758060175
0.649732486624331 0.375205201502019
0.650032501625081 0.375244615315396
0.650332516625831 0.375283999490097
0.650632531626581 0.375323354015923
0.650932546627331 0.375362678882679
0.651232561628082 0.375401974080177
0.651532576628831 0.375441239598238
0.651832591629582 0.375480475426689
0.652132606630332 0.375519681555362
0.652432621631081 0.3755588579741
0.652732636631832 0.375598004672749
0.653032651632582 0.375637121641164
0.653332666633332 0.375676208869207
0.653632681634082 0.375715266346747
0.653932696634832 0.375754294063658
0.654232711635582 0.375793292009823
0.654532726636332 0.375832260175133
0.654832741637082 0.375871198549483
0.655132756637832 0.375910107122777
0.655432771638582 0.375948985884925
0.655732786639332 0.375987834825845
0.656032801640082 0.376026653935462
0.656332816640832 0.376065443203707
0.656632831641582 0.376104202620519
0.656932846642332 0.376142932175842
0.657232861643082 0.376181631859631
0.657532876643832 0.376220301661844
0.657832891644582 0.376258941572448
0.658132906645332 0.376297551581418
0.658432921646082 0.376336131678733
0.658732936646832 0.376374681854381
0.659032951647582 0.376413202098358
0.659332966648333 0.376451692400666
0.659632981649083 0.376490152751312
0.659932996649832 0.376528583140314
0.660233011650583 0.376566983557695
0.660533026651333 0.376605353993484
0.660833041652082 0.376643694437719
0.661133056652833 0.376682004880445
0.661433071653583 0.376720285311713
0.661733086654333 0.376758535721581
0.662033101655083 0.376796756100115
0.662333116655833 0.376834946437388
0.662633131656583 0.37687310672348
0.662933146657333 0.376911236948478
0.663233161658083 0.376949337102475
0.663533176658833 0.376987407175574
0.663833191659583 0.377025447157881
0.664133206660333 0.377063457039514
0.664433221661083 0.377101436810594
0.664733236661833 0.377139386461251
0.665033251662583 0.377177305981622
0.665333266663333 0.377215195361851
0.665633281664083 0.377253054592089
0.665933296664833 0.377290883662494
0.666233311665583 0.377328682563232
0.666533326666333 0.377366451284476
0.666833341667084 0.377404189816406
0.667133356667833 0.377441898149207
0.667433371668583 0.377479576273075
0.667733386669334 0.377517224178211
0.668033401670084 0.377554841854823
0.668333416670833 0.377592429293127
0.668633431671584 0.377629986483345
0.668933446672334 0.377667513415709
0.669233461673084 0.377705010080454
0.669533476673834 0.377742476467827
0.669833491674584 0.377779912568077
0.670133506675334 0.377817318371465
0.670433521676084 0.377854693868256
0.670733536676834 0.377892039048724
0.671033551677584 0.377929353903149
0.671333566678334 0.377966638421819
0.671633581679084 0.378003892595029
0.671933596679834 0.378041116413081
0.672233611680584 0.378078309866285
0.672533626681334 0.378115472944957
0.672833641682084 0.378152605639422
0.673133656682834 0.378189707940011
0.673433671683584 0.378226779837061
0.673733686684334 0.37826382132092
0.674033701685084 0.37830083238194
0.674333716685835 0.378337813010482
0.674633731686584 0.378374763196912
0.674933746687334 0.378411682931606
0.675233761688085 0.378448572204946
0.675533776688834 0.378485431007321
0.675833791689584 0.378522259329129
0.676133806690335 0.378559057160772
0.676433821691084 0.378595824492663
0.676733836691835 0.37863256131522
0.677033851692585 0.378669267618869
0.677333866693335 0.378705943394044
0.677633881694085 0.378742588631184
0.677933896694835 0.378779203320738
0.678233911695585 0.378815787453161
0.678533926696335 0.378852341018915
0.678833941697085 0.378888864008471
0.679133956697835 0.378925356412305
0.679433971698585 0.378961818220902
0.679733986699335 0.378998249424755
0.680034001700085 0.379034650014361
0.680334016700835 0.379071019980229
0.680634031701585 0.379107359312871
0.680934046702335 0.379143668002809
0.681234061703085 0.379179946040572
0.681534076703835 0.379216193416697
0.681834091704585 0.379252410121725
0.682134106705335 0.379288596146208
0.682434121706085 0.379324751480705
0.682734136706835 0.379360876115781
0.683034151707585 0.379396970042009
0.683334166708335 0.379433033249969
0.683634181709086 0.379469065730249
0.683934196709835 0.379505067473444
0.684234211710586 0.379541038470157
0.684534226711336 0.379576978710997
0.684834241712085 0.379612888186583
0.685134256712836 0.379648766887539
0.685434271713586 0.379684614804498
0.685734286714336 0.379720431928098
0.686034301715086 0.379756218248987
0.686334316715836 0.37979197375782
0.686634331716586 0.379827698445258
0.686934346717336 0.379863392301972
0.687234361718086 0.379899055318637
0.687534376718836 0.379934687485939
0.687834391719586 0.379970288794568
0.688134406720336 0.380005859235225
0.688434421721086 0.380041398798616
0.688734436721836 0.380076907475455
0.689034451722586 0.380112385256464
0.689334466723336 0.380147832132372
0.689634481724086 0.380183248093916
0.689934496724836 0.380218633131839
0.690234511725586 0.380253987236894
0.690534526726336 0.380289310399838
0.690834541727086 0.38032460261144
0.691134556727836 0.380359863862473
0.691434571728586 0.380395094143718
0.691734586729337 0.380430293445965
0.692034601730087 0.380465461760011
0.692334616730836 0.380500599076658
0.692634631731587 0.38053570538672
0.692934646732337 0.380570780681015
0.693234661733086 0.38060582495037
0.693534676733837 0.380640838185619
0.693834691734587 0.380675820377604
0.694134706735337 0.380710771517174
0.694434721736087 0.380745691595186
0.694734736736837 0.380780580602504
0.695034751737587 0.380815438530001
0.695334766738337 0.380850265368556
0.695634781739087 0.380885061109055
0.695934796739837 0.380919825742395
0.696234811740587 0.380954559259476
0.696534826741337 0.380989261651209
0.696834841742087 0.38102393290851
0.697134856742837 0.381058573022306
0.697434871743587 0.381093181983527
0.697734886744337 0.381127759783116
0.698034901745087 0.381162306412018
0.698334916745837 0.38119682186119
0.698634931746587 0.381231306121595
0.698934946747337 0.381265759184202
0.699234961748088 0.38130018103999
0.699534976748837 0.381334571679945
0.699834991749587 0.38136893109506
0.700135006750338 0.381403259276336
0.700435021751088 0.381437556214781
0.700735036751837 0.381471821901412
0.701035051752588 0.381506056327253
0.701335066753338 0.381540259483335
0.701635081754088 0.381574431360697
0.701935096754838 0.381608571950386
0.702235111755588 0.381642681243456
0.702535126756338 0.38167675923097
0.702835141757088 0.381710805903996
0.703135156757838 0.381744821253614
0.703435171758588 0.381778805270907
0.703735186759338 0.381812757946968
0.704035201760088 0.381846679272897
0.704335216760838 0.381880569239803
0.704635231761588 0.381914427838802
0.704935246762338 0.381948255061016
0.705235261763088 0.381982050897578
0.705535276763838 0.382015815339624
0.705835291764588 0.382049548378303
0.706135306765338 0.382083250004769
0.706435321766088 0.382116920210182
0.706735336766839 0.382150558985713
0.707035351767588 0.382184166322539
0.707335366768338 0.382217742211846
0.707635381769089 0.382251286644825
0.707935396769838 0.382284799612677
0.708235411770588 0.38231828110661
0.708535426771339 0.382351731117841
0.708835441772089 0.382385149637593
0.709135456772839 0.382418536657097
0.709435471773589 0.382451892167592
0.709735486774339 0.382485216160326
0.710035501775089 0.382518508626553
0.710335516775839 0.382551769557534
0.710635531776589 0.382584998944541
0.710935546777339 0.382618196778851
0.711235561778089 0.38265136305175
0.711535576778839 0.382684497754531
0.711835591779589 0.382717600878496
0.712135606780339 0.382750672414952
0.712435621781089 0.382783712355218
0.712735636781839 0.382816720690617
0.713035651782589 0.382849697412482
0.713335666783339 0.382882642512153
0.713635681784089 0.382915555980977
0.713935696784839 0.382948437810311
0.714235711785589 0.382981287991518
0.714535726786339 0.383014106515969
0.714835741787089 0.383046893375044
0.71513575678784 0.383079648560128
0.715435771788589 0.383112372062617
0.715735786789339 0.383145063873914
0.71603580179009 0.383177723985428
0.716335816790839 0.383210352388578
0.71663583179159 0.383242949074791
0.71693584679234 0.383275514035499
0.71723586179309 0.383308047262144
0.71753587679384 0.383340548746177
0.71783589179459 0.383373018479053
0.71813590679534 0.38340545645224
0.71843592179609 0.383437862657209
0.71873593679684 0.383470237085442
0.71903595179759 0.383502579728427
0.71933596679834 0.383534890577661
0.71963598179909 0.383567169624649
0.71993599679984 0.383599416860903
0.72023601180059 0.383631632277944
0.72053602680134 0.383663815867299
0.72083604180209 0.383695967620504
0.72113605680284 0.383728087529104
0.72143607180359 0.38376017558465
0.72173608680434 0.383792231778702
0.72203610180509 0.383824256102828
0.72233611680584 0.383856248548603
0.72263613180659 0.38388820910761
0.72293614680734 0.383920137771442
0.72323616180809 0.383952034531696
0.723536176808841 0.383983899379981
0.72383619180959 0.384015732307911
0.724136206810341 0.38404753330711
0.724436221811091 0.384079302369208
0.72473623681184 0.384111039485844
0.725036251812591 0.384142744648666
0.725336266813341 0.384174417849327
0.725636281814091 0.38420605907949
0.725936296814841 0.384237668330827
0.726236311815591 0.384269245595015
0.726536326816341 0.384300790863742
0.726836341817091 0.384332304128701
0.727136356817841 0.384363785381596
0.727436371818591 0.384395234614136
0.727736386819341 0.38442665181804
0.728036401820091 0.384458036985034
0.728336416820841 0.384489390106853
0.728636431821591 0.384520711175239
0.728936446822341 0.384552000181942
0.729236461823091 0.384583257118721
0.729536476823841 0.384614481977341
0.729836491824591 0.384645674749578
0.730136506825341 0.384676835427213
0.730436521826091 0.384707964002036
0.730736536826841 0.384739060465847
0.731036551827591 0.384770124810451
0.731336566828341 0.384801157027662
0.731636581829092 0.384832157109302
0.731936596829842 0.384863125047203
0.732236611830591 0.384894060833202
0.732536626831342 0.384924964459146
0.732836641832092 0.38495583591689
0.733136656832841 0.384986675198294
0.733436671833592 0.385017482295231
0.733736686834342 0.385048257199578
0.734036701835092 0.385078999903223
0.734336716835842 0.385109710398059
0.734636731836592 0.385140388675989
0.734936746837342 0.385171034728925
0.735236761838092 0.385201648548784
0.735536776838842 0.385232230127494
0.735836791839592 0.38526277945699
0.736136806840342 0.385293296529214
0.736436821841092 0.385323781336117
0.736736836841842 0.38535423386966
0.737036851842592 0.385384654121808
0.737336866843342 0.385415042084537
0.737636881844092 0.38544539774983
0.737936896844842 0.385475721109679
0.738236911845592 0.385506012156084
0.738536926846342 0.385536270881052
0.738836941847092 0.385566497276598
0.739136956847843 0.385596691334747
0.739436971848592 0.385626853047531
0.739736986849342 0.385656982406989
0.740037001850093 0.38568707940517
0.740337016850843 0.38571714403413
0.740637031851592 0.385747176285933
0.740937046852343 0.385777176152652
0.741237061853093 0.385807143626368
0.741537076853843 0.38583707869917
0.741837091854593 0.385866981363154
0.742137106855343 0.385896851610425
0.742437121856093 0.385926689433097
0.742737136856843 0.385956494823291
0.743037151857593 0.385986267773136
0.743337166858343 0.38601600827477
0.743637181859093 0.38604571632034
0.743937196859843 0.386075391901998
0.744237211860593 0.386105035011908
0.744537226861343 0.386134645642238
0.744837241862093 0.386164223785169
0.745137256862843 0.386193769432886
0.745437271863593 0.386223282577584
0.745737286864343 0.386252763211467
0.746037301865093 0.386282211326745
0.746337316865843 0.386311626915638
0.746637331866594 0.386341009970374
0.746937346867343 0.386370360483187
0.747237361868093 0.386399678446323
0.747537376868844 0.386428963852033
0.747837391869593 0.386458216692578
0.748137406870343 0.386487436960226
0.748437421871094 0.386516624647254
0.748737436871844 0.386545779745946
0.749037451872594 0.386574902248597
0.749337466873344 0.386603992147508
0.749637481874094 0.386633049434988
0.749937496874844 0.386662074103355
0.750237511875594 0.386691066144935
0.750537526876344 0.386720025552063
0.750837541877094 0.386748952317081
0.751137556877844 0.38677784643234
0.751437571878594 0.3868067078902
0.751737586879344 0.386835536683026
0.752037601880094 0.386864332803196
0.752337616880844 0.386893096243092
0.752637631881594 0.386921826995108
0.752937646882344 0.386950525051643
0.753237661883094 0.386979190405105
0.753537676883844 0.387007823047912
0.753837691884594 0.387036422972489
0.754137706885344 0.38706499017127
0.754437721886094 0.387093524636695
0.754737736886844 0.387122026361216
0.755037751887595 0.38715049533729
0.755337766888344 0.387178931557384
0.755637781889094 0.387207335013972
0.755937796889845 0.387235705699538
0.756237811890594 0.387264043606574
0.756537826891345 0.387292348727578
0.756837841892095 0.38732062105506
0.757137856892845 0.387348860581535
0.757437871893595 0.387377067299529
0.757737886894345 0.387405241201573
0.758037901895095 0.38743338228021
0.758337916895845 0.387461490527989
0.758637931896595 0.387489565937468
0.758937946897345 0.387517608501213
0.759237961898095 0.387545618211799
0.759537976898845 0.387573595061809
0.759837991899595 0.387601539043834
0.760138006900345 0.387629450150474
0.760438021901095 0.387657328374337
0.760738036901845 0.387685173708038
0.761038051902595 0.387712986144204
0.761338066903345 0.387740765675466
0.761638081904095 0.387768512294466
0.761938096904845 0.387796225993853
0.762238111905595 0.387823906766287
0.762538126906345 0.387851554604434
0.762838141907095 0.387879169500967
0.763138156907845 0.387906751448571
0.763438171908596 0.387934300439937
0.763738186909345 0.387961816467765
0.764038201910096 0.387989299524763
0.764338216910846 0.388016749603649
0.764638231911595 0.388044166697147
0.764938246912346 0.38807155079799
0.765238261913096 0.388098901898921
0.765538276913846 0.38812621999269
0.765838291914596 0.388153505072056
0.766138306915346 0.388180757129786
0.766438321916096 0.388207976158655
0.766738336916846 0.388235162151448
0.767038351917596 0.388262315100956
0.767338366918346 0.38828943499998
0.767638381919096 0.388316521841331
0.767938396919846 0.388343575617824
0.768238411920596 0.388370596322287
0.768538426921346 0.388397583947554
0.768838441922096 0.388424538486467
0.769138456922846 0.388451459931879
0.769438471923596 0.388478348276649
0.769738486924346 0.388505203513644
0.770038501925096 0.388532025635743
0.770338516925846 0.38855881463583
0.770638531926596 0.388585570506798
0.770938546927346 0.38861229324155
0.771238561928096 0.388638982832995
0.771538576928847 0.388665639274055
0.771838591929597 0.388692262557654
0.772138606930346 0.38871885267673
0.772438621931097 0.388745409624227
0.772738636931847 0.388771933393098
0.773038651932596 0.388798423976303
0.773338666933347 0.388824881366814
0.773638681934097 0.388851305557607
0.773938696934847 0.388877696541671
0.774238711935597 0.388904054312
0.774538726936347 0.388930378861597
0.774838741937097 0.388956670183476
0.775138756937847 0.388982928270657
0.775438771938597 0.38900915311617
0.775738786939347 0.389035344713051
0.776038801940097 0.389061503054347
0.776338816940847 0.389087628133114
0.776638831941597 0.389113719942414
0.776938846942347 0.38913977847532
0.777238861943097 0.389165803724911
0.777538876943847 0.389191795684276
0.777838891944597 0.389217754346514
0.778138906945347 0.389243679704729
0.778438921946097 0.389269571752037
0.778738936946847 0.38929543048156
0.779038951947598 0.38932125588643
0.779338966948347 0.389347047959786
0.779638981949097 0.389372806694779
0.779938996949848 0.389398532084564
0.780239011950598 0.389424224122308
0.780539026951347 0.389449882801184
0.780839041952098 0.389475508114376
0.781139056952848 0.389501100055076
0.781439071953598 0.389526658616482
0.781739086954348 0.389552183791804
0.782039101955098 0.389577675574258
0.782339116955848 0.389603133957071
0.782639131956598 0.389628558933477
0.782939146957348 0.389653950496718
0.783239161958098 0.389679308640046
0.783539176958848 0.389704633356721
0.783839191959598 0.389729924640011
0.784139206960348 0.389755182483195
0.784439221961098 0.389780406879556
0.784739236961848 0.389805597822391
0.785039251962598 0.389830755305001
0.785339266963348 0.389855879320699
0.785639281964098 0.389880969862804
0.785939296964848 0.389906026924646
0.786239311965598 0.389931050499561
0.786539326966349 0.389956040580896
0.786839341967098 0.389980997162006
0.787139356967848 0.390005920236254
0.787439371968599 0.390030809797011
0.787739386969348 0.390055665837658
0.788039401970098 0.390080488351585
0.788339416970849 0.390105277332188
0.788639431971599 0.390130032772875
0.788939446972349 0.39015475466706
0.789239461973099 0.390179443008168
0.789539476973849 0.39020409778963
0.789839491974599 0.390228719004888
0.790139506975349 0.39025330664739
0.790439521976099 0.390277860710597
0.790739536976849 0.390302381187973
0.791039551977599 0.390326868072995
0.791339566978349 0.390351321359148
0.791639581979099 0.390375741039923
0.791939596979849 0.390400127108824
0.792239611980599 0.390424479559359
0.792539626981349 0.390448798385048
0.792839641982099 0.390473083579419
0.793139656982849 0.390497335136007
0.793439671983599 0.390521553048358
0.793739686984349 0.390545737310026
0.794039701985099 0.390569887914572
0.794339716985849 0.390594004855568
0.794639731986599 0.390618088126593
0.79493974698735 0.390642137721236
0.795239761988099 0.390666153633095
0.795539776988849 0.390690135855774
0.7958397919896 0.390714084382889
0.796139806990349 0.390737999208062
0.7964398219911 0.390761880324925
0.79673983699185 0.39078572772712
0.7970398519926 0.390809541408296
0.79733986699335 0.39083332136211
0.7976398819941 0.390857067582229
0.79793989699485 0.39088078006233
0.7982399119956 0.390904458796096
0.79853992699635 0.39092810377722
0.7988399419971 0.390951714999404
0.79913995699785 0.390975292456358
0.7994399719986 0.390998836141802
0.79973998699935 0.391022346049464
0.8000400020001 0.391045822173079
0.80034001700085 0.391069264506395
0.8006400320016 0.391092673043164
0.80094004700235 0.39111604777715
0.8012400620031 0.391139388702125
0.80154007700385 0.391162695811868
0.8018400920046 0.39118596910017
0.80214010700535 0.391209208560828
0.8024401220061 0.391232414187648
0.80274013700685 0.391255585974447
0.8030401520076 0.391278723915048
0.803340167008351 0.391301828003285
0.8036401820091 0.391324898233
0.803940197009851 0.391347934598042
0.804240212010601 0.391370937092272
0.80454022701135 0.391393905709558
0.804840242012101 0.391416840443776
0.805140257012851 0.391439741288812
0.805440272013601 0.391462608238561
0.805740287014351 0.391485441286927
0.806040302015101 0.39150824042782
0.806340317015851 0.391531005655164
0.806640332016601 0.391553736962886
0.806940347017351 0.391576434344925
0.807240362018101 0.39159909779523
0.807540377018851 0.391621727307755
0.807840392019601 0.391644322876467
0.808140407020351 0.391666884495339
0.808440422021101 0.391689412158353
0.808740437021851 0.391711905859501
0.809040452022601 0.391734365592783
0.809340467023351 0.391756791352208
0.809640482024101 0.391779183131795
0.809940497024851 0.39180154092557
0.810240512025601 0.391823864727568
0.810540527026351 0.391846154531835
0.810840542027101 0.391868410332422
0.811140557027851 0.391890632123394
0.811440572028602 0.391912819898819
0.811740587029352 0.391934973652779
0.812040602030101 0.391957093379362
0.812340617030852 0.391979179072665
0.812640632031602 0.392001230726795
0.812940647032351 0.392023248335867
0.813240662033102 0.392045231894006
0.813540677033852 0.392067181395343
0.813840692034602 0.392089096834022
0.814140707035352 0.392110978204192
0.814440722036102 0.392132825500013
0.814740737036852 0.392154638715655
0.815040752037602 0.392176417845293
0.815340767038352 0.392198162883115
0.815640782039102 0.392219873823315
0.815940797039852 0.392241550660097
0.816240812040602 0.392263193387675
0.816540827041352 0.39228480200027
0.816840842042102 0.392306376492112
0.817140857042852 0.392327916857442
0.817440872043602 0.392349423090507
0.817740887044352 0.392370895185566
0.818040902045102 0.392392333136884
0.818340917045852 0.392413736938736
0.818640932046602 0.392435106585407
0.818940947047353 0.392456442071189
0.819240962048102 0.392477743390385
0.819540977048852 0.392499010537305
0.819840992049603 0.39252024350627
0.820141007050352 0.392541442291607
0.820441022051102 0.392562606887654
0.820741037051853 0.392583737288758
0.821041052052603 0.392604833489274
0.821341067053353 0.392625895483567
0.821641082054103 0.392646923266009
0.821941097054853 0.392667916830984
0.822241112055603 0.392688876172882
0.822541127056353 0.392709801286104
0.822841142057103 0.392730692165058
0.823141157057853 0.392751548804163
0.823441172058603 0.392772371197845
0.823741187059353 0.39279315934054
0.824041202060103 0.392813913226694
0.824341217060853 0.39283463285076
0.824641232061603 0.392855318207201
0.824941247062353 0.392875969290488
0.825241262063103 0.392896586095103
0.825541277063853 0.392917168615534
0.825841292064603 0.392937716846282
0.826141307065353 0.392958230781853
0.826441322066103 0.392978710416763
0.826741337066853 0.392999155745539
0.827041352067603 0.393019566762715
0.827341367068354 0.393039943462835
0.827641382069103 0.39306028584045
0.827941397069853 0.393080593890123
0.828241412070604 0.393100867606425
0.828541427071353 0.393121106983933
0.828841442072104 0.393141312017238
0.829141457072854 0.393161482700936
0.829441472073604 0.393181619029634
0.829741487074354 0.393201720997947
0.830041502075104 0.3932217886005
0.830341517075854 0.393241821831927
0.830641532076604 0.393261820686869
0.830941547077354 0.393281785159978
0.831241562078104 0.393301715245916
0.831541577078854 0.39332161093935
0.831841592079604 0.393341472234961
0.832141607080354 0.393361299127435
0.832441622081104 0.393381091611468
0.832741637081854 0.393400849681768
0.833041652082604 0.393420573333047
0.833341667083354 0.393440262560031
0.833641682084104 0.393459917357451
0.833941697084854 0.393479537720049
0.834241712085604 0.393499123642576
0.834541727086354 0.393518675119792
0.834841742087104 0.393538192146466
0.835141757087854 0.393557674717375
0.835441772088604 0.393577122827307
0.835741787089355 0.393596536471057
0.836041802090104 0.393615915643431
0.836341817090855 0.393635260339242
0.836641832091605 0.393654570553314
0.836941847092354 0.393673846280479
0.837241862093105 0.393693087515578
0.837541877093855 0.393712294253461
0.837841892094605 0.393731466488988
0.838141907095355 0.393750604217027
0.838441922096105 0.393769707432456
0.838741937096855 0.393788776130162
0.839041952097605 0.393807810305039
0.839341967098355 0.393826809951993
0.839641982099105 0.393845775065938
0.839941997099855 0.393864705641796
0.840242012100605 0.393883601674499
0.840542027101355 0.393902463158989
0.840842042102105 0.393921290090216
0.841142057102855 0.393940082463138
0.841442072103605 0.393958840272724
0.841742087104355 0.393977563513952
0.842042102105105 0.393996252181808
0.842342117105855 0.394014906271287
0.842642132106605 0.394033525777395
0.842942147107355 0.394052110695145
0.843242162108105 0.39407066101956
0.843542177108855 0.394089176745672
0.843842192109606 0.394107657868522
0.844142207110356 0.39412610438316
0.844442222111105 0.394144516284647
0.844742237111856 0.39416289356805
0.845042252112606 0.394181236228446
0.845342267113355 0.394199544260923
0.845642282114106 0.394217817660577
0.845942297114856 0.394236056422512
0.846242312115606 0.394254260541842
0.846542327116356 0.394272430013691
0.846842342117106 0.394290564833191
0.847142357117856 0.394308664995483
0.847442372118606 0.394326730495719
0.847742387119356 0.394344761329057
0.848042402120106 0.394362757490667
0.848342417120856 0.394380718975727
0.848642432121606 0.394398645779423
0.848942447122356 0.394416537896953
0.849242462123106 0.394434395323521
0.849542477123856 0.394452218054343
0.849842492124606 0.394470006084642
0.850142507125356 0.39448775940965
0.850442522126106 0.394505478024611
0.850742537126856 0.394523161924775
0.851042552127606 0.394540811105403
0.851342567128357 0.394558425561764
0.851642582129106 0.394576005289137
0.851942597129856 0.39459355028281
0.852242612130607 0.39461106053808
0.852542627131357 0.394628536050253
0.852842642132106 0.394645976814645
0.853142657132857 0.39466338282658
0.853442672133607 0.394680754081392
0.853742687134357 0.394698090574424
0.854042702135107 0.394715392301028
0.854342717135857 0.394732659256565
0.854642732136607 0.394749891436406
0.854942747137357 0.39476708883593
0.855242762138107 0.394784251450527
0.855542777138857 0.394801379275595
0.855842792139607 0.39481847230654
0.856142807140357 0.39483553053878
0.856442822141107 0.394852553967739
0.856742837141857 0.394869542588853
0.857042852142607 0.394886496397565
0.857342867143357 0.39490341538933
0.857642882144107 0.39492029955961
0.857942897144857 0.394937148903875
0.858242912145607 0.394953963417607
0.858542927146357 0.394970743096297
0.858842942147108 0.394987487935444
0.859142957147857 0.395004197930555
0.859442972148607 0.395020873077149
0.859742987149358 0.395037513370753
0.860043002150107 0.395054118806903
0.860343017150857 0.395070689381144
0.860643032151608 0.395087225089031
0.860943047152358 0.395103725926129
0.861243062153108 0.395120191888009
0.861543077153858 0.395136622970255
0.861843092154608 0.395153019168457
0.862143107155358 0.395169380478218
0.862443122156108 0.395185706895146
0.862743137156858 0.395201998414861
0.863043152157608 0.395218255032992
0.863343167158358 0.395234476745177
0.863643182159108 0.395250663547062
0.863943197159858 0.395266815434303
0.864243212160608 0.395282932402567
0.864543227161358 0.395299014447528
0.864843242162108 0.39531506156487
0.865143257162858 0.395331073750287
0.865443272163608 0.39534705099948
0.865743287164358 0.395362993308162
0.866043302165108 0.395378900672054
0.866343317165858 0.395394773086886
0.866643332166608 0.395410610548398
0.866943347167358 0.395426413052338
0.867243362168109 0.395442180594465
0.867543377168858 0.395457913170547
0.867843392169608 0.395473610776359
0.868143407170359 0.395489273407687
0.868443422171108 0.395504901060328
0.868743437171859 0.395520493730085
0.869043452172609 0.395536051412773
0.869343467173359 0.395551574104214
0.869643482174109 0.395567061800241
0.869943497174859 0.395582514496695
0.870243512175609 0.395597932189427
0.870543527176359 0.395613314874298
0.870843542177109 0.395628662547177
0.871143557177859 0.395643975203943
0.871443572178609 0.395659252840484
0.871743587179359 0.395674495452698
0.872043602180109 0.39568970303649
0.872343617180859 0.395704875587778
0.872643632181609 0.395720013102486
0.872943647182359 0.395735115576549
0.873243662183109 0.395750183005911
0.873543677183859 0.395765215386525
0.873843692184609 0.395780212714354
0.874143707185359 0.395795174985369
0.874443722186109 0.395810102195552
0.874743737186859 0.395824994340894
0.875043752187609 0.395839851417393
0.875343767188359 0.39585467342106
0.87564378218911 0.395869460347912
0.875943797189859 0.395884212193977
0.87624381219061 0.395898928955293
0.87654382719136 0.395913610627906
0.876843842192109 0.395928257207871
0.87714385719286 0.395942868691254
0.87744387219361 0.395957445074129
0.87774388719436 0.39597198635258
0.87804390219511 0.3959864925227
0.87834391719586 0.396000963580591
0.87864393219661 0.396015399522365
0.87894394719736 0.396029800344143
0.87924396219811 0.396044166042056
0.87954397719886 0.396058496612243
0.87984399219961 0.396072792050853
0.88014400720036 0.396087052354046
0.88044402220111 0.396101277517988
0.88074403720186 0.396115467538857
0.88104405220261 0.396129622412839
0.88134406720336 0.396143742136131
0.88164408220411 0.396157826704938
0.88194409720486 0.396171876115473
0.88224411220561 0.396185890363962
0.88254412720636 0.396199869446637
0.88284414220711 0.396213813359741
0.88314415720786 0.396227722099526
0.88344417220861 0.396241595662253
0.883744187209361 0.396255434044194
0.884044202210111 0.396269237241628
0.88434421721086 0.396283005250846
0.884644232211611 0.396296738068145
0.884944247212361 0.396310435689834
0.88524426221311 0.39632409811223
0.885544277213861 0.396337725331662
0.885844292214611 0.396351317344465
0.886144307215361 0.396364874146984
0.886444322216111 0.396378395735576
0.886744337216861 0.396391882106604
0.887044352217611 0.396405333256443
0.887344367218361 0.396418749181475
0.887644382219111 0.396432129878094
0.887944397219861 0.396445475342702
0.888244412220611 0.39645878557171
0.888544427221361 0.396472060561539
0.888844442222111 0.396485300308619
0.889144457222861 0.39649850480939
0.889444472223611 0.396511674060301
0.889744487224361 0.39652480805781
0.890044502225111 0.396537906798386
0.890344517225861 0.396550970278506
0.890644532226611 0.396563998494656
0.890944547227361 0.396576991443332
0.891244562228112 0.396589949121041
0.891544577228861 0.396602871524296
0.891844592229611 0.396615758649622
0.892144607230362 0.396628610493554
0.892444622231112 0.396641427052633
0.892744637231861 0.396654208323413
0.893044652232612 0.396666954302455
0.893344667233362 0.396679664986332
0.893644682234112 0.396692340371623
0.893944697234862 0.39670498045492
0.894244712235612 0.396717585232821
0.894544727236362 0.396730154701936
0.894844742237112 0.396742688858883
0.895144757237862 0.396755187700291
0.895444772238612 0.396767651222796
0.895744787239362 0.396780079423046
0.896044802240112 0.396792472297697
0.896344817240862 0.396804829843414
0.896644832241612 0.396817152056872
0.896944847242362 0.396829438934757
0.897244862243112 0.396841690473762
0.897544877243862 0.39685390667059
0.897844892244612 0.396866087521954
0.898144907245362 0.396878233024578
0.898444922246112 0.396890343175192
0.898744937246863 0.396902417970537
0.899044952247612 0.396914457407365
0.899344967248362 0.396926461482435
0.899644982249113 0.396938430192517
0.899944997249862 0.39695036353439
0.900245012250612 0.396962261504843
0.900545027251363 0.396974124100673
0.900845042252113 0.396985951318688
0.901145057252863 0.396997743155704
0.901445072253613 0.397009499608548
0.901745087254363 0.397021220674056
0.902045102255113 0.397032906349072
0.902345117255863 0.397044556630453
0.902645132256613 0.39705617151506
0.902945147257363 0.397067750999769
0.903245162258113 0.397079295081463
0.903545177258863 0.397090803757033
0.903845192259613 0.397102277023382
0.904145207260363 0.397113714877421
0.904445222261113 0.397125117316072
0.904745237261863 0.397136484336264
0.905045252262613 0.397147815934938
0.905345267263363 0.397159112109044
0.905645282264113 0.397170372855539
0.905945297264863 0.397181598171392
0.906245312265613 0.397192788053582
0.906545327266363 0.397203942499095
0.906845342267113 0.397215061504928
0.907145357267864 0.397226145068087
0.907445372268613 0.397237193185589
0.907745387269363 0.397248205854458
0.908045402270114 0.39725918307173
0.908345417270863 0.397270124834448
0.908645432271614 0.397281031139666
0.908945447272364 0.397291901984448
0.909245462273114 0.397302737365866
0.909545477273864 0.397313537281002
0.909845492274614 0.397324301726949
0.910145507275364 0.397335030700806
0.910445522276114 0.397345724199686
0.910745537276864 0.397356382220708
0.911045552277614 0.397367004761002
0.911345567278364 0.397377591817707
0.911645582279114 0.397388143387972
0.911945597279864 0.397398659468955
0.912245612280614 0.397409140057824
0.912545627281364 0.397419585151756
0.912845642282114 0.397429994747937
0.913145657282864 0.397440368843565
0.913445672283614 0.397450707435845
0.913745687284364 0.397461010521992
0.914045702285114 0.397471278099231
0.914345717285864 0.397481510164796
0.914645732286614 0.397491706715932
0.914945747287364 0.397501867749891
0.915245762288114 0.397511993263937
0.915545777288865 0.397522083255341
0.915845792289614 0.397532137721386
0.916145807290365 0.397542156659364
0.916445822291115 0.397552140066574
0.916745837291864 0.397562087940329
0.917045852292615 0.397572000277947
0.917345867293365 0.397581877076758
0.917645882294115 0.397591718334102
0.917945897294865 0.397601524047327
0.918245912295615 0.397611294213791
0.918545927296365 0.397621028830862
0.918845942297115 0.397630727895917
0.919145957297865 0.397640391406343
0.919445972298615 0.397650019359536
0.919745987299365 0.397659611752902
0.920046002300115 0.397669168583857
0.920346017300865 0.397678689849824
0.920646032301615 0.39768817554824
0.920946047302365 0.397697625676547
0.921246062303115 0.3977070402322
0.921546077303865 0.397716419212661
0.921846092304615 0.397725762615403
0.922146107305365 0.397735070437908
0.922446122306115 0.397744342677669
0.922746137306865 0.397753579332185
0.923046152307615 0.397762780398969
0.923346167308365 0.39777194587554
0.923646182309116 0.397781075759428
0.923946197309866 0.397790170048173
0.924246212310615 0.397799228739325
0.924546227311366 0.39780825183044
0.924846242312116 0.397817239319089
0.925146257312865 0.397826191202848
0.925446272313616 0.397835107479305
0.925746287314366 0.397843988146056
0.926046302315116 0.397852833200708
0.926346317315866 0.397861642640877
0.926646332316616 0.397870416464189
0.926946347317366 0.397879154668278
0.927246362318116 0.39788785725079
0.927546377318866 0.397896524209378
0.927846392319616 0.397905155541706
0.928146407320366 0.397913751245448
0.928446422321116 0.397922311318286
0.928746437321866 0.397930835757914
0.929046452322616 0.397939324562032
0.929346467323366 0.397947777728354
0.929646482324116 0.3979561952546
0.929946497324866 0.3979645771385
0.930246512325617 0.397972923377796
0.930546527326366 0.397981233970236
0.930846542327116 0.397989508913582
0.931146557327867 0.397997748205602
0.931446572328616 0.398005951844074
0.931746587329366 0.398014119826787
0.932046602330117 0.398022252151538
0.932346617330867 0.398030348816136
0.932646632331616 0.398038409818397
0.932946647332367 0.398046435156148
0.933246662333117 0.398054424827224
0.933546677333867 0.398062378829473
0.933846692334617 0.398070297160749
0.934146707335367 0.398078179818917
0.934446722336117 0.398086026801852
0.934746737336867 0.398093838107437
0.935046752337617 0.398101613733567
0.935346767338367 0.398109353678145
0.935646782339117 0.398117057939084
0.935946797339867 0.398124726514307
0.936246812340617 0.398132359401745
0.936546827341367 0.39813995659934
0.936846842342117 0.398147518105044
0.937146857342867 0.398155043916817
0.937446872343617 0.39816253403263
0.937746887344367 0.398169988450463
0.938046902345117 0.398177407168307
0.938346917345867 0.398184790184159
0.938646932346618 0.398192137496029
0.938946947347367 0.398199449101937
0.939246962348117 0.398206724999908
0.939546977348868 0.398213965187983
0.939846992349617 0.398221169664207
0.940147007350367 0.398228338426638
0.940447022351118 0.398235471473342
0.940747037351868 0.398242568802396
0.941047052352618 0.398249630411885
0.941347067353368 0.398256656299905
0.941647082354118 0.39826364646456
0.941947097354868 0.398270600903966
0.942247112355618 0.398277519616247
0.942547127356368 0.398284402599536
0.942847142357118 0.398291249851977
0.943147157357868 0.398298061371722
0.943447172358618 0.398304837156936
0.943747187359368 0.398311577205789
0.944047202360118 0.398318281516464
0.944347217360868 0.398324950087153
0.944647232361618 0.398331582916057
0.944947247362368 0.398338180001385
0.945247262363118 0.39834474134136
0.945547277363868 0.398351266934211
0.945847292364618 0.398357756778177
0.946147307365368 0.398364210871508
0.946447322366118 0.398370629212463
0.946747337366868 0.39837701179931
0.947047352367619 0.398383358630327
0.947347367368368 0.398389669703803
0.947647382369118 0.398395945018035
0.947947397369869 0.398402184571329
0.948247412370618 0.398408388362003
0.948547427371369 0.398414556388382
0.948847442372119 0.398420688648803
0.949147457372869 0.398426785141612
0.949447472373619 0.398432845865163
0.949747487374369 0.398438870817821
0.950047502375119 0.398444859997961
0.950347517375869 0.398450813403967
0.950647532376619 0.398456731034232
0.950947547377369 0.398462612887161
0.951247562378119 0.398468458961166
0.951547577378869 0.398474269254669
0.951847592379619 0.398480043766104
0.952147607380369 0.398485782493911
0.952447622381119 0.398491485436543
0.952747637381869 0.398497152592461
0.953047652382619 0.398502783960135
0.953347667383369 0.398508379538046
0.953647682384119 0.398513939324685
0.953947697384869 0.398519463318551
0.954247712385619 0.398524951518153
0.954547727386369 0.398530403922011
0.954847742387119 0.398535820528653
0.95514775738787 0.398541201336618
0.95544777238862 0.398546546344454
0.955747787389369 0.398551855550718
0.95604780239012 0.398557128953977
0.95634781739087 0.398562366552809
0.956647832391619 0.398567568345801
0.95694784739237 0.398572734331548
0.95724786239312 0.398577864508656
0.95754787739387 0.398582958875741
0.95784789239462 0.398588017431429
0.95814790739537 0.398593040174354
0.95844792239612 0.39859802710316
0.95874793739687 0.398602978216502
0.95904795239762 0.398607893513043
0.95934796739837 0.398612772991458
0.95964798239912 0.398617616650429
0.95994799739987 0.398622424488648
0.96024801240062 0.39862719650482
0.96054802740137 0.398631932697655
0.96084804240212 0.398636633065875
0.96114805740287 0.398641297608212
0.96144807240362 0.398645926323406
0.96174808740437 0.39865051921021
0.96204810240512 0.398655076267382
0.96234811740587 0.398659597493694
0.962648132406621 0.398664082887924
0.96294814740737 0.398668532448863
0.96324816240812 0.398672946175308
0.963548177408871 0.39867732406607
0.96384819240962 0.398681666119966
0.96414820741037 0.398685972335825
0.964448222411121 0.398690242712483
0.964748237411871 0.398694477248789
0.96504825241262 0.3986986759436
0.965348267413371 0.398702838795781
0.965648282414121 0.398706965804211
0.965948297414871 0.398711056967774
0.966248312415621 0.398715112285366
0.966548327416371 0.398719131755893
0.966848342417121 0.398723115378269
0.967148357417871 0.398727063151421
0.967448372418621 0.398730975074281
0.967748387419371 0.398734851145793
0.968048402420121 0.398738691364913
0.968348417420871 0.398742495730602
0.968648432421621 0.398746264241835
0.968948447422371 0.398749996897593
0.969248462423121 0.39875369369687
0.969548477423871 0.398757354638667
0.969848492424621 0.398760979721996
0.970148507425371 0.398764568945878
0.970448522426121 0.398768122309345
0.970748537426871 0.398771639811437
0.971048552427622 0.398775121451205
0.971348567428371 0.39877856722771
0.971648582429121 0.398781977140019
0.971948597429872 0.398785351187214
0.972248612430621 0.398788689368384
0.972548627431371 0.398791991682627
0.972848642432122 0.398795258129051
0.973148657432872 0.398798488706775
0.973448672433622 0.398801683414928
0.973748687434372 0.398804842252645
0.974048702435122 0.398807965219075
0.974348717435872 0.398811052313375
0.974648732436622 0.39881410353471
0.974948747437372 0.398817118882258
0.975248762438122 0.398820098355204
0.975548777438872 0.398823041952745
0.975848792439622 0.398825949674084
0.976148807440372 0.398828821518438
0.976448822441122 0.39883165748503
0.976748837441872 0.398834457573096
0.977048852442622 0.398837221781878
0.977348867443372 0.398839950110632
0.977648882444122 0.398842642558621
0.977948897444872 0.398845299125117
0.978248912445622 0.398847919809403
0.978548927446372 0.398850504610771
0.978848942447122 0.398853053528525
0.979148957447872 0.398855566561975
0.979448972448623 0.398858043710444
0.979748987449372 0.398860484973262
0.980049002450122 0.39886289034977
0.980349017450873 0.398865259839319
0.980649032451622 0.398867593441269
0.980949047452373 0.398869891154991
0.981249062453123 0.398872152979863
0.981549077453873 0.398874378915275
0.981849092454623 0.398876568960626
0.982149107455373 0.398878723115324
0.982449122456123 0.398880841378789
0.982749137456873 0.398882923750448
0.983049152457623 0.398884970229739
0.983349167458373 0.398886980816109
0.983649182459123 0.398888955509016
0.983949197459873 0.398890894307926
0.984249212460623 0.398892797212316
0.984549227461373 0.398894664221672
0.984849242462123 0.39889649533549
0.985149257462873 0.398898290553275
0.985449272463623 0.398900049874544
0.985749287464373 0.39890177329882
0.986049302465123 0.398903460825639
0.986349317465873 0.398905112454544
0.986649332466623 0.39890672818509
0.986949347467373 0.398908308016841
0.987249362468123 0.39890985194937
0.987549377468874 0.39891135998226
0.987849392469624 0.398912832115104
0.988149407470373 0.398914268347505
0.988449422471124 0.398915668679074
0.988749437471874 0.398917033109433
0.989049452472623 0.398918361638215
0.989349467473374 0.398919654265061
0.989649482474124 0.39892091098962
0.989949497474874 0.398922131811555
0.990249512475624 0.398923316730535
0.990549527476374 0.39892446574624
0.990849542477124 0.398925578858361
0.991149557477874 0.398926656066596
0.991449572478624 0.398927697370655
0.991749587479374 0.398928702770257
0.992049602480124 0.39892967226513
0.992349617480874 0.398930605855012
0.992649632481624 0.398931503539651
0.992949647482374 0.398932365318805
0.993249662483124 0.398933191192241
0.993549677483874 0.398933981159737
0.993849692484624 0.398934735221078
0.994149707485374 0.398935453376061
0.994449722486124 0.398936135624493
0.994749737486874 0.398936781966189
0.995049752487625 0.398937392400974
0.995349767488374 0.398937966928684
0.995649782489124 0.398938505549164
0.995949797489875 0.398939008262268
0.996249812490625 0.39893947506786
0.996549827491374 0.398939905965814
0.996849842492125 0.398940300956015
0.997149857492875 0.398940660038355
0.997449872493624 0.398940983212737
0.997749887494375 0.398941270479074
0.998049902495125 0.398941521837289
0.998349917495875 0.398941737287313
0.998649932496625 0.398941916829089
0.998949947497375 0.398942060462568
0.999249962498125 0.398942168187711
0.999549977498875 0.398942240004489
0.999849992499625 0.398942275912883
1.00015000750038 0.398942275912883
1.00045002250113 0.398942240004489
1.00075003750187 0.398942168187711
1.00105005250263 0.398942060462568
1.00135006750338 0.398941916829089
1.00165008250413 0.398941737287313
1.00195009750488 0.398941521837289
1.00225011250563 0.398941270479074
1.00255012750638 0.398940983212737
1.00285014250713 0.398940660038355
1.00315015750788 0.398940300956015
1.00345017250863 0.398939905965814
1.00375018750938 0.39893947506786
1.00405020251013 0.398939008262268
1.00435021751088 0.398938505549164
1.00465023251163 0.398937966928684
1.00495024751238 0.398937392400974
1.00525026251313 0.398936781966189
1.00555027751388 0.398936135624493
1.00585029251463 0.398935453376061
1.00615030751538 0.398934735221078
1.00645032251613 0.398933981159737
1.00675033751688 0.398933191192241
1.00705035251763 0.398932365318805
1.00735036751838 0.398931503539651
1.00765038251913 0.398930605855012
1.00795039751988 0.39892967226513
1.00825041252063 0.398928702770257
1.00855042752138 0.398927697370655
1.00885044252213 0.398926656066596
1.00915045752288 0.398925578858361
1.00945047252363 0.39892446574624
1.00975048752438 0.398923316730535
1.01005050252513 0.398922131811555
1.01035051752588 0.39892091098962
1.01065053252663 0.398919654265061
1.01095054752738 0.398918361638215
1.01125056252813 0.398917033109433
1.01155057752888 0.398915668679074
1.01185059252963 0.398914268347505
1.01215060753038 0.398912832115104
1.01245062253113 0.39891135998226
1.01275063753188 0.39890985194937
1.01305065253263 0.398908308016841
1.01335066753338 0.39890672818509
1.01365068253413 0.398905112454544
1.01395069753488 0.398903460825639
1.01425071253563 0.39890177329882
1.01455072753638 0.398900049874544
1.01485074253713 0.398898290553275
1.01515075753788 0.39889649533549
1.01545077253863 0.398894664221672
1.01575078753938 0.398892797212316
1.01605080254013 0.398890894307926
1.01635081754088 0.398888955509016
1.01665083254163 0.398886980816109
1.01695084754238 0.398884970229739
1.01725086254313 0.398882923750448
1.01755087754388 0.398880841378789
1.01785089254463 0.398878723115324
1.01815090754538 0.398876568960626
1.01845092254613 0.398874378915275
1.01875093754688 0.398872152979863
1.01905095254763 0.398869891154991
1.01935096754838 0.398867593441269
1.01965098254913 0.398865259839319
1.01995099754988 0.39886289034977
1.02025101255063 0.398860484973262
1.02055102755138 0.398858043710444
1.02085104255213 0.398855566561975
1.02115105755288 0.398853053528525
1.02145107255363 0.398850504610771
1.02175108755438 0.398847919809403
1.02205110255513 0.398845299125117
1.02235111755588 0.398842642558621
1.02265113255663 0.398839950110632
1.02295114755738 0.398837221781878
1.02325116255813 0.398834457573096
1.02355117755888 0.39883165748503
1.02385119255963 0.398828821518438
1.02415120756038 0.398825949674084
1.02445122256113 0.398823041952745
1.02475123756188 0.398820098355204
1.02505125256263 0.398817118882258
1.02535126756338 0.39881410353471
1.02565128256413 0.398811052313375
1.02595129756488 0.398807965219075
1.02625131256563 0.398804842252645
1.02655132756638 0.398801683414928
1.02685134256713 0.398798488706775
1.02715135756788 0.398795258129051
1.02745137256863 0.398791991682627
1.02775138756938 0.398788689368384
1.02805140257013 0.398785351187214
1.02835141757088 0.398781977140019
1.02865143257163 0.39877856722771
1.02895144757238 0.398775121451205
1.02925146257313 0.398771639811437
1.02955147757388 0.398768122309345
1.02985149257463 0.398764568945878
1.03015150757538 0.398760979721996
1.03045152257613 0.398757354638667
1.03075153757688 0.39875369369687
1.03105155257763 0.398749996897593
1.03135156757838 0.398746264241835
1.03165158257913 0.398742495730602
1.03195159757988 0.398738691364913
1.03225161258063 0.398734851145793
1.03255162758138 0.398730975074281
1.03285164258213 0.398727063151421
1.03315165758288 0.398723115378269
1.03345167258363 0.398719131755893
1.03375168758438 0.398715112285366
1.03405170258513 0.398711056967774
1.03435171758588 0.398706965804211
1.03465173258663 0.398702838795781
1.03495174758738 0.3986986759436
1.03525176258813 0.398694477248789
1.03555177758888 0.398690242712483
1.03585179258963 0.398685972335825
1.03615180759038 0.398681666119966
1.03645182259113 0.39867732406607
1.03675183759188 0.398672946175308
1.03705185259263 0.398668532448863
1.03735186759338 0.398664082887924
1.03765188259413 0.398659597493694
1.03795189759488 0.398655076267382
1.03825191259563 0.39865051921021
1.03855192759638 0.398645926323406
1.03885194259713 0.398641297608212
1.03915195759788 0.398636633065875
1.03945197259863 0.398631932697655
1.03975198759938 0.39862719650482
1.04005200260013 0.398622424488648
1.04035201760088 0.398617616650429
1.04065203260163 0.398612772991458
1.04095204760238 0.398607893513043
1.04125206260313 0.398602978216502
1.04155207760388 0.39859802710316
1.04185209260463 0.398593040174354
1.04215210760538 0.398588017431429
1.04245212260613 0.398582958875741
1.04275213760688 0.398577864508656
1.04305215260763 0.398572734331548
1.04335216760838 0.398567568345801
1.04365218260913 0.398562366552809
1.04395219760988 0.398557128953977
1.04425221261063 0.398551855550718
1.04455222761138 0.398546546344454
1.04485224261213 0.398541201336618
1.04515225761288 0.398535820528653
1.04545227261363 0.398530403922011
1.04575228761438 0.398524951518153
1.04605230261513 0.398519463318551
1.04635231761588 0.398513939324685
1.04665233261663 0.398508379538046
1.04695234761738 0.398502783960135
1.04725236261813 0.398497152592461
1.04755237761888 0.398491485436543
1.04785239261963 0.398485782493911
1.04815240762038 0.398480043766104
1.04845242262113 0.398474269254669
1.04875243762188 0.398468458961166
1.04905245262263 0.398462612887161
1.04935246762338 0.398456731034232
1.04965248262413 0.398450813403967
1.04995249762488 0.398444859997961
1.05025251262563 0.398438870817821
1.05055252762638 0.398432845865163
1.05085254262713 0.398426785141612
1.05115255762788 0.398420688648803
1.05145257262863 0.398414556388382
1.05175258762938 0.398408388362003
1.05205260263013 0.398402184571329
1.05235261763088 0.398395945018035
1.05265263263163 0.398389669703803
1.05295264763238 0.398383358630327
1.05325266263313 0.39837701179931
1.05355267763388 0.398370629212463
1.05385269263463 0.398364210871508
1.05415270763538 0.398357756778177
1.05445272263613 0.398351266934211
1.05475273763688 0.39834474134136
1.05505275263763 0.398338180001385
1.05535276763838 0.398331582916057
1.05565278263913 0.398324950087153
1.05595279763988 0.398318281516464
1.05625281264063 0.398311577205789
1.05655282764138 0.398304837156936
1.05685284264213 0.398298061371722
1.05715285764288 0.398291249851977
1.05745287264363 0.398284402599536
1.05775288764438 0.398277519616247
1.05805290264513 0.398270600903966
1.05835291764588 0.39826364646456
1.05865293264663 0.398256656299905
1.05895294764738 0.398249630411885
1.05925296264813 0.398242568802396
1.05955297764888 0.398235471473342
1.05985299264963 0.398228338426638
1.06015300765038 0.398221169664207
1.06045302265113 0.398213965187983
1.06075303765188 0.398206724999908
1.06105305265263 0.398199449101937
1.06135306765338 0.398192137496029
1.06165308265413 0.398184790184159
1.06195309765488 0.398177407168307
1.06225311265563 0.398169988450463
1.06255312765638 0.39816253403263
1.06285314265713 0.398155043916817
1.06315315765788 0.398147518105044
1.06345317265863 0.39813995659934
1.06375318765938 0.398132359401745
1.06405320266013 0.398124726514307
1.06435321766088 0.398117057939084
1.06465323266163 0.398109353678145
1.06495324766238 0.398101613733567
1.06525326266313 0.398093838107437
1.06555327766388 0.398086026801852
1.06585329266463 0.398078179818917
1.06615330766538 0.398070297160749
1.06645332266613 0.398062378829473
1.06675333766688 0.398054424827224
1.06705335266763 0.398046435156148
1.06735336766838 0.398038409818397
1.06765338266913 0.398030348816136
1.06795339766988 0.398022252151538
1.06825341267063 0.398014119826787
1.06855342767138 0.398005951844074
1.06885344267213 0.397997748205602
1.06915345767288 0.397989508913582
1.06945347267363 0.397981233970236
1.06975348767438 0.397972923377796
1.07005350267513 0.3979645771385
1.07035351767588 0.3979561952546
1.07065353267663 0.397947777728354
1.07095354767738 0.397939324562032
1.07125356267813 0.397930835757914
1.07155357767888 0.397922311318286
1.07185359267963 0.397913751245448
1.07215360768038 0.397905155541706
1.07245362268113 0.397896524209378
1.07275363768188 0.39788785725079
1.07305365268263 0.397879154668278
1.07335366768338 0.397870416464189
1.07365368268413 0.397861642640877
1.07395369768488 0.397852833200708
1.07425371268563 0.397843988146056
1.07455372768638 0.397835107479305
1.07485374268713 0.397826191202848
1.07515375768788 0.397817239319089
1.07545377268863 0.39780825183044
1.07575378768938 0.397799228739325
1.07605380269013 0.397790170048173
1.07635381769088 0.397781075759428
1.07665383269163 0.39777194587554
1.07695384769238 0.397762780398969
1.07725386269313 0.397753579332185
1.07755387769388 0.397744342677669
1.07785389269463 0.397735070437908
1.07815390769538 0.397725762615403
1.07845392269613 0.397716419212661
1.07875393769688 0.3977070402322
1.07905395269764 0.397697625676547
1.07935396769838 0.39768817554824
1.07965398269913 0.397678689849824
1.07995399769989 0.397669168583857
1.08025401270064 0.397659611752902
1.08055402770138 0.397650019359536
1.08085404270214 0.397640391406343
1.08115405770289 0.397630727895917
1.08145407270364 0.397621028830862
1.08175408770439 0.397611294213791
1.08205410270514 0.397601524047327
1.08235411770589 0.397591718334102
1.08265413270664 0.397581877076758
1.08295414770739 0.397572000277947
1.08325416270814 0.397562087940329
1.08355417770889 0.397552140066574
1.08385419270964 0.397542156659364
1.08415420771039 0.397532137721386
1.08445422271114 0.397522083255341
1.08475423771189 0.397511993263937
1.08505425271264 0.397501867749891
1.08535426771339 0.397491706715932
1.08565428271414 0.397481510164796
1.08595429771489 0.397471278099231
1.08625431271564 0.397461010521992
1.08655432771639 0.397450707435845
1.08685434271714 0.397440368843565
1.08715435771789 0.397429994747937
1.08745437271864 0.397419585151756
1.08775438771939 0.397409140057824
1.08805440272014 0.397398659468955
1.08835441772089 0.397388143387972
1.08865443272164 0.397377591817707
1.08895444772239 0.397367004761002
1.08925446272314 0.397356382220708
1.08955447772389 0.397345724199686
1.08985449272464 0.397335030700806
1.09015450772539 0.397324301726949
1.09045452272614 0.397313537281002
1.09075453772689 0.397302737365866
1.09105455272764 0.397291901984448
1.09135456772839 0.397281031139666
1.09165458272914 0.397270124834448
1.09195459772989 0.39725918307173
1.09225461273064 0.397248205854458
1.09255462773139 0.397237193185589
1.09285464273214 0.397226145068087
1.09315465773289 0.397215061504928
1.09345467273364 0.397203942499095
1.09375468773439 0.397192788053582
1.09405470273514 0.397181598171392
1.09435471773589 0.397170372855539
1.09465473273664 0.397159112109044
1.09495474773739 0.397147815934938
1.09525476273814 0.397136484336264
1.09555477773889 0.397125117316072
1.09585479273964 0.397113714877421
1.09615480774039 0.397102277023382
1.09645482274114 0.397090803757033
1.09675483774189 0.397079295081463
1.09705485274264 0.397067750999769
1.09735486774339 0.39705617151506
1.09765488274414 0.397044556630453
1.09795489774489 0.397032906349072
1.09825491274564 0.397021220674056
1.09855492774639 0.397009499608548
1.09885494274714 0.396997743155704
1.09915495774789 0.396985951318688
1.09945497274864 0.396974124100673
1.09975498774939 0.396962261504843
1.10005500275014 0.39695036353439
1.10035501775089 0.396938430192517
1.10065503275164 0.396926461482435
1.10095504775239 0.396914457407365
1.10125506275314 0.396902417970537
1.10155507775389 0.396890343175192
1.10185509275464 0.396878233024578
1.10215510775539 0.396866087521954
1.10245512275614 0.39685390667059
1.10275513775689 0.396841690473762
1.10305515275764 0.396829438934757
1.10335516775839 0.396817152056872
1.10365518275914 0.396804829843414
1.10395519775989 0.396792472297697
1.10425521276064 0.396780079423046
1.10455522776139 0.396767651222796
1.10485524276214 0.396755187700291
1.10515525776289 0.396742688858883
1.10545527276364 0.396730154701936
1.10575528776439 0.396717585232821
1.10605530276514 0.39670498045492
1.10635531776589 0.396692340371623
1.10665533276664 0.396679664986332
1.10695534776739 0.396666954302455
1.10725536276814 0.396654208323413
1.10755537776889 0.396641427052633
1.10785539276964 0.396628610493554
1.10815540777039 0.396615758649622
1.10845542277114 0.396602871524296
1.10875543777189 0.396589949121041
1.10905545277264 0.396576991443332
1.10935546777339 0.396563998494656
1.10965548277414 0.396550970278506
1.10995549777489 0.396537906798386
1.11025551277564 0.39652480805781
1.11055552777639 0.396511674060301
1.11085554277714 0.39649850480939
1.11115555777789 0.396485300308619
1.11145557277864 0.396472060561539
1.11175558777939 0.39645878557171
1.11205560278014 0.396445475342702
1.11235561778089 0.396432129878094
1.11265563278164 0.396418749181475
1.11295564778239 0.396405333256443
1.11325566278314 0.396391882106604
1.11355567778389 0.396378395735576
1.11385569278464 0.396364874146984
1.11415570778539 0.396351317344465
1.11445572278614 0.396337725331662
1.11475573778689 0.39632409811223
1.11505575278764 0.396310435689834
1.11535576778839 0.396296738068145
1.11565578278914 0.396283005250846
1.11595579778989 0.396269237241628
1.11625581279064 0.396255434044194
1.11655582779139 0.396241595662253
1.11685584279214 0.396227722099526
1.11715585779289 0.396213813359741
1.11745587279364 0.396199869446637
1.11775588779439 0.396185890363962
1.11805590279514 0.396171876115473
1.11835591779589 0.396157826704938
1.11865593279664 0.396143742136131
1.11895594779739 0.396129622412839
1.11925596279814 0.396115467538857
1.11955597779889 0.396101277517988
1.11985599279964 0.396087052354046
1.12015600780039 0.396072792050853
1.12045602280114 0.396058496612243
1.12075603780189 0.396044166042056
1.12105605280264 0.396029800344143
1.12135606780339 0.396015399522365
1.12165608280414 0.396000963580591
1.12195609780489 0.3959864925227
1.12225611280564 0.39597198635258
1.12255612780639 0.395957445074129
1.12285614280714 0.395942868691254
1.12315615780789 0.395928257207871
1.12345617280864 0.395913610627906
1.12375618780939 0.395898928955293
1.12405620281014 0.395884212193977
1.12435621781089 0.395869460347912
1.12465623281164 0.39585467342106
1.12495624781239 0.395839851417393
1.12525626281314 0.395824994340894
1.12555627781389 0.395810102195552
1.12585629281464 0.395795174985369
1.12615630781539 0.395780212714354
1.12645632281614 0.395765215386525
1.12675633781689 0.395750183005911
1.12705635281764 0.395735115576549
1.12735636781839 0.395720013102486
1.12765638281914 0.395704875587778
1.12795639781989 0.39568970303649
1.12825641282064 0.395674495452698
1.12855642782139 0.395659252840484
1.12885644282214 0.395643975203943
1.12915645782289 0.395628662547177
1.12945647282364 0.395613314874298
1.12975648782439 0.395597932189427
1.13005650282514 0.395582514496695
1.13035651782589 0.395567061800241
1.13065653282664 0.395551574104214
1.13095654782739 0.395536051412773
1.13125656282814 0.395520493730085
1.13155657782889 0.395504901060328
1.13185659282964 0.395489273407687
1.13215660783039 0.395473610776359
1.13245662283114 0.395457913170547
1.13275663783189 0.395442180594465
1.13305665283264 0.395426413052338
1.13335666783339 0.395410610548398
1.13365668283414 0.395394773086886
1.13395669783489 0.395378900672054
1.13425671283564 0.395362993308162
1.13455672783639 0.39534705099948
1.13485674283714 0.395331073750287
1.13515675783789 0.39531506156487
1.13545677283864 0.395299014447528
1.13575678783939 0.395282932402567
1.13605680284014 0.395266815434303
1.13635681784089 0.395250663547062
1.13665683284164 0.395234476745177
1.13695684784239 0.395218255032992
1.13725686284314 0.395201998414861
1.13755687784389 0.395185706895146
1.13785689284464 0.395169380478218
1.13815690784539 0.395153019168457
1.13845692284614 0.395136622970255
1.13875693784689 0.395120191888009
1.13905695284764 0.395103725926129
1.13935696784839 0.395087225089031
1.13965698284914 0.395070689381144
1.13995699784989 0.395054118806903
1.14025701285064 0.395037513370753
1.14055702785139 0.395020873077149
1.14085704285214 0.395004197930555
1.14115705785289 0.394987487935444
1.14145707285364 0.394970743096297
1.14175708785439 0.394953963417607
1.14205710285514 0.394937148903875
1.14235711785589 0.39492029955961
1.14265713285664 0.39490341538933
1.14295714785739 0.394886496397565
1.14325716285814 0.394869542588853
1.14355717785889 0.394852553967739
1.14385719285964 0.39483553053878
1.14415720786039 0.39481847230654
1.14445722286114 0.394801379275595
1.14475723786189 0.394784251450527
1.14505725286264 0.39476708883593
1.14535726786339 0.394749891436406
1.14565728286414 0.394732659256565
1.14595729786489 0.394715392301028
1.14625731286564 0.394698090574424
1.14655732786639 0.394680754081392
1.14685734286714 0.39466338282658
1.14715735786789 0.394645976814645
1.14745737286864 0.394628536050253
1.14775738786939 0.39461106053808
1.14805740287014 0.39459355028281
1.14835741787089 0.394576005289137
1.14865743287164 0.394558425561764
1.14895744787239 0.394540811105403
1.14925746287314 0.394523161924775
1.14955747787389 0.394505478024611
1.14985749287464 0.39448775940965
1.15015750787539 0.394470006084642
1.15045752287614 0.394452218054343
1.15075753787689 0.394434395323521
1.15105755287764 0.394416537896953
1.15135756787839 0.394398645779423
1.15165758287914 0.394380718975727
1.15195759787989 0.394362757490667
1.15225761288064 0.394344761329057
1.15255762788139 0.394326730495719
1.15285764288214 0.394308664995483
1.15315765788289 0.394290564833191
1.15345767288364 0.394272430013691
1.15375768788439 0.394254260541842
1.15405770288514 0.394236056422512
1.15435771788589 0.394217817660577
1.15465773288664 0.394199544260923
1.15495774788739 0.394181236228446
1.15525776288814 0.39416289356805
1.15555777788889 0.394144516284647
1.15585779288964 0.39412610438316
1.15615780789039 0.394107657868522
1.15645782289114 0.394089176745672
1.15675783789189 0.39407066101956
1.15705785289264 0.394052110695145
1.15735786789339 0.394033525777395
1.15765788289414 0.394014906271287
1.15795789789489 0.393996252181808
1.15825791289564 0.393977563513952
1.15855792789639 0.393958840272724
1.15885794289715 0.393940082463138
1.15915795789789 0.393921290090216
1.15945797289864 0.393902463158989
1.1597579878994 0.393883601674499
1.16005800290014 0.393864705641796
1.16035801790089 0.393845775065938
1.16065803290165 0.393826809951993
1.1609580479024 0.393807810305039
1.16125806290315 0.393788776130162
1.1615580779039 0.393769707432456
1.16185809290465 0.393750604217027
1.1621581079054 0.393731466488988
1.16245812290615 0.393712294253461
1.1627581379069 0.393693087515578
1.16305815290765 0.393673846280479
1.1633581679084 0.393654570553314
1.16365818290915 0.393635260339242
1.1639581979099 0.393615915643431
1.16425821291065 0.393596536471057
1.1645582279114 0.393577122827307
1.16485824291215 0.393557674717375
1.1651582579129 0.393538192146466
1.16545827291365 0.393518675119792
1.1657582879144 0.393499123642576
1.16605830291515 0.393479537720049
1.1663583179159 0.393459917357451
1.16665833291665 0.393440262560031
1.1669583479174 0.393420573333047
1.16725836291815 0.393400849681768
1.1675583779189 0.393381091611468
1.16785839291965 0.393361299127435
1.1681584079204 0.393341472234961
1.16845842292115 0.39332161093935
1.1687584379219 0.393301715245916
1.16905845292265 0.393281785159978
1.1693584679234 0.393261820686869
1.16965848292415 0.393241821831927
1.1699584979249 0.3932217886005
1.17025851292565 0.393201720997947
1.1705585279264 0.393181619029634
1.17085854292715 0.393161482700936
1.1711585579279 0.393141312017238
1.17145857292865 0.393121106983933
1.1717585879294 0.393100867606425
1.17205860293015 0.393080593890123
1.1723586179309 0.39306028584045
1.17265863293165 0.393039943462835
1.1729586479324 0.393019566762715
1.17325866293315 0.392999155745539
1.1735586779339 0.392978710416763
1.17385869293465 0.392958230781853
1.1741587079354 0.392937716846282
1.17445872293615 0.392917168615534
1.1747587379369 0.392896586095103
1.17505875293765 0.392875969290488
1.1753587679384 0.392855318207201
1.17565878293915 0.39283463285076
1.1759587979399 0.392813913226694
1.17625881294065 0.39279315934054
1.1765588279414 0.392772371197845
1.17685884294215 0.392751548804163
1.1771588579429 0.392730692165058
1.17745887294365 0.392709801286104
1.1777588879444 0.392688876172882
1.17805890294515 0.392667916830984
1.1783589179459 0.392646923266009
1.17865893294665 0.392625895483567
1.1789589479474 0.392604833489274
1.17925896294815 0.392583737288758
1.1795589779489 0.392562606887654
1.17985899294965 0.392541442291607
1.1801590079504 0.39252024350627
1.18045902295115 0.392499010537305
1.1807590379519 0.392477743390385
1.18105905295265 0.392456442071189
1.1813590679534 0.392435106585407
1.18165908295415 0.392413736938736
1.1819590979549 0.392392333136884
1.18225911295565 0.392370895185566
1.1825591279564 0.392349423090507
1.18285914295715 0.392327916857442
1.1831591579579 0.392306376492112
1.18345917295865 0.39228480200027
1.1837591879594 0.392263193387675
1.18405920296015 0.392241550660097
1.1843592179609 0.392219873823315
1.18465923296165 0.392198162883115
1.1849592479624 0.392176417845293
1.18525926296315 0.392154638715655
1.1855592779639 0.392132825500013
1.18585929296465 0.392110978204192
1.1861593079654 0.392089096834022
1.18645932296615 0.392067181395343
1.1867593379669 0.392045231894006
1.18705935296765 0.392023248335867
1.1873593679684 0.392001230726795
1.18765938296915 0.391979179072665
1.1879593979699 0.391957093379362
1.18825941297065 0.391934973652779
1.1885594279714 0.391912819898819
1.18885944297215 0.391890632123394
1.1891594579729 0.391868410332422
1.18945947297365 0.391846154531835
1.1897594879744 0.391823864727568
1.19005950297515 0.39180154092557
1.1903595179759 0.391779183131795
1.19065953297665 0.391756791352208
1.1909595479774 0.391734365592783
1.19125956297815 0.391711905859501
1.1915595779789 0.391689412158353
1.19185959297965 0.391666884495339
1.1921596079804 0.391644322876467
1.19245962298115 0.391621727307755
1.1927596379819 0.39159909779523
1.19305965298265 0.391576434344925
1.1933596679834 0.391553736962886
1.19365968298415 0.391531005655164
1.1939596979849 0.39150824042782
1.19425971298565 0.391485441286927
1.1945597279864 0.391462608238561
1.19485974298715 0.391439741288812
1.1951597579879 0.391416840443776
1.19545977298865 0.391393905709558
1.1957597879894 0.391370937092272
1.19605980299015 0.391347934598042
1.1963598179909 0.391324898233
1.19665983299165 0.391301828003285
1.1969598479924 0.391278723915048
1.19725986299315 0.391255585974447
1.1975598779939 0.391232414187648
1.19785989299465 0.391209208560828
1.1981599079954 0.39118596910017
1.19845992299615 0.391162695811868
1.1987599379969 0.391139388702125
1.19905995299765 0.39111604777715
1.1993599679984 0.391092673043164
1.19965998299915 0.391069264506395
1.1999599979999 0.391045822173079
1.20026001300065 0.391022346049464
1.2005600280014 0.390998836141802
1.20086004300215 0.390975292456358
1.2011600580029 0.390951714999404
1.20146007300365 0.39092810377722
1.2017600880044 0.390904458796096
1.20206010300515 0.39088078006233
1.2023601180059 0.390857067582229
1.20266013300665 0.39083332136211
1.2029601480074 0.390809541408296
1.20326016300815 0.39078572772712
1.2035601780089 0.390761880324925
1.20386019300965 0.390737999208062
1.2041602080104 0.390714084382889
1.20446022301115 0.390690135855774
1.2047602380119 0.390666153633095
1.20506025301265 0.390642137721236
1.2053602680134 0.390618088126593
1.20566028301415 0.390594004855568
1.2059602980149 0.390569887914572
1.20626031301565 0.390545737310026
1.2065603280164 0.390521553048358
1.20686034301715 0.390497335136007
1.2071603580179 0.390473083579419
1.20746037301865 0.390448798385048
1.2077603880194 0.390424479559359
1.20806040302015 0.390400127108824
1.2083604180209 0.390375741039923
1.20866043302165 0.390351321359148
1.2089604480224 0.390326868072995
1.20926046302315 0.390302381187973
1.2095604780239 0.390277860710597
1.20986049302465 0.39025330664739
1.2101605080254 0.390228719004888
1.21046052302615 0.39020409778963
1.2107605380269 0.390179443008168
1.21106055302765 0.39015475466706
1.2113605680284 0.390130032772875
1.21166058302915 0.390105277332188
1.2119605980299 0.390080488351585
1.21226061303065 0.390055665837658
1.2125606280314 0.390030809797011
1.21286064303215 0.390005920236254
1.2131606580329 0.389980997162006
1.21346067303365 0.389956040580896
1.2137606880344 0.389931050499561
1.21406070303515 0.389906026924646
1.2143607180359 0.389880969862804
1.21466073303665 0.389855879320699
1.2149607480374 0.389830755305001
1.21526076303815 0.389805597822391
1.2155607780389 0.389780406879556
1.21586079303965 0.389755182483195
1.2161608080404 0.389729924640011
1.21646082304115 0.389704633356721
1.2167608380419 0.389679308640046
1.21706085304265 0.389653950496718
1.2173608680434 0.389628558933477
1.21766088304415 0.389603133957071
1.2179608980449 0.389577675574258
1.21826091304565 0.389552183791804
1.2185609280464 0.389526658616482
1.21886094304715 0.389501100055076
1.2191609580479 0.389475508114376
1.21946097304865 0.389449882801184
1.2197609880494 0.389424224122308
1.22006100305015 0.389398532084564
1.2203610180509 0.389372806694779
1.22066103305165 0.389347047959786
1.2209610480524 0.38932125588643
1.22126106305315 0.38929543048156
1.2215610780539 0.389269571752037
1.22186109305465 0.389243679704729
1.2221611080554 0.389217754346514
1.22246112305615 0.389191795684276
1.2227611380569 0.389165803724911
1.22306115305765 0.38913977847532
1.2233611680584 0.389113719942414
1.22366118305915 0.389087628133114
1.2239611980599 0.389061503054347
1.22426121306065 0.389035344713051
1.2245612280614 0.38900915311617
1.22486124306215 0.388982928270657
1.2251612580629 0.388956670183476
1.22546127306365 0.388930378861597
1.2257612880644 0.388904054312
1.22606130306515 0.388877696541671
1.2263613180659 0.388851305557607
1.22666133306665 0.388824881366814
1.2269613480674 0.388798423976303
1.22726136306815 0.388771933393098
1.2275613780689 0.388745409624227
1.22786139306965 0.38871885267673
1.2281614080704 0.388692262557654
1.22846142307115 0.388665639274055
1.2287614380719 0.388638982832995
1.22906145307265 0.38861229324155
1.2293614680734 0.388585570506798
1.22966148307415 0.38855881463583
1.2299614980749 0.388532025635743
1.23026151307565 0.388505203513644
1.2305615280764 0.388478348276649
1.23086154307715 0.388451459931879
1.2311615580779 0.388424538486467
1.23146157307865 0.388397583947554
1.2317615880794 0.388370596322287
1.23206160308015 0.388343575617824
1.2323616180809 0.388316521841331
1.23266163308165 0.38828943499998
1.2329616480824 0.388262315100956
1.23326166308315 0.388235162151448
1.2335616780839 0.388207976158655
1.23386169308465 0.388180757129786
1.2341617080854 0.388153505072056
1.23446172308615 0.38812621999269
1.2347617380869 0.388098901898921
1.23506175308765 0.38807155079799
1.2353617680884 0.388044166697147
1.23566178308915 0.388016749603649
1.2359617980899 0.387989299524763
1.23626181309065 0.387961816467765
1.2365618280914 0.387934300439937
1.23686184309215 0.387906751448571
1.2371618580929 0.387879169500967
1.23746187309365 0.387851554604434
1.2377618880944 0.387823906766287
1.23806190309515 0.387796225993853
1.2383619180959 0.387768512294466
1.23866193309666 0.387740765675465
1.2389619480974 0.387712986144204
1.23926196309815 0.387685173708038
1.23956197809891 0.387657328374337
1.23986199309965 0.387629450150474
1.24016200810041 0.387601539043834
1.24046202310116 0.387573595061809
1.24076203810191 0.387545618211799
1.24106205310266 0.387517608501213
1.24136206810341 0.387489565937468
1.24166208310416 0.387461490527989
1.24196209810491 0.38743338228021
1.24226211310566 0.387405241201573
1.24256212810641 0.387377067299529
1.24286214310716 0.387348860581535
1.24316215810791 0.38732062105506
1.24346217310866 0.387292348727578
1.24376218810941 0.387264043606574
1.24406220311016 0.387235705699538
1.24436221811091 0.387207335013972
1.24466223311166 0.387178931557384
1.24496224811241 0.38715049533729
1.24526226311316 0.387122026361216
1.24556227811391 0.387093524636695
1.24586229311466 0.38706499017127
1.24616230811541 0.387036422972489
1.24646232311616 0.387007823047912
1.24676233811691 0.386979190405105
1.24706235311766 0.386950525051643
1.24736236811841 0.386921826995108
1.24766238311916 0.386893096243092
1.24796239811991 0.386864332803196
1.24826241312066 0.386835536683026
1.24856242812141 0.3868067078902
1.24886244312216 0.38677784643234
1.24916245812291 0.386748952317081
1.24946247312366 0.386720025552063
1.24976248812441 0.386691066144935
1.25006250312516 0.386662074103355
1.25036251812591 0.386633049434988
1.25066253312666 0.386603992147508
1.25096254812741 0.386574902248597
1.25126256312816 0.386545779745946
1.25156257812891 0.386516624647254
1.25186259312966 0.386487436960226
1.25216260813041 0.386458216692578
1.25246262313116 0.386428963852033
1.25276263813191 0.386399678446323
1.25306265313266 0.386370360483187
1.25336266813341 0.386341009970374
1.25366268313416 0.386311626915638
1.25396269813491 0.386282211326745
1.25426271313566 0.386252763211467
1.25456272813641 0.386223282577584
1.25486274313716 0.386193769432886
1.25516275813791 0.386164223785169
1.25546277313866 0.386134645642238
1.25576278813941 0.386105035011908
1.25606280314016 0.386075391901998
1.25636281814091 0.38604571632034
1.25666283314166 0.38601600827477
1.25696284814241 0.385986267773136
1.25726286314316 0.385956494823291
1.25756287814391 0.385926689433097
1.25786289314466 0.385896851610425
1.25816290814541 0.385866981363154
1.25846292314616 0.38583707869917
1.25876293814691 0.385807143626368
1.25906295314766 0.385777176152652
1.25936296814841 0.385747176285933
1.25966298314916 0.38571714403413
1.25996299814991 0.38568707940517
1.26026301315066 0.385656982406989
1.26056302815141 0.385626853047531
1.26086304315216 0.385596691334747
1.26116305815291 0.385566497276598
1.26146307315366 0.385536270881052
1.26176308815441 0.385506012156084
1.26206310315516 0.385475721109679
1.26236311815591 0.38544539774983
1.26266313315666 0.385415042084537
1.26296314815741 0.385384654121808
1.26326316315816 0.38535423386966
1.26356317815891 0.385323781336117
1.26386319315966 0.385293296529214
1.26416320816041 0.38526277945699
1.26446322316116 0.385232230127494
1.26476323816191 0.385201648548784
1.26506325316266 0.385171034728925
1.26536326816341 0.385140388675989
1.26566328316416 0.385109710398059
1.26596329816491 0.385078999903223
1.26626331316566 0.385048257199578
1.26656332816641 0.385017482295231
1.26686334316716 0.384986675198294
1.26716335816791 0.38495583591689
1.26746337316866 0.384924964459146
1.26776338816941 0.384894060833202
1.26806340317016 0.384863125047203
1.26836341817091 0.384832157109302
1.26866343317166 0.384801157027662
1.26896344817241 0.384770124810451
1.26926346317316 0.384739060465847
1.26956347817391 0.384707964002036
1.26986349317466 0.384676835427213
1.27016350817541 0.384645674749578
1.27046352317616 0.384614481977341
1.27076353817691 0.384583257118721
1.27106355317766 0.384552000181942
1.27136356817841 0.384520711175239
1.27166358317916 0.384489390106853
1.27196359817991 0.384458036985034
1.27226361318066 0.38442665181804
1.27256362818141 0.384395234614136
1.27286364318216 0.384363785381596
1.27316365818291 0.384332304128701
1.27346367318366 0.384300790863742
1.27376368818441 0.384269245595015
1.27406370318516 0.384237668330827
1.27436371818591 0.38420605907949
1.27466373318666 0.384174417849327
1.27496374818741 0.384142744648666
1.27526376318816 0.384111039485844
1.27556377818891 0.384079302369208
1.27586379318966 0.38404753330711
1.27616380819041 0.384015732307911
1.27646382319116 0.383983899379981
1.27676383819191 0.383952034531696
1.27706385319266 0.383920137771442
1.27736386819341 0.38388820910761
1.27766388319416 0.383856248548603
1.27796389819491 0.383824256102828
1.27826391319566 0.383792231778702
1.27856392819641 0.38376017558465
1.27886394319716 0.383728087529104
1.27916395819791 0.383695967620504
1.27946397319866 0.383663815867299
1.27976398819941 0.383631632277944
1.28006400320016 0.383599416860903
1.28036401820091 0.383567169624649
1.28066403320166 0.383534890577661
1.28096404820241 0.383502579728427
1.28126406320316 0.383470237085442
1.28156407820391 0.383437862657209
1.28186409320466 0.38340545645224
1.28216410820541 0.383373018479053
1.28246412320616 0.383340548746177
1.28276413820691 0.383308047262144
1.28306415320766 0.383275514035499
1.28336416820841 0.383242949074791
1.28366418320916 0.383210352388578
1.28396419820991 0.383177723985428
1.28426421321066 0.383145063873914
1.28456422821141 0.383112372062617
1.28486424321216 0.383079648560128
1.28516425821291 0.383046893375044
1.28546427321366 0.383014106515969
1.28576428821441 0.382981287991518
1.28606430321516 0.382948437810311
1.28636431821591 0.382915555980977
1.28666433321666 0.382882642512153
1.28696434821741 0.382849697412482
1.28726436321816 0.382816720690617
1.28756437821891 0.382783712355218
1.28786439321966 0.382750672414952
1.28816440822041 0.382717600878496
1.28846442322116 0.382684497754531
1.28876443822191 0.38265136305175
1.28906445322266 0.382618196778851
1.28936446822341 0.382584998944541
1.28966448322416 0.382551769557534
1.28996449822491 0.382518508626553
1.29026451322566 0.382485216160326
1.29056452822641 0.382451892167592
1.29086454322716 0.382418536657097
1.29116455822791 0.382385149637593
1.29146457322866 0.382351731117841
1.29176458822941 0.38231828110661
1.29206460323016 0.382284799612677
1.29236461823091 0.382251286644825
1.29266463323166 0.382217742211846
1.29296464823241 0.382184166322539
1.29326466323316 0.382150558985713
1.29356467823391 0.382116920210182
1.29386469323466 0.382083250004769
1.29416470823541 0.382049548378303
1.29446472323616 0.382015815339624
1.29476473823691 0.381982050897578
1.29506475323766 0.381948255061016
1.29536476823841 0.381914427838802
1.29566478323916 0.381880569239803
1.29596479823991 0.381846679272897
1.29626481324066 0.381812757946968
1.29656482824141 0.381778805270907
1.29686484324216 0.381744821253614
1.29716485824291 0.381710805903996
1.29746487324366 0.38167675923097
1.29776488824441 0.381642681243456
1.29806490324516 0.381608571950386
1.29836491824591 0.381574431360697
1.29866493324666 0.381540259483335
1.29896494824741 0.381506056327253
1.29926496324816 0.381471821901412
1.29956497824891 0.381437556214781
1.29986499324966 0.381403259276336
1.30016500825041 0.38136893109506
1.30046502325116 0.381334571679945
1.30076503825191 0.38130018103999
1.30106505325266 0.381265759184202
1.30136506825341 0.381231306121595
1.30166508325416 0.38119682186119
1.30196509825491 0.381162306412018
1.30226511325566 0.381127759783116
1.30256512825641 0.381093181983527
1.30286514325716 0.381058573022306
1.30316515825791 0.38102393290851
1.30346517325866 0.380989261651209
1.30376518825941 0.380954559259476
1.30406520326016 0.380919825742395
1.30436521826091 0.380885061109055
1.30466523326166 0.380850265368556
1.30496524826241 0.380815438530001
1.30526526326316 0.380780580602504
1.30556527826391 0.380745691595186
1.30586529326466 0.380710771517174
1.30616530826541 0.380675820377604
1.30646532326616 0.380640838185619
1.30676533826691 0.38060582495037
1.30706535326766 0.380570780681015
1.30736536826841 0.38053570538672
1.30766538326916 0.380500599076658
1.30796539826991 0.380465461760011
1.30826541327066 0.380430293445965
1.30856542827141 0.380395094143718
1.30886544327216 0.380359863862473
1.30916545827291 0.38032460261144
1.30946547327366 0.380289310399838
1.30976548827441 0.380253987236894
1.31006550327516 0.380218633131839
1.31036551827591 0.380183248093916
1.31066553327666 0.380147832132372
1.31096554827741 0.380112385256464
1.31126556327816 0.380076907475455
1.31156557827891 0.380041398798616
1.31186559327966 0.380005859235225
1.31216560828041 0.379970288794568
1.31246562328116 0.379934687485939
1.31276563828191 0.379899055318637
1.31306565328266 0.379863392301972
1.31336566828341 0.379827698445258
1.31366568328416 0.37979197375782
1.31396569828491 0.379756218248987
1.31426571328566 0.379720431928098
1.31456572828641 0.379684614804498
1.31486574328716 0.379648766887539
1.31516575828791 0.379612888186583
1.31546577328866 0.379576978710997
1.31576578828941 0.379541038470157
1.31606580329016 0.379505067473444
1.31636581829091 0.379469065730249
1.31666583329166 0.379433033249969
1.31696584829241 0.379396970042009
1.31726586329316 0.379360876115781
1.31756587829391 0.379324751480705
1.31786589329466 0.379288596146208
1.31816590829541 0.379252410121725
1.31846592329616 0.379216193416697
1.31876593829691 0.379179946040572
1.31906595329766 0.379143668002809
1.31936596829842 0.379107359312871
1.31966598329916 0.379071019980229
1.31996599829992 0.379034650014361
1.32026601330067 0.378998249424755
1.32056602830141 0.378961818220902
1.32086604330217 0.378925356412305
1.32116605830292 0.378888864008471
1.32146607330367 0.378852341018915
1.32176608830442 0.378815787453161
1.32206610330517 0.378779203320738
1.32236611830592 0.378742588631184
1.32266613330667 0.378705943394044
1.32296614830742 0.378669267618869
1.32326616330817 0.37863256131522
1.32356617830892 0.378595824492663
1.32386619330967 0.378559057160772
1.32416620831042 0.378522259329129
1.32446622331117 0.378485431007321
1.32476623831192 0.378448572204946
1.32506625331267 0.378411682931606
1.32536626831342 0.378374763196912
1.32566628331417 0.378337813010481
1.32596629831492 0.37830083238194
1.32626631331567 0.37826382132092
1.32656632831642 0.378226779837061
1.32686634331717 0.378189707940011
1.32716635831792 0.378152605639422
1.32746637331867 0.378115472944957
1.32776638831942 0.378078309866285
1.32806640332017 0.378041116413081
1.32836641832092 0.378003892595029
1.32866643332167 0.377966638421819
1.32896644832242 0.377929353903149
1.32926646332317 0.377892039048724
1.32956647832392 0.377854693868256
1.32986649332467 0.377817318371465
1.33016650832542 0.377779912568077
1.33046652332617 0.377742476467827
1.33076653832692 0.377705010080454
1.33106655332767 0.377667513415709
1.33136656832842 0.377629986483345
1.33166658332917 0.377592429293127
1.33196659832992 0.377554841854823
1.33226661333067 0.377517224178211
1.33256662833142 0.377479576273075
1.33286664333217 0.377441898149207
1.33316665833292 0.377404189816406
1.33346667333367 0.377366451284476
1.33376668833442 0.377328682563232
1.33406670333517 0.377290883662494
1.33436671833592 0.377253054592089
1.33466673333667 0.377215195361851
1.33496674833742 0.377177305981622
1.33526676333817 0.377139386461251
1.33556677833892 0.377101436810594
1.33586679333967 0.377063457039514
1.33616680834042 0.377025447157881
1.33646682334117 0.376987407175574
1.33676683834192 0.376949337102475
1.33706685334267 0.376911236948478
1.33736686834342 0.37687310672348
1.33766688334417 0.376834946437388
1.33796689834492 0.376796756100115
1.33826691334567 0.376758535721581
1.33856692834642 0.376720285311713
1.33886694334717 0.376682004880445
1.33916695834792 0.376643694437719
1.33946697334867 0.376605353993484
1.33976698834942 0.376566983557695
1.34006700335017 0.376528583140314
1.34036701835092 0.376490152751312
1.34066703335167 0.376451692400666
1.34096704835242 0.376413202098358
1.34126706335317 0.376374681854381
1.34156707835392 0.376336131678733
1.34186709335467 0.376297551581418
1.34216710835542 0.376258941572448
1.34246712335617 0.376220301661844
1.34276713835692 0.376181631859631
1.34306715335767 0.376142932175842
1.34336716835842 0.376104202620519
1.34366718335917 0.376065443203707
1.34396719835992 0.376026653935462
1.34426721336067 0.375987834825845
1.34456722836142 0.375948985884925
1.34486724336217 0.375910107122777
1.34516725836292 0.375871198549483
1.34546727336367 0.375832260175133
1.34576728836442 0.375793292009823
1.34606730336517 0.375754294063658
1.34636731836592 0.375715266346747
1.34666733336667 0.375676208869207
1.34696734836742 0.375637121641164
1.34726736336817 0.375598004672749
1.34756737836892 0.3755588579741
1.34786739336967 0.375519681555362
1.34816740837042 0.375480475426689
1.34846742337117 0.375441239598238
1.34876743837192 0.375401974080177
1.34906745337267 0.375362678882679
1.34936746837342 0.375323354015923
1.34966748337417 0.375283999490097
1.34996749837492 0.375244615315396
1.35026751337567 0.375205201502019
1.35056752837642 0.375165758060175
1.35086754337717 0.375126285000079
1.35116755837792 0.375086782331952
1.35146757337867 0.375047250066024
1.35176758837942 0.375007688212529
1.35206760338017 0.374968096781711
1.35236761838092 0.374928475783819
1.35266763338167 0.374888825229108
1.35296764838242 0.374849145127843
1.35326766338317 0.374809435490293
1.35356767838392 0.374769696326736
1.35386769338467 0.374729927647455
1.35416770838542 0.374690129462741
1.35446772338617 0.374650301782891
1.35476773838692 0.374610444618211
1.35506775338767 0.374570557979011
1.35536776838842 0.37453064187561
1.35566778338917 0.374490696318333
1.35596779838992 0.374450721317511
1.35626781339067 0.374410716883485
1.35656782839142 0.374370683026598
1.35686784339217 0.374330619757204
1.35716785839292 0.374290527085662
1.35746787339367 0.374250405022338
1.35776788839442 0.374210253577605
1.35806790339517 0.374170072761843
1.35836791839592 0.374129862585438
1.35866793339667 0.374089623058785
1.35896794839742 0.374049354192282
1.35926796339817 0.374009055996337
1.35956797839892 0.373968728481364
1.35986799339967 0.373928371657784
1.36016800840042 0.373887985536024
1.36046802340117 0.373847570126517
1.36076803840192 0.373807125439706
1.36106805340267 0.373766651486037
1.36136806840342 0.373726148275966
1.36166808340417 0.373685615819954
1.36196809840492 0.373645054128468
1.36226811340567 0.373604463211983
1.36256812840642 0.373563843080981
1.36286814340717 0.373523193745951
1.36316815840792 0.373482515217387
1.36346817340867 0.373441807505791
1.36376818840942 0.373401070621672
1.36406820341017 0.373360304575545
1.36436821841092 0.373319509377931
1.36466823341167 0.37327868503936
1.36496824841242 0.373237831570367
1.36526826341317 0.373196948981495
1.36556827841392 0.373156037283291
1.36586829341467 0.373115096486312
1.36616830841542 0.373074126601119
1.36646832341617 0.373033127638283
1.36676833841692 0.372992099608377
1.36706835341767 0.372951042521986
1.36736836841842 0.372909956389696
1.36766838341917 0.372868841222106
1.36796839841992 0.372827697029816
1.36826841342067 0.372786523823436
1.36856842842142 0.372745321613581
1.36886844342217 0.372704090410874
1.36916845842292 0.372662830225943
1.36946847342367 0.372621541069425
1.36976848842442 0.372580222951961
1.37006850342517 0.372538875884202
1.37036851842592 0.372497499876801
1.37066853342667 0.372456094940421
1.37096854842742 0.372414661085732
1.37126856342817 0.372373198323408
1.37156857842892 0.372331706664132
1.37186859342967 0.372290186118592
1.37216860843042 0.372248636697484
1.37246862343117 0.372207058411509
1.37276863843192 0.372165451271376
1.37306865343267 0.372123815287801
1.37336866843342 0.372082150471504
1.37366868343417 0.372040456833213
1.37396869843492 0.371998734383665
1.37426871343567 0.3719569831336
1.37456872843642 0.371915203093765
1.37486874343717 0.371873394274917
1.37516875843792 0.371831556687815
1.37546877343867 0.371789690343228
1.37576878843942 0.37174779525193
1.37606880344017 0.371705871424701
1.37636881844092 0.371663918872328
1.37666883344167 0.371621937605607
1.37696884844242 0.371579927635336
1.37726886344317 0.371537888972323
1.37756887844392 0.371495821627382
1.37786889344467 0.371453725611332
1.37816890844542 0.371411600934999
1.37846892344617 0.371369447609218
1.37876893844692 0.371327265644826
1.37906895344767 0.371285055052671
1.37936896844842 0.371242815843605
1.37966898344917 0.371200548028486
1.37996899844992 0.371158251618181
1.38026901345067 0.371115926623561
1.38056902845142 0.371073573055504
1.38086904345217 0.371031190924896
1.38116905845292 0.370988780242628
1.38146907345367 0.370946341019597
1.38176908845442 0.370903873266709
1.38206910345517 0.370861376994873
1.38236911845592 0.370818852215007
1.38266913345667 0.370776298938035
1.38296914845742 0.370733717174887
1.38326916345817 0.370691106936499
1.38356917845892 0.370648468233814
1.38386919345967 0.370605801077782
1.38416920846042 0.370563105479359
1.38446922346117 0.370520381449506
1.38476923846192 0.370477628999192
1.38506925346267 0.370434848139393
1.38536926846342 0.37039203888109
1.38566928346417 0.370349201235271
1.38596929846492 0.370306335212929
1.38626931346567 0.370263440825066
1.38656932846642 0.370220518082689
1.38686934346717 0.370177566996811
1.38716935846792 0.370134587578452
1.38746937346867 0.370091579838638
1.38776938846942 0.370048543788401
1.38806940347017 0.370005479438781
1.38836941847092 0.369962386800822
1.38866943347167 0.369919265885577
1.38896944847242 0.369876116704103
1.38926946347317 0.369832939267465
1.38956947847392 0.369789733586732
1.38986949347467 0.369746499672983
1.39016950847542 0.3697032375373
1.39046952347617 0.369659947190774
1.39076953847692 0.369616628644499
1.39106955347767 0.369573281909578
1.39136956847842 0.36952990699712
1.39166958347917 0.369486503918239
1.39196959847992 0.369443072684058
1.39226961348067 0.369399613305702
1.39256962848142 0.369356125794306
1.39286964348217 0.369312610161011
1.39316965848292 0.369269066416961
1.39346967348367 0.369225494573311
1.39376968848442 0.369181894641218
1.39406970348517 0.369138266631848
1.39436971848592 0.369094610556372
1.39466973348667 0.369050926425969
1.39496974848742 0.369007214251821
1.39526976348817 0.368963474045119
1.39556977848892 0.368919705817059
1.39586979348967 0.368875909578844
1.39616980849042 0.368832085341683
1.39646982349117 0.368788233116791
1.39676983849192 0.36874435291539
1.39706985349267 0.368700444748706
1.39736986849342 0.368656508627973
1.39766988349417 0.368612544564432
1.39796989849492 0.368568552569329
1.39826991349567 0.368524532653916
1.39856992849642 0.368480484829451
1.39886994349717 0.3684364091072
1.39916995849792 0.368392305498433
1.39946997349867 0.368348174014427
1.39976998849943 0.368304014666466
1.40007000350018 0.368259827465839
1.40037001850092 0.368215612423842
1.40067003350168 0.368171369551776
1.40097004850243 0.36812709886095
1.40127006350317 0.368082800362678
1.40157007850393 0.368038474068279
1.40187009350468 0.367994119989081
1.40217010850543 0.367949738136416
1.40247012350618 0.367905328521622
1.40277013850693 0.367860891156044
1.40307015350768 0.367816426051033
1.40337016850843 0.367771933217947
1.40367018350918 0.367727412668148
1.40397019850993 0.367682864413005
1.40427021351068 0.367638288463895
1.40457022851143 0.367593684832198
1.40487024351218 0.367549053529302
1.40517025851293 0.3675043945666
1.40547027351368 0.367459707955493
1.40577028851443 0.367414993707386
1.40607030351518 0.367370251833691
1.40637031851593 0.367325482345826
1.40667033351668 0.367280685255215
1.40697034851743 0.367235860573288
1.40727036351818 0.367191008311481
1.40757037851893 0.367146128481237
1.40787039351968 0.367101221094003
1.40817040852043 0.367056286161234
1.40847042352118 0.367011323694391
1.40877043852193 0.366966333704938
1.40907045352268 0.36692131620435
1.40937046852343 0.366876271204104
1.40967048352418 0.366831198715685
1.40997049852493 0.366786098750583
1.41027051352568 0.366740971320294
1.41057052852643 0.366695816436321
1.41087054352718 0.366650634110173
1.41117055852793 0.366605424353363
1.41147057352868 0.366560187177413
1.41177058852943 0.366514922593848
1.41207060353018 0.366469630614201
1.41237061853093 0.36642431125001
1.41267063353168 0.36637896451282
1.41297064853243 0.36633359041418
1.41327066353318 0.366288188965648
1.41357067853393 0.366242760178784
1.41387069353468 0.366197304065158
1.41417070853543 0.366151820636344
1.41447072353618 0.36610630990392
1.41477073853693 0.366060771879474
1.41507075353768 0.366015206574597
1.41537076853843 0.365969614000888
1.41567078353918 0.365923994169948
1.41597079853993 0.365878347093389
1.41627081354068 0.365832672782826
1.41657082854143 0.36578697124988
1.41687084354218 0.365741242506179
1.41717085854293 0.365695486563356
1.41747087354368 0.365649703433049
1.41777088854443 0.365603893126904
1.41807090354518 0.365558055656572
1.41837091854593 0.36551219103371
1.41867093354668 0.36546629926998
1.41897094854743 0.36542038037705
1.41927096354818 0.365374434366596
1.41957097854893 0.365328461250297
1.41987099354968 0.365282461039838
1.42017100855043 0.365236433746914
1.42047102355118 0.36519037938322
1.42077103855193 0.36514429796046
1.42107105355268 0.365098189490344
1.42137106855343 0.365052053984588
1.42167108355418 0.365005891454911
1.42197109855493 0.364959701913042
1.42227111355568 0.364913485370712
1.42257112855643 0.36486724183966
1.42287114355718 0.364820971331631
1.42317115855793 0.364774673858374
1.42347117355868 0.364728349431646
1.42377118855943 0.364681998063208
1.42407120356018 0.364635619764827
1.42437121856093 0.364589214548276
1.42467123356168 0.364542782425336
1.42497124856243 0.364496323407789
1.42527126356318 0.364449837507428
1.42557127856393 0.364403324736047
1.42587129356468 0.36435678510545
1.42617130856543 0.364310218627443
1.42647132356618 0.364263625313841
1.42677133856693 0.364217005176462
1.42707135356768 0.364170358227132
1.42737136856843 0.364123684477681
1.42767138356918 0.364076983939946
1.42797139856993 0.364030256625769
1.42827141357068 0.363983502546997
1.42857142857143 0.363936721715484
1.42887144357218 0.363889914143089
1.42917145857293 0.363843079841678
1.42947147357368 0.36379621882312
1.42977148857443 0.363749331099293
1.43007150357518 0.363702416682078
1.43037151857593 0.363655475583363
1.43067153357668 0.363608507815041
1.43097154857743 0.363561513389011
1.43127156357818 0.363514492317178
1.43157157857893 0.363467444611452
1.43187159357968 0.363420370283749
1.43217160858043 0.363373269345991
1.43247162358118 0.363326141810105
1.43277163858193 0.363278987688023
1.43307165358268 0.363231806991686
1.43337166858343 0.363184599733035
1.43367168358418 0.363137365924022
1.43397169858493 0.363090105576602
1.43427171358568 0.363042818702735
1.43457172858643 0.362995505314388
1.43487174358718 0.362948165423534
1.43517175858793 0.36290079904215
1.43547177358868 0.36285340618222
1.43577178858943 0.362805986855732
1.43607180359018 0.362758541074682
1.43637181859093 0.362711068851068
1.43667183359168 0.362663570196898
1.43697184859243 0.362616045124182
1.43727186359318 0.362568493644936
1.43757187859393 0.362520915771184
1.43787189359468 0.362473311514954
1.43817190859543 0.362425680888278
1.43847192359618 0.362378023903196
1.43877193859693 0.362330340571752
1.43907195359768 0.362282630905996
1.43937196859843 0.362234894917984
1.43967198359918 0.362187132619778
1.43997199859993 0.362139344023443
1.44027201360068 0.362091529141052
1.44057202860143 0.362043687984682
1.44087204360218 0.361995820566417
1.44117205860293 0.361947926898345
1.44147207360368 0.36190000699256
1.44177208860443 0.361852060861162
1.44207210360518 0.361804088516256
1.44237211860593 0.361756089969953
1.44267213360668 0.361708065234368
1.44297214860743 0.361660014321624
1.44327216360818 0.361611937243846
1.44357217860893 0.361563834013168
1.44387219360968 0.361515704641727
1.44417220861043 0.361467549141667
1.44447222361118 0.361419367525136
1.44477223861193 0.361371159804288
1.44507225361268 0.361322925991283
1.44537226861343 0.361274666098287
1.44567228361418 0.361226380137468
1.44597229861493 0.361178068121005
1.44627231361568 0.361129730061076
1.44657232861643 0.36108136596987
1.44687234361718 0.361032975859578
1.44717235861793 0.360984559742398
1.44747237361868 0.360936117630532
1.44777238861943 0.360887649536189
1.44807240362018 0.360839155471583
1.44837241862093 0.360790635448931
1.44867243362168 0.360742089480459
1.44897244862243 0.360693517578397
1.44927246362318 0.360644919754978
1.44957247862393 0.360596296022445
1.44987249362468 0.360547646393042
1.45017250862543 0.36049897087902
1.45047252362618 0.360450269492636
1.45077253862693 0.360401542246152
1.45107255362768 0.360352789151835
1.45137256862843 0.360304010221957
1.45167258362918 0.360255205468795
1.45197259862993 0.360206374904634
1.45227261363068 0.360157518541761
1.45257262863143 0.360108636392469
1.45287264363218 0.360059728469058
1.45317265863293 0.360010794783832
1.45347267363368 0.359961835349101
1.45377268863443 0.359912850177179
1.45407270363518 0.359863839280385
1.45437271863593 0.359814802671047
1.45467273363668 0.359765740361493
1.45497274863743 0.359716652364061
1.45527276363818 0.35966753869109
1.45557277863893 0.359618399354928
1.45587279363968 0.359569234367925
1.45617280864043 0.35952004374244
1.45647282364118 0.359470827490833
1.45677283864193 0.359421585625472
1.45707285364268 0.35937231815873
1.45737286864343 0.359323025102984
1.45767288364418 0.359273706470617
1.45797289864493 0.359224362274018
1.45827291364568 0.359174992525579
1.45857292864643 0.3591255972377
1.45887294364718 0.359076176422783
1.45917295864793 0.359026730093238
1.45947297364868 0.358977258261479
1.45977298864943 0.358927760939925
1.46007300365018 0.358878238141001
1.46037301865093 0.358828689877136
1.46067303365168 0.358779116160766
1.46097304865243 0.358729517004328
1.46127306365318 0.35867989242027
1.46157307865393 0.358630242421042
1.46187309365468 0.358580567019097
1.46217310865543 0.358530866226898
1.46247312365618 0.358481140056909
1.46277313865693 0.358431388521602
1.46307315365768 0.358381611633452
1.46337316865843 0.35833180940494
1.46367318365918 0.358281981848552
1.46397319865993 0.35823212897678
1.46427321366068 0.358182250802119
1.46457322866143 0.358132347337072
1.46487324366218 0.358082418594144
1.46517325866293 0.358032464585847
1.46547327366368 0.357982485324698
1.46577328866443 0.357932480823219
1.46607330366518 0.357882451093935
1.46637331866593 0.35783239614938
1.46667333366668 0.357782316002089
1.46697334866743 0.357732210664605
1.46727336366818 0.357682080149475
1.46757337866893 0.357631924469251
1.46787339366968 0.35758174363649
1.46817340867043 0.357531537663753
1.46847342367118 0.357481306563609
1.46877343867193 0.357431050348628
1.46907345367268 0.357380769031389
1.46937346867343 0.357330462624473
1.46967348367418 0.357280131140468
1.46997349867493 0.357229774591965
1.47027351367568 0.357179392991563
1.47057352867643 0.357128986351862
1.47087354367718 0.35707855468547
1.47117355867793 0.357028098005
1.47147357367868 0.356977616323067
1.47177358867943 0.356927109652295
1.47207360368018 0.356876578005311
1.47237361868093 0.356826021394745
1.47267363368168 0.356775439833235
1.47297364868243 0.356724833333424
1.47327366368318 0.356674201907957
1.47357367868393 0.356623545569486
1.47387369368468 0.356572864330669
1.47417370868543 0.356522158204166
1.47447372368618 0.356471427202645
1.47477373868693 0.356420671338776
1.47507375368768 0.356369890625236
1.47537376868843 0.356319085074706
1.47567378368918 0.356268254699873
1.47597379868993 0.356217399513426
1.47627381369068 0.356166519528063
1.47657382869143 0.356115614756484
1.47687384369218 0.356064685211394
1.47717385869293 0.356013730905505
1.47747387369368 0.355962751851531
1.47777388869443 0.355911748062193
1.47807390369518 0.355860719550216
1.47837391869593 0.35580966632833
1.47867393369668 0.35575858840927
1.47897394869743 0.355707485805775
1.47927396369818 0.35565635853059
1.47957397869894 0.355605206596464
1.47987399369969 0.355554030016152
1.48017400870043 0.355502828802412
1.48047402370119 0.355451602968009
1.48077403870194 0.35540035252571
1.48107405370268 0.355349077488289
1.48137406870344 0.355297777868525
1.48167408370419 0.3552464536792
1.48197409870494 0.355195104933102
1.48227411370569 0.355143731643024
1.48257412870644 0.355092333821763
1.48287414370719 0.355040911482121
1.48317415870794 0.354989464636906
1.48347417370869 0.354937993298928
1.48377418870944 0.354886497481004
1.48407420371019 0.354834977195955
1.48437421871094 0.354783432456608
1.48467423371169 0.354731863275792
1.48497424871244 0.354680269666343
1.48527426371319 0.354628651641102
1.48557427871394 0.354577009212913
1.48587429371469 0.354525342394625
1.48617430871544 0.354473651199094
1.48647432371619 0.354421935639177
1.48677433871694 0.354370195727738
1.48707435371769 0.354318431477647
1.48737436871844 0.354266642901775
1.48767438371919 0.354214830013001
1.48797439871994 0.354162992824208
1.48827441372069 0.354111131348281
1.48857442872144 0.354059245598114
1.48887444372219 0.354007335586601
1.48917445872294 0.353955401326646
1.48947447372369 0.353903442831152
1.48977448872444 0.353851460113032
1.49007450372519 0.353799453185199
1.49037451872594 0.353747422060574
1.49067453372669 0.35369536675208
1.49097454872744 0.353643287272647
1.49127456372819 0.353591183635208
1.49157457872894 0.353539055852702
1.49187459372969 0.353486903938071
1.49217460873044 0.353434727904263
1.49247462373119 0.35338252776423
1.49277463873194 0.353330303530928
1.49307465373269 0.353278055217318
1.49337466873344 0.353225782836367
1.49367468373419 0.353173486401044
1.49397469873494 0.353121165924325
1.49427471373569 0.353068821419189
1.49457472873644 0.353016452898621
1.49487474373719 0.352964060375608
1.49517475873794 0.352911643863145
1.49547477373869 0.352859203374228
1.49577478873944 0.35280673892186
1.49607480374019 0.352754250519048
1.49637481874094 0.352701738178804
1.49667483374169 0.352649201914142
1.49697484874244 0.352596641738085
1.49727486374319 0.352544057663655
1.49757487874394 0.352491449703884
1.49787489374469 0.352438817871804
1.49817490874544 0.352386162180454
1.49847492374619 0.352333482642878
1.49877493874694 0.352280779272122
1.49907495374769 0.352228052081239
1.49937496874844 0.352175301083285
1.49967498374919 0.352122526291321
1.49997499874994 0.352069727718411
1.50027501375069 0.352016905377626
1.50057502875144 0.351964059282041
1.50087504375219 0.351911189444733
1.50117505875294 0.351858295878786
1.50147507375369 0.351805378597288
1.50177508875444 0.35175243761333
1.50207510375519 0.351699472940009
1.50237511875594 0.351646484590426
1.50267513375669 0.351593472577686
1.50297514875744 0.351540436914899
1.50327516375819 0.351487377615179
1.50357517875894 0.351434294691645
1.50387519375969 0.351381188157418
1.50417520876044 0.351328058025628
1.50447522376119 0.351274904309405
1.50477523876194 0.351221727021885
1.50507525376269 0.351168526176209
1.50537526876344 0.351115301785522
1.50567528376419 0.351062053862973
1.50597529876494 0.351008782421715
1.50627531376569 0.350955487474907
1.50657532876644 0.35090216903571
1.50687534376719 0.350848827117292
1.50717535876794 0.350795461732823
1.50747537376869 0.350742072895478
1.50777538876944 0.350688660618437
1.50807540377019 0.350635224914885
1.50837541877094 0.350581765798008
1.50867543377169 0.350528283281
1.50897544877244 0.350474777377058
1.50927546377319 0.350421248099383
1.50957547877394 0.35036769546118
1.50987549377469 0.350314119475658
1.51017550877544 0.350260520156033
1.51047552377619 0.350206897515522
1.51077553877694 0.350153251567348
1.51107555377769 0.350099582324738
1.51137556877844 0.350045889800922
1.51167558377919 0.349992174009137
1.51197559877994 0.349938434962622
1.51227561378069 0.34988467267462
1.51257562878144 0.34983088715838
1.51287564378219 0.349777078427154
1.51317565878294 0.349723246494199
1.51347567378369 0.349669391372775
1.51377568878444 0.349615513076148
1.51407570378519 0.349561611617587
1.51437571878594 0.349507687010365
1.51467573378669 0.349453739267759
1.51497574878744 0.349399768403053
1.51527576378819 0.349345774429531
1.51557577878894 0.349291757360484
1.51587579378969 0.349237717209206
1.51617580879044 0.349183653988997
1.51647582379119 0.349129567713158
1.51677583879194 0.349075458394996
1.51707585379269 0.349021326047824
1.51737586879344 0.348967170684955
1.51767588379419 0.348912992319709
1.51797589879494 0.348858790965411
1.51827591379569 0.348804566635387
1.51857592879644 0.348750319342969
1.51887594379719 0.348696049101493
1.51917595879794 0.348641755924299
1.51947597379869 0.348587439824732
1.51977598879944 0.34853310081614
1.52007600380019 0.348478738911874
1.52037601880094 0.348424354125292
1.52067603380169 0.348369946469754
1.52097604880244 0.348315515958625
1.52127606380319 0.348261062605273
1.52157607880394 0.348206586423072
1.52187609380469 0.348152087425397
1.52217610880544 0.348097565625631
1.52247612380619 0.348043021037158
1.52277613880694 0.347988453673368
1.52307615380769 0.347933863547652
1.52337616880844 0.34787925067341
1.52367618380919 0.34782461506404
1.52397619880994 0.34776995673295
1.52427621381069 0.347715275693549
1.52457622881144 0.347660571959248
1.52487624381219 0.347605845543467
1.52517625881294 0.347551096459626
1.52547627381369 0.34749632472115
1.52577628881444 0.34744153034147
1.52607630381519 0.347386713334018
1.52637631881594 0.347331873712231
1.52667633381669 0.347277011489551
1.52697634881744 0.347222126679423
1.52727636381819 0.347167219295297
1.52757637881894 0.347112289350626
1.52787639381969 0.347057336858866
1.52817640882044 0.347002361833479
1.52847642382119 0.346947364287931
1.52877643882194 0.34689234423569
1.52907645382269 0.346837301690229
1.52937646882344 0.346782236665025
1.52967648382419 0.346727149173559
1.52997649882494 0.346672039229316
1.53027651382569 0.346616906845785
1.53057652882644 0.346561752036457
1.53087654382719 0.346506574814831
1.53117655882794 0.346451375194405
1.53147657382869 0.346396153188685
1.53177658882944 0.346340908811179
1.53207660383019 0.346285642075398
1.53237661883094 0.346230352994859
1.53267663383169 0.346175041583082
1.53297664883244 0.34611970785359
1.53327666383319 0.346064351819912
1.53357667883394 0.346008973495577
1.53387669383469 0.345953572894123
1.53417670883544 0.345898150029087
1.53447672383619 0.345842704914014
1.53477673883694 0.345787237562449
1.53507675383769 0.345731747987944
1.53537676883844 0.345676236204052
1.53567678383919 0.345620702224333
1.53597679883994 0.345565146062349
1.53627681384069 0.345509567731665
1.53657682884144 0.345453967245851
1.53687684384219 0.345398344618481
1.53717685884294 0.345342699863132
1.53747687384369 0.345287032993385
1.53777688884444 0.345231344022825
1.53807690384519 0.345175632965041
1.53837691884594 0.345119899833626
1.53867693384669 0.345064144642175
1.53897694884744 0.345008367404288
1.53927696384819 0.34495256813357
1.53957697884894 0.344896746843628
1.53987699384969 0.344840903548072
1.54017700885044 0.344785038260519
1.54047702385119 0.344729150994586
1.54077703885194 0.344673241763897
1.54107705385269 0.344617310582076
1.54137706885344 0.344561357462755
1.54167708385419 0.344505382419567
1.54197709885494 0.344449385466149
1.54227711385569 0.344393366616142
1.54257712885644 0.344337325883191
1.54287714385719 0.344281263280944
1.54317715885794 0.344225178823053
1.54347717385869 0.344169072523174
1.54377718885944 0.344112944394966
1.54407720386019 0.344056794452093
1.54437721886094 0.344000622708221
1.54467723386169 0.343944429177021
1.54497724886244 0.343888213872166
1.54527726386319 0.343831976807334
1.54557727886394 0.343775717996208
1.54587729386469 0.34371943745247
1.54617730886544 0.343663135189811
1.54647732386619 0.343606811221923
1.54677733886694 0.3435504655625
1.54707735386769 0.343494098225244
1.54737736886844 0.343437709223856
1.54767738386919 0.343381298572043
1.54797739886994 0.343324866283516
1.54827741387069 0.343268412371989
1.54857742887144 0.343211936851178
1.54887744387219 0.343155439734805
1.54917745887294 0.343098921036595
1.54947747387369 0.343042380770275
1.54977748887444 0.342985818949578
1.55007750387519 0.342929235588238
1.55037751887594 0.342872630699995
1.55067753387669 0.34281600429859
1.55097754887744 0.342759356397769
1.55127756387819 0.342702687011283
1.55157757887894 0.342645996152884
1.55187759387969 0.342589283836328
1.55217760888044 0.342532550075375
1.55247762388119 0.34247579488379
1.55277763888194 0.342419018275338
1.55307765388269 0.342362220263791
1.55337766888344 0.342305400862922
1.55367768388419 0.34224856008651
1.55397769888494 0.342191697948334
1.55427771388569 0.342134814462179
1.55457772888644 0.342077909641834
1.55487774388719 0.34202098350109
1.55517775888794 0.341964036053741
1.55547777388869 0.341907067313587
1.55577778888944 0.341850077294427
1.55607780389019 0.341793066010069
1.55637781889094 0.341736033474321
1.55667783389169 0.341678979700994
1.55697784889244 0.341621904703904
1.55727786389319 0.34156480849687
1.55757787889394 0.341507691093715
1.55787789389469 0.341450552508264
1.55817790889544 0.341393392754346
1.55847792389619 0.341336211845795
1.55877793889694 0.341279009796446
1.55907795389769 0.341221786620138
1.55937796889845 0.341164542330714
1.55967798389919 0.34110727694202
1.55997799889994 0.341049990467906
1.5602780139007 0.340992682922225
1.56057802890145 0.340935354318832
1.56087804390219 0.340878004671588
1.56117805890295 0.340820633994356
1.5614780739037 0.340763242301001
1.56177808890445 0.340705829605393
1.5620781039052 0.340648395921406
1.56237811890595 0.340590941262915
1.5626781339067 0.3405334656438
1.56297814890745 0.340475969077945
1.5632781639082 0.340418451579235
1.56357817890895 0.34036091316156
1.5638781939097 0.340303353838812
1.56417820891045 0.340245773624889
1.5644782239112 0.340188172533689
1.56477823891195 0.340130550579115
1.5650782539127 0.340072907775073
1.56537826891345 0.340015244135472
1.5656782839142 0.339957559674225
1.56597829891495 0.339899854405248
1.5662783139157 0.33984212834246
1.56657832891645 0.339784381499783
1.5668783439172 0.339726613891142
1.56717835891795 0.339668825530467
1.5674783739187 0.33961101643169
1.56777838891945 0.339553186608745
1.5680784039202 0.339495336075571
1.56837841892095 0.339437464846111
1.5686784339217 0.339379572934308
1.56897844892245 0.339321660354111
1.5692784639232 0.339263727119471
1.56957847892395 0.339205773244344
1.5698784939247 0.339147798742685
1.57017850892545 0.339089803628458
1.5704785239262 0.339031787915624
1.57077853892695 0.338973751618153
1.5710785539277 0.338915694750013
1.57137856892845 0.338857617325179
1.5716785839292 0.338799519357628
1.57197859892995 0.338741400861339
1.5722786139307 0.338683261850295
1.57257862893145 0.338625102338483
1.5728786439322 0.338566922339892
1.57317865893295 0.338508721868514
1.5734786739337 0.338450500938345
1.57377868893445 0.338392259563383
1.5740787039352 0.338333997757631
1.57437871893595 0.338275715535092
1.5746787339367 0.338217412909776
1.57497874893745 0.338159089895693
1.5752787639382 0.338100746506858
1.57557877893895 0.338042382757287
1.5758787939397 0.337983998661001
1.57617880894045 0.337925594232023
1.5764788239412 0.337867169484381
1.57677883894195 0.337808724432103
1.5770788539427 0.337750259089221
1.57737886894345 0.337691773469773
1.5776788839442 0.337633267587796
1.57797889894495 0.337574741457331
1.5782789139457 0.337516195092425
1.57857892894645 0.337457628507125
1.5788789439472 0.33739904171548
1.57917895894795 0.337340434731546
1.5794789739487 0.33728180756938
1.57977898894945 0.33722316024304
1.5800790039502 0.33716449276659
1.58037901895095 0.337105805154095
1.5806790339517 0.337047097419625
1.58097904895245 0.336988369577252
1.5812790639532 0.336929621641049
1.58157907895395 0.336870853625096
1.5818790939547 0.336812065543472
1.58217910895545 0.336753257410261
1.5824791239562 0.33669442923955
1.58277913895695 0.336635581045429
1.5830791539577 0.33657671284199
1.58337916895845 0.336517824643328
1.5836791839592 0.336458916463542
1.58397919895995 0.336399988316734
1.5842792139607 0.336341040217007
1.58457922896145 0.336282072178469
1.5848792439622 0.33622308421523
1.58517925896295 0.336164076341403
1.5854792739637 0.336105048571104
1.58577928896445 0.336046000918451
1.5860793039652 0.335986933397566
1.58637931896595 0.335927846022574
1.5866793339667 0.335868738807602
1.58697934896745 0.335809611766781
1.5872793639682 0.335750464914244
1.58757937896895 0.335691298264126
1.5878793939697 0.335632111830567
1.58817940897045 0.335572905627709
1.5884794239712 0.335513679669695
1.58877943897195 0.335454433970674
1.5890794539727 0.335395168544796
1.58937946897345 0.335335883406213
1.5896794839742 0.335276578569082
1.58997949897495 0.335217254047561
1.5902795139757 0.335157909855813
1.59057952897645 0.335098546008
1.5908795439772 0.335039162518291
1.59117955897795 0.334979759400855
1.5914795739787 0.334920336669866
1.59177958897945 0.334860894339497
1.5920796039802 0.334801432423929
1.59237961898095 0.334741950937342
1.5926796339817 0.334682449893919
1.59297964898245 0.334622929307847
1.5932796639832 0.334563389193316
1.59357967898395 0.334503829564518
1.5938796939847 0.334444250435647
1.59417970898545 0.334384651820901
1.5944797239862 0.334325033734481
1.59477973898695 0.334265396190589
1.5950797539877 0.334205739203431
1.59537976898845 0.334146062787215
1.5956797839892 0.334086366956153
1.59597979898995 0.334026651724459
1.5962798139907 0.333966917106348
1.59657982899145 0.333907163116042
1.5968798439922 0.33384738976776
1.59717985899295 0.333787597075728
1.5974798739937 0.333727785054174
1.59777988899445 0.333667953717326
1.5980799039952 0.333608103079419
1.59837991899595 0.333548233154687
1.5986799339967 0.333488343957367
1.59897994899745 0.333428435501701
1.5992799639982 0.333368507801933
1.59957997899895 0.333308560872307
1.5998799939997 0.333248594727072
1.60018000900045 0.333188609380479
1.6004800240012 0.333128604846783
1.60078003900195 0.333068581140239
1.6010800540027 0.333008538275107
1.60138006900345 0.332948476265648
1.6016800840042 0.332888395126126
1.60198009900495 0.332828294870808
1.6022801140057 0.332768175513963
1.60258012900645 0.332708037069864
1.6028801440072 0.332647879552784
1.60318015900795 0.332587702977001
1.6034801740087 0.332527507356795
1.60378018900945 0.332467292706447
1.6040802040102 0.332407059040243
1.60438021901095 0.332346806372469
1.6046802340117 0.332286534717416
1.60498024901245 0.332226244089376
1.6052802640132 0.332165934502644
1.60558027901395 0.332105605971517
1.6058802940147 0.332045258510296
1.60618030901545 0.331984892133282
1.6064803240162 0.33192450685478
1.60678033901695 0.331864102689099
1.6070803540177 0.331803679650548
1.60738036901845 0.331743237753439
1.6076803840192 0.331682777012088
1.60798039901995 0.331622297440812
1.6082804140207 0.331561799053931
1.60858042902145 0.331501281865766
1.6088804440222 0.331440745890644
1.60918045902295 0.331380191142891
1.6094804740237 0.331319617636837
1.60978048902445 0.331259025386815
1.6100805040252 0.331198414407158
1.61038051902595 0.331137784712204
1.6106805340267 0.331077136316292
1.61098054902745 0.331016469233765
1.6112805640282 0.330955783478966
1.61158057902895 0.330895079066243
1.6118805940297 0.330834356009944
1.61218060903045 0.330773614324421
1.6124806240312 0.330712854024028
1.61278063903195 0.330652075123122
1.6130806540327 0.330591277636061
1.61338066903345 0.330530461577206
1.6136806840342 0.33046962696092
1.61398069903495 0.33040877380157
1.6142807140357 0.330347902113524
1.61458072903645 0.330287011911152
1.6148807440372 0.330226103208827
1.61518075903795 0.330165176020924
1.6154807740387 0.330104230361821
1.61578078903945 0.330043266245899
1.6160808040402 0.329982283687538
1.61638081904095 0.329921282701125
1.6166808340417 0.329860263301045
1.61698084904245 0.329799225501687
1.6172808640432 0.329738169317444
1.61758087904395 0.32967709476271
1.6178808940447 0.32961600185188
1.61818090904545 0.329554890599352
1.6184809240462 0.329493761019528
1.61878093904695 0.32943261312681
1.6190809540477 0.329371446935603
1.61938096904845 0.329310262460316
1.6196809840492 0.329249059715358
1.61998099904995 0.32918783871514
1.6202810140507 0.329126599474077
1.62058102905145 0.329065342006586
1.6208810440522 0.329004066327086
1.62118105905295 0.328942772449997
1.6214810740537 0.328881460389742
1.62178108905445 0.328820130160747
1.6220811040552 0.32875878177744
1.62238111905595 0.32869741525425
1.6226811340567 0.32863603060561
1.62298114905745 0.328574627845954
1.6232811640582 0.328513206989718
1.62358117905895 0.32845176805134
1.6238811940597 0.328390311045263
1.62418120906045 0.328328835985928
1.6244812240612 0.328267342887781
1.62478123906195 0.328205831765269
1.6250812540627 0.328144302632842
1.62538126906345 0.328082755504952
1.6256812840642 0.328021190396051
1.62598129906495 0.327959607320597
1.6262813140657 0.327898006293047
1.62658132906645 0.327836387327861
1.6268813440672 0.327774750439502
1.62718135906795 0.327713095642434
1.6274813740687 0.327651422951124
1.62778138906945 0.327589732380041
1.6280814040702 0.327528023943655
1.62838141907095 0.327466297656439
1.6286814340717 0.327404553532868
1.62898144907245 0.327342791587419
1.6292814640732 0.327281011834572
1.62958147907395 0.327219214288807
1.6298814940747 0.327157398964608
1.63018150907545 0.32709556587646
1.6304815240762 0.327033715038851
1.63078153907695 0.32697184646627
1.6310815540777 0.326909960173209
1.63138156907845 0.326848056174161
1.6316815840792 0.326786134483622
1.63198159907995 0.32672419511609
1.6322816140807 0.326662238086063
1.63258162908145 0.326600263408045
1.6328816440822 0.326538271096537
1.63318165908295 0.326476261166047
1.6334816740837 0.326414233631082
1.63378168908445 0.326352188506152
1.6340817040852 0.326290125805768
1.63438171908595 0.326228045544443
1.6346817340867 0.326165947736695
1.63498174908745 0.32610383239704
1.6352817640882 0.326041699539997
1.63558177908895 0.325979549180089
1.6358817940897 0.325917381331839
1.63618180909045 0.325855196009773
1.6364818240912 0.325792993228417
1.63678183909195 0.325730773002302
1.6370818540927 0.325668535345958
1.63738186909345 0.325606280273919
1.6376818840942 0.325544007800721
1.63798189909495 0.325481717940899
1.63828191409571 0.325419410708993
1.63858192909645 0.325357086119544
1.6388819440972 0.325294744187095
1.63918195909796 0.32523238492619
1.6394819740987 0.325170008351376
1.63978198909945 0.325107614477202
1.64008200410021 0.325045203318218
1.64038201910096 0.324982774888976
1.6406820341017 0.32492032920403
1.64098204910246 0.324857866277936
1.64128206410321 0.324795386125252
1.64158207910396 0.324732888760538
1.64188209410471 0.324670374198355
1.64218210910546 0.324607842453267
1.64248212410621 0.324545293539838
1.64278213910696 0.324482727472636
1.64308215410771 0.32442014426623
1.64338216910846 0.32435754393519
1.64368218410921 0.324294926494088
1.64398219910996 0.3242322919575
1.64428221411071 0.324169640340001
1.64458222911146 0.324106971656169
1.64488224411221 0.324044285920584
1.64518225911296 0.323981583147826
1.64548227411371 0.323918863352481
1.64578228911446 0.323856126549131
1.64608230411521 0.323793372752365
1.64638231911596 0.32373060197677
1.64668233411671 0.323667814236938
1.64698234911746 0.32360500954746
1.64728236411821 0.323542187922929
1.64758237911896 0.323479349377942
1.64788239411971 0.323416493927095
1.64818240912046 0.323353621584989
1.64848242412121 0.323290732366222
1.64878243912196 0.323227826285399
1.64908245412271 0.323164903357122
1.64938246912346 0.323101963595998
1.64968248412421 0.323039007016635
1.64998249912496 0.322976033633642
1.65028251412571 0.322913043461629
1.65058252912646 0.322850036515209
1.65088254412721 0.322787012808997
1.65118255912796 0.322723972357608
1.65148257412871 0.32266091517566
1.65178258912946 0.322597841277773
1.65208260413021 0.322534750678568
1.65238261913096 0.322471643392666
1.65268263413171 0.322408519434693
1.65298264913246 0.322345378819274
1.65328266413321 0.322282221561037
1.65358267913396 0.322219047674611
1.65388269413471 0.322155857174627
1.65418270913546 0.322092650075716
1.65448272413621 0.322029426392514
1.65478273913696 0.321966186139656
1.65508275413771 0.321902929331778
1.65538276913846 0.321839655983521
1.65568278413921 0.321776366109523
1.65598279913996 0.321713059724428
1.65628281414071 0.321649736842878
1.65658282914146 0.321586397479519
1.65688284414221 0.321523041648998
1.65718285914296 0.321459669365963
1.65748287414371 0.321396280645064
1.65778288914446 0.321332875500951
1.65808290414521 0.321269453948279
1.65838291914596 0.321206016001701
1.65868293414671 0.321142561675873
1.65898294914746 0.321079090985453
1.65928296414821 0.3210156039451
1.65958297914896 0.320952100569475
1.65988299414971 0.32088858087324
1.66018300915046 0.320825044871057
1.66048302415121 0.320761492577593
1.66078303915196 0.320697924007513
1.66108305415271 0.320634339175487
1.66138306915346 0.320570738096183
1.66168308415421 0.320507120784272
1.66198309915496 0.320443487254427
1.66228311415571 0.320379837521322
1.66258312915646 0.320316171599632
1.66288314415721 0.320252489504035
1.66318315915796 0.320188791249208
1.66348317415871 0.320125076849831
1.66378318915946 0.320061346320585
1.66408320416021 0.319997599676154
1.66438321916096 0.319933836931221
1.66468323416171 0.319870058100471
1.66498324916246 0.319806263198592
1.66528326416321 0.319742452240271
1.66558327916396 0.3196786252402
1.66588329416471 0.319614782213067
1.66618330916546 0.319550923173567
1.66648332416621 0.319487048136394
1.66678333916696 0.319423157116241
1.66708335416771 0.319359250127806
1.66738336916846 0.319295327185788
1.66768338416921 0.319231388304885
1.66798339916996 0.319167433499798
1.66828341417071 0.319103462785229
1.66858342917146 0.319039476175883
1.66888344417221 0.318975473686463
1.66918345917296 0.318911455331675
1.66948347417371 0.318847421126228
1.66978348917446 0.318783371084829
1.67008350417521 0.31871930522219
1.67038351917596 0.318655223553022
1.67068353417671 0.318591126092036
1.67098354917746 0.318527012853949
1.67128356417821 0.318462883853473
1.67158357917896 0.318398739105328
1.67188359417971 0.318334578624229
1.67218360918046 0.318270402424897
1.67248362418121 0.318206210522053
1.67278363918196 0.318142002930417
1.67308365418271 0.318077779664712
1.67338366918346 0.318013540739664
1.67368368418421 0.317949286169998
1.67398369918496 0.31788501597044
1.67428371418571 0.317820730155719
1.67458372918646 0.317756428740564
1.67488374418721 0.317692111739705
1.67518375918796 0.317627779167874
1.67548377418871 0.317563431039804
1.67578378918946 0.31749906737023
1.67608380419021 0.317434688173886
1.67638381919096 0.317370293465509
1.67668383419171 0.317305883259837
1.67698384919246 0.31724145757161
1.67728386419321 0.317177016415566
1.67758387919396 0.317112559806449
1.67788389419471 0.317048087758999
1.67818390919546 0.316983600287961
1.67848392419621 0.31691909740808
1.67878393919696 0.316854579134101
1.67908395419771 0.316790045480773
1.67938396919846 0.316725496462842
1.67968398419921 0.31666093209506
1.67998399919996 0.316596352392176
1.68028401420071 0.316531757368942
1.68058402920146 0.316467147040111
1.68088404420221 0.316402521420437
1.68118405920296 0.316337880524675
1.68148407420371 0.316273224367581
1.68178408920446 0.316208552963914
1.68208410420521 0.31614386632843
1.68238411920596 0.31607916447589
1.68268413420671 0.316014447421055
1.68298414920746 0.315949715178685
1.68328416420821 0.315884967763545
1.68358417920896 0.315820205190397
1.68388419420971 0.315755427474006
1.68418420921046 0.315690634629139
1.68448422421121 0.315625826670563
1.68478423921196 0.315561003613045
1.68508425421271 0.315496165471355
1.68538426921346 0.315431312260264
1.68568428421421 0.315366443994541
1.68598429921496 0.31530156068896
1.68628431421571 0.315236662358293
1.68658432921646 0.315171749017315
1.68688434421721 0.315106820680802
1.68718435921796 0.315041877363529
1.68748437421871 0.314976919080274
1.68778438921946 0.314911945845815
1.68808440422021 0.314846957674931
1.68838441922096 0.314781954582403
1.68868443422171 0.314716936583012
1.68898444922246 0.314651903691539
1.68928446422321 0.314586855922769
1.68958447922396 0.314521793291485
1.68988449422471 0.314456715812473
1.69018450922546 0.314391623500518
1.69048452422621 0.314326516370408
1.69078453922696 0.31426139443693
1.69108455422771 0.314196257714873
1.69138456922846 0.314131106219027
1.69168458422921 0.314065939964183
1.69198459922996 0.314000758965132
1.69228461423071 0.313935563236667
1.69258462923146 0.313870352793581
1.69288464423221 0.313805127650669
1.69318465923296 0.313739887822726
1.69348467423371 0.313674633324548
1.69378468923446 0.313609364170932
1.69408470423521 0.313544080376676
1.69438471923596 0.313478781956578
1.69468473423671 0.313413468925439
1.69498474923746 0.313348141298059
1.69528476423821 0.313282799089238
1.69558477923896 0.31321744231378
1.69588479423971 0.313152070986488
1.69618480924046 0.313086685122165
1.69648482424121 0.313021284735616
1.69678483924196 0.312955869841646
1.69708485424271 0.312890440455063
1.69738486924346 0.312824996590672
1.69768488424421 0.312759538263283
1.69798489924496 0.312694065487703
1.69828491424571 0.312628578278744
1.69858492924646 0.312563076651214
1.69888494424721 0.312497560619925
1.69918495924796 0.31243203019969
1.69948497424871 0.31236648540532
1.69978498924946 0.31230092625163
1.70008500425021 0.312235352753434
1.70038501925096 0.312169764925546
1.70068503425171 0.312104162782784
1.70098504925246 0.312038546339962
1.70128506425321 0.311972915611899
1.70158507925396 0.311907270613413
1.70188509425471 0.311841611359322
1.70218510925546 0.311775937864446
1.70248512425621 0.311710250143606
1.70278513925696 0.311644548211621
1.70308515425771 0.311578832083315
1.70338516925846 0.311513101773509
1.70368518425921 0.311447357297026
1.70398519925996 0.311381598668691
1.70428521426071 0.311315825903327
1.70458522926146 0.31125003901576
1.70488524426221 0.311184238020816
1.70518525926296 0.311118422933322
1.70548527426371 0.311052593768103
1.70578528926446 0.31098675053999
1.70608530426521 0.310920893263808
1.70638531926596 0.31085502195439
1.70668533426671 0.310789136626563
1.70698534926746 0.310723237295158
1.70728536426821 0.310657323975007
1.70758537926896 0.310591396680941
1.70788539426971 0.310525455427792
1.70818540927046 0.310459500230395
1.70848542427121 0.310393531103581
1.70878543927196 0.310327548062186
1.70908545427271 0.310261551121044
1.70938546927346 0.31019554029499
1.70968548427421 0.310129515598862
1.70998549927496 0.310063477047494
1.71028551427571 0.309997424655725
1.71058552927646 0.309931358438392
1.71088554427721 0.309865278410334
1.71118555927796 0.309799184586388
1.71148557427871 0.309733076981396
1.71178558927946 0.309666955610197
1.71208560428021 0.30960082048763
1.71238561928096 0.309534671628539
1.71268563428171 0.309468509047763
1.71298564928246 0.309402332760146
1.71328566428321 0.30933614278053
1.71358567928396 0.309269939123758
1.71388569428471 0.309203721804674
1.71418570928546 0.309137490838122
1.71448572428621 0.309071246238947
1.71478573928696 0.309004988021994
1.71508575428771 0.30893871620211
1.71538576928846 0.308872430794139
1.71568578428921 0.308806131812929
1.71598579928996 0.308739819273328
1.71628581429071 0.308673493190182
1.71658582929146 0.308607153578341
1.71688584429221 0.308540800452651
1.71718585929296 0.308474433827964
1.71748587429371 0.308408053719128
1.71778588929446 0.308341660140992
1.71808590429521 0.308275253108409
1.71838591929596 0.308208832636227
1.71868593429671 0.308142398739299
1.71898594929747 0.308075951432477
1.71928596429821 0.308009490730612
1.71958597929896 0.307943016648556
1.71988599429972 0.307876529201164
1.72018600930046 0.307810028403288
1.72048602430122 0.307743514269781
1.72078603930197 0.307676986815499
1.72108605430272 0.307610446055295
1.72138606930347 0.307543892004025
1.72168608430422 0.307477324676543
1.72198609930497 0.307410744087706
1.72228611430572 0.307344150252369
1.72258612930647 0.307277543185388
1.72288614430722 0.307210922901621
1.72318615930797 0.307144289415925
1.72348617430872 0.307077642743156
1.72378618930947 0.307010982898173
1.72408620431022 0.306944309895833
1.72438621931097 0.306877623750996
1.72468623431172 0.306810924478519
1.72498624931247 0.306744212093262
1.72528626431322 0.306677486610084
1.72558627931397 0.306610748043845
1.72588629431472 0.306543996409405
1.72618630931547 0.306477231721624
1.72648632431622 0.306410453995362
1.72678633931697 0.30634366324548
1.72708635431772 0.30627685948684
1.72738636931847 0.306210042734302
1.72768638431922 0.306143213002729
1.72798639931997 0.306076370306983
1.72828641432072 0.306009514661924
1.72858642932147 0.305942646082417
1.72888644432222 0.305875764583322
1.72918645932297 0.305808870179505
1.72948647432372 0.305741962885826
1.72978648932447 0.305675042717151
1.73008650432522 0.305608109688342
1.73038651932597 0.305541163814262
1.73068653432672 0.305474205109778
1.73098654932747 0.305407233589751
1.73128656432822 0.305340249269047
1.73158657932897 0.305273252162531
1.73188659432972 0.305206242285067
1.73218660933047 0.30513921965152
1.73248662433122 0.305072184276755
1.73278663933197 0.305005136175638
1.73308665433272 0.304938075363034
1.73338666933347 0.304871001853809
1.73368668433422 0.304803915662828
1.73398669933497 0.304736816804959
1.73428671433572 0.304669705295066
1.73458672933647 0.304602581148016
1.73488674433722 0.304535444378675
1.73518675933797 0.304468295001911
1.73548677433872 0.304401133032589
1.73578678933947 0.304333958485577
1.73608680434022 0.304266771375741
1.73638681934097 0.304199571717949
1.73668683434172 0.304132359527067
1.73698684934247 0.304065134817963
1.73728686434322 0.303997897605504
1.73758687934397 0.303930647904557
1.73788689434472 0.30386338572999
1.73818690934547 0.303796111096671
1.73848692434622 0.303728824019468
1.73878693934697 0.303661524513247
1.73908695434772 0.303594212592876
1.73938696934847 0.303526888273225
1.73968698434922 0.303459551569159
1.73998699934997 0.303392202495548
1.74028701435072 0.303324841067259
1.74058702935147 0.303257467299161
1.74088704435222 0.303190081206121
1.74118705935297 0.303122682803007
1.74148707435372 0.303055272104687
1.74178708935447 0.30298784912603
1.74208710435522 0.302920413881904
1.74238711935597 0.302852966387177
1.74268713435672 0.302785506656716
1.74298714935747 0.30271803470539
1.74328716435822 0.302650550548067
1.74358717935897 0.302583054199616
1.74388719435972 0.302515545674903
1.74418720936047 0.302448024988797
1.74448722436122 0.302380492156167
1.74478723936197 0.30231294719188
1.74508725436272 0.302245390110803
1.74538726936347 0.302177820927805
1.74568728436422 0.302110239657754
1.74598729936497 0.302042646315517
1.74628731436572 0.301975040915962
1.74658732936647 0.301907423473956
1.74688734436722 0.301839794004367
1.74718735936797 0.301772152522063
1.74748737436872 0.30170449904191
1.74778738936947 0.301636833578777
1.74808740437022 0.301569156147529
1.74838741937097 0.301501466763035
1.74868743437172 0.301433765440161
1.74898744937247 0.301366052193774
1.74928746437322 0.30129832703874
1.74958747937397 0.301230589989927
1.74988749437472 0.3011628410622
1.75018750937547 0.301095080270426
1.75048752437622 0.301027307629472
1.75078753937697 0.300959523154202
1.75108755437772 0.300891726859484
1.75138756937847 0.300823918760182
1.75168758437922 0.300756098871162
1.75198759937997 0.30068826720729
1.75228761438072 0.300620423783431
1.75258762938147 0.30055256861445
1.75288764438222 0.300484701715212
1.75318765938297 0.300416823100581
1.75348767438372 0.300348932785421
1.75378768938447 0.300281030784598
1.75408770438522 0.300213117112976
1.75438771938597 0.300145191785417
1.75468773438672 0.300077254816786
1.75498774938747 0.300009306221946
1.75528776438822 0.29994134601576
1.75558777938897 0.299873374213091
1.75588779438972 0.299805390828803
1.75618780939047 0.299737395877756
1.75648782439122 0.299669389374815
1.75678783939197 0.29960137133484
1.75708785439272 0.299533341772694
1.75738786939347 0.299465300703237
1.75768788439422 0.299397248141331
1.75798789939497 0.299329184101838
1.75828791439572 0.299261108599617
1.75858792939647 0.299193021649528
1.75888794439722 0.299124923266433
1.75918795939797 0.299056813465191
1.75948797439872 0.298988692260661
1.75978798939947 0.298920559667702
1.76008800440022 0.298852415701173
1.76038801940097 0.298784260375933
1.76068803440172 0.298716093706841
1.76098804940247 0.298647915708753
1.76128806440322 0.298579726396527
1.76158807940397 0.298511525785022
1.76188809440472 0.298443313889092
1.76218810940547 0.298375090723596
1.76248812440622 0.29830685630339
1.76278813940697 0.298238610643328
1.76308815440772 0.298170353758267
1.76338816940847 0.298102085663061
1.76368818440922 0.298033806372566
1.76398819940997 0.297965515901635
1.76428821441072 0.297897214265124
1.76458822941147 0.297828901477884
1.76488824441222 0.29776057755477
1.76518825941297 0.297692242510633
1.76548827441372 0.297623896360328
1.76578828941447 0.297555539118705
1.76608830441522 0.297487170800616
1.76638831941597 0.297418791420912
1.76668833441672 0.297350400994443
1.76698834941747 0.297281999536061
1.76728836441822 0.297213587060615
1.76758837941897 0.297145163582954
1.76788839441972 0.297076729117927
1.76818840942047 0.297008283680383
1.76848842442122 0.296939827285169
1.76878843942197 0.296871359947134
1.76908845442272 0.296802881681124
1.76938846942347 0.296734392501986
1.76968848442422 0.296665892424566
1.76998849942497 0.29659738146371
1.77028851442572 0.296528859634263
1.77058852942647 0.296460326951069
1.77088854442722 0.296391783428973
1.77118855942797 0.296323229082818
1.77148857442872 0.296254663927448
1.77178858942947 0.296186087977706
1.77208860443022 0.296117501248432
1.77238861943097 0.29604890375447
1.77268863443172 0.295980295510659
1.77298864943247 0.295911676531841
1.77328866443322 0.295843046832855
1.77358867943397 0.295774406428542
1.77388869443472 0.295705755333739
1.77418870943547 0.295637093563285
1.77448872443622 0.295568421132018
1.77478873943697 0.295499738054775
1.77508875443772 0.295431044346393
1.77538876943847 0.295362340021708
1.77568878443922 0.295293625095555
1.77598879943997 0.295224899582769
1.77628881444072 0.295156163498184
1.77658882944147 0.295087416856634
1.77688884444222 0.295018659672953
1.77718885944297 0.294949891961972
1.77748887444372 0.294881113738524
1.77778888944447 0.294812325017439
1.77808890444522 0.294743525813549
1.77838891944597 0.294674716141683
1.77868893444672 0.29460589601667
1.77898894944747 0.29453706545334
1.77928896444822 0.294468224466521
1.77958897944897 0.294399373071039
1.77988899444972 0.294330511281721
1.78018900945047 0.294261639113395
1.78048902445122 0.294192756580884
1.78078903945197 0.294123863699015
1.78108905445272 0.29405496048261
1.78138906945347 0.293986046946494
1.78168908445422 0.293917123105488
1.78198909945497 0.293848188974416
1.78228911445572 0.293779244568098
1.78258912945647 0.293710289901355
1.78288914445722 0.293641324989007
1.78318915945797 0.293572349845873
1.78348917445872 0.293503364486771
1.78378918945947 0.29343436892652
1.78408920446022 0.293365363179936
1.78438921946097 0.293296347261836
1.78468923446172 0.293227321187035
1.78498924946247 0.293158284970348
1.78528926446322 0.293089238626589
1.78558927946397 0.293020182170572
1.78588929446472 0.292951115617108
1.78618930946547 0.29288203898101
1.78648932446622 0.292812952277089
1.78678933946697 0.292743855520155
1.78708935446772 0.292674748725017
1.78738936946847 0.292605631906484
1.78768938446922 0.292536505079364
1.78798939946997 0.292467368258464
1.78828941447072 0.292398221458591
1.78858942947147 0.292329064694549
1.78888944447222 0.292259897981144
1.78918945947297 0.29219072133318
1.78948947447372 0.292121534765458
1.78978948947447 0.292052338292783
1.79008950447522 0.291983131929954
1.79038951947597 0.291913915691773
1.79068953447672 0.291844689593039
1.79098954947747 0.291775453648551
1.79128956447822 0.291706207873107
1.79158957947897 0.291636952281504
1.79188959447972 0.291567686888539
1.79218960948047 0.291498411709007
1.79248962448122 0.291429126757702
1.79278963948197 0.291359832049419
1.79308965448272 0.291290527598949
1.79338966948347 0.291221213421085
1.79368968448422 0.291151889530618
1.79398969948497 0.291082555942338
1.79428971448572 0.291013212671033
1.79458972948647 0.290943859731494
1.79488974448722 0.290874497138506
1.79518975948797 0.290805124906856
1.79548977448872 0.29073574305133
1.79578978948947 0.290666351586712
1.79608980449022 0.290596950527787
1.79638981949097 0.290527539889336
1.79668983449172 0.290458119686142
1.79698984949247 0.290388689932985
1.79728986449322 0.290319250644645
1.79758987949397 0.290249801835902
1.79788989449472 0.290180343521533
1.79818990949547 0.290110875716315
1.79848992449622 0.290041398435025
1.79878993949698 0.289971911692436
1.79908995449772 0.289902415503324
1.79938996949847 0.289832909882462
1.79968998449923 0.289763394844621
1.79998999949997 0.289693870404572
1.80029001450073 0.289624336577086
1.80059002950148 0.289554793376932
1.80089004450223 0.289485240818877
1.80119005950298 0.28941567891769
1.80149007450373 0.289346107688135
1.80179008950448 0.289276527144977
1.80209010450523 0.289206937302982
1.80239011950598 0.28913733817691
1.80269013450673 0.289067729781526
1.80299014950748 0.288998112131588
1.80329016450823 0.288928485241857
1.80359017950898 0.288858849127092
1.80389019450973 0.28878920380205
1.80419020951048 0.288719549281489
1.80449022451123 0.288649885580162
1.80479023951198 0.288580212712824
1.80509025451273 0.28851053069423
1.80539026951348 0.288440839539131
1.80569028451423 0.288371139262278
1.80599029951498 0.288301429878421
1.80629031451573 0.28823171140231
1.80659032951648 0.288161983848691
1.80689034451723 0.288092247232313
1.80719035951798 0.288022501567919
1.80749037451873 0.287952746870255
1.80779038951948 0.287882983154064
1.80809040452023 0.287813210434088
1.80839041952098 0.287743428725068
1.80869043452173 0.287673638041744
1.80899044952248 0.287603838398855
1.80929046452323 0.287534029811138
1.80959047952398 0.28746421229333
1.80989049452473 0.287394385860166
1.81019050952548 0.28732455052638
1.81049052452623 0.287254706306705
1.81079053952698 0.287184853215873
1.81109055452773 0.287114991268613
1.81139056952848 0.287045120479656
1.81169058452923 0.28697524086373
1.81199059952998 0.286905352435561
1.81229061453073 0.286835455209876
1.81259062953148 0.286765549201398
1.81289064453223 0.286695634424852
1.81319065953298 0.286625710894959
1.81349067453373 0.286555778626439
1.81379068953448 0.286485837634014
1.81409070453523 0.2864158879324
1.81439071953598 0.286345929536316
1.81469073453673 0.286275962460477
1.81499074953748 0.286205986719597
1.81529076453823 0.286136002328391
1.81559077953898 0.28606600930157
1.81589079453973 0.285996007653845
1.81619080954048 0.285925997399926
1.81649082454123 0.28585597855452
1.81679083954198 0.285785951132336
1.81709085454273 0.285715915148079
1.81739086954348 0.285645870616453
1.81769088454423 0.285575817552161
1.81799089954498 0.285505755969905
1.81829091454573 0.285435685884386
1.81859092954648 0.285365607310304
1.81889094454723 0.285295520262355
1.81919095954798 0.285225424755237
1.81949097454873 0.285155320803644
1.81979098954948 0.285085208422272
1.82009100455023 0.285015087625811
1.82039101955098 0.284944958428955
1.82069103455173 0.284874820846392
1.82099104955248 0.284804674892811
1.82129106455323 0.284734520582899
1.82159107955398 0.284664357931343
1.82189109455473 0.284594186952826
1.82219110955548 0.284524007662032
1.82249112455623 0.284453820073643
1.82279113955698 0.284383624202338
1.82309115455773 0.284313420062797
1.82339116955848 0.284243207669698
1.82369118455923 0.284172987037716
1.82399119955998 0.284102758181527
1.82429121456073 0.284032521115804
1.82459122956148 0.283962275855218
1.82489124456223 0.28389202241444
1.82519125956298 0.28382176080814
1.82549127456373 0.283751491050985
1.82579128956448 0.283681213157642
1.82609130456523 0.283610927142774
1.82639131956598 0.283540633021047
1.82669133456673 0.283470330807121
1.82699134956748 0.283400020515657
1.82729136456823 0.283329702161314
1.82759137956898 0.28325937575875
1.82789139456973 0.283189041322621
1.82819140957048 0.283118698867581
1.82849142457123 0.283048348408285
1.82879143957198 0.282977989959382
1.82909145457273 0.282907623535525
1.82939146957348 0.28283724915136
1.82969148457423 0.282766866821537
1.82999149957498 0.282696476560699
1.83029151457573 0.282626078383492
1.83059152957648 0.282555672304559
1.83089154457723 0.28248525833854
1.83119155957798 0.282414836500075
1.83149157457873 0.282344406803803
1.83179158957948 0.28227396926436
1.83209160458023 0.282203523896381
1.83239161958098 0.2821330707145
1.83269163458173 0.282062609733348
1.83299164958248 0.281992140967557
1.83329166458323 0.281921664431754
1.83359167958398 0.281851180140569
1.83389169458473 0.281780688108625
1.83419170958548 0.281710188350549
1.83449172458623 0.281639680880961
1.83479173958698 0.281569165714484
1.83509175458773 0.281498642865736
1.83539176958848 0.281428112349337
1.83569178458923 0.281357574179901
1.83599179958998 0.281287028372045
1.83629181459073 0.28121647494038
1.83659182959148 0.281145913899518
1.83689184459223 0.281075345264071
1.83719185959298 0.281004769048644
1.83749187459373 0.280934185267847
1.83779188959448 0.280863593936282
1.83809190459523 0.280792995068555
1.83839191959598 0.280722388679266
1.83869193459673 0.280651774783016
1.83899194959748 0.280581153394403
1.83929196459823 0.280510524528024
1.83959197959898 0.280439888198474
1.83989199459973 0.280369244420348
1.84019200960048 0.280298593208236
1.84049202460123 0.280227934576729
1.84079203960198 0.280157268540416
1.84109205460273 0.280086595113882
1.84139206960348 0.280015914311715
1.84169208460423 0.279945226148496
1.84199209960498 0.279874530638808
1.84229211460573 0.279803827797231
1.84259212960648 0.279733117638343
1.84289214460723 0.279662400176721
1.84319215960798 0.279591675426939
1.84349217460873 0.279520943403572
1.84379218960948 0.279450204121191
1.84409220461023 0.279379457594364
1.84439221961098 0.279308703837662
1.84469223461173 0.279237942865649
1.84499224961248 0.27916717469289
1.84529226461323 0.279096399333949
1.84559227961398 0.279025616803386
1.84589229461473 0.278954827115761
1.84619230961548 0.27888403028563
1.84649232461623 0.278813226327551
1.84679233961698 0.278742415256077
1.84709235461773 0.27867159708576
1.84739236961848 0.278600771831151
1.84769238461923 0.278529939506799
1.84799239961998 0.278459100127249
1.84829241462073 0.278388253707049
1.84859242962148 0.27831740026074
1.84889244462223 0.278246539802864
1.84919245962298 0.278175672347962
1.84949247462373 0.27810479791057
1.84979248962448 0.278033916505225
1.85009250462523 0.277963028146462
1.85039251962598 0.277892132848812
1.85069253462673 0.277821230626806
1.85099254962748 0.277750321494973
1.85129256462823 0.277679405467841
1.85159257962898 0.277608482559933
1.85189259462973 0.277537552785773
1.85219260963048 0.277466616159883
1.85249262463123 0.277395672696781
1.85279263963198 0.277324722410987
1.85309265463273 0.277253765317014
1.85339266963348 0.277182801429378
1.85369268463423 0.277111830762591
1.85399269963498 0.277040853331161
1.85429271463573 0.276969869149598
1.85459272963648 0.276898878232408
1.85489274463723 0.276827880594095
1.85519275963798 0.276756876249163
1.85549277463873 0.27668586521211
1.85579278963948 0.276614847497437
1.85609280464023 0.27654382311964
1.85639281964098 0.276472792093214
1.85669283464173 0.276401754432651
1.85699284964248 0.276330710152444
1.85729286464323 0.27625965926708
1.85759287964398 0.276188601791047
1.85789289464473 0.27611753773883
1.85819290964548 0.276046467124913
1.85849292464623 0.275975389963777
1.85879293964698 0.2759043062699
1.85909295464773 0.275833216057761
1.85939296964848 0.275762119341834
1.85969298464923 0.275691016136594
1.85999299964998 0.275619906456511
1.86029301465073 0.275548790316055
1.86059302965148 0.275477667729694
1.86089304465223 0.275406538711893
1.86119305965298 0.275335403277115
1.86149307465373 0.275264261439822
1.86179308965448 0.275193113214473
1.86209310465523 0.275121958615526
1.86239311965598 0.275050797657436
1.86269313465673 0.274979630354657
1.86299314965748 0.274908456721639
1.86329316465823 0.274837276772833
1.86359317965898 0.274766090522686
1.86389319465973 0.274694897985642
1.86419320966048 0.274623699176146
1.86449322466123 0.274552494108638
1.86479323966198 0.274481282797557
1.86509325466273 0.27441006525734
1.86539326966348 0.274338841502424
1.86569328466423 0.274267611547239
1.86599329966498 0.274196375406218
1.86629331466573 0.274125133093789
1.86659332966648 0.274053884624379
1.86689334466723 0.273982630012412
1.86719335966798 0.273911369272311
1.86749337466873 0.273840102418496
1.86779338966948 0.273768829465386
1.86809340467023 0.273697550427397
1.86839341967098 0.273626265318943
1.86869343467173 0.273554974154435
1.86899344967248 0.273483676948285
1.86929346467323 0.273412373714899
1.86959347967398 0.273341064468683
1.86989349467473 0.273269749224042
1.87019350967548 0.273198427995375
1.87049352467623 0.273127100797082
1.87079353967698 0.273055767643561
1.87109355467773 0.272984428549206
1.87139356967848 0.27291308352841
1.87169358467923 0.272841732595564
1.87199359967998 0.272770375765056
1.87229361468073 0.272699013051272
1.87259362968148 0.272627644468597
1.87289364468223 0.272556270031411
1.87319365968298 0.272484889754096
1.87349367468373 0.272413503651029
1.87379368968448 0.272342111736584
1.87409370468523 0.272270714025135
1.87439371968598 0.272199310531054
1.87469373468673 0.272127901268708
1.87499374968748 0.272056486252464
1.87529376468823 0.271985065496687
1.87559377968898 0.271913639015739
1.87589379468973 0.271842206823979
1.87619380969048 0.271770768935765
1.87649382469123 0.271699325365452
1.87679383969198 0.271627876127395
1.87709385469273 0.271556421235943
1.87739386969348 0.271484960705445
1.87769388469423 0.271413494550248
1.87799389969498 0.271342022784695
1.87829391469573 0.27127054542313
1.87859392969648 0.271199062479891
1.87889394469723 0.271127573969315
1.87919395969798 0.271056079905738
1.87949397469874 0.270984580303493
1.87979398969948 0.27091307517691
1.88009400470024 0.270841564540318
1.88039401970099 0.270770048408041
1.88069403470173 0.270698526794405
1.88099404970249 0.270626999713729
1.88129406470324 0.270555467180334
1.88159407970399 0.270483929208536
1.88189409470474 0.27041238581265
1.88219410970549 0.270340837006986
1.88249412470624 0.270269282805856
1.88279413970699 0.270197723223567
1.88309415470774 0.270126158274423
1.88339416970849 0.270054587972728
1.88369418470924 0.269983012332781
1.88399419970999 0.269911431368882
1.88429421471074 0.269839845095325
1.88459422971149 0.269768253526404
1.88489424471224 0.26969665667641
1.88519425971299 0.269625054559631
1.88549427471374 0.269553447190354
1.88579428971449 0.269481834582863
1.88609430471524 0.269410216751439
1.88639431971599 0.269338593710361
1.88669433471674 0.269266965473906
1.88699434971749 0.269195332056349
1.88729436471824 0.26912369347196
1.88759437971899 0.26905204973501
1.88789439471974 0.268980400859767
1.88819440972049 0.268908746860493
1.88849442472124 0.268837087751453
1.88879443972199 0.268765423546905
1.88909445472274 0.268693754261107
1.88939446972349 0.268622079908315
1.88969448472424 0.26855040050278
1.88999449972499 0.268478716058753
1.89029451472574 0.268407026590482
1.89059452972649 0.268335332112211
1.89089454472724 0.268263632638184
1.89119455972799 0.268191928182641
1.89149457472874 0.26812021875982
1.89179458972949 0.268048504383956
1.89209460473024 0.267976785069282
1.89239461973099 0.267905060830029
1.89269463473174 0.267833331680425
1.89299464973249 0.267761597634694
1.89329466473324 0.267689858707061
1.89359467973399 0.267618114911746
1.89389469473474 0.267546366262967
1.89419470973549 0.267474612774938
1.89449472473624 0.267402854461874
1.89479473973699 0.267331091337985
1.89509475473774 0.267259323417479
1.89539476973849 0.267187550714561
1.89569478473924 0.267115773243435
1.89599479973999 0.2670439910183
1.89629481474074 0.266972204053355
1.89659482974149 0.266900412362794
1.89689484474224 0.266828615960812
1.89719485974299 0.266756814861598
1.89749487474374 0.266685009079339
1.89779488974449 0.266613198628222
1.89809490474524 0.266541383522428
1.89839491974599 0.266469563776138
1.89869493474674 0.26639773940353
1.89899494974749 0.266325910418777
1.89929496474824 0.266254076836053
1.89959497974899 0.266182238669527
1.89989499474974 0.266110395933366
1.90019500975049 0.266038548641735
1.90049502475124 0.265966696808796
1.90079503975199 0.265894840448709
1.90109505475274 0.26582297957563
1.90139506975349 0.265751114203713
1.90169508475424 0.26567924434711
1.90199509975499 0.26560737001997
1.90229511475574 0.265535491236439
1.90259512975649 0.265463608010661
1.90289514475724 0.265391720356778
1.90319515975799 0.265319828288926
1.90349517475874 0.265247931821243
1.90379518975949 0.265176030967861
1.90409520476024 0.265104125742912
1.90439521976099 0.265032216160522
1.90469523476174 0.264960302234817
1.90499524976249 0.26488838397992
1.90529526476324 0.26481646140995
1.90559527976399 0.264744534539025
1.90589529476474 0.26467260338126
1.90619530976549 0.264600667950766
1.90649532476624 0.264528728261652
1.90679533976699 0.264456784328025
1.90709535476774 0.264384836163988
1.90739536976849 0.264312883783644
1.90769538476924 0.26424092720109
1.90799539976999 0.264168966430422
1.90829541477074 0.264097001485732
1.90859542977149 0.264025032381113
1.90889544477224 0.26395305913065
1.90919545977299 0.263881081748429
1.90949547477374 0.263809100248532
1.90979548977449 0.263737114645038
1.91009550477524 0.263665124952024
1.91039551977599 0.263593131183565
1.91069553477674 0.26352113335373
1.91099554977749 0.263449131476589
1.91129556477824 0.263377125566208
1.91159557977899 0.263305115636649
1.91189559477974 0.263233101701972
1.91219560978049 0.263161083776236
1.91249562478124 0.263089061873494
1.91279563978199 0.263017036007798
1.91309565478274 0.262945006193198
1.91339566978349 0.26287297244374
1.91369568478424 0.262800934773468
1.91399569978499 0.262728893196421
1.91429571478574 0.262656847726639
1.91459572978649 0.262584798378157
1.91489574478724 0.262512745165006
1.91519575978799 0.262440688101216
1.91549577478874 0.262368627200815
1.91579578978949 0.262296562477826
1.91609580479024 0.262224493946269
1.91639581979099 0.262152421620164
1.91669583479174 0.262080345513526
1.91699584979249 0.262008265640368
1.91729586479324 0.261936182014698
1.91759587979399 0.261864094650525
1.91789589479474 0.261792003561853
1.91819590979549 0.261719908762682
1.91849592479624 0.261647810267011
1.91879593979699 0.261575708088835
1.91909595479774 0.261503602242148
1.91939596979849 0.261431492740939
1.91969598479924 0.261359379599195
1.91999599979999 0.2612872628309
1.92029601480074 0.261215142450035
1.92059602980149 0.261143018470579
1.92089604480224 0.261070890906507
1.92119605980299 0.260998759771792
1.92149607480374 0.260926625080402
1.92179608980449 0.260854486846306
1.92209610480524 0.260782345083467
1.92239611980599 0.260710199805845
1.92269613480674 0.260638051027399
1.92299614980749 0.260565898762084
1.92329616480824 0.260493743023852
1.92359617980899 0.260421583826652
1.92389619480974 0.260349421184431
1.92419620981049 0.260277255111131
1.92449622481124 0.260205085620694
1.92479623981199 0.260132912727057
1.92509625481274 0.260060736444155
1.92539626981349 0.259988556785918
1.92569628481424 0.259916373766277
1.92599629981499 0.259844187399156
1.92629631481574 0.259771997698478
1.92659632981649 0.259699804678162
1.92689634481724 0.259627608352127
1.92719635981799 0.259555408734285
1.92749637481874 0.259483205838548
1.92779638981949 0.259410999678823
1.92809640482024 0.259338790269015
1.92839641982099 0.259266577623026
1.92869643482174 0.259194361754755
1.92899644982249 0.259122142678097
1.92929646482324 0.259049920406946
1.92959647982399 0.258977694955192
1.92989649482474 0.258905466336721
1.93019650982549 0.258833234565417
1.93049652482624 0.258760999655162
1.93079653982699 0.258688761619831
1.93109655482774 0.258616520473302
1.93139656982849 0.258544276229445
1.93169658482924 0.258472028902128
1.93199659982999 0.258399778505218
1.93229661483074 0.258327525052578
1.93259662983149 0.258255268558066
1.93289664483224 0.258183009035539
1.93319665983299 0.258110746498851
1.93349667483374 0.258038480961851
1.93379668983449 0.257966212438388
1.93409670483524 0.257893940942306
1.93439671983599 0.257821666487445
1.93469673483674 0.257749389087644
1.93499674983749 0.257677108756738
1.93529676483824 0.257604825508558
1.93559677983899 0.257532539356934
1.93589679483974 0.25746025031569
1.93619680984049 0.257387958398651
1.93649682484124 0.257315663619635
1.93679683984199 0.257243365992458
1.93709685484274 0.257171065530935
1.93739686984349 0.257098762248875
1.93769688484424 0.257026456160084
1.93799689984499 0.256954147278368
1.93829691484574 0.256881835617527
1.93859692984649 0.256809521191358
1.93889694484724 0.256737204013657
1.93919695984799 0.256664884098214
1.93949697484874 0.256592561458818
1.93979698984949 0.256520236109253
1.94009700485024 0.256447908063302
1.94039701985099 0.256375577334744
1.94069703485174 0.256303243937354
1.94099704985249 0.256230907884905
1.94129706485324 0.256158569191166
1.94159707985399 0.256086227869902
1.94189709485474 0.256013883934878
1.94219710985549 0.255941537399852
1.94249712485624 0.255869188278582
1.94279713985699 0.25579683658482
1.94309715485774 0.255724482332317
1.94339716985849 0.25565212553482
1.94369718485924 0.255579766206073
1.94399719985999 0.255507404359815
1.94429721486074 0.255435040009786
1.94459722986149 0.255362673169718
1.94489724486224 0.255290303853342
1.94519725986299 0.255217932074387
1.94549727486374 0.255145557846577
1.94579728986449 0.255073181183633
1.94609730486524 0.255000802099273
1.94639731986599 0.254928420607212
1.94669733486674 0.254856036721162
1.94699734986749 0.25478365045483
1.94729736486824 0.254711261821922
1.94759737986899 0.25463887083614
1.94789739486974 0.254566477511182
1.94819740987049 0.254494081860743
1.94849742487124 0.254421683898516
1.94879743987199 0.254349283638189
1.94909745487274 0.254276881093447
1.94939746987349 0.254204476277974
1.94969748487424 0.254132069205446
1.94999749987499 0.254059659889542
1.95029751487574 0.253987248343932
1.95059752987649 0.253914834582285
1.95089754487724 0.253842418618268
1.95119755987799 0.253770000465543
1.95149757487874 0.253697580137768
1.95179758987949 0.253625157648601
1.95209760488024 0.253552733011693
1.95239761988099 0.253480306240693
1.95269763488174 0.253407877349247
1.95299764988249 0.253335446350998
1.95329766488324 0.253263013259586
1.95359767988399 0.253190578088645
1.95389769488474 0.253118140851808
1.95419770988549 0.253045701562705
1.95449772488624 0.252973260234962
1.95479773988699 0.252900816882201
1.95509775488774 0.25282837151804
1.95539776988849 0.252755924156097
1.95569778488924 0.252683474809983
1.95599779988999 0.252611023493307
1.95629781489074 0.252538570219675
1.95659782989149 0.25246611500269
1.95689784489224 0.252393657855949
1.95719785989299 0.25232119879305
1.95749787489374 0.252248737827584
1.95779788989449 0.252176274973139
1.95809790489524 0.252103810243302
1.95839791989599 0.252031343651654
1.95869793489674 0.251958875211773
1.95899794989749 0.251886404937235
1.95929796489825 0.251813932841612
1.95959797989899 0.251741458938473
1.95989799489975 0.251668983241381
1.9601980099005 0.251596505763898
1.96049802490124 0.251524026519584
1.960798039902 0.251451545521992
1.96109805490275 0.251379062784673
1.9613980699035 0.251306578321175
1.96169808490425 0.251234092145044
1.961998099905 0.251161604269818
1.96229811490575 0.251089114709037
1.9625981299065 0.251016623476235
1.96289814490725 0.25094413058494
1.963198159908 0.250871636048682
1.96349817490875 0.250799139880983
1.9637981899095 0.250726642095364
1.96409820491025 0.250654142705341
1.964398219911 0.250581641724428
1.96469823491175 0.250509139166134
1.9649982499125 0.250436635043965
1.96529826491325 0.250364129371425
1.965598279914 0.250291622162013
1.96589829491475 0.250219113429224
1.9661983099155 0.250146603186551
1.96649832491625 0.250074091447482
1.966798339917 0.250001578225504
1.96709835491775 0.249929063534097
1.9673983699185 0.24985654738674
1.96769838491925 0.249784029796907
1.96799839992 0.249711510778071
1.96829841492075 0.249638990343698
1.9685984299215 0.249566468507253
1.96889844492225 0.249493945282197
1.969198459923 0.249421420681986
1.96949847492375 0.249348894720074
1.9697984899245 0.249276367409912
1.97009850492525 0.249203838764945
1.970398519926 0.249131308798617
1.97069853492675 0.249058777524367
1.9709985499275 0.248986244955631
1.97129856492825 0.24891371110584
1.971598579929 0.248841175988425
1.97189859492975 0.248768639616809
1.9721986099305 0.248696102004415
1.97249862493125 0.24862356316466
1.972798639932 0.248551023110959
1.97309865493275 0.248478481856723
1.9733986699335 0.248405939415358
1.97369868493425 0.248333395800269
1.973998699935 0.248260851024855
1.97429871493575 0.248188305102513
1.9745987299365 0.248115758046635
1.97489874493725 0.248043209870611
1.975198759938 0.247970660587827
1.97549877493875 0.247898110211665
1.9757987899395 0.247825558755502
1.97609880494025 0.247753006232713
1.976398819941 0.24768045265667
1.97669883494175 0.247607898040741
1.9769988499425 0.247535342398288
1.97729886494325 0.247462785742673
1.977598879944 0.247390228087251
1.97789889494475 0.247317669445375
1.9781989099455 0.247245109830396
1.97849892494625 0.247172549255658
1.978798939947 0.247099987734504
1.97909895494775 0.247027425280272
1.9793989699485 0.246954861906296
1.97969898494925 0.246882297625907
1.97999899995 0.246809732452433
1.98029901495075 0.246737166399197
1.9805990299515 0.24666459947952
1.98089904495225 0.246592031706717
1.981199059953 0.246519463094101
1.98149907495375 0.246446893654981
1.9817990899545 0.246374323402662
1.98209910495525 0.246301752350445
1.982399119956 0.24622918051163
1.98269913495675 0.246156607899508
1.9829991499575 0.246084034527372
1.98329916495825 0.246011460408507
1.983599179959 0.245938885556196
1.98389919495975 0.245866309983719
1.9841992099605 0.245793733704351
1.98449922496125 0.245721156731365
1.984799239962 0.245648579078027
1.98509925496275 0.245576000757602
1.9853992699635 0.245503421783351
1.98569928496425 0.245430842168531
1.985999299965 0.245358261926395
1.98629931496575 0.245285681070192
1.9865993299665 0.245213099613168
1.98689934496725 0.245140517568564
1.987199359968 0.245067934949618
1.98749937496875 0.244995351769566
1.9877993899695 0.244922768041637
1.98809940497025 0.244850183779058
1.988399419971 0.244777598995052
1.98869943497175 0.244705013702838
1.9889994499725 0.244632427915632
1.98929946497325 0.244559841646646
1.989599479974 0.244487254909087
1.98989949497475 0.244414667716159
1.9901995099755 0.244342080081063
1.99049952497625 0.244269492016994
1.990799539977 0.244196903537147
1.99109955497775 0.244124314654709
1.9913995699785 0.244051725382865
1.99169958497925 0.243979135734797
1.99199959998 0.243906545723683
1.99229961498075 0.243833955362695
1.9925996299815 0.243761364665003
1.99289964498225 0.243688773643775
1.993199659983 0.24361618231217
1.99349967498375 0.243543590683348
1.9937996899845 0.243470998770464
1.99409970498525 0.243398406586667
1.994399719986 0.243325814145105
1.99469973498675 0.24325322145892
1.9949997499875 0.243180628541252
1.99529976498825 0.243108035405235
1.995599779989 0.243035442064001
1.99589979498975 0.242962848530677
1.9961998099905 0.242890254818387
1.99649982499125 0.242817660940251
1.996799839992 0.242745066909384
1.99709985499275 0.242672472738898
1.9973998699935 0.242599878441902
1.99769988499425 0.242527284031499
1.997999899995 0.24245468952079
1.99829991499575 0.242382094922871
1.9985999299965 0.242309500250835
1.99889994499725 0.24223690551777
1.999199959998 0.242164310736761
1.99949997499875 0.242091715920889
1.9997999899995 0.24201912108323
2.00010000500025 0.241946526236858
2.000400020001 0.241873931394842
2.00070003500175 0.241801336570246
2.0010000500025 0.241728741776132
2.00130006500325 0.241656147025557
2.001600080004 0.241583552331575
2.00190009500475 0.241510957707234
2.0022001100055 0.241438363165581
2.00250012500625 0.241365768719657
2.002800140007 0.241293174382499
2.00310015500775 0.241220580167141
2.0034001700085 0.241147986086612
2.00370018500925 0.241075392153939
2.00400020001 0.241002798382143
2.00430021501075 0.240930204784242
2.0046002300115 0.240857611373249
2.00490024501225 0.240785018162175
2.005200260013 0.240712425164025
2.00550027501375 0.240639832391802
2.0058002900145 0.240567239858502
2.00610030501525 0.240494647577121
2.006400320016 0.240422055560647
2.00670033501675 0.240349463822068
2.0070003500175 0.240276872374364
2.00730036501825 0.240204281230514
2.007600380019 0.240131690403492
2.00790039501975 0.240059099906267
2.0082004100205 0.239986509751806
2.00850042502125 0.239913919953071
2.008800440022 0.239841330523018
2.00910045502275 0.239768741474603
2.0094004700235 0.239696152820776
2.00970048502425 0.239623564574481
2.010000500025 0.239550976748661
2.01030051502575 0.239478389356253
2.0106005300265 0.239405802410192
2.01090054502725 0.239333215923406
2.011200560028 0.239260629908822
2.01150057502875 0.239188044379361
2.0118005900295 0.239115459347941
2.01210060503025 0.239042874827475
2.012400620031 0.238970290830873
2.01270063503175 0.23889770737104
2.0130006500325 0.238825124460877
2.01330066503325 0.238752542113281
2.013600680034 0.238679960341146
2.01390069503475 0.238607379157361
2.0142007100355 0.238534798574811
2.01450072503625 0.238462218606377
2.014800740037 0.238389639264935
2.01510075503775 0.238317060563359
2.0154007700385 0.238244482514517
2.01570078503925 0.238171905131273
2.01600080004 0.238099328426489
2.01630081504075 0.238026752413019
2.0166008300415 0.237954177103718
2.01690084504225 0.237881602511433
2.017200860043 0.237809028649008
2.01750087504375 0.237736455529282
2.0178008900445 0.237663883165093
2.01810090504525 0.23759131156927
2.018400920046 0.237518740754643
2.01870093504675 0.237446170734035
2.0190009500475 0.237373601520264
2.01930096504825 0.237301033126146
2.019600980049 0.237228465564492
2.01990099504975 0.237155898848109
2.0202010100505 0.2370833329898
2.02050102505125 0.237010768002363
2.020801040052 0.236938203898592
2.02110105505275 0.236865640691279
2.0214010700535 0.236793078393209
2.02170108505425 0.236720517017164
2.022001100055 0.236647956575922
2.02230111505575 0.236575397082256
2.0226011300565 0.236502838548937
2.02290114505725 0.236430280988729
2.023201160058 0.236357724414393
2.02350117505875 0.236285168838687
2.0238011900595 0.236212614274363
2.02410120506025 0.23614006073417
2.024401220061 0.236067508230851
2.02470123506175 0.235994956777148
2.0250012500625 0.235922406385797
2.02530126506325 0.235849857069528
2.025601280064 0.23577730884107
2.02590129506475 0.235704761713146
2.0262013100655 0.235632215698475
2.02650132506625 0.235559670809772
2.026801340067 0.235487127059748
2.02710135506775 0.235414584461109
2.0274013700685 0.235342043026558
2.02770138506925 0.235269502768792
2.02800140007 0.235196963700506
2.02830141507075 0.235124425834389
2.0286014300715 0.235051889183126
2.02890144507225 0.234979353759398
2.029201460073 0.234906819575883
2.02950147507375 0.234834286645253
2.0298014900745 0.234761754980176
2.03010150507525 0.234689224593316
2.030401520076 0.234616695497333
2.03070153507675 0.234544167704884
2.0310015500775 0.234471641228618
2.03130156507825 0.234399116081184
2.031601580079 0.234326592275223
2.03190159507975 0.234254069823375
2.0322016100805 0.234181548738274
2.03250162508125 0.23410902903255
2.032801640082 0.234036510718827
2.03310165508275 0.233963993809729
2.0334016700835 0.233891478317872
2.03370168508425 0.233818964255868
2.034001700085 0.233746451636326
2.03430171508575 0.23367394047185
2.0346017300865 0.233601430775041
2.03490174508725 0.233528922558494
2.035201760088 0.2334564158348
2.03550177508875 0.233383910616546
2.0358017900895 0.233311406916315
2.03610180509025 0.233238904746685
2.036401820091 0.23316640412023
2.03670183509175 0.23309390504952
2.0370018500925 0.233021407547121
2.03730186509326 0.232948911625593
2.037601880094 0.232876417297493
2.03790189509475 0.232803924575373
2.0382019100955 0.232731433471782
2.03850192509625 0.232658943999263
2.038801940097 0.232586456170355
2.03910195509776 0.232513969997594
2.03940197009851 0.23244148549351
2.03970198509925 0.23236900267063
2.0400020001 0.232296521541474
2.04030201510075 0.232224042118562
2.04060203010151 0.232151564414405
2.04090204510226 0.232079088441514
2.04120206010301 0.232006614212392
2.04150207510376 0.231934141739539
2.0418020901045 0.231861671035452
2.04210210510526 0.231789202112621
2.04240212010601 0.231716734983533
2.04270213510676 0.231644269660672
2.04300215010751 0.231571806156514
2.04330216510826 0.231499344483535
2.04360218010901 0.231426884654202
2.04390219510976 0.231354426680982
2.04420221011051 0.231281970576335
2.04450222511126 0.231209516352716
2.04480224011201 0.231137064022578
2.04510225511276 0.231064613598368
2.04540227011351 0.230992165092529
2.04570228511426 0.2309197185175
2.04600230011501 0.230847273885714
2.04630231511576 0.230774831209601
2.04660233011651 0.230702390501586
2.04690234511726 0.230629951774091
2.04720236011801 0.230557515039531
2.04750237511876 0.230485080310318
2.04780239011951 0.230412647598861
2.04810240512026 0.230340216917562
2.04840242012101 0.230267788278819
2.04870243512176 0.230195361695026
2.04900245012251 0.230122937178575
2.04930246512326 0.230050514741848
2.04960248012401 0.229978094397229
2.04990249512476 0.229905676157092
2.05020251012551 0.229833260033809
2.05050252512626 0.229760846039749
2.05080254012701 0.229688434187273
2.05110255512776 0.22961602448874
2.05140257012851 0.229543616956505
2.05170258512926 0.229471211602917
2.05200260013001 0.22939880844032
2.05230261513076 0.229326407481056
2.05260263013151 0.22925400873746
2.05290264513226 0.229181612221863
2.05320266013301 0.229109217946594
2.05350267513376 0.229036825923973
2.05380269013451 0.228964436166321
2.05410270513526 0.228892048685949
2.05440272013601 0.228819663495167
2.05470273513676 0.228747280606279
2.05500275013751 0.228674900031586
2.05530276513826 0.228602521783383
2.05560278013901 0.228530145873961
2.05590279513976 0.228457772315606
2.05620281014051 0.228385401120601
2.05650282514126 0.228313032301222
2.05680284014201 0.228240665869743
2.05710285514276 0.228168301838431
2.05740287014351 0.228095940219551
2.05770288514426 0.228023581025362
2.05800290014501 0.227951224268119
2.05830291514576 0.227878869960071
2.05860293014651 0.227806518113465
2.05890294514726 0.227734168740541
2.05920296014801 0.227661821853535
2.05950297514876 0.227589477464681
2.05980299014951 0.227517135586205
2.06010300515026 0.22744479623033
2.06040302015101 0.227372459409274
2.06070303515176 0.227300125135252
2.06100305015251 0.227227793420471
2.06130306515326 0.227155464277137
2.06160308015401 0.227083137717449
2.06190309515476 0.227010813753603
2.06220311015551 0.226938492397791
2.06250312515626 0.226866173662197
2.06280314015701 0.226793857559003
2.06310315515776 0.226721544100387
2.06340317015851 0.226649233298522
2.06370318515926 0.226576925165573
2.06400320016001 0.226504619713706
2.06430321516076 0.226432316955079
2.06460323016151 0.226360016901845
2.06490324516226 0.226287719566155
2.06520326016301 0.226215424960152
2.06550327516376 0.226143133095977
2.06580329016451 0.226070843985765
2.06610330516526 0.225998557641648
2.06640332016601 0.225926274075752
2.06670333516676 0.225853993300199
2.06700335016751 0.225781715327105
2.06730336516826 0.225709440168582
2.06760338016901 0.22563716783674
2.06790339516976 0.22556489834368
2.06820341017051 0.225492631701501
2.06850342517126 0.225420367922298
2.06880344017201 0.225348107018159
2.06910345517276 0.225275849001169
2.06940347017351 0.225203593883407
2.06970348517426 0.22513134167695
2.07000350017501 0.225059092393867
2.07030351517576 0.224986846046225
2.07060353017651 0.224914602646084
2.07090354517726 0.224842362205502
2.07120356017801 0.22477012473653
2.07150357517876 0.224697890251216
2.07180359017951 0.224625658761601
2.07210360518026 0.224553430279724
2.07240362018101 0.224481204817619
2.07270363518176 0.224408982387313
2.07300365018251 0.22433676300083
2.07330366518326 0.22426454667019
2.07360368018401 0.224192333407407
2.07390369518476 0.224120123224491
2.07420371018551 0.224047916133447
2.07450372518626 0.223975712146274
2.07480374018701 0.22390351127497
2.07510375518776 0.223831313531524
2.07540377018851 0.223759118927923
2.07570378518926 0.223686927476149
2.07600380019001 0.223614739188177
2.07630381519076 0.223542554075981
2.07660383019151 0.223470372151528
2.07690384519226 0.22339819342678
2.07720386019301 0.223326017913695
2.07750387519376 0.223253845624226
2.07780389019451 0.223181676570322
2.07810390519526 0.223109510763927
2.07840392019601 0.223037348216979
2.07870393519676 0.222965188941412
2.07900395019751 0.222893032949157
2.07930396519826 0.222820880252138
2.07960398019901 0.222748730862274
2.07990399519976 0.222676584791482
2.08020401020051 0.222604442051671
2.08050402520126 0.222532302654747
2.08080404020201 0.222460166612611
2.08110405520276 0.22238803393716
2.08140407020351 0.222315904640284
2.08170408520426 0.222243778733872
2.08200410020501 0.222171656229803
2.08230411520576 0.222099537139956
2.08260413020651 0.222027421476203
2.08290414520726 0.221955309250411
2.08320416020801 0.221883200474443
2.08350417520876 0.221811095160157
2.08380419020951 0.221738993319407
2.08410420521026 0.221666894964041
2.08440422021101 0.221594800105901
2.08470423521176 0.221522708756828
2.08500425021251 0.221450620928656
2.08530426521326 0.221378536633212
2.08560428021401 0.221306455882323
2.08590429521476 0.221234378687807
2.08620431021551 0.22116230506148
2.08650432521626 0.22109023501515
2.08680434021701 0.221018168560624
2.08710435521776 0.220946105709702
2.08740437021851 0.22087404647418
2.08770438521926 0.220801990865847
2.08800440022001 0.220729938896491
2.08830441522076 0.220657890577891
2.08860443022151 0.220585845921825
2.08890444522226 0.220513804940063
2.08920446022301 0.220441767644373
2.08950447522376 0.220369734046515
2.08980449022451 0.220297704158248
2.09010450522526 0.220225677991322
2.09040452022601 0.220153655557486
2.09070453522676 0.220081636868481
2.09100455022751 0.220009621936045
2.09130456522826 0.21993761077191
2.09160458022901 0.219865603387805
2.09190459522976 0.219793599795452
2.09220461023051 0.21972160000657
2.09250462523126 0.219649604032871
2.09280464023201 0.219577611886064
2.09310465523276 0.219505623577852
2.09340467023351 0.219433639119934
2.09370468523426 0.219361658524004
2.09400470023501 0.21928968180175
2.09430471523576 0.219217708964857
2.09460473023651 0.219145740025004
2.09490474523726 0.219073774993864
2.09520476023801 0.219001813883107
2.09550477523876 0.218929856704397
2.09580479023951 0.218857903469394
2.09610480524026 0.218785954189753
2.09640482024101 0.218714008877123
2.09670483524176 0.218642067543149
2.09700485024251 0.218570130199471
2.09730486524326 0.218498196857724
2.09760488024401 0.218426267529538
2.09790489524476 0.218354342226538
2.09820491024551 0.218282420960345
2.09850492524626 0.218210503742573
2.09880494024701 0.218138590584834
2.09910495524776 0.218066681498733
2.09940497024851 0.21799477649587
2.09970498524926 0.217922875587841
2.10000500025001 0.217850978786236
2.10030501525076 0.217779086102643
2.10060503025151 0.217707197548641
2.10090504525226 0.217635313135806
2.10120506025301 0.217563432875709
2.10150507525376 0.217491556779917
2.10180509025451 0.21741968485999
2.10210510525526 0.217347817127485
2.10240512025601 0.217275953593953
2.10270513525676 0.21720409427094
2.10300515025751 0.217132239169987
2.10330516525826 0.217060388302631
2.10360518025901 0.216988541680403
2.10390519525976 0.216916699314829
2.10420521026051 0.216844861217432
2.10450522526126 0.216773027399727
2.10480524026201 0.216701197873226
2.10510525526276 0.216629372649435
2.10540527026351 0.216557551739856
2.10570528526426 0.216485735155986
2.10600530026501 0.216413922909317
2.10630531526576 0.216342115011334
2.10660533026651 0.216270311473519
2.10690534526726 0.21619851230735
2.10720536026801 0.216126717524298
2.10750537526876 0.216054927135829
2.10780539026951 0.215983141153405
2.10810540527026 0.215911359588483
2.10840542027101 0.215839582452514
2.10870543527176 0.215767809756946
2.10900545027251 0.21569604151322
2.10930546527326 0.215624277732772
2.10960548027401 0.215552518427034
2.10990549527476 0.215480763607433
2.11020551027551 0.215409013285391
2.11050552527626 0.215337267472324
2.11080554027701 0.215265526179643
2.11110555527776 0.215193789418756
2.11140557027851 0.215122057201063
2.11170558527926 0.215050329537962
2.11200560028001 0.214978606440843
2.11230561528076 0.214906887921094
2.11260563028151 0.214835173990095
2.11290564528226 0.214763464659223
2.11320566028301 0.21469175993985
2.11350567528376 0.214620059843342
2.11380569028451 0.214548364381059
2.11410570528526 0.214476673564359
2.11440572028601 0.214404987404592
2.11470573528676 0.214333305913104
2.11500575028751 0.214261629101237
2.11530576528826 0.214189956980327
2.11560578028901 0.214118289561704
2.11590579528976 0.214046626856695
2.11620581029051 0.213974968876619
2.11650582529126 0.213903315632794
2.11680584029201 0.21383166713653
2.11710585529277 0.213760023399131
2.11740587029351 0.2136883844319
2.11770588529426 0.213616750246131
2.11800590029501 0.213545120853115
2.11830591529576 0.213473496264137
2.11860593029652 0.213401876490477
2.11890594529727 0.213330261543411
2.11920596029802 0.213258651434209
2.11950597529876 0.213187046174135
2.11980599029951 0.213115445774449
2.12010600530026 0.213043850246407
2.12040602030102 0.212972259601257
2.12070603530177 0.212900673850245
2.12100605030252 0.212829093004611
2.12130606530327 0.212757517075587
2.12160608030401 0.212685946074405
2.12190609530477 0.212614380012287
2.12220611030552 0.212542818900454
2.12250612530627 0.212471262750118
2.12280614030702 0.212399711572489
2.12310615530777 0.212328165378771
2.12340617030852 0.212256624180162
2.12370618530927 0.212185087987856
2.12400620031002 0.212113556813041
2.12430621531077 0.2120420306669
2.12460623031152 0.211970509560612
2.12490624531227 0.211898993505349
2.12520626031302 0.211827482512279
2.12550627531377 0.211755976592565
2.12580629031452 0.211684475757366
2.12610630531527 0.211612980017831
2.12640632031602 0.211541489385111
2.12670633531677 0.211470003870346
2.12700635031752 0.211398523484673
2.12730636531827 0.211327048239225
2.12760638031902 0.211255578145127
2.12790639531977 0.211184113213503
2.12820641032052 0.211112653455467
2.12850642532127 0.211041198882132
2.12880644032202 0.210969749504603
2.12910645532277 0.210898305333981
2.12940647032352 0.210826866381363
2.12970648532427 0.210755432657838
2.13000650032502 0.210684004174492
2.13030651532577 0.210612580942406
2.13060653032652 0.210541162972653
2.13090654532727 0.210469750276306
2.13120656032802 0.210398342864427
2.13150657532877 0.210326940748076
2.13180659032952 0.210255543938309
2.13210660533027 0.210184152446174
2.13240662033102 0.210112766282715
2.13270663533177 0.21004138545897
2.13300665033252 0.209970009985974
2.13330666533327 0.209898639874755
2.13360668033402 0.209827275136336
2.13390669533477 0.209755915781736
2.13420671033552 0.209684561821966
2.13450672533627 0.209613213268035
2.13480674033702 0.209541870130945
2.13510675533777 0.209470532421693
2.13540677033852 0.209399200151271
2.13570678533927 0.209327873330666
2.13600680034002 0.20925655197086
2.13630681534077 0.209185236082829
2.13660683034152 0.209113925677544
2.13690684534227 0.209042620765971
2.13720686034302 0.20897132135907
2.13750687534377 0.208900027467798
2.13780689034452 0.208828739103104
2.13810690534527 0.208757456275933
2.13840692034602 0.208686178997226
2.13870693534677 0.208614907277917
2.13900695034752 0.208543641128934
2.13930696534827 0.208472380561203
2.13960698034902 0.208401125585642
2.13990699534977 0.208329876213165
2.14020701035052 0.208258632454679
2.14050702535127 0.208187394321089
2.14080704035202 0.208116161823292
2.14110705535277 0.20804493497218
2.14140707035352 0.207973713778641
2.14170708535427 0.207902498253557
2.14200710035502 0.207831288407806
2.14230711535577 0.207760084252257
2.14260713035652 0.207688885797779
2.14290714535727 0.207617693055232
2.14320716035802 0.207546506035471
2.14350717535877 0.207475324749348
2.14380719035952 0.207404149207708
2.14410720536027 0.20733297942139
2.14440722036102 0.207261815401229
2.14470723536177 0.207190657158055
2.14500725036252 0.207119504702692
2.14530726536327 0.207048358045959
2.14560728036402 0.206977217198669
2.14590729536477 0.206906082171632
2.14620731036552 0.206834952975649
2.14650732536627 0.206763829621518
2.14680734036702 0.206692712120033
2.14710735536777 0.20662160048198
2.14740737036852 0.206550494718142
2.14770738536927 0.206479394839294
2.14800740037002 0.206408300856208
2.14830741537077 0.20633721277965
2.14860743037152 0.206266130620381
2.14890744537227 0.206195054389156
2.14920746037302 0.206123984096725
2.14950747537377 0.206052919753833
2.14980749037452 0.205981861371219
2.15010750537527 0.205910808959619
2.15040752037602 0.205839762529759
2.15070753537677 0.205768722092365
2.15100755037752 0.205697687658153
2.15130756537827 0.205626659237838
2.15160758037902 0.205555636842126
2.15190759537977 0.20548462048172
2.15220761038052 0.205413610167317
2.15250762538127 0.205342605909608
2.15280764038202 0.20527160771928
2.15310765538277 0.205200615607013
2.15340767038352 0.205129629583483
2.15370768538427 0.205058649659361
2.15400770038502 0.20498767584531
2.15430771538577 0.204916708151992
2.15460773038652 0.204845746590059
2.15490774538727 0.204774791170161
2.15520776038802 0.204703841902942
2.15550777538877 0.204632898799039
2.15580779038952 0.204561961869086
2.15610780539027 0.20449103112371
2.15640782039102 0.204420106573532
2.15670783539177 0.20434918822917
2.15700785039252 0.204278276101236
2.15730786539327 0.204207370200335
2.15760788039402 0.204136470537068
2.15790789539477 0.20406557712203
2.15820791039552 0.203994689965812
2.15850792539627 0.203923809078997
2.15880794039702 0.203852934472165
2.15910795539777 0.20378206615589
2.15940797039852 0.203711204140741
2.15970798539927 0.20364034843728
2.16000800040002 0.203569499056066
2.16030801540077 0.20349865600765
2.16060803040152 0.203427819302579
2.16090804540227 0.203356988951396
2.16120806040302 0.203286164964636
2.16150807540377 0.20321534735283
2.16180809040452 0.203144536126504
2.16210810540527 0.203073731296177
2.16240812040602 0.203002932872364
2.16270813540677 0.202932140865575
2.16300815040752 0.202861355286313
2.16330816540827 0.202790576145077
2.16360818040902 0.20271980345236
2.16390819540977 0.202649037218649
2.16420821041052 0.202578277454426
2.16450822541127 0.20250752417017
2.16480824041202 0.20243677737635
2.16510825541277 0.202366037083433
2.16540827041352 0.202295303301879
2.16570828541427 0.202224576042144
2.16600830041502 0.202153855314678
2.16630831541577 0.202083141129924
2.16660833041652 0.202012433498322
2.16690834541727 0.201941732430306
2.16720836041802 0.201871037936303
2.16750837541877 0.201800350026735
2.16780839041952 0.201729668712022
2.16810840542027 0.201658994002573
2.16840842042102 0.201588325908795
2.16870843542177 0.20151766444109
2.16900845042252 0.201447009609853
2.16930846542327 0.201376361425474
2.16960848042402 0.201305719898338
2.16990849542477 0.201235085038823
2.17020851042552 0.201164456857304
2.17050852542627 0.201093835364148
2.17080854042702 0.20102322056972
2.17110855542777 0.200952612484376
2.17140857042852 0.200882011118467
2.17170858542927 0.200811416482342
2.17200860043002 0.20074082858634
2.17230861543077 0.200670247440797
2.17260863043152 0.200599673056044
2.17290864543227 0.200529105442406
2.17320866043302 0.2004585446102
2.17350867543377 0.200387990569742
2.17380869043452 0.200317443331339
2.17410870543527 0.200246902905295
2.17440872043602 0.200176369301907
2.17470873543677 0.200105842531466
2.17500875043752 0.20003532260426
2.17530876543827 0.199964809530568
2.17560878043902 0.199894303320667
2.17590879543977 0.199823803984827
2.17620881044052 0.199753311533312
2.17650882544127 0.199682825976381
2.17680884044202 0.199612347324288
2.17710885544277 0.199541875587281
2.17740887044352 0.199471410775602
2.17770888544427 0.19940095289949
2.17800890044502 0.199330501969174
2.17830891544577 0.199260057994882
2.17860893044652 0.199189620986834
2.17890894544727 0.199119190955246
2.17920896044802 0.199048767910326
2.17950897544877 0.19897835186228
2.17980899044952 0.198907942821305
2.18010900545027 0.198837540797596
2.18040902045102 0.198767145801339
2.18070903545177 0.198696757842717
2.18100905045252 0.198626376931907
2.18130906545327 0.198556003079079
2.18160908045402 0.1984856362944
2.18190909545477 0.198415276588029
2.18220911045552 0.198344923970121
2.18250912545627 0.198274578450826
2.18280914045702 0.198204240040287
2.18310915545777 0.198133908748641
2.18340917045852 0.198063584586022
2.18370918545927 0.197993267562557
2.18400920046002 0.197922957688366
2.18430921546077 0.197852654973567
2.18460923046152 0.197782359428269
2.18490924546227 0.197712071062578
2.18520926046302 0.197641789886592
2.18550927546377 0.197571515910407
2.18580929046452 0.197501249144109
2.18610930546527 0.197430989597783
2.18640932046602 0.197360737281505
2.18670933546677 0.197290492205347
2.18700935046752 0.197220254379375
2.18730936546827 0.19715002381365
2.18760938046902 0.197079800518227
2.18790939546977 0.197009584503155
2.18820941047052 0.196939375778479
2.18850942547127 0.196869174354237
2.18880944047202 0.196798980240463
2.18910945547277 0.196728793447182
2.18940947047352 0.196658613984418
2.18970948547427 0.196588441862187
2.19000950047502 0.196518277090498
2.19030951547577 0.196448119679359
2.19060953047652 0.196377969638767
2.19090954547727 0.196307826978718
2.19120956047802 0.196237691709198
2.19150957547877 0.196167563840193
2.19180959047952 0.196097443381678
2.19210960548027 0.196027330343626
2.19240962048102 0.195957224736003
2.19270963548177 0.19588712656877
2.19300965048252 0.195817035851881
2.19330966548327 0.195746952595287
2.19360968048402 0.19567687680893
2.19390969548477 0.19560680850275
2.19420971048552 0.195536747686679
2.19450972548627 0.195466694370645
2.19480974048702 0.195396648564569
2.19510975548777 0.195326610278367
2.19540977048852 0.195256579521949
2.19570978548927 0.195186556305221
2.19600980049002 0.195116540638081
2.19630981549077 0.195046532530424
2.19660983049152 0.194976531992138
2.19690984549227 0.194906539033105
2.19720986049302 0.194836553663201
2.19750987549377 0.194766575892299
2.19780989049452 0.194696605730264
2.19810990549527 0.194626643186955
2.19840992049603 0.194556688272229
2.19870993549678 0.194486740995933
2.19900995049752 0.194416801367911
2.19930996549827 0.194346869398001
2.19960998049902 0.194276945096035
2.19990999549977 0.194207028471838
2.20021001050053 0.194137119535233
2.20051002550128 0.194067218296035
2.20081004050203 0.193997324764052
2.20111005550277 0.19392743894909
2.20141007050352 0.193857560860946
2.20171008550428 0.193787690509414
2.20201010050503 0.193717827904281
2.20231011550578 0.193647973055327
2.20261013050653 0.193578125972331
2.20291014550728 0.19350828666506
2.20321016050802 0.193438455143282
2.20351017550878 0.193368631416753
2.20381019050953 0.193298815495229
2.20411020551028 0.193229007388456
2.20441022051103 0.193159207106177
2.20471023551178 0.193089414658129
2.20501025051253 0.193019630054042
2.20531026551328 0.192949853303643
2.20561028051403 0.19288008441665
2.20591029551478 0.192810323402777
2.20621031051553 0.192740570271734
2.20651032551628 0.192670825033222
2.20681034051703 0.192601087696939
2.20711035551778 0.192531358272577
2.20741037051853 0.192461636769821
2.20771038551928 0.192391923198351
2.20801040052003 0.192322217567843
2.20831041552078 0.192252519887964
2.20861043052153 0.192182830168378
2.20891044552228 0.192113148418743
2.20921046052303 0.192043474648711
2.20951047552378 0.191973808867928
2.20981049052453 0.191904151086034
2.21011050552528 0.191834501312665
2.21041052052603 0.19176485955745
2.21071053552678 0.191695225830012
2.21101055052753 0.19162560013997
2.21131056552828 0.191555982496936
2.21161058052903 0.191486372910517
2.21191059552978 0.191416771390313
2.21221061053053 0.19134717794592
2.21251062553128 0.191277592586928
2.21281064053203 0.19120801532292
2.21311065553278 0.191138446163475
2.21341067053353 0.191068885118165
2.21371068553428 0.190999332196559
2.21401070053503 0.190929787408216
2.21431071553578 0.190860250762693
2.21461073053653 0.190790722269539
2.21491074553728 0.190721201938298
2.21521076053803 0.19065168977851
2.21551077553878 0.190582185799708
2.21581079053953 0.190512690011418
2.21611080554028 0.190443202423161
2.21641082054103 0.190373723044455
2.21671083554178 0.190304251884809
2.21701085054253 0.190234788953727
2.21731086554328 0.190165334260708
2.21761088054403 0.190095887815246
2.21791089554478 0.190026449626828
2.21821091054553 0.189957019704935
2.21851092554628 0.189887598059043
2.21881094054703 0.189818184698624
2.21911095554778 0.18974877963314
2.21941097054853 0.189679382872053
2.21971098554928 0.189609994424813
2.22001100055003 0.18954061430087
2.22031101555078 0.189471242509665
2.22061103055153 0.189401879060634
2.22091104555228 0.189332523963207
2.22121106055303 0.189263177226809
2.22151107555378 0.189193838860859
2.22181109055453 0.189124508874771
2.22211110555528 0.189055187277952
2.22241112055603 0.188985874079803
2.22271113555678 0.188916569289721
2.22301115055753 0.188847272917097
2.22331116555828 0.188777984971314
2.22361118055903 0.188708705461753
2.22391119555978 0.188639434397786
2.22421121056053 0.188570171788781
2.22451122556128 0.188500917644099
2.22481124056203 0.188431671973097
2.22511125556278 0.188362434785125
2.22541127056353 0.188293206089529
2.22571128556428 0.188223985895645
2.22601130056503 0.188154774212809
2.22631131556578 0.188085571050347
2.22661133056653 0.188016376417581
2.22691134556728 0.187947190323827
2.22721136056803 0.187878012778396
2.22751137556878 0.187808843790592
2.22781139056953 0.187739683369713
2.22811140557028 0.187670531525053
2.22841142057103 0.187601388265899
2.22871143557178 0.187532253601533
2.22901145057253 0.18746312754123
2.22931146557328 0.187394010094262
2.22961148057403 0.187324901269891
2.22991149557478 0.187255801077376
2.23021151057553 0.187186709525972
2.23051152557628 0.187117626624924
2.23081154057703 0.187048552383474
2.23111155557778 0.186979486810857
2.23141157057853 0.186910429916305
2.23171158557928 0.186841381709039
2.23201160058003 0.18677234219828
2.23231161558078 0.18670331139324
2.23261163058153 0.186634289303125
2.23291164558228 0.186565275937137
2.23321166058303 0.186496271304471
2.23351167558378 0.186427275414316
2.23381169058453 0.186358288275857
2.23411170558528 0.186289309898271
2.23441172058603 0.186220340290731
2.23471173558678 0.186151379462404
2.23501175058753 0.18608242742245
2.23531176558828 0.186013484180024
2.23561178058903 0.185944549744275
2.23591179558978 0.185875624124347
2.23621181059053 0.185806707329378
2.23651182559128 0.1857377993685
2.23681184059203 0.185668900250838
2.23711185559278 0.185600009985514
2.23741187059353 0.185531128581641
2.23771188559428 0.185462256048329
2.23801190059503 0.185393392394681
2.23831191559578 0.185324537629794
2.23861193059653 0.185255691762759
2.23891194559728 0.185186854802663
2.23921196059803 0.185118026758585
2.23951197559878 0.1850492076396
2.23981199059953 0.184980397454775
2.24011200560028 0.184911596213174
2.24041202060103 0.184842803923853
2.24071203560178 0.184774020595864
2.24101205060253 0.184705246238251
2.24131206560328 0.184636480860054
2.24161208060403 0.184567724470307
2.24191209560478 0.184498977078038
2.24221211060553 0.184430238692269
2.24251212560628 0.184361509322015
2.24281214060703 0.184292788976289
2.24311215560778 0.184224077664093
2.24341217060853 0.184155375394428
2.24371218560928 0.184086682176287
2.24401220061003 0.184017998018655
2.24431221561078 0.183949322930517
2.24461223061153 0.183880656920846
2.24491224561228 0.183811999998613
2.24521226061303 0.183743352172782
2.24551227561378 0.183674713452312
2.24581229061453 0.183606083846154
2.24611230561528 0.183537463363256
2.24641232061603 0.183468852012559
2.24671233561678 0.183400249802997
2.24701235061753 0.1833316567435
2.24731236561828 0.183263072842991
2.24761238061903 0.183194498110389
2.24791239561978 0.183125932554604
2.24821241062053 0.183057376184543
2.24851242562128 0.182988829009107
2.24881244062203 0.182920291037189
2.24911245562278 0.182851762277678
2.24941247062353 0.182783242739458
2.24971248562428 0.182714732431404
2.25001250062503 0.182646231362389
2.25031251562578 0.182577739541276
2.25061253062653 0.182509256976927
2.25091254562728 0.182440783678195
2.25121256062803 0.182372319653927
2.25151257562878 0.182303864912966
2.25181259062953 0.182235419464147
2.25211260563028 0.182166983316302
2.25241262063103 0.182098556478254
2.25271263563178 0.182030138958823
2.25301265063253 0.181961730766822
2.25331266563328 0.181893331911056
2.25361268063403 0.181824942400329
2.25391269563478 0.181756562243435
2.25421271063553 0.181688191449163
2.25451272563628 0.181619830026298
2.25481274063703 0.181551477983617
2.25511275563778 0.181483135329893
2.25541277063853 0.181414802073891
2.25571278563928 0.181346478224373
2.25601280064003 0.181278163790092
2.25631281564078 0.181209858779797
2.25661283064153 0.181141563202232
2.25691284564228 0.181073277066133
2.25721286064303 0.181005000380232
2.25751287564378 0.180936733153254
2.25781289064453 0.180868475393918
2.25811290564528 0.180800227110938
2.25841292064603 0.180731988313022
2.25871293564678 0.180663759008872
2.25901295064753 0.180595539207184
2.25931296564828 0.180527328916649
2.25961298064903 0.18045912814595
2.25991299564978 0.180390936903766
2.26021301065053 0.180322755198771
2.26051302565128 0.18025458303963
2.26081304065203 0.180186420435006
2.26111305565278 0.180118267393552
2.26141307065353 0.180050123923919
2.26171308565428 0.17998199003475
2.26201310065503 0.179913865734682
2.26231311565578 0.179845751032348
2.26261313065653 0.179777645936373
2.26291314565728 0.179709550455377
2.26321316065803 0.179641464597974
2.26351317565878 0.179573388372773
2.26381319065953 0.179505321788376
2.26411320566028 0.17943726485338
2.26441322066103 0.179369217576375
2.26471323566178 0.179301179965946
2.26501325066253 0.179233152030672
2.26531326566328 0.179165133779127
2.26561328066403 0.179097125219877
2.26591329566478 0.179029126361484
2.26621331066553 0.178961137212504
2.26651332566628 0.178893157781486
2.26681334066703 0.178825188076974
2.26711335566778 0.178757228107505
2.26741337066853 0.178689277881613
2.26771338566928 0.178621337407822
2.26801340067003 0.178553406694653
2.26831341567078 0.178485485750622
2.26861343067153 0.178417574584235
2.26891344567228 0.178349673203996
2.26921346067303 0.178281781618402
2.26951347567378 0.178213899835943
2.26981349067453 0.178146027865105
2.27011350567528 0.178078165714366
2.27041352067603 0.178010313392201
2.27071353567678 0.177942470907075
2.27101355067753 0.177874638267452
2.27131356567828 0.177806815481786
2.27161358067903 0.177739002558527
2.27191359567978 0.177671199506118
2.27221361068053 0.177603406332999
2.27251362568128 0.177535623047601
2.27281364068203 0.17746784965835
2.27311365568278 0.177400086173666
2.27341367068353 0.177332332601965
2.27371368568428 0.177264588951653
2.27401370068503 0.177196855231135
2.27431371568578 0.177129131448806
2.27461373068653 0.177061417613058
2.27491374568728 0.176993713732276
2.27521376068803 0.176926019814838
2.27551377568878 0.176858335869118
2.27581379068953 0.176790661903482
2.27611380569028 0.176722997926293
2.27641382069103 0.176655343945906
2.27671383569178 0.176587699970671
2.27701385069253 0.17652006600893
2.27731386569328 0.176452442069023
2.27761388069403 0.17638482815928
2.27791389569478 0.176317224288028
2.27821391069554 0.176249630463586
2.27851392569629 0.17618204669427
2.27881394069703 0.176114472988387
2.27911395569778 0.17604690935424
2.27941397069853 0.175979355800125
2.27971398569928 0.175911812334332
2.28001400070004 0.175844278965147
2.28031401570079 0.175776755700848
2.28061403070154 0.175709242549708
2.28091404570228 0.175641739519994
2.28121406070303 0.175574246619966
2.28151407570379 0.175506763857881
2.28181409070454 0.175439291241987
2.28211410570529 0.175371828780527
2.28241412070604 0.17530437648174
2.28271413570679 0.175236934353856
2.28301415070753 0.175169502405101
2.28331416570829 0.175102080643694
2.28361418070904 0.17503466907785
2.28391419570979 0.174967267715776
2.28421421071054 0.174899876565674
2.28451422571129 0.174832495635741
2.28481424071204 0.174765124934165
2.28511425571279 0.174697764469132
2.28541427071354 0.17463041424882
2.28571428571429 0.1745630742814
2.28601430071504 0.17449574457504
2.28631431571579 0.1744284251379
2.28661433071654 0.174361115978134
2.28691434571729 0.174293817103891
2.28721436071804 0.174226528523314
2.28751437571879 0.174159250244539
2.28781439071954 0.174091982275698
2.28811440572029 0.174024724624915
2.28841442072104 0.17395747730031
2.28871443572179 0.173890240309995
2.28901445072254 0.173823013662078
2.28931446572329 0.17375579736466
2.28961448072404 0.173688591425836
2.28991449572479 0.173621395853696
2.29021451072554 0.173554210656323
2.29051452572629 0.173487035841795
2.29081454072704 0.173419871418183
2.29111455572779 0.173352717393553
2.29141457072854 0.173285573775966
2.29171458572929 0.173218440573473
2.29201460073004 0.173151317794124
2.29231461573079 0.173084205445961
2.29261463073154 0.173017103537019
2.29291464573229 0.172950012075329
2.29321466073304 0.172882931068914
2.29351467573379 0.172815860525794
2.29381469073454 0.172748800453979
2.29411470573529 0.172681750861478
2.29441472073604 0.172614711756289
2.29471473573679 0.172547683146408
2.29501475073754 0.172480665039823
2.29531476573829 0.172413657444516
2.29561478073904 0.172346660368465
2.29591479573979 0.17227967381964
2.29621481074054 0.172212697806006
2.29651482574129 0.172145732335521
2.29681484074204 0.17207877741614
2.29711485574279 0.172011833055807
2.29741487074354 0.171944899262466
2.29771488574429 0.17187797604405
2.29801490074504 0.171811063408489
2.29831491574579 0.171744161363705
2.29861493074654 0.171677269917618
2.29891494574729 0.171610389078136
2.29921496074804 0.171543518853167
2.29951497574879 0.171476659250609
2.29981499074954 0.171409810278356
2.30011500575029 0.171342971944295
2.30041502075104 0.171276144256308
2.30071503575179 0.17120932722227
2.30101505075254 0.171142520850052
2.30131506575329 0.171075725147517
2.30161508075404 0.171008940122522
2.30191509575479 0.170942165782921
2.30221511075554 0.170875402136557
2.30251512575629 0.170808649191272
2.30281514075704 0.170741906954899
2.30311515575779 0.170675175435267
2.30341517075854 0.170608454640197
2.30371518575929 0.170541744577506
2.30401520076004 0.170475045255003
2.30431521576079 0.170408356680493
2.30461523076154 0.170341678861775
2.30491524576229 0.17027501180664
2.30521526076304 0.170208355522875
2.30551527576379 0.17014171001826
2.30581529076454 0.17007507530057
2.30611530576529 0.170008451377573
2.30641532076604 0.169941838257032
2.30671533576679 0.169875235946703
2.30701535076754 0.169808644454337
2.30731536576829 0.169742063787679
2.30761538076904 0.169675493954467
2.30791539576979 0.169608934962433
2.30821541077054 0.169542386819306
2.30851542577129 0.169475849532805
2.30881544077204 0.169409323110645
2.30911545577279 0.169342807560536
2.30941547077354 0.16927630289018
2.30971548577429 0.169209809107274
2.31001550077504 0.169143326219509
2.31031551577579 0.169076854234571
2.31061553077654 0.169010393160138
2.31091554577729 0.168943943003883
2.31121556077804 0.168877503773474
2.31151557577879 0.168811075476571
2.31181559077954 0.168744658120831
2.31211560578029 0.168678251713902
2.31241562078104 0.168611856263427
2.31271563578179 0.168545471777044
2.31301565078254 0.168479098262384
2.31331566578329 0.168412735727073
2.31361568078404 0.16834638417873
2.31391569578479 0.168280043624968
2.31421571078554 0.168213714073396
2.31451572578629 0.168147395531614
2.31481574078704 0.168081088007218
2.31511575578779 0.168014791507797
2.31541577078854 0.167948506040936
2.31571578578929 0.167882231614211
2.31601580079004 0.167815968235195
2.31631581579079 0.167749715911453
2.31661583079154 0.167683474650545
2.31691584579229 0.167617244460025
2.31721586079304 0.167551025347441
2.31751587579379 0.167484817320333
2.31781589079454 0.167418620386239
2.31811590579529 0.167352434552688
2.31841592079604 0.167286259827203
2.31871593579679 0.167220096217304
2.31901595079754 0.167153943730501
2.31931596579829 0.167087802374301
2.31961598079904 0.167021672156204
2.31991599579979 0.166955553083703
2.32021601080054 0.166889445164287
2.32051602580129 0.166823348405438
2.32081604080204 0.166757262814632
2.32111605580279 0.16669118839934
2.32141607080354 0.166625125167024
2.32171608580429 0.166559073125144
2.32201610080504 0.166493032281151
2.32231611580579 0.166427002642492
2.32261613080654 0.166360984216607
2.32291614580729 0.16629497701093
2.32321616080804 0.16622898103289
2.32351617580879 0.166162996289909
2.32381619080954 0.166097022789402
2.32411620581029 0.166031060538782
2.32441622081104 0.165965109545451
2.32471623581179 0.165899169816808
2.32501625081254 0.165833241360246
2.32531626581329 0.165767324183151
2.32561628081404 0.165701418292904
2.32591629581479 0.165635523696878
2.32621631081554 0.165569640402443
2.32651632581629 0.165503768416961
2.32681634081704 0.165437907747788
2.32711635581779 0.165372058402275
2.32741637081854 0.165306220387766
2.32771638581929 0.165240393711601
2.32801640082004 0.165174578381111
2.32831641582079 0.165108774403623
2.32861643082154 0.165042981786458
2.32891644582229 0.164977200536931
2.32921646082304 0.16491143066235
2.32951647582379 0.164845672170017
2.32981649082454 0.16477992506723
2.33011650582529 0.164714189361279
2.33041652082604 0.164648465059449
2.33071653582679 0.164582752169018
2.33101655082754 0.16451705069726
2.33131656582829 0.164451360651441
2.33161658082904 0.164385682038821
2.33191659582979 0.164320014866657
2.33221661083054 0.164254359142195
2.33251662583129 0.16418871487268
2.33281664083204 0.164123082065347
2.33311665583279 0.164057460727429
2.33341667083354 0.163991850866149
2.33371668583429 0.163926252488727
2.33401670083504 0.163860665602375
2.33431671583579 0.1637950902143
2.33461673083654 0.163729526331703
2.33491674583729 0.16366397396178
2.33521676083804 0.163598433111718
2.33551677583879 0.163532903788702
2.33581679083954 0.163467385999907
2.33611680584029 0.163401879752505
2.33641682084104 0.163336385053661
2.33671683584179 0.163270901910534
2.33701685084254 0.163205430330276
2.33731686584329 0.163139970320035
2.33761688084404 0.163074521886952
2.33791689584479 0.163009085038161
2.33821691084554 0.162943659780792
2.33851692584629 0.162878246121968
2.33881694084704 0.162812844068806
2.33911695584779 0.162747453628417
2.33941697084854 0.162682074807905
2.33971698584929 0.162616707614371
2.34001700085004 0.162551352054907
2.34031701585079 0.1624860081366
2.34061703085154 0.162420675866531
2.34091704585229 0.162355355251775
2.34121706085304 0.162290046299402
2.34151707585379 0.162224749016475
2.34181709085454 0.16215946341005
2.34211710585529 0.162094189487179
2.34241712085604 0.162028927254907
2.34271713585679 0.161963676720273
2.34301715085754 0.161898437890311
2.34331716585829 0.161833210772047
2.34361718085904 0.161767995372503
2.34391719585979 0.161702791698693
2.34421721086054 0.161637599757628
2.34451722586129 0.16157241955631
2.34481724086204 0.161507251101736
2.34511725586279 0.161442094400897
2.34541727086354 0.16137694946078
2.34571728586429 0.161311816288363
2.34601730086504 0.161246694890619
2.34631731586579 0.161181585274516
2.34661733086654 0.161116487447014
2.34691734586729 0.161051401415069
2.34721736086804 0.160986327185631
2.34751737586879 0.160921264765642
2.34781739086954 0.16085621416204
2.34811740587029 0.160791175381756
2.34841742087104 0.160726148431715
2.34871743587179 0.160661133318837
2.34901745087254 0.160596130050035
2.34931746587329 0.160531138632216
2.34961748087404 0.160466159072281
2.34991749587479 0.160401191377127
2.35021751087554 0.160336235553641
2.35051752587629 0.160271291608708
2.35081754087704 0.160206359549205
2.35111755587779 0.160141439382003
2.35141757087854 0.160076531113967
2.35171758587929 0.160011634751957
2.35201760088004 0.159946750302826
2.35231761588079 0.159881877773422
2.35261763088154 0.159817017170585
2.35291764588229 0.159752168501152
2.35321766088304 0.159687331771951
2.35351767588379 0.159622506989805
2.35381769088454 0.159557694161534
2.35411770588529 0.159492893293946
2.35441772088604 0.159428104393849
2.35471773588679 0.159363327468042
2.35501775088754 0.159298562523317
2.35531776588829 0.159233809566462
2.35561778088904 0.159169068604259
2.35591779588979 0.159104339643482
2.35621781089054 0.159039622690903
2.35651782589129 0.158974917753283
2.35681784089204 0.15891022483738
2.35711785589279 0.158845543949946
2.35741787089354 0.158780875097727
2.35771788589429 0.15871621828746
2.35801790089505 0.158651573525881
2.3583179158958 0.158586940819716
2.35861793089654 0.158522320175688
2.35891794589729 0.15845771160051
2.35921796089804 0.158393115100893
2.35951797589879 0.158328530683541
2.35981799089955 0.15826395835515
2.3601180059003 0.158199398122413
2.36041802090105 0.158134849992014
2.36071803590179 0.158070313970634
2.36101805090254 0.158005790064945
2.3613180659033 0.157941278281615
2.36161808090405 0.157876778627306
2.3619180959048 0.157812291108674
2.36221811090555 0.157747815732367
2.3625181259063 0.157683352505029
2.36281814090705 0.157618901433298
2.3631181559078 0.157554462523806
2.36341817090855 0.157490035783177
2.3637181859093 0.157425621218031
2.36401820091005 0.157361218834983
2.3643182159108 0.157296828640639
2.36461823091155 0.157232450641601
2.3649182459123 0.157168084844465
2.36521826091305 0.15710373125582
2.3655182759138 0.157039389882249
2.36581829091455 0.156975060730331
2.3661183059153 0.156910743806637
2.36641832091605 0.156846439117732
2.3667183359168 0.156782146670177
2.36701835091755 0.156717866470525
2.3673183659183 0.156653598525322
2.36761838091905 0.156589342841112
2.3679183959198 0.156525099424429
2.36821841092055 0.156460868281804
2.3685184259213 0.156396649419759
2.36881844092205 0.156332442844813
2.3691184559228 0.156268248563478
2.36941847092355 0.156204066582258
2.3697184859243 0.156139896907654
2.37001850092505 0.156075739546159
2.3703185159258 0.156011594504261
2.37061853092655 0.155947461788441
2.3709185459273 0.155883341405176
2.37121856092805 0.155819233360936
2.3715185759288 0.155755137662182
2.37181859092955 0.155691054315375
2.3721186059303 0.155626983326964
2.37241862093105 0.155562924703397
2.3727186359318 0.155498878451112
2.37301865093255 0.155434844576544
2.3733186659333 0.155370823086121
2.37361868093405 0.155306813986263
2.3739186959348 0.155242817283387
2.37421871093555 0.155178832983903
2.3745187259363 0.155114861094215
2.37481874093705 0.155050901620719
2.3751187559378 0.154986954569809
2.37541877093855 0.154923019947871
2.3757187859393 0.154859097761283
2.37601880094005 0.154795188016419
2.3763188159408 0.154731290719649
2.37661883094155 0.154667405877332
2.3769188459423 0.154603533495827
2.37721886094305 0.154539673581481
2.3775188759438 0.15447582614064
2.37781889094455 0.154411991179641
2.3781189059453 0.154348168704817
2.37841892094605 0.154284358722492
2.3787189359468 0.154220561238987
2.37901895094755 0.154156776260617
2.3793189659483 0.154093003793688
2.37961898094905 0.154029243844504
2.3799189959498 0.15396549641936
2.38021901095055 0.153901761524546
2.3805190259513 0.153838039166346
2.38081904095205 0.153774329351038
2.3811190559528 0.153710632084895
2.38141907095355 0.153646947374182
2.3817190859543 0.15358327522516
2.38201910095505 0.153519615644082
2.3823191159558 0.153455968637197
2.38261913095655 0.153392334210747
2.3829191459573 0.153328712370968
2.38321916095805 0.15326510312409
2.3835191759588 0.153201506476338
2.38381919095955 0.15313792243393
2.3841192059603 0.153074351003078
2.38441922096105 0.153010792189988
2.3847192359618 0.15294724600086
2.38501925096255 0.152883712441889
2.3853192659633 0.152820191519263
2.38561928096405 0.152756683239165
2.3859192959648 0.15269318760777
2.38621931096555 0.152629704631249
2.3865193259663 0.152566234315767
2.38681934096705 0.152502776667481
2.3871193559678 0.152439331692545
2.38741937096855 0.152375899397105
2.3877193859693 0.1523124797873
2.38801940097005 0.152249072869267
2.3883194159708 0.152185678649132
2.38861943097155 0.152122297133019
2.3889194459723 0.152058928327044
2.38921946097305 0.151995572237317
2.3895194759738 0.151932228869944
2.38981949097455 0.151868898231023
2.3901195059753 0.151805580326646
2.39041952097605 0.151742275162901
2.3907195359768 0.151678982745867
2.39101955097755 0.151615703081619
2.3913195659783 0.151552436176227
2.39161958097905 0.151489182035753
2.3919195959798 0.151425940666253
2.39221961098055 0.151362712073779
2.3925196259813 0.151299496264375
2.39281964098205 0.151236293244079
2.3931196559828 0.151173103018926
2.39341967098355 0.151109925594942
2.3937196859843 0.151046760978147
2.39401970098505 0.150983609174557
2.3943197159858 0.150920470190181
2.39461973098655 0.150857344031021
2.3949197459873 0.150794230703074
2.39521976098805 0.150731130212332
2.3955197759888 0.15066804256478
2.39581979098955 0.150604967766397
2.3961198059903 0.150541905823155
2.39641982099105 0.150478856741023
2.3967198359918 0.150415820525961
2.39701985099255 0.150352797183924
2.3973198659933 0.150289786720861
2.39761988099405 0.150226789142717
2.3979198959948 0.150163804455428
2.39821991099555 0.150100832664925
2.3985199259963 0.150037873777134
2.39881994099705 0.149974927797975
2.3991199559978 0.14991199473336
2.39941997099855 0.149849074589198
2.3997199859993 0.149786167371389
2.40002000100005 0.149723273085829
2.4003200160008 0.149660391738408
2.40062003100155 0.149597523335009
2.4009200460023 0.149534667881511
2.40122006100305 0.149471825383783
2.4015200760038 0.149408995847693
2.40182009100455 0.149346179279101
2.4021201060053 0.149283375683858
2.40242012100605 0.149220585067815
2.4027201360068 0.149157807436812
2.40302015100755 0.149095042796685
2.4033201660083 0.149032291153264
2.40362018100905 0.148969552512374
2.4039201960098 0.148906826879832
2.40422021101055 0.148844114261449
2.4045202260113 0.148781414663033
2.40482024101205 0.148718728090384
2.4051202560128 0.148656054549295
2.40542027101355 0.148593394045554
2.4057202860143 0.148530746584945
2.40602030101505 0.148468112173242
2.4063203160158 0.148405490816217
2.40662033101655 0.148342882519634
2.4069203460173 0.148280287289251
2.40722036101805 0.148217705130821
2.4075203760188 0.148155136050089
2.40782039101955 0.148092580052798
2.4081204060203 0.14803003714468
2.40842042102105 0.147967507331466
2.4087204360218 0.147904990618877
2.40902045102255 0.14784248701263
2.4093204660233 0.147779996518436
2.40962048102405 0.147717519141999
2.4099204960248 0.147655054889019
2.41022051102555 0.147592603765189
2.4105205260263 0.147530165776195
2.41082054102705 0.147467740927718
2.4111205560278 0.147405329225435
2.41142057102855 0.147342930675012
2.4117205860293 0.147280545282114
2.41202060103005 0.147218173052397
2.4123206160308 0.147155813991514
2.41262063103155 0.147093468105109
2.4129206460323 0.147031135398822
2.41322066103305 0.146968815878286
2.4135206760338 0.146906509549128
2.41382069103455 0.146844216416971
2.4141207060353 0.146781936487429
2.41442072103605 0.146719669766112
2.4147207360368 0.146657416258623
2.41502075103755 0.146595175970562
2.4153207660383 0.146532948907519
2.41562078103905 0.146470735075079
2.4159207960398 0.146408534478824
2.41622081104055 0.146346347124327
2.4165208260413 0.146284173017156
2.41682084104205 0.146222012162872
2.4171208560428 0.146159864567033
2.41742087104355 0.146097730235188
2.4177208860443 0.146035609172882
2.41802090104505 0.145973501385653
2.4183209160458 0.145911406879032
2.41862093104655 0.145849325658547
2.4189209460473 0.145787257729719
2.41922096104805 0.145725203098061
2.4195209760488 0.145663161769082
2.41982099104955 0.145601133748285
2.4201210060503 0.145539119041167
2.42042102105105 0.145477117653218
2.4207210360518 0.145415129589924
2.42102105105255 0.145353154856762
2.4213210660533 0.145291193459207
2.42162108105405 0.145229245402726
2.4219210960548 0.145167310692778
2.42222111105555 0.145105389334821
2.4225211260563 0.145043481334302
2.42282114105705 0.144981586696665
2.4231211560578 0.144919705427348
2.42342117105855 0.144857837531782
2.4237211860593 0.144795983015393
2.42402120106005 0.1447341418836
2.4243212160608 0.144672314141817
2.42462123106155 0.144610499795452
2.4249212460623 0.144548698849906
2.42522126106305 0.144486911310576
2.4255212760638 0.144425137182852
2.42582129106455 0.144363376472117
2.4261213060653 0.144301629183749
2.42642132106605 0.144239895323121
2.4267213360668 0.1441781748956
2.42702135106755 0.144116467906545
2.4273213660683 0.144054774361311
2.42762138106905 0.143993094265247
2.4279213960698 0.143931427623694
2.42822141107055 0.143869774441991
2.4285214260713 0.143808134725467
2.42882144107205 0.143746508479447
2.4291214560728 0.143684895709251
2.42942147107355 0.143623296420191
2.4297214860743 0.143561710617575
2.43002150107505 0.143500138306703
2.4303215160758 0.143438579492871
2.43062153107655 0.143377034181369
2.4309215460773 0.143315502377478
2.43122156107805 0.143253984086479
2.4315215760788 0.14319247931364
2.43182159107955 0.14313098806423
2.4321216060803 0.143069510343506
2.43242162108105 0.143008046156724
2.4327216360818 0.142946595509131
2.43302165108255 0.142885158405969
2.4333216660833 0.142823734852474
2.43362168108405 0.142762324853876
2.4339216960848 0.142700928415401
2.43422171108555 0.142639545542266
2.4345217260863 0.142578176239683
2.43482174108705 0.14251682051286
2.4351217560878 0.142455478366996
2.43542177108855 0.142394149807288
2.4357217860893 0.142332834838923
2.43602180109005 0.142271533467085
2.4363218160908 0.142210245696951
2.43662183109155 0.142148971533691
2.4369218460923 0.142087710982472
2.43722186109305 0.142026464048452
2.4375218760938 0.141965230736786
2.43782189109456 0.14190401105262
2.43812190609531 0.141842805001097
2.43842192109605 0.141781612587351
2.4387219360968 0.141720433816514
2.43902195109755 0.141659268693709
2.4393219660983 0.141598117224053
2.43962198109906 0.14153697941266
2.43992199609981 0.141475855264636
2.44022201110056 0.14141474478508
2.4405220261013 0.141353647979089
2.44082204110205 0.141292564851749
2.44112205610281 0.141231495408144
2.44142207110356 0.141170439653351
2.44172208610431 0.14110939759244
2.44202210110506 0.141048369230477
2.44232211610581 0.140987354572521
2.44262213110656 0.140926353623626
2.44292214610731 0.140865366388837
2.44322216110806 0.140804392873198
2.44352217610881 0.140743433081744
2.44382219110956 0.140682487019504
2.44412220611031 0.140621554691502
2.44442222111106 0.140560636102757
2.44472223611181 0.14049973125828
2.44502225111256 0.140438840163078
2.44532226611331 0.14037796282215
2.44562228111406 0.140317099240492
2.44592229611481 0.140256249423092
2.44622231111556 0.140195413374933
2.44652232611631 0.140134591100991
2.44682234111706 0.140073782606237
2.44712235611781 0.140012987895637
2.44742237111856 0.139952206974149
2.44772238611931 0.139891439846727
2.44802240112006 0.139830686518319
2.44832241612081 0.139769946993865
2.44862243112156 0.139709221278302
2.44892244612231 0.13964850937656
2.44922246112306 0.139587811293561
2.44952247612381 0.139527127034225
2.44982249112456 0.139466456603464
2.45012250612531 0.139405800006184
2.45042252112606 0.139345157247285
2.45072253612681 0.139284528331661
2.45102255112756 0.139223913264203
2.45132256612831 0.139163312049793
2.45162258112906 0.139102724693306
2.45192259612981 0.139042151199616
2.45222261113056 0.138981591573586
2.45252262613131 0.138921045820077
2.45282264113206 0.138860513943942
2.45312265613281 0.138799995950028
2.45342267113356 0.138739491843178
2.45372268613431 0.138679001628227
2.45402270113506 0.138618525310006
2.45432271613581 0.138558062893338
2.45462273113656 0.138497614383043
2.45492274613731 0.138437179783932
2.45522276113806 0.138376759100813
2.45552277613881 0.138316352338486
2.45582279113956 0.138255959501745
2.45612280614031 0.138195580595382
2.45642282114106 0.138135215624177
2.45672283614181 0.13807486459291
2.45702285114256 0.138014527506351
2.45732286614331 0.137954204369266
2.45762288114406 0.137893895186416
2.45792289614481 0.137833599962553
2.45822291114556 0.137773318702427
2.45852292614631 0.13771305141078
2.45882294114706 0.137652798092347
2.45912295614781 0.13759255875186
2.45942297114856 0.137532333394044
2.45972298614931 0.137472122023617
2.46002300115006 0.137411924645293
2.46032301615081 0.137351741263779
2.46062303115156 0.137291571883776
2.46092304615231 0.137231416509979
2.46122306115306 0.13717127514708
2.46152307615381 0.137111147799761
2.46182309115456 0.1370510344727
2.46212310615531 0.13699093517057
2.46242312115606 0.136930849898037
2.46272313615681 0.136870778659763
2.46302315115756 0.1368107214604
2.46332316615831 0.1367506783046
2.46362318115906 0.136690649197003
2.46392319615981 0.136630634142249
2.46422321116056 0.136570633144967
2.46452322616131 0.136510646209785
2.46482324116206 0.136450673341321
2.46512325616281 0.136390714544189
2.46542327116356 0.136330769822998
2.46572328616431 0.136270839182349
2.46602330116506 0.13621092262684
2.46632331616581 0.136151020161061
2.46662333116656 0.136091131789596
2.46692334616731 0.136031257517025
2.46722336116806 0.135971397347921
2.46752337616881 0.135911551286852
2.46782339116956 0.135851719338378
2.46812340617031 0.135791901507055
2.46842342117106 0.135732097797434
2.46872343617181 0.135672308214058
2.46902345117256 0.135612532761465
2.46932346617331 0.135552771444189
2.46962348117406 0.135493024266756
2.46992349617481 0.135433291233686
2.47022351117556 0.135373572349495
2.47052352617631 0.135313867618691
2.47082354117706 0.135254177045779
2.47112355617781 0.135194500635255
2.47142357117856 0.135134838391612
2.47172358617931 0.135075190319336
2.47202360118006 0.135015556422906
2.47232361618081 0.134955936706797
2.47262363118156 0.134896331175478
2.47292364618231 0.134836739833411
2.47322366118306 0.134777162685053
2.47352367618381 0.134717599734855
2.47382369118456 0.134658050987264
2.47412370618531 0.134598516446718
2.47442372118606 0.13453899611765
2.47472373618681 0.13447949000449
2.47502375118756 0.134419998111659
2.47532376618831 0.134360520443574
2.47562378118906 0.134301057004644
2.47592379618981 0.134241607799276
2.47622381119056 0.134182172831867
2.47652382619131 0.134122752106811
2.47682384119206 0.134063345628496
2.47712385619281 0.134003953401303
2.47742387119356 0.133944575429608
2.47772388619431 0.133885211717781
2.47802390119506 0.133825862270186
2.47832391619581 0.133766527091181
2.47862393119656 0.13370720618512
2.47892394619731 0.133647899556349
2.47922396119806 0.133588607209209
2.47952397619881 0.133529329148037
2.47982399119956 0.13347006537716
2.48012400620031 0.133410815900903
2.48042402120106 0.133351580723584
2.48072403620181 0.133292359849516
2.48102405120256 0.133233153283004
2.48132406620331 0.13317396102835
2.48162408120406 0.133114783089847
2.48192409620481 0.133055619471786
2.48222411120556 0.13299647017845
2.48252412620631 0.132937335214116
2.48282414120706 0.132878214583056
2.48312415620781 0.132819108289536
2.48342417120856 0.132760016337817
2.48372418620931 0.132700938732152
2.48402420121006 0.132641875476791
2.48432421621081 0.132582826575977
2.48462423121156 0.132523792033946
2.48492424621231 0.132464771854931
2.48522426121306 0.132405766043156
2.48552427621381 0.132346774602843
2.48582429121456 0.132287797538204
2.48612430621531 0.132228834853449
2.48642432121606 0.13216988655278
2.48672433621681 0.132110952640394
2.48702435121756 0.132052033120481
2.48732436621831 0.131993127997229
2.48762438121906 0.131934237274815
2.48792439621981 0.131875360957414
2.48822441122056 0.131816499049195
2.48852442622131 0.131757651554319
2.48882444122206 0.131698818476943
2.48912445622281 0.131639999821218
2.48942447122356 0.131581195591289
2.48972448622431 0.131522405791295
2.49002450122506 0.13146363042537
2.49032451622581 0.131404869497643
2.49062453122656 0.131346123012235
2.49092454622731 0.131287390973262
2.49122456122806 0.131228673384835
2.49152457622881 0.13116997025106
2.49182459122956 0.131111281576034
2.49212460623031 0.131052607363853
2.49242462123106 0.130993947618603
2.49272463623181 0.130935302344367
2.49302465123256 0.13087667154522
2.49332466623331 0.130818055225234
2.49362468123406 0.130759453388472
2.49392469623481 0.130700866038995
2.49422471123556 0.130642293180855
2.49452472623631 0.1305837348181
2.49482474123706 0.130525190954772
2.49512475623781 0.130466661594907
2.49542477123856 0.130408146742535
2.49572478623931 0.130349646401682
2.49602480124006 0.130291160576365
2.49632481624081 0.130232689270599
2.49662483124156 0.130174232488391
2.49692484624231 0.130115790233742
2.49722486124306 0.130057362510649
2.49752487624381 0.129998949323103
2.49782489124456 0.129940550675087
2.49812490624531 0.12988216657058
2.49842492124606 0.129823797013557
2.49872493624681 0.129765442007984
2.49902495124756 0.129707101557824
2.49932496624831 0.129648775667031
2.49962498124906 0.129590464339558
2.49992499624981 0.129532167579348
2.50022501125056 0.12947388539034
2.50052502625131 0.129415617776468
2.50082504125206 0.129357364741659
2.50112505625281 0.129299126289835
2.50142507125356 0.129240902424912
2.50172508625431 0.129182693150801
2.50202510125506 0.129124498471406
2.50232511625581 0.129066318390627
2.50262513125656 0.129008152912357
2.50292514625731 0.128950002040483
2.50322516125806 0.128891865778887
2.50352517625881 0.128833744131446
2.50382519125956 0.12877563710203
2.50412520626031 0.128717544694505
2.50442522126106 0.128659466912729
2.50472523626181 0.128601403760555
2.50502525126256 0.128543355241832
2.50532526626331 0.128485321360402
2.50562528126406 0.128427302120101
2.50592529626481 0.12836929752476
2.50622531126556 0.128311307578204
2.50652532626631 0.128253332284253
2.50682534126706 0.128195371646719
2.50712535626781 0.128137425669412
2.50742537126856 0.128079494356134
2.50772538626931 0.12802157771068
2.50802540127006 0.127963675736842
2.50832541627081 0.127905788438406
2.50862543127156 0.127847915819151
2.50892544627231 0.127790057882852
2.50922546127306 0.127732214633275
2.50952547627381 0.127674386074185
2.50982549127456 0.127616572209337
2.51012550627531 0.127558773042484
2.51042552127606 0.127500988577371
2.51072553627681 0.127443218817738
2.51102555127756 0.127385463767318
2.51132556627831 0.127327723429842
2.51162558127906 0.127269997809031
2.51192559627981 0.127212286908603
2.51222561128056 0.12715459073227
2.51252562628131 0.127096909283738
2.51282564128206 0.127039242566707
2.51312565628281 0.126981590584871
2.51342567128356 0.12692395334192
2.51372568628431 0.126866330841538
2.51402570128506 0.126808723087401
2.51432571628581 0.126751130083182
2.51462573128656 0.126693551832547
2.51492574628731 0.126635988339158
2.51522576128806 0.126578439606669
2.51552577628881 0.126520905638729
2.51582579128956 0.126463386438983
2.51612580629031 0.126405882011069
2.51642582129106 0.126348392358618
2.51672583629181 0.126290917485259
2.51702585129256 0.126233457394613
2.51732586629331 0.126176012090294
2.51762588129407 0.126118581575914
2.51792589629481 0.126061165855076
2.51822591129556 0.126003764931379
2.51852592629631 0.125946378808417
2.51882594129706 0.125889007489776
2.51912595629781 0.125831650979038
2.51942597129857 0.125774309279781
2.51972598629932 0.125716982395573
2.52002600130006 0.125659670329981
2.52032601630081 0.125602373086564
2.52062603130156 0.125545090668874
2.52092604630232 0.125487823080461
2.52122606130307 0.125430570324867
2.52152607630382 0.125373332405628
2.52182609130457 0.125316109326276
2.52212610630531 0.125258901090336
2.52242612130607 0.125201707701329
2.52272613630682 0.125144529162768
2.52302615130757 0.125087365478163
2.52332616630832 0.125030216651017
2.52362618130907 0.124973082684826
2.52392619630982 0.124915963583084
2.52422621131057 0.124858859349276
2.52452622631132 0.124801769986882
2.52482624131207 0.124744695499379
2.52512625631282 0.124687635890236
2.52542627131357 0.124630591162916
2.52572628631432 0.124573561320878
2.52602630131507 0.124516546367574
2.52632631631582 0.124459546306452
2.52662633131657 0.124402561140952
2.52692634631732 0.124345590874512
2.52722636131807 0.12428863551056
2.52752637631882 0.124231695052523
2.52782639131957 0.124174769503818
2.52812640632032 0.12411785886786
2.52842642132107 0.124060963148056
2.52872643632182 0.124004082347809
2.52902645132257 0.123947216470515
2.52932646632332 0.123890365519566
2.52962648132407 0.123833529498347
2.52992649632482 0.123776708410239
2.53022651132557 0.123719902258614
2.53052652632632 0.123663111046844
2.53082654132707 0.123606334778289
2.53112655632782 0.123549573456309
2.53142657132857 0.123492827084256
2.53172658632932 0.123436095665475
2.53202660133007 0.123379379203308
2.53232661633082 0.123322677701091
2.53262663133157 0.123265991162152
2.53292664633232 0.123209319589817
2.53322666133307 0.123152662987403
2.53352667633382 0.123096021358225
2.53382669133457 0.123039394705589
2.53412670633532 0.122982783032797
2.53442672133607 0.122926186343146
2.53472673633682 0.122869604639927
2.53502675133757 0.122813037926425
2.53532676633832 0.12275648620592
2.53562678133907 0.122699949481685
2.53592679633982 0.12264342775699
2.53622681134057 0.122586921035097
2.53652682634132 0.122530429319265
2.53682684134207 0.122473952612744
2.53712685634282 0.122417490918781
2.53742687134357 0.122361044240618
2.53772688634432 0.122304612581489
2.53802690134507 0.122248195944625
2.53832691634582 0.122191794333248
2.53862693134657 0.122135407750579
2.53892694634732 0.12207903619983
2.53922696134807 0.122022679684209
2.53952697634882 0.121966338206917
2.53982699134957 0.121910011771152
2.54012700635032 0.121853700380104
2.54042702135107 0.121797404036959
2.54072703635182 0.121741122744896
2.54102705135257 0.12168485650709
2.54132706635332 0.12162860532671
2.54162708135407 0.121572369206919
2.54192709635482 0.121516148150875
2.54222711135557 0.121459942161729
2.54252712635632 0.12140375124263
2.54282714135707 0.121347575396717
2.54312715635782 0.121291414627127
2.54342717135857 0.12123526893699
2.54372718635932 0.12117913832943
2.54402720136007 0.121123022807567
2.54432721636082 0.121066922374514
2.54462723136157 0.121010837033379
2.54492724636232 0.120954766787265
2.54522726136307 0.120898711639269
2.54552727636382 0.120842671592482
2.54582729136457 0.12078664664999
2.54612730636532 0.120730636814874
2.54642732136607 0.120674642090209
2.54672733636682 0.120618662479065
2.54702735136757 0.120562697984505
2.54732736636832 0.120506748609588
2.54762738136907 0.120450814357367
2.54792739636982 0.120394895230889
2.54822741137057 0.120338991233197
2.54852742637132 0.120283102367327
2.54882744137207 0.12022722863631
2.54912745637282 0.120171370043171
2.54942747137357 0.120115526590931
2.54972748637432 0.120059698282604
2.55002750137507 0.120003885121199
2.55032751637582 0.11994808710972
2.55062753137657 0.119892304251164
2.55092754637732 0.119836536548525
2.55122756137807 0.119780784004789
2.55152757637882 0.119725046622939
2.55182759137957 0.119669324405949
2.55212760638032 0.119613617356792
2.55242762138107 0.119557925478431
2.55272763638182 0.119502248773827
2.55302765138257 0.119446587245935
2.55332766638332 0.119390940897702
2.55362768138407 0.119335309732072
2.55392769638482 0.119279693751983
2.55422771138557 0.119224092960367
2.55452772638632 0.119168507360152
2.55482774138707 0.119112936954258
2.55512775638782 0.119057381745601
2.55542777138857 0.119001841737093
2.55572778638932 0.118946316931638
2.55602780139007 0.118890807332135
2.55632781639082 0.118835312941479
2.55662783139157 0.118779833762558
2.55692784639232 0.118724369798256
2.55722786139307 0.11866892105145
2.55752787639382 0.118613487525013
2.55782789139457 0.118558069221811
2.55812790639532 0.118502666144707
2.55842792139607 0.118447278296555
2.55872793639682 0.118391905680206
2.55902795139757 0.118336548298506
2.55932796639832 0.118281206154294
2.55962798139907 0.118225879250404
2.55992799639982 0.118170567589665
2.56022801140057 0.1181152711749
2.56052802640132 0.118059990008928
2.56082804140207 0.118004724094559
2.56112805640282 0.117949473434603
2.56142807140357 0.117894238031859
2.56172808640432 0.117839017889125
2.56202810140507 0.11778381300919
2.56232811640582 0.117728623394841
2.56262813140657 0.117673449048857
2.56292814640732 0.117618289974012
2.56322816140807 0.117563146173075
2.56352817640882 0.117508017648811
2.56382819140957 0.117452904403976
2.56412820641032 0.117397806441325
2.56442822141107 0.117342723763604
2.56472823641182 0.117287656373555
2.56502825141257 0.117232604273915
2.56532826641332 0.117177567467414
2.56562828141407 0.117122545956778
2.56592829641482 0.117067539744729
2.56622831141557 0.11701254883398
2.56652832641632 0.11695757322724
2.56682834141707 0.116902612927215
2.56712835641782 0.116847667936602
2.56742837141857 0.116792738258095
2.56772838641932 0.116737823894382
2.56802840142007 0.116682924848145
2.56832841642082 0.116628041122062
2.56862843142157 0.116573172718803
2.56892844642232 0.116518319641035
2.56922846142307 0.116463481891419
2.56952847642382 0.11640865947261
2.56982849142457 0.116353852387259
2.57012850642532 0.11629906063801
2.57042852142607 0.116244284227503
2.57072853642682 0.116189523158371
2.57102855142757 0.116134777433243
2.57132856642832 0.116080047054743
2.57162858142907 0.116025332025487
2.57192859642982 0.115970632348089
2.57222861143057 0.115915948025155
2.57252862643132 0.115861279059287
2.57282864143207 0.115806625453081
2.57312865643282 0.115751987209129
2.57342867143357 0.115697364330015
2.57372868643432 0.115642756818321
2.57402870143507 0.11558816467662
2.57432871643582 0.115533587907482
2.57462873143657 0.115479026513472
2.57492874643732 0.115424480497148
2.57522876143807 0.115369949861063
2.57552877643882 0.115315434607766
2.57582879143957 0.115260934739799
2.57612880644032 0.115206450259699
2.57642882144107 0.115151981169998
2.57672883644182 0.115097527473223
2.57702885144257 0.115043089171895
2.57732886644332 0.114988666268531
2.57762888144407 0.114934258765639
2.57792889644482 0.114879866665727
2.57822891144557 0.114825489971293
2.57852892644632 0.114771128684832
2.57882894144707 0.114716782808834
2.57912895644782 0.114662452345781
2.57942897144857 0.114608137298154
2.57972898644932 0.114553837668424
2.58002900145007 0.114499553459059
2.58032901645082 0.114445284672523
2.58062903145157 0.114391031311271
2.58092904645232 0.114336793377757
2.58122906145307 0.114282570874427
2.58152907645382 0.114228363803721
2.58182909145457 0.114174172168076
2.58212910645532 0.114119995969921
2.58242912145607 0.114065835211684
2.58272913645682 0.114011689895782
2.58302915145757 0.113957560024631
2.58332916645832 0.113903445600641
2.58362918145907 0.113849346626214
2.58392919645982 0.11379526310375
2.58422921146057 0.113741195035642
2.58452922646132 0.113687142424278
2.58482924146207 0.113633105272041
2.58512925646282 0.113579083581308
2.58542927146357 0.113525077354451
2.58572928646432 0.113471086593836
2.58602930146507 0.113417111301827
2.58632931646582 0.113363151480778
2.58662933146657 0.113309207133041
2.58692934646732 0.11325527826096
2.58722936146807 0.113201364866878
2.58752937646882 0.113147466953127
2.58782939146957 0.113093584522039
2.58812940647032 0.113039717575938
2.58842942147107 0.112985866117142
2.58872943647182 0.112932030147966
2.58902945147257 0.112878209670719
2.58932946647332 0.112824404687703
2.58962948147407 0.112770615201216
2.58992949647482 0.112716841213551
2.59022951147557 0.112663082726997
2.59052952647632 0.112609339743834
2.59082954147707 0.11255561226634
2.59112955647782 0.112501900296786
2.59142957147857 0.11244820383744
2.59172958647932 0.112394522890561
2.59202960148007 0.112340857458406
2.59232961648082 0.112287207543225
2.59262963148157 0.112233573147264
2.59292964648232 0.112179954272763
2.59322966148307 0.112126350921956
2.59352967648382 0.112072763097073
2.59382969148457 0.112019190800338
2.59412970648532 0.11196563403397
2.59442972148607 0.111912092800183
2.59472973648682 0.111858567101186
2.59502975148757 0.111805056939181
2.59532976648832 0.111751562316368
2.59562978148907 0.111698083234937
2.59592979648982 0.111644619697078
2.59622981149057 0.111591171704972
2.59652982649132 0.111537739260796
2.59682984149207 0.111484322366722
2.59712985649282 0.111430921024917
2.59742987149358 0.111377535237542
2.59772988649432 0.111324165006753
2.59802990149507 0.111270810334701
2.59832991649582 0.111217471223531
2.59862993149657 0.111164147675385
2.59892994649733 0.111110839692396
2.59922996149808 0.111057547276695
2.59952997649883 0.111004270430407
2.59982999149957 0.110951009155651
2.60013000650032 0.110897763454541
2.60043002150107 0.110844533329187
2.60073003650183 0.110791318781692
2.60103005150258 0.110738119814155
2.60133006650333 0.11068493642867
2.60163008150408 0.110631768627324
2.60193009650482 0.1105786164122
2.60223011150558 0.110525479785377
2.60253012650633 0.110472358748927
2.60283014150708 0.110419253304917
2.60313015650783 0.110366163455409
2.60343017150858 0.11031308920246
2.60373018650933 0.110260030548123
2.60403020151008 0.110206987494443
2.60433021651083 0.110153960043462
2.60463023151158 0.110100948197216
2.60493024651233 0.110047951957736
2.60523026151308 0.109994971327049
2.60553027651383 0.109942006307173
2.60583029151458 0.109889056900126
2.60613030651533 0.109836123107917
2.60643032151608 0.109783204932551
2.60673033651683 0.109730302376028
2.60703035151758 0.109677415440343
2.60733036651833 0.109624544127485
2.60763038151908 0.109571688439438
2.60793039651983 0.109518848378182
2.60823041152058 0.109466023945691
2.60853042652133 0.109413215143933
2.60883044152208 0.109360421974873
2.60913045652283 0.109307644440467
2.60943047152358 0.109254882542671
2.60973048652433 0.109202136283432
2.61003050152508 0.109149405664693
2.61033051652583 0.109096690688391
2.61063053152658 0.10904399135646
2.61093054652733 0.108991307670827
2.61123056152808 0.108938639633414
2.61153057652883 0.108885987246139
2.61183059152958 0.108833350510913
2.61213060653033 0.108780729429643
2.61243062153108 0.108728124004232
2.61273063653183 0.108675534236575
2.61303065153258 0.108622960128565
2.61333066653333 0.108570401682087
2.61363068153408 0.108517858899023
2.61393069653483 0.108465331781248
2.61423071153558 0.108412820330634
2.61453072653633 0.108360324549046
2.61483074153708 0.108307844438346
2.61513075653783 0.108255380000387
2.61543077153858 0.108202931237022
2.61573078653933 0.108150498150094
2.61603080154008 0.108098080741445
2.61633081654083 0.108045679012909
2.61663083154158 0.107993292966316
2.61693084654233 0.107940922603491
2.61723086154308 0.107888567926252
2.61753087654383 0.107836228936416
2.61783089154458 0.107783905635791
2.61813090654533 0.107731598026182
2.61843092154608 0.107679306109387
2.61873093654683 0.107627029887201
2.61903095154758 0.107574769361413
2.61933096654833 0.107522524533806
2.61963098154908 0.10747029540616
2.61993099654983 0.107418081980247
2.62023101155058 0.107365884257837
2.62053102655133 0.107313702240693
2.62083104155208 0.107261535930573
2.62113105655283 0.107209385329231
2.62143107155358 0.107157250438414
2.62173108655433 0.107105131259865
2.62203110155508 0.107053027795324
2.62233111655583 0.107000940046522
2.62263113155658 0.106948868015187
2.62293114655733 0.106896811703042
2.62323116155808 0.106844771111805
2.62353117655883 0.106792746243188
2.62383119155958 0.106740737098899
2.62413120656033 0.10668874368064
2.62443122156108 0.106636765990108
2.62473123656183 0.106584804028996
2.62503125156258 0.106532857798991
2.62533126656333 0.106480927301775
2.62563128156408 0.106429012539024
2.62593129656483 0.106377113512412
2.62623131156558 0.106325230223604
2.62653132656633 0.106273362674264
2.62683134156708 0.106221510866046
2.62713135656783 0.106169674800605
2.62743137156858 0.106117854479584
2.62773138656933 0.106066049904628
2.62803140157008 0.106014261077371
2.62833141657083 0.105962487999447
2.62863143157158 0.10591073067248
2.62893144657233 0.105858989098093
2.62923146157308 0.105807263277902
2.62953147657383 0.105755553213518
2.62983149157458 0.105703858906547
2.63013150657533 0.105652180358592
2.63043152157608 0.105600517571247
2.63073153657683 0.105548870546105
2.63103155157758 0.105497239284751
2.63133156657833 0.105445623788767
2.63163158157908 0.105394024059728
2.63193159657983 0.105342440099206
2.63223161158058 0.105290871908766
2.63253162658133 0.10523931948997
2.63283164158208 0.105187782844374
2.63313165658283 0.105136261973529
2.63343167158358 0.10508475687898
2.63373168658433 0.105033267562269
2.63403170158508 0.104981794024931
2.63433171658583 0.104930336268498
2.63463173158658 0.104878894294495
2.63493174658733 0.104827468104444
2.63523176158808 0.104776057699859
2.63553177658883 0.104724663082252
2.63583179158958 0.10467328425313
2.63613180659033 0.104621921213992
2.63643182159108 0.104570573966334
2.63673183659183 0.104519242511648
2.63703185159258 0.10446792685142
2.63733186659333 0.104416626987129
2.63763188159408 0.104365342920253
2.63793189659483 0.104314074652262
2.63823191159558 0.104262822184622
2.63853192659633 0.104211585518794
2.63883194159708 0.104160364656234
2.63913195659783 0.104109159598393
2.63943197159858 0.104057970346716
2.63973198659933 0.104006796902646
2.64003200160008 0.103955639267617
2.64033201660083 0.103904497443062
2.64063203160158 0.103853371430405
2.64093204660233 0.103802261231069
2.64123206160308 0.103751166846469
2.64153207660383 0.103700088278016
2.64183209160458 0.103649025527118
2.64213210660533 0.103597978595174
2.64243212160608 0.103546947483582
2.64273213660683 0.103495932193732
2.64303215160758 0.103444932727012
2.64333216660833 0.103393949084801
2.64363218160908 0.103342981268478
2.64393219660983 0.103292029279414
2.64423221161058 0.103241093118974
2.64453222661133 0.103190172788521
2.64483224161208 0.103139268289412
2.64513225661283 0.103088379622998
2.64543227161358 0.103037506790625
2.64573228661433 0.102986649793637
2.64603230161508 0.102935808633369
2.64633231661583 0.102884983311154
2.64663233161658 0.102834173828318
2.64693234661733 0.102783380186185
2.64723236161808 0.10273260238607
2.64753237661883 0.102681840429287
2.64783239161958 0.102631094317143
2.64813240662033 0.10258036405094
2.64843242162108 0.102529649631975
2.64873243662183 0.102478951061542
2.64903245162258 0.102428268340927
2.64933246662333 0.102377601471415
2.64963248162408 0.102326950454281
2.64993249662483 0.1022763152908
2.65023251162558 0.102225695982239
2.65053252662633 0.102175092529862
2.65083254162708 0.102124504934927
2.65113255662783 0.102073933198686
2.65143257162858 0.102023377322389
2.65173258662933 0.101972837307278
2.65203260163008 0.101922313154594
2.65233261663083 0.101871804865568
2.65263263163158 0.10182131244143
2.65293264663233 0.101770835883404
2.65323266163308 0.101720375192709
2.65353267663383 0.101669930370559
2.65383269163458 0.101619501418163
2.65413270663533 0.101569088336726
2.65443272163608 0.101518691127447
2.65473273663683 0.101468309791521
2.65503275163758 0.101417944330137
2.65533276663833 0.101367594744481
2.65563278163908 0.101317261035731
2.65593279663983 0.101266943205065
2.65623281164058 0.10121664125365
2.65653282664133 0.101166355182654
2.65683284164208 0.101116084993236
2.65713285664283 0.101065830686553
2.65743287164358 0.101015592263754
2.65773288664433 0.100965369725986
2.65803290164508 0.10091516307439
2.65833291664583 0.100864972310102
2.65863293164658 0.100814797434253
2.65893294664733 0.10076463844797
2.65923296164808 0.100714495352375
2.65953297664883 0.100664368148584
2.65983299164958 0.100614256837709
2.66013300665033 0.100564161420858
2.66043302165108 0.100514081899132
2.66073303665183 0.10046401827363
2.66103305165258 0.100413970545443
2.66133306665333 0.10036393871566
2.66163308165408 0.100313922785362
2.66193309665483 0.10026392275563
2.66223311165558 0.100213938627535
2.66253312665633 0.100163970402146
2.66283314165708 0.100114018080527
2.66313315665783 0.100064081663736
2.66343317165858 0.100014161152827
2.66373318665933 0.0999642565488505
2.66403320166008 0.0999143678528495
2.66433321666083 0.0998644950658639
2.66463323166158 0.0998146381889284
2.66493324666233 0.099764797223073
2.66523326166308 0.0997149721693225
2.66553327666383 0.0996651630286972
2.66583329166458 0.0996153698022127
2.66613330666533 0.0995655924908796
2.66643332166608 0.0995158310957037
2.66673333666683 0.099466085617686
2.66703335166758 0.0994163560578231
2.66733336666833 0.099366642417106
2.66763338166908 0.0993169446965216
2.66793339666983 0.0992672628970516
2.66823341167058 0.0992175970196733
2.66853342667133 0.099167947065359
2.66883344167208 0.099118313035076
2.66913345667283 0.0990686949297874
2.66943347167358 0.0990190927504506
2.66973348667433 0.0989695064980192
2.67003350167508 0.0989199361734414
2.67033351667583 0.098870381777661
2.67063353167658 0.0988208433116166
2.67093354667733 0.0987713207762424
2.67123356167808 0.0987218141724679
2.67153357667883 0.0986723235012173
2.67183359167958 0.0986228487634105
2.67213360668033 0.0985733899599625
2.67243362168108 0.0985239470917836
2.67273363668183 0.0984745201597792
2.67303365168258 0.0984251091648502
2.67333366668333 0.0983757141078926
2.67363368168408 0.0983263349897974
2.67393369668483 0.0982769718114511
2.67423371168558 0.0982276245737356
2.67453372668633 0.0981782932775279
2.67483374168708 0.0981289779237
2.67513375668783 0.0980796785131196
2.67543377168858 0.0980303950466496
2.67573378668933 0.0979811275251476
2.67603380169008 0.0979318759494672
2.67633381669083 0.0978826403204569
2.67663383169158 0.0978334206389604
2.67693384669233 0.097784216905817
2.67723386169309 0.0977350291218609
2.67753387669383 0.0976858572879219
2.67783389169458 0.0976367014048247
2.67813390669533 0.0975875614733896
2.67843392169608 0.097538437494432
2.67873393669684 0.0974893294687628
2.67903395169759 0.097440237397188
2.67933396669834 0.0973911612805088
2.67963398169908 0.0973421011195222
2.67993399669983 0.0972930569150196
2.68023401170058 0.0972440286677885
2.68053402670134 0.0971950163786114
2.68083404170209 0.097146020048266
2.68113405670284 0.0970970396775254
2.68143407170359 0.097048075267158
2.68173408670433 0.0969991268179278
2.68203410170509 0.0969501943305934
2.68233411670584 0.0969012778059092
2.68263413170659 0.0968523772446249
2.68293414670734 0.0968034926474855
2.68323416170809 0.0967546240152312
2.68353417670884 0.0967057713485975
2.68383419170959 0.0966569346483156
2.68413420671034 0.0966081139151113
2.68443422171109 0.0965593091497062
2.68473423671184 0.0965105203528173
2.68503425171259 0.0964617475251568
2.68533426671334 0.0964129906674321
2.68563428171409 0.0963642497803461
2.68593429671484 0.0963155248645971
2.68623431171559 0.0962668159208784
2.68653432671634 0.096218122949879
2.68683434171709 0.0961694459522829
2.68713435671784 0.0961207849287699
2.68743437171859 0.0960721398800146
2.68773438671934 0.0960235108066875
2.68803440172009 0.0959748977094541
2.68833441672084 0.0959263005889752
2.68863443172159 0.095877719445907
2.68893444672234 0.0958291542809014
2.68923446172309 0.0957806050946051
2.68953447672384 0.0957320718876607
2.68983449172459 0.0956835546607057
2.69013450672534 0.0956350534143735
2.69043452172609 0.0955865681492921
2.69073453672684 0.0955380988660854
2.69103455172759 0.0954896455653728
2.69133456672834 0.0954412082477686
2.69163458172909 0.0953927869138828
2.69193459672984 0.0953443815643207
2.69223461173059 0.0952959921996832
2.69253462673134 0.0952476188205658
2.69283464173209 0.0951992614275604
2.69313465673284 0.0951509200212535
2.69343467173359 0.0951025946022275
2.69373468673434 0.09505428517106
2.69403470173509 0.0950059917283238
2.69433471673584 0.0949577142745876
2.69463473173659 0.0949094528104148
2.69493474673734 0.0948612073363647
2.69523476173809 0.0948129778529918
2.69553477673884 0.0947647643608463
2.69583479173959 0.0947165668604732
2.69613480674034 0.0946683853524136
2.69643482174109 0.0946202198372036
2.69673483674184 0.0945720703153747
2.69703485174259 0.0945239367874539
2.69733486674334 0.0944758192539636
2.69763488174409 0.0944277177154217
2.69793489674484 0.0943796321723415
2.69823491174559 0.0943315626252316
2.69853492674634 0.0942835090745962
2.69883494174709 0.0942354715209345
2.69913495674784 0.0941874499647418
2.69943497174859 0.0941394444065082
2.69973498674934 0.0940914548467197
2.70003500175009 0.0940434812858575
2.70033501675084 0.0939955237243983
2.70063503175159 0.0939475821628142
2.70093504675234 0.0938996566015727
2.70123506175309 0.0938517470411367
2.70153507675384 0.0938038534819648
2.70183509175459 0.0937559759245108
2.70213510675534 0.0937081143692241
2.70243512175609 0.0936602688165495
2.70273513675684 0.0936124392669272
2.70303515175759 0.0935646257207928
2.70333516675834 0.0935168281785776
2.70363518175909 0.0934690466407081
2.70393519675984 0.0934212811076064
2.70423521176059 0.09337353157969
2.70453522676134 0.093325798057372
2.70483524176209 0.0932780805410609
2.70513525676284 0.0932303790311605
2.70543527176359 0.0931826935280702
2.70573528676434 0.0931350240321849
2.70603530176509 0.0930873705438951
2.70633531676584 0.0930397330635865
2.70663533176659 0.0929921115916405
2.70693534676734 0.092944506128434
2.70723536176809 0.092896916674339
2.70753537676884 0.0928493432297234
2.70783539176959 0.0928017857949506
2.70813540677034 0.0927542443703792
2.70843542177109 0.0927067189563636
2.70873543677184 0.0926592095532534
2.70903545177259 0.0926117161613941
2.70933546677334 0.0925642387811261
2.70963548177409 0.0925167774127859
2.70993549677484 0.0924693320567051
2.71023551177559 0.0924219027132111
2.71053552677634 0.0923744893826266
2.71083554177709 0.0923270920652699
2.71113555677784 0.092279710761455
2.71143557177859 0.0922323454714908
2.71173558677934 0.0921849961956824
2.71203560178009 0.0921376629343302
2.71233561678084 0.0920903456877299
2.71263563178159 0.0920430444561729
2.71293564678234 0.0919957592399463
2.71323566178309 0.0919484900393326
2.71353567678384 0.0919012368546096
2.71383569178459 0.0918539996860508
2.71413570678534 0.0918067785339254
2.71443572178609 0.0917595733984979
2.71473573678684 0.0917123842800285
2.71503575178759 0.0916652111787728
2.71533576678834 0.0916180540949822
2.71563578178909 0.0915709130289033
2.71593579678984 0.0915237879807784
2.71623581179059 0.0914766789508455
2.71653582679134 0.0914295859393379
2.71683584179209 0.0913825089464847
2.71713585679284 0.0913354479725103
2.71743587179359 0.0912884030176351
2.71773588679434 0.0912413740820743
2.71803590179509 0.0911943611660394
2.71833591679584 0.0911473642697371
2.71863593179659 0.0911003833933698
2.71893594679734 0.0910534185371355
2.71923596179809 0.0910064697012276
2.71953597679884 0.0909595368858353
2.71983599179959 0.0909126200911431
2.72013600680034 0.0908657193173313
2.72043602180109 0.0908188345645757
2.72073603680184 0.0907719658330477
2.72103605180259 0.0907251131229143
2.72133606680334 0.0906782764343381
2.72163608180409 0.0906314557674774
2.72193609680484 0.0905846511224857
2.72223611180559 0.0905378624995125
2.72253612680634 0.0904910898987027
2.72283614180709 0.0904443333201968
2.72313615680784 0.0903975927641311
2.72343617180859 0.0903508682306373
2.72373618680934 0.0903041597198429
2.72403620181009 0.0902574672318707
2.72433621681084 0.0902107907668392
2.72463623181159 0.0901641303248627
2.72493624681234 0.0901174859060512
2.72523626181309 0.0900708575105098
2.72553627681384 0.0900242451383398
2.72583629181459 0.089977648789638
2.72613630681534 0.0899310684644963
2.72643632181609 0.0898845041630028
2.72673633681684 0.0898379558852412
2.72703635181759 0.0897914236312905
2.72733636681834 0.0897449074012255
2.72763638181909 0.0896984071951168
2.72793639681984 0.0896519230130306
2.72823641182059 0.0896054548550283
2.72853642682134 0.0895590027211675
2.72883644182209 0.089512566611501
2.72913645682284 0.0894661465260778
2.72943647182359 0.0894197424649419
2.72973648682434 0.0893733544281334
2.73003650182509 0.0893269824156881
2.73033651682584 0.089280626427637
2.73063653182659 0.0892342864640071
2.73093654682734 0.089187962524821
2.73123656182809 0.0891416546100969
2.73153657682884 0.0890953627198489
2.73183659182959 0.0890490868540864
2.73213660683034 0.0890028270128149
2.73243662183109 0.088956583196035
2.73273663683184 0.0889103554037435
2.73303665183259 0.0888641436359326
2.73333666683334 0.0888179478925903
2.73363668183409 0.0887717681737002
2.73393669683484 0.0887256044792417
2.73423671183559 0.0886794568091898
2.73453672683634 0.088633325163515
2.73483674183709 0.0885872095421838
2.73513675683784 0.0885411099451583
2.73543677183859 0.0884950263723963
2.73573678683934 0.0884489588238511
2.73603680184009 0.088402907299472
2.73633681684084 0.088356871799204
2.73663683184159 0.0883108523229872
2.73693684684234 0.0882648488707583
2.73723686184309 0.088218861442449
2.73753687684384 0.0881728900379872
2.73783689184459 0.0881269346572961
2.73813690684534 0.088080995300295
2.73843692184609 0.0880350719668988
2.73873693684684 0.0879891646570176
2.73903695184759 0.0879432733705581
2.73933696684834 0.087897398107422
2.73963698184909 0.0878515388675073
2.73993699684984 0.0878056956507072
2.74023701185059 0.087759868456911
2.74053702685134 0.0877140572860036
2.74083704185209 0.0876682621378656
2.74113705685284 0.0876224830123734
2.74143707185359 0.087576719909399
2.74173708685434 0.0875309728288105
2.74203710185509 0.0874852417704712
2.74233711685584 0.0874395267342408
2.74263713185659 0.0873938277199742
2.74293714685734 0.0873481447275221
2.74323716185809 0.0873024777567313
2.74353717685884 0.0872568268074441
2.74383719185959 0.0872111918794987
2.74413720686034 0.0871655729727288
2.74443722186109 0.0871199700869641
2.74473723686184 0.0870743832220302
2.74503725186259 0.0870288123777479
2.74533726686334 0.0869832575539343
2.74563728186409 0.0869377187504021
2.74593729686484 0.0868921959669598
2.74623731186559 0.0868466892034116
2.74653732686634 0.0868011984595576
2.74683734186709 0.0867557237351937
2.74713735686784 0.0867102650301113
2.74743737186859 0.0866648223440978
2.74773738686934 0.0866193956769363
2.74803740187009 0.086573985028406
2.74833741687084 0.0865285903982814
2.74863743187159 0.0864832117863332
2.74893744687234 0.0864378491923278
2.74923746187309 0.0863925026160271
2.74953747687384 0.0863471720571891
2.74983749187459 0.0863018575155676
2.75013750687534 0.086256558990912
2.75043752187609 0.0862112764829679
2.75073753687684 0.0861660099914763
2.75103755187759 0.0861207595161743
2.75133756687834 0.0860755250567945
2.75163758187909 0.0860303066130655
2.75193759687984 0.0859851041847119
2.75223761188059 0.0859399177714538
2.75253762688134 0.0858947473730073
2.75283764188209 0.0858495929890843
2.75313765688284 0.0858044546193926
2.75343767188359 0.0857593322636357
2.75373768688434 0.0857142259215128
2.75403770188509 0.0856691355927194
2.75433771688584 0.0856240612769464
2.75463773188659 0.0855790029738807
2.75493774688734 0.0855339606832051
2.75523776188809 0.0854889344045982
2.75553777688884 0.0854439241377344
2.75583779188959 0.0853989298822839
2.75613780689034 0.0853539516379128
2.75643782189109 0.0853089894042832
2.75673783689184 0.085264043181053
2.7570378518926 0.0852191129678758
2.75733786689334 0.0851741987644012
2.75763788189409 0.0851293005702745
2.75793789689484 0.0850844183851371
2.75823791189559 0.0850395522086261
2.75853792689635 0.0849947020403745
2.7588379418971 0.0849498678800113
2.75913795689785 0.0849050497271611
2.75943797189859 0.0848602475814449
2.75973798689934 0.0848154614424788
2.76003800190009 0.0847706913098754
2.76033801690085 0.0847259371832429
2.7606380319016 0.0846811990621856
2.76093804690235 0.0846364769463035
2.7612380619031 0.0845917708351925
2.76153807690384 0.0845470807284447
2.7618380919046 0.0845024066256475
2.76213810690535 0.0844577485263847
2.7624381219061 0.0844131064302358
2.76273813690685 0.0843684803367763
2.7630381519076 0.0843238702455775
2.76333816690835 0.0842792761562066
2.7636381819091 0.084234698068227
2.76393819690985 0.0841901359811975
2.7642382119106 0.0841455898946731
2.76453822691135 0.0841010598082049
2.7648382419121 0.0840565457213395
2.76513825691285 0.0840120476336198
2.7654382719136 0.0839675655445844
2.76573828691435 0.083923099453768
2.7660383019151 0.0838786493607009
2.76633831691585 0.0838342152649096
2.7666383319166 0.0837897971659166
2.76693834691735 0.0837453950632402
2.7672383619181 0.0837010089563945
2.76753837691885 0.0836566388448899
2.7678383919196 0.0836122847282325
2.76813840692035 0.0835679466059242
2.7684384219211 0.0835236244774631
2.76873843692185 0.0834793183423432
2.7690384519226 0.0834350282000544
2.76933846692335 0.0833907540500826
2.7696384819241 0.0833464958919096
2.76993849692485 0.0833022537250134
2.7702385119256 0.0832580275488674
2.77053852692635 0.0832138173629415
2.7708385419271 0.0831696231667013
2.77113855692785 0.0831254449596085
2.7714385719286 0.0830812827411207
2.77173858692935 0.0830371365106916
2.7720386019301 0.0829930062677705
2.77233861693085 0.0829488920118031
2.7726386319316 0.0829047937422309
2.77293864693235 0.0828607114584913
2.7732386619331 0.082816645160018
2.77353867693385 0.0827725948462402
2.7738386919346 0.0827285605165837
2.77413870693535 0.0826845421704696
2.7744387219361 0.0826405398073154
2.77473873693685 0.0825965534265347
2.7750387519376 0.0825525830275368
2.77533876693835 0.0825086286097271
2.7756387819391 0.0824646901725072
2.77593879693985 0.0824207677152745
2.7762388119406 0.0823768612374222
2.77653882694135 0.0823329707383399
2.7768388419421 0.0822890962174132
2.77713885694285 0.0822452376740234
2.7774388719436 0.0822013951075481
2.77773888694435 0.0821575685173608
2.7780389019451 0.0821137579028311
2.77833891694585 0.0820699632633244
2.7786389319466 0.0820261845982023
2.77893894694735 0.0819824219068225
2.7792389619481 0.0819386751885386
2.77953897694885 0.0818949444427003
2.7798389919496 0.0818512296686533
2.78013900695035 0.0818075308657395
2.7804390219511 0.0817638480332964
2.78073903695185 0.081720181170658
2.7810390519526 0.0816765302771541
2.78133906695335 0.0816328953521107
2.7816390819541 0.0815892763948498
2.78193909695485 0.0815456734046893
2.7822391119556 0.0815020863809435
2.78253912695635 0.0814585153229222
2.7828391419571 0.0814149602299318
2.78313915695785 0.0813714211012746
2.7834391719586 0.0813278979362488
2.78373918695935 0.0812843907341488
2.7840392019601 0.0812408994942651
2.78433921696085 0.0811974242158844
2.7846392319616 0.0811539648982889
2.78493924696235 0.0811105215407575
2.7852392619631 0.0810670941425648
2.78553927696385 0.0810236827029819
2.7858392919646 0.0809802872212755
2.78613930696535 0.0809369076967087
2.7864393219661 0.0808935441285405
2.78673933696685 0.0808501965160261
2.7870393519676 0.0808068648584168
2.78733936696835 0.0807635491549598
2.7876393819691 0.0807202494048988
2.78793939696985 0.0806769656074732
2.7882394119706 0.0806336977619186
2.78853942697135 0.0805904458674671
2.7888394419721 0.0805472099233461
2.78913945697285 0.0805039899287798
2.7894394719736 0.0804607858829882
2.78973948697435 0.0804175977851876
2.7900395019751 0.0803744256345903
2.79033951697585 0.0803312694304047
2.7906395319766 0.0802881291718354
2.79093954697735 0.080245004858083
2.7912395619781 0.0802018964883442
2.79153957697885 0.0801588040618121
2.7918395919796 0.0801157275776757
2.79213960698035 0.0800726670351201
2.7924396219811 0.0800296224333268
2.79273963698185 0.0799865937714732
2.7930396519826 0.0799435810487328
2.79333966698335 0.0799005842642753
2.7936396819841 0.0798576034172667
2.79393969698485 0.079814638506869
2.7942397119856 0.0797716895322404
2.79453972698635 0.0797287564925352
2.7948397419871 0.079685839386904
2.79513975698785 0.0796429382144932
2.7954397719886 0.0796000529744457
2.79573978698935 0.0795571836659005
2.7960398019901 0.0795143302879926
2.79633981699085 0.0794714928398534
2.7966398319916 0.0794286713206104
2.79693984699235 0.0793858657293872
2.7972398619931 0.0793430760653034
2.79753987699385 0.0793003023274751
2.7978398919946 0.0792575445150145
2.79813990699535 0.0792148026270298
2.7984399219961 0.0791720766626257
2.79873993699685 0.0791293666209027
2.7990399519976 0.0790866725009579
2.79933996699835 0.079043994301884
2.7996399819991 0.0790013320227706
2.79993999699985 0.0789586856627029
2.8002400120006 0.0789160552207628
2.80054002700135 0.078873440696028
2.8008400420021 0.0788308420875725
2.80114005700285 0.0787882593944668
2.8014400720036 0.0787456926157771
2.80174008700435 0.0787031417505661
2.8020401020051 0.0786606067978927
2.80234011700585 0.0786180877568121
2.8026401320066 0.0785755846263754
2.80294014700735 0.0785330974056303
2.8032401620081 0.0784906260936206
2.80354017700885 0.0784481706893861
2.8038401920096 0.078405731191963
2.80414020701035 0.0783633076003837
2.8044402220111 0.0783208999136769
2.80474023701185 0.0782785081308675
2.8050402520126 0.0782361322509766
2.80534026701335 0.0781937722730217
2.8056402820141 0.078151428196016
2.80594029701485 0.0781091000189697
2.8062403120156 0.0780667877408886
2.80654032701635 0.0780244913607752
2.8068403420171 0.0779822108776281
2.80714035701785 0.077939946290442
2.8074403720186 0.0778976975982081
2.80774038701935 0.0778554647999136
2.8080404020201 0.0778132478945421
2.80834041702085 0.0777710468810735
2.8086404320216 0.077728861758484
2.80894044702235 0.0776866925257458
2.8092404620231 0.0776445391818276
2.80954047702385 0.0776024017256945
2.8098404920246 0.0775602801563074
2.81014050702535 0.0775181744726239
2.8104405220261 0.0774760846735977
2.81074053702685 0.0774340107581789
2.8110405520276 0.0773919527253138
2.81134056702835 0.0773499105739449
2.8116405820291 0.0773078843030113
2.81194059702985 0.0772658739114478
2.8122406120306 0.0772238793981861
2.81254062703135 0.0771819007621539
2.8128406420321 0.0771399380022753
2.81314065703285 0.0770979911174706
2.8134406720336 0.0770560601066564
2.81374068703435 0.0770141449687458
2.8140407020351 0.0769722457026479
2.81434071703585 0.0769303623072683
2.8146407320366 0.076888494781509
2.81494074703735 0.076846643124268
2.8152407620381 0.0768048073344399
2.81554077703885 0.0767629874109156
2.8158407920396 0.0767211833525823
2.81614080704035 0.0766793951583232
2.8164408220411 0.0766376228270182
2.81674083704185 0.0765958663575436
2.8170408520426 0.0765541257487716
2.81734086704335 0.0765124009995712
2.8176408820441 0.0764706921088074
2.81794089704485 0.0764289990753419
2.8182409120456 0.0763873218980321
2.81854092704635 0.0763456605757324
2.8188409420471 0.0763040151072931
2.81914095704785 0.0762623854915613
2.8194409720486 0.07622077172738
2.81974098704935 0.0761791738135888
2.8200410020501 0.0761375917490237
2.82034101705085 0.0760960255325166
2.8206410320516 0.0760544751628964
2.82094104705235 0.076012940638988
2.8212410620531 0.0759714219596127
2.82154107705385 0.0759299191235883
2.8218410920546 0.0758884321297287
2.82214110705535 0.0758469609768446
2.8224411220561 0.0758055056637425
2.82274113705685 0.0757640661892258
2.8230411520576 0.0757226425520939
2.82334116705835 0.0756812347511429
2.8236411820591 0.075639842785165
2.82394119705985 0.0755984666529491
2.8242412120606 0.0755571063532803
2.82454122706135 0.0755157618849398
2.8248412420621 0.0754744332467057
2.82514125706285 0.0754331204373523
2.8254412720636 0.0753918234556503
2.82574128706435 0.0753505423003667
2.8260413020651 0.0753092769702649
2.82634131706585 0.0752680274641052
2.8266413320666 0.0752267937806434
2.82694134706735 0.0751855759186324
2.8272413620681 0.0751443738768213
2.82754137706885 0.0751031876539557
2.8278413920696 0.0750620172487775
2.82814140707035 0.0750208626600251
2.8284414220711 0.0749797238864334
2.82874143707185 0.0749386009267334
2.8290414520726 0.0748974937796528
2.82934146707335 0.0748564024439157
2.8296414820741 0.0748153269182427
2.82994149707485 0.0747742672013506
2.8302415120756 0.0747332232919528
2.83054152707635 0.0746921951887593
2.8308415420771 0.0746511828904761
2.83114155707785 0.074610186395806
2.8314415720786 0.0745692057034481
2.83174158707935 0.0745282408120981
2.8320416020801 0.0744872917204479
2.83234161708085 0.0744463584271862
2.8326416320816 0.0744054409309979
2.83294164708235 0.0743645392305642
2.8332416620831 0.0743236533245632
2.83354167708385 0.0742827832116691
2.8338416920846 0.0742419288905528
2.83414170708535 0.0742010903598815
2.8344417220861 0.074160267618319
2.83474173708685 0.0741194606645256
2.8350417520876 0.0740786694971577
2.83534176708835 0.0740378941148687
2.8356417820891 0.0739971345163082
2.83594179708985 0.0739563907001223
2.8362418120906 0.0739156626649536
2.83654182709135 0.0738749504094413
2.8368418420921 0.073834253932221
2.83714185709285 0.0737935732319245
2.8374418720936 0.0737529083071807
2.83774188709435 0.0737122591566145
2.8380419020951 0.0736716257788475
2.83834191709586 0.0736310081724978
2.83864193209661 0.0735904063361801
2.83894194709735 0.0735498202685054
2.8392419620981 0.0735092499680811
2.83954197709885 0.0734686954335115
2.8398419920996 0.0734281566633972
2.84014200710036 0.0733876336563354
2.84044202210111 0.0733471264109196
2.84074203710186 0.0733066349257401
2.8410420521026 0.0732661591993837
2.84134206710335 0.0732256992304334
2.84164208210411 0.073185255017469
2.84194209710486 0.0731448265590668
2.84224211210561 0.0731044138537997
2.84254212710636 0.0730640169002371
2.84284214210711 0.0730236356969447
2.84314215710786 0.0729832702424852
2.84344217210861 0.0729429205354173
2.84374218710936 0.0729025865742966
2.84404220211011 0.0728622683576753
2.84434221711086 0.0728219658841019
2.84464223211161 0.0727816791521217
2.84494224711236 0.0727414081602763
2.84524226211311 0.0727011529071041
2.84554227711386 0.0726609133911399
2.84584229211461 0.072620689610915
2.84614230711536 0.0725804815649575
2.84644232211611 0.0725402892517919
2.84674233711686 0.0725001126699393
2.84704235211761 0.0724599518179175
2.84734236711836 0.0724198066942408
2.84764238211911 0.0723796772974198
2.84794239711986 0.072339563625962
2.84824241212061 0.0722994656783714
2.84854242712136 0.0722593834531487
2.84884244212211 0.072219316948791
2.84914245712286 0.072179266163792
2.84944247212361 0.0721392310966422
2.84974248712436 0.0720992117458284
2.85004250212511 0.0720592081098342
2.85034251712586 0.0720192201871397
2.85064253212661 0.0719792479762217
2.85094254712736 0.0719392914755535
2.85124256212811 0.071899350683605
2.85154257712886 0.0718594255988431
2.85184259212961 0.0718195162197306
2.85214260713036 0.0717796225447273
2.85244262213111 0.0717397445722898
2.85274263713186 0.071699882300871
2.85304265213261 0.0716600357289206
2.85334266713336 0.0716202048548848
2.85364268213411 0.0715803896772067
2.85394269713486 0.0715405901943255
2.85424271213561 0.0715008064046775
2.85454272713636 0.0714610383066955
2.85484274213711 0.0714212858988089
2.85514275713786 0.0713815491794438
2.85544277213861 0.0713418281470229
2.85574278713936 0.0713021227999656
2.85604280214011 0.0712624331366877
2.85634281714086 0.0712227591556019
2.85664283214161 0.0711831008551175
2.85694284714236 0.0711434582336405
2.85724286214311 0.0711038312895734
2.85754287714386 0.0710642200213156
2.85784289214461 0.071024624427263
2.85814290714536 0.0709850445058079
2.85844292214611 0.0709454802553398
2.85874293714686 0.0709059316742444
2.85904295214761 0.0708663987609045
2.85934296714836 0.0708268815136993
2.85964298214911 0.0707873799310046
2.85994299714986 0.0707478940111932
2.86024301215061 0.0707084237526341
2.86054302715136 0.0706689691536935
2.86084304215211 0.0706295302127339
2.86114305715286 0.0705901069281146
2.86144307215361 0.0705506992981918
2.86174308715436 0.0705113073213181
2.86204310215511 0.0704719309958431
2.86234311715586 0.0704325703201125
2.86264313215661 0.0703932252924694
2.86294314715736 0.0703538959112532
2.86324316215811 0.0703145821748001
2.86354317715886 0.0702752840814431
2.86384319215961 0.0702360016295118
2.86414320716036 0.0701967348173326
2.86444322216111 0.0701574836432283
2.86474323716186 0.0701182481055189
2.86504325216261 0.0700790282025207
2.86534326716336 0.0700398239325471
2.86564328216411 0.0700006352939078
2.86594329716486 0.0699614622849097
2.86624331216561 0.0699223049038562
2.86654332716636 0.069883163149047
2.86684334216711 0.0698440370187794
2.86714335716786 0.0698049265113466
2.86744337216861 0.0697658316250393
2.86774338716936 0.0697267523581443
2.86804340217011 0.0696876887089454
2.86834341717086 0.0696486406757234
2.86864343217161 0.0696096082567553
2.86894344717236 0.0695705914503153
2.86924346217311 0.0695315902546741
2.86954347717386 0.0694926046680993
2.86984349217461 0.0694536346888552
2.87014350717536 0.069414680315203
2.87044352217611 0.0693757415454005
2.87074353717686 0.069336818377702
2.87104355217761 0.0692979108103592
2.87134356717836 0.0692590188416201
2.87164358217911 0.0692201424697296
2.87194359717986 0.0691812816929294
2.87224361218061 0.0691424365094579
2.87254362718136 0.0691036069175507
2.87284364218211 0.0690647929154393
2.87314365718286 0.0690259945013527
2.87344367218361 0.0689872116735166
2.87374368718436 0.0689484444301533
2.87404370218511 0.068909692769482
2.87434371718586 0.0688709566897186
2.87464373218661 0.068832236189076
2.87494374718736 0.0687935312657636
2.87524376218811 0.0687548419179878
2.87554377718886 0.0687161681439519
2.87584379218961 0.0686775099418557
2.87614380719036 0.0686388673098961
2.87644382219111 0.0686002402462666
2.87674383719186 0.0685616287491578
2.87704385219261 0.0685230328167568
2.87734386719336 0.0684844524472475
2.87764388219411 0.068445887638811
2.87794389719486 0.0684073383896249
2.87824391219561 0.0683688046978636
2.87854392719636 0.0683302865616987
2.87884394219711 0.0682917839792983
2.87914395719786 0.0682532969488271
2.87944397219861 0.0682148254684473
2.87974398719936 0.0681763695363175
2.88004400220011 0.0681379291505931
2.88034401720086 0.0680995043094266
2.88064403220161 0.0680610950109671
2.88094404720236 0.0680227012533609
2.88124406220311 0.0679843230347506
2.88154407720386 0.0679459603532761
2.88184409220461 0.067907613207074
2.88214410720536 0.0678692815942778
2.88244412220611 0.0678309655130177
2.88274413720686 0.0677926649614212
2.88304415220761 0.0677543799376122
2.88334416720836 0.0677161104397115
2.88364418220911 0.0676778564658371
2.88394419720986 0.0676396180141036
2.88424421221061 0.0676013950826224
2.88454422721136 0.0675631876695022
2.88484424221211 0.0675249957728481
2.88514425721286 0.0674868193907626
2.88544427221361 0.0674486585213443
2.88574428721436 0.0674105131626894
2.88604430221511 0.0673723833128908
2.88634431721586 0.0673342689700381
2.88664433221661 0.0672961701322181
2.88694434721736 0.0672580867975143
2.88724436221811 0.0672200189640071
2.88754437721886 0.0671819666297738
2.88784439221961 0.0671439297928886
2.88814440722036 0.0671059084514228
2.88844442222111 0.0670679026034443
2.88874443722186 0.0670299122470181
2.88904445222261 0.0669919373802061
2.88934446722336 0.0669539780010673
2.88964448222411 0.066916034107657
2.88994449722486 0.0668781056980282
2.89024451222561 0.0668401927702302
2.89054452722636 0.0668022953223097
2.89084454222711 0.06676441335231
2.89114455722786 0.0667265468582715
2.89144457222861 0.0666886958382315
2.89174458722936 0.066650860290224
2.89204460223011 0.0666130402122804
2.89234461723086 0.0665752356024288
2.89264463223161 0.0665374464586941
2.89294464723236 0.0664996727790983
2.89324466223311 0.0664619145616604
2.89354467723386 0.0664241718043964
2.89384469223461 0.0663864445053189
2.89414470723536 0.0663487326624378
2.89444472223611 0.0663110362737598
2.89474473723686 0.0662733553372887
2.89504475223761 0.0662356898510251
2.89534476723836 0.0661980398129667
2.89564478223911 0.0661604052211082
2.89594479723986 0.0661227860734409
2.89624481224061 0.0660851823679535
2.89654482724136 0.0660475941026316
2.89684484224211 0.0660100212754577
2.89714485724286 0.0659724638844111
2.89744487224361 0.0659349219274685
2.89774488724436 0.0658973954026033
2.89804490224511 0.0658598843077858
2.89834491724586 0.0658223886409835
2.89864493224661 0.0657849084001608
2.89894494724736 0.0657474435832792
2.89924496224811 0.0657099941882971
2.89954497724886 0.0656725602131698
2.89984499224961 0.0656351416558499
2.90014500725036 0.0655977385142867
2.90044502225111 0.0655603507864266
2.90074503725186 0.065522978470213
2.90104505225261 0.0654856215635865
2.90134506725336 0.0654482800644844
2.90164508225411 0.0654109539708413
2.90194509725486 0.0653736432805888
2.90224511225561 0.0653363479916552
2.90254512725636 0.065299068101966
2.90284514225711 0.065261803609444
2.90314515725786 0.0652245545120087
2.90344517225861 0.0651873208075767
2.90374518725936 0.0651501024940617
2.90404520226011 0.0651128995693744
2.90434521726086 0.0650757120314225
2.90464523226161 0.0650385398781109
2.90494524726236 0.0650013831073412
2.90524526226311 0.0649642417170124
2.90554527726386 0.0649271157050205
2.90584529226461 0.0648900050692584
2.90614530726536 0.0648529098076162
2.90644532226611 0.0648158299179808
2.90674533726686 0.0647787653982364
2.90704535226761 0.0647417162462642
2.90734536726836 0.0647046824599426
2.90764538226911 0.0646676640371467
2.90794539726986 0.0646306609757491
2.90824541227061 0.0645936732736193
2.90854542727136 0.0645567009286236
2.90884544227211 0.0645197439386257
2.90914545727286 0.0644828023014864
2.90944547227361 0.0644458760150633
2.90974548727436 0.0644089650772114
2.91004550227511 0.0643720694857826
2.91034551727586 0.0643351892386261
2.91064553227661 0.0642983243335876
2.91094554727736 0.0642614747685106
2.91124556227811 0.0642246405412354
2.91154557727886 0.0641878216495993
2.91184559227961 0.0641510180914369
2.91214560728036 0.0641142298645798
2.91244562228111 0.0640774569668567
2.91274563728186 0.0640406993960934
2.91304565228261 0.0640039571501127
2.91334566728336 0.0639672302267348
2.91364568228411 0.0639305186237769
2.91394569728486 0.0638938223390531
2.91424571228561 0.0638571413703748
2.91454572728636 0.0638204757155508
2.91484574228711 0.0637838253723863
2.91514575728786 0.0637471903386844
2.91544577228861 0.0637105706122448
2.91574578728936 0.0636739661908646
2.91604580229011 0.063637377072338
2.91634581729086 0.0636008032544562
2.91664583229161 0.0635642447350077
2.91694584729236 0.0635277015117781
2.91724586229311 0.0634911735825499
2.91754587729386 0.0634546609451032
2.91784589229461 0.063418163597215
2.91814590729537 0.0633816815366593
2.91844592229612 0.0633452147612076
2.91874593729686 0.0633087632686284
2.91904595229761 0.063272327056687
2.91934596729836 0.0632359061231465
2.91964598229911 0.0631995004657668
2.91994599729987 0.0631631100823049
2.92024601230062 0.0631267349705153
2.92054602730137 0.0630903751281492
2.92084604230211 0.0630540305529556
2.92114605730286 0.0630177012426799
2.92144607230362 0.0629813871950653
2.92174608730437 0.0629450884078519
2.92204610230512 0.0629088048787771
2.92234611730587 0.0628725366055754
2.92264613230662 0.0628362835859786
2.92294614730737 0.0628000458177156
2.92324616230812 0.0627638232985124
2.92354617730887 0.0627276160260923
2.92384619230962 0.0626914239981758
2.92414620731037 0.0626552472124807
2.92444622231112 0.0626190856667219
2.92474623731187 0.0625829393586114
2.92504625231262 0.0625468082858587
2.92534626731337 0.0625106924461701
2.92564628231412 0.0624745918372493
2.92594629731487 0.0624385064567975
2.92624631231562 0.0624024363025127
2.92654632731637 0.0623663813720903
2.92684634231712 0.0623303416632229
2.92714635731787 0.0622943171736004
2.92744637231862 0.0622583079009098
2.92774638731937 0.0622223138428354
2.92804640232012 0.0621863349970586
2.92834641732087 0.0621503713612584
2.92864643232162 0.0621144229331105
2.92894644732237 0.0620784897102884
2.92924646232312 0.0620425716904624
2.92954647732387 0.0620066688713003
2.92984649232462 0.0619707812504669
2.93014650732537 0.0619349088256246
2.93044652232612 0.0618990515944327
2.93074653732687 0.061863209554548
2.93104655232762 0.0618273827036245
2.93134656732837 0.0617915710393135
2.93164658232912 0.0617557745592631
2.93194659732987 0.0617199932611194
2.93224661233062 0.0616842271425254
2.93254662733137 0.0616484762011212
2.93284664233212 0.0616127404345445
2.93314665733287 0.0615770198404301
2.93344667233362 0.0615413144164101
2.93374668733437 0.0615056241601138
2.93404670233512 0.061469949069168
2.93434671733587 0.0614342891411965
2.93464673233662 0.0613986443738205
2.93494674733737 0.0613630147646587
2.93524676233812 0.0613274003113268
2.93554677733887 0.061291801011438
2.93584679233962 0.0612562168626025
2.93614680734037 0.0612206478624281
2.93644682234112 0.0611850940085198
2.93674683734187 0.0611495552984798
2.93704685234262 0.0611140317299077
2.93734686734337 0.0610785233004006
2.93764688234412 0.0610430300075526
2.93794689734487 0.0610075518489551
2.93824691234562 0.060972088822197
2.93854692734637 0.0609366409248645
2.93884694234712 0.060901208154541
2.93914695734787 0.0608657905088074
2.93944697234862 0.0608303879852418
2.93974698734937 0.0607950005814197
2.94004700235012 0.0607596282949136
2.94034701735087 0.0607242711232939
2.94064703235162 0.0606889290641279
2.94094704735237 0.0606536021149804
2.94124706235312 0.0606182902734135
2.94154707735387 0.0605829935369866
2.94184709235462 0.0605477119032568
2.94214710735537 0.0605124453697778
2.94244712235612 0.0604771939341014
2.94274713735687 0.0604419575937763
2.94304715235762 0.0604067363463487
2.94334716735837 0.0603715301893622
2.94364718235912 0.0603363391203577
2.94394719735987 0.0603011631368736
2.94424721236062 0.0602660022364453
2.94454722736137 0.0602308564166058
2.94484724236212 0.0601957256748856
2.94514725736287 0.0601606100088124
2.94544727236362 0.0601255094159113
2.94574728736437 0.0600904238937048
2.94604730236512 0.0600553534397128
2.94634731736587 0.0600202980514524
2.94664733236662 0.0599852577264383
2.94694734736737 0.0599502324621825
2.94724736236812 0.0599152222561944
2.94754737736887 0.0598802271059808
2.94784739236962 0.0598452470090458
2.94814740737037 0.0598102819628911
2.94844742237112 0.0597753319650155
2.94874743737187 0.0597403970129155
2.94904745237262 0.0597054771040848
2.94934746737337 0.0596705722360145
2.94964748237412 0.0596356824061933
2.94994749737487 0.0596008076121071
2.95024751237562 0.0595659478512395
2.95054752737637 0.059531103121071
2.95084754237712 0.05949627341908
2.95114755737787 0.0594614587427421
2.95144757237862 0.0594266590895304
2.95174758737937 0.0593918744569153
2.95204760238012 0.0593571048423649
2.95234761738087 0.0593223502433444
2.95264763238162 0.0592876106573165
2.95294764738237 0.0592528860817416
2.95324766238312 0.0592181765140771
2.95354767738387 0.0591834819517783
2.95384769238462 0.0591488023922976
2.95414770738537 0.0591141378330851
2.95444772238612 0.0590794882715881
2.95474773738687 0.0590448537052514
2.95504775238762 0.0590102341315173
2.95534776738837 0.0589756295478256
2.95564778238912 0.0589410399516136
2.95594779738987 0.0589064653403159
2.95624781239062 0.0588719057113646
2.95654782739137 0.0588373610621894
2.95684784239212 0.0588028313902172
2.95714785739287 0.0587683166928725
2.95744787239362 0.0587338169675775
2.95774788739437 0.0586993322117515
2.95804790239512 0.0586648624228114
2.95834791739587 0.0586304075981717
2.95864793239662 0.0585959677352445
2.95894794739737 0.0585615428314387
2.95924796239812 0.0585271328841615
2.95954797739887 0.0584927378908171
2.95984799239962 0.0584583578488074
2.96014800740037 0.0584239927555316
2.96044802240112 0.0583896426083867
2.96074803740187 0.058355307404767
2.96104805240262 0.0583209871420642
2.96134806740337 0.0582866818176676
2.96164808240412 0.058252391428964
2.96194809740487 0.0582181159733378
2.96224811240562 0.0581838554481708
2.96254812740637 0.0581496098508423
2.96284814240712 0.0581153791787294
2.96314815740787 0.058081163429206
2.96344817240862 0.0580469625996443
2.96374818740937 0.0580127766874136
2.96404820241012 0.0579786056898808
2.96434821741087 0.0579444496044104
2.96464823241162 0.0579103084283644
2.96494824741237 0.0578761821591024
2.96524826241312 0.0578420707939811
2.96554827741387 0.0578079743303554
2.96584829241462 0.0577738927655772
2.96614830741537 0.0577398260969963
2.96644832241612 0.0577057743219597
2.96674833741687 0.0576717374378123
2.96704835241762 0.0576377154418965
2.96734836741837 0.0576037083315517
2.96764838241912 0.0575697161041156
2.96794839741987 0.0575357387569231
2.96824841242062 0.0575017762873066
2.96854842742137 0.0574678286925962
2.96884844242212 0.0574338959701195
2.96914845742287 0.0573999781172017
2.96944847242362 0.0573660751311655
2.96974848742437 0.0573321870093311
2.97004850242512 0.0572983137490165
2.97034851742587 0.0572644553475371
2.97064853242662 0.057230611802206
2.97094854742737 0.0571967831103337
2.97124856242812 0.0571629692692285
2.97154857742887 0.0571291702761959
2.97184859242962 0.0570953861285395
2.97214860743037 0.0570616168235602
2.97244862243112 0.0570278623585564
2.97274863743187 0.0569941227308243
2.97304865243262 0.0569603979376575
2.97334866743337 0.0569266879763476
2.97364868243412 0.0568929928441832
2.97394869743487 0.0568593125384508
2.97424871243562 0.0568256470564347
2.97454872743637 0.0567919963954165
2.97484874243712 0.0567583605526756
2.97514875743787 0.0567247395254888
2.97544877243862 0.0566911333111309
2.97574878743937 0.0566575419068737
2.97604880244012 0.0566239653099873
2.97634881744087 0.0565904035177389
2.97664883244162 0.0565568565273936
2.97694884744237 0.0565233243362141
2.97724886244312 0.0564898069414607
2.97754887744387 0.0564563043403913
2.97784889244462 0.0564228165302612
2.97814890744537 0.0563893435083239
2.97844892244612 0.05635588527183
2.97874893744687 0.0563224418180281
2.97904895244762 0.0562890131441642
2.97934896744837 0.0562555992474821
2.97964898244912 0.0562222001252232
2.97994899744987 0.0561888157746264
2.98024901245062 0.0561554461929286
2.98054902745137 0.056122091377364
2.98084904245212 0.0560887513251646
2.98114905745287 0.0560554260335601
2.98144907245362 0.0560221154997778
2.98174908745437 0.0559888197210428
2.98204910245512 0.0559555386945776
2.98234911745587 0.0559222724176025
2.98264913245662 0.0558890208873356
2.98294914745737 0.0558557841009926
2.98324916245812 0.0558225620557866
2.98354917745887 0.0557893547489289
2.98384919245962 0.0557561621776281
2.98414920746037 0.0557229843390905
2.98444922246112 0.0556898212305201
2.98474923746187 0.0556566728491189
2.98504925246262 0.0556235391920862
2.98534926746337 0.0555904202566191
2.98564928246412 0.0555573160399125
2.98594929746487 0.0555242265391589
2.98624931246562 0.0554911517515486
2.98654932746637 0.0554580916742693
2.98684934246712 0.0554250463045069
2.98714935746787 0.0553920156394445
2.98744937246862 0.0553589996762634
2.98774938746937 0.0553259984121421
2.98804940247012 0.0552930118442574
2.98834941747087 0.0552600399697832
2.98864943247162 0.0552270827858914
2.98894944747237 0.0551941402897518
2.98924946247312 0.0551612124785317
2.98954947747387 0.0551282993493961
2.98984949247462 0.0550954008995079
2.99014950747537 0.0550625171260276
2.99044952247612 0.0550296480261135
2.99074953747687 0.0549967935969215
2.99104955247762 0.0549639538356054
2.99134956747837 0.0549311287393167
2.99164958247912 0.0548983183052045
2.99194959747987 0.054865522530416
2.99224961248062 0.0548327414120959
2.99254962748137 0.0547999749473864
2.99284964248212 0.0547672231334279
2.99314965748287 0.0547344859673583
2.99344967248362 0.0547017634463134
2.99374968748437 0.0546690555674267
2.99404970248512 0.0546363623278293
2.99434971748587 0.0546036837246505
2.99464973248662 0.0545710197550167
2.99494974748737 0.0545383704160527
2.99524976248812 0.0545057357048807
2.99554977748887 0.0544731156186208
2.99584979248962 0.054440510154391
2.99614980749037 0.0544079193093068
2.99644982249112 0.0543753430804817
2.99674983749187 0.0543427814650268
2.99704985249262 0.0543102344600512
2.99734986749337 0.0542777020626616
2.99764988249412 0.0542451842699626
2.99794989749488 0.0542126810790565
2.99824991249563 0.0541801924870436
2.99854992749637 0.0541477184910218
2.99884994249712 0.0541152590880867
2.99914995749787 0.054082814275332
2.99944997249862 0.0540503840498489
2.99974998749938 0.0540179684087268
3.00005000250013 0.0539855673490525
3.00035001750088 0.0539531808679108
3.00065003250162 0.0539208089623844
3.00095004750237 0.0538884516295536
3.00125006250313 0.0538561088664966
3.00155007750388 0.0538237806702895
3.00185009250463 0.0537914670380061
3.00215010750538 0.0537591679667183
3.00245012250613 0.0537268834534954
3.00275013750688 0.0536946134954049
3.00305015250763 0.0536623580895119
3.00335016750838 0.0536301172328794
3.00365018250913 0.0535978909225683
3.00395019750988 0.0535656791556373
3.00425021251063 0.0535334819291429
3.00455022751138 0.0535012992401395
3.00485024251213 0.0534691310856795
3.00515025751288 0.0534369774628127
3.00545027251363 0.0534048383685871
3.00575028751438 0.0533727138000486
3.00605030251513 0.0533406037542407
3.00635031751588 0.053308508228205
3.00665033251663 0.0532764272189808
3.00695034751738 0.0532443607236054
3.00725036251813 0.0532123087391137
3.00755037751888 0.0531802712625388
3.00785039251963 0.0531482482909114
3.00815040752038 0.0531162398212603
3.00845042252113 0.0530842458506121
3.00875043752188 0.0530522663759912
3.00905045252263 0.0530203013944199
3.00935046752338 0.0529883509029184
3.00965048252413 0.0529564148985048
3.00995049752488 0.052924493378195
3.01025051252563 0.052892586339003
3.01055052752638 0.0528606937779405
3.01085054252713 0.0528288156920172
3.01115055752788 0.0527969520782406
3.01145057252863 0.0527651029336161
3.01175058752938 0.052733268255147
3.01205060253013 0.0527014480398347
3.01235061753088 0.0526696422846783
3.01265063253163 0.0526378509866747
3.01295064753238 0.0526060741428191
3.01325066253313 0.0525743117501043
3.01355067753388 0.0525425638055211
3.01385069253463 0.0525108303060581
3.01415070753538 0.052479111248702
3.01445072253613 0.0524474066304374
3.01475073753688 0.0524157164482467
3.01505075253763 0.0523840406991104
3.01535076753838 0.0523523793800068
3.01565078253913 0.0523207324879121
3.01595079753988 0.0522891000198005
3.01625081254063 0.0522574819726442
3.01655082754138 0.0522258783434132
3.01685084254213 0.0521942891290755
3.01715085754288 0.0521627143265972
3.01745087254363 0.0521311539329421
3.01775088754438 0.0520996079450719
3.01805090254513 0.0520680763599466
3.01835091754588 0.0520365591745238
3.01865093254663 0.0520050563857593
3.01895094754738 0.0519735679906067
3.01925096254813 0.0519420939860176
3.01955097754888 0.0519106343689417
3.01985099254963 0.0518791891363264
3.02015100755038 0.0518477582851173
3.02045102255113 0.0518163418122577
3.02075103755188 0.0517849397146893
3.02105105255263 0.0517535519893513
3.02135106755338 0.0517221786331812
3.02165108255413 0.0516908196431144
3.02195109755488 0.0516594750160841
3.02225111255563 0.0516281447490218
3.02255112755638 0.0515968288388566
3.02285114255713 0.0515655272825161
3.02315115755788 0.0515342400769253
3.02345117255863 0.0515029672190077
3.02375118755938 0.0514717087056846
3.02405120256013 0.051440464533875
3.02435121756088 0.0514092347004964
3.02465123256163 0.051378019202464
3.02495124756238 0.0513468180366911
3.02525126256313 0.051315631200089
3.02555127756388 0.0512844586895669
3.02585129256463 0.0512533005020322
3.02615130756538 0.0512221566343902
3.02645132256613 0.0511910270835441
3.02675133756688 0.0511599118463954
3.02705135256763 0.0511288109198434
3.02735136756838 0.0510977243007855
3.02765138256913 0.051066651986117
3.02795139756988 0.0510355939727316
3.02825141257063 0.0510045502575205
3.02855142757138 0.0509735208373734
3.02885144257213 0.0509425057091776
3.02915145757288 0.0509115048698187
3.02945147257363 0.0508805183161805
3.02975148757438 0.0508495460451445
3.03005150257513 0.0508185880535905
3.03035151757588 0.050787644338396
3.03065153257663 0.050756714896437
3.03095154757738 0.0507257997245872
3.03125156257813 0.0506948988197185
3.03155157757888 0.0506640121787009
3.03185159257963 0.0506331397984023
3.03215160758038 0.0506022816756888
3.03245162258113 0.0505714378074245
3.03275163758188 0.0505406081904716
3.03305165258263 0.0505097928216902
3.03335166758338 0.0504789916979388
3.03365168258413 0.0504482048160736
3.03395169758488 0.0504174321729492
3.03425171258563 0.0503866737654181
3.03455172758638 0.0503559295903308
3.03485174258713 0.050325199644536
3.03515175758788 0.0502944839248805
3.03545177258863 0.0502637824282091
3.03575178758938 0.0502330951513648
3.03605180259013 0.0502024220911887
3.03635181759088 0.0501717632445198
3.03665183259163 0.0501411186081952
3.03695184759238 0.0501104881790504
3.03725186259313 0.0500798719539186
3.03755187759388 0.0500492699296315
3.03785189259463 0.0500186821030186
3.03815190759538 0.0499881084709076
3.03845192259613 0.0499575490301245
3.03875193759688 0.0499270037774929
3.03905195259763 0.049896472709835
3.03935196759838 0.0498659558239709
3.03965198259913 0.049835453116719
3.03995199759988 0.0498049645848955
3.04025201260063 0.0497744902253151
3.04055202760138 0.0497440300347904
3.04085204260213 0.0497135840101319
3.04115205760288 0.0496831521481487
3.04145207260363 0.0496527344456478
3.04175208760438 0.0496223308994344
3.04205210260513 0.0495919415063116
3.04235211760588 0.0495615662630809
3.04265213260663 0.049531205166542
3.04295214760738 0.0495008582134924
3.04325216260813 0.049470525400728
3.04355217760888 0.0494402067250428
3.04385219260963 0.0494099021832289
3.04415220761038 0.0493796117720767
3.04445222261113 0.0493493354883745
3.04475223761188 0.0493190733289091
3.04505225261263 0.0492888252904649
3.04535226761338 0.0492585913698251
3.04565228261413 0.0492283715637707
3.04595229761488 0.0491981658690809
3.04625231261563 0.0491679742825332
3.04655232761638 0.0491377968009031
3.04685234261713 0.0491076334209644
3.04715235761788 0.049077484139489
3.04745237261863 0.0490473489532469
3.04775238761938 0.0490172278590064
3.04805240262013 0.0489871208535341
3.04835241762088 0.0489570279335945
3.04865243262163 0.0489269490959505
3.04895244762238 0.0488968843373631
3.04925246262313 0.0488668336545915
3.04955247762388 0.048836797044393
3.04985249262463 0.0488067745035232
3.05015250762538 0.0487767660287361
3.05045252262613 0.0487467716167834
3.05075253762688 0.0487167912644154
3.05105255262763 0.0486868249683806
3.05135256762838 0.0486568727254253
3.05165258262913 0.0486269345322946
3.05195259762988 0.0485970103857313
3.05225261263063 0.0485671002824767
3.05255262763138 0.0485372042192703
3.05285264263213 0.0485073221928497
3.05315265763288 0.0484774541999508
3.05345267263363 0.0484476002373075
3.05375268763438 0.0484177603016524
3.05405270263513 0.0483879343897158
3.05435271763588 0.0483581224982267
3.05465273263663 0.0483283246239119
3.05495274763738 0.0482985407634967
3.05525276263813 0.0482687709137047
3.05555277763888 0.0482390150712574
3.05585279263963 0.0482092732328749
3.05615280764038 0.0481795453952753
3.05645282264113 0.048149831555175
3.05675283764188 0.0481201317092888
3.05705285264263 0.0480904458543295
3.05735286764338 0.0480607739870085
3.05765288264413 0.048031116104035
3.05795289764488 0.0480014722021167
3.05825291264563 0.0479718422779597
3.05855292764638 0.047942226328268
3.05885294264713 0.0479126243497443
3.05915295764788 0.0478830363390891
3.05945297264863 0.0478534622930016
3.05975298764938 0.047823902208179
3.06005300265013 0.0477943560813167
3.06035301765088 0.0477648239091086
3.06065303265163 0.0477353056882469
3.06095304765238 0.0477058014154219
3.06125306265313 0.0476763110873222
3.06155307765388 0.0476468347006348
3.06185309265463 0.0476173722520448
3.06215310765538 0.0475879237382357
3.06245312265613 0.0475584891558894
3.06275313765688 0.047529068501686
3.06305315265763 0.0474996617723037
3.06335316765838 0.0474702689644195
3.06365318265913 0.0474408900747079
3.06395319765988 0.0474115250998425
3.06425321266063 0.0473821740364948
3.06455322766138 0.0473528368813347
3.06485324266213 0.0473235136310303
3.06515325766288 0.0472942042822482
3.06545327266363 0.0472649088316532
3.06575328766438 0.0472356272759084
3.06605330266513 0.0472063596116751
3.06635331766588 0.0471771058356132
3.06665333266663 0.0471478659443807
3.06695334766738 0.0471186399346341
3.06725336266813 0.0470894278030281
3.06755337766888 0.0470602295462157
3.06785339266963 0.0470310451608483
3.06815340767038 0.0470018746435756
3.06845342267113 0.0469727179910456
3.06875343767188 0.0469435751999048
3.06905345267263 0.0469144462667979
3.06935346767338 0.0468853311883679
3.06965348267413 0.0468562299612563
3.06995349767488 0.0468271425821028
3.07025351267563 0.0467980690475454
3.07055352767638 0.0467690093542207
3.07085354267713 0.0467399634987634
3.07115355767788 0.0467109314778067
3.07145357267863 0.0466819132879822
3.07175358767938 0.0466529089259197
3.07205360268013 0.0466239183882473
3.07235361768088 0.0465949416715918
3.07265363268163 0.0465659787725781
3.07295364768238 0.0465370296878294
3.07325366268313 0.0465080944139676
3.07355367768388 0.0464791729476126
3.07385369268463 0.0464502652853831
3.07415370768538 0.0464213714238956
3.07445372268613 0.0463924913597654
3.07475373768688 0.0463636250896063
3.07505375268763 0.04633477261003
3.07535376768838 0.0463059339176469
3.07565378268913 0.0462771090090659
3.07595379768988 0.046248297880894
3.07625381269063 0.0462195005297367
3.07655382769138 0.046190716952198
3.07685384269213 0.0461619471448802
3.07715385769288 0.0461331911043839
3.07745387269363 0.0461044488273083
3.07775388769439 0.046075720310251
3.07805390269513 0.0460470055498078
3.07835391769588 0.0460183045425731
3.07865393269663 0.0459896172851395
3.07895394769738 0.0459609437740984
3.07925396269814 0.0459322840060391
3.07955397769889 0.0459036379775498
3.07985399269964 0.0458750056852167
3.08015400770038 0.0458463871256249
3.08045402270113 0.0458177822953574
3.08075403770188 0.0457891911909959
3.08105405270264 0.0457606138091206
3.08135406770339 0.04573205014631
3.08165408270414 0.045703500199141
3.08195409770489 0.0456749639641891
3.08225411270563 0.0456464414380281
3.08255412770639 0.0456179326172302
3.08285414270714 0.0455894374983662
3.08315415770789 0.0455609560780051
3.08345417270864 0.0455324883527147
3.08375418770939 0.0455040343190609
3.08405420271014 0.0454755939736083
3.08435421771089 0.0454471673129199
3.08465423271164 0.045418754333557
3.08495424771239 0.0453903550320794
3.08525426271314 0.0453619694050455
3.08555427771389 0.0453335974490121
3.08585429271464 0.0453052391605345
3.08615430771539 0.0452768945361662
3.08645432271614 0.0452485635724597
3.08675433771689 0.0452202462659653
3.08705435271764 0.0451919426132323
3.08735436771839 0.0451636526108083
3.08765438271914 0.0451353762552393
3.08795439771989 0.0451071135430699
3.08825441272064 0.0450788644708431
3.08855442772139 0.0450506290351006
3.08885444272214 0.045022407232382
3.08915445772289 0.0449941990592261
3.08945447272364 0.0449660045121697
3.08975448772439 0.0449378235877483
3.09005450272514 0.044909656282496
3.09035451772589 0.0448815025929451
3.09065453272664 0.0448533625156267
3.09095454772739 0.04482523604707
3.09125456272814 0.0447971231838032
3.09155457772889 0.0447690239223526
3.09185459272964 0.0447409382592432
3.09215460773039 0.0447128661909986
3.09245462273114 0.0446848077141406
3.09275463773189 0.0446567628251899
3.09305465273264 0.0446287315206654
3.09335466773339 0.0446007137970846
3.09365468273414 0.0445727096509636
3.09395469773489 0.0445447190788169
3.09425471273564 0.0445167420771577
3.09455472773639 0.0444887786424977
3.09485474273714 0.0444608287713469
3.09515475773789 0.044432892460214
3.09545477273864 0.0444049697056063
3.09575478773939 0.0443770605040295
3.09605480274014 0.0443491648519879
3.09635481774089 0.0443212827459844
3.09665483274164 0.0442934141825202
3.09695484774239 0.0442655591580955
3.09725486274314 0.0442377176692085
3.09755487774389 0.0442098897123563
3.09785489274464 0.0441820752840345
3.09815490774539 0.0441542743807372
3.09845492274614 0.044126486998957
3.09875493774689 0.0440987131351852
3.09905495274764 0.0440709527859117
3.09935496774839 0.0440432059476246
3.09965498274914 0.044015472616811
3.09995499774989 0.0439877527899563
3.10025501275064 0.0439600464635445
3.10055502775139 0.0439323536340583
3.10085504275214 0.0439046742979789
3.10115505775289 0.0438770084517861
3.10145507275364 0.0438493560919581
3.10175508775439 0.0438217172149718
3.10205510275514 0.0437940918173029
3.10235511775589 0.0437664798954253
3.10265513275664 0.0437388814458117
3.10295514775739 0.0437112964649335
3.10325516275814 0.0436837249492604
3.10355517775889 0.0436561668952609
3.10385519275964 0.0436286222994019
3.10415520776039 0.0436010911581492
3.10445522276114 0.0435735734679669
3.10475523776189 0.0435460692253178
3.10505525276264 0.0435185784266635
3.10535526776339 0.043491101068464
3.10565528276414 0.0434636371471778
3.10595529776489 0.0434361866592622
3.10625531276564 0.0434087496011731
3.10655532776639 0.0433813259693649
3.10685534276714 0.0433539157602907
3.10715535776789 0.0433265189704023
3.10745537276864 0.04329913559615
3.10775538776939 0.0432717656339827
3.10805540277014 0.0432444090803479
3.10835541777089 0.0432170659316919
3.10865543277164 0.0431897361844595
3.10895544777239 0.0431624198350942
3.10925546277314 0.0431351168800379
3.10955547777389 0.0431078273157317
3.10985549277464 0.0430805511386146
3.11015550777539 0.0430532883451247
3.11045552277614 0.0430260389316987
3.11075553777689 0.0429988028947718
3.11105555277764 0.042971580230778
3.11135556777839 0.0429443709361499
3.11165558277914 0.0429171750073187
3.11195559777989 0.0428899924407142
3.11225561278064 0.0428628232327649
3.11255562778139 0.0428356673798982
3.11285564278214 0.0428085248785397
3.11315565778289 0.0427813957251141
3.11345567278364 0.0427542799160445
3.11375568778439 0.0427271774477528
3.11405570278514 0.0427000883166594
3.11435571778589 0.0426730125191834
3.11465573278664 0.0426459500517429
3.11495574778739 0.0426189009107541
3.11525576278814 0.0425918650926324
3.11555577778889 0.0425648425937917
3.11585579278964 0.0425378334106444
3.11615580779039 0.0425108375396018
3.11645582279114 0.0424838549770738
3.11675583779189 0.042456885719469
3.11705585279264 0.0424299297631947
3.11735586779339 0.0424029871046568
3.11765588279414 0.0423760577402601
3.11795589779489 0.0423491416664079
3.11825591279564 0.0423222388795023
3.11855592779639 0.0422953493759439
3.11885594279714 0.0422684731521324
3.11915595779789 0.0422416102044658
3.11945597279864 0.042214760529341
3.11975598779939 0.0421879241231535
3.12005600280014 0.0421611009822979
3.12035601780089 0.0421342911031668
3.12065603280164 0.0421074944821521
3.12095604780239 0.0420807111156442
3.12125606280314 0.0420539410000323
3.12155607780389 0.0420271841317041
3.12185609280464 0.0420004405070464
3.12215610780539 0.0419737101224445
3.12245612280614 0.0419469929742822
3.12275613780689 0.0419202890589424
3.12305615280764 0.0418935983728067
3.12335616780839 0.0418669209122551
3.12365618280914 0.0418402566736668
3.12395619780989 0.0418136056534194
3.12425621281064 0.0417869678478894
3.12455622781139 0.0417603432534518
3.12485624281214 0.0417337318664806
3.12515625781289 0.0417071336833486
3.12545627281364 0.0416805487004271
3.12575628781439 0.0416539769140862
3.12605630281514 0.041627418320695
3.12635631781589 0.0416008729166211
3.12665633281664 0.0415743406982309
3.12695634781739 0.0415478216618895
3.12725636281814 0.0415213158039609
3.12755637781889 0.0414948231208079
3.12785639281964 0.0414683436087919
3.12815640782039 0.0414418772642731
3.12845642282114 0.0414154240836106
3.12875643782189 0.0413889840631621
3.12905645282264 0.0413625571992841
3.12935646782339 0.041336143488332
3.12965648282414 0.04130974292666
3.12995649782489 0.0412833555106207
3.13025651282564 0.0412569812365661
3.13055652782639 0.0412306201008464
3.13085654282714 0.0412042720998109
3.13115655782789 0.0411779372298076
3.13145657282864 0.0411516154871833
3.13175658782939 0.0411253068682836
3.13205660283014 0.0410990113694529
3.13235661783089 0.0410727289870344
3.13265663283164 0.0410464597173702
3.13295664783239 0.0410202035568008
3.13325666283314 0.0409939605016659
3.13355667783389 0.040967730548304
3.13385669283464 0.0409415136930522
3.13415670783539 0.0409153099322465
3.13445672283614 0.0408891192622217
3.13475673783689 0.0408629416793116
3.13505675283764 0.0408367771798484
3.13535676783839 0.0408106257601634
3.13565678283914 0.0407844874165867
3.13595679783989 0.0407583621454473
3.13625681284064 0.0407322499430727
3.13655682784139 0.0407061508057897
3.13685684284214 0.0406800647299236
3.13715685784289 0.0406539917117984
3.13745687284364 0.0406279317477373
3.13775688784439 0.0406018848340622
3.13805690284514 0.0405758509670936
3.13835691784589 0.0405498301431512
3.13865693284664 0.0405238223585534
3.13895694784739 0.0404978276096174
3.13925696284814 0.040471845892659
3.13955697784889 0.0404458772039934
3.13985699284964 0.0404199215399343
3.14015700785039 0.0403939788967942
3.14045702285114 0.0403680492708846
3.14075703785189 0.0403421326585158
3.14105705285264 0.0403162290559971
3.14135706785339 0.0402903384596363
3.14165708285414 0.0402644608657404
3.14195709785489 0.040238596270615
3.14225711285564 0.0402127446705649
3.14255712785639 0.0401869060618935
3.14285714285714 0.0401610804409031
3.14315715785789 0.040135267803895
3.14345717285864 0.0401094681471691
3.14375718785939 0.0400836814670246
3.14405720286014 0.0400579077597591
3.14435721786089 0.0400321470216694
3.14465723286164 0.0400063992490512
3.14495724786239 0.0399806644381988
3.14525726286314 0.0399549425854057
3.14555727786389 0.0399292336869641
3.14585729286464 0.039903537739165
3.14615730786539 0.0398778547382986
3.14645732286614 0.0398521846806538
3.14675733786689 0.0398265275625183
3.14705735286764 0.0398008833801789
3.14735736786839 0.0397752521299212
3.14765738286914 0.0397496338080297
3.14795739786989 0.0397240284107878
3.14825741287064 0.0396984359344778
3.14855742787139 0.0396728563753809
3.14885744287214 0.0396472897297773
3.14915745787289 0.0396217359939461
3.14945747287364 0.0395961951641651
3.14975748787439 0.0395706672367113
3.15005750287514 0.0395451522078604
3.15035751787589 0.0395196500738871
3.15065753287664 0.0394941608310652
3.15095754787739 0.039468684475667
3.15125756287814 0.0394432210039642
3.15155757787889 0.0394177704122272
3.15185759287964 0.0393923326967251
3.15215760788039 0.0393669078537264
3.15245762288114 0.0393414958794982
3.15275763788189 0.0393160967703066
3.15305765288264 0.0392907105224168
3.15335766788339 0.0392653371320928
3.15365768288414 0.0392399765955975
3.15395769788489 0.0392146289091927
3.15425771288564 0.0391892940691395
3.15455772788639 0.0391639720716974
3.15485774288714 0.0391386629131253
3.15515775788789 0.039113366589681
3.15545777288864 0.0390880830976209
3.15575778788939 0.0390628124332009
3.15605780289014 0.0390375545926753
3.15635781789089 0.0390123095722977
3.15665783289164 0.0389870773683207
3.15695784789239 0.0389618579769956
3.15725786289314 0.0389366513945728
3.1575578778939 0.0389114576173018
3.15785789289464 0.038886276641431
3.15815790789539 0.0388611084632076
3.15845792289614 0.0388359530788779
3.15875793789689 0.0388108104846872
3.15905795289765 0.0387856806768797
3.1593579678984 0.0387605636516987
3.15965798289915 0.0387354594053865
3.15995799789989 0.0387103679341842
3.16025801290064 0.038685289234332
3.16055802790139 0.038660223302069
3.16085804290215 0.0386351701336334
3.1611580579029 0.0386101297252624
3.16145807290365 0.0385851020731922
3.1617580879044 0.0385600871736578
3.16205810290514 0.0385350850228936
3.1623581179059 0.0385100956171324
3.16265813290665 0.0384851189526065
3.1629581479074 0.0384601550255472
3.16325816290815 0.0384352038321844
3.1635581779089 0.0384102653687474
3.16385819290965 0.0383853396314645
3.1641582079104 0.0383604266165627
3.16445822291115 0.0383355263202682
3.1647582379119 0.0383106387388063
3.16505825291265 0.0382857638684012
3.1653582679134 0.0382609017052762
3.16565828291415 0.0382360522456535
3.1659582979149 0.0382112154857545
3.16625831291565 0.0381863914217995
3.1665583279164 0.0381615800500078
3.16685834291715 0.0381367813665978
3.1671583579179 0.038111995367787
3.16745837291865 0.0380872220497917
3.1677583879194 0.0380624614088276
3.16805840292015 0.038037713441109
3.1683584179209 0.0380129781428498
3.16865843292165 0.0379882555102622
3.1689584479224 0.0379635455395581
3.16925846292315 0.0379388482269482
3.1695584779239 0.0379141635686421
3.16985849292465 0.0378894915608488
3.1701585079254 0.037864832199776
3.17045852292615 0.0378401854816307
3.1707585379269 0.0378155514026188
3.17105855292765 0.0377909299589453
3.1713585679284 0.0377663211468143
3.17165858292915 0.037741724962429
3.1719585979299 0.0377171414019915
3.17225861293065 0.0376925704617031
3.1725586279314 0.0376680121377643
3.17285864293215 0.0376434664263743
3.1731586579329 0.0376189333237316
3.17345867293365 0.0375944128260339
3.1737586879344 0.0375699049294777
3.17405870293515 0.0375454096302587
3.1743587179359 0.0375209269245718
3.17465873293665 0.0374964568086108
3.1749587479374 0.0374719992785686
3.17525876293815 0.0374475543306373
3.1755587779389 0.037423121961008
3.17585879293965 0.0373987021658709
3.1761588079404 0.0373742949414154
3.17645882294115 0.0373499002838298
3.1767588379419 0.0373255181893017
3.17705885294265 0.0373011486540175
3.1773588679434 0.0372767916741631
3.17765888294415 0.0372524472459232
3.1779588979449 0.0372281153654816
3.17825891294565 0.0372037960290215
3.1785589279464 0.0371794892327249
3.17885894294715 0.037155194972773
3.1791589579479 0.0371309132453462
3.17945897294865 0.0371066440466239
3.1797589879494 0.0370823873727846
3.18005900295015 0.0370581432200061
3.1803590179509 0.0370339115844651
3.18065903295165 0.0370096924623375
3.1809590479524 0.0369854858497984
3.18125906295315 0.036961291743022
3.1815590779539 0.0369371101381814
3.18185909295465 0.0369129410314492
3.1821591079554 0.0368887844189969
3.18245912295615 0.0368646402969952
3.1827591379569 0.0368405086616138
3.18305915295765 0.0368163895090219
3.1833591679584 0.0367922828353873
3.18365918295915 0.0367681886368773
3.1839591979599 0.0367441069096584
3.18425921296065 0.036720037649896
3.1845592279614 0.0366959808537548
3.18485924296215 0.0366719365173987
3.1851592579629 0.0366479046369905
3.18545927296365 0.0366238852086924
3.1857592879644 0.0365998782286657
3.18605930296515 0.0365758836930707
3.1863593179659 0.0365519015980671
3.18665933296665 0.0365279319398135
3.1869593479674 0.036503974714468
3.18725936296815 0.0364800299181876
3.1875593779689 0.0364560975471284
3.18785939296965 0.0364321775974459
3.1881594079704 0.0364082700652946
3.18845942297115 0.0363843749468284
3.1887594379719 0.0363604922382
3.18905945297265 0.0363366219355617
3.1893594679734 0.0363127640350647
3.18965948297415 0.0362889185328593
3.1899594979749 0.0362650854250952
3.19025951297565 0.0362412647079213
3.1905595279764 0.0362174563774855
3.19085954297715 0.036193660429935
3.1911595579779 0.0361698768614161
3.19145957297865 0.0361461056680745
3.1917595879794 0.0361223468460549
3.19205960298015 0.0360986003915012
3.1923596179809 0.0360748663005565
3.19265963298165 0.0360511445693633
3.1929596479824 0.0360274351940629
3.19325966298315 0.0360037381707963
3.1935596779839 0.0359800534957034
3.19385969298465 0.0359563811649231
3.1941597079854 0.035932721174594
3.19445972298615 0.0359090735208536
3.1947597379869 0.0358854381998387
3.19505975298765 0.0358618152076852
3.1953597679884 0.0358382045405285
3.19565978298915 0.0358146061945029
3.1959597979899 0.035791020165742
3.19625981299065 0.0357674464503788
3.1965598279914 0.0357438850445452
3.19685984299215 0.0357203359443727
3.1971598579929 0.0356967991459918
3.19745987299365 0.0356732746455322
3.1977598879944 0.035649762439123
3.19805990299515 0.0356262625228923
3.1983599179959 0.0356027748929676
3.19865993299665 0.0355792995454757
3.1989599479974 0.0355558364765426
3.19925996299815 0.0355323856822932
3.1995599779989 0.0355089471588522
3.19985999299965 0.0354855209023432
3.2001600080004 0.035462106908889
3.20046002300115 0.0354387051746119
3.2007600380019 0.0354153156956333
3.20106005300265 0.0353919384680737
3.2013600680034 0.0353685734880532
3.20166008300415 0.0353452207516909
3.2019600980049 0.0353218802551053
3.20226011300565 0.035298551994414
3.2025601280064 0.0352752359657339
3.20286014300715 0.0352519321651813
3.2031601580079 0.0352286405888717
3.20346017300865 0.0352053612329198
3.2037601880094 0.0351820940934397
3.20406020301015 0.0351588391665446
3.2043602180109 0.035135596448347
3.20466023301165 0.0351123659349588
3.2049602480124 0.0350891476224911
3.20526026301315 0.0350659415070542
3.2055602780139 0.035042747584758
3.20586029301465 0.0350195658517111
3.2061603080154 0.0349963963040221
3.20646032301615 0.0349732389377982
3.2067603380169 0.0349500937491464
3.20706035301765 0.0349269607341727
3.2073603680184 0.0349038398889824
3.20766038301915 0.0348807312096804
3.2079603980199 0.0348576346923704
3.20826041302065 0.034834550333156
3.2085604280214 0.0348114781281394
3.20886044302215 0.0347884180734227
3.2091604580229 0.034765370165107
3.20946047302365 0.0347423343992927
3.2097604880244 0.0347193107720797
3.21006050302515 0.034696299279567
3.2103605180259 0.0346732999178531
3.21066053302665 0.0346503126830356
3.2109605480274 0.0346273375712114
3.21126056302815 0.0346043745784771
3.2115605780289 0.0345814237009282
3.21186059302965 0.0345584849346597
3.2121606080304 0.0345355582757659
3.21246062303115 0.0345126437203405
3.2127606380319 0.0344897412644763
3.21306065303265 0.0344668509042655
3.2133606680334 0.0344439726357998
3.21366068303415 0.0344211064551702
3.2139606980349 0.0343982523584669
3.21426071303565 0.0343754103417794
3.2145607280364 0.0343525804011967
3.21486074303715 0.0343297625328071
3.2151607580379 0.0343069567326981
3.21546077303865 0.0342841629969567
3.2157607880394 0.0342613813216692
3.21606080304015 0.0342386117029212
3.2163608180409 0.0342158541367976
3.21666083304165 0.034193108619383
3.2169608480424 0.0341703751467608
3.21726086304315 0.0341476537150141
3.2175608780439 0.0341249443202253
3.21786089304465 0.0341022469584761
3.2181609080454 0.0340795616258477
3.21846092304615 0.0340568883184205
3.2187609380469 0.0340342270322744
3.21906095304765 0.0340115777634883
3.2193609680484 0.033988940508141
3.21966098304915 0.0339663152623104
3.2199609980499 0.0339437020220737
3.22026101305065 0.0339211007835075
3.2205610280514 0.033898511542688
3.22086104305215 0.0338759342956906
3.2211610580529 0.0338533690385898
3.22146107305365 0.03383081576746
3.2217610880544 0.0338082744783747
3.22206110305515 0.0337857451674068
3.2223611180559 0.0337632278306285
3.22266113305665 0.0337407224641116
3.2229611480574 0.0337182290639272
3.22326116305815 0.0336957476261456
3.2235611780589 0.0336732781468368
3.22386119305965 0.0336508206220699
3.2241612080604 0.0336283750479137
3.22446122306115 0.0336059414204361
3.2247612380619 0.0335835197357047
3.22506125306265 0.0335611099897861
3.2253612680634 0.0335387121787467
3.22566128306415 0.0335163262986521
3.2259612980649 0.0334939523455673
3.22626131306565 0.0334715903155568
3.2265613280664 0.0334492402046844
3.22686134306715 0.0334269020090134
3.2271613580679 0.0334045757246065
3.22746137306865 0.0333822613475258
3.2277613880694 0.0333599588738327
3.22806140307015 0.0333376682995883
3.2283614180709 0.0333153896208528
3.22866143307165 0.0332931228336861
3.2289614480724 0.0332708679341472
3.22926146307315 0.033248624918295
3.2295614780739 0.0332263937821874
3.22986149307465 0.0332041745218817
3.2301615080754 0.0331819671334351
3.23046152307615 0.0331597716129038
3.2307615380769 0.0331375879563435
3.23106155307765 0.0331154161598096
3.2313615680784 0.0330932562193566
3.23166158307915 0.0330711081310386
3.2319615980799 0.0330489718909091
3.23226161308065 0.0330268474950211
3.2325616280814 0.0330047349394271
3.23286164308215 0.0329826342201788
3.2331616580829 0.0329605453333277
3.23346167308365 0.0329384682749244
3.2337616880844 0.0329164030410192
3.23406170308515 0.0328943496276617
3.2343617180859 0.0328723080309011
3.23466173308665 0.0328502782467859
3.2349617480874 0.0328282602713641
3.23526176308815 0.0328062541006834
3.2355617780889 0.0327842597307906
3.23586179308965 0.0327622771577321
3.2361618080904 0.0327403063775539
3.23646182309115 0.0327183473863013
3.2367618380919 0.0326964001800191
3.23706185309265 0.0326744647547517
3.23736186809341 0.0326525411065428
3.23766188309415 0.0326306292314358
3.2379618980949 0.0326087291254732
3.23826191309565 0.0325868407846973
3.2385619280964 0.0325649642051498
3.23886194309716 0.0325430993828719
3.23916195809791 0.0325212463139042
3.23946197309866 0.0324994049942868
3.2397619880994 0.0324775754200595
3.24006200310015 0.0324557575872613
3.2403620181009 0.0324339514919308
3.24066203310166 0.0324121571301061
3.24096204810241 0.0323903744978249
3.24126206310316 0.0323686035911241
3.24156207810391 0.0323468444060404
3.24186209310465 0.0323250969386101
3.24216210810541 0.0323033611848684
3.24246212310616 0.0322816371408506
3.24276213810691 0.0322599248025913
3.24306215310766 0.0322382241661246
3.24336216810841 0.0322165352274841
3.24366218310916 0.032194857982703
3.24396219810991 0.0321731924278139
3.24426221311066 0.0321515385588489
3.24456222811141 0.0321298963718397
3.24486224311216 0.0321082658628175
3.24516225811291 0.032086647027813
3.24546227311366 0.0320650398628565
3.24576228811441 0.0320434443639776
3.24606230311516 0.0320218605272058
3.24636231811591 0.0320002883485697
3.24666233311666 0.0319787278240977
3.24696234811741 0.0319571789498177
3.24726236311816 0.031935641721757
3.24756237811891 0.0319141161359426
3.24786239311966 0.0318926021884009
3.24816240812041 0.0318710998751581
3.24846242312116 0.0318496091922395
3.24876243812191 0.0318281301356702
3.24906245312266 0.0318066627014749
3.24936246812341 0.0317852068856778
3.24966248312416 0.0317637626843025
3.24996249812491 0.0317423300933723
3.25026251312566 0.0317209091089101
3.25056252812641 0.0316994997269381
3.25086254312716 0.0316781019434783
3.25116255812791 0.0316567157545521
3.25146257312866 0.0316353411561806
3.25176258812941 0.0316139781443844
3.25206260313016 0.0315926267151835
3.25236261813091 0.0315712868645977
3.25266263313166 0.0315499585886462
3.25296264813241 0.0315286418833478
3.25326266313316 0.031507336744721
3.25356267813391 0.0314860431687838
3.25386269313466 0.0314647611515535
3.25416270813541 0.0314434906890474
3.25446272313616 0.0314222317772821
3.25476273813691 0.0314009844122739
3.25506275313766 0.0313797485900385
3.25536276813841 0.0313585243065915
3.25566278313916 0.0313373115579477
3.25596279813991 0.0313161103401217
3.25626281314066 0.0312949206491277
3.25656282814141 0.0312737424809795
3.25686284314216 0.0312525758316903
3.25716285814291 0.0312314206972731
3.25746287314366 0.0312102770737403
3.25776288814441 0.0311891449571041
3.25806290314516 0.0311680243433761
3.25836291814591 0.0311469152285676
3.25866293314666 0.0311258176086896
3.25896294814741 0.0311047314797524
3.25926296314816 0.0310836568377661
3.25956297814891 0.0310625936787405
3.25986299314966 0.0310415419986849
3.26016300815041 0.031020501793608
3.26046302315116 0.0309994730595185
3.26076303815191 0.0309784557924244
3.26106305315266 0.0309574499883335
3.26136306815341 0.030936455643253
3.26166308315416 0.03091547275319
3.26196309815491 0.0308945013141509
3.26226311315566 0.030873541322142
3.26256312815641 0.0308525927731691
3.26286314315716 0.0308316556632376
3.26316315815791 0.0308107299883525
3.26346317315866 0.0307898157445186
3.26376318815941 0.03076891292774
3.26406320316016 0.0307480215340207
3.26436321816091 0.0307271415593643
3.26466323316166 0.0307062729997739
3.26496324816241 0.0306854158512525
3.26526326316316 0.0306645701098024
3.26556327816391 0.0306437357714256
3.26586329316466 0.030622912832124
3.26616330816541 0.0306021012878989
3.26646332316616 0.0305813011347513
3.26676333816691 0.0305605123686819
3.26706335316766 0.0305397349856909
3.26736336816841 0.0305189689817783
3.26766338316916 0.0304982143529437
3.26796339816991 0.0304774710951862
3.26826341317066 0.0304567392045049
3.26856342817141 0.0304360186768983
3.26886344317216 0.0304153095083645
3.26916345817291 0.0303946116949014
3.26946347317366 0.0303739252325065
3.26976348817441 0.030353250117177
3.27006350317516 0.0303325863449097
3.27036351817591 0.0303119339117011
3.27066353317666 0.0302912928135474
3.27096354817741 0.0302706630464444
3.27126356317816 0.0302500446063877
3.27156357817891 0.0302294374893723
3.27186359317966 0.0302088416913931
3.27216360818041 0.0301882572084446
3.27246362318116 0.030167684036521
3.27276363818191 0.0301471221716162
3.27306365318266 0.0301265716097237
3.27336366818341 0.0301060323468368
3.27366368318416 0.0300855043789482
3.27396369818491 0.0300649877020507
3.27426371318566 0.0300444823121365
3.27456372818641 0.0300239882051975
3.27486374318716 0.0300035053772254
3.27516375818791 0.0299830338242115
3.27546377318866 0.0299625735421469
3.27576378818941 0.0299421245270223
3.27606380319016 0.029921686774828
3.27636381819091 0.0299012602815542
3.27666383319166 0.0298808450431908
3.27696384819241 0.0298604410557271
3.27726386319316 0.0298400483151524
3.27756387819391 0.0298196668174558
3.27786389319466 0.0297992965586256
3.27816390819541 0.0297789375346503
3.27846392319616 0.0297585897415179
3.27876393819691 0.0297382531752162
3.27906395319766 0.0297179278317325
3.27936396819841 0.0296976137070541
3.27966398319916 0.029677310797168
3.27996399819991 0.0296570190980605
3.28026401320066 0.029636738605718
3.28056402820141 0.0296164693161266
3.28086404320216 0.0295962112252721
3.28116405820291 0.0295759643291399
3.28146407320366 0.0295557286237151
3.28176408820441 0.0295355041049829
3.28206410320516 0.0295152907689278
3.28236411820591 0.0294950886115341
3.28266413320666 0.029474897628786
3.28296414820741 0.0294547178166673
3.28326416320816 0.0294345491711617
3.28356417820891 0.0294143916882524
3.28386419320966 0.0293942453639225
3.28416420821041 0.0293741101941548
3.28446422321116 0.0293539861749318
3.28476423821191 0.0293338733022358
3.28506425321266 0.0293137715720489
3.28536426821341 0.0292936809803527
3.28566428321416 0.0292736015231288
3.28596429821491 0.0292535331963585
3.28626431321566 0.0292334759960227
3.28656432821641 0.0292134299181023
3.28686434321716 0.0291933949585777
3.28716435821791 0.0291733711134292
3.28746437321866 0.0291533583786369
3.28776438821941 0.0291333567501805
3.28806440322016 0.0291133662240396
3.28836441822091 0.0290933867961935
3.28866443322166 0.0290734184626213
3.28896444822241 0.0290534612193018
3.28926446322316 0.0290335150622135
3.28956447822391 0.029013579987335
3.28986449322466 0.0289936559906443
3.29016450822541 0.0289737430681194
3.29046452322616 0.0289538412157378
3.29076453822691 0.0289339504294771
3.29106455322766 0.0289140707053146
3.29136456822841 0.0288942020392272
3.29166458322916 0.0288743444271917
3.29196459822991 0.0288544978651847
3.29226461323066 0.0288346623491826
3.29256462823141 0.0288148378751615
3.29286464323216 0.0287950244390973
3.29316465823291 0.0287752220369657
3.29346467323366 0.0287554306647423
3.29376468823441 0.0287356503184023
3.29406470323516 0.0287158809939209
3.29436471823591 0.0286961226872728
3.29466473323666 0.0286763753944329
3.29496474823741 0.0286566391113754
3.29526476323816 0.0286369138340748
3.29556477823891 0.0286171995585051
3.29586479323966 0.0285974962806401
3.29616480824041 0.0285778039964536
3.29646482324116 0.028558122701919
3.29676483824191 0.0285384523930096
3.29706485324266 0.0285187930656984
3.29736486824341 0.0284991447159585
3.29766488324416 0.0284795073397625
3.29796489824491 0.0284598809330829
3.29826491324566 0.0284402654918921
3.29856492824641 0.0284206610121623
3.29886494324716 0.0284010674898653
3.29916495824791 0.0283814849209731
3.29946497324866 0.0283619133014571
3.29976498824941 0.0283423526272889
3.30006500325016 0.0283228028944397
3.30036501825091 0.0283032640988807
3.30066503325166 0.0282837362365827
3.30096504825241 0.0282642193035164
3.30126506325316 0.0282447132956524
3.30156507825391 0.0282252182089611
3.30186509325466 0.0282057340394128
3.30216510825541 0.0281862607829776
3.30246512325616 0.0281667984356253
3.30276513825691 0.0281473469933257
3.30306515325766 0.0281279064520483
3.30336516825841 0.0281084768077626
3.30366518325916 0.0280890580564379
3.30396519825991 0.0280696501940432
3.30426521326066 0.0280502532165476
3.30456522826141 0.0280308671199198
3.30486524326216 0.0280114919001285
3.30516525826291 0.0279921275531422
3.30546527326366 0.0279727740749292
3.30576528826441 0.0279534314614577
3.30606530326516 0.0279340997086959
3.30636531826591 0.0279147788126116
3.30666533326666 0.0278954687691726
3.30696534826741 0.0278761695743466
3.30726536326816 0.027856881224101
3.30756537826891 0.0278376037144032
3.30786539326966 0.0278183370412204
3.30816540827041 0.0277990812005198
3.30846542327116 0.0277798361882682
3.30876543827191 0.0277606020004326
3.30906545327266 0.0277413786329796
3.30936546827341 0.0277221660818757
3.30966548327416 0.0277029643430875
3.30996549827491 0.0276837734125811
3.31026551327566 0.027664593286323
3.31056552827641 0.027645423960279
3.31086554327716 0.0276262654304152
3.31116555827791 0.0276071176926974
3.31146557327866 0.0275879807430913
3.31176558827941 0.0275688545775626
3.31206560328016 0.0275497391920766
3.31236561828091 0.0275306345825988
3.31266563328166 0.0275115407450944
3.31296564828241 0.0274924576755286
3.31326566328316 0.0274733853698665
3.31356567828391 0.027454323824073
3.31386569328466 0.0274352730341128
3.31416570828541 0.0274162329959508
3.31446572328616 0.0273972037055515
3.31476573828691 0.0273781851588796
3.31506575328766 0.0273591773518993
3.31536576828841 0.0273401802805752
3.31566578328916 0.0273211939408713
3.31596579828991 0.0273022183287519
3.31626581329066 0.0272832534401809
3.31656582829141 0.0272642992711224
3.31686584329216 0.0272453558175402
3.31716585829292 0.027226423075398
3.31746587329366 0.0272075010406597
3.31776588829441 0.0271885897092888
3.31806590329516 0.0271696890772487
3.31836591829591 0.027150799140503
3.31866593329667 0.027131919895015
3.31896594829742 0.0271130513367479
3.31926596329817 0.0270941934616651
3.31956597829891 0.0270753462657297
3.31986599329966 0.0270565097449045
3.32016600830041 0.0270376838951528
3.32046602330117 0.0270188687124372
3.32076603830192 0.0270000641927208
3.32106605330267 0.0269812703319662
3.32136606830342 0.0269624871261362
3.32166608330416 0.0269437145711935
3.32196609830492 0.0269249526631005
3.32226611330567 0.0269062013978197
3.32256612830642 0.0268874607713137
3.32286614330717 0.0268687307795448
3.32316615830792 0.0268500114184754
3.32346617330867 0.0268313026840676
3.32376618830942 0.0268126045722839
3.32406620331017 0.0267939170790862
3.32436621831092 0.0267752402004367
3.32466623331167 0.0267565739322975
3.32496624831242 0.0267379182706305
3.32526626331317 0.0267192732113979
3.32556627831392 0.0267006387505613
3.32586629331467 0.0266820148840829
3.32616630831542 0.0266634016079243
3.32646632331617 0.0266447989180473
3.32676633831692 0.0266262068104137
3.32706635331767 0.0266076252809853
3.32736636831842 0.0265890543257236
3.32766638331917 0.0265704939405903
3.32796639831992 0.0265519441215471
3.32826641332067 0.0265334048645555
3.32856642832142 0.0265148761655769
3.32886644332217 0.026496358020573
3.32916645832292 0.0264778504255052
3.32946647332367 0.0264593533763349
3.32976648832442 0.0264408668690236
3.33006650332517 0.0264223908995327
3.33036651832592 0.0264039254638236
3.33066653332667 0.0263854705578575
3.33096654832742 0.0263670261775959
3.33126656332817 0.0263485923190001
3.33156657832892 0.0263301689780313
3.33186659332967 0.0263117561506509
3.33216660833042 0.0262933538328202
3.33246662333117 0.0262749620205003
3.33276663833192 0.0262565807096526
3.33306665333267 0.0262382098962382
3.33336666833342 0.0262198495762185
3.33366668333417 0.0262014997455546
3.33396669833492 0.0261831604002077
3.33426671333567 0.0261648315361392
3.33456672833642 0.0261465131493101
3.33486674333717 0.0261282052356817
3.33516675833792 0.0261099077912153
3.33546677333867 0.0260916208118719
3.33576678833942 0.026073344293613
3.33606680334017 0.0260550782323996
3.33636681834092 0.0260368226241931
3.33666683334167 0.0260185774649546
3.33696684834242 0.0260003427506453
3.33726686334317 0.0259821184772267
3.33756687834392 0.0259639046406599
3.33786689334467 0.0259457012369062
3.33816690834542 0.0259275082619269
3.33846692334617 0.0259093257116835
3.33876693834692 0.0258911535821371
3.33906695334767 0.0258729918692491
3.33936696834842 0.0258548405689809
3.33966698334917 0.0258366996772939
3.33996699834992 0.0258185691901496
3.34026701335067 0.0258004491035094
3.34056702835142 0.0257823394133348
3.34086704335217 0.0257642401155872
3.34116705835292 0.0257461512062282
3.34146707335367 0.0257280726812193
3.34176708835442 0.0257100045365222
3.34206710335517 0.0256919467680986
3.34236711835592 0.0256738993719099
3.34266713335667 0.0256558623439181
3.34296714835742 0.0256378356800848
3.34326716335817 0.0256198193763717
3.34356717835892 0.0256018134287407
3.34386719335967 0.0255838178331537
3.34416720836042 0.0255658325855725
3.34446722336117 0.0255478576819593
3.34476723836192 0.0255298931182758
3.34506725336267 0.0255119388904842
3.34536726836342 0.0254939949945466
3.34566728336417 0.0254760614264251
3.34596729836492 0.025458138182082
3.34626731336567 0.0254402252574794
3.34656732836642 0.0254223226485797
3.34686734336717 0.0254044303513453
3.34716735836792 0.0253865483617385
3.34746737336867 0.025368676675722
3.34776738836942 0.0253508152892581
3.34806740337017 0.0253329641983095
3.34836741837092 0.025315123398839
3.34866743337167 0.0252972928868091
3.34896744837242 0.0252794726581829
3.34926746337317 0.025261662708923
3.34956747837392 0.0252438630349925
3.34986749337467 0.0252260736323542
3.35016750837542 0.0252082944969715
3.35046752337617 0.0251905256248073
3.35076753837692 0.025172767011825
3.35106755337767 0.0251550186539878
3.35136756837842 0.0251372805472591
3.35166758337917 0.0251195526876024
3.35196759837992 0.0251018350709812
3.35226761338067 0.0250841276933592
3.35256762838142 0.0250664305507001
3.35286764338217 0.0250487436389676
3.35316765838292 0.0250310669541257
3.35346767338367 0.0250134004921383
3.35376768838442 0.0249957442489694
3.35406770338517 0.0249780982205833
3.35436771838592 0.0249604624029441
3.35466773338667 0.0249428367920162
3.35496774838742 0.0249252213837641
3.35526776338817 0.0249076161741521
3.35556777838892 0.0248900211591451
3.35586779338967 0.0248724363347076
3.35616780839042 0.0248548616968045
3.35646782339117 0.0248372972414008
3.35676783839192 0.0248197429644614
3.35706785339267 0.0248021988619515
3.35736786839342 0.0247846649298363
3.35766788339417 0.0247671411640811
3.35796789839492 0.0247496275606514
3.35826791339567 0.0247321241155128
3.35856792839642 0.0247146308246308
3.35886794339717 0.0246971476839714
3.35916795839792 0.0246796746895005
3.35946797339867 0.0246622118371839
3.35976798839942 0.0246447591229878
3.36006800340017 0.0246273165428785
3.36036801840092 0.0246098840928223
3.36066803340167 0.0245924617687858
3.36096804840242 0.0245750495667355
3.36126806340317 0.0245576474826382
3.36156807840392 0.0245402555124607
3.36186809340467 0.02452287365217
3.36216810840542 0.0245055018977331
3.36246812340617 0.0244881402451175
3.36276813840692 0.0244707886902903
3.36306815340767 0.0244534472292191
3.36336816840842 0.0244361158578716
3.36366818340917 0.0244187945722155
3.36396819840992 0.0244014833682186
3.36426821341067 0.0243841822418492
3.36456822841142 0.0243668911890752
3.36486824341217 0.024349610205865
3.36516825841292 0.0243323392881872
3.36546827341367 0.0243150784320103
3.36576828841442 0.0242978276333029
3.36606830341517 0.0242805868880341
3.36636831841592 0.0242633561921728
3.36666833341667 0.0242461355416883
3.36696834841742 0.0242289249325498
3.36726836341817 0.0242117243607269
3.36756837841892 0.0241945338221892
3.36786839341967 0.0241773533129064
3.36816840842042 0.0241601828288486
3.36846842342117 0.0241430223659857
3.36876843842192 0.0241258719202881
3.36906845342267 0.0241087314877262
3.36936846842342 0.0240916010642705
3.36966848342417 0.0240744806458918
3.36996849842492 0.0240573702285609
3.37026851342567 0.024040269808249
3.37056852842642 0.0240231793809273
3.37086854342717 0.024006098942567
3.37116855842792 0.0239890284891399
3.37146857342867 0.0239719680166177
3.37176858842942 0.0239549175209722
3.37206860343017 0.0239378769981754
3.37236861843092 0.0239208464441997
3.37266863343167 0.0239038258550175
3.37296864843242 0.0238868152266014
3.37326866343317 0.023869814554924
3.37356867843392 0.0238528238359585
3.37386869343467 0.0238358430656779
3.37416870843542 0.0238188722400554
3.37446872343617 0.0238019113550647
3.37476873843692 0.0237849604066794
3.37506875343767 0.0237680193908733
3.37536876843842 0.0237510883036205
3.37566878343917 0.0237341671408952
3.37596879843992 0.023717255898672
3.37626881344067 0.0237003545729253
3.37656882844142 0.0236834631596299
3.37686884344217 0.023666581654761
3.37716885844292 0.0236497100542936
3.37746887344367 0.0236328483542031
3.37776888844442 0.0236159965504652
3.37806890344517 0.0235991546390557
3.37836891844592 0.0235823226159504
3.37866893344667 0.0235655004771257
3.37896894844742 0.0235486882185578
3.37926896344817 0.0235318858362234
3.37956897844892 0.0235150933260993
3.37986899344967 0.0234983106841624
3.38016900845042 0.0234815379063901
3.38046902345117 0.0234647749887596
3.38076903845192 0.0234480219272487
3.38106905345267 0.023431278717835
3.38136906845342 0.0234145453564968
3.38166908345417 0.0233978218392123
3.38196909845492 0.0233811081619599
3.38226911345567 0.0233644043207184
3.38256912845642 0.0233477103114666
3.38286914345717 0.0233310261301838
3.38316915845792 0.0233143517728491
3.38346917345867 0.0232976872354423
3.38376918845942 0.023281032513943
3.38406920346017 0.0232643876043315
3.38436921846092 0.0232477525025878
3.38466923346167 0.0232311272046924
3.38496924846242 0.0232145117066261
3.38526926346317 0.0231979060043698
3.38556927846392 0.0231813100939046
3.38586929346467 0.0231647239712119
3.38616930846542 0.0231481476322734
3.38646932346617 0.023131581073071
3.38676933846692 0.0231150242895867
3.38706935346767 0.0230984772778028
3.38736936846842 0.0230819400337018
3.38766938346917 0.0230654125532668
3.38796939846992 0.0230488948324806
3.38826941347067 0.0230323868673266
3.38856942847142 0.0230158886537883
3.38886944347217 0.0229994001878495
3.38916945847292 0.0229829214654942
3.38946947347367 0.0229664524827066
3.38976948847442 0.0229499932354714
3.39006950347517 0.0229335437197733
3.39036951847592 0.0229171039315972
3.39066953347667 0.0229006738669286
3.39096954847742 0.0228842535217529
3.39126956347817 0.0228678428920558
3.39156957847892 0.0228514419738235
3.39186959347967 0.0228350507630422
3.39216960848042 0.0228186692556985
3.39246962348117 0.0228022974477791
3.39276963848192 0.0227859353352713
3.39306965348267 0.0227695829141622
3.39336966848342 0.0227532401804396
3.39366968348417 0.0227369071300912
3.39396969848492 0.0227205837591052
3.39426971348567 0.0227042700634701
3.39456972848642 0.0226879660391744
3.39486974348717 0.0226716716822071
3.39516975848792 0.0226553869885575
3.39546977348867 0.0226391119542149
3.39576978848942 0.0226228465751692
3.39606980349017 0.0226065908474103
3.39636981849092 0.0225903447669287
3.39666983349167 0.0225741083297148
3.39696984849242 0.0225578815317596
3.39726986349317 0.0225416643690541
3.39756987849392 0.0225254568375899
3.39786989349467 0.0225092589333585
3.39816990849542 0.022493070652352
3.39846992349618 0.0224768919905627
3.39876993849693 0.022460722943983
3.39906995349767 0.022444563508606
3.39936996849842 0.0224284136804247
3.39966998349917 0.0224122734554324
3.39996999849992 0.022396142829623
3.40027001350068 0.0223800217989904
3.40057002850143 0.022363910359529
3.40087004350218 0.0223478085072333
3.40117005850292 0.0223317162380983
3.40147007350367 0.022315633548119
3.40177008850443 0.0222995604332911
3.40207010350518 0.0222834968896102
3.40237011850593 0.0222674429130725
3.40267013350668 0.0222513984996743
3.40297014850743 0.0222353636454124
3.40327016350818 0.0222193383462838
3.40357017850893 0.0222033225982857
3.40387019350968 0.0221873163974157
3.40417020851043 0.0221713197396718
3.40447022351118 0.0221553326210522
3.40477023851193 0.0221393550375554
3.40507025351268 0.0221233869851803
3.40537026851343 0.022107428459926
3.40567028351418 0.0220914794577921
3.40597029851493 0.0220755399747782
3.40627031351568 0.0220596100068845
3.40657032851643 0.0220436895501115
3.40687034351718 0.0220277786004598
3.40717035851793 0.0220118771539306
3.40747037351868 0.0219959852065252
3.40777038851943 0.0219801027542454
3.40807040352018 0.021964229793093
3.40837041852093 0.0219483663190706
3.40867043352168 0.0219325123281808
3.40897044852243 0.0219166678164266
3.40927046352318 0.0219008327798114
3.40957047852393 0.0218850072143388
3.40987049352468 0.0218691911160128
3.41017050852543 0.0218533844808377
3.41047052352618 0.0218375873048183
3.41077053852693 0.0218217995839594
3.41107055352768 0.0218060213142665
3.41137056852843 0.0217902524917452
3.41167058352918 0.0217744931124016
3.41197059852993 0.0217587431722419
3.41227061353068 0.0217430026672729
3.41257062853143 0.0217272715935016
3.41287064353218 0.0217115499469353
3.41317065853293 0.0216958377235819
3.41347067353368 0.0216801349194493
3.41377068853443 0.0216644415305461
3.41407070353518 0.0216487575528808
3.41437071853593 0.0216330829824627
3.41467073353668 0.0216174178153011
3.41497074853743 0.021601762047406
3.41527076353818 0.0215861156747875
3.41557077853893 0.021570478693456
3.41587079353968 0.0215548510994226
3.41617080854043 0.0215392328886982
3.41647082354118 0.0215236240572947
3.41677083854193 0.0215080246012238
3.41707085354268 0.021492434516498
3.41737086854343 0.0214768537991298
3.41767088354418 0.0214612824451324
3.41797089854493 0.021445720450519
3.41827091354568 0.0214301678113035
3.41857092854643 0.0214146245234999
3.41887094354718 0.0213990905831227
3.41917095854793 0.0213835659861868
3.41947097354868 0.0213680507287074
3.41977098854943 0.0213525448067002
3.42007100355018 0.021337048216181
3.42037101855093 0.0213215609531662
3.42067103355168 0.0213060830136724
3.42097104855243 0.0212906143937169
3.42127106355318 0.021275155089317
3.42157107855393 0.0212597050964905
3.42187109355468 0.0212442644112558
3.42217110855543 0.0212288330296313
3.42247112355618 0.0212134109476361
3.42277113855693 0.0211979981612895
3.42307115355768 0.0211825946666112
3.42337116855843 0.0211672004596214
3.42367118355918 0.0211518155363405
3.42397119855993 0.0211364398927896
3.42427121356068 0.0211210735249898
3.42457122856143 0.0211057164289627
3.42487124356218 0.0210903686007306
3.42517125856293 0.0210750300363158
3.42547127356368 0.0210597007317411
3.42577128856443 0.0210443806830298
3.42607130356518 0.0210290698862056
3.42637131856593 0.0210137683372924
3.42667133356668 0.0209984760323147
3.42697134856743 0.0209831929672973
3.42727136356818 0.0209679191382653
3.42757137856893 0.0209526545412445
3.42787139356968 0.0209373991722609
3.42817140857043 0.0209221530273408
3.42847142357118 0.0209069161025111
3.42877143857193 0.020891688393799
3.42907145357268 0.0208764698972322
3.42937146857343 0.0208612606088387
3.42967148357418 0.0208460605246469
3.42997149857493 0.0208308696406857
3.43027151357568 0.0208156879529844
3.43057152857643 0.0208005154575727
3.43087154357718 0.0207853521504806
3.43117155857793 0.0207701980277387
3.43147157357868 0.0207550530853778
3.43177158857943 0.0207399173194294
3.43207160358018 0.0207247907259251
3.43237161858093 0.0207096733008972
3.43267163358168 0.0206945650403782
3.43297164858243 0.0206794659404012
3.43327166358318 0.0206643759969995
3.43357167858393 0.0206492952062071
3.43387169358468 0.0206342235640581
3.43417170858543 0.0206191610665874
3.43447172358618 0.0206041077098301
3.43477173858693 0.0205890634898217
3.43507175358768 0.0205740284025982
3.43537176858843 0.0205590024441959
3.43567178358918 0.0205439856106519
3.43597179858993 0.0205289778980033
3.43627181359068 0.0205139793022878
3.43657182859143 0.0204989898195436
3.43687184359218 0.0204840094458093
3.43717185859293 0.0204690381771239
3.43747187359368 0.0204540760095268
3.43777188859443 0.0204391229390579
3.43807190359518 0.0204241789617576
3.43837191859593 0.0204092440736667
3.43867193359668 0.0203943182708262
3.43897194859743 0.020379401549278
3.43927196359818 0.0203644939050641
3.43957197859893 0.0203495953342269
3.43987199359968 0.0203347058328096
3.44017200860043 0.0203198253968556
3.44047202360118 0.0203049540224087
3.44077203860193 0.0202900917055133
3.44107205360268 0.0202752384422142
3.44137206860343 0.0202603942285565
3.44167208360418 0.020245559060586
3.44197209860493 0.0202307329343489
3.44227211360568 0.0202159158458916
3.44257212860643 0.0202011077912613
3.44287214360718 0.0201863087665055
3.44317215860793 0.0201715187676722
3.44347217360868 0.0201567377908097
3.44377218860943 0.020141965831967
3.44407220361018 0.0201272028871933
3.44437221861093 0.0201124489525386
3.44467223361168 0.0200977040240531
3.44497224861243 0.0200829680977874
3.44527226361318 0.0200682411697929
3.44557227861393 0.0200535232361212
3.44587229361468 0.0200388142928244
3.44617230861543 0.0200241143359551
3.44647232361618 0.0200094233615664
3.44677233861693 0.0199947413657119
3.44707235361768 0.0199800683444455
3.44737236861843 0.0199654042938218
3.44767238361918 0.0199507492098958
3.44797239861993 0.0199361030887227
3.44827241362068 0.0199214659263587
3.44857242862143 0.01990683771886
3.44887244362218 0.0198922184622836
3.44917245862293 0.0198776081526867
3.44947247362368 0.0198630067861274
3.44977248862443 0.0198484143586637
3.45007250362518 0.0198338308663546
3.45037251862593 0.0198192563052593
3.45067253362668 0.0198046906714375
3.45097254862743 0.0197901339609496
3.45127256362818 0.0197755861698563
3.45157257862893 0.0197610472942189
3.45187259362968 0.0197465173300989
3.45217260863043 0.0197319962735586
3.45247262363118 0.0197174841206607
3.45277263863193 0.0197029808674685
3.45307265363268 0.0196884865100455
3.45337266863343 0.019674001044456
3.45367268363418 0.0196595244667646
3.45397269863493 0.0196450567730366
3.45427271363568 0.0196305979593375
3.45457272863643 0.0196161480217335
3.45487274363718 0.0196017069562913
3.45517275863793 0.0195872747590781
3.45547277363868 0.0195728514261615
3.45577278863943 0.0195584369536097
3.45607280364018 0.0195440313374914
3.45637281864093 0.0195296345738757
3.45667283364168 0.0195152466588323
3.45697284864243 0.0195008675884315
3.45727286364318 0.0194864973587439
3.45757287864393 0.0194721359658407
3.45787289364468 0.0194577834057936
3.45817290864543 0.0194434396746749
3.45847292364618 0.0194291047685573
3.45877293864693 0.0194147786835141
3.45907295364768 0.019400461415619
3.45937296864843 0.0193861529609462
3.45967298364918 0.0193718533155708
3.45997299864993 0.0193575624755678
3.46027301365068 0.0193432804370132
3.46057302865143 0.0193290071959833
3.46087304365218 0.019314742748555
3.46117305865293 0.0193004870908057
3.46147307365368 0.0192862402188132
3.46177308865443 0.0192720021286561
3.46207310365518 0.0192577728164134
3.46237311865593 0.0192435522781644
3.46267313365668 0.0192293405099892
3.46297314865743 0.0192151375079684
3.46327316365818 0.019200943268183
3.46357317865893 0.0191867577867147
3.46387319365968 0.0191725810596455
3.46417320866043 0.0191584130830582
3.46447322366118 0.0191442538530359
3.46477323866193 0.0191301033656624
3.46507325366268 0.0191159616170219
3.46537326866343 0.0191018286031993
3.46567328366418 0.0190877043202798
3.46597329866493 0.0190735887643494
3.46627331366568 0.0190594819314944
3.46657332866643 0.0190453838178019
3.46687334366718 0.0190312944193593
3.46717335866793 0.0190172137322546
3.46747337366868 0.0190031417525765
3.46777338866943 0.018989078476414
3.46807340367018 0.0189750238998569
3.46837341867093 0.0189609780189953
3.46867343367168 0.0189469408299201
3.46897344867243 0.0189329123287224
3.46927346367318 0.0189188925114942
3.46957347867393 0.0189048813743278
3.46987349367468 0.0188908789133163
3.47017350867543 0.0188768851245532
3.47047352367618 0.0188629000041325
3.47077353867693 0.0188489235481488
3.47107355367768 0.0188349557526973
3.47137356867843 0.0188209966138737
3.47167358367918 0.0188070461277743
3.47197359867993 0.018793104290496
3.47227361368068 0.0187791710981361
3.47257362868143 0.0187652465467927
3.47287364368218 0.0187513306325641
3.47317365868293 0.0187374233515496
3.47347367368368 0.0187235246998488
3.47377368868443 0.0187096346735618
3.47407370368518 0.0186957532687894
3.47437371868593 0.018681880481633
3.47467373368668 0.0186680163081946
3.47497374868743 0.0186541607445764
3.47527376368818 0.0186403137868817
3.47557377868893 0.0186264754312139
3.47587379368968 0.0186126456736774
3.47617380869043 0.0185988245103768
3.47647382369118 0.0185850119374175
3.47677383869193 0.0185712079509054
3.47707385369268 0.0185574125469469
3.47737386869343 0.0185436257216491
3.47767388369418 0.0185298474711196
3.47797389869493 0.0185160777914667
3.47827391369569 0.018502316678799
3.47857392869644 0.018488564129226
3.47887394369718 0.0184748201388577
3.47917395869793 0.0184610847038044
3.47947397369868 0.0184473578201774
3.47977398869943 0.0184336394840883
3.48007400370019 0.0184199296916494
3.48037401870094 0.0184062284389735
3.48067403370169 0.0183925357221742
3.48097404870243 0.0183788515373654
3.48127406370318 0.0183651758806617
3.48157407870394 0.0183515087481783
3.48187409370469 0.0183378501360311
3.48217410870544 0.0183242000403364
3.48247412370619 0.0183105584572113
3.48277413870694 0.0182969253827732
3.48307415370769 0.0182833008131404
3.48337416870844 0.0182696847444315
3.48367418370919 0.0182560771727661
3.48397419870994 0.018242478094264
3.48427421371069 0.0182288875050457
3.48457422871144 0.0182153054012325
3.48487424371219 0.018201731778946
3.48517425871294 0.0181881666343087
3.48547427371369 0.0181746099634434
3.48577428871444 0.0181610617624737
3.48607430371519 0.0181475220275239
3.48637431871594 0.0181339907547185
3.48667433371669 0.0181204679401831
3.48697434871744 0.0181069535800435
3.48727436371819 0.0180934476704265
3.48757437871894 0.018079950207459
3.48787439371969 0.018066461187269
3.48817440872044 0.0180529806059848
3.48847442372119 0.0180395084597355
3.48877443872194 0.0180260447446506
3.48907445372269 0.0180125894568605
3.48937446872344 0.017999142592496
3.48967448372419 0.0179857041476885
3.48997449872494 0.0179722741185702
3.49027451372569 0.0179588525012737
3.49057452872644 0.0179454392919323
3.49087454372719 0.01793203448668
3.49117455872794 0.0179186380816514
3.49147457372869 0.0179052500729816
3.49177458872944 0.0178918704568064
3.49207460373019 0.0178784992292623
3.49237461873094 0.0178651363864862
3.49267463373169 0.0178517819246158
3.49297464873244 0.0178384358397895
3.49327466373319 0.0178250981281462
3.49357467873394 0.0178117687858253
3.49387469373469 0.0177984478089671
3.49417470873544 0.0177851351937124
3.49447472373619 0.0177718309362025
3.49477473873694 0.0177585350325796
3.49507475373769 0.0177452474789863
3.49537476873844 0.0177319682715659
3.49567478373919 0.0177186974064625
3.49597479873994 0.0177054348798206
3.49627481374069 0.0176921806877854
3.49657482874144 0.0176789348265027
3.49687484374219 0.0176656972921192
3.49717485874294 0.0176524680807818
3.49747487374369 0.0176392471886384
3.49777488874444 0.0176260346118375
3.49807490374519 0.0176128303465279
3.49837491874594 0.0175996343888595
3.49867493374669 0.0175864467349825
3.49897494874744 0.017573267381048
3.49927496374819 0.0175600963232076
3.49957497874894 0.0175469335576135
3.49987499374969 0.0175337790804187
3.50017500875044 0.0175206328877766
3.50047502375119 0.0175074949758415
3.50077503875194 0.0174943653407684
3.50107505375269 0.0174812439787126
3.50137506875344 0.0174681308858303
3.50167508375419 0.0174550260582783
3.50197509875494 0.0174419294922142
3.50227511375569 0.0174288411837959
3.50257512875644 0.0174157611291823
3.50287514375719 0.0174026893245327
3.50317515875794 0.0173896257660074
3.50347517375869 0.0173765704497669
3.50377518875944 0.0173635233719727
3.50407520376019 0.0173504845287868
3.50437521876094 0.0173374539163719
3.50467523376169 0.0173244315308914
3.50497524876244 0.0173114173685094
3.50527526376319 0.0172984114253904
3.50557527876394 0.0172854136976999
3.50587529376469 0.0172724241816039
3.50617530876544 0.0172594428732691
3.50647532376619 0.0172464697688627
3.50677533876694 0.0172335048645528
3.50707535376769 0.0172205481565081
3.50737536876844 0.017207599640898
3.50767538376919 0.0171946593138924
3.50797539876994 0.017181727171662
3.50827541377069 0.0171688032103783
3.50857542877144 0.0171558874262131
3.50887544377219 0.0171429798153392
3.50917545877294 0.01713008037393
3.50947547377369 0.0171171890981596
3.50977548877444 0.0171043059842025
3.51007550377519 0.0170914310282344
3.51037551877594 0.0170785642264311
3.51067553377669 0.0170657055749696
3.51097554877744 0.0170528550700271
3.51127556377819 0.0170400127077818
3.51157557877894 0.0170271784844125
3.51187559377969 0.0170143523960987
3.51217560878044 0.0170015344390205
3.51247562378119 0.0169887246093588
3.51277563878194 0.016975922903295
3.51307565378269 0.0169631293170114
3.51337566878344 0.0169503438466908
3.51367568378419 0.0169375664885169
3.51397569878494 0.0169247972386739
3.51427571378569 0.0169120360933467
3.51457572878644 0.016899283048721
3.51487574378719 0.0168865381009831
3.51517575878794 0.0168738012463201
3.51547577378869 0.0168610724809195
3.51577578878944 0.0168483518009699
3.51607580379019 0.0168356392026604
3.51637581879094 0.0168229346821806
3.51667583379169 0.0168102382357212
3.51697584879244 0.0167975498594732
3.51727586379319 0.0167848695496286
3.51757587879394 0.0167721973023798
3.51787589379469 0.0167595331139203
3.51817590879544 0.016746876980444
3.51847592379619 0.0167342288981454
3.51877593879694 0.0167215888632201
3.51907595379769 0.0167089568718641
3.51937596879844 0.016696332920274
3.51967598379919 0.0166837170046475
3.51997599879994 0.0166711091211827
3.52027601380069 0.0166585092660785
3.52057602880144 0.0166459174355344
3.52087604380219 0.0166333336257509
3.52117605880294 0.0166207578329287
3.52147607380369 0.0166081900532698
3.52177608880444 0.0165956302829764
3.52207610380519 0.0165830785182518
3.52237611880594 0.0165705347552998
3.52267613380669 0.0165579989903249
3.52297614880744 0.0165454712195324
3.52327616380819 0.0165329514391283
3.52357617880894 0.0165204396453192
3.52387619380969 0.0165079358343126
3.52417620881044 0.0164954400023165
3.52447622381119 0.01648295214554
3.52477623881194 0.0164704722601923
3.52507625381269 0.016458000342484
3.52537626881344 0.016445536388626
3.52567628381419 0.0164330803948298
3.52597629881494 0.0164206323573081
3.52627631381569 0.0164081922722739
3.52657632881644 0.0163957601359412
3.52687634381719 0.0163833359445244
3.52717635881794 0.0163709196942391
3.52747637381869 0.0163585113813011
3.52777638881944 0.0163461110019274
3.52807640382019 0.0163337185523352
3.52837641882094 0.016321334028743
3.52867643382169 0.0163089574273696
3.52897644882244 0.0162965887444348
3.52927646382319 0.0162842279761589
3.52957647882394 0.0162718751187631
3.52987649382469 0.0162595301684693
3.53017650882544 0.0162471931215
3.53047652382619 0.0162348639740786
3.53077653882694 0.0162225427224292
3.53107655382769 0.0162102293627766
3.53137656882844 0.0161979238913463
3.53167658382919 0.0161856263043646
3.53197659882994 0.0161733365980586
3.53227661383069 0.0161610547686558
3.53257662883144 0.016148780812385
3.53287664383219 0.0161365147254752
3.53317665883294 0.0161242565041565
3.53347667383369 0.0161120061446595
3.53377668883444 0.0160997636432157
3.53407670383519 0.0160875289960574
3.53437671883594 0.0160753021994173
3.53467673383669 0.0160630832495293
3.53497674883744 0.0160508721426277
3.53527676383819 0.0160386688749477
3.53557677883894 0.0160264734427253
3.53587679383969 0.016014285842197
3.53617680884044 0.0160021060696004
3.53647682384119 0.0159899341211734
3.53677683884194 0.0159777699931551
3.53707685384269 0.0159656136817852
3.53737686884344 0.015953465183304
3.53767688384419 0.0159413244939527
3.53797689884494 0.0159291916099731
3.53827691384569 0.015917066527608
3.53857692884644 0.0159049492431009
3.53887694384719 0.0158928397526957
3.53917695884794 0.0158807380526376
3.53947697384869 0.0158686441391721
3.53977698884944 0.0158565580085458
3.54007700385019 0.0158444796570058
3.54037701885094 0.0158324090808001
3.54067703385169 0.0158203462761774
3.54097704885244 0.0158082912393872
3.54127706385319 0.0157962439666797
3.54157707885394 0.0157842044543059
3.54187709385469 0.0157721726985177
3.54217710885544 0.0157601486955674
3.54247712385619 0.0157481324417085
3.54277713885694 0.0157361239331949
3.54307715385769 0.0157241231662816
3.54337716885844 0.015712130137224
3.54367718385919 0.0157001448422786
3.54397719885994 0.0156881672777025
3.54427721386069 0.0156761974397535
3.54457722886144 0.0156642353246903
3.54487724386219 0.0156522809287724
3.54517725886294 0.01564033424826
3.54547727386369 0.015628395279414
3.54577728886444 0.0156164640184962
3.54607730386519 0.0156045404617691
3.54637731886594 0.015592624605496
3.54667733386669 0.0155807164459409
3.54697734886744 0.0155688159793688
3.54727736386819 0.0155569232020453
3.54757737886894 0.0155450381102366
3.54787739386969 0.0155331607002101
3.54817740887044 0.0155212909682337
3.54847742387119 0.015509428910576
3.54877743887194 0.0154975745235067
3.54907745387269 0.015485727803296
3.54937746887344 0.0154738887462149
3.54967748387419 0.0154620573485354
3.54997749887494 0.0154502336065301
3.55027751387569 0.0154384175164724
3.55057752887644 0.0154266090746365
3.55087754387719 0.0154148082772975
3.55117755887794 0.015403015120731
3.55147757387869 0.0153912296012137
3.55177758887944 0.0153794517150229
3.55207760388019 0.0153676814584367
3.55237761888094 0.0153559188277342
3.55267763388169 0.0153441638191949
3.55297764888244 0.0153324164290995
3.55327766388319 0.0153206766537291
3.55357767888394 0.015308944489366
3.55387769388469 0.015297219932293
3.55417770888544 0.0152855029787938
3.55447772388619 0.0152737936251529
3.55477773888694 0.0152620918676554
3.55507775388769 0.0152503977025875
3.55537776888844 0.0152387111262361
3.55567778388919 0.0152270321348888
3.55597779888994 0.015215360724834
3.55627781389069 0.0152036968923611
3.55657782889144 0.01519204063376
3.55687784389219 0.0151803919453216
3.55717785889294 0.0151687508233376
3.55747787389369 0.0151571172641004
3.55777788889444 0.0151454912639033
3.5580779038952 0.0151338728190403
3.55837791889595 0.0151222619258062
3.55867793389669 0.0151106585804969
3.55897794889744 0.0150990627794087
3.55927796389819 0.0150874745188389
3.55957797889895 0.0150758937950855
3.5598779938997 0.0150643206044476
3.56017800890045 0.0150527549432247
3.5604780239012 0.0150411968077173
3.56077803890194 0.0150296461942269
3.56107805390269 0.0150181030990555
3.56137806890345 0.015006567518506
3.5616780839042 0.0149950394488823
3.56197809890495 0.0149835188864887
3.5622781139057 0.0149720058276308
3.56257812890645 0.0149605002686147
3.5628781439072 0.0149490022057474
3.56317815890795 0.0149375116353367
3.5634781739087 0.0149260285536913
3.56377818890945 0.0149145529571205
3.5640782039102 0.0149030848419347
3.56437821891095 0.0148916242044449
3.5646782339117 0.014880171040963
3.56497824891245 0.0148687253478018
3.5652782639132 0.0148572871212747
3.56557827891395 0.0148458563576962
3.5658782939147 0.0148344330533813
3.56617830891545 0.0148230172046462
3.5664783239162 0.0148116088078076
3.56677833891695 0.0148002078591831
3.5670783539177 0.0147888143550913
3.56737836891845 0.0147774282918514
3.5676783839192 0.0147660496657836
3.56797839891995 0.0147546784732087
3.5682784139207 0.0147433147104486
3.56857842892145 0.0147319583738258
3.5688784439222 0.0147206094596639
3.56917845892295 0.0147092679642869
3.5694784739237 0.0146979338840201
3.56977848892445 0.0146866072151893
3.5700785039252 0.0146752879541213
3.57037851892595 0.0146639760971436
3.5706785339267 0.0146526716405846
3.57097854892745 0.0146413745807737
3.5712785639282 0.0146300849140408
3.57157857892895 0.0146188026367169
3.5718785939297 0.0146075277451337
3.57217860893045 0.0145962602356238
3.5724786239312 0.0145850001045206
3.57277863893195 0.0145737473481584
3.5730786539327 0.0145625019628722
3.57337866893345 0.0145512639449979
3.5736786839342 0.0145400332908725
3.57397869893495 0.0145288099968333
3.5742787139357 0.0145175940592189
3.57457872893645 0.0145063854743686
3.5748787439372 0.0144951842386225
3.57517875893795 0.0144839903483215
3.5754787739387 0.0144728037998076
3.57577878893945 0.0144616245894232
3.5760788039402 0.014450452713512
3.57637881894095 0.0144392881684182
3.5766788339417 0.0144281309504871
3.57697884894245 0.0144169810560647
3.5772788639432 0.0144058384814979
3.57757887894395 0.0143947032231345
3.5778788939447 0.0143835752773228
3.57817890894545 0.0143724546404125
3.5784789239462 0.0143613413087538
3.57877893894695 0.0143502352786978
3.5790789539477 0.0143391365465965
3.57937896894845 0.0143280451088027
3.5796789839492 0.0143169609616702
3.57997899894995 0.0143058841015533
3.5802790139507 0.0142948145248076
3.58057902895145 0.0142837522277892
3.5808790439522 0.0142726972068553
3.58117905895295 0.0142616494583638
3.5814790739537 0.0142506089786736
3.58177908895445 0.0142395757641442
3.5820791039552 0.0142285498111362
3.58237911895595 0.0142175311160109
3.5826791339567 0.0142065196751307
3.58297914895745 0.0141955154848586
3.5832791639582 0.0141845185415586
3.58357917895895 0.0141735288415954
3.5838791939597 0.0141625463813348
3.58417920896045 0.0141515711571433
3.5844792239612 0.0141406031653883
3.58477923896195 0.0141296424024381
3.5850792539627 0.0141186888646617
3.58537926896345 0.0141077425484292
3.5856792839642 0.0140968034501115
3.58597929896495 0.0140858715660803
3.5862793139657 0.0140749468927081
3.58657932896645 0.0140640294263684
3.5868793439672 0.0140531191634355
3.58717935896795 0.0140422161002847
3.5874793739687 0.0140313202332919
3.58777938896945 0.0140204315588342
3.5880794039702 0.0140095500732893
3.58837941897095 0.0139986757730359
3.5886794339717 0.0139878086544535
3.58897944897245 0.0139769487139225
3.5892794639732 0.0139660959478243
3.58957947897395 0.013955250352541
3.5898794939747 0.0139444119244555
3.59017950897545 0.013933580659952
3.5904795239762 0.013922756555415
3.59077953897695 0.0139119396072303
3.5910795539777 0.0139011298117844
3.59137956897845 0.0138903271654647
3.5916795839792 0.0138795316646595
3.59197959897995 0.013868743305758
3.5922796139807 0.0138579620851503
3.59257962898145 0.0138471879992271
3.5928796439822 0.0138364210443804
3.59317965898295 0.0138256612170028
3.5934796739837 0.013814908513488
3.59377968898445 0.0138041629302302
3.5940797039852 0.013793424463625
3.59437971898595 0.0137826931100685
3.5946797339867 0.0137719688659577
3.59497974898745 0.0137612517276907
3.5952797639882 0.0137505416916664
3.59557977898895 0.0137398387542844
3.5958797939897 0.0137291429119455
3.59617980899045 0.0137184541610511
3.5964798239912 0.0137077724980037
3.59677983899195 0.0136970979192066
3.5970798539927 0.0136864304210639
3.59737986899345 0.0136757699999808
3.5976798839942 0.0136651166523631
3.59797989899495 0.0136544703746178
3.5982799139957 0.0136438311631526
3.59857992899645 0.0136331990143762
3.5988799439972 0.013622573924698
3.59917995899795 0.0136119558905286
3.5994799739987 0.0136013449082791
3.59977998899945 0.0135907409743619
3.6000800040002 0.01358014408519
3.60038001900095 0.0135695542371775
3.6006800340017 0.0135589714267393
3.60098004900245 0.013548395650291
3.6012800640032 0.0135378269042495
3.60158007900395 0.0135272651850322
3.6018800940047 0.0135167104890578
3.60218010900545 0.0135061628127455
3.6024801240062 0.0134956221525157
3.60278013900695 0.0134850885047896
3.6030801540077 0.0134745618659892
3.60338016900845 0.0134640422325375
3.6036801840092 0.0134535296008584
3.60398019900995 0.0134430239673766
3.6042802140107 0.013432525328518
3.60458022901145 0.013422033680709
3.6048802440122 0.0134115490203773
3.60518025901295 0.013401071343951
3.6054802740137 0.0133906006478597
3.60578028901445 0.0133801369285334
3.6060803040152 0.0133696801824034
3.60638031901595 0.0133592304059015
3.6066803340167 0.0133487875954609
3.60698034901745 0.0133383517475153
3.6072803640182 0.0133279228584994
3.60758037901895 0.013317500924849
3.6078803940197 0.0133070859430005
3.60818040902045 0.0132966779093915
3.6084804240212 0.0132862768204604
3.60878043902195 0.0132758826726464
3.6090804540227 0.0132654954623899
3.60938046902345 0.0132551151861317
3.6096804840242 0.0132447418403142
3.60998049902495 0.0132343754213801
3.6102805140257 0.0132240159257733
3.61058052902645 0.0132136633499387
3.6108805440272 0.0132033176903219
3.61118055902795 0.0131929789433696
3.6114805740287 0.0131826471055292
3.61178058902945 0.0131723221732492
3.6120806040302 0.013162004142979
3.61238061903095 0.0131516930111688
3.6126806340317 0.0131413887742699
3.61298064903245 0.0131310914287344
3.6132806640332 0.0131208009710153
3.61358067903395 0.0131105173975665
3.6138806940347 0.013100240704843
3.61418070903545 0.0130899708893006
3.6144807240362 0.0130797079473959
3.61478073903695 0.0130694518755866
3.6150807540377 0.0130592026703313
3.61538076903845 0.0130489603280896
3.6156807840392 0.0130387248453216
3.61598079903995 0.013028496218489
3.6162808140407 0.0130182744440538
3.61658082904145 0.0130080595184793
3.6168808440422 0.0129978514382296
3.61718085904295 0.0129876501997698
3.6174808740437 0.0129774557995658
3.61778088904445 0.0129672682340846
3.6180809040452 0.0129570874997939
3.61838091904595 0.0129469135931625
3.6186809340467 0.0129367465106601
3.61898094904745 0.0129265862487574
3.6192809640482 0.0129164328039258
3.61958097904895 0.0129062861726379
3.6198809940497 0.0128961463513671
3.62018100905045 0.0128860133365877
3.6204810240512 0.0128758871247749
3.62078103905195 0.0128657677124051
3.6210810540527 0.0128556550959553
3.62138106905345 0.0128455492719036
3.6216810840542 0.0128354502367291
3.62198109905495 0.0128253579869117
3.6222811140557 0.0128152725189322
3.62258112905645 0.0128051938292726
3.6228811440572 0.0127951219144155
3.62318115905795 0.0127850567708446
3.6234811740587 0.0127749983950447
3.62378118905945 0.0127649467835012
3.6240812040602 0.0127549019327007
3.62438121906095 0.0127448638391306
3.6246812340617 0.0127348324992793
3.62498124906245 0.0127248079096362
3.6252812640632 0.0127147900666916
3.62558127906395 0.0127047789669366
3.6258812940647 0.0126947746068634
3.62618130906545 0.0126847769829651
3.6264813240662 0.0126747860917358
3.62678133906695 0.0126648019296704
3.6270813540677 0.012654824493265
3.62738136906845 0.0126448537790163
3.6276813840692 0.0126348897834221
3.62798139906995 0.0126249325029814
3.6282814140707 0.0126149819341937
3.62858142907145 0.0126050380735598
3.6288814440722 0.0125951009175813
3.62918145907295 0.0125851704627606
3.6294814740737 0.0125752467056014
3.62978148907445 0.0125653296426081
3.6300815040752 0.012555419270286
3.63038151907595 0.0125455155851417
3.6306815340767 0.0125356185836822
3.63098154907745 0.012525728262416
3.6312815640782 0.0125158446178522
3.63158157907895 0.0125059676465011
3.6318815940797 0.0124960973448736
3.63218160908045 0.0124862337094819
3.6324816240812 0.012476376736839
3.63278163908195 0.0124665264234589
3.6330816540827 0.0124566827658565
3.63338166908345 0.0124468457605477
3.6336816840842 0.0124370154040493
3.63398169908495 0.0124271916928792
3.6342817140857 0.0124173746235561
3.63458172908645 0.0124075641925997
3.6348817440872 0.0123977603965306
3.63518175908795 0.0123879632318706
3.6354817740887 0.0123781726951421
3.63578178908945 0.0123683887828688
3.6360818040902 0.0123586114915751
3.63638181909095 0.0123488408177865
3.6366818340917 0.0123390767580294
3.63698184909245 0.0123293193088313
3.6372818640932 0.0123195684667204
3.63758187909395 0.0123098242282262
3.63788189409471 0.0123000865898787
3.63818190909546 0.0122903555482094
3.6384819240962 0.0122806310997503
3.63878193909695 0.0122709132410347
3.6390819540977 0.0122612019685967
3.63938196909846 0.0122514972789713
3.63968198409921 0.0122417991686947
3.63998199909996 0.0122321076343038
3.6402820141007 0.0122224226723368
3.64058202910145 0.0122127442793324
3.6408820441022 0.0122030724518306
3.64118205910296 0.0121934071863723
3.64148207410371 0.0121837484794995
3.64178208910446 0.0121740963277548
3.64208210410521 0.0121644507276822
3.64238211910595 0.0121548116758264
3.64268213410671 0.0121451791687331
3.64298214910746 0.012135553202949
3.64328216410821 0.0121259337750219
3.64358217910896 0.0121163208815003
3.64388219410971 0.0121067145189339
3.64418220911046 0.0120971146838734
3.64448222411121 0.0120875213728702
3.64478223911196 0.0120779345824769
3.64508225411271 0.0120683543092471
3.64538226911346 0.0120587805497352
3.64568228411421 0.0120492133004966
3.64598229911496 0.012039652558088
3.64628231411571 0.0120300983190665
3.64658232911646 0.0120205505799908
3.64688234411721 0.0120110093374201
3.64718235911796 0.0120014745879147
3.64748237411871 0.0119919463280361
3.64778238911946 0.0119824245543464
3.64808240412021 0.0119729092634091
3.64838241912096 0.0119634004517883
3.64868243412171 0.0119538981160494
3.64898244912246 0.0119444022527585
3.64928246412321 0.0119349128584828
3.64958247912396 0.0119254299297905
3.64988249412471 0.0119159534632508
3.65018250912546 0.0119064834554339
3.65048252412621 0.0118970199029108
3.65078253912696 0.0118875628022537
3.65108255412771 0.0118781121500357
3.65138256912846 0.0118686679428308
3.65168258412921 0.0118592301772142
3.65198259912996 0.0118497988497618
3.65228261413071 0.0118403739570508
3.65258262913146 0.011830955495659
3.65288264413221 0.0118215434621656
3.65318265913296 0.0118121378531505
3.65348267413371 0.0118027386651948
3.65378268913446 0.0117933458948802
3.65408270413521 0.01178395953879
3.65438271913596 0.0117745795935078
3.65468273413671 0.0117652060556188
3.65498274913746 0.0117558389217088
3.65528276413821 0.0117464781883647
3.65558277913896 0.0117371238521744
3.65588279413971 0.0117277759097269
3.65618280914046 0.0117184343576119
3.65648282414121 0.0117090991924204
3.65678283914196 0.0116997704107442
3.65708285414271 0.0116904480091763
3.65738286914346 0.0116811319843103
3.65768288414421 0.0116718223327412
3.65798289914496 0.0116625190510649
3.65828291414571 0.011653222135878
3.65858292914646 0.0116439315837785
3.65888294414721 0.0116346473913652
3.65918295914796 0.0116253695552379
3.65948297414871 0.0116160980719974
3.65978298914946 0.0116068329382454
3.66008300415021 0.0115975741505849
3.66038301915096 0.0115883217056195
3.66068303415171 0.0115790755999542
3.66098304915246 0.0115698358301946
3.66128306415321 0.0115606023929476
3.66158307915396 0.011551375284821
3.66188309415471 0.0115421545024235
3.66218310915546 0.0115329400423649
3.66248312415621 0.0115237319012561
3.66278313915696 0.0115145300757088
3.66308315415771 0.0115053345623357
3.66338316915846 0.0114961453577508
3.66368318415921 0.0114869624585688
3.66398319915996 0.0114777858614054
3.66428321416071 0.0114686155628775
3.66458322916146 0.0114594515596028
3.66488324416221 0.0114502938482002
3.66518325916296 0.0114411424252895
3.66548327416371 0.0114319972874915
3.66578328916446 0.0114228584314279
3.66608330416521 0.0114137258537217
3.66638331916596 0.0114045995509966
3.66668333416671 0.0113954795198774
3.66698334916746 0.0113863657569901
3.66728336416821 0.0113772582589614
3.66758337916896 0.0113681570224191
3.66788339416971 0.0113590620439923
3.66818340917046 0.0113499733203106
3.66848342417121 0.011340890848005
3.66878343917196 0.0113318146237073
3.66908345417271 0.0113227446440505
3.66938346917346 0.0113136809056684
3.66968348417421 0.0113046234051961
3.66998349917496 0.0112955721392692
3.67028351417571 0.0112865271045249
3.67058352917646 0.0112774882976009
3.67088354417721 0.0112684557151364
3.67118355917796 0.0112594293537713
3.67148357417871 0.0112504092101464
3.67178358917946 0.0112413952809039
3.67208360418021 0.0112323875626867
3.67238361918096 0.0112233860521388
3.67268363418171 0.0112143907459052
3.67298364918246 0.0112054016406321
3.67328366418321 0.0111964187329664
3.67358367918396 0.0111874420195562
3.67388369418471 0.0111784714970507
3.67418370918546 0.0111695071620999
3.67448372418621 0.0111605490113548
3.67478373918696 0.0111515970414678
3.67508375418771 0.0111426512490918
3.67538376918846 0.0111337116308812
3.67568378418921 0.011124778183491
3.67598379918996 0.0111158509035775
3.67628381419071 0.0111069297877979
3.67658382919146 0.0110980148328104
3.67688384419221 0.0110891060352743
3.67718385919296 0.0110802033918499
3.67748387419371 0.0110713068991985
3.67778388919446 0.0110624165539824
3.67808390419521 0.0110535323528649
3.67838391919596 0.0110446542925104
3.67868393419671 0.0110357823695843
3.67898394919746 0.011026916580753
3.67928396419821 0.011018056922684
3.67958397919896 0.0110092033920456
3.67988399419971 0.0110003559855073
3.68018400920046 0.0109915146997397
3.68048402420121 0.0109826795314143
3.68078403920196 0.0109738504772035
3.68108405420271 0.0109650275337811
3.68138406920346 0.0109562106978215
3.68168408420421 0.0109473999660004
3.68198409920496 0.0109385953349944
3.68228411420571 0.0109297968014813
3.68258412920646 0.0109210043621397
3.68288414420721 0.0109122180136493
3.68318415920796 0.0109034377526908
3.68348417420871 0.0108946635759462
3.68378418920946 0.0108858954800981
3.68408420421021 0.0108771334618304
3.68438421921096 0.010868377517828
3.68468423421171 0.0108596276447767
3.68498424921246 0.0108508838393635
3.68528426421321 0.0108421460982763
3.68558427921396 0.0108334144182042
3.68588429421471 0.010824688795837
3.68618430921546 0.010815969227866
3.68648432421621 0.0108072557109831
3.68678433921696 0.0107985482418814
3.68708435421771 0.0107898468172551
3.68738436921846 0.0107811514337994
3.68768438421921 0.0107724620882104
3.68798439921996 0.0107637787771854
3.68828441422071 0.0107551014974227
3.68858442922146 0.0107464302456215
3.68888444422221 0.0107377650184822
3.68918445922296 0.0107291058127062
3.68948447422371 0.0107204526249959
3.68978448922446 0.0107118054520546
3.69008450422521 0.0107031642905869
3.69038451922596 0.0106945291372983
3.69068453422671 0.0106858999888954
3.69098454922746 0.0106772768420857
3.69128456422821 0.0106686596935778
3.69158457922896 0.0106600485400815
3.69188459422971 0.0106514433783073
3.69218460923046 0.010642844204967
3.69248462423121 0.0106342510167734
3.69278463923196 0.0106256638104404
3.69308465423271 0.0106170825826827
3.69338466923346 0.0106085073302162
3.69368468423421 0.0105999380497579
3.69398469923496 0.0105913747380257
3.69428471423571 0.0105828173917387
3.69458472923646 0.0105742660076169
3.69488474423721 0.0105657205823813
3.69518475923796 0.0105571811127541
3.69548477423871 0.0105486475954585
3.69578478923946 0.0105401200272187
3.69608480424021 0.01053159840476
3.69638481924096 0.0105230827248085
3.69668483424171 0.0105145729840918
3.69698484924246 0.0105060691793381
3.69728486424321 0.0104975713072769
3.69758487924396 0.0104890793646387
3.69788489424471 0.010480593348155
3.69818490924546 0.0104721132545583
3.69848492424621 0.0104636390805822
3.69878493924696 0.0104551708229614
3.69908495424771 0.0104467084784317
3.69938496924846 0.0104382520437296
3.69968498424921 0.0104298015155931
3.69998499924996 0.0104213568907609
3.70028501425071 0.010412918165973
3.70058502925146 0.0104044853379703
3.70088504425221 0.0103960584034946
3.70118505925296 0.0103876373592892
3.70148507425371 0.010379222202098
3.70178508925446 0.0103708129286661
3.70208510425521 0.0103624095357398
3.70238511925596 0.0103540120200662
3.70268513425671 0.0103456203783937
3.70298514925746 0.0103372346074715
3.70328516425821 0.01032885470405
3.70358517925896 0.0103204806648806
3.70388519425971 0.0103121124867158
3.70418520926046 0.0103037501663091
3.70448522426121 0.0102953937004151
3.70478523926196 0.0102870430857894
3.70508525426271 0.0102786983191887
3.70538526926346 0.0102703593973707
3.70568528426421 0.0102620263170942
3.70598529926496 0.010253699075119
3.70628531426571 0.0102453776682061
3.70658532926646 0.0102370620931173
3.70688534426721 0.0102287523466156
3.70718535926796 0.0102204484254651
3.70748537426871 0.010212150326431
3.70778538926946 0.0102038580462793
3.70808540427021 0.0101955715817772
3.70838541927096 0.0101872909296931
3.70868543427171 0.0101790160867963
3.70898544927246 0.0101707470498571
3.70928546427321 0.010162483815647
3.70958547927396 0.0101542263809385
3.70988549427471 0.0101459747425051
3.71018550927546 0.0101377288971214
3.71048552427621 0.0101294888415631
3.71078553927696 0.010121254572607
3.71108555427771 0.0101130260870307
3.71138556927846 0.0101048033816132
3.71168558427921 0.0100965864531343
3.71198559927996 0.010088375298375
3.71228561428071 0.0100801699141173
3.71258562928146 0.0100719702971443
3.71288564428221 0.0100637764442401
3.71318565928296 0.01005558835219
3.71348567428371 0.0100474060177801
3.71378568928446 0.0100392294377978
3.71408570428521 0.0100310586090315
3.71438571928596 0.0100228935282706
3.71468573428671 0.0100147341923056
3.71498574928746 0.0100065805979281
3.71528576428821 0.00999843274193074
3.71558577928896 0.00999029062110714
3.71588579428971 0.00998215423225211
3.71618580929046 0.00997402357216141
3.71648582429121 0.00996589863763195
3.71678583929196 0.00995777942546168
3.71708585429271 0.00994966593244958
3.71738586929346 0.00994155815539575
3.71768588429422 0.00993345609110131
3.71798589929496 0.00992535973636849
3.71828591429571 0.0099172690880005
3.71858592929646 0.0099091841428017
3.71888594429721 0.00990110489757748
3.71918595929797 0.0098930313491343
3.71948597429872 0.0098849634942797
3.71978598929947 0.00987690132982227
3.72008600430021 0.0098688448525717
3.72038601930096 0.00986079405933865
3.72068603430171 0.00985274894693497
3.72098604930247 0.0098447095121735
3.72128606430322 0.00983667575186818
3.72158607930397 0.00982864766283401
3.72188609430472 0.00982062524188706
3.72218610930546 0.00981260848584449
3.72248612430622 0.00980459739152446
3.72278613930697 0.00979659195574627
3.72308615430772 0.00978859217533026
3.72338616930847 0.00978059804709785
3.72368618430922 0.00977260956787152
3.72398619930997 0.00976462673447483
3.72428621431072 0.00975664954373243
3.72458622931147 0.00974867799246997
3.72488624431222 0.00974071207751424
3.72518625931297 0.00973275179569307
3.72548627431372 0.00972479714383539
3.72578628931447 0.00971684811877117
3.72608630431522 0.00970890471733148
3.72638631931597 0.00970096693634845
3.72668633431672 0.00969303477265526
3.72698634931747 0.00968510822308618
3.72728636431822 0.00967718728447657
3.72758637931897 0.00966927195366286
3.72788639431972 0.00966136222748254
3.72818640932047 0.00965345810277417
3.72848642432122 0.00964555957637742
3.72878643932197 0.00963766664513296
3.72908645432272 0.00962977930588261
3.72938646932347 0.00962189755546924
3.72968648432422 0.0096140213907368
3.72998649932497 0.00960615080853028
3.73028651432572 0.00959828580569581
3.73058652932647 0.00959042637908056
3.73088654432722 0.00958257252553273
3.73118655932797 0.00957472424190169
3.73148657432872 0.00956688152503781
3.73178658932947 0.0095590443717926
3.73208660433022 0.00955121277901859
3.73238661933097 0.00954338674356943
3.73268663433172 0.00953556626229984
3.73298664933247 0.00952775133206557
3.73328666433322 0.00951994194972351
3.73358667933397 0.0095121381121316
3.73388669433472 0.00950433981614888
3.73418670933547 0.00949654705863544
3.73448672433622 0.00948875983645246
3.73478673933697 0.00948097814646225
3.73508675433772 0.00947320198552808
3.73538676933847 0.00946543135051441
3.73568678433922 0.00945766623828675
3.73598679933997 0.00944990664571166
3.73628681434072 0.00944215256965683
3.73658682934147 0.009434404006991
3.73688684434222 0.00942666095458401
3.73718685934297 0.00941892340930672
3.73748687434372 0.00941119136803116
3.73778688934447 0.0094034648276304
3.73808690434522 0.00939574378497859
3.73838691934597 0.00938802823695097
3.73868693434672 0.00938031818042385
3.73898694934747 0.00937261361227467
3.73928696434822 0.00936491452938187
3.73958697934897 0.00935722092862503
3.73988699434972 0.00934953280688482
3.74018700935047 0.00934185016104296
3.74048702435122 0.00933417298798228
3.74078703935197 0.0093265012845867
3.74108705435272 0.00931883504774121
3.74138706935347 0.00931117427433185
3.74168708435422 0.00930351896124581
3.74198709935497 0.00929586910537132
3.74228711435572 0.00928822470359773
3.74258712935647 0.00928058575281544
3.74288714435722 0.00927295224991597
3.74318715935797 0.00926532419179192
3.74348717435872 0.00925770157533692
3.74378718935947 0.00925008439744576
3.74408720436022 0.00924247265501429
3.74438721936097 0.00923486634493944
3.74468723436172 0.00922726546411924
3.74498724936247 0.0092196700094528
3.74528726436322 0.00921207997784034
3.74558727936397 0.00920449536618311
3.74588729436472 0.0091969161713835
3.74618730936547 0.00918934239034496
3.74648732436622 0.00918177401997207
3.74678733936697 0.00917421105717045
3.74708735436772 0.00916665349884684
3.74738736936847 0.00915910134190908
3.74768738436922 0.00915155458326603
3.74798739936997 0.00914401321982771
3.74828741437072 0.00913647724850522
3.74858742937147 0.00912894666621074
3.74888744437222 0.00912142146985752
3.74918745937297 0.00911390165635993
3.74948747437372 0.00910638722263345
3.74978748937447 0.00909887816559457
3.75008750437522 0.00909137448216094
3.75038751937597 0.00908387616925129
3.75068753437672 0.00907638322378544
3.75098754937747 0.00906889564268429
3.75128756437822 0.00906141342286985
3.75158757937897 0.00905393656126521
3.75188759437972 0.00904646505479454
3.75218760938047 0.00903899890038312
3.75248762438122 0.00903153809495733
3.75278763938197 0.00902408263544463
3.75308765438272 0.00901663251877356
3.75338766938347 0.0090091877418738
3.75368768438422 0.00900174830167609
3.75398769938497 0.00899431419511224
3.75428771438572 0.00898688541911519
3.75458772938647 0.00897946197061897
3.75488774438722 0.0089720438465587
3.75518775938797 0.00896463104387061
3.75548777438872 0.00895722355949198
3.75578778938947 0.00894982139036126
3.75608780439022 0.00894242453341789
3.75638781939097 0.00893503298560251
3.75668783439172 0.00892764674385679
3.75698784939247 0.00892026580512352
3.75728786439322 0.00891289016634658
3.75758787939397 0.00890551982447097
3.75788789439472 0.00889815477644277
3.75818790939547 0.00889079501920911
3.75848792439622 0.00888344054971828
3.75878793939697 0.00887609136491965
3.75908795439772 0.00886874746176368
3.75938796939847 0.00886140883720193
3.75968798439922 0.00885407548818707
3.75998799939997 0.00884674741167286
3.76028801440072 0.00883942460461413
3.76058802940147 0.00883210706396683
3.76088804440222 0.00882479478668803
3.76118805940297 0.00881748776973588
3.76148807440372 0.00881018601006961
3.76178808940447 0.00880288950464958
3.76208810440522 0.00879559825043726
3.76238811940597 0.00878831224439514
3.76268813440672 0.00878103148348689
3.76298814940747 0.00877375596467726
3.76328816440822 0.00876648568493208
3.76358817940897 0.00875922064121832
3.76388819440972 0.008751960830504
3.76418820941047 0.00874470624975829
3.76448822441122 0.0087374568959514
3.76478823941197 0.00873021276605468
3.76508825441272 0.0087229738570406
3.76538826941347 0.00871574016588269
3.76568828441422 0.00870851168955561
3.76598829941497 0.0087012884250351
3.76628831441572 0.00869407036929805
3.76658832941647 0.00868685751932234
3.76688834441722 0.00867964987208707
3.76718835941797 0.0086724474245724
3.76748837441872 0.00866525017375958
3.76778838941947 0.00865805811663097
3.76808840442022 0.00865087125017003
3.76838841942097 0.00864368957136137
3.76868843442172 0.0086365130771906
3.76898844942247 0.00862934176464452
3.76928846442322 0.00862217563071101
3.76958847942397 0.00861501467237905
3.76988849442472 0.00860785888663872
3.77018850942547 0.00860070827048121
3.77048852442622 0.00859356282089883
3.77078853942697 0.00858642253488493
3.77108855442772 0.00857928740943405
3.77138856942847 0.00857215744154177
3.77168858442922 0.00856503262820482
3.77198859942997 0.008557912966421
3.77228861443072 0.00855079845318923
3.77258862943147 0.00854368908550957
3.77288864443222 0.00853658486038309
3.77318865943297 0.00852948577481205
3.77348867443372 0.0085223918257998
3.77378868943447 0.00851530301035077
3.77408870443522 0.00850821932547053
3.77438871943597 0.00850114076816573
3.77468873443672 0.00849406733544415
3.77498874943747 0.00848699902431462
3.77528876443822 0.00847993583178714
3.77558877943897 0.0084728777548728
3.77588879443972 0.00846582479058379
3.77618880944047 0.00845877693593339
3.77648882444122 0.00845173418793603
3.77678883944197 0.00844469654360722
3.77708885444272 0.00843766399996356
3.77738886944347 0.00843063655402278
3.77768888444422 0.00842361420280373
3.77798889944497 0.00841659694332634
3.77828891444572 0.00840958477261167
3.77858892944647 0.00840257768768187
3.77888894444722 0.00839557568556023
3.77918895944797 0.0083885787632711
3.77948897444872 0.00838158691783997
3.77978898944947 0.00837460014629343
3.78008900445022 0.00836761844565919
3.78038901945097 0.00836064181296607
3.78068903445172 0.00835367024524397
3.78098904945247 0.00834670373952397
3.78128906445322 0.00833974229283813
3.78158907945397 0.00833278590221975
3.78188909445472 0.00832583456470318
3.78218910945547 0.00831888827732389
3.78248912445622 0.00831194703711846
3.78278913945697 0.00830501084112457
3.78308915445772 0.00829807968638105
3.78338916945847 0.00829115356992777
3.78368918445922 0.00828423248880576
3.78398919945997 0.00827731644005717
3.78428921446072 0.00827040542072522
3.78458922946147 0.00826349942785428
3.78488924446222 0.00825659845848981
3.78518925946297 0.00824970250967841
3.78548927446372 0.00824281157846772
3.78578928946447 0.00823592566190657
3.78608930446522 0.00822904475704486
3.78638931946597 0.00822216886093362
3.78668933446672 0.00821529797062498
3.78698934946747 0.00820843208317218
3.78728936446822 0.00820157119562962
3.78758937946897 0.00819471530505271
3.78788939446972 0.00818786440849807
3.78818940947047 0.00818101850302339
3.78848942447122 0.00817417758568748
3.78878943947197 0.00816734165355025
3.78908945447272 0.00816051070367276
3.78938946947347 0.00815368473311716
3.78968948447422 0.00814686373894668
3.78998949947497 0.00814004771822571
3.79028951447572 0.00813323666801975
3.79058952947647 0.00812643058539539
3.79088954447722 0.00811962946742035
3.79118955947797 0.00811283331116346
3.79148957447872 0.00810604211369468
3.79178958947947 0.00809925587208504
3.79208960448022 0.00809247458340672
3.79238961948097 0.00808569824473302
3.79268963448172 0.00807892685313833
3.79298964948247 0.00807216040569817
3.79328966448322 0.00806539889948917
3.79358967948397 0.0080586423315891
3.79388969448472 0.00805189069907678
3.79418970948547 0.0080451439990322
3.79448972448622 0.00803840222853646
3.79478973948697 0.00803166538467175
3.79508975448772 0.00802493346452141
3.79538976948847 0.00801820646516987
3.79568978448922 0.00801148438370271
3.79598979948997 0.00800476721720655
3.79628981449072 0.00799805496276919
3.79658982949147 0.00799134761747955
3.79688984449222 0.00798464517842763
3.79718985949297 0.00797794764270456
3.79748987449373 0.00797125500740261
3.79778988949447 0.00796456726961515
3.79808990449522 0.00795788442643663
3.79838991949597 0.00795120647496266
3.79868993449672 0.00794453341228997
3.79898994949748 0.00793786523551638
3.79928996449823 0.00793120194174085
3.79958997949898 0.00792454352806344
3.79988999449972 0.00791788999158536
3.80019000950047 0.00791124132940886
3.80049002450122 0.00790459753863739
3.80079003950198 0.00789795861637549
3.80109005450273 0.00789132455972881
3.80139006950348 0.00788469536580412
3.80169008450423 0.00787807103170931
3.80199009950497 0.0078714515545534
3.80229011450573 0.0078648369314465
3.80259012950648 0.00785822715949985
3.80289014450723 0.00785162223582582
3.80319015950798 0.00784502215753789
3.80349017450873 0.00783842692175066
3.80379018950948 0.00783183652557985
3.80409020451023 0.00782525096614232
3.80439021951098 0.00781867024055597
3.80469023451173 0.00781209434593991
3.80499024951248 0.00780552327941432
3.80529026451323 0.00779895703810053
3.80559027951398 0.00779239561912095
3.80589029451473 0.00778583901959913
3.80619030951548 0.00777928723665978
3.80649032451623 0.00777274026742863
3.80679033951698 0.00776619810903262
3.80709035451773 0.00775966075859977
3.80739036951848 0.00775312821325923
3.80769038451923 0.00774660047014127
3.80799039951998 0.00774007752637728
3.80829041452073 0.00773355937909977
3.80859042952148 0.00772704602544235
3.80889044452223 0.00772053746253977
3.80919045952298 0.00771403368752791
3.80949047452373 0.00770753469754375
3.80979048952448 0.0077010404897254
3.81009050452523 0.00769455106121209
3.81039051952598 0.00768806640914418
3.81069053452673 0.00768158653066311
3.81099054952748 0.0076751114229115
3.81129056452823 0.00766864108303304
3.81159057952898 0.00766217550817258
3.81189059452973 0.00765571469547606
3.81219060953048 0.00764925864209056
3.81249062453123 0.0076428073451643
3.81279063953198 0.00763636080184654
3.81309065453273 0.00762991900928776
3.81339066953348 0.00762348196463951
3.81369068453423 0.00761704966505447
3.81399069953498 0.00761062210768644
3.81429071453573 0.00760419928969035
3.81459072953648 0.00759778120822226
3.81489074453723 0.0075913678604393
3.81519075953798 0.00758495924349978
3.81549077453873 0.00757855535456311
3.81579078953948 0.00757215619078982
3.81609080454023 0.00756576174934157
3.81639081954098 0.00755937202738114
3.81669083454173 0.00755298702207244
3.81699084954248 0.00754660673058046
3.81729086454323 0.00754023115007137
3.81759087954398 0.00753386027771242
3.81789089454473 0.00752749411067201
3.81819090954548 0.00752113264611965
3.81849092454623 0.00751477588122598
3.81879093954698 0.00750842381316276
3.81909095454773 0.00750207643910285
3.81939096954848 0.00749573375622027
3.81969098454923 0.00748939576169013
3.81999099954998 0.00748306245268869
3.82029101455073 0.00747673382639333
3.82059102955148 0.00747040987998253
3.82089104455223 0.00746409061063593
3.82119105955298 0.00745777601553424
3.82149107455373 0.00745146609185933
3.82179108955448 0.00744516083679421
3.82209110455523 0.00743886024752298
3.82239111955598 0.00743256432123087
3.82269113455673 0.00742627305510424
3.82299114955748 0.0074199864463306
3.82329116455823 0.00741370449209851
3.82359117955898 0.00740742718959773
3.82389119455973 0.00740115453601909
3.82419120956048 0.00739488652855459
3.82449122456123 0.00738862316439732
3.82479123956198 0.00738236444074151
3.82509125456273 0.00737611035478253
3.82539126956348 0.00736986090371681
3.82569128456423 0.00736361608474197
3.82599129956498 0.00735737589505673
3.82629131456573 0.00735114033186093
3.82659132956648 0.00734490939235555
3.82689134456723 0.00733868307374269
3.82719135956798 0.00733246137322557
3.82749137456873 0.00732624428800851
3.82779138956948 0.007320031815297
3.82809140457023 0.00731382395229762
3.82839141957098 0.00730762069621809
3.82869143457173 0.00730142204426726
3.82899144957248 0.00729522799365509
3.82929146457323 0.0072890385415927
3.82959147957398 0.00728285368529226
3.82989149457473 0.00727667342196713
3.83019150957548 0.00727049774883178
3.83049152457623 0.0072643266631018
3.83079153957698 0.0072581601619939
3.83109155457773 0.00725199824272595
3.83139156957848 0.00724584090251689
3.83169158457923 0.00723968813858681
3.83199159957998 0.00723353994815693
3.83229161458073 0.0072273963284496
3.83259162958148 0.00722125727668828
3.83289164458223 0.00721512279009758
3.83319165958298 0.0072089928659032
3.83349167458373 0.007202867501332
3.83379168958448 0.00719674669361192
3.83409170458523 0.00719063043997208
3.83439171958598 0.00718451873764269
3.83469173458673 0.00717841158385511
3.83499174958748 0.0071723089758418
3.83529176458823 0.00716621091083635
3.83559177958898 0.00716011738607352
3.83589179458973 0.00715402839878911
3.83619180959048 0.00714794394622011
3.83649182459123 0.00714186402560463
3.83679183959198 0.0071357886341819
3.83709185459273 0.00712971776919226
3.83739186959348 0.00712365142787719
3.83769188459423 0.00711758960747932
3.83799189959498 0.00711153230524234
3.83829191459573 0.00710547951841112
3.83859192959648 0.00709943124423166
3.83889194459723 0.00709338747995104
3.83919195959798 0.00708734822281751
3.83949197459873 0.00708131347008044
3.83979198959948 0.00707528321899032
3.84009200460023 0.00706925746679873
3.84039201960098 0.00706323621075843
3.84069203460173 0.00705721944812328
3.84099204960248 0.00705120717614829
3.84129206460323 0.00704519939208956
3.84159207960398 0.00703919609320435
3.84189209460473 0.00703319727675103
3.84219210960548 0.00702720293998907
3.84249212460623 0.00702121308017912
3.84279213960698 0.00701522769458293
3.84309215460773 0.00700924678046336
3.84339216960848 0.00700327033508444
3.84369218460923 0.00699729835571127
3.84399219960998 0.00699133083961015
3.84429221461073 0.00698536778404842
3.84459222961148 0.0069794091862946
3.84489224461223 0.00697345504361833
3.84519225961298 0.00696750535329039
3.84549227461373 0.00696156011258265
3.84579228961448 0.00695561931876812
3.84609230461523 0.00694968296912099
3.84639231961598 0.00694375106091648
3.84669233461673 0.006937823591431
3.84699234961748 0.00693190055794207
3.84729236461823 0.00692598195772836
3.84759237961898 0.00692006778806964
3.84789239461973 0.0069141580462468
3.84819240962048 0.0069082527295419
3.84849242462123 0.00690235183523807
3.84879243962198 0.0068964553606196
3.84909245462273 0.00689056330297191
3.84939246962348 0.00688467565958153
3.84969248462423 0.00687879242773613
3.84999249962498 0.00687291360472451
3.85029251462573 0.0068670391878366
3.85059252962648 0.00686116917436341
3.85089254462723 0.00685530356159714
3.85119255962798 0.00684944234683108
3.85149257462873 0.00684358552735967
3.85179258962948 0.00683773310047845
3.85209260463023 0.00683188506348412
3.85239261963098 0.00682604141367448
3.85269263463173 0.00682020214834845
3.85299264963248 0.00681436726480611
3.85329266463323 0.00680853676034864
3.85359267963398 0.00680271063227837
3.85389269463473 0.00679688887789873
3.85419270963548 0.00679107149451431
3.85449272463623 0.0067852584794308
3.85479273963698 0.00677944982995501
3.85509275463773 0.00677364554339491
3.85539276963848 0.00676784561705956
3.85569278463923 0.00676205004825919
3.85599279963998 0.00675625883430512
3.85629281464073 0.00675047197250982
3.85659282964148 0.00674468946018688
3.85689284464223 0.006738911294651
3.85719285964298 0.00673313747321802
3.85749287464373 0.00672736799320492
3.85779288964448 0.0067216028519298
3.85809290464523 0.00671584204671188
3.85839291964598 0.0067100855748715
3.85869293464673 0.00670433343373017
3.85899294964748 0.00669858562061046
3.85929296464823 0.0066928421328361
3.85959297964898 0.00668710296773197
3.85989299464973 0.00668136812262406
3.86019300965048 0.00667563759483946
3.86049302465123 0.00666991138170642
3.86079303965198 0.00666418948055433
3.86109305465273 0.00665847188871365
3.86139306965348 0.00665275860351601
3.86169308465423 0.00664704962229416
3.86199309965498 0.00664134494238199
3.86229311465573 0.00663564456111448
3.86259312965648 0.00662994847582778
3.86289314465723 0.00662425668385915
3.86319315965798 0.00661856918254695
3.86349317465873 0.0066128859692307
3.86379318965948 0.00660720704125104
3.86409320466023 0.00660153239594974
3.86439321966098 0.00659586203066969
3.86469323466173 0.00659019594275491
3.86499324966248 0.00658453412955054
3.86529326466323 0.00657887658840285
3.86559327966398 0.00657322331665925
3.86589329466473 0.00656757431166825
3.86619330966548 0.00656192957077951
3.86649332466623 0.00655628909134383
3.86679333966698 0.00655065287071309
3.86709335466773 0.00654502090624035
3.86739336966848 0.00653939319527975
3.86769338466923 0.00653376973518658
3.86799339966998 0.00652815052331726
3.86829341467073 0.00652253555702932
3.86859342967148 0.00651692483368145
3.86889344467223 0.00651131835063342
3.86919345967298 0.00650571610524619
3.86949347467373 0.00650011809488177
3.86979348967448 0.00649452431690334
3.87009350467523 0.00648893476867521
3.87039351967598 0.00648334944756281
3.87069353467673 0.00647776835093268
3.87099354967748 0.00647219147615253
3.87129356467823 0.00646661882059116
3.87159357967898 0.00646105038161848
3.87189359467973 0.00645548615660558
3.87219360968048 0.00644992614292462
3.87249362468123 0.00644437033794893
3.87279363968198 0.00643881873905296
3.87309365468273 0.00643327134361226
3.87339366968348 0.00642772814900355
3.87369368468423 0.00642218915260462
3.87399369968498 0.00641665435179442
3.87429371468573 0.00641112374395304
3.87459372968648 0.00640559732646166
3.87489374468723 0.00640007509670262
3.87519375968798 0.00639455705205936
3.87549377468873 0.00638904318991648
3.87579378968948 0.00638353350765966
3.87609380469023 0.00637802800267573
3.87639381969098 0.00637252667235266
3.87669383469173 0.00636702951407952
3.87699384969248 0.00636153652524653
3.87729386469324 0.00635604770324501
3.87759387969398 0.00635056304546745
3.87789389469473 0.0063450825493074
3.87819390969548 0.00633960621215959
3.87849392469623 0.00633413403141986
3.87879393969699 0.00632866600448517
3.87909395469774 0.0063232021287536
3.87939396969849 0.00631774240162439
3.87969398469923 0.00631228682049787
3.87999399969998 0.0063068353827755
3.88029401470073 0.00630138808585987
3.88059402970149 0.00629594492715471
3.88089404470224 0.00629050590406486
3.88119405970299 0.00628507101399629
3.88149407470374 0.00627964025435609
3.88179408970448 0.00627421362255251
3.88209410470524 0.00626879111599486
3.88239411970599 0.00626337273209362
3.88269413470674 0.00625795846826039
3.88299414970749 0.00625254832190789
3.88329416470824 0.00624714229044998
3.88359417970899 0.00624174037130162
3.88389419470974 0.00623634256187893
3.88419420971049 0.0062309488595991
3.88449422471124 0.00622555926188049
3.88479423971199 0.00622017376614258
3.88509425471274 0.00621479236980597
3.88539426971349 0.00620941507029237
3.88569428471424 0.00620404186502465
3.88599429971499 0.00619867275142678
3.88629431471574 0.00619330772692383
3.88659432971649 0.00618794678894205
3.88689434471724 0.00618258993490878
3.88719435971799 0.00617723716225249
3.88749437471874 0.00617188846840278
3.88779438971949 0.00616654385079037
3.88809440472024 0.00616120330684713
3.88839441972099 0.00615586683400599
3.88869443472174 0.00615053442970106
3.88899444972249 0.00614520609136757
3.88929446472324 0.00613988181644186
3.88959447972399 0.00613456160236139
3.88989449472474 0.00612924544656476
3.89019450972549 0.0061239333464917
3.89049452472624 0.00611862529958302
3.89079453972699 0.00611332130328071
3.89109455472774 0.00610802135502785
3.89139456972849 0.00610272545226865
3.89169458472924 0.00609743359244845
3.89199459972999 0.00609214577301371
3.89229461473074 0.00608686199141204
3.89259462973149 0.00608158224509211
3.89289464473224 0.00607630653150376
3.89319465973299 0.00607103484809796
3.89349467473374 0.00606576719232678
3.89379468973449 0.00606050356164343
3.89409470473524 0.00605524395350222
3.89439471973599 0.00604998836535864
3.89469473473674 0.00604473679466922
3.89499474973749 0.00603948923889167
3.89529476473824 0.00603424569548481
3.89559477973899 0.00602900616190859
3.89589479473974 0.00602377063562407
3.89619480974049 0.00601853911409344
3.89649482474124 0.00601331159478003
3.89679483974199 0.00600808807514824
3.89709485474274 0.00600286855266365
3.89739486974349 0.00599765302479294
3.89769488474424 0.00599244148900391
3.89799489974499 0.00598723394276548
3.89829491474574 0.00598203038354771
3.89859492974649 0.00597683080882179
3.89889494474724 0.00597163521605997
3.89919495974799 0.00596644360273569
3.89949497474874 0.00596125596632348
3.89979498974949 0.00595607230429902
3.90009500475024 0.00595089261413907
3.90039501975099 0.00594571689332155
3.90069503475174 0.0059405451393255
3.90099504975249 0.00593537734963104
3.90129506475324 0.00593021352171946
3.90159507975399 0.00592505365307314
3.90189509475474 0.0059198977411756
3.90219510975549 0.00591474578351149
3.90249512475624 0.00590959777756656
3.90279513975699 0.0059044537208277
3.90309515475774 0.00589931361078288
3.90339516975849 0.00589417744492125
3.90369518475924 0.00588904522073305
3.90399519975999 0.00588391693570964
3.90429521476074 0.00587879258734351
3.90459522976149 0.00587367217312828
3.90489524476224 0.00586855569055867
3.90519525976299 0.00586344313713052
3.90549527476374 0.00585833451034081
3.90579528976449 0.00585322980768764
3.90609530476524 0.0058481290266702
3.90639531976599 0.00584303216478885
3.90669533476674 0.00583793921954503
3.90699534976749 0.00583285018844134
3.90729536476824 0.00582776506898143
3.90759537976899 0.00582268385867014
3.90789539476974 0.0058176065550134
3.90819540977049 0.00581253315551828
3.90849542477124 0.00580746365769294
3.90879543977199 0.00580239805904669
3.90909545477274 0.00579733635708995
3.90939546977349 0.00579227854933424
3.90969548477424 0.00578722463329221
3.90999549977499 0.00578217460647766
3.91029551477574 0.00577712846640546
3.91059552977649 0.00577208621059166
3.91089554477724 0.00576704783655336
3.91119555977799 0.00576201334180884
3.91149557477874 0.00575698272387745
3.91179558977949 0.0057519559802797
3.91209560478024 0.00574693310853719
3.91239561978099 0.00574191410617266
3.91269563478174 0.00573689897070995
3.91299564978249 0.00573188769967404
3.91329566478324 0.00572688029059103
3.91359567978399 0.0057218767409881
3.91389569478474 0.00571687704839358
3.91419570978549 0.00571188121033691
3.91449572478624 0.00570688922434867
3.91479573978699 0.00570190108796053
3.91509575478774 0.00569691679870528
3.91539576978849 0.00569193635411687
3.91569578478924 0.0056869597517303
3.91599579978999 0.00568198698908173
3.91629581479074 0.00567701806370844
3.91659582979149 0.00567205297314881
3.91689584479224 0.00566709171494235
3.91719585979299 0.00566213428662969
3.91749587479374 0.00565718068575258
3.91779588979449 0.00565223090985385
3.91809590479524 0.0056472849564775
3.91839591979599 0.00564234282316862
3.91869593479674 0.00563740450747341
3.91899594979749 0.00563247000693921
3.91929596479824 0.00562753931911447
3.91959597979899 0.00562261244154875
3.91989599479974 0.00561768937179271
3.92019600980049 0.00561277010739816
3.92049602480124 0.00560785464591801
3.92079603980199 0.00560294298490629
3.92109605480274 0.00559803512191815
3.92139606980349 0.00559313105450984
3.92169608480424 0.00558823078023877
3.92199609980499 0.00558333429666339
3.92229611480574 0.00557844160134333
3.92259612980649 0.00557355269183931
3.92289614480724 0.00556866756571319
3.92319615980799 0.0055637862205279
3.92349617480874 0.00555890865384754
3.92379618980949 0.00555403486323729
3.92409620481024 0.00554916484626344
3.92439621981099 0.00554429860049342
3.92469623481174 0.00553943612349576
3.92499624981249 0.00553457741284012
3.92529626481324 0.00552972246609726
3.92559627981399 0.00552487128083905
3.92589629481474 0.00552002385463852
3.92619630981549 0.00551518018506973
3.92649632481624 0.00551034026970792
3.92679633981699 0.00550550410612944
3.92709635481774 0.00550067169191174
3.92739636981849 0.00549584302463338
3.92769638481924 0.00549101810187406
3.92799639981999 0.00548619692121454
3.92829641482074 0.00548137948023675
3.92859642982149 0.00547656577652372
3.92889644482224 0.00547175580765958
3.92919645982299 0.00546694957122956
3.92949647482374 0.00546214706482006
3.92979648982449 0.00545734828601856
3.93009650482524 0.0054525532324136
3.93039651982599 0.00544776190159492
3.93069653482674 0.00544297429115333
3.93099654982749 0.00543819039868076
3.93129656482824 0.00543341022177026
3.93159657982899 0.00542863375801598
3.93189659482974 0.0054238610050132
3.93219660983049 0.00541909196035827
3.93249662483124 0.0054143266216487
3.93279663983199 0.0054095649864831
3.93309665483274 0.00540480705246118
3.93339666983349 0.00540005281718378
3.93369668483424 0.00539530227825283
3.93399669983499 0.0053905554332714
3.93429671483574 0.00538581227984363
3.93459672983649 0.00538107281557481
3.93489674483724 0.00537633703807134
3.93519675983799 0.00537160494494069
3.93549677483874 0.0053668765337915
3.93579678983949 0.00536215180223348
3.93609680484024 0.00535743074787748
3.93639681984099 0.0053527133683354
3.93669683484174 0.00534799966122033
3.93699684984249 0.00534328962414644
3.93729686484324 0.00533858325472898
3.93759687984399 0.00533388055058435
3.93789689484474 0.00532918150933004
3.93819690984549 0.00532448612858469
3.93849692484624 0.00531979440596797
3.93879693984699 0.00531510633910073
3.93909695484774 0.0053104219256049
3.93939696984849 0.00530574116310353
3.93969698484924 0.00530106404922078
3.93999699984999 0.0052963905815819
3.94029701485074 0.0052917207578133
3.94059702985149 0.00528705457554242
3.94089704485224 0.00528239203239788
3.94119705985299 0.00527773312600937
3.94149707485374 0.0052730778540077
3.94179708985449 0.00526842621402481
3.94209710485524 0.0052637782036937
3.94239711985599 0.00525913382064854
3.94269713485674 0.00525449306252454
3.94299714985749 0.00524985592695806
3.94329716485824 0.00524522241158657
3.94359717985899 0.00524059251404865
3.94389719485974 0.00523596623198396
3.94419720986049 0.00523134356303328
3.94449722486124 0.00522672450483853
3.94479723986199 0.00522210905504268
3.94509725486274 0.00521749721128985
3.94539726986349 0.00521288897122525
3.94569728486424 0.0052082843324952
3.94599729986499 0.00520368329274714
3.94629731486574 0.00519908584962958
3.94659732986649 0.00519449200079221
3.94689734486724 0.00518990174388572
3.94719735986799 0.00518531507656199
3.94749737486874 0.00518073199647398
3.94779738986949 0.00517615250127576
3.94809740487024 0.00517157658862251
3.94839741987099 0.00516700425617048
3.94869743487174 0.0051624355015771
3.94899744987249 0.00515787032250082
3.94929746487324 0.00515330871660124
3.94959747987399 0.00514875068153907
3.94989749487474 0.00514419621497612
3.95019750987549 0.00513964531457529
3.95049752487624 0.0051350979780006
3.95079753987699 0.0051305542029172
3.95109755487774 0.00512601398699126
3.95139756987849 0.00512147732789014
3.95169758487924 0.00511694422328227
3.95199759987999 0.00511241467083719
3.95229761488074 0.00510788866822554
3.95259762988149 0.00510336621311907
3.95289764488224 0.00509884730319064
3.95319765988299 0.00509433193611418
3.95349767488374 0.00508982010956476
3.95379768988449 0.00508531182121854
3.95409770488524 0.00508080706875278
3.95439771988599 0.00507630584984585
3.95469773488674 0.00507180816217722
3.95499774988749 0.00506731400342748
3.95529776488824 0.00506282337127827
3.95559777988899 0.00505833626341239
3.95589779488974 0.00505385267751372
3.95619780989049 0.00504937261126723
3.95649782489124 0.00504489606235903
3.95679783989199 0.00504042302847628
3.95709785489274 0.00503595350730729
3.95739786989349 0.00503148749654143
3.95769788489424 0.0050270249938692
3.95799789989499 0.00502256599698219
3.95829791489574 0.0050181105035731
3.9585979298965 0.00501365851133573
3.95889794489725 0.00500921001796497
3.95919795989799 0.00500476502115682
3.95949797489874 0.00500032351860837
3.95979798989949 0.00499588550801782
3.96009800490024 0.00499145098708447
3.960398019901 0.00498701995350873
3.96069803490175 0.00498259240499208
3.9609980499025 0.00497816833923712
3.96129806490324 0.00497374775394758
3.96159807990399 0.00496933064682822
3.96189809490475 0.00496491701558495
3.9621981099055 0.00496050685792476
3.96249812490625 0.00495610017155576
3.962798139907 0.00495169695418714
3.96309815490775 0.00494729720352919
3.9633981699085 0.00494290091729332
3.96369818490925 0.004938508093192
3.96399819991 0.00493411872893882
3.96429821491075 0.00492973282224847
3.9645982299115 0.00492535037083674
3.96489824491225 0.00492097137242051
3.965198259913 0.00491659582471776
3.96549827491375 0.00491222372544759
3.9657982899145 0.00490785507233015
3.96609830491525 0.00490348986308672
3.966398319916 0.00489912809543967
3.96669833491675 0.00489476976711247
3.9669983499175 0.00489041487582969
3.96729836491825 0.00488606341931699
3.967598379919 0.00488171539530113
3.96789839491975 0.00487737080150995
3.9681984099205 0.00487302963567241
3.96849842492125 0.00486869189551856
3.968798439922 0.00486435757877953
3.96909845492275 0.00486002668318758
3.9693984699235 0.00485569920647602
3.96969848492425 0.00485137514637931
3.969998499925 0.00484705450063293
3.97029851492575 0.00484273726697353
3.9705985299265 0.00483842344313882
3.97089854492725 0.0048341130268676
3.971198559928 0.00482980601589978
3.97149857492875 0.00482550240797637
3.9717985899295 0.00482120220083945
3.97209860493025 0.00481690539223221
3.972398619931 0.00481261197989892
3.97269863493175 0.00480832196158496
3.9729986499325 0.0048040353350368
3.97329866493325 0.00479975209800201
3.973598679934 0.00479547224822923
3.97389869493475 0.00479119578346823
3.9741987099355 0.00478692270146982
3.97449872493625 0.00478265299998595
3.974798739937 0.00477838667676965
3.97509875493775 0.00477412372957503
3.9753987699385 0.0047698641561573
3.97569878493925 0.00476560795427278
3.97599879994 0.00476135512167886
3.97629881494075 0.004757105656134
3.9765988299415 0.00475285955539781
3.97689884494225 0.00474861681723095
3.977198859943 0.00474437743939518
3.97749887494375 0.00474014141965334
3.9777988899445 0.0047359087557694
3.97809890494525 0.00473167944550839
3.978398919946 0.00472745348663642
3.97869893494675 0.0047232308769207
3.9789989499475 0.00471901161412955
3.97929896494825 0.00471479569603237
3.979598979949 0.00471058312039963
3.97989899494975 0.00470637388500292
3.9801990099505 0.00470216798761491
3.98049902495125 0.00469796542600933
3.980799039952 0.00469376619796104
3.98109905495275 0.00468957030124597
3.9813990699535 0.00468537773364114
3.98169908495425 0.00468118849292466
3.981999099955 0.00467700257687573
3.98229911495575 0.00467281998327466
3.9825991299565 0.00466864070990279
3.98289914495725 0.0046644647545426
3.983199159958 0.00466029211497764
3.98349917495875 0.00465612278899255
3.9837991899595 0.00465195677437305
3.98409920496025 0.00464779406890597
3.984399219961 0.00464363467037921
3.98469923496175 0.00463947857658174
3.9849992499625 0.00463532578530364
3.98529926496325 0.00463117629433608
3.985599279964 0.00462703010147131
3.98589929496475 0.00462288720450265
3.9861993099655 0.00461874760122454
3.98649932496625 0.00461461128943249
3.986799339967 0.00461047826692306
3.98709935496775 0.00460634853149395
3.9873993699685 0.00460222208094392
3.98769938496925 0.00459809891307282
3.98799939997 0.00459397902568158
3.98829941497075 0.00458986241657222
3.9885994299715 0.00458574908354786
3.98889944497225 0.00458163902441265
3.989199459973 0.00457753223697189
3.98949947497375 0.00457342871903192
3.9897994899745 0.00456932846840019
3.99009950497525 0.00456523148288523
3.990399519976 0.00456113776029663
3.99069953497675 0.0045570472984451
3.9909995499775 0.00455296009514239
3.99129956497825 0.00454887614820137
3.991599579979 0.00454479545543598
3.99189959497975 0.00454071801466124
3.9921996099805 0.00453664382369325
3.99249962498125 0.00453257288034921
3.992799639982 0.00452850518244738
3.99309965498275 0.00452444072780711
3.9933996699835 0.00452037951424883
3.99369968498425 0.00451632153959406
3.993999699985 0.00451226680166539
3.99429971498575 0.0045082152982865
3.9945997299865 0.00450416702728215
3.99489974498725 0.00450012198647819
3.995199759988 0.00449608017370151
3.99549977498875 0.00449204158678012
3.9957997899895 0.00448800622354311
3.99609980499025 0.00448397408182063
3.996399819991 0.00447994515944392
3.99669983499175 0.00447591945424531
3.9969998499925 0.00447189696405819
3.99729986499325 0.00446787768671703
3.997599879994 0.0044638616200574
3.99789989499475 0.00445984876191593
3.9981999099955 0.00445583911013033
3.99849992499625 0.0044518326625394
3.998799939997 0.00444782941698301
3.99909995499775 0.00444382937130212
3.9993999699985 0.00443983252333873
3.99969998499925 0.00443583887093597
4 0.00443184841193801
};
\addlegendentry{$\mathcal{N}$($1.00, 1.00$)$\quad$$1^{st} Dist$}
\addplot [semithick, black, dashed]
table {%
-2 0.0647587978329459
-1.99969998499925 0.0647733702017519
-1.9993999699985 0.0647879443918352
-1.99909995499775 0.0648025204029496
-1.998799939997 0.0648170982348488
-1.99849992499625 0.0648316778872862
-1.9981999099955 0.0648462593600151
-1.99789989499475 0.0648608426527887
-1.997599879994 0.0648754277653598
-1.99729986499325 0.0648900146974811
-1.9969998499925 0.0649046034489053
-1.99669983499175 0.0649191940193846
-1.996399819991 0.0649337864086715
-1.99609980499025 0.0649483806165178
-1.9957997899895 0.0649629766426754
-1.99549977498875 0.064977574486896
-1.995199759988 0.064992174148931
-1.99489974498725 0.0650067756285319
-1.9945997299865 0.0650213789254497
-1.99429971498575 0.0650359840394354
-1.993999699985 0.0650505909702398
-1.99369968498425 0.0650651997176135
-1.9933996699835 0.0650798102813069
-1.99309965498275 0.0650944226610702
-1.992799639982 0.0651090368566535
-1.99249962498125 0.0651236528678068
-1.9921996099805 0.0651382706942796
-1.99189959497975 0.0651528903358216
-1.991599579979 0.0651675117921821
-1.99129956497825 0.0651821350631102
-1.9909995499775 0.065196760148355
-1.99069953497675 0.0652113870476652
-1.990399519976 0.0652260157607896
-1.99009950497525 0.0652406462874765
-1.9897994899745 0.0652552786274742
-1.98949947497375 0.0652699127805309
-1.989199459973 0.0652845487463945
-1.98889944497225 0.0652991865248126
-1.9885994299715 0.0653138261155329
-1.98829941497075 0.0653284675183028
-1.98799939997 0.0653431107328694
-1.98769938496925 0.0653577557589798
-1.9873993699685 0.0653724025963808
-1.98709935496775 0.0653870512448191
-1.986799339967 0.0654017017040411
-1.98649932496625 0.0654163539737933
-1.9861993099655 0.0654310080538216
-1.98589929496475 0.0654456639438722
-1.985599279964 0.0654603216436906
-1.98529926496325 0.0654749811530226
-1.9849992499625 0.0654896424716136
-1.98469923496175 0.0655043055992087
-1.984399219961 0.0655189705355531
-1.98409920496025 0.0655336372803915
-1.9837991899595 0.0655483058334688
-1.98349917495875 0.0655629761945294
-1.983199159958 0.0655776483633177
-1.98289914495725 0.0655923223395778
-1.9825991299565 0.0656069981230537
-1.98229911495575 0.0656216757134892
-1.981999099955 0.0656363551106279
-1.98169908495425 0.0656510363142133
-1.9813990699535 0.0656657193239887
-1.98109905495275 0.065680404139697
-1.980799039952 0.0656950907610813
-1.98049902495125 0.0657097791878842
-1.9801990099505 0.0657244694198482
-1.97989899494975 0.0657391614567159
-1.979598979949 0.0657538552982292
-1.97929896494825 0.0657685509441304
-1.9789989499475 0.0657832483941611
-1.97869893494675 0.065797947648063
-1.978398919946 0.0658126487055776
-1.97809890494525 0.0658273515664461
-1.9777988899445 0.0658420562304098
-1.97749887494375 0.0658567626972095
-1.977198859943 0.0658714709665859
-1.97689884494225 0.0658861810382797
-1.9765988299415 0.0659008929120312
-1.97629881494075 0.0659156065875807
-1.97599879994 0.0659303220646681
-1.97569878493925 0.0659450393430333
-1.9753987699385 0.065959758422416
-1.97509875493775 0.0659744793025557
-1.974798739937 0.0659892019831918
-1.97449872493625 0.0660039264640632
-1.9741987099355 0.066018652744909
-1.97389869493475 0.066033380825468
-1.973598679934 0.0660481107054788
-1.97329866493325 0.0660628423846796
-1.9729986499325 0.0660775758628089
-1.97269863493175 0.0660923111396047
-1.972398619931 0.0661070482148048
-1.97209860493025 0.0661217870881469
-1.9717985899295 0.0661365277593685
-1.97149857492875 0.066151270228207
-1.971198559928 0.0661660144943995
-1.97089854492725 0.0661807605576831
-1.9705985299265 0.0661955084177944
-1.97029851492575 0.0662102580744701
-1.969998499925 0.0662250095274467
-1.96969848492425 0.0662397627764604
-1.9693984699235 0.0662545178212472
-1.96909845492275 0.0662692746615432
-1.968798439922 0.0662840332970839
-1.96849842492125 0.0662987937276049
-1.9681984099205 0.0663135559528416
-1.96789839491975 0.0663283199725292
-1.967598379919 0.0663430857864026
-1.96729836491825 0.0663578533941966
-1.9669983499175 0.066372622795646
-1.96669833491675 0.066387393990485
-1.966398319916 0.0664021669784482
-1.96609830491525 0.0664169417592694
-1.9657982899145 0.0664317183326826
-1.96549827491375 0.0664464966984216
-1.965198259913 0.0664612768562199
-1.96489824491225 0.0664760588058109
-1.9645982299115 0.0664908425469278
-1.96429821491075 0.0665056280793036
-1.96399819991 0.0665204154026711
-1.96369818490925 0.0665352045167629
-1.9633981699085 0.0665499954213116
-1.96309815490775 0.0665647881160495
-1.962798139907 0.0665795826007086
-1.96249812490625 0.0665943788750208
-1.9621981099055 0.066609176938718
-1.96189809490475 0.0666239767915317
-1.961598079904 0.0666387784331933
-1.96129806490325 0.0666535818634339
-1.9609980499025 0.0666683870819847
-1.96069803490175 0.0666831940885764
-1.960398019901 0.0666980028829398
-1.96009800490024 0.0667128134648052
-1.9597979898995 0.0667276258339031
-1.95949797489874 0.0667424399899636
-1.95919795989799 0.0667572559327165
-1.95889794489724 0.0667720736618918
-1.95859792989649 0.0667868931772188
-1.95829791489574 0.0668017144784271
-1.95799789989499 0.0668165375652459
-1.95769788489424 0.0668313624374042
-1.95739786989349 0.0668461890946308
-1.95709785489274 0.0668610175366545
-1.95679783989199 0.0668758477632037
-1.95649782489124 0.0668906797740069
-1.95619780989049 0.066905513568792
-1.95589779488974 0.0669203491472871
-1.95559777988899 0.0669351865092199
-1.95529776488824 0.0669500256543181
-1.95499774988749 0.066964866582309
-1.95469773488674 0.0669797092929199
-1.95439771988599 0.0669945537858778
-1.95409770488524 0.0670094000609097
-1.95379768988449 0.0670242481177421
-1.95349767488374 0.0670390979561017
-1.95319765988299 0.0670539495757148
-1.95289764488224 0.0670688029763073
-1.95259762988149 0.0670836581576055
-1.95229761488074 0.0670985151193351
-1.95199759987999 0.0671133738612215
-1.95169758487924 0.0671282343829904
-1.95139756987849 0.0671430966843669
-1.95109755487774 0.0671579607650761
-1.95079753987699 0.0671728266248428
-1.95049752487624 0.0671876942633919
-1.95019750987549 0.0672025636804477
-1.94989749487474 0.0672174348757347
-1.94959747987399 0.067232307848977
-1.94929746487324 0.0672471825998985
-1.94899744987249 0.0672620591282231
-1.94869743487174 0.0672769374336744
-1.94839741987099 0.0672918175159758
-1.94809740487024 0.0673066993748505
-1.94779738986949 0.0673215830100217
-1.94749737486874 0.0673364684212123
-1.94719735986799 0.0673513556081449
-1.94689734486724 0.067366244570542
-1.94659732986649 0.0673811353081261
-1.94629731486574 0.0673960278206192
-1.94599729986499 0.0674109221077434
-1.94569728486424 0.0674258181692205
-1.94539726986349 0.0674407160047721
-1.94509725486274 0.0674556156141196
-1.94479723986199 0.0674705169969843
-1.94449722486124 0.0674854201530873
-1.94419720986049 0.0675003250821494
-1.94389719485974 0.0675152317838914
-1.94359717985899 0.0675301402580338
-1.94329716485824 0.0675450505042971
-1.94299714985749 0.0675599625224012
-1.94269713485674 0.0675748763120663
-1.94239711985599 0.0675897918730121
-1.94209710485524 0.0676047092049583
-1.94179708985449 0.0676196283076242
-1.94149707485374 0.0676345491807293
-1.94119705985299 0.0676494718239925
-1.94089704485224 0.0676643962371328
-1.94059702985149 0.0676793224198688
-1.94029701485074 0.0676942503719192
-1.93999699984999 0.0677091800930023
-1.93969698484924 0.0677241115828361
-1.93939696984849 0.0677390448411389
-1.93909695484774 0.0677539798676283
-1.93879693984699 0.067768916662022
-1.93849692484624 0.0677838552240374
-1.93819690984549 0.0677987955533917
-1.93789689484474 0.0678137376498023
-1.93759687984399 0.0678286815129857
-1.93729686484324 0.0678436271426589
-1.93699684984249 0.0678585745385383
-1.93669683484174 0.0678735237003404
-1.93639681984099 0.0678884746277812
-1.93609680484024 0.0679034273205768
-1.93579678983949 0.067918381778443
-1.93549677483874 0.0679333380010955
-1.93519675983799 0.0679482959882496
-1.93489674483724 0.0679632557396207
-1.93459672983649 0.0679782172549238
-1.93429671483574 0.0679931805338738
-1.93399669983499 0.0680081455761855
-1.93369668483424 0.0680231123815734
-1.93339666983349 0.0680380809497518
-1.93309665483274 0.068053051280435
-1.93279663983199 0.0680680233733369
-1.93249662483124 0.0680829972281713
-1.93219660983049 0.068097972844652
-1.93189659482974 0.0681129502224922
-1.93159657982899 0.0681279293614054
-1.93129656482824 0.0681429102611045
-1.93099654982749 0.0681578929213025
-1.93069653482674 0.0681728773417121
-1.93039651982599 0.0681878635220459
-1.93009650482524 0.0682028514620162
-1.92979648982449 0.0682178411613351
-1.92949647482374 0.0682328326197147
-1.92919645982299 0.0682478258368667
-1.92889644482224 0.068262820812503
-1.92859642982149 0.0682778175463347
-1.92829641482074 0.0682928160380733
-1.92799639981999 0.0683078162874298
-1.92769638481924 0.0683228182941151
-1.92739636981849 0.0683378220578399
-1.92709635481774 0.0683528275783148
-1.92679633981699 0.0683678348552501
-1.92649632481624 0.068382843888356
-1.92619630981549 0.0683978546773425
-1.92589629481474 0.0684128672219194
-1.92559627981399 0.0684278815217962
-1.92529626481324 0.0684428975766826
-1.92499624981249 0.0684579153862876
-1.92469623481174 0.0684729349503205
-1.92439621981099 0.06848795626849
-1.92409620481024 0.068502979340505
-1.92379618980949 0.0685180041660739
-1.92349617480874 0.0685330307449051
-1.92319615980799 0.0685480590767067
-1.92289614480724 0.0685630891611868
-1.92259612980649 0.0685781209980532
-1.92229611480574 0.0685931545870134
-1.92199609980499 0.0686081899277749
-1.92169608480424 0.068623227020045
-1.92139606980349 0.0686382658635307
-1.92109605480274 0.0686533064579389
-1.92079603980199 0.0686683488029764
-1.92049602480124 0.0686833928983496
-1.92019600980049 0.0686984387437649
-1.91989599479974 0.0687134863389285
-1.91959597979899 0.0687285356835464
-1.91929596479824 0.0687435867773242
-1.91899594979749 0.0687586396199678
-1.91869593479674 0.0687736942111823
-1.91839591979599 0.0687887505506733
-1.91809590479524 0.0688038086381456
-1.91779588979449 0.0688188684733042
-1.91749587479374 0.0688339300558538
-1.91719585979299 0.0688489933854989
-1.91689584479224 0.0688640584619438
-1.91659582979149 0.0688791252848927
-1.91629581479074 0.0688941938540495
-1.91599579978999 0.0689092641691181
-1.91569578478924 0.068924336229802
-1.91539576978849 0.0689394100358048
-1.91509575478774 0.0689544855868295
-1.91479573978699 0.0689695628825792
-1.91449572478624 0.0689846419227569
-1.91419570978549 0.0689997227070653
-1.91389569478474 0.0690148052352068
-1.91359567978399 0.0690298895068837
-1.91329566478324 0.0690449755217983
-1.91299564978249 0.0690600632796524
-1.91269563478174 0.0690751527801479
-1.91239561978099 0.0690902440229863
-1.91209560478024 0.069105337007869
-1.91179558977949 0.0691204317344974
-1.91149557477874 0.0691355282025723
-1.91119555977799 0.0691506264117948
-1.91089554477724 0.0691657263618654
-1.91059552977649 0.0691808280524846
-1.91029551477574 0.0691959314833529
-1.90999549977499 0.0692110366541702
-1.90969548477424 0.0692261435646367
-1.90939546977349 0.0692412522144519
-1.90909545477274 0.0692563626033156
-1.90879543977199 0.069271474730927
-1.90849542477124 0.0692865885969855
-1.90819540977049 0.06930170420119
-1.90789539476974 0.0693168215432395
-1.90759537976899 0.0693319406228325
-1.90729536476824 0.0693470614396676
-1.90699534976749 0.069362183993443
-1.90669533476674 0.0693773082838569
-1.90639531976599 0.0693924343106073
-1.90609530476524 0.0694075620733917
-1.90579528976449 0.069422691571908
-1.90549527476374 0.0694378228058533
-1.90519525976299 0.069452955774925
-1.90489524476224 0.0694680904788201
-1.90459522976149 0.0694832269172353
-1.90429521476074 0.0694983650898673
-1.90399519975999 0.0695135049964126
-1.90369518475924 0.0695286466365676
-1.90339516975849 0.0695437900100282
-1.90309515475774 0.0695589351164905
-1.90279513975699 0.0695740819556501
-1.90249512475624 0.0695892305272026
-1.90219510975549 0.0696043808308434
-1.90189509475474 0.0696195328662676
-1.90159507975399 0.0696346866331704
-1.90129506475324 0.0696498421312464
-1.90099504975249 0.0696649993601903
-1.90069503475174 0.0696801583196967
-1.90039501975099 0.0696953190094597
-1.90009500475024 0.0697104814291734
-1.89979498974949 0.0697256455785318
-1.89949497474874 0.0697408114572285
-1.89919495974799 0.0697559790649572
-1.89889494474724 0.0697711484014111
-1.89859492974649 0.0697863194662835
-1.89829491474574 0.0698014922592672
-1.89799489974499 0.0698166667800552
-1.89769488474424 0.0698318430283401
-1.89739486974349 0.0698470210038142
-1.89709485474274 0.0698622007061698
-1.89679483974199 0.0698773821350991
-1.89649482474124 0.0698925652902939
-1.89619480974049 0.0699077501714458
-1.89589479473974 0.0699229367782465
-1.89559477973899 0.0699381251103872
-1.89529476473824 0.0699533151675591
-1.89499474973749 0.0699685069494532
-1.89469473473674 0.0699837004557603
-1.89439471973599 0.0699988956861709
-1.89409470473524 0.0700140926403755
-1.89379468973449 0.0700292913180643
-1.89349467473374 0.0700444917189274
-1.89319465973299 0.0700596938426546
-1.89289464473224 0.0700748976889357
-1.89259462973149 0.07009010325746
-1.89229461473074 0.070105310547917
-1.89199459972999 0.0701205195599958
-1.89169458472924 0.0701357302933853
-1.89139456972849 0.0701509427477742
-1.89109455472774 0.0701661569228512
-1.89079453972699 0.0701813728183047
-1.89049452472624 0.0701965904338229
-1.89019450972549 0.0702118097690937
-1.88989449472474 0.0702270308238052
-1.88959447972399 0.0702422535976448
-1.88929446472324 0.0702574780903001
-1.88899444972249 0.0702727043014585
-1.88869443472174 0.070287932230807
-1.88839441972099 0.0703031618780325
-1.88809440472024 0.0703183932428217
-1.88779438971949 0.0703336263248613
-1.88749437471874 0.0703488611238376
-1.88719435971799 0.0703640976394368
-1.88689434471724 0.070379335871345
-1.88659432971649 0.0703945758192479
-1.88629431471574 0.0704098174828312
-1.88599429971499 0.0704250608617803
-1.88569428471424 0.0704403059557805
-1.88539426971349 0.0704555527645169
-1.88509425471274 0.0704708012876744
-1.88479423971199 0.0704860515249378
-1.88449422471124 0.0705013034759916
-1.88419420971049 0.07051655714052
-1.88389419470974 0.0705318125182074
-1.88359417970899 0.0705470696087376
-1.88329416470824 0.0705623284117946
-1.88299414970749 0.0705775889270617
-1.88269413470674 0.0705928511542227
-1.88239411970599 0.0706081150929606
-1.88209410470524 0.0706233807429586
-1.88179408970449 0.0706386481038995
-1.88149407470374 0.070653917175466
-1.88119405970299 0.0706691879573406
-1.88089404470224 0.0706844604492057
-1.88059402970149 0.0706997346507435
-1.88029401470073 0.0707150105616358
-1.87999399969999 0.0707302881815645
-1.87969398469923 0.0707455675102111
-1.87939396969848 0.070760848547257
-1.87909395469773 0.0707761312923836
-1.87879393969698 0.0707914157452717
-1.87849392469623 0.0708067019056023
-1.87819390969548 0.0708219897730561
-1.87789389469473 0.0708372793473135
-1.87759387969398 0.0708525706280548
-1.87729386469323 0.0708678636149602
-1.87699384969248 0.0708831583077096
-1.87669383469173 0.0708984547059827
-1.87639381969098 0.0709137528094591
-1.87609380469023 0.0709290526178182
-1.87579378968948 0.0709443541307392
-1.87549377468873 0.0709596573479011
-1.87519375968798 0.0709749622689827
-1.87489374468723 0.0709902688936627
-1.87459372968648 0.0710055772216195
-1.87429371468573 0.0710208872525315
-1.87399369968498 0.0710361989860766
-1.87369368468423 0.0710515124219329
-1.87339366968348 0.071066827559778
-1.87309365468273 0.0710821443992895
-1.87279363968198 0.0710974629401447
-1.87249362468123 0.0711127831820208
-1.87219360968048 0.0711281051245948
-1.87189359467973 0.0711434287675434
-1.87159357967898 0.0711587541105434
-1.87129356467823 0.0711740811532711
-1.87099354967748 0.0711894098954028
-1.87069353467673 0.0712047403366145
-1.87039351967598 0.0712200724765822
-1.87009350467523 0.0712354063149814
-1.86979348967448 0.0712507418514879
-1.86949347467373 0.0712660790857767
-1.86919345967298 0.0712814180175232
-1.86889344467223 0.0712967586464022
-1.86859342967148 0.0713121009720886
-1.86829341467073 0.0713274449942568
-1.86799339966998 0.0713427907125813
-1.86769338466923 0.0713581381267364
-1.86739336966848 0.0713734872363961
-1.86709335466773 0.0713888380412342
-1.86679333966698 0.0714041905409244
-1.86649332466623 0.0714195447351401
-1.86619330966548 0.0714349006235546
-1.86589329466473 0.0714502582058412
-1.86559327966398 0.0714656174816726
-1.86529326466323 0.0714809784507217
-1.86499324966248 0.071496341112661
-1.86469323466173 0.0715117054671628
-1.86439321966098 0.0715270715138994
-1.86409320466023 0.0715424392525427
-1.86379318965948 0.0715578086827646
-1.86349317465873 0.0715731798042367
-1.86319315965798 0.0715885526166305
-1.86289314465723 0.0716039271196172
-1.86259312965648 0.0716193033128678
-1.86229311465573 0.0716346811960534
-1.86199309965498 0.0716500607688445
-1.86169308465423 0.0716654420309118
-1.86139306965348 0.0716808249819255
-1.86109305465273 0.0716962096215559
-1.86079303965198 0.0717115959494729
-1.86049302465123 0.0717269839653462
-1.86019300965048 0.0717423736688455
-1.85989299464973 0.0717577650596402
-1.85959297964898 0.0717731581373995
-1.85929296464823 0.0717885529017925
-1.85899294964748 0.071803949352488
-1.85869293464673 0.0718193474891548
-1.85839291964598 0.0718347473114612
-1.85809290464523 0.0718501488190756
-1.85779288964448 0.0718655520116661
-1.85749287464373 0.0718809568889008
-1.85719285964298 0.0718963634504472
-1.85689284464223 0.071911771695973
-1.85659282964148 0.0719271816251456
-1.85629281464073 0.0719425932376321
-1.85599279963998 0.0719580065330996
-1.85569278463923 0.071973421511215
-1.85539276963848 0.0719888381716447
-1.85509275463773 0.0720042565140554
-1.85479273963698 0.0720196765381133
-1.85449272463623 0.0720350982434844
-1.85419270963548 0.0720505216298346
-1.85389269463473 0.0720659466968298
-1.85359267963398 0.0720813734441353
-1.85329266463323 0.0720968018714166
-1.85299264963248 0.0721122319783389
-1.85269263463173 0.072127663764567
-1.85239261963098 0.0721430972297659
-1.85209260463023 0.0721585323736
-1.85179258962948 0.0721739691957338
-1.85149257462873 0.0721894076958316
-1.85119255962798 0.0722048478735574
-1.85089254462723 0.0722202897285751
-1.85059252962648 0.0722357332605484
-1.85029251462573 0.0722511784691406
-1.84999249962498 0.0722666253540153
-1.84969248462423 0.0722820739148354
-1.84939246962348 0.072297524151264
-1.84909245462273 0.0723129760629638
-1.84879243962198 0.0723284296495973
-1.84849242462123 0.0723438849108269
-1.84819240962048 0.0723593418463149
-1.84789239461973 0.0723748004557232
-1.84759237961898 0.0723902607387138
-1.84729236461823 0.0724057226949481
-1.84699234961748 0.0724211863240878
-1.84669233461673 0.072436651625794
-1.84639231961598 0.0724521185997278
-1.84609230461523 0.0724675872455502
-1.84579228961448 0.0724830575629219
-1.84549227461373 0.0724985295515034
-1.84519225961298 0.072514003210955
-1.84489224461223 0.0725294785409369
-1.84459222961148 0.0725449555411092
-1.84429221461073 0.0725604342111315
-1.84399219960998 0.0725759145506635
-1.84369218460923 0.0725913965593646
-1.84339216960848 0.072606880236894
-1.84309215460773 0.0726223655829109
-1.84279213960698 0.072637852597074
-1.84249212460623 0.072653341279042
-1.84219210960548 0.0726688316284735
-1.84189209460473 0.0726843236450267
-1.84159207960398 0.0726998173283598
-1.84129206460323 0.0727153126781306
-1.84099204960248 0.0727308096939971
-1.84069203460173 0.0727463083756166
-1.84039201960098 0.0727618087226467
-1.84009200460023 0.0727773107347444
-1.83979198959948 0.0727928144115669
-1.83949197459873 0.0728083197527709
-1.83919195959798 0.072823826758013
-1.83889194459723 0.0728393354269498
-1.83859192959648 0.0728548457592375
-1.83829191459573 0.0728703577545322
-1.83799189959498 0.0728858714124897
-1.83769188459423 0.0729013867327658
-1.83739186959348 0.0729169037150161
-1.83709185459273 0.0729324223588957
-1.83679183959198 0.07294794266406
-1.83649182459123 0.0729634646301639
-1.83619180959048 0.0729789882568622
-1.83589179458973 0.0729945135438094
-1.83559177958898 0.07301004049066
-1.83529176458823 0.0730255690970682
-1.83499174958748 0.073041099362688
-1.83469173458673 0.0730566312871734
-1.83439171958598 0.0730721648701779
-1.83409170458523 0.0730877001113551
-1.83379168958448 0.0731032370103583
-1.83349167458373 0.0731187755668405
-1.83319165958298 0.0731343157804547
-1.83289164458223 0.0731498576508537
-1.83259162958148 0.07316540117769
-1.83229161458073 0.0731809463606159
-1.83199159957998 0.0731964931992837
-1.83169158457923 0.0732120416933454
-1.83139156957848 0.0732275918424527
-1.83109155457773 0.0732431436462574
-1.83079153957698 0.0732586971044107
-1.83049152457623 0.0732742522165642
-1.83019150957548 0.0732898089823686
-1.82989149457473 0.0733053674014751
-1.82959147957398 0.0733209274735342
-1.82929146457323 0.0733364891981964
-1.82899144957248 0.0733520525751122
-1.82869143457173 0.0733676176039316
-1.82839141957098 0.0733831842843046
-1.82809140457023 0.073398752615881
-1.82779138956948 0.0734143225983103
-1.82749137456873 0.0734298942312421
-1.82719135956798 0.0734454675143253
-1.82689134456723 0.0734610424472092
-1.82659132956648 0.0734766190295425
-1.82629131456573 0.073492197260974
-1.82599129956498 0.073507777141152
-1.82569128456423 0.0735233586697249
-1.82539126956348 0.0735389418463407
-1.82509125456273 0.0735545266706473
-1.82479123956198 0.0735701131422926
-1.82449122456123 0.073585701260924
-1.82419120956048 0.0736012910261889
-1.82389119455973 0.0736168824377345
-1.82359117955898 0.0736324754952077
-1.82329116455823 0.0736480701982554
-1.82299114955748 0.0736636665465241
-1.82269113455673 0.0736792645396603
-1.82239111955598 0.0736948641773102
-1.82209110455523 0.0737104654591199
-1.82179108955448 0.0737260683847352
-1.82149107455373 0.0737416729538019
-1.82119105955298 0.0737572791659654
-1.82089104455223 0.073772887020871
-1.82059102955148 0.0737884965181639
-1.82029101455073 0.0738041076574889
-1.81999099954998 0.0738197204384909
-1.81969098454923 0.0738353348608145
-1.81939096954848 0.0738509509241039
-1.81909095454773 0.0738665686280034
-1.81879093954698 0.073882187972157
-1.81849092454623 0.0738978089562085
-1.81819090954548 0.0739134315798016
-1.81789089454473 0.0739290558425797
-1.81759087954398 0.0739446817441861
-1.81729086454323 0.0739603092842638
-1.81699084954248 0.0739759384624557
-1.81669083454173 0.0739915692784046
-1.81639081954098 0.074007201731753
-1.81609080454023 0.0740228358221431
-1.81579078953948 0.0740384715492172
-1.81549077453873 0.0740541089126173
-1.81519075953798 0.074069747911985
-1.81489074453723 0.074085388546962
-1.81459072953648 0.0741010308171896
-1.81429071453573 0.0741166747223092
-1.81399069953498 0.0741323202619616
-1.81369068453423 0.0741479674357879
-1.81339066953348 0.0741636162434286
-1.81309065453273 0.0741792666845242
-1.81279063953198 0.074194918758715
-1.81249062453123 0.0742105724656411
-1.81219060953048 0.0742262278049424
-1.81189059452973 0.0742418847762586
-1.81159057952898 0.0742575433792293
-1.81129056452823 0.0742732036134938
-1.81099054952748 0.0742888654786913
-1.81069053452673 0.0743045289744609
-1.81039051952598 0.0743201941004411
-1.81009050452523 0.0743358608562708
-1.80979048952448 0.0743515292415883
-1.80949047452373 0.0743671992560319
-1.80919045952298 0.0743828708992396
-1.80889044452223 0.0743985441708492
-1.80859042952148 0.0744142190704985
-1.80829041452073 0.074429895597825
-1.80799039951998 0.0744455737524659
-1.80769038451923 0.0744612535340583
-1.80739036951848 0.0744769349422393
-1.80709035451773 0.0744926179766456
-1.80679033951698 0.0745083026369136
-1.80649032451623 0.0745239889226799
-1.80619030951548 0.0745396768335805
-1.80589029451473 0.0745553663692516
-1.80559027951398 0.0745710575293288
-1.80529026451323 0.0745867503134479
-1.80499024951248 0.0746024447212443
-1.80469023451173 0.0746181407523532
-1.80439021951098 0.0746338384064097
-1.80409020451023 0.0746495376830487
-1.80379018950948 0.0746652385819049
-1.80349017450873 0.0746809411026128
-1.80319015950798 0.0746966452448068
-1.80289014450723 0.0747123510081209
-1.80259012950648 0.0747280583921892
-1.80229011450573 0.0747437673966453
-1.80199009950498 0.0747594780211229
-1.80169008450423 0.0747751902652554
-1.80139006950348 0.074790904128676
-1.80109005450273 0.0748066196110176
-1.80079003950198 0.0748223367119132
-1.80049002450122 0.0748380554309954
-1.80019000950048 0.0748537757678966
-1.79988999449973 0.0748694977222492
-1.79958997949897 0.0748852212936851
-1.79928996449822 0.0749009464818364
-1.79898994949747 0.0749166732863347
-1.79868993449672 0.0749324017068115
-1.79838991949597 0.0749481317428983
-1.79808990449522 0.0749638633942261
-1.79778988949447 0.0749795966604259
-1.79748987449372 0.0749953315411286
-1.79718985949297 0.0750110680359646
-1.79688984449222 0.0750268061445645
-1.79658982949147 0.0750425458665584
-1.79628981449072 0.0750582872015765
-1.79598979948997 0.0750740301492484
-1.79568978448922 0.0750897747092039
-1.79538976948847 0.0751055208810726
-1.79508975448772 0.0751212686644836
-1.79478973948697 0.075137018059066
-1.79448972448622 0.0751527690644489
-1.79418970948547 0.0751685216802609
-1.79388969448472 0.0751842759061306
-1.79358967948397 0.0752000317416863
-1.79328966448322 0.0752157891865562
-1.79298964948247 0.0752315482403683
-1.79268963448172 0.0752473089027504
-1.79238961948097 0.0752630711733301
-1.79208960448022 0.0752788350517349
-1.79178958947947 0.0752946005375919
-1.79148957447872 0.0753103676305282
-1.79118955947797 0.0753261363301707
-1.79088954447722 0.0753419066361461
-1.79058952947647 0.0753576785480808
-1.79028951447572 0.0753734520656012
-1.78998949947497 0.0753892271883335
-1.78968948447422 0.0754050039159034
-1.78938946947347 0.0754207822479368
-1.78908945447272 0.0754365621840593
-1.78878943947197 0.0754523437238961
-1.78848942447122 0.0754681268670725
-1.78818940947047 0.0754839116132136
-1.78788939446972 0.075499697961944
-1.78758937946897 0.0755154859128885
-1.78728936446822 0.0755312754656714
-1.78698934946747 0.0755470666199171
-1.78668933446672 0.0755628593752495
-1.78638931946597 0.0755786537312926
-1.78608930446522 0.0755944496876702
-1.78578928946447 0.0756102472440055
-1.78548927446372 0.0756260463999221
-1.78518925946297 0.075641847155043
-1.78488924446222 0.0756576495089912
-1.78458922946147 0.0756734534613894
-1.78428921446072 0.0756892590118602
-1.78398919945997 0.075705066160026
-1.78368918445922 0.075720874905509
-1.78338916945847 0.0757366852479312
-1.78308915445772 0.0757524971869145
-1.78278913945697 0.0757683107220804
-1.78248912445622 0.0757841258530504
-1.78218910945547 0.0757999425794458
-1.78188909445472 0.0758157609008877
-1.78158907945397 0.075831580816997
-1.78128906445322 0.0758474023273944
-1.78098904945247 0.0758632254317003
-1.78068903445172 0.0758790501295352
-1.78038901945097 0.0758948764205191
-1.78008900445022 0.075910704304272
-1.77978898944947 0.0759265337804138
-1.77948897444872 0.0759423648485639
-1.77918895944797 0.0759581975083418
-1.77888894444722 0.0759740317593667
-1.77858892944647 0.0759898676012576
-1.77828891444572 0.0760057050336334
-1.77798889944497 0.0760215440561126
-1.77768888444422 0.0760373846683139
-1.77738886944347 0.0760532268698554
-1.77708885444272 0.0760690706603552
-1.77678883944197 0.0760849160394312
-1.77648882444122 0.0761007630067013
-1.77618880944047 0.0761166115617828
-1.77588879443972 0.0761324617042931
-1.77558877943897 0.0761483134338495
-1.77528876443822 0.0761641667500687
-1.77498874943747 0.0761800216525678
-1.77468873443672 0.0761958781409631
-1.77438871943597 0.0762117362148712
-1.77408870443522 0.0762275958739083
-1.77378868943447 0.0762434571176904
-1.77348867443372 0.0762593199458333
-1.77318865943297 0.0762751843579527
-1.77288864443222 0.0762910503536641
-1.77258862943147 0.0763069179325828
-1.77228861443072 0.0763227870943239
-1.77198859942997 0.0763386578385022
-1.77168858442922 0.0763545301647325
-1.77138856942847 0.0763704040726294
-1.77108855442772 0.0763862795618073
-1.77078853942697 0.0764021566318801
-1.77048852442622 0.076418035282462
-1.77018850942547 0.0764339155131668
-1.76988849442472 0.076449797323608
-1.76958847942397 0.0764656807133991
-1.76928846442322 0.0764815656821533
-1.76898844942247 0.0764974522294836
-1.76868843442172 0.0765133403550029
-1.76838841942097 0.0765292300583239
-1.76808840442022 0.076545121339059
-1.76778838941947 0.0765610141968206
-1.76748837441872 0.0765769086312207
-1.76718835941797 0.0765928046418713
-1.76688834441722 0.0766087022283842
-1.76658832941647 0.0766246013903708
-1.76628831441572 0.0766405021274425
-1.76598829941497 0.0766564044392105
-1.76568828441422 0.0766723083252858
-1.76538826941347 0.0766882137852791
-1.76508825441272 0.0767041208188012
-1.76478823941197 0.0767200294254625
-1.76448822441122 0.076735939604873
-1.76418820941047 0.076751851356643
-1.76388819440972 0.0767677646803823
-1.76358817940897 0.0767836795757005
-1.76328816440822 0.0767995960422072
-1.76298814940747 0.0768155140795117
-1.76268813440672 0.076831433687223
-1.76238811940597 0.0768473548649502
-1.76208810440522 0.0768632776123018
-1.76178808940447 0.0768792019288866
-1.76148807440372 0.0768951278143129
-1.76118805940297 0.0769110552681888
-1.76088804440222 0.0769269842901224
-1.76058802940147 0.0769429148797214
-1.76028801440072 0.0769588470365935
-1.75998799939997 0.0769747807603461
-1.75968798439922 0.0769907160505865
-1.75938796939847 0.0770066529069217
-1.75908795439772 0.0770225913289586
-1.75878793939697 0.0770385313163039
-1.75848792439622 0.0770544728685641
-1.75818790939547 0.0770704159853454
-1.75788789439472 0.077086360666254
-1.75758787939397 0.077102306910896
-1.75728786439322 0.0771182547188768
-1.75698784939247 0.0771342040898023
-1.75668783439172 0.0771501550232777
-1.75638781939097 0.0771661075189083
-1.75608780439022 0.0771820615762989
-1.75578778938947 0.0771980171950545
-1.75548777438872 0.0772139743747797
-1.75518775938797 0.0772299331150789
-1.75488774438722 0.0772458934155564
-1.75458772938647 0.0772618552758162
-1.75428771438572 0.0772778186954622
-1.75398769938497 0.0772937836740981
-1.75368768438422 0.0773097502113274
-1.75338766938347 0.0773257183067534
-1.75308765438272 0.0773416879599793
-1.75278763938197 0.077357659170608
-1.75248762438122 0.0773736319382422
-1.75218760938047 0.0773896062624846
-1.75188759437972 0.0774055821429375
-1.75158757937897 0.077421559579203
-1.75128756437822 0.0774375385708833
-1.75098754937747 0.0774535191175801
-1.75068753437672 0.0774695012188951
-1.75038751937597 0.0774854848744297
-1.75008750437522 0.0775014700837851
-1.74978748937447 0.0775174568465625
-1.74948747437372 0.0775334451623627
-1.74918745937297 0.0775494350307864
-1.74888744437222 0.0775654264514342
-1.74858742937147 0.0775814194239063
-1.74828741437072 0.0775974139478029
-1.74798739936997 0.0776134100227239
-1.74768738436922 0.0776294076482692
-1.74738736936847 0.0776454068240382
-1.74708735436772 0.0776614075496304
-1.74678733936697 0.0776774098246449
-1.74648732436622 0.0776934136486808
-1.74618730936547 0.0777094190213369
-1.74588729436472 0.0777254259422119
-1.74558727936397 0.0777414344109041
-1.74528726436322 0.0777574444270118
-1.74498724936247 0.0777734559901333
-1.74468723436172 0.0777894690998662
-1.74438721936097 0.0778054837558083
-1.74408720436022 0.0778214999575572
-1.74378718935947 0.0778375177047102
-1.74348717435872 0.0778535369968644
-1.74318715935797 0.0778695578336167
-1.74288714435722 0.0778855802145639
-1.74258712935647 0.0779016041393027
-1.74228711435572 0.0779176296074293
-1.74198709935497 0.07793365661854
-1.74168708435422 0.0779496851722309
-1.74138706935347 0.0779657152680977
-1.74108705435272 0.0779817469057361
-1.74078703935197 0.0779977800847415
-1.74048702435122 0.0780138148047092
-1.74018700935047 0.0780298510652344
-1.73988699434972 0.0780458888659118
-1.73958697934897 0.0780619282063363
-1.73928696434822 0.0780779690861022
-1.73898694934747 0.078094011504804
-1.73868693434672 0.0781100554620358
-1.73838691934597 0.0781261009573915
-1.73808690434522 0.0781421479904649
-1.73778688934447 0.0781581965608497
-1.73748687434372 0.0781742466681391
-1.73718685934297 0.0781902983119265
-1.73688684434222 0.0782063514918048
-1.73658682934147 0.0782224062073668
-1.73628681434072 0.0782384624582052
-1.73598679933997 0.0782545202439126
-1.73568678433922 0.078270579564081
-1.73538676933847 0.0782866404183027
-1.73508675433772 0.0783027028061695
-1.73478673933697 0.0783187667272731
-1.73448672433622 0.0783348321812051
-1.73418670933547 0.0783508991675568
-1.73388669433472 0.0783669676859193
-1.73358667933397 0.0783830377358836
-1.73328666433322 0.0783991093170405
-1.73298664933247 0.0784151824289806
-1.73268663433172 0.0784312570712941
-1.73238661933097 0.0784473332435715
-1.73208660433022 0.0784634109454027
-1.73178658932947 0.0784794901763775
-1.73148657432872 0.0784955709360856
-1.73118655932797 0.0785116532241165
-1.73088654432722 0.0785277370400594
-1.73058652932647 0.0785438223835033
-1.73028651432572 0.0785599092540373
-1.72998649932497 0.07857599765125
-1.72968648432422 0.07859208757473
-1.72938646932347 0.0786081790240656
-1.72908645432272 0.0786242719988449
-1.72878643932197 0.0786403664986559
-1.72848642432122 0.0786564625230864
-1.72818640932047 0.078672560071724
-1.72788639431972 0.078688659144156
-1.72758637931897 0.0787047597399697
-1.72728636431822 0.0787208618587522
-1.72698634931747 0.0787369655000902
-1.72668633431672 0.0787530706635705
-1.72638631931597 0.0787691773487793
-1.72608630431522 0.0787852855553032
-1.72578628931447 0.0788013952827281
-1.72548627431372 0.07881750653064
-1.72518625931297 0.0788336192986245
-1.72488624431222 0.0788497335862673
-1.72458622931147 0.0788658493931536
-1.72428621431072 0.0788819667188685
-1.72398619930997 0.0788980855629972
-1.72368618430922 0.0789142059251242
-1.72338616930847 0.0789303278048344
-1.72308615430772 0.0789464512017119
-1.72278613930697 0.0789625761153412
-1.72248612430622 0.0789787025453061
-1.72218610930547 0.0789948304911905
-1.72188609430472 0.0790109599525781
-1.72158607930397 0.0790270909290524
-1.72128606430322 0.0790432234201966
-1.72098604930247 0.0790593574255939
-1.72068603430171 0.0790754929448271
-1.72038601930097 0.079091629977479
-1.72008600430022 0.079107768523132
-1.71978598929946 0.0791239085813686
-1.71948597429871 0.0791400501517708
-1.71918595929797 0.0791561932339208
-1.71888594429721 0.0791723378274002
-1.71858592929646 0.0791884839317906
-1.71828591429571 0.0792046315466735
-1.71798589929496 0.07922078067163
-1.71768588429421 0.0792369313062413
-1.71738586929346 0.0792530834500881
-1.71708585429271 0.0792692371027511
-1.71678583929196 0.0792853922638107
-1.71648582429121 0.0793015489328474
-1.71618580929046 0.0793177071094411
-1.71588579428971 0.0793338667931718
-1.71558577928896 0.0793500279836191
-1.71528576428821 0.0793661906803627
-1.71498574928746 0.0793823548829819
-1.71468573428671 0.0793985205910558
-1.71438571928596 0.0794146878041634
-1.71408570428521 0.0794308565218835
-1.71378568928446 0.0794470267437947
-1.71348567428371 0.0794631984694753
-1.71318565928296 0.0794793716985037
-1.71288564428221 0.0794955464304579
-1.71258562928146 0.0795117226649156
-1.71228561428071 0.0795279004014547
-1.71198559927996 0.0795440796396524
-1.71168558427921 0.0795602603790862
-1.71138556927846 0.0795764426193332
-1.71108555427771 0.0795926263599701
-1.71078553927696 0.0796088116005738
-1.71048552427621 0.0796249983407208
-1.71018550927546 0.0796411865799875
-1.70988549427471 0.07965737631795
-1.70958547927396 0.0796735675541842
-1.70928546427321 0.0796897602882661
-1.70898544927246 0.0797059545197711
-1.70868543427171 0.0797221502482747
-1.70838541927096 0.0797383474733521
-1.70808540427021 0.0797545461945784
-1.70778538926946 0.0797707464115284
-1.70748537426871 0.0797869481237767
-1.70718535926796 0.0798031513308978
-1.70688534426721 0.0798193560324661
-1.70658532926646 0.0798355622280557
-1.70628531426571 0.0798517699172404
-1.70598529926496 0.0798679790995939
-1.70568528426421 0.0798841897746899
-1.70538526926346 0.0799004019421016
-1.70508525426271 0.0799166156014023
-1.70478523926196 0.0799328307521648
-1.70448522426121 0.0799490473939621
-1.70418520926046 0.0799652655263667
-1.70388519425971 0.079981485148951
-1.70358517925896 0.0799977062612872
-1.70328516425821 0.0800139288629474
-1.70298514925746 0.0800301529535034
-1.70268513425671 0.080046378532527
-1.70238511925596 0.0800626055995895
-1.70208510425521 0.0800788341542623
-1.70178508925446 0.0800950641961165
-1.70148507425371 0.080111295724723
-1.70118505925296 0.0801275287396525
-1.70088504425221 0.0801437632404755
-1.70058502925146 0.0801599992267625
-1.70028501425071 0.0801762366980836
-1.69998499924996 0.0801924756540088
-1.69968498424921 0.0802087160941078
-1.69938496924846 0.0802249580179503
-1.69908495424771 0.0802412014251056
-1.69878493924696 0.0802574463151431
-1.69848492424621 0.0802736926876317
-1.69818490924546 0.0802899405421404
-1.69788489424471 0.0803061898782377
-1.69758487924396 0.0803224406954922
-1.69728486424321 0.0803386929934722
-1.69698484924246 0.0803549467717457
-1.69668483424171 0.0803712020298807
-1.69638481924096 0.0803874587674449
-1.69608480424021 0.0804037169840059
-1.69578478923946 0.080419976679131
-1.69548477423871 0.0804362378523874
-1.69518475923796 0.0804525005033421
-1.69488474423721 0.0804687646315618
-1.69458472923646 0.0804850302366132
-1.69428471423571 0.0805012973180627
-1.69398469923496 0.0805175658754766
-1.69368468423421 0.0805338359084208
-1.69338466923346 0.0805501074164613
-1.69308465423271 0.0805663803991637
-1.69278463923196 0.0805826548560934
-1.69248462423121 0.0805989307868159
-1.69218460923046 0.0806152081908961
-1.69188459422971 0.0806314870678991
-1.69158457922896 0.0806477674173895
-1.69128456422821 0.0806640492389319
-1.69098454922746 0.0806803325320908
-1.69068453422671 0.0806966172964301
-1.69038451922596 0.0807129035315139
-1.69008450422521 0.0807291912369061
-1.68978448922446 0.0807454804121702
-1.68948447422371 0.0807617710568697
-1.68918445922296 0.0807780631705678
-1.68888444422221 0.0807943567528275
-1.68858442922146 0.0808106518032117
-1.68828441422071 0.0808269483212831
-1.68798439921996 0.0808432463066042
-1.68768438421921 0.0808595457587372
-1.68738436921846 0.0808758466772444
-1.68708435421771 0.0808921490616875
-1.68678433921696 0.0809084529116284
-1.68648432421621 0.0809247582266285
-1.68618430921546 0.0809410650062494
-1.68588429421471 0.0809573732500521
-1.68558427921396 0.0809736829575976
-1.68528426421321 0.0809899941284467
-1.68498424921246 0.0810063067621601
-1.68468423421171 0.0810226208582982
-1.68438421921096 0.0810389364164211
-1.68408420421021 0.0810552534360891
-1.68378418920946 0.0810715719168618
-1.68348417420871 0.0810878918582991
-1.68318415920796 0.0811042132599604
-1.68288414420721 0.081120536121405
-1.68258412920646 0.081136860442192
-1.68228411420571 0.0811531862218803
-1.68198409920496 0.0811695134600288
-1.68168408420421 0.0811858421561958
-1.68138406920346 0.08120217230994
-1.68108405420271 0.0812185039208193
-1.68078403920196 0.0812348369883918
-1.68048402420121 0.0812511715122153
-1.68018400920046 0.0812675074918474
-1.67988399419971 0.0812838449268455
-1.67958397919896 0.081300183816767
-1.67928396419821 0.0813165241611688
-1.67898394919746 0.0813328659596078
-1.67868393419671 0.0813492092116407
-1.67838391919596 0.081365553916824
-1.67808390419521 0.081381900074714
-1.67778388919446 0.0813982476848669
-1.67748387419371 0.0814145967468385
-1.67718385919296 0.0814309472601846
-1.67688384419221 0.0814472992244608
-1.67658382919146 0.0814636526392224
-1.67628381419071 0.0814800075040246
-1.67598379918996 0.0814963638184224
-1.67568378418921 0.0815127215819707
-1.67538376918846 0.081529080794224
-1.67508375418771 0.0815454414547369
-1.67478373918696 0.0815618035630634
-1.67448372418621 0.0815781671187578
-1.67418370918546 0.0815945321213738
-1.67388369418471 0.0816108985704652
-1.67358367918396 0.0816272664655855
-1.67328366418321 0.0816436358062879
-1.67298364918246 0.0816600065921256
-1.67268363418171 0.0816763788226516
-1.67238361918096 0.0816927524974186
-1.67208360418021 0.0817091276159791
-1.67178358917946 0.0817255041778855
-1.67148357417871 0.0817418821826901
-1.67118355917796 0.0817582616299448
-1.67088354417721 0.0817746425192015
-1.67058352917646 0.0817910248500117
-1.67028351417571 0.0818074086219269
-1.66998349917496 0.0818237938344984
-1.66968348417421 0.0818401804872772
-1.66938346917346 0.0818565685798142
-1.66908345417271 0.0818729581116601
-1.66878343917196 0.0818893490823655
-1.66848342417121 0.0819057414914806
-1.66818340917046 0.0819221353385555
-1.66788339416971 0.0819385306231402
-1.66758337916896 0.0819549273447845
-1.66728336416821 0.081971325503038
-1.66698334916746 0.0819877250974499
-1.66668333416671 0.0820041261275695
-1.66638331916596 0.0820205285929459
-1.66608330416521 0.0820369324931278
-1.66578328916446 0.0820533378276639
-1.66548327416371 0.0820697445961026
-1.66518325916296 0.0820861527979922
-1.66488324416221 0.0821025624328807
-1.66458322916146 0.0821189735003161
-1.66428321416071 0.082135385999846
-1.66398319915996 0.082151799931018
-1.66368318415921 0.0821682152933793
-1.66338316915846 0.0821846320864772
-1.66308315415771 0.0822010503098585
-1.66278313915696 0.08221746996307
-1.66248312415621 0.0822338910456584
-1.66218310915546 0.0822503135571699
-1.66188309415471 0.0822667374971509
-1.66158307915396 0.0822831628651472
-1.66128306415321 0.0822995896607048
-1.66098304915246 0.0823160178833693
-1.66068303415171 0.082332447532686
-1.66038301915096 0.0823488786082004
-1.66008300415021 0.0823653111094575
-1.65978298914946 0.0823817450360022
-1.65948297414871 0.0823981803873791
-1.65918295914796 0.0824146171631329
-1.65888294414721 0.0824310553628077
-1.65858292914646 0.0824474949859478
-1.65828291414571 0.0824639360320972
-1.65798289914496 0.0824803785007996
-1.65768288414421 0.0824968223915986
-1.65738286914346 0.0825132677040375
-1.65708285414271 0.0825297144376596
-1.65678283914196 0.082546162592008
-1.65648282414121 0.0825626121666254
-1.65618280914046 0.0825790631610545
-1.65588279413971 0.0825955155748378
-1.65558277913896 0.0826119694075175
-1.65528276413821 0.0826284246586357
-1.65498274913746 0.0826448813277344
-1.65468273413671 0.0826613394143551
-1.65438271913596 0.0826777989180396
-1.65408270413521 0.0826942598383291
-1.65378268913446 0.0827107221747647
-1.65348267413371 0.0827271859268875
-1.65318265913296 0.0827436510942381
-1.65288264413221 0.0827601176763572
-1.65258262913146 0.0827765856727853
-1.65228261413071 0.0827930550830625
-1.65198259912996 0.0828095259067288
-1.65168258412921 0.0828259981433241
-1.65138256912846 0.0828424717923881
-1.65108255412771 0.0828589468534602
-1.65078253912696 0.0828754233260796
-1.65048252412621 0.0828919012097856
-1.65018250912546 0.082908380504117
-1.64988249412471 0.0829248612086126
-1.64958247912396 0.0829413433228108
-1.64928246412321 0.08295782684625
-1.64898244912246 0.0829743117784685
-1.64868243412171 0.082990798119004
-1.64838241912096 0.0830072858673945
-1.64808240412021 0.0830237750231776
-1.64778238911946 0.0830402655858906
-1.64748237411871 0.0830567575550708
-1.64718235911796 0.0830732509302553
-1.64688234411721 0.0830897457109808
-1.64658232911646 0.083106241896784
-1.64628231411571 0.0831227394872016
-1.64598229911496 0.0831392384817696
-1.64568228411421 0.0831557388800242
-1.64538226911346 0.0831722406815014
-1.64508225411271 0.0831887438857369
-1.64478223911196 0.0832052484922663
-1.64448222411121 0.0832217545006248
-1.64418220911046 0.0832382619103476
-1.64388219410971 0.0832547707209698
-1.64358217910896 0.0832712809320262
-1.64328216410821 0.0832877925430513
-1.64298214910746 0.0833043055535796
-1.64268213410671 0.0833208199631453
-1.64238211910596 0.0833373357712825
-1.64208210410521 0.0833538529775251
-1.64178208910446 0.0833703715814066
-1.64148207410371 0.0833868915824606
-1.64118205910296 0.0834034129802205
-1.64088204410221 0.0834199357742193
-1.64058202910146 0.0834364599639899
-1.64028201410071 0.0834529855490651
-1.63998199909995 0.0834695125289776
-1.6396819840992 0.0834860409032595
-1.63938196909846 0.0835025706714431
-1.6390819540977 0.0835191018330605
-1.63878193909695 0.0835356343876434
-1.6384819240962 0.0835521683347234
-1.63818190909545 0.083568703673832
-1.6378818940947 0.0835852404045004
-1.63758187909395 0.0836017785262597
-1.6372818640932 0.0836183180386409
-1.63698184909245 0.0836348589411744
-1.6366818340917 0.083651401233391
-1.63638181909095 0.0836679449148208
-1.6360818040902 0.083684489984994
-1.63578178908945 0.0837010364434406
-1.6354817740887 0.0837175842896903
-1.63518175908795 0.0837341335232727
-1.6348817440872 0.0837506841437172
-1.63458172908645 0.0837672361505529
-1.6342817140857 0.0837837895433089
-1.63398169908495 0.083800344321514
-1.6336816840842 0.0838169004846968
-1.63338166908345 0.0838334580323858
-1.6330816540827 0.0838500169641092
-1.63278163908195 0.0838665772793952
-1.6324816240812 0.0838831389777716
-1.63218160908045 0.0838997020587661
-1.6318815940797 0.0839162665219062
-1.63158157907895 0.0839328323667194
-1.6312815640782 0.0839493995927326
-1.63098154907745 0.0839659681994729
-1.6306815340767 0.083982538186467
-1.63038151907595 0.0839991095532415
-1.6300815040752 0.0840156822993229
-1.62978148907445 0.0840322564242373
-1.6294814740737 0.0840488319275107
-1.62918145907295 0.084065408808669
-1.6288814440722 0.0840819870672379
-1.62858142907145 0.0840985667027428
-1.6282814140707 0.084115147714709
-1.62798139906995 0.0841317301026616
-1.6276813840692 0.0841483138661254
-1.62738136906845 0.0841648990046252
-1.6270813540677 0.0841814855176856
-1.62678133906695 0.0841980734048308
-1.6264813240662 0.0842146626655851
-1.62618130906545 0.0842312532994725
-1.6258812940647 0.0842478453060166
-1.62558127906395 0.084264438684741
-1.6252812640632 0.0842810334351693
-1.62498124906245 0.0842976295568247
-1.6246812340617 0.0843142270492301
-1.62438121906095 0.0843308259119084
-1.6240812040602 0.0843474261443824
-1.62378118905945 0.0843640277461744
-1.6234811740587 0.0843806307168068
-1.62318115905795 0.0843972350558017
-1.6228811440572 0.0844138407626809
-1.62258112905645 0.0844304478369664
-1.6222811140557 0.0844470562781795
-1.62198109905495 0.0844636660858416
-1.6216810840542 0.084480277259474
-1.62138106905345 0.0844968897985976
-1.6210810540527 0.0845135037027332
-1.62078103905195 0.0845301189714014
-1.6204810240512 0.0845467356041227
-1.62018100905045 0.0845633536004174
-1.6198809940497 0.0845799729598053
-1.61958097904895 0.0845965936818066
-1.6192809640482 0.0846132157659407
-1.61898094904745 0.0846298392117273
-1.6186809340467 0.0846464640186855
-1.61838091904595 0.0846630901863347
-1.6180809040452 0.0846797177141937
-1.61778088904445 0.0846963466017812
-1.6174808740437 0.0847129768486158
-1.61718085904295 0.0847296084542159
-1.6168808440422 0.0847462414180997
-1.61658082904145 0.0847628757397852
-1.6162808140407 0.0847795114187903
-1.61598079903995 0.0847961484546325
-1.6156807840392 0.0848127868468293
-1.61538076903845 0.084829426594898
-1.6150807540377 0.0848460676983556
-1.61478073903695 0.084862710156719
-1.6144807240362 0.0848793539695051
-1.61418070903545 0.0848959991362301
-1.6138806940347 0.0849126456564106
-1.61358067903395 0.0849292935295626
-1.6132806640332 0.0849459427552021
-1.61298064903245 0.0849625933328449
-1.6126806340317 0.0849792452620065
-1.61238061903095 0.0849958985422024
-1.6120806040302 0.0850125531729477
-1.61178058902945 0.0850292091537576
-1.6114805740287 0.0850458664841468
-1.61118055902795 0.08506252516363
-1.6108805440272 0.0850791851917217
-1.61058052902645 0.0850958465679361
-1.6102805140257 0.0851125092917874
-1.60998049902495 0.0851291733627894
-1.6096804840242 0.085145838780456
-1.60938046902345 0.0851625055443005
-1.6090804540227 0.0851791736538365
-1.60878043902195 0.0851958431085769
-1.6084804240212 0.0852125139080349
-1.60818040902045 0.0852291860517233
-1.6078803940197 0.0852458595391545
-1.60758037901895 0.0852625343698412
-1.6072803640182 0.0852792105432954
-1.60698034901745 0.0852958880590292
-1.6066803340167 0.0853125669165546
-1.60638031901595 0.0853292471153831
-1.6060803040152 0.0853459286550263
-1.60578028901445 0.0853626115349955
-1.6054802740137 0.0853792957548019
-1.60518025901295 0.0853959813139562
-1.6048802440122 0.0854126682119693
-1.60458022901145 0.0854293564483518
-1.6042802140107 0.085446046022614
-1.60398019900995 0.0854627369342661
-1.6036801840092 0.0854794291828182
-1.60338016900845 0.0854961227677799
-1.6030801540077 0.0855128176886611
-1.60278013900695 0.0855295139449711
-1.6024801240062 0.0855462115362191
-1.60218010900545 0.0855629104619143
-1.6018800940047 0.0855796107215655
-1.60158007900395 0.0855963123146815
-1.6012800640032 0.0856130152407708
-1.60098004900245 0.0856297194993416
-1.6006800340017 0.0856464250899022
-1.60038001900095 0.0856631320119604
-1.6000800040002 0.0856798402650242
-1.59977998899945 0.0856965498486009
-1.5994799739987 0.0857132607621982
-1.59917995899795 0.0857299730053231
-1.5988799439972 0.0857466865774827
-1.59857992899645 0.0857634014781839
-1.5982799139957 0.0857801177069333
-1.59797989899495 0.0857968352632374
-1.5976798839942 0.0858135541466024
-1.59737986899345 0.0858302743565345
-1.5970798539927 0.0858469958925395
-1.59677983899195 0.0858637187541233
-1.5964798239912 0.0858804429407914
-1.59617980899045 0.085897168452049
-1.5958797939897 0.0859138952874014
-1.59557977898895 0.0859306234463536
-1.5952797639882 0.0859473529284103
-1.59497974898745 0.0859640837330763
-1.5946797339867 0.0859808158598559
-1.59437971898595 0.0859975493082533
-1.5940797039852 0.0860142840777726
-1.59377968898445 0.0860310201679177
-1.5934796739837 0.0860477575781923
-1.59317965898295 0.0860644963080998
-1.5928796439822 0.0860812363571437
-1.59257962898145 0.0860979777248269
-1.5922796139807 0.0861147204106525
-1.59197959897995 0.0861314644141232
-1.5916795839792 0.0861482097347416
-1.59137956897845 0.0861649563720101
-1.5910795539777 0.0861817043254308
-1.59077953897695 0.0861984535945059
-1.5904795239762 0.0862152041787371
-1.59017950897545 0.086231956077626
-1.5898794939747 0.0862487092906741
-1.58957947897395 0.0862654638173828
-1.5892794639732 0.086282219657253
-1.58897944897245 0.0862989768097857
-1.5886794339717 0.0863157352744816
-1.58837941897095 0.0863324950508412
-1.5880794039702 0.0863492561383649
-1.58777938896945 0.0863660185365528
-1.5874793739687 0.086382782244905
-1.58717935896795 0.0863995472629211
-1.5868793439672 0.0864163135901008
-1.58657932896645 0.0864330812259436
-1.5862793139657 0.0864498501699485
-1.58597929896495 0.0864666204216148
-1.5856792839642 0.0864833919804413
-1.58537926896345 0.0865001648459265
-1.5850792539627 0.0865169390175691
-1.58477923896195 0.0865337144948673
-1.5844792239612 0.0865504912773193
-1.58417920896045 0.0865672693644229
-1.5838791939597 0.086584048755676
-1.58357917895895 0.086600829450576
-1.5832791639582 0.0866176114486204
-1.58297914895745 0.0866343947493064
-1.5826791339567 0.0866511793521309
-1.58237911895595 0.0866679652565908
-1.5820791039552 0.0866847524621827
-1.58177908895445 0.0867015409684031
-1.5814790739537 0.0867183307747483
-1.58117905895295 0.0867351218807142
-1.5808790439522 0.0867519142857969
-1.58057902895145 0.086768707989492
-1.5802790139507 0.086785502991295
-1.57997899894995 0.0868022992907014
-1.5796789839492 0.0868190968872061
-1.57937896894845 0.0868358957803043
-1.5790789539477 0.0868526959694906
-1.57877893894695 0.0868694974542598
-1.5784789239462 0.0868863002341061
-1.57817890894545 0.0869031043085239
-1.5778788939447 0.0869199096770071
-1.57757887894395 0.0869367163390496
-1.5772788639432 0.0869535242941452
-1.57697884894245 0.0869703335417872
-1.5766788339417 0.086987144081469
-1.57637881894095 0.0870039559126837
-1.5760788039402 0.0870207690349243
-1.57577878893945 0.0870375834476834
-1.5754787739387 0.0870543991504536
-1.57517875893795 0.0870712161427274
-1.5748787439372 0.0870880344239969
-1.57457872893645 0.0871048539937541
-1.5742787139357 0.0871216748514908
-1.57397869893495 0.0871384969966986
-1.5736786839342 0.0871553204288691
-1.57337866893345 0.0871721451474935
-1.5730786539327 0.0871889711520628
-1.57277863893195 0.0872057984420679
-1.5724786239312 0.0872226270169996
-1.57217860893045 0.0872394568763484
-1.5718785939297 0.0872562880196047
-1.57157857892895 0.0872731204462585
-1.5712785639282 0.0872899541557998
-1.57097854892745 0.0873067891477185
-1.5706785339267 0.0873236254215041
-1.57037851892595 0.0873404629766461
-1.5700785039252 0.0873573018126336
-1.56977848892445 0.0873741419289558
-1.5694784739237 0.0873909833251015
-1.56917845892295 0.0874078260005592
-1.5688784439222 0.0874246699548177
-1.56857842892145 0.0874415151873651
-1.5682784139207 0.0874583616976896
-1.56797839891995 0.087475209485279
-1.5676783839192 0.0874920585496213
-1.56737836891845 0.0875089088902038
-1.5670783539177 0.0875257605065141
-1.56677833891695 0.0875426133980392
-1.5664783239162 0.0875594675642663
-1.56617830891545 0.0875763230046821
-1.5658782939147 0.0875931797187732
-1.56557827891395 0.0876100377060262
-1.5652782639132 0.0876268969659274
-1.56497824891245 0.0876437574979626
-1.5646782339117 0.087660619301618
-1.56437821891095 0.0876774823763792
-1.5640782039102 0.0876943467217318
-1.56377818890945 0.087711212337161
-1.5634781739087 0.0877280792221521
-1.56317815890795 0.08774494737619
-1.5628781439072 0.0877618167987595
-1.56257812890645 0.0877786874893453
-1.5622781139057 0.0877955594474317
-1.56197809890495 0.087812432672503
-1.5616780839042 0.0878293071640433
-1.56137806890345 0.0878461829215364
-1.5610780539027 0.0878630599444661
-1.56077803890195 0.0878799382323156
-1.5604780239012 0.0878968177845686
-1.56017800890044 0.087913698600708
-1.55987799389969 0.0879305806802168
-1.55957797889895 0.0879474640225778
-1.55927796389819 0.0879643486272735
-1.55897794889744 0.0879812344937864
-1.55867793389669 0.0879981216215985
-1.55837791889594 0.0880150100101921
-1.55807790389519 0.0880318996590489
-1.55777788889444 0.0880487905676505
-1.55747787389369 0.0880656827354785
-1.55717785889294 0.0880825761620141
-1.55687784389219 0.0880994708467385
-1.55657782889144 0.0881163667891324
-1.55627781389069 0.0881332639886768
-1.55597779888994 0.088150162444852
-1.55567778388919 0.0881670621571386
-1.55537776888844 0.0881839631250166
-1.55507775388769 0.0882008653479661
-1.55477773888694 0.0882177688254669
-1.55447772388619 0.0882346735569985
-1.55417770888544 0.0882515795420405
-1.55387769388469 0.0882684867800721
-1.55357767888394 0.0882853952705723
-1.55327766388319 0.0883023050130202
-1.55297764888244 0.0883192160068943
-1.55267763388169 0.0883361282516731
-1.55237761888094 0.0883530417468351
-1.55207760388019 0.0883699564918584
-1.55177758887944 0.0883868724862209
-1.55147757387869 0.0884037897294004
-1.55117755887794 0.0884207082208745
-1.55087754387719 0.0884376279601207
-1.55057752887644 0.0884545489466161
-1.55027751387569 0.0884714711798378
-1.54997749887494 0.0884883946592628
-1.54967748387419 0.0885053193843675
-1.54937746887344 0.0885222453546286
-1.54907745387269 0.0885391725695223
-1.54877743887194 0.0885561010285249
-1.54847742387119 0.0885730307311121
-1.54817740887044 0.0885899616767598
-1.54787739386969 0.0886068938649436
-1.54757737886894 0.0886238272951388
-1.54727736386819 0.0886407619668206
-1.54697734886744 0.0886576978794641
-1.54667733386669 0.0886746350325441
-1.54637731886594 0.0886915734255352
-1.54607730386519 0.0887085130579119
-1.54577728886444 0.0887254539291486
-1.54547727386369 0.0887423960387192
-1.54517725886294 0.0887593393860978
-1.54487724386219 0.088776283970758
-1.54457722886144 0.0887932297921733
-1.54427721386069 0.0888101768498173
-1.54397719885994 0.0888271251431629
-1.54367718385919 0.0888440746716834
-1.54337716885844 0.0888610254348513
-1.54307715385769 0.0888779774321394
-1.54277713885694 0.0888949306630201
-1.54247712385619 0.0889118851269658
-1.54217710885544 0.0889288408234483
-1.54187709385469 0.0889457977519397
-1.54157707885394 0.0889627559119117
-1.54127706385319 0.0889797153028357
-1.54097704885244 0.0889966759241831
-1.54067703385169 0.0890136377754251
-1.54037701885094 0.0890306008560327
-1.54007700385019 0.0890475651654766
-1.53977698884944 0.0890645307032274
-1.53947697384869 0.0890814974687556
-1.53917695884794 0.0890984654615314
-1.53887694384719 0.0891154346810248
-1.53857692884644 0.0891324051267058
-1.53827691384569 0.089149376798044
-1.53797689884494 0.0891663496945089
-1.53767688384419 0.0891833238155698
-1.53737686884344 0.0892002991606959
-1.53707685384269 0.0892172757293561
-1.53677683884194 0.0892342535210192
-1.53647682384119 0.0892512325351537
-1.53617680884044 0.0892682127712282
-1.53587679383969 0.0892851942287107
-1.53557677883894 0.0893021769070693
-1.53527676383819 0.0893191608057719
-1.53497674883744 0.0893361459242862
-1.53467673383669 0.0893531322620795
-1.53437671883594 0.0893701198186193
-1.53407670383519 0.0893871085933726
-1.53377668883444 0.0894040985858064
-1.53347667383369 0.0894210897953874
-1.53317665883294 0.0894380822215822
-1.53287664383219 0.0894550758638571
-1.53257662883144 0.0894720707216784
-1.53227661383069 0.0894890667945121
-1.53197659882994 0.0895060640818239
-1.53167658382919 0.0895230625830797
-1.53137656882844 0.0895400622977447
-1.53107655382769 0.0895570632252843
-1.53077653882694 0.0895740653651636
-1.53047652382619 0.0895910687168475
-1.53017650882544 0.0896080732798007
-1.52987649382469 0.0896250790534879
-1.52957647882394 0.0896420860373733
-1.52927646382319 0.089659094230921
-1.52897644882244 0.0896761036335953
-1.52867643382169 0.0896931142448597
-1.52837641882094 0.089710126064178
-1.52807640382019 0.0897271390910137
-1.52777638881944 0.0897441533248299
-1.52747637381869 0.0897611687650898
-1.52717635881794 0.0897781854112562
-1.52687634381719 0.0897952032627919
-1.52657632881644 0.0898122223191593
-1.52627631381569 0.089829242579821
-1.52597629881494 0.0898462640442389
-1.52567628381419 0.0898632867118751
-1.52537626881344 0.0898803105821915
-1.52507625381269 0.0898973356546495
-1.52477623881194 0.0899143619287106
-1.52447622381119 0.0899313894038361
-1.52417620881044 0.0899484180794871
-1.52387619380969 0.0899654479551244
-1.52357617880894 0.0899824790302088
-1.52327616380819 0.0899995113042007
-1.52297614880744 0.0900165447765604
-1.52267613380669 0.0900335794467482
-1.52237611880594 0.090050615314224
-1.52207610380519 0.0900676523784476
-1.52177608880444 0.0900846906388785
-1.52147607380369 0.0901017300949763
-1.52117605880294 0.0901187707462
-1.52087604380219 0.0901358125920089
-1.52057602880144 0.0901528556318617
-1.52027601380069 0.0901698998652171
-1.51997599879994 0.0901869452915337
-1.51967598379919 0.0902039919102698
-1.51937596879844 0.0902210397208834
-1.51907595379769 0.0902380887228326
-1.51877593879694 0.0902551389155751
-1.51847592379619 0.0902721902985686
-1.51817590879544 0.0902892428712703
-1.51787589379469 0.0903062966331376
-1.51757587879394 0.0903233515836275
-1.51727586379319 0.0903404077221968
-1.51697584879244 0.0903574650483022
-1.51667583379169 0.0903745235614003
-1.51637581879094 0.0903915832609472
-1.51607580379019 0.0904086441463992
-1.51577578878944 0.0904257062172122
-1.51547577378869 0.0904427694728419
-1.51517575878794 0.090459833912744
-1.51487574378719 0.0904768995363738
-1.51457572878644 0.0904939663431865
-1.51427571378569 0.0905110343326371
-1.51397569878494 0.0905281035041806
-1.51367568378419 0.0905451738572715
-1.51337566878344 0.0905622453913645
-1.51307565378269 0.0905793181059136
-1.51277563878194 0.0905963920003732
-1.51247562378119 0.090613467074197
-1.51217560878044 0.0906305433268389
-1.51187559377969 0.0906476207577524
-1.51157557877894 0.090664699366391
-1.51127556377819 0.0906817791522078
-1.51097554877744 0.0906988601146558
-1.51067553377669 0.0907159422531879
-1.51037551877594 0.0907330255672567
-1.51007550377519 0.0907501100563148
-1.50977548877444 0.0907671957198143
-1.50947547377369 0.0907842825572076
-1.50917545877294 0.0908013705679463
-1.50887544377219 0.0908184597514823
-1.50857542877144 0.0908355501072672
-1.50827541377069 0.0908526416347523
-1.50797539876994 0.0908697343333888
-1.50767538376919 0.0908868282026278
-1.50737536876844 0.09090392324192
-1.50707535376769 0.0909210194507162
-1.50677533876694 0.0909381168284668
-1.50647532376619 0.0909552153746221
-1.50617530876544 0.0909723150886321
-1.50587529376469 0.0909894159699469
-1.50557527876394 0.0910065180180161
-1.50527526376319 0.0910236212322894
-1.50497524876244 0.091040725612216
-1.50467523376169 0.0910578311572452
-1.50437521876094 0.091074937866826
-1.50407520376019 0.0910920457404072
-1.50377518875944 0.0911091547774375
-1.50347517375869 0.0911262649773653
-1.50317515875794 0.0911433763396389
-1.50287514375719 0.0911604888637064
-1.50257512875644 0.0911776025490158
-1.50227511375569 0.0911947173950147
-1.50197509875494 0.0912118334011507
-1.50167508375419 0.0912289505668713
-1.50137506875344 0.0912460688916235
-1.50107505375269 0.0912631883748544
-1.50077503875194 0.0912803090160108
-1.50047502375119 0.0912974308145394
-1.50017500875044 0.0913145537698867
-1.49987499374969 0.0913316778814988
-1.49957497874894 0.0913488031488219
-1.49927496374819 0.091365929571302
-1.49897494874744 0.0913830571483847
-1.49867493374669 0.0914001858795156
-1.49837491874594 0.0914173157641401
-1.49807490374519 0.0914344468017034
-1.49777488874444 0.0914515789916505
-1.49747487374369 0.0914687123334261
-1.49717485874294 0.0914858468264751
-1.49687484374219 0.0915029824702416
-1.49657482874144 0.0915201192641703
-1.49627481374069 0.0915372572077049
-1.49597479873994 0.0915543963002897
-1.49567478373919 0.0915715365413681
-1.49537476873844 0.0915886779303838
-1.49507475373769 0.0916058204667803
-1.49477473873694 0.0916229641500005
-1.49447472373619 0.0916401089794876
-1.49417470873544 0.0916572549546845
-1.49387469373469 0.0916744020750336
-1.49357467873394 0.0916915503399776
-1.49327466373319 0.0917086997489586
-1.49297464873244 0.0917258503014189
-1.49267463373169 0.0917430019968002
-1.49237461873094 0.0917601548345444
-1.49207460373019 0.091777308814093
-1.49177458872944 0.0917944639348873
-1.49147457372869 0.0918116201963686
-1.49117455872794 0.0918287775979779
-1.49087454372719 0.0918459361391561
-1.49057452872644 0.0918630958193436
-1.49027451372569 0.0918802566379811
-1.48997449872494 0.0918974185945088
-1.48967448372419 0.0919145816883668
-1.48937446872344 0.0919317459189951
-1.48907445372269 0.0919489112858333
-1.48877443872194 0.0919660777883211
-1.48847442372119 0.0919832454258978
-1.48817440872044 0.0920004141980026
-1.48787439371969 0.0920175841040746
-1.48757437871894 0.0920347551435525
-1.48727436371819 0.092051927315875
-1.48697434871744 0.0920691006204807
-1.48667433371669 0.0920862750568077
-1.48637431871594 0.0921034506242942
-1.48607430371519 0.0921206273223782
-1.48577428871444 0.0921378051504973
-1.48547427371369 0.0921549841080893
-1.48517425871294 0.0921721641945913
-1.48487424371219 0.0921893454094406
-1.48457422871144 0.0922065277520744
-1.48427421371069 0.0922237112219293
-1.48397419870994 0.0922408958184421
-1.48367418370919 0.0922580815410492
-1.48337416870844 0.092275268389187
-1.48307415370769 0.0922924563622915
-1.48277413870694 0.0923096454597988
-1.48247412370619 0.0923268356811445
-1.48217410870544 0.0923440270257642
-1.48187409370469 0.0923612194930934
-1.48157407870394 0.0923784130825672
-1.48127406370319 0.0923956077936207
-1.48097404870244 0.0924128036256887
-1.48067403370169 0.092430000578206
-1.48037401870093 0.0924471986506069
-1.48007400370019 0.0924643978423258
-1.47977398869943 0.0924815981527968
-1.47947397369868 0.0924987995814539
-1.47917395869793 0.0925160021277309
-1.47887394369718 0.0925332057910613
-1.47857392869643 0.0925504105708785
-1.47827391369568 0.0925676164666158
-1.47797389869493 0.0925848234777062
-1.47767388369418 0.0926020316035825
-1.47737386869343 0.0926192408436775
-1.47707385369268 0.0926364511974237
-1.47677383869193 0.0926536626642533
-1.47647382369118 0.0926708752435985
-1.47617380869043 0.0926880889348914
-1.47587379368968 0.0927053037375635
-1.47557377868893 0.0927225196510467
-1.47527376368818 0.0927397366747722
-1.47497374868743 0.0927569548081713
-1.47467373368668 0.092774174050675
-1.47437371868593 0.0927913944017144
-1.47407370368518 0.0928086158607199
-1.47377368868443 0.0928258384271223
-1.47347367368368 0.0928430621003517
-1.47317365868293 0.0928602868798383
-1.47287364368218 0.0928775127650122
-1.47257362868143 0.0928947397553031
-1.47227361368068 0.0929119678501407
-1.47197359867993 0.0929291970489542
-1.47167358367918 0.0929464273511732
-1.47137356867843 0.0929636587562265
-1.47107355367768 0.0929808912635431
-1.47077353867693 0.0929981248725517
-1.47047352367618 0.0930153595826808
-1.47017350867543 0.0930325953933588
-1.46987349367468 0.0930498323040138
-1.46957347867393 0.0930670703140739
-1.46927346367318 0.0930843094229668
-1.46897344867243 0.0931015496301203
-1.46867343367168 0.0931187909349616
-1.46837341867093 0.0931360333369182
-1.46807340367018 0.093153276835417
-1.46777338866943 0.0931705214298851
-1.46747337366868 0.0931877671197491
-1.46717335866793 0.0932050139044356
-1.46687334366718 0.093222261783371
-1.46657332866643 0.0932395107559814
-1.46627331366568 0.0932567608216928
-1.46597329866493 0.0932740119799312
-1.46567328366418 0.093291264230122
-1.46537326866343 0.0933085175716909
-1.46507325366268 0.0933257720040631
-1.46477323866193 0.0933430275266637
-1.46447322366118 0.0933602841389177
-1.46417320866043 0.0933775418402497
-1.46387319365968 0.0933948006300844
-1.46357317865893 0.0934120605078461
-1.46327316365818 0.0934293214729591
-1.46297314865743 0.0934465835248475
-1.46267313365668 0.0934638466629349
-1.46237311865593 0.0934811108866452
-1.46207310365518 0.0934983761954017
-1.46177308865443 0.0935156425886279
-1.46147307365368 0.0935329100657469
-1.46117305865293 0.0935501786261815
-1.46087304365218 0.0935674482693547
-1.46057302865143 0.0935847189946889
-1.46027301365068 0.0936019908016066
-1.45997299864993 0.09361926368953
-1.45967298364918 0.0936365376578812
-1.45937296864843 0.093653812706082
-1.45907295364768 0.0936710888335542
-1.45877293864693 0.0936883660397193
-1.45847292364618 0.0937056443239985
-1.45817290864543 0.0937229236858131
-1.45787289364468 0.093740204124584
-1.45757287864393 0.0937574856397321
-1.45727286364318 0.0937747682306779
-1.45697284864243 0.0937920518968419
-1.45667283364168 0.0938093366376443
-1.45637281864093 0.0938266224525053
-1.45607280364018 0.0938439093408447
-1.45577278863943 0.0938611973020822
-1.45547277363868 0.0938784863356374
-1.45517275863793 0.0938957764409297
-1.45487274363718 0.0939130676173782
-1.45457272863643 0.093930359864402
-1.45427271363568 0.0939476531814198
-1.45397269863493 0.0939649475678504
-1.45367268363418 0.0939822430231121
-1.45337266863343 0.0939995395466233
-1.45307265363268 0.094016837137802
-1.45277263863193 0.0940341357960662
-1.45247262363118 0.0940514355208337
-1.45217260863043 0.0940687363115221
-1.45187259362968 0.0940860381675486
-1.45157257862893 0.0941033410883306
-1.45127256362818 0.094120645073285
-1.45097254862743 0.0941379501218287
-1.45067253362668 0.0941552562333784
-1.45037251862593 0.0941725634073506
-1.45007250362518 0.0941898716431616
-1.44977248862443 0.0942071809402276
-1.44947247362368 0.0942244912979644
-1.44917245862293 0.0942418027157879
-1.44887244362218 0.0942591151931137
-1.44857242862143 0.0942764287293572
-1.44827241362068 0.0942937433239336
-1.44797239861993 0.0943110589762581
-1.44767238361918 0.0943283756857455
-1.44737236861843 0.0943456934518104
-1.44707235361768 0.0943630122738675
-1.44677233861693 0.094380332151331
-1.44647232361618 0.0943976530836153
-1.44617230861543 0.0944149750701341
-1.44587229361468 0.0944322981103015
-1.44557227861393 0.0944496222035309
-1.44527226361318 0.0944669473492359
-1.44497224861243 0.0944842735468297
-1.44467223361168 0.0945016007957254
-1.44437221861093 0.0945189290953359
-1.44407220361018 0.0945362584450741
-1.44377218860943 0.0945535888443524
-1.44347217360868 0.0945709202925833
-1.44317215860793 0.0945882527891788
-1.44287214360718 0.0946055863335512
-1.44257212860643 0.0946229209251121
-1.44227211360568 0.0946402565632734
-1.44197209860493 0.0946575932474464
-1.44167208360418 0.0946749309770425
-1.44137206860343 0.0946922697514729
-1.44107205360268 0.0947096095701484
-1.44077203860193 0.0947269504324799
-1.44047202360118 0.0947442923378779
-1.44017200860043 0.094761635285753
-1.43987199359968 0.0947789792755152
-1.43957197859893 0.0947963243065748
-1.43927196359818 0.0948136703783415
-1.43897194859743 0.0948310174902252
-1.43867193359668 0.0948483656416352
-1.43837191859593 0.094865714831981
-1.43807190359518 0.0948830650606717
-1.43777188859443 0.0949004163271164
-1.43747187359368 0.0949177686307239
-1.43717185859293 0.0949351219709028
-1.43687184359218 0.0949524763470614
-1.43657182859143 0.0949698317586083
-1.43627181359068 0.0949871882049514
-1.43597179858993 0.0950045456854987
-1.43567178358918 0.0950219041996579
-1.43537176858843 0.0950392637468365
-1.43507175358768 0.0950566243264421
-1.43477173858693 0.0950739859378818
-1.43447172358618 0.0950913485805626
-1.43417170858543 0.0951087122538914
-1.43387169358468 0.0951260769572749
-1.43357167858393 0.0951434426901196
-1.43327166358318 0.0951608094518318
-1.43297164858243 0.0951781772418176
-1.43267163358168 0.0951955460594831
-1.43237161858093 0.095212915904234
-1.43207160358018 0.0952302867754759
-1.43177158857943 0.0952476586726143
-1.43147157357868 0.0952650315950544
-1.43117155857793 0.0952824055422014
-1.43087154357718 0.09529978051346
-1.43057152857643 0.0953171565082351
-1.43027151357568 0.0953345335259312
-1.42997149857493 0.0953519115659526
-1.42967148357418 0.0953692906277037
-1.42937146857343 0.0953866707105882
-1.42907145357268 0.0954040518140102
-1.42877143857193 0.0954214339373733
-1.42847142357118 0.0954388170800809
-1.42817140857043 0.0954562012415363
-1.42787139356968 0.0954735864211427
-1.42757137856893 0.0954909726183031
-1.42727136356818 0.0955083598324202
-1.42697134856743 0.0955257480628966
-1.42667133356668 0.0955431373091347
-1.42637131856593 0.0955605275705368
-1.42607130356518 0.0955779188465049
-1.42577128856443 0.0955953111364409
-1.42547127356368 0.0956127044397465
-1.42517125856293 0.0956300987558233
-1.42487124356218 0.0956474940840726
-1.42457122856143 0.0956648904238956
-1.42427121356068 0.0956822877746932
-1.42397119855993 0.0956996861358664
-1.42367118355918 0.0957170855068157
-1.42337116855843 0.0957344858869416
-1.42307115355768 0.0957518872756445
-1.42277113855693 0.0957692896723244
-1.42247112355618 0.0957866930763812
-1.42217110855543 0.0958040974872148
-1.42187109355468 0.0958215029042247
-1.42157107855393 0.0958389093268102
-1.42127106355318 0.0958563167543708
-1.42097104855243 0.0958737251863053
-1.42067103355168 0.0958911346220127
-1.42037101855093 0.0959085450608917
-1.42007100355018 0.0959259565023407
-1.41977098854943 0.0959433689457582
-1.41947097354868 0.0959607823905423
-1.41917095854793 0.095978196836091
-1.41887094354718 0.0959956122818021
-1.41857092854643 0.0960130287270732
-1.41827091354568 0.0960304461713018
-1.41797089854493 0.0960478646138852
-1.41767088354418 0.0960652840542205
-1.41737086854343 0.0960827044917047
-1.41707085354268 0.0961001259257344
-1.41677083854193 0.0961175483557063
-1.41647082354118 0.0961349717810167
-1.41617080854043 0.0961523962010619
-1.41587079353968 0.0961698216152379
-1.41557077853893 0.0961872480229406
-1.41527076353818 0.0962046754235657
-1.41497074853743 0.0962221038165087
-1.41467073353668 0.0962395332011649
-1.41437071853593 0.0962569635769296
-1.41407070353518 0.0962743949431977
-1.41377068853443 0.0962918272993639
-1.41347067353368 0.096309260644823
-1.41317065853293 0.0963266949789694
-1.41287064353218 0.0963441303011974
-1.41257062853143 0.0963615666109011
-1.41227061353068 0.0963790039074744
-1.41197059852993 0.0963964421903111
-1.41167058352918 0.0964138814588047
-1.41137056852843 0.0964313217123487
-1.41107055352768 0.0964487629503362
-1.41077053852693 0.0964662051721604
-1.41047052352618 0.096483648377214
-1.41017050852543 0.0965010925648899
-1.40987049352468 0.0965185377345805
-1.40957047852393 0.0965359838856781
-1.40927046352318 0.0965534310175749
-1.40897044852243 0.0965708791296629
-1.40867043352168 0.096588328221334
-1.40837041852093 0.0966057782919797
-1.40807040352018 0.0966232293409916
-1.40777038851943 0.0966406813677609
-1.40747037351868 0.0966581343716787
-1.40717035851793 0.096675588352136
-1.40687034351718 0.0966930433085235
-1.40657032851643 0.0967104992402318
-1.40627031351568 0.0967279561466513
-1.40597029851493 0.0967454140271723
-1.40567028351418 0.0967628728811847
-1.40537026851343 0.0967803327080786
-1.40507025351268 0.0967977935072435
-1.40477023851193 0.096815255278069
-1.40447022351118 0.0968327180199446
-1.40417020851043 0.0968501817322592
-1.40387019350968 0.0968676464144021
-1.40357017850893 0.0968851120657618
-1.40327016350818 0.0969025786857272
-1.40297014850743 0.0969200462736867
-1.40267013350668 0.0969375148290286
-1.40237011850593 0.096954984351141
-1.40207010350518 0.0969724548394119
-1.40177008850443 0.096989926293229
-1.40147007350368 0.09700739871198
-1.40117005850293 0.0970248720950522
-1.40087004350218 0.0970423464418329
-1.40057002850143 0.0970598217517092
-1.40027001350068 0.0970772980240679
-1.39996999849992 0.0970947752582959
-1.39966998349917 0.0971122534537796
-1.39936996849842 0.0971297326099054
-1.39906995349767 0.0971472127260595
-1.39876993849692 0.0971646938016278
-1.39846992349617 0.0971821758359964
-1.39816990849542 0.0971996588285508
-1.39786989349467 0.0972171427786765
-1.39756987849392 0.0972346276857588
-1.39726986349317 0.0972521135491829
-1.39696984849242 0.0972696003683338
-1.39666983349167 0.0972870881425962
-1.39636981849092 0.0973045768713547
-1.39606980349017 0.0973220665539939
-1.39576978848942 0.0973395571898979
-1.39546977348867 0.0973570487784509
-1.39516975848792 0.0973745413190367
-1.39486974348717 0.0973920348110391
-1.39456972848642 0.0974095292538418
-1.39426971348567 0.097427024646828
-1.39396969848492 0.097444520989381
-1.39366968348417 0.0974620182808838
-1.39336966848342 0.0974795165207193
-1.39306965348267 0.0974970157082703
-1.39276963848192 0.0975145158429191
-1.39246962348117 0.0975320169240482
-1.39216960848042 0.0975495189510397
-1.39186959347967 0.0975670219232756
-1.39156957847892 0.0975845258401378
-1.39126956347817 0.0976020307010078
-1.39096954847742 0.0976195365052672
-1.39066953347667 0.0976370432522972
-1.39036951847592 0.097654550941479
-1.39006950347517 0.0976720595721934
-1.38976948847442 0.0976895691438214
-1.38946947347367 0.0977070796557434
-1.38916945847292 0.09772459110734
-1.38886944347217 0.0977421034979913
-1.38856942847142 0.0977596168270774
-1.38826941347067 0.0977771310939782
-1.38796939846992 0.0977946462980734
-1.38766938346917 0.0978121624387427
-1.38736936846842 0.0978296795153653
-1.38706935346767 0.0978471975273205
-1.38676933846692 0.0978647164739873
-1.38646932346617 0.0978822363547445
-1.38616930846542 0.0978997571689708
-1.38586929346467 0.0979172789160448
-1.38556927846392 0.0979348015953447
-1.38526926346317 0.0979523252062487
-1.38496924846242 0.0979698497481349
-1.38466923346167 0.0979873752203809
-1.38436921846092 0.0980049016223644
-1.38406920346017 0.098022428953463
-1.38376918845942 0.0980399572130538
-1.38346917345867 0.0980574864005141
-1.38316915845792 0.0980750165152206
-1.38286914345717 0.0980925475565503
-1.38256912845642 0.0981100795238796
-1.38226911345567 0.098127612416585
-1.38196909845492 0.0981451462340427
-1.38166908345417 0.0981626809756288
-1.38136906845342 0.0981802166407193
-1.38106905345267 0.0981977532286897
-1.38076903845192 0.0982152907389157
-1.38046902345117 0.0982328291707727
-1.38016900845042 0.0982503685236357
-1.37986899344967 0.09826790879688
-1.37956897844892 0.0982854499898802
-1.37926896344817 0.0983029921020111
-1.37896894844742 0.0983205351326471
-1.37866893344667 0.0983380790811628
-1.37836891844592 0.098355623946932
-1.37806890344517 0.0983731697293289
-1.37776888844442 0.0983907164277273
-1.37746887344367 0.0984082640415008
-1.37716885844292 0.0984258125700228
-1.37686884344217 0.0984433620126667
-1.37656882844142 0.0984609123688055
-1.37626881344067 0.0984784636378122
-1.37596879843992 0.0984960158190596
-1.37566878343917 0.0985135689119203
-1.37536876843842 0.0985311229157666
-1.37506875343767 0.0985486778299709
-1.37476873843692 0.0985662336539052
-1.37446872343617 0.0985837903869414
-1.37416870843542 0.0986013480284512
-1.37386869343467 0.0986189065778062
-1.37356867843392 0.0986364660343778
-1.37326866343317 0.0986540263975372
-1.37296864843242 0.0986715876666554
-1.37266863343167 0.0986891498411033
-1.37236861843092 0.0987067129202515
-1.37206860343017 0.0987242769034706
-1.37176858842942 0.0987418417901309
-1.37146857342867 0.0987594075796027
-1.37116855842792 0.0987769742712558
-1.37086854342717 0.0987945418644601
-1.37056852842642 0.0988121103585853
-1.37026851342567 0.0988296797530009
-1.36996849842492 0.0988472500470761
-1.36966848342417 0.09886482124018
-1.36936846842342 0.0988823933316818
-1.36906845342267 0.09889996632095
-1.36876843842192 0.0989175402073534
-1.36846842342117 0.0989351149902604
-1.36816840842042 0.0989526906690392
-1.36786839341967 0.098970267243058
-1.36756837841892 0.0989878447116846
-1.36726836341817 0.0990054230742868
-1.36696834841742 0.0990230023302323
-1.36666833341667 0.0990405824788883
-1.36636831841592 0.0990581635196222
-1.36606830341517 0.099075745451801
-1.36576828841442 0.0990933282747915
-1.36546827341367 0.0991109119879605
-1.36516825841292 0.0991284965906746
-1.36486824341217 0.0991460820823001
-1.36456822841142 0.0991636684622032
-1.36426821341067 0.0991812557297499
-1.36396819840992 0.0991988438843061
-1.36366818340917 0.0992164329252374
-1.36336816840842 0.0992340228519095
-1.36306815340767 0.0992516136636875
-1.36276813840692 0.0992692053599367
-1.36246812340617 0.099286797940022
-1.36216810840542 0.0993043914033084
-1.36186809340467 0.0993219857491603
-1.36156807840392 0.0993395809769423
-1.36126806340317 0.0993571770860188
-1.36096804840242 0.0993747740757538
-1.36066803340167 0.0993923719455113
-1.36036801840092 0.099409970694655
-1.36006800340017 0.0994275703225486
-1.35976798839942 0.0994451708285556
-1.35946797339867 0.0994627722120392
-1.35916795839792 0.0994803744723625
-1.35886794339717 0.0994979776088884
-1.35856792839642 0.0995155816209796
-1.35826791339567 0.0995331865079988
-1.35796789839492 0.0995507922693085
-1.35766788339417 0.0995683989042707
-1.35736786839342 0.0995860064122476
-1.35706785339267 0.099603614792601
-1.35676783839192 0.0996212240446928
-1.35646782339117 0.0996388341678844
-1.35616780839042 0.0996564451615373
-1.35586779338967 0.0996740570250126
-1.35556777838892 0.0996916697576714
-1.35526776338817 0.0997092833588745
-1.35496774838742 0.0997268978279826
-1.35466773338667 0.0997445131643563
-1.35436771838592 0.0997621293673559
-1.35406770338517 0.0997797464363416
-1.35376768838442 0.0997973643706734
-1.35346767338367 0.0998149831697111
-1.35316765838292 0.0998326028328144
-1.35286764338217 0.0998502233593428
-1.35256762838142 0.0998678447486556
-1.35226761338067 0.099885467000112
-1.35196759837992 0.0999030901130709
-1.35166758337917 0.0999207140868912
-1.35136756837842 0.0999383389209315
-1.35106755337767 0.0999559646145502
-1.35076753837692 0.0999735911671056
-1.35046752337617 0.099991218577956
-1.35016750837542 0.100008846846459
-1.34986749337467 0.100026475971973
-1.34956747837392 0.100044105953855
-1.34926746337317 0.100061736791462
-1.34896744837242 0.100079368484153
-1.34866743337167 0.100097001031284
-1.34836741837092 0.100114634432211
-1.34806740337017 0.100132268686292
-1.34776738836942 0.100149903792884
-1.34746737336867 0.100167539751342
-1.34716735836792 0.100185176561023
-1.34686734336717 0.100202814221283
-1.34656732836642 0.100220452731478
-1.34626731336567 0.100238092090964
-1.34596729836492 0.100255732299096
-1.34566728336417 0.100273373355229
-1.34536726836342 0.10029101525872
-1.34506725336267 0.100308658008922
-1.34476723836192 0.100326301605191
-1.34446722336117 0.100343946046881
-1.34416720836042 0.100361591333348
-1.34386719335967 0.100379237463944
-1.34356717835892 0.100396884438025
-1.34326716335817 0.100414532254945
-1.34296714835742 0.100432180914057
-1.34266713335667 0.100449830414716
-1.34236711835592 0.100467480756274
-1.34206710335517 0.100485131938084
-1.34176708835442 0.100502783959501
-1.34146707335367 0.100520436819877
-1.34116705835292 0.100538090518566
-1.34086704335217 0.100555745054918
-1.34056702835142 0.100573400428288
-1.34026701335067 0.100591056638027
-1.33996699834992 0.100608713683488
-1.33966698334917 0.100626371564022
-1.33936696834842 0.100644030278982
-1.33906695334767 0.100661689827719
-1.33876693834692 0.100679350209584
-1.33846692334617 0.100697011423929
-1.33816690834542 0.100714673470105
-1.33786689334467 0.100732336347463
-1.33756687834392 0.100750000055353
-1.33726686334317 0.100767664593127
-1.33696684834242 0.100785329960134
-1.33666683334167 0.100802996155726
-1.33636681834092 0.100820663179251
-1.33606680334017 0.100838331030061
-1.33576678833942 0.100855999707505
-1.33546677333867 0.100873669210932
-1.33516675833792 0.100891339539691
-1.33486674333717 0.100909010693133
-1.33456672833642 0.100926682670607
-1.33426671333567 0.10094435547146
-1.33396669833492 0.100962029095042
-1.33366668333417 0.100979703540702
-1.33336666833342 0.100997378807787
-1.33306665333267 0.101015054895647
-1.33276663833192 0.101032731803629
-1.33246662333117 0.101050409531081
-1.33216660833042 0.101068088077351
-1.33186659332967 0.101085767441787
-1.33156657832892 0.101103447623735
-1.33126656332817 0.101121128622543
-1.33096654832742 0.101138810437558
-1.33066653332667 0.101156493068128
-1.33036651832592 0.101174176513598
-1.33006650332517 0.101191860773315
-1.32976648832442 0.101209545846626
-1.32946647332367 0.101227231732877
-1.32916645832292 0.101244918431414
-1.32886644332217 0.101262605941582
-1.32856642832142 0.101280294262728
-1.32826641332067 0.101297983394197
-1.32796639831992 0.101315673335335
-1.32766638331917 0.101333364085486
-1.32736636831842 0.101351055643995
-1.32706635331767 0.101368748010208
-1.32676633831692 0.10138644118347
-1.32646632331617 0.101404135163124
-1.32616630831542 0.101421829948515
-1.32586629331467 0.101439525538987
-1.32556627831392 0.101457221933884
-1.32526626331317 0.101474919132551
-1.32496624831242 0.10149261713433
-1.32466623331167 0.101510315938566
-1.32436621831092 0.101528015544601
-1.32406620331017 0.101545715951779
-1.32376618830942 0.101563417159443
-1.32346617330867 0.101581119166936
-1.32316615830792 0.101598821973599
-1.32286614330717 0.101616525578777
-1.32256612830642 0.101634229981811
-1.32226611330567 0.101651935182043
-1.32196609830492 0.101669641178815
-1.32166608330417 0.101687347971469
-1.32136606830342 0.101705055559347
-1.32106605330267 0.101722763941791
-1.32076603830192 0.101740473118141
-1.32046602330117 0.101758183087739
-1.32016600830041 0.101775893849925
-1.31986599329967 0.101793605404041
-1.31956597829892 0.101811317749427
-1.31926596329816 0.101829030885424
-1.31896594829741 0.101846744811371
-1.31866593329666 0.10186445952661
-1.31836591829591 0.10188217503048
-1.31806590329516 0.101899891322321
-1.31776588829441 0.101917608401472
-1.31746587329366 0.101935326267273
-1.31716585829291 0.101953044919064
-1.31686584329216 0.101970764356183
-1.31656582829141 0.101988484577969
-1.31626581329066 0.102006205583762
-1.31596579828991 0.102023927372899
-1.31566578328916 0.102041649944719
-1.31536576828841 0.102059373298562
-1.31506575328766 0.102077097433764
-1.31476573828691 0.102094822349663
-1.31446572328616 0.102112548045598
-1.31416570828541 0.102130274520906
-1.31386569328466 0.102148001774925
-1.31356567828391 0.102165729806991
-1.31326566328316 0.102183458616443
-1.31296564828241 0.102201188202616
-1.31266563328166 0.102218918564848
-1.31236561828091 0.102236649702475
-1.31206560328016 0.102254381614834
-1.31176558827941 0.102272114301261
-1.31146557327866 0.102289847761093
-1.31116555827791 0.102307581993664
-1.31086554327716 0.102325316998311
-1.31056552827641 0.10234305277437
-1.31026551327566 0.102360789321176
-1.30996549827491 0.102378526638064
-1.30966548327416 0.102396264724369
-1.30936546827341 0.102414003579427
-1.30906545327266 0.102431743202571
-1.30876543827191 0.102449483593137
-1.30846542327116 0.10246722475046
-1.30816540827041 0.102484966673873
-1.30786539326966 0.10250270936271
-1.30756537826891 0.102520452816306
-1.30726536326816 0.102538197033994
-1.30696534826741 0.102555942015108
-1.30666533326666 0.102573687758981
-1.30636531826591 0.102591434264947
-1.30606530326516 0.102609181532339
-1.30576528826441 0.102626929560489
-1.30546527326366 0.10264467834873
-1.30516525826291 0.102662427896396
-1.30486524326216 0.102680178202818
-1.30456522826141 0.102697929267329
-1.30426521326066 0.10271568108926
-1.30396519825991 0.102733433667945
-1.30366518325916 0.102751187002713
-1.30336516825841 0.102768941092899
-1.30306515325766 0.102786695937831
-1.30276513825691 0.102804451536843
-1.30246512325616 0.102822207889264
-1.30216510825541 0.102839964994427
-1.30186509325466 0.102857722851661
-1.30156507825391 0.102875481460297
-1.30126506325316 0.102893240819667
-1.30096504825241 0.102911000929099
-1.30066503325166 0.102928761787925
-1.30036501825091 0.102946523395473
-1.30006500325016 0.102964285751075
-1.29976498824941 0.102982048854059
-1.29946497324866 0.102999812703755
-1.29916495824791 0.103017577299492
-1.29886494324716 0.1030353426406
-1.29856492824641 0.103053108726406
-1.29826491324566 0.103070875556241
-1.29796489824491 0.103088643129433
-1.29766488324416 0.10310641144531
-1.29736486824341 0.1031241805032
-1.29706485324266 0.103141950302432
-1.29676483824191 0.103159720842333
-1.29646482324116 0.103177492122232
-1.29616480824041 0.103195264141455
-1.29586479323966 0.103213036899331
-1.29556477823891 0.103230810395187
-1.29526476323816 0.103248584628349
-1.29496474823741 0.103266359598145
-1.29466473323666 0.103284135303902
-1.29436471823591 0.103301911744946
-1.29406470323516 0.103319688920604
-1.29376468823441 0.103337466830201
-1.29346467323366 0.103355245473065
-1.29316465823291 0.10337302484852
-1.29286464323216 0.103390804955894
-1.29256462823141 0.10340858579451
-1.29226461323066 0.103426367363696
-1.29196459822991 0.103444149662776
-1.29166458322916 0.103461932691076
-1.29136456822841 0.10347971644792
-1.29106455322766 0.103497500932633
-1.29076453822691 0.103515286144539
-1.29046452322616 0.103533072082965
-1.29016450822541 0.103550858747232
-1.28986449322466 0.103568646136667
-1.28956447822391 0.103586434250592
-1.28926446322316 0.103604223088332
-1.28896444822241 0.10362201264921
-1.28866443322166 0.10363980293255
-1.28836441822091 0.103657593937675
-1.28806440322016 0.103675385663907
-1.28776438821941 0.103693178110572
-1.28746437321866 0.10371097127699
-1.28716435821791 0.103728765162485
-1.28686434321716 0.103746559766379
-1.28656432821641 0.103764355087994
-1.28626431321566 0.103782151126653
-1.28596429821491 0.103799947881678
-1.28566428321416 0.103817745352391
-1.28536426821341 0.103835543538112
-1.28506425321266 0.103853342438165
-1.28476423821191 0.103871142051869
-1.28446422321116 0.103888942378547
-1.28416420821041 0.103906743417519
-1.28386419320966 0.103924545168106
-1.28356417820891 0.103942347629629
-1.28326416320816 0.103960150801408
-1.28296414820741 0.103977954682764
-1.28266413320666 0.103995759273017
-1.28236411820591 0.104013564571486
-1.28206410320516 0.104031370577493
-1.28176408820441 0.104049177290356
-1.28146407320366 0.104066984709395
-1.28116405820291 0.104084792833929
-1.28086404320216 0.104102601663278
-1.28056402820141 0.104120411196761
-1.28026401320066 0.104138221433696
-1.27996399819991 0.104156032373403
-1.27966398319916 0.104173844015199
-1.27936396819841 0.104191656358404
-1.27906395319766 0.104209469402335
-1.27876393819691 0.10422728314631
-1.27846392319616 0.104245097589648
-1.27816390819541 0.104262912731666
-1.27786389319466 0.104280728571682
-1.27756387819391 0.104298545109013
-1.27726386319316 0.104316362342976
-1.27696384819241 0.104334180272889
-1.27666383319166 0.104351998898068
-1.27636381819091 0.10436981821783
-1.27606380319016 0.104387638231492
-1.27576378818941 0.104405458938371
-1.27546377318866 0.104423280337781
-1.27516375818791 0.10444110242904
-1.27486374318716 0.104458925211463
-1.27456372818641 0.104476748684367
-1.27426371318566 0.104494572847066
-1.27396369818491 0.104512397698877
-1.27366368318416 0.104530223239114
-1.27336366818341 0.104548049467093
-1.27306365318266 0.104565876382129
-1.27276363818191 0.104583703983536
-1.27246362318116 0.104601532270629
-1.27216360818041 0.104619361242722
-1.27186359317966 0.104637190899131
-1.27156357817891 0.104655021239168
-1.27126356317816 0.104672852262148
-1.27096354817741 0.104690683967385
-1.27066353317666 0.104708516354193
-1.27036351817591 0.104726349421884
-1.27006350317516 0.104744183169772
-1.26976348817441 0.104762017597171
-1.26946347317366 0.104779852703394
-1.26916345817291 0.104797688487752
-1.26886344317216 0.104815524949559
-1.26856342817141 0.104833362088128
-1.26826341317066 0.104851199902771
-1.26796339816991 0.104869038392799
-1.26766338316916 0.104886877557525
-1.26736336816841 0.104904717396262
-1.26706335316766 0.104922557908319
-1.26676333816691 0.10494039909301
-1.26646332316616 0.104958240949645
-1.26616330816541 0.104976083477536
-1.26586329316466 0.104993926675994
-1.26556327816391 0.105011770544329
-1.26526326316316 0.105029615081852
-1.26496324816241 0.105047460287875
-1.26466323316166 0.105065306161706
-1.26436321816091 0.105083152702657
-1.26406320316016 0.105100999910038
-1.26376318815941 0.105118847783158
-1.26346317315866 0.105136696321327
-1.26316315815791 0.105154545523855
-1.26286314315716 0.105172395390052
-1.26256312815641 0.105190245919226
-1.26226311315566 0.105208097110686
-1.26196309815491 0.105225948963742
-1.26166308315416 0.105243801477703
-1.26136306815341 0.105261654651876
-1.26106305315266 0.105279508485571
-1.26076303815191 0.105297362978096
-1.26046302315116 0.105315218128758
-1.26016300815041 0.105333073936866
-1.25986299314966 0.105350930401728
-1.25956297814891 0.105368787522651
-1.25926296314816 0.105386645298943
-1.25896294814741 0.105404503729911
-1.25866293314666 0.105422362814862
-1.25836291814591 0.105440222553103
-1.25806290314516 0.105458082943941
-1.25776288814441 0.105475943986683
-1.25746287314366 0.105493805680636
-1.25716285814291 0.105511668025105
-1.25686284314216 0.105529531019396
-1.25656282814141 0.105547394662817
-1.25626281314066 0.105565258954672
-1.25596279813991 0.105583123894268
-1.25566278313916 0.10560098948091
-1.25536276813841 0.105618855713903
-1.25506275313766 0.105636722592552
-1.25476273813691 0.105654590116163
-1.25446272313616 0.105672458284041
-1.25416270813541 0.10569032709549
-1.25386269313466 0.105708196549815
-1.25356267813391 0.10572606664632
-1.25326266313316 0.10574393738431
-1.25296264813241 0.105761808763088
-1.25266263313166 0.105779680781959
-1.25236261813091 0.105797553440226
-1.25206260313016 0.105815426737193
-1.25176258812941 0.105833300672164
-1.25146257312866 0.105851175244441
-1.25116255812791 0.105869050453328
-1.25086254312716 0.105886926298128
-1.25056252812641 0.105904802778144
-1.25026251312566 0.105922679892678
-1.24996249812491 0.105940557641032
-1.24966248312416 0.10595843602251
-1.24936246812341 0.105976315036413
-1.24906245312266 0.105994194682043
-1.24876243812191 0.106012074958703
-1.24846242312116 0.106029955865693
-1.24816240812041 0.106047837402315
-1.24786239311966 0.106065719567872
-1.24756237811891 0.106083602361663
-1.24726236311816 0.10610148578299
-1.24696234811741 0.106119369831154
-1.24666233311666 0.106137254505455
-1.24636231811591 0.106155139805195
-1.24606230311516 0.106173025729673
-1.24576228811441 0.10619091227819
-1.24546227311366 0.106208799450046
-1.24516225811291 0.106226687244541
-1.24486224311216 0.106244575660974
-1.24456222811141 0.106262464698646
-1.24426221311066 0.106280354356855
-1.24396219810991 0.106298244634901
-1.24366218310916 0.106316135532083
-1.24336216810841 0.1063340270477
-1.24306215310766 0.106351919181051
-1.24276213810691 0.106369811931434
-1.24246212310616 0.106387705298148
-1.24216210810541 0.106405599280492
-1.24186209310466 0.106423493877763
-1.24156207810391 0.106441389089259
-1.24126206310316 0.106459284914279
-1.24096204810241 0.10647718135212
-1.24066203310166 0.106495078402079
-1.2403620181009 0.106512976063454
-1.24006200310016 0.106530874335543
-1.23976198809941 0.106548773217641
-1.23946197309865 0.106566672709047
-1.2391619580979 0.106584572809056
-1.23886194309715 0.106602473516966
-1.2385619280964 0.106620374832072
-1.23826191309565 0.106638276753672
-1.2379618980949 0.10665617928106
-1.23766188309415 0.106674082413534
-1.2373618680934 0.106691986150389
-1.23706185309265 0.10670989049092
-1.2367618380919 0.106727795434423
-1.23646182309115 0.106745700980193
-1.2361618080904 0.106763607127526
-1.23586179308965 0.106781513875716
-1.2355617780889 0.106799421224058
-1.23526176308815 0.106817329171847
-1.2349617480874 0.106835237718377
-1.23466173308665 0.106853146862944
-1.2343617180859 0.10687105660484
-1.23406170308515 0.10688896694336
-1.2337616880844 0.106906877877797
-1.23346167308365 0.106924789407447
-1.2331616580829 0.106942701531601
-1.23286164308215 0.106960614249554
-1.2325616280814 0.106978527560599
-1.23226161308065 0.106996441464028
-1.2319615980799 0.107014355959136
-1.23166158307915 0.107032271045213
-1.2313615680784 0.107050186721554
-1.23106155307765 0.10706810298745
-1.2307615380769 0.107086019842195
-1.23046152307615 0.107103937285079
-1.2301615080754 0.107121855315395
-1.22986149307465 0.107139773932435
-1.2295614780739 0.10715769313549
-1.22926146307315 0.107175612923852
-1.2289614480724 0.107193533296813
-1.22866143307165 0.107211454253663
-1.2283614180709 0.107229375793693
-1.22806140307015 0.107247297916195
-1.2277613880694 0.107265220620459
-1.22746137306865 0.107283143905775
-1.2271613580679 0.107301067771434
-1.22686134306715 0.107318992216727
-1.2265613280664 0.107336917240943
-1.22626131306565 0.107354842843372
-1.2259612980649 0.107372769023304
-1.22566128306415 0.107390695780029
-1.2253612680634 0.107408623112835
-1.22506125306265 0.107426551021013
-1.2247612380619 0.107444479503852
-1.22446122306115 0.10746240856064
-1.2241612080604 0.107480338190666
-1.22386119305965 0.107498268393219
-1.2235611780589 0.107516199167588
-1.22326116305815 0.10753413051306
-1.2229611480574 0.107552062428925
-1.22266113305665 0.107569994914469
-1.2223611180559 0.107587927968981
-1.22206110305515 0.107605861591749
-1.2217610880544 0.10762379578206
-1.22146107305365 0.107641730539202
-1.2211610580529 0.107659665862461
-1.22086104305215 0.107677601751125
-1.2205610280514 0.107695538204481
-1.22026101305065 0.107713475221816
-1.2199609980499 0.107731412802415
-1.21966098304915 0.107749350945567
-1.2193609680484 0.107767289650556
-1.21906095304765 0.10778522891667
-1.2187609380469 0.107803168743193
-1.21846092304615 0.107821109129413
-1.2181609080454 0.107839050074614
-1.21786089304465 0.107856991578083
-1.2175608780439 0.107874933639104
-1.21726086304315 0.107892876256962
-1.2169608480424 0.107910819430944
-1.21666083304165 0.107928763160333
-1.2163608180409 0.107946707444415
-1.21606080304015 0.107964652282473
-1.2157607880394 0.107982597673793
-1.21546077303865 0.108000543617659
-1.2151607580379 0.108018490113354
-1.21486074303715 0.108036437160163
-1.2145607280364 0.10805438475737
-1.21426071303565 0.108072332904258
-1.2139606980349 0.108090281600111
-1.21366068303415 0.108108230844212
-1.2133606680334 0.108126180635844
-1.21306065303265 0.10814413097429
-1.2127606380319 0.108162081858833
-1.21246062303115 0.108180033288756
-1.2121606080304 0.108197985263341
-1.21186059302965 0.108215937781872
-1.2115605780289 0.108233890843629
-1.21126056302815 0.108251844447895
-1.2109605480274 0.108269798593952
-1.21066053302665 0.108287753281082
-1.2103605180259 0.108305708508567
-1.21006050302515 0.108323664275687
-1.2097604880244 0.108341620581725
-1.20946047302365 0.108359577425961
-1.2091604580229 0.108377534807676
-1.20886044302215 0.108395492726151
-1.2085604280214 0.108413451180667
-1.20826041302065 0.108431410170505
-1.2079603980199 0.108449369694944
-1.20766038301915 0.108467329753266
-1.2073603680184 0.108485290344749
-1.20706035301765 0.108503251468674
-1.2067603380169 0.108521213124321
-1.20646032301615 0.10853917531097
-1.2061603080154 0.108557138027899
-1.20586029301465 0.108575101274388
-1.2055602780139 0.108593065049716
-1.20526026301315 0.108611029353163
-1.2049602480124 0.108628994184006
-1.20466023301165 0.108646959541525
-1.2043602180109 0.108664925424999
-1.20406020301015 0.108682891833704
-1.2037601880094 0.108700858766921
-1.20346017300865 0.108718826223926
-1.2031601580079 0.108736794203998
-1.20286014300715 0.108754762706415
-1.2025601280064 0.108772731730453
-1.20226011300565 0.108790701275391
-1.2019600980049 0.108808671340505
-1.20166008300415 0.108826641925074
-1.2013600680034 0.108844613028373
-1.20106005300265 0.108862584649679
-1.2007600380019 0.10888055678827
-1.20046002300115 0.108898529443422
-1.2001600080004 0.108916502614411
-1.19985999299965 0.108934476300513
-1.1995599779989 0.108952450501005
-1.19925996299815 0.108970425215162
-1.1989599479974 0.108988400442259
-1.19865993299665 0.109006376181574
-1.1983599179959 0.10902435243238
-1.19805990299515 0.109042329193954
-1.1977598879944 0.10906030646557
-1.19745987299365 0.109078284246503
-1.1971598579929 0.109096262536029
-1.19685984299215 0.109114241333421
-1.1965598279914 0.109132220637954
-1.19625981299065 0.109150200448904
-1.1959597979899 0.109168180765543
-1.19565978298915 0.109186161587146
-1.1953597679884 0.109204142912986
-1.19505975298765 0.109222124742339
-1.1947597379869 0.109240107074476
-1.19445972298615 0.109258089908672
-1.1941597079854 0.109276073244199
-1.19385969298465 0.109294057080332
-1.1935596779839 0.109312041416342
-1.19325966298315 0.109330026251503
-1.1929596479824 0.109348011585088
-1.19265963298165 0.109365997416368
-1.1923596179809 0.109383983744617
-1.19205960298015 0.109401970569106
-1.1917595879794 0.109419957889107
-1.19145957297865 0.109437945703892
-1.1911595579779 0.109455934012734
-1.19085954297715 0.109473922814904
-1.1905595279764 0.109491912109672
-1.19025951297565 0.109509901896311
-1.1899594979749 0.109527892174091
-1.18965948297415 0.109545882942284
-1.1893594679734 0.10956387420016
-1.18905945297265 0.109581865946991
-1.1887594379719 0.109599858182045
-1.18845942297115 0.109617850904595
-1.1881594079704 0.109635844113909
-1.18785939296965 0.109653837809259
-1.1875593779689 0.109671831989914
-1.18725936296815 0.109689826655143
-1.1869593479674 0.109707821804217
-1.18665933296665 0.109725817436405
-1.1863593179659 0.109743813550975
-1.18605930296515 0.109761810147198
-1.1857592879644 0.109779807224343
-1.18545927296365 0.109797804781677
-1.1851592579629 0.10981580281847
-1.18485924296215 0.109833801333991
-1.1845592279614 0.109851800327507
-1.18425921296065 0.109869799798287
-1.1839591979599 0.109887799745599
-1.18365918295915 0.109905800168711
-1.1833591679584 0.109923801066891
-1.18305915295765 0.109941802439406
-1.1827591379569 0.109959804285524
-1.18245912295615 0.109977806604512
-1.1821591079554 0.109995809395637
-1.18185909295465 0.110013812658167
-1.1815590779539 0.110031816391367
-1.18125906295315 0.110049820594506
-1.1809590479524 0.110067825266849
-1.18065903295165 0.110085830407663
-1.1803590179509 0.110103836016214
-1.18005900295015 0.110121842091768
-1.1797589879494 0.110139848633591
-1.17945897294865 0.110157855640949
-1.1791589579479 0.110175863113108
-1.17885894294715 0.110193871049332
-1.1785589279464 0.110211879448889
-1.17825891294565 0.110229888311041
-1.1779588979449 0.110247897635056
-1.17765888294415 0.110265907420197
-1.1773588679434 0.110283917665729
-1.17705885294265 0.110301928370917
-1.1767588379419 0.110319939535026
-1.17645882294115 0.110337951157319
-1.1761588079404 0.110355963237061
-1.17585879293965 0.110373975773516
-1.1755587779389 0.110391988765947
-1.17525876293815 0.110410002213618
-1.1749587479374 0.110428016115794
-1.17465873293665 0.110446030471736
-1.1743587179359 0.110464045280709
-1.17405870293515 0.110482060541975
-1.1737586879344 0.110500076254798
-1.17345867293365 0.110518092418439
-1.1731586579329 0.110536109032163
-1.17285864293215 0.110554126095231
-1.1725586279314 0.110572143606906
-1.17225861293065 0.110590161566449
-1.1719585979299 0.110608179973123
-1.17165858292915 0.11062619882619
-1.1713585679284 0.110644218124911
-1.17105855292765 0.110662237868549
-1.1707585379269 0.110680258056363
-1.17045852292615 0.110698278687617
-1.1701585079254 0.11071629976157
-1.16985849292465 0.110734321277484
-1.1695584779239 0.110752343234619
-1.16925846292315 0.110770365632237
-1.1689584479224 0.110788388469598
-1.16865843292165 0.110806411745962
-1.1683584179209 0.110824435460589
-1.16805840292015 0.11084245961274
-1.1677583879194 0.110860484201674
-1.16745837291865 0.110878509226651
-1.1671583579179 0.110896534686931
-1.16685834291715 0.110914560581774
-1.1665583279164 0.110932586910438
-1.16625831291565 0.110950613672183
-1.1659582979149 0.110968640866267
-1.16565828291415 0.11098666849195
-1.1653582679134 0.111004696548491
-1.16505825291265 0.111022725035148
-1.1647582379119 0.111040753951179
-1.16445822291115 0.111058783295843
-1.1641582079104 0.111076813068397
-1.16385819290965 0.1110948432681
-1.1635581779089 0.11111287389421
-1.16325816290815 0.111130904945984
-1.1629581479074 0.111148936422681
-1.16265813290665 0.111166968323556
-1.1623581179059 0.111185000647868
-1.16205810290515 0.111203033394873
-1.1617580879044 0.111221066563829
-1.16145807290365 0.111239100153991
-1.1611580579029 0.111257134164618
-1.16085804290215 0.111275168594966
-1.16055802790139 0.111293203444289
-1.16025801290065 0.111311238711846
-1.1599579978999 0.111329274396892
-1.15965798289914 0.111347310498683
-1.15935796789839 0.111365347016474
-1.15905795289765 0.111383383949521
-1.15875793789689 0.11140142129708
-1.15845792289614 0.111419459058406
-1.15815790789539 0.111437497232754
-1.15785789289464 0.111455535819379
-1.15755787789389 0.111473574817536
-1.15725786289314 0.11149161422648
-1.15695784789239 0.111509654045465
-1.15665783289164 0.111527694273745
-1.15635781789089 0.111545734910575
-1.15605780289014 0.111563775955209
-1.15575778788939 0.111581817406902
-1.15545777288864 0.111599859264905
-1.15515775788789 0.111617901528475
-1.15485774288714 0.111635944196863
-1.15455772788639 0.111653987269323
-1.15425771288564 0.111672030745109
-1.15395769788489 0.111690074623474
-1.15365768288414 0.11170811890367
-1.15335766788339 0.111726163584951
-1.15305765288264 0.111744208666568
-1.15275763788189 0.111762254147775
-1.15245762288114 0.111780300027823
-1.15215760788039 0.111798346305966
-1.15185759287964 0.111816392981454
-1.15155757787889 0.111834440053541
-1.15125756287814 0.111852487521477
-1.15095754787739 0.111870535384514
-1.15065753287664 0.111888583641904
-1.15035751787589 0.111906632292898
-1.15005750287514 0.111924681336747
-1.14975748787439 0.111942730772702
-1.14945747287364 0.111960780600014
-1.14915745787289 0.111978830817934
-1.14885744287214 0.111996881425712
-1.14855742787139 0.112014932422598
-1.14825741287064 0.112032983807844
-1.14795739786989 0.112051035580699
-1.14765738286914 0.112069087740413
-1.14735736786839 0.112087140286236
-1.14705735286764 0.112105193217417
-1.14675733786689 0.112123246533207
-1.14645732286614 0.112141300232854
-1.14615730786539 0.112159354315608
-1.14585729286464 0.112177408780718
-1.14555727786389 0.112195463627432
-1.14525726286314 0.112213518855
-1.14495724786239 0.112231574462671
-1.14465723286164 0.112249630449692
-1.14435721786089 0.112267686815312
-1.14405720286014 0.11228574355878
-1.14375718785939 0.112303800679343
-1.14345717285864 0.11232185817625
-1.14315715785789 0.112339916048747
-1.14285714285714 0.112357974296084
-1.14255712785639 0.112376032917506
-1.14225711285564 0.112394091912263
-1.14195709785489 0.1124121512796
-1.14165708285414 0.112430211018765
-1.14135706785339 0.112448271129005
-1.14105705285264 0.112466331609566
-1.14075703785189 0.112484392459695
-1.14045702285114 0.112502453678639
-1.14015700785039 0.112520515265644
-1.13985699284964 0.112538577219956
-1.13955697784889 0.112556639540821
-1.13925696284814 0.112574702227485
-1.13895694784739 0.112592765279193
-1.13865693284664 0.112610828695192
-1.13835691784589 0.112628892474727
-1.13805690284514 0.112646956617043
-1.13775688784439 0.112665021121385
-1.13745687284364 0.112683085986998
-1.13715685784289 0.112701151213127
-1.13685684284214 0.112719216799017
-1.13655682784139 0.112737282743912
-1.13625681284064 0.112755349047057
-1.13595679783989 0.112773415707696
-1.13565678283914 0.112791482725074
-1.13535676783839 0.112809550098433
-1.13505675283764 0.112827617827019
-1.13475673783689 0.112845685910074
-1.13445672283614 0.112863754346842
-1.13415670783539 0.112881823136567
-1.13385669283464 0.112899892278493
-1.13355667783389 0.112917961771861
-1.13325666283314 0.112936031615915
-1.13295664783239 0.112954101809898
-1.13265663283164 0.112972172353053
-1.13235661783089 0.112990243244621
-1.13205660283014 0.113008314483847
-1.13175658782939 0.113026386069971
-1.13145657282864 0.113044458002235
-1.13115655782789 0.113062530279883
-1.13085654282714 0.113080602902155
-1.13055652782639 0.113098675868294
-1.13025651282564 0.11311674917754
-1.12995649782489 0.113134822829136
-1.12965648282414 0.113152896822322
-1.12935646782339 0.113170971156339
-1.12905645282264 0.113189045830429
-1.12875643782189 0.113207120843833
-1.12845642282114 0.11322519619579
-1.12815640782039 0.113243271885542
-1.12785639281964 0.113261347912328
-1.12755637781889 0.11327942427539
-1.12725636281814 0.113297500973967
-1.12695634781739 0.113315578007299
-1.12665633281664 0.113333655374626
-1.12635631781589 0.113351733075188
-1.12605630281514 0.113369811108223
-1.12575628781439 0.113387889472972
-1.12545627281364 0.113405968168674
-1.12515625781289 0.113424047194568
-1.12485624281214 0.113442126549892
-1.12455622781139 0.113460206233885
-1.12425621281064 0.113478286245787
-1.12395619780989 0.113496366584836
-1.12365618280914 0.113514447250269
-1.12335616780839 0.113532528241326
-1.12305615280764 0.113550609557244
-1.12275613780689 0.113568691197261
-1.12245612280614 0.113586773160615
-1.12215610780539 0.113604855446544
-1.12185609280464 0.113622938054285
-1.12155607780389 0.113641020983075
-1.12125606280314 0.113659104232153
-1.12095604780239 0.113677187800754
-1.12065603280164 0.113695271688115
-1.12035601780089 0.113713355893475
-1.12005600280014 0.113731440416068
-1.11975598779939 0.113749525255133
-1.11945597279864 0.113767610409904
-1.11915595779789 0.113785695879618
-1.11885594279714 0.113803781663512
-1.11855592779639 0.113821867760821
-1.11825591279564 0.113839954170781
-1.11795589779489 0.113858040892628
-1.11765588279414 0.113876127925597
-1.11735586779339 0.113894215268924
-1.11705585279264 0.113912302921843
-1.11675583779189 0.113930390883591
-1.11645582279114 0.113948479153401
-1.11615580779039 0.113966567730508
-1.11585579278964 0.113984656614148
-1.11555577778889 0.114002745803555
-1.11525576278814 0.114020835297962
-1.11495574778739 0.114038925096605
-1.11465573278664 0.114057015198718
-1.11435571778589 0.114075105603533
-1.11405570278514 0.114093196310286
-1.11375568778439 0.11411128731821
-1.11345567278364 0.114129378626538
-1.11315565778289 0.114147470234504
-1.11285564278214 0.11416556214134
-1.11255562778139 0.114183654346281
-1.11225561278064 0.114201746848558
-1.11195559777989 0.114219839647406
-1.11165558277914 0.114237932742055
-1.11135556777839 0.11425602613174
-1.11105555277764 0.114274119815692
-1.11075553777689 0.114292213793144
-1.11045552277614 0.114310308063327
-1.11015550777539 0.114328402625474
-1.10985549277464 0.114346497478816
-1.10955547777389 0.114364592622585
-1.10925546277314 0.114382688056013
-1.10895544777239 0.114400783778331
-1.10865543277164 0.11441887978877
-1.10835541777089 0.114436976086562
-1.10805540277014 0.114455072670937
-1.10775538776939 0.114473169541126
-1.10745537276864 0.11449126669636
-1.10715535776789 0.114509364135869
-1.10685534276714 0.114527461858884
-1.10655532776639 0.114545559864636
-1.10625531276564 0.114563658152353
-1.10595529776489 0.114581756721267
-1.10565528276414 0.114599855570607
-1.10535526776339 0.114617954699602
-1.10505525276264 0.114636054107483
-1.10475523776189 0.114654153793478
-1.10445522276114 0.114672253756817
-1.10415520776039 0.11469035399673
-1.10385519275964 0.114708454512444
-1.10355517775889 0.11472655530319
-1.10325516275814 0.114744656368195
-1.10295514775739 0.114762757706689
-1.10265513275664 0.114780859317899
-1.10235511775589 0.114798961201054
-1.10205510275514 0.114817063355383
-1.10175508775439 0.114835165780112
-1.10145507275364 0.114853268474471
-1.10115505775289 0.114871371437687
-1.10085504275214 0.114889474668986
-1.10055502775139 0.114907578167598
-1.10025501275064 0.114925681932749
-1.09995499774989 0.114943785963666
-1.09965498274914 0.114961890259577
-1.09935496774839 0.114979994819708
-1.09905495274764 0.114998099643286
-1.09875493774689 0.115016204729537
-1.09845492274614 0.115034310077689
-1.09815490774539 0.115052415686968
-1.09785489274464 0.115070521556599
-1.09755487774389 0.115088627685808
-1.09725486274314 0.115106734073823
-1.09695484774239 0.115124840719867
-1.09665483274164 0.115142947623168
-1.09635481774089 0.115161054782951
-1.09605480274014 0.115179162198441
-1.09575478773939 0.115197269868862
-1.09545477273864 0.115215377793441
-1.09515475773789 0.115233485971403
-1.09485474273714 0.115251594401971
-1.09455472773639 0.115269703084371
-1.09425471273564 0.115287812017827
-1.09395469773489 0.115305921201564
-1.09365468273414 0.115324030634806
-1.09335466773339 0.115342140316777
-1.09305465273264 0.115360250246701
-1.09275463773189 0.115378360423801
-1.09245462273114 0.115396470847302
-1.09215460773039 0.115414581516428
-1.09185459272964 0.115432692430401
-1.09155457772889 0.115450803588444
-1.09125456272814 0.115468914989782
-1.09095454772739 0.115487026633636
-1.09065453272664 0.115505138519231
-1.09035451772589 0.115523250645788
-1.09005450272514 0.11554136301253
-1.08975448772439 0.115559475618679
-1.08945447272364 0.115577588463459
-1.08915445772289 0.115595701546091
-1.08885444272214 0.115613814865797
-1.08855442772139 0.115631928421798
-1.08825441272064 0.115650042213318
-1.08795439771989 0.115668156239577
-1.08765438271914 0.115686270499797
-1.08735436771839 0.1157043849932
-1.08705435271764 0.115722499719006
-1.08675433771689 0.115740614676436
-1.08645432271614 0.115758729864712
-1.08615430771539 0.115776845283055
-1.08585429271464 0.115794960930684
-1.08555427771389 0.115813076806821
-1.08525426271314 0.115831192910686
-1.08495424771239 0.115849309241498
-1.08465423271164 0.11586742579848
-1.08435421771089 0.115885542580849
-1.08405420271014 0.115903659587827
-1.08375418770939 0.115921776818632
-1.08345417270864 0.115939894272484
-1.08315415770789 0.115958011948604
-1.08285414270714 0.115976129846209
-1.08255412770639 0.11599424796452
-1.08225411270564 0.116012366302755
-1.08195409770489 0.116030484860133
-1.08165408270414 0.116048603635873
-1.08135406770339 0.116066722629194
-1.08105405270264 0.116084841839313
-1.08075403770188 0.11610296126545
-1.08045402270113 0.116121080906823
-1.08015400770039 0.116139200762648
-1.07985399269963 0.116157320832146
-1.07955397769888 0.116175441114532
-1.07925396269814 0.116193561609026
-1.07895394769738 0.116211682314844
-1.07865393269663 0.116229803231204
-1.07835391769588 0.116247924357323
-1.07805390269513 0.116266045692418
-1.07775388769438 0.116284167235706
-1.07745387269363 0.116302288986404
-1.07715385769288 0.116320410943729
-1.07685384269213 0.116338533106897
-1.07655382769138 0.116356655475125
-1.07625381269063 0.116374778047628
-1.07595379768988 0.116392900823624
-1.07565378268913 0.116411023802328
-1.07535376768838 0.116429146982956
-1.07505375268763 0.116447270364724
-1.07475373768688 0.116465393946847
-1.07445372268613 0.116483517728541
-1.07415370768538 0.116501641709021
-1.07385369268463 0.116519765887502
-1.07355367768388 0.1165378902632
-1.07325366268313 0.11655601483533
-1.07295364768238 0.116574139603105
-1.07265363268163 0.116592264565742
-1.07235361768088 0.116610389722454
-1.07205360268013 0.116628515072455
-1.07175358767938 0.116646640614961
-1.07145357267863 0.116664766349185
-1.07115355767788 0.116682892274341
-1.07085354267713 0.116701018389643
-1.07055352767638 0.116719144694305
-1.07025351267563 0.11673727118754
-1.06995349767488 0.116755397868562
-1.06965348267413 0.116773524736584
-1.06935346767338 0.116791651790819
-1.06905345267263 0.11680977903048
-1.06875343767188 0.116827906454781
-1.06845342267113 0.116846034062934
-1.06815340767038 0.116864161854151
-1.06785339266963 0.116882289827645
-1.06755337766888 0.116900417982629
-1.06725336266813 0.116918546318315
-1.06695334766738 0.116936674833915
-1.06665333266663 0.11695480352864
-1.06635331766588 0.116972932401703
-1.06605330266513 0.116991061452315
-1.06575328766438 0.117009190679688
-1.06545327266363 0.117027320083034
-1.06515325766288 0.117045449661563
-1.06485324266213 0.117063579414487
-1.06455322766138 0.117081709341017
-1.06425321266063 0.117099839440363
-1.06395319765988 0.117117969711737
-1.06365318265913 0.117136100154349
-1.06335316765838 0.11715423076741
-1.06305315265763 0.11717236155013
-1.06275313765688 0.117190492501718
-1.06245312265613 0.117208623621386
-1.06215310765538 0.117226754908344
-1.06185309265463 0.1172448863618
-1.06155307765388 0.117263017980965
-1.06125306265313 0.117281149765049
-1.06095304765238 0.11729928171326
-1.06065303265163 0.117317413824809
-1.06035301765088 0.117335546098903
-1.06005300265013 0.117353678534753
-1.05975298764938 0.117371811131567
-1.05945297264863 0.117389943888553
-1.05915295764788 0.117408076804922
-1.05885294264713 0.11742620987988
-1.05855292764638 0.117444343112636
-1.05825291264563 0.117462476502399
-1.05795289764488 0.117480610048377
-1.05765288264413 0.117498743749778
-1.05735286764338 0.117516877605809
-1.05705285264263 0.117535011615678
-1.05675283764188 0.117553145778593
-1.05645282264113 0.11757128009376
-1.05615280764038 0.117589414560389
-1.05585279263963 0.117607549177685
-1.05555277763888 0.117625683944856
-1.05525276263813 0.117643818861108
-1.05495274763738 0.117661953925649
-1.05465273263663 0.117680089137684
-1.05435271763588 0.117698224496421
-1.05405270263513 0.117716360001066
-1.05375268763438 0.117734495650825
-1.05345267263363 0.117752631444904
-1.05315265763288 0.117770767382509
-1.05285264263213 0.117788903462847
-1.05255262763138 0.117807039685122
-1.05225261263063 0.11782517604854
-1.05195259762988 0.117843312552307
-1.05165258262913 0.117861449195628
-1.05135256762838 0.117879585977709
-1.05105255262763 0.117897722897753
-1.05075253762688 0.117915859954967
-1.05045252262613 0.117933997148555
-1.05015250762538 0.117952134477722
-1.04985249262463 0.117970271941671
-1.04955247762388 0.117988409539609
-1.04925246262313 0.118006547270738
-1.04895244762238 0.118024685134263
-1.04865243262163 0.118042823129389
-1.04835241762088 0.118060961255318
-1.04805240262013 0.118079099511254
-1.04775238761938 0.118097237896402
-1.04745237261863 0.118115376409965
-1.04715235761788 0.118133515051145
-1.04685234261713 0.118151653819147
-1.04655232761638 0.118169792713173
-1.04625231261563 0.118187931732427
-1.04595229761488 0.11820607087611
-1.04565228261413 0.118224210143427
-1.04535226761338 0.118242349533579
-1.04505225261263 0.118260489045768
-1.04475223761188 0.118278628679198
-1.04445222261113 0.118296768433069
-1.04415220761038 0.118314908306586
-1.04385219260963 0.118333048298948
-1.04355217760888 0.118351188409358
-1.04325216260813 0.118369328637018
-1.04295214760738 0.118387468981129
-1.04265213260663 0.118405609440893
-1.04235211760588 0.11842375001551
-1.04205210260513 0.118441890704183
-1.04175208760438 0.118460031506111
-1.04145207260363 0.118478172420496
-1.04115205760288 0.118496313446538
-1.04085204260213 0.118514454583439
-1.04055202760138 0.118532595830398
-1.04025201260063 0.118550737186616
-1.03995199759988 0.118568878651294
-1.03965198259913 0.11858702022363
-1.03935196759838 0.118605161902826
-1.03905195259763 0.118623303688081
-1.03875193759688 0.118641445578594
-1.03845192259613 0.118659587573566
-1.03815190759538 0.118677729672196
-1.03785189259463 0.118695871873682
-1.03755187759388 0.118714014177225
-1.03725186259313 0.118732156582023
-1.03695184759238 0.118750299087276
-1.03665183259163 0.118768441692181
-1.03635181759088 0.118786584395938
-1.03605180259013 0.118804727197745
-1.03575178758938 0.118822870096801
-1.03545177258863 0.118841013092303
-1.03515175758788 0.118859156183451
-1.03485174258713 0.118877299369442
-1.03455172758638 0.118895442649473
-1.03425171258563 0.118913586022744
-1.03395169758488 0.11893172948845
-1.03365168258413 0.118949873045791
-1.03335166758338 0.118968016693962
-1.03305165258263 0.118986160432163
-1.03275163758188 0.119004304259588
-1.03245162258113 0.119022448175437
-1.03215160758038 0.119040592178904
-1.03185159257963 0.119058736269188
-1.03155157757888 0.119076880445485
-1.03125156257813 0.11909502470699
-1.03095154757738 0.119113169052902
-1.03065153257663 0.119131313482415
-1.03035151757588 0.119149457994726
-1.03005150257513 0.119167602589031
-1.02975148757438 0.119185747264526
-1.02945147257363 0.119203892020406
-1.02915145757288 0.119222036855867
-1.02885144257213 0.119240181770104
-1.02855142757138 0.119258326762313
-1.02825141257063 0.119276471831689
-1.02795139756988 0.119294616977427
-1.02765138256913 0.119312762198723
-1.02735136756838 0.11933090749477
-1.02705135256763 0.119349052864763
-1.02675133756688 0.119367198307897
-1.02645132256613 0.119385343823367
-1.02615130756538 0.119403489410367
-1.02585129256463 0.11942163506809
-1.02555127756388 0.119439780795732
-1.02525126256313 0.119457926592485
-1.02495124756238 0.119476072457544
-1.02465123256163 0.119494218390103
-1.02435121756088 0.119512364389354
-1.02405120256013 0.119530510454492
-1.02375118755938 0.119548656584709
-1.02345117255863 0.119566802779199
-1.02315115755788 0.119584949037155
-1.02285114255713 0.11960309535777
-1.02255112755638 0.119621241740236
-1.02225111255563 0.119639388183746
-1.02195109755488 0.119657534687493
-1.02165108255413 0.119675681250669
-1.02135106755338 0.119693827872467
-1.02105105255263 0.119711974552077
-1.02075103755188 0.119730121288694
-1.02045102255113 0.119748268081508
-1.02015100755038 0.119766414929711
-1.01985099254963 0.119784561832494
-1.01955097754888 0.11980270878905
-1.01925096254813 0.11982085579857
-1.01895094754738 0.119839002860245
-1.01865093254663 0.119857149973266
-1.01835091754588 0.119875297136824
-1.01805090254513 0.11989344435011
-1.01775088754438 0.119911591612315
-1.01745087254363 0.119929738922629
-1.01715085754288 0.119947886280244
-1.01685084254213 0.119966033684348
-1.01655082754138 0.119984181134133
-1.01625081254063 0.120002328628789
-1.01595079753988 0.120020476167506
-1.01565078253913 0.120038623749473
-1.01535076753838 0.12005677137388
-1.01505075253763 0.120074919039918
-1.01475073753688 0.120093066746775
-1.01445072253613 0.12011121449364
-1.01415070753538 0.120129362279704
-1.01385069253463 0.120147510104155
-1.01355067753388 0.120165657966183
-1.01325066253313 0.120183805864975
-1.01295064753238 0.120201953799721
-1.01265063253163 0.12022010176961
-1.01235061753088 0.12023824977383
-1.01205060253013 0.120256397811569
-1.01175058752938 0.120274545882016
-1.01145057252863 0.120292693984359
-1.01115055752788 0.120310842117785
-1.01085054252713 0.120328990281483
-1.01055052752638 0.120347138474641
-1.01025051252563 0.120365286696445
-1.00995049752488 0.120383434946084
-1.00965048252413 0.120401583222745
-1.00935046752338 0.120419731525615
-1.00905045252263 0.120437879853882
-1.00875043752188 0.120456028206731
-1.00845042252113 0.120474176583351
-1.00815040752038 0.120492324982928
-1.00785039251963 0.120510473404649
-1.00755037751888 0.1205286218477
-1.00725036251813 0.120546770311267
-1.00695034751738 0.120564918794537
-1.00665033251663 0.120583067296696
-1.00635031751588 0.12060121581693
-1.00605030251513 0.120619364354424
-1.00575028751438 0.120637512908366
-1.00545027251363 0.120655661477939
-1.00515025751288 0.120673810062331
-1.00485024251213 0.120691958660725
-1.00455022751138 0.120710107272308
-1.00425021251063 0.120728255896265
-1.00395019750988 0.12074640453178
-1.00365018250913 0.120764553178039
-1.00335016750838 0.120782701834226
-1.00305015250763 0.120800850499526
-1.00275013750688 0.120818999173123
-1.00245012250613 0.120837147854203
-1.00215010750538 0.120855296541948
-1.00185009250463 0.120873445235544
-1.00155007750388 0.120891593934175
-1.00125006250313 0.120909742637024
-1.00095004750238 0.120927891343275
-1.00065003250163 0.120946040052111
-1.00035001750088 0.120964188762718
-1.00005000250012 0.120982337474277
-0.999749987499375 0.121000486185972
-0.999449972498625 0.121018634896986
-0.999149957497875 0.121036783606503
-0.998849942497125 0.121054932313705
-0.998549927496375 0.121073081017775
-0.998249912495625 0.121091229717896
-0.997949897494875 0.121109378413251
-0.997649882494125 0.121127527103021
-0.997349867493375 0.121145675786389
-0.997049852492625 0.121163824462538
-0.996749837491875 0.121181973130649
-0.996449822491124 0.121200121789905
-0.996149807490375 0.121218270439487
-0.995849792489625 0.121236419078577
-0.995549777488874 0.121254567706357
-0.995249762488124 0.121272716322007
-0.994949747487374 0.12129086492471
-0.994649732486624 0.121309013513647
-0.994349717485874 0.121327162087999
-0.994049702485124 0.121345310646946
-0.993749687484374 0.12136345918967
-0.993449672483624 0.121381607715351
-0.993149657482874 0.12139975622317
-0.992849642482124 0.121417904712308
-0.992549627481374 0.121436053181944
-0.992249612480624 0.12145420163126
-0.991949597479874 0.121472350059435
-0.991649582479124 0.121490498465649
-0.991349567478374 0.121508646849083
-0.991049552477624 0.121526795208915
-0.990749537476874 0.121544943544326
-0.990449522476124 0.121563091854496
-0.990149507475374 0.121581240138602
-0.989849492474624 0.121599388395826
-0.989549477473874 0.121617536625346
-0.989249462473124 0.121635684826341
-0.988949447472374 0.121653832997989
-0.988649432471624 0.121671981139471
-0.988349417470874 0.121690129249964
-0.988049402470123 0.121708277328648
-0.987749387469373 0.1217264253747
-0.987449372468624 0.121744573387298
-0.987149357467873 0.121762721365622
-0.986849342467123 0.121780869308849
-0.986549327466373 0.121799017216157
-0.986249312465623 0.121817165086725
-0.985949297464873 0.121835312919729
-0.985649282464123 0.121853460714347
-0.985349267463373 0.121871608469757
-0.985049252462623 0.121889756185136
-0.984749237461873 0.121907903859662
-0.984449222461123 0.121926051492511
-0.984149207460373 0.121944199082861
-0.983849192459623 0.121962346629888
-0.983549177458873 0.12198049413277
-0.983249162458123 0.121998641590682
-0.982949147457373 0.122016789002802
-0.982649132456623 0.122034936368306
-0.982349117455873 0.12205308368637
-0.982049102455123 0.12207123095617
-0.981749087454373 0.122089378176883
-0.981449072453623 0.122107525347683
-0.981149057452873 0.122125672467748
-0.980849042452123 0.122143819536253
-0.980549027451373 0.122161966552373
-0.980249012450622 0.122180113515284
-0.979948997449873 0.122198260424161
-0.979648982449122 0.12221640727818
-0.979348967448372 0.122234554076515
-0.979048952447622 0.122252700818342
-0.978748937446872 0.122270847502835
-0.978448922446122 0.122288994129169
-0.978148907445372 0.122307140696518
-0.977848892444622 0.122325287204058
-0.977548877443872 0.122343433650963
-0.977248862443122 0.122361580036407
-0.976948847442372 0.122379726359563
-0.976648832441622 0.122397872619607
-0.976348817440872 0.122416018815712
-0.976048802440122 0.122434164947051
-0.975748787439372 0.122452311012799
-0.975448772438622 0.122470457012129
-0.975148757437872 0.122488602944215
-0.974848742437122 0.12250674880823
-0.974548727436372 0.122524894603346
-0.974248712435622 0.122543040328738
-0.973948697434872 0.122561185983577
-0.973648682434122 0.122579331567038
-0.973348667433372 0.122597477078293
-0.973048652432622 0.122615622516513
-0.972748637431872 0.122633767880873
-0.972448622431122 0.122651913170544
-0.972148607430372 0.122670058384698
-0.971848592429621 0.122688203522508
-0.971548577428871 0.122706348583145
-0.971248562428121 0.122724493565782
-0.970948547427371 0.122742638469591
-0.970648532426621 0.122760783293743
-0.970348517425871 0.122778928037409
-0.970048502425121 0.122797072699761
-0.969748487424371 0.122815217279971
-0.969448472423621 0.122833361777209
-0.969148457422871 0.122851506190647
-0.968848442422121 0.122869650519456
-0.968548427421371 0.122887794762807
-0.968248412420621 0.122905938919869
-0.967948397419871 0.122924082989815
-0.967648382419121 0.122942226971814
-0.967348367418371 0.122960370865037
-0.967048352417621 0.122978514668654
-0.966748337416871 0.122996658381835
-0.966448322416121 0.123014802003751
-0.966148307415371 0.123032945533571
-0.965848292414621 0.123051088970465
-0.965548277413871 0.123069232313603
-0.965248262413121 0.123087375562155
-0.964948247412371 0.123105518715289
-0.964648232411621 0.123123661772175
-0.964348217410871 0.123141804731983
-0.96404820241012 0.123159947593881
-0.963748187409371 0.123178090357039
-0.96344817240862 0.123196233020626
-0.96314815740787 0.123214375583809
-0.96284814240712 0.123232518045759
-0.96254812740637 0.123250660405643
-0.96224811240562 0.12326880266263
-0.96194809740487 0.123286944815888
-0.96164808240412 0.123305086864585
-0.96134806740337 0.12332322880789
-0.96104805240262 0.12334137064497
-0.96074803740187 0.123359512374993
-0.96044802240112 0.123377653997128
-0.96014800740037 0.123395795510541
-0.95984799239962 0.1234139369144
-0.95954797739887 0.123432078207872
-0.95924796239812 0.123450219390126
-0.95894794739737 0.123468360460327
-0.95864793239662 0.123486501417643
-0.95834791739587 0.123504642261241
-0.95804790239512 0.123522782990288
-0.95774788739437 0.123540923603951
-0.95744787239362 0.123559064101395
-0.95714785739287 0.123577204481788
-0.95684784239212 0.123595344744295
-0.956547827391369 0.123613484888084
-0.95624781239062 0.12363162491232
-0.95594779738987 0.123649764816169
-0.955647782389119 0.123667904598797
-0.955347767388369 0.12368604425937
-0.955047752387619 0.123704183797054
-0.954747737386869 0.123722323211014
-0.954447722386119 0.123740462500415
-0.954147707385369 0.123758601664423
-0.953847692384619 0.123776740702204
-0.953547677383869 0.123794879612921
-0.953247662383119 0.123813018395741
-0.952947647382369 0.123831157049828
-0.952647632381619 0.123849295574346
-0.952347617380869 0.123867433968461
-0.952047602380119 0.123885572231338
-0.951747587379369 0.123903710362139
-0.951447572378619 0.12392184836003
-0.951147557377869 0.123939986224176
-0.950847542377119 0.123958123953739
-0.950547527376369 0.123976261547884
-0.950247512375619 0.123994399005775
-0.949947497374869 0.124012536326576
-0.949647482374119 0.124030673509449
-0.949347467373369 0.12404881055356
-0.949047452372619 0.124066947458071
-0.948747437371869 0.124085084222145
-0.948447422371119 0.124103220844945
-0.948147407370369 0.124121357325635
-0.947847392369618 0.124139493663378
-0.947547377368869 0.124157629857336
-0.947247362368118 0.124175765906672
-0.946947347367368 0.124193901810549
-0.946647332366618 0.12421203756813
-0.946347317365868 0.124230173178576
-0.946047302365118 0.124248308641049
-0.945747287364368 0.124266443954713
-0.945447272363618 0.124284579118729
-0.945147257362868 0.124302714132259
-0.944847242362118 0.124320848994465
-0.944547227361368 0.124338983704509
-0.944247212360618 0.124357118261551
-0.943947197359868 0.124375252664755
-0.943647182359118 0.12439338691328
-0.943347167358368 0.124411521006289
-0.943047152357618 0.124429654942942
-0.942747137356868 0.124447788722401
-0.942447122356118 0.124465922343826
-0.942147107355368 0.124484055806379
-0.941847092354618 0.124502189109219
-0.941547077353868 0.124520322251508
-0.941247062353118 0.124538455232406
-0.940947047352368 0.124556588051074
-0.940647032351618 0.124574720706671
-0.940347017350867 0.124592853198358
-0.940047002350118 0.124610985525295
-0.939746987349368 0.124629117686642
-0.939446972348617 0.124647249681558
-0.939146957347867 0.124665381509204
-0.938846942347117 0.124683513168738
-0.938546927346367 0.124701644659321
-0.938246912345617 0.124719775980112
-0.937946897344867 0.12473790713027
-0.937646882344117 0.124756038108954
-0.937346867343367 0.124774168915323
-0.937046852342617 0.124792299548536
-0.936746837341867 0.124810430007753
-0.936446822341117 0.124828560292131
-0.936146807340367 0.124846690400829
-0.935846792339617 0.124864820333006
-0.935546777338867 0.124882950087821
-0.935246762338117 0.12490107966443
-0.934946747337367 0.124919209061994
-0.934646732336617 0.124937338279669
-0.934346717335867 0.124955467316613
-0.934046702335117 0.124973596171985
-0.933746687334367 0.124991724844942
-0.933446672333617 0.125009853334642
-0.933146657332867 0.125027981640242
-0.932846642332117 0.125046109760899
-0.932546627331367 0.125064237695772
-0.932246612330617 0.125082365444017
-0.931946597329866 0.12510049300479
-0.931646582329116 0.12511862037725
-0.931346567328367 0.125136747560552
-0.931046552327616 0.125154874553855
-0.930746537326866 0.125173001356313
-0.930446522326116 0.125191127967085
-0.930146507325366 0.125209254385325
-0.929846492324616 0.125227380610191
-0.929546477323866 0.125245506640839
-0.929246462323116 0.125263632476424
-0.928946447322366 0.125281758116103
-0.928646432321616 0.125299883559032
-0.928346417320866 0.125318008804365
-0.928046402320116 0.12533613385126
-0.927746387319366 0.125354258698872
-0.927446372318616 0.125372383346355
-0.927146357317866 0.125390507792865
-0.926846342317116 0.125408632037558
-0.926546327316366 0.125426756079588
-0.926246312315616 0.125444879918111
-0.925946297314866 0.125463003552281
-0.925646282314116 0.125481126981254
-0.925346267313366 0.125499250204183
-0.925046252312616 0.125517373220224
-0.924746237311866 0.12553549602853
-0.924446222311116 0.125553618628257
-0.924146207310365 0.125571741018558
-0.923846192309616 0.125589863198587
-0.923546177308865 0.125607985167499
-0.923246162308115 0.125626106924448
-0.922946147307365 0.125644228468586
-0.922646132306615 0.125662349799069
-0.922346117305865 0.125680470915049
-0.922046102305115 0.12569859181568
-0.921746087304365 0.125716712500116
-0.921446072303615 0.125734832967509
-0.921146057302865 0.125752953217013
-0.920846042302115 0.125771073247781
-0.920546027301365 0.125789193058965
-0.920246012300615 0.12580731264972
-0.919945997299865 0.125825432019196
-0.919645982299115 0.125843551166548
-0.919345967298365 0.125861670090926
-0.919045952297615 0.125879788791485
-0.918745937296865 0.125897907267376
-0.918445922296115 0.125916025517751
-0.918145907295365 0.125934143541763
-0.917845892294615 0.125952261338563
-0.917545877293865 0.125970378907304
-0.917245862293115 0.125988496247136
-0.916945847292365 0.126006613357212
-0.916645832291615 0.126024730236684
-0.916345817290865 0.126042846884702
-0.916045802290115 0.126060963300418
-0.915745787289364 0.126079079482984
-0.915445772288614 0.12609719543155
-0.915145757287864 0.126115311145267
-0.914845742287114 0.126133426623286
-0.914545727286364 0.126151541864759
-0.914245712285614 0.126169656868836
-0.913945697284864 0.126187771634667
-0.913645682284114 0.126205886161403
-0.913345667283364 0.126224000448194
-0.913045652282614 0.126242114494191
-0.912745637281864 0.126260228298543
-0.912445622281114 0.126278341860402
-0.912145607280364 0.126296455178916
-0.911845592279614 0.126314568253236
-0.911545577278864 0.126332681082511
-0.911245562278114 0.126350793665891
-0.910945547277364 0.126368906002526
-0.910645532276614 0.126387018091565
-0.910345517275864 0.126405129932157
-0.910045502275114 0.126423241523452
-0.909745487274364 0.126441352864599
-0.909445472273614 0.126459463954746
-0.909145457272864 0.126477574793043
-0.908845442272114 0.126495685378638
-0.908545427271364 0.12651379571068
-0.908245412270614 0.126531905788318
-0.907945397269863 0.1265500156107
-0.907645382269114 0.126568125176975
-0.907345367268363 0.12658623448629
-0.907045352267613 0.126604343537795
-0.906745337266863 0.126622452330637
-0.906445322266113 0.126640560863964
-0.906145307265363 0.126658669136923
-0.905845292264613 0.126676777148664
-0.905545277263863 0.126694884898332
-0.905245262263113 0.126712992385077
-0.904945247262363 0.126731099608045
-0.904645232261613 0.126749206566384
-0.904345217260863 0.12676731325924
-0.904045202260113 0.126785419685762
-0.903745187259363 0.126803525845096
-0.903445172258613 0.126821631736388
-0.903145157257863 0.126839737358787
-0.902845142257113 0.126857842711438
-0.902545127256363 0.126875947793488
-0.902245112255613 0.126894052604084
-0.901945097254863 0.126912157142372
-0.901645082254113 0.126930261407499
-0.901345067253363 0.12694836539861
-0.901045052252613 0.126966469114851
-0.900745037251863 0.12698457255537
-0.900445022251112 0.127002675719311
-0.900145007250363 0.12702077860582
-0.899844992249613 0.127038881214043
-0.899544977248862 0.127056983543126
-0.899244962248112 0.127075085592215
-0.898944947247362 0.127093187360453
-0.898644932246612 0.127111288846988
-0.898344917245862 0.127129390050963
-0.898044902245112 0.127147490971524
-0.897744887244362 0.127165591607816
-0.897444872243612 0.127183691958985
-0.897144857242862 0.127201792024173
-0.896844842242112 0.127219891802527
-0.896544827241362 0.127237991293191
-0.896244812240612 0.127256090495309
-0.895944797239862 0.127274189408026
-0.895644782239112 0.127292288030485
-0.895344767238362 0.127310386361832
-0.895044752237612 0.127328484401209
-0.894744737236862 0.127346582147762
-0.894444722236112 0.127364679600633
-0.894144707235362 0.127382776758967
-0.893844692234612 0.127400873621908
-0.893544677233862 0.127418970188598
-0.893244662233112 0.127437066458181
-0.892944647232362 0.1274551624298
-0.892644632231612 0.1274732581026
-0.892344617230862 0.127491353475722
-0.892044602230111 0.127509448548311
-0.891744587229361 0.127527543319508
-0.891444572228612 0.127545637788456
-0.891144557227861 0.1275637319543
-0.890844542227111 0.12758182581618
-0.890544527226361 0.127599919373239
-0.890244512225611 0.127618012624621
-0.889944497224861 0.127636105569467
-0.889644482224111 0.12765419820692
-0.889344467223361 0.127672290536121
-0.889044452222611 0.127690382556212
-0.888744437221861 0.127708474266337
-0.888444422221111 0.127726565665635
-0.888144407220361 0.12774465675325
-0.887844392219611 0.127762747528322
-0.887544377218861 0.127780837989994
-0.887244362218111 0.127798928137406
-0.886944347217361 0.127817017969701
-0.886644332216611 0.127835107486018
-0.886344317215861 0.1278531966855
-0.886044302215111 0.127871285567286
-0.885744287214361 0.12788937413052
-0.885444272213611 0.12790746237434
-0.885144257212861 0.127925550297888
-0.884844242212111 0.127943637900304
-0.884544227211361 0.127961725180729
-0.88424421221061 0.127979812138303
-0.883944197209861 0.127997898772167
-0.88364418220911 0.128015985081461
-0.88334416720836 0.128034071065324
-0.88304415220761 0.128052156722898
-0.88274413720686 0.128070242053321
-0.88244412220611 0.128088327055734
-0.88214410720536 0.128106411729277
-0.88184409220461 0.128124496073088
-0.88154407720386 0.128142580086308
-0.88124406220311 0.128160663768076
-0.88094404720236 0.128178747117531
-0.88064403220161 0.128196830133812
-0.88034401720086 0.12821491281606
-0.88004400220011 0.128232995163411
-0.87974398719936 0.128251077175007
-0.87944397219861 0.128269158849984
-0.87914395719786 0.128287240187483
-0.87884394219711 0.128305321186642
-0.87854392719636 0.128323401846598
-0.87824391219561 0.128341482166492
-0.87794389719486 0.12835956214546
-0.87764388219411 0.128377641782642
-0.87734386719336 0.128395721077175
-0.87704385219261 0.128413800028198
-0.87674383719186 0.128431878634848
-0.87644382219111 0.128449956896263
-0.87614380719036 0.128468034811581
-0.875843792189609 0.12848611237994
-0.875543777188859 0.128504189600476
-0.87524376218811 0.128522266472329
-0.874943747187359 0.128540342994634
-0.874643732186609 0.12855841916653
-0.874343717185859 0.128576494987153
-0.874043702185109 0.12859457045564
-0.873743687184359 0.128612645571129
-0.873443672183609 0.128630720332756
-0.873143657182859 0.128648794739658
-0.872843642182109 0.128666868790972
-0.872543627181359 0.128684942485834
-0.872243612180609 0.12870301582338
-0.871943597179859 0.128721088802748
-0.871643582179109 0.128739161423073
-0.871343567178359 0.128757233683492
-0.871043552177609 0.128775305583141
-0.870743537176859 0.128793377121155
-0.870443522176109 0.12881144829667
-0.870143507175359 0.128829519108823
-0.869843492174609 0.128847589556749
-0.869543477173859 0.128865659639584
-0.869243462173109 0.128883729356463
-0.868943447172359 0.128901798706521
-0.868643432171609 0.128919867688894
-0.868343417170859 0.128937936302718
-0.868043402170108 0.128956004547126
-0.867743387169359 0.128974072421255
-0.867443372168608 0.128992139924239
-0.867143357167858 0.129010207055213
-0.866843342167108 0.129028273813311
-0.866543327166358 0.129046340197669
-0.866243312165608 0.129064406207421
-0.865943297164858 0.129082471841702
-0.865643282164108 0.129100537099645
-0.865343267163358 0.129118601980385
-0.865043252162608 0.129136666483056
-0.864743237161858 0.129154730606792
-0.864443222161108 0.129172794350727
-0.864143207160358 0.129190857713996
-0.863843192159608 0.129208920695731
-0.863543177158858 0.129226983295067
-0.863243162158108 0.129245045511137
-0.862943147157358 0.129263107343074
-0.862643132156608 0.129281168790012
-0.862343117155858 0.129299229851085
-0.862043102155108 0.129317290525425
-0.861743087154358 0.129335350812166
-0.861443072153608 0.12935341071044
-0.861143057152858 0.129371470219381
-0.860843042152108 0.129389529338122
-0.860543027151358 0.129407588065794
-0.860243012150608 0.129425646401531
-0.859942997149858 0.129443704344466
-0.859642982149107 0.12946176189373
-0.859342967148357 0.129479819048456
-0.859042952147607 0.129497875807776
-0.858742937146857 0.129515932170823
-0.858442922146107 0.129533988136729
-0.858142907145357 0.129552043704625
-0.857842892144607 0.129570098873644
-0.857542877143857 0.129588153642917
-0.857242862143107 0.129606208011576
-0.856942847142357 0.129624261978752
-0.856642832141607 0.129642315543577
-0.856342817140857 0.129660368705183
-0.856042802140107 0.129678421462701
-0.855742787139357 0.129696473815261
-0.855442772138607 0.129714525761996
-0.855142757137857 0.129732577302036
-0.854842742137107 0.129750628434512
-0.854542727136357 0.129768679158555
-0.854242712135607 0.129786729473296
-0.853942697134857 0.129804779377865
-0.853642682134107 0.129822828871393
-0.853342667133357 0.129840877953011
-0.853042652132607 0.129858926621848
-0.852742637131856 0.129876974877036
-0.852442622131107 0.129895022717703
-0.852142607130357 0.129913070142982
-0.851842592129606 0.129931117152
-0.851542577128857 0.129949163743889
-0.851242562128106 0.129967209917779
-0.850942547127356 0.129985255672798
-0.850642532126606 0.130003301008077
-0.850342517125856 0.130021345922745
-0.850042502125106 0.130039390415931
-0.849742487124356 0.130057434486766
-0.849442472123606 0.130075478134377
-0.849142457122856 0.130093521357895
-0.848842442122106 0.130111564156449
-0.848542427121356 0.130129606529167
-0.848242412120606 0.130147648475179
-0.847942397119856 0.130165689993612
-0.847642382119106 0.130183731083597
-0.847342367118356 0.130201771744261
-0.847042352117606 0.130219811974734
-0.846742337116856 0.130237851774143
-0.846442322116106 0.130255891141616
-0.846142307115356 0.130273930076283
-0.845842292114606 0.130291968577272
-0.845542277113856 0.13031000664371
-0.845242262113106 0.130328044274725
-0.844942247112356 0.130346081469445
-0.844642232111606 0.130364118226999
-0.844342217110855 0.130382154546513
-0.844042202110105 0.130400190427116
-0.843742187109356 0.130418225867935
-0.843442172108605 0.130436260868098
-0.843142157107855 0.130454295426731
-0.842842142107105 0.130472329542962
-0.842542127106355 0.130490363215918
-0.842242112105605 0.130508396444727
-0.841942097104855 0.130526429228515
-0.841642082104105 0.130544461566409
-0.841342067103355 0.130562493457536
-0.841042052102605 0.130580524901023
-0.840742037101855 0.130598555895997
-0.840442022101105 0.130616586441583
-0.840142007100355 0.130634616536908
-0.839841992099605 0.130652646181099
-0.839541977098855 0.130670675373282
-0.839241962098105 0.130688704112583
-0.838941947097355 0.130706732398128
-0.838641932096605 0.130724760229044
-0.838341917095855 0.130742787604455
-0.838041902095105 0.130760814523489
-0.837741887094355 0.13077884098527
-0.837441872093605 0.130796866988924
-0.837141857092855 0.130814892533577
-0.836841842092105 0.130832917618355
-0.836541827091354 0.130850942242382
-0.836241812090605 0.130868966404784
-0.835941797089854 0.130886990104686
-0.835641782089104 0.130905013341213
-0.835341767088355 0.130923036113491
-0.835041752087604 0.130941058420644
-0.834741737086854 0.130959080261796
-0.834441722086104 0.130977101636074
-0.834141707085354 0.1309951225426
-0.833841692084604 0.131013142980501
-0.833541677083854 0.1310311629489
-0.833241662083104 0.131049182446922
-0.832941647082354 0.131067201473691
-0.832641632081604 0.131085220028331
-0.832341617080854 0.131103238109967
-0.832041602080104 0.131121255717722
-0.831741587079354 0.131139272850721
-0.831441572078604 0.131157289508087
-0.831141557077854 0.131175305688944
-0.830841542077104 0.131193321392415
-0.830541527076354 0.131211336617625
-0.830241512075604 0.131229351363697
-0.829941497074854 0.131247365629754
-0.829641482074104 0.13126537941492
-0.829341467073354 0.131283392718317
-0.829041452072604 0.131301405539069
-0.828741437071854 0.131319417876299
-0.828441422071104 0.131337429729131
-0.828141407070353 0.131355441096686
-0.827841392069603 0.131373451978088
-0.827541377068853 0.131391462372459
-0.827241362068103 0.131409472278922
-0.826941347067353 0.1314274816966
-0.826641332066603 0.131445490624615
-0.826341317065853 0.131463499062089
-0.826041302065103 0.131481507008145
-0.825741287064353 0.131499514461905
-0.825441272063603 0.13151752142249
-0.825141257062853 0.131535527889024
-0.824841242062103 0.131553533860627
-0.824541227061353 0.131571539336423
-0.824241212060603 0.131589544315531
-0.823941197059853 0.131607548797075
-0.823641182059103 0.131625552780176
-0.823341167058353 0.131643556263955
-0.823041152057603 0.131661559247534
-0.822741137056853 0.131679561730033
-0.822441122056103 0.131697563710575
-0.822141107055353 0.13171556518828
-0.821841092054603 0.13173356616227
-0.821541077053853 0.131751566631665
-0.821241062053103 0.131769566595587
-0.820941047052353 0.131787566053155
-0.820641032051603 0.131805565003491
-0.820341017050852 0.131823563445716
-0.820041002050103 0.13184156137895
-0.819740987049352 0.131859558802314
-0.819440972048602 0.131877555714927
-0.819140957047852 0.13189555211591
-0.818840942047102 0.131913548004384
-0.818540927046352 0.131931543379468
-0.818240912045602 0.131949538240283
-0.817940897044852 0.131967532585948
-0.817640882044102 0.131985526415584
-0.817340867043352 0.13200351972831
-0.817040852042602 0.132021512523245
-0.816740837041852 0.13203950479951
-0.816440822041102 0.132057496556224
-0.816140807040352 0.132075487792507
-0.815840792039602 0.132093478507477
-0.815540777038852 0.132111468700254
-0.815240762038102 0.132129458369957
-0.814940747037352 0.132147447515706
-0.814640732036602 0.132165436136619
-0.814340717035852 0.132183424231815
-0.814040702035102 0.132201411800414
-0.813740687034352 0.132219398841533
-0.813440672033602 0.132237385354292
-0.813140657032852 0.132255371337809
-0.812840642032101 0.132273356791202
-0.812540627031352 0.132291341713591
-0.812240612030602 0.132309326104093
-0.811940597029851 0.132327309961827
-0.811640582029101 0.13234529328591
-0.811340567028351 0.132363276075462
-0.811040552027601 0.1323812583296
-0.810740537026851 0.132399240047441
-0.810440522026101 0.132417221228104
-0.810140507025351 0.132435201870707
-0.809840492024601 0.132453181974367
-0.809540477023851 0.132471161538201
-0.809240462023101 0.132489140561328
-0.808940447022351 0.132507119042865
-0.808640432021601 0.132525096981928
-0.808340417020851 0.132543074377636
-0.808040402020101 0.132561051229105
-0.807740387019351 0.132579027535453
-0.807440372018601 0.132597003295797
-0.807140357017851 0.132614978509252
-0.806840342017101 0.132632953174938
-0.806540327016351 0.132650927291969
-0.806240312015601 0.132668900859463
-0.805940297014851 0.132686873876536
-0.805640282014101 0.132704846342305
-0.805340267013351 0.132722818255887
-0.805040252012601 0.132740789616397
-0.804740237011851 0.132758760422952
-0.804440222011101 0.132776730674668
-0.80414020701035 0.132794700370661
-0.803840192009601 0.132812669510047
-0.80354017700885 0.132830638091943
-0.8032401620081 0.132848606115463
-0.80294014700735 0.132866573579724
-0.8026401320066 0.132884540483842
-0.80234011700585 0.132902506826932
-0.8020401020051 0.132920472608109
-0.80174008700435 0.13293843782649
-0.8014400720036 0.132956402481188
-0.80114005700285 0.132974366571321
-0.8008400420021 0.132992330096002
-0.80054002700135 0.133010293054347
-0.8002400120006 0.133028255445472
-0.79993999699985 0.13304621726849
-0.7996399819991 0.133064178522517
-0.79933996699835 0.133082139206668
-0.7990399519976 0.133100099320057
-0.79873993699685 0.1331180588618
-0.7984399219961 0.133136017831009
-0.79813990699535 0.133153976226801
-0.7978398919946 0.133171934048289
-0.79753987699385 0.133189891294588
-0.7972398619931 0.133207847964812
-0.79693984699235 0.133225804058075
-0.796639831991599 0.133243759573491
-0.79633981699085 0.133261714510174
-0.7960398019901 0.133279668867239
-0.795739786989349 0.133297622643798
-0.795439771988599 0.133315575838966
-0.795139756987849 0.133333528451856
-0.794839741987099 0.133351480481582
-0.794539726986349 0.133369431927257
-0.794239711985599 0.133387382787995
-0.793939696984849 0.13340533306291
-0.793639681984099 0.133423282751114
-0.793339666983349 0.13344123185172
-0.793039651982599 0.133459180363842
-0.792739636981849 0.133477128286593
-0.792439621981099 0.133495075619086
-0.792139606980349 0.133513022360433
-0.791839591979599 0.133530968509748
-0.791539576978849 0.133548914066142
-0.791239561978099 0.13356685902873
-0.790939546977349 0.133584803396622
-0.790639531976599 0.133602747168933
-0.790339516975849 0.133620690344773
-0.790039501975099 0.133638632923256
-0.789739486974349 0.133656574903493
-0.789439471973599 0.133674516284598
-0.789139456972849 0.133692457065681
-0.788839441972099 0.133710397245855
-0.788539426971349 0.133728336824232
-0.788239411970598 0.133746275799924
-0.787939396969848 0.133764214172042
-0.787639381969099 0.133782151939698
-0.787339366968348 0.133800089102004
-0.787039351967598 0.133818025658071
-0.786739336966848 0.133835961607011
-0.786439321966098 0.133853896947935
-0.786139306965348 0.133871831679955
-0.785839291964598 0.13388976580218
-0.785539276963848 0.133907699313724
-0.785239261963098 0.133925632213697
-0.784939246962348 0.133943564501209
-0.784639231961598 0.133961496175372
-0.784339216960848 0.133979427235296
-0.784039201960098 0.133997357680093
-0.783739186959348 0.134015287508872
-0.783439171958598 0.134033216720746
-0.783139156957848 0.134051145314823
-0.782839141957098 0.134069073290214
-0.782539126956348 0.134087000646031
-0.782239111955598 0.134104927381383
-0.781939096954848 0.13412285349538
-0.781639081954098 0.134140778987132
-0.781339066953348 0.13415870385575
-0.781039051952598 0.134176628100344
-0.780739036951848 0.134194551720022
-0.780439021951097 0.134212474713897
-0.780139006950348 0.134230397081076
-0.779838991949597 0.13424831882067
-0.779538976948847 0.134266239931788
-0.779238961948097 0.134284160413539
-0.778938946947347 0.134302080265034
-0.778638931946597 0.134319999485382
-0.778338916945847 0.134337918073692
-0.778038901945097 0.134355836029072
-0.777738886944347 0.134373753350633
-0.777438871943597 0.134391670037483
-0.777138856942847 0.134409586088731
-0.776838841942097 0.134427501503487
-0.776538826941347 0.134445416280858
-0.776238811940597 0.134463330419955
-0.775938796939847 0.134481243919884
-0.775638781939097 0.134499156779756
-0.775338766938347 0.134517068998679
-0.775038751937597 0.13453498057576
-0.774738736936847 0.134552891510109
-0.774438721936097 0.134570801800834
-0.774138706935347 0.134588711447042
-0.773838691934597 0.134606620447843
-0.773538676933847 0.134624528802344
-0.773238661933097 0.134642436509653
-0.772938646932347 0.134660343568878
-0.772638631931597 0.134678249979127
-0.772338616930847 0.134696155739508
-0.772038601930096 0.134714060849129
-0.771738586929346 0.134731965307096
-0.771438571928596 0.134749869112519
-0.771138556927846 0.134767772264503
-0.770838541927096 0.134785674762157
-0.770538526926346 0.134803576604588
-0.770238511925596 0.134821477790903
-0.769938496924846 0.134839378320209
-0.769638481924096 0.134857278191614
-0.769338466923346 0.134875177404224
-0.769038451922596 0.134893075957146
-0.768738436921846 0.134910973849488
-0.768438421921096 0.134928871080356
-0.768138406920346 0.134946767648857
-0.767838391919596 0.134964663554098
-0.767538376918846 0.134982558795184
-0.767238361918096 0.135000453371224
-0.766938346917346 0.135018347281322
-0.766638331916596 0.135036240524586
-0.766338316915846 0.135054133100121
-0.766038301915096 0.135072025007035
-0.765738286914346 0.135089916244432
-0.765438271913596 0.13510780681142
-0.765138256912846 0.135125696707104
-0.764838241912096 0.135143585930591
-0.764538226911346 0.135161474480985
-0.764238211910595 0.135179362357393
-0.763938196909846 0.135197249558921
-0.763638181909095 0.135215136084673
-0.763338166908345 0.135233021933757
-0.763038151907595 0.135250907105277
-0.762738136906845 0.135268791598338
-0.762438121906095 0.135286675412046
-0.762138106905345 0.135304558545507
-0.761838091904595 0.135322440997825
-0.761538076903845 0.135340322768106
-0.761238061903095 0.135358203855454
-0.760938046902345 0.135376084258975
-0.760638031901595 0.135393963977774
-0.760338016900845 0.135411843010955
-0.760038001900095 0.135429721357623
-0.759737986899345 0.135447599016883
-0.759437971898595 0.13546547598784
-0.759137956897845 0.135483352269597
-0.758837941897095 0.135501227861261
-0.758537926896345 0.135519102761934
-0.758237911895595 0.135536976970721
-0.757937896894845 0.135554850486727
-0.757637881894095 0.135572723309056
-0.757337866893345 0.135590595436812
-0.757037851892595 0.135608466869099
-0.756737836891844 0.135626337605021
-0.756437821891095 0.135644207643682
-0.756137806890345 0.135662076984185
-0.755837791889594 0.135679945625635
-0.755537776888844 0.135697813567135
-0.755237761888094 0.135715680807789
-0.754937746887344 0.1357335473467
-0.754637731886594 0.135751413182973
-0.754337716885844 0.135769278315709
-0.754037701885094 0.135787142744013
-0.753737686884344 0.135805006466988
-0.753437671883594 0.135822869483738
-0.753137656882844 0.135840731793364
-0.752837641882094 0.135858593394971
-0.752537626881344 0.135876454287661
-0.752237611880594 0.135894314470538
-0.751937596879844 0.135912173942703
-0.751637581879094 0.135930032703261
-0.751337566878344 0.135947890751313
-0.751037551877594 0.135965748085963
-0.750737536876844 0.135983604706312
-0.750437521876094 0.136001460611464
-0.750137506875344 0.13601931580052
-0.749837491874594 0.136037170272584
-0.749537476873844 0.136055024026757
-0.749237461873094 0.136072877062142
-0.748937446872344 0.13609072937784
-0.748637431871594 0.136108580972955
-0.748337416870843 0.136126431846588
-0.748037401870093 0.13614428199784
-0.747737386869344 0.136162131425815
-0.747437371868593 0.136179980129613
-0.747137356867843 0.136197828108336
-0.746837341867093 0.136215675361087
-0.746537326866343 0.136233521886966
-0.746237311865593 0.136251367685076
-0.745937296864843 0.136269212754517
-0.745637281864093 0.136287057094391
-0.745337266863343 0.136304900703799
-0.745037251862593 0.136322743581844
-0.744737236861843 0.136340585727625
-0.744437221861093 0.136358427140244
-0.744137206860343 0.136376267818803
-0.743837191859593 0.136394107762401
-0.743537176858843 0.13641194697014
-0.743237161858093 0.136429785441122
-0.742937146857343 0.136447623174446
-0.742637131856593 0.136465460169213
-0.742337116855843 0.136483296424524
-0.742037101855093 0.136501131939481
-0.741737086854343 0.136518966713182
-0.741437071853593 0.136536800744728
-0.741137056852843 0.136554634033221
-0.740837041852093 0.13657246657776
-0.740537026851342 0.136590298377446
-0.740237011850593 0.136608129431378
-0.739936996849842 0.136625959738657
-0.739636981849092 0.136643789298383
-0.739336966848342 0.136661618109656
-0.739036951847592 0.136679446171576
-0.738736936846842 0.136697273483243
-0.738436921846092 0.136715100043755
-0.738136906845342 0.136732925852214
-0.737836891844592 0.136750750907719
-0.737536876843842 0.136768575209369
-0.737236861843092 0.136786398756264
-0.736936846842342 0.136804221547504
-0.736636831841592 0.136822043582187
-0.736336816840842 0.136839864859413
-0.736036801840092 0.136857685378282
-0.735736786839342 0.136875505137891
-0.735436771838592 0.136893324137342
-0.735136756837842 0.136911142375732
-0.734836741837092 0.136928959852161
-0.734536726836342 0.136946776565727
-0.734236711835592 0.13696459251553
-0.733936696834842 0.136982407700668
-0.733636681834092 0.13700022212024
-0.733336666833342 0.137018035773344
-0.733036651832592 0.13703584865908
-0.732736636831842 0.137053660776545
-0.732436621831092 0.137071472124838
-0.732136606830341 0.137089282703058
-0.731836591829591 0.137107092510303
-0.731536576828842 0.137124901545671
-0.731236561828091 0.137142709808261
-0.730936546827341 0.137160517297169
-0.730636531826591 0.137178324011496
-0.730336516825841 0.137196129950338
-0.730036501825091 0.137213935112793
-0.729736486824341 0.13723173949796
-0.729436471823591 0.137249543104936
-0.729136456822841 0.137267345932819
-0.728836441822091 0.137285147980707
-0.728536426821341 0.137302949247697
-0.728236411820591 0.137320749732886
-0.727936396819841 0.137338549435373
-0.727636381819091 0.137356348354255
-0.727336366818341 0.137374146488629
-0.727036351817591 0.137391943837592
-0.726736336816841 0.137409740400241
-0.726436321816091 0.137427536175675
-0.726136306815341 0.137445331162989
-0.725836291814591 0.137463125361282
-0.725536276813841 0.137480918769649
-0.725236261813091 0.137498711387188
-0.724936246812341 0.137516503212996
-0.724636231811591 0.137534294246169
-0.72433621681084 0.137552084485804
-0.724036201810091 0.137569873930998
-0.72373618680934 0.137587662580848
-0.72343617180859 0.13760545043445
-0.72313615680784 0.1376232374909
-0.72283614180709 0.137641023749295
-0.72253612680634 0.137658809208731
-0.72223611180559 0.137676593868305
-0.72193609680484 0.137694377727112
-0.72163608180409 0.13771216078425
-0.72133606680334 0.137729943038813
-0.72103605180259 0.137747724489899
-0.72073603680184 0.137765505136602
-0.72043602180109 0.137783284978019
-0.72013600680034 0.137801064013246
-0.71983599179959 0.137818842241379
-0.71953597679884 0.137836619661512
-0.71923596179809 0.137854396272743
-0.71893594679734 0.137872172074166
-0.71863593179659 0.137889947064877
-0.71833591679584 0.137907721243972
-0.71803590179509 0.137925494610546
-0.71773588679434 0.137943267163693
-0.71743587179359 0.137961038902511
-0.71713585679284 0.137978809826093
-0.71683584179209 0.137996579933535
-0.71653582679134 0.138014349223933
-0.71623581179059 0.13803211769638
-0.715935796789839 0.138049885349972
-0.715635781789089 0.138067652183805
-0.715335766788339 0.138085418196972
-0.715035751787589 0.138103183388569
-0.714735736786839 0.13812094775769
-0.714435721786089 0.138138711303431
-0.714135706785339 0.138156474024885
-0.713835691784589 0.138174235921147
-0.713535676783839 0.138191996991313
-0.713235661783089 0.138209757234475
-0.712935646782339 0.138227516649729
-0.712635631781589 0.138245275236168
-0.712335616780839 0.138263032992888
-0.712035601780089 0.138280789918982
-0.711735586779339 0.138298546013545
-0.711435571778589 0.13831630127567
-0.711135556777839 0.138334055704451
-0.710835541777089 0.138351809298983
-0.710535526776339 0.13836956205836
-0.710235511775589 0.138387313981674
-0.709935496774839 0.138405065068021
-0.709635481774089 0.138422815316493
-0.709335466773339 0.138440564726184
-0.709035451772589 0.138458313296189
-0.708735436771839 0.1384760610256
-0.708435421771089 0.13849380791351
-0.708135406770338 0.138511553959014
-0.707835391769589 0.138529299161205
-0.707535376768838 0.138547043519176
-0.707235361768088 0.13856478703202
-0.706935346767338 0.13858252969883
-0.706635331766588 0.1386002715187
-0.706335316765838 0.138618012490722
-0.706035301765088 0.13863575261399
-0.705735286764338 0.138653491887597
-0.705435271763588 0.138671230310635
-0.705135256762838 0.138688967882197
-0.704835241762088 0.138706704601376
-0.704535226761338 0.138724440467264
-0.704235211760588 0.138742175478955
-0.703935196759838 0.138759909635541
-0.703635181759088 0.138777642936115
-0.703335166758338 0.138795375379768
-0.703035151757588 0.138813106965594
-0.702735136756838 0.138830837692685
-0.702435121756088 0.138848567560132
-0.702135106755338 0.138866296567029
-0.701835091754588 0.138884024712467
-0.701535076753838 0.138901751995538
-0.701235061753088 0.138919478415336
-0.700935046752338 0.138937203970951
-0.700635031751587 0.138954928661475
-0.700335016750838 0.138972652486001
-0.700035001750088 0.13899037544362
-0.699734986749337 0.139008097533425
-0.699434971748587 0.139025818754506
-0.699134956747837 0.139043539105956
-0.698834941747087 0.139061258586866
-0.698534926746337 0.139078977196327
-0.698234911745587 0.139096694933432
-0.697934896744837 0.139114411797271
-0.697634881744087 0.139132127786936
-0.697334866743337 0.139149842901519
-0.697034851742587 0.13916755714011
-0.696734836741837 0.139185270501801
-0.696434821741087 0.139202982985682
-0.696134806740337 0.139220694590846
-0.695834791739587 0.139238405316383
-0.695534776738837 0.139256115161384
-0.695234761738087 0.13927382412494
-0.694934746737337 0.139291532206142
-0.694634731736587 0.13930923940408
-0.694334716735837 0.139326945717846
-0.694034701735087 0.13934465114653
-0.693734686734337 0.139362355689223
-0.693434671733587 0.139380059345015
-0.693134656732837 0.139397762112997
-0.692834641732087 0.13941546399226
-0.692534626731337 0.139433164981894
-0.692234611730586 0.139450865080988
-0.691934596729836 0.139468564288635
-0.691634581729087 0.139486262603923
-0.691334566728336 0.139503960025943
-0.691034551727586 0.139521656553785
-0.690734536726836 0.13953935218654
-0.690434521726086 0.139557046923296
-0.690134506725336 0.139574740763145
-0.689834491724586 0.139592433705177
-0.689534476723836 0.13961012574848
-0.689234461723086 0.139627816892145
-0.688934446722336 0.139645507135262
-0.688634431721586 0.139663196476921
-0.688334416720836 0.13968088491621
-0.688034401720086 0.139698572452221
-0.687734386719336 0.139716259084041
-0.687434371718586 0.139733944810761
-0.687134356717836 0.13975162963147
-0.686834341717086 0.139769313545258
-0.686534326716336 0.139786996551214
-0.686234311715586 0.139804678648426
-0.685934296714836 0.139822359835985
-0.685634281714086 0.13984004011298
-0.685334266713336 0.1398577194785
-0.685034251712586 0.139875397931633
-0.684734236711836 0.139893075471469
-0.684434221711085 0.139910752097096
-0.684134206710336 0.139928427807604
-0.683834191709585 0.139946102602082
-0.683534176708835 0.139963776479618
-0.683234161708085 0.139981449439301
-0.682934146707335 0.139999121480219
-0.682634131706585 0.140016792601462
-0.682334116705835 0.140034462802118
-0.682034101705085 0.140052132081276
-0.681734086704335 0.140069800438023
-0.681434071703585 0.140087467871448
-0.681134056702835 0.140105134380641
-0.680834041702085 0.140122799964688
-0.680534026701335 0.140140464622679
-0.680234011700585 0.140158128353701
-0.679933996699835 0.140175791156843
-0.679633981699085 0.140193453031193
-0.679333966698335 0.140211113975838
-0.679033951697585 0.140228773989868
-0.678733936696835 0.140246433072369
-0.678433921696085 0.14026409122243
-0.678133906695335 0.140281748439139
-0.677833891694585 0.140299404721583
-0.677533876693835 0.140317060068851
-0.677233861693085 0.140334714480029
-0.676933846692335 0.140352367954205
-0.676633831691585 0.140370020490468
-0.676333816690835 0.140387672087904
-0.676033801690084 0.140405322745602
-0.675733786689334 0.140422972462648
-0.675433771688584 0.140440621238129
-0.675133756687834 0.140458269071135
-0.674833741687084 0.14047591596075
-0.674533726686334 0.140493561906064
-0.674233711685584 0.140511206906163
-0.673933696684834 0.140528850960133
-0.673633681684084 0.140546494067063
-0.673333666683334 0.140564136226039
-0.673033651682584 0.140581777436148
-0.672733636681834 0.140599417696478
-0.672433621681084 0.140617057006114
-0.672133606680334 0.140634695364145
-0.671833591679584 0.140652332769656
-0.671533576678834 0.140669969221734
-0.671233561678084 0.140687604719466
-0.670933546677334 0.14070523926194
-0.670633531676584 0.14072287284824
-0.670333516675834 0.140740505477454
-0.670033501675084 0.140758137148668
-0.669733486674334 0.140775767860969
-0.669433471673584 0.140793397613443
-0.669133456672834 0.140811026405177
-0.668833441672084 0.140828654235256
-0.668533426671334 0.140846281102767
-0.668233411670583 0.140863907006797
-0.667933396669834 0.14088153194643
-0.667633381669083 0.140899155920754
-0.667333366668333 0.140916778928854
-0.667033351667583 0.140934400969816
-0.666733336666833 0.140952022042727
-0.666433321666083 0.140969642146672
-0.666133306665333 0.140987261280737
-0.665833291664583 0.141004879444007
-0.665533276663833 0.141022496635569
-0.665233261663083 0.141040112854509
-0.664933246662333 0.141057728099911
-0.664633231661583 0.141075342370862
-0.664333216660833 0.141092955666446
-0.664033201660083 0.14111056798575
-0.663733186659333 0.141128179327859
-0.663433171658583 0.141145789691859
-0.663133156657833 0.141163399076834
-0.662833141657083 0.14118100748187
-0.662533126656333 0.141198614906053
-0.662233111655583 0.141216221348466
-0.661933096654833 0.141233826808197
-0.661633081654083 0.141251431284329
-0.661333066653333 0.141269034775948
-0.661033051652583 0.141286637282139
-0.660733036651833 0.141304238801987
-0.660433021651083 0.141321839334576
-0.660133006650333 0.141339438878993
-0.659832991649582 0.14135703743432
-0.659532976648832 0.141374634999644
-0.659232961648082 0.141392231574049
-0.658932946647332 0.141409827156619
-0.658632931646582 0.141427421746439
-0.658332916645832 0.141445015342595
-0.658032901645082 0.14146260794417
-0.657732886644332 0.141480199550249
-0.657432871643582 0.141497790159916
-0.657132856642832 0.141515379772256
-0.656832841642082 0.141532968386353
-0.656532826641332 0.141550556001292
-0.656232811640582 0.141568142616156
-0.655932796639832 0.141585728230031
-0.655632781639082 0.141603312841999
-0.655332766638332 0.141620896451146
-0.655032751637582 0.141638479056555
-0.654732736636832 0.141656060657311
-0.654432721636082 0.141673641252497
-0.654132706635332 0.141691220841197
-0.653832691634582 0.141708799422495
-0.653532676633832 0.141726376995476
-0.653232661633082 0.141743953559222
-0.652932646632332 0.141761529112818
-0.652632631631582 0.141779103655347
-0.652332616630832 0.141796677185894
-0.652032601630081 0.141814249703541
-0.651732586629332 0.141831821207372
-0.651432571628581 0.141849391696472
-0.651132556627831 0.141866961169922
-0.650832541627081 0.141884529626807
-0.650532526626331 0.141902097066211
-0.650232511625581 0.141919663487215
-0.649932496624831 0.141937228888905
-0.649632481624081 0.141954793270363
-0.649332466623331 0.141972356630672
-0.649032451622581 0.141989918968915
-0.648732436621831 0.142007480284176
-0.648432421621081 0.142025040575538
-0.648132406620331 0.142042599842083
-0.647832391619581 0.142060158082896
-0.647532376618831 0.142077715297058
-0.647232361618081 0.142095271483652
-0.646932346617331 0.142112826641762
-0.646632331616581 0.142130380770471
-0.646332316615831 0.14214793386886
-0.646032301615081 0.142165485936013
-0.645732286614331 0.142183036971013
-0.645432271613581 0.142200586972942
-0.645132256612831 0.142218135940883
-0.644832241612081 0.142235683873918
-0.64453222661133 0.14225323077113
-0.644232211610581 0.142270776631602
-0.643932196609831 0.142288321454415
-0.64363218160908 0.142305865238652
-0.64333216660833 0.142323407983396
-0.64303215160758 0.142340949687729
-0.64273213660683 0.142358490350733
-0.64243212160608 0.14237602997149
-0.64213210660533 0.142393568549083
-0.64183209160458 0.142411106082593
-0.64153207660383 0.142428642571103
-0.64123206160308 0.142446178013695
-0.64093204660233 0.14246371240945
-0.64063203160158 0.142481245757451
-0.64033201660083 0.14249877805678
-0.64003200160008 0.142516309306519
-0.63973198659933 0.142533839505749
-0.63943197159858 0.142551368653552
-0.63913195659783 0.14256889674901
-0.63883194159708 0.142586423791204
-0.63853192659633 0.142603949779217
-0.63823191159558 0.14262147471213
-0.63793189659483 0.142638998589024
-0.63763188159408 0.142656521408982
-0.63733186659333 0.142674043171084
-0.63703185159258 0.142691563874412
-0.63673183659183 0.142709083518047
-0.63643182159108 0.142726602101072
-0.636131806590329 0.142744119622566
-0.635831791589579 0.142761636081612
-0.63553177658883 0.142779151477291
-0.635231761588079 0.142796665808684
-0.634931746587329 0.142814179074871
-0.634631731586579 0.142831691274935
-0.634331716585829 0.142849202407957
-0.634031701585079 0.142866712473017
-0.633731686584329 0.142884221469196
-0.633431671583579 0.142901729395575
-0.633131656582829 0.142919236251236
-0.632831641582079 0.14293674203526
-0.632531626581329 0.142954246746726
-0.632231611580579 0.142971750384716
-0.631931596579829 0.142989252948311
-0.631631581579079 0.143006754436591
-0.631331566578329 0.143024254848637
-0.631031551577579 0.14304175418353
-0.630731536576829 0.14305925244035
-0.630431521576079 0.143076749618178
-0.630131506575329 0.143094245716095
-0.629831491574579 0.14311174073318
-0.629531476573829 0.143129234668515
-0.629231461573079 0.143146727521179
-0.628931446572329 0.143164219290254
-0.628631431571579 0.143181709974819
-0.628331416570828 0.143199199573956
-0.628031401570079 0.143216688086743
-0.627731386569328 0.143234175512261
-0.627431371568578 0.143251661849591
-0.627131356567828 0.143269147097812
-0.626831341567078 0.143286631256005
-0.626531326566328 0.14330411432325
-0.626231311565578 0.143321596298627
-0.625931296564828 0.143339077181215
-0.625631281564078 0.143356556970095
-0.625331266563328 0.143374035664347
-0.625031251562578 0.14339151326305
-0.624731236561828 0.143408989765284
-0.624431221561078 0.14342646517013
-0.624131206560328 0.143443939476666
-0.623831191559578 0.143461412683973
-0.623531176558828 0.14347888479113
-0.623231161558078 0.143496355797217
-0.622931146557328 0.143513825701314
-0.622631131556578 0.1435312945025
-0.622331116555828 0.143548762199854
-0.622031101555078 0.143566228792456
-0.621731086554328 0.143583694279386
-0.621431071553578 0.143601158659723
-0.621131056552828 0.143618621932546
-0.620831041552078 0.143636084096935
-0.620531026551328 0.143653545151969
-0.620231011550578 0.143671005096727
-0.619930996549827 0.143688463930289
-0.619630981549077 0.143705921651733
-0.619330966548327 0.143723378260139
-0.619030951547577 0.143740833754586
-0.618730936546827 0.143758288134153
-0.618430921546077 0.14377574139792
-0.618130906545327 0.143793193544964
-0.617830891544577 0.143810644574365
-0.617530876543827 0.143828094485203
-0.617230861543077 0.143845543276555
-0.616930846542327 0.143862990947501
-0.616630831541577 0.14388043749712
-0.616330816540827 0.14389788292449
-0.616030801540077 0.14391532722869
-0.615730786539327 0.143932770408799
-0.615430771538577 0.143950212463896
-0.615130756537827 0.143967653393059
-0.614830741537077 0.143985093195367
-0.614530726536327 0.144002531869898
-0.614230711535577 0.144019969415731
-0.613930696534827 0.144037405831945
-0.613630681534077 0.144054841117617
-0.613330666533327 0.144072275271827
-0.613030651532577 0.144089708293653
-0.612730636531827 0.144107140182173
-0.612430621531077 0.144124570936465
-0.612130606530326 0.144142000555608
-0.611830591529577 0.14415942903868
-0.611530576528826 0.14417685638476
-0.611230561528076 0.144194282592925
-0.610930546527326 0.144211707662253
-0.610630531526576 0.144229131591823
-0.610330516525826 0.144246554380713
-0.610030501525076 0.144263976028001
-0.609730486524326 0.144281396532765
-0.609430471523576 0.144298815894083
-0.609130456522826 0.144316234111032
-0.608830441522076 0.144333651182692
-0.608530426521326 0.144351067108139
-0.608230411520576 0.144368481886451
-0.607930396519826 0.144385895516707
-0.607630381519076 0.144403307997984
-0.607330366518326 0.144420719329359
-0.607030351517576 0.144438129509912
-0.606730336516826 0.144455538538718
-0.606430321516076 0.144472946414857
-0.606130306515326 0.144490353137405
-0.605830291514576 0.14450775870544
-0.605530276513826 0.14452516311804
-0.605230261513076 0.144542566374281
-0.604930246512326 0.144559968473243
-0.604630231511575 0.144577369414002
-0.604330216510826 0.144594769195635
-0.604030201510076 0.14461216781722
-0.603730186509325 0.144629565277834
-0.603430171508575 0.144646961576555
-0.603130156507825 0.144664356712459
-0.602830141507075 0.144681750684625
-0.602530126506325 0.144699143492129
-0.602230111505575 0.144716535134049
-0.601930096504825 0.144733925609461
-0.601630081504075 0.144751314917443
-0.601330066503325 0.144768703057072
-0.601030051502575 0.144786090027425
-0.600730036501825 0.144803475827579
-0.600430021501075 0.144820860456611
-0.600130006500325 0.144838243913598
-0.599829991499575 0.144855626197617
-0.599529976498825 0.144873007307744
-0.599229961498075 0.144890387243058
-0.598929946497325 0.144907766002633
-0.598629931496575 0.144925143585548
-0.598329916495825 0.144942519990879
-0.598029901495075 0.144959895217703
-0.597729886494325 0.144977269265096
-0.597429871493575 0.144994642132136
-0.597129856492825 0.145012013817899
-0.596829841492075 0.145029384321461
-0.596529826491325 0.145046753641899
-0.596229811490574 0.145064121778289
-0.595929796489824 0.145081488729709
-0.595629781489075 0.145098854495235
-0.595329766488324 0.145116219073943
-0.595029751487574 0.145133582464909
-0.594729736486824 0.14515094466721
-0.594429721486074 0.145168305679923
-0.594129706485324 0.145185665502123
-0.593829691484574 0.145203024132887
-0.593529676483824 0.145220381571292
-0.593229661483074 0.145237737816413
-0.592929646482324 0.145255092867327
-0.592629631481574 0.14527244672311
-0.592329616480824 0.145289799382839
-0.592029601480074 0.145307150845588
-0.591729586479324 0.145324501110435
-0.591429571478574 0.145341850176455
-0.591129556477824 0.145359198042725
-0.590829541477074 0.145376544708321
-0.590529526476324 0.145393890172318
-0.590229511475574 0.145411234433792
-0.589929496474824 0.14542857749182
-0.589629481474074 0.145445919345477
-0.589329466473324 0.14546325999384
-0.589029451472574 0.145480599435983
-0.588729436471824 0.145497937670984
-0.588429421471073 0.145515274697917
-0.588129406470324 0.145532610515859
-0.587829391469574 0.145549945123884
-0.587529376468823 0.14556727852107
-0.587229361468073 0.145584610706491
-0.586929346467323 0.145601941679223
-0.586629331466573 0.145619271438343
-0.586329316465823 0.145636599982924
-0.586029301465073 0.145653927312044
-0.585729286464323 0.145671253424777
-0.585429271463573 0.145688578320199
-0.585129256462823 0.145705901997385
-0.584829241462073 0.145723224455412
-0.584529226461323 0.145740545693353
-0.584229211460573 0.145757865710286
-0.583929196459823 0.145775184505284
-0.583629181459073 0.145792502077425
-0.583329166458323 0.145809818425781
-0.583029151457573 0.14582713354943
-0.582729136456823 0.145844447447447
-0.582429121456073 0.145861760118905
-0.582129106455323 0.145879071562882
-0.581829091454573 0.145896381778452
-0.581529076453823 0.145913690764689
-0.581229061453073 0.14593099852067
-0.580929046452323 0.145948305045469
-0.580629031451573 0.145965610338162
-0.580329016450823 0.145982914397822
-0.580029001450072 0.146000217223527
-0.579728986449322 0.14601751881435
-0.579428971448573 0.146034819169366
-0.579128956447822 0.14605211828765
-0.578828941447072 0.146069416168278
-0.578528926446322 0.146086712810324
-0.578228911445572 0.146104008212863
-0.577928896444822 0.14612130237497
-0.577628881444072 0.146138595295719
-0.577328866443322 0.146155886974186
-0.577028851442572 0.146173177409445
-0.576728836441822 0.146190466600572
-0.576428821441072 0.146207754546639
-0.576128806440322 0.146225041246723
-0.575828791439572 0.146242326699898
-0.575528776438822 0.146259610905239
-0.575228761438072 0.14627689386182
-0.574928746437322 0.146294175568715
-0.574628731436572 0.146311456025
-0.574328716435822 0.146328735229749
-0.574028701435072 0.146346013182036
-0.573728686434322 0.146363289880937
-0.573428671433572 0.146380565325524
-0.573128656432822 0.146397839514873
-0.572828641432072 0.146415112448059
-0.572528626431322 0.146432384124155
-0.572228611430571 0.146449654542236
-0.571928596429822 0.146466923701376
-0.571628581429071 0.14648419160065
-0.571328566428321 0.146501458239131
-0.571028551427571 0.146518723615895
-0.570728536426821 0.146535987730015
-0.570428521426071 0.146553250580566
-0.570128506425321 0.146570512166621
-0.569828491424571 0.146587772487256
-0.569528476423821 0.146605031541543
-0.569228461423071 0.146622289328558
-0.568928446422321 0.146639545847374
-0.568628431421571 0.146656801097065
-0.568328416420821 0.146674055076706
-0.568028401420071 0.14669130778537
-0.567728386419321 0.146708559222132
-0.567428371418571 0.146725809386065
-0.567128356417821 0.146743058276244
-0.566828341417071 0.146760305891742
-0.566528326416321 0.146777552231633
-0.566228311415571 0.146794797294991
-0.565928296414821 0.14681204108089
-0.565628281414071 0.146829283588404
-0.565328266413321 0.146846524816607
-0.565028251412571 0.146863764764573
-0.564728236411821 0.146881003431374
-0.564428221411071 0.146898240816086
-0.564128206410321 0.146915476917781
-0.56382819140957 0.146932711735534
-0.56352817640882 0.146949945268417
-0.56322816140807 0.146967177515506
-0.56292814640732 0.146984408475873
-0.56262813140657 0.147001638148593
-0.56232811640582 0.147018866532737
-0.56202810140507 0.147036093627382
-0.56172808640432 0.147053319431599
-0.56142807140357 0.147070543944462
-0.56112805640282 0.147087767165045
-0.56082804140207 0.147104989092422
-0.56052802640132 0.147122209725665
-0.56022801140057 0.147139429063849
-0.55992799639982 0.147156647106046
-0.55962798139907 0.147173863851331
-0.55932796639832 0.147191079298776
-0.55902795139757 0.147208293447455
-0.55872793639682 0.147225506296442
-0.55842792139607 0.147242717844808
-0.55812790639532 0.147259928091629
-0.55782789139457 0.147277137035977
-0.55752787639382 0.147294344676925
-0.55722786139307 0.147311551013547
-0.55692784639232 0.147328756044916
-0.55662783139157 0.147345959770105
-0.55632781639082 0.147363162188188
-0.556027801390069 0.147380363298237
-0.55572778638932 0.147397563099325
-0.555427771388569 0.147414761590526
-0.555127756387819 0.147431958770913
-0.554827741387069 0.147449154639559
-0.554527726386319 0.147466349195537
-0.554227711385569 0.14748354243792
-0.553927696384819 0.147500734365781
-0.553627681384069 0.147517924978193
-0.553327666383319 0.14753511427423
-0.553027651382569 0.147552302252963
-0.552727636381819 0.147569488913466
-0.552427621381069 0.147586674254812
-0.552127606380319 0.147603858276075
-0.551827591379569 0.147621040976325
-0.551527576378819 0.147638222354638
-0.551227561378069 0.147655402410085
-0.550927546377319 0.147672581141739
-0.550627531376569 0.147689758548673
-0.550327516375819 0.14770693462996
-0.550027501375069 0.147724109384673
-0.549727486374319 0.147741282811885
-0.549427471373569 0.147758454910667
-0.549127456372819 0.147775625680094
-0.548827441372069 0.147792795119237
-0.548527426371318 0.14780996322717
-0.548227411370569 0.147827130002965
-0.547927396369819 0.147844295445694
-0.547627381369068 0.147861459554431
-0.547327366368318 0.147878622328247
-0.547027351367568 0.147895783766217
-0.546727336366818 0.147912943867411
-0.546427321366068 0.147930102630903
-0.546127306365318 0.147947260055765
-0.545827291364568 0.14796441614107
-0.545527276363818 0.147981570885891
-0.545227261363068 0.147998724289299
-0.544927246362318 0.148015876350368
-0.544627231361568 0.148033027068169
-0.544327216360818 0.148050176441776
-0.544027201360068 0.14806732447026
-0.543727186359318 0.148084471152694
-0.543427171358568 0.148101616488151
-0.543127156357818 0.148118760475703
-0.542827141357068 0.148135903114422
-0.542527126356318 0.14815304440338
-0.542227111355568 0.14817018434165
-0.541927096354818 0.148187322928305
-0.541627081354068 0.148204460162416
-0.541327066353318 0.148221596043056
-0.541027051352568 0.148238730569297
-0.540727036351818 0.148255863740212
-0.540427021351068 0.148272995554872
-0.540127006350317 0.148290126012349
-0.539826991349567 0.148307255111717
-0.539526976348818 0.148324382852047
-0.539226961348067 0.148341509232412
-0.538926946347317 0.148358634251883
-0.538626931346567 0.148375757909532
-0.538326916345817 0.148392880204433
-0.538026901345067 0.148410001135656
-0.537726886344317 0.148427120702275
-0.537426871343567 0.14844423890336
-0.537126856342817 0.148461355737985
-0.536826841342067 0.148478471205221
-0.536526826341317 0.14849558530414
-0.536226811340567 0.148512698033815
-0.535926796339817 0.148529809393317
-0.535626781339067 0.148546919381719
-0.535326766338317 0.148564027998091
-0.535026751337567 0.148581135241507
-0.534726736336817 0.148598241111039
-0.534426721336067 0.148615345605757
-0.534126706335317 0.148632448724735
-0.533826691334567 0.148649550467043
-0.533526676333817 0.148666650831755
-0.533226661333067 0.148683749817941
-0.532926646332317 0.148700847424674
-0.532626631331567 0.148717943651026
-0.532326616330816 0.148735038496068
-0.532026601330067 0.148752131958872
-0.531726586329316 0.148769224038511
-0.531426571328566 0.148786314734055
-0.531126556327816 0.148803404044576
-0.530826541327066 0.148820491969148
-0.530526526326316 0.14883757850684
-0.530226511325566 0.148854663656726
-0.529926496324816 0.148871747417876
-0.529626481324066 0.148888829789362
-0.529326466323316 0.148905910770257
-0.529026451322566 0.148922990359631
-0.528726436321816 0.148940068556557
-0.528426421321066 0.148957145360106
-0.528126406320316 0.14897422076935
-0.527826391319566 0.148991294783361
-0.527526376318816 0.149008367401209
-0.527226361318066 0.149025438621968
-0.526926346317316 0.149042508444708
-0.526626331316566 0.149059576868501
-0.526326316315816 0.149076643892418
-0.526026301315066 0.149093709515532
-0.525726286314316 0.149110773736913
-0.525426271313566 0.149127836555634
-0.525126256312816 0.149144897970765
-0.524826241312066 0.149161957981379
-0.524526226311316 0.149179016586547
-0.524226211310566 0.14919607378534
-0.523926196309815 0.14921312957683
-0.523626181309065 0.149230183960088
-0.523326166308315 0.149247236934187
-0.523026151307565 0.149264288498197
-0.522726136306815 0.149281338651189
-0.522426121306065 0.149298387392236
-0.522126106305315 0.149315434720408
-0.521826091304565 0.149332480634778
-0.521526076303815 0.149349525134416
-0.521226061303065 0.149366568218394
-0.520926046302315 0.149383609885783
-0.520626031301565 0.149400650135655
-0.520326016300815 0.149417688967081
-0.520026001300065 0.149434726379132
-0.519725986299315 0.149451762370881
-0.519425971298565 0.149468796941397
-0.519125956297815 0.149485830089753
-0.518825941297065 0.149502861815019
-0.518525926296315 0.149519892116268
-0.518225911295565 0.14953692099257
-0.517925896294815 0.149553948442997
-0.517625881294065 0.149570974466619
-0.517325866293315 0.149587999062509
-0.517025851292565 0.149605022229738
-0.516725836291815 0.149622043967376
-0.516425821291065 0.149639064274495
-0.516125806290314 0.149656083150166
-0.515825791289565 0.149673100593461
-0.515525776288814 0.149690116603451
-0.515225761288064 0.149707131179206
-0.514925746287314 0.149724144319799
-0.514625731286564 0.149741156024299
-0.514325716285814 0.14975816629178
-0.514025701285064 0.149775175121311
-0.513725686284314 0.149792182511963
-0.513425671283564 0.149809188462809
-0.513125656282814 0.149826192972919
-0.512825641282064 0.149843196041364
-0.512525626281314 0.149860197667215
-0.512225611280564 0.149877197849544
-0.511925596279814 0.149894196587422
-0.511625581279064 0.149911193879919
-0.511325566278314 0.149928189726108
-0.511025551277564 0.149945184125058
-0.510725536276814 0.149962177075841
-0.510425521276064 0.149979168577529
-0.510125506275314 0.149996158629191
-0.509825491274564 0.1500131472299
-0.509525476273814 0.150030134378726
-0.509225461273064 0.150047120074741
-0.508925446272314 0.150064104317014
-0.508625431271564 0.150081087104619
-0.508325416270814 0.150098068436625
-0.508025401270064 0.150115048312103
-0.507725386269313 0.150132026730125
-0.507425371268563 0.150149003689761
-0.507125356267813 0.150165979190083
-0.506825341267063 0.150182953230161
-0.506525326266313 0.150199925809067
-0.506225311265563 0.150216896925872
-0.505925296264813 0.150233866579646
-0.505625281264063 0.15025083476946
-0.505325266263313 0.150267801494386
-0.505025251262563 0.150284766753494
-0.504725236261813 0.150301730545855
-0.504425221261063 0.150318692870541
-0.504125206260313 0.150335653726622
-0.503825191259563 0.150352613113169
-0.503525176258813 0.150369571029253
-0.503225161258063 0.150386527473945
-0.502925146257313 0.150403482446316
-0.502625131256563 0.150420435945437
-0.502325116255813 0.150437387970379
-0.502025101255063 0.150454338520212
-0.501725086254313 0.150471287594008
-0.501425071253563 0.150488235190837
-0.501125056252813 0.15050518130977
-0.500825041252063 0.150522125949879
-0.500525026251313 0.150539069110234
-0.500225011250563 0.150556010789906
-0.499924996249812 0.150572950987965
-0.499624981249063 0.150589889703483
-0.499324966248312 0.150606826935531
-0.499024951247562 0.15062376268318
-0.498724936246812 0.150640696945499
-0.498424921246062 0.150657629721561
-0.498124906245312 0.150674561010435
-0.497824891244562 0.150691490811193
-0.497524876243812 0.150708419122906
-0.497224861243062 0.150725345944645
-0.496924846242312 0.15074227127548
-0.496624831241562 0.150759195114481
-0.496324816240812 0.150776117460721
-0.496024801240062 0.150793038313269
-0.495724786239312 0.150809957671197
-0.495424771238562 0.150826875533576
-0.495124756237812 0.150843791899475
-0.494824741237062 0.150860706767967
-0.494524726236312 0.150877620138121
-0.494224711235562 0.150894532009009
-0.493924696234812 0.150911442379701
-0.493624681234062 0.150928351249269
-0.493324666233312 0.150945258616782
-0.493024651232562 0.150962164481312
-0.492724636231812 0.15097906884193
-0.492424621231061 0.150995971697705
-0.492124606230312 0.15101287304771
-0.491824591229562 0.151029772891015
-0.491524576228811 0.151046671226691
-0.491224561228061 0.151063568053807
-0.490924546227311 0.151080463371436
-0.490624531226561 0.151097357178648
-0.490324516225811 0.151114249474514
-0.490024501225061 0.151131140258104
-0.489724486224311 0.151148029528489
-0.489424471223561 0.151164917284741
-0.489124456222811 0.151181803525929
-0.488824441222061 0.151198688251124
-0.488524426221311 0.151215571459398
-0.488224411220561 0.151232453149821
-0.487924396219811 0.151249333321463
-0.487624381219061 0.151266211973396
-0.487324366218311 0.151283089104691
-0.487024351217561 0.151299964714417
-0.486724336216811 0.151316838801646
-0.486424321216061 0.151333711365449
-0.486124306215311 0.151350582404895
-0.485824291214561 0.151367451919057
-0.485524276213811 0.151384319907005
-0.485224261213061 0.151401186367809
-0.484924246212311 0.15141805130054
-0.484624231211561 0.15143491470427
-0.484324216210811 0.151451776578068
-0.48402420121006 0.151468636921005
-0.48372418620931 0.151485495732153
-0.483424171208561 0.151502353010582
-0.48312415620781 0.151519208755362
-0.48282414120706 0.151536062965565
-0.48252412620631 0.151552915640261
-0.48222411120556 0.151569766778521
-0.48192409620481 0.151586616379415
-0.48162408120406 0.151603464442015
-0.48132406620331 0.151620310965392
-0.48102405120256 0.151637155948615
-0.48072403620181 0.151653999390756
-0.48042402120106 0.151670841290885
-0.48012400620031 0.151687681648073
-0.47982399119956 0.151704520461391
-0.47952397619881 0.15172135772991
-0.47922396119806 0.151738193452701
-0.47892394619731 0.151755027628833
-0.47862393119656 0.151771860257379
-0.47832391619581 0.151788691337408
-0.47802390119506 0.151805520867991
-0.47772388619431 0.1518223488482
-0.47742387119356 0.151839175277105
-0.47712385619281 0.151856000153776
-0.47682384119206 0.151872823477285
-0.47652382619131 0.151889645246702
-0.476223811190559 0.151906465461098
-0.47592379618981 0.151923284119544
-0.475623781189059 0.15194010122111
-0.475323766188309 0.151956916764868
-0.475023751187559 0.151973730749888
-0.474723736186809 0.151990543175241
-0.474423721186059 0.152007354039997
-0.474123706185309 0.152024163343228
-0.473823691184559 0.152040971084004
-0.473523676183809 0.152057777261397
-0.473223661183059 0.152074581874476
-0.472923646182309 0.152091384922312
-0.472623631181559 0.152108186403977
-0.472323616180809 0.152124986318542
-0.472023601180059 0.152141784665076
-0.471723586179309 0.152158581442651
-0.471423571178559 0.152175376650338
-0.471123556177809 0.152192170287207
-0.470823541177059 0.152208962352329
-0.470523526176309 0.152225752844776
-0.470223511175559 0.152242541763617
-0.469923496174809 0.152259329107925
-0.469623481174059 0.152276114876769
-0.469323466173309 0.15229289906922
-0.469023451172559 0.152309681684349
-0.468723436171809 0.152326462721228
-0.468423421171059 0.152343242178927
-0.468123406170309 0.152360020056516
-0.467823391169558 0.152376796353067
-0.467523376168808 0.152393571067651
-0.467223361168058 0.152410344199337
-0.466923346167308 0.152427115747199
-0.466623331166558 0.152443885710305
-0.466323316165808 0.152460654087728
-0.466023301165058 0.152477420878537
-0.465723286164308 0.152494186081804
-0.465423271163558 0.1525109496966
-0.465123256162808 0.152527711721995
-0.464823241162058 0.152544472157061
-0.464523226161308 0.152561231000868
-0.464223211160558 0.152577988252488
-0.463923196159808 0.152594743910991
-0.463623181159058 0.152611497975448
-0.463323166158308 0.15262825044493
-0.463023151157558 0.152645001318508
-0.462723136156808 0.152661750595254
-0.462423121156058 0.152678498274237
-0.462123106155308 0.152695244354529
-0.461823091154558 0.152711988835201
-0.461523076153808 0.152728731715324
-0.461223061153058 0.152745472993968
-0.460923046152308 0.152762212670206
-0.460623031151558 0.152778950743107
-0.460323016150808 0.152795687211743
-0.460023001150057 0.152812422075184
-0.459722986149308 0.152829155332503
-0.459422971148557 0.152845886982769
-0.459122956147807 0.152862617025054
-0.458822941147057 0.152879345458429
-0.458522926146307 0.152896072281964
-0.458222911145557 0.152912797494732
-0.457922896144807 0.152929521095803
-0.457622881144057 0.152946243084247
-0.457322866143307 0.152962963459137
-0.457022851142557 0.152979682219543
-0.456722836141807 0.152996399364536
-0.456422821141057 0.153013114893187
-0.456122806140307 0.153029828804568
-0.455822791139557 0.153046541097749
-0.455522776138807 0.153063251771802
-0.455222761138057 0.153079960825797
-0.454922746137307 0.153096668258807
-0.454622731136557 0.153113374069901
-0.454322716135807 0.153130078258151
-0.454022701135057 0.153146780822629
-0.453722686134307 0.153163481762405
-0.453422671133557 0.153180181076551
-0.453122656132807 0.153196878764138
-0.452822641132057 0.153213574824236
-0.452522626131306 0.153230269255918
-0.452222611130557 0.153246962058254
-0.451922596129807 0.153263653230315
-0.451622581129056 0.153280342771173
-0.451322566128306 0.153297030679899
-0.451022551127556 0.153313716955565
-0.450722536126806 0.153330401597241
-0.450422521126056 0.153347084603998
-0.450122506125306 0.153363765974909
-0.449822491124556 0.153380445709044
-0.449522476123806 0.153397123805474
-0.449222461123056 0.153413800263271
-0.448922446122306 0.153430475081506
-0.448622431121556 0.153447148259251
-0.448322416120806 0.153463819795576
-0.448022401120056 0.153480489689554
-0.447722386119306 0.153497157940255
-0.447422371118556 0.153513824546751
-0.447122356117806 0.153530489508113
-0.446822341117056 0.153547152823412
-0.446522326116306 0.15356381449172
-0.446222311115556 0.153580474512109
-0.445922296114806 0.153597132883649
-0.445622281114056 0.153613789605412
-0.445322266113306 0.15363044467647
-0.445022251112556 0.153647098095894
-0.444722236111806 0.153663749862755
-0.444422221111056 0.153680399976125
-0.444122206110306 0.153697048435075
-0.443822191109555 0.153713695238677
-0.443522176108806 0.153730340386003
-0.443222161108055 0.153746983876123
-0.442922146107305 0.153763625708109
-0.442622131106555 0.153780265881034
-0.442322116105805 0.153796904393967
-0.442022101105055 0.153813541245982
-0.441722086104305 0.153830176436149
-0.441422071103555 0.15384680996354
-0.441122056102805 0.153863441827227
-0.440822041102055 0.15388007202628
-0.440522026101305 0.153896700559773
-0.440222011100555 0.153913327426776
-0.439921996099805 0.153929952626361
-0.439621981099055 0.1539465761576
-0.439321966098305 0.153963198019564
-0.439021951097555 0.153979818211325
-0.438721936096805 0.153996436731955
-0.438421921096055 0.154013053580525
-0.438121906095305 0.154029668756108
-0.437821891094555 0.154046282257774
-0.437521876093805 0.154062894084596
-0.437221861093055 0.154079504235644
-0.436921846092305 0.154096112709992
-0.436621831091555 0.154112719506711
-0.436321816090804 0.154129324624873
-0.436021801090055 0.154145928063548
-0.435721786089305 0.15416252982181
-0.435421771088554 0.15417912989873
-0.435121756087804 0.15419572829338
-0.434821741087054 0.154212325004832
-0.434521726086304 0.154228920032157
-0.434221711085554 0.154245513374427
-0.433921696084804 0.154262105030715
-0.433621681084054 0.154278695000092
-0.433321666083304 0.154295283281631
-0.433021651082554 0.154311869874402
-0.432721636081804 0.154328454777479
-0.432421621081054 0.154345037989932
-0.432121606080304 0.154361619510834
-0.431821591079554 0.154378199339258
-0.431521576078804 0.154394777474274
-0.431221561078054 0.154411353914956
-0.430921546077304 0.154427928660374
-0.430621531076554 0.154444501709601
-0.430321516075804 0.15446107306171
-0.430021501075054 0.154477642715772
-0.429721486074304 0.154494210670859
-0.429421471073554 0.154510776926044
-0.429121456072804 0.154527341480398
-0.428821441072054 0.154543904332994
-0.428521426071304 0.154560465482903
-0.428221411070554 0.154577024929199
-0.427921396069803 0.154593582670953
-0.427621381069053 0.154610138707237
-0.427321366068304 0.154626693037124
-0.427021351067553 0.154643245659686
-0.426721336066803 0.154659796573995
-0.426421321066053 0.154676345779124
-0.426121306065303 0.154692893274144
-0.425821291064553 0.154709439058128
-0.425521276063803 0.154725983130148
-0.425221261063053 0.154742525489277
-0.424921246062303 0.154759066134587
-0.424621231061553 0.15477560506515
-0.424321216060803 0.154792142280039
-0.424021201060053 0.154808677778326
-0.423721186059303 0.154825211559083
-0.423421171058553 0.154841743621383
-0.423121156057803 0.154858273964299
-0.422821141057053 0.154874802586903
-0.422521126056303 0.154891329488267
-0.422221111055553 0.154907854667464
-0.421921096054803 0.154924378123566
-0.421621081054053 0.154940899855646
-0.421321066053303 0.154957419862777
-0.421021051052553 0.15497393814403
-0.420721036051803 0.154990454698479
-0.420421021051053 0.155006969525197
-0.420121006050302 0.155023482623255
-0.419820991049553 0.155039993991727
-0.419520976048802 0.155056503629684
-0.419220961048052 0.155073011536201
-0.418920946047302 0.155089517710349
-0.418620931046552 0.155106022151202
-0.418320916045802 0.155122524857831
-0.418020901045052 0.15513902582931
-0.417720886044302 0.155155525064711
-0.417420871043552 0.155172022563108
-0.417120856042802 0.155188518323572
-0.416820841042052 0.155205012345178
-0.416520826041302 0.155221504626997
-0.416220811040552 0.155237995168103
-0.415920796039802 0.155254483967568
-0.415620781039052 0.155270971024466
-0.415320766038302 0.155287456337869
-0.415020751037552 0.15530393990685
-0.414720736036802 0.155320421730483
-0.414420721036052 0.155336901807839
-0.414120706035302 0.155353380137993
-0.413820691034552 0.155369856720017
-0.413520676033802 0.155386331552984
-0.413220661033052 0.155402804635967
-0.412920646032302 0.15541927596804
-0.412620631031552 0.155435745548275
-0.412320616030802 0.155452213375745
-0.412020601030052 0.155468679449525
-0.411720586029301 0.155485143768686
-0.411420571028551 0.155501606332302
-0.411120556027801 0.155518067139446
-0.410820541027051 0.155534526189192
-0.410520526026301 0.155550983480612
-0.410220511025551 0.155567439012781
-0.409920496024801 0.15558389278477
-0.409620481024051 0.155600344795654
-0.409320466023301 0.155616795044506
-0.409020451022551 0.155633243530399
-0.408720436021801 0.155649690252406
-0.408420421021051 0.155666135209602
-0.408120406020301 0.155682578401059
-0.407820391019551 0.15569901982585
-0.407520376018801 0.15571545948305
-0.407220361018051 0.155731897371731
-0.406920346017301 0.155748333490968
-0.406620331016551 0.155764767839833
-0.406320316015801 0.1557812004174
-0.406020301015051 0.155797631222743
-0.405720286014301 0.155814060254936
-0.405420271013551 0.155830487513051
-0.405120256012801 0.155846912996163
-0.40482024101205 0.155863336703345
-0.404520226011301 0.155879758633671
-0.404220211010551 0.155896178786214
-0.4039201960098 0.155912597160049
-0.403620181009051 0.155929013754249
-0.4033201660083 0.155945428567887
-0.40302015100755 0.155961841600038
-0.4027201360068 0.155978252849775
-0.40242012100605 0.155994662316173
-0.4021201060053 0.156011069998304
-0.40182009100455 0.156027475895244
-0.4015200760038 0.156043880006065
-0.40122006100305 0.156060282329842
-0.4009200460023 0.156076682865648
-0.40062003100155 0.156093081612558
-0.4003200160008 0.156109478569646
-0.40002000100005 0.156125873735985
-0.3997199859993 0.15614226711065
-0.39941997099855 0.156158658692714
-0.3991199559978 0.156175048481253
-0.39881994099705 0.156191436475339
-0.3985199259963 0.156207822674047
-0.39821991099555 0.156224207076451
-0.3979198959948 0.156240589681626
-0.39761988099405 0.156256970488645
-0.3973198659933 0.156273349496583
-0.39701985099255 0.156289726704514
-0.3967198359918 0.156306102111512
-0.396419820991049 0.156322475716652
-0.3961198059903 0.156338847519007
-0.39581979098955 0.156355217517653
-0.395519775988799 0.156371585711664
-0.395219760988049 0.156387952100113
-0.394919745987299 0.156404316682076
-0.394619730986549 0.156420679456627
-0.394319715985799 0.156437040422841
-0.394019700985049 0.156453399579791
-0.393719685984299 0.156469756926552
-0.393419670983549 0.1564861124622
-0.393119655982799 0.156502466185808
-0.392819640982049 0.156518818096451
-0.392519625981299 0.156535168193204
-0.392219610980549 0.156551516475141
-0.391919595979799 0.156567862941338
-0.391619580979049 0.156584207590868
-0.391319565978299 0.156600550422807
-0.391019550977549 0.156616891436229
-0.390719535976799 0.156633230630209
-0.390419520976049 0.156649568003822
-0.390119505975299 0.156665903556143
-0.389819490974549 0.156682237286246
-0.389519475973799 0.156698569193207
-0.389219460973049 0.1567148992761
-0.388919445972299 0.156731227534
-0.388619430971548 0.156747553965983
-0.388319415970799 0.156763878571123
-0.388019400970048 0.156780201348495
-0.387719385969298 0.156796522297175
-0.387419370968549 0.156812841416237
-0.387119355967798 0.156829158704757
-0.386819340967048 0.156845474161809
-0.386519325966298 0.156861787786469
-0.386219310965548 0.156878099577812
-0.385919295964798 0.156894409534913
-0.385619280964048 0.156910717656848
-0.385319265963298 0.156927023942692
-0.385019250962548 0.15694332839152
-0.384719235961798 0.156959631002407
-0.384419220961048 0.156975931774428
-0.384119205960298 0.15699223070666
-0.383819190959548 0.157008527798177
-0.383519175958798 0.157024823048056
-0.383219160958048 0.15704111645537
-0.382919145957298 0.157057408019197
-0.382619130956548 0.157073697738611
-0.382319115955798 0.157089985612688
-0.382019100955048 0.157106271640504
-0.381719085954298 0.157122555821133
-0.381419070953548 0.157138838153653
-0.381119055952798 0.157155118637138
-0.380819040952048 0.157171397270664
-0.380519025951298 0.157187674053308
-0.380219010950547 0.157203948984143
-0.379918995949797 0.157220222062248
-0.379618980949047 0.157236493286696
-0.379318965948297 0.157252762656565
-0.379018950947547 0.157269030170929
-0.378718935946797 0.157285295828866
-0.378418920946047 0.15730155962945
-0.378118905945297 0.157317821571758
-0.377818890944547 0.157334081654866
-0.377518875943797 0.157350339877849
-0.377218860943047 0.157366596239785
-0.376918845942297 0.157382850739748
-0.376618830941547 0.157399103376815
-0.376318815940797 0.157415354150063
-0.376018800940047 0.157431603058567
-0.375718785939297 0.157447850101403
-0.375418770938547 0.157464095277648
-0.375118755937797 0.157480338586379
-0.374818740937047 0.15749658002667
-0.374518725936297 0.157512819597599
-0.374218710935547 0.157529057298243
-0.373918695934797 0.157545293127676
-0.373618680934047 0.157561527084977
-0.373318665933297 0.157577759169221
-0.373018650932547 0.157593989379484
-0.372718635931797 0.157610217714844
-0.372418620931046 0.157626444174377
-0.372118605930297 0.157642668757159
-0.371818590929546 0.157658891462267
-0.371518575928796 0.157675112288778
-0.371218560928047 0.157691331235768
-0.370918545927296 0.157707548302314
-0.370618530926546 0.157723763487493
-0.370318515925796 0.157739976790381
-0.370018500925046 0.157756188210056
-0.369718485924296 0.157772397745594
-0.369418470923546 0.157788605396071
-0.369118455922796 0.157804811160566
-0.368818440922046 0.157821015038155
-0.368518425921296 0.157837217027914
-0.368218410920546 0.157853417128922
-0.367918395919796 0.157869615340254
-0.367618380919046 0.157885811660988
-0.367318365918296 0.157902006090201
-0.367018350917546 0.15791819862697
-0.366718335916796 0.157934389270372
-0.366418320916046 0.157950578019485
-0.366118305915296 0.157966764873385
-0.365818290914546 0.157982949831151
-0.365518275913796 0.157999132891859
-0.365218260913046 0.158015314054586
-0.364918245912296 0.15803149331841
-0.364618230911546 0.158047670682409
-0.364318215910796 0.158063846145659
-0.364018200910045 0.158080019707238
-0.363718185909295 0.158096191366225
-0.363418170908545 0.158112361121695
-0.363118155907795 0.158128528972727
-0.362818140907045 0.158144694918399
-0.362518125906295 0.158160858957787
-0.362218110905545 0.158177021089971
-0.361918095904795 0.158193181314027
-0.361618080904045 0.158209339629032
-0.361318065903295 0.158225496034066
-0.361018050902545 0.158241650528206
-0.360718035901795 0.158257803110529
-0.360418020901045 0.158273953780113
-0.360118005900295 0.158290102536037
-0.359817990899545 0.158306249377378
-0.359517975898795 0.158322394303214
-0.359217960898045 0.158338537312624
-0.358917945897295 0.158354678404685
-0.358617930896545 0.158370817578475
-0.358317915895795 0.158386954833073
-0.358017900895045 0.158403090167556
-0.357717885894295 0.158419223581004
-0.357417870893545 0.158435355072493
-0.357117855892795 0.158451484641103
-0.356817840892045 0.158467612285911
-0.356517825891295 0.158483738005997
-0.356217810890544 0.158499861800438
-0.355917795889795 0.158515983668312
-0.355617780889044 0.158532103608699
-0.355317765888294 0.158548221620677
-0.355017750887544 0.158564337703324
-0.354717735886794 0.158580451855718
-0.354417720886044 0.158596564076939
-0.354117705885294 0.158612674366065
-0.353817690884544 0.158628782722175
-0.353517675883794 0.158644889144347
-0.353217660883044 0.15866099363166
-0.352917645882294 0.158677096183193
-0.352617630881544 0.158693196798025
-0.352317615880794 0.158709295475234
-0.352017600880044 0.1587253922139
-0.351717585879294 0.158741487013101
-0.351417570878544 0.158757579871917
-0.351117555877794 0.158773670789426
-0.350817540877044 0.158789759764707
-0.350517525876294 0.158805846796839
-0.350217510875544 0.158821931884902
-0.349917495874794 0.158838015027975
-0.349617480874044 0.158854096225137
-0.349317465873294 0.158870175475467
-0.349017450872544 0.158886252778044
-0.348717435871793 0.158902328131948
-0.348417420871044 0.158918401536258
-0.348117405870294 0.158934472990053
-0.347817390869543 0.158950542492413
-0.347517375868793 0.158966610042418
-0.347217360868043 0.158982675639146
-0.346917345867293 0.158998739281678
-0.346617330866543 0.159014800969092
-0.346317315865793 0.159030860700469
-0.346017300865043 0.159046918474889
-0.345717285864293 0.15906297429143
-0.345417270863543 0.159079028149172
-0.345117255862793 0.159095080047196
-0.344817240862043 0.159111129984581
-0.344517225861293 0.159127177960408
-0.344217210860543 0.159143223973755
-0.343917195859793 0.159159268023703
-0.343617180859043 0.159175310109332
-0.343317165858293 0.159191350229721
-0.343017150857543 0.159207388383952
-0.342717135856793 0.159223424571103
-0.342417120856043 0.159239458790256
-0.342117105855293 0.159255491040489
-0.341817090854543 0.159271521320885
-0.341517075853793 0.159287549630521
-0.341217060853043 0.15930357596848
-0.340917045852293 0.159319600333842
-0.340617030851543 0.159335622725686
-0.340317015850792 0.159351643143093
-0.340017000850042 0.159367661585143
-0.339716985849293 0.159383678050918
-0.339416970848542 0.159399692539497
-0.339116955847792 0.159415705049962
-0.338816940847042 0.159431715581392
-0.338516925846292 0.159447724132869
-0.338216910845542 0.159463730703473
-0.337916895844792 0.159479735292285
-0.337616880844042 0.159495737898385
-0.337316865843292 0.159511738520855
-0.337016850842542 0.159527737158775
-0.336716835841792 0.159543733811227
-0.336416820841042 0.159559728477291
-0.336116805840292 0.159575721156048
-0.335816790839542 0.159591711846579
-0.335516775838792 0.159607700547966
-0.335216760838042 0.159623687259289
-0.334916745837292 0.159639671979629
-0.334616730836542 0.159655654708069
-0.334316715835792 0.159671635443688
-0.334016700835042 0.159687614185569
-0.333716685834292 0.159703590932792
-0.333416670833542 0.15971956568444
-0.333116655832792 0.159735538439593
-0.332816640832042 0.159751509197333
-0.332516625831291 0.159767477956741
-0.332216610830542 0.159783444716899
-0.331916595829791 0.159799409476889
-0.331616580829041 0.159815372235792
-0.331316565828291 0.15983133299269
-0.331016550827541 0.159847291746664
-0.330716535826791 0.159863248496797
-0.330416520826041 0.15987920324217
-0.330116505825291 0.159895155981865
-0.329816490824541 0.159911106714963
-0.329516475823791 0.159927055440548
-0.329216460823041 0.1599430021577
-0.328916445822291 0.159958946865502
-0.328616430821541 0.159974889563036
-0.328316415820791 0.159990830249384
-0.328016400820041 0.160006768923629
-0.327716385819291 0.160022705584851
-0.327416370818541 0.160038640232134
-0.327116355817791 0.16005457286456
-0.326816340817041 0.160070503481212
-0.326516325816291 0.160086432081171
-0.326216310815541 0.16010235866352
-0.325916295814791 0.160118283227341
-0.325616280814041 0.160134205771718
-0.325316265813291 0.160150126295732
-0.325016250812541 0.160166044798466
-0.324716235811791 0.160181961279003
-0.324416220811041 0.160197875736426
-0.32411620581029 0.160213788169817
-0.32381619080954 0.160229698578259
-0.32351617580879 0.160245606960834
-0.32321616080804 0.160261513316627
-0.32291614580729 0.160277417644719
-0.32261613080654 0.160293319944194
-0.32231611580579 0.160309220214135
-0.32201610080504 0.160325118453624
-0.32171608580429 0.160341014661746
-0.32141607080354 0.160356908837582
-0.32111605580279 0.160372800980216
-0.32081604080204 0.160388691088732
-0.32051602580129 0.160404579162213
-0.32021601080054 0.160420465199742
-0.31991599579979 0.160436349200402
-0.31961598079904 0.160452231163277
-0.31931596579829 0.16046811108745
-0.31901595079754 0.160483988972006
-0.31871593579679 0.160499864816027
-0.31841592079604 0.160515738618597
-0.31811590579529 0.160531610378799
-0.31781589079454 0.160547480095718
-0.31751587579379 0.160563347768438
-0.31721586079304 0.160579213396041
-0.31691584579229 0.160595076977613
-0.31661583079154 0.160610938512236
-0.316315815790789 0.160626797998995
-0.31601580079004 0.160642655436974
-0.315715785789289 0.160658510825257
-0.315415770788539 0.160674364162927
-0.315115755787789 0.16069021544907
-0.314815740787039 0.160706064682769
-0.314515725786289 0.160721911863108
-0.314215710785539 0.160737756989172
-0.313915695784789 0.160753600060045
-0.313615680784039 0.160769441074812
-0.313315665783289 0.160785280032557
-0.313015650782539 0.160801116932364
-0.312715635781789 0.160816951773318
-0.312415620781039 0.160832784554504
-0.312115605780289 0.160848615275005
-0.311815590779539 0.160864443933908
-0.311515575778789 0.160880270530296
-0.311215560778039 0.160896095063255
-0.310915545777289 0.160911917531869
-0.310615530776539 0.160927737935222
-0.310315515775789 0.160943556272401
-0.310015500775039 0.16095937254249
-0.309715485774289 0.160975186744574
-0.309415470773539 0.160990998877738
-0.309115455772789 0.161006808941067
-0.308815440772038 0.161022616933646
-0.308515425771289 0.161038422854561
-0.308215410770539 0.161054226702896
-0.307915395769788 0.161070028477738
-0.307615380769038 0.161085828178172
-0.307315365768288 0.161101625803282
-0.307015350767538 0.161117421352155
-0.306715335766788 0.161133214823876
-0.306415320766038 0.16114900621753
-0.306115305765288 0.161164795532204
-0.305815290764538 0.161180582766982
-0.305515275763788 0.161196367920951
-0.305215260763038 0.161212150993197
-0.304915245762288 0.161227931982804
-0.304615230761538 0.16124371088886
-0.304315215760788 0.16125948771045
-0.304015200760038 0.161275262446659
-0.303715185759288 0.161291035096575
-0.303415170758538 0.161306805659283
-0.303115155757788 0.161322574133868
-0.302815140757038 0.161338340519419
-0.302515125756288 0.16135410481502
-0.302215110755538 0.161369867019758
-0.301915095754788 0.161385627132719
-0.301615080754038 0.16140138515299
-0.301315065753288 0.161417141079658
-0.301015050752538 0.161432894911808
-0.300715035751788 0.161448646648527
-0.300415020751038 0.161464396288902
-0.300115005750287 0.161480143832019
-0.299814990749538 0.161495889276966
-0.299514975748787 0.161511632622828
-0.299214960748037 0.161527373868694
-0.298914945747287 0.161543113013648
-0.298614930746537 0.16155885005678
-0.298314915745787 0.161574584997175
-0.298014900745037 0.161590317833921
-0.297714885744287 0.161606048566104
-0.297414870743537 0.161621777192812
-0.297114855742787 0.161637503713132
-0.296814840742037 0.161653228126151
-0.296514825741287 0.161668950430957
-0.296214810740537 0.161684670626636
-0.295914795739787 0.161700388712277
-0.295614780739037 0.161716104686966
-0.295314765738287 0.161731818549792
-0.295014750737537 0.161747530299842
-0.294714735736787 0.161763239936202
-0.294414720736037 0.161778947457962
-0.294114705735287 0.161794652864209
-0.293814690734537 0.16181035615403
-0.293514675733787 0.161826057326514
-0.293214660733037 0.161841756380748
-0.292914645732287 0.16185745331582
-0.292614630731536 0.161873148130818
-0.292314615730787 0.161888840824831
-0.292014600730037 0.161904531396946
-0.291714585729286 0.161920219846251
-0.291414570728536 0.161935906171836
-0.291114555727786 0.161951590372787
-0.290814540727036 0.161967272448194
-0.290514525726286 0.161982952397144
-0.290214510725536 0.161998630218727
-0.289914495724786 0.16201430591203
-0.289614480724036 0.162029979476142
-0.289314465723286 0.162045650910153
-0.289014450722536 0.162061320213149
-0.288714435721786 0.162076987384221
-0.288414420721036 0.162092652422457
-0.288114405720286 0.162108315326946
-0.287814390719536 0.162123976096776
-0.287514375718786 0.162139634731037
-0.287214360718036 0.162155291228817
-0.286914345717286 0.162170945589207
-0.286614330716536 0.162186597811294
-0.286314315715786 0.162202247894167
-0.286014300715036 0.162217895836917
-0.285714285714286 0.162233541638633
-0.285414270713536 0.162249185298403
-0.285114255712786 0.162264826815317
-0.284814240712036 0.162280466188465
-0.284514225711286 0.162296103416936
-0.284214210710535 0.16231173849982
-0.283914195709785 0.162327371436206
-0.283614180709036 0.162343002225184
-0.283314165708285 0.162358630865843
-0.283014150707535 0.162374257357274
-0.282714135706785 0.162389881698566
-0.282414120706035 0.16240550388881
-0.282114105705285 0.162421123927095
-0.281814090704535 0.16243674181251
-0.281514075703785 0.162452357544148
-0.281214060703035 0.162467971121096
-0.280914045702285 0.162483582542446
-0.280614030701535 0.162499191807289
-0.280314015700785 0.162514798914713
-0.280014000700035 0.16253040386381
-0.279713985699285 0.162546006653669
-0.279413970698535 0.162561607283382
-0.279113955697785 0.16257720575204
-0.278813940697035 0.162592802058732
-0.278513925696285 0.162608396202549
-0.278213910695535 0.162623988182582
-0.277913895694785 0.162639577997922
-0.277613880694035 0.162655165647659
-0.277313865693285 0.162670751130885
-0.277013850692535 0.16268633444669
-0.276713835691785 0.162701915594166
-0.276413820691034 0.162717494572403
-0.276113805690285 0.162733071380494
-0.275813790689534 0.162748646017527
-0.275513775688784 0.162764218482597
-0.275213760688034 0.162779788774792
-0.274913745687284 0.162795356893205
-0.274613730686534 0.162810922836928
-0.274313715685784 0.162826486605051
-0.274013700685034 0.162842048196667
-0.273713685684284 0.162857607610866
-0.273413670683534 0.162873164846741
-0.273113655682784 0.162888719903384
-0.272813640682034 0.162904272779885
-0.272513625681284 0.162919823475337
-0.272213610680534 0.162935371988833
-0.271913595679784 0.162950918319463
-0.271613580679034 0.16296646246632
-0.271313565678284 0.162982004428496
-0.271013550677534 0.162997544205083
-0.270713535676784 0.163013081795173
-0.270413520676034 0.163028617197859
-0.270113505675284 0.163044150412233
-0.269813490674534 0.163059681437388
-0.269513475673784 0.163075210272415
-0.269213460673034 0.163090736916408
-0.268913445672284 0.163106261368458
-0.268613430671534 0.163121783627659
-0.268313415670784 0.163137303693104
-0.268013400670033 0.163152821563884
-0.267713385669283 0.163168337239094
-0.267413370668533 0.163183850717825
-0.267113355667783 0.163199361999171
-0.266813340667033 0.163214871082225
-0.266513325666283 0.163230377966079
-0.266213310665533 0.163245882649828
-0.265913295664783 0.163261385132564
-0.265613280664033 0.16327688541338
-0.265313265663283 0.16329238349137
-0.265013250662533 0.163307879365628
-0.264713235661783 0.163323373035246
-0.264413220661033 0.163338864499318
-0.264113205660283 0.163354353756938
-0.263813190659533 0.163369840807199
-0.263513175658783 0.163385325649195
-0.263213160658033 0.163400808282021
-0.262913145657283 0.163416288704769
-0.262613130656533 0.163431766916533
-0.262313115655783 0.163447242916409
-0.262013100655033 0.163462716703489
-0.261713085654283 0.163478188276867
-0.261413070653533 0.163493657635638
-0.261113055652783 0.163509124778897
-0.260813040652033 0.163524589705737
-0.260513025651283 0.163540052415252
-0.260213010650532 0.163555512906538
-0.259912995649783 0.163570971178688
-0.259612980649032 0.163586427230797
-0.259312965648282 0.16360188106196
-0.259012950647532 0.163617332671271
-0.258712935646782 0.163632782057825
-0.258412920646032 0.163648229220718
-0.258112905645282 0.163663674159043
-0.257812890644532 0.163679116871895
-0.257512875643782 0.16369455735837
-0.257212860643032 0.163709995617563
-0.256912845642282 0.163725431648569
-0.256612830641532 0.163740865450483
-0.256312815640782 0.1637562970224
-0.256012800640032 0.163771726363416
-0.255712785639282 0.163787153472626
-0.255412770638532 0.163802578349125
-0.255112755637782 0.163818000992008
-0.254812740637032 0.163833421400373
-0.254512725636282 0.163848839573313
-0.254212710635532 0.163864255509926
-0.253912695634782 0.163879669209306
-0.253612680634032 0.163895080670549
-0.253312665633282 0.163910489892752
-0.253012650632532 0.16392589687501
-0.252712635631781 0.163941301616419
-0.252412620631032 0.163956704116076
-0.252112605630282 0.163972104373077
-0.251812590629531 0.163987502386517
-0.251512575628781 0.164002898155494
-0.251212560628031 0.164018291679103
-0.250912545627281 0.164033682956441
-0.250612530626531 0.164049071986604
-0.250312515625781 0.16406445876869
-0.250012500625031 0.164079843301794
-0.249712485624281 0.164095225585014
-0.249412470623531 0.164110605617446
-0.249112455622781 0.164125983398187
-0.248812440622031 0.164141358926333
-0.248512425621281 0.164156732200983
-0.248212410620531 0.164172103221232
-0.247912395619781 0.164187471986179
-0.247612380619031 0.16420283849492
-0.247312365618281 0.164218202746552
-0.247012350617531 0.164233564740173
-0.246712335616781 0.16424892447488
-0.246412320616031 0.164264281949771
-0.246112305615281 0.164279637163943
-0.245812290614531 0.164294990116493
-0.245512275613781 0.16431034080652
-0.245212260613031 0.164325689233121
-0.244912245612281 0.164341035395394
-0.244612230611531 0.164356379292436
-0.24431221561078 0.164371720923346
-0.24401220061003 0.164387060287222
-0.243712185609281 0.164402397383162
-0.24341217060853 0.164417732210263
-0.24311215560778 0.164433064767625
-0.24281214060703 0.164448395054344
-0.24251212560628 0.164463723069521
-0.24221211060553 0.164479048812252
-0.24191209560478 0.164494372281637
-0.24161208060403 0.164509693476774
-0.24131206560328 0.164525012396762
-0.24101205060253 0.164540329040699
-0.24071203560178 0.164555643407685
-0.24041202060103 0.164570955496817
-0.24011200560028 0.164586265307195
-0.23981199059953 0.164601572837918
-0.23951197559878 0.164616878088085
-0.23921196059803 0.164632181056795
-0.23891194559728 0.164647481743148
-0.23861193059653 0.164662780146241
-0.23831191559578 0.164678076265176
-0.23801190059503 0.16469337009905
-0.23771188559428 0.164708661646964
-0.23741187059353 0.164723950908018
-0.23711185559278 0.16473923788131
-0.23681184059203 0.16475452256594
-0.236511825591279 0.164769804961009
-0.23621181059053 0.164785085065615
-0.235911795589779 0.16480036287886
-0.235611780589029 0.164815638399842
-0.235311765588279 0.164830911627662
-0.235011750587529 0.16484618256142
-0.234711735586779 0.164861451200216
-0.234411720586029 0.164876717543151
-0.234111705585279 0.164891981589324
-0.233811690584529 0.164907243337836
-0.233511675583779 0.164922502787788
-0.233211660583029 0.164937759938279
-0.232911645582279 0.164953014788412
-0.232611630581529 0.164968267337286
-0.232311615580779 0.164983517584001
-0.232011600580029 0.16499876552766
-0.231711585579279 0.165014011167363
-0.231411570578529 0.16502925450221
-0.231111555577779 0.165044495531303
-0.230811540577029 0.165059734253743
-0.230511525576279 0.165074970668631
-0.230211510575529 0.165090204775068
-0.229911495574779 0.165105436572156
-0.229611480574029 0.165120666058996
-0.229311465573279 0.16513589323469
-0.229011450572529 0.165151118098338
-0.228711435571779 0.165166340649044
-0.228411420571029 0.165181560885907
-0.228111405570278 0.165196778808031
-0.227811390569528 0.165211994414517
-0.227511375568779 0.165227207704467
-0.227211360568028 0.165242418676982
-0.226911345567278 0.165257627331166
-0.226611330566528 0.16527283366612
-0.226311315565778 0.165288037680946
-0.226011300565028 0.165303239374746
-0.225711285564278 0.165318438746624
-0.225411270563528 0.165333635795681
-0.225111255562778 0.16534883052102
-0.224811240562028 0.165364022921743
-0.224511225561278 0.165379212996953
-0.224211210560528 0.165394400745753
-0.223911195559778 0.165409586167246
-0.223611180559028 0.165424769260535
-0.223311165558278 0.165439950024721
-0.223011150557528 0.16545512845891
-0.222711135556778 0.165470304562203
-0.222411120556028 0.165485478333703
-0.222111105555278 0.165500649772515
-0.221811090554528 0.165515818877741
-0.221511075553778 0.165530985648485
-0.221211060553028 0.16554615008385
-0.220911045552278 0.16556131218294
-0.220611030551528 0.165576471944859
-0.220311015550777 0.165591629368709
-0.220011000550028 0.165606784453596
-0.219710985549277 0.165621937198622
-0.219410970548527 0.165637087602892
-0.219110955547777 0.165652235665509
-0.218810940547027 0.165667381385579
-0.218510925546277 0.165682524762204
-0.218210910545527 0.16569766579449
-0.217910895544777 0.16571280448154
-0.217610880544027 0.165727940822459
-0.217310865543277 0.165743074816352
-0.217010850542527 0.165758206462322
-0.216710835541777 0.165773335759475
-0.216410820541027 0.165788462706915
-0.216110805540277 0.165803587303748
-0.215810790539527 0.165818709549077
-0.215510775538777 0.165833829442008
-0.215210760538027 0.165848946981645
-0.214910745537277 0.165864062167095
-0.214610730536527 0.165879174997462
-0.214310715535777 0.165894285471851
-0.214010700535027 0.165909393589367
-0.213710685534277 0.165924499349117
-0.213410670533527 0.165939602750205
-0.213110655532777 0.165954703791737
-0.212810640532027 0.165969802472819
-0.212510625531277 0.165984898792556
-0.212210610530527 0.165999992750054
-0.211910595529776 0.166015084344419
-0.211610580529026 0.166030173574758
-0.211310565528276 0.166045260440175
-0.211010550527526 0.166060344939777
-0.210710535526776 0.166075427072671
-0.210410520526026 0.166090506837961
-0.210110505525276 0.166105584234756
-0.209810490524526 0.166120659262161
-0.209510475523776 0.166135731919283
-0.209210460523026 0.166150802205228
-0.208910445522276 0.166165870119103
-0.208610430521526 0.166180935660014
-0.208310415520776 0.166195998827069
-0.208010400520026 0.166211059619375
-0.207710385519276 0.166226118036037
-0.207410370518526 0.166241174076164
-0.207110355517776 0.166256227738863
-0.206810340517026 0.16627127902324
-0.206510325516276 0.166286327928403
-0.206210310515526 0.16630137445346
-0.205910295514776 0.166316418597517
-0.205610280514026 0.166331460359683
-0.205310265513276 0.166346499739064
-0.205010250512526 0.166361536734769
-0.204710235511776 0.166376571345905
-0.204410220511026 0.166391603571581
-0.204110205510275 0.166406633410904
-0.203810190509526 0.166421660862981
-0.203510175508775 0.166436685926922
-0.203210160508025 0.166451708601835
-0.202910145507275 0.166466728886827
-0.202610130506525 0.166481746781007
-0.202310115505775 0.166496762283483
-0.202010100505025 0.166511775393364
-0.201710085504275 0.166526786109759
-0.201410070503525 0.166541794431775
-0.201110055502775 0.166556800358522
-0.200810040502025 0.166571803889109
-0.200510025501275 0.166586805022645
-0.200210010500525 0.166601803758238
-0.199909995499775 0.166616800094997
-0.199609980499025 0.166631794032032
-0.199309965498275 0.166646785568452
-0.199009950497525 0.166661774703367
-0.198709935496775 0.166676761435884
-0.198409920496025 0.166691745765115
-0.198109905495275 0.166706727690169
-0.197809890494525 0.166721707210155
-0.197509875493775 0.166736684324182
-0.197209860493025 0.166751659031362
-0.196909845492275 0.166766631330803
-0.196609830491524 0.166781601221615
-0.196309815490775 0.16679656870291
-0.196009800490025 0.166811533773796
-0.195709785489274 0.166826496433384
-0.195409770488524 0.166841456680784
-0.195109755487774 0.166856414515107
-0.194809740487024 0.166871369935463
-0.194509725486274 0.166886322940963
-0.194209710485524 0.166901273530717
-0.193909695484774 0.166916221703836
-0.193609680484024 0.166931167459431
-0.193309665483274 0.166946110796613
-0.193009650482524 0.166961051714492
-0.192709635481774 0.16697599021218
-0.192409620481024 0.166990926288787
-0.192109605480274 0.167005859943426
-0.191809590479524 0.167020791175207
-0.191509575478774 0.167035719983242
-0.191209560478024 0.167050646366642
-0.190909545477274 0.167065570324518
-0.190609530476524 0.167080491855983
-0.190309515475774 0.167095410960148
-0.190009500475024 0.167110327636125
-0.189709485474274 0.167125241883025
-0.189409470473524 0.167140153699961
-0.189109455472774 0.167155063086045
-0.188809440472024 0.167169970040389
-0.188509425471274 0.167184874562105
-0.188209410470523 0.167199776650306
-0.187909395469773 0.167214676304103
-0.187609380469024 0.16722957352261
-0.187309365468273 0.167244468304939
-0.187009350467523 0.167259360650202
-0.186709335466773 0.167274250557512
-0.186409320466023 0.167289138025983
-0.186109305465273 0.167304023054727
-0.185809290464523 0.167318905642856
-0.185509275463773 0.167333785789485
-0.185209260463023 0.167348663493726
-0.184909245462273 0.167363538754693
-0.184609230461523 0.167378411571498
-0.184309215460773 0.167393281943256
-0.184009200460023 0.167408149869079
-0.183709185459273 0.167423015348082
-0.183409170458523 0.167437878379378
-0.183109155457773 0.167452738962081
-0.182809140457023 0.167467597095304
-0.182509125456273 0.167482452778162
-0.182209110455523 0.167497306009769
-0.181909095454773 0.167512156789239
-0.181609080454023 0.167527005115686
-0.181309065453273 0.167541850988224
-0.181009050452523 0.167556694405967
-0.180709035451773 0.167571535368031
-0.180409020451022 0.16758637387353
-0.180109005450273 0.167601209921577
-0.179808990449522 0.167616043511289
-0.179508975448772 0.16763087464178
-0.179208960448022 0.167645703312165
-0.178908945447272 0.167660529521558
-0.178608930446522 0.167675353269075
-0.178308915445772 0.167690174553832
-0.178008900445022 0.167704993374942
-0.177708885444272 0.167719809731522
-0.177408870443522 0.167734623622688
-0.177108855442772 0.167749435047553
-0.176808840442022 0.167764244005235
-0.176508825441272 0.167779050494849
-0.176208810440522 0.167793854515511
-0.175908795439772 0.167808656066336
-0.175608780439022 0.167823455146441
-0.175308765438272 0.167838251754941
-0.175008750437522 0.167853045890953
-0.174708735436772 0.167867837553593
-0.174408720436022 0.167882626741977
-0.174108705435272 0.167897413455222
-0.173808690434522 0.167912197692444
-0.173508675433772 0.167926979452759
-0.173208660433022 0.167941758735285
-0.172908645432272 0.167956535539139
-0.172608630431522 0.167971309863436
-0.172308615430772 0.167986081707294
-0.172008600430021 0.168000851069831
-0.171708585429271 0.168015617950162
-0.171408570428521 0.168030382347406
-0.171108555427771 0.16804514426068
-0.170808540427021 0.1680599036891
-0.170508525426271 0.168074660631785
-0.170208510425521 0.168089415087853
-0.169908495424771 0.16810416705642
-0.169608480424021 0.168118916536605
-0.169308465423271 0.168133663527525
-0.169008450422521 0.168148408028298
-0.168708435421771 0.168163150038043
-0.168408420421021 0.168177889555877
-0.168108405420271 0.168192626580919
-0.167808390419521 0.168207361112287
-0.167508375418771 0.168222093149099
-0.167208360418021 0.168236822690474
-0.166908345417271 0.168251549735531
-0.166608330416521 0.168266274283387
-0.166308315415771 0.168280996333163
-0.166008300415021 0.168295715883976
-0.165708285414271 0.168310432934946
-0.165408270413521 0.168325147485192
-0.165108255412771 0.168339859533832
-0.164808240412021 0.168354569079986
-0.164508225411271 0.168369276122774
-0.16420821041052 0.168383980661315
-0.163908195409771 0.168398682694728
-0.16360818040902 0.168413382222132
-0.16330816540827 0.168428079242648
-0.16300815040752 0.168442773755395
-0.16270813540677 0.168457465759494
-0.16240812040602 0.168472155254063
-0.16210810540527 0.168486842238224
-0.16180809040452 0.168501526711096
-0.16150807540377 0.168516208671799
-0.16120806040302 0.168530888119454
-0.16090804540227 0.168545565053182
-0.16060803040152 0.168560239472102
-0.16030801540077 0.168574911375335
-0.16000800040002 0.168589580762003
-0.15970798539927 0.168604247631225
-0.15940797039852 0.168618911982123
-0.15910795539777 0.168633573813818
-0.15880794039702 0.168648233125431
-0.15850792539627 0.168662889916082
-0.15820791039552 0.168677544184894
-0.15790789539477 0.168692195930987
-0.15760788039402 0.168706845153484
-0.15730786539327 0.168721491851505
-0.15700785039252 0.168736136024172
-0.156707835391769 0.168750777670607
-0.15640782039102 0.168765416789931
-0.15610780539027 0.168780053381268
-0.155807790389519 0.168794687443738
-0.155507775388769 0.168809318976463
-0.155207760388019 0.168823947978567
-0.154907745387269 0.168838574449171
-0.154607730386519 0.168853198387398
-0.154307715385769 0.16886781979237
-0.154007700385019 0.168882438663209
-0.153707685384269 0.168897054999039
-0.153407670383519 0.168911668798982
-0.153107655382769 0.168926280062161
-0.152807640382019 0.1689408887877
-0.152507625381269 0.16895549497472
-0.152207610380519 0.168970098622345
-0.151907595379769 0.168984699729699
-0.151607580379019 0.168999298295905
-0.151307565378269 0.169013894320086
-0.151007550377519 0.169028487801366
-0.150707535376769 0.169043078738868
-0.150407520376019 0.169057667131717
-0.150107505375269 0.169072252979035
-0.149807490374519 0.169086836279947
-0.149507475373769 0.169101417033577
-0.149207460373019 0.16911599523905
-0.148907445372269 0.169130570895488
-0.148607430371519 0.169145144002017
-0.148307415370769 0.169159714557761
-0.148007400370018 0.169174282561845
-0.147707385369269 0.169188848013392
-0.147407370368518 0.169203410911529
-0.147107355367768 0.169217971255378
-0.146807340367018 0.169232529044067
-0.146507325366268 0.169247084276718
-0.146207310365518 0.169261636952458
-0.145907295364768 0.169276187070412
-0.145607280364018 0.169290734629705
-0.145307265363268 0.169305279629462
-0.145007250362518 0.169319822068809
-0.144707235361768 0.169334361946872
-0.144407220361018 0.169348899262775
-0.144107205360268 0.169363434015645
-0.143807190359518 0.169377966204608
-0.143507175358768 0.169392495828789
-0.143207160358018 0.169407022887316
-0.142907145357268 0.169421547379313
-0.142607130356518 0.169436069303907
-0.142307115355768 0.169450588660224
-0.142007100355018 0.169465105447392
-0.141707085354268 0.169479619664536
-0.141407070353518 0.169494131310783
-0.141107055352768 0.16950864038526
-0.140807040352018 0.169523146887094
-0.140507025351267 0.169537650815411
-0.140207010350518 0.16955215216934
-0.139906995349768 0.169566650948006
-0.139606980349017 0.169581147150537
-0.139306965348267 0.169595640776061
-0.139006950347517 0.169610131823704
-0.138706935346767 0.169624620292595
-0.138406920346017 0.169639106181861
-0.138106905345267 0.16965358949063
-0.137806890344517 0.16966807021803
-0.137506875343767 0.169682548363188
-0.137206860343017 0.169697023925233
-0.136906845342267 0.169711496903292
-0.136606830341517 0.169725967296495
-0.136306815340767 0.169740435103969
-0.136006800340017 0.169754900324843
-0.135706785339267 0.169769362958245
-0.135406770338517 0.169783823003305
-0.135106755337767 0.16979828045915
-0.134806740337017 0.16981273532491
-0.134506725336267 0.169827187599713
-0.134206710335517 0.169841637282689
-0.133906695334767 0.169856084372966
-0.133606680334017 0.169870528869675
-0.133306665333267 0.169884970771944
-0.133006650332517 0.169899410078903
-0.132706635331767 0.169913846789681
-0.132406620331017 0.169928280903408
-0.132106605330266 0.169942712419214
-0.131806590329516 0.169957141336228
-0.131506575328767 0.169971567653581
-0.131206560328016 0.169985991370403
-0.130906545327266 0.170000412485823
-0.130606530326516 0.170014830998972
-0.130306515325766 0.170029246908981
-0.130006500325016 0.17004366021498
-0.129706485324266 0.170058070916099
-0.129406470323516 0.170072479011469
-0.129106455322766 0.170086884500222
-0.128806440322016 0.170101287381487
-0.128506425321266 0.170115687654395
-0.128206410320516 0.170130085318079
-0.127906395319766 0.170144480371668
-0.127606380319016 0.170158872814295
-0.127306365318266 0.17017326264509
-0.127006350317516 0.170187649863186
-0.126706335316766 0.170202034467713
-0.126406320316016 0.170216416457804
-0.126106305315266 0.17023079583259
-0.125806290314516 0.170245172591203
-0.125506275313766 0.170259546732776
-0.125206260313016 0.170273918256439
-0.124906245312266 0.170288287161326
-0.124606230311516 0.170302653446569
-0.124306215310765 0.1703170171113
-0.124006200310016 0.170331378154652
-0.123706185309265 0.170345736575757
-0.123406170308515 0.170360092373749
-0.123106155307765 0.170374445547759
-0.122806140307015 0.170388796096921
-0.122506125306265 0.170403144020368
-0.122206110305515 0.170417489317233
-0.121906095304765 0.17043183198665
-0.121606080304015 0.170446172027751
-0.121306065303265 0.17046050943967
-0.121006050302515 0.170474844221541
-0.120706035301765 0.170489176372498
-0.120406020301015 0.170503505891673
-0.120106005300265 0.170517832778202
-0.119805990299515 0.170532157031218
-0.119505975298765 0.170546478649854
-0.119205960298015 0.170560797633246
-0.118905945297265 0.170575113980528
-0.118605930296515 0.170589427690834
-0.118305915295765 0.170603738763298
-0.118005900295015 0.170618047197055
-0.117705885294265 0.17063235299124
-0.117405870293515 0.170646656144988
-0.117105855292765 0.170660956657433
-0.116805840292015 0.170675254527712
-0.116505825291265 0.170689549754958
-0.116205810290515 0.170703842338307
-0.115905795289764 0.170718132276894
-0.115605780289014 0.170732419569855
-0.115305765288264 0.170746704216326
-0.115005750287514 0.170760986215442
-0.114705735286764 0.170775265566339
-0.114405720286014 0.170789542268152
-0.114105705285264 0.170803816320019
-0.113805690284514 0.170818087721074
-0.113505675283764 0.170832356470455
-0.113205660283014 0.170846622567296
-0.112905645282264 0.170860886010736
-0.112605630281514 0.17087514679991
-0.112305615280764 0.170889404933955
-0.112005600280014 0.170903660412008
-0.111705585279264 0.170917913233205
-0.111405570278514 0.170932163396684
-0.111105555277764 0.170946410901582
-0.110805540277014 0.170960655747036
-0.110505525276264 0.170974897932182
-0.110205510275514 0.170989137456159
-0.109905495274764 0.171003374318104
-0.109605480274014 0.171017608517155
-0.109305465273264 0.171031840052448
-0.109005450272514 0.171046068923123
-0.108705435271764 0.171060295128317
-0.108405420271014 0.171074518667169
-0.108105405270263 0.171088739538815
-0.107805390269514 0.171102957742395
-0.107505375268763 0.171117173277046
-0.107205360268013 0.171131386141908
-0.106905345267263 0.171145596336119
-0.106605330266513 0.171159803858818
-0.106305315265763 0.171174008709142
-0.106005300265013 0.171188210886232
-0.105705285264263 0.171202410389227
-0.105405270263513 0.171216607217265
-0.105105255262763 0.171230801369485
-0.104805240262013 0.171244992845028
-0.104505225261263 0.171259181643032
-0.104205210260513 0.171273367762637
-0.103905195259763 0.171287551202982
-0.103605180259013 0.171301731963208
-0.103305165258263 0.171315910042455
-0.103005150257513 0.171330085439862
-0.102705135256763 0.171344258154569
-0.102405120256013 0.171358428185717
-0.102105105255263 0.171372595532446
-0.101805090254513 0.171386760193896
-0.101505075253763 0.171400922169209
-0.101205060253013 0.171415081457524
-0.100905045252263 0.171429238057983
-0.100605030251512 0.171443391969726
-0.100305015250763 0.171457543191894
-0.100005000250013 0.171471691723629
-0.0997049852492624 0.171485837564071
-0.0994049702485125 0.171499980712362
-0.0991049552477623 0.171514121167644
-0.0988049402470124 0.171528258929057
-0.0985049252462622 0.171542393995745
-0.0982049102455123 0.171556526366847
-0.0979048952447623 0.171570656041507
-0.0976048802440121 0.171584783018866
-0.0973048652432622 0.171598907298066
-0.097004850242512 0.17161302887825
-0.0967048352417621 0.17162714775856
-0.0964048202410119 0.171641263938138
-0.096104805240262 0.171655377416127
-0.095804790239512 0.17166948819167
-0.0955047752387619 0.171683596263909
-0.0952047602380119 0.171697701631987
-0.0949047452372618 0.171711804295047
-0.0946047302365118 0.171725904252233
-0.0943047152357617 0.171740001502687
-0.0940047002350117 0.171754096045553
-0.0937046852342618 0.171768187879974
-0.0934046702335116 0.171782277005094
-0.0931046552327617 0.171796363420057
-0.0928046402320115 0.171810447124006
-0.0925046252312616 0.171824528116085
-0.0922046102305114 0.171838606395438
-0.0919045952297615 0.17185268196121
-0.0916045802290115 0.171866754812544
-0.0913045652282614 0.171880824948585
-0.0910045502275114 0.171894892368478
-0.0907045352267613 0.171908957071367
-0.0904045202260113 0.171923019056396
-0.0901045052252611 0.171937078322711
-0.0898044902245112 0.171951134869456
-0.0895044752237613 0.171965188695776
-0.0892044602230111 0.171979239800818
-0.0889044452222612 0.171993288183724
-0.088604430221511 0.172007333843643
-0.088304415220761 0.172021376779717
-0.0880044002200109 0.172035416991094
-0.0877043852192609 0.172049454476919
-0.087404370218511 0.172063489236338
-0.0871043552177608 0.172077521268497
-0.0868043402170109 0.172091550572541
-0.0865043252162607 0.172105577147618
-0.0862043102155108 0.172119600992873
-0.0859042952147606 0.172133622107452
-0.0856042802140107 0.172147640490503
-0.0853042652132607 0.172161656141171
-0.0850042502125106 0.172175669058604
-0.0847042352117606 0.172189679241949
-0.0844042202110105 0.172203686690351
-0.0841042052102605 0.17221769140296
-0.0838041902095106 0.172231693378921
-0.0835041752087604 0.172245692617382
-0.0832041602080105 0.172259689117491
-0.0829041452072603 0.172273682878394
-0.0826041302065104 0.17228767389924
-0.0823041152057602 0.172301662179177
-0.0820041002050103 0.172315647717352
-0.0817040852042603 0.172329630512914
-0.0814040702035101 0.17234361056501
-0.0811040552027602 0.172357587872789
-0.08080404020201 0.172371562435399
-0.0805040252012601 0.172385534251988
-0.0802040102005099 0.172399503321706
-0.07990399519976 0.172413469643701
-0.07960398019901 0.172427433217121
-0.0793039651982599 0.172441394041117
-0.0790039501975099 0.172455352114836
-0.0787039351967598 0.172469307437428
-0.0784039201960098 0.172483260008042
-0.0781039051952597 0.172497209825828
-0.0778038901945097 0.172511156889935
-0.0775038751937598 0.172525101199513
-0.0772038601930096 0.172539042753711
-0.0769038451922597 0.17255298155168
-0.0766038301915095 0.17256691759257
-0.0763038151907596 0.17258085087553
-0.0760038001900094 0.172594781399711
-0.0757037851892595 0.172608709164263
-0.0754037701885095 0.172622634168337
-0.0751037551877594 0.172636556411083
-0.0748037401870094 0.172650475891652
-0.0745037251862593 0.172664392609195
-0.0742037101855093 0.172678306562862
-0.0739036951847591 0.172692217751806
-0.0736036801840092 0.172706126175176
-0.0733036651832593 0.172720031832124
-0.0730036501825091 0.172733934721803
-0.0727036351817592 0.172747834843362
-0.072403620181009 0.172761732195955
-0.072103605180259 0.172775626778732
-0.0718035901795089 0.172789518590845
-0.0715035751787589 0.172803407631447
-0.071203560178009 0.17281729389969
-0.0709035451772588 0.172831177394726
-0.0706035301765089 0.172845058115707
-0.0703035151757587 0.172858936061786
-0.0700035001750088 0.172872811232115
-0.0697034851742586 0.172886683625847
-0.0694034701735087 0.172900553242135
-0.0691034551727587 0.172914420080132
-0.0688034401720086 0.172928284138991
-0.0685034251712586 0.172942145417865
-0.0682034101705085 0.172956003915908
-0.0679033951697585 0.172969859632273
-0.0676033801690084 0.172983712566113
-0.0673033651682584 0.172997562716582
-0.0670033501675085 0.173011410082835
-0.0667033351667583 0.173025254664024
-0.0664033201660084 0.173039096459304
-0.0661033051652582 0.17305293546783
-0.0658032901645083 0.173066771688755
-0.0655032751637581 0.173080605121233
-0.0652032601630081 0.17309443576442
-0.0649032451622582 0.17310826361747
-0.064603230161508 0.173122088679538
-0.0643032151607581 0.173135910949778
-0.0640032001600079 0.173149730427346
-0.063703185159258 0.173163547111397
-0.0634031701585078 0.173177361001086
-0.0631031551577579 0.173191172095568
-0.0628031401570079 0.173204980393999
-0.0625031251562578 0.173218785895534
-0.0622031101555078 0.17323258859933
-0.0619030951547577 0.173246388504542
-0.0616030801540077 0.173260185610326
-0.0613030651532576 0.173273979915838
-0.0610030501525076 0.173287771420235
-0.0607030351517577 0.173301560122672
-0.0604030201510075 0.173315346022307
-0.0601030051502576 0.173329129118295
-0.0598029901495074 0.173342909409794
-0.0595029751487575 0.17335668689596
-0.0592029601480073 0.17337046157595
-0.0589029451472574 0.173384233448922
-0.0586029301465074 0.173398002514032
-0.0583029151457573 0.173411768770439
-0.0580029001450073 0.173425532217298
-0.0577028851442571 0.173439292853769
-0.0574028701435072 0.173453050679008
-0.057102855142757 0.173466805692173
-0.0568028401420071 0.173480557892423
-0.0565028251412572 0.173494307278916
-0.056202810140507 0.173508053850809
-0.055902795139757 0.17352179760726
-0.0556027801390069 0.17353553854743
-0.0553027651382569 0.173549276670475
-0.0550027501375068 0.173563011975554
-0.0547027351367568 0.173576744461827
-0.0544027201360069 0.173590474128453
-0.0541027051352567 0.173604200974589
-0.0538026901345068 0.173617924999397
-0.0535026751337566 0.173631646202034
-0.0532026601330067 0.17364536458166
-0.0529026451322565 0.173659080137435
-0.0526026301315066 0.173672792868518
-0.0523026151307566 0.17368650277407
-0.0520026001300065 0.17370020985325
-0.0517025851292565 0.173713914105218
-0.0514025701285064 0.173727615529134
-0.0511025551277564 0.173741314124159
-0.0508025401270062 0.173755009889453
-0.0505025251262563 0.173768702824177
-0.0502025101255064 0.173782392927491
-0.0499024951247562 0.173796080198557
-0.0496024801240063 0.173809764636534
-0.0493024651232561 0.173823446240584
-0.0490024501225061 0.173837125009868
-0.048702435121756 0.173850800943548
-0.048402420121006 0.173864474040785
-0.0481024051202561 0.17387814430074
-0.0478023901195059 0.173891811722575
-0.047502375118756 0.173905476305453
-0.0472023601180058 0.173919138048534
-0.0469023451172559 0.173932796950981
-0.0466023301165057 0.173946453011956
-0.0463023151157558 0.173960106230621
-0.0460023001150058 0.17397375660614
-0.0457022851142557 0.173987404137673
-0.0454022701135057 0.174001048824385
-0.0451022551127556 0.174014690665437
-0.0448022401120056 0.174028329659993
-0.0445022251112555 0.174041965807216
-0.0442022101105055 0.174055599106269
-0.0439021951097556 0.174069229556315
-0.0436021801090054 0.174082857156518
-0.0433021651082555 0.174096481906041
-0.0430021501075053 0.174110103804048
-0.0427021351067554 0.174123722849703
-0.0424021201060052 0.174137339042169
-0.0421021051052552 0.174150952380612
-0.0418020901045053 0.174164562864194
-0.0415020751037551 0.174178170492081
-0.0412020601030052 0.174191775263436
-0.040902045102255 0.174205377177425
-0.0406020301015051 0.174218976233212
-0.0403020151007549 0.174232572429962
-0.040002000100005 0.17424616576684
-0.039701985099255 0.17425975624301
-0.0394019700985049 0.174273343857639
-0.0391019550977549 0.174286928609892
-0.0388019400970048 0.174300510498933
-0.0385019250962548 0.174314089523929
-0.0382019100955047 0.174327665684046
-0.0379018950947547 0.174341238978448
-0.0376018800940048 0.174354809406303
-0.0373018650932546 0.174368376966776
-0.0370018500925047 0.174381941659034
-0.0367018350917545 0.174395503482243
-0.0364018200910046 0.174409062435569
-0.0361018050902544 0.174422618518179
-0.0358017900895045 0.17443617172924
-0.0355017750887545 0.174449722067919
-0.0352017600880044 0.174463269533383
-0.0349017450872544 0.174476814124798
-0.0346017300865042 0.174490355841333
-0.0343017150857543 0.174503894682154
-0.0340017000850041 0.174517430646429
-0.0337016850842542 0.174530963733327
-0.0334016700835043 0.174544493942013
-0.0331016550827541 0.174558021271658
-0.0328016400820041 0.174571545721428
-0.032501625081254 0.174585067290491
-0.032201610080504 0.174598585978017
-0.0319015950797539 0.174612101783173
-0.0316015800790039 0.174625614705129
-0.031301565078254 0.174639124743052
-0.0310015500775038 0.174652631896112
-0.0307015350767539 0.174666136163478
-0.0304015200760037 0.174679637544318
-0.0301015050752538 0.174693136037802
-0.0298014900745036 0.1747066316431
-0.0295014750737537 0.17472012435938
-0.0292014600730037 0.174733614185813
-0.0289014450722536 0.174747101121568
-0.0286014300715036 0.174760585165816
-0.0283014150707535 0.174774066317725
-0.0280014000700035 0.174787544576466
-0.0277013850692533 0.17480101994121
-0.0274013700685034 0.174814492411127
-0.0271013550677535 0.174827961985388
-0.0268013400670033 0.174841428663162
-0.0265013250662534 0.174854892443622
-0.0262013100655032 0.174868353325937
-0.0259012950647532 0.17488181130928
-0.0256012800640031 0.17489526639282
-0.0253012650632531 0.17490871857573
-0.0250012500625032 0.174922167857181
-0.024701235061753 0.174935614236345
-0.0244012200610031 0.174949057712393
-0.0241012050602529 0.174962498284497
-0.023801190059503 0.174975935951829
-0.0235011750587528 0.174989370713561
-0.0232011600580029 0.175002802568866
-0.0229011450572529 0.175016231516916
-0.0226011300565028 0.175029657556883
-0.0223011150557528 0.17504308068794
-0.0220011000550027 0.17505650090926
-0.0217010850542527 0.175069918220016
-0.0214010700535026 0.175083332619381
-0.0211010550527526 0.175096744106528
-0.0208010400520027 0.17511015268063
-0.0205010250512525 0.175123558340861
-0.0202010100505026 0.175136961086394
-0.0199009950497524 0.175150360916404
-0.0196009800490025 0.175163757830064
-0.0193009650482523 0.175177151826547
-0.0190009500475024 0.175190542905029
-0.0187009350467524 0.175203931064683
-0.0184009200460022 0.175217316304684
-0.0181009050452523 0.175230698624206
-0.0178008900445021 0.175244078022424
-0.0175008750437522 0.175257454498512
-0.017200860043002 0.175270828051647
-0.0169008450422521 0.175284198681002
-0.0166008300415021 0.175297566385753
-0.016300815040752 0.175310931165075
-0.016000800040002 0.175324293018144
-0.0157007850392519 0.175337651944135
-0.0154007700385019 0.175351007942224
-0.0151007550377518 0.175364361011587
-0.0148007400370018 0.1753777111514
-0.0145007250362519 0.175391058360839
-0.0142007100355017 0.175404402639081
-0.0139006950347518 0.175417743985301
-0.0136006800340016 0.175431082398677
-0.0133006650332517 0.175444417878384
-0.0130006500325015 0.175457750423601
-0.0127006350317516 0.175471080033503
-0.0124006200310016 0.175484406707267
-0.0121006050302515 0.175497730444072
-0.0118005900295015 0.175511051243095
-0.0115005750287513 0.175524369103512
-0.0112005600280014 0.175537684024502
-0.0109005450272515 0.175550996005242
-0.0106005300265013 0.17556430504491
-0.0103005150257514 0.175577611142684
-0.0100005000250012 0.175590914297743
-0.00970048502425125 0.175604214509265
-0.00940047002350108 0.175617511776428
-0.00910045502275114 0.17563080609841
-0.0088004400220012 0.175644097474391
-0.00850042502125103 0.17565738590355
-0.00820041002050109 0.175670671385065
-0.00790039501975093 0.175683953918115
-0.00760038001900099 0.17569723350188
-0.00730036501825082 0.175710510135539
-0.00700035001750088 0.175723783818272
-0.00670033501675094 0.175737054549258
-0.00640032001600077 0.175750322327677
-0.00610030501525083 0.17576358715271
-0.00580029001450066 0.175776849023535
-0.00550027501375072 0.175790107939335
-0.00520026001300056 0.175803363899288
-0.00490024501225061 0.175816616902575
-0.00460023001150067 0.175829866948377
-0.00430021501075051 0.175843114035876
-0.00400020001000057 0.17585635816425
-0.0037001850092504 0.175869599332683
-0.00340017000850046 0.175882837540355
-0.00310015500775029 0.175896072786446
-0.00280014000700035 0.17590930507014
-0.00250012500625041 0.175922534390617
-0.00220011000550024 0.175935760747059
-0.0019000950047503 0.175948984138648
-0.00160008000400014 0.175962204564566
-0.00130006500325019 0.175975422023995
-0.00100005000250003 0.175988636516117
-0.000700035001750088 0.176001848040116
-0.000400020001000145 0.176015056595173
-0.000100005000249981 0.176028262180471
0.000200010000499962 0.176041464795194
0.000500025001250126 0.176054664438523
0.000800040002000291 0.176067861109643
0.00110005500275001 0.176081054807736
0.00140007000350018 0.176094245531986
0.00170008500425034 0.176107433281577
0.00200010000500006 0.176120618055692
0.00230011500575023 0.176133799853514
0.00260013000650039 0.176146978674229
0.00290014500725055 0.17616015451702
0.00320016000800027 0.176173327381071
0.00350017500875044 0.176186497265567
0.0038001900095006 0.176199664169693
0.00410020501025032 0.176212828092632
0.00440022001100049 0.17622598903357
0.00470023501175065 0.176239146991692
0.00500025001250082 0.176252301966182
0.00530026501325054 0.176265453956227
0.0056002800140007 0.176278602961011
0.00590029501475087 0.17629174897972
0.00620031001550059 0.17630489201154
0.00650032501625075 0.176318032055656
0.00680034001700092 0.176331169111255
0.00710035501775108 0.176344303177522
0.0074003700185008 0.176357434253644
0.00770038501925097 0.176370562338807
0.00800040002000113 0.176383687432197
0.00830041502075085 0.176396809533002
0.00860043002150102 0.176409928640407
0.00890044502225118 0.176423044753601
0.00920046002300134 0.176436157871769
0.00950047502375106 0.1764492679941
0.00980049002450123 0.17646237511978
0.0101005050252514 0.176475479247998
0.0104005200260011 0.17648858037794
0.0107005350267513 0.176501678508795
0.0110005500275014 0.17651477363975
0.0113005650282516 0.176527865769993
0.0116005800290013 0.176540954898714
0.0119005950297515 0.176554041025099
0.0122006100305017 0.176567124148338
0.0125006250312514 0.176580204267619
0.0128006400320015 0.176593281382131
0.0131006550327517 0.176606355491063
0.0134006700335019 0.176619426593604
0.0137006850342516 0.176632494688943
0.0140007000350018 0.17664555977627
0.0143007150357519 0.176658621854774
0.0146007300365016 0.176671680923644
0.0149007450372518 0.176684736982071
0.015200760038002 0.176697790029244
0.0155007750387521 0.176710840064354
0.0158007900395019 0.17672388708659
0.016100805040252 0.176736931095143
0.0164008200410022 0.176749972089204
0.0167008350417519 0.176763010067963
0.0170008500425021 0.176776045030611
0.0173008650432522 0.176789076976338
0.0176008800440024 0.176802105904337
0.0179008950447521 0.176815131813797
0.0182009100455023 0.176828154703912
0.0185009250462524 0.176841174573871
0.0188009400470022 0.176854191422867
0.0191009550477523 0.176867205250091
0.0194009700485025 0.176880216054736
0.0197009850492527 0.176893223835994
0.0200010000500024 0.176906228593056
0.0203010150507525 0.176919230325115
0.0206010300515027 0.176932229031364
0.0209010450522524 0.176945224710995
0.0212010600530026 0.176958217363201
0.0215010750537528 0.176971206987175
0.0218010900545029 0.17698419358211
0.0221011050552526 0.1769971771472
0.0224011200560028 0.177010157681638
0.022701135056753 0.177023135184616
0.0230011500575027 0.17703610965533
0.0233011650582529 0.177049081092973
0.023601180059003 0.177062049496738
0.0239011950597532 0.177075014865821
0.0242012100605029 0.177087977199414
0.0245012250612531 0.177100936496713
0.0248012400620032 0.177113892756913
0.025101255062753 0.177126845979207
0.0254012700635031 0.17713979616279
0.0257012850642533 0.177152743306859
0.0260013000650035 0.177165687410607
0.0263013150657532 0.177178628473231
0.0266013300665033 0.177191566493925
0.0269013450672535 0.177204501471885
0.0272013600680032 0.177217433406307
0.0275013750687534 0.177230362296387
0.0278013900695036 0.17724328814132
0.0281014050702537 0.177256210940303
0.0284014200710034 0.177269130692533
0.0287014350717536 0.177282047397205
0.0290014500725038 0.177294961053517
0.0293014650732535 0.177307871660665
0.0296014800740036 0.177320779217845
0.0299014950747538 0.177333683724256
0.030201510075504 0.177346585179094
0.0305015250762537 0.177359483581556
0.0308015400770039 0.177372378930841
0.031101555077754 0.177385271226145
0.0314015700785037 0.177398160466667
0.0317015850792539 0.177411046651604
0.0320016000800041 0.177423929780154
0.0323016150807542 0.177436809851517
0.032601630081504 0.177449686864889
0.0329016450822541 0.17746256081947
0.0332016600830043 0.177475431714459
0.033501675083754 0.177488299549054
0.0338016900845042 0.177501164322453
0.0341017050852543 0.177514026033857
0.0344017200860045 0.177526884682465
0.0347017350867542 0.177539740267475
0.0350017500875044 0.177552592788088
0.0353017650882546 0.177565442243504
0.0356017800890043 0.177578288632921
0.0359017950897544 0.177591131955541
0.0362018100905046 0.177603972210562
0.0365018250912548 0.177616809397187
0.0368018400920045 0.177629643514614
0.0371018550927547 0.177642474562045
0.0374018700935048 0.177655302538681
0.0377018850942545 0.177668127443722
0.0380019000950047 0.177680949276369
0.0383019150957549 0.177693768035824
0.038601930096505 0.177706583721288
0.0389019450972548 0.177719396331963
0.0392019600980049 0.177732205867049
0.0395019750987551 0.17774501232575
0.0398019900995048 0.177757815707267
0.040102005100255 0.177770616010801
0.0404020201010051 0.177783413235556
0.0407020351017553 0.177796207380734
0.041002050102505 0.177808998445537
0.0413020651032552 0.177821786429168
0.0416020801040053 0.17783457133083
0.0419020951047551 0.177847353149726
0.0422021101055052 0.177860131885059
0.0425021251062554 0.177872907536032
0.0428021401070056 0.177885680101849
0.0431021551077553 0.177898449581714
0.0434021701085054 0.17791121597483
0.0437021851092556 0.177923979280401
0.0440022001100053 0.177936739497631
0.0443022151107555 0.177949496625725
0.0446022301115057 0.177962250663886
0.0449022451122558 0.17797500161132
0.0452022601130055 0.177987749467231
0.0455022751137557 0.178000494230824
0.0458022901145059 0.178013235901303
0.0461023051152556 0.178025974477875
0.0464023201160058 0.178038709959744
0.0467023351167559 0.178051442346116
0.0470023501175061 0.178064171636196
0.0473023651182558 0.17807689782919
0.047602380119006 0.178089620924304
0.0479023951197561 0.178102340920744
0.0482024101205059 0.178115057817716
0.048502425121256 0.178127771614427
0.0488024401220062 0.178140482310083
0.0491024551227563 0.17815318990389
0.0494024701235061 0.178165894395056
0.0497024851242562 0.178178595782788
0.0500025001250064 0.178191294066292
0.0503025151257561 0.178203989244776
0.0506025301265063 0.178216681317448
0.0509025451272564 0.178229370283514
0.0512025601280066 0.178242056142183
0.0515025751287563 0.178254738892662
0.0518025901295065 0.17826741853416
0.0521026051302567 0.178280095065885
0.0524026201310064 0.178292768487044
0.0527026351317565 0.178305438796848
0.0530026501325067 0.178318105994503
0.0533026651332569 0.17833077007922
0.0536026801340066 0.178343431050206
0.0539026951347568 0.178356088906672
0.0542027101355069 0.178368743647825
0.0545027251362566 0.178381395272877
0.0548027401370068 0.178394043781036
0.055102755137757 0.178406689171512
0.0554027701385071 0.178419331443516
0.0557027851392569 0.178431970596256
0.056002800140007 0.178444606628943
0.0563028151407572 0.178457239540788
0.0566028301415069 0.178469869331001
0.0569028451422571 0.178482495998792
0.0572028601430072 0.178495119543374
0.0575028751437574 0.178507739963955
0.0578028901445071 0.178520357259749
0.0581029051452573 0.178532971429965
0.0584029201460075 0.178545582473815
0.0587029351467572 0.178558190390512
0.0590029501475073 0.178570795179266
0.0593029651482575 0.17858339683929
0.0596029801490077 0.178595995369795
0.0599029951497574 0.178608590769994
0.0602030101505076 0.178621183039099
0.0605030251512577 0.178633772176323
0.0608030401520074 0.178646358180879
0.0611030551527576 0.178658941051979
0.0614030701535078 0.178671520788836
0.0617030851542579 0.178684097390663
0.0620031001550077 0.178696670856674
0.0623031151557578 0.178709241186082
0.062603130156508 0.178721808378101
0.0629031451572577 0.178734372431944
0.0632031601580079 0.178746933346826
0.063503175158758 0.17875949112196
0.0638031901595082 0.178772045756561
0.0641032051602579 0.178784597249844
0.0644032201610081 0.178797145601022
0.0647032351617582 0.17880969080931
0.065003250162508 0.178822232873924
0.0653032651632581 0.178834771794078
0.0656032801640083 0.178847307568988
0.0659032951647585 0.178859840197869
0.0662033101655082 0.178872369679935
0.0665033251662583 0.178884896014404
0.0668033401670085 0.178897419200491
0.0671033551677582 0.178909939237412
0.0674033701685084 0.178922456124382
0.0677033851692586 0.178934969860619
0.0680034001700087 0.178947480445339
0.0683034151707584 0.178959987877758
0.0686034301715086 0.178972492157092
0.0689034451722588 0.17898499328256
0.0692034601730085 0.178997491253378
0.0695034751737587 0.179009986068763
0.0698034901745088 0.179022477727933
0.070103505175259 0.179034966230105
0.0704035201760087 0.179047451574497
0.0707035351767589 0.179059933760326
0.071003550177509 0.179072412786812
0.0713035651782588 0.179084888653171
0.0716035801790089 0.179097361358623
0.0719035951797591 0.179109830902386
0.0722036101805092 0.179122297283678
0.072503625181259 0.179134760501719
0.0728036401820091 0.179147220555727
0.0731036551827593 0.179159677444922
0.073403670183509 0.179172131168522
0.0737036851842592 0.179184581725747
0.0740037001850093 0.179197029115818
0.0743037151857595 0.179209473337953
0.0746037301865092 0.179221914391373
0.0749037451872594 0.179234352275297
0.0752037601880096 0.179246786988946
0.0755037751887593 0.179259218531541
0.0758037901895094 0.179271646902301
0.0761038051902596 0.179284072100448
0.0764038201910098 0.179296494125203
0.0767038351917595 0.179308912975787
0.0770038501925097 0.17932132865142
0.0773038651932598 0.179333741151325
0.0776038801940095 0.179346150474722
0.0779038951947597 0.179358556620834
0.0782039101955099 0.179370959588882
0.07850392519626 0.179383359378088
0.0788039401970098 0.179395755987675
0.0791039551977599 0.179408149416865
0.0794039701985101 0.17942053966488
0.0797039851992598 0.179432926730944
0.08000400020001 0.179445310614278
0.0803040152007601 0.179457691314106
0.0806040302015103 0.179470068829651
0.08090404520226 0.179482443160137
0.0812040602030102 0.179494814304786
0.0815040752037604 0.179507182262823
0.0818040902045101 0.179519547033471
0.0821041052052602 0.179531908615954
0.0824041202060104 0.179544267009497
0.0827041352067606 0.179556622213323
0.0830041502075103 0.179568974226657
0.0833041652082605 0.179581323048724
0.0836041802090106 0.179593668678748
0.0839041952097603 0.179606011115954
0.0842042102105105 0.179618350359568
0.0845042252112607 0.179630686408815
0.0848042402120108 0.17964301926292
0.0851042552127605 0.179655348921108
0.0854042702135107 0.179667675382606
0.0857042852142609 0.17967999864664
0.0860043002150106 0.179692318712434
0.0863043152157608 0.179704635579216
0.0866043302165109 0.179716949246213
0.0869043452172611 0.17972925971265
0.0872043602180108 0.179741566977754
0.087504375218761 0.179753871040752
0.0878043902195111 0.179766171900872
0.0881044052202609 0.17977846955734
0.088404420221011 0.179790764009383
0.0887044352217612 0.17980305525623
0.0890044502225114 0.179815343297109
0.0893044652232611 0.179827628131246
0.0896044802240112 0.17983990975787
0.0899044952247614 0.179852188176209
0.0902045102255111 0.179864463385491
0.0905045252262613 0.179876735384946
0.0908045402270115 0.179889004173801
0.0911045552277616 0.179901269751286
0.0914045702285113 0.179913532116629
0.0917045852292615 0.17992579126906
0.0920046002300117 0.179938047207808
0.0923046152307614 0.179950299932103
0.0926046302315116 0.179962549441174
0.0929046452322617 0.17997479573425
0.0932046602330119 0.179987038810563
0.0935046752337616 0.179999278669342
0.0938046902345118 0.180011515309818
0.0941047052352619 0.180023748731221
0.0944047202360117 0.180035978932781
0.0947047352367618 0.18004820591373
0.095004750237512 0.180060429673298
0.0953047652382621 0.180072650210717
0.0956047802390119 0.180084867525218
0.095904795239762 0.180097081616032
0.0962048102405122 0.180109292482392
0.0965048252412619 0.180121500123528
0.0968048402420121 0.180133704538673
0.0971048552427622 0.18014590572706
0.097404870243512 0.180158103687919
0.0977048852442621 0.180170298420485
0.0980049002450123 0.180182489923989
0.0983049152457625 0.180194678197664
0.0986049302465122 0.180206863240743
0.0989049452472623 0.18021904505246
0.0992049602480125 0.180231223632048
0.0995049752487622 0.18024339897874
0.0998049902495124 0.180255571091769
0.100105005250263 0.18026773997037
0.100405020251013 0.180279905613777
0.100705035251762 0.180292068021223
0.101005050252513 0.180304227191944
0.101305065253263 0.180316383125173
0.101605080254012 0.180328535820145
0.101905095254763 0.180340685276096
0.102205110255513 0.180352831492259
0.102505125256263 0.18036497446787
0.102805140257013 0.180377114202165
0.103105155257763 0.180389250694378
0.103405170258513 0.180401383943746
0.103705185259263 0.180413513949504
0.104005200260013 0.180425640710889
0.104305215260763 0.180437764227136
0.104605230261513 0.180449884497482
0.104905245262263 0.180462001521163
0.105205260263013 0.180474115297416
0.105505275263763 0.180486225825478
0.105805290264513 0.180498333104586
0.106105305265263 0.180510437133976
0.106405320266013 0.180522537912887
0.106705335266764 0.180534635440555
0.107005350267513 0.180546729716219
0.107305365268263 0.180558820739115
0.107605380269014 0.180570908508483
0.107905395269763 0.180582993023561
0.108205410270513 0.180595074283586
0.108505425271264 0.180607152287797
0.108805440272014 0.180619227035433
0.109105455272763 0.180631298525732
0.109405470273514 0.180643366757935
0.109705485274264 0.180655431731279
0.110005500275014 0.180667493445004
0.110305515275764 0.180679551898351
0.110605530276514 0.180691607090557
0.110905545277264 0.180703659020864
0.111205560278014 0.180715707688511
0.111505575278764 0.180727753092739
0.111805590279514 0.180739795232788
0.112105605280264 0.180751834107898
0.112405620281014 0.18076386971731
0.112705635281764 0.180775902060265
0.113005650282514 0.180787931136004
0.113305665283264 0.180799956943769
0.113605680284014 0.1808119794828
0.113905695284764 0.180823998752339
0.114205710285514 0.180836014751628
0.114505725286264 0.180848027479909
0.114805740287014 0.180860036936423
0.115105755287765 0.180872043120414
0.115405770288514 0.180884046031124
0.115705785289264 0.180896045667794
0.116005800290015 0.180908042029668
0.116305815290764 0.18092003511599
0.116605830291515 0.180932024926
0.116905845292265 0.180944011458944
0.117205860293015 0.180955994714065
0.117505875293765 0.180967974690606
0.117805890294515 0.18097995138781
0.118105905295265 0.180991924804923
0.118405920296015 0.181003894941187
0.118705935296765 0.181015861795848
0.119005950297515 0.181027825368149
0.119305965298265 0.181039785657336
0.119605980299015 0.181051742662653
0.119905995299765 0.181063696383345
0.120206010300515 0.181075646818658
0.120506025301265 0.181087593967836
0.120806040302015 0.181099537830125
0.121106055302765 0.181111478404771
0.121406070303515 0.18112341569102
0.121706085304265 0.181135349688117
0.122006100305015 0.181147280395309
0.122306115305765 0.181159207811842
0.122606130306515 0.181171131936963
0.122906145307265 0.181183052769918
0.123206160308015 0.181194970309954
0.123506175308766 0.181206884556319
0.123806190309515 0.181218795508259
0.124106205310266 0.181230703165022
0.124406220311016 0.181242607525855
0.124706235311765 0.181254508590007
0.125006250312516 0.181266406356725
0.125306265313266 0.181278300825257
0.125606280314016 0.181290191994851
0.125906295314766 0.181302079864756
0.126206310315516 0.181313964434221
0.126506325316266 0.181325845702494
0.126806340317016 0.181337723668824
0.127106355317766 0.181349598332461
0.127406370318516 0.181361469692653
0.127706385319266 0.18137333774865
0.128006400320016 0.181385202499702
0.128306415320766 0.181397063945058
0.128606430321516 0.181408922083969
0.128906445322266 0.181420776915685
0.129206460323016 0.181432628439455
0.129506475323766 0.181444476654532
0.129806490324516 0.181456321560164
0.130106505325266 0.181468163155604
0.130406520326016 0.181480001440101
0.130706535326766 0.181491836412909
0.131006550327516 0.181503668073276
0.131306565328266 0.181515496420457
0.131606580329017 0.181527321453701
0.131906595329767 0.181539143172261
0.132206610330516 0.181550961575389
0.132506625331267 0.181562776662338
0.132806640332017 0.181574588432359
0.133106655332766 0.181586396884706
0.133406670333517 0.181598202018631
0.133706685334267 0.181610003833387
0.134006700335017 0.181621802328227
0.134306715335767 0.181633597502404
0.134606730336517 0.181645389355173
0.134906745337267 0.181657177885787
0.135206760338017 0.181668963093499
0.135506775338767 0.181680744977564
0.135806790339517 0.181692523537235
0.136106805340267 0.181704298771768
0.136406820341017 0.181716070680417
0.136706835341767 0.181727839262435
0.137006850342517 0.18173960451708
0.137306865343267 0.181751366443604
0.137606880344017 0.181763125041264
0.137906895344767 0.181774880309316
0.138206910345517 0.181786632247014
0.138506925346267 0.181798380853614
0.138806940347017 0.181810126128373
0.139106955347768 0.181821868070547
0.139406970348517 0.181833606679391
0.139706985349267 0.181845341954163
0.140007000350018 0.181857073894118
0.140307015350768 0.181868802498515
0.140607030351517 0.18188052776661
0.140907045352268 0.181892249697659
0.141207060353018 0.181903968290921
0.141507075353767 0.181915683545653
0.141807090354518 0.181927395461113
0.142107105355268 0.181939104036559
0.142407120356018 0.181950809271248
0.142707135356768 0.18196251116444
0.143007150357518 0.181974209715391
0.143307165358268 0.181985904923362
0.143607180359018 0.181997596787611
0.143907195359768 0.182009285307397
0.144207210360518 0.182020970481978
0.144507225361268 0.182032652310615
0.144807240362018 0.182044330792567
0.145107255362768 0.182056005927093
0.145407270363518 0.182067677713454
0.145707285364268 0.182079346150909
0.146007300365018 0.182091011238719
0.146307315365768 0.182102672976144
0.146607330366519 0.182114331362445
0.146907345367268 0.182125986396882
0.147207360368018 0.182137638078716
0.147507375368769 0.182149286407209
0.147807390369518 0.182160931381622
0.148107405370268 0.182172573001216
0.148407420371019 0.182184211265252
0.148707435371769 0.182195846172994
0.149007450372519 0.182207477723702
0.149307465373269 0.18221910591664
0.149607480374019 0.182230730751068
0.149907495374769 0.182242352226251
0.150207510375519 0.18225397034145
0.150507525376269 0.182265585095929
0.150807540377019 0.18227719648895
0.151107555377769 0.182288804519777
0.151407570378519 0.182300409187674
0.151707585379269 0.182312010491904
0.152007600380019 0.18232360843173
0.152307615380769 0.182335203006417
0.152607630381519 0.18234679421523
0.152907645382269 0.182358382057431
0.153207660383019 0.182369966532286
0.153507675383769 0.18238154763906
0.153807690384519 0.182393125377018
0.154107705385269 0.182404699745424
0.154407720386019 0.182416270743544
0.154707735386769 0.182427838370643
0.15500775038752 0.182439402625987
0.155307765388269 0.182450963508842
0.155607780389019 0.182462521018473
0.15590779538977 0.182474075154147
0.156207810390519 0.18248562591513
0.15650782539127 0.182497173300689
0.15680784039202 0.182508717310091
0.15710785539277 0.182520257942602
0.15740787039352 0.182531795197489
0.15770788539427 0.182543329074019
0.15800790039502 0.182554859571461
0.15830791539577 0.182566386689082
0.15860793039652 0.182577910426149
0.15890794539727 0.18258943078193
0.15920796039802 0.182600947755694
0.15950797539877 0.182612461346709
0.15980799039952 0.182623971554243
0.16010800540027 0.182635478377566
0.16040802040102 0.182646981815946
0.16070803540177 0.182658481868651
0.16100805040252 0.182669978534953
0.16130806540327 0.182681471814119
0.16160808040402 0.182692961705419
0.16190809540477 0.182704448208124
0.16220811040552 0.182715931321503
0.16250812540627 0.182727411044827
0.16280814040702 0.182738887377365
0.16310815540777 0.182750360318389
0.163408170408521 0.182761829867169
0.16370818540927 0.182773296022976
0.164008200410021 0.18278475878508
0.164308215410771 0.182796218152754
0.16460823041152 0.182807674125269
0.164908245412271 0.182819126701896
0.165208260413021 0.182830575881908
0.165508275413771 0.182842021664575
0.165808290414521 0.182853464049171
0.166108305415271 0.182864903034968
0.166408320416021 0.182876338621238
0.166708335416771 0.182887770807255
0.167008350417521 0.18289919959229
0.167308365418271 0.182910624975617
0.167608380419021 0.18292204695651
0.167908395419771 0.182933465534241
0.168208410420521 0.182944880708085
0.168508425421271 0.182956292477316
0.168808440422021 0.182967700841207
0.169108455422771 0.182979105799032
0.169408470423521 0.182990507350067
0.169708485424271 0.183001905493585
0.170008500425021 0.183013300228861
0.170308515425771 0.183024691555171
0.170608530426521 0.18303607947179
0.170908545427271 0.183047463977992
0.171208560428021 0.183058845073053
0.171508575428772 0.183070222756249
0.171808590429522 0.183081597026856
0.172108605430271 0.183092967884151
0.172408620431022 0.183104335327408
0.172708635431772 0.183115699355905
0.173008650432521 0.183127059968918
0.173308665433272 0.183138417165724
0.173608680434022 0.1831497709456
0.173908695434772 0.183161121307824
0.174208710435522 0.183172468251672
0.174508725436272 0.183183811776422
0.174808740437022 0.183195151881352
0.175108755437772 0.18320648856574
0.175408770438522 0.183217821828864
0.175708785439272 0.183229151670002
0.176008800440022 0.183240478088432
0.176308815440772 0.183251801083434
0.176608830441522 0.183263120654286
0.176908845442272 0.183274436800267
0.177208860443022 0.183285749520657
0.177508875443772 0.183297058814735
0.177808890444522 0.18330836468178
0.178108905445272 0.183319667121073
0.178408920446022 0.183330966131892
0.178708935446772 0.183342261713519
0.179008950447523 0.183353553865234
0.179308965448272 0.183364842586317
0.179608980449022 0.183376127876049
0.179908995449773 0.183387409733711
0.180209010450523 0.183398688158584
0.180509025451272 0.18340996314995
0.180809040452023 0.183421234707089
0.181109055452773 0.183432502829283
0.181409070453523 0.183443767515815
0.181709085454273 0.183455028765967
0.182009100455023 0.183466286579019
0.182309115455773 0.183477540954256
0.182609130456523 0.183488791890959
0.182909145457273 0.183500039388412
0.183209160458023 0.183511283445897
0.183509175458773 0.183522524062698
0.183809190459523 0.183533761238097
0.184109205460273 0.183544994971379
0.184409220461023 0.183556225261826
0.184709235461773 0.183567452108724
0.185009250462523 0.183578675511356
0.185309265463273 0.183589895469007
0.185609280464023 0.18360111198096
0.185909295464773 0.183612325046502
0.186209310465523 0.183623534664915
0.186509325466274 0.183634740835486
0.186809340467023 0.1836459435575
0.187109355467773 0.183657142830242
0.187409370468524 0.183668338652998
0.187709385469273 0.183679531025053
0.188009400470023 0.183690719945695
0.188309415470774 0.183701905414208
0.188609430471524 0.183713087429879
0.188909445472274 0.183724265991995
0.189209460473024 0.183735441099842
0.189509475473774 0.183746612752708
0.189809490474524 0.183757780949879
0.190109505475274 0.183768945690644
0.190409520476024 0.183780106974289
0.190709535476774 0.183791264800102
0.191009550477524 0.183802419167371
0.191309565478274 0.183813570075384
0.191609580479024 0.18382471752343
0.191909595479774 0.183835861510796
0.192209610480524 0.183847002036772
0.192509625481274 0.183858139100647
0.192809640482024 0.183869272701709
0.193109655482774 0.183880402839247
0.193409670483524 0.183891529512552
0.193709685484274 0.183902652720912
0.194009700485024 0.183913772463618
0.194309715485774 0.18392488873996
0.194609730486524 0.183936001549227
0.194909745487275 0.18394711089071
0.195209760488024 0.1839582167637
0.195509775488774 0.183969319167487
0.195809790489525 0.183980418101362
0.196109805490274 0.183991513564617
0.196409820491025 0.184002605556543
0.196709835491775 0.184013694076431
0.197009850492525 0.184024779123573
0.197309865493275 0.184035860697261
0.197609880494025 0.184046938796788
0.197909895494775 0.184058013421444
0.198209910495525 0.184069084570524
0.198509925496275 0.184080152243318
0.198809940497025 0.184091216439122
0.199109955497775 0.184102277157226
0.199409970498525 0.184113334396926
0.199709985499275 0.184124388157513
0.200010000500025 0.184135438438283
0.200310015500775 0.184146485238528
0.200610030501525 0.184157528557542
0.200910045502275 0.184168568394621
0.201210060503025 0.184179604749058
0.201510075503775 0.184190637620147
0.201810090504525 0.184201667007184
0.202110105505275 0.184212692909464
0.202410120506025 0.184223715326282
0.202710135506775 0.184234734256933
0.203010150507525 0.184245749700712
0.203310165508276 0.184256761656917
0.203610180509025 0.184267770124841
0.203910195509776 0.184278775103783
0.204210210510526 0.184289776593037
0.204510225511275 0.184300774591901
0.204810240512026 0.184311769099671
0.205110255512776 0.184322760115644
0.205410270513526 0.184333747639117
0.205710285514276 0.184344731669388
0.206010300515026 0.184355712205754
0.206310315515776 0.184366689247513
0.206610330516526 0.184377662793962
0.206910345517276 0.1843886328444
0.207210360518026 0.184399599398125
0.207510375518776 0.184410562454436
0.207810390519526 0.184421522012631
0.208110405520276 0.184432478072009
0.208410420521026 0.184443430631869
0.208710435521776 0.18445437969151
0.209010450522526 0.184465325250232
0.209310465523276 0.184476267307334
0.209610480524026 0.184487205862117
0.209910495524776 0.18449814091388
0.210210510525526 0.184509072461923
0.210510525526276 0.184520000505548
0.210810540527026 0.184530925044054
0.211110555527776 0.184541846076742
0.211410570528527 0.184552763602914
0.211710585529277 0.18456367762187
0.212010600530026 0.184574588132912
0.212310615530777 0.184585495135342
0.212610630531527 0.184596398628461
0.212910645532276 0.184607298611572
0.213210660533027 0.184618195083975
0.213510675533777 0.184629088044975
0.213810690534527 0.184639977493874
0.214110705535277 0.184650863429973
0.214410720536027 0.184661745852577
0.214710735536777 0.184672624760988
0.215010750537527 0.184683500154509
0.215310765538277 0.184694372032445
0.215610780539027 0.184705240394099
0.215910795539777 0.184716105238775
0.216210810540527 0.184726966565777
0.216510825541277 0.184737824374409
0.216810840542027 0.184748678663977
0.217110855542777 0.184759529433784
0.217410870543527 0.184770376683135
0.217710885544277 0.184781220411337
0.218010900545027 0.184792060617693
0.218310915545777 0.18480289730151
0.218610930546527 0.184813730462093
0.218910945547278 0.184824560098749
0.219210960548027 0.184835386210783
0.219510975548777 0.184846208797501
0.219810990549528 0.184857027858211
0.220111005550278 0.184867843392218
0.220411020551027 0.18487865539883
0.220711035551778 0.184889463877354
0.221011050552528 0.184900268827097
0.221311065553278 0.184911070247366
0.221611080554028 0.18492186813747
0.221911095554778 0.184932662496717
0.222211110555528 0.184943453324413
0.222511125556278 0.184954240619868
0.222811140557028 0.18496502438239
0.223111155557778 0.184975804611288
0.223411170558528 0.18498658130587
0.223711185559278 0.184997354465446
0.224011200560028 0.185008124089325
0.224311215560778 0.185018890176816
0.224611230561528 0.185029652727229
0.224911245562278 0.185040411739875
0.225211260563028 0.185051167214062
0.225511275563778 0.185061919149102
0.225811290564528 0.185072667544304
0.226111305565278 0.18508341239898
0.226411320566029 0.185094153712441
0.226711335566778 0.185104891483996
0.227011350567528 0.185115625712959
0.227311365568279 0.185126356398639
0.227611380569028 0.185137083540349
0.227911395569778 0.185147807137401
0.228211410570529 0.185158527189106
0.228511425571279 0.185169243694777
0.228811440572029 0.185179956653727
0.229111455572779 0.185190666065268
0.229411470573529 0.185201371928712
0.229711485574279 0.185212074243374
0.230011500575029 0.185222773008566
0.230311515575779 0.185233468223602
0.230611530576529 0.185244159887794
0.230911545577279 0.185254848000459
0.231211560578029 0.185265532560908
0.231511575578779 0.185276213568457
0.231811590579529 0.18528689102242
0.232111605580279 0.185297564922111
0.232411620581029 0.185308235266846
0.232711635581779 0.18531890205594
0.233011650582529 0.185329565288707
0.233311665583279 0.185340224964464
0.233611680584029 0.185350881082526
0.233911695584779 0.185361533642208
0.234211710585529 0.185372182642828
0.234511725586279 0.1853828280837
0.23481174058703 0.185393469964142
0.235111755587779 0.185404108283471
0.235411770588529 0.185414743041002
0.23571178558928 0.185425374236054
0.236011800590029 0.185436001867943
0.23631181559078 0.185446625935987
0.23661183059153 0.185457246439504
0.23691184559228 0.185467863377812
0.23721186059303 0.185478476750228
0.23751187559378 0.18548908655607
0.23781189059453 0.185499692794659
0.23811190559528 0.185510295465311
0.23841192059603 0.185520894567346
0.23871193559678 0.185531490100083
0.23901195059753 0.185542082062841
0.23931196559828 0.185552670454941
0.23961198059903 0.1855632552757
0.23991199559978 0.18557383652444
0.24021201060053 0.185584414200481
0.24051202560128 0.185594988303142
0.24081204060203 0.185605558831745
0.24111205560278 0.185616125785609
0.24141207060353 0.185626689164057
0.24171208560428 0.185637248966408
0.24201210060503 0.185647805191985
0.24231211560578 0.185658357840108
0.24261213060653 0.1856689069101
0.24291214560728 0.185679452401283
0.24321216060803 0.185689994312978
0.24351217560878 0.185700532644508
0.243812190609531 0.185711067395196
0.244112205610281 0.185721598564363
0.24441222061103 0.185732126151334
0.244712235611781 0.185742650155431
0.245012250612531 0.185753170575978
0.24531226561328 0.185763687412298
0.245612280614031 0.185774200663715
0.245912295614781 0.185784710329553
0.246212310615531 0.185795216409135
0.246512325616281 0.185805718901787
0.246812340617031 0.185816217806833
0.247112355617781 0.185826713123598
0.247412370618531 0.185837204851407
0.247712385619281 0.185847692989584
0.248012400620031 0.185858177537456
0.248312415620781 0.185868658494347
0.248612430621531 0.185879135859584
0.248912445622281 0.185889609632493
0.249212460623031 0.1859000798124
0.249512475623781 0.185910546398631
0.249812490624531 0.185921009390513
0.250112505625281 0.185931468787372
0.250412520626031 0.185941924588537
0.250712535626781 0.185952376793333
0.251012550627531 0.185962825401088
0.251312565628282 0.185973270411131
0.251612580629031 0.185983711822788
0.251912595629781 0.185994149635389
0.252212610630532 0.18600458384826
0.252512625631282 0.186015014460731
0.252812640632031 0.18602544147213
0.253112655632782 0.186035864881787
0.253412670633532 0.186046284689029
0.253712685634282 0.186056700893188
0.254012700635032 0.186067113493591
0.254312715635782 0.186077522489568
0.254612730636532 0.186087927880451
0.254912745637282 0.186098329665567
0.255212760638032 0.186108727844249
0.255512775638782 0.186119122415827
0.255812790639532 0.18612951337963
0.256112805640282 0.186139900734991
0.256412820641032 0.18615028448124
0.256712835641782 0.186160664617708
0.257012850642532 0.186171041143728
0.257312865643282 0.186181414058631
0.257612880644032 0.186191783361748
0.257912895644782 0.186202149052412
0.258212910645532 0.186212511129956
0.258512925646282 0.186222869593712
0.258812940647033 0.186233224443012
0.259112955647782 0.186243575677191
0.259412970648532 0.18625392329558
0.259712985649283 0.186264267297513
0.260013000650032 0.186274607682325
0.260313015650782 0.186284944449348
0.260613030651533 0.186295277597917
0.260913045652283 0.186305607127366
0.261213060653033 0.186315933037029
0.261513075653783 0.186326255326242
0.261813090654533 0.186336573994339
0.262113105655283 0.186346889040654
0.262413120656033 0.186357200464525
0.262713135656783 0.186367508265284
0.263013150657533 0.18637781244227
0.263313165658283 0.186388112994816
0.263613180659033 0.186398409922261
0.263913195659783 0.186408703223939
0.264213210660533 0.186418992899187
0.264513225661283 0.186429278947342
0.264813240662033 0.186439561367742
0.265113255662783 0.186449840159722
0.265413270663533 0.186460115322621
0.265713285664283 0.186470386855776
0.266013300665033 0.186480654758525
0.266313315665783 0.186490919030206
0.266613330666533 0.186501179670156
0.266913345667283 0.186511436677715
0.267213360668034 0.186521690052221
0.267513375668783 0.186531939793013
0.267813390669533 0.18654218589943
0.268113405670284 0.18655242837081
0.268413420671033 0.186562667206495
0.268713435671784 0.186572902405822
0.269013450672534 0.186583133968132
0.269313465673284 0.186593361892766
0.269613480674034 0.186603586179062
0.269913495674784 0.186613806826363
0.270213510675534 0.186624023834008
0.270513525676284 0.186634237201339
0.270813540677034 0.186644446927696
0.271113555677784 0.186654653012421
0.271413570678534 0.186664855454855
0.271713585679284 0.186675054254341
0.272013600680034 0.18668524941022
0.272313615680784 0.186695440921834
0.272613630681534 0.186705628788525
0.272913645682284 0.186715813009637
0.273213660683034 0.186725993584512
0.273513675683784 0.186736170512493
0.273813690684534 0.186746343792924
0.274113705685284 0.186756513425147
0.274413720686034 0.186766679408506
0.274713735686784 0.186776841742346
0.275013750687534 0.18678700042601
0.275313765688284 0.186797155458842
0.275613780689035 0.186807306840187
0.275913795689784 0.18681745456939
0.276213810690535 0.186827598645796
0.276513825691285 0.186837739068749
0.276813840692034 0.186847875837596
0.277113855692785 0.186858008951681
0.277413870693535 0.18686813841035
0.277713885694285 0.186878264212949
0.278013900695035 0.186888386358825
0.278313915695785 0.186898504847324
0.278613930696535 0.186908619677792
0.278913945697285 0.186918730849577
0.279213960698035 0.186928838362025
0.279513975698785 0.186938942214483
0.279813990699535 0.186949042406299
0.280114005700285 0.18695913893682
0.280414020701035 0.186969231805395
0.280714035701785 0.186979321011372
0.281014050702535 0.186989406554098
0.281314065703285 0.186999488432923
0.281614080704035 0.187009566647195
0.281914095704785 0.187019641196262
0.282214110705535 0.187029712079475
0.282514125706285 0.187039779296182
0.282814140707035 0.187049842845733
0.283114155707785 0.187059902727477
0.283414170708535 0.187069958940766
0.283714185709286 0.187080011484948
0.284014200710036 0.187090060359375
0.284314215710785 0.187100105563396
0.284614230711536 0.187110147096364
0.284914245712286 0.187120184957628
0.285214260713035 0.187130219146541
0.285514275713786 0.187140249662453
0.285814290714536 0.187150276504716
0.286114305715286 0.187160299672682
0.286414320716036 0.187170319165704
0.286714335716786 0.187180334983134
0.287014350717536 0.187190347124323
0.287314365718286 0.187200355588626
0.287614380719036 0.187210360375394
0.287914395719786 0.187220361483982
0.288214410720536 0.187230358913742
0.288514425721286 0.187240352664028
0.288814440722036 0.187250342734194
0.289114455722786 0.187260329123594
0.289414470723536 0.187270311831582
0.289714485724286 0.187280290857513
0.290014500725036 0.187290266200742
0.290314515725786 0.187300237860622
0.290614530726536 0.18731020583651
0.290914545727286 0.187320170127761
0.291214560728037 0.18733013073373
0.291514575728786 0.187340087653772
0.291814590729536 0.187350040887245
0.292114605730287 0.187359990433504
0.292414620731037 0.187369936291906
0.292714635731786 0.187379878461806
0.293014650732537 0.187389816942563
0.293314665733287 0.187399751733533
0.293614680734037 0.187409682834073
0.293914695734787 0.18741961024354
0.294214710735537 0.187429533961294
0.294514725736287 0.18743945398669
0.294814740737037 0.187449370319088
0.295114755737787 0.187459282957846
0.295414770738537 0.187469191902322
0.295714785739287 0.187479097151875
0.296014800740037 0.187488998705865
0.296314815740787 0.187498896563649
0.296614830741537 0.187508790724589
0.296914845742287 0.187518681188042
0.297214860743037 0.18752856795337
0.297514875743787 0.187538451019932
0.297814890744537 0.187548330387089
0.298114905745287 0.1875582060542
0.298414920746037 0.187568078020628
0.298714935746788 0.187577946285732
0.299014950747537 0.187587810848873
0.299314965748287 0.187597671709414
0.299614980749038 0.187607528866715
0.299914995749787 0.187617382320139
0.300215010750537 0.187627232069048
0.300515025751288 0.187637078112803
0.300815040752038 0.187646920450767
0.301115055752788 0.187656759082303
0.301415070753538 0.187666594006774
0.301715085754288 0.187676425223542
0.302015100755038 0.187686252731972
0.302315115755788 0.187696076531426
0.302615130756538 0.187705896621269
0.302915145757288 0.187715713000863
0.303215160758038 0.187725525669575
0.303515175758788 0.187735334626767
0.303815190759538 0.187745139871804
0.304115205760288 0.187754941404052
0.304415220761038 0.187764739222875
0.304715235761788 0.187774533327639
0.305015250762538 0.187784323717709
0.305315265763288 0.18779411039245
0.305615280764038 0.187803893351229
0.305915295764788 0.187813672593412
0.306215310765538 0.187823448118365
0.306515325766288 0.187833219925455
0.306815340767038 0.187842988014049
0.307115355767789 0.187852752383513
0.307415370768538 0.187862513033214
0.307715385769288 0.187872269962521
0.308015400770039 0.187882023170801
0.308315415770788 0.187891772657421
0.308615430771539 0.18790151842175
0.308915445772289 0.187911260463157
0.309215460773039 0.187920998781009
0.309515475773789 0.187930733374675
0.309815490774539 0.187940464243525
0.310115505775289 0.187950191386927
0.310415520776039 0.187959914804251
0.310715535776789 0.187969634494867
0.311015550777539 0.187979350458144
0.311315565778289 0.187989062693453
0.311615580779039 0.187998771200164
0.311915595779789 0.188008475977647
0.312215610780539 0.188018177025273
0.312515625781289 0.188027874342412
0.312815640782039 0.188037567928437
0.313115655782789 0.188047257782719
0.313415670783539 0.188056943904628
0.313715685784289 0.188066626293538
0.314015700785039 0.188076304948819
0.314315715785789 0.188085979869845
0.314615730786539 0.188095651055987
0.314915745787289 0.188105318506619
0.315215760788039 0.188114982221113
0.31551577578879 0.188124642198842
0.315815790789539 0.18813429843918
0.31611580579029 0.188143950941501
0.31641582079104 0.188153599705178
0.316715835791789 0.188163244729585
0.31701585079254 0.188172886014096
0.31731586579329 0.188182523558086
0.31761588079404 0.18819215736093
0.31791589579479 0.188201787422003
0.31821591079554 0.188211413740679
0.31851592579629 0.188221036316333
0.31881594079704 0.188230655148343
0.31911595579779 0.188240270236082
0.31941597079854 0.188249881578928
0.31971598579929 0.188259489176257
0.32001600080004 0.188269093027444
0.32031601580079 0.188278693131867
0.32061603080154 0.188288289488903
0.32091604580229 0.188297882097928
0.32121606080304 0.18830747095832
0.32151607580379 0.188317056069457
0.32181609080454 0.188326637430716
0.32211610580529 0.188336215041475
0.32241612080604 0.188345788901112
0.32271613580679 0.188355359009007
0.32301615080754 0.188364925364537
0.32331616580829 0.188374487967082
0.323616180809041 0.18838404681602
0.323916195809791 0.188393601910731
0.32421621081054 0.188403153250595
0.324516225811291 0.188412700834991
0.324816240812041 0.188422244663299
0.32511625581279 0.188431784734899
0.325416270813541 0.188441321049172
0.325716285814291 0.188450853605499
0.326016300815041 0.18846038240326
0.326316315815791 0.188469907441837
0.326616330816541 0.18847942872061
0.326916345817291 0.188488946238962
0.327216360818041 0.188498459996274
0.327516375818791 0.188507969991928
0.327816390819541 0.188517476225307
0.328116405820291 0.188526978695792
0.328416420821041 0.188536477402767
0.328716435821791 0.188545972345614
0.329016450822541 0.188555463523717
0.329316465823291 0.188564950936458
0.329616480824041 0.188574434583221
0.329916495824791 0.188583914463391
0.330216510825541 0.188593390576351
0.330516525826291 0.188602862921485
0.330816540827041 0.188612331498178
0.331116555827792 0.188621796305815
0.331416570828541 0.188631257343779
0.331716585829291 0.188640714611457
0.332016600830042 0.188650168108234
0.332316615830792 0.188659617833496
0.332616630831541 0.188669063786627
0.332916645832292 0.188678505967015
0.333216660833042 0.188687944374045
0.333516675833792 0.188697379007104
0.333816690834542 0.188706809865579
0.334116705835292 0.188716236948856
0.334416720836042 0.188725660256322
0.334716735836792 0.188735079787366
0.335016750837542 0.188744495541374
0.335316765838292 0.188753907517734
0.335616780839042 0.188763315715835
0.335916795839792 0.188772720135065
0.336216810840542 0.188782120774811
0.336516825841292 0.188791517634463
0.336816840842042 0.188800910713411
0.337116855842792 0.188810300011041
0.337416870843542 0.188819685526746
0.337716885844292 0.188829067259913
0.338016900845042 0.188838445209933
0.338316915845792 0.188847819376195
0.338616930846543 0.188857189758091
0.338916945847292 0.18886655635501
0.339216960848042 0.188875919166344
0.339516975848793 0.188885278191483
0.339816990849542 0.188894633429818
0.340117005850292 0.188903984880741
0.340417020851043 0.188913332543643
0.340717035851793 0.188922676417917
0.341017050852543 0.188932016502954
0.341317065853293 0.188941352798147
0.341617080854043 0.188950685302888
0.341917095854793 0.18896001401657
0.342217110855543 0.188969338938586
0.342517125856293 0.18897866006833
0.342817140857043 0.188987977405194
0.343117155857793 0.188997290948572
0.343417170858543 0.189006600697858
0.343717185859293 0.189015906652447
0.344017200860043 0.189025208811732
0.344317215860793 0.189034507175109
0.344617230861543 0.189043801741972
0.344917245862293 0.189053092511715
0.345217260863043 0.189062379483735
0.345517275863793 0.189071662657427
0.345817290864543 0.189080942032186
0.346117305865293 0.189090217607409
0.346417320866043 0.189099489382491
0.346717335866793 0.189108757356829
0.347017350867544 0.18911802152982
0.347317365868293 0.18912728190086
0.347617380869043 0.189136538469347
0.347917395869794 0.189145791234677
0.348217410870543 0.189155040196248
0.348517425871294 0.189164285353459
0.348817440872044 0.189173526705707
0.349117455872794 0.189182764252389
0.349417470873544 0.189191997992906
0.349717485874294 0.189201227926654
0.350017500875044 0.189210454053034
0.350317515875794 0.189219676371444
0.350617530876544 0.189228894881284
0.350917545877294 0.189238109581953
0.351217560878044 0.189247320472851
0.351517575878794 0.189256527553377
0.351817590879544 0.189265730822933
0.352117605880294 0.189274930280919
0.352417620881044 0.189284125926736
0.352717635881794 0.189293317759783
0.353017650882544 0.189302505779463
0.353317665883294 0.189311689985177
0.353617680884044 0.189320870376327
0.353917695884794 0.189330046952314
0.354217710885544 0.189339219712541
0.354517725886294 0.189348388656409
0.354817740887044 0.189357553783321
0.355117755887794 0.189366715092681
0.355417770888545 0.189375872583891
0.355717785889294 0.189385026256354
0.356017800890045 0.189394176109474
0.356317815890795 0.189403322142654
0.356617830891544 0.189412464355299
0.356917845892295 0.189421602746812
0.357217860893045 0.189430737316597
0.357517875893795 0.189439868064061
0.357817890894545 0.189448994988606
0.358117905895295 0.189458118089639
0.358417920896045 0.189467237366565
0.358717935896795 0.189476352818788
0.359017950897545 0.189485464445716
0.359317965898295 0.189494572246753
0.359617980899045 0.189503676221306
0.359917995899795 0.189512776368782
0.360218010900545 0.189521872688587
0.360518025901295 0.189530965180128
0.360818040902045 0.189540053842812
0.361118055902795 0.189549138676047
0.361418070903545 0.18955821967924
0.361718085904295 0.189567296851798
0.362018100905045 0.189576370193131
0.362318115905795 0.189585439702645
0.362618130906545 0.189594505379751
0.362918145907295 0.189603567223856
0.363218160908045 0.189612625234369
0.363518175908796 0.1896216794107
0.363818190909546 0.189630729752258
0.364118205910295 0.189639776258453
0.364418220911046 0.189648818928694
0.364718235911796 0.189657857762392
0.365018250912545 0.189666892758957
0.365318265913296 0.189675923917799
0.365618280914046 0.18968495123833
0.365918295914796 0.189693974719961
0.366218310915546 0.189702994362102
0.366518325916296 0.189712010164166
0.366818340917046 0.189721022125563
0.367118355917796 0.189730030245707
0.367418370918546 0.189739034524008
0.367718385919296 0.18974803495988
0.368018400920046 0.189757031552736
0.368318415920796 0.189766024301987
0.368618430921546 0.189775013207048
0.368918445922296 0.189783998267332
0.369218460923046 0.189792979482251
0.369518475923796 0.189801956851221
0.369818490924546 0.189810930373655
0.370118505925296 0.189819900048967
0.370418520926046 0.189828865876572
0.370718535926796 0.189837827855885
0.371018550927547 0.18984678598632
0.371318565928296 0.189855740267293
0.371618580929046 0.18986469069822
0.371918595929797 0.189873637278515
0.372218610930547 0.189882580007595
0.372518625931296 0.189891518884876
0.372818640932047 0.189900453909775
0.373118655932797 0.189909385081707
0.373418670933547 0.189918312400091
0.373718685934297 0.189927235864342
0.374018700935047 0.189936155473878
0.374318715935797 0.189945071228117
0.374618730936547 0.189953983126477
0.374918745937297 0.189962891168375
0.375218760938047 0.18997179535323
0.375518775938797 0.18998069568046
0.375818790939547 0.189989592149484
0.376118805940297 0.189998484759721
0.376418820941047 0.19000737351059
0.376718835941797 0.19001625840151
0.377018850942547 0.190025139431901
0.377318865943297 0.190034016601184
0.377618880944047 0.190042889908777
0.377918895944797 0.190051759354102
0.378218910945547 0.190060624936578
0.378518925946298 0.190069486655628
0.378818940947047 0.190078344510671
0.379118955947797 0.190087198501129
0.379418970948548 0.190096048626424
0.379718985949297 0.190104894885977
0.380019000950047 0.19011373727921
0.380319015950798 0.190122575805546
0.380619030951548 0.190131410464407
0.380919045952298 0.190140241255215
0.381219060953048 0.190149068177394
0.381519075953798 0.190157891230366
0.381819090954548 0.190166710413556
0.382119105955298 0.190175525726386
0.382419120956048 0.190184337168281
0.382719135956798 0.190193144738664
0.383019150957548 0.19020194843696
0.383319165958298 0.190210748262594
0.383619180959048 0.19021954421499
0.383919195959798 0.190228336293573
0.384219210960548 0.190237124497769
0.384519225961298 0.190245908827003
0.384819240962048 0.1902546892807
0.385119255962798 0.190263465858287
0.385419270963548 0.19027223855919
0.385719285964298 0.190281007382836
0.386019300965048 0.19028977232865
0.386319315965798 0.19029853339606
0.386619330966548 0.190307290584494
0.386919345967298 0.190316043893377
0.387219360968048 0.190324793322139
0.387519375968798 0.190333538870207
0.387819390969549 0.190342280537009
0.388119405970298 0.190351018321973
0.388419420971049 0.190359752224527
0.388719435971799 0.190368482244102
0.389019450972548 0.190377208380125
0.389319465973299 0.190385930632026
0.389619480974049 0.190394648999234
0.389919495974799 0.190403363481179
0.390219510975549 0.190412074077292
0.390519525976299 0.190420780787002
0.390819540977049 0.19042948360974
0.391119555977799 0.190438182544936
0.391419570978549 0.190446877592021
0.391719585979299 0.190455568750427
0.392019600980049 0.190464256019585
0.392319615980799 0.190472939398926
0.392619630981549 0.190481618887883
0.392919645982299 0.190490294485887
0.393219660983049 0.190498966192371
0.393519675983799 0.190507634006767
0.393819690984549 0.190516297928509
0.394119705985299 0.190524957957028
0.394419720986049 0.190533614091759
0.394719735986799 0.190542266332136
0.395019750987549 0.190550914677591
0.395319765988299 0.190559559127559
0.395619780989049 0.190568199681473
0.3959197959898 0.19057683633877
0.39621981099055 0.190585469098882
0.396519825991299 0.190594097961246
0.39681984099205 0.190602722925296
0.3971198559928 0.190611343990467
0.397419870993549 0.190619961156196
0.3977198859943 0.190628574421919
0.39801990099505 0.19063718378707
0.3983199159958 0.190645789251088
0.39861993099655 0.190654390813408
0.3989199459973 0.190662988473467
0.39921996099805 0.190671582230702
0.3995199759988 0.190680172084551
0.39981999099955 0.190688758034451
0.4001200060003 0.19069734007984
0.40042002100105 0.190705918220157
0.4007200360018 0.190714492454838
0.40102005100255 0.190723062783324
0.4013200660033 0.190731629205051
0.40162008100405 0.190740191719461
0.4019200960048 0.190748750325991
0.40222011100555 0.190757305024082
0.4025201260063 0.190765855813172
0.40282014100705 0.190774402692703
0.4031201560078 0.190782945662113
0.403420171008551 0.190791484720844
0.4037201860093 0.190800019868336
0.40402020101005 0.19080855110403
0.404320216010801 0.190817078427368
0.404620231011551 0.19082560183779
0.4049202460123 0.190834121334738
0.405220261013051 0.190842636917654
0.405520276013801 0.190851148585981
0.405820291014551 0.190859656339159
0.406120306015301 0.190868160176633
0.406420321016051 0.190876660097845
0.406720336016801 0.190885156102238
0.407020351017551 0.190893648189255
0.407320366018301 0.19090213635834
0.407620381019051 0.190910620608936
0.407920396019801 0.190919100940488
0.408220411020551 0.19092757735244
0.408520426021301 0.190936049844236
0.408820441022051 0.190944518415321
0.409120456022801 0.19095298306514
0.409420471023551 0.190961443793138
0.409720486024301 0.190969900598761
0.410020501025051 0.190978353481454
0.410320516025801 0.190986802440664
0.410620531026551 0.190995247475835
0.410920546027302 0.191003688586416
0.411220561028051 0.191012125771853
0.411520576028801 0.191020559031592
0.411820591029552 0.19102898836508
0.412120606030301 0.191037413771765
0.412420621031051 0.191045835251095
0.412720636031802 0.191054252802518
0.413020651032552 0.191062666425481
0.413320666033302 0.191071076119432
0.413620681034052 0.191079481883821
0.413920696034802 0.191087883718097
0.414220711035552 0.191096281621708
0.414520726036302 0.191104675594103
0.414820741037052 0.191113065634732
0.415120756037802 0.191121451743046
0.415420771038552 0.191129833918493
0.415720786039302 0.191138212160525
0.416020801040052 0.191146586468592
0.416320816040802 0.191154956842144
0.416620831041552 0.191163323280632
0.416920846042302 0.191171685783508
0.417220861043052 0.191180044350224
0.417520876043802 0.19118839898023
0.417820891044552 0.19119674967298
0.418120906045302 0.191205096427924
0.418420921046052 0.191213439244516
0.418720936046802 0.191221778122209
0.419020951047552 0.191230113060454
0.419320966048303 0.191238444058706
0.419620981049052 0.191246771116417
0.419920996049802 0.191255094233042
0.420221011050553 0.191263413408034
0.420521026051302 0.191271728640848
0.420821041052053 0.191280039930937
0.421121056052803 0.191288347277757
0.421421071053553 0.191296650680762
0.421721086054303 0.191304950139408
0.422021101055053 0.191313245653149
0.422321116055803 0.191321537221442
0.422621131056553 0.191329824843742
0.422921146057303 0.191338108519505
0.423221161058053 0.191346388248188
0.423521176058803 0.191354664029247
0.423821191059553 0.191362935862139
0.424121206060303 0.191371203746321
0.424421221061053 0.19137946768125
0.424721236061803 0.191387727666384
0.425021251062553 0.191395983701181
0.425321266063303 0.191404235785099
0.425621281064053 0.191412483917595
0.425921296064803 0.191420728098129
0.426221311065553 0.191428968326159
0.426521326066303 0.191437204601145
0.426821341067053 0.191445436922544
0.427121356067803 0.191453665289818
0.427421371068553 0.191461889702425
0.427721386069304 0.191470110159826
0.428021401070053 0.191478326661481
0.428321416070804 0.19148653920685
0.428621431071554 0.191494747795394
0.428921446072303 0.191502952426575
0.429221461073054 0.191511153099852
0.429521476073804 0.191519349814688
0.429821491074554 0.191527542570544
0.430121506075304 0.191535731366882
0.430421521076054 0.191543916203165
0.430721536076804 0.191552097078854
0.431021551077554 0.191560273993413
0.431321566078304 0.191568446946304
0.431621581079054 0.191576615936991
0.431921596079804 0.191584780964937
0.432221611080554 0.191592942029605
0.432521626081304 0.19160109913046
0.432821641082054 0.191609252266965
0.433121656082804 0.191617401438585
0.433421671083554 0.191625546644784
0.433721686084304 0.191633687885028
0.434021701085054 0.191641825158781
0.434321716085804 0.191649958465509
0.434621731086554 0.191658087804678
0.434921746087304 0.191666213175753
0.435221761088054 0.1916743345782
0.435521776088804 0.191682452011486
0.435821791089555 0.191690565475077
0.436121806090305 0.19169867496844
0.436421821091054 0.191706780491043
0.436721836091805 0.191714882042352
0.437021851092555 0.191722979621834
0.437321866093304 0.191731073228959
0.437621881094055 0.191739162863194
0.437921896094805 0.191747248524006
0.438221911095555 0.191755330210866
0.438521926096305 0.191763407923241
0.438821941097055 0.1917714816606
0.439121956097805 0.191779551422414
0.439421971098555 0.19178761720815
0.439721986099305 0.19179567901728
0.440022001100055 0.191803736849273
0.440322016100805 0.191811790703599
0.440622031101555 0.191819840579729
0.440922046102305 0.191827886477134
0.441222061103055 0.191835928395285
0.441522076103805 0.191843966333652
0.441822091104555 0.191852000291708
0.442122106105305 0.191860030268924
0.442422121106055 0.191868056264772
0.442722136106805 0.191876078278724
0.443022151107555 0.191884096310254
0.443322166108306 0.191892110358833
0.443622181109055 0.191900120423934
0.443922196109805 0.191908126505031
0.444222211110556 0.191916128601598
0.444522226111306 0.191924126713107
0.444822241112055 0.191932120839034
0.445122256112806 0.191940110978851
0.445422271113556 0.191948097132034
0.445722286114306 0.191956079298058
0.446022301115056 0.191964057476397
0.446322316115806 0.191972031666526
0.446622331116556 0.191980001867921
0.446922346117306 0.191987968080058
0.447222361118056 0.191995930302412
0.447522376118806 0.19200388853446
0.447822391119556 0.192011842775678
0.448122406120306 0.192019793025543
0.448422421121056 0.192027739283532
0.448722436121806 0.192035681549122
0.449022451122556 0.19204361982179
0.449322466123306 0.192051554101015
0.449622481124056 0.192059484386273
0.449922496124806 0.192067410677043
0.450222511125556 0.192075332972805
0.450522526126306 0.192083251273035
0.450822541127057 0.192091165577214
0.451122556127806 0.19209907588482
0.451422571128556 0.192106982195332
0.451722586129307 0.192114884508232
0.452022601130056 0.192122782822997
0.452322616130806 0.192130677139109
0.452622631131557 0.192138567456048
0.452922646132307 0.192146453773295
0.453222661133057 0.19215433609033
0.453522676133807 0.192162214406634
0.453822691134557 0.19217008872169
0.454122706135307 0.192177959034978
0.454422721136057 0.192185825345981
0.454722736136807 0.192193687654181
0.455022751137557 0.19220154595906
0.455322766138307 0.1922094002601
0.455622781139057 0.192217250556786
0.455922796139807 0.192225096848599
0.456222811140557 0.192232939135023
0.456522826141307 0.192240777415543
0.456822841142057 0.192248611689641
0.457122856142807 0.192256441956801
0.457422871143557 0.19226426821651
0.457722886144307 0.19227209046825
0.458022901145057 0.192279908711507
0.458322916145807 0.192287722945766
0.458622931146557 0.192295533170512
0.458922946147307 0.192303339385232
0.459222961148058 0.19231114158941
0.459522976148807 0.192318939782533
0.459822991149557 0.192326733964088
0.460123006150308 0.192334524133561
0.460423021151057 0.192342310290439
0.460723036151808 0.192350092434209
0.461023051152558 0.192357870564358
0.461323066153308 0.192365644680375
0.461623081154058 0.192373414781747
0.461923096154808 0.192381180867962
0.462223111155558 0.192388942938508
0.462523126156308 0.192396700992875
0.462823141157058 0.19240445503055
0.463123156157808 0.192412205051024
0.463423171158558 0.192419951053786
0.463723186159308 0.192427693038325
0.464023201160058 0.192435431004131
0.464323216160808 0.192443164950695
0.464623231161558 0.192450894877506
0.464923246162308 0.192458620784056
0.465223261163058 0.192466342669834
0.465523276163808 0.192474060534334
0.465823291164558 0.192481774377045
0.466123306165308 0.19248948419746
0.466423321166058 0.19249718999507
0.466723336166808 0.192504891769367
0.467023351167558 0.192512589519845
0.467323366168308 0.192520283245995
0.467623381169059 0.192527972947311
0.467923396169808 0.192535658623285
0.468223411170559 0.192543340273412
0.468523426171309 0.192551017897184
0.468823441172058 0.192558691494096
0.469123456172809 0.192566361063642
0.469423471173559 0.192574026605316
0.469723486174309 0.192581688118613
0.470023501175059 0.192589345603028
0.470323516175809 0.192596999058056
0.470623531176559 0.192604648483192
0.470923546177309 0.192612293877933
0.471223561178059 0.192619935241773
0.471523576178809 0.19262757257421
0.471823591179559 0.19263520587474
0.472123606180309 0.192642835142859
0.472423621181059 0.192650460378064
0.472723636181809 0.192658081579853
0.473023651182559 0.192665698747722
0.473323666183309 0.192673311881171
0.473623681184059 0.192680920979695
0.473923696184809 0.192688526042795
0.474223711185559 0.192696127069968
0.474523726186309 0.192703724060713
0.47482374118706 0.192711317014529
0.475123756187809 0.192718905930915
0.475423771188559 0.19272649080937
0.47572378618931 0.192734071649395
0.47602380119006 0.192741648450489
0.476323816190809 0.192749221212153
0.47662383119156 0.192756789933886
0.47692384619231 0.192764354615191
0.477223861193059 0.192771915255567
0.47752387619381 0.192779471854516
0.47782389119456 0.192787024411539
0.47812390619531 0.192794572926138
0.47842392119606 0.192802117397816
0.47872393619681 0.192809657826074
0.47902395119756 0.192817194210415
0.47932396619831 0.192824726550342
0.47962398119906 0.192832254845357
0.47992399619981 0.192839779094964
0.48022401120056 0.192847299298667
0.48052402620131 0.192854815455969
0.48082404120206 0.192862327566374
0.48112405620281 0.192869835629387
0.48142407120356 0.192877339644512
0.48172408620431 0.192884839611254
0.48202410120506 0.192892335529117
0.482324116205811 0.192899827397608
0.48262413120656 0.192907315216232
0.48292414620731 0.192914798984494
0.483224161208061 0.192922278701901
0.48352417620881 0.192929754367958
0.48382419120956 0.192937225982173
0.484124206210311 0.192944693544053
0.484424221211061 0.192952157053103
0.48472423621181 0.192959616508833
0.485024251212561 0.192967071910749
0.485324266213311 0.192974523258359
0.485624281214061 0.192981970551171
0.485924296214811 0.192989413788694
0.486224311215561 0.192996852970436
0.486524326216311 0.193004288095906
0.486824341217061 0.193011719164613
0.487124356217811 0.193019146176066
0.487424371218561 0.193026569129776
0.487724386219311 0.193033988025252
0.488024401220061 0.193041402862004
0.488324416220811 0.193048813639542
0.488624431221561 0.193056220357378
0.488924446222311 0.193063623015022
0.489224461223061 0.193071021611985
0.489524476223811 0.193078416147779
0.489824491224561 0.193085806621915
0.490124506225311 0.193093193033905
0.490424521226061 0.193100575383262
0.490724536226812 0.193107953669497
0.491024551227561 0.193115327892124
0.491324566228311 0.193122698050656
0.491624581229062 0.193130064144605
0.491924596229811 0.193137426173485
0.492224611230561 0.19314478413681
0.492524626231312 0.193152138034094
0.492824641232062 0.193159487864851
0.493124656232812 0.193166833628596
0.493424671233562 0.193174175324843
0.493724686234312 0.193181512953107
0.494024701235062 0.193188846512903
0.494324716235812 0.193196176003748
0.494624731236562 0.193203501425156
0.494924746237312 0.193210822776644
0.495224761238062 0.193218140057728
0.495524776238812 0.193225453267924
0.495824791239562 0.19323276240675
0.496124806240312 0.193240067473723
0.496424821241062 0.193247368468359
0.496724836241812 0.193254665390176
0.497024851242562 0.193261958238692
0.497324866243312 0.193269247013426
0.497624881244062 0.193276531713894
0.497924896244812 0.193283812339617
0.498224911245562 0.193291088890113
0.498524926246312 0.193298361364901
0.498824941247062 0.1933056297635
0.499124956247813 0.19331289408543
0.499424971248562 0.193320154330211
0.499724986249312 0.193327410497362
0.500025001250063 0.193334662586405
0.500325016250812 0.19334191059686
0.500625031251563 0.193349154528248
0.500925046252313 0.19335639438009
0.501225061253063 0.193363630151907
0.501525076253813 0.193370861843221
0.501825091254563 0.193378089453555
0.502125106255313 0.193385312982429
0.502425121256063 0.193392532429367
0.502725136256813 0.193399747793892
0.503025151257563 0.193406959075526
0.503325166258313 0.193414166273792
0.503625181259063 0.193421369388214
0.503925196259813 0.193428568418316
0.504225211260563 0.193435763363622
0.504525226261313 0.193442954223655
0.504825241262063 0.193450140997941
0.505125256262813 0.193457323686004
0.505425271263563 0.19346450228737
0.505725286264313 0.193471676801563
0.506025301265063 0.193478847228109
0.506325316265813 0.193486013566534
0.506625331266563 0.193493175816363
0.506925346267313 0.193500333977124
0.507225361268064 0.193507488048343
0.507525376268814 0.193514638029547
0.507825391269563 0.193521783920262
0.508125406270314 0.193528925720016
0.508425421271064 0.193536063428337
0.508725436271813 0.193543197044752
0.509025451272564 0.19355032656879
0.509325466273314 0.193557451999979
0.509625481274064 0.193564573337848
0.509925496274814 0.193571690581925
0.510225511275564 0.19357880373174
0.510525526276314 0.193585912786822
0.510825541277064 0.193593017746702
0.511125556277814 0.193600118610907
0.511425571278564 0.19360721537897
0.511725586279314 0.19361430805042
0.512025601280064 0.193621396624789
0.512325616280814 0.193628481101606
0.512625631281564 0.193635561480404
0.512925646282314 0.193642637760714
0.513225661283064 0.193649709942067
0.513525676283814 0.193656778023996
0.513825691284564 0.193663842006033
0.514125706285314 0.19367090188771
0.514425721286064 0.19367795766856
0.514725736286815 0.193685009348117
0.515025751287564 0.193692056925913
0.515325766288314 0.193699100401483
0.515625781289065 0.193706139774359
0.515925796289815 0.193713175044076
0.516225811290564 0.193720206210169
0.516525826291315 0.193727233272172
0.516825841292065 0.19373425622962
0.517125856292814 0.193741275082048
0.517425871293565 0.193748289828991
0.517725886294315 0.193755300469985
0.518025901295065 0.193762307004567
0.518325916295815 0.193769309432271
0.518625931296565 0.193776307752635
0.518925946297315 0.193783301965196
0.519225961298065 0.193790292069489
0.519525976298815 0.193797278065053
0.519825991299565 0.193804259951425
0.520126006300315 0.193811237728143
0.520426021301065 0.193818211394744
0.520726036301815 0.193825180950768
0.521026051302565 0.193832146395751
0.521326066303315 0.193839107729234
0.521626081304065 0.193846064950756
0.521926096304815 0.193853018059855
0.522226111305566 0.193859967056071
0.522526126306315 0.193866911938944
0.522826141307065 0.193873852708014
0.523126156307816 0.193880789362821
0.523426171308565 0.193887721902907
0.523726186309315 0.193894650327811
0.524026201310066 0.193901574637075
0.524326216310816 0.193908494830241
0.524626231311565 0.19391541090685
0.524926246312316 0.193922322866444
0.525226261313066 0.193929230708565
0.525526276313816 0.193936134432755
0.525826291314566 0.193943034038558
0.526126306315316 0.193949929525516
0.526426321316066 0.193956820893173
0.526726336316816 0.193963708141071
0.527026351317566 0.193970591268755
0.527326366318316 0.193977470275769
0.527626381319066 0.193984345161657
0.527926396319816 0.193991215925964
0.528226411320566 0.193998082568234
0.528526426321316 0.194004945088012
0.528826441322066 0.194011803484844
0.529126456322816 0.194018657758275
0.529426471323566 0.194025507907851
0.529726486324316 0.194032353933119
0.530026501325066 0.194039195833624
0.530326516325816 0.194046033608913
0.530626531326566 0.194052867258534
0.530926546327316 0.194059696782033
0.531226561328066 0.194066522178957
0.531526576328817 0.194073343448855
0.531826591329566 0.194080160591275
0.532126606330316 0.194086973605764
0.532426621331067 0.19409378249187
0.532726636331816 0.194100587249144
0.533026651332567 0.194107387877134
0.533326666333317 0.194114184375388
0.533626681334067 0.194120976743457
0.533926696334817 0.19412776498089
0.534226711335567 0.194134549087238
0.534526726336317 0.19414132906205
0.534826741337067 0.194148104904878
0.535126756337817 0.194154876615271
0.535426771338567 0.194161644192782
0.535726786339317 0.194168407636962
0.536026801340067 0.194175166947361
0.536326816340817 0.194181922123533
0.536626831341567 0.194188673165029
0.536926846342317 0.194195420071402
0.537226861343067 0.194202162842204
0.537526876343817 0.194208901476988
0.537826891344567 0.194215635975308
0.538126906345317 0.194222366336716
0.538426921346067 0.194229092560768
0.538726936346817 0.194235814647016
0.539026951347567 0.194242532595015
0.539326966348317 0.194249246404319
0.539626981349068 0.194255956074484
0.539926996349818 0.194262661605065
0.540227011350567 0.194269362995615
0.540527026351318 0.194276060245693
0.540827041352068 0.194282753354852
0.541127056352817 0.194289442322649
0.541427071353568 0.194296127148642
0.541727086354318 0.194302807832385
0.542027101355068 0.194309484373436
0.542327116355818 0.194316156771353
0.542627131356568 0.194322825025693
0.542927146357318 0.194329489136013
0.543227161358068 0.194336149101871
0.543527176358818 0.194342804922826
0.543827191359568 0.194349456598437
0.544127206360318 0.194356104128261
0.544427221361068 0.194362747511858
0.544727236361818 0.194369386748787
0.545027251362568 0.194376021838608
0.545327266363318 0.194382652780881
0.545627281364068 0.194389279575165
0.545927296364818 0.194395902221021
0.546227311365568 0.19440252071801
0.546527326366318 0.194409135065693
0.546827341367068 0.19441574526363
0.547127356367819 0.194422351311383
0.547427371368568 0.194428953208514
0.547727386369318 0.194435550954585
0.548027401370069 0.194442144549157
0.548327416370819 0.194448733991794
0.548627431371568 0.194455319282058
0.548927446372319 0.194461900419512
0.549227461373069 0.194468477403719
0.549527476373818 0.194475050234244
0.549827491374569 0.194481618910648
0.550127506375319 0.194488183432498
0.550427521376069 0.194494743799357
0.550727536376819 0.194501300010789
0.551027551377569 0.19450785206636
0.551327566378319 0.194514399965635
0.551627581379069 0.194520943708179
0.551927596379819 0.194527483293557
0.552227611380569 0.194534018721336
0.552527626381319 0.194540549991082
0.552827641382069 0.194547077102361
0.553127656382819 0.19455360005474
0.553427671383569 0.194560118847787
0.553727686384319 0.194566633481067
0.554027701385069 0.194573143954149
0.554327716385819 0.194579650266601
0.55462773138657 0.19458615241799
0.554927746387319 0.194592650407886
0.555227761388069 0.194599144235855
0.55552777638882 0.194605633901469
0.555827791389569 0.194612119404294
0.556127806390319 0.194618600743902
0.55642782139107 0.194625077919861
0.55672783639182 0.194631550931742
0.557027851392569 0.194638019779114
0.55732786639332 0.194644484461549
0.55762788139407 0.194650944978616
0.55792789639482 0.194657401329887
0.55822791139557 0.194663853514933
0.55852792639632 0.194670301533326
0.55882794139707 0.194676745384637
0.55912795639782 0.194683185068438
0.55942797139857 0.194689620584303
0.55972798639932 0.194696051931802
0.56002800140007 0.19470247911051
0.56032801640082 0.19470890212
0.56062803140157 0.194715320959844
0.56092804640232 0.194721735629616
0.56122806140307 0.194728146128891
0.56152807640382 0.194734552457242
0.56182809140457 0.194740954614244
0.56212810640532 0.194747352599472
0.56242812140607 0.194753746412501
0.56272813640682 0.194760136052905
0.563028151407571 0.194766521520261
0.56332816640832 0.194772902814145
0.56362818140907 0.194779279934132
0.563928196409821 0.194785652879798
0.56422821141057 0.194792021650721
0.56452822641132 0.194798386246477
0.564828241412071 0.194804746666644
0.565128256412821 0.194811102910798
0.565428271413571 0.194817454978518
0.565728286414321 0.194823802869381
0.566028301415071 0.194830146582965
0.566328316415821 0.19483648611885
0.566628331416571 0.194842821476613
0.566928346417321 0.194849152655835
0.567228361418071 0.194855479656093
0.567528376418821 0.194861802476968
0.567828391419571 0.19486812111804
0.568128406420321 0.194874435578888
0.568428421421071 0.194880745859093
0.568728436421821 0.194887051958236
0.569028451422571 0.194893353875897
0.569328466423321 0.194899651611658
0.569628481424071 0.1949059451651
0.569928496424821 0.194912234535805
0.570228511425571 0.194918519723355
0.570528526426321 0.194924800727331
0.570828541427071 0.194931077547317
0.571128556427821 0.194937350182896
0.571428571428572 0.19494361863365
0.571728586429321 0.194949882899162
0.572028601430072 0.194956142979017
0.572328616430822 0.194962398872798
0.572628631431571 0.194968650580089
0.572928646432322 0.194974898100475
0.573228661433072 0.19498114143354
0.573528676433822 0.194987380578869
0.573828691434572 0.194993615536048
0.574128706435322 0.194999846304661
0.574428721436072 0.195006072884296
0.574728736436822 0.195012295274537
0.575028751437572 0.195018513474971
0.575328766438322 0.195024727485184
0.575628781439072 0.195030937304764
0.575928796439822 0.195037142933297
0.576228811440572 0.195043344370371
0.576528826441322 0.195049541615573
0.576828841442072 0.195055734668492
0.577128856442822 0.195061923528715
0.577428871443572 0.195068108195831
0.577728886444322 0.195074288669429
0.578028901445072 0.195080464949098
0.578328916445822 0.195086637034426
0.578628931446572 0.195092804925003
0.578928946447322 0.19509896862042
0.579228961448072 0.195105128120266
0.579528976448823 0.195111283424132
0.579828991449573 0.195117434531607
0.580129006450322 0.195123581442284
0.580429021451073 0.195129724155753
0.580729036451823 0.195135862671606
0.581029051452572 0.195141996989434
0.581329066453323 0.195148127108829
0.581629081454073 0.195154253029383
0.581929096454823 0.19516037475069
0.582229111455573 0.195166492272341
0.582529126456323 0.19517260559393
0.582829141457073 0.19517871471505
0.583129156457823 0.195184819635295
0.583429171458573 0.195190920354258
0.583729186459323 0.195197016871533
0.584029201460073 0.195203109186716
0.584329216460823 0.195209197299401
0.584629231461573 0.195215281209182
0.584929246462323 0.195221360915655
0.585229261463073 0.195227436418415
0.585529276463823 0.195233507717058
0.585829291464573 0.19523957481118
0.586129306465323 0.195245637700378
0.586429321466073 0.195251696384247
0.586729336466823 0.195257750862385
0.587029351467574 0.195263801134389
0.587329366468323 0.195269847199856
0.587629381469073 0.195275889058384
0.587929396469824 0.195281926709571
0.588229411470574 0.195287960153015
0.588529426471323 0.195293989388314
0.588829441472074 0.195300014415067
0.589129456472824 0.195306035232874
0.589429471473573 0.195312051841332
0.589729486474324 0.195318064240043
0.590029501475074 0.195324072428606
0.590329516475824 0.195330076406621
0.590629531476574 0.195336076173687
0.590929546477324 0.195342071729407
0.591229561478074 0.195348063073381
0.591529576478824 0.195354050205209
0.591829591479574 0.195360033124494
0.592129606480324 0.195366011830837
0.592429621481074 0.19537198632384
0.592729636481824 0.195377956603106
0.593029651482574 0.195383922668236
0.593329666483324 0.195389884518835
0.593629681484074 0.195395842154504
0.593929696484824 0.195401795574847
0.594229711485574 0.195407744779468
0.594529726486325 0.195413689767971
0.594829741487074 0.19541963053996
0.595129756487824 0.19542556709504
0.595429771488575 0.195431499432814
0.595729786489324 0.195437427552888
0.596029801490074 0.195443351454868
0.596329816490825 0.195449271138359
0.596629831491575 0.195455186602966
0.596929846492325 0.195461097848297
0.597229861493075 0.195467004873956
0.597529876493825 0.195472907679551
0.597829891494575 0.195478806264689
0.598129906495325 0.195484700628977
0.598429921496075 0.195490590772022
0.598729936496825 0.195496476693432
0.599029951497575 0.195502358392815
0.599329966498325 0.195508235869779
0.599629981499075 0.195514109123933
0.599929996499825 0.195519978154886
0.600230011500575 0.195525842962246
0.600530026501325 0.195531703545624
0.600830041502075 0.195537559904629
0.601130056502825 0.19554341203887
0.601430071503575 0.195549259947958
0.601730086504325 0.195555103631503
0.602030101505075 0.195560943089116
0.602330116505825 0.195566778320408
0.602630131506575 0.195572609324991
0.602930146507326 0.195578436102475
0.603230161508075 0.195584258652473
0.603530176508825 0.195590076974597
0.603830191509576 0.195595891068459
0.604130206510325 0.195601700933672
0.604430221511076 0.195607506569848
0.604730236511826 0.195613307976602
0.605030251512576 0.195619105153546
0.605330266513326 0.195624898100294
0.605630281514076 0.19563068681646
0.605930296514826 0.195636471301658
0.606230311515576 0.195642251555504
0.606530326516326 0.195648027577611
0.606830341517076 0.195653799367595
0.607130356517826 0.195659566925072
0.607430371518576 0.195665330249657
0.607730386519326 0.195671089340965
0.608030401520076 0.195676844198614
0.608330416520826 0.195682594822219
0.608630431521576 0.195688341211398
0.608930446522326 0.195694083365767
0.609230461523076 0.195699821284944
0.609530476523826 0.195705554968547
0.609830491524576 0.195711284416192
0.610130506525326 0.195717009627499
0.610430521526076 0.195722730602085
0.610730536526826 0.19572844733957
0.611030551527576 0.195734159839573
0.611330566528327 0.195739868101712
0.611630581529076 0.195745572125607
0.611930596529827 0.195751271910878
0.612230611530577 0.195756967457144
0.612530626531326 0.195762658764028
0.612830641532077 0.195768345831148
0.613130656532827 0.195774028658126
0.613430671533577 0.195779707244582
0.613730686534327 0.19578538159014
0.614030701535077 0.195791051694419
0.614330716535827 0.195796717557042
0.614630731536577 0.195802379177632
0.614930746537327 0.19580803655581
0.615230761538077 0.195813689691201
0.615530776538827 0.195819338583426
0.615830791539577 0.195824983232109
0.616130806540327 0.195830623636874
0.616430821541077 0.195836259797344
0.616730836541827 0.195841891713145
0.617030851542577 0.1958475193839
0.617330866543327 0.195853142809233
0.617630881544077 0.195858761988771
0.617930896544827 0.195864376922139
0.618230911545577 0.195869987608961
0.618530926546327 0.195875594048864
0.618830941547077 0.195881196241474
0.619130956547827 0.195886794186418
0.619430971548578 0.195892387883321
0.619730986549328 0.195897977331811
0.620031001550077 0.195903562531516
0.620331016550828 0.195909143482062
0.620631031551578 0.195914720183077
0.620931046552327 0.19592029263419
0.621231061553078 0.195925860835029
0.621531076553828 0.195931424785223
0.621831091554578 0.195936984484399
0.622131106555328 0.195942539932188
0.622431121556078 0.195948091128219
0.622731136556828 0.195953638072122
0.623031151557578 0.195959180763526
0.623331166558328 0.195964719202063
0.623631181559078 0.195970253387361
0.623931196559828 0.195975783319053
0.624231211560578 0.195981308996769
0.624531226561328 0.195986830420141
0.624831241562078 0.1959923475888
0.625131256562828 0.195997860502379
0.625431271563578 0.196003369160509
0.625731286564328 0.196008873562823
0.626031301565078 0.196014373708953
0.626331316565828 0.196019869598534
0.626631331566578 0.196025361231197
0.626931346567329 0.196030848606577
0.627231361568078 0.196036331724308
0.627531376568828 0.196041810584023
0.627831391569579 0.196047285185358
0.628131406570329 0.196052755527946
0.628431421571078 0.196058221611423
0.628731436571829 0.196063683435424
0.629031451572579 0.196069140999584
0.629331466573329 0.19607459430354
0.629631481574079 0.196080043346927
0.629931496574829 0.196085488129382
0.630231511575579 0.196090928650542
0.630531526576329 0.196096364910042
0.630831541577079 0.196101796907522
0.631131556577829 0.196107224642617
0.631431571578579 0.196112648114966
0.631731586579329 0.196118067324207
0.632031601580079 0.196123482269978
0.632331616580829 0.196128892951917
0.632631631581579 0.196134299369664
0.632931646582329 0.196139701522858
0.633231661583079 0.196145099411138
0.633531676583829 0.196150493034144
0.633831691584579 0.196155882391515
0.634131706585329 0.196161267482892
0.63443172158608 0.196166648307916
0.634731736586829 0.196172024866227
0.635031751587579 0.196177397157467
0.63533176658833 0.196182765181277
0.635631781589079 0.196188128937297
0.635931796589829 0.196193488425172
0.63623181159058 0.196198843644541
0.63653182659133 0.196204194595049
0.63683184159208 0.196209541276337
0.63713185659283 0.19621488368805
0.63743187159358 0.196220221829829
0.63773188659433 0.196225555701319
0.63803190159508 0.196230885302164
0.63833191659583 0.196236210632007
0.63863193159658 0.196241531690494
0.63893194659733 0.196246848477269
0.63923196159808 0.196252160991976
0.63953197659883 0.196257469234261
0.63983199159958 0.19626277320377
0.64013200660033 0.196268072900149
0.64043202160108 0.196273368323043
0.64073203660183 0.196278659472099
0.64103205160258 0.196283946346963
0.64133206660333 0.196289228947283
0.64163208160408 0.196294507272706
0.64193209660483 0.196299781322879
0.64223211160558 0.19630505109745
0.64253212660633 0.196310316596067
0.642832141607081 0.196315577818379
0.64313215660783 0.196320834764034
0.64343217160858 0.19632608743268
0.643732186609331 0.196331335823968
0.64403220161008 0.196336579937546
0.644332216610831 0.196341819773064
0.644632231611581 0.196347055330172
0.644932246612331 0.196352286608521
0.645232261613081 0.196357513607762
0.645532276613831 0.196362736327544
0.645832291614581 0.196367954767519
0.646132306615331 0.196373168927339
0.646432321616081 0.196378378806654
0.646732336616831 0.196383584405118
0.647032351617581 0.196388785722383
0.647332366618331 0.1963939827581
0.647632381619081 0.196399175511923
0.647932396619831 0.196404363983505
0.648232411620581 0.196409548172499
0.648532426621331 0.196414728078559
0.648832441622081 0.196419903701338
0.649132456622831 0.196425075040491
0.649432471623581 0.196430242095673
0.649732486624331 0.196435404866538
0.650032501625081 0.196440563352741
0.650332516625831 0.196445717553938
0.650632531626581 0.196450867469784
0.650932546627331 0.196456013099935
0.651232561628082 0.196461154444047
0.651532576628831 0.196466291501777
0.651832591629582 0.196471424272781
0.652132606630332 0.196476552756716
0.652432621631081 0.196481676953241
0.652732636631832 0.196486796862011
0.653032651632582 0.196491912482685
0.653332666633332 0.196497023814922
0.653632681634082 0.19650213085838
0.653932696634832 0.196507233612716
0.654232711635582 0.196512332077591
0.654532726636332 0.196517426252663
0.654832741637082 0.196522516137593
0.655132756637832 0.196527601732039
0.655432771638582 0.196532683035663
0.655732786639332 0.196537760048123
0.656032801640082 0.196542832769082
0.656332816640832 0.1965479011982
0.656632831641582 0.196552965335138
0.656932846642332 0.196558025179557
0.657232861643082 0.19656308073112
0.657532876643832 0.196568131989488
0.657832891644582 0.196573178954324
0.658132906645332 0.196578221625291
0.658432921646082 0.196583260002051
0.658732936646832 0.196588294084268
0.659032951647582 0.196593323871604
0.659332966648333 0.196598349363725
0.659632981649083 0.196603370560293
0.659932996649832 0.196608387460973
0.660233011650583 0.19661340006543
0.660533026651333 0.196618408373328
0.660833041652082 0.196623412384333
0.661133056652833 0.196628412098111
0.661433071653583 0.196633407514326
0.661733086654333 0.196638398632645
0.662033101655083 0.196643385452734
0.662333116655833 0.19664836797426
0.662633131656583 0.19665334619689
0.662933146657333 0.19665832012029
0.663233161658083 0.196663289744128
0.663533176658833 0.196668255068072
0.663833191659583 0.19667321609179
0.664133206660333 0.19667817281495
0.664433221661083 0.196683125237221
0.664733236661833 0.19668807335827
0.665033251662583 0.196693017177769
0.665333266663333 0.196697956695385
0.665633281664083 0.196702891910788
0.665933296664833 0.19670782282365
0.666233311665583 0.196712749433638
0.666533326666333 0.196717671740425
0.666833341667084 0.196722589743681
0.667133356667833 0.196727503443077
0.667433371668583 0.196732412838285
0.667733386669334 0.196737317928976
0.668033401670084 0.196742218714821
0.668333416670833 0.196747115195494
0.668633431671584 0.196752007370666
0.668933446672334 0.196756895240011
0.669233461673084 0.196761778803202
0.669533476673834 0.196766658059911
0.669833491674584 0.196771533009812
0.670133506675334 0.196776403652581
0.670433521676084 0.196781269987889
0.670733536676834 0.196786132015413
0.671033551677584 0.196790989734826
0.671333566678334 0.196795843145804
0.671633581679084 0.196800692248022
0.671933596679834 0.196805537041156
0.672233611680584 0.196810377524882
0.672533626681334 0.196815213698875
0.672833641682084 0.196820045562813
0.673133656682834 0.196824873116371
0.673433671683584 0.196829696359227
0.673733686684334 0.196834515291059
0.674033701685084 0.196839329911543
0.674333716685835 0.196844140220358
0.674633731686584 0.196848946217182
0.674933746687334 0.196853747901693
0.675233761688085 0.19685854527357
0.675533776688834 0.196863338332491
0.675833791689584 0.196868127078138
0.676133806690335 0.196872911510187
0.676433821691084 0.196877691628321
0.676733836691835 0.196882467432218
0.677033851692585 0.196887238921559
0.677333866693335 0.196892006096026
0.677633881694085 0.196896768955298
0.677933896694835 0.196901527499057
0.678233911695585 0.196906281726985
0.678533926696335 0.196911031638763
0.678833941697085 0.196915777234074
0.679133956697835 0.1969205185126
0.679433971698585 0.196925255474023
0.679733986699335 0.196929988118027
0.680034001700085 0.196934716444295
0.680334016700835 0.196939440452511
0.680634031701585 0.196944160142357
0.680934046702335 0.196948875513519
0.681234061703085 0.196953586565681
0.681534076703835 0.196958293298527
0.681834091704585 0.196962995711742
0.682134106705335 0.196967693805012
0.682434121706085 0.196972387578022
0.682734136706835 0.196977077030457
0.683034151707585 0.196981762162005
0.683334166708335 0.196986442972351
0.683634181709086 0.196991119461182
0.683934196709835 0.196995791628186
0.684234211710586 0.197000459473048
0.684534226711336 0.197005122995457
0.684834241712085 0.1970097821951
0.685134256712836 0.197014437071666
0.685434271713586 0.197019087624843
0.685734286714336 0.197023733854319
0.686034301715086 0.197028375759784
0.686334316715836 0.197033013340926
0.686634331716586 0.197037646597436
0.686934346717336 0.197042275529003
0.687234361718086 0.197046900135317
0.687534376718836 0.197051520416068
0.687834391719586 0.197056136370947
0.688134406720336 0.197060747999645
0.688434421721086 0.197065355301854
0.688734436721836 0.197069958277264
0.689034451722586 0.197074556925568
0.689334466723336 0.197079151246457
0.689634481724086 0.197083741239624
0.689934496724836 0.197088326904761
0.690234511725586 0.197092908241562
0.690534526726336 0.19709748524972
0.690834541727086 0.197102057928928
0.691134556727836 0.197106626278879
0.691434571728586 0.197111190299269
0.691734586729337 0.197115749989791
0.692034601730087 0.19712030535014
0.692334616730836 0.19712485638001
0.692634631731587 0.197129403079098
0.692934646732337 0.197133945447098
0.693234661733086 0.197138483483707
0.693534676733837 0.19714301718862
0.693834691734587 0.197147546561533
0.694134706735337 0.197152071602144
0.694434721736087 0.19715659231015
0.694734736736837 0.197161108685246
0.695034751737587 0.197165620727132
0.695334766738337 0.197170128435504
0.695634781739087 0.197174631810061
0.695934796739837 0.197179130850501
0.696234811740587 0.197183625556523
0.696534826741337 0.197188115927826
0.696834841742087 0.197192601964108
0.697134856742837 0.19719708366507
0.697434871743587 0.197201561030411
0.697734886744337 0.19720603405983
0.698034901745087 0.19721050275303
0.698334916745837 0.197214967109709
0.698634931746587 0.19721942712957
0.698934946747337 0.197223882812313
0.699234961748088 0.197228334157639
0.699534976748837 0.197232781165251
0.699834991749587 0.19723722383485
0.700135006750338 0.19724166216614
0.700435021751088 0.197246096158822
0.700735036751837 0.197250525812599
0.701035051752588 0.197254951127175
0.701335066753338 0.197259372102253
0.701635081754088 0.197263788737537
0.701935096754838 0.197268201032731
0.702235111755588 0.197272608987539
0.702535126756338 0.197277012601666
0.702835141757088 0.197281411874817
0.703135156757838 0.197285806806697
0.703435171758588 0.197290197397012
0.703735186759338 0.197294583645467
0.704035201760088 0.197298965551768
0.704335216760838 0.197303343115622
0.704635231761588 0.197307716336736
0.704935246762338 0.197312085214816
0.705235261763088 0.197316449749569
0.705535276763838 0.197320809940704
0.705835291764588 0.197325165787927
0.706135306765338 0.197329517290947
0.706435321766088 0.197333864449473
0.706735336766839 0.197338207263212
0.707035351767588 0.197342545731874
0.707335366768338 0.197346879855169
0.707635381769089 0.197351209632804
0.707935396769838 0.197355535064492
0.708235411770588 0.19735985614994
0.708535426771339 0.197364172888861
0.708835441772089 0.197368485280964
0.709135456772839 0.19737279332596
0.709435471773589 0.197377097023561
0.709735486774339 0.197381396373478
0.710035501775089 0.197385691375423
0.710335516775839 0.197389982029109
0.710635531776589 0.197394268334246
0.710935546777339 0.197398550290549
0.711235561778089 0.19740282789773
0.711535576778839 0.197407101155502
0.711835591779589 0.197411370063579
0.712135606780339 0.197415634621674
0.712435621781089 0.197419894829503
0.712735636781839 0.197424150686778
0.713035651782589 0.197428402193215
0.713335666783339 0.197432649348529
0.713635681784089 0.197436892152436
0.713935696784839 0.197441130604649
0.714235711785589 0.197445364704886
0.714535726786339 0.197449594452863
0.714835741787089 0.197453819848296
0.71513575678784 0.197458040890901
0.715435771788589 0.197462257580396
0.715735786789339 0.197466469916497
0.71603580179009 0.197470677898923
0.716335816790839 0.197474881527392
0.71663583179159 0.197479080801621
0.71693584679234 0.197483275721328
0.71723586179309 0.197487466286233
0.71753587679384 0.197491652496055
0.71783589179459 0.197495834350512
0.71813590679534 0.197500011849325
0.71843592179609 0.197504184992213
0.71873593679684 0.197508353778897
0.71903595179759 0.197512518209096
0.71933596679834 0.197516678282532
0.71963598179909 0.197520833998925
0.71993599679984 0.197524985357998
0.72023601180059 0.19752913235947
0.72053602680134 0.197533275003065
0.72083604180209 0.197537413288505
0.72113605680284 0.197541547215511
0.72143607180359 0.197545676783808
0.72173608680434 0.197549801993117
0.72203610180509 0.197553922843161
0.72233611680584 0.197558039333666
0.72263613180659 0.197562151464354
0.72293614680734 0.19756625923495
0.72323616180809 0.197570362645178
0.723536176808841 0.197574461694763
0.72383619180959 0.19757855638343
0.724136206810341 0.197582646710905
0.724436221811091 0.197586732676912
0.72473623681184 0.197590814281178
0.725036251812591 0.19759489152343
0.725336266813341 0.197598964403393
0.725636281814091 0.197603032920794
0.725936296814841 0.197607097075361
0.726236311815591 0.197611156866821
0.726536326816341 0.197615212294901
0.726836341817091 0.197619263359329
0.727136356817841 0.197623310059834
0.727436371818591 0.197627352396145
0.727736386819341 0.197631390367989
0.728036401820091 0.197635423975096
0.728336416820841 0.197639453217196
0.728636431821591 0.197643478094018
0.728936446822341 0.197647498605292
0.729236461823091 0.197651514750748
0.729536476823841 0.197655526530117
0.729836491824591 0.19765953394313
0.730136506825341 0.197663536989518
0.730436521826091 0.197667535669012
0.730736536826841 0.197671529981344
0.731036551827591 0.197675519926245
0.731336566828341 0.197679505503449
0.731636581829092 0.197683486712688
0.731936596829842 0.197687463553694
0.732236611830591 0.197691436026202
0.732536626831342 0.197695404129943
0.732836641832092 0.197699367864652
0.733136656832841 0.197703327230063
0.733436671833592 0.197707282225911
0.733736686834342 0.197711232851929
0.734036701835092 0.197715179107853
0.734336716835842 0.197719120993418
0.734636731836592 0.197723058508359
0.734936746837342 0.197726991652412
0.735236761838092 0.197730920425314
0.735536776838842 0.197734844826799
0.735836791839592 0.197738764856606
0.736136806840342 0.197742680514472
0.736436821841092 0.197746591800132
0.736736836841842 0.197750498713325
0.737036851842592 0.197754401253788
0.737336866843342 0.19775829942126
0.737636881844092 0.197762193215479
0.737936896844842 0.197766082636184
0.738236911845592 0.197769967683113
0.738536926846342 0.197773848356006
0.738836941847092 0.197777724654602
0.739136956847843 0.197781596578641
0.739436971848592 0.197785464127863
0.739736986849342 0.197789327302009
0.740037001850093 0.197793186100819
0.740337016850843 0.197797040524035
0.740637031851592 0.197800890571397
0.740937046852343 0.197804736242647
0.741237061853093 0.197808577537527
0.741537076853843 0.197812414455779
0.741837091854593 0.197816246997145
0.742137106855343 0.197820075161369
0.742437121856093 0.197823898948193
0.742737136856843 0.19782771835736
0.743037151857593 0.197831533388614
0.743337166858343 0.1978353440417
0.743637181859093 0.19783915031636
0.743937196859843 0.19784295221234
0.744237211860593 0.197846749729384
0.744537226861343 0.197850542867238
0.744837241862093 0.197854331625647
0.745137256862843 0.197858116004355
0.745437271863593 0.19786189600311
0.745737286864343 0.197865671621658
0.746037301865093 0.197869442859744
0.746337316865843 0.197873209717116
0.746637331866594 0.197876972193521
0.746937346867343 0.197880730288706
0.747237361868093 0.197884484002419
0.747537376868844 0.197888233334408
0.747837391869593 0.19789197828442
0.748137406870343 0.197895718852206
0.748437421871094 0.197899455037512
0.748737436871844 0.197903186840089
0.749037451872594 0.197906914259686
0.749337466873344 0.197910637296053
0.749637481874094 0.197914355948939
0.749937496874844 0.197918070218095
0.750237511875594 0.197921780103272
0.750537526876344 0.197925485604219
0.750837541877094 0.19792918672069
0.751137556877844 0.197932883452434
0.751437571878594 0.197936575799203
0.751737586879344 0.197940263760751
0.752037601880094 0.197943947336828
0.752337616880844 0.197947626527188
0.752637631881594 0.197951301331583
0.752937646882344 0.197954971749767
0.753237661883094 0.197958637781493
0.753537676883844 0.197962299426515
0.753837691884594 0.197965956684588
0.754137706885344 0.197969609555464
0.754437721886094 0.197973258038899
0.754737736886844 0.197976902134649
0.755037751887595 0.197980541842467
0.755337766888344 0.197984177162111
0.755637781889094 0.197987808093334
0.755937796889845 0.197991434635895
0.756237811890594 0.197995056789548
0.756537826891345 0.197998674554051
0.756837841892095 0.198002287929161
0.757137856892845 0.198005896914635
0.757437871893595 0.19800950151023
0.757737886894345 0.198013101715705
0.758037901895095 0.198016697530817
0.758337916895845 0.198020288955326
0.758637931896595 0.198023875988989
0.758937946897345 0.198027458631566
0.759237961898095 0.198031036882816
0.759537976898845 0.198034610742498
0.759837991899595 0.198038180210373
0.760138006900345 0.198041745286201
0.760438021901095 0.198045305969743
0.760738036901845 0.198048862260758
0.761038051902595 0.198052414159009
0.761338066903345 0.198055961664256
0.761638081904095 0.198059504776261
0.761938096904845 0.198063043494786
0.762238111905595 0.198066577819594
0.762538126906345 0.198070107750447
0.762838141907095 0.198073633287107
0.763138156907845 0.198077154429338
0.763438171908596 0.198080671176904
0.763738186909345 0.198084183529567
0.764038201910096 0.198087691487092
0.764338216910846 0.198091195049244
0.764638231911595 0.198094694215786
0.764938246912346 0.198098188986484
0.765238261913096 0.198101679361103
0.765538276913846 0.198105165339408
0.765838291914596 0.198108646921166
0.766138306915346 0.198112124106141
0.766438321916096 0.198115596894101
0.766738336916846 0.198119065284812
0.767038351917596 0.198122529278041
0.767338366918346 0.198125988873556
0.767638381919096 0.198129444071123
0.767938396919846 0.19813289487051
0.768238411920596 0.198136341271486
0.768538426921346 0.19813978327382
0.768838441922096 0.198143220877279
0.769138456922846 0.198146654081632
0.769438471923596 0.19815008288665
0.769738486924346 0.198153507292101
0.770038501925096 0.198156927297755
0.770338516925846 0.198160342903383
0.770638531926596 0.198163754108755
0.770938546927346 0.198167160913641
0.771238561928096 0.198170563317814
0.771538576928847 0.198173961321043
0.771838591929597 0.198177354923101
0.772138606930346 0.198180744123759
0.772438621931097 0.19818412892279
0.772738636931847 0.198187509319966
0.773038651932596 0.198190885315061
0.773338666933347 0.198194256907846
0.773638681934097 0.198197624098096
0.773938696934847 0.198200986885584
0.774238711935597 0.198204345270084
0.774538726936347 0.19820769925137
0.774838741937097 0.198211048829217
0.775138756937847 0.1982143940034
0.775438771938597 0.198217734773694
0.775738786939347 0.198221071139874
0.776038801940097 0.198224403101716
0.776338816940847 0.198227730658996
0.776638831941597 0.19823105381149
0.776938846942347 0.198234372558975
0.777238861943097 0.198237686901228
0.777538876943847 0.198240996838026
0.777838891944597 0.198244302369146
0.778138906945347 0.198247603494366
0.778438921946097 0.198250900213465
0.778738936946847 0.198254192526221
0.779038951947598 0.198257480432411
0.779338966948347 0.198260763931816
0.779638981949097 0.198264043024215
0.779938996949848 0.198267317709386
0.780239011950598 0.198270587987111
0.780539026951347 0.198273853857168
0.780839041952098 0.198277115319339
0.781139056952848 0.198280372373404
0.781439071953598 0.198283625019144
0.781739086954348 0.19828687325634
0.782039101955098 0.198290117084775
0.782339116955848 0.198293356504229
0.782639131956598 0.198296591514485
0.782939146957348 0.198299822115326
0.783239161958098 0.198303048306535
0.783539176958848 0.198306270087893
0.783839191959598 0.198309487459186
0.784139206960348 0.198312700420195
0.784439221961098 0.198315908970707
0.784739236961848 0.198319113110503
0.785039251962598 0.19832231283937
0.785339266963348 0.198325508157092
0.785639281964098 0.198328699063454
0.785939296964848 0.198331885558241
0.786239311965598 0.19833506764124
0.786539326966349 0.198338245312236
0.786839341967098 0.198341418571015
0.787139356967848 0.198344587417365
0.787439371968599 0.198347751851071
0.787739386969348 0.198350911871922
0.788039401970098 0.198354067479704
0.788339416970849 0.198357218674206
0.788639431971599 0.198360365455215
0.788939446972349 0.19836350782252
0.789239461973099 0.19836664577591
0.789539476973849 0.198369779315173
0.789839491974599 0.198372908440099
0.790139506975349 0.198376033150477
0.790439521976099 0.198379153446098
0.790739536976849 0.19838226932675
0.791039551977599 0.198385380792225
0.791339566978349 0.198388487842314
0.791639581979099 0.198391590476807
0.791939596979849 0.198394688695496
0.792239611980599 0.198397782498172
0.792539626981349 0.198400871884627
0.792839641982099 0.198403956854654
0.793139656982849 0.198407037408044
0.793439671983599 0.198410113544591
0.793739686984349 0.198413185264088
0.794039701985099 0.198416252566328
0.794339716985849 0.198419315451105
0.794639731986599 0.198422373918213
0.79493974698735 0.198425427967446
0.795239761988099 0.198428477598598
0.795539776988849 0.198431522811465
0.7958397919896 0.198434563605841
0.796139806990349 0.198437599981523
0.7964398219911 0.198440631938305
0.79673983699185 0.198443659475984
0.7970398519926 0.198446682594356
0.79733986699335 0.198449701293217
0.7976398819941 0.198452715572366
0.79793989699485 0.198455725431598
0.7982399119956 0.198458730870712
0.79853992699635 0.198461731889505
0.7988399419971 0.198464728487775
0.79913995699785 0.19846772066532
0.7994399719986 0.19847070842194
0.79973998699935 0.198473691757434
0.8000400020001 0.1984766706716
0.80034001700085 0.198479645164238
0.8006400320016 0.198482615235148
0.80094004700235 0.198485580884131
0.8012400620031 0.198488542110986
0.80154007700385 0.198491498915514
0.8018400920046 0.198494451297517
0.80214010700535 0.198497399256796
0.8024401220061 0.198500342793152
0.80274013700685 0.198503281906388
0.8030401520076 0.198506216596306
0.803340167008351 0.198509146862707
0.8036401820091 0.198512072705396
0.803940197009851 0.198514994124175
0.804240212010601 0.198517911118847
0.80454022701135 0.198520823689216
0.804840242012101 0.198523731835087
0.805140257012851 0.198526635556263
0.805440272013601 0.19852953485255
0.805740287014351 0.198532429723752
0.806040302015101 0.198535320169673
0.806340317015851 0.198538206190121
0.806640332016601 0.1985410877849
0.806940347017351 0.198543964953817
0.807240362018101 0.198546837696678
0.807540377018851 0.198549706013289
0.807840392019601 0.198552569903458
0.808140407020351 0.198555429366992
0.808440422021101 0.198558284403698
0.808740437021851 0.198561135013385
0.809040452022601 0.19856398119586
0.809340467023351 0.198566822950932
0.809640482024101 0.19856966027841
0.809940497024851 0.198572493178102
0.810240512025601 0.198575321649819
0.810540527026351 0.198578145693369
0.810840542027101 0.198580965308562
0.811140557027851 0.19858378049521
0.811440572028602 0.198586591253121
0.811740587029352 0.198589397582108
0.812040602030101 0.198592199481982
0.812340617030852 0.198594996952553
0.812640632031602 0.198597789993633
0.812940647032351 0.198600578605035
0.813240662033102 0.19860336278657
0.813540677033852 0.198606142538052
0.813840692034602 0.198608917859292
0.814140707035352 0.198611688750106
0.814440722036102 0.198614455210305
0.814740737036852 0.198617217239703
0.815040752037602 0.198619974838116
0.815340767038352 0.198622728005356
0.815640782039102 0.19862547674124
0.815940797039852 0.198628221045581
0.816240812040602 0.198630960918195
0.816540827041352 0.198633696358897
0.816840842042102 0.198636427367504
0.817140857042852 0.198639153943832
0.817440872043602 0.198641876087696
0.817740887044352 0.198644593798914
0.818040902045102 0.198647307077304
0.818340917045852 0.198650015922681
0.818640932046602 0.198652720334864
0.818940947047353 0.198655420313671
0.819240962048102 0.198658115858919
0.819540977048852 0.198660806970429
0.819840992049603 0.198663493648017
0.820141007050352 0.198666175891504
0.820441022051102 0.198668853700709
0.820741037051853 0.198671527075451
0.821041052052603 0.198674196015552
0.821341067053353 0.198676860520829
0.821641082054103 0.198679520591106
0.821941097054853 0.198682176226202
0.822241112055603 0.198684827425938
0.822541127056353 0.198687474190137
0.822841142057103 0.198690116518619
0.823141157057853 0.198692754411207
0.823441172058603 0.198695387867724
0.823741187059353 0.198698016887992
0.824041202060103 0.198700641471834
0.824341217060853 0.198703261619073
0.824641232061603 0.198705877329533
0.824941247062353 0.198708488603038
0.825241262063103 0.198711095439412
0.825541277063853 0.19871369783848
0.825841292064603 0.198716295800065
0.826141307065353 0.198718889323994
0.826441322066103 0.198721478410091
0.826741337066853 0.198724063058183
0.827041352067603 0.198726643268095
0.827341367068354 0.198729219039654
0.827641382069103 0.198731790372685
0.827941397069853 0.198734357267016
0.828241412070604 0.198736919722475
0.828541427071353 0.198739477738888
0.828841442072104 0.198742031316083
0.829141457072854 0.198744580453888
0.829441472073604 0.198747125152132
0.829741487074354 0.198749665410643
0.830041502075104 0.198752201229251
0.830341517075854 0.198754732607783
0.830641532076604 0.198757259546071
0.830941547077354 0.198759782043943
0.831241562078104 0.19876230010123
0.831541577078854 0.198764813717763
0.831841592079604 0.198767322893371
0.832141607080354 0.198769827627887
0.832441622081104 0.19877232792114
0.832741637081854 0.198774823772964
0.833041652082604 0.19877731518319
0.833341667083354 0.198779802151649
0.833641682084104 0.198782284678175
0.833941697084854 0.198784762762601
0.834241712085604 0.198787236404758
0.834541727086354 0.198789705604482
0.834841742087104 0.198792170361605
0.835141757087854 0.198794630675962
0.835441772088604 0.198797086547386
0.835741787089355 0.198799537975713
0.836041802090104 0.198801984960777
0.836341817090855 0.198804427502414
0.836641832091605 0.198806865600458
0.836941847092354 0.198809299254747
0.837241862093105 0.198811728465115
0.837541877093855 0.198814153231399
0.837841892094605 0.198816573553436
0.838141907095355 0.198818989431063
0.838441922096105 0.198821400864117
0.838741937096855 0.198823807852435
0.839041952097605 0.198826210395856
0.839341967098355 0.198828608494218
0.839641982099105 0.198831002147359
0.839941997099855 0.198833391355118
0.840242012100605 0.198835776117333
0.840542027101355 0.198838156433845
0.840842042102105 0.198840532304493
0.841142057102855 0.198842903729117
0.841442072103605 0.198845270707557
0.841742087104355 0.198847633239654
0.842042102105105 0.198849991325248
0.842342117105855 0.198852344964181
0.842642132106605 0.198854694156294
0.842942147107355 0.198857038901429
0.843242162108105 0.198859379199428
0.843542177108855 0.198861715050133
0.843842192109606 0.198864046453387
0.844142207110356 0.198866373409033
0.844442222111105 0.198868695916914
0.844742237111856 0.198871013976874
0.845042252112606 0.198873327588756
0.845342267113355 0.198875636752404
0.845642282114106 0.198877941467664
0.845942297114856 0.198880241734379
0.846242312115606 0.198882537552395
0.846542327116356 0.198884828921557
0.846842342117106 0.198887115841711
0.847142357117856 0.198889398312702
0.847442372118606 0.198891676334377
0.847742387119356 0.198893949906583
0.848042402120106 0.198896219029166
0.848342417120856 0.198898483701972
0.848642432121606 0.198900743924851
0.848942447122356 0.198902999697649
0.849242462123106 0.198905251020214
0.849542477123856 0.198907497892395
0.849842492124606 0.198909740314041
0.850142507125356 0.198911978284999
0.850442522126106 0.19891421180512
0.850742537126856 0.198916440874253
0.851042552127606 0.198918665492248
0.851342567128357 0.198920885658955
0.851642582129106 0.198923101374223
0.851942597129856 0.198925312637905
0.852242612130607 0.198927519449851
0.852542627131357 0.198929721809911
0.852842642132106 0.198931919717939
0.853142657132857 0.198934113173786
0.853442672133607 0.198936302177303
0.853742687134357 0.198938486728344
0.854042702135107 0.19894066682676
0.854342717135857 0.198942842472407
0.854642732136607 0.198945013665136
0.854942747137357 0.198947180404801
0.855242762138107 0.198949342691256
0.855542777138857 0.198951500524357
0.855842792139607 0.198953653903956
0.856142807140357 0.19895580282991
0.856442822141107 0.198957947302072
0.856742837141857 0.1989600873203
0.857042852142607 0.198962222884448
0.857342867143357 0.198964353994373
0.857642882144107 0.198966480649931
0.857942897144857 0.198968602850979
0.858242912145607 0.198970720597373
0.858542927146357 0.198972833888971
0.858842942147108 0.198974942725631
0.859142957147857 0.19897704710721
0.859442972148607 0.198979147033566
0.859742987149358 0.198981242504559
0.860043002150107 0.198983333520047
0.860343017150857 0.198985420079888
0.860643032151608 0.198987502183943
0.860943047152358 0.198989579832071
0.861243062153108 0.198991653024131
0.861543077153858 0.198993721759985
0.861843092154608 0.198995786039493
0.862143107155358 0.198997845862515
0.862443122156108 0.198999901228913
0.862743137156858 0.199001952138548
0.863043152157608 0.199003998591283
0.863343167158358 0.199006040586978
0.863643182159108 0.199008078125497
0.863943197159858 0.199010111206702
0.864243212160608 0.199012139830456
0.864543227161358 0.199014163996623
0.864843242162108 0.199016183705065
0.865143257162858 0.199018198955647
0.865443272163608 0.199020209748234
0.865743287164358 0.199022216082688
0.866043302165108 0.199024217958876
0.866343317165858 0.199026215376662
0.866643332166608 0.199028208335912
0.866943347167358 0.199030196836491
0.867243362168109 0.199032180878265
0.867543377168858 0.1990341604611
0.867843392169608 0.199036135584864
0.868143407170359 0.199038106249423
0.868443422171108 0.199040072454643
0.868743437171859 0.199042034200393
0.869043452172609 0.199043991486541
0.869343467173359 0.199045944312954
0.869643482174109 0.1990478926795
0.869943497174859 0.199049836586049
0.870243512175609 0.199051776032469
0.870543527176359 0.19905371101863
0.870843542177109 0.199055641544401
0.871143557177859 0.199057567609652
0.871443572178609 0.199059489214253
0.871743587179359 0.199061406358075
0.872043602180109 0.199063319040988
0.872343617180859 0.199065227262864
0.872643632181609 0.199067131023573
0.872943647182359 0.199069030322988
0.873243662183109 0.19907092516098
0.873543677183859 0.199072815537422
0.873843692184609 0.199074701452186
0.874143707185359 0.199076582905145
0.874443722186109 0.199078459896173
0.874743737186859 0.199080332425142
0.875043752187609 0.199082200491926
0.875343767188359 0.1990840640964
0.87564378218911 0.199085923238438
0.875943797189859 0.199087777917915
0.87624381219061 0.199089628134705
0.87654382719136 0.199091473888683
0.876843842192109 0.199093315179726
0.87714385719286 0.199095152007709
0.87744387219361 0.199096984372509
0.87774388719436 0.199098812274001
0.87804390219511 0.199100635712063
0.87834391719586 0.199102454686571
0.87864393219661 0.199104269197403
0.87894394719736 0.199106079244437
0.87924396219811 0.19910788482755
0.87954397719886 0.199109685946622
0.87984399219961 0.199111482601529
0.88014400720036 0.199113274792152
0.88044402220111 0.199115062518369
0.88074403720186 0.19911684578006
0.88104405220261 0.199118624577105
0.88134406720336 0.199120398909384
0.88164408220411 0.199122168776776
0.88194409720486 0.199123934179163
0.88224411220561 0.199125695116426
0.88254412720636 0.199127451588446
0.88284414220711 0.199129203595104
0.88314415720786 0.199130951136283
0.88344417220861 0.199132694211864
0.883744187209361 0.19913443282173
0.884044202210111 0.199136166965764
0.88434421721086 0.199137896643849
0.884644232211611 0.199139621855867
0.884944247212361 0.199141342601704
0.88524426221311 0.199143058881243
0.885544277213861 0.199144770694367
0.885844292214611 0.199146478040963
0.886144307215361 0.199148180920913
0.886444322216111 0.199149879334105
0.886744337216861 0.199151573280422
0.887044352217611 0.199153262759752
0.887344367218361 0.19915494777198
0.887644382219111 0.199156628316991
0.887944397219861 0.199158304394674
0.888244412220611 0.199159976004915
0.888544427221361 0.199161643147602
0.888844442222111 0.199163305822621
0.889144457222861 0.199164964029861
0.889444472223611 0.199166617769209
0.889744487224361 0.199168267040555
0.890044502225111 0.199169911843788
0.890344517225861 0.199171552178795
0.890644532226611 0.199173188045467
0.890944547227361 0.199174819443694
0.891244562228112 0.199176446373364
0.891544577228861 0.19917806883437
0.891844592229611 0.1991796868266
0.892144607230362 0.199181300349946
0.892444622231112 0.1991829094043
0.892744637231861 0.199184513989552
0.893044652232612 0.199186114105595
0.893344667233362 0.19918770975232
0.893644682234112 0.19918930092962
0.893944697234862 0.199190887637388
0.894244712235612 0.199192469875516
0.894544727236362 0.199194047643899
0.894844742237112 0.199195620942428
0.895144757237862 0.199197189770999
0.895444772238612 0.199198754129506
0.895744787239362 0.199200314017843
0.896044802240112 0.199201869435904
0.896344817240862 0.199203420383586
0.896644832241612 0.199204966860783
0.896944847242362 0.199206508867391
0.897244862243112 0.199208046403305
0.897544877243862 0.199209579468424
0.897844892244612 0.199211108062642
0.898144907245362 0.199212632185857
0.898444922246112 0.199214151837966
0.898744937246863 0.199215667018866
0.899044952247612 0.199217177728456
0.899344967248362 0.199218683966633
0.899644982249113 0.199220185733296
0.899944997249862 0.199221683028344
0.900245012250612 0.199223175851675
0.900545027251363 0.199224664203189
0.900845042252113 0.199226148082786
0.901145057252863 0.199227627490365
0.901445072253613 0.199229102425826
0.901745087254363 0.199230572889071
0.902045102255113 0.199232038879999
0.902345117255863 0.199233500398513
0.902645132256613 0.199234957444512
0.902945147257363 0.199236410017901
0.903245162258113 0.199237858118579
0.903545177258863 0.19923930174645
0.903845192259613 0.199240740901416
0.904145207260363 0.199242175583379
0.904445222261113 0.199243605792245
0.904745237261863 0.199245031527915
0.905045252262613 0.199246452790293
0.905345267263363 0.199247869579285
0.905645282264113 0.199249281894793
0.905945297264863 0.199250689736724
0.906245312265613 0.199252093104981
0.906545327266363 0.199253491999471
0.906845342267113 0.199254886420098
0.907145357267864 0.19925627636677
0.907445372268613 0.199257661839391
0.907745387269363 0.199259042837869
0.908045402270114 0.199260419362111
0.908345417270863 0.199261791412023
0.908645432271614 0.199263158987513
0.908945447272364 0.199264522088489
0.909245462273114 0.199265880714859
0.909545477273864 0.199267234866531
0.909845492274614 0.199268584543414
0.910145507275364 0.199269929745416
0.910445522276114 0.199271270472448
0.910745537276864 0.199272606724418
0.911045552277614 0.199273938501237
0.911345567278364 0.199275265802814
0.911645582279114 0.19927658862906
0.911945597279864 0.199277906979886
0.912245612280614 0.199279220855203
0.912545627281364 0.199280530254922
0.912845642282114 0.199281835178955
0.913145657282864 0.199283135627214
0.913445672283614 0.199284431599611
0.913745687284364 0.199285723096058
0.914045702285114 0.199287010116469
0.914345717285864 0.199288292660757
0.914645732286614 0.199289570728835
0.914945747287364 0.199290844320618
0.915245762288114 0.199292113436018
0.915545777288865 0.19929337807495
0.915845792289614 0.19929463823733
0.916145807290365 0.199295893923072
0.916445822291115 0.199297145132091
0.916745837291864 0.199298391864303
0.917045852292615 0.199299634119624
0.917345867293365 0.19930087189797
0.917645882294115 0.199302105199257
0.917945897294865 0.199303334023403
0.918245912295615 0.199304558370324
0.918545927296365 0.199305778239938
0.918845942297115 0.199306993632162
0.919145957297865 0.199308204546915
0.919445972298615 0.199309410984115
0.919745987299365 0.19931061294368
0.920046002300115 0.199311810425529
0.920346017300865 0.199313003429582
0.920646032301615 0.199314191955758
0.920946047302365 0.199315376003977
0.921246062303115 0.199316555574158
0.921546077303865 0.199317730666223
0.921846092304615 0.199318901280092
0.922146107305365 0.199320067415686
0.922446122306115 0.199321229072927
0.922746137306865 0.199322386251735
0.923046152307615 0.199323538952034
0.923346167308365 0.199324687173744
0.923646182309116 0.19932583091679
0.923946197309866 0.199326970181092
0.924246212310615 0.199328104966576
0.924546227311366 0.199329235273163
0.924846242312116 0.199330361100778
0.925146257312865 0.199331482449345
0.925446272313616 0.199332599318788
0.925746287314366 0.199333711709032
0.926046302315116 0.199334819620002
0.926346317315866 0.199335923051623
0.926646332316616 0.19933702200382
0.926946347317366 0.19933811647652
0.927246362318116 0.199339206469648
0.927546377318866 0.199340291983131
0.927846392319616 0.199341373016896
0.928146407320366 0.19934244957087
0.928446422321116 0.19934352164498
0.928746437321866 0.199344589239153
0.929046452322616 0.199345652353319
0.929346467323366 0.199346710987404
0.929646482324116 0.199347765141338
0.929946497324866 0.19934881481505
0.930246512325617 0.199349860008468
0.930546527326366 0.199350900721522
0.930846542327116 0.199351936954142
0.931146557327867 0.199352968706258
0.931446572328616 0.1993539959778
0.931746587329366 0.1993550187687
0.932046602330117 0.199356037078887
0.932346617330867 0.199357050908294
0.932646632331616 0.199358060256851
0.932946647332367 0.199359065124491
0.933246662333117 0.199360065511147
0.933546677333867 0.199361061416749
0.933846692334617 0.199362052841232
0.934146707335367 0.199363039784528
0.934446722336117 0.199364022246571
0.934746737336867 0.199365000227294
0.935046752337617 0.199365973726632
0.935346767338367 0.199366942744518
0.935646782339117 0.199367907280888
0.935946797339867 0.199368867335676
0.936246812340617 0.199369822908817
0.936546827341367 0.199370774000248
0.936846842342117 0.199371720609903
0.937146857342867 0.199372662737719
0.937446872343617 0.199373600383632
0.937746887344367 0.19937453354758
0.938046902345117 0.199375462229498
0.938346917345867 0.199376386429325
0.938646932346618 0.199377306146998
0.938946947347367 0.199378221382455
0.939246962348117 0.199379132135634
0.939546977348868 0.199380038406474
0.939846992349617 0.199380940194914
0.940147007350367 0.199381837500892
0.940447022351118 0.199382730324348
0.940747037351868 0.199383618665222
0.941047052352618 0.199384502523455
0.941347067353368 0.199385381898985
0.941647082354118 0.199386256791755
0.941947097354868 0.199387127201704
0.942247112355618 0.199387993128775
0.942547127356368 0.199388854572908
0.942847142357118 0.199389711534046
0.943147157357868 0.19939056401213
0.943447172358618 0.199391412007104
0.943747187359368 0.19939225551891
0.944047202360118 0.199393094547491
0.944347217360868 0.19939392909279
0.944647232361618 0.199394759154752
0.944947247362368 0.19939558473332
0.945247262363118 0.199396405828438
0.945547277363868 0.199397222440051
0.945847292364618 0.199398034568104
0.946147307365368 0.199398842212541
0.946447322366118 0.19939964537331
0.946747337366868 0.199400444050355
0.947047352367619 0.199401238243622
0.947347367368368 0.199402027953058
0.947647382369118 0.199402813178609
0.947947397369869 0.199403593920224
0.948247412370618 0.199404370177848
0.948547427371369 0.199405141951429
0.948847442372119 0.199405909240916
0.949147457372869 0.199406672046256
0.949447472373619 0.199407430367398
0.949747487374369 0.199408184204292
0.950047502375119 0.199408933556885
0.950347517375869 0.199409678425128
0.950647532376619 0.19941041880897
0.950947547377369 0.199411154708361
0.951247562378119 0.199411886123252
0.951547577378869 0.199412613053593
0.951847592379619 0.199413335499335
0.952147607380369 0.19941405346043
0.952447622381119 0.199414766936828
0.952747637381869 0.199415475928482
0.953047652382619 0.199416180435344
0.953347667383369 0.199416880457366
0.953647682384119 0.199417575994502
0.953947697384869 0.199418267046703
0.954247712385619 0.199418953613924
0.954547727386369 0.199419635696119
0.954847742387119 0.19942031329324
0.95514775738787 0.199420986405243
0.95544777238862 0.199421655032081
0.955747787389369 0.199422319173711
0.95604780239012 0.199422978830087
0.95634781739087 0.199423634001164
0.956647832391619 0.199424284686898
0.95694784739237 0.199424930887245
0.95724786239312 0.199425572602163
0.95754787739387 0.199426209831607
0.95784789239462 0.199426842575534
0.95814790739537 0.199427470833902
0.95844792239612 0.199428094606668
0.95874793739687 0.19942871389379
0.95904795239762 0.199429328695227
0.95934796739837 0.199429939010937
0.95964798239912 0.199430544840878
0.95994799739987 0.19943114618501
0.96024801240062 0.199431743043292
0.96054802740137 0.199432335415685
0.96084804240212 0.199432923302147
0.96114805740287 0.199433506702639
0.96144807240362 0.199434085617123
0.96174808740437 0.199434660045558
0.96204810240512 0.199435229987906
0.96234811740587 0.199435795444129
0.962648132406621 0.199436356414188
0.96294814740737 0.199436912898046
0.96324816240812 0.199437464895664
0.963548177408871 0.199438012407007
0.96384819240962 0.199438555432036
0.96414820741037 0.199439093970715
0.964448222411121 0.199439628023008
0.964748237411871 0.199440157588879
0.96504825241262 0.199440682668291
0.965348267413371 0.19944120326121
0.965648282414121 0.199441719367601
0.965948297414871 0.199442230987428
0.966248312415621 0.199442738120657
0.966548327416371 0.199443240767254
0.966848342417121 0.199443738927184
0.967148357417871 0.199444232600415
0.967448372418621 0.199444721786913
0.967748387419371 0.199445206486645
0.968048402420121 0.199445686699577
0.968348417420871 0.199446162425679
0.968648432421621 0.199446633664917
0.968948447422371 0.19944710041726
0.969248462423121 0.199447562682676
0.969548477423871 0.199448020461135
0.969848492424621 0.199448473752604
0.970148507425371 0.199448922557054
0.970448522426121 0.199449366874455
0.970748537426871 0.199449806704776
0.971048552427622 0.199450242047987
0.971348567428371 0.19945067290406
0.971648582429121 0.199451099272965
0.971948597429872 0.199451521154673
0.972248612430621 0.199451938549156
0.972548627431371 0.199452351456386
0.972848642432122 0.199452759876334
0.973148657432872 0.199453163808974
0.973448672433622 0.199453563254278
0.973748687434372 0.19945395821222
0.974048702435122 0.199454348682771
0.974348717435872 0.199454734665906
0.974648732436622 0.1994551161616
0.974948747437372 0.199455493169826
0.975248762438122 0.199455865690558
0.975548777438872 0.199456233723772
0.975848792439622 0.199456597269443
0.976148807440372 0.199456956327546
0.976448822441122 0.199457310898057
0.976748837441872 0.199457660980953
0.977048852442622 0.199458006576208
0.977348867443372 0.199458347683801
0.977648882444122 0.199458684303708
0.977948897444872 0.199459016435906
0.978248912445622 0.199459344080373
0.978548927446372 0.199459667237088
0.978848942447122 0.199459985906027
0.979148957447872 0.199460300087169
0.979448972448623 0.199460609780494
0.979748987449372 0.19946091498598
0.980049002450122 0.199461215703607
0.980349017450873 0.199461511933355
0.980649032451622 0.199461803675203
0.980949047452373 0.199462090929132
0.981249062453123 0.199462373695122
0.981549077453873 0.199462651973154
0.981849092454623 0.19946292576321
0.982149107455373 0.199463195065271
0.982449122456123 0.199463459879319
0.982749137456873 0.199463720205336
0.983049152457623 0.199463976043305
0.983349167458373 0.199464227393207
0.983649182459123 0.199464474255027
0.983949197459873 0.199464716628747
0.984249212460623 0.199464954514351
0.984549227461373 0.199465187911824
0.984849242462123 0.199465416821149
0.985149257462873 0.199465641242311
0.985449272463623 0.199465861175294
0.985749287464373 0.199466076620084
0.986049302465123 0.199466287576667
0.986349317465873 0.199466494045028
0.986649332466623 0.199466696025153
0.986949347467373 0.199466893517028
0.987249362468123 0.199467086520641
0.987549377468874 0.199467275035978
0.987849392469624 0.199467459063026
0.988149407470373 0.199467638601774
0.988449422471124 0.199467813652208
0.988749437471874 0.199467984214317
0.989049452472623 0.19946815028809
0.989349467473374 0.199468311873516
0.989649482474124 0.199468468970582
0.989949497474874 0.19946862157928
0.990249512475624 0.199468769699598
0.990549527476374 0.199468913331527
0.990849542477124 0.199469052475056
0.991149557477874 0.199469187130177
0.991449572478624 0.199469317296881
0.991749587479374 0.199469442975158
0.992049602480124 0.199469564165
0.992349617480874 0.199469680866399
0.992649632481624 0.199469793079347
0.992949647482374 0.199469900803837
0.993249662483124 0.19947000403986
0.993549677483874 0.199470102787411
0.993849692484624 0.199470197046483
0.994149707485374 0.199470286817068
0.994449722486124 0.199470372099162
0.994749737486874 0.199470452892759
0.995049752487625 0.199470529197852
0.995349767488374 0.199470601014437
0.995649782489124 0.199470668342508
0.995949797489875 0.199470731182063
0.996249812490625 0.199470789533095
0.996549827491374 0.199470843395602
0.996849842492125 0.199470892769579
0.997149857492875 0.199470937655023
0.997449872493624 0.199470978051932
0.997749887494375 0.199471013960302
0.998049902495125 0.199471045380131
0.998349917495875 0.199471072311417
0.998649932496625 0.199471094754158
0.998949947497375 0.199471112708353
0.999249962498125 0.199471126174
0.999549977498875 0.199471135151098
0.999849992499625 0.199471139639648
1.00015000750038 0.199471139639648
1.00045002250113 0.199471135151098
1.00075003750187 0.199471126174
1.00105005250263 0.199471112708353
1.00135006750338 0.199471094754158
1.00165008250413 0.199471072311417
1.00195009750488 0.199471045380131
1.00225011250563 0.199471013960302
1.00255012750638 0.199470978051932
1.00285014250713 0.199470937655023
1.00315015750788 0.199470892769579
1.00345017250863 0.199470843395602
1.00375018750938 0.199470789533095
1.00405020251013 0.199470731182063
1.00435021751088 0.199470668342508
1.00465023251163 0.199470601014437
1.00495024751238 0.199470529197852
1.00525026251313 0.199470452892759
1.00555027751388 0.199470372099162
1.00585029251463 0.199470286817068
1.00615030751538 0.199470197046483
1.00645032251613 0.199470102787411
1.00675033751688 0.19947000403986
1.00705035251763 0.199469900803837
1.00735036751838 0.199469793079347
1.00765038251913 0.199469680866399
1.00795039751988 0.199469564165
1.00825041252063 0.199469442975158
1.00855042752138 0.199469317296881
1.00885044252213 0.199469187130177
1.00915045752288 0.199469052475056
1.00945047252363 0.199468913331527
1.00975048752438 0.199468769699598
1.01005050252513 0.19946862157928
1.01035051752588 0.199468468970582
1.01065053252663 0.199468311873516
1.01095054752738 0.19946815028809
1.01125056252813 0.199467984214317
1.01155057752888 0.199467813652208
1.01185059252963 0.199467638601774
1.01215060753038 0.199467459063026
1.01245062253113 0.199467275035978
1.01275063753188 0.199467086520641
1.01305065253263 0.199466893517028
1.01335066753338 0.199466696025153
1.01365068253413 0.199466494045028
1.01395069753488 0.199466287576667
1.01425071253563 0.199466076620084
1.01455072753638 0.199465861175294
1.01485074253713 0.199465641242311
1.01515075753788 0.199465416821149
1.01545077253863 0.199465187911824
1.01575078753938 0.199464954514351
1.01605080254013 0.199464716628747
1.01635081754088 0.199464474255027
1.01665083254163 0.199464227393207
1.01695084754238 0.199463976043305
1.01725086254313 0.199463720205336
1.01755087754388 0.199463459879319
1.01785089254463 0.199463195065271
1.01815090754538 0.19946292576321
1.01845092254613 0.199462651973154
1.01875093754688 0.199462373695122
1.01905095254763 0.199462090929132
1.01935096754838 0.199461803675203
1.01965098254913 0.199461511933355
1.01995099754988 0.199461215703607
1.02025101255063 0.19946091498598
1.02055102755138 0.199460609780494
1.02085104255213 0.199460300087169
1.02115105755288 0.199459985906027
1.02145107255363 0.199459667237088
1.02175108755438 0.199459344080373
1.02205110255513 0.199459016435906
1.02235111755588 0.199458684303708
1.02265113255663 0.199458347683801
1.02295114755738 0.199458006576208
1.02325116255813 0.199457660980953
1.02355117755888 0.199457310898057
1.02385119255963 0.199456956327546
1.02415120756038 0.199456597269443
1.02445122256113 0.199456233723772
1.02475123756188 0.199455865690558
1.02505125256263 0.199455493169826
1.02535126756338 0.1994551161616
1.02565128256413 0.199454734665906
1.02595129756488 0.199454348682771
1.02625131256563 0.19945395821222
1.02655132756638 0.199453563254278
1.02685134256713 0.199453163808974
1.02715135756788 0.199452759876334
1.02745137256863 0.199452351456386
1.02775138756938 0.199451938549156
1.02805140257013 0.199451521154673
1.02835141757088 0.199451099272965
1.02865143257163 0.19945067290406
1.02895144757238 0.199450242047987
1.02925146257313 0.199449806704776
1.02955147757388 0.199449366874455
1.02985149257463 0.199448922557054
1.03015150757538 0.199448473752604
1.03045152257613 0.199448020461135
1.03075153757688 0.199447562682676
1.03105155257763 0.19944710041726
1.03135156757838 0.199446633664917
1.03165158257913 0.199446162425679
1.03195159757988 0.199445686699577
1.03225161258063 0.199445206486645
1.03255162758138 0.199444721786913
1.03285164258213 0.199444232600415
1.03315165758288 0.199443738927184
1.03345167258363 0.199443240767254
1.03375168758438 0.199442738120657
1.03405170258513 0.199442230987428
1.03435171758588 0.199441719367601
1.03465173258663 0.19944120326121
1.03495174758738 0.199440682668291
1.03525176258813 0.199440157588879
1.03555177758888 0.199439628023008
1.03585179258963 0.199439093970715
1.03615180759038 0.199438555432036
1.03645182259113 0.199438012407007
1.03675183759188 0.199437464895664
1.03705185259263 0.199436912898046
1.03735186759338 0.199436356414188
1.03765188259413 0.199435795444129
1.03795189759488 0.199435229987906
1.03825191259563 0.199434660045558
1.03855192759638 0.199434085617123
1.03885194259713 0.199433506702639
1.03915195759788 0.199432923302147
1.03945197259863 0.199432335415685
1.03975198759938 0.199431743043292
1.04005200260013 0.19943114618501
1.04035201760088 0.199430544840878
1.04065203260163 0.199429939010937
1.04095204760238 0.199429328695227
1.04125206260313 0.19942871389379
1.04155207760388 0.199428094606668
1.04185209260463 0.199427470833902
1.04215210760538 0.199426842575534
1.04245212260613 0.199426209831607
1.04275213760688 0.199425572602163
1.04305215260763 0.199424930887245
1.04335216760838 0.199424284686898
1.04365218260913 0.199423634001164
1.04395219760988 0.199422978830087
1.04425221261063 0.199422319173711
1.04455222761138 0.199421655032081
1.04485224261213 0.199420986405243
1.04515225761288 0.19942031329324
1.04545227261363 0.199419635696119
1.04575228761438 0.199418953613924
1.04605230261513 0.199418267046703
1.04635231761588 0.199417575994502
1.04665233261663 0.199416880457366
1.04695234761738 0.199416180435344
1.04725236261813 0.199415475928482
1.04755237761888 0.199414766936828
1.04785239261963 0.19941405346043
1.04815240762038 0.199413335499335
1.04845242262113 0.199412613053593
1.04875243762188 0.199411886123252
1.04905245262263 0.199411154708361
1.04935246762338 0.19941041880897
1.04965248262413 0.199409678425128
1.04995249762488 0.199408933556885
1.05025251262563 0.199408184204292
1.05055252762638 0.199407430367398
1.05085254262713 0.199406672046256
1.05115255762788 0.199405909240916
1.05145257262863 0.199405141951429
1.05175258762938 0.199404370177848
1.05205260263013 0.199403593920224
1.05235261763088 0.199402813178609
1.05265263263163 0.199402027953058
1.05295264763238 0.199401238243622
1.05325266263313 0.199400444050355
1.05355267763388 0.19939964537331
1.05385269263463 0.199398842212541
1.05415270763538 0.199398034568104
1.05445272263613 0.199397222440051
1.05475273763688 0.199396405828438
1.05505275263763 0.19939558473332
1.05535276763838 0.199394759154752
1.05565278263913 0.19939392909279
1.05595279763988 0.199393094547491
1.05625281264063 0.19939225551891
1.05655282764138 0.199391412007104
1.05685284264213 0.19939056401213
1.05715285764288 0.199389711534046
1.05745287264363 0.199388854572908
1.05775288764438 0.199387993128775
1.05805290264513 0.199387127201704
1.05835291764588 0.199386256791755
1.05865293264663 0.199385381898985
1.05895294764738 0.199384502523455
1.05925296264813 0.199383618665222
1.05955297764888 0.199382730324348
1.05985299264963 0.199381837500892
1.06015300765038 0.199380940194914
1.06045302265113 0.199380038406474
1.06075303765188 0.199379132135634
1.06105305265263 0.199378221382455
1.06135306765338 0.199377306146998
1.06165308265413 0.199376386429325
1.06195309765488 0.199375462229498
1.06225311265563 0.19937453354758
1.06255312765638 0.199373600383632
1.06285314265713 0.199372662737719
1.06315315765788 0.199371720609903
1.06345317265863 0.199370774000248
1.06375318765938 0.199369822908817
1.06405320266013 0.199368867335676
1.06435321766088 0.199367907280888
1.06465323266163 0.199366942744518
1.06495324766238 0.199365973726632
1.06525326266313 0.199365000227294
1.06555327766388 0.199364022246571
1.06585329266463 0.199363039784528
1.06615330766538 0.199362052841232
1.06645332266613 0.199361061416749
1.06675333766688 0.199360065511147
1.06705335266763 0.199359065124491
1.06735336766838 0.199358060256851
1.06765338266913 0.199357050908294
1.06795339766988 0.199356037078887
1.06825341267063 0.1993550187687
1.06855342767138 0.1993539959778
1.06885344267213 0.199352968706258
1.06915345767288 0.199351936954142
1.06945347267363 0.199350900721522
1.06975348767438 0.199349860008468
1.07005350267513 0.19934881481505
1.07035351767588 0.199347765141338
1.07065353267663 0.199346710987404
1.07095354767738 0.199345652353319
1.07125356267813 0.199344589239153
1.07155357767888 0.19934352164498
1.07185359267963 0.19934244957087
1.07215360768038 0.199341373016896
1.07245362268113 0.199340291983131
1.07275363768188 0.199339206469648
1.07305365268263 0.19933811647652
1.07335366768338 0.19933702200382
1.07365368268413 0.199335923051623
1.07395369768488 0.199334819620002
1.07425371268563 0.199333711709032
1.07455372768638 0.199332599318788
1.07485374268713 0.199331482449345
1.07515375768788 0.199330361100778
1.07545377268863 0.199329235273163
1.07575378768938 0.199328104966576
1.07605380269013 0.199326970181092
1.07635381769088 0.19932583091679
1.07665383269163 0.199324687173744
1.07695384769238 0.199323538952034
1.07725386269313 0.199322386251735
1.07755387769388 0.199321229072927
1.07785389269463 0.199320067415686
1.07815390769538 0.199318901280092
1.07845392269613 0.199317730666223
1.07875393769688 0.199316555574158
1.07905395269764 0.199315376003977
1.07935396769838 0.199314191955758
1.07965398269913 0.199313003429582
1.07995399769989 0.199311810425529
1.08025401270064 0.19931061294368
1.08055402770138 0.199309410984115
1.08085404270214 0.199308204546915
1.08115405770289 0.199306993632162
1.08145407270364 0.199305778239938
1.08175408770439 0.199304558370324
1.08205410270514 0.199303334023403
1.08235411770589 0.199302105199257
1.08265413270664 0.19930087189797
1.08295414770739 0.199299634119624
1.08325416270814 0.199298391864303
1.08355417770889 0.199297145132091
1.08385419270964 0.199295893923072
1.08415420771039 0.19929463823733
1.08445422271114 0.19929337807495
1.08475423771189 0.199292113436018
1.08505425271264 0.199290844320618
1.08535426771339 0.199289570728835
1.08565428271414 0.199288292660757
1.08595429771489 0.199287010116469
1.08625431271564 0.199285723096058
1.08655432771639 0.199284431599611
1.08685434271714 0.199283135627214
1.08715435771789 0.199281835178955
1.08745437271864 0.199280530254922
1.08775438771939 0.199279220855203
1.08805440272014 0.199277906979886
1.08835441772089 0.19927658862906
1.08865443272164 0.199275265802814
1.08895444772239 0.199273938501237
1.08925446272314 0.199272606724418
1.08955447772389 0.199271270472448
1.08985449272464 0.199269929745416
1.09015450772539 0.199268584543414
1.09045452272614 0.199267234866531
1.09075453772689 0.199265880714859
1.09105455272764 0.199264522088489
1.09135456772839 0.199263158987513
1.09165458272914 0.199261791412023
1.09195459772989 0.199260419362111
1.09225461273064 0.199259042837869
1.09255462773139 0.199257661839391
1.09285464273214 0.19925627636677
1.09315465773289 0.199254886420098
1.09345467273364 0.199253491999471
1.09375468773439 0.199252093104981
1.09405470273514 0.199250689736724
1.09435471773589 0.199249281894793
1.09465473273664 0.199247869579285
1.09495474773739 0.199246452790293
1.09525476273814 0.199245031527915
1.09555477773889 0.199243605792245
1.09585479273964 0.199242175583379
1.09615480774039 0.199240740901416
1.09645482274114 0.19923930174645
1.09675483774189 0.199237858118579
1.09705485274264 0.199236410017901
1.09735486774339 0.199234957444512
1.09765488274414 0.199233500398513
1.09795489774489 0.199232038879999
1.09825491274564 0.199230572889071
1.09855492774639 0.199229102425826
1.09885494274714 0.199227627490365
1.09915495774789 0.199226148082786
1.09945497274864 0.199224664203189
1.09975498774939 0.199223175851675
1.10005500275014 0.199221683028344
1.10035501775089 0.199220185733296
1.10065503275164 0.199218683966633
1.10095504775239 0.199217177728456
1.10125506275314 0.199215667018866
1.10155507775389 0.199214151837966
1.10185509275464 0.199212632185857
1.10215510775539 0.199211108062642
1.10245512275614 0.199209579468424
1.10275513775689 0.199208046403305
1.10305515275764 0.199206508867391
1.10335516775839 0.199204966860783
1.10365518275914 0.199203420383586
1.10395519775989 0.199201869435904
1.10425521276064 0.199200314017843
1.10455522776139 0.199198754129506
1.10485524276214 0.199197189770999
1.10515525776289 0.199195620942428
1.10545527276364 0.199194047643899
1.10575528776439 0.199192469875516
1.10605530276514 0.199190887637388
1.10635531776589 0.19918930092962
1.10665533276664 0.19918770975232
1.10695534776739 0.199186114105595
1.10725536276814 0.199184513989552
1.10755537776889 0.1991829094043
1.10785539276964 0.199181300349946
1.10815540777039 0.1991796868266
1.10845542277114 0.19917806883437
1.10875543777189 0.199176446373364
1.10905545277264 0.199174819443694
1.10935546777339 0.199173188045467
1.10965548277414 0.199171552178795
1.10995549777489 0.199169911843788
1.11025551277564 0.199168267040555
1.11055552777639 0.199166617769209
1.11085554277714 0.199164964029861
1.11115555777789 0.199163305822621
1.11145557277864 0.199161643147602
1.11175558777939 0.199159976004915
1.11205560278014 0.199158304394674
1.11235561778089 0.199156628316991
1.11265563278164 0.19915494777198
1.11295564778239 0.199153262759752
1.11325566278314 0.199151573280422
1.11355567778389 0.199149879334105
1.11385569278464 0.199148180920913
1.11415570778539 0.199146478040963
1.11445572278614 0.199144770694367
1.11475573778689 0.199143058881243
1.11505575278764 0.199141342601704
1.11535576778839 0.199139621855867
1.11565578278914 0.199137896643849
1.11595579778989 0.199136166965764
1.11625581279064 0.19913443282173
1.11655582779139 0.199132694211864
1.11685584279214 0.199130951136283
1.11715585779289 0.199129203595104
1.11745587279364 0.199127451588446
1.11775588779439 0.199125695116426
1.11805590279514 0.199123934179163
1.11835591779589 0.199122168776776
1.11865593279664 0.199120398909384
1.11895594779739 0.199118624577105
1.11925596279814 0.19911684578006
1.11955597779889 0.199115062518369
1.11985599279964 0.199113274792152
1.12015600780039 0.199111482601529
1.12045602280114 0.199109685946622
1.12075603780189 0.19910788482755
1.12105605280264 0.199106079244437
1.12135606780339 0.199104269197403
1.12165608280414 0.199102454686571
1.12195609780489 0.199100635712063
1.12225611280564 0.199098812274001
1.12255612780639 0.199096984372509
1.12285614280714 0.199095152007709
1.12315615780789 0.199093315179726
1.12345617280864 0.199091473888683
1.12375618780939 0.199089628134705
1.12405620281014 0.199087777917915
1.12435621781089 0.199085923238438
1.12465623281164 0.1990840640964
1.12495624781239 0.199082200491926
1.12525626281314 0.199080332425142
1.12555627781389 0.199078459896173
1.12585629281464 0.199076582905145
1.12615630781539 0.199074701452186
1.12645632281614 0.199072815537422
1.12675633781689 0.19907092516098
1.12705635281764 0.199069030322988
1.12735636781839 0.199067131023573
1.12765638281914 0.199065227262864
1.12795639781989 0.199063319040988
1.12825641282064 0.199061406358075
1.12855642782139 0.199059489214253
1.12885644282214 0.199057567609652
1.12915645782289 0.199055641544401
1.12945647282364 0.19905371101863
1.12975648782439 0.199051776032469
1.13005650282514 0.199049836586049
1.13035651782589 0.1990478926795
1.13065653282664 0.199045944312954
1.13095654782739 0.199043991486541
1.13125656282814 0.199042034200393
1.13155657782889 0.199040072454643
1.13185659282964 0.199038106249423
1.13215660783039 0.199036135584864
1.13245662283114 0.1990341604611
1.13275663783189 0.199032180878265
1.13305665283264 0.199030196836491
1.13335666783339 0.199028208335912
1.13365668283414 0.199026215376662
1.13395669783489 0.199024217958876
1.13425671283564 0.199022216082688
1.13455672783639 0.199020209748234
1.13485674283714 0.199018198955647
1.13515675783789 0.199016183705065
1.13545677283864 0.199014163996623
1.13575678783939 0.199012139830456
1.13605680284014 0.199010111206702
1.13635681784089 0.199008078125497
1.13665683284164 0.199006040586978
1.13695684784239 0.199003998591283
1.13725686284314 0.199001952138548
1.13755687784389 0.198999901228913
1.13785689284464 0.198997845862515
1.13815690784539 0.198995786039493
1.13845692284614 0.198993721759985
1.13875693784689 0.198991653024131
1.13905695284764 0.198989579832071
1.13935696784839 0.198987502183943
1.13965698284914 0.198985420079888
1.13995699784989 0.198983333520047
1.14025701285064 0.198981242504559
1.14055702785139 0.198979147033566
1.14085704285214 0.19897704710721
1.14115705785289 0.198974942725631
1.14145707285364 0.198972833888971
1.14175708785439 0.198970720597373
1.14205710285514 0.198968602850979
1.14235711785589 0.198966480649931
1.14265713285664 0.198964353994373
1.14295714785739 0.198962222884448
1.14325716285814 0.1989600873203
1.14355717785889 0.198957947302072
1.14385719285964 0.19895580282991
1.14415720786039 0.198953653903956
1.14445722286114 0.198951500524357
1.14475723786189 0.198949342691256
1.14505725286264 0.198947180404801
1.14535726786339 0.198945013665136
1.14565728286414 0.198942842472407
1.14595729786489 0.19894066682676
1.14625731286564 0.198938486728344
1.14655732786639 0.198936302177303
1.14685734286714 0.198934113173786
1.14715735786789 0.198931919717939
1.14745737286864 0.198929721809911
1.14775738786939 0.198927519449851
1.14805740287014 0.198925312637905
1.14835741787089 0.198923101374223
1.14865743287164 0.198920885658955
1.14895744787239 0.198918665492248
1.14925746287314 0.198916440874253
1.14955747787389 0.19891421180512
1.14985749287464 0.198911978284999
1.15015750787539 0.198909740314041
1.15045752287614 0.198907497892395
1.15075753787689 0.198905251020214
1.15105755287764 0.198902999697649
1.15135756787839 0.198900743924851
1.15165758287914 0.198898483701972
1.15195759787989 0.198896219029166
1.15225761288064 0.198893949906583
1.15255762788139 0.198891676334377
1.15285764288214 0.198889398312702
1.15315765788289 0.198887115841711
1.15345767288364 0.198884828921557
1.15375768788439 0.198882537552395
1.15405770288514 0.198880241734379
1.15435771788589 0.198877941467664
1.15465773288664 0.198875636752404
1.15495774788739 0.198873327588756
1.15525776288814 0.198871013976874
1.15555777788889 0.198868695916914
1.15585779288964 0.198866373409033
1.15615780789039 0.198864046453387
1.15645782289114 0.198861715050133
1.15675783789189 0.198859379199428
1.15705785289264 0.198857038901429
1.15735786789339 0.198854694156294
1.15765788289414 0.198852344964181
1.15795789789489 0.198849991325248
1.15825791289564 0.198847633239654
1.15855792789639 0.198845270707557
1.15885794289715 0.198842903729117
1.15915795789789 0.198840532304493
1.15945797289864 0.198838156433845
1.1597579878994 0.198835776117333
1.16005800290014 0.198833391355118
1.16035801790089 0.198831002147359
1.16065803290165 0.198828608494218
1.1609580479024 0.198826210395856
1.16125806290315 0.198823807852435
1.1615580779039 0.198821400864117
1.16185809290465 0.198818989431063
1.1621581079054 0.198816573553436
1.16245812290615 0.198814153231399
1.1627581379069 0.198811728465115
1.16305815290765 0.198809299254747
1.1633581679084 0.198806865600458
1.16365818290915 0.198804427502414
1.1639581979099 0.198801984960777
1.16425821291065 0.198799537975713
1.1645582279114 0.198797086547386
1.16485824291215 0.198794630675962
1.1651582579129 0.198792170361605
1.16545827291365 0.198789705604482
1.1657582879144 0.198787236404758
1.16605830291515 0.198784762762601
1.1663583179159 0.198782284678175
1.16665833291665 0.198779802151649
1.1669583479174 0.19877731518319
1.16725836291815 0.198774823772964
1.1675583779189 0.19877232792114
1.16785839291965 0.198769827627887
1.1681584079204 0.198767322893371
1.16845842292115 0.198764813717763
1.1687584379219 0.19876230010123
1.16905845292265 0.198759782043943
1.1693584679234 0.198757259546071
1.16965848292415 0.198754732607783
1.1699584979249 0.198752201229251
1.17025851292565 0.198749665410643
1.1705585279264 0.198747125152132
1.17085854292715 0.198744580453888
1.1711585579279 0.198742031316083
1.17145857292865 0.198739477738888
1.1717585879294 0.198736919722475
1.17205860293015 0.198734357267016
1.1723586179309 0.198731790372685
1.17265863293165 0.198729219039654
1.1729586479324 0.198726643268095
1.17325866293315 0.198724063058183
1.1735586779339 0.198721478410091
1.17385869293465 0.198718889323994
1.1741587079354 0.198716295800065
1.17445872293615 0.19871369783848
1.1747587379369 0.198711095439412
1.17505875293765 0.198708488603038
1.1753587679384 0.198705877329533
1.17565878293915 0.198703261619073
1.1759587979399 0.198700641471834
1.17625881294065 0.198698016887992
1.1765588279414 0.198695387867724
1.17685884294215 0.198692754411207
1.1771588579429 0.198690116518619
1.17745887294365 0.198687474190137
1.1777588879444 0.198684827425938
1.17805890294515 0.198682176226202
1.1783589179459 0.198679520591106
1.17865893294665 0.198676860520829
1.1789589479474 0.198674196015552
1.17925896294815 0.198671527075451
1.1795589779489 0.198668853700709
1.17985899294965 0.198666175891504
1.1801590079504 0.198663493648017
1.18045902295115 0.198660806970429
1.1807590379519 0.198658115858919
1.18105905295265 0.198655420313671
1.1813590679534 0.198652720334864
1.18165908295415 0.198650015922681
1.1819590979549 0.198647307077304
1.18225911295565 0.198644593798914
1.1825591279564 0.198641876087696
1.18285914295715 0.198639153943832
1.1831591579579 0.198636427367504
1.18345917295865 0.198633696358897
1.1837591879594 0.198630960918195
1.18405920296015 0.198628221045581
1.1843592179609 0.19862547674124
1.18465923296165 0.198622728005356
1.1849592479624 0.198619974838116
1.18525926296315 0.198617217239703
1.1855592779639 0.198614455210305
1.18585929296465 0.198611688750106
1.1861593079654 0.198608917859292
1.18645932296615 0.198606142538052
1.1867593379669 0.19860336278657
1.18705935296765 0.198600578605035
1.1873593679684 0.198597789993633
1.18765938296915 0.198594996952553
1.1879593979699 0.198592199481982
1.18825941297065 0.198589397582108
1.1885594279714 0.198586591253121
1.18885944297215 0.19858378049521
1.1891594579729 0.198580965308562
1.18945947297365 0.198578145693369
1.1897594879744 0.198575321649819
1.19005950297515 0.198572493178102
1.1903595179759 0.19856966027841
1.19065953297665 0.198566822950932
1.1909595479774 0.19856398119586
1.19125956297815 0.198561135013385
1.1915595779789 0.198558284403698
1.19185959297965 0.198555429366992
1.1921596079804 0.198552569903458
1.19245962298115 0.198549706013289
1.1927596379819 0.198546837696678
1.19305965298265 0.198543964953817
1.1933596679834 0.1985410877849
1.19365968298415 0.198538206190121
1.1939596979849 0.198535320169673
1.19425971298565 0.198532429723752
1.1945597279864 0.19852953485255
1.19485974298715 0.198526635556263
1.1951597579879 0.198523731835087
1.19545977298865 0.198520823689216
1.1957597879894 0.198517911118847
1.19605980299015 0.198514994124175
1.1963598179909 0.198512072705396
1.19665983299165 0.198509146862707
1.1969598479924 0.198506216596306
1.19725986299315 0.198503281906388
1.1975598779939 0.198500342793152
1.19785989299465 0.198497399256796
1.1981599079954 0.198494451297517
1.19845992299615 0.198491498915514
1.1987599379969 0.198488542110986
1.19905995299765 0.198485580884131
1.1993599679984 0.198482615235148
1.19965998299915 0.198479645164238
1.1999599979999 0.1984766706716
1.20026001300065 0.198473691757434
1.2005600280014 0.19847070842194
1.20086004300215 0.19846772066532
1.2011600580029 0.198464728487775
1.20146007300365 0.198461731889505
1.2017600880044 0.198458730870712
1.20206010300515 0.198455725431598
1.2023601180059 0.198452715572366
1.20266013300665 0.198449701293217
1.2029601480074 0.198446682594356
1.20326016300815 0.198443659475984
1.2035601780089 0.198440631938305
1.20386019300965 0.198437599981523
1.2041602080104 0.198434563605841
1.20446022301115 0.198431522811465
1.2047602380119 0.198428477598598
1.20506025301265 0.198425427967446
1.2053602680134 0.198422373918213
1.20566028301415 0.198419315451105
1.2059602980149 0.198416252566328
1.20626031301565 0.198413185264088
1.2065603280164 0.198410113544591
1.20686034301715 0.198407037408044
1.2071603580179 0.198403956854654
1.20746037301865 0.198400871884627
1.2077603880194 0.198397782498172
1.20806040302015 0.198394688695496
1.2083604180209 0.198391590476807
1.20866043302165 0.198388487842314
1.2089604480224 0.198385380792225
1.20926046302315 0.19838226932675
1.2095604780239 0.198379153446098
1.20986049302465 0.198376033150477
1.2101605080254 0.198372908440099
1.21046052302615 0.198369779315173
1.2107605380269 0.19836664577591
1.21106055302765 0.19836350782252
1.2113605680284 0.198360365455215
1.21166058302915 0.198357218674206
1.2119605980299 0.198354067479704
1.21226061303065 0.198350911871922
1.2125606280314 0.198347751851071
1.21286064303215 0.198344587417365
1.2131606580329 0.198341418571015
1.21346067303365 0.198338245312236
1.2137606880344 0.19833506764124
1.21406070303515 0.198331885558241
1.2143607180359 0.198328699063454
1.21466073303665 0.198325508157092
1.2149607480374 0.19832231283937
1.21526076303815 0.198319113110503
1.2155607780389 0.198315908970707
1.21586079303965 0.198312700420195
1.2161608080404 0.198309487459186
1.21646082304115 0.198306270087893
1.2167608380419 0.198303048306535
1.21706085304265 0.198299822115326
1.2173608680434 0.198296591514485
1.21766088304415 0.198293356504229
1.2179608980449 0.198290117084775
1.21826091304565 0.19828687325634
1.2185609280464 0.198283625019144
1.21886094304715 0.198280372373404
1.2191609580479 0.198277115319339
1.21946097304865 0.198273853857168
1.2197609880494 0.198270587987111
1.22006100305015 0.198267317709386
1.2203610180509 0.198264043024215
1.22066103305165 0.198260763931816
1.2209610480524 0.198257480432411
1.22126106305315 0.198254192526221
1.2215610780539 0.198250900213465
1.22186109305465 0.198247603494366
1.2221611080554 0.198244302369146
1.22246112305615 0.198240996838026
1.2227611380569 0.198237686901228
1.22306115305765 0.198234372558975
1.2233611680584 0.19823105381149
1.22366118305915 0.198227730658996
1.2239611980599 0.198224403101716
1.22426121306065 0.198221071139874
1.2245612280614 0.198217734773694
1.22486124306215 0.1982143940034
1.2251612580629 0.198211048829217
1.22546127306365 0.19820769925137
1.2257612880644 0.198204345270084
1.22606130306515 0.198200986885584
1.2263613180659 0.198197624098096
1.22666133306665 0.198194256907846
1.2269613480674 0.198190885315061
1.22726136306815 0.198187509319966
1.2275613780689 0.19818412892279
1.22786139306965 0.198180744123759
1.2281614080704 0.198177354923101
1.22846142307115 0.198173961321043
1.2287614380719 0.198170563317814
1.22906145307265 0.198167160913641
1.2293614680734 0.198163754108755
1.22966148307415 0.198160342903383
1.2299614980749 0.198156927297755
1.23026151307565 0.198153507292101
1.2305615280764 0.19815008288665
1.23086154307715 0.198146654081632
1.2311615580779 0.198143220877279
1.23146157307865 0.19813978327382
1.2317615880794 0.198136341271486
1.23206160308015 0.19813289487051
1.2323616180809 0.198129444071123
1.23266163308165 0.198125988873556
1.2329616480824 0.198122529278041
1.23326166308315 0.198119065284812
1.2335616780839 0.198115596894101
1.23386169308465 0.198112124106141
1.2341617080854 0.198108646921166
1.23446172308615 0.198105165339408
1.2347617380869 0.198101679361103
1.23506175308765 0.198098188986484
1.2353617680884 0.198094694215786
1.23566178308915 0.198091195049244
1.2359617980899 0.198087691487092
1.23626181309065 0.198084183529567
1.2365618280914 0.198080671176904
1.23686184309215 0.198077154429338
1.2371618580929 0.198073633287107
1.23746187309365 0.198070107750447
1.2377618880944 0.198066577819594
1.23806190309515 0.198063043494786
1.2383619180959 0.198059504776261
1.23866193309666 0.198055961664256
1.2389619480974 0.198052414159009
1.23926196309815 0.198048862260758
1.23956197809891 0.198045305969743
1.23986199309965 0.198041745286201
1.24016200810041 0.198038180210373
1.24046202310116 0.198034610742498
1.24076203810191 0.198031036882816
1.24106205310266 0.198027458631566
1.24136206810341 0.198023875988989
1.24166208310416 0.198020288955326
1.24196209810491 0.198016697530817
1.24226211310566 0.198013101715705
1.24256212810641 0.19800950151023
1.24286214310716 0.198005896914635
1.24316215810791 0.198002287929161
1.24346217310866 0.197998674554051
1.24376218810941 0.197995056789548
1.24406220311016 0.197991434635895
1.24436221811091 0.197987808093334
1.24466223311166 0.197984177162111
1.24496224811241 0.197980541842467
1.24526226311316 0.197976902134649
1.24556227811391 0.197973258038899
1.24586229311466 0.197969609555464
1.24616230811541 0.197965956684588
1.24646232311616 0.197962299426515
1.24676233811691 0.197958637781493
1.24706235311766 0.197954971749767
1.24736236811841 0.197951301331583
1.24766238311916 0.197947626527188
1.24796239811991 0.197943947336828
1.24826241312066 0.197940263760751
1.24856242812141 0.197936575799203
1.24886244312216 0.197932883452434
1.24916245812291 0.19792918672069
1.24946247312366 0.197925485604219
1.24976248812441 0.197921780103272
1.25006250312516 0.197918070218095
1.25036251812591 0.197914355948939
1.25066253312666 0.197910637296053
1.25096254812741 0.197906914259686
1.25126256312816 0.197903186840089
1.25156257812891 0.197899455037512
1.25186259312966 0.197895718852206
1.25216260813041 0.19789197828442
1.25246262313116 0.197888233334408
1.25276263813191 0.197884484002419
1.25306265313266 0.197880730288706
1.25336266813341 0.197876972193521
1.25366268313416 0.197873209717116
1.25396269813491 0.197869442859744
1.25426271313566 0.197865671621658
1.25456272813641 0.19786189600311
1.25486274313716 0.197858116004355
1.25516275813791 0.197854331625647
1.25546277313866 0.197850542867238
1.25576278813941 0.197846749729384
1.25606280314016 0.19784295221234
1.25636281814091 0.19783915031636
1.25666283314166 0.1978353440417
1.25696284814241 0.197831533388614
1.25726286314316 0.19782771835736
1.25756287814391 0.197823898948193
1.25786289314466 0.197820075161369
1.25816290814541 0.197816246997145
1.25846292314616 0.197812414455779
1.25876293814691 0.197808577537527
1.25906295314766 0.197804736242647
1.25936296814841 0.197800890571397
1.25966298314916 0.197797040524035
1.25996299814991 0.197793186100819
1.26026301315066 0.197789327302009
1.26056302815141 0.197785464127863
1.26086304315216 0.197781596578641
1.26116305815291 0.197777724654602
1.26146307315366 0.197773848356006
1.26176308815441 0.197769967683113
1.26206310315516 0.197766082636184
1.26236311815591 0.197762193215479
1.26266313315666 0.19775829942126
1.26296314815741 0.197754401253788
1.26326316315816 0.197750498713325
1.26356317815891 0.197746591800132
1.26386319315966 0.197742680514472
1.26416320816041 0.197738764856606
1.26446322316116 0.197734844826799
1.26476323816191 0.197730920425314
1.26506325316266 0.197726991652412
1.26536326816341 0.197723058508359
1.26566328316416 0.197719120993418
1.26596329816491 0.197715179107853
1.26626331316566 0.197711232851929
1.26656332816641 0.197707282225911
1.26686334316716 0.197703327230063
1.26716335816791 0.197699367864652
1.26746337316866 0.197695404129943
1.26776338816941 0.197691436026202
1.26806340317016 0.197687463553694
1.26836341817091 0.197683486712688
1.26866343317166 0.197679505503449
1.26896344817241 0.197675519926245
1.26926346317316 0.197671529981344
1.26956347817391 0.197667535669012
1.26986349317466 0.197663536989518
1.27016350817541 0.19765953394313
1.27046352317616 0.197655526530117
1.27076353817691 0.197651514750748
1.27106355317766 0.197647498605292
1.27136356817841 0.197643478094018
1.27166358317916 0.197639453217196
1.27196359817991 0.197635423975096
1.27226361318066 0.197631390367989
1.27256362818141 0.197627352396145
1.27286364318216 0.197623310059834
1.27316365818291 0.197619263359329
1.27346367318366 0.197615212294901
1.27376368818441 0.197611156866821
1.27406370318516 0.197607097075361
1.27436371818591 0.197603032920794
1.27466373318666 0.197598964403393
1.27496374818741 0.19759489152343
1.27526376318816 0.197590814281178
1.27556377818891 0.197586732676912
1.27586379318966 0.197582646710905
1.27616380819041 0.19757855638343
1.27646382319116 0.197574461694763
1.27676383819191 0.197570362645178
1.27706385319266 0.19756625923495
1.27736386819341 0.197562151464354
1.27766388319416 0.197558039333666
1.27796389819491 0.197553922843161
1.27826391319566 0.197549801993117
1.27856392819641 0.197545676783808
1.27886394319716 0.197541547215511
1.27916395819791 0.197537413288505
1.27946397319866 0.197533275003065
1.27976398819941 0.19752913235947
1.28006400320016 0.197524985357998
1.28036401820091 0.197520833998925
1.28066403320166 0.197516678282532
1.28096404820241 0.197512518209096
1.28126406320316 0.197508353778897
1.28156407820391 0.197504184992213
1.28186409320466 0.197500011849325
1.28216410820541 0.197495834350512
1.28246412320616 0.197491652496055
1.28276413820691 0.197487466286233
1.28306415320766 0.197483275721328
1.28336416820841 0.197479080801621
1.28366418320916 0.197474881527392
1.28396419820991 0.197470677898923
1.28426421321066 0.197466469916497
1.28456422821141 0.197462257580396
1.28486424321216 0.197458040890901
1.28516425821291 0.197453819848296
1.28546427321366 0.197449594452863
1.28576428821441 0.197445364704886
1.28606430321516 0.197441130604649
1.28636431821591 0.197436892152436
1.28666433321666 0.197432649348529
1.28696434821741 0.197428402193215
1.28726436321816 0.197424150686778
1.28756437821891 0.197419894829503
1.28786439321966 0.197415634621674
1.28816440822041 0.197411370063579
1.28846442322116 0.197407101155502
1.28876443822191 0.19740282789773
1.28906445322266 0.197398550290549
1.28936446822341 0.197394268334246
1.28966448322416 0.197389982029109
1.28996449822491 0.197385691375423
1.29026451322566 0.197381396373478
1.29056452822641 0.197377097023561
1.29086454322716 0.19737279332596
1.29116455822791 0.197368485280964
1.29146457322866 0.197364172888861
1.29176458822941 0.19735985614994
1.29206460323016 0.197355535064492
1.29236461823091 0.197351209632804
1.29266463323166 0.197346879855169
1.29296464823241 0.197342545731874
1.29326466323316 0.197338207263212
1.29356467823391 0.197333864449473
1.29386469323466 0.197329517290947
1.29416470823541 0.197325165787927
1.29446472323616 0.197320809940704
1.29476473823691 0.197316449749569
1.29506475323766 0.197312085214816
1.29536476823841 0.197307716336736
1.29566478323916 0.197303343115622
1.29596479823991 0.197298965551768
1.29626481324066 0.197294583645467
1.29656482824141 0.197290197397012
1.29686484324216 0.197285806806697
1.29716485824291 0.197281411874817
1.29746487324366 0.197277012601666
1.29776488824441 0.197272608987539
1.29806490324516 0.197268201032731
1.29836491824591 0.197263788737537
1.29866493324666 0.197259372102253
1.29896494824741 0.197254951127175
1.29926496324816 0.197250525812599
1.29956497824891 0.197246096158822
1.29986499324966 0.19724166216614
1.30016500825041 0.19723722383485
1.30046502325116 0.197232781165251
1.30076503825191 0.197228334157639
1.30106505325266 0.197223882812313
1.30136506825341 0.19721942712957
1.30166508325416 0.197214967109709
1.30196509825491 0.19721050275303
1.30226511325566 0.19720603405983
1.30256512825641 0.197201561030411
1.30286514325716 0.19719708366507
1.30316515825791 0.197192601964108
1.30346517325866 0.197188115927826
1.30376518825941 0.197183625556523
1.30406520326016 0.197179130850501
1.30436521826091 0.197174631810061
1.30466523326166 0.197170128435504
1.30496524826241 0.197165620727132
1.30526526326316 0.197161108685246
1.30556527826391 0.19715659231015
1.30586529326466 0.197152071602144
1.30616530826541 0.197147546561533
1.30646532326616 0.19714301718862
1.30676533826691 0.197138483483707
1.30706535326766 0.197133945447098
1.30736536826841 0.197129403079098
1.30766538326916 0.19712485638001
1.30796539826991 0.19712030535014
1.30826541327066 0.197115749989791
1.30856542827141 0.197111190299269
1.30886544327216 0.197106626278879
1.30916545827291 0.197102057928928
1.30946547327366 0.19709748524972
1.30976548827441 0.197092908241562
1.31006550327516 0.197088326904761
1.31036551827591 0.197083741239624
1.31066553327666 0.197079151246457
1.31096554827741 0.197074556925568
1.31126556327816 0.197069958277264
1.31156557827891 0.197065355301854
1.31186559327966 0.197060747999645
1.31216560828041 0.197056136370947
1.31246562328116 0.197051520416068
1.31276563828191 0.197046900135317
1.31306565328266 0.197042275529003
1.31336566828341 0.197037646597436
1.31366568328416 0.197033013340926
1.31396569828491 0.197028375759784
1.31426571328566 0.197023733854319
1.31456572828641 0.197019087624843
1.31486574328716 0.197014437071666
1.31516575828791 0.1970097821951
1.31546577328866 0.197005122995457
1.31576578828941 0.197000459473048
1.31606580329016 0.196995791628186
1.31636581829091 0.196991119461182
1.31666583329166 0.196986442972351
1.31696584829241 0.196981762162005
1.31726586329316 0.196977077030457
1.31756587829391 0.196972387578022
1.31786589329466 0.196967693805012
1.31816590829541 0.196962995711742
1.31846592329616 0.196958293298527
1.31876593829691 0.196953586565681
1.31906595329766 0.196948875513519
1.31936596829842 0.196944160142357
1.31966598329916 0.196939440452511
1.31996599829992 0.196934716444295
1.32026601330067 0.196929988118027
1.32056602830141 0.196925255474023
1.32086604330217 0.1969205185126
1.32116605830292 0.196915777234074
1.32146607330367 0.196911031638763
1.32176608830442 0.196906281726985
1.32206610330517 0.196901527499057
1.32236611830592 0.196896768955298
1.32266613330667 0.196892006096026
1.32296614830742 0.196887238921559
1.32326616330817 0.196882467432218
1.32356617830892 0.196877691628321
1.32386619330967 0.196872911510187
1.32416620831042 0.196868127078138
1.32446622331117 0.196863338332491
1.32476623831192 0.19685854527357
1.32506625331267 0.196853747901693
1.32536626831342 0.196848946217182
1.32566628331417 0.196844140220358
1.32596629831492 0.196839329911543
1.32626631331567 0.196834515291059
1.32656632831642 0.196829696359227
1.32686634331717 0.196824873116371
1.32716635831792 0.196820045562813
1.32746637331867 0.196815213698875
1.32776638831942 0.196810377524882
1.32806640332017 0.196805537041156
1.32836641832092 0.196800692248022
1.32866643332167 0.196795843145804
1.32896644832242 0.196790989734826
1.32926646332317 0.196786132015413
1.32956647832392 0.196781269987889
1.32986649332467 0.196776403652581
1.33016650832542 0.196771533009812
1.33046652332617 0.196766658059911
1.33076653832692 0.196761778803202
1.33106655332767 0.196756895240011
1.33136656832842 0.196752007370666
1.33166658332917 0.196747115195494
1.33196659832992 0.196742218714821
1.33226661333067 0.196737317928976
1.33256662833142 0.196732412838285
1.33286664333217 0.196727503443077
1.33316665833292 0.196722589743681
1.33346667333367 0.196717671740425
1.33376668833442 0.196712749433638
1.33406670333517 0.19670782282365
1.33436671833592 0.196702891910788
1.33466673333667 0.196697956695385
1.33496674833742 0.196693017177769
1.33526676333817 0.19668807335827
1.33556677833892 0.196683125237221
1.33586679333967 0.19667817281495
1.33616680834042 0.19667321609179
1.33646682334117 0.196668255068072
1.33676683834192 0.196663289744128
1.33706685334267 0.19665832012029
1.33736686834342 0.19665334619689
1.33766688334417 0.19664836797426
1.33796689834492 0.196643385452734
1.33826691334567 0.196638398632645
1.33856692834642 0.196633407514326
1.33886694334717 0.196628412098111
1.33916695834792 0.196623412384333
1.33946697334867 0.196618408373328
1.33976698834942 0.19661340006543
1.34006700335017 0.196608387460973
1.34036701835092 0.196603370560293
1.34066703335167 0.196598349363725
1.34096704835242 0.196593323871604
1.34126706335317 0.196588294084268
1.34156707835392 0.196583260002051
1.34186709335467 0.196578221625291
1.34216710835542 0.196573178954324
1.34246712335617 0.196568131989488
1.34276713835692 0.19656308073112
1.34306715335767 0.196558025179557
1.34336716835842 0.196552965335138
1.34366718335917 0.1965479011982
1.34396719835992 0.196542832769082
1.34426721336067 0.196537760048123
1.34456722836142 0.196532683035663
1.34486724336217 0.196527601732039
1.34516725836292 0.196522516137593
1.34546727336367 0.196517426252663
1.34576728836442 0.196512332077591
1.34606730336517 0.196507233612716
1.34636731836592 0.19650213085838
1.34666733336667 0.196497023814922
1.34696734836742 0.196491912482685
1.34726736336817 0.196486796862011
1.34756737836892 0.196481676953241
1.34786739336967 0.196476552756716
1.34816740837042 0.196471424272781
1.34846742337117 0.196466291501777
1.34876743837192 0.196461154444047
1.34906745337267 0.196456013099935
1.34936746837342 0.196450867469784
1.34966748337417 0.196445717553938
1.34996749837492 0.196440563352741
1.35026751337567 0.196435404866538
1.35056752837642 0.196430242095673
1.35086754337717 0.196425075040491
1.35116755837792 0.196419903701338
1.35146757337867 0.196414728078559
1.35176758837942 0.196409548172499
1.35206760338017 0.196404363983505
1.35236761838092 0.196399175511923
1.35266763338167 0.1963939827581
1.35296764838242 0.196388785722383
1.35326766338317 0.196383584405118
1.35356767838392 0.196378378806654
1.35386769338467 0.196373168927339
1.35416770838542 0.196367954767519
1.35446772338617 0.196362736327544
1.35476773838692 0.196357513607762
1.35506775338767 0.196352286608521
1.35536776838842 0.196347055330172
1.35566778338917 0.196341819773064
1.35596779838992 0.196336579937546
1.35626781339067 0.196331335823968
1.35656782839142 0.19632608743268
1.35686784339217 0.196320834764034
1.35716785839292 0.196315577818379
1.35746787339367 0.196310316596067
1.35776788839442 0.19630505109745
1.35806790339517 0.196299781322879
1.35836791839592 0.196294507272706
1.35866793339667 0.196289228947283
1.35896794839742 0.196283946346963
1.35926796339817 0.196278659472099
1.35956797839892 0.196273368323043
1.35986799339967 0.196268072900149
1.36016800840042 0.19626277320377
1.36046802340117 0.196257469234261
1.36076803840192 0.196252160991976
1.36106805340267 0.196246848477269
1.36136806840342 0.196241531690494
1.36166808340417 0.196236210632007
1.36196809840492 0.196230885302164
1.36226811340567 0.196225555701319
1.36256812840642 0.196220221829829
1.36286814340717 0.19621488368805
1.36316815840792 0.196209541276337
1.36346817340867 0.196204194595049
1.36376818840942 0.196198843644541
1.36406820341017 0.196193488425172
1.36436821841092 0.196188128937297
1.36466823341167 0.196182765181277
1.36496824841242 0.196177397157467
1.36526826341317 0.196172024866227
1.36556827841392 0.196166648307916
1.36586829341467 0.196161267482892
1.36616830841542 0.196155882391515
1.36646832341617 0.196150493034144
1.36676833841692 0.196145099411138
1.36706835341767 0.196139701522858
1.36736836841842 0.196134299369664
1.36766838341917 0.196128892951917
1.36796839841992 0.196123482269978
1.36826841342067 0.196118067324207
1.36856842842142 0.196112648114966
1.36886844342217 0.196107224642617
1.36916845842292 0.196101796907522
1.36946847342367 0.196096364910042
1.36976848842442 0.196090928650542
1.37006850342517 0.196085488129382
1.37036851842592 0.196080043346927
1.37066853342667 0.19607459430354
1.37096854842742 0.196069140999584
1.37126856342817 0.196063683435424
1.37156857842892 0.196058221611423
1.37186859342967 0.196052755527946
1.37216860843042 0.196047285185358
1.37246862343117 0.196041810584023
1.37276863843192 0.196036331724308
1.37306865343267 0.196030848606577
1.37336866843342 0.196025361231197
1.37366868343417 0.196019869598534
1.37396869843492 0.196014373708953
1.37426871343567 0.196008873562823
1.37456872843642 0.196003369160509
1.37486874343717 0.195997860502379
1.37516875843792 0.1959923475888
1.37546877343867 0.195986830420141
1.37576878843942 0.195981308996769
1.37606880344017 0.195975783319053
1.37636881844092 0.195970253387361
1.37666883344167 0.195964719202063
1.37696884844242 0.195959180763526
1.37726886344317 0.195953638072122
1.37756887844392 0.195948091128219
1.37786889344467 0.195942539932188
1.37816890844542 0.195936984484399
1.37846892344617 0.195931424785223
1.37876893844692 0.195925860835029
1.37906895344767 0.19592029263419
1.37936896844842 0.195914720183077
1.37966898344917 0.195909143482062
1.37996899844992 0.195903562531516
1.38026901345067 0.195897977331811
1.38056902845142 0.195892387883321
1.38086904345217 0.195886794186418
1.38116905845292 0.195881196241474
1.38146907345367 0.195875594048864
1.38176908845442 0.195869987608961
1.38206910345517 0.195864376922139
1.38236911845592 0.195858761988771
1.38266913345667 0.195853142809233
1.38296914845742 0.1958475193839
1.38326916345817 0.195841891713145
1.38356917845892 0.195836259797344
1.38386919345967 0.195830623636874
1.38416920846042 0.195824983232109
1.38446922346117 0.195819338583426
1.38476923846192 0.195813689691201
1.38506925346267 0.19580803655581
1.38536926846342 0.195802379177632
1.38566928346417 0.195796717557042
1.38596929846492 0.195791051694419
1.38626931346567 0.19578538159014
1.38656932846642 0.195779707244582
1.38686934346717 0.195774028658126
1.38716935846792 0.195768345831148
1.38746937346867 0.195762658764028
1.38776938846942 0.195756967457144
1.38806940347017 0.195751271910878
1.38836941847092 0.195745572125607
1.38866943347167 0.195739868101712
1.38896944847242 0.195734159839573
1.38926946347317 0.19572844733957
1.38956947847392 0.195722730602085
1.38986949347467 0.195717009627499
1.39016950847542 0.195711284416192
1.39046952347617 0.195705554968547
1.39076953847692 0.195699821284944
1.39106955347767 0.195694083365767
1.39136956847842 0.195688341211398
1.39166958347917 0.195682594822219
1.39196959847992 0.195676844198614
1.39226961348067 0.195671089340965
1.39256962848142 0.195665330249657
1.39286964348217 0.195659566925072
1.39316965848292 0.195653799367595
1.39346967348367 0.195648027577611
1.39376968848442 0.195642251555504
1.39406970348517 0.195636471301658
1.39436971848592 0.19563068681646
1.39466973348667 0.195624898100294
1.39496974848742 0.195619105153546
1.39526976348817 0.195613307976602
1.39556977848892 0.195607506569848
1.39586979348967 0.195601700933672
1.39616980849042 0.195595891068459
1.39646982349117 0.195590076974597
1.39676983849192 0.195584258652473
1.39706985349267 0.195578436102475
1.39736986849342 0.195572609324991
1.39766988349417 0.195566778320408
1.39796989849492 0.195560943089116
1.39826991349567 0.195555103631503
1.39856992849642 0.195549259947958
1.39886994349717 0.19554341203887
1.39916995849792 0.195537559904629
1.39946997349867 0.195531703545624
1.39976998849943 0.195525842962246
1.40007000350018 0.195519978154886
1.40037001850092 0.195514109123933
1.40067003350168 0.195508235869779
1.40097004850243 0.195502358392815
1.40127006350317 0.195496476693432
1.40157007850393 0.195490590772022
1.40187009350468 0.195484700628977
1.40217010850543 0.195478806264689
1.40247012350618 0.195472907679551
1.40277013850693 0.195467004873956
1.40307015350768 0.195461097848297
1.40337016850843 0.195455186602966
1.40367018350918 0.195449271138359
1.40397019850993 0.195443351454868
1.40427021351068 0.195437427552888
1.40457022851143 0.195431499432814
1.40487024351218 0.19542556709504
1.40517025851293 0.19541963053996
1.40547027351368 0.195413689767971
1.40577028851443 0.195407744779468
1.40607030351518 0.195401795574847
1.40637031851593 0.195395842154504
1.40667033351668 0.195389884518835
1.40697034851743 0.195383922668236
1.40727036351818 0.195377956603106
1.40757037851893 0.19537198632384
1.40787039351968 0.195366011830837
1.40817040852043 0.195360033124494
1.40847042352118 0.195354050205209
1.40877043852193 0.195348063073381
1.40907045352268 0.195342071729407
1.40937046852343 0.195336076173687
1.40967048352418 0.195330076406621
1.40997049852493 0.195324072428606
1.41027051352568 0.195318064240043
1.41057052852643 0.195312051841332
1.41087054352718 0.195306035232874
1.41117055852793 0.195300014415067
1.41147057352868 0.195293989388314
1.41177058852943 0.195287960153015
1.41207060353018 0.195281926709571
1.41237061853093 0.195275889058384
1.41267063353168 0.195269847199856
1.41297064853243 0.195263801134389
1.41327066353318 0.195257750862385
1.41357067853393 0.195251696384247
1.41387069353468 0.195245637700378
1.41417070853543 0.19523957481118
1.41447072353618 0.195233507717058
1.41477073853693 0.195227436418415
1.41507075353768 0.195221360915655
1.41537076853843 0.195215281209182
1.41567078353918 0.195209197299401
1.41597079853993 0.195203109186716
1.41627081354068 0.195197016871533
1.41657082854143 0.195190920354258
1.41687084354218 0.195184819635295
1.41717085854293 0.19517871471505
1.41747087354368 0.19517260559393
1.41777088854443 0.195166492272341
1.41807090354518 0.19516037475069
1.41837091854593 0.195154253029383
1.41867093354668 0.195148127108829
1.41897094854743 0.195141996989434
1.41927096354818 0.195135862671606
1.41957097854893 0.195129724155753
1.41987099354968 0.195123581442284
1.42017100855043 0.195117434531607
1.42047102355118 0.195111283424132
1.42077103855193 0.195105128120266
1.42107105355268 0.19509896862042
1.42137106855343 0.195092804925003
1.42167108355418 0.195086637034426
1.42197109855493 0.195080464949098
1.42227111355568 0.195074288669429
1.42257112855643 0.195068108195831
1.42287114355718 0.195061923528715
1.42317115855793 0.195055734668492
1.42347117355868 0.195049541615573
1.42377118855943 0.195043344370371
1.42407120356018 0.195037142933297
1.42437121856093 0.195030937304764
1.42467123356168 0.195024727485184
1.42497124856243 0.195018513474971
1.42527126356318 0.195012295274537
1.42557127856393 0.195006072884296
1.42587129356468 0.194999846304661
1.42617130856543 0.194993615536048
1.42647132356618 0.194987380578869
1.42677133856693 0.19498114143354
1.42707135356768 0.194974898100475
1.42737136856843 0.194968650580089
1.42767138356918 0.194962398872798
1.42797139856993 0.194956142979017
1.42827141357068 0.194949882899162
1.42857142857143 0.19494361863365
1.42887144357218 0.194937350182896
1.42917145857293 0.194931077547317
1.42947147357368 0.194924800727331
1.42977148857443 0.194918519723355
1.43007150357518 0.194912234535805
1.43037151857593 0.1949059451651
1.43067153357668 0.194899651611658
1.43097154857743 0.194893353875897
1.43127156357818 0.194887051958236
1.43157157857893 0.194880745859093
1.43187159357968 0.194874435578888
1.43217160858043 0.19486812111804
1.43247162358118 0.194861802476968
1.43277163858193 0.194855479656093
1.43307165358268 0.194849152655835
1.43337166858343 0.194842821476613
1.43367168358418 0.19483648611885
1.43397169858493 0.194830146582965
1.43427171358568 0.194823802869381
1.43457172858643 0.194817454978518
1.43487174358718 0.194811102910798
1.43517175858793 0.194804746666644
1.43547177358868 0.194798386246477
1.43577178858943 0.194792021650721
1.43607180359018 0.194785652879798
1.43637181859093 0.194779279934132
1.43667183359168 0.194772902814145
1.43697184859243 0.194766521520261
1.43727186359318 0.194760136052905
1.43757187859393 0.194753746412501
1.43787189359468 0.194747352599472
1.43817190859543 0.194740954614244
1.43847192359618 0.194734552457242
1.43877193859693 0.194728146128891
1.43907195359768 0.194721735629616
1.43937196859843 0.194715320959844
1.43967198359918 0.19470890212
1.43997199859993 0.19470247911051
1.44027201360068 0.194696051931802
1.44057202860143 0.194689620584303
1.44087204360218 0.194683185068438
1.44117205860293 0.194676745384637
1.44147207360368 0.194670301533326
1.44177208860443 0.194663853514933
1.44207210360518 0.194657401329887
1.44237211860593 0.194650944978616
1.44267213360668 0.194644484461549
1.44297214860743 0.194638019779114
1.44327216360818 0.194631550931742
1.44357217860893 0.194625077919861
1.44387219360968 0.194618600743902
1.44417220861043 0.194612119404294
1.44447222361118 0.194605633901469
1.44477223861193 0.194599144235855
1.44507225361268 0.194592650407886
1.44537226861343 0.19458615241799
1.44567228361418 0.194579650266601
1.44597229861493 0.194573143954149
1.44627231361568 0.194566633481067
1.44657232861643 0.194560118847787
1.44687234361718 0.19455360005474
1.44717235861793 0.194547077102361
1.44747237361868 0.194540549991082
1.44777238861943 0.194534018721336
1.44807240362018 0.194527483293557
1.44837241862093 0.194520943708179
1.44867243362168 0.194514399965635
1.44897244862243 0.19450785206636
1.44927246362318 0.194501300010789
1.44957247862393 0.194494743799357
1.44987249362468 0.194488183432498
1.45017250862543 0.194481618910648
1.45047252362618 0.194475050234244
1.45077253862693 0.194468477403719
1.45107255362768 0.194461900419512
1.45137256862843 0.194455319282058
1.45167258362918 0.194448733991794
1.45197259862993 0.194442144549157
1.45227261363068 0.194435550954585
1.45257262863143 0.194428953208514
1.45287264363218 0.194422351311383
1.45317265863293 0.19441574526363
1.45347267363368 0.194409135065693
1.45377268863443 0.19440252071801
1.45407270363518 0.194395902221021
1.45437271863593 0.194389279575165
1.45467273363668 0.194382652780881
1.45497274863743 0.194376021838608
1.45527276363818 0.194369386748787
1.45557277863893 0.194362747511858
1.45587279363968 0.194356104128261
1.45617280864043 0.194349456598437
1.45647282364118 0.194342804922826
1.45677283864193 0.194336149101871
1.45707285364268 0.194329489136013
1.45737286864343 0.194322825025693
1.45767288364418 0.194316156771353
1.45797289864493 0.194309484373436
1.45827291364568 0.194302807832385
1.45857292864643 0.194296127148642
1.45887294364718 0.194289442322649
1.45917295864793 0.194282753354852
1.45947297364868 0.194276060245693
1.45977298864943 0.194269362995615
1.46007300365018 0.194262661605065
1.46037301865093 0.194255956074484
1.46067303365168 0.194249246404319
1.46097304865243 0.194242532595015
1.46127306365318 0.194235814647016
1.46157307865393 0.194229092560768
1.46187309365468 0.194222366336716
1.46217310865543 0.194215635975308
1.46247312365618 0.194208901476988
1.46277313865693 0.194202162842204
1.46307315365768 0.194195420071402
1.46337316865843 0.194188673165029
1.46367318365918 0.194181922123533
1.46397319865993 0.194175166947361
1.46427321366068 0.194168407636962
1.46457322866143 0.194161644192782
1.46487324366218 0.194154876615271
1.46517325866293 0.194148104904878
1.46547327366368 0.19414132906205
1.46577328866443 0.194134549087238
1.46607330366518 0.19412776498089
1.46637331866593 0.194120976743457
1.46667333366668 0.194114184375388
1.46697334866743 0.194107387877134
1.46727336366818 0.194100587249144
1.46757337866893 0.19409378249187
1.46787339366968 0.194086973605764
1.46817340867043 0.194080160591275
1.46847342367118 0.194073343448855
1.46877343867193 0.194066522178957
1.46907345367268 0.194059696782033
1.46937346867343 0.194052867258534
1.46967348367418 0.194046033608913
1.46997349867493 0.194039195833624
1.47027351367568 0.194032353933119
1.47057352867643 0.194025507907851
1.47087354367718 0.194018657758275
1.47117355867793 0.194011803484844
1.47147357367868 0.194004945088012
1.47177358867943 0.193998082568234
1.47207360368018 0.193991215925964
1.47237361868093 0.193984345161657
1.47267363368168 0.193977470275769
1.47297364868243 0.193970591268755
1.47327366368318 0.193963708141071
1.47357367868393 0.193956820893173
1.47387369368468 0.193949929525516
1.47417370868543 0.193943034038558
1.47447372368618 0.193936134432755
1.47477373868693 0.193929230708565
1.47507375368768 0.193922322866444
1.47537376868843 0.19391541090685
1.47567378368918 0.193908494830241
1.47597379868993 0.193901574637075
1.47627381369068 0.193894650327811
1.47657382869143 0.193887721902907
1.47687384369218 0.193880789362821
1.47717385869293 0.193873852708014
1.47747387369368 0.193866911938944
1.47777388869443 0.193859967056071
1.47807390369518 0.193853018059855
1.47837391869593 0.193846064950756
1.47867393369668 0.193839107729234
1.47897394869743 0.193832146395751
1.47927396369818 0.193825180950768
1.47957397869894 0.193818211394744
1.47987399369969 0.193811237728143
1.48017400870043 0.193804259951425
1.48047402370119 0.193797278065053
1.48077403870194 0.193790292069489
1.48107405370268 0.193783301965196
1.48137406870344 0.193776307752635
1.48167408370419 0.193769309432271
1.48197409870494 0.193762307004567
1.48227411370569 0.193755300469985
1.48257412870644 0.193748289828991
1.48287414370719 0.193741275082048
1.48317415870794 0.19373425622962
1.48347417370869 0.193727233272172
1.48377418870944 0.193720206210169
1.48407420371019 0.193713175044076
1.48437421871094 0.193706139774359
1.48467423371169 0.193699100401483
1.48497424871244 0.193692056925913
1.48527426371319 0.193685009348117
1.48557427871394 0.19367795766856
1.48587429371469 0.19367090188771
1.48617430871544 0.193663842006033
1.48647432371619 0.193656778023996
1.48677433871694 0.193649709942067
1.48707435371769 0.193642637760714
1.48737436871844 0.193635561480404
1.48767438371919 0.193628481101606
1.48797439871994 0.193621396624789
1.48827441372069 0.19361430805042
1.48857442872144 0.19360721537897
1.48887444372219 0.193600118610907
1.48917445872294 0.193593017746702
1.48947447372369 0.193585912786822
1.48977448872444 0.19357880373174
1.49007450372519 0.193571690581925
1.49037451872594 0.193564573337848
1.49067453372669 0.193557451999979
1.49097454872744 0.19355032656879
1.49127456372819 0.193543197044752
1.49157457872894 0.193536063428337
1.49187459372969 0.193528925720016
1.49217460873044 0.193521783920262
1.49247462373119 0.193514638029547
1.49277463873194 0.193507488048343
1.49307465373269 0.193500333977124
1.49337466873344 0.193493175816363
1.49367468373419 0.193486013566534
1.49397469873494 0.193478847228109
1.49427471373569 0.193471676801563
1.49457472873644 0.19346450228737
1.49487474373719 0.193457323686004
1.49517475873794 0.193450140997941
1.49547477373869 0.193442954223655
1.49577478873944 0.193435763363622
1.49607480374019 0.193428568418316
1.49637481874094 0.193421369388214
1.49667483374169 0.193414166273792
1.49697484874244 0.193406959075526
1.49727486374319 0.193399747793892
1.49757487874394 0.193392532429367
1.49787489374469 0.193385312982429
1.49817490874544 0.193378089453555
1.49847492374619 0.193370861843221
1.49877493874694 0.193363630151907
1.49907495374769 0.19335639438009
1.49937496874844 0.193349154528248
1.49967498374919 0.19334191059686
1.49997499874994 0.193334662586405
1.50027501375069 0.193327410497362
1.50057502875144 0.193320154330211
1.50087504375219 0.19331289408543
1.50117505875294 0.1933056297635
1.50147507375369 0.193298361364901
1.50177508875444 0.193291088890113
1.50207510375519 0.193283812339617
1.50237511875594 0.193276531713894
1.50267513375669 0.193269247013426
1.50297514875744 0.193261958238692
1.50327516375819 0.193254665390176
1.50357517875894 0.193247368468359
1.50387519375969 0.193240067473723
1.50417520876044 0.19323276240675
1.50447522376119 0.193225453267924
1.50477523876194 0.193218140057728
1.50507525376269 0.193210822776644
1.50537526876344 0.193203501425156
1.50567528376419 0.193196176003748
1.50597529876494 0.193188846512903
1.50627531376569 0.193181512953107
1.50657532876644 0.193174175324843
1.50687534376719 0.193166833628596
1.50717535876794 0.193159487864851
1.50747537376869 0.193152138034094
1.50777538876944 0.19314478413681
1.50807540377019 0.193137426173485
1.50837541877094 0.193130064144605
1.50867543377169 0.193122698050656
1.50897544877244 0.193115327892124
1.50927546377319 0.193107953669497
1.50957547877394 0.193100575383262
1.50987549377469 0.193093193033905
1.51017550877544 0.193085806621915
1.51047552377619 0.193078416147779
1.51077553877694 0.193071021611985
1.51107555377769 0.193063623015022
1.51137556877844 0.193056220357378
1.51167558377919 0.193048813639542
1.51197559877994 0.193041402862004
1.51227561378069 0.193033988025252
1.51257562878144 0.193026569129776
1.51287564378219 0.193019146176066
1.51317565878294 0.193011719164613
1.51347567378369 0.193004288095906
1.51377568878444 0.192996852970436
1.51407570378519 0.192989413788694
1.51437571878594 0.192981970551171
1.51467573378669 0.192974523258359
1.51497574878744 0.192967071910749
1.51527576378819 0.192959616508833
1.51557577878894 0.192952157053103
1.51587579378969 0.192944693544053
1.51617580879044 0.192937225982173
1.51647582379119 0.192929754367958
1.51677583879194 0.192922278701901
1.51707585379269 0.192914798984494
1.51737586879344 0.192907315216232
1.51767588379419 0.192899827397608
1.51797589879494 0.192892335529117
1.51827591379569 0.192884839611254
1.51857592879644 0.192877339644512
1.51887594379719 0.192869835629387
1.51917595879794 0.192862327566374
1.51947597379869 0.192854815455969
1.51977598879944 0.192847299298667
1.52007600380019 0.192839779094964
1.52037601880094 0.192832254845357
1.52067603380169 0.192824726550342
1.52097604880244 0.192817194210415
1.52127606380319 0.192809657826074
1.52157607880394 0.192802117397816
1.52187609380469 0.192794572926138
1.52217610880544 0.192787024411539
1.52247612380619 0.192779471854516
1.52277613880694 0.192771915255567
1.52307615380769 0.192764354615191
1.52337616880844 0.192756789933886
1.52367618380919 0.192749221212153
1.52397619880994 0.192741648450489
1.52427621381069 0.192734071649395
1.52457622881144 0.19272649080937
1.52487624381219 0.192718905930915
1.52517625881294 0.192711317014529
1.52547627381369 0.192703724060713
1.52577628881444 0.192696127069968
1.52607630381519 0.192688526042795
1.52637631881594 0.192680920979695
1.52667633381669 0.192673311881171
1.52697634881744 0.192665698747722
1.52727636381819 0.192658081579853
1.52757637881894 0.192650460378064
1.52787639381969 0.192642835142859
1.52817640882044 0.19263520587474
1.52847642382119 0.19262757257421
1.52877643882194 0.192619935241773
1.52907645382269 0.192612293877933
1.52937646882344 0.192604648483192
1.52967648382419 0.192596999058056
1.52997649882494 0.192589345603028
1.53027651382569 0.192581688118613
1.53057652882644 0.192574026605316
1.53087654382719 0.192566361063642
1.53117655882794 0.192558691494096
1.53147657382869 0.192551017897184
1.53177658882944 0.192543340273412
1.53207660383019 0.192535658623285
1.53237661883094 0.192527972947311
1.53267663383169 0.192520283245995
1.53297664883244 0.192512589519845
1.53327666383319 0.192504891769367
1.53357667883394 0.19249718999507
1.53387669383469 0.19248948419746
1.53417670883544 0.192481774377045
1.53447672383619 0.192474060534334
1.53477673883694 0.192466342669834
1.53507675383769 0.192458620784056
1.53537676883844 0.192450894877506
1.53567678383919 0.192443164950695
1.53597679883994 0.192435431004131
1.53627681384069 0.192427693038325
1.53657682884144 0.192419951053786
1.53687684384219 0.192412205051024
1.53717685884294 0.19240445503055
1.53747687384369 0.192396700992875
1.53777688884444 0.192388942938508
1.53807690384519 0.192381180867962
1.53837691884594 0.192373414781747
1.53867693384669 0.192365644680375
1.53897694884744 0.192357870564358
1.53927696384819 0.192350092434209
1.53957697884894 0.192342310290439
1.53987699384969 0.192334524133561
1.54017700885044 0.192326733964088
1.54047702385119 0.192318939782533
1.54077703885194 0.19231114158941
1.54107705385269 0.192303339385232
1.54137706885344 0.192295533170512
1.54167708385419 0.192287722945766
1.54197709885494 0.192279908711507
1.54227711385569 0.19227209046825
1.54257712885644 0.19226426821651
1.54287714385719 0.192256441956801
1.54317715885794 0.192248611689641
1.54347717385869 0.192240777415543
1.54377718885944 0.192232939135023
1.54407720386019 0.192225096848599
1.54437721886094 0.192217250556786
1.54467723386169 0.1922094002601
1.54497724886244 0.19220154595906
1.54527726386319 0.192193687654181
1.54557727886394 0.192185825345981
1.54587729386469 0.192177959034978
1.54617730886544 0.19217008872169
1.54647732386619 0.192162214406634
1.54677733886694 0.19215433609033
1.54707735386769 0.192146453773295
1.54737736886844 0.192138567456048
1.54767738386919 0.192130677139109
1.54797739886994 0.192122782822997
1.54827741387069 0.192114884508232
1.54857742887144 0.192106982195332
1.54887744387219 0.19209907588482
1.54917745887294 0.192091165577214
1.54947747387369 0.192083251273035
1.54977748887444 0.192075332972805
1.55007750387519 0.192067410677043
1.55037751887594 0.192059484386273
1.55067753387669 0.192051554101015
1.55097754887744 0.19204361982179
1.55127756387819 0.192035681549122
1.55157757887894 0.192027739283532
1.55187759387969 0.192019793025543
1.55217760888044 0.192011842775678
1.55247762388119 0.19200388853446
1.55277763888194 0.191995930302412
1.55307765388269 0.191987968080058
1.55337766888344 0.191980001867921
1.55367768388419 0.191972031666526
1.55397769888494 0.191964057476397
1.55427771388569 0.191956079298058
1.55457772888644 0.191948097132034
1.55487774388719 0.191940110978851
1.55517775888794 0.191932120839034
1.55547777388869 0.191924126713107
1.55577778888944 0.191916128601598
1.55607780389019 0.191908126505031
1.55637781889094 0.191900120423934
1.55667783389169 0.191892110358833
1.55697784889244 0.191884096310254
1.55727786389319 0.191876078278724
1.55757787889394 0.191868056264772
1.55787789389469 0.191860030268924
1.55817790889544 0.191852000291708
1.55847792389619 0.191843966333652
1.55877793889694 0.191835928395285
1.55907795389769 0.191827886477134
1.55937796889845 0.191819840579729
1.55967798389919 0.191811790703599
1.55997799889994 0.191803736849273
1.5602780139007 0.19179567901728
1.56057802890145 0.19178761720815
1.56087804390219 0.191779551422414
1.56117805890295 0.1917714816606
1.5614780739037 0.191763407923241
1.56177808890445 0.191755330210866
1.5620781039052 0.191747248524006
1.56237811890595 0.191739162863194
1.5626781339067 0.191731073228959
1.56297814890745 0.191722979621834
1.5632781639082 0.191714882042352
1.56357817890895 0.191706780491043
1.5638781939097 0.19169867496844
1.56417820891045 0.191690565475077
1.5644782239112 0.191682452011486
1.56477823891195 0.1916743345782
1.5650782539127 0.191666213175753
1.56537826891345 0.191658087804678
1.5656782839142 0.191649958465509
1.56597829891495 0.191641825158781
1.5662783139157 0.191633687885028
1.56657832891645 0.191625546644784
1.5668783439172 0.191617401438585
1.56717835891795 0.191609252266965
1.5674783739187 0.19160109913046
1.56777838891945 0.191592942029605
1.5680784039202 0.191584780964937
1.56837841892095 0.191576615936991
1.5686784339217 0.191568446946304
1.56897844892245 0.191560273993413
1.5692784639232 0.191552097078854
1.56957847892395 0.191543916203165
1.5698784939247 0.191535731366882
1.57017850892545 0.191527542570544
1.5704785239262 0.191519349814688
1.57077853892695 0.191511153099852
1.5710785539277 0.191502952426575
1.57137856892845 0.191494747795394
1.5716785839292 0.19148653920685
1.57197859892995 0.191478326661481
1.5722786139307 0.191470110159826
1.57257862893145 0.191461889702425
1.5728786439322 0.191453665289818
1.57317865893295 0.191445436922544
1.5734786739337 0.191437204601145
1.57377868893445 0.191428968326159
1.5740787039352 0.191420728098129
1.57437871893595 0.191412483917595
1.5746787339367 0.191404235785099
1.57497874893745 0.191395983701181
1.5752787639382 0.191387727666384
1.57557877893895 0.19137946768125
1.5758787939397 0.191371203746321
1.57617880894045 0.191362935862139
1.5764788239412 0.191354664029247
1.57677883894195 0.191346388248188
1.5770788539427 0.191338108519505
1.57737886894345 0.191329824843742
1.5776788839442 0.191321537221442
1.57797889894495 0.191313245653149
1.5782789139457 0.191304950139408
1.57857892894645 0.191296650680762
1.5788789439472 0.191288347277757
1.57917895894795 0.191280039930937
1.5794789739487 0.191271728640848
1.57977898894945 0.191263413408034
1.5800790039502 0.191255094233042
1.58037901895095 0.191246771116417
1.5806790339517 0.191238444058706
1.58097904895245 0.191230113060454
1.5812790639532 0.191221778122209
1.58157907895395 0.191213439244516
1.5818790939547 0.191205096427924
1.58217910895545 0.19119674967298
1.5824791239562 0.19118839898023
1.58277913895695 0.191180044350224
1.5830791539577 0.191171685783508
1.58337916895845 0.191163323280632
1.5836791839592 0.191154956842144
1.58397919895995 0.191146586468592
1.5842792139607 0.191138212160525
1.58457922896145 0.191129833918493
1.5848792439622 0.191121451743046
1.58517925896295 0.191113065634732
1.5854792739637 0.191104675594103
1.58577928896445 0.191096281621708
1.5860793039652 0.191087883718097
1.58637931896595 0.191079481883821
1.5866793339667 0.191071076119432
1.58697934896745 0.191062666425481
1.5872793639682 0.191054252802518
1.58757937896895 0.191045835251095
1.5878793939697 0.191037413771765
1.58817940897045 0.19102898836508
1.5884794239712 0.191020559031592
1.58877943897195 0.191012125771853
1.5890794539727 0.191003688586416
1.58937946897345 0.190995247475835
1.5896794839742 0.190986802440664
1.58997949897495 0.190978353481454
1.5902795139757 0.190969900598761
1.59057952897645 0.190961443793138
1.5908795439772 0.19095298306514
1.59117955897795 0.190944518415321
1.5914795739787 0.190936049844236
1.59177958897945 0.19092757735244
1.5920796039802 0.190919100940488
1.59237961898095 0.190910620608936
1.5926796339817 0.19090213635834
1.59297964898245 0.190893648189255
1.5932796639832 0.190885156102238
1.59357967898395 0.190876660097845
1.5938796939847 0.190868160176633
1.59417970898545 0.190859656339159
1.5944797239862 0.190851148585981
1.59477973898695 0.190842636917654
1.5950797539877 0.190834121334738
1.59537976898845 0.19082560183779
1.5956797839892 0.190817078427368
1.59597979898995 0.19080855110403
1.5962798139907 0.190800019868336
1.59657982899145 0.190791484720844
1.5968798439922 0.190782945662113
1.59717985899295 0.190774402692703
1.5974798739937 0.190765855813172
1.59777988899445 0.190757305024082
1.5980799039952 0.190748750325991
1.59837991899595 0.190740191719461
1.5986799339967 0.190731629205051
1.59897994899745 0.190723062783324
1.5992799639982 0.190714492454838
1.59957997899895 0.190705918220157
1.5998799939997 0.19069734007984
1.60018000900045 0.190688758034451
1.6004800240012 0.190680172084551
1.60078003900195 0.190671582230702
1.6010800540027 0.190662988473467
1.60138006900345 0.190654390813408
1.6016800840042 0.190645789251088
1.60198009900495 0.19063718378707
1.6022801140057 0.190628574421919
1.60258012900645 0.190619961156196
1.6028801440072 0.190611343990467
1.60318015900795 0.190602722925296
1.6034801740087 0.190594097961246
1.60378018900945 0.190585469098882
1.6040802040102 0.19057683633877
1.60438021901095 0.190568199681473
1.6046802340117 0.190559559127559
1.60498024901245 0.190550914677591
1.6052802640132 0.190542266332136
1.60558027901395 0.190533614091759
1.6058802940147 0.190524957957028
1.60618030901545 0.190516297928509
1.6064803240162 0.190507634006767
1.60678033901695 0.190498966192371
1.6070803540177 0.190490294485887
1.60738036901845 0.190481618887883
1.6076803840192 0.190472939398926
1.60798039901995 0.190464256019585
1.6082804140207 0.190455568750427
1.60858042902145 0.190446877592021
1.6088804440222 0.190438182544936
1.60918045902295 0.19042948360974
1.6094804740237 0.190420780787002
1.60978048902445 0.190412074077292
1.6100805040252 0.190403363481179
1.61038051902595 0.190394648999234
1.6106805340267 0.190385930632026
1.61098054902745 0.190377208380125
1.6112805640282 0.190368482244102
1.61158057902895 0.190359752224527
1.6118805940297 0.190351018321973
1.61218060903045 0.190342280537009
1.6124806240312 0.190333538870207
1.61278063903195 0.190324793322139
1.6130806540327 0.190316043893377
1.61338066903345 0.190307290584494
1.6136806840342 0.19029853339606
1.61398069903495 0.19028977232865
1.6142807140357 0.190281007382836
1.61458072903645 0.19027223855919
1.6148807440372 0.190263465858287
1.61518075903795 0.1902546892807
1.6154807740387 0.190245908827003
1.61578078903945 0.190237124497769
1.6160808040402 0.190228336293573
1.61638081904095 0.19021954421499
1.6166808340417 0.190210748262594
1.61698084904245 0.19020194843696
1.6172808640432 0.190193144738664
1.61758087904395 0.190184337168281
1.6178808940447 0.190175525726386
1.61818090904545 0.190166710413556
1.6184809240462 0.190157891230366
1.61878093904695 0.190149068177394
1.6190809540477 0.190140241255215
1.61938096904845 0.190131410464407
1.6196809840492 0.190122575805546
1.61998099904995 0.19011373727921
1.6202810140507 0.190104894885977
1.62058102905145 0.190096048626424
1.6208810440522 0.190087198501129
1.62118105905295 0.190078344510671
1.6214810740537 0.190069486655628
1.62178108905445 0.190060624936578
1.6220811040552 0.190051759354102
1.62238111905595 0.190042889908777
1.6226811340567 0.190034016601184
1.62298114905745 0.190025139431901
1.6232811640582 0.19001625840151
1.62358117905895 0.19000737351059
1.6238811940597 0.189998484759721
1.62418120906045 0.189989592149484
1.6244812240612 0.18998069568046
1.62478123906195 0.18997179535323
1.6250812540627 0.189962891168375
1.62538126906345 0.189953983126477
1.6256812840642 0.189945071228117
1.62598129906495 0.189936155473878
1.6262813140657 0.189927235864342
1.62658132906645 0.189918312400091
1.6268813440672 0.189909385081707
1.62718135906795 0.189900453909775
1.6274813740687 0.189891518884876
1.62778138906945 0.189882580007595
1.6280814040702 0.189873637278515
1.62838141907095 0.18986469069822
1.6286814340717 0.189855740267293
1.62898144907245 0.18984678598632
1.6292814640732 0.189837827855885
1.62958147907395 0.189828865876572
1.6298814940747 0.189819900048967
1.63018150907545 0.189810930373655
1.6304815240762 0.189801956851221
1.63078153907695 0.189792979482251
1.6310815540777 0.189783998267332
1.63138156907845 0.189775013207048
1.6316815840792 0.189766024301987
1.63198159907995 0.189757031552736
1.6322816140807 0.18974803495988
1.63258162908145 0.189739034524008
1.6328816440822 0.189730030245707
1.63318165908295 0.189721022125563
1.6334816740837 0.189712010164166
1.63378168908445 0.189702994362102
1.6340817040852 0.189693974719961
1.63438171908595 0.18968495123833
1.6346817340867 0.189675923917799
1.63498174908745 0.189666892758957
1.6352817640882 0.189657857762392
1.63558177908895 0.189648818928694
1.6358817940897 0.189639776258453
1.63618180909045 0.189630729752258
1.6364818240912 0.1896216794107
1.63678183909195 0.189612625234369
1.6370818540927 0.189603567223856
1.63738186909345 0.189594505379751
1.6376818840942 0.189585439702645
1.63798189909495 0.189576370193131
1.63828191409571 0.189567296851798
1.63858192909645 0.18955821967924
1.6388819440972 0.189549138676047
1.63918195909796 0.189540053842812
1.6394819740987 0.189530965180128
1.63978198909945 0.189521872688587
1.64008200410021 0.189512776368782
1.64038201910096 0.189503676221306
1.6406820341017 0.189494572246753
1.64098204910246 0.189485464445716
1.64128206410321 0.189476352818788
1.64158207910396 0.189467237366565
1.64188209410471 0.189458118089639
1.64218210910546 0.189448994988606
1.64248212410621 0.189439868064061
1.64278213910696 0.189430737316597
1.64308215410771 0.189421602746812
1.64338216910846 0.189412464355299
1.64368218410921 0.189403322142654
1.64398219910996 0.189394176109474
1.64428221411071 0.189385026256354
1.64458222911146 0.189375872583891
1.64488224411221 0.189366715092681
1.64518225911296 0.189357553783321
1.64548227411371 0.189348388656409
1.64578228911446 0.189339219712541
1.64608230411521 0.189330046952314
1.64638231911596 0.189320870376327
1.64668233411671 0.189311689985177
1.64698234911746 0.189302505779463
1.64728236411821 0.189293317759783
1.64758237911896 0.189284125926736
1.64788239411971 0.189274930280919
1.64818240912046 0.189265730822933
1.64848242412121 0.189256527553377
1.64878243912196 0.189247320472851
1.64908245412271 0.189238109581953
1.64938246912346 0.189228894881284
1.64968248412421 0.189219676371444
1.64998249912496 0.189210454053034
1.65028251412571 0.189201227926654
1.65058252912646 0.189191997992906
1.65088254412721 0.189182764252389
1.65118255912796 0.189173526705707
1.65148257412871 0.189164285353459
1.65178258912946 0.189155040196248
1.65208260413021 0.189145791234677
1.65238261913096 0.189136538469347
1.65268263413171 0.18912728190086
1.65298264913246 0.18911802152982
1.65328266413321 0.189108757356829
1.65358267913396 0.189099489382491
1.65388269413471 0.189090217607409
1.65418270913546 0.189080942032186
1.65448272413621 0.189071662657427
1.65478273913696 0.189062379483735
1.65508275413771 0.189053092511715
1.65538276913846 0.189043801741972
1.65568278413921 0.189034507175109
1.65598279913996 0.189025208811732
1.65628281414071 0.189015906652447
1.65658282914146 0.189006600697858
1.65688284414221 0.188997290948572
1.65718285914296 0.188987977405193
1.65748287414371 0.18897866006833
1.65778288914446 0.188969338938586
1.65808290414521 0.18896001401657
1.65838291914596 0.188950685302888
1.65868293414671 0.188941352798147
1.65898294914746 0.188932016502954
1.65928296414821 0.188922676417917
1.65958297914896 0.188913332543643
1.65988299414971 0.188903984880741
1.66018300915046 0.188894633429818
1.66048302415121 0.188885278191483
1.66078303915196 0.188875919166344
1.66108305415271 0.18886655635501
1.66138306915346 0.188857189758091
1.66168308415421 0.188847819376195
1.66198309915496 0.188838445209933
1.66228311415571 0.188829067259913
1.66258312915646 0.188819685526746
1.66288314415721 0.188810300011041
1.66318315915796 0.188800910713411
1.66348317415871 0.188791517634463
1.66378318915946 0.188782120774811
1.66408320416021 0.188772720135065
1.66438321916096 0.188763315715835
1.66468323416171 0.188753907517734
1.66498324916246 0.188744495541374
1.66528326416321 0.188735079787366
1.66558327916396 0.188725660256322
1.66588329416471 0.188716236948856
1.66618330916546 0.188706809865579
1.66648332416621 0.188697379007104
1.66678333916696 0.188687944374045
1.66708335416771 0.188678505967015
1.66738336916846 0.188669063786627
1.66768338416921 0.188659617833496
1.66798339916996 0.188650168108234
1.66828341417071 0.188640714611457
1.66858342917146 0.188631257343779
1.66888344417221 0.188621796305815
1.66918345917296 0.188612331498178
1.66948347417371 0.188602862921485
1.66978348917446 0.188593390576351
1.67008350417521 0.188583914463391
1.67038351917596 0.188574434583221
1.67068353417671 0.188564950936458
1.67098354917746 0.188555463523717
1.67128356417821 0.188545972345614
1.67158357917896 0.188536477402767
1.67188359417971 0.188526978695792
1.67218360918046 0.188517476225307
1.67248362418121 0.188507969991928
1.67278363918196 0.188498459996274
1.67308365418271 0.188488946238962
1.67338366918346 0.18847942872061
1.67368368418421 0.188469907441837
1.67398369918496 0.18846038240326
1.67428371418571 0.188450853605499
1.67458372918646 0.188441321049172
1.67488374418721 0.188431784734899
1.67518375918796 0.188422244663299
1.67548377418871 0.188412700834991
1.67578378918946 0.188403153250595
1.67608380419021 0.188393601910731
1.67638381919096 0.18838404681602
1.67668383419171 0.188374487967082
1.67698384919246 0.188364925364537
1.67728386419321 0.188355359009007
1.67758387919396 0.188345788901112
1.67788389419471 0.188336215041475
1.67818390919546 0.188326637430716
1.67848392419621 0.188317056069457
1.67878393919696 0.18830747095832
1.67908395419771 0.188297882097928
1.67938396919846 0.188288289488903
1.67968398419921 0.188278693131867
1.67998399919996 0.188269093027444
1.68028401420071 0.188259489176257
1.68058402920146 0.188249881578928
1.68088404420221 0.188240270236082
1.68118405920296 0.188230655148343
1.68148407420371 0.188221036316333
1.68178408920446 0.188211413740679
1.68208410420521 0.188201787422003
1.68238411920596 0.18819215736093
1.68268413420671 0.188182523558086
1.68298414920746 0.188172886014096
1.68328416420821 0.188163244729585
1.68358417920896 0.188153599705178
1.68388419420971 0.188143950941501
1.68418420921046 0.18813429843918
1.68448422421121 0.188124642198842
1.68478423921196 0.188114982221113
1.68508425421271 0.188105318506619
1.68538426921346 0.188095651055987
1.68568428421421 0.188085979869845
1.68598429921496 0.188076304948819
1.68628431421571 0.188066626293538
1.68658432921646 0.188056943904628
1.68688434421721 0.188047257782719
1.68718435921796 0.188037567928437
1.68748437421871 0.188027874342412
1.68778438921946 0.188018177025273
1.68808440422021 0.188008475977647
1.68838441922096 0.187998771200164
1.68868443422171 0.187989062693453
1.68898444922246 0.187979350458144
1.68928446422321 0.187969634494867
1.68958447922396 0.187959914804251
1.68988449422471 0.187950191386927
1.69018450922546 0.187940464243525
1.69048452422621 0.187930733374675
1.69078453922696 0.187920998781009
1.69108455422771 0.187911260463157
1.69138456922846 0.18790151842175
1.69168458422921 0.187891772657421
1.69198459922996 0.187882023170801
1.69228461423071 0.187872269962521
1.69258462923146 0.187862513033214
1.69288464423221 0.187852752383513
1.69318465923296 0.187842988014049
1.69348467423371 0.187833219925455
1.69378468923446 0.187823448118365
1.69408470423521 0.187813672593412
1.69438471923596 0.187803893351229
1.69468473423671 0.18779411039245
1.69498474923746 0.187784323717709
1.69528476423821 0.187774533327639
1.69558477923896 0.187764739222875
1.69588479423971 0.187754941404052
1.69618480924046 0.187745139871804
1.69648482424121 0.187735334626767
1.69678483924196 0.187725525669575
1.69708485424271 0.187715713000863
1.69738486924346 0.187705896621269
1.69768488424421 0.187696076531426
1.69798489924496 0.187686252731972
1.69828491424571 0.187676425223542
1.69858492924646 0.187666594006774
1.69888494424721 0.187656759082303
1.69918495924796 0.187646920450767
1.69948497424871 0.187637078112803
1.69978498924946 0.187627232069048
1.70008500425021 0.187617382320139
1.70038501925096 0.187607528866715
1.70068503425171 0.187597671709414
1.70098504925246 0.187587810848873
1.70128506425321 0.187577946285732
1.70158507925396 0.187568078020628
1.70188509425471 0.1875582060542
1.70218510925546 0.187548330387089
1.70248512425621 0.187538451019932
1.70278513925696 0.18752856795337
1.70308515425771 0.187518681188042
1.70338516925846 0.187508790724589
1.70368518425921 0.187498896563649
1.70398519925996 0.187488998705865
1.70428521426071 0.187479097151875
1.70458522926146 0.187469191902322
1.70488524426221 0.187459282957846
1.70518525926296 0.187449370319088
1.70548527426371 0.18743945398669
1.70578528926446 0.187429533961294
1.70608530426521 0.18741961024354
1.70638531926596 0.187409682834073
1.70668533426671 0.187399751733533
1.70698534926746 0.187389816942563
1.70728536426821 0.187379878461806
1.70758537926896 0.187369936291906
1.70788539426971 0.187359990433504
1.70818540927046 0.187350040887245
1.70848542427121 0.187340087653772
1.70878543927196 0.18733013073373
1.70908545427271 0.187320170127761
1.70938546927346 0.18731020583651
1.70968548427421 0.187300237860622
1.70998549927496 0.187290266200742
1.71028551427571 0.187280290857513
1.71058552927646 0.187270311831582
1.71088554427721 0.187260329123594
1.71118555927796 0.187250342734194
1.71148557427871 0.187240352664028
1.71178558927946 0.187230358913742
1.71208560428021 0.187220361483982
1.71238561928096 0.187210360375394
1.71268563428171 0.187200355588626
1.71298564928246 0.187190347124323
1.71328566428321 0.187180334983134
1.71358567928396 0.187170319165704
1.71388569428471 0.187160299672682
1.71418570928546 0.187150276504716
1.71448572428621 0.187140249662453
1.71478573928696 0.187130219146541
1.71508575428771 0.187120184957628
1.71538576928846 0.187110147096364
1.71568578428921 0.187100105563396
1.71598579928996 0.187090060359375
1.71628581429071 0.187080011484948
1.71658582929146 0.187069958940766
1.71688584429221 0.187059902727477
1.71718585929296 0.187049842845733
1.71748587429371 0.187039779296182
1.71778588929446 0.187029712079475
1.71808590429521 0.187019641196262
1.71838591929596 0.187009566647195
1.71868593429671 0.186999488432923
1.71898594929747 0.186989406554098
1.71928596429821 0.186979321011372
1.71958597929896 0.186969231805395
1.71988599429972 0.18695913893682
1.72018600930046 0.186949042406299
1.72048602430122 0.186938942214483
1.72078603930197 0.186928838362025
1.72108605430272 0.186918730849577
1.72138606930347 0.186908619677792
1.72168608430422 0.186898504847324
1.72198609930497 0.186888386358825
1.72228611430572 0.186878264212949
1.72258612930647 0.18686813841035
1.72288614430722 0.186858008951681
1.72318615930797 0.186847875837596
1.72348617430872 0.186837739068749
1.72378618930947 0.186827598645796
1.72408620431022 0.18681745456939
1.72438621931097 0.186807306840187
1.72468623431172 0.186797155458842
1.72498624931247 0.18678700042601
1.72528626431322 0.186776841742346
1.72558627931397 0.186766679408506
1.72588629431472 0.186756513425147
1.72618630931547 0.186746343792924
1.72648632431622 0.186736170512493
1.72678633931697 0.186725993584512
1.72708635431772 0.186715813009637
1.72738636931847 0.186705628788525
1.72768638431922 0.186695440921834
1.72798639931997 0.18668524941022
1.72828641432072 0.186675054254341
1.72858642932147 0.186664855454855
1.72888644432222 0.186654653012421
1.72918645932297 0.186644446927696
1.72948647432372 0.186634237201339
1.72978648932447 0.186624023834008
1.73008650432522 0.186613806826363
1.73038651932597 0.186603586179062
1.73068653432672 0.186593361892766
1.73098654932747 0.186583133968132
1.73128656432822 0.186572902405822
1.73158657932897 0.186562667206495
1.73188659432972 0.18655242837081
1.73218660933047 0.18654218589943
1.73248662433122 0.186531939793013
1.73278663933197 0.186521690052221
1.73308665433272 0.186511436677715
1.73338666933347 0.186501179670156
1.73368668433422 0.186490919030206
1.73398669933497 0.186480654758525
1.73428671433572 0.186470386855776
1.73458672933647 0.186460115322621
1.73488674433722 0.186449840159722
1.73518675933797 0.186439561367742
1.73548677433872 0.186429278947342
1.73578678933947 0.186418992899187
1.73608680434022 0.186408703223939
1.73638681934097 0.186398409922261
1.73668683434172 0.186388112994816
1.73698684934247 0.18637781244227
1.73728686434322 0.186367508265284
1.73758687934397 0.186357200464525
1.73788689434472 0.186346889040654
1.73818690934547 0.186336573994339
1.73848692434622 0.186326255326242
1.73878693934697 0.186315933037029
1.73908695434772 0.186305607127366
1.73938696934847 0.186295277597917
1.73968698434922 0.186284944449348
1.73998699934997 0.186274607682325
1.74028701435072 0.186264267297513
1.74058702935147 0.18625392329558
1.74088704435222 0.186243575677191
1.74118705935297 0.186233224443012
1.74148707435372 0.186222869593712
1.74178708935447 0.186212511129956
1.74208710435522 0.186202149052412
1.74238711935597 0.186191783361748
1.74268713435672 0.186181414058631
1.74298714935747 0.186171041143728
1.74328716435822 0.186160664617708
1.74358717935897 0.18615028448124
1.74388719435972 0.186139900734991
1.74418720936047 0.18612951337963
1.74448722436122 0.186119122415827
1.74478723936197 0.186108727844249
1.74508725436272 0.186098329665567
1.74538726936347 0.186087927880451
1.74568728436422 0.186077522489568
1.74598729936497 0.186067113493591
1.74628731436572 0.186056700893188
1.74658732936647 0.186046284689029
1.74688734436722 0.186035864881787
1.74718735936797 0.18602544147213
1.74748737436872 0.186015014460731
1.74778738936947 0.18600458384826
1.74808740437022 0.185994149635389
1.74838741937097 0.185983711822788
1.74868743437172 0.185973270411131
1.74898744937247 0.185962825401088
1.74928746437322 0.185952376793333
1.74958747937397 0.185941924588537
1.74988749437472 0.185931468787372
1.75018750937547 0.185921009390513
1.75048752437622 0.185910546398631
1.75078753937697 0.1859000798124
1.75108755437772 0.185889609632493
1.75138756937847 0.185879135859584
1.75168758437922 0.185868658494347
1.75198759937997 0.185858177537456
1.75228761438072 0.185847692989584
1.75258762938147 0.185837204851407
1.75288764438222 0.185826713123598
1.75318765938297 0.185816217806833
1.75348767438372 0.185805718901787
1.75378768938447 0.185795216409135
1.75408770438522 0.185784710329553
1.75438771938597 0.185774200663715
1.75468773438672 0.185763687412298
1.75498774938747 0.185753170575978
1.75528776438822 0.185742650155431
1.75558777938897 0.185732126151334
1.75588779438972 0.185721598564363
1.75618780939047 0.185711067395196
1.75648782439122 0.185700532644508
1.75678783939197 0.185689994312978
1.75708785439272 0.185679452401283
1.75738786939347 0.1856689069101
1.75768788439422 0.185658357840108
1.75798789939497 0.185647805191985
1.75828791439572 0.185637248966408
1.75858792939647 0.185626689164057
1.75888794439722 0.185616125785609
1.75918795939797 0.185605558831745
1.75948797439872 0.185594988303142
1.75978798939947 0.185584414200481
1.76008800440022 0.18557383652444
1.76038801940097 0.1855632552757
1.76068803440172 0.185552670454941
1.76098804940247 0.185542082062841
1.76128806440322 0.185531490100083
1.76158807940397 0.185520894567346
1.76188809440472 0.185510295465311
1.76218810940547 0.185499692794659
1.76248812440622 0.18548908655607
1.76278813940697 0.185478476750228
1.76308815440772 0.185467863377812
1.76338816940847 0.185457246439504
1.76368818440922 0.185446625935987
1.76398819940997 0.185436001867943
1.76428821441072 0.185425374236054
1.76458822941147 0.185414743041002
1.76488824441222 0.185404108283471
1.76518825941297 0.185393469964142
1.76548827441372 0.1853828280837
1.76578828941447 0.185372182642828
1.76608830441522 0.185361533642208
1.76638831941597 0.185350881082526
1.76668833441672 0.185340224964464
1.76698834941747 0.185329565288707
1.76728836441822 0.18531890205594
1.76758837941897 0.185308235266846
1.76788839441972 0.185297564922111
1.76818840942047 0.18528689102242
1.76848842442122 0.185276213568457
1.76878843942197 0.185265532560908
1.76908845442272 0.185254848000459
1.76938846942347 0.185244159887794
1.76968848442422 0.185233468223602
1.76998849942497 0.185222773008566
1.77028851442572 0.185212074243374
1.77058852942647 0.185201371928712
1.77088854442722 0.185190666065268
1.77118855942797 0.185179956653727
1.77148857442872 0.185169243694777
1.77178858942947 0.185158527189106
1.77208860443022 0.185147807137401
1.77238861943097 0.185137083540349
1.77268863443172 0.185126356398639
1.77298864943247 0.185115625712959
1.77328866443322 0.185104891483996
1.77358867943397 0.185094153712441
1.77388869443472 0.18508341239898
1.77418870943547 0.185072667544304
1.77448872443622 0.185061919149102
1.77478873943697 0.185051167214062
1.77508875443772 0.185040411739875
1.77538876943847 0.185029652727229
1.77568878443922 0.185018890176816
1.77598879943997 0.185008124089325
1.77628881444072 0.184997354465446
1.77658882944147 0.18498658130587
1.77688884444222 0.184975804611288
1.77718885944297 0.18496502438239
1.77748887444372 0.184954240619868
1.77778888944447 0.184943453324413
1.77808890444522 0.184932662496717
1.77838891944597 0.18492186813747
1.77868893444672 0.184911070247366
1.77898894944747 0.184900268827097
1.77928896444822 0.184889463877354
1.77958897944897 0.18487865539883
1.77988899444972 0.184867843392218
1.78018900945047 0.184857027858211
1.78048902445122 0.184846208797501
1.78078903945197 0.184835386210783
1.78108905445272 0.184824560098749
1.78138906945347 0.184813730462093
1.78168908445422 0.18480289730151
1.78198909945497 0.184792060617693
1.78228911445572 0.184781220411337
1.78258912945647 0.184770376683135
1.78288914445722 0.184759529433784
1.78318915945797 0.184748678663977
1.78348917445872 0.184737824374409
1.78378918945947 0.184726966565777
1.78408920446022 0.184716105238775
1.78438921946097 0.184705240394099
1.78468923446172 0.184694372032445
1.78498924946247 0.184683500154509
1.78528926446322 0.184672624760988
1.78558927946397 0.184661745852577
1.78588929446472 0.184650863429973
1.78618930946547 0.184639977493873
1.78648932446622 0.184629088044975
1.78678933946697 0.184618195083975
1.78708935446772 0.184607298611572
1.78738936946847 0.184596398628461
1.78768938446922 0.184585495135342
1.78798939946997 0.184574588132912
1.78828941447072 0.18456367762187
1.78858942947147 0.184552763602914
1.78888944447222 0.184541846076742
1.78918945947297 0.184530925044054
1.78948947447372 0.184520000505548
1.78978948947447 0.184509072461923
1.79008950447522 0.18449814091388
1.79038951947597 0.184487205862117
1.79068953447672 0.184476267307334
1.79098954947747 0.184465325250232
1.79128956447822 0.18445437969151
1.79158957947897 0.184443430631869
1.79188959447972 0.184432478072009
1.79218960948047 0.184421522012631
1.79248962448122 0.184410562454436
1.79278963948197 0.184399599398125
1.79308965448272 0.1843886328444
1.79338966948347 0.184377662793962
1.79368968448422 0.184366689247513
1.79398969948497 0.184355712205754
1.79428971448572 0.184344731669388
1.79458972948647 0.184333747639117
1.79488974448722 0.184322760115644
1.79518975948797 0.184311769099671
1.79548977448872 0.184300774591901
1.79578978948947 0.184289776593037
1.79608980449022 0.184278775103783
1.79638981949097 0.184267770124841
1.79668983449172 0.184256761656917
1.79698984949247 0.184245749700712
1.79728986449322 0.184234734256933
1.79758987949397 0.184223715326282
1.79788989449472 0.184212692909464
1.79818990949547 0.184201667007184
1.79848992449622 0.184190637620147
1.79878993949698 0.184179604749058
1.79908995449772 0.184168568394621
1.79938996949847 0.184157528557542
1.79968998449923 0.184146485238528
1.79998999949997 0.184135438438283
1.80029001450073 0.184124388157513
1.80059002950148 0.184113334396926
1.80089004450223 0.184102277157226
1.80119005950298 0.184091216439122
1.80149007450373 0.184080152243318
1.80179008950448 0.184069084570524
1.80209010450523 0.184058013421444
1.80239011950598 0.184046938796788
1.80269013450673 0.184035860697261
1.80299014950748 0.184024779123573
1.80329016450823 0.184013694076431
1.80359017950898 0.184002605556543
1.80389019450973 0.183991513564617
1.80419020951048 0.183980418101362
1.80449022451123 0.183969319167487
1.80479023951198 0.1839582167637
1.80509025451273 0.18394711089071
1.80539026951348 0.183936001549227
1.80569028451423 0.18392488873996
1.80599029951498 0.183913772463618
1.80629031451573 0.183902652720912
1.80659032951648 0.183891529512552
1.80689034451723 0.183880402839247
1.80719035951798 0.183869272701709
1.80749037451873 0.183858139100647
1.80779038951948 0.183847002036772
1.80809040452023 0.183835861510796
1.80839041952098 0.18382471752343
1.80869043452173 0.183813570075384
1.80899044952248 0.183802419167371
1.80929046452323 0.183791264800102
1.80959047952398 0.183780106974289
1.80989049452473 0.183768945690644
1.81019050952548 0.183757780949879
1.81049052452623 0.183746612752708
1.81079053952698 0.183735441099842
1.81109055452773 0.183724265991995
1.81139056952848 0.183713087429879
1.81169058452923 0.183701905414208
1.81199059952998 0.183690719945695
1.81229061453073 0.183679531025053
1.81259062953148 0.183668338652998
1.81289064453223 0.183657142830242
1.81319065953298 0.1836459435575
1.81349067453373 0.183634740835486
1.81379068953448 0.183623534664915
1.81409070453523 0.183612325046502
1.81439071953598 0.18360111198096
1.81469073453673 0.183589895469007
1.81499074953748 0.183578675511356
1.81529076453823 0.183567452108724
1.81559077953898 0.183556225261826
1.81589079453973 0.183544994971379
1.81619080954048 0.183533761238097
1.81649082454123 0.183522524062698
1.81679083954198 0.183511283445897
1.81709085454273 0.183500039388412
1.81739086954348 0.183488791890959
1.81769088454423 0.183477540954256
1.81799089954498 0.183466286579019
1.81829091454573 0.183455028765967
1.81859092954648 0.183443767515815
1.81889094454723 0.183432502829283
1.81919095954798 0.183421234707089
1.81949097454873 0.18340996314995
1.81979098954948 0.183398688158584
1.82009100455023 0.183387409733711
1.82039101955098 0.183376127876049
1.82069103455173 0.183364842586317
1.82099104955248 0.183353553865234
1.82129106455323 0.183342261713519
1.82159107955398 0.183330966131892
1.82189109455473 0.183319667121072
1.82219110955548 0.18330836468178
1.82249112455623 0.183297058814735
1.82279113955698 0.183285749520657
1.82309115455773 0.183274436800267
1.82339116955848 0.183263120654286
1.82369118455923 0.183251801083434
1.82399119955998 0.183240478088432
1.82429121456073 0.183229151670002
1.82459122956148 0.183217821828864
1.82489124456223 0.18320648856574
1.82519125956298 0.183195151881352
1.82549127456373 0.183183811776422
1.82579128956448 0.183172468251672
1.82609130456523 0.183161121307824
1.82639131956598 0.1831497709456
1.82669133456673 0.183138417165724
1.82699134956748 0.183127059968918
1.82729136456823 0.183115699355905
1.82759137956898 0.183104335327408
1.82789139456973 0.183092967884151
1.82819140957048 0.183081597026856
1.82849142457123 0.183070222756249
1.82879143957198 0.183058845073053
1.82909145457273 0.183047463977992
1.82939146957348 0.18303607947179
1.82969148457423 0.183024691555171
1.82999149957498 0.183013300228861
1.83029151457573 0.183001905493585
1.83059152957648 0.182990507350067
1.83089154457723 0.182979105799032
1.83119155957798 0.182967700841207
1.83149157457873 0.182956292477316
1.83179158957948 0.182944880708085
1.83209160458023 0.182933465534241
1.83239161958098 0.18292204695651
1.83269163458173 0.182910624975617
1.83299164958248 0.18289919959229
1.83329166458323 0.182887770807255
1.83359167958398 0.182876338621238
1.83389169458473 0.182864903034968
1.83419170958548 0.182853464049171
1.83449172458623 0.182842021664575
1.83479173958698 0.182830575881908
1.83509175458773 0.182819126701896
1.83539176958848 0.182807674125269
1.83569178458923 0.182796218152754
1.83599179958998 0.18278475878508
1.83629181459073 0.182773296022976
1.83659182959148 0.182761829867169
1.83689184459223 0.182750360318389
1.83719185959298 0.182738887377365
1.83749187459373 0.182727411044827
1.83779188959448 0.182715931321503
1.83809190459523 0.182704448208124
1.83839191959598 0.182692961705419
1.83869193459673 0.182681471814119
1.83899194959748 0.182669978534953
1.83929196459823 0.182658481868651
1.83959197959898 0.182646981815946
1.83989199459973 0.182635478377566
1.84019200960048 0.182623971554243
1.84049202460123 0.182612461346709
1.84079203960198 0.182600947755694
1.84109205460273 0.18258943078193
1.84139206960348 0.182577910426149
1.84169208460423 0.182566386689082
1.84199209960498 0.182554859571461
1.84229211460573 0.182543329074019
1.84259212960648 0.182531795197489
1.84289214460723 0.182520257942602
1.84319215960798 0.182508717310091
1.84349217460873 0.182497173300689
1.84379218960948 0.18248562591513
1.84409220461023 0.182474075154147
1.84439221961098 0.182462521018473
1.84469223461173 0.182450963508842
1.84499224961248 0.182439402625987
1.84529226461323 0.182427838370643
1.84559227961398 0.182416270743544
1.84589229461473 0.182404699745424
1.84619230961548 0.182393125377018
1.84649232461623 0.18238154763906
1.84679233961698 0.182369966532286
1.84709235461773 0.182358382057431
1.84739236961848 0.18234679421523
1.84769238461923 0.182335203006417
1.84799239961998 0.18232360843173
1.84829241462073 0.182312010491904
1.84859242962148 0.182300409187674
1.84889244462223 0.182288804519777
1.84919245962298 0.18227719648895
1.84949247462373 0.182265585095929
1.84979248962448 0.18225397034145
1.85009250462523 0.182242352226251
1.85039251962598 0.182230730751068
1.85069253462673 0.18221910591664
1.85099254962748 0.182207477723702
1.85129256462823 0.182195846172994
1.85159257962898 0.182184211265252
1.85189259462973 0.182172573001216
1.85219260963048 0.182160931381622
1.85249262463123 0.182149286407209
1.85279263963198 0.182137638078716
1.85309265463273 0.182125986396882
1.85339266963348 0.182114331362445
1.85369268463423 0.182102672976144
1.85399269963498 0.182091011238719
1.85429271463573 0.182079346150909
1.85459272963648 0.182067677713454
1.85489274463723 0.182056005927093
1.85519275963798 0.182044330792567
1.85549277463873 0.182032652310615
1.85579278963948 0.182020970481978
1.85609280464023 0.182009285307397
1.85639281964098 0.181997596787611
1.85669283464173 0.181985904923362
1.85699284964248 0.181974209715391
1.85729286464323 0.18196251116444
1.85759287964398 0.181950809271248
1.85789289464473 0.181939104036559
1.85819290964548 0.181927395461113
1.85849292464623 0.181915683545653
1.85879293964698 0.181903968290921
1.85909295464773 0.181892249697659
1.85939296964848 0.18188052776661
1.85969298464923 0.181868802498515
1.85999299964998 0.181857073894118
1.86029301465073 0.181845341954163
1.86059302965148 0.181833606679391
1.86089304465223 0.181821868070547
1.86119305965298 0.181810126128373
1.86149307465373 0.181798380853614
1.86179308965448 0.181786632247014
1.86209310465523 0.181774880309316
1.86239311965598 0.181763125041264
1.86269313465673 0.181751366443604
1.86299314965748 0.18173960451708
1.86329316465823 0.181727839262435
1.86359317965898 0.181716070680417
1.86389319465973 0.181704298771768
1.86419320966048 0.181692523537235
1.86449322466123 0.181680744977564
1.86479323966198 0.181668963093499
1.86509325466273 0.181657177885787
1.86539326966348 0.181645389355173
1.86569328466423 0.181633597502404
1.86599329966498 0.181621802328227
1.86629331466573 0.181610003833387
1.86659332966648 0.181598202018631
1.86689334466723 0.181586396884706
1.86719335966798 0.181574588432359
1.86749337466873 0.181562776662338
1.86779338966948 0.181550961575389
1.86809340467023 0.181539143172261
1.86839341967098 0.181527321453701
1.86869343467173 0.181515496420457
1.86899344967248 0.181503668073276
1.86929346467323 0.181491836412909
1.86959347967398 0.181480001440101
1.86989349467473 0.181468163155604
1.87019350967548 0.181456321560164
1.87049352467623 0.181444476654532
1.87079353967698 0.181432628439455
1.87109355467773 0.181420776915685
1.87139356967848 0.181408922083969
1.87169358467923 0.181397063945058
1.87199359967998 0.181385202499702
1.87229361468073 0.18137333774865
1.87259362968148 0.181361469692653
1.87289364468223 0.181349598332461
1.87319365968298 0.181337723668824
1.87349367468373 0.181325845702494
1.87379368968448 0.181313964434221
1.87409370468523 0.181302079864756
1.87439371968598 0.181290191994851
1.87469373468673 0.181278300825257
1.87499374968748 0.181266406356725
1.87529376468823 0.181254508590007
1.87559377968898 0.181242607525855
1.87589379468973 0.181230703165022
1.87619380969048 0.181218795508259
1.87649382469123 0.181206884556319
1.87679383969198 0.181194970309954
1.87709385469273 0.181183052769918
1.87739386969348 0.181171131936963
1.87769388469423 0.181159207811842
1.87799389969498 0.181147280395309
1.87829391469573 0.181135349688117
1.87859392969648 0.18112341569102
1.87889394469723 0.181111478404771
1.87919395969798 0.181099537830125
1.87949397469874 0.181087593967836
1.87979398969948 0.181075646818658
1.88009400470024 0.181063696383345
1.88039401970099 0.181051742662653
1.88069403470173 0.181039785657336
1.88099404970249 0.181027825368149
1.88129406470324 0.181015861795848
1.88159407970399 0.181003894941187
1.88189409470474 0.180991924804923
1.88219410970549 0.18097995138781
1.88249412470624 0.180967974690606
1.88279413970699 0.180955994714065
1.88309415470774 0.180944011458944
1.88339416970849 0.180932024926
1.88369418470924 0.18092003511599
1.88399419970999 0.180908042029668
1.88429421471074 0.180896045667794
1.88459422971149 0.180884046031124
1.88489424471224 0.180872043120414
1.88519425971299 0.180860036936423
1.88549427471374 0.180848027479909
1.88579428971449 0.180836014751628
1.88609430471524 0.180823998752339
1.88639431971599 0.1808119794828
1.88669433471674 0.180799956943769
1.88699434971749 0.180787931136004
1.88729436471824 0.180775902060265
1.88759437971899 0.18076386971731
1.88789439471974 0.180751834107898
1.88819440972049 0.180739795232788
1.88849442472124 0.180727753092739
1.88879443972199 0.180715707688511
1.88909445472274 0.180703659020864
1.88939446972349 0.180691607090557
1.88969448472424 0.180679551898351
1.88999449972499 0.180667493445004
1.89029451472574 0.180655431731279
1.89059452972649 0.180643366757935
1.89089454472724 0.180631298525732
1.89119455972799 0.180619227035433
1.89149457472874 0.180607152287797
1.89179458972949 0.180595074283586
1.89209460473024 0.180582993023561
1.89239461973099 0.180570908508483
1.89269463473174 0.180558820739115
1.89299464973249 0.180546729716219
1.89329466473324 0.180534635440555
1.89359467973399 0.180522537912887
1.89389469473474 0.180510437133976
1.89419470973549 0.180498333104586
1.89449472473624 0.180486225825478
1.89479473973699 0.180474115297416
1.89509475473774 0.180462001521163
1.89539476973849 0.180449884497482
1.89569478473924 0.180437764227136
1.89599479973999 0.180425640710889
1.89629481474074 0.180413513949504
1.89659482974149 0.180401383943746
1.89689484474224 0.180389250694378
1.89719485974299 0.180377114202165
1.89749487474374 0.18036497446787
1.89779488974449 0.180352831492259
1.89809490474524 0.180340685276096
1.89839491974599 0.180328535820145
1.89869493474674 0.180316383125173
1.89899494974749 0.180304227191944
1.89929496474824 0.180292068021223
1.89959497974899 0.180279905613777
1.89989499474974 0.18026773997037
1.90019500975049 0.180255571091769
1.90049502475124 0.18024339897874
1.90079503975199 0.180231223632048
1.90109505475274 0.18021904505246
1.90139506975349 0.180206863240743
1.90169508475424 0.180194678197664
1.90199509975499 0.180182489923989
1.90229511475574 0.180170298420485
1.90259512975649 0.180158103687919
1.90289514475724 0.18014590572706
1.90319515975799 0.180133704538673
1.90349517475874 0.180121500123528
1.90379518975949 0.180109292482392
1.90409520476024 0.180097081616032
1.90439521976099 0.180084867525218
1.90469523476174 0.180072650210717
1.90499524976249 0.180060429673298
1.90529526476324 0.18004820591373
1.90559527976399 0.180035978932781
1.90589529476474 0.180023748731221
1.90619530976549 0.180011515309818
1.90649532476624 0.179999278669342
1.90679533976699 0.179987038810563
1.90709535476774 0.17997479573425
1.90739536976849 0.179962549441174
1.90769538476924 0.179950299932103
1.90799539976999 0.179938047207808
1.90829541477074 0.17992579126906
1.90859542977149 0.179913532116629
1.90889544477224 0.179901269751286
1.90919545977299 0.179889004173801
1.90949547477374 0.179876735384946
1.90979548977449 0.179864463385491
1.91009550477524 0.179852188176209
1.91039551977599 0.17983990975787
1.91069553477674 0.179827628131246
1.91099554977749 0.179815343297109
1.91129556477824 0.17980305525623
1.91159557977899 0.179790764009383
1.91189559477974 0.17977846955734
1.91219560978049 0.179766171900872
1.91249562478124 0.179753871040752
1.91279563978199 0.179741566977754
1.91309565478274 0.17972925971265
1.91339566978349 0.179716949246213
1.91369568478424 0.179704635579216
1.91399569978499 0.179692318712434
1.91429571478574 0.17967999864664
1.91459572978649 0.179667675382606
1.91489574478724 0.179655348921108
1.91519575978799 0.17964301926292
1.91549577478874 0.179630686408815
1.91579578978949 0.179618350359568
1.91609580479024 0.179606011115954
1.91639581979099 0.179593668678748
1.91669583479174 0.179581323048724
1.91699584979249 0.179568974226657
1.91729586479324 0.179556622213323
1.91759587979399 0.179544267009497
1.91789589479474 0.179531908615954
1.91819590979549 0.179519547033471
1.91849592479624 0.179507182262823
1.91879593979699 0.179494814304786
1.91909595479774 0.179482443160137
1.91939596979849 0.179470068829651
1.91969598479924 0.179457691314106
1.91999599979999 0.179445310614278
1.92029601480074 0.179432926730944
1.92059602980149 0.17942053966488
1.92089604480224 0.179408149416865
1.92119605980299 0.179395755987675
1.92149607480374 0.179383359378088
1.92179608980449 0.179370959588882
1.92209610480524 0.179358556620834
1.92239611980599 0.179346150474722
1.92269613480674 0.179333741151325
1.92299614980749 0.17932132865142
1.92329616480824 0.179308912975787
1.92359617980899 0.179296494125203
1.92389619480974 0.179284072100448
1.92419620981049 0.179271646902301
1.92449622481124 0.179259218531541
1.92479623981199 0.179246786988946
1.92509625481274 0.179234352275297
1.92539626981349 0.179221914391373
1.92569628481424 0.179209473337953
1.92599629981499 0.179197029115818
1.92629631481574 0.179184581725747
1.92659632981649 0.179172131168522
1.92689634481724 0.179159677444922
1.92719635981799 0.179147220555727
1.92749637481874 0.179134760501719
1.92779638981949 0.179122297283678
1.92809640482024 0.179109830902386
1.92839641982099 0.179097361358623
1.92869643482174 0.179084888653171
1.92899644982249 0.179072412786812
1.92929646482324 0.179059933760326
1.92959647982399 0.179047451574497
1.92989649482474 0.179034966230105
1.93019650982549 0.179022477727933
1.93049652482624 0.179009986068763
1.93079653982699 0.178997491253378
1.93109655482774 0.17898499328256
1.93139656982849 0.178972492157092
1.93169658482924 0.178959987877758
1.93199659982999 0.178947480445339
1.93229661483074 0.178934969860619
1.93259662983149 0.178922456124382
1.93289664483224 0.178909939237412
1.93319665983299 0.178897419200491
1.93349667483374 0.178884896014404
1.93379668983449 0.178872369679935
1.93409670483524 0.178859840197869
1.93439671983599 0.178847307568988
1.93469673483674 0.178834771794078
1.93499674983749 0.178822232873924
1.93529676483824 0.17880969080931
1.93559677983899 0.178797145601022
1.93589679483974 0.178784597249844
1.93619680984049 0.178772045756561
1.93649682484124 0.17875949112196
1.93679683984199 0.178746933346826
1.93709685484274 0.178734372431944
1.93739686984349 0.178721808378101
1.93769688484424 0.178709241186082
1.93799689984499 0.178696670856674
1.93829691484574 0.178684097390663
1.93859692984649 0.178671520788836
1.93889694484724 0.178658941051979
1.93919695984799 0.178646358180879
1.93949697484874 0.178633772176323
1.93979698984949 0.178621183039099
1.94009700485024 0.178608590769994
1.94039701985099 0.178595995369795
1.94069703485174 0.17858339683929
1.94099704985249 0.178570795179266
1.94129706485324 0.178558190390512
1.94159707985399 0.178545582473815
1.94189709485474 0.178532971429965
1.94219710985549 0.178520357259749
1.94249712485624 0.178507739963955
1.94279713985699 0.178495119543374
1.94309715485774 0.178482495998792
1.94339716985849 0.178469869331001
1.94369718485924 0.178457239540788
1.94399719985999 0.178444606628943
1.94429721486074 0.178431970596256
1.94459722986149 0.178419331443515
1.94489724486224 0.178406689171512
1.94519725986299 0.178394043781036
1.94549727486374 0.178381395272877
1.94579728986449 0.178368743647825
1.94609730486524 0.178356088906672
1.94639731986599 0.178343431050206
1.94669733486674 0.17833077007922
1.94699734986749 0.178318105994503
1.94729736486824 0.178305438796848
1.94759737986899 0.178292768487044
1.94789739486974 0.178280095065885
1.94819740987049 0.17826741853416
1.94849742487124 0.178254738892662
1.94879743987199 0.178242056142183
1.94909745487274 0.178229370283514
1.94939746987349 0.178216681317448
1.94969748487424 0.178203989244776
1.94999749987499 0.178191294066292
1.95029751487574 0.178178595782788
1.95059752987649 0.178165894395056
1.95089754487724 0.17815318990389
1.95119755987799 0.178140482310083
1.95149757487874 0.178127771614427
1.95179758987949 0.178115057817716
1.95209760488024 0.178102340920744
1.95239761988099 0.178089620924304
1.95269763488174 0.17807689782919
1.95299764988249 0.178064171636196
1.95329766488324 0.178051442346116
1.95359767988399 0.178038709959744
1.95389769488474 0.178025974477875
1.95419770988549 0.178013235901303
1.95449772488624 0.178000494230824
1.95479773988699 0.177987749467231
1.95509775488774 0.17797500161132
1.95539776988849 0.177962250663886
1.95569778488924 0.177949496625725
1.95599779988999 0.177936739497631
1.95629781489074 0.177923979280401
1.95659782989149 0.17791121597483
1.95689784489224 0.177898449581714
1.95719785989299 0.177885680101849
1.95749787489374 0.177872907536032
1.95779788989449 0.177860131885059
1.95809790489524 0.177847353149726
1.95839791989599 0.17783457133083
1.95869793489674 0.177821786429168
1.95899794989749 0.177808998445537
1.95929796489825 0.177796207380734
1.95959797989899 0.177783413235556
1.95989799489975 0.177770616010801
1.9601980099005 0.177757815707267
1.96049802490124 0.17774501232575
1.960798039902 0.177732205867049
1.96109805490275 0.177719396331963
1.9613980699035 0.177706583721288
1.96169808490425 0.177693768035824
1.961998099905 0.177680949276369
1.96229811490575 0.177668127443722
1.9625981299065 0.177655302538681
1.96289814490725 0.177642474562045
1.963198159908 0.177629643514614
1.96349817490875 0.177616809397187
1.9637981899095 0.177603972210562
1.96409820491025 0.177591131955541
1.964398219911 0.177578288632921
1.96469823491175 0.177565442243504
1.9649982499125 0.177552592788088
1.96529826491325 0.177539740267475
1.965598279914 0.177526884682465
1.96589829491475 0.177514026033857
1.9661983099155 0.177501164322453
1.96649832491625 0.177488299549054
1.966798339917 0.177475431714459
1.96709835491775 0.17746256081947
1.9673983699185 0.177449686864889
1.96769838491925 0.177436809851517
1.96799839992 0.177423929780154
1.96829841492075 0.177411046651604
1.9685984299215 0.177398160466667
1.96889844492225 0.177385271226145
1.969198459923 0.177372378930841
1.96949847492375 0.177359483581556
1.9697984899245 0.177346585179094
1.97009850492525 0.177333683724256
1.970398519926 0.177320779217845
1.97069853492675 0.177307871660665
1.9709985499275 0.177294961053517
1.97129856492825 0.177282047397205
1.971598579929 0.177269130692533
1.97189859492975 0.177256210940303
1.9721986099305 0.17724328814132
1.97249862493125 0.177230362296387
1.972798639932 0.177217433406307
1.97309865493275 0.177204501471885
1.9733986699335 0.177191566493925
1.97369868493425 0.177178628473231
1.973998699935 0.177165687410607
1.97429871493575 0.177152743306859
1.9745987299365 0.17713979616279
1.97489874493725 0.177126845979207
1.975198759938 0.177113892756913
1.97549877493875 0.177100936496713
1.9757987899395 0.177087977199414
1.97609880494025 0.177075014865821
1.976398819941 0.177062049496738
1.97669883494175 0.177049081092973
1.9769988499425 0.17703610965533
1.97729886494325 0.177023135184616
1.977598879944 0.177010157681638
1.97789889494475 0.1769971771472
1.9781989099455 0.17698419358211
1.97849892494625 0.176971206987175
1.978798939947 0.176958217363201
1.97909895494775 0.176945224710995
1.9793989699485 0.176932229031364
1.97969898494925 0.176919230325115
1.97999899995 0.176906228593056
1.98029901495075 0.176893223835994
1.9805990299515 0.176880216054736
1.98089904495225 0.176867205250091
1.981199059953 0.176854191422867
1.98149907495375 0.176841174573871
1.9817990899545 0.176828154703912
1.98209910495525 0.176815131813797
1.982399119956 0.176802105904337
1.98269913495675 0.176789076976338
1.9829991499575 0.176776045030611
1.98329916495825 0.176763010067963
1.983599179959 0.176749972089204
1.98389919495975 0.176736931095143
1.9841992099605 0.17672388708659
1.98449922496125 0.176710840064354
1.984799239962 0.176697790029244
1.98509925496275 0.176684736982071
1.9853992699635 0.176671680923644
1.98569928496425 0.176658621854774
1.985999299965 0.17664555977627
1.98629931496575 0.176632494688943
1.9865993299665 0.176619426593604
1.98689934496725 0.176606355491063
1.987199359968 0.176593281382131
1.98749937496875 0.176580204267619
1.9877993899695 0.176567124148338
1.98809940497025 0.176554041025099
1.988399419971 0.176540954898714
1.98869943497175 0.176527865769993
1.9889994499725 0.17651477363975
1.98929946497325 0.176501678508795
1.989599479974 0.17648858037794
1.98989949497475 0.176475479247998
1.9901995099755 0.17646237511978
1.99049952497625 0.1764492679941
1.990799539977 0.176436157871769
1.99109955497775 0.176423044753601
1.9913995699785 0.176409928640407
1.99169958497925 0.176396809533002
1.99199959998 0.176383687432197
1.99229961498075 0.176370562338807
1.9925996299815 0.176357434253644
1.99289964498225 0.176344303177522
1.993199659983 0.176331169111255
1.99349967498375 0.176318032055656
1.9937996899845 0.17630489201154
1.99409970498525 0.17629174897972
1.994399719986 0.176278602961011
1.99469973498675 0.176265453956227
1.9949997499875 0.176252301966182
1.99529976498825 0.176239146991692
1.995599779989 0.17622598903357
1.99589979498975 0.176212828092632
1.9961998099905 0.176199664169693
1.99649982499125 0.176186497265567
1.996799839992 0.176173327381071
1.99709985499275 0.17616015451702
1.9973998699935 0.176146978674229
1.99769988499425 0.176133799853514
1.997999899995 0.176120618055692
1.99829991499575 0.176107433281577
1.9985999299965 0.176094245531986
1.99889994499725 0.176081054807736
1.999199959998 0.176067861109643
1.99949997499875 0.176054664438523
1.9997999899995 0.176041464795194
2.00010000500025 0.176028262180471
2.000400020001 0.176015056595173
2.00070003500175 0.176001848040116
2.0010000500025 0.175988636516117
2.00130006500325 0.175975422023995
2.001600080004 0.175962204564566
2.00190009500475 0.175948984138648
2.0022001100055 0.175935760747059
2.00250012500625 0.175922534390617
2.002800140007 0.17590930507014
2.00310015500775 0.175896072786446
2.0034001700085 0.175882837540355
2.00370018500925 0.175869599332683
2.00400020001 0.17585635816425
2.00430021501075 0.175843114035876
2.0046002300115 0.175829866948377
2.00490024501225 0.175816616902575
2.005200260013 0.175803363899288
2.00550027501375 0.175790107939335
2.0058002900145 0.175776849023535
2.00610030501525 0.17576358715271
2.006400320016 0.175750322327677
2.00670033501675 0.175737054549258
2.0070003500175 0.175723783818272
2.00730036501825 0.175710510135539
2.007600380019 0.17569723350188
2.00790039501975 0.175683953918115
2.0082004100205 0.175670671385065
2.00850042502125 0.17565738590355
2.008800440022 0.175644097474391
2.00910045502275 0.17563080609841
2.0094004700235 0.175617511776428
2.00970048502425 0.175604214509265
2.010000500025 0.175590914297743
2.01030051502575 0.175577611142684
2.0106005300265 0.17556430504491
2.01090054502725 0.175550996005242
2.011200560028 0.175537684024502
2.01150057502875 0.175524369103512
2.0118005900295 0.175511051243095
2.01210060503025 0.175497730444072
2.012400620031 0.175484406707267
2.01270063503175 0.175471080033503
2.0130006500325 0.175457750423601
2.01330066503325 0.175444417878384
2.013600680034 0.175431082398677
2.01390069503475 0.175417743985301
2.0142007100355 0.175404402639081
2.01450072503625 0.17539105836084
2.014800740037 0.1753777111514
2.01510075503775 0.175364361011587
2.0154007700385 0.175351007942224
2.01570078503925 0.175337651944135
2.01600080004 0.175324293018144
2.01630081504075 0.175310931165075
2.0166008300415 0.175297566385753
2.01690084504225 0.175284198681002
2.017200860043 0.175270828051647
2.01750087504375 0.175257454498512
2.0178008900445 0.175244078022424
2.01810090504525 0.175230698624206
2.018400920046 0.175217316304684
2.01870093504675 0.175203931064683
2.0190009500475 0.175190542905029
2.01930096504825 0.175177151826547
2.019600980049 0.175163757830064
2.01990099504975 0.175150360916404
2.0202010100505 0.175136961086394
2.02050102505125 0.175123558340861
2.020801040052 0.17511015268063
2.02110105505275 0.175096744106528
2.0214010700535 0.175083332619381
2.02170108505425 0.175069918220016
2.022001100055 0.17505650090926
2.02230111505575 0.17504308068794
2.0226011300565 0.175029657556883
2.02290114505725 0.175016231516916
2.023201160058 0.175002802568866
2.02350117505875 0.174989370713561
2.0238011900595 0.174975935951829
2.02410120506025 0.174962498284497
2.024401220061 0.174949057712393
2.02470123506175 0.174935614236345
2.0250012500625 0.174922167857181
2.02530126506325 0.17490871857573
2.025601280064 0.17489526639282
2.02590129506475 0.17488181130928
2.0262013100655 0.174868353325937
2.02650132506625 0.174854892443622
2.026801340067 0.174841428663162
2.02710135506775 0.174827961985388
2.0274013700685 0.174814492411127
2.02770138506925 0.17480101994121
2.02800140007 0.174787544576466
2.02830141507075 0.174774066317725
2.0286014300715 0.174760585165816
2.02890144507225 0.174747101121568
2.029201460073 0.174733614185813
2.02950147507375 0.17472012435938
2.0298014900745 0.1747066316431
2.03010150507525 0.174693136037802
2.030401520076 0.174679637544318
2.03070153507675 0.174666136163478
2.0310015500775 0.174652631896112
2.03130156507825 0.174639124743052
2.031601580079 0.174625614705129
2.03190159507975 0.174612101783173
2.0322016100805 0.174598585978017
2.03250162508125 0.174585067290491
2.032801640082 0.174571545721428
2.03310165508275 0.174558021271658
2.0334016700835 0.174544493942013
2.03370168508425 0.174530963733327
2.034001700085 0.174517430646429
2.03430171508575 0.174503894682154
2.0346017300865 0.174490355841333
2.03490174508725 0.174476814124798
2.035201760088 0.174463269533383
2.03550177508875 0.174449722067919
2.0358017900895 0.17443617172924
2.03610180509025 0.174422618518179
2.036401820091 0.174409062435569
2.03670183509175 0.174395503482243
2.0370018500925 0.174381941659034
2.03730186509326 0.174368376966776
2.037601880094 0.174354809406303
2.03790189509475 0.174341238978448
2.0382019100955 0.174327665684046
2.03850192509625 0.174314089523929
2.038801940097 0.174300510498933
2.03910195509776 0.174286928609892
2.03940197009851 0.174273343857639
2.03970198509925 0.17425975624301
2.0400020001 0.17424616576684
2.04030201510075 0.174232572429962
2.04060203010151 0.174218976233212
2.04090204510226 0.174205377177425
2.04120206010301 0.174191775263436
2.04150207510376 0.174178170492081
2.0418020901045 0.174164562864194
2.04210210510526 0.174150952380612
2.04240212010601 0.174137339042169
2.04270213510676 0.174123722849703
2.04300215010751 0.174110103804048
2.04330216510826 0.174096481906041
2.04360218010901 0.174082857156517
2.04390219510976 0.174069229556315
2.04420221011051 0.174055599106269
2.04450222511126 0.174041965807216
2.04480224011201 0.174028329659993
2.04510225511276 0.174014690665437
2.04540227011351 0.174001048824385
2.04570228511426 0.173987404137673
2.04600230011501 0.17397375660614
2.04630231511576 0.173960106230621
2.04660233011651 0.173946453011956
2.04690234511726 0.173932796950981
2.04720236011801 0.173919138048534
2.04750237511876 0.173905476305453
2.04780239011951 0.173891811722575
2.04810240512026 0.17387814430074
2.04840242012101 0.173864474040785
2.04870243512176 0.173850800943548
2.04900245012251 0.173837125009868
2.04930246512326 0.173823446240584
2.04960248012401 0.173809764636534
2.04990249512476 0.173796080198556
2.05020251012551 0.173782392927491
2.05050252512626 0.173768702824177
2.05080254012701 0.173755009889453
2.05110255512776 0.173741314124159
2.05140257012851 0.173727615529134
2.05170258512926 0.173713914105218
2.05200260013001 0.17370020985325
2.05230261513076 0.17368650277407
2.05260263013151 0.173672792868518
2.05290264513226 0.173659080137435
2.05320266013301 0.17364536458166
2.05350267513376 0.173631646202034
2.05380269013451 0.173617924999397
2.05410270513526 0.173604200974589
2.05440272013601 0.173590474128453
2.05470273513676 0.173576744461827
2.05500275013751 0.173563011975554
2.05530276513826 0.173549276670475
2.05560278013901 0.17353553854743
2.05590279513976 0.17352179760726
2.05620281014051 0.173508053850809
2.05650282514126 0.173494307278916
2.05680284014201 0.173480557892423
2.05710285514276 0.173466805692173
2.05740287014351 0.173453050679008
2.05770288514426 0.173439292853769
2.05800290014501 0.173425532217298
2.05830291514576 0.173411768770439
2.05860293014651 0.173398002514032
2.05890294514726 0.173384233448922
2.05920296014801 0.17337046157595
2.05950297514876 0.17335668689596
2.05980299014951 0.173342909409794
2.06010300515026 0.173329129118295
2.06040302015101 0.173315346022306
2.06070303515176 0.173301560122672
2.06100305015251 0.173287771420235
2.06130306515326 0.173273979915838
2.06160308015401 0.173260185610326
2.06190309515476 0.173246388504542
2.06220311015551 0.17323258859933
2.06250312515626 0.173218785895534
2.06280314015701 0.173204980393999
2.06310315515776 0.173191172095568
2.06340317015851 0.173177361001086
2.06370318515926 0.173163547111397
2.06400320016001 0.173149730427346
2.06430321516076 0.173135910949778
2.06460323016151 0.173122088679538
2.06490324516226 0.17310826361747
2.06520326016301 0.17309443576442
2.06550327516376 0.173080605121233
2.06580329016451 0.173066771688755
2.06610330516526 0.17305293546783
2.06640332016601 0.173039096459304
2.06670333516676 0.173025254664024
2.06700335016751 0.173011410082835
2.06730336516826 0.172997562716582
2.06760338016901 0.172983712566113
2.06790339516976 0.172969859632273
2.06820341017051 0.172956003915908
2.06850342517126 0.172942145417865
2.06880344017201 0.172928284138991
2.06910345517276 0.172914420080132
2.06940347017351 0.172900553242135
2.06970348517426 0.172886683625847
2.07000350017501 0.172872811232115
2.07030351517576 0.172858936061786
2.07060353017651 0.172845058115707
2.07090354517726 0.172831177394726
2.07120356017801 0.17281729389969
2.07150357517876 0.172803407631447
2.07180359017951 0.172789518590845
2.07210360518026 0.172775626778732
2.07240362018101 0.172761732195955
2.07270363518176 0.172747834843362
2.07300365018251 0.172733934721803
2.07330366518326 0.172720031832125
2.07360368018401 0.172706126175176
2.07390369518476 0.172692217751806
2.07420371018551 0.172678306562862
2.07450372518626 0.172664392609195
2.07480374018701 0.172650475891652
2.07510375518776 0.172636556411083
2.07540377018851 0.172622634168337
2.07570378518926 0.172608709164263
2.07600380019001 0.172594781399711
2.07630381519076 0.17258085087553
2.07660383019151 0.17256691759257
2.07690384519226 0.17255298155168
2.07720386019301 0.172539042753711
2.07750387519376 0.172525101199513
2.07780389019451 0.172511156889935
2.07810390519526 0.172497209825828
2.07840392019601 0.172483260008042
2.07870393519676 0.172469307437428
2.07900395019751 0.172455352114836
2.07930396519826 0.172441394041117
2.07960398019901 0.172427433217121
2.07990399519976 0.172413469643701
2.08020401020051 0.172399503321706
2.08050402520126 0.172385534251988
2.08080404020201 0.172371562435399
2.08110405520276 0.172357587872789
2.08140407020351 0.17234361056501
2.08170408520426 0.172329630512914
2.08200410020501 0.172315647717352
2.08230411520576 0.172301662179177
2.08260413020651 0.17228767389924
2.08290414520726 0.172273682878394
2.08320416020801 0.172259689117491
2.08350417520876 0.172245692617382
2.08380419020951 0.172231693378921
2.08410420521026 0.17221769140296
2.08440422021101 0.172203686690351
2.08470423521176 0.172189679241949
2.08500425021251 0.172175669058604
2.08530426521326 0.172161656141171
2.08560428021401 0.172147640490503
2.08590429521476 0.172133622107452
2.08620431021551 0.172119600992873
2.08650432521626 0.172105577147618
2.08680434021701 0.172091550572541
2.08710435521776 0.172077521268497
2.08740437021851 0.172063489236338
2.08770438521926 0.172049454476919
2.08800440022001 0.172035416991094
2.08830441522076 0.172021376779717
2.08860443022151 0.172007333843643
2.08890444522226 0.171993288183724
2.08920446022301 0.171979239800818
2.08950447522376 0.171965188695776
2.08980449022451 0.171951134869456
2.09010450522526 0.171937078322711
2.09040452022601 0.171923019056396
2.09070453522676 0.171908957071367
2.09100455022751 0.171894892368478
2.09130456522826 0.171880824948585
2.09160458022901 0.171866754812544
2.09190459522976 0.17185268196121
2.09220461023051 0.171838606395438
2.09250462523126 0.171824528116085
2.09280464023201 0.171810447124006
2.09310465523276 0.171796363420057
2.09340467023351 0.171782277005094
2.09370468523426 0.171768187879974
2.09400470023501 0.171754096045553
2.09430471523576 0.171740001502687
2.09460473023651 0.171725904252233
2.09490474523726 0.171711804295047
2.09520476023801 0.171697701631987
2.09550477523876 0.171683596263909
2.09580479023951 0.17166948819167
2.09610480524026 0.171655377416127
2.09640482024101 0.171641263938138
2.09670483524176 0.17162714775856
2.09700485024251 0.17161302887825
2.09730486524326 0.171598907298066
2.09760488024401 0.171584783018866
2.09790489524476 0.171570656041507
2.09820491024551 0.171556526366847
2.09850492524626 0.171542393995745
2.09880494024701 0.171528258929057
2.09910495524776 0.171514121167644
2.09940497024851 0.171499980712362
2.09970498524926 0.171485837564071
2.10000500025001 0.171471691723629
2.10030501525076 0.171457543191894
2.10060503025151 0.171443391969726
2.10090504525226 0.171429238057983
2.10120506025301 0.171415081457524
2.10150507525376 0.171400922169209
2.10180509025451 0.171386760193896
2.10210510525526 0.171372595532446
2.10240512025601 0.171358428185717
2.10270513525676 0.171344258154569
2.10300515025751 0.171330085439862
2.10330516525826 0.171315910042455
2.10360518025901 0.171301731963208
2.10390519525976 0.171287551202982
2.10420521026051 0.171273367762637
2.10450522526126 0.171259181643032
2.10480524026201 0.171244992845028
2.10510525526276 0.171230801369485
2.10540527026351 0.171216607217265
2.10570528526426 0.171202410389227
2.10600530026501 0.171188210886232
2.10630531526576 0.171174008709142
2.10660533026651 0.171159803858818
2.10690534526726 0.171145596336119
2.10720536026801 0.171131386141908
2.10750537526876 0.171117173277046
2.10780539026951 0.171102957742395
2.10810540527026 0.171088739538815
2.10840542027101 0.171074518667169
2.10870543527176 0.171060295128317
2.10900545027251 0.171046068923123
2.10930546527326 0.171031840052448
2.10960548027401 0.171017608517155
2.10990549527476 0.171003374318104
2.11020551027551 0.170989137456159
2.11050552527626 0.170974897932182
2.11080554027701 0.170960655747036
2.11110555527776 0.170946410901582
2.11140557027851 0.170932163396684
2.11170558527926 0.170917913233205
2.11200560028001 0.170903660412008
2.11230561528076 0.170889404933955
2.11260563028151 0.17087514679991
2.11290564528226 0.170860886010736
2.11320566028301 0.170846622567296
2.11350567528376 0.170832356470455
2.11380569028451 0.170818087721074
2.11410570528526 0.170803816320019
2.11440572028601 0.170789542268152
2.11470573528676 0.170775265566339
2.11500575028751 0.170760986215442
2.11530576528826 0.170746704216326
2.11560578028901 0.170732419569855
2.11590579528976 0.170718132276894
2.11620581029051 0.170703842338307
2.11650582529126 0.170689549754958
2.11680584029201 0.170675254527712
2.11710585529277 0.170660956657433
2.11740587029351 0.170646656144988
2.11770588529426 0.17063235299124
2.11800590029501 0.170618047197055
2.11830591529576 0.170603738763298
2.11860593029652 0.170589427690833
2.11890594529727 0.170575113980528
2.11920596029802 0.170560797633246
2.11950597529876 0.170546478649854
2.11980599029951 0.170532157031218
2.12010600530026 0.170517832778202
2.12040602030102 0.170503505891673
2.12070603530177 0.170489176372498
2.12100605030252 0.170474844221541
2.12130606530327 0.17046050943967
2.12160608030401 0.170446172027751
2.12190609530477 0.17043183198665
2.12220611030552 0.170417489317233
2.12250612530627 0.170403144020368
2.12280614030702 0.170388796096921
2.12310615530777 0.170374445547759
2.12340617030852 0.170360092373749
2.12370618530927 0.170345736575757
2.12400620031002 0.170331378154652
2.12430621531077 0.1703170171113
2.12460623031152 0.170302653446569
2.12490624531227 0.170288287161326
2.12520626031302 0.170273918256439
2.12550627531377 0.170259546732776
2.12580629031452 0.170245172591203
2.12610630531527 0.17023079583259
2.12640632031602 0.170216416457804
2.12670633531677 0.170202034467713
2.12700635031752 0.170187649863186
2.12730636531827 0.17017326264509
2.12760638031902 0.170158872814295
2.12790639531977 0.170144480371668
2.12820641032052 0.170130085318079
2.12850642532127 0.170115687654395
2.12880644032202 0.170101287381487
2.12910645532277 0.170086884500222
2.12940647032352 0.170072479011469
2.12970648532427 0.170058070916099
2.13000650032502 0.17004366021498
2.13030651532577 0.170029246908981
2.13060653032652 0.170014830998972
2.13090654532727 0.170000412485823
2.13120656032802 0.169985991370403
2.13150657532877 0.169971567653581
2.13180659032952 0.169957141336228
2.13210660533027 0.169942712419214
2.13240662033102 0.169928280903408
2.13270663533177 0.169913846789681
2.13300665033252 0.169899410078903
2.13330666533327 0.169884970771944
2.13360668033402 0.169870528869675
2.13390669533477 0.169856084372966
2.13420671033552 0.169841637282689
2.13450672533627 0.169827187599713
2.13480674033702 0.16981273532491
2.13510675533777 0.16979828045915
2.13540677033852 0.169783823003305
2.13570678533927 0.169769362958245
2.13600680034002 0.169754900324843
2.13630681534077 0.169740435103969
2.13660683034152 0.169725967296495
2.13690684534227 0.169711496903292
2.13720686034302 0.169697023925233
2.13750687534377 0.169682548363188
2.13780689034452 0.16966807021803
2.13810690534527 0.16965358949063
2.13840692034602 0.169639106181861
2.13870693534677 0.169624620292595
2.13900695034752 0.169610131823704
2.13930696534827 0.169595640776061
2.13960698034902 0.169581147150537
2.13990699534977 0.169566650948006
2.14020701035052 0.16955215216934
2.14050702535127 0.169537650815411
2.14080704035202 0.169523146887094
2.14110705535277 0.16950864038526
2.14140707035352 0.169494131310783
2.14170708535427 0.169479619664536
2.14200710035502 0.169465105447392
2.14230711535577 0.169450588660224
2.14260713035652 0.169436069303907
2.14290714535727 0.169421547379313
2.14320716035802 0.169407022887316
2.14350717535877 0.169392495828789
2.14380719035952 0.169377966204608
2.14410720536027 0.169363434015645
2.14440722036102 0.169348899262775
2.14470723536177 0.169334361946872
2.14500725036252 0.169319822068809
2.14530726536327 0.169305279629462
2.14560728036402 0.169290734629705
2.14590729536477 0.169276187070412
2.14620731036552 0.169261636952458
2.14650732536627 0.169247084276718
2.14680734036702 0.169232529044067
2.14710735536777 0.169217971255378
2.14740737036852 0.169203410911529
2.14770738536927 0.169188848013392
2.14800740037002 0.169174282561845
2.14830741537077 0.169159714557761
2.14860743037152 0.169145144002017
2.14890744537227 0.169130570895488
2.14920746037302 0.16911599523905
2.14950747537377 0.169101417033577
2.14980749037452 0.169086836279947
2.15010750537527 0.169072252979035
2.15040752037602 0.169057667131717
2.15070753537677 0.169043078738868
2.15100755037752 0.169028487801366
2.15130756537827 0.169013894320086
2.15160758037902 0.168999298295905
2.15190759537977 0.168984699729699
2.15220761038052 0.168970098622345
2.15250762538127 0.16895549497472
2.15280764038202 0.1689408887877
2.15310765538277 0.168926280062161
2.15340767038352 0.168911668798982
2.15370768538427 0.168897054999039
2.15400770038502 0.168882438663209
2.15430771538577 0.16886781979237
2.15460773038652 0.168853198387398
2.15490774538727 0.168838574449171
2.15520776038802 0.168823947978567
2.15550777538877 0.168809318976463
2.15580779038952 0.168794687443738
2.15610780539027 0.168780053381268
2.15640782039102 0.168765416789931
2.15670783539177 0.168750777670607
2.15700785039252 0.168736136024172
2.15730786539327 0.168721491851505
2.15760788039402 0.168706845153484
2.15790789539477 0.168692195930987
2.15820791039552 0.168677544184894
2.15850792539627 0.168662889916082
2.15880794039702 0.168648233125431
2.15910795539777 0.168633573813818
2.15940797039852 0.168618911982123
2.15970798539927 0.168604247631225
2.16000800040002 0.168589580762003
2.16030801540077 0.168574911375335
2.16060803040152 0.168560239472102
2.16090804540227 0.168545565053182
2.16120806040302 0.168530888119454
2.16150807540377 0.168516208671799
2.16180809040452 0.168501526711096
2.16210810540527 0.168486842238224
2.16240812040602 0.168472155254063
2.16270813540677 0.168457465759494
2.16300815040752 0.168442773755395
2.16330816540827 0.168428079242648
2.16360818040902 0.168413382222132
2.16390819540977 0.168398682694728
2.16420821041052 0.168383980661315
2.16450822541127 0.168369276122774
2.16480824041202 0.168354569079986
2.16510825541277 0.168339859533832
2.16540827041352 0.168325147485192
2.16570828541427 0.168310432934946
2.16600830041502 0.168295715883976
2.16630831541577 0.168280996333163
2.16660833041652 0.168266274283387
2.16690834541727 0.168251549735531
2.16720836041802 0.168236822690474
2.16750837541877 0.168222093149099
2.16780839041952 0.168207361112287
2.16810840542027 0.168192626580919
2.16840842042102 0.168177889555877
2.16870843542177 0.168163150038043
2.16900845042252 0.168148408028298
2.16930846542327 0.168133663527525
2.16960848042402 0.168118916536604
2.16990849542477 0.16810416705642
2.17020851042552 0.168089415087853
2.17050852542627 0.168074660631785
2.17080854042702 0.1680599036891
2.17110855542777 0.16804514426068
2.17140857042852 0.168030382347406
2.17170858542927 0.168015617950162
2.17200860043002 0.168000851069831
2.17230861543077 0.167986081707294
2.17260863043152 0.167971309863436
2.17290864543227 0.167956535539139
2.17320866043302 0.167941758735285
2.17350867543377 0.167926979452759
2.17380869043452 0.167912197692444
2.17410870543527 0.167897413455222
2.17440872043602 0.167882626741977
2.17470873543677 0.167867837553593
2.17500875043752 0.167853045890953
2.17530876543827 0.167838251754941
2.17560878043902 0.167823455146441
2.17590879543977 0.167808656066336
2.17620881044052 0.167793854515511
2.17650882544127 0.167779050494849
2.17680884044202 0.167764244005235
2.17710885544277 0.167749435047553
2.17740887044352 0.167734623622688
2.17770888544427 0.167719809731522
2.17800890044502 0.167704993374942
2.17830891544577 0.167690174553832
2.17860893044652 0.167675353269075
2.17890894544727 0.167660529521558
2.17920896044802 0.167645703312165
2.17950897544877 0.16763087464178
2.17980899044952 0.167616043511289
2.18010900545027 0.167601209921577
2.18040902045102 0.16758637387353
2.18070903545177 0.167571535368031
2.18100905045252 0.167556694405967
2.18130906545327 0.167541850988224
2.18160908045402 0.167527005115686
2.18190909545477 0.167512156789239
2.18220911045552 0.167497306009769
2.18250912545627 0.167482452778162
2.18280914045702 0.167467597095304
2.18310915545777 0.167452738962081
2.18340917045852 0.167437878379378
2.18370918545927 0.167423015348082
2.18400920046002 0.167408149869079
2.18430921546077 0.167393281943256
2.18460923046152 0.167378411571498
2.18490924546227 0.167363538754693
2.18520926046302 0.167348663493726
2.18550927546377 0.167333785789485
2.18580929046452 0.167318905642856
2.18610930546527 0.167304023054727
2.18640932046602 0.167289138025983
2.18670933546677 0.167274250557512
2.18700935046752 0.167259360650202
2.18730936546827 0.167244468304939
2.18760938046902 0.16722957352261
2.18790939546977 0.167214676304103
2.18820941047052 0.167199776650306
2.18850942547127 0.167184874562105
2.18880944047202 0.167169970040389
2.18910945547277 0.167155063086045
2.18940947047352 0.167140153699961
2.18970948547427 0.167125241883025
2.19000950047502 0.167110327636125
2.19030951547577 0.167095410960148
2.19060953047652 0.167080491855983
2.19090954547727 0.167065570324518
2.19120956047802 0.167050646366642
2.19150957547877 0.167035719983242
2.19180959047952 0.167020791175207
2.19210960548027 0.167005859943426
2.19240962048102 0.166990926288787
2.19270963548177 0.16697599021218
2.19300965048252 0.166961051714492
2.19330966548327 0.166946110796613
2.19360968048402 0.166931167459431
2.19390969548477 0.166916221703836
2.19420971048552 0.166901273530717
2.19450972548627 0.166886322940963
2.19480974048702 0.166871369935464
2.19510975548777 0.166856414515107
2.19540977048852 0.166841456680784
2.19570978548927 0.166826496433384
2.19600980049002 0.166811533773796
2.19630981549077 0.16679656870291
2.19660983049152 0.166781601221615
2.19690984549227 0.166766631330803
2.19720986049302 0.166751659031362
2.19750987549377 0.166736684324182
2.19780989049452 0.166721707210155
2.19810990549527 0.166706727690169
2.19840992049603 0.166691745765115
2.19870993549678 0.166676761435884
2.19900995049752 0.166661774703367
2.19930996549827 0.166646785568452
2.19960998049902 0.166631794032032
2.19990999549977 0.166616800094997
2.20021001050053 0.166601803758238
2.20051002550128 0.166586805022645
2.20081004050203 0.166571803889109
2.20111005550277 0.166556800358522
2.20141007050352 0.166541794431775
2.20171008550428 0.166526786109759
2.20201010050503 0.166511775393364
2.20231011550578 0.166496762283483
2.20261013050653 0.166481746781007
2.20291014550728 0.166466728886827
2.20321016050802 0.166451708601835
2.20351017550878 0.166436685926922
2.20381019050953 0.166421660862981
2.20411020551028 0.166406633410904
2.20441022051103 0.166391603571581
2.20471023551178 0.166376571345905
2.20501025051253 0.166361536734769
2.20531026551328 0.166346499739064
2.20561028051403 0.166331460359683
2.20591029551478 0.166316418597517
2.20621031051553 0.16630137445346
2.20651032551628 0.166286327928403
2.20681034051703 0.16627127902324
2.20711035551778 0.166256227738863
2.20741037051853 0.166241174076164
2.20771038551928 0.166226118036037
2.20801040052003 0.166211059619375
2.20831041552078 0.166195998827069
2.20861043052153 0.166180935660014
2.20891044552228 0.166165870119103
2.20921046052303 0.166150802205228
2.20951047552378 0.166135731919283
2.20981049052453 0.166120659262161
2.21011050552528 0.166105584234756
2.21041052052603 0.166090506837961
2.21071053552678 0.166075427072671
2.21101055052753 0.166060344939777
2.21131056552828 0.166045260440175
2.21161058052903 0.166030173574758
2.21191059552978 0.16601508434442
2.21221061053053 0.165999992750054
2.21251062553128 0.165984898792556
2.21281064053203 0.165969802472819
2.21311065553278 0.165954703791737
2.21341067053353 0.165939602750205
2.21371068553428 0.165924499349117
2.21401070053503 0.165909393589367
2.21431071553578 0.165894285471851
2.21461073053653 0.165879174997462
2.21491074553728 0.165864062167095
2.21521076053803 0.165848946981645
2.21551077553878 0.165833829442008
2.21581079053953 0.165818709549077
2.21611080554028 0.165803587303748
2.21641082054103 0.165788462706915
2.21671083554178 0.165773335759475
2.21701085054253 0.165758206462322
2.21731086554328 0.165743074816352
2.21761088054403 0.165727940822459
2.21791089554478 0.16571280448154
2.21821091054553 0.16569766579449
2.21851092554628 0.165682524762204
2.21881094054703 0.165667381385579
2.21911095554778 0.165652235665509
2.21941097054853 0.165637087602892
2.21971098554928 0.165621937198622
2.22001100055003 0.165606784453596
2.22031101555078 0.165591629368709
2.22061103055153 0.165576471944859
2.22091104555228 0.16556131218294
2.22121106055303 0.16554615008385
2.22151107555378 0.165530985648485
2.22181109055453 0.165515818877741
2.22211110555528 0.165500649772515
2.22241112055603 0.165485478333703
2.22271113555678 0.165470304562203
2.22301115055753 0.16545512845891
2.22331116555828 0.165439950024721
2.22361118055903 0.165424769260534
2.22391119555978 0.165409586167246
2.22421121056053 0.165394400745753
2.22451122556128 0.165379212996953
2.22481124056203 0.165364022921743
2.22511125556278 0.16534883052102
2.22541127056353 0.165333635795681
2.22571128556428 0.165318438746624
2.22601130056503 0.165303239374746
2.22631131556578 0.165288037680946
2.22661133056653 0.16527283366612
2.22691134556728 0.165257627331166
2.22721136056803 0.165242418676982
2.22751137556878 0.165227207704467
2.22781139056953 0.165211994414517
2.22811140557028 0.165196778808031
2.22841142057103 0.165181560885907
2.22871143557178 0.165166340649044
2.22901145057253 0.165151118098338
2.22931146557328 0.16513589323469
2.22961148057403 0.165120666058996
2.22991149557478 0.165105436572156
2.23021151057553 0.165090204775068
2.23051152557628 0.165074970668631
2.23081154057703 0.165059734253743
2.23111155557778 0.165044495531303
2.23141157057853 0.16502925450221
2.23171158557928 0.165014011167363
2.23201160058003 0.16499876552766
2.23231161558078 0.164983517584001
2.23261163058153 0.164968267337286
2.23291164558228 0.164953014788412
2.23321166058303 0.164937759938279
2.23351167558378 0.164922502787788
2.23381169058453 0.164907243337836
2.23411170558528 0.164891981589324
2.23441172058603 0.164876717543151
2.23471173558678 0.164861451200216
2.23501175058753 0.16484618256142
2.23531176558828 0.164830911627662
2.23561178058903 0.164815638399842
2.23591179558978 0.16480036287886
2.23621181059053 0.164785085065615
2.23651182559128 0.164769804961009
2.23681184059203 0.16475452256594
2.23711185559278 0.16473923788131
2.23741187059353 0.164723950908018
2.23771188559428 0.164708661646964
2.23801190059503 0.16469337009905
2.23831191559578 0.164678076265176
2.23861193059653 0.164662780146241
2.23891194559728 0.164647481743148
2.23921196059803 0.164632181056795
2.23951197559878 0.164616878088085
2.23981199059953 0.164601572837918
2.24011200560028 0.164586265307195
2.24041202060103 0.164570955496817
2.24071203560178 0.164555643407685
2.24101205060253 0.164540329040699
2.24131206560328 0.164525012396762
2.24161208060403 0.164509693476774
2.24191209560478 0.164494372281637
2.24221211060553 0.164479048812252
2.24251212560628 0.164463723069521
2.24281214060703 0.164448395054344
2.24311215560778 0.164433064767625
2.24341217060853 0.164417732210263
2.24371218560928 0.164402397383162
2.24401220061003 0.164387060287222
2.24431221561078 0.164371720923346
2.24461223061153 0.164356379292436
2.24491224561228 0.164341035395394
2.24521226061303 0.164325689233121
2.24551227561378 0.16431034080652
2.24581229061453 0.164294990116493
2.24611230561528 0.164279637163943
2.24641232061603 0.164264281949771
2.24671233561678 0.16424892447488
2.24701235061753 0.164233564740173
2.24731236561828 0.164218202746552
2.24761238061903 0.16420283849492
2.24791239561978 0.164187471986179
2.24821241062053 0.164172103221232
2.24851242562128 0.164156732200983
2.24881244062203 0.164141358926333
2.24911245562278 0.164125983398186
2.24941247062353 0.164110605617446
2.24971248562428 0.164095225585014
2.25001250062503 0.164079843301794
2.25031251562578 0.16406445876869
2.25061253062653 0.164049071986604
2.25091254562728 0.164033682956441
2.25121256062803 0.164018291679103
2.25151257562878 0.164002898155494
2.25181259062953 0.163987502386517
2.25211260563028 0.163972104373077
2.25241262063103 0.163956704116076
2.25271263563178 0.163941301616419
2.25301265063253 0.16392589687501
2.25331266563328 0.163910489892752
2.25361268063403 0.163895080670549
2.25391269563478 0.163879669209306
2.25421271063553 0.163864255509926
2.25451272563628 0.163848839573313
2.25481274063703 0.163833421400373
2.25511275563778 0.163818000992008
2.25541277063853 0.163802578349125
2.25571278563928 0.163787153472626
2.25601280064003 0.163771726363416
2.25631281564078 0.1637562970224
2.25661283064153 0.163740865450483
2.25691284564228 0.163725431648569
2.25721286064303 0.163709995617563
2.25751287564378 0.16369455735837
2.25781289064453 0.163679116871895
2.25811290564528 0.163663674159043
2.25841292064603 0.163648229220718
2.25871293564678 0.163632782057825
2.25901295064753 0.163617332671271
2.25931296564828 0.16360188106196
2.25961298064903 0.163586427230797
2.25991299564978 0.163570971178688
2.26021301065053 0.163555512906538
2.26051302565128 0.163540052415252
2.26081304065203 0.163524589705737
2.26111305565278 0.163509124778897
2.26141307065353 0.163493657635638
2.26171308565428 0.163478188276867
2.26201310065503 0.163462716703489
2.26231311565578 0.163447242916409
2.26261313065653 0.163431766916533
2.26291314565728 0.163416288704769
2.26321316065803 0.163400808282021
2.26351317565878 0.163385325649195
2.26381319065953 0.163369840807199
2.26411320566028 0.163354353756938
2.26441322066103 0.163338864499318
2.26471323566178 0.163323373035246
2.26501325066253 0.163307879365628
2.26531326566328 0.16329238349137
2.26561328066403 0.16327688541338
2.26591329566478 0.163261385132564
2.26621331066553 0.163245882649828
2.26651332566628 0.163230377966079
2.26681334066703 0.163214871082225
2.26711335566778 0.163199361999171
2.26741337066853 0.163183850717825
2.26771338566928 0.163168337239094
2.26801340067003 0.163152821563884
2.26831341567078 0.163137303693104
2.26861343067153 0.163121783627659
2.26891344567228 0.163106261368458
2.26921346067303 0.163090736916408
2.26951347567378 0.163075210272415
2.26981349067453 0.163059681437388
2.27011350567528 0.163044150412233
2.27041352067603 0.163028617197859
2.27071353567678 0.163013081795173
2.27101355067753 0.162997544205083
2.27131356567828 0.162982004428496
2.27161358067903 0.16296646246632
2.27191359567978 0.162950918319463
2.27221361068053 0.162935371988833
2.27251362568128 0.162919823475337
2.27281364068203 0.162904272779885
2.27311365568278 0.162888719903384
2.27341367068353 0.162873164846741
2.27371368568428 0.162857607610866
2.27401370068503 0.162842048196667
2.27431371568578 0.162826486605051
2.27461373068653 0.162810922836928
2.27491374568728 0.162795356893205
2.27521376068803 0.162779788774792
2.27551377568878 0.162764218482597
2.27581379068953 0.162748646017527
2.27611380569028 0.162733071380494
2.27641382069103 0.162717494572403
2.27671383569178 0.162701915594166
2.27701385069253 0.16268633444669
2.27731386569328 0.162670751130885
2.27761388069403 0.162655165647659
2.27791389569478 0.162639577997922
2.27821391069554 0.162623988182582
2.27851392569629 0.162608396202549
2.27881394069703 0.162592802058732
2.27911395569778 0.16257720575204
2.27941397069853 0.162561607283383
2.27971398569928 0.162546006653669
2.28001400070004 0.16253040386381
2.28031401570079 0.162514798914713
2.28061403070154 0.162499191807288
2.28091404570228 0.162483582542446
2.28121406070303 0.162467971121096
2.28151407570379 0.162452357544148
2.28181409070454 0.16243674181251
2.28211410570529 0.162421123927095
2.28241412070604 0.16240550388881
2.28271413570679 0.162389881698566
2.28301415070753 0.162374257357274
2.28331416570829 0.162358630865843
2.28361418070904 0.162343002225184
2.28391419570979 0.162327371436206
2.28421421071054 0.16231173849982
2.28451422571129 0.162296103416936
2.28481424071204 0.162280466188465
2.28511425571279 0.162264826815317
2.28541427071354 0.162249185298403
2.28571428571429 0.162233541638633
2.28601430071504 0.162217895836917
2.28631431571579 0.162202247894167
2.28661433071654 0.162186597811294
2.28691434571729 0.162170945589207
2.28721436071804 0.162155291228818
2.28751437571879 0.162139634731037
2.28781439071954 0.162123976096776
2.28811440572029 0.162108315326946
2.28841442072104 0.162092652422457
2.28871443572179 0.162076987384221
2.28901445072254 0.162061320213149
2.28931446572329 0.162045650910153
2.28961448072404 0.162029979476142
2.28991449572479 0.16201430591203
2.29021451072554 0.161998630218727
2.29051452572629 0.161982952397144
2.29081454072704 0.161967272448194
2.29111455572779 0.161951590372787
2.29141457072854 0.161935906171836
2.29171458572929 0.161920219846251
2.29201460073004 0.161904531396946
2.29231461573079 0.161888840824831
2.29261463073154 0.161873148130818
2.29291464573229 0.16185745331582
2.29321466073304 0.161841756380748
2.29351467573379 0.161826057326514
2.29381469073454 0.16181035615403
2.29411470573529 0.161794652864209
2.29441472073604 0.161778947457962
2.29471473573679 0.161763239936202
2.29501475073754 0.161747530299842
2.29531476573829 0.161731818549792
2.29561478073904 0.161716104686967
2.29591479573979 0.161700388712277
2.29621481074054 0.161684670626636
2.29651482574129 0.161668950430957
2.29681484074204 0.161653228126151
2.29711485574279 0.161637503713132
2.29741487074354 0.161621777192812
2.29771488574429 0.161606048566104
2.29801490074504 0.161590317833921
2.29831491574579 0.161574584997175
2.29861493074654 0.16155885005678
2.29891494574729 0.161543113013648
2.29921496074804 0.161527373868694
2.29951497574879 0.161511632622828
2.29981499074954 0.161495889276966
2.30011500575029 0.161480143832019
2.30041502075104 0.161464396288902
2.30071503575179 0.161448646648527
2.30101505075254 0.161432894911808
2.30131506575329 0.161417141079658
2.30161508075404 0.16140138515299
2.30191509575479 0.161385627132719
2.30221511075554 0.161369867019758
2.30251512575629 0.16135410481502
2.30281514075704 0.161338340519419
2.30311515575779 0.161322574133868
2.30341517075854 0.161306805659283
2.30371518575929 0.161291035096575
2.30401520076004 0.161275262446659
2.30431521576079 0.16125948771045
2.30461523076154 0.16124371088886
2.30491524576229 0.161227931982804
2.30521526076304 0.161212150993197
2.30551527576379 0.161196367920951
2.30581529076454 0.161180582766982
2.30611530576529 0.161164795532204
2.30641532076604 0.16114900621753
2.30671533576679 0.161133214823876
2.30701535076754 0.161117421352155
2.30731536576829 0.161101625803282
2.30761538076904 0.161085828178172
2.30791539576979 0.161070028477738
2.30821541077054 0.161054226702896
2.30851542577129 0.161038422854561
2.30881544077204 0.161022616933646
2.30911545577279 0.161006808941067
2.30941547077354 0.160990998877738
2.30971548577429 0.160975186744574
2.31001550077504 0.16095937254249
2.31031551577579 0.160943556272401
2.31061553077654 0.160927737935222
2.31091554577729 0.160911917531869
2.31121556077804 0.160896095063255
2.31151557577879 0.160880270530296
2.31181559077954 0.160864443933908
2.31211560578029 0.160848615275005
2.31241562078104 0.160832784554504
2.31271563578179 0.160816951773318
2.31301565078254 0.160801116932364
2.31331566578329 0.160785280032557
2.31361568078404 0.160769441074812
2.31391569578479 0.160753600060045
2.31421571078554 0.160737756989172
2.31451572578629 0.160721911863108
2.31481574078704 0.160706064682769
2.31511575578779 0.16069021544907
2.31541577078854 0.160674364162927
2.31571578578929 0.160658510825257
2.31601580079004 0.160642655436974
2.31631581579079 0.160626797998995
2.31661583079154 0.160610938512236
2.31691584579229 0.160595076977613
2.31721586079304 0.160579213396041
2.31751587579379 0.160563347768438
2.31781589079454 0.160547480095718
2.31811590579529 0.160531610378799
2.31841592079604 0.160515738618597
2.31871593579679 0.160499864816027
2.31901595079754 0.160483988972006
2.31931596579829 0.16046811108745
2.31961598079904 0.160452231163277
2.31991599579979 0.160436349200402
2.32021601080054 0.160420465199742
2.32051602580129 0.160404579162213
2.32081604080204 0.160388691088732
2.32111605580279 0.160372800980216
2.32141607080354 0.160356908837582
2.32171608580429 0.160341014661746
2.32201610080504 0.160325118453624
2.32231611580579 0.160309220214135
2.32261613080654 0.160293319944194
2.32291614580729 0.160277417644719
2.32321616080804 0.160261513316627
2.32351617580879 0.160245606960834
2.32381619080954 0.160229698578259
2.32411620581029 0.160213788169817
2.32441622081104 0.160197875736426
2.32471623581179 0.160181961279003
2.32501625081254 0.160166044798466
2.32531626581329 0.160150126295732
2.32561628081404 0.160134205771718
2.32591629581479 0.160118283227341
2.32621631081554 0.16010235866352
2.32651632581629 0.160086432081171
2.32681634081704 0.160070503481212
2.32711635581779 0.160054572864561
2.32741637081854 0.160038640232134
2.32771638581929 0.160022705584851
2.32801640082004 0.160006768923629
2.32831641582079 0.159990830249384
2.32861643082154 0.159974889563036
2.32891644582229 0.159958946865502
2.32921646082304 0.1599430021577
2.32951647582379 0.159927055440548
2.32981649082454 0.159911106714963
2.33011650582529 0.159895155981865
2.33041652082604 0.15987920324217
2.33071653582679 0.159863248496797
2.33101655082754 0.159847291746664
2.33131656582829 0.15983133299269
2.33161658082904 0.159815372235792
2.33191659582979 0.159799409476889
2.33221661083054 0.159783444716899
2.33251662583129 0.159767477956741
2.33281664083204 0.159751509197333
2.33311665583279 0.159735538439593
2.33341667083354 0.15971956568444
2.33371668583429 0.159703590932792
2.33401670083504 0.159687614185569
2.33431671583579 0.159671635443688
2.33461673083654 0.159655654708069
2.33491674583729 0.159639671979629
2.33521676083804 0.159623687259289
2.33551677583879 0.159607700547966
2.33581679083954 0.159591711846579
2.33611680584029 0.159575721156048
2.33641682084104 0.159559728477291
2.33671683584179 0.159543733811227
2.33701685084254 0.159527737158775
2.33731686584329 0.159511738520855
2.33761688084404 0.159495737898385
2.33791689584479 0.159479735292285
2.33821691084554 0.159463730703473
2.33851692584629 0.159447724132869
2.33881694084704 0.159431715581392
2.33911695584779 0.159415705049962
2.33941697084854 0.159399692539497
2.33971698584929 0.159383678050918
2.34001700085004 0.159367661585143
2.34031701585079 0.159351643143093
2.34061703085154 0.159335622725686
2.34091704585229 0.159319600333842
2.34121706085304 0.15930357596848
2.34151707585379 0.159287549630521
2.34181709085454 0.159271521320885
2.34211710585529 0.159255491040489
2.34241712085604 0.159239458790256
2.34271713585679 0.159223424571103
2.34301715085754 0.159207388383952
2.34331716585829 0.159191350229721
2.34361718085904 0.159175310109332
2.34391719585979 0.159159268023703
2.34421721086054 0.159143223973755
2.34451722586129 0.159127177960408
2.34481724086204 0.159111129984581
2.34511725586279 0.159095080047196
2.34541727086354 0.159079028149172
2.34571728586429 0.15906297429143
2.34601730086504 0.159046918474889
2.34631731586579 0.159030860700469
2.34661733086654 0.159014800969092
2.34691734586729 0.158998739281678
2.34721736086804 0.158982675639146
2.34751737586879 0.158966610042418
2.34781739086954 0.158950542492413
2.34811740587029 0.158934472990053
2.34841742087104 0.158918401536258
2.34871743587179 0.158902328131948
2.34901745087254 0.158886252778044
2.34931746587329 0.158870175475467
2.34961748087404 0.158854096225137
2.34991749587479 0.158838015027975
2.35021751087554 0.158821931884902
2.35051752587629 0.158805846796839
2.35081754087704 0.158789759764707
2.35111755587779 0.158773670789426
2.35141757087854 0.158757579871917
2.35171758587929 0.158741487013101
2.35201760088004 0.1587253922139
2.35231761588079 0.158709295475234
2.35261763088154 0.158693196798025
2.35291764588229 0.158677096183193
2.35321766088304 0.15866099363166
2.35351767588379 0.158644889144347
2.35381769088454 0.158628782722175
2.35411770588529 0.158612674366065
2.35441772088604 0.158596564076939
2.35471773588679 0.158580451855718
2.35501775088754 0.158564337703324
2.35531776588829 0.158548221620677
2.35561778088904 0.158532103608699
2.35591779588979 0.158515983668312
2.35621781089054 0.158499861800438
2.35651782589129 0.158483738005997
2.35681784089204 0.158467612285911
2.35711785589279 0.158451484641103
2.35741787089354 0.158435355072493
2.35771788589429 0.158419223581004
2.35801790089505 0.158403090167556
2.3583179158958 0.158386954833073
2.35861793089654 0.158370817578475
2.35891794589729 0.158354678404685
2.35921796089804 0.158338537312624
2.35951797589879 0.158322394303214
2.35981799089955 0.158306249377378
2.3601180059003 0.158290102536037
2.36041802090105 0.158273953780113
2.36071803590179 0.158257803110529
2.36101805090254 0.158241650528206
2.3613180659033 0.158225496034066
2.36161808090405 0.158209339629032
2.3619180959048 0.158193181314027
2.36221811090555 0.158177021089971
2.3625181259063 0.158160858957787
2.36281814090705 0.158144694918399
2.3631181559078 0.158128528972727
2.36341817090855 0.158112361121695
2.3637181859093 0.158096191366225
2.36401820091005 0.158080019707238
2.3643182159108 0.158063846145659
2.36461823091155 0.158047670682409
2.3649182459123 0.15803149331841
2.36521826091305 0.158015314054586
2.3655182759138 0.157999132891859
2.36581829091455 0.157982949831151
2.3661183059153 0.157966764873385
2.36641832091605 0.157950578019485
2.3667183359168 0.157934389270372
2.36701835091755 0.15791819862697
2.3673183659183 0.157902006090201
2.36761838091905 0.157885811660988
2.3679183959198 0.157869615340254
2.36821841092055 0.157853417128922
2.3685184259213 0.157837217027914
2.36881844092205 0.157821015038155
2.3691184559228 0.157804811160566
2.36941847092355 0.157788605396071
2.3697184859243 0.157772397745594
2.37001850092505 0.157756188210056
2.3703185159258 0.157739976790381
2.37061853092655 0.157723763487493
2.3709185459273 0.157707548302314
2.37121856092805 0.157691331235768
2.3715185759288 0.157675112288778
2.37181859092955 0.157658891462267
2.3721186059303 0.157642668757159
2.37241862093105 0.157626444174377
2.3727186359318 0.157610217714844
2.37301865093255 0.157593989379484
2.3733186659333 0.157577759169221
2.37361868093405 0.157561527084977
2.3739186959348 0.157545293127676
2.37421871093555 0.157529057298243
2.3745187259363 0.157512819597599
2.37481874093705 0.15749658002667
2.3751187559378 0.157480338586379
2.37541877093855 0.157464095277648
2.3757187859393 0.157447850101403
2.37601880094005 0.157431603058567
2.3763188159408 0.157415354150063
2.37661883094155 0.157399103376815
2.3769188459423 0.157382850739748
2.37721886094305 0.157366596239785
2.3775188759438 0.157350339877849
2.37781889094455 0.157334081654866
2.3781189059453 0.157317821571758
2.37841892094605 0.15730155962945
2.3787189359468 0.157285295828866
2.37901895094755 0.157269030170929
2.3793189659483 0.157252762656565
2.37961898094905 0.157236493286696
2.3799189959498 0.157220222062248
2.38021901095055 0.157203948984143
2.3805190259513 0.157187674053308
2.38081904095205 0.157171397270664
2.3811190559528 0.157155118637138
2.38141907095355 0.157138838153653
2.3817190859543 0.157122555821134
2.38201910095505 0.157106271640504
2.3823191159558 0.157089985612688
2.38261913095655 0.157073697738611
2.3829191459573 0.157057408019197
2.38321916095805 0.15704111645537
2.3835191759588 0.157024823048056
2.38381919095955 0.157008527798177
2.3841192059603 0.15699223070666
2.38441922096105 0.156975931774428
2.3847192359618 0.156959631002407
2.38501925096255 0.15694332839152
2.3853192659633 0.156927023942692
2.38561928096405 0.156910717656848
2.3859192959648 0.156894409534914
2.38621931096555 0.156878099577812
2.3865193259663 0.156861787786469
2.38681934096705 0.156845474161809
2.3871193559678 0.156829158704756
2.38741937096855 0.156812841416237
2.3877193859693 0.156796522297175
2.38801940097005 0.156780201348495
2.3883194159708 0.156763878571123
2.38861943097155 0.156747553965983
2.3889194459723 0.156731227534
2.38921946097305 0.1567148992761
2.3895194759738 0.156698569193207
2.38981949097455 0.156682237286246
2.3901195059753 0.156665903556143
2.39041952097605 0.156649568003822
2.3907195359768 0.156633230630209
2.39101955097755 0.156616891436229
2.3913195659783 0.156600550422807
2.39161958097905 0.156584207590868
2.3919195959798 0.156567862941338
2.39221961098055 0.156551516475141
2.3925196259813 0.156535168193204
2.39281964098205 0.156518818096451
2.3931196559828 0.156502466185808
2.39341967098355 0.1564861124622
2.3937196859843 0.156469756926552
2.39401970098505 0.156453399579791
2.3943197159858 0.156437040422841
2.39461973098655 0.156420679456627
2.3949197459873 0.156404316682076
2.39521976098805 0.156387952100113
2.3955197759888 0.156371585711664
2.39581979098955 0.156355217517653
2.3961198059903 0.156338847519007
2.39641982099105 0.156322475716652
2.3967198359918 0.156306102111512
2.39701985099255 0.156289726704514
2.3973198659933 0.156273349496583
2.39761988099405 0.156256970488645
2.3979198959948 0.156240589681626
2.39821991099555 0.156224207076451
2.3985199259963 0.156207822674047
2.39881994099705 0.156191436475339
2.3991199559978 0.156175048481253
2.39941997099855 0.156158658692714
2.3997199859993 0.15614226711065
2.40002000100005 0.156125873735985
2.4003200160008 0.156109478569646
2.40062003100155 0.156093081612558
2.4009200460023 0.156076682865648
2.40122006100305 0.156060282329842
2.4015200760038 0.156043880006065
2.40182009100455 0.156027475895244
2.4021201060053 0.156011069998304
2.40242012100605 0.155994662316173
2.4027201360068 0.155978252849776
2.40302015100755 0.155961841600038
2.4033201660083 0.155945428567887
2.40362018100905 0.155929013754249
2.4039201960098 0.155912597160049
2.40422021101055 0.155896178786214
2.4045202260113 0.155879758633671
2.40482024101205 0.155863336703345
2.4051202560128 0.155846912996163
2.40542027101355 0.155830487513051
2.4057202860143 0.155814060254936
2.40602030101505 0.155797631222743
2.4063203160158 0.1557812004174
2.40662033101655 0.155764767839833
2.4069203460173 0.155748333490968
2.40722036101805 0.155731897371731
2.4075203760188 0.15571545948305
2.40782039101955 0.15569901982585
2.4081204060203 0.155682578401059
2.40842042102105 0.155666135209602
2.4087204360218 0.155649690252406
2.40902045102255 0.155633243530399
2.4093204660233 0.155616795044506
2.40962048102405 0.155600344795654
2.4099204960248 0.15558389278477
2.41022051102555 0.155567439012781
2.4105205260263 0.155550983480612
2.41082054102705 0.155534526189192
2.4111205560278 0.155518067139446
2.41142057102855 0.155501606332302
2.4117205860293 0.155485143768686
2.41202060103005 0.155468679449525
2.4123206160308 0.155452213375745
2.41262063103155 0.155435745548275
2.4129206460323 0.15541927596804
2.41322066103305 0.155402804635967
2.4135206760338 0.155386331552984
2.41382069103455 0.155369856720017
2.4141207060353 0.155353380137993
2.41442072103605 0.155336901807839
2.4147207360368 0.155320421730483
2.41502075103755 0.15530393990685
2.4153207660383 0.155287456337869
2.41562078103905 0.155270971024466
2.4159207960398 0.155254483967568
2.41622081104055 0.155237995168103
2.4165208260413 0.155221504626997
2.41682084104205 0.155205012345178
2.4171208560428 0.155188518323572
2.41742087104355 0.155172022563108
2.4177208860443 0.155155525064711
2.41802090104505 0.15513902582931
2.4183209160458 0.155122524857831
2.41862093104655 0.155106022151201
2.4189209460473 0.155089517710349
2.41922096104805 0.155073011536201
2.4195209760488 0.155056503629684
2.41982099104955 0.155039993991727
2.4201210060503 0.155023482623255
2.42042102105105 0.155006969525197
2.4207210360518 0.154990454698479
2.42102105105255 0.15497393814403
2.4213210660533 0.154957419862777
2.42162108105405 0.154940899855646
2.4219210960548 0.154924378123566
2.42222111105555 0.154907854667464
2.4225211260563 0.154891329488267
2.42282114105705 0.154874802586903
2.4231211560578 0.154858273964299
2.42342117105855 0.154841743621383
2.4237211860593 0.154825211559083
2.42402120106005 0.154808677778326
2.4243212160608 0.154792142280039
2.42462123106155 0.15477560506515
2.4249212460623 0.154759066134587
2.42522126106305 0.154742525489277
2.4255212760638 0.154725983130148
2.42582129106455 0.154709439058128
2.4261213060653 0.154692893274144
2.42642132106605 0.154676345779124
2.4267213360668 0.154659796573995
2.42702135106755 0.154643245659686
2.4273213660683 0.154626693037124
2.42762138106905 0.154610138707237
2.4279213960698 0.154593582670953
2.42822141107055 0.154577024929199
2.4285214260713 0.154560465482903
2.42882144107205 0.154543904332994
2.4291214560728 0.154527341480398
2.42942147107355 0.154510776926044
2.4297214860743 0.154494210670859
2.43002150107505 0.154477642715772
2.4303215160758 0.15446107306171
2.43062153107655 0.154444501709601
2.4309215460773 0.154427928660374
2.43122156107805 0.154411353914956
2.4315215760788 0.154394777474274
2.43182159107955 0.154378199339258
2.4321216060803 0.154361619510834
2.43242162108105 0.154345037989932
2.4327216360818 0.154328454777479
2.43302165108255 0.154311869874402
2.4333216660833 0.154295283281631
2.43362168108405 0.154278695000092
2.4339216960848 0.154262105030715
2.43422171108555 0.154245513374427
2.4345217260863 0.154228920032157
2.43482174108705 0.154212325004832
2.4351217560878 0.15419572829338
2.43542177108855 0.15417912989873
2.4357217860893 0.15416252982181
2.43602180109005 0.154145928063548
2.4363218160908 0.154129324624873
2.43662183109155 0.154112719506711
2.4369218460923 0.154096112709992
2.43722186109305 0.154079504235644
2.4375218760938 0.154062894084596
2.43782189109456 0.154046282257774
2.43812190609531 0.154029668756108
2.43842192109605 0.154013053580525
2.4387219360968 0.153996436731955
2.43902195109755 0.153979818211325
2.4393219660983 0.153963198019564
2.43962198109906 0.1539465761576
2.43992199609981 0.153929952626361
2.44022201110056 0.153913327426776
2.4405220261013 0.153896700559773
2.44082204110205 0.15388007202628
2.44112205610281 0.153863441827227
2.44142207110356 0.15384680996354
2.44172208610431 0.153830176436149
2.44202210110506 0.153813541245982
2.44232211610581 0.153796904393967
2.44262213110656 0.153780265881034
2.44292214610731 0.153763625708109
2.44322216110806 0.153746983876123
2.44352217610881 0.153730340386003
2.44382219110956 0.153713695238677
2.44412220611031 0.153697048435075
2.44442222111106 0.153680399976125
2.44472223611181 0.153663749862755
2.44502225111256 0.153647098095894
2.44532226611331 0.15363044467647
2.44562228111406 0.153613789605412
2.44592229611481 0.153597132883649
2.44622231111556 0.153580474512109
2.44652232611631 0.15356381449172
2.44682234111706 0.153547152823412
2.44712235611781 0.153530489508113
2.44742237111856 0.153513824546751
2.44772238611931 0.153497157940255
2.44802240112006 0.153480489689554
2.44832241612081 0.153463819795576
2.44862243112156 0.153447148259251
2.44892244612231 0.153430475081506
2.44922246112306 0.153413800263271
2.44952247612381 0.153397123805474
2.44982249112456 0.153380445709044
2.45012250612531 0.153363765974909
2.45042252112606 0.153347084603998
2.45072253612681 0.153330401597241
2.45102255112756 0.153313716955565
2.45132256612831 0.153297030679899
2.45162258112906 0.153280342771173
2.45192259612981 0.153263653230315
2.45222261113056 0.153246962058253
2.45252262613131 0.153230269255918
2.45282264113206 0.153213574824236
2.45312265613281 0.153196878764138
2.45342267113356 0.153180181076551
2.45372268613431 0.153163481762405
2.45402270113506 0.153146780822629
2.45432271613581 0.153130078258151
2.45462273113656 0.153113374069901
2.45492274613731 0.153096668258807
2.45522276113806 0.153079960825797
2.45552277613881 0.153063251771802
2.45582279113956 0.153046541097749
2.45612280614031 0.153029828804568
2.45642282114106 0.153013114893187
2.45672283614181 0.152996399364536
2.45702285114256 0.152979682219543
2.45732286614331 0.152962963459137
2.45762288114406 0.152946243084247
2.45792289614481 0.152929521095803
2.45822291114556 0.152912797494732
2.45852292614631 0.152896072281964
2.45882294114706 0.152879345458429
2.45912295614781 0.152862617025054
2.45942297114856 0.152845886982769
2.45972298614931 0.152829155332503
2.46002300115006 0.152812422075184
2.46032301615081 0.152795687211743
2.46062303115156 0.152778950743107
2.46092304615231 0.152762212670206
2.46122306115306 0.152745472993968
2.46152307615381 0.152728731715324
2.46182309115456 0.152711988835201
2.46212310615531 0.152695244354529
2.46242312115606 0.152678498274237
2.46272313615681 0.152661750595254
2.46302315115756 0.152645001318508
2.46332316615831 0.15262825044493
2.46362318115906 0.152611497975448
2.46392319615981 0.152594743910991
2.46422321116056 0.152577988252488
2.46452322616131 0.152561231000868
2.46482324116206 0.152544472157061
2.46512325616281 0.152527711721995
2.46542327116356 0.1525109496966
2.46572328616431 0.152494186081804
2.46602330116506 0.152477420878537
2.46632331616581 0.152460654087728
2.46662333116656 0.152443885710305
2.46692334616731 0.152427115747199
2.46722336116806 0.152410344199337
2.46752337616881 0.152393571067651
2.46782339116956 0.152376796353067
2.46812340617031 0.152360020056516
2.46842342117106 0.152343242178927
2.46872343617181 0.152326462721228
2.46902345117256 0.152309681684349
2.46932346617331 0.15229289906922
2.46962348117406 0.152276114876769
2.46992349617481 0.152259329107925
2.47022351117556 0.152242541763617
2.47052352617631 0.152225752844776
2.47082354117706 0.152208962352329
2.47112355617781 0.152192170287207
2.47142357117856 0.152175376650338
2.47172358617931 0.152158581442651
2.47202360118006 0.152141784665076
2.47232361618081 0.152124986318542
2.47262363118156 0.152108186403977
2.47292364618231 0.152091384922312
2.47322366118306 0.152074581874476
2.47352367618381 0.152057777261397
2.47382369118456 0.152040971084004
2.47412370618531 0.152024163343228
2.47442372118606 0.152007354039997
2.47472373618681 0.151990543175241
2.47502375118756 0.151973730749888
2.47532376618831 0.151956916764868
2.47562378118906 0.15194010122111
2.47592379618981 0.151923284119544
2.47622381119056 0.151906465461098
2.47652382619131 0.151889645246702
2.47682384119206 0.151872823477285
2.47712385619281 0.151856000153776
2.47742387119356 0.151839175277105
2.47772388619431 0.1518223488482
2.47802390119506 0.151805520867991
2.47832391619581 0.151788691337408
2.47862393119656 0.151771860257379
2.47892394619731 0.151755027628833
2.47922396119806 0.151738193452701
2.47952397619881 0.15172135772991
2.47982399119956 0.151704520461391
2.48012400620031 0.151687681648073
2.48042402120106 0.151670841290885
2.48072403620181 0.151653999390756
2.48102405120256 0.151637155948615
2.48132406620331 0.151620310965392
2.48162408120406 0.151603464442015
2.48192409620481 0.151586616379415
2.48222411120556 0.151569766778521
2.48252412620631 0.151552915640261
2.48282414120706 0.151536062965565
2.48312415620781 0.151519208755362
2.48342417120856 0.151502353010582
2.48372418620931 0.151485495732153
2.48402420121006 0.151468636921005
2.48432421621081 0.151451776578068
2.48462423121156 0.15143491470427
2.48492424621231 0.15141805130054
2.48522426121306 0.151401186367809
2.48552427621381 0.151384319907005
2.48582429121456 0.151367451919057
2.48612430621531 0.151350582404895
2.48642432121606 0.151333711365449
2.48672433621681 0.151316838801646
2.48702435121756 0.151299964714417
2.48732436621831 0.151283089104691
2.48762438121906 0.151266211973396
2.48792439621981 0.151249333321463
2.48822441122056 0.151232453149821
2.48852442622131 0.151215571459398
2.48882444122206 0.151198688251124
2.48912445622281 0.151181803525929
2.48942447122356 0.151164917284741
2.48972448622431 0.151148029528489
2.49002450122506 0.151131140258104
2.49032451622581 0.151114249474514
2.49062453122656 0.151097357178648
2.49092454622731 0.151080463371436
2.49122456122806 0.151063568053807
2.49152457622881 0.151046671226691
2.49182459122956 0.151029772891015
2.49212460623031 0.15101287304771
2.49242462123106 0.150995971697705
2.49272463623181 0.15097906884193
2.49302465123256 0.150962164481312
2.49332466623331 0.150945258616782
2.49362468123406 0.150928351249269
2.49392469623481 0.150911442379701
2.49422471123556 0.150894532009009
2.49452472623631 0.150877620138121
2.49482474123706 0.150860706767967
2.49512475623781 0.150843791899475
2.49542477123856 0.150826875533576
2.49572478623931 0.150809957671197
2.49602480124006 0.150793038313269
2.49632481624081 0.150776117460721
2.49662483124156 0.150759195114481
2.49692484624231 0.15074227127548
2.49722486124306 0.150725345944645
2.49752487624381 0.150708419122906
2.49782489124456 0.150691490811193
2.49812490624531 0.150674561010435
2.49842492124606 0.150657629721561
2.49872493624681 0.150640696945499
2.49902495124756 0.15062376268318
2.49932496624831 0.150606826935531
2.49962498124906 0.150589889703483
2.49992499624981 0.150572950987965
2.50022501125056 0.150556010789906
2.50052502625131 0.150539069110234
2.50082504125206 0.150522125949879
2.50112505625281 0.15050518130977
2.50142507125356 0.150488235190837
2.50172508625431 0.150471287594008
2.50202510125506 0.150454338520212
2.50232511625581 0.150437387970379
2.50262513125656 0.150420435945437
2.50292514625731 0.150403482446316
2.50322516125806 0.150386527473945
2.50352517625881 0.150369571029253
2.50382519125956 0.150352613113169
2.50412520626031 0.150335653726622
2.50442522126106 0.150318692870541
2.50472523626181 0.150301730545855
2.50502525126256 0.150284766753494
2.50532526626331 0.150267801494386
2.50562528126406 0.15025083476946
2.50592529626481 0.150233866579646
2.50622531126556 0.150216896925872
2.50652532626631 0.150199925809067
2.50682534126706 0.150182953230161
2.50712535626781 0.150165979190083
2.50742537126856 0.150149003689761
2.50772538626931 0.150132026730125
2.50802540127006 0.150115048312103
2.50832541627081 0.150098068436625
2.50862543127156 0.150081087104619
2.50892544627231 0.150064104317014
2.50922546127306 0.15004712007474
2.50952547627381 0.150030134378726
2.50982549127456 0.1500131472299
2.51012550627531 0.149996158629191
2.51042552127606 0.149979168577529
2.51072553627681 0.149962177075841
2.51102555127756 0.149945184125058
2.51132556627831 0.149928189726108
2.51162558127906 0.149911193879919
2.51192559627981 0.149894196587422
2.51222561128056 0.149877197849544
2.51252562628131 0.149860197667215
2.51282564128206 0.149843196041364
2.51312565628281 0.149826192972919
2.51342567128356 0.149809188462809
2.51372568628431 0.149792182511963
2.51402570128506 0.149775175121311
2.51432571628581 0.14975816629178
2.51462573128656 0.149741156024299
2.51492574628731 0.149724144319799
2.51522576128806 0.149707131179206
2.51552577628881 0.149690116603451
2.51582579128956 0.149673100593461
2.51612580629031 0.149656083150166
2.51642582129106 0.149639064274495
2.51672583629181 0.149622043967376
2.51702585129256 0.149605022229738
2.51732586629331 0.149587999062509
2.51762588129407 0.149570974466619
2.51792589629481 0.149553948442997
2.51822591129556 0.14953692099257
2.51852592629631 0.149519892116268
2.51882594129706 0.149502861815019
2.51912595629781 0.149485830089753
2.51942597129857 0.149468796941397
2.51972598629932 0.149451762370881
2.52002600130006 0.149434726379132
2.52032601630081 0.149417688967081
2.52062603130156 0.149400650135655
2.52092604630232 0.149383609885783
2.52122606130307 0.149366568218394
2.52152607630382 0.149349525134416
2.52182609130457 0.149332480634778
2.52212610630531 0.149315434720408
2.52242612130607 0.149298387392236
2.52272613630682 0.149281338651189
2.52302615130757 0.149264288498197
2.52332616630832 0.149247236934187
2.52362618130907 0.149230183960088
2.52392619630982 0.14921312957683
2.52422621131057 0.14919607378534
2.52452622631132 0.149179016586547
2.52482624131207 0.149161957981379
2.52512625631282 0.149144897970765
2.52542627131357 0.149127836555634
2.52572628631432 0.149110773736913
2.52602630131507 0.149093709515532
2.52632631631582 0.149076643892418
2.52662633131657 0.149059576868501
2.52692634631732 0.149042508444708
2.52722636131807 0.149025438621968
2.52752637631882 0.149008367401209
2.52782639131957 0.148991294783361
2.52812640632032 0.14897422076935
2.52842642132107 0.148957145360106
2.52872643632182 0.148940068556557
2.52902645132257 0.148922990359631
2.52932646632332 0.148905910770257
2.52962648132407 0.148888829789362
2.52992649632482 0.148871747417876
2.53022651132557 0.148854663656726
2.53052652632632 0.14883757850684
2.53082654132707 0.148820491969148
2.53112655632782 0.148803404044577
2.53142657132857 0.148786314734055
2.53172658632932 0.148769224038511
2.53202660133007 0.148752131958872
2.53232661633082 0.148735038496068
2.53262663133157 0.148717943651026
2.53292664633232 0.148700847424674
2.53322666133307 0.148683749817941
2.53352667633382 0.148666650831755
2.53382669133457 0.148649550467043
2.53412670633532 0.148632448724735
2.53442672133607 0.148615345605757
2.53472673633682 0.148598241111039
2.53502675133757 0.148581135241507
2.53532676633832 0.148564027998091
2.53562678133907 0.148546919381719
2.53592679633982 0.148529809393317
2.53622681134057 0.148512698033815
2.53652682634132 0.14849558530414
2.53682684134207 0.148478471205221
2.53712685634282 0.148461355737985
2.53742687134357 0.14844423890336
2.53772688634432 0.148427120702275
2.53802690134507 0.148410001135656
2.53832691634582 0.148392880204433
2.53862693134657 0.148375757909532
2.53892694634732 0.148358634251883
2.53922696134807 0.148341509232412
2.53952697634882 0.148324382852047
2.53982699134957 0.148307255111717
2.54012700635032 0.148290126012349
2.54042702135107 0.148272995554872
2.54072703635182 0.148255863740212
2.54102705135257 0.148238730569297
2.54132706635332 0.148221596043056
2.54162708135407 0.148204460162416
2.54192709635482 0.148187322928305
2.54222711135557 0.14817018434165
2.54252712635632 0.14815304440338
2.54282714135707 0.148135903114422
2.54312715635782 0.148118760475703
2.54342717135857 0.148101616488151
2.54372718635932 0.148084471152694
2.54402720136007 0.14806732447026
2.54432721636082 0.148050176441776
2.54462723136157 0.148033027068169
2.54492724636232 0.148015876350368
2.54522726136307 0.147998724289299
2.54552727636382 0.147981570885891
2.54582729136457 0.14796441614107
2.54612730636532 0.147947260055765
2.54642732136607 0.147930102630903
2.54672733636682 0.147912943867411
2.54702735136757 0.147895783766216
2.54732736636832 0.147878622328247
2.54762738136907 0.147861459554431
2.54792739636982 0.147844295445694
2.54822741137057 0.147827130002965
2.54852742637132 0.14780996322717
2.54882744137207 0.147792795119237
2.54912745637282 0.147775625680094
2.54942747137357 0.147758454910667
2.54972748637432 0.147741282811885
2.55002750137507 0.147724109384673
2.55032751637582 0.14770693462996
2.55062753137657 0.147689758548673
2.55092754637732 0.147672581141739
2.55122756137807 0.147655402410085
2.55152757637882 0.147638222354638
2.55182759137957 0.147621040976325
2.55212760638032 0.147603858276075
2.55242762138107 0.147586674254812
2.55272763638182 0.147569488913466
2.55302765138257 0.147552302252963
2.55332766638332 0.14753511427423
2.55362768138407 0.147517924978193
2.55392769638482 0.147500734365781
2.55422771138557 0.14748354243792
2.55452772638632 0.147466349195537
2.55482774138707 0.147449154639559
2.55512775638782 0.147431958770913
2.55542777138857 0.147414761590526
2.55572778638932 0.147397563099325
2.55602780139007 0.147380363298237
2.55632781639082 0.147363162188188
2.55662783139157 0.147345959770105
2.55692784639232 0.147328756044916
2.55722786139307 0.147311551013547
2.55752787639382 0.147294344676925
2.55782789139457 0.147277137035977
2.55812790639532 0.147259928091629
2.55842792139607 0.147242717844808
2.55872793639682 0.147225506296442
2.55902795139757 0.147208293447455
2.55932796639832 0.147191079298776
2.55962798139907 0.147173863851331
2.55992799639982 0.147156647106046
2.56022801140057 0.147139429063849
2.56052802640132 0.147122209725665
2.56082804140207 0.147104989092422
2.56112805640282 0.147087767165045
2.56142807140357 0.147070543944462
2.56172808640432 0.147053319431599
2.56202810140507 0.147036093627382
2.56232811640582 0.147018866532737
2.56262813140657 0.147001638148593
2.56292814640732 0.146984408475873
2.56322816140807 0.146967177515506
2.56352817640882 0.146949945268417
2.56382819140957 0.146932711735534
2.56412820641032 0.146915476917781
2.56442822141107 0.146898240816086
2.56472823641182 0.146881003431374
2.56502825141257 0.146863764764573
2.56532826641332 0.146846524816607
2.56562828141407 0.146829283588404
2.56592829641482 0.14681204108089
2.56622831141557 0.146794797294991
2.56652832641632 0.146777552231633
2.56682834141707 0.146760305891742
2.56712835641782 0.146743058276244
2.56742837141857 0.146725809386065
2.56772838641932 0.146708559222132
2.56802840142007 0.14669130778537
2.56832841642082 0.146674055076706
2.56862843142157 0.146656801097065
2.56892844642232 0.146639545847374
2.56922846142307 0.146622289328558
2.56952847642382 0.146605031541543
2.56982849142457 0.146587772487256
2.57012850642532 0.146570512166621
2.57042852142607 0.146553250580566
2.57072853642682 0.146535987730015
2.57102855142757 0.146518723615895
2.57132856642832 0.146501458239131
2.57162858142907 0.14648419160065
2.57192859642982 0.146466923701376
2.57222861143057 0.146449654542236
2.57252862643132 0.146432384124155
2.57282864143207 0.146415112448059
2.57312865643282 0.146397839514873
2.57342867143357 0.146380565325524
2.57372868643432 0.146363289880937
2.57402870143507 0.146346013182036
2.57432871643582 0.146328735229749
2.57462873143657 0.146311456025
2.57492874643732 0.146294175568715
2.57522876143807 0.14627689386182
2.57552877643882 0.146259610905239
2.57582879143957 0.146242326699898
2.57612880644032 0.146225041246723
2.57642882144107 0.146207754546639
2.57672883644182 0.146190466600572
2.57702885144257 0.146173177409445
2.57732886644332 0.146155886974186
2.57762888144407 0.146138595295719
2.57792889644482 0.14612130237497
2.57822891144557 0.146104008212863
2.57852892644632 0.146086712810324
2.57882894144707 0.146069416168278
2.57912895644782 0.14605211828765
2.57942897144857 0.146034819169366
2.57972898644932 0.14601751881435
2.58002900145007 0.146000217223527
2.58032901645082 0.145982914397822
2.58062903145157 0.145965610338161
2.58092904645232 0.145948305045469
2.58122906145307 0.14593099852067
2.58152907645382 0.145913690764689
2.58182909145457 0.145896381778452
2.58212910645532 0.145879071562882
2.58242912145607 0.145861760118905
2.58272913645682 0.145844447447447
2.58302915145757 0.14582713354943
2.58332916645832 0.145809818425781
2.58362918145907 0.145792502077425
2.58392919645982 0.145775184505284
2.58422921146057 0.145757865710286
2.58452922646132 0.145740545693353
2.58482924146207 0.145723224455412
2.58512925646282 0.145705901997385
2.58542927146357 0.145688578320199
2.58572928646432 0.145671253424777
2.58602930146507 0.145653927312044
2.58632931646582 0.145636599982924
2.58662933146657 0.145619271438343
2.58692934646732 0.145601941679223
2.58722936146807 0.145584610706491
2.58752937646882 0.14556727852107
2.58782939146957 0.145549945123884
2.58812940647032 0.145532610515859
2.58842942147107 0.145515274697917
2.58872943647182 0.145497937670984
2.58902945147257 0.145480599435983
2.58932946647332 0.14546325999384
2.58962948147407 0.145445919345477
2.58992949647482 0.14542857749182
2.59022951147557 0.145411234433792
2.59052952647632 0.145393890172318
2.59082954147707 0.145376544708321
2.59112955647782 0.145359198042725
2.59142957147857 0.145341850176455
2.59172958647932 0.145324501110435
2.59202960148007 0.145307150845588
2.59232961648082 0.145289799382839
2.59262963148157 0.14527244672311
2.59292964648232 0.145255092867327
2.59322966148307 0.145237737816413
2.59352967648382 0.145220381571292
2.59382969148457 0.145203024132887
2.59412970648532 0.145185665502123
2.59442972148607 0.145168305679923
2.59472973648682 0.14515094466721
2.59502975148757 0.145133582464909
2.59532976648832 0.145116219073943
2.59562978148907 0.145098854495235
2.59592979648982 0.145081488729709
2.59622981149057 0.145064121778289
2.59652982649132 0.145046753641899
2.59682984149207 0.145029384321461
2.59712985649282 0.145012013817899
2.59742987149358 0.144994642132136
2.59772988649432 0.144977269265096
2.59802990149507 0.144959895217703
2.59832991649582 0.144942519990879
2.59862993149657 0.144925143585548
2.59892994649733 0.144907766002633
2.59922996149808 0.144890387243057
2.59952997649883 0.144873007307744
2.59982999149957 0.144855626197617
2.60013000650032 0.144838243913598
2.60043002150107 0.144820860456611
2.60073003650183 0.144803475827579
2.60103005150258 0.144786090027425
2.60133006650333 0.144768703057072
2.60163008150408 0.144751314917443
2.60193009650482 0.144733925609461
2.60223011150558 0.144716535134049
2.60253012650633 0.144699143492129
2.60283014150708 0.144681750684625
2.60313015650783 0.144664356712459
2.60343017150858 0.144646961576555
2.60373018650933 0.144629565277834
2.60403020151008 0.14461216781722
2.60433021651083 0.144594769195635
2.60463023151158 0.144577369414002
2.60493024651233 0.144559968473243
2.60523026151308 0.144542566374281
2.60553027651383 0.14452516311804
2.60583029151458 0.14450775870544
2.60613030651533 0.144490353137405
2.60643032151608 0.144472946414857
2.60673033651683 0.144455538538718
2.60703035151758 0.144438129509912
2.60733036651833 0.144420719329359
2.60763038151908 0.144403307997984
2.60793039651983 0.144385895516707
2.60823041152058 0.144368481886451
2.60853042652133 0.144351067108139
2.60883044152208 0.144333651182692
2.60913045652283 0.144316234111032
2.60943047152358 0.144298815894083
2.60973048652433 0.144281396532765
2.61003050152508 0.144263976028001
2.61033051652583 0.144246554380713
2.61063053152658 0.144229131591823
2.61093054652733 0.144211707662253
2.61123056152808 0.144194282592925
2.61153057652883 0.14417685638476
2.61183059152958 0.14415942903868
2.61213060653033 0.144142000555608
2.61243062153108 0.144124570936465
2.61273063653183 0.144107140182173
2.61303065153258 0.144089708293653
2.61333066653333 0.144072275271827
2.61363068153408 0.144054841117617
2.61393069653483 0.144037405831945
2.61423071153558 0.144019969415731
2.61453072653633 0.144002531869898
2.61483074153708 0.143985093195367
2.61513075653783 0.143967653393059
2.61543077153858 0.143950212463896
2.61573078653933 0.143932770408799
2.61603080154008 0.14391532722869
2.61633081654083 0.14389788292449
2.61663083154158 0.14388043749712
2.61693084654233 0.143862990947501
2.61723086154308 0.143845543276555
2.61753087654383 0.143828094485203
2.61783089154458 0.143810644574365
2.61813090654533 0.143793193544964
2.61843092154608 0.14377574139792
2.61873093654683 0.143758288134153
2.61903095154758 0.143740833754586
2.61933096654833 0.143723378260139
2.61963098154908 0.143705921651733
2.61993099654983 0.143688463930289
2.62023101155058 0.143671005096727
2.62053102655133 0.143653545151969
2.62083104155208 0.143636084096935
2.62113105655283 0.143618621932546
2.62143107155358 0.143601158659723
2.62173108655433 0.143583694279386
2.62203110155508 0.143566228792456
2.62233111655583 0.143548762199854
2.62263113155658 0.1435312945025
2.62293114655733 0.143513825701314
2.62323116155808 0.143496355797217
2.62353117655883 0.14347888479113
2.62383119155958 0.143461412683973
2.62413120656033 0.143443939476666
2.62443122156108 0.14342646517013
2.62473123656183 0.143408989765284
2.62503125156258 0.14339151326305
2.62533126656333 0.143374035664347
2.62563128156408 0.143356556970095
2.62593129656483 0.143339077181215
2.62623131156558 0.143321596298627
2.62653132656633 0.14330411432325
2.62683134156708 0.143286631256005
2.62713135656783 0.143269147097812
2.62743137156858 0.143251661849591
2.62773138656933 0.143234175512261
2.62803140157008 0.143216688086743
2.62833141657083 0.143199199573956
2.62863143157158 0.143181709974819
2.62893144657233 0.143164219290254
2.62923146157308 0.14314672752118
2.62953147657383 0.143129234668515
2.62983149157458 0.14311174073318
2.63013150657533 0.143094245716095
2.63043152157608 0.143076749618178
2.63073153657683 0.14305925244035
2.63103155157758 0.14304175418353
2.63133156657833 0.143024254848637
2.63163158157908 0.143006754436591
2.63193159657983 0.142989252948311
2.63223161158058 0.142971750384716
2.63253162658133 0.142954246746726
2.63283164158208 0.14293674203526
2.63313165658283 0.142919236251236
2.63343167158358 0.142901729395576
2.63373168658433 0.142884221469196
2.63403170158508 0.142866712473017
2.63433171658583 0.142849202407957
2.63463173158658 0.142831691274935
2.63493174658733 0.142814179074871
2.63523176158808 0.142796665808683
2.63553177658883 0.142779151477291
2.63583179158958 0.142761636081612
2.63613180659033 0.142744119622566
2.63643182159108 0.142726602101072
2.63673183659183 0.142709083518047
2.63703185159258 0.142691563874412
2.63733186659333 0.142674043171084
2.63763188159408 0.142656521408982
2.63793189659483 0.142638998589024
2.63823191159558 0.14262147471213
2.63853192659633 0.142603949779217
2.63883194159708 0.142586423791204
2.63913195659783 0.142568896749009
2.63943197159858 0.142551368653552
2.63973198659933 0.142533839505749
2.64003200160008 0.142516309306519
2.64033201660083 0.14249877805678
2.64063203160158 0.142481245757451
2.64093204660233 0.14246371240945
2.64123206160308 0.142446178013695
2.64153207660383 0.142428642571103
2.64183209160458 0.142411106082593
2.64213210660533 0.142393568549083
2.64243212160608 0.14237602997149
2.64273213660683 0.142358490350733
2.64303215160758 0.142340949687729
2.64333216660833 0.142323407983396
2.64363218160908 0.142305865238652
2.64393219660983 0.142288321454415
2.64423221161058 0.142270776631602
2.64453222661133 0.14225323077113
2.64483224161208 0.142235683873918
2.64513225661283 0.142218135940883
2.64543227161358 0.142200586972942
2.64573228661433 0.142183036971013
2.64603230161508 0.142165485936013
2.64633231661583 0.14214793386886
2.64663233161658 0.142130380770471
2.64693234661733 0.142112826641762
2.64723236161808 0.142095271483652
2.64753237661883 0.142077715297058
2.64783239161958 0.142060158082896
2.64813240662033 0.142042599842083
2.64843242162108 0.142025040575538
2.64873243662183 0.142007480284176
2.64903245162258 0.141989918968915
2.64933246662333 0.141972356630672
2.64963248162408 0.141954793270363
2.64993249662483 0.141937228888905
2.65023251162558 0.141919663487215
2.65053252662633 0.141902097066211
2.65083254162708 0.141884529626807
2.65113255662783 0.141866961169922
2.65143257162858 0.141849391696472
2.65173258662933 0.141831821207372
2.65203260163008 0.141814249703541
2.65233261663083 0.141796677185894
2.65263263163158 0.141779103655347
2.65293264663233 0.141761529112818
2.65323266163308 0.141743953559222
2.65353267663383 0.141726376995476
2.65383269163458 0.141708799422495
2.65413270663533 0.141691220841197
2.65443272163608 0.141673641252497
2.65473273663683 0.141656060657311
2.65503275163758 0.141638479056555
2.65533276663833 0.141620896451146
2.65563278163908 0.141603312841999
2.65593279663983 0.141585728230031
2.65623281164058 0.141568142616156
2.65653282664133 0.141550556001292
2.65683284164208 0.141532968386353
2.65713285664283 0.141515379772256
2.65743287164358 0.141497790159916
2.65773288664433 0.141480199550249
2.65803290164508 0.14146260794417
2.65833291664583 0.141445015342595
2.65863293164658 0.14142742174644
2.65893294664733 0.141409827156619
2.65923296164808 0.141392231574049
2.65953297664883 0.141374634999644
2.65983299164958 0.14135703743432
2.66013300665033 0.141339438878993
2.66043302165108 0.141321839334576
2.66073303665183 0.141304238801987
2.66103305165258 0.141286637282139
2.66133306665333 0.141269034775948
2.66163308165408 0.141251431284329
2.66193309665483 0.141233826808197
2.66223311165558 0.141216221348466
2.66253312665633 0.141198614906053
2.66283314165708 0.14118100748187
2.66313315665783 0.141163399076834
2.66343317165858 0.141145789691859
2.66373318665933 0.141128179327859
2.66403320166008 0.14111056798575
2.66433321666083 0.141092955666446
2.66463323166158 0.141075342370862
2.66493324666233 0.141057728099911
2.66523326166308 0.141040112854509
2.66553327666383 0.141022496635569
2.66583329166458 0.141004879444007
2.66613330666533 0.140987261280737
2.66643332166608 0.140969642146672
2.66673333666683 0.140952022042727
2.66703335166758 0.140934400969816
2.66733336666833 0.140916778928854
2.66763338166908 0.140899155920754
2.66793339666983 0.14088153194643
2.66823341167058 0.140863907006797
2.66853342667133 0.140846281102767
2.66883344167208 0.140828654235256
2.66913345667283 0.140811026405177
2.66943347167358 0.140793397613443
2.66973348667433 0.140775767860969
2.67003350167508 0.140758137148668
2.67033351667583 0.140740505477454
2.67063353167658 0.14072287284824
2.67093354667733 0.14070523926194
2.67123356167808 0.140687604719467
2.67153357667883 0.140669969221734
2.67183359167958 0.140652332769656
2.67213360668033 0.140634695364145
2.67243362168108 0.140617057006114
2.67273363668183 0.140599417696478
2.67303365168258 0.140581777436148
2.67333366668333 0.140564136226039
2.67363368168408 0.140546494067063
2.67393369668483 0.140528850960133
2.67423371168558 0.140511206906163
2.67453372668633 0.140493561906064
2.67483374168708 0.14047591596075
2.67513375668783 0.140458269071135
2.67543377168858 0.14044062123813
2.67573378668933 0.140422972462648
2.67603380169008 0.140405322745602
2.67633381669083 0.140387672087904
2.67663383169158 0.140370020490468
2.67693384669233 0.140352367954205
2.67723386169309 0.140334714480029
2.67753387669383 0.140317060068851
2.67783389169458 0.140299404721583
2.67813390669533 0.140281748439139
2.67843392169608 0.14026409122243
2.67873393669684 0.140246433072369
2.67903395169759 0.140228773989868
2.67933396669834 0.140211113975838
2.67963398169908 0.140193453031193
2.67993399669983 0.140175791156843
2.68023401170058 0.140158128353701
2.68053402670134 0.140140464622679
2.68083404170209 0.140122799964688
2.68113405670284 0.140105134380641
2.68143407170359 0.140087467871448
2.68173408670433 0.140069800438023
2.68203410170509 0.140052132081276
2.68233411670584 0.140034462802118
2.68263413170659 0.140016792601462
2.68293414670734 0.139999121480219
2.68323416170809 0.139981449439301
2.68353417670884 0.139963776479618
2.68383419170959 0.139946102602082
2.68413420671034 0.139928427807604
2.68443422171109 0.139910752097096
2.68473423671184 0.139893075471469
2.68503425171259 0.139875397931633
2.68533426671334 0.1398577194785
2.68563428171409 0.13984004011298
2.68593429671484 0.139822359835985
2.68623431171559 0.139804678648426
2.68653432671634 0.139786996551214
2.68683434171709 0.139769313545258
2.68713435671784 0.13975162963147
2.68743437171859 0.139733944810761
2.68773438671934 0.139716259084041
2.68803440172009 0.139698572452221
2.68833441672084 0.13968088491621
2.68863443172159 0.139663196476921
2.68893444672234 0.139645507135262
2.68923446172309 0.139627816892145
2.68953447672384 0.13961012574848
2.68983449172459 0.139592433705177
2.69013450672534 0.139574740763145
2.69043452172609 0.139557046923296
2.69073453672684 0.13953935218654
2.69103455172759 0.139521656553785
2.69133456672834 0.139503960025943
2.69163458172909 0.139486262603923
2.69193459672984 0.139468564288635
2.69223461173059 0.139450865080988
2.69253462673134 0.139433164981894
2.69283464173209 0.13941546399226
2.69313465673284 0.139397762112997
2.69343467173359 0.139380059345015
2.69373468673434 0.139362355689223
2.69403470173509 0.13934465114653
2.69433471673584 0.139326945717846
2.69463473173659 0.13930923940408
2.69493474673734 0.139291532206142
2.69523476173809 0.13927382412494
2.69553477673884 0.139256115161384
2.69583479173959 0.139238405316383
2.69613480674034 0.139220694590846
2.69643482174109 0.139202982985682
2.69673483674184 0.139185270501801
2.69703485174259 0.13916755714011
2.69733486674334 0.139149842901519
2.69763488174409 0.139132127786936
2.69793489674484 0.139114411797271
2.69823491174559 0.139096694933432
2.69853492674634 0.139078977196327
2.69883494174709 0.139061258586866
2.69913495674784 0.139043539105956
2.69943497174859 0.139025818754506
2.69973498674934 0.139008097533425
2.70003500175009 0.13899037544362
2.70033501675084 0.138972652486001
2.70063503175159 0.138954928661475
2.70093504675234 0.138937203970951
2.70123506175309 0.138919478415336
2.70153507675384 0.138901751995538
2.70183509175459 0.138884024712467
2.70213510675534 0.138866296567029
2.70243512175609 0.138848567560132
2.70273513675684 0.138830837692685
2.70303515175759 0.138813106965594
2.70333516675834 0.138795375379768
2.70363518175909 0.138777642936115
2.70393519675984 0.138759909635541
2.70423521176059 0.138742175478955
2.70453522676134 0.138724440467264
2.70483524176209 0.138706704601376
2.70513525676284 0.138688967882197
2.70543527176359 0.138671230310635
2.70573528676434 0.138653491887597
2.70603530176509 0.13863575261399
2.70633531676584 0.138618012490722
2.70663533176659 0.1386002715187
2.70693534676734 0.13858252969883
2.70723536176809 0.13856478703202
2.70753537676884 0.138547043519176
2.70783539176959 0.138529299161205
2.70813540677034 0.138511553959014
2.70843542177109 0.13849380791351
2.70873543677184 0.138476061025599
2.70903545177259 0.138458313296189
2.70933546677334 0.138440564726184
2.70963548177409 0.138422815316493
2.70993549677484 0.138405065068021
2.71023551177559 0.138387313981674
2.71053552677634 0.13836956205836
2.71083554177709 0.138351809298983
2.71113555677784 0.138334055704451
2.71143557177859 0.13831630127567
2.71173558677934 0.138298546013545
2.71203560178009 0.138280789918982
2.71233561678084 0.138263032992888
2.71263563178159 0.138245275236168
2.71293564678234 0.138227516649729
2.71323566178309 0.138209757234475
2.71353567678384 0.138191996991313
2.71383569178459 0.138174235921147
2.71413570678534 0.138156474024885
2.71443572178609 0.138138711303431
2.71473573678684 0.13812094775769
2.71503575178759 0.138103183388569
2.71533576678834 0.138085418196972
2.71563578178909 0.138067652183805
2.71593579678984 0.138049885349972
2.71623581179059 0.13803211769638
2.71653582679134 0.138014349223933
2.71683584179209 0.137996579933535
2.71713585679284 0.137978809826093
2.71743587179359 0.137961038902511
2.71773588679434 0.137943267163693
2.71803590179509 0.137925494610546
2.71833591679584 0.137907721243972
2.71863593179659 0.137889947064877
2.71893594679734 0.137872172074166
2.71923596179809 0.137854396272743
2.71953597679884 0.137836619661512
2.71983599179959 0.137818842241379
2.72013600680034 0.137801064013246
2.72043602180109 0.137783284978019
2.72073603680184 0.137765505136602
2.72103605180259 0.137747724489898
2.72133606680334 0.137729943038813
2.72163608180409 0.13771216078425
2.72193609680484 0.137694377727112
2.72223611180559 0.137676593868305
2.72253612680634 0.137658809208731
2.72283614180709 0.137641023749295
2.72313615680784 0.1376232374909
2.72343617180859 0.13760545043445
2.72373618680934 0.137587662580848
2.72403620181009 0.137569873930998
2.72433621681084 0.137552084485804
2.72463623181159 0.137534294246169
2.72493624681234 0.137516503212996
2.72523626181309 0.137498711387188
2.72553627681384 0.137480918769649
2.72583629181459 0.137463125361282
2.72613630681534 0.137445331162989
2.72643632181609 0.137427536175675
2.72673633681684 0.137409740400241
2.72703635181759 0.137391943837592
2.72733636681834 0.137374146488629
2.72763638181909 0.137356348354255
2.72793639681984 0.137338549435373
2.72823641182059 0.137320749732886
2.72853642682134 0.137302949247697
2.72883644182209 0.137285147980707
2.72913645682284 0.137267345932819
2.72943647182359 0.137249543104936
2.72973648682434 0.13723173949796
2.73003650182509 0.137213935112793
2.73033651682584 0.137196129950338
2.73063653182659 0.137178324011496
2.73093654682734 0.137160517297169
2.73123656182809 0.137142709808261
2.73153657682884 0.137124901545671
2.73183659182959 0.137107092510303
2.73213660683034 0.137089282703058
2.73243662183109 0.137071472124838
2.73273663683184 0.137053660776545
2.73303665183259 0.13703584865908
2.73333666683334 0.137018035773344
2.73363668183409 0.13700022212024
2.73393669683484 0.136982407700668
2.73423671183559 0.13696459251553
2.73453672683634 0.136946776565727
2.73483674183709 0.136928959852161
2.73513675683784 0.136911142375732
2.73543677183859 0.136893324137342
2.73573678683934 0.136875505137891
2.73603680184009 0.136857685378282
2.73633681684084 0.136839864859413
2.73663683184159 0.136822043582187
2.73693684684234 0.136804221547504
2.73723686184309 0.136786398756264
2.73753687684384 0.136768575209369
2.73783689184459 0.136750750907719
2.73813690684534 0.136732925852214
2.73843692184609 0.136715100043756
2.73873693684684 0.136697273483243
2.73903695184759 0.136679446171576
2.73933696684834 0.136661618109656
2.73963698184909 0.136643789298383
2.73993699684984 0.136625959738657
2.74023701185059 0.136608129431378
2.74053702685134 0.136590298377446
2.74083704185209 0.13657246657776
2.74113705685284 0.136554634033221
2.74143707185359 0.136536800744728
2.74173708685434 0.136518966713182
2.74203710185509 0.13650113193948
2.74233711685584 0.136483296424524
2.74263713185659 0.136465460169213
2.74293714685734 0.136447623174446
2.74323716185809 0.136429785441122
2.74353717685884 0.13641194697014
2.74383719185959 0.136394107762401
2.74413720686034 0.136376267818803
2.74443722186109 0.136358427140244
2.74473723686184 0.136340585727625
2.74503725186259 0.136322743581844
2.74533726686334 0.136304900703799
2.74563728186409 0.136287057094391
2.74593729686484 0.136269212754517
2.74623731186559 0.136251367685075
2.74653732686634 0.136233521886966
2.74683734186709 0.136215675361087
2.74713735686784 0.136197828108336
2.74743737186859 0.136179980129613
2.74773738686934 0.136162131425815
2.74803740187009 0.13614428199784
2.74833741687084 0.136126431846588
2.74863743187159 0.136108580972955
2.74893744687234 0.13609072937784
2.74923746187309 0.136072877062142
2.74953747687384 0.136055024026757
2.74983749187459 0.136037170272584
2.75013750687534 0.13601931580052
2.75043752187609 0.136001460611464
2.75073753687684 0.135983604706312
2.75103755187759 0.135965748085963
2.75133756687834 0.135947890751313
2.75163758187909 0.135930032703261
2.75193759687984 0.135912173942703
2.75223761188059 0.135894314470538
2.75253762688134 0.135876454287661
2.75283764188209 0.135858593394971
2.75313765688284 0.135840731793364
2.75343767188359 0.135822869483738
2.75373768688434 0.135805006466988
2.75403770188509 0.135787142744013
2.75433771688584 0.135769278315709
2.75463773188659 0.135751413182973
2.75493774688734 0.1357335473467
2.75523776188809 0.135715680807789
2.75553777688884 0.135697813567135
2.75583779188959 0.135679945625635
2.75613780689034 0.135662076984185
2.75643782189109 0.135644207643682
2.75673783689184 0.135626337605021
2.7570378518926 0.135608466869099
2.75733786689334 0.135590595436812
2.75763788189409 0.135572723309056
2.75793789689484 0.135554850486727
2.75823791189559 0.135536976970721
2.75853792689635 0.135519102761934
2.7588379418971 0.13550122786126
2.75913795689785 0.135483352269597
2.75943797189859 0.13546547598784
2.75973798689934 0.135447599016883
2.76003800190009 0.135429721357623
2.76033801690085 0.135411843010955
2.7606380319016 0.135393963977774
2.76093804690235 0.135376084258975
2.7612380619031 0.135358203855454
2.76153807690384 0.135340322768106
2.7618380919046 0.135322440997825
2.76213810690535 0.135304558545507
2.7624381219061 0.135286675412046
2.76273813690685 0.135268791598338
2.7630381519076 0.135250907105277
2.76333816690835 0.135233021933757
2.7636381819091 0.135215136084673
2.76393819690985 0.135197249558921
2.7642382119106 0.135179362357393
2.76453822691135 0.135161474480985
2.7648382419121 0.135143585930591
2.76513825691285 0.135125696707104
2.7654382719136 0.13510780681142
2.76573828691435 0.135089916244432
2.7660383019151 0.135072025007035
2.76633831691585 0.135054133100121
2.7666383319166 0.135036240524586
2.76693834691735 0.135018347281322
2.7672383619181 0.135000453371223
2.76753837691885 0.134982558795184
2.7678383919196 0.134964663554098
2.76813840692035 0.134946767648857
2.7684384219211 0.134928871080356
2.76873843692185 0.134910973849488
2.7690384519226 0.134893075957146
2.76933846692335 0.134875177404224
2.7696384819241 0.134857278191614
2.76993849692485 0.134839378320209
2.7702385119256 0.134821477790903
2.77053852692635 0.134803576604588
2.7708385419271 0.134785674762157
2.77113855692785 0.134767772264503
2.7714385719286 0.134749869112519
2.77173858692935 0.134731965307096
2.7720386019301 0.134714060849129
2.77233861693085 0.134696155739508
2.7726386319316 0.134678249979127
2.77293864693235 0.134660343568878
2.7732386619331 0.134642436509653
2.77353867693385 0.134624528802344
2.7738386919346 0.134606620447843
2.77413870693535 0.134588711447042
2.7744387219361 0.134570801800834
2.77473873693685 0.134552891510109
2.7750387519376 0.13453498057576
2.77533876693835 0.134517068998679
2.7756387819391 0.134499156779756
2.77593879693985 0.134481243919884
2.7762388119406 0.134463330419955
2.77653882694135 0.134445416280858
2.7768388419421 0.134427501503487
2.77713885694285 0.134409586088731
2.7774388719436 0.134391670037483
2.77773888694435 0.134373753350633
2.7780389019451 0.134355836029072
2.77833891694585 0.134337918073692
2.7786389319466 0.134319999485382
2.77893894694735 0.134302080265034
2.7792389619481 0.134284160413539
2.77953897694885 0.134266239931788
2.7798389919496 0.13424831882067
2.78013900695035 0.134230397081076
2.7804390219511 0.134212474713897
2.78073903695185 0.134194551720023
2.7810390519526 0.134176628100344
2.78133906695335 0.13415870385575
2.7816390819541 0.134140778987132
2.78193909695485 0.13412285349538
2.7822391119556 0.134104927381383
2.78253912695635 0.134087000646031
2.7828391419571 0.134069073290214
2.78313915695785 0.134051145314823
2.7834391719586 0.134033216720746
2.78373918695935 0.134015287508872
2.7840392019601 0.133997357680093
2.78433921696085 0.133979427235296
2.7846392319616 0.133961496175372
2.78493924696235 0.133943564501209
2.7852392619631 0.133925632213697
2.78553927696385 0.133907699313724
2.7858392919646 0.13388976580218
2.78613930696535 0.133871831679955
2.7864393219661 0.133853896947935
2.78673933696685 0.133835961607011
2.7870393519676 0.133818025658071
2.78733936696835 0.133800089102004
2.7876393819691 0.133782151939698
2.78793939696985 0.133764214172042
2.7882394119706 0.133746275799924
2.78853942697135 0.133728336824232
2.7888394419721 0.133710397245855
2.78913945697285 0.133692457065681
2.7894394719736 0.133674516284598
2.78973948697435 0.133656574903493
2.7900395019751 0.133638632923256
2.79033951697585 0.133620690344773
2.7906395319766 0.133602747168933
2.79093954697735 0.133584803396622
2.7912395619781 0.13356685902873
2.79153957697885 0.133548914066142
2.7918395919796 0.133530968509748
2.79213960698035 0.133513022360433
2.7924396219811 0.133495075619086
2.79273963698185 0.133477128286593
2.7930396519826 0.133459180363842
2.79333966698335 0.13344123185172
2.7936396819841 0.133423282751114
2.79393969698485 0.13340533306291
2.7942397119856 0.133387382787995
2.79453972698635 0.133369431927257
2.7948397419871 0.133351480481582
2.79513975698785 0.133333528451856
2.7954397719886 0.133315575838966
2.79573978698935 0.133297622643798
2.7960398019901 0.133279668867239
2.79633981699085 0.133261714510174
2.7966398319916 0.133243759573491
2.79693984699235 0.133225804058075
2.7972398619931 0.133207847964812
2.79753987699385 0.133189891294588
2.7978398919946 0.133171934048289
2.79813990699535 0.133153976226801
2.7984399219961 0.133136017831009
2.79873993699685 0.133118058861799
2.7990399519976 0.133100099320057
2.79933996699835 0.133082139206668
2.7996399819991 0.133064178522517
2.79993999699985 0.13304621726849
2.8002400120006 0.133028255445472
2.80054002700135 0.133010293054347
2.8008400420021 0.132992330096002
2.80114005700285 0.132974366571321
2.8014400720036 0.132956402481188
2.80174008700435 0.13293843782649
2.8020401020051 0.132920472608109
2.80234011700585 0.132902506826932
2.8026401320066 0.132884540483842
2.80294014700735 0.132866573579724
2.8032401620081 0.132848606115463
2.80354017700885 0.132830638091943
2.8038401920096 0.132812669510047
2.80414020701035 0.132794700370661
2.8044402220111 0.132776730674668
2.80474023701185 0.132758760422952
2.8050402520126 0.132740789616397
2.80534026701335 0.132722818255887
2.8056402820141 0.132704846342305
2.80594029701485 0.132686873876536
2.8062403120156 0.132668900859463
2.80654032701635 0.132650927291969
2.8068403420171 0.132632953174938
2.80714035701785 0.132614978509252
2.8074403720186 0.132597003295797
2.80774038701935 0.132579027535453
2.8080404020201 0.132561051229105
2.80834041702085 0.132543074377636
2.8086404320216 0.132525096981928
2.80894044702235 0.132507119042865
2.8092404620231 0.132489140561328
2.80954047702385 0.132471161538202
2.8098404920246 0.132453181974367
2.81014050702535 0.132435201870707
2.8104405220261 0.132417221228104
2.81074053702685 0.132399240047441
2.8110405520276 0.1323812583296
2.81134056702835 0.132363276075462
2.8116405820291 0.13234529328591
2.81194059702985 0.132327309961827
2.8122406120306 0.132309326104093
2.81254062703135 0.132291341713591
2.8128406420321 0.132273356791202
2.81314065703285 0.132255371337809
2.8134406720336 0.132237385354292
2.81374068703435 0.132219398841533
2.8140407020351 0.132201411800414
2.81434071703585 0.132183424231815
2.8146407320366 0.132165436136619
2.81494074703735 0.132147447515706
2.8152407620381 0.132129458369957
2.81554077703885 0.132111468700254
2.8158407920396 0.132093478507477
2.81614080704035 0.132075487792507
2.8164408220411 0.132057496556224
2.81674083704185 0.13203950479951
2.8170408520426 0.132021512523245
2.81734086704335 0.13200351972831
2.8176408820441 0.131985526415584
2.81794089704485 0.131967532585948
2.8182409120456 0.131949538240283
2.81854092704635 0.131931543379468
2.8188409420471 0.131913548004384
2.81914095704785 0.13189555211591
2.8194409720486 0.131877555714927
2.81974098704935 0.131859558802314
2.8200410020501 0.13184156137895
2.82034101705085 0.131823563445716
2.8206410320516 0.131805565003491
2.82094104705235 0.131787566053155
2.8212410620531 0.131769566595587
2.82154107705385 0.131751566631665
2.8218410920546 0.13173356616227
2.82214110705535 0.13171556518828
2.8224411220561 0.131697563710575
2.82274113705685 0.131679561730033
2.8230411520576 0.131661559247534
2.82334116705835 0.131643556263955
2.8236411820591 0.131625552780176
2.82394119705985 0.131607548797075
2.8242412120606 0.131589544315531
2.82454122706135 0.131571539336423
2.8248412420621 0.131553533860627
2.82514125706285 0.131535527889024
2.8254412720636 0.13151752142249
2.82574128706435 0.131499514461904
2.8260413020651 0.131481507008145
2.82634131706585 0.131463499062089
2.8266413320666 0.131445490624615
2.82694134706735 0.1314274816966
2.8272413620681 0.131409472278922
2.82754137706885 0.131391462372459
2.8278413920696 0.131373451978088
2.82814140707035 0.131355441096686
2.8284414220711 0.131337429729131
2.82874143707185 0.131319417876299
2.8290414520726 0.131301405539069
2.82934146707335 0.131283392718317
2.8296414820741 0.13126537941492
2.82994149707485 0.131247365629754
2.8302415120756 0.131229351363697
2.83054152707635 0.131211336617625
2.8308415420771 0.131193321392415
2.83114155707785 0.131175305688944
2.8314415720786 0.131157289508087
2.83174158707935 0.131139272850721
2.8320416020801 0.131121255717722
2.83234161708085 0.131103238109967
2.8326416320816 0.131085220028331
2.83294164708235 0.131067201473691
2.8332416620831 0.131049182446922
2.83354167708385 0.1310311629489
2.8338416920846 0.131013142980501
2.83414170708535 0.1309951225426
2.8344417220861 0.130977101636074
2.83474173708685 0.130959080261796
2.8350417520876 0.130941058420644
2.83534176708835 0.130923036113491
2.8356417820891 0.130905013341213
2.83594179708985 0.130886990104686
2.8362418120906 0.130868966404784
2.83654182709135 0.130850942242382
2.8368418420921 0.130832917618355
2.83714185709285 0.130814892533577
2.8374418720936 0.130796866988924
2.83774188709435 0.13077884098527
2.8380419020951 0.130760814523489
2.83834191709586 0.130742787604455
2.83864193209661 0.130724760229044
2.83894194709735 0.130706732398128
2.8392419620981 0.130688704112583
2.83954197709885 0.130670675373282
2.8398419920996 0.130652646181099
2.84014200710036 0.130634616536908
2.84044202210111 0.130616586441583
2.84074203710186 0.130598555895997
2.8410420521026 0.130580524901023
2.84134206710335 0.130562493457536
2.84164208210411 0.130544461566409
2.84194209710486 0.130526429228515
2.84224211210561 0.130508396444727
2.84254212710636 0.130490363215918
2.84284214210711 0.130472329542962
2.84314215710786 0.130454295426731
2.84344217210861 0.130436260868098
2.84374218710936 0.130418225867935
2.84404220211011 0.130400190427116
2.84434221711086 0.130382154546513
2.84464223211161 0.130364118226999
2.84494224711236 0.130346081469445
2.84524226211311 0.130328044274725
2.84554227711386 0.13031000664371
2.84584229211461 0.130291968577272
2.84614230711536 0.130273930076283
2.84644232211611 0.130255891141616
2.84674233711686 0.130237851774143
2.84704235211761 0.130219811974734
2.84734236711836 0.130201771744261
2.84764238211911 0.130183731083597
2.84794239711986 0.130165689993612
2.84824241212061 0.130147648475179
2.84854242712136 0.130129606529167
2.84884244212211 0.130111564156449
2.84914245712286 0.130093521357895
2.84944247212361 0.130075478134377
2.84974248712436 0.130057434486766
2.85004250212511 0.130039390415931
2.85034251712586 0.130021345922745
2.85064253212661 0.130003301008077
2.85094254712736 0.129985255672798
2.85124256212811 0.129967209917779
2.85154257712886 0.129949163743889
2.85184259212961 0.129931117152
2.85214260713036 0.129913070142982
2.85244262213111 0.129895022717703
2.85274263713186 0.129876974877036
2.85304265213261 0.129858926621848
2.85334266713336 0.129840877953011
2.85364268213411 0.129822828871393
2.85394269713486 0.129804779377865
2.85424271213561 0.129786729473296
2.85454272713636 0.129768679158555
2.85484274213711 0.129750628434512
2.85514275713786 0.129732577302036
2.85544277213861 0.129714525761996
2.85574278713936 0.129696473815262
2.85604280214011 0.129678421462701
2.85634281714086 0.129660368705183
2.85664283214161 0.129642315543577
2.85694284714236 0.129624261978752
2.85724286214311 0.129606208011576
2.85754287714386 0.129588153642917
2.85784289214461 0.129570098873644
2.85814290714536 0.129552043704625
2.85844292214611 0.129533988136729
2.85874293714686 0.129515932170823
2.85904295214761 0.129497875807776
2.85934296714836 0.129479819048456
2.85964298214911 0.12946176189373
2.85994299714986 0.129443704344466
2.86024301215061 0.129425646401531
2.86054302715136 0.129407588065794
2.86084304215211 0.129389529338122
2.86114305715286 0.129371470219381
2.86144307215361 0.12935341071044
2.86174308715436 0.129335350812166
2.86204310215511 0.129317290525425
2.86234311715586 0.129299229851085
2.86264313215661 0.129281168790012
2.86294314715736 0.129263107343074
2.86324316215811 0.129245045511137
2.86354317715886 0.129226983295067
2.86384319215961 0.129208920695731
2.86414320716036 0.129190857713996
2.86444322216111 0.129172794350727
2.86474323716186 0.129154730606792
2.86504325216261 0.129136666483056
2.86534326716336 0.129118601980385
2.86564328216411 0.129100537099645
2.86594329716486 0.129082471841702
2.86624331216561 0.129064406207421
2.86654332716636 0.129046340197669
2.86684334216711 0.129028273813311
2.86714335716786 0.129010207055213
2.86744337216861 0.128992139924239
2.86774338716936 0.128974072421255
2.86804340217011 0.128956004547126
2.86834341717086 0.128937936302718
2.86864343217161 0.128919867688894
2.86894344717236 0.128901798706521
2.86924346217311 0.128883729356463
2.86954347717386 0.128865659639584
2.86984349217461 0.128847589556749
2.87014350717536 0.128829519108823
2.87044352217611 0.12881144829667
2.87074353717686 0.128793377121155
2.87104355217761 0.128775305583141
2.87134356717836 0.128757233683492
2.87164358217911 0.128739161423073
2.87194359717986 0.128721088802748
2.87224361218061 0.12870301582338
2.87254362718136 0.128684942485834
2.87284364218211 0.128666868790972
2.87314365718286 0.128648794739658
2.87344367218361 0.128630720332756
2.87374368718436 0.128612645571129
2.87404370218511 0.12859457045564
2.87434371718586 0.128576494987153
2.87464373218661 0.12855841916653
2.87494374718736 0.128540342994634
2.87524376218811 0.128522266472329
2.87554377718886 0.128504189600476
2.87584379218961 0.12848611237994
2.87614380719036 0.128468034811581
2.87644382219111 0.128449956896263
2.87674383719186 0.128431878634848
2.87704385219261 0.128413800028198
2.87734386719336 0.128395721077175
2.87764388219411 0.128377641782642
2.87794389719486 0.12835956214546
2.87824391219561 0.128341482166492
2.87854392719636 0.128323401846598
2.87884394219711 0.128305321186642
2.87914395719786 0.128287240187483
2.87944397219861 0.128269158849984
2.87974398719936 0.128251077175007
2.88004400220011 0.128232995163411
2.88034401720086 0.12821491281606
2.88064403220161 0.128196830133812
2.88094404720236 0.128178747117531
2.88124406220311 0.128160663768076
2.88154407720386 0.128142580086308
2.88184409220461 0.128124496073088
2.88214410720536 0.128106411729277
2.88244412220611 0.128088327055734
2.88274413720686 0.128070242053321
2.88304415220761 0.128052156722898
2.88334416720836 0.128034071065324
2.88364418220911 0.128015985081461
2.88394419720986 0.127997898772167
2.88424421221061 0.127979812138303
2.88454422721136 0.127961725180729
2.88484424221211 0.127943637900304
2.88514425721286 0.127925550297888
2.88544427221361 0.12790746237434
2.88574428721436 0.12788937413052
2.88604430221511 0.127871285567286
2.88634431721586 0.1278531966855
2.88664433221661 0.127835107486018
2.88694434721736 0.1278170179697
2.88724436221811 0.127798928137406
2.88754437721886 0.127780837989994
2.88784439221961 0.127762747528322
2.88814440722036 0.12774465675325
2.88844442222111 0.127726565665635
2.88874443722186 0.127708474266337
2.88904445222261 0.127690382556212
2.88934446722336 0.127672290536121
2.88964448222411 0.12765419820692
2.88994449722486 0.127636105569467
2.89024451222561 0.127618012624621
2.89054452722636 0.127599919373239
2.89084454222711 0.12758182581618
2.89114455722786 0.1275637319543
2.89144457222861 0.127545637788456
2.89174458722936 0.127527543319508
2.89204460223011 0.127509448548311
2.89234461723086 0.127491353475722
2.89264463223161 0.1274732581026
2.89294464723236 0.1274551624298
2.89324466223311 0.127437066458181
2.89354467723386 0.127418970188598
2.89384469223461 0.127400873621908
2.89414470723536 0.127382776758967
2.89444472223611 0.127364679600633
2.89474473723686 0.127346582147762
2.89504475223761 0.127328484401209
2.89534476723836 0.127310386361832
2.89564478223911 0.127292288030485
2.89594479723986 0.127274189408026
2.89624481224061 0.127256090495309
2.89654482724136 0.127237991293191
2.89684484224211 0.127219891802527
2.89714485724286 0.127201792024173
2.89744487224361 0.127183691958985
2.89774488724436 0.127165591607816
2.89804490224511 0.127147490971524
2.89834491724586 0.127129390050963
2.89864493224661 0.127111288846988
2.89894494724736 0.127093187360453
2.89924496224811 0.127075085592215
2.89954497724886 0.127056983543126
2.89984499224961 0.127038881214043
2.90014500725036 0.12702077860582
2.90044502225111 0.127002675719311
2.90074503725186 0.12698457255537
2.90104505225261 0.126966469114851
2.90134506725336 0.12694836539861
2.90164508225411 0.126930261407499
2.90194509725486 0.126912157142372
2.90224511225561 0.126894052604084
2.90254512725636 0.126875947793488
2.90284514225711 0.126857842711438
2.90314515725786 0.126839737358787
2.90344517225861 0.126821631736388
2.90374518725936 0.126803525845096
2.90404520226011 0.126785419685762
2.90434521726086 0.12676731325924
2.90464523226161 0.126749206566384
2.90494524726236 0.126731099608045
2.90524526226311 0.126712992385077
2.90554527726386 0.126694884898332
2.90584529226461 0.126676777148664
2.90614530726536 0.126658669136923
2.90644532226611 0.126640560863964
2.90674533726686 0.126622452330637
2.90704535226761 0.126604343537795
2.90734536726836 0.12658623448629
2.90764538226911 0.126568125176975
2.90794539726986 0.1265500156107
2.90824541227061 0.126531905788318
2.90854542727136 0.12651379571068
2.90884544227211 0.126495685378638
2.90914545727286 0.126477574793043
2.90944547227361 0.126459463954746
2.90974548727436 0.126441352864599
2.91004550227511 0.126423241523452
2.91034551727586 0.126405129932157
2.91064553227661 0.126387018091565
2.91094554727736 0.126368906002526
2.91124556227811 0.126350793665891
2.91154557727886 0.126332681082511
2.91184559227961 0.126314568253236
2.91214560728036 0.126296455178916
2.91244562228111 0.126278341860402
2.91274563728186 0.126260228298543
2.91304565228261 0.126242114494191
2.91334566728336 0.126224000448194
2.91364568228411 0.126205886161403
2.91394569728486 0.126187771634667
2.91424571228561 0.126169656868836
2.91454572728636 0.126151541864759
2.91484574228711 0.126133426623286
2.91514575728786 0.126115311145267
2.91544577228861 0.12609719543155
2.91574578728936 0.126079079482984
2.91604580229011 0.126060963300418
2.91634581729086 0.126042846884702
2.91664583229161 0.126024730236684
2.91694584729236 0.126006613357212
2.91724586229311 0.125988496247136
2.91754587729386 0.125970378907304
2.91784589229461 0.125952261338563
2.91814590729537 0.125934143541763
2.91844592229612 0.125916025517751
2.91874593729686 0.125897907267376
2.91904595229761 0.125879788791485
2.91934596729836 0.125861670090926
2.91964598229911 0.125843551166548
2.91994599729987 0.125825432019196
2.92024601230062 0.12580731264972
2.92054602730137 0.125789193058965
2.92084604230211 0.125771073247781
2.92114605730286 0.125752953217013
2.92144607230362 0.125734832967509
2.92174608730437 0.125716712500116
2.92204610230512 0.12569859181568
2.92234611730587 0.125680470915049
2.92264613230662 0.125662349799069
2.92294614730737 0.125644228468586
2.92324616230812 0.125626106924448
2.92354617730887 0.125607985167499
2.92384619230962 0.125589863198587
2.92414620731037 0.125571741018558
2.92444622231112 0.125553618628257
2.92474623731187 0.12553549602853
2.92504625231262 0.125517373220224
2.92534626731337 0.125499250204183
2.92564628231412 0.125481126981254
2.92594629731487 0.125463003552281
2.92624631231562 0.125444879918111
2.92654632731637 0.125426756079588
2.92684634231712 0.125408632037558
2.92714635731787 0.125390507792865
2.92744637231862 0.125372383346355
2.92774638731937 0.125354258698872
2.92804640232012 0.12533613385126
2.92834641732087 0.125318008804365
2.92864643232162 0.125299883559032
2.92894644732237 0.125281758116103
2.92924646232312 0.125263632476424
2.92954647732387 0.125245506640839
2.92984649232462 0.125227380610191
2.93014650732537 0.125209254385325
2.93044652232612 0.125191127967085
2.93074653732687 0.125173001356313
2.93104655232762 0.125154874553855
2.93134656732837 0.125136747560553
2.93164658232912 0.12511862037725
2.93194659732987 0.12510049300479
2.93224661233062 0.125082365444017
2.93254662733137 0.125064237695772
2.93284664233212 0.125046109760899
2.93314665733287 0.125027981640242
2.93344667233362 0.125009853334642
2.93374668733437 0.124991724844942
2.93404670233512 0.124973596171985
2.93434671733587 0.124955467316613
2.93464673233662 0.124937338279669
2.93494674733737 0.124919209061994
2.93524676233812 0.12490107966443
2.93554677733887 0.124882950087821
2.93584679233962 0.124864820333006
2.93614680734037 0.124846690400829
2.93644682234112 0.124828560292131
2.93674683734187 0.124810430007753
2.93704685234262 0.124792299548536
2.93734686734337 0.124774168915323
2.93764688234412 0.124756038108954
2.93794689734487 0.12473790713027
2.93824691234562 0.124719775980112
2.93854692734637 0.124701644659321
2.93884694234712 0.124683513168738
2.93914695734787 0.124665381509204
2.93944697234862 0.124647249681558
2.93974698734937 0.124629117686642
2.94004700235012 0.124610985525295
2.94034701735087 0.124592853198358
2.94064703235162 0.124574720706671
2.94094704735237 0.124556588051074
2.94124706235312 0.124538455232406
2.94154707735387 0.124520322251508
2.94184709235462 0.124502189109219
2.94214710735537 0.124484055806379
2.94244712235612 0.124465922343826
2.94274713735687 0.124447788722401
2.94304715235762 0.124429654942942
2.94334716735837 0.124411521006289
2.94364718235912 0.12439338691328
2.94394719735987 0.124375252664755
2.94424721236062 0.124357118261551
2.94454722736137 0.124338983704509
2.94484724236212 0.124320848994465
2.94514725736287 0.124302714132259
2.94544727236362 0.124284579118729
2.94574728736437 0.124266443954713
2.94604730236512 0.124248308641049
2.94634731736587 0.124230173178576
2.94664733236662 0.12421203756813
2.94694734736737 0.124193901810549
2.94724736236812 0.124175765906672
2.94754737736887 0.124157629857336
2.94784739236962 0.124139493663378
2.94814740737037 0.124121357325635
2.94844742237112 0.124103220844945
2.94874743737187 0.124085084222145
2.94904745237262 0.124066947458071
2.94934746737337 0.12404881055356
2.94964748237412 0.124030673509449
2.94994749737487 0.124012536326576
2.95024751237562 0.123994399005775
2.95054752737637 0.123976261547884
2.95084754237712 0.123958123953739
2.95114755737787 0.123939986224176
2.95144757237862 0.12392184836003
2.95174758737937 0.123903710362139
2.95204760238012 0.123885572231338
2.95234761738087 0.123867433968461
2.95264763238162 0.123849295574346
2.95294764738237 0.123831157049828
2.95324766238312 0.123813018395741
2.95354767738387 0.123794879612921
2.95384769238462 0.123776740702204
2.95414770738537 0.123758601664423
2.95444772238612 0.123740462500415
2.95474773738687 0.123722323211014
2.95504775238762 0.123704183797054
2.95534776738837 0.12368604425937
2.95564778238912 0.123667904598797
2.95594779738987 0.123649764816169
2.95624781239062 0.12363162491232
2.95654782739137 0.123613484888084
2.95684784239212 0.123595344744295
2.95714785739287 0.123577204481788
2.95744787239362 0.123559064101395
2.95774788739437 0.123540923603951
2.95804790239512 0.123522782990288
2.95834791739587 0.123504642261241
2.95864793239662 0.123486501417643
2.95894794739737 0.123468360460327
2.95924796239812 0.123450219390126
2.95954797739887 0.123432078207872
2.95984799239962 0.1234139369144
2.96014800740037 0.123395795510541
2.96044802240112 0.123377653997128
2.96074803740187 0.123359512374993
2.96104805240262 0.12334137064497
2.96134806740337 0.12332322880789
2.96164808240412 0.123305086864585
2.96194809740487 0.123286944815888
2.96224811240562 0.12326880266263
2.96254812740637 0.123250660405643
2.96284814240712 0.123232518045759
2.96314815740787 0.123214375583809
2.96344817240862 0.123196233020626
2.96374818740937 0.123178090357039
2.96404820241012 0.123159947593881
2.96434821741087 0.123141804731983
2.96464823241162 0.123123661772175
2.96494824741237 0.123105518715289
2.96524826241312 0.123087375562155
2.96554827741387 0.123069232313603
2.96584829241462 0.123051088970465
2.96614830741537 0.123032945533571
2.96644832241612 0.123014802003751
2.96674833741687 0.122996658381835
2.96704835241762 0.122978514668654
2.96734836741837 0.122960370865037
2.96764838241912 0.122942226971814
2.96794839741987 0.122924082989815
2.96824841242062 0.122905938919869
2.96854842742137 0.122887794762806
2.96884844242212 0.122869650519456
2.96914845742287 0.122851506190647
2.96944847242362 0.122833361777209
2.96974848742437 0.122815217279971
2.97004850242512 0.122797072699761
2.97034851742587 0.122778928037409
2.97064853242662 0.122760783293743
2.97094854742737 0.122742638469591
2.97124856242812 0.122724493565783
2.97154857742887 0.122706348583145
2.97184859242962 0.122688203522508
2.97214860743037 0.122670058384698
2.97244862243112 0.122651913170544
2.97274863743187 0.122633767880873
2.97304865243262 0.122615622516513
2.97334866743337 0.122597477078293
2.97364868243412 0.122579331567038
2.97394869743487 0.122561185983577
2.97424871243562 0.122543040328738
2.97454872743637 0.122524894603346
2.97484874243712 0.12250674880823
2.97514875743787 0.122488602944215
2.97544877243862 0.122470457012129
2.97574878743937 0.122452311012799
2.97604880244012 0.122434164947051
2.97634881744087 0.122416018815712
2.97664883244162 0.122397872619607
2.97694884744237 0.122379726359563
2.97724886244312 0.122361580036407
2.97754887744387 0.122343433650963
2.97784889244462 0.122325287204058
2.97814890744537 0.122307140696518
2.97844892244612 0.122288994129169
2.97874893744687 0.122270847502835
2.97904895244762 0.122252700818342
2.97934896744837 0.122234554076515
2.97964898244912 0.12221640727818
2.97994899744987 0.122198260424161
2.98024901245062 0.122180113515284
2.98054902745137 0.122161966552373
2.98084904245212 0.122143819536253
2.98114905745287 0.122125672467748
2.98144907245362 0.122107525347683
2.98174908745437 0.122089378176883
2.98204910245512 0.12207123095617
2.98234911745587 0.12205308368637
2.98264913245662 0.122034936368306
2.98294914745737 0.122016789002802
2.98324916245812 0.121998641590682
2.98354917745887 0.12198049413277
2.98384919245962 0.121962346629888
2.98414920746037 0.121944199082861
2.98444922246112 0.121926051492511
2.98474923746187 0.121907903859662
2.98504925246262 0.121889756185136
2.98534926746337 0.121871608469757
2.98564928246412 0.121853460714347
2.98594929746487 0.121835312919729
2.98624931246562 0.121817165086725
2.98654932746637 0.121799017216157
2.98684934246712 0.121780869308849
2.98714935746787 0.121762721365622
2.98744937246862 0.121744573387298
2.98774938746937 0.1217264253747
2.98804940247012 0.121708277328648
2.98834941747087 0.121690129249964
2.98864943247162 0.121671981139471
2.98894944747237 0.121653832997989
2.98924946247312 0.121635684826341
2.98954947747387 0.121617536625346
2.98984949247462 0.121599388395826
2.99014950747537 0.121581240138602
2.99044952247612 0.121563091854496
2.99074953747687 0.121544943544326
2.99104955247762 0.121526795208915
2.99134956747837 0.121508646849083
2.99164958247912 0.121490498465649
2.99194959747987 0.121472350059435
2.99224961248062 0.12145420163126
2.99254962748137 0.121436053181944
2.99284964248212 0.121417904712308
2.99314965748287 0.12139975622317
2.99344967248362 0.121381607715351
2.99374968748437 0.12136345918967
2.99404970248512 0.121345310646946
2.99434971748587 0.121327162087999
2.99464973248662 0.121309013513647
2.99494974748737 0.12129086492471
2.99524976248812 0.121272716322007
2.99554977748887 0.121254567706357
2.99584979248962 0.121236419078577
2.99614980749037 0.121218270439487
2.99644982249112 0.121200121789905
2.99674983749187 0.121181973130649
2.99704985249262 0.121163824462538
2.99734986749337 0.121145675786389
2.99764988249412 0.121127527103021
2.99794989749488 0.121109378413251
2.99824991249563 0.121091229717896
2.99854992749637 0.121073081017775
2.99884994249712 0.121054932313705
2.99914995749787 0.121036783606503
2.99944997249862 0.121018634896986
2.99974998749938 0.121000486185972
3.00005000250013 0.120982337474277
3.00035001750088 0.120964188762718
3.00065003250162 0.120946040052111
3.00095004750237 0.120927891343275
3.00125006250313 0.120909742637024
3.00155007750388 0.120891593934175
3.00185009250463 0.120873445235544
3.00215010750538 0.120855296541948
3.00245012250613 0.120837147854203
3.00275013750688 0.120818999173123
3.00305015250763 0.120800850499526
3.00335016750838 0.120782701834226
3.00365018250913 0.120764553178039
3.00395019750988 0.12074640453178
3.00425021251063 0.120728255896265
3.00455022751138 0.120710107272308
3.00485024251213 0.120691958660725
3.00515025751288 0.120673810062331
3.00545027251363 0.120655661477939
3.00575028751438 0.120637512908366
3.00605030251513 0.120619364354424
3.00635031751588 0.12060121581693
3.00665033251663 0.120583067296696
3.00695034751738 0.120564918794537
3.00725036251813 0.120546770311267
3.00755037751888 0.1205286218477
3.00785039251963 0.120510473404649
3.00815040752038 0.120492324982928
3.00845042252113 0.120474176583351
3.00875043752188 0.120456028206731
3.00905045252263 0.120437879853882
3.00935046752338 0.120419731525615
3.00965048252413 0.120401583222745
3.00995049752488 0.120383434946084
3.01025051252563 0.120365286696445
3.01055052752638 0.120347138474641
3.01085054252713 0.120328990281483
3.01115055752788 0.120310842117785
3.01145057252863 0.120292693984359
3.01175058752938 0.120274545882016
3.01205060253013 0.120256397811569
3.01235061753088 0.12023824977383
3.01265063253163 0.12022010176961
3.01295064753238 0.120201953799721
3.01325066253313 0.120183805864975
3.01355067753388 0.120165657966183
3.01385069253463 0.120147510104155
3.01415070753538 0.120129362279704
3.01445072253613 0.12011121449364
3.01475073753688 0.120093066746775
3.01505075253763 0.120074919039918
3.01535076753838 0.12005677137388
3.01565078253913 0.120038623749473
3.01595079753988 0.120020476167506
3.01625081254063 0.120002328628789
3.01655082754138 0.119984181134133
3.01685084254213 0.119966033684348
3.01715085754288 0.119947886280244
3.01745087254363 0.119929738922629
3.01775088754438 0.119911591612315
3.01805090254513 0.11989344435011
3.01835091754588 0.119875297136824
3.01865093254663 0.119857149973266
3.01895094754738 0.119839002860245
3.01925096254813 0.11982085579857
3.01955097754888 0.11980270878905
3.01985099254963 0.119784561832494
3.02015100755038 0.119766414929711
3.02045102255113 0.119748268081508
3.02075103755188 0.119730121288694
3.02105105255263 0.119711974552077
3.02135106755338 0.119693827872467
3.02165108255413 0.119675681250669
3.02195109755488 0.119657534687493
3.02225111255563 0.119639388183746
3.02255112755638 0.119621241740236
3.02285114255713 0.11960309535777
3.02315115755788 0.119584949037155
3.02345117255863 0.119566802779199
3.02375118755938 0.119548656584709
3.02405120256013 0.119530510454492
3.02435121756088 0.119512364389354
3.02465123256163 0.119494218390103
3.02495124756238 0.119476072457544
3.02525126256313 0.119457926592485
3.02555127756388 0.119439780795732
3.02585129256463 0.11942163506809
3.02615130756538 0.119403489410367
3.02645132256613 0.119385343823367
3.02675133756688 0.119367198307897
3.02705135256763 0.119349052864763
3.02735136756838 0.119330907494769
3.02765138256913 0.119312762198723
3.02795139756988 0.119294616977427
3.02825141257063 0.119276471831689
3.02855142757138 0.119258326762313
3.02885144257213 0.119240181770104
3.02915145757288 0.119222036855867
3.02945147257363 0.119203892020406
3.02975148757438 0.119185747264526
3.03005150257513 0.119167602589031
3.03035151757588 0.119149457994726
3.03065153257663 0.119131313482415
3.03095154757738 0.119113169052902
3.03125156257813 0.11909502470699
3.03155157757888 0.119076880445485
3.03185159257963 0.119058736269188
3.03215160758038 0.119040592178904
3.03245162258113 0.119022448175437
3.03275163758188 0.119004304259588
3.03305165258263 0.118986160432163
3.03335166758338 0.118968016693962
3.03365168258413 0.118949873045791
3.03395169758488 0.11893172948845
3.03425171258563 0.118913586022744
3.03455172758638 0.118895442649473
3.03485174258713 0.118877299369442
3.03515175758788 0.118859156183451
3.03545177258863 0.118841013092303
3.03575178758938 0.118822870096801
3.03605180259013 0.118804727197745
3.03635181759088 0.118786584395938
3.03665183259163 0.118768441692181
3.03695184759238 0.118750299087276
3.03725186259313 0.118732156582023
3.03755187759388 0.118714014177225
3.03785189259463 0.118695871873682
3.03815190759538 0.118677729672196
3.03845192259613 0.118659587573566
3.03875193759688 0.118641445578594
3.03905195259763 0.118623303688081
3.03935196759838 0.118605161902826
3.03965198259913 0.11858702022363
3.03995199759988 0.118568878651294
3.04025201260063 0.118550737186616
3.04055202760138 0.118532595830398
3.04085204260213 0.118514454583439
3.04115205760288 0.118496313446538
3.04145207260363 0.118478172420496
3.04175208760438 0.118460031506111
3.04205210260513 0.118441890704183
3.04235211760588 0.11842375001551
3.04265213260663 0.118405609440893
3.04295214760738 0.118387468981129
3.04325216260813 0.118369328637018
3.04355217760888 0.118351188409358
3.04385219260963 0.118333048298948
3.04415220761038 0.118314908306586
3.04445222261113 0.118296768433069
3.04475223761188 0.118278628679198
3.04505225261263 0.118260489045768
3.04535226761338 0.118242349533579
3.04565228261413 0.118224210143427
3.04595229761488 0.11820607087611
3.04625231261563 0.118187931732427
3.04655232761638 0.118169792713173
3.04685234261713 0.118151653819147
3.04715235761788 0.118133515051145
3.04745237261863 0.118115376409965
3.04775238761938 0.118097237896402
3.04805240262013 0.118079099511254
3.04835241762088 0.118060961255318
3.04865243262163 0.118042823129389
3.04895244762238 0.118024685134263
3.04925246262313 0.118006547270738
3.04955247762388 0.117988409539609
3.04985249262463 0.117970271941671
3.05015250762538 0.117952134477722
3.05045252262613 0.117933997148555
3.05075253762688 0.117915859954967
3.05105255262763 0.117897722897753
3.05135256762838 0.117879585977709
3.05165258262913 0.117861449195628
3.05195259762988 0.117843312552307
3.05225261263063 0.11782517604854
3.05255262763138 0.117807039685122
3.05285264263213 0.117788903462847
3.05315265763288 0.117770767382509
3.05345267263363 0.117752631444904
3.05375268763438 0.117734495650825
3.05405270263513 0.117716360001066
3.05435271763588 0.117698224496421
3.05465273263663 0.117680089137684
3.05495274763738 0.117661953925649
3.05525276263813 0.117643818861108
3.05555277763888 0.117625683944856
3.05585279263963 0.117607549177685
3.05615280764038 0.117589414560389
3.05645282264113 0.11757128009376
3.05675283764188 0.117553145778593
3.05705285264263 0.117535011615678
3.05735286764338 0.117516877605809
3.05765288264413 0.117498743749778
3.05795289764488 0.117480610048377
3.05825291264563 0.117462476502399
3.05855292764638 0.117444343112636
3.05885294264713 0.11742620987988
3.05915295764788 0.117408076804922
3.05945297264863 0.117389943888553
3.05975298764938 0.117371811131567
3.06005300265013 0.117353678534753
3.06035301765088 0.117335546098903
3.06065303265163 0.117317413824809
3.06095304765238 0.11729928171326
3.06125306265313 0.117281149765049
3.06155307765388 0.117263017980966
3.06185309265463 0.1172448863618
3.06215310765538 0.117226754908344
3.06245312265613 0.117208623621386
3.06275313765688 0.117190492501718
3.06305315265763 0.117172361550129
3.06335316765838 0.11715423076741
3.06365318265913 0.117136100154349
3.06395319765988 0.117117969711737
3.06425321266063 0.117099839440363
3.06455322766138 0.117081709341017
3.06485324266213 0.117063579414487
3.06515325766288 0.117045449661563
3.06545327266363 0.117027320083034
3.06575328766438 0.117009190679688
3.06605330266513 0.116991061452315
3.06635331766588 0.116972932401703
3.06665333266663 0.11695480352864
3.06695334766738 0.116936674833915
3.06725336266813 0.116918546318315
3.06755337766888 0.116900417982629
3.06785339266963 0.116882289827645
3.06815340767038 0.116864161854151
3.06845342267113 0.116846034062934
3.06875343767188 0.116827906454781
3.06905345267263 0.11680977903048
3.06935346767338 0.116791651790819
3.06965348267413 0.116773524736584
3.06995349767488 0.116755397868562
3.07025351267563 0.11673727118754
3.07055352767638 0.116719144694305
3.07085354267713 0.116701018389643
3.07115355767788 0.116682892274341
3.07145357267863 0.116664766349185
3.07175358767938 0.116646640614961
3.07205360268013 0.116628515072455
3.07235361768088 0.116610389722454
3.07265363268163 0.116592264565742
3.07295364768238 0.116574139603105
3.07325366268313 0.11655601483533
3.07355367768388 0.1165378902632
3.07385369268463 0.116519765887502
3.07415370768538 0.116501641709021
3.07445372268613 0.116483517728541
3.07475373768688 0.116465393946847
3.07505375268763 0.116447270364724
3.07535376768838 0.116429146982956
3.07565378268913 0.116411023802328
3.07595379768988 0.116392900823624
3.07625381269063 0.116374778047628
3.07655382769138 0.116356655475125
3.07685384269213 0.116338533106897
3.07715385769288 0.116320410943729
3.07745387269363 0.116302288986404
3.07775388769439 0.116284167235706
3.07805390269513 0.116266045692418
3.07835391769588 0.116247924357323
3.07865393269663 0.116229803231204
3.07895394769738 0.116211682314844
3.07925396269814 0.116193561609026
3.07955397769889 0.116175441114532
3.07985399269964 0.116157320832146
3.08015400770038 0.116139200762648
3.08045402270113 0.116121080906823
3.08075403770188 0.11610296126545
3.08105405270264 0.116084841839313
3.08135406770339 0.116066722629194
3.08165408270414 0.116048603635873
3.08195409770489 0.116030484860133
3.08225411270563 0.116012366302755
3.08255412770639 0.11599424796452
3.08285414270714 0.115976129846209
3.08315415770789 0.115958011948604
3.08345417270864 0.115939894272484
3.08375418770939 0.115921776818632
3.08405420271014 0.115903659587826
3.08435421771089 0.115885542580849
3.08465423271164 0.11586742579848
3.08495424771239 0.115849309241498
3.08525426271314 0.115831192910686
3.08555427771389 0.115813076806821
3.08585429271464 0.115794960930684
3.08615430771539 0.115776845283055
3.08645432271614 0.115758729864712
3.08675433771689 0.115740614676436
3.08705435271764 0.115722499719006
3.08735436771839 0.1157043849932
3.08765438271914 0.115686270499797
3.08795439771989 0.115668156239577
3.08825441272064 0.115650042213318
3.08855442772139 0.115631928421799
3.08885444272214 0.115613814865797
3.08915445772289 0.115595701546091
3.08945447272364 0.115577588463459
3.08975448772439 0.115559475618679
3.09005450272514 0.11554136301253
3.09035451772589 0.115523250645788
3.09065453272664 0.115505138519231
3.09095454772739 0.115487026633636
3.09125456272814 0.115468914989782
3.09155457772889 0.115450803588444
3.09185459272964 0.115432692430401
3.09215460773039 0.115414581516428
3.09245462273114 0.115396470847302
3.09275463773189 0.115378360423801
3.09305465273264 0.115360250246701
3.09335466773339 0.115342140316777
3.09365468273414 0.115324030634806
3.09395469773489 0.115305921201564
3.09425471273564 0.115287812017827
3.09455472773639 0.115269703084371
3.09485474273714 0.115251594401971
3.09515475773789 0.115233485971403
3.09545477273864 0.115215377793441
3.09575478773939 0.115197269868862
3.09605480274014 0.115179162198441
3.09635481774089 0.115161054782951
3.09665483274164 0.115142947623168
3.09695484774239 0.115124840719868
3.09725486274314 0.115106734073823
3.09755487774389 0.115088627685808
3.09785489274464 0.115070521556599
3.09815490774539 0.115052415686968
3.09845492274614 0.115034310077689
3.09875493774689 0.115016204729537
3.09905495274764 0.114998099643286
3.09935496774839 0.114979994819708
3.09965498274914 0.114961890259577
3.09995499774989 0.114943785963666
3.10025501275064 0.114925681932749
3.10055502775139 0.114907578167598
3.10085504275214 0.114889474668986
3.10115505775289 0.114871371437687
3.10145507275364 0.114853268474471
3.10175508775439 0.114835165780112
3.10205510275514 0.114817063355383
3.10235511775589 0.114798961201054
3.10265513275664 0.114780859317899
3.10295514775739 0.114762757706689
3.10325516275814 0.114744656368195
3.10355517775889 0.11472655530319
3.10385519275964 0.114708454512444
3.10415520776039 0.11469035399673
3.10445522276114 0.114672253756817
3.10475523776189 0.114654153793478
3.10505525276264 0.114636054107483
3.10535526776339 0.114617954699602
3.10565528276414 0.114599855570607
3.10595529776489 0.114581756721267
3.10625531276564 0.114563658152353
3.10655532776639 0.114545559864636
3.10685534276714 0.114527461858884
3.10715535776789 0.114509364135869
3.10745537276864 0.11449126669636
3.10775538776939 0.114473169541126
3.10805540277014 0.114455072670937
3.10835541777089 0.114436976086562
3.10865543277164 0.11441887978877
3.10895544777239 0.114400783778331
3.10925546277314 0.114382688056013
3.10955547777389 0.114364592622585
3.10985549277464 0.114346497478816
3.11015550777539 0.114328402625474
3.11045552277614 0.114310308063327
3.11075553777689 0.114292213793144
3.11105555277764 0.114274119815692
3.11135556777839 0.11425602613174
3.11165558277914 0.114237932742055
3.11195559777989 0.114219839647406
3.11225561278064 0.114201746848558
3.11255562778139 0.114183654346281
3.11285564278214 0.11416556214134
3.11315565778289 0.114147470234504
3.11345567278364 0.114129378626538
3.11375568778439 0.11411128731821
3.11405570278514 0.114093196310286
3.11435571778589 0.114075105603533
3.11465573278664 0.114057015198718
3.11495574778739 0.114038925096605
3.11525576278814 0.114020835297962
3.11555577778889 0.114002745803555
3.11585579278964 0.113984656614148
3.11615580779039 0.113966567730508
3.11645582279114 0.113948479153401
3.11675583779189 0.113930390883591
3.11705585279264 0.113912302921843
3.11735586779339 0.113894215268924
3.11765588279414 0.113876127925597
3.11795589779489 0.113858040892628
3.11825591279564 0.113839954170781
3.11855592779639 0.113821867760821
3.11885594279714 0.113803781663512
3.11915595779789 0.113785695879618
3.11945597279864 0.113767610409904
3.11975598779939 0.113749525255133
3.12005600280014 0.113731440416068
3.12035601780089 0.113713355893475
3.12065603280164 0.113695271688115
3.12095604780239 0.113677187800754
3.12125606280314 0.113659104232153
3.12155607780389 0.113641020983075
3.12185609280464 0.113622938054285
3.12215610780539 0.113604855446544
3.12245612280614 0.113586773160615
3.12275613780689 0.113568691197261
3.12305615280764 0.113550609557244
3.12335616780839 0.113532528241326
3.12365618280914 0.113514447250269
3.12395619780989 0.113496366584836
3.12425621281064 0.113478286245787
3.12455622781139 0.113460206233885
3.12485624281214 0.113442126549892
3.12515625781289 0.113424047194568
3.12545627281364 0.113405968168674
3.12575628781439 0.113387889472972
3.12605630281514 0.113369811108223
3.12635631781589 0.113351733075188
3.12665633281664 0.113333655374626
3.12695634781739 0.113315578007299
3.12725636281814 0.113297500973967
3.12755637781889 0.11327942427539
3.12785639281964 0.113261347912328
3.12815640782039 0.113243271885542
3.12845642282114 0.11322519619579
3.12875643782189 0.113207120843833
3.12905645282264 0.113189045830429
3.12935646782339 0.113170971156339
3.12965648282414 0.113152896822322
3.12995649782489 0.113134822829136
3.13025651282564 0.11311674917754
3.13055652782639 0.113098675868294
3.13085654282714 0.113080602902155
3.13115655782789 0.113062530279883
3.13145657282864 0.113044458002235
3.13175658782939 0.113026386069971
3.13205660283014 0.113008314483847
3.13235661783089 0.112990243244621
3.13265663283164 0.112972172353053
3.13295664783239 0.112954101809898
3.13325666283314 0.112936031615915
3.13355667783389 0.112917961771861
3.13385669283464 0.112899892278493
3.13415670783539 0.112881823136567
3.13445672283614 0.112863754346842
3.13475673783689 0.112845685910074
3.13505675283764 0.112827617827019
3.13535676783839 0.112809550098433
3.13565678283914 0.112791482725074
3.13595679783989 0.112773415707696
3.13625681284064 0.112755349047057
3.13655682784139 0.112737282743912
3.13685684284214 0.112719216799017
3.13715685784289 0.112701151213127
3.13745687284364 0.112683085986998
3.13775688784439 0.112665021121385
3.13805690284514 0.112646956617043
3.13835691784589 0.112628892474727
3.13865693284664 0.112610828695192
3.13895694784739 0.112592765279193
3.13925696284814 0.112574702227485
3.13955697784889 0.112556639540821
3.13985699284964 0.112538577219956
3.14015700785039 0.112520515265644
3.14045702285114 0.112502453678639
3.14075703785189 0.112484392459695
3.14105705285264 0.112466331609566
3.14135706785339 0.112448271129005
3.14165708285414 0.112430211018765
3.14195709785489 0.1124121512796
3.14225711285564 0.112394091912263
3.14255712785639 0.112376032917506
3.14285714285714 0.112357974296084
3.14315715785789 0.112339916048747
3.14345717285864 0.11232185817625
3.14375718785939 0.112303800679343
3.14405720286014 0.11228574355878
3.14435721786089 0.112267686815312
3.14465723286164 0.112249630449692
3.14495724786239 0.112231574462671
3.14525726286314 0.112213518855
3.14555727786389 0.112195463627432
3.14585729286464 0.112177408780718
3.14615730786539 0.112159354315608
3.14645732286614 0.112141300232854
3.14675733786689 0.112123246533207
3.14705735286764 0.112105193217417
3.14735736786839 0.112087140286236
3.14765738286914 0.112069087740413
3.14795739786989 0.112051035580699
3.14825741287064 0.112032983807844
3.14855742787139 0.112014932422598
3.14885744287214 0.111996881425712
3.14915745787289 0.111978830817934
3.14945747287364 0.111960780600014
3.14975748787439 0.111942730772702
3.15005750287514 0.111924681336747
3.15035751787589 0.111906632292898
3.15065753287664 0.111888583641904
3.15095754787739 0.111870535384514
3.15125756287814 0.111852487521477
3.15155757787889 0.111834440053541
3.15185759287964 0.111816392981454
3.15215760788039 0.111798346305966
3.15245762288114 0.111780300027823
3.15275763788189 0.111762254147775
3.15305765288264 0.111744208666568
3.15335766788339 0.111726163584951
3.15365768288414 0.11170811890367
3.15395769788489 0.111690074623474
3.15425771288564 0.111672030745109
3.15455772788639 0.111653987269323
3.15485774288714 0.111635944196863
3.15515775788789 0.111617901528475
3.15545777288864 0.111599859264905
3.15575778788939 0.111581817406902
3.15605780289014 0.111563775955209
3.15635781789089 0.111545734910575
3.15665783289164 0.111527694273745
3.15695784789239 0.111509654045465
3.15725786289314 0.11149161422648
3.1575578778939 0.111473574817536
3.15785789289464 0.111455535819379
3.15815790789539 0.111437497232754
3.15845792289614 0.111419459058406
3.15875793789689 0.11140142129708
3.15905795289765 0.111383383949521
3.1593579678984 0.111365347016474
3.15965798289915 0.111347310498683
3.15995799789989 0.111329274396892
3.16025801290064 0.111311238711846
3.16055802790139 0.111293203444289
3.16085804290215 0.111275168594966
3.1611580579029 0.111257134164618
3.16145807290365 0.111239100153991
3.1617580879044 0.111221066563828
3.16205810290514 0.111203033394873
3.1623581179059 0.111185000647868
3.16265813290665 0.111166968323556
3.1629581479074 0.111148936422681
3.16325816290815 0.111130904945984
3.1635581779089 0.11111287389421
3.16385819290965 0.1110948432681
3.1641582079104 0.111076813068397
3.16445822291115 0.111058783295843
3.1647582379119 0.111040753951179
3.16505825291265 0.111022725035148
3.1653582679134 0.111004696548491
3.16565828291415 0.11098666849195
3.1659582979149 0.110968640866267
3.16625831291565 0.110950613672183
3.1665583279164 0.110932586910438
3.16685834291715 0.110914560581774
3.1671583579179 0.110896534686931
3.16745837291865 0.110878509226651
3.1677583879194 0.110860484201674
3.16805840292015 0.11084245961274
3.1683584179209 0.110824435460589
3.16865843292165 0.110806411745962
3.1689584479224 0.110788388469598
3.16925846292315 0.110770365632237
3.1695584779239 0.110752343234619
3.16985849292465 0.110734321277484
3.1701585079254 0.11071629976157
3.17045852292615 0.110698278687617
3.1707585379269 0.110680258056363
3.17105855292765 0.110662237868549
3.1713585679284 0.110644218124911
3.17165858292915 0.11062619882619
3.1719585979299 0.110608179973123
3.17225861293065 0.110590161566449
3.1725586279314 0.110572143606906
3.17285864293215 0.110554126095231
3.1731586579329 0.110536109032163
3.17345867293365 0.110518092418439
3.1737586879344 0.110500076254798
3.17405870293515 0.110482060541975
3.1743587179359 0.110464045280709
3.17465873293665 0.110446030471736
3.1749587479374 0.110428016115794
3.17525876293815 0.110410002213618
3.1755587779389 0.110391988765947
3.17585879293965 0.110373975773516
3.1761588079404 0.110355963237061
3.17645882294115 0.110337951157319
3.1767588379419 0.110319939535026
3.17705885294265 0.110301928370917
3.1773588679434 0.110283917665729
3.17765888294415 0.110265907420197
3.1779588979449 0.110247897635056
3.17825891294565 0.110229888311041
3.1785589279464 0.110211879448889
3.17885894294715 0.110193871049332
3.1791589579479 0.110175863113108
3.17945897294865 0.110157855640949
3.1797589879494 0.110139848633591
3.18005900295015 0.110121842091768
3.1803590179509 0.110103836016214
3.18065903295165 0.110085830407663
3.1809590479524 0.110067825266849
3.18125906295315 0.110049820594506
3.1815590779539 0.110031816391367
3.18185909295465 0.110013812658167
3.1821591079554 0.109995809395637
3.18245912295615 0.109977806604512
3.1827591379569 0.109959804285524
3.18305915295765 0.109941802439406
3.1833591679584 0.109923801066891
3.18365918295915 0.109905800168711
3.1839591979599 0.109887799745599
3.18425921296065 0.109869799798287
3.1845592279614 0.109851800327507
3.18485924296215 0.109833801333991
3.1851592579629 0.10981580281847
3.18545927296365 0.109797804781677
3.1857592879644 0.109779807224343
3.18605930296515 0.109761810147198
3.1863593179659 0.109743813550975
3.18665933296665 0.109725817436405
3.1869593479674 0.109707821804217
3.18725936296815 0.109689826655143
3.1875593779689 0.109671831989914
3.18785939296965 0.109653837809259
3.1881594079704 0.109635844113909
3.18845942297115 0.109617850904595
3.1887594379719 0.109599858182045
3.18905945297265 0.109581865946991
3.1893594679734 0.10956387420016
3.18965948297415 0.109545882942284
3.1899594979749 0.109527892174091
3.19025951297565 0.109509901896311
3.1905595279764 0.109491912109672
3.19085954297715 0.109473922814904
3.1911595579779 0.109455934012734
3.19145957297865 0.109437945703893
3.1917595879794 0.109419957889107
3.19205960298015 0.109401970569106
3.1923596179809 0.109383983744617
3.19265963298165 0.109365997416368
3.1929596479824 0.109348011585088
3.19325966298315 0.109330026251503
3.1935596779839 0.109312041416342
3.19385969298465 0.109294057080332
3.1941597079854 0.109276073244199
3.19445972298615 0.109258089908672
3.1947597379869 0.109240107074476
3.19505975298765 0.109222124742339
3.1953597679884 0.109204142912986
3.19565978298915 0.109186161587146
3.1959597979899 0.109168180765543
3.19625981299065 0.109150200448904
3.1965598279914 0.109132220637954
3.19685984299215 0.109114241333421
3.1971598579929 0.109096262536028
3.19745987299365 0.109078284246503
3.1977598879944 0.10906030646557
3.19805990299515 0.109042329193954
3.1983599179959 0.10902435243238
3.19865993299665 0.109006376181574
3.1989599479974 0.108988400442259
3.19925996299815 0.108970425215162
3.1995599779989 0.108952450501005
3.19985999299965 0.108934476300513
3.2001600080004 0.108916502614411
3.20046002300115 0.108898529443422
3.2007600380019 0.10888055678827
3.20106005300265 0.108862584649679
3.2013600680034 0.108844613028373
3.20166008300415 0.108826641925074
3.2019600980049 0.108808671340505
3.20226011300565 0.108790701275391
3.2025601280064 0.108772731730453
3.20286014300715 0.108754762706415
3.2031601580079 0.108736794203998
3.20346017300865 0.108718826223926
3.2037601880094 0.108700858766921
3.20406020301015 0.108682891833704
3.2043602180109 0.108664925424999
3.20466023301165 0.108646959541525
3.2049602480124 0.108628994184006
3.20526026301315 0.108611029353163
3.2055602780139 0.108593065049716
3.20586029301465 0.108575101274388
3.2061603080154 0.108557138027899
3.20646032301615 0.10853917531097
3.2067603380169 0.108521213124321
3.20706035301765 0.108503251468674
3.2073603680184 0.108485290344749
3.20766038301915 0.108467329753266
3.2079603980199 0.108449369694944
3.20826041302065 0.108431410170505
3.2085604280214 0.108413451180667
3.20886044302215 0.108395492726151
3.2091604580229 0.108377534807676
3.20946047302365 0.108359577425961
3.2097604880244 0.108341620581725
3.21006050302515 0.108323664275687
3.2103605180259 0.108305708508567
3.21066053302665 0.108287753281082
3.2109605480274 0.108269798593952
3.21126056302815 0.108251844447895
3.2115605780289 0.108233890843629
3.21186059302965 0.108215937781872
3.2121606080304 0.108197985263341
3.21246062303115 0.108180033288756
3.2127606380319 0.108162081858833
3.21306065303265 0.10814413097429
3.2133606680334 0.108126180635844
3.21366068303415 0.108108230844212
3.2139606980349 0.108090281600111
3.21426071303565 0.108072332904258
3.2145607280364 0.10805438475737
3.21486074303715 0.108036437160163
3.2151607580379 0.108018490113354
3.21546077303865 0.108000543617659
3.2157607880394 0.107982597673793
3.21606080304015 0.107964652282473
3.2163608180409 0.107946707444415
3.21666083304165 0.107928763160333
3.2169608480424 0.107910819430944
3.21726086304315 0.107892876256962
3.2175608780439 0.107874933639104
3.21786089304465 0.107856991578083
3.2181609080454 0.107839050074614
3.21846092304615 0.107821109129413
3.2187609380469 0.107803168743194
3.21906095304765 0.10778522891667
3.2193609680484 0.107767289650556
3.21966098304915 0.107749350945567
3.2199609980499 0.107731412802415
3.22026101305065 0.107713475221816
3.2205610280514 0.107695538204481
3.22086104305215 0.107677601751125
3.2211610580529 0.107659665862461
3.22146107305365 0.107641730539202
3.2217610880544 0.10762379578206
3.22206110305515 0.107605861591749
3.2223611180559 0.107587927968981
3.22266113305665 0.107569994914469
3.2229611480574 0.107552062428925
3.22326116305815 0.10753413051306
3.2235611780589 0.107516199167588
3.22386119305965 0.107498268393219
3.2241612080604 0.107480338190666
3.22446122306115 0.10746240856064
3.2247612380619 0.107444479503852
3.22506125306265 0.107426551021014
3.2253612680634 0.107408623112835
3.22566128306415 0.107390695780029
3.2259612980649 0.107372769023304
3.22626131306565 0.107354842843372
3.2265613280664 0.107336917240943
3.22686134306715 0.107318992216727
3.2271613580679 0.107301067771434
3.22746137306865 0.107283143905775
3.2277613880694 0.107265220620459
3.22806140307015 0.107247297916195
3.2283614180709 0.107229375793693
3.22866143307165 0.107211454253663
3.2289614480724 0.107193533296813
3.22926146307315 0.107175612923852
3.2295614780739 0.10715769313549
3.22986149307465 0.107139773932435
3.2301615080754 0.107121855315395
3.23046152307615 0.107103937285079
3.2307615380769 0.107086019842195
3.23106155307765 0.10706810298745
3.2313615680784 0.107050186721554
3.23166158307915 0.107032271045213
3.2319615980799 0.107014355959136
3.23226161308065 0.106996441464028
3.2325616280814 0.106978527560599
3.23286164308215 0.106960614249554
3.2331616580829 0.106942701531601
3.23346167308365 0.106924789407447
3.2337616880844 0.106906877877797
3.23406170308515 0.10688896694336
3.2343617180859 0.10687105660484
3.23466173308665 0.106853146862944
3.2349617480874 0.106835237718377
3.23526176308815 0.106817329171847
3.2355617780889 0.106799421224058
3.23586179308965 0.106781513875716
3.2361618080904 0.106763607127526
3.23646182309115 0.106745700980193
3.2367618380919 0.106727795434423
3.23706185309265 0.10670989049092
3.23736186809341 0.106691986150389
3.23766188309415 0.106674082413534
3.2379618980949 0.10665617928106
3.23826191309565 0.106638276753672
3.2385619280964 0.106620374832072
3.23886194309716 0.106602473516966
3.23916195809791 0.106584572809056
3.23946197309866 0.106566672709047
3.2397619880994 0.106548773217641
3.24006200310015 0.106530874335543
3.2403620181009 0.106512976063454
3.24066203310166 0.106495078402079
3.24096204810241 0.10647718135212
3.24126206310316 0.106459284914279
3.24156207810391 0.106441389089259
3.24186209310465 0.106423493877763
3.24216210810541 0.106405599280492
3.24246212310616 0.106387705298148
3.24276213810691 0.106369811931434
3.24306215310766 0.106351919181051
3.24336216810841 0.1063340270477
3.24366218310916 0.106316135532083
3.24396219810991 0.106298244634901
3.24426221311066 0.106280354356855
3.24456222811141 0.106262464698646
3.24486224311216 0.106244575660974
3.24516225811291 0.106226687244541
3.24546227311366 0.106208799450046
3.24576228811441 0.10619091227819
3.24606230311516 0.106173025729673
3.24636231811591 0.106155139805195
3.24666233311666 0.106137254505455
3.24696234811741 0.106119369831154
3.24726236311816 0.10610148578299
3.24756237811891 0.106083602361663
3.24786239311966 0.106065719567872
3.24816240812041 0.106047837402315
3.24846242312116 0.106029955865693
3.24876243812191 0.106012074958703
3.24906245312266 0.105994194682043
3.24936246812341 0.105976315036413
3.24966248312416 0.10595843602251
3.24996249812491 0.105940557641032
3.25026251312566 0.105922679892678
3.25056252812641 0.105904802778144
3.25086254312716 0.105886926298128
3.25116255812791 0.105869050453328
3.25146257312866 0.105851175244441
3.25176258812941 0.105833300672164
3.25206260313016 0.105815426737193
3.25236261813091 0.105797553440226
3.25266263313166 0.105779680781959
3.25296264813241 0.105761808763088
3.25326266313316 0.10574393738431
3.25356267813391 0.10572606664632
3.25386269313466 0.105708196549815
3.25416270813541 0.10569032709549
3.25446272313616 0.105672458284041
3.25476273813691 0.105654590116163
3.25506275313766 0.105636722592552
3.25536276813841 0.105618855713903
3.25566278313916 0.10560098948091
3.25596279813991 0.105583123894268
3.25626281314066 0.105565258954672
3.25656282814141 0.105547394662817
3.25686284314216 0.105529531019396
3.25716285814291 0.105511668025105
3.25746287314366 0.105493805680636
3.25776288814441 0.105475943986683
3.25806290314516 0.105458082943941
3.25836291814591 0.105440222553103
3.25866293314666 0.105422362814862
3.25896294814741 0.105404503729911
3.25926296314816 0.105386645298943
3.25956297814891 0.105368787522651
3.25986299314966 0.105350930401728
3.26016300815041 0.105333073936866
3.26046302315116 0.105315218128758
3.26076303815191 0.105297362978096
3.26106305315266 0.105279508485571
3.26136306815341 0.105261654651876
3.26166308315416 0.105243801477703
3.26196309815491 0.105225948963742
3.26226311315566 0.105208097110686
3.26256312815641 0.105190245919226
3.26286314315716 0.105172395390052
3.26316315815791 0.105154545523855
3.26346317315866 0.105136696321327
3.26376318815941 0.105118847783158
3.26406320316016 0.105100999910038
3.26436321816091 0.105083152702657
3.26466323316166 0.105065306161706
3.26496324816241 0.105047460287875
3.26526326316316 0.105029615081852
3.26556327816391 0.105011770544329
3.26586329316466 0.104993926675994
3.26616330816541 0.104976083477536
3.26646332316616 0.104958240949645
3.26676333816691 0.10494039909301
3.26706335316766 0.104922557908319
3.26736336816841 0.104904717396262
3.26766338316916 0.104886877557525
3.26796339816991 0.104869038392799
3.26826341317066 0.104851199902771
3.26856342817141 0.104833362088128
3.26886344317216 0.104815524949559
3.26916345817291 0.104797688487752
3.26946347317366 0.104779852703394
3.26976348817441 0.104762017597171
3.27006350317516 0.104744183169772
3.27036351817591 0.104726349421884
3.27066353317666 0.104708516354193
3.27096354817741 0.104690683967385
3.27126356317816 0.104672852262148
3.27156357817891 0.104655021239168
3.27186359317966 0.104637190899131
3.27216360818041 0.104619361242722
3.27246362318116 0.104601532270629
3.27276363818191 0.104583703983536
3.27306365318266 0.104565876382129
3.27336366818341 0.104548049467093
3.27366368318416 0.104530223239114
3.27396369818491 0.104512397698877
3.27426371318566 0.104494572847066
3.27456372818641 0.104476748684367
3.27486374318716 0.104458925211463
3.27516375818791 0.10444110242904
3.27546377318866 0.104423280337781
3.27576378818941 0.104405458938371
3.27606380319016 0.104387638231492
3.27636381819091 0.10436981821783
3.27666383319166 0.104351998898068
3.27696384819241 0.104334180272889
3.27726386319316 0.104316362342976
3.27756387819391 0.104298545109013
3.27786389319466 0.104280728571682
3.27816390819541 0.104262912731666
3.27846392319616 0.104245097589648
3.27876393819691 0.10422728314631
3.27906395319766 0.104209469402335
3.27936396819841 0.104191656358404
3.27966398319916 0.104173844015199
3.27996399819991 0.104156032373403
3.28026401320066 0.104138221433696
3.28056402820141 0.104120411196761
3.28086404320216 0.104102601663278
3.28116405820291 0.104084792833929
3.28146407320366 0.104066984709395
3.28176408820441 0.104049177290356
3.28206410320516 0.104031370577493
3.28236411820591 0.104013564571486
3.28266413320666 0.103995759273017
3.28296414820741 0.103977954682764
3.28326416320816 0.103960150801408
3.28356417820891 0.103942347629629
3.28386419320966 0.103924545168106
3.28416420821041 0.103906743417519
3.28446422321116 0.103888942378547
3.28476423821191 0.103871142051869
3.28506425321266 0.103853342438165
3.28536426821341 0.103835543538112
3.28566428321416 0.103817745352391
3.28596429821491 0.103799947881678
3.28626431321566 0.103782151126653
3.28656432821641 0.103764355087994
3.28686434321716 0.103746559766379
3.28716435821791 0.103728765162485
3.28746437321866 0.10371097127699
3.28776438821941 0.103693178110572
3.28806440322016 0.103675385663908
3.28836441822091 0.103657593937675
3.28866443322166 0.10363980293255
3.28896444822241 0.10362201264921
3.28926446322316 0.103604223088332
3.28956447822391 0.103586434250592
3.28986449322466 0.103568646136667
3.29016450822541 0.103550858747232
3.29046452322616 0.103533072082965
3.29076453822691 0.103515286144539
3.29106455322766 0.103497500932633
3.29136456822841 0.10347971644792
3.29166458322916 0.103461932691076
3.29196459822991 0.103444149662776
3.29226461323066 0.103426367363696
3.29256462823141 0.10340858579451
3.29286464323216 0.103390804955894
3.29316465823291 0.10337302484852
3.29346467323366 0.103355245473065
3.29376468823441 0.103337466830201
3.29406470323516 0.103319688920604
3.29436471823591 0.103301911744946
3.29466473323666 0.103284135303902
3.29496474823741 0.103266359598145
3.29526476323816 0.103248584628349
3.29556477823891 0.103230810395187
3.29586479323966 0.103213036899331
3.29616480824041 0.103195264141455
3.29646482324116 0.103177492122232
3.29676483824191 0.103159720842333
3.29706485324266 0.103141950302432
3.29736486824341 0.1031241805032
3.29766488324416 0.10310641144531
3.29796489824491 0.103088643129433
3.29826491324566 0.103070875556241
3.29856492824641 0.103053108726406
3.29886494324716 0.1030353426406
3.29916495824791 0.103017577299492
3.29946497324866 0.102999812703755
3.29976498824941 0.102982048854059
3.30006500325016 0.102964285751075
3.30036501825091 0.102946523395473
3.30066503325166 0.102928761787925
3.30096504825241 0.102911000929099
3.30126506325316 0.102893240819667
3.30156507825391 0.102875481460297
3.30186509325466 0.102857722851661
3.30216510825541 0.102839964994427
3.30246512325616 0.102822207889264
3.30276513825691 0.102804451536843
3.30306515325766 0.102786695937831
3.30336516825841 0.102768941092899
3.30366518325916 0.102751187002713
3.30396519825991 0.102733433667945
3.30426521326066 0.10271568108926
3.30456522826141 0.102697929267329
3.30486524326216 0.102680178202818
3.30516525826291 0.102662427896396
3.30546527326366 0.10264467834873
3.30576528826441 0.102626929560489
3.30606530326516 0.102609181532339
3.30636531826591 0.102591434264947
3.30666533326666 0.102573687758981
3.30696534826741 0.102555942015108
3.30726536326816 0.102538197033994
3.30756537826891 0.102520452816306
3.30786539326966 0.10250270936271
3.30816540827041 0.102484966673873
3.30846542327116 0.10246722475046
3.30876543827191 0.102449483593137
3.30906545327266 0.102431743202571
3.30936546827341 0.102414003579427
3.30966548327416 0.102396264724369
3.30996549827491 0.102378526638064
3.31026551327566 0.102360789321176
3.31056552827641 0.10234305277437
3.31086554327716 0.102325316998311
3.31116555827791 0.102307581993664
3.31146557327866 0.102289847761093
3.31176558827941 0.102272114301261
3.31206560328016 0.102254381614834
3.31236561828091 0.102236649702475
3.31266563328166 0.102218918564848
3.31296564828241 0.102201188202616
3.31326566328316 0.102183458616443
3.31356567828391 0.102165729806991
3.31386569328466 0.102148001774925
3.31416570828541 0.102130274520906
3.31446572328616 0.102112548045598
3.31476573828691 0.102094822349663
3.31506575328766 0.102077097433764
3.31536576828841 0.102059373298562
3.31566578328916 0.102041649944719
3.31596579828991 0.102023927372899
3.31626581329066 0.102006205583762
3.31656582829141 0.101988484577969
3.31686584329216 0.101970764356183
3.31716585829292 0.101953044919064
3.31746587329366 0.101935326267273
3.31776588829441 0.101917608401472
3.31806590329516 0.101899891322321
3.31836591829591 0.10188217503048
3.31866593329667 0.10186445952661
3.31896594829742 0.101846744811371
3.31926596329817 0.101829030885424
3.31956597829891 0.101811317749427
3.31986599329966 0.101793605404041
3.32016600830041 0.101775893849925
3.32046602330117 0.101758183087739
3.32076603830192 0.101740473118141
3.32106605330267 0.101722763941791
3.32136606830342 0.101705055559347
3.32166608330416 0.101687347971469
3.32196609830492 0.101669641178815
3.32226611330567 0.101651935182043
3.32256612830642 0.101634229981811
3.32286614330717 0.101616525578777
3.32316615830792 0.101598821973599
3.32346617330867 0.101581119166936
3.32376618830942 0.101563417159443
3.32406620331017 0.101545715951779
3.32436621831092 0.101528015544601
3.32466623331167 0.101510315938566
3.32496624831242 0.10149261713433
3.32526626331317 0.101474919132551
3.32556627831392 0.101457221933884
3.32586629331467 0.101439525538987
3.32616630831542 0.101421829948515
3.32646632331617 0.101404135163124
3.32676633831692 0.10138644118347
3.32706635331767 0.101368748010208
3.32736636831842 0.101351055643995
3.32766638331917 0.101333364085486
3.32796639831992 0.101315673335335
3.32826641332067 0.101297983394197
3.32856642832142 0.101280294262728
3.32886644332217 0.101262605941582
3.32916645832292 0.101244918431414
3.32946647332367 0.101227231732877
3.32976648832442 0.101209545846626
3.33006650332517 0.101191860773315
3.33036651832592 0.101174176513598
3.33066653332667 0.101156493068128
3.33096654832742 0.101138810437558
3.33126656332817 0.101121128622543
3.33156657832892 0.101103447623735
3.33186659332967 0.101085767441786
3.33216660833042 0.101068088077351
3.33246662333117 0.101050409531081
3.33276663833192 0.101032731803629
3.33306665333267 0.101015054895647
3.33336666833342 0.100997378807787
3.33366668333417 0.100979703540702
3.33396669833492 0.100962029095042
3.33426671333567 0.10094435547146
3.33456672833642 0.100926682670607
3.33486674333717 0.100909010693133
3.33516675833792 0.100891339539691
3.33546677333867 0.100873669210932
3.33576678833942 0.100855999707505
3.33606680334017 0.100838331030061
3.33636681834092 0.100820663179251
3.33666683334167 0.100802996155726
3.33696684834242 0.100785329960134
3.33726686334317 0.100767664593127
3.33756687834392 0.100750000055353
3.33786689334467 0.100732336347463
3.33816690834542 0.100714673470105
3.33846692334617 0.100697011423929
3.33876693834692 0.100679350209584
3.33906695334767 0.100661689827719
3.33936696834842 0.100644030278982
3.33966698334917 0.100626371564022
3.33996699834992 0.100608713683488
3.34026701335067 0.100591056638027
3.34056702835142 0.100573400428288
3.34086704335217 0.100555745054918
3.34116705835292 0.100538090518566
3.34146707335367 0.100520436819877
3.34176708835442 0.100502783959501
3.34206710335517 0.100485131938084
3.34236711835592 0.100467480756274
3.34266713335667 0.100449830414716
3.34296714835742 0.100432180914057
3.34326716335817 0.100414532254945
3.34356717835892 0.100396884438025
3.34386719335967 0.100379237463944
3.34416720836042 0.100361591333348
3.34446722336117 0.100343946046881
3.34476723836192 0.100326301605191
3.34506725336267 0.100308658008922
3.34536726836342 0.10029101525872
3.34566728336417 0.100273373355229
3.34596729836492 0.100255732299096
3.34626731336567 0.100238092090964
3.34656732836642 0.100220452731478
3.34686734336717 0.100202814221283
3.34716735836792 0.100185176561023
3.34746737336867 0.100167539751342
3.34776738836942 0.100149903792884
3.34806740337017 0.100132268686292
3.34836741837092 0.100114634432211
3.34866743337167 0.100097001031284
3.34896744837242 0.100079368484153
3.34926746337317 0.100061736791462
3.34956747837392 0.100044105953855
3.34986749337467 0.100026475971973
3.35016750837542 0.100008846846459
3.35046752337617 0.0999912185779559
3.35076753837692 0.0999735911671056
3.35106755337767 0.0999559646145502
3.35136756837842 0.0999383389209315
3.35166758337917 0.0999207140868912
3.35196759837992 0.0999030901130709
3.35226761338067 0.099885467000112
3.35256762838142 0.0998678447486556
3.35286764338217 0.0998502233593429
3.35316765838292 0.0998326028328144
3.35346767338367 0.0998149831697111
3.35376768838442 0.0997973643706734
3.35406770338517 0.0997797464363416
3.35436771838592 0.0997621293673559
3.35466773338667 0.0997445131643563
3.35496774838742 0.0997268978279826
3.35526776338817 0.0997092833588745
3.35556777838892 0.0996916697576714
3.35586779338967 0.0996740570250126
3.35616780839042 0.0996564451615373
3.35646782339117 0.0996388341678844
3.35676783839192 0.0996212240446928
3.35706785339267 0.0996036147926011
3.35736786839342 0.0995860064122476
3.35766788339417 0.0995683989042707
3.35796789839492 0.0995507922693085
3.35826791339567 0.0995331865079988
3.35856792839642 0.0995155816209796
3.35886794339717 0.0994979776088883
3.35916795839792 0.0994803744723625
3.35946797339867 0.0994627722120392
3.35976798839942 0.0994451708285556
3.36006800340017 0.0994275703225486
3.36036801840092 0.099409970694655
3.36066803340167 0.0993923719455113
3.36096804840242 0.0993747740757538
3.36126806340317 0.0993571770860188
3.36156807840392 0.0993395809769424
3.36186809340467 0.0993219857491603
3.36216810840542 0.0993043914033084
3.36246812340617 0.099286797940022
3.36276813840692 0.0992692053599367
3.36306815340767 0.0992516136636875
3.36336816840842 0.0992340228519095
3.36366818340917 0.0992164329252375
3.36396819840992 0.0991988438843061
3.36426821341067 0.0991812557297499
3.36456822841142 0.0991636684622032
3.36486824341217 0.0991460820823001
3.36516825841292 0.0991284965906746
3.36546827341367 0.0991109119879606
3.36576828841442 0.0990933282747915
3.36606830341517 0.099075745451801
3.36636831841592 0.0990581635196222
3.36666833341667 0.0990405824788883
3.36696834841742 0.0990230023302323
3.36726836341817 0.0990054230742868
3.36756837841892 0.0989878447116846
3.36786839341967 0.098970267243058
3.36816840842042 0.0989526906690392
3.36846842342117 0.0989351149902604
3.36876843842192 0.0989175402073534
3.36906845342267 0.09889996632095
3.36936846842342 0.0988823933316818
3.36966848342417 0.0988648212401801
3.36996849842492 0.0988472500470761
3.37026851342567 0.0988296797530009
3.37056852842642 0.0988121103585853
3.37086854342717 0.0987945418644601
3.37116855842792 0.0987769742712558
3.37146857342867 0.0987594075796026
3.37176858842942 0.0987418417901309
3.37206860343017 0.0987242769034706
3.37236861843092 0.0987067129202515
3.37266863343167 0.0986891498411033
3.37296864843242 0.0986715876666554
3.37326866343317 0.0986540263975372
3.37356867843392 0.0986364660343778
3.37386869343467 0.0986189065778063
3.37416870843542 0.0986013480284512
3.37446872343617 0.0985837903869414
3.37476873843692 0.0985662336539052
3.37506875343767 0.0985486778299709
3.37536876843842 0.0985311229157666
3.37566878343917 0.0985135689119203
3.37596879843992 0.0984960158190596
3.37626881344067 0.0984784636378122
3.37656882844142 0.0984609123688055
3.37686884344217 0.0984433620126667
3.37716885844292 0.0984258125700228
3.37746887344367 0.0984082640415008
3.37776888844442 0.0983907164277273
3.37806890344517 0.098373169729329
3.37836891844592 0.098355623946932
3.37866893344667 0.0983380790811628
3.37896894844742 0.0983205351326471
3.37926896344817 0.0983029921020111
3.37956897844892 0.0982854499898802
3.37986899344967 0.0982679087968799
3.38016900845042 0.0982503685236358
3.38046902345117 0.0982328291707727
3.38076903845192 0.0982152907389157
3.38106905345267 0.0981977532286897
3.38136906845342 0.0981802166407193
3.38166908345417 0.0981626809756288
3.38196909845492 0.0981451462340427
3.38226911345567 0.098127612416585
3.38256912845642 0.0981100795238796
3.38286914345717 0.0980925475565503
3.38316915845792 0.0980750165152206
3.38346917345867 0.0980574864005141
3.38376918845942 0.0980399572130538
3.38406920346017 0.098022428953463
3.38436921846092 0.0980049016223645
3.38466923346167 0.0979873752203809
3.38496924846242 0.0979698497481349
3.38526926346317 0.0979523252062487
3.38556927846392 0.0979348015953447
3.38586929346467 0.0979172789160448
3.38616930846542 0.0978997571689708
3.38646932346617 0.0978822363547445
3.38676933846692 0.0978647164739873
3.38706935346767 0.0978471975273205
3.38736936846842 0.0978296795153653
3.38766938346917 0.0978121624387427
3.38796939846992 0.0977946462980734
3.38826941347067 0.0977771310939782
3.38856942847142 0.0977596168270774
3.38886944347217 0.0977421034979913
3.38916945847292 0.09772459110734
3.38946947347367 0.0977070796557434
3.38976948847442 0.0976895691438214
3.39006950347517 0.0976720595721934
3.39036951847592 0.0976545509414789
3.39066953347667 0.0976370432522972
3.39096954847742 0.0976195365052672
3.39126956347817 0.0976020307010078
3.39156957847892 0.0975845258401378
3.39186959347967 0.0975670219232756
3.39216960848042 0.0975495189510397
3.39246962348117 0.0975320169240481
3.39276963848192 0.0975145158429191
3.39306965348267 0.0974970157082703
3.39336966848342 0.0974795165207193
3.39366968348417 0.0974620182808838
3.39396969848492 0.097444520989381
3.39426971348567 0.097427024646828
3.39456972848642 0.0974095292538417
3.39486974348717 0.0973920348110392
3.39516975848792 0.0973745413190367
3.39546977348867 0.0973570487784509
3.39576978848942 0.0973395571898979
3.39606980349017 0.0973220665539939
3.39636981849092 0.0973045768713547
3.39666983349167 0.0972870881425962
3.39696984849242 0.0972696003683338
3.39726986349317 0.0972521135491829
3.39756987849392 0.0972346276857588
3.39786989349467 0.0972171427786765
3.39816990849542 0.0971996588285508
3.39846992349618 0.0971821758359964
3.39876993849693 0.0971646938016278
3.39906995349767 0.0971472127260595
3.39936996849842 0.0971297326099054
3.39966998349917 0.0971122534537796
3.39996999849992 0.0970947752582959
3.40027001350068 0.0970772980240679
3.40057002850143 0.0970598217517092
3.40087004350218 0.0970423464418329
3.40117005850292 0.0970248720950522
3.40147007350367 0.09700739871198
3.40177008850443 0.096989926293229
3.40207010350518 0.0969724548394119
3.40237011850593 0.096954984351141
3.40267013350668 0.0969375148290286
3.40297014850743 0.0969200462736867
3.40327016350818 0.0969025786857272
3.40357017850893 0.0968851120657618
3.40387019350968 0.0968676464144021
3.40417020851043 0.0968501817322592
3.40447022351118 0.0968327180199446
3.40477023851193 0.096815255278069
3.40507025351268 0.0967977935072435
3.40537026851343 0.0967803327080786
3.40567028351418 0.0967628728811847
3.40597029851493 0.0967454140271723
3.40627031351568 0.0967279561466513
3.40657032851643 0.0967104992402318
3.40687034351718 0.0966930433085235
3.40717035851793 0.096675588352136
3.40747037351868 0.0966581343716787
3.40777038851943 0.0966406813677609
3.40807040352018 0.0966232293409916
3.40837041852093 0.0966057782919797
3.40867043352168 0.096588328221334
3.40897044852243 0.0965708791296629
3.40927046352318 0.0965534310175749
3.40957047852393 0.0965359838856781
3.40987049352468 0.0965185377345805
3.41017050852543 0.0965010925648899
3.41047052352618 0.096483648377214
3.41077053852693 0.0964662051721604
3.41107055352768 0.0964487629503362
3.41137056852843 0.0964313217123486
3.41167058352918 0.0964138814588047
3.41197059852993 0.0963964421903111
3.41227061353068 0.0963790039074744
3.41257062853143 0.0963615666109011
3.41287064353218 0.0963441303011974
3.41317065853293 0.0963266949789694
3.41347067353368 0.096309260644823
3.41377068853443 0.0962918272993639
3.41407070353518 0.0962743949431977
3.41437071853593 0.0962569635769296
3.41467073353668 0.0962395332011649
3.41497074853743 0.0962221038165087
3.41527076353818 0.0962046754235657
3.41557077853893 0.0961872480229406
3.41587079353968 0.0961698216152379
3.41617080854043 0.0961523962010619
3.41647082354118 0.0961349717810167
3.41677083854193 0.0961175483557063
3.41707085354268 0.0961001259257344
3.41737086854343 0.0960827044917047
3.41767088354418 0.0960652840542205
3.41797089854493 0.0960478646138853
3.41827091354568 0.0960304461713018
3.41857092854643 0.0960130287270732
3.41887094354718 0.0959956122818021
3.41917095854793 0.095978196836091
3.41947097354868 0.0959607823905423
3.41977098854943 0.0959433689457582
3.42007100355018 0.0959259565023407
3.42037101855093 0.0959085450608917
3.42067103355168 0.0958911346220127
3.42097104855243 0.0958737251863053
3.42127106355318 0.0958563167543708
3.42157107855393 0.0958389093268102
3.42187109355468 0.0958215029042246
3.42217110855543 0.0958040974872148
3.42247112355618 0.0957866930763812
3.42277113855693 0.0957692896723244
3.42307115355768 0.0957518872756445
3.42337116855843 0.0957344858869416
3.42367118355918 0.0957170855068157
3.42397119855993 0.0956996861358664
3.42427121356068 0.0956822877746932
3.42457122856143 0.0956648904238956
3.42487124356218 0.0956474940840726
3.42517125856293 0.0956300987558233
3.42547127356368 0.0956127044397465
3.42577128856443 0.0955953111364409
3.42607130356518 0.0955779188465048
3.42637131856593 0.0955605275705368
3.42667133356668 0.0955431373091347
3.42697134856743 0.0955257480628966
3.42727136356818 0.0955083598324202
3.42757137856893 0.0954909726183031
3.42787139356968 0.0954735864211427
3.42817140857043 0.0954562012415363
3.42847142357118 0.0954388170800809
3.42877143857193 0.0954214339373733
3.42907145357268 0.0954040518140102
3.42937146857343 0.0953866707105882
3.42967148357418 0.0953692906277037
3.42997149857493 0.0953519115659526
3.43027151357568 0.0953345335259312
3.43057152857643 0.0953171565082351
3.43087154357718 0.09529978051346
3.43117155857793 0.0952824055422014
3.43147157357868 0.0952650315950544
3.43177158857943 0.0952476586726143
3.43207160358018 0.0952302867754759
3.43237161858093 0.0952129159042339
3.43267163358168 0.0951955460594831
3.43297164858243 0.0951781772418176
3.43327166358318 0.0951608094518318
3.43357167858393 0.0951434426901196
3.43387169358468 0.0951260769572749
3.43417170858543 0.0951087122538914
3.43447172358618 0.0950913485805626
3.43477173858693 0.0950739859378818
3.43507175358768 0.0950566243264421
3.43537176858843 0.0950392637468365
3.43567178358918 0.0950219041996579
3.43597179858993 0.0950045456854987
3.43627181359068 0.0949871882049514
3.43657182859143 0.0949698317586083
3.43687184359218 0.0949524763470615
3.43717185859293 0.0949351219709028
3.43747187359368 0.0949177686307239
3.43777188859443 0.0949004163271164
3.43807190359518 0.0948830650606717
3.43837191859593 0.094865714831981
3.43867193359668 0.0948483656416352
3.43897194859743 0.0948310174902252
3.43927196359818 0.0948136703783415
3.43957197859893 0.0947963243065748
3.43987199359968 0.0947789792755152
3.44017200860043 0.094761635285753
3.44047202360118 0.0947442923378779
3.44077203860193 0.0947269504324799
3.44107205360268 0.0947096095701484
3.44137206860343 0.0946922697514729
3.44167208360418 0.0946749309770425
3.44197209860493 0.0946575932474464
3.44227211360568 0.0946402565632734
3.44257212860643 0.0946229209251121
3.44287214360718 0.0946055863335512
3.44317215860793 0.0945882527891788
3.44347217360868 0.0945709202925833
3.44377218860943 0.0945535888443524
3.44407220361018 0.0945362584450741
3.44437221861093 0.0945189290953359
3.44467223361168 0.0945016007957254
3.44497224861243 0.0944842735468296
3.44527226361318 0.0944669473492359
3.44557227861393 0.0944496222035309
3.44587229361468 0.0944322981103015
3.44617230861543 0.0944149750701341
3.44647232361618 0.0943976530836153
3.44677233861693 0.094380332151331
3.44707235361768 0.0943630122738675
3.44737236861843 0.0943456934518104
3.44767238361918 0.0943283756857455
3.44797239861993 0.0943110589762581
3.44827241362068 0.0942937433239336
3.44857242862143 0.0942764287293572
3.44887244362218 0.0942591151931137
3.44917245862293 0.0942418027157879
3.44947247362368 0.0942244912979644
3.44977248862443 0.0942071809402276
3.45007250362518 0.0941898716431616
3.45037251862593 0.0941725634073506
3.45067253362668 0.0941552562333784
3.45097254862743 0.0941379501218287
3.45127256362818 0.094120645073285
3.45157257862893 0.0941033410883306
3.45187259362968 0.0940860381675486
3.45217260863043 0.0940687363115221
3.45247262363118 0.0940514355208337
3.45277263863193 0.0940341357960662
3.45307265363268 0.094016837137802
3.45337266863343 0.0939995395466232
3.45367268363418 0.0939822430231121
3.45397269863493 0.0939649475678504
3.45427271363568 0.0939476531814198
3.45457272863643 0.093930359864402
3.45487274363718 0.0939130676173782
3.45517275863793 0.0938957764409297
3.45547277363868 0.0938784863356374
3.45577278863943 0.0938611973020822
3.45607280364018 0.0938439093408447
3.45637281864093 0.0938266224525053
3.45667283364168 0.0938093366376443
3.45697284864243 0.0937920518968419
3.45727286364318 0.0937747682306779
3.45757287864393 0.0937574856397321
3.45787289364468 0.093740204124584
3.45817290864543 0.0937229236858131
3.45847292364618 0.0937056443239985
3.45877293864693 0.0936883660397193
3.45907295364768 0.0936710888335542
3.45937296864843 0.093653812706082
3.45967298364918 0.0936365376578812
3.45997299864993 0.09361926368953
3.46027301365068 0.0936019908016066
3.46057302865143 0.0935847189946889
3.46087304365218 0.0935674482693547
3.46117305865293 0.0935501786261815
3.46147307365368 0.0935329100657469
3.46177308865443 0.0935156425886279
3.46207310365518 0.0934983761954018
3.46237311865593 0.0934811108866452
3.46267313365668 0.0934638466629349
3.46297314865743 0.0934465835248475
3.46327316365818 0.0934293214729591
3.46357317865893 0.0934120605078461
3.46387319365968 0.0933948006300844
3.46417320866043 0.0933775418402497
3.46447322366118 0.0933602841389177
3.46477323866193 0.0933430275266637
3.46507325366268 0.0933257720040631
3.46537326866343 0.0933085175716909
3.46567328366418 0.093291264230122
3.46597329866493 0.0932740119799311
3.46627331366568 0.0932567608216928
3.46657332866643 0.0932395107559814
3.46687334366718 0.093222261783371
3.46717335866793 0.0932050139044356
3.46747337366868 0.0931877671197491
3.46777338866943 0.0931705214298851
3.46807340367018 0.093153276835417
3.46837341867093 0.0931360333369182
3.46867343367168 0.0931187909349616
3.46897344867243 0.0931015496301203
3.46927346367318 0.0930843094229668
3.46957347867393 0.0930670703140739
3.46987349367468 0.0930498323040138
3.47017350867543 0.0930325953933587
3.47047352367618 0.0930153595826808
3.47077353867693 0.0929981248725517
3.47107355367768 0.0929808912635431
3.47137356867843 0.0929636587562265
3.47167358367918 0.0929464273511732
3.47197359867993 0.0929291970489542
3.47227361368068 0.0929119678501406
3.47257362868143 0.0928947397553031
3.47287364368218 0.0928775127650122
3.47317365868293 0.0928602868798383
3.47347367368368 0.0928430621003517
3.47377368868443 0.0928258384271223
3.47407370368518 0.0928086158607199
3.47437371868593 0.0927913944017144
3.47467373368668 0.0927741740506751
3.47497374868743 0.0927569548081713
3.47527376368818 0.0927397366747722
3.47557377868893 0.0927225196510467
3.47587379368968 0.0927053037375635
3.47617380869043 0.0926880889348913
3.47647382369118 0.0926708752435985
3.47677383869193 0.0926536626642533
3.47707385369268 0.0926364511974237
3.47737386869343 0.0926192408436775
3.47767388369418 0.0926020316035825
3.47797389869493 0.0925848234777062
3.47827391369569 0.0925676164666158
3.47857392869644 0.0925504105708785
3.47887394369718 0.0925332057910613
3.47917395869793 0.0925160021277309
3.47947397369868 0.0924987995814539
3.47977398869943 0.0924815981527968
3.48007400370019 0.0924643978423258
3.48037401870094 0.0924471986506069
3.48067403370169 0.0924300005782059
3.48097404870243 0.0924128036256888
3.48127406370318 0.0923956077936207
3.48157407870394 0.0923784130825672
3.48187409370469 0.0923612194930934
3.48217410870544 0.0923440270257642
3.48247412370619 0.0923268356811445
3.48277413870694 0.0923096454597988
3.48307415370769 0.0922924563622916
3.48337416870844 0.092275268389187
3.48367418370919 0.0922580815410492
3.48397419870994 0.0922408958184421
3.48427421371069 0.0922237112219293
3.48457422871144 0.0922065277520743
3.48487424371219 0.0921893454094406
3.48517425871294 0.0921721641945913
3.48547427371369 0.0921549841080893
3.48577428871444 0.0921378051504973
3.48607430371519 0.0921206273223782
3.48637431871594 0.0921034506242942
3.48667433371669 0.0920862750568077
3.48697434871744 0.0920691006204806
3.48727436371819 0.092051927315875
3.48757437871894 0.0920347551435525
3.48787439371969 0.0920175841040746
3.48817440872044 0.0920004141980026
3.48847442372119 0.0919832454258978
3.48877443872194 0.0919660777883211
3.48907445372269 0.0919489112858333
3.48937446872344 0.0919317459189951
3.48967448372419 0.0919145816883668
3.48997449872494 0.0918974185945088
3.49027451372569 0.0918802566379811
3.49057452872644 0.0918630958193436
3.49087454372719 0.091845936139156
3.49117455872794 0.0918287775979779
3.49147457372869 0.0918116201963687
3.49177458872944 0.0917944639348873
3.49207460373019 0.091777308814093
3.49237461873094 0.0917601548345444
3.49267463373169 0.0917430019968002
3.49297464873244 0.0917258503014189
3.49327466373319 0.0917086997489586
3.49357467873394 0.0916915503399776
3.49387469373469 0.0916744020750336
3.49417470873544 0.0916572549546845
3.49447472373619 0.0916401089794876
3.49477473873694 0.0916229641500005
3.49507475373769 0.0916058204667802
3.49537476873844 0.0915886779303838
3.49567478373919 0.0915715365413681
3.49597479873994 0.0915543963002897
3.49627481374069 0.0915372572077049
3.49657482874144 0.0915201192641703
3.49687484374219 0.0915029824702416
3.49717485874294 0.091485846826475
3.49747487374369 0.0914687123334261
3.49777488874444 0.0914515789916505
3.49807490374519 0.0914344468017034
3.49837491874594 0.0914173157641401
3.49867493374669 0.0914001858795156
3.49897494874744 0.0913830571483847
3.49927496374819 0.091365929571302
3.49957497874894 0.0913488031488219
3.49987499374969 0.0913316778814988
3.50017500875044 0.0913145537698867
3.50047502375119 0.0912974308145394
3.50077503875194 0.0912803090160108
3.50107505375269 0.0912631883748544
3.50137506875344 0.0912460688916235
3.50167508375419 0.0912289505668712
3.50197509875494 0.0912118334011508
3.50227511375569 0.0911947173950147
3.50257512875644 0.0911776025490158
3.50287514375719 0.0911604888637064
3.50317515875794 0.0911433763396389
3.50347517375869 0.0911262649773653
3.50377518875944 0.0911091547774375
3.50407520376019 0.0910920457404072
3.50437521876094 0.091074937866826
3.50467523376169 0.0910578311572452
3.50497524876244 0.091040725612216
3.50527526376319 0.0910236212322894
3.50557527876394 0.0910065180180161
3.50587529376469 0.0909894159699469
3.50617530876544 0.0909723150886322
3.50647532376619 0.0909552153746221
3.50677533876694 0.0909381168284668
3.50707535376769 0.0909210194507162
3.50737536876844 0.09090392324192
3.50767538376919 0.0908868282026278
3.50797539876994 0.0908697343333888
3.50827541377069 0.0908526416347523
3.50857542877144 0.0908355501072672
3.50887544377219 0.0908184597514823
3.50917545877294 0.0908013705679463
3.50947547377369 0.0907842825572076
3.50977548877444 0.0907671957198143
3.51007550377519 0.0907501100563148
3.51037551877594 0.0907330255672568
3.51067553377669 0.0907159422531879
3.51097554877744 0.0906988601146558
3.51127556377819 0.0906817791522078
3.51157557877894 0.090664699366391
3.51187559377969 0.0906476207577524
3.51217560878044 0.0906305433268389
3.51247562378119 0.090613467074197
3.51277563878194 0.0905963920003732
3.51307565378269 0.0905793181059136
3.51337566878344 0.0905622453913645
3.51367568378419 0.0905451738572715
3.51397569878494 0.0905281035041806
3.51427571378569 0.0905110343326371
3.51457572878644 0.0904939663431865
3.51487574378719 0.0904768995363738
3.51517575878794 0.090459833912744
3.51547577378869 0.0904427694728419
3.51577578878944 0.0904257062172122
3.51607580379019 0.0904086441463992
3.51637581879094 0.0903915832609472
3.51667583379169 0.0903745235614003
3.51697584879244 0.0903574650483022
3.51727586379319 0.0903404077221968
3.51757587879394 0.0903233515836275
3.51787589379469 0.0903062966331376
3.51817590879544 0.0902892428712703
3.51847592379619 0.0902721902985685
3.51877593879694 0.0902551389155751
3.51907595379769 0.0902380887228326
3.51937596879844 0.0902210397208834
3.51967598379919 0.0902039919102698
3.51997599879994 0.0901869452915337
3.52027601380069 0.0901698998652171
3.52057602880144 0.0901528556318617
3.52087604380219 0.0901358125920089
3.52117605880294 0.0901187707462
3.52147607380369 0.0901017300949763
3.52177608880444 0.0900846906388785
3.52207610380519 0.0900676523784476
3.52237611880594 0.090050615314224
3.52267613380669 0.0900335794467482
3.52297614880744 0.0900165447765604
3.52327616380819 0.0899995113042007
3.52357617880894 0.0899824790302088
3.52387619380969 0.0899654479551244
3.52417620881044 0.0899484180794871
3.52447622381119 0.0899313894038361
3.52477623881194 0.0899143619287106
3.52507625381269 0.0898973356546495
3.52537626881344 0.0898803105821915
3.52567628381419 0.0898632867118751
3.52597629881494 0.0898462640442389
3.52627631381569 0.089829242579821
3.52657632881644 0.0898122223191593
3.52687634381719 0.0897952032627918
3.52717635881794 0.0897781854112562
3.52747637381869 0.0897611687650898
3.52777638881944 0.0897441533248299
3.52807640382019 0.0897271390910137
3.52837641882094 0.089710126064178
3.52867643382169 0.0896931142448597
3.52897644882244 0.0896761036335953
3.52927646382319 0.0896590942309211
3.52957647882394 0.0896420860373733
3.52987649382469 0.0896250790534879
3.53017650882544 0.0896080732798007
3.53047652382619 0.0895910687168475
3.53077653882694 0.0895740653651636
3.53107655382769 0.0895570632252843
3.53137656882844 0.0895400622977447
3.53167658382919 0.0895230625830797
3.53197659882994 0.0895060640818239
3.53227661383069 0.0894890667945121
3.53257662883144 0.0894720707216784
3.53287664383219 0.0894550758638571
3.53317665883294 0.0894380822215822
3.53347667383369 0.0894210897953874
3.53377668883444 0.0894040985858064
3.53407670383519 0.0893871085933726
3.53437671883594 0.0893701198186193
3.53467673383669 0.0893531322620795
3.53497674883744 0.0893361459242862
3.53527676383819 0.0893191608057719
3.53557677883894 0.0893021769070693
3.53587679383969 0.0892851942287107
3.53617680884044 0.0892682127712282
3.53647682384119 0.0892512325351537
3.53677683884194 0.0892342535210192
3.53707685384269 0.0892172757293561
3.53737686884344 0.0892002991606959
3.53767688384419 0.0891833238155698
3.53797689884494 0.0891663496945089
3.53827691384569 0.089149376798044
3.53857692884644 0.0891324051267058
3.53887694384719 0.0891154346810248
3.53917695884794 0.0890984654615314
3.53947697384869 0.0890814974687556
3.53977698884944 0.0890645307032274
3.54007700385019 0.0890475651654766
3.54037701885094 0.0890306008560327
3.54067703385169 0.0890136377754251
3.54097704885244 0.0889966759241831
3.54127706385319 0.0889797153028357
3.54157707885394 0.0889627559119116
3.54187709385469 0.0889457977519397
3.54217710885544 0.0889288408234483
3.54247712385619 0.0889118851269658
3.54277713885694 0.0888949306630201
3.54307715385769 0.0888779774321394
3.54337716885844 0.0888610254348513
3.54367718385919 0.0888440746716833
3.54397719885994 0.088827125143163
3.54427721386069 0.0888101768498173
3.54457722886144 0.0887932297921733
3.54487724386219 0.088776283970758
3.54517725886294 0.0887593393860978
3.54547727386369 0.0887423960387192
3.54577728886444 0.0887254539291486
3.54607730386519 0.088708513057912
3.54637731886594 0.0886915734255352
3.54667733386669 0.0886746350325441
3.54697734886744 0.0886576978794641
3.54727736386819 0.0886407619668206
3.54757737886894 0.0886238272951388
3.54787739386969 0.0886068938649436
3.54817740887044 0.0885899616767599
3.54847742387119 0.0885730307311121
3.54877743887194 0.0885561010285249
3.54907745387269 0.0885391725695223
3.54937746887344 0.0885222453546286
3.54967748387419 0.0885053193843675
3.54997749887494 0.0884883946592627
3.55027751387569 0.0884714711798378
3.55057752887644 0.0884545489466161
3.55087754387719 0.0884376279601207
3.55117755887794 0.0884207082208745
3.55147757387869 0.0884037897294004
3.55177758887944 0.0883868724862208
3.55207760388019 0.0883699564918583
3.55237761888094 0.0883530417468351
3.55267763388169 0.0883361282516731
3.55297764888244 0.0883192160068943
3.55327766388319 0.0883023050130202
3.55357767888394 0.0882853952705723
3.55387769388469 0.0882684867800721
3.55417770888544 0.0882515795420405
3.55447772388619 0.0882346735569985
3.55477773888694 0.0882177688254669
3.55507775388769 0.0882008653479661
3.55537776888844 0.0881839631250166
3.55567778388919 0.0881670621571386
3.55597779888994 0.088150162444852
3.55627781389069 0.0881332639886768
3.55657782889144 0.0881163667891324
3.55687784389219 0.0880994708467385
3.55717785889294 0.0880825761620141
3.55747787389369 0.0880656827354785
3.55777788889444 0.0880487905676505
3.5580779038952 0.0880318996590489
3.55837791889595 0.0880150100101921
3.55867793389669 0.0879981216215985
3.55897794889744 0.0879812344937864
3.55927796389819 0.0879643486272735
3.55957797889895 0.0879474640225778
3.5598779938997 0.0879305806802168
3.56017800890045 0.087913698600708
3.5604780239012 0.0878968177845686
3.56077803890194 0.0878799382323157
3.56107805390269 0.0878630599444661
3.56137806890345 0.0878461829215364
3.5616780839042 0.0878293071640433
3.56197809890495 0.087812432672503
3.5622781139057 0.0877955594474317
3.56257812890645 0.0877786874893453
3.5628781439072 0.0877618167987595
3.56317815890795 0.08774494737619
3.5634781739087 0.0877280792221521
3.56377818890945 0.087711212337161
3.5640782039102 0.0876943467217318
3.56437821891095 0.0876774823763792
3.5646782339117 0.087660619301618
3.56497824891245 0.0876437574979627
3.5652782639132 0.0876268969659274
3.56557827891395 0.0876100377060262
3.5658782939147 0.0875931797187732
3.56617830891545 0.0875763230046821
3.5664783239162 0.0875594675642663
3.56677833891695 0.0875426133980392
3.5670783539177 0.0875257605065141
3.56737836891845 0.0875089088902038
3.5676783839192 0.0874920585496213
3.56797839891995 0.087475209485279
3.5682784139207 0.0874583616976896
3.56857842892145 0.0874415151873651
3.5688784439222 0.0874246699548177
3.56917845892295 0.0874078260005593
3.5694784739237 0.0873909833251015
3.56977848892445 0.0873741419289558
3.5700785039252 0.0873573018126336
3.57037851892595 0.0873404629766461
3.5706785339267 0.0873236254215041
3.57097854892745 0.0873067891477185
3.5712785639282 0.0872899541557998
3.57157857892895 0.0872731204462585
3.5718785939297 0.0872562880196047
3.57217860893045 0.0872394568763484
3.5724786239312 0.0872226270169996
3.57277863893195 0.0872057984420679
3.5730786539327 0.0871889711520627
3.57337866893345 0.0871721451474935
3.5736786839342 0.0871553204288691
3.57397869893495 0.0871384969966986
3.5742787139357 0.0871216748514908
3.57457872893645 0.0871048539937541
3.5748787439372 0.0870880344239969
3.57517875893795 0.0870712161427274
3.5754787739387 0.0870543991504537
3.57577878893945 0.0870375834476834
3.5760788039402 0.0870207690349243
3.57637881894095 0.0870039559126837
3.5766788339417 0.086987144081469
3.57697884894245 0.0869703335417872
3.5772788639432 0.0869535242941452
3.57757887894395 0.0869367163390497
3.5778788939447 0.0869199096770071
3.57817890894545 0.0869031043085239
3.5784789239462 0.0868863002341061
3.57877893894695 0.0868694974542598
3.5790789539477 0.0868526959694906
3.57937896894845 0.0868358957803043
3.5796789839492 0.0868190968872061
3.57997899894995 0.0868022992907014
3.5802790139507 0.086785502991295
3.58057902895145 0.086768707989492
3.5808790439522 0.0867519142857969
3.58117905895295 0.0867351218807142
3.5814790739537 0.0867183307747483
3.58177908895445 0.0867015409684032
3.5820791039552 0.0866847524621827
3.58237911895595 0.0866679652565908
3.5826791339567 0.0866511793521309
3.58297914895745 0.0866343947493064
3.5832791639582 0.0866176114486204
3.58357917895895 0.086600829450576
3.5838791939597 0.086584048755676
3.58417920896045 0.0865672693644229
3.5844792239612 0.0865504912773193
3.58477923896195 0.0865337144948673
3.5850792539627 0.0865169390175691
3.58537926896345 0.0865001648459265
3.5856792839642 0.0864833919804412
3.58597929896495 0.0864666204216148
3.5862793139657 0.0864498501699485
3.58657932896645 0.0864330812259436
3.5868793439672 0.0864163135901008
3.58717935896795 0.0863995472629211
3.5874793739687 0.0863827822449049
3.58777938896945 0.0863660185365528
3.5880794039702 0.0863492561383649
3.58837941897095 0.0863324950508412
3.5886794339717 0.0863157352744816
3.58897944897245 0.0862989768097857
3.5892794639732 0.086282219657253
3.58957947897395 0.0862654638173827
3.5898794939747 0.0862487092906741
3.59017950897545 0.086231956077626
3.5904795239762 0.0862152041787371
3.59077953897695 0.0861984535945059
3.5910795539777 0.0861817043254308
3.59137956897845 0.0861649563720101
3.5916795839792 0.0861482097347416
3.59197959897995 0.0861314644141232
3.5922796139807 0.0861147204106525
3.59257962898145 0.0860979777248269
3.5928796439822 0.0860812363571437
3.59317965898295 0.0860644963080998
3.5934796739837 0.0860477575781923
3.59377968898445 0.0860310201679177
3.5940797039852 0.0860142840777726
3.59437971898595 0.0859975493082533
3.5946797339867 0.0859808158598559
3.59497974898745 0.0859640837330763
3.5952797639882 0.0859473529284103
3.59557977898895 0.0859306234463536
3.5958797939897 0.0859138952874014
3.59617980899045 0.0858971684520489
3.5964798239912 0.0858804429407914
3.59677983899195 0.0858637187541233
3.5970798539927 0.0858469958925395
3.59737986899345 0.0858302743565345
3.5976798839942 0.0858135541466024
3.59797989899495 0.0857968352632373
3.5982799139957 0.0857801177069333
3.59857992899645 0.0857634014781839
3.5988799439972 0.0857466865774827
3.59917995899795 0.0857299730053231
3.5994799739987 0.0857132607621982
3.59977998899945 0.0856965498486009
3.6000800040002 0.0856798402650241
3.60038001900095 0.0856631320119604
3.6006800340017 0.0856464250899022
3.60098004900245 0.0856297194993416
3.6012800640032 0.0856130152407708
3.60158007900395 0.0855963123146815
3.6018800940047 0.0855796107215655
3.60218010900545 0.0855629104619143
3.6024801240062 0.0855462115362191
3.60278013900695 0.0855295139449711
3.6030801540077 0.0855128176886611
3.60338016900845 0.0854961227677799
3.6036801840092 0.0854794291828182
3.60398019900995 0.0854627369342661
3.6042802140107 0.085446046022614
3.60458022901145 0.0854293564483518
3.6048802440122 0.0854126682119693
3.60518025901295 0.0853959813139562
3.6054802740137 0.0853792957548019
3.60578028901445 0.0853626115349955
3.6060803040152 0.0853459286550263
3.60638031901595 0.0853292471153831
3.6066803340167 0.0853125669165546
3.60698034901745 0.0852958880590292
3.6072803640182 0.0852792105432954
3.60758037901895 0.0852625343698412
3.6078803940197 0.0852458595391545
3.60818040902045 0.0852291860517233
3.6084804240212 0.0852125139080349
3.60878043902195 0.0851958431085769
3.6090804540227 0.0851791736538365
3.60938046902345 0.0851625055443005
3.6096804840242 0.085145838780456
3.60998049902495 0.0851291733627894
3.6102805140257 0.0851125092917874
3.61058052902645 0.0850958465679361
3.6108805440272 0.0850791851917216
3.61118055902795 0.08506252516363
3.6114805740287 0.0850458664841468
3.61178058902945 0.0850292091537576
3.6120806040302 0.0850125531729477
3.61238061903095 0.0849958985422024
3.6126806340317 0.0849792452620065
3.61298064903245 0.0849625933328449
3.6132806640332 0.0849459427552021
3.61358067903395 0.0849292935295626
3.6138806940347 0.0849126456564106
3.61418070903545 0.0848959991362301
3.6144807240362 0.0848793539695051
3.61478073903695 0.084862710156719
3.6150807540377 0.0848460676983556
3.61538076903845 0.084829426594898
3.6156807840392 0.0848127868468293
3.61598079903995 0.0847961484546325
3.6162808140407 0.0847795114187903
3.61658082904145 0.0847628757397852
3.6168808440422 0.0847462414180997
3.61718085904295 0.0847296084542159
3.6174808740437 0.0847129768486158
3.61778088904445 0.0846963466017812
3.6180809040452 0.0846797177141937
3.61838091904595 0.0846630901863347
3.6186809340467 0.0846464640186855
3.61898094904745 0.0846298392117272
3.6192809640482 0.0846132157659407
3.61958097904895 0.0845965936818066
3.6198809940497 0.0845799729598053
3.62018100905045 0.0845633536004174
3.6204810240512 0.0845467356041227
3.62078103905195 0.0845301189714014
3.6210810540527 0.0845135037027332
3.62138106905345 0.0844968897985976
3.6216810840542 0.084480277259474
3.62198109905495 0.0844636660858416
3.6222811140557 0.0844470562781795
3.62258112905645 0.0844304478369664
3.6228811440572 0.0844138407626809
3.62318115905795 0.0843972350558017
3.6234811740587 0.0843806307168068
3.62378118905945 0.0843640277461744
3.6240812040602 0.0843474261443824
3.62438121906095 0.0843308259119084
3.6246812340617 0.0843142270492301
3.62498124906245 0.0842976295568247
3.6252812640632 0.0842810334351693
3.62558127906395 0.084264438684741
3.6258812940647 0.0842478453060166
3.62618130906545 0.0842312532994725
3.6264813240662 0.0842146626655851
3.62678133906695 0.0841980734048308
3.6270813540677 0.0841814855176856
3.62738136906845 0.0841648990046252
3.6276813840692 0.0841483138661254
3.62798139906995 0.0841317301026616
3.6282814140707 0.084115147714709
3.62858142907145 0.0840985667027428
3.6288814440722 0.0840819870672379
3.62918145907295 0.084065408808669
3.6294814740737 0.0840488319275107
3.62978148907445 0.0840322564242372
3.6300815040752 0.0840156822993229
3.63038151907595 0.0839991095532415
3.6306815340767 0.083982538186467
3.63098154907745 0.0839659681994729
3.6312815640782 0.0839493995927326
3.63158157907895 0.0839328323667193
3.6318815940797 0.0839162665219062
3.63218160908045 0.0838997020587661
3.6324816240812 0.0838831389777716
3.63278163908195 0.0838665772793952
3.6330816540827 0.0838500169641092
3.63338166908345 0.0838334580323858
3.6336816840842 0.0838169004846968
3.63398169908495 0.0838003443215139
3.6342817140857 0.0837837895433089
3.63458172908645 0.0837672361505529
3.6348817440872 0.0837506841437172
3.63518175908795 0.0837341335232727
3.6354817740887 0.0837175842896903
3.63578178908945 0.0837010364434406
3.6360818040902 0.083684489984994
3.63638181909095 0.0836679449148208
3.6366818340917 0.083651401233391
3.63698184909245 0.0836348589411744
3.6372818640932 0.0836183180386409
3.63758187909395 0.0836017785262597
3.63788189409471 0.0835852404045004
3.63818190909546 0.083568703673832
3.6384819240962 0.0835521683347234
3.63878193909695 0.0835356343876434
3.6390819540977 0.0835191018330605
3.63938196909846 0.0835025706714431
3.63968198409921 0.0834860409032595
3.63998199909996 0.0834695125289775
3.6402820141007 0.0834529855490652
3.64058202910145 0.0834364599639899
3.6408820441022 0.0834199357742193
3.64118205910296 0.0834034129802205
3.64148207410371 0.0833868915824606
3.64178208910446 0.0833703715814066
3.64208210410521 0.083353852977525
3.64238211910595 0.0833373357712825
3.64268213410671 0.0833208199631453
3.64298214910746 0.0833043055535796
3.64328216410821 0.0832877925430513
3.64358217910896 0.0832712809320262
3.64388219410971 0.0832547707209698
3.64418220911046 0.0832382619103476
3.64448222411121 0.0832217545006248
3.64478223911196 0.0832052484922663
3.64508225411271 0.0831887438857369
3.64538226911346 0.0831722406815014
3.64568228411421 0.0831557388800242
3.64598229911496 0.0831392384817696
3.64628231411571 0.0831227394872015
3.64658232911646 0.0831062418967841
3.64688234411721 0.0830897457109808
3.64718235911796 0.0830732509302553
3.64748237411871 0.0830567575550708
3.64778238911946 0.0830402655858906
3.64808240412021 0.0830237750231776
3.64838241912096 0.0830072858673945
3.64868243412171 0.082990798119004
3.64898244912246 0.0829743117784685
3.64928246412321 0.08295782684625
3.64958247912396 0.0829413433228108
3.64988249412471 0.0829248612086126
3.65018250912546 0.082908380504117
3.65048252412621 0.0828919012097856
3.65078253912696 0.0828754233260797
3.65108255412771 0.0828589468534602
3.65138256912846 0.0828424717923881
3.65168258412921 0.0828259981433241
3.65198259912996 0.0828095259067288
3.65228261413071 0.0827930550830625
3.65258262913146 0.0827765856727853
3.65288264413221 0.0827601176763573
3.65318265913296 0.0827436510942381
3.65348267413371 0.0827271859268875
3.65378268913446 0.0827107221747647
3.65408270413521 0.0826942598383291
3.65438271913596 0.0826777989180396
3.65468273413671 0.0826613394143551
3.65498274913746 0.0826448813277344
3.65528276413821 0.0826284246586357
3.65558277913896 0.0826119694075175
3.65588279413971 0.0825955155748378
3.65618280914046 0.0825790631610545
3.65648282414121 0.0825626121666254
3.65678283914196 0.082546162592008
3.65708285414271 0.0825297144376597
3.65738286914346 0.0825132677040375
3.65768288414421 0.0824968223915986
3.65798289914496 0.0824803785007996
3.65828291414571 0.0824639360320972
3.65858292914646 0.0824474949859478
3.65888294414721 0.0824310553628077
3.65918295914796 0.0824146171631329
3.65948297414871 0.0823981803873791
3.65978298914946 0.0823817450360022
3.66008300415021 0.0823653111094575
3.66038301915096 0.0823488786082004
3.66068303415171 0.082332447532686
3.66098304915246 0.0823160178833692
3.66128306415321 0.0822995896607048
3.66158307915396 0.0822831628651472
3.66188309415471 0.0822667374971509
3.66218310915546 0.0822503135571699
3.66248312415621 0.0822338910456584
3.66278313915696 0.08221746996307
3.66308315415771 0.0822010503098585
3.66338316915846 0.0821846320864772
3.66368318415921 0.0821682152933793
3.66398319915996 0.082151799931018
3.66428321416071 0.082135385999846
3.66458322916146 0.0821189735003161
3.66488324416221 0.0821025624328807
3.66518325916296 0.0820861527979921
3.66548327416371 0.0820697445961026
3.66578328916446 0.0820533378276639
3.66608330416521 0.0820369324931278
3.66638331916596 0.0820205285929459
3.66668333416671 0.0820041261275695
3.66698334916746 0.0819877250974499
3.66728336416821 0.0819713255030379
3.66758337916896 0.0819549273447845
3.66788339416971 0.0819385306231402
3.66818340917046 0.0819221353385555
3.66848342417121 0.0819057414914806
3.66878343917196 0.0818893490823655
3.66908345417271 0.0818729581116601
3.66938346917346 0.0818565685798142
3.66968348417421 0.0818401804872772
3.66998349917496 0.0818237938344984
3.67028351417571 0.0818074086219269
3.67058352917646 0.0817910248500117
3.67088354417721 0.0817746425192015
3.67118355917796 0.0817582616299448
3.67148357417871 0.0817418821826901
3.67178358917946 0.0817255041778856
3.67208360418021 0.0817091276159791
3.67238361918096 0.0816927524974186
3.67268363418171 0.0816763788226516
3.67298364918246 0.0816600065921256
3.67328366418321 0.0816436358062879
3.67358367918396 0.0816272664655854
3.67388369418471 0.0816108985704652
3.67418370918546 0.0815945321213738
3.67448372418621 0.0815781671187578
3.67478373918696 0.0815618035630634
3.67508375418771 0.0815454414547369
3.67538376918846 0.081529080794224
3.67568378418921 0.0815127215819707
3.67598379918996 0.0814963638184225
3.67628381419071 0.0814800075040246
3.67658382919146 0.0814636526392224
3.67688384419221 0.0814472992244608
3.67718385919296 0.0814309472601846
3.67748387419371 0.0814145967468385
3.67778388919446 0.0813982476848669
3.67808390419521 0.0813819000747141
3.67838391919596 0.081365553916824
3.67868393419671 0.0813492092116407
3.67898394919746 0.0813328659596078
3.67928396419821 0.0813165241611688
3.67958397919896 0.081300183816767
3.67988399419971 0.0812838449268455
3.68018400920046 0.0812675074918474
3.68048402420121 0.0812511715122153
3.68078403920196 0.0812348369883918
3.68108405420271 0.0812185039208193
3.68138406920346 0.08120217230994
3.68168408420421 0.0811858421561958
3.68198409920496 0.0811695134600287
3.68228411420571 0.0811531862218803
3.68258412920646 0.081136860442192
3.68288414420721 0.081120536121405
3.68318415920796 0.0811042132599604
3.68348417420871 0.0810878918582991
3.68378418920946 0.0810715719168618
3.68408420421021 0.081055253436089
3.68438421921096 0.0810389364164211
3.68468423421171 0.0810226208582982
3.68498424921246 0.0810063067621601
3.68528426421321 0.0809899941284467
3.68558427921396 0.0809736829575976
3.68588429421471 0.0809573732500521
3.68618430921546 0.0809410650062494
3.68648432421621 0.0809247582266286
3.68678433921696 0.0809084529116284
3.68708435421771 0.0808921490616875
3.68738436921846 0.0808758466772444
3.68768438421921 0.0808595457587372
3.68798439921996 0.0808432463066042
3.68828441422071 0.0808269483212831
3.68858442922146 0.0808106518032118
3.68888444422221 0.0807943567528275
3.68918445922296 0.0807780631705678
3.68948447422371 0.0807617710568697
3.68978448922446 0.0807454804121702
3.69008450422521 0.0807291912369061
3.69038451922596 0.0807129035315139
3.69068453422671 0.0806966172964301
3.69098454922746 0.0806803325320908
3.69128456422821 0.0806640492389319
3.69158457922896 0.0806477674173895
3.69188459422971 0.0806314870678991
3.69218460923046 0.0806152081908961
3.69248462423121 0.0805989307868158
3.69278463923196 0.0805826548560934
3.69308465423271 0.0805663803991637
3.69338466923346 0.0805501074164613
3.69368468423421 0.0805338359084208
3.69398469923496 0.0805175658754766
3.69428471423571 0.0805012973180627
3.69458472923646 0.0804850302366132
3.69488474423721 0.0804687646315618
3.69518475923796 0.0804525005033421
3.69548477423871 0.0804362378523874
3.69578478923946 0.080419976679131
3.69608480424021 0.0804037169840059
3.69638481924096 0.0803874587674449
3.69668483424171 0.0803712020298807
3.69698484924246 0.0803549467717457
3.69728486424321 0.0803386929934722
3.69758487924396 0.0803224406954922
3.69788489424471 0.0803061898782377
3.69818490924546 0.0802899405421404
3.69848492424621 0.0802736926876317
3.69878493924696 0.0802574463151431
3.69908495424771 0.0802412014251056
3.69938496924846 0.0802249580179503
3.69968498424921 0.0802087160941078
3.69998499924996 0.0801924756540088
3.70028501425071 0.0801762366980836
3.70058502925146 0.0801599992267625
3.70088504425221 0.0801437632404755
3.70118505925296 0.0801275287396525
3.70148507425371 0.080111295724723
3.70178508925446 0.0800950641961165
3.70208510425521 0.0800788341542623
3.70238511925596 0.0800626055995895
3.70268513425671 0.080046378532527
3.70298514925746 0.0800301529535034
3.70328516425821 0.0800139288629474
3.70358517925896 0.0799977062612872
3.70388519425971 0.079981485148951
3.70418520926046 0.0799652655263667
3.70448522426121 0.0799490473939621
3.70478523926196 0.0799328307521648
3.70508525426271 0.0799166156014022
3.70538526926346 0.0799004019421016
3.70568528426421 0.0798841897746899
3.70598529926496 0.0798679790995939
3.70628531426571 0.0798517699172404
3.70658532926646 0.0798355622280557
3.70688534426721 0.0798193560324661
3.70718535926796 0.0798031513308978
3.70748537426871 0.0797869481237767
3.70778538926946 0.0797707464115284
3.70808540427021 0.0797545461945784
3.70838541927096 0.0797383474733521
3.70868543427171 0.0797221502482747
3.70898544927246 0.0797059545197711
3.70928546427321 0.0796897602882661
3.70958547927396 0.0796735675541843
3.70988549427471 0.07965737631795
3.71018550927546 0.0796411865799875
3.71048552427621 0.0796249983407208
3.71078553927696 0.0796088116005738
3.71108555427771 0.0795926263599701
3.71138556927846 0.0795764426193331
3.71168558427921 0.0795602603790862
3.71198559927996 0.0795440796396524
3.71228561428071 0.0795279004014547
3.71258562928146 0.0795117226649156
3.71288564428221 0.0794955464304579
3.71318565928296 0.0794793716985037
3.71348567428371 0.0794631984694753
3.71378568928446 0.0794470267437947
3.71408570428521 0.0794308565218835
3.71438571928596 0.0794146878041634
3.71468573428671 0.0793985205910558
3.71498574928746 0.0793823548829819
3.71528576428821 0.0793661906803627
3.71558577928896 0.0793500279836191
3.71588579428971 0.0793338667931718
3.71618580929046 0.0793177071094411
3.71648582429121 0.0793015489328474
3.71678583929196 0.0792853922638107
3.71708585429271 0.0792692371027511
3.71738586929346 0.0792530834500881
3.71768588429422 0.0792369313062412
3.71798589929496 0.07922078067163
3.71828591429571 0.0792046315466735
3.71858592929646 0.0791884839317906
3.71888594429721 0.0791723378274002
3.71918595929797 0.0791561932339208
3.71948597429872 0.0791400501517708
3.71978598929947 0.0791239085813686
3.72008600430021 0.079107768523132
3.72038601930096 0.079091629977479
3.72068603430171 0.0790754929448271
3.72098604930247 0.0790593574255939
3.72128606430322 0.0790432234201966
3.72158607930397 0.0790270909290524
3.72188609430472 0.0790109599525781
3.72218610930546 0.0789948304911905
3.72248612430622 0.0789787025453061
3.72278613930697 0.0789625761153412
3.72308615430772 0.0789464512017119
3.72338616930847 0.0789303278048344
3.72368618430922 0.0789142059251242
3.72398619930997 0.0788980855629972
3.72428621431072 0.0788819667188686
3.72458622931147 0.0788658493931536
3.72488624431222 0.0788497335862673
3.72518625931297 0.0788336192986245
3.72548627431372 0.07881750653064
3.72578628931447 0.0788013952827281
3.72608630431522 0.0787852855553032
3.72638631931597 0.0787691773487794
3.72668633431672 0.0787530706635705
3.72698634931747 0.0787369655000902
3.72728636431822 0.0787208618587522
3.72758637931897 0.0787047597399697
3.72788639431972 0.078688659144156
3.72818640932047 0.0786725600717239
3.72848642432122 0.0786564625230864
3.72878643932197 0.0786403664986559
3.72908645432272 0.0786242719988449
3.72938646932347 0.0786081790240656
3.72968648432422 0.07859208757473
3.72998649932497 0.07857599765125
3.73028651432572 0.0785599092540373
3.73058652932647 0.0785438223835033
3.73088654432722 0.0785277370400594
3.73118655932797 0.0785116532241165
3.73148657432872 0.0784955709360856
3.73178658932947 0.0784794901763775
3.73208660433022 0.0784634109454027
3.73238661933097 0.0784473332435715
3.73268663433172 0.0784312570712942
3.73298664933247 0.0784151824289806
3.73328666433322 0.0783991093170405
3.73358667933397 0.0783830377358836
3.73388669433472 0.0783669676859193
3.73418670933547 0.0783508991675568
3.73448672433622 0.0783348321812051
3.73478673933697 0.0783187667272731
3.73508675433772 0.0783027028061695
3.73538676933847 0.0782866404183027
3.73568678433922 0.078270579564081
3.73598679933997 0.0782545202439126
3.73628681434072 0.0782384624582052
3.73658682934147 0.0782224062073668
3.73688684434222 0.0782063514918048
3.73718685934297 0.0781902983119265
3.73748687434372 0.0781742466681391
3.73778688934447 0.0781581965608497
3.73808690434522 0.0781421479904649
3.73838691934597 0.0781261009573915
3.73868693434672 0.0781100554620358
3.73898694934747 0.078094011504804
3.73928696434822 0.0780779690861022
3.73958697934897 0.0780619282063363
3.73988699434972 0.0780458888659118
3.74018700935047 0.0780298510652344
3.74048702435122 0.0780138148047092
3.74078703935197 0.0779977800847415
3.74108705435272 0.0779817469057361
3.74138706935347 0.0779657152680977
3.74168708435422 0.0779496851722309
3.74198709935497 0.07793365661854
3.74228711435572 0.0779176296074293
3.74258712935647 0.0779016041393027
3.74288714435722 0.0778855802145639
3.74318715935797 0.0778695578336167
3.74348717435872 0.0778535369968644
3.74378718935947 0.0778375177047102
3.74408720436022 0.0778214999575572
3.74438721936097 0.0778054837558083
3.74468723436172 0.0777894690998662
3.74498724936247 0.0777734559901332
3.74528726436322 0.0777574444270119
3.74558727936397 0.0777414344109041
3.74588729436472 0.0777254259422119
3.74618730936547 0.0777094190213369
3.74648732436622 0.0776934136486808
3.74678733936697 0.0776774098246449
3.74708735436772 0.0776614075496303
3.74738736936847 0.0776454068240382
3.74768738436922 0.0776294076482692
3.74798739936997 0.0776134100227239
3.74828741437072 0.0775974139478029
3.74858742937147 0.0775814194239063
3.74888744437222 0.0775654264514342
3.74918745937297 0.0775494350307864
3.74948747437372 0.0775334451623627
3.74978748937447 0.0775174568465625
3.75008750437522 0.0775014700837851
3.75038751937597 0.0774854848744297
3.75068753437672 0.0774695012188951
3.75098754937747 0.0774535191175801
3.75128756437822 0.0774375385708833
3.75158757937897 0.0774215595792031
3.75188759437972 0.0774055821429375
3.75218760938047 0.0773896062624846
3.75248762438122 0.0773736319382422
3.75278763938197 0.077357659170608
3.75308765438272 0.0773416879599793
3.75338766938347 0.0773257183067534
3.75368768438422 0.0773097502113274
3.75398769938497 0.0772937836740981
3.75428771438572 0.0772778186954622
3.75458772938647 0.0772618552758162
3.75488774438722 0.0772458934155564
3.75518775938797 0.0772299331150789
3.75548777438872 0.0772139743747797
3.75578778938947 0.0771980171950546
3.75608780439022 0.0771820615762989
3.75638781939097 0.0771661075189083
3.75668783439172 0.0771501550232777
3.75698784939247 0.0771342040898023
3.75728786439322 0.0771182547188768
3.75758787939397 0.0771023069108959
3.75788789439472 0.0770863606662541
3.75818790939547 0.0770704159853454
3.75848792439622 0.0770544728685641
3.75878793939697 0.0770385313163039
3.75908795439772 0.0770225913289586
3.75938796939847 0.0770066529069217
3.75968798439922 0.0769907160505865
3.75998799939997 0.0769747807603462
3.76028801440072 0.0769588470365935
3.76058802940147 0.0769429148797214
3.76088804440222 0.0769269842901224
3.76118805940297 0.0769110552681888
3.76148807440372 0.0768951278143129
3.76178808940447 0.0768792019288866
3.76208810440522 0.0768632776123019
3.76238811940597 0.0768473548649502
3.76268813440672 0.076831433687223
3.76298814940747 0.0768155140795117
3.76328816440822 0.0767995960422072
3.76358817940897 0.0767836795757005
3.76388819440972 0.0767677646803823
3.76418820941047 0.076751851356643
3.76448822441122 0.076735939604873
3.76478823941197 0.0767200294254625
3.76508825441272 0.0767041208188012
3.76538826941347 0.0766882137852791
3.76568828441422 0.0766723083252858
3.76598829941497 0.0766564044392104
3.76628831441572 0.0766405021274425
3.76658832941647 0.0766246013903708
3.76688834441722 0.0766087022283842
3.76718835941797 0.0765928046418713
3.76748837441872 0.0765769086312207
3.76778838941947 0.0765610141968206
3.76808840442022 0.076545121339059
3.76838841942097 0.0765292300583239
3.76868843442172 0.0765133403550029
3.76898844942247 0.0764974522294836
3.76928846442322 0.0764815656821533
3.76958847942397 0.0764656807133991
3.76988849442472 0.076449797323608
3.77018850942547 0.0764339155131668
3.77048852442622 0.0764180352824621
3.77078853942697 0.0764021566318801
3.77108855442772 0.0763862795618073
3.77138856942847 0.0763704040726294
3.77168858442922 0.0763545301647325
3.77198859942997 0.0763386578385022
3.77228861443072 0.0763227870943238
3.77258862943147 0.0763069179325828
3.77288864443222 0.0762910503536641
3.77318865943297 0.0762751843579527
3.77348867443372 0.0762593199458333
3.77378868943447 0.0762434571176904
3.77408870443522 0.0762275958739083
3.77438871943597 0.0762117362148712
3.77468873443672 0.0761958781409632
3.77498874943747 0.0761800216525678
3.77528876443822 0.0761641667500687
3.77558877943897 0.0761483134338495
3.77588879443972 0.0761324617042931
3.77618880944047 0.0761166115617828
3.77648882444122 0.0761007630067013
3.77678883944197 0.0760849160394313
3.77708885444272 0.0760690706603552
3.77738886944347 0.0760532268698554
3.77768888444422 0.0760373846683139
3.77798889944497 0.0760215440561126
3.77828891444572 0.0760057050336334
3.77858892944647 0.0759898676012576
3.77888894444722 0.0759740317593667
3.77918895944797 0.0759581975083418
3.77948897444872 0.0759423648485639
3.77978898944947 0.0759265337804138
3.78008900445022 0.075910704304272
3.78038901945097 0.0758948764205191
3.78068903445172 0.0758790501295351
3.78098904945247 0.0758632254317003
3.78128906445322 0.0758474023273944
3.78158907945397 0.075831580816997
3.78188909445472 0.0758157609008877
3.78218910945547 0.0757999425794458
3.78248912445622 0.0757841258530504
3.78278913945697 0.0757683107220803
3.78308915445772 0.0757524971869145
3.78338916945847 0.0757366852479312
3.78368918445922 0.075720874905509
3.78398919945997 0.075705066160026
3.78428921446072 0.0756892590118602
3.78458922946147 0.0756734534613894
3.78488924446222 0.0756576495089912
3.78518925946297 0.075641847155043
3.78548927446372 0.0756260463999221
3.78578928946447 0.0756102472440055
3.78608930446522 0.0755944496876702
3.78638931946597 0.0755786537312926
3.78668933446672 0.0755628593752495
3.78698934946747 0.075547066619917
3.78728936446822 0.0755312754656714
3.78758937946897 0.0755154859128885
3.78788939446972 0.075499697961944
3.78818940947047 0.0754839116132136
3.78848942447122 0.0754681268670725
3.78878943947197 0.0754523437238961
3.78908945447272 0.0754365621840592
3.78938946947347 0.0754207822479368
3.78968948447422 0.0754050039159034
3.78998949947497 0.0753892271883335
3.79028951447572 0.0753734520656012
3.79058952947647 0.0753576785480808
3.79088954447722 0.0753419066361461
3.79118955947797 0.0753261363301707
3.79148957447872 0.0753103676305282
3.79178958947947 0.0752946005375919
3.79208960448022 0.0752788350517349
3.79238961948097 0.0752630711733301
3.79268963448172 0.0752473089027504
3.79298964948247 0.0752315482403683
3.79328966448322 0.0752157891865562
3.79358967948397 0.0752000317416863
3.79388969448472 0.0751842759061306
3.79418970948547 0.0751685216802609
3.79448972448622 0.0751527690644489
3.79478973948697 0.075137018059066
3.79508975448772 0.0751212686644836
3.79538976948847 0.0751055208810726
3.79568978448922 0.075089774709204
3.79598979948997 0.0750740301492484
3.79628981449072 0.0750582872015765
3.79658982949147 0.0750425458665584
3.79688984449222 0.0750268061445645
3.79718985949297 0.0750110680359646
3.79748987449373 0.0749953315411285
3.79778988949447 0.0749795966604259
3.79808990449522 0.0749638633942261
3.79838991949597 0.0749481317428983
3.79868993449672 0.0749324017068115
3.79898994949748 0.0749166732863347
3.79928996449823 0.0749009464818364
3.79958997949898 0.0748852212936851
3.79988999449972 0.0748694977222492
3.80019000950047 0.0748537757678966
3.80049002450122 0.0748380554309954
3.80079003950198 0.0748223367119132
3.80109005450273 0.0748066196110176
3.80139006950348 0.074790904128676
3.80169008450423 0.0747751902652554
3.80199009950497 0.0747594780211229
3.80229011450573 0.0747437673966453
3.80259012950648 0.0747280583921892
3.80289014450723 0.0747123510081209
3.80319015950798 0.0746966452448068
3.80349017450873 0.0746809411026128
3.80379018950948 0.0746652385819049
3.80409020451023 0.0746495376830487
3.80439021951098 0.0746338384064097
3.80469023451173 0.0746181407523532
3.80499024951248 0.0746024447212443
3.80529026451323 0.0745867503134479
3.80559027951398 0.0745710575293288
3.80589029451473 0.0745553663692516
3.80619030951548 0.0745396768335806
3.80649032451623 0.0745239889226799
3.80679033951698 0.0745083026369136
3.80709035451773 0.0744926179766456
3.80739036951848 0.0744769349422393
3.80769038451923 0.0744612535340583
3.80799039951998 0.0744455737524658
3.80829041452073 0.074429895597825
3.80859042952148 0.0744142190704985
3.80889044452223 0.0743985441708492
3.80919045952298 0.0743828708992396
3.80949047452373 0.0743671992560319
3.80979048952448 0.0743515292415883
3.81009050452523 0.0743358608562708
3.81039051952598 0.0743201941004411
3.81069053452673 0.0743045289744609
3.81099054952748 0.0742888654786913
3.81129056452823 0.0742732036134938
3.81159057952898 0.0742575433792293
3.81189059452973 0.0742418847762586
3.81219060953048 0.0742262278049423
3.81249062453123 0.0742105724656411
3.81279063953198 0.074194918758715
3.81309065453273 0.0741792666845242
3.81339066953348 0.0741636162434286
3.81369068453423 0.0741479674357879
3.81399069953498 0.0741323202619616
3.81429071453573 0.0741166747223091
3.81459072953648 0.0741010308171896
3.81489074453723 0.074085388546962
3.81519075953798 0.074069747911985
3.81549077453873 0.0740541089126173
3.81579078953948 0.0740384715492172
3.81609080454023 0.0740228358221431
3.81639081954098 0.0740072017317529
3.81669083454173 0.0739915692784046
3.81699084954248 0.0739759384624557
3.81729086454323 0.0739603092842638
3.81759087954398 0.0739446817441861
3.81789089454473 0.0739290558425797
3.81819090954548 0.0739134315798016
3.81849092454623 0.0738978089562085
3.81879093954698 0.073882187972157
3.81909095454773 0.0738665686280034
3.81939096954848 0.0738509509241039
3.81969098454923 0.0738353348608145
3.81999099954998 0.0738197204384909
3.82029101455073 0.0738041076574889
3.82059102955148 0.0737884965181638
3.82089104455223 0.073772887020871
3.82119105955298 0.0737572791659654
3.82149107455373 0.0737416729538019
3.82179108955448 0.0737260683847352
3.82209110455523 0.0737104654591199
3.82239111955598 0.0736948641773102
3.82269113455673 0.0736792645396603
3.82299114955748 0.0736636665465241
3.82329116455823 0.0736480701982554
3.82359117955898 0.0736324754952077
3.82389119455973 0.0736168824377345
3.82419120956048 0.0736012910261889
3.82449122456123 0.073585701260924
3.82479123956198 0.0735701131422926
3.82509125456273 0.0735545266706474
3.82539126956348 0.0735389418463407
3.82569128456423 0.0735233586697249
3.82599129956498 0.073507777141152
3.82629131456573 0.073492197260974
3.82659132956648 0.0734766190295425
3.82689134456723 0.0734610424472092
3.82719135956798 0.0734454675143254
3.82749137456873 0.0734298942312421
3.82779138956948 0.0734143225983103
3.82809140457023 0.073398752615881
3.82839141957098 0.0733831842843046
3.82869143457173 0.0733676176039316
3.82899144957248 0.0733520525751121
3.82929146457323 0.0733364891981964
3.82959147957398 0.0733209274735342
3.82989149457473 0.0733053674014751
3.83019150957548 0.0732898089823686
3.83049152457623 0.0732742522165642
3.83079153957698 0.0732586971044107
3.83109155457773 0.0732431436462573
3.83139156957848 0.0732275918424527
3.83169158457923 0.0732120416933454
3.83199159957998 0.0731964931992837
3.83229161458073 0.0731809463606159
3.83259162958148 0.07316540117769
3.83289164458223 0.0731498576508537
3.83319165958298 0.0731343157804547
3.83349167458373 0.0731187755668405
3.83379168958448 0.0731032370103583
3.83409170458523 0.0730877001113551
3.83439171958598 0.0730721648701779
3.83469173458673 0.0730566312871734
3.83499174958748 0.073041099362688
3.83529176458823 0.0730255690970682
3.83559177958898 0.07301004049066
3.83589179458973 0.0729945135438094
3.83619180959048 0.0729789882568622
3.83649182459123 0.0729634646301639
3.83679183959198 0.07294794266406
3.83709185459273 0.0729324223588957
3.83739186959348 0.072916903715016
3.83769188459423 0.0729013867327658
3.83799189959498 0.0728858714124897
3.83829191459573 0.0728703577545322
3.83859192959648 0.0728548457592375
3.83889194459723 0.0728393354269498
3.83919195959798 0.072823826758013
3.83949197459873 0.0728083197527708
3.83979198959948 0.0727928144115669
3.84009200460023 0.0727773107347444
3.84039201960098 0.0727618087226467
3.84069203460173 0.0727463083756166
3.84099204960248 0.0727308096939971
3.84129206460323 0.0727153126781306
3.84159207960398 0.0726998173283598
3.84189209460473 0.0726843236450267
3.84219210960548 0.0726688316284735
3.84249212460623 0.072653341279042
3.84279213960698 0.072637852597074
3.84309215460773 0.0726223655829109
3.84339216960848 0.072606880236894
3.84369218460923 0.0725913965593646
3.84399219960998 0.0725759145506635
3.84429221461073 0.0725604342111315
3.84459222961148 0.0725449555411092
3.84489224461223 0.0725294785409369
3.84519225961298 0.072514003210955
3.84549227461373 0.0724985295515034
3.84579228961448 0.0724830575629219
3.84609230461523 0.0724675872455502
3.84639231961598 0.0724521185997278
3.84669233461673 0.072436651625794
3.84699234961748 0.0724211863240878
3.84729236461823 0.0724057226949481
3.84759237961898 0.0723902607387138
3.84789239461973 0.0723748004557232
3.84819240962048 0.0723593418463149
3.84849242462123 0.0723438849108269
3.84879243962198 0.0723284296495973
3.84909245462273 0.0723129760629638
3.84939246962348 0.072297524151264
3.84969248462423 0.0722820739148354
3.84999249962498 0.0722666253540153
3.85029251462573 0.0722511784691407
3.85059252962648 0.0722357332605484
3.85089254462723 0.0722202897285751
3.85119255962798 0.0722048478735574
3.85149257462873 0.0721894076958316
3.85179258962948 0.0721739691957338
3.85209260463023 0.0721585323736
3.85239261963098 0.0721430972297659
3.85269263463173 0.072127663764567
3.85299264963248 0.0721122319783389
3.85329266463323 0.0720968018714166
3.85359267963398 0.0720813734441353
3.85389269463473 0.0720659466968298
3.85419270963548 0.0720505216298346
3.85449272463623 0.0720350982434844
3.85479273963698 0.0720196765381133
3.85509275463773 0.0720042565140554
3.85539276963848 0.0719888381716447
3.85569278463923 0.071973421511215
3.85599279963998 0.0719580065330996
3.85629281464073 0.0719425932376321
3.85659282964148 0.0719271816251456
3.85689284464223 0.071911771695973
3.85719285964298 0.0718963634504472
3.85749287464373 0.0718809568889008
3.85779288964448 0.0718655520116661
3.85809290464523 0.0718501488190756
3.85839291964598 0.0718347473114611
3.85869293464673 0.0718193474891548
3.85899294964748 0.071803949352488
3.85929296464823 0.0717885529017925
3.85959297964898 0.0717731581373995
3.85989299464973 0.0717577650596402
3.86019300965048 0.0717423736688455
3.86049302465123 0.0717269839653462
3.86079303965198 0.0717115959494729
3.86109305465273 0.0716962096215559
3.86139306965348 0.0716808249819255
3.86169308465423 0.0716654420309118
3.86199309965498 0.0716500607688445
3.86229311465573 0.0716346811960533
3.86259312965648 0.0716193033128678
3.86289314465723 0.0716039271196172
3.86319315965798 0.0715885526166305
3.86349317465873 0.0715731798042367
3.86379318965948 0.0715578086827646
3.86409320466023 0.0715424392525427
3.86439321966098 0.0715270715138994
3.86469323466173 0.0715117054671628
3.86499324966248 0.071496341112661
3.86529326466323 0.0714809784507217
3.86559327966398 0.0714656174816726
3.86589329466473 0.0714502582058412
3.86619330966548 0.0714349006235546
3.86649332466623 0.0714195447351401
3.86679333966698 0.0714041905409243
3.86709335466773 0.0713888380412342
3.86739336966848 0.0713734872363961
3.86769338466923 0.0713581381267364
3.86799339966998 0.0713427907125813
3.86829341467073 0.0713274449942568
3.86859342967148 0.0713121009720885
3.86889344467223 0.0712967586464022
3.86919345967298 0.0712814180175232
3.86949347467373 0.0712660790857767
3.86979348967448 0.0712507418514879
3.87009350467523 0.0712354063149814
3.87039351967598 0.0712200724765822
3.87069353467673 0.0712047403366145
3.87099354967748 0.0711894098954027
3.87129356467823 0.0711740811532711
3.87159357967898 0.0711587541105434
3.87189359467973 0.0711434287675434
3.87219360968048 0.0711281051245948
3.87249362468123 0.0711127831820208
3.87279363968198 0.0710974629401446
3.87309365468273 0.0710821443992894
3.87339366968348 0.071066827559778
3.87369368468423 0.0710515124219329
3.87399369968498 0.0710361989860766
3.87429371468573 0.0710208872525315
3.87459372968648 0.0710055772216195
3.87489374468723 0.0709902688936627
3.87519375968798 0.0709749622689827
3.87549377468873 0.0709596573479011
3.87579378968948 0.0709443541307392
3.87609380469023 0.0709290526178182
3.87639381969098 0.0709137528094591
3.87669383469173 0.0708984547059827
3.87699384969248 0.0708831583077096
3.87729386469324 0.0708678636149602
3.87759387969398 0.0708525706280548
3.87789389469473 0.0708372793473135
3.87819390969548 0.0708219897730561
3.87849392469623 0.0708067019056023
3.87879393969699 0.0707914157452717
3.87909395469774 0.0707761312923835
3.87939396969849 0.070760848547257
3.87969398469923 0.0707455675102111
3.87999399969998 0.0707302881815645
3.88029401470073 0.0707150105616358
3.88059402970149 0.0706997346507435
3.88089404470224 0.0706844604492057
3.88119405970299 0.0706691879573406
3.88149407470374 0.070653917175466
3.88179408970448 0.0706386481038995
3.88209410470524 0.0706233807429586
3.88239411970599 0.0706081150929606
3.88269413470674 0.0705928511542227
3.88299414970749 0.0705775889270617
3.88329416470824 0.0705623284117945
3.88359417970899 0.0705470696087376
3.88389419470974 0.0705318125182074
3.88419420971049 0.07051655714052
3.88449422471124 0.0705013034759916
3.88479423971199 0.0704860515249378
3.88509425471274 0.0704708012876744
3.88539426971349 0.0704555527645169
3.88569428471424 0.0704403059557805
3.88599429971499 0.0704250608617803
3.88629431471574 0.0704098174828312
3.88659432971649 0.0703945758192479
3.88689434471724 0.070379335871345
3.88719435971799 0.0703640976394368
3.88749437471874 0.0703488611238376
3.88779438971949 0.0703336263248613
3.88809440472024 0.0703183932428217
3.88839441972099 0.0703031618780325
3.88869443472174 0.070287932230807
3.88899444972249 0.0702727043014585
3.88929446472324 0.0702574780903001
3.88959447972399 0.0702422535976448
3.88989449472474 0.0702270308238051
3.89019450972549 0.0702118097690937
3.89049452472624 0.0701965904338229
3.89079453972699 0.0701813728183047
3.89109455472774 0.0701661569228512
3.89139456972849 0.0701509427477742
3.89169458472924 0.0701357302933852
3.89199459972999 0.0701205195599957
3.89229461473074 0.070105310547917
3.89259462973149 0.07009010325746
3.89289464473224 0.0700748976889357
3.89319465973299 0.0700596938426546
3.89349467473374 0.0700444917189274
3.89379468973449 0.0700292913180643
3.89409470473524 0.0700140926403755
3.89439471973599 0.0699988956861709
3.89469473473674 0.0699837004557603
3.89499474973749 0.0699685069494532
3.89529476473824 0.0699533151675591
3.89559477973899 0.0699381251103872
3.89589479473974 0.0699229367782465
3.89619480974049 0.0699077501714458
3.89649482474124 0.0698925652902939
3.89679483974199 0.0698773821350991
3.89709485474274 0.0698622007061698
3.89739486974349 0.0698470210038142
3.89769488474424 0.0698318430283401
3.89799489974499 0.0698166667800552
3.89829491474574 0.0698014922592672
3.89859492974649 0.0697863194662835
3.89889494474724 0.0697711484014111
3.89919495974799 0.0697559790649572
3.89949497474874 0.0697408114572285
3.89979498974949 0.0697256455785318
3.90009500475024 0.0697104814291734
3.90039501975099 0.0696953190094596
3.90069503475174 0.0696801583196967
3.90099504975249 0.0696649993601903
3.90129506475324 0.0696498421312464
3.90159507975399 0.0696346866331704
3.90189509475474 0.0696195328662676
3.90219510975549 0.0696043808308433
3.90249512475624 0.0695892305272025
3.90279513975699 0.0695740819556501
3.90309515475774 0.0695589351164905
3.90339516975849 0.0695437900100282
3.90369518475924 0.0695286466365676
3.90399519975999 0.0695135049964126
3.90429521476074 0.0694983650898673
3.90459522976149 0.0694832269172352
3.90489524476224 0.0694680904788201
3.90519525976299 0.069452955774925
3.90549527476374 0.0694378228058533
3.90579528976449 0.069422691571908
3.90609530476524 0.0694075620733917
3.90639531976599 0.0693924343106072
3.90669533476674 0.0693773082838569
3.90699534976749 0.069362183993443
3.90729536476824 0.0693470614396676
3.90759537976899 0.0693319406228325
3.90789539476974 0.0693168215432395
3.90819540977049 0.06930170420119
3.90849542477124 0.0692865885969855
3.90879543977199 0.069271474730927
3.90909545477274 0.0692563626033156
3.90939546977349 0.0692412522144519
3.90969548477424 0.0692261435646367
3.90999549977499 0.0692110366541702
3.91029551477574 0.0691959314833529
3.91059552977649 0.0691808280524846
3.91089554477724 0.0691657263618653
3.91119555977799 0.0691506264117948
3.91149557477874 0.0691355282025723
3.91179558977949 0.0691204317344974
3.91209560478024 0.069105337007869
3.91239561978099 0.0690902440229863
3.91269563478174 0.0690751527801478
3.91299564978249 0.0690600632796524
3.91329566478324 0.0690449755217983
3.91359567978399 0.0690298895068837
3.91389569478474 0.0690148052352068
3.91419570978549 0.0689997227070653
3.91449572478624 0.0689846419227569
3.91479573978699 0.0689695628825792
3.91509575478774 0.0689544855868294
3.91539576978849 0.0689394100358048
3.91569578478924 0.068924336229802
3.91599579978999 0.0689092641691181
3.91629581479074 0.0688941938540495
3.91659582979149 0.0688791252848927
3.91689584479224 0.0688640584619438
3.91719585979299 0.0688489933854988
3.91749587479374 0.0688339300558538
3.91779588979449 0.0688188684733042
3.91809590479524 0.0688038086381456
3.91839591979599 0.0687887505506733
3.91869593479674 0.0687736942111823
3.91899594979749 0.0687586396199677
3.91929596479824 0.0687435867773242
3.91959597979899 0.0687285356835464
3.91989599479974 0.0687134863389285
3.92019600980049 0.0686984387437649
3.92049602480124 0.0686833928983496
3.92079603980199 0.0686683488029764
3.92109605480274 0.0686533064579389
3.92139606980349 0.0686382658635307
3.92169608480424 0.068623227020045
3.92199609980499 0.0686081899277749
3.92229611480574 0.0685931545870134
3.92259612980649 0.0685781209980532
3.92289614480724 0.0685630891611868
3.92319615980799 0.0685480590767067
3.92349617480874 0.068533030744905
3.92379618980949 0.0685180041660739
3.92409620481024 0.068502979340505
3.92439621981099 0.06848795626849
3.92469623481174 0.0684729349503205
3.92499624981249 0.0684579153862876
3.92529626481324 0.0684428975766825
3.92559627981399 0.0684278815217962
3.92589629481474 0.0684128672219194
3.92619630981549 0.0683978546773425
3.92649632481624 0.068382843888356
3.92679633981699 0.0683678348552501
3.92709635481774 0.0683528275783148
3.92739636981849 0.0683378220578399
3.92769638481924 0.0683228182941151
3.92799639981999 0.0683078162874298
3.92829641482074 0.0682928160380733
3.92859642982149 0.0682778175463347
3.92889644482224 0.068262820812503
3.92919645982299 0.0682478258368667
3.92949647482374 0.0682328326197147
3.92979648982449 0.0682178411613351
3.93009650482524 0.0682028514620162
3.93039651982599 0.0681878635220459
3.93069653482674 0.0681728773417121
3.93099654982749 0.0681578929213025
3.93129656482824 0.0681429102611045
3.93159657982899 0.0681279293614054
3.93189659482974 0.0681129502224923
3.93219660983049 0.068097972844652
3.93249662483124 0.0680829972281713
3.93279663983199 0.0680680233733369
3.93309665483274 0.068053051280435
3.93339666983349 0.0680380809497518
3.93369668483424 0.0680231123815733
3.93399669983499 0.0680081455761855
3.93429671483574 0.0679931805338738
3.93459672983649 0.0679782172549238
3.93489674483724 0.0679632557396207
3.93519675983799 0.0679482959882496
3.93549677483874 0.0679333380010955
3.93579678983949 0.067918381778443
3.93609680484024 0.0679034273205769
3.93639681984099 0.0678884746277812
3.93669683484174 0.0678735237003404
3.93699684984249 0.0678585745385383
3.93729686484324 0.0678436271426589
3.93759687984399 0.0678286815129857
3.93789689484474 0.0678137376498022
3.93819690984549 0.0677987955533918
3.93849692484624 0.0677838552240374
3.93879693984699 0.067768916662022
3.93909695484774 0.0677539798676283
3.93939696984849 0.0677390448411389
3.93969698484924 0.0677241115828361
3.93999699984999 0.0677091800930022
3.94029701485074 0.0676942503719192
3.94059702985149 0.0676793224198688
3.94089704485224 0.0676643962371328
3.94119705985299 0.0676494718239925
3.94149707485374 0.0676345491807293
3.94179708985449 0.0676196283076242
3.94209710485524 0.0676047092049582
3.94239711985599 0.0675897918730121
3.94269713485674 0.0675748763120663
3.94299714985749 0.0675599625224012
3.94329716485824 0.0675450505042971
3.94359717985899 0.0675301402580338
3.94389719485974 0.0675152317838914
3.94419720986049 0.0675003250821494
3.94449722486124 0.0674854201530873
3.94479723986199 0.0674705169969843
3.94509725486274 0.0674556156141196
3.94539726986349 0.0674407160047721
3.94569728486424 0.0674258181692205
3.94599729986499 0.0674109221077434
3.94629731486574 0.0673960278206192
3.94659732986649 0.0673811353081261
3.94689734486724 0.067366244570542
3.94719735986799 0.0673513556081449
3.94749737486874 0.0673364684212123
3.94779738986949 0.0673215830100217
3.94809740487024 0.0673066993748505
3.94839741987099 0.0672918175159758
3.94869743487174 0.0672769374336744
3.94899744987249 0.0672620591282231
3.94929746487324 0.0672471825998985
3.94959747987399 0.067232307848977
3.94989749487474 0.0672174348757347
3.95019750987549 0.0672025636804477
3.95049752487624 0.0671876942633919
3.95079753987699 0.0671728266248429
3.95109755487774 0.0671579607650761
3.95139756987849 0.0671430966843669
3.95169758487924 0.0671282343829904
3.95199759987999 0.0671133738612215
3.95229761488074 0.0670985151193351
3.95259762988149 0.0670836581576055
3.95289764488224 0.0670688029763074
3.95319765988299 0.0670539495757148
3.95349767488374 0.0670390979561017
3.95379768988449 0.0670242481177421
3.95409770488524 0.0670094000609097
3.95439771988599 0.0669945537858778
3.95469773488674 0.0669797092929199
3.95499774988749 0.066964866582309
3.95529776488824 0.0669500256543181
3.95559777988899 0.0669351865092199
3.95589779488974 0.0669203491472871
3.95619780989049 0.066905513568792
3.95649782489124 0.0668906797740069
3.95679783989199 0.0668758477632037
3.95709785489274 0.0668610175366545
3.95739786989349 0.0668461890946308
3.95769788489424 0.0668313624374042
3.95799789989499 0.0668165375652459
3.95829791489574 0.0668017144784271
3.9585979298965 0.0667868931772188
3.95889794489725 0.0667720736618918
3.95919795989799 0.0667572559327166
3.95949797489874 0.0667424399899636
3.95979798989949 0.0667276258339031
3.96009800490024 0.0667128134648052
3.960398019901 0.0666980028829398
3.96069803490175 0.0666831940885764
3.9609980499025 0.0666683870819846
3.96129806490324 0.0666535818634339
3.96159807990399 0.0666387784331933
3.96189809490475 0.0666239767915317
3.9621981099055 0.066609176938718
3.96249812490625 0.0665943788750208
3.962798139907 0.0665795826007086
3.96309815490775 0.0665647881160495
3.9633981699085 0.0665499954213117
3.96369818490925 0.0665352045167629
3.96399819991 0.0665204154026711
3.96429821491075 0.0665056280793036
3.9645982299115 0.0664908425469278
3.96489824491225 0.0664760588058109
3.965198259913 0.0664612768562199
3.96549827491375 0.0664464966984216
3.9657982899145 0.0664317183326826
3.96609830491525 0.0664169417592694
3.966398319916 0.0664021669784482
3.96669833491675 0.066387393990485
3.9669983499175 0.066372622795646
3.96729836491825 0.0663578533941966
3.967598379919 0.0663430857864026
3.96789839491975 0.0663283199725292
3.9681984099205 0.0663135559528416
3.96849842492125 0.0662987937276049
3.968798439922 0.0662840332970839
3.96909845492275 0.0662692746615432
3.9693984699235 0.0662545178212472
3.96969848492425 0.0662397627764604
3.969998499925 0.0662250095274467
3.97029851492575 0.0662102580744701
3.9705985299265 0.0661955084177944
3.97089854492725 0.0661807605576831
3.971198559928 0.0661660144943995
3.97149857492875 0.066151270228207
3.9717985899295 0.0661365277593685
3.97209860493025 0.0661217870881469
3.972398619931 0.0661070482148048
3.97269863493175 0.0660923111396047
3.9729986499325 0.0660775758628089
3.97329866493325 0.0660628423846796
3.973598679934 0.0660481107054787
3.97389869493475 0.066033380825468
3.9741987099355 0.066018652744909
3.97449872493625 0.0660039264640632
3.974798739937 0.0659892019831918
3.97509875493775 0.0659744793025557
3.9753987699385 0.065959758422416
3.97569878493925 0.0659450393430333
3.97599879994 0.0659303220646681
3.97629881494075 0.0659156065875807
3.9765988299415 0.0659008929120312
3.97689884494225 0.0658861810382797
3.977198859943 0.0658714709665859
3.97749887494375 0.0658567626972095
3.9777988899445 0.0658420562304098
3.97809890494525 0.0658273515664462
3.978398919946 0.0658126487055776
3.97869893494675 0.065797947648063
3.9789989499475 0.0657832483941611
3.97929896494825 0.0657685509441304
3.979598979949 0.0657538552982292
3.97989899494975 0.0657391614567158
3.9801990099505 0.0657244694198482
3.98049902495125 0.0657097791878842
3.980799039952 0.0656950907610813
3.98109905495275 0.065680404139697
3.9813990699535 0.0656657193239887
3.98169908495425 0.0656510363142133
3.981999099955 0.0656363551106279
3.98229911495575 0.0656216757134892
3.9825991299565 0.0656069981230537
3.98289914495725 0.0655923223395778
3.983199159958 0.0655776483633177
3.98349917495875 0.0655629761945294
3.9837991899595 0.0655483058334688
3.98409920496025 0.0655336372803915
3.984399219961 0.0655189705355531
3.98469923496175 0.0655043055992087
3.9849992499625 0.0654896424716136
3.98529926496325 0.0654749811530226
3.985599279964 0.0654603216436906
3.98589929496475 0.0654456639438722
3.9861993099655 0.0654310080538216
3.98649932496625 0.0654163539737933
3.986799339967 0.0654017017040411
3.98709935496775 0.0653870512448191
3.9873993699685 0.0653724025963808
3.98769938496925 0.0653577557589798
3.98799939997 0.0653431107328694
3.98829941497075 0.0653284675183028
3.9885994299715 0.065313826115533
3.98889944497225 0.0652991865248126
3.989199459973 0.0652845487463945
3.98949947497375 0.0652699127805309
3.9897994899745 0.0652552786274742
3.99009950497525 0.0652406462874765
3.990399519976 0.0652260157607896
3.99069953497675 0.0652113870476652
3.9909995499775 0.065196760148355
3.99129956497825 0.0651821350631102
3.991599579979 0.0651675117921821
3.99189959497975 0.0651528903358216
3.9921996099805 0.0651382706942796
3.99249962498125 0.0651236528678067
3.992799639982 0.0651090368566535
3.99309965498275 0.0650944226610702
3.9933996699835 0.0650798102813069
3.99369968498425 0.0650651997176135
3.993999699985 0.0650505909702398
3.99429971498575 0.0650359840394354
3.9945997299865 0.0650213789254497
3.99489974498725 0.0650067756285319
3.995199759988 0.064992174148931
3.99549977498875 0.064977574486896
3.9957997899895 0.0649629766426754
3.99609980499025 0.0649483806165178
3.996399819991 0.0649337864086715
3.99669983499175 0.0649191940193846
3.9969998499925 0.0649046034489053
3.99729986499325 0.0648900146974811
3.997599879994 0.0648754277653598
3.99789989499475 0.0648608426527887
3.9981999099955 0.0648462593600151
3.99849992499625 0.0648316778872862
3.998799939997 0.0648170982348488
3.99909995499775 0.0648025204029496
3.9993999699985 0.0647879443918352
3.99969998499925 0.0647733702017519
4 0.0647587978329459
};
\addlegendentry{$\mathcal{N}$($1.00, 4.00$)$\quad$$2^{nd} Dist$}
\addplot [thick, orangered]
table {%
-2 0.0297325723059074
-1.99969998499925 0.0297459549742861
-1.9993999699985 0.0297593423269165
-1.99909995499775 0.0297727343647013
-1.998799939997 0.0297861310885434
-1.99849992499625 0.0297995324993451
-1.9981999099955 0.0298129385980088
-1.99789989499475 0.0298263493854364
-1.997599879994 0.0298397648625298
-1.99729986499325 0.0298531850301904
-1.9969998499925 0.0298666098893197
-1.99669983499175 0.0298800394408187
-1.996399819991 0.0298934736855883
-1.99609980499025 0.0299069126245291
-1.9957997899895 0.0299203562585417
-1.99549977498875 0.0299338045885261
-1.995199759988 0.0299472576153823
-1.99489974498725 0.0299607153400101
-1.9945997299865 0.0299741777633089
-1.99429971498575 0.0299876448861781
-1.993999699985 0.0300011167095166
-1.99369968498425 0.0300145932342233
-1.9933996699835 0.0300280744611967
-1.99309965498275 0.0300415603913353
-1.992799639982 0.030055051025537
-1.99249962498125 0.0300685463646998
-1.9921996099805 0.0300820464097214
-1.99189959497975 0.0300955511614991
-1.991599579979 0.0301090606209302
-1.99129956497825 0.0301225747889116
-1.9909995499775 0.0301360936663399
-1.99069953497675 0.0301496172541118
-1.990399519976 0.0301631455531235
-1.99009950497525 0.0301766785642708
-1.9897994899745 0.0301902162884498
-1.98949947497375 0.0302037587265559
-1.989199459973 0.0302173058794843
-1.98889944497225 0.0302308577481303
-1.9885994299715 0.0302444143333886
-1.98829941497075 0.0302579756361538
-1.98799939997 0.0302715416573203
-1.98769938496925 0.0302851123977823
-1.9873993699685 0.0302986878584337
-1.98709935496775 0.0303122680401681
-1.986799339967 0.0303258529438789
-1.98649932496625 0.0303394425704593
-1.9861993099655 0.0303530369208022
-1.98589929496475 0.0303666359958005
-1.985599279964 0.0303802397963465
-1.98529926496325 0.0303938483233326
-1.9849992499625 0.0304074615776506
-1.98469923496175 0.0304210795601924
-1.984399219961 0.0304347022718494
-1.98409920496025 0.0304483297135131
-1.9837991899595 0.0304619618860742
-1.98349917495875 0.0304755987904238
-1.983199159958 0.0304892404274524
-1.98289914495725 0.0305028867980502
-1.9825991299565 0.0305165379031074
-1.98229911495575 0.0305301937435138
-1.981999099955 0.030543854320159
-1.98169908495425 0.0305575196339323
-1.9813990699535 0.0305711896857228
-1.98109905495275 0.0305848644764195
-1.980799039952 0.030598544006911
-1.98049902495125 0.0306122282780856
-1.9801990099505 0.0306259172908315
-1.97989899494975 0.0306396110460366
-1.979598979949 0.0306533095445886
-1.97929896494825 0.0306670127873748
-1.9789989499475 0.0306807207752824
-1.97869893494675 0.0306944335091984
-1.978398919946 0.0307081509900095
-1.97809890494525 0.0307218732186019
-1.9777988899445 0.0307356001958621
-1.97749887494375 0.0307493319226759
-1.977198859943 0.030763068399929
-1.97689884494225 0.0307768096285069
-1.9765988299415 0.0307905556092947
-1.97629881494075 0.0308043063431775
-1.97599879994 0.0308180618310399
-1.97569878493925 0.0308318220737665
-1.9753987699385 0.0308455870722414
-1.97509875493775 0.0308593568273486
-1.974798739937 0.0308731313399719
-1.97449872493625 0.0308869106109947
-1.9741987099355 0.0309006946413002
-1.97389869493475 0.0309144834317714
-1.973598679934 0.0309282769832912
-1.97329866493325 0.0309420752967418
-1.9729986499325 0.0309558783730057
-1.97269863493175 0.0309696862129647
-1.972398619931 0.0309834988175007
-1.97209860493025 0.030997316187495
-1.9717985899295 0.0310111383238289
-1.97149857492875 0.0310249652273834
-1.971198559928 0.0310387968990393
-1.97089854492725 0.031052633339677
-1.9705985299265 0.0310664745501767
-1.97029851492575 0.0310803205314185
-1.969998499925 0.031094171284282
-1.96969848492425 0.0311080268096467
-1.9693984699235 0.0311218871083918
-1.96909845492275 0.0311357521813964
-1.968798439922 0.0311496220295391
-1.96849842492125 0.0311634966536984
-1.9681984099205 0.0311773760547525
-1.96789839491975 0.0311912602335794
-1.967598379919 0.0312051491910567
-1.96729836491825 0.0312190429280619
-1.9669983499175 0.0312329414454722
-1.96669833491675 0.0312468447441645
-1.966398319916 0.0312607528250155
-1.96609830491525 0.0312746656889017
-1.9657982899145 0.0312885833366991
-1.96549827491375 0.0313025057692837
-1.965198259913 0.0313164329875312
-1.96489824491225 0.031330364992317
-1.9645982299115 0.0313443017845162
-1.96429821491075 0.0313582433650037
-1.96399819991 0.0313721897346541
-1.96369818490925 0.0313861408943418
-1.9633981699085 0.0314000968449409
-1.96309815490775 0.0314140575873252
-1.962798139907 0.0314280231223684
-1.96249812490625 0.0314419934509438
-1.9621981099055 0.0314559685739245
-1.96189809490475 0.0314699484921833
-1.961598079904 0.0314839332065927
-1.96129806490325 0.031497922718025
-1.9609980499025 0.0315119170273523
-1.96069803490175 0.0315259161354464
-1.960398019901 0.0315399200431788
-1.96009800490024 0.0315539287514207
-1.9597979898995 0.0315679422610431
-1.95949797489874 0.0315819605729168
-1.95919795989799 0.0315959836879122
-1.95889794489724 0.0316100116068996
-1.95859792989649 0.0316240443307488
-1.95829791489574 0.0316380818603296
-1.95799789989499 0.0316521241965115
-1.95769788489424 0.0316661713401634
-1.95739786989349 0.0316802232921545
-1.95709785489274 0.0316942800533532
-1.95679783989199 0.0317083416246279
-1.95649782489124 0.0317224080068468
-1.95619780989049 0.0317364792008777
-1.95589779488974 0.0317505552075882
-1.95559777988899 0.0317646360278455
-1.95529776488824 0.0317787216625168
-1.95499774988749 0.0317928121124687
-1.95469773488674 0.0318069073785678
-1.95439771988599 0.0318210074616804
-1.95409770488524 0.0318351123626724
-1.95379768988449 0.0318492220824095
-1.95349767488374 0.0318633366217573
-1.95319765988299 0.0318774559815808
-1.95289764488224 0.0318915801627449
-1.95259762988149 0.0319057091661144
-1.95229761488074 0.0319198429925535
-1.95199759987999 0.0319339816429265
-1.95169758487924 0.0319481251180971
-1.95139756987849 0.0319622734189288
-1.95109755487774 0.0319764265462851
-1.95079753987699 0.0319905845010289
-1.95049752487624 0.032004747284023
-1.95019750987549 0.0320189148961298
-1.94989749487474 0.0320330873382117
-1.94959747987399 0.0320472646111305
-1.94929746487324 0.0320614467157479
-1.94899744987249 0.0320756336529253
-1.94869743487174 0.0320898254235239
-1.94839741987099 0.0321040220284045
-1.94809740487024 0.0321182234684277
-1.94779738986949 0.0321324297444539
-1.94749737486874 0.0321466408573431
-1.94719735986799 0.032160856807955
-1.94689734486724 0.0321750775971492
-1.94659732986649 0.0321893032257848
-1.94629731486574 0.0322035336947209
-1.94599729986499 0.0322177690048161
-1.94569728486424 0.0322320091569288
-1.94539726986349 0.0322462541519172
-1.94509725486274 0.0322605039906391
-1.94479723986199 0.0322747586739522
-1.94449722486124 0.0322890182027135
-1.94419720986049 0.0323032825777804
-1.94389719485974 0.0323175518000094
-1.94359717985899 0.032331825870257
-1.94329716485824 0.0323461047893796
-1.94299714985749 0.0323603885582329
-1.94269713485674 0.0323746771776727
-1.94239711985599 0.0323889706485543
-1.94209710485524 0.0324032689717328
-1.94179708985449 0.032417572148063
-1.94149707485374 0.0324318801783995
-1.94119705985299 0.0324461930635965
-1.94089704485224 0.0324605108045081
-1.94059702985149 0.0324748334019878
-1.94029701485074 0.0324891608568891
-1.93999699984999 0.0325034931700653
-1.93969698484924 0.032517830342369
-1.93939696984849 0.032532172374653
-1.93909695484774 0.0325465192677695
-1.93879693984699 0.0325608710225706
-1.93849692484624 0.032575227639908
-1.93819690984549 0.0325895891206331
-1.93789689484474 0.0326039554655971
-1.93759687984399 0.032618326675651
-1.93729686484324 0.0326327027516453
-1.93699684984249 0.0326470836944305
-1.93669683484174 0.0326614695048564
-1.93639681984099 0.032675860183773
-1.93609680484024 0.0326902557320296
-1.93579678983949 0.0327046561504756
-1.93549677483874 0.0327190614399597
-1.93519675983799 0.0327334716013307
-1.93489674483724 0.032747886635437
-1.93459672983649 0.0327623065431265
-1.93429671483574 0.032776731325247
-1.93399669983499 0.0327911609826461
-1.93369668483424 0.032805595516171
-1.93339666983349 0.0328200349266685
-1.93309665483274 0.0328344792149854
-1.93279663983199 0.0328489283819679
-1.93249662483124 0.0328633824284622
-1.93219660983049 0.0328778413553141
-1.93189659482974 0.0328923051633689
-1.93159657982899 0.032906773853472
-1.93129656482824 0.0329212474264682
-1.93099654982749 0.0329357258832023
-1.93069653482674 0.0329502092245185
-1.93039651982599 0.0329646974512608
-1.93009650482524 0.0329791905642731
-1.92979648982449 0.0329936885643989
-1.92949647482374 0.0330081914524812
-1.92919645982299 0.0330226992293631
-1.92889644482224 0.0330372118958872
-1.92859642982149 0.0330517294528956
-1.92829641482074 0.0330662519012306
-1.92799639981999 0.0330807792417338
-1.92769638481924 0.0330953114752466
-1.92739636981849 0.0331098486026103
-1.92709635481774 0.0331243906246656
-1.92679633981699 0.0331389375422533
-1.92649632481624 0.0331534893562135
-1.92619630981549 0.0331680460673863
-1.92589629481474 0.0331826076766112
-1.92559627981399 0.0331971741847278
-1.92529626481324 0.0332117455925752
-1.92499624981249 0.0332263219009921
-1.92469623481174 0.0332409031108172
-1.92439621981099 0.0332554892228886
-1.92409620481024 0.0332700802380442
-1.92379618980949 0.0332846761571218
-1.92349617480874 0.0332992769809586
-1.92319615980799 0.0333138827103917
-1.92289614480724 0.0333284933462579
-1.92259612980649 0.0333431088893936
-1.92229611480574 0.0333577293406351
-1.92199609980499 0.033372354700818
-1.92169608480424 0.0333869849707782
-1.92139606980349 0.0334016201513507
-1.92109605480274 0.0334162602433706
-1.92079603980199 0.0334309052476726
-1.92049602480124 0.0334455551650911
-1.92019600980049 0.0334602099964601
-1.91989599479974 0.0334748697426134
-1.91959597979899 0.0334895344043846
-1.91929596479824 0.0335042039826068
-1.91899594979749 0.0335188784781129
-1.91869593479674 0.0335335578917355
-1.91839591979599 0.033548242224307
-1.91809590479524 0.0335629314766592
-1.91779588979449 0.0335776256496239
-1.91749587479374 0.0335923247440325
-1.91719585979299 0.0336070287607161
-1.91689584479224 0.0336217377005054
-1.91659582979149 0.033636451564231
-1.91629581479074 0.033651170352723
-1.91599579978999 0.0336658940668114
-1.91569578478924 0.0336806227073257
-1.91539576978849 0.0336953562750953
-1.91509575478774 0.033710094770949
-1.91479573978699 0.0337248381957155
-1.91449572478624 0.0337395865502233
-1.91419570978549 0.0337543398353005
-1.91389569478474 0.0337690980517747
-1.91359567978399 0.0337838612004734
-1.91329566478324 0.0337986292822239
-1.91299564978249 0.0338134022978529
-1.91269563478174 0.033828180248187
-1.91239561978099 0.0338429631340525
-1.91209560478024 0.0338577509562753
-1.91179558977949 0.033872543715681
-1.91149557477874 0.033887341413095
-1.91119555977799 0.0339021440493422
-1.91089554477724 0.0339169516252474
-1.91059552977649 0.0339317641416351
-1.91029551477574 0.0339465815993292
-1.90999549977499 0.0339614039991536
-1.90969548477424 0.0339762313419318
-1.90939546977349 0.033991063628487
-1.90909545477274 0.034005900859642
-1.90879543977199 0.0340207430362194
-1.90849542477124 0.0340355901590414
-1.90819540977049 0.03405044222893
-1.90789539476974 0.0340652992467068
-1.90759537976899 0.0340801612131932
-1.90729536476824 0.0340950281292102
-1.90699534976749 0.0341098999955784
-1.90669533476674 0.0341247768131182
-1.90639531976599 0.0341396585826498
-1.90609530476524 0.0341545453049929
-1.90579528976449 0.034169436980967
-1.90549527476374 0.0341843336113912
-1.90519525976299 0.0341992351970843
-1.90489524476224 0.034214141738865
-1.90459522976149 0.0342290532375513
-1.90429521476074 0.0342439696939612
-1.90399519975999 0.0342588911089122
-1.90369518475924 0.0342738174832218
-1.90339516975849 0.0342887488177068
-1.90309515475774 0.0343036851131838
-1.90279513975699 0.0343186263704692
-1.90249512475624 0.034333572590379
-1.90219510975549 0.0343485237737289
-1.90189509475474 0.0343634799213343
-1.90159507975399 0.0343784410340102
-1.90129506475324 0.0343934071125715
-1.90099504975249 0.0344083781578326
-1.90069503475174 0.0344233541706075
-1.90039501975099 0.0344383351517101
-1.90009500475024 0.0344533211019539
-1.89979498974949 0.0344683120221521
-1.89949497474874 0.0344833079131174
-1.89919495974799 0.0344983087756626
-1.89889494474724 0.0345133146105997
-1.89859492974649 0.0345283254187407
-1.89829491474574 0.0345433412008971
-1.89799489974499 0.0345583619578802
-1.89769488474424 0.034573387690501
-1.89739486974349 0.0345884183995702
-1.89709485474274 0.0346034540858979
-1.89679483974199 0.0346184947502942
-1.89649482474124 0.0346335403935688
-1.89619480974049 0.034648591016531
-1.89589479473974 0.0346636466199898
-1.89559477973899 0.0346787072047539
-1.89529476473824 0.0346937727716318
-1.89499474973749 0.0347088433214315
-1.89469473473674 0.0347239188549607
-1.89439471973599 0.0347389993730268
-1.89409470473524 0.0347540848764369
-1.89379468973449 0.0347691753659979
-1.89349467473374 0.0347842708425162
-1.89319465973299 0.0347993713067978
-1.89289464473224 0.0348144767596486
-1.89259462973149 0.0348295872018741
-1.89229461473074 0.0348447026342795
-1.89199459972999 0.0348598230576695
-1.89169458472924 0.0348749484728486
-1.89139456972849 0.0348900788806211
-1.89109455472774 0.0349052142817908
-1.89079453972699 0.0349203546771612
-1.89049452472624 0.0349355000675355
-1.89019450972549 0.0349506504537167
-1.88989449472474 0.0349658058365072
-1.88959447972399 0.0349809662167094
-1.88929446472324 0.0349961315951249
-1.88899444972249 0.0350113019725556
-1.88869443472174 0.0350264773498026
-1.88839441972099 0.0350416577276668
-1.88809440472024 0.0350568431069488
-1.88779438971949 0.0350720334884488
-1.88749437471874 0.0350872288729668
-1.88719435971799 0.0351024292613024
-1.88689434471724 0.0351176346542549
-1.88659432971649 0.0351328450526232
-1.88629431471574 0.035148060457206
-1.88599429971499 0.0351632808688014
-1.88569428471424 0.0351785062882074
-1.88539426971349 0.0351937367162217
-1.88509425471274 0.0352089721536416
-1.88479423971199 0.035224212601264
-1.88449422471124 0.0352394580598855
-1.88419420971049 0.0352547085303025
-1.88389419470974 0.0352699640133109
-1.88359417970899 0.0352852245097063
-1.88329416470824 0.0353004900202841
-1.88299414970749 0.0353157605458391
-1.88269413470674 0.035331036087166
-1.88239411970599 0.0353463166450592
-1.88209410470524 0.0353616022203126
-1.88179408970449 0.0353768928137198
-1.88149407470374 0.035392188426074
-1.88119405970299 0.0354074890581684
-1.88089404470224 0.0354227947107954
-1.88059402970149 0.0354381053847475
-1.88029401470073 0.0354534210808164
-1.87999399969999 0.0354687417997939
-1.87969398469923 0.0354840675424713
-1.87939396969848 0.0354993983096394
-1.87909395469773 0.0355147341020889
-1.87879393969698 0.0355300749206101
-1.87849392469623 0.0355454207659929
-1.87819390969548 0.0355607716390269
-1.87789389469473 0.0355761275405013
-1.87759387969398 0.0355914884712051
-1.87729386469323 0.0356068544319268
-1.87699384969248 0.0356222254234548
-1.87669383469173 0.0356376014465768
-1.87639381969098 0.0356529825020805
-1.87609380469023 0.0356683685907532
-1.87579378968948 0.0356837597133815
-1.87549377468873 0.0356991558707522
-1.87519375968798 0.0357145570636514
-1.87489374468723 0.035729963292865
-1.87459372968648 0.0357453745591785
-1.87429371468573 0.0357607908633771
-1.87399369968498 0.0357762122062457
-1.87369368468423 0.0357916385885686
-1.87339366968348 0.0358070700111302
-1.87309365468273 0.0358225064747141
-1.87279363968198 0.0358379479801039
-1.87249362468123 0.0358533945280827
-1.87219360968048 0.0358688461194333
-1.87189359467973 0.0358843027549381
-1.87159357967898 0.0358997644353791
-1.87129356467823 0.0359152311615383
-1.87099354967748 0.0359307029341969
-1.87069353467673 0.035946179754136
-1.87039351967598 0.0359616616221364
-1.87009350467523 0.0359771485389784
-1.86979348967448 0.0359926405054421
-1.86949347467373 0.036008137522307
-1.86919345967298 0.0360236395903526
-1.86889344467223 0.0360391467103579
-1.86859342967148 0.0360546588831014
-1.86829341467073 0.0360701761093615
-1.86799339966998 0.0360856983899161
-1.86769338466923 0.0361012257255429
-1.86739336966848 0.036116758117019
-1.86709335466773 0.0361322955651214
-1.86679333966698 0.0361478380706266
-1.86649332466623 0.0361633856343108
-1.86619330966548 0.0361789382569498
-1.86589329466473 0.0361944959393193
-1.86559327966398 0.0362100586821943
-1.86529326466323 0.0362256264863496
-1.86499324966248 0.0362411993525598
-1.86469323466173 0.0362567772815988
-1.86439321966098 0.0362723602742405
-1.86409320466023 0.0362879483312582
-1.86379318965948 0.036303541453425
-1.86349317465873 0.0363191396415136
-1.86319315965798 0.0363347428962964
-1.86289314465723 0.0363503512185454
-1.86259312965648 0.036365964609032
-1.86229311465573 0.0363815830685278
-1.86199309965498 0.0363972065978036
-1.86169308465423 0.0364128351976299
-1.86139306965348 0.0364284688687771
-1.86109305465273 0.036444107612015
-1.86079303965198 0.0364597514281131
-1.86049302465123 0.0364754003178405
-1.86019300965048 0.0364910542819661
-1.85989299464973 0.0365067133212583
-1.85959297964898 0.0365223774364853
-1.85929296464823 0.0365380466284148
-1.85899294964748 0.0365537208978141
-1.85869293464673 0.0365694002454503
-1.85839291964598 0.0365850846720901
-1.85809290464523 0.0366007741784997
-1.85779288964448 0.0366164687654452
-1.85749287464373 0.0366321684336921
-1.85719285964298 0.0366478731840058
-1.85689284464223 0.036663583017151
-1.85659282964148 0.0366792979338922
-1.85629281464073 0.0366950179349938
-1.85599279963998 0.0367107430212193
-1.85569278463923 0.0367264731933325
-1.85539276963848 0.0367422084520962
-1.85509275463773 0.0367579487982733
-1.85479273963698 0.0367736942326261
-1.85449272463623 0.0367894447559166
-1.85419270963548 0.0368052003689065
-1.85389269463473 0.036820961072357
-1.85359267963398 0.0368367268670291
-1.85329266463323 0.0368524977536833
-1.85299264963248 0.0368682737330799
-1.85269263463173 0.0368840548059787
-1.85239261963098 0.0368998409731391
-1.85209260463023 0.0369156322353203
-1.85179258962948 0.0369314285932811
-1.85149257462873 0.0369472300477797
-1.85119255962798 0.0369630365995743
-1.85089254462723 0.0369788482494225
-1.85059252962648 0.0369946649980815
-1.85029251462573 0.0370104868463084
-1.84999249962498 0.0370263137948597
-1.84969248462423 0.0370421458444915
-1.84939246962348 0.0370579829959598
-1.84909245462273 0.03707382525002
-1.84879243962198 0.0370896726074272
-1.84849242462123 0.0371055250689361
-1.84819240962048 0.0371213826353011
-1.84789239461973 0.0371372453072762
-1.84759237961898 0.037153113085615
-1.84729236461823 0.0371689859710709
-1.84699234961748 0.0371848639643967
-1.84669233461673 0.0372007470663449
-1.84639231961598 0.0372166352776678
-1.84609230461523 0.037232528599117
-1.84579228961448 0.037248427031444
-1.84549227461373 0.0372643305754
-1.84519225961298 0.0372802392317355
-1.84489224461223 0.0372961530012009
-1.84459222961148 0.0373120718845461
-1.84429221461073 0.0373279958825208
-1.84399219960998 0.0373439249958741
-1.84369218460923 0.0373598592253548
-1.84339216960848 0.0373757985717114
-1.84309215460773 0.0373917430356921
-1.84279213960698 0.0374076926180445
-1.84249212460623 0.037423647319516
-1.84219210960548 0.0374396071408535
-1.84189209460473 0.0374555720828036
-1.84159207960398 0.0374715421461127
-1.84129206460323 0.0374875173315265
-1.84099204960248 0.0375034976397905
-1.84069203460173 0.0375194830716499
-1.84039201960098 0.0375354736278493
-1.84009200460023 0.0375514693091332
-1.83979198959948 0.0375674701162454
-1.83949197459873 0.0375834760499297
-1.83919195959798 0.0375994871109292
-1.83889194459723 0.0376155032999868
-1.83859192959648 0.0376315246178451
-1.83829191459573 0.037647551065246
-1.83799189959498 0.0376635826429313
-1.83769188459423 0.0376796193516424
-1.83739186959348 0.0376956611921203
-1.83709185459273 0.0377117081651055
-1.83679183959198 0.0377277602713384
-1.83649182459123 0.0377438175115586
-1.83619180959048 0.0377598798865056
-1.83589179458973 0.0377759473969187
-1.83559177958898 0.0377920200435364
-1.83529176458823 0.0378080978270971
-1.83499174958748 0.0378241807483387
-1.83469173458673 0.0378402688079988
-1.83439171958598 0.0378563620068147
-1.83409170458523 0.037872460345523
-1.83379168958448 0.0378885638248602
-1.83349167458373 0.0379046724455624
-1.83319165958298 0.0379207862083652
-1.83289164458223 0.0379369051140039
-1.83259162958148 0.0379530291632135
-1.83229161458073 0.0379691583567283
-1.83199159957998 0.0379852926952827
-1.83169158457923 0.0380014321796102
-1.83139156957848 0.0380175768104443
-1.83109155457773 0.038033726588518
-1.83079153957698 0.0380498815145638
-1.83049152457623 0.038066041589314
-1.83019150957548 0.0380822068135004
-1.82989149457473 0.0380983771878545
-1.82959147957398 0.0381145527131073
-1.82929146457323 0.0381307333899895
-1.82899144957248 0.0381469192192314
-1.82869143457173 0.0381631102015629
-1.82839141957098 0.0381793063377136
-1.82809140457023 0.0381955076284125
-1.82779138956948 0.0382117140743884
-1.82749137456873 0.0382279256763697
-1.82719135956798 0.0382441424350843
-1.82689134456723 0.0382603643512598
-1.82659132956648 0.0382765914256235
-1.82629131456573 0.0382928236589021
-1.82599129956498 0.0383090610518221
-1.82569128456423 0.0383253036051094
-1.82539126956348 0.0383415513194899
-1.82509125456273 0.0383578041956885
-1.82479123956198 0.0383740622344304
-1.82449122456123 0.0383903254364398
-1.82419120956048 0.038406593802441
-1.82389119455973 0.0384228673331576
-1.82359117955898 0.038439146029313
-1.82329116455823 0.0384554298916299
-1.82299114955748 0.038471718920831
-1.82269113455673 0.0384880131176384
-1.82239111955598 0.0385043124827737
-1.82209110455523 0.0385206170169585
-1.82179108955448 0.0385369267209136
-1.82149107455373 0.0385532415953595
-1.82119105955298 0.0385695616410165
-1.82089104455223 0.0385858868586043
-1.82059102955148 0.0386022172488422
-1.82029101455073 0.0386185528124494
-1.81999099954998 0.0386348935501443
-1.81969098454923 0.0386512394626452
-1.81939096954848 0.0386675905506699
-1.81909095454773 0.0386839468149357
-1.81879093954698 0.0387003082561597
-1.81849092454623 0.0387166748750586
-1.81819090954548 0.0387330466723484
-1.81789089454473 0.0387494236487451
-1.81759087954398 0.038765805804964
-1.81729086454323 0.0387821931417203
-1.81699084954248 0.0387985856597284
-1.81669083454173 0.0388149833597028
-1.81639081954098 0.0388313862423571
-1.81609080454023 0.0388477943084048
-1.81579078953948 0.0388642075585591
-1.81549077453873 0.0388806259935324
-1.81519075953798 0.0388970496140371
-1.81489074453723 0.038913478420785
-1.81459072953648 0.0389299124144875
-1.81429071453573 0.0389463515958557
-1.81399069953498 0.0389627959656002
-1.81369068453423 0.0389792455244313
-1.81339066953348 0.0389957002730588
-1.81309065453273 0.0390121602121922
-1.81279063953198 0.0390286253425404
-1.81249062453123 0.0390450956648121
-1.81219060953048 0.0390615711797156
-1.81189059452973 0.0390780518879587
-1.81159057952898 0.0390945377902488
-1.81129056452823 0.0391110288872929
-1.81099054952748 0.0391275251797977
-1.81069053452673 0.0391440266684693
-1.81039051952598 0.0391605333540136
-1.81009050452523 0.0391770452371361
-1.80979048952448 0.0391935623185417
-1.80949047452373 0.0392100845989349
-1.80919045952298 0.0392266120790201
-1.80889044452223 0.039243144759501
-1.80859042952148 0.039259682641081
-1.80829041452073 0.0392762257244631
-1.80799039951998 0.0392927740103498
-1.80769038451923 0.0393093274994433
-1.80739036951848 0.0393258861924453
-1.80709035451773 0.0393424500900573
-1.80679033951698 0.0393590191929802
-1.80649032451623 0.0393755935019145
-1.80619030951548 0.0393921730175603
-1.80589029451473 0.0394087577406174
-1.80559027951398 0.039425347671785
-1.80529026451323 0.0394419428117621
-1.80499024951248 0.0394585431612472
-1.80469023451173 0.0394751487209384
-1.80439021951098 0.0394917594915333
-1.80409020451023 0.0395083754737292
-1.80379018950948 0.0395249966682229
-1.80349017450873 0.0395416230757109
-1.80319015950798 0.0395582546968893
-1.80289014450723 0.0395748915324537
-1.80259012950648 0.0395915335830992
-1.80229011450573 0.0396081808495207
-1.80199009950498 0.0396248333324125
-1.80169008450423 0.0396414910324686
-1.80139006950348 0.0396581539503827
-1.80109005450273 0.0396748220868478
-1.80079003950198 0.0396914954425566
-1.80049002450122 0.0397081740182016
-1.80019000950048 0.0397248578144745
-1.79988999449973 0.0397415468320669
-1.79958997949897 0.03975824107167
-1.79928996449822 0.0397749405339742
-1.79898994949747 0.0397916452196699
-1.79868993449672 0.039808355129447
-1.79838991949597 0.0398250702639948
-1.79808990449522 0.0398417906240023
-1.79778988949447 0.0398585162101581
-1.79748987449372 0.0398752470231505
-1.79718985949297 0.039891983063667
-1.79688984449222 0.0399087243323952
-1.79658982949147 0.0399254708300218
-1.79628981449072 0.0399422225572335
-1.79598979948997 0.0399589795147162
-1.79568978448922 0.0399757417031556
-1.79538976948847 0.039992509123237
-1.79508975448772 0.0400092817756452
-1.79478973948697 0.0400260596610646
-1.79448972448622 0.0400428427801792
-1.79418970948547 0.0400596311336725
-1.79388969448472 0.0400764247222278
-1.79358967948397 0.0400932235465276
-1.79328966448322 0.0401100276072544
-1.79298964948247 0.04012683690509
-1.79268963448172 0.0401436514407159
-1.79238961948097 0.040160471214813
-1.79208960448022 0.0401772962280621
-1.79178958947947 0.0401941264811434
-1.79148957447872 0.0402109619747364
-1.79118955947797 0.0402278027095208
-1.79088954447722 0.0402446486861753
-1.79058952947647 0.0402614999053785
-1.79028951447572 0.0402783563678084
-1.78998949947497 0.0402952180741428
-1.78968948447422 0.0403120850250588
-1.78938946947347 0.0403289572212331
-1.78908945447272 0.0403458346633424
-1.78878943947197 0.0403627173520623
-1.78848942447122 0.0403796052880686
-1.78818940947047 0.0403964984720363
-1.78788939446972 0.0404133969046401
-1.78758937946897 0.0404303005865542
-1.78728936446822 0.0404472095184525
-1.78698934946747 0.0404641237010083
-1.78668933446672 0.0404810431348946
-1.78638931946597 0.040497967820784
-1.78608930446522 0.0405148977593485
-1.78578928946447 0.04053183295126
-1.78548927446372 0.0405487733971895
-1.78518925946297 0.040565719097808
-1.78488924446222 0.0405826700537858
-1.78458922946147 0.0405996262657929
-1.78428921446072 0.0406165877344989
-1.78398919945997 0.0406335544605728
-1.78368918445922 0.0406505264446834
-1.78338916945847 0.0406675036874988
-1.78308915445772 0.040684486189687
-1.78278913945697 0.0407014739519152
-1.78248912445622 0.0407184669748504
-1.78218910945547 0.0407354652591593
-1.78188909445472 0.0407524688055077
-1.78158907945397 0.0407694776145615
-1.78128906445322 0.0407864916869858
-1.78098904945247 0.0408035110234454
-1.78068903445172 0.0408205356246046
-1.78038901945097 0.0408375654911275
-1.78008900445022 0.0408546006236774
-1.77978898944947 0.0408716410229176
-1.77948897444872 0.0408886866895104
-1.77918895944797 0.0409057376241182
-1.77888894444722 0.0409227938274027
-1.77858892944647 0.0409398553000252
-1.77828891444572 0.0409569220426466
-1.77798889944497 0.0409739940559273
-1.77768888444422 0.0409910713405274
-1.77738886944347 0.0410081538971064
-1.77708885444272 0.0410252417263234
-1.77678883944197 0.0410423348288372
-1.77648882444122 0.0410594332053059
-1.77618880944047 0.0410765368563874
-1.77588879443972 0.0410936457827392
-1.77558877943897 0.0411107599850181
-1.77528876443822 0.0411278794638806
-1.77498874943747 0.0411450042199828
-1.77468873443672 0.0411621342539804
-1.77438871943597 0.0411792695665284
-1.77408870443522 0.0411964101582817
-1.77378868943447 0.0412135560298946
-1.77348867443372 0.0412307071820209
-1.77318865943297 0.0412478636153141
-1.77288864443222 0.0412650253304271
-1.77258862943147 0.0412821923280124
-1.77228861443072 0.0412993646087223
-1.77198859942997 0.0413165421732082
-1.77168858442922 0.0413337250221215
-1.77138856942847 0.0413509131561129
-1.77108855442772 0.0413681065758328
-1.77078853942697 0.041385305281931
-1.77048852442622 0.0414025092750569
-1.77018850942547 0.0414197185558596
-1.76988849442472 0.0414369331249876
-1.76958847942397 0.041454152983089
-1.76928846442322 0.0414713781308116
-1.76898844942247 0.0414886085688024
-1.76868843442172 0.0415058442977083
-1.76838841942097 0.0415230853181756
-1.76808840442022 0.0415403316308502
-1.76778838941947 0.0415575832363775
-1.76748837441872 0.0415748401354025
-1.76718835941797 0.0415921023285698
-1.76688834441722 0.0416093698165234
-1.76658832941647 0.041626642599907
-1.76628831441572 0.0416439206793638
-1.76598829941497 0.0416612040555365
-1.76568828441422 0.0416784927290674
-1.76538826941347 0.0416957867005985
-1.76508825441272 0.041713085970771
-1.76478823941197 0.0417303905402259
-1.76448822441122 0.0417477004096039
-1.76418820941047 0.0417650155795447
-1.76388819440972 0.0417823360506883
-1.76358817940897 0.0417996618236735
-1.76328816440822 0.0418169928991392
-1.76298814940747 0.0418343292777237
-1.76268813440672 0.0418516709600646
-1.76238811940597 0.0418690179467995
-1.76208810440522 0.041886370238565
-1.76178808940447 0.0419037278359978
-1.76148807440372 0.0419210907397337
-1.76118805940297 0.0419384589504084
-1.76088804440222 0.0419558324686568
-1.76058802940147 0.0419732112951138
-1.76028801440072 0.0419905954304133
-1.75998799939997 0.0420079848751891
-1.75968798439922 0.0420253796300746
-1.75938796939847 0.0420427796957025
-1.75908795439772 0.0420601850727052
-1.75878793939697 0.0420775957617145
-1.75848792439622 0.042095011763362
-1.75818790939547 0.0421124330782786
-1.75788789439472 0.0421298597070948
-1.75758787939397 0.0421472916504407
-1.75728786439322 0.042164728908946
-1.75698784939247 0.0421821714832398
-1.75668783439172 0.0421996193739508
-1.75638781939097 0.0422170725817073
-1.75608780439022 0.042234531107137
-1.75578778938947 0.0422519949508674
-1.75548777438872 0.0422694641135251
-1.75518775938797 0.0422869385957367
-1.75488774438722 0.0423044183981282
-1.75458772938647 0.042321903521325
-1.75428771438572 0.0423393939659521
-1.75398769938497 0.0423568897326341
-1.75368768438422 0.0423743908219952
-1.75338766938347 0.042391897234659
-1.75308765438272 0.0424094089712486
-1.75278763938197 0.0424269260323869
-1.75248762438122 0.042444448418696
-1.75218760938047 0.0424619761307978
-1.75188759437972 0.0424795091693137
-1.75158757937897 0.0424970475348644
-1.75128756437822 0.0425145912280705
-1.75098754937747 0.0425321402495518
-1.75068753437672 0.0425496945999279
-1.75038751937597 0.0425672542798178
-1.75008750437522 0.0425848192898401
-1.74978748937447 0.0426023896306129
-1.74948747437372 0.0426199653027537
-1.74918745937297 0.0426375463068798
-1.74888744437222 0.0426551326436078
-1.74858742937147 0.042672724313554
-1.74828741437072 0.0426903213173342
-1.74798739936997 0.0427079236555637
-1.74768738436922 0.0427255313288573
-1.74738736936847 0.0427431443378293
-1.74708735436772 0.0427607626830938
-1.74678733936697 0.0427783863652641
-1.74648732436622 0.0427960153849531
-1.74618730936547 0.0428136497427735
-1.74588729436472 0.0428312894393371
-1.74558727936397 0.0428489344752557
-1.74528726436322 0.0428665848511402
-1.74498724936247 0.0428842405676013
-1.74468723436172 0.0429019016252492
-1.74438721936097 0.0429195680246935
-1.74408720436022 0.0429372397665435
-1.74378718935947 0.0429549168514079
-1.74348717435872 0.0429725992798949
-1.74318715935797 0.0429902870526124
-1.74288714435722 0.0430079801701677
-1.74258712935647 0.0430256786331677
-1.74228711435572 0.0430433824422187
-1.74198709935497 0.0430610915979267
-1.74168708435422 0.0430788061008971
-1.74138706935347 0.0430965259517348
-1.74108705435272 0.0431142511510444
-1.74078703935197 0.0431319816994299
-1.74048702435122 0.0431497175974948
-1.74018700935047 0.0431674588458423
-1.73988699434972 0.0431852054450748
-1.73958697934897 0.0432029573957946
-1.73928696434822 0.0432207146986032
-1.73898694934747 0.0432384773541019
-1.73868693434672 0.0432562453628913
-1.73838691934597 0.0432740187255717
-1.73808690434522 0.0432917974427428
-1.73778688934447 0.0433095815150039
-1.73748687434372 0.0433273709429538
-1.73718685934297 0.0433451657271908
-1.73688684434222 0.0433629658683126
-1.73658682934147 0.0433807713669167
-1.73628681434072 0.0433985822236
-1.73598679933997 0.0434163984389589
-1.73568678433922 0.0434342200135893
-1.73538676933847 0.0434520469480865
-1.73508675433772 0.0434698792430457
-1.73478673933697 0.0434877168990612
-1.73448672433622 0.0435055599167272
-1.73418670933547 0.043523408296637
-1.73388669433472 0.0435412620393838
-1.73358667933397 0.0435591211455601
-1.73328666433322 0.043576985615758
-1.73298664933247 0.0435948554505691
-1.73268663433172 0.0436127306505845
-1.73238661933097 0.0436306112163948
-1.73208660433022 0.0436484971485903
-1.73178658932947 0.0436663884477605
-1.73148657432872 0.0436842851144947
-1.73118655932797 0.0437021871493816
-1.73088654432722 0.0437200945530093
-1.73058652932647 0.0437380073259656
-1.73028651432572 0.0437559254688379
-1.72998649932497 0.0437738489822128
-1.72968648432422 0.0437917778666766
-1.72938646932347 0.0438097121228152
-1.72908645432272 0.0438276517512137
-1.72878643932197 0.0438455967524572
-1.72848642432122 0.0438635471271298
-1.72818640932047 0.0438815028758156
-1.72788639431972 0.0438994639990977
-1.72758637931897 0.0439174304975592
-1.72728636431822 0.0439354023717823
-1.72698634931747 0.0439533796223491
-1.72668633431672 0.0439713622498409
-1.72638631931597 0.0439893502548387
-1.72608630431522 0.0440073436379228
-1.72578628931447 0.0440253423996733
-1.72548627431372 0.0440433465406696
-1.72518625931297 0.0440613560614908
-1.72488624431222 0.0440793709627151
-1.72458622931147 0.0440973912449208
-1.72428621431072 0.0441154169086852
-1.72398619930997 0.0441334479545854
-1.72368618430922 0.0441514843831978
-1.72338616930847 0.0441695261950987
-1.72308615430772 0.0441875733908634
-1.72278613930697 0.044205625971067
-1.72248612430622 0.0442236839362841
-1.72218610930547 0.0442417472870887
-1.72188609430472 0.0442598160240545
-1.72158607930397 0.0442778901477544
-1.72128606430322 0.0442959696587611
-1.72098604930247 0.0443140545576467
-1.72068603430171 0.0443321448449827
-1.72038601930097 0.0443502405213403
-1.72008600430022 0.04436834158729
-1.71978598929946 0.044386448043402
-1.71948597429871 0.0444045598902459
-1.71918595929797 0.0444226771283908
-1.71888594429721 0.0444407997584053
-1.71858592929646 0.0444589277808576
-1.71828591429571 0.0444770611963153
-1.71798589929496 0.0444952000053456
-1.71768588429421 0.044513344208515
-1.71738586929346 0.0445314938063897
-1.71708585429271 0.0445496487995354
-1.71678583929196 0.0445678091885172
-1.71648582429121 0.0445859749738997
-1.71618580929046 0.0446041461562472
-1.71588579428971 0.0446223227361231
-1.71558577928896 0.0446405047140908
-1.71528576428821 0.0446586920907129
-1.71498574928746 0.0446768848665514
-1.71468573428671 0.0446950830421682
-1.71438571928596 0.0447132866181242
-1.71408570428521 0.0447314955949802
-1.71378568928446 0.0447497099732963
-1.71348567428371 0.0447679297536321
-1.71318565928296 0.0447861549365468
-1.71288564428221 0.0448043855225992
-1.71258562928146 0.0448226215123471
-1.71228561428071 0.0448408629063485
-1.71198559927996 0.0448591097051603
-1.71168558427921 0.0448773619093391
-1.71138556927846 0.0448956195194413
-1.71108555427771 0.0449138825360222
-1.71078553927696 0.0449321509596372
-1.71048552427621 0.0449504247908407
-1.71018550927546 0.044968704030187
-1.70988549427471 0.0449869886782296
-1.70958547927396 0.0450052787355216
-1.70928546427321 0.0450235742026157
-1.70898544927246 0.0450418750800638
-1.70868543427171 0.0450601813684177
-1.70838541927096 0.0450784930682283
-1.70808540427021 0.0450968101800463
-1.70778538926946 0.0451151327044217
-1.70748537426871 0.0451334606419041
-1.70718535926796 0.0451517939930425
-1.70688534426721 0.0451701327583854
-1.70658532926646 0.045188476938481
-1.70628531426571 0.0452068265338767
-1.70598529926496 0.0452251815451196
-1.70568528426421 0.0452435419727561
-1.70538526926346 0.0452619078173322
-1.70508525426271 0.0452802790793935
-1.70478523926196 0.0452986557594848
-1.70448522426121 0.0453170378581508
-1.70418520926046 0.0453354253759353
-1.70388519425971 0.0453538183133817
-1.70358517925896 0.0453722166710331
-1.70328516425821 0.0453906204494318
-1.70298514925746 0.0454090296491198
-1.70268513425671 0.0454274442706384
-1.70238511925596 0.0454458643145285
-1.70208510425521 0.0454642897813305
-1.70178508925446 0.0454827206715843
-1.70148507425371 0.0455011569858292
-1.70118505925296 0.0455195987246041
-1.70088504425221 0.0455380458884471
-1.70058502925146 0.0455564984778963
-1.70028501425071 0.0455749564934887
-1.69998499924996 0.0455934199357613
-1.69968498424921 0.0456118888052503
-1.69938496924846 0.0456303631024914
-1.69908495424771 0.0456488428280198
-1.69878493924696 0.0456673279823703
-1.69848492424621 0.045685818566077
-1.69818490924546 0.0457043145796737
-1.69788489424471 0.0457228160236934
-1.69758487924396 0.0457413228986689
-1.69728486424321 0.0457598352051322
-1.69698484924246 0.045778352943615
-1.69668483424171 0.0457968761146483
-1.69638481924096 0.0458154047187627
-1.69608480424021 0.0458339387564883
-1.69578478923946 0.0458524782283545
-1.69548477423871 0.0458710231348905
-1.69518475923796 0.0458895734766247
-1.69488474423721 0.045908129254085
-1.69458472923646 0.0459266904677989
-1.69428471423571 0.0459452571182934
-1.69398469923496 0.0459638292060949
-1.69368468423421 0.0459824067317291
-1.69338466923346 0.0460009896957216
-1.69308465423271 0.0460195780985972
-1.69278463923196 0.04603817194088
-1.69248462423121 0.0460567712230941
-1.69218460923046 0.0460753759457626
-1.69188459422971 0.0460939861094082
-1.69158457922896 0.0461126017145534
-1.69128456422821 0.0461312227617196
-1.69098454922746 0.0461498492514281
-1.69068453422671 0.0461684811841996
-1.69038451922596 0.0461871185605542
-1.69008450422521 0.0462057613810114
-1.68978448922446 0.0462244096460905
-1.68948447422371 0.0462430633563098
-1.68918445922296 0.0462617225121876
-1.68888444422221 0.0462803871142412
-1.68858442922146 0.0462990571629875
-1.68828441422071 0.0463177326589432
-1.68798439921996 0.0463364136026241
-1.68768438421921 0.0463550999945456
-1.68738436921846 0.0463737918352226
-1.68708435421771 0.0463924891251693
-1.68678433921696 0.0464111918648997
-1.68648432421621 0.0464299000549269
-1.68618430921546 0.0464486136957638
-1.68588429421471 0.0464673327879225
-1.68558427921396 0.0464860573319148
-1.68528426421321 0.0465047873282518
-1.68498424921246 0.0465235227774441
-1.68468423421171 0.0465422636800019
-1.68438421921096 0.0465610100364347
-1.68408420421021 0.0465797618472515
-1.68378418920946 0.0465985191129609
-1.68348417420871 0.0466172818340709
-1.68318415920796 0.0466360500110888
-1.68288414420721 0.0466548236445216
-1.68258412920646 0.0466736027348757
-1.68228411420571 0.0466923872826569
-1.68198409920496 0.0467111772883705
-1.68168408420421 0.0467299727525213
-1.68138406920346 0.0467487736756135
-1.68108405420271 0.046767580058151
-1.68078403920196 0.0467863919006367
-1.68048402420121 0.0468052092035734
-1.68018400920046 0.0468240319674632
-1.67988399419971 0.0468428601928076
-1.67958397919896 0.0468616938801077
-1.67928396419821 0.046880533029864
-1.67898394919746 0.0468993776425764
-1.67868393419671 0.0469182277187443
-1.67838391919596 0.0469370832588668
-1.67808390419521 0.0469559442634419
-1.67778388919446 0.0469748107329678
-1.67748387419371 0.0469936826679414
-1.67718385919296 0.0470125600688597
-1.67688384419221 0.0470314429362189
-1.67658382919146 0.0470503312705145
-1.67628381419071 0.0470692250722416
-1.67598379918996 0.047088124341895
-1.67568378418921 0.0471070290799685
-1.67538376918846 0.0471259392869558
-1.67508375418771 0.0471448549633498
-1.67478373918696 0.0471637761096428
-1.67448372418621 0.0471827027263268
-1.67418370918546 0.0472016348138931
-1.67388369418471 0.0472205723728325
-1.67358367918396 0.0472395154036352
-1.67328366418321 0.047258463906791
-1.67298364918246 0.0472774178827891
-1.67268363418171 0.047296377332118
-1.67238361918096 0.0473153422552658
-1.67208360418021 0.0473343126527201
-1.67178358917946 0.0473532885249678
-1.67148357417871 0.0473722698724955
-1.67118355917796 0.047391256695789
-1.67088354417721 0.0474102489953337
-1.67058352917646 0.0474292467716144
-1.67028351417571 0.0474482500251154
-1.66998349917496 0.0474672587563204
-1.66968348417421 0.0474862729657125
-1.66938346917346 0.0475052926537745
-1.66908345417271 0.0475243178209883
-1.66878343917196 0.0475433484678357
-1.66848342417121 0.0475623845947974
-1.66818340917046 0.047581426202354
-1.66788339416971 0.0476004732909854
-1.66758337916896 0.0476195258611709
-1.66728336416821 0.0476385839133894
-1.66698334916746 0.047657647448119
-1.66668333416671 0.0476767164658375
-1.66638331916596 0.0476957909670221
-1.66608330416521 0.0477148709521493
-1.66578328916446 0.0477339564216952
-1.66548327416371 0.0477530473761353
-1.66518325916296 0.0477721438159445
-1.66488324416221 0.0477912457415973
-1.66458322916146 0.0478103531535676
-1.66428321416071 0.0478294660523286
-1.66398319915996 0.047848584438353
-1.66368318415921 0.0478677083121131
-1.66338316915846 0.0478868376740804
-1.66308315415771 0.0479059725247262
-1.66278313915696 0.0479251128645209
-1.66248312415621 0.0479442586939346
-1.66218310915546 0.0479634100134366
-1.66188309415471 0.0479825668234958
-1.66158307915396 0.0480017291245807
-1.66128306415321 0.0480208969171588
-1.66098304915246 0.0480400702016975
-1.66068303415171 0.0480592489786633
-1.66038301915096 0.0480784332485225
-1.66008300415021 0.0480976230117406
-1.65978298914946 0.0481168182687825
-1.65948297414871 0.0481360190201128
-1.65918295914796 0.0481552252661951
-1.65888294414721 0.048174437007493
-1.65858292914646 0.0481936542444691
-1.65828291414571 0.0482128769775857
-1.65798289914496 0.0482321052073044
-1.65768288414421 0.0482513389340864
-1.65738286914346 0.0482705781583921
-1.65708285414271 0.0482898228806815
-1.65678283914196 0.048309073101414
-1.65648282414121 0.0483283288210485
-1.65618280914046 0.0483475900400434
-1.65588279413971 0.0483668567588562
-1.65558277913896 0.0483861289779443
-1.65528276413821 0.0484054066977642
-1.65498274913746 0.0484246899187719
-1.65468273413671 0.0484439786414231
-1.65438271913596 0.0484632728661725
-1.65408270413521 0.0484825725934747
-1.65378268913446 0.0485018778237833
-1.65348267413371 0.0485211885575517
-1.65318265913296 0.0485405047952324
-1.65288264413221 0.0485598265372777
-1.65258262913146 0.0485791537841391
-1.65228261413071 0.0485984865362676
-1.65198259912996 0.0486178247941136
-1.65168258412921 0.048637168558127
-1.65138256912846 0.0486565178287571
-1.65108255412771 0.0486758726064526
-1.65078253912696 0.0486952328916617
-1.65048252412621 0.048714598684832
-1.65018250912546 0.0487339699864105
-1.64988249412471 0.0487533467968438
-1.64958247912396 0.0487727291165777
-1.64928246412321 0.0487921169460575
-1.64898244912246 0.0488115102857281
-1.64868243412171 0.0488309091360336
-1.64838241912096 0.0488503134974177
-1.64808240412021 0.0488697233703234
-1.64778238911946 0.0488891387551933
-1.64748237411871 0.0489085596524693
-1.64718235911796 0.0489279860625928
-1.64688234411721 0.0489474179860045
-1.64658232911646 0.0489668554231446
-1.64628231411571 0.0489862983744529
-1.64598229911496 0.0490057468403684
-1.64568228411421 0.0490252008213297
-1.64538226911346 0.0490446603177746
-1.64508225411271 0.0490641253301406
-1.64478223911196 0.0490835958588645
-1.64448222411121 0.0491030719043824
-1.64418220911046 0.0491225534671301
-1.64388219410971 0.0491420405475426
-1.64358217910896 0.0491615331460545
-1.64328216410821 0.0491810312630997
-1.64298214910746 0.0492005348991116
-1.64268213410671 0.049220044054523
-1.64238211910596 0.049239558729766
-1.64208210410521 0.0492590789252723
-1.64178208910446 0.0492786046414731
-1.64148207410371 0.0492981358787987
-1.64118205910296 0.0493176726376793
-1.64088204410221 0.049337214918544
-1.64058202910146 0.0493567627218216
-1.64028201410071 0.0493763160479404
-1.63998199909995 0.049395874897328
-1.6396819840992 0.0494154392704114
-1.63938196909846 0.0494350091676171
-1.6390819540977 0.049454584589371
-1.63878193909695 0.0494741655360984
-1.6384819240962 0.049493752008224
-1.63818190909545 0.049513344006172
-1.6378818940947 0.0495329415303659
-1.63758187909395 0.0495525445812289
-1.6372818640932 0.0495721531591832
-1.63698184909245 0.0495917672646508
-1.6366818340917 0.0496113868980529
-1.63638181909095 0.0496310120598102
-1.6360818040902 0.0496506427503427
-1.63578178908945 0.0496702789700701
-1.6354817740887 0.0496899207194112
-1.63518175908795 0.0497095679987844
-1.6348817440872 0.0497292208086076
-1.63458172908645 0.0497488791492978
-1.6342817140857 0.0497685430212717
-1.63398169908495 0.0497882124249454
-1.6336816840842 0.0498078873607343
-1.63338166908345 0.0498275678290533
-1.6330816540827 0.0498472538303166
-1.63278163908195 0.049866945364938
-1.6324816240812 0.0498866424333306
-1.63218160908045 0.0499063450359068
-1.6318815940797 0.0499260531730787
-1.63158157907895 0.0499457668452577
-1.6312815640782 0.0499654860528544
-1.63098154907745 0.0499852107962792
-1.6306815340767 0.0500049410759415
-1.63038151907595 0.0500246768922505
-1.6300815040752 0.0500444182456146
-1.62978148907445 0.0500641651364416
-1.6294814740737 0.0500839175651388
-1.62918145907295 0.0501036755321128
-1.6288814440722 0.0501234390377698
-1.62858142907145 0.0501432080825152
-1.6282814140707 0.050162982666754
-1.62798139906995 0.0501827627908905
-1.6276813840692 0.0502025484553284
-1.62738136906845 0.0502223396604709
-1.6270813540677 0.0502421364067206
-1.62678133906695 0.0502619386944793
-1.6264813240662 0.0502817465241485
-1.62618130906545 0.050301559896129
-1.6258812940647 0.050321378810821
-1.62558127906395 0.050341203268624
-1.6252812640632 0.0503610332699371
-1.62498124906245 0.0503808688151587
-1.6246812340617 0.0504007099046867
-1.62438121906095 0.0504205565389183
-1.6240812040602 0.0504404087182502
-1.62378118905945 0.0504602664430783
-1.6234811740587 0.0504801297137981
-1.62318115905795 0.0504999985308046
-1.6228811440572 0.050519872894492
-1.62258112905645 0.050539752805254
-1.6222811140557 0.0505596382634837
-1.62198109905495 0.0505795292695735
-1.6216810840542 0.0505994258239154
-1.62138106905345 0.0506193279269006
-1.6210810540527 0.05063923557892
-1.62078103905195 0.0506591487803635
-1.6204810240512 0.0506790675316208
-1.62018100905045 0.0506989918330807
-1.6198809940497 0.0507189216851315
-1.61958097904895 0.0507388570881611
-1.6192809640482 0.0507587980425564
-1.61898094904745 0.0507787445487041
-1.6186809340467 0.05079869660699
-1.61838091904595 0.0508186542177996
-1.6180809040452 0.0508386173815175
-1.61778088904445 0.050858586098528
-1.6174808740437 0.0508785603692144
-1.61718085904295 0.0508985401939598
-1.6168808440422 0.0509185255731466
-1.61658082904145 0.0509385165071564
-1.6162808140407 0.0509585129963704
-1.61598079903995 0.0509785150411692
-1.6156807840392 0.0509985226419327
-1.61538076903845 0.0510185357990401
-1.6150807540377 0.0510385545128703
-1.61478073903695 0.0510585787838014
-1.6144807240362 0.0510786086122109
-1.61418070903545 0.0510986439984759
-1.6138806940347 0.0511186849429725
-1.61358067903395 0.0511387314460764
-1.6132806640332 0.051158783508163
-1.61298064903245 0.0511788411296066
-1.6126806340317 0.0511989043107811
-1.61238061903095 0.0512189730520599
-1.6120806040302 0.0512390473538157
-1.61178058902945 0.0512591272164206
-1.6114805740287 0.0512792126402461
-1.61118055902795 0.0512993036256631
-1.6108805440272 0.0513194001730418
-1.61058052902645 0.0513395022827519
-1.6102805140257 0.0513596099551626
-1.60998049902495 0.0513797231906422
-1.6096804840242 0.0513998419895587
-1.60938046902345 0.0514199663522792
-1.6090804540227 0.0514400962791705
-1.60878043902195 0.0514602317705986
-1.6084804240212 0.0514803728269288
-1.60818040902045 0.051500519448526
-1.6078803940197 0.0515206716357545
-1.60758037901895 0.0515408293889779
-1.6072803640182 0.051560992708559
-1.60698034901745 0.0515811615948603
-1.6066803340167 0.0516013360482437
-1.60638031901595 0.0516215160690701
-1.6060803040152 0.0516417016577002
-1.60578028901445 0.051661892814494
-1.6054802740137 0.0516820895398108
-1.60518025901295 0.0517022918340092
-1.6048802440122 0.0517224996974475
-1.60458022901145 0.0517427131304829
-1.6042802140107 0.0517629321334726
-1.60398019900995 0.0517831567067727
-1.6036801840092 0.0518033868507389
-1.60338016900845 0.0518236225657263
-1.6030801540077 0.0518438638520892
-1.60278013900695 0.0518641107101815
-1.6024801240062 0.0518843631403563
-1.60218010900545 0.0519046211429664
-1.6018800940047 0.0519248847183635
-1.60158007900395 0.0519451538668992
-1.6012800640032 0.0519654285889242
-1.60098004900245 0.0519857088847884
-1.6006800340017 0.0520059947548416
-1.60038001900095 0.0520262861994326
-1.6000800040002 0.0520465832189096
-1.59977998899945 0.0520668858136202
-1.5994799739987 0.0520871939839117
-1.59917995899795 0.0521075077301303
-1.5988799439972 0.052127827052622
-1.59857992899645 0.0521481519517318
-1.5982799139957 0.0521684824278043
-1.59797989899495 0.0521888184811835
-1.5976798839942 0.0522091601122127
-1.59737986899345 0.0522295073212347
-1.5970798539927 0.0522498601085916
-1.59677983899195 0.0522702184746247
-1.5964798239912 0.052290582419675
-1.59617980899045 0.0523109519440827
-1.5958797939897 0.0523313270481874
-1.59557977898895 0.0523517077323281
-1.5952797639882 0.0523720939968432
-1.59497974898745 0.0523924858420704
-1.5946797339867 0.0524128832683468
-1.59437971898595 0.052433286276009
-1.5940797039852 0.0524536948653928
-1.59377968898445 0.0524741090368335
-1.5934796739837 0.0524945287906657
-1.59317965898295 0.0525149541272234
-1.5928796439822 0.0525353850468401
-1.59257962898145 0.0525558215498484
-1.5922796139807 0.0525762636365805
-1.59197959897995 0.052596711307368
-1.5916795839792 0.0526171645625416
-1.59137956897845 0.0526376234024318
-1.5910795539777 0.052658087827368
-1.59077953897695 0.0526785578376794
-1.5904795239762 0.0526990334336943
-1.59017950897545 0.0527195146157405
-1.5898794939747 0.052740001384145
-1.58957947897395 0.0527604937392345
-1.5892794639732 0.0527809916813347
-1.58897944897245 0.0528014952107709
-1.5886794339717 0.0528220043278678
-1.58837941897095 0.0528425190329494
-1.5880794039702 0.0528630393263389
-1.58777938896945 0.0528835652083591
-1.5874793739687 0.0529040966793322
-1.58717935896795 0.0529246337395796
-1.5868793439672 0.0529451763894221
-1.58657932896645 0.05296572462918
-1.5862793139657 0.0529862784591729
-1.58597929896495 0.0530068378797197
-1.5856792839642 0.0530274028911387
-1.58537926896345 0.0530479734937476
-1.5850792539627 0.0530685496878634
-1.58477923896195 0.0530891314738027
-1.5844792239612 0.0531097188518812
-1.58417920896045 0.0531303118224141
-1.5838791939597 0.0531509103857158
-1.58357917895895 0.0531715145421002
-1.5832791639582 0.0531921242918808
-1.58297914895745 0.05321273963537
-1.5826791339567 0.0532333605728798
-1.58237911895595 0.0532539871047217
-1.5820791039552 0.0532746192312063
-1.58177908895445 0.0532952569526438
-1.5814790739537 0.0533159002693435
-1.58117905895295 0.0533365491816144
-1.5808790439522 0.0533572036897645
-1.58057902895145 0.0533778637941014
-1.5802790139507 0.0533985294949321
-1.57997899894995 0.0534192007925628
-1.5796789839492 0.0534398776872991
-1.57937896894845 0.0534605601794461
-1.5790789539477 0.0534812482693081
-1.57877893894695 0.0535019419571888
-1.5784789239462 0.0535226412433913
-1.57817890894545 0.0535433461282181
-1.5778788939447 0.0535640566119709
-1.57757887894395 0.0535847726949509
-1.5772788639432 0.0536054943774587
-1.57697884894245 0.0536262216597941
-1.5766788339417 0.0536469545422563
-1.57637881894095 0.0536676930251441
-1.5760788039402 0.0536884371087553
-1.57577878893945 0.0537091867933873
-1.5754787739387 0.0537299420793367
-1.57517875893795 0.0537507029668996
-1.5748787439372 0.0537714694563714
-1.57457872893645 0.0537922415480468
-1.5742787139357 0.05381301924222
-1.57397869893495 0.0538338025391845
-1.5736786839342 0.053854591439233
-1.57337866893345 0.0538753859426576
-1.5730786539327 0.0538961860497501
-1.57277863893195 0.0539169917608013
-1.5724786239312 0.0539378030761014
-1.57217860893045 0.05395861999594
-1.5718785939297 0.0539794425206061
-1.57157857892895 0.0540002706503881
-1.5712785639282 0.0540211043855734
-1.57097854892745 0.0540419437264493
-1.5706785339267 0.0540627886733021
-1.57037851892595 0.0540836392264174
-1.5700785039252 0.0541044953860805
-1.56977848892445 0.0541253571525757
-1.5694784739237 0.0541462245261868
-1.56917845892295 0.054167097507197
-1.5688784439222 0.0541879760958887
-1.56857842892145 0.0542088602925438
-1.5682784139207 0.0542297500974435
-1.56797839891995 0.0542506455108684
-1.5676783839192 0.0542715465330983
-1.56737836891845 0.0542924531644126
-1.5670783539177 0.0543133654050896
-1.56677833891695 0.0543342832554076
-1.5664783239162 0.0543552067156437
-1.56617830891545 0.0543761357860745
-1.5658782939147 0.0543970704669762
-1.56557827891395 0.0544180107586239
-1.5652782639132 0.0544389566612926
-1.56497824891245 0.054459908175256
-1.5646782339117 0.0544808653007877
-1.56437821891095 0.0545018280381604
-1.5640782039102 0.0545227963876462
-1.56377818890945 0.0545437703495165
-1.5634781739087 0.0545647499240421
-1.56317815890795 0.0545857351114931
-1.5628781439072 0.0546067259121389
-1.56257812890645 0.0546277223262484
-1.5622781139057 0.0546487243540898
-1.56197809890495 0.0546697319959306
-1.5616780839042 0.0546907452520375
-1.56137806890345 0.0547117641226769
-1.5610780539027 0.0547327886081142
-1.56077803890195 0.0547538187086143
-1.5604780239012 0.0547748544244415
-1.56017800890044 0.0547958957558593
-1.55987799389969 0.0548169427031306
-1.55957797889895 0.0548379952665177
-1.55927796389819 0.0548590534462822
-1.55897794889744 0.054880117242685
-1.55867793389669 0.0549011866559864
-1.55837791889594 0.054922261686446
-1.55807790389519 0.0549433423343228
-1.55777788889444 0.0549644285998751
-1.55747787389369 0.0549855204833606
-1.55717785889294 0.0550066179850362
-1.55687784389219 0.0550277211051582
-1.55657782889144 0.0550488298439823
-1.55627781389069 0.0550699442017636
-1.55597779888994 0.0550910641787563
-1.55567778388919 0.0551121897752141
-1.55537776888844 0.0551333209913901
-1.55507775388769 0.0551544578275367
-1.55477773888694 0.0551756002839054
-1.55447772388619 0.0551967483607474
-1.55417770888544 0.055217902058313
-1.55387769388469 0.055239061376852
-1.55357767888394 0.0552602263166133
-1.55327766388319 0.0552813968778453
-1.55297764888244 0.0553025730607959
-1.55267763388169 0.055323754865712
-1.55237761888094 0.0553449422928399
-1.55207760388019 0.0553661353424255
-1.55177758887944 0.0553873340147138
-1.55147757387869 0.0554085383099492
-1.55117755887794 0.0554297482283754
-1.55087754387719 0.0554509637702355
-1.55057752887644 0.0554721849357718
-1.55027751387569 0.0554934117252261
-1.54997749887494 0.0555146441388395
-1.54967748387419 0.0555358821768524
-1.54937746887344 0.0555571258395044
-1.54907745387269 0.0555783751270346
-1.54877743887194 0.0555996300396815
-1.54847742387119 0.0556208905776827
-1.54817740887044 0.0556421567412753
-1.54787739386969 0.0556634285306957
-1.54757737886894 0.0556847059461796
-1.54727736386819 0.055705988987962
-1.54697734886744 0.0557272776562774
-1.54667733386669 0.0557485719513594
-1.54637731886594 0.055769871873441
-1.54607730386519 0.0557911774227547
-1.54577728886444 0.055812488599532
-1.54547727386369 0.0558338054040041
-1.54517725886294 0.0558551278364013
-1.54487724386219 0.0558764558969532
-1.54457722886144 0.055897789585889
-1.54427721386069 0.0559191289034368
-1.54397719885994 0.0559404738498243
-1.54367718385919 0.0559618244252786
-1.54337716885844 0.055983180630026
-1.54307715385769 0.056004542464292
-1.54277713885694 0.0560259099283017
-1.54247712385619 0.0560472830222793
-1.54217710885544 0.0560686617464486
-1.54187709385469 0.0560900461010323
-1.54157707885394 0.0561114360862528
-1.54127706385319 0.0561328317023316
-1.54097704885244 0.0561542329494897
-1.54067703385169 0.0561756398279473
-1.54037701885094 0.0561970523379241
-1.54007700385019 0.0562184704796387
-1.53977698884944 0.0562398942533095
-1.53947697384869 0.056261323659154
-1.53917695884794 0.0562827586973891
-1.53887694384719 0.0563041993682309
-1.53857692884644 0.0563256456718949
-1.53827691384569 0.0563470976085959
-1.53797689884494 0.0563685551785481
-1.53767688384419 0.0563900183819649
-1.53737686884344 0.0564114872190592
-1.53707685384269 0.0564329616900429
-1.53677683884194 0.0564544417951276
-1.53647682384119 0.056475927534524
-1.53617680884044 0.0564974189084421
-1.53587679383969 0.0565189159170913
-1.53557677883894 0.0565404185606803
-1.53527676383819 0.0565619268394171
-1.53497674883744 0.0565834407535091
-1.53467673383669 0.0566049603031628
-1.53437671883594 0.0566264854885844
-1.53407670383519 0.056648016309979
-1.53377668883444 0.0566695527675513
-1.53347667383369 0.0566910948615052
-1.53317665883294 0.0567126425920439
-1.53287664383219 0.0567341959593699
-1.53257662883144 0.0567557549636852
-1.53227661383069 0.056777319605191
-1.53197659882994 0.0567988898840877
-1.53167658382919 0.0568204658005751
-1.53137656882844 0.0568420473548523
-1.53107655382769 0.0568636345471179
-1.53077653882694 0.0568852273775695
-1.53047652382619 0.0569068258464044
-1.53017650882544 0.0569284299538187
-1.52987649382469 0.0569500397000082
-1.52957647882394 0.056971655085168
-1.52927646382319 0.0569932761094923
-1.52897644882244 0.0570149027731747
-1.52867643382169 0.0570365350764084
-1.52837641882094 0.0570581730193854
-1.52807640382019 0.0570798166022974
-1.52777638881944 0.0571014658253352
-1.52747637381869 0.0571231206886891
-1.52717635881794 0.0571447811925484
-1.52687634381719 0.0571664473371022
-1.52657632881644 0.0571881191225384
-1.52627631381569 0.0572097965490445
-1.52597629881494 0.0572314796168073
-1.52567628381419 0.0572531683260127
-1.52537626881344 0.0572748626768462
-1.52507625381269 0.0572965626694924
-1.52477623881194 0.0573182683041353
-1.52447622381119 0.0573399795809582
-1.52417620881044 0.0573616965001436
-1.52387619380969 0.0573834190618736
-1.52357617880894 0.0574051472663291
-1.52327616380819 0.0574268811136909
-1.52297614880744 0.0574486206041386
-1.52267613380669 0.0574703657378515
-1.52237611880594 0.0574921165150079
-1.52207610380519 0.0575138729357857
-1.52177608880444 0.0575356350003617
-1.52147607380369 0.0575574027089124
-1.52117605880294 0.0575791760616135
-1.52087604380219 0.0576009550586397
-1.52057602880144 0.0576227397001656
-1.52027601380069 0.0576445299863645
-1.51997599879994 0.0576663259174094
-1.51967598379919 0.0576881274934724
-1.51937596879844 0.057709934714725
-1.51907595379769 0.0577317475813379
-1.51877593879694 0.0577535660934813
-1.51847592379619 0.0577753902513246
-1.51817590879544 0.0577972200550363
-1.51787589379469 0.0578190555047845
-1.51757587879394 0.0578408966007365
-1.51727586379319 0.0578627433430588
-1.51697584879244 0.0578845957319173
-1.51667583379169 0.0579064537674772
-1.51637581879094 0.0579283174499031
-1.51607580379019 0.0579501867793585
-1.51577578878944 0.0579720617560068
-1.51547577378869 0.0579939423800102
-1.51517575878794 0.0580158286515304
-1.51487574378719 0.0580377205707284
-1.51457572878644 0.0580596181377644
-1.51427571378569 0.0580815213527981
-1.51397569878494 0.0581034302159882
-1.51367568378419 0.0581253447274931
-1.51337566878344 0.0581472648874701
-1.51307565378269 0.058169190696076
-1.51277563878194 0.0581911221534669
-1.51247562378119 0.0582130592597981
-1.51217560878044 0.0582350020152242
-1.51187559377969 0.0582569504198992
-1.51157557877894 0.0582789044739764
-1.51127556377819 0.0583008641776083
-1.51097554877744 0.0583228295309467
-1.51067553377669 0.0583448005341427
-1.51037551877594 0.0583667771873468
-1.51007550377519 0.0583887594907086
-1.50977548877444 0.0584107474443772
-1.50947547377369 0.0584327410485009
-1.50917545877294 0.0584547403032272
-1.50887544377219 0.0584767452087031
-1.50857542877144 0.0584987557650747
-1.50827541377069 0.0585207719724874
-1.50797539876994 0.0585427938310861
-1.50767538376919 0.0585648213410148
-1.50737536876844 0.0585868545024169
-1.50707535376769 0.0586088933154349
-1.50677533876694 0.0586309377802108
-1.50647532376619 0.0586529878968858
-1.50617530876544 0.0586750436656003
-1.50587529376469 0.0586971050864944
-1.50557527876394 0.0587191721597068
-1.50527526376319 0.0587412448853761
-1.50497524876244 0.05876332326364
-1.50467523376169 0.0587854072946353
-1.50437521876094 0.0588074969784983
-1.50407520376019 0.0588295923153645
-1.50377518875944 0.0588516933053687
-1.50347517375869 0.058873799948645
-1.50317515875794 0.0588959122453269
-1.50287514375719 0.058918030195547
-1.50257512875644 0.0589401537994372
-1.50227511375569 0.0589622830571287
-1.50197509875494 0.0589844179687522
-1.50167508375419 0.0590065585344375
-1.50137506875344 0.0590287047543135
-1.50107505375269 0.0590508566285088
-1.50077503875194 0.059073014157151
-1.50047502375119 0.059095177340367
-1.50017500875044 0.0591173461782831
-1.49987499374969 0.0591395206710248
-1.49957497874894 0.059161700818717
-1.49927496374819 0.0591838866214836
-1.49897494874744 0.0592060780794481
-1.49867493374669 0.0592282751927332
-1.49837491874594 0.0592504779614607
-1.49807490374519 0.0592726863857519
-1.49777488874444 0.0592949004657273
-1.49747487374369 0.0593171202015067
-1.49717485874294 0.0593393455932091
-1.49687484374219 0.0593615766409528
-1.49657482874144 0.0593838133448556
-1.49627481374069 0.0594060557050343
-1.49597479873994 0.0594283037216051
-1.49567478373919 0.0594505573946835
-1.49537476873844 0.0594728167243841
-1.49507475373769 0.0594950817108211
-1.49477473873694 0.0595173523541077
-1.49447472373619 0.0595396286543566
-1.49417470873544 0.0595619106116795
-1.49387469373469 0.0595841982261876
-1.49357467873394 0.0596064914979913
-1.49327466373319 0.0596287904272003
-1.49297464873244 0.0596510950139236
-1.49267463373169 0.0596734052582695
-1.49237461873094 0.0596957211603454
-1.49207460373019 0.0597180427202581
-1.49177458872944 0.0597403699381138
-1.49147457372869 0.0597627028140177
-1.49117455872794 0.0597850413480746
-1.49087454372719 0.0598073855403882
-1.49057452872644 0.0598297353910618
-1.49027451372569 0.0598520909001979
-1.48997449872494 0.059874452067898
-1.48967448372419 0.0598968188942634
-1.48937446872344 0.0599191913793941
-1.48907445372269 0.0599415695233898
-1.48877443872194 0.0599639533263493
-1.48847442372119 0.0599863427883706
-1.48817440872044 0.0600087379095512
-1.48787439371969 0.0600311386899876
-1.48757437871894 0.0600535451297759
-1.48727436371819 0.060075957229011
-1.48697434871744 0.0600983749877876
-1.48667433371669 0.0601207984061993
-1.48637431871594 0.060143227484339
-1.48607430371519 0.0601656622222992
-1.48577428871444 0.0601881026201713
-1.48547427371369 0.0602105486780461
-1.48517425871294 0.0602330003960136
-1.48487424371219 0.0602554577741633
-1.48457422871144 0.0602779208125837
-1.48427421371069 0.0603003895113627
-1.48397419870994 0.0603228638705875
-1.48367418370919 0.0603453438903444
-1.48337416870844 0.0603678295707192
-1.48307415370769 0.0603903209117967
-1.48277413870694 0.0604128179136613
-1.48247412370619 0.0604353205763964
-1.48217410870544 0.0604578289000847
-1.48187409370469 0.0604803428848083
-1.48157407870394 0.0605028625306485
-1.48127406370319 0.0605253878376858
-1.48097404870244 0.0605479188059999
-1.48067403370169 0.0605704554356701
-1.48037401870093 0.0605929977267746
-1.48007400370019 0.060615545679391
-1.47977398869943 0.0606380992935963
-1.47947397369868 0.0606606585694665
-1.47917395869793 0.0606832235070771
-1.47887394369718 0.0607057941065027
-1.47857392869643 0.0607283703678173
-1.47827391369568 0.060750952291094
-1.47797389869493 0.0607735398764052
-1.47767388369418 0.0607961331238229
-1.47737386869343 0.0608187320334178
-1.47707385369268 0.0608413366052603
-1.47677383869193 0.0608639468394197
-1.47647382369118 0.060886562735965
-1.47617380869043 0.0609091842949641
-1.47587379368968 0.0609318115164843
-1.47557377868893 0.0609544444005921
-1.47527376368818 0.0609770829473534
-1.47497374868743 0.0609997271568333
-1.47467373368668 0.0610223770290959
-1.47437371868593 0.061045032564205
-1.47407370368518 0.0610676937622233
-1.47377368868443 0.0610903606232131
-1.47347367368368 0.0611130331472355
-1.47317365868293 0.0611357113343513
-1.47287364368218 0.0611583951846203
-1.47257362868143 0.0611810846981017
-1.47227361368068 0.0612037798748538
-1.47197359867993 0.0612264807149342
-1.47167358367918 0.0612491872184
-1.47137356867843 0.0612718993853072
-1.47107355367768 0.0612946172157113
-1.47077353867693 0.0613173407096669
-1.47047352367618 0.0613400698672279
-1.47017350867543 0.0613628046884477
-1.46987349367468 0.0613855451733784
-1.46957347867393 0.061408291322072
-1.46927346367318 0.0614310431345793
-1.46897344867243 0.0614538006109505
-1.46867343367168 0.061476563751235
-1.46837341867093 0.0614993325554816
-1.46807340367018 0.0615221070237383
-1.46777338866943 0.0615448871560521
-1.46747337366868 0.0615676729524698
-1.46717335866793 0.0615904644130368
-1.46687334366718 0.0616132615377983
-1.46657332866643 0.0616360643267983
-1.46627331366568 0.0616588727800805
-1.46597329866493 0.0616816868976874
-1.46567328366418 0.0617045066796612
-1.46537326866343 0.061727332126043
-1.46507325366268 0.0617501632368733
-1.46477323866193 0.0617730000121918
-1.46447322366118 0.0617958424520375
-1.46417320866043 0.0618186905564486
-1.46387319365968 0.0618415443254626
-1.46357317865893 0.0618644037591162
-1.46327316365818 0.0618872688574455
-1.46297314865743 0.0619101396204855
-1.46267313365668 0.0619330160482708
-1.46237311865593 0.0619558981408352
-1.46207310365518 0.0619787858982115
-1.46177308865443 0.0620016793204319
-1.46147307365368 0.062024578407528
-1.46117305865293 0.0620474831595304
-1.46087304365218 0.0620703935764691
-1.46057302865143 0.0620933096583733
-1.46027301365068 0.0621162314052715
-1.45997299864993 0.0621391588171912
-1.45967298364918 0.0621620918941595
-1.45937296864843 0.0621850306362025
-1.45907295364768 0.0622079750433457
-1.45877293864693 0.0622309251156137
-1.45847292364618 0.0622538808530304
-1.45817290864543 0.062276842255619
-1.45787289364468 0.0622998093234019
-1.45757287864393 0.0623227820564007
-1.45727286364318 0.0623457604546363
-1.45697284864243 0.0623687445181289
-1.45667283364168 0.0623917342468977
-1.45637281864093 0.0624147296409615
-1.45607280364018 0.0624377307003381
-1.45577278863943 0.0624607374250445
-1.45547277363868 0.0624837498150972
-1.45517275863793 0.0625067678705116
-1.45487274363718 0.0625297915913026
-1.45457272863643 0.0625528209774844
-1.45427271363568 0.06257585602907
-1.45397269863493 0.0625988967460722
-1.45367268363418 0.0626219431285027
-1.45337266863343 0.0626449951763724
-1.45307265363268 0.0626680528896917
-1.45277263863193 0.0626911162684701
-1.45247262363118 0.0627141853127162
-1.45217260863043 0.0627372600224382
-1.45187259362968 0.062760340397643
-1.45157257862893 0.0627834264383373
-1.45127256362818 0.0628065181445267
-1.45097254862743 0.0628296155162161
-1.45067253362668 0.0628527185534097
-1.45037251862593 0.0628758272561109
-1.45007250362518 0.0628989416243223
-1.44977248862443 0.0629220616580458
-1.44947247362368 0.0629451873572824
-1.44917245862293 0.0629683187220326
-1.44887244362218 0.0629914557522958
-1.44857242862143 0.063014598448071
-1.44827241362068 0.0630377468093561
-1.44797239861993 0.0630609008361484
-1.44767238361918 0.0630840605284445
-1.44737236861843 0.06310722588624
-1.44707235361768 0.06313039690953
-1.44677233861693 0.0631535735983086
-1.44647232361618 0.0631767559525693
-1.44617230861543 0.0631999439723049
-1.44587229361468 0.0632231376575071
-1.44557227861393 0.0632463370081672
-1.44527226361318 0.0632695420242754
-1.44497224861243 0.0632927527058215
-1.44467223361168 0.0633159690527942
-1.44437221861093 0.0633391910651816
-1.44407220361018 0.063362418742971
-1.44377218860943 0.063385652086149
-1.44347217360868 0.0634088910947013
-1.44317215860793 0.0634321357686128
-1.44287214360718 0.0634553861078678
-1.44257212860643 0.0634786421124497
-1.44227211360568 0.0635019037823413
-1.44197209860493 0.0635251711175244
-1.44167208360418 0.0635484441179801
-1.44137206860343 0.0635717227836888
-1.44107205360268 0.0635950071146301
-1.44077203860193 0.0636182971107828
-1.44047202360118 0.063641592772125
-1.44017200860043 0.0636648940986339
-1.43987199359968 0.0636882010902859
-1.43957197859893 0.0637115137470569
-1.43927196359818 0.0637348320689218
-1.43897194859743 0.0637581560558547
-1.43867193359668 0.0637814857078291
-1.43837191859593 0.0638048210248176
-1.43807190359518 0.0638281620067919
-1.43777188859443 0.0638515086537233
-1.43747187359368 0.063874860965582
-1.43717185859293 0.0638982189423375
-1.43687184359218 0.0639215825839585
-1.43657182859143 0.0639449518904131
-1.43627181359068 0.0639683268616683
-1.43597179858993 0.0639917074976908
-1.43567178358918 0.064015093798446
-1.43537176858843 0.0640384857638989
-1.43507175358768 0.0640618833940135
-1.43477173858693 0.0640852866887531
-1.43447172358618 0.0641086956480802
-1.43417170858543 0.0641321102719567
-1.43387169358468 0.0641555305603435
-1.43357167858393 0.0641789565132007
-1.43327166358318 0.0642023881304878
-1.43297164858243 0.0642258254121634
-1.43267163358168 0.0642492683581854
-1.43237161858093 0.0642727169685108
-1.43207160358018 0.0642961712430959
-1.43177158857943 0.0643196311818963
-1.43147157357868 0.0643430967848666
-1.43117155857793 0.0643665680519608
-1.43087154357718 0.0643900449831322
-1.43057152857643 0.0644135275783329
-1.43027151357568 0.0644370158375147
-1.42997149857493 0.0644605097606284
-1.42967148357418 0.064484009347624
-1.42937146857343 0.0645075145984508
-1.42907145357268 0.0645310255130572
-1.42877143857193 0.0645545420913909
-1.42847142357118 0.0645780643333989
-1.42817140857043 0.0646015922390272
-1.42787139356968 0.0646251258082211
-1.42757137856893 0.0646486650409253
-1.42727136356818 0.0646722099370835
-1.42697134856743 0.0646957604966387
-1.42667133356668 0.064719316719533
-1.42637131856593 0.0647428786057079
-1.42607130356518 0.0647664461551039
-1.42577128856443 0.064790019367661
-1.42547127356368 0.0648135982433182
-1.42517125856293 0.0648371827820137
-1.42487124356218 0.064860772983685
-1.42457122856143 0.0648843688482688
-1.42427121356068 0.0649079703757009
-1.42397119855993 0.0649315775659166
-1.42367118355918 0.0649551904188501
-1.42337116855843 0.064978808934435
-1.42307115355768 0.065002433112604
-1.42277113855693 0.065026062953289
-1.42247112355618 0.0650496984564213
-1.42217110855543 0.0650733396219311
-1.42187109355468 0.0650969864497481
-1.42157107855393 0.0651206389398011
-1.42127106355318 0.0651442970920182
-1.42097104855243 0.0651679609063264
-1.42067103355168 0.0651916303826523
-1.42037101855093 0.0652153055209214
-1.42007100355018 0.0652389863210587
-1.41977098854943 0.0652626727829881
-1.41947097354868 0.0652863649066329
-1.41917095854793 0.0653100626919156
-1.41887094354718 0.0653337661387578
-1.41857092854643 0.0653574752470805
-1.41827091354568 0.0653811900168037
-1.41797089854493 0.0654049104478467
-1.41767088354418 0.065428636540128
-1.41737086854343 0.0654523682935653
-1.41707085354268 0.0654761057080755
-1.41677083854193 0.0654998487835749
-1.41647082354118 0.0655235975199785
-1.41617080854043 0.0655473519172011
-1.41587079353968 0.0655711119751562
-1.41557077853893 0.065594877693757
-1.41527076353818 0.0656186490729154
-1.41497074853743 0.0656424261125428
-1.41467073353668 0.0656662088125499
-1.41437071853593 0.0656899971728462
-1.41407070353518 0.0657137911933409
-1.41377068853443 0.0657375908739419
-1.41347067353368 0.0657613962145568
-1.41317065853293 0.065785207215092
-1.41287064353218 0.0658090238754534
-1.41257062853143 0.0658328461955458
-1.41227061353068 0.0658566741752735
-1.41197059852993 0.0658805078145398
-1.41167058352918 0.0659043471132473
-1.41137056852843 0.0659281920712977
-1.41107055352768 0.065952042688592
-1.41077053852693 0.0659758989650304
-1.41047052352618 0.0659997609005122
-1.41017050852543 0.0660236284949361
-1.40987049352468 0.0660475017481997
-1.40957047852393 0.0660713806602001
-1.40927046352318 0.0660952652308334
-1.40897044852243 0.0661191554599949
-1.40867043352168 0.0661430513475792
-1.40837041852093 0.0661669528934802
-1.40807040352018 0.0661908600975906
-1.40777038851943 0.0662147729598028
-1.40747037351868 0.0662386914800079
-1.40717035851793 0.0662626156580967
-1.40687034351718 0.0662865454939587
-1.40657032851643 0.0663104809874831
-1.40627031351568 0.0663344221385578
-1.40597029851493 0.0663583689470703
-1.40567028351418 0.0663823214129069
-1.40537026851343 0.0664062795359536
-1.40507025351268 0.0664302433160951
-1.40477023851193 0.0664542127532156
-1.40447022351118 0.0664781878471984
-1.40417020851043 0.066502168597926
-1.40387019350968 0.0665261550052801
-1.40357017850893 0.0665501470691416
-1.40327016350818 0.0665741447893904
-1.40297014850743 0.066598148165906
-1.40267013350668 0.0666221571985668
-1.40237011850593 0.0666461718872504
-1.40207010350518 0.0666701922318337
-1.40177008850443 0.0666942182321927
-1.40147007350368 0.0667182498882027
-1.40117005850293 0.066742287199738
-1.40087004350218 0.0667663301666724
-1.40057002850143 0.0667903787888784
-1.40027001350068 0.0668144330662284
-1.39996999849992 0.0668384929985933
-1.39966998349917 0.0668625585858435
-1.39936996849842 0.0668866298278487
-1.39906995349767 0.0669107067244774
-1.39876993849692 0.0669347892755979
-1.39846992349617 0.066958877481077
-1.39816990849542 0.0669829713407813
-1.39786989349467 0.0670070708545761
-1.39756987849392 0.0670311760223262
-1.39726986349317 0.0670552868438954
-1.39696984849242 0.0670794033191468
-1.39666983349167 0.0671035254479428
-1.39636981849092 0.0671276532301447
-1.39606980349017 0.0671517866656131
-1.39576978848942 0.067175925754208
-1.39546977348867 0.0672000704957883
-1.39516975848792 0.0672242208902121
-1.39486974348717 0.0672483769373369
-1.39456972848642 0.0672725386370192
-1.39426971348567 0.0672967059891148
-1.39396969848492 0.0673208789934787
-1.39366968348417 0.0673450576499649
-1.39336966848342 0.0673692419584267
-1.39306965348267 0.0673934319187166
-1.39276963848192 0.0674176275306863
-1.39246962348117 0.0674418287941867
-1.39216960848042 0.0674660357090677
-1.39186959347967 0.0674902482751787
-1.39156957847892 0.067514466492368
-1.39126956347817 0.0675386903604832
-1.39096954847742 0.067562919879371
-1.39066953347667 0.0675871550488774
-1.39036951847592 0.0676113958688476
-1.39006950347517 0.0676356423391259
-1.38976948847442 0.0676598944595556
-1.38946947347367 0.0676841522299797
-1.38916945847292 0.0677084156502398
-1.38886944347217 0.067732684720177
-1.38856942847142 0.0677569594396316
-1.38826941347067 0.0677812398084429
-1.38796939846992 0.0678055258264494
-1.38766938346917 0.0678298174934891
-1.38736936846842 0.0678541148093988
-1.38706935346767 0.0678784177740145
-1.38676933846692 0.0679027263871717
-1.38646932346617 0.0679270406487047
-1.38616930846542 0.0679513605584473
-1.38586929346467 0.0679756861162321
-1.38556927846392 0.0680000173218914
-1.38526926346317 0.0680243541752561
-1.38496924846242 0.0680486966761568
-1.38466923346167 0.0680730448244228
-1.38436921846092 0.068097398619883
-1.38406920346017 0.0681217580623652
-1.38376918845942 0.0681461231516964
-1.38346917345867 0.0681704938877029
-1.38316915845792 0.0681948702702102
-1.38286914345717 0.0682192522990428
-1.38256912845642 0.0682436399740245
-1.38226911345567 0.0682680332949781
-1.38196909845492 0.0682924322617259
-1.38166908345417 0.0683168368740891
-1.38136906845342 0.0683412471318882
-1.38106905345267 0.0683656630349427
-1.38076903845192 0.0683900845830716
-1.38046902345117 0.0684145117760927
-1.38016900845042 0.0684389446138233
-1.37986899344967 0.0684633830960796
-1.37956897844892 0.0684878272226772
-1.37926896344817 0.0685122769934307
-1.37896894844742 0.068536732408154
-1.37866893344667 0.06856119346666
-1.37836891844592 0.068585660168761
-1.37806890344517 0.0686101325142683
-1.37776888844442 0.0686346105029925
-1.37746887344367 0.0686590941347431
-1.37716885844292 0.0686835834093292
-1.37686884344217 0.0687080783265587
-1.37656882844142 0.0687325788862388
-1.37626881344067 0.0687570850881759
-1.37596879843992 0.0687815969321756
-1.37566878343917 0.0688061144180425
-1.37536876843842 0.0688306375455805
-1.37506875343767 0.0688551663145928
-1.37476873843692 0.0688797007248814
-1.37446872343617 0.0689042407762478
-1.37416870843542 0.0689287864684926
-1.37386869343467 0.0689533378014153
-1.37356867843392 0.0689778947748151
-1.37326866343317 0.0690024573884898
-1.37296864843242 0.0690270256422367
-1.37266863343167 0.0690515995358522
-1.37236861843092 0.0690761790691319
-1.37206860343017 0.0691007642418704
-1.37176858842942 0.0691253550538616
-1.37146857342867 0.0691499515048987
-1.37116855842792 0.0691745535947736
-1.37086854342717 0.0691991613232781
-1.37056852842642 0.0692237746902024
-1.37026851342567 0.0692483936953363
-1.36996849842492 0.0692730183384687
-1.36966848342417 0.0692976486193876
-1.36936846842342 0.0693222845378802
-1.36906845342267 0.0693469260937329
-1.36876843842192 0.0693715732867311
-1.36846842342117 0.0693962261166597
-1.36816840842042 0.0694208845833024
-1.36786839341967 0.0694455486864422
-1.36756837841892 0.0694702184258612
-1.36726836341817 0.069494893801341
-1.36696834841742 0.0695195748126618
-1.36666833341667 0.0695442614596034
-1.36636831841592 0.0695689537419446
-1.36606830341517 0.0695936516594633
-1.36576828841442 0.0696183552119367
-1.36546827341367 0.0696430643991412
-1.36516825841292 0.0696677792208521
-1.36486824341217 0.069692499676844
-1.36456822841142 0.0697172257668907
-1.36426821341067 0.0697419574907653
-1.36396819840992 0.0697666948482397
-1.36366818340917 0.0697914378390851
-1.36336816840842 0.0698161864630721
-1.36306815340767 0.0698409407199702
-1.36276813840692 0.069865700609548
-1.36246812340617 0.0698904661315735
-1.36216810840542 0.0699152372858138
-1.36186809340467 0.069940014072035
-1.36156807840392 0.0699647964900023
-1.36126806340317 0.0699895845394805
-1.36096804840242 0.0700143782202331
-1.36066803340167 0.070039177532023
-1.36036801840092 0.0700639824746121
-1.36006800340017 0.0700887930477615
-1.35976798839942 0.0701136092512315
-1.35946797339867 0.0701384310847817
-1.35916795839792 0.0701632585481705
-1.35886794339717 0.0701880916411557
-1.35856792839642 0.0702129303634942
-1.35826791339567 0.0702377747149421
-1.35796789839492 0.0702626246952547
-1.35766788339417 0.0702874803041861
-1.35736786839342 0.07031234154149
-1.35706785339267 0.0703372084069191
-1.35676783839192 0.0703620809002251
-1.35646782339117 0.070386959021159
-1.35616780839042 0.070411842769471
-1.35586779338967 0.0704367321449104
-1.35556777838892 0.0704616271472255
-1.35526776338817 0.0704865277761639
-1.35496774838742 0.0705114340314724
-1.35466773338667 0.0705363459128969
-1.35436771838592 0.0705612634201824
-1.35406770338517 0.070586186553073
-1.35376768838442 0.0706111153113122
-1.35346767338367 0.0706360496946423
-1.35316765838292 0.070660989702805
-1.35286764338217 0.0706859353355412
-1.35256762838142 0.0707108865925907
-1.35226761338067 0.0707358434736925
-1.35196759837992 0.070760805978585
-1.35166758337917 0.0707857741070056
-1.35136756837842 0.0708107478586907
-1.35106755337767 0.0708357272333759
-1.35076753837692 0.0708607122307962
-1.35046752337617 0.0708857028506855
-1.35016750837542 0.0709106990927768
-1.34986749337467 0.0709357009568026
-1.34956747837392 0.0709607084424941
-1.34926746337317 0.070985721549582
-1.34896744837242 0.0710107402777958
-1.34866743337167 0.0710357646268645
-1.34836741837092 0.0710607945965161
-1.34806740337017 0.0710858301864776
-1.34776738836942 0.0711108713964754
-1.34746737336867 0.0711359182262349
-1.34716735836792 0.0711609706754806
-1.34686734336717 0.0711860287439363
-1.34656732836642 0.0712110924313248
-1.34626731336567 0.0712361617373682
-1.34596729836492 0.0712612366617875
-1.34566728336417 0.071286317204303
-1.34536726836342 0.0713114033646342
-1.34506725336267 0.0713364951424997
-1.34476723836192 0.0713615925376171
-1.34446722336117 0.0713866955497034
-1.34416720836042 0.0714118041784745
-1.34386719335967 0.0714369184236455
-1.34356717835892 0.0714620382849308
-1.34326716335817 0.0714871637620438
-1.34296714835742 0.0715122948546969
-1.34266713335667 0.071537431562602
-1.34236711835592 0.0715625738854699
-1.34206710335517 0.0715877218230105
-1.34176708835442 0.071612875374933
-1.34146707335367 0.0716380345409456
-1.34116705835292 0.0716631993207558
-1.34086704335217 0.0716883697140701
-1.34056702835142 0.0717135457205942
-1.34026701335067 0.0717387273400328
-1.33996699834992 0.07176391457209
-1.33966698334917 0.0717891074164688
-1.33936696834842 0.0718143058728716
-1.33906695334767 0.0718395099409996
-1.33876693834692 0.0718647196205533
-1.33846692334617 0.0718899349112324
-1.33816690834542 0.0719151558127358
-1.33786689334467 0.0719403823247613
-1.33756687834392 0.0719656144470059
-1.33726686334317 0.0719908521791659
-1.33696684834242 0.0720160955209365
-1.33666683334167 0.0720413444720124
-1.33636681834092 0.072066599032087
-1.33606680334017 0.072091859200853
-1.33576678833942 0.0721171249780025
-1.33546677333867 0.0721423963632262
-1.33516675833792 0.0721676733562145
-1.33486674333717 0.0721929559566566
-1.33456672833642 0.0722182441642409
-1.33426671333567 0.0722435379786548
-1.33396669833492 0.0722688373995852
-1.33366668333417 0.0722941424267178
-1.33336666833342 0.0723194530597375
-1.33306665333267 0.0723447692983284
-1.33276663833192 0.0723700911421738
-1.33246662333117 0.0723954185909559
-1.33216660833042 0.0724207516443562
-1.33186659332967 0.0724460903020554
-1.33156657832892 0.0724714345637331
-1.33126656332817 0.0724967844290682
-1.33096654832742 0.0725221398977388
-1.33066653332667 0.0725475009694219
-1.33036651832592 0.0725728676437938
-1.33006650332517 0.0725982399205299
-1.32976648832442 0.0726236177993047
-1.32946647332367 0.0726490012797919
-1.32916645832292 0.0726743903616641
-1.32886644332217 0.0726997850445934
-1.32856642832142 0.0727251853282508
-1.32826641332067 0.0727505912123064
-1.32796639831992 0.0727760026964295
-1.32766638331917 0.0728014197802885
-1.32736636831842 0.072826842463551
-1.32706635331767 0.0728522707458837
-1.32676633831692 0.0728777046269523
-1.32646632331617 0.0729031441064218
-1.32616630831542 0.0729285891839563
-1.32586629331467 0.0729540398592189
-1.32556627831392 0.0729794961318719
-1.32526626331317 0.0730049580015768
-1.32496624831242 0.0730304254679941
-1.32466623331167 0.0730558985307836
-1.32436621831092 0.0730813771896039
-1.32406620331017 0.0731068614441132
-1.32376618830942 0.0731323512939684
-1.32346617330867 0.0731578467388257
-1.32316615830792 0.0731833477783405
-1.32286614330717 0.0732088544121672
-1.32256612830642 0.0732343666399593
-1.32226611330567 0.0732598844613695
-1.32196609830492 0.0732854078760497
-1.32166608330417 0.0733109368836507
-1.32136606830342 0.0733364714838227
-1.32106605330267 0.0733620116762148
-1.32076603830192 0.0733875574604752
-1.32046602330117 0.0734131088362516
-1.32016600830041 0.0734386658031903
-1.31986599329967 0.073464228360937
-1.31956597829892 0.0734897965091366
-1.31926596329816 0.0735153702474329
-1.31896594829741 0.073540949575469
-1.31866593329666 0.073566534492887
-1.31836591829591 0.0735921249993283
-1.31806590329516 0.0736177210944331
-1.31776588829441 0.0736433227778411
-1.31746587329366 0.0736689300491908
-1.31716585829291 0.07369454290812
-1.31686584329216 0.0737201613542657
-1.31656582829141 0.0737457853872636
-1.31626581329066 0.0737714150067491
-1.31596579828991 0.0737970502123563
-1.31566578328916 0.0738226910037185
-1.31536576828841 0.0738483373804683
-1.31506575328766 0.0738739893422372
-1.31476573828691 0.073899646888656
-1.31446572328616 0.0739253100193543
-1.31416570828541 0.0739509787339613
-1.31386569328466 0.073976653032105
-1.31356567828391 0.0740023329134124
-1.31326566328316 0.0740280183775099
-1.31296564828241 0.074053709424023
-1.31266563328166 0.0740794060525761
-1.31236561828091 0.0741051082627928
-1.31206560328016 0.0741308160542961
-1.31176558827941 0.0741565294267075
-1.31146557327866 0.0741822483796483
-1.31116555827791 0.0742079729127384
-1.31086554327716 0.0742337030255972
-1.31056552827641 0.0742594387178429
-1.31026551327566 0.0742851799890929
-1.30996549827491 0.0743109268389638
-1.30966548327416 0.0743366792670714
-1.30936546827341 0.0743624372730303
-1.30906545327266 0.0743882008564545
-1.30876543827191 0.074413970016957
-1.30846542327116 0.0744397447541499
-1.30816540827041 0.0744655250676444
-1.30786539326966 0.074491310957051
-1.30756537826891 0.0745171024219789
-1.30726536326816 0.074542899462037
-1.30696534826741 0.0745687020768327
-1.30666533326666 0.0745945102659729
-1.30636531826591 0.0746203240290636
-1.30606530326516 0.0746461433657096
-1.30576528826441 0.0746719682755152
-1.30546527326366 0.0746977987580836
-1.30516525826291 0.0747236348130172
-1.30486524326216 0.0747494764399174
-1.30456522826141 0.0747753236383847
-1.30426521326066 0.0748011764080189
-1.30396519825991 0.0748270347484187
-1.30366518325916 0.0748528986591821
-1.30336516825841 0.074878768139906
-1.30306515325766 0.0749046431901866
-1.30276513825691 0.074930523809619
-1.30246512325616 0.0749564099977976
-1.30216510825541 0.0749823017543159
-1.30186509325466 0.0750081990787663
-1.30156507825391 0.0750341019707406
-1.30126506325316 0.0750600104298295
-1.30096504825241 0.0750859244556229
-1.30066503325166 0.0751118440477097
-1.30036501825091 0.075137769205678
-1.30006500325016 0.0751636999291151
-1.29976498824941 0.0751896362176071
-1.29946497324866 0.0752155780707395
-1.29916495824791 0.0752415254880969
-1.29886494324716 0.0752674784692628
-1.29856492824641 0.0752934370138198
-1.29826491324566 0.0753194011213499
-1.29796489824491 0.075345370791434
-1.29766488324416 0.0753713460236521
-1.29736486824341 0.0753973268175833
-1.29706485324266 0.0754233131728059
-1.29676483824191 0.0754493050888972
-1.29646482324116 0.0754753025654336
-1.29616480824041 0.0755013056019907
-1.29586479323966 0.0755273141981431
-1.29556477823891 0.0755533283534646
-1.29526476323816 0.0755793480675281
-1.29496474823741 0.0756053733399055
-1.29466473323666 0.0756314041701679
-1.29436471823591 0.0756574405578853
-1.29406470323516 0.0756834825026272
-1.29376468823441 0.0757095300039618
-1.29346467323366 0.0757355830614566
-1.29316465823291 0.0757616416746782
-1.29286464323216 0.0757877058431922
-1.29256462823141 0.0758137755665634
-1.29226461323066 0.0758398508443557
-1.29196459822991 0.075865931676132
-1.29166458322916 0.0758920180614545
-1.29136456822841 0.0759181099998841
-1.29106455322766 0.0759442074909814
-1.29076453822691 0.0759703105343055
-1.29046452322616 0.075996419129415
-1.29016450822541 0.0760225332758674
-1.28986449322466 0.0760486529732194
-1.28956447822391 0.0760747782210267
-1.28926446322316 0.0761009090188443
-1.28896444822241 0.0761270453662259
-1.28866443322166 0.0761531872627248
-1.28836441822091 0.076179334707893
-1.28806440322016 0.0762054877012817
-1.28776438821941 0.0762316462424415
-1.28746437321866 0.0762578103309216
-1.28716435821791 0.0762839799662705
-1.28686434321716 0.076310155148036
-1.28656432821641 0.0763363358757648
-1.28626431321566 0.0763625221490026
-1.28596429821491 0.0763887139672944
-1.28566428321416 0.0764149113301843
-1.28536426821341 0.0764411142372152
-1.28506425321266 0.0764673226879295
-1.28476423821191 0.0764935366818683
-1.28446422321116 0.0765197562185722
-1.28416420821041 0.0765459812975805
-1.28386419320966 0.0765722119184319
-1.28356417820891 0.076598448080664
-1.28326416320816 0.0766246897838136
-1.28296414820741 0.0766509370274166
-1.28266413320666 0.0766771898110079
-1.28236411820591 0.0767034481341215
-1.28206410320516 0.0767297119962906
-1.28176408820441 0.0767559813970473
-1.28146407320366 0.0767822563359232
-1.28116405820291 0.0768085368124484
-1.28086404320216 0.0768348228261526
-1.28056402820141 0.0768611143765643
-1.28026401320066 0.0768874114632113
-1.27996399819991 0.0769137140856202
-1.27966398319916 0.076940022243317
-1.27936396819841 0.0769663359358266
-1.27906395319766 0.0769926551626731
-1.27876393819691 0.0770189799233796
-1.27846392319616 0.0770453102174683
-1.27816390819541 0.0770716460444605
-1.27786389319466 0.0770979874038767
-1.27756387819391 0.0771243342952363
-1.27726386319316 0.077150686718058
-1.27696384819241 0.0771770446718593
-1.27666383319166 0.0772034081561571
-1.27636381819091 0.0772297771704672
-1.27606380319016 0.0772561517143045
-1.27576378818941 0.0772825317871831
-1.27546377318866 0.077308917388616
-1.27516375818791 0.0773353085181156
-1.27486374318716 0.0773617051751929
-1.27456372818641 0.0773881073593585
-1.27426371318566 0.0774145150701218
-1.27396369818491 0.0774409283069913
-1.27366368318416 0.0774673470694747
-1.27336366818341 0.0774937713570786
-1.27306365318266 0.0775202011693089
-1.27276363818191 0.0775466365056705
-1.27246362318116 0.0775730773656672
-1.27216360818041 0.0775995237488023
-1.27186359317966 0.0776259756545778
-1.27156357817891 0.077652433082495
-1.27126356317816 0.0776788960320541
-1.27096354817741 0.0777053645027547
-1.27066353317666 0.077731838494095
-1.27036351817591 0.0777583180055727
-1.27006350317516 0.0777848030366846
-1.26976348817441 0.0778112935869262
-1.26946347317366 0.0778377896557924
-1.26916345817291 0.077864291242777
-1.26886344317216 0.0778907983473732
-1.26856342817141 0.0779173109690729
-1.26826341317066 0.0779438291073672
-1.26796339816991 0.0779703527617464
-1.26766338316916 0.0779968819316998
-1.26736336816841 0.0780234166167159
-1.26706335316766 0.0780499568162819
-1.26676333816691 0.0780765025298846
-1.26646332316616 0.0781030537570094
-1.26616330816541 0.0781296104971413
-1.26586329316466 0.0781561727497638
-1.26556327816391 0.07818274051436
-1.26526326316316 0.0782093137904117
-1.26496324816241 0.0782358925774
-1.26466323316166 0.078262476874805
-1.26436321816091 0.0782890666821059
-1.26406320316016 0.0783156619987808
-1.26376318815941 0.0783422628243074
-1.26346317315866 0.0783688691581618
-1.26316315815791 0.0783954809998197
-1.26286314315716 0.0784220983487555
-1.26256312815641 0.078448721204443
-1.26226311315566 0.0784753495663549
-1.26196309815491 0.0785019834339631
-1.26166308315416 0.0785286228067383
-1.26136306815341 0.0785552676841507
-1.26106305315266 0.0785819180656691
-1.26076303815191 0.0786085739507618
-1.26046302315116 0.0786352353388959
-1.26016300815041 0.0786619022295378
-1.25986299314966 0.0786885746221527
-1.25956297814891 0.0787152525162051
-1.25926296314816 0.0787419359111586
-1.25896294814741 0.0787686248064756
-1.25866293314666 0.0787953192016178
-1.25836291814591 0.078822019096046
-1.25806290314516 0.0788487244892199
-1.25776288814441 0.0788754353805985
-1.25746287314366 0.0789021517696397
-1.25716285814291 0.0789288736558005
-1.25686284314216 0.078955601038537
-1.25656282814141 0.0789823339173043
-1.25626281314066 0.0790090722915568
-1.25596279813991 0.0790358161607478
-1.25566278313916 0.0790625655243296
-1.25536276813841 0.0790893203817537
-1.25506275313766 0.0791160807324706
-1.25476273813691 0.07914284657593
-1.25446272313616 0.0791696179115805
-1.25416270813541 0.0791963947388699
-1.25386269313466 0.079223177057245
-1.25356267813391 0.0792499648661517
-1.25326266313316 0.0792767581650349
-1.25296264813241 0.0793035569533388
-1.25266263313166 0.0793303612305064
-1.25236261813091 0.0793571709959799
-1.25206260313016 0.0793839862492005
-1.25176258812941 0.0794108069896087
-1.25146257312866 0.0794376332166436
-1.25116255812791 0.0794644649297439
-1.25086254312716 0.079491302128347
-1.25056252812641 0.0795181448118896
-1.25026251312566 0.0795449929798072
-1.24996249812491 0.0795718466315348
-1.24966248312416 0.079598705766506
-1.24936246812341 0.0796255703841536
-1.24906245312266 0.0796524404839098
-1.24876243812191 0.0796793160652055
-1.24846242312116 0.0797061971274707
-1.24816240812041 0.0797330836701346
-1.24786239311966 0.0797599756926254
-1.24756237811891 0.0797868731943705
-1.24726236311816 0.079813776174796
-1.24696234811741 0.0798406846333275
-1.24666233311666 0.0798675985693895
-1.24636231811591 0.0798945179824054
-1.24606230311516 0.0799214428717979
-1.24576228811441 0.0799483732369887
-1.24546227311366 0.0799753090773984
-1.24516225811291 0.080002250392447
-1.24486224311216 0.0800291971815534
-1.24456222811141 0.0800561494441353
-1.24426221311066 0.0800831071796099
-1.24396219810991 0.0801100703873932
-1.24366218310916 0.0801370390669003
-1.24336216810841 0.0801640132175455
-1.24306215310766 0.080190992838742
-1.24276213810691 0.0802179779299021
-1.24246212310616 0.0802449684904372
-1.24216210810541 0.0802719645197578
-1.24186209310466 0.0802989660172734
-1.24156207810391 0.0803259729823925
-1.24126206310316 0.0803529854145229
-1.24096204810241 0.0803800033130711
-1.24066203310166 0.0804070266774431
-1.2403620181009 0.0804340555070436
-1.24006200310016 0.0804610898012764
-1.23976198809941 0.0804881295595446
-1.23946197309865 0.0805151747812501
-1.2391619580979 0.0805422254657941
-1.23886194309715 0.0805692816125766
-1.2385619280964 0.0805963432209969
-1.23826191309565 0.0806234102904533
-1.2379618980949 0.080650482820343
-1.23766188309415 0.0806775608100624
-1.2373618680934 0.080704644259007
-1.23706185309265 0.0807317331665712
-1.2367618380919 0.0807588275321486
-1.23646182309115 0.0807859273551319
-1.2361618080904 0.0808130326349127
-1.23586179308965 0.0808401433708817
-1.2355617780889 0.0808672595624287
-1.23526176308815 0.0808943812089427
-1.2349617480874 0.0809215083098115
-1.23466173308665 0.080948640864422
-1.2343617180859 0.0809757788721603
-1.23406170308515 0.0810029223324115
-1.2337616880844 0.0810300712445597
-1.23346167308365 0.0810572256079882
-1.2331616580829 0.0810843854220791
-1.23286164308215 0.0811115506862139
-1.2325616280814 0.0811387213997728
-1.23226161308065 0.0811658975621353
-1.2319615980799 0.0811930791726799
-1.23166158307915 0.0812202662307841
-1.2313615680784 0.0812474587358245
-1.23106155307765 0.0812746566871768
-1.2307615380769 0.0813018600842156
-1.23046152307615 0.0813290689263148
-1.2301615080754 0.0813562832128472
-1.22986149307465 0.0813835029431846
-1.2295614780739 0.0814107281166979
-1.22926146307315 0.0814379587327572
-1.2289614480724 0.0814651947907314
-1.22866143307165 0.0814924362899887
-1.2283614180709 0.0815196832298962
-1.22806140307015 0.0815469356098201
-1.2277613880694 0.0815741934291257
-1.22746137306865 0.0816014566871773
-1.2271613580679 0.0816287253833381
-1.22686134306715 0.0816559995169707
-1.2265613280664 0.0816832790874365
-1.22626131306565 0.081710564094096
-1.2259612980649 0.0817378545363087
-1.22566128306415 0.0817651504134334
-1.2253612680634 0.0817924517248277
-1.22506125306265 0.0818197584698482
-1.2247612380619 0.0818470706478508
-1.22446122306115 0.0818743882581903
-1.2241612080604 0.0819017113002205
-1.22386119305965 0.0819290397732945
-1.2235611780589 0.0819563736767641
-1.22326116305815 0.0819837130099805
-1.2229611480574 0.0820110577722936
-1.22266113305665 0.0820384079630527
-1.2223611180559 0.0820657635816059
-1.22206110305515 0.0820931246273004
-1.2217610880544 0.0821204910994825
-1.22146107305365 0.0821478629974976
-1.2211610580529 0.0821752403206899
-1.22086104305215 0.082202623068403
-1.2205610280514 0.0822300112399793
-1.22026101305065 0.0822574048347604
-1.2199609980499 0.0822848038520868
-1.21966098304915 0.0823122082912981
-1.2193609680484 0.082339618151733
-1.21906095304765 0.0823670334327293
-1.2187609380469 0.0823944541336236
-1.21846092304615 0.0824218802537518
-1.2181609080454 0.0824493117924488
-1.21786089304465 0.0824767487490483
-1.2175608780439 0.0825041911228836
-1.21726086304315 0.0825316389132864
-1.2169608480424 0.0825590921195879
-1.21666083304165 0.082586550741118
-1.2163608180409 0.0826140147772061
-1.21606080304015 0.0826414842271802
-1.2157607880394 0.0826689590903676
-1.21546077303865 0.0826964393660946
-1.2151607580379 0.0827239250536864
-1.21486074303715 0.0827514161524675
-1.2145607280364 0.0827789126617612
-1.21426071303565 0.08280641458089
-1.2139606980349 0.0828339219091754
-1.21366068303415 0.0828614346459379
-1.2133606680334 0.0828889527904972
-1.21306065303265 0.0829164763421718
-1.2127606380319 0.0829440053002794
-1.21246062303115 0.0829715396641367
-1.2121606080304 0.0829990794330595
-1.21186059302965 0.0830266246063626
-1.2115605780289 0.0830541751833599
-1.21126056302815 0.0830817311633641
-1.2109605480274 0.0831092925456874
-1.21066053302665 0.0831368593296406
-1.2103605180259 0.0831644315145336
-1.21006050302515 0.0831920090996757
-1.2097604880244 0.0832195920843749
-1.20946047302365 0.0832471804679383
-1.2091604580229 0.0832747742496721
-1.20886044302215 0.0833023734288816
-1.2085604280214 0.0833299780048709
-1.20826041302065 0.0833575879769434
-1.2079603980199 0.0833852033444015
-1.20766038301915 0.0834128241065465
-1.2073603680184 0.0834404502626788
-1.20706035301765 0.0834680818120979
-1.2067603380169 0.0834957187541024
-1.20646032301615 0.0835233610879896
-1.2061603080154 0.0835510088130563
-1.20586029301465 0.0835786619285981
-1.2055602780139 0.0836063204339096
-1.20526026301315 0.0836339843282845
-1.2049602480124 0.0836616536110155
-1.20466023301165 0.0836893282813945
-1.2043602180109 0.0837170083387122
-1.20406020301015 0.0837446937822585
-1.2037601880094 0.0837723846113223
-1.20346017300865 0.0838000808251915
-1.2031601580079 0.083827782423153
-1.20286014300715 0.0838554894044929
-1.2025601280064 0.0838832017684963
-1.20226011300565 0.0839109195144471
-1.2019600980049 0.0839386426416285
-1.20166008300415 0.0839663711493227
-1.2013600680034 0.0839941050368108
-1.20106005300265 0.084021844303373
-1.2007600380019 0.0840495889482887
-1.20046002300115 0.084077338970836
-1.2001600080004 0.0841050943702924
-1.19985999299965 0.0841328551459342
-1.1995599779989 0.0841606212970368
-1.19925996299815 0.0841883928228746
-1.1989599479974 0.0842161697227211
-1.19865993299665 0.0842439519958488
-1.1983599179959 0.0842717396415293
-1.19805990299515 0.084299532659033
-1.1977598879944 0.0843273310476296
-1.19745987299365 0.0843551348065879
-1.1971598579929 0.0843829439351753
-1.19685984299215 0.0844107584326587
-1.1965598279914 0.0844385782983037
-1.19625981299065 0.0844664035313752
-1.1959597979899 0.084494234131137
-1.19565978298915 0.0845220700968518
-1.1953597679884 0.0845499114277816
-1.19505975298765 0.0845777581231873
-1.1947597379869 0.0846056101823287
-1.19445972298615 0.084633467604465
-1.1941597079854 0.084661330388854
-1.19385969298465 0.0846891985347528
-1.1935596779839 0.0847170720414174
-1.19325966298315 0.0847449509081031
-1.1929596479824 0.0847728351340638
-1.19265963298165 0.0848007247185527
-1.1923596179809 0.0848286196608221
-1.19205960298015 0.0848565199601231
-1.1917595879794 0.084884425615706
-1.19145957297865 0.08491233662682
-1.1911595579779 0.0849402529927136
-1.19085954297715 0.0849681747126339
-1.1905595279764 0.0849961017858274
-1.19025951297565 0.0850240342115395
-1.1899594979749 0.0850519719890146
-1.18965948297415 0.0850799151174961
-1.1893594679734 0.0851078635962266
-1.18905945297265 0.0851358174244475
-1.1887594379719 0.0851637766013994
-1.18845942297115 0.0851917411263218
-1.1881594079704 0.0852197109984535
-1.18785939296965 0.0852476862170319
-1.1875593779689 0.0852756667812937
-1.18725936296815 0.0853036526904746
-1.1869593479674 0.0853316439438093
-1.18665933296665 0.0853596405405316
-1.1863593179659 0.0853876424798742
-1.18605930296515 0.0854156497610689
-1.1857592879644 0.0854436623833466
-1.18545927296365 0.085471680345937
-1.1851592579629 0.0854997036480689
-1.18485924296215 0.0855277322889705
-1.1845592279614 0.0855557662678684
-1.18425921296065 0.0855838055839888
-1.1839591979599 0.0856118502365565
-1.18365918295915 0.0856399002247956
-1.1833591679584 0.085667955547929
-1.18305915295765 0.0856960162051789
-1.1827591379569 0.0857240821957662
-1.18245912295615 0.0857521535189111
-1.1821591079554 0.0857802301738328
-1.18185909295465 0.0858083121597493
-1.1815590779539 0.0858363994758779
-1.18125906295315 0.0858644921214347
-1.1809590479524 0.0858925900956349
-1.18065903295165 0.0859206933976927
-1.1803590179509 0.0859488020268215
-1.18005900295015 0.0859769159822336
-1.1797589879494 0.0860050352631402
-1.17945897294865 0.0860331598687517
-1.1791589579479 0.0860612897982774
-1.17885894294715 0.0860894250509257
-1.1785589279464 0.0861175656259041
-1.17825891294565 0.0861457115224188
-1.1779588979449 0.0861738627396755
-1.17765888294415 0.0862020192768785
-1.1773588679434 0.0862301811332313
-1.17705885294265 0.0862583483079365
-1.1767588379419 0.0862865208001955
-1.17645882294115 0.086314698609209
-1.1761588079404 0.0863428817341765
-1.17585879293965 0.0863710701742966
-1.1755587779389 0.086399263928767
-1.17525876293815 0.0864274629967841
-1.1749587479374 0.0864556673775438
-1.17465873293665 0.0864838770702406
-1.1743587179359 0.0865120920740684
-1.17405870293515 0.0865403123882197
-1.1737586879344 0.0865685380118864
-1.17345867293365 0.0865967689442592
-1.1731586579329 0.0866250051845278
-1.17285864293215 0.0866532467318811
-1.1725586279314 0.0866814935855068
-1.17225861293065 0.0867097457445919
-1.1719585979299 0.086738003208322
-1.17165858292915 0.0867662659758823
-1.1713585679284 0.0867945340464564
-1.17105855292765 0.0868228074192273
-1.1707585379269 0.0868510860933769
-1.17045852292615 0.0868793700680861
-1.1701585079254 0.0869076593425351
-1.16985849292465 0.0869359539159025
-1.1695584779239 0.0869642537873666
-1.16925846292315 0.0869925589561043
-1.1689584479224 0.0870208694212916
-1.16865843292165 0.0870491851821035
-1.1683584179209 0.0870775062377142
-1.16805840292015 0.0871058325872966
-1.1677583879194 0.0871341642300229
-1.16745837291865 0.0871625011650642
-1.1671583579179 0.0871908433915907
-1.16685834291715 0.0872191909087713
-1.1665583279164 0.0872475437157744
-1.16625831291565 0.087275901811767
-1.1659582979149 0.0873042651959154
-1.16565828291415 0.0873326338673847
-1.1653582679134 0.0873610078253392
-1.16505825291265 0.0873893870689421
-1.1647582379119 0.0874177715973556
-1.16445822291115 0.087446161409741
-1.1641582079104 0.0874745565052585
-1.16385819290965 0.0875029568830675
-1.1635581779089 0.0875313625423262
-1.16325816290815 0.087559773482192
-1.1629581479074 0.0875881897018211
-1.16265813290665 0.087616611200369
-1.1623581179059 0.0876450379769899
-1.16205810290515 0.0876734700308373
-1.1617580879044 0.0877019073610634
-1.16145807290365 0.0877303499668198
-1.1611580579029 0.0877587978472567
-1.16085804290215 0.0877872510015237
-1.16055802790139 0.0878157094287691
-1.16025801290065 0.0878441731281403
-1.1599579978999 0.0878726420987839
-1.15965798289914 0.0879011163398453
-1.15935796789839 0.0879295958504688
-1.15905795289765 0.0879580806297982
-1.15875793789689 0.0879865706769758
-1.15845792289614 0.0880150659911432
-1.15815790789539 0.0880435665714408
-1.15785789289464 0.0880720724170081
-1.15755787789389 0.0881005835269838
-1.15725786289314 0.0881290999005054
-1.15695784789239 0.0881576215367093
-1.15665783289164 0.0881861484347313
-1.15635781789089 0.0882146805937059
-1.15605780289014 0.0882432180127666
-1.15575778788939 0.088271760691046
-1.15545777288864 0.0883003086276758
-1.15515775788789 0.0883288618217866
-1.15485774288714 0.088357420272508
-1.15455772788639 0.0883859839789686
-1.15425771288564 0.0884145529402961
-1.15395769788489 0.0884431271556171
-1.15365768288414 0.0884717066240572
-1.15335766788339 0.0885002913447412
-1.15305765288264 0.0885288813167927
-1.15275763788189 0.0885574765393344
-1.15245762288114 0.088586077011488
-1.15215760788039 0.0886146827323742
-1.15185759287964 0.0886432937011127
-1.15155757787889 0.0886719099168221
-1.15125756287814 0.0887005313786202
-1.15095754787739 0.0887291580856238
-1.15065753287664 0.0887577900369485
-1.15035751787589 0.0887864272317092
-1.15005750287514 0.0888150696690195
-1.14975748787439 0.0888437173479922
-1.14945747287364 0.088872370267739
-1.14915745787289 0.0889010284273708
-1.14885744287214 0.0889296918259972
-1.14855742787139 0.0889583604627271
-1.14825741287064 0.0889870343366682
-1.14795739786989 0.0890157134469274
-1.14765738286914 0.0890443977926103
-1.14735736786839 0.0890730873728218
-1.14705735286764 0.0891017821866658
-1.14675733786689 0.0891304822332449
-1.14645732286614 0.089159187511661
-1.14615730786539 0.089187898021015
-1.14585729286464 0.0892166137604065
-1.14555727786389 0.0892453347289346
-1.14525726286314 0.0892740609256968
-1.14495724786239 0.0893027923497902
-1.14465723286164 0.0893315290003105
-1.14435721786089 0.0893602708763526
-1.14405720286014 0.0893890179770103
-1.14375718785939 0.0894177703013764
-1.14345717285864 0.0894465278485428
-1.14315715785789 0.0894752906176003
-1.14285714285714 0.0895040586076388
-1.14255712785639 0.089532831817747
-1.14225711285564 0.089561610247013
-1.14195709785489 0.0895903938945235
-1.14165708285414 0.0896191827593644
-1.14135706785339 0.0896479768406205
-1.14105705285264 0.0896767761373756
-1.14075703785189 0.0897055806487128
-1.14045702285114 0.0897343903737137
-1.14015700785039 0.0897632053114594
-1.13985699284964 0.0897920254610296
-1.13955697784889 0.0898208508215032
-1.13925696284814 0.0898496813919581
-1.13895694784739 0.0898785171714711
-1.13865693284664 0.0899073581591181
-1.13835691784589 0.0899362043539739
-1.13805690284514 0.0899650557551125
-1.13775688784439 0.0899939123616067
-1.13745687284364 0.0900227741725284
-1.13715685784289 0.0900516411869484
-1.13685684284214 0.0900805134039366
-1.13655682784139 0.0901093908225618
-1.13625681284064 0.0901382734418919
-1.13595679783989 0.0901671612609939
-1.13565678283914 0.0901960542789335
-1.13535676783839 0.0902249524947756
-1.13505675283764 0.0902538559075841
-1.13475673783689 0.0902827645164217
-1.13445672283614 0.0903116783203504
-1.13415670783539 0.090340597318431
-1.13385669283464 0.0903695215097234
-1.13355667783389 0.0903984508932864
-1.13325666283314 0.0904273854681779
-1.13295664783239 0.0904563252334547
-1.13265663283164 0.0904852701881726
-1.13235661783089 0.0905142203313865
-1.13205660283014 0.0905431756621502
-1.13175658782939 0.0905721361795165
-1.13145657282864 0.0906011018825373
-1.13115655782789 0.0906300727702634
-1.13085654282714 0.0906590488417447
-1.13055652782639 0.0906880300960298
-1.13025651282564 0.0907170165321667
-1.12995649782489 0.0907460081492021
-1.12965648282414 0.0907750049461818
-1.12935646782339 0.0908040069221508
-1.12905645282264 0.0908330140761527
-1.12875643782189 0.0908620264072303
-1.12845642282114 0.0908910439144254
-1.12815640782039 0.0909200665967788
-1.12785639281964 0.0909490944533303
-1.12755637781889 0.0909781274831187
-1.12725636281814 0.0910071656851816
-1.12695634781739 0.091036209058556
-1.12665633281664 0.0910652576022775
-1.12635631781589 0.0910943113153808
-1.12605630281514 0.0911233701968997
-1.12575628781439 0.0911524342458669
-1.12545627281364 0.0911815034613143
-1.12515625781289 0.0912105778422725
-1.12485624281214 0.0912396573877712
-1.12455622781139 0.0912687420968391
-1.12425621281064 0.0912978319685038
-1.12395619780989 0.0913269270017923
-1.12365618280914 0.09135602719573
-1.12335616780839 0.0913851325493417
-1.12305615280764 0.0914142430616511
-1.12275613780689 0.0914433587316808
-1.12245612280614 0.0914724795584525
-1.12215610780539 0.0915016055409868
-1.12185609280464 0.0915307366783033
-1.12155607780389 0.0915598729694208
-1.12125606280314 0.0915890144133568
-1.12095604780239 0.091618161009128
-1.12065603280164 0.09164731275575
-1.12035601780089 0.0916764696522373
-1.12005600280014 0.0917056316976034
-1.11975598779939 0.0917347988908612
-1.11945597279864 0.091763971231022
-1.11915595779789 0.0917931487170965
-1.11885594279714 0.0918223313480943
-1.11855592779639 0.0918515191230237
-1.11825591279564 0.0918807120408925
-1.11795589779489 0.091909910100707
-1.11765588279414 0.0919391133014729
-1.11735586779339 0.0919683216421946
-1.11705585279264 0.0919975351218757
-1.11675583779189 0.0920267537395185
-1.11645582279114 0.0920559774941247
-1.11615580779039 0.0920852063846946
-1.11585579278964 0.0921144404102276
-1.11555577778889 0.0921436795697222
-1.11525576278814 0.0921729238621759
-1.11495574778739 0.0922021732865851
-1.11465573278664 0.0922314278419452
-1.11435571778589 0.0922606875272505
-1.11405570278514 0.0922899523414945
-1.11375568778439 0.0923192222836695
-1.11345567278364 0.0923484973527669
-1.11315565778289 0.092377777547777
-1.11285564278214 0.0924070628676891
-1.11255562778139 0.0924363533114917
-1.11225561278064 0.0924656488781719
-1.11195559777989 0.0924949495667161
-1.11165558277914 0.0925242553761095
-1.11135556777839 0.0925535663053365
-1.11105555277764 0.0925828823533803
-1.11075553777689 0.0926122035192231
-1.11045552277614 0.0926415298018461
-1.11015550777539 0.0926708612002297
-1.10985549277464 0.0927001977133529
-1.10955547777389 0.092729539340194
-1.10925546277314 0.0927588860797301
-1.10895544777239 0.0927882379309374
-1.10865543277164 0.092817594892791
-1.10835541777089 0.0928469569642652
-1.10805540277014 0.092876324144333
-1.10775538776939 0.0929056964319664
-1.10745537276864 0.0929350738261366
-1.10715535776789 0.0929644563258137
-1.10685534276714 0.0929938439299666
-1.10655532776639 0.0930232366375636
-1.10625531276564 0.0930526344475716
-1.10595529776489 0.0930820373589565
-1.10565528276414 0.0931114453706834
-1.10535526776339 0.0931408584817163
-1.10505525276264 0.0931702766910181
-1.10475523776189 0.0931996999975508
-1.10445522276114 0.0932291284002754
-1.10415520776039 0.0932585618981517
-1.10385519275964 0.0932880004901386
-1.10355517775889 0.093317444175194
-1.10325516275814 0.0933468929522748
-1.10295514775739 0.0933763468203369
-1.10265513275664 0.0934058057783349
-1.10235511775589 0.0934352698252229
-1.10205510275514 0.0934647389599536
-1.10175508775439 0.0934942131814787
-1.10145507275364 0.0935236924887491
-1.10115505775289 0.0935531768807144
-1.10085504275214 0.0935826663563234
-1.10055502775139 0.0936121609145238
-1.10025501275064 0.0936416605542623
-1.09995499774989 0.0936711652744846
-1.09965498274914 0.0937006750741354
-1.09935496774839 0.0937301899521582
-1.09905495274764 0.0937597099074956
-1.09875493774689 0.0937892349390894
-1.09845492274614 0.09381876504588
-1.09815490774539 0.0938483002268071
-1.09785489274464 0.0938778404808091
-1.09755487774389 0.0939073858068237
-1.09725486274314 0.0939369362037873
-1.09695484774239 0.0939664916706353
-1.09665483274164 0.0939960522063023
-1.09635481774089 0.0940256178097216
-1.09605480274014 0.0940551884798259
-1.09575478773939 0.0940847642155463
-1.09545477273864 0.0941143450158134
-1.09515475773789 0.0941439308795565
-1.09485474273714 0.0941735218057038
-1.09455472773639 0.0942031177931829
-1.09425471273564 0.0942327188409199
-1.09395469773489 0.0942623249478402
-1.09365468273414 0.094291936112868
-1.09335466773339 0.0943215523349265
-1.09305465273264 0.094351173612938
-1.09275463773189 0.0943807999458237
-1.09245462273114 0.0944104313325037
-1.09215460773039 0.0944400677718973
-1.09185459272964 0.0944697092629225
-1.09155457772889 0.0944993558044964
-1.09125456272814 0.0945290073955353
-1.09095454772739 0.094558664034954
-1.09065453272664 0.0945883257216667
-1.09035451772589 0.0946179924545864
-1.09005450272514 0.0946476642326251
-1.08975448772439 0.0946773410546938
-1.08945447272364 0.0947070229197024
-1.08915445772289 0.0947367098265599
-1.08885444272214 0.0947664017741743
-1.08855442772139 0.0947960987614522
-1.08825441272064 0.0948258007872997
-1.08795439771989 0.0948555078506216
-1.08765438271914 0.0948852199503217
-1.08735436771839 0.0949149370853028
-1.08705435271764 0.0949446592544667
-1.08675433771689 0.0949743864567141
-1.08645432271614 0.0950041186909448
-1.08615430771539 0.0950338559560574
-1.08585429271464 0.0950635982509496
-1.08555427771389 0.0950933455745182
-1.08525426271314 0.0951230979256586
-1.08495424771239 0.0951528553032656
-1.08465423271164 0.0951826177062327
-1.08435421771089 0.0952123851334523
-1.08405420271014 0.0952421575838163
-1.08375418770939 0.0952719350562148
-1.08345417270864 0.0953017175495375
-1.08315415770789 0.0953315050626729
-1.08285414270714 0.0953612975945084
-1.08255412770639 0.0953910951439303
-1.08225411270564 0.095420897709824
-1.08195409770489 0.0954507052910739
-1.08165408270414 0.0954805178865633
-1.08135406770339 0.0955103354951745
-1.08105405270264 0.0955401581157889
-1.08075403770188 0.0955699857472866
-1.08045402270113 0.0955998183885468
-1.08015400770039 0.0956296560384478
-1.07985399269963 0.0956594986958668
-1.07955397769888 0.0956893463596798
-1.07925396269814 0.095719199028762
-1.07895394769738 0.0957490567019875
-1.07865393269663 0.0957789193782294
-1.07835391769588 0.0958087870563596
-1.07805390269513 0.0958386597352492
-1.07775388769438 0.0958685374137682
-1.07745387269363 0.0958984200907855
-1.07715385769288 0.0959283077651691
-1.07685384269213 0.0959582004357858
-1.07655382769138 0.0959880981015016
-1.07625381269063 0.0960180007611812
-1.07595379768988 0.0960479084136885
-1.07565378268913 0.0960778210578863
-1.07535376768838 0.0961077386926363
-1.07505375268763 0.0961376613167993
-1.07475373768688 0.0961675889292349
-1.07445372268613 0.0961975215288018
-1.07415370768538 0.0962274591143577
-1.07385369268463 0.0962574016847593
-1.07355367768388 0.096287349238862
-1.07325366268313 0.0963173017755205
-1.07295364768238 0.0963472592935882
-1.07265363268163 0.0963772217919177
-1.07235361768088 0.0964071892693604
-1.07205360268013 0.0964371617247668
-1.07175358767938 0.0964671391569864
-1.07145357267863 0.0964971215648673
-1.07115355767788 0.0965271089472571
-1.07085354267713 0.0965571013030021
-1.07055352767638 0.0965870986309474
-1.07025351267563 0.0966171009299375
-1.06995349767488 0.0966471081988155
-1.06965348267413 0.0966771204364236
-1.06935346767338 0.0967071376416031
-1.06905345267263 0.0967371598131939
-1.06875343767188 0.0967671869500353
-1.06845342267113 0.0967972190509654
-1.06815340767038 0.0968272561148211
-1.06785339266963 0.0968572981404385
-1.06755337766888 0.0968873451266525
-1.06725336266813 0.0969173970722972
-1.06695334766738 0.0969474539762054
-1.06665333266663 0.0969775158372091
-1.06635331766588 0.0970075826541391
-1.06605330266513 0.0970376544258252
-1.06575328766438 0.0970677311510962
-1.06545327266363 0.0970978128287799
-1.06515325766288 0.097127899457703
-1.06485324266213 0.0971579910366912
-1.06455322766138 0.0971880875645692
-1.06425321266063 0.0972181890401606
-1.06395319765988 0.0972482954622881
-1.06365318265913 0.097278406829773
-1.06335316765838 0.0973085231414362
-1.06305315265763 0.0973386443960969
-1.06275313765688 0.0973687705925737
-1.06245312265613 0.0973989017296841
-1.06215310765538 0.0974290378062445
-1.06185309265463 0.0974591788210701
-1.06155307765388 0.0974893247729754
-1.06125306265313 0.0975194756607736
-1.06095304765238 0.0975496314832771
-1.06065303265163 0.097579792239297
-1.06035301765088 0.0976099579276435
-1.06005300265013 0.097640128547126
-1.05975298764938 0.0976703040965524
-1.05945297264863 0.0977004845747298
-1.05915295764788 0.0977306699804644
-1.05885294264713 0.0977608603125612
-1.05855292764638 0.0977910555698241
-1.05825291264563 0.0978212557510562
-1.05795289764488 0.0978514608550594
-1.05765288264413 0.0978816708806345
-1.05735286764338 0.0979118858265814
-1.05705285264263 0.097942105691699
-1.05675283764188 0.097972330474785
-1.05645282264113 0.0980025601746362
-1.05615280764038 0.0980327947900483
-1.05585279263963 0.0980630343198161
-1.05555277763888 0.0980932787627331
-1.05525276263813 0.0981235281175919
-1.05495274763738 0.0981537823831841
-1.05465273263663 0.0981840415583004
-1.05435271763588 0.0982143056417301
-1.05405270263513 0.0982445746322618
-1.05375268763438 0.0982748485286829
-1.05345267263363 0.0983051273297798
-1.05315265763288 0.0983354110343378
-1.05285264263213 0.0983656996411414
-1.05255262763138 0.0983959931489737
-1.05225261263063 0.098426291556617
-1.05195259762988 0.0984565948628525
-1.05165258262913 0.0984869030664605
-1.05135256762838 0.0985172161662201
-1.05105255262763 0.0985475341609092
-1.05075253762688 0.0985778570493052
-1.05045252262613 0.0986081848301839
-1.05015250762538 0.0986385175023203
-1.04985249262463 0.0986688550644885
-1.04955247762388 0.0986991975154613
-1.04925246262313 0.0987295448540106
-1.04895244762238 0.0987598970789073
-1.04865243262163 0.0987902541889212
-1.04835241762088 0.098820616182821
-1.04805240262013 0.0988509830593745
-1.04775238761938 0.0988813548173483
-1.04745237261863 0.0989117314555082
-1.04715235761788 0.0989421129726187
-1.04685234261713 0.0989724993674433
-1.04655232761638 0.0990028906387448
-1.04625231261563 0.0990332867852845
-1.04595229761488 0.0990636878058229
-1.04565228261413 0.0990940936991195
-1.04535226761338 0.0991245044639325
-1.04505225261263 0.0991549200990195
-1.04475223761188 0.0991853406031366
-1.04445222261113 0.0992157659750392
-1.04415220761038 0.0992461962134815
-1.04385219260963 0.0992766313172165
-1.04355217760888 0.0993070712849967
-1.04325216260813 0.099337516115573
-1.04295214760738 0.0993679658076954
-1.04265213260663 0.0993984203601131
-1.04235211760588 0.099428879771574
-1.04205210260513 0.0994593440408251
-1.04175208760438 0.0994898131666122
-1.04145207260363 0.0995202871476804
-1.04115205760288 0.0995507659827733
-1.04085204260213 0.0995812496706339
-1.04055202760138 0.0996117382100037
-1.04025201260063 0.0996422315996236
-1.03995199759988 0.0996727298382332
-1.03965198259913 0.0997032329245711
-1.03935196759838 0.099733740857375
-1.03905195259763 0.0997642536353814
-1.03875193759688 0.0997947712573258
-1.03845192259613 0.0998252937219426
-1.03815190759538 0.0998558210279653
-1.03785189259463 0.0998863531741263
-1.03755187759388 0.0999168901591569
-1.03725186259313 0.0999474319817874
-1.03695184759238 0.0999779786407472
-1.03665183259163 0.100008530134764
-1.03635181759088 0.100039086462566
-1.03605180259013 0.100069647622878
-1.03575178758938 0.100100213614427
-1.03545177258863 0.100130784435935
-1.03515175758788 0.100161360086126
-1.03485174258713 0.100191940563721
-1.03455172758638 0.100222525867443
-1.03425171258563 0.10025311599601
-1.03395169758488 0.100283710948142
-1.03365168258413 0.100314310722556
-1.03335166758338 0.100344915317969
-1.03305165258263 0.100375524733097
-1.03275163758188 0.100406138966654
-1.03245162258113 0.100436758017354
-1.03215160758038 0.10046738188391
-1.03185159257963 0.100498010565033
-1.03155157757888 0.100528644059434
-1.03125156257813 0.100559282365822
-1.03095154757738 0.100589925482906
-1.03065153257663 0.100620573409393
-1.03035151757588 0.100651226143988
-1.03005150257513 0.100681883685399
-1.02975148757438 0.100712546032328
-1.02945147257363 0.100743213183479
-1.02915145757288 0.100773885137555
-1.02885144257213 0.100804561893255
-1.02855142757138 0.100835243449281
-1.02825141257063 0.100865929804332
-1.02795139756988 0.100896620957104
-1.02765138256913 0.100927316906296
-1.02735136756838 0.100958017650603
-1.02705135256763 0.10098872318872
-1.02675133756688 0.101019433519341
-1.02645132256613 0.101050148641159
-1.02615130756538 0.101080868552865
-1.02585129256463 0.101111593253149
-1.02555127756388 0.101142322740703
-1.02525126256313 0.101173057014213
-1.02495124756238 0.101203796072368
-1.02465123256163 0.101234539913854
-1.02435121756088 0.101265288537357
-1.02405120256013 0.101296041941561
-1.02375118755938 0.10132680012515
-1.02345117255863 0.101357563086805
-1.02315115755788 0.101388330825208
-1.02285114255713 0.101419103339039
-1.02255112755638 0.101449880626977
-1.02225111255563 0.101480662687701
-1.02195109755488 0.101511449519888
-1.02165108255413 0.101542241122213
-1.02135106755338 0.101573037493351
-1.02105105255263 0.101603838631978
-1.02075103755188 0.101634644536764
-1.02045102255113 0.101665455206383
-1.02015100755038 0.101696270639505
-1.01985099254963 0.1017270908348
-1.01955097754888 0.101757915790936
-1.01925096254813 0.101788745506582
-1.01895094754738 0.101819579980403
-1.01865093254663 0.101850419211066
-1.01835091754588 0.101881263197235
-1.01805090254513 0.101912111937573
-1.01775088754438 0.101942965430744
-1.01745087254363 0.101973823675407
-1.01715085754288 0.102004686670224
-1.01685084254213 0.102035554413854
-1.01655082754138 0.102066426904955
-1.01625081254063 0.102097304142184
-1.01595079753988 0.102128186124198
-1.01565078253913 0.102159072849652
-1.01535076753838 0.102189964317199
-1.01505075253763 0.102220860525493
-1.01475073753688 0.102251761473185
-1.01445072253613 0.102282667158928
-1.01415070753538 0.102313577581369
-1.01385069253463 0.102344492739159
-1.01355067753388 0.102375412630945
-1.01325066253313 0.102406337255373
-1.01295064753238 0.10243726661109
-1.01265063253163 0.10246820069674
-1.01235061753088 0.102499139510967
-1.01205060253013 0.102530083052413
-1.01175058752938 0.102561031319719
-1.01145057252863 0.102591984311527
-1.01115055752788 0.102622942026475
-1.01085054252713 0.102653904463202
-1.01055052752638 0.102684871620345
-1.01025051252563 0.10271584349654
-1.00995049752488 0.102746820090423
-1.00965048252413 0.102777801400628
-1.00935046752338 0.102808787425788
-1.00905045252263 0.102839778164534
-1.00875043752188 0.102870773615498
-1.00845042252113 0.10290177377731
-1.00815040752038 0.102932778648599
-1.00785039251963 0.102963788227992
-1.00755037751888 0.102994802514117
-1.00725036251813 0.103025821505599
-1.00695034751738 0.103056845201063
-1.00665033251663 0.103087873599132
-1.00635031751588 0.103118906698429
-1.00605030251513 0.103149944497576
-1.00575028751438 0.103180986995193
-1.00545027251363 0.1032120341899
-1.00515025751288 0.103243086080315
-1.00485024251213 0.103274142665055
-1.00455022751138 0.103305203942736
-1.00425021251063 0.103336269911975
-1.00395019750988 0.103367340571385
-1.00365018250913 0.103398415919579
-1.00335016750838 0.10342949595517
-1.00305015250763 0.103460580676768
-1.00275013750688 0.103491670082984
-1.00245012250613 0.103522764172426
-1.00215010750538 0.103553862943703
-1.00185009250463 0.10358496639542
-1.00155007750388 0.103616074526185
-1.00125006250313 0.103647187334602
-1.00095004750238 0.103678304819274
-1.00065003250163 0.103709426978804
-1.00035001750088 0.103740553811794
-1.00005000250012 0.103771685316844
-0.999749987499375 0.103802821492554
-0.999449972498625 0.103833962337522
-0.999149957497875 0.103865107850346
-0.998849942497125 0.103896258029622
-0.998549927496375 0.103927412873945
-0.998249912495625 0.10395857238191
-0.997949897494875 0.10398973655211
-0.997649882494125 0.104020905383136
-0.997349867493375 0.104052078873581
-0.997049852492625 0.104083257022033
-0.996749837491875 0.104114439827083
-0.996449822491124 0.104145627287317
-0.996149807490375 0.104176819401324
-0.995849792489625 0.104208016167688
-0.995549777488874 0.104239217584994
-0.995249762488124 0.104270423651827
-0.994949747487374 0.104301634366768
-0.994649732486624 0.1043328497284
-0.994349717485874 0.104364069735304
-0.994049702485124 0.104395294386057
-0.993749687484374 0.10442652367924
-0.993449672483624 0.10445775761343
-0.993149657482874 0.104488996187202
-0.992849642482124 0.104520239399132
-0.992549627481374 0.104551487247795
-0.992249612480624 0.104582739731764
-0.991949597479874 0.10461399684961
-0.991649582479124 0.104645258599905
-0.991349567478374 0.104676524981219
-0.991049552477624 0.104707795992122
-0.990749537476874 0.10473907163118
-0.990449522476124 0.104770351896961
-0.990149507475374 0.10480163678803
-0.989849492474624 0.104832926302953
-0.989549477473874 0.104864220440293
-0.989249462473124 0.104895519198614
-0.988949447472374 0.104926822576475
-0.988649432471624 0.104958130572439
-0.988349417470874 0.104989443185064
-0.988049402470123 0.105020760412909
-0.987749387469373 0.105052082254532
-0.987449372468624 0.105083408708489
-0.987149357467873 0.105114739773335
-0.986849342467123 0.105146075447624
-0.986549327466373 0.10517741572991
-0.986249312465623 0.105208760618745
-0.985949297464873 0.10524011011268
-0.985649282464123 0.105271464210264
-0.985349267463373 0.105302822910047
-0.985049252462623 0.105334186210578
-0.984749237461873 0.105365554110402
-0.984449222461123 0.105396926608065
-0.984149207460373 0.105428303702113
-0.983849192459623 0.105459685391089
-0.983549177458873 0.105491071673536
-0.983249162458123 0.105522462547995
-0.982949147457373 0.105553858013007
-0.982649132456623 0.105585258067111
-0.982349117455873 0.105616662708846
-0.982049102455123 0.10564807193675
-0.981749087454373 0.105679485749358
-0.981449072453623 0.105710904145206
-0.981149057452873 0.105742327122828
-0.980849042452123 0.105773754680757
-0.980549027451373 0.105805186817526
-0.980249012450622 0.105836623531665
-0.979948997449873 0.105868064821705
-0.979648982449122 0.105899510686174
-0.979348967448372 0.105930961123601
-0.979048952447622 0.105962416132512
-0.978748937446872 0.105993875711432
-0.978448922446122 0.106025339858888
-0.978148907445372 0.106056808573402
-0.977848892444622 0.106088281853497
-0.977548877443872 0.106119759697695
-0.977248862443122 0.106151242104516
-0.976948847442372 0.106182729072479
-0.976648832441622 0.106214220600104
-0.976348817440872 0.106245716685907
-0.976048802440122 0.106277217328405
-0.975748787439372 0.106308722526112
-0.975448772438622 0.106340232277544
-0.975148757437872 0.106371746581213
-0.974848742437122 0.106403265435632
-0.974548727436372 0.106434788839311
-0.974248712435622 0.10646631679076
-0.973948697434872 0.106497849288489
-0.973648682434122 0.106529386331004
-0.973348667433372 0.106560927916814
-0.973048652432622 0.106592474044423
-0.972748637431872 0.106624024712337
-0.972448622431122 0.106655579919059
-0.972148607430372 0.106687139663091
-0.971848592429621 0.106718703942936
-0.971548577428871 0.106750272757093
-0.971248562428121 0.106781846104062
-0.970948547427371 0.106813423982341
-0.970648532426621 0.106845006390428
-0.970348517425871 0.106876593326819
-0.970048502425121 0.106908184790009
-0.969748487424371 0.106939780778492
-0.969448472423621 0.106971381290762
-0.969148457422871 0.10700298632531
-0.968848442422121 0.107034595880627
-0.968548427421371 0.107066209955203
-0.968248412420621 0.107097828547527
-0.967948397419871 0.107129451656088
-0.967648382419121 0.10716107927937
-0.967348367418371 0.107192711415861
-0.967048352417621 0.107224348064045
-0.966748337416871 0.107255989222406
-0.966448322416121 0.107287634889425
-0.966148307415371 0.107319285063585
-0.965848292414621 0.107350939743365
-0.965548277413871 0.107382598927246
-0.965248262413121 0.107414262613705
-0.964948247412371 0.10744593080122
-0.964648232411621 0.107477603488266
-0.964348217410871 0.10750928067332
-0.96404820241012 0.107540962354855
-0.963748187409371 0.107572648531343
-0.96344817240862 0.107604339201258
-0.96314815740787 0.107636034363069
-0.96284814240712 0.107667734015248
-0.96254812740637 0.107699438156261
-0.96224811240562 0.107731146784578
-0.96194809740487 0.107762859898665
-0.96164808240412 0.107794577496987
-0.96134806740337 0.107826299578009
-0.96104805240262 0.107858026140194
-0.96074803740187 0.107889757182006
-0.96044802240112 0.107921492701905
-0.96014800740037 0.107953232698351
-0.95984799239962 0.107984977169804
-0.95954797739887 0.108016726114722
-0.95924796239812 0.108048479531563
-0.95894794739737 0.108080237418781
-0.95864793239662 0.108111999774833
-0.95834791739587 0.108143766598173
-0.95804790239512 0.108175537887252
-0.95774788739437 0.108207313640524
-0.95744787239362 0.108239093856438
-0.95714785739287 0.108270878533445
-0.95684784239212 0.108302667669994
-0.956547827391369 0.108334461264531
-0.95624781239062 0.108366259315504
-0.95594779738987 0.108398061821357
-0.955647782389119 0.108429868780536
-0.955347767388369 0.108461680191484
-0.955047752387619 0.108493496052644
-0.954747737386869 0.108525316362455
-0.954447722386119 0.108557141119359
-0.954147707385369 0.108588970321796
-0.953847692384619 0.108620803968202
-0.953547677383869 0.108652642057015
-0.953247662383119 0.108684484586671
-0.952947647382369 0.108716331555605
-0.952647632381619 0.10874818296225
-0.952347617380869 0.108780038805041
-0.952047602380119 0.108811899082407
-0.951747587379369 0.108843763792781
-0.951447572378619 0.108875632934591
-0.951147557377869 0.108907506506267
-0.950847542377119 0.108939384506236
-0.950547527376369 0.108971266932923
-0.950247512375619 0.109003153784756
-0.949947497374869 0.109035045060157
-0.949647482374119 0.109066940757551
-0.949347467373369 0.10909884087536
-0.949047452372619 0.109130745412004
-0.948747437371869 0.109162654365904
-0.948447422371119 0.109194567735478
-0.948147407370369 0.109226485519146
-0.947847392369618 0.109258407715324
-0.947547377368869 0.109290334322427
-0.947247362368118 0.109322265338871
-0.946947347367368 0.109354200763069
-0.946647332366618 0.109386140593434
-0.946347317365868 0.109418084828378
-0.946047302365118 0.109450033466311
-0.945747287364368 0.109481986505642
-0.945447272363618 0.109513943944782
-0.945147257362868 0.109545905782135
-0.944847242362118 0.10957787201611
-0.944547227361368 0.109609842645111
-0.944247212360618 0.109641817667543
-0.943947197359868 0.109673797081808
-0.943647182359118 0.109705780886309
-0.943347167358368 0.109737769079447
-0.943047152357618 0.109769761659622
-0.942747137356868 0.109801758625233
-0.942447122356118 0.109833759974677
-0.942147107355368 0.109865765706352
-0.941847092354618 0.109897775818654
-0.941547077353868 0.109929790309976
-0.941247062353118 0.109961809178713
-0.940947047352368 0.109993832423258
-0.940647032351618 0.110025860042001
-0.940347017350867 0.110057892033333
-0.940047002350118 0.110089928395644
-0.939746987349368 0.110121969127323
-0.939446972348617 0.110154014226755
-0.939146957347867 0.110186063692328
-0.938846942347117 0.110218117522427
-0.938546927346367 0.110250175715435
-0.938246912345617 0.110282238269737
-0.937946897344867 0.110314305183713
-0.937646882344117 0.110346376455745
-0.937346867343367 0.110378452084213
-0.937046852342617 0.110410532067496
-0.936746837341867 0.11044261640397
-0.936446822341117 0.110474705092014
-0.936146807340367 0.110506798130002
-0.935846792339617 0.11053889551631
-0.935546777338867 0.11057099724931
-0.935246762338117 0.110603103327376
-0.934946747337367 0.110635213748878
-0.934646732336617 0.110667328512187
-0.934346717335867 0.110699447615672
-0.934046702335117 0.110731571057702
-0.933746687334367 0.110763698836643
-0.933446672333617 0.110795830950862
-0.933146657332867 0.110827967398724
-0.932846642332117 0.110860108178593
-0.932546627331367 0.110892253288832
-0.932246612330617 0.110924402727802
-0.931946597329866 0.110956556493864
-0.931646582329116 0.110988714585378
-0.931346567328367 0.111020877000704
-0.931046552327616 0.111053043738198
-0.930746537326866 0.111085214796216
-0.930446522326116 0.111117390173116
-0.930146507325366 0.11114956986725
-0.929846492324616 0.111181753876973
-0.929546477323866 0.111213942200637
-0.929246462323116 0.111246134836592
-0.928946447322366 0.11127833178319
-0.928646432321616 0.111310533038779
-0.928346417320866 0.111342738601707
-0.928046402320116 0.111374948470323
-0.927746387319366 0.11140716264297
-0.927446372318616 0.111439381117995
-0.927146357317866 0.111471603893741
-0.926846342317116 0.111503830968551
-0.926546327316366 0.111536062340767
-0.926246312315616 0.11156829800873
-0.925946297314866 0.111600537970779
-0.925646282314116 0.111632782225252
-0.925346267313366 0.111665030770487
-0.925046252312616 0.111697283604821
-0.924746237311866 0.111729540726589
-0.924446222311116 0.111761802134125
-0.924146207310365 0.111794067825763
-0.923846192309616 0.111826337799834
-0.923546177308865 0.111858612054671
-0.923246162308115 0.111890890588602
-0.922946147307365 0.111923173399957
-0.922646132306615 0.111955460487065
-0.922346117305865 0.111987751848251
-0.922046102305115 0.112020047481842
-0.921746087304365 0.112052347386162
-0.921446072303615 0.112084651559535
-0.921146057302865 0.112116960000285
-0.920846042302115 0.112149272706732
-0.920546027301365 0.112181589677196
-0.920246012300615 0.112213910909999
-0.919945997299865 0.112246236403457
-0.919645982299115 0.112278566155888
-0.919345967298365 0.112310900165609
-0.919045952297615 0.112343238430935
-0.918745937296865 0.11237558095018
-0.918445922296115 0.112407927721657
-0.918145907295365 0.112440278743679
-0.917845892294615 0.112472634014555
-0.917545877293865 0.112504993532597
-0.917245862293115 0.112537357296112
-0.916945847292365 0.11256972530341
-0.916645832291615 0.112602097552796
-0.916345817290865 0.112634474042576
-0.916045802290115 0.112666854771056
-0.915745787289364 0.112699239736538
-0.915445772288614 0.112731628937325
-0.915145757287864 0.112764022371719
-0.914845742287114 0.112796420038019
-0.914545727286364 0.112828821934526
-0.914245712285614 0.112861228059538
-0.913945697284864 0.112893638411351
-0.913645682284114 0.112926052988263
-0.913345667283364 0.112958471788567
-0.913045652282614 0.112990894810559
-0.912745637281864 0.113023322052531
-0.912445622281114 0.113055753512775
-0.912145607280364 0.113088189189581
-0.911845592279614 0.113120629081241
-0.911545577278864 0.113153073186042
-0.911245562278114 0.113185521502272
-0.910945547277364 0.113217974028219
-0.910645532276614 0.113250430762166
-0.910345517275864 0.1132828917024
-0.910045502275114 0.113315356847202
-0.909745487274364 0.113347826194857
-0.909445472273614 0.113380299743645
-0.909145457272864 0.113412777491846
-0.908845442272114 0.113445259437739
-0.908545427271364 0.113477745579603
-0.908245412270614 0.113510235915715
-0.907945397269863 0.113542730444351
-0.907645382269114 0.113575229163786
-0.907345367268363 0.113607732072294
-0.907045352267613 0.113640239168147
-0.906745337266863 0.113672750449617
-0.906445322266113 0.113705265914976
-0.906145307265363 0.113737785562492
-0.905845292264613 0.113770309390435
-0.905545277263863 0.113802837397071
-0.905245262263113 0.113835369580669
-0.904945247262363 0.113867905939492
-0.904645232261613 0.113900446471805
-0.904345217260863 0.113932991175872
-0.904045202260113 0.113965540049955
-0.903745187259363 0.113998093092315
-0.903445172258613 0.114030650301212
-0.903145157257863 0.114063211674905
-0.902845142257113 0.114095777211652
-0.902545127256363 0.114128346909711
-0.902245112255613 0.114160920767337
-0.901945097254863 0.114193498782785
-0.901645082254113 0.114226080954309
-0.901345067253363 0.114258667280161
-0.901045052252613 0.114291257758593
-0.900745037251863 0.114323852387856
-0.900445022251112 0.1143564511662
-0.900145007250363 0.114389054091872
-0.899844992249613 0.11442166116312
-0.899544977248862 0.114454272378191
-0.899244962248112 0.11448688773533
-0.898944947247362 0.114519507232781
-0.898644932246612 0.114552130868787
-0.898344917245862 0.114584758641591
-0.898044902245112 0.114617390549433
-0.897744887244362 0.114650026590554
-0.897444872243612 0.114682666763192
-0.897144857242862 0.114715311065586
-0.896844842242112 0.114747959495971
-0.896544827241362 0.114780612052585
-0.896244812240612 0.114813268733661
-0.895944797239862 0.114845929537434
-0.895644782239112 0.114878594462136
-0.895344767238362 0.114911263505998
-0.895044752237612 0.114943936667251
-0.894744737236862 0.114976613944124
-0.894444722236112 0.115009295334846
-0.894144707235362 0.115041980837645
-0.893844692234612 0.115074670450745
-0.893544677233862 0.115107364172373
-0.893244662233112 0.115140062000752
-0.892944647232362 0.115172763934106
-0.892644632231612 0.115205469970656
-0.892344617230862 0.115238180108625
-0.892044602230111 0.11527089434623
-0.891744587229361 0.115303612681692
-0.891444572228612 0.115336335113228
-0.891144557227861 0.115369061639054
-0.890844542227111 0.115401792257387
-0.890544527226361 0.115434526966441
-0.890244512225611 0.11546726576443
-0.889944497224861 0.115500008649566
-0.889644482224111 0.115532755620059
-0.889344467223361 0.115565506674122
-0.889044452222611 0.115598261809963
-0.888744437221861 0.11563102102579
-0.888444422221111 0.11566378431981
-0.888144407220361 0.115696551690231
-0.887844392219611 0.115729323135255
-0.887544377218861 0.115762098653089
-0.887244362218111 0.115794878241934
-0.886944347217361 0.115827661899992
-0.886644332216611 0.115860449625465
-0.886344317215861 0.115893241416552
-0.886044302215111 0.115926037271452
-0.885744287214361 0.115958837188362
-0.885444272213611 0.115991641165479
-0.885144257212861 0.116024449200999
-0.884844242212111 0.116057261293116
-0.884544227211361 0.116090077440023
-0.88424421221061 0.116122897639913
-0.883944197209861 0.116155721890978
-0.88364418220911 0.116188550191406
-0.88334416720836 0.116221382539389
-0.88304415220761 0.116254218933112
-0.88274413720686 0.116287059370765
-0.88244412220611 0.116319903850532
-0.88214410720536 0.1163527523706
-0.88184409220461 0.11638560492915
-0.88154407720386 0.116418461524368
-0.88124406220311 0.116451322154433
-0.88094404720236 0.116484186817527
-0.88064403220161 0.11651705551183
-0.88034401720086 0.11654992823552
-0.88004400220011 0.116582804986775
-0.87974398719936 0.116615685763771
-0.87944397219861 0.116648570564684
-0.87914395719786 0.116681459387688
-0.87884394219711 0.116714352230956
-0.87854392719636 0.116747249092661
-0.87824391219561 0.116780149970973
-0.87794389719486 0.116813054864064
-0.87764388219411 0.116845963770101
-0.87734386719336 0.116878876687253
-0.87704385219261 0.116911793613688
-0.87674383719186 0.11694471454757
-0.87644382219111 0.116977639487066
-0.87614380719036 0.117010568430337
-0.875843792189609 0.117043501375548
-0.875543777188859 0.11707643832086
-0.87524376218811 0.117109379264434
-0.874943747187359 0.117142324204429
-0.874643732186609 0.117175273139003
-0.874343717185859 0.117208226066315
-0.874043702185109 0.11724118298452
-0.873743687184359 0.117274143891774
-0.873443672183609 0.117307108786231
-0.873143657182859 0.117340077666044
-0.872843642182109 0.117373050529366
-0.872543627181359 0.117406027374347
-0.872243612180609 0.117439008199138
-0.871943597179859 0.117471993001888
-0.871643582179109 0.117504981780744
-0.871343567178359 0.117537974533854
-0.871043552177609 0.117570971259363
-0.870743537176859 0.117603971955416
-0.870443522176109 0.117636976620156
-0.870143507175359 0.117669985251727
-0.869843492174609 0.117702997848271
-0.869543477173859 0.117736014407926
-0.869243462173109 0.117769034928834
-0.868943447172359 0.117802059409132
-0.868643432171609 0.117835087846957
-0.868343417170859 0.117868120240447
-0.868043402170108 0.117901156587736
-0.867743387169359 0.117934196886959
-0.867443372168608 0.117967241136248
-0.867143357167858 0.118000289333737
-0.866843342167108 0.118033341477554
-0.866543327166358 0.118066397565832
-0.866243312165608 0.118099457596698
-0.865943297164858 0.118132521568281
-0.865643282164108 0.118165589478707
-0.865343267163358 0.118198661326102
-0.865043252162608 0.118231737108591
-0.864743237161858 0.118264816824297
-0.864443222161108 0.118297900471343
-0.864143207160358 0.118330988047851
-0.863843192159608 0.118364079551941
-0.863543177158858 0.118397174981731
-0.863243162158108 0.118430274335342
-0.862943147157358 0.118463377610889
-0.862643132156608 0.11849648480649
-0.862343117155858 0.118529595920259
-0.862043102155108 0.118562710950311
-0.861743087154358 0.118595829894758
-0.861443072153608 0.118628952751713
-0.861143057152858 0.118662079519287
-0.860843042152108 0.118695210195589
-0.860543027151358 0.118728344778728
-0.860243012150608 0.118761483266812
-0.859942997149858 0.118794625657949
-0.859642982149107 0.118827771950242
-0.859342967148357 0.118860922141798
-0.859042952147607 0.11889407623072
-0.858742937146857 0.11892723421511
-0.858442922146107 0.11896039609307
-0.858142907145357 0.118993561862699
-0.857842892144607 0.119026731522099
-0.857542877143857 0.119059905069366
-0.857242862143107 0.119093082502598
-0.856942847142357 0.119126263819891
-0.856642832141607 0.119159449019341
-0.856342817140857 0.119192638099041
-0.856042802140107 0.119225831057084
-0.855742787139357 0.119259027891563
-0.855442772138607 0.119292228600568
-0.855142757137857 0.11932543318219
-0.854842742137107 0.119358641634516
-0.854542727136357 0.119391853955635
-0.854242712135607 0.119425070143633
-0.853942697134857 0.119458290196597
-0.853642682134107 0.11949151411261
-0.853342667133357 0.119524741889756
-0.853042652132607 0.119557973526118
-0.852742637131856 0.119591209019777
-0.852442622131107 0.119624448368813
-0.852142607130357 0.119657691571306
-0.851842592129606 0.119690938625334
-0.851542577128857 0.119724189528974
-0.851242562128106 0.119757444280303
-0.850942547127356 0.119790702877395
-0.850642532126606 0.119823965318325
-0.850342517125856 0.119857231601165
-0.850042502125106 0.119890501723987
-0.849742487124356 0.119923775684863
-0.849442472123606 0.119957053481862
-0.849142457122856 0.119990335113052
-0.848842442122106 0.120023620576503
-0.848542427121356 0.120056909870279
-0.848242412120606 0.120090202992448
-0.847942397119856 0.120123499941073
-0.847642382119106 0.120156800714218
-0.847342367118356 0.120190105309945
-0.847042352117606 0.120223413726316
-0.846742337116856 0.120256725961391
-0.846442322116106 0.12029004201323
-0.846142307115356 0.120323361879891
-0.845842292114606 0.12035668555943
-0.845542277113856 0.120390013049904
-0.845242262113106 0.120423344349369
-0.844942247112356 0.120456679455877
-0.844642232111606 0.120490018367483
-0.844342217110855 0.120523361082238
-0.844042202110105 0.120556707598192
-0.843742187109356 0.120590057913397
-0.843442172108605 0.1206234120259
-0.843142157107855 0.120656769933749
-0.842842142107105 0.12069013163499
-0.842542127106355 0.120723497127671
-0.842242112105605 0.120756866409834
-0.841942097104855 0.120790239479524
-0.841642082104105 0.120823616334783
-0.841342067103355 0.120856996973652
-0.841042052102605 0.120890381394172
-0.840742037101855 0.120923769594381
-0.840442022101105 0.12095716157232
-0.840142007100355 0.120990557326023
-0.839841992099605 0.121023956853528
-0.839541977098855 0.12105736015287
-0.839241962098105 0.121090767222083
-0.838941947097355 0.121124178059199
-0.838641932096605 0.121157592662251
-0.838341917095855 0.121191011029269
-0.838041902095105 0.121224433158284
-0.837741887094355 0.121257859047324
-0.837441872093605 0.121291288694416
-0.837141857092855 0.121324722097588
-0.836841842092105 0.121358159254866
-0.836541827091354 0.121391600164273
-0.836241812090605 0.121425044823833
-0.835941797089854 0.121458493231569
-0.835641782089104 0.121491945385502
-0.835341767088355 0.121525401283652
-0.835041752087604 0.12155886092404
-0.834741737086854 0.121592324304682
-0.834441722086104 0.121625791423597
-0.834141707085354 0.1216592622788
-0.833841692084604 0.121692736868307
-0.833541677083854 0.121726215190132
-0.833241662083104 0.121759697242287
-0.832941647082354 0.121793183022785
-0.832641632081604 0.121826672529636
-0.832341617080854 0.121860165760851
-0.832041602080104 0.121893662714438
-0.831741587079354 0.121927163388405
-0.831441572078604 0.121960667780759
-0.831141557077854 0.121994175889505
-0.830841542077104 0.122027687712648
-0.830541527076354 0.122061203248191
-0.830241512075604 0.122094722494138
-0.829941497074854 0.122128245448489
-0.829641482074104 0.122161772109245
-0.829341467073354 0.122195302474406
-0.829041452072604 0.122228836541969
-0.828741437071854 0.122262374309932
-0.828441422071104 0.122295915776291
-0.828141407070353 0.122329460939042
-0.827841392069603 0.122363009796178
-0.827541377068853 0.122396562345692
-0.827241362068103 0.122430118585577
-0.826941347067353 0.122463678513823
-0.826641332066603 0.122497242128421
-0.826341317065853 0.122530809427359
-0.826041302065103 0.122564380408626
-0.825741287064353 0.122597955070207
-0.825441272063603 0.122631533410089
-0.825141257062853 0.122665115426256
-0.824841242062103 0.122698701116692
-0.824541227061353 0.122732290479379
-0.824241212060603 0.1227658835123
-0.823941197059853 0.122799480213434
-0.823641182059103 0.122833080580761
-0.823341167058353 0.12286668461226
-0.823041152057603 0.122900292305907
-0.822741137056853 0.12293390365968
-0.822441122056103 0.122967518671552
-0.822141107055353 0.1230011373395
-0.821841092054603 0.123034759661494
-0.821541077053853 0.123068385635509
-0.821241062053103 0.123102015259514
-0.820941047052353 0.123135648531481
-0.820641032051603 0.123169285449377
-0.820341017050852 0.12320292601117
-0.820041002050103 0.123236570214829
-0.819740987049352 0.123270218058317
-0.819440972048602 0.123303869539601
-0.819140957047852 0.123337524656644
-0.818840942047102 0.123371183407409
-0.818540927046352 0.123404845789856
-0.818240912045602 0.123438511801948
-0.817940897044852 0.123472181441643
-0.817640882044102 0.123505854706899
-0.817340867043352 0.123539531595675
-0.817040852042602 0.123573212105927
-0.816740837041852 0.12360689623561
-0.816440822041102 0.123640583982678
-0.816140807040352 0.123674275345085
-0.815840792039602 0.123707970320783
-0.815540777038852 0.123741668907723
-0.815240762038102 0.123775371103855
-0.814940747037352 0.123809076907129
-0.814640732036602 0.123842786315491
-0.814340717035852 0.12387649932689
-0.814040702035102 0.123910215939271
-0.813740687034352 0.12394393615058
-0.813440672033602 0.123977659958759
-0.813140657032852 0.124011387361752
-0.812840642032101 0.124045118357501
-0.812540627031352 0.124078852943946
-0.812240612030602 0.124112591119027
-0.811940597029851 0.124146332880683
-0.811640582029101 0.12418007822685
-0.811340567028351 0.124213827155467
-0.811040552027601 0.124247579664468
-0.810740537026851 0.124281335751787
-0.810440522026101 0.124315095415359
-0.810140507025351 0.124348858653115
-0.809840492024601 0.124382625462987
-0.809540477023851 0.124416395842904
-0.809240462023101 0.124450169790798
-0.808940447022351 0.124483947304594
-0.808640432021601 0.124517728382221
-0.808340417020851 0.124551513021605
-0.808040402020101 0.124585301220671
-0.807740387019351 0.124619092977342
-0.807440372018601 0.124652888289543
-0.807140357017851 0.124686687155193
-0.806840342017101 0.124720489572216
-0.806540327016351 0.12475429553853
-0.806240312015601 0.124788105052054
-0.805940297014851 0.124821918110705
-0.805640282014101 0.124855734712402
-0.805340267013351 0.124889554855059
-0.805040252012601 0.124923378536591
-0.804740237011851 0.124957205754911
-0.804440222011101 0.124991036507933
-0.80414020701035 0.125024870793566
-0.803840192009601 0.125058708609723
-0.80354017700885 0.125092549954313
-0.8032401620081 0.125126394825243
-0.80294014700735 0.125160243220421
-0.8026401320066 0.125194095137754
-0.80234011700585 0.125227950575146
-0.8020401020051 0.125261809530502
-0.80174008700435 0.125295672001726
-0.8014400720036 0.125329537986718
-0.80114005700285 0.12536340748338
-0.8008400420021 0.125397280489613
-0.80054002700135 0.125431157003315
-0.8002400120006 0.125465037022384
-0.79993999699985 0.125498920544717
-0.7996399819991 0.125532807568211
-0.79933996699835 0.125566698090759
-0.7990399519976 0.125600592110255
-0.79873993699685 0.125634489624593
-0.7984399219961 0.125668390631664
-0.79813990699535 0.125702295129358
-0.7978398919946 0.125736203115566
-0.79753987699385 0.125770114588176
-0.7972398619931 0.125804029545075
-0.79693984699235 0.125837947984151
-0.796639831991599 0.125871869903287
-0.79633981699085 0.12590579530037
-0.7960398019901 0.125939724173282
-0.795739786989349 0.125973656519905
-0.795439771988599 0.126007592338121
-0.795139756987849 0.12604153162581
-0.794839741987099 0.126075474380852
-0.794539726986349 0.126109420601124
-0.794239711985599 0.126143370284504
-0.793939696984849 0.126177323428868
-0.793639681984099 0.126211280032091
-0.793339666983349 0.126245240092046
-0.793039651982599 0.126279203606608
-0.792739636981849 0.126313170573647
-0.792439621981099 0.126347140991035
-0.792139606980349 0.126381114856642
-0.791839591979599 0.126415092168336
-0.791539576978849 0.126449072923986
-0.791239561978099 0.126483057121457
-0.790939546977349 0.126517044758617
-0.790639531976599 0.126551035833328
-0.790339516975849 0.126585030343456
-0.790039501975099 0.126619028286863
-0.789739486974349 0.12665302966141
-0.789439471973599 0.126687034464958
-0.789139456972849 0.126721042695366
-0.788839441972099 0.126755054350492
-0.788539426971349 0.126789069428195
-0.788239411970598 0.126823087926331
-0.787939396969848 0.126857109842754
-0.787639381969099 0.12689113517532
-0.787339366968348 0.126925163921881
-0.787039351967598 0.12695919608029
-0.786739336966848 0.126993231648398
-0.786439321966098 0.127027270624055
-0.786139306965348 0.12706131300511
-0.785839291964598 0.127095358789412
-0.785539276963848 0.127129407974807
-0.785239261963098 0.127163460559141
-0.784939246962348 0.12719751654026
-0.784639231961598 0.127231575916007
-0.784339216960848 0.127265638684225
-0.784039201960098 0.127299704842756
-0.783739186959348 0.127333774389442
-0.783439171958598 0.127367847322121
-0.783139156957848 0.127401923638632
-0.782839141957098 0.127436003336814
-0.782539126956348 0.127470086414503
-0.782239111955598 0.127504172869534
-0.781939096954848 0.127538262699743
-0.781639081954098 0.127572355902962
-0.781339066953348 0.127606452477025
-0.781039051952598 0.127640552419763
-0.780739036951848 0.127674655729006
-0.780439021951097 0.127708762402584
-0.780139006950348 0.127742872438326
-0.779838991949597 0.127776985834058
-0.779538976948847 0.127811102587607
-0.779238961948097 0.127845222696798
-0.778938946947347 0.127879346159456
-0.778638931946597 0.127913472973404
-0.778338916945847 0.127947603136464
-0.778038901945097 0.127981736646458
-0.777738886944347 0.128015873501205
-0.777438871943597 0.128050013698524
-0.777138856942847 0.128084157236234
-0.776838841942097 0.128118304112152
-0.776538826941347 0.128152454324094
-0.776238811940597 0.128186607869874
-0.775938796939847 0.128220764747307
-0.775638781939097 0.128254924954205
-0.775338766938347 0.128289088488381
-0.775038751937597 0.128323255347646
-0.774738736936847 0.128357425529808
-0.774438721936097 0.128391599032678
-0.774138706935347 0.128425775854062
-0.773838691934597 0.128459955991768
-0.773538676933847 0.128494139443601
-0.773238661933097 0.128528326207365
-0.772938646932347 0.128562516280866
-0.772638631931597 0.128596709661904
-0.772338616930847 0.128630906348282
-0.772038601930096 0.1286651063378
-0.771738586929346 0.128699309628258
-0.771438571928596 0.128733516217454
-0.771138556927846 0.128767726103185
-0.770838541927096 0.128801939283249
-0.770538526926346 0.12883615575544
-0.770238511925596 0.128870375517553
-0.769938496924846 0.128904598567382
-0.769638481924096 0.128938824902717
-0.769338466923346 0.128973054521351
-0.769038451922596 0.129007287421075
-0.768738436921846 0.129041523599676
-0.768438421921096 0.129075763054944
-0.768138406920346 0.129110005784665
-0.767838391919596 0.129144251786626
-0.767538376918846 0.129178501058612
-0.767238361918096 0.129212753598406
-0.766938346917346 0.129247009403792
-0.766638331916596 0.129281268472552
-0.766338316915846 0.129315530802467
-0.766038301915096 0.129349796391317
-0.765738286914346 0.12938406523688
-0.765438271913596 0.129418337336935
-0.765138256912846 0.129452612689258
-0.764838241912096 0.129486891291626
-0.764538226911346 0.129521173141812
-0.764238211910595 0.129555458237592
-0.763938196909846 0.129589746576737
-0.763638181909095 0.129624038157019
-0.763338166908345 0.129658332976209
-0.763038151907595 0.129692631032078
-0.762738136906845 0.129726932322392
-0.762438121906095 0.129761236844921
-0.762138106905345 0.12979554459743
-0.761838091904595 0.129829855577685
-0.761538076903845 0.129864169783451
-0.761238061903095 0.129898487212491
-0.760938046902345 0.129932807862567
-0.760638031901595 0.129967131731442
-0.760338016900845 0.130001458816875
-0.760038001900095 0.130035789116627
-0.759737986899345 0.130070122628454
-0.759437971898595 0.130104459350116
-0.759137956897845 0.130138799279367
-0.758837941897095 0.130173142413964
-0.758537926896345 0.13020748875166
-0.758237911895595 0.130241838290209
-0.757937896894845 0.130276191027363
-0.757637881894095 0.130310546960874
-0.757337866893345 0.130344906088491
-0.757037851892595 0.130379268407964
-0.756737836891844 0.13041363391704
-0.756437821891095 0.130448002613467
-0.756137806890345 0.130482374494992
-0.755837791889594 0.130516749559358
-0.755537776888844 0.13055112780431
-0.755237761888094 0.130585509227592
-0.754937746887344 0.130619893826944
-0.754637731886594 0.130654281600109
-0.754337716885844 0.130688672544825
-0.754037701885094 0.130723066658832
-0.753737686884344 0.130757463939868
-0.753437671883594 0.13079186438567
-0.753137656882844 0.130826267993973
-0.752837641882094 0.130860674762513
-0.752537626881344 0.130895084689022
-0.752237611880594 0.130929497771234
-0.751937596879844 0.130963914006882
-0.751637581879094 0.130998333393694
-0.751337566878344 0.131032755929402
-0.751037551877594 0.131067181611733
-0.750737536876844 0.131101610438416
-0.750437521876094 0.131136042407177
-0.750137506875344 0.131170477515741
-0.749837491874594 0.131204915761834
-0.749537476873844 0.131239357143179
-0.749237461873094 0.131273801657499
-0.748937446872344 0.131308249302514
-0.748637431871594 0.131342700075946
-0.748337416870843 0.131377153975514
-0.748037401870093 0.131411610998937
-0.747737386869344 0.131446071143931
-0.747437371868593 0.131480534408215
-0.747137356867843 0.131515000789502
-0.746837341867093 0.131549470285507
-0.746537326866343 0.131583942893944
-0.746237311865593 0.131618418612525
-0.745937296864843 0.131652897438961
-0.745637281864093 0.131687379370963
-0.745337266863343 0.13172186440624
-0.745037251862593 0.1317563525425
-0.744737236861843 0.131790843777451
-0.744437221861093 0.131825338108798
-0.744137206860343 0.131859835534248
-0.743837191859593 0.131894336051504
-0.743537176858843 0.131928839658269
-0.743237161858093 0.131963346352246
-0.742937146857343 0.131997856131136
-0.742637131856593 0.132032368992638
-0.742337116855843 0.132066884934453
-0.742037101855093 0.132101403954278
-0.741737086854343 0.13213592604981
-0.741437071853593 0.132170451218745
-0.741137056852843 0.132204979458778
-0.740837041852093 0.132239510767604
-0.740537026851342 0.132274045142916
-0.740237011850593 0.132308582582404
-0.739936996849842 0.132343123083762
-0.739636981849092 0.132377666644677
-0.739336966848342 0.13241221326284
-0.739036951847592 0.132446762935938
-0.738736936846842 0.132481315661658
-0.738436921846092 0.132515871437686
-0.738136906845342 0.132550430261708
-0.737836891844592 0.132584992131406
-0.737536876843842 0.132619557044463
-0.737236861843092 0.132654124998563
-0.736936846842342 0.132688695991385
-0.736636831841592 0.132723270020608
-0.736336816840842 0.132757847083913
-0.736036801840092 0.132792427178977
-0.735736786839342 0.132827010303476
-0.735436771838592 0.132861596455087
-0.735136756837842 0.132896185631483
-0.734836741837092 0.13293077783034
-0.734536726836342 0.132965373049329
-0.734236711835592 0.132999971286122
-0.733936696834842 0.13303457253839
-0.733636681834092 0.133069176803803
-0.733336666833342 0.133103784080028
-0.733036651832592 0.133138394364735
-0.732736636831842 0.133173007655589
-0.732436621831092 0.133207623950257
-0.732136606830341 0.133242243246402
-0.731836591829591 0.133276865541688
-0.731536576828842 0.133311490833779
-0.731236561828091 0.133346119120335
-0.730936546827341 0.133380750399017
-0.730636531826591 0.133415384667484
-0.730336516825841 0.133450021923396
-0.730036501825091 0.13348466216441
-0.729736486824341 0.133519305388182
-0.729436471823591 0.133553951592367
-0.729136456822841 0.133588600774621
-0.728836441822091 0.133623252932597
-0.728536426821341 0.133657908063946
-0.728236411820591 0.133692566166322
-0.727936396819841 0.133727227237373
-0.727636381819091 0.13376189127475
-0.727336366818341 0.133796558276101
-0.727036351817591 0.133831228239074
-0.726736336816841 0.133865901161314
-0.726436321816091 0.133900577040468
-0.726136306815341 0.133935255874179
-0.725836291814591 0.133969937660091
-0.725536276813841 0.134004622395847
-0.725236261813091 0.134039310079087
-0.724936246812341 0.134074000707453
-0.724636231811591 0.134108694278583
-0.72433621681084 0.134143390790116
-0.724036201810091 0.134178090239689
-0.72373618680934 0.134212792624938
-0.72343617180859 0.1342474979435
-0.72313615680784 0.134282206193007
-0.72283614180709 0.134316917371094
-0.72253612680634 0.134351631475393
-0.72223611180559 0.134386348503534
-0.72193609680484 0.13442106845315
-0.72163608180409 0.134455791321867
-0.72133606680334 0.134490517107316
-0.72103605180259 0.134525245807122
-0.72073603680184 0.134559977418913
-0.72043602180109 0.134594711940314
-0.72013600680034 0.134629449368949
-0.71983599179959 0.13466418970244
-0.71953597679884 0.134698932938412
-0.71923596179809 0.134733679074483
-0.71893594679734 0.134768428108276
-0.71863593179659 0.134803180037408
-0.71833591679584 0.134837934859499
-0.71803590179509 0.134872692572165
-0.71773588679434 0.134907453173023
-0.71743587179359 0.134942216659688
-0.71713585679284 0.134976983029774
-0.71683584179209 0.135011752280894
-0.71653582679134 0.13504652441066
-0.71623581179059 0.135081299416685
-0.715935796789839 0.135116077296577
-0.715635781789089 0.135150858047946
-0.715335766788339 0.1351856416684
-0.715035751787589 0.135220428155546
-0.714735736786839 0.135255217506991
-0.714435721786089 0.13529000972034
-0.714135706785339 0.135324804793197
-0.713835691784589 0.135359602723164
-0.713535676783839 0.135394403507845
-0.713235661783089 0.13542920714484
-0.712935646782339 0.135464013631749
-0.712635631781589 0.135498822966172
-0.712335616780839 0.135533635145707
-0.712035601780089 0.135568450167951
-0.711735586779339 0.135603268030499
-0.711435571778589 0.135638088730948
-0.711135556777839 0.135672912266892
-0.710835541777089 0.135707738635923
-0.710535526776339 0.135742567835633
-0.710235511775589 0.135777399863615
-0.709935496774839 0.135812234717457
-0.709635481774089 0.135847072394749
-0.709335466773339 0.13588191289308
-0.709035451772589 0.135916756210036
-0.708735436771839 0.135951602343204
-0.708435421771089 0.135986451290168
-0.708135406770338 0.136021303048513
-0.707835391769589 0.136056157615822
-0.707535376768838 0.136091014989677
-0.707235361768088 0.13612587516766
-0.706935346767338 0.13616073814735
-0.706635331766588 0.136195603926326
-0.706335316765838 0.136230472502168
-0.706035301765088 0.136265343872451
-0.705735286764338 0.136300218034752
-0.705435271763588 0.136335094986647
-0.705135256762838 0.136369974725709
-0.704835241762088 0.136404857249512
-0.704535226761338 0.136439742555627
-0.704235211760588 0.136474630641626
-0.703935196759838 0.13650952150508
-0.703635181759088 0.136544415143557
-0.703335166758338 0.136579311554625
-0.703035151757588 0.136614210735852
-0.702735136756838 0.136649112684804
-0.702435121756088 0.136684017399046
-0.702135106755338 0.136718924876142
-0.701835091754588 0.136753835113656
-0.701535076753838 0.13678874810915
-0.701235061753088 0.136823663860184
-0.700935046752338 0.13685858236432
-0.700635031751587 0.136893503619116
-0.700335016750838 0.136928427622131
-0.700035001750088 0.136963354370922
-0.699734986749337 0.136998283863045
-0.699434971748587 0.137033216096055
-0.699134956747837 0.137068151067507
-0.698834941747087 0.137103088774954
-0.698534926746337 0.137138029215948
-0.698234911745587 0.137172972388041
-0.697934896744837 0.137207918288782
-0.697634881744087 0.137242866915722
-0.697334866743337 0.137277818266408
-0.697034851742587 0.137312772338388
-0.696734836741837 0.137347729129207
-0.696434821741087 0.137382688636412
-0.696134806740337 0.137417650857547
-0.695834791739587 0.137452615790155
-0.695534776738837 0.137487583431778
-0.695234761738087 0.137522553779958
-0.694934746737337 0.137557526832236
-0.694634731736587 0.137592502586149
-0.694334716735837 0.137627481039238
-0.694034701735087 0.137662462189039
-0.693734686734337 0.137697446033089
-0.693434671733587 0.137732432568923
-0.693134656732837 0.137767421794075
-0.692834641732087 0.13780241370608
-0.692534626731337 0.137837408302469
-0.692234611730586 0.137872405580774
-0.691934596729836 0.137907405538525
-0.691634581729087 0.137942408173252
-0.691334566728336 0.137977413482484
-0.691034551727586 0.138012421463748
-0.690734536726836 0.13804743211457
-0.690434521726086 0.138082445432476
-0.690134506725336 0.138117461414991
-0.689834491724586 0.138152480059638
-0.689534476723836 0.138187501363939
-0.689234461723086 0.138222525325417
-0.688934446722336 0.138257551941591
-0.688634431721586 0.138292581209982
-0.688334416720836 0.138327613128108
-0.688034401720086 0.138362647693487
-0.687734386719336 0.138397684903635
-0.687434371718586 0.138432724756068
-0.687134356717836 0.138467767248301
-0.686834341717086 0.138502812377847
-0.686534326716336 0.138537860142219
-0.686234311715586 0.138572910538929
-0.685934296714836 0.138607963565488
-0.685634281714086 0.138643019219405
-0.685334266713336 0.138678077498189
-0.685034251712586 0.138713138399348
-0.684734236711836 0.138748201920389
-0.684434221711085 0.138783268058817
-0.684134206710336 0.138818336812137
-0.683834191709585 0.138853408177854
-0.683534176708835 0.138888482153469
-0.683234161708085 0.138923558736486
-0.682934146707335 0.138958637924404
-0.682634131706585 0.138993719714724
-0.682334116705835 0.139028804104945
-0.682034101705085 0.139063891092564
-0.681734086704335 0.139098980675079
-0.681434071703585 0.139134072849985
-0.681134056702835 0.139169167614778
-0.680834041702085 0.139204264966952
-0.680534026701335 0.139239364903999
-0.680234011700585 0.139274467423412
-0.679933996699835 0.139309572522681
-0.679633981699085 0.139344680199298
-0.679333966698335 0.13937979045075
-0.679033951697585 0.139414903274526
-0.678733936696835 0.139450018668114
-0.678433921696085 0.139485136628999
-0.678133906695335 0.139520257154667
-0.677833891694585 0.139555380242602
-0.677533876693835 0.139590505890287
-0.677233861693085 0.139625634095204
-0.676933846692335 0.139660764854835
-0.676633831691585 0.13969589816666
-0.676333816690835 0.139731034028158
-0.676033801690084 0.139766172436807
-0.675733786689334 0.139801313390086
-0.675433771688584 0.13983645688547
-0.675133756687834 0.139871602920434
-0.674833741687084 0.139906751492454
-0.674533726686334 0.139941902599003
-0.674233711685584 0.139977056237553
-0.673933696684834 0.140012212405575
-0.673633681684084 0.14004737110054
-0.673333666683334 0.140082532319919
-0.673033651682584 0.140117696061178
-0.672733636681834 0.140152862321786
-0.672433621681084 0.14018803109921
-0.672133606680334 0.140223202390915
-0.671833591679584 0.140258376194366
-0.671533576678834 0.140293552507026
-0.671233561678084 0.140328731326359
-0.670933546677334 0.140363912649825
-0.670633531676584 0.140399096474887
-0.670333516675834 0.140434282799002
-0.670033501675084 0.140469471619631
-0.669733486674334 0.140504662934232
-0.669433471673584 0.14053985674026
-0.669133456672834 0.140575053035173
-0.668833441672084 0.140610251816424
-0.668533426671334 0.140645453081468
-0.668233411670583 0.140680656827758
-0.667933396669834 0.140715863052746
-0.667633381669083 0.140751071753883
-0.667333366668333 0.140786282928618
-0.667033351667583 0.140821496574402
-0.666733336666833 0.140856712688682
-0.666433321666083 0.140891931268905
-0.666133306665333 0.140927152312518
-0.665833291664583 0.140962375816965
-0.665533276663833 0.140997601779692
-0.665233261663083 0.14103283019814
-0.664933246662333 0.141068061069753
-0.664633231661583 0.141103294391972
-0.664333216660833 0.141138530162237
-0.664033201660083 0.141173768377988
-0.663733186659333 0.141209009036662
-0.663433171658583 0.141244252135698
-0.663133156657833 0.141279497672532
-0.662833141657083 0.141314745644599
-0.662533126656333 0.141349996049334
-0.662233111655583 0.141385248884171
-0.661933096654833 0.141420504146542
-0.661633081654083 0.141455761833878
-0.661333066653333 0.141491021943611
-0.661033051652583 0.14152628447317
-0.660733036651833 0.141561549419984
-0.660433021651083 0.14159681678148
-0.660133006650333 0.141632086555086
-0.659832991649582 0.141667358738227
-0.659532976648832 0.141702633328328
-0.659232961648082 0.141737910322814
-0.658932946647332 0.141773189719106
-0.658632931646582 0.141808471514627
-0.658332916645832 0.141843755706797
-0.658032901645082 0.141879042293038
-0.657732886644332 0.141914331270768
-0.657432871643582 0.141949622637405
-0.657132856642832 0.141984916390366
-0.656832841642082 0.142020212527067
-0.656532826641332 0.142055511044924
-0.656232811640582 0.142090811941351
-0.655932796639832 0.142126115213762
-0.655632781639082 0.142161420859567
-0.655332766638332 0.142196728876179
-0.655032751637582 0.142232039261009
-0.654732736636832 0.142267352011465
-0.654432721636082 0.142302667124957
-0.654132706635332 0.142337984598891
-0.653832691634582 0.142373304430674
-0.653532676633832 0.142408626617712
-0.653232661633082 0.142443951157409
-0.652932646632332 0.142479278047169
-0.652632631631582 0.142514607284395
-0.652332616630832 0.142549938866489
-0.652032601630081 0.142585272790851
-0.651732586629332 0.14262060905488
-0.651432571628581 0.142655947655977
-0.651132556627831 0.142691288591538
-0.650832541627081 0.142726631858961
-0.650532526626331 0.142761977455642
-0.650232511625581 0.142797325378976
-0.649932496624831 0.142832675626356
-0.649632481624081 0.142868028195176
-0.649332466623331 0.142903383082828
-0.649032451622581 0.142938740286704
-0.648732436621831 0.142974099804192
-0.648432421621081 0.143009461632684
-0.648132406620331 0.143044825769566
-0.647832391619581 0.143080192212227
-0.647532376618831 0.143115560958052
-0.647232361618081 0.143150932004428
-0.646932346617331 0.143186305348738
-0.646632331616581 0.143221680988366
-0.646332316615831 0.143257058920695
-0.646032301615081 0.143292439143106
-0.645732286614331 0.14332782165298
-0.645432271613581 0.143363206447697
-0.645132256612831 0.143398593524635
-0.644832241612081 0.143433982881173
-0.64453222661133 0.143469374514686
-0.644232211610581 0.143504768422551
-0.643932196609831 0.143540164602143
-0.64363218160908 0.143575563050836
-0.64333216660833 0.143610963766003
-0.64303215160758 0.143646366745015
-0.64273213660683 0.143681771985244
-0.64243212160608 0.143717179484061
-0.64213210660533 0.143752589238833
-0.64183209160458 0.143788001246931
-0.64153207660383 0.14382341550572
-0.64123206160308 0.143858832012567
-0.64093204660233 0.143894250764837
-0.64063203160158 0.143929671759896
-0.64033201660083 0.143965094995106
-0.64003200160008 0.14400052046783
-0.63973198659933 0.14403594817543
-0.63943197159858 0.144071378115266
-0.63913195659783 0.144106810284697
-0.63883194159708 0.144142244681084
-0.63853192659633 0.144177681301782
-0.63823191159558 0.14421312014415
-0.63793189659483 0.144248561205543
-0.63763188159408 0.144284004483316
-0.63733186659333 0.144319449974824
-0.63703185159258 0.144354897677418
-0.63673183659183 0.144390347588451
-0.63643182159108 0.144425799705274
-0.636131806590329 0.144461254025238
-0.635831791589579 0.144496710545692
-0.63553177658883 0.144532169263983
-0.635231761588079 0.14456763017746
-0.634931746587329 0.144603093283469
-0.634631731586579 0.144638558579355
-0.634331716585829 0.144674026062462
-0.634031701585079 0.144709495730135
-0.633731686584329 0.144744967579715
-0.633431671583579 0.144780441608545
-0.633131656582829 0.144815917813965
-0.632831641582079 0.144851396193315
-0.632531626581329 0.144886876743934
-0.632231611580579 0.144922359463159
-0.631931596579829 0.144957844348328
-0.631631581579079 0.144993331396777
-0.631331566578329 0.14502882060584
-0.631031551577579 0.145064311972852
-0.630731536576829 0.145099805495146
-0.630431521576079 0.145135301170055
-0.630131506575329 0.145170798994908
-0.629831491574579 0.145206298967037
-0.629531476573829 0.145241801083772
-0.629231461573079 0.14527730534244
-0.628931446572329 0.145312811740368
-0.628631431571579 0.145348320274885
-0.628331416570828 0.145383830943315
-0.628031401570079 0.145419343742982
-0.627731386569328 0.145454858671212
-0.627431371568578 0.145490375725325
-0.627131356567828 0.145525894902645
-0.626831341567078 0.145561416200493
-0.626531326566328 0.145596939616187
-0.626231311565578 0.145632465147048
-0.625931296564828 0.145667992790393
-0.625631281564078 0.145703522543539
-0.625331266563328 0.145739054403803
-0.625031251562578 0.1457745883685
-0.624731236561828 0.145810124434944
-0.624431221561078 0.145845662600448
-0.624131206560328 0.145881202862326
-0.623831191559578 0.145916745217889
-0.623531176558828 0.145952289664447
-0.623231161558078 0.145987836199309
-0.622931146557328 0.146023384819785
-0.622631131556578 0.146058935523183
-0.622331116555828 0.146094488306808
-0.622031101555078 0.146130043167968
-0.621731086554328 0.146165600103967
-0.621431071553578 0.146201159112109
-0.621131056552828 0.146236720189696
-0.620831041552078 0.146272283334033
-0.620531026551328 0.146307848542418
-0.620231011550578 0.146343415812154
-0.619930996549827 0.146378985140538
-0.619630981549077 0.146414556524871
-0.619330966548327 0.146450129962448
-0.619030951547577 0.146485705450567
-0.618730936546827 0.146521282986523
-0.618430921546077 0.14655686256761
-0.618130906545327 0.146592444191124
-0.617830891544577 0.146628027854356
-0.617530876543827 0.146663613554598
-0.617230861543077 0.146699201289141
-0.616930846542327 0.146734791055276
-0.616630831541577 0.146770382850291
-0.616330816540827 0.146805976671475
-0.616030801540077 0.146841572516114
-0.615730786539327 0.146877170381495
-0.615430771538577 0.146912770264904
-0.615130756537827 0.146948372163624
-0.614830741537077 0.14698397607494
-0.614530726536327 0.147019581996134
-0.614230711535577 0.147055189924487
-0.613930696534827 0.14709079985728
-0.613630681534077 0.147126411791794
-0.613330666533327 0.147162025725306
-0.613030651532577 0.147197641655095
-0.612730636531827 0.147233259578438
-0.612430621531077 0.14726887949261
-0.612130606530326 0.147304501394888
-0.611830591529577 0.147340125282545
-0.611530576528826 0.147375751152854
-0.611230561528076 0.147411379003088
-0.610930546527326 0.147447008830518
-0.610630531526576 0.147482640632415
-0.610330516525826 0.147518274406049
-0.610030501525076 0.147553910148687
-0.609730486524326 0.147589547857598
-0.609430471523576 0.147625187530048
-0.609130456522826 0.147660829163304
-0.608830441522076 0.14769647275463
-0.608530426521326 0.147732118301291
-0.608230411520576 0.147767765800549
-0.607930396519826 0.147803415249667
-0.607630381519076 0.147839066645905
-0.607330366518326 0.147874719986525
-0.607030351517576 0.147910375268785
-0.606730336516826 0.147946032489944
-0.606430321516076 0.14798169164726
-0.606130306515326 0.14801735273799
-0.605830291514576 0.148053015759388
-0.605530276513826 0.14808868070871
-0.605230261513076 0.14812434758321
-0.604930246512326 0.14816001638014
-0.604630231511575 0.148195687096753
-0.604330216510826 0.1482313597303
-0.604030201510076 0.14826703427803
-0.603730186509325 0.148302710737194
-0.603430171508575 0.148338389105039
-0.603130156507825 0.148374069378814
-0.602830141507075 0.148409751555763
-0.602530126506325 0.148445435633134
-0.602230111505575 0.148481121608171
-0.601930096504825 0.148516809478117
-0.601630081504075 0.148552499240215
-0.601330066503325 0.148588190891708
-0.601030051502575 0.148623884429836
-0.600730036501825 0.148659579851839
-0.600430021501075 0.148695277154956
-0.600130006500325 0.148730976336426
-0.599829991499575 0.148766677393487
-0.599529976498825 0.148802380323373
-0.599229961498075 0.148838085123322
-0.598929946497325 0.148873791790567
-0.598629931496575 0.148909500322343
-0.598329916495825 0.148945210715881
-0.598029901495075 0.148980922968414
-0.597729886494325 0.149016637077173
-0.597429871493575 0.149052353039387
-0.597129856492825 0.149088070852286
-0.596829841492075 0.149123790513098
-0.596529826491325 0.14915951201905
-0.596229811490574 0.149195235367369
-0.595929796489824 0.14923096055528
-0.595629781489075 0.149266687580007
-0.595329766488324 0.149302416438775
-0.595029751487574 0.149338147128805
-0.594729736486824 0.14937387964732
-0.594429721486074 0.14940961399154
-0.594129706485324 0.149445350158686
-0.593829691484574 0.149481088145976
-0.593529676483824 0.149516827950628
-0.593229661483074 0.149552569569861
-0.592929646482324 0.14958831300089
-0.592629631481574 0.14962405824093
-0.592329616480824 0.149659805287197
-0.592029601480074 0.149695554136903
-0.591729586479324 0.149731304787261
-0.591429571478574 0.149767057235484
-0.591129556477824 0.149802811478781
-0.590829541477074 0.149838567514364
-0.590529526476324 0.14987432533944
-0.590229511475574 0.149910084951219
-0.589929496474824 0.149945846346907
-0.589629481474074 0.14998160952371
-0.589329466473324 0.150017374478835
-0.589029451472574 0.150053141209485
-0.588729436471824 0.150088909712865
-0.588429421471073 0.150124679986176
-0.588129406470324 0.150160452026622
-0.587829391469574 0.150196225831401
-0.587529376468823 0.150232001397716
-0.587229361468073 0.150267778722763
-0.586929346467323 0.150303557803743
-0.586629331466573 0.150339338637852
-0.586329316465823 0.150375121222286
-0.586029301465073 0.150410905554241
-0.585729286464323 0.150446691630912
-0.585429271463573 0.150482479449492
-0.585129256462823 0.150518269007174
-0.584829241462073 0.150554060301149
-0.584529226461323 0.150589853328609
-0.584229211460573 0.150625648086744
-0.583929196459823 0.150661444572742
-0.583629181459073 0.150697242783793
-0.583329166458323 0.150733042717083
-0.583029151457573 0.150768844369799
-0.582729136456823 0.150804647739127
-0.582429121456073 0.15084045282225
-0.582129106455323 0.150876259616354
-0.581829091454573 0.15091206811862
-0.581529076453823 0.15094787832623
-0.581229061453073 0.150983690236366
-0.580929046452323 0.151019503846208
-0.580629031451573 0.151055319152935
-0.580329016450823 0.151091136153726
-0.580029001450072 0.151126954845757
-0.579728986449322 0.151162775226205
-0.579428971448573 0.151198597292247
-0.579128956447822 0.151234421041056
-0.578828941447072 0.151270246469806
-0.578528926446322 0.151306073575672
-0.578228911445572 0.151341902355824
-0.577928896444822 0.151377732807434
-0.577628881444072 0.151413564927672
-0.577328866443322 0.151449398713707
-0.577028851442572 0.151485234162709
-0.576728836441822 0.151521071271843
-0.576428821441072 0.151556910038279
-0.576128806440322 0.15159275045918
-0.575828791439572 0.151628592531712
-0.575528776438822 0.151664436253039
-0.575228761438072 0.151700281620324
-0.574928746437322 0.15173612863073
-0.574628731436572 0.151771977281417
-0.574328716435822 0.151807827569547
-0.574028701435072 0.151843679492278
-0.573728686434322 0.151879533046769
-0.573428671433572 0.151915388230178
-0.573128656432822 0.151951245039663
-0.572828641432072 0.151987103472378
-0.572528626431322 0.15202296352548
-0.572228611430571 0.152058825196121
-0.571928596429822 0.152094688481457
-0.571628581429071 0.152130553378638
-0.571328566428321 0.152166419884817
-0.571028551427571 0.152202287997144
-0.570728536426821 0.152238157712769
-0.570428521426071 0.152274029028841
-0.570128506425321 0.152309901942507
-0.569828491424571 0.152345776450916
-0.569528476423821 0.152381652551213
-0.569228461423071 0.152417530240543
-0.568928446422321 0.152453409516051
-0.568628431421571 0.15248929037488
-0.568328416420821 0.152525172814174
-0.568028401420071 0.152561056831074
-0.567728386419321 0.15259694242272
-0.567428371418571 0.152632829586253
-0.567128356417821 0.152668718318812
-0.566828341417071 0.152704608617535
-0.566528326416321 0.15274050047956
-0.566228311415571 0.152776393902022
-0.565928296414821 0.152812288882059
-0.565628281414071 0.152848185416803
-0.565328266413321 0.15288408350339
-0.565028251412571 0.152919983138951
-0.564728236411821 0.15295588432062
-0.564428221411071 0.152991787045527
-0.564128206410321 0.153027691310802
-0.56382819140957 0.153063597113575
-0.56352817640882 0.153099504450975
-0.56322816140807 0.153135413320129
-0.56292814640732 0.153171323718164
-0.56262813140657 0.153207235642206
-0.56232811640582 0.153243149089379
-0.56202810140507 0.153279064056808
-0.56172808640432 0.153314980541617
-0.56142807140357 0.153350898540927
-0.56112805640282 0.15338681805186
-0.56082804140207 0.153422739071536
-0.56052802640132 0.153458661597076
-0.56022801140057 0.153494585625598
-0.55992799639982 0.153530511154221
-0.55962798139907 0.15356643818006
-0.55932796639832 0.153602366700233
-0.55902795139757 0.153638296711855
-0.55872793639682 0.153674228212041
-0.55842792139607 0.153710161197903
-0.55812790639532 0.153746095666555
-0.55782789139457 0.153782031615108
-0.55752787639382 0.153817969040674
-0.55722786139307 0.153853907940362
-0.55692784639232 0.153889848311283
-0.55662783139157 0.153925790150543
-0.55632781639082 0.153961733455251
-0.556027801390069 0.153997678222513
-0.55572778638932 0.154033624449435
-0.555427771388569 0.154069572133121
-0.555127756387819 0.154105521270677
-0.554827741387069 0.154141471859204
-0.554527726386319 0.154177423895806
-0.554227711385569 0.154213377377582
-0.553927696384819 0.154249332301635
-0.553627681384069 0.154285288665064
-0.553327666383319 0.154321246464966
-0.553027651382569 0.154357205698441
-0.552727636381819 0.154393166362585
-0.552427621381069 0.154429128454495
-0.552127606380319 0.154465091971265
-0.551827591379569 0.15450105690999
-0.551527576378819 0.154537023267764
-0.551227561378069 0.154572991041679
-0.550927546377319 0.154608960228827
-0.550627531376569 0.154644930826299
-0.550327516375819 0.154680902831185
-0.550027501375069 0.154716876240575
-0.549727486374319 0.154752851051556
-0.549427471373569 0.154788827261216
-0.549127456372819 0.154824804866641
-0.548827441372069 0.154860783864918
-0.548527426371318 0.154896764253131
-0.548227411370569 0.154932746028365
-0.547927396369819 0.154968729187702
-0.547627381369068 0.155004713728224
-0.547327366368318 0.155040699647014
-0.547027351367568 0.155076686941151
-0.546727336366818 0.155112675607716
-0.546427321366068 0.155148665643786
-0.546127306365318 0.155184657046441
-0.545827291364568 0.155220649812757
-0.545527276363818 0.15525664393981
-0.545227261363068 0.155292639424676
-0.544927246362318 0.15532863626443
-0.544627231361568 0.155364634456144
-0.544327216360818 0.155400633996892
-0.544027201360068 0.155436634883745
-0.543727186359318 0.155472637113776
-0.543427171358568 0.155508640684053
-0.543127156357818 0.155544645591647
-0.542827141357068 0.155580651833625
-0.542527126356318 0.155616659407055
-0.542227111355568 0.155652668309005
-0.541927096354818 0.15568867853654
-0.541627081354068 0.155724690086725
-0.541327066353318 0.155760702956624
-0.541027051352568 0.155796717143301
-0.540727036351818 0.155832732643818
-0.540427021351068 0.155868749455237
-0.540127006350317 0.155904767574619
-0.539826991349567 0.155940786999022
-0.539526976348818 0.155976807725508
-0.539226961348067 0.156012829751133
-0.538926946347317 0.156048853072955
-0.538626931346567 0.156084877688031
-0.538326916345817 0.156120903593415
-0.538026901345067 0.156156930786164
-0.537726886344317 0.156192959263331
-0.537426871343567 0.156228989021969
-0.537126856342817 0.15626502005913
-0.536826841342067 0.156301052371865
-0.536526826341317 0.156337085957226
-0.536226811340567 0.156373120812261
-0.535926796339817 0.15640915693402
-0.535626781339067 0.156445194319551
-0.535326766338317 0.1564812329659
-0.535026751337567 0.156517272870114
-0.534726736336817 0.156553314029239
-0.534426721336067 0.156589356440318
-0.534126706335317 0.156625400100397
-0.533826691334567 0.156661445006516
-0.533526676333817 0.156697491155719
-0.533226661333067 0.156733538545047
-0.532926646332317 0.15676958717154
-0.532626631331567 0.156805637032238
-0.532326616330816 0.156841688124178
-0.532026601330067 0.1568777404444
-0.531726586329316 0.156913793989939
-0.531426571328566 0.156949848757832
-0.531126556327816 0.156985904745115
-0.530826541327066 0.15702196194882
-0.530526526326316 0.157058020365983
-0.530226511325566 0.157094079993636
-0.529926496324816 0.157130140828811
-0.529626481324066 0.157166202868538
-0.529326466323316 0.157202266109848
-0.529026451322566 0.15723833054977
-0.528726436321816 0.157274396185333
-0.528426421321066 0.157310463013564
-0.528126406320316 0.15734653103149
-0.527826391319566 0.157382600236137
-0.527526376318816 0.15741867062453
-0.527226361318066 0.157454742193694
-0.526926346317316 0.157490814940652
-0.526626331316566 0.157526888862426
-0.526326316315816 0.157562963956038
-0.526026301315066 0.157599040218509
-0.525726286314316 0.15763511764686
-0.525426271313566 0.157671196238109
-0.525126256312816 0.157707275989274
-0.524826241312066 0.157743356897374
-0.524526226311316 0.157779438959425
-0.524226211310566 0.157815522172443
-0.523926196309815 0.157851606533443
-0.523626181309065 0.157887692039439
-0.523326166308315 0.157923778687444
-0.523026151307565 0.157959866474472
-0.522726136306815 0.157995955397533
-0.522426121306065 0.158032045453639
-0.522126106305315 0.158068136639799
-0.521826091304565 0.158104228953023
-0.521526076303815 0.158140322390319
-0.521226061303065 0.158176416948695
-0.520926046302315 0.158212512625157
-0.520626031301565 0.158248609416711
-0.520326016300815 0.158284707320362
-0.520026001300065 0.158320806333114
-0.519725986299315 0.158356906451971
-0.519425971298565 0.158393007673936
-0.519125956297815 0.158429109996009
-0.518825941297065 0.158465213415191
-0.518525926296315 0.158501317928484
-0.518225911295565 0.158537423532885
-0.517925896294815 0.158573530225393
-0.517625881294065 0.158609638003006
-0.517325866293315 0.158645746862721
-0.517025851292565 0.158681856801532
-0.516725836291815 0.158717967816436
-0.516425821291065 0.158754079904427
-0.516125806290314 0.158790193062497
-0.515825791289565 0.15882630728764
-0.515525776288814 0.158862422576846
-0.515225761288064 0.158898538927108
-0.514925746287314 0.158934656335415
-0.514625731286564 0.158970774798756
-0.514325716285814 0.15900689431412
-0.514025701285064 0.159043014878494
-0.513725686284314 0.159079136488865
-0.513425671283564 0.159115259142219
-0.513125656282814 0.159151382835541
-0.512825641282064 0.159187507565815
-0.512525626281314 0.159223633330025
-0.512225611280564 0.159259760125153
-0.511925596279814 0.159295887948182
-0.511625581279064 0.159332016796092
-0.511325566278314 0.159368146665863
-0.511025551277564 0.159404277554475
-0.510725536276814 0.159440409458906
-0.510425521276064 0.159476542376133
-0.510125506275314 0.159512676303135
-0.509825491274564 0.159548811236886
-0.509525476273814 0.159584947174363
-0.509225461273064 0.159621084112538
-0.508925446272314 0.159657222048387
-0.508625431271564 0.159693360978881
-0.508325416270814 0.159729500900994
-0.508025401270064 0.159765641811695
-0.507725386269313 0.159801783707955
-0.507425371268563 0.159837926586743
-0.507125356267813 0.159874070445029
-0.506825341267063 0.15991021527978
-0.506525326266313 0.159946361087964
-0.506225311265563 0.159982507866545
-0.505925296264813 0.160018655612491
-0.505625281264063 0.160054804322765
-0.505325266263313 0.160090953994331
-0.505025251262563 0.160127104624152
-0.504725236261813 0.16016325620919
-0.504425221261063 0.160199408746407
-0.504125206260313 0.160235562232763
-0.503825191259563 0.160271716665217
-0.503525176258813 0.160307872040729
-0.503225161258063 0.160344028356257
-0.502925146257313 0.160380185608758
-0.502625131256563 0.160416343795189
-0.502325116255813 0.160452502912504
-0.502025101255063 0.160488662957659
-0.501725086254313 0.160524823927608
-0.501425071253563 0.160560985819304
-0.501125056252813 0.160597148629699
-0.500825041252063 0.160633312355746
-0.500525026251313 0.160669476994394
-0.500225011250563 0.160705642542594
-0.499924996249812 0.160741808997295
-0.499624981249063 0.160777976355444
-0.499324966248312 0.160814144613991
-0.499024951247562 0.160850313769881
-0.498724936246812 0.16088648382006
-0.498424921246062 0.160922654761474
-0.498124906245312 0.160958826591067
-0.497824891244562 0.160994999305781
-0.497524876243812 0.161031172902561
-0.497224861243062 0.161067347378347
-0.496924846242312 0.161103522730081
-0.496624831241562 0.161139698954703
-0.496324816240812 0.161175876049153
-0.496024801240062 0.161212054010369
-0.495724786239312 0.161248232835289
-0.495424771238562 0.16128441252085
-0.495124756237812 0.161320593063989
-0.494824741237062 0.16135677446164
-0.494524726236312 0.161392956710739
-0.494224711235562 0.161429139808219
-0.493924696234812 0.161465323751013
-0.493624681234062 0.161501508536054
-0.493324666233312 0.161537694160272
-0.493024651232562 0.161573880620599
-0.492724636231812 0.161610067913965
-0.492424621231061 0.161646256037298
-0.492124606230312 0.161682444987527
-0.491824591229562 0.161718634761578
-0.491524576228811 0.16175482535638
-0.491224561228061 0.161791016768857
-0.490924546227311 0.161827208995934
-0.490624531226561 0.161863402034536
-0.490324516225811 0.161899595881587
-0.490024501225061 0.161935790534008
-0.489724486224311 0.161971985988722
-0.489424471223561 0.16200818224265
-0.489124456222811 0.162044379292712
-0.488824441222061 0.162080577135827
-0.488524426221311 0.162116775768915
-0.488224411220561 0.162152975188892
-0.487924396219811 0.162189175392677
-0.487624381219061 0.162225376377185
-0.487324366218311 0.162261578139331
-0.487024351217561 0.162297780676031
-0.486724336216811 0.162333983984199
-0.486424321216061 0.162370188060747
-0.486124306215311 0.162406392902588
-0.485824291214561 0.162442598506633
-0.485524276213811 0.162478804869793
-0.485224261213061 0.162515011988978
-0.484924246212311 0.162551219861097
-0.484624231211561 0.162587428483059
-0.484324216210811 0.162623637851771
-0.48402420121006 0.162659847964139
-0.48372418620931 0.162696058817071
-0.483424171208561 0.16273227040747
-0.48312415620781 0.162768482732242
-0.48282414120706 0.16280469578829
-0.48252412620631 0.162840909572517
-0.48222411120556 0.162877124081824
-0.48192409620481 0.162913339313114
-0.48162408120406 0.162949555263287
-0.48132406620331 0.162985771929241
-0.48102405120256 0.163021989307877
-0.48072403620181 0.163058207396093
-0.48042402120106 0.163094426190784
-0.48012400620031 0.16313064568885
-0.47982399119956 0.163166865887184
-0.47952397619881 0.163203086782682
-0.47922396119806 0.163239308372238
-0.47892394619731 0.163275530652746
-0.47862393119656 0.163311753621098
-0.47832391619581 0.163347977274186
-0.47802390119506 0.163384201608901
-0.47772388619431 0.163420426622133
-0.47742387119356 0.163456652310772
-0.47712385619281 0.163492878671707
-0.47682384119206 0.163529105701826
-0.47652382619131 0.163565333398015
-0.476223811190559 0.163601561757161
-0.47592379618981 0.16363779077615
-0.475623781189059 0.163674020451866
-0.475323766188309 0.163710250781194
-0.475023751187559 0.163746481761016
-0.474723736186809 0.163782713388216
-0.474423721186059 0.163818945659675
-0.474123706185309 0.163855178572273
-0.473823691184559 0.163891412122892
-0.473523676183809 0.163927646308411
-0.473223661183059 0.163963881125707
-0.472923646182309 0.164000116571659
-0.472623631181559 0.164036352643144
-0.472323616180809 0.164072589337038
-0.472023601180059 0.164108826650218
-0.471723586179309 0.164145064579556
-0.471423571178559 0.164181303121928
-0.471123556177809 0.164217542274207
-0.470823541177059 0.164253782033264
-0.470523526176309 0.164290022395972
-0.470223511175559 0.164326263359202
-0.469923496174809 0.164362504919824
-0.469623481174059 0.164398747074706
-0.469323466173309 0.164434989820718
-0.469023451172559 0.164471233154727
-0.468723436171809 0.1645074770736
-0.468423421171059 0.164543721574204
-0.468123406170309 0.164579966653404
-0.467823391169558 0.164616212308065
-0.467523376168808 0.16465245853505
-0.467223361168058 0.164688705331223
-0.466923346167308 0.164724952693447
-0.466623331166558 0.164761200618582
-0.466323316165808 0.16479744910349
-0.466023301165058 0.164833698145031
-0.465723286164308 0.164869947740065
-0.465423271163558 0.164906197885449
-0.465123256162808 0.164942448578041
-0.464823241162058 0.164978699814699
-0.464523226161308 0.16501495159228
-0.464223211160558 0.165051203907637
-0.463923196159808 0.165087456757627
-0.463623181159058 0.165123710139103
-0.463323166158308 0.165159964048918
-0.463023151157558 0.165196218483925
-0.462723136156808 0.165232473440976
-0.462423121156058 0.165268728916921
-0.462123106155308 0.165304984908611
-0.461823091154558 0.165341241412895
-0.461523076153808 0.165377498426621
-0.461223061153058 0.165413755946639
-0.460923046152308 0.165450013969794
-0.460623031151558 0.165486272492933
-0.460323016150808 0.165522531512902
-0.460023001150057 0.165558791026546
-0.459722986149308 0.165595051030708
-0.459422971148557 0.165631311522233
-0.459122956147807 0.165667572497962
-0.458822941147057 0.165703833954738
-0.458522926146307 0.165740095889402
-0.458222911145557 0.165776358298793
-0.457922896144807 0.165812621179752
-0.457622881144057 0.165848884529117
-0.457322866143307 0.165885148343727
-0.457022851142557 0.165921412620418
-0.456722836141807 0.165957677356027
-0.456422821141057 0.165993942547391
-0.456122806140307 0.166030208191343
-0.455822791139557 0.166066474284719
-0.455522776138807 0.166102740824352
-0.455222761138057 0.166139007807074
-0.454922746137307 0.166175275229718
-0.454622731136557 0.166211543089115
-0.454322716135807 0.166247811382095
-0.454022701135057 0.166284080105489
-0.453722686134307 0.166320349256125
-0.453422671133557 0.166356618830832
-0.453122656132807 0.166392888826437
-0.452822641132057 0.166429159239766
-0.452522626131306 0.166465430067647
-0.452222611130557 0.166501701306904
-0.451922596129807 0.166537972954362
-0.451622581129056 0.166574245006844
-0.451322566128306 0.166610517461174
-0.451022551127556 0.166646790314174
-0.450722536126806 0.166683063562665
-0.450422521126056 0.166719337203469
-0.450122506125306 0.166755611233405
-0.449822491124556 0.166791885649293
-0.449522476123806 0.16682816044795
-0.449222461123056 0.166864435626197
-0.448922446122306 0.166900711180848
-0.448622431121556 0.16693698710872
-0.448322416120806 0.16697326340663
-0.448022401120056 0.167009540071392
-0.447722386119306 0.16704581709982
-0.447422371118556 0.167082094488728
-0.447122356117806 0.167118372234927
-0.446822341117056 0.167154650335231
-0.446522326116306 0.16719092878645
-0.446222311115556 0.167227207585394
-0.445922296114806 0.167263486728874
-0.445622281114056 0.167299766213698
-0.445322266113306 0.167336046036675
-0.445022251112556 0.167372326194611
-0.444722236111806 0.167408606684314
-0.444422221111056 0.16744488750259
-0.444122206110306 0.167481168646243
-0.443822191109555 0.167517450112079
-0.443522176108806 0.167553731896901
-0.443222161108055 0.167590013997513
-0.442922146107305 0.167626296410715
-0.442622131106555 0.167662579133311
-0.442322116105805 0.167698862162101
-0.442022101105055 0.167735145493885
-0.441722086104305 0.167771429125463
-0.441422071103555 0.167807713053632
-0.441122056102805 0.167843997275192
-0.440822041102055 0.167880281786939
-0.440522026101305 0.167916566585669
-0.440222011100555 0.167952851668179
-0.439921996099805 0.167989137031263
-0.439621981099055 0.168025422671716
-0.439321966098305 0.16806170858633
-0.439021951097555 0.1680979947719
-0.438721936096805 0.168134281225217
-0.438421921096055 0.168170567943071
-0.438121906095305 0.168206854922255
-0.437821891094555 0.168243142159558
-0.437521876093805 0.168279429651768
-0.437221861093055 0.168315717395675
-0.436921846092305 0.168352005388066
-0.436621831091555 0.168388293625728
-0.436321816090804 0.168424582105448
-0.436021801090055 0.16846087082401
-0.435721786089305 0.1684971597782
-0.435421771088554 0.168533448964801
-0.435121756087804 0.168569738380598
-0.434821741087054 0.168606028022372
-0.434521726086304 0.168642317886906
-0.434221711085554 0.16867860797098
-0.433921696084804 0.168714898271376
-0.433621681084054 0.168751188784873
-0.433321666083304 0.16878747950825
-0.433021651082554 0.168823770438284
-0.432721636081804 0.168860061571755
-0.432421621081054 0.168896352905438
-0.432121606080304 0.168932644436111
-0.431821591079554 0.168968936160547
-0.431521576078804 0.169005228075522
-0.431221561078054 0.169041520177811
-0.430921546077304 0.169077812464185
-0.430621531076554 0.169114104931418
-0.430321516075804 0.169150397576282
-0.430021501075054 0.169186690395547
-0.429721486074304 0.169222983385984
-0.429421471073554 0.169259276544363
-0.429121456072804 0.169295569867452
-0.428821441072054 0.16933186335202
-0.428521426071304 0.169368156994835
-0.428221411070554 0.169404450792663
-0.427921396069803 0.16944074474227
-0.427621381069053 0.169477038840422
-0.427321366068304 0.169513333083883
-0.427021351067553 0.169549627469418
-0.426721336066803 0.169585921993789
-0.426421321066053 0.16962221665376
-0.426121306065303 0.169658511446091
-0.425821291064553 0.169694806367544
-0.425521276063803 0.16973110141488
-0.425221261063053 0.169767396584858
-0.424921246062303 0.169803691874237
-0.424621231061553 0.169839987279775
-0.424321216060803 0.169876282798231
-0.424021201060053 0.16991257842636
-0.423721186059303 0.169948874160919
-0.423421171058553 0.169985169998664
-0.423121156057803 0.170021465936349
-0.422821141057053 0.170057761970728
-0.422521126056303 0.170094058098555
-0.422221111055553 0.170130354316581
-0.421921096054803 0.17016665062156
-0.421621081054053 0.170202947010242
-0.421321066053303 0.170239243479378
-0.421021051052553 0.170275540025717
-0.420721036051803 0.170311836646009
-0.420421021051053 0.170348133337003
-0.420121006050302 0.170384430095444
-0.419820991049553 0.170420726918082
-0.419520976048802 0.170457023801662
-0.419220961048052 0.170493320742929
-0.418920946047302 0.170529617738628
-0.418620931046552 0.170565914785505
-0.418320916045802 0.170602211880301
-0.418020901045052 0.170638509019761
-0.417720886044302 0.170674806200625
-0.417420871043552 0.170711103419636
-0.417120856042802 0.170747400673534
-0.416820841042052 0.170783697959059
-0.416520826041302 0.170819995272951
-0.416220811040552 0.170856292611947
-0.415920796039802 0.170892589972787
-0.415620781039052 0.170928887352206
-0.415320766038302 0.170965184746942
-0.415020751037552 0.171001482153731
-0.414720736036802 0.171037779569307
-0.414420721036052 0.171074076990404
-0.414120706035302 0.171110374413758
-0.413820691034552 0.171146671836101
-0.413520676033802 0.171182969254164
-0.413220661033052 0.17121926666468
-0.412920646032302 0.17125556406438
-0.412620631031552 0.171291861449994
-0.412320616030802 0.171328158818251
-0.412020601030052 0.171364456165881
-0.411720586029301 0.171400753489611
-0.411420571028551 0.17143705078617
-0.411120556027801 0.171473348052283
-0.410820541027051 0.171509645284677
-0.410520526026301 0.171545942480078
-0.410220511025551 0.171582239635211
-0.409920496024801 0.171618536746798
-0.409620481024051 0.171654833811564
-0.409320466023301 0.171691130826232
-0.409020451022551 0.171727427787523
-0.408720436021801 0.171763724692158
-0.408420421021051 0.171800021536859
-0.408120406020301 0.171836318318346
-0.407820391019551 0.171872615033336
-0.407520376018801 0.17190891167855
-0.407220361018051 0.171945208250705
-0.406920346017301 0.171981504746518
-0.406620331016551 0.172017801162706
-0.406320316015801 0.172054097495985
-0.406020301015051 0.172090393743069
-0.405720286014301 0.172126689900673
-0.405420271013551 0.172162985965512
-0.405120256012801 0.172199281934298
-0.40482024101205 0.172235577803743
-0.404520226011301 0.17227187357056
-0.404220211010551 0.172308169231459
-0.4039201960098 0.172344464783151
-0.403620181009051 0.172380760222345
-0.4033201660083 0.172417055545752
-0.40302015100755 0.172453350750078
-0.4027201360068 0.172489645832032
-0.40242012100605 0.17252594078832
-0.4021201060053 0.17256223561565
-0.40182009100455 0.172598530310727
-0.4015200760038 0.172634824870255
-0.40122006100305 0.172671119290939
-0.4009200460023 0.172707413569483
-0.40062003100155 0.172743707702589
-0.4003200160008 0.172780001686961
-0.40002000100005 0.172816295519299
-0.3997199859993 0.172852589196304
-0.39941997099855 0.172888882714677
-0.3991199559978 0.172925176071118
-0.39881994099705 0.172961469262325
-0.3985199259963 0.172997762284996
-0.39821991099555 0.17303405513583
-0.3979198959948 0.173070347811523
-0.39761988099405 0.173106640308771
-0.3973198659933 0.17314293262427
-0.39701985099255 0.173179224754716
-0.3967198359918 0.173215516696801
-0.396419820991049 0.17325180844722
-0.3961198059903 0.173288100002665
-0.39581979098955 0.173324391359829
-0.395519775988799 0.173360682515404
-0.395219760988049 0.17339697346608
-0.394919745987299 0.173433264208548
-0.394619730986549 0.173469554739497
-0.394319715985799 0.173505845055616
-0.394019700985049 0.173542135153594
-0.393719685984299 0.173578425030117
-0.393419670983549 0.173614714681874
-0.393119655982799 0.173651004105549
-0.392819640982049 0.17368729329783
-0.392519625981299 0.1737235822554
-0.392219610980549 0.173759870974944
-0.391919595979799 0.173796159453146
-0.391619580979049 0.173832447686689
-0.391319565978299 0.173868735672254
-0.391019550977549 0.173905023406525
-0.390719535976799 0.17394131088618
-0.390419520976049 0.173977598107902
-0.390119505975299 0.174013885068369
-0.389819490974549 0.174050171764261
-0.389519475973799 0.174086458192256
-0.389219460973049 0.174122744349031
-0.388919445972299 0.174159030231264
-0.388619430971548 0.174195315835631
-0.388319415970799 0.174231601158809
-0.388019400970048 0.174267886197471
-0.387719385969298 0.174304170948292
-0.387419370968549 0.174340455407946
-0.387119355967798 0.174376739573107
-0.386819340967048 0.174413023440446
-0.386519325966298 0.174449307006636
-0.386219310965548 0.174485590268348
-0.385919295964798 0.174521873222252
-0.385619280964048 0.174558155865018
-0.385319265963298 0.174594438193315
-0.385019250962548 0.174630720203812
-0.384719235961798 0.174667001893177
-0.384419220961048 0.174703283258076
-0.384119205960298 0.174739564295178
-0.383819190959548 0.174775845001147
-0.383519175958798 0.174812125372649
-0.383219160958048 0.174848405406348
-0.382919145957298 0.174884685098909
-0.382619130956548 0.174920964446995
-0.382319115955798 0.174957243447269
-0.382019100955048 0.174993522096393
-0.381719085954298 0.175029800391028
-0.381419070953548 0.175066078327835
-0.381119055952798 0.175102355903474
-0.380819040952048 0.175138633114605
-0.380519025951298 0.175174909957886
-0.380219010950547 0.175211186429976
-0.379918995949797 0.175247462527533
-0.379618980949047 0.175283738247213
-0.379318965948297 0.175320013585672
-0.379018950947547 0.175356288539567
-0.378718935946797 0.175392563105552
-0.378418920946047 0.175428837280282
-0.378118905945297 0.175465111060411
-0.377818890944547 0.175501384442591
-0.377518875943797 0.175537657423475
-0.377218860943047 0.175573929999714
-0.376918845942297 0.175610202167961
-0.376618830941547 0.175646473924866
-0.376318815940797 0.175682745267077
-0.376018800940047 0.175719016191246
-0.375718785939297 0.17575528669402
-0.375418770938547 0.175791556772048
-0.375118755937797 0.175827826421976
-0.374818740937047 0.175864095640452
-0.374518725936297 0.175900364424121
-0.374218710935547 0.17593663276963
-0.373918695934797 0.175972900673623
-0.373618680934047 0.176009168132744
-0.373318665933297 0.176045435143636
-0.373018650932547 0.176081701702944
-0.372718635931797 0.176117967807308
-0.372418620931046 0.176154233453371
-0.372118605930297 0.176190498637774
-0.371818590929546 0.176226763357157
-0.371518575928796 0.17626302760816
-0.371218560928047 0.176299291387422
-0.370918545927296 0.176335554691582
-0.370618530926546 0.176371817517278
-0.370318515925796 0.176408079861147
-0.370018500925046 0.176444341719825
-0.369718485924296 0.176480603089949
-0.369418470923546 0.176516863968154
-0.369118455922796 0.176553124351074
-0.368818440922046 0.176589384235345
-0.368518425921296 0.176625643617599
-0.368218410920546 0.17666190249447
-0.367918395919796 0.176698160862589
-0.367618380919046 0.176734418718589
-0.367318365918296 0.1767706760591
-0.367018350917546 0.176806932880753
-0.366718335916796 0.176843189180178
-0.366418320916046 0.176879444954003
-0.366118305915296 0.176915700198858
-0.365818290914546 0.176951954911371
-0.365518275913796 0.176988209088168
-0.365218260913046 0.177024462725876
-0.364918245912296 0.177060715821122
-0.364618230911546 0.177096968370531
-0.364318215910796 0.177133220370728
-0.364018200910045 0.177169471818337
-0.363718185909295 0.177205722709981
-0.363418170908545 0.177241973042284
-0.363118155907795 0.177278222811869
-0.362818140907045 0.177314472015356
-0.362518125906295 0.177350720649366
-0.362218110905545 0.177386968710522
-0.361918095904795 0.177423216195442
-0.361618080904045 0.177459463100746
-0.361318065903295 0.177495709423052
-0.361018050902545 0.177531955158979
-0.360718035901795 0.177568200305143
-0.360418020901045 0.177604444858163
-0.360118005900295 0.177640688814654
-0.359817990899545 0.177676932171232
-0.359517975898795 0.177713174924511
-0.359217960898045 0.177749417071107
-0.358917945897295 0.177785658607633
-0.358617930896545 0.177821899530703
-0.358317915895795 0.177858139836928
-0.358017900895045 0.177894379522922
-0.357717885894295 0.177930618585294
-0.357417870893545 0.177966857020657
-0.357117855892795 0.17800309482562
-0.356817840892045 0.178039331996793
-0.356517825891295 0.178075568530785
-0.356217810890544 0.178111804424205
-0.355917795889795 0.178148039673659
-0.355617780889044 0.178184274275755
-0.355317765888294 0.1782205082271
-0.355017750887544 0.1782567415243
-0.354717735886794 0.17829297416396
-0.354417720886044 0.178329206142684
-0.354117705885294 0.178365437457078
-0.353817690884544 0.178401668103744
-0.353517675883794 0.178437898079285
-0.353217660883044 0.178474127380304
-0.352917645882294 0.178510356003403
-0.352617630881544 0.178546583945182
-0.352317615880794 0.178582811202243
-0.352017600880044 0.178619037771185
-0.351717585879294 0.178655263648607
-0.351417570878544 0.178691488831109
-0.351117555877794 0.178727713315289
-0.350817540877044 0.178763937097743
-0.350517525876294 0.17880016017507
-0.350217510875544 0.178836382543865
-0.349917495874794 0.178872604200724
-0.349617480874044 0.178908825142243
-0.349317465873294 0.178945045365015
-0.349017450872544 0.178981264865636
-0.348717435871793 0.179017483640698
-0.348417420871044 0.179053701686795
-0.348117405870294 0.179089919000518
-0.347817390869543 0.17912613557846
-0.347517375868793 0.17916235141721
-0.347217360868043 0.179198566513361
-0.346917345867293 0.179234780863501
-0.346617330866543 0.17927099446422
-0.346317315865793 0.179307207312106
-0.346017300865043 0.179343419403748
-0.345717285864293 0.179379630735734
-0.345417270863543 0.17941584130465
-0.345117255862793 0.179452051107082
-0.344817240862043 0.179488260139616
-0.344517225861293 0.179524468398839
-0.344217210860543 0.179560675881333
-0.343917195859793 0.179596882583683
-0.343617180859043 0.179633088502473
-0.343317165858293 0.179669293634285
-0.343017150857543 0.179705497975702
-0.342717135856793 0.179741701523306
-0.342417120856043 0.179777904273677
-0.342117105855293 0.179814106223395
-0.341817090854543 0.179850307369042
-0.341517075853793 0.179886507707196
-0.341217060853043 0.179922707234437
-0.340917045852293 0.179958905947341
-0.340617030851543 0.179995103842487
-0.340317015850792 0.180031300916453
-0.340017000850042 0.180067497165814
-0.339716985849293 0.180103692587146
-0.339416970848542 0.180139887177025
-0.339116955847792 0.180176080932025
-0.338816940847042 0.18021227384872
-0.338516925846292 0.180248465923685
-0.338216910845542 0.180284657153492
-0.337916895844792 0.180320847534714
-0.337616880844042 0.180357037063922
-0.337316865843292 0.180393225737688
-0.337016850842542 0.180429413552582
-0.336716835841792 0.180465600505175
-0.336416820841042 0.180501786592036
-0.336116805840292 0.180537971809735
-0.335816790839542 0.180574156154839
-0.335516775838792 0.180610339623916
-0.335216760838042 0.180646522213535
-0.334916745837292 0.180682703920261
-0.334616730836542 0.18071888474066
-0.334316715835792 0.180755064671299
-0.334016700835042 0.180791243708743
-0.333716685834292 0.180827421849555
-0.333416670833542 0.180863599090299
-0.333116655832792 0.18089977542754
-0.332816640832042 0.18093595085784
-0.332516625831291 0.18097212537776
-0.332216610830542 0.181008298983863
-0.331916595829791 0.18104447167271
-0.331616580829041 0.181080643440861
-0.331316565828291 0.181116814284876
-0.331016550827541 0.181152984201314
-0.330716535826791 0.181189153186735
-0.330416520826041 0.181225321237696
-0.330116505825291 0.181261488350755
-0.329816490824541 0.18129765452247
-0.329516475823791 0.181333819749397
-0.329216460823041 0.181369984028092
-0.328916445822291 0.18140614735511
-0.328616430821541 0.181442309727006
-0.328316415820791 0.181478471140335
-0.328016400820041 0.181514631591651
-0.327716385819291 0.181550791077506
-0.327416370818541 0.181586949594454
-0.327116355817791 0.181623107139045
-0.326816340817041 0.181659263707833
-0.326516325816291 0.181695419297368
-0.326216310815541 0.1817315739042
-0.325916295814791 0.18176772752488
-0.325616280814041 0.181803880155956
-0.325316265813291 0.181840031793978
-0.325016250812541 0.181876182435493
-0.324716235811791 0.18191233207705
-0.324416220811041 0.181948480715196
-0.32411620581029 0.181984628346476
-0.32381619080954 0.182020774967437
-0.32351617580879 0.182056920574625
-0.32321616080804 0.182093065164585
-0.32291614580729 0.182129208733861
-0.32261613080654 0.182165351278996
-0.32231611580579 0.182201492796534
-0.32201610080504 0.182237633283018
-0.32171608580429 0.18227377273499
-0.32141607080354 0.182309911148992
-0.32111605580279 0.182346048521564
-0.32081604080204 0.182382184849248
-0.32051602580129 0.182418320128583
-0.32021601080054 0.182454454356109
-0.31991599579979 0.182490587528364
-0.31961598079904 0.182526719641887
-0.31931596579829 0.182562850693217
-0.31901595079754 0.182598980678889
-0.31871593579679 0.182635109595442
-0.31841592079604 0.182671237439411
-0.31811590579529 0.182707364207331
-0.31781589079454 0.182743489895739
-0.31751587579379 0.182779614501168
-0.31721586079304 0.182815738020153
-0.31691584579229 0.182851860449227
-0.31661583079154 0.182887981784923
-0.316315815790789 0.182924102023773
-0.31601580079004 0.18296022116231
-0.315715785789289 0.182996339197065
-0.315415770788539 0.183032456124569
-0.315115755787789 0.183068571941352
-0.314815740787039 0.183104686643943
-0.314515725786289 0.183140800228873
-0.314215710785539 0.183176912692669
-0.313915695784789 0.18321302403186
-0.313615680784039 0.183249134242973
-0.313315665783289 0.183285243322536
-0.313015650782539 0.183321351267075
-0.312715635781789 0.183357458073116
-0.312415620781039 0.183393563737185
-0.312115605780289 0.183429668255807
-0.311815590779539 0.183465771625506
-0.311515575778789 0.183501873842805
-0.311215560778039 0.183537974904229
-0.310915545777289 0.183574074806301
-0.310615530776539 0.183610173545542
-0.310315515775789 0.183646271118474
-0.310015500775039 0.183682367521619
-0.309715485774289 0.183718462751498
-0.309415470773539 0.18375455680463
-0.309115455772789 0.183790649677536
-0.308815440772038 0.183826741366734
-0.308515425771289 0.183862831868743
-0.308215410770539 0.183898921180082
-0.307915395769788 0.183935009297267
-0.307615380769038 0.183971096216817
-0.307315365768288 0.184007181935247
-0.307015350767538 0.184043266449074
-0.306715335766788 0.184079349754813
-0.306415320766038 0.184115431848979
-0.306115305765288 0.184151512728086
-0.305815290764538 0.18418759238865
-0.305515275763788 0.184223670827182
-0.305215260763038 0.184259748040197
-0.304915245762288 0.184295824024205
-0.304615230761538 0.184331898775721
-0.304315215760788 0.184367972291253
-0.304015200760038 0.184404044567315
-0.303715185759288 0.184440115600415
-0.303415170758538 0.184476185387064
-0.303115155757788 0.184512253923771
-0.302815140757038 0.184548321207044
-0.302515125756288 0.184584387233393
-0.302215110755538 0.184620451999325
-0.301915095754788 0.184656515501347
-0.301615080754038 0.184692577735965
-0.301315065753288 0.184728638699687
-0.301015050752538 0.184764698389018
-0.300715035751788 0.184800756800463
-0.300415020751038 0.184836813930527
-0.300115005750287 0.184872869775713
-0.299814990749538 0.184908924332527
-0.299514975748787 0.18494497759747
-0.299214960748037 0.184981029567046
-0.298914945747287 0.185017080237756
-0.298614930746537 0.185053129606103
-0.298314915745787 0.185089177668588
-0.298014900745037 0.185125224421711
-0.297714885744287 0.185161269861972
-0.297414870743537 0.185197313985871
-0.297114855742787 0.185233356789907
-0.296814840742037 0.18526939827058
-0.296514825741287 0.185305438424386
-0.296214810740537 0.185341477247823
-0.295914795739787 0.18537751473739
-0.295614780739037 0.185413550889581
-0.295314765738287 0.185449585700894
-0.295014750737537 0.185485619167825
-0.294714735736787 0.185521651286867
-0.294414720736037 0.185557682054516
-0.294114705735287 0.185593711467266
-0.293814690734537 0.185629739521611
-0.293514675733787 0.185665766214044
-0.293214660733037 0.185701791541057
-0.292914645732287 0.185737815499142
-0.292614630731536 0.185773838084792
-0.292314615730787 0.185809859294497
-0.292014600730037 0.185845879124748
-0.291714585729286 0.185881897572036
-0.291414570728536 0.185917914632849
-0.291114555727786 0.185953930303677
-0.290814540727036 0.185989944581009
-0.290514525726286 0.186025957461332
-0.290214510725536 0.186061968941136
-0.289914495724786 0.186097979016906
-0.289614480724036 0.186133987685129
-0.289314465723286 0.186169994942293
-0.289014450722536 0.186206000784882
-0.288714435721786 0.186242005209381
-0.288414420721036 0.186278008212277
-0.288114405720286 0.186314009790052
-0.287814390719536 0.18635000993919
-0.287514375718786 0.186386008656176
-0.287214360718036 0.186422005937491
-0.286914345717286 0.186458001779618
-0.286614330716536 0.18649399617904
-0.286314315715786 0.186529989132236
-0.286014300715036 0.186565980635689
-0.285714285714286 0.186601970685878
-0.285414270713536 0.186637959279283
-0.285114255712786 0.186673946412385
-0.284814240712036 0.186709932081661
-0.284514225711286 0.186745916283591
-0.284214210710535 0.186781899014652
-0.283914195709785 0.186817880271322
-0.283614180709036 0.186853860050077
-0.283314165708285 0.186889838347395
-0.283014150707535 0.186925815159751
-0.282714135706785 0.186961790483622
-0.282414120706035 0.186997764315481
-0.282114105705285 0.187033736651805
-0.281814090704535 0.187069707489066
-0.281514075703785 0.187105676823739
-0.281214060703035 0.187141644652297
-0.280914045702285 0.187177610971212
-0.280614030701535 0.187213575776957
-0.280314015700785 0.187249539066004
-0.280014000700035 0.187285500834824
-0.279713985699285 0.187321461079887
-0.279413970698535 0.187357419797665
-0.279113955697785 0.187393376984627
-0.278813940697035 0.187429332637242
-0.278513925696285 0.18746528675198
-0.278213910695535 0.187501239325308
-0.277913895694785 0.187537190353696
-0.277613880694035 0.18757313983361
-0.277313865693285 0.187609087761518
-0.277013850692535 0.187645034133885
-0.276713835691785 0.18768097894718
-0.276413820691034 0.187716922197866
-0.276113805690285 0.187752863882409
-0.275813790689534 0.187788803997275
-0.275513775688784 0.187824742538927
-0.275213760688034 0.187860679503829
-0.274913745687284 0.187896614888444
-0.274613730686534 0.187932548689236
-0.274313715685784 0.187968480902666
-0.274013700685034 0.188004411525197
-0.273713685684284 0.188040340553291
-0.273413670683534 0.188076267983408
-0.273113655682784 0.188112193812008
-0.272813640682034 0.188148118035553
-0.272513625681284 0.188184040650501
-0.272213610680534 0.188219961653313
-0.271913595679784 0.188255881040446
-0.271613580679034 0.188291798808358
-0.271313565678284 0.188327714953509
-0.271013550677534 0.188363629472355
-0.270713535676784 0.188399542361353
-0.270413520676034 0.188435453616959
-0.270113505675284 0.18847136323563
-0.269813490674534 0.188507271213821
-0.269513475673784 0.188543177547987
-0.269213460673034 0.188579082234583
-0.268913445672284 0.188614985270063
-0.268613430671534 0.188650886650881
-0.268313415670784 0.18868678637349
-0.268013400670033 0.188722684434343
-0.267713385669283 0.188758580829893
-0.267413370668533 0.18879447555659
-0.267113355667783 0.188830368610887
-0.266813340667033 0.188866259989235
-0.266513325666283 0.188902149688085
-0.266213310665533 0.188938037703886
-0.265913295664783 0.188973924033088
-0.265613280664033 0.189009808672141
-0.265313265663283 0.189045691617493
-0.265013250662533 0.189081572865593
-0.264713235661783 0.189117452412888
-0.264413220661033 0.189153330255827
-0.264113205660283 0.189189206390855
-0.263813190659533 0.18922508081442
-0.263513175658783 0.189260953522968
-0.263213160658033 0.189296824512944
-0.262913145657283 0.189332693780795
-0.262613130656533 0.189368561322963
-0.262313115655783 0.189404427135895
-0.262013100655033 0.189440291216034
-0.261713085654283 0.189476153559823
-0.261413070653533 0.189512014163705
-0.261113055652783 0.189547873024124
-0.260813040652033 0.189583730137521
-0.260513025651283 0.189619585500337
-0.260213010650532 0.189655439109015
-0.259912995649783 0.189691290959996
-0.259612980649032 0.189727141049719
-0.259312965648282 0.189762989374624
-0.259012950647532 0.189798835931152
-0.258712935646782 0.189834680715741
-0.258412920646032 0.18987052372483
-0.258112905645282 0.189906364954857
-0.257812890644532 0.18994220440226
-0.257512875643782 0.189978042063477
-0.257212860643032 0.190013877934945
-0.256912845642282 0.190049712013099
-0.256612830641532 0.190085544294377
-0.256312815640782 0.190121374775213
-0.256012800640032 0.190157203452043
-0.255712785639282 0.190193030321303
-0.255412770638532 0.190228855379425
-0.255112755637782 0.190264678622845
-0.254812740637032 0.190300500047996
-0.254512725636282 0.190336319651311
-0.254212710635532 0.190372137429222
-0.253912695634782 0.190407953378162
-0.253612680634032 0.190443767494563
-0.253312665633282 0.190479579774856
-0.253012650632532 0.190515390215472
-0.252712635631781 0.190551198812842
-0.252412620631032 0.190587005563396
-0.252112605630282 0.190622810463563
-0.251812590629531 0.190658613509774
-0.251512575628781 0.190694414698456
-0.251212560628031 0.190730214026038
-0.250912545627281 0.190766011488949
-0.250612530626531 0.190801807083616
-0.250312515625781 0.190837600806465
-0.250012500625031 0.190873392653925
-0.249712485624281 0.190909182622421
-0.249412470623531 0.190944970708379
-0.249112455622781 0.190980756908226
-0.248812440622031 0.191016541218385
-0.248512425621281 0.191052323635282
-0.248212410620531 0.191088104155341
-0.247912395619781 0.191123882774985
-0.247612380619031 0.191159659490639
-0.247312365618281 0.191195434298726
-0.247012350617531 0.191231207195667
-0.246712335616781 0.191266978177886
-0.246412320616031 0.191302747241804
-0.246112305615281 0.191338514383842
-0.245812290614531 0.191374279600422
-0.245512275613781 0.191410042887965
-0.245212260613031 0.191445804242889
-0.244912245612281 0.191481563661616
-0.244612230611531 0.191517321140564
-0.24431221561078 0.191553076676152
-0.24401220061003 0.1915888302648
-0.243712185609281 0.191624581902925
-0.24341217060853 0.191660331586945
-0.24311215560778 0.191696079313277
-0.24281214060703 0.191731825078338
-0.24251212560628 0.191767568878545
-0.24221211060553 0.191803310710314
-0.24191209560478 0.19183905057006
-0.24161208060403 0.1918747884542
-0.24131206560328 0.191910524359147
-0.24101205060253 0.191946258281317
-0.24071203560178 0.191981990217123
-0.24041202060103 0.19201772016298
-0.24011200560028 0.1920534481153
-0.23981199059953 0.192089174070497
-0.23951197559878 0.192124898024983
-0.23921196059803 0.19216061997517
-0.23891194559728 0.19219633991747
-0.23861193059653 0.192232057848295
-0.23831191559578 0.192267773764054
-0.23801190059503 0.19230348766116
-0.23771188559428 0.192339199536021
-0.23741187059353 0.192374909385049
-0.23711185559278 0.192410617204651
-0.23681184059203 0.192446322991238
-0.236511825591279 0.192482026741217
-0.23621181059053 0.192517728450997
-0.235911795589779 0.192553428116986
-0.235611780589029 0.192589125735591
-0.235311765588279 0.192624821303219
-0.235011750587529 0.192660514816278
-0.234711735586779 0.192696206271172
-0.234411720586029 0.192731895664308
-0.234111705585279 0.192767582992091
-0.233811690584529 0.192803268250927
-0.233511675583779 0.19283895143722
-0.233211660583029 0.192874632547375
-0.232911645582279 0.192910311577795
-0.232611630581529 0.192945988524884
-0.232311615580779 0.192981663385045
-0.232011600580029 0.193017336154682
-0.231711585579279 0.193053006830195
-0.231411570578529 0.193088675407988
-0.231111555577779 0.193124341884462
-0.230811540577029 0.193160006256018
-0.230511525576279 0.193195668519057
-0.230211510575529 0.19323132866998
-0.229911495574779 0.193266986705187
-0.229611480574029 0.193302642621077
-0.229311465573279 0.19333829641405
-0.229011450572529 0.193373948080504
-0.228711435571779 0.193409597616839
-0.228411420571029 0.193445245019453
-0.228111405570278 0.193480890284743
-0.227811390569528 0.193516533409107
-0.227511375568779 0.193552174388942
-0.227211360568028 0.193587813220645
-0.226911345567278 0.193623449900612
-0.226611330566528 0.193659084425239
-0.226311315565778 0.193694716790922
-0.226011300565028 0.193730346994056
-0.225711285564278 0.193765975031036
-0.225411270563528 0.193801600898256
-0.225111255562778 0.19383722459211
-0.224811240562028 0.193872846108992
-0.224511225561278 0.193908465445297
-0.224211210560528 0.193944082597415
-0.223911195559778 0.193979697561741
-0.223611180559028 0.194015310334667
-0.223311165558278 0.194050920912584
-0.223011150557528 0.194086529291883
-0.222711135556778 0.194122135468958
-0.222411120556028 0.194157739440197
-0.222111105555278 0.194193341201991
-0.221811090554528 0.194228940750731
-0.221511075553778 0.194264538082807
-0.221211060553028 0.194300133194606
-0.220911045552278 0.19433572608252
-0.220611030551528 0.194371316742936
-0.220311015550777 0.194406905172242
-0.220011000550028 0.194442491366827
-0.219710985549277 0.194478075323078
-0.219410970548527 0.194513657037383
-0.219110955547777 0.194549236506127
-0.218810940547027 0.194584813725698
-0.218510925546277 0.194620388692482
-0.218210910545527 0.194655961402864
-0.217910895544777 0.19469153185323
-0.217610880544027 0.194727100039965
-0.217310865543277 0.194762665959454
-0.217010850542527 0.194798229608081
-0.216710835541777 0.194833790982229
-0.216410820541027 0.194869350078284
-0.216110805540277 0.194904906892628
-0.215810790539527 0.194940461421643
-0.215510775538777 0.194976013661713
-0.215210760538027 0.19501156360922
-0.214910745537277 0.195047111260545
-0.214610730536527 0.195082656612071
-0.214310715535777 0.195118199660178
-0.214010700535027 0.195153740401247
-0.213710685534277 0.195189278831659
-0.213410670533527 0.195224814947793
-0.213110655532777 0.195260348746031
-0.212810640532027 0.19529588022275
-0.212510625531277 0.195331409374331
-0.212210610530527 0.195366936197152
-0.211910595529776 0.195402460687591
-0.211610580529026 0.195437982842027
-0.211310565528276 0.195473502656837
-0.211010550527526 0.195509020128398
-0.210710535526776 0.195544535253089
-0.210410520526026 0.195580048027284
-0.210110505525276 0.195615558447362
-0.209810490524526 0.195651066509697
-0.209510475523776 0.195686572210665
-0.209210460523026 0.195722075546643
-0.208910445522276 0.195757576514004
-0.208610430521526 0.195793075109124
-0.208310415520776 0.195828571328376
-0.208010400520026 0.195864065168136
-0.207710385519276 0.195899556624776
-0.207410370518526 0.19593504569467
-0.207110355517776 0.19597053237419
-0.206810340517026 0.19600601665971
-0.206510325516276 0.196041498547602
-0.206210310515526 0.196076978034238
-0.205910295514776 0.196112455115989
-0.205610280514026 0.196147929789227
-0.205310265513276 0.196183402050323
-0.205010250512526 0.196218871895647
-0.204710235511776 0.19625433932157
-0.204410220511026 0.196289804324462
-0.204110205510275 0.196325266900692
-0.203810190509526 0.19636072704663
-0.203510175508775 0.196396184758645
-0.203210160508025 0.196431640033105
-0.202910145507275 0.19646709286638
-0.202610130506525 0.196502543254836
-0.202310115505775 0.196537991194842
-0.202010100505025 0.196573436682765
-0.201710085504275 0.196608879714972
-0.201410070503525 0.19664432028783
-0.201110055502775 0.196679758397705
-0.200810040502025 0.196715194040964
-0.200510025501275 0.196750627213972
-0.200210010500525 0.196786057913094
-0.199909995499775 0.196821486134697
-0.199609980499025 0.196856911875143
-0.199309965498275 0.196892335130799
-0.199009950497525 0.196927755898028
-0.198709935496775 0.196963174173195
-0.198409920496025 0.196998589952661
-0.198109905495275 0.197034003232792
-0.197809890494525 0.19706941400995
-0.197509875493775 0.197104822280497
-0.197209860493025 0.197140228040795
-0.196909845492275 0.197175631287207
-0.196609830491524 0.197211032016095
-0.196309815490775 0.197246430223819
-0.196009800490025 0.197281825906741
-0.195709785489274 0.197317219061221
-0.195409770488524 0.197352609683619
-0.195109755487774 0.197387997770297
-0.194809740487024 0.197423383317613
-0.194509725486274 0.197458766321927
-0.194209710485524 0.197494146779599
-0.193909695484774 0.197529524686986
-0.193609680484024 0.197564900040449
-0.193309665483274 0.197600272836344
-0.193009650482524 0.197635643071029
-0.192709635481774 0.197671010740864
-0.192409620481024 0.197706375842204
-0.192109605480274 0.197741738371406
-0.191809590479524 0.197777098324828
-0.191509575478774 0.197812455698826
-0.191209560478024 0.197847810489756
-0.190909545477274 0.197883162693974
-0.190609530476524 0.197918512307835
-0.190309515475774 0.197953859327694
-0.190009500475024 0.197989203749907
-0.189709485474274 0.198024545570827
-0.189409470473524 0.19805988478681
-0.189109455472774 0.198095221394209
-0.188809440472024 0.198130555389378
-0.188509425471274 0.19816588676867
-0.188209410470523 0.198201215528439
-0.187909395469773 0.198236541665036
-0.187609380469024 0.198271865174816
-0.187309365468273 0.198307186054129
-0.187009350467523 0.198342504299329
-0.186709335466773 0.198377819906765
-0.186409320466023 0.198413132872791
-0.186109305465273 0.198448443193756
-0.185809290464523 0.198483750866012
-0.185509275463773 0.198519055885909
-0.185209260463023 0.198554358249798
-0.184909245462273 0.198589657954027
-0.184609230461523 0.198624954994947
-0.184309215460773 0.198660249368907
-0.184009200460023 0.198695541072256
-0.183709185459273 0.198730830101342
-0.183409170458523 0.198766116452515
-0.183109155457773 0.198801400122122
-0.182809140457023 0.198836681106511
-0.182509125456273 0.19887195940203
-0.182209110455523 0.198907235005026
-0.181909095454773 0.198942507911845
-0.181609080454023 0.198977778118836
-0.181309065453273 0.199013045622343
-0.181009050452523 0.199048310418714
-0.180709035451773 0.199083572504294
-0.180409020451022 0.199118831875428
-0.180109005450273 0.199154088528463
-0.179808990449522 0.199189342459743
-0.179508975448772 0.199224593665612
-0.179208960448022 0.199259842142416
-0.178908945447272 0.199295087886498
-0.178608930446522 0.199330330894203
-0.178308915445772 0.199365571161873
-0.178008900445022 0.199400808685853
-0.177708885444272 0.199436043462486
-0.177408870443522 0.199471275488113
-0.177108855442772 0.199506504759079
-0.176808840442022 0.199541731271725
-0.176508825441272 0.199576955022392
-0.176208810440522 0.199612176007423
-0.175908795439772 0.19964739422316
-0.175608780439022 0.199682609665943
-0.175308765438272 0.199717822332113
-0.175008750437522 0.199753032218011
-0.174708735436772 0.199788239319977
-0.174408720436022 0.199823443634352
-0.174108705435272 0.199858645157475
-0.173808690434522 0.199893843885685
-0.173508675433772 0.199929039815323
-0.173208660433022 0.199964232942726
-0.172908645432272 0.199999423264234
-0.172608630431522 0.200034610776186
-0.172308615430772 0.200069795474919
-0.172008600430021 0.200104977356771
-0.171708585429271 0.20014015641808
-0.171408570428521 0.200175332655184
-0.171108555427771 0.20021050606442
-0.170808540427021 0.200245676642124
-0.170508525426271 0.200280844384634
-0.170208510425521 0.200316009288285
-0.169908495424771 0.200351171349414
-0.169608480424021 0.200386330564356
-0.169308465423271 0.200421486929448
-0.169008450422521 0.200456640441024
-0.168708435421771 0.20049179109542
-0.168408420421021 0.200526938888971
-0.168108405420271 0.20056208381801
-0.167808390419521 0.200597225878873
-0.167508375418771 0.200632365067894
-0.167208360418021 0.200667501381405
-0.166908345417271 0.200702634815742
-0.166608330416521 0.200737765367237
-0.166308315415771 0.200772893032222
-0.166008300415021 0.200808017807032
-0.165708285414271 0.200843139687999
-0.165408270413521 0.200878258671454
-0.165108255412771 0.20091337475373
-0.164808240412021 0.200948487931159
-0.164508225411271 0.200983598200072
-0.16420821041052 0.2010187055568
-0.163908195409771 0.201053809997675
-0.16360818040902 0.201088911519028
-0.16330816540827 0.201124010117188
-0.16300815040752 0.201159105788487
-0.16270813540677 0.201194198529253
-0.16240812040602 0.201229288335818
-0.16210810540527 0.201264375204511
-0.16180809040452 0.201299459131661
-0.16150807540377 0.201334540113597
-0.16120806040302 0.201369618146648
-0.16090804540227 0.201404693227143
-0.16060803040152 0.201439765351409
-0.16030801540077 0.201474834515776
-0.16000800040002 0.20150990071657
-0.15970798539927 0.201544963950121
-0.15940797039852 0.201580024212754
-0.15910795539777 0.201615081500798
-0.15880794039702 0.201650135810578
-0.15850792539627 0.201685187138423
-0.15820791039552 0.201720235480658
-0.15790789539477 0.201755280833609
-0.15760788039402 0.201790323193603
-0.15730786539327 0.201825362556966
-0.15700785039252 0.201860398920022
-0.156707835391769 0.201895432279097
-0.15640782039102 0.201930462630516
-0.15610780539027 0.201965489970605
-0.155807790389519 0.202000514295687
-0.155507775388769 0.202035535602087
-0.155207760388019 0.202070553886129
-0.154907745387269 0.202105569144137
-0.154607730386519 0.202140581372435
-0.154307715385769 0.202175590567346
-0.154007700385019 0.202210596725194
-0.153707685384269 0.2022455998423
-0.153407670383519 0.202280599914989
-0.153107655382769 0.202315596939583
-0.152807640382019 0.202350590912404
-0.152507625381269 0.202385581829773
-0.152207610380519 0.202420569688014
-0.151907595379769 0.202455554483448
-0.151607580379019 0.202490536212395
-0.151307565378269 0.202525514871178
-0.151007550377519 0.202560490456117
-0.150707535376769 0.202595462963533
-0.150407520376019 0.202630432389747
-0.150107505375269 0.202665398731078
-0.149807490374519 0.202700361983848
-0.149507475373769 0.202735322144376
-0.149207460373019 0.202770279208981
-0.148907445372269 0.202805233173983
-0.148607430371519 0.202840184035701
-0.148307415370769 0.202875131790455
-0.148007400370018 0.202910076434563
-0.147707385369269 0.202945017964344
-0.147407370368518 0.202979956376115
-0.147107355367768 0.203014891666196
-0.146807340367018 0.203049823830905
-0.146507325366268 0.203084752866558
-0.146207310365518 0.203119678769474
-0.145907295364768 0.203154601535969
-0.145607280364018 0.203189521162362
-0.145307265363268 0.203224437644968
-0.145007250362518 0.203259350980105
-0.144707235361768 0.203294261164089
-0.144407220361018 0.203329168193237
-0.144107205360268 0.203364072063863
-0.143807190359518 0.203398972772285
-0.143507175358768 0.203433870314818
-0.143207160358018 0.203468764687778
-0.142907145357268 0.203503655887479
-0.142607130356518 0.203538543910237
-0.142307115355768 0.203573428752366
-0.142007100355018 0.203608310410182
-0.141707085354268 0.203643188879998
-0.141407070353518 0.203678064158129
-0.141107055352768 0.203712936240889
-0.140807040352018 0.203747805124592
-0.140507025351267 0.203782670805551
-0.140207010350518 0.203817533280081
-0.139906995349768 0.203852392544493
-0.139606980349017 0.203887248595101
-0.139306965348267 0.203922101428219
-0.139006950347517 0.203956951040158
-0.138706935346767 0.203991797427232
-0.138406920346017 0.204026640585752
-0.138106905345267 0.20406148051203
-0.137806890344517 0.204096317202379
-0.137506875343767 0.20413115065311
-0.137206860343017 0.204165980860534
-0.136906845342267 0.204200807820964
-0.136606830341517 0.204235631530709
-0.136306815340767 0.204270451986081
-0.136006800340017 0.204305269183391
-0.135706785339267 0.204340083118949
-0.135406770338517 0.204374893789066
-0.135106755337767 0.204409701190052
-0.134806740337017 0.204444505318216
-0.134506725336267 0.204479306169869
-0.134206710335517 0.204514103741319
-0.133906695334767 0.204548898028878
-0.133606680334017 0.204583689028853
-0.133306665333267 0.204618476737554
-0.133006650332517 0.20465326115129
-0.132706635331767 0.204688042266369
-0.132406620331017 0.2047228200791
-0.132106605330266 0.204757594585792
-0.131806590329516 0.204792365782752
-0.131506575328767 0.204827133666288
-0.131206560328016 0.204861898232708
-0.130906545327266 0.20489665947832
-0.130606530326516 0.204931417399432
-0.130306515325766 0.204966171992349
-0.130006500325016 0.205000923253381
-0.129706485324266 0.205035671178832
-0.129406470323516 0.205070415765011
-0.129106455322766 0.205105157008224
-0.128806440322016 0.205139894904776
-0.128506425321266 0.205174629450975
-0.128206410320516 0.205209360643126
-0.127906395319766 0.205244088477536
-0.127606380319016 0.205278812950509
-0.127306365318266 0.205313534058352
-0.127006350317516 0.205348251797369
-0.126706335316766 0.205382966163866
-0.126406320316016 0.205417677154148
-0.126106305315266 0.20545238476452
-0.125806290314516 0.205487088991286
-0.125506275313766 0.205521789830751
-0.125206260313016 0.205556487279219
-0.124906245312266 0.205591181332994
-0.124606230311516 0.205625871988381
-0.124306215310765 0.205660559241683
-0.124006200310016 0.205695243089204
-0.123706185309265 0.205729923527247
-0.123406170308515 0.205764600552116
-0.123106155307765 0.205799274160114
-0.122806140307015 0.205833944347544
-0.122506125306265 0.205868611110708
-0.122206110305515 0.20590327444591
-0.121906095304765 0.205937934349452
-0.121606080304015 0.205972590817637
-0.121306065303265 0.206007243846766
-0.121006050302515 0.206041893433141
-0.120706035301765 0.206076539573066
-0.120406020301015 0.20611118226284
-0.120106005300265 0.206145821498767
-0.119805990299515 0.206180457277147
-0.119505975298765 0.206215089594281
-0.119205960298015 0.206249718446471
-0.118905945297265 0.206284343830018
-0.118605930296515 0.206318965741223
-0.118305915295765 0.206353584176386
-0.118005900295015 0.206388199131808
-0.117705885294265 0.206422810603788
-0.117405870293515 0.206457418588628
-0.117105855292765 0.206492023082628
-0.116805840292015 0.206526624082087
-0.116505825291265 0.206561221583305
-0.116205810290515 0.206595815582582
-0.115905795289764 0.206630406076216
-0.115605780289014 0.206664993060509
-0.115305765288264 0.206699576531758
-0.115005750287514 0.206734156486263
-0.114705735286764 0.206768732920323
-0.114405720286014 0.206803305830236
-0.114105705285264 0.206837875212301
-0.113805690284514 0.206872441062817
-0.113505675283764 0.206907003378081
-0.113205660283014 0.206941562154393
-0.112905645282264 0.206976117388049
-0.112605630281514 0.207010669075349
-0.112305615280764 0.207045217212589
-0.112005600280014 0.207079761796067
-0.111705585279264 0.207114302822082
-0.111405570278514 0.207148840286929
-0.111105555277764 0.207183374186907
-0.110805540277014 0.207217904518313
-0.110505525276264 0.207252431277442
-0.110205510275514 0.207286954460594
-0.109905495274764 0.207321474064063
-0.109605480274014 0.207355990084146
-0.109305465273264 0.20739050251714
-0.109005450272514 0.207425011359342
-0.108705435271764 0.207459516607046
-0.108405420271014 0.20749401825655
-0.108105405270263 0.207528516304149
-0.107805390269514 0.207563010746139
-0.107505375268763 0.207597501578816
-0.107205360268013 0.207631988798474
-0.106905345267263 0.20766647240141
-0.106605330266513 0.207700952383919
-0.106305315265763 0.207735428742295
-0.106005300265013 0.207769901472834
-0.105705285264263 0.207804370571831
-0.105405270263513 0.20783883603558
-0.105105255262763 0.207873297860376
-0.104805240262013 0.207907756042514
-0.104505225261263 0.207942210578287
-0.104205210260513 0.20797666146399
-0.103905195259763 0.208011108695918
-0.103605180259013 0.208045552270364
-0.103305165258263 0.208079992183622
-0.103005150257513 0.208114428431985
-0.102705135256763 0.208148861011749
-0.102405120256013 0.208183289919205
-0.102105105255263 0.208217715150648
-0.101805090254513 0.20825213670237
-0.101505075253763 0.208286554570666
-0.101205060253013 0.208320968751827
-0.100905045252263 0.208355379242147
-0.100605030251512 0.20838978603792
-0.100305015250763 0.208424189135436
-0.100005000250013 0.20845858853099
-0.0997049852492624 0.208492984220874
-0.0994049702485125 0.208527376201379
-0.0991049552477623 0.208561764468799
-0.0988049402470124 0.208596149019425
-0.0985049252462622 0.208630529849549
-0.0982049102455123 0.208664906955465
-0.0979048952447623 0.208699280333462
-0.0976048802440121 0.208733649979833
-0.0973048652432622 0.20876801589087
-0.097004850242512 0.208802378062865
-0.0967048352417621 0.208836736492108
-0.0964048202410119 0.20887109117489
-0.096104805240262 0.208905442107504
-0.095804790239512 0.20893978928624
-0.0955047752387619 0.208974132707389
-0.0952047602380119 0.209008472367242
-0.0949047452372618 0.209042808262091
-0.0946047302365118 0.209077140388224
-0.0943047152357617 0.209111468741934
-0.0940047002350117 0.209145793319511
-0.0937046852342618 0.209180114117244
-0.0934046702335116 0.209214431131425
-0.0931046552327617 0.209248744358343
-0.0928046402320115 0.20928305379429
-0.0925046252312616 0.209317359435553
-0.0922046102305114 0.209351661278424
-0.0919045952297615 0.209385959319193
-0.0916045802290115 0.209420253554149
-0.0913045652282614 0.209454543979581
-0.0910045502275114 0.20948883059178
-0.0907045352267613 0.209523113387034
-0.0904045202260113 0.209557392361633
-0.0901045052252611 0.209591667511867
-0.0898044902245112 0.209625938834024
-0.0895044752237613 0.209660206324393
-0.0892044602230111 0.209694469979264
-0.0889044452222612 0.209728729794925
-0.088604430221511 0.209762985767666
-0.088304415220761 0.209797237893774
-0.0880044002200109 0.209831486169539
-0.0877043852192609 0.209865730591249
-0.087404370218511 0.209899971155192
-0.0871043552177608 0.209934207857658
-0.0868043402170109 0.209968440694934
-0.0865043252162607 0.210002669663308
-0.0862043102155108 0.210036894759068
-0.0859042952147606 0.210071115978504
-0.0856042802140107 0.210105333317902
-0.0853042652132607 0.21013954677355
-0.0850042502125106 0.210173756341736
-0.0847042352117606 0.210207962018749
-0.0844042202110105 0.210242163800875
-0.0841042052102605 0.210276361684402
-0.0838041902095106 0.210310555665618
-0.0835041752087604 0.21034474574081
-0.0832041602080105 0.210378931906266
-0.0829041452072603 0.210413114158272
-0.0826041302065104 0.210447292493116
-0.0823041152057602 0.210481466907085
-0.0820041002050103 0.210515637396466
-0.0817040852042603 0.210549803957546
-0.0814040702035101 0.210583966586612
-0.0811040552027602 0.21061812527995
-0.08080404020201 0.210652280033848
-0.0805040252012601 0.210686430844592
-0.0802040102005099 0.210720577708469
-0.07990399519976 0.210754720621765
-0.07960398019901 0.210788859580767
-0.0793039651982599 0.210822994581761
-0.0790039501975099 0.210857125621033
-0.0787039351967598 0.21089125269487
-0.0784039201960098 0.210925375799558
-0.0781039051952597 0.210959494931384
-0.0778038901945097 0.210993610086632
-0.0775038751937598 0.211027721261589
-0.0772038601930096 0.211061828452542
-0.0769038451922597 0.211095931655776
-0.0766038301915095 0.211130030867576
-0.0763038151907596 0.211164126084229
-0.0760038001900094 0.211198217302021
-0.0757037851892595 0.211232304517236
-0.0754037701885095 0.211266387726161
-0.0751037551877594 0.211300466925081
-0.0748037401870094 0.211334542110281
-0.0745037251862593 0.211368613278047
-0.0742037101855093 0.211402680424665
-0.0739036951847591 0.211436743546419
-0.0736036801840092 0.211470802639595
-0.0733036651832593 0.211504857700478
-0.0730036501825091 0.211538908725354
-0.0727036351817592 0.211572955710506
-0.072403620181009 0.211606998652221
-0.072103605180259 0.211641037546783
-0.0718035901795089 0.211675072390477
-0.0715035751787589 0.211709103179588
-0.071203560178009 0.211743129910401
-0.0709035451772588 0.2117771525792
-0.0706035301765089 0.211811171182271
-0.0703035151757587 0.211845185715898
-0.0700035001750088 0.211879196176366
-0.0697034851742586 0.211913202559959
-0.0694034701735087 0.211947204862962
-0.0691034551727587 0.211981203081659
-0.0688034401720086 0.212015197212335
-0.0685034251712586 0.212049187251274
-0.0682034101705085 0.21208317319476
-0.0679033951697585 0.212117155039079
-0.0676033801690084 0.212151132780513
-0.0673033651682584 0.212185106415348
-0.0670033501675085 0.212219075939867
-0.0667033351667583 0.212253041350355
-0.0664033201660084 0.212287002643096
-0.0661033051652582 0.212320959814374
-0.0658032901645083 0.212354912860472
-0.0655032751637581 0.212388861777676
-0.0652032601630081 0.212422806562269
-0.0649032451622582 0.212456747210534
-0.064603230161508 0.212490683718756
-0.0643032151607581 0.212524616083219
-0.0640032001600079 0.212558544300206
-0.063703185159258 0.212592468366001
-0.0634031701585078 0.212626388276889
-0.0631031551577579 0.212660304029152
-0.0628031401570079 0.212694215619074
-0.0625031251562578 0.21272812304294
-0.0622031101555078 0.212762026297032
-0.0619030951547577 0.212795925377634
-0.0616030801540077 0.212829820281031
-0.0613030651532576 0.212863711003505
-0.0610030501525076 0.212897597541339
-0.0607030351517577 0.212931479890819
-0.0604030201510075 0.212965358048226
-0.0601030051502576 0.212999232009844
-0.0598029901495074 0.213033101771958
-0.0595029751487575 0.213066967330849
-0.0592029601480073 0.213100828682802
-0.0589029451472574 0.2131346858241
-0.0586029301465074 0.213168538751027
-0.0583029151457573 0.213202387459864
-0.0580029001450073 0.213236231946897
-0.0577028851442571 0.213270072208408
-0.0574028701435072 0.21330390824068
-0.057102855142757 0.213337740039996
-0.0568028401420071 0.213371567602641
-0.0565028251412572 0.213405390924896
-0.056202810140507 0.213439210003046
-0.055902795139757 0.213473024833372
-0.0556027801390069 0.21350683541216
-0.0553027651382569 0.213540641735691
-0.0550027501375068 0.213574443800248
-0.0547027351367568 0.213608241602116
-0.0544027201360069 0.213642035137576
-0.0541027051352567 0.213675824402912
-0.0538026901345068 0.213709609394407
-0.0535026751337566 0.213743390108345
-0.0532026601330067 0.213777166541007
-0.0529026451322565 0.213810938688678
-0.0526026301315066 0.213844706547639
-0.0523026151307566 0.213878470114175
-0.0520026001300065 0.213912229384569
-0.0517025851292565 0.213945984355102
-0.0514025701285064 0.213979735022059
-0.0511025551277564 0.214013481381722
-0.0508025401270062 0.214047223430374
-0.0505025251262563 0.214080961164298
-0.0502025101255064 0.214114694579778
-0.0499024951247562 0.214148423673096
-0.0496024801240063 0.214182148440535
-0.0493024651232561 0.214215868878377
-0.0490024501225061 0.214249584982907
-0.048702435121756 0.214283296750408
-0.048402420121006 0.214317004177161
-0.0481024051202561 0.21435070725945
-0.0478023901195059 0.214384405993558
-0.047502375118756 0.214418100375768
-0.0472023601180058 0.214451790402363
-0.0469023451172559 0.214485476069626
-0.0466023301165057 0.21451915737384
-0.0463023151157558 0.214552834311288
-0.0460023001150058 0.214586506878253
-0.0457022851142557 0.214620175071017
-0.0454022701135057 0.214653838885865
-0.0451022551127556 0.214687498319079
-0.0448022401120056 0.214721153366941
-0.0445022251112555 0.214754804025736
-0.0442022101105055 0.214788450291746
-0.0439021951097556 0.214822092161254
-0.0436021801090054 0.214855729630544
-0.0433021651082555 0.214889362695898
-0.0430021501075053 0.214922991353599
-0.0427021351067554 0.214956615599931
-0.0424021201060052 0.214990235431176
-0.0421021051052552 0.215023850843619
-0.0418020901045053 0.215057461833541
-0.0415020751037551 0.215091068397227
-0.0412020601030052 0.215124670530959
-0.040902045102255 0.21515826823102
-0.0406020301015051 0.215191861493695
-0.0403020151007549 0.215225450315265
-0.040002000100005 0.215259034692015
-0.039701985099255 0.215292614620227
-0.0394019700985049 0.215326190096186
-0.0391019550977549 0.215359761116173
-0.0388019400970048 0.215393327676473
-0.0385019250962548 0.21542688977337
-0.0382019100955047 0.215460447403145
-0.0379018950947547 0.215494000562083
-0.0376018800940048 0.215527549246468
-0.0373018650932546 0.215561093452582
-0.0370018500925047 0.21559463317671
-0.0367018350917545 0.215628168415134
-0.0364018200910046 0.215661699164138
-0.0361018050902544 0.215695225420007
-0.0358017900895045 0.215728747179022
-0.0355017750887545 0.215762264437469
-0.0352017600880044 0.215795777191631
-0.0349017450872544 0.215829285437791
-0.0346017300865042 0.215862789172234
-0.0343017150857543 0.215896288391242
-0.0340017000850041 0.2159297830911
-0.0337016850842542 0.215963273268092
-0.0334016700835043 0.215996758918501
-0.0331016550827541 0.216030240038611
-0.0328016400820041 0.216063716624707
-0.032501625081254 0.216097188673072
-0.032201610080504 0.21613065617999
-0.0319015950797539 0.216164119141746
-0.0316015800790039 0.216197577554623
-0.031301565078254 0.216231031414905
-0.0310015500775038 0.216264480718878
-0.0307015350767539 0.216297925462824
-0.0304015200760037 0.216331365643028
-0.0301015050752538 0.216364801255774
-0.0298014900745036 0.216398232297348
-0.0295014750737537 0.216431658764032
-0.0292014600730037 0.216465080652112
-0.0289014450722536 0.216498497957872
-0.0286014300715036 0.216531910677596
-0.0283014150707535 0.21656531880757
-0.0280014000700035 0.216598722344077
-0.0277013850692533 0.216632121283402
-0.0274013700685034 0.21666551562183
-0.0271013550677535 0.216698905355646
-0.0268013400670033 0.216732290481135
-0.0265013250662534 0.21676567099458
-0.0262013100655032 0.216799046892268
-0.0259012950647532 0.216832418170483
-0.0256012800640031 0.216865784825511
-0.0253012650632531 0.216899146853635
-0.0250012500625032 0.216932504251142
-0.024701235061753 0.216965857014316
-0.0244012200610031 0.216999205139443
-0.0241012050602529 0.217032548622807
-0.023801190059503 0.217065887460695
-0.0235011750587528 0.217099221649392
-0.0232011600580029 0.217132551185182
-0.0229011450572529 0.217165876064352
-0.0226011300565028 0.217199196283187
-0.0223011150557528 0.217232511837972
-0.0220011000550027 0.217265822724994
-0.0217010850542527 0.217299128940538
-0.0214010700535026 0.21733243048089
-0.0211010550527526 0.217365727342336
-0.0208010400520027 0.217399019521161
-0.0205010250512525 0.217432307013651
-0.0202010100505026 0.217465589816094
-0.0199009950497524 0.217498867924773
-0.0196009800490025 0.217532141335977
-0.0193009650482523 0.217565410045991
-0.0190009500475024 0.217598674051101
-0.0187009350467524 0.217631933347595
-0.0184009200460022 0.217665187931757
-0.0181009050452523 0.217698437799875
-0.0178008900445021 0.217731682948235
-0.0175008750437522 0.217764923373125
-0.017200860043002 0.21779815907083
-0.0169008450422521 0.217831390037637
-0.0166008300415021 0.217864616269834
-0.016300815040752 0.217897837763707
-0.016000800040002 0.217931054515543
-0.0157007850392519 0.217964266521629
-0.0154007700385019 0.217997473778253
-0.0151007550377518 0.218030676281702
-0.0148007400370018 0.218063874028263
-0.0145007250362519 0.218097067014223
-0.0142007100355017 0.21813025523587
-0.0139006950347518 0.218163438689491
-0.0136006800340016 0.218196617371375
-0.0133006650332517 0.218229791277808
-0.0130006500325015 0.218262960405079
-0.0127006350317516 0.218296124749475
-0.0124006200310016 0.218329284307284
-0.0121006050302515 0.218362439074795
-0.0118005900295015 0.218395589048295
-0.0115005750287513 0.218428734224073
-0.0112005600280014 0.218461874598417
-0.0109005450272515 0.218495010167615
-0.0106005300265013 0.218528140927955
-0.0103005150257514 0.218561266875727
-0.0100005000250012 0.218594388007219
-0.00970048502425125 0.218627504318719
-0.00940047002350108 0.218660615806517
-0.00910045502275114 0.218693722466901
-0.0088004400220012 0.21872682429616
-0.00850042502125103 0.218759921290584
-0.00820041002050109 0.218793013446461
-0.00790039501975093 0.21882610076008
-0.00760038001900099 0.218859183227732
-0.00730036501825082 0.218892260845705
-0.00700035001750088 0.218925333610289
-0.00670033501675094 0.218958401517774
-0.00640032001600077 0.218991464564449
-0.00610030501525083 0.219024522746604
-0.00580029001450066 0.219057576060529
-0.00550027501375072 0.219090624502515
-0.00520026001300056 0.21912366806885
-0.00490024501225061 0.219156706755826
-0.00460023001150067 0.219189740559733
-0.00430021501075051 0.219222769476861
-0.00400020001000057 0.2192557935035
-0.0037001850092504 0.219288812635941
-0.00340017000850046 0.219321826870476
-0.00310015500775029 0.219354836203394
-0.00280014000700035 0.219387840630987
-0.00250012500625041 0.219420840149545
-0.00220011000550024 0.219453834755361
-0.0019000950047503 0.219486824444724
-0.00160008000400014 0.219519809213926
-0.00130006500325019 0.21955278905926
-0.00100005000250003 0.219585763977015
-0.000700035001750088 0.219618733963485
-0.000400020001000145 0.219651699014961
-0.000100005000249981 0.219684659127734
0.000200010000499962 0.219717614298097
0.000500025001250126 0.219750564522341
0.000800040002000291 0.219783509796759
0.00110005500275001 0.219816450117644
0.00140007000350018 0.219849385481287
0.00170008500425034 0.219882315883982
0.00200010000500006 0.219915241322021
0.00230011500575023 0.219948161791696
0.00260013000650039 0.219981077289301
0.00290014500725055 0.220013987811128
0.00320016000800027 0.220046893353471
0.00350017500875044 0.220079793912623
0.0038001900095006 0.220112689484878
0.00410020501025032 0.220145580066528
0.00440022001100049 0.220178465653868
0.00470023501175065 0.22021134624319
0.00500025001250082 0.22024422183079
0.00530026501325054 0.220277092412961
0.0056002800140007 0.220309957985997
0.00590029501475087 0.220342818546192
0.00620031001550059 0.220375674089841
0.00650032501625075 0.220408524613237
0.00680034001700092 0.220441370112677
0.00710035501775108 0.220474210584454
0.0074003700185008 0.220507046024862
0.00770038501925097 0.220539876430199
0.00800040002000113 0.220572701796757
0.00830041502075085 0.220605522120833
0.00860043002150102 0.220638337398722
0.00890044502225118 0.220671147626719
0.00920046002300134 0.22070395280112
0.00950047502375106 0.220736752918221
0.00980049002450123 0.220769547974317
0.0101005050252514 0.220802337965705
0.0104005200260011 0.220835122888681
0.0107005350267513 0.22086790273954
0.0110005500275014 0.220900677514581
0.0113005650282516 0.220933447210098
0.0116005800290013 0.220966211822389
0.0119005950297515 0.22099897134775
0.0122006100305017 0.221031725782479
0.0125006250312514 0.221064475122872
0.0128006400320015 0.221097219365227
0.0131006550327517 0.221129958505841
0.0134006700335019 0.221162692541012
0.0137006850342516 0.221195421467038
0.0140007000350018 0.221228145280215
0.0143007150357519 0.221260863976843
0.0146007300365016 0.221293577553219
0.0149007450372518 0.221326286005641
0.015200760038002 0.221358989330408
0.0155007750387521 0.221391687523819
0.0158007900395019 0.221424380582171
0.016100805040252 0.221457068501764
0.0164008200410022 0.221489751278898
0.0167008350417519 0.221522428909869
0.0170008500425021 0.22155510139098
0.0173008650432522 0.221587768718527
0.0176008800440024 0.221620430888812
0.0179008950447521 0.221653087898134
0.0182009100455023 0.221685739742792
0.0185009250462524 0.221718386419087
0.0188009400470022 0.221751027923319
0.0191009550477523 0.221783664251788
0.0194009700485025 0.221816295400795
0.0197009850492527 0.22184892136664
0.0200010000500024 0.221881542145624
0.0203010150507525 0.221914157734049
0.0206010300515027 0.221946768128214
0.0209010450522524 0.221979373324422
0.0212010600530026 0.222011973318973
0.0215010750537528 0.22204456810817
0.0218010900545029 0.222077157688314
0.0221011050552526 0.222109742055707
0.0224011200560028 0.222142321206652
0.022701135056753 0.222174895137449
0.0230011500575027 0.222207463844402
0.0233011650582529 0.222240027323813
0.023601180059003 0.222272585571985
0.0239011950597532 0.222305138585221
0.0242012100605029 0.222337686359824
0.0245012250612531 0.222370228892097
0.0248012400620032 0.222402766178343
0.025101255062753 0.222435298214866
0.0254012700635031 0.22246782499797
0.0257012850642533 0.222500346523958
0.0260013000650035 0.222532862789135
0.0263013150657532 0.222565373789804
0.0266013300665033 0.222597879522271
0.0269013450672535 0.222630379982839
0.0272013600680032 0.222662875167814
0.0275013750687534 0.2226953650735
0.0278013900695036 0.222727849696203
0.0281014050702537 0.222760329032227
0.0284014200710034 0.222792803077878
0.0287014350717536 0.222825271829462
0.0290014500725038 0.222857735283284
0.0293014650732535 0.222890193435651
0.0296014800740036 0.222922646282869
0.0299014950747538 0.222955093821243
0.030201510075504 0.22298753604708
0.0305015250762537 0.223019972956687
0.0308015400770039 0.223052404546372
0.031101555077754 0.22308483081244
0.0314015700785037 0.223117251751199
0.0317015850792539 0.223149667358957
0.0320016000800041 0.223182077632021
0.0323016150807542 0.223214482566698
0.032601630081504 0.223246882159297
0.0329016450822541 0.223279276406127
0.0332016600830043 0.223311665303494
0.033501675083754 0.223344048847708
0.0338016900845042 0.223376427035078
0.0341017050852543 0.223408799861912
0.0344017200860045 0.223441167324519
0.0347017350867542 0.223473529419208
0.0350017500875044 0.22350588614229
0.0353017650882546 0.223538237490074
0.0356017800890043 0.223570583458869
0.0359017950897544 0.223602924044985
0.0362018100905046 0.223635259244733
0.0365018250912548 0.223667589054424
0.0368018400920045 0.223699913470367
0.0371018550927547 0.223732232488874
0.0374018700935048 0.223764546106255
0.0377018850942545 0.223796854318822
0.0380019000950047 0.223829157122886
0.0383019150957549 0.223861454514759
0.038601930096505 0.223893746490753
0.0389019450972548 0.223926033047179
0.0392019600980049 0.223958314180349
0.0395019750987551 0.223990589886577
0.0398019900995048 0.224022860162174
0.040102005100255 0.224055125003454
0.0404020201010051 0.224087384406729
0.0407020351017553 0.224119638368312
0.041002050102505 0.224151886884518
0.0413020651032552 0.224184129951659
0.0416020801040053 0.22421636756605
0.0419020951047551 0.224248599724004
0.0422021101055052 0.224280826421835
0.0425021251062554 0.224313047655859
0.0428021401070056 0.224345263422389
0.0431021551077553 0.224377473717741
0.0434021701085054 0.22440967853823
0.0437021851092556 0.22444187788017
0.0440022001100053 0.224474071739878
0.0443022151107555 0.224506260113669
0.0446022301115057 0.224538442997858
0.0449022451122558 0.224570620388763
0.0452022601130055 0.224602792282699
0.0455022751137557 0.224634958675983
0.0458022901145059 0.224667119564931
0.0461023051152556 0.224699274945861
0.0464023201160058 0.22473142481509
0.0467023351167559 0.224763569168935
0.0470023501175061 0.224795708003714
0.0473023651182558 0.224827841315744
0.047602380119006 0.224859969101345
0.0479023951197561 0.224892091356833
0.0482024101205059 0.224924208078528
0.048502425121256 0.224956319262748
0.0488024401220062 0.224988424905812
0.0491024551227563 0.225020525004039
0.0494024701235061 0.225052619553749
0.0497024851242562 0.225084708551262
0.0500025001250064 0.225116791992897
0.0503025151257561 0.225148869874973
0.0506025301265063 0.225180942193813
0.0509025451272564 0.225213008945735
0.0512025601280066 0.225245070127062
0.0515025751287563 0.225277125734113
0.0518025901295065 0.22530917576321
0.0521026051302567 0.225341220210674
0.0524026201310064 0.225373259072827
0.0527026351317565 0.225405292345992
0.0530026501325067 0.225437320026489
0.0533026651332569 0.225469342110642
0.0536026801340066 0.225501358594773
0.0539026951347568 0.225533369475205
0.0542027101355069 0.225565374748261
0.0545027251362566 0.225597374410263
0.0548027401370068 0.225629368457537
0.055102755137757 0.225661356886405
0.0554027701385071 0.225693339693192
0.0557027851392569 0.225725316874221
0.056002800140007 0.225757288425818
0.0563028151407572 0.225789254344306
0.0566028301415069 0.225821214626012
0.0569028451422571 0.225853169267259
0.0572028601430072 0.225885118264374
0.0575028751437574 0.225917061613683
0.0578028901445071 0.22594899931151
0.0581029051452573 0.225980931354183
0.0584029201460075 0.226012857738028
0.0587029351467572 0.22604477845937
0.0590029501475073 0.226076693514539
0.0593029651482575 0.22610860289986
0.0596029801490077 0.22614050661166
0.0599029951497574 0.226172404646268
0.0602030101505076 0.226204297000012
0.0605030251512577 0.226236183669219
0.0608030401520074 0.226268064650218
0.0611030551527576 0.226299939939338
0.0614030701535078 0.226331809532907
0.0617030851542579 0.226363673427255
0.0620031001550077 0.226395531618711
0.0623031151557578 0.226427384103605
0.062603130156508 0.226459230878266
0.0629031451572577 0.226491071939025
0.0632031601580079 0.226522907282212
0.063503175158758 0.226554736904159
0.0638031901595082 0.226586560801195
0.0641032051602579 0.226618378969651
0.0644032201610081 0.226650191405861
0.0647032351617582 0.226681998106154
0.065003250162508 0.226713799066864
0.0653032651632581 0.226745594284322
0.0656032801640083 0.226777383754861
0.0659032951647585 0.226809167474813
0.0662033101655082 0.226840945440512
0.0665033251662583 0.226872717648291
0.0668033401670085 0.226904484094484
0.0671033551677582 0.226936244775423
0.0674033701685084 0.226967999687444
0.0677033851692586 0.22699974882688
0.0680034001700087 0.227031492190067
0.0683034151707584 0.227063229773339
0.0686034301715086 0.227094961573031
0.0689034451722588 0.227126687585478
0.0692034601730085 0.227158407807017
0.0695034751737587 0.227190122233983
0.0698034901745088 0.227221830862713
0.070103505175259 0.227253533689542
0.0704035201760087 0.227285230710809
0.0707035351767589 0.227316921922849
0.071003550177509 0.227348607322
0.0713035651782588 0.227380286904599
0.0716035801790089 0.227411960666985
0.0719035951797591 0.227443628605496
0.0722036101805092 0.22747529071647
0.072503625181259 0.227506946996245
0.0728036401820091 0.227538597441161
0.0731036551827593 0.227570242047557
0.073403670183509 0.227601880811773
0.0737036851842592 0.227633513730147
0.0740037001850093 0.227665140799021
0.0743037151857595 0.227696762014735
0.0746037301865092 0.227728377373629
0.0749037451872594 0.227759986872044
0.0752037601880096 0.227791590506321
0.0755037751887593 0.227823188272803
0.0758037901895094 0.22785478016783
0.0761038051902596 0.227886366187745
0.0764038201910098 0.22791794632889
0.0767038351917595 0.227949520587607
0.0770038501925097 0.227981088960241
0.0773038651932598 0.228012651443133
0.0776038801940095 0.228044208032628
0.0779038951947597 0.228075758725069
0.0782039101955099 0.2281073035168
0.07850392519626 0.228138842404166
0.0788039401970098 0.228170375383511
0.0791039551977599 0.22820190245118
0.0794039701985101 0.228233423603519
0.0797039851992598 0.228264938836872
0.08000400020001 0.228296448147587
0.0803040152007601 0.228327951532008
0.0806040302015103 0.228359448986483
0.08090404520226 0.228390940507359
0.0812040602030102 0.228422426090981
0.0815040752037604 0.228453905733698
0.0818040902045101 0.228485379431857
0.0821041052052602 0.228516847181806
0.0824041202060104 0.228548308979893
0.0827041352067606 0.228579764822467
0.0830041502075103 0.228611214705876
0.0833041652082605 0.228642658626471
0.0836041802090106 0.228674096580599
0.0839041952097603 0.228705528564611
0.0842042102105105 0.228736954574857
0.0845042252112607 0.228768374607687
0.0848042402120108 0.228799788659453
0.0851042552127605 0.228831196726504
0.0854042702135107 0.228862598805192
0.0857042852142609 0.228893994891868
0.0860043002150106 0.228925384982886
0.0863043152157608 0.228956769074595
0.0866043302165109 0.228988147163351
0.0869043452172611 0.229019519245504
0.0872043602180108 0.229050885317408
0.087504375218761 0.229082245375416
0.0878043902195111 0.229113599415883
0.0881044052202609 0.229144947435163
0.088404420221011 0.229176289429609
0.0887044352217612 0.229207625395576
0.0890044502225114 0.22923895532942
0.0893044652232611 0.229270279227495
0.0896044802240112 0.229301597086158
0.0899044952247614 0.229332908901764
0.0902045102255111 0.229364214670669
0.0905045252262613 0.229395514389231
0.0908045402270115 0.229426808053805
0.0911045552277616 0.22945809566075
0.0914045702285113 0.229489377206422
0.0917045852292615 0.22952065268718
0.0920046002300117 0.229551922099382
0.0923046152307614 0.229583185439387
0.0926046302315116 0.229614442703552
0.0929046452322617 0.229645693888238
0.0932046602330119 0.229676938989804
0.0935046752337616 0.229708178004609
0.0938046902345118 0.229739410929014
0.0941047052352619 0.229770637759379
0.0944047202360117 0.229801858492066
0.0947047352367618 0.229833073123434
0.095004750237512 0.229864281649846
0.0953047652382621 0.229895484067664
0.0956047802390119 0.229926680373249
0.095904795239762 0.229957870562963
0.0962048102405122 0.229989054633171
0.0965048252412619 0.230020232580235
0.0968048402420121 0.230051404400517
0.0971048552427622 0.230082570090383
0.097404870243512 0.230113729646196
0.0977048852442621 0.230144883064321
0.0980049002450123 0.230176030341122
0.0983049152457625 0.230207171472964
0.0986049302465122 0.230238306456214
0.0989049452472623 0.230269435287236
0.0992049602480125 0.230300557962397
0.0995049752487622 0.230331674478064
0.0998049902495124 0.230362784830603
0.100105005250263 0.230393889016381
0.100405020251013 0.230424987031766
0.100705035251762 0.230456078873126
0.101005050252513 0.230487164536829
0.101305065253263 0.230518244019243
0.101605080254012 0.230549317316738
0.101905095254763 0.230580384425682
0.102205110255513 0.230611445342445
0.102505125256263 0.230642500063397
0.102805140257013 0.230673548584909
0.103105155257763 0.23070459090335
0.103405170258513 0.230735627015093
0.103705185259263 0.230766656916507
0.104005200260013 0.230797680603966
0.104305215260763 0.23082869807384
0.104605230261513 0.230859709322502
0.104905245262263 0.230890714346326
0.105205260263013 0.230921713141683
0.105505275263763 0.230952705704948
0.105805290264513 0.230983692032494
0.106105305265263 0.231014672120695
0.106405320266013 0.231045645965927
0.106705335266764 0.231076613564563
0.107005350267513 0.231107574912978
0.107305365268263 0.23113853000755
0.107605380269014 0.231169478844652
0.107905395269763 0.231200421420663
0.108205410270513 0.231231357731957
0.108505425271264 0.231262287774913
0.108805440272014 0.231293211545908
0.109105455272763 0.231324129041319
0.109405470273514 0.231355040257524
0.109705485274264 0.231385945190903
0.110005500275014 0.231416843837833
0.110305515275764 0.231447736194694
0.110605530276514 0.231478622257865
0.110905545277264 0.231509502023727
0.111205560278014 0.23154037548866
0.111505575278764 0.231571242649044
0.111805590279514 0.23160210350126
0.112105605280264 0.23163295804169
0.112405620281014 0.231663806266716
0.112705635281764 0.231694648172719
0.113005650282514 0.231725483756082
0.113305665283264 0.231756313013188
0.113605680284014 0.231787135940421
0.113905695284764 0.231817952534163
0.114205710285514 0.2318487627908
0.114505725286264 0.231879566706714
0.114805740287014 0.231910364278292
0.115105755287765 0.231941155501917
0.115405770288514 0.231971940373976
0.115705785289264 0.232002718890855
0.116005800290015 0.232033491048939
0.116305815290764 0.232064256844616
0.116605830291515 0.232095016274272
0.116905845292265 0.232125769334295
0.117205860293015 0.232156516021072
0.117505875293765 0.232187256330992
0.117805890294515 0.232217990260444
0.118105905295265 0.232248717805815
0.118405920296015 0.232279438963496
0.118705935296765 0.232310153729876
0.119005950297515 0.232340862101346
0.119305965298265 0.232371564074295
0.119605980299015 0.232402259645114
0.119905995299765 0.232432948810196
0.120206010300515 0.23246363156593
0.120506025301265 0.232494307908711
0.120806040302015 0.232524977834929
0.121106055302765 0.232555641340977
0.121406070303515 0.23258629842325
0.121706085304265 0.23261694907814
0.122006100305015 0.232647593302041
0.122306115305765 0.232678231091348
0.122606130306515 0.232708862442456
0.122906145307265 0.232739487351759
0.123206160308015 0.232770105815653
0.123506175308766 0.232800717830535
0.123806190309515 0.232831323392799
0.124106205310266 0.232861922498845
0.124406220311016 0.232892515145067
0.124706235311765 0.232923101327865
0.125006250312516 0.232953681043635
0.125306265313266 0.232984254288776
0.125606280314016 0.233014821059687
0.125906295314766 0.233045381352768
0.126206310315516 0.233075935164417
0.126506325316266 0.233106482491034
0.126806340317016 0.23313702332902
0.127106355317766 0.233167557674776
0.127406370318516 0.233198085524703
0.127706385319266 0.233228606875201
0.128006400320016 0.233259121722675
0.128306415320766 0.233289630063525
0.128606430321516 0.233320131894154
0.128906445322266 0.233350627210966
0.129206460323016 0.233381116010364
0.129506475323766 0.233411598288753
0.129806490324516 0.233442074042536
0.130106505325266 0.233472543268118
0.130406520326016 0.233503005961906
0.130706535326766 0.233533462120304
0.131006550327516 0.233563911739718
0.131306565328266 0.233594354816555
0.131606580329017 0.233624791347222
0.131906595329767 0.233655221328127
0.132206610330516 0.233685644755676
0.132506625331267 0.233716061626278
0.132806640332017 0.233746471936342
0.133106655332766 0.233776875682277
0.133406670333517 0.233807272860492
0.133706685334267 0.233837663467396
0.134006700335017 0.233868047499401
0.134306715335767 0.233898424952916
0.134606730336517 0.233928795824353
0.134906745337267 0.233959160110124
0.135206760338017 0.23398951780664
0.135506775338767 0.234019868910314
0.135806790339517 0.234050213417558
0.136106805340267 0.234080551324785
0.136406820341017 0.23411088262841
0.136706835341767 0.234141207324847
0.137006850342517 0.234171525410509
0.137306865343267 0.234201836881812
0.137606880344017 0.234232141735171
0.137906895344767 0.234262439967002
0.138206910345517 0.234292731573721
0.138506925346267 0.234323016551745
0.138806940347017 0.23435329489749
0.139106955347768 0.234383566607375
0.139406970348517 0.234413831677817
0.139706985349267 0.234444090105235
0.140007000350018 0.234474341886047
0.140307015350768 0.234504587016673
0.140607030351517 0.234534825493532
0.140907045352268 0.234565057313045
0.141207060353018 0.234595282471632
0.141507075353767 0.234625500965713
0.141807090354518 0.234655712791711
0.142107105355268 0.234685917946047
0.142407120356018 0.234716116425144
0.142707135356768 0.234746308225424
0.143007150357518 0.234776493343311
0.143307165358268 0.234806671775227
0.143607180359018 0.234836843517598
0.143907195359768 0.234867008566848
0.144207210360518 0.234897166919401
0.144507225361268 0.234927318571684
0.144807240362018 0.234957463520121
0.145107255362768 0.23498760176114
0.145407270363518 0.235017733291166
0.145707285364268 0.235047858106628
0.146007300365018 0.235077976203953
0.146307315365768 0.235108087579568
0.146607330366519 0.235138192229903
0.146907345367268 0.235168290151386
0.147207360368018 0.235198381340448
0.147507375368769 0.235228465793517
0.147807390369518 0.235258543507024
0.148107405370268 0.2352886144774
0.148407420371019 0.235318678701076
0.148707435371769 0.235348736174485
0.149007450372519 0.235378786894057
0.149307465373269 0.235408830856226
0.149607480374019 0.235438868057425
0.149907495374769 0.235468898494087
0.150207510375519 0.235498922162646
0.150507525376269 0.235528939059537
0.150807540377019 0.235558949181195
0.151107555377769 0.235588952524055
0.151407570378519 0.235618949084552
0.151707585379269 0.235648938859124
0.152007600380019 0.235678921844207
0.152307615380769 0.235708898036238
0.152607630381519 0.235738867431655
0.152907645382269 0.235768830026896
0.153207660383019 0.235798785818399
0.153507675383769 0.235828734802604
0.153807690384519 0.235858676975951
0.154107705385269 0.235888612334878
0.154407720386019 0.235918540875828
0.154707735386769 0.23594846259524
0.15500775038752 0.235978377489556
0.155307765388269 0.236008285555218
0.155607780389019 0.236038186788669
0.15590779538977 0.236068081186351
0.156207810390519 0.236097968744707
0.15650782539127 0.236127849460182
0.15680784039202 0.23615772332922
0.15710785539277 0.236187590348264
0.15740787039352 0.236217450513761
0.15770788539427 0.236247303822157
0.15800790039502 0.236277150269897
0.15830791539577 0.236306989853427
0.15860793039652 0.236336822569196
0.15890794539727 0.236366648413651
0.15920796039802 0.236396467383239
0.15950797539877 0.23642627947441
0.15980799039952 0.236456084683612
0.16010800540027 0.236485883007295
0.16040802040102 0.236515674441909
0.16070803540177 0.236545458983904
0.16100805040252 0.236575236629732
0.16130806540327 0.236605007375843
0.16160808040402 0.23663477121869
0.16190809540477 0.236664528154725
0.16220811040552 0.236694278180401
0.16250812540627 0.236724021292172
0.16280814040702 0.236753757486491
0.16310815540777 0.236783486759812
0.163408170408521 0.236813209108591
0.16370818540927 0.236842924529283
0.164008200410021 0.236872633018344
0.164308215410771 0.236902334572229
0.16460823041152 0.236932029187397
0.164908245412271 0.236961716860304
0.165208260413021 0.236991397587407
0.165508275413771 0.237021071365166
0.165808290414521 0.237050738190039
0.166108305415271 0.237080398058485
0.166408320416021 0.237110050966965
0.166708335416771 0.237139696911938
0.167008350417521 0.237169335889865
0.167308365418271 0.237198967897208
0.167608380419021 0.237228592930428
0.167908395419771 0.237258210985987
0.168208410420521 0.237287822060349
0.168508425421271 0.237317426149976
0.168808440422021 0.237347023251333
0.169108455422771 0.237376613360884
0.169408470423521 0.237406196475093
0.169708485424271 0.237435772590426
0.170008500425021 0.237465341703348
0.170308515425771 0.237494903810326
0.170608530426521 0.237524458907827
0.170908545427271 0.237554006992318
0.171208560428021 0.237583548060266
0.171508575428772 0.237613082108141
0.171808590429522 0.237642609132411
0.172108605430271 0.237672129129545
0.172408620431022 0.237701642096013
0.172708635431772 0.237731148028286
0.173008650432521 0.237760646922834
0.173308665433272 0.237790138776129
0.173608680434022 0.237819623584643
0.173908695434772 0.237849101344847
0.174208710435522 0.237878572053216
0.174508725436272 0.237908035706223
0.174808740437022 0.237937492300341
0.175108755437772 0.237966941832045
0.175408770438522 0.237996384297809
0.175708785439272 0.238025819694111
0.176008800440022 0.238055248017425
0.176308815440772 0.238084669264228
0.176608830441522 0.238114083430997
0.176908845442272 0.238143490514209
0.177208860443022 0.238172890510344
0.177508875443772 0.238202283415879
0.177808890444522 0.238231669227294
0.178108905445272 0.238261047941068
0.178408920446022 0.238290419553682
0.178708935446772 0.238319784061616
0.179008950447523 0.238349141461351
0.179308965448272 0.23837849174937
0.179608980449022 0.238407834922155
0.179908995449773 0.238437170976187
0.180209010450523 0.238466499907952
0.180509025451272 0.238495821713933
0.180809040452023 0.238525136390613
0.181109055452773 0.238554443934479
0.181409070453523 0.238583744342015
0.181709085454273 0.238613037609708
0.182009100455023 0.238642323734044
0.182309115455773 0.238671602711511
0.182609130456523 0.238700874538595
0.182909145457273 0.238730139211785
0.183209160458023 0.23875939672757
0.183509175458773 0.238788647082439
0.183809190459523 0.238817890272882
0.184109205460273 0.238847126295388
0.184409220461023 0.23887635514645
0.184709235461773 0.238905576822558
0.185009250462523 0.238934791320203
0.185309265463273 0.23896399863588
0.185609280464023 0.23899319876608
0.185909295464773 0.239022391707297
0.186209310465523 0.239051577456025
0.186509325466274 0.239080756008759
0.186809340467023 0.239109927361994
0.187109355467773 0.239139091512226
0.187409370468524 0.239168248455951
0.187709385469273 0.239197398189666
0.188009400470023 0.239226540709867
0.188309415470774 0.239255676013054
0.188609430471524 0.239284804095724
0.188909445472274 0.239313924954377
0.189209460473024 0.239343038585511
0.189509475473774 0.239372144985628
0.189809490474524 0.239401244151227
0.190109505475274 0.23943033607881
0.190409520476024 0.239459420764879
0.190709535476774 0.239488498205936
0.191009550477524 0.239517568398483
0.191309565478274 0.239546631339025
0.191609580479024 0.239575687024065
0.191909595479774 0.239604735450108
0.192209610480524 0.239633776613658
0.192509625481274 0.239662810511222
0.192809640482024 0.239691837139306
0.193109655482774 0.239720856494415
0.193409670483524 0.239749868573059
0.193709685484274 0.239778873371743
0.194009700485024 0.239807870886978
0.194309715485774 0.239836861115272
0.194609730486524 0.239865844053134
0.194909745487275 0.239894819697074
0.195209760488024 0.239923788043604
0.195509775488774 0.239952749089235
0.195809790489525 0.239981702830477
0.196109805490274 0.240010649263844
0.196409820491025 0.240039588385849
0.196709835491775 0.240068520193005
0.197009850492525 0.240097444681826
0.197309865493275 0.240126361848826
0.197609880494025 0.240155271690522
0.197909895494775 0.240184174203428
0.198209910495525 0.240213069384062
0.198509925496275 0.240241957228939
0.198809940497025 0.240270837734578
0.199109955497775 0.240299710897497
0.199409970498525 0.240328576714213
0.199709985499275 0.240357435181247
0.200010000500025 0.240386286295118
0.200310015500775 0.240415130052347
0.200610030501525 0.240443966449454
0.200910045502275 0.240472795482961
0.201210060503025 0.24050161714939
0.201510075503775 0.240530431445264
0.201810090504525 0.240559238367105
0.202110105505275 0.240588037911438
0.202410120506025 0.240616830074788
0.202710135506775 0.240645614853678
0.203010150507525 0.240674392244636
0.203310165508276 0.240703162244186
0.203610180509025 0.240731924848855
0.203910195509776 0.240760680055172
0.204210210510526 0.240789427859663
0.204510225511275 0.240818168258857
0.204810240512026 0.240846901249284
0.205110255512776 0.240875626827472
0.205410270513526 0.240904344989953
0.205710285514276 0.240933055733257
0.206010300515026 0.240961759053915
0.206310315515776 0.240990454948459
0.206610330516526 0.241019143413423
0.206910345517276 0.241047824445338
0.207210360518026 0.24107649804074
0.207510375518776 0.241105164196161
0.207810390519526 0.241133822908138
0.208110405520276 0.241162474173206
0.208410420521026 0.241191117987901
0.208710435521776 0.241219754348759
0.209010450522526 0.241248383252319
0.209310465523276 0.241277004695117
0.209610480524026 0.241305618673693
0.209910495524776 0.241334225184585
0.210210510525526 0.241362824224334
0.210510525526276 0.241391415789479
0.210810540527026 0.241419999876562
0.211110555527776 0.241448576482124
0.211410570528527 0.241477145602707
0.211710585529277 0.241505707234853
0.212010600530026 0.241534261375107
0.212310615530777 0.241562808020012
0.212610630531527 0.241591347166113
0.212910645532276 0.241619878809955
0.213210660533027 0.241648402948083
0.213510675533777 0.241676919577044
0.213810690534527 0.241705428693384
0.214110705535277 0.241733930293652
0.214410720536027 0.241762424374396
0.214710735536777 0.241790910932164
0.215010750537527 0.241819389963505
0.215310765538277 0.24184786146497
0.215610780539027 0.24187632543311
0.215910795539777 0.241904781864475
0.216210810540527 0.241933230755617
0.216510825541277 0.241961672103089
0.216810840542027 0.241990105903443
0.217110855542777 0.242018532153235
0.217410870543527 0.242046950849016
0.217710885544277 0.242075361987344
0.218010900545027 0.242103765564772
0.218310915545777 0.242132161577858
0.218610930546527 0.242160550023158
0.218910945547278 0.242188930897229
0.219210960548027 0.242217304196629
0.219510975548777 0.242245669917918
0.219810990549528 0.242274028057653
0.220111005550278 0.242302378612396
0.220411020551027 0.242330721578706
0.220711035551778 0.242359056953144
0.221011050552528 0.242387384732273
0.221311065553278 0.242415704912654
0.221611080554028 0.242444017490851
0.221911095554778 0.242472322463426
0.222211110555528 0.242500619826945
0.222511125556278 0.242528909577973
0.222811140557028 0.242557191713073
0.223111155557778 0.242585466228814
0.223411170558528 0.242613733121761
0.223711185559278 0.242641992388481
0.224011200560028 0.242670244025543
0.224311215560778 0.242698488029516
0.224611230561528 0.242726724396968
0.224911245562278 0.24275495312447
0.225211260563028 0.242783174208591
0.225511275563778 0.242811387645903
0.225811290564528 0.242839593432978
0.226111305565278 0.242867791566389
0.226411320566029 0.242895982042707
0.226711335566778 0.242924164858508
0.227011350567528 0.242952340010365
0.227311365568279 0.242980507494853
0.227611380569028 0.243008667308547
0.227911395569778 0.243036819448025
0.228211410570529 0.243064963909862
0.228511425571279 0.243093100690637
0.228811440572029 0.243121229786927
0.229111455572779 0.243149351195312
0.229411470573529 0.24317746491237
0.229711485574279 0.243205570934682
0.230011500575029 0.243233669258828
0.230311515575779 0.24326175988139
0.230611530576529 0.24328984279895
0.230911545577279 0.243317918008091
0.231211560578029 0.243345985505395
0.231511575578779 0.243374045287447
0.231811590579529 0.243402097350832
0.232111605580279 0.243430141692134
0.232411620581029 0.243458178307939
0.232711635581779 0.243486207194834
0.233011650582529 0.243514228349407
0.233311665583279 0.243542241768244
0.233611680584029 0.243570247447935
0.233911695584779 0.243598245385068
0.234211710585529 0.243626235576234
0.234511725586279 0.243654218018023
0.23481174058703 0.243682192707026
0.235111755587779 0.243710159639835
0.235411770588529 0.243738118813041
0.23571178558928 0.243766070223239
0.236011800590029 0.243794013867022
0.23631181559078 0.243821949740985
0.23661183059153 0.243849877841721
0.23691184559228 0.243877798165828
0.23721186059303 0.243905710709901
0.23751187559378 0.243933615470538
0.23781189059453 0.243961512444336
0.23811190559528 0.243989401627894
0.23841192059603 0.24401728301781
0.23871193559678 0.244045156610684
0.23901195059753 0.244073022403117
0.23931196559828 0.244100880391709
0.23961198059903 0.244128730573063
0.23991199559978 0.24415657294378
0.24021201060053 0.244184407500464
0.24051202560128 0.244212234239718
0.24081204060203 0.244240053158147
0.24111205560278 0.244267864252356
0.24141207060353 0.244295667518949
0.24171208560428 0.244323462954535
0.24201210060503 0.244351250555719
0.24231211560578 0.244379030319109
0.24261213060653 0.244406802241315
0.24291214560728 0.244434566318944
0.24321216060803 0.244462322548606
0.24351217560878 0.244490070926913
0.243812190609531 0.244517811450474
0.244112205610281 0.244545544115902
0.24441222061103 0.244573268919809
0.244712235611781 0.244600985858809
0.245012250612531 0.244628694929514
0.24531226561328 0.24465639612854
0.245612280614031 0.244684089452501
0.245912295614781 0.244711774898014
0.246212310615531 0.244739452461695
0.246512325616281 0.244767122140161
0.246812340617031 0.244794783930029
0.247112355617781 0.244822437827919
0.247412370618531 0.24485008383045
0.247712385619281 0.244877721934241
0.248012400620031 0.244905352135914
0.248312415620781 0.244932974432088
0.248612430621531 0.244960588819388
0.248912445622281 0.244988195294434
0.249212460623031 0.24501579385385
0.249512475623781 0.245043384494261
0.249812490624531 0.245070967212292
0.250112505625281 0.245098542004566
0.250412520626031 0.245126108867712
0.250712535626781 0.245153667798354
0.251012550627531 0.245181218793122
0.251312565628282 0.245208761848642
0.251612580629031 0.245236296961545
0.251912595629781 0.245263824128459
0.252212610630532 0.245291343346014
0.252512625631282 0.245318854610843
0.252812640632031 0.245346357919575
0.253112655632782 0.245373853268845
0.253412670633532 0.245401340655284
0.253712685634282 0.245428820075526
0.254012700635032 0.245456291526206
0.254312715635782 0.245483755003959
0.254612730636532 0.245511210505421
0.254912745637282 0.245538658027228
0.255212760638032 0.245566097566018
0.255512775638782 0.245593529118429
0.255812790639532 0.245620952681098
0.256112805640282 0.245648368250666
0.256412820641032 0.245675775823772
0.256712835641782 0.245703175397058
0.257012850642532 0.245730566967165
0.257312865643282 0.245757950530734
0.257612880644032 0.245785326084409
0.257912895644782 0.245812693624834
0.258212910645532 0.245840053148652
0.258512925646282 0.245867404652508
0.258812940647033 0.245894748133049
0.259112955647782 0.245922083586921
0.259412970648532 0.245949411010771
0.259712985649283 0.245976730401246
0.260013000650032 0.246004041754996
0.260313015650782 0.246031345068669
0.260613030651533 0.246058640338915
0.260913045652283 0.246085927562386
0.261213060653033 0.246113206735732
0.261513075653783 0.246140477855606
0.261813090654533 0.24616774091866
0.262113105655283 0.246194995921548
0.262413120656033 0.246222242860925
0.262713135656783 0.246249481733445
0.263013150657533 0.246276712535764
0.263313165658283 0.246303935264539
0.263613180659033 0.246331149916426
0.263913195659783 0.246358356488084
0.264213210660533 0.24638555497617
0.264513225661283 0.246412745377345
0.264813240662033 0.246439927688269
0.265113255662783 0.246467101905602
0.265413270663533 0.246494268026005
0.265713285664283 0.246521426046141
0.266013300665033 0.246548575962673
0.266313315665783 0.246575717772264
0.266613330666533 0.24660285147158
0.266913345667283 0.246629977057284
0.267213360668034 0.246657094526043
0.267513375668783 0.246684203874523
0.267813390669533 0.246711305099392
0.268113405670284 0.246738398197318
0.268413420671033 0.246765483164969
0.268713435671784 0.246792559999016
0.269013450672534 0.246819628696127
0.269313465673284 0.246846689252975
0.269613480674034 0.246873741666231
0.269913495674784 0.246900785932567
0.270213510675534 0.246927822048656
0.270513525676284 0.246954850011173
0.270813540677034 0.246981869816792
0.271113555677784 0.247008881462188
0.271413570678534 0.247035884944038
0.271713585679284 0.247062880259018
0.272013600680034 0.247089867403806
0.272313615680784 0.247116846375081
0.272613630681534 0.24714381716952
0.272913645682284 0.247170779783806
0.273213660683034 0.247197734214617
0.273513675683784 0.247224680458634
0.273813690684534 0.247251618512542
0.274113705685284 0.247278548373021
0.274413720686034 0.247305470036755
0.274713735686784 0.247332383500429
0.275013750687534 0.247359288760728
0.275313765688284 0.247386185814338
0.275613780689035 0.247413074657944
0.275913795689784 0.247439955288235
0.276213810690535 0.247466827701899
0.276513825691285 0.247493691895623
0.276813840692034 0.247520547866098
0.277113855692785 0.247547395610014
0.277413870693535 0.247574235124062
0.277713885694285 0.247601066404933
0.278013900695035 0.247627889449321
0.278313915695785 0.247654704253919
0.278613930696535 0.24768151081542
0.278913945697285 0.247708309130519
0.279213960698035 0.247735099195912
0.279513975698785 0.247761881008295
0.279813990699535 0.247788654564366
0.280114005700285 0.247815419860822
0.280414020701035 0.247842176894361
0.280714035701785 0.247868925661683
0.281014050702535 0.247895666159489
0.281314065703285 0.247922398384478
0.281614080704035 0.247949122333353
0.281914095704785 0.247975838002816
0.282214110705535 0.24800254538957
0.282514125706285 0.248029244490318
0.282814140707035 0.248055935301767
0.283114155707785 0.248082617820621
0.283414170708535 0.248109292043585
0.283714185709286 0.248135957967369
0.284014200710036 0.248162615588678
0.284314215710785 0.248189264904221
0.284614230711536 0.248215905910709
0.284914245712286 0.24824253860485
0.285214260713035 0.248269162983355
0.285514275713786 0.248295779042937
0.285814290714536 0.248322386780308
0.286114305715286 0.248348986192179
0.286414320716036 0.248375577275267
0.286714335716786 0.248402160026285
0.287014350717536 0.248428734441948
0.287314365718286 0.248455300518973
0.287614380719036 0.248481858254076
0.287914395719786 0.248508407643977
0.288214410720536 0.248534948685392
0.288514425721286 0.248561481375042
0.288814440722036 0.248588005709646
0.289114455722786 0.248614521685926
0.289414470723536 0.248641029300602
0.289714485724286 0.248667528550398
0.290014500725036 0.248694019432037
0.290314515725786 0.248720501942242
0.290614530726536 0.248746976077738
0.290914545727286 0.248773441835252
0.291214560728037 0.248799899211509
0.291514575728786 0.248826348203236
0.291814590729536 0.248852788807161
0.292114605730287 0.248879221020013
0.292414620731037 0.248905644838522
0.292714635731786 0.248932060259417
0.293014650732537 0.24895846727943
0.293314665733287 0.248984865895292
0.293614680734037 0.249011256103737
0.293914695734787 0.249037637901497
0.294214710735537 0.249064011285307
0.294514725736287 0.249090376251901
0.294814740737037 0.249116732798016
0.295114755737787 0.249143080920389
0.295414770738537 0.249169420615755
0.295714785739287 0.249195751880854
0.296014800740037 0.249222074712425
0.296314815740787 0.249248389107207
0.296614830741537 0.249274695061941
0.296914845742287 0.249300992573368
0.297214860743037 0.24932728163823
0.297514875743787 0.24935356225327
0.297814890744537 0.249379834415232
0.298114905745287 0.249406098120861
0.298414920746037 0.249432353366902
0.298714935746788 0.2494586001501
0.299014950747537 0.249484838467203
0.299314965748287 0.249511068314958
0.299614980749038 0.249537289690115
0.299914995749787 0.249563502589422
0.300215010750537 0.249589707009629
0.300515025751288 0.249615902947488
0.300815040752038 0.24964209039975
0.301115055752788 0.249668269363167
0.301415070753538 0.249694439834494
0.301715085754288 0.249720601810483
0.302015100755038 0.249746755287891
0.302315115755788 0.249772900263473
0.302615130756538 0.249799036733985
0.302915145757288 0.249825164696184
0.303215160758038 0.24985128414683
0.303515175758788 0.249877395082681
0.303815190759538 0.249903497500497
0.304115205760288 0.249929591397038
0.304415220761038 0.249955676769066
0.304715235761788 0.249981753613343
0.305015250762538 0.250007821926633
0.305315265763288 0.250033881705698
0.305615280764038 0.250059932947304
0.305915295764788 0.250085975648217
0.306215310765538 0.250112009805202
0.306515325766288 0.250138035415027
0.306815340767038 0.250164052474459
0.307115355767789 0.250190060980268
0.307415370768538 0.250216060929223
0.307715385769288 0.250242052318095
0.308015400770039 0.250268035143654
0.308315415770788 0.250294009402673
0.308615430771539 0.250319975091924
0.308915445772289 0.250345932208182
0.309215460773039 0.250371880748221
0.309515475773789 0.250397820708816
0.309815490774539 0.250423752086743
0.310115505775289 0.25044967487878
0.310415520776039 0.250475589081704
0.310715535776789 0.250501494692294
0.311015550777539 0.250527391707329
0.311315565778289 0.250553280123589
0.311615580779039 0.250579159937857
0.311915595779789 0.250605031146913
0.312215610780539 0.25063089374754
0.312515625781289 0.250656747736523
0.312815640782039 0.250682593110645
0.313115655782789 0.250708429866692
0.313415670783539 0.25073425800145
0.313715685784289 0.250760077511706
0.314015700785039 0.250785888394248
0.314315715785789 0.250811690645864
0.314615730786539 0.250837484263343
0.314915745787289 0.250863269243477
0.315215760788039 0.250889045583055
0.31551577578879 0.250914813278871
0.315815790789539 0.250940572327717
0.31611580579029 0.250966322726386
0.31641582079104 0.250992064471673
0.316715835791789 0.251017797560374
0.31701585079254 0.251043521989284
0.31731586579329 0.2510692377552
0.31761588079404 0.251094944854921
0.31791589579479 0.251120643285244
0.31821591079554 0.25114633304297
0.31851592579629 0.251172014124899
0.31881594079704 0.251197686527832
0.31911595579779 0.251223350248571
0.31941597079854 0.251249005283919
0.31971598579929 0.251274651630679
0.32001600080004 0.251300289285657
0.32031601580079 0.251325918245658
0.32061603080154 0.251351538507488
0.32091604580229 0.251377150067954
0.32121606080304 0.251402752923864
0.32151607580379 0.251428347072027
0.32181609080454 0.251453932509252
0.32211610580529 0.251479509232351
0.32241612080604 0.251505077238135
0.32271613580679 0.251530636523415
0.32301615080754 0.251556187085005
0.32331616580829 0.251581728919719
0.323616180809041 0.251607262024372
0.323916195809791 0.251632786395779
0.32421621081054 0.251658302030757
0.324516225811291 0.251683808926123
0.324816240812041 0.251709307078696
0.32511625581279 0.251734796485294
0.325416270813541 0.251760277142737
0.325716285814291 0.251785749047847
0.326016300815041 0.251811212197445
0.326316315815791 0.251836666588353
0.326616330816541 0.251862112217395
0.326916345817291 0.251887549081395
0.327216360818041 0.251912977177179
0.327516375818791 0.251938396501571
0.327816390819541 0.2519638070514
0.328116405820291 0.251989208823492
0.328416420821041 0.252014601814677
0.328716435821791 0.252039986021783
0.329016450822541 0.252065361441641
0.329316465823291 0.252090728071083
0.329616480824041 0.25211608590694
0.329916495824791 0.252141434946045
0.330216510825541 0.252166775185231
0.330516525826291 0.252192106621335
0.330816540827041 0.25221742925119
0.331116555827792 0.252242743071634
0.331416570828541 0.252268048079503
0.331716585829291 0.252293344271637
0.332016600830042 0.252318631644873
0.332316615830792 0.252343910196052
0.332616630831541 0.252369179922014
0.332916645832292 0.252394440819601
0.333216660833042 0.252419692885656
0.333516675833792 0.252444936117022
0.333816690834542 0.252470170510544
0.334116705835292 0.252495396063065
0.334416720836042 0.252520612771433
0.334716735836792 0.252545820632494
0.335016750837542 0.252571019643097
0.335316765838292 0.252596209800088
0.335616780839042 0.25262139110032
0.335916795839792 0.25264656354064
0.336216810840542 0.252671727117902
0.336516825841292 0.252696881828957
0.336816840842042 0.252722027670657
0.337116855842792 0.252747164639858
0.337416870843542 0.252772292733414
0.337716885844292 0.252797411948181
0.338016900845042 0.252822522281015
0.338316915845792 0.252847623728773
0.338616930846543 0.252872716288315
0.338916945847292 0.252897799956499
0.339216960848042 0.252922874730186
0.339516975848793 0.252947940606236
0.339816990849542 0.252972997581512
0.340117005850292 0.252998045652876
0.340417020851043 0.253023084817192
0.340717035851793 0.253048115071325
0.341017050852543 0.25307313641214
0.341317065853293 0.253098148836504
0.341617080854043 0.253123152341284
0.341917095854793 0.253148146923347
0.342217110855543 0.253173132579564
0.342517125856293 0.253198109306804
0.342817140857043 0.253223077101938
0.343117155857793 0.253248035961837
0.343417170858543 0.253272985883375
0.343717185859293 0.253297926863425
0.344017200860043 0.253322858898862
0.344317215860793 0.25334778198656
0.344617230861543 0.253372696123397
0.344917245862293 0.253397601306248
0.345217260863043 0.253422497531993
0.345517275863793 0.253447384797511
0.345817290864543 0.25347226309968
0.346117305865293 0.253497132435383
0.346417320866043 0.2535219928015
0.346717335866793 0.253546844194914
0.347017350867544 0.253571686612509
0.347317365868293 0.253596520051169
0.347617380869043 0.25362134450778
0.347917395869794 0.253646159979227
0.348217410870543 0.253670966462398
0.348517425871294 0.253695763954181
0.348817440872044 0.253720552451465
0.349117455872794 0.253745331951139
0.349417470873544 0.253770102450095
0.349717485874294 0.253794863945223
0.350017500875044 0.253819616433418
0.350317515875794 0.253844359911571
0.350617530876544 0.253869094376579
0.350917545877294 0.253893819825335
0.351217560878044 0.253918536254736
0.351517575878794 0.253943243661679
0.351817590879544 0.253967942043063
0.352117605880294 0.253992631395786
0.352417620881044 0.254017311716749
0.352717635881794 0.254041983002851
0.353017650882544 0.254066645250996
0.353317665883294 0.254091298458085
0.353617680884044 0.254115942621022
0.353917695884794 0.254140577736712
0.354217710885544 0.25416520380206
0.354517725886294 0.254189820813972
0.354817740887044 0.254214428769356
0.355117755887794 0.25423902766512
0.355417770888545 0.254263617498173
0.355717785889294 0.254288198265425
0.356017800890045 0.254312769963787
0.356317815890795 0.254337332590171
0.356617830891544 0.25436188614149
0.356917845892295 0.254386430614657
0.357217860893045 0.254410966006587
0.357517875893795 0.254435492314197
0.357817890894545 0.254460009534401
0.358117905895295 0.254484517664119
0.358417920896045 0.254509016700267
0.358717935896795 0.254533506639766
0.359017950897545 0.254557987479536
0.359317965898295 0.254582459216498
0.359617980899045 0.254606921847574
0.359917995899795 0.254631375369687
0.360218010900545 0.254655819779762
0.360518025901295 0.254680255074722
0.360818040902045 0.254704681251494
0.361118055902795 0.254729098307006
0.361418070903545 0.254753506238183
0.361718085904295 0.254777905041956
0.362018100905045 0.254802294715254
0.362318115905795 0.254826675255007
0.362618130906545 0.254851046658146
0.362918145907295 0.254875408921605
0.363218160908045 0.254899762042317
0.363518175908796 0.254924106017216
0.363818190909546 0.254948440843237
0.364118205910295 0.254972766517316
0.364418220911046 0.254997083036391
0.364718235911796 0.255021390397399
0.365018250912545 0.25504568859728
0.365318265913296 0.255069977632974
0.365618280914046 0.255094257501421
0.365918295914796 0.255118528199564
0.366218310915546 0.255142789724345
0.366518325916296 0.255167042072708
0.366818340917046 0.255191285241597
0.367118355917796 0.255215519227959
0.367418370918546 0.25523974402874
0.367718385919296 0.255263959640888
0.368018400920046 0.255288166061351
0.368318415920796 0.255312363287078
0.368618430921546 0.25533655131502
0.368918445922296 0.255360730142128
0.369218460923046 0.255384899765355
0.369518475923796 0.255409060181654
0.369818490924546 0.255433211387979
0.370118505925296 0.255457353381286
0.370418520926046 0.255481486158529
0.370718535926796 0.255505609716668
0.371018550927547 0.255529724052659
0.371318565928296 0.255553829163461
0.371618580929046 0.255577925046035
0.371918595929797 0.255602011697342
0.372218610930547 0.255626089114343
0.372518625931296 0.255650157294002
0.372818640932047 0.255674216233281
0.373118655932797 0.255698265929147
0.373418670933547 0.255722306378564
0.373718685934297 0.255746337578499
0.374018700935047 0.255770359525921
0.374318715935797 0.255794372217796
0.374618730936547 0.255818375651097
0.374918745937297 0.255842369822791
0.375218760938047 0.255866354729853
0.375518775938797 0.255890330369253
0.375818790939547 0.255914296737965
0.376118805940297 0.255938253832963
0.376418820941047 0.255962201651224
0.376718835941797 0.255986140189724
0.377018850942547 0.256010069445439
0.377318865943297 0.256033989415348
0.377618880944047 0.256057900096431
0.377918895944797 0.256081801485667
0.378218910945547 0.256105693580038
0.378518925946298 0.256129576376526
0.378818940947047 0.256153449872114
0.379118955947797 0.256177314063786
0.379418970948548 0.256201168948529
0.379718985949297 0.256225014523326
0.380019000950047 0.256248850785166
0.380319015950798 0.256272677731037
0.380619030951548 0.256296495357928
0.380919045952298 0.256320303662828
0.381219060953048 0.256344102642729
0.381519075953798 0.256367892294623
0.381819090954548 0.256391672615503
0.382119105955298 0.256415443602361
0.382419120956048 0.256439205252195
0.382719135956798 0.256462957561999
0.383019150957548 0.25648670052877
0.383319165958298 0.256510434149506
0.383619180959048 0.256534158421206
0.383919195959798 0.256557873340869
0.384219210960548 0.256581578905497
0.384519225961298 0.256605275112092
0.384819240962048 0.256628961957656
0.385119255962798 0.256652639439192
0.385419270963548 0.256676307553707
0.385719285964298 0.256699966298204
0.386019300965048 0.256723615669692
0.386319315965798 0.256747255665178
0.386619330966548 0.25677088628167
0.386919345967298 0.256794507516178
0.387219360968048 0.256818119365714
0.387519375968798 0.256841721827288
0.387819390969549 0.256865314897914
0.388119405970298 0.256888898574604
0.388419420971049 0.256912472854374
0.388719435971799 0.25693603773424
0.389019450972548 0.256959593211217
0.389319465973299 0.256983139282325
0.389619480974049 0.25700667594458
0.389919495974799 0.257030203195004
0.390219510975549 0.257053721030616
0.390519525976299 0.257077229448439
0.390819540977049 0.257100728445494
0.391119555977799 0.257124218018806
0.391419570978549 0.2571476981654
0.391719585979299 0.2571711688823
0.392019600980049 0.257194630166533
0.392319615980799 0.257218082015128
0.392619630981549 0.257241524425113
0.392919645982299 0.257264957393517
0.393219660983049 0.257288380917371
0.393519675983799 0.257311794993707
0.393819690984549 0.257335199619557
0.394119705985299 0.257358594791956
0.394419720986049 0.257381980507938
0.394719735986799 0.257405356764538
0.395019750987549 0.257428723558793
0.395319765988299 0.257452080887741
0.395619780989049 0.257475428748421
0.3959197959898 0.257498767137872
0.39621981099055 0.257522096053135
0.396519825991299 0.257545415491253
0.39681984099205 0.257568725449266
0.3971198559928 0.257592025924221
0.397419870993549 0.25761531691316
0.3977198859943 0.25763859841313
0.39801990099505 0.257661870421179
0.3983199159958 0.257685132934352
0.39861993099655 0.257708385949701
0.3989199459973 0.257731629464273
0.39921996099805 0.257754863475121
0.3995199759988 0.257778087979296
0.39981999099955 0.257801302973851
0.4001200060003 0.25782450845584
0.40042002100105 0.257847704422318
0.4007200360018 0.25787089087034
0.40102005100255 0.257894067796965
0.4013200660033 0.257917235199249
0.40162008100405 0.257940393074252
0.4019200960048 0.257963541419034
0.40222011100555 0.257986680230656
0.4025201260063 0.258009809506181
0.40282014100705 0.25803292924267
0.4031201560078 0.258056039437189
0.403420171008551 0.258079140086802
0.4037201860093 0.258102231188577
0.40402020101005 0.258125312739579
0.404320216010801 0.258148384736877
0.404620231011551 0.258171447177541
0.4049202460123 0.258194500058641
0.405220261013051 0.258217543377248
0.405520276013801 0.258240577130434
0.405820291014551 0.258263601315274
0.406120306015301 0.258286615928841
0.406420321016051 0.25830962096821
0.406720336016801 0.258332616430459
0.407020351017551 0.258355602312665
0.407320366018301 0.258378578611906
0.407620381019051 0.258401545325263
0.407920396019801 0.258424502449815
0.408220411020551 0.258447449982644
0.408520426021301 0.258470387920833
0.408820441022051 0.258493316261466
0.409120456022801 0.258516235001627
0.409420471023551 0.258539144138403
0.409720486024301 0.25856204366888
0.410020501025051 0.258584933590146
0.410320516025801 0.25860781389929
0.410620531026551 0.258630684593402
0.410920546027302 0.258653545669573
0.411220561028051 0.258676397124895
0.411520576028801 0.258699238956461
0.411820591029552 0.258722071161365
0.412120606030301 0.258744893736703
0.412420621031051 0.25876770667957
0.412720636031802 0.258790509987064
0.413020651032552 0.258813303656284
0.413320666033302 0.258836087684328
0.413620681034052 0.258858862068297
0.413920696034802 0.258881626805292
0.414220711035552 0.258904381892417
0.414520726036302 0.258927127326773
0.414820741037052 0.258949863105467
0.415120756037802 0.258972589225604
0.415420771038552 0.25899530568429
0.415720786039302 0.259018012478633
0.416020801040052 0.259040709605742
0.416320816040802 0.259063397062727
0.416620831041552 0.259086074846699
0.416920846042302 0.259108742954769
0.417220861043052 0.259131401384051
0.417520876043802 0.259154050131659
0.417820891044552 0.259176689194708
0.418120906045302 0.259199318570313
0.418420921046052 0.259221938255593
0.418720936046802 0.259244548247665
0.419020951047552 0.259267148543649
0.419320966048303 0.259289739140666
0.419620981049052 0.259312320035836
0.419920996049802 0.259334891226283
0.420221011050553 0.259357452709129
0.420521026051302 0.2593800044815
0.420821041052053 0.25940254654052
0.421121056052803 0.259425078883318
0.421421071053553 0.259447601507021
0.421721086054303 0.259470114408757
0.422021101055053 0.259492617585657
0.422321116055803 0.259515111034851
0.422621131056553 0.259537594753472
0.422921146057303 0.259560068738653
0.423221161058053 0.259582532987528
0.423521176058803 0.259604987497232
0.423821191059553 0.259627432264902
0.424121206060303 0.259649867287675
0.424421221061053 0.259672292562689
0.424721236061803 0.259694708087085
0.425021251062553 0.259717113858002
0.425321266063303 0.259739509872583
0.425621281064053 0.25976189612797
0.425921296064803 0.259784272621306
0.426221311065553 0.259806639349738
0.426521326066303 0.25982899631041
0.426821341067053 0.259851343500471
0.427121356067803 0.259873680917067
0.427421371068553 0.259896008557349
0.427721386069304 0.259918326418466
0.428021401070053 0.25994063449757
0.428321416070804 0.259962932791813
0.428621431071554 0.259985221298349
0.428921446072303 0.260007500014332
0.429221461073054 0.260029768936919
0.429521476073804 0.260052028063265
0.429821491074554 0.260074277390528
0.430121506075304 0.260096516915868
0.430421521076054 0.260118746636445
0.430721536076804 0.260140966549418
0.431021551077554 0.260163176651952
0.431321566078304 0.260185376941208
0.431621581079054 0.260207567414351
0.431921596079804 0.260229748068547
0.432221611080554 0.260251918900962
0.432521626081304 0.260274079908763
0.432821641082054 0.26029623108912
0.433121656082804 0.260318372439201
0.433421671083554 0.260340503956178
0.433721686084304 0.260362625637223
0.434021701085054 0.260384737479508
0.434321716085804 0.260406839480208
0.434621731086554 0.260428931636498
0.434921746087304 0.260451013945553
0.435221761088054 0.260473086404552
0.435521776088804 0.260495149010673
0.435821791089555 0.260517201761095
0.436121806090305 0.260539244653
0.436421821091054 0.260561277683568
0.436721836091805 0.260583300849982
0.437021851092555 0.260605314149427
0.437321866093304 0.260627317579087
0.437621881094055 0.260649311136149
0.437921896094805 0.260671294817799
0.438221911095555 0.260693268621226
0.438521926096305 0.260715232543619
0.438821941097055 0.26073718658217
0.439121956097805 0.260759130734068
0.439421971098555 0.260781064996507
0.439721986099305 0.260802989366682
0.440022001100055 0.260824903841785
0.440322016100805 0.260846808419015
0.440622031101555 0.260868703095567
0.440922046102305 0.26089058786864
0.441222061103055 0.260912462735432
0.441522076103805 0.260934327693146
0.441822091104555 0.260956182738981
0.442122106105305 0.260978027870141
0.442422121106055 0.260999863083829
0.442722136106805 0.26102168837725
0.443022151107555 0.261043503747609
0.443322166108306 0.261065309192115
0.443622181109055 0.261087104707975
0.443922196109805 0.261108890292397
0.444222211110556 0.261130665942594
0.444522226111306 0.261152431655775
0.444822241112055 0.261174187429154
0.445122256112806 0.261195933259943
0.445422271113556 0.261217669145359
0.445722286114306 0.261239395082617
0.446022301115056 0.261261111068933
0.446322316115806 0.261282817101526
0.446622331116556 0.261304513177615
0.446922346117306 0.261326199294421
0.447222361118056 0.261347875449164
0.447522376118806 0.261369541639067
0.447822391119556 0.261391197861355
0.448122406120306 0.261412844113252
0.448422421121056 0.261434480391983
0.448722436121806 0.261456106694776
0.449022451122556 0.261477723018858
0.449322466123306 0.26149932936146
0.449622481124056 0.261520925719811
0.449922496124806 0.261542512091143
0.450222511125556 0.261564088472689
0.450522526126306 0.261585654861682
0.450822541127057 0.261607211255357
0.451122556127806 0.261628757650951
0.451422571128556 0.261650294045699
0.451722586129307 0.261671820436841
0.452022601130056 0.261693336821615
0.452322616130806 0.261714843197263
0.452622631131557 0.261736339561026
0.452922646132307 0.261757825910146
0.453222661133057 0.261779302241867
0.453522676133807 0.261800768553435
0.453822691134557 0.261822224842095
0.454122706135307 0.261843671105095
0.454422721136057 0.261865107339682
0.454722736136807 0.261886533543108
0.455022751137557 0.261907949712621
0.455322766138307 0.261929355845474
0.455622781139057 0.261950751938919
0.455922796139807 0.261972137990212
0.456222811140557 0.261993513996606
0.456522826141307 0.262014879955358
0.456822841142057 0.262036235863725
0.457122856142807 0.262057581718967
0.457422871143557 0.262078917518342
0.457722886144307 0.262100243259111
0.458022901145057 0.262121558938537
0.458322916145807 0.262142864553882
0.458622931146557 0.262164160102411
0.458922946147307 0.262185445581388
0.459222961148058 0.262206720988081
0.459522976148807 0.262227986319758
0.459822991149557 0.262249241573686
0.460123006150308 0.262270486747135
0.460423021151057 0.262291721837377
0.460723036151808 0.262312946841685
0.461023051152558 0.26233416175733
0.461323066153308 0.262355366581588
0.461623081154058 0.262376561311734
0.461923096154808 0.262397745945046
0.462223111155558 0.2624189204788
0.462523126156308 0.262440084910276
0.462823141157058 0.262461239236754
0.463123156157808 0.262482383455516
0.463423171158558 0.262503517563843
0.463723186159308 0.26252464155902
0.464023201160058 0.262545755438331
0.464323216160808 0.262566859199062
0.464623231161558 0.2625879528385
0.464923246162308 0.262609036353934
0.465223261163058 0.262630109742652
0.465523276163808 0.262651173001946
0.465823291164558 0.262672226129106
0.466123306165308 0.262693269121427
0.466423321166058 0.2627143019762
0.466723336166808 0.262735324690723
0.467023351167558 0.26275633726229
0.467323366168308 0.2627773396882
0.467623381169059 0.262798331965751
0.467923396169808 0.262819314092242
0.468223411170559 0.262840286064975
0.468523426171309 0.262861247881252
0.468823441172058 0.262882199538375
0.469123456172809 0.26290314103365
0.469423471173559 0.262924072364381
0.469723486174309 0.262944993527875
0.470023501175059 0.26296590452144
0.470323516175809 0.262986805342385
0.470623531176559 0.263007695988021
0.470923546177309 0.263028576455658
0.471223561178059 0.263049446742608
0.471523576178809 0.263070306846187
0.471823591179559 0.263091156763707
0.472123606180309 0.263111996492486
0.472423621181059 0.26313282602984
0.472723636181809 0.263153645373088
0.473023651182559 0.263174454519549
0.473323666183309 0.263195253466543
0.473623681184059 0.263216042211393
0.473923696184809 0.263236820751421
0.474223711185559 0.263257589083952
0.474523726186309 0.26327834720631
0.47482374118706 0.263299095115822
0.475123756187809 0.263319832809816
0.475423771188559 0.26334056028562
0.47572378618931 0.263361277540565
0.47602380119006 0.263381984571981
0.476323816190809 0.263402681377201
0.47662383119156 0.263423367953558
0.47692384619231 0.263444044298387
0.477223861193059 0.263464710409024
0.47752387619381 0.263485366282805
0.47782389119456 0.263506011917069
0.47812390619531 0.263526647309154
0.47842392119606 0.263547272456403
0.47872393619681 0.263567887356155
0.47902395119756 0.263588492005755
0.47932396619831 0.263609086402545
0.47962398119906 0.263629670543871
0.47992399619981 0.26365024442708
0.48022401120056 0.26367080804952
0.48052402620131 0.263691361408537
0.48082404120206 0.263711904501484
0.48112405620281 0.26373243732571
0.48142407120356 0.263752959878569
0.48172408620431 0.263773472157412
0.48202410120506 0.263793974159596
0.482324116205811 0.263814465882476
0.48262413120656 0.263834947323409
0.48292414620731 0.263855418479753
0.483224161208061 0.263875879348867
0.48352417620881 0.263896329928112
0.48382419120956 0.263916770214849
0.484124206210311 0.263937200206442
0.484424221211061 0.263957619900255
0.48472423621181 0.263978029293653
0.485024251212561 0.263998428384002
0.485324266213311 0.26401881716867
0.485624281214061 0.264039195645026
0.485924296214811 0.26405956381044
0.486224311215561 0.264079921662283
0.486524326216311 0.264100269197928
0.486824341217061 0.264120606414748
0.487124356217811 0.264140933310117
0.487424371218561 0.264161249881413
0.487724386219311 0.264181556126011
0.488024401220061 0.264201852041291
0.488324416220811 0.264222137624632
0.488624431221561 0.264242412873415
0.488924446222311 0.264262677785021
0.489224461223061 0.264282932356835
0.489524476223811 0.264303176586239
0.489824491224561 0.26432341047062
0.490124506225311 0.264343634007365
0.490424521226061 0.264363847193861
0.490724536226812 0.264384050027497
0.491024551227561 0.264404242505664
0.491324566228311 0.264424424625754
0.491624581229062 0.264444596385158
0.491924596229811 0.264464757781272
0.492224611230561 0.264484908811489
0.492524626231312 0.264505049473207
0.492824641232062 0.264525179763823
0.493124656232812 0.264545299680736
0.493424671233562 0.264565409221345
0.493724686234312 0.264585508383052
0.494024701235062 0.264605597163259
0.494324716235812 0.264625675559369
0.494624731236562 0.264645743568788
0.494924746237312 0.264665801188921
0.495224761238062 0.264685848417176
0.495524776238812 0.26470588525096
0.495824791239562 0.264725911687684
0.496124806240312 0.264745927724758
0.496424821241062 0.264765933359594
0.496724836241812 0.264785928589605
0.497024851242562 0.264805913412206
0.497324866243312 0.264825887824813
0.497624881244062 0.264845851824842
0.497924896244812 0.26486580540971
0.498224911245562 0.264885748576839
0.498524926246312 0.264905681323647
0.498824941247062 0.264925603647557
0.499124956247813 0.264945515545991
0.499424971248562 0.264965417016374
0.499724986249312 0.264985308056131
0.500025001250063 0.265005188662689
0.500325016250812 0.265025058833474
0.500625031251563 0.265044918565917
0.500925046252313 0.265064767857447
0.501225061253063 0.265084606705495
0.501525076253813 0.265104435107495
0.501825091254563 0.26512425306088
0.502125106255313 0.265144060563086
0.502425121256063 0.265163857611548
0.502725136256813 0.265183644203703
0.503025151257563 0.265203420336992
0.503325166258313 0.265223186008853
0.503625181259063 0.265242941216728
0.503925196259813 0.265262685958059
0.504225211260563 0.265282420230289
0.504525226261313 0.265302144030865
0.504825241262063 0.265321857357231
0.505125256262813 0.265341560206834
0.505425271263563 0.265361252577124
0.505725286264313 0.26538093446555
0.506025301265063 0.265400605869564
0.506325316265813 0.265420266786616
0.506625331266563 0.265439917214161
0.506925346267313 0.265459557149653
0.507225361268064 0.265479186590549
0.507525376268814 0.265498805534304
0.507825391269563 0.265518413978378
0.508125406270314 0.26553801192023
0.508425421271064 0.265557599357321
0.508725436271813 0.265577176287112
0.509025451272564 0.265596742707068
0.509325466273314 0.265616298614652
0.509625481274064 0.26563584400733
0.509925496274814 0.26565537888257
0.510225511275564 0.265674903237838
0.510525526276314 0.265694417070606
0.510825541277064 0.265713920378343
0.511125556277814 0.265733413158521
0.511425571278564 0.265752895408613
0.511725586279314 0.265772367126094
0.512025601280064 0.265791828308439
0.512325616280814 0.265811278953125
0.512625631281564 0.265830719057631
0.512925646282314 0.265850148619435
0.513225661283064 0.265869567636018
0.513525676283814 0.265888976104861
0.513825691284564 0.265908374023449
0.514125706285314 0.265927761389264
0.514425721286064 0.265947138199793
0.514725736286815 0.265966504452522
0.515025751287564 0.265985860144939
0.515325766288314 0.266005205274534
0.515625781289065 0.266024539838796
0.515925796289815 0.266043863835219
0.516225811290564 0.266063177261293
0.516525826291315 0.266082480114515
0.516825841292065 0.266101772392379
0.517125856292814 0.266121054092382
0.517425871293565 0.266140325212021
0.517725886294315 0.266159585748797
0.518025901295065 0.266178835700209
0.518325916295815 0.26619807506376
0.518625931296565 0.266217303836951
0.518925946297315 0.266236522017288
0.519225961298065 0.266255729602275
0.519525976298815 0.26627492658942
0.519825991299565 0.26629411297623
0.520126006300315 0.266313288760215
0.520426021301065 0.266332453938884
0.520726036301815 0.266351608509751
0.521026051302565 0.266370752470327
0.521326066303315 0.266389885818126
0.521626081304065 0.266409008550665
0.521926096304815 0.26642812066546
0.522226111305566 0.266447222160029
0.522526126306315 0.266466313031891
0.522826141307065 0.266485393278566
0.523126156307816 0.266504462897577
0.523426171308565 0.266523521886446
0.523726186309315 0.266542570242698
0.524026201310066 0.266561607963857
0.524326216310816 0.266580635047452
0.524626231311565 0.266599651491009
0.524926246312316 0.266618657292059
0.525226261313066 0.266637652448131
0.525526276313816 0.266656636956758
0.525826291314566 0.266675610815472
0.526126306315316 0.266694574021808
0.526426321316066 0.266713526573302
0.526726336316816 0.26673246846749
0.527026351317566 0.266751399701911
0.527326366318316 0.266770320274103
0.527626381319066 0.266789230181608
0.527926396319816 0.266808129421967
0.528226411320566 0.266827017992724
0.528526426321316 0.266845895891423
0.528826441322066 0.266864763115609
0.529126456322816 0.266883619662831
0.529426471323566 0.266902465530635
0.529726486324316 0.266921300716572
0.530026501325066 0.266940125218192
0.530326516325816 0.266958939033048
0.530626531326566 0.266977742158692
0.530926546327316 0.26699653459268
0.531226561328066 0.267015316332566
0.531526576328817 0.267034087375909
0.531826591329566 0.267052847720267
0.532126606330316 0.267071597363199
0.532426621331067 0.267090336302267
0.532726636331816 0.267109064535032
0.533026651332567 0.267127782059058
0.533326666333317 0.26714648887191
0.533626681334067 0.267165184971154
0.533926696334817 0.267183870354358
0.534226711335567 0.267202545019089
0.534526726336317 0.267221208962919
0.534826741337067 0.267239862183417
0.535126756337817 0.267258504678156
0.535426771338567 0.267277136444711
0.535726786339317 0.267295757480656
0.536026801340067 0.267314367783567
0.536326816340817 0.267332967351023
0.536626831341567 0.267351556180601
0.536926846342317 0.267370134269882
0.537226861343067 0.267388701616448
0.537526876343817 0.267407258217881
0.537826891344567 0.267425804071765
0.538126906345317 0.267444339175685
0.538426921346067 0.267462863527228
0.538726936346817 0.267481377123981
0.539026951347567 0.267499879963535
0.539326966348317 0.267518372043479
0.539626981349068 0.267536853361404
0.539926996349818 0.267555323914905
0.540227011350567 0.267573783701575
0.540527026351318 0.267592232719009
0.540827041352068 0.267610670964805
0.541127056352817 0.26762909843656
0.541427071353568 0.267647515131875
0.541727086354318 0.267665921048349
0.542027101355068 0.267684316183585
0.542327116355818 0.267702700535186
0.542627131356568 0.267721074100757
0.542927146357318 0.267739436877903
0.543227161358068 0.267757788864231
0.543527176358818 0.267776130057351
0.543827191359568 0.267794460454872
0.544127206360318 0.267812780054404
0.544427221361068 0.267831088853561
0.544727236361818 0.267849386849955
0.545027251362568 0.267867674041202
0.545327266363318 0.267885950424918
0.545627281364068 0.267904215998721
0.545927296364818 0.267922470760229
0.546227311365568 0.267940714707062
0.546527326366318 0.267958947836842
0.546827341367068 0.267977170147192
0.547127356367819 0.267995381635735
0.547427371368568 0.268013582300097
0.547727386369318 0.268031772137905
0.548027401370069 0.268049951146785
0.548327416370819 0.268068119324369
0.548627431371568 0.268086276668285
0.548927446372319 0.268104423176166
0.549227461373069 0.268122558845645
0.549527476373818 0.268140683674357
0.549827491374569 0.268158797659937
0.550127506375319 0.268176900800022
0.550427521376069 0.26819499309225
0.550727536376819 0.268213074534262
0.551027551377569 0.268231145123697
0.551327566378319 0.268249204858199
0.551627581379069 0.268267253735411
0.551927596379819 0.268285291752977
0.552227611380569 0.268303318908545
0.552527626381319 0.26832133519976
0.552827641382069 0.268339340624273
0.553127656382819 0.268357335179733
0.553427671383569 0.268375318863792
0.553727686384319 0.268393291674102
0.554027701385069 0.268411253608318
0.554327716385819 0.268429204664094
0.55462773138657 0.268447144839088
0.554927746387319 0.268465074130957
0.555227761388069 0.268482992537361
0.55552777638882 0.26850090005596
0.555827791389569 0.268518796684416
0.556127806390319 0.268536682420392
0.55642782139107 0.268554557261554
0.55672783639182 0.268572421205566
0.557027851392569 0.268590274250096
0.55732786639332 0.268608116392812
0.55762788139407 0.268625947631385
0.55792789639482 0.268643767963485
0.55822791139557 0.268661577386784
0.55852792639632 0.268679375898957
0.55882794139707 0.268697163497679
0.55912795639782 0.268714940180625
0.55942797139857 0.268732705945474
0.55972798639932 0.268750460789905
0.56002800140007 0.268768204711598
0.56032801640082 0.268785937708235
0.56062803140157 0.268803659777498
0.56092804640232 0.268821370917072
0.56122806140307 0.268839071124644
0.56152807640382 0.268856760397898
0.56182809140457 0.268874438734525
0.56212810640532 0.268892106132213
0.56242812140607 0.268909762588653
0.56272813640682 0.268927408101539
0.563028151407571 0.268945042668563
0.56332816640832 0.268962666287419
0.56362818140907 0.268980278955806
0.563928196409821 0.268997880671419
0.56422821141057 0.269015471431959
0.56452822641132 0.269033051235124
0.564828241412071 0.269050620078618
0.565128256412821 0.269068177960142
0.565428271413571 0.269085724877401
0.565728286414321 0.2691032608281
0.566028301415071 0.269120785809947
0.566328316415821 0.269138299820649
0.566628331416571 0.269155802857916
0.566928346417321 0.269173294919459
0.567228361418071 0.26919077600299
0.567528376418821 0.269208246106223
0.567828391419571 0.269225705226872
0.568128406420321 0.269243153362655
0.568428421421071 0.269260590511287
0.568728436421821 0.269278016670489
0.569028451422571 0.26929543183798
0.569328466423321 0.269312836011482
0.569628481424071 0.269330229188717
0.569928496424821 0.269347611367411
0.570228511425571 0.269364982545289
0.570528526426321 0.269382342720077
0.570828541427071 0.269399691889504
0.571128556427821 0.269417030051299
0.571428571428572 0.269434357203194
0.571728586429321 0.26945167334292
0.572028601430072 0.269468978468211
0.572328616430822 0.269486272576803
0.572628631431571 0.269503555666431
0.572928646432322 0.269520827734833
0.573228661433072 0.269538088779748
0.573528676433822 0.269555338798916
0.573828691434572 0.269572577790079
0.574128706435322 0.269589805750981
0.574428721436072 0.269607022679364
0.574728736436822 0.269624228572976
0.575028751437572 0.269641423429563
0.575328766438322 0.269658607246873
0.575628781439072 0.269675780022657
0.575928796439822 0.269692941754664
0.576228811440572 0.269710092440649
0.576528826441322 0.269727232078364
0.576828841442072 0.269744360665565
0.577128856442822 0.269761478200008
0.577428871443572 0.269778584679451
0.577728886444322 0.269795680101653
0.578028901445072 0.269812764464374
0.578328916445822 0.269829837765378
0.578628931446572 0.269846900002426
0.578928946447322 0.269863951173283
0.579228961448072 0.269880991275716
0.579528976448823 0.269898020307491
0.579828991449573 0.269915038266378
0.580129006450322 0.269932045150146
0.580429021451073 0.269949040956566
0.580729036451823 0.269966025683412
0.581029051452572 0.269982999328457
0.581329066453323 0.269999961889477
0.581629081454073 0.270016913364249
0.581929096454823 0.27003385375055
0.582229111455573 0.27005078304616
0.582529126456323 0.270067701248861
0.582829141457073 0.270084608356434
0.583129156457823 0.270101504366662
0.583429171458573 0.270118389277332
0.583729186459323 0.270135263086228
0.584029201460073 0.27015212579114
0.584329216460823 0.270168977389855
0.584629231461573 0.270185817880164
0.584929246462323 0.270202647259859
0.585229261463073 0.270219465526733
0.585529276463823 0.27023627267858
0.585829291464573 0.270253068713196
0.586129306465323 0.270269853628379
0.586429321466073 0.270286627421927
0.586729336466823 0.27030339009164
0.587029351467574 0.270320141635319
0.587329366468323 0.270336882050766
0.587629381469073 0.270353611335787
0.587929396469824 0.270370329488185
0.588229411470574 0.270387036505769
0.588529426471323 0.270403732386346
0.588829441472074 0.270420417127725
0.589129456472824 0.270437090727718
0.589429471473573 0.270453753184136
0.589729486474324 0.270470404494794
0.590029501475074 0.270487044657505
0.590329516475824 0.270503673670087
0.590629531476574 0.270520291530358
0.590929546477324 0.270536898236136
0.591229561478074 0.270553493785241
0.591529576478824 0.270570078175496
0.591829591479574 0.270586651404724
0.592129606480324 0.27060321347075
0.592429621481074 0.270619764371398
0.592729636481824 0.270636304104497
0.593029651482574 0.270652832667875
0.593329666483324 0.270669350059363
0.593629681484074 0.270685856276792
0.593929696484824 0.270702351317994
0.594229711485574 0.270718835180804
0.594529726486325 0.270735307863057
0.594829741487074 0.270751769362591
0.595129756487824 0.270768219677243
0.595429771488575 0.270784658804854
0.595729786489324 0.270801086743264
0.596029801490074 0.270817503490316
0.596329816490825 0.270833909043854
0.596629831491575 0.270850303401723
0.596929846492325 0.27086668656177
0.597229861493075 0.270883058521842
0.597529876493825 0.270899419279789
0.597829891494575 0.270915768833462
0.598129906495325 0.270932107180713
0.598429921496075 0.270948434319395
0.598729936496825 0.270964750247363
0.599029951497575 0.270981054962474
0.599329966498325 0.270997348462586
0.599629981499075 0.271013630745556
0.599929996499825 0.271029901809247
0.600230011500575 0.271046161651519
0.600530026501325 0.271062410270236
0.600830041502075 0.271078647663262
0.601130056502825 0.271094873828464
0.601430071503575 0.271111088763708
0.601730086504325 0.271127292466865
0.602030101505075 0.271143484935802
0.602330116505825 0.271159666168394
0.602630131506575 0.271175836162511
0.602930146507326 0.271191994916029
0.603230161508075 0.271208142426823
0.603530176508825 0.271224278692771
0.603830191509576 0.271240403711751
0.604130206510325 0.271256517481642
0.604430221511076 0.271272620000327
0.604730236511826 0.271288711265687
0.605030251512576 0.271304791275607
0.605330266513326 0.271320860027972
0.605630281514076 0.27133691752067
0.605930296514826 0.271352963751588
0.606230311515576 0.271368998718616
0.606530326516326 0.271385022419646
0.606830341517076 0.271401034852569
0.607130356517826 0.271417036015279
0.607430371518576 0.271433025905672
0.607730386519326 0.271449004521645
0.608030401520076 0.271464971861095
0.608330416520826 0.271480927921922
0.608630431521576 0.271496872702026
0.608930446522326 0.27151280619931
0.609230461523076 0.271528728411678
0.609530476523826 0.271544639337034
0.609830491524576 0.271560538973286
0.610130506525326 0.27157642731834
0.610430521526076 0.271592304370107
0.610730536526826 0.271608170126496
0.611030551527576 0.27162402458542
0.611330566528327 0.271639867744792
0.611630581529076 0.271655699602527
0.611930596529827 0.271671520156542
0.612230611530577 0.271687329404754
0.612530626531326 0.271703127345081
0.612830641532077 0.271718913975446
0.613130656532827 0.271734689293769
0.613430671533577 0.271750453297973
0.613730686534327 0.271766205985984
0.614030701535077 0.271781947355728
0.614330716535827 0.271797677405132
0.614630731536577 0.271813396132124
0.614930746537327 0.271829103534636
0.615230761538077 0.271844799610599
0.615530776538827 0.271860484357947
0.615830791539577 0.271876157774612
0.616130806540327 0.271891819858533
0.616430821541077 0.271907470607646
0.616730836541827 0.27192311001989
0.617030851542577 0.271938738093205
0.617330866543327 0.271954354825532
0.617630881544077 0.271969960214816
0.617930896544827 0.271985554258999
0.618230911545577 0.272001136956029
0.618530926546327 0.272016708303852
0.618830941547077 0.272032268300417
0.619130956547827 0.272047816943674
0.619430971548578 0.272063354231574
0.619730986549328 0.272078880162072
0.620031001550077 0.27209439473312
0.620331016550828 0.272109897942675
0.620631031551578 0.272125389788694
0.620931046552327 0.272140870269135
0.621231061553078 0.272156339381958
0.621531076553828 0.272171797125126
0.621831091554578 0.272187243496601
0.622131106555328 0.272202678494346
0.622431121556078 0.272218102116328
0.622731136556828 0.272233514360514
0.623031151557578 0.272248915224873
0.623331166558328 0.272264304707374
0.623631181559078 0.272279682805989
0.623931196559828 0.27229504951869
0.624231211560578 0.272310404843452
0.624531226561328 0.272325748778251
0.624831241562078 0.272341081321063
0.625131256562828 0.272356402469867
0.625431271563578 0.272371712222643
0.625731286564328 0.272387010577373
0.626031301565078 0.272402297532038
0.626331316565828 0.272417573084624
0.626631331566578 0.272432837233116
0.626931346567329 0.2724480899755
0.627231361568078 0.272463331309766
0.627531376568828 0.272478561233904
0.627831391569579 0.272493779745904
0.628131406570329 0.27250898684376
0.628431421571078 0.272524182525465
0.628731436571829 0.272539366789016
0.629031451572579 0.272554539632409
0.629331466573329 0.272569701053643
0.629631481574079 0.272584851050717
0.629931496574829 0.272599989621634
0.630231511575579 0.272615116764395
0.630531526576329 0.272630232477006
0.630831541577079 0.272645336757471
0.631131556577829 0.272660429603798
0.631431571578579 0.272675511013996
0.631731586579329 0.272690580986073
0.632031601580079 0.272705639518042
0.632331616580829 0.272720686607916
0.632631631581579 0.272735722253709
0.632931646582329 0.272750746453435
0.633231661583079 0.272765759205114
0.633531676583829 0.272780760506762
0.633831691584579 0.272795750356401
0.634131706585329 0.27281072875205
0.63443172158608 0.272825695691735
0.634731736586829 0.272840651173478
0.635031751587579 0.272855595195305
0.63533176658833 0.272870527755244
0.635631781589079 0.272885448851323
0.635931796589829 0.272900358481572
0.63623181159058 0.272915256644023
0.63653182659133 0.272930143336709
0.63683184159208 0.272945018557664
0.63713185659283 0.272959882304924
0.63743187159358 0.272974734576526
0.63773188659433 0.272989575370509
0.63803190159508 0.273004404684913
0.63833191659583 0.27301922251778
0.63863193159658 0.273034028867152
0.63893194659733 0.273048823731075
0.63923196159808 0.273063607107594
0.63953197659883 0.273078378994756
0.63983199159958 0.273093139390611
0.64013200660033 0.273107888293208
0.64043202160108 0.2731226257006
0.64073203660183 0.273137351610839
0.64103205160258 0.27315206602198
0.64133206660333 0.273166768932079
0.64163208160408 0.273181460339194
0.64193209660483 0.273196140241384
0.64223211160558 0.273210808636708
0.64253212660633 0.27322546552323
0.642832141607081 0.273240110899011
0.64313215660783 0.273254744762118
0.64343217160858 0.273269367110616
0.643732186609331 0.273283977942572
0.64403220161008 0.273298577256056
0.644332216610831 0.273313165049139
0.644632231611581 0.273327741319893
0.644932246612331 0.27334230606639
0.645232261613081 0.273356859286706
0.645532276613831 0.273371400978917
0.645832291614581 0.273385931141101
0.646132306615331 0.273400449771338
0.646432321616081 0.273414956867707
0.646732336616831 0.273429452428292
0.647032351617581 0.273443936451176
0.647332366618331 0.273458408934443
0.647632381619081 0.273472869876182
0.647932396619831 0.273487319274478
0.648232411620581 0.273501757127423
0.648532426621331 0.273516183433107
0.648832441622081 0.273530598189622
0.649132456622831 0.273545001395062
0.649432471623581 0.273559393047523
0.649732486624331 0.273573773145101
0.650032501625081 0.273588141685895
0.650332516625831 0.273602498668003
0.650632531626581 0.273616844089528
0.650932546627331 0.273631177948572
0.651232561628082 0.273645500243239
0.651532576628831 0.273659810971635
0.651832591629582 0.273674110131866
0.652132606630332 0.273688397722041
0.652432621631081 0.27370267374027
0.652732636631832 0.273716938184664
0.653032651632582 0.273731191053336
0.653332666633332 0.273745432344401
0.653632681634082 0.273759662055974
0.653932696634832 0.273773880186173
0.654232711635582 0.273788086733116
0.654532726636332 0.273802281694923
0.654832741637082 0.273816465069716
0.655132756637832 0.273830636855619
0.655432771638582 0.273844797050755
0.655732786639332 0.27385894565325
0.656032801640082 0.273873082661233
0.656332816640832 0.273887208072833
0.656632831641582 0.273901321886179
0.656932846642332 0.273915424099403
0.657232861643082 0.27392951471064
0.657532876643832 0.273943593718023
0.657832891644582 0.27395766111969
0.658132906645332 0.273971716913778
0.658432921646082 0.273985761098426
0.658732936646832 0.273999793671775
0.659032951647582 0.274013814631967
0.659332966648333 0.274027823977147
0.659632981649083 0.274041821705458
0.659932996649832 0.274055807815048
0.660233011650583 0.274069782304065
0.660533026651333 0.274083745170659
0.660833041652082 0.27409769641298
0.661133056652833 0.274111636029181
0.661433071653583 0.274125564017416
0.661733086654333 0.274139480375841
0.662033101655083 0.274153385102612
0.662333116655833 0.274167278195888
0.662633131656583 0.27418115965383
0.662933146657333 0.274195029474597
0.663233161658083 0.274208887656354
0.663533176658833 0.274222734197264
0.663833191659583 0.274236569095494
0.664133206660333 0.27425039234921
0.664433221661083 0.274264203956582
0.664733236661833 0.274278003915779
0.665033251662583 0.274291792224974
0.665333266663333 0.27430556888234
0.665633281664083 0.274319333886051
0.665933296664833 0.274333087234284
0.666233311665583 0.274346828925217
0.666533326666333 0.274360558957027
0.666833341667084 0.274374277327897
0.667133356667833 0.274387984036009
0.667433371668583 0.274401679079545
0.667733386669334 0.274415362456691
0.668033401670084 0.274429034165634
0.668333416670833 0.274442694204561
0.668633431671584 0.274456342571663
0.668933446672334 0.27446997926513
0.669233461673084 0.274483604283154
0.669533476673834 0.274497217623931
0.669833491674584 0.274510819285655
0.670133506675334 0.274524409266523
0.670433521676084 0.274537987564733
0.670733536676834 0.274551554178487
0.671033551677584 0.274565109105984
0.671333566678334 0.274578652345429
0.671633581679084 0.274592183895025
0.671933596679834 0.274605703752979
0.672233611680584 0.274619211917498
0.672533626681334 0.27463270838679
0.672833641682084 0.274646193159067
0.673133656682834 0.274659666232539
0.673433671683584 0.274673127605421
0.673733686684334 0.274686577275927
0.674033701685084 0.274700015242274
0.674333716685835 0.27471344150268
0.674633731686584 0.274726856055363
0.674933746687334 0.274740258898545
0.675233761688085 0.274753650030447
0.675533776688834 0.274767029449295
0.675833791689584 0.274780397153313
0.676133806690335 0.274793753140728
0.676433821691084 0.274807097409768
0.676733836691835 0.274820429958663
0.677033851692585 0.274833750785645
0.677333866693335 0.274847059888946
0.677633881694085 0.2748603572668
0.677933896694835 0.274873642917444
0.678233911695585 0.274886916839114
0.678533926696335 0.27490017903005
0.678833941697085 0.274913429488492
0.679133956697835 0.27492666821268
0.679433971698585 0.27493989520086
0.679733986699335 0.274953110451275
0.680034001700085 0.274966313962173
0.680334016700835 0.274979505731799
0.680634031701585 0.274992685758405
0.680934046702335 0.275005854040241
0.681234061703085 0.275019010575558
0.681534076703835 0.275032155362612
0.681834091704585 0.275045288399656
0.682134106705335 0.275058409684949
0.682434121706085 0.275071519216748
0.682734136706835 0.275084616993313
0.683034151707585 0.275097703012905
0.683334166708335 0.275110777273788
0.683634181709086 0.275123839774225
0.683934196709835 0.275136890512482
0.684234211710586 0.275149929486827
0.684534226711336 0.275162956695529
0.684834241712085 0.275175972136858
0.685134256712836 0.275188975809085
0.685434271713586 0.275201967710485
0.685734286714336 0.275214947839332
0.686034301715086 0.275227916193902
0.686334316715836 0.275240872772473
0.686634331716586 0.275253817573325
0.686934346717336 0.275266750594739
0.687234361718086 0.275279671834997
0.687534376718836 0.275292581292382
0.687834391719586 0.275305478965181
0.688134406720336 0.275318364851681
0.688434421721086 0.275331238950169
0.688734436721836 0.275344101258936
0.689034451722586 0.275356951776273
0.689334466723336 0.275369790500474
0.689634481724086 0.275382617429832
0.689934496724836 0.275395432562644
0.690234511725586 0.275408235897207
0.690534526726336 0.275421027431821
0.690834541727086 0.275433807164786
0.691134556727836 0.275446575094403
0.691434571728586 0.275459331218977
0.691734586729337 0.275472075536813
0.692034601730087 0.275484808046218
0.692334616730836 0.275497528745498
0.692634631731587 0.275510237632965
0.692934646732337 0.275522934706929
0.693234661733086 0.275535619965703
0.693534676733837 0.275548293407602
0.693834691734587 0.27556095503094
0.694134706735337 0.275573604834035
0.694434721736087 0.275586242815206
0.694734736736837 0.275598868972774
0.695034751737587 0.275611483305059
0.695334766738337 0.275624085810386
0.695634781739087 0.275636676487079
0.695934796739837 0.275649255333465
0.696234811740587 0.275661822347871
0.696534826741337 0.275674377528626
0.696834841742087 0.275686920874063
0.697134856742837 0.275699452382512
0.697434871743587 0.275711972052309
0.697734886744337 0.275724479881788
0.698034901745087 0.275736975869288
0.698334916745837 0.275749460013145
0.698634931746587 0.2757619323117
0.698934946747337 0.275774392763296
0.699234961748088 0.275786841366274
0.699534976748837 0.27579927811898
0.699834991749587 0.275811703019759
0.700135006750338 0.27582411606696
0.700435021751088 0.275836517258932
0.700735036751837 0.275848906594025
0.701035051752588 0.275861284070592
0.701335066753338 0.275873649686986
0.701635081754088 0.275886003441563
0.701935096754838 0.27589834533268
0.702235111755588 0.275910675358694
0.702535126756338 0.275922993517967
0.702835141757088 0.275935299808858
0.703135156757838 0.275947594229732
0.703435171758588 0.275959876778953
0.703735186759338 0.275972147454887
0.704035201760088 0.275984406255901
0.704335216760838 0.275996653180364
0.704635231761588 0.276008888226648
0.704935246762338 0.276021111393123
0.705235261763088 0.276033322678165
0.705535276763838 0.276045522080147
0.705835291764588 0.276057709597448
0.706135306765338 0.276069885228445
0.706435321766088 0.276082048971517
0.706735336766839 0.276094200825047
0.707035351767588 0.276106340787417
0.707335366768338 0.276118468857011
0.707635381769089 0.276130585032216
0.707935396769838 0.276142689311419
0.708235411770588 0.276154781693009
0.708535426771339 0.276166862175377
0.708835441772089 0.276178930756914
0.709135456772839 0.276190987436014
0.709435471773589 0.276203032211073
0.709735486774339 0.276215065080487
0.710035501775089 0.276227086042654
0.710335516775839 0.276239095095975
0.710635531776589 0.27625109223885
0.710935546777339 0.276263077469682
0.711235561778089 0.276275050786876
0.711535576778839 0.276287012188837
0.711835591779589 0.276298961673974
0.712135606780339 0.276310899240695
0.712435621781089 0.27632282488741
0.712735636781839 0.276334738612532
0.713035651782589 0.276346640414475
0.713335666783339 0.276358530291653
0.713635681784089 0.276370408242483
0.713935696784839 0.276382274265384
0.714235711785589 0.276394128358775
0.714535726786339 0.276405970521078
0.714835741787089 0.276417800750715
0.71513575678784 0.276429619046112
0.715435771788589 0.276441425405693
0.715735786789339 0.276453219827887
0.71603580179009 0.276465002311122
0.716335816790839 0.276476772853829
0.71663583179159 0.276488531454441
0.71693584679234 0.276500278111391
0.71723586179309 0.276512012823114
0.71753587679384 0.276523735588047
0.71783589179459 0.276535446404628
0.71813590679534 0.276547145271298
0.71843592179609 0.276558832186497
0.71873593679684 0.276570507148669
0.71903595179759 0.276582170156258
0.71933596679834 0.276593821207711
0.71963598179909 0.276605460301474
0.71993599679984 0.276617087435997
0.72023601180059 0.276628702609732
0.72053602680134 0.276640305821129
0.72083604180209 0.276651897068643
0.72113605680284 0.276663476350729
0.72143607180359 0.276675043665845
0.72173608680434 0.276686599012448
0.72203610180509 0.276698142388999
0.72233611680584 0.276709673793959
0.72263613180659 0.276721193225792
0.72293614680734 0.276732700682961
0.72323616180809 0.276744196163934
0.723536176808841 0.276755679667178
0.72383619180959 0.276767151191163
0.724136206810341 0.276778610734359
0.724436221811091 0.276790058295239
0.72473623681184 0.276801493872276
0.725036251812591 0.276812917463947
0.725336266813341 0.276824329068728
0.725636281814091 0.276835728685099
0.725936296814841 0.276847116311539
0.726236311815591 0.27685849194653
0.726536326816341 0.276869855588556
0.726836341817091 0.276881207236101
0.727136356817841 0.276892546887651
0.727436371818591 0.276903874541696
0.727736386819341 0.276915190196725
0.728036401820091 0.276926493851227
0.728336416820841 0.276937785503697
0.728636431821591 0.276949065152629
0.728936446822341 0.276960332796518
0.729236461823091 0.276971588433862
0.729536476823841 0.276982832063159
0.729836491824591 0.27699406368291
0.730136506825341 0.277005283291618
0.730436521826091 0.277016490887785
0.730736536826841 0.277027686469917
0.731036551827591 0.277038870036521
0.731336566828341 0.277050041586105
0.731636581829092 0.277061201117179
0.731936596829842 0.277072348628254
0.732236611830591 0.277083484117843
0.732536626831342 0.27709460758446
0.732836641832092 0.277105719026623
0.733136656832841 0.277116818442848
0.733436671833592 0.277127905831655
0.733736686834342 0.277138981191565
0.734036701835092 0.277150044521099
0.734336716835842 0.277161095818783
0.734636731836592 0.27717213508314
0.734936746837342 0.2771831623127
0.735236761838092 0.277194177505989
0.735536776838842 0.277205180661538
0.735836791839592 0.27721617177788
0.736136806840342 0.277227150853546
0.736436821841092 0.277238117887073
0.736736836841842 0.277249072876997
0.737036851842592 0.277260015821856
0.737336866843342 0.277270946720188
0.737636881844092 0.277281865570537
0.737936896844842 0.277292772371443
0.738236911845592 0.277303667121452
0.738536926846342 0.27731454981911
0.738836941847092 0.277325420462963
0.739136956847843 0.277336279051562
0.739436971848592 0.277347125583455
0.739736986849342 0.277357960057197
0.740037001850093 0.27736878247134
0.740337016850843 0.277379592824439
0.740637031851592 0.277390391115052
0.740937046852343 0.277401177341738
0.741237061853093 0.277411951503055
0.741537076853843 0.277422713597566
0.741837091854593 0.277433463623833
0.742137106855343 0.277444201580422
0.742437121856093 0.277454927465899
0.742737136856843 0.277465641278832
0.743037151857593 0.27747634301779
0.743337166858343 0.277487032681345
0.743637181859093 0.277497710268068
0.743937196859843 0.277508375776534
0.744237211860593 0.277519029205319
0.744537226861343 0.277529670553
0.744837241862093 0.277540299818157
0.745137256862843 0.277550916999368
0.745437271863593 0.277561522095218
0.745737286864343 0.277572115104289
0.746037301865093 0.277582696025166
0.746337316865843 0.277593264856437
0.746637331866594 0.27760382159669
0.746937346867343 0.277614366244514
0.747237361868093 0.277624898798501
0.747537376868844 0.277635419257245
0.747837391869593 0.27764592761934
0.748137406870343 0.277656423883383
0.748437421871094 0.27766690804797
0.748737436871844 0.277677380111702
0.749037451872594 0.27768784007318
0.749337466873344 0.277698287931006
0.749637481874094 0.277708723683785
0.749937496874844 0.277719147330122
0.750237511875594 0.277729558868625
0.750537526876344 0.277739958297902
0.750837541877094 0.277750345616564
0.751137556877844 0.277760720823223
0.751437571878594 0.277771083916493
0.751737586879344 0.277781434894989
0.752037601880094 0.277791773757329
0.752337616880844 0.277802100502129
0.752637631881594 0.277812415128011
0.752937646882344 0.277822717633596
0.753237661883094 0.277833008017507
0.753537676883844 0.27784328627837
0.753837691884594 0.277853552414809
0.754137706885344 0.277863806425454
0.754437721886094 0.277874048308934
0.754737736886844 0.277884278063879
0.755037751887595 0.277894495688924
0.755337766888344 0.277904701182701
0.755637781889094 0.277914894543847
0.755937796889845 0.277925075771
0.756237811890594 0.277935244862797
0.756537826891345 0.277945401817881
0.756837841892095 0.277955546634893
0.757137856892845 0.277965679312478
0.757437871893595 0.277975799849279
0.757737886894345 0.277985908243946
0.758037901895095 0.277996004495125
0.758337916895845 0.278006088601467
0.758637931896595 0.278016160561625
0.758937946897345 0.278026220374251
0.759237961898095 0.278036268038001
0.759537976898845 0.27804630355153
0.759837991899595 0.278056326913498
0.760138006900345 0.278066338122563
0.760438021901095 0.278076337177388
0.760738036901845 0.278086324076635
0.761038051902595 0.278096298818968
0.761338066903345 0.278106261403054
0.761638081904095 0.27811621182756
0.761938096904845 0.278126150091157
0.762238111905595 0.278136076192513
0.762538126906345 0.278145990130303
0.762838141907095 0.2781558919032
0.763138156907845 0.27816578150988
0.763438171908596 0.27817565894902
0.763738186909345 0.278185524219299
0.764038201910096 0.278195377319397
0.764338216910846 0.278205218247997
0.764638231911595 0.278215047003782
0.764938246912346 0.278224863585437
0.765238261913096 0.27823466799165
0.765538276913846 0.278244460221108
0.765838291914596 0.278254240272503
0.766138306915346 0.278264008144524
0.766438321916096 0.278273763835866
0.766738336916846 0.278283507345224
0.767038351917596 0.278293238671293
0.767338366918346 0.278302957812773
0.767638381919096 0.278312664768362
0.767938396919846 0.278322359536762
0.768238411920596 0.278332042116675
0.768538426921346 0.278341712506807
0.768838441922096 0.278351370705863
0.769138456922846 0.27836101671255
0.769438471923596 0.278370650525579
0.769738486924346 0.27838027214366
0.770038501925096 0.278389881565504
0.770338516925846 0.278399478789828
0.770638531926596 0.278409063815345
0.770938546927346 0.278418636640773
0.771238561928096 0.278428197264832
0.771538576928847 0.278437745686241
0.771838591929597 0.278447281903723
0.772138606930346 0.278456805916001
0.772438621931097 0.278466317721801
0.772738636931847 0.278475817319849
0.773038651932596 0.278485304708875
0.773338666933347 0.278494779887607
0.773638681934097 0.278504242854778
0.773938696934847 0.278513693609121
0.774238711935597 0.278523132149371
0.774538726936347 0.278532558474264
0.774838741937097 0.278541972582539
0.775138756937847 0.278551374472935
0.775438771938597 0.278560764144194
0.775738786939347 0.278570141595058
0.776038801940097 0.278579506824273
0.776338816940847 0.278588859830584
0.776638831941597 0.278598200612738
0.776938846942347 0.278607529169486
0.777238861943097 0.278616845499579
0.777538876943847 0.278626149601768
0.777838891944597 0.278635441474808
0.778138906945347 0.278644721117456
0.778438921946097 0.278653988528467
0.778738936946847 0.278663243706603
0.779038951947598 0.278672486650622
0.779338966948347 0.278681717359287
0.779638981949097 0.278690935831363
0.779938996949848 0.278700142065614
0.780239011950598 0.278709336060807
0.780539026951347 0.278718517815712
0.780839041952098 0.278727687329099
0.781139056952848 0.278736844599739
0.781439071953598 0.278745989626407
0.781739086954348 0.278755122407876
0.782039101955098 0.278764242942925
0.782339116955848 0.278773351230331
0.782639131956598 0.278782447268874
0.782939146957348 0.278791531057336
0.783239161958098 0.278800602594501
0.783539176958848 0.278809661879152
0.783839191959598 0.278818708910077
0.784139206960348 0.278827743686063
0.784439221961098 0.278836766205901
0.784739236961848 0.278845776468381
0.785039251962598 0.278854774472296
0.785339266963348 0.278863760216441
0.785639281964098 0.278872733699612
0.785939296964848 0.278881694920606
0.786239311965598 0.278890643878224
0.786539326966349 0.278899580571266
0.786839341967098 0.278908504998535
0.787139356967848 0.278917417158834
0.787439371968599 0.27892631705097
0.787739386969348 0.278935204673751
0.788039401970098 0.278944080025984
0.788339416970849 0.278952943106482
0.788639431971599 0.278961793914056
0.788939446972349 0.27897063244752
0.789239461973099 0.27897945870569
0.789539476973849 0.278988272687383
0.789839491974599 0.278997074391417
0.790139506975349 0.279005863816614
0.790439521976099 0.279014640961794
0.790739536976849 0.279023405825783
0.791039551977599 0.279032158407405
0.791339566978349 0.279040898705486
0.791639581979099 0.279049626718856
0.791939596979849 0.279058342446345
0.792239611980599 0.279067045886784
0.792539626981349 0.279075737039007
0.792839641982099 0.279084415901849
0.793139656982849 0.279093082474146
0.793439671983599 0.279101736754737
0.793739686984349 0.279110378742461
0.794039701985099 0.279119008436161
0.794339716985849 0.279127625834678
0.794639731986599 0.279136230936859
0.79493974698735 0.279144823741549
0.795239761988099 0.279153404247596
0.795539776988849 0.27916197245385
0.7958397919896 0.279170528359162
0.796139806990349 0.279179071962385
0.7964398219911 0.279187603262374
0.79673983699185 0.279196122257984
0.7970398519926 0.279204628948074
0.79733986699335 0.279213123331503
0.7976398819941 0.279221605407131
0.79793989699485 0.279230075173822
0.7982399119956 0.27923853263044
0.79853992699635 0.27924697777585
0.7988399419971 0.27925541060892
0.79913995699785 0.279263831128519
0.7994399719986 0.279272239333519
0.79973998699935 0.279280635222791
0.8000400020001 0.279289018795209
0.80034001700085 0.27929739004965
0.8006400320016 0.279305748984989
0.80094004700235 0.279314095600107
0.8012400620031 0.279322429893884
0.80154007700385 0.279330751865202
0.8018400920046 0.279339061512945
0.80214010700535 0.279347358835998
0.8024401220061 0.279355643833249
0.80274013700685 0.279363916503585
0.8030401520076 0.279372176845898
0.803340167008351 0.27938042485908
0.8036401820091 0.279388660542023
0.803940197009851 0.279396883893623
0.804240212010601 0.279405094912778
0.80454022701135 0.279413293598385
0.804840242012101 0.279421479949344
0.805140257012851 0.279429653964558
0.805440272013601 0.27943781564293
0.805740287014351 0.279445964983365
0.806040302015101 0.279454101984769
0.806340317015851 0.279462226646051
0.806640332016601 0.27947033896612
0.806940347017351 0.279478438943889
0.807240362018101 0.27948652657827
0.807540377018851 0.279494601868179
0.807840392019601 0.279502664812531
0.808140407020351 0.279510715410246
0.808440422021101 0.279518753660242
0.808740437021851 0.279526779561441
0.809040452022601 0.279534793112765
0.809340467023351 0.279542794313141
0.809640482024101 0.279550783161494
0.809940497024851 0.279558759656751
0.810240512025601 0.279566723797843
0.810540527026351 0.2795746755837
0.810840542027101 0.279582615013256
0.811140557027851 0.279590542085445
0.811440572028602 0.279598456799202
0.811740587029352 0.279606359153467
0.812040602030101 0.279614249147178
0.812340617030852 0.279622126779276
0.812640632031602 0.279629992048703
0.812940647032351 0.279637844954405
0.813240662033102 0.279645685495327
0.813540677033852 0.279653513670417
0.813840692034602 0.279661329478624
0.814140707035352 0.279669132918898
0.814440722036102 0.279676923990193
0.814740737036852 0.279684702691462
0.815040752037602 0.279692469021662
0.815340767038352 0.279700222979749
0.815640782039102 0.279707964564682
0.815940797039852 0.279715693775424
0.816240812040602 0.279723410610935
0.816540827041352 0.27973111507018
0.816840842042102 0.279738807152124
0.817140857042852 0.279746486855735
0.817440872043602 0.279754154179981
0.817740887044352 0.279761809123834
0.818040902045102 0.279769451686265
0.818340917045852 0.279777081866249
0.818640932046602 0.27978469966276
0.818940947047353 0.279792305074776
0.819240962048102 0.279799898101276
0.819540977048852 0.27980747874124
0.819840992049603 0.27981504699365
0.820141007050352 0.27982260285749
0.820441022051102 0.279830146331745
0.820741037051853 0.279837677415403
0.821041052052603 0.279845196107451
0.821341067053353 0.279852702406881
0.821641082054103 0.279860196312684
0.821941097054853 0.279867677823854
0.822241112055603 0.279875146939386
0.822541127056353 0.279882603658276
0.822841142057103 0.279890047979525
0.823141157057853 0.279897479902131
0.823441172058603 0.279904899425096
0.823741187059353 0.279912306547424
0.824041202060103 0.279919701268121
0.824341217060853 0.279927083586192
0.824641232061603 0.279934453500646
0.824941247062353 0.279941811010494
0.825241262063103 0.279949156114747
0.825541277063853 0.279956488812418
0.825841292064603 0.279963809102523
0.826141307065353 0.279971116984078
0.826441322066103 0.279978412456101
0.826741337066853 0.279985695517613
0.827041352067603 0.279992966167635
0.827341367068354 0.28000022440519
0.827641382069103 0.280007470229303
0.827941397069853 0.280014703639001
0.828241412070604 0.280021924633312
0.828541427071353 0.280029133211266
0.828841442072104 0.280036329371894
0.829141457072854 0.28004351311423
0.829441472073604 0.280050684437308
0.829741487074354 0.280057843340165
0.830041502075104 0.280064989821839
0.830341517075854 0.28007212388137
0.830641532076604 0.280079245517799
0.830941547077354 0.280086354730169
0.831241562078104 0.280093451517525
0.831541577078854 0.280100535878914
0.831841592079604 0.280107607813383
0.832141607080354 0.280114667319982
0.832441622081104 0.280121714397763
0.832741637081854 0.280128749045779
0.833041652082604 0.280135771263083
0.833341667083354 0.280142781048733
0.833641682084104 0.280149778401787
0.833941697084854 0.280156763321304
0.834241712085604 0.280163735806345
0.834541727086354 0.280170695855973
0.834841742087104 0.280177643469254
0.835141757087854 0.280184578645252
0.835441772088604 0.280191501383037
0.835741787089355 0.280198411681677
0.836041802090104 0.280205309540244
0.836341817090855 0.280212194957811
0.836641832091605 0.280219067933452
0.836941847092354 0.280225928466244
0.837241862093105 0.280232776555264
0.837541877093855 0.280239612199592
0.837841892094605 0.280246435398309
0.838141907095355 0.280253246150498
0.838441922096105 0.280260044455243
0.838741937096855 0.28026683031163
0.839041952097605 0.280273603718748
0.839341967098355 0.280280364675685
0.839641982099105 0.280287113181533
0.839941997099855 0.280293849235385
0.840242012100605 0.280300572836334
0.840542027101355 0.280307283983478
0.840842042102105 0.280313982675914
0.841142057102855 0.28032066891274
0.841442072103605 0.28032734269306
0.841742087104355 0.280334004015974
0.842042102105105 0.280340652880588
0.842342117105855 0.280347289286007
0.842642132106605 0.280353913231339
0.842942147107355 0.280360524715694
0.843242162108105 0.280367123738183
0.843542177108855 0.280373710297918
0.843842192109606 0.280380284394013
0.844142207110356 0.280386846025586
0.844442222111105 0.280393395191752
0.844742237111856 0.280399931891633
0.845042252112606 0.280406456124348
0.845342267113355 0.280412967889021
0.845642282114106 0.280419467184775
0.845942297114856 0.280425954010738
0.846242312115606 0.280432428366035
0.846542327116356 0.280438890249798
0.846842342117106 0.280445339661156
0.847142357117856 0.280451776599242
0.847442372118606 0.280458201063192
0.847742387119356 0.280464613052139
0.848042402120106 0.280471012565224
0.848342417120856 0.280477399601584
0.848642432121606 0.28048377416036
0.848942447122356 0.280490136240696
0.849242462123106 0.280496485841735
0.849542477123856 0.280502822962624
0.849842492124606 0.28050914760251
0.850142507125356 0.280515459760543
0.850442522126106 0.280521759435873
0.850742537126856 0.280528046627653
0.851042552127606 0.280534321335038
0.851342567128357 0.280540583557183
0.851642582129106 0.280546833293245
0.851942597129856 0.280553070542386
0.852242612130607 0.280559295303764
0.852542627131357 0.280565507576544
0.852842642132106 0.280571707359888
0.853142657132857 0.280577894652964
0.853442672133607 0.280584069454939
0.853742687134357 0.280590231764981
0.854042702135107 0.280596381582263
0.854342717135857 0.280602518905957
0.854642732136607 0.280608643735236
0.854942747137357 0.280614756069278
0.855242762138107 0.28062085590726
0.855542777138857 0.28062694324836
0.855842792139607 0.280633018091761
0.856142807140357 0.280639080436644
0.856442822141107 0.280645130282194
0.856742837141857 0.280651167627597
0.857042852142607 0.280657192472041
0.857342867143357 0.280663204814715
0.857642882144107 0.28066920465481
0.857942897144857 0.280675191991519
0.858242912145607 0.280681166824036
0.858542927146357 0.280687129151557
0.858842942147108 0.280693078973279
0.859142957147857 0.280699016288403
0.859442972148607 0.280704941096129
0.859742987149358 0.28071085339566
0.860043002150107 0.2807167531862
0.860343017150857 0.280722640466956
0.860643032151608 0.280728515237135
0.860943047152358 0.280734377495946
0.861243062153108 0.2807402272426
0.861543077153858 0.280746064476311
0.861843092154608 0.280751889196293
0.862143107155358 0.280757701401762
0.862443122156108 0.280763501091935
0.862743137156858 0.280769288266032
0.863043152157608 0.280775062923274
0.863343167158358 0.280780825062884
0.863643182159108 0.280786574684086
0.863943197159858 0.280792311786107
0.864243212160608 0.280798036368175
0.864543227161358 0.280803748429518
0.864843242162108 0.280809447969368
0.865143257162858 0.280815134986957
0.865443272163608 0.280820809481522
0.865743287164358 0.280826471452296
0.866043302165108 0.280832120898519
0.866343317165858 0.28083775781943
0.866643332166608 0.28084338221427
0.866943347167358 0.280848994082281
0.867243362168109 0.28085459342271
0.867543377168858 0.280860180234801
0.867843392169608 0.280865754517803
0.868143407170359 0.280871316270965
0.868443422171108 0.280876865493538
0.868743437171859 0.280882402184776
0.869043452172609 0.280887926343933
0.869343467173359 0.280893437970266
0.869643482174109 0.280898937063032
0.869943497174859 0.280904423621491
0.870243512175609 0.280909897644904
0.870543527176359 0.280915359132535
0.870843542177109 0.280920808083648
0.871143557177859 0.28092624449751
0.871443572178609 0.280931668373387
0.871743587179359 0.280937079710551
0.872043602180109 0.280942478508273
0.872343617180859 0.280947864765826
0.872643632181609 0.280953238482483
0.872943647182359 0.280958599657523
0.873243662183109 0.280963948290223
0.873543677183859 0.280969284379863
0.873843692184609 0.280974607925724
0.874143707185359 0.280979918927089
0.874443722186109 0.280985217383244
0.874743737186859 0.280990503293475
0.875043752187609 0.280995776657069
0.875343767188359 0.281001037473318
0.87564378218911 0.281006285741512
0.875943797189859 0.281011521460945
0.87624381219061 0.281016744630911
0.87654382719136 0.281021955250708
0.876843842192109 0.281027153319633
0.87714385719286 0.281032338836987
0.87744387219361 0.281037511802071
0.87774388719436 0.281042672214188
0.87804390219511 0.281047820072644
0.87834391719586 0.281052955376745
0.87864393219661 0.2810580781258
0.87894394719736 0.281063188319118
0.87924396219811 0.281068285956012
0.87954397719886 0.281073371035795
0.87984399219961 0.281078443557781
0.88014400720036 0.281083503521289
0.88044402220111 0.281088550925635
0.88074403720186 0.281093585770141
0.88104405220261 0.281098608054128
0.88134406720336 0.28110361777692
0.88164408220411 0.281108614937842
0.88194409720486 0.28111359953622
0.88224411220561 0.281118571571384
0.88254412720636 0.281123531042664
0.88284414220711 0.281128477949391
0.88314415720786 0.2811334122909
0.88344417220861 0.281138334066525
0.883744187209361 0.281143243275603
0.884044202210111 0.281148139917474
0.88434421721086 0.281153023991478
0.884644232211611 0.281157895496956
0.884944247212361 0.281162754433253
0.88524426221311 0.281167600799714
0.885544277213861 0.281172434595685
0.885844292214611 0.281177255820517
0.886144307215361 0.281182064473558
0.886444322216111 0.281186860554163
0.886744337216861 0.281191644061683
0.887044352217611 0.281196414995475
0.887344367218361 0.281201173354897
0.887644382219111 0.281205919139306
0.887944397219861 0.281210652348064
0.888244412220611 0.281215372980533
0.888544427221361 0.281220081036077
0.888844442222111 0.281224776514061
0.889144457222861 0.281229459413853
0.889444472223611 0.281234129734823
0.889744487224361 0.281238787476339
0.890044502225111 0.281243432637776
0.890344517225861 0.281248065218508
0.890644532226611 0.281252685217909
0.890944547227361 0.281257292635358
0.891244562228112 0.281261887470233
0.891544577228861 0.281266469721916
0.891844592229611 0.281271039389789
0.892144607230362 0.281275596473236
0.892444622231112 0.281280140971644
0.892744637231861 0.281284672884399
0.893044652232612 0.281289192210892
0.893344667233362 0.281293698950513
0.893644682234112 0.281298193102655
0.893944697234862 0.281302674666711
0.894244712235612 0.28130714364208
0.894544727236362 0.281311600028157
0.894844742237112 0.281316043824343
0.895144757237862 0.281320475030038
0.895444772238612 0.281324893644646
0.895744787239362 0.281329299667571
0.896044802240112 0.281333693098219
0.896344817240862 0.281338073935998
0.896644832241612 0.281342442180318
0.896944847242362 0.281346797830589
0.897244862243112 0.281351140886226
0.897544877243862 0.281355471346642
0.897844892244612 0.281359789211254
0.898144907245362 0.281364094479481
0.898444922246112 0.281368387150741
0.898744937246863 0.281372667224456
0.899044952247612 0.281376934700049
0.899344967248362 0.281381189576946
0.899644982249113 0.281385431854572
0.899944997249862 0.281389661532356
0.900245012250612 0.281393878609727
0.900545027251363 0.281398083086118
0.900845042252113 0.281402274960962
0.901145057252863 0.281406454233693
0.901445072253613 0.281410620903748
0.901745087254363 0.281414774970566
0.902045102255113 0.281418916433586
0.902345117255863 0.281423045292251
0.902645132256613 0.281427161546003
0.902945147257363 0.281431265194289
0.903245162258113 0.281435356236554
0.903545177258863 0.281439434672247
0.903845192259613 0.281443500500819
0.904145207260363 0.281447553721722
0.904445222261113 0.281451594334408
0.904745237261863 0.281455622338333
0.905045252262613 0.281459637732955
0.905345267263363 0.281463640517732
0.905645282264113 0.281467630692124
0.905945297264863 0.281471608255594
0.906245312265613 0.281475573207604
0.906545327266363 0.281479525547622
0.906845342267113 0.281483465275113
0.907145357267864 0.281487392389546
0.907445372268613 0.281491306890393
0.907745387269363 0.281495208777126
0.908045402270114 0.281499098049218
0.908345417270863 0.281502974706144
0.908645432271614 0.281506838747384
0.908945447272364 0.281510690172414
0.909245462273114 0.281514528980717
0.909545477273864 0.281518355171774
0.909845492274614 0.28152216874507
0.910145507275364 0.281525969700091
0.910445522276114 0.281529758036323
0.910745537276864 0.281533533753257
0.911045552277614 0.281537296850383
0.911345567278364 0.281541047327193
0.911645582279114 0.281544785183183
0.911945597279864 0.281548510417847
0.912245612280614 0.281552223030684
0.912545627281364 0.281555923021194
0.912845642282114 0.281559610388876
0.913145657282864 0.281563285133235
0.913445672283614 0.281566947253774
0.913745687284364 0.281570596749999
0.914045702285114 0.281574233621419
0.914345717285864 0.281577857867544
0.914645732286614 0.281581469487883
0.914945747287364 0.281585068481951
0.915245762288114 0.281588654849262
0.915545777288865 0.281592228589333
0.915845792289614 0.281595789701681
0.916145807290365 0.281599338185826
0.916445822291115 0.28160287404129
0.916745837291864 0.281606397267595
0.917045852292615 0.281609907864268
0.917345867293365 0.281613405830834
0.917645882294115 0.281616891166821
0.917945897294865 0.281620363871761
0.918245912295615 0.281623823945183
0.918545927296365 0.281627271386622
0.918845942297115 0.281630706195612
0.919145957297865 0.281634128371691
0.919445972298615 0.281637537914397
0.919745987299365 0.28164093482327
0.920046002300115 0.281644319097852
0.920346017300865 0.281647690737686
0.920646032301615 0.281651049742319
0.920946047302365 0.281654396111295
0.921246062303115 0.281657729844166
0.921546077303865 0.28166105094048
0.921846092304615 0.28166435939979
0.922146107305365 0.281667655221649
0.922446122306115 0.281670938405614
0.922746137306865 0.28167420895124
0.923046152307615 0.281677466858088
0.923346167308365 0.281680712125718
0.923646182309116 0.281683944753691
0.923946197309866 0.281687164741573
0.924246212310615 0.281690372088928
0.924546227311366 0.281693566795324
0.924846242312116 0.28169674886033
0.925146257312865 0.281699918283517
0.925446272313616 0.281703075064458
0.925746287314366 0.281706219202725
0.926046302315116 0.281709350697897
0.926346317315866 0.281712469549549
0.926646332316616 0.281715575757262
0.926946347317366 0.281718669320616
0.927246362318116 0.281721750239194
0.927546377318866 0.281724818512581
0.927846392319616 0.281727874140362
0.928146407320366 0.281730917122125
0.928446422321116 0.28173394745746
0.928746437321866 0.281736965145958
0.929046452322616 0.281739970187213
0.929346467323366 0.281742962580818
0.929646482324116 0.281745942326369
0.929946497324866 0.281748909423466
0.930246512325617 0.281751863871707
0.930546527326366 0.281754805670695
0.930846542327116 0.281757734820032
0.931146557327867 0.281760651319323
0.931446572328616 0.281763555168174
0.931746587329366 0.281766446366195
0.932046602330117 0.281769324912994
0.932346617330867 0.281772190808184
0.932646632331616 0.281775044051377
0.932946647332367 0.28177788464219
0.933246662333117 0.281780712580238
0.933546677333867 0.281783527865141
0.933846692334617 0.281786330496517
0.934146707335367 0.28178912047399
0.934446722336117 0.281791897797183
0.934746737336867 0.281794662465721
0.935046752337617 0.281797414479231
0.935346767338367 0.281800153837342
0.935646782339117 0.281802880539685
0.935946797339867 0.28180559458589
0.936246812340617 0.281808295975593
0.936546827341367 0.281810984708428
0.936846842342117 0.281813660784034
0.937146857342867 0.281816324202048
0.937446872343617 0.281818974962112
0.937746887344367 0.281821613063867
0.938046902345117 0.281824238506958
0.938346917345867 0.281826851291031
0.938646932346618 0.281829451415734
0.938946947347367 0.281832038880714
0.939246962348117 0.281834613685624
0.939546977348868 0.281837175830115
0.939846992349617 0.281839725313843
0.940147007350367 0.281842262136462
0.940447022351118 0.281844786297631
0.940747037351868 0.281847297797009
0.941047052352618 0.281849796634258
0.941347067353368 0.28185228280904
0.941647082354118 0.281854756321019
0.941947097354868 0.281857217169862
0.942247112355618 0.281859665355236
0.942547127356368 0.281862100876813
0.942847142357118 0.281864523734262
0.943147157357868 0.281866933927256
0.943447172358618 0.281869331455472
0.943747187359368 0.281871716318584
0.944047202360118 0.281874088516272
0.944347217360868 0.281876448048215
0.944647232361618 0.281878794914094
0.944947247362368 0.281881129113594
0.945247262363118 0.281883450646398
0.945547277363868 0.281885759512195
0.945847292364618 0.281888055710671
0.946147307365368 0.281890339241518
0.946447322366118 0.281892610104427
0.946747337366868 0.281894868299092
0.947047352367619 0.281897113825208
0.947347367368368 0.281899346682472
0.947647382369118 0.281901566870582
0.947947397369869 0.281903774389239
0.948247412370618 0.281905969238146
0.948547427371369 0.281908151417005
0.948847442372119 0.281910320925523
0.949147457372869 0.281912477763406
0.949447472373619 0.281914621930364
0.949747487374369 0.281916753426107
0.950047502375119 0.281918872250348
0.950347517375869 0.2819209784028
0.950647532376619 0.28192307188318
0.950947547377369 0.281925152691204
0.951247562378119 0.281927220826592
0.951547577378869 0.281929276289065
0.951847592379619 0.281931319078346
0.952147607380369 0.281933349194158
0.952447622381119 0.281935366636228
0.952747637381869 0.281937371404284
0.953047652382619 0.281939363498054
0.953347667383369 0.28194134291727
0.953647682384119 0.281943309661666
0.953947697384869 0.281945263730975
0.954247712385619 0.281947205124933
0.954547727386369 0.28194913384328
0.954847742387119 0.281951049885753
0.95514775738787 0.281952953252096
0.95544777238862 0.28195484394205
0.955747787389369 0.281956721955361
0.95604780239012 0.281958587291775
0.95634781739087 0.281960439951041
0.956647832391619 0.281962279932908
0.95694784739237 0.281964107237129
0.95724786239312 0.281965921863455
0.95754787739387 0.281967723811644
0.95784789239462 0.28196951308145
0.95814790739537 0.281971289672634
0.95844792239612 0.281973053584954
0.95874793739687 0.281974804818173
0.95904795239762 0.281976543372055
0.95934796739837 0.281978269246365
0.95964798239912 0.281979982440869
0.95994799739987 0.281981682955338
0.96024801240062 0.28198337078954
0.96054802740137 0.281985045943249
0.96084804240212 0.281986708416238
0.96114805740287 0.281988358208283
0.96144807240362 0.281989995319161
0.96174808740437 0.281991619748652
0.96204810240512 0.281993231496535
0.96234811740587 0.281994830562593
0.962648132406621 0.281996416946611
0.96294814740737 0.281997990648375
0.96324816240812 0.281999551667671
0.963548177408871 0.28200110000429
0.96384819240962 0.282002635658022
0.96414820741037 0.28200415862866
0.964448222411121 0.282005668915998
0.964748237411871 0.282007166519832
0.96504825241262 0.282008651439962
0.965348267413371 0.282010123676184
0.965648282414121 0.282011583228303
0.965948297414871 0.282013030096119
0.966248312415621 0.282014464279438
0.966548327416371 0.282015885778067
0.966848342417121 0.282017294591812
0.967148357417871 0.282018690720485
0.967448372418621 0.282020074163897
0.967748387419371 0.282021444921861
0.968048402420121 0.282022802994192
0.968348417420871 0.282024148380706
0.968648432421621 0.282025481081222
0.968948447422371 0.282026801095561
0.969248462423121 0.282028108423543
0.969548477423871 0.282029403064993
0.969848492424621 0.282030685019735
0.970148507425371 0.282031954287597
0.970448522426121 0.282033210868408
0.970748537426871 0.282034454761997
0.971048552427622 0.282035685968196
0.971348567428371 0.28203690448684
0.971648582429121 0.282038110317765
0.971948597429872 0.282039303460806
0.972248612430621 0.282040483915804
0.972548627431371 0.282041651682598
0.972848642432122 0.282042806761032
0.973148657432872 0.282043949150949
0.973448672433622 0.282045078852195
0.973748687434372 0.282046195864617
0.974048702435122 0.282047300188065
0.974348717435872 0.28204839182239
0.974648732436622 0.282049470767444
0.974948747437372 0.282050537023081
0.975248762438122 0.282051590589159
0.975548777438872 0.282052631465533
0.975848792439622 0.282053659652065
0.976148807440372 0.282054675148615
0.976448822441122 0.282055677955046
0.976748837441872 0.282056668071222
0.977048852442622 0.28205764549701
0.977348867443372 0.282058610232279
0.977648882444122 0.282059562276897
0.977948897444872 0.282060501630737
0.978248912445622 0.28206142829367
0.978548927446372 0.282062342265574
0.978848942447122 0.282063243546323
0.979148957447872 0.282064132135796
0.979448972448623 0.282065008033874
0.979748987449372 0.282065871240438
0.980049002450122 0.282066721755371
0.980349017450873 0.282067559578559
0.980649032451622 0.282068384709889
0.980949047452373 0.282069197149248
0.981249062453123 0.282069996896529
0.981549077453873 0.282070783951621
0.981849092454623 0.282071558314421
0.982149107455373 0.282072319984821
0.982449122456123 0.282073068962721
0.982749137456873 0.282073805248019
0.983049152457623 0.282074528840615
0.983349167458373 0.282075239740411
0.983649182459123 0.282075937947313
0.983949197459873 0.282076623461224
0.984249212460623 0.282077296282054
0.984549227461373 0.282077956409711
0.984849242462123 0.282078603844106
0.985149257462873 0.282079238585151
0.985449272463623 0.282079860632761
0.985749287464373 0.282080469986852
0.986049302465123 0.282081066647341
0.986349317465873 0.282081650614149
0.986649332466623 0.282082221887196
0.986949347467373 0.282082780466405
0.987249362468123 0.2820833263517
0.987549377468874 0.282083859543009
0.987849392469624 0.282084380040258
0.988149407470373 0.282084887843378
0.988449422471124 0.2820853829523
0.988749437471874 0.282085865366958
0.989049452472623 0.282086335087286
0.989349467473374 0.28208679211322
0.989649482474124 0.2820872364447
0.989949497474874 0.282087668081664
0.990249512475624 0.282088087024056
0.990549527476374 0.282088493271817
0.990849542477124 0.282088886824894
0.991149557477874 0.282089267683233
0.991449572478624 0.282089635846783
0.991749587479374 0.282089991315495
0.992049602480124 0.282090334089319
0.992349617480874 0.28209066416821
0.992649632481624 0.282090981552123
0.992949647482374 0.282091286241016
0.993249662483124 0.282091578234847
0.993549677483874 0.282091857533577
0.993849692484624 0.282092124137168
0.994149707485374 0.282092378045584
0.994449722486124 0.282092619258791
0.994749737486874 0.282092847776756
0.995049752487625 0.282093063599449
0.995349767488374 0.28209326672684
0.995649782489124 0.282093457158902
0.995949797489875 0.28209363489561
0.996249812490625 0.282093799936938
0.996549827491374 0.282093952282865
0.996849842492125 0.282094091933371
0.997149857492875 0.282094218888436
0.997449872493624 0.282094333148044
0.997749887494375 0.282094434712178
0.998049902495125 0.282094523580825
0.998349917495875 0.282094599753974
0.998649932496625 0.282094663231614
0.998949947497375 0.282094714013736
0.999249962498125 0.282094752100334
0.999549977498875 0.282094777491401
0.999849992499625 0.282094790186936
1.00015000750038 0.282094790186936
1.00045002250113 0.282094777491401
1.00075003750187 0.282094752100334
1.00105005250263 0.282094714013736
1.00135006750338 0.282094663231614
1.00165008250413 0.282094599753974
1.00195009750488 0.282094523580825
1.00225011250563 0.282094434712178
1.00255012750638 0.282094333148044
1.00285014250713 0.282094218888436
1.00315015750788 0.282094091933371
1.00345017250863 0.282093952282865
1.00375018750938 0.282093799936938
1.00405020251013 0.28209363489561
1.00435021751088 0.282093457158902
1.00465023251163 0.28209326672684
1.00495024751238 0.282093063599449
1.00525026251313 0.282092847776756
1.00555027751388 0.282092619258791
1.00585029251463 0.282092378045584
1.00615030751538 0.282092124137168
1.00645032251613 0.282091857533577
1.00675033751688 0.282091578234847
1.00705035251763 0.282091286241016
1.00735036751838 0.282090981552123
1.00765038251913 0.28209066416821
1.00795039751988 0.282090334089319
1.00825041252063 0.282089991315495
1.00855042752138 0.282089635846783
1.00885044252213 0.282089267683233
1.00915045752288 0.282088886824894
1.00945047252363 0.282088493271817
1.00975048752438 0.282088087024056
1.01005050252513 0.282087668081664
1.01035051752588 0.2820872364447
1.01065053252663 0.28208679211322
1.01095054752738 0.282086335087286
1.01125056252813 0.282085865366958
1.01155057752888 0.2820853829523
1.01185059252963 0.282084887843378
1.01215060753038 0.282084380040258
1.01245062253113 0.282083859543009
1.01275063753188 0.2820833263517
1.01305065253263 0.282082780466405
1.01335066753338 0.282082221887196
1.01365068253413 0.282081650614149
1.01395069753488 0.282081066647341
1.01425071253563 0.282080469986852
1.01455072753638 0.282079860632761
1.01485074253713 0.282079238585151
1.01515075753788 0.282078603844106
1.01545077253863 0.282077956409711
1.01575078753938 0.282077296282054
1.01605080254013 0.282076623461224
1.01635081754088 0.282075937947313
1.01665083254163 0.282075239740411
1.01695084754238 0.282074528840615
1.01725086254313 0.282073805248019
1.01755087754388 0.282073068962721
1.01785089254463 0.282072319984821
1.01815090754538 0.282071558314421
1.01845092254613 0.282070783951621
1.01875093754688 0.282069996896529
1.01905095254763 0.282069197149248
1.01935096754838 0.282068384709889
1.01965098254913 0.282067559578559
1.01995099754988 0.282066721755371
1.02025101255063 0.282065871240438
1.02055102755138 0.282065008033874
1.02085104255213 0.282064132135796
1.02115105755288 0.282063243546323
1.02145107255363 0.282062342265574
1.02175108755438 0.28206142829367
1.02205110255513 0.282060501630737
1.02235111755588 0.282059562276897
1.02265113255663 0.282058610232279
1.02295114755738 0.28205764549701
1.02325116255813 0.282056668071222
1.02355117755888 0.282055677955046
1.02385119255963 0.282054675148615
1.02415120756038 0.282053659652065
1.02445122256113 0.282052631465533
1.02475123756188 0.282051590589159
1.02505125256263 0.282050537023081
1.02535126756338 0.282049470767444
1.02565128256413 0.28204839182239
1.02595129756488 0.282047300188065
1.02625131256563 0.282046195864617
1.02655132756638 0.282045078852195
1.02685134256713 0.282043949150949
1.02715135756788 0.282042806761032
1.02745137256863 0.282041651682598
1.02775138756938 0.282040483915804
1.02805140257013 0.282039303460806
1.02835141757088 0.282038110317765
1.02865143257163 0.28203690448684
1.02895144757238 0.282035685968196
1.02925146257313 0.282034454761997
1.02955147757388 0.282033210868408
1.02985149257463 0.282031954287597
1.03015150757538 0.282030685019735
1.03045152257613 0.282029403064993
1.03075153757688 0.282028108423543
1.03105155257763 0.282026801095561
1.03135156757838 0.282025481081222
1.03165158257913 0.282024148380706
1.03195159757988 0.282022802994192
1.03225161258063 0.282021444921861
1.03255162758138 0.282020074163897
1.03285164258213 0.282018690720485
1.03315165758288 0.282017294591812
1.03345167258363 0.282015885778067
1.03375168758438 0.282014464279438
1.03405170258513 0.282013030096119
1.03435171758588 0.282011583228303
1.03465173258663 0.282010123676184
1.03495174758738 0.282008651439962
1.03525176258813 0.282007166519832
1.03555177758888 0.282005668915998
1.03585179258963 0.28200415862866
1.03615180759038 0.282002635658022
1.03645182259113 0.28200110000429
1.03675183759188 0.281999551667671
1.03705185259263 0.281997990648375
1.03735186759338 0.281996416946611
1.03765188259413 0.281994830562593
1.03795189759488 0.281993231496535
1.03825191259563 0.281991619748652
1.03855192759638 0.281989995319161
1.03885194259713 0.281988358208283
1.03915195759788 0.281986708416238
1.03945197259863 0.281985045943249
1.03975198759938 0.28198337078954
1.04005200260013 0.281981682955338
1.04035201760088 0.281979982440869
1.04065203260163 0.281978269246365
1.04095204760238 0.281976543372055
1.04125206260313 0.281974804818173
1.04155207760388 0.281973053584954
1.04185209260463 0.281971289672634
1.04215210760538 0.28196951308145
1.04245212260613 0.281967723811644
1.04275213760688 0.281965921863455
1.04305215260763 0.281964107237129
1.04335216760838 0.281962279932908
1.04365218260913 0.281960439951041
1.04395219760988 0.281958587291775
1.04425221261063 0.281956721955361
1.04455222761138 0.28195484394205
1.04485224261213 0.281952953252096
1.04515225761288 0.281951049885753
1.04545227261363 0.28194913384328
1.04575228761438 0.281947205124933
1.04605230261513 0.281945263730975
1.04635231761588 0.281943309661666
1.04665233261663 0.28194134291727
1.04695234761738 0.281939363498054
1.04725236261813 0.281937371404284
1.04755237761888 0.281935366636228
1.04785239261963 0.281933349194158
1.04815240762038 0.281931319078346
1.04845242262113 0.281929276289065
1.04875243762188 0.281927220826592
1.04905245262263 0.281925152691204
1.04935246762338 0.28192307188318
1.04965248262413 0.2819209784028
1.04995249762488 0.281918872250348
1.05025251262563 0.281916753426107
1.05055252762638 0.281914621930364
1.05085254262713 0.281912477763406
1.05115255762788 0.281910320925523
1.05145257262863 0.281908151417005
1.05175258762938 0.281905969238146
1.05205260263013 0.281903774389239
1.05235261763088 0.281901566870582
1.05265263263163 0.281899346682472
1.05295264763238 0.281897113825208
1.05325266263313 0.281894868299092
1.05355267763388 0.281892610104427
1.05385269263463 0.281890339241518
1.05415270763538 0.281888055710671
1.05445272263613 0.281885759512195
1.05475273763688 0.281883450646398
1.05505275263763 0.281881129113594
1.05535276763838 0.281878794914094
1.05565278263913 0.281876448048215
1.05595279763988 0.281874088516272
1.05625281264063 0.281871716318584
1.05655282764138 0.281869331455472
1.05685284264213 0.281866933927256
1.05715285764288 0.281864523734262
1.05745287264363 0.281862100876813
1.05775288764438 0.281859665355236
1.05805290264513 0.281857217169862
1.05835291764588 0.281854756321019
1.05865293264663 0.28185228280904
1.05895294764738 0.281849796634258
1.05925296264813 0.281847297797009
1.05955297764888 0.281844786297631
1.05985299264963 0.281842262136462
1.06015300765038 0.281839725313843
1.06045302265113 0.281837175830115
1.06075303765188 0.281834613685624
1.06105305265263 0.281832038880714
1.06135306765338 0.281829451415734
1.06165308265413 0.281826851291031
1.06195309765488 0.281824238506958
1.06225311265563 0.281821613063867
1.06255312765638 0.281818974962112
1.06285314265713 0.281816324202048
1.06315315765788 0.281813660784034
1.06345317265863 0.281810984708428
1.06375318765938 0.281808295975593
1.06405320266013 0.28180559458589
1.06435321766088 0.281802880539685
1.06465323266163 0.281800153837342
1.06495324766238 0.281797414479231
1.06525326266313 0.281794662465721
1.06555327766388 0.281791897797183
1.06585329266463 0.28178912047399
1.06615330766538 0.281786330496517
1.06645332266613 0.281783527865141
1.06675333766688 0.281780712580238
1.06705335266763 0.28177788464219
1.06735336766838 0.281775044051377
1.06765338266913 0.281772190808184
1.06795339766988 0.281769324912994
1.06825341267063 0.281766446366195
1.06855342767138 0.281763555168174
1.06885344267213 0.281760651319323
1.06915345767288 0.281757734820032
1.06945347267363 0.281754805670695
1.06975348767438 0.281751863871707
1.07005350267513 0.281748909423466
1.07035351767588 0.281745942326369
1.07065353267663 0.281742962580818
1.07095354767738 0.281739970187213
1.07125356267813 0.281736965145958
1.07155357767888 0.28173394745746
1.07185359267963 0.281730917122125
1.07215360768038 0.281727874140362
1.07245362268113 0.281724818512581
1.07275363768188 0.281721750239194
1.07305365268263 0.281718669320616
1.07335366768338 0.281715575757262
1.07365368268413 0.281712469549549
1.07395369768488 0.281709350697897
1.07425371268563 0.281706219202725
1.07455372768638 0.281703075064458
1.07485374268713 0.281699918283517
1.07515375768788 0.28169674886033
1.07545377268863 0.281693566795324
1.07575378768938 0.281690372088928
1.07605380269013 0.281687164741573
1.07635381769088 0.281683944753691
1.07665383269163 0.281680712125718
1.07695384769238 0.281677466858088
1.07725386269313 0.28167420895124
1.07755387769388 0.281670938405614
1.07785389269463 0.281667655221649
1.07815390769538 0.28166435939979
1.07845392269613 0.28166105094048
1.07875393769688 0.281657729844166
1.07905395269764 0.281654396111295
1.07935396769838 0.281651049742319
1.07965398269913 0.281647690737686
1.07995399769989 0.281644319097852
1.08025401270064 0.28164093482327
1.08055402770138 0.281637537914397
1.08085404270214 0.281634128371691
1.08115405770289 0.281630706195612
1.08145407270364 0.281627271386622
1.08175408770439 0.281623823945183
1.08205410270514 0.281620363871761
1.08235411770589 0.281616891166821
1.08265413270664 0.281613405830834
1.08295414770739 0.281609907864268
1.08325416270814 0.281606397267595
1.08355417770889 0.28160287404129
1.08385419270964 0.281599338185826
1.08415420771039 0.281595789701681
1.08445422271114 0.281592228589333
1.08475423771189 0.281588654849262
1.08505425271264 0.281585068481951
1.08535426771339 0.281581469487883
1.08565428271414 0.281577857867544
1.08595429771489 0.281574233621419
1.08625431271564 0.281570596749999
1.08655432771639 0.281566947253774
1.08685434271714 0.281563285133235
1.08715435771789 0.281559610388876
1.08745437271864 0.281555923021194
1.08775438771939 0.281552223030684
1.08805440272014 0.281548510417847
1.08835441772089 0.281544785183183
1.08865443272164 0.281541047327193
1.08895444772239 0.281537296850383
1.08925446272314 0.281533533753257
1.08955447772389 0.281529758036323
1.08985449272464 0.281525969700091
1.09015450772539 0.28152216874507
1.09045452272614 0.281518355171774
1.09075453772689 0.281514528980717
1.09105455272764 0.281510690172414
1.09135456772839 0.281506838747384
1.09165458272914 0.281502974706144
1.09195459772989 0.281499098049218
1.09225461273064 0.281495208777126
1.09255462773139 0.281491306890393
1.09285464273214 0.281487392389546
1.09315465773289 0.281483465275113
1.09345467273364 0.281479525547622
1.09375468773439 0.281475573207604
1.09405470273514 0.281471608255594
1.09435471773589 0.281467630692124
1.09465473273664 0.281463640517732
1.09495474773739 0.281459637732955
1.09525476273814 0.281455622338333
1.09555477773889 0.281451594334408
1.09585479273964 0.281447553721722
1.09615480774039 0.281443500500819
1.09645482274114 0.281439434672247
1.09675483774189 0.281435356236554
1.09705485274264 0.281431265194289
1.09735486774339 0.281427161546003
1.09765488274414 0.281423045292251
1.09795489774489 0.281418916433586
1.09825491274564 0.281414774970566
1.09855492774639 0.281410620903748
1.09885494274714 0.281406454233693
1.09915495774789 0.281402274960962
1.09945497274864 0.281398083086118
1.09975498774939 0.281393878609727
1.10005500275014 0.281389661532356
1.10035501775089 0.281385431854572
1.10065503275164 0.281381189576946
1.10095504775239 0.281376934700049
1.10125506275314 0.281372667224456
1.10155507775389 0.281368387150741
1.10185509275464 0.281364094479481
1.10215510775539 0.281359789211254
1.10245512275614 0.281355471346642
1.10275513775689 0.281351140886226
1.10305515275764 0.281346797830589
1.10335516775839 0.281342442180318
1.10365518275914 0.281338073935998
1.10395519775989 0.281333693098219
1.10425521276064 0.281329299667571
1.10455522776139 0.281324893644646
1.10485524276214 0.281320475030038
1.10515525776289 0.281316043824343
1.10545527276364 0.281311600028157
1.10575528776439 0.28130714364208
1.10605530276514 0.281302674666711
1.10635531776589 0.281298193102655
1.10665533276664 0.281293698950513
1.10695534776739 0.281289192210892
1.10725536276814 0.281284672884399
1.10755537776889 0.281280140971644
1.10785539276964 0.281275596473236
1.10815540777039 0.281271039389789
1.10845542277114 0.281266469721916
1.10875543777189 0.281261887470233
1.10905545277264 0.281257292635358
1.10935546777339 0.281252685217909
1.10965548277414 0.281248065218508
1.10995549777489 0.281243432637776
1.11025551277564 0.281238787476339
1.11055552777639 0.281234129734823
1.11085554277714 0.281229459413853
1.11115555777789 0.281224776514061
1.11145557277864 0.281220081036077
1.11175558777939 0.281215372980533
1.11205560278014 0.281210652348064
1.11235561778089 0.281205919139306
1.11265563278164 0.281201173354897
1.11295564778239 0.281196414995475
1.11325566278314 0.281191644061683
1.11355567778389 0.281186860554163
1.11385569278464 0.281182064473558
1.11415570778539 0.281177255820517
1.11445572278614 0.281172434595685
1.11475573778689 0.281167600799714
1.11505575278764 0.281162754433253
1.11535576778839 0.281157895496956
1.11565578278914 0.281153023991478
1.11595579778989 0.281148139917474
1.11625581279064 0.281143243275603
1.11655582779139 0.281138334066525
1.11685584279214 0.2811334122909
1.11715585779289 0.281128477949391
1.11745587279364 0.281123531042664
1.11775588779439 0.281118571571384
1.11805590279514 0.28111359953622
1.11835591779589 0.281108614937842
1.11865593279664 0.28110361777692
1.11895594779739 0.281098608054128
1.11925596279814 0.281093585770141
1.11955597779889 0.281088550925635
1.11985599279964 0.281083503521289
1.12015600780039 0.281078443557781
1.12045602280114 0.281073371035795
1.12075603780189 0.281068285956012
1.12105605280264 0.281063188319118
1.12135606780339 0.2810580781258
1.12165608280414 0.281052955376745
1.12195609780489 0.281047820072644
1.12225611280564 0.281042672214188
1.12255612780639 0.281037511802071
1.12285614280714 0.281032338836987
1.12315615780789 0.281027153319633
1.12345617280864 0.281021955250708
1.12375618780939 0.281016744630911
1.12405620281014 0.281011521460945
1.12435621781089 0.281006285741512
1.12465623281164 0.281001037473318
1.12495624781239 0.280995776657069
1.12525626281314 0.280990503293475
1.12555627781389 0.280985217383244
1.12585629281464 0.280979918927089
1.12615630781539 0.280974607925724
1.12645632281614 0.280969284379863
1.12675633781689 0.280963948290223
1.12705635281764 0.280958599657523
1.12735636781839 0.280953238482483
1.12765638281914 0.280947864765826
1.12795639781989 0.280942478508273
1.12825641282064 0.280937079710551
1.12855642782139 0.280931668373387
1.12885644282214 0.28092624449751
1.12915645782289 0.280920808083648
1.12945647282364 0.280915359132535
1.12975648782439 0.280909897644904
1.13005650282514 0.280904423621491
1.13035651782589 0.280898937063032
1.13065653282664 0.280893437970266
1.13095654782739 0.280887926343933
1.13125656282814 0.280882402184776
1.13155657782889 0.280876865493538
1.13185659282964 0.280871316270965
1.13215660783039 0.280865754517803
1.13245662283114 0.280860180234801
1.13275663783189 0.28085459342271
1.13305665283264 0.280848994082281
1.13335666783339 0.28084338221427
1.13365668283414 0.28083775781943
1.13395669783489 0.280832120898519
1.13425671283564 0.280826471452296
1.13455672783639 0.280820809481522
1.13485674283714 0.280815134986957
1.13515675783789 0.280809447969368
1.13545677283864 0.280803748429518
1.13575678783939 0.280798036368175
1.13605680284014 0.280792311786107
1.13635681784089 0.280786574684086
1.13665683284164 0.280780825062884
1.13695684784239 0.280775062923274
1.13725686284314 0.280769288266032
1.13755687784389 0.280763501091935
1.13785689284464 0.280757701401762
1.13815690784539 0.280751889196293
1.13845692284614 0.280746064476311
1.13875693784689 0.2807402272426
1.13905695284764 0.280734377495946
1.13935696784839 0.280728515237135
1.13965698284914 0.280722640466956
1.13995699784989 0.2807167531862
1.14025701285064 0.28071085339566
1.14055702785139 0.280704941096129
1.14085704285214 0.280699016288403
1.14115705785289 0.280693078973279
1.14145707285364 0.280687129151557
1.14175708785439 0.280681166824036
1.14205710285514 0.280675191991519
1.14235711785589 0.28066920465481
1.14265713285664 0.280663204814715
1.14295714785739 0.280657192472041
1.14325716285814 0.280651167627597
1.14355717785889 0.280645130282194
1.14385719285964 0.280639080436644
1.14415720786039 0.280633018091761
1.14445722286114 0.28062694324836
1.14475723786189 0.28062085590726
1.14505725286264 0.280614756069278
1.14535726786339 0.280608643735236
1.14565728286414 0.280602518905957
1.14595729786489 0.280596381582263
1.14625731286564 0.280590231764981
1.14655732786639 0.280584069454939
1.14685734286714 0.280577894652964
1.14715735786789 0.280571707359888
1.14745737286864 0.280565507576544
1.14775738786939 0.280559295303764
1.14805740287014 0.280553070542386
1.14835741787089 0.280546833293245
1.14865743287164 0.280540583557183
1.14895744787239 0.280534321335038
1.14925746287314 0.280528046627653
1.14955747787389 0.280521759435873
1.14985749287464 0.280515459760543
1.15015750787539 0.28050914760251
1.15045752287614 0.280502822962624
1.15075753787689 0.280496485841735
1.15105755287764 0.280490136240696
1.15135756787839 0.28048377416036
1.15165758287914 0.280477399601584
1.15195759787989 0.280471012565224
1.15225761288064 0.280464613052139
1.15255762788139 0.280458201063192
1.15285764288214 0.280451776599242
1.15315765788289 0.280445339661156
1.15345767288364 0.280438890249798
1.15375768788439 0.280432428366035
1.15405770288514 0.280425954010738
1.15435771788589 0.280419467184775
1.15465773288664 0.280412967889021
1.15495774788739 0.280406456124348
1.15525776288814 0.280399931891633
1.15555777788889 0.280393395191752
1.15585779288964 0.280386846025586
1.15615780789039 0.280380284394013
1.15645782289114 0.280373710297918
1.15675783789189 0.280367123738183
1.15705785289264 0.280360524715694
1.15735786789339 0.280353913231339
1.15765788289414 0.280347289286007
1.15795789789489 0.280340652880588
1.15825791289564 0.280334004015974
1.15855792789639 0.28032734269306
1.15885794289715 0.28032066891274
1.15915795789789 0.280313982675914
1.15945797289864 0.280307283983478
1.1597579878994 0.280300572836334
1.16005800290014 0.280293849235385
1.16035801790089 0.280287113181533
1.16065803290165 0.280280364675685
1.1609580479024 0.280273603718748
1.16125806290315 0.28026683031163
1.1615580779039 0.280260044455243
1.16185809290465 0.280253246150498
1.1621581079054 0.280246435398309
1.16245812290615 0.280239612199592
1.1627581379069 0.280232776555264
1.16305815290765 0.280225928466244
1.1633581679084 0.280219067933452
1.16365818290915 0.280212194957811
1.1639581979099 0.280205309540244
1.16425821291065 0.280198411681677
1.1645582279114 0.280191501383037
1.16485824291215 0.280184578645252
1.1651582579129 0.280177643469254
1.16545827291365 0.280170695855973
1.1657582879144 0.280163735806345
1.16605830291515 0.280156763321304
1.1663583179159 0.280149778401787
1.16665833291665 0.280142781048733
1.1669583479174 0.280135771263083
1.16725836291815 0.280128749045779
1.1675583779189 0.280121714397763
1.16785839291965 0.280114667319982
1.1681584079204 0.280107607813383
1.16845842292115 0.280100535878914
1.1687584379219 0.280093451517525
1.16905845292265 0.280086354730169
1.1693584679234 0.280079245517799
1.16965848292415 0.28007212388137
1.1699584979249 0.280064989821839
1.17025851292565 0.280057843340165
1.1705585279264 0.280050684437308
1.17085854292715 0.28004351311423
1.1711585579279 0.280036329371894
1.17145857292865 0.280029133211266
1.1717585879294 0.280021924633312
1.17205860293015 0.280014703639001
1.1723586179309 0.280007470229303
1.17265863293165 0.28000022440519
1.1729586479324 0.279992966167635
1.17325866293315 0.279985695517613
1.1735586779339 0.279978412456101
1.17385869293465 0.279971116984078
1.1741587079354 0.279963809102523
1.17445872293615 0.279956488812418
1.1747587379369 0.279949156114747
1.17505875293765 0.279941811010494
1.1753587679384 0.279934453500646
1.17565878293915 0.279927083586192
1.1759587979399 0.279919701268121
1.17625881294065 0.279912306547424
1.1765588279414 0.279904899425096
1.17685884294215 0.279897479902131
1.1771588579429 0.279890047979525
1.17745887294365 0.279882603658276
1.1777588879444 0.279875146939386
1.17805890294515 0.279867677823854
1.1783589179459 0.279860196312684
1.17865893294665 0.279852702406881
1.1789589479474 0.279845196107451
1.17925896294815 0.279837677415403
1.1795589779489 0.279830146331745
1.17985899294965 0.27982260285749
1.1801590079504 0.27981504699365
1.18045902295115 0.27980747874124
1.1807590379519 0.279799898101276
1.18105905295265 0.279792305074776
1.1813590679534 0.27978469966276
1.18165908295415 0.279777081866249
1.1819590979549 0.279769451686265
1.18225911295565 0.279761809123834
1.1825591279564 0.279754154179981
1.18285914295715 0.279746486855735
1.1831591579579 0.279738807152124
1.18345917295865 0.27973111507018
1.1837591879594 0.279723410610935
1.18405920296015 0.279715693775424
1.1843592179609 0.279707964564682
1.18465923296165 0.279700222979749
1.1849592479624 0.279692469021662
1.18525926296315 0.279684702691462
1.1855592779639 0.279676923990193
1.18585929296465 0.279669132918898
1.1861593079654 0.279661329478624
1.18645932296615 0.279653513670417
1.1867593379669 0.279645685495327
1.18705935296765 0.279637844954405
1.1873593679684 0.279629992048703
1.18765938296915 0.279622126779276
1.1879593979699 0.279614249147178
1.18825941297065 0.279606359153467
1.1885594279714 0.279598456799202
1.18885944297215 0.279590542085445
1.1891594579729 0.279582615013256
1.18945947297365 0.2795746755837
1.1897594879744 0.279566723797843
1.19005950297515 0.279558759656751
1.1903595179759 0.279550783161494
1.19065953297665 0.279542794313141
1.1909595479774 0.279534793112765
1.19125956297815 0.279526779561441
1.1915595779789 0.279518753660242
1.19185959297965 0.279510715410246
1.1921596079804 0.279502664812531
1.19245962298115 0.279494601868179
1.1927596379819 0.27948652657827
1.19305965298265 0.279478438943889
1.1933596679834 0.27947033896612
1.19365968298415 0.279462226646051
1.1939596979849 0.279454101984769
1.19425971298565 0.279445964983365
1.1945597279864 0.27943781564293
1.19485974298715 0.279429653964558
1.1951597579879 0.279421479949344
1.19545977298865 0.279413293598385
1.1957597879894 0.279405094912778
1.19605980299015 0.279396883893623
1.1963598179909 0.279388660542023
1.19665983299165 0.27938042485908
1.1969598479924 0.279372176845898
1.19725986299315 0.279363916503585
1.1975598779939 0.279355643833249
1.19785989299465 0.279347358835998
1.1981599079954 0.279339061512945
1.19845992299615 0.279330751865202
1.1987599379969 0.279322429893884
1.19905995299765 0.279314095600107
1.1993599679984 0.279305748984989
1.19965998299915 0.27929739004965
1.1999599979999 0.279289018795209
1.20026001300065 0.279280635222791
1.2005600280014 0.279272239333519
1.20086004300215 0.279263831128519
1.2011600580029 0.27925541060892
1.20146007300365 0.27924697777585
1.2017600880044 0.27923853263044
1.20206010300515 0.279230075173822
1.2023601180059 0.279221605407131
1.20266013300665 0.279213123331503
1.2029601480074 0.279204628948074
1.20326016300815 0.279196122257984
1.2035601780089 0.279187603262374
1.20386019300965 0.279179071962385
1.2041602080104 0.279170528359162
1.20446022301115 0.27916197245385
1.2047602380119 0.279153404247596
1.20506025301265 0.279144823741549
1.2053602680134 0.279136230936859
1.20566028301415 0.279127625834678
1.2059602980149 0.279119008436161
1.20626031301565 0.279110378742461
1.2065603280164 0.279101736754737
1.20686034301715 0.279093082474146
1.2071603580179 0.279084415901849
1.20746037301865 0.279075737039007
1.2077603880194 0.279067045886784
1.20806040302015 0.279058342446345
1.2083604180209 0.279049626718856
1.20866043302165 0.279040898705486
1.2089604480224 0.279032158407405
1.20926046302315 0.279023405825783
1.2095604780239 0.279014640961794
1.20986049302465 0.279005863816614
1.2101605080254 0.278997074391417
1.21046052302615 0.278988272687383
1.2107605380269 0.27897945870569
1.21106055302765 0.27897063244752
1.2113605680284 0.278961793914056
1.21166058302915 0.278952943106482
1.2119605980299 0.278944080025984
1.21226061303065 0.278935204673751
1.2125606280314 0.27892631705097
1.21286064303215 0.278917417158834
1.2131606580329 0.278908504998535
1.21346067303365 0.278899580571266
1.2137606880344 0.278890643878224
1.21406070303515 0.278881694920606
1.2143607180359 0.278872733699612
1.21466073303665 0.278863760216441
1.2149607480374 0.278854774472296
1.21526076303815 0.278845776468381
1.2155607780389 0.278836766205901
1.21586079303965 0.278827743686063
1.2161608080404 0.278818708910077
1.21646082304115 0.278809661879152
1.2167608380419 0.278800602594501
1.21706085304265 0.278791531057336
1.2173608680434 0.278782447268874
1.21766088304415 0.278773351230331
1.2179608980449 0.278764242942925
1.21826091304565 0.278755122407876
1.2185609280464 0.278745989626407
1.21886094304715 0.278736844599739
1.2191609580479 0.278727687329099
1.21946097304865 0.278718517815712
1.2197609880494 0.278709336060807
1.22006100305015 0.278700142065614
1.2203610180509 0.278690935831363
1.22066103305165 0.278681717359287
1.2209610480524 0.278672486650622
1.22126106305315 0.278663243706603
1.2215610780539 0.278653988528467
1.22186109305465 0.278644721117456
1.2221611080554 0.278635441474808
1.22246112305615 0.278626149601768
1.2227611380569 0.278616845499579
1.22306115305765 0.278607529169486
1.2233611680584 0.278598200612738
1.22366118305915 0.278588859830584
1.2239611980599 0.278579506824273
1.22426121306065 0.278570141595058
1.2245612280614 0.278560764144194
1.22486124306215 0.278551374472935
1.2251612580629 0.278541972582539
1.22546127306365 0.278532558474264
1.2257612880644 0.278523132149371
1.22606130306515 0.278513693609121
1.2263613180659 0.278504242854778
1.22666133306665 0.278494779887607
1.2269613480674 0.278485304708875
1.22726136306815 0.278475817319849
1.2275613780689 0.278466317721801
1.22786139306965 0.278456805916001
1.2281614080704 0.278447281903723
1.22846142307115 0.278437745686241
1.2287614380719 0.278428197264832
1.22906145307265 0.278418636640773
1.2293614680734 0.278409063815345
1.22966148307415 0.278399478789828
1.2299614980749 0.278389881565504
1.23026151307565 0.27838027214366
1.2305615280764 0.278370650525579
1.23086154307715 0.27836101671255
1.2311615580779 0.278351370705863
1.23146157307865 0.278341712506807
1.2317615880794 0.278332042116675
1.23206160308015 0.278322359536762
1.2323616180809 0.278312664768362
1.23266163308165 0.278302957812773
1.2329616480824 0.278293238671293
1.23326166308315 0.278283507345224
1.2335616780839 0.278273763835866
1.23386169308465 0.278264008144524
1.2341617080854 0.278254240272503
1.23446172308615 0.278244460221108
1.2347617380869 0.27823466799165
1.23506175308765 0.278224863585437
1.2353617680884 0.278215047003782
1.23566178308915 0.278205218247997
1.2359617980899 0.278195377319397
1.23626181309065 0.278185524219299
1.2365618280914 0.27817565894902
1.23686184309215 0.27816578150988
1.2371618580929 0.2781558919032
1.23746187309365 0.278145990130303
1.2377618880944 0.278136076192513
1.23806190309515 0.278126150091157
1.2383619180959 0.27811621182756
1.23866193309666 0.278106261403054
1.2389619480974 0.278096298818968
1.23926196309815 0.278086324076635
1.23956197809891 0.278076337177388
1.23986199309965 0.278066338122563
1.24016200810041 0.278056326913498
1.24046202310116 0.27804630355153
1.24076203810191 0.278036268038001
1.24106205310266 0.278026220374251
1.24136206810341 0.278016160561625
1.24166208310416 0.278006088601467
1.24196209810491 0.277996004495125
1.24226211310566 0.277985908243946
1.24256212810641 0.277975799849279
1.24286214310716 0.277965679312478
1.24316215810791 0.277955546634893
1.24346217310866 0.277945401817881
1.24376218810941 0.277935244862797
1.24406220311016 0.277925075771
1.24436221811091 0.277914894543847
1.24466223311166 0.277904701182701
1.24496224811241 0.277894495688924
1.24526226311316 0.277884278063879
1.24556227811391 0.277874048308934
1.24586229311466 0.277863806425454
1.24616230811541 0.277853552414809
1.24646232311616 0.27784328627837
1.24676233811691 0.277833008017507
1.24706235311766 0.277822717633596
1.24736236811841 0.277812415128011
1.24766238311916 0.277802100502129
1.24796239811991 0.277791773757329
1.24826241312066 0.277781434894989
1.24856242812141 0.277771083916493
1.24886244312216 0.277760720823223
1.24916245812291 0.277750345616564
1.24946247312366 0.277739958297902
1.24976248812441 0.277729558868625
1.25006250312516 0.277719147330122
1.25036251812591 0.277708723683785
1.25066253312666 0.277698287931006
1.25096254812741 0.27768784007318
1.25126256312816 0.277677380111702
1.25156257812891 0.27766690804797
1.25186259312966 0.277656423883383
1.25216260813041 0.27764592761934
1.25246262313116 0.277635419257245
1.25276263813191 0.277624898798501
1.25306265313266 0.277614366244514
1.25336266813341 0.27760382159669
1.25366268313416 0.277593264856437
1.25396269813491 0.277582696025166
1.25426271313566 0.277572115104289
1.25456272813641 0.277561522095218
1.25486274313716 0.277550916999368
1.25516275813791 0.277540299818157
1.25546277313866 0.277529670553
1.25576278813941 0.277519029205319
1.25606280314016 0.277508375776534
1.25636281814091 0.277497710268068
1.25666283314166 0.277487032681345
1.25696284814241 0.27747634301779
1.25726286314316 0.277465641278832
1.25756287814391 0.277454927465899
1.25786289314466 0.277444201580422
1.25816290814541 0.277433463623833
1.25846292314616 0.277422713597566
1.25876293814691 0.277411951503055
1.25906295314766 0.277401177341738
1.25936296814841 0.277390391115052
1.25966298314916 0.277379592824439
1.25996299814991 0.27736878247134
1.26026301315066 0.277357960057197
1.26056302815141 0.277347125583455
1.26086304315216 0.277336279051562
1.26116305815291 0.277325420462963
1.26146307315366 0.27731454981911
1.26176308815441 0.277303667121452
1.26206310315516 0.277292772371443
1.26236311815591 0.277281865570537
1.26266313315666 0.277270946720188
1.26296314815741 0.277260015821856
1.26326316315816 0.277249072876997
1.26356317815891 0.277238117887073
1.26386319315966 0.277227150853546
1.26416320816041 0.27721617177788
1.26446322316116 0.277205180661538
1.26476323816191 0.277194177505989
1.26506325316266 0.2771831623127
1.26536326816341 0.27717213508314
1.26566328316416 0.277161095818783
1.26596329816491 0.277150044521099
1.26626331316566 0.277138981191565
1.26656332816641 0.277127905831655
1.26686334316716 0.277116818442848
1.26716335816791 0.277105719026623
1.26746337316866 0.27709460758446
1.26776338816941 0.277083484117843
1.26806340317016 0.277072348628254
1.26836341817091 0.277061201117179
1.26866343317166 0.277050041586105
1.26896344817241 0.277038870036521
1.26926346317316 0.277027686469917
1.26956347817391 0.277016490887785
1.26986349317466 0.277005283291618
1.27016350817541 0.27699406368291
1.27046352317616 0.276982832063159
1.27076353817691 0.276971588433862
1.27106355317766 0.276960332796518
1.27136356817841 0.276949065152629
1.27166358317916 0.276937785503697
1.27196359817991 0.276926493851227
1.27226361318066 0.276915190196725
1.27256362818141 0.276903874541696
1.27286364318216 0.276892546887651
1.27316365818291 0.276881207236101
1.27346367318366 0.276869855588556
1.27376368818441 0.27685849194653
1.27406370318516 0.276847116311539
1.27436371818591 0.276835728685099
1.27466373318666 0.276824329068728
1.27496374818741 0.276812917463947
1.27526376318816 0.276801493872276
1.27556377818891 0.276790058295239
1.27586379318966 0.276778610734359
1.27616380819041 0.276767151191163
1.27646382319116 0.276755679667178
1.27676383819191 0.276744196163934
1.27706385319266 0.276732700682961
1.27736386819341 0.276721193225792
1.27766388319416 0.276709673793959
1.27796389819491 0.276698142388999
1.27826391319566 0.276686599012448
1.27856392819641 0.276675043665845
1.27886394319716 0.276663476350729
1.27916395819791 0.276651897068643
1.27946397319866 0.276640305821129
1.27976398819941 0.276628702609732
1.28006400320016 0.276617087435997
1.28036401820091 0.276605460301474
1.28066403320166 0.276593821207711
1.28096404820241 0.276582170156258
1.28126406320316 0.276570507148669
1.28156407820391 0.276558832186497
1.28186409320466 0.276547145271298
1.28216410820541 0.276535446404628
1.28246412320616 0.276523735588047
1.28276413820691 0.276512012823114
1.28306415320766 0.276500278111391
1.28336416820841 0.276488531454441
1.28366418320916 0.276476772853829
1.28396419820991 0.276465002311122
1.28426421321066 0.276453219827887
1.28456422821141 0.276441425405693
1.28486424321216 0.276429619046112
1.28516425821291 0.276417800750715
1.28546427321366 0.276405970521078
1.28576428821441 0.276394128358775
1.28606430321516 0.276382274265384
1.28636431821591 0.276370408242483
1.28666433321666 0.276358530291653
1.28696434821741 0.276346640414475
1.28726436321816 0.276334738612532
1.28756437821891 0.27632282488741
1.28786439321966 0.276310899240695
1.28816440822041 0.276298961673974
1.28846442322116 0.276287012188837
1.28876443822191 0.276275050786876
1.28906445322266 0.276263077469682
1.28936446822341 0.27625109223885
1.28966448322416 0.276239095095975
1.28996449822491 0.276227086042654
1.29026451322566 0.276215065080487
1.29056452822641 0.276203032211073
1.29086454322716 0.276190987436014
1.29116455822791 0.276178930756914
1.29146457322866 0.276166862175377
1.29176458822941 0.276154781693009
1.29206460323016 0.276142689311419
1.29236461823091 0.276130585032216
1.29266463323166 0.276118468857011
1.29296464823241 0.276106340787417
1.29326466323316 0.276094200825047
1.29356467823391 0.276082048971517
1.29386469323466 0.276069885228445
1.29416470823541 0.276057709597448
1.29446472323616 0.276045522080147
1.29476473823691 0.276033322678165
1.29506475323766 0.276021111393123
1.29536476823841 0.276008888226648
1.29566478323916 0.275996653180364
1.29596479823991 0.275984406255901
1.29626481324066 0.275972147454887
1.29656482824141 0.275959876778953
1.29686484324216 0.275947594229732
1.29716485824291 0.275935299808858
1.29746487324366 0.275922993517967
1.29776488824441 0.275910675358694
1.29806490324516 0.27589834533268
1.29836491824591 0.275886003441563
1.29866493324666 0.275873649686986
1.29896494824741 0.275861284070592
1.29926496324816 0.275848906594025
1.29956497824891 0.275836517258932
1.29986499324966 0.27582411606696
1.30016500825041 0.275811703019759
1.30046502325116 0.27579927811898
1.30076503825191 0.275786841366274
1.30106505325266 0.275774392763296
1.30136506825341 0.2757619323117
1.30166508325416 0.275749460013145
1.30196509825491 0.275736975869288
1.30226511325566 0.275724479881788
1.30256512825641 0.275711972052309
1.30286514325716 0.275699452382512
1.30316515825791 0.275686920874063
1.30346517325866 0.275674377528626
1.30376518825941 0.275661822347871
1.30406520326016 0.275649255333465
1.30436521826091 0.275636676487079
1.30466523326166 0.275624085810386
1.30496524826241 0.275611483305059
1.30526526326316 0.275598868972774
1.30556527826391 0.275586242815206
1.30586529326466 0.275573604834035
1.30616530826541 0.27556095503094
1.30646532326616 0.275548293407602
1.30676533826691 0.275535619965703
1.30706535326766 0.275522934706929
1.30736536826841 0.275510237632965
1.30766538326916 0.275497528745498
1.30796539826991 0.275484808046218
1.30826541327066 0.275472075536813
1.30856542827141 0.275459331218977
1.30886544327216 0.275446575094403
1.30916545827291 0.275433807164786
1.30946547327366 0.275421027431821
1.30976548827441 0.275408235897207
1.31006550327516 0.275395432562644
1.31036551827591 0.275382617429832
1.31066553327666 0.275369790500474
1.31096554827741 0.275356951776273
1.31126556327816 0.275344101258936
1.31156557827891 0.275331238950169
1.31186559327966 0.275318364851681
1.31216560828041 0.275305478965181
1.31246562328116 0.275292581292382
1.31276563828191 0.275279671834997
1.31306565328266 0.275266750594739
1.31336566828341 0.275253817573325
1.31366568328416 0.275240872772473
1.31396569828491 0.275227916193902
1.31426571328566 0.275214947839332
1.31456572828641 0.275201967710485
1.31486574328716 0.275188975809085
1.31516575828791 0.275175972136858
1.31546577328866 0.275162956695529
1.31576578828941 0.275149929486827
1.31606580329016 0.275136890512482
1.31636581829091 0.275123839774225
1.31666583329166 0.275110777273788
1.31696584829241 0.275097703012905
1.31726586329316 0.275084616993313
1.31756587829391 0.275071519216748
1.31786589329466 0.275058409684949
1.31816590829541 0.275045288399656
1.31846592329616 0.275032155362612
1.31876593829691 0.275019010575558
1.31906595329766 0.275005854040241
1.31936596829842 0.274992685758405
1.31966598329916 0.274979505731799
1.31996599829992 0.274966313962173
1.32026601330067 0.274953110451275
1.32056602830141 0.27493989520086
1.32086604330217 0.27492666821268
1.32116605830292 0.274913429488492
1.32146607330367 0.27490017903005
1.32176608830442 0.274886916839114
1.32206610330517 0.274873642917444
1.32236611830592 0.2748603572668
1.32266613330667 0.274847059888946
1.32296614830742 0.274833750785645
1.32326616330817 0.274820429958663
1.32356617830892 0.274807097409768
1.32386619330967 0.274793753140728
1.32416620831042 0.274780397153313
1.32446622331117 0.274767029449295
1.32476623831192 0.274753650030447
1.32506625331267 0.274740258898545
1.32536626831342 0.274726856055363
1.32566628331417 0.27471344150268
1.32596629831492 0.274700015242274
1.32626631331567 0.274686577275927
1.32656632831642 0.274673127605421
1.32686634331717 0.274659666232539
1.32716635831792 0.274646193159067
1.32746637331867 0.27463270838679
1.32776638831942 0.274619211917498
1.32806640332017 0.274605703752979
1.32836641832092 0.274592183895025
1.32866643332167 0.274578652345429
1.32896644832242 0.274565109105984
1.32926646332317 0.274551554178487
1.32956647832392 0.274537987564733
1.32986649332467 0.274524409266522
1.33016650832542 0.274510819285655
1.33046652332617 0.274497217623931
1.33076653832692 0.274483604283154
1.33106655332767 0.27446997926513
1.33136656832842 0.274456342571663
1.33166658332917 0.274442694204561
1.33196659832992 0.274429034165634
1.33226661333067 0.274415362456691
1.33256662833142 0.274401679079545
1.33286664333217 0.274387984036009
1.33316665833292 0.274374277327897
1.33346667333367 0.274360558957027
1.33376668833442 0.274346828925217
1.33406670333517 0.274333087234284
1.33436671833592 0.274319333886051
1.33466673333667 0.27430556888234
1.33496674833742 0.274291792224974
1.33526676333817 0.274278003915779
1.33556677833892 0.274264203956582
1.33586679333967 0.27425039234921
1.33616680834042 0.274236569095494
1.33646682334117 0.274222734197264
1.33676683834192 0.274208887656354
1.33706685334267 0.274195029474597
1.33736686834342 0.27418115965383
1.33766688334417 0.274167278195888
1.33796689834492 0.274153385102612
1.33826691334567 0.274139480375841
1.33856692834642 0.274125564017416
1.33886694334717 0.274111636029181
1.33916695834792 0.27409769641298
1.33946697334867 0.274083745170659
1.33976698834942 0.274069782304065
1.34006700335017 0.274055807815048
1.34036701835092 0.274041821705458
1.34066703335167 0.274027823977147
1.34096704835242 0.274013814631967
1.34126706335317 0.273999793671775
1.34156707835392 0.273985761098426
1.34186709335467 0.273971716913778
1.34216710835542 0.27395766111969
1.34246712335617 0.273943593718023
1.34276713835692 0.27392951471064
1.34306715335767 0.273915424099403
1.34336716835842 0.273901321886179
1.34366718335917 0.273887208072833
1.34396719835992 0.273873082661233
1.34426721336067 0.27385894565325
1.34456722836142 0.273844797050755
1.34486724336217 0.273830636855619
1.34516725836292 0.273816465069716
1.34546727336367 0.273802281694923
1.34576728836442 0.273788086733116
1.34606730336517 0.273773880186173
1.34636731836592 0.273759662055974
1.34666733336667 0.273745432344401
1.34696734836742 0.273731191053336
1.34726736336817 0.273716938184664
1.34756737836892 0.27370267374027
1.34786739336967 0.273688397722041
1.34816740837042 0.273674110131866
1.34846742337117 0.273659810971635
1.34876743837192 0.273645500243239
1.34906745337267 0.273631177948572
1.34936746837342 0.273616844089528
1.34966748337417 0.273602498668003
1.34996749837492 0.273588141685895
1.35026751337567 0.273573773145101
1.35056752837642 0.273559393047523
1.35086754337717 0.273545001395062
1.35116755837792 0.273530598189622
1.35146757337867 0.273516183433107
1.35176758837942 0.273501757127423
1.35206760338017 0.273487319274478
1.35236761838092 0.273472869876182
1.35266763338167 0.273458408934443
1.35296764838242 0.273443936451176
1.35326766338317 0.273429452428292
1.35356767838392 0.273414956867707
1.35386769338467 0.273400449771338
1.35416770838542 0.273385931141101
1.35446772338617 0.273371400978917
1.35476773838692 0.273356859286706
1.35506775338767 0.27334230606639
1.35536776838842 0.273327741319893
1.35566778338917 0.273313165049139
1.35596779838992 0.273298577256056
1.35626781339067 0.273283977942572
1.35656782839142 0.273269367110616
1.35686784339217 0.273254744762118
1.35716785839292 0.273240110899011
1.35746787339367 0.27322546552323
1.35776788839442 0.273210808636708
1.35806790339517 0.273196140241384
1.35836791839592 0.273181460339194
1.35866793339667 0.273166768932079
1.35896794839742 0.27315206602198
1.35926796339817 0.273137351610839
1.35956797839892 0.2731226257006
1.35986799339967 0.273107888293208
1.36016800840042 0.273093139390611
1.36046802340117 0.273078378994756
1.36076803840192 0.273063607107594
1.36106805340267 0.273048823731075
1.36136806840342 0.273034028867152
1.36166808340417 0.27301922251778
1.36196809840492 0.273004404684913
1.36226811340567 0.272989575370509
1.36256812840642 0.272974734576526
1.36286814340717 0.272959882304924
1.36316815840792 0.272945018557664
1.36346817340867 0.272930143336709
1.36376818840942 0.272915256644023
1.36406820341017 0.272900358481572
1.36436821841092 0.272885448851323
1.36466823341167 0.272870527755244
1.36496824841242 0.272855595195305
1.36526826341317 0.272840651173478
1.36556827841392 0.272825695691735
1.36586829341467 0.27281072875205
1.36616830841542 0.272795750356401
1.36646832341617 0.272780760506762
1.36676833841692 0.272765759205114
1.36706835341767 0.272750746453435
1.36736836841842 0.272735722253709
1.36766838341917 0.272720686607916
1.36796839841992 0.272705639518042
1.36826841342067 0.272690580986073
1.36856842842142 0.272675511013996
1.36886844342217 0.272660429603798
1.36916845842292 0.272645336757471
1.36946847342367 0.272630232477006
1.36976848842442 0.272615116764395
1.37006850342517 0.272599989621634
1.37036851842592 0.272584851050717
1.37066853342667 0.272569701053643
1.37096854842742 0.272554539632409
1.37126856342817 0.272539366789016
1.37156857842892 0.272524182525465
1.37186859342967 0.27250898684376
1.37216860843042 0.272493779745904
1.37246862343117 0.272478561233904
1.37276863843192 0.272463331309766
1.37306865343267 0.2724480899755
1.37336866843342 0.272432837233116
1.37366868343417 0.272417573084624
1.37396869843492 0.272402297532038
1.37426871343567 0.272387010577373
1.37456872843642 0.272371712222643
1.37486874343717 0.272356402469867
1.37516875843792 0.272341081321063
1.37546877343867 0.272325748778251
1.37576878843942 0.272310404843452
1.37606880344017 0.27229504951869
1.37636881844092 0.272279682805989
1.37666883344167 0.272264304707374
1.37696884844242 0.272248915224873
1.37726886344317 0.272233514360514
1.37756887844392 0.272218102116328
1.37786889344467 0.272202678494346
1.37816890844542 0.272187243496601
1.37846892344617 0.272171797125126
1.37876893844692 0.272156339381958
1.37906895344767 0.272140870269135
1.37936896844842 0.272125389788694
1.37966898344917 0.272109897942675
1.37996899844992 0.27209439473312
1.38026901345067 0.272078880162072
1.38056902845142 0.272063354231574
1.38086904345217 0.272047816943674
1.38116905845292 0.272032268300417
1.38146907345367 0.272016708303852
1.38176908845442 0.272001136956029
1.38206910345517 0.271985554258999
1.38236911845592 0.271969960214816
1.38266913345667 0.271954354825532
1.38296914845742 0.271938738093205
1.38326916345817 0.27192311001989
1.38356917845892 0.271907470607646
1.38386919345967 0.271891819858533
1.38416920846042 0.271876157774612
1.38446922346117 0.271860484357946
1.38476923846192 0.271844799610599
1.38506925346267 0.271829103534636
1.38536926846342 0.271813396132124
1.38566928346417 0.271797677405132
1.38596929846492 0.271781947355728
1.38626931346567 0.271766205985984
1.38656932846642 0.271750453297973
1.38686934346717 0.271734689293769
1.38716935846792 0.271718913975446
1.38746937346867 0.271703127345081
1.38776938846942 0.271687329404754
1.38806940347017 0.271671520156542
1.38836941847092 0.271655699602527
1.38866943347167 0.271639867744792
1.38896944847242 0.27162402458542
1.38926946347317 0.271608170126496
1.38956947847392 0.271592304370107
1.38986949347467 0.27157642731834
1.39016950847542 0.271560538973286
1.39046952347617 0.271544639337034
1.39076953847692 0.271528728411678
1.39106955347767 0.27151280619931
1.39136956847842 0.271496872702026
1.39166958347917 0.271480927921922
1.39196959847992 0.271464971861095
1.39226961348067 0.271449004521645
1.39256962848142 0.271433025905672
1.39286964348217 0.271417036015279
1.39316965848292 0.271401034852569
1.39346967348367 0.271385022419646
1.39376968848442 0.271368998718616
1.39406970348517 0.271352963751588
1.39436971848592 0.27133691752067
1.39466973348667 0.271320860027972
1.39496974848742 0.271304791275607
1.39526976348817 0.271288711265687
1.39556977848892 0.271272620000327
1.39586979348967 0.271256517481642
1.39616980849042 0.271240403711751
1.39646982349117 0.271224278692771
1.39676983849192 0.271208142426823
1.39706985349267 0.271191994916029
1.39736986849342 0.271175836162511
1.39766988349417 0.271159666168394
1.39796989849492 0.271143484935802
1.39826991349567 0.271127292466865
1.39856992849642 0.271111088763708
1.39886994349717 0.271094873828464
1.39916995849792 0.271078647663262
1.39946997349867 0.271062410270236
1.39976998849943 0.271046161651519
1.40007000350018 0.271029901809247
1.40037001850092 0.271013630745556
1.40067003350168 0.270997348462586
1.40097004850243 0.270981054962474
1.40127006350317 0.270964750247363
1.40157007850393 0.270948434319395
1.40187009350468 0.270932107180713
1.40217010850543 0.270915768833462
1.40247012350618 0.270899419279789
1.40277013850693 0.270883058521842
1.40307015350768 0.27086668656177
1.40337016850843 0.270850303401723
1.40367018350918 0.270833909043854
1.40397019850993 0.270817503490316
1.40427021351068 0.270801086743264
1.40457022851143 0.270784658804854
1.40487024351218 0.270768219677243
1.40517025851293 0.270751769362591
1.40547027351368 0.270735307863057
1.40577028851443 0.270718835180804
1.40607030351518 0.270702351317994
1.40637031851593 0.270685856276792
1.40667033351668 0.270669350059363
1.40697034851743 0.270652832667875
1.40727036351818 0.270636304104497
1.40757037851893 0.270619764371398
1.40787039351968 0.27060321347075
1.40817040852043 0.270586651404724
1.40847042352118 0.270570078175496
1.40877043852193 0.270553493785241
1.40907045352268 0.270536898236136
1.40937046852343 0.270520291530358
1.40967048352418 0.270503673670087
1.40997049852493 0.270487044657505
1.41027051352568 0.270470404494794
1.41057052852643 0.270453753184136
1.41087054352718 0.270437090727718
1.41117055852793 0.270420417127725
1.41147057352868 0.270403732386346
1.41177058852943 0.270387036505769
1.41207060353018 0.270370329488185
1.41237061853093 0.270353611335787
1.41267063353168 0.270336882050766
1.41297064853243 0.270320141635319
1.41327066353318 0.27030339009164
1.41357067853393 0.270286627421927
1.41387069353468 0.270269853628379
1.41417070853543 0.270253068713196
1.41447072353618 0.27023627267858
1.41477073853693 0.270219465526733
1.41507075353768 0.270202647259859
1.41537076853843 0.270185817880164
1.41567078353918 0.270168977389855
1.41597079853993 0.27015212579114
1.41627081354068 0.270135263086228
1.41657082854143 0.270118389277332
1.41687084354218 0.270101504366662
1.41717085854293 0.270084608356434
1.41747087354368 0.270067701248861
1.41777088854443 0.27005078304616
1.41807090354518 0.27003385375055
1.41837091854593 0.270016913364249
1.41867093354668 0.269999961889477
1.41897094854743 0.269982999328457
1.41927096354818 0.269966025683412
1.41957097854893 0.269949040956566
1.41987099354968 0.269932045150146
1.42017100855043 0.269915038266378
1.42047102355118 0.269898020307491
1.42077103855193 0.269880991275716
1.42107105355268 0.269863951173283
1.42137106855343 0.269846900002426
1.42167108355418 0.269829837765378
1.42197109855493 0.269812764464374
1.42227111355568 0.269795680101653
1.42257112855643 0.269778584679451
1.42287114355718 0.269761478200008
1.42317115855793 0.269744360665565
1.42347117355868 0.269727232078364
1.42377118855943 0.269710092440649
1.42407120356018 0.269692941754664
1.42437121856093 0.269675780022657
1.42467123356168 0.269658607246873
1.42497124856243 0.269641423429563
1.42527126356318 0.269624228572976
1.42557127856393 0.269607022679364
1.42587129356468 0.269589805750981
1.42617130856543 0.269572577790079
1.42647132356618 0.269555338798916
1.42677133856693 0.269538088779748
1.42707135356768 0.269520827734833
1.42737136856843 0.269503555666431
1.42767138356918 0.269486272576803
1.42797139856993 0.269468978468211
1.42827141357068 0.26945167334292
1.42857142857143 0.269434357203194
1.42887144357218 0.269417030051299
1.42917145857293 0.269399691889504
1.42947147357368 0.269382342720077
1.42977148857443 0.269364982545289
1.43007150357518 0.269347611367411
1.43037151857593 0.269330229188717
1.43067153357668 0.269312836011482
1.43097154857743 0.26929543183798
1.43127156357818 0.269278016670489
1.43157157857893 0.269260590511287
1.43187159357968 0.269243153362655
1.43217160858043 0.269225705226872
1.43247162358118 0.269208246106223
1.43277163858193 0.26919077600299
1.43307165358268 0.269173294919459
1.43337166858343 0.269155802857916
1.43367168358418 0.269138299820649
1.43397169858493 0.269120785809947
1.43427171358568 0.2691032608281
1.43457172858643 0.269085724877401
1.43487174358718 0.269068177960142
1.43517175858793 0.269050620078618
1.43547177358868 0.269033051235124
1.43577178858943 0.269015471431959
1.43607180359018 0.268997880671419
1.43637181859093 0.268980278955806
1.43667183359168 0.268962666287419
1.43697184859243 0.268945042668563
1.43727186359318 0.268927408101539
1.43757187859393 0.268909762588653
1.43787189359468 0.268892106132213
1.43817190859543 0.268874438734525
1.43847192359618 0.268856760397898
1.43877193859693 0.268839071124644
1.43907195359768 0.268821370917072
1.43937196859843 0.268803659777498
1.43967198359918 0.268785937708235
1.43997199859993 0.268768204711598
1.44027201360068 0.268750460789905
1.44057202860143 0.268732705945474
1.44087204360218 0.268714940180625
1.44117205860293 0.268697163497679
1.44147207360368 0.268679375898957
1.44177208860443 0.268661577386784
1.44207210360518 0.268643767963485
1.44237211860593 0.268625947631385
1.44267213360668 0.268608116392812
1.44297214860743 0.268590274250096
1.44327216360818 0.268572421205566
1.44357217860893 0.268554557261554
1.44387219360968 0.268536682420392
1.44417220861043 0.268518796684416
1.44447222361118 0.26850090005596
1.44477223861193 0.268482992537361
1.44507225361268 0.268465074130957
1.44537226861343 0.268447144839088
1.44567228361418 0.268429204664094
1.44597229861493 0.268411253608318
1.44627231361568 0.268393291674102
1.44657232861643 0.268375318863792
1.44687234361718 0.268357335179733
1.44717235861793 0.268339340624273
1.44747237361868 0.26832133519976
1.44777238861943 0.268303318908545
1.44807240362018 0.268285291752977
1.44837241862093 0.268267253735411
1.44867243362168 0.268249204858199
1.44897244862243 0.268231145123697
1.44927246362318 0.268213074534262
1.44957247862393 0.26819499309225
1.44987249362468 0.268176900800022
1.45017250862543 0.268158797659937
1.45047252362618 0.268140683674357
1.45077253862693 0.268122558845645
1.45107255362768 0.268104423176166
1.45137256862843 0.268086276668285
1.45167258362918 0.268068119324369
1.45197259862993 0.268049951146785
1.45227261363068 0.268031772137905
1.45257262863143 0.268013582300097
1.45287264363218 0.267995381635735
1.45317265863293 0.267977170147192
1.45347267363368 0.267958947836842
1.45377268863443 0.267940714707062
1.45407270363518 0.267922470760229
1.45437271863593 0.267904215998721
1.45467273363668 0.267885950424918
1.45497274863743 0.267867674041202
1.45527276363818 0.267849386849955
1.45557277863893 0.267831088853561
1.45587279363968 0.267812780054404
1.45617280864043 0.267794460454872
1.45647282364118 0.267776130057351
1.45677283864193 0.267757788864231
1.45707285364268 0.267739436877903
1.45737286864343 0.267721074100757
1.45767288364418 0.267702700535186
1.45797289864493 0.267684316183585
1.45827291364568 0.267665921048349
1.45857292864643 0.267647515131875
1.45887294364718 0.26762909843656
1.45917295864793 0.267610670964805
1.45947297364868 0.267592232719009
1.45977298864943 0.267573783701575
1.46007300365018 0.267555323914905
1.46037301865093 0.267536853361404
1.46067303365168 0.267518372043479
1.46097304865243 0.267499879963535
1.46127306365318 0.267481377123981
1.46157307865393 0.267462863527228
1.46187309365468 0.267444339175685
1.46217310865543 0.267425804071765
1.46247312365618 0.267407258217881
1.46277313865693 0.267388701616448
1.46307315365768 0.267370134269882
1.46337316865843 0.267351556180601
1.46367318365918 0.267332967351023
1.46397319865993 0.267314367783567
1.46427321366068 0.267295757480656
1.46457322866143 0.267277136444711
1.46487324366218 0.267258504678156
1.46517325866293 0.267239862183417
1.46547327366368 0.267221208962919
1.46577328866443 0.267202545019089
1.46607330366518 0.267183870354358
1.46637331866593 0.267165184971154
1.46667333366668 0.26714648887191
1.46697334866743 0.267127782059058
1.46727336366818 0.267109064535032
1.46757337866893 0.267090336302267
1.46787339366968 0.267071597363199
1.46817340867043 0.267052847720267
1.46847342367118 0.267034087375909
1.46877343867193 0.267015316332566
1.46907345367268 0.26699653459268
1.46937346867343 0.266977742158692
1.46967348367418 0.266958939033048
1.46997349867493 0.266940125218192
1.47027351367568 0.266921300716572
1.47057352867643 0.266902465530635
1.47087354367718 0.266883619662831
1.47117355867793 0.266864763115609
1.47147357367868 0.266845895891423
1.47177358867943 0.266827017992724
1.47207360368018 0.266808129421967
1.47237361868093 0.266789230181608
1.47267363368168 0.266770320274103
1.47297364868243 0.266751399701911
1.47327366368318 0.26673246846749
1.47357367868393 0.266713526573302
1.47387369368468 0.266694574021808
1.47417370868543 0.266675610815472
1.47447372368618 0.266656636956758
1.47477373868693 0.266637652448131
1.47507375368768 0.266618657292059
1.47537376868843 0.266599651491009
1.47567378368918 0.266580635047452
1.47597379868993 0.266561607963857
1.47627381369068 0.266542570242698
1.47657382869143 0.266523521886446
1.47687384369218 0.266504462897577
1.47717385869293 0.266485393278566
1.47747387369368 0.266466313031891
1.47777388869443 0.266447222160029
1.47807390369518 0.26642812066546
1.47837391869593 0.266409008550665
1.47867393369668 0.266389885818126
1.47897394869743 0.266370752470327
1.47927396369818 0.266351608509751
1.47957397869894 0.266332453938884
1.47987399369969 0.266313288760215
1.48017400870043 0.26629411297623
1.48047402370119 0.26627492658942
1.48077403870194 0.266255729602275
1.48107405370268 0.266236522017288
1.48137406870344 0.266217303836951
1.48167408370419 0.26619807506376
1.48197409870494 0.266178835700209
1.48227411370569 0.266159585748797
1.48257412870644 0.266140325212021
1.48287414370719 0.266121054092382
1.48317415870794 0.266101772392379
1.48347417370869 0.266082480114515
1.48377418870944 0.266063177261293
1.48407420371019 0.266043863835219
1.48437421871094 0.266024539838796
1.48467423371169 0.266005205274534
1.48497424871244 0.265985860144939
1.48527426371319 0.265966504452522
1.48557427871394 0.265947138199793
1.48587429371469 0.265927761389264
1.48617430871544 0.265908374023448
1.48647432371619 0.265888976104861
1.48677433871694 0.265869567636018
1.48707435371769 0.265850148619435
1.48737436871844 0.265830719057631
1.48767438371919 0.265811278953125
1.48797439871994 0.265791828308439
1.48827441372069 0.265772367126094
1.48857442872144 0.265752895408613
1.48887444372219 0.265733413158521
1.48917445872294 0.265713920378343
1.48947447372369 0.265694417070606
1.48977448872444 0.265674903237838
1.49007450372519 0.26565537888257
1.49037451872594 0.26563584400733
1.49067453372669 0.265616298614652
1.49097454872744 0.265596742707068
1.49127456372819 0.265577176287112
1.49157457872894 0.265557599357321
1.49187459372969 0.26553801192023
1.49217460873044 0.265518413978378
1.49247462373119 0.265498805534304
1.49277463873194 0.265479186590549
1.49307465373269 0.265459557149653
1.49337466873344 0.265439917214161
1.49367468373419 0.265420266786616
1.49397469873494 0.265400605869564
1.49427471373569 0.26538093446555
1.49457472873644 0.265361252577124
1.49487474373719 0.265341560206834
1.49517475873794 0.265321857357231
1.49547477373869 0.265302144030865
1.49577478873944 0.265282420230289
1.49607480374019 0.265262685958059
1.49637481874094 0.265242941216728
1.49667483374169 0.265223186008853
1.49697484874244 0.265203420336992
1.49727486374319 0.265183644203703
1.49757487874394 0.265163857611548
1.49787489374469 0.265144060563086
1.49817490874544 0.26512425306088
1.49847492374619 0.265104435107495
1.49877493874694 0.265084606705495
1.49907495374769 0.265064767857447
1.49937496874844 0.265044918565917
1.49967498374919 0.265025058833474
1.49997499874994 0.265005188662689
1.50027501375069 0.264985308056131
1.50057502875144 0.264965417016374
1.50087504375219 0.264945515545991
1.50117505875294 0.264925603647557
1.50147507375369 0.264905681323647
1.50177508875444 0.264885748576839
1.50207510375519 0.26486580540971
1.50237511875594 0.264845851824842
1.50267513375669 0.264825887824813
1.50297514875744 0.264805913412206
1.50327516375819 0.264785928589605
1.50357517875894 0.264765933359594
1.50387519375969 0.264745927724758
1.50417520876044 0.264725911687684
1.50447522376119 0.26470588525096
1.50477523876194 0.264685848417176
1.50507525376269 0.264665801188921
1.50537526876344 0.264645743568788
1.50567528376419 0.264625675559369
1.50597529876494 0.264605597163259
1.50627531376569 0.264585508383052
1.50657532876644 0.264565409221345
1.50687534376719 0.264545299680736
1.50717535876794 0.264525179763823
1.50747537376869 0.264505049473207
1.50777538876944 0.264484908811489
1.50807540377019 0.264464757781272
1.50837541877094 0.264444596385158
1.50867543377169 0.264424424625754
1.50897544877244 0.264404242505664
1.50927546377319 0.264384050027497
1.50957547877394 0.264363847193861
1.50987549377469 0.264343634007365
1.51017550877544 0.26432341047062
1.51047552377619 0.264303176586239
1.51077553877694 0.264282932356835
1.51107555377769 0.264262677785021
1.51137556877844 0.264242412873415
1.51167558377919 0.264222137624632
1.51197559877994 0.264201852041291
1.51227561378069 0.264181556126011
1.51257562878144 0.264161249881413
1.51287564378219 0.264140933310117
1.51317565878294 0.264120606414748
1.51347567378369 0.264100269197928
1.51377568878444 0.264079921662283
1.51407570378519 0.26405956381044
1.51437571878594 0.264039195645026
1.51467573378669 0.26401881716867
1.51497574878744 0.263998428384002
1.51527576378819 0.263978029293653
1.51557577878894 0.263957619900255
1.51587579378969 0.263937200206442
1.51617580879044 0.263916770214849
1.51647582379119 0.263896329928112
1.51677583879194 0.263875879348867
1.51707585379269 0.263855418479753
1.51737586879344 0.263834947323409
1.51767588379419 0.263814465882476
1.51797589879494 0.263793974159596
1.51827591379569 0.263773472157412
1.51857592879644 0.263752959878569
1.51887594379719 0.26373243732571
1.51917595879794 0.263711904501484
1.51947597379869 0.263691361408537
1.51977598879944 0.26367080804952
1.52007600380019 0.26365024442708
1.52037601880094 0.263629670543871
1.52067603380169 0.263609086402545
1.52097604880244 0.263588492005755
1.52127606380319 0.263567887356155
1.52157607880394 0.263547272456403
1.52187609380469 0.263526647309154
1.52217610880544 0.263506011917069
1.52247612380619 0.263485366282805
1.52277613880694 0.263464710409024
1.52307615380769 0.263444044298387
1.52337616880844 0.263423367953558
1.52367618380919 0.263402681377201
1.52397619880994 0.263381984571981
1.52427621381069 0.263361277540565
1.52457622881144 0.26334056028562
1.52487624381219 0.263319832809816
1.52517625881294 0.263299095115822
1.52547627381369 0.26327834720631
1.52577628881444 0.263257589083952
1.52607630381519 0.263236820751421
1.52637631881594 0.263216042211393
1.52667633381669 0.263195253466543
1.52697634881744 0.263174454519549
1.52727636381819 0.263153645373088
1.52757637881894 0.26313282602984
1.52787639381969 0.263111996492486
1.52817640882044 0.263091156763707
1.52847642382119 0.263070306846187
1.52877643882194 0.263049446742608
1.52907645382269 0.263028576455658
1.52937646882344 0.263007695988021
1.52967648382419 0.262986805342385
1.52997649882494 0.26296590452144
1.53027651382569 0.262944993527875
1.53057652882644 0.262924072364381
1.53087654382719 0.26290314103365
1.53117655882794 0.262882199538375
1.53147657382869 0.262861247881252
1.53177658882944 0.262840286064975
1.53207660383019 0.262819314092242
1.53237661883094 0.262798331965751
1.53267663383169 0.2627773396882
1.53297664883244 0.26275633726229
1.53327666383319 0.262735324690723
1.53357667883394 0.2627143019762
1.53387669383469 0.262693269121427
1.53417670883544 0.262672226129106
1.53447672383619 0.262651173001946
1.53477673883694 0.262630109742652
1.53507675383769 0.262609036353934
1.53537676883844 0.2625879528385
1.53567678383919 0.262566859199062
1.53597679883994 0.262545755438331
1.53627681384069 0.26252464155902
1.53657682884144 0.262503517563843
1.53687684384219 0.262482383455516
1.53717685884294 0.262461239236754
1.53747687384369 0.262440084910276
1.53777688884444 0.2624189204788
1.53807690384519 0.262397745945046
1.53837691884594 0.262376561311734
1.53867693384669 0.262355366581588
1.53897694884744 0.26233416175733
1.53927696384819 0.262312946841685
1.53957697884894 0.262291721837377
1.53987699384969 0.262270486747135
1.54017700885044 0.262249241573686
1.54047702385119 0.262227986319758
1.54077703885194 0.262206720988081
1.54107705385269 0.262185445581388
1.54137706885344 0.262164160102411
1.54167708385419 0.262142864553882
1.54197709885494 0.262121558938537
1.54227711385569 0.262100243259111
1.54257712885644 0.262078917518342
1.54287714385719 0.262057581718967
1.54317715885794 0.262036235863725
1.54347717385869 0.262014879955358
1.54377718885944 0.261993513996606
1.54407720386019 0.261972137990212
1.54437721886094 0.261950751938919
1.54467723386169 0.261929355845474
1.54497724886244 0.261907949712621
1.54527726386319 0.261886533543108
1.54557727886394 0.261865107339682
1.54587729386469 0.261843671105095
1.54617730886544 0.261822224842095
1.54647732386619 0.261800768553435
1.54677733886694 0.261779302241867
1.54707735386769 0.261757825910146
1.54737736886844 0.261736339561026
1.54767738386919 0.261714843197263
1.54797739886994 0.261693336821615
1.54827741387069 0.261671820436841
1.54857742887144 0.261650294045699
1.54887744387219 0.261628757650951
1.54917745887294 0.261607211255357
1.54947747387369 0.261585654861682
1.54977748887444 0.261564088472689
1.55007750387519 0.261542512091143
1.55037751887594 0.261520925719811
1.55067753387669 0.26149932936146
1.55097754887744 0.261477723018858
1.55127756387819 0.261456106694776
1.55157757887894 0.261434480391983
1.55187759387969 0.261412844113252
1.55217760888044 0.261391197861355
1.55247762388119 0.261369541639067
1.55277763888194 0.261347875449164
1.55307765388269 0.261326199294421
1.55337766888344 0.261304513177615
1.55367768388419 0.261282817101526
1.55397769888494 0.261261111068933
1.55427771388569 0.261239395082617
1.55457772888644 0.261217669145359
1.55487774388719 0.261195933259943
1.55517775888794 0.261174187429154
1.55547777388869 0.261152431655775
1.55577778888944 0.261130665942594
1.55607780389019 0.261108890292397
1.55637781889094 0.261087104707975
1.55667783389169 0.261065309192115
1.55697784889244 0.261043503747609
1.55727786389319 0.26102168837725
1.55757787889394 0.260999863083829
1.55787789389469 0.260978027870141
1.55817790889544 0.260956182738981
1.55847792389619 0.260934327693146
1.55877793889694 0.260912462735432
1.55907795389769 0.26089058786864
1.55937796889845 0.260868703095567
1.55967798389919 0.260846808419015
1.55997799889994 0.260824903841785
1.5602780139007 0.260802989366682
1.56057802890145 0.260781064996507
1.56087804390219 0.260759130734068
1.56117805890295 0.26073718658217
1.5614780739037 0.260715232543619
1.56177808890445 0.260693268621226
1.5620781039052 0.260671294817799
1.56237811890595 0.260649311136149
1.5626781339067 0.260627317579087
1.56297814890745 0.260605314149427
1.5632781639082 0.260583300849982
1.56357817890895 0.260561277683568
1.5638781939097 0.260539244653
1.56417820891045 0.260517201761095
1.5644782239112 0.260495149010673
1.56477823891195 0.260473086404552
1.5650782539127 0.260451013945553
1.56537826891345 0.260428931636498
1.5656782839142 0.260406839480208
1.56597829891495 0.260384737479508
1.5662783139157 0.260362625637223
1.56657832891645 0.260340503956178
1.5668783439172 0.260318372439201
1.56717835891795 0.26029623108912
1.5674783739187 0.260274079908763
1.56777838891945 0.260251918900962
1.5680784039202 0.260229748068547
1.56837841892095 0.260207567414351
1.5686784339217 0.260185376941208
1.56897844892245 0.260163176651952
1.5692784639232 0.260140966549418
1.56957847892395 0.260118746636445
1.5698784939247 0.260096516915868
1.57017850892545 0.260074277390528
1.5704785239262 0.260052028063265
1.57077853892695 0.260029768936919
1.5710785539277 0.260007500014332
1.57137856892845 0.259985221298349
1.5716785839292 0.259962932791813
1.57197859892995 0.25994063449757
1.5722786139307 0.259918326418466
1.57257862893145 0.259896008557349
1.5728786439322 0.259873680917067
1.57317865893295 0.259851343500471
1.5734786739337 0.25982899631041
1.57377868893445 0.259806639349738
1.5740787039352 0.259784272621306
1.57437871893595 0.25976189612797
1.5746787339367 0.259739509872583
1.57497874893745 0.259717113858002
1.5752787639382 0.259694708087085
1.57557877893895 0.259672292562689
1.5758787939397 0.259649867287675
1.57617880894045 0.259627432264902
1.5764788239412 0.259604987497232
1.57677883894195 0.259582532987528
1.5770788539427 0.259560068738653
1.57737886894345 0.259537594753472
1.5776788839442 0.259515111034851
1.57797889894495 0.259492617585657
1.5782789139457 0.259470114408757
1.57857892894645 0.259447601507021
1.5788789439472 0.259425078883318
1.57917895894795 0.25940254654052
1.5794789739487 0.2593800044815
1.57977898894945 0.259357452709129
1.5800790039502 0.259334891226283
1.58037901895095 0.259312320035836
1.5806790339517 0.259289739140666
1.58097904895245 0.259267148543649
1.5812790639532 0.259244548247665
1.58157907895395 0.259221938255593
1.5818790939547 0.259199318570313
1.58217910895545 0.259176689194708
1.5824791239562 0.259154050131659
1.58277913895695 0.259131401384051
1.5830791539577 0.259108742954769
1.58337916895845 0.259086074846699
1.5836791839592 0.259063397062727
1.58397919895995 0.259040709605742
1.5842792139607 0.259018012478633
1.58457922896145 0.25899530568429
1.5848792439622 0.258972589225604
1.58517925896295 0.258949863105467
1.5854792739637 0.258927127326773
1.58577928896445 0.258904381892417
1.5860793039652 0.258881626805292
1.58637931896595 0.258858862068297
1.5866793339667 0.258836087684328
1.58697934896745 0.258813303656284
1.5872793639682 0.258790509987064
1.58757937896895 0.25876770667957
1.5878793939697 0.258744893736703
1.58817940897045 0.258722071161365
1.5884794239712 0.258699238956461
1.58877943897195 0.258676397124895
1.5890794539727 0.258653545669573
1.58937946897345 0.258630684593402
1.5896794839742 0.25860781389929
1.58997949897495 0.258584933590146
1.5902795139757 0.25856204366888
1.59057952897645 0.258539144138403
1.5908795439772 0.258516235001627
1.59117955897795 0.258493316261466
1.5914795739787 0.258470387920833
1.59177958897945 0.258447449982644
1.5920796039802 0.258424502449815
1.59237961898095 0.258401545325263
1.5926796339817 0.258378578611906
1.59297964898245 0.258355602312665
1.5932796639832 0.258332616430459
1.59357967898395 0.25830962096821
1.5938796939847 0.258286615928841
1.59417970898545 0.258263601315274
1.5944797239862 0.258240577130434
1.59477973898695 0.258217543377248
1.5950797539877 0.258194500058641
1.59537976898845 0.258171447177541
1.5956797839892 0.258148384736877
1.59597979898995 0.258125312739579
1.5962798139907 0.258102231188577
1.59657982899145 0.258079140086802
1.5968798439922 0.258056039437189
1.59717985899295 0.25803292924267
1.5974798739937 0.258009809506181
1.59777988899445 0.257986680230656
1.5980799039952 0.257963541419034
1.59837991899595 0.257940393074252
1.5986799339967 0.257917235199249
1.59897994899745 0.257894067796965
1.5992799639982 0.25787089087034
1.59957997899895 0.257847704422318
1.5998799939997 0.25782450845584
1.60018000900045 0.257801302973851
1.6004800240012 0.257778087979296
1.60078003900195 0.257754863475121
1.6010800540027 0.257731629464273
1.60138006900345 0.257708385949701
1.6016800840042 0.257685132934352
1.60198009900495 0.257661870421179
1.6022801140057 0.25763859841313
1.60258012900645 0.25761531691316
1.6028801440072 0.257592025924221
1.60318015900795 0.257568725449266
1.6034801740087 0.257545415491253
1.60378018900945 0.257522096053135
1.6040802040102 0.257498767137872
1.60438021901095 0.257475428748421
1.6046802340117 0.257452080887741
1.60498024901245 0.257428723558793
1.6052802640132 0.257405356764538
1.60558027901395 0.257381980507938
1.6058802940147 0.257358594791956
1.60618030901545 0.257335199619557
1.6064803240162 0.257311794993707
1.60678033901695 0.257288380917371
1.6070803540177 0.257264957393517
1.60738036901845 0.257241524425113
1.6076803840192 0.257218082015128
1.60798039901995 0.257194630166533
1.6082804140207 0.2571711688823
1.60858042902145 0.2571476981654
1.6088804440222 0.257124218018806
1.60918045902295 0.257100728445494
1.6094804740237 0.257077229448439
1.60978048902445 0.257053721030616
1.6100805040252 0.257030203195004
1.61038051902595 0.25700667594458
1.6106805340267 0.256983139282325
1.61098054902745 0.256959593211217
1.6112805640282 0.25693603773424
1.61158057902895 0.256912472854374
1.6118805940297 0.256888898574604
1.61218060903045 0.256865314897914
1.6124806240312 0.256841721827288
1.61278063903195 0.256818119365714
1.6130806540327 0.256794507516178
1.61338066903345 0.25677088628167
1.6136806840342 0.256747255665178
1.61398069903495 0.256723615669692
1.6142807140357 0.256699966298204
1.61458072903645 0.256676307553707
1.6148807440372 0.256652639439192
1.61518075903795 0.256628961957656
1.6154807740387 0.256605275112092
1.61578078903945 0.256581578905497
1.6160808040402 0.256557873340869
1.61638081904095 0.256534158421206
1.6166808340417 0.256510434149506
1.61698084904245 0.25648670052877
1.6172808640432 0.256462957561999
1.61758087904395 0.256439205252195
1.6178808940447 0.256415443602361
1.61818090904545 0.256391672615503
1.6184809240462 0.256367892294623
1.61878093904695 0.256344102642729
1.6190809540477 0.256320303662828
1.61938096904845 0.256296495357928
1.6196809840492 0.256272677731037
1.61998099904995 0.256248850785166
1.6202810140507 0.256225014523326
1.62058102905145 0.256201168948529
1.6208810440522 0.256177314063786
1.62118105905295 0.256153449872114
1.6214810740537 0.256129576376526
1.62178108905445 0.256105693580038
1.6220811040552 0.256081801485667
1.62238111905595 0.256057900096431
1.6226811340567 0.256033989415348
1.62298114905745 0.256010069445439
1.6232811640582 0.255986140189724
1.62358117905895 0.255962201651224
1.6238811940597 0.255938253832963
1.62418120906045 0.255914296737965
1.6244812240612 0.255890330369253
1.62478123906195 0.255866354729853
1.6250812540627 0.255842369822791
1.62538126906345 0.255818375651097
1.6256812840642 0.255794372217796
1.62598129906495 0.255770359525921
1.6262813140657 0.255746337578499
1.62658132906645 0.255722306378564
1.6268813440672 0.255698265929147
1.62718135906795 0.255674216233281
1.6274813740687 0.255650157294002
1.62778138906945 0.255626089114343
1.6280814040702 0.255602011697342
1.62838141907095 0.255577925046035
1.6286814340717 0.255553829163461
1.62898144907245 0.255529724052659
1.6292814640732 0.255505609716668
1.62958147907395 0.255481486158529
1.6298814940747 0.255457353381285
1.63018150907545 0.255433211387979
1.6304815240762 0.255409060181654
1.63078153907695 0.255384899765355
1.6310815540777 0.255360730142128
1.63138156907845 0.25533655131502
1.6316815840792 0.255312363287078
1.63198159907995 0.255288166061351
1.6322816140807 0.255263959640888
1.63258162908145 0.25523974402874
1.6328816440822 0.255215519227959
1.63318165908295 0.255191285241597
1.6334816740837 0.255167042072708
1.63378168908445 0.255142789724345
1.6340817040852 0.255118528199564
1.63438171908595 0.255094257501421
1.6346817340867 0.255069977632974
1.63498174908745 0.25504568859728
1.6352817640882 0.255021390397399
1.63558177908895 0.254997083036391
1.6358817940897 0.254972766517316
1.63618180909045 0.254948440843237
1.6364818240912 0.254924106017216
1.63678183909195 0.254899762042317
1.6370818540927 0.254875408921605
1.63738186909345 0.254851046658146
1.6376818840942 0.254826675255007
1.63798189909495 0.254802294715254
1.63828191409571 0.254777905041956
1.63858192909645 0.254753506238183
1.6388819440972 0.254729098307006
1.63918195909796 0.254704681251494
1.6394819740987 0.254680255074722
1.63978198909945 0.254655819779762
1.64008200410021 0.254631375369687
1.64038201910096 0.254606921847574
1.6406820341017 0.254582459216498
1.64098204910246 0.254557987479536
1.64128206410321 0.254533506639766
1.64158207910396 0.254509016700267
1.64188209410471 0.254484517664119
1.64218210910546 0.254460009534401
1.64248212410621 0.254435492314197
1.64278213910696 0.254410966006587
1.64308215410771 0.254386430614657
1.64338216910846 0.25436188614149
1.64368218410921 0.254337332590171
1.64398219910996 0.254312769963787
1.64428221411071 0.254288198265425
1.64458222911146 0.254263617498173
1.64488224411221 0.25423902766512
1.64518225911296 0.254214428769356
1.64548227411371 0.254189820813972
1.64578228911446 0.25416520380206
1.64608230411521 0.254140577736712
1.64638231911596 0.254115942621022
1.64668233411671 0.254091298458085
1.64698234911746 0.254066645250996
1.64728236411821 0.254041983002851
1.64758237911896 0.254017311716749
1.64788239411971 0.253992631395786
1.64818240912046 0.253967942043063
1.64848242412121 0.253943243661679
1.64878243912196 0.253918536254736
1.64908245412271 0.253893819825335
1.64938246912346 0.253869094376579
1.64968248412421 0.253844359911571
1.64998249912496 0.253819616433418
1.65028251412571 0.253794863945223
1.65058252912646 0.253770102450095
1.65088254412721 0.253745331951139
1.65118255912796 0.253720552451465
1.65148257412871 0.253695763954181
1.65178258912946 0.253670966462398
1.65208260413021 0.253646159979227
1.65238261913096 0.25362134450778
1.65268263413171 0.253596520051169
1.65298264913246 0.253571686612509
1.65328266413321 0.253546844194914
1.65358267913396 0.2535219928015
1.65388269413471 0.253497132435383
1.65418270913546 0.25347226309968
1.65448272413621 0.253447384797511
1.65478273913696 0.253422497531993
1.65508275413771 0.253397601306248
1.65538276913846 0.253372696123397
1.65568278413921 0.25334778198656
1.65598279913996 0.253322858898862
1.65628281414071 0.253297926863425
1.65658282914146 0.253272985883375
1.65688284414221 0.253248035961837
1.65718285914296 0.253223077101938
1.65748287414371 0.253198109306804
1.65778288914446 0.253173132579564
1.65808290414521 0.253148146923347
1.65838291914596 0.253123152341284
1.65868293414671 0.253098148836504
1.65898294914746 0.25307313641214
1.65928296414821 0.253048115071325
1.65958297914896 0.253023084817192
1.65988299414971 0.252998045652876
1.66018300915046 0.252972997581512
1.66048302415121 0.252947940606236
1.66078303915196 0.252922874730186
1.66108305415271 0.252897799956499
1.66138306915346 0.252872716288315
1.66168308415421 0.252847623728773
1.66198309915496 0.252822522281015
1.66228311415571 0.252797411948181
1.66258312915646 0.252772292733414
1.66288314415721 0.252747164639858
1.66318315915796 0.252722027670657
1.66348317415871 0.252696881828957
1.66378318915946 0.252671727117902
1.66408320416021 0.25264656354064
1.66438321916096 0.25262139110032
1.66468323416171 0.252596209800088
1.66498324916246 0.252571019643097
1.66528326416321 0.252545820632494
1.66558327916396 0.252520612771433
1.66588329416471 0.252495396063065
1.66618330916546 0.252470170510544
1.66648332416621 0.252444936117022
1.66678333916696 0.252419692885656
1.66708335416771 0.252394440819601
1.66738336916846 0.252369179922014
1.66768338416921 0.252343910196052
1.66798339916996 0.252318631644873
1.66828341417071 0.252293344271637
1.66858342917146 0.252268048079503
1.66888344417221 0.252242743071634
1.66918345917296 0.25221742925119
1.66948347417371 0.252192106621335
1.66978348917446 0.252166775185231
1.67008350417521 0.252141434946045
1.67038351917596 0.25211608590694
1.67068353417671 0.252090728071083
1.67098354917746 0.252065361441641
1.67128356417821 0.252039986021783
1.67158357917896 0.252014601814677
1.67188359417971 0.251989208823492
1.67218360918046 0.2519638070514
1.67248362418121 0.251938396501571
1.67278363918196 0.251912977177179
1.67308365418271 0.251887549081395
1.67338366918346 0.251862112217395
1.67368368418421 0.251836666588353
1.67398369918496 0.251811212197445
1.67428371418571 0.251785749047847
1.67458372918646 0.251760277142737
1.67488374418721 0.251734796485294
1.67518375918796 0.251709307078696
1.67548377418871 0.251683808926123
1.67578378918946 0.251658302030757
1.67608380419021 0.251632786395779
1.67638381919096 0.251607262024372
1.67668383419171 0.251581728919719
1.67698384919246 0.251556187085005
1.67728386419321 0.251530636523415
1.67758387919396 0.251505077238135
1.67788389419471 0.251479509232351
1.67818390919546 0.251453932509252
1.67848392419621 0.251428347072027
1.67878393919696 0.251402752923864
1.67908395419771 0.251377150067954
1.67938396919846 0.251351538507488
1.67968398419921 0.251325918245658
1.67998399919996 0.251300289285657
1.68028401420071 0.251274651630679
1.68058402920146 0.251249005283919
1.68088404420221 0.251223350248571
1.68118405920296 0.251197686527832
1.68148407420371 0.251172014124899
1.68178408920446 0.25114633304297
1.68208410420521 0.251120643285244
1.68238411920596 0.251094944854921
1.68268413420671 0.2510692377552
1.68298414920746 0.251043521989284
1.68328416420821 0.251017797560374
1.68358417920896 0.250992064471673
1.68388419420971 0.250966322726386
1.68418420921046 0.250940572327717
1.68448422421121 0.250914813278871
1.68478423921196 0.250889045583055
1.68508425421271 0.250863269243477
1.68538426921346 0.250837484263343
1.68568428421421 0.250811690645864
1.68598429921496 0.250785888394248
1.68628431421571 0.250760077511706
1.68658432921646 0.25073425800145
1.68688434421721 0.250708429866692
1.68718435921796 0.250682593110645
1.68748437421871 0.250656747736523
1.68778438921946 0.25063089374754
1.68808440422021 0.250605031146913
1.68838441922096 0.250579159937857
1.68868443422171 0.250553280123589
1.68898444922246 0.250527391707329
1.68928446422321 0.250501494692294
1.68958447922396 0.250475589081704
1.68988449422471 0.25044967487878
1.69018450922546 0.250423752086743
1.69048452422621 0.250397820708816
1.69078453922696 0.250371880748221
1.69108455422771 0.250345932208182
1.69138456922846 0.250319975091924
1.69168458422921 0.250294009402673
1.69198459922996 0.250268035143654
1.69228461423071 0.250242052318095
1.69258462923146 0.250216060929223
1.69288464423221 0.250190060980268
1.69318465923296 0.250164052474459
1.69348467423371 0.250138035415027
1.69378468923446 0.250112009805202
1.69408470423521 0.250085975648217
1.69438471923596 0.250059932947304
1.69468473423671 0.250033881705698
1.69498474923746 0.250007821926633
1.69528476423821 0.249981753613343
1.69558477923896 0.249955676769066
1.69588479423971 0.249929591397038
1.69618480924046 0.249903497500497
1.69648482424121 0.249877395082681
1.69678483924196 0.24985128414683
1.69708485424271 0.249825164696184
1.69738486924346 0.249799036733985
1.69768488424421 0.249772900263473
1.69798489924496 0.249746755287891
1.69828491424571 0.249720601810483
1.69858492924646 0.249694439834494
1.69888494424721 0.249668269363167
1.69918495924796 0.24964209039975
1.69948497424871 0.249615902947488
1.69978498924946 0.249589707009629
1.70008500425021 0.249563502589422
1.70038501925096 0.249537289690115
1.70068503425171 0.249511068314958
1.70098504925246 0.249484838467203
1.70128506425321 0.2494586001501
1.70158507925396 0.249432353366902
1.70188509425471 0.249406098120861
1.70218510925546 0.249379834415232
1.70248512425621 0.24935356225327
1.70278513925696 0.24932728163823
1.70308515425771 0.249300992573368
1.70338516925846 0.249274695061941
1.70368518425921 0.249248389107207
1.70398519925996 0.249222074712425
1.70428521426071 0.249195751880854
1.70458522926146 0.249169420615755
1.70488524426221 0.249143080920389
1.70518525926296 0.249116732798016
1.70548527426371 0.249090376251901
1.70578528926446 0.249064011285307
1.70608530426521 0.249037637901497
1.70638531926596 0.249011256103737
1.70668533426671 0.248984865895292
1.70698534926746 0.24895846727943
1.70728536426821 0.248932060259417
1.70758537926896 0.248905644838522
1.70788539426971 0.248879221020013
1.70818540927046 0.248852788807161
1.70848542427121 0.248826348203236
1.70878543927196 0.248799899211509
1.70908545427271 0.248773441835252
1.70938546927346 0.248746976077738
1.70968548427421 0.248720501942242
1.70998549927496 0.248694019432037
1.71028551427571 0.248667528550398
1.71058552927646 0.248641029300602
1.71088554427721 0.248614521685926
1.71118555927796 0.248588005709646
1.71148557427871 0.248561481375042
1.71178558927946 0.248534948685392
1.71208560428021 0.248508407643977
1.71238561928096 0.248481858254076
1.71268563428171 0.248455300518973
1.71298564928246 0.248428734441948
1.71328566428321 0.248402160026285
1.71358567928396 0.248375577275267
1.71388569428471 0.248348986192179
1.71418570928546 0.248322386780308
1.71448572428621 0.248295779042937
1.71478573928696 0.248269162983355
1.71508575428771 0.24824253860485
1.71538576928846 0.248215905910709
1.71568578428921 0.248189264904221
1.71598579928996 0.248162615588678
1.71628581429071 0.248135957967369
1.71658582929146 0.248109292043585
1.71688584429221 0.248082617820621
1.71718585929296 0.248055935301767
1.71748587429371 0.248029244490318
1.71778588929446 0.24800254538957
1.71808590429521 0.247975838002816
1.71838591929596 0.247949122333353
1.71868593429671 0.247922398384478
1.71898594929747 0.247895666159489
1.71928596429821 0.247868925661683
1.71958597929896 0.247842176894361
1.71988599429972 0.247815419860822
1.72018600930046 0.247788654564366
1.72048602430122 0.247761881008295
1.72078603930197 0.247735099195912
1.72108605430272 0.247708309130519
1.72138606930347 0.24768151081542
1.72168608430422 0.247654704253919
1.72198609930497 0.247627889449321
1.72228611430572 0.247601066404933
1.72258612930647 0.247574235124062
1.72288614430722 0.247547395610014
1.72318615930797 0.247520547866098
1.72348617430872 0.247493691895623
1.72378618930947 0.247466827701899
1.72408620431022 0.247439955288235
1.72438621931097 0.247413074657944
1.72468623431172 0.247386185814338
1.72498624931247 0.247359288760728
1.72528626431322 0.247332383500429
1.72558627931397 0.247305470036755
1.72588629431472 0.247278548373021
1.72618630931547 0.247251618512542
1.72648632431622 0.247224680458634
1.72678633931697 0.247197734214617
1.72708635431772 0.247170779783806
1.72738636931847 0.24714381716952
1.72768638431922 0.247116846375081
1.72798639931997 0.247089867403806
1.72828641432072 0.247062880259018
1.72858642932147 0.247035884944038
1.72888644432222 0.247008881462188
1.72918645932297 0.246981869816792
1.72948647432372 0.246954850011173
1.72978648932447 0.246927822048656
1.73008650432522 0.246900785932567
1.73038651932597 0.246873741666231
1.73068653432672 0.246846689252975
1.73098654932747 0.246819628696127
1.73128656432822 0.246792559999016
1.73158657932897 0.246765483164969
1.73188659432972 0.246738398197318
1.73218660933047 0.246711305099392
1.73248662433122 0.246684203874523
1.73278663933197 0.246657094526043
1.73308665433272 0.246629977057284
1.73338666933347 0.24660285147158
1.73368668433422 0.246575717772264
1.73398669933497 0.246548575962673
1.73428671433572 0.246521426046141
1.73458672933647 0.246494268026005
1.73488674433722 0.246467101905602
1.73518675933797 0.246439927688269
1.73548677433872 0.246412745377345
1.73578678933947 0.24638555497617
1.73608680434022 0.246358356488084
1.73638681934097 0.246331149916426
1.73668683434172 0.246303935264539
1.73698684934247 0.246276712535764
1.73728686434322 0.246249481733445
1.73758687934397 0.246222242860925
1.73788689434472 0.246194995921548
1.73818690934547 0.24616774091866
1.73848692434622 0.246140477855606
1.73878693934697 0.246113206735732
1.73908695434772 0.246085927562386
1.73938696934847 0.246058640338915
1.73968698434922 0.246031345068669
1.73998699934997 0.246004041754996
1.74028701435072 0.245976730401246
1.74058702935147 0.245949411010771
1.74088704435222 0.245922083586921
1.74118705935297 0.245894748133049
1.74148707435372 0.245867404652508
1.74178708935447 0.245840053148652
1.74208710435522 0.245812693624834
1.74238711935597 0.245785326084409
1.74268713435672 0.245757950530734
1.74298714935747 0.245730566967165
1.74328716435822 0.245703175397058
1.74358717935897 0.245675775823772
1.74388719435972 0.245648368250666
1.74418720936047 0.245620952681098
1.74448722436122 0.245593529118429
1.74478723936197 0.245566097566018
1.74508725436272 0.245538658027228
1.74538726936347 0.245511210505421
1.74568728436422 0.245483755003959
1.74598729936497 0.245456291526206
1.74628731436572 0.245428820075526
1.74658732936647 0.245401340655284
1.74688734436722 0.245373853268845
1.74718735936797 0.245346357919575
1.74748737436872 0.245318854610843
1.74778738936947 0.245291343346014
1.74808740437022 0.245263824128459
1.74838741937097 0.245236296961545
1.74868743437172 0.245208761848642
1.74898744937247 0.245181218793122
1.74928746437322 0.245153667798354
1.74958747937397 0.245126108867712
1.74988749437472 0.245098542004566
1.75018750937547 0.245070967212292
1.75048752437622 0.245043384494261
1.75078753937697 0.24501579385385
1.75108755437772 0.244988195294434
1.75138756937847 0.244960588819388
1.75168758437922 0.244932974432088
1.75198759937997 0.244905352135914
1.75228761438072 0.244877721934241
1.75258762938147 0.24485008383045
1.75288764438222 0.244822437827919
1.75318765938297 0.244794783930029
1.75348767438372 0.244767122140161
1.75378768938447 0.244739452461695
1.75408770438522 0.244711774898014
1.75438771938597 0.244684089452501
1.75468773438672 0.24465639612854
1.75498774938747 0.244628694929514
1.75528776438822 0.244600985858809
1.75558777938897 0.244573268919809
1.75588779438972 0.244545544115902
1.75618780939047 0.244517811450474
1.75648782439122 0.244490070926913
1.75678783939197 0.244462322548606
1.75708785439272 0.244434566318944
1.75738786939347 0.244406802241315
1.75768788439422 0.244379030319109
1.75798789939497 0.244351250555719
1.75828791439572 0.244323462954535
1.75858792939647 0.244295667518949
1.75888794439722 0.244267864252356
1.75918795939797 0.244240053158147
1.75948797439872 0.244212234239718
1.75978798939947 0.244184407500464
1.76008800440022 0.24415657294378
1.76038801940097 0.244128730573063
1.76068803440172 0.244100880391709
1.76098804940247 0.244073022403117
1.76128806440322 0.244045156610684
1.76158807940397 0.24401728301781
1.76188809440472 0.243989401627894
1.76218810940547 0.243961512444336
1.76248812440622 0.243933615470538
1.76278813940697 0.243905710709901
1.76308815440772 0.243877798165828
1.76338816940847 0.243849877841721
1.76368818440922 0.243821949740985
1.76398819940997 0.243794013867022
1.76428821441072 0.243766070223239
1.76458822941147 0.243738118813041
1.76488824441222 0.243710159639835
1.76518825941297 0.243682192707026
1.76548827441372 0.243654218018023
1.76578828941447 0.243626235576234
1.76608830441522 0.243598245385068
1.76638831941597 0.243570247447935
1.76668833441672 0.243542241768244
1.76698834941747 0.243514228349407
1.76728836441822 0.243486207194834
1.76758837941897 0.243458178307939
1.76788839441972 0.243430141692134
1.76818840942047 0.243402097350832
1.76848842442122 0.243374045287447
1.76878843942197 0.243345985505395
1.76908845442272 0.243317918008091
1.76938846942347 0.24328984279895
1.76968848442422 0.24326175988139
1.76998849942497 0.243233669258828
1.77028851442572 0.243205570934682
1.77058852942647 0.24317746491237
1.77088854442722 0.243149351195312
1.77118855942797 0.243121229786927
1.77148857442872 0.243093100690637
1.77178858942947 0.243064963909862
1.77208860443022 0.243036819448025
1.77238861943097 0.243008667308547
1.77268863443172 0.242980507494853
1.77298864943247 0.242952340010365
1.77328866443322 0.242924164858508
1.77358867943397 0.242895982042707
1.77388869443472 0.242867791566389
1.77418870943547 0.242839593432978
1.77448872443622 0.242811387645903
1.77478873943697 0.242783174208591
1.77508875443772 0.24275495312447
1.77538876943847 0.242726724396968
1.77568878443922 0.242698488029516
1.77598879943997 0.242670244025543
1.77628881444072 0.242641992388481
1.77658882944147 0.242613733121761
1.77688884444222 0.242585466228814
1.77718885944297 0.242557191713073
1.77748887444372 0.242528909577973
1.77778888944447 0.242500619826945
1.77808890444522 0.242472322463426
1.77838891944597 0.242444017490851
1.77868893444672 0.242415704912654
1.77898894944747 0.242387384732273
1.77928896444822 0.242359056953144
1.77958897944897 0.242330721578706
1.77988899444972 0.242302378612396
1.78018900945047 0.242274028057653
1.78048902445122 0.242245669917918
1.78078903945197 0.242217304196629
1.78108905445272 0.242188930897229
1.78138906945347 0.242160550023158
1.78168908445422 0.242132161577858
1.78198909945497 0.242103765564772
1.78228911445572 0.242075361987344
1.78258912945647 0.242046950849016
1.78288914445722 0.242018532153235
1.78318915945797 0.241990105903443
1.78348917445872 0.241961672103089
1.78378918945947 0.241933230755617
1.78408920446022 0.241904781864475
1.78438921946097 0.24187632543311
1.78468923446172 0.24184786146497
1.78498924946247 0.241819389963505
1.78528926446322 0.241790910932164
1.78558927946397 0.241762424374396
1.78588929446472 0.241733930293652
1.78618930946547 0.241705428693384
1.78648932446622 0.241676919577044
1.78678933946697 0.241648402948083
1.78708935446772 0.241619878809955
1.78738936946847 0.241591347166113
1.78768938446922 0.241562808020012
1.78798939946997 0.241534261375107
1.78828941447072 0.241505707234853
1.78858942947147 0.241477145602707
1.78888944447222 0.241448576482124
1.78918945947297 0.241419999876562
1.78948947447372 0.241391415789479
1.78978948947447 0.241362824224334
1.79008950447522 0.241334225184585
1.79038951947597 0.241305618673693
1.79068953447672 0.241277004695117
1.79098954947747 0.241248383252319
1.79128956447822 0.241219754348759
1.79158957947897 0.241191117987901
1.79188959447972 0.241162474173206
1.79218960948047 0.241133822908138
1.79248962448122 0.241105164196161
1.79278963948197 0.24107649804074
1.79308965448272 0.241047824445338
1.79338966948347 0.241019143413423
1.79368968448422 0.240990454948459
1.79398969948497 0.240961759053915
1.79428971448572 0.240933055733257
1.79458972948647 0.240904344989953
1.79488974448722 0.240875626827472
1.79518975948797 0.240846901249284
1.79548977448872 0.240818168258857
1.79578978948947 0.240789427859663
1.79608980449022 0.240760680055172
1.79638981949097 0.240731924848855
1.79668983449172 0.240703162244186
1.79698984949247 0.240674392244636
1.79728986449322 0.240645614853678
1.79758987949397 0.240616830074788
1.79788989449472 0.240588037911438
1.79818990949547 0.240559238367105
1.79848992449622 0.240530431445264
1.79878993949698 0.24050161714939
1.79908995449772 0.240472795482961
1.79938996949847 0.240443966449454
1.79968998449923 0.240415130052347
1.79998999949997 0.240386286295118
1.80029001450073 0.240357435181247
1.80059002950148 0.240328576714213
1.80089004450223 0.240299710897497
1.80119005950298 0.240270837734578
1.80149007450373 0.240241957228939
1.80179008950448 0.240213069384062
1.80209010450523 0.240184174203428
1.80239011950598 0.240155271690522
1.80269013450673 0.240126361848826
1.80299014950748 0.240097444681826
1.80329016450823 0.240068520193005
1.80359017950898 0.240039588385849
1.80389019450973 0.240010649263844
1.80419020951048 0.239981702830477
1.80449022451123 0.239952749089235
1.80479023951198 0.239923788043604
1.80509025451273 0.239894819697074
1.80539026951348 0.239865844053134
1.80569028451423 0.239836861115272
1.80599029951498 0.239807870886978
1.80629031451573 0.239778873371743
1.80659032951648 0.239749868573059
1.80689034451723 0.239720856494415
1.80719035951798 0.239691837139306
1.80749037451873 0.239662810511222
1.80779038951948 0.239633776613658
1.80809040452023 0.239604735450108
1.80839041952098 0.239575687024065
1.80869043452173 0.239546631339025
1.80899044952248 0.239517568398483
1.80929046452323 0.239488498205936
1.80959047952398 0.239459420764879
1.80989049452473 0.23943033607881
1.81019050952548 0.239401244151227
1.81049052452623 0.239372144985628
1.81079053952698 0.239343038585511
1.81109055452773 0.239313924954377
1.81139056952848 0.239284804095724
1.81169058452923 0.239255676013054
1.81199059952998 0.239226540709867
1.81229061453073 0.239197398189666
1.81259062953148 0.239168248455951
1.81289064453223 0.239139091512226
1.81319065953298 0.239109927361994
1.81349067453373 0.239080756008759
1.81379068953448 0.239051577456025
1.81409070453523 0.239022391707297
1.81439071953598 0.23899319876608
1.81469073453673 0.23896399863588
1.81499074953748 0.238934791320203
1.81529076453823 0.238905576822558
1.81559077953898 0.23887635514645
1.81589079453973 0.238847126295388
1.81619080954048 0.238817890272882
1.81649082454123 0.238788647082439
1.81679083954198 0.23875939672757
1.81709085454273 0.238730139211785
1.81739086954348 0.238700874538595
1.81769088454423 0.238671602711511
1.81799089954498 0.238642323734044
1.81829091454573 0.238613037609708
1.81859092954648 0.238583744342015
1.81889094454723 0.238554443934479
1.81919095954798 0.238525136390613
1.81949097454873 0.238495821713933
1.81979098954948 0.238466499907952
1.82009100455023 0.238437170976187
1.82039101955098 0.238407834922155
1.82069103455173 0.23837849174937
1.82099104955248 0.238349141461351
1.82129106455323 0.238319784061616
1.82159107955398 0.238290419553682
1.82189109455473 0.238261047941068
1.82219110955548 0.238231669227294
1.82249112455623 0.238202283415879
1.82279113955698 0.238172890510344
1.82309115455773 0.238143490514209
1.82339116955848 0.238114083430997
1.82369118455923 0.238084669264228
1.82399119955998 0.238055248017425
1.82429121456073 0.238025819694111
1.82459122956148 0.237996384297809
1.82489124456223 0.237966941832045
1.82519125956298 0.237937492300341
1.82549127456373 0.237908035706223
1.82579128956448 0.237878572053216
1.82609130456523 0.237849101344847
1.82639131956598 0.237819623584643
1.82669133456673 0.237790138776129
1.82699134956748 0.237760646922834
1.82729136456823 0.237731148028286
1.82759137956898 0.237701642096013
1.82789139456973 0.237672129129545
1.82819140957048 0.237642609132411
1.82849142457123 0.237613082108141
1.82879143957198 0.237583548060266
1.82909145457273 0.237554006992318
1.82939146957348 0.237524458907827
1.82969148457423 0.237494903810326
1.82999149957498 0.237465341703348
1.83029151457573 0.237435772590425
1.83059152957648 0.237406196475093
1.83089154457723 0.237376613360884
1.83119155957798 0.237347023251333
1.83149157457873 0.237317426149976
1.83179158957948 0.237287822060349
1.83209160458023 0.237258210985987
1.83239161958098 0.237228592930428
1.83269163458173 0.237198967897208
1.83299164958248 0.237169335889865
1.83329166458323 0.237139696911938
1.83359167958398 0.237110050966965
1.83389169458473 0.237080398058485
1.83419170958548 0.237050738190039
1.83449172458623 0.237021071365166
1.83479173958698 0.236991397587407
1.83509175458773 0.236961716860304
1.83539176958848 0.236932029187397
1.83569178458923 0.236902334572229
1.83599179958998 0.236872633018344
1.83629181459073 0.236842924529283
1.83659182959148 0.236813209108591
1.83689184459223 0.236783486759812
1.83719185959298 0.236753757486491
1.83749187459373 0.236724021292172
1.83779188959448 0.236694278180401
1.83809190459523 0.236664528154725
1.83839191959598 0.23663477121869
1.83869193459673 0.236605007375843
1.83899194959748 0.236575236629732
1.83929196459823 0.236545458983904
1.83959197959898 0.236515674441909
1.83989199459973 0.236485883007295
1.84019200960048 0.236456084683612
1.84049202460123 0.23642627947441
1.84079203960198 0.236396467383239
1.84109205460273 0.236366648413651
1.84139206960348 0.236336822569196
1.84169208460423 0.236306989853427
1.84199209960498 0.236277150269897
1.84229211460573 0.236247303822157
1.84259212960648 0.236217450513761
1.84289214460723 0.236187590348264
1.84319215960798 0.23615772332922
1.84349217460873 0.236127849460182
1.84379218960948 0.236097968744707
1.84409220461023 0.236068081186351
1.84439221961098 0.236038186788669
1.84469223461173 0.236008285555218
1.84499224961248 0.235978377489556
1.84529226461323 0.23594846259524
1.84559227961398 0.235918540875828
1.84589229461473 0.235888612334878
1.84619230961548 0.235858676975951
1.84649232461623 0.235828734802604
1.84679233961698 0.235798785818399
1.84709235461773 0.235768830026896
1.84739236961848 0.235738867431655
1.84769238461923 0.235708898036238
1.84799239961998 0.235678921844207
1.84829241462073 0.235648938859124
1.84859242962148 0.235618949084552
1.84889244462223 0.235588952524055
1.84919245962298 0.235558949181195
1.84949247462373 0.235528939059537
1.84979248962448 0.235498922162646
1.85009250462523 0.235468898494087
1.85039251962598 0.235438868057425
1.85069253462673 0.235408830856226
1.85099254962748 0.235378786894057
1.85129256462823 0.235348736174485
1.85159257962898 0.235318678701076
1.85189259462973 0.2352886144774
1.85219260963048 0.235258543507024
1.85249262463123 0.235228465793517
1.85279263963198 0.235198381340448
1.85309265463273 0.235168290151386
1.85339266963348 0.235138192229903
1.85369268463423 0.235108087579568
1.85399269963498 0.235077976203953
1.85429271463573 0.235047858106628
1.85459272963648 0.235017733291166
1.85489274463723 0.23498760176114
1.85519275963798 0.234957463520121
1.85549277463873 0.234927318571684
1.85579278963948 0.234897166919401
1.85609280464023 0.234867008566848
1.85639281964098 0.234836843517598
1.85669283464173 0.234806671775227
1.85699284964248 0.234776493343311
1.85729286464323 0.234746308225424
1.85759287964398 0.234716116425144
1.85789289464473 0.234685917946047
1.85819290964548 0.234655712791711
1.85849292464623 0.234625500965713
1.85879293964698 0.234595282471632
1.85909295464773 0.234565057313045
1.85939296964848 0.234534825493532
1.85969298464923 0.234504587016673
1.85999299964998 0.234474341886047
1.86029301465073 0.234444090105235
1.86059302965148 0.234413831677817
1.86089304465223 0.234383566607375
1.86119305965298 0.23435329489749
1.86149307465373 0.234323016551745
1.86179308965448 0.234292731573721
1.86209310465523 0.234262439967002
1.86239311965598 0.234232141735171
1.86269313465673 0.234201836881812
1.86299314965748 0.234171525410509
1.86329316465823 0.234141207324847
1.86359317965898 0.23411088262841
1.86389319465973 0.234080551324785
1.86419320966048 0.234050213417558
1.86449322466123 0.234019868910314
1.86479323966198 0.23398951780664
1.86509325466273 0.233959160110124
1.86539326966348 0.233928795824353
1.86569328466423 0.233898424952916
1.86599329966498 0.233868047499401
1.86629331466573 0.233837663467396
1.86659332966648 0.233807272860492
1.86689334466723 0.233776875682277
1.86719335966798 0.233746471936342
1.86749337466873 0.233716061626278
1.86779338966948 0.233685644755676
1.86809340467023 0.233655221328127
1.86839341967098 0.233624791347222
1.86869343467173 0.233594354816555
1.86899344967248 0.233563911739718
1.86929346467323 0.233533462120304
1.86959347967398 0.233503005961906
1.86989349467473 0.233472543268118
1.87019350967548 0.233442074042536
1.87049352467623 0.233411598288753
1.87079353967698 0.233381116010364
1.87109355467773 0.233350627210966
1.87139356967848 0.233320131894154
1.87169358467923 0.233289630063525
1.87199359967998 0.233259121722675
1.87229361468073 0.233228606875201
1.87259362968148 0.233198085524703
1.87289364468223 0.233167557674776
1.87319365968298 0.23313702332902
1.87349367468373 0.233106482491034
1.87379368968448 0.233075935164417
1.87409370468523 0.233045381352768
1.87439371968598 0.233014821059687
1.87469373468673 0.232984254288776
1.87499374968748 0.232953681043635
1.87529376468823 0.232923101327865
1.87559377968898 0.232892515145067
1.87589379468973 0.232861922498845
1.87619380969048 0.232831323392799
1.87649382469123 0.232800717830535
1.87679383969198 0.232770105815653
1.87709385469273 0.232739487351759
1.87739386969348 0.232708862442456
1.87769388469423 0.232678231091348
1.87799389969498 0.232647593302041
1.87829391469573 0.23261694907814
1.87859392969648 0.23258629842325
1.87889394469723 0.232555641340977
1.87919395969798 0.232524977834929
1.87949397469874 0.232494307908711
1.87979398969948 0.23246363156593
1.88009400470024 0.232432948810196
1.88039401970099 0.232402259645114
1.88069403470173 0.232371564074295
1.88099404970249 0.232340862101346
1.88129406470324 0.232310153729876
1.88159407970399 0.232279438963496
1.88189409470474 0.232248717805815
1.88219410970549 0.232217990260444
1.88249412470624 0.232187256330992
1.88279413970699 0.232156516021072
1.88309415470774 0.232125769334295
1.88339416970849 0.232095016274272
1.88369418470924 0.232064256844616
1.88399419970999 0.232033491048939
1.88429421471074 0.232002718890855
1.88459422971149 0.231971940373976
1.88489424471224 0.231941155501917
1.88519425971299 0.231910364278292
1.88549427471374 0.231879566706714
1.88579428971449 0.2318487627908
1.88609430471524 0.231817952534163
1.88639431971599 0.231787135940421
1.88669433471674 0.231756313013188
1.88699434971749 0.231725483756082
1.88729436471824 0.231694648172719
1.88759437971899 0.231663806266716
1.88789439471974 0.23163295804169
1.88819440972049 0.23160210350126
1.88849442472124 0.231571242649044
1.88879443972199 0.23154037548866
1.88909445472274 0.231509502023727
1.88939446972349 0.231478622257865
1.88969448472424 0.231447736194694
1.88999449972499 0.231416843837833
1.89029451472574 0.231385945190903
1.89059452972649 0.231355040257524
1.89089454472724 0.231324129041319
1.89119455972799 0.231293211545908
1.89149457472874 0.231262287774913
1.89179458972949 0.231231357731957
1.89209460473024 0.231200421420663
1.89239461973099 0.231169478844652
1.89269463473174 0.23113853000755
1.89299464973249 0.231107574912978
1.89329466473324 0.231076613564563
1.89359467973399 0.231045645965927
1.89389469473474 0.231014672120695
1.89419470973549 0.230983692032494
1.89449472473624 0.230952705704948
1.89479473973699 0.230921713141683
1.89509475473774 0.230890714346326
1.89539476973849 0.230859709322502
1.89569478473924 0.23082869807384
1.89599479973999 0.230797680603966
1.89629481474074 0.230766656916507
1.89659482974149 0.230735627015093
1.89689484474224 0.23070459090335
1.89719485974299 0.230673548584909
1.89749487474374 0.230642500063397
1.89779488974449 0.230611445342445
1.89809490474524 0.230580384425682
1.89839491974599 0.230549317316738
1.89869493474674 0.230518244019243
1.89899494974749 0.230487164536829
1.89929496474824 0.230456078873126
1.89959497974899 0.230424987031766
1.89989499474974 0.230393889016381
1.90019500975049 0.230362784830603
1.90049502475124 0.230331674478064
1.90079503975199 0.230300557962397
1.90109505475274 0.230269435287236
1.90139506975349 0.230238306456214
1.90169508475424 0.230207171472964
1.90199509975499 0.230176030341122
1.90229511475574 0.230144883064321
1.90259512975649 0.230113729646196
1.90289514475724 0.230082570090383
1.90319515975799 0.230051404400517
1.90349517475874 0.230020232580235
1.90379518975949 0.229989054633171
1.90409520476024 0.229957870562963
1.90439521976099 0.229926680373249
1.90469523476174 0.229895484067664
1.90499524976249 0.229864281649846
1.90529526476324 0.229833073123434
1.90559527976399 0.229801858492066
1.90589529476474 0.229770637759379
1.90619530976549 0.229739410929014
1.90649532476624 0.229708178004609
1.90679533976699 0.229676938989804
1.90709535476774 0.229645693888238
1.90739536976849 0.229614442703552
1.90769538476924 0.229583185439387
1.90799539976999 0.229551922099382
1.90829541477074 0.22952065268718
1.90859542977149 0.229489377206422
1.90889544477224 0.22945809566075
1.90919545977299 0.229426808053805
1.90949547477374 0.229395514389231
1.90979548977449 0.229364214670669
1.91009550477524 0.229332908901764
1.91039551977599 0.229301597086158
1.91069553477674 0.229270279227495
1.91099554977749 0.22923895532942
1.91129556477824 0.229207625395576
1.91159557977899 0.229176289429609
1.91189559477974 0.229144947435163
1.91219560978049 0.229113599415883
1.91249562478124 0.229082245375416
1.91279563978199 0.229050885317408
1.91309565478274 0.229019519245504
1.91339566978349 0.228988147163351
1.91369568478424 0.228956769074595
1.91399569978499 0.228925384982886
1.91429571478574 0.228893994891868
1.91459572978649 0.228862598805192
1.91489574478724 0.228831196726504
1.91519575978799 0.228799788659453
1.91549577478874 0.228768374607687
1.91579578978949 0.228736954574857
1.91609580479024 0.228705528564611
1.91639581979099 0.228674096580599
1.91669583479174 0.228642658626471
1.91699584979249 0.228611214705876
1.91729586479324 0.228579764822467
1.91759587979399 0.228548308979893
1.91789589479474 0.228516847181806
1.91819590979549 0.228485379431857
1.91849592479624 0.228453905733698
1.91879593979699 0.228422426090981
1.91909595479774 0.228390940507359
1.91939596979849 0.228359448986483
1.91969598479924 0.228327951532008
1.91999599979999 0.228296448147587
1.92029601480074 0.228264938836872
1.92059602980149 0.228233423603519
1.92089604480224 0.22820190245118
1.92119605980299 0.228170375383511
1.92149607480374 0.228138842404165
1.92179608980449 0.2281073035168
1.92209610480524 0.228075758725069
1.92239611980599 0.228044208032628
1.92269613480674 0.228012651443133
1.92299614980749 0.227981088960241
1.92329616480824 0.227949520587607
1.92359617980899 0.22791794632889
1.92389619480974 0.227886366187745
1.92419620981049 0.22785478016783
1.92449622481124 0.227823188272803
1.92479623981199 0.227791590506321
1.92509625481274 0.227759986872044
1.92539626981349 0.227728377373629
1.92569628481424 0.227696762014735
1.92599629981499 0.227665140799021
1.92629631481574 0.227633513730147
1.92659632981649 0.227601880811773
1.92689634481724 0.227570242047557
1.92719635981799 0.227538597441161
1.92749637481874 0.227506946996245
1.92779638981949 0.22747529071647
1.92809640482024 0.227443628605496
1.92839641982099 0.227411960666985
1.92869643482174 0.227380286904599
1.92899644982249 0.227348607322
1.92929646482324 0.227316921922849
1.92959647982399 0.227285230710809
1.92989649482474 0.227253533689542
1.93019650982549 0.227221830862713
1.93049652482624 0.227190122233983
1.93079653982699 0.227158407807017
1.93109655482774 0.227126687585478
1.93139656982849 0.227094961573031
1.93169658482924 0.227063229773339
1.93199659982999 0.227031492190067
1.93229661483074 0.22699974882688
1.93259662983149 0.226967999687444
1.93289664483224 0.226936244775423
1.93319665983299 0.226904484094484
1.93349667483374 0.226872717648291
1.93379668983449 0.226840945440512
1.93409670483524 0.226809167474813
1.93439671983599 0.226777383754861
1.93469673483674 0.226745594284322
1.93499674983749 0.226713799066864
1.93529676483824 0.226681998106154
1.93559677983899 0.226650191405861
1.93589679483974 0.226618378969651
1.93619680984049 0.226586560801195
1.93649682484124 0.226554736904159
1.93679683984199 0.226522907282212
1.93709685484274 0.226491071939025
1.93739686984349 0.226459230878266
1.93769688484424 0.226427384103605
1.93799689984499 0.226395531618711
1.93829691484574 0.226363673427255
1.93859692984649 0.226331809532907
1.93889694484724 0.226299939939338
1.93919695984799 0.226268064650218
1.93949697484874 0.226236183669219
1.93979698984949 0.226204297000012
1.94009700485024 0.226172404646268
1.94039701985099 0.22614050661166
1.94069703485174 0.22610860289986
1.94099704985249 0.226076693514539
1.94129706485324 0.22604477845937
1.94159707985399 0.226012857738028
1.94189709485474 0.225980931354183
1.94219710985549 0.22594899931151
1.94249712485624 0.225917061613683
1.94279713985699 0.225885118264374
1.94309715485774 0.225853169267259
1.94339716985849 0.225821214626012
1.94369718485924 0.225789254344306
1.94399719985999 0.225757288425818
1.94429721486074 0.225725316874221
1.94459722986149 0.225693339693192
1.94489724486224 0.225661356886405
1.94519725986299 0.225629368457537
1.94549727486374 0.225597374410263
1.94579728986449 0.225565374748261
1.94609730486524 0.225533369475205
1.94639731986599 0.225501358594773
1.94669733486674 0.225469342110642
1.94699734986749 0.225437320026489
1.94729736486824 0.225405292345992
1.94759737986899 0.225373259072827
1.94789739486974 0.225341220210674
1.94819740987049 0.22530917576321
1.94849742487124 0.225277125734113
1.94879743987199 0.225245070127062
1.94909745487274 0.225213008945735
1.94939746987349 0.225180942193813
1.94969748487424 0.225148869874973
1.94999749987499 0.225116791992897
1.95029751487574 0.225084708551262
1.95059752987649 0.225052619553749
1.95089754487724 0.225020525004039
1.95119755987799 0.224988424905812
1.95149757487874 0.224956319262748
1.95179758987949 0.224924208078528
1.95209760488024 0.224892091356833
1.95239761988099 0.224859969101345
1.95269763488174 0.224827841315744
1.95299764988249 0.224795708003714
1.95329766488324 0.224763569168935
1.95359767988399 0.22473142481509
1.95389769488474 0.224699274945861
1.95419770988549 0.224667119564931
1.95449772488624 0.224634958675983
1.95479773988699 0.224602792282699
1.95509775488774 0.224570620388763
1.95539776988849 0.224538442997858
1.95569778488924 0.224506260113669
1.95599779988999 0.224474071739878
1.95629781489074 0.22444187788017
1.95659782989149 0.22440967853823
1.95689784489224 0.224377473717741
1.95719785989299 0.224345263422389
1.95749787489374 0.224313047655859
1.95779788989449 0.224280826421835
1.95809790489524 0.224248599724004
1.95839791989599 0.22421636756605
1.95869793489674 0.224184129951659
1.95899794989749 0.224151886884518
1.95929796489825 0.224119638368312
1.95959797989899 0.224087384406729
1.95989799489975 0.224055125003454
1.9601980099005 0.224022860162174
1.96049802490124 0.223990589886577
1.960798039902 0.223958314180349
1.96109805490275 0.223926033047179
1.9613980699035 0.223893746490753
1.96169808490425 0.223861454514759
1.961998099905 0.223829157122886
1.96229811490575 0.223796854318822
1.9625981299065 0.223764546106255
1.96289814490725 0.223732232488874
1.963198159908 0.223699913470367
1.96349817490875 0.223667589054424
1.9637981899095 0.223635259244733
1.96409820491025 0.223602924044985
1.964398219911 0.223570583458869
1.96469823491175 0.223538237490074
1.9649982499125 0.22350588614229
1.96529826491325 0.223473529419208
1.965598279914 0.223441167324519
1.96589829491475 0.223408799861912
1.9661983099155 0.223376427035078
1.96649832491625 0.223344048847708
1.966798339917 0.223311665303494
1.96709835491775 0.223279276406127
1.9673983699185 0.223246882159297
1.96769838491925 0.223214482566698
1.96799839992 0.223182077632021
1.96829841492075 0.223149667358957
1.9685984299215 0.223117251751199
1.96889844492225 0.22308483081244
1.969198459923 0.223052404546372
1.96949847492375 0.223019972956687
1.9697984899245 0.22298753604708
1.97009850492525 0.222955093821243
1.970398519926 0.222922646282869
1.97069853492675 0.222890193435651
1.9709985499275 0.222857735283284
1.97129856492825 0.222825271829462
1.971598579929 0.222792803077878
1.97189859492975 0.222760329032227
1.9721986099305 0.222727849696203
1.97249862493125 0.2226953650735
1.972798639932 0.222662875167814
1.97309865493275 0.222630379982839
1.9733986699335 0.222597879522271
1.97369868493425 0.222565373789804
1.973998699935 0.222532862789135
1.97429871493575 0.222500346523958
1.9745987299365 0.22246782499797
1.97489874493725 0.222435298214866
1.975198759938 0.222402766178343
1.97549877493875 0.222370228892097
1.9757987899395 0.222337686359824
1.97609880494025 0.222305138585221
1.976398819941 0.222272585571985
1.97669883494175 0.222240027323813
1.9769988499425 0.222207463844402
1.97729886494325 0.222174895137449
1.977598879944 0.222142321206652
1.97789889494475 0.222109742055707
1.9781989099455 0.222077157688314
1.97849892494625 0.22204456810817
1.978798939947 0.222011973318973
1.97909895494775 0.221979373324422
1.9793989699485 0.221946768128214
1.97969898494925 0.221914157734049
1.97999899995 0.221881542145624
1.98029901495075 0.22184892136664
1.9805990299515 0.221816295400795
1.98089904495225 0.221783664251788
1.981199059953 0.221751027923319
1.98149907495375 0.221718386419087
1.9817990899545 0.221685739742792
1.98209910495525 0.221653087898134
1.982399119956 0.221620430888812
1.98269913495675 0.221587768718527
1.9829991499575 0.22155510139098
1.98329916495825 0.221522428909869
1.983599179959 0.221489751278898
1.98389919495975 0.221457068501764
1.9841992099605 0.221424380582171
1.98449922496125 0.221391687523819
1.984799239962 0.221358989330408
1.98509925496275 0.221326286005641
1.9853992699635 0.221293577553219
1.98569928496425 0.221260863976843
1.985999299965 0.221228145280215
1.98629931496575 0.221195421467038
1.9865993299665 0.221162692541012
1.98689934496725 0.221129958505841
1.987199359968 0.221097219365227
1.98749937496875 0.221064475122872
1.9877993899695 0.221031725782479
1.98809940497025 0.22099897134775
1.988399419971 0.220966211822389
1.98869943497175 0.220933447210098
1.9889994499725 0.220900677514581
1.98929946497325 0.22086790273954
1.989599479974 0.220835122888681
1.98989949497475 0.220802337965705
1.9901995099755 0.220769547974317
1.99049952497625 0.220736752918221
1.990799539977 0.22070395280112
1.99109955497775 0.220671147626719
1.9913995699785 0.220638337398722
1.99169958497925 0.220605522120833
1.99199959998 0.220572701796757
1.99229961498075 0.220539876430199
1.9925996299815 0.220507046024862
1.99289964498225 0.220474210584454
1.993199659983 0.220441370112677
1.99349967498375 0.220408524613237
1.9937996899845 0.220375674089841
1.99409970498525 0.220342818546192
1.994399719986 0.220309957985997
1.99469973498675 0.220277092412961
1.9949997499875 0.22024422183079
1.99529976498825 0.22021134624319
1.995599779989 0.220178465653868
1.99589979498975 0.220145580066528
1.9961998099905 0.220112689484878
1.99649982499125 0.220079793912623
1.996799839992 0.220046893353471
1.99709985499275 0.220013987811128
1.9973998699935 0.219981077289301
1.99769988499425 0.219948161791696
1.997999899995 0.219915241322021
1.99829991499575 0.219882315883982
1.9985999299965 0.219849385481287
1.99889994499725 0.219816450117644
1.999199959998 0.219783509796759
1.99949997499875 0.219750564522341
1.9997999899995 0.219717614298097
2.00010000500025 0.219684659127734
2.000400020001 0.219651699014961
2.00070003500175 0.219618733963485
2.0010000500025 0.219585763977015
2.00130006500325 0.21955278905926
2.001600080004 0.219519809213926
2.00190009500475 0.219486824444724
2.0022001100055 0.219453834755361
2.00250012500625 0.219420840149545
2.002800140007 0.219387840630987
2.00310015500775 0.219354836203394
2.0034001700085 0.219321826870476
2.00370018500925 0.219288812635941
2.00400020001 0.2192557935035
2.00430021501075 0.219222769476861
2.0046002300115 0.219189740559733
2.00490024501225 0.219156706755826
2.005200260013 0.21912366806885
2.00550027501375 0.219090624502515
2.0058002900145 0.219057576060529
2.00610030501525 0.219024522746604
2.006400320016 0.218991464564449
2.00670033501675 0.218958401517774
2.0070003500175 0.218925333610289
2.00730036501825 0.218892260845705
2.007600380019 0.218859183227732
2.00790039501975 0.21882610076008
2.0082004100205 0.218793013446461
2.00850042502125 0.218759921290584
2.008800440022 0.21872682429616
2.00910045502275 0.218693722466901
2.0094004700235 0.218660615806517
2.00970048502425 0.218627504318719
2.010000500025 0.218594388007219
2.01030051502575 0.218561266875727
2.0106005300265 0.218528140927955
2.01090054502725 0.218495010167615
2.011200560028 0.218461874598417
2.01150057502875 0.218428734224073
2.0118005900295 0.218395589048295
2.01210060503025 0.218362439074795
2.012400620031 0.218329284307284
2.01270063503175 0.218296124749475
2.0130006500325 0.218262960405079
2.01330066503325 0.218229791277808
2.013600680034 0.218196617371375
2.01390069503475 0.218163438689491
2.0142007100355 0.21813025523587
2.01450072503625 0.218097067014223
2.014800740037 0.218063874028263
2.01510075503775 0.218030676281702
2.0154007700385 0.217997473778253
2.01570078503925 0.217964266521629
2.01600080004 0.217931054515543
2.01630081504075 0.217897837763707
2.0166008300415 0.217864616269834
2.01690084504225 0.217831390037637
2.017200860043 0.21779815907083
2.01750087504375 0.217764923373125
2.0178008900445 0.217731682948235
2.01810090504525 0.217698437799875
2.018400920046 0.217665187931757
2.01870093504675 0.217631933347595
2.0190009500475 0.217598674051102
2.01930096504825 0.217565410045991
2.019600980049 0.217532141335977
2.01990099504975 0.217498867924773
2.0202010100505 0.217465589816094
2.02050102505125 0.217432307013651
2.020801040052 0.217399019521161
2.02110105505275 0.217365727342336
2.0214010700535 0.21733243048089
2.02170108505425 0.217299128940538
2.022001100055 0.217265822724994
2.02230111505575 0.217232511837972
2.0226011300565 0.217199196283187
2.02290114505725 0.217165876064352
2.023201160058 0.217132551185182
2.02350117505875 0.217099221649392
2.0238011900595 0.217065887460695
2.02410120506025 0.217032548622807
2.024401220061 0.216999205139443
2.02470123506175 0.216965857014316
2.0250012500625 0.216932504251142
2.02530126506325 0.216899146853635
2.025601280064 0.216865784825511
2.02590129506475 0.216832418170483
2.0262013100655 0.216799046892268
2.02650132506625 0.21676567099458
2.026801340067 0.216732290481135
2.02710135506775 0.216698905355646
2.0274013700685 0.21666551562183
2.02770138506925 0.216632121283402
2.02800140007 0.216598722344077
2.02830141507075 0.21656531880757
2.0286014300715 0.216531910677596
2.02890144507225 0.216498497957872
2.029201460073 0.216465080652112
2.02950147507375 0.216431658764032
2.0298014900745 0.216398232297348
2.03010150507525 0.216364801255774
2.030401520076 0.216331365643028
2.03070153507675 0.216297925462824
2.0310015500775 0.216264480718877
2.03130156507825 0.216231031414905
2.031601580079 0.216197577554623
2.03190159507975 0.216164119141746
2.0322016100805 0.21613065617999
2.03250162508125 0.216097188673072
2.032801640082 0.216063716624707
2.03310165508275 0.216030240038611
2.0334016700835 0.215996758918501
2.03370168508425 0.215963273268092
2.034001700085 0.2159297830911
2.03430171508575 0.215896288391242
2.0346017300865 0.215862789172234
2.03490174508725 0.215829285437791
2.035201760088 0.215795777191631
2.03550177508875 0.215762264437469
2.0358017900895 0.215728747179023
2.03610180509025 0.215695225420007
2.036401820091 0.215661699164138
2.03670183509175 0.215628168415134
2.0370018500925 0.21559463317671
2.03730186509326 0.215561093452582
2.037601880094 0.215527549246468
2.03790189509475 0.215494000562083
2.0382019100955 0.215460447403145
2.03850192509625 0.21542688977337
2.038801940097 0.215393327676473
2.03910195509776 0.215359761116173
2.03940197009851 0.215326190096186
2.03970198509925 0.215292614620227
2.0400020001 0.215259034692015
2.04030201510075 0.215225450315265
2.04060203010151 0.215191861493695
2.04090204510226 0.21515826823102
2.04120206010301 0.215124670530959
2.04150207510376 0.215091068397227
2.0418020901045 0.215057461833541
2.04210210510526 0.215023850843619
2.04240212010601 0.214990235431176
2.04270213510676 0.214956615599931
2.04300215010751 0.214922991353599
2.04330216510826 0.214889362695898
2.04360218010901 0.214855729630544
2.04390219510976 0.214822092161254
2.04420221011051 0.214788450291746
2.04450222511126 0.214754804025736
2.04480224011201 0.214721153366941
2.04510225511276 0.214687498319079
2.04540227011351 0.214653838885865
2.04570228511426 0.214620175071017
2.04600230011501 0.214586506878253
2.04630231511576 0.214552834311288
2.04660233011651 0.21451915737384
2.04690234511726 0.214485476069626
2.04720236011801 0.214451790402363
2.04750237511876 0.214418100375768
2.04780239011951 0.214384405993558
2.04810240512026 0.21435070725945
2.04840242012101 0.214317004177161
2.04870243512176 0.214283296750408
2.04900245012251 0.214249584982907
2.04930246512326 0.214215868878377
2.04960248012401 0.214182148440534
2.04990249512476 0.214148423673096
2.05020251012551 0.214114694579778
2.05050252512626 0.214080961164299
2.05080254012701 0.214047223430374
2.05110255512776 0.214013481381722
2.05140257012851 0.213979735022059
2.05170258512926 0.213945984355102
2.05200260013001 0.213912229384569
2.05230261513076 0.213878470114176
2.05260263013151 0.21384470654764
2.05290264513226 0.213810938688678
2.05320266013301 0.213777166541007
2.05350267513376 0.213743390108345
2.05380269013451 0.213709609394407
2.05410270513526 0.213675824402912
2.05440272013601 0.213642035137576
2.05470273513676 0.213608241602116
2.05500275013751 0.213574443800248
2.05530276513826 0.213540641735691
2.05560278013901 0.21350683541216
2.05590279513976 0.213473024833372
2.05620281014051 0.213439210003046
2.05650282514126 0.213405390924896
2.05680284014201 0.213371567602641
2.05710285514276 0.213337740039996
2.05740287014351 0.21330390824068
2.05770288514426 0.213270072208408
2.05800290014501 0.213236231946897
2.05830291514576 0.213202387459864
2.05860293014651 0.213168538751027
2.05890294514726 0.2131346858241
2.05920296014801 0.213100828682802
2.05950297514876 0.213066967330849
2.05980299014951 0.213033101771958
2.06010300515026 0.212999232009844
2.06040302015101 0.212965358048226
2.06070303515176 0.212931479890819
2.06100305015251 0.212897597541339
2.06130306515326 0.212863711003505
2.06160308015401 0.212829820281031
2.06190309515476 0.212795925377634
2.06220311015551 0.212762026297032
2.06250312515626 0.21272812304294
2.06280314015701 0.212694215619074
2.06310315515776 0.212660304029152
2.06340317015851 0.212626388276889
2.06370318515926 0.212592468366001
2.06400320016001 0.212558544300206
2.06430321516076 0.212524616083219
2.06460323016151 0.212490683718756
2.06490324516226 0.212456747210534
2.06520326016301 0.212422806562269
2.06550327516376 0.212388861777676
2.06580329016451 0.212354912860472
2.06610330516526 0.212320959814374
2.06640332016601 0.212287002643096
2.06670333516676 0.212253041350355
2.06700335016751 0.212219075939867
2.06730336516826 0.212185106415348
2.06760338016901 0.212151132780513
2.06790339516976 0.212117155039079
2.06820341017051 0.21208317319476
2.06850342517126 0.212049187251274
2.06880344017201 0.212015197212335
2.06910345517276 0.211981203081659
2.06940347017351 0.211947204862962
2.06970348517426 0.211913202559959
2.07000350017501 0.211879196176366
2.07030351517576 0.211845185715898
2.07060353017651 0.211811171182271
2.07090354517726 0.2117771525792
2.07120356017801 0.211743129910401
2.07150357517876 0.211709103179588
2.07180359017951 0.211675072390477
2.07210360518026 0.211641037546783
2.07240362018101 0.211606998652221
2.07270363518176 0.211572955710506
2.07300365018251 0.211538908725353
2.07330366518326 0.211504857700478
2.07360368018401 0.211470802639595
2.07390369518476 0.211436743546419
2.07420371018551 0.211402680424665
2.07450372518626 0.211368613278047
2.07480374018701 0.211334542110281
2.07510375518776 0.211300466925081
2.07540377018851 0.211266387726161
2.07570378518926 0.211232304517236
2.07600380019001 0.211198217302021
2.07630381519076 0.211164126084229
2.07660383019151 0.211130030867576
2.07690384519226 0.211095931655776
2.07720386019301 0.211061828452542
2.07750387519376 0.21102772126159
2.07780389019451 0.210993610086632
2.07810390519526 0.210959494931384
2.07840392019601 0.210925375799558
2.07870393519676 0.21089125269487
2.07900395019751 0.210857125621033
2.07930396519826 0.210822994581761
2.07960398019901 0.210788859580767
2.07990399519976 0.210754720621765
2.08020401020051 0.210720577708469
2.08050402520126 0.210686430844592
2.08080404020201 0.210652280033848
2.08110405520276 0.21061812527995
2.08140407020351 0.210583966586612
2.08170408520426 0.210549803957546
2.08200410020501 0.210515637396466
2.08230411520576 0.210481466907085
2.08260413020651 0.210447292493116
2.08290414520726 0.210413114158272
2.08320416020801 0.210378931906266
2.08350417520876 0.21034474574081
2.08380419020951 0.210310555665618
2.08410420521026 0.210276361684402
2.08440422021101 0.210242163800875
2.08470423521176 0.210207962018749
2.08500425021251 0.210173756341736
2.08530426521326 0.21013954677355
2.08560428021401 0.210105333317901
2.08590429521476 0.210071115978504
2.08620431021551 0.210036894759068
2.08650432521626 0.210002669663308
2.08680434021701 0.209968440694934
2.08710435521776 0.209934207857658
2.08740437021851 0.209899971155192
2.08770438521926 0.209865730591249
2.08800440022001 0.209831486169539
2.08830441522076 0.209797237893774
2.08860443022151 0.209762985767666
2.08890444522226 0.209728729794925
2.08920446022301 0.209694469979264
2.08950447522376 0.209660206324393
2.08980449022451 0.209625938834023
2.09010450522526 0.209591667511867
2.09040452022601 0.209557392361633
2.09070453522676 0.209523113387034
2.09100455022751 0.20948883059178
2.09130456522826 0.209454543979581
2.09160458022901 0.209420253554149
2.09190459522976 0.209385959319193
2.09220461023051 0.209351661278424
2.09250462523126 0.209317359435553
2.09280464023201 0.20928305379429
2.09310465523276 0.209248744358343
2.09340467023351 0.209214431131425
2.09370468523426 0.209180114117244
2.09400470023501 0.209145793319511
2.09430471523576 0.209111468741934
2.09460473023651 0.209077140388224
2.09490474523726 0.209042808262091
2.09520476023801 0.209008472367242
2.09550477523876 0.208974132707389
2.09580479023951 0.20893978928624
2.09610480524026 0.208905442107504
2.09640482024101 0.20887109117489
2.09670483524176 0.208836736492108
2.09700485024251 0.208802378062865
2.09730486524326 0.20876801589087
2.09760488024401 0.208733649979833
2.09790489524476 0.208699280333462
2.09820491024551 0.208664906955465
2.09850492524626 0.20863052984955
2.09880494024701 0.208596149019425
2.09910495524776 0.208561764468799
2.09940497024851 0.208527376201379
2.09970498524926 0.208492984220874
2.10000500025001 0.20845858853099
2.10030501525076 0.208424189135436
2.10060503025151 0.20838978603792
2.10090504525226 0.208355379242147
2.10120506025301 0.208320968751827
2.10150507525376 0.208286554570666
2.10180509025451 0.20825213670237
2.10210510525526 0.208217715150648
2.10240512025601 0.208183289919205
2.10270513525676 0.208148861011749
2.10300515025751 0.208114428431985
2.10330516525826 0.208079992183622
2.10360518025901 0.208045552270364
2.10390519525976 0.208011108695918
2.10420521026051 0.20797666146399
2.10450522526126 0.207942210578287
2.10480524026201 0.207907756042514
2.10510525526276 0.207873297860376
2.10540527026351 0.20783883603558
2.10570528526426 0.207804370571831
2.10600530026501 0.207769901472834
2.10630531526576 0.207735428742295
2.10660533026651 0.207700952383919
2.10690534526726 0.20766647240141
2.10720536026801 0.207631988798474
2.10750537526876 0.207597501578816
2.10780539026951 0.207563010746139
2.10810540527026 0.207528516304149
2.10840542027101 0.20749401825655
2.10870543527176 0.207459516607046
2.10900545027251 0.207425011359342
2.10930546527326 0.20739050251714
2.10960548027401 0.207355990084146
2.10990549527476 0.207321474064063
2.11020551027551 0.207286954460594
2.11050552527626 0.207252431277442
2.11080554027701 0.207217904518313
2.11110555527776 0.207183374186907
2.11140557027851 0.207148840286929
2.11170558527926 0.207114302822082
2.11200560028001 0.207079761796067
2.11230561528076 0.207045217212589
2.11260563028151 0.207010669075349
2.11290564528226 0.206976117388049
2.11320566028301 0.206941562154393
2.11350567528376 0.206907003378081
2.11380569028451 0.206872441062817
2.11410570528526 0.206837875212301
2.11440572028601 0.206803305830236
2.11470573528676 0.206768732920323
2.11500575028751 0.206734156486263
2.11530576528826 0.206699576531758
2.11560578028901 0.206664993060509
2.11590579528976 0.206630406076216
2.11620581029051 0.206595815582582
2.11650582529126 0.206561221583305
2.11680584029201 0.206526624082087
2.11710585529277 0.206492023082628
2.11740587029351 0.206457418588628
2.11770588529426 0.206422810603788
2.11800590029501 0.206388199131808
2.11830591529576 0.206353584176386
2.11860593029652 0.206318965741223
2.11890594529727 0.206284343830018
2.11920596029802 0.206249718446471
2.11950597529876 0.206215089594281
2.11980599029951 0.206180457277147
2.12010600530026 0.206145821498767
2.12040602030102 0.20611118226284
2.12070603530177 0.206076539573066
2.12100605030252 0.206041893433141
2.12130606530327 0.206007243846766
2.12160608030401 0.205972590817637
2.12190609530477 0.205937934349452
2.12220611030552 0.20590327444591
2.12250612530627 0.205868611110708
2.12280614030702 0.205833944347544
2.12310615530777 0.205799274160114
2.12340617030852 0.205764600552116
2.12370618530927 0.205729923527247
2.12400620031002 0.205695243089204
2.12430621531077 0.205660559241683
2.12460623031152 0.205625871988381
2.12490624531227 0.205591181332994
2.12520626031302 0.205556487279219
2.12550627531377 0.205521789830751
2.12580629031452 0.205487088991286
2.12610630531527 0.20545238476452
2.12640632031602 0.205417677154148
2.12670633531677 0.205382966163866
2.12700635031752 0.205348251797369
2.12730636531827 0.205313534058352
2.12760638031902 0.205278812950509
2.12790639531977 0.205244088477536
2.12820641032052 0.205209360643127
2.12850642532127 0.205174629450975
2.12880644032202 0.205139894904776
2.12910645532277 0.205105157008224
2.12940647032352 0.205070415765011
2.12970648532427 0.205035671178832
2.13000650032502 0.205000923253381
2.13030651532577 0.204966171992349
2.13060653032652 0.204931417399432
2.13090654532727 0.20489665947832
2.13120656032802 0.204861898232708
2.13150657532877 0.204827133666288
2.13180659032952 0.204792365782751
2.13210660533027 0.204757594585792
2.13240662033102 0.2047228200791
2.13270663533177 0.204688042266369
2.13300665033252 0.20465326115129
2.13330666533327 0.204618476737554
2.13360668033402 0.204583689028853
2.13390669533477 0.204548898028878
2.13420671033552 0.204514103741319
2.13450672533627 0.204479306169869
2.13480674033702 0.204444505318216
2.13510675533777 0.204409701190052
2.13540677033852 0.204374893789066
2.13570678533927 0.204340083118949
2.13600680034002 0.204305269183391
2.13630681534077 0.204270451986081
2.13660683034152 0.204235631530709
2.13690684534227 0.204200807820964
2.13720686034302 0.204165980860534
2.13750687534377 0.20413115065311
2.13780689034452 0.204096317202379
2.13810690534527 0.20406148051203
2.13840692034602 0.204026640585752
2.13870693534677 0.203991797427232
2.13900695034752 0.203956951040158
2.13930696534827 0.203922101428219
2.13960698034902 0.203887248595101
2.13990699534977 0.203852392544493
2.14020701035052 0.203817533280081
2.14050702535127 0.203782670805551
2.14080704035202 0.203747805124592
2.14110705535277 0.203712936240889
2.14140707035352 0.203678064158129
2.14170708535427 0.203643188879998
2.14200710035502 0.203608310410182
2.14230711535577 0.203573428752366
2.14260713035652 0.203538543910237
2.14290714535727 0.203503655887479
2.14320716035802 0.203468764687778
2.14350717535877 0.203433870314818
2.14380719035952 0.203398972772285
2.14410720536027 0.203364072063863
2.14440722036102 0.203329168193237
2.14470723536177 0.203294261164089
2.14500725036252 0.203259350980105
2.14530726536327 0.203224437644968
2.14560728036402 0.203189521162362
2.14590729536477 0.203154601535969
2.14620731036552 0.203119678769474
2.14650732536627 0.203084752866558
2.14680734036702 0.203049823830905
2.14710735536777 0.203014891666197
2.14740737036852 0.202979956376115
2.14770738536927 0.202945017964344
2.14800740037002 0.202910076434563
2.14830741537077 0.202875131790455
2.14860743037152 0.202840184035701
2.14890744537227 0.202805233173983
2.14920746037302 0.202770279208981
2.14950747537377 0.202735322144376
2.14980749037452 0.202700361983848
2.15010750537527 0.202665398731078
2.15040752037602 0.202630432389747
2.15070753537677 0.202595462963533
2.15100755037752 0.202560490456117
2.15130756537827 0.202525514871178
2.15160758037902 0.202490536212395
2.15190759537977 0.202455554483448
2.15220761038052 0.202420569688014
2.15250762538127 0.202385581829773
2.15280764038202 0.202350590912404
2.15310765538277 0.202315596939583
2.15340767038352 0.202280599914989
2.15370768538427 0.2022455998423
2.15400770038502 0.202210596725194
2.15430771538577 0.202175590567346
2.15460773038652 0.202140581372435
2.15490774538727 0.202105569144137
2.15520776038802 0.202070553886129
2.15550777538877 0.202035535602087
2.15580779038952 0.202000514295687
2.15610780539027 0.201965489970605
2.15640782039102 0.201930462630516
2.15670783539177 0.201895432279097
2.15700785039252 0.201860398920022
2.15730786539327 0.201825362556966
2.15760788039402 0.201790323193603
2.15790789539477 0.201755280833609
2.15820791039552 0.201720235480658
2.15850792539627 0.201685187138423
2.15880794039702 0.201650135810578
2.15910795539777 0.201615081500798
2.15940797039852 0.201580024212754
2.15970798539927 0.201544963950121
2.16000800040002 0.20150990071657
2.16030801540077 0.201474834515776
2.16060803040152 0.201439765351409
2.16090804540227 0.201404693227143
2.16120806040302 0.201369618146648
2.16150807540377 0.201334540113597
2.16180809040452 0.201299459131661
2.16210810540527 0.201264375204511
2.16240812040602 0.201229288335818
2.16270813540677 0.201194198529253
2.16300815040752 0.201159105788487
2.16330816540827 0.201124010117188
2.16360818040902 0.201088911519028
2.16390819540977 0.201053809997675
2.16420821041052 0.2010187055568
2.16450822541127 0.200983598200072
2.16480824041202 0.200948487931159
2.16510825541277 0.20091337475373
2.16540827041352 0.200878258671454
2.16570828541427 0.200843139687999
2.16600830041502 0.200808017807032
2.16630831541577 0.200772893032222
2.16660833041652 0.200737765367237
2.16690834541727 0.200702634815742
2.16720836041802 0.200667501381405
2.16750837541877 0.200632365067894
2.16780839041952 0.200597225878873
2.16810840542027 0.20056208381801
2.16840842042102 0.200526938888971
2.16870843542177 0.20049179109542
2.16900845042252 0.200456640441024
2.16930846542327 0.200421486929448
2.16960848042402 0.200386330564356
2.16990849542477 0.200351171349414
2.17020851042552 0.200316009288285
2.17050852542627 0.200280844384634
2.17080854042702 0.200245676642124
2.17110855542777 0.20021050606442
2.17140857042852 0.200175332655184
2.17170858542927 0.20014015641808
2.17200860043002 0.200104977356771
2.17230861543077 0.200069795474919
2.17260863043152 0.200034610776186
2.17290864543227 0.199999423264234
2.17320866043302 0.199964232942726
2.17350867543377 0.199929039815323
2.17380869043452 0.199893843885685
2.17410870543527 0.199858645157475
2.17440872043602 0.199823443634352
2.17470873543677 0.199788239319977
2.17500875043752 0.199753032218011
2.17530876543827 0.199717822332113
2.17560878043902 0.199682609665943
2.17590879543977 0.19964739422316
2.17620881044052 0.199612176007424
2.17650882544127 0.199576955022392
2.17680884044202 0.199541731271725
2.17710885544277 0.199506504759079
2.17740887044352 0.199471275488113
2.17770888544427 0.199436043462486
2.17800890044502 0.199400808685853
2.17830891544577 0.199365571161873
2.17860893044652 0.199330330894203
2.17890894544727 0.199295087886498
2.17920896044802 0.199259842142416
2.17950897544877 0.199224593665612
2.17980899044952 0.199189342459743
2.18010900545027 0.199154088528463
2.18040902045102 0.199118831875428
2.18070903545177 0.199083572504294
2.18100905045252 0.199048310418714
2.18130906545327 0.199013045622343
2.18160908045402 0.198977778118836
2.18190909545477 0.198942507911845
2.18220911045552 0.198907235005026
2.18250912545627 0.19887195940203
2.18280914045702 0.198836681106511
2.18310915545777 0.198801400122122
2.18340917045852 0.198766116452515
2.18370918545927 0.198730830101342
2.18400920046002 0.198695541072256
2.18430921546077 0.198660249368907
2.18460923046152 0.198624954994947
2.18490924546227 0.198589657954027
2.18520926046302 0.198554358249798
2.18550927546377 0.198519055885909
2.18580929046452 0.198483750866012
2.18610930546527 0.198448443193756
2.18640932046602 0.198413132872791
2.18670933546677 0.198377819906765
2.18700935046752 0.198342504299329
2.18730936546827 0.198307186054129
2.18760938046902 0.198271865174816
2.18790939546977 0.198236541665036
2.18820941047052 0.198201215528439
2.18850942547127 0.19816588676867
2.18880944047202 0.198130555389378
2.18910945547277 0.198095221394209
2.18940947047352 0.19805988478681
2.18970948547427 0.198024545570827
2.19000950047502 0.197989203749907
2.19030951547577 0.197953859327694
2.19060953047652 0.197918512307835
2.19090954547727 0.197883162693974
2.19120956047802 0.197847810489756
2.19150957547877 0.197812455698826
2.19180959047952 0.197777098324828
2.19210960548027 0.197741738371406
2.19240962048102 0.197706375842203
2.19270963548177 0.197671010740864
2.19300965048252 0.197635643071029
2.19330966548327 0.197600272836344
2.19360968048402 0.197564900040449
2.19390969548477 0.197529524686986
2.19420971048552 0.197494146779599
2.19450972548627 0.197458766321927
2.19480974048702 0.197423383317613
2.19510975548777 0.197387997770297
2.19540977048852 0.197352609683619
2.19570978548927 0.197317219061221
2.19600980049002 0.197281825906741
2.19630981549077 0.197246430223819
2.19660983049152 0.197211032016095
2.19690984549227 0.197175631287207
2.19720986049302 0.197140228040795
2.19750987549377 0.197104822280497
2.19780989049452 0.19706941400995
2.19810990549527 0.197034003232792
2.19840992049603 0.196998589952661
2.19870993549678 0.196963174173195
2.19900995049752 0.196927755898028
2.19930996549827 0.196892335130799
2.19960998049902 0.196856911875143
2.19990999549977 0.196821486134697
2.20021001050053 0.196786057913094
2.20051002550128 0.196750627213972
2.20081004050203 0.196715194040964
2.20111005550277 0.196679758397705
2.20141007050352 0.19664432028783
2.20171008550428 0.196608879714972
2.20201010050503 0.196573436682765
2.20231011550578 0.196537991194842
2.20261013050653 0.196502543254836
2.20291014550728 0.19646709286638
2.20321016050802 0.196431640033105
2.20351017550878 0.196396184758645
2.20381019050953 0.19636072704663
2.20411020551028 0.196325266900692
2.20441022051103 0.196289804324462
2.20471023551178 0.19625433932157
2.20501025051253 0.196218871895647
2.20531026551328 0.196183402050323
2.20561028051403 0.196147929789227
2.20591029551478 0.196112455115989
2.20621031051553 0.196076978034238
2.20651032551628 0.196041498547602
2.20681034051703 0.19600601665971
2.20711035551778 0.19597053237419
2.20741037051853 0.19593504569467
2.20771038551928 0.195899556624776
2.20801040052003 0.195864065168136
2.20831041552078 0.195828571328376
2.20861043052153 0.195793075109124
2.20891044552228 0.195757576514004
2.20921046052303 0.195722075546643
2.20951047552378 0.195686572210665
2.20981049052453 0.195651066509697
2.21011050552528 0.195615558447362
2.21041052052603 0.195580048027284
2.21071053552678 0.195544535253089
2.21101055052753 0.195509020128398
2.21131056552828 0.195473502656837
2.21161058052903 0.195437982842027
2.21191059552978 0.195402460687591
2.21221061053053 0.195366936197152
2.21251062553128 0.195331409374331
2.21281064053203 0.19529588022275
2.21311065553278 0.195260348746031
2.21341067053353 0.195224814947793
2.21371068553428 0.195189278831659
2.21401070053503 0.195153740401247
2.21431071553578 0.195118199660178
2.21461073053653 0.195082656612071
2.21491074553728 0.195047111260545
2.21521076053803 0.19501156360922
2.21551077553878 0.194976013661713
2.21581079053953 0.194940461421643
2.21611080554028 0.194904906892628
2.21641082054103 0.194869350078284
2.21671083554178 0.194833790982229
2.21701085054253 0.194798229608081
2.21731086554328 0.194762665959454
2.21761088054403 0.194727100039965
2.21791089554478 0.19469153185323
2.21821091054553 0.194655961402864
2.21851092554628 0.194620388692482
2.21881094054703 0.194584813725698
2.21911095554778 0.194549236506127
2.21941097054853 0.194513657037383
2.21971098554928 0.194478075323078
2.22001100055003 0.194442491366827
2.22031101555078 0.194406905172243
2.22061103055153 0.194371316742936
2.22091104555228 0.19433572608252
2.22121106055303 0.194300133194606
2.22151107555378 0.194264538082807
2.22181109055453 0.194228940750731
2.22211110555528 0.194193341201991
2.22241112055603 0.194157739440197
2.22271113555678 0.194122135468958
2.22301115055753 0.194086529291883
2.22331116555828 0.194050920912584
2.22361118055903 0.194015310334667
2.22391119555978 0.193979697561741
2.22421121056053 0.193944082597415
2.22451122556128 0.193908465445297
2.22481124056203 0.193872846108992
2.22511125556278 0.19383722459211
2.22541127056353 0.193801600898256
2.22571128556428 0.193765975031036
2.22601130056503 0.193730346994056
2.22631131556578 0.193694716790922
2.22661133056653 0.193659084425239
2.22691134556728 0.193623449900612
2.22721136056803 0.193587813220645
2.22751137556878 0.193552174388942
2.22781139056953 0.193516533409107
2.22811140557028 0.193480890284743
2.22841142057103 0.193445245019453
2.22871143557178 0.193409597616839
2.22901145057253 0.193373948080504
2.22931146557328 0.19333829641405
2.22961148057403 0.193302642621077
2.22991149557478 0.193266986705187
2.23021151057553 0.19323132866998
2.23051152557628 0.193195668519057
2.23081154057703 0.193160006256018
2.23111155557778 0.193124341884462
2.23141157057853 0.193088675407988
2.23171158557928 0.193053006830195
2.23201160058003 0.193017336154682
2.23231161558078 0.192981663385045
2.23261163058153 0.192945988524884
2.23291164558228 0.192910311577795
2.23321166058303 0.192874632547375
2.23351167558378 0.19283895143722
2.23381169058453 0.192803268250927
2.23411170558528 0.192767582992091
2.23441172058603 0.192731895664308
2.23471173558678 0.192696206271172
2.23501175058753 0.192660514816278
2.23531176558828 0.192624821303219
2.23561178058903 0.192589125735591
2.23591179558978 0.192553428116986
2.23621181059053 0.192517728450997
2.23651182559128 0.192482026741217
2.23681184059203 0.192446322991238
2.23711185559278 0.192410617204651
2.23741187059353 0.192374909385049
2.23771188559428 0.192339199536021
2.23801190059503 0.19230348766116
2.23831191559578 0.192267773764054
2.23861193059653 0.192232057848295
2.23891194559728 0.19219633991747
2.23921196059803 0.19216061997517
2.23951197559878 0.192124898024983
2.23981199059953 0.192089174070497
2.24011200560028 0.1920534481153
2.24041202060103 0.19201772016298
2.24071203560178 0.191981990217123
2.24101205060253 0.191946258281317
2.24131206560328 0.191910524359147
2.24161208060403 0.1918747884542
2.24191209560478 0.19183905057006
2.24221211060553 0.191803310710314
2.24251212560628 0.191767568878545
2.24281214060703 0.191731825078338
2.24311215560778 0.191696079313277
2.24341217060853 0.191660331586945
2.24371218560928 0.191624581902925
2.24401220061003 0.1915888302648
2.24431221561078 0.191553076676152
2.24461223061153 0.191517321140564
2.24491224561228 0.191481563661616
2.24521226061303 0.191445804242889
2.24551227561378 0.191410042887965
2.24581229061453 0.191374279600422
2.24611230561528 0.191338514383842
2.24641232061603 0.191302747241804
2.24671233561678 0.191266978177886
2.24701235061753 0.191231207195667
2.24731236561828 0.191195434298726
2.24761238061903 0.191159659490639
2.24791239561978 0.191123882774985
2.24821241062053 0.191088104155341
2.24851242562128 0.191052323635282
2.24881244062203 0.191016541218385
2.24911245562278 0.190980756908226
2.24941247062353 0.19094497070838
2.24971248562428 0.190909182622421
2.25001250062503 0.190873392653925
2.25031251562578 0.190837600806465
2.25061253062653 0.190801807083616
2.25091254562728 0.190766011488949
2.25121256062803 0.190730214026038
2.25151257562878 0.190694414698456
2.25181259062953 0.190658613509774
2.25211260563028 0.190622810463563
2.25241262063103 0.190587005563396
2.25271263563178 0.190551198812842
2.25301265063253 0.190515390215472
2.25331266563328 0.190479579774856
2.25361268063403 0.190443767494563
2.25391269563478 0.190407953378162
2.25421271063553 0.190372137429222
2.25451272563628 0.190336319651311
2.25481274063703 0.190300500047996
2.25511275563778 0.190264678622845
2.25541277063853 0.190228855379425
2.25571278563928 0.190193030321303
2.25601280064003 0.190157203452043
2.25631281564078 0.190121374775213
2.25661283064153 0.190085544294377
2.25691284564228 0.190049712013099
2.25721286064303 0.190013877934945
2.25751287564378 0.189978042063477
2.25781289064453 0.18994220440226
2.25811290564528 0.189906364954857
2.25841292064603 0.18987052372483
2.25871293564678 0.189834680715741
2.25901295064753 0.189798835931152
2.25931296564828 0.189762989374624
2.25961298064903 0.189727141049718
2.25991299564978 0.189691290959996
2.26021301065053 0.189655439109015
2.26051302565128 0.189619585500337
2.26081304065203 0.189583730137521
2.26111305565278 0.189547873024124
2.26141307065353 0.189512014163705
2.26171308565428 0.189476153559823
2.26201310065503 0.189440291216034
2.26231311565578 0.189404427135895
2.26261313065653 0.189368561322963
2.26291314565728 0.189332693780795
2.26321316065803 0.189296824512944
2.26351317565878 0.189260953522968
2.26381319065953 0.18922508081442
2.26411320566028 0.189189206390855
2.26441322066103 0.189153330255827
2.26471323566178 0.189117452412888
2.26501325066253 0.189081572865593
2.26531326566328 0.189045691617493
2.26561328066403 0.189009808672141
2.26591329566478 0.188973924033088
2.26621331066553 0.188938037703886
2.26651332566628 0.188902149688085
2.26681334066703 0.188866259989235
2.26711335566778 0.188830368610887
2.26741337066853 0.18879447555659
2.26771338566928 0.188758580829892
2.26801340067003 0.188722684434343
2.26831341567078 0.18868678637349
2.26861343067153 0.188650886650881
2.26891344567228 0.188614985270063
2.26921346067303 0.188579082234583
2.26951347567378 0.188543177547987
2.26981349067453 0.188507271213821
2.27011350567528 0.18847136323563
2.27041352067603 0.188435453616959
2.27071353567678 0.188399542361353
2.27101355067753 0.188363629472355
2.27131356567828 0.188327714953509
2.27161358067903 0.188291798808358
2.27191359567978 0.188255881040446
2.27221361068053 0.188219961653313
2.27251362568128 0.188184040650501
2.27281364068203 0.188148118035553
2.27311365568278 0.188112193812008
2.27341367068353 0.188076267983408
2.27371368568428 0.188040340553291
2.27401370068503 0.188004411525197
2.27431371568578 0.187968480902666
2.27461373068653 0.187932548689236
2.27491374568728 0.187896614888444
2.27521376068803 0.187860679503829
2.27551377568878 0.187824742538927
2.27581379068953 0.187788803997275
2.27611380569028 0.187752863882409
2.27641382069103 0.187716922197866
2.27671383569178 0.18768097894718
2.27701385069253 0.187645034133886
2.27731386569328 0.187609087761518
2.27761388069403 0.18757313983361
2.27791389569478 0.187537190353696
2.27821391069554 0.187501239325308
2.27851392569629 0.18746528675198
2.27881394069703 0.187429332637242
2.27911395569778 0.187393376984627
2.27941397069853 0.187357419797665
2.27971398569928 0.187321461079887
2.28001400070004 0.187285500834824
2.28031401570079 0.187249539066004
2.28061403070154 0.187213575776957
2.28091404570228 0.187177610971212
2.28121406070303 0.187141644652297
2.28151407570379 0.187105676823739
2.28181409070454 0.187069707489066
2.28211410570529 0.187033736651805
2.28241412070604 0.186997764315481
2.28271413570679 0.186961790483622
2.28301415070753 0.186925815159751
2.28331416570829 0.186889838347395
2.28361418070904 0.186853860050077
2.28391419570979 0.186817880271322
2.28421421071054 0.186781899014652
2.28451422571129 0.186745916283591
2.28481424071204 0.186709932081661
2.28511425571279 0.186673946412385
2.28541427071354 0.186637959279284
2.28571428571429 0.186601970685878
2.28601430071504 0.186565980635689
2.28631431571579 0.186529989132236
2.28661433071654 0.18649399617904
2.28691434571729 0.186458001779618
2.28721436071804 0.186422005937491
2.28751437571879 0.186386008656176
2.28781439071954 0.18635000993919
2.28811440572029 0.186314009790052
2.28841442072104 0.186278008212277
2.28871443572179 0.186242005209381
2.28901445072254 0.186206000784882
2.28931446572329 0.186169994942293
2.28961448072404 0.186133987685129
2.28991449572479 0.186097979016906
2.29021451072554 0.186061968941136
2.29051452572629 0.186025957461332
2.29081454072704 0.185989944581009
2.29111455572779 0.185953930303677
2.29141457072854 0.185917914632849
2.29171458572929 0.185881897572036
2.29201460073004 0.185845879124748
2.29231461573079 0.185809859294497
2.29261463073154 0.185773838084792
2.29291464573229 0.185737815499142
2.29321466073304 0.185701791541057
2.29351467573379 0.185665766214044
2.29381469073454 0.185629739521611
2.29411470573529 0.185593711467266
2.29441472073604 0.185557682054516
2.29471473573679 0.185521651286867
2.29501475073754 0.185485619167825
2.29531476573829 0.185449585700894
2.29561478073904 0.185413550889581
2.29591479573979 0.18537751473739
2.29621481074054 0.185341477247823
2.29651482574129 0.185305438424386
2.29681484074204 0.18526939827058
2.29711485574279 0.185233356789907
2.29741487074354 0.185197313985871
2.29771488574429 0.185161269861972
2.29801490074504 0.185125224421711
2.29831491574579 0.185089177668588
2.29861493074654 0.185053129606103
2.29891494574729 0.185017080237756
2.29921496074804 0.184981029567046
2.29951497574879 0.18494497759747
2.29981499074954 0.184908924332527
2.30011500575029 0.184872869775713
2.30041502075104 0.184836813930527
2.30071503575179 0.184800756800463
2.30101505075254 0.184764698389018
2.30131506575329 0.184728638699687
2.30161508075404 0.184692577735965
2.30191509575479 0.184656515501347
2.30221511075554 0.184620451999325
2.30251512575629 0.184584387233393
2.30281514075704 0.184548321207044
2.30311515575779 0.18451225392377
2.30341517075854 0.184476185387064
2.30371518575929 0.184440115600415
2.30401520076004 0.184404044567315
2.30431521576079 0.184367972291253
2.30461523076154 0.184331898775721
2.30491524576229 0.184295824024205
2.30521526076304 0.184259748040197
2.30551527576379 0.184223670827182
2.30581529076454 0.18418759238865
2.30611530576529 0.184151512728087
2.30641532076604 0.184115431848979
2.30671533576679 0.184079349754813
2.30701535076754 0.184043266449074
2.30731536576829 0.184007181935247
2.30761538076904 0.183971096216817
2.30791539576979 0.183935009297267
2.30821541077054 0.183898921180082
2.30851542577129 0.183862831868743
2.30881544077204 0.183826741366734
2.30911545577279 0.183790649677536
2.30941547077354 0.18375455680463
2.30971548577429 0.183718462751498
2.31001550077504 0.183682367521619
2.31031551577579 0.183646271118474
2.31061553077654 0.183610173545542
2.31091554577729 0.183574074806301
2.31121556077804 0.183537974904229
2.31151557577879 0.183501873842805
2.31181559077954 0.183465771625506
2.31211560578029 0.183429668255807
2.31241562078104 0.183393563737185
2.31271563578179 0.183357458073116
2.31301565078254 0.183321351267075
2.31331566578329 0.183285243322536
2.31361568078404 0.183249134242973
2.31391569578479 0.18321302403186
2.31421571078554 0.183176912692669
2.31451572578629 0.183140800228873
2.31481574078704 0.183104686643943
2.31511575578779 0.183068571941352
2.31541577078854 0.183032456124569
2.31571578578929 0.182996339197065
2.31601580079004 0.18296022116231
2.31631581579079 0.182924102023773
2.31661583079154 0.182887981784923
2.31691584579229 0.182851860449227
2.31721586079304 0.182815738020153
2.31751587579379 0.182779614501168
2.31781589079454 0.182743489895739
2.31811590579529 0.182707364207331
2.31841592079604 0.182671237439411
2.31871593579679 0.182635109595442
2.31901595079754 0.182598980678889
2.31931596579829 0.182562850693217
2.31961598079904 0.182526719641887
2.31991599579979 0.182490587528364
2.32021601080054 0.182454454356109
2.32051602580129 0.182418320128583
2.32081604080204 0.182382184849248
2.32111605580279 0.182346048521564
2.32141607080354 0.182309911148992
2.32171608580429 0.18227377273499
2.32201610080504 0.182237633283018
2.32231611580579 0.182201492796534
2.32261613080654 0.182165351278996
2.32291614580729 0.182129208733861
2.32321616080804 0.182093065164585
2.32351617580879 0.182056920574625
2.32381619080954 0.182020774967437
2.32411620581029 0.181984628346476
2.32441622081104 0.181948480715196
2.32471623581179 0.18191233207705
2.32501625081254 0.181876182435493
2.32531626581329 0.181840031793978
2.32561628081404 0.181803880155956
2.32591629581479 0.18176772752488
2.32621631081554 0.1817315739042
2.32651632581629 0.181695419297368
2.32681634081704 0.181659263707833
2.32711635581779 0.181623107139046
2.32741637081854 0.181586949594454
2.32771638581929 0.181550791077506
2.32801640082004 0.181514631591651
2.32831641582079 0.181478471140335
2.32861643082154 0.181442309727006
2.32891644582229 0.18140614735511
2.32921646082304 0.181369984028092
2.32951647582379 0.181333819749397
2.32981649082454 0.18129765452247
2.33011650582529 0.181261488350755
2.33041652082604 0.181225321237696
2.33071653582679 0.181189153186735
2.33101655082754 0.181152984201314
2.33131656582829 0.181116814284876
2.33161658082904 0.181080643440861
2.33191659582979 0.18104447167271
2.33221661083054 0.181008298983863
2.33251662583129 0.18097212537776
2.33281664083204 0.18093595085784
2.33311665583279 0.18089977542754
2.33341667083354 0.180863599090299
2.33371668583429 0.180827421849555
2.33401670083504 0.180791243708743
2.33431671583579 0.180755064671299
2.33461673083654 0.18071888474066
2.33491674583729 0.180682703920261
2.33521676083804 0.180646522213535
2.33551677583879 0.180610339623916
2.33581679083954 0.180574156154839
2.33611680584029 0.180537971809735
2.33641682084104 0.180501786592036
2.33671683584179 0.180465600505175
2.33701685084254 0.180429413552582
2.33731686584329 0.180393225737688
2.33761688084404 0.180357037063922
2.33791689584479 0.180320847534714
2.33821691084554 0.180284657153492
2.33851692584629 0.180248465923685
2.33881694084704 0.18021227384872
2.33911695584779 0.180176080932025
2.33941697084854 0.180139887177024
2.33971698584929 0.180103692587146
2.34001700085004 0.180067497165814
2.34031701585079 0.180031300916453
2.34061703085154 0.179995103842487
2.34091704585229 0.179958905947341
2.34121706085304 0.179922707234437
2.34151707585379 0.179886507707196
2.34181709085454 0.179850307369042
2.34211710585529 0.179814106223395
2.34241712085604 0.179777904273677
2.34271713585679 0.179741701523306
2.34301715085754 0.179705497975702
2.34331716585829 0.179669293634285
2.34361718085904 0.179633088502473
2.34391719585979 0.179596882583683
2.34421721086054 0.179560675881333
2.34451722586129 0.179524468398839
2.34481724086204 0.179488260139616
2.34511725586279 0.179452051107082
2.34541727086354 0.17941584130465
2.34571728586429 0.179379630735734
2.34601730086504 0.179343419403748
2.34631731586579 0.179307207312106
2.34661733086654 0.17927099446422
2.34691734586729 0.179234780863501
2.34721736086804 0.179198566513361
2.34751737586879 0.17916235141721
2.34781739086954 0.179126135578459
2.34811740587029 0.179089919000518
2.34841742087104 0.179053701686795
2.34871743587179 0.179017483640698
2.34901745087254 0.178981264865636
2.34931746587329 0.178945045365015
2.34961748087404 0.178908825142242
2.34991749587479 0.178872604200724
2.35021751087554 0.178836382543865
2.35051752587629 0.17880016017507
2.35081754087704 0.178763937097743
2.35111755587779 0.178727713315289
2.35141757087854 0.178691488831109
2.35171758587929 0.178655263648607
2.35201760088004 0.178619037771185
2.35231761588079 0.178582811202243
2.35261763088154 0.178546583945182
2.35291764588229 0.178510356003403
2.35321766088304 0.178474127380304
2.35351767588379 0.178437898079285
2.35381769088454 0.178401668103744
2.35411770588529 0.178365437457078
2.35441772088604 0.178329206142684
2.35471773588679 0.17829297416396
2.35501775088754 0.1782567415243
2.35531776588829 0.1782205082271
2.35561778088904 0.178184274275755
2.35591779588979 0.178148039673659
2.35621781089054 0.178111804424204
2.35651782589129 0.178075568530785
2.35681784089204 0.178039331996793
2.35711785589279 0.17800309482562
2.35741787089354 0.177966857020657
2.35771788589429 0.177930618585294
2.35801790089505 0.177894379522922
2.3583179158958 0.177858139836928
2.35861793089654 0.177821899530703
2.35891794589729 0.177785658607634
2.35921796089804 0.177749417071107
2.35951797589879 0.177713174924511
2.35981799089955 0.177676932171232
2.3601180059003 0.177640688814654
2.36041802090105 0.177604444858163
2.36071803590179 0.177568200305143
2.36101805090254 0.177531955158979
2.3613180659033 0.177495709423052
2.36161808090405 0.177459463100746
2.3619180959048 0.177423216195442
2.36221811090555 0.177386968710522
2.3625181259063 0.177350720649366
2.36281814090705 0.177314472015356
2.3631181559078 0.177278222811869
2.36341817090855 0.177241973042284
2.3637181859093 0.177205722709981
2.36401820091005 0.177169471818337
2.3643182159108 0.177133220370728
2.36461823091155 0.177096968370531
2.3649182459123 0.177060715821123
2.36521826091305 0.177024462725876
2.3655182759138 0.176988209088168
2.36581829091455 0.176951954911371
2.3661183059153 0.176915700198858
2.36641832091605 0.176879444954003
2.3667183359168 0.176843189180178
2.36701835091755 0.176806932880753
2.3673183659183 0.1767706760591
2.36761838091905 0.176734418718589
2.3679183959198 0.176698160862589
2.36821841092055 0.17666190249447
2.3685184259213 0.176625643617599
2.36881844092205 0.176589384235345
2.3691184559228 0.176553124351074
2.36941847092355 0.176516863968154
2.3697184859243 0.176480603089949
2.37001850092505 0.176444341719825
2.3703185159258 0.176408079861147
2.37061853092655 0.176371817517278
2.3709185459273 0.176335554691582
2.37121856092805 0.176299291387422
2.3715185759288 0.17626302760816
2.37181859092955 0.176226763357157
2.3721186059303 0.176190498637774
2.37241862093105 0.176154233453371
2.3727186359318 0.176117967807308
2.37301865093255 0.176081701702944
2.3733186659333 0.176045435143636
2.37361868093405 0.176009168132744
2.3739186959348 0.175972900673623
2.37421871093555 0.17593663276963
2.3745187259363 0.175900364424121
2.37481874093705 0.175864095640452
2.3751187559378 0.175827826421976
2.37541877093855 0.175791556772048
2.3757187859393 0.17575528669402
2.37601880094005 0.175719016191246
2.3763188159408 0.175682745267077
2.37661883094155 0.175646473924865
2.3769188459423 0.175610202167961
2.37721886094305 0.175573929999714
2.3775188759438 0.175537657423475
2.37781889094455 0.175501384442591
2.3781189059453 0.175465111060411
2.37841892094605 0.175428837280282
2.3787189359468 0.175392563105552
2.37901895094755 0.175356288539567
2.3793189659483 0.175320013585672
2.37961898094905 0.175283738247213
2.3799189959498 0.175247462527533
2.38021901095055 0.175211186429976
2.3805190259513 0.175174909957886
2.38081904095205 0.175138633114604
2.3811190559528 0.175102355903474
2.38141907095355 0.175066078327835
2.3817190859543 0.175029800391028
2.38201910095505 0.174993522096393
2.3823191159558 0.174957243447269
2.38261913095655 0.174920964446995
2.3829191459573 0.174884685098909
2.38321916095805 0.174848405406348
2.3835191759588 0.174812125372649
2.38381919095955 0.174775845001147
2.3841192059603 0.174739564295178
2.38441922096105 0.174703283258076
2.3847192359618 0.174667001893177
2.38501925096255 0.174630720203812
2.3853192659633 0.174594438193315
2.38561928096405 0.174558155865018
2.3859192959648 0.174521873222252
2.38621931096555 0.174485590268348
2.3865193259663 0.174449307006636
2.38681934096705 0.174413023440446
2.3871193559678 0.174376739573107
2.38741937096855 0.174340455407946
2.3877193859693 0.174304170948292
2.38801940097005 0.174267886197471
2.3883194159708 0.174231601158809
2.38861943097155 0.174195315835631
2.3889194459723 0.174159030231264
2.38921946097305 0.174122744349031
2.3895194759738 0.174086458192256
2.38981949097455 0.174050171764261
2.3901195059753 0.174013885068369
2.39041952097605 0.173977598107902
2.3907195359768 0.17394131088618
2.39101955097755 0.173905023406525
2.3913195659783 0.173868735672254
2.39161958097905 0.173832447686689
2.3919195959798 0.173796159453146
2.39221961098055 0.173759870974945
2.3925196259813 0.1737235822554
2.39281964098205 0.17368729329783
2.3931196559828 0.173651004105549
2.39341967098355 0.173614714681874
2.3937196859843 0.173578425030117
2.39401970098505 0.173542135153594
2.3943197159858 0.173505845055616
2.39461973098655 0.173469554739497
2.3949197459873 0.173433264208548
2.39521976098805 0.17339697346608
2.3955197759888 0.173360682515404
2.39581979098955 0.173324391359829
2.3961198059903 0.173288100002665
2.39641982099105 0.17325180844722
2.3967198359918 0.173215516696801
2.39701985099255 0.173179224754716
2.3973198659933 0.17314293262427
2.39761988099405 0.173106640308771
2.3979198959948 0.173070347811523
2.39821991099555 0.17303405513583
2.3985199259963 0.172997762284996
2.39881994099705 0.172961469262325
2.3991199559978 0.172925176071118
2.39941997099855 0.172888882714677
2.3997199859993 0.172852589196304
2.40002000100005 0.172816295519299
2.4003200160008 0.172780001686961
2.40062003100155 0.172743707702589
2.4009200460023 0.172707413569483
2.40122006100305 0.172671119290939
2.4015200760038 0.172634824870255
2.40182009100455 0.172598530310727
2.4021201060053 0.17256223561565
2.40242012100605 0.17252594078832
2.4027201360068 0.172489645832032
2.40302015100755 0.172453350750078
2.4033201660083 0.172417055545752
2.40362018100905 0.172380760222345
2.4039201960098 0.172344464783151
2.40422021101055 0.172308169231459
2.4045202260113 0.17227187357056
2.40482024101205 0.172235577803743
2.4051202560128 0.172199281934298
2.40542027101355 0.172162985965512
2.4057202860143 0.172126689900673
2.40602030101505 0.172090393743069
2.4063203160158 0.172054097495985
2.40662033101655 0.172017801162706
2.4069203460173 0.171981504746518
2.40722036101805 0.171945208250705
2.4075203760188 0.17190891167855
2.40782039101955 0.171872615033336
2.4081204060203 0.171836318318346
2.40842042102105 0.171800021536859
2.4087204360218 0.171763724692158
2.40902045102255 0.171727427787523
2.4093204660233 0.171691130826232
2.40962048102405 0.171654833811564
2.4099204960248 0.171618536746798
2.41022051102555 0.171582239635211
2.4105205260263 0.171545942480078
2.41082054102705 0.171509645284677
2.4111205560278 0.171473348052283
2.41142057102855 0.17143705078617
2.4117205860293 0.171400753489611
2.41202060103005 0.171364456165881
2.4123206160308 0.171328158818251
2.41262063103155 0.171291861449994
2.4129206460323 0.17125556406438
2.41322066103305 0.17121926666468
2.4135206760338 0.171182969254164
2.41382069103455 0.171146671836101
2.4141207060353 0.171110374413758
2.41442072103605 0.171074076990404
2.4147207360368 0.171037779569306
2.41502075103755 0.17100148215373
2.4153207660383 0.170965184746942
2.41562078103905 0.170928887352206
2.4159207960398 0.170892589972787
2.41622081104055 0.170856292611947
2.4165208260413 0.170819995272951
2.41682084104205 0.170783697959059
2.4171208560428 0.170747400673534
2.41742087104355 0.170711103419636
2.4177208860443 0.170674806200625
2.41802090104505 0.170638509019761
2.4183209160458 0.170602211880301
2.41862093104655 0.170565914785505
2.4189209460473 0.170529617738628
2.41922096104805 0.170493320742929
2.4195209760488 0.170457023801662
2.41982099104955 0.170420726918082
2.4201210060503 0.170384430095444
2.42042102105105 0.170348133337003
2.4207210360518 0.170311836646009
2.42102105105255 0.170275540025717
2.4213210660533 0.170239243479378
2.42162108105405 0.170202947010242
2.4219210960548 0.17016665062156
2.42222111105555 0.170130354316581
2.4225211260563 0.170094058098555
2.42282114105705 0.170057761970728
2.4231211560578 0.170021465936349
2.42342117105855 0.169985169998664
2.4237211860593 0.169948874160919
2.42402120106005 0.16991257842636
2.4243212160608 0.169876282798231
2.42462123106155 0.169839987279775
2.4249212460623 0.169803691874237
2.42522126106305 0.169767396584858
2.4255212760638 0.16973110141488
2.42582129106455 0.169694806367544
2.4261213060653 0.169658511446091
2.42642132106605 0.16962221665376
2.4267213360668 0.169585921993789
2.42702135106755 0.169549627469418
2.4273213660683 0.169513333083883
2.42762138106905 0.169477038840422
2.4279213960698 0.16944074474227
2.42822141107055 0.169404450792663
2.4285214260713 0.169368156994835
2.42882144107205 0.16933186335202
2.4291214560728 0.169295569867452
2.42942147107355 0.169259276544363
2.4297214860743 0.169222983385984
2.43002150107505 0.169186690395547
2.4303215160758 0.169150397576282
2.43062153107655 0.169114104931418
2.4309215460773 0.169077812464185
2.43122156107805 0.169041520177811
2.4315215760788 0.169005228075522
2.43182159107955 0.168968936160547
2.4321216060803 0.168932644436111
2.43242162108105 0.168896352905439
2.4327216360818 0.168860061571755
2.43302165108255 0.168823770438284
2.4333216660833 0.168787479508249
2.43362168108405 0.168751188784873
2.4339216960848 0.168714898271376
2.43422171108555 0.16867860797098
2.4345217260863 0.168642317886906
2.43482174108705 0.168606028022372
2.4351217560878 0.168569738380598
2.43542177108855 0.168533448964801
2.4357217860893 0.1684971597782
2.43602180109005 0.16846087082401
2.4363218160908 0.168424582105448
2.43662183109155 0.168388293625728
2.4369218460923 0.168352005388066
2.43722186109305 0.168315717395675
2.4375218760938 0.168279429651768
2.43782189109456 0.168243142159558
2.43812190609531 0.168206854922255
2.43842192109605 0.168170567943071
2.4387219360968 0.168134281225217
2.43902195109755 0.1680979947719
2.4393219660983 0.16806170858633
2.43962198109906 0.168025422671715
2.43992199609981 0.167989137031263
2.44022201110056 0.167952851668179
2.4405220261013 0.167916566585669
2.44082204110205 0.167880281786939
2.44112205610281 0.167843997275192
2.44142207110356 0.167807713053632
2.44172208610431 0.167771429125463
2.44202210110506 0.167735145493885
2.44232211610581 0.167698862162101
2.44262213110656 0.167662579133311
2.44292214610731 0.167626296410715
2.44322216110806 0.167590013997513
2.44352217610881 0.167553731896901
2.44382219110956 0.167517450112079
2.44412220611031 0.167481168646243
2.44442222111106 0.16744488750259
2.44472223611181 0.167408606684314
2.44502225111256 0.167372326194611
2.44532226611331 0.167336046036675
2.44562228111406 0.167299766213698
2.44592229611481 0.167263486728874
2.44622231111556 0.167227207585394
2.44652232611631 0.16719092878645
2.44682234111706 0.167154650335231
2.44712235611781 0.167118372234927
2.44742237111856 0.167082094488728
2.44772238611931 0.16704581709982
2.44802240112006 0.167009540071392
2.44832241612081 0.16697326340663
2.44862243112156 0.16693698710872
2.44892244612231 0.166900711180848
2.44922246112306 0.166864435626197
2.44952247612381 0.16682816044795
2.44982249112456 0.166791885649293
2.45012250612531 0.166755611233405
2.45042252112606 0.166719337203469
2.45072253612681 0.166683063562665
2.45102255112756 0.166646790314174
2.45132256612831 0.166610517461174
2.45162258112906 0.166574245006844
2.45192259612981 0.166537972954362
2.45222261113056 0.166501701306904
2.45252262613131 0.166465430067647
2.45282264113206 0.166429159239766
2.45312265613281 0.166392888826437
2.45342267113356 0.166356618830832
2.45372268613431 0.166320349256125
2.45402270113506 0.166284080105489
2.45432271613581 0.166247811382095
2.45462273113656 0.166211543089115
2.45492274613731 0.166175275229718
2.45522276113806 0.166139007807074
2.45552277613881 0.166102740824352
2.45582279113956 0.166066474284719
2.45612280614031 0.166030208191343
2.45642282114106 0.165993942547391
2.45672283614181 0.165957677356027
2.45702285114256 0.165921412620418
2.45732286614331 0.165885148343727
2.45762288114406 0.165848884529117
2.45792289614481 0.165812621179752
2.45822291114556 0.165776358298793
2.45852292614631 0.165740095889402
2.45882294114706 0.165703833954738
2.45912295614781 0.165667572497962
2.45942297114856 0.165631311522233
2.45972298614931 0.165595051030709
2.46002300115006 0.165558791026546
2.46032301615081 0.165522531512902
2.46062303115156 0.165486272492933
2.46092304615231 0.165450013969794
2.46122306115306 0.165413755946639
2.46152307615381 0.165377498426621
2.46182309115456 0.165341241412895
2.46212310615531 0.165304984908611
2.46242312115606 0.165268728916921
2.46272313615681 0.165232473440976
2.46302315115756 0.165196218483925
2.46332316615831 0.165159964048918
2.46362318115906 0.165123710139103
2.46392319615981 0.165087456757627
2.46422321116056 0.165051203907637
2.46452322616131 0.16501495159228
2.46482324116206 0.164978699814699
2.46512325616281 0.164942448578041
2.46542327116356 0.164906197885449
2.46572328616431 0.164869947740065
2.46602330116506 0.164833698145031
2.46632331616581 0.16479744910349
2.46662333116656 0.164761200618582
2.46692334616731 0.164724952693447
2.46722336116806 0.164688705331223
2.46752337616881 0.16465245853505
2.46782339116956 0.164616212308065
2.46812340617031 0.164579966653404
2.46842342117106 0.164543721574204
2.46872343617181 0.1645074770736
2.46902345117256 0.164471233154727
2.46932346617331 0.164434989820718
2.46962348117406 0.164398747074706
2.46992349617481 0.164362504919824
2.47022351117556 0.164326263359202
2.47052352617631 0.164290022395972
2.47082354117706 0.164253782033264
2.47112355617781 0.164217542274207
2.47142357117856 0.164181303121928
2.47172358617931 0.164145064579556
2.47202360118006 0.164108826650218
2.47232361618081 0.164072589337038
2.47262363118156 0.164036352643144
2.47292364618231 0.164000116571659
2.47322366118306 0.163963881125707
2.47352367618381 0.16392764630841
2.47382369118456 0.163891412122892
2.47412370618531 0.163855178572273
2.47442372118606 0.163818945659675
2.47472373618681 0.163782713388216
2.47502375118756 0.163746481761016
2.47532376618831 0.163710250781194
2.47562378118906 0.163674020451866
2.47592379618981 0.163637790776149
2.47622381119056 0.163601561757161
2.47652382619131 0.163565333398015
2.47682384119206 0.163529105701826
2.47712385619281 0.163492878671707
2.47742387119356 0.163456652310772
2.47772388619431 0.163420426622133
2.47802390119506 0.163384201608901
2.47832391619581 0.163347977274186
2.47862393119656 0.163311753621098
2.47892394619731 0.163275530652746
2.47922396119806 0.163239308372238
2.47952397619881 0.163203086782682
2.47982399119956 0.163166865887184
2.48012400620031 0.16313064568885
2.48042402120106 0.163094426190785
2.48072403620181 0.163058207396093
2.48102405120256 0.163021989307877
2.48132406620331 0.162985771929241
2.48162408120406 0.162949555263286
2.48192409620481 0.162913339313114
2.48222411120556 0.162877124081824
2.48252412620631 0.162840909572517
2.48282414120706 0.16280469578829
2.48312415620781 0.162768482732242
2.48342417120856 0.16273227040747
2.48372418620931 0.162696058817071
2.48402420121006 0.162659847964139
2.48432421621081 0.162623637851771
2.48462423121156 0.162587428483059
2.48492424621231 0.162551219861097
2.48522426121306 0.162515011988978
2.48552427621381 0.162478804869793
2.48582429121456 0.162442598506633
2.48612430621531 0.162406392902588
2.48642432121606 0.162370188060747
2.48672433621681 0.162333983984199
2.48702435121756 0.162297780676031
2.48732436621831 0.162261578139331
2.48762438121906 0.162225376377185
2.48792439621981 0.162189175392677
2.48822441122056 0.162152975188892
2.48852442622131 0.162116775768915
2.48882444122206 0.162080577135828
2.48912445622281 0.162044379292712
2.48942447122356 0.16200818224265
2.48972448622431 0.161971985988722
2.49002450122506 0.161935790534008
2.49032451622581 0.161899595881587
2.49062453122656 0.161863402034536
2.49092454622731 0.161827208995934
2.49122456122806 0.161791016768857
2.49152457622881 0.16175482535638
2.49182459122956 0.161718634761578
2.49212460623031 0.161682444987527
2.49242462123106 0.161646256037298
2.49272463623181 0.161610067913965
2.49302465123256 0.161573880620599
2.49332466623331 0.161537694160272
2.49362468123406 0.161501508536054
2.49392469623481 0.161465323751013
2.49422471123556 0.161429139808219
2.49452472623631 0.161392956710739
2.49482474123706 0.16135677446164
2.49512475623781 0.161320593063989
2.49542477123856 0.16128441252085
2.49572478623931 0.161248232835289
2.49602480124006 0.161212054010369
2.49632481624081 0.161175876049153
2.49662483124156 0.161139698954703
2.49692484624231 0.161103522730081
2.49722486124306 0.161067347378347
2.49752487624381 0.161031172902561
2.49782489124456 0.160994999305781
2.49812490624531 0.160958826591067
2.49842492124606 0.160922654761474
2.49872493624681 0.16088648382006
2.49902495124756 0.160850313769881
2.49932496624831 0.160814144613991
2.49962498124906 0.160777976355444
2.49992499624981 0.160741808997295
2.50022501125056 0.160705642542594
2.50052502625131 0.160669476994394
2.50082504125206 0.160633312355746
2.50112505625281 0.160597148629699
2.50142507125356 0.160560985819304
2.50172508625431 0.160524823927608
2.50202510125506 0.160488662957659
2.50232511625581 0.160452502912504
2.50262513125656 0.160416343795189
2.50292514625731 0.160380185608758
2.50322516125806 0.160344028356257
2.50352517625881 0.160307872040729
2.50382519125956 0.160271716665217
2.50412520626031 0.160235562232763
2.50442522126106 0.160199408746407
2.50472523626181 0.16016325620919
2.50502525126256 0.160127104624152
2.50532526626331 0.160090953994331
2.50562528126406 0.160054804322765
2.50592529626481 0.160018655612491
2.50622531126556 0.159982507866545
2.50652532626631 0.159946361087964
2.50682534126706 0.15991021527978
2.50712535626781 0.159874070445029
2.50742537126856 0.159837926586743
2.50772538626931 0.159801783707955
2.50802540127006 0.159765641811695
2.50832541627081 0.159729500900994
2.50862543127156 0.159693360978881
2.50892544627231 0.159657222048387
2.50922546127306 0.159621084112538
2.50952547627381 0.159584947174363
2.50982549127456 0.159548811236886
2.51012550627531 0.159512676303135
2.51042552127606 0.159476542376133
2.51072553627681 0.159440409458906
2.51102555127756 0.159404277554475
2.51132556627831 0.159368146665863
2.51162558127906 0.159332016796092
2.51192559627981 0.159295887948182
2.51222561128056 0.159259760125153
2.51252562628131 0.159223633330025
2.51282564128206 0.159187507565815
2.51312565628281 0.159151382835541
2.51342567128356 0.159115259142219
2.51372568628431 0.159079136488865
2.51402570128506 0.159043014878494
2.51432571628581 0.15900689431412
2.51462573128656 0.158970774798756
2.51492574628731 0.158934656335415
2.51522576128806 0.158898538927108
2.51552577628881 0.158862422576846
2.51582579128956 0.15882630728764
2.51612580629031 0.158790193062497
2.51642582129106 0.158754079904427
2.51672583629181 0.158717967816436
2.51702585129256 0.158681856801532
2.51732586629331 0.158645746862721
2.51762588129407 0.158609638003006
2.51792589629481 0.158573530225393
2.51822591129556 0.158537423532885
2.51852592629631 0.158501317928484
2.51882594129706 0.158465213415191
2.51912595629781 0.158429109996009
2.51942597129857 0.158393007673936
2.51972598629932 0.158356906451971
2.52002600130006 0.158320806333114
2.52032601630081 0.158284707320362
2.52062603130156 0.158248609416711
2.52092604630232 0.158212512625157
2.52122606130307 0.158176416948695
2.52152607630382 0.158140322390319
2.52182609130457 0.158104228953023
2.52212610630531 0.158068136639799
2.52242612130607 0.158032045453639
2.52272613630682 0.157995955397533
2.52302615130757 0.157959866474472
2.52332616630832 0.157923778687444
2.52362618130907 0.157887692039439
2.52392619630982 0.157851606533443
2.52422621131057 0.157815522172443
2.52452622631132 0.157779438959425
2.52482624131207 0.157743356897374
2.52512625631282 0.157707275989274
2.52542627131357 0.157671196238109
2.52572628631432 0.15763511764686
2.52602630131507 0.157599040218509
2.52632631631582 0.157562963956038
2.52662633131657 0.157526888862426
2.52692634631732 0.157490814940652
2.52722636131807 0.157454742193694
2.52752637631882 0.15741867062453
2.52782639131957 0.157382600236137
2.52812640632032 0.15734653103149
2.52842642132107 0.157310463013564
2.52872643632182 0.157274396185333
2.52902645132257 0.15723833054977
2.52932646632332 0.157202266109848
2.52962648132407 0.157166202868538
2.52992649632482 0.157130140828811
2.53022651132557 0.157094079993636
2.53052652632632 0.157058020365984
2.53082654132707 0.15702196194882
2.53112655632782 0.156985904745115
2.53142657132857 0.156949848757832
2.53172658632932 0.156913793989939
2.53202660133007 0.1568777404444
2.53232661633082 0.156841688124178
2.53262663133157 0.156805637032238
2.53292664633232 0.15676958717154
2.53322666133307 0.156733538545047
2.53352667633382 0.156697491155719
2.53382669133457 0.156661445006516
2.53412670633532 0.156625400100397
2.53442672133607 0.156589356440318
2.53472673633682 0.156553314029239
2.53502675133757 0.156517272870114
2.53532676633832 0.1564812329659
2.53562678133907 0.156445194319551
2.53592679633982 0.15640915693402
2.53622681134057 0.156373120812261
2.53652682634132 0.156337085957226
2.53682684134207 0.156301052371865
2.53712685634282 0.15626502005913
2.53742687134357 0.156228989021969
2.53772688634432 0.156192959263331
2.53802690134507 0.156156930786164
2.53832691634582 0.156120903593415
2.53862693134657 0.15608487768803
2.53892694634732 0.156048853072955
2.53922696134807 0.156012829751133
2.53952697634882 0.155976807725508
2.53982699134957 0.155940786999022
2.54012700635032 0.155904767574619
2.54042702135107 0.155868749455237
2.54072703635182 0.155832732643818
2.54102705135257 0.155796717143301
2.54132706635332 0.155760702956624
2.54162708135407 0.155724690086725
2.54192709635482 0.15568867853654
2.54222711135557 0.155652668309005
2.54252712635632 0.155616659407055
2.54282714135707 0.155580651833625
2.54312715635782 0.155544645591647
2.54342717135857 0.155508640684053
2.54372718635932 0.155472637113776
2.54402720136007 0.155436634883745
2.54432721636082 0.155400633996892
2.54462723136157 0.155364634456144
2.54492724636232 0.15532863626443
2.54522726136307 0.155292639424676
2.54552727636382 0.15525664393981
2.54582729136457 0.155220649812757
2.54612730636532 0.155184657046441
2.54642732136607 0.155148665643786
2.54672733636682 0.155112675607716
2.54702735136757 0.155076686941151
2.54732736636832 0.155040699647014
2.54762738136907 0.155004713728224
2.54792739636982 0.154968729187702
2.54822741137057 0.154932746028365
2.54852742637132 0.154896764253131
2.54882744137207 0.154860783864918
2.54912745637282 0.154824804866641
2.54942747137357 0.154788827261216
2.54972748637432 0.154752851051556
2.55002750137507 0.154716876240575
2.55032751637582 0.154680902831185
2.55062753137657 0.154644930826299
2.55092754637732 0.154608960228827
2.55122756137807 0.154572991041679
2.55152757637882 0.154537023267764
2.55182759137957 0.15450105690999
2.55212760638032 0.154465091971265
2.55242762138107 0.154429128454495
2.55272763638182 0.154393166362585
2.55302765138257 0.154357205698441
2.55332766638332 0.154321246464966
2.55362768138407 0.154285288665064
2.55392769638482 0.154249332301635
2.55422771138557 0.154213377377582
2.55452772638632 0.154177423895806
2.55482774138707 0.154141471859204
2.55512775638782 0.154105521270677
2.55542777138857 0.154069572133121
2.55572778638932 0.154033624449435
2.55602780139007 0.153997678222513
2.55632781639082 0.153961733455251
2.55662783139157 0.153925790150543
2.55692784639232 0.153889848311283
2.55722786139307 0.153853907940362
2.55752787639382 0.153817969040674
2.55782789139457 0.153782031615108
2.55812790639532 0.153746095666555
2.55842792139607 0.153710161197903
2.55872793639682 0.153674228212041
2.55902795139757 0.153638296711855
2.55932796639832 0.153602366700233
2.55962798139907 0.15356643818006
2.55992799639982 0.153530511154221
2.56022801140057 0.153494585625598
2.56052802640132 0.153458661597076
2.56082804140207 0.153422739071536
2.56112805640282 0.15338681805186
2.56142807140357 0.153350898540927
2.56172808640432 0.153314980541617
2.56202810140507 0.153279064056808
2.56232811640582 0.153243149089379
2.56262813140657 0.153207235642206
2.56292814640732 0.153171323718164
2.56322816140807 0.153135413320129
2.56352817640882 0.153099504450975
2.56382819140957 0.153063597113575
2.56412820641032 0.153027691310802
2.56442822141107 0.152991787045527
2.56472823641182 0.15295588432062
2.56502825141257 0.152919983138951
2.56532826641332 0.15288408350339
2.56562828141407 0.152848185416803
2.56592829641482 0.152812288882059
2.56622831141557 0.152776393902022
2.56652832641632 0.15274050047956
2.56682834141707 0.152704608617535
2.56712835641782 0.152668718318812
2.56742837141857 0.152632829586253
2.56772838641932 0.15259694242272
2.56802840142007 0.152561056831074
2.56832841642082 0.152525172814174
2.56862843142157 0.15248929037488
2.56892844642232 0.152453409516051
2.56922846142307 0.152417530240543
2.56952847642382 0.152381652551213
2.56982849142457 0.152345776450916
2.57012850642532 0.152309901942507
2.57042852142607 0.152274029028841
2.57072853642682 0.152238157712769
2.57102855142757 0.152202287997144
2.57132856642832 0.152166419884817
2.57162858142907 0.152130553378638
2.57192859642982 0.152094688481457
2.57222861143057 0.152058825196121
2.57252862643132 0.15202296352548
2.57282864143207 0.151987103472378
2.57312865643282 0.151951245039663
2.57342867143357 0.151915388230178
2.57372868643432 0.151879533046769
2.57402870143507 0.151843679492278
2.57432871643582 0.151807827569547
2.57462873143657 0.151771977281417
2.57492874643732 0.15173612863073
2.57522876143807 0.151700281620324
2.57552877643882 0.151664436253039
2.57582879143957 0.151628592531712
2.57612880644032 0.15159275045918
2.57642882144107 0.151556910038279
2.57672883644182 0.151521071271843
2.57702885144257 0.151485234162709
2.57732886644332 0.151449398713707
2.57762888144407 0.151413564927672
2.57792889644482 0.151377732807434
2.57822891144557 0.151341902355824
2.57852892644632 0.151306073575672
2.57882894144707 0.151270246469807
2.57912895644782 0.151234421041056
2.57942897144857 0.151198597292247
2.57972898644932 0.151162775226205
2.58002900145007 0.151126954845757
2.58032901645082 0.151091136153726
2.58062903145157 0.151055319152935
2.58092904645232 0.151019503846208
2.58122906145307 0.150983690236366
2.58152907645382 0.15094787832623
2.58182909145457 0.15091206811862
2.58212910645532 0.150876259616354
2.58242912145607 0.15084045282225
2.58272913645682 0.150804647739127
2.58302915145757 0.150768844369799
2.58332916645832 0.150733042717083
2.58362918145907 0.150697242783793
2.58392919645982 0.150661444572742
2.58422921146057 0.150625648086744
2.58452922646132 0.150589853328609
2.58482924146207 0.150554060301149
2.58512925646282 0.150518269007174
2.58542927146357 0.150482479449492
2.58572928646432 0.150446691630912
2.58602930146507 0.150410905554241
2.58632931646582 0.150375121222286
2.58662933146657 0.150339338637852
2.58692934646732 0.150303557803743
2.58722936146807 0.150267778722763
2.58752937646882 0.150232001397716
2.58782939146957 0.150196225831401
2.58812940647032 0.150160452026622
2.58842942147107 0.150124679986176
2.58872943647182 0.150088909712865
2.58902945147257 0.150053141209485
2.58932946647332 0.150017374478835
2.58962948147407 0.14998160952371
2.58992949647482 0.149945846346907
2.59022951147557 0.149910084951219
2.59052952647632 0.14987432533944
2.59082954147707 0.149838567514364
2.59112955647782 0.149802811478781
2.59142957147857 0.149767057235484
2.59172958647932 0.149731304787261
2.59202960148007 0.149695554136903
2.59232961648082 0.149659805287197
2.59262963148157 0.14962405824093
2.59292964648232 0.14958831300089
2.59322966148307 0.149552569569861
2.59352967648382 0.149516827950629
2.59382969148457 0.149481088145976
2.59412970648532 0.149445350158686
2.59442972148607 0.14940961399154
2.59472973648682 0.14937387964732
2.59502975148757 0.149338147128805
2.59532976648832 0.149302416438775
2.59562978148907 0.149266687580007
2.59592979648982 0.14923096055528
2.59622981149057 0.149195235367369
2.59652982649132 0.14915951201905
2.59682984149207 0.149123790513098
2.59712985649282 0.149088070852286
2.59742987149358 0.149052353039387
2.59772988649432 0.149016637077173
2.59802990149507 0.148980922968414
2.59832991649582 0.148945210715881
2.59862993149657 0.148909500322343
2.59892994649733 0.148873791790567
2.59922996149808 0.148838085123322
2.59952997649883 0.148802380323373
2.59982999149957 0.148766677393487
2.60013000650032 0.148730976336427
2.60043002150107 0.148695277154956
2.60073003650183 0.148659579851839
2.60103005150258 0.148623884429836
2.60133006650333 0.148588190891708
2.60163008150408 0.148552499240215
2.60193009650482 0.148516809478117
2.60223011150558 0.148481121608171
2.60253012650633 0.148445435633134
2.60283014150708 0.148409751555763
2.60313015650783 0.148374069378814
2.60343017150858 0.148338389105039
2.60373018650933 0.148302710737194
2.60403020151008 0.14826703427803
2.60433021651083 0.1482313597303
2.60463023151158 0.148195687096753
2.60493024651233 0.14816001638014
2.60523026151308 0.14812434758321
2.60553027651383 0.14808868070871
2.60583029151458 0.148053015759388
2.60613030651533 0.14801735273799
2.60643032151608 0.14798169164726
2.60673033651683 0.147946032489944
2.60703035151758 0.147910375268785
2.60733036651833 0.147874719986525
2.60763038151908 0.147839066645905
2.60793039651983 0.147803415249667
2.60823041152058 0.147767765800549
2.60853042652133 0.147732118301291
2.60883044152208 0.14769647275463
2.60913045652283 0.147660829163304
2.60943047152358 0.147625187530048
2.60973048652433 0.147589547857598
2.61003050152508 0.147553910148687
2.61033051652583 0.147518274406049
2.61063053152658 0.147482640632415
2.61093054652733 0.147447008830518
2.61123056152808 0.147411379003088
2.61153057652883 0.147375751152854
2.61183059152958 0.147340125282545
2.61213060653033 0.147304501394888
2.61243062153108 0.147268879492611
2.61273063653183 0.147233259578438
2.61303065153258 0.147197641655095
2.61333066653333 0.147162025725306
2.61363068153408 0.147126411791794
2.61393069653483 0.14709079985728
2.61423071153558 0.147055189924487
2.61453072653633 0.147019581996134
2.61483074153708 0.14698397607494
2.61513075653783 0.146948372163624
2.61543077153858 0.146912770264904
2.61573078653933 0.146877170381495
2.61603080154008 0.146841572516114
2.61633081654083 0.146805976671475
2.61663083154158 0.146770382850291
2.61693084654233 0.146734791055276
2.61723086154308 0.146699201289141
2.61753087654383 0.146663613554598
2.61783089154458 0.146628027854356
2.61813090654533 0.146592444191124
2.61843092154608 0.14655686256761
2.61873093654683 0.146521282986523
2.61903095154758 0.146485705450567
2.61933096654833 0.146450129962448
2.61963098154908 0.146414556524871
2.61993099654983 0.146378985140538
2.62023101155058 0.146343415812154
2.62053102655133 0.146307848542418
2.62083104155208 0.146272283334033
2.62113105655283 0.146236720189696
2.62143107155358 0.146201159112109
2.62173108655433 0.146165600103967
2.62203110155508 0.146130043167968
2.62233111655583 0.146094488306808
2.62263113155658 0.146058935523183
2.62293114655733 0.146023384819785
2.62323116155808 0.145987836199309
2.62353117655883 0.145952289664447
2.62383119155958 0.145916745217889
2.62413120656033 0.145881202862326
2.62443122156108 0.145845662600448
2.62473123656183 0.145810124434944
2.62503125156258 0.1457745883685
2.62533126656333 0.145739054403803
2.62563128156408 0.145703522543539
2.62593129656483 0.145667992790393
2.62623131156558 0.145632465147048
2.62653132656633 0.145596939616187
2.62683134156708 0.145561416200493
2.62713135656783 0.145525894902646
2.62743137156858 0.145490375725326
2.62773138656933 0.145454858671212
2.62803140157008 0.145419343742982
2.62833141657083 0.145383830943315
2.62863143157158 0.145348320274885
2.62893144657233 0.145312811740368
2.62923146157308 0.14527730534244
2.62953147657383 0.145241801083772
2.62983149157458 0.145206298967037
2.63013150657533 0.145170798994908
2.63043152157608 0.145135301170055
2.63073153657683 0.145099805495146
2.63103155157758 0.145064311972852
2.63133156657833 0.14502882060584
2.63163158157908 0.144993331396777
2.63193159657983 0.144957844348328
2.63223161158058 0.144922359463159
2.63253162658133 0.144886876743934
2.63283164158208 0.144851396193315
2.63313165658283 0.144815917813965
2.63343167158358 0.144780441608545
2.63373168658433 0.144744967579715
2.63403170158508 0.144709495730135
2.63433171658583 0.144674026062462
2.63463173158658 0.144638558579355
2.63493174658733 0.144603093283469
2.63523176158808 0.14456763017746
2.63553177658883 0.144532169263983
2.63583179158958 0.144496710545692
2.63613180659033 0.144461254025238
2.63643182159108 0.144425799705274
2.63673183659183 0.144390347588451
2.63703185159258 0.144354897677418
2.63733186659333 0.144319449974823
2.63763188159408 0.144284004483316
2.63793189659483 0.144248561205543
2.63823191159558 0.14421312014415
2.63853192659633 0.144177681301782
2.63883194159708 0.144142244681084
2.63913195659783 0.144106810284697
2.63943197159858 0.144071378115266
2.63973198659933 0.14403594817543
2.64003200160008 0.14400052046783
2.64033201660083 0.143965094995106
2.64063203160158 0.143929671759896
2.64093204660233 0.143894250764837
2.64123206160308 0.143858832012567
2.64153207660383 0.14382341550572
2.64183209160458 0.143788001246931
2.64213210660533 0.143752589238833
2.64243212160608 0.143717179484061
2.64273213660683 0.143681771985244
2.64303215160758 0.143646366745015
2.64333216660833 0.143610963766003
2.64363218160908 0.143575563050836
2.64393219660983 0.143540164602143
2.64423221161058 0.143504768422551
2.64453222661133 0.143469374514686
2.64483224161208 0.143433982881173
2.64513225661283 0.143398593524635
2.64543227161358 0.143363206447697
2.64573228661433 0.14332782165298
2.64603230161508 0.143292439143106
2.64633231661583 0.143257058920695
2.64663233161658 0.143221680988366
2.64693234661733 0.143186305348738
2.64723236161808 0.143150932004428
2.64753237661883 0.143115560958052
2.64783239161958 0.143080192212227
2.64813240662033 0.143044825769566
2.64843242162108 0.143009461632684
2.64873243662183 0.142974099804192
2.64903245162258 0.142938740286704
2.64933246662333 0.142903383082828
2.64963248162408 0.142868028195176
2.64993249662483 0.142832675626356
2.65023251162558 0.142797325378976
2.65053252662633 0.142761977455642
2.65083254162708 0.142726631858961
2.65113255662783 0.142691288591538
2.65143257162858 0.142655947655977
2.65173258662933 0.14262060905488
2.65203260163008 0.14258527279085
2.65233261663083 0.142549938866489
2.65263263163158 0.142514607284395
2.65293264663233 0.142479278047169
2.65323266163308 0.142443951157409
2.65353267663383 0.142408626617712
2.65383269163458 0.142373304430674
2.65413270663533 0.142337984598891
2.65443272163608 0.142302667124957
2.65473273663683 0.142267352011465
2.65503275163758 0.142232039261009
2.65533276663833 0.142196728876179
2.65563278163908 0.142161420859567
2.65593279663983 0.142126115213761
2.65623281164058 0.142090811941351
2.65653282664133 0.142055511044924
2.65683284164208 0.142020212527067
2.65713285664283 0.141984916390366
2.65743287164358 0.141949622637405
2.65773288664433 0.141914331270768
2.65803290164508 0.141879042293038
2.65833291664583 0.141843755706797
2.65863293164658 0.141808471514627
2.65893294664733 0.141773189719106
2.65923296164808 0.141737910322814
2.65953297664883 0.141702633328328
2.65983299164958 0.141667358738227
2.66013300665033 0.141632086555086
2.66043302165108 0.14159681678148
2.66073303665183 0.141561549419984
2.66103305165258 0.14152628447317
2.66133306665333 0.141491021943611
2.66163308165408 0.141455761833878
2.66193309665483 0.141420504146542
2.66223311165558 0.141385248884171
2.66253312665633 0.141349996049334
2.66283314165708 0.141314745644599
2.66313315665783 0.141279497672532
2.66343317165858 0.141244252135698
2.66373318665933 0.141209009036662
2.66403320166008 0.141173768377988
2.66433321666083 0.141138530162237
2.66463323166158 0.141103294391972
2.66493324666233 0.141068061069753
2.66523326166308 0.14103283019814
2.66553327666383 0.140997601779692
2.66583329166458 0.140962375816965
2.66613330666533 0.140927152312518
2.66643332166608 0.140891931268905
2.66673333666683 0.140856712688682
2.66703335166758 0.140821496574402
2.66733336666833 0.140786282928618
2.66763338166908 0.140751071753883
2.66793339666983 0.140715863052746
2.66823341167058 0.140680656827758
2.66853342667133 0.140645453081468
2.66883344167208 0.140610251816424
2.66913345667283 0.140575053035173
2.66943347167358 0.14053985674026
2.66973348667433 0.140504662934232
2.67003350167508 0.140469471619631
2.67033351667583 0.140434282799002
2.67063353167658 0.140399096474887
2.67093354667733 0.140363912649825
2.67123356167808 0.140328731326359
2.67153357667883 0.140293552507026
2.67183359167958 0.140258376194366
2.67213360668033 0.140223202390915
2.67243362168108 0.14018803109921
2.67273363668183 0.140152862321786
2.67303365168258 0.140117696061178
2.67333366668333 0.140082532319919
2.67363368168408 0.14004737110054
2.67393369668483 0.140012212405575
2.67423371168558 0.139977056237553
2.67453372668633 0.139941902599003
2.67483374168708 0.139906751492454
2.67513375668783 0.139871602920434
2.67543377168858 0.13983645688547
2.67573378668933 0.139801313390086
2.67603380169008 0.139766172436807
2.67633381669083 0.139731034028158
2.67663383169158 0.13969589816666
2.67693384669233 0.139660764854835
2.67723386169309 0.139625634095204
2.67753387669383 0.139590505890287
2.67783389169458 0.139555380242602
2.67813390669533 0.139520257154667
2.67843392169608 0.139485136628999
2.67873393669684 0.139450018668114
2.67903395169759 0.139414903274526
2.67933396669834 0.13937979045075
2.67963398169908 0.139344680199298
2.67993399669983 0.139309572522681
2.68023401170058 0.139274467423412
2.68053402670134 0.139239364903999
2.68083404170209 0.139204264966952
2.68113405670284 0.139169167614778
2.68143407170359 0.139134072849985
2.68173408670433 0.139098980675079
2.68203410170509 0.139063891092564
2.68233411670584 0.139028804104945
2.68263413170659 0.138993719714724
2.68293414670734 0.138958637924404
2.68323416170809 0.138923558736486
2.68353417670884 0.138888482153469
2.68383419170959 0.138853408177854
2.68413420671034 0.138818336812137
2.68443422171109 0.138783268058817
2.68473423671184 0.138748201920389
2.68503425171259 0.138713138399348
2.68533426671334 0.138678077498189
2.68563428171409 0.138643019219405
2.68593429671484 0.138607963565488
2.68623431171559 0.138572910538929
2.68653432671634 0.138537860142219
2.68683434171709 0.138502812377847
2.68713435671784 0.138467767248301
2.68743437171859 0.138432724756068
2.68773438671934 0.138397684903635
2.68803440172009 0.138362647693487
2.68833441672084 0.138327613128108
2.68863443172159 0.138292581209982
2.68893444672234 0.138257551941591
2.68923446172309 0.138222525325417
2.68953447672384 0.138187501363939
2.68983449172459 0.138152480059637
2.69013450672534 0.138117461414991
2.69043452172609 0.138082445432476
2.69073453672684 0.13804743211457
2.69103455172759 0.138012421463748
2.69133456672834 0.137977413482484
2.69163458172909 0.137942408173252
2.69193459672984 0.137907405538525
2.69223461173059 0.137872405580774
2.69253462673134 0.137837408302469
2.69283464173209 0.13780241370608
2.69313465673284 0.137767421794075
2.69343467173359 0.137732432568923
2.69373468673434 0.137697446033089
2.69403470173509 0.137662462189039
2.69433471673584 0.137627481039238
2.69463473173659 0.137592502586149
2.69493474673734 0.137557526832236
2.69523476173809 0.137522553779958
2.69553477673884 0.137487583431778
2.69583479173959 0.137452615790155
2.69613480674034 0.137417650857547
2.69643482174109 0.137382688636412
2.69673483674184 0.137347729129207
2.69703485174259 0.137312772338388
2.69733486674334 0.137277818266408
2.69763488174409 0.137242866915722
2.69793489674484 0.137207918288782
2.69823491174559 0.137172972388041
2.69853492674634 0.137138029215948
2.69883494174709 0.137103088774954
2.69913495674784 0.137068151067507
2.69943497174859 0.137033216096055
2.69973498674934 0.136998283863045
2.70003500175009 0.136963354370922
2.70033501675084 0.136928427622131
2.70063503175159 0.136893503619116
2.70093504675234 0.13685858236432
2.70123506175309 0.136823663860184
2.70153507675384 0.13678874810915
2.70183509175459 0.136753835113656
2.70213510675534 0.136718924876142
2.70243512175609 0.136684017399046
2.70273513675684 0.136649112684804
2.70303515175759 0.136614210735852
2.70333516675834 0.136579311554625
2.70363518175909 0.136544415143557
2.70393519675984 0.13650952150508
2.70423521176059 0.136474630641626
2.70453522676134 0.136439742555627
2.70483524176209 0.136404857249512
2.70513525676284 0.136369974725709
2.70543527176359 0.136335094986647
2.70573528676434 0.136300218034752
2.70603530176509 0.136265343872451
2.70633531676584 0.136230472502168
2.70663533176659 0.136195603926326
2.70693534676734 0.13616073814735
2.70723536176809 0.13612587516766
2.70753537676884 0.136091014989677
2.70783539176959 0.136056157615822
2.70813540677034 0.136021303048513
2.70843542177109 0.135986451290168
2.70873543677184 0.135951602343204
2.70903545177259 0.135916756210036
2.70933546677334 0.13588191289308
2.70963548177409 0.135847072394749
2.70993549677484 0.135812234717457
2.71023551177559 0.135777399863615
2.71053552677634 0.135742567835633
2.71083554177709 0.135707738635923
2.71113555677784 0.135672912266892
2.71143557177859 0.135638088730948
2.71173558677934 0.135603268030499
2.71203560178009 0.135568450167951
2.71233561678084 0.135533635145707
2.71263563178159 0.135498822966172
2.71293564678234 0.135464013631749
2.71323566178309 0.13542920714484
2.71353567678384 0.135394403507845
2.71383569178459 0.135359602723164
2.71413570678534 0.135324804793197
2.71443572178609 0.13529000972034
2.71473573678684 0.135255217506991
2.71503575178759 0.135220428155546
2.71533576678834 0.1351856416684
2.71563578178909 0.135150858047946
2.71593579678984 0.135116077296577
2.71623581179059 0.135081299416685
2.71653582679134 0.13504652441066
2.71683584179209 0.135011752280894
2.71713585679284 0.134976983029774
2.71743587179359 0.134942216659688
2.71773588679434 0.134907453173023
2.71803590179509 0.134872692572165
2.71833591679584 0.134837934859499
2.71863593179659 0.134803180037408
2.71893594679734 0.134768428108276
2.71923596179809 0.134733679074483
2.71953597679884 0.134698932938412
2.71983599179959 0.13466418970244
2.72013600680034 0.134629449368949
2.72043602180109 0.134594711940314
2.72073603680184 0.134559977418913
2.72103605180259 0.134525245807122
2.72133606680334 0.134490517107316
2.72163608180409 0.134455791321867
2.72193609680484 0.13442106845315
2.72223611180559 0.134386348503534
2.72253612680634 0.134351631475393
2.72283614180709 0.134316917371094
2.72313615680784 0.134282206193007
2.72343617180859 0.1342474979435
2.72373618680934 0.134212792624938
2.72403620181009 0.134178090239689
2.72433621681084 0.134143390790116
2.72463623181159 0.134108694278583
2.72493624681234 0.134074000707453
2.72523626181309 0.134039310079087
2.72553627681384 0.134004622395847
2.72583629181459 0.133969937660091
2.72613630681534 0.133935255874179
2.72643632181609 0.133900577040468
2.72673633681684 0.133865901161314
2.72703635181759 0.133831228239074
2.72733636681834 0.133796558276101
2.72763638181909 0.13376189127475
2.72793639681984 0.133727227237373
2.72823641182059 0.133692566166322
2.72853642682134 0.133657908063946
2.72883644182209 0.133623252932597
2.72913645682284 0.133588600774621
2.72943647182359 0.133553951592367
2.72973648682434 0.133519305388182
2.73003650182509 0.13348466216441
2.73033651682584 0.133450021923396
2.73063653182659 0.133415384667484
2.73093654682734 0.133380750399017
2.73123656182809 0.133346119120335
2.73153657682884 0.133311490833779
2.73183659182959 0.133276865541688
2.73213660683034 0.133242243246402
2.73243662183109 0.133207623950257
2.73273663683184 0.133173007655589
2.73303665183259 0.133138394364735
2.73333666683334 0.133103784080028
2.73363668183409 0.133069176803802
2.73393669683484 0.13303457253839
2.73423671183559 0.132999971286122
2.73453672683634 0.132965373049329
2.73483674183709 0.13293077783034
2.73513675683784 0.132896185631483
2.73543677183859 0.132861596455087
2.73573678683934 0.132827010303476
2.73603680184009 0.132792427178977
2.73633681684084 0.132757847083913
2.73663683184159 0.132723270020608
2.73693684684234 0.132688695991385
2.73723686184309 0.132654124998563
2.73753687684384 0.132619557044463
2.73783689184459 0.132584992131406
2.73813690684534 0.132550430261707
2.73843692184609 0.132515871437686
2.73873693684684 0.132481315661658
2.73903695184759 0.132446762935938
2.73933696684834 0.13241221326284
2.73963698184909 0.132377666644677
2.73993699684984 0.132343123083761
2.74023701185059 0.132308582582404
2.74053702685134 0.132274045142916
2.74083704185209 0.132239510767604
2.74113705685284 0.132204979458778
2.74143707185359 0.132170451218745
2.74173708685434 0.13213592604981
2.74203710185509 0.132101403954278
2.74233711685584 0.132066884934453
2.74263713185659 0.132032368992638
2.74293714685734 0.131997856131136
2.74323716185809 0.131963346352246
2.74353717685884 0.131928839658269
2.74383719185959 0.131894336051504
2.74413720686034 0.131859835534248
2.74443722186109 0.131825338108798
2.74473723686184 0.131790843777451
2.74503725186259 0.1317563525425
2.74533726686334 0.13172186440624
2.74563728186409 0.131687379370963
2.74593729686484 0.131652897438961
2.74623731186559 0.131618418612525
2.74653732686634 0.131583942893944
2.74683734186709 0.131549470285507
2.74713735686784 0.131515000789502
2.74743737186859 0.131480534408215
2.74773738686934 0.131446071143931
2.74803740187009 0.131411610998937
2.74833741687084 0.131377153975514
2.74863743187159 0.131342700075946
2.74893744687234 0.131308249302514
2.74923746187309 0.131273801657499
2.74953747687384 0.131239357143179
2.74983749187459 0.131204915761834
2.75013750687534 0.131170477515741
2.75043752187609 0.131136042407177
2.75073753687684 0.131101610438416
2.75103755187759 0.131067181611733
2.75133756687834 0.131032755929402
2.75163758187909 0.130998333393694
2.75193759687984 0.130963914006882
2.75223761188059 0.130929497771234
2.75253762688134 0.130895084689022
2.75283764188209 0.130860674762512
2.75313765688284 0.130826267993973
2.75343767188359 0.13079186438567
2.75373768688434 0.130757463939868
2.75403770188509 0.130723066658832
2.75433771688584 0.130688672544825
2.75463773188659 0.130654281600109
2.75493774688734 0.130619893826944
2.75523776188809 0.130585509227592
2.75553777688884 0.13055112780431
2.75583779188959 0.130516749559358
2.75613780689034 0.130482374494992
2.75643782189109 0.130448002613467
2.75673783689184 0.13041363391704
2.7570378518926 0.130379268407964
2.75733786689334 0.130344906088491
2.75763788189409 0.130310546960874
2.75793789689484 0.130276191027363
2.75823791189559 0.130241838290209
2.75853792689635 0.13020748875166
2.7588379418971 0.130173142413964
2.75913795689785 0.130138799279367
2.75943797189859 0.130104459350116
2.75973798689934 0.130070122628454
2.76003800190009 0.130035789116627
2.76033801690085 0.130001458816875
2.7606380319016 0.129967131731442
2.76093804690235 0.129932807862567
2.7612380619031 0.129898487212491
2.76153807690384 0.129864169783451
2.7618380919046 0.129829855577685
2.76213810690535 0.12979554459743
2.7624381219061 0.129761236844921
2.76273813690685 0.129726932322392
2.7630381519076 0.129692631032078
2.76333816690835 0.129658332976209
2.7636381819091 0.129624038157019
2.76393819690985 0.129589746576737
2.7642382119106 0.129555458237592
2.76453822691135 0.129521173141812
2.7648382419121 0.129486891291625
2.76513825691285 0.129452612689258
2.7654382719136 0.129418337336935
2.76573828691435 0.12938406523688
2.7660383019151 0.129349796391317
2.76633831691585 0.129315530802467
2.7666383319166 0.129281268472552
2.76693834691735 0.129247009403792
2.7672383619181 0.129212753598406
2.76753837691885 0.129178501058612
2.7678383919196 0.129144251786626
2.76813840692035 0.129110005784665
2.7684384219211 0.129075763054944
2.76873843692185 0.129041523599676
2.7690384519226 0.129007287421075
2.76933846692335 0.128973054521351
2.7696384819241 0.128938824902717
2.76993849692485 0.128904598567382
2.7702385119256 0.128870375517553
2.77053852692635 0.12883615575544
2.7708385419271 0.128801939283249
2.77113855692785 0.128767726103185
2.7714385719286 0.128733516217454
2.77173858692935 0.128699309628258
2.7720386019301 0.1286651063378
2.77233861693085 0.128630906348282
2.7726386319316 0.128596709661904
2.77293864693235 0.128562516280866
2.7732386619331 0.128528326207365
2.77353867693385 0.128494139443601
2.7738386919346 0.128459955991768
2.77413870693535 0.128425775854062
2.7744387219361 0.128391599032678
2.77473873693685 0.128357425529808
2.7750387519376 0.128323255347646
2.77533876693835 0.128289088488381
2.7756387819391 0.128254924954205
2.77593879693985 0.128220764747307
2.7762388119406 0.128186607869874
2.77653882694135 0.128152454324094
2.7768388419421 0.128118304112152
2.77713885694285 0.128084157236234
2.7774388719436 0.128050013698524
2.77773888694435 0.128015873501205
2.7780389019451 0.127981736646458
2.77833891694585 0.127947603136464
2.7786389319466 0.127913472973404
2.77893894694735 0.127879346159456
2.7792389619481 0.127845222696798
2.77953897694885 0.127811102587607
2.7798389919496 0.127776985834058
2.78013900695035 0.127742872438326
2.7804390219511 0.127708762402584
2.78073903695185 0.127674655729006
2.7810390519526 0.127640552419763
2.78133906695335 0.127606452477025
2.7816390819541 0.127572355902962
2.78193909695485 0.127538262699743
2.7822391119556 0.127504172869534
2.78253912695635 0.127470086414503
2.7828391419571 0.127436003336814
2.78313915695785 0.127401923638632
2.7834391719586 0.127367847322121
2.78373918695935 0.127333774389442
2.7840392019601 0.127299704842756
2.78433921696085 0.127265638684225
2.7846392319616 0.127231575916007
2.78493924696235 0.12719751654026
2.7852392619631 0.127163460559141
2.78553927696385 0.127129407974807
2.7858392919646 0.127095358789412
2.78613930696535 0.12706131300511
2.7864393219661 0.127027270624055
2.78673933696685 0.126993231648398
2.7870393519676 0.12695919608029
2.78733936696835 0.126925163921881
2.7876393819691 0.12689113517532
2.78793939696985 0.126857109842754
2.7882394119706 0.126823087926331
2.78853942697135 0.126789069428195
2.7888394419721 0.126755054350492
2.78913945697285 0.126721042695366
2.7894394719736 0.126687034464958
2.78973948697435 0.12665302966141
2.7900395019751 0.126619028286863
2.79033951697585 0.126585030343456
2.7906395319766 0.126551035833329
2.79093954697735 0.126517044758617
2.7912395619781 0.126483057121457
2.79153957697885 0.126449072923986
2.7918395919796 0.126415092168336
2.79213960698035 0.126381114856642
2.7924396219811 0.126347140991035
2.79273963698185 0.126313170573647
2.7930396519826 0.126279203606608
2.79333966698335 0.126245240092046
2.7936396819841 0.126211280032091
2.79393969698485 0.126177323428868
2.7942397119856 0.126143370284504
2.79453972698635 0.126109420601124
2.7948397419871 0.126075474380852
2.79513975698785 0.12604153162581
2.7954397719886 0.126007592338121
2.79573978698935 0.125973656519905
2.7960398019901 0.125939724173282
2.79633981699085 0.12590579530037
2.7966398319916 0.125871869903287
2.79693984699235 0.125837947984151
2.7972398619931 0.125804029545076
2.79753987699385 0.125770114588176
2.7978398919946 0.125736203115566
2.79813990699535 0.125702295129358
2.7984399219961 0.125668390631664
2.79873993699685 0.125634489624593
2.7990399519976 0.125600592110255
2.79933996699835 0.125566698090759
2.7996399819991 0.125532807568211
2.79993999699985 0.125498920544717
2.8002400120006 0.125465037022384
2.80054002700135 0.125431157003315
2.8008400420021 0.125397280489613
2.80114005700285 0.12536340748338
2.8014400720036 0.125329537986718
2.80174008700435 0.125295672001726
2.8020401020051 0.125261809530502
2.80234011700585 0.125227950575146
2.8026401320066 0.125194095137754
2.80294014700735 0.125160243220421
2.8032401620081 0.125126394825243
2.80354017700885 0.125092549954313
2.8038401920096 0.125058708609723
2.80414020701035 0.125024870793566
2.8044402220111 0.124991036507933
2.80474023701185 0.124957205754911
2.8050402520126 0.124923378536591
2.80534026701335 0.124889554855059
2.8056402820141 0.124855734712402
2.80594029701485 0.124821918110706
2.8062403120156 0.124788105052054
2.80654032701635 0.12475429553853
2.8068403420171 0.124720489572216
2.80714035701785 0.124686687155193
2.8074403720186 0.124652888289543
2.80774038701935 0.124619092977342
2.8080404020201 0.124585301220671
2.80834041702085 0.124551513021605
2.8086404320216 0.124517728382221
2.80894044702235 0.124483947304594
2.8092404620231 0.124450169790798
2.80954047702385 0.124416395842905
2.8098404920246 0.124382625462987
2.81014050702535 0.124348858653115
2.8104405220261 0.124315095415359
2.81074053702685 0.124281335751787
2.8110405520276 0.124247579664468
2.81134056702835 0.124213827155467
2.8116405820291 0.124180078226851
2.81194059702985 0.124146332880683
2.8122406120306 0.124112591119027
2.81254062703135 0.124078852943946
2.8128406420321 0.124045118357501
2.81314065703285 0.124011387361752
2.8134406720336 0.123977659958759
2.81374068703435 0.12394393615058
2.8140407020351 0.123910215939271
2.81434071703585 0.12387649932689
2.8146407320366 0.123842786315491
2.81494074703735 0.123809076907129
2.8152407620381 0.123775371103855
2.81554077703885 0.123741668907723
2.8158407920396 0.123707970320783
2.81614080704035 0.123674275345085
2.8164408220411 0.123640583982678
2.81674083704185 0.12360689623561
2.8170408520426 0.123573212105927
2.81734086704335 0.123539531595675
2.8176408820441 0.123505854706899
2.81794089704485 0.123472181441643
2.8182409120456 0.123438511801948
2.81854092704635 0.123404845789856
2.8188409420471 0.123371183407409
2.81914095704785 0.123337524656644
2.8194409720486 0.123303869539601
2.81974098704935 0.123270218058317
2.8200410020501 0.123236570214829
2.82034101705085 0.12320292601117
2.8206410320516 0.123169285449377
2.82094104705235 0.123135648531481
2.8212410620531 0.123102015259514
2.82154107705385 0.123068385635509
2.8218410920546 0.123034759661494
2.82214110705535 0.1230011373395
2.8224411220561 0.122967518671552
2.82274113705685 0.12293390365968
2.8230411520576 0.122900292305907
2.82334116705835 0.12286668461226
2.8236411820591 0.122833080580761
2.82394119705985 0.122799480213434
2.8242412120606 0.1227658835123
2.82454122706135 0.122732290479379
2.8248412420621 0.122698701116692
2.82514125706285 0.122665115426256
2.8254412720636 0.122631533410089
2.82574128706435 0.122597955070207
2.8260413020651 0.122564380408626
2.82634131706585 0.122530809427359
2.8266413320666 0.122497242128421
2.82694134706735 0.122463678513824
2.8272413620681 0.122430118585577
2.82754137706885 0.122396562345692
2.8278413920696 0.122363009796178
2.82814140707035 0.122329460939042
2.8284414220711 0.122295915776291
2.82874143707185 0.122262374309932
2.8290414520726 0.122228836541969
2.82934146707335 0.122195302474406
2.8296414820741 0.122161772109245
2.82994149707485 0.122128245448489
2.8302415120756 0.122094722494138
2.83054152707635 0.122061203248191
2.8308415420771 0.122027687712648
2.83114155707785 0.121994175889505
2.8314415720786 0.121960667780759
2.83174158707935 0.121927163388405
2.8320416020801 0.121893662714438
2.83234161708085 0.121860165760851
2.8326416320816 0.121826672529636
2.83294164708235 0.121793183022785
2.8332416620831 0.121759697242287
2.83354167708385 0.121726215190132
2.8338416920846 0.121692736868307
2.83414170708535 0.1216592622788
2.8344417220861 0.121625791423597
2.83474173708685 0.121592324304682
2.8350417520876 0.12155886092404
2.83534176708835 0.121525401283653
2.8356417820891 0.121491945385502
2.83594179708985 0.121458493231569
2.8362418120906 0.121425044823833
2.83654182709135 0.121391600164273
2.8368418420921 0.121358159254866
2.83714185709285 0.121324722097588
2.8374418720936 0.121291288694416
2.83774188709435 0.121257859047324
2.8380419020951 0.121224433158284
2.83834191709586 0.121191011029269
2.83864193209661 0.121157592662251
2.83894194709735 0.121124178059199
2.8392419620981 0.121090767222083
2.83954197709885 0.12105736015287
2.8398419920996 0.121023956853528
2.84014200710036 0.120990557326023
2.84044202210111 0.12095716157232
2.84074203710186 0.120923769594381
2.8410420521026 0.120890381394172
2.84134206710335 0.120856996973652
2.84164208210411 0.120823616334783
2.84194209710486 0.120790239479524
2.84224211210561 0.120756866409834
2.84254212710636 0.120723497127671
2.84284214210711 0.12069013163499
2.84314215710786 0.120656769933749
2.84344217210861 0.1206234120259
2.84374218710936 0.120590057913397
2.84404220211011 0.120556707598192
2.84434221711086 0.120523361082238
2.84464223211161 0.120490018367483
2.84494224711236 0.120456679455877
2.84524226211311 0.120423344349369
2.84554227711386 0.120390013049904
2.84584229211461 0.12035668555943
2.84614230711536 0.120323361879891
2.84644232211611 0.12029004201323
2.84674233711686 0.120256725961391
2.84704235211761 0.120223413726316
2.84734236711836 0.120190105309945
2.84764238211911 0.120156800714218
2.84794239711986 0.120123499941073
2.84824241212061 0.120090202992448
2.84854242712136 0.120056909870279
2.84884244212211 0.120023620576503
2.84914245712286 0.119990335113052
2.84944247212361 0.119957053481862
2.84974248712436 0.119923775684863
2.85004250212511 0.119890501723987
2.85034251712586 0.119857231601165
2.85064253212661 0.119823965318325
2.85094254712736 0.119790702877395
2.85124256212811 0.119757444280303
2.85154257712886 0.119724189528974
2.85184259212961 0.119690938625334
2.85214260713036 0.119657691571306
2.85244262213111 0.119624448368813
2.85274263713186 0.119591209019777
2.85304265213261 0.119557973526118
2.85334266713336 0.119524741889756
2.85364268213411 0.11949151411261
2.85394269713486 0.119458290196597
2.85424271213561 0.119425070143633
2.85454272713636 0.119391853955635
2.85484274213711 0.119358641634516
2.85514275713786 0.119325433182189
2.85544277213861 0.119292228600568
2.85574278713936 0.119259027891563
2.85604280214011 0.119225831057084
2.85634281714086 0.119192638099041
2.85664283214161 0.119159449019341
2.85694284714236 0.119126263819891
2.85724286214311 0.119093082502598
2.85754287714386 0.119059905069366
2.85784289214461 0.119026731522099
2.85814290714536 0.1189935618627
2.85844292214611 0.11896039609307
2.85874293714686 0.11892723421511
2.85904295214761 0.11889407623072
2.85934296714836 0.118860922141798
2.85964298214911 0.118827771950242
2.85994299714986 0.118794625657949
2.86024301215061 0.118761483266812
2.86054302715136 0.118728344778728
2.86084304215211 0.118695210195589
2.86114305715286 0.118662079519287
2.86144307215361 0.118628952751713
2.86174308715436 0.118595829894758
2.86204310215511 0.118562710950311
2.86234311715586 0.118529595920259
2.86264313215661 0.11849648480649
2.86294314715736 0.118463377610889
2.86324316215811 0.118430274335342
2.86354317715886 0.118397174981731
2.86384319215961 0.11836407955194
2.86414320716036 0.118330988047851
2.86444322216111 0.118297900471343
2.86474323716186 0.118264816824297
2.86504325216261 0.118231737108591
2.86534326716336 0.118198661326102
2.86564328216411 0.118165589478707
2.86594329716486 0.118132521568281
2.86624331216561 0.118099457596698
2.86654332716636 0.118066397565832
2.86684334216711 0.118033341477554
2.86714335716786 0.118000289333737
2.86744337216861 0.117967241136248
2.86774338716936 0.117934196886959
2.86804340217011 0.117901156587736
2.86834341717086 0.117868120240447
2.86864343217161 0.117835087846957
2.86894344717236 0.117802059409132
2.86924346217311 0.117769034928834
2.86954347717386 0.117736014407926
2.86984349217461 0.117702997848271
2.87014350717536 0.117669985251727
2.87044352217611 0.117636976620156
2.87074353717686 0.117603971955416
2.87104355217761 0.117570971259363
2.87134356717836 0.117537974533854
2.87164358217911 0.117504981780744
2.87194359717986 0.117471993001888
2.87224361218061 0.117439008199138
2.87254362718136 0.117406027374347
2.87284364218211 0.117373050529366
2.87314365718286 0.117340077666044
2.87344367218361 0.117307108786231
2.87374368718436 0.117274143891774
2.87404370218511 0.11724118298452
2.87434371718586 0.117208226066315
2.87464373218661 0.117175273139003
2.87494374718736 0.117142324204429
2.87524376218811 0.117109379264434
2.87554377718886 0.11707643832086
2.87584379218961 0.117043501375548
2.87614380719036 0.117010568430337
2.87644382219111 0.116977639487066
2.87674383719186 0.11694471454757
2.87704385219261 0.116911793613688
2.87734386719336 0.116878876687253
2.87764388219411 0.116845963770101
2.87794389719486 0.116813054864064
2.87824391219561 0.116780149970973
2.87854392719636 0.116747249092661
2.87884394219711 0.116714352230956
2.87914395719786 0.116681459387688
2.87944397219861 0.116648570564684
2.87974398719936 0.116615685763771
2.88004400220011 0.116582804986775
2.88034401720086 0.11654992823552
2.88064403220161 0.11651705551183
2.88094404720236 0.116484186817527
2.88124406220311 0.116451322154433
2.88154407720386 0.116418461524368
2.88184409220461 0.11638560492915
2.88214410720536 0.1163527523706
2.88244412220611 0.116319903850532
2.88274413720686 0.116287059370765
2.88304415220761 0.116254218933112
2.88334416720836 0.116221382539389
2.88364418220911 0.116188550191406
2.88394419720986 0.116155721890978
2.88424421221061 0.116122897639913
2.88454422721136 0.116090077440023
2.88484424221211 0.116057261293116
2.88514425721286 0.116024449200999
2.88544427221361 0.115991641165479
2.88574428721436 0.115958837188362
2.88604430221511 0.115926037271452
2.88634431721586 0.115893241416552
2.88664433221661 0.115860449625465
2.88694434721736 0.115827661899992
2.88724436221811 0.115794878241934
2.88754437721886 0.115762098653089
2.88784439221961 0.115729323135255
2.88814440722036 0.115696551690231
2.88844442222111 0.11566378431981
2.88874443722186 0.11563102102579
2.88904445222261 0.115598261809963
2.88934446722336 0.115565506674122
2.88964448222411 0.115532755620059
2.88994449722486 0.115500008649566
2.89024451222561 0.11546726576443
2.89054452722636 0.115434526966441
2.89084454222711 0.115401792257387
2.89114455722786 0.115369061639054
2.89144457222861 0.115336335113228
2.89174458722936 0.115303612681692
2.89204460223011 0.11527089434623
2.89234461723086 0.115238180108625
2.89264463223161 0.115205469970656
2.89294464723236 0.115172763934106
2.89324466223311 0.115140062000752
2.89354467723386 0.115107364172373
2.89384469223461 0.115074670450745
2.89414470723536 0.115041980837645
2.89444472223611 0.115009295334846
2.89474473723686 0.114976613944124
2.89504475223761 0.114943936667251
2.89534476723836 0.114911263505998
2.89564478223911 0.114878594462136
2.89594479723986 0.114845929537434
2.89624481224061 0.114813268733661
2.89654482724136 0.114780612052585
2.89684484224211 0.114747959495971
2.89714485724286 0.114715311065586
2.89744487224361 0.114682666763192
2.89774488724436 0.114650026590554
2.89804490224511 0.114617390549433
2.89834491724586 0.114584758641591
2.89864493224661 0.114552130868787
2.89894494724736 0.114519507232781
2.89924496224811 0.11448688773533
2.89954497724886 0.114454272378191
2.89984499224961 0.11442166116312
2.90014500725036 0.114389054091872
2.90044502225111 0.1143564511662
2.90074503725186 0.114323852387856
2.90104505225261 0.114291257758593
2.90134506725336 0.114258667280161
2.90164508225411 0.114226080954309
2.90194509725486 0.114193498782785
2.90224511225561 0.114160920767337
2.90254512725636 0.114128346909711
2.90284514225711 0.114095777211652
2.90314515725786 0.114063211674905
2.90344517225861 0.114030650301212
2.90374518725936 0.113998093092315
2.90404520226011 0.113965540049955
2.90434521726086 0.113932991175872
2.90464523226161 0.113900446471805
2.90494524726236 0.113867905939492
2.90524526226311 0.113835369580669
2.90554527726386 0.113802837397071
2.90584529226461 0.113770309390435
2.90614530726536 0.113737785562492
2.90644532226611 0.113705265914976
2.90674533726686 0.113672750449617
2.90704535226761 0.113640239168147
2.90734536726836 0.113607732072294
2.90764538226911 0.113575229163786
2.90794539726986 0.113542730444351
2.90824541227061 0.113510235915715
2.90854542727136 0.113477745579603
2.90884544227211 0.113445259437739
2.90914545727286 0.113412777491846
2.90944547227361 0.113380299743645
2.90974548727436 0.113347826194857
2.91004550227511 0.113315356847202
2.91034551727586 0.1132828917024
2.91064553227661 0.113250430762166
2.91094554727736 0.113217974028219
2.91124556227811 0.113185521502272
2.91154557727886 0.113153073186042
2.91184559227961 0.113120629081241
2.91214560728036 0.113088189189581
2.91244562228111 0.113055753512775
2.91274563728186 0.113023322052531
2.91304565228261 0.112990894810559
2.91334566728336 0.112958471788567
2.91364568228411 0.112926052988263
2.91394569728486 0.112893638411351
2.91424571228561 0.112861228059538
2.91454572728636 0.112828821934526
2.91484574228711 0.112796420038019
2.91514575728786 0.112764022371719
2.91544577228861 0.112731628937325
2.91574578728936 0.112699239736538
2.91604580229011 0.112666854771056
2.91634581729086 0.112634474042576
2.91664583229161 0.112602097552796
2.91694584729236 0.11256972530341
2.91724586229311 0.112537357296112
2.91754587729386 0.112504993532597
2.91784589229461 0.112472634014555
2.91814590729537 0.112440278743679
2.91844592229612 0.112407927721657
2.91874593729686 0.11237558095018
2.91904595229761 0.112343238430935
2.91934596729836 0.112310900165609
2.91964598229911 0.112278566155888
2.91994599729987 0.112246236403457
2.92024601230062 0.112213910909999
2.92054602730137 0.112181589677196
2.92084604230211 0.112149272706732
2.92114605730286 0.112116960000285
2.92144607230362 0.112084651559535
2.92174608730437 0.112052347386162
2.92204610230512 0.112020047481842
2.92234611730587 0.111987751848251
2.92264613230662 0.111955460487065
2.92294614730737 0.111923173399957
2.92324616230812 0.111890890588602
2.92354617730887 0.111858612054671
2.92384619230962 0.111826337799834
2.92414620731037 0.111794067825763
2.92444622231112 0.111761802134125
2.92474623731187 0.111729540726589
2.92504625231262 0.111697283604821
2.92534626731337 0.111665030770487
2.92564628231412 0.111632782225252
2.92594629731487 0.111600537970779
2.92624631231562 0.11156829800873
2.92654632731637 0.111536062340767
2.92684634231712 0.111503830968551
2.92714635731787 0.111471603893741
2.92744637231862 0.111439381117995
2.92774638731937 0.11140716264297
2.92804640232012 0.111374948470323
2.92834641732087 0.111342738601707
2.92864643232162 0.111310533038779
2.92894644732237 0.11127833178319
2.92924646232312 0.111246134836592
2.92954647732387 0.111213942200637
2.92984649232462 0.111181753876973
2.93014650732537 0.11114956986725
2.93044652232612 0.111117390173116
2.93074653732687 0.111085214796216
2.93104655232762 0.111053043738198
2.93134656732837 0.111020877000704
2.93164658232912 0.110988714585378
2.93194659732987 0.110956556493864
2.93224661233062 0.110924402727802
2.93254662733137 0.110892253288832
2.93284664233212 0.110860108178593
2.93314665733287 0.110827967398724
2.93344667233362 0.110795830950863
2.93374668733437 0.110763698836643
2.93404670233512 0.110731571057702
2.93434671733587 0.110699447615672
2.93464673233662 0.110667328512187
2.93494674733737 0.110635213748878
2.93524676233812 0.110603103327376
2.93554677733887 0.11057099724931
2.93584679233962 0.11053889551631
2.93614680734037 0.110506798130002
2.93644682234112 0.110474705092014
2.93674683734187 0.11044261640397
2.93704685234262 0.110410532067496
2.93734686734337 0.110378452084213
2.93764688234412 0.110346376455745
2.93794689734487 0.110314305183713
2.93824691234562 0.110282238269737
2.93854692734637 0.110250175715435
2.93884694234712 0.110218117522427
2.93914695734787 0.110186063692328
2.93944697234862 0.110154014226755
2.93974698734937 0.110121969127323
2.94004700235012 0.110089928395644
2.94034701735087 0.110057892033333
2.94064703235162 0.110025860042001
2.94094704735237 0.109993832423258
2.94124706235312 0.109961809178713
2.94154707735387 0.109929790309976
2.94184709235462 0.109897775818654
2.94214710735537 0.109865765706353
2.94244712235612 0.109833759974677
2.94274713735687 0.109801758625233
2.94304715235762 0.109769761659622
2.94334716735837 0.109737769079447
2.94364718235912 0.109705780886309
2.94394719735987 0.109673797081808
2.94424721236062 0.109641817667543
2.94454722736137 0.109609842645111
2.94484724236212 0.10957787201611
2.94514725736287 0.109545905782135
2.94544727236362 0.109513943944781
2.94574728736437 0.109481986505642
2.94604730236512 0.109450033466311
2.94634731736587 0.109418084828378
2.94664733236662 0.109386140593434
2.94694734736737 0.109354200763069
2.94724736236812 0.109322265338871
2.94754737736887 0.109290334322427
2.94784739236962 0.109258407715324
2.94814740737037 0.109226485519146
2.94844742237112 0.109194567735478
2.94874743737187 0.109162654365904
2.94904745237262 0.109130745412004
2.94934746737337 0.10909884087536
2.94964748237412 0.109066940757551
2.94994749737487 0.109035045060157
2.95024751237562 0.109003153784756
2.95054752737637 0.108971266932923
2.95084754237712 0.108939384506236
2.95114755737787 0.108907506506267
2.95144757237862 0.108875632934591
2.95174758737937 0.108843763792781
2.95204760238012 0.108811899082407
2.95234761738087 0.108780038805041
2.95264763238162 0.10874818296225
2.95294764738237 0.108716331555605
2.95324766238312 0.108684484586671
2.95354767738387 0.108652642057015
2.95384769238462 0.108620803968202
2.95414770738537 0.108588970321795
2.95444772238612 0.108557141119359
2.95474773738687 0.108525316362455
2.95504775238762 0.108493496052644
2.95534776738837 0.108461680191484
2.95564778238912 0.108429868780536
2.95594779738987 0.108398061821357
2.95624781239062 0.108366259315504
2.95654782739137 0.108334461264531
2.95684784239212 0.108302667669994
2.95714785739287 0.108270878533445
2.95744787239362 0.108239093856438
2.95774788739437 0.108207313640524
2.95804790239512 0.108175537887252
2.95834791739587 0.108143766598173
2.95864793239662 0.108111999774833
2.95894794739737 0.108080237418781
2.95924796239812 0.108048479531563
2.95954797739887 0.108016726114722
2.95984799239962 0.107984977169804
2.96014800740037 0.107953232698351
2.96044802240112 0.107921492701905
2.96074803740187 0.107889757182006
2.96104805240262 0.107858026140194
2.96134806740337 0.107826299578009
2.96164808240412 0.107794577496987
2.96194809740487 0.107762859898665
2.96224811240562 0.107731146784578
2.96254812740637 0.107699438156261
2.96284814240712 0.107667734015248
2.96314815740787 0.107636034363069
2.96344817240862 0.107604339201258
2.96374818740937 0.107572648531343
2.96404820241012 0.107540962354855
2.96434821741087 0.10750928067332
2.96464823241162 0.107477603488266
2.96494824741237 0.10744593080122
2.96524826241312 0.107414262613705
2.96554827741387 0.107382598927246
2.96584829241462 0.107350939743365
2.96614830741537 0.107319285063585
2.96644832241612 0.107287634889425
2.96674833741687 0.107255989222406
2.96704835241762 0.107224348064045
2.96734836741837 0.107192711415861
2.96764838241912 0.10716107927937
2.96794839741987 0.107129451656088
2.96824841242062 0.107097828547527
2.96854842742137 0.107066209955203
2.96884844242212 0.107034595880627
2.96914845742287 0.10700298632531
2.96944847242362 0.106971381290762
2.96974848742437 0.106939780778492
2.97004850242512 0.106908184790009
2.97034851742587 0.106876593326819
2.97064853242662 0.106845006390428
2.97094854742737 0.106813423982341
2.97124856242812 0.106781846104062
2.97154857742887 0.106750272757093
2.97184859242962 0.106718703942936
2.97214860743037 0.106687139663091
2.97244862243112 0.106655579919059
2.97274863743187 0.106624024712337
2.97304865243262 0.106592474044423
2.97334866743337 0.106560927916814
2.97364868243412 0.106529386331005
2.97394869743487 0.106497849288489
2.97424871243562 0.10646631679076
2.97454872743637 0.106434788839311
2.97484874243712 0.106403265435632
2.97514875743787 0.106371746581213
2.97544877243862 0.106340232277544
2.97574878743937 0.106308722526112
2.97604880244012 0.106277217328405
2.97634881744087 0.106245716685907
2.97664883244162 0.106214220600104
2.97694884744237 0.106182729072479
2.97724886244312 0.106151242104516
2.97754887744387 0.106119759697695
2.97784889244462 0.106088281853497
2.97814890744537 0.106056808573402
2.97844892244612 0.106025339858888
2.97874893744687 0.105993875711432
2.97904895244762 0.105962416132512
2.97934896744837 0.105930961123601
2.97964898244912 0.105899510686174
2.97994899744987 0.105868064821705
2.98024901245062 0.105836623531665
2.98054902745137 0.105805186817526
2.98084904245212 0.105773754680757
2.98114905745287 0.105742327122828
2.98144907245362 0.105710904145206
2.98174908745437 0.105679485749358
2.98204910245512 0.10564807193675
2.98234911745587 0.105616662708846
2.98264913245662 0.105585258067111
2.98294914745737 0.105553858013007
2.98324916245812 0.105522462547995
2.98354917745887 0.105491071673536
2.98384919245962 0.105459685391089
2.98414920746037 0.105428303702113
2.98444922246112 0.105396926608065
2.98474923746187 0.105365554110402
2.98504925246262 0.105334186210578
2.98534926746337 0.105302822910047
2.98564928246412 0.105271464210264
2.98594929746487 0.10524011011268
2.98624931246562 0.105208760618745
2.98654932746637 0.10517741572991
2.98684934246712 0.105146075447624
2.98714935746787 0.105114739773335
2.98744937246862 0.105083408708489
2.98774938746937 0.105052082254532
2.98804940247012 0.105020760412909
2.98834941747087 0.104989443185064
2.98864943247162 0.104958130572439
2.98894944747237 0.104926822576475
2.98924946247312 0.104895519198614
2.98954947747387 0.104864220440293
2.98984949247462 0.104832926302953
2.99014950747537 0.10480163678803
2.99044952247612 0.104770351896961
2.99074953747687 0.10473907163118
2.99104955247762 0.104707795992122
2.99134956747837 0.104676524981219
2.99164958247912 0.104645258599905
2.99194959747987 0.10461399684961
2.99224961248062 0.104582739731764
2.99254962748137 0.104551487247795
2.99284964248212 0.104520239399132
2.99314965748287 0.104488996187202
2.99344967248362 0.10445775761343
2.99374968748437 0.10442652367924
2.99404970248512 0.104395294386057
2.99434971748587 0.104364069735304
2.99464973248662 0.1043328497284
2.99494974748737 0.104301634366768
2.99524976248812 0.104270423651827
2.99554977748887 0.104239217584994
2.99584979248962 0.104208016167688
2.99614980749037 0.104176819401324
2.99644982249112 0.104145627287317
2.99674983749187 0.104114439827083
2.99704985249262 0.104083257022033
2.99734986749337 0.104052078873581
2.99764988249412 0.104020905383136
2.99794989749488 0.10398973655211
2.99824991249563 0.10395857238191
2.99854992749637 0.103927412873945
2.99884994249712 0.103896258029622
2.99914995749787 0.103865107850346
2.99944997249862 0.103833962337522
2.99974998749938 0.103802821492554
3.00005000250013 0.103771685316844
3.00035001750088 0.103740553811794
3.00065003250162 0.103709426978804
3.00095004750237 0.103678304819274
3.00125006250313 0.103647187334602
3.00155007750388 0.103616074526185
3.00185009250463 0.10358496639542
3.00215010750538 0.103553862943702
3.00245012250613 0.103522764172426
3.00275013750688 0.103491670082984
3.00305015250763 0.103460580676768
3.00335016750838 0.10342949595517
3.00365018250913 0.103398415919579
3.00395019750988 0.103367340571385
3.00425021251063 0.103336269911975
3.00455022751138 0.103305203942736
3.00485024251213 0.103274142665055
3.00515025751288 0.103243086080315
3.00545027251363 0.1032120341899
3.00575028751438 0.103180986995193
3.00605030251513 0.103149944497576
3.00635031751588 0.103118906698429
3.00665033251663 0.103087873599132
3.00695034751738 0.103056845201063
3.00725036251813 0.103025821505599
3.00755037751888 0.102994802514117
3.00785039251963 0.102963788227992
3.00815040752038 0.102932778648599
3.00845042252113 0.10290177377731
3.00875043752188 0.102870773615498
3.00905045252263 0.102839778164534
3.00935046752338 0.102808787425788
3.00965048252413 0.102777801400628
3.00995049752488 0.102746820090423
3.01025051252563 0.10271584349654
3.01055052752638 0.102684871620345
3.01085054252713 0.102653904463202
3.01115055752788 0.102622942026475
3.01145057252863 0.102591984311527
3.01175058752938 0.102561031319719
3.01205060253013 0.102530083052413
3.01235061753088 0.102499139510967
3.01265063253163 0.10246820069674
3.01295064753238 0.10243726661109
3.01325066253313 0.102406337255373
3.01355067753388 0.102375412630945
3.01385069253463 0.102344492739159
3.01415070753538 0.102313577581369
3.01445072253613 0.102282667158928
3.01475073753688 0.102251761473185
3.01505075253763 0.102220860525493
3.01535076753838 0.102189964317199
3.01565078253913 0.102159072849652
3.01595079753988 0.102128186124198
3.01625081254063 0.102097304142184
3.01655082754138 0.102066426904955
3.01685084254213 0.102035554413854
3.01715085754288 0.102004686670224
3.01745087254363 0.101973823675407
3.01775088754438 0.101942965430744
3.01805090254513 0.101912111937573
3.01835091754588 0.101881263197235
3.01865093254663 0.101850419211066
3.01895094754738 0.101819579980403
3.01925096254813 0.101788745506582
3.01955097754888 0.101757915790936
3.01985099254963 0.1017270908348
3.02015100755038 0.101696270639505
3.02045102255113 0.101665455206383
3.02075103755188 0.101634644536764
3.02105105255263 0.101603838631978
3.02135106755338 0.101573037493351
3.02165108255413 0.101542241122213
3.02195109755488 0.101511449519888
3.02225111255563 0.101480662687701
3.02255112755638 0.101449880626977
3.02285114255713 0.101419103339039
3.02315115755788 0.101388330825208
3.02345117255863 0.101357563086805
3.02375118755938 0.10132680012515
3.02405120256013 0.101296041941561
3.02435121756088 0.101265288537357
3.02465123256163 0.101234539913854
3.02495124756238 0.101203796072368
3.02525126256313 0.101173057014213
3.02555127756388 0.101142322740703
3.02585129256463 0.101111593253149
3.02615130756538 0.101080868552865
3.02645132256613 0.101050148641159
3.02675133756688 0.101019433519341
3.02705135256763 0.10098872318872
3.02735136756838 0.100958017650603
3.02765138256913 0.100927316906296
3.02795139756988 0.100896620957104
3.02825141257063 0.100865929804332
3.02855142757138 0.100835243449281
3.02885144257213 0.100804561893255
3.02915145757288 0.100773885137555
3.02945147257363 0.100743213183479
3.02975148757438 0.100712546032328
3.03005150257513 0.100681883685399
3.03035151757588 0.100651226143988
3.03065153257663 0.100620573409393
3.03095154757738 0.100589925482906
3.03125156257813 0.100559282365822
3.03155157757888 0.100528644059434
3.03185159257963 0.100498010565033
3.03215160758038 0.10046738188391
3.03245162258113 0.100436758017354
3.03275163758188 0.100406138966654
3.03305165258263 0.100375524733097
3.03335166758338 0.100344915317969
3.03365168258413 0.100314310722556
3.03395169758488 0.100283710948142
3.03425171258563 0.10025311599601
3.03455172758638 0.100222525867443
3.03485174258713 0.100191940563721
3.03515175758788 0.100161360086126
3.03545177258863 0.100130784435935
3.03575178758938 0.100100213614427
3.03605180259013 0.100069647622878
3.03635181759088 0.100039086462566
3.03665183259163 0.100008530134764
3.03695184759238 0.0999779786407472
3.03725186259313 0.0999474319817874
3.03755187759388 0.0999168901591569
3.03785189259463 0.0998863531741263
3.03815190759538 0.0998558210279653
3.03845192259613 0.0998252937219426
3.03875193759688 0.0997947712573258
3.03905195259763 0.0997642536353814
3.03935196759838 0.099733740857375
3.03965198259913 0.0997032329245711
3.03995199759988 0.0996727298382331
3.04025201260063 0.0996422315996235
3.04055202760138 0.0996117382100037
3.04085204260213 0.0995812496706339
3.04115205760288 0.0995507659827733
3.04145207260363 0.0995202871476804
3.04175208760438 0.0994898131666122
3.04205210260513 0.0994593440408251
3.04235211760588 0.099428879771574
3.04265213260663 0.0993984203601131
3.04295214760738 0.0993679658076954
3.04325216260813 0.099337516115573
3.04355217760888 0.0993070712849967
3.04385219260963 0.0992766313172165
3.04415220761038 0.0992461962134814
3.04445222261113 0.0992157659750391
3.04475223761188 0.0991853406031366
3.04505225261263 0.0991549200990195
3.04535226761338 0.0991245044639325
3.04565228261413 0.0990940936991195
3.04595229761488 0.0990636878058229
3.04625231261563 0.0990332867852844
3.04655232761638 0.0990028906387447
3.04685234261713 0.0989724993674434
3.04715235761788 0.0989421129726187
3.04745237261863 0.0989117314555082
3.04775238761938 0.0988813548173483
3.04805240262013 0.0988509830593745
3.04835241762088 0.098820616182821
3.04865243262163 0.0987902541889211
3.04895244762238 0.0987598970789074
3.04925246262313 0.0987295448540106
3.04955247762388 0.0986991975154613
3.04985249262463 0.0986688550644885
3.05015250762538 0.0986385175023203
3.05045252262613 0.0986081848301838
3.05075253762688 0.0985778570493051
3.05105255262763 0.0985475341609093
3.05135256762838 0.0985172161662201
3.05165258262913 0.0984869030664605
3.05195259762988 0.0984565948628525
3.05225261263063 0.098426291556617
3.05255262763138 0.0983959931489736
3.05285264263213 0.0983656996411413
3.05315265763288 0.0983354110343379
3.05345267263363 0.0983051273297798
3.05375268763438 0.0982748485286829
3.05405270263513 0.0982445746322618
3.05435271763588 0.0982143056417301
3.05465273263663 0.0981840415583004
3.05495274763738 0.0981537823831841
3.05525276263813 0.0981235281175919
3.05555277763888 0.0980932787627331
3.05585279263963 0.0980630343198161
3.05615280764038 0.0980327947900483
3.05645282264113 0.0980025601746362
3.05675283764188 0.097972330474785
3.05705285264263 0.0979421056916989
3.05735286764338 0.0979118858265814
3.05765288264413 0.0978816708806345
3.05795289764488 0.0978514608550594
3.05825291264563 0.0978212557510562
3.05855292764638 0.0977910555698241
3.05885294264713 0.0977608603125611
3.05915295764788 0.0977306699804644
3.05945297264863 0.0977004845747298
3.05975298764938 0.0976703040965524
3.06005300265013 0.097640128547126
3.06035301765088 0.0976099579276435
3.06065303265163 0.097579792239297
3.06095304765238 0.097549631483277
3.06125306265313 0.0975194756607737
3.06155307765388 0.0974893247729754
3.06185309265463 0.0974591788210701
3.06215310765538 0.0974290378062445
3.06245312265613 0.0973989017296841
3.06275313765688 0.0973687705925737
3.06305315265763 0.0973386443960969
3.06335316765838 0.0973085231414362
3.06365318265913 0.0972784068297731
3.06395319765988 0.0972482954622881
3.06425321266063 0.0972181890401606
3.06455322766138 0.0971880875645692
3.06485324266213 0.0971579910366912
3.06515325766288 0.097127899457703
3.06545327266363 0.0970978128287799
3.06575328766438 0.0970677311510962
3.06605330266513 0.0970376544258252
3.06635331766588 0.0970075826541391
3.06665333266663 0.0969775158372091
3.06695334766738 0.0969474539762054
3.06725336266813 0.0969173970722972
3.06755337766888 0.0968873451266526
3.06785339266963 0.0968572981404385
3.06815340767038 0.0968272561148211
3.06845342267113 0.0967972190509654
3.06875343767188 0.0967671869500353
3.06905345267263 0.0967371598131939
3.06935346767338 0.096707137641603
3.06965348267413 0.0966771204364237
3.06995349767488 0.0966471081988155
3.07025351267563 0.0966171009299375
3.07055352767638 0.0965870986309474
3.07085354267713 0.0965571013030021
3.07115355767788 0.0965271089472571
3.07145357267863 0.0964971215648673
3.07175358767938 0.0964671391569864
3.07205360268013 0.0964371617247669
3.07235361768088 0.0964071892693604
3.07265363268163 0.0963772217919177
3.07295364768238 0.0963472592935882
3.07325366268313 0.0963173017755205
3.07355367768388 0.096287349238862
3.07385369268463 0.0962574016847594
3.07415370768538 0.0962274591143578
3.07445372268613 0.0961975215288018
3.07475373768688 0.0961675889292349
3.07505375268763 0.0961376613167993
3.07535376768838 0.0961077386926363
3.07565378268913 0.0960778210578862
3.07595379768988 0.0960479084136885
3.07625381269063 0.0960180007611812
3.07655382769138 0.0959880981015016
3.07685384269213 0.0959582004357858
3.07715385769288 0.0959283077651691
3.07745387269363 0.0958984200907855
3.07775388769439 0.0958685374137681
3.07805390269513 0.0958386597352492
3.07835391769588 0.0958087870563596
3.07865393269663 0.0957789193782294
3.07895394769738 0.0957490567019875
3.07925396269814 0.095719199028762
3.07955397769889 0.0956893463596798
3.07985399269964 0.0956594986958667
3.08015400770038 0.0956296560384479
3.08045402270113 0.0955998183885468
3.08075403770188 0.0955699857472866
3.08105405270264 0.0955401581157889
3.08135406770339 0.0955103354951745
3.08165408270414 0.0954805178865633
3.08195409770489 0.0954507052910738
3.08225411270563 0.095420897709824
3.08255412770639 0.0953910951439303
3.08285414270714 0.0953612975945084
3.08315415770789 0.0953315050626729
3.08345417270864 0.0953017175495375
3.08375418770939 0.0952719350562148
3.08405420271014 0.0952421575838162
3.08435421771089 0.0952123851334524
3.08465423271164 0.0951826177062327
3.08495424771239 0.0951528553032656
3.08525426271314 0.0951230979256586
3.08555427771389 0.0950933455745182
3.08585429271464 0.0950635982509496
3.08615430771539 0.0950338559560573
3.08645432271614 0.0950041186909448
3.08675433771689 0.0949743864567141
3.08705435271764 0.0949446592544667
3.08735436771839 0.0949149370853028
3.08765438271914 0.0948852199503217
3.08795439771989 0.0948555078506216
3.08825441272064 0.0948258007872997
3.08855442772139 0.0947960987614522
3.08885444272214 0.0947664017741743
3.08915445772289 0.0947367098265599
3.08945447272364 0.0947070229197024
3.08975448772439 0.0946773410546938
3.09005450272514 0.0946476642326251
3.09035451772589 0.0946179924545864
3.09065453272664 0.0945883257216668
3.09095454772739 0.094558664034954
3.09125456272814 0.0945290073955353
3.09155457772889 0.0944993558044964
3.09185459272964 0.0944697092629225
3.09215460773039 0.0944400677718973
3.09245462273114 0.0944104313325037
3.09275463773189 0.0943807999458237
3.09305465273264 0.094351173612938
3.09335466773339 0.0943215523349265
3.09365468273414 0.094291936112868
3.09395469773489 0.0942623249478402
3.09425471273564 0.0942327188409199
3.09455472773639 0.0942031177931829
3.09485474273714 0.0941735218057039
3.09515475773789 0.0941439308795565
3.09545477273864 0.0941143450158134
3.09575478773939 0.0940847642155463
3.09605480274014 0.0940551884798259
3.09635481774089 0.0940256178097216
3.09665483274164 0.0939960522063022
3.09695484774239 0.0939664916706353
3.09725486274314 0.0939369362037873
3.09755487774389 0.0939073858068237
3.09785489274464 0.0938778404808091
3.09815490774539 0.0938483002268071
3.09845492274614 0.09381876504588
3.09875493774689 0.0937892349390894
3.09905495274764 0.0937597099074957
3.09935496774839 0.0937301899521582
3.09965498274914 0.0937006750741354
3.09995499774989 0.0936711652744846
3.10025501275064 0.0936416605542623
3.10055502775139 0.0936121609145238
3.10085504275214 0.0935826663563234
3.10115505775289 0.0935531768807144
3.10145507275364 0.0935236924887491
3.10175508775439 0.0934942131814787
3.10205510275514 0.0934647389599536
3.10235511775589 0.0934352698252229
3.10265513275664 0.0934058057783349
3.10295514775739 0.0933763468203368
3.10325516275814 0.0933468929522748
3.10355517775889 0.093317444175194
3.10385519275964 0.0932880004901386
3.10415520776039 0.0932585618981517
3.10445522276114 0.0932291284002754
3.10475523776189 0.0931996999975508
3.10505525276264 0.0931702766910181
3.10535526776339 0.0931408584817163
3.10565528276414 0.0931114453706834
3.10595529776489 0.0930820373589565
3.10625531276564 0.0930526344475716
3.10655532776639 0.0930232366375636
3.10685534276714 0.0929938439299666
3.10715535776789 0.0929644563258136
3.10745537276864 0.0929350738261366
3.10775538776939 0.0929056964319664
3.10805540277014 0.092876324144333
3.10835541777089 0.0928469569642652
3.10865543277164 0.092817594892791
3.10895544777239 0.0927882379309374
3.10925546277314 0.09275888607973
3.10955547777389 0.092729539340194
3.10985549277464 0.0927001977133529
3.11015550777539 0.0926708612002297
3.11045552277614 0.0926415298018461
3.11075553777689 0.0926122035192231
3.11105555277764 0.0925828823533803
3.11135556777839 0.0925535663053365
3.11165558277914 0.0925242553761096
3.11195559777989 0.0924949495667161
3.11225561278064 0.0924656488781719
3.11255562778139 0.0924363533114917
3.11285564278214 0.0924070628676891
3.11315565778289 0.092377777547777
3.11345567278364 0.0923484973527669
3.11375568778439 0.0923192222836696
3.11405570278514 0.0922899523414945
3.11435571778589 0.0922606875272505
3.11465573278664 0.0922314278419452
3.11495574778739 0.0922021732865851
3.11525576278814 0.0921729238621759
3.11555577778889 0.0921436795697222
3.11585579278964 0.0921144404102276
3.11615580779039 0.0920852063846946
3.11645582279114 0.0920559774941247
3.11675583779189 0.0920267537395185
3.11705585279264 0.0919975351218757
3.11735586779339 0.0919683216421946
3.11765588279414 0.0919391133014729
3.11795589779489 0.0919099101007071
3.11825591279564 0.0918807120408925
3.11855592779639 0.0918515191230237
3.11885594279714 0.0918223313480943
3.11915595779789 0.0917931487170965
3.11945597279864 0.091763971231022
3.11975598779939 0.0917347988908612
3.12005600280014 0.0917056316976035
3.12035601780089 0.0916764696522373
3.12065603280164 0.09164731275575
3.12095604780239 0.091618161009128
3.12125606280314 0.0915890144133568
3.12155607780389 0.0915598729694208
3.12185609280464 0.0915307366783033
3.12215610780539 0.0915016055409868
3.12245612280614 0.0914724795584525
3.12275613780689 0.0914433587316808
3.12305615280764 0.0914142430616511
3.12335616780839 0.0913851325493417
3.12365618280914 0.09135602719573
3.12395619780989 0.0913269270017922
3.12425621281064 0.0912978319685039
3.12455622781139 0.0912687420968391
3.12485624281214 0.0912396573877712
3.12515625781289 0.0912105778422725
3.12545627281364 0.0911815034613143
3.12575628781439 0.0911524342458669
3.12605630281514 0.0911233701968997
3.12635631781589 0.0910943113153808
3.12665633281664 0.0910652576022775
3.12695634781739 0.091036209058556
3.12725636281814 0.0910071656851816
3.12755637781889 0.0909781274831187
3.12785639281964 0.0909490944533303
3.12815640782039 0.0909200665967788
3.12845642282114 0.0908910439144254
3.12875643782189 0.0908620264072303
3.12905645282264 0.0908330140761527
3.12935646782339 0.0908040069221508
3.12965648282414 0.0907750049461818
3.12995649782489 0.0907460081492021
3.13025651282564 0.0907170165321666
3.13055652782639 0.0906880300960298
3.13085654282714 0.0906590488417447
3.13115655782789 0.0906300727702634
3.13145657282864 0.0906011018825373
3.13175658782939 0.0905721361795165
3.13205660283014 0.0905431756621502
3.13235661783089 0.0905142203313864
3.13265663283164 0.0904852701881726
3.13295664783239 0.0904563252334547
3.13325666283314 0.0904273854681779
3.13355667783389 0.0903984508932864
3.13385669283464 0.0903695215097234
3.13415670783539 0.090340597318431
3.13445672283614 0.0903116783203503
3.13475673783689 0.0902827645164217
3.13505675283764 0.0902538559075841
3.13535676783839 0.0902249524947756
3.13565678283914 0.0901960542789335
3.13595679783989 0.0901671612609939
3.13625681284064 0.0901382734418919
3.13655682784139 0.0901093908225618
3.13685684284214 0.0900805134039366
3.13715685784289 0.0900516411869484
3.13745687284364 0.0900227741725284
3.13775688784439 0.0899939123616067
3.13805690284514 0.0899650557551125
3.13835691784589 0.0899362043539739
3.13865693284664 0.089907358159118
3.13895694784739 0.0898785171714711
3.13925696284814 0.0898496813919581
3.13955697784889 0.0898208508215032
3.13985699284964 0.0897920254610296
3.14015700785039 0.0897632053114594
3.14045702285114 0.0897343903737137
3.14075703785189 0.0897055806487128
3.14105705285264 0.0896767761373757
3.14135706785339 0.0896479768406205
3.14165708285414 0.0896191827593644
3.14195709785489 0.0895903938945235
3.14225711285564 0.089561610247013
3.14255712785639 0.089532831817747
3.14285714285714 0.0895040586076387
3.14315715785789 0.0894752906176003
3.14345717285864 0.0894465278485428
3.14375718785939 0.0894177703013764
3.14405720286014 0.0893890179770103
3.14435721786089 0.0893602708763526
3.14465723286164 0.0893315290003105
3.14495724786239 0.0893027923497902
3.14525726286314 0.0892740609256969
3.14555727786389 0.0892453347289346
3.14585729286464 0.0892166137604065
3.14615730786539 0.089187898021015
3.14645732286614 0.089159187511661
3.14675733786689 0.0891304822332449
3.14705735286764 0.0891017821866657
3.14735736786839 0.0890730873728219
3.14765738286914 0.0890443977926103
3.14795739786989 0.0890157134469274
3.14825741287064 0.0889870343366682
3.14855742787139 0.0889583604627271
3.14885744287214 0.0889296918259972
3.14915745787289 0.0889010284273708
3.14945747287364 0.088872370267739
3.14975748787439 0.0888437173479922
3.15005750287514 0.0888150696690195
3.15035751787589 0.0887864272317092
3.15065753287664 0.0887577900369485
3.15095754787739 0.0887291580856238
3.15125756287814 0.0887005313786202
3.15155757787889 0.0886719099168221
3.15185759287964 0.0886432937011127
3.15215760788039 0.0886146827323742
3.15245762288114 0.088586077011488
3.15275763788189 0.0885574765393344
3.15305765288264 0.0885288813167927
3.15335766788339 0.0885002913447412
3.15365768288414 0.0884717066240572
3.15395769788489 0.0884431271556171
3.15425771288564 0.0884145529402961
3.15455772788639 0.0883859839789686
3.15485774288714 0.088357420272508
3.15515775788789 0.0883288618217866
3.15545777288864 0.0883003086276758
3.15575778788939 0.0882717606910461
3.15605780289014 0.0882432180127666
3.15635781789089 0.0882146805937059
3.15665783289164 0.0881861484347313
3.15695784789239 0.0881576215367093
3.15725786289314 0.0881290999005054
3.1575578778939 0.0881005835269838
3.15785789289464 0.0880720724170082
3.15815790789539 0.0880435665714408
3.15845792289614 0.0880150659911432
3.15875793789689 0.0879865706769758
3.15905795289765 0.0879580806297982
3.1593579678984 0.0879295958504688
3.15965798289915 0.0879011163398452
3.15995799789989 0.0878726420987839
3.16025801290064 0.0878441731281403
3.16055802790139 0.0878157094287691
3.16085804290215 0.0877872510015237
3.1611580579029 0.0877587978472567
3.16145807290365 0.0877303499668198
3.1617580879044 0.0877019073610634
3.16205810290514 0.0876734700308373
3.1623581179059 0.0876450379769899
3.16265813290665 0.087616611200369
3.1629581479074 0.0875881897018211
3.16325816290815 0.087559773482192
3.1635581779089 0.0875313625423262
3.16385819290965 0.0875029568830674
3.1641582079104 0.0874745565052585
3.16445822291115 0.087446161409741
3.1647582379119 0.0874177715973556
3.16505825291265 0.0873893870689421
3.1653582679134 0.0873610078253392
3.16565828291415 0.0873326338673847
3.1659582979149 0.0873042651959153
3.16625831291565 0.087275901811767
3.1665583279164 0.0872475437157744
3.16685834291715 0.0872191909087713
3.1671583579179 0.0871908433915907
3.16745837291865 0.0871625011650642
3.1677583879194 0.0871341642300229
3.16805840292015 0.0871058325872966
3.1683584179209 0.0870775062377142
3.16865843292165 0.0870491851821035
3.1689584479224 0.0870208694212916
3.16925846292315 0.0869925589561043
3.1695584779239 0.0869642537873666
3.16985849292465 0.0869359539159025
3.1701585079254 0.086907659342535
3.17045852292615 0.0868793700680862
3.1707585379269 0.0868510860933769
3.17105855292765 0.0868228074192273
3.1713585679284 0.0867945340464564
3.17165858292915 0.0867662659758823
3.1719585979299 0.086738003208322
3.17225861293065 0.0867097457445918
3.1725586279314 0.0866814935855069
3.17285864293215 0.0866532467318811
3.1731586579329 0.0866250051845278
3.17345867293365 0.0865967689442592
3.1737586879344 0.0865685380118864
3.17405870293515 0.0865403123882197
3.1743587179359 0.0865120920740684
3.17465873293665 0.0864838770702407
3.1749587479374 0.0864556673775438
3.17525876293815 0.0864274629967841
3.1755587779389 0.086399263928767
3.17585879293965 0.0863710701742966
3.1761588079404 0.0863428817341765
3.17645882294115 0.086314698609209
3.1767588379419 0.0862865208001956
3.17705885294265 0.0862583483079365
3.1773588679434 0.0862301811332313
3.17765888294415 0.0862020192768785
3.1779588979449 0.0861738627396755
3.17825891294565 0.0861457115224188
3.1785589279464 0.086117565625904
3.17885894294715 0.0860894250509258
3.1791589579479 0.0860612897982774
3.17945897294865 0.0860331598687517
3.1797589879494 0.0860050352631402
3.18005900295015 0.0859769159822336
3.1803590179509 0.0859488020268215
3.18065903295165 0.0859206933976927
3.1809590479524 0.0858925900956349
3.18125906295315 0.0858644921214347
3.1815590779539 0.0858363994758779
3.18185909295465 0.0858083121597493
3.1821591079554 0.0857802301738328
3.18245912295615 0.0857521535189111
3.1827591379569 0.0857240821957662
3.18305915295765 0.0856960162051789
3.1833591679584 0.085667955547929
3.18365918295915 0.0856399002247956
3.1839591979599 0.0856118502365565
3.18425921296065 0.0855838055839888
3.1845592279614 0.0855557662678684
3.18485924296215 0.0855277322889704
3.1851592579629 0.085499703648069
3.18545927296365 0.085471680345937
3.1857592879644 0.0854436623833466
3.18605930296515 0.0854156497610689
3.1863593179659 0.0853876424798742
3.18665933296665 0.0853596405405316
3.1869593479674 0.0853316439438093
3.18725936296815 0.0853036526904746
3.1875593779689 0.0852756667812937
3.18785939296965 0.0852476862170319
3.1881594079704 0.0852197109984535
3.18845942297115 0.0851917411263218
3.1887594379719 0.0851637766013994
3.18905945297265 0.0851358174244475
3.1893594679734 0.0851078635962266
3.18965948297415 0.0850799151174961
3.1899594979749 0.0850519719890146
3.19025951297565 0.0850240342115395
3.1905595279764 0.0849961017858274
3.19085954297715 0.0849681747126339
3.1911595579779 0.0849402529927135
3.19145957297865 0.08491233662682
3.1917595879794 0.084884425615706
3.19205960298015 0.0848565199601231
3.1923596179809 0.0848286196608221
3.19265963298165 0.0848007247185527
3.1929596479824 0.0847728351340638
3.19325966298315 0.084744950908103
3.1935596779839 0.0847170720414175
3.19385969298465 0.0846891985347528
3.1941597079854 0.084661330388854
3.19445972298615 0.084633467604465
3.1947597379869 0.0846056101823287
3.19505975298765 0.0845777581231872
3.1953597679884 0.0845499114277816
3.19565978298915 0.0845220700968518
3.1959597979899 0.084494234131137
3.19625981299065 0.0844664035313752
3.1965598279914 0.0844385782983037
3.19685984299215 0.0844107584326587
3.1971598579929 0.0843829439351753
3.19745987299365 0.0843551348065878
3.1977598879944 0.0843273310476297
3.19805990299515 0.084299532659033
3.1983599179959 0.0842717396415293
3.19865993299665 0.0842439519958488
3.1989599479974 0.0842161697227211
3.19925996299815 0.0841883928228746
3.1995599779989 0.0841606212970368
3.19985999299965 0.0841328551459343
3.2001600080004 0.0841050943702924
3.20046002300115 0.084077338970836
3.2007600380019 0.0840495889482887
3.20106005300265 0.084021844303373
3.2013600680034 0.0839941050368107
3.20166008300415 0.0839663711493226
3.2019600980049 0.0839386426416285
3.20226011300565 0.0839109195144471
3.2025601280064 0.0838832017684963
3.20286014300715 0.0838554894044929
3.2031601580079 0.083827782423153
3.20346017300865 0.0838000808251915
3.2037601880094 0.0837723846113222
3.20406020301015 0.0837446937822586
3.2043602180109 0.0837170083387122
3.20466023301165 0.0836893282813945
3.2049602480124 0.0836616536110155
3.20526026301315 0.0836339843282845
3.2055602780139 0.0836063204339096
3.20586029301465 0.0835786619285981
3.2061603080154 0.0835510088130564
3.20646032301615 0.0835233610879896
3.2067603380169 0.0834957187541024
3.20706035301765 0.0834680818120979
3.2073603680184 0.0834404502626788
3.20766038301915 0.0834128241065464
3.2079603980199 0.0833852033444014
3.20826041302065 0.0833575879769434
3.2085604280214 0.0833299780048709
3.20886044302215 0.0833023734288816
3.2091604580229 0.0832747742496721
3.20946047302365 0.0832471804679383
3.2097604880244 0.0832195920843749
3.21006050302515 0.0831920090996757
3.2103605180259 0.0831644315145337
3.21066053302665 0.0831368593296406
3.2109605480274 0.0831092925456874
3.21126056302815 0.0830817311633641
3.2115605780289 0.0830541751833599
3.21186059302965 0.0830266246063626
3.2121606080304 0.0829990794330595
3.21246062303115 0.0829715396641367
3.2127606380319 0.0829440053002794
3.21306065303265 0.0829164763421718
3.2133606680334 0.0828889527904972
3.21366068303415 0.0828614346459379
3.2139606980349 0.0828339219091754
3.21426071303565 0.08280641458089
3.2145607280364 0.0827789126617612
3.21486074303715 0.0827514161524675
3.2151607580379 0.0827239250536864
3.21546077303865 0.0826964393660946
3.2157607880394 0.0826689590903676
3.21606080304015 0.0826414842271802
3.2163608180409 0.0826140147772061
3.21666083304165 0.0825865507411181
3.2169608480424 0.0825590921195879
3.21726086304315 0.0825316389132864
3.2175608780439 0.0825041911228836
3.21786089304465 0.0824767487490483
3.2181609080454 0.0824493117924487
3.21846092304615 0.0824218802537518
3.2187609380469 0.0823944541336236
3.21906095304765 0.0823670334327293
3.2193609680484 0.082339618151733
3.21966098304915 0.0823122082912981
3.2199609980499 0.0822848038520868
3.22026101305065 0.0822574048347604
3.2205610280514 0.0822300112399793
3.22086104305215 0.082202623068403
3.2211610580529 0.0821752403206899
3.22146107305365 0.0821478629974976
3.2217610880544 0.0821204910994825
3.22206110305515 0.0820931246273004
3.2223611180559 0.0820657635816059
3.22266113305665 0.0820384079630527
3.2229611480574 0.0820110577722937
3.22326116305815 0.0819837130099805
3.2235611780589 0.0819563736767641
3.22386119305965 0.0819290397732945
3.2241612080604 0.0819017113002205
3.22446122306115 0.0818743882581902
3.2247612380619 0.0818470706478507
3.22506125306265 0.0818197584698482
3.2253612680634 0.0817924517248277
3.22566128306415 0.0817651504134334
3.2259612980649 0.0817378545363087
3.22626131306565 0.081710564094096
3.2265613280664 0.0816832790874365
3.22686134306715 0.0816559995169707
3.2271613580679 0.0816287253833382
3.22746137306865 0.0816014566871773
3.2277613880694 0.0815741934291257
3.22806140307015 0.0815469356098201
3.2283614180709 0.0815196832298962
3.22866143307165 0.0814924362899887
3.2289614480724 0.0814651947907314
3.22926146307315 0.0814379587327572
3.2295614780739 0.0814107281166979
3.22986149307465 0.0813835029431846
3.2301615080754 0.0813562832128472
3.23046152307615 0.0813290689263148
3.2307615380769 0.0813018600842156
3.23106155307765 0.0812746566871767
3.2313615680784 0.0812474587358245
3.23166158307915 0.0812202662307841
3.2319615980799 0.0811930791726799
3.23226161308065 0.0811658975621353
3.2325616280814 0.0811387213997728
3.23286164308215 0.0811115506862138
3.2331616580829 0.0810843854220791
3.23346167308365 0.0810572256079882
3.2337616880844 0.0810300712445597
3.23406170308515 0.0810029223324115
3.2343617180859 0.0809757788721603
3.23466173308665 0.080948640864422
3.2349617480874 0.0809215083098114
3.23526176308815 0.0808943812089427
3.2355617780889 0.0808672595624288
3.23586179308965 0.0808401433708817
3.2361618080904 0.0808130326349127
3.23646182309115 0.0807859273551319
3.2367618380919 0.0807588275321486
3.23706185309265 0.0807317331665712
3.23736186809341 0.0807046442590069
3.23766188309415 0.0806775608100624
3.2379618980949 0.080650482820343
3.23826191309565 0.0806234102904533
3.2385619280964 0.0805963432209969
3.23886194309716 0.0805692816125766
3.23916195809791 0.0805422254657941
3.23946197309866 0.0805151747812501
3.2397619880994 0.0804881295595446
3.24006200310015 0.0804610898012764
3.2403620181009 0.0804340555070436
3.24066203310166 0.0804070266774431
3.24096204810241 0.0803800033130711
3.24126206310316 0.0803529854145229
3.24156207810391 0.0803259729823925
3.24186209310465 0.0802989660172734
3.24216210810541 0.0802719645197578
3.24246212310616 0.0802449684904372
3.24276213810691 0.0802179779299021
3.24306215310766 0.080190992838742
3.24336216810841 0.0801640132175455
3.24366218310916 0.0801370390669003
3.24396219810991 0.0801100703873932
3.24426221311066 0.0800831071796099
3.24456222811141 0.0800561494441353
3.24486224311216 0.0800291971815534
3.24516225811291 0.080002250392447
3.24546227311366 0.0799753090773984
3.24576228811441 0.0799483732369886
3.24606230311516 0.0799214428717979
3.24636231811591 0.0798945179824054
3.24666233311666 0.0798675985693895
3.24696234811741 0.0798406846333275
3.24726236311816 0.079813776174796
3.24756237811891 0.0797868731943704
3.24786239311966 0.0797599756926254
3.24816240812041 0.0797330836701347
3.24846242312116 0.0797061971274707
3.24876243812191 0.0796793160652055
3.24906245312266 0.0796524404839098
3.24936246812341 0.0796255703841536
3.24966248312416 0.0795987057665059
3.24996249812491 0.0795718466315347
3.25026251312566 0.0795449929798073
3.25056252812641 0.0795181448118896
3.25086254312716 0.079491302128347
3.25116255812791 0.0794644649297439
3.25146257312866 0.0794376332166436
3.25176258812941 0.0794108069896086
3.25206260313016 0.0793839862492005
3.25236261813091 0.0793571709959799
3.25266263313166 0.0793303612305064
3.25296264813241 0.0793035569533388
3.25326266313316 0.0792767581650349
3.25356267813391 0.0792499648661517
3.25386269313466 0.0792231770572449
3.25416270813541 0.0791963947388698
3.25446272313616 0.0791696179115805
3.25476273813691 0.07914284657593
3.25506275313766 0.0791160807324706
3.25536276813841 0.0790893203817537
3.25566278313916 0.0790625655243296
3.25596279813991 0.0790358161607478
3.25626281314066 0.0790090722915568
3.25656282814141 0.0789823339173044
3.25686284314216 0.078955601038537
3.25716285814291 0.0789288736558005
3.25746287314366 0.0789021517696397
3.25776288814441 0.0788754353805985
3.25806290314516 0.0788487244892199
3.25836291814591 0.0788220190960459
3.25866293314666 0.0787953192016178
3.25896294814741 0.0787686248064756
3.25926296314816 0.0787419359111586
3.25956297814891 0.0787152525162051
3.25986299314966 0.0786885746221527
3.26016300815041 0.0786619022295378
3.26046302315116 0.0786352353388959
3.26076303815191 0.0786085739507618
3.26106305315266 0.0785819180656691
3.26136306815341 0.0785552676841507
3.26166308315416 0.0785286228067383
3.26196309815491 0.0785019834339631
3.26226311315566 0.0784753495663549
3.26256312815641 0.078448721204443
3.26286314315716 0.0784220983487555
3.26316315815791 0.0783954809998197
3.26346317315866 0.0783688691581618
3.26376318815941 0.0783422628243074
3.26406320316016 0.0783156619987808
3.26436321816091 0.0782890666821058
3.26466323316166 0.0782624768748049
3.26496324816241 0.0782358925774
3.26526326316316 0.0782093137904117
3.26556327816391 0.07818274051436
3.26586329316466 0.0781561727497638
3.26616330816541 0.0781296104971413
3.26646332316616 0.0781030537570094
3.26676333816691 0.0780765025298845
3.26706335316766 0.0780499568162819
3.26736336816841 0.0780234166167159
3.26766338316916 0.0779968819316998
3.26796339816991 0.0779703527617464
3.26826341317066 0.0779438291073672
3.26856342817141 0.0779173109690728
3.26886344317216 0.0778907983473731
3.26916345817291 0.0778642912427771
3.26946347317366 0.0778377896557924
3.26976348817441 0.0778112935869262
3.27006350317516 0.0777848030366846
3.27036351817591 0.0777583180055727
3.27066353317666 0.077731838494095
3.27096354817741 0.0777053645027546
3.27126356317816 0.0776788960320542
3.27156357817891 0.077652433082495
3.27186359317966 0.0776259756545778
3.27216360818041 0.0775995237488023
3.27246362318116 0.0775730773656672
3.27276363818191 0.0775466365056704
3.27306365318266 0.0775202011693088
3.27336366818341 0.0774937713570786
3.27366368318416 0.0774673470694747
3.27396369818491 0.0774409283069913
3.27426371318566 0.0774145150701218
3.27456372818641 0.0773881073593585
3.27486374318716 0.0773617051751929
3.27516375818791 0.0773353085181155
3.27546377318866 0.0773089173886161
3.27576378818941 0.0772825317871831
3.27606380319016 0.0772561517143045
3.27636381819091 0.0772297771704672
3.27666383319166 0.0772034081561571
3.27696384819241 0.0771770446718593
3.27726386319316 0.0771506867180579
3.27756387819391 0.0771243342952364
3.27786389319466 0.0770979874038767
3.27816390819541 0.0770716460444605
3.27846392319616 0.0770453102174683
3.27876393819691 0.0770189799233796
3.27906395319766 0.0769926551626731
3.27936396819841 0.0769663359358266
3.27966398319916 0.076940022243317
3.27996399819991 0.0769137140856202
3.28026401320066 0.0768874114632113
3.28056402820141 0.0768611143765643
3.28086404320216 0.0768348228261526
3.28116405820291 0.0768085368124484
3.28146407320366 0.0767822563359231
3.28176408820441 0.0767559813970474
3.28206410320516 0.0767297119962906
3.28236411820591 0.0767034481341215
3.28266413320666 0.0766771898110079
3.28296414820741 0.0766509370274166
3.28326416320816 0.0766246897838136
3.28356417820891 0.076598448080664
3.28386419320966 0.0765722119184319
3.28416420821041 0.0765459812975805
3.28446422321116 0.0765197562185722
3.28476423821191 0.0764935366818683
3.28506425321266 0.0764673226879295
3.28536426821341 0.0764411142372152
3.28566428321416 0.0764149113301842
3.28596429821491 0.0763887139672945
3.28626431321566 0.0763625221490026
3.28656432821641 0.0763363358757648
3.28686434321716 0.076310155148036
3.28716435821791 0.0762839799662705
3.28746437321866 0.0762578103309215
3.28776438821941 0.0762316462424414
3.28806440322016 0.0762054877012818
3.28836441822091 0.076179334707893
3.28866443322166 0.0761531872627248
3.28896444822241 0.0761270453662259
3.28926446322316 0.0761009090188443
3.28956447822391 0.0760747782210267
3.28986449322466 0.0760486529732194
3.29016450822541 0.0760225332758675
3.29046452322616 0.075996419129415
3.29076453822691 0.0759703105343055
3.29106455322766 0.0759442074909814
3.29136456822841 0.0759181099998841
3.29166458322916 0.0758920180614544
3.29196459822991 0.075865931676132
3.29226461323066 0.0758398508443557
3.29256462823141 0.0758137755665634
3.29286464323216 0.0757877058431922
3.29316465823291 0.0757616416746782
3.29346467323366 0.0757355830614566
3.29376468823441 0.0757095300039618
3.29406470323516 0.0756834825026272
3.29436471823591 0.0756574405578854
3.29466473323666 0.0756314041701679
3.29496474823741 0.0756053733399055
3.29526476323816 0.0755793480675281
3.29556477823891 0.0755533283534646
3.29586479323966 0.0755273141981431
3.29616480824041 0.0755013056019906
3.29646482324116 0.0754753025654336
3.29676483824191 0.0754493050888972
3.29706485324266 0.0754233131728059
3.29736486824341 0.0753973268175833
3.29766488324416 0.0753713460236521
3.29796489824491 0.075345370791434
3.29826491324566 0.0753194011213499
3.29856492824641 0.0752934370138198
3.29886494324716 0.0752674784692628
3.29916495824791 0.0752415254880969
3.29946497324866 0.0752155780707395
3.29976498824941 0.0751896362176071
3.30006500325016 0.075163699929115
3.30036501825091 0.075137769205678
3.30066503325166 0.0751118440477097
3.30096504825241 0.0750859244556229
3.30126506325316 0.0750600104298295
3.30156507825391 0.0750341019707406
3.30186509325466 0.0750081990787663
3.30216510825541 0.0749823017543158
3.30246512325616 0.0749564099977976
3.30276513825691 0.074930523809619
3.30306515325766 0.0749046431901866
3.30336516825841 0.074878768139906
3.30366518325916 0.0748528986591821
3.30396519825991 0.0748270347484187
3.30426521326066 0.0748011764080189
3.30456522826141 0.0747753236383847
3.30486524326216 0.0747494764399174
3.30516525826291 0.0747236348130172
3.30546527326366 0.0746977987580836
3.30576528826441 0.0746719682755152
3.30606530326516 0.0746461433657096
3.30636531826591 0.0746203240290635
3.30666533326666 0.0745945102659729
3.30696534826741 0.0745687020768327
3.30726536326816 0.074542899462037
3.30756537826891 0.0745171024219789
3.30786539326966 0.074491310957051
3.30816540827041 0.0744655250676444
3.30846542327116 0.0744397447541499
3.30876543827191 0.0744139700169569
3.30906545327266 0.0743882008564545
3.30936546827341 0.0743624372730303
3.30966548327416 0.0743366792670714
3.30996549827491 0.0743109268389638
3.31026551327566 0.0742851799890929
3.31056552827641 0.0742594387178429
3.31086554327716 0.0742337030255972
3.31116555827791 0.0742079729127385
3.31146557327866 0.0741822483796483
3.31176558827941 0.0741565294267075
3.31206560328016 0.0741308160542961
3.31236561828091 0.0741051082627928
3.31266563328166 0.0740794060525761
3.31296564828241 0.074053709424023
3.31326566328316 0.07402801837751
3.31356567828391 0.0740023329134124
3.31386569328466 0.073976653032105
3.31416570828541 0.0739509787339613
3.31446572328616 0.0739253100193543
3.31476573828691 0.073899646888656
3.31506575328766 0.0738739893422372
3.31536576828841 0.0738483373804684
3.31566578328916 0.0738226910037185
3.31596579828991 0.0737970502123563
3.31626581329066 0.0737714150067491
3.31656582829141 0.0737457853872636
3.31686584329216 0.0737201613542656
3.31716585829292 0.07369454290812
3.31746587329366 0.0736689300491908
3.31776588829441 0.0736433227778411
3.31806590329516 0.0736177210944331
3.31836591829591 0.0735921249993283
3.31866593329667 0.073566534492887
3.31896594829742 0.073540949575469
3.31926596329817 0.0735153702474328
3.31956597829891 0.0734897965091366
3.31986599329966 0.073464228360937
3.32016600830041 0.0734386658031903
3.32046602330117 0.0734131088362516
3.32076603830192 0.0733875574604752
3.32106605330267 0.0733620116762147
3.32136606830342 0.0733364714838227
3.32166608330416 0.0733109368836507
3.32196609830492 0.0732854078760497
3.32226611330567 0.0732598844613695
3.32256612830642 0.0732343666399593
3.32286614330717 0.0732088544121672
3.32316615830792 0.0731833477783405
3.32346617330867 0.0731578467388257
3.32376618830942 0.0731323512939684
3.32406620331017 0.0731068614441132
3.32436621831092 0.0730813771896039
3.32466623331167 0.0730558985307836
3.32496624831242 0.0730304254679941
3.32526626331317 0.0730049580015767
3.32556627831392 0.0729794961318719
3.32586629331467 0.0729540398592189
3.32616630831542 0.0729285891839563
3.32646632331617 0.0729031441064218
3.32676633831692 0.0728777046269523
3.32706635331767 0.0728522707458837
3.32736636831842 0.072826842463551
3.32766638331917 0.0728014197802885
3.32796639831992 0.0727760026964295
3.32826641332067 0.0727505912123064
3.32856642832142 0.0727251853282508
3.32886644332217 0.0726997850445934
3.32916645832292 0.0726743903616641
3.32946647332367 0.0726490012797918
3.32976648832442 0.0726236177993047
3.33006650332517 0.0725982399205299
3.33036651832592 0.0725728676437938
3.33066653332667 0.0725475009694219
3.33096654832742 0.0725221398977388
3.33126656332817 0.0724967844290682
3.33156657832892 0.0724714345637331
3.33186659332967 0.0724460903020553
3.33216660833042 0.0724207516443562
3.33246662333117 0.0723954185909559
3.33276663833192 0.0723700911421738
3.33306665333267 0.0723447692983284
3.33336666833342 0.0723194530597375
3.33366668333417 0.0722941424267177
3.33396669833492 0.0722688373995852
3.33426671333567 0.0722435379786548
3.33456672833642 0.0722182441642409
3.33486674333717 0.0721929559566566
3.33516675833792 0.0721676733562145
3.33546677333867 0.0721423963632262
3.33576678833942 0.0721171249780024
3.33606680334017 0.072091859200853
3.33636681834092 0.072066599032087
3.33666683334167 0.0720413444720124
3.33696684834242 0.0720160955209365
3.33726686334317 0.0719908521791659
3.33756687834392 0.0719656144470059
3.33786689334467 0.0719403823247612
3.33816690834542 0.0719151558127357
3.33846692334617 0.0718899349112325
3.33876693834692 0.0718647196205533
3.33906695334767 0.0718395099409996
3.33936696834842 0.0718143058728716
3.33966698334917 0.0717891074164688
3.33996699834992 0.07176391457209
3.34026701335067 0.0717387273400328
3.34056702835142 0.0717135457205942
3.34086704335217 0.0716883697140701
3.34116705835292 0.0716631993207558
3.34146707335367 0.0716380345409456
3.34176708835442 0.071612875374933
3.34206710335517 0.0715877218230105
3.34236711835592 0.0715625738854698
3.34266713335667 0.071537431562602
3.34296714835742 0.0715122948546969
3.34326716335817 0.0714871637620438
3.34356717835892 0.0714620382849308
3.34386719335967 0.0714369184236455
3.34416720836042 0.0714118041784745
3.34446722336117 0.0713866955497034
3.34476723836192 0.0713615925376172
3.34506725336267 0.0713364951424997
3.34536726836342 0.0713114033646342
3.34566728336417 0.071286317204303
3.34596729836492 0.0712612366617875
3.34626731336567 0.0712361617373681
3.34656732836642 0.0712110924313248
3.34686734336717 0.0711860287439363
3.34716735836792 0.0711609706754806
3.34746737336867 0.0711359182262349
3.34776738836942 0.0711108713964754
3.34806740337017 0.0710858301864776
3.34836741837092 0.0710607945965161
3.34866743337167 0.0710357646268645
3.34896744837242 0.0710107402777958
3.34926746337317 0.070985721549582
3.34956747837392 0.0709607084424941
3.34986749337467 0.0709357009568026
3.35016750837542 0.0709106990927768
3.35046752337617 0.0708857028506855
3.35076753837692 0.0708607122307962
3.35106755337767 0.0708357272333759
3.35136756837842 0.0708107478586907
3.35166758337917 0.0707857741070056
3.35196759837992 0.070760805978585
3.35226761338067 0.0707358434736925
3.35256762838142 0.0707108865925906
3.35286764338217 0.0706859353355412
3.35316765838292 0.0706609897028051
3.35346767338367 0.0706360496946423
3.35376768838442 0.0706111153113122
3.35406770338517 0.070586186553073
3.35436771838592 0.0705612634201824
3.35466773338667 0.0705363459128969
3.35496774838742 0.0705114340314725
3.35526776338817 0.0704865277761639
3.35556777838892 0.0704616271472255
3.35586779338967 0.0704367321449104
3.35616780839042 0.070411842769471
3.35646782339117 0.070386959021159
3.35676783839192 0.0703620809002251
3.35706785339267 0.0703372084069191
3.35736786839342 0.07031234154149
3.35766788339417 0.0702874803041861
3.35796789839492 0.0702626246952547
3.35826791339567 0.0702377747149421
3.35856792839642 0.0702129303634942
3.35886794339717 0.0701880916411557
3.35916795839792 0.0701632585481705
3.35946797339867 0.0701384310847817
3.35976798839942 0.0701136092512315
3.36006800340017 0.0700887930477615
3.36036801840092 0.0700639824746121
3.36066803340167 0.070039177532023
3.36096804840242 0.0700143782202331
3.36126806340317 0.0699895845394806
3.36156807840392 0.0699647964900024
3.36186809340467 0.069940014072035
3.36216810840542 0.0699152372858138
3.36246812340617 0.0698904661315735
3.36276813840692 0.069865700609548
3.36306815340767 0.0698409407199701
3.36336816840842 0.0698161864630722
3.36366818340917 0.0697914378390851
3.36396819840992 0.0697666948482397
3.36426821341067 0.0697419574907653
3.36456822841142 0.0697172257668907
3.36486824341217 0.069692499676844
3.36516825841292 0.069667779220852
3.36546827341367 0.0696430643991412
3.36576828841442 0.0696183552119368
3.36606830341517 0.0695936516594633
3.36636831841592 0.0695689537419446
3.36666833341667 0.0695442614596034
3.36696834841742 0.0695195748126618
3.36726836341817 0.0694948938013409
3.36756837841892 0.0694702184258613
3.36786839341967 0.0694455486864422
3.36816840842042 0.0694208845833024
3.36846842342117 0.0693962261166597
3.36876843842192 0.0693715732867311
3.36906845342267 0.0693469260937329
3.36936846842342 0.0693222845378802
3.36966848342417 0.0692976486193876
3.36996849842492 0.0692730183384687
3.37026851342567 0.0692483936953363
3.37056852842642 0.0692237746902024
3.37086854342717 0.0691991613232781
3.37116855842792 0.0691745535947736
3.37146857342867 0.0691499515048986
3.37176858842942 0.0691253550538617
3.37206860343017 0.0691007642418704
3.37236861843092 0.0690761790691319
3.37266863343167 0.0690515995358522
3.37296864843242 0.0690270256422367
3.37326866343317 0.0690024573884898
3.37356867843392 0.0689778947748151
3.37386869343467 0.0689533378014154
3.37416870843542 0.0689287864684926
3.37446872343617 0.0689042407762478
3.37476873843692 0.0688797007248814
3.37506875343767 0.0688551663145928
3.37536876843842 0.0688306375455805
3.37566878343917 0.0688061144180424
3.37596879843992 0.0687815969321756
3.37626881344067 0.0687570850881759
3.37656882844142 0.0687325788862388
3.37686884344217 0.0687080783265587
3.37716885844292 0.0686835834093292
3.37746887344367 0.0686590941347431
3.37776888844442 0.0686346105029924
3.37806890344517 0.0686101325142684
3.37836891844592 0.068585660168761
3.37866893344667 0.06856119346666
3.37896894844742 0.068536732408154
3.37926896344817 0.0685122769934307
3.37956897844892 0.0684878272226772
3.37986899344967 0.0684633830960796
3.38016900845042 0.0684389446138233
3.38046902345117 0.0684145117760927
3.38076903845192 0.0683900845830716
3.38106905345267 0.0683656630349427
3.38136906845342 0.0683412471318882
3.38166908345417 0.0683168368740891
3.38196909845492 0.0682924322617259
3.38226911345567 0.0682680332949782
3.38256912845642 0.0682436399740245
3.38286914345717 0.0682192522990428
3.38316915845792 0.0681948702702102
3.38346917345867 0.0681704938877029
3.38376918845942 0.0681461231516964
3.38406920346017 0.0681217580623651
3.38436921846092 0.068097398619883
3.38466923346167 0.0680730448244228
3.38496924846242 0.0680486966761568
3.38526926346317 0.0680243541752561
3.38556927846392 0.0680000173218914
3.38586929346467 0.0679756861162321
3.38616930846542 0.0679513605584472
3.38646932346617 0.0679270406487048
3.38676933846692 0.0679027263871717
3.38706935346767 0.0678784177740145
3.38736936846842 0.0678541148093988
3.38766938346917 0.0678298174934891
3.38796939846992 0.0678055258264494
3.38826941347067 0.0677812398084428
3.38856942847142 0.0677569594396316
3.38886944347217 0.067732684720177
3.38916945847292 0.0677084156502398
3.38946947347367 0.0676841522299797
3.38976948847442 0.0676598944595556
3.39006950347517 0.0676356423391259
3.39036951847592 0.0676113958688476
3.39066953347667 0.0675871550488775
3.39096954847742 0.067562919879371
3.39126956347817 0.0675386903604832
3.39156957847892 0.067514466492368
3.39186959347967 0.0674902482751787
3.39216960848042 0.0674660357090677
3.39246962348117 0.0674418287941867
3.39276963848192 0.0674176275306863
3.39306965348267 0.0673934319187166
3.39336966848342 0.0673692419584267
3.39366968348417 0.0673450576499649
3.39396969848492 0.0673208789934787
3.39426971348567 0.0672967059891148
3.39456972848642 0.0672725386370192
3.39486974348717 0.0672483769373369
3.39516975848792 0.0672242208902121
3.39546977348867 0.0672000704957883
3.39576978848942 0.067175925754208
3.39606980349017 0.0671517866656131
3.39636981849092 0.0671276532301447
3.39666983349167 0.0671035254479428
3.39696984849242 0.0670794033191469
3.39726986349317 0.0670552868438954
3.39756987849392 0.0670311760223262
3.39786989349467 0.0670070708545761
3.39816990849542 0.0669829713407813
3.39846992349618 0.066958877481077
3.39876993849693 0.0669347892755978
3.39906995349767 0.0669107067244775
3.39936996849842 0.0668866298278487
3.39966998349917 0.0668625585858435
3.39996999849992 0.0668384929985933
3.40027001350068 0.0668144330662284
3.40057002850143 0.0667903787888784
3.40087004350218 0.0667663301666723
3.40117005850292 0.0667422871997381
3.40147007350367 0.0667182498882027
3.40177008850443 0.0666942182321927
3.40207010350518 0.0666701922318337
3.40237011850593 0.0666461718872504
3.40267013350668 0.0666221571985668
3.40297014850743 0.066598148165906
3.40327016350818 0.0665741447893905
3.40357017850893 0.0665501470691416
3.40387019350968 0.0665261550052801
3.40417020851043 0.066502168597926
3.40447022351118 0.0664781878471984
3.40477023851193 0.0664542127532156
3.40507025351268 0.0664302433160951
3.40537026851343 0.0664062795359536
3.40567028351418 0.0663823214129069
3.40597029851493 0.0663583689470703
3.40627031351568 0.0663344221385578
3.40657032851643 0.0663104809874831
3.40687034351718 0.0662865454939587
3.40717035851793 0.0662626156580966
3.40747037351868 0.066238691480008
3.40777038851943 0.0662147729598028
3.40807040352018 0.0661908600975906
3.40837041852093 0.0661669528934802
3.40867043352168 0.0661430513475792
3.40897044852243 0.0661191554599949
3.40927046352318 0.0660952652308333
3.40957047852393 0.0660713806602001
3.40987049352468 0.0660475017481997
3.41017050852543 0.0660236284949361
3.41047052352618 0.0659997609005122
3.41077053852693 0.0659758989650304
3.41107055352768 0.065952042688592
3.41137056852843 0.0659281920712977
3.41167058352918 0.0659043471132473
3.41197059852993 0.0658805078145398
3.41227061353068 0.0658566741752735
3.41257062853143 0.0658328461955458
3.41287064353218 0.0658090238754534
3.41317065853293 0.065785207215092
3.41347067353368 0.0657613962145568
3.41377068853443 0.065737590873942
3.41407070353518 0.0657137911933409
3.41437071853593 0.0656899971728462
3.41467073353668 0.0656662088125499
3.41497074853743 0.0656424261125428
3.41527076353818 0.0656186490729154
3.41557077853893 0.0655948776937569
3.41587079353968 0.0655711119751563
3.41617080854043 0.0655473519172011
3.41647082354118 0.0655235975199785
3.41677083854193 0.0654998487835749
3.41707085354268 0.0654761057080755
3.41737086854343 0.0654523682935653
3.41767088354418 0.065428636540128
3.41797089854493 0.0654049104478467
3.41827091354568 0.0653811900168037
3.41857092854643 0.0653574752470805
3.41887094354718 0.0653337661387578
3.41917095854793 0.0653100626919156
3.41947097354868 0.0652863649066329
3.41977098854943 0.065262672782988
3.42007100355018 0.0652389863210587
3.42037101855093 0.0652153055209214
3.42067103355168 0.0651916303826523
3.42097104855243 0.0651679609063264
3.42127106355318 0.0651442970920182
3.42157107855393 0.0651206389398011
3.42187109355468 0.0650969864497481
3.42217110855543 0.0650733396219311
3.42247112355618 0.0650496984564213
3.42277113855693 0.065026062953289
3.42307115355768 0.065002433112604
3.42337116855843 0.064978808934435
3.42367118355918 0.0649551904188501
3.42397119855993 0.0649315775659166
3.42427121356068 0.064907970375701
3.42457122856143 0.0648843688482688
3.42487124356218 0.064860772983685
3.42517125856293 0.0648371827820137
3.42547127356368 0.0648135982433182
3.42577128856443 0.064790019367661
3.42607130356518 0.0647664461551039
3.42637131856593 0.0647428786057079
3.42667133356668 0.064719316719533
3.42697134856743 0.0646957604966387
3.42727136356818 0.0646722099370835
3.42757137856893 0.0646486650409253
3.42787139356968 0.0646251258082211
3.42817140857043 0.0646015922390271
3.42847142357118 0.0645780643333989
3.42877143857193 0.0645545420913909
3.42907145357268 0.0645310255130572
3.42937146857343 0.0645075145984508
3.42967148357418 0.064484009347624
3.42997149857493 0.0644605097606284
3.43027151357568 0.0644370158375147
3.43057152857643 0.0644135275783329
3.43087154357718 0.0643900449831322
3.43117155857793 0.0643665680519608
3.43147157357868 0.0643430967848666
3.43177158857943 0.0643196311818963
3.43207160358018 0.0642961712430959
3.43237161858093 0.0642727169685108
3.43267163358168 0.0642492683581854
3.43297164858243 0.0642258254121634
3.43327166358318 0.0642023881304878
3.43357167858393 0.0641789565132007
3.43387169358468 0.0641555305603435
3.43417170858543 0.0641321102719567
3.43447172358618 0.0641086956480802
3.43477173858693 0.0640852866887531
3.43507175358768 0.0640618833940135
3.43537176858843 0.0640384857638989
3.43567178358918 0.064015093798446
3.43597179858993 0.0639917074976908
3.43627181359068 0.0639683268616683
3.43657182859143 0.063944951890413
3.43687184359218 0.0639215825839585
3.43717185859293 0.0638982189423375
3.43747187359368 0.063874860965582
3.43777188859443 0.0638515086537233
3.43807190359518 0.0638281620067919
3.43837191859593 0.0638048210248176
3.43867193359668 0.0637814857078291
3.43897194859743 0.0637581560558548
3.43927196359818 0.0637348320689218
3.43957197859893 0.0637115137470569
3.43987199359968 0.0636882010902859
3.44017200860043 0.0636648940986339
3.44047202360118 0.063641592772125
3.44077203860193 0.0636182971107828
3.44107205360268 0.0635950071146301
3.44137206860343 0.0635717227836888
3.44167208360418 0.0635484441179801
3.44197209860493 0.0635251711175244
3.44227211360568 0.0635019037823413
3.44257212860643 0.0634786421124497
3.44287214360718 0.0634553861078678
3.44317215860793 0.0634321357686128
3.44347217360868 0.0634088910947013
3.44377218860943 0.063385652086149
3.44407220361018 0.063362418742971
3.44437221861093 0.0633391910651816
3.44467223361168 0.0633159690527942
3.44497224861243 0.0632927527058214
3.44527226361318 0.0632695420242754
3.44557227861393 0.0632463370081672
3.44587229361468 0.0632231376575071
3.44617230861543 0.0631999439723049
3.44647232361618 0.0631767559525693
3.44677233861693 0.0631535735983086
3.44707235361768 0.0631303969095299
3.44737236861843 0.06310722588624
3.44767238361918 0.0630840605284445
3.44797239861993 0.0630609008361484
3.44827241362068 0.0630377468093561
3.44857242862143 0.063014598448071
3.44887244362218 0.0629914557522958
3.44917245862293 0.0629683187220326
3.44947247362368 0.0629451873572824
3.44977248862443 0.0629220616580458
3.45007250362518 0.0628989416243223
3.45037251862593 0.0628758272561109
3.45067253362668 0.0628527185534097
3.45097254862743 0.0628296155162161
3.45127256362818 0.0628065181445267
3.45157257862893 0.0627834264383374
3.45187259362968 0.062760340397643
3.45217260863043 0.0627372600224382
3.45247262363118 0.0627141853127162
3.45277263863193 0.0626911162684701
3.45307265363268 0.0626680528896917
3.45337266863343 0.0626449951763724
3.45367268363418 0.0626219431285027
3.45397269863493 0.0625988967460722
3.45427271363568 0.06257585602907
3.45457272863643 0.0625528209774844
3.45487274363718 0.0625297915913026
3.45517275863793 0.0625067678705116
3.45547277363868 0.0624837498150971
3.45577278863943 0.0624607374250446
3.45607280364018 0.0624377307003381
3.45637281864093 0.0624147296409615
3.45667283364168 0.0623917342468977
3.45697284864243 0.0623687445181289
3.45727286364318 0.0623457604546363
3.45757287864393 0.0623227820564006
3.45787289364468 0.0622998093234019
3.45817290864543 0.062276842255619
3.45847292364618 0.0622538808530304
3.45877293864693 0.0622309251156137
3.45907295364768 0.0622079750433457
3.45937296864843 0.0621850306362025
3.45967298364918 0.0621620918941595
3.45997299864993 0.0621391588171912
3.46027301365068 0.0621162314052715
3.46057302865143 0.0620933096583733
3.46087304365218 0.0620703935764691
3.46117305865293 0.0620474831595304
3.46147307365368 0.062024578407528
3.46177308865443 0.0620016793204319
3.46207310365518 0.0619787858982115
3.46237311865593 0.0619558981408352
3.46267313365668 0.0619330160482708
3.46297314865743 0.0619101396204855
3.46327316365818 0.0618872688574455
3.46357317865893 0.0618644037591162
3.46387319365968 0.0618415443254626
3.46417320866043 0.0618186905564486
3.46447322366118 0.0617958424520375
3.46477323866193 0.0617730000121918
3.46507325366268 0.0617501632368733
3.46537326866343 0.061727332126043
3.46567328366418 0.0617045066796612
3.46597329866493 0.0616816868976874
3.46627331366568 0.0616588727800805
3.46657332866643 0.0616360643267983
3.46687334366718 0.0616132615377983
3.46717335866793 0.0615904644130368
3.46747337366868 0.0615676729524698
3.46777338866943 0.0615448871560521
3.46807340367018 0.0615221070237382
3.46837341867093 0.0614993325554816
3.46867343367168 0.061476563751235
3.46897344867243 0.0614538006109505
3.46927346367318 0.0614310431345793
3.46957347867393 0.061408291322072
3.46987349367468 0.0613855451733784
3.47017350867543 0.0613628046884476
3.47047352367618 0.061340069867228
3.47077353867693 0.0613173407096669
3.47107355367768 0.0612946172157113
3.47137356867843 0.0612718993853072
3.47167358367918 0.0612491872184
3.47197359867993 0.0612264807149342
3.47227361368068 0.0612037798748537
3.47257362868143 0.0611810846981017
3.47287364368218 0.0611583951846203
3.47317365868293 0.0611357113343513
3.47347367368368 0.0611130331472355
3.47377368868443 0.0610903606232131
3.47407370368518 0.0610676937622233
3.47437371868593 0.061045032564205
3.47467373368668 0.061022377029096
3.47497374868743 0.0609997271568333
3.47527376368818 0.0609770829473534
3.47557377868893 0.0609544444005921
3.47587379368968 0.0609318115164843
3.47617380869043 0.0609091842949641
3.47647382369118 0.060886562735965
3.47677383869193 0.0608639468394197
3.47707385369268 0.0608413366052603
3.47737386869343 0.0608187320334178
3.47767388369418 0.0607961331238229
3.47797389869493 0.0607735398764052
3.47827391369569 0.0607509522910939
3.47857392869644 0.0607283703678172
3.47887394369718 0.0607057941065027
3.47917395869793 0.0606832235070771
3.47947397369868 0.0606606585694665
3.47977398869943 0.0606380992935963
3.48007400370019 0.060615545679391
3.48037401870094 0.0605929977267745
3.48067403370169 0.06057045543567
3.48097404870243 0.0605479188059999
3.48127406370318 0.0605253878376858
3.48157407870394 0.0605028625306485
3.48187409370469 0.0604803428848083
3.48217410870544 0.0604578289000847
3.48247412370619 0.0604353205763964
3.48277413870694 0.0604128179136613
3.48307415370769 0.0603903209117968
3.48337416870844 0.0603678295707192
3.48367418370919 0.0603453438903444
3.48397419870994 0.0603228638705875
3.48427421371069 0.0603003895113627
3.48457422871144 0.0602779208125837
3.48487424371219 0.0602554577741633
3.48517425871294 0.0602330003960136
3.48547427371369 0.0602105486780461
3.48577428871444 0.0601881026201713
3.48607430371519 0.0601656622222992
3.48637431871594 0.060143227484339
3.48667433371669 0.0601207984061993
3.48697434871744 0.0600983749877876
3.48727436371819 0.060075957229011
3.48757437871894 0.0600535451297759
3.48787439371969 0.0600311386899876
3.48817440872044 0.0600087379095512
3.48847442372119 0.0599863427883706
3.48877443872194 0.0599639533263493
3.48907445372269 0.0599415695233898
3.48937446872344 0.0599191913793941
3.48967448372419 0.0598968188942634
3.48997449872494 0.059874452067898
3.49027451372569 0.0598520909001979
3.49057452872644 0.0598297353910618
3.49087454372719 0.0598073855403882
3.49117455872794 0.0597850413480745
3.49147457372869 0.0597627028140178
3.49177458872944 0.0597403699381138
3.49207460373019 0.0597180427202581
3.49237461873094 0.0596957211603454
3.49267463373169 0.0596734052582695
3.49297464873244 0.0596510950139236
3.49327466373319 0.0596287904272003
3.49357467873394 0.0596064914979913
3.49387469373469 0.0595841982261876
3.49417470873544 0.0595619106116795
3.49447472373619 0.0595396286543566
3.49477473873694 0.0595173523541077
3.49507475373769 0.0594950817108211
3.49537476873844 0.0594728167243841
3.49567478373919 0.0594505573946835
3.49597479873994 0.0594283037216051
3.49627481374069 0.0594060557050343
3.49657482874144 0.0593838133448556
3.49687484374219 0.0593615766409528
3.49717485874294 0.059339345593209
3.49747487374369 0.0593171202015066
3.49777488874444 0.0592949004657273
3.49807490374519 0.0592726863857519
3.49837491874594 0.0592504779614607
3.49867493374669 0.0592282751927332
3.49897494874744 0.0592060780794481
3.49927496374819 0.0591838866214836
3.49957497874894 0.0591617008187169
3.49987499374969 0.0591395206710249
3.50017500875044 0.0591173461782831
3.50047502375119 0.059095177340367
3.50077503875194 0.059073014157151
3.50107505375269 0.0590508566285088
3.50137506875344 0.0590287047543135
3.50167508375419 0.0590065585344374
3.50197509875494 0.0589844179687523
3.50227511375569 0.0589622830571287
3.50257512875644 0.0589401537994372
3.50287514375719 0.058918030195547
3.50317515875794 0.0588959122453269
3.50347517375869 0.058873799948645
3.50377518875944 0.0588516933053687
3.50407520376019 0.0588295923153645
3.50437521876094 0.0588074969784983
3.50467523376169 0.0587854072946353
3.50497524876244 0.05876332326364
3.50527526376319 0.0587412448853761
3.50557527876394 0.0587191721597068
3.50587529376469 0.0586971050864943
3.50617530876544 0.0586750436656004
3.50647532376619 0.0586529878968858
3.50677533876694 0.0586309377802108
3.50707535376769 0.0586088933154349
3.50737536876844 0.0585868545024169
3.50767538376919 0.0585648213410148
3.50797539876994 0.0585427938310861
3.50827541377069 0.0585207719724874
3.50857542877144 0.0584987557650747
3.50887544377219 0.0584767452087031
3.50917545877294 0.0584547403032272
3.50947547377369 0.0584327410485009
3.50977548877444 0.0584107474443772
3.51007550377519 0.0583887594907086
3.51037551877594 0.0583667771873468
3.51067553377669 0.0583448005341427
3.51097554877744 0.0583228295309467
3.51127556377819 0.0583008641776083
3.51157557877894 0.0582789044739764
3.51187559377969 0.0582569504198992
3.51217560878044 0.0582350020152242
3.51247562378119 0.0582130592597981
3.51277563878194 0.0581911221534669
3.51307565378269 0.058169190696076
3.51337566878344 0.0581472648874701
3.51367568378419 0.0581253447274931
3.51397569878494 0.0581034302159882
3.51427571378569 0.0580815213527981
3.51457572878644 0.0580596181377644
3.51487574378719 0.0580377205707284
3.51517575878794 0.0580158286515304
3.51547577378869 0.0579939423800102
3.51577578878944 0.0579720617560068
3.51607580379019 0.0579501867793585
3.51637581879094 0.057928317449903
3.51667583379169 0.0579064537674773
3.51697584879244 0.0578845957319173
3.51727586379319 0.0578627433430588
3.51757587879394 0.0578408966007365
3.51787589379469 0.0578190555047845
3.51817590879544 0.0577972200550363
3.51847592379619 0.0577753902513245
3.51877593879694 0.0577535660934814
3.51907595379769 0.0577317475813379
3.51937596879844 0.057709934714725
3.51967598379919 0.0576881274934724
3.51997599879994 0.0576663259174094
3.52027601380069 0.0576445299863645
3.52057602880144 0.0576227397001655
3.52087604380219 0.0576009550586398
3.52117605880294 0.0575791760616135
3.52147607380369 0.0575574027089124
3.52177608880444 0.0575356350003617
3.52207610380519 0.0575138729357857
3.52237611880594 0.0574921165150079
3.52267613380669 0.0574703657378515
3.52297614880744 0.0574486206041387
3.52327616380819 0.0574268811136909
3.52357617880894 0.0574051472663291
3.52387619380969 0.0573834190618736
3.52417620881044 0.0573616965001436
3.52447622381119 0.0573399795809582
3.52477623881194 0.0573182683041353
3.52507625381269 0.0572965626694924
3.52537626881344 0.0572748626768462
3.52567628381419 0.0572531683260127
3.52597629881494 0.0572314796168073
3.52627631381569 0.0572097965490445
3.52657632881644 0.0571881191225384
3.52687634381719 0.0571664473371021
3.52717635881794 0.0571447811925485
3.52747637381869 0.0571231206886891
3.52777638881944 0.0571014658253352
3.52807640382019 0.0570798166022974
3.52837641882094 0.0570581730193854
3.52867643382169 0.0570365350764084
3.52897644882244 0.0570149027731747
3.52927646382319 0.0569932761094923
3.52957647882394 0.056971655085168
3.52987649382469 0.0569500397000082
3.53017650882544 0.0569284299538187
3.53047652382619 0.0569068258464044
3.53077653882694 0.0568852273775695
3.53107655382769 0.0568636345471179
3.53137656882844 0.0568420473548524
3.53167658382919 0.0568204658005751
3.53197659882994 0.0567988898840877
3.53227661383069 0.056777319605191
3.53257662883144 0.0567557549636852
3.53287664383219 0.0567341959593699
3.53317665883294 0.0567126425920439
3.53347667383369 0.0566910948615052
3.53377668883444 0.0566695527675513
3.53407670383519 0.056648016309979
3.53437671883594 0.0566264854885844
3.53467673383669 0.0566049603031628
3.53497674883744 0.0565834407535091
3.53527676383819 0.0565619268394171
3.53557677883894 0.0565404185606803
3.53587679383969 0.0565189159170913
3.53617680884044 0.0564974189084421
3.53647682384119 0.056475927534524
3.53677683884194 0.0564544417951276
3.53707685384269 0.0564329616900429
3.53737686884344 0.0564114872190591
3.53767688384419 0.056390018381965
3.53797689884494 0.0563685551785481
3.53827691384569 0.0563470976085959
3.53857692884644 0.0563256456718949
3.53887694384719 0.0563041993682309
3.53917695884794 0.0562827586973891
3.53947697384869 0.056261323659154
3.53977698884944 0.0562398942533096
3.54007700385019 0.0562184704796387
3.54037701885094 0.0561970523379241
3.54067703385169 0.0561756398279473
3.54097704885244 0.0561542329494897
3.54127706385319 0.0561328317023316
3.54157707885394 0.0561114360862527
3.54187709385469 0.0560900461010323
3.54217710885544 0.0560686617464486
3.54247712385619 0.0560472830222793
3.54277713885694 0.0560259099283017
3.54307715385769 0.056004542464292
3.54337716885844 0.0559831806300259
3.54367718385919 0.0559618244252786
3.54397719885994 0.0559404738498243
3.54427721386069 0.0559191289034368
3.54457722886144 0.055897789585889
3.54487724386219 0.0558764558969532
3.54517725886294 0.0558551278364013
3.54547727386369 0.0558338054040041
3.54577728886444 0.055812488599532
3.54607730386519 0.0557911774227547
3.54637731886594 0.055769871873441
3.54667733386669 0.0557485719513594
3.54697734886744 0.0557272776562774
3.54727736386819 0.055705988987962
3.54757737886894 0.0556847059461796
3.54787739386969 0.0556634285306957
3.54817740887044 0.0556421567412754
3.54847742387119 0.0556208905776827
3.54877743887194 0.0555996300396815
3.54907745387269 0.0555783751270346
3.54937746887344 0.0555571258395044
3.54967748387419 0.0555358821768523
3.54997749887494 0.0555146441388395
3.55027751387569 0.0554934117252262
3.55057752887644 0.0554721849357718
3.55087754387719 0.0554509637702355
3.55117755887794 0.0554297482283754
3.55147757387869 0.0554085383099492
3.55177758887944 0.0553873340147138
3.55207760388019 0.0553661353424255
3.55237761888094 0.0553449422928399
3.55267763388169 0.055323754865712
3.55297764888244 0.0553025730607959
3.55327766388319 0.0552813968778453
3.55357767888394 0.0552602263166133
3.55387769388469 0.0552390613768519
3.55417770888544 0.055217902058313
3.55447772388619 0.0551967483607474
3.55477773888694 0.0551756002839054
3.55507775388769 0.0551544578275367
3.55537776888844 0.0551333209913901
3.55567778388919 0.0551121897752141
3.55597779888994 0.0550910641787563
3.55627781389069 0.0550699442017635
3.55657782889144 0.0550488298439823
3.55687784389219 0.0550277211051582
3.55717785889294 0.0550066179850362
3.55747787389369 0.0549855204833606
3.55777788889444 0.0549644285998751
3.5580779038952 0.0549433423343228
3.55837791889595 0.054922261686446
3.55867793389669 0.0549011866559864
3.55897794889744 0.054880117242685
3.55927796389819 0.0548590534462822
3.55957797889895 0.0548379952665177
3.5598779938997 0.0548169427031306
3.56017800890045 0.0547958957558593
3.5604780239012 0.0547748544244415
3.56077803890194 0.0547538187086143
3.56107805390269 0.0547327886081142
3.56137806890345 0.0547117641226769
3.5616780839042 0.0546907452520375
3.56197809890495 0.0546697319959306
3.5622781139057 0.0546487243540898
3.56257812890645 0.0546277223262484
3.5628781439072 0.0546067259121389
3.56317815890795 0.0545857351114931
3.5634781739087 0.0545647499240421
3.56377818890945 0.0545437703495165
3.5640782039102 0.0545227963876462
3.56437821891095 0.0545018280381604
3.5646782339117 0.0544808653007877
3.56497824891245 0.054459908175256
3.5652782639132 0.0544389566612926
3.56557827891395 0.0544180107586239
3.5658782939147 0.0543970704669762
3.56617830891545 0.0543761357860745
3.5664783239162 0.0543552067156436
3.56677833891695 0.0543342832554075
3.5670783539177 0.0543133654050897
3.56737836891845 0.0542924531644126
3.5676783839192 0.0542715465330983
3.56797839891995 0.0542506455108684
3.5682784139207 0.0542297500974435
3.56857842892145 0.0542088602925438
3.5688784439222 0.0541879760958887
3.56917845892295 0.054167097507197
3.5694784739237 0.0541462245261868
3.56977848892445 0.0541253571525757
3.5700785039252 0.0541044953860805
3.57037851892595 0.0540836392264174
3.5706785339267 0.054062788673302
3.57097854892745 0.0540419437264493
3.5712785639282 0.0540211043855734
3.57157857892895 0.0540002706503881
3.5718785939297 0.0539794425206061
3.57217860893045 0.05395861999594
3.5724786239312 0.0539378030761014
3.57277863893195 0.0539169917608013
3.5730786539327 0.0538961860497501
3.57337866893345 0.0538753859426577
3.5736786839342 0.053854591439233
3.57397869893495 0.0538338025391845
3.5742787139357 0.05381301924222
3.57457872893645 0.0537922415480468
3.5748787439372 0.0537714694563714
3.57517875893795 0.0537507029668996
3.5754787739387 0.0537299420793367
3.57577878893945 0.0537091867933873
3.5760788039402 0.0536884371087553
3.57637881894095 0.0536676930251441
3.5766788339417 0.0536469545422563
3.57697884894245 0.053626221659794
3.5772788639432 0.0536054943774586
3.57757887894395 0.0535847726949509
3.5778788939447 0.0535640566119709
3.57817890894545 0.0535433461282181
3.5784789239462 0.0535226412433913
3.57877893894695 0.0535019419571888
3.5790789539477 0.0534812482693081
3.57937896894845 0.0534605601794461
3.5796789839492 0.0534398776872992
3.57997899894995 0.0534192007925628
3.5802790139507 0.0533985294949321
3.58057902895145 0.0533778637941014
3.5808790439522 0.0533572036897645
3.58117905895295 0.0533365491816143
3.5814790739537 0.0533159002693435
3.58177908895445 0.0532952569526438
3.5820791039552 0.0532746192312063
3.58237911895595 0.0532539871047217
3.5826791339567 0.0532333605728798
3.58297914895745 0.05321273963537
3.5832791639582 0.0531921242918807
3.58357917895895 0.0531715145421002
3.5838791939597 0.0531509103857158
3.58417920896045 0.0531303118224141
3.5844792239612 0.0531097188518812
3.58477923896195 0.0530891314738027
3.5850792539627 0.0530685496878634
3.58537926896345 0.0530479734937475
3.5856792839642 0.0530274028911386
3.58597929896495 0.0530068378797197
3.5862793139657 0.0529862784591729
3.58657932896645 0.05296572462918
3.5868793439672 0.0529451763894221
3.58717935896795 0.0529246337395796
3.5874793739687 0.0529040966793322
3.58777938896945 0.0528835652083591
3.5880794039702 0.0528630393263389
3.58837941897095 0.0528425190329494
3.5886794339717 0.0528220043278678
3.58897944897245 0.0528014952107709
3.5892794639732 0.0527809916813347
3.58957947897395 0.0527604937392344
3.5898794939747 0.052740001384145
3.59017950897545 0.0527195146157405
3.5904795239762 0.0526990334336943
3.59077953897695 0.0526785578376794
3.5910795539777 0.052658087827368
3.59137956897845 0.0526376234024318
3.5916795839792 0.0526171645625416
3.59197959897995 0.0525967113073679
3.5922796139807 0.0525762636365805
3.59257962898145 0.0525558215498484
3.5928796439822 0.0525353850468401
3.59317965898295 0.0525149541272234
3.5934796739837 0.0524945287906657
3.59377968898445 0.0524741090368335
3.5940797039852 0.0524536948653928
3.59437971898595 0.052433286276009
3.5946797339867 0.0524128832683468
3.59497974898745 0.0523924858420704
3.5952797639882 0.0523720939968432
3.59557977898895 0.0523517077323281
3.5958797939897 0.0523313270481874
3.59617980899045 0.0523109519440827
3.5964798239912 0.052290582419675
3.59677983899195 0.0522702184746247
3.5970798539927 0.0522498601085916
3.59737986899345 0.0522295073212347
3.5976798839942 0.0522091601122127
3.59797989899495 0.0521888184811835
3.5982799139957 0.0521684824278042
3.59857992899645 0.0521481519517318
3.5988799439972 0.052127827052622
3.59917995899795 0.0521075077301303
3.5994799739987 0.0520871939839117
3.59977998899945 0.0520668858136202
3.6000800040002 0.0520465832189095
3.60038001900095 0.0520262861994325
3.6006800340017 0.0520059947548416
3.60098004900245 0.0519857088847884
3.6012800640032 0.0519654285889242
3.60158007900395 0.0519451538668992
3.6018800940047 0.0519248847183635
3.60218010900545 0.0519046211429663
3.6024801240062 0.0518843631403563
3.60278013900695 0.0518641107101815
3.6030801540077 0.0518438638520892
3.60338016900845 0.0518236225657263
3.6036801840092 0.0518033868507389
3.60398019900995 0.0517831567067727
3.6042802140107 0.0517629321334726
3.60458022901145 0.0517427131304829
3.6048802440122 0.0517224996974475
3.60518025901295 0.0517022918340092
3.6054802740137 0.0516820895398108
3.60578028901445 0.051661892814494
3.6060803040152 0.0516417016577002
3.60638031901595 0.0516215160690701
3.6066803340167 0.0516013360482436
3.60698034901745 0.0515811615948603
3.6072803640182 0.051560992708559
3.60758037901895 0.0515408293889779
3.6078803940197 0.0515206716357545
3.60818040902045 0.051500519448526
3.6084804240212 0.0514803728269288
3.60878043902195 0.0514602317705985
3.6090804540227 0.0514400962791705
3.60938046902345 0.0514199663522792
3.6096804840242 0.0513998419895587
3.60998049902495 0.0513797231906422
3.6102805140257 0.0513596099551626
3.61058052902645 0.0513395022827519
3.6108805440272 0.0513194001730417
3.61118055902795 0.0512993036256631
3.6114805740287 0.0512792126402461
3.61178058902945 0.0512591272164206
3.6120806040302 0.0512390473538157
3.61238061903095 0.0512189730520599
3.6126806340317 0.0511989043107811
3.61298064903245 0.0511788411296065
3.6132806640332 0.051158783508163
3.61358067903395 0.0511387314460764
3.6138806940347 0.0511186849429725
3.61418070903545 0.0510986439984759
3.6144807240362 0.0510786086122109
3.61478073903695 0.0510585787838014
3.6150807540377 0.0510385545128703
3.61538076903845 0.0510185357990401
3.6156807840392 0.0509985226419327
3.61598079903995 0.0509785150411692
3.6162808140407 0.0509585129963704
3.61658082904145 0.0509385165071564
3.6168808440422 0.0509185255731466
3.61718085904295 0.0508985401939598
3.6174808740437 0.0508785603692144
3.61778088904445 0.050858586098528
3.6180809040452 0.0508386173815175
3.61838091904595 0.0508186542177996
3.6186809340467 0.05079869660699
3.61898094904745 0.050778744548704
3.6192809640482 0.0507587980425563
3.61958097904895 0.0507388570881611
3.6198809940497 0.0507189216851315
3.62018100905045 0.0506989918330807
3.6204810240512 0.0506790675316208
3.62078103905195 0.0506591487803635
3.6210810540527 0.05063923557892
3.62138106905345 0.0506193279269006
3.6216810840542 0.0505994258239154
3.62198109905495 0.0505795292695735
3.6222811140557 0.0505596382634837
3.62258112905645 0.050539752805254
3.6228811440572 0.050519872894492
3.62318115905795 0.0504999985308046
3.6234811740587 0.0504801297137981
3.62378118905945 0.0504602664430783
3.6240812040602 0.0504404087182502
3.62438121906095 0.0504205565389183
3.6246812340617 0.0504007099046867
3.62498124906245 0.0503808688151587
3.6252812640632 0.0503610332699371
3.62558127906395 0.050341203268624
3.6258812940647 0.050321378810821
3.62618130906545 0.050301559896129
3.6264813240662 0.0502817465241485
3.62678133906695 0.0502619386944793
3.6270813540677 0.0502421364067206
3.62738136906845 0.0502223396604709
3.6276813840692 0.0502025484553284
3.62798139906995 0.0501827627908905
3.6282814140707 0.050162982666754
3.62858142907145 0.0501432080825152
3.6288814440722 0.0501234390377698
3.62918145907295 0.0501036755321128
3.6294814740737 0.0500839175651387
3.62978148907445 0.0500641651364415
3.6300815040752 0.0500444182456146
3.63038151907595 0.0500246768922505
3.6306815340767 0.0500049410759415
3.63098154907745 0.0499852107962792
3.6312815640782 0.0499654860528544
3.63158157907895 0.0499457668452576
3.6318815940797 0.0499260531730787
3.63218160908045 0.0499063450359068
3.6324816240812 0.0498866424333306
3.63278163908195 0.049866945364938
3.6330816540827 0.0498472538303166
3.63338166908345 0.0498275678290533
3.6336816840842 0.0498078873607343
3.63398169908495 0.0497882124249454
3.6342817140857 0.0497685430212717
3.63458172908645 0.0497488791492978
3.6348817440872 0.0497292208086076
3.63518175908795 0.0497095679987844
3.6354817740887 0.0496899207194112
3.63578178908945 0.04967027897007
3.6360818040902 0.0496506427503427
3.63638181909095 0.0496310120598102
3.6366818340917 0.0496113868980529
3.63698184909245 0.0495917672646508
3.6372818640932 0.0495721531591832
3.63758187909395 0.0495525445812289
3.63788189409471 0.0495329415303659
3.63818190909546 0.0495133440061719
3.6384819240962 0.049493752008224
3.63878193909695 0.0494741655360984
3.6390819540977 0.049454584589371
3.63938196909846 0.0494350091676171
3.63968198409921 0.0494154392704114
3.63998199909996 0.049395874897328
3.6402820141007 0.0493763160479404
3.64058202910145 0.0493567627218216
3.6408820441022 0.049337214918544
3.64118205910296 0.0493176726376793
3.64148207410371 0.0492981358787987
3.64178208910446 0.0492786046414731
3.64208210410521 0.0492590789252723
3.64238211910595 0.049239558729766
3.64268213410671 0.049220044054523
3.64298214910746 0.0492005348991116
3.64328216410821 0.0491810312630997
3.64358217910896 0.0491615331460545
3.64388219410971 0.0491420405475426
3.64418220911046 0.0491225534671301
3.64448222411121 0.0491030719043824
3.64478223911196 0.0490835958588645
3.64508225411271 0.0490641253301406
3.64538226911346 0.0490446603177746
3.64568228411421 0.0490252008213297
3.64598229911496 0.0490057468403684
3.64628231411571 0.0489862983744529
3.64658232911646 0.0489668554231446
3.64688234411721 0.0489474179860045
3.64718235911796 0.0489279860625928
3.64748237411871 0.0489085596524693
3.64778238911946 0.0488891387551933
3.64808240412021 0.0488697233703234
3.64838241912096 0.0488503134974177
3.64868243412171 0.0488309091360336
3.64898244912246 0.0488115102857281
3.64928246412321 0.0487921169460575
3.64958247912396 0.0487727291165777
3.64988249412471 0.0487533467968438
3.65018250912546 0.0487339699864105
3.65048252412621 0.048714598684832
3.65078253912696 0.0486952328916617
3.65108255412771 0.0486758726064526
3.65138256912846 0.0486565178287571
3.65168258412921 0.048637168558127
3.65198259912996 0.0486178247941136
3.65228261413071 0.0485984865362676
3.65258262913146 0.0485791537841391
3.65288264413221 0.0485598265372777
3.65318265913296 0.0485405047952324
3.65348267413371 0.0485211885575517
3.65378268913446 0.0485018778237833
3.65408270413521 0.0484825725934747
3.65438271913596 0.0484632728661725
3.65468273413671 0.0484439786414231
3.65498274913746 0.048424689918772
3.65528276413821 0.0484054066977642
3.65558277913896 0.0483861289779443
3.65588279413971 0.0483668567588562
3.65618280914046 0.0483475900400434
3.65648282414121 0.0483283288210485
3.65678283914196 0.048309073101414
3.65708285414271 0.0482898228806815
3.65738286914346 0.0482705781583921
3.65768288414421 0.0482513389340864
3.65798289914496 0.0482321052073044
3.65828291414571 0.0482128769775857
3.65858292914646 0.0481936542444691
3.65888294414721 0.048174437007493
3.65918295914796 0.0481552252661951
3.65948297414871 0.0481360190201128
3.65978298914946 0.0481168182687825
3.66008300415021 0.0480976230117406
3.66038301915096 0.0480784332485225
3.66068303415171 0.0480592489786633
3.66098304915246 0.0480400702016974
3.66128306415321 0.0480208969171588
3.66158307915396 0.0480017291245807
3.66188309415471 0.0479825668234958
3.66218310915546 0.0479634100134366
3.66248312415621 0.0479442586939346
3.66278313915696 0.0479251128645209
3.66308315415771 0.0479059725247262
3.66338316915846 0.0478868376740805
3.66368318415921 0.0478677083121131
3.66398319915996 0.047848584438353
3.66428321416071 0.0478294660523286
3.66458322916146 0.0478103531535676
3.66488324416221 0.0477912457415973
3.66518325916296 0.0477721438159445
3.66548327416371 0.0477530473761353
3.66578328916446 0.0477339564216952
3.66608330416521 0.0477148709521493
3.66638331916596 0.0476957909670221
3.66668333416671 0.0476767164658375
3.66698334916746 0.047657647448119
3.66728336416821 0.0476385839133894
3.66758337916896 0.047619525861171
3.66788339416971 0.0476004732909854
3.66818340917046 0.047581426202354
3.66848342417121 0.0475623845947974
3.66878343917196 0.0475433484678357
3.66908345417271 0.0475243178209883
3.66938346917346 0.0475052926537745
3.66968348417421 0.0474862729657125
3.66998349917496 0.0474672587563204
3.67028351417571 0.0474482500251154
3.67058352917646 0.0474292467716144
3.67088354417721 0.0474102489953337
3.67118355917796 0.047391256695789
3.67148357417871 0.0473722698724955
3.67178358917946 0.0473532885249679
3.67208360418021 0.0473343126527201
3.67238361918096 0.0473153422552658
3.67268363418171 0.047296377332118
3.67298364918246 0.0472774178827891
3.67328366418321 0.047258463906791
3.67358367918396 0.0472395154036352
3.67388369418471 0.0472205723728325
3.67418370918546 0.0472016348138931
3.67448372418621 0.0471827027263268
3.67478373918696 0.0471637761096428
3.67508375418771 0.0471448549633498
3.67538376918846 0.0471259392869558
3.67568378418921 0.0471070290799685
3.67598379918996 0.047088124341895
3.67628381419071 0.0470692250722416
3.67658382919146 0.0470503312705145
3.67688384419221 0.0470314429362189
3.67718385919296 0.0470125600688597
3.67748387419371 0.0469936826679414
3.67778388919446 0.0469748107329677
3.67808390419521 0.046955944263442
3.67838391919596 0.0469370832588668
3.67868393419671 0.0469182277187443
3.67898394919746 0.0468993776425764
3.67928396419821 0.046880533029864
3.67958397919896 0.0468616938801077
3.67988399419971 0.0468428601928076
3.68018400920046 0.0468240319674632
3.68048402420121 0.0468052092035734
3.68078403920196 0.0467863919006367
3.68108405420271 0.046767580058151
3.68138406920346 0.0467487736756135
3.68168408420421 0.0467299727525213
3.68198409920496 0.0467111772883705
3.68228411420571 0.0466923872826569
3.68258412920646 0.0466736027348757
3.68288414420721 0.0466548236445216
3.68318415920796 0.0466360500110888
3.68348417420871 0.0466172818340709
3.68378418920946 0.0465985191129609
3.68408420421021 0.0465797618472515
3.68438421921096 0.0465610100364347
3.68468423421171 0.0465422636800019
3.68498424921246 0.0465235227774441
3.68528426421321 0.0465047873282518
3.68558427921396 0.0464860573319148
3.68588429421471 0.0464673327879225
3.68618430921546 0.0464486136957637
3.68648432421621 0.0464299000549269
3.68678433921696 0.0464111918648997
3.68708435421771 0.0463924891251693
3.68738436921846 0.0463737918352226
3.68768438421921 0.0463550999945456
3.68798439921996 0.0463364136026241
3.68828441422071 0.0463177326589432
3.68858442922146 0.0462990571629876
3.68888444422221 0.0462803871142412
3.68918445922296 0.0462617225121876
3.68948447422371 0.0462430633563098
3.68978448922446 0.0462244096460905
3.69008450422521 0.0462057613810114
3.69038451922596 0.0461871185605541
3.69068453422671 0.0461684811841996
3.69098454922746 0.0461498492514281
3.69128456422821 0.0461312227617196
3.69158457922896 0.0461126017145534
3.69188459422971 0.0460939861094082
3.69218460923046 0.0460753759457626
3.69248462423121 0.0460567712230941
3.69278463923196 0.0460381719408801
3.69308465423271 0.0460195780985972
3.69338466923346 0.0460009896957216
3.69368468423421 0.0459824067317291
3.69398469923496 0.0459638292060949
3.69428471423571 0.0459452571182934
3.69458472923646 0.0459266904677989
3.69488474423721 0.045908129254085
3.69518475923796 0.0458895734766247
3.69548477423871 0.0458710231348905
3.69578478923946 0.0458524782283545
3.69608480424021 0.0458339387564883
3.69638481924096 0.0458154047187627
3.69668483424171 0.0457968761146482
3.69698484924246 0.045778352943615
3.69728486424321 0.0457598352051322
3.69758487924396 0.0457413228986689
3.69788489424471 0.0457228160236934
3.69818490924546 0.0457043145796737
3.69848492424621 0.045685818566077
3.69878493924696 0.0456673279823703
3.69908495424771 0.0456488428280198
3.69938496924846 0.0456303631024914
3.69968498424921 0.0456118888052503
3.69998499924996 0.0455934199357613
3.70028501425071 0.0455749564934887
3.70058502925146 0.0455564984778963
3.70088504425221 0.0455380458884471
3.70118505925296 0.0455195987246041
3.70148507425371 0.0455011569858292
3.70178508925446 0.0454827206715843
3.70208510425521 0.0454642897813305
3.70238511925596 0.0454458643145285
3.70268513425671 0.0454274442706384
3.70298514925746 0.0454090296491198
3.70328516425821 0.0453906204494319
3.70358517925896 0.0453722166710331
3.70388519425971 0.0453538183133817
3.70418520926046 0.0453354253759353
3.70448522426121 0.0453170378581508
3.70478523926196 0.0452986557594848
3.70508525426271 0.0452802790793934
3.70538526926346 0.0452619078173322
3.70568528426421 0.0452435419727561
3.70598529926496 0.0452251815451196
3.70628531426571 0.0452068265338767
3.70658532926646 0.045188476938481
3.70688534426721 0.0451701327583854
3.70718535926796 0.0451517939930425
3.70748537426871 0.0451334606419041
3.70778538926946 0.0451151327044217
3.70808540427021 0.0450968101800463
3.70838541927096 0.0450784930682283
3.70868543427171 0.0450601813684177
3.70898544927246 0.0450418750800638
3.70928546427321 0.0450235742026157
3.70958547927396 0.0450052787355217
3.70988549427471 0.0449869886782296
3.71018550927546 0.044968704030187
3.71048552427621 0.0449504247908407
3.71078553927696 0.0449321509596372
3.71108555427771 0.0449138825360222
3.71138556927846 0.0448956195194412
3.71168558427921 0.0448773619093392
3.71198559927996 0.0448591097051603
3.71228561428071 0.0448408629063485
3.71258562928146 0.0448226215123471
3.71288564428221 0.0448043855225992
3.71318565928296 0.0447861549365468
3.71348567428371 0.0447679297536321
3.71378568928446 0.0447497099732963
3.71408570428521 0.0447314955949802
3.71438571928596 0.0447132866181242
3.71468573428671 0.0446950830421682
3.71498574928746 0.0446768848665514
3.71528576428821 0.0446586920907129
3.71558577928896 0.0446405047140908
3.71588579428971 0.0446223227361232
3.71618580929046 0.0446041461562472
3.71648582429121 0.0445859749738997
3.71678583929196 0.0445678091885172
3.71708585429271 0.0445496487995354
3.71738586929346 0.0445314938063897
3.71768588429422 0.0445133442085149
3.71798589929496 0.0444952000053456
3.71828591429571 0.0444770611963153
3.71858592929646 0.0444589277808576
3.71888594429721 0.0444407997584053
3.71918595929797 0.0444226771283908
3.71948597429872 0.0444045598902459
3.71978598929947 0.044386448043402
3.72008600430021 0.04436834158729
3.72038601930096 0.0443502405213403
3.72068603430171 0.0443321448449827
3.72098604930247 0.0443140545576467
3.72128606430322 0.0442959696587611
3.72158607930397 0.0442778901477544
3.72188609430472 0.0442598160240545
3.72218610930546 0.0442417472870888
3.72248612430622 0.0442236839362841
3.72278613930697 0.044205625971067
3.72308615430772 0.0441875733908634
3.72338616930847 0.0441695261950987
3.72368618430922 0.0441514843831978
3.72398619930997 0.0441334479545853
3.72428621431072 0.0441154169086852
3.72458622931147 0.0440973912449208
3.72488624431222 0.0440793709627151
3.72518625931297 0.0440613560614908
3.72548627431372 0.0440433465406696
3.72578628931447 0.0440253423996733
3.72608630431522 0.0440073436379228
3.72638631931597 0.0439893502548387
3.72668633431672 0.0439713622498409
3.72698634931747 0.0439533796223491
3.72728636431822 0.0439354023717823
3.72758637931897 0.0439174304975592
3.72788639431972 0.0438994639990977
3.72818640932047 0.0438815028758155
3.72848642432122 0.0438635471271299
3.72878643932197 0.0438455967524572
3.72908645432272 0.0438276517512137
3.72938646932347 0.0438097121228152
3.72968648432422 0.0437917778666766
3.72998649932497 0.0437738489822128
3.73028651432572 0.0437559254688379
3.73058652932647 0.0437380073259657
3.73088654432722 0.0437200945530093
3.73118655932797 0.0437021871493816
3.73148657432872 0.0436842851144947
3.73178658932947 0.0436663884477605
3.73208660433022 0.0436484971485903
3.73238661933097 0.0436306112163948
3.73268663433172 0.0436127306505845
3.73298664933247 0.0435948554505691
3.73328666433322 0.043576985615758
3.73358667933397 0.0435591211455601
3.73388669433472 0.0435412620393838
3.73418670933547 0.043523408296637
3.73448672433622 0.0435055599167272
3.73478673933697 0.0434877168990613
3.73508675433772 0.0434698792430457
3.73538676933847 0.0434520469480865
3.73568678433922 0.0434342200135893
3.73598679933997 0.0434163984389589
3.73628681434072 0.0433985822236
3.73658682934147 0.0433807713669167
3.73688684434222 0.0433629658683126
3.73718685934297 0.0433451657271908
3.73748687434372 0.0433273709429538
3.73778688934447 0.0433095815150039
3.73808690434522 0.0432917974427428
3.73838691934597 0.0432740187255717
3.73868693434672 0.0432562453628913
3.73898694934747 0.0432384773541019
3.73928696434822 0.0432207146986032
3.73958697934897 0.0432029573957946
3.73988699434972 0.0431852054450748
3.74018700935047 0.0431674588458423
3.74048702435122 0.0431497175974948
3.74078703935197 0.0431319816994299
3.74108705435272 0.0431142511510444
3.74138706935347 0.0430965259517348
3.74168708435422 0.0430788061008971
3.74198709935497 0.0430610915979267
3.74228711435572 0.0430433824422187
3.74258712935647 0.0430256786331677
3.74288714435722 0.0430079801701677
3.74318715935797 0.0429902870526124
3.74348717435872 0.0429725992798949
3.74378718935947 0.0429549168514079
3.74408720436022 0.0429372397665435
3.74438721936097 0.0429195680246935
3.74468723436172 0.0429019016252492
3.74498724936247 0.0428842405676013
3.74528726436322 0.0428665848511402
3.74558727936397 0.0428489344752557
3.74588729436472 0.0428312894393371
3.74618730936547 0.0428136497427735
3.74648732436622 0.0427960153849531
3.74678733936697 0.0427783863652641
3.74708735436772 0.0427607626830938
3.74738736936847 0.0427431443378294
3.74768738436922 0.0427255313288573
3.74798739936997 0.0427079236555637
3.74828741437072 0.0426903213173342
3.74858742937147 0.042672724313554
3.74888744437222 0.0426551326436078
3.74918745937297 0.0426375463068797
3.74948747437372 0.0426199653027537
3.74978748937447 0.0426023896306129
3.75008750437522 0.0425848192898401
3.75038751937597 0.0425672542798178
3.75068753437672 0.0425496945999279
3.75098754937747 0.0425321402495518
3.75128756437822 0.0425145912280704
3.75158757937897 0.0424970475348644
3.75188759437972 0.0424795091693137
3.75218760938047 0.0424619761307978
3.75248762438122 0.042444448418696
3.75278763938197 0.0424269260323869
3.75308765438272 0.0424094089712486
3.75338766938347 0.0423918972346589
3.75368768438422 0.0423743908219952
3.75398769938497 0.0423568897326341
3.75428771438572 0.0423393939659521
3.75458772938647 0.042321903521325
3.75488774438722 0.0423044183981282
3.75518775938797 0.0422869385957367
3.75548777438872 0.0422694641135251
3.75578778938947 0.0422519949508674
3.75608780439022 0.042234531107137
3.75638781939097 0.0422170725817073
3.75668783439172 0.0421996193739508
3.75698784939247 0.0421821714832398
3.75728786439322 0.042164728908946
3.75758787939397 0.0421472916504407
3.75788789439472 0.0421298597070948
3.75818790939547 0.0421124330782786
3.75848792439622 0.042095011763362
3.75878793939697 0.0420775957617145
3.75908795439772 0.0420601850727052
3.75938796939847 0.0420427796957025
3.75968798439922 0.0420253796300746
3.75998799939997 0.0420079848751892
3.76028801440072 0.0419905954304133
3.76058802940147 0.0419732112951138
3.76088804440222 0.0419558324686568
3.76118805940297 0.0419384589504084
3.76148807440372 0.0419210907397337
3.76178808940447 0.0419037278359977
3.76208810440522 0.041886370238565
3.76238811940597 0.0418690179467995
3.76268813440672 0.0418516709600646
3.76298814940747 0.0418343292777237
3.76328816440822 0.0418169928991392
3.76358817940897 0.0417996618236735
3.76388819440972 0.0417823360506882
3.76418820941047 0.0417650155795448
3.76448822441122 0.0417477004096039
3.76478823941197 0.0417303905402259
3.76508825441272 0.041713085970771
3.76538826941347 0.0416957867005985
3.76568828441422 0.0416784927290674
3.76598829941497 0.0416612040555365
3.76628831441572 0.0416439206793638
3.76658832941647 0.041626642599907
3.76688834441722 0.0416093698165234
3.76718835941797 0.0415921023285698
3.76748837441872 0.0415748401354025
3.76778838941947 0.0415575832363775
3.76808840442022 0.0415403316308502
3.76838841942097 0.0415230853181756
3.76868843442172 0.0415058442977083
3.76898844942247 0.0414886085688024
3.76928846442322 0.0414713781308116
3.76958847942397 0.041454152983089
3.76988849442472 0.0414369331249876
3.77018850942547 0.0414197185558596
3.77048852442622 0.0414025092750569
3.77078853942697 0.041385305281931
3.77108855442772 0.0413681065758328
3.77138856942847 0.0413509131561129
3.77168858442922 0.0413337250221215
3.77198859942997 0.0413165421732082
3.77228861443072 0.0412993646087222
3.77258862943147 0.0412821923280125
3.77288864443222 0.0412650253304271
3.77318865943297 0.0412478636153141
3.77348867443372 0.0412307071820209
3.77378868943447 0.0412135560298946
3.77408870443522 0.0411964101582817
3.77438871943597 0.0411792695665284
3.77468873443672 0.0411621342539804
3.77498874943747 0.0411450042199828
3.77528876443822 0.0411278794638806
3.77558877943897 0.0411107599850181
3.77588879443972 0.0410936457827392
3.77618880944047 0.0410765368563874
3.77648882444122 0.0410594332053059
3.77678883944197 0.0410423348288372
3.77708885444272 0.0410252417263234
3.77738886944347 0.0410081538971064
3.77768888444422 0.0409910713405274
3.77798889944497 0.0409739940559273
3.77828891444572 0.0409569220426466
3.77858892944647 0.0409398553000252
3.77888894444722 0.0409227938274027
3.77918895944797 0.0409057376241182
3.77948897444872 0.0408886866895104
3.77978898944947 0.0408716410229176
3.78008900445022 0.0408546006236774
3.78038901945097 0.0408375654911275
3.78068903445172 0.0408205356246046
3.78098904945247 0.0408035110234454
3.78128906445322 0.0407864916869858
3.78158907945397 0.0407694776145615
3.78188909445472 0.0407524688055077
3.78218910945547 0.0407354652591593
3.78248912445622 0.0407184669748504
3.78278913945697 0.0407014739519152
3.78308915445772 0.040684486189687
3.78338916945847 0.0406675036874988
3.78368918445922 0.0406505264446834
3.78398919945997 0.0406335544605728
3.78428921446072 0.0406165877344989
3.78458922946147 0.0405996262657929
3.78488924446222 0.0405826700537858
3.78518925946297 0.040565719097808
3.78548927446372 0.0405487733971895
3.78578928946447 0.04053183295126
3.78608930446522 0.0405148977593485
3.78638931946597 0.040497967820784
3.78668933446672 0.0404810431348946
3.78698934946747 0.0404641237010082
3.78728936446822 0.0404472095184525
3.78758937946897 0.0404303005865542
3.78788939446972 0.0404133969046401
3.78818940947047 0.0403964984720363
3.78848942447122 0.0403796052880686
3.78878943947197 0.0403627173520623
3.78908945447272 0.0403458346633423
3.78938946947347 0.0403289572212332
3.78968948447422 0.0403120850250588
3.78998949947497 0.0402952180741428
3.79028951447572 0.0402783563678084
3.79058952947647 0.0402614999053785
3.79088954447722 0.0402446486861753
3.79118955947797 0.0402278027095208
3.79148957447872 0.0402109619747365
3.79178958947947 0.0401941264811434
3.79208960448022 0.0401772962280621
3.79238961948097 0.040160471214813
3.79268963448172 0.0401436514407159
3.79298964948247 0.04012683690509
3.79328966448322 0.0401100276072544
3.79358967948397 0.0400932235465276
3.79388969448472 0.0400764247222278
3.79418970948547 0.0400596311336725
3.79448972448622 0.0400428427801792
3.79478973948697 0.0400260596610646
3.79508975448772 0.0400092817756452
3.79538976948847 0.039992509123237
3.79568978448922 0.0399757417031556
3.79598979948997 0.0399589795147162
3.79628981449072 0.0399422225572335
3.79658982949147 0.0399254708300218
3.79688984449222 0.0399087243323952
3.79718985949297 0.039891983063667
3.79748987449373 0.0398752470231504
3.79778988949447 0.0398585162101582
3.79808990449522 0.0398417906240023
3.79838991949597 0.0398250702639948
3.79868993449672 0.039808355129447
3.79898994949748 0.0397916452196699
3.79928996449823 0.0397749405339742
3.79958997949898 0.0397582410716699
3.79988999449972 0.039741546832067
3.80019000950047 0.0397248578144745
3.80049002450122 0.0397081740182016
3.80079003950198 0.0396914954425566
3.80109005450273 0.0396748220868478
3.80139006950348 0.0396581539503827
3.80169008450423 0.0396414910324686
3.80199009950497 0.0396248333324125
3.80229011450573 0.0396081808495207
3.80259012950648 0.0395915335830992
3.80289014450723 0.0395748915324537
3.80319015950798 0.0395582546968893
3.80349017450873 0.0395416230757109
3.80379018950948 0.0395249966682229
3.80409020451023 0.0395083754737292
3.80439021951098 0.0394917594915333
3.80469023451173 0.0394751487209384
3.80499024951248 0.0394585431612472
3.80529026451323 0.0394419428117621
3.80559027951398 0.039425347671785
3.80589029451473 0.0394087577406173
3.80619030951548 0.0393921730175603
3.80649032451623 0.0393755935019145
3.80679033951698 0.0393590191929802
3.80709035451773 0.0393424500900573
3.80739036951848 0.0393258861924453
3.80769038451923 0.0393093274994433
3.80799039951998 0.0392927740103497
3.80829041452073 0.0392762257244631
3.80859042952148 0.039259682641081
3.80889044452223 0.039243144759501
3.80919045952298 0.0392266120790201
3.80949047452373 0.0392100845989349
3.80979048952448 0.0391935623185417
3.81009050452523 0.0391770452371361
3.81039051952598 0.0391605333540137
3.81069053452673 0.0391440266684693
3.81099054952748 0.0391275251797977
3.81129056452823 0.0391110288872929
3.81159057952898 0.0390945377902488
3.81189059452973 0.0390780518879587
3.81219060953048 0.0390615711797156
3.81249062453123 0.0390450956648121
3.81279063953198 0.0390286253425404
3.81309065453273 0.0390121602121922
3.81339066953348 0.0389957002730588
3.81369068453423 0.0389792455244313
3.81399069953498 0.0389627959656002
3.81429071453573 0.0389463515958557
3.81459072953648 0.0389299124144875
3.81489074453723 0.038913478420785
3.81519075953798 0.0388970496140371
3.81549077453873 0.0388806259935324
3.81579078953948 0.0388642075585591
3.81609080454023 0.0388477943084048
3.81639081954098 0.0388313862423571
3.81669083454173 0.0388149833597028
3.81699084954248 0.0387985856597284
3.81729086454323 0.0387821931417203
3.81759087954398 0.038765805804964
3.81789089454473 0.0387494236487451
3.81819090954548 0.0387330466723484
3.81849092454623 0.0387166748750585
3.81879093954698 0.0387003082561598
3.81909095454773 0.0386839468149357
3.81939096954848 0.0386675905506699
3.81969098454923 0.0386512394626452
3.81999099954998 0.0386348935501443
3.82029101455073 0.0386185528124494
3.82059102955148 0.0386022172488422
3.82089104455223 0.0385858868586043
3.82119105955298 0.0385695616410165
3.82149107455373 0.0385532415953595
3.82179108955448 0.0385369267209136
3.82209110455523 0.0385206170169585
3.82239111955598 0.0385043124827737
3.82269113455673 0.0384880131176383
3.82299114955748 0.038471718920831
3.82329116455823 0.0384554298916299
3.82359117955898 0.038439146029313
3.82389119455973 0.0384228673331576
3.82419120956048 0.038406593802441
3.82449122456123 0.0383903254364398
3.82479123956198 0.0383740622344304
3.82509125456273 0.0383578041956885
3.82539126956348 0.0383415513194899
3.82569128456423 0.0383253036051094
3.82599129956498 0.0383090610518221
3.82629131456573 0.0382928236589021
3.82659132956648 0.0382765914256235
3.82689134456723 0.0382603643512598
3.82719135956798 0.0382441424350843
3.82749137456873 0.0382279256763697
3.82779138956948 0.0382117140743884
3.82809140457023 0.0381955076284125
3.82839141957098 0.0381793063377136
3.82869143457173 0.0381631102015629
3.82899144957248 0.0381469192192314
3.82929146457323 0.0381307333899895
3.82959147957398 0.0381145527131073
3.82989149457473 0.0380983771878545
3.83019150957548 0.0380822068135004
3.83049152457623 0.038066041589314
3.83079153957698 0.0380498815145638
3.83109155457773 0.0380337265885179
3.83139156957848 0.0380175768104443
3.83169158457923 0.0380014321796102
3.83199159957998 0.0379852926952827
3.83229161458073 0.0379691583567283
3.83259162958148 0.0379530291632135
3.83289164458223 0.0379369051140039
3.83319165958298 0.0379207862083652
3.83349167458373 0.0379046724455624
3.83379168958448 0.0378885638248602
3.83409170458523 0.037872460345523
3.83439171958598 0.0378563620068147
3.83469173458673 0.0378402688079988
3.83499174958748 0.0378241807483387
3.83529176458823 0.0378080978270971
3.83559177958898 0.0377920200435364
3.83589179458973 0.0377759473969187
3.83619180959048 0.0377598798865056
3.83649182459123 0.0377438175115586
3.83679183959198 0.0377277602713384
3.83709185459273 0.0377117081651055
3.83739186959348 0.0376956611921203
3.83769188459423 0.0376796193516425
3.83799189959498 0.0376635826429313
3.83829191459573 0.037647551065246
3.83859192959648 0.0376315246178451
3.83889194459723 0.0376155032999868
3.83919195959798 0.0375994871109292
3.83949197459873 0.0375834760499297
3.83979198959948 0.0375674701162454
3.84009200460023 0.0375514693091332
3.84039201960098 0.0375354736278493
3.84069203460173 0.0375194830716499
3.84099204960248 0.0375034976397905
3.84129206460323 0.0374875173315265
3.84159207960398 0.0374715421461127
3.84189209460473 0.0374555720828037
3.84219210960548 0.0374396071408535
3.84249212460623 0.037423647319516
3.84279213960698 0.0374076926180445
3.84309215460773 0.0373917430356921
3.84339216960848 0.0373757985717114
3.84369218460923 0.0373598592253548
3.84399219960998 0.0373439249958741
3.84429221461073 0.0373279958825208
3.84459222961148 0.0373120718845461
3.84489224461223 0.0372961530012009
3.84519225961298 0.0372802392317355
3.84549227461373 0.0372643305754
3.84579228961448 0.037248427031444
3.84609230461523 0.037232528599117
3.84639231961598 0.0372166352776678
3.84669233461673 0.0372007470663449
3.84699234961748 0.0371848639643967
3.84729236461823 0.0371689859710709
3.84759237961898 0.037153113085615
3.84789239461973 0.0371372453072762
3.84819240962048 0.0371213826353011
3.84849242462123 0.0371055250689361
3.84879243962198 0.0370896726074272
3.84909245462273 0.03707382525002
3.84939246962348 0.0370579829959598
3.84969248462423 0.0370421458444915
3.84999249962498 0.0370263137948597
3.85029251462573 0.0370104868463084
3.85059252962648 0.0369946649980815
3.85089254462723 0.0369788482494225
3.85119255962798 0.0369630365995743
3.85149257462873 0.0369472300477797
3.85179258962948 0.0369314285932811
3.85209260463023 0.0369156322353203
3.85239261963098 0.0368998409731391
3.85269263463173 0.0368840548059787
3.85299264963248 0.0368682737330799
3.85329266463323 0.0368524977536833
3.85359267963398 0.0368367268670291
3.85389269463473 0.036820961072357
3.85419270963548 0.0368052003689065
3.85449272463623 0.0367894447559166
3.85479273963698 0.0367736942326261
3.85509275463773 0.0367579487982733
3.85539276963848 0.0367422084520962
3.85569278463923 0.0367264731933325
3.85599279963998 0.0367107430212193
3.85629281464073 0.0366950179349937
3.85659282964148 0.0366792979338922
3.85689284464223 0.036663583017151
3.85719285964298 0.0366478731840058
3.85749287464373 0.0366321684336921
3.85779288964448 0.0366164687654452
3.85809290464523 0.0366007741784997
3.85839291964598 0.03658508467209
3.85869293464673 0.0365694002454503
3.85899294964748 0.0365537208978141
3.85929296464823 0.0365380466284148
3.85959297964898 0.0365223774364853
3.85989299464973 0.0365067133212583
3.86019300965048 0.0364910542819661
3.86049302465123 0.0364754003178405
3.86079303965198 0.0364597514281131
3.86109305465273 0.036444107612015
3.86139306965348 0.0364284688687771
3.86169308465423 0.0364128351976299
3.86199309965498 0.0363972065978036
3.86229311465573 0.0363815830685278
3.86259312965648 0.036365964609032
3.86289314465723 0.0363503512185454
3.86319315965798 0.0363347428962964
3.86349317465873 0.0363191396415136
3.86379318965948 0.036303541453425
3.86409320466023 0.0362879483312582
3.86439321966098 0.0362723602742404
3.86469323466173 0.0362567772815988
3.86499324966248 0.0362411993525598
3.86529326466323 0.0362256264863496
3.86559327966398 0.0362100586821943
3.86589329466473 0.0361944959393193
3.86619330966548 0.0361789382569498
3.86649332466623 0.0361633856343107
3.86679333966698 0.0361478380706265
3.86709335466773 0.0361322955651214
3.86739336966848 0.036116758117019
3.86769338466923 0.0361012257255429
3.86799339966998 0.0360856983899161
3.86829341467073 0.0360701761093615
3.86859342967148 0.0360546588831014
3.86889344467223 0.0360391467103579
3.86919345967298 0.0360236395903526
3.86949347467373 0.036008137522307
3.86979348967448 0.0359926405054421
3.87009350467523 0.0359771485389784
3.87039351967598 0.0359616616221364
3.87069353467673 0.035946179754136
3.87099354967748 0.0359307029341969
3.87129356467823 0.0359152311615383
3.87159357967898 0.0358997644353791
3.87189359467973 0.0358843027549381
3.87219360968048 0.0358688461194333
3.87249362468123 0.0358533945280827
3.87279363968198 0.0358379479801039
3.87309365468273 0.0358225064747141
3.87339366968348 0.0358070700111302
3.87369368468423 0.0357916385885686
3.87399369968498 0.0357762122062457
3.87429371468573 0.0357607908633771
3.87459372968648 0.0357453745591785
3.87489374468723 0.035729963292865
3.87519375968798 0.0357145570636514
3.87549377468873 0.0356991558707522
3.87579378968948 0.0356837597133815
3.87609380469023 0.0356683685907532
3.87639381969098 0.0356529825020805
3.87669383469173 0.0356376014465768
3.87699384969248 0.0356222254234548
3.87729386469324 0.0356068544319268
3.87759387969398 0.0355914884712051
3.87789389469473 0.0355761275405013
3.87819390969548 0.0355607716390269
3.87849392469623 0.0355454207659929
3.87879393969699 0.0355300749206101
3.87909395469774 0.0355147341020889
3.87939396969849 0.0354993983096394
3.87969398469923 0.0354840675424713
3.87999399969998 0.0354687417997939
3.88029401470073 0.0354534210808164
3.88059402970149 0.0354381053847475
3.88089404470224 0.0354227947107954
3.88119405970299 0.0354074890581684
3.88149407470374 0.035392188426074
3.88179408970448 0.0353768928137198
3.88209410470524 0.0353616022203126
3.88239411970599 0.0353463166450592
3.88269413470674 0.035331036087166
3.88299414970749 0.0353157605458391
3.88329416470824 0.035300490020284
3.88359417970899 0.0352852245097063
3.88389419470974 0.0352699640133109
3.88419420971049 0.0352547085303025
3.88449422471124 0.0352394580598855
3.88479423971199 0.035224212601264
3.88509425471274 0.0352089721536416
3.88539426971349 0.0351937367162217
3.88569428471424 0.0351785062882074
3.88599429971499 0.0351632808688014
3.88629431471574 0.035148060457206
3.88659432971649 0.0351328450526232
3.88689434471724 0.0351176346542549
3.88719435971799 0.0351024292613024
3.88749437471874 0.0350872288729668
3.88779438971949 0.0350720334884488
3.88809440472024 0.0350568431069488
3.88839441972099 0.0350416577276668
3.88869443472174 0.0350264773498026
3.88899444972249 0.0350113019725556
3.88929446472324 0.0349961315951249
3.88959447972399 0.0349809662167093
3.88989449472474 0.0349658058365072
3.89019450972549 0.0349506504537167
3.89049452472624 0.0349355000675355
3.89079453972699 0.0349203546771612
3.89109455472774 0.0349052142817908
3.89139456972849 0.0348900788806211
3.89169458472924 0.0348749484728486
3.89199459972999 0.0348598230576694
3.89229461473074 0.0348447026342795
3.89259462973149 0.0348295872018741
3.89289464473224 0.0348144767596486
3.89319465973299 0.0347993713067978
3.89349467473374 0.0347842708425162
3.89379468973449 0.0347691753659979
3.89409470473524 0.0347540848764369
3.89439471973599 0.0347389993730268
3.89469473473674 0.0347239188549607
3.89499474973749 0.0347088433214315
3.89529476473824 0.0346937727716318
3.89559477973899 0.0346787072047539
3.89589479473974 0.0346636466199898
3.89619480974049 0.0346485910165309
3.89649482474124 0.0346335403935688
3.89679483974199 0.0346184947502942
3.89709485474274 0.0346034540858979
3.89739486974349 0.0345884183995702
3.89769488474424 0.034573387690501
3.89799489974499 0.0345583619578802
3.89829491474574 0.034543341200897
3.89859492974649 0.0345283254187407
3.89889494474724 0.0345133146105997
3.89919495974799 0.0344983087756626
3.89949497474874 0.0344833079131174
3.89979498974949 0.0344683120221521
3.90009500475024 0.0344533211019539
3.90039501975099 0.0344383351517101
3.90069503475174 0.0344233541706075
3.90099504975249 0.0344083781578326
3.90129506475324 0.0343934071125715
3.90159507975399 0.0343784410340102
3.90189509475474 0.0343634799213343
3.90219510975549 0.0343485237737289
3.90249512475624 0.0343335725903789
3.90279513975699 0.0343186263704692
3.90309515475774 0.0343036851131838
3.90339516975849 0.0342887488177068
3.90369518475924 0.0342738174832218
3.90399519975999 0.0342588911089122
3.90429521476074 0.0342439696939612
3.90459522976149 0.0342290532375512
3.90489524476224 0.034214141738865
3.90519525976299 0.0341992351970843
3.90549527476374 0.0341843336113912
3.90579528976449 0.034169436980967
3.90609530476524 0.0341545453049929
3.90639531976599 0.0341396585826498
3.90669533476674 0.0341247768131182
3.90699534976749 0.0341098999955784
3.90729536476824 0.0340950281292102
3.90759537976899 0.0340801612131932
3.90789539476974 0.0340652992467068
3.90819540977049 0.03405044222893
3.90849542477124 0.0340355901590414
3.90879543977199 0.0340207430362194
3.90909545477274 0.034005900859642
3.90939546977349 0.033991063628487
3.90969548477424 0.0339762313419318
3.90999549977499 0.0339614039991536
3.91029551477574 0.0339465815993292
3.91059552977649 0.033931764141635
3.91089554477724 0.0339169516252474
3.91119555977799 0.0339021440493422
3.91149557477874 0.033887341413095
3.91179558977949 0.033872543715681
3.91209560478024 0.0338577509562753
3.91239561978099 0.0338429631340525
3.91269563478174 0.033828180248187
3.91299564978249 0.0338134022978529
3.91329566478324 0.0337986292822239
3.91359567978399 0.0337838612004734
3.91389569478474 0.0337690980517747
3.91419570978549 0.0337543398353005
3.91449572478624 0.0337395865502233
3.91479573978699 0.0337248381957155
3.91509575478774 0.0337100947709489
3.91539576978849 0.0336953562750953
3.91569578478924 0.0336806227073257
3.91599579978999 0.0336658940668114
3.91629581479074 0.033651170352723
3.91659582979149 0.033636451564231
3.91689584479224 0.0336217377005054
3.91719585979299 0.033607028760716
3.91749587479374 0.0335923247440325
3.91779588979449 0.0335776256496239
3.91809590479524 0.0335629314766592
3.91839591979599 0.033548242224307
3.91869593479674 0.0335335578917355
3.91899594979749 0.0335188784781129
3.91929596479824 0.0335042039826068
3.91959597979899 0.0334895344043846
3.91989599479974 0.0334748697426134
3.92019600980049 0.0334602099964601
3.92049602480124 0.0334455551650911
3.92079603980199 0.0334309052476726
3.92109605480274 0.0334162602433706
3.92139606980349 0.0334016201513507
3.92169608480424 0.0333869849707782
3.92199609980499 0.033372354700818
3.92229611480574 0.0333577293406351
3.92259612980649 0.0333431088893936
3.92289614480724 0.0333284933462579
3.92319615980799 0.0333138827103917
3.92349617480874 0.0332992769809586
3.92379618980949 0.0332846761571218
3.92409620481024 0.0332700802380442
3.92439621981099 0.0332554892228886
3.92469623481174 0.0332409031108172
3.92499624981249 0.0332263219009921
3.92529626481324 0.0332117455925752
3.92559627981399 0.0331971741847278
3.92589629481474 0.0331826076766112
3.92619630981549 0.0331680460673863
3.92649632481624 0.0331534893562135
3.92679633981699 0.0331389375422533
3.92709635481774 0.0331243906246656
3.92739636981849 0.0331098486026103
3.92769638481924 0.0330953114752466
3.92799639981999 0.0330807792417338
3.92829641482074 0.0330662519012306
3.92859642982149 0.0330517294528956
3.92889644482224 0.0330372118958872
3.92919645982299 0.0330226992293631
3.92949647482374 0.0330081914524812
3.92979648982449 0.0329936885643989
3.93009650482524 0.0329791905642731
3.93039651982599 0.0329646974512608
3.93069653482674 0.0329502092245185
3.93099654982749 0.0329357258832023
3.93129656482824 0.0329212474264682
3.93159657982899 0.032906773853472
3.93189659482974 0.0328923051633689
3.93219660983049 0.0328778413553141
3.93249662483124 0.0328633824284622
3.93279663983199 0.0328489283819679
3.93309665483274 0.0328344792149854
3.93339666983349 0.0328200349266685
3.93369668483424 0.0328055955161709
3.93399669983499 0.0327911609826461
3.93429671483574 0.032776731325247
3.93459672983649 0.0327623065431265
3.93489674483724 0.032747886635437
3.93519675983799 0.0327334716013307
3.93549677483874 0.0327190614399597
3.93579678983949 0.0327046561504756
3.93609680484024 0.0326902557320296
3.93639681984099 0.032675860183773
3.93669683484174 0.0326614695048564
3.93699684984249 0.0326470836944305
3.93729686484324 0.0326327027516453
3.93759687984399 0.032618326675651
3.93789689484474 0.0326039554655971
3.93819690984549 0.0325895891206331
3.93849692484624 0.032575227639908
3.93879693984699 0.0325608710225706
3.93909695484774 0.0325465192677695
3.93939696984849 0.032532172374653
3.93969698484924 0.032517830342369
3.93999699984999 0.0325034931700652
3.94029701485074 0.0324891608568892
3.94059702985149 0.0324748334019878
3.94089704485224 0.0324605108045081
3.94119705985299 0.0324461930635965
3.94149707485374 0.0324318801783995
3.94179708985449 0.032417572148063
3.94209710485524 0.0324032689717328
3.94239711985599 0.0323889706485543
3.94269713485674 0.0323746771776727
3.94299714985749 0.0323603885582329
3.94329716485824 0.0323461047893796
3.94359717985899 0.032331825870257
3.94389719485974 0.0323175518000094
3.94419720986049 0.0323032825777803
3.94449722486124 0.0322890182027136
3.94479723986199 0.0322747586739522
3.94509725486274 0.0322605039906391
3.94539726986349 0.0322462541519172
3.94569728486424 0.0322320091569288
3.94599729986499 0.0322177690048161
3.94629731486574 0.0322035336947209
3.94659732986649 0.0321893032257848
3.94689734486724 0.0321750775971492
3.94719735986799 0.032160856807955
3.94749737486874 0.0321466408573431
3.94779738986949 0.0321324297444539
3.94809740487024 0.0321182234684277
3.94839741987099 0.0321040220284045
3.94869743487174 0.0320898254235239
3.94899744987249 0.0320756336529253
3.94929746487324 0.0320614467157479
3.94959747987399 0.0320472646111305
3.94989749487474 0.0320330873382117
3.95019750987549 0.0320189148961298
3.95049752487624 0.0320047472840229
3.95079753987699 0.0319905845010289
3.95109755487774 0.0319764265462851
3.95139756987849 0.0319622734189288
3.95169758487924 0.0319481251180971
3.95199759987999 0.0319339816429265
3.95229761488074 0.0319198429925535
3.95259762988149 0.0319057091661144
3.95289764488224 0.0318915801627449
3.95319765988299 0.0318774559815808
3.95349767488374 0.0318633366217573
3.95379768988449 0.0318492220824095
3.95409770488524 0.0318351123626724
3.95439771988599 0.0318210074616804
3.95469773488674 0.0318069073785678
3.95499774988749 0.0317928121124687
3.95529776488824 0.0317787216625168
3.95559777988899 0.0317646360278455
3.95589779488974 0.0317505552075882
3.95619780989049 0.0317364792008777
3.95649782489124 0.0317224080068468
3.95679783989199 0.0317083416246279
3.95709785489274 0.0316942800533532
3.95739786989349 0.0316802232921545
3.95769788489424 0.0316661713401634
3.95799789989499 0.0316521241965115
3.95829791489574 0.0316380818603296
3.9585979298965 0.0316240443307488
3.95889794489725 0.0316100116068995
3.95919795989799 0.0315959836879122
3.95949797489874 0.0315819605729168
3.95979798989949 0.0315679422610431
3.96009800490024 0.0315539287514207
3.960398019901 0.0315399200431788
3.96069803490175 0.0315259161354464
3.9609980499025 0.0315119170273523
3.96129806490324 0.031497922718025
3.96159807990399 0.0314839332065927
3.96189809490475 0.0314699484921833
3.9621981099055 0.0314559685739245
3.96249812490625 0.0314419934509438
3.962798139907 0.0314280231223684
3.96309815490775 0.0314140575873252
3.9633981699085 0.0314000968449409
3.96369818490925 0.0313861408943418
3.96399819991 0.0313721897346541
3.96429821491075 0.0313582433650037
3.9645982299115 0.0313443017845162
3.96489824491225 0.031330364992317
3.965198259913 0.0313164329875312
3.96549827491375 0.0313025057692837
3.9657982899145 0.0312885833366991
3.96609830491525 0.0312746656889017
3.966398319916 0.0312607528250155
3.96669833491675 0.0312468447441645
3.9669983499175 0.0312329414454722
3.96729836491825 0.0312190429280619
3.967598379919 0.0312051491910567
3.96789839491975 0.0311912602335794
3.9681984099205 0.0311773760547525
3.96849842492125 0.0311634966536984
3.968798439922 0.0311496220295391
3.96909845492275 0.0311357521813964
3.9693984699235 0.0311218871083918
3.96969848492425 0.0311080268096467
3.969998499925 0.031094171284282
3.97029851492575 0.0310803205314185
3.9705985299265 0.0310664745501767
3.97089854492725 0.031052633339677
3.971198559928 0.0310387968990393
3.97149857492875 0.0310249652273834
3.9717985899295 0.0310111383238289
3.97209860493025 0.030997316187495
3.972398619931 0.0309834988175007
3.97269863493175 0.0309696862129647
3.9729986499325 0.0309558783730057
3.97329866493325 0.0309420752967418
3.973598679934 0.0309282769832912
3.97389869493475 0.0309144834317715
3.9741987099355 0.0309006946413002
3.97449872493625 0.0308869106109947
3.974798739937 0.0308731313399719
3.97509875493775 0.0308593568273486
3.9753987699385 0.0308455870722414
3.97569878493925 0.0308318220737665
3.97599879994 0.03081806183104
3.97629881494075 0.0308043063431775
3.9765988299415 0.0307905556092947
3.97689884494225 0.0307768096285069
3.977198859943 0.030763068399929
3.97749887494375 0.0307493319226759
3.9777988899445 0.0307356001958621
3.97809890494525 0.030721873218602
3.978398919946 0.0307081509900095
3.97869893494675 0.0306944335091984
3.9789989499475 0.0306807207752824
3.97929896494825 0.0306670127873748
3.979598979949 0.0306533095445886
3.97989899494975 0.0306396110460366
3.9801990099505 0.0306259172908315
3.98049902495125 0.0306122282780856
3.980799039952 0.030598544006911
3.98109905495275 0.0305848644764195
3.9813990699535 0.0305711896857228
3.98169908495425 0.0305575196339323
3.981999099955 0.0305438543201589
3.98229911495575 0.0305301937435138
3.9825991299565 0.0305165379031074
3.98289914495725 0.0305028867980502
3.983199159958 0.0304892404274524
3.98349917495875 0.0304755987904238
3.9837991899595 0.0304619618860742
3.98409920496025 0.030448329713513
3.984399219961 0.0304347022718495
3.98469923496175 0.0304210795601924
3.9849992499625 0.0304074615776506
3.98529926496325 0.0303938483233326
3.985599279964 0.0303802397963465
3.98589929496475 0.0303666359958005
3.9861993099655 0.0303530369208022
3.98649932496625 0.0303394425704593
3.986799339967 0.0303258529438789
3.98709935496775 0.0303122680401681
3.9873993699685 0.0302986878584337
3.98769938496925 0.0302851123977823
3.98799939997 0.0302715416573203
3.98829941497075 0.0302579756361538
3.9885994299715 0.0302444143333886
3.98889944497225 0.0302308577481303
3.989199459973 0.0302173058794843
3.98949947497375 0.0302037587265559
3.9897994899745 0.0301902162884498
3.99009950497525 0.0301766785642708
3.990399519976 0.0301631455531234
3.99069953497675 0.0301496172541118
3.9909995499775 0.0301360936663399
3.99129956497825 0.0301225747889116
3.991599579979 0.0301090606209302
3.99189959497975 0.0300955511614991
3.9921996099805 0.0300820464097214
3.99249962498125 0.0300685463646998
3.992799639982 0.030055051025537
3.99309965498275 0.0300415603913353
3.9933996699835 0.0300280744611967
3.99369968498425 0.0300145932342233
3.993999699985 0.0300011167095166
3.99429971498575 0.0299876448861781
3.9945997299865 0.0299741777633089
3.99489974498725 0.0299607153400101
3.995199759988 0.0299472576153823
3.99549977498875 0.0299338045885261
3.9957997899895 0.0299203562585417
3.99609980499025 0.0299069126245291
3.996399819991 0.0298934736855883
3.99669983499175 0.0298800394408187
3.9969998499925 0.0298666098893197
3.99729986499325 0.0298531850301904
3.997599879994 0.0298397648625298
3.99789989499475 0.0298263493854364
3.9981999099955 0.0298129385980088
3.99849992499625 0.0297995324993451
3.998799939997 0.0297861310885434
3.99909995499775 0.0297727343647013
3.9993999699985 0.0297593423269165
3.99969998499925 0.0297459549742861
4 0.0297325723059074
};
\addlegendentry{$\mathcal{N}$($1.00, 2.00$)$\quad$Geometric}
\addplot [thick, dodgerblue]
table {%
-2 0.041707100072566
-1.99969998499925 0.041722117331499
-1.9993999699985 0.0417371384949312
-1.99909995499775 0.0417521635631864
-1.998799939997 0.0417671925365883
-1.99849992499625 0.0417822254154601
-1.9981999099955 0.0417972622001249
-1.99789989499475 0.0418123028909054
-1.997599879994 0.0418273474881238
-1.99729986499325 0.0418423959921023
-1.9969998499925 0.0418574484031627
-1.99669983499175 0.0418725047216264
-1.996399819991 0.0418875649478145
-1.99609980499025 0.041902629082048
-1.9957997899895 0.0419176971246473
-1.99549977498875 0.0419327690759327
-1.995199759988 0.041947844936224
-1.99489974498725 0.041962924705841
-1.9945997299865 0.041978008385103
-1.99429971498575 0.0419930959743288
-1.993999699985 0.0420081874738373
-1.99369968498425 0.0420232828839468
-1.9933996699835 0.0420383822049755
-1.99309965498275 0.042053485437241
-1.992799639982 0.0420685925810608
-1.99249962498125 0.0420837036367521
-1.9921996099805 0.0420988186046317
-1.99189959497975 0.0421139374850162
-1.991599579979 0.0421290602782218
-1.99129956497825 0.0421441869845644
-1.9909995499775 0.0421593176043596
-1.99069953497675 0.0421744521379228
-1.990399519976 0.0421895905855688
-1.99009950497525 0.0422047329476125
-1.9897994899745 0.0422198792243681
-1.98949947497375 0.0422350294161498
-1.989199459973 0.0422501835232712
-1.98889944497225 0.0422653415460459
-1.9885994299715 0.0422805034847869
-1.98829941497075 0.0422956693398071
-1.98799939997 0.0423108391114189
-1.98769938496925 0.0423260127999346
-1.9873993699685 0.042341190405666
-1.98709935496775 0.0423563719289248
-1.986799339967 0.0423715573700222
-1.98649932496625 0.0423867467292691
-1.9861993099655 0.0424019400069762
-1.98589929496475 0.0424171372034538
-1.985599279964 0.0424323383190119
-1.98529926496325 0.0424475433539603
-1.9849992499625 0.0424627523086083
-1.98469923496175 0.0424779651832649
-1.984399219961 0.0424931819782391
-1.98409920496025 0.0425084026938391
-1.9837991899595 0.0425236273303732
-1.98349917495875 0.0425388558881492
-1.983199159958 0.0425540883674745
-1.98289914495725 0.0425693247686565
-1.9825991299565 0.0425845650920019
-1.98229911495575 0.0425998093378174
-1.981999099955 0.0426150575064092
-1.98169908495425 0.0426303095980832
-1.9813990699535 0.0426455656131451
-1.98109905495275 0.0426608255519002
-1.980799039952 0.0426760894146535
-1.98049902495125 0.0426913572017097
-1.9801990099505 0.0427066289133731
-1.97989899494975 0.0427219045499478
-1.979598979949 0.0427371841117376
-1.97929896494825 0.0427524675990458
-1.9789989499475 0.0427677550121756
-1.97869893494675 0.0427830463514298
-1.978398919946 0.0427983416171108
-1.97809890494525 0.0428136408095208
-1.9777988899445 0.0428289439289617
-1.97749887494375 0.042844250975735
-1.977198859943 0.0428595619501419
-1.97689884494225 0.0428748768524832
-1.9765988299415 0.0428901956830597
-1.97629881494075 0.0429055184421714
-1.97599879994 0.0429208451301184
-1.97569878493925 0.0429361757472004
-1.9753987699385 0.0429515102937165
-1.97509875493775 0.0429668487699659
-1.974798739937 0.0429821911762472
-1.97449872493625 0.0429975375128587
-1.9741987099355 0.0430128877800985
-1.97389869493475 0.0430282419782642
-1.973598679934 0.0430436001076534
-1.97329866493325 0.043058962168563
-1.9729986499325 0.0430743281612899
-1.97269863493175 0.0430896980861305
-1.972398619931 0.043105071943381
-1.97209860493025 0.043120449733337
-1.9717985899295 0.0431358314562942
-1.97149857492875 0.0431512171125476
-1.971198559928 0.0431666067023922
-1.97089854492725 0.0431820002261225
-1.9705985299265 0.0431973976840326
-1.97029851492575 0.0432127990764166
-1.969998499925 0.0432282044035678
-1.96969848492425 0.0432436136657796
-1.9693984699235 0.043259026863345
-1.96909845492275 0.0432744439965565
-1.968798439922 0.0432898650657064
-1.96849842492125 0.0433052900710866
-1.9681984099205 0.0433207190129889
-1.96789839491975 0.0433361518917045
-1.967598379919 0.0433515887075245
-1.96729836491825 0.0433670294607395
-1.9669983499175 0.0433824741516399
-1.96669833491675 0.0433979227805157
-1.966398319916 0.0434133753476567
-1.96609830491525 0.0434288318533521
-1.9657982899145 0.0434442922978912
-1.96549827491375 0.0434597566815626
-1.965198259913 0.0434752250046548
-1.96489824491225 0.0434906972674558
-1.9645982299115 0.0435061734702535
-1.96429821491075 0.0435216536133353
-1.96399819991 0.0435371376969883
-1.96369818490925 0.0435526257214994
-1.9633981699085 0.043568117687155
-1.96309815490775 0.0435836135942413
-1.962798139907 0.0435991134430441
-1.96249812490625 0.0436146172338489
-1.9621981099055 0.043630124966941
-1.96189809490475 0.0436456366426051
-1.961598079904 0.0436611522611259
-1.96129806490325 0.0436766718227875
-1.9609980499025 0.0436921953278739
-1.96069803490175 0.0437077227766685
-1.960398019901 0.0437232541694547
-1.96009800490024 0.0437387895065153
-1.9597979898995 0.043754328788133
-1.95949797489874 0.0437698720145899
-1.95919795989799 0.0437854191861681
-1.95889794489724 0.0438009703031491
-1.95859792989649 0.0438165253658142
-1.95829791489574 0.0438320843744445
-1.95799789989499 0.0438476473293204
-1.95769788489424 0.0438632142307224
-1.95739786989349 0.0438787850789303
-1.95709785489274 0.0438943598742239
-1.95679783989199 0.0439099386168825
-1.95649782489124 0.043925521307185
-1.95619780989049 0.0439411079454102
-1.95589779488974 0.0439566985318364
-1.95559777988899 0.0439722930667415
-1.95529776488824 0.0439878915504033
-1.95499774988749 0.0440034939830992
-1.95469773488674 0.0440191003651061
-1.95439771988599 0.0440347106967007
-1.95409770488524 0.0440503249781596
-1.95379768988449 0.0440659432097585
-1.95349767488374 0.0440815653917734
-1.95319765988299 0.0440971915244796
-1.95289764488224 0.0441128216081521
-1.95259762988149 0.0441284556430656
-1.95229761488074 0.0441440936294946
-1.95199759987999 0.0441597355677132
-1.95169758487924 0.044175381457995
-1.95139756987849 0.0441910313006135
-1.95109755487774 0.0442066850958417
-1.95079753987699 0.0442223428439524
-1.95049752487624 0.0442380045452181
-1.95019750987549 0.0442536701999107
-1.94989749487474 0.0442693398083021
-1.94959747987399 0.0442850133706637
-1.94929746487324 0.0443006908872666
-1.94899744987249 0.0443163723583816
-1.94869743487174 0.044332057784279
-1.94839741987099 0.0443477471652289
-1.94809740487024 0.0443634405015012
-1.94779738986949 0.0443791377933653
-1.94749737486874 0.0443948390410903
-1.94719735986799 0.044410544244945
-1.94689734486724 0.0444262534051977
-1.94659732986649 0.0444419665221167
-1.94629731486574 0.0444576835959696
-1.94599729986499 0.0444734046270239
-1.94569728486424 0.0444891296155468
-1.94539726986349 0.044504858561805
-1.94509725486274 0.044520591466065
-1.94479723986199 0.0445363283285928
-1.94449722486124 0.0445520691496542
-1.94419720986049 0.0445678139295148
-1.94389719485974 0.0445835626684395
-1.94359717985899 0.0445993153666932
-1.94329716485824 0.0446150720245403
-1.94299714985749 0.0446308326422449
-1.94269713485674 0.0446465972200708
-1.94239711985599 0.0446623657582814
-1.94209710485524 0.0446781382571398
-1.94179708985449 0.0446939147169088
-1.94149707485374 0.0447096951378509
-1.94119705985299 0.0447254795202281
-1.94089704485224 0.0447412678643021
-1.94059702985149 0.0447570601703345
-1.94029701485074 0.0447728564385862
-1.93999699984999 0.0447886566693181
-1.93969698484924 0.0448044608627906
-1.93939696984849 0.0448202690192637
-1.93909695484774 0.0448360811389973
-1.93879693984699 0.0448518972222506
-1.93849692484624 0.0448677172692828
-1.93819690984549 0.0448835412803526
-1.93789689484474 0.0448993692557185
-1.93759687984399 0.0449152011956384
-1.93729686484324 0.0449310371003701
-1.93699684984249 0.0449468769701711
-1.93669683484174 0.0449627208052982
-1.93639681984099 0.0449785686060083
-1.93609680484024 0.0449944203725577
-1.93579678983949 0.0450102761052025
-1.93549677483874 0.0450261358041983
-1.93519675983799 0.0450419994698006
-1.93489674483724 0.0450578671022643
-1.93459672983649 0.0450737387018441
-1.93429671483574 0.0450896142687944
-1.93399669983499 0.0451054938033691
-1.93369668483424 0.045121377305822
-1.93339666983349 0.0451372647764062
-1.93309665483274 0.045153156215375
-1.93279663983199 0.0451690516229808
-1.93249662483124 0.0451849509994761
-1.93219660983049 0.0452008543451127
-1.93189659482974 0.0452167616601423
-1.93159657982899 0.0452326729448161
-1.93129656482824 0.0452485881993852
-1.93099654982749 0.0452645074241001
-1.93069653482674 0.045280430619211
-1.93039651982599 0.0452963577849681
-1.93009650482524 0.0453122889216206
-1.92979648982449 0.045328224029418
-1.92949647482374 0.0453441631086092
-1.92919645982299 0.0453601061594427
-1.92889644482224 0.0453760531821666
-1.92859642982149 0.045392004177029
-1.92829641482074 0.0454079591442773
-1.92799639981999 0.0454239180841587
-1.92769638481924 0.04543988099692
-1.92739636981849 0.0454558478828078
-1.92709635481774 0.0454718187420682
-1.92679633981699 0.0454877935749471
-1.92649632481624 0.0455037723816899
-1.92619630981549 0.0455197551625418
-1.92589629481474 0.0455357419177476
-1.92559627981399 0.0455517326475516
-1.92529626481324 0.0455677273521981
-1.92499624981249 0.0455837260319307
-1.92469623481174 0.0455997286869929
-1.92439621981099 0.0456157353176278
-1.92409620481024 0.045631745924078
-1.92379618980949 0.045647760506586
-1.92349617480874 0.0456637790653939
-1.92319615980799 0.0456798016007433
-1.92289614480724 0.0456958281128755
-1.92259612980649 0.0457118586020316
-1.92229611480574 0.0457278930684522
-1.92199609980499 0.0457439315123777
-1.92169608480424 0.045759973934048
-1.92139606980349 0.0457760203337026
-1.92109605480274 0.0457920707115811
-1.92079603980199 0.0458081250679222
-1.92049602480124 0.0458241834029645
-1.92019600980049 0.0458402457169463
-1.91989599479974 0.0458563120101055
-1.91959597979899 0.0458723822826797
-1.91929596479824 0.0458884565349059
-1.91899594979749 0.0459045347670211
-1.91869593479674 0.0459206169792618
-1.91839591979599 0.0459367031718642
-1.91809590479524 0.045952793345064
-1.91779588979449 0.0459688874990968
-1.91749587479374 0.0459849856341976
-1.91719585979299 0.0460010877506012
-1.91689584479224 0.0460171938485421
-1.91659582979149 0.0460333039282542
-1.91629581479074 0.0460494179899715
-1.91599579978999 0.0460655360339271
-1.91569578478924 0.0460816580603542
-1.91539576978849 0.0460977840694854
-1.91509575478774 0.0461139140615531
-1.91479573978699 0.0461300480367892
-1.91449572478624 0.0461461859954255
-1.91419570978549 0.046162327937693
-1.91389569478474 0.0461784738638229
-1.91359567978399 0.0461946237740457
-1.91329566478324 0.0462107776685916
-1.91299564978249 0.0462269355476905
-1.91269563478174 0.046243097411572
-1.91239561978099 0.0462592632604652
-1.91209560478024 0.0462754330945989
-1.91179558977949 0.0462916069142017
-1.91149557477874 0.0463077847195017
-1.91119555977799 0.0463239665107267
-1.91089554477724 0.0463401522881041
-1.91059552977649 0.0463563420518609
-1.91029551477574 0.046372535802224
-1.90999549977499 0.0463887335394197
-1.90969548477424 0.0464049352636739
-1.90939546977349 0.0464211409752125
-1.90909545477274 0.0464373506742607
-1.90879543977199 0.0464535643610435
-1.90849542477124 0.0464697820357855
-1.90819540977049 0.0464860036987109
-1.90789539476974 0.0465022293500438
-1.90759537976899 0.0465184589900076
-1.90729536476824 0.0465346926188256
-1.90699534976749 0.0465509302367206
-1.90669533476674 0.0465671718439151
-1.90639531976599 0.0465834174406313
-1.90609530476524 0.0465996670270908
-1.90579528976449 0.0466159206035154
-1.90549527476374 0.0466321781701259
-1.90519525976299 0.0466484397271432
-1.90489524476224 0.0466647052747875
-1.90459522976149 0.046680974813279
-1.90429521476074 0.0466972483428372
-1.90399519975999 0.0467135258636816
-1.90369518475924 0.0467298073760311
-1.90339516975849 0.0467460928801042
-1.90309515475774 0.0467623823761194
-1.90279513975699 0.0467786758642943
-1.90249512475624 0.0467949733448466
-1.90219510975549 0.0468112748179935
-1.90189509475474 0.0468275802839517
-1.90159507975399 0.0468438897429379
-1.90129506475324 0.046860203195168
-1.90099504975249 0.0468765206408579
-1.90069503475174 0.0468928420802229
-1.90039501975099 0.0469091675134781
-1.90009500475024 0.0469254969408382
-1.89979498974949 0.0469418303625176
-1.89949497474874 0.0469581677787302
-1.89919495974799 0.0469745091896896
-1.89889494474724 0.0469908545956091
-1.89859492974649 0.0470072039967016
-1.89829491474574 0.0470235573931797
-1.89799489974499 0.0470399147852555
-1.89769488474424 0.0470562761731409
-1.89739486974349 0.0470726415570474
-1.89709485474274 0.0470890109371861
-1.89679483974199 0.0471053843137677
-1.89649482474124 0.0471217616870027
-1.89619480974049 0.047138143057101
-1.89589479473974 0.0471545284242724
-1.89559477973899 0.0471709177887262
-1.89529476473824 0.0471873111506714
-1.89499474973749 0.0472037085103166
-1.89469473473674 0.04722010986787
-1.89439471973599 0.0472365152235395
-1.89409470473524 0.0472529245775326
-1.89379468973449 0.0472693379300565
-1.89349467473374 0.047285755281318
-1.89319465973299 0.0473021766315237
-1.89289464473224 0.0473186019808794
-1.89259462973149 0.0473350313295911
-1.89229461473074 0.047351464677864
-1.89199459972999 0.0473679020259032
-1.89169458472924 0.0473843433739132
-1.89139456972849 0.0474007887220985
-1.89109455472774 0.0474172380706628
-1.89079453972699 0.0474336914198099
-1.89049452472624 0.0474501487697428
-1.89019450972549 0.0474666101206644
-1.88989449472474 0.0474830754727772
-1.88959447972399 0.0474995448262833
-1.88929446472324 0.0475160181813845
-1.88899444972249 0.0475324955382821
-1.88869443472174 0.0475489768971772
-1.88839441972099 0.0475654622582704
-1.88809440472024 0.0475819516217621
-1.88779438971949 0.0475984449878522
-1.88749437471874 0.0476149423567402
-1.88719435971799 0.0476314437286254
-1.88689434471724 0.0476479491037066
-1.88659432971649 0.0476644584821823
-1.88629431471574 0.0476809718642507
-1.88599429971499 0.0476974892501094
-1.88569428471424 0.047714010639956
-1.88539426971349 0.0477305360339873
-1.88509425471274 0.0477470654324001
-1.88479423971199 0.0477635988353908
-1.88449422471124 0.0477801362431551
-1.88419420971049 0.0477966776558888
-1.88389419470974 0.0478132230737869
-1.88359417970899 0.0478297724970444
-1.88329416470824 0.0478463259258557
-1.88299414970749 0.0478628833604149
-1.88269413470674 0.0478794448009158
-1.88239411970599 0.0478960102475518
-1.88209410470524 0.0479125797005159
-1.88179408970449 0.0479291531600007
-1.88149407470374 0.0479457306261985
-1.88119405970299 0.0479623120993012
-1.88089404470224 0.0479788975795003
-1.88059402970149 0.0479954870669872
-1.88029401470073 0.0480120805619525
-1.87999399969999 0.0480286780645867
-1.87969398469923 0.0480452795750799
-1.87939396969848 0.0480618850936218
-1.87909395469773 0.0480784946204018
-1.87879393969698 0.0480951081556089
-1.87849392469623 0.0481117256994316
-1.87819390969548 0.0481283472520582
-1.87789389469473 0.0481449728136766
-1.87759387969398 0.0481616023844742
-1.87729386469323 0.0481782359646383
-1.87699384969248 0.0481948735543556
-1.87669383469173 0.0482115151538124
-1.87639381969098 0.0482281607631949
-1.87609380469023 0.0482448103826887
-1.87579378968948 0.0482614640124791
-1.87549377468873 0.048278121652751
-1.87519375968798 0.048294783303689
-1.87489374468723 0.0483114489654773
-1.87459372968648 0.0483281186382996
-1.87429371468573 0.0483447923223394
-1.87399369968498 0.0483614700177799
-1.87369368468423 0.0483781517248037
-1.87339366968348 0.0483948374435931
-1.87309365468273 0.0484115271743301
-1.87279363968198 0.0484282209171964
-1.87249362468123 0.048444918672373
-1.87219360968048 0.048461620440041
-1.87189359467973 0.0484783262203808
-1.87159357967898 0.0484950360135724
-1.87129356467823 0.0485117498197957
-1.87099354967748 0.04852846763923
-1.87069353467673 0.0485451894720542
-1.87039351967598 0.0485619153184471
-1.87009350467523 0.0485786451785869
-1.86979348967448 0.0485953790526514
-1.86949347467373 0.0486121169408181
-1.86919345967298 0.0486288588432643
-1.86889344467223 0.0486456047601666
-1.86859342967148 0.0486623546917015
-1.86829341467073 0.0486791086380449
-1.86799339966998 0.0486958665993726
-1.86769338466923 0.0487126285758598
-1.86739336966848 0.0487293945676813
-1.86709335466773 0.0487461645750118
-1.86679333966698 0.0487629385980253
-1.86649332466623 0.0487797166368956
-1.86619330966548 0.0487964986917962
-1.86589329466473 0.0488132847629
-1.86559327966398 0.0488300748503798
-1.86529326466323 0.0488468689544078
-1.86499324966248 0.0488636670751559
-1.86469323466173 0.0488804692127956
-1.86439321966098 0.0488972753674981
-1.86409320466023 0.0489140855394342
-1.86379318965948 0.0489308997287743
-1.86349317465873 0.0489477179356884
-1.86319315965798 0.0489645401603461
-1.86289314465723 0.0489813664029168
-1.86259312965648 0.0489981966635693
-1.86229311465573 0.0490150309424722
-1.86199309965498 0.0490318692397936
-1.86169308465423 0.0490487115557013
-1.86139306965348 0.0490655578903627
-1.86109305465273 0.0490824082439448
-1.86079303965198 0.0490992626166143
-1.86049302465123 0.0491161210085373
-1.86019300965048 0.04913298341988
-1.85989299464973 0.0491498498508075
-1.85959297964898 0.0491667203014853
-1.85929296464823 0.049183594772078
-1.85899294964748 0.0492004732627501
-1.85869293464673 0.0492173557736653
-1.85839291964598 0.0492342423049875
-1.85809290464523 0.0492511328568799
-1.85779288964448 0.0492680274295053
-1.85749287464373 0.0492849260230263
-1.85719285964298 0.0493018286376049
-1.85689284464223 0.0493187352734028
-1.85659282964148 0.0493356459305815
-1.85629281464073 0.0493525606093019
-1.85599279963998 0.0493694793097245
-1.85569278463923 0.0493864020320097
-1.85539276963848 0.0494033287763171
-1.85509275463773 0.0494202595428065
-1.85479273963698 0.0494371943316366
-1.85449272463623 0.0494541331429663
-1.85419270963548 0.0494710759769539
-1.85389269463473 0.0494880228337573
-1.85359267963398 0.0495049737135341
-1.85329266463323 0.0495219286164415
-1.85299264963248 0.0495388875426361
-1.85269263463173 0.0495558504922746
-1.85239261963098 0.0495728174655128
-1.85209260463023 0.0495897884625064
-1.85179258962948 0.0496067634834107
-1.85149257462873 0.0496237425283806
-1.85119255962798 0.0496407255975706
-1.85089254462723 0.0496577126911349
-1.85059252962648 0.0496747038092271
-1.85029251462573 0.0496916989520006
-1.84999249962498 0.0497086981196084
-1.84969248462423 0.049725701312203
-1.84939246962348 0.0497427085299368
-1.84909245462273 0.0497597197729616
-1.84879243962198 0.0497767350414287
-1.84849242462123 0.0497937543354892
-1.84819240962048 0.0498107776552939
-1.84789239461973 0.0498278050009929
-1.84759237961898 0.0498448363727363
-1.84729236461823 0.0498618717706736
-1.84699234961748 0.0498789111949539
-1.84669233461673 0.0498959546457259
-1.84639231961598 0.0499130021231381
-1.84609230461523 0.0499300536273384
-1.84579228961448 0.0499471091584745
-1.84549227461373 0.0499641687166935
-1.84519225961298 0.0499812323021423
-1.84489224461223 0.0499982999149674
-1.84459222961148 0.0500153715553149
-1.84429221461073 0.0500324472233303
-1.84399219960998 0.0500495269191591
-1.84369218460923 0.0500666106429461
-1.84339216960848 0.0500836983948358
-1.84309215460773 0.0501007901749725
-1.84279213960698 0.0501178859834998
-1.84249212460623 0.0501349858205611
-1.84219210960548 0.0501520896862995
-1.84189209460473 0.0501691975808574
-1.84159207960398 0.0501863095043771
-1.84129206460323 0.0502034254570005
-1.84099204960248 0.050220545438869
-1.84069203460173 0.0502376694501236
-1.84039201960098 0.0502547974909049
-1.84009200460023 0.0502719295613534
-1.83979198959948 0.0502890656616088
-1.83949197459873 0.0503062057918106
-1.83919195959798 0.050323349952098
-1.83889194459723 0.0503404981426097
-1.83859192959648 0.050357650363484
-1.83829191459573 0.0503748066148589
-1.83799189959498 0.0503919668968719
-1.83769188459423 0.0504091312096602
-1.83739186959348 0.0504262995533606
-1.83709185459273 0.0504434719281094
-1.83679183959198 0.0504606483340428
-1.83649182459123 0.0504778287712962
-1.83619180959048 0.050495013240005
-1.83589179458973 0.0505122017403039
-1.83559177958898 0.0505293942723274
-1.83529176458823 0.0505465908362096
-1.83499174958748 0.0505637914320841
-1.83469173458673 0.0505809960600842
-1.83439171958598 0.0505982047203428
-1.83409170458523 0.0506154174129924
-1.83379168958448 0.0506326341381651
-1.83349167458373 0.0506498548959926
-1.83319165958298 0.0506670796866063
-1.83289164458223 0.0506843085101369
-1.83259162958148 0.0507015413667152
-1.83229161458073 0.0507187782564713
-1.83199159957998 0.0507360191795349
-1.83169158457923 0.0507532641360354
-1.83139156957848 0.0507705131261017
-1.83109155457773 0.0507877661498625
-1.83079153957698 0.0508050232074459
-1.83049152457623 0.0508222842989797
-1.83019150957548 0.0508395494245915
-1.82989149457473 0.050856818584408
-1.82959147957398 0.0508740917785561
-1.82929146457323 0.0508913690071618
-1.82899144957248 0.0509086502703511
-1.82869143457173 0.0509259355682494
-1.82839141957098 0.0509432249009817
-1.82809140457023 0.0509605182686727
-1.82779138956948 0.0509778156714467
-1.82749137456873 0.0509951171094275
-1.82719135956798 0.0510124225827387
-1.82689134456723 0.0510297320915032
-1.82659132956648 0.0510470456358437
-1.82629131456573 0.0510643632158827
-1.82599129956498 0.0510816848317419
-1.82569128456423 0.0510990104835429
-1.82539126956348 0.0511163401714068
-1.82509125456273 0.0511336738954542
-1.82479123956198 0.0511510116558056
-1.82449122456123 0.0511683534525808
-1.82419120956048 0.0511856992858994
-1.82389119455973 0.0512030491558804
-1.82359117955898 0.0512204030626427
-1.82329116455823 0.0512377610063046
-1.82299114955748 0.051255122986984
-1.82269113455673 0.0512724890047985
-1.82239111955598 0.0512898590598651
-1.82209110455523 0.0513072331523008
-1.82179108955448 0.0513246112822218
-1.82149107455373 0.0513419934497441
-1.82119105955298 0.0513593796549833
-1.82089104455223 0.0513767698980545
-1.82059102955148 0.0513941641790725
-1.82029101455073 0.0514115624981517
-1.81999099954998 0.0514289648554061
-1.81969098454923 0.0514463712509492
-1.81939096954848 0.0514637816848942
-1.81909095454773 0.0514811961573539
-1.81879093954698 0.0514986146684407
-1.81849092454623 0.0515160372182666
-1.81819090954548 0.0515334638069431
-1.81789089454473 0.0515508944345815
-1.81759087954398 0.0515683291012926
-1.81729086454323 0.0515857678071867
-1.81699084954248 0.0516032105523739
-1.81669083454173 0.0516206573369636
-1.81639081954098 0.0516381081610652
-1.81609080454023 0.0516555630247873
-1.81579078953948 0.0516730219282386
-1.81549077453873 0.0516904848715268
-1.81519075953798 0.0517079518547596
-1.81489074453723 0.0517254228780443
-1.81459072953648 0.0517428979414875
-1.81429071453573 0.0517603770451957
-1.81399069953498 0.0517778601892749
-1.81369068453423 0.0517953473738308
-1.81339066953348 0.0518128385989683
-1.81309065453273 0.0518303338647925
-1.81279063953198 0.0518478331714076
-1.81249062453123 0.0518653365189177
-1.81219060953048 0.0518828439074263
-1.81189059452973 0.0519003553370367
-1.81159057952898 0.0519178708078515
-1.81129056452823 0.0519353903199733
-1.81099054952748 0.0519529138735039
-1.81069053452673 0.051970441468545
-1.81039051952598 0.0519879731051977
-1.81009050452523 0.0520055087835629
-1.80979048952448 0.0520230485037408
-1.80949047452373 0.0520405922658315
-1.80919045952298 0.0520581400699345
-1.80889044452223 0.052075691916149
-1.80859042952148 0.0520932478045738
-1.80829041452073 0.0521108077353071
-1.80799039951998 0.052128371708447
-1.80769038451923 0.0521459397240909
-1.80739036951848 0.0521635117823362
-1.80709035451773 0.0521810878832794
-1.80679033951698 0.052198668027017
-1.80649032451623 0.0522162522136448
-1.80619030951548 0.0522338404432584
-1.80589029451473 0.0522514327159529
-1.80559027951398 0.052269029031823
-1.80529026451323 0.0522866293909631
-1.80499024951248 0.052304233793467
-1.80469023451173 0.0523218422394284
-1.80439021951098 0.0523394547289401
-1.80409020451023 0.0523570712620951
-1.80379018950948 0.0523746918389854
-1.80349017450873 0.0523923164597031
-1.80319015950798 0.0524099451243396
-1.80289014450723 0.052427577832986
-1.80259012950648 0.0524452145857329
-1.80229011450573 0.0524628553826706
-1.80199009950498 0.0524805002238889
-1.80169008450423 0.0524981491094773
-1.80139006950348 0.0525158020395248
-1.80109005450273 0.0525334590141201
-1.80079003950198 0.0525511200333514
-1.80049002450122 0.0525687850973065
-1.80019000950048 0.0525864542060727
-1.79988999449973 0.0526041273597372
-1.79958997949897 0.0526218045583865
-1.79928996449822 0.0526394858021067
-1.79898994949747 0.0526571710909838
-1.79868993449672 0.0526748604251029
-1.79838991949597 0.0526925538045492
-1.79808990449522 0.052710251229407
-1.79778988949447 0.0527279526997607
-1.79748987449372 0.0527456582156939
-1.79718985949297 0.0527633677772899
-1.79688984449222 0.0527810813846318
-1.79658982949147 0.0527987990378018
-1.79628981449072 0.0528165207368823
-1.79598979948997 0.0528342464819549
-1.79568978448922 0.0528519762731007
-1.79538976948847 0.0528697101104008
-1.79508975448772 0.0528874479939355
-1.79478973948697 0.052905189923785
-1.79448972448622 0.0529229359000288
-1.79418970948547 0.0529406859227462
-1.79388969448472 0.052958439992016
-1.79358967948397 0.0529761981079166
-1.79328966448322 0.0529939602705261
-1.79298964948247 0.0530117264799219
-1.79268963448172 0.0530294967361813
-1.79238961948097 0.0530472710393811
-1.79208960448022 0.0530650493895975
-1.79178958947947 0.0530828317869066
-1.79148957447872 0.0531006182313838
-1.79118955947797 0.0531184087231042
-1.79088954447722 0.0531362032621427
-1.79058952947647 0.0531540018485734
-1.79028951447572 0.0531718044824703
-1.78998949947497 0.0531896111639068
-1.78968948447422 0.0532074218929559
-1.78938946947347 0.0532252366696904
-1.78908945447272 0.0532430554941824
-1.78878943947197 0.0532608783665037
-1.78848942447122 0.0532787052867259
-1.78818940947047 0.0532965362549198
-1.78788939446972 0.0533143712711559
-1.78758937946897 0.0533322103355046
-1.78728936446822 0.0533500534480355
-1.78698934946747 0.053367900608818
-1.78668933446672 0.053385751817921
-1.78638931946597 0.0534036070754129
-1.78608930446522 0.053421466381362
-1.78578928946447 0.0534393297358358
-1.78548927446372 0.0534571971389016
-1.78518925946297 0.0534750685906263
-1.78488924446222 0.0534929440910764
-1.78458922946147 0.0535108236403177
-1.78428921446072 0.0535287072384159
-1.78398919945997 0.0535465948854363
-1.78368918445922 0.0535644865814436
-1.78338916945847 0.0535823823265021
-1.78308915445772 0.0536002821206757
-1.78278913945697 0.053618185964028
-1.78248912445622 0.0536360938566222
-1.78218910945547 0.0536540057985208
-1.78188909445472 0.0536719217897862
-1.78158907945397 0.0536898418304803
-1.78128906445322 0.0537077659206644
-1.78098904945247 0.0537256940603996
-1.78068903445172 0.0537436262497465
-1.78038901945097 0.0537615624887652
-1.78008900445022 0.0537795027775156
-1.77978898944947 0.0537974471160571
-1.77948897444872 0.0538153955044485
-1.77918895944797 0.0538333479427483
-1.77888894444722 0.0538513044310147
-1.77858892944647 0.0538692649693054
-1.77828891444572 0.0538872295576775
-1.77798889944497 0.0539051981961881
-1.77768888444422 0.0539231708848934
-1.77738886944347 0.0539411476238495
-1.77708885444272 0.053959128413112
-1.77678883944197 0.053977113252736
-1.77648882444122 0.0539951021427763
-1.77618880944047 0.0540130950832873
-1.77588879443972 0.0540310920743228
-1.77558877943897 0.0540490931159364
-1.77528876443822 0.0540670982081811
-1.77498874943747 0.0540851073511096
-1.77468873443672 0.054103120544774
-1.77438871943597 0.0541211377892263
-1.77408870443522 0.0541391590845178
-1.77378868943447 0.0541571844306994
-1.77348867443372 0.0541752138278219
-1.77318865943297 0.0541932472759351
-1.77288864443222 0.054211284775089
-1.77258862943147 0.0542293263253326
-1.77228861443072 0.0542473719267151
-1.77198859942997 0.0542654215792846
-1.77168858442922 0.0542834752830895
-1.77138856942847 0.0543015330381771
-1.77108855442772 0.0543195948445947
-1.77078853942697 0.054337660702389
-1.77048852442622 0.0543557306116064
-1.77018850942547 0.0543738045722928
-1.76988849442472 0.0543918825844937
-1.76958847942397 0.0544099646482542
-1.76928846442322 0.0544280507636189
-1.76898844942247 0.054446140930632
-1.76868843442172 0.0544642351493373
-1.76838841942097 0.0544823334197782
-1.76808840442022 0.0545004357419977
-1.76778838941947 0.0545185421160383
-1.76748837441872 0.0545366525419421
-1.76718835941797 0.0545547670197508
-1.76688834441722 0.0545728855495057
-1.76658832941647 0.0545910081312475
-1.76628831441572 0.0546091347650167
-1.76598829941497 0.0546272654508533
-1.76568828441422 0.0546454001887969
-1.76538826941347 0.0546635389788865
-1.76508825441272 0.054681681821161
-1.76478823941197 0.0546998287156585
-1.76448822441122 0.054717979662417
-1.76418820941047 0.0547361346614739
-1.76388819440972 0.0547542937128662
-1.76358817940897 0.0547724568166305
-1.76328816440822 0.0547906239728029
-1.76298814940747 0.0548087951814193
-1.76268813440672 0.0548269704425148
-1.76238811940597 0.0548451497561245
-1.76208810440522 0.0548633331222826
-1.76178808940447 0.0548815205410234
-1.76148807440372 0.0548997120123803
-1.76118805940297 0.0549179075363866
-1.76088804440222 0.054936107113075
-1.76058802940147 0.0549543107424779
-1.76028801440072 0.0549725184246271
-1.75998799939997 0.0549907301595541
-1.75968798439922 0.05500894594729
-1.75938796939847 0.0550271657878653
-1.75908795439772 0.0550453896813103
-1.75878793939697 0.0550636176276547
-1.75848792439622 0.0550818496269279
-1.75818790939547 0.0551000856791587
-1.75788789439472 0.0551183257843756
-1.75758787939397 0.0551365699426067
-1.75728786439322 0.0551548181538796
-1.75698784939247 0.0551730704182215
-1.75668783439172 0.0551913267356592
-1.75638781939097 0.0552095871062189
-1.75608780439022 0.0552278515299267
-1.75578778938947 0.0552461200068078
-1.75548777438872 0.0552643925368875
-1.75518775938797 0.0552826691201903
-1.75488774438722 0.0553009497567404
-1.75458772938647 0.0553192344465615
-1.75428771438572 0.0553375231896771
-1.75398769938497 0.0553558159861099
-1.75368768438422 0.0553741128358824
-1.75338766938347 0.0553924137390167
-1.75308765438272 0.0554107186955344
-1.75278763938197 0.0554290277054567
-1.75248762438122 0.0554473407688043
-1.75218760938047 0.0554656578855975
-1.75188759437972 0.0554839790558561
-1.75158757937897 0.0555023042795997
-1.75128756437822 0.0555206335568473
-1.75098754937747 0.0555389668876174
-1.75068753437672 0.0555573042719282
-1.75038751937597 0.0555756457097974
-1.75008750437522 0.0555939912012423
-1.74978748937447 0.0556123407462798
-1.74948747437372 0.0556306943449262
-1.74918745937297 0.0556490519971977
-1.74888744437222 0.0556674137031096
-1.74858742937147 0.0556857794626773
-1.74828741437072 0.0557041492759153
-1.74798739936997 0.055722523142838
-1.74768738436922 0.0557409010634591
-1.74738736936847 0.055759283037792
-1.74708735436772 0.0557776690658498
-1.74678733936697 0.0557960591476449
-1.74648732436622 0.0558144532831894
-1.74618730936547 0.055832851472495
-1.74588729436472 0.055851253715573
-1.74558727936397 0.055869660012434
-1.74528726436322 0.0558880703630885
-1.74498724936247 0.0559064847675464
-1.74468723436172 0.0559249032258172
-1.74438721936097 0.0559433257379099
-1.74408720436022 0.0559617523038332
-1.74378718935947 0.0559801829235952
-1.74348717435872 0.0559986175972037
-1.74318715935797 0.0560170563246659
-1.74288714435722 0.0560354991059889
-1.74258712935647 0.0560539459411789
-1.74228711435572 0.0560723968302421
-1.74198709935497 0.056090851773184
-1.74168708435422 0.0561093107700097
-1.74138706935347 0.0561277738207239
-1.74108705435272 0.0561462409253309
-1.74078703935197 0.0561647120838345
-1.74048702435122 0.0561831872962381
-1.74018700935047 0.0562016665625446
-1.73988699434972 0.0562201498827566
-1.73958697934897 0.0562386372568762
-1.73928696434822 0.0562571286849049
-1.73898694934747 0.056275624166844
-1.73868693434672 0.0562941237026942
-1.73838691934597 0.0563126272924559
-1.73808690434522 0.056331134936129
-1.73778688934447 0.0563496466337128
-1.73748687434372 0.0563681623852065
-1.73718685934297 0.0563866821906086
-1.73688684434222 0.0564052060499173
-1.73658682934147 0.0564237339631301
-1.73628681434072 0.0564422659302444
-1.73598679933997 0.0564608019512571
-1.73568678433922 0.0564793420261645
-1.73538676933847 0.0564978861549625
-1.73508675433772 0.0565164343376466
-1.73478673933697 0.056534986574212
-1.73448672433622 0.0565535428646531
-1.73418670933547 0.0565721032089643
-1.73388669433472 0.0565906676071392
-1.73358667933397 0.0566092360591712
-1.73328666433322 0.0566278085650532
-1.73298664933247 0.0566463851247774
-1.73268663433172 0.056664965738336
-1.73238661933097 0.0566835504057205
-1.73208660433022 0.0567021391269219
-1.73178658932947 0.056720731901931
-1.73148657432872 0.056739328730738
-1.73118655932797 0.0567579296133326
-1.73088654432722 0.0567765345497042
-1.73058652932647 0.0567951435398416
-1.73028651432572 0.0568137565837334
-1.72998649932497 0.0568323736813675
-1.72968648432422 0.0568509948327316
-1.72938646932347 0.0568696200378127
-1.72908645432272 0.0568882492965975
-1.72878643932197 0.0569068826090723
-1.72848642432122 0.0569255199752229
-1.72818640932047 0.0569441613950346
-1.72788639431972 0.0569628068684924
-1.72758637931897 0.0569814563955807
-1.72728636431822 0.0570001099762836
-1.72698634931747 0.0570187676105846
-1.72668633431672 0.057037429298467
-1.72638631931597 0.0570560950399133
-1.72608630431522 0.0570747648349059
-1.72578628931447 0.0570934386834265
-1.72548627431372 0.0571121165854566
-1.72518625931297 0.0571307985409772
-1.72488624431222 0.0571494845499685
-1.72458622931147 0.0571681746124107
-1.72428621431072 0.0571868687282835
-1.72398619930997 0.0572055668975658
-1.72368618430922 0.0572242691202365
-1.72338616930847 0.0572429753962738
-1.72308615430772 0.0572616857256555
-1.72278613930697 0.0572804001083591
-1.72248612430622 0.0572991185443613
-1.72218610930547 0.0573178410336387
-1.72188609430472 0.0573365675761673
-1.72158607930397 0.0573552981719227
-1.72128606430322 0.0573740328208802
-1.72098604930247 0.0573927715230142
-1.72068603430171 0.0574115142782992
-1.72038601930097 0.0574302610867088
-1.72008600430022 0.0574490119482165
-1.71978598929946 0.0574677668627952
-1.71948597429871 0.0574865258304173
-1.71918595929797 0.0575052888510549
-1.71888594429721 0.0575240559246795
-1.71858592929646 0.0575428270512622
-1.71828591429571 0.0575616022307738
-1.71798589929496 0.0575803814631844
-1.71768588429421 0.0575991647484638
-1.71738586929346 0.0576179520865814
-1.71708585429271 0.0576367434775061
-1.71678583929196 0.0576555389212062
-1.71648582429121 0.0576743384176498
-1.71618580929046 0.0576931419668045
-1.71588579428971 0.0577119495686372
-1.71558577928896 0.0577307612231147
-1.71528576428821 0.0577495769302031
-1.71498574928746 0.0577683966898683
-1.71468573428671 0.0577872205020754
-1.71438571928596 0.0578060483667894
-1.71408570428521 0.0578248802839746
-1.71378568928446 0.057843716253595
-1.71348567428371 0.0578625562756141
-1.71318565928296 0.057881400349995
-1.71288564428221 0.0579002484767002
-1.71258562928146 0.0579191006556918
-1.71228561428071 0.0579379568869317
-1.71198559927996 0.0579568171703811
-1.71168558427921 0.0579756815060006
-1.71138556927846 0.0579945498937508
-1.71108555427771 0.0580134223335914
-1.71078553927696 0.058032298825482
-1.71048552427621 0.0580511793693816
-1.71018550927546 0.0580700639652486
-1.70988549427471 0.0580889526130413
-1.70958547927396 0.0581078453127171
-1.70928546427321 0.0581267420642334
-1.70898544927246 0.0581456428675468
-1.70868543427171 0.0581645477226137
-1.70838541927096 0.0581834566293898
-1.70808540427021 0.0582023695878307
-1.70778538926946 0.0582212865978911
-1.70748537426871 0.0582402076595256
-1.70718535926796 0.0582591327726883
-1.70688534426721 0.0582780619373325
-1.70658532926646 0.0582969951534117
-1.70628531426571 0.0583159324208783
-1.70598529926496 0.0583348737396846
-1.70568528426421 0.0583538191097824
-1.70538526926346 0.0583727685311229
-1.70508525426271 0.0583917220036571
-1.70478523926196 0.0584106795273352
-1.70448522426121 0.0584296411021074
-1.70418520926046 0.0584486067279231
-1.70388519425971 0.0584675764047312
-1.70358517925896 0.0584865501324805
-1.70328516425821 0.058505527911119
-1.70298514925746 0.0585245097405944
-1.70268513425671 0.0585434956208539
-1.70238511925596 0.0585624855518444
-1.70208510425521 0.0585814795335121
-1.70178508925446 0.0586004775658028
-1.70148507425371 0.0586194796486621
-1.70118505925296 0.0586384857820347
-1.70088504425221 0.0586574959658653
-1.70058502925146 0.0586765102000979
-1.70028501425071 0.058695528484676
-1.69998499924996 0.0587145508195428
-1.69968498424921 0.058733577204641
-1.69938496924846 0.0587526076399126
-1.69908495424771 0.0587716421252996
-1.69878493924696 0.0587906806607433
-1.69848492424621 0.0588097232461844
-1.69818490924546 0.0588287698815633
-1.69788489424471 0.05884782056682
-1.69758487924396 0.058866875301894
-1.69728486424321 0.0588859340867243
-1.69698484924246 0.0589049969212494
-1.69668483424171 0.0589240638054074
-1.69638481924096 0.058943134739136
-1.69608480424021 0.0589622097223724
-1.69578478923946 0.0589812887550533
-1.69548477423871 0.059000371837115
-1.69518475923796 0.0590194589684933
-1.69488474423721 0.0590385501491235
-1.69458472923646 0.0590576453789405
-1.69428471423571 0.0590767446578788
-1.69398469923496 0.0590958479858724
-1.69368468423421 0.0591149553628548
-1.69338466923346 0.059134066788759
-1.69308465423271 0.0591531822635177
-1.69278463923196 0.0591723017870629
-1.69248462423121 0.0591914253593265
-1.69218460923046 0.0592105529802395
-1.69188459422971 0.0592296846497328
-1.69158457922896 0.0592488203677367
-1.69128456422821 0.059267960134181
-1.69098454922746 0.0592871039489951
-1.69068453422671 0.059306251812108
-1.69038451922596 0.0593254037234481
-1.69008450422521 0.0593445596829433
-1.68978448922446 0.0593637196905213
-1.68948447422371 0.0593828837461092
-1.68918445922296 0.0594020518496335
-1.68888444422221 0.0594212240010204
-1.68858442922146 0.0594404002001957
-1.68828441422071 0.0594595804470845
-1.68798439921996 0.0594787647416117
-1.68768438421921 0.0594979530837015
-1.68738436921846 0.0595171454732779
-1.68708435421771 0.0595363419102641
-1.68678433921696 0.0595555423945833
-1.68648432421621 0.0595747469261576
-1.68618430921546 0.0595939555049094
-1.68588429421471 0.05961316813076
-1.68558427921396 0.0596323848036305
-1.68528426421321 0.0596516055234416
-1.68498424921246 0.0596708302901135
-1.68468423421171 0.0596900591035657
-1.68438421921096 0.0597092919637176
-1.68408420421021 0.059728528870488
-1.68378418920946 0.059747769823795
-1.68348417420871 0.0597670148235566
-1.68318415920796 0.0597862638696902
-1.68288414420721 0.0598055169621126
-1.68258412920646 0.0598247741007403
-1.68228411420571 0.0598440352854893
-1.68198409920496 0.0598633005162752
-1.68168408420421 0.0598825697930128
-1.68138406920346 0.059901843115617
-1.68108405420271 0.0599211204840018
-1.68078403920196 0.0599404018980808
-1.68048402420121 0.0599596873577673
-1.68018400920046 0.0599789768629739
-1.67988399419971 0.0599982704136131
-1.67958397919896 0.0600175680095965
-1.67928396419821 0.0600368696508354
-1.67898394919746 0.0600561753372409
-1.67868393419671 0.0600754850687233
-1.67838391919596 0.0600947988451925
-1.67808390419521 0.0601141166665579
-1.67778388919446 0.0601334385327288
-1.67748387419371 0.0601527644436134
-1.67718385919296 0.06017209439912
-1.67688384419221 0.0601914283991561
-1.67658382919146 0.0602107664436289
-1.67628381419071 0.0602301085324451
-1.67598379918996 0.0602494546655108
-1.67568378418921 0.0602688048427319
-1.67538376918846 0.0602881590640135
-1.67508375418771 0.0603075173292606
-1.67478373918696 0.0603268796383774
-1.67448372418621 0.0603462459912678
-1.67418370918546 0.0603656163878353
-1.67388369418471 0.0603849908279826
-1.67358367918396 0.0604043693116125
-1.67328366418321 0.0604237518386267
-1.67298364918246 0.060443138408927
-1.67268363418171 0.0604625290224142
-1.67238361918096 0.0604819236789891
-1.67208360418021 0.0605013223785518
-1.67178358917946 0.0605207251210018
-1.67148357417871 0.0605401319062385
-1.67118355917796 0.0605595427341605
-1.67088354417721 0.0605789576046661
-1.67058352917646 0.0605983765176531
-1.67028351417571 0.0606177994730187
-1.66998349917496 0.0606372264706599
-1.66968348417421 0.060656657510473
-1.66938346917346 0.0606760925923538
-1.66908345417271 0.0606955317161979
-1.66878343917196 0.0607149748819002
-1.66848342417121 0.0607344220893552
-1.66818340917046 0.060753873338457
-1.66788339416971 0.060773328629099
-1.66758337916896 0.0607927879611743
-1.66728336416821 0.0608122513345756
-1.66698334916746 0.060831718749195
-1.66668333416671 0.0608511902049242
-1.66638331916596 0.0608706657016544
-1.66608330416521 0.0608901452392763
-1.66578328916446 0.0609096288176801
-1.66548327416371 0.0609291164367557
-1.66518325916296 0.0609486080963923
-1.66488324416221 0.0609681037964788
-1.66458322916146 0.0609876035369035
-1.66428321416071 0.0610071073175545
-1.66398319915996 0.061026615138319
-1.66368318415921 0.061046126999084
-1.66338316915846 0.061065642899736
-1.66308315415771 0.0610851628401611
-1.66278313915696 0.0611046868202447
-1.66248312415621 0.0611242148398719
-1.66218310915546 0.0611437468989273
-1.66188309415471 0.061163282997295
-1.66158307915396 0.0611828231348587
-1.66128306415321 0.0612023673115015
-1.66098304915246 0.0612219155271061
-1.66068303415171 0.0612414677815547
-1.66038301915096 0.061261024074729
-1.66008300415021 0.0612805844065105
-1.65978298914946 0.0613001487767797
-1.65948297414871 0.0613197171854172
-1.65918295914796 0.0613392896323026
-1.65888294414721 0.0613588661173154
-1.65858292914646 0.0613784466403345
-1.65828291414571 0.0613980312012383
-1.65798289914496 0.0614176197999048
-1.65768288414421 0.0614372124362114
-1.65738286914346 0.0614568091100352
-1.65708285414271 0.0614764098212525
-1.65678283914196 0.0614960145697396
-1.65648282414121 0.0615156233553719
-1.65618280914046 0.0615352361780247
-1.65588279413971 0.0615548530375724
-1.65558277913896 0.0615744739338892
-1.65528276413821 0.0615940988668489
-1.65498274913746 0.0616137278363245
-1.65468273413671 0.0616333608421889
-1.65438271913596 0.0616529978843141
-1.65408270413521 0.0616726389625721
-1.65378268913446 0.0616922840768341
-1.65348267413371 0.0617119332269709
-1.65318265913296 0.0617315864128529
-1.65288264413221 0.0617512436343498
-1.65258262913146 0.061770904891331
-1.65228261413071 0.0617905701836655
-1.65198259912996 0.0618102395112218
-1.65168258412921 0.0618299128738676
-1.65138256912846 0.0618495902714705
-1.65108255412771 0.0618692717038976
-1.65078253912696 0.0618889571710151
-1.65048252412621 0.0619086466726893
-1.65018250912546 0.0619283402087857
-1.64988249412471 0.0619480377791693
-1.64958247912396 0.0619677393837048
-1.64928246412321 0.0619874450222562
-1.64898244912246 0.0620071546946872
-1.64868243412171 0.0620268684008609
-1.64838241912096 0.0620465861406401
-1.64808240412021 0.0620663079138869
-1.64778238911946 0.062086033720463
-1.64748237411871 0.0621057635602298
-1.64718235911796 0.0621254974330478
-1.64688234411721 0.0621452353387775
-1.64658232911646 0.0621649772772786
-1.64628231411571 0.0621847232484105
-1.64598229911496 0.0622044732520319
-1.64568228411421 0.0622242272880013
-1.64538226911346 0.0622439853561765
-1.64508225411271 0.062263747456415
-1.64478223911196 0.0622835135885736
-1.64448222411121 0.0623032837525087
-1.64418220911046 0.0623230579480764
-1.64388219410971 0.062342836175132
-1.64358217910896 0.0623626184335307
-1.64328216410821 0.0623824047231269
-1.64298214910746 0.0624021950437747
-1.64268213410671 0.0624219893953275
-1.64238211910596 0.0624417877776384
-1.64208210410521 0.0624615901905601
-1.64178208910446 0.0624813966339445
-1.64148207410371 0.0625012071076435
-1.64118205910296 0.0625210216115081
-1.64088204410221 0.0625408401453889
-1.64058202910146 0.0625606627091361
-1.64028201410071 0.0625804893025993
-1.63998199909995 0.062600319925628
-1.6396819840992 0.0626201545780706
-1.63938196909846 0.0626399932597755
-1.6390819540977 0.0626598359705904
-1.63878193909695 0.0626796827103627
-1.6384819240962 0.062699533478939
-1.63818190909545 0.0627193882761657
-1.6378818940947 0.0627392471018886
-1.63758187909395 0.062759109955953
-1.6372818640932 0.0627789768382039
-1.63698184909245 0.0627988477484855
-1.6366818340917 0.0628187226866418
-1.63638181909095 0.0628386016525161
-1.6360818040902 0.0628584846459514
-1.63578178908945 0.0628783716667901
-1.6354817740887 0.0628982627148742
-1.63518175908795 0.062918157790045
-1.6348817440872 0.0629380568921436
-1.63458172908645 0.0629579600210105
-1.6342817140857 0.0629778671764857
-1.63398169908495 0.0629977783584087
-1.6336816840842 0.0630176935666185
-1.63338166908345 0.0630376128009536
-1.6330816540827 0.0630575360612522
-1.63278163908195 0.0630774633473518
-1.6324816240812 0.0630973946590895
-1.63218160908045 0.0631173299963019
-1.6318815940797 0.0631372693588251
-1.63158157907895 0.0631572127464948
-1.6312815640782 0.063177160159146
-1.63098154907745 0.0631971115966135
-1.6306815340767 0.0632170670587314
-1.63038151907595 0.0632370265453334
-1.6300815040752 0.0632569900562527
-1.62978148907445 0.0632769575913219
-1.6294814740737 0.0632969291503734
-1.62918145907295 0.0633169047332388
-1.6288814440722 0.0633368843397495
-1.62858142907145 0.0633568679697361
-1.6282814140707 0.0633768556230289
-1.62798139906995 0.0633968472994576
-1.6276813840692 0.0634168429988517
-1.62738136906845 0.0634368427210399
-1.6270813540677 0.0634568464658504
-1.62678133906695 0.0634768542331112
-1.6264813240662 0.0634968660226495
-1.62618130906545 0.0635168818342923
-1.6258812940647 0.0635369016678659
-1.62558127906395 0.063556925523196
-1.6252812640632 0.0635769534001082
-1.62498124906245 0.0635969852984273
-1.6246812340617 0.0636170212179778
-1.62438121906095 0.0636370611585834
-1.6240812040602 0.0636571051200678
-1.62378118905945 0.0636771531022537
-1.6234811740587 0.0636972051049635
-1.62318115905795 0.0637172611280194
-1.6228811440572 0.0637373211712427
-1.62258112905645 0.0637573852344544
-1.6222811140557 0.0637774533174751
-1.62198109905495 0.0637975254201245
-1.6216810840542 0.0638176015422224
-1.62138106905345 0.0638376816835876
-1.6210810540527 0.0638577658440387
-1.62078103905195 0.0638778540233937
-1.6204810240512 0.0638979462214702
-1.62018100905045 0.0639180424380852
-1.6198809940497 0.0639381426730553
-1.61958097904895 0.0639582469261964
-1.6192809640482 0.0639783551973242
-1.61898094904745 0.0639984674862537
-1.6186809340467 0.0640185837927996
-1.61838091904595 0.0640387041167759
-1.6180809040452 0.0640588284579962
-1.61778088904445 0.0640789568162737
-1.6174808740437 0.0640990891914208
-1.61718085904295 0.0641192255832498
-1.6168808440422 0.0641393659915723
-1.61658082904145 0.0641595104161994
-1.6162808140407 0.0641796588569417
-1.61598079903995 0.0641998113136095
-1.6156807840392 0.0642199677860123
-1.61538076903845 0.0642401282739593
-1.6150807540377 0.0642602927772592
-1.61478073903695 0.0642804612957201
-1.6144807240362 0.0643006338291498
-1.61418070903545 0.0643208103773553
-1.6138806940347 0.0643409909401435
-1.61358067903395 0.0643611755173205
-1.6132806640332 0.064381364108692
-1.61298064903245 0.0644015567140632
-1.6126806340317 0.0644217533332388
-1.61238061903095 0.064441953966023
-1.6120806040302 0.0644621586122196
-1.61178058902945 0.0644823672716318
-1.6114805740287 0.0645025799440623
-1.61118055902795 0.0645227966293134
-1.6108805440272 0.0645430173271867
-1.61058052902645 0.0645632420374836
-1.6102805140257 0.0645834707600048
-1.60998049902495 0.0646037034945505
-1.6096804840242 0.0646239402409205
-1.60938046902345 0.0646441809989141
-1.6090804540227 0.0646644257683301
-1.60878043902195 0.0646846745489666
-1.6084804240212 0.0647049273406215
-1.60818040902045 0.064725184143092
-1.6078803940197 0.0647454449561749
-1.60758037901895 0.0647657097796667
-1.6072803640182 0.0647859786133628
-1.60698034901745 0.0648062514570588
-1.6066803340167 0.0648265283105493
-1.60638031901595 0.0648468091736286
-1.6060803040152 0.0648670940460907
-1.60578028901445 0.0648873829277287
-1.6054802740137 0.0649076758183355
-1.60518025901295 0.0649279727177033
-1.6048802440122 0.064948273625624
-1.60458022901145 0.0649685785418889
-1.6042802140107 0.0649888874662888
-1.60398019900995 0.0650092003986139
-1.6036801840092 0.0650295173386542
-1.60338016900845 0.0650498382861989
-1.6030801540077 0.0650701632410368
-1.60278013900695 0.0650904922029563
-1.6024801240062 0.0651108251717451
-1.60218010900545 0.0651311621471906
-1.6018800940047 0.0651515031290796
-1.60158007900395 0.0651718481171984
-1.6012800640032 0.0651921971113329
-1.60098004900245 0.0652125501112684
-1.6006800340017 0.0652329071167896
-1.60038001900095 0.0652532681276808
-1.6000800040002 0.0652736331437261
-1.59977998899945 0.0652940021647085
-1.5994799739987 0.065314375190411
-1.59917995899795 0.0653347522206158
-1.5988799439972 0.0653551332551049
-1.59857992899645 0.0653755182936595
-1.5982799139957 0.0653959073360604
-1.59797989899495 0.0654163003820879
-1.5976798839942 0.0654366974315219
-1.59737986899345 0.0654570984841417
-1.5970798539927 0.065477503539726
-1.59677983899195 0.0654979125980533
-1.5964798239912 0.0655183256589012
-1.59617980899045 0.0655387427220471
-1.5958797939897 0.0655591637872679
-1.59557977898895 0.0655795888543398
-1.5952797639882 0.0656000179230386
-1.59497974898745 0.0656204509931397
-1.5946797339867 0.0656408880644177
-1.59437971898595 0.0656613291366471
-1.5940797039852 0.0656817742096016
-1.59377968898445 0.0657022232830545
-1.5934796739837 0.0657226763567786
-1.59317965898295 0.0657431334305462
-1.5928796439822 0.065763594504129
-1.59257962898145 0.0657840595772984
-1.5922796139807 0.065804528649825
-1.59197959897995 0.0658250017214793
-1.5916795839792 0.0658454787920309
-1.59137956897845 0.0658659598612491
-1.5910795539777 0.0658864449289027
-1.59077953897695 0.06590693399476
-1.5904795239762 0.0659274270585886
-1.59017950897545 0.0659479241201558
-1.5898794939747 0.0659684251792285
-1.58957947897395 0.0659889302355728
-1.5892794639732 0.0660094392889544
-1.58897944897245 0.0660299523391386
-1.5886794339717 0.0660504693858902
-1.58837941897095 0.0660709904289733
-1.5880794039702 0.0660915154681516
-1.58777938896945 0.0661120445031885
-1.5874793739687 0.0661325775338465
-1.58717935896795 0.0661531145598878
-1.5868793439672 0.0661736555810743
-1.58657932896645 0.066194200597167
-1.5862793139657 0.0662147496079267
-1.58597929896495 0.0662353026131135
-1.5856792839642 0.0662558596124871
-1.58537926896345 0.0662764206058067
-1.5850792539627 0.0662969855928308
-1.58477923896195 0.0663175545733178
-1.5844792239612 0.0663381275470253
-1.58417920896045 0.0663587045137103
-1.5838791939597 0.0663792854731295
-1.58357917895895 0.066399870425039
-1.5832791639582 0.0664204593691945
-1.58297914895745 0.0664410523053511
-1.5826791339567 0.0664616492332633
-1.58237911895595 0.0664822501526853
-1.5820791039552 0.0665028550633707
-1.58177908895445 0.0665234639650725
-1.5814790739537 0.0665440768575434
-1.58117905895295 0.0665646937405354
-1.5808790439522 0.0665853146138
-1.58057902895145 0.0666059394770884
-1.5802790139507 0.066626568330151
-1.57997899894995 0.0666472011727379
-1.5796789839492 0.0666678380045986
-1.57937896894845 0.0666884788254822
-1.5790789539477 0.0667091236351371
-1.57877893894695 0.0667297724333114
-1.5784789239462 0.0667504252197525
-1.57817890894545 0.0667710819942074
-1.5778788939447 0.0667917427564227
-1.57757887894395 0.0668124075061443
-1.5772788639432 0.0668330762431175
-1.57697884894245 0.0668537489670875
-1.5766788339417 0.0668744256777985
-1.57637881894095 0.0668951063749947
-1.5760788039402 0.0669157910584193
-1.57577878893945 0.0669364797278152
-1.5754787739387 0.0669571723829249
-1.57517875893795 0.0669778690234903
-1.5748787439372 0.0669985696492528
-1.57457872893645 0.067019274259953
-1.5742787139357 0.0670399828553316
-1.57397869893495 0.0670606954351283
-1.5736786839342 0.0670814119990825
-1.57337866893345 0.0671021325469328
-1.5730786539327 0.0671228570784178
-1.57277863893195 0.0671435855932752
-1.5724786239312 0.0671643180912422
-1.57217860893045 0.0671850545720556
-1.5718785939297 0.0672057950354518
-1.57157857892895 0.0672265394811665
-1.5712785639282 0.0672472879089348
-1.57097854892745 0.0672680403184916
-1.5706785339267 0.0672887967095711
-1.57037851892595 0.067309557081907
-1.5700785039252 0.0673303214352324
-1.56977848892445 0.0673510897692801
-1.5694784739237 0.0673718620837822
-1.56917845892295 0.0673926383784704
-1.5688784439222 0.0674134186530758
-1.56857842892145 0.0674342029073291
-1.5682784139207 0.0674549911409604
-1.56797839891995 0.0674757833536993
-1.5676783839192 0.0674965795452748
-1.56737836891845 0.0675173797154157
-1.5670783539177 0.0675381838638498
-1.56677833891695 0.0675589919903049
-1.5664783239162 0.0675798040945078
-1.56617830891545 0.0676006201761852
-1.5658782939147 0.0676214402350631
-1.56557827891395 0.067642264270867
-1.5652782639132 0.0676630922833218
-1.56497824891245 0.067683924272152
-1.5646782339117 0.0677047602370816
-1.56437821891095 0.0677256001778339
-1.5640782039102 0.0677464440941321
-1.56377818890945 0.0677672919856983
-1.5634781739087 0.0677881438522546
-1.56317815890795 0.0678089996935224
-1.5628781439072 0.0678298595092224
-1.56257812890645 0.0678507232990751
-1.5622781139057 0.0678715910628002
-1.56197809890495 0.0678924628001171
-1.5616780839042 0.0679133385107447
-1.56137806890345 0.0679342181944011
-1.5610780539027 0.0679551018508043
-1.56077803890195 0.0679759894796712
-1.5604780239012 0.067996881080719
-1.56017800890044 0.0680177766536635
-1.55987799389969 0.0680386761982207
-1.55957797889895 0.0680595797141057
-1.55927796389819 0.0680804872010331
-1.55897794889744 0.0681013986587172
-1.55867793389669 0.0681223140868715
-1.55837791889594 0.0681432334852092
-1.55807790389519 0.0681641568534429
-1.55777788889444 0.0681850841912847
-1.55747787389369 0.0682060154984462
-1.55717785889294 0.0682269507746384
-1.55687784389219 0.0682478900195718
-1.55657782889144 0.0682688332329566
-1.55627781389069 0.0682897804145021
-1.55597779888994 0.0683107315639174
-1.55567778388919 0.0683316866809109
-1.55537776888844 0.0683526457651907
-1.55507775388769 0.0683736088164641
-1.55477773888694 0.068394575834438
-1.55447772388619 0.0684155468188188
-1.55417770888544 0.0684365217693125
-1.55387769388469 0.0684575006856243
-1.55357767888394 0.0684784835674591
-1.55327766388319 0.0684994704145213
-1.55297764888244 0.0685204612265146
-1.55267763388169 0.0685414560031424
-1.55237761888094 0.0685624547441072
-1.55207760388019 0.0685834574491116
-1.55177758887944 0.068604464117857
-1.55147757387869 0.0686254747500448
-1.55117755887794 0.0686464893453757
-1.55087754387719 0.0686675079035498
-1.55057752887644 0.0686885304242667
-1.55027751387569 0.0687095569072256
-1.54997749887494 0.0687305873521251
-1.54967748387419 0.0687516217586632
-1.54937746887344 0.0687726601265376
-1.54907745387269 0.0687937024554452
-1.54877743887194 0.0688147487450827
-1.54847742387119 0.068835798995146
-1.54817740887044 0.0688568532053305
-1.54787739386969 0.0688779113753313
-1.54757737886894 0.0688989735048428
-1.54727736386819 0.0689200395935589
-1.54697734886744 0.068941109641173
-1.54667733386669 0.068962183647378
-1.54637731886594 0.0689832616118662
-1.54607730386519 0.0690043435343295
-1.54577728886444 0.0690254294144591
-1.54547727386369 0.069046519251946
-1.54517725886294 0.0690676130464803
-1.54487724386219 0.0690887107977518
-1.54457722886144 0.0691098125054496
-1.54427721386069 0.0691309181692626
-1.54397719885994 0.0691520277888789
-1.54367718385919 0.0691731413639861
-1.54337716885844 0.0691942588942714
-1.54307715385769 0.0692153803794214
-1.54277713885694 0.0692365058191222
-1.54247712385619 0.0692576352130593
-1.54217710885544 0.0692787685609178
-1.54187709385469 0.0692999058623822
-1.54157707885394 0.0693210471171365
-1.54127706385319 0.0693421923248641
-1.54097704885244 0.0693633414852481
-1.54067703385169 0.0693844945979708
-1.54037701885094 0.0694056516627142
-1.54007700385019 0.0694268126791595
-1.53977698884944 0.0694479776469878
-1.53947697384869 0.0694691465658792
-1.53917695884794 0.0694903194355137
-1.53887694384719 0.0695114962555704
-1.53857692884644 0.0695326770257281
-1.53827691384569 0.0695538617456652
-1.53797689884494 0.0695750504150592
-1.53767688384419 0.0695962430335873
-1.53737686884344 0.0696174396009263
-1.53707685384269 0.0696386401167522
-1.53677683884194 0.0696598445807407
-1.53647682384119 0.0696810529925668
-1.53617680884044 0.069702265351905
-1.53587679383969 0.0697234816584295
-1.53557677883894 0.0697447019118137
-1.53527676383819 0.0697659261117306
-1.53497674883744 0.0697871542578526
-1.53467673383669 0.0698083863498517
-1.53437671883594 0.0698296223873993
-1.53407670383519 0.0698508623701663
-1.53377668883444 0.0698721062978229
-1.53347667383369 0.069893354170039
-1.53317665883294 0.069914605986484
-1.53287664383219 0.0699358617468265
-1.53257662883144 0.0699571214507349
-1.53227661383069 0.0699783850978768
-1.53197659882994 0.0699996526879194
-1.53167658382919 0.0700209242205294
-1.53137656882844 0.070042199695373
-1.53107655382769 0.0700634791121156
-1.53077653882694 0.0700847624704224
-1.53047652382619 0.070106049769958
-1.53017650882544 0.0701273410103864
-1.52987649382469 0.0701486361913711
-1.52957647882394 0.070169935312575
-1.52927646382319 0.0701912383736605
-1.52897644882244 0.0702125453742897
-1.52867643382169 0.0702338563141238
-1.52837641882094 0.0702551711928238
-1.52807640382019 0.0702764900100499
-1.52777638881944 0.070297812765462
-1.52747637381869 0.0703191394587193
-1.52717635881794 0.0703404700894806
-1.52687634381719 0.070361804657404
-1.52657632881644 0.0703831431621473
-1.52627631381569 0.0704044856033676
-1.52597629881494 0.0704258319807216
-1.52567628381419 0.0704471822938653
-1.52537626881344 0.0704685365424543
-1.52507625381269 0.0704898947261436
-1.52477623881194 0.0705112568445877
-1.52447622381119 0.0705326228974407
-1.52417620881044 0.0705539928843559
-1.52387619380969 0.0705753668049864
-1.52357617880894 0.0705967446589844
-1.52327616380819 0.0706181264460018
-1.52297614880744 0.0706395121656899
-1.52267613380669 0.0706609018176997
-1.52237611880594 0.0706822954016812
-1.52207610380519 0.0707036929172843
-1.52177608880444 0.0707250943641581
-1.52147607380369 0.0707464997419514
-1.52117605880294 0.0707679090503122
-1.52087604380219 0.0707893222888882
-1.52057602880144 0.0708107394573264
-1.52027601380069 0.0708321605552734
-1.51997599879994 0.0708535855823753
-1.51967598379919 0.0708750145382775
-1.51937596879844 0.070896447422625
-1.51907595379769 0.0709178842350621
-1.51877593879694 0.0709393249752328
-1.51847592379619 0.0709607696427804
-1.51817590879544 0.0709822182373478
-1.51787589379469 0.0710036707585772
-1.51757587879394 0.0710251272061105
-1.51727586379319 0.0710465875795888
-1.51697584879244 0.0710680518786528
-1.51667583379169 0.0710895201029428
-1.51637581879094 0.0711109922520982
-1.51607580379019 0.0711324683257583
-1.51577578878944 0.0711539483235616
-1.51547577378869 0.0711754322451462
-1.51517575878794 0.0711969200901495
-1.51487574378719 0.0712184118582084
-1.51457572878644 0.0712399075489595
-1.51427571378569 0.0712614071620386
-1.51397569878494 0.0712829106970811
-1.51367568378419 0.0713044181537218
-1.51337566878344 0.0713259295315951
-1.51307565378269 0.0713474448303347
-1.51277563878194 0.0713689640495737
-1.51247562378119 0.071390487188945
-1.51217560878044 0.0714120142480807
-1.51187559377969 0.0714335452266123
-1.51157557877894 0.071455080124171
-1.51127556377819 0.0714766189403875
-1.51097554877744 0.0714981616748915
-1.51067553377669 0.0715197083273128
-1.51037551877594 0.0715412588972801
-1.51007550377519 0.071562813384422
-1.50977548877444 0.0715843717883664
-1.50947547377369 0.0716059341087405
-1.50917545877294 0.0716275003451711
-1.50887544377219 0.0716490704972847
-1.50857542877144 0.0716706445647068
-1.50827541377069 0.0716922225470628
-1.50797539876994 0.0717138044439772
-1.50767538376919 0.0717353902550742
-1.50737536876844 0.0717569799799775
-1.50707535376769 0.07177857361831
-1.50677533876694 0.0718001711696944
-1.50647532376619 0.0718217726337525
-1.50617530876544 0.0718433780101059
-1.50587529376469 0.0718649872983754
-1.50557527876394 0.0718866004981815
-1.50527526376319 0.071908217609144
-1.50497524876244 0.0719298386308822
-1.50467523376169 0.0719514635630148
-1.50437521876094 0.0719730924051602
-1.50407520376019 0.0719947251569359
-1.50377518875944 0.0720163618179592
-1.50347517375869 0.0720380023878466
-1.50317515875794 0.0720596468662144
-1.50287514375719 0.0720812952526779
-1.50257512875644 0.0721029475468523
-1.50227511375569 0.0721246037483519
-1.50197509875494 0.0721462638567907
-1.50167508375419 0.0721679278717822
-1.50137506875344 0.0721895957929391
-1.50107505375269 0.0722112676198738
-1.50077503875194 0.0722329433521981
-1.50047502375119 0.0722546229895232
-1.50017500875044 0.0722763065314599
-1.49987499374969 0.0722979939776182
-1.49957497874894 0.0723196853276078
-1.49927496374819 0.0723413805810378
-1.49897494874744 0.0723630797375167
-1.49867493374669 0.0723847827966526
-1.49837491874594 0.0724064897580529
-1.49807490374519 0.0724282006213245
-1.49777488874444 0.0724499153860739
-1.49747487374369 0.0724716340519069
-1.49717485874294 0.0724933566184288
-1.49687484374219 0.0725150830852444
-1.49657482874144 0.0725368134519579
-1.49627481374069 0.072558547718173
-1.49597479873994 0.0725802858834928
-1.49567478373919 0.07260202794752
-1.49537476873844 0.0726237739098567
-1.49507475373769 0.0726455237701043
-1.49477473873694 0.0726672775278638
-1.49447472373619 0.0726890351827359
-1.49417470873544 0.0727107967343202
-1.49387469373469 0.0727325621822163
-1.49357467873394 0.0727543315260228
-1.49327466373319 0.0727761047653381
-1.49297464873244 0.0727978818997601
-1.49267463373169 0.0728196629288858
-1.49237461873094 0.0728414478523119
-1.49207460373019 0.0728632366696346
-1.49177458872944 0.0728850293804495
-1.49147457372869 0.0729068259843514
-1.49117455872794 0.0729286264809351
-1.49087454372719 0.0729504308697944
-1.49057452872644 0.0729722391505228
-1.49027451372569 0.0729940513227131
-1.48997449872494 0.0730158673859576
-1.48967448372419 0.0730376873398482
-1.48937446872344 0.073059511183976
-1.48907445372269 0.0730813389179319
-1.48877443872194 0.0731031705413059
-1.48847442372119 0.0731250060536876
-1.48817440872044 0.0731468454546662
-1.48787439371969 0.0731686887438303
-1.48757437871894 0.0731905359207676
-1.48727436371819 0.0732123869850658
-1.48697434871744 0.0732342419363117
-1.48667433371669 0.0732561007740917
-1.48637431871594 0.0732779634979916
-1.48607430371519 0.0732998301075967
-1.48577428871444 0.0733217006024916
-1.48547427371369 0.0733435749822607
-1.48517425871294 0.0733654532464875
-1.48487424371219 0.0733873353947551
-1.48457422871144 0.0734092214266462
-1.48427421371069 0.0734311113417426
-1.48397419870994 0.073453005139626
-1.48367418370919 0.073474902819877
-1.48337416870844 0.0734968043820763
-1.48307415370769 0.0735187098258036
-1.48277413870694 0.0735406191506382
-1.48247412370619 0.0735625323561589
-1.48217410870544 0.0735844494419437
-1.48187409370469 0.0736063704075705
-1.48157407870394 0.0736282952526163
-1.48127406370319 0.0736502239766577
-1.48097404870244 0.0736721565792706
-1.48067403370169 0.0736940930600307
-1.48037401870093 0.0737160334185127
-1.48007400370019 0.0737379776542911
-1.47977398869943 0.0737599257669398
-1.47947397369868 0.073781877756032
-1.47917395869793 0.0738038336211404
-1.47887394369718 0.0738257933618373
-1.47857392869643 0.0738477569776944
-1.47827391369568 0.0738697244682826
-1.47797389869493 0.0738916958331727
-1.47767388369418 0.0739136710719346
-1.47737386869343 0.0739356501841377
-1.47707385369268 0.0739576331693511
-1.47677383869193 0.0739796200271431
-1.47647382369118 0.0740016107570815
-1.47617380869043 0.0740236053587336
-1.47587379368968 0.0740456038316661
-1.47557377868893 0.0740676061754452
-1.47527376368818 0.0740896123896367
-1.47497374868743 0.0741116224738055
-1.47467373368668 0.0741336364275162
-1.47437371868593 0.0741556542503329
-1.47407370368518 0.0741776759418189
-1.47377368868443 0.0741997015015372
-1.47347367368368 0.0742217309290501
-1.47317365868293 0.0742437642239195
-1.47287364368218 0.0742658013857067
-1.47257362868143 0.0742878424139722
-1.47227361368068 0.0743098873082764
-1.47197359867993 0.0743319360681787
-1.47167358367918 0.0743539886932384
-1.47137356867843 0.0743760451830138
-1.47107355367768 0.0743981055370631
-1.47077353867693 0.0744201697549436
-1.47047352367618 0.0744422378362121
-1.47017350867543 0.0744643097804251
-1.46987349367468 0.0744863855871382
-1.46957347867393 0.0745084652559068
-1.46927346367318 0.0745305487862855
-1.46897344867243 0.0745526361778285
-1.46867343367168 0.0745747274300892
-1.46837341867093 0.0745968225426208
-1.46807340367018 0.0746189215149757
-1.46777338866943 0.0746410243467059
-1.46747337366868 0.0746631310373628
-1.46717335866793 0.0746852415864972
-1.46687334366718 0.0747073559936594
-1.46657332866643 0.074729474258399
-1.46627331366568 0.0747515963802654
-1.46597329866493 0.0747737223588071
-1.46567328366418 0.0747958521935722
-1.46537326866343 0.0748179858841082
-1.46507325366268 0.0748401234299623
-1.46477323866193 0.0748622648306806
-1.46447322366118 0.0748844100858093
-1.46417320866043 0.0749065591948935
-1.46387319365968 0.0749287121574781
-1.46357317865893 0.0749508689731072
-1.46327316365818 0.0749730296413247
-1.46297314865743 0.0749951941616736
-1.46267313365668 0.0750173625336964
-1.46237311865593 0.0750395347569353
-1.46207310365518 0.0750617108309316
-1.46177308865443 0.0750838907552264
-1.46147307365368 0.0751060745293599
-1.46117305865293 0.075128262152872
-1.46087304365218 0.075150453625302
-1.46057302865143 0.0751726489461886
-1.46027301365068 0.0751948481150699
-1.45997299864993 0.0752170511314835
-1.45967298364918 0.0752392579949666
-1.45937296864843 0.0752614687050556
-1.45907295364768 0.0752836832612865
-1.45877293864693 0.0753059016631947
-1.45847292364618 0.075328123910315
-1.45817290864543 0.0753503500021818
-1.45787289364468 0.0753725799383287
-1.45757287864393 0.075394813718289
-1.45727286364318 0.0754170513415952
-1.45697284864243 0.0754392928077796
-1.45667283364168 0.0754615381163736
-1.45637281864093 0.0754837872669082
-1.45607280364018 0.0755060402589139
-1.45577278863943 0.0755282970919204
-1.45547277363868 0.0755505577654572
-1.45517275863793 0.0755728222790529
-1.45487274363718 0.0755950906322359
-1.45457272863643 0.0756173628245337
-1.45427271363568 0.0756396388554734
-1.45397269863493 0.0756619187245817
-1.45367268363418 0.0756842024313845
-1.45337266863343 0.0757064899754072
-1.45307265363268 0.0757287813561748
-1.45277263863193 0.0757510765732115
-1.45247262363118 0.0757733756260412
-1.45217260863043 0.0757956785141871
-1.45187259362968 0.0758179852371718
-1.45157257862893 0.0758402957945175
-1.45127256362818 0.0758626101857456
-1.45097254862743 0.0758849284103773
-1.45067253362668 0.075907250467933
-1.45037251862593 0.0759295763579326
-1.45007250362518 0.0759519060798954
-1.44977248862443 0.0759742396333401
-1.44947247362368 0.075996577017785
-1.44917245862293 0.0760189182327479
-1.44887244362218 0.0760412632777458
-1.44857242862143 0.0760636121522952
-1.44827241362068 0.0760859648559123
-1.44797239861993 0.0761083213881124
-1.44767238361918 0.0761306817484104
-1.44737236861843 0.0761530459363206
-1.44707235361768 0.0761754139513569
-1.44677233861693 0.0761977857930324
-1.44647232361618 0.07622016146086
-1.44617230861543 0.0762425409543516
-1.44587229361468 0.0762649242730187
-1.44557227861393 0.0762873114163725
-1.44527226361318 0.0763097023839234
-1.44497224861243 0.0763320971751812
-1.44467223361168 0.0763544957896552
-1.44437221861093 0.0763768982268543
-1.44407220361018 0.0763993044862867
-1.44377218860943 0.07642171456746
-1.44347217360868 0.0764441284698813
-1.44317215860793 0.0764665461930571
-1.44287214360718 0.0764889677364936
-1.44257212860643 0.076511393099696
-1.44227211360568 0.0765338222821692
-1.44197209860493 0.0765562552834176
-1.44167208360418 0.076578692102945
-1.44137206860343 0.0766011327402544
-1.44107205360268 0.0766235771948486
-1.44077203860193 0.0766460254662296
-1.44047202360118 0.076668477553899
-1.44017200860043 0.0766909334573577
-1.43987199359968 0.0767133931761061
-1.43957197859893 0.0767358567096442
-1.43927196359818 0.0767583240574711
-1.43897194859743 0.0767807952190855
-1.43867193359668 0.0768032701939858
-1.43837191859593 0.0768257489816694
-1.43807190359518 0.0768482315816335
-1.43777188859443 0.0768707179933746
-1.43747187359368 0.0768932082163885
-1.43717185859293 0.0769157022501706
-1.43687184359218 0.0769382000942158
-1.43657182859143 0.0769607017480183
-1.43627181359068 0.0769832072110718
-1.43597179858993 0.0770057164828696
-1.43567178358918 0.077028229562904
-1.43537176858843 0.0770507464506672
-1.43507175358768 0.0770732671456507
-1.43477173858693 0.0770957916473452
-1.43447172358618 0.0771183199552412
-1.43417170858543 0.0771408520688285
-1.43387169358468 0.0771633879875962
-1.43357167858393 0.0771859277110331
-1.43327166358318 0.0772084712386271
-1.43297164858243 0.077231018569866
-1.43267163358168 0.0772535697042365
-1.43237161858093 0.0772761246412252
-1.43207160358018 0.0772986833803179
-1.43177158857943 0.0773212459209999
-1.43147157357868 0.077343812262756
-1.43117155857793 0.0773663824050703
-1.43087154357718 0.0773889563474265
-1.43057152857643 0.0774115340893074
-1.43027151357568 0.0774341156301958
-1.42997149857493 0.0774567009695735
-1.42967148357418 0.0774792901069218
-1.42937146857343 0.0775018830417216
-1.42907145357268 0.0775244797734531
-1.42877143857193 0.0775470803015961
-1.42847142357118 0.0775696846256295
-1.42817140857043 0.0775922927450321
-1.42787139356968 0.0776149046592816
-1.42757137856893 0.0776375203678558
-1.42727136356818 0.0776601398702313
-1.42697134856743 0.0776827631658845
-1.42667133356668 0.0777053902542912
-1.42637131856593 0.0777280211349264
-1.42607130356518 0.0777506558072649
-1.42577128856443 0.0777732942707807
-1.42547127356368 0.0777959365249474
-1.42517125856293 0.0778185825692378
-1.42487124356218 0.0778412324031243
-1.42457122856143 0.0778638860260788
-1.42427121356068 0.0778865434375724
-1.42397119855993 0.0779092046370759
-1.42367118355918 0.0779318696240593
-1.42337116855843 0.0779545383979923
-1.42307115355768 0.0779772109583438
-1.42277113855693 0.0779998873045823
-1.42247112355618 0.0780225674361756
-1.42217110855543 0.078045251352591
-1.42187109355468 0.0780679390532953
-1.42157107855393 0.0780906305377546
-1.42127106355318 0.0781133258054346
-1.42097104855243 0.0781360248558003
-1.42067103355168 0.0781587276883161
-1.42037101855093 0.0781814343024461
-1.42007100355018 0.0782041446976535
-1.41977098854943 0.0782268588734011
-1.41947097354868 0.0782495768291512
-1.41917095854793 0.0782722985643655
-1.41887094354718 0.0782950240785049
-1.41857092854643 0.0783177533710302
-1.41827091354568 0.0783404864414011
-1.41797089854493 0.0783632232890772
-1.41767088354418 0.0783859639135173
-1.41737086854343 0.0784087083141795
-1.41707085354268 0.0784314564905218
-1.41677083854193 0.0784542084420011
-1.41647082354118 0.0784769641680741
-1.41617080854043 0.0784997236681967
-1.41587079353968 0.0785224869418245
-1.41557077853893 0.0785452539884123
-1.41527076353818 0.0785680248074143
-1.41497074853743 0.0785907993982845
-1.41467073353668 0.0786135777604759
-1.41437071853593 0.0786363598934412
-1.41407070353518 0.0786591457966323
-1.41377068853443 0.0786819354695009
-1.41347067353368 0.0787047289114978
-1.41317065853293 0.0787275261220733
-1.41287064353218 0.0787503271006773
-1.41257062853143 0.078773131846759
-1.41227061353068 0.0787959403597671
-1.41197059852993 0.0788187526391495
-1.41167058352918 0.0788415686843539
-1.41137056852843 0.0788643884948271
-1.41107055352768 0.0788872120700157
-1.41077053852693 0.0789100394093653
-1.41047052352618 0.0789328705123213
-1.41017050852543 0.0789557053783283
-1.40987049352468 0.0789785440068305
-1.40957047852393 0.0790013863972713
-1.40927046352318 0.0790242325490939
-1.40897044852243 0.0790470824617405
-1.40867043352168 0.0790699361346532
-1.40837041852093 0.079092793567273
-1.40807040352018 0.0791156547590408
-1.40777038851943 0.0791385197093967
-1.40747037351868 0.0791613884177803
-1.40717035851793 0.0791842608836305
-1.40687034351718 0.0792071371063859
-1.40657032851643 0.0792300170854843
-1.40627031351568 0.0792529008203629
-1.40597029851493 0.0792757883104587
-1.40567028351418 0.0792986795552076
-1.40537026851343 0.0793215745540453
-1.40507025351268 0.0793444733064069
-1.40477023851193 0.0793673758117267
-1.40447022351118 0.0793902820694388
-1.40417020851043 0.0794131920789764
-1.40387019350968 0.0794361058397724
-1.40357017850893 0.0794590233512587
-1.40327016350818 0.0794819446128672
-1.40297014850743 0.0795048696240288
-1.40267013350668 0.079527798384174
-1.40237011850593 0.0795507308927328
-1.40207010350518 0.0795736671491344
-1.40177008850443 0.0795966071528078
-1.40147007350368 0.0796195509031809
-1.40117005850293 0.0796424983996816
-1.40087004350218 0.0796654496417368
-1.40057002850143 0.079688404628773
-1.40027001350068 0.0797113633602163
-1.39996999849992 0.0797343258354919
-1.39966998349917 0.0797572920540246
-1.39936996849842 0.0797802620152386
-1.39906995349767 0.0798032357185576
-1.39876993849692 0.0798262131634046
-1.39846992349617 0.0798491943492022
-1.39816990849542 0.0798721792753723
-1.39786989349467 0.0798951679413362
-1.39756987849392 0.0799181603465149
-1.39726986349317 0.0799411564903283
-1.39696984849242 0.0799641563721963
-1.39666983349167 0.0799871599915379
-1.39636981849092 0.0800101673477715
-1.39606980349017 0.0800331784403153
-1.39576978848942 0.0800561932685865
-1.39546977348867 0.0800792118320019
-1.39516975848792 0.0801022341299777
-1.39486974348717 0.0801252601619296
-1.39456972848642 0.0801482899272727
-1.39426971348567 0.0801713234254215
-1.39396969848492 0.0801943606557899
-1.39366968348417 0.0802174016177913
-1.39336966848342 0.0802404463108385
-1.39306965348267 0.0802634947343437
-1.39276963848192 0.0802865468877186
-1.39246962348117 0.0803096027703743
-1.39216960848042 0.0803326623817212
-1.39186959347967 0.0803557257211693
-1.39156957847892 0.0803787927881281
-1.39126956347817 0.0804018635820061
-1.39096954847742 0.0804249381022118
-1.39066953347667 0.0804480163481526
-1.39036951847592 0.0804710983192358
-1.39006950347517 0.0804941840148678
-1.38976948847442 0.0805172734344545
-1.38946947347367 0.0805403665774013
-1.38916945847292 0.080563463443113
-1.38886944347217 0.0805865640309938
-1.38856942847142 0.0806096683404473
-1.38826941347067 0.0806327763708767
-1.38796939846992 0.0806558881216843
-1.38766938346917 0.0806790035922721
-1.38736936846842 0.0807021227820415
-1.38706935346767 0.0807252456903933
-1.38676933846692 0.0807483723167276
-1.38646932346617 0.080771502660444
-1.38616930846542 0.0807946367209416
-1.38586929346467 0.0808177744976189
-1.38556927846392 0.0808409159898739
-1.38526926346317 0.0808640611971038
-1.38496924846242 0.0808872101187053
-1.38466923346167 0.0809103627540747
-1.38436921846092 0.0809335191026076
-1.38406920346017 0.0809566791636991
-1.38376918845942 0.0809798429367434
-1.38346917345867 0.0810030104211347
-1.38316915845792 0.0810261816162662
-1.38286914345717 0.0810493565215306
-1.38256912845642 0.0810725351363201
-1.38226911345567 0.0810957174600262
-1.38196909845492 0.08111890349204
-1.38166908345417 0.0811420932317519
-1.38136906845342 0.0811652866785519
-1.38106905345267 0.0811884838318291
-1.38076903845192 0.0812116846909724
-1.38046902345117 0.0812348892553697
-1.38016900845042 0.0812580975244088
-1.37986899344967 0.0812813094974766
-1.37956897844892 0.0813045251739595
-1.37926896344817 0.0813277445532433
-1.37896894844742 0.0813509676347134
-1.37866893344667 0.0813741944177544
-1.37836891844592 0.0813974249017504
-1.37806890344517 0.0814206590860849
-1.37776888844442 0.081443896970141
-1.37746887344367 0.0814671385533009
-1.37716885844292 0.0814903838349466
-1.37686884344217 0.0815136328144592
-1.37656882844142 0.0815368854912195
-1.37626881344067 0.0815601418646074
-1.37596879843992 0.0815834019340025
-1.37566878343917 0.0816066656987838
-1.37536876843842 0.0816299331583295
-1.37506875343767 0.0816532043120175
-1.37476873843692 0.081676479159225
-1.37446872343617 0.0816997576993285
-1.37416870843542 0.0817230399317042
-1.37386869343467 0.0817463258557274
-1.37356867843392 0.0817696154707732
-1.37326866343317 0.0817929087762158
-1.37296864843242 0.0818162057714289
-1.37266863343167 0.0818395064557858
-1.37236861843092 0.0818628108286589
-1.37206860343017 0.0818861188894204
-1.37176858842942 0.0819094306374416
-1.37146857342867 0.0819327460720934
-1.37116855842792 0.081956065192746
-1.37086854342717 0.0819793879987693
-1.37056852842642 0.0820027144895323
-1.37026851342567 0.0820260446644035
-1.36996849842492 0.082049378522751
-1.36966848342417 0.082072716063942
-1.36936846842342 0.0820960572873434
-1.36906845342267 0.0821194021923215
-1.36876843842192 0.0821427507782419
-1.36846842342117 0.0821661030444696
-1.36816840842042 0.0821894589903693
-1.36786839341967 0.0822128186153048
-1.36756837841892 0.0822361819186394
-1.36726836341817 0.0822595488997359
-1.36696834841742 0.0822829195579565
-1.36666833341667 0.0823062938926628
-1.36636831841592 0.0823296719032159
-1.36606830341517 0.0823530535889761
-1.36576828841442 0.0823764389493034
-1.36546827341367 0.0823998279835571
-1.36516825841292 0.0824232206910958
-1.36486824341217 0.0824466170712778
-1.36456822841142 0.0824700171234605
-1.36426821341067 0.0824934208470009
-1.36396819840992 0.0825168282412555
-1.36366818340917 0.0825402393055801
-1.36336816840842 0.0825636540393299
-1.36306815340767 0.0825870724418595
-1.36276813840692 0.082610494512523
-1.36246812340617 0.0826339202506741
-1.36216810840542 0.0826573496556655
-1.36186809340467 0.0826807827268496
-1.36156807840392 0.0827042194635781
-1.36126806340317 0.0827276598652024
-1.36096804840242 0.0827511039310729
-1.36066803340167 0.0827745516605397
-1.36036801840092 0.0827980030529523
-1.36006800340017 0.0828214581076594
-1.35976798839942 0.0828449168240095
-1.35946797339867 0.0828683792013501
-1.35916795839792 0.0828918452390285
-1.35886794339717 0.0829153149363911
-1.35856792839642 0.0829387882927839
-1.35826791339567 0.0829622653075523
-1.35796789839492 0.0829857459800411
-1.35766788339417 0.0830092303095946
-1.35736786839342 0.0830327182955563
-1.35706785339267 0.0830562099372694
-1.35676783839192 0.0830797052340762
-1.35646782339117 0.0831032041853188
-1.35616780839042 0.0831267067903384
-1.35586779338967 0.0831502130484758
-1.35556777838892 0.0831737229590711
-1.35526776338817 0.0831972365214639
-1.35496774838742 0.0832207537349931
-1.35466773338667 0.0832442745989973
-1.35436771838592 0.0832677991128142
-1.35406770338517 0.0832913272757811
-1.35376768838442 0.0833148590872346
-1.35346767338367 0.0833383945465109
-1.35316765838292 0.0833619336529454
-1.35286764338217 0.083385476405873
-1.35256762838142 0.0834090228046282
-1.35226761338067 0.0834325728485446
-1.35196759837992 0.0834561265369555
-1.35166758337917 0.0834796838691934
-1.35136756837842 0.0835032448445904
-1.35106755337767 0.0835268094624778
-1.35076753837692 0.0835503777221866
-1.35046752337617 0.0835739496230469
-1.35016750837542 0.0835975251643885
-1.34986749337467 0.0836211043455406
-1.34956747837392 0.0836446871658315
-1.34926746337317 0.0836682736245893
-1.34896744837242 0.0836918637211412
-1.34866743337167 0.0837154574548142
-1.34836741837092 0.0837390548249343
-1.34806740337017 0.0837626558308271
-1.34776738836942 0.0837862604718178
-1.34746737336867 0.0838098687472307
-1.34716735836792 0.0838334806563897
-1.34686734336717 0.083857096198618
-1.34656732836642 0.0838807153732384
-1.34626731336567 0.083904338179573
-1.34596729836492 0.0839279646169432
-1.34566728336417 0.0839515946846701
-1.34536726836342 0.083975228382074
-1.34506725336267 0.0839988657084747
-1.34476723836192 0.0840225066631912
-1.34446722336117 0.0840461512455424
-1.34416720836042 0.0840697994548462
-1.34386719335967 0.08409345129042
-1.34356717835892 0.0841171067515807
-1.34326716335817 0.0841407658376445
-1.34296714835742 0.0841644285479272
-1.34266713335667 0.0841880948817439
-1.34236711835592 0.084211764838409
-1.34206710335517 0.0842354384172366
-1.34176708835442 0.0842591156175399
-1.34146707335367 0.0842827964386317
-1.34116705835292 0.0843064808798244
-1.34086704335217 0.0843301689404293
-1.34056702835142 0.0843538606197575
-1.34026701335067 0.0843775559171195
-1.33996699834992 0.0844012548318252
-1.33966698334917 0.0844249573631837
-1.33936696834842 0.0844486635105038
-1.33906695334767 0.0844723732730935
-1.33876693834692 0.0844960866502604
-1.33846692334617 0.0845198036413113
-1.33816690834542 0.0845435242455528
-1.33786689334467 0.0845672484622903
-1.33756687834392 0.0845909762908292
-1.33726686334317 0.084614707730474
-1.33696684834242 0.0846384427805288
-1.33666683334167 0.0846621814402969
-1.33636681834092 0.0846859237090811
-1.33606680334017 0.0847096695861838
-1.33576678833942 0.0847334190709065
-1.33546677333867 0.0847571721625503
-1.33516675833792 0.0847809288604157
-1.33486674333717 0.0848046891638027
-1.33456672833642 0.0848284530720105
-1.33426671333567 0.0848522205843378
-1.33396669833492 0.0848759917000829
-1.33366668333417 0.0848997664185432
-1.33336666833342 0.0849235447390157
-1.33306665333267 0.0849473266607969
-1.33276663833192 0.0849711121831824
-1.33246662333117 0.0849949013054676
-1.33216660833042 0.085018694026947
-1.33186659332967 0.0850424903469147
-1.33156657832892 0.0850662902646641
-1.33126656332817 0.0850900937794882
-1.33096654832742 0.0851139008906791
-1.33066653332667 0.0851377115975286
-1.33036651832592 0.0851615258993278
-1.33006650332517 0.0851853437953672
-1.32976648832442 0.0852091652849367
-1.32946647332367 0.0852329903673258
-1.32916645832292 0.085256819041823
-1.32886644332217 0.0852806513077167
-1.32856642832142 0.0853044871642945
-1.32826641332067 0.0853283266108432
-1.32796639831992 0.0853521696466493
-1.32766638331917 0.0853760162709987
-1.32736636831842 0.0853998664831766
-1.32706635331767 0.0854237202824676
-1.32676633831692 0.0854475776681558
-1.32646632331617 0.0854714386395247
-1.32616630831542 0.0854953031958571
-1.32586629331467 0.0855191713364354
-1.32556627831392 0.0855430430605413
-1.32526626331317 0.0855669183674559
-1.32496624831242 0.0855907972564597
-1.32466623331167 0.0856146797268327
-1.32436621831092 0.0856385657778543
-1.32406620331017 0.0856624554088032
-1.32376618830942 0.0856863486189576
-1.32346617330867 0.0857102454075952
-1.32316615830792 0.0857341457739928
-1.32286614330717 0.085758049717427
-1.32256612830642 0.0857819572371736
-1.32226611330567 0.0858058683325079
-1.32196609830492 0.0858297830027044
-1.32166608330417 0.0858537012470372
-1.32136606830342 0.0858776230647799
-1.32106605330267 0.0859015484552054
-1.32076603830192 0.0859254774175858
-1.32046602330117 0.0859494099511931
-1.32016600830041 0.0859733460552982
-1.31986599329967 0.0859972857291717
-1.31956597829892 0.0860212289720836
-1.31926596329816 0.0860451757833032
-1.31896594829741 0.0860691261620993
-1.31866593329666 0.0860930801077401
-1.31836591829591 0.0861170376194932
-1.31806590329516 0.0861409986966255
-1.31776588829441 0.0861649633384036
-1.31746587329366 0.0861889315440931
-1.31716585829291 0.0862129033129595
-1.31686584329216 0.0862368786442672
-1.31656582829141 0.0862608575372804
-1.31626581329066 0.0862848399912625
-1.31596579828991 0.0863088260054765
-1.31566578328916 0.0863328155791846
-1.31536576828841 0.0863568087116485
-1.31506575328766 0.0863808054021293
-1.31476573828691 0.0864048056498875
-1.31446572328616 0.0864288094541831
-1.31416570828541 0.0864528168142754
-1.31386569328466 0.0864768277294232
-1.31356567828391 0.0865008421988846
-1.31326566328316 0.0865248602219172
-1.31296564828241 0.086548881797778
-1.31266563328166 0.0865729069257234
-1.31236561828091 0.0865969356050091
-1.31206560328016 0.0866209678348904
-1.31176558827941 0.086645003614622
-1.31146557327866 0.0866690429434578
-1.31116555827791 0.0866930858206512
-1.31086554327716 0.0867171322454552
-1.31056552827641 0.086741182217122
-1.31026551327566 0.0867652357349032
-1.30996549827491 0.08678929279805
-1.30966548327416 0.0868133534058128
-1.30936546827341 0.0868374175574416
-1.30906545327266 0.0868614852521855
-1.30876543827191 0.0868855564892934
-1.30846542327116 0.0869096312680134
-1.30816540827041 0.0869337095875929
-1.30786539326966 0.0869577914472791
-1.30756537826891 0.0869818768463181
-1.30726536326816 0.0870059657839558
-1.30696534826741 0.0870300582594373
-1.30666533326666 0.0870541542720072
-1.30636531826591 0.0870782538209096
-1.30606530326516 0.0871023569053877
-1.30576528826441 0.0871264635246844
-1.30546527326366 0.0871505736780419
-1.30516525826291 0.0871746873647019
-1.30486524326216 0.0871988045839052
-1.30456522826141 0.0872229253348925
-1.30426521326066 0.0872470496169036
-1.30396519825991 0.0872711774291776
-1.30366518325916 0.0872953087709533
-1.30336516825841 0.0873194436414688
-1.30306515325766 0.0873435820399614
-1.30276513825691 0.0873677239656682
-1.30246512325616 0.0873918694178254
-1.30216510825541 0.0874160183956686
-1.30186509325466 0.0874401708984331
-1.30156507825391 0.0874643269253533
-1.30126506325316 0.0874884864756632
-1.30096504825241 0.087512649548596
-1.30066503325166 0.0875368161433846
-1.30036501825091 0.0875609862592611
-1.30006500325016 0.0875851598954571
-1.29976498824941 0.0876093370512033
-1.29946497324866 0.0876335177257305
-1.29916495824791 0.0876577019182682
-1.29886494324716 0.0876818896280456
-1.29856492824641 0.0877060808542914
-1.29826491324566 0.0877302755962336
-1.29796489824491 0.0877544738530995
-1.29766488324416 0.0877786756241159
-1.29736486824341 0.0878028809085093
-1.29706485324266 0.087827089705505
-1.29676483824191 0.0878513020143282
-1.29646482324116 0.0878755178342033
-1.29616480824041 0.0878997371643541
-1.29586479323966 0.0879239600040041
-1.29556477823891 0.0879481863523756
-1.29526476323816 0.087972416208691
-1.29496474823741 0.0879966495721716
-1.29466473323666 0.0880208864420384
-1.29436471823591 0.0880451268175115
-1.29406470323516 0.0880693706978108
-1.29376468823441 0.0880936180821553
-1.29346467323366 0.0881178689697636
-1.29316465823291 0.0881421233598535
-1.29286464323216 0.0881663812516424
-1.29256462823141 0.088190642644347
-1.29226461323066 0.0882149075371835
-1.29196459822991 0.0882391759293673
-1.29166458322916 0.0882634478201136
-1.29136456822841 0.0882877232086365
-1.29106455322766 0.0883120020941499
-1.29076453822691 0.0883362844758669
-1.29046452322616 0.0883605703530001
-1.29016450822541 0.0883848597247615
-1.28986449322466 0.0884091525903625
-1.28956447822391 0.0884334489490138
-1.28926446322316 0.0884577487999257
-1.28896444822241 0.0884820521423078
-1.28866443322166 0.088506358975369
-1.28836441822091 0.0885306692983179
-1.28806440322016 0.0885549831103621
-1.28776438821941 0.088579300410709
-1.28746437321866 0.0886036211985651
-1.28716435821791 0.0886279454731365
-1.28686434321716 0.0886522732336287
-1.28656432821641 0.0886766044792464
-1.28626431321566 0.088700939209194
-1.28596429821491 0.0887252774226751
-1.28566428321416 0.0887496191188928
-1.28536426821341 0.0887739642970494
-1.28506425321266 0.088798312956347
-1.28476423821191 0.0888226650959868
-1.28446422321116 0.0888470207151694
-1.28416420821041 0.088871379813095
-1.28386419320966 0.0888957423889629
-1.28356417820891 0.0889201084419723
-1.28326416320816 0.0889444779713213
-1.28296414820741 0.0889688509762076
-1.28266413320666 0.0889932274558284
-1.28236411820591 0.0890176074093802
-1.28206410320516 0.0890419908360588
-1.28176408820441 0.0890663777350597
-1.28146407320366 0.0890907681055775
-1.28116405820291 0.0891151619468065
-1.28086404320216 0.08913955925794
-1.28056402820141 0.0891639600381711
-1.28026401320066 0.0891883642866922
-1.27996399819991 0.0892127720026949
-1.27966398319916 0.0892371831853704
-1.27936396819841 0.0892615978339093
-1.27906395319766 0.0892860159475015
-1.27876393819691 0.0893104375253365
-1.27846392319616 0.0893348625666029
-1.27816390819541 0.0893592910704891
-1.27786389319466 0.0893837230361824
-1.27756387819391 0.08940815846287
-1.27726386319316 0.0894325973497382
-1.27696384819241 0.0894570396959729
-1.27666383319166 0.089481485500759
-1.27636381819091 0.0895059347632815
-1.27606380319016 0.0895303874827241
-1.27576378818941 0.0895548436582704
-1.27546377318866 0.089579303289103
-1.27516375818791 0.0896037663744043
-1.27486374318716 0.0896282329133559
-1.27456372818641 0.0896527029051387
-1.27426371318566 0.0896771763489332
-1.27396369818491 0.0897016532439193
-1.27366368318416 0.0897261335892761
-1.27336366818341 0.0897506173841823
-1.27306365318266 0.0897751046278159
-1.27276363818191 0.0897995953193544
-1.27246362318116 0.0898240894579746
-1.27216360818041 0.0898485870428528
-1.27186359317966 0.0898730880731646
-1.27156357817891 0.089897592548085
-1.27126356317816 0.0899221004667885
-1.27096354817741 0.0899466118284491
-1.27066353317666 0.0899711266322398
-1.27036351817591 0.0899956448773335
-1.27006350317516 0.0900201665629021
-1.26976348817441 0.0900446916881172
-1.26946347317366 0.0900692202521496
-1.26916345817291 0.0900937522541695
-1.26886344317216 0.0901182876933467
-1.26856342817141 0.0901428265688503
-1.26826341317066 0.0901673688798486
-1.26796339816991 0.0901919146255097
-1.26766338316916 0.0902164638050008
-1.26736336816841 0.0902410164174886
-1.26706335316766 0.0902655724621391
-1.26676333816691 0.0902901319381179
-1.26646332316616 0.0903146948445899
-1.26616330816541 0.0903392611807194
-1.26586329316466 0.09036383094567
-1.26556327816391 0.0903884041386049
-1.26526326316316 0.0904129807586866
-1.26496324816241 0.0904375608050769
-1.26466323316166 0.0904621442769373
-1.26436321816091 0.0904867311734284
-1.26406320316016 0.0905113214937103
-1.26376318815941 0.0905359152369425
-1.26346317315866 0.090560512402284
-1.26316315815791 0.090585112988893
-1.26286314315716 0.0906097169959274
-1.26256312815641 0.0906343244225442
-1.26226311315566 0.0906589352678999
-1.26196309815491 0.0906835495311504
-1.26166308315416 0.0907081672114512
-1.26136306815341 0.0907327883079569
-1.26106305315266 0.0907574128198216
-1.26076303815191 0.0907820407461989
-1.26046302315116 0.0908066720862418
-1.26016300815041 0.0908313068391025
-1.25986299314966 0.0908559450039327
-1.25956297814891 0.0908805865798838
-1.25926296314816 0.090905231566106
-1.25896294814741 0.0909298799617495
-1.25866293314666 0.0909545317659635
-1.25836291814591 0.0909791869778968
-1.25806290314516 0.0910038455966976
-1.25776288814441 0.0910285076215133
-1.25746287314366 0.0910531730514909
-1.25716285814291 0.0910778418857768
-1.25686284314216 0.0911025141235168
-1.25656282814141 0.0911271897638558
-1.25626281314066 0.0911518688059386
-1.25596279813991 0.0911765512489091
-1.25566278313916 0.0912012370919105
-1.25536276813841 0.0912259263340857
-1.25506275313766 0.0912506189745769
-1.25476273813691 0.0912753150125255
-1.25446272313616 0.0913000144470725
-1.25416270813541 0.0913247172773584
-1.25386269313466 0.0913494235025227
-1.25356267813391 0.0913741331217047
-1.25326266313316 0.091398846134043
-1.25296264813241 0.0914235625386755
-1.25266263313166 0.0914482823347396
-1.25236261813091 0.0914730055213719
-1.25206260313016 0.0914977320977088
-1.25176258812941 0.0915224620628856
-1.25146257312866 0.0915471954160374
-1.25116255812791 0.0915719321562986
-1.25086254312716 0.0915966722828029
-1.25056252812641 0.0916214157946835
-1.25026251312566 0.0916461626910728
-1.24996249812491 0.091670912971103
-1.24966248312416 0.0916956666339053
-1.24936246812341 0.0917204236786104
-1.24906245312266 0.0917451841043487
-1.24876243812191 0.0917699479102495
-1.24846242312116 0.091794715095442
-1.24816240812041 0.0918194856590543
-1.24786239311966 0.0918442596002144
-1.24756237811891 0.0918690369180493
-1.24726236311816 0.0918938176116855
-1.24696234811741 0.0919186016802492
-1.24666233311666 0.0919433891228656
-1.24636231811591 0.0919681799386595
-1.24606230311516 0.0919929741267549
-1.24576228811441 0.0920177716862756
-1.24546227311366 0.0920425726163444
-1.24516225811291 0.0920673769160837
-1.24486224311216 0.0920921845846153
-1.24456222811141 0.0921169956210603
-1.24426221311066 0.0921418100245392
-1.24396219810991 0.0921666277941721
-1.24366218310916 0.0921914489290782
-1.24336216810841 0.0922162734283763
-1.24306215310766 0.0922411012911846
-1.24276213810691 0.0922659325166206
-1.24246212310616 0.0922907671038013
-1.24216210810541 0.092315605051843
-1.24186209310466 0.0923404463598614
-1.24156207810391 0.0923652910269718
-1.24126206310316 0.0923901390522886
-1.24096204810241 0.0924149904349258
-1.24066203310166 0.0924398451739968
-1.2403620181009 0.0924647032686142
-1.24006200310016 0.0924895647178902
-1.23976198809941 0.0925144295209364
-1.23946197309865 0.0925392976768637
-1.2391619580979 0.0925641691847825
-1.23886194309715 0.0925890440438024
-1.2385619280964 0.0926139222530326
-1.23826191309565 0.0926388038115817
-1.2379618980949 0.0926636887185576
-1.23766188309415 0.0926885769730675
-1.2373618680934 0.0927134685742183
-1.23706185309265 0.0927383635211161
-1.2367618380919 0.0927632618128663
-1.23646182309115 0.092788163448574
-1.2361618080904 0.0928130684273434
-1.23586179308965 0.0928379767482783
-1.2355617780889 0.0928628884104817
-1.23526176308815 0.0928878034130563
-1.2349617480874 0.0929127217551039
-1.23466173308665 0.0929376434357258
-1.2343617180859 0.0929625684540227
-1.23406170308515 0.0929874968090949
-1.2337616880844 0.0930124285000417
-1.23346167308365 0.093037363525962
-1.2331616580829 0.0930623018859543
-1.23286164308215 0.0930872435791162
-1.2325616280814 0.0931121886045447
-1.23226161308065 0.0931371369613365
-1.2319615980799 0.0931620886485873
-1.23166158307915 0.0931870436653926
-1.2313615680784 0.0932120020108469
-1.23106155307765 0.0932369636840444
-1.2307615380769 0.0932619286840786
-1.23046152307615 0.0932868970100423
-1.2301615080754 0.0933118686610279
-1.22986149307465 0.093336843636127
-1.2295614780739 0.0933618219344308
-1.22926146307315 0.0933868035550295
-1.2289614480724 0.0934117884970134
-1.22866143307165 0.0934367767594714
-1.2283614180709 0.0934617683414924
-1.22806140307015 0.0934867632421643
-1.2277613880694 0.0935117614605747
-1.22746137306865 0.0935367629958105
-1.2271613580679 0.0935617678469578
-1.22686134306715 0.0935867760131024
-1.2265613280664 0.0936117874933293
-1.22626131306565 0.0936368022867229
-1.2259612980649 0.0936618203923672
-1.22566128306415 0.0936868418093453
-1.2253612680634 0.09371186653674
-1.22506125306265 0.0937368945736332
-1.2247612380619 0.0937619259191064
-1.22446122306115 0.0937869605722404
-1.2241612080604 0.0938119985321156
-1.22386119305965 0.0938370397978114
-1.2235611780589 0.093862084368407
-1.22326116305815 0.0938871322429808
-1.2229611480574 0.0939121834206106
-1.22266113305665 0.0939372379003735
-1.2223611180559 0.0939622956813464
-1.22206110305515 0.0939873567626051
-1.2217610880544 0.0940124211432251
-1.22146107305365 0.0940374888222811
-1.2211610580529 0.0940625597988475
-1.22086104305215 0.0940876340719978
-1.2205610280514 0.094112711640805
-1.22026101305065 0.0941377925043415
-1.2199609980499 0.094162876661679
-1.21966098304915 0.0941879641118889
-1.2193609680484 0.0942130548540416
-1.21906095304765 0.0942381488872072
-1.2187609380469 0.0942632462104551
-1.21846092304615 0.094288346822854
-1.2181609080454 0.0943134507234721
-1.21786089304465 0.0943385579113769
-1.2175608780439 0.0943636683856356
-1.21726086304315 0.0943887821453143
-1.2169608480424 0.094413899189479
-1.21666083304165 0.0944390195171946
-1.2163608180409 0.0944641431275259
-1.21606080304015 0.0944892700195367
-1.2157607880394 0.0945144001922903
-1.21546077303865 0.0945395336448497
-1.2151607580379 0.0945646703762768
-1.21486074303715 0.0945898103856333
-1.2145607280364 0.09461495367198
-1.21426071303565 0.0946401002343773
-1.2139606980349 0.0946652500718849
-1.21366068303415 0.0946904031835619
-1.2133606680334 0.0947155595684669
-1.21306065303265 0.0947407192256578
-1.2127606380319 0.0947658821541919
-1.21246062303115 0.0947910483531259
-1.2121606080304 0.0948162178215158
-1.21186059302965 0.0948413905584174
-1.2115605780289 0.0948665665628852
-1.21126056302815 0.0948917458339738
-1.2109605480274 0.0949169283707368
-1.21066053302665 0.0949421141722273
-1.2103605180259 0.0949673032374977
-1.21006050302515 0.0949924955655999
-1.2097604880244 0.0950176911555853
-1.20946047302365 0.0950428900065043
-1.2091604580229 0.0950680921174073
-1.20886044302215 0.0950932974873436
-1.2085604280214 0.095118506115362
-1.20826041302065 0.0951437180005108
-1.2079603980199 0.0951689331418377
-1.20766038301915 0.0951941515383898
-1.2073603680184 0.0952193731892133
-1.20706035301765 0.0952445980933543
-1.2067603380169 0.0952698262498578
-1.20646032301615 0.0952950576577687
-1.2061603080154 0.0953202923161307
-1.20586029301465 0.0953455302239875
-1.2055602780139 0.0953707713803818
-1.20526026301315 0.0953960157843558
-1.2049602480124 0.0954212634349511
-1.20466023301165 0.0954465143312088
-1.2043602180109 0.0954717684721692
-1.20406020301015 0.0954970258568721
-1.2037601880094 0.0955222864843567
-1.20346017300865 0.0955475503536617
-1.2031601580079 0.0955728174638248
-1.20286014300715 0.0955980878138837
-1.2025601280064 0.0956233614028749
-1.20226011300565 0.0956486382298348
-1.2019600980049 0.0956739182937987
-1.20166008300415 0.0956992015938018
-1.2013600680034 0.0957244881288784
-1.20106005300265 0.0957497778980621
-1.2007600380019 0.0957750709003863
-1.20046002300115 0.0958003671348833
-1.2001600080004 0.0958256666005851
-1.19985999299965 0.0958509692965231
-1.1995599779989 0.0958762752217279
-1.19925996299815 0.0959015843752298
-1.1989599479974 0.0959268967560582
-1.19865993299665 0.0959522123632419
-1.1983599179959 0.0959775311958095
-1.19805990299515 0.0960028532527884
-1.1977598879944 0.0960281785332059
-1.19745987299365 0.0960535070360884
-1.1971598579929 0.0960788387604618
-1.19685984299215 0.0961041737053513
-1.1965598279914 0.0961295118697818
-1.19625981299065 0.0961548532527772
-1.1959597979899 0.0961801978533609
-1.19565978298915 0.0962055456705559
-1.1953597679884 0.0962308967033845
-1.19505975298765 0.0962562509508682
-1.1947597379869 0.0962816084120281
-1.19445972298615 0.0963069690858846
-1.1941597079854 0.0963323329714577
-1.19385969298465 0.0963577000677665
-1.1935596779839 0.0963830703738296
-1.19325966298315 0.096408443888665
-1.1929596479824 0.0964338206112903
-1.19265963298165 0.0964592005407221
-1.1923596179809 0.0964845836759768
-1.19205960298015 0.0965099700160699
-1.1917595879794 0.0965353595600163
-1.19145957297865 0.0965607523068305
-1.1911595579779 0.0965861482555263
-1.19085954297715 0.0966115474051168
-1.1905595279764 0.0966369497546146
-1.19025951297565 0.0966623553030317
-1.1899594979749 0.0966877640493795
-1.18965948297415 0.0967131759926687
-1.1893594679734 0.0967385911319094
-1.18905945297265 0.0967640094661112
-1.1887594379719 0.0967894309942832
-1.18845942297115 0.0968148557154334
-1.1881594079704 0.0968402836285698
-1.18785939296965 0.0968657147326994
-1.1875593779689 0.0968911490268288
-1.18725936296815 0.0969165865099638
-1.1869593479674 0.0969420271811098
-1.18665933296665 0.0969674710392715
-1.1863593179659 0.096992918083453
-1.18605930296515 0.0970183683126578
-1.1857592879644 0.0970438217258887
-1.18545927296365 0.0970692783221481
-1.1851592579629 0.0970947381004375
-1.18485924296215 0.0971202010597582
-1.1845592279614 0.0971456671991105
-1.18425921296065 0.0971711365174943
-1.1839591979599 0.0971966090139089
-1.18365918295915 0.0972220846873529
-1.1833591679584 0.0972475635368243
-1.18305915295765 0.0972730455613206
-1.1827591379569 0.0972985307598387
-1.18245912295615 0.0973240191313747
-1.1821591079554 0.0973495106749242
-1.18185909295465 0.0973750053894823
-1.1815590779539 0.0974005032740434
-1.18125906295315 0.0974260043276013
-1.1809590479524 0.0974515085491491
-1.18065903295165 0.0974770159376796
-1.1803590179509 0.0975025264921845
-1.18005900295015 0.0975280402116554
-1.1797589879494 0.097553557095083
-1.17945897294865 0.0975790771414575
-1.1791589579479 0.0976046003497684
-1.17885894294715 0.0976301267190046
-1.1785589279464 0.0976556562481547
-1.17825891294565 0.0976811889362061
-1.1779588979449 0.0977067247821462
-1.17765888294415 0.0977322637849615
-1.1773588679434 0.0977578059436378
-1.17705885294265 0.0977833512571605
-1.1767588379419 0.0978088997245142
-1.17645882294115 0.0978344513446833
-1.1761588079404 0.097860006116651
-1.17585879293965 0.0978855640394003
-1.1755587779389 0.0979111251119135
-1.17525876293815 0.0979366893331723
-1.1749587479374 0.0979622567021577
-1.17465873293665 0.0979878272178503
-1.1743587179359 0.0980134008792298
-1.17405870293515 0.0980389776852756
-1.1737586879344 0.0980645576349663
-1.17345867293365 0.09809014072728
-1.1731586579329 0.098115726961194
-1.17285864293215 0.0981413163356853
-1.1725586279314 0.09816690884973
-1.17225861293065 0.0981925045023038
-1.1719585979299 0.0982181032923816
-1.17165858292915 0.098243705218938
-1.1713585679284 0.0982693102809467
-1.17105855292765 0.0982949184773809
-1.1707585379269 0.0983205298072132
-1.17045852292615 0.0983461442694156
-1.1701585079254 0.0983717618629594
-1.16985849292465 0.0983973825868154
-1.1695584779239 0.0984230064399539
-1.16925846292315 0.0984486334213443
-1.1689584479224 0.0984742635299556
-1.16865843292165 0.0984998967647562
-1.1683584179209 0.0985255331247138
-1.16805840292015 0.0985511726087955
-1.1677583879194 0.0985768152159679
-1.16745837291865 0.0986024609451969
-1.1671583579179 0.0986281097954477
-1.16685834291715 0.0986537617656852
-1.1665583279164 0.0986794168548735
-1.16625831291565 0.0987050750619759
-1.1659582979149 0.0987307363859554
-1.16565828291415 0.0987564008257743
-1.1653582679134 0.0987820683803943
-1.16505825291265 0.0988077390487764
-1.1647582379119 0.0988334128298812
-1.16445822291115 0.0988590897226684
-1.1641582079104 0.0988847697260973
-1.16385819290965 0.0989104528391267
-1.1635581779089 0.0989361390607143
-1.16325816290815 0.0989618283898179
-1.1629581479074 0.0989875208253941
-1.16265813290665 0.0990132163663993
-1.1623581179059 0.0990389150117889
-1.16205810290515 0.099064616760518
-1.1617580879044 0.099090321611541
-1.16145807290365 0.0991160295638117
-1.1611580579029 0.0991417406162834
-1.16085804290215 0.0991674547679085
-1.16055802790139 0.0991931720176391
-1.16025801290065 0.0992188923644265
-1.1599579978999 0.0992446158072215
-1.15965798289914 0.0992703423449742
-1.15935796789839 0.0992960719766342
-1.15905795289765 0.0993218047011504
-1.15875793789689 0.0993475405174713
-1.15845792289614 0.0993732794245444
-1.15815790789539 0.099399021421317
-1.15785789289464 0.0994247665067355
-1.15755787789389 0.0994505146797458
-1.15725786289314 0.0994762659392933
-1.15695784789239 0.0995020202843227
-1.15665783289164 0.099527777713778
-1.15635781789089 0.0995535382266028
-1.15605780289014 0.0995793018217399
-1.15575778788939 0.0996050684981315
-1.15545777288864 0.0996308382547194
-1.15515775788789 0.0996566110904445
-1.15485774288714 0.0996823870042475
-1.15455772788639 0.0997081659950681
-1.15425771288564 0.0997339480618455
-1.15395769788489 0.0997597332035183
-1.15365768288414 0.0997855214190247
-1.15335766788339 0.099811312707302
-1.15305765288264 0.0998371070672869
-1.15275763788189 0.0998629044979159
-1.15245762288114 0.0998887049981244
-1.15215760788039 0.0999145085668474
-1.15185759287964 0.0999403152030193
-1.15155757787889 0.0999661249055739
-1.15125756287814 0.0999919376734443
-1.15095754787739 0.100017753505563
-1.15065753287664 0.100043572400863
-1.15035751787589 0.100069394358274
-1.15005750287514 0.100095219376727
-1.14975748787439 0.100121047455153
-1.14945747287364 0.100146878592481
-1.14915745787289 0.100172712787641
-1.14885744287214 0.10019855003956
-1.14855742787139 0.100224390347165
-1.14825741287064 0.100250233709386
-1.14795739786989 0.100276080125146
-1.14765738286914 0.100301929593374
-1.14735736786839 0.100327782112993
-1.14705735286764 0.100353637682929
-1.14675733786689 0.100379496302106
-1.14645732286614 0.100405357969446
-1.14615730786539 0.100431222683874
-1.14585729286464 0.100457090444311
-1.14555727786389 0.100482961249679
-1.14525726286314 0.100508835098899
-1.14495724786239 0.100534711990891
-1.14465723286164 0.100560591924575
-1.14435721786089 0.100586474898871
-1.14405720286014 0.100612360912696
-1.14375718785939 0.10063824996497
-1.14345717285864 0.100664142054609
-1.14315715785789 0.10069003718053
-1.14285714285714 0.10071593534165
-1.14255712785639 0.100741836536884
-1.14225711285564 0.100767740765146
-1.14195709785489 0.100793648025352
-1.14165708285414 0.100819558316415
-1.14135706785339 0.100845471637249
-1.14105705285264 0.100871387986765
-1.14075703785189 0.100897307363875
-1.14045702285114 0.100923229767492
-1.14015700785039 0.100949155196526
-1.13985699284964 0.100975083649886
-1.13955697784889 0.101001015126483
-1.13925696284814 0.101026949625225
-1.13895694784739 0.101052887145021
-1.13865693284664 0.101078827684778
-1.13835691784589 0.101104771243404
-1.13805690284514 0.101130717819804
-1.13775688784439 0.101156667412885
-1.13745687284364 0.101182620021552
-1.13715685784289 0.10120857564471
-1.13685684284214 0.101234534281263
-1.13655682784139 0.101260495930114
-1.13625681284064 0.101286460590165
-1.13595679783989 0.10131242826032
-1.13565678283914 0.10133839893948
-1.13535676783839 0.101364372626546
-1.13505675283764 0.101390349320418
-1.13475673783689 0.101416329019996
-1.13445672283614 0.10144231172418
-1.13415670783539 0.101468297431867
-1.13385669283464 0.101494286141956
-1.13355667783389 0.101520277853345
-1.13325666283314 0.10154627256493
-1.13295664783239 0.101572270275606
-1.13265663283164 0.101598270984271
-1.13235661783089 0.101624274689818
-1.13205660283014 0.101650281391143
-1.13175658782939 0.101676291087138
-1.13145657282864 0.101702303776697
-1.13115655782789 0.101728319458713
-1.13085654282714 0.101754338132077
-1.13055652782639 0.101780359795681
-1.13025651282564 0.101806384448415
-1.12995649782489 0.10183241208917
-1.12965648282414 0.101858442716835
-1.12935646782339 0.101884476330299
-1.12905645282264 0.10191051292845
-1.12875643782189 0.101936552510175
-1.12845642282114 0.101962595074363
-1.12815640782039 0.101988640619899
-1.12785639281964 0.10201468914567
-1.12755637781889 0.102040740650559
-1.12725636281814 0.102066795133454
-1.12695634781739 0.102092852593236
-1.12665633281664 0.10211891302879
-1.12635631781589 0.102144976438998
-1.12605630281514 0.102171042822743
-1.12575628781439 0.102197112178906
-1.12545627281364 0.102223184506369
-1.12515625781289 0.102249259804011
-1.12485624281214 0.102275338070712
-1.12455622781139 0.102301419305353
-1.12425621281064 0.10232750350681
-1.12395619780989 0.102353590673963
-1.12365618280914 0.102379680805688
-1.12335616780839 0.102405773900862
-1.12305615280764 0.102431869958362
-1.12275613780689 0.102457968977063
-1.12245612280614 0.10248407095584
-1.12215610780539 0.102510175893568
-1.12185609280464 0.102536283789119
-1.12155607780389 0.102562394641367
-1.12125606280314 0.102588508449185
-1.12095604780239 0.102614625211445
-1.12065603280164 0.102640744927017
-1.12035601780089 0.102666867594773
-1.12005600280014 0.102692993213583
-1.11975598779939 0.102719121782316
-1.11945597279864 0.10274525329984
-1.11915595779789 0.102771387765025
-1.11885594279714 0.102797525176738
-1.11855592779639 0.102823665533846
-1.11825591279564 0.102849808835216
-1.11795589779489 0.102875955079712
-1.11765588279414 0.102902104266201
-1.11735586779339 0.102928256393548
-1.11705585279264 0.102954411460615
-1.11675583779189 0.102980569466267
-1.11645582279114 0.103006730409367
-1.11615580779039 0.103032894288776
-1.11585579278964 0.103059061103356
-1.11555577778889 0.103085230851969
-1.11525576278814 0.103111403533474
-1.11495574778739 0.103137579146731
-1.11465573278664 0.1031637576906
-1.11435571778589 0.103189939163939
-1.11405570278514 0.103216123565607
-1.11375568778439 0.103242310894459
-1.11345567278364 0.103268501149354
-1.11315565778289 0.103294694329147
-1.11285564278214 0.103320890432695
-1.11255562778139 0.10334708945885
-1.11225561278064 0.10337329140647
-1.11195559777989 0.103399496274405
-1.11165558277914 0.103425704061511
-1.11135556777839 0.10345191476664
-1.11105555277764 0.103478128388642
-1.11075553777689 0.103504344926371
-1.11045552277614 0.103530564378676
-1.11015550777539 0.103556786744407
-1.10985549277464 0.103583012022414
-1.10955547777389 0.103609240211546
-1.10925546277314 0.103635471310651
-1.10895544777239 0.103661705318577
-1.10865543277164 0.103687942234171
-1.10835541777089 0.103714182056279
-1.10805540277014 0.103740424783747
-1.10775538776939 0.10376667041542
-1.10745537276864 0.103792918950143
-1.10715535776789 0.10381917038676
-1.10685534276714 0.103845424724115
-1.10655532776639 0.10387168196105
-1.10625531276564 0.103897942096407
-1.10595529776489 0.103924205129028
-1.10565528276414 0.103950471057754
-1.10535526776339 0.103976739881426
-1.10505525276264 0.104003011598883
-1.10475523776189 0.104029286208964
-1.10445522276114 0.104055563710508
-1.10415520776039 0.104081844102353
-1.10385519275964 0.104108127383336
-1.10355517775889 0.104134413552295
-1.10325516275814 0.104160702608064
-1.10295514775739 0.10418699454948
-1.10265513275664 0.104213289375378
-1.10235511775589 0.104239587084592
-1.10205510275514 0.104265887675956
-1.10175508775439 0.104292191148302
-1.10145507275364 0.104318497500464
-1.10115505775289 0.104344806731273
-1.10085504275214 0.10437111883956
-1.10055502775139 0.104397433824157
-1.10025501275064 0.104423751683893
-1.09995499774989 0.104450072417598
-1.09965498274914 0.104476396024101
-1.09935496774839 0.10450272250223
-1.09905495274764 0.104529051850813
-1.09875493774689 0.104555384068676
-1.09845492274614 0.104581719154646
-1.09815490774539 0.10460805710755
-1.09785489274464 0.104634397926211
-1.09755487774389 0.104660741609456
-1.09725486274314 0.104687088156108
-1.09695484774239 0.10471343756499
-1.09665483274164 0.104739789834926
-1.09635481774089 0.104766144964737
-1.09605480274014 0.104792502953245
-1.09575478773939 0.104818863799271
-1.09545477273864 0.104845227501635
-1.09515475773789 0.104871594059158
-1.09485474273714 0.104897963470659
-1.09455472773639 0.104924335734955
-1.09425471273564 0.104950710850866
-1.09395469773489 0.104977088817208
-1.09365468273414 0.105003469632799
-1.09335466773339 0.105029853296454
-1.09305465273264 0.105056239806988
-1.09275463773189 0.105082629163218
-1.09245462273114 0.105109021363957
-1.09215460773039 0.105135416408019
-1.09185459272964 0.105161814294218
-1.09155457772889 0.105188215021365
-1.09125456272814 0.105214618588273
-1.09095454772739 0.105241024993752
-1.09065453272664 0.105267434236615
-1.09035451772589 0.10529384631567
-1.09005450272514 0.105320261229728
-1.08975448772439 0.105346678977597
-1.08945447272364 0.105373099558086
-1.08915445772289 0.105399522970001
-1.08885444272214 0.105425949212152
-1.08855442772139 0.105452378283343
-1.08825441272064 0.105478810182381
-1.08795439771989 0.105505244908071
-1.08765438271914 0.105531682459217
-1.08735436771839 0.105558122834625
-1.08705435271764 0.105584566033096
-1.08675433771689 0.105611012053435
-1.08645432271614 0.105637460894443
-1.08615430771539 0.105663912554922
-1.08585429271464 0.105690367033674
-1.08555427771389 0.105716824329497
-1.08525426271314 0.105743284441193
-1.08495424771239 0.105769747367561
-1.08465423271164 0.105796213107399
-1.08435421771089 0.105822681659505
-1.08405420271014 0.105849153022677
-1.08375418770939 0.105875627195711
-1.08345417270864 0.105902104177404
-1.08315415770789 0.105928583966552
-1.08285414270714 0.105955066561948
-1.08255412770639 0.105981551962388
-1.08225411270564 0.106008040166666
-1.08195409770489 0.106034531173575
-1.08165408270414 0.106061024981906
-1.08135406770339 0.106087521590453
-1.08105405270264 0.106114020998007
-1.08075403770188 0.106140523203358
-1.08045402270113 0.106167028205297
-1.08015400770039 0.106193536002612
-1.07985399269963 0.106220046594094
-1.07955397769888 0.10624655997853
-1.07925396269814 0.106273076154709
-1.07895394769738 0.106299595121417
-1.07865393269663 0.10632611687744
-1.07835391769588 0.106352641421566
-1.07805390269513 0.106379168752579
-1.07775388769438 0.106405698869263
-1.07745387269363 0.106432231770404
-1.07715385769288 0.106458767454784
-1.07685384269213 0.106485305921186
-1.07655382769138 0.106511847168394
-1.07625381269063 0.106538391195188
-1.07595379768988 0.106564938000349
-1.07565378268913 0.106591487582659
-1.07535376768838 0.106618039940896
-1.07505375268763 0.106644595073841
-1.07475373768688 0.106671152980272
-1.07445372268613 0.106697713658967
-1.07415370768538 0.106724277108703
-1.07385369268463 0.106750843328258
-1.07355367768388 0.106777412316408
-1.07325366268313 0.106803984071927
-1.07295364768238 0.106830558593593
-1.07265363268163 0.106857135880178
-1.07235361768088 0.106883715930457
-1.07205360268013 0.106910298743203
-1.07175358767938 0.106936884317189
-1.07145357267863 0.106963472651187
-1.07115355767788 0.106990063743968
-1.07085354267713 0.107016657594303
-1.07055352767638 0.107043254200962
-1.07025351267563 0.107069853562715
-1.06995349767488 0.107096455678331
-1.06965348267413 0.107123060546578
-1.06935346767338 0.107149668166225
-1.06905345267263 0.107176278536038
-1.06875343767188 0.107202891654784
-1.06845342267113 0.107229507521229
-1.06815340767038 0.107256126134139
-1.06785339266963 0.107282747492278
-1.06755337766888 0.10730937159441
-1.06725336266813 0.1073359984393
-1.06695334766738 0.107362628025709
-1.06665333266663 0.107389260352402
-1.06635331766588 0.107415895418138
-1.06605330266513 0.10744253322168
-1.06575328766438 0.107469173761788
-1.06545327266363 0.107495817037223
-1.06515325766288 0.107522463046742
-1.06485324266213 0.107549111789106
-1.06455322766138 0.107575763263073
-1.06425321266063 0.107602417467399
-1.06395319765988 0.107629074400843
-1.06365318265913 0.107655734062159
-1.06335316765838 0.107682396450105
-1.06305315265763 0.107709061563435
-1.06275313765688 0.107735729400904
-1.06245312265613 0.107762399961266
-1.06215310765538 0.107789073243274
-1.06185309265463 0.107815749245681
-1.06155307765388 0.107842427967239
-1.06125306265313 0.107869109406699
-1.06095304765238 0.107895793562813
-1.06065303265163 0.107922480434331
-1.06035301765088 0.107949170020003
-1.06005300265013 0.107975862318577
-1.05975298764938 0.108002557328803
-1.05945297264863 0.108029255049428
-1.05915295764788 0.1080559554792
-1.05885294264713 0.108082658616864
-1.05855292764638 0.108109364461169
-1.05825291264563 0.108136073010858
-1.05795289764488 0.108162784264677
-1.05765288264413 0.108189498221371
-1.05735286764338 0.108216214879682
-1.05705285264263 0.108242934238355
-1.05675283764188 0.108269656296131
-1.05645282264113 0.108296381051752
-1.05615280764038 0.10832310850396
-1.05585279263963 0.108349838651496
-1.05555277763888 0.108376571493099
-1.05525276263813 0.10840330702751
-1.05495274763738 0.108430045253466
-1.05465273263663 0.108456786169707
-1.05435271763588 0.10848352977497
-1.05405270263513 0.108510276067992
-1.05375268763438 0.108537025047509
-1.05345267263363 0.108563776712258
-1.05315265763288 0.108590531060974
-1.05285264263213 0.108617288092392
-1.05255262763138 0.108644047805244
-1.05225261263063 0.108670810198266
-1.05195259762988 0.10869757527019
-1.05165258262913 0.108724343019748
-1.05135256762838 0.108751113445673
-1.05105255262763 0.108777886546694
-1.05075253762688 0.108804662321542
-1.05045252262613 0.108831440768948
-1.05015250762538 0.108858221887641
-1.04985249262463 0.108885005676348
-1.04955247762388 0.1089117921338
-1.04925246262313 0.108938581258722
-1.04895244762238 0.108965373049842
-1.04865243262163 0.108992167505885
-1.04835241762088 0.109018964625579
-1.04805240262013 0.109045764407647
-1.04775238761938 0.109072566850815
-1.04745237261863 0.109099371953805
-1.04715235761788 0.109126179715342
-1.04685234261713 0.109152990134148
-1.04655232761638 0.109179803208945
-1.04625231261563 0.109206618938455
-1.04595229761488 0.109233437321398
-1.04565228261413 0.109260258356494
-1.04535226761338 0.109287082042464
-1.04505225261263 0.109313908378027
-1.04475223761188 0.1093407373619
-1.04445222261113 0.109367568992802
-1.04415220761038 0.10939440326945
-1.04385219260963 0.10942124019056
-1.04355217760888 0.10944807975485
-1.04325216260813 0.109474921961033
-1.04295214760738 0.109501766807825
-1.04265213260663 0.109528614293941
-1.04235211760588 0.109555464418094
-1.04205210260513 0.109582317178996
-1.04175208760438 0.109609172575361
-1.04145207260363 0.1096360306059
-1.04115205760288 0.109662891269325
-1.04085204260213 0.109689754564346
-1.04055202760138 0.109716620489673
-1.04025201260063 0.109743489044016
-1.03995199759988 0.109770360226084
-1.03965198259913 0.109797234034584
-1.03935196759838 0.109824110468225
-1.03905195259763 0.109850989525713
-1.03875193759688 0.109877871205755
-1.03845192259613 0.109904755507057
-1.03815190759538 0.109931642428324
-1.03785189259463 0.109958531968261
-1.03755187759388 0.109985424125572
-1.03725186259313 0.11001231889896
-1.03695184759238 0.110039216287128
-1.03665183259163 0.110066116288779
-1.03635181759088 0.110093018902613
-1.03605180259013 0.110119924127333
-1.03575178758938 0.110146831961638
-1.03545177258863 0.110173742404228
-1.03515175758788 0.110200655453803
-1.03485174258713 0.110227571109062
-1.03455172758638 0.110254489368702
-1.03425171258563 0.11028141023142
-1.03395169758488 0.110308333695915
-1.03365168258413 0.110335259760881
-1.03335166758338 0.110362188425015
-1.03305165258263 0.110389119687011
-1.03275163758188 0.110416053545565
-1.03245162258113 0.11044298999937
-1.03215160758038 0.110469929047119
-1.03185159257963 0.110496870687505
-1.03155157757888 0.11052381491922
-1.03125156257813 0.110550761740956
-1.03095154757738 0.110577711151403
-1.03065153257663 0.110604663149251
-1.03035151757588 0.110631617733191
-1.03005150257513 0.110658574901911
-1.02975148757438 0.110685534654101
-1.02945147257363 0.110712496988446
-1.02915145757288 0.110739461903636
-1.02885144257213 0.110766429398357
-1.02855142757138 0.110793399471294
-1.02825141257063 0.110820372121134
-1.02795139756988 0.110847347346561
-1.02765138256913 0.110874325146259
-1.02735136756838 0.110901305518912
-1.02705135256763 0.110928288463204
-1.02675133756688 0.110955273977816
-1.02645132256613 0.110982262061431
-1.02615130756538 0.11100925271273
-1.02585129256463 0.111036245930393
-1.02555127756388 0.111063241713101
-1.02525126256313 0.111090240059534
-1.02495124756238 0.111117240968369
-1.02465123256163 0.111144244438286
-1.02435121756088 0.111171250467962
-1.02405120256013 0.111198259056074
-1.02375118755938 0.111225270201299
-1.02345117255863 0.111252283902312
-1.02315115755788 0.11127930015779
-1.02285114255713 0.111306318966406
-1.02255112755638 0.111333340326835
-1.02225111255563 0.11136036423775
-1.02195109755488 0.111387390697825
-1.02165108255413 0.111414419705731
-1.02135106755338 0.111441451260141
-1.02105105255263 0.111468485359725
-1.02075103755188 0.111495522003154
-1.02045102255113 0.111522561189098
-1.02015100755038 0.111549602916226
-1.01985099254963 0.111576647183207
-1.01955097754888 0.111603693988709
-1.01925096254813 0.1116307433314
-1.01895094754738 0.111657795209947
-1.01865093254663 0.111684849623016
-1.01835091754588 0.111711906569273
-1.01805090254513 0.111738966047382
-1.01775088754438 0.111766028056009
-1.01745087254363 0.111793092593818
-1.01715085754288 0.111820159659471
-1.01685084254213 0.111847229251632
-1.01655082754138 0.111874301368963
-1.01625081254063 0.111901376010126
-1.01595079753988 0.11192845317378
-1.01565078253913 0.111955532858588
-1.01535076753838 0.111982615063208
-1.01505075253763 0.1120096997863
-1.01475073753688 0.112036787026522
-1.01445072253613 0.112063876782532
-1.01415070753538 0.112090969052989
-1.01385069253463 0.112118063836548
-1.01355067753388 0.112145161131865
-1.01325066253313 0.112172260937597
-1.01295064753238 0.112199363252399
-1.01265063253163 0.112226468074924
-1.01235061753088 0.112253575403828
-1.01205060253013 0.112280685237762
-1.01175058752938 0.112307797575379
-1.01145057252863 0.112334912415333
-1.01115055752788 0.112362029756273
-1.01085054252713 0.112389149596851
-1.01055052752638 0.112416271935718
-1.01025051252563 0.112443396771522
-1.00995049752488 0.112470524102914
-1.00965048252413 0.11249765392854
-1.00935046752338 0.11252478624705
-1.00905045252263 0.11255192105709
-1.00875043752188 0.112579058357308
-1.00845042252113 0.112606198146349
-1.00815040752038 0.112633340422859
-1.00785039251963 0.112660485185482
-1.00755037751888 0.112687632432864
-1.00725036251813 0.112714782163647
-1.00695034751738 0.112741934376474
-1.00665033251663 0.11276908906999
-1.00635031751588 0.112796246242834
-1.00605030251513 0.112823405893649
-1.00575028751438 0.112850568021076
-1.00545027251363 0.112877732623754
-1.00515025751288 0.112904899700322
-1.00485024251213 0.112932069249421
-1.00455022751138 0.112959241269688
-1.00425021251063 0.112986415759761
-1.00395019750988 0.113013592718278
-1.00365018250913 0.113040772143874
-1.00335016750838 0.113067954035186
-1.00305015250763 0.113095138390849
-1.00275013750688 0.113122325209498
-1.00245012250613 0.113149514489767
-1.00215010750538 0.113176706230289
-1.00185009250463 0.113203900429699
-1.00155007750388 0.113231097086628
-1.00125006250313 0.113258296199707
-1.00095004750238 0.113285497767569
-1.00065003250163 0.113312701788844
-1.00035001750088 0.113339908262161
-1.00005000250012 0.113367117186151
-0.999749987499375 0.113394328559441
-0.999449972498625 0.113421542380662
-0.999149957497875 0.113448758648439
-0.998849942497125 0.1134759773614
-0.998549927496375 0.113503198518172
-0.998249912495625 0.113530422117381
-0.997949897494875 0.113557648157651
-0.997649882494125 0.113584876637607
-0.997349867493375 0.113612107555874
-0.997049852492625 0.113639340911075
-0.996749837491875 0.113666576701833
-0.996449822491124 0.113693814926771
-0.996149807490375 0.113721055584509
-0.995849792489625 0.113748298673669
-0.995549777488874 0.113775544192872
-0.995249762488124 0.113802792140738
-0.994949747487374 0.113830042515886
-0.994649732486624 0.113857295316934
-0.994349717485874 0.113884550542501
-0.994049702485124 0.113911808191205
-0.993749687484374 0.113939068261662
-0.993449672483624 0.113966330752489
-0.993149657482874 0.113993595662302
-0.992849642482124 0.114020862989715
-0.992549627481374 0.114048132733344
-0.992249612480624 0.114075404891802
-0.991949597479874 0.114102679463704
-0.991649582479124 0.114129956447661
-0.991349567478374 0.114157235842286
-0.991049552477624 0.11418451764619
-0.990749537476874 0.114211801857986
-0.990449522476124 0.114239088476282
-0.990149507475374 0.11426637749969
-0.989849492474624 0.114293668926818
-0.989549477473874 0.114320962756274
-0.989249462473124 0.114348258986668
-0.988949447472374 0.114375557616607
-0.988649432471624 0.114402858644697
-0.988349417470874 0.114430162069545
-0.988049402470123 0.114457467889757
-0.987749387469373 0.114484776103937
-0.987449372468624 0.11451208671069
-0.987149357467873 0.114539399708621
-0.986849342467123 0.114566715096333
-0.986549327466373 0.114594032872427
-0.986249312465623 0.114621353035508
-0.985949297464873 0.114648675584175
-0.985649282464123 0.114676000517031
-0.985349267463373 0.114703327832675
-0.985049252462623 0.114730657529708
-0.984749237461873 0.114757989606728
-0.984449222461123 0.114785324062335
-0.984149207460373 0.114812660895126
-0.983849192459623 0.114840000103699
-0.983549177458873 0.11486734168665
-0.983249162458123 0.114894685642576
-0.982949147457373 0.114922031970073
-0.982649132456623 0.114949380667736
-0.982349117455873 0.114976731734159
-0.982049102455123 0.115004085167935
-0.981749087454373 0.11503144096766
-0.981449072453623 0.115058799131924
-0.981149057452873 0.115086159659321
-0.980849042452123 0.115113522548442
-0.980549027451373 0.115140887797878
-0.980249012450622 0.115168255406219
-0.979948997449873 0.115195625372054
-0.979648982449122 0.115222997693974
-0.979348967448372 0.115250372370567
-0.979048952447622 0.115277749400421
-0.978748937446872 0.115305128782123
-0.978448922446122 0.11533251051426
-0.978148907445372 0.115359894595418
-0.977848892444622 0.115387281024183
-0.977548877443872 0.115414669799141
-0.977248862443122 0.115442060918875
-0.976948847442372 0.115469454381969
-0.976648832441622 0.115496850187007
-0.976348817440872 0.115524248332572
-0.976048802440122 0.115551648817245
-0.975748787439372 0.115579051639608
-0.975448772438622 0.115606456798242
-0.975148757437872 0.115633864291727
-0.974848742437122 0.115661274118644
-0.974548727436372 0.115688686277571
-0.974248712435622 0.115716100767087
-0.973948697434872 0.11574351758577
-0.973648682434122 0.115770936732197
-0.973348667433372 0.115798358204945
-0.973048652432622 0.115825782002591
-0.972748637431872 0.11585320812371
-0.972448622431122 0.115880636566876
-0.972148607430372 0.115908067330666
-0.971848592429621 0.115935500413652
-0.971548577428871 0.115962935814407
-0.971248562428121 0.115990373531505
-0.970948547427371 0.116017813563518
-0.970648532426621 0.116045255909016
-0.970348517425871 0.116072700566572
-0.970048502425121 0.116100147534755
-0.969748487424371 0.116127596812135
-0.969448472423621 0.116155048397282
-0.969148457422871 0.116182502288763
-0.968848442422121 0.116209958485147
-0.968548427421371 0.116237416985002
-0.968248412420621 0.116264877786894
-0.967948397419871 0.116292340889389
-0.967648382419121 0.116319806291053
-0.967348367418371 0.116347273990452
-0.967048352417621 0.116374743986149
-0.966748337416871 0.116402216276708
-0.966448322416121 0.116429690860694
-0.966148307415371 0.116457167736667
-0.965848292414621 0.116484646903192
-0.965548277413871 0.116512128358829
-0.965248262413121 0.116539612102139
-0.964948247412371 0.116567098131682
-0.964648232411621 0.116594586446019
-0.964348217410871 0.116622077043708
-0.96404820241012 0.116649569923309
-0.963748187409371 0.116677065083378
-0.96344817240862 0.116704562522474
-0.96314815740787 0.116732062239154
-0.96284814240712 0.116759564231973
-0.96254812740637 0.116787068499488
-0.96224811240562 0.116814575040253
-0.96194809740487 0.116842083852824
-0.96164808240412 0.116869594935753
-0.96134806740337 0.116897108287594
-0.96104805240262 0.116924623906901
-0.96074803740187 0.116952141792225
-0.96044802240112 0.116979661942117
-0.96014800740037 0.11700718435513
-0.95984799239962 0.117034709029812
-0.95954797739887 0.117062235964714
-0.95924796239812 0.117089765158386
-0.95894794739737 0.117117296609376
-0.95864793239662 0.117144830316232
-0.95834791739587 0.117172366277501
-0.95804790239512 0.11719990449173
-0.95774788739437 0.117227444957466
-0.95744787239362 0.117254987673255
-0.95714785739287 0.117282532637641
-0.95684784239212 0.117310079849169
-0.956547827391369 0.117337629306383
-0.95624781239062 0.117365181007827
-0.95594779738987 0.117392734952043
-0.955647782389119 0.117420291137574
-0.955347767388369 0.11744784956296
-0.955047752387619 0.117475410226744
-0.954747737386869 0.117502973127466
-0.954447722386119 0.117530538263665
-0.954147707385369 0.117558105633881
-0.953847692384619 0.117585675236653
-0.953547677383869 0.117613247070518
-0.953247662383119 0.117640821134015
-0.952947647382369 0.11766839742568
-0.952647632381619 0.117695975944049
-0.952347617380869 0.117723556687659
-0.952047602380119 0.117751139655044
-0.951747587379369 0.11777872484474
-0.951447572378619 0.11780631225528
-0.951147557377869 0.117833901885198
-0.950847542377119 0.117861493733026
-0.950547527376369 0.117889087797298
-0.950247512375619 0.117916684076544
-0.949947497374869 0.117944282569296
-0.949647482374119 0.117971883274084
-0.949347467373369 0.117999486189439
-0.949047452372619 0.118027091313889
-0.948747437371869 0.118054698645964
-0.948447422371119 0.118082308184191
-0.948147407370369 0.118109919927099
-0.947847392369618 0.118137533873214
-0.947547377368869 0.118165150021064
-0.947247362368118 0.118192768369173
-0.946947347367368 0.118220388916067
-0.946647332366618 0.11824801166027
-0.946347317365868 0.118275636600308
-0.946047302365118 0.118303263734704
-0.945747287364368 0.118330893061979
-0.945447272363618 0.118358524580658
-0.945147257362868 0.118386158289261
-0.944847242362118 0.118413794186311
-0.944547227361368 0.118441432270327
-0.944247212360618 0.118469072539829
-0.943947197359868 0.118496714993338
-0.943647182359118 0.118524359629372
-0.943347167358368 0.118552006446449
-0.943047152357618 0.118579655443087
-0.942747137356868 0.118607306617804
-0.942447122356118 0.118634959969115
-0.942147107355368 0.118662615495538
-0.941847092354618 0.118690273195586
-0.941547077353868 0.118717933067776
-0.941247062353118 0.118745595110621
-0.940947047352368 0.118773259322636
-0.940647032351618 0.118800925702332
-0.940347017350867 0.118828594248223
-0.940047002350118 0.118856264958821
-0.939746987349368 0.118883937832637
-0.939446972348617 0.118911612868181
-0.939146957347867 0.118939290063965
-0.938846942347117 0.118966969418497
-0.938546927346367 0.118994650930286
-0.938246912345617 0.119022334597842
-0.937946897344867 0.119050020419671
-0.937646882344117 0.119077708394282
-0.937346867343367 0.119105398520181
-0.937046852342617 0.119133090795874
-0.936746837341867 0.119160785219867
-0.936446822341117 0.119188481790664
-0.936146807340367 0.11921618050677
-0.935846792339617 0.119243881366689
-0.935546777338867 0.119271584368924
-0.935246762338117 0.119299289511978
-0.934946747337367 0.119326996794352
-0.934646732336617 0.119354706214549
-0.934346717335867 0.11938241777107
-0.934046702335117 0.119410131462413
-0.933746687334367 0.11943784728708
-0.933446672333617 0.11946556524357
-0.933146657332867 0.119493285330381
-0.932846642332117 0.119521007546011
-0.932546627331367 0.119548731888958
-0.932246612330617 0.119576458357718
-0.931946597329866 0.119604186950788
-0.931646582329116 0.119631917666663
-0.931346567328367 0.119659650503839
-0.931046552327616 0.119687385460811
-0.930746537326866 0.119715122536071
-0.930446522326116 0.119742861728114
-0.930146507325366 0.119770603035433
-0.929846492324616 0.119798346456519
-0.929546477323866 0.119826091989864
-0.929246462323116 0.11985383963396
-0.928946447322366 0.119881589387297
-0.928646432321616 0.119909341248365
-0.928346417320866 0.119937095215653
-0.928046402320116 0.119964851287651
-0.927746387319366 0.119992609462845
-0.927446372318616 0.120020369739724
-0.927146357317866 0.120048132116775
-0.926846342317116 0.120075896592485
-0.926546327316366 0.120103663165339
-0.926246312315616 0.120131431833823
-0.925946297314866 0.120159202596421
-0.925646282314116 0.120186975451617
-0.925346267313366 0.120214750397896
-0.925046252312616 0.12024252743374
-0.924746237311866 0.120270306557631
-0.924446222311116 0.120298087768052
-0.924146207310365 0.120325871063484
-0.923846192309616 0.120353656442407
-0.923546177308865 0.120381443903301
-0.923246162308115 0.120409233444647
-0.922946147307365 0.120437025064923
-0.922646132306615 0.120464818762608
-0.922346117305865 0.120492614536179
-0.922046102305115 0.120520412384114
-0.921746087304365 0.120548212304889
-0.921446072303615 0.12057601429698
-0.921146057302865 0.120603818358863
-0.920846042302115 0.120631624489014
-0.920546027301365 0.120659432685905
-0.920246012300615 0.120687242948012
-0.919945997299865 0.120715055273807
-0.919645982299115 0.120742869661764
-0.919345967298365 0.120770686110353
-0.919045952297615 0.120798504618047
-0.918745937296865 0.120826325183316
-0.918445922296115 0.120854147804631
-0.918145907295365 0.120881972480462
-0.917845892294615 0.120909799209278
-0.917545877293865 0.120937627989548
-0.917245862293115 0.120965458819739
-0.916945847292365 0.120993291698319
-0.916645832291615 0.121021126623755
-0.916345817290865 0.121048963594514
-0.916045802290115 0.12107680260906
-0.915745787289364 0.12110464366586
-0.915445772288614 0.121132486763378
-0.915145757287864 0.121160331900077
-0.914845742287114 0.121188179074423
-0.914545727286364 0.121216028284876
-0.914245712285614 0.1212438795299
-0.913945697284864 0.121271732807957
-0.913645682284114 0.121299588117507
-0.913345667283364 0.121327445457011
-0.913045652282614 0.12135530482493
-0.912745637281864 0.121383166219722
-0.912445622281114 0.121411029639847
-0.912145607280364 0.121438895083763
-0.911845592279614 0.121466762549928
-0.911545577278864 0.121494632036798
-0.911245562278114 0.121522503542831
-0.910945547277364 0.121550377066482
-0.910645532276614 0.121578252606207
-0.910345517275864 0.121606130160461
-0.910045502275114 0.121634009727698
-0.909745487274364 0.121661891306372
-0.909445472273614 0.121689774894936
-0.909145457272864 0.121717660491842
-0.908845442272114 0.121745548095543
-0.908545427271364 0.12177343770449
-0.908245412270614 0.121801329317134
-0.907945397269863 0.121829222931925
-0.907645382269114 0.121857118547314
-0.907345367268363 0.121885016161748
-0.907045352267613 0.121912915773678
-0.906745337266863 0.12194081738155
-0.906445322266113 0.121968720983812
-0.906145307265363 0.121996626578912
-0.905845292264613 0.122024534165295
-0.905545277263863 0.122052443741407
-0.905245262263113 0.122080355305693
-0.904945247262363 0.122108268856599
-0.904645232261613 0.122136184392567
-0.904345217260863 0.122164101912042
-0.904045202260113 0.122192021413467
-0.903745187259363 0.122219942895283
-0.903445172258613 0.122247866355932
-0.903145157257863 0.122275791793856
-0.902845142257113 0.122303719207495
-0.902545127256363 0.12233164859529
-0.902245112255613 0.122359579955679
-0.901945097254863 0.122387513287102
-0.901645082254113 0.122415448587997
-0.901345067253363 0.122443385856801
-0.901045052252613 0.122471325091953
-0.900745037251863 0.122499266291888
-0.900445022251112 0.122527209455043
-0.900145007250363 0.122555154579853
-0.899844992249613 0.122583101664753
-0.899544977248862 0.122611050708177
-0.899244962248112 0.122639001708559
-0.898944947247362 0.122666954664333
-0.898644932246612 0.122694909573931
-0.898344917245862 0.122722866435785
-0.898044902245112 0.122750825248327
-0.897744887244362 0.122778786009987
-0.897444872243612 0.122806748719196
-0.897144857242862 0.122834713374384
-0.896844842242112 0.12286267997398
-0.896544827241362 0.122890648516412
-0.896244812240612 0.122918619000109
-0.895944797239862 0.122946591423499
-0.895644782239112 0.122974565785008
-0.895344767238362 0.123002542083062
-0.895044752237612 0.123030520316088
-0.894744737236862 0.123058500482511
-0.894444722236112 0.123086482580755
-0.894144707235362 0.123114466609245
-0.893844692234612 0.123142452566403
-0.893544677233862 0.123170440450654
-0.893244662233112 0.12319843026042
-0.892944647232362 0.123226421994122
-0.892644632231612 0.123254415650182
-0.892344617230862 0.12328241122702
-0.892044602230111 0.123310408723057
-0.891744587229361 0.123338408136713
-0.891444572228612 0.123366409466405
-0.891144557227861 0.123394412710553
-0.890844542227111 0.123422417867575
-0.890544527226361 0.123450424935888
-0.890244512225611 0.123478433913909
-0.889944497224861 0.123506444800054
-0.889644482224111 0.123534457592738
-0.889344467223361 0.123562472290377
-0.889044452222611 0.123590488891385
-0.888744437221861 0.123618507394176
-0.888444422221111 0.123646527797164
-0.888144407220361 0.123674550098761
-0.887844392219611 0.12370257429738
-0.887544377218861 0.123730600391432
-0.887244362218111 0.123758628379329
-0.886944347217361 0.12378665825948
-0.886644332216611 0.123814690030296
-0.886344317215861 0.123842723690187
-0.886044302215111 0.123870759237561
-0.885744287214361 0.123898796670827
-0.885444272213611 0.123926835988391
-0.885144257212861 0.123954877188662
-0.884844242212111 0.123982920270047
-0.884544227211361 0.12401096523095
-0.88424421221061 0.124039012069778
-0.883944197209861 0.124067060784935
-0.88364418220911 0.124095111374827
-0.88334416720836 0.124123163837856
-0.88304415220761 0.124151218172425
-0.88274413720686 0.124179274376939
-0.88244412220611 0.124207332449797
-0.88214410720536 0.124235392389404
-0.88184409220461 0.124263454194158
-0.88154407720386 0.12429151786246
-0.88124406220311 0.124319583392712
-0.88094404720236 0.12434765078331
-0.88064403220161 0.124375720032656
-0.88034401720086 0.124403791139145
-0.88004400220011 0.124431864101177
-0.87974398719936 0.124459938917149
-0.87944397219861 0.124488015585455
-0.87914395719786 0.124516094104494
-0.87884394219711 0.124544174472659
-0.87854392719636 0.124572256688346
-0.87824391219561 0.12460034074995
-0.87794389719486 0.124628426655862
-0.87764388219411 0.124656514404478
-0.87734386719336 0.124684603994189
-0.87704385219261 0.124712695423387
-0.87674383719186 0.124740788690464
-0.87644382219111 0.12476888379381
-0.87614380719036 0.124796980731816
-0.875843792189609 0.124825079502872
-0.875543777188859 0.124853180105367
-0.87524376218811 0.124881282537689
-0.874943747187359 0.124909386798226
-0.874643732186609 0.124937492885367
-0.874343717185859 0.124965600797497
-0.874043702185109 0.124993710533004
-0.873743687184359 0.125021822090273
-0.873443672183609 0.125049935467689
-0.873143657182859 0.125078050663637
-0.872843642182109 0.125106167676501
-0.872543627181359 0.125134286504665
-0.872243612180609 0.125162407146512
-0.871943597179859 0.125190529600425
-0.871643582179109 0.125218653864784
-0.871343567178359 0.125246779937972
-0.871043552177609 0.125274907818369
-0.870743537176859 0.125303037504356
-0.870443522176109 0.125331168994312
-0.870143507175359 0.125359302286616
-0.869843492174609 0.125387437379647
-0.869543477173859 0.125415574271783
-0.869243462173109 0.125443712961401
-0.868943447172359 0.125471853446878
-0.868643432171609 0.125499995726591
-0.868343417170859 0.125528139798915
-0.868043402170108 0.125556285662225
-0.867743387169359 0.125584433314896
-0.867443372168608 0.125612582755303
-0.867143357167858 0.125640733981818
-0.866843342167108 0.125668886992815
-0.866543327166358 0.125697041786666
-0.866243312165608 0.125725198361743
-0.865943297164858 0.125753356716417
-0.865643282164108 0.125781516849058
-0.865343267163358 0.125809678758038
-0.865043252162608 0.125837842441726
-0.864743237161858 0.125866007898491
-0.864443222161108 0.125894175126701
-0.864143207160358 0.125922344124724
-0.863843192159608 0.125950514890928
-0.863543177158858 0.125978687423679
-0.863243162158108 0.126006861721344
-0.862943147157358 0.126035037782289
-0.862643132156608 0.126063215604879
-0.862343117155858 0.126091395187478
-0.862043102155108 0.12611957652845
-0.861743087154358 0.126147759626159
-0.861443072153608 0.126175944478968
-0.861143057152858 0.12620413108524
-0.860843042152108 0.126232319443335
-0.860543027151358 0.126260509551616
-0.860243012150608 0.126288701408443
-0.859942997149858 0.126316895012177
-0.859642982149107 0.126345090361176
-0.859342967148357 0.1263732874538
-0.859042952147607 0.126401486288408
-0.858742937146857 0.126429686863357
-0.858442922146107 0.126457889177006
-0.858142907145357 0.12648609322771
-0.857842892144607 0.126514299013826
-0.857542877143857 0.126542506533709
-0.857242862143107 0.126570715785716
-0.856942847142357 0.1265989267682
-0.856642832141607 0.126627139479516
-0.856342817140857 0.126655353918018
-0.856042802140107 0.126683570082057
-0.855742787139357 0.126711787969987
-0.855442772138607 0.126740007580159
-0.855142757137857 0.126768228910926
-0.854842742137107 0.126796451960636
-0.854542727136357 0.126824676727642
-0.854242712135607 0.126852903210292
-0.853942697134857 0.126881131406935
-0.853642682134107 0.126909361315921
-0.853342667133357 0.126937592935597
-0.853042652132607 0.12696582626431
-0.852742637131856 0.126994061300407
-0.852442622131107 0.127022298042235
-0.852142607130357 0.12705053648814
-0.851842592129606 0.127078776636467
-0.851542577128857 0.12710701848556
-0.851242562128106 0.127135262033763
-0.850942547127356 0.127163507279421
-0.850642532126606 0.127191754220876
-0.850342517125856 0.127220002856471
-0.850042502125106 0.127248253184547
-0.849742487124356 0.127276505203446
-0.849442472123606 0.127304758911509
-0.849142457122856 0.127333014307076
-0.848842442122106 0.127361271388487
-0.848542427121356 0.127389530154081
-0.848242412120606 0.127417790602196
-0.847942397119856 0.127446052731172
-0.847642382119106 0.127474316539344
-0.847342367118356 0.127502582025051
-0.847042352117606 0.127530849186628
-0.846742337116856 0.127559118022412
-0.846442322116106 0.127587388530737
-0.846142307115356 0.127615660709939
-0.845842292114606 0.127643934558352
-0.845542277113856 0.127672210074309
-0.845242262113106 0.127700487256144
-0.844942247112356 0.12772876610219
-0.844642232111606 0.127757046610777
-0.844342217110855 0.127785328780238
-0.844042202110105 0.127813612608904
-0.843742187109356 0.127841898095104
-0.843442172108605 0.12787018523717
-0.843142157107855 0.127898474033429
-0.842842142107105 0.127926764482212
-0.842542127106355 0.127955056581845
-0.842242112105605 0.127983350330658
-0.841942097104855 0.128011645726976
-0.841642082104105 0.128039942769126
-0.841342067103355 0.128068241455434
-0.841042052102605 0.128096541784227
-0.840742037101855 0.128124843753828
-0.840442022101105 0.128153147362562
-0.840142007100355 0.128181452608753
-0.839841992099605 0.128209759490724
-0.839541977098855 0.128238068006797
-0.839241962098105 0.128266378155296
-0.838941947097355 0.128294689934541
-0.838641932096605 0.128323003342854
-0.838341917095855 0.128351318378555
-0.838041902095105 0.128379635039965
-0.837741887094355 0.128407953325401
-0.837441872093605 0.128436273233185
-0.837141857092855 0.128464594761633
-0.836841842092105 0.128492917909064
-0.836541827091354 0.128521242673794
-0.836241812090605 0.128549569054141
-0.835941797089854 0.128577897048421
-0.835641782089104 0.128606226654949
-0.835341767088355 0.128634557872041
-0.835041752087604 0.12866289069801
-0.834741737086854 0.128691225131172
-0.834441722086104 0.128719561169839
-0.834141707085354 0.128747898812324
-0.833841692084604 0.128776238056939
-0.833541677083854 0.128804578901997
-0.833241662083104 0.128832921345808
-0.832941647082354 0.128861265386684
-0.832641632081604 0.128889611022934
-0.832341617080854 0.128917958252869
-0.832041602080104 0.128946307074796
-0.831741587079354 0.128974657487026
-0.831441572078604 0.129003009487864
-0.831141557077854 0.129031363075621
-0.830841542077104 0.129059718248601
-0.830541527076354 0.129088075005111
-0.830241512075604 0.129116433343458
-0.829941497074854 0.129144793261946
-0.829641482074104 0.129173154758881
-0.829341467073354 0.129201517832566
-0.829041452072604 0.129229882481304
-0.828741437071854 0.129258248703401
-0.828441422071104 0.129286616497156
-0.828141407070353 0.129314985860874
-0.827841392069603 0.129343356792855
-0.827541377068853 0.129371729291399
-0.827241362068103 0.129400103354809
-0.826941347067353 0.129428478981382
-0.826641332066603 0.12945685616942
-0.826341317065853 0.12948523491722
-0.826041302065103 0.12951361522308
-0.825741287064353 0.129541997085299
-0.825441272063603 0.129570380502174
-0.825141257062853 0.129598765472
-0.824841242062103 0.129627151993075
-0.824541227061353 0.129655540063693
-0.824241212060603 0.12968392968215
-0.823941197059853 0.12971232084674
-0.823641182059103 0.129740713555757
-0.823341167058353 0.129769107807494
-0.823041152057603 0.129797503600245
-0.822741137056853 0.1298259009323
-0.822441122056103 0.129854299801954
-0.822141107055353 0.129882700207495
-0.821841092054603 0.129911102147215
-0.821541077053853 0.129939505619405
-0.821241062053103 0.129967910622353
-0.820941047052353 0.129996317154349
-0.820641032051603 0.130024725213681
-0.820341017050852 0.130053134798638
-0.820041002050103 0.130081545907506
-0.819740987049352 0.130109958538573
-0.819440972048602 0.130138372690124
-0.819140957047852 0.130166788360446
-0.818840942047102 0.130195205547824
-0.818540927046352 0.130223624250543
-0.818240912045602 0.130252044466887
-0.817940897044852 0.130280466195139
-0.817640882044102 0.130308889433582
-0.817340867043352 0.1303373141805
-0.817040852042602 0.130365740434174
-0.816740837041852 0.130394168192886
-0.816440822041102 0.130422597454916
-0.816140807040352 0.130451028218546
-0.815840792039602 0.130479460482055
-0.815540777038852 0.130507894243722
-0.815240762038102 0.130536329501826
-0.814940747037352 0.130564766254646
-0.814640732036602 0.130593204500458
-0.814340717035852 0.130621644237542
-0.814040702035102 0.130650085464172
-0.813740687034352 0.130678528178626
-0.813440672033602 0.130706972379178
-0.813140657032852 0.130735418064104
-0.812840642032101 0.130763865231679
-0.812540627031352 0.130792313880176
-0.812240612030602 0.130820764007869
-0.811940597029851 0.13084921561303
-0.811640582029101 0.130877668693933
-0.811340567028351 0.130906123248849
-0.811040552027601 0.130934579276049
-0.810740537026851 0.130963036773804
-0.810440522026101 0.130991495740385
-0.810140507025351 0.131019956174061
-0.809840492024601 0.131048418073101
-0.809540477023851 0.131076881435773
-0.809240462023101 0.131105346260347
-0.808940447022351 0.131133812545089
-0.808640432021601 0.131162280288267
-0.808340417020851 0.131190749488147
-0.808040402020101 0.131219220142995
-0.807740387019351 0.131247692251077
-0.807440372018601 0.131276165810656
-0.807140357017851 0.131304640819999
-0.806840342017101 0.131333117277368
-0.806540327016351 0.131361595181028
-0.806240312015601 0.13139007452924
-0.805940297014851 0.131418555320267
-0.805640282014101 0.13144703755237
-0.805340267013351 0.131475521223812
-0.805040252012601 0.131504006332851
-0.804740237011851 0.13153249287775
-0.804440222011101 0.131560980856766
-0.80414020701035 0.13158947026816
-0.803840192009601 0.13161796111019
-0.80354017700885 0.131646453381113
-0.8032401620081 0.131674947079187
-0.80294014700735 0.13170344220267
-0.8026401320066 0.131731938749817
-0.80234011700585 0.131760436718884
-0.8020401020051 0.131788936108127
-0.80174008700435 0.1318174369158
-0.8014400720036 0.131845939140158
-0.80114005700285 0.131874442779455
-0.8008400420021 0.131902947831943
-0.80054002700135 0.131931454295875
-0.8002400120006 0.131959962169504
-0.79993999699985 0.131988471451081
-0.7996399819991 0.132016982138858
-0.79933996699835 0.132045494231084
-0.7990399519976 0.132074007726009
-0.79873993699685 0.132102522621884
-0.7984399219961 0.132131038916957
-0.79813990699535 0.132159556609477
-0.7978398919946 0.132188075697692
-0.79753987699385 0.132216596179848
-0.7972398619931 0.132245118054193
-0.79693984699235 0.132273641318973
-0.796639831991599 0.132302165972435
-0.79633981699085 0.132330692012822
-0.7960398019901 0.13235921943838
-0.795739786989349 0.132387748247353
-0.795439771988599 0.132416278437986
-0.795139756987849 0.13244481000852
-0.794839741987099 0.132473342957198
-0.794539726986349 0.132501877282264
-0.794239711985599 0.132530412981958
-0.793939696984849 0.13255895005452
-0.793639681984099 0.132587488498193
-0.793339666983349 0.132616028311216
-0.793039651982599 0.132644569491828
-0.792739636981849 0.132673112038268
-0.792439621981099 0.132701655948774
-0.792139606980349 0.132730201221585
-0.791839591979599 0.132758747854938
-0.791539576978849 0.13278729584707
-0.791239561978099 0.132815845196217
-0.790939546977349 0.132844395900614
-0.790639531976599 0.132872947958497
-0.790339516975849 0.132901501368102
-0.790039501975099 0.132930056127661
-0.789739486974349 0.132958612235409
-0.789439471973599 0.132987169689578
-0.789139456972849 0.133015728488402
-0.788839441972099 0.133044288630113
-0.788539426971349 0.133072850112941
-0.788239411970598 0.133101412935119
-0.787939396969848 0.133129977094876
-0.787639381969099 0.133158542590443
-0.787339366968348 0.13318710942005
-0.787039351967598 0.133215677581924
-0.786739336966848 0.133244247074295
-0.786439321966098 0.13327281789539
-0.786139306965348 0.133301390043437
-0.785839291964598 0.133329963516663
-0.785539276963848 0.133358538313294
-0.785239261963098 0.133387114431556
-0.784939246962348 0.133415691869674
-0.784639231961598 0.133444270625873
-0.784339216960848 0.133472850698377
-0.784039201960098 0.13350143208541
-0.783739186959348 0.133530014785195
-0.783439171958598 0.133558598795955
-0.783139156957848 0.133587184115911
-0.782839141957098 0.133615770743287
-0.782539126956348 0.133644358676302
-0.782239111955598 0.133672947913177
-0.781939096954848 0.133701538452133
-0.781639081954098 0.133730130291388
-0.781339066953348 0.133758723429163
-0.781039051952598 0.133787317863675
-0.780739036951848 0.133815913593142
-0.780439021951097 0.133844510615782
-0.780139006950348 0.133873108929812
-0.779838991949597 0.133901708533448
-0.779538976948847 0.133930309424907
-0.779238961948097 0.133958911602403
-0.778938946947347 0.133987515064151
-0.778638931946597 0.134016119808367
-0.778338916945847 0.134044725833262
-0.778038901945097 0.134073333137052
-0.777738886944347 0.134101941717948
-0.777438871943597 0.134130551574163
-0.777138856942847 0.134159162703909
-0.776838841942097 0.134187775105397
-0.776538826941347 0.134216388776837
-0.776238811940597 0.134245003716441
-0.775938796939847 0.134273619922416
-0.775638781939097 0.134302237392974
-0.775338766938347 0.134330856126321
-0.775038751937597 0.134359476120667
-0.774738736936847 0.134388097374219
-0.774438721936097 0.134416719885184
-0.774138706935347 0.134445343651769
-0.773838691934597 0.134473968672179
-0.773538676933847 0.134502594944621
-0.773238661933097 0.134531222467298
-0.772938646932347 0.134559851238416
-0.772638631931597 0.13458848125618
-0.772338616930847 0.134617112518791
-0.772038601930096 0.134645745024453
-0.771738586929346 0.134674378771369
-0.771438571928596 0.13470301375774
-0.771138556927846 0.134731649981768
-0.770838541927096 0.134760287441653
-0.770538526926346 0.134788926135597
-0.770238511925596 0.134817566061798
-0.769938496924846 0.134846207218457
-0.769638481924096 0.134874849603772
-0.769338466923346 0.134903493215941
-0.769038451922596 0.134932138053162
-0.768738436921846 0.134960784113633
-0.768438421921096 0.13498943139555
-0.768138406920346 0.135018079897109
-0.767838391919596 0.135046729616506
-0.767538376918846 0.135075380551936
-0.767238361918096 0.135104032701595
-0.766938346917346 0.135132686063676
-0.766638331916596 0.135161340636372
-0.766338316915846 0.135189996417878
-0.766038301915096 0.135218653406385
-0.765738286914346 0.135247311600086
-0.765438271913596 0.135275970997172
-0.765138256912846 0.135304631595835
-0.764838241912096 0.135333293394265
-0.764538226911346 0.135361956390652
-0.764238211910595 0.135390620583186
-0.763938196909846 0.135419285970056
-0.763638181909095 0.135447952549449
-0.763338166908345 0.135476620319556
-0.763038151907595 0.135505289278562
-0.762738136906845 0.135533959424654
-0.762438121906095 0.135562630756021
-0.762138106905345 0.135591303270846
-0.761838091904595 0.135619976967316
-0.761538076903845 0.135648651843616
-0.761238061903095 0.13567732789793
-0.760938046902345 0.135706005128443
-0.760638031901595 0.135734683533336
-0.760338016900845 0.135763363110794
-0.760038001900095 0.135792043858999
-0.759737986899345 0.135820725776133
-0.759437971898595 0.135849408860377
-0.759137956897845 0.135878093109911
-0.758837941897095 0.135906778522917
-0.758537926896345 0.135935465097575
-0.758237911895595 0.135964152832062
-0.757937896894845 0.135992841724559
-0.757637881894095 0.136021531773244
-0.757337866893345 0.136050222976294
-0.757037851892595 0.136078915331887
-0.756737836891844 0.136107608838199
-0.756437821891095 0.136136303493407
-0.756137806890345 0.136164999295687
-0.755837791889594 0.136193696243213
-0.755537776888844 0.136222394334162
-0.755237761888094 0.136251093566706
-0.754937746887344 0.13627979393902
-0.754637731886594 0.136308495449276
-0.754337716885844 0.136337198095648
-0.754037701885094 0.136365901876308
-0.753737686884344 0.136394606789428
-0.753437671883594 0.136423312833178
-0.753137656882844 0.13645202000573
-0.752837641882094 0.136480728305253
-0.752537626881344 0.136509437729917
-0.752237611880594 0.136538148277892
-0.751937596879844 0.136566859947346
-0.751637581879094 0.136595572736447
-0.751337566878344 0.136624286643364
-0.751037551877594 0.136653001666262
-0.750737536876844 0.136681717803309
-0.750437521876094 0.136710435052671
-0.750137506875344 0.136739153412514
-0.749837491874594 0.136767872881002
-0.749537476873844 0.1367965934563
-0.749237461873094 0.136825315136573
-0.748937446872344 0.136854037919984
-0.748637431871594 0.136882761804696
-0.748337416870843 0.136911486788872
-0.748037401870093 0.136940212870673
-0.747737386869344 0.136968940048262
-0.747437371868593 0.1369976683198
-0.747137356867843 0.137026397683446
-0.746837341867093 0.137055128137362
-0.746537326866343 0.137083859679706
-0.746237311865593 0.137112592308639
-0.745937296864843 0.137141326022317
-0.745637281864093 0.137170060818901
-0.745337266863343 0.137198796696546
-0.745037251862593 0.13722753365341
-0.744737236861843 0.137256271687651
-0.744437221861093 0.137285010797422
-0.744137206860343 0.137313750980882
-0.743837191859593 0.137342492236183
-0.743537176858843 0.137371234561482
-0.743237161858093 0.137399977954931
-0.742937146857343 0.137428722414685
-0.742637131856593 0.137457467938897
-0.742337116855843 0.137486214525718
-0.742037101855093 0.137514962173302
-0.741737086854343 0.1375437108798
-0.741437071853593 0.137572460643362
-0.741137056852843 0.137601211462139
-0.740837041852093 0.137629963334282
-0.740537026851342 0.13765871625794
-0.740237011850593 0.137687470231262
-0.739936996849842 0.137716225252396
-0.739636981849092 0.137744981319491
-0.739336966848342 0.137773738430694
-0.739036951847592 0.137802496584152
-0.738736936846842 0.137831255778011
-0.738436921846092 0.137860016010419
-0.738136906845342 0.137888777279519
-0.737836891844592 0.137917539583458
-0.737536876843842 0.13794630292038
-0.737236861843092 0.137975067288428
-0.736936846842342 0.138003832685747
-0.736636831841592 0.138032599110479
-0.736336816840842 0.138061366560768
-0.736036801840092 0.138090135034755
-0.735736786839342 0.138118904530581
-0.735436771838592 0.138147675046388
-0.735136756837842 0.138176446580316
-0.734836741837092 0.138205219130506
-0.734536726836342 0.138233992695096
-0.734236711835592 0.138262767272227
-0.733936696834842 0.138291542860036
-0.733636681834092 0.138320319456662
-0.733336666833342 0.138349097060242
-0.733036651832592 0.138377875668914
-0.732736636831842 0.138406655280813
-0.732436621831092 0.138435435894076
-0.732136606830341 0.138464217506839
-0.731836591829591 0.138493000117237
-0.731536576828842 0.138521783723404
-0.731236561828091 0.138550568323474
-0.730936546827341 0.138579353915582
-0.730636531826591 0.138608140497859
-0.730336516825841 0.13863692806844
-0.730036501825091 0.138665716625455
-0.729736486824341 0.138694506167037
-0.729436471823591 0.138723296691317
-0.729136456822841 0.138752088196425
-0.728836441822091 0.138780880680492
-0.728536426821341 0.138809674141646
-0.728236411820591 0.138838468578019
-0.727936396819841 0.138867263987737
-0.727636381819091 0.138896060368929
-0.727336366818341 0.138924857719724
-0.727036351817591 0.138953656038247
-0.726736336816841 0.138982455322626
-0.726436321816091 0.139011255570988
-0.726136306815341 0.139040056781457
-0.725836291814591 0.139068858952159
-0.725536276813841 0.139097662081218
-0.725236261813091 0.13912646616676
-0.724936246812341 0.139155271206907
-0.724636231811591 0.139184077199783
-0.72433621681084 0.139212884143511
-0.724036201810091 0.139241692036213
-0.72373618680934 0.139270500876011
-0.72343617180859 0.139299310661026
-0.72313615680784 0.139328121389379
-0.72283614180709 0.139356933059189
-0.72253612680634 0.139385745668578
-0.72223611180559 0.139414559215665
-0.72193609680484 0.139443373698567
-0.72163608180409 0.139472189115404
-0.72133606680334 0.139501005464293
-0.72103605180259 0.139529822743352
-0.72073603680184 0.139558640950698
-0.72043602180109 0.139587460084447
-0.72013600680034 0.139616280142715
-0.71983599179959 0.139645101123617
-0.71953597679884 0.139673923025268
-0.71923596179809 0.139702745845783
-0.71893594679734 0.139731569583276
-0.71863593179659 0.13976039423586
-0.71833591679584 0.139789219801648
-0.71803590179509 0.139818046278753
-0.71773588679434 0.139846873665286
-0.71743587179359 0.13987570195936
-0.71713585679284 0.139904531159084
-0.71683584179209 0.13993336126257
-0.71653582679134 0.139962192267928
-0.71623581179059 0.139991024173268
-0.715935796789839 0.140019856976697
-0.715635781789089 0.140048690676326
-0.715335766788339 0.140077525270261
-0.715035751787589 0.140106360756611
-0.714735736786839 0.140135197133483
-0.714435721786089 0.140164034398984
-0.714135706785339 0.140192872551219
-0.713835691784589 0.140221711588294
-0.713535676783839 0.140250551508315
-0.713235661783089 0.140279392309386
-0.712935646782339 0.140308233989611
-0.712635631781589 0.140337076547095
-0.712335616780839 0.14036591997994
-0.712035601780089 0.140394764286249
-0.711735586779339 0.140423609464124
-0.711435571778589 0.140452455511668
-0.711135556777839 0.140481302426981
-0.710835541777089 0.140510150208164
-0.710535526776339 0.140538998853319
-0.710235511775589 0.140567848360543
-0.709935496774839 0.140596698727938
-0.709635481774089 0.140625549953601
-0.709335466773339 0.140654402035632
-0.709035451772589 0.140683254972128
-0.708735436771839 0.140712108761186
-0.708435421771089 0.140740963400905
-0.708135406770338 0.140769818889379
-0.707835391769589 0.140798675224705
-0.707535376768838 0.140827532404979
-0.707235361768088 0.140856390428295
-0.706935346767338 0.140885249292749
-0.706635331766588 0.140914108996434
-0.706335316765838 0.140942969537443
-0.706035301765088 0.140971830913871
-0.705735286764338 0.141000693123809
-0.705435271763588 0.14102955616535
-0.705135256762838 0.141058420036586
-0.704835241762088 0.141087284735607
-0.704535226761338 0.141116150260504
-0.704235211760588 0.141145016609368
-0.703935196759838 0.141173883780288
-0.703635181759088 0.141202751771354
-0.703335166758338 0.141231620580654
-0.703035151757588 0.141260490206277
-0.702735136756838 0.14128936064631
-0.702435121756088 0.141318231898841
-0.702135106755338 0.141347103961957
-0.701835091754588 0.141375976833744
-0.701535076753838 0.141404850512288
-0.701235061753088 0.141433724995675
-0.700935046752338 0.141462600281989
-0.700635031751587 0.141491476369315
-0.700335016750838 0.141520353255736
-0.700035001750088 0.141549230939338
-0.699734986749337 0.141578109418202
-0.699434971748587 0.141606988690411
-0.699134956747837 0.141635868754047
-0.698834941747087 0.141664749607192
-0.698534926746337 0.141693631247927
-0.698234911745587 0.141722513674333
-0.697934896744837 0.14175139688449
-0.697634881744087 0.141780280876477
-0.697334866743337 0.141809165648374
-0.697034851742587 0.141838051198259
-0.696734836741837 0.141866937524212
-0.696434821741087 0.141895824624309
-0.696134806740337 0.141924712496628
-0.695834791739587 0.141953601139246
-0.695534776738837 0.141982490550239
-0.695234761738087 0.142011380727684
-0.694934746737337 0.142040271669655
-0.694634731736587 0.142069163374228
-0.694334716735837 0.142098055839477
-0.694034701735087 0.142126949063476
-0.693734686734337 0.142155843044298
-0.693434671733587 0.142184737780018
-0.693134656732837 0.142213633268707
-0.692834641732087 0.142242529508437
-0.692534626731337 0.14227142649728
-0.692234611730586 0.142300324233308
-0.691934596729836 0.142329222714591
-0.691634581729087 0.142358121939199
-0.691334566728336 0.142387021905202
-0.691034551727586 0.142415922610669
-0.690734536726836 0.14244482405367
-0.690434521726086 0.142473726232272
-0.690134506725336 0.142502629144543
-0.689834491724586 0.142531532788551
-0.689534476723836 0.142560437162363
-0.689234461723086 0.142589342264045
-0.688934446722336 0.142618248091663
-0.688634431721586 0.142647154643283
-0.688334416720836 0.14267606191697
-0.688034401720086 0.142704969910788
-0.687734386719336 0.142733878622801
-0.687434371718586 0.142762788051074
-0.687134356717836 0.142791698193668
-0.686834341717086 0.142820609048648
-0.686534326716336 0.142849520614075
-0.686234311715586 0.142878432888011
-0.685934296714836 0.142907345868517
-0.685634281714086 0.142936259553654
-0.685334266713336 0.142965173941483
-0.685034251712586 0.142994089030063
-0.684734236711836 0.143023004817454
-0.684434221711085 0.143051921301714
-0.684134206710336 0.143080838480903
-0.683834191709585 0.143109756353078
-0.683534176708835 0.143138674916297
-0.683234161708085 0.143167594168616
-0.682934146707335 0.143196514108093
-0.682634131706585 0.143225434732784
-0.682334116705835 0.143254356040744
-0.682034101705085 0.143283278030029
-0.681734086704335 0.143312200698693
-0.681434071703585 0.14334112404479
-0.681134056702835 0.143370048066375
-0.680834041702085 0.143398972761501
-0.680534026701335 0.14342789812822
-0.680234011700585 0.143456824164586
-0.679933996699835 0.143485750868649
-0.679633981699085 0.143514678238462
-0.679333966698335 0.143543606272076
-0.679033951697585 0.14357253496754
-0.678733936696835 0.143601464322906
-0.678433921696085 0.143630394336223
-0.678133906695335 0.14365932500554
-0.677833891694585 0.143688256328905
-0.677533876693835 0.143717188304368
-0.677233861693085 0.143746120929975
-0.676933846692335 0.143775054203775
-0.676633831691585 0.143803988123813
-0.676333816690835 0.143832922688136
-0.676033801690084 0.143861857894791
-0.675733786689334 0.143890793741823
-0.675433771688584 0.143919730227276
-0.675133756687834 0.143948667349196
-0.674833741687084 0.143977605105626
-0.674533726686334 0.14400654349461
-0.674233711685584 0.144035482514191
-0.673933696684834 0.144064422162412
-0.673633681684084 0.144093362437315
-0.673333666683334 0.144122303336941
-0.673033651682584 0.144151244859333
-0.672733636681834 0.144180187002531
-0.672433621681084 0.144209129764575
-0.672133606680334 0.144238073143506
-0.671833591679584 0.144267017137362
-0.671533576678834 0.144295961744183
-0.671233561678084 0.144324906962008
-0.670933546677334 0.144353852788874
-0.670633531676584 0.144382799222819
-0.670333516675834 0.14441174626188
-0.670033501675084 0.144440693904094
-0.669733486674334 0.144469642147498
-0.669433471673584 0.144498590990126
-0.669133456672834 0.144527540430015
-0.668833441672084 0.144556490465199
-0.668533426671334 0.144585441093713
-0.668233411670583 0.14461439231359
-0.667933396669834 0.144643344122865
-0.667633381669083 0.144672296519569
-0.667333366668333 0.144701249501737
-0.667033351667583 0.144730203067399
-0.666733336666833 0.144759157214588
-0.666433321666083 0.144788111941334
-0.666133306665333 0.14481706724567
-0.665833291664583 0.144846023125624
-0.665533276663833 0.144874979579227
-0.665233261663083 0.144903936604508
-0.664933246662333 0.144932894199496
-0.664633231661583 0.144961852362219
-0.664333216660833 0.144990811090707
-0.664033201660083 0.145019770382985
-0.663733186659333 0.145048730237082
-0.663433171658583 0.145077690651023
-0.663133156657833 0.145106651622836
-0.662833141657083 0.145135613150546
-0.662533126656333 0.145164575232178
-0.662233111655583 0.145193537865757
-0.661933096654833 0.145222501049308
-0.661633081654083 0.145251464780854
-0.661333066653333 0.145280429058418
-0.661033051652583 0.145309393880025
-0.660733036651833 0.145338359243697
-0.660433021651083 0.145367325147455
-0.660133006650333 0.145396291589321
-0.659832991649582 0.145425258567317
-0.659532976648832 0.145454226079463
-0.659232961648082 0.14548319412378
-0.658932946647332 0.145512162698287
-0.658632931646582 0.145541131801005
-0.658332916645832 0.145570101429951
-0.658032901645082 0.145599071583145
-0.657732886644332 0.145628042258604
-0.657432871643582 0.145657013454346
-0.657132856642832 0.145685985168389
-0.656832841642082 0.145714957398748
-0.656532826641332 0.145743930143441
-0.656232811640582 0.145772903400483
-0.655932796639832 0.145801877167889
-0.655632781639082 0.145830851443675
-0.655332766638332 0.145859826225854
-0.655032751637582 0.145888801512441
-0.654732736636832 0.14591777730145
-0.654432721636082 0.145946753590892
-0.654132706635332 0.145975730378783
-0.653832691634582 0.146004707663132
-0.653532676633832 0.146033685441953
-0.653232661633082 0.146062663713256
-0.652932646632332 0.146091642475052
-0.652632631631582 0.146120621725353
-0.652332616630832 0.146149601462167
-0.652032601630081 0.146178581683504
-0.651732586629332 0.146207562387373
-0.651432571628581 0.146236543571784
-0.651132556627831 0.146265525234744
-0.650832541627081 0.146294507374261
-0.650532526626331 0.146323489988342
-0.650232511625581 0.146352473074994
-0.649932496624831 0.146381456632223
-0.649632481624081 0.146410440658036
-0.649332466623331 0.146439425150438
-0.649032451622581 0.146468410107434
-0.648732436621831 0.146497395527029
-0.648432421621081 0.146526381407227
-0.648132406620331 0.146555367746031
-0.647832391619581 0.146584354541445
-0.647532376618831 0.146613341791472
-0.647232361618081 0.146642329494114
-0.646932346617331 0.146671317647373
-0.646632331616581 0.14670030624925
-0.646332316615831 0.146729295297748
-0.646032301615081 0.146758284790865
-0.645732286614331 0.146787274726603
-0.645432271613581 0.146816265102962
-0.645132256612831 0.146845255917939
-0.644832241612081 0.146874247169536
-0.64453222661133 0.146903238855749
-0.644232211610581 0.146932230974577
-0.643932196609831 0.146961223524017
-0.64363218160908 0.146990216502066
-0.64333216660833 0.147019209906722
-0.64303215160758 0.14704820373598
-0.64273213660683 0.147077197987836
-0.64243212160608 0.147106192660285
-0.64213210660533 0.147135187751323
-0.64183209160458 0.147164183258943
-0.64153207660383 0.14719317918114
-0.64123206160308 0.147222175515907
-0.64093204660233 0.147251172261237
-0.64063203160158 0.147280169415124
-0.64033201660083 0.147309166975558
-0.64003200160008 0.147338164940533
-0.63973198659933 0.14736716330804
-0.63943197159858 0.147396162076069
-0.63913195659783 0.14742516124261
-0.63883194159708 0.147454160805655
-0.63853192659633 0.147483160763192
-0.63823191159558 0.147512161113211
-0.63793189659483 0.1475411618537
-0.63763188159408 0.147570162982648
-0.63733186659333 0.147599164498043
-0.63703185159258 0.147628166397872
-0.63673183659183 0.147657168680122
-0.63643182159108 0.147686171342779
-0.636131806590329 0.14771517438383
-0.635831791589579 0.147744177801261
-0.63553177658883 0.147773181593056
-0.635231761588079 0.1478021857572
-0.634931746587329 0.147831190291678
-0.634631731586579 0.147860195194474
-0.634331716585829 0.147889200463572
-0.634031701585079 0.147918206096953
-0.633731686584329 0.147947212092602
-0.633431671583579 0.147976218448499
-0.633131656582829 0.148005225162628
-0.632831641582079 0.148034232232968
-0.632531626581329 0.148063239657502
-0.632231611580579 0.148092247434209
-0.631931596579829 0.14812125556107
-0.631631581579079 0.148150264036064
-0.631331566578329 0.14817927285717
-0.631031551577579 0.148208282022367
-0.630731536576829 0.148237291529633
-0.630431521576079 0.148266301376947
-0.630131506575329 0.148295311562285
-0.629831491574579 0.148324322083625
-0.629531476573829 0.148353332938943
-0.629231461573079 0.148382344126216
-0.628931446572329 0.148411355643418
-0.628631431571579 0.148440367488526
-0.628331416570828 0.148469379659513
-0.628031401570079 0.148498392154355
-0.627731386569328 0.148527404971026
-0.627431371568578 0.148556418107498
-0.627131356567828 0.148585431561746
-0.626831341567078 0.148614445331741
-0.626531326566328 0.148643459415457
-0.626231311565578 0.148672473810864
-0.625931296564828 0.148701488515934
-0.625631281564078 0.148730503528639
-0.625331266563328 0.148759518846949
-0.625031251562578 0.148788534468833
-0.624731236561828 0.148817550392262
-0.624431221561078 0.148846566615204
-0.624131206560328 0.148875583135629
-0.623831191559578 0.148904599951506
-0.623531176558828 0.148933617060801
-0.623231161558078 0.148962634461482
-0.622931146557328 0.148991652151517
-0.622631131556578 0.149020670128873
-0.622331116555828 0.149049688391514
-0.622031101555078 0.149078706937409
-0.621731086554328 0.149107725764521
-0.621431071553578 0.149136744870815
-0.621131056552828 0.149165764254257
-0.620831041552078 0.14919478391281
-0.620531026551328 0.149223803844439
-0.620231011550578 0.149252824047105
-0.619930996549827 0.149281844518773
-0.619630981549077 0.149310865257404
-0.619330966548327 0.149339886260961
-0.619030951547577 0.149368907527406
-0.618730936546827 0.149397929054698
-0.618430921546077 0.1494269508408
-0.618130906545327 0.14945597288367
-0.617830891544577 0.14948499518127
-0.617530876543827 0.149514017731559
-0.617230861543077 0.149543040532495
-0.616930846542327 0.149572063582038
-0.616630831541577 0.149601086878145
-0.616330816540827 0.149630110418774
-0.616030801540077 0.149659134201882
-0.615730786539327 0.149688158225428
-0.615430771538577 0.149717182487366
-0.615130756537827 0.149746206985653
-0.614830741537077 0.149775231718244
-0.614530726536327 0.149804256683096
-0.614230711535577 0.149833281878162
-0.613930696534827 0.149862307301397
-0.613630681534077 0.149891332950755
-0.613330666533327 0.14992035882419
-0.613030651532577 0.149949384919654
-0.612730636531827 0.149978411235101
-0.612430621531077 0.150007437768482
-0.612130606530326 0.15003646451775
-0.611830591529577 0.150065491480856
-0.611530576528826 0.15009451865575
-0.611230561528076 0.150123546040384
-0.610930546527326 0.150152573632708
-0.610630531526576 0.150181601430671
-0.610330516525826 0.150210629432224
-0.610030501525076 0.150239657635313
-0.609730486524326 0.15026868603789
-0.609430471523576 0.1502977146379
-0.609130456522826 0.150326743433292
-0.608830441522076 0.150355772422014
-0.608530426521326 0.150384801602012
-0.608230411520576 0.150413830971232
-0.607930396519826 0.150442860527621
-0.607630381519076 0.150471890269124
-0.607330366518326 0.150500920193686
-0.607030351517576 0.150529950299252
-0.606730336516826 0.150558980583767
-0.606430321516076 0.150588011045173
-0.606130306515326 0.150617041681416
-0.605830291514576 0.150646072490437
-0.605530276513826 0.15067510347018
-0.605230261513076 0.150704134618587
-0.604930246512326 0.150733165933599
-0.604630231511575 0.150762197413159
-0.604330216510826 0.150791229055206
-0.604030201510076 0.150820260857682
-0.603730186509325 0.150849292818527
-0.603430171508575 0.150878324935681
-0.603130156507825 0.150907357207083
-0.602830141507075 0.150936389630671
-0.602530126506325 0.150965422204386
-0.602230111505575 0.150994454926163
-0.601930096504825 0.151023487793942
-0.601630081504075 0.15105252080566
-0.601330066503325 0.151081553959253
-0.601030051502575 0.151110587252658
-0.600730036501825 0.151139620683811
-0.600430021501075 0.151168654250648
-0.600130006500325 0.151197687951104
-0.599829991499575 0.151226721783113
-0.599529976498825 0.151255755744611
-0.599229961498075 0.151284789833531
-0.598929946497325 0.151313824047806
-0.598629931496575 0.151342858385371
-0.598329916495825 0.151371892844157
-0.598029901495075 0.151400927422097
-0.597729886494325 0.151429962117123
-0.597429871493575 0.151458996927167
-0.597129856492825 0.15148803185016
-0.596829841492075 0.151517066884032
-0.596529826491325 0.151546102026714
-0.596229811490574 0.151575137276135
-0.595929796489824 0.151604172630226
-0.595629781489075 0.151633208086915
-0.595329766488324 0.151662243644131
-0.595029751487574 0.151691279299802
-0.594729736486824 0.151720315051856
-0.594429721486074 0.151749350898221
-0.594129706485324 0.151778386836824
-0.593829691484574 0.151807422865591
-0.593529676483824 0.151836458982448
-0.593229661483074 0.151865495185322
-0.592929646482324 0.151894531472137
-0.592629631481574 0.15192356784082
-0.592329616480824 0.151952604289294
-0.592029601480074 0.151981640815483
-0.591729586479324 0.152010677417312
-0.591429571478574 0.152039714092704
-0.591129556477824 0.152068750839582
-0.590829541477074 0.152097787655869
-0.590529526476324 0.152126824539486
-0.590229511475574 0.152155861488355
-0.589929496474824 0.152184898500399
-0.589629481474074 0.152213935573537
-0.589329466473324 0.152242972705691
-0.589029451472574 0.15227200989478
-0.588729436471824 0.152301047138725
-0.588429421471073 0.152330084435444
-0.588129406470324 0.152359121782857
-0.587829391469574 0.152388159178883
-0.587529376468823 0.152417196621439
-0.587229361468073 0.152446234108443
-0.586929346467323 0.152475271637813
-0.586629331466573 0.152504309207465
-0.586329316465823 0.152533346815316
-0.586029301465073 0.152562384459283
-0.585729286464323 0.152591422137281
-0.585429271463573 0.152620459847225
-0.585129256462823 0.15264949758703
-0.584829241462073 0.152678535354611
-0.584529226461323 0.152707573147882
-0.584229211460573 0.152736610964757
-0.583929196459823 0.152765648803149
-0.583629181459073 0.152794686660972
-0.583329166458323 0.152823724536137
-0.583029151457573 0.152852762426556
-0.582729136456823 0.152881800330143
-0.582429121456073 0.152910838244807
-0.582129106455323 0.15293987616846
-0.581829091454573 0.152968914099013
-0.581529076453823 0.152997952034375
-0.581229061453073 0.153026989972457
-0.580929046452323 0.153056027911168
-0.580629031451573 0.153085065848416
-0.580329016450823 0.153114103782111
-0.580029001450072 0.15314314171016
-0.579728986449322 0.153172179630472
-0.579428971448573 0.153201217540953
-0.579128956447822 0.153230255439512
-0.578828941447072 0.153259293324053
-0.578528926446322 0.153288331192484
-0.578228911445572 0.153317369042711
-0.577928896444822 0.153346406872638
-0.577628881444072 0.153375444680171
-0.577328866443322 0.153404482463215
-0.577028851442572 0.153433520219673
-0.576728836441822 0.15346255794745
-0.576428821441072 0.153491595644448
-0.576128806440322 0.153520633308572
-0.575828791439572 0.153549670937724
-0.575528776438822 0.153578708529805
-0.575228761438072 0.153607746082718
-0.574928746437322 0.153636783594365
-0.574628731436572 0.153665821062646
-0.574328716435822 0.153694858485462
-0.574028701435072 0.153723895860714
-0.573728686434322 0.153752933186301
-0.573428671433572 0.153781970460122
-0.573128656432822 0.153811007680078
-0.572828641432072 0.153840044844067
-0.572528626431322 0.153869081949986
-0.572228611430571 0.153898118995735
-0.571928596429822 0.15392715597921
-0.571628581429071 0.153956192898309
-0.571328566428321 0.153985229750929
-0.571028551427571 0.154014266534966
-0.570728536426821 0.154043303248315
-0.570428521426071 0.154072339888874
-0.570128506425321 0.154101376454536
-0.569828491424571 0.154130412943197
-0.569528476423821 0.154159449352751
-0.569228461423071 0.154188485681092
-0.568928446422321 0.154217521926115
-0.568628431421571 0.154246558085711
-0.568328416420821 0.154275594157775
-0.568028401420071 0.154304630140198
-0.567728386419321 0.154333666030873
-0.567428371418571 0.154362701827692
-0.567128356417821 0.154391737528545
-0.566828341417071 0.154420773131324
-0.566528326416321 0.15444980863392
-0.566228311415571 0.154478844034222
-0.565928296414821 0.154507879330121
-0.565628281414071 0.154536914519506
-0.565328266413321 0.154565949600266
-0.565028251412571 0.154594984570289
-0.564728236411821 0.154624019427464
-0.564428221411071 0.154653054169679
-0.564128206410321 0.154682088794821
-0.56382819140957 0.154711123300778
-0.56352817640882 0.154740157685436
-0.56322816140807 0.154769191946681
-0.56292814640732 0.154798226082399
-0.56262813140657 0.154827260090477
-0.56232811640582 0.154856293968799
-0.56202810140507 0.15488532771525
-0.56172808640432 0.154914361327714
-0.56142807140357 0.154943394804077
-0.56112805640282 0.15497242814222
-0.56082804140207 0.155001461340028
-0.56052802640132 0.155030494395383
-0.56022801140057 0.155059527306168
-0.55992799639982 0.155088560070266
-0.55962798139907 0.155117592685557
-0.55932796639832 0.155146625149924
-0.55902795139757 0.155175657461247
-0.55872793639682 0.155204689617407
-0.55842792139607 0.155233721616284
-0.55812790639532 0.155262753455758
-0.55782789139457 0.155291785133709
-0.55752787639382 0.155320816648015
-0.55722786139307 0.155349847996556
-0.55692784639232 0.15537887917721
-0.55662783139157 0.155407910187854
-0.55632781639082 0.155436941026367
-0.556027801390069 0.155465971690625
-0.55572778638932 0.155495002178506
-0.555427771388569 0.155524032487885
-0.555127756387819 0.15555306261664
-0.554827741387069 0.155582092562645
-0.554527726386319 0.155611122323776
-0.554227711385569 0.155640151897908
-0.553927696384819 0.155669181282915
-0.553627681384069 0.155698210476673
-0.553327666383319 0.155727239477054
-0.553027651382569 0.155756268281932
-0.552727636381819 0.15578529688918
-0.552427621381069 0.15581432529667
-0.552127606380319 0.155843353502276
-0.551827591379569 0.155872381503869
-0.551527576378819 0.155901409299321
-0.551227561378069 0.155930436886503
-0.550927546377319 0.155959464263285
-0.550627531376569 0.155988491427538
-0.550327516375819 0.156017518377133
-0.550027501375069 0.156046545109939
-0.549727486374319 0.156075571623825
-0.549427471373569 0.15610459791666
-0.549127456372819 0.156133623986313
-0.548827441372069 0.156162649830652
-0.548527426371318 0.156191675447546
-0.548227411370569 0.15622070083486
-0.547927396369819 0.156249725990463
-0.547627381369068 0.156278750912222
-0.547327366368318 0.156307775598001
-0.547027351367568 0.156336800045669
-0.546727336366818 0.15636582425309
-0.546427321366068 0.156394848218129
-0.546127306365318 0.156423871938652
-0.545827291364568 0.156452895412522
-0.545527276363818 0.156481918637605
-0.545227261363068 0.156510941611763
-0.544927246362318 0.15653996433286
-0.544627231361568 0.15656898679876
-0.544327216360818 0.156598009007325
-0.544027201360068 0.156627030956416
-0.543727186359318 0.156656052643897
-0.543427171358568 0.156685074067629
-0.543127156357818 0.156714095225472
-0.542827141357068 0.156743116115289
-0.542527126356318 0.156772136734938
-0.542227111355568 0.156801157082281
-0.541927096354818 0.156830177155176
-0.541627081354068 0.156859196951484
-0.541327066353318 0.156888216469063
-0.541027051352568 0.156917235705772
-0.540727036351818 0.15694625465947
-0.540427021351068 0.156975273328013
-0.540127006350317 0.157004291709261
-0.539826991349567 0.157033309801069
-0.539526976348818 0.157062327601294
-0.539226961348067 0.157091345107794
-0.538926946347317 0.157120362318424
-0.538626931346567 0.157149379231039
-0.538326916345817 0.157178395843496
-0.538026901345067 0.157207412153649
-0.537726886344317 0.157236428159353
-0.537426871343567 0.157265443858461
-0.537126856342817 0.157294459248829
-0.536826841342067 0.157323474328309
-0.536526826341317 0.157352489094755
-0.536226811340567 0.157381503546019
-0.535926796339817 0.157410517679954
-0.535626781339067 0.157439531494411
-0.535326766338317 0.157468544987244
-0.535026751337567 0.157497558156302
-0.534726736336817 0.157526570999438
-0.534426721336067 0.157555583514501
-0.534126706335317 0.157584595699342
-0.533826691334567 0.157613607551811
-0.533526676333817 0.157642619069757
-0.533226661333067 0.15767163025103
-0.532926646332317 0.157700641093478
-0.532626631331567 0.15772965159495
-0.532326616330816 0.157758661753294
-0.532026601330067 0.157787671566358
-0.531726586329316 0.157816681031989
-0.531426571328566 0.157845690148034
-0.531126556327816 0.15787469891234
-0.530826541327066 0.157903707322753
-0.530526526326316 0.157932715377119
-0.530226511325566 0.157961723073285
-0.529926496324816 0.157990730409094
-0.529626481324066 0.158019737382392
-0.529326466323316 0.158048743991024
-0.529026451322566 0.158077750232833
-0.528726436321816 0.158106756105664
-0.528426421321066 0.15813576160736
-0.528126406320316 0.158164766735764
-0.527826391319566 0.158193771488718
-0.527526376318816 0.158222775864066
-0.527226361318066 0.15825177985965
-0.526926346317316 0.15828078347331
-0.526626331316566 0.158309786702888
-0.526326316315816 0.158338789546226
-0.526026301315066 0.158367792001164
-0.525726286314316 0.158396794065542
-0.525426271313566 0.158425795737201
-0.525126256312816 0.158454797013979
-0.524826241312066 0.158483797893716
-0.524526226311316 0.158512798374251
-0.524226211310566 0.158541798453422
-0.523926196309815 0.158570798129068
-0.523626181309065 0.158599797399026
-0.523326166308315 0.158628796261134
-0.523026151307565 0.158657794713228
-0.522726136306815 0.158686792753147
-0.522426121306065 0.158715790378725
-0.522126106305315 0.1587447875878
-0.521826091304565 0.158773784378206
-0.521526076303815 0.15880278074778
-0.521226061303065 0.158831776694356
-0.520926046302315 0.158860772215768
-0.520626031301565 0.158889767309852
-0.520326016300815 0.158918761974441
-0.520026001300065 0.158947756207369
-0.519725986299315 0.158976750006469
-0.519425971298565 0.159005743369573
-0.519125956297815 0.159034736294515
-0.518825941297065 0.159063728779127
-0.518525926296315 0.15909272082124
-0.518225911295565 0.159121712418687
-0.517925896294815 0.159150703569297
-0.517625881294065 0.159179694270903
-0.517325866293315 0.159208684521334
-0.517025851292565 0.159237674318421
-0.516725836291815 0.159266663659993
-0.516425821291065 0.159295652543881
-0.516125806290314 0.159324640967912
-0.515825791289565 0.159353628929916
-0.515525776288814 0.159382616427721
-0.515225761288064 0.159411603459156
-0.514925746287314 0.159440590022047
-0.514625731286564 0.159469576114223
-0.514325716285814 0.15949856173351
-0.514025701285064 0.159527546877735
-0.513725686284314 0.159556531544725
-0.513425671283564 0.159585515732304
-0.513125656282814 0.1596144994383
-0.512825641282064 0.159643482660537
-0.512525626281314 0.159672465396841
-0.512225611280564 0.159701447645035
-0.511925596279814 0.159730429402945
-0.511625581279064 0.159759410668394
-0.511325566278314 0.159788391439205
-0.511025551277564 0.159817371713203
-0.510725536276814 0.159846351488209
-0.510425521276064 0.159875330762047
-0.510125506275314 0.159904309532539
-0.509825491274564 0.159933287797506
-0.509525476273814 0.159962265554771
-0.509225461273064 0.159991242802153
-0.508925446272314 0.160020219537476
-0.508625431271564 0.160049195758557
-0.508325416270814 0.160078171463219
-0.508025401270064 0.160107146649281
-0.507725386269313 0.160136121314562
-0.507425371268563 0.160165095456882
-0.507125356267813 0.160194069074059
-0.506825341267063 0.160223042163912
-0.506525326266313 0.16025201472426
-0.506225311265563 0.160280986752919
-0.505925296264813 0.160309958247707
-0.505625281264063 0.160338929206442
-0.505325266263313 0.16036789962694
-0.505025251262563 0.160396869507019
-0.504725236261813 0.160425838844493
-0.504425221261063 0.160454807637179
-0.504125206260313 0.160483775882892
-0.503825191259563 0.160512743579448
-0.503525176258813 0.160541710724661
-0.503225161258063 0.160570677316346
-0.502925146257313 0.160599643352316
-0.502625131256563 0.160628608830387
-0.502325116255813 0.16065757374837
-0.502025101255063 0.160686538104079
-0.501725086254313 0.160715501895328
-0.501425071253563 0.160744465119928
-0.501125056252813 0.160773427775692
-0.500825041252063 0.160802389860431
-0.500525026251313 0.160831351371957
-0.500225011250563 0.160860312308081
-0.499924996249812 0.160889272666614
-0.499624981249063 0.160918232445366
-0.499324966248312 0.160947191642148
-0.499024951247562 0.160976150254769
-0.498724936246812 0.161005108281039
-0.498424921246062 0.161034065718767
-0.498124906245312 0.161063022565761
-0.497824891244562 0.161091978819831
-0.497524876243812 0.161120934478784
-0.497224861243062 0.161149889540428
-0.496924846242312 0.16117884400257
-0.496624831241562 0.161207797863019
-0.496324816240812 0.16123675111958
-0.496024801240062 0.161265703770061
-0.495724786239312 0.161294655812267
-0.495424771238562 0.161323607244004
-0.495124756237812 0.161352558063078
-0.494824741237062 0.161381508267294
-0.494524726236312 0.161410457854456
-0.494224711235562 0.16143940682237
-0.493924696234812 0.16146835516884
-0.493624681234062 0.161497302891669
-0.493324666233312 0.161526249988661
-0.493024651232562 0.16155519645762
-0.492724636231812 0.161584142296347
-0.492424621231061 0.161613087502647
-0.492124606230312 0.16164203207432
-0.491824591229562 0.161670976009169
-0.491524576228811 0.161699919304996
-0.491224561228061 0.161728861959602
-0.490924546227311 0.161757803970788
-0.490624531226561 0.161786745336354
-0.490324516225811 0.161815686054101
-0.490024501225061 0.161844626121829
-0.489724486224311 0.161873565537337
-0.489424471223561 0.161902504298425
-0.489124456222811 0.161931442402892
-0.488824441222061 0.161960379848536
-0.488524426221311 0.161989316633156
-0.488224411220561 0.16201825275455
-0.487924396219811 0.162047188210516
-0.487624381219061 0.16207612299885
-0.487324366218311 0.162105057117351
-0.487024351217561 0.162133990563815
-0.486724336216811 0.162162923336039
-0.486424321216061 0.162191855431818
-0.486124306215311 0.162220786848948
-0.485824291214561 0.162249717585225
-0.485524276213811 0.162278647638444
-0.485224261213061 0.162307577006399
-0.484924246212311 0.162336505686887
-0.484624231211561 0.162365433677699
-0.484324216210811 0.162394360976631
-0.48402420121006 0.162423287581477
-0.48372418620931 0.162452213490028
-0.483424171208561 0.162481138700079
-0.48312415620781 0.162510063209421
-0.48282414120706 0.162538987015848
-0.48252412620631 0.162567910117151
-0.48222411120556 0.162596832511122
-0.48192409620481 0.162625754195552
-0.48162408120406 0.162654675168232
-0.48132406620331 0.162683595426953
-0.48102405120256 0.162712514969505
-0.48072403620181 0.162741433793679
-0.48042402120106 0.162770351897264
-0.48012400620031 0.162799269278049
-0.47982399119956 0.162828185933825
-0.47952397619881 0.162857101862379
-0.47922396119806 0.1628860170615
-0.47892394619731 0.162914931528976
-0.47862393119656 0.162943845262596
-0.47832391619581 0.162972758260146
-0.47802390119506 0.163001670519415
-0.47772388619431 0.163030582038189
-0.47742387119356 0.163059492814254
-0.47712385619281 0.163088402845397
-0.47682384119206 0.163117312129404
-0.47652382619131 0.163146220664061
-0.476223811190559 0.163175128447153
-0.47592379618981 0.163204035476465
-0.475623781189059 0.163232941749782
-0.475323766188309 0.163261847264889
-0.475023751187559 0.163290752019569
-0.474723736186809 0.163319656011606
-0.474423721186059 0.163348559238785
-0.474123706185309 0.163377461698887
-0.473823691184559 0.163406363389696
-0.473523676183809 0.163435264308995
-0.473223661183059 0.163464164454566
-0.472923646182309 0.163493063824191
-0.472623631181559 0.163521962415651
-0.472323616180809 0.163550860226728
-0.472023601180059 0.163579757255203
-0.471723586179309 0.163608653498857
-0.471423571178559 0.16363754895547
-0.471123556177809 0.163666443622823
-0.470823541177059 0.163695337498694
-0.470523526176309 0.163724230580864
-0.470223511175559 0.163753122867112
-0.469923496174809 0.163782014355217
-0.469623481174059 0.163810905042957
-0.469323466173309 0.16383979492811
-0.469023451172559 0.163868684008456
-0.468723436171809 0.16389757228177
-0.468423421171059 0.163926459745832
-0.468123406170309 0.163955346398417
-0.467823391169558 0.163984232237303
-0.467523376168808 0.164013117260265
-0.467223361168058 0.164042001465081
-0.466923346167308 0.164070884849527
-0.466623331166558 0.164099767411376
-0.466323316165808 0.164128649148406
-0.466023301165058 0.16415753005839
-0.465723286164308 0.164186410139104
-0.465423271163558 0.164215289388322
-0.465123256162808 0.164244167803817
-0.464823241162058 0.164273045383365
-0.464523226161308 0.164301922124737
-0.464223211160558 0.164330798025708
-0.463923196159808 0.164359673084049
-0.463623181159058 0.164388547297535
-0.463323166158308 0.164417420663936
-0.463023151157558 0.164446293181025
-0.462723136156808 0.164475164846573
-0.462423121156058 0.164504035658352
-0.462123106155308 0.164532905614133
-0.461823091154558 0.164561774711687
-0.461523076153808 0.164590642948784
-0.461223061153058 0.164619510323193
-0.460923046152308 0.164648376832686
-0.460623031151558 0.164677242475032
-0.460323016150808 0.164706107247999
-0.460023001150057 0.164734971149357
-0.459722986149308 0.164763834176875
-0.459422971148557 0.164792696328321
-0.459122956147807 0.164821557601462
-0.458822941147057 0.164850417994067
-0.458522926146307 0.164879277503904
-0.458222911145557 0.164908136128738
-0.457922896144807 0.164936993866338
-0.457622881144057 0.16496585071447
-0.457322866143307 0.1649947066709
-0.457022851142557 0.165023561733394
-0.456722836141807 0.165052415899718
-0.456422821141057 0.165081269167637
-0.456122806140307 0.165110121534917
-0.455822791139557 0.165138972999322
-0.455522776138807 0.165167823558617
-0.455222761138057 0.165196673210565
-0.454922746137307 0.165225521952932
-0.454622731136557 0.16525436978348
-0.454322716135807 0.165283216699973
-0.454022701135057 0.165312062700174
-0.453722686134307 0.165340907781847
-0.453422671133557 0.165369751942752
-0.453122656132807 0.165398595180653
-0.452822641132057 0.165427437493311
-0.452522626131306 0.165456278878489
-0.452222611130557 0.165485119333947
-0.451922596129807 0.165513958857446
-0.451622581129056 0.165542797446748
-0.451322566128306 0.165571635099612
-0.451022551127556 0.165600471813799
-0.450722536126806 0.165629307587068
-0.450422521126056 0.16565814241718
-0.450122506125306 0.165686976301894
-0.449822491124556 0.165715809238968
-0.449522476123806 0.165744641226162
-0.449222461123056 0.165773472261233
-0.448922446122306 0.16580230234194
-0.448622431121556 0.165831131466042
-0.448322416120806 0.165859959631294
-0.448022401120056 0.165888786835456
-0.447722386119306 0.165917613076283
-0.447422371118556 0.165946438351532
-0.447122356117806 0.16597526265896
-0.446822341117056 0.166004085996324
-0.446522326116306 0.166032908361378
-0.446222311115556 0.166061729751879
-0.445922296114806 0.166090550165582
-0.445622281114056 0.166119369600241
-0.445322266113306 0.166148188053612
-0.445022251112556 0.166177005523449
-0.444722236111806 0.166205822007506
-0.444422221111056 0.166234637503538
-0.444122206110306 0.166263452009296
-0.443822191109555 0.166292265522536
-0.443522176108806 0.16632107804101
-0.443222161108055 0.166349889562471
-0.442922146107305 0.166378700084671
-0.442622131106555 0.166407509605362
-0.442322116105805 0.166436318122297
-0.442022101105055 0.166465125633226
-0.441722086104305 0.166493932135902
-0.441422071103555 0.166522737628075
-0.441122056102805 0.166551542107497
-0.440822041102055 0.166580345571917
-0.440522026101305 0.166609148019086
-0.440222011100555 0.166637949446754
-0.439921996099805 0.16666674985267
-0.439621981099055 0.166695549234584
-0.439321966098305 0.166724347590246
-0.439021951097555 0.166753144917403
-0.438721936096805 0.166781941213804
-0.438421921096055 0.166810736477199
-0.438121906095305 0.166839530705334
-0.437821891094555 0.166868323895957
-0.437521876093805 0.166897116046817
-0.437221861093055 0.166925907155659
-0.436921846092305 0.166954697220232
-0.436621831091555 0.166983486238281
-0.436321816090804 0.167012274207553
-0.436021801090055 0.167041061125794
-0.435721786089305 0.167069846990749
-0.435421771088554 0.167098631800165
-0.435121756087804 0.167127415551787
-0.434821741087054 0.167156198243359
-0.434521726086304 0.167184979872627
-0.434221711085554 0.167213760437334
-0.433921696084804 0.167242539935224
-0.433621681084054 0.167271318364043
-0.433321666083304 0.167300095721533
-0.433021651082554 0.167328872005437
-0.432721636081804 0.1673576472135
-0.432421621081054 0.167386421343462
-0.432121606080304 0.167415194393068
-0.431821591079554 0.167443966360059
-0.431521576078804 0.167472737242177
-0.431221561078054 0.167501507037164
-0.430921546077304 0.167530275742761
-0.430621531076554 0.16755904335671
-0.430321516075804 0.167587809876752
-0.430021501075054 0.167616575300626
-0.429721486074304 0.167645339626074
-0.429421471073554 0.167674102850835
-0.429121456072804 0.16770286497265
-0.428821441072054 0.167731625989257
-0.428521426071304 0.167760385898397
-0.428221411070554 0.167789144697807
-0.427921396069803 0.167817902385228
-0.427621381069053 0.167846658958397
-0.427321366068304 0.167875414415052
-0.427021351067553 0.167904168752932
-0.426721336066803 0.167932921969774
-0.426421321066053 0.167961674063316
-0.426121306065303 0.167990425031295
-0.425821291064553 0.168019174871447
-0.425521276063803 0.168047923581509
-0.425221261063053 0.168076671159218
-0.424921246062303 0.168105417602309
-0.424621231061553 0.168134162908519
-0.424321216060803 0.168162907075583
-0.424021201060053 0.168191650101237
-0.423721186059303 0.168220391983214
-0.423421171058553 0.168249132719251
-0.423121156057803 0.168277872307081
-0.422821141057053 0.168306610744439
-0.422521126056303 0.168335348029059
-0.422221111055553 0.168364084158675
-0.421921096054803 0.168392819131019
-0.421621081054053 0.168421552943825
-0.421321066053303 0.168450285594827
-0.421021051052553 0.168479017081756
-0.420721036051803 0.168507747402345
-0.420421021051053 0.168536476554327
-0.420121006050302 0.168565204535433
-0.419820991049553 0.168593931343394
-0.419520976048802 0.168622656975943
-0.419220961048052 0.16865138143081
-0.418920946047302 0.168680104705726
-0.418620931046552 0.168708826798421
-0.418320916045802 0.168737547706627
-0.418020901045052 0.168766267428073
-0.417720886044302 0.168794985960488
-0.417420871043552 0.168823703301603
-0.417120856042802 0.168852419449146
-0.416820841042052 0.168881134400847
-0.416520826041302 0.168909848154435
-0.416220811040552 0.168938560707638
-0.415920796039802 0.168967272058184
-0.415620781039052 0.168995982203801
-0.415320766038302 0.169024691142217
-0.415020751037552 0.16905339887116
-0.414720736036802 0.169082105388357
-0.414420721036052 0.169110810691534
-0.414120706035302 0.169139514778419
-0.413820691034552 0.169168217646738
-0.413520676033802 0.169196919294217
-0.413220661033052 0.169225619718582
-0.412920646032302 0.169254318917559
-0.412620631031552 0.169283016888873
-0.412320616030802 0.16931171363025
-0.412020601030052 0.169340409139414
-0.411720586029301 0.169369103414091
-0.411420571028551 0.169397796452004
-0.411120556027801 0.169426488250878
-0.410820541027051 0.169455178808436
-0.410520526026301 0.169483868122404
-0.410220511025551 0.169512556190503
-0.409920496024801 0.169541243010457
-0.409620481024051 0.169569928579989
-0.409320466023301 0.169598612896822
-0.409020451022551 0.169627295958678
-0.408720436021801 0.16965597776328
-0.408420421021051 0.169684658308349
-0.408120406020301 0.169713337591607
-0.407820391019551 0.169742015610775
-0.407520376018801 0.169770692363575
-0.407220361018051 0.169799367847728
-0.406920346017301 0.169828042060954
-0.406620331016551 0.169856715000974
-0.406320316015801 0.169885386665508
-0.406020301015051 0.169914057052275
-0.405720286014301 0.169942726158997
-0.405420271013551 0.169971393983391
-0.405120256012801 0.170000060523178
-0.40482024101205 0.170028725776076
-0.404520226011301 0.170057389739804
-0.404220211010551 0.17008605241208
-0.4039201960098 0.170114713790624
-0.403620181009051 0.170143373873152
-0.4033201660083 0.170172032657382
-0.40302015100755 0.170200690141033
-0.4027201360068 0.170229346321821
-0.40242012100605 0.170258001197463
-0.4021201060053 0.170286654765676
-0.40182009100455 0.170315307024176
-0.4015200760038 0.170343957970681
-0.40122006100305 0.170372607602905
-0.4009200460023 0.170401255918565
-0.40062003100155 0.170429902915377
-0.4003200160008 0.170458548591054
-0.40002000100005 0.170487192943314
-0.3997199859993 0.17051583596987
-0.39941997099855 0.170544477668437
-0.3991199559978 0.17057311803673
-0.39881994099705 0.170601757072462
-0.3985199259963 0.170630394773348
-0.39821991099555 0.1706590311371
-0.3979198959948 0.170687666161433
-0.39761988099405 0.17071629984406
-0.3973198659933 0.170744932182693
-0.39701985099255 0.170773563175046
-0.3967198359918 0.17080219281883
-0.396419820991049 0.170830821111758
-0.3961198059903 0.170859448051541
-0.39581979098955 0.170888073635893
-0.395519775988799 0.170916697862523
-0.395219760988049 0.170945320729144
-0.394919745987299 0.170973942233466
-0.394619730986549 0.1710025623732
-0.394319715985799 0.171031181146057
-0.394019700985049 0.171059798549746
-0.393719685984299 0.171088414581979
-0.393419670983549 0.171117029240465
-0.393119655982799 0.171145642522913
-0.392819640982049 0.171174254427033
-0.392519625981299 0.171202864950534
-0.392219610980549 0.171231474091125
-0.391919595979799 0.171260081846514
-0.391619580979049 0.17128868821441
-0.391319565978299 0.171317293192522
-0.391019550977549 0.171345896778557
-0.390719535976799 0.171374498970223
-0.390419520976049 0.171403099765227
-0.390119505975299 0.171431699161277
-0.389819490974549 0.171460297156079
-0.389519475973799 0.171488893747341
-0.389219460973049 0.17151748893277
-0.388919445972299 0.17154608271007
-0.388619430971548 0.17157467507695
-0.388319415970799 0.171603266031113
-0.388019400970048 0.171631855570268
-0.387719385969298 0.171660443692117
-0.387419370968549 0.171689030394368
-0.387119355967798 0.171717615674724
-0.386819340967048 0.17174619953089
-0.386519325966298 0.171774781960572
-0.386219310965548 0.171803362961473
-0.385919295964798 0.171831942531298
-0.385619280964048 0.171860520667749
-0.385319265963298 0.171889097368532
-0.385019250962548 0.171917672631348
-0.384719235961798 0.171946246453902
-0.384419220961048 0.171974818833897
-0.384119205960298 0.172003389769034
-0.383819190959548 0.172031959257017
-0.383519175958798 0.172060527295547
-0.383219160958048 0.172089093882327
-0.382919145957298 0.172117659015059
-0.382619130956548 0.172146222691444
-0.382319115955798 0.172174784909183
-0.382019100955048 0.172203345665978
-0.381719085954298 0.172231904959529
-0.381419070953548 0.172260462787538
-0.381119055952798 0.172289019147704
-0.380819040952048 0.172317574037728
-0.380519025951298 0.17234612745531
-0.380219010950547 0.17237467939815
-0.379918995949797 0.172403229863947
-0.379618980949047 0.1724317788504
-0.379318965948297 0.172460326355209
-0.379018950947547 0.172488872376073
-0.378718935946797 0.17251741691069
-0.378418920946047 0.172545959956759
-0.378118905945297 0.172574501511978
-0.377818890944547 0.172603041574045
-0.377518875943797 0.172631580140658
-0.377218860943047 0.172660117209514
-0.376918845942297 0.172688652778311
-0.376618830941547 0.172717186844746
-0.376318815940797 0.172745719406515
-0.376018800940047 0.172774250461317
-0.375718785939297 0.172802780006846
-0.375418770938547 0.1728313080408
-0.375118755937797 0.172859834560875
-0.374818740937047 0.172888359564765
-0.374518725936297 0.172916883050168
-0.374218710935547 0.172945405014777
-0.373918695934797 0.17297392545629
-0.373618680934047 0.173002444372399
-0.373318665933297 0.173030961760801
-0.373018650932547 0.17305947761919
-0.372718635931797 0.17308799194526
-0.372418620931046 0.173116504736705
-0.372118605930297 0.17314501599122
-0.371818590929546 0.173173525706497
-0.371518575928796 0.17320203388023
-0.371218560928047 0.173230540510113
-0.370918545927296 0.173259045593839
-0.370618530926546 0.1732875491291
-0.370318515925796 0.17331605111359
-0.370018500925046 0.173344551544999
-0.369718485924296 0.173373050421022
-0.369418470923546 0.173401547739349
-0.369118455922796 0.173430043497673
-0.368818440922046 0.173458537693685
-0.368518425921296 0.173487030325076
-0.368218410920546 0.173515521389538
-0.367918395919796 0.173544010884761
-0.367618380919046 0.173572498808437
-0.367318365918296 0.173600985158255
-0.367018350917546 0.173629469931907
-0.366718335916796 0.173657953127082
-0.366418320916046 0.173686434741469
-0.366118305915296 0.17371491477276
-0.365818290914546 0.173743393218643
-0.365518275913796 0.173771870076807
-0.365218260913046 0.173800345344942
-0.364918245912296 0.173828819020736
-0.364618230911546 0.173857291101878
-0.364318215910796 0.173885761586057
-0.364018200910045 0.173914230470961
-0.363718185909295 0.173942697754277
-0.363418170908545 0.173971163433694
-0.363118155907795 0.1739996275069
-0.362818140907045 0.174028089971581
-0.362518125906295 0.174056550825424
-0.362218110905545 0.174085010066118
-0.361918095904795 0.174113467691348
-0.361618080904045 0.174141923698802
-0.361318065903295 0.174170378086165
-0.361018050902545 0.174198830851125
-0.360718035901795 0.174227281991366
-0.360418020901045 0.174255731504574
-0.360118005900295 0.174284179388436
-0.359817990899545 0.174312625640637
-0.359517975898795 0.174341070258861
-0.359217960898045 0.174369513240794
-0.358917945897295 0.174397954584121
-0.358617930896545 0.174426394286525
-0.358317915895795 0.174454832345693
-0.358017900895045 0.174483268759307
-0.357717885894295 0.174511703525051
-0.357417870893545 0.17454013664061
-0.357117855892795 0.174568568103668
-0.356817840892045 0.174596997911906
-0.356517825891295 0.174625426063009
-0.356217810890544 0.17465385255466
-0.355917795889795 0.174682277384541
-0.355617780889044 0.174710700550335
-0.355317765888294 0.174739122049724
-0.355017750887544 0.174767541880391
-0.354717735886794 0.174795960040018
-0.354417720886044 0.174824376526285
-0.354117705885294 0.174852791336876
-0.353817690884544 0.174881204469471
-0.353517675883794 0.174909615921752
-0.353217660883044 0.174938025691399
-0.352917645882294 0.174966433776094
-0.352617630881544 0.174994840173516
-0.352317615880794 0.175023244881347
-0.352017600880044 0.175051647897267
-0.351717585879294 0.175080049218956
-0.351417570878544 0.175108448844093
-0.351117555877794 0.175136846770358
-0.350817540877044 0.175165242995432
-0.350517525876294 0.175193637516992
-0.350217510875544 0.175222030332718
-0.349917495874794 0.175250421440289
-0.349617480874044 0.175278810837384
-0.349317465873294 0.175307198521682
-0.349017450872544 0.175335584490859
-0.348717435871793 0.175363968742596
-0.348417420871044 0.175392351274568
-0.348117405870294 0.175420732084456
-0.347817390869543 0.175449111169935
-0.347517375868793 0.175477488528683
-0.347217360868043 0.175505864158378
-0.346917345867293 0.175534238056696
-0.346617330866543 0.175562610221314
-0.346317315865793 0.175590980649909
-0.346017300865043 0.175619349340158
-0.345717285864293 0.175647716289736
-0.345417270863543 0.175676081496319
-0.345117255862793 0.175704444957584
-0.344817240862043 0.175732806671206
-0.344517225861293 0.17576116663486
-0.344217210860543 0.175789524846222
-0.343917195859793 0.175817881302967
-0.343617180859043 0.17584623600277
-0.343317165858293 0.175874588943306
-0.343017150857543 0.175902940122249
-0.342717135856793 0.175931289537274
-0.342417120856043 0.175959637186054
-0.342117105855293 0.175987983066264
-0.341817090854543 0.176016327175578
-0.341517075853793 0.176044669511668
-0.341217060853043 0.17607301007221
-0.340917045852293 0.176101348854876
-0.340617030851543 0.176129685857338
-0.340317015850792 0.176158021077271
-0.340017000850042 0.176186354512346
-0.339716985849293 0.176214686160236
-0.339416970848542 0.176243016018615
-0.339116955847792 0.176271344085152
-0.338816940847042 0.176299670357522
-0.338516925846292 0.176327994833396
-0.338216910845542 0.176356317510444
-0.337916895844792 0.176384638386339
-0.337616880844042 0.176412957458753
-0.337316865843292 0.176441274725355
-0.337016850842542 0.176469590183818
-0.336716835841792 0.176497903831811
-0.336416820841042 0.176526215667006
-0.336116805840292 0.176554525687072
-0.335816790839542 0.176582833889681
-0.335516775838792 0.176611140272501
-0.335216760838042 0.176639444833203
-0.334916745837292 0.176667747569457
-0.334616730836542 0.176696048478932
-0.334316715835792 0.176724347559297
-0.334016700835042 0.176752644808222
-0.333716685834292 0.176780940223375
-0.333416670833542 0.176809233802426
-0.333116655832792 0.176837525543042
-0.332816640832042 0.176865815442893
-0.332516625831291 0.176894103499647
-0.332216610830542 0.176922389710971
-0.331916595829791 0.176950674074534
-0.331616580829041 0.176978956588004
-0.331316565828291 0.177007237249048
-0.331016550827541 0.177035516055333
-0.330716535826791 0.177063793004527
-0.330416520826041 0.177092068094297
-0.330116505825291 0.177120341322309
-0.329816490824541 0.177148612686231
-0.329516475823791 0.177176882183729
-0.329216460823041 0.177205149812469
-0.328916445822291 0.177233415570118
-0.328616430821541 0.177261679454341
-0.328316415820791 0.177289941462805
-0.328016400820041 0.177318201593175
-0.327716385819291 0.177346459843117
-0.327416370818541 0.177374716210296
-0.327116355817791 0.177402970692377
-0.326816340817041 0.177431223287026
-0.326516325816291 0.177459473991907
-0.326216310815541 0.177487722804684
-0.325916295814791 0.177515969723024
-0.325616280814041 0.177544214744588
-0.325316265813291 0.177572457867043
-0.325016250812541 0.177600699088052
-0.324716235811791 0.177628938405279
-0.324416220811041 0.177657175816387
-0.32411620581029 0.17768541131904
-0.32381619080954 0.177713644910902
-0.32351617580879 0.177741876589636
-0.32321616080804 0.177770106352904
-0.32291614580729 0.177798334198369
-0.32261613080654 0.177826560123695
-0.32231611580579 0.177854784126544
-0.32201610080504 0.177883006204578
-0.32171608580429 0.177911226355459
-0.32141607080354 0.17793944457685
-0.32111605580279 0.177967660866412
-0.32081604080204 0.177995875221807
-0.32051602580129 0.178024087640696
-0.32021601080054 0.178052298120742
-0.31991599579979 0.178080506659605
-0.31961598079904 0.178108713254947
-0.31931596579829 0.178136917904427
-0.31901595079754 0.178165120605708
-0.31871593579679 0.178193321356449
-0.31841592079604 0.178221520154311
-0.31811590579529 0.178249716996955
-0.31781589079454 0.17827791188204
-0.31751587579379 0.178306104807227
-0.31721586079304 0.178334295770175
-0.31691584579229 0.178362484768544
-0.31661583079154 0.178390671799993
-0.316315815790789 0.178418856862182
-0.31601580079004 0.17844703995277
-0.315715785789289 0.178475221069416
-0.315415770788539 0.178503400209779
-0.315115755787789 0.178531577371517
-0.314815740787039 0.178559752552289
-0.314515725786289 0.178587925749753
-0.314215710785539 0.178616096961569
-0.313915695784789 0.178644266185393
-0.313615680784039 0.178672433418884
-0.313315665783289 0.178700598659699
-0.313015650782539 0.178728761905496
-0.312715635781789 0.178756923153933
-0.312415620781039 0.178785082402667
-0.312115605780289 0.178813239649355
-0.311815590779539 0.178841394891654
-0.311515575778789 0.178869548127221
-0.311215560778039 0.178897699353712
-0.310915545777289 0.178925848568785
-0.310615530776539 0.178953995770095
-0.310315515775789 0.178982140955299
-0.310015500775039 0.179010284122053
-0.309715485774289 0.179038425268013
-0.309415470773539 0.179066564390835
-0.309115455772789 0.179094701488173
-0.308815440772038 0.179122836557685
-0.308515425771289 0.179150969597025
-0.308215410770539 0.179179100603848
-0.307915395769788 0.17920722957581
-0.307615380769038 0.179235356510565
-0.307315365768288 0.179263481405768
-0.307015350767538 0.179291604259073
-0.306715335766788 0.179319725068136
-0.306415320766038 0.179347843830611
-0.306115305765288 0.179375960544151
-0.305815290764538 0.17940407520641
-0.305515275763788 0.179432187815043
-0.305215260763038 0.179460298367704
-0.304915245762288 0.179488406862045
-0.304615230761538 0.17951651329572
-0.304315215760788 0.179544617666383
-0.304015200760038 0.179572719971687
-0.303715185759288 0.179600820209285
-0.303415170758538 0.179628918376829
-0.303115155757788 0.179657014471972
-0.302815140757038 0.179685108492367
-0.302515125756288 0.179713200435667
-0.302215110755538 0.179741290299523
-0.301915095754788 0.179769378081587
-0.301615080754038 0.179797463779513
-0.301315065753288 0.179825547390951
-0.301015050752538 0.179853628913553
-0.300715035751788 0.179881708344972
-0.300415020751038 0.179909785682857
-0.300115005750287 0.179937860924861
-0.299814990749538 0.179965934068635
-0.299514975748787 0.17999400511183
-0.299214960748037 0.180022074052097
-0.298914945747287 0.180050140887086
-0.298614930746537 0.180078205614447
-0.298314915745787 0.180106268231833
-0.298014900745037 0.180134328736892
-0.297714885744287 0.180162387127275
-0.297414870743537 0.180190443400632
-0.297114855742787 0.180218497554613
-0.296814840742037 0.180246549586868
-0.296514825741287 0.180274599495046
-0.296214810740537 0.180302647276797
-0.295914795739787 0.18033069292977
-0.295614780739037 0.180358736451614
-0.295314765738287 0.18038677783998
-0.295014750737537 0.180414817092514
-0.294714735736787 0.180442854206867
-0.294414720736037 0.180470889180687
-0.294114705735287 0.180498922011622
-0.293814690734537 0.180526952697321
-0.293514675733787 0.180554981235433
-0.293214660733037 0.180583007623605
-0.292914645732287 0.180611031859485
-0.292614630731536 0.180639053940722
-0.292314615730787 0.180667073864963
-0.292014600730037 0.180695091629855
-0.291714585729286 0.180723107233047
-0.291414570728536 0.180751120672185
-0.291114555727786 0.180779131944917
-0.290814540727036 0.18080714104889
-0.290514525726286 0.180835147981751
-0.290214510725536 0.180863152741146
-0.289914495724786 0.180891155324723
-0.289614480724036 0.180919155730127
-0.289314465723286 0.180947153955006
-0.289014450722536 0.180975149997006
-0.288714435721786 0.181003143853773
-0.288414420721036 0.181031135522953
-0.288114405720286 0.181059125002192
-0.287814390719536 0.181087112289135
-0.287514375718786 0.181115097381429
-0.287214360718036 0.181143080276719
-0.286914345717286 0.18117106097265
-0.286614330716536 0.181199039466868
-0.286314315715786 0.181227015757018
-0.286014300715036 0.181254989840745
-0.285714285714286 0.181282961715694
-0.285414270713536 0.181310931379509
-0.285114255712786 0.181338898829836
-0.284814240712036 0.181366864064319
-0.284514225711286 0.181394827080602
-0.284214210710535 0.181422787876329
-0.283914195709785 0.181450746449146
-0.283614180709036 0.181478702796695
-0.283314165708285 0.181506656916621
-0.283014150707535 0.181534608806568
-0.282714135706785 0.181562558464179
-0.282414120706035 0.181590505887098
-0.282114105705285 0.181618451072969
-0.281814090704535 0.181646394019434
-0.281514075703785 0.181674334724137
-0.281214060703035 0.181702273184721
-0.280914045702285 0.181730209398829
-0.280614030701535 0.181758143364104
-0.280314015700785 0.181786075078188
-0.280014000700035 0.181814004538724
-0.279713985699285 0.181841931743355
-0.279413970698535 0.181869856689723
-0.279113955697785 0.18189777937547
-0.278813940697035 0.181925699798239
-0.278513925696285 0.181953617955671
-0.278213910695535 0.181981533845408
-0.277913895694785 0.182009447465093
-0.277613880694035 0.182037358812366
-0.277313865693285 0.182065267884869
-0.277013850692535 0.182093174680244
-0.276713835691785 0.182121079196132
-0.276413820691034 0.182148981430175
-0.276113805690285 0.182176881380013
-0.275813790689534 0.182204779043287
-0.275513775688784 0.182232674417638
-0.275213760688034 0.182260567500707
-0.274913745687284 0.182288458290135
-0.274613730686534 0.182316346783562
-0.274313715685784 0.182344232978628
-0.274013700685034 0.182372116872975
-0.273713685684284 0.182399998464241
-0.273413670683534 0.182427877750067
-0.273113655682784 0.182455754728093
-0.272813640682034 0.182483629395959
-0.272513625681284 0.182511501751305
-0.272213610680534 0.182539371791769
-0.271913595679784 0.182567239514993
-0.271613580679034 0.182595104918614
-0.271313565678284 0.182622968000273
-0.271013550677534 0.182650828757609
-0.270713535676784 0.18267868718826
-0.270413520676034 0.182706543289866
-0.270113505675284 0.182734397060066
-0.269813490674534 0.182762248496497
-0.269513475673784 0.1827900975968
-0.269213460673034 0.182817944358612
-0.268913445672284 0.182845788779571
-0.268613430671534 0.182873630857318
-0.268313415670784 0.182901470589488
-0.268013400670033 0.182929307973721
-0.267713385669283 0.182957143007654
-0.267413370668533 0.182984975688926
-0.267113355667783 0.183012806015174
-0.266813340667033 0.183040633984036
-0.266513325666283 0.183068459593149
-0.266213310665533 0.183096282840151
-0.265913295664783 0.18312410372268
-0.265613280664033 0.183151922238372
-0.265313265663283 0.183179738384864
-0.265013250662533 0.183207552159795
-0.264713235661783 0.1832353635608
-0.264413220661033 0.183263172585517
-0.264113205660283 0.183290979231583
-0.263813190659533 0.183318783496633
-0.263513175658783 0.183346585378305
-0.263213160658033 0.183374384874235
-0.262913145657283 0.18340218198206
-0.262613130656533 0.183429976699415
-0.262313115655783 0.183457769023937
-0.262013100655033 0.183485558953261
-0.261713085654283 0.183513346485025
-0.261413070653533 0.183541131616863
-0.261113055652783 0.183568914346412
-0.260813040652033 0.183596694671306
-0.260513025651283 0.183624472589183
-0.260213010650532 0.183652248097676
-0.259912995649783 0.183680021194422
-0.259612980649032 0.183707791877055
-0.259312965648282 0.183735560143212
-0.259012950647532 0.183763325990526
-0.258712935646782 0.183791089416633
-0.258412920646032 0.183818850419169
-0.258112905645282 0.183846608995766
-0.257812890644532 0.183874365144061
-0.257512875643782 0.183902118861688
-0.257212860643032 0.183929870146281
-0.256912845642282 0.183957618995475
-0.256612830641532 0.183985365406904
-0.256312815640782 0.184013109378203
-0.256012800640032 0.184040850907005
-0.255712785639282 0.184068589990944
-0.255412770638532 0.184096326627655
-0.255112755637782 0.184124060814771
-0.254812740637032 0.184151792549926
-0.254512725636282 0.184179521830753
-0.254212710635532 0.184207248654887
-0.253912695634782 0.184234973019961
-0.253612680634032 0.184262694923608
-0.253312665633282 0.184290414363461
-0.253012650632532 0.184318131337154
-0.252712635631781 0.18434584584232
-0.252412620631032 0.184373557876591
-0.252112605630282 0.184401267437601
-0.251812590629531 0.184428974522983
-0.251512575628781 0.184456679130369
-0.251212560628031 0.184484381257392
-0.250912545627281 0.184512080901685
-0.250612530626531 0.18453977806088
-0.250312515625781 0.18456747273261
-0.250012500625031 0.184595164914506
-0.249712485624281 0.184622854604202
-0.249412470623531 0.184650541799328
-0.249112455622781 0.184678226497518
-0.248812440622031 0.184705908696404
-0.248512425621281 0.184733588393617
-0.248212410620531 0.184761265586788
-0.247912395619781 0.184788940273551
-0.247612380619031 0.184816612451536
-0.247312365618281 0.184844282118375
-0.247012350617531 0.1848719492717
-0.246712335616781 0.184899613909141
-0.246412320616031 0.184927276028331
-0.246112305615281 0.1849549356269
-0.245812290614531 0.184982592702479
-0.245512275613781 0.185010247252701
-0.245212260613031 0.185037899275195
-0.244912245612281 0.185065548767592
-0.244612230611531 0.185093195727524
-0.24431221561078 0.185120840152621
-0.24401220061003 0.185148482040514
-0.243712185609281 0.185176121388833
-0.24341217060853 0.185203758195209
-0.24311215560778 0.185231392457272
-0.24281214060703 0.185259024172653
-0.24251212560628 0.185286653338982
-0.24221211060553 0.185314279953889
-0.24191209560478 0.185341904015004
-0.24161208060403 0.185369525519958
-0.24131206560328 0.18539714446638
-0.24101205060253 0.1854247608519
-0.24071203560178 0.185452374674147
-0.24041202060103 0.185479985930753
-0.24011200560028 0.185507594619346
-0.23981199059953 0.185535200737555
-0.23951197559878 0.185562804283011
-0.23921196059803 0.185590405253343
-0.23891194559728 0.18561800364618
-0.23861193059653 0.185645599459152
-0.23831191559578 0.185673192689887
-0.23801190059503 0.185700783336015
-0.23771188559428 0.185728371395165
-0.23741187059353 0.185755956864965
-0.23711185559278 0.185783539743046
-0.23681184059203 0.185811120027035
-0.236511825591279 0.185838697714561
-0.23621181059053 0.185866272803253
-0.235911795589779 0.18589384529074
-0.235611780589029 0.185921415174651
-0.235311765588279 0.185948982452613
-0.235011750587529 0.185976547122255
-0.234711735586779 0.186004109181206
-0.234411720586029 0.186031668627093
-0.234111705585279 0.186059225457546
-0.233811690584529 0.186086779670192
-0.233511675583779 0.186114331262659
-0.233211660583029 0.186141880232575
-0.232911645582279 0.186169426577568
-0.232611630581529 0.186196970295266
-0.232311615580779 0.186224511383297
-0.232011600580029 0.186252049839288
-0.231711585579279 0.186279585660868
-0.231411570578529 0.186307118845664
-0.231111555577779 0.186334649391303
-0.230811540577029 0.186362177295412
-0.230511525576279 0.18638970255562
-0.230211510575529 0.186417225169554
-0.229911495574779 0.18644474513484
-0.229611480574029 0.186472262449106
-0.229311465573279 0.186499777109979
-0.229011450572529 0.186527289115087
-0.228711435571779 0.186554798462056
-0.228411420571029 0.186582305148513
-0.228111405570278 0.186609809172086
-0.227811390569528 0.1866373105304
-0.227511375568779 0.186664809221083
-0.227211360568028 0.186692305241761
-0.226911345567278 0.186719798590062
-0.226611330566528 0.186747289263611
-0.226311315565778 0.186774777260035
-0.226011300565028 0.186802262576961
-0.225711285564278 0.186829745212016
-0.225411270563528 0.186857225162824
-0.225111255562778 0.186884702427013
-0.224811240562028 0.186912177002209
-0.224511225561278 0.186939648886039
-0.224211210560528 0.186967118076127
-0.223911195559778 0.186994584570101
-0.223611180559028 0.187022048365586
-0.223311165558278 0.187049509460208
-0.223011150557528 0.187076967851593
-0.222711135556778 0.187104423537367
-0.222411120556028 0.187131876515156
-0.222111105555278 0.187159326782585
-0.221811090554528 0.18718677433728
-0.221511075553778 0.187214219176867
-0.221211060553028 0.187241661298971
-0.220911045552278 0.187269100701218
-0.220611030551528 0.187296537381232
-0.220311015550777 0.187323971336641
-0.220011000550028 0.187351402565068
-0.219710985549277 0.187378831064139
-0.219410970548527 0.18740625683148
-0.219110955547777 0.187433679864715
-0.218810940547027 0.187461100161469
-0.218510925546277 0.187488517719369
-0.218210910545527 0.187515932536038
-0.217910895544777 0.187543344609101
-0.217610880544027 0.187570753936185
-0.217310865543277 0.187598160514912
-0.217010850542527 0.18762556434291
-0.216710835541777 0.187652965417801
-0.216410820541027 0.18768036373721
-0.216110805540277 0.187707759298764
-0.215810790539527 0.187735152100085
-0.215510775538777 0.187762542138799
-0.215210760538027 0.18778992941253
-0.214910745537277 0.187817313918902
-0.214610730536527 0.187844695655541
-0.214310715535777 0.18787207462007
-0.214010700535027 0.187899450810113
-0.213710685534277 0.187926824223296
-0.213410670533527 0.187954194857242
-0.213110655532777 0.187981562709575
-0.212810640532027 0.18800892777792
-0.212510625531277 0.1880362900599
-0.212210610530527 0.188063649553141
-0.211910595529776 0.188091006255265
-0.211610580529026 0.188118360163896
-0.211310565528276 0.18814571127666
-0.211010550527526 0.188173059591178
-0.210710535526776 0.188200405105077
-0.210410520526026 0.188227747815978
-0.210110505525276 0.188255087721506
-0.209810490524526 0.188282424819285
-0.209510475523776 0.188309759106938
-0.209210460523026 0.188337090582089
-0.208910445522276 0.188364419242361
-0.208610430521526 0.188391745085379
-0.208310415520776 0.188419068108765
-0.208010400520026 0.188446388310143
-0.207710385519276 0.188473705687136
-0.207410370518526 0.188501020237368
-0.207110355517776 0.188528331958463
-0.206810340517026 0.188555640848042
-0.206510325516276 0.188582946903731
-0.206210310515526 0.188610250123151
-0.205910295514776 0.188637550503927
-0.205610280514026 0.188664848043681
-0.205310265513276 0.188692142740036
-0.205010250512526 0.188719434590616
-0.204710235511776 0.188746723593043
-0.204410220511026 0.188774009744941
-0.204110205510275 0.188801293043932
-0.203810190509526 0.18882857348764
-0.203510175508775 0.188855851073687
-0.203210160508025 0.188883125799696
-0.202910145507275 0.188910397663291
-0.202610130506525 0.188937666662093
-0.202310115505775 0.188964932793726
-0.202010100505025 0.188992196055812
-0.201710085504275 0.189019456445974
-0.201410070503525 0.189046713961835
-0.201110055502775 0.189073968601017
-0.200810040502025 0.189101220361143
-0.200510025501275 0.189128469239836
-0.200210010500525 0.189155715234718
-0.199909995499775 0.189182958343411
-0.199609980499025 0.189210198563538
-0.199309965498275 0.189237435892722
-0.199009950497525 0.189264670328585
-0.198709935496775 0.189291901868749
-0.198409920496025 0.189319130510836
-0.198109905495275 0.18934635625247
-0.197809890494525 0.189373579091272
-0.197509875493775 0.189400799024864
-0.197209860493025 0.189428016050869
-0.196909845492275 0.18945523016691
-0.196609830491524 0.189482441370607
-0.196309815490775 0.189509649659584
-0.196009800490025 0.189536855031462
-0.195709785489274 0.189564057483863
-0.195409770488524 0.189591257014411
-0.195109755487774 0.189618453620726
-0.194809740487024 0.189645647300431
-0.194509725486274 0.189672838051147
-0.194209710485524 0.189700025870498
-0.193909695484774 0.189727210756104
-0.193609680484024 0.189754392705587
-0.193309665483274 0.18978157171657
-0.193009650482524 0.189808747786675
-0.192709635481774 0.189835920913523
-0.192409620481024 0.189863091094736
-0.192109605480274 0.189890258327936
-0.191809590479524 0.189917422610745
-0.191509575478774 0.189944583940784
-0.191209560478024 0.189971742315675
-0.190909545477274 0.189998897733041
-0.190609530476524 0.190026050190502
-0.190309515475774 0.190053199685681
-0.190009500475024 0.190080346216198
-0.189709485474274 0.190107489779677
-0.189409470473524 0.190134630373738
-0.189109455472774 0.190161767996002
-0.188809440472024 0.190188902644093
-0.188509425471274 0.19021603431563
-0.188209410470523 0.190243163008237
-0.187909395469773 0.190270288719533
-0.187609380469024 0.190297411447141
-0.187309365468273 0.190324531188683
-0.187009350467523 0.190351647941779
-0.186709335466773 0.190378761704052
-0.186409320466023 0.190405872473123
-0.186109305465273 0.190432980246612
-0.185809290464523 0.190460085022142
-0.185509275463773 0.190487186797334
-0.185209260463023 0.19051428556981
-0.184909245462273 0.19054138133719
-0.184609230461523 0.190568474097097
-0.184309215460773 0.190595563847151
-0.184009200460023 0.190622650584974
-0.183709185459273 0.190649734308188
-0.183409170458523 0.190676815014412
-0.183109155457773 0.19070389270127
-0.182809140457023 0.190730967366382
-0.182509125456273 0.190758039007369
-0.182209110455523 0.190785107621853
-0.181909095454773 0.190812173207455
-0.181609080454023 0.190839235761796
-0.181309065453273 0.190866295282498
-0.181009050452523 0.190893351767181
-0.180709035451773 0.190920405213467
-0.180409020451022 0.190947455618978
-0.180109005450273 0.190974502981334
-0.179808990449522 0.191001547298156
-0.179508975448772 0.191028588567066
-0.179208960448022 0.191055626785685
-0.178908945447272 0.191082661951634
-0.178608930446522 0.191109694062535
-0.178308915445772 0.191136723116008
-0.178008900445022 0.191163749109674
-0.177708885444272 0.191190772041156
-0.177408870443522 0.191217791908073
-0.177108855442772 0.191244808708047
-0.176808840442022 0.191271822438699
-0.176508825441272 0.191298833097651
-0.176208810440522 0.191325840682523
-0.175908795439772 0.191352845190937
-0.175608780439022 0.191379846620514
-0.175308765438272 0.191406844968874
-0.175008750437522 0.191433840233639
-0.174708735436772 0.19146083241243
-0.174408720436022 0.191487821502868
-0.174108705435272 0.191514807502575
-0.173808690434522 0.191541790409171
-0.173508675433772 0.191568770220277
-0.173208660433022 0.191595746933515
-0.172908645432272 0.191622720546506
-0.172608630431522 0.19164969105687
-0.172308615430772 0.191676658462229
-0.172008600430021 0.191703622760204
-0.171708585429271 0.191730583948417
-0.171408570428521 0.191757542024487
-0.171108555427771 0.191784496986037
-0.170808540427021 0.191811448830687
-0.170508525426271 0.191838397556059
-0.170208510425521 0.191865343159773
-0.169908495424771 0.191892285639451
-0.169608480424021 0.191919224992714
-0.169308465423271 0.191946161217183
-0.169008450422521 0.191973094310479
-0.168708435421771 0.192000024270223
-0.168408420421021 0.192026951094037
-0.168108405420271 0.192053874779541
-0.167808390419521 0.192080795324357
-0.167508375418771 0.192107712726106
-0.167208360418021 0.192134626982409
-0.166908345417271 0.192161538090887
-0.166608330416521 0.192188446049161
-0.166308315415771 0.192215350854853
-0.166008300415021 0.192242252505584
-0.165708285414271 0.192269150998974
-0.165408270413521 0.192296046332646
-0.165108255412771 0.19232293850422
-0.164808240412021 0.192349827511318
-0.164508225411271 0.19237671335156
-0.16420821041052 0.192403596022568
-0.163908195409771 0.192430475521964
-0.16360818040902 0.192457351847368
-0.16330816540827 0.192484224996402
-0.16300815040752 0.192511094966688
-0.16270813540677 0.192537961755845
-0.16240812040602 0.192564825361496
-0.16210810540527 0.192591685781263
-0.16180809040452 0.192618543012765
-0.16150807540377 0.192645397053626
-0.16120806040302 0.192672247901465
-0.16090804540227 0.192699095553905
-0.16060803040152 0.192725940008566
-0.16030801540077 0.192752781263071
-0.16000800040002 0.192779619315041
-0.15970798539927 0.192806454162096
-0.15940797039852 0.192833285801859
-0.15910795539777 0.192860114231951
-0.15880794039702 0.192886939449993
-0.15850792539627 0.192913761453607
-0.15820791039552 0.192940580240415
-0.15790789539477 0.192967395808037
-0.15760788039402 0.192994208154096
-0.15730786539327 0.193021017276213
-0.15700785039252 0.193047823172009
-0.156707835391769 0.193074625839107
-0.15640782039102 0.193101425275127
-0.15610780539027 0.193128221477692
-0.155807790389519 0.193155014444423
-0.155507775388769 0.193181804172942
-0.155207760388019 0.19320859066087
-0.154907745387269 0.193235373905829
-0.154607730386519 0.193262153905441
-0.154307715385769 0.193288930657327
-0.154007700385019 0.19331570415911
-0.153707685384269 0.193342474408411
-0.153407670383519 0.193369241402852
-0.153107655382769 0.193396005140055
-0.152807640382019 0.193422765617642
-0.152507625381269 0.193449522833234
-0.152207610380519 0.193476276784454
-0.151907595379769 0.193503027468922
-0.151607580379019 0.193529774884263
-0.151307565378269 0.193556519028096
-0.151007550377519 0.193583259898045
-0.150707535376769 0.193609997491732
-0.150407520376019 0.193636731806777
-0.150107505375269 0.193663462840804
-0.149807490374519 0.193690190591435
-0.149507475373769 0.193716915056292
-0.149207460373019 0.193743636232996
-0.148907445372269 0.19377035411917
-0.148607430371519 0.193797068712437
-0.148307415370769 0.193823780010418
-0.148007400370018 0.193850488010736
-0.147707385369269 0.193877192711013
-0.147407370368518 0.193903894108871
-0.147107355367768 0.193930592201934
-0.146807340367018 0.193957286987822
-0.146507325366268 0.193983978464159
-0.146207310365518 0.194010666628566
-0.145907295364768 0.194037351478668
-0.145607280364018 0.194064033012085
-0.145307265363268 0.194090711226441
-0.145007250362518 0.194117386119358
-0.144707235361768 0.194144057688458
-0.144407220361018 0.194170725931365
-0.144107205360268 0.194197390845701
-0.143807190359518 0.194224052429088
-0.143507175358768 0.19425071067915
-0.143207160358018 0.19427736559351
-0.142907145357268 0.194304017169789
-0.142607130356518 0.194330665405611
-0.142307115355768 0.194357310298598
-0.142007100355018 0.194383951846374
-0.141707085354268 0.194410590046562
-0.141407070353518 0.194437224896784
-0.141107055352768 0.194463856394664
-0.140807040352018 0.194490484537825
-0.140507025351267 0.194517109323889
-0.140207010350518 0.194543730750479
-0.139906995349768 0.19457034881522
-0.139606980349017 0.194596963515734
-0.139306965348267 0.194623574849644
-0.139006950347517 0.194650182814574
-0.138706935346767 0.194676787408147
-0.138406920346017 0.194703388627986
-0.138106905345267 0.194729986471715
-0.137806890344517 0.194756580936957
-0.137506875343767 0.194783172021335
-0.137206860343017 0.194809759722474
-0.136906845342267 0.194836344037996
-0.136606830341517 0.194862924965526
-0.136306815340767 0.194889502502687
-0.136006800340017 0.194916076647102
-0.135706785339267 0.194942647396395
-0.135406770338517 0.194969214748191
-0.135106755337767 0.194995778700112
-0.134806740337017 0.195022339249783
-0.134506725336267 0.195048896394828
-0.134206710335517 0.195075450132871
-0.133906695334767 0.195102000461535
-0.133606680334017 0.195128547378444
-0.133306665333267 0.195155090881223
-0.133006650332517 0.195181630967496
-0.132706635331767 0.195208167634887
-0.132406620331017 0.19523470088102
-0.132106605330266 0.19526123070352
-0.131806590329516 0.19528775710001
-0.131506575328767 0.195314280068115
-0.131206560328016 0.19534079960546
-0.130906545327266 0.195367315709669
-0.130606530326516 0.195393828378366
-0.130306515325766 0.195420337609176
-0.130006500325016 0.195446843399724
-0.129706485324266 0.195473345747634
-0.129406470323516 0.19549984465053
-0.129106455322766 0.195526340106039
-0.128806440322016 0.195552832111784
-0.128506425321266 0.19557932066539
-0.128206410320516 0.195605805764482
-0.127906395319766 0.195632287406685
-0.127606380319016 0.195658765589625
-0.127306365318266 0.195685240310926
-0.127006350317516 0.195711711568213
-0.126706335316766 0.195738179359111
-0.126406320316016 0.195764643681246
-0.126106305315266 0.195791104532243
-0.125806290314516 0.195817561909727
-0.125506275313766 0.195844015811324
-0.125206260313016 0.195870466234659
-0.124906245312266 0.195896913177357
-0.124606230311516 0.195923356637044
-0.124306215310765 0.195949796611346
-0.124006200310016 0.195976233097889
-0.123706185309265 0.196002666094297
-0.123406170308515 0.196029095598197
-0.123106155307765 0.196055521607214
-0.122806140307015 0.196081944118975
-0.122506125306265 0.196108363131106
-0.122206110305515 0.196134778641231
-0.121906095304765 0.196161190646979
-0.121606080304015 0.196187599145973
-0.121306065303265 0.196214004135842
-0.121006050302515 0.19624040561421
-0.120706035301765 0.196266803578704
-0.120406020301015 0.196293198026951
-0.120106005300265 0.196319588956577
-0.119805990299515 0.196345976365209
-0.119505975298765 0.196372360250472
-0.119205960298015 0.196398740609994
-0.118905945297265 0.196425117441401
-0.118605930296515 0.19645149074232
-0.118305915295765 0.196477860510378
-0.118005900295015 0.196504226743201
-0.117705885294265 0.196530589438417
-0.117405870293515 0.196556948593652
-0.117105855292765 0.196583304206534
-0.116805840292015 0.196609656274689
-0.116505825291265 0.196636004795745
-0.116205810290515 0.196662349767329
-0.115905795289764 0.196688691187068
-0.115605780289014 0.196715029052589
-0.115305765288264 0.196741363361521
-0.115005750287514 0.19676769411149
-0.114705735286764 0.196794021300124
-0.114405720286014 0.196820344925051
-0.114105705285264 0.196846664983899
-0.113805690284514 0.196872981474294
-0.113505675283764 0.196899294393865
-0.113205660283014 0.196925603740241
-0.112905645282264 0.196951909511048
-0.112605630281514 0.196978211703915
-0.112305615280764 0.19700451031647
-0.112005600280014 0.197030805346341
-0.111705585279264 0.197057096791157
-0.111405570278514 0.197083384648545
-0.111105555277764 0.197109668916134
-0.110805540277014 0.197135949591553
-0.110505525276264 0.19716222667243
-0.110205510275514 0.197188500156394
-0.109905495274764 0.197214770041073
-0.109605480274014 0.197241036324096
-0.109305465273264 0.197267299003092
-0.109005450272514 0.19729355807569
-0.108705435271764 0.197319813539519
-0.108405420271014 0.197346065392208
-0.108105405270263 0.197372313631385
-0.107805390269514 0.197398558254681
-0.107505375268763 0.197424799259725
-0.107205360268013 0.197451036644145
-0.106905345267263 0.197477270405571
-0.106605330266513 0.197503500541633
-0.106305315265763 0.19752972704996
-0.106005300265013 0.197555949928182
-0.105705285264263 0.197582169173929
-0.105405270263513 0.19760838478483
-0.105105255262763 0.197634596758515
-0.104805240262013 0.197660805092615
-0.104505225261263 0.197687009784759
-0.104205210260513 0.197713210832578
-0.103905195259763 0.197739408233701
-0.103605180259013 0.197765601985759
-0.103305165258263 0.197791792086383
-0.103005150257513 0.197817978533202
-0.102705135256763 0.197844161323847
-0.102405120256013 0.19787034045595
-0.102105105255263 0.19789651592714
-0.101805090254513 0.197922687735048
-0.101505075253763 0.197948855877305
-0.101205060253013 0.197975020351542
-0.100905045252263 0.198001181155391
-0.100605030251512 0.198027338286482
-0.100305015250763 0.198053491742446
-0.100005000250013 0.198079641520914
-0.0997049852492624 0.198105787619519
-0.0994049702485125 0.198131930035891
-0.0991049552477623 0.198158068767662
-0.0988049402470124 0.198184203812464
-0.0985049252462622 0.198210335167927
-0.0982049102455123 0.198236462831685
-0.0979048952447623 0.198262586801369
-0.0976048802440121 0.19828870707461
-0.0973048652432622 0.198314823649042
-0.097004850242512 0.198340936522295
-0.0967048352417621 0.198367045692003
-0.0964048202410119 0.198393151155797
-0.096104805240262 0.19841925291131
-0.095804790239512 0.198445350956174
-0.0955047752387619 0.198471445288022
-0.0952047602380119 0.198497535904487
-0.0949047452372618 0.198523622803201
-0.0946047302365118 0.198549705981798
-0.0943047152357617 0.198575785437909
-0.0940047002350117 0.198601861169169
-0.0937046852342618 0.19862793317321
-0.0934046702335116 0.198654001447665
-0.0931046552327617 0.198680065990168
-0.0928046402320115 0.198706126798353
-0.0925046252312616 0.198732183869851
-0.0922046102305114 0.198758237202298
-0.0919045952297615 0.198784286793327
-0.0916045802290115 0.198810332640572
-0.0913045652282614 0.198836374741666
-0.0910045502275114 0.198862413094243
-0.0907045352267613 0.198888447695938
-0.0904045202260113 0.198914478544385
-0.0901045052252611 0.198940505637217
-0.0898044902245112 0.19896652897207
-0.0895044752237613 0.198992548546577
-0.0892044602230111 0.199018564358373
-0.0889044452222612 0.199044576405093
-0.088604430221511 0.199070584684372
-0.088304415220761 0.199096589193844
-0.0880044002200109 0.199122589931144
-0.0877043852192609 0.199148586893907
-0.087404370218511 0.199174580079769
-0.0871043552177608 0.199200569486364
-0.0868043402170109 0.199226555111329
-0.0865043252162607 0.199252536952297
-0.0862043102155108 0.199278515006905
-0.0859042952147606 0.199304489272789
-0.0856042802140107 0.199330459747584
-0.0853042652132607 0.199356426428926
-0.0850042502125106 0.199382389314451
-0.0847042352117606 0.199408348401794
-0.0844042202110105 0.199434303688593
-0.0841042052102605 0.199460255172483
-0.0838041902095106 0.1994862028511
-0.0835041752087604 0.199512146722082
-0.0832041602080105 0.199538086783064
-0.0829041452072603 0.199564023031683
-0.0826041302065104 0.199589955465576
-0.0823041152057602 0.19961588408238
-0.0820041002050103 0.199641808879732
-0.0817040852042603 0.199667729855269
-0.0814040702035101 0.199693647006627
-0.0811040552027602 0.199719560331445
-0.08080404020201 0.199745469827359
-0.0805040252012601 0.199771375492008
-0.0802040102005099 0.199797277323028
-0.07990399519976 0.199823175318058
-0.07960398019901 0.199849069474735
-0.0793039651982599 0.199874959790697
-0.0790039501975099 0.199900846263582
-0.0787039351967598 0.199926728891028
-0.0784039201960098 0.199952607670675
-0.0781039051952597 0.199978482600158
-0.0778038901945097 0.200004353677119
-0.0775038751937598 0.200030220899194
-0.0772038601930096 0.200056084264023
-0.0769038451922597 0.200081943769244
-0.0766038301915095 0.200107799412497
-0.0763038151907596 0.20013365119142
-0.0760038001900094 0.200159499103653
-0.0757037851892595 0.200185343146834
-0.0754037701885095 0.200211183318604
-0.0751037551877594 0.200237019616601
-0.0748037401870094 0.200262852038465
-0.0745037251862593 0.200288680581836
-0.0742037101855093 0.200314505244354
-0.0739036951847591 0.200340326023659
-0.0736036801840092 0.20036614291739
-0.0733036651832593 0.200391955923188
-0.0730036501825091 0.200417765038693
-0.0727036351817592 0.200443570261546
-0.072403620181009 0.200469371589387
-0.072103605180259 0.200495169019856
-0.0718035901795089 0.200520962550595
-0.0715035751787589 0.200546752179244
-0.071203560178009 0.200572537903445
-0.0709035451772588 0.200598319720837
-0.0706035301765089 0.200624097629064
-0.0703035151757587 0.200649871625765
-0.0700035001750088 0.200675641708583
-0.0697034851742586 0.200701407875158
-0.0694034701735087 0.200727170123133
-0.0691034551727587 0.20075292845015
-0.0688034401720086 0.20077868285385
-0.0685034251712586 0.200804433331875
-0.0682034101705085 0.200830179881869
-0.0679033951697585 0.200855922501472
-0.0676033801690084 0.200881661188327
-0.0673033651682584 0.200907395940078
-0.0670033501675085 0.200933126754366
-0.0667033351667583 0.200958853628834
-0.0664033201660084 0.200984576561126
-0.0661033051652582 0.201010295548884
-0.0658032901645083 0.201036010589751
-0.0655032751637581 0.201061721681371
-0.0652032601630081 0.201087428821388
-0.0649032451622582 0.201113132007444
-0.064603230161508 0.201138831237184
-0.0643032151607581 0.201164526508251
-0.0640032001600079 0.201190217818289
-0.063703185159258 0.201215905164943
-0.0634031701585078 0.201241588545855
-0.0631031551577579 0.201267267958672
-0.0628031401570079 0.201292943401036
-0.0625031251562578 0.201318614870593
-0.0622031101555078 0.201344282364988
-0.0619030951547577 0.201369945881864
-0.0616030801540077 0.201395605418868
-0.0613030651532576 0.201421260973644
-0.0610030501525076 0.201446912543838
-0.0607030351517577 0.201472560127094
-0.0604030201510075 0.201498203721058
-0.0601030051502576 0.201523843323376
-0.0598029901495074 0.201549478931694
-0.0595029751487575 0.201575110543657
-0.0592029601480073 0.201600738156911
-0.0589029451472574 0.201626361769103
-0.0586029301465074 0.201651981377879
-0.0583029151457573 0.201677596980885
-0.0580029001450073 0.201703208575768
-0.0577028851442571 0.201728816160174
-0.0574028701435072 0.20175441973175
-0.057102855142757 0.201780019288143
-0.0568028401420071 0.201805614827
-0.0565028251412572 0.201831206345969
-0.056202810140507 0.201856793842696
-0.055902795139757 0.20188237731483
-0.0556027801390069 0.201907956760017
-0.0553027651382569 0.201933532175906
-0.0550027501375068 0.201959103560144
-0.0547027351367568 0.20198467091038
-0.0544027201360069 0.202010234224261
-0.0541027051352567 0.202035793499436
-0.0538026901345068 0.202061348733554
-0.0535026751337566 0.202086899924262
-0.0532026601330067 0.20211244706921
-0.0529026451322565 0.202137990166046
-0.0526026301315066 0.20216352921242
-0.0523026151307566 0.202189064205981
-0.0520026001300065 0.202214595144377
-0.0517025851292565 0.202240122025258
-0.0514025701285064 0.202265644846275
-0.0511025551277564 0.202291163605076
-0.0508025401270062 0.202316678299311
-0.0505025251262563 0.202342188926631
-0.0502025101255064 0.202367695484685
-0.0499024951247562 0.202393197971123
-0.0496024801240063 0.202418696383597
-0.0493024651232561 0.202444190719757
-0.0490024501225061 0.202469680977253
-0.048702435121756 0.202495167153737
-0.048402420121006 0.202520649246859
-0.0481024051202561 0.20254612725427
-0.0478023901195059 0.202571601173622
-0.047502375118756 0.202597071002566
-0.0472023601180058 0.202622536738753
-0.0469023451172559 0.202647998379836
-0.0466023301165057 0.202673455923467
-0.0463023151157558 0.202698909367297
-0.0460023001150058 0.202724358708978
-0.0457022851142557 0.202749803946163
-0.0454022701135057 0.202775245076504
-0.0451022551127556 0.202800682097654
-0.0448022401120056 0.202826115007266
-0.0445022251112555 0.202851543802992
-0.0442022101105055 0.202876968482486
-0.0439021951097556 0.202902389043401
-0.0436021801090054 0.20292780548339
-0.0433021651082555 0.202953217800106
-0.0430021501075053 0.202978625991204
-0.0427021351067554 0.203004030054337
-0.0424021201060052 0.20302942998716
-0.0421021051052552 0.203054825787325
-0.0418020901045053 0.203080217452488
-0.0415020751037551 0.203105604980303
-0.0412020601030052 0.203130988368425
-0.040902045102255 0.203156367614508
-0.0406020301015051 0.203181742716207
-0.0403020151007549 0.203207113671177
-0.040002000100005 0.203232480477073
-0.039701985099255 0.203257843131552
-0.0394019700985049 0.203283201632268
-0.0391019550977549 0.203308555976876
-0.0388019400970048 0.203333906163034
-0.0385019250962548 0.203359252188396
-0.0382019100955047 0.203384594050619
-0.0379018950947547 0.203409931747359
-0.0376018800940048 0.203435265276273
-0.0373018650932546 0.203460594635017
-0.0370018500925047 0.203485919821248
-0.0367018350917545 0.203511240832624
-0.0364018200910046 0.2035365576668
-0.0361018050902544 0.203561870321434
-0.0358017900895045 0.203587178794184
-0.0355017750887545 0.203612483082708
-0.0352017600880044 0.203637783184662
-0.0349017450872544 0.203663079097705
-0.0346017300865042 0.203688370819496
-0.0343017150857543 0.203713658347691
-0.0340017000850041 0.20373894167995
-0.0337016850842542 0.203764220813931
-0.0334016700835043 0.203789495747292
-0.0331016550827541 0.203814766477694
-0.0328016400820041 0.203840033002794
-0.032501625081254 0.203865295320252
-0.032201610080504 0.203890553427727
-0.0319015950797539 0.203915807322879
-0.0316015800790039 0.203941057003367
-0.031301565078254 0.203966302466851
-0.0310015500775038 0.203991543710992
-0.0307015350767539 0.204016780733449
-0.0304015200760037 0.204042013531883
-0.0301015050752538 0.204067242103955
-0.0298014900745036 0.204092466447324
-0.0295014750737537 0.204117686559652
-0.0292014600730037 0.2041429024386
-0.0289014450722536 0.20416811408183
-0.0286014300715036 0.204193321487001
-0.0283014150707535 0.204218524651777
-0.0280014000700035 0.204243723573818
-0.0277013850692533 0.204268918250787
-0.0274013700685034 0.204294108680345
-0.0271013550677535 0.204319294860155
-0.0268013400670033 0.20434447678788
-0.0265013250662534 0.204369654461181
-0.0262013100655032 0.204394827877721
-0.0259012950647532 0.204419997035164
-0.0256012800640031 0.204445161931172
-0.0253012650632531 0.204470322563408
-0.0250012500625032 0.204495478929537
-0.024701235061753 0.204520631027221
-0.0244012200610031 0.204545778854125
-0.0241012050602529 0.204570922407912
-0.023801190059503 0.204596061686246
-0.0235011750587528 0.204621196686792
-0.0232011600580029 0.204646327407214
-0.0229011450572529 0.204671453845176
-0.0226011300565028 0.204696575998344
-0.0223011150557528 0.204721693864383
-0.0220011000550027 0.204746807440958
-0.0217010850542527 0.204771916725733
-0.0214010700535026 0.204797021716375
-0.0211010550527526 0.204822122410549
-0.0208010400520027 0.204847218805922
-0.0205010250512525 0.204872310900158
-0.0202010100505026 0.204897398690925
-0.0199009950497524 0.204922482175888
-0.0196009800490025 0.204947561352715
-0.0193009650482523 0.204972636219072
-0.0190009500475024 0.204997706772626
-0.0187009350467524 0.205022773011044
-0.0184009200460022 0.205047834931994
-0.0181009050452523 0.205072892533142
-0.0178008900445021 0.205097945812158
-0.0175008750437522 0.205122994766707
-0.017200860043002 0.20514803939446
-0.0169008450422521 0.205173079693082
-0.0166008300415021 0.205198115660244
-0.016300815040752 0.205223147293614
-0.016000800040002 0.20524817459086
-0.0157007850392519 0.205273197549652
-0.0154007700385019 0.205298216167658
-0.0151007550377518 0.205323230442548
-0.0148007400370018 0.205348240371991
-0.0145007250362519 0.205373245953657
-0.0142007100355017 0.205398247185217
-0.0139006950347518 0.205423244064339
-0.0136006800340016 0.205448236588694
-0.0133006650332517 0.205473224755953
-0.0130006500325015 0.205498208563787
-0.0127006350317516 0.205523188009865
-0.0124006200310016 0.20554816309186
-0.0121006050302515 0.205573133807441
-0.0118005900295015 0.205598100154282
-0.0115005750287513 0.205623062130052
-0.0112005600280014 0.205648019732425
-0.0109005450272515 0.205672972959071
-0.0106005300265013 0.205697921807663
-0.0103005150257514 0.205722866275874
-0.0100005000250012 0.205747806361375
-0.00970048502425125 0.205772742061841
-0.00940047002350108 0.205797673374942
-0.00910045502275114 0.205822600298353
-0.0088004400220012 0.205847522829747
-0.00850042502125103 0.205872440966797
-0.00820041002050109 0.205897354707177
-0.00790039501975093 0.205922264048561
-0.00760038001900099 0.205947168988623
-0.00730036501825082 0.205972069525036
-0.00700035001750088 0.205996965655477
-0.00670033501675094 0.206021857377618
-0.00640032001600077 0.206046744689136
-0.00610030501525083 0.206071627587704
-0.00580029001450066 0.206096506070999
-0.00550027501375072 0.206121380136695
-0.00520026001300056 0.206146249782469
-0.00490024501225061 0.206171115005996
-0.00460023001150067 0.206195975804952
-0.00430021501075051 0.206220832177013
-0.00400020001000057 0.206245684119856
-0.0037001850092504 0.206270531631157
-0.00340017000850046 0.206295374708593
-0.00310015500775029 0.206320213349842
-0.00280014000700035 0.20634504755258
-0.00250012500625041 0.206369877314484
-0.00220011000550024 0.206394702633233
-0.0019000950047503 0.206419523506504
-0.00160008000400014 0.206444339931975
-0.00130006500325019 0.206469151907324
-0.00100005000250003 0.20649395943023
-0.000700035001750088 0.206518762498371
-0.000400020001000145 0.206543561109427
-0.000100005000249981 0.206568355261076
0.000200010000499962 0.206593144950997
0.000500025001250126 0.206617930176869
0.000800040002000291 0.206642710936373
0.00110005500275001 0.206667487227189
0.00140007000350018 0.206692259046996
0.00170008500425034 0.206717026393474
0.00200010000500006 0.206741789264304
0.00230011500575023 0.206766547657166
0.00260013000650039 0.206791301569742
0.00290014500725055 0.206816050999713
0.00320016000800027 0.206840795944759
0.00350017500875044 0.206865536402563
0.0038001900095006 0.206890272370805
0.00410020501025032 0.206915003847168
0.00440022001100049 0.206939730829334
0.00470023501175065 0.206964453314985
0.00500025001250082 0.206989171301804
0.00530026501325054 0.207013884787474
0.0056002800140007 0.207038593769676
0.00590029501475087 0.207063298246095
0.00620031001550059 0.207087998214414
0.00650032501625075 0.207112693672316
0.00680034001700092 0.207137384617486
0.00710035501775108 0.207162071047607
0.0074003700185008 0.207186752960362
0.00770038501925097 0.207211430353438
0.00800040002000113 0.207236103224518
0.00830041502075085 0.207260771571287
0.00860043002150102 0.207285435391431
0.00890044502225118 0.207310094682634
0.00920046002300134 0.207334749442582
0.00950047502375106 0.20735939966896
0.00980049002450123 0.207384045359456
0.0101005050252514 0.207408686511753
0.0104005200260011 0.20743332312354
0.0107005350267513 0.207457955192502
0.0110005500275014 0.207482582716327
0.0113005650282516 0.207507205692701
0.0116005800290013 0.207531824119311
0.0119005950297515 0.207556437993846
0.0122006100305017 0.207581047313991
0.0125006250312514 0.207605652077437
0.0128006400320015 0.207630252281869
0.0131006550327517 0.207654847924978
0.0134006700335019 0.20767943900445
0.0137006850342516 0.207704025517976
0.0140007000350018 0.207728607463243
0.0143007150357519 0.207753184837941
0.0146007300365016 0.20777775763976
0.0149007450372518 0.207802325866389
0.015200760038002 0.207826889515518
0.0155007750387521 0.207851448584836
0.0158007900395019 0.207876003072035
0.016100805040252 0.207900552974804
0.0164008200410022 0.207925098290835
0.0167008350417519 0.207949639017818
0.0170008500425021 0.207974175153445
0.0173008650432522 0.207998706695406
0.0176008800440024 0.208023233641394
0.0179008950447521 0.2080477559891
0.0182009100455023 0.208072273736216
0.0185009250462524 0.208096786880435
0.0188009400470022 0.208121295419449
0.0191009550477523 0.20814579935095
0.0194009700485025 0.208170298672633
0.0197009850492527 0.20819479338219
0.0200010000500024 0.208219283477313
0.0203010150507525 0.208243768955698
0.0206010300515027 0.208268249815038
0.0209010450522524 0.208292726053027
0.0212010600530026 0.208317197667358
0.0215010750537528 0.208341664655728
0.0218010900545029 0.20836612701583
0.0221011050552526 0.20839058474536
0.0224011200560028 0.208415037842013
0.022701135056753 0.208439486303484
0.0230011500575027 0.208463930127469
0.0233011650582529 0.208488369311664
0.023601180059003 0.208512803853765
0.0239011950597532 0.208537233751468
0.0242012100605029 0.208561659002471
0.0245012250612531 0.208586079604469
0.0248012400620032 0.20861049555516
0.025101255062753 0.208634906852242
0.0254012700635031 0.208659313493411
0.0257012850642533 0.208683715476367
0.0260013000650035 0.208708112798805
0.0263013150657532 0.208732505458426
0.0266013300665033 0.208756893452927
0.0269013450672535 0.208781276780008
0.0272013600680032 0.208805655437366
0.0275013750687534 0.208830029422702
0.0278013900695036 0.208854398733714
0.0281014050702537 0.208878763368103
0.0284014200710034 0.208903123323568
0.0287014350717536 0.208927478597809
0.0290014500725038 0.208951829188527
0.0293014650732535 0.208976175093423
0.0296014800740036 0.209000516310196
0.0299014950747538 0.209024852836549
0.030201510075504 0.209049184670183
0.0305015250762537 0.209073511808799
0.0308015400770039 0.209097834250099
0.031101555077754 0.209122151991785
0.0314015700785037 0.20914646503156
0.0317015850792539 0.209170773367125
0.0320016000800041 0.209195076996184
0.0323016150807542 0.20921937591644
0.032601630081504 0.209243670125595
0.0329016450822541 0.209267959621354
0.0332016600830043 0.209292244401421
0.033501675083754 0.209316524463498
0.0338016900845042 0.209340799805291
0.0341017050852543 0.209365070424503
0.0344017200860045 0.20938933631884
0.0347017350867542 0.209413597486007
0.0350017500875044 0.209437853923708
0.0353017650882546 0.20946210562965
0.0356017800890043 0.209486352601537
0.0359017950897544 0.209510594837076
0.0362018100905046 0.209534832333973
0.0365018250912548 0.209559065089935
0.0368018400920045 0.209583293102667
0.0371018550927547 0.209607516369878
0.0374018700935048 0.209631734889274
0.0377018850942545 0.209655948658562
0.0380019000950047 0.20968015767545
0.0383019150957549 0.209704361937647
0.038601930096505 0.20972856144286
0.0389019450972548 0.209752756188798
0.0392019600980049 0.209776946173169
0.0395019750987551 0.209801131393682
0.0398019900995048 0.209825311848047
0.040102005100255 0.209849487533973
0.0404020201010051 0.209873658449169
0.0407020351017553 0.209897824591346
0.041002050102505 0.209921985958214
0.0413020651032552 0.209946142547482
0.0416020801040053 0.209970294356863
0.0419020951047551 0.209994441384066
0.0422021101055052 0.210018583626802
0.0425021251062554 0.210042721082785
0.0428021401070056 0.210066853749724
0.0431021551077553 0.210090981625332
0.0434021701085054 0.210115104707321
0.0437021851092556 0.210139222993403
0.0440022001100053 0.210163336481292
0.0443022151107555 0.2101874451687
0.0446022301115057 0.210211549053341
0.0449022451122558 0.210235648132927
0.0452022601130055 0.210259742405173
0.0455022751137557 0.210283831867793
0.0458022901145059 0.210307916518501
0.0461023051152556 0.210331996355011
0.0464023201160058 0.210356071375038
0.0467023351167559 0.210380141576297
0.0470023501175061 0.210404206956504
0.0473023651182558 0.210428267513374
0.047602380119006 0.210452323244623
0.0479023951197561 0.210476374147966
0.0482024101205059 0.210500420221121
0.048502425121256 0.210524461461803
0.0488024401220062 0.21054849786773
0.0491024551227563 0.210572529436619
0.0494024701235061 0.210596556166187
0.0497024851242562 0.210620578054151
0.0500025001250064 0.21064459509823
0.0503025151257561 0.210668607296142
0.0506025301265063 0.210692614645605
0.0509025451272564 0.210716617144338
0.0512025601280066 0.210740614790059
0.0515025751287563 0.210764607580489
0.0518025901295065 0.210788595513346
0.0521026051302567 0.21081257858635
0.0524026201310064 0.210836556797222
0.0527026351317565 0.210860530143681
0.0530026501325067 0.210884498623448
0.0533026651332569 0.210908462234243
0.0536026801340066 0.210932420973789
0.0539026951347568 0.210956374839806
0.0542027101355069 0.210980323830016
0.0545027251362566 0.21100426794214
0.0548027401370068 0.211028207173901
0.055102755137757 0.211052141523022
0.0554027701385071 0.211076070987225
0.0557027851392569 0.211099995564232
0.056002800140007 0.211123915251767
0.0563028151407572 0.211147830047554
0.0566028301415069 0.211171739949317
0.0569028451422571 0.211195644954778
0.0572028601430072 0.211219545061664
0.0575028751437574 0.211243440267698
0.0578028901445071 0.211267330570604
0.0581029051452573 0.211291215968109
0.0584029201460075 0.211315096457938
0.0587029351467572 0.211338972037816
0.0590029501475073 0.211362842705469
0.0593029651482575 0.211386708458623
0.0596029801490077 0.211410569295005
0.0599029951497574 0.211434425212342
0.0602030101505076 0.211458276208361
0.0605030251512577 0.211482122280789
0.0608030401520074 0.211505963427353
0.0611030551527576 0.211529799645781
0.0614030701535078 0.211553630933802
0.0617030851542579 0.211577457289144
0.0620031001550077 0.211601278709536
0.0623031151557578 0.211625095192707
0.062603130156508 0.211648906736385
0.0629031451572577 0.2116727133383
0.0632031601580079 0.211696514996183
0.063503175158758 0.211720311707763
0.0638031901595082 0.211744103470771
0.0641032051602579 0.211767890282937
0.0644032201610081 0.211791672141992
0.0647032351617582 0.211815449045668
0.065003250162508 0.211839220991695
0.0653032651632581 0.211862987977806
0.0656032801640083 0.211886750001732
0.0659032951647585 0.211910507061207
0.0662033101655082 0.211934259153962
0.0665033251662583 0.211958006277731
0.0668033401670085 0.211981748430246
0.0671033551677582 0.212005485609241
0.0674033701685084 0.21202921781245
0.0677033851692586 0.212052945037607
0.0680034001700087 0.212076667282446
0.0683034151707584 0.212100384544702
0.0686034301715086 0.212124096822109
0.0689034451722588 0.212147804112404
0.0692034601730085 0.21217150641332
0.0695034751737587 0.212195203722594
0.0698034901745088 0.212218896037962
0.070103505175259 0.212242583357161
0.0704035201760087 0.212266265677926
0.0707035351767589 0.212289942997995
0.071003550177509 0.212313615315104
0.0713035651782588 0.212337282626992
0.0716035801790089 0.212360944931396
0.0719035951797591 0.212384602226055
0.0722036101805092 0.212408254508705
0.072503625181259 0.212431901777087
0.0728036401820091 0.212455544028938
0.0731036551827593 0.212479181261999
0.073403670183509 0.212502813474008
0.0737036851842592 0.212526440662705
0.0740037001850093 0.212550062825831
0.0743037151857595 0.212573679961125
0.0746037301865092 0.212597292066329
0.0749037451872594 0.212620899139184
0.0752037601880096 0.212644501177429
0.0755037751887593 0.212668098178808
0.0758037901895094 0.212691690141062
0.0761038051902596 0.212715277061933
0.0764038201910098 0.212738858939163
0.0767038351917595 0.212762435770495
0.0770038501925097 0.212786007553672
0.0773038651932598 0.212809574286438
0.0776038801940095 0.212833135966535
0.0779038951947597 0.212856692591709
0.0782039101955099 0.212880244159702
0.07850392519626 0.21290379066826
0.0788039401970098 0.212927332115127
0.0791039551977599 0.212950868498048
0.0794039701985101 0.212974399814769
0.0797039851992598 0.212997926063036
0.08000400020001 0.213021447240593
0.0803040152007601 0.213044963345188
0.0806040302015103 0.213068474374568
0.08090404520226 0.213091980326478
0.0812040602030102 0.213115481198666
0.0815040752037604 0.21313897698888
0.0818040902045101 0.213162467694868
0.0821041052052602 0.213185953314376
0.0824041202060104 0.213209433845155
0.0827041352067606 0.213232909284952
0.0830041502075103 0.213256379631516
0.0833041652082605 0.213279844882597
0.0836041802090106 0.213303305035944
0.0839041952097603 0.213326760089307
0.0842042102105105 0.213350210040436
0.0845042252112607 0.213373654887082
0.0848042402120108 0.213397094626996
0.0851042552127605 0.213420529257928
0.0854042702135107 0.21344395877763
0.0857042852142609 0.213467383183854
0.0860043002150106 0.213490802474352
0.0863043152157608 0.213514216646876
0.0866043302165109 0.213537625699178
0.0869043452172611 0.213561029629012
0.0872043602180108 0.21358442843413
0.087504375218761 0.213607822112287
0.0878043902195111 0.213631210661236
0.0881044052202609 0.213654594078731
0.088404420221011 0.213677972362527
0.0887044352217612 0.213701345510379
0.0890044502225114 0.213724713520041
0.0893044652232611 0.21374807638927
0.0896044802240112 0.213771434115819
0.0899044952247614 0.213794786697447
0.0902045102255111 0.213818134131909
0.0905045252262613 0.213841476416961
0.0908045402270115 0.213864813550361
0.0911045552277616 0.213888145529866
0.0914045702285113 0.213911472353233
0.0917045852292615 0.21393479401822
0.0920046002300117 0.213958110522586
0.0923046152307614 0.213981421864089
0.0926046302315116 0.214004728040488
0.0929046452322617 0.214028029049541
0.0932046602330119 0.214051324889009
0.0935046752337616 0.214074615556651
0.0938046902345118 0.214097901050227
0.0941047052352619 0.214121181367498
0.0944047202360117 0.214144456506224
0.0947047352367618 0.214167726464167
0.095004750237512 0.214190991239087
0.0953047652382621 0.214214250828746
0.0956047802390119 0.214237505230907
0.095904795239762 0.214260754443331
0.0962048102405122 0.214283998463781
0.0965048252412619 0.21430723729002
0.0968048402420121 0.214330470919812
0.0971048552427622 0.21435369935092
0.097404870243512 0.214376922581107
0.0977048852442621 0.214400140608138
0.0980049002450123 0.214423353429778
0.0983049152457625 0.214446561043791
0.0986049302465122 0.214469763447943
0.0989049452472623 0.214492960639998
0.0992049602480125 0.214516152617723
0.0995049752487622 0.214539339378885
0.0998049902495124 0.214562520921248
0.100105005250263 0.214585697242581
0.100405020251013 0.214608868340649
0.100705035251762 0.214632034213221
0.101005050252513 0.214655194858065
0.101305065253263 0.214678350272948
0.101605080254012 0.214701500455639
0.101905095254763 0.214724645403906
0.102205110255513 0.214747785115519
0.102505125256263 0.214770919588246
0.102805140257013 0.214794048819858
0.103105155257763 0.214817172808125
0.103405170258513 0.214840291550817
0.103705185259263 0.214863405045704
0.104005200260013 0.214886513290558
0.104305215260763 0.214909616283149
0.104605230261513 0.21493271402125
0.104905245262263 0.214955806502633
0.105205260263013 0.214978893725069
0.105505275263763 0.215001975686332
0.105805290264513 0.215025052384194
0.106105305265263 0.215048123816429
0.106405320266013 0.21507118998081
0.106705335266764 0.215094250875111
0.107005350267513 0.215117306497107
0.107305365268263 0.215140356844572
0.107605380269014 0.215163401915281
0.107905395269763 0.21518644170701
0.108205410270513 0.215209476217533
0.108505425271264 0.215232505444627
0.108805440272014 0.215255529386068
0.109105455272763 0.215278548039633
0.109405470273514 0.215301561403099
0.109705485274264 0.215324569474243
0.110005500275014 0.215347572250842
0.110305515275764 0.215370569730675
0.110605530276514 0.215393561911519
0.110905545277264 0.215416548791154
0.111205560278014 0.215439530367358
0.111505575278764 0.215462506637911
0.111805590279514 0.215485477600592
0.112105605280264 0.215508443253181
0.112405620281014 0.215531403593459
0.112705635281764 0.215554358619206
0.113005650282514 0.215577308328203
0.113305665283264 0.215600252718231
0.113605680284014 0.215623191787072
0.113905695284764 0.215646125532508
0.114205710285514 0.215669053952321
0.114505725286264 0.215691977044295
0.114805740287014 0.215714894806211
0.115105755287765 0.215737807235854
0.115405770288514 0.215760714331006
0.115705785289264 0.215783616089453
0.116005800290015 0.215806512508978
0.116305815290764 0.215829403587366
0.116605830291515 0.215852289322402
0.116905845292265 0.215875169711871
0.117205860293015 0.21589804475356
0.117505875293765 0.215920914445254
0.117805890294515 0.215943778784739
0.118105905295265 0.215966637769803
0.118405920296015 0.215989491398233
0.118705935296765 0.216012339667816
0.119005950297515 0.216035182576339
0.119305965298265 0.216058020121591
0.119605980299015 0.216080852301361
0.119905995299765 0.216103679113437
0.120206010300515 0.216126500555609
0.120506025301265 0.216149316625665
0.120806040302015 0.216172127321396
0.121106055302765 0.216194932640592
0.121406070303515 0.216217732581044
0.121706085304265 0.216240527140542
0.122006100305015 0.216263316316878
0.122306115305765 0.216286100107843
0.122606130306515 0.21630887851123
0.122906145307265 0.21633165152483
0.123206160308015 0.216354419146437
0.123506175308766 0.216377181373843
0.123806190309515 0.216399938204841
0.124106205310266 0.216422689637226
0.124406220311016 0.216445435668791
0.124706235311765 0.216468176297331
0.125006250312516 0.216490911520641
0.125306265313266 0.216513641336515
0.125606280314016 0.216536365742749
0.125906295314766 0.21655908473714
0.126206310315516 0.216581798317482
0.126506325316266 0.216604506481573
0.126806340317016 0.21662720922721
0.127106355317766 0.21664990655219
0.127406370318516 0.21667259845431
0.127706385319266 0.216695284931368
0.128006400320016 0.216717965981163
0.128306415320766 0.216740641601493
0.128606430321516 0.216763311790157
0.128906445322266 0.216785976544955
0.129206460323016 0.216808635863686
0.129506475323766 0.216831289744151
0.129806490324516 0.21685393818415
0.130106505325266 0.216876581181484
0.130406520326016 0.216899218733953
0.130706535326766 0.216921850839359
0.131006550327516 0.216944477495505
0.131306565328266 0.216967098700193
0.131606580329017 0.216989714451224
0.131906595329767 0.217012324746403
0.132206610330516 0.217034929583531
0.132506625331267 0.217057528960414
0.132806640332017 0.217080122874855
0.133106655332766 0.217102711324658
0.133406670333517 0.217125294307628
0.133706685334267 0.217147871821571
0.134006700335017 0.217170443864291
0.134306715335767 0.217193010433596
0.134606730336517 0.217215571527289
0.134906745337267 0.21723812714318
0.135206760338017 0.217260677279073
0.135506775338767 0.217283221932778
0.135806790339517 0.2173057611021
0.136106805340267 0.217328294784849
0.136406820341017 0.217350822978833
0.136706835341767 0.21737334568186
0.137006850342517 0.21739586289174
0.137306865343267 0.217418374606282
0.137606880344017 0.217440880823295
0.137906895344767 0.217463381540592
0.138206910345517 0.21748587675598
0.138506925346267 0.217508366467273
0.138806940347017 0.21753085067228
0.139106955347768 0.217553329368815
0.139406970348517 0.217575802554688
0.139706985349267 0.217598270227713
0.140007000350018 0.217620732385701
0.140307015350768 0.217643189026467
0.140607030351517 0.217665640147824
0.140907045352268 0.217688085747585
0.141207060353018 0.217710525823565
0.141507075353767 0.217732960373579
0.141807090354518 0.217755389395442
0.142107105355268 0.217777812886969
0.142407120356018 0.217800230845975
0.142707135356768 0.217822643270278
0.143007150357518 0.217845050157693
0.143307165358268 0.217867451506038
0.143607180359018 0.217889847313129
0.143907195359768 0.217912237576785
0.144207210360518 0.217934622294823
0.144507225361268 0.217957001465062
0.144807240362018 0.21797937508532
0.145107255362768 0.218001743153417
0.145407270363518 0.218024105667172
0.145707285364268 0.218046462624405
0.146007300365018 0.218068814022936
0.146307315365768 0.218091159860587
0.146607330366519 0.218113500135177
0.146907345367268 0.218135834844529
0.147207360368018 0.218158163986464
0.147507375368769 0.218180487558805
0.147807390369518 0.218202805559373
0.148107405370268 0.218225117985992
0.148407420371019 0.218247424836485
0.148707435371769 0.218269726108676
0.149007450372519 0.218292021800389
0.149307465373269 0.218314311909448
0.149607480374019 0.218336596433678
0.149907495374769 0.218358875370904
0.150207510375519 0.218381148718953
0.150507525376269 0.218403416475649
0.150807540377019 0.218425678638819
0.151107555377769 0.21844793520629
0.151407570378519 0.218470186175889
0.151707585379269 0.218492431545444
0.152007600380019 0.218514671312782
0.152307615380769 0.218536905475731
0.152607630381519 0.218559134032121
0.152907645382269 0.218581356979781
0.153207660383019 0.218603574316538
0.153507675383769 0.218625786040225
0.153807690384519 0.21864799214867
0.154107705385269 0.218670192639704
0.154407720386019 0.218692387511159
0.154707735386769 0.218714576760865
0.15500775038752 0.218736760386655
0.155307765388269 0.21875893838636
0.155607780389019 0.218781110757813
0.15590779538977 0.218803277498846
0.156207810390519 0.218825438607294
0.15650782539127 0.21884759408099
0.15680784039202 0.218869743917767
0.15710785539277 0.218891888115461
0.15740787039352 0.218914026671906
0.15770788539427 0.218936159584937
0.15800790039502 0.21895828685239
0.15830791539577 0.218980408472102
0.15860793039652 0.219002524441907
0.15890794539727 0.219024634759644
0.15920796039802 0.21904673942315
0.15950797539877 0.219068838430261
0.15980799039952 0.219090931778816
0.16010800540027 0.219113019466654
0.16040802040102 0.219135101491613
0.16070803540177 0.219157177851532
0.16100805040252 0.21917924854425
0.16130806540327 0.219201313567609
0.16160808040402 0.219223372919447
0.16190809540477 0.219245426597607
0.16220811040552 0.219267474599928
0.16250812540627 0.219289516924253
0.16280814040702 0.219311553568423
0.16310815540777 0.219333584530281
0.163408170408521 0.219355609807669
0.16370818540927 0.219377629398431
0.164008200410021 0.21939964330041
0.164308215410771 0.21942165151145
0.16460823041152 0.219443654029395
0.164908245412271 0.21946565085209
0.165208260413021 0.21948764197738
0.165508275413771 0.219509627403111
0.165808290414521 0.219531607127128
0.166108305415271 0.219553581147278
0.166408320416021 0.219575549461408
0.166708335416771 0.219597512067364
0.167008350417521 0.219619468962994
0.167308365418271 0.219641420146146
0.167608380419021 0.219663365614669
0.167908395419771 0.21968530536641
0.168208410420521 0.21970723939922
0.168508425421271 0.219729167710947
0.168808440422021 0.219751090299442
0.169108455422771 0.219773007162555
0.169408470423521 0.219794918298136
0.169708485424271 0.219816823704038
0.170008500425021 0.21983872337811
0.170308515425771 0.219860617318206
0.170608530426521 0.219882505522177
0.170908545427271 0.219904387987877
0.171208560428021 0.219926264713158
0.171508575428772 0.219948135695875
0.171808590429522 0.21997000093388
0.172108605430271 0.219991860425029
0.172408620431022 0.220013714167176
0.172708635431772 0.220035562158176
0.173008650432521 0.220057404395886
0.173308665433272 0.22007924087816
0.173608680434022 0.220101071602856
0.173908695434772 0.22012289656783
0.174208710435522 0.22014471577094
0.174508725436272 0.220166529210043
0.174808740437022 0.220188336882997
0.175108755437772 0.220210138787661
0.175408770438522 0.220231934921893
0.175708785439272 0.220253725283554
0.176008800440022 0.220275509870502
0.176308815440772 0.220297288680597
0.176608830441522 0.220319061711701
0.176908845442272 0.220340828961674
0.177208860443022 0.220362590428377
0.177508875443772 0.220384346109673
0.177808890444522 0.220406096003424
0.178108905445272 0.220427840107491
0.178408920446022 0.220449578419739
0.178708935446772 0.22047131093803
0.179008950447523 0.220493037660228
0.179308965448272 0.220514758584198
0.179608980449022 0.220536473707804
0.179908995449773 0.220558183028912
0.180209010450523 0.220579886545386
0.180509025451272 0.220601584255094
0.180809040452023 0.2206232761559
0.181109055452773 0.220644962245673
0.181409070453523 0.220666642522278
0.181709085454273 0.220688316983584
0.182009100455023 0.220709985627459
0.182309115455773 0.220731648451771
0.182609130456523 0.220753305454389
0.182909145457273 0.220774956633182
0.183209160458023 0.22079660198602
0.183509175458773 0.220818241510773
0.183809190459523 0.220839875205311
0.184109205460273 0.220861503067506
0.184409220461023 0.220883125095229
0.184709235461773 0.220904741286352
0.185009250462523 0.220926351638747
0.185309265463273 0.220947956150286
0.185609280464023 0.220969554818842
0.185909295464773 0.22099114764229
0.186209310465523 0.221012734618503
0.186509325466274 0.221034315745355
0.186809340467023 0.221055891020721
0.187109355467773 0.221077460442477
0.187409370468524 0.221099024008497
0.187709385469273 0.221120581716659
0.188009400470023 0.221142133564837
0.188309415470774 0.22116367955091
0.188609430471524 0.221185219672755
0.188909445472274 0.221206753928249
0.189209460473024 0.22122828231527
0.189509475473774 0.221249804831697
0.189809490474524 0.22127132147541
0.190109505475274 0.221292832244287
0.190409520476024 0.221314337136208
0.190709535476774 0.221335836149054
0.191009550477524 0.221357329280706
0.191309565478274 0.221378816529044
0.191609580479024 0.22140029789195
0.191909595479774 0.221421773367306
0.192209610480524 0.221443242952996
0.192509625481274 0.2214647066469
0.192809640482024 0.221486164446904
0.193109655482774 0.22150761635089
0.193409670483524 0.221529062356743
0.193709685484274 0.221550502462348
0.194009700485024 0.221571936665589
0.194309715485774 0.221593364964351
0.194609730486524 0.221614787356522
0.194909745487275 0.221636203839987
0.195209760488024 0.221657614412633
0.195509775488774 0.221679019072347
0.195809790489525 0.221700417817016
0.196109805490274 0.22172181064453
0.196409820491025 0.221743197552776
0.196709835491775 0.221764578539644
0.197009850492525 0.221785953603022
0.197309865493275 0.2218073227408
0.197609880494025 0.22182868595087
0.197909895494775 0.221850043231121
0.198209910495525 0.221871394579445
0.198509925496275 0.221892739993733
0.198809940497025 0.221914079471877
0.199109955497775 0.22193541301177
0.199409970498525 0.221956740611305
0.199709985499275 0.221978062268374
0.200010000500025 0.221999377980873
0.200310015500775 0.222020687746694
0.200610030501525 0.222041991563732
0.200910045502275 0.222063289429884
0.201210060503025 0.222084581343043
0.201510075503775 0.222105867301106
0.201810090504525 0.222127147301971
0.202110105505275 0.222148421343532
0.202410120506025 0.222169689423688
0.202710135506775 0.222190951540337
0.203010150507525 0.222212207691376
0.203310165508276 0.222233457874704
0.203610180509025 0.222254702088221
0.203910195509776 0.222275940329825
0.204210210510526 0.222297172597418
0.204510225511275 0.222318398888898
0.204810240512026 0.222339619202168
0.205110255512776 0.222360833535127
0.205410270513526 0.222382041885679
0.205710285514276 0.222403244251725
0.206010300515026 0.222424440631168
0.206310315515776 0.222445631021911
0.206610330516526 0.222466815421857
0.206910345517276 0.222487993828911
0.207210360518026 0.222509166240976
0.207510375518776 0.222530332655958
0.207810390519526 0.222551493071762
0.208110405520276 0.222572647486294
0.208410420521026 0.22259379589746
0.208710435521776 0.222614938303167
0.209010450522526 0.222636074701321
0.209310465523276 0.222657205089831
0.209610480524026 0.222678329466604
0.209910495524776 0.222699447829549
0.210210510525526 0.222720560176574
0.210510525526276 0.22274166650559
0.210810540527026 0.222762766814506
0.211110555527776 0.222783861101231
0.211410570528527 0.222804949363678
0.211710585529277 0.222826031599757
0.212010600530026 0.222847107807379
0.212310615530777 0.222868177984457
0.212610630531527 0.222889242128904
0.212910645532276 0.222910300238631
0.213210660533027 0.222931352311554
0.213510675533777 0.222952398345585
0.213810690534527 0.222973438338639
0.214110705535277 0.222994472288631
0.214410720536027 0.223015500193476
0.214710735536777 0.22303652205109
0.215010750537527 0.223057537859389
0.215310765538277 0.22307854761629
0.215610780539027 0.223099551319709
0.215910795539777 0.223120548967564
0.216210810540527 0.223141540557774
0.216510825541277 0.223162526088257
0.216810840542027 0.223183505556931
0.217110855542777 0.223204478961716
0.217410870543527 0.223225446300532
0.217710885544277 0.2232464075713
0.218010900545027 0.223267362771939
0.218310915545777 0.223288311900372
0.218610930546527 0.223309254954519
0.218910945547278 0.223330191932304
0.219210960548027 0.223351122831648
0.219510975548777 0.223372047650475
0.219810990549528 0.223392966386708
0.220111005550278 0.223413879038272
0.220411020551027 0.22343478560309
0.220711035551778 0.223455686079088
0.221011050552528 0.223476580464191
0.221311065553278 0.223497468756325
0.221611080554028 0.223518350953416
0.221911095554778 0.223539227053391
0.222211110555528 0.223560097054177
0.222511125556278 0.223580960953702
0.222811140557028 0.223601818749894
0.223111155557778 0.223622670440682
0.223411170558528 0.223643516023995
0.223711185559278 0.223664355497762
0.224011200560028 0.223685188859913
0.224311215560778 0.22370601610838
0.224611230561528 0.223726837241092
0.224911245562278 0.223747652255982
0.225211260563028 0.223768461150982
0.225511275563778 0.223789263924023
0.225811290564528 0.223810060573038
0.226111305565278 0.223830851095961
0.226411320566029 0.223851635490726
0.226711335566778 0.223872413755267
0.227011350567528 0.223893185887518
0.227311365568279 0.223913951885416
0.227611380569028 0.223934711746894
0.227911395569778 0.223955465469891
0.228211410570529 0.223976213052341
0.228511425571279 0.223996954492183
0.228811440572029 0.224017689787354
0.229111455572779 0.224038418935792
0.229411470573529 0.224059141935435
0.229711485574279 0.224079858784223
0.230011500575029 0.224100569480094
0.230311515575779 0.224121274020989
0.230611530576529 0.224141972404849
0.230911545577279 0.224162664629613
0.231211560578029 0.224183350693224
0.231511575578779 0.224204030593623
0.231811590579529 0.224224704328753
0.232111605580279 0.224245371896556
0.232411620581029 0.224266033294975
0.232711635581779 0.224286688521955
0.233011650582529 0.224307337575439
0.233311665583279 0.224327980453373
0.233611680584029 0.224348617153701
0.233911695584779 0.224369247674369
0.234211710585529 0.224389872013323
0.234511725586279 0.224410490168509
0.23481174058703 0.224431102137876
0.235111755587779 0.224451707919369
0.235411770588529 0.224472307510939
0.23571178558928 0.224492900910532
0.236011800590029 0.224513488116098
0.23631181559078 0.224534069125586
0.23661183059153 0.224554643936947
0.23691184559228 0.22457521254813
0.23721186059303 0.224595774957087
0.23751187559378 0.22461633116177
0.23781189059453 0.224636881160129
0.23811190559528 0.224657424950118
0.23841192059603 0.224677962529689
0.23871193559678 0.224698493896795
0.23901195059753 0.224719019049391
0.23931196559828 0.224739537985431
0.23961198059903 0.224760050702869
0.23991199559978 0.224780557199661
0.24021201060053 0.224801057473762
0.24051202560128 0.224821551523129
0.24081204060203 0.224842039345719
0.24111205560278 0.224862520939488
0.24141207060353 0.224882996302395
0.24171208560428 0.224903465432397
0.24201210060503 0.224923928327454
0.24231211560578 0.224944384985524
0.24261213060653 0.224964835404568
0.24291214560728 0.224985279582545
0.24321216060803 0.225005717517415
0.24351217560878 0.225026149207141
0.243812190609531 0.225046574649683
0.244112205610281 0.225066993843004
0.24441222061103 0.225087406785067
0.244712235611781 0.225107813473834
0.245012250612531 0.225128213907269
0.24531226561328 0.225148608083336
0.245612280614031 0.225168995999999
0.245912295614781 0.225189377655225
0.246212310615531 0.225209753046977
0.246512325616281 0.225230122173223
0.246812340617031 0.225250485031928
0.247112355617781 0.225270841621061
0.247412370618531 0.225291191938587
0.247712385619281 0.225311535982476
0.248012400620031 0.225331873750696
0.248312415620781 0.225352205241216
0.248612430621531 0.225372530452005
0.248912445622281 0.225392849381033
0.249212460623031 0.225413162026271
0.249512475623781 0.225433468385689
0.249812490624531 0.22545376845726
0.250112505625281 0.225474062238955
0.250412520626031 0.225494349728747
0.250712535626781 0.225514630924608
0.251012550627531 0.225534905824513
0.251312565628282 0.225555174426434
0.251612580629031 0.225575436728347
0.251912595629781 0.225595692728226
0.252212610630532 0.225615942424048
0.252512625631282 0.225636185813787
0.252812640632031 0.22565642289542
0.253112655632782 0.225676653666924
0.253412670633532 0.225696878126278
0.253712685634282 0.225717096271458
0.254012700635032 0.225737308100443
0.254312715635782 0.225757513611212
0.254612730636532 0.225777712801744
0.254912745637282 0.22579790567002
0.255212760638032 0.22581809221402
0.255512775638782 0.225838272431725
0.255812790639532 0.225858446321116
0.256112805640282 0.225878613880175
0.256412820641032 0.225898775106886
0.256712835641782 0.22591892999923
0.257012850642532 0.225939078555191
0.257312865643282 0.225959220772754
0.257612880644032 0.225979356649902
0.257912895644782 0.225999486184621
0.258212910645532 0.226019609374896
0.258512925646282 0.226039726218713
0.258812940647033 0.226059836714059
0.259112955647782 0.226079940858921
0.259412970648532 0.226100038651286
0.259712985649283 0.226120130089143
0.260013000650032 0.226140215170479
0.260313015650782 0.226160293893284
0.260613030651533 0.226180366255548
0.260913045652283 0.22620043225526
0.261213060653033 0.226220491890412
0.261513075653783 0.226240545158993
0.261813090654533 0.226260592058996
0.262113105655283 0.226280632588413
0.262413120656033 0.226300666745237
0.262713135656783 0.22632069452746
0.263013150657533 0.226340715933077
0.263313165658283 0.226360730960081
0.263613180659033 0.226380739606467
0.263913195659783 0.22640074187023
0.264213210660533 0.226420737749366
0.264513225661283 0.226440727241871
0.264813240662033 0.226460710345742
0.265113255662783 0.226480687058976
0.265413270663533 0.226500657379571
0.265713285664283 0.226520621305524
0.266013300665033 0.226540578834836
0.266313315665783 0.226560529965504
0.266613330666533 0.22658047469553
0.266913345667283 0.226600413022912
0.267213360668034 0.226620344945653
0.267513375668783 0.226640270461753
0.267813390669533 0.226660189569214
0.268113405670284 0.226680102266038
0.268413420671033 0.226700008550229
0.268713435671784 0.22671990841979
0.269013450672534 0.226739801872724
0.269313465673284 0.226759688907037
0.269613480674034 0.226779569520733
0.269913495674784 0.226799443711817
0.270213510675534 0.226819311478296
0.270513525676284 0.226839172818177
0.270813540677034 0.226859027729465
0.271113555677784 0.226878876210169
0.271413570678534 0.226898718258297
0.271713585679284 0.226918553871857
0.272013600680034 0.226938383048859
0.272313615680784 0.226958205787312
0.272613630681534 0.226978022085226
0.272913645682284 0.226997831940613
0.273213660683034 0.227017635351482
0.273513675683784 0.227037432315847
0.273813690684534 0.227057222831718
0.274113705685284 0.22707700689711
0.274413720686034 0.227096784510035
0.274713735686784 0.227116555668506
0.275013750687534 0.22713632037054
0.275313765688284 0.227156078614149
0.275613780689035 0.227175830397351
0.275913795689784 0.227195575718159
0.276213810690535 0.227215314574592
0.276513825691285 0.227235046964666
0.276813840692034 0.227254772886398
0.277113855692785 0.227274492337807
0.277413870693535 0.227294205316911
0.277713885694285 0.227313911821729
0.278013900695035 0.227333611850281
0.278313915695785 0.227353305400587
0.278613930696535 0.227372992470667
0.278913945697285 0.227392673058543
0.279213960698035 0.227412347162237
0.279513975698785 0.22743201477977
0.279813990699535 0.227451675909166
0.280114005700285 0.227471330548448
0.280414020701035 0.227490978695639
0.280714035701785 0.227510620348764
0.281014050702535 0.227530255505848
0.281314065703285 0.227549884164916
0.281614080704035 0.227569506323995
0.281914095704785 0.22758912198111
0.282214110705535 0.22760873113429
0.282514125706285 0.22762833378156
0.282814140707035 0.22764792992095
0.283114155707785 0.227667519550489
0.283414170708535 0.227687102668204
0.283714185709286 0.227706679272126
0.284014200710036 0.227726249360286
0.284314215710785 0.227745812930713
0.284614230711536 0.22776536998144
0.284914245712286 0.227784920510497
0.285214260713035 0.227804464515918
0.285514275713786 0.227824001995736
0.285814290714536 0.227843532947983
0.286114305715286 0.227863057370694
0.286414320716036 0.227882575261902
0.286714335716786 0.227902086619645
0.287014350717536 0.227921591441956
0.287314365718286 0.227941089726872
0.287614380719036 0.22796058147243
0.287914395719786 0.227980066676666
0.288214410720536 0.227999545337619
0.288514425721286 0.228019017453327
0.288814440722036 0.228038483021829
0.289114455722786 0.228057942041164
0.289414470723536 0.228077394509371
0.289714485724286 0.228096840424492
0.290014500725036 0.228116279784567
0.290314515725786 0.228135712587639
0.290614530726536 0.228155138831748
0.290914545727286 0.228174558514937
0.291214560728037 0.22819397163525
0.291514575728786 0.228213378190731
0.291814590729536 0.228232778179423
0.292114605730287 0.228252171599371
0.292414620731037 0.228271558448622
0.292714635731786 0.228290938725219
0.293014650732537 0.228310312427211
0.293314665733287 0.228329679552643
0.293614680734037 0.228349040099564
0.293914695734787 0.228368394066021
0.294214710735537 0.228387741450063
0.294514725736287 0.228407082249739
0.294814740737037 0.228426416463099
0.295114755737787 0.228445744088193
0.295414770738537 0.228465065123072
0.295714785739287 0.228484379565787
0.296014800740037 0.22850368741439
0.296314815740787 0.228522988666933
0.296614830741537 0.228542283321469
0.296914845742287 0.228561571376052
0.297214860743037 0.228580852828736
0.297514875743787 0.228600127677576
0.297814890744537 0.228619395920626
0.298114905745287 0.228638657555942
0.298414920746037 0.228657912581581
0.298714935746788 0.2286771609956
0.299014950747537 0.228696402796055
0.299314965748287 0.228715637981004
0.299614980749038 0.228734866548507
0.299914995749787 0.228754088496622
0.300215010750537 0.228773303823408
0.300515025751288 0.228792512526926
0.300815040752038 0.228811714605237
0.301115055752788 0.228830910056401
0.301415070753538 0.228850098878481
0.301715085754288 0.228869281069538
0.302015100755038 0.228888456627636
0.302315115755788 0.228907625550838
0.302615130756538 0.228926787837208
0.302915145757288 0.22894594348481
0.303215160758038 0.22896509249171
0.303515175758788 0.228984234855973
0.303815190759538 0.229003370575666
0.304115205760288 0.229022499648855
0.304415220761038 0.229041622073607
0.304715235761788 0.229060737847991
0.305015250762538 0.229079846970075
0.305315265763288 0.229098949437928
0.305615280764038 0.229118045249619
0.305915295764788 0.229137134403218
0.306215310765538 0.229156216896797
0.306515325766288 0.229175292728426
0.306815340767038 0.229194361896177
0.307115355767789 0.229213424398123
0.307415370768538 0.229232480232336
0.307715385769288 0.22925152939689
0.308015400770039 0.229270571889858
0.308315415770788 0.229289607709317
0.308615430771539 0.229308636853339
0.308915445772289 0.229327659320003
0.309215460773039 0.229346675107382
0.309515475773789 0.229365684213555
0.309815490774539 0.229384686636599
0.310115505775289 0.229403682374592
0.310415520776039 0.229422671425611
0.310715535776789 0.229441653787737
0.311015550777539 0.229460629459049
0.311315565778289 0.229479598437628
0.311615580779039 0.229498560721553
0.311915595779789 0.229517516308906
0.312215610780539 0.229536465197769
0.312515625781289 0.229555407386225
0.312815640782039 0.229574342872357
0.313115655782789 0.229593271654248
0.313415670783539 0.229612193729982
0.313715685784289 0.229631109097645
0.314015700785039 0.229650017755321
0.314315715785789 0.229668919701096
0.314615730786539 0.229687814933057
0.314915745787289 0.22970670344929
0.315215760788039 0.229725585247884
0.31551577578879 0.229744460326926
0.315815790789539 0.229763328684505
0.31611580579029 0.229782190318711
0.31641582079104 0.229801045227632
0.316715835791789 0.229819893409361
0.31701585079254 0.229838734861987
0.31731586579329 0.229857569583602
0.31761588079404 0.229876397572298
0.31791589579479 0.229895218826168
0.31821591079554 0.229914033343306
0.31851592579629 0.229932841121804
0.31881594079704 0.229951642159758
0.31911595579779 0.229970436455262
0.31941597079854 0.229989224006413
0.31971598579929 0.230008004811305
0.32001600080004 0.230026778868036
0.32031601580079 0.230045546174703
0.32061603080154 0.230064306729405
0.32091604580229 0.230083060530238
0.32121606080304 0.230101807575303
0.32151607580379 0.230120547862698
0.32181609080454 0.230139281390525
0.32211610580529 0.230158008156883
0.32241612080604 0.230176728159874
0.32271613580679 0.2301954413976
0.32301615080754 0.230214147868164
0.32331616580829 0.230232847569668
0.323616180809041 0.230251540500216
0.323916195809791 0.230270226657912
0.32421621081054 0.23028890604086
0.324516225811291 0.230307578647167
0.324816240812041 0.230326244474939
0.32511625581279 0.23034490352228
0.325416270813541 0.2303635557873
0.325716285814291 0.230382201268105
0.326016300815041 0.230400839962803
0.326316315815791 0.230419471869504
0.326616330816541 0.230438096986316
0.326916345817291 0.23045671531135
0.327216360818041 0.230475326842717
0.327516375818791 0.230493931578526
0.327816390819541 0.230512529516891
0.328116405820291 0.230531120655924
0.328416420821041 0.230549704993736
0.328716435821791 0.230568282528443
0.329016450822541 0.230586853258157
0.329316465823291 0.230605417180993
0.329616480824041 0.230623974295067
0.329916495824791 0.230642524598495
0.330216510825541 0.230661068089392
0.330516525826291 0.230679604765876
0.330816540827041 0.230698134626064
0.331116555827792 0.230716657668075
0.331416570828541 0.230735173890027
0.331716585829291 0.230753683290039
0.332016600830042 0.230772185866231
0.332316615830792 0.230790681616724
0.332616630831541 0.230809170539639
0.332916645832292 0.230827652633098
0.333216660833042 0.230846127895222
0.333516675833792 0.230864596324135
0.333816690834542 0.23088305791796
0.334116705835292 0.23090151267482
0.334416720836042 0.230919960592841
0.334716735836792 0.230938401670148
0.335016750837542 0.230956835904866
0.335316765838292 0.230975263295122
0.335616780839042 0.230993683839043
0.335916795839792 0.231012097534756
0.336216810840542 0.23103050438039
0.336516825841292 0.231048904374073
0.336816840842042 0.231067297513934
0.337116855842792 0.231085683798103
0.337416870843542 0.231104063224711
0.337716885844292 0.231122435791889
0.338016900845042 0.231140801497769
0.338316915845792 0.231159160340482
0.338616930846543 0.231177512318162
0.338916945847292 0.231195857428942
0.339216960848042 0.231214195670957
0.339516975848793 0.23123252704234
0.339816990849542 0.231250851541227
0.340117005850292 0.231269169165754
0.340417020851043 0.231287479914058
0.340717035851793 0.231305783784274
0.341017050852543 0.231324080774542
0.341317065853293 0.231342370882998
0.341617080854043 0.231360654107783
0.341917095854793 0.231378930447035
0.342217110855543 0.231397199898894
0.342517125856293 0.231415462461502
0.342817140857043 0.231433718132998
0.343117155857793 0.231451966911525
0.343417170858543 0.231470208795226
0.343717185859293 0.231488443782242
0.344017200860043 0.231506671870719
0.344317215860793 0.2315248930588
0.344617230861543 0.231543107344629
0.344917245862293 0.231561314726353
0.345217260863043 0.231579515202117
0.345517275863793 0.231597708770068
0.345817290864543 0.231615895428352
0.346117305865293 0.231634075175119
0.346417320866043 0.231652248008515
0.346717335866793 0.231670413926691
0.347017350867544 0.231688572927795
0.347317365868293 0.231706725009978
0.347617380869043 0.231724870171391
0.347917395869794 0.231743008410185
0.348217410870543 0.231761139724512
0.348517425871294 0.231779264112525
0.348817440872044 0.231797381572376
0.349117455872794 0.231815492102221
0.349417470873544 0.231833595700212
0.349717485874294 0.231851692364505
0.350017500875044 0.231869782093256
0.350317515875794 0.231887864884622
0.350617530876544 0.231905940736758
0.350917545877294 0.231924009647822
0.351217560878044 0.231942071615972
0.351517575878794 0.231960126639368
0.351817590879544 0.231978174716167
0.352117605880294 0.231996215844531
0.352417620881044 0.232014250022619
0.352717635881794 0.232032277248593
0.353017650882544 0.232050297520614
0.353317665883294 0.232068310836845
0.353617680884044 0.232086317195448
0.353917695884794 0.232104316594587
0.354217710885544 0.232122309032426
0.354517725886294 0.23214029450713
0.354817740887044 0.232158273016865
0.355117755887794 0.232176244559795
0.355417770888545 0.232194209134089
0.355717785889294 0.232212166737912
0.356017800890045 0.232230117369433
0.356317815890795 0.23224806102682
0.356617830891544 0.232265997708242
0.356917845892295 0.232283927411869
0.357217860893045 0.232301850135871
0.357517875893795 0.232319765878419
0.357817890894545 0.232337674637683
0.358117905895295 0.232355576411838
0.358417920896045 0.232373471199054
0.358717935896795 0.232391358997506
0.359017950897545 0.232409239805366
0.359317965898295 0.232427113620811
0.359617980899045 0.232444980442014
0.359917995899795 0.232462840267153
0.360218010900545 0.232480693094402
0.360518025901295 0.232498538921939
0.360818040902045 0.232516377747942
0.361118055902795 0.232534209570589
0.361418070903545 0.232552034388058
0.361718085904295 0.23256985219853
0.362018100905045 0.232587663000183
0.362318115905795 0.2326054667912
0.362618130906545 0.232623263569761
0.362918145907295 0.232641053334048
0.363218160908045 0.232658836082244
0.363518175908796 0.232676611812532
0.363818190909546 0.232694380523095
0.364118205910295 0.232712142212119
0.364418220911046 0.232729896877787
0.364718235911796 0.232747644518287
0.365018250912545 0.232765385131803
0.365318265913296 0.232783118716523
0.365618280914046 0.232800845270635
0.365918295914796 0.232818564792326
0.366218310915546 0.232836277279785
0.366518325916296 0.232853982731202
0.366818340917046 0.232871681144766
0.367118355917796 0.232889372518669
0.367418370918546 0.232907056851101
0.367718385919296 0.232924734140255
0.368018400920046 0.232942404384322
0.368318415920796 0.232960067581497
0.368618430921546 0.232977723729972
0.368918445922296 0.232995372827942
0.369218460923046 0.233013014873602
0.369518475923796 0.233030649865148
0.369818490924546 0.233048277800775
0.370118505925296 0.233065898678682
0.370418520926046 0.233083512497064
0.370718535926796 0.233101119254121
0.371018550927547 0.233118718948051
0.371318565928296 0.233136311577053
0.371618580929046 0.233153897139327
0.371918595929797 0.233171475633075
0.372218610930547 0.233189047056497
0.372518625931296 0.233206611407795
0.372818640932047 0.233224168685172
0.373118655932797 0.23324171888683
0.373418670933547 0.233259262010974
0.373718685934297 0.233276798055808
0.374018700935047 0.233294327019537
0.374318715935797 0.233311848900367
0.374618730936547 0.233329363696503
0.374918745937297 0.233346871406153
0.375218760938047 0.233364372027525
0.375518775938797 0.233381865558826
0.375818790939547 0.233399351998265
0.376118805940297 0.233416831344052
0.376418820941047 0.233434303594397
0.376718835941797 0.23345176874751
0.377018850942547 0.233469226801603
0.377318865943297 0.233486677754888
0.377618880944047 0.233504121605578
0.377918895944797 0.233521558351885
0.378218910945547 0.233538987992024
0.378518925946298 0.233556410524208
0.378818940947047 0.233573825946654
0.379118955947797 0.233591234257577
0.379418970948548 0.233608635455193
0.379718985949297 0.233626029537719
0.380019000950047 0.233643416503374
0.380319015950798 0.233660796350375
0.380619030951548 0.233678169076941
0.380919045952298 0.233695534681292
0.381219060953048 0.233712893161648
0.381519075953798 0.23373024451623
0.381819090954548 0.23374758874326
0.382119105955298 0.233764925840959
0.382419120956048 0.233782255807551
0.382719135956798 0.233799578641258
0.383019150957548 0.233816894340305
0.383319165958298 0.233834202902917
0.383619180959048 0.233851504327319
0.383919195959798 0.233868798611737
0.384219210960548 0.233886085754397
0.384519225961298 0.233903365753526
0.384819240962048 0.233920638607354
0.385119255962798 0.233937904314107
0.385419270963548 0.233955162872016
0.385719285964298 0.23397241427931
0.386019300965048 0.233989658534219
0.386319315965798 0.234006895634976
0.386619330966548 0.23402412557981
0.386919345967298 0.234041348366955
0.387219360968048 0.234058563994645
0.387519375968798 0.234075772461111
0.387819390969549 0.23409297376459
0.388119405970298 0.234110167903315
0.388419420971049 0.234127354875522
0.388719435971799 0.234144534679449
0.389019450972548 0.23416170731333
0.389319465973299 0.234178872775405
0.389619480974049 0.234196031063911
0.389919495974799 0.234213182177087
0.390219510975549 0.234230326113172
0.390519525976299 0.234247462870407
0.390819540977049 0.234264592447033
0.391119555977799 0.23428171484129
0.391419570978549 0.234298830051421
0.391719585979299 0.234315938075669
0.392019600980049 0.234333038912277
0.392319615980799 0.234350132559489
0.392619630981549 0.234367219015549
0.392919645982299 0.234384298278703
0.393219660983049 0.234401370347197
0.393519675983799 0.234418435219277
0.393819690984549 0.234435492893191
0.394119705985299 0.234452543367187
0.394419720986049 0.234469586639513
0.394719735986799 0.234486622708418
0.395019750987549 0.234503651572152
0.395319765988299 0.234520673228966
0.395619780989049 0.234537687677111
0.3959197959898 0.234554694914839
0.39621981099055 0.234571694940401
0.396519825991299 0.234588687752052
0.39681984099205 0.234605673348045
0.3971198559928 0.234622651726634
0.397419870993549 0.234639622886075
0.3977198859943 0.234656586824623
0.39801990099505 0.234673543540534
0.3983199159958 0.234690493032066
0.39861993099655 0.234707435297476
0.3989199459973 0.234724370335023
0.39921996099805 0.234741298142966
0.3995199759988 0.234758218719563
0.39981999099955 0.234775132063077
0.4001200060003 0.234792038171766
0.40042002100105 0.234808937043894
0.4007200360018 0.234825828677723
0.40102005100255 0.234842713071514
0.4013200660033 0.234859590223533
0.40162008100405 0.234876460132042
0.4019200960048 0.234893322795308
0.40222011100555 0.234910178211596
0.4025201260063 0.234927026379171
0.40282014100705 0.234943867296301
0.4031201560078 0.234960700961253
0.403420171008551 0.234977527372296
0.4037201860093 0.234994346527698
0.40402020101005 0.235011158425728
0.404320216010801 0.235027963064658
0.404620231011551 0.235044760442758
0.4049202460123 0.235061550558299
0.405220261013051 0.235078333409553
0.405520276013801 0.235095108994794
0.405820291014551 0.235111877312294
0.406120306015301 0.235128638360328
0.406420321016051 0.235145392137172
0.406720336016801 0.235162138641099
0.407020351017551 0.235178877870386
0.407320366018301 0.235195609823311
0.407620381019051 0.23521233449815
0.407920396019801 0.235229051893182
0.408220411020551 0.235245762006686
0.408520426021301 0.23526246483694
0.408820441022051 0.235279160382225
0.409120456022801 0.235295848640822
0.409420471023551 0.235312529611013
0.409720486024301 0.235329203291078
0.410020501025051 0.235345869679302
0.410320516025801 0.235362528773967
0.410620531026551 0.235379180573358
0.410920546027302 0.23539582507576
0.411220561028051 0.235412462279457
0.411520576028801 0.235429092182736
0.411820591029552 0.235445714783884
0.412120606030301 0.235462330081188
0.412420621031051 0.235478938072937
0.412720636031802 0.235495538757418
0.413020651032552 0.235512132132922
0.413320666033302 0.235528718197739
0.413620681034052 0.235545296950159
0.413920696034802 0.235561868388474
0.414220711035552 0.235578432510976
0.414520726036302 0.235594989315957
0.414820741037052 0.235611538801712
0.415120756037802 0.235628080966534
0.415420771038552 0.235644615808719
0.415720786039302 0.235661143326561
0.416020801040052 0.235677663518356
0.416320816040802 0.235694176382403
0.416620831041552 0.235710681916997
0.416920846042302 0.235727180120438
0.417220861043052 0.235743670991024
0.417520876043802 0.235760154527055
0.417820891044552 0.23577663072683
0.418120906045302 0.235793099588651
0.418420921046052 0.235809561110819
0.418720936046802 0.235826015291636
0.419020951047552 0.235842462129406
0.419320966048303 0.235858901622432
0.419620981049052 0.235875333769017
0.419920996049802 0.235891758567468
0.420221011050553 0.235908176016089
0.420521026051302 0.235924586113187
0.420821041052053 0.235940988857068
0.421121056052803 0.235957384246041
0.421421071053553 0.235973772278414
0.421721086054303 0.235990152952495
0.422021101055053 0.236006526266594
0.422321116055803 0.236022892219022
0.422621131056553 0.236039250808089
0.422921146057303 0.236055602032108
0.423221161058053 0.23607194588939
0.423521176058803 0.236088282378249
0.423821191059553 0.236104611496998
0.424121206060303 0.236120933243951
0.424421221061053 0.236137247617425
0.424721236061803 0.236153554615734
0.425021251062553 0.236169854237194
0.425321266063303 0.236186146480124
0.425621281064053 0.236202431342841
0.425921296064803 0.236218708823663
0.426221311065553 0.236234978920909
0.426521326066303 0.2362512416329
0.426821341067053 0.236267496957956
0.427121356067803 0.236283744894397
0.427421371068553 0.236299985440546
0.427721386069304 0.236316218594726
0.428021401070053 0.23633244435526
0.428321416070804 0.236348662720471
0.428621431071554 0.236364873688684
0.428921446072303 0.236381077258225
0.429221461073054 0.23639727342742
0.429521476073804 0.236413462194594
0.429821491074554 0.236429643558077
0.430121506075304 0.236445817516195
0.430421521076054 0.236461984067277
0.430721536076804 0.236478143209652
0.431021551077554 0.236494294941652
0.431321566078304 0.236510439261606
0.431621581079054 0.236526576167847
0.431921596079804 0.236542705658705
0.432221611080554 0.236558827732515
0.432521626081304 0.236574942387609
0.432821641082054 0.236591049622322
0.433121656082804 0.236607149434989
0.433421671083554 0.236623241823945
0.433721686084304 0.236639326787527
0.434021701085054 0.236655404324071
0.434321716085804 0.236671474431915
0.434621731086554 0.236687537109398
0.434921746087304 0.236703592354859
0.435221761088054 0.236719640166637
0.435521776088804 0.236735680543073
0.435821791089555 0.236751713482507
0.436121806090305 0.236767738983283
0.436421821091054 0.236783757043741
0.436721836091805 0.236799767662226
0.437021851092555 0.236815770837081
0.437321866093304 0.236831766566651
0.437621881094055 0.236847754849281
0.437921896094805 0.236863735683317
0.438221911095555 0.236879709067106
0.438521926096305 0.236895674998995
0.438821941097055 0.236911633477331
0.439121956097805 0.236927584500465
0.439421971098555 0.236943528066745
0.439721986099305 0.236959464174521
0.440022001100055 0.236975392822144
0.440322016100805 0.236991314007966
0.440622031101555 0.237007227730338
0.440922046102305 0.237023133987615
0.441222061103055 0.237039032778148
0.441522076103805 0.237054924100294
0.441822091104555 0.237070807952405
0.442122106105305 0.23708668433284
0.442422121106055 0.237102553239952
0.442722136106805 0.237118414672101
0.443022151107555 0.237134268627643
0.443322166108306 0.237150115104937
0.443622181109055 0.237165954102342
0.443922196109805 0.237181785618218
0.444222211110556 0.237197609650926
0.444522226111306 0.237213426198826
0.444822241112055 0.237229235260281
0.445122256112806 0.237245036833654
0.445422271113556 0.237260830917308
0.445722286114306 0.237276617509606
0.446022301115056 0.237292396608914
0.446322316115806 0.237308168213597
0.446622331116556 0.237323932322022
0.446922346117306 0.237339688932554
0.447222361118056 0.237355438043562
0.447522376118806 0.237371179653415
0.447822391119556 0.23738691376048
0.448122406120306 0.237402640363128
0.448422421121056 0.237418359459728
0.448722436121806 0.237434071048653
0.449022451122556 0.237449775128274
0.449322466123306 0.237465471696963
0.449622481124056 0.237481160753093
0.449922496124806 0.237496842295039
0.450222511125556 0.237512516321175
0.450522526126306 0.237528182829876
0.450822541127057 0.237543841819519
0.451122556127806 0.23755949328848
0.451422571128556 0.237575137235136
0.451722586129307 0.237590773657865
0.452022601130056 0.237606402555047
0.452322616130806 0.237622023925061
0.452622631131557 0.237637637766287
0.452922646132307 0.237653244077106
0.453222661133057 0.2376688428559
0.453522676133807 0.237684434101051
0.453822691134557 0.237700017810942
0.454122706135307 0.237715593983957
0.454422721136057 0.237731162618481
0.454722736136807 0.237746723712898
0.455022751137557 0.237762277265595
0.455322766138307 0.237777823274958
0.455622781139057 0.237793361739375
0.455922796139807 0.237808892657233
0.456222811140557 0.237824416026921
0.456522826141307 0.237839931846829
0.456822841142057 0.237855440115347
0.457122856142807 0.237870940830865
0.457422871143557 0.237886433991776
0.457722886144307 0.237901919596472
0.458022901145057 0.237917397643345
0.458322916145807 0.237932868130789
0.458622931146557 0.237948331057199
0.458922946147307 0.23796378642097
0.459222961148058 0.237979234220498
0.459522976148807 0.237994674454179
0.459822991149557 0.238010107120411
0.460123006150308 0.238025532217591
0.460423021151057 0.238040949744119
0.460723036151808 0.238056359698393
0.461023051152558 0.238071762078814
0.461323066153308 0.238087156883783
0.461623081154058 0.238102544111701
0.461923096154808 0.238117923760971
0.462223111155558 0.238133295829995
0.462523126156308 0.238148660317178
0.462823141157058 0.238164017220923
0.463123156157808 0.238179366539636
0.463423171158558 0.238194708271722
0.463723186159308 0.238210042415589
0.464023201160058 0.238225368969644
0.464323216160808 0.238240687932294
0.464623231161558 0.238255999301948
0.464923246162308 0.238271303077016
0.465223261163058 0.238286599255908
0.465523276163808 0.238301887837034
0.465823291164558 0.238317168818807
0.466123306165308 0.238332442199639
0.466423321166058 0.238347707977943
0.466723336166808 0.238362966152131
0.467023351167558 0.23837821672062
0.467323366168308 0.238393459681824
0.467623381169059 0.23840869503416
0.467923396169808 0.238423922776042
0.468223411170559 0.23843914290589
0.468523426171309 0.238454355422121
0.468823441172058 0.238469560323155
0.469123456172809 0.238484757607409
0.469423471173559 0.238499947273305
0.469723486174309 0.238515129319264
0.470023501175059 0.238530303743708
0.470323516175809 0.238545470545058
0.470623531176559 0.238560629721738
0.470923546177309 0.238575781272172
0.471223561178059 0.238590925194784
0.471523576178809 0.238606061488
0.471823591179559 0.238621190150246
0.472123606180309 0.238636311179948
0.472423621181059 0.238651424575535
0.472723636181809 0.238666530335433
0.473023651182559 0.238681628458072
0.473323666183309 0.238696718941883
0.473623681184059 0.238711801785294
0.473923696184809 0.238726876986738
0.474223711185559 0.238741944544646
0.474523726186309 0.23875700445745
0.47482374118706 0.238772056723584
0.475123756187809 0.238787101341482
0.475423771188559 0.238802138309579
0.47572378618931 0.23881716762631
0.47602380119006 0.238832189290112
0.476323816190809 0.238847203299421
0.47662383119156 0.238862209652674
0.47692384619231 0.238877208348311
0.477223861193059 0.238892199384771
0.47752387619381 0.238907182760493
0.47782389119456 0.238922158473917
0.47812390619531 0.238937126523486
0.47842392119606 0.238952086907641
0.47872393619681 0.238967039624825
0.47902395119756 0.238981984673481
0.47932396619831 0.238996922052054
0.47962398119906 0.239011851758989
0.47992399619981 0.239026773792731
0.48022401120056 0.239041688151726
0.48052402620131 0.239056594834423
0.48082404120206 0.239071493839268
0.48112405620281 0.239086385164711
0.48142407120356 0.2391012688092
0.48172408620431 0.239116144771187
0.48202410120506 0.23913101304912
0.482324116205811 0.239145873641453
0.48262413120656 0.239160726546638
0.48292414620731 0.239175571763127
0.483224161208061 0.239190409289374
0.48352417620881 0.239205239123834
0.48382419120956 0.239220061264962
0.484124206210311 0.239234875711213
0.484424221211061 0.239249682461045
0.48472423621181 0.239264481512916
0.485024251212561 0.239279272865282
0.485324266213311 0.239294056516603
0.485624281214061 0.239308832465339
0.485924296214811 0.239323600709951
0.486224311215561 0.239338361248898
0.486524326216311 0.239353114080643
0.486824341217061 0.239367859203649
0.487124356217811 0.239382596616379
0.487424371218561 0.239397326317297
0.487724386219311 0.239412048304868
0.488024401220061 0.239426762577557
0.488324416220811 0.239441469133831
0.488624431221561 0.239456167972156
0.488924446222311 0.239470859091
0.489224461223061 0.239485542488833
0.489524476223811 0.239500218164123
0.489824491224561 0.239514886115339
0.490124506225311 0.239529546340954
0.490424521226061 0.239544198839438
0.490724536226812 0.239558843609263
0.491024551227561 0.239573480648902
0.491324566228311 0.23958810995683
0.491624581229062 0.23960273153152
0.491924596229811 0.239617345371448
0.492224611230561 0.239631951475089
0.492524626231312 0.239646549840921
0.492824641232062 0.23966114046742
0.493124656232812 0.239675723353065
0.493424671233562 0.239690298496335
0.493724686234312 0.239704865895709
0.494024701235062 0.239719425549668
0.494324716235812 0.239733977456692
0.494624731236562 0.239748521615264
0.494924746237312 0.239763058023866
0.495224761238062 0.239777586680981
0.495524776238812 0.239792107585095
0.495824791239562 0.239806620734691
0.496124806240312 0.239821126128254
0.496424821241062 0.239835623764273
0.496724836241812 0.239850113641232
0.497024851242562 0.239864595757621
0.497324866243312 0.239879070111928
0.497624881244062 0.239893536702642
0.497924896244812 0.239907995528253
0.498224911245562 0.239922446587252
0.498524926246312 0.239936889878131
0.498824941247062 0.239951325399382
0.499124956247813 0.239965753149498
0.499424971248562 0.239980173126972
0.499724986249312 0.2399945853303
0.500025001250063 0.240008989757977
0.500325016250812 0.240023386408498
0.500625031251563 0.240037775280361
0.500925046252313 0.240052156372063
0.501225061253063 0.240066529682102
0.501525076253813 0.240080895208977
0.501825091254563 0.240095252951189
0.502125106255313 0.240109602907237
0.502425121256063 0.240123945075624
0.502725136256813 0.240138279454851
0.503025151257563 0.24015260604342
0.503325166258313 0.240166924839837
0.503625181259063 0.240181235842604
0.503925196259813 0.240195539050226
0.504225211260563 0.240209834461211
0.504525226261313 0.240224122074064
0.504825241262063 0.240238401887292
0.505125256262813 0.240252673899405
0.505425271263563 0.240266938108909
0.505725286264313 0.240281194514316
0.506025301265063 0.240295443114136
0.506325316265813 0.240309683906878
0.506625331266563 0.240323916891057
0.506925346267313 0.240338142065183
0.507225361268064 0.240352359427771
0.507525376268814 0.240366568977334
0.507825391269563 0.240380770712388
0.508125406270314 0.240394964631447
0.508425421271064 0.240409150733029
0.508725436271813 0.240423329015651
0.509025451272564 0.24043749947783
0.509325466273314 0.240451662118085
0.509625481274064 0.240465816934936
0.509925496274814 0.240479963926902
0.510225511275564 0.240494103092506
0.510525526276314 0.240508234430267
0.510825541277064 0.240522357938709
0.511125556277814 0.240536473616356
0.511425571278564 0.24055058146173
0.511725586279314 0.240564681473357
0.512025601280064 0.240578773649762
0.512325616280814 0.240592857989471
0.512625631281564 0.240606934491012
0.512925646282314 0.240621003152913
0.513225661283064 0.240635063973701
0.513525676283814 0.240649116951906
0.513825691284564 0.240663162086058
0.514125706285314 0.240677199374688
0.514425721286064 0.240691228816327
0.514725736286815 0.240705250409508
0.515025751287564 0.240719264152765
0.515325766288314 0.240733270044629
0.515625781289065 0.240747268083638
0.515925796289815 0.240761258268325
0.516225811290564 0.240775240597227
0.516525826291315 0.240789215068881
0.516825841292065 0.240803181681824
0.517125856292814 0.240817140434596
0.517425871293565 0.240831091325734
0.517725886294315 0.24084503435378
0.518025901295065 0.240858969517274
0.518325916295815 0.240872896814757
0.518625931296565 0.240886816244771
0.518925946297315 0.240900727805861
0.519225961298065 0.240914631496568
0.519525976298815 0.240928527315439
0.519825991299565 0.240942415261018
0.520126006300315 0.240956295331852
0.520426021301065 0.240970167526487
0.520726036301815 0.240984031843471
0.521026051302565 0.240997888281352
0.521326066303315 0.24101173683868
0.521626081304065 0.241025577514004
0.521926096304815 0.241039410305875
0.522226111305566 0.241053235212845
0.522526126306315 0.241067052233466
0.522826141307065 0.241080861366291
0.523126156307816 0.241094662609873
0.523426171308565 0.241108455962767
0.523726186309315 0.241122241423529
0.524026201310066 0.241136018990715
0.524326216310816 0.241149788662881
0.524626231311565 0.241163550438585
0.524926246312316 0.241177304316385
0.525226261313066 0.241191050294841
0.525526276313816 0.241204788372513
0.525826291314566 0.241218518547961
0.526126306315316 0.241232240819746
0.526426321316066 0.241245955186432
0.526726336316816 0.241259661646581
0.527026351317566 0.241273360198756
0.527326366318316 0.241287050841523
0.527626381319066 0.241300733573446
0.527926396319816 0.241314408393092
0.528226411320566 0.241328075299028
0.528526426321316 0.241341734289822
0.528826441322066 0.241355385364041
0.529126456322816 0.241369028520255
0.529426471323566 0.241382663757035
0.529726486324316 0.24139629107295
0.530026501325066 0.241409910466572
0.530326516325816 0.241423521936474
0.530626531326566 0.241437125481229
0.530926546327316 0.24145072109941
0.531226561328066 0.241464308789592
0.531526576328817 0.241477888550351
0.531826591329566 0.241491460380263
0.532126606330316 0.241505024277904
0.532426621331067 0.241518580241853
0.532726636331816 0.241532128270688
0.533026651332567 0.241545668362989
0.533326666333317 0.241559200517334
0.533626681334067 0.241572724732306
0.533926696334817 0.241586241006486
0.534226711335567 0.241599749338456
0.534526726336317 0.241613249726799
0.534826741337067 0.2416267421701
0.535126756337817 0.241640226666943
0.535426771338567 0.241653703215914
0.535726786339317 0.241667171815599
0.536026801340067 0.241680632464584
0.536326816340817 0.241694085161459
0.536626831341567 0.241707529904811
0.536926846342317 0.241720966693231
0.537226861343067 0.241734395525307
0.537526876343817 0.241747816399632
0.537826891344567 0.241761229314796
0.538126906345317 0.241774634269393
0.538426921346067 0.241788031262016
0.538726936346817 0.241801420291259
0.539026951347567 0.241814801355717
0.539326966348317 0.241828174453985
0.539626981349068 0.24184153958466
0.539926996349818 0.241854896746339
0.540227011350567 0.241868245937621
0.540527026351318 0.241881587157104
0.540827041352068 0.241894920403387
0.541127056352817 0.241908245675071
0.541427071353568 0.241921562970758
0.541727086354318 0.241934872289048
0.542027101355068 0.241948173628546
0.542327116355818 0.241961466987853
0.542627131356568 0.241974752365576
0.542927146357318 0.241988029760318
0.543227161358068 0.242001299170686
0.543527176358818 0.242014560595286
0.543827191359568 0.242027814032726
0.544127206360318 0.242041059481614
0.544427221361068 0.242054296940559
0.544727236361818 0.24206752640817
0.545027251362568 0.242080747883059
0.545327266363318 0.242093961363837
0.545627281364068 0.242107166849115
0.545927296364818 0.242120364337508
0.546227311365568 0.242133553827628
0.546527326366318 0.24214673531809
0.546827341367068 0.24215990880751
0.547127356367819 0.242173074294503
0.547427371368568 0.242186231777687
0.547727386369318 0.242199381255679
0.548027401370069 0.242212522727097
0.548327416370819 0.242225656190562
0.548627431371568 0.242238781644692
0.548927446372319 0.242251899088109
0.549227461373069 0.242265008519435
0.549527476373818 0.242278109937291
0.549827491374569 0.242291203340302
0.550127506375319 0.24230428872709
0.550427521376069 0.242317366096282
0.550727536376819 0.242330435446502
0.551027551377569 0.242343496776377
0.551327566378319 0.242356550084533
0.551627581379069 0.2423695953696
0.551927596379819 0.242382632630206
0.552227611380569 0.24239566186498
0.552527626381319 0.242408683072553
0.552827641382069 0.242421696251555
0.553127656382819 0.24243470140062
0.553427671383569 0.242447698518378
0.553727686384319 0.242460687603465
0.554027701385069 0.242473668654514
0.554327716385819 0.242486641670161
0.55462773138657 0.242499606649041
0.554927746387319 0.242512563589791
0.555227761388069 0.242525512491049
0.55552777638882 0.242538453351452
0.555827791389569 0.24255138616964
0.556127806390319 0.242564310944254
0.55642782139107 0.242577227673932
0.55672783639182 0.242590136357318
0.557027851392569 0.242603036993053
0.55732786639332 0.24261592957978
0.55762788139407 0.242628814116144
0.55792789639482 0.242641690600788
0.55822791139557 0.242654559032359
0.55852792639632 0.242667419409502
0.55882794139707 0.242680271730865
0.55912795639782 0.242693115995096
0.55942797139857 0.242705952200843
0.55972798639932 0.242718780346755
0.56002800140007 0.242731600431483
0.56032801640082 0.242744412453678
0.56062803140157 0.242757216411993
0.56092804640232 0.242770012305078
0.56122806140307 0.242782800131588
0.56152807640382 0.242795579890178
0.56182809140457 0.242808351579502
0.56212810640532 0.242821115198216
0.56242812140607 0.242833870744977
0.56272813640682 0.242846618218441
0.563028151407571 0.242859357617269
0.56332816640832 0.242872088940118
0.56362818140907 0.242884812185648
0.563928196409821 0.24289752735252
0.56422821141057 0.242910234439396
0.56452822641132 0.242922933444938
0.564828241412071 0.242935624367809
0.565128256412821 0.242948307206672
0.565428271413571 0.242960981960193
0.565728286414321 0.242973648627037
0.566028301415071 0.24298630720587
0.566328316415821 0.242998957695359
0.566628331416571 0.243011600094173
0.566928346417321 0.243024234400979
0.567228361418071 0.243036860614448
0.567528376418821 0.24304947873325
0.567828391419571 0.243062088756055
0.568128406420321 0.243074690681536
0.568428421421071 0.243087284508366
0.568728436421821 0.243099870235218
0.569028451422571 0.243112447860766
0.569328466423321 0.243125017383686
0.569628481424071 0.243137578802653
0.569928496424821 0.243150132116344
0.570228511425571 0.243162677323438
0.570528526426321 0.243175214422611
0.570828541427071 0.243187743412544
0.571128556427821 0.243200264291916
0.571428571428572 0.243212777059408
0.571728586429321 0.243225281713702
0.572028601430072 0.243237778253481
0.572328616430822 0.243250266677426
0.572628631431571 0.243262746984224
0.572928646432322 0.243275219172557
0.573228661433072 0.243287683241112
0.573528676433822 0.243300139188576
0.573828691434572 0.243312587013636
0.574128706435322 0.243325026714979
0.574428721436072 0.243337458291295
0.574728736436822 0.243349881741273
0.575028751437572 0.243362297063604
0.575328766438322 0.24337470425698
0.575628781439072 0.243387103320091
0.575928796439822 0.243399494251632
0.576228811440572 0.243411877050296
0.576528826441322 0.243424251714778
0.576828841442072 0.243436618243772
0.577128856442822 0.243448976635976
0.577428871443572 0.243461326890086
0.577728886444322 0.2434736690048
0.578028901445072 0.243486002978816
0.578328916445822 0.243498328810835
0.578628931446572 0.243510646499556
0.578928946447322 0.24352295604368
0.579228961448072 0.24353525744191
0.579528976448823 0.243547550692948
0.579828991449573 0.243559835795498
0.580129006450322 0.243572112748263
0.580429021451073 0.243584381549949
0.580729036451823 0.243596642199262
0.581029051452572 0.24360889469491
0.581329066453323 0.243621139035598
0.581629081454073 0.243633375220036
0.581929096454823 0.243645603246933
0.582229111455573 0.243657823115
0.582529126456323 0.243670034822946
0.582829141457073 0.243682238369484
0.583129156457823 0.243694433753326
0.583429171458573 0.243706620973185
0.583729186459323 0.243718800027776
0.584029201460073 0.243730970915813
0.584329216460823 0.243743133636012
0.584629231461573 0.243755288187091
0.584929246462323 0.243767434567765
0.585229261463073 0.243779572776754
0.585529276463823 0.243791702812776
0.585829291464573 0.243803824674552
0.586129306465323 0.243815938360802
0.586429321466073 0.243828043870247
0.586729336466823 0.24384014120161
0.587029351467574 0.243852230353613
0.587329366468323 0.243864311324982
0.587629381469073 0.243876384114441
0.587929396469824 0.243888448720714
0.588229411470574 0.24390050514253
0.588529426471323 0.243912553378614
0.588829441472074 0.243924593427695
0.589129456472824 0.243936625288502
0.589429471473573 0.243948648959765
0.589729486474324 0.243960664440214
0.590029501475074 0.24397267172858
0.590329516475824 0.243984670823596
0.590629531476574 0.243996661723994
0.590929546477324 0.244008644428509
0.591229561478074 0.244020618935875
0.591529576478824 0.244032585244827
0.591829591479574 0.244044543354102
0.592129606480324 0.244056493262437
0.592429621481074 0.24406843496857
0.592729636481824 0.244080368471239
0.593029651482574 0.244092293769184
0.593329666483324 0.244104210861146
0.593629681484074 0.244116119745866
0.593929696484824 0.244128020422086
0.594229711485574 0.244139912888548
0.594529726486325 0.244151797143997
0.594829741487074 0.244163673187177
0.595129756487824 0.244175541016833
0.595429771488575 0.244187400631712
0.595729786489324 0.24419925203056
0.596029801490074 0.244211095212125
0.596329816490825 0.244222930175157
0.596629831491575 0.244234756918404
0.596929846492325 0.244246575440617
0.597229861493075 0.244258385740546
0.597529876493825 0.244270187816945
0.597829891494575 0.244281981668565
0.598129906495325 0.244293767294161
0.598429921496075 0.244305544692487
0.598729936496825 0.244317313862298
0.599029951497575 0.24432907480235
0.599329966498325 0.2443408275114
0.599629981499075 0.244352571988206
0.599929996499825 0.244364308231526
0.600230011500575 0.244376036240121
0.600530026501325 0.24438775601275
0.600830041502075 0.244399467548174
0.601130056502825 0.244411170845155
0.601430071503575 0.244422865902456
0.601730086504325 0.244434552718841
0.602030101505075 0.244446231293074
0.602330116505825 0.24445790162392
0.602630131506575 0.244469563710146
0.602930146507326 0.244481217550517
0.603230161508075 0.244492863143803
0.603530176508825 0.244504500488771
0.603830191509576 0.244516129584192
0.604130206510325 0.244527750428834
0.604430221511076 0.244539363021469
0.604730236511826 0.24455096736087
0.605030251512576 0.244562563445809
0.605330266513326 0.244574151275059
0.605630281514076 0.244585730847395
0.605930296514826 0.244597302161592
0.606230311515576 0.244608865216426
0.606530326516326 0.244620420010674
0.606830341517076 0.244631966543115
0.607130356517826 0.244643504812525
0.607430371518576 0.244655034817685
0.607730386519326 0.244666556557376
0.608030401520076 0.244678070030377
0.608330416520826 0.244689575235472
0.608630431521576 0.244701072171442
0.608930446522326 0.244712560837072
0.609230461523076 0.244724041231145
0.609530476523826 0.244735513352448
0.609830491524576 0.244746977199766
0.610130506525326 0.244758432771886
0.610430521526076 0.244769880067595
0.610730536526826 0.244781319085683
0.611030551527576 0.244792749824939
0.611330566528327 0.244804172284154
0.611630581529076 0.244815586462117
0.611930596529827 0.244826992357622
0.612230611530577 0.244838389969461
0.612530626531326 0.244849779296428
0.612830641532077 0.244861160337316
0.613130656532827 0.244872533090923
0.613430671533577 0.244883897556043
0.613730686534327 0.244895253731473
0.614030701535077 0.244906601616012
0.614330716535827 0.244917941208458
0.614630731536577 0.244929272507611
0.614930746537327 0.244940595512271
0.615230761538077 0.244951910221239
0.615530776538827 0.244963216633317
0.615830791539577 0.244974514747309
0.616130806540327 0.244985804562017
0.616430821541077 0.244997086076246
0.616730836541827 0.245008359288802
0.617030851542577 0.245019624198492
0.617330866543327 0.245030880804121
0.617630881544077 0.245042129104498
0.617930896544827 0.245053369098433
0.618230911545577 0.245064600784733
0.618530926546327 0.24507582416221
0.618830941547077 0.245087039229676
0.619130956547827 0.245098245985941
0.619430971548578 0.24510944442982
0.619730986549328 0.245120634560126
0.620031001550077 0.245131816375674
0.620331016550828 0.245142989875279
0.620631031551578 0.245154155057758
0.620931046552327 0.245165311921927
0.621231061553078 0.245176460466605
0.621531076553828 0.245187600690611
0.621831091554578 0.245198732592764
0.622131106555328 0.245209856171886
0.622431121556078 0.245220971426796
0.622731136556828 0.245232078356319
0.623031151557578 0.245243176959276
0.623331166558328 0.245254267234493
0.623631181559078 0.245265349180793
0.623931196559828 0.245276422797002
0.624231211560578 0.245287488081947
0.624531226561328 0.245298545034455
0.624831241562078 0.245309593653354
0.625131256562828 0.245320633937474
0.625431271563578 0.245331665885644
0.625731286564328 0.245342689496695
0.626031301565078 0.245353704769458
0.626331316565828 0.245364711702767
0.626631331566578 0.245375710295454
0.626931346567329 0.245386700546353
0.627231361568078 0.2453976824543
0.627531376568828 0.24540865601813
0.627831391569579 0.24541962123668
0.628131406570329 0.245430578108787
0.628431421571078 0.245441526633291
0.628731436571829 0.245452466809029
0.629031451572579 0.245463398634842
0.629331466573329 0.245474322109572
0.629631481574079 0.245485237232059
0.629931496574829 0.245496144001147
0.630231511575579 0.245507042415679
0.630531526576329 0.245517932474499
0.630831541577079 0.245528814176452
0.631131556577829 0.245539687520385
0.631431571578579 0.245550552505145
0.631731586579329 0.245561409129578
0.632031601580079 0.245572257392534
0.632331616580829 0.245583097292863
0.632631631581579 0.245593928829413
0.632931646582329 0.245604752001038
0.633231661583079 0.245615566806588
0.633531676583829 0.245626373244916
0.633831691584579 0.245637171314877
0.634131706585329 0.245647961015324
0.63443172158608 0.245658742345114
0.634731736586829 0.245669515303101
0.635031751587579 0.245680279888145
0.63533176658833 0.245691036099102
0.635631781589079 0.245701783934831
0.635931796589829 0.245712523394192
0.63623181159058 0.245723254476046
0.63653182659133 0.245733977179253
0.63683184159208 0.245744691502677
0.63713185659283 0.24575539744518
0.63743187159358 0.245766095005626
0.63773188659433 0.245776784182881
0.63803190159508 0.245787464975809
0.63833191659583 0.245798137383277
0.63863193159658 0.245808801404153
0.63893194659733 0.245819457037305
0.63923196159808 0.245830104281602
0.63953197659883 0.245840743135914
0.63983199159958 0.245851373599112
0.64013200660033 0.245861995670067
0.64043202160108 0.245872609347652
0.64073203660183 0.24588321463074
0.64103205160258 0.245893811518206
0.64133206660333 0.245904400008925
0.64163208160408 0.245914980101773
0.64193209660483 0.245925551795625
0.64223211160558 0.245936115089361
0.64253212660633 0.245946669981859
0.642832141607081 0.245957216471998
0.64313215660783 0.245967754558658
0.64343217160858 0.245978284240721
0.643732186609331 0.245988805517068
0.64403220161008 0.245999318386582
0.644332216610831 0.246009822848148
0.644632231611581 0.246020318900649
0.644932246612331 0.246030806542971
0.645232261613081 0.246041285774
0.645532276613831 0.246051756592623
0.645832291614581 0.246062218997729
0.646132306615331 0.246072672988206
0.646432321616081 0.246083118562944
0.646732336616831 0.246093555720834
0.647032351617581 0.246103984460766
0.647332366618331 0.246114404781634
0.647632381619081 0.246124816682331
0.647932396619831 0.24613522016175
0.648232411620581 0.246145615218786
0.648532426621331 0.246156001852336
0.648832441622081 0.246166380061295
0.649132456622831 0.246176749844562
0.649432471623581 0.246187111201034
0.649732486624331 0.246197464129611
0.650032501625081 0.246207808629194
0.650332516625831 0.246218144698682
0.650632531626581 0.246228472336977
0.650932546627331 0.246238791542984
0.651232561628082 0.246249102315604
0.651532576628831 0.246259404653742
0.651832591629582 0.246269698556304
0.652132606630332 0.246279984022195
0.652432621631081 0.246290261050324
0.652732636631832 0.246300529639597
0.653032651632582 0.246310789788923
0.653332666633332 0.246321041497212
0.653632681634082 0.246331284763374
0.653932696634832 0.246341519586322
0.654232711635582 0.246351745964966
0.654532726636332 0.24636196389822
0.654832741637082 0.246372173384998
0.655132756637832 0.246382374424214
0.655432771638582 0.246392567014785
0.655732786639332 0.246402751155627
0.656032801640082 0.246412926845657
0.656332816640832 0.246423094083794
0.656632831641582 0.246433252868956
0.656932846642332 0.246443403200064
0.657232861643082 0.246453545076039
0.657532876643832 0.246463678495802
0.657832891644582 0.246473803458276
0.658132906645332 0.246483919962384
0.658432921646082 0.246494028007051
0.658732936646832 0.246504127591202
0.659032951647582 0.246514218713763
0.659332966648333 0.246524301373661
0.659632981649083 0.246534375569824
0.659932996649832 0.246544441301181
0.660233011650583 0.246554498566661
0.660533026651333 0.246564547365194
0.660833041652082 0.246574587695712
0.661133056652833 0.246584619557147
0.661433071653583 0.246594642948433
0.661733086654333 0.246604657868502
0.662033101655083 0.24661466431629
0.662333116655833 0.246624662290733
0.662633131656583 0.246634651790767
0.662933146657333 0.246644632815329
0.663233161658083 0.246654605363358
0.663533176658833 0.246664569433793
0.663833191659583 0.246674525025574
0.664133206660333 0.246684472137642
0.664433221661083 0.246694410768938
0.664733236661833 0.246704340918406
0.665033251662583 0.246714262584989
0.665333266663333 0.24672417576763
0.665633281664083 0.246734080465277
0.665933296664833 0.246743976676873
0.666233311665583 0.246753864401368
0.666533326666333 0.246763743637708
0.666833341667084 0.246773614384843
0.667133356667833 0.246783476641721
0.667433371668583 0.246793330407294
0.667733386669334 0.246803175680513
0.668033401670084 0.24681301246033
0.668333416670833 0.246822840745698
0.668633431671584 0.246832660535572
0.668933446672334 0.246842471828906
0.669233461673084 0.246852274624655
0.669533476673834 0.246862068921778
0.669833491674584 0.246871854719231
0.670133506675334 0.246881632015972
0.670433521676084 0.246891400810961
0.670733536676834 0.246901161103158
0.671033551677584 0.246910912891525
0.671333566678334 0.246920656175022
0.671633581679084 0.246930390952613
0.671933596679834 0.246940117223262
0.672233611680584 0.246949834985932
0.672533626681334 0.24695954423959
0.672833641682084 0.246969244983201
0.673133656682834 0.246978937215734
0.673433671683584 0.246988620936155
0.673733686684334 0.246998296143435
0.674033701685084 0.247007962836542
0.674333716685835 0.247017621014448
0.674633731686584 0.247027270676123
0.674933746687334 0.247036911820541
0.675233761688085 0.247046544446675
0.675533776688834 0.247056168553499
0.675833791689584 0.247065784139988
0.676133806690335 0.247075391205118
0.676433821691084 0.247084989747865
0.676733836691835 0.247094579767209
0.677033851692585 0.247104161262127
0.677333866693335 0.247113734231599
0.677633881694085 0.247123298674605
0.677933896694835 0.247132854590126
0.678233911695585 0.247142401977145
0.678533926696335 0.247151940834645
0.678833941697085 0.247161471161609
0.679133956697835 0.247170992957022
0.679433971698585 0.247180506219871
0.679733986699335 0.247190010949141
0.680034001700085 0.24719950714382
0.680334016700835 0.247208994802896
0.680634031701585 0.247218473925359
0.680934046702335 0.247227944510199
0.681234061703085 0.247237406556406
0.681534076703835 0.247246860062972
0.681834091704585 0.247256305028891
0.682134106705335 0.247265741453156
0.682434121706085 0.247275169334761
0.682734136706835 0.247284588672701
0.683034151707585 0.247293999465974
0.683334166708335 0.247303401713576
0.683634181709086 0.247312795414505
0.683934196709835 0.24732218056776
0.684234211710586 0.247331557172341
0.684534226711336 0.247340925227248
0.684834241712085 0.247350284731484
0.685134256712836 0.247359635684051
0.685434271713586 0.247368978083952
0.685734286714336 0.247378311930191
0.686034301715086 0.247387637221773
0.686334316715836 0.247396953957705
0.686634331716586 0.247406262136993
0.686934346717336 0.247415561758646
0.687234361718086 0.247424852821671
0.687534376718836 0.247434135325079
0.687834391719586 0.247443409267879
0.688134406720336 0.247452674649084
0.688434421721086 0.247461931467705
0.688734436721836 0.247471179722756
0.689034451722586 0.24748041941325
0.689334466723336 0.247489650538203
0.689634481724086 0.24749887309663
0.689934496724836 0.247508087087548
0.690234511725586 0.247517292509975
0.690534526726336 0.247526489362928
0.690834541727086 0.247535677645428
0.691134556727836 0.247544857356494
0.691434571728586 0.247554028495147
0.691734586729337 0.24756319106041
0.692034601730087 0.247572345051306
0.692334616730836 0.247581490466858
0.692634631731587 0.247590627306091
0.692934646732337 0.247599755568031
0.693234661733086 0.247608875251703
0.693534676733837 0.247617986356136
0.693834691734587 0.247627088880357
0.694134706735337 0.247636182823396
0.694434721736087 0.247645268184283
0.694734736736837 0.247654344962048
0.695034751737587 0.247663413155724
0.695334766738337 0.247672472764343
0.695634781739087 0.247681523786939
0.695934796739837 0.247690566222545
0.696234811740587 0.247699600070199
0.696534826741337 0.247708625328935
0.696834841742087 0.247717641997791
0.697134856742837 0.247726650075805
0.697434871743587 0.247735649562016
0.697734886744337 0.247744640455464
0.698034901745087 0.24775362275519
0.698334916745837 0.247762596460235
0.698634931746587 0.247771561569641
0.698934946747337 0.247780518082452
0.699234961748088 0.247789465997713
0.699534976748837 0.247798405314468
0.699834991749587 0.247807336031764
0.700135006750338 0.247816258148648
0.700435021751088 0.247825171664167
0.700735036751837 0.247834076577371
0.701035051752588 0.247842972887308
0.701335066753338 0.24785186059303
0.701635081754088 0.247860739693588
0.701935096754838 0.247869610188035
0.702235111755588 0.247878472075423
0.702535126756338 0.247887325354807
0.702835141757088 0.247896170025241
0.703135156757838 0.247905006085782
0.703435171758588 0.247913833535487
0.703735186759338 0.247922652373414
0.704035201760088 0.24793146259862
0.704335216760838 0.247940264210165
0.704635231761588 0.247949057207111
0.704935246762338 0.247957841588518
0.705235261763088 0.247966617353448
0.705535276763838 0.247975384500964
0.705835291764588 0.247984143030132
0.706135306765338 0.247992892940014
0.706435321766088 0.248001634229678
0.706735336766839 0.24801036689819
0.707035351767588 0.248019090944618
0.707335366768338 0.24802780636803
0.707635381769089 0.248036513167495
0.707935396769838 0.248045211342084
0.708235411770588 0.248053900890868
0.708535426771339 0.248062581812919
0.708835441772089 0.24807125410731
0.709135456772839 0.248079917773115
0.709435471773589 0.248088572809409
0.709735486774339 0.248097219215267
0.710035501775089 0.248105856989766
0.710335516775839 0.248114486131984
0.710635531776589 0.248123106640999
0.710935546777339 0.24813171851589
0.711235561778089 0.248140321755738
0.711535576778839 0.248148916359623
0.711835591779589 0.248157502326628
0.712135606780339 0.248166079655835
0.712435621781089 0.248174648346329
0.712735636781839 0.248183208397194
0.713035651782589 0.248191759807515
0.713335666783339 0.248200302576379
0.713635681784089 0.248208836702874
0.713935696784839 0.248217362186087
0.714235711785589 0.248225879025109
0.714535726786339 0.248234387219028
0.714835741787089 0.248242886766937
0.71513575678784 0.248251377667927
0.715435771788589 0.248259859921091
0.715735786789339 0.248268333525522
0.71603580179009 0.248276798480316
0.716335816790839 0.248285254784567
0.71663583179159 0.248293702437373
0.71693584679234 0.24830214143783
0.71723586179309 0.248310571785037
0.71753587679384 0.248318993478093
0.71783589179459 0.248327406516098
0.71813590679534 0.248335810898153
0.71843592179609 0.24834420662336
0.71873593679684 0.248352593690822
0.71903595179759 0.248360972099642
0.71933596679834 0.248369341848924
0.71963598179909 0.248377702937775
0.71993599679984 0.248386055365301
0.72023601180059 0.248394399130608
0.72053602680134 0.248402734232806
0.72083604180209 0.248411060671004
0.72113605680284 0.24841937844431
0.72143607180359 0.248427687551837
0.72173608680434 0.248435987992696
0.72203610180509 0.248444279765999
0.72233611680584 0.248452562870862
0.72263613180659 0.248460837306397
0.72293614680734 0.24846910307172
0.72323616180809 0.248477360165948
0.723536176808841 0.248485608588199
0.72383619180959 0.248493848337589
0.724136206810341 0.248502079413239
0.724436221811091 0.248510301814268
0.72473623681184 0.248518515539797
0.725036251812591 0.248526720588948
0.725336266813341 0.248534916960844
0.725636281814091 0.248543104654608
0.725936296814841 0.248551283669365
0.726236311815591 0.248559454004241
0.726536326816341 0.248567615658361
0.726836341817091 0.248575768630852
0.727136356817841 0.248583912920844
0.727436371818591 0.248592048527465
0.727736386819341 0.248600175449845
0.728036401820091 0.248608293687114
0.728336416820841 0.248616403238406
0.728636431821591 0.248624504102852
0.728936446822341 0.248632596279586
0.729236461823091 0.248640679767743
0.729536476823841 0.248648754566458
0.729836491824591 0.248656820674867
0.730136506825341 0.248664878092108
0.730436521826091 0.248672926817319
0.730736536826841 0.248680966849638
0.731036551827591 0.248688998188207
0.731336566828341 0.248697020832165
0.731636581829092 0.248705034780655
0.731936596829842 0.24871304003282
0.732236611830591 0.248721036587802
0.732536626831342 0.248729024444747
0.732836641832092 0.2487370036028
0.733136656832841 0.248744974061108
0.733436671833592 0.248752935818817
0.733736686834342 0.248760888875076
0.734036701835092 0.248768833229034
0.734336716835842 0.248776768879841
0.734636731836592 0.248784695826648
0.734936746837342 0.248792614068606
0.735236761838092 0.24880052360487
0.735536776838842 0.248808424434591
0.735836791839592 0.248816316556926
0.736136806840342 0.248824199971029
0.736436821841092 0.248832074676056
0.736736836841842 0.248839940671166
0.737036851842592 0.248847797955516
0.737336866843342 0.248855646528266
0.737636881844092 0.248863486388575
0.737936896844842 0.248871317535605
0.738236911845592 0.248879139968517
0.738536926846342 0.248886953686475
0.738836941847092 0.248894758688642
0.739136956847843 0.248902554974182
0.739436971848592 0.248910342542262
0.739736986849342 0.248918121392047
0.740037001850093 0.248925891522706
0.740337016850843 0.248933652933406
0.740637031851592 0.248941405623316
0.740937046852343 0.248949149591608
0.741237061853093 0.248956884837451
0.741537076853843 0.248964611360019
0.741837091854593 0.248972329158483
0.742137106855343 0.248980038232017
0.742437121856093 0.248987738579797
0.742737136856843 0.248995430200998
0.743037151857593 0.249003113094797
0.743337166858343 0.24901078726037
0.743637181859093 0.249018452696897
0.743937196859843 0.249026109403556
0.744237211860593 0.249033757379529
0.744537226861343 0.249041396623995
0.744837241862093 0.249049027136138
0.745137256862843 0.24905664891514
0.745437271863593 0.249064261960185
0.745737286864343 0.249071866270458
0.746037301865093 0.249079461845144
0.746337316865843 0.249087048683431
0.746637331866594 0.249094626784505
0.746937346867343 0.249102196147556
0.747237361868093 0.249109756771772
0.747537376868844 0.249117308656345
0.747837391869593 0.249124851800465
0.748137406870343 0.249132386203324
0.748437421871094 0.249139911864117
0.748737436871844 0.249147428782035
0.749037451872594 0.249154936956276
0.749337466873344 0.249162436386033
0.749637481874094 0.249169927070505
0.749937496874844 0.249177409008889
0.750237511875594 0.249184882200383
0.750537526876344 0.249192346644188
0.750837541877094 0.249199802339502
0.751137556877844 0.249207249285529
0.751437571878594 0.24921468748147
0.751737586879344 0.249222116926528
0.752037601880094 0.249229537619908
0.752337616880844 0.249236949560815
0.752637631881594 0.249244352748454
0.752937646882344 0.249251747182032
0.753237661883094 0.249259132860758
0.753537676883844 0.24926650978384
0.753837691884594 0.249273877950487
0.754137706885344 0.249281237359911
0.754437721886094 0.249288588011323
0.754737736886844 0.249295929903935
0.755037751887595 0.249303263036961
0.755337766888344 0.249310587409615
0.755637781889094 0.249317903021112
0.755937796889845 0.249325209870668
0.756237811890594 0.249332507957501
0.756537826891345 0.249339797280828
0.756837841892095 0.249347077839868
0.757137856892845 0.249354349633841
0.757437871893595 0.249361612661968
0.757737886894345 0.249368866923471
0.758037901895095 0.249376112417572
0.758337916895845 0.249383349143494
0.758637931896595 0.249390577100462
0.758937946897345 0.249397796287702
0.759237961898095 0.24940500670444
0.759537976898845 0.249412208349902
0.759837991899595 0.249419401223318
0.760138006900345 0.249426585323916
0.760438021901095 0.249433760650926
0.760738036901845 0.249440927203579
0.761038051902595 0.249448084981107
0.761338066903345 0.249455233982743
0.761638081904095 0.249462374207721
0.761938096904845 0.249469505655274
0.762238111905595 0.249476628324639
0.762538126906345 0.249483742215052
0.762838141907095 0.249490847325751
0.763138156907845 0.249497943655974
0.763438171908596 0.249505031204959
0.763738186909345 0.249512109971948
0.764038201910096 0.249519179956182
0.764338216910846 0.249526241156902
0.764638231911595 0.249533293573351
0.764938246912346 0.249540337204774
0.765238261913096 0.249547372050414
0.765538276913846 0.249554398109519
0.765838291914596 0.249561415381334
0.766138306915346 0.249568423865108
0.766438321916096 0.249575423560088
0.766738336916846 0.249582414465524
0.767038351917596 0.249589396580667
0.767338366918346 0.249596369904768
0.767638381919096 0.249603334437079
0.767938396919846 0.249610290176853
0.768238411920596 0.249617237123345
0.768538426921346 0.249624175275809
0.768838441922096 0.249631104633501
0.769138456922846 0.249638025195679
0.769438471923596 0.2496449369616
0.769738486924346 0.249651839930523
0.770038501925096 0.249658734101708
0.770338516925846 0.249665619474414
0.770638531926596 0.249672496047905
0.770938546927346 0.249679363821442
0.771238561928096 0.249686222794288
0.771538576928847 0.249693072965708
0.771838591929597 0.249699914334968
0.772138606930346 0.249706746901332
0.772438621931097 0.24971357066407
0.772738636931847 0.249720385622448
0.773038651932596 0.249727191775735
0.773338666933347 0.249733989123202
0.773638681934097 0.24974077766412
0.773938696934847 0.249747557397759
0.774238711935597 0.249754328323393
0.774538726936347 0.249761090440296
0.774838741937097 0.249767843747742
0.775138756937847 0.249774588245006
0.775438771938597 0.249781323931366
0.775738786939347 0.249788050806097
0.776038801940097 0.24979476886848
0.776338816940847 0.249801478117792
0.776638831941597 0.249808178553314
0.776938846942347 0.249814870174328
0.777238861943097 0.249821552980115
0.777538876943847 0.249828226969958
0.777838891944597 0.249834892143141
0.778138906945347 0.249841548498948
0.778438921946097 0.249848196036667
0.778738936946847 0.249854834755583
0.779038951947598 0.249861464654984
0.779338966948347 0.249868085734158
0.779638981949097 0.249874697992396
0.779938996949848 0.249881301428987
0.780239011950598 0.249887896043223
0.780539026951347 0.249894481834396
0.780839041952098 0.2499010588018
0.781139056952848 0.249907626944728
0.781439071953598 0.249914186262476
0.781739086954348 0.24992073675434
0.782039101955098 0.249927278419616
0.782339116955848 0.249933811257603
0.782639131956598 0.2499403352676
0.782939146957348 0.249946850448905
0.783239161958098 0.249953356800821
0.783539176958848 0.249959854322648
0.783839191959598 0.24996634301369
0.784139206960348 0.249972822873249
0.784439221961098 0.249979293900631
0.784739236961848 0.24998575609514
0.785039251962598 0.249992209456083
0.785339266963348 0.249998653982767
0.785639281964098 0.250005089674501
0.785939296964848 0.250011516530593
0.786239311965598 0.250017934550353
0.786539326966349 0.250024343733094
0.786839341967098 0.250030744078126
0.787139356967848 0.250037135584762
0.787439371968599 0.250043518252317
0.787739386969348 0.250049892080105
0.788039401970098 0.250056257067441
0.788339416970849 0.250062613213643
0.788639431971599 0.250068960518028
0.788939446972349 0.250075298979914
0.789239461973099 0.250081628598622
0.789539476973849 0.25008794937347
0.789839491974599 0.250094261303782
0.790139506975349 0.250100564388878
0.790439521976099 0.250106858628082
0.790739536976849 0.250113144020718
0.791039551977599 0.250119420566112
0.791339566978349 0.250125688263589
0.791639581979099 0.250131947112477
0.791939596979849 0.250138197112103
0.792239611980599 0.250144438261795
0.792539626981349 0.250150670560885
0.792839641982099 0.250156894008702
0.793139656982849 0.250163108604578
0.793439671983599 0.250169314347846
0.793739686984349 0.250175511237839
0.794039701985099 0.250181699273892
0.794339716985849 0.25018787845534
0.794639731986599 0.25019404878152
0.79493974698735 0.250200210251769
0.795239761988099 0.250206362865424
0.795539776988849 0.250212506621826
0.7958397919896 0.250218641520314
0.796139806990349 0.25022476756023
0.7964398219911 0.250230884740914
0.79673983699185 0.250236993061712
0.7970398519926 0.250243092521965
0.79733986699335 0.25024918312102
0.7976398819941 0.250255264858221
0.79793989699485 0.250261337732915
0.7982399119956 0.250267401744451
0.79853992699635 0.250273456892176
0.7988399419971 0.250279503175441
0.79913995699785 0.250285540593595
0.7994399719986 0.250291569145991
0.79973998699935 0.25029758883198
0.8000400020001 0.250303599650915
0.80034001700085 0.250309601602151
0.8006400320016 0.250315594685044
0.80094004700235 0.250321578898949
0.8012400620031 0.250327554243223
0.80154007700385 0.250333520717224
0.8018400920046 0.250339478320312
0.80214010700535 0.250345427051846
0.8024401220061 0.250351366911187
0.80274013700685 0.250357297897696
0.8030401520076 0.250363220010737
0.803340167008351 0.250369133249673
0.8036401820091 0.250375037613869
0.803940197009851 0.25038093310269
0.804240212010601 0.250386819715503
0.80454022701135 0.250392697451675
0.804840242012101 0.250398566310575
0.805140257012851 0.250404426291572
0.805440272013601 0.250410277394036
0.805740287014351 0.250416119617338
0.806040302015101 0.250421952960851
0.806340317015851 0.250427777423947
0.806640332016601 0.250433593006001
0.806940347017351 0.250439399706388
0.807240362018101 0.250445197524483
0.807540377018851 0.250450986459664
0.807840392019601 0.250456766511308
0.808140407020351 0.250462537678795
0.808440422021101 0.250468299961503
0.808740437021851 0.250474053358814
0.809040452022601 0.250479797870108
0.809340467023351 0.25048553349477
0.809640482024101 0.250491260232181
0.809940497024851 0.250496978081727
0.810240512025601 0.250502687042793
0.810540527026351 0.250508387114765
0.810840542027101 0.250514078297031
0.811140557027851 0.250519760588979
0.811440572028602 0.250525433989998
0.811740587029352 0.250531098499478
0.812040602030101 0.250536754116809
0.812340617030852 0.250542400841386
0.812640632031602 0.250548038672599
0.812940647032351 0.250553667609843
0.813240662033102 0.250559287652514
0.813540677033852 0.250564898800006
0.813840692034602 0.250570501051716
0.814140707035352 0.250576094407043
0.814440722036102 0.250581678865384
0.814740737036852 0.25058725442614
0.815040752037602 0.250592821088711
0.815340767038352 0.250598378852498
0.815640782039102 0.250603927716904
0.815940797039852 0.250609467681332
0.816240812040602 0.250614998745187
0.816540827041352 0.250620520907874
0.816840842042102 0.250626034168799
0.817140857042852 0.250631538527369
0.817440872043602 0.250637033982992
0.817740887044352 0.250642520535078
0.818040902045102 0.250647998183037
0.818340917045852 0.250653466926279
0.818640932046602 0.250658926764216
0.818940947047353 0.250664377696261
0.819240962048102 0.250669819721829
0.819540977048852 0.250675252840333
0.819840992049603 0.25068067705119
0.820141007050352 0.250686092353816
0.820441022051102 0.250691498747629
0.820741037051853 0.250696896232047
0.821041052052603 0.25070228480649
0.821341067053353 0.250707664470379
0.821641082054103 0.250713035223134
0.821941097054853 0.250718397064179
0.822241112055603 0.250723749992936
0.822541127056353 0.25072909400883
0.822841142057103 0.250734429111285
0.823141157057853 0.250739755299729
0.823441172058603 0.250745072573588
0.823741187059353 0.25075038093229
0.824041202060103 0.250755680375265
0.824341217060853 0.250760970901942
0.824641232061603 0.250766252511752
0.824941247062353 0.250771525204127
0.825241262063103 0.2507767889785
0.825541277063853 0.250782043834305
0.825841292064603 0.250787289770976
0.826141307065353 0.25079252678795
0.826441322066103 0.250797754884662
0.826741337066853 0.25080297406055
0.827041352067603 0.250808184315053
0.827341367068354 0.250813385647611
0.827641382069103 0.250818578057663
0.827941397069853 0.250823761544651
0.828241412070604 0.250828936108018
0.828541427071353 0.250834101747206
0.828841442072104 0.250839258461661
0.829141457072854 0.250844406250827
0.829441472073604 0.25084954511415
0.829741487074354 0.250854675051078
0.830041502075104 0.250859796061058
0.830341517075854 0.25086490814354
0.830641532076604 0.250870011297973
0.830941547077354 0.250875105523808
0.831241562078104 0.250880190820498
0.831541577078854 0.250885267187495
0.831841592079604 0.250890334624253
0.832141607080354 0.250895393130227
0.832441622081104 0.250900442704872
0.832741637081854 0.250905483347645
0.833041652082604 0.250910515058003
0.833341667083354 0.250915537835405
0.833641682084104 0.250920551679311
0.833941697084854 0.250925556589181
0.834241712085604 0.250930552564476
0.834541727086354 0.25093553960466
0.834841742087104 0.250940517709194
0.835141757087854 0.250945486877544
0.835441772088604 0.250950447109174
0.835741787089355 0.250955398403551
0.836041802090104 0.250960340760142
0.836341817090855 0.250965274178415
0.836641832091605 0.250970198657839
0.836941847092354 0.250975114197884
0.837241862093105 0.250980020798021
0.837541877093855 0.250984918457722
0.837841892094605 0.25098980717646
0.838141907095355 0.250994686953708
0.838441922096105 0.250999557788942
0.838741937096855 0.251004419681636
0.839041952097605 0.251009272631269
0.839341967098355 0.251014116637317
0.839641982099105 0.251018951699259
0.839941997099855 0.251023777816575
0.840242012100605 0.251028594988744
0.840542027101355 0.25103340321525
0.840842042102105 0.251038202495573
0.841142057102855 0.251042992829198
0.841442072103605 0.251047774215608
0.841742087104355 0.251052546654289
0.842042102105105 0.251057310144728
0.842342117105855 0.251062064686411
0.842642132106605 0.251066810278826
0.842942147107355 0.251071546921464
0.843242162108105 0.251076274613813
0.843542177108855 0.251080993355365
0.843842192109606 0.251085703145612
0.844142207110356 0.251090403984047
0.844442222111105 0.251095095870163
0.844742237111856 0.251099778803456
0.845042252112606 0.251104452783421
0.845342267113355 0.251109117809556
0.845642282114106 0.251113773881357
0.845942297114856 0.251118420998324
0.846242312115606 0.251123059159956
0.846542327116356 0.251127688365755
0.846842342117106 0.25113230861522
0.847142357117856 0.251136919907855
0.847442372118606 0.251141522243164
0.847742387119356 0.251146115620651
0.848042402120106 0.251150700039821
0.848342417120856 0.251155275500181
0.848642432121606 0.251159842001238
0.848942447122356 0.251164399542499
0.849242462123106 0.251168948123476
0.849542477123856 0.251173487743677
0.849842492124606 0.251178018402614
0.850142507125356 0.251182540099799
0.850442522126106 0.251187052834744
0.850742537126856 0.251191556606965
0.851042552127606 0.251196051415976
0.851342567128357 0.251200537261293
0.851642582129106 0.251205014142433
0.851942597129856 0.251209482058913
0.852242612130607 0.251213941010254
0.852542627131357 0.251218390995973
0.852842642132106 0.251222832015593
0.853142657132857 0.251227264068634
0.853442672133607 0.251231687154621
0.853742687134357 0.251236101273075
0.854042702135107 0.251240506423522
0.854342717135857 0.251244902605487
0.854642732136607 0.251249289818497
0.854942747137357 0.25125366806208
0.855242762138107 0.251258037335763
0.855542777138857 0.251262397639076
0.855842792139607 0.251266748971549
0.856142807140357 0.251271091332715
0.856442822141107 0.251275424722104
0.856742837141857 0.251279749139251
0.857042852142607 0.251284064583689
0.857342867143357 0.251288371054954
0.857642882144107 0.251292668552581
0.857942897144857 0.251296957076109
0.858242912145607 0.251301236625074
0.858542927146357 0.251305507199016
0.858842942147108 0.251309768797475
0.859142957147857 0.251314021419992
0.859442972148607 0.251318265066108
0.859742987149358 0.251322499735367
0.860043002150107 0.251326725427313
0.860343017150857 0.251330942141489
0.860643032151608 0.251335149877442
0.860943047152358 0.251339348634719
0.861243062153108 0.251343538412867
0.861543077153858 0.251347719211434
0.861843092154608 0.251351891029972
0.862143107155358 0.251356053868029
0.862443122156108 0.251360207725157
0.862743137156858 0.25136435260091
0.863043152157608 0.251368488494839
0.863343167158358 0.251372615406501
0.863643182159108 0.25137673333545
0.863943197159858 0.251380842281242
0.864243212160608 0.251384942243435
0.864543227161358 0.251389033221587
0.864843242162108 0.251393115215257
0.865143257162858 0.251397188224005
0.865443272163608 0.251401252247393
0.865743287164358 0.251405307284983
0.866043302165108 0.251409353336337
0.866343317165858 0.25141339040102
0.866643332166608 0.251417418478597
0.866943347167358 0.251421437568633
0.867243362168109 0.251425447670696
0.867543377168858 0.251429448784354
0.867843392169608 0.251433440909174
0.868143407170359 0.251437424044728
0.868443422171108 0.251441398190586
0.868743437171859 0.25144536334632
0.869043452172609 0.251449319511502
0.869343467173359 0.251453266685706
0.869643482174109 0.251457204868506
0.869943497174859 0.251461134059479
0.870243512175609 0.251465054258201
0.870543527176359 0.251468965464249
0.870843542177109 0.251472867677202
0.871143557177859 0.251476760896639
0.871443572178609 0.251480645122141
0.871743587179359 0.251484520353289
0.872043602180109 0.251488386589666
0.872343617180859 0.251492243830855
0.872643632181609 0.251496092076439
0.872943647182359 0.251499931326005
0.873243662183109 0.251503761579138
0.873543677183859 0.251507582835427
0.873843692184609 0.251511395094458
0.874143707185359 0.251515198355821
0.874443722186109 0.251518992619106
0.874743737186859 0.251522777883904
0.875043752187609 0.251526554149807
0.875343767188359 0.251530321416409
0.87564378218911 0.251534079683302
0.875943797189859 0.251537828950083
0.87624381219061 0.251541569216346
0.87654382719136 0.251545300481689
0.876843842192109 0.251549022745709
0.87714385719286 0.251552736008005
0.87744387219361 0.251556440268178
0.87774388719436 0.251560135525827
0.87804390219511 0.251563821780554
0.87834391719586 0.251567499031963
0.87864393219661 0.251571167279656
0.87894394719736 0.251574826523238
0.87924396219811 0.251578476762314
0.87954397719886 0.251582117996492
0.87984399219961 0.251585750225379
0.88014400720036 0.251589373448583
0.88044402220111 0.251592987665713
0.88074403720186 0.25159659287638
0.88104405220261 0.251600189080195
0.88134406720336 0.251603776276771
0.88164408220411 0.25160735446572
0.88194409720486 0.251610923646658
0.88224411220561 0.251614483819198
0.88254412720636 0.251618034982958
0.88284414220711 0.251621577137555
0.88314415720786 0.251625110282606
0.88344417220861 0.251628634417731
0.883744187209361 0.25163214954255
0.884044202210111 0.251635655656684
0.88434421721086 0.251639152759754
0.884644232211611 0.251642640851384
0.884944247212361 0.251646119931198
0.88524426221311 0.25164958999882
0.885544277213861 0.251653051053877
0.885844292214611 0.251656503095995
0.886144307215361 0.251659946124802
0.886444322216111 0.251663380139926
0.886744337216861 0.251666805140999
0.887044352217611 0.251670221127649
0.887344367218361 0.251673628099509
0.887644382219111 0.251677026056212
0.887944397219861 0.251680414997391
0.888244412220611 0.25168379492268
0.888544427221361 0.251687165831716
0.888844442222111 0.251690527724134
0.889144457222861 0.251693880599572
0.889444472223611 0.25169722445767
0.889744487224361 0.251700559298065
0.890044502225111 0.251703885120399
0.890344517225861 0.251707201924312
0.890644532226611 0.251710509709448
0.890944547227361 0.251713808475449
0.891244562228112 0.25171709822196
0.891544577228861 0.251720378948625
0.891844592229611 0.251723650655092
0.892144607230362 0.251726913341007
0.892444622231112 0.251730167006019
0.892744637231861 0.251733411649776
0.893044652232612 0.251736647271928
0.893344667233362 0.251739873872128
0.893644682234112 0.251743091450026
0.893944697234862 0.251746300005276
0.894244712235612 0.251749499537531
0.894544727236362 0.251752690046447
0.894844742237112 0.25175587153168
0.895144757237862 0.251759043992886
0.895444772238612 0.251762207429723
0.895744787239362 0.25176536184185
0.896044802240112 0.251768507228927
0.896344817240862 0.251771643590615
0.896644832241612 0.251774770926575
0.896944847242362 0.25177788923647
0.897244862243112 0.251780998519963
0.897544877243862 0.25178409877672
0.897844892244612 0.251787190006406
0.898144907245362 0.251790272208687
0.898444922246112 0.251793345383231
0.898744937246863 0.251796409529707
0.899044952247612 0.251799464647784
0.899344967248362 0.251802510737132
0.899644982249113 0.251805547797424
0.899944997249862 0.25180857582833
0.900245012250612 0.251811594829526
0.900545027251363 0.251814604800684
0.900845042252113 0.251817605741481
0.901145057252863 0.251820597651593
0.901445072253613 0.251823580530697
0.901745087254363 0.251826554378471
0.902045102255113 0.251829519194594
0.902345117255863 0.251832474978747
0.902645132256613 0.25183542173061
0.902945147257363 0.251838359449866
0.903245162258113 0.251841288136199
0.903545177258863 0.251844207789291
0.903845192259613 0.251847118408829
0.904145207260363 0.251850019994497
0.904445222261113 0.251852912545984
0.904745237261863 0.251855796062976
0.905045252262613 0.251858670545164
0.905345267263363 0.251861535992236
0.905645282264113 0.251864392403884
0.905945297264863 0.251867239779799
0.906245312265613 0.251870078119675
0.906545327266363 0.251872907423205
0.906845342267113 0.251875727690084
0.907145357267864 0.251878538920008
0.907445372268613 0.251881341112673
0.907745387269363 0.251884134267777
0.908045402270114 0.251886918385019
0.908345417270863 0.251889693464098
0.908645432271614 0.251892459504715
0.908945447272364 0.251895216506571
0.909245462273114 0.251897964469369
0.909545477273864 0.251900703392813
0.909845492274614 0.251903433276607
0.910145507275364 0.251906154120457
0.910445522276114 0.251908865924068
0.910745537276864 0.251911568687149
0.911045552277614 0.251914262409408
0.911345567278364 0.251916947090553
0.911645582279114 0.251919622730296
0.911945597279864 0.251922289328348
0.912245612280614 0.251924946884421
0.912545627281364 0.251927595398228
0.912845642282114 0.251930234869483
0.913145657282864 0.251932865297902
0.913445672283614 0.251935486683201
0.913745687284364 0.251938099025097
0.914045702285114 0.251940702323308
0.914345717285864 0.251943296577553
0.914645732286614 0.251945881787553
0.914945747287364 0.251948457953028
0.915245762288114 0.2519510250737
0.915545777288865 0.251953583149292
0.915845792289614 0.251956132179529
0.916145807290365 0.251958672164135
0.916445822291115 0.251961203102836
0.916745837291864 0.251963724995359
0.917045852292615 0.251966237841432
0.917345867293365 0.251968741640784
0.917645882294115 0.251971236393144
0.917945897294865 0.251973722098244
0.918245912295615 0.251976198755815
0.918545927296365 0.251978666365589
0.918845942297115 0.251981124927301
0.919145957297865 0.251983574440685
0.919445972298615 0.251986014905477
0.919745987299365 0.251988446321413
0.920046002300115 0.251990868688232
0.920346017300865 0.251993282005671
0.920646032301615 0.251995686273471
0.920946047302365 0.251998081491371
0.921246062303115 0.252000467659113
0.921546077303865 0.252002844776441
0.921846092304615 0.252005212843096
0.922146107305365 0.252007571858824
0.922446122306115 0.25200992182337
0.922746137306865 0.252012262736481
0.923046152307615 0.252014594597903
0.923346167308365 0.252016917407385
0.923646182309116 0.252019231164677
0.923946197309866 0.252021535869529
0.924246212310615 0.252023831521691
0.924546227311366 0.252026118120917
0.924846242312116 0.252028395666959
0.925146257312865 0.252030664159572
0.925446272313616 0.252032923598511
0.925746287314366 0.252035173983531
0.926046302315116 0.252037415314391
0.926346317315866 0.252039647590847
0.926646332316616 0.25204187081266
0.926946347317366 0.252044084979589
0.927246362318116 0.252046290091395
0.927546377318866 0.252048486147841
0.927846392319616 0.252050673148688
0.928146407320366 0.252052851093702
0.928446422321116 0.252055019982647
0.928746437321866 0.252057179815289
0.929046452322616 0.252059330591394
0.929346467323366 0.252061472310732
0.929646482324116 0.25206360497307
0.929946497324866 0.252065728578178
0.930246512325617 0.252067843125827
0.930546527326366 0.252069948615789
0.930846542327116 0.252072045047836
0.931146557327867 0.252074132421743
0.931446572328616 0.252076210737284
0.931746587329366 0.252078279994235
0.932046602330117 0.252080340192371
0.932346617330867 0.252082391331472
0.932646632331616 0.252084433411315
0.932946647332367 0.25208646643168
0.933246662333117 0.252088490392348
0.933546677333867 0.2520905052931
0.933846692334617 0.252092511133718
0.934146707335367 0.252094507913986
0.934446722336117 0.252096495633689
0.934746737336867 0.252098474292612
0.935046752337617 0.252100443890542
0.935346767338367 0.252102404427265
0.935646782339117 0.25210435590257
0.935946797339867 0.252106298316246
0.936246812340617 0.252108231668085
0.936546827341367 0.252110155957876
0.936846842342117 0.252112071185413
0.937146857342867 0.252113977350488
0.937446872343617 0.252115874452896
0.937746887344367 0.252117762492432
0.938046902345117 0.252119641468892
0.938346917345867 0.252121511382073
0.938646932346618 0.252123372231774
0.938946947347367 0.252125224017794
0.939246962348117 0.252127066739932
0.939546977348868 0.252128900397989
0.939846992349617 0.252130724991769
0.940147007350367 0.252132540521073
0.940447022351118 0.252134346985706
0.940747037351868 0.252136144385473
0.941047052352618 0.252137932720179
0.941347067353368 0.252139711989632
0.941647082354118 0.25214148219364
0.941947097354868 0.252143243332011
0.942247112355618 0.252144995404555
0.942547127356368 0.252146738411083
0.942847142357118 0.252148472351408
0.943147157357868 0.252150197225341
0.943447172358618 0.252151913032696
0.943747187359368 0.252153619773289
0.944047202360118 0.252155317446935
0.944347217360868 0.25215700605345
0.944647232361618 0.252158685592653
0.944947247362368 0.252160356064362
0.945247262363118 0.252162017468397
0.945547277363868 0.252163669804578
0.945847292364618 0.252165313072727
0.946147307365368 0.252166947272666
0.946447322366118 0.25216857240422
0.946747337366868 0.252170188467212
0.947047352367619 0.252171795461468
0.947347367368368 0.252173393386815
0.947647382369118 0.252174982243079
0.947947397369869 0.252176562030091
0.948247412370618 0.252178132747678
0.948547427371369 0.252179694395672
0.948847442372119 0.252181246973903
0.949147457372869 0.252182790482205
0.949447472373619 0.25218432492041
0.949747487374369 0.252185850288353
0.950047502375119 0.252187366585869
0.950347517375869 0.252188873812794
0.950647532376619 0.252190371968966
0.950947547377369 0.252191861054222
0.951247562378119 0.252193341068403
0.951547577378869 0.252194812011348
0.951847592379619 0.252196273882899
0.952147607380369 0.252197726682897
0.952447622381119 0.252199170411185
0.952747637381869 0.252200605067609
0.953047652382619 0.252202030652012
0.953347667383369 0.252203447164242
0.953647682384119 0.252204854604144
0.953947697384869 0.252206252971568
0.954247712385619 0.252207642266361
0.954547727386369 0.252209022488375
0.954847742387119 0.252210393637459
0.95514775738787 0.252211755713466
0.95544777238862 0.25221310871625
0.955747787389369 0.252214452645663
0.95604780239012 0.25221578750156
0.95634781739087 0.252217113283799
0.956647832391619 0.252218429992234
0.95694784739237 0.252219737626725
0.95724786239312 0.252221036187129
0.95754787739387 0.252222325673308
0.95784789239462 0.25222360608512
0.95814790739537 0.252224877422429
0.95844792239612 0.252226139685097
0.95874793739687 0.252227392872988
0.95904795239762 0.252228636985966
0.95934796739837 0.252229872023896
0.95964798239912 0.252231097986647
0.95994799739987 0.252232314874084
0.96024801240062 0.252233522686078
0.96054802740137 0.252234721422496
0.96084804240212 0.252235911083211
0.96114805740287 0.252237091668093
0.96144807240362 0.252238263177015
0.96174808740437 0.25223942560985
0.96204810240512 0.252240578966473
0.96234811740587 0.25224172324676
0.962648132406621 0.252242858450586
0.96294814740737 0.25224398457783
0.96324816240812 0.252245101628369
0.963548177408871 0.252246209602083
0.96384819240962 0.252247308498852
0.96414820741037 0.252248398318558
0.964448222411121 0.252249479061083
0.964748237411871 0.25225055072631
0.96504825241262 0.252251613314124
0.965348267413371 0.252252666824409
0.965648282414121 0.252253711257052
0.965948297414871 0.252254746611941
0.966248312415621 0.252255772888963
0.966548327416371 0.252256790088007
0.966848342417121 0.252257798208964
0.967148357417871 0.252258797251725
0.967448372418621 0.252259787216182
0.967748387419371 0.252260768102227
0.968048402420121 0.252261739909756
0.968348417420871 0.252262702638663
0.968648432421621 0.252263656288844
0.968948447422371 0.252264600860196
0.969248462423121 0.252265536352617
0.969548477423871 0.252266462766007
0.969848492424621 0.252267380100264
0.970148507425371 0.252268288355291
0.970448522426121 0.252269187530988
0.970748537426871 0.252270077627259
0.971048552427622 0.252270958644008
0.971348567428371 0.252271830581139
0.971648582429121 0.252272693438559
0.971948597429872 0.252273547216174
0.972248612430621 0.252274391913891
0.972548627431371 0.252275227531621
0.972848642432122 0.252276054069272
0.973148657432872 0.252276871526755
0.973448672433622 0.252277679903982
0.973748687434372 0.252278479200866
0.974048702435122 0.25227926941732
0.974348717435872 0.252280050553259
0.974648732436622 0.252280822608598
0.974948747437372 0.252281585583255
0.975248762438122 0.252282339477147
0.975548777438872 0.252283084290192
0.975848792439622 0.252283820022309
0.976148807440372 0.252284546673421
0.976448822441122 0.252285264243447
0.976748837441872 0.252285972732311
0.977048852442622 0.252286672139936
0.977348867443372 0.252287362466246
0.977648882444122 0.252288043711167
0.977948897444872 0.252288715874626
0.978248912445622 0.252289378956549
0.978548927446372 0.252290032956865
0.978848942447122 0.252290677875504
0.979148957447872 0.252291313712395
0.979448972448623 0.252291940467471
0.979748987449372 0.252292558140663
0.980049002450122 0.252293166731905
0.980349017450873 0.25229376624113
0.980649032451622 0.252294356668275
0.980949047452373 0.252294938013276
0.981249062453123 0.252295510276069
0.981549077453873 0.252296073456593
0.981849092454623 0.252296627554787
0.982149107455373 0.252297172570592
0.982449122456123 0.252297708503947
0.982749137456873 0.252298235354797
0.983049152457623 0.252298753123082
0.983349167458373 0.252299261808749
0.983649182459123 0.252299761411741
0.983949197459873 0.252300251932005
0.984249212460623 0.252300733369487
0.984549227461373 0.252301205724136
0.984849242462123 0.252301668995901
0.985149257462873 0.252302123184732
0.985449272463623 0.252302568290579
0.985749287464373 0.252303004313395
0.986049302465123 0.252303431253133
0.986349317465873 0.252303849109745
0.986649332466623 0.252304257883188
0.986949347467373 0.252304657573417
0.987249362468123 0.252305048180389
0.987549377468874 0.252305429704062
0.987849392469624 0.252305802144394
0.988149407470373 0.252306165501346
0.988449422471124 0.252306519774877
0.988749437471874 0.252306864964951
0.989049452472623 0.252307201071528
0.989349467473374 0.252307528094574
0.989649482474124 0.252307846034053
0.989949497474874 0.252308154889931
0.990249512475624 0.252308454662173
0.990549527476374 0.252308745350749
0.990849542477124 0.252309026955625
0.991149557477874 0.252309299476773
0.991449572478624 0.252309562914162
0.991749587479374 0.252309817267765
0.992049602480124 0.252310062537553
0.992349617480874 0.2523102987235
0.992649632481624 0.25231052582558
0.992949647482374 0.25231074384377
0.993249662483124 0.252310952778045
0.993549677483874 0.252311152628384
0.993849692484624 0.252311343394763
0.994149707485374 0.252311525077164
0.994449722486124 0.252311697675565
0.994749737486874 0.252311861189949
0.995049752487625 0.252312015620298
0.995349767488374 0.252312160966596
0.995649782489124 0.252312297228825
0.995949797489875 0.252312424406972
0.996249812490625 0.252312542501024
0.996549827491374 0.252312651510966
0.996849842492125 0.252312751436789
0.997149857492875 0.252312842278479
0.997449872493624 0.252312924036029
0.997749887494375 0.252312996709429
0.998049902495125 0.252313060298671
0.998349917495875 0.252313114803748
0.998649932496625 0.252313160224655
0.998949947497375 0.252313196561386
0.999249962498125 0.252313223813938
0.999549977498875 0.252313241982308
0.999849992499625 0.252313251066493
1.00015000750038 0.252313251066493
1.00045002250113 0.252313241982308
1.00075003750187 0.252313223813938
1.00105005250263 0.252313196561386
1.00135006750338 0.252313160224655
1.00165008250413 0.252313114803748
1.00195009750488 0.252313060298671
1.00225011250563 0.252312996709429
1.00255012750638 0.252312924036029
1.00285014250713 0.252312842278479
1.00315015750788 0.252312751436789
1.00345017250863 0.252312651510966
1.00375018750938 0.252312542501024
1.00405020251013 0.252312424406972
1.00435021751088 0.252312297228825
1.00465023251163 0.252312160966596
1.00495024751238 0.252312015620298
1.00525026251313 0.252311861189949
1.00555027751388 0.252311697675565
1.00585029251463 0.252311525077164
1.00615030751538 0.252311343394763
1.00645032251613 0.252311152628384
1.00675033751688 0.252310952778045
1.00705035251763 0.25231074384377
1.00735036751838 0.25231052582558
1.00765038251913 0.2523102987235
1.00795039751988 0.252310062537553
1.00825041252063 0.252309817267765
1.00855042752138 0.252309562914162
1.00885044252213 0.252309299476773
1.00915045752288 0.252309026955625
1.00945047252363 0.252308745350749
1.00975048752438 0.252308454662173
1.01005050252513 0.252308154889931
1.01035051752588 0.252307846034053
1.01065053252663 0.252307528094574
1.01095054752738 0.252307201071528
1.01125056252813 0.252306864964951
1.01155057752888 0.252306519774877
1.01185059252963 0.252306165501346
1.01215060753038 0.252305802144394
1.01245062253113 0.252305429704062
1.01275063753188 0.252305048180389
1.01305065253263 0.252304657573417
1.01335066753338 0.252304257883188
1.01365068253413 0.252303849109745
1.01395069753488 0.252303431253133
1.01425071253563 0.252303004313395
1.01455072753638 0.252302568290579
1.01485074253713 0.252302123184732
1.01515075753788 0.252301668995901
1.01545077253863 0.252301205724136
1.01575078753938 0.252300733369487
1.01605080254013 0.252300251932005
1.01635081754088 0.252299761411741
1.01665083254163 0.252299261808749
1.01695084754238 0.252298753123082
1.01725086254313 0.252298235354797
1.01755087754388 0.252297708503947
1.01785089254463 0.252297172570592
1.01815090754538 0.252296627554787
1.01845092254613 0.252296073456593
1.01875093754688 0.252295510276069
1.01905095254763 0.252294938013276
1.01935096754838 0.252294356668275
1.01965098254913 0.25229376624113
1.01995099754988 0.252293166731905
1.02025101255063 0.252292558140663
1.02055102755138 0.252291940467471
1.02085104255213 0.252291313712395
1.02115105755288 0.252290677875504
1.02145107255363 0.252290032956865
1.02175108755438 0.252289378956549
1.02205110255513 0.252288715874626
1.02235111755588 0.252288043711167
1.02265113255663 0.252287362466246
1.02295114755738 0.252286672139936
1.02325116255813 0.252285972732311
1.02355117755888 0.252285264243447
1.02385119255963 0.252284546673421
1.02415120756038 0.252283820022309
1.02445122256113 0.252283084290192
1.02475123756188 0.252282339477147
1.02505125256263 0.252281585583255
1.02535126756338 0.252280822608598
1.02565128256413 0.252280050553259
1.02595129756488 0.25227926941732
1.02625131256563 0.252278479200866
1.02655132756638 0.252277679903982
1.02685134256713 0.252276871526755
1.02715135756788 0.252276054069272
1.02745137256863 0.252275227531621
1.02775138756938 0.252274391913891
1.02805140257013 0.252273547216174
1.02835141757088 0.252272693438559
1.02865143257163 0.252271830581139
1.02895144757238 0.252270958644008
1.02925146257313 0.252270077627259
1.02955147757388 0.252269187530988
1.02985149257463 0.252268288355291
1.03015150757538 0.252267380100264
1.03045152257613 0.252266462766007
1.03075153757688 0.252265536352617
1.03105155257763 0.252264600860196
1.03135156757838 0.252263656288844
1.03165158257913 0.252262702638663
1.03195159757988 0.252261739909756
1.03225161258063 0.252260768102227
1.03255162758138 0.252259787216182
1.03285164258213 0.252258797251725
1.03315165758288 0.252257798208964
1.03345167258363 0.252256790088007
1.03375168758438 0.252255772888963
1.03405170258513 0.252254746611941
1.03435171758588 0.252253711257052
1.03465173258663 0.252252666824409
1.03495174758738 0.252251613314124
1.03525176258813 0.25225055072631
1.03555177758888 0.252249479061083
1.03585179258963 0.252248398318558
1.03615180759038 0.252247308498852
1.03645182259113 0.252246209602083
1.03675183759188 0.252245101628369
1.03705185259263 0.25224398457783
1.03735186759338 0.252242858450586
1.03765188259413 0.25224172324676
1.03795189759488 0.252240578966473
1.03825191259563 0.25223942560985
1.03855192759638 0.252238263177015
1.03885194259713 0.252237091668093
1.03915195759788 0.252235911083211
1.03945197259863 0.252234721422496
1.03975198759938 0.252233522686078
1.04005200260013 0.252232314874084
1.04035201760088 0.252231097986647
1.04065203260163 0.252229872023896
1.04095204760238 0.252228636985966
1.04125206260313 0.252227392872988
1.04155207760388 0.252226139685097
1.04185209260463 0.252224877422429
1.04215210760538 0.25222360608512
1.04245212260613 0.252222325673308
1.04275213760688 0.252221036187129
1.04305215260763 0.252219737626725
1.04335216760838 0.252218429992234
1.04365218260913 0.252217113283799
1.04395219760988 0.25221578750156
1.04425221261063 0.252214452645663
1.04455222761138 0.25221310871625
1.04485224261213 0.252211755713466
1.04515225761288 0.252210393637459
1.04545227261363 0.252209022488375
1.04575228761438 0.252207642266361
1.04605230261513 0.252206252971568
1.04635231761588 0.252204854604144
1.04665233261663 0.252203447164242
1.04695234761738 0.252202030652012
1.04725236261813 0.252200605067609
1.04755237761888 0.252199170411185
1.04785239261963 0.252197726682897
1.04815240762038 0.252196273882899
1.04845242262113 0.252194812011348
1.04875243762188 0.252193341068403
1.04905245262263 0.252191861054222
1.04935246762338 0.252190371968966
1.04965248262413 0.252188873812794
1.04995249762488 0.252187366585869
1.05025251262563 0.252185850288353
1.05055252762638 0.25218432492041
1.05085254262713 0.252182790482205
1.05115255762788 0.252181246973903
1.05145257262863 0.252179694395672
1.05175258762938 0.252178132747678
1.05205260263013 0.252176562030091
1.05235261763088 0.252174982243079
1.05265263263163 0.252173393386815
1.05295264763238 0.252171795461468
1.05325266263313 0.252170188467212
1.05355267763388 0.25216857240422
1.05385269263463 0.252166947272666
1.05415270763538 0.252165313072727
1.05445272263613 0.252163669804578
1.05475273763688 0.252162017468397
1.05505275263763 0.252160356064362
1.05535276763838 0.252158685592653
1.05565278263913 0.25215700605345
1.05595279763988 0.252155317446935
1.05625281264063 0.252153619773289
1.05655282764138 0.252151913032696
1.05685284264213 0.252150197225341
1.05715285764288 0.252148472351408
1.05745287264363 0.252146738411083
1.05775288764438 0.252144995404555
1.05805290264513 0.252143243332011
1.05835291764588 0.25214148219364
1.05865293264663 0.252139711989632
1.05895294764738 0.252137932720179
1.05925296264813 0.252136144385473
1.05955297764888 0.252134346985706
1.05985299264963 0.252132540521073
1.06015300765038 0.252130724991769
1.06045302265113 0.252128900397989
1.06075303765188 0.252127066739932
1.06105305265263 0.252125224017794
1.06135306765338 0.252123372231774
1.06165308265413 0.252121511382073
1.06195309765488 0.252119641468892
1.06225311265563 0.252117762492432
1.06255312765638 0.252115874452896
1.06285314265713 0.252113977350488
1.06315315765788 0.252112071185413
1.06345317265863 0.252110155957876
1.06375318765938 0.252108231668085
1.06405320266013 0.252106298316246
1.06435321766088 0.25210435590257
1.06465323266163 0.252102404427265
1.06495324766238 0.252100443890542
1.06525326266313 0.252098474292612
1.06555327766388 0.252096495633689
1.06585329266463 0.252094507913986
1.06615330766538 0.252092511133718
1.06645332266613 0.2520905052931
1.06675333766688 0.252088490392348
1.06705335266763 0.25208646643168
1.06735336766838 0.252084433411315
1.06765338266913 0.252082391331472
1.06795339766988 0.252080340192371
1.06825341267063 0.252078279994235
1.06855342767138 0.252076210737284
1.06885344267213 0.252074132421743
1.06915345767288 0.252072045047836
1.06945347267363 0.252069948615789
1.06975348767438 0.252067843125827
1.07005350267513 0.252065728578178
1.07035351767588 0.25206360497307
1.07065353267663 0.252061472310732
1.07095354767738 0.252059330591394
1.07125356267813 0.252057179815289
1.07155357767888 0.252055019982647
1.07185359267963 0.252052851093702
1.07215360768038 0.252050673148688
1.07245362268113 0.252048486147841
1.07275363768188 0.252046290091395
1.07305365268263 0.252044084979589
1.07335366768338 0.25204187081266
1.07365368268413 0.252039647590847
1.07395369768488 0.252037415314391
1.07425371268563 0.252035173983531
1.07455372768638 0.252032923598511
1.07485374268713 0.252030664159572
1.07515375768788 0.252028395666959
1.07545377268863 0.252026118120917
1.07575378768938 0.252023831521691
1.07605380269013 0.252021535869529
1.07635381769088 0.252019231164677
1.07665383269163 0.252016917407385
1.07695384769238 0.252014594597903
1.07725386269313 0.252012262736481
1.07755387769388 0.25200992182337
1.07785389269463 0.252007571858824
1.07815390769538 0.252005212843096
1.07845392269613 0.252002844776441
1.07875393769688 0.252000467659113
1.07905395269764 0.251998081491371
1.07935396769838 0.251995686273471
1.07965398269913 0.251993282005671
1.07995399769989 0.251990868688232
1.08025401270064 0.251988446321413
1.08055402770138 0.251986014905477
1.08085404270214 0.251983574440685
1.08115405770289 0.251981124927301
1.08145407270364 0.251978666365589
1.08175408770439 0.251976198755815
1.08205410270514 0.251973722098244
1.08235411770589 0.251971236393144
1.08265413270664 0.251968741640784
1.08295414770739 0.251966237841432
1.08325416270814 0.251963724995359
1.08355417770889 0.251961203102836
1.08385419270964 0.251958672164135
1.08415420771039 0.251956132179529
1.08445422271114 0.251953583149292
1.08475423771189 0.2519510250737
1.08505425271264 0.251948457953028
1.08535426771339 0.251945881787553
1.08565428271414 0.251943296577553
1.08595429771489 0.251940702323308
1.08625431271564 0.251938099025097
1.08655432771639 0.251935486683201
1.08685434271714 0.251932865297902
1.08715435771789 0.251930234869483
1.08745437271864 0.251927595398228
1.08775438771939 0.251924946884421
1.08805440272014 0.251922289328348
1.08835441772089 0.251919622730296
1.08865443272164 0.251916947090553
1.08895444772239 0.251914262409408
1.08925446272314 0.251911568687149
1.08955447772389 0.251908865924068
1.08985449272464 0.251906154120457
1.09015450772539 0.251903433276607
1.09045452272614 0.251900703392813
1.09075453772689 0.251897964469369
1.09105455272764 0.251895216506571
1.09135456772839 0.251892459504715
1.09165458272914 0.251889693464098
1.09195459772989 0.251886918385019
1.09225461273064 0.251884134267777
1.09255462773139 0.251881341112673
1.09285464273214 0.251878538920008
1.09315465773289 0.251875727690084
1.09345467273364 0.251872907423205
1.09375468773439 0.251870078119675
1.09405470273514 0.251867239779799
1.09435471773589 0.251864392403884
1.09465473273664 0.251861535992236
1.09495474773739 0.251858670545164
1.09525476273814 0.251855796062976
1.09555477773889 0.251852912545984
1.09585479273964 0.251850019994497
1.09615480774039 0.251847118408829
1.09645482274114 0.251844207789291
1.09675483774189 0.251841288136199
1.09705485274264 0.251838359449866
1.09735486774339 0.25183542173061
1.09765488274414 0.251832474978747
1.09795489774489 0.251829519194594
1.09825491274564 0.251826554378471
1.09855492774639 0.251823580530697
1.09885494274714 0.251820597651593
1.09915495774789 0.251817605741481
1.09945497274864 0.251814604800684
1.09975498774939 0.251811594829526
1.10005500275014 0.25180857582833
1.10035501775089 0.251805547797424
1.10065503275164 0.251802510737132
1.10095504775239 0.251799464647784
1.10125506275314 0.251796409529707
1.10155507775389 0.251793345383231
1.10185509275464 0.251790272208687
1.10215510775539 0.251787190006406
1.10245512275614 0.25178409877672
1.10275513775689 0.251780998519963
1.10305515275764 0.25177788923647
1.10335516775839 0.251774770926575
1.10365518275914 0.251771643590615
1.10395519775989 0.251768507228927
1.10425521276064 0.25176536184185
1.10455522776139 0.251762207429723
1.10485524276214 0.251759043992886
1.10515525776289 0.25175587153168
1.10545527276364 0.251752690046447
1.10575528776439 0.251749499537531
1.10605530276514 0.251746300005276
1.10635531776589 0.251743091450026
1.10665533276664 0.251739873872128
1.10695534776739 0.251736647271928
1.10725536276814 0.251733411649776
1.10755537776889 0.251730167006019
1.10785539276964 0.251726913341007
1.10815540777039 0.251723650655092
1.10845542277114 0.251720378948625
1.10875543777189 0.25171709822196
1.10905545277264 0.251713808475449
1.10935546777339 0.251710509709448
1.10965548277414 0.251707201924312
1.10995549777489 0.251703885120399
1.11025551277564 0.251700559298065
1.11055552777639 0.25169722445767
1.11085554277714 0.251693880599572
1.11115555777789 0.251690527724134
1.11145557277864 0.251687165831716
1.11175558777939 0.25168379492268
1.11205560278014 0.251680414997391
1.11235561778089 0.251677026056212
1.11265563278164 0.251673628099509
1.11295564778239 0.251670221127649
1.11325566278314 0.251666805140999
1.11355567778389 0.251663380139926
1.11385569278464 0.251659946124802
1.11415570778539 0.251656503095995
1.11445572278614 0.251653051053877
1.11475573778689 0.25164958999882
1.11505575278764 0.251646119931198
1.11535576778839 0.251642640851384
1.11565578278914 0.251639152759754
1.11595579778989 0.251635655656684
1.11625581279064 0.25163214954255
1.11655582779139 0.251628634417731
1.11685584279214 0.251625110282606
1.11715585779289 0.251621577137555
1.11745587279364 0.251618034982958
1.11775588779439 0.251614483819198
1.11805590279514 0.251610923646658
1.11835591779589 0.25160735446572
1.11865593279664 0.251603776276771
1.11895594779739 0.251600189080195
1.11925596279814 0.25159659287638
1.11955597779889 0.251592987665713
1.11985599279964 0.251589373448583
1.12015600780039 0.251585750225379
1.12045602280114 0.251582117996492
1.12075603780189 0.251578476762314
1.12105605280264 0.251574826523238
1.12135606780339 0.251571167279656
1.12165608280414 0.251567499031963
1.12195609780489 0.251563821780554
1.12225611280564 0.251560135525827
1.12255612780639 0.251556440268178
1.12285614280714 0.251552736008005
1.12315615780789 0.251549022745709
1.12345617280864 0.251545300481689
1.12375618780939 0.251541569216346
1.12405620281014 0.251537828950083
1.12435621781089 0.251534079683302
1.12465623281164 0.251530321416409
1.12495624781239 0.251526554149807
1.12525626281314 0.251522777883904
1.12555627781389 0.251518992619106
1.12585629281464 0.251515198355821
1.12615630781539 0.251511395094458
1.12645632281614 0.251507582835427
1.12675633781689 0.251503761579138
1.12705635281764 0.251499931326005
1.12735636781839 0.251496092076439
1.12765638281914 0.251492243830855
1.12795639781989 0.251488386589666
1.12825641282064 0.251484520353289
1.12855642782139 0.251480645122141
1.12885644282214 0.251476760896639
1.12915645782289 0.251472867677202
1.12945647282364 0.251468965464249
1.12975648782439 0.251465054258201
1.13005650282514 0.251461134059479
1.13035651782589 0.251457204868506
1.13065653282664 0.251453266685706
1.13095654782739 0.251449319511502
1.13125656282814 0.25144536334632
1.13155657782889 0.251441398190586
1.13185659282964 0.251437424044728
1.13215660783039 0.251433440909174
1.13245662283114 0.251429448784354
1.13275663783189 0.251425447670696
1.13305665283264 0.251421437568633
1.13335666783339 0.251417418478597
1.13365668283414 0.25141339040102
1.13395669783489 0.251409353336337
1.13425671283564 0.251405307284983
1.13455672783639 0.251401252247393
1.13485674283714 0.251397188224005
1.13515675783789 0.251393115215257
1.13545677283864 0.251389033221587
1.13575678783939 0.251384942243435
1.13605680284014 0.251380842281242
1.13635681784089 0.25137673333545
1.13665683284164 0.251372615406501
1.13695684784239 0.251368488494839
1.13725686284314 0.25136435260091
1.13755687784389 0.251360207725157
1.13785689284464 0.251356053868029
1.13815690784539 0.251351891029972
1.13845692284614 0.251347719211434
1.13875693784689 0.251343538412867
1.13905695284764 0.251339348634719
1.13935696784839 0.251335149877442
1.13965698284914 0.251330942141489
1.13995699784989 0.251326725427313
1.14025701285064 0.251322499735367
1.14055702785139 0.251318265066108
1.14085704285214 0.251314021419992
1.14115705785289 0.251309768797475
1.14145707285364 0.251305507199016
1.14175708785439 0.251301236625074
1.14205710285514 0.251296957076109
1.14235711785589 0.251292668552581
1.14265713285664 0.251288371054954
1.14295714785739 0.251284064583689
1.14325716285814 0.251279749139251
1.14355717785889 0.251275424722104
1.14385719285964 0.251271091332715
1.14415720786039 0.251266748971549
1.14445722286114 0.251262397639076
1.14475723786189 0.251258037335763
1.14505725286264 0.25125366806208
1.14535726786339 0.251249289818497
1.14565728286414 0.251244902605487
1.14595729786489 0.251240506423522
1.14625731286564 0.251236101273075
1.14655732786639 0.251231687154621
1.14685734286714 0.251227264068634
1.14715735786789 0.251222832015593
1.14745737286864 0.251218390995973
1.14775738786939 0.251213941010254
1.14805740287014 0.251209482058913
1.14835741787089 0.251205014142433
1.14865743287164 0.251200537261293
1.14895744787239 0.251196051415976
1.14925746287314 0.251191556606965
1.14955747787389 0.251187052834744
1.14985749287464 0.251182540099799
1.15015750787539 0.251178018402614
1.15045752287614 0.251173487743677
1.15075753787689 0.251168948123476
1.15105755287764 0.251164399542499
1.15135756787839 0.251159842001238
1.15165758287914 0.251155275500181
1.15195759787989 0.251150700039821
1.15225761288064 0.251146115620651
1.15255762788139 0.251141522243164
1.15285764288214 0.251136919907855
1.15315765788289 0.25113230861522
1.15345767288364 0.251127688365755
1.15375768788439 0.251123059159956
1.15405770288514 0.251118420998324
1.15435771788589 0.251113773881357
1.15465773288664 0.251109117809556
1.15495774788739 0.251104452783421
1.15525776288814 0.251099778803456
1.15555777788889 0.251095095870163
1.15585779288964 0.251090403984047
1.15615780789039 0.251085703145612
1.15645782289114 0.251080993355365
1.15675783789189 0.251076274613813
1.15705785289264 0.251071546921464
1.15735786789339 0.251066810278826
1.15765788289414 0.251062064686411
1.15795789789489 0.251057310144728
1.15825791289564 0.251052546654289
1.15855792789639 0.251047774215608
1.15885794289715 0.251042992829198
1.15915795789789 0.251038202495573
1.15945797289864 0.25103340321525
1.1597579878994 0.251028594988744
1.16005800290014 0.251023777816575
1.16035801790089 0.251018951699259
1.16065803290165 0.251014116637317
1.1609580479024 0.251009272631269
1.16125806290315 0.251004419681636
1.1615580779039 0.250999557788942
1.16185809290465 0.250994686953708
1.1621581079054 0.25098980717646
1.16245812290615 0.250984918457722
1.1627581379069 0.250980020798021
1.16305815290765 0.250975114197884
1.1633581679084 0.250970198657839
1.16365818290915 0.250965274178415
1.1639581979099 0.250960340760142
1.16425821291065 0.250955398403551
1.1645582279114 0.250950447109174
1.16485824291215 0.250945486877544
1.1651582579129 0.250940517709194
1.16545827291365 0.25093553960466
1.1657582879144 0.250930552564476
1.16605830291515 0.250925556589181
1.1663583179159 0.250920551679311
1.16665833291665 0.250915537835405
1.1669583479174 0.250910515058003
1.16725836291815 0.250905483347645
1.1675583779189 0.250900442704872
1.16785839291965 0.250895393130227
1.1681584079204 0.250890334624253
1.16845842292115 0.250885267187495
1.1687584379219 0.250880190820498
1.16905845292265 0.250875105523808
1.1693584679234 0.250870011297973
1.16965848292415 0.25086490814354
1.1699584979249 0.250859796061058
1.17025851292565 0.250854675051078
1.1705585279264 0.25084954511415
1.17085854292715 0.250844406250827
1.1711585579279 0.250839258461661
1.17145857292865 0.250834101747206
1.1717585879294 0.250828936108018
1.17205860293015 0.250823761544651
1.1723586179309 0.250818578057663
1.17265863293165 0.250813385647611
1.1729586479324 0.250808184315053
1.17325866293315 0.25080297406055
1.1735586779339 0.250797754884662
1.17385869293465 0.25079252678795
1.1741587079354 0.250787289770976
1.17445872293615 0.250782043834305
1.1747587379369 0.2507767889785
1.17505875293765 0.250771525204127
1.1753587679384 0.250766252511752
1.17565878293915 0.250760970901942
1.1759587979399 0.250755680375265
1.17625881294065 0.25075038093229
1.1765588279414 0.250745072573588
1.17685884294215 0.250739755299729
1.1771588579429 0.250734429111285
1.17745887294365 0.25072909400883
1.1777588879444 0.250723749992936
1.17805890294515 0.250718397064179
1.1783589179459 0.250713035223134
1.17865893294665 0.250707664470379
1.1789589479474 0.25070228480649
1.17925896294815 0.250696896232047
1.1795589779489 0.250691498747629
1.17985899294965 0.250686092353816
1.1801590079504 0.25068067705119
1.18045902295115 0.250675252840333
1.1807590379519 0.250669819721829
1.18105905295265 0.250664377696261
1.1813590679534 0.250658926764216
1.18165908295415 0.250653466926279
1.1819590979549 0.250647998183037
1.18225911295565 0.250642520535078
1.1825591279564 0.250637033982992
1.18285914295715 0.250631538527369
1.1831591579579 0.250626034168799
1.18345917295865 0.250620520907874
1.1837591879594 0.250614998745187
1.18405920296015 0.250609467681332
1.1843592179609 0.250603927716904
1.18465923296165 0.250598378852498
1.1849592479624 0.250592821088711
1.18525926296315 0.25058725442614
1.1855592779639 0.250581678865384
1.18585929296465 0.250576094407043
1.1861593079654 0.250570501051716
1.18645932296615 0.250564898800006
1.1867593379669 0.250559287652514
1.18705935296765 0.250553667609843
1.1873593679684 0.250548038672599
1.18765938296915 0.250542400841386
1.1879593979699 0.250536754116809
1.18825941297065 0.250531098499478
1.1885594279714 0.250525433989998
1.18885944297215 0.250519760588979
1.1891594579729 0.250514078297031
1.18945947297365 0.250508387114765
1.1897594879744 0.250502687042793
1.19005950297515 0.250496978081727
1.1903595179759 0.250491260232181
1.19065953297665 0.25048553349477
1.1909595479774 0.250479797870108
1.19125956297815 0.250474053358814
1.1915595779789 0.250468299961503
1.19185959297965 0.250462537678795
1.1921596079804 0.250456766511308
1.19245962298115 0.250450986459664
1.1927596379819 0.250445197524483
1.19305965298265 0.250439399706388
1.1933596679834 0.250433593006001
1.19365968298415 0.250427777423947
1.1939596979849 0.250421952960851
1.19425971298565 0.250416119617338
1.1945597279864 0.250410277394036
1.19485974298715 0.250404426291572
1.1951597579879 0.250398566310575
1.19545977298865 0.250392697451675
1.1957597879894 0.250386819715503
1.19605980299015 0.25038093310269
1.1963598179909 0.250375037613869
1.19665983299165 0.250369133249673
1.1969598479924 0.250363220010737
1.19725986299315 0.250357297897696
1.1975598779939 0.250351366911187
1.19785989299465 0.250345427051846
1.1981599079954 0.250339478320312
1.19845992299615 0.250333520717224
1.1987599379969 0.250327554243223
1.19905995299765 0.250321578898949
1.1993599679984 0.250315594685044
1.19965998299915 0.250309601602151
1.1999599979999 0.250303599650915
1.20026001300065 0.25029758883198
1.2005600280014 0.250291569145991
1.20086004300215 0.250285540593595
1.2011600580029 0.250279503175441
1.20146007300365 0.250273456892176
1.2017600880044 0.250267401744451
1.20206010300515 0.250261337732915
1.2023601180059 0.250255264858221
1.20266013300665 0.25024918312102
1.2029601480074 0.250243092521965
1.20326016300815 0.250236993061712
1.2035601780089 0.250230884740914
1.20386019300965 0.25022476756023
1.2041602080104 0.250218641520314
1.20446022301115 0.250212506621826
1.2047602380119 0.250206362865424
1.20506025301265 0.250200210251769
1.2053602680134 0.25019404878152
1.20566028301415 0.25018787845534
1.2059602980149 0.250181699273892
1.20626031301565 0.250175511237839
1.2065603280164 0.250169314347846
1.20686034301715 0.250163108604578
1.2071603580179 0.250156894008702
1.20746037301865 0.250150670560885
1.2077603880194 0.250144438261795
1.20806040302015 0.250138197112103
1.2083604180209 0.250131947112477
1.20866043302165 0.250125688263589
1.2089604480224 0.250119420566112
1.20926046302315 0.250113144020718
1.2095604780239 0.250106858628082
1.20986049302465 0.250100564388878
1.2101605080254 0.250094261303782
1.21046052302615 0.25008794937347
1.2107605380269 0.250081628598622
1.21106055302765 0.250075298979914
1.2113605680284 0.250068960518028
1.21166058302915 0.250062613213643
1.2119605980299 0.250056257067441
1.21226061303065 0.250049892080105
1.2125606280314 0.250043518252317
1.21286064303215 0.250037135584762
1.2131606580329 0.250030744078126
1.21346067303365 0.250024343733094
1.2137606880344 0.250017934550353
1.21406070303515 0.250011516530593
1.2143607180359 0.250005089674501
1.21466073303665 0.249998653982767
1.2149607480374 0.249992209456083
1.21526076303815 0.24998575609514
1.2155607780389 0.249979293900631
1.21586079303965 0.249972822873249
1.2161608080404 0.24996634301369
1.21646082304115 0.249959854322648
1.2167608380419 0.249953356800821
1.21706085304265 0.249946850448905
1.2173608680434 0.2499403352676
1.21766088304415 0.249933811257603
1.2179608980449 0.249927278419616
1.21826091304565 0.24992073675434
1.2185609280464 0.249914186262476
1.21886094304715 0.249907626944728
1.2191609580479 0.2499010588018
1.21946097304865 0.249894481834396
1.2197609880494 0.249887896043223
1.22006100305015 0.249881301428987
1.2203610180509 0.249874697992396
1.22066103305165 0.249868085734158
1.2209610480524 0.249861464654984
1.22126106305315 0.249854834755583
1.2215610780539 0.249848196036667
1.22186109305465 0.249841548498948
1.2221611080554 0.249834892143141
1.22246112305615 0.249828226969958
1.2227611380569 0.249821552980115
1.22306115305765 0.249814870174328
1.2233611680584 0.249808178553314
1.22366118305915 0.249801478117792
1.2239611980599 0.24979476886848
1.22426121306065 0.249788050806097
1.2245612280614 0.249781323931366
1.22486124306215 0.249774588245006
1.2251612580629 0.249767843747742
1.22546127306365 0.249761090440296
1.2257612880644 0.249754328323393
1.22606130306515 0.249747557397759
1.2263613180659 0.24974077766412
1.22666133306665 0.249733989123202
1.2269613480674 0.249727191775735
1.22726136306815 0.249720385622448
1.2275613780689 0.24971357066407
1.22786139306965 0.249706746901332
1.2281614080704 0.249699914334968
1.22846142307115 0.249693072965708
1.2287614380719 0.249686222794288
1.22906145307265 0.249679363821442
1.2293614680734 0.249672496047905
1.22966148307415 0.249665619474414
1.2299614980749 0.249658734101708
1.23026151307565 0.249651839930523
1.2305615280764 0.2496449369616
1.23086154307715 0.249638025195679
1.2311615580779 0.249631104633501
1.23146157307865 0.249624175275809
1.2317615880794 0.249617237123345
1.23206160308015 0.249610290176853
1.2323616180809 0.249603334437079
1.23266163308165 0.249596369904768
1.2329616480824 0.249589396580667
1.23326166308315 0.249582414465524
1.2335616780839 0.249575423560088
1.23386169308465 0.249568423865108
1.2341617080854 0.249561415381334
1.23446172308615 0.249554398109519
1.2347617380869 0.249547372050414
1.23506175308765 0.249540337204774
1.2353617680884 0.249533293573351
1.23566178308915 0.249526241156902
1.2359617980899 0.249519179956182
1.23626181309065 0.249512109971948
1.2365618280914 0.249505031204959
1.23686184309215 0.249497943655974
1.2371618580929 0.249490847325751
1.23746187309365 0.249483742215052
1.2377618880944 0.249476628324639
1.23806190309515 0.249469505655274
1.2383619180959 0.249462374207721
1.23866193309666 0.249455233982743
1.2389619480974 0.249448084981107
1.23926196309815 0.249440927203579
1.23956197809891 0.249433760650926
1.23986199309965 0.249426585323916
1.24016200810041 0.249419401223318
1.24046202310116 0.249412208349902
1.24076203810191 0.24940500670444
1.24106205310266 0.249397796287702
1.24136206810341 0.249390577100462
1.24166208310416 0.249383349143494
1.24196209810491 0.249376112417572
1.24226211310566 0.249368866923471
1.24256212810641 0.249361612661968
1.24286214310716 0.249354349633841
1.24316215810791 0.249347077839868
1.24346217310866 0.249339797280828
1.24376218810941 0.249332507957501
1.24406220311016 0.249325209870668
1.24436221811091 0.249317903021112
1.24466223311166 0.249310587409615
1.24496224811241 0.249303263036961
1.24526226311316 0.249295929903935
1.24556227811391 0.249288588011323
1.24586229311466 0.249281237359911
1.24616230811541 0.249273877950487
1.24646232311616 0.24926650978384
1.24676233811691 0.249259132860758
1.24706235311766 0.249251747182032
1.24736236811841 0.249244352748454
1.24766238311916 0.249236949560815
1.24796239811991 0.249229537619908
1.24826241312066 0.249222116926528
1.24856242812141 0.24921468748147
1.24886244312216 0.249207249285529
1.24916245812291 0.249199802339502
1.24946247312366 0.249192346644188
1.24976248812441 0.249184882200383
1.25006250312516 0.249177409008889
1.25036251812591 0.249169927070505
1.25066253312666 0.249162436386033
1.25096254812741 0.249154936956276
1.25126256312816 0.249147428782035
1.25156257812891 0.249139911864117
1.25186259312966 0.249132386203324
1.25216260813041 0.249124851800465
1.25246262313116 0.249117308656345
1.25276263813191 0.249109756771772
1.25306265313266 0.249102196147556
1.25336266813341 0.249094626784505
1.25366268313416 0.249087048683431
1.25396269813491 0.249079461845144
1.25426271313566 0.249071866270458
1.25456272813641 0.249064261960185
1.25486274313716 0.24905664891514
1.25516275813791 0.249049027136138
1.25546277313866 0.249041396623995
1.25576278813941 0.249033757379529
1.25606280314016 0.249026109403556
1.25636281814091 0.249018452696897
1.25666283314166 0.24901078726037
1.25696284814241 0.249003113094797
1.25726286314316 0.248995430200998
1.25756287814391 0.248987738579797
1.25786289314466 0.248980038232017
1.25816290814541 0.248972329158483
1.25846292314616 0.248964611360019
1.25876293814691 0.248956884837451
1.25906295314766 0.248949149591608
1.25936296814841 0.248941405623316
1.25966298314916 0.248933652933406
1.25996299814991 0.248925891522706
1.26026301315066 0.248918121392047
1.26056302815141 0.248910342542262
1.26086304315216 0.248902554974182
1.26116305815291 0.248894758688642
1.26146307315366 0.248886953686475
1.26176308815441 0.248879139968517
1.26206310315516 0.248871317535605
1.26236311815591 0.248863486388575
1.26266313315666 0.248855646528266
1.26296314815741 0.248847797955516
1.26326316315816 0.248839940671166
1.26356317815891 0.248832074676056
1.26386319315966 0.248824199971029
1.26416320816041 0.248816316556926
1.26446322316116 0.248808424434591
1.26476323816191 0.24880052360487
1.26506325316266 0.248792614068606
1.26536326816341 0.248784695826648
1.26566328316416 0.248776768879841
1.26596329816491 0.248768833229034
1.26626331316566 0.248760888875076
1.26656332816641 0.248752935818817
1.26686334316716 0.248744974061108
1.26716335816791 0.2487370036028
1.26746337316866 0.248729024444747
1.26776338816941 0.248721036587802
1.26806340317016 0.24871304003282
1.26836341817091 0.248705034780655
1.26866343317166 0.248697020832165
1.26896344817241 0.248688998188207
1.26926346317316 0.248680966849638
1.26956347817391 0.248672926817319
1.26986349317466 0.248664878092108
1.27016350817541 0.248656820674867
1.27046352317616 0.248648754566458
1.27076353817691 0.248640679767743
1.27106355317766 0.248632596279586
1.27136356817841 0.248624504102852
1.27166358317916 0.248616403238406
1.27196359817991 0.248608293687114
1.27226361318066 0.248600175449845
1.27256362818141 0.248592048527465
1.27286364318216 0.248583912920844
1.27316365818291 0.248575768630852
1.27346367318366 0.248567615658361
1.27376368818441 0.248559454004241
1.27406370318516 0.248551283669365
1.27436371818591 0.248543104654608
1.27466373318666 0.248534916960844
1.27496374818741 0.248526720588948
1.27526376318816 0.248518515539797
1.27556377818891 0.248510301814268
1.27586379318966 0.248502079413239
1.27616380819041 0.248493848337589
1.27646382319116 0.248485608588199
1.27676383819191 0.248477360165948
1.27706385319266 0.24846910307172
1.27736386819341 0.248460837306397
1.27766388319416 0.248452562870862
1.27796389819491 0.248444279765999
1.27826391319566 0.248435987992696
1.27856392819641 0.248427687551837
1.27886394319716 0.24841937844431
1.27916395819791 0.248411060671004
1.27946397319866 0.248402734232806
1.27976398819941 0.248394399130608
1.28006400320016 0.248386055365301
1.28036401820091 0.248377702937775
1.28066403320166 0.248369341848924
1.28096404820241 0.248360972099642
1.28126406320316 0.248352593690822
1.28156407820391 0.24834420662336
1.28186409320466 0.248335810898153
1.28216410820541 0.248327406516098
1.28246412320616 0.248318993478093
1.28276413820691 0.248310571785037
1.28306415320766 0.24830214143783
1.28336416820841 0.248293702437373
1.28366418320916 0.248285254784567
1.28396419820991 0.248276798480316
1.28426421321066 0.248268333525522
1.28456422821141 0.248259859921091
1.28486424321216 0.248251377667927
1.28516425821291 0.248242886766937
1.28546427321366 0.248234387219028
1.28576428821441 0.248225879025109
1.28606430321516 0.248217362186087
1.28636431821591 0.248208836702874
1.28666433321666 0.248200302576379
1.28696434821741 0.248191759807515
1.28726436321816 0.248183208397194
1.28756437821891 0.248174648346329
1.28786439321966 0.248166079655835
1.28816440822041 0.248157502326628
1.28846442322116 0.248148916359623
1.28876443822191 0.248140321755738
1.28906445322266 0.24813171851589
1.28936446822341 0.248123106640999
1.28966448322416 0.248114486131984
1.28996449822491 0.248105856989766
1.29026451322566 0.248097219215267
1.29056452822641 0.248088572809409
1.29086454322716 0.248079917773115
1.29116455822791 0.24807125410731
1.29146457322866 0.248062581812919
1.29176458822941 0.248053900890868
1.29206460323016 0.248045211342084
1.29236461823091 0.248036513167495
1.29266463323166 0.24802780636803
1.29296464823241 0.248019090944618
1.29326466323316 0.24801036689819
1.29356467823391 0.248001634229678
1.29386469323466 0.247992892940014
1.29416470823541 0.247984143030132
1.29446472323616 0.247975384500964
1.29476473823691 0.247966617353448
1.29506475323766 0.247957841588518
1.29536476823841 0.247949057207111
1.29566478323916 0.247940264210165
1.29596479823991 0.24793146259862
1.29626481324066 0.247922652373414
1.29656482824141 0.247913833535487
1.29686484324216 0.247905006085782
1.29716485824291 0.247896170025241
1.29746487324366 0.247887325354807
1.29776488824441 0.247878472075423
1.29806490324516 0.247869610188035
1.29836491824591 0.247860739693588
1.29866493324666 0.24785186059303
1.29896494824741 0.247842972887308
1.29926496324816 0.247834076577371
1.29956497824891 0.247825171664167
1.29986499324966 0.247816258148648
1.30016500825041 0.247807336031764
1.30046502325116 0.247798405314468
1.30076503825191 0.247789465997713
1.30106505325266 0.247780518082452
1.30136506825341 0.247771561569641
1.30166508325416 0.247762596460235
1.30196509825491 0.24775362275519
1.30226511325566 0.247744640455464
1.30256512825641 0.247735649562016
1.30286514325716 0.247726650075805
1.30316515825791 0.247717641997791
1.30346517325866 0.247708625328935
1.30376518825941 0.247699600070199
1.30406520326016 0.247690566222545
1.30436521826091 0.247681523786939
1.30466523326166 0.247672472764343
1.30496524826241 0.247663413155724
1.30526526326316 0.247654344962048
1.30556527826391 0.247645268184283
1.30586529326466 0.247636182823396
1.30616530826541 0.247627088880357
1.30646532326616 0.247617986356136
1.30676533826691 0.247608875251703
1.30706535326766 0.247599755568031
1.30736536826841 0.247590627306091
1.30766538326916 0.247581490466858
1.30796539826991 0.247572345051306
1.30826541327066 0.24756319106041
1.30856542827141 0.247554028495147
1.30886544327216 0.247544857356494
1.30916545827291 0.247535677645428
1.30946547327366 0.247526489362928
1.30976548827441 0.247517292509975
1.31006550327516 0.247508087087548
1.31036551827591 0.24749887309663
1.31066553327666 0.247489650538203
1.31096554827741 0.24748041941325
1.31126556327816 0.247471179722756
1.31156557827891 0.247461931467705
1.31186559327966 0.247452674649084
1.31216560828041 0.247443409267879
1.31246562328116 0.247434135325079
1.31276563828191 0.247424852821671
1.31306565328266 0.247415561758646
1.31336566828341 0.247406262136993
1.31366568328416 0.247396953957705
1.31396569828491 0.247387637221773
1.31426571328566 0.247378311930191
1.31456572828641 0.247368978083952
1.31486574328716 0.247359635684051
1.31516575828791 0.247350284731484
1.31546577328866 0.247340925227248
1.31576578828941 0.247331557172341
1.31606580329016 0.24732218056776
1.31636581829091 0.247312795414505
1.31666583329166 0.247303401713576
1.31696584829241 0.247293999465974
1.31726586329316 0.247284588672701
1.31756587829391 0.247275169334761
1.31786589329466 0.247265741453156
1.31816590829541 0.247256305028891
1.31846592329616 0.247246860062972
1.31876593829691 0.247237406556406
1.31906595329766 0.247227944510199
1.31936596829842 0.247218473925359
1.31966598329916 0.247208994802896
1.31996599829992 0.24719950714382
1.32026601330067 0.247190010949141
1.32056602830141 0.247180506219871
1.32086604330217 0.247170992957022
1.32116605830292 0.247161471161609
1.32146607330367 0.247151940834645
1.32176608830442 0.247142401977145
1.32206610330517 0.247132854590126
1.32236611830592 0.247123298674605
1.32266613330667 0.247113734231599
1.32296614830742 0.247104161262127
1.32326616330817 0.247094579767209
1.32356617830892 0.247084989747865
1.32386619330967 0.247075391205118
1.32416620831042 0.247065784139988
1.32446622331117 0.247056168553499
1.32476623831192 0.247046544446675
1.32506625331267 0.247036911820541
1.32536626831342 0.247027270676123
1.32566628331417 0.247017621014448
1.32596629831492 0.247007962836542
1.32626631331567 0.246998296143435
1.32656632831642 0.246988620936155
1.32686634331717 0.246978937215734
1.32716635831792 0.246969244983201
1.32746637331867 0.24695954423959
1.32776638831942 0.246949834985932
1.32806640332017 0.246940117223262
1.32836641832092 0.246930390952613
1.32866643332167 0.246920656175022
1.32896644832242 0.246910912891525
1.32926646332317 0.246901161103158
1.32956647832392 0.246891400810961
1.32986649332467 0.246881632015972
1.33016650832542 0.246871854719231
1.33046652332617 0.246862068921778
1.33076653832692 0.246852274624655
1.33106655332767 0.246842471828906
1.33136656832842 0.246832660535572
1.33166658332917 0.246822840745698
1.33196659832992 0.24681301246033
1.33226661333067 0.246803175680513
1.33256662833142 0.246793330407294
1.33286664333217 0.246783476641721
1.33316665833292 0.246773614384843
1.33346667333367 0.246763743637708
1.33376668833442 0.246753864401368
1.33406670333517 0.246743976676873
1.33436671833592 0.246734080465277
1.33466673333667 0.24672417576763
1.33496674833742 0.246714262584989
1.33526676333817 0.246704340918406
1.33556677833892 0.246694410768938
1.33586679333967 0.246684472137642
1.33616680834042 0.246674525025574
1.33646682334117 0.246664569433793
1.33676683834192 0.246654605363358
1.33706685334267 0.246644632815329
1.33736686834342 0.246634651790767
1.33766688334417 0.246624662290733
1.33796689834492 0.24661466431629
1.33826691334567 0.246604657868502
1.33856692834642 0.246594642948433
1.33886694334717 0.246584619557147
1.33916695834792 0.246574587695712
1.33946697334867 0.246564547365194
1.33976698834942 0.246554498566661
1.34006700335017 0.246544441301181
1.34036701835092 0.246534375569824
1.34066703335167 0.246524301373661
1.34096704835242 0.246514218713763
1.34126706335317 0.246504127591202
1.34156707835392 0.246494028007051
1.34186709335467 0.246483919962384
1.34216710835542 0.246473803458276
1.34246712335617 0.246463678495802
1.34276713835692 0.246453545076039
1.34306715335767 0.246443403200064
1.34336716835842 0.246433252868956
1.34366718335917 0.246423094083794
1.34396719835992 0.246412926845657
1.34426721336067 0.246402751155627
1.34456722836142 0.246392567014785
1.34486724336217 0.246382374424214
1.34516725836292 0.246372173384998
1.34546727336367 0.24636196389822
1.34576728836442 0.246351745964966
1.34606730336517 0.246341519586322
1.34636731836592 0.246331284763374
1.34666733336667 0.246321041497212
1.34696734836742 0.246310789788923
1.34726736336817 0.246300529639597
1.34756737836892 0.246290261050324
1.34786739336967 0.246279984022195
1.34816740837042 0.246269698556304
1.34846742337117 0.246259404653742
1.34876743837192 0.246249102315604
1.34906745337267 0.246238791542984
1.34936746837342 0.246228472336977
1.34966748337417 0.246218144698682
1.34996749837492 0.246207808629194
1.35026751337567 0.246197464129611
1.35056752837642 0.246187111201034
1.35086754337717 0.246176749844562
1.35116755837792 0.246166380061295
1.35146757337867 0.246156001852336
1.35176758837942 0.246145615218786
1.35206760338017 0.24613522016175
1.35236761838092 0.246124816682331
1.35266763338167 0.246114404781634
1.35296764838242 0.246103984460766
1.35326766338317 0.246093555720834
1.35356767838392 0.246083118562944
1.35386769338467 0.246072672988206
1.35416770838542 0.246062218997729
1.35446772338617 0.246051756592623
1.35476773838692 0.246041285774
1.35506775338767 0.24603080654297
1.35536776838842 0.246020318900649
1.35566778338917 0.246009822848148
1.35596779838992 0.245999318386582
1.35626781339067 0.245988805517068
1.35656782839142 0.245978284240721
1.35686784339217 0.245967754558658
1.35716785839292 0.245957216471998
1.35746787339367 0.245946669981859
1.35776788839442 0.245936115089361
1.35806790339517 0.245925551795625
1.35836791839592 0.245914980101773
1.35866793339667 0.245904400008925
1.35896794839742 0.245893811518206
1.35926796339817 0.24588321463074
1.35956797839892 0.245872609347652
1.35986799339967 0.245861995670067
1.36016800840042 0.245851373599112
1.36046802340117 0.245840743135914
1.36076803840192 0.245830104281602
1.36106805340267 0.245819457037305
1.36136806840342 0.245808801404153
1.36166808340417 0.245798137383277
1.36196809840492 0.245787464975809
1.36226811340567 0.245776784182881
1.36256812840642 0.245766095005626
1.36286814340717 0.24575539744518
1.36316815840792 0.245744691502677
1.36346817340867 0.245733977179253
1.36376818840942 0.245723254476046
1.36406820341017 0.245712523394192
1.36436821841092 0.245701783934831
1.36466823341167 0.245691036099102
1.36496824841242 0.245680279888145
1.36526826341317 0.245669515303101
1.36556827841392 0.245658742345114
1.36586829341467 0.245647961015324
1.36616830841542 0.245637171314877
1.36646832341617 0.245626373244916
1.36676833841692 0.245615566806588
1.36706835341767 0.245604752001038
1.36736836841842 0.245593928829413
1.36766838341917 0.245583097292863
1.36796839841992 0.245572257392534
1.36826841342067 0.245561409129578
1.36856842842142 0.245550552505145
1.36886844342217 0.245539687520385
1.36916845842292 0.245528814176452
1.36946847342367 0.245517932474499
1.36976848842442 0.245507042415679
1.37006850342517 0.245496144001147
1.37036851842592 0.245485237232059
1.37066853342667 0.245474322109572
1.37096854842742 0.245463398634842
1.37126856342817 0.245452466809029
1.37156857842892 0.245441526633291
1.37186859342967 0.245430578108787
1.37216860843042 0.24541962123668
1.37246862343117 0.24540865601813
1.37276863843192 0.2453976824543
1.37306865343267 0.245386700546353
1.37336866843342 0.245375710295454
1.37366868343417 0.245364711702767
1.37396869843492 0.245353704769458
1.37426871343567 0.245342689496695
1.37456872843642 0.245331665885644
1.37486874343717 0.245320633937474
1.37516875843792 0.245309593653354
1.37546877343867 0.245298545034455
1.37576878843942 0.245287488081947
1.37606880344017 0.245276422797002
1.37636881844092 0.245265349180793
1.37666883344167 0.245254267234493
1.37696884844242 0.245243176959276
1.37726886344317 0.245232078356319
1.37756887844392 0.245220971426796
1.37786889344467 0.245209856171886
1.37816890844542 0.245198732592764
1.37846892344617 0.245187600690611
1.37876893844692 0.245176460466605
1.37906895344767 0.245165311921927
1.37936896844842 0.245154155057758
1.37966898344917 0.245142989875279
1.37996899844992 0.245131816375674
1.38026901345067 0.245120634560126
1.38056902845142 0.24510944442982
1.38086904345217 0.245098245985941
1.38116905845292 0.245087039229676
1.38146907345367 0.24507582416221
1.38176908845442 0.245064600784733
1.38206910345517 0.245053369098433
1.38236911845592 0.245042129104498
1.38266913345667 0.245030880804121
1.38296914845742 0.245019624198492
1.38326916345817 0.245008359288802
1.38356917845892 0.244997086076246
1.38386919345967 0.244985804562017
1.38416920846042 0.244974514747309
1.38446922346117 0.244963216633317
1.38476923846192 0.244951910221239
1.38506925346267 0.244940595512271
1.38536926846342 0.244929272507611
1.38566928346417 0.244917941208458
1.38596929846492 0.244906601616012
1.38626931346567 0.244895253731473
1.38656932846642 0.244883897556043
1.38686934346717 0.244872533090923
1.38716935846792 0.244861160337316
1.38746937346867 0.244849779296428
1.38776938846942 0.244838389969461
1.38806940347017 0.244826992357622
1.38836941847092 0.244815586462117
1.38866943347167 0.244804172284154
1.38896944847242 0.244792749824939
1.38926946347317 0.244781319085683
1.38956947847392 0.244769880067595
1.38986949347467 0.244758432771886
1.39016950847542 0.244746977199766
1.39046952347617 0.244735513352448
1.39076953847692 0.244724041231145
1.39106955347767 0.244712560837072
1.39136956847842 0.244701072171442
1.39166958347917 0.244689575235472
1.39196959847992 0.244678070030377
1.39226961348067 0.244666556557376
1.39256962848142 0.244655034817685
1.39286964348217 0.244643504812525
1.39316965848292 0.244631966543115
1.39346967348367 0.244620420010674
1.39376968848442 0.244608865216426
1.39406970348517 0.244597302161592
1.39436971848592 0.244585730847395
1.39466973348667 0.244574151275059
1.39496974848742 0.244562563445809
1.39526976348817 0.24455096736087
1.39556977848892 0.244539363021469
1.39586979348967 0.244527750428834
1.39616980849042 0.244516129584192
1.39646982349117 0.244504500488771
1.39676983849192 0.244492863143803
1.39706985349267 0.244481217550517
1.39736986849342 0.244469563710146
1.39766988349417 0.24445790162392
1.39796989849492 0.244446231293074
1.39826991349567 0.244434552718841
1.39856992849642 0.244422865902456
1.39886994349717 0.244411170845155
1.39916995849792 0.244399467548174
1.39946997349867 0.24438775601275
1.39976998849943 0.244376036240121
1.40007000350018 0.244364308231526
1.40037001850092 0.244352571988206
1.40067003350168 0.2443408275114
1.40097004850243 0.24432907480235
1.40127006350317 0.244317313862298
1.40157007850393 0.244305544692487
1.40187009350468 0.244293767294161
1.40217010850543 0.244281981668565
1.40247012350618 0.244270187816945
1.40277013850693 0.244258385740546
1.40307015350768 0.244246575440617
1.40337016850843 0.244234756918404
1.40367018350918 0.244222930175157
1.40397019850993 0.244211095212125
1.40427021351068 0.24419925203056
1.40457022851143 0.244187400631712
1.40487024351218 0.244175541016833
1.40517025851293 0.244163673187177
1.40547027351368 0.244151797143997
1.40577028851443 0.244139912888548
1.40607030351518 0.244128020422086
1.40637031851593 0.244116119745866
1.40667033351668 0.244104210861146
1.40697034851743 0.244092293769184
1.40727036351818 0.244080368471239
1.40757037851893 0.24406843496857
1.40787039351968 0.244056493262437
1.40817040852043 0.244044543354102
1.40847042352118 0.244032585244827
1.40877043852193 0.244020618935875
1.40907045352268 0.244008644428509
1.40937046852343 0.243996661723994
1.40967048352418 0.243984670823596
1.40997049852493 0.24397267172858
1.41027051352568 0.243960664440214
1.41057052852643 0.243948648959765
1.41087054352718 0.243936625288502
1.41117055852793 0.243924593427695
1.41147057352868 0.243912553378614
1.41177058852943 0.24390050514253
1.41207060353018 0.243888448720714
1.41237061853093 0.243876384114441
1.41267063353168 0.243864311324982
1.41297064853243 0.243852230353613
1.41327066353318 0.24384014120161
1.41357067853393 0.243828043870247
1.41387069353468 0.243815938360802
1.41417070853543 0.243803824674552
1.41447072353618 0.243791702812776
1.41477073853693 0.243779572776754
1.41507075353768 0.243767434567765
1.41537076853843 0.243755288187091
1.41567078353918 0.243743133636012
1.41597079853993 0.243730970915813
1.41627081354068 0.243718800027776
1.41657082854143 0.243706620973185
1.41687084354218 0.243694433753326
1.41717085854293 0.243682238369484
1.41747087354368 0.243670034822946
1.41777088854443 0.243657823115
1.41807090354518 0.243645603246933
1.41837091854593 0.243633375220036
1.41867093354668 0.243621139035598
1.41897094854743 0.24360889469491
1.41927096354818 0.243596642199262
1.41957097854893 0.243584381549949
1.41987099354968 0.243572112748263
1.42017100855043 0.243559835795498
1.42047102355118 0.243547550692948
1.42077103855193 0.24353525744191
1.42107105355268 0.24352295604368
1.42137106855343 0.243510646499556
1.42167108355418 0.243498328810835
1.42197109855493 0.243486002978816
1.42227111355568 0.2434736690048
1.42257112855643 0.243461326890086
1.42287114355718 0.243448976635976
1.42317115855793 0.243436618243772
1.42347117355868 0.243424251714778
1.42377118855943 0.243411877050296
1.42407120356018 0.243399494251632
1.42437121856093 0.243387103320091
1.42467123356168 0.24337470425698
1.42497124856243 0.243362297063604
1.42527126356318 0.243349881741273
1.42557127856393 0.243337458291295
1.42587129356468 0.243325026714979
1.42617130856543 0.243312587013636
1.42647132356618 0.243300139188576
1.42677133856693 0.243287683241112
1.42707135356768 0.243275219172557
1.42737136856843 0.243262746984224
1.42767138356918 0.243250266677426
1.42797139856993 0.243237778253481
1.42827141357068 0.243225281713702
1.42857142857143 0.243212777059408
1.42887144357218 0.243200264291916
1.42917145857293 0.243187743412544
1.42947147357368 0.243175214422611
1.42977148857443 0.243162677323438
1.43007150357518 0.243150132116344
1.43037151857593 0.243137578802653
1.43067153357668 0.243125017383686
1.43097154857743 0.243112447860766
1.43127156357818 0.243099870235218
1.43157157857893 0.243087284508366
1.43187159357968 0.243074690681536
1.43217160858043 0.243062088756055
1.43247162358118 0.24304947873325
1.43277163858193 0.243036860614448
1.43307165358268 0.243024234400979
1.43337166858343 0.243011600094173
1.43367168358418 0.242998957695359
1.43397169858493 0.24298630720587
1.43427171358568 0.242973648627037
1.43457172858643 0.242960981960193
1.43487174358718 0.242948307206672
1.43517175858793 0.242935624367809
1.43547177358868 0.242922933444938
1.43577178858943 0.242910234439396
1.43607180359018 0.24289752735252
1.43637181859093 0.242884812185648
1.43667183359168 0.242872088940118
1.43697184859243 0.242859357617269
1.43727186359318 0.242846618218441
1.43757187859393 0.242833870744977
1.43787189359468 0.242821115198216
1.43817190859543 0.242808351579502
1.43847192359618 0.242795579890178
1.43877193859693 0.242782800131588
1.43907195359768 0.242770012305078
1.43937196859843 0.242757216411993
1.43967198359918 0.242744412453678
1.43997199859993 0.242731600431483
1.44027201360068 0.242718780346755
1.44057202860143 0.242705952200843
1.44087204360218 0.242693115995096
1.44117205860293 0.242680271730865
1.44147207360368 0.242667419409502
1.44177208860443 0.242654559032359
1.44207210360518 0.242641690600788
1.44237211860593 0.242628814116144
1.44267213360668 0.24261592957978
1.44297214860743 0.242603036993053
1.44327216360818 0.242590136357318
1.44357217860893 0.242577227673932
1.44387219360968 0.242564310944254
1.44417220861043 0.24255138616964
1.44447222361118 0.242538453351452
1.44477223861193 0.242525512491049
1.44507225361268 0.242512563589791
1.44537226861343 0.242499606649041
1.44567228361418 0.242486641670161
1.44597229861493 0.242473668654514
1.44627231361568 0.242460687603465
1.44657232861643 0.242447698518378
1.44687234361718 0.24243470140062
1.44717235861793 0.242421696251555
1.44747237361868 0.242408683072553
1.44777238861943 0.24239566186498
1.44807240362018 0.242382632630206
1.44837241862093 0.2423695953696
1.44867243362168 0.242356550084533
1.44897244862243 0.242343496776377
1.44927246362318 0.242330435446502
1.44957247862393 0.242317366096282
1.44987249362468 0.24230428872709
1.45017250862543 0.242291203340302
1.45047252362618 0.242278109937291
1.45077253862693 0.242265008519435
1.45107255362768 0.242251899088109
1.45137256862843 0.242238781644692
1.45167258362918 0.242225656190562
1.45197259862993 0.242212522727097
1.45227261363068 0.242199381255679
1.45257262863143 0.242186231777687
1.45287264363218 0.242173074294503
1.45317265863293 0.24215990880751
1.45347267363368 0.24214673531809
1.45377268863443 0.242133553827628
1.45407270363518 0.242120364337508
1.45437271863593 0.242107166849115
1.45467273363668 0.242093961363837
1.45497274863743 0.242080747883059
1.45527276363818 0.24206752640817
1.45557277863893 0.242054296940559
1.45587279363968 0.242041059481614
1.45617280864043 0.242027814032726
1.45647282364118 0.242014560595286
1.45677283864193 0.242001299170686
1.45707285364268 0.241988029760318
1.45737286864343 0.241974752365576
1.45767288364418 0.241961466987853
1.45797289864493 0.241948173628546
1.45827291364568 0.241934872289048
1.45857292864643 0.241921562970758
1.45887294364718 0.241908245675071
1.45917295864793 0.241894920403387
1.45947297364868 0.241881587157104
1.45977298864943 0.241868245937621
1.46007300365018 0.241854896746339
1.46037301865093 0.24184153958466
1.46067303365168 0.241828174453985
1.46097304865243 0.241814801355717
1.46127306365318 0.241801420291259
1.46157307865393 0.241788031262016
1.46187309365468 0.241774634269393
1.46217310865543 0.241761229314796
1.46247312365618 0.241747816399632
1.46277313865693 0.241734395525307
1.46307315365768 0.241720966693231
1.46337316865843 0.241707529904811
1.46367318365918 0.241694085161459
1.46397319865993 0.241680632464584
1.46427321366068 0.241667171815599
1.46457322866143 0.241653703215914
1.46487324366218 0.241640226666943
1.46517325866293 0.2416267421701
1.46547327366368 0.241613249726799
1.46577328866443 0.241599749338456
1.46607330366518 0.241586241006486
1.46637331866593 0.241572724732306
1.46667333366668 0.241559200517334
1.46697334866743 0.241545668362989
1.46727336366818 0.241532128270688
1.46757337866893 0.241518580241853
1.46787339366968 0.241505024277904
1.46817340867043 0.241491460380263
1.46847342367118 0.241477888550351
1.46877343867193 0.241464308789592
1.46907345367268 0.24145072109941
1.46937346867343 0.241437125481229
1.46967348367418 0.241423521936474
1.46997349867493 0.241409910466572
1.47027351367568 0.24139629107295
1.47057352867643 0.241382663757035
1.47087354367718 0.241369028520255
1.47117355867793 0.241355385364041
1.47147357367868 0.241341734289822
1.47177358867943 0.241328075299028
1.47207360368018 0.241314408393092
1.47237361868093 0.241300733573446
1.47267363368168 0.241287050841523
1.47297364868243 0.241273360198756
1.47327366368318 0.241259661646581
1.47357367868393 0.241245955186432
1.47387369368468 0.241232240819746
1.47417370868543 0.241218518547961
1.47447372368618 0.241204788372513
1.47477373868693 0.241191050294841
1.47507375368768 0.241177304316385
1.47537376868843 0.241163550438585
1.47567378368918 0.241149788662881
1.47597379868993 0.241136018990715
1.47627381369068 0.241122241423529
1.47657382869143 0.241108455962767
1.47687384369218 0.241094662609873
1.47717385869293 0.241080861366291
1.47747387369368 0.241067052233466
1.47777388869443 0.241053235212845
1.47807390369518 0.241039410305875
1.47837391869593 0.241025577514004
1.47867393369668 0.24101173683868
1.47897394869743 0.240997888281352
1.47927396369818 0.240984031843471
1.47957397869894 0.240970167526487
1.47987399369969 0.240956295331852
1.48017400870043 0.240942415261018
1.48047402370119 0.240928527315439
1.48077403870194 0.240914631496568
1.48107405370268 0.240900727805861
1.48137406870344 0.240886816244771
1.48167408370419 0.240872896814757
1.48197409870494 0.240858969517274
1.48227411370569 0.24084503435378
1.48257412870644 0.240831091325734
1.48287414370719 0.240817140434596
1.48317415870794 0.240803181681824
1.48347417370869 0.240789215068881
1.48377418870944 0.240775240597227
1.48407420371019 0.240761258268325
1.48437421871094 0.240747268083638
1.48467423371169 0.240733270044629
1.48497424871244 0.240719264152765
1.48527426371319 0.240705250409508
1.48557427871394 0.240691228816327
1.48587429371469 0.240677199374688
1.48617430871544 0.240663162086058
1.48647432371619 0.240649116951906
1.48677433871694 0.240635063973701
1.48707435371769 0.240621003152913
1.48737436871844 0.240606934491012
1.48767438371919 0.240592857989471
1.48797439871994 0.240578773649762
1.48827441372069 0.240564681473357
1.48857442872144 0.24055058146173
1.48887444372219 0.240536473616356
1.48917445872294 0.240522357938709
1.48947447372369 0.240508234430267
1.48977448872444 0.240494103092506
1.49007450372519 0.240479963926902
1.49037451872594 0.240465816934936
1.49067453372669 0.240451662118085
1.49097454872744 0.24043749947783
1.49127456372819 0.240423329015651
1.49157457872894 0.240409150733029
1.49187459372969 0.240394964631447
1.49217460873044 0.240380770712388
1.49247462373119 0.240366568977334
1.49277463873194 0.240352359427771
1.49307465373269 0.240338142065183
1.49337466873344 0.240323916891057
1.49367468373419 0.240309683906878
1.49397469873494 0.240295443114136
1.49427471373569 0.240281194514316
1.49457472873644 0.240266938108909
1.49487474373719 0.240252673899405
1.49517475873794 0.240238401887292
1.49547477373869 0.240224122074064
1.49577478873944 0.240209834461211
1.49607480374019 0.240195539050226
1.49637481874094 0.240181235842604
1.49667483374169 0.240166924839837
1.49697484874244 0.24015260604342
1.49727486374319 0.240138279454851
1.49757487874394 0.240123945075624
1.49787489374469 0.240109602907237
1.49817490874544 0.240095252951189
1.49847492374619 0.240080895208977
1.49877493874694 0.240066529682102
1.49907495374769 0.240052156372063
1.49937496874844 0.240037775280361
1.49967498374919 0.240023386408498
1.49997499874994 0.240008989757977
1.50027501375069 0.2399945853303
1.50057502875144 0.239980173126972
1.50087504375219 0.239965753149498
1.50117505875294 0.239951325399382
1.50147507375369 0.239936889878131
1.50177508875444 0.239922446587252
1.50207510375519 0.239907995528253
1.50237511875594 0.239893536702642
1.50267513375669 0.239879070111928
1.50297514875744 0.239864595757621
1.50327516375819 0.239850113641232
1.50357517875894 0.239835623764273
1.50387519375969 0.239821126128254
1.50417520876044 0.239806620734691
1.50447522376119 0.239792107585095
1.50477523876194 0.239777586680981
1.50507525376269 0.239763058023866
1.50537526876344 0.239748521615264
1.50567528376419 0.239733977456692
1.50597529876494 0.239719425549668
1.50627531376569 0.239704865895709
1.50657532876644 0.239690298496335
1.50687534376719 0.239675723353065
1.50717535876794 0.23966114046742
1.50747537376869 0.239646549840921
1.50777538876944 0.239631951475089
1.50807540377019 0.239617345371448
1.50837541877094 0.23960273153152
1.50867543377169 0.23958810995683
1.50897544877244 0.239573480648902
1.50927546377319 0.239558843609263
1.50957547877394 0.239544198839438
1.50987549377469 0.239529546340954
1.51017550877544 0.239514886115339
1.51047552377619 0.239500218164123
1.51077553877694 0.239485542488833
1.51107555377769 0.239470859091
1.51137556877844 0.239456167972156
1.51167558377919 0.239441469133831
1.51197559877994 0.239426762577557
1.51227561378069 0.239412048304868
1.51257562878144 0.239397326317297
1.51287564378219 0.239382596616379
1.51317565878294 0.239367859203649
1.51347567378369 0.239353114080643
1.51377568878444 0.239338361248898
1.51407570378519 0.239323600709951
1.51437571878594 0.239308832465339
1.51467573378669 0.239294056516603
1.51497574878744 0.239279272865282
1.51527576378819 0.239264481512916
1.51557577878894 0.239249682461045
1.51587579378969 0.239234875711213
1.51617580879044 0.239220061264962
1.51647582379119 0.239205239123834
1.51677583879194 0.239190409289374
1.51707585379269 0.239175571763127
1.51737586879344 0.239160726546638
1.51767588379419 0.239145873641453
1.51797589879494 0.23913101304912
1.51827591379569 0.239116144771187
1.51857592879644 0.2391012688092
1.51887594379719 0.239086385164711
1.51917595879794 0.239071493839268
1.51947597379869 0.239056594834423
1.51977598879944 0.239041688151726
1.52007600380019 0.239026773792731
1.52037601880094 0.239011851758989
1.52067603380169 0.238996922052054
1.52097604880244 0.238981984673481
1.52127606380319 0.238967039624825
1.52157607880394 0.238952086907641
1.52187609380469 0.238937126523486
1.52217610880544 0.238922158473917
1.52247612380619 0.238907182760493
1.52277613880694 0.238892199384771
1.52307615380769 0.238877208348311
1.52337616880844 0.238862209652674
1.52367618380919 0.238847203299421
1.52397619880994 0.238832189290112
1.52427621381069 0.23881716762631
1.52457622881144 0.238802138309579
1.52487624381219 0.238787101341482
1.52517625881294 0.238772056723584
1.52547627381369 0.23875700445745
1.52577628881444 0.238741944544646
1.52607630381519 0.238726876986738
1.52637631881594 0.238711801785294
1.52667633381669 0.238696718941883
1.52697634881744 0.238681628458072
1.52727636381819 0.238666530335433
1.52757637881894 0.238651424575535
1.52787639381969 0.238636311179948
1.52817640882044 0.238621190150246
1.52847642382119 0.238606061488
1.52877643882194 0.238590925194784
1.52907645382269 0.238575781272172
1.52937646882344 0.238560629721738
1.52967648382419 0.238545470545058
1.52997649882494 0.238530303743708
1.53027651382569 0.238515129319264
1.53057652882644 0.238499947273305
1.53087654382719 0.238484757607409
1.53117655882794 0.238469560323155
1.53147657382869 0.238454355422121
1.53177658882944 0.23843914290589
1.53207660383019 0.238423922776042
1.53237661883094 0.23840869503416
1.53267663383169 0.238393459681824
1.53297664883244 0.23837821672062
1.53327666383319 0.238362966152131
1.53357667883394 0.238347707977943
1.53387669383469 0.238332442199639
1.53417670883544 0.238317168818807
1.53447672383619 0.238301887837034
1.53477673883694 0.238286599255908
1.53507675383769 0.238271303077016
1.53537676883844 0.238255999301948
1.53567678383919 0.238240687932294
1.53597679883994 0.238225368969644
1.53627681384069 0.238210042415589
1.53657682884144 0.238194708271722
1.53687684384219 0.238179366539636
1.53717685884294 0.238164017220923
1.53747687384369 0.238148660317178
1.53777688884444 0.238133295829995
1.53807690384519 0.238117923760971
1.53837691884594 0.238102544111701
1.53867693384669 0.238087156883783
1.53897694884744 0.238071762078814
1.53927696384819 0.238056359698393
1.53957697884894 0.238040949744119
1.53987699384969 0.238025532217591
1.54017700885044 0.238010107120411
1.54047702385119 0.237994674454179
1.54077703885194 0.237979234220498
1.54107705385269 0.23796378642097
1.54137706885344 0.237948331057199
1.54167708385419 0.237932868130789
1.54197709885494 0.237917397643345
1.54227711385569 0.237901919596472
1.54257712885644 0.237886433991776
1.54287714385719 0.237870940830865
1.54317715885794 0.237855440115347
1.54347717385869 0.237839931846829
1.54377718885944 0.237824416026921
1.54407720386019 0.237808892657233
1.54437721886094 0.237793361739375
1.54467723386169 0.237777823274958
1.54497724886244 0.237762277265595
1.54527726386319 0.237746723712898
1.54557727886394 0.237731162618481
1.54587729386469 0.237715593983957
1.54617730886544 0.237700017810942
1.54647732386619 0.237684434101051
1.54677733886694 0.2376688428559
1.54707735386769 0.237653244077106
1.54737736886844 0.237637637766287
1.54767738386919 0.237622023925061
1.54797739886994 0.237606402555047
1.54827741387069 0.237590773657865
1.54857742887144 0.237575137235136
1.54887744387219 0.23755949328848
1.54917745887294 0.237543841819519
1.54947747387369 0.237528182829876
1.54977748887444 0.237512516321175
1.55007750387519 0.237496842295039
1.55037751887594 0.237481160753093
1.55067753387669 0.237465471696963
1.55097754887744 0.237449775128274
1.55127756387819 0.237434071048653
1.55157757887894 0.237418359459728
1.55187759387969 0.237402640363128
1.55217760888044 0.23738691376048
1.55247762388119 0.237371179653415
1.55277763888194 0.237355438043562
1.55307765388269 0.237339688932554
1.55337766888344 0.237323932322022
1.55367768388419 0.237308168213597
1.55397769888494 0.237292396608914
1.55427771388569 0.237276617509606
1.55457772888644 0.237260830917308
1.55487774388719 0.237245036833654
1.55517775888794 0.237229235260281
1.55547777388869 0.237213426198826
1.55577778888944 0.237197609650926
1.55607780389019 0.237181785618218
1.55637781889094 0.237165954102342
1.55667783389169 0.237150115104937
1.55697784889244 0.237134268627643
1.55727786389319 0.237118414672101
1.55757787889394 0.237102553239952
1.55787789389469 0.23708668433284
1.55817790889544 0.237070807952405
1.55847792389619 0.237054924100294
1.55877793889694 0.237039032778148
1.55907795389769 0.237023133987615
1.55937796889845 0.237007227730338
1.55967798389919 0.236991314007966
1.55997799889994 0.236975392822144
1.5602780139007 0.236959464174521
1.56057802890145 0.236943528066745
1.56087804390219 0.236927584500465
1.56117805890295 0.236911633477331
1.5614780739037 0.236895674998995
1.56177808890445 0.236879709067106
1.5620781039052 0.236863735683317
1.56237811890595 0.236847754849281
1.5626781339067 0.236831766566651
1.56297814890745 0.236815770837081
1.5632781639082 0.236799767662226
1.56357817890895 0.236783757043741
1.5638781939097 0.236767738983283
1.56417820891045 0.236751713482507
1.5644782239112 0.236735680543073
1.56477823891195 0.236719640166637
1.5650782539127 0.236703592354859
1.56537826891345 0.236687537109398
1.5656782839142 0.236671474431915
1.56597829891495 0.236655404324071
1.5662783139157 0.236639326787527
1.56657832891645 0.236623241823945
1.5668783439172 0.236607149434989
1.56717835891795 0.236591049622322
1.5674783739187 0.236574942387609
1.56777838891945 0.236558827732515
1.5680784039202 0.236542705658705
1.56837841892095 0.236526576167847
1.5686784339217 0.236510439261606
1.56897844892245 0.236494294941652
1.5692784639232 0.236478143209652
1.56957847892395 0.236461984067277
1.5698784939247 0.236445817516195
1.57017850892545 0.236429643558077
1.5704785239262 0.236413462194594
1.57077853892695 0.23639727342742
1.5710785539277 0.236381077258225
1.57137856892845 0.236364873688684
1.5716785839292 0.236348662720471
1.57197859892995 0.23633244435526
1.5722786139307 0.236316218594726
1.57257862893145 0.236299985440546
1.5728786439322 0.236283744894397
1.57317865893295 0.236267496957956
1.5734786739337 0.2362512416329
1.57377868893445 0.236234978920909
1.5740787039352 0.236218708823663
1.57437871893595 0.236202431342841
1.5746787339367 0.236186146480124
1.57497874893745 0.236169854237194
1.5752787639382 0.236153554615734
1.57557877893895 0.236137247617425
1.5758787939397 0.236120933243951
1.57617880894045 0.236104611496998
1.5764788239412 0.236088282378249
1.57677883894195 0.23607194588939
1.5770788539427 0.236055602032108
1.57737886894345 0.236039250808089
1.5776788839442 0.236022892219022
1.57797889894495 0.236006526266594
1.5782789139457 0.235990152952495
1.57857892894645 0.235973772278414
1.5788789439472 0.235957384246041
1.57917895894795 0.235940988857068
1.5794789739487 0.235924586113187
1.57977898894945 0.235908176016089
1.5800790039502 0.235891758567468
1.58037901895095 0.235875333769017
1.5806790339517 0.235858901622432
1.58097904895245 0.235842462129406
1.5812790639532 0.235826015291636
1.58157907895395 0.235809561110819
1.5818790939547 0.235793099588651
1.58217910895545 0.23577663072683
1.5824791239562 0.235760154527055
1.58277913895695 0.235743670991024
1.5830791539577 0.235727180120438
1.58337916895845 0.235710681916997
1.5836791839592 0.235694176382403
1.58397919895995 0.235677663518356
1.5842792139607 0.235661143326561
1.58457922896145 0.235644615808719
1.5848792439622 0.235628080966534
1.58517925896295 0.235611538801712
1.5854792739637 0.235594989315957
1.58577928896445 0.235578432510976
1.5860793039652 0.235561868388474
1.58637931896595 0.235545296950159
1.5866793339667 0.235528718197739
1.58697934896745 0.235512132132922
1.5872793639682 0.235495538757418
1.58757937896895 0.235478938072937
1.5878793939697 0.235462330081188
1.58817940897045 0.235445714783884
1.5884794239712 0.235429092182736
1.58877943897195 0.235412462279457
1.5890794539727 0.23539582507576
1.58937946897345 0.235379180573358
1.5896794839742 0.235362528773967
1.58997949897495 0.235345869679302
1.5902795139757 0.235329203291078
1.59057952897645 0.235312529611013
1.5908795439772 0.235295848640822
1.59117955897795 0.235279160382225
1.5914795739787 0.23526246483694
1.59177958897945 0.235245762006686
1.5920796039802 0.235229051893182
1.59237961898095 0.23521233449815
1.5926796339817 0.235195609823311
1.59297964898245 0.235178877870386
1.5932796639832 0.235162138641099
1.59357967898395 0.235145392137172
1.5938796939847 0.235128638360328
1.59417970898545 0.235111877312294
1.5944797239862 0.235095108994794
1.59477973898695 0.235078333409553
1.5950797539877 0.235061550558299
1.59537976898845 0.235044760442758
1.5956797839892 0.235027963064658
1.59597979898995 0.235011158425728
1.5962798139907 0.234994346527698
1.59657982899145 0.234977527372296
1.5968798439922 0.234960700961253
1.59717985899295 0.234943867296301
1.5974798739937 0.234927026379171
1.59777988899445 0.234910178211596
1.5980799039952 0.234893322795308
1.59837991899595 0.234876460132042
1.5986799339967 0.234859590223533
1.59897994899745 0.234842713071514
1.5992799639982 0.234825828677723
1.59957997899895 0.234808937043894
1.5998799939997 0.234792038171766
1.60018000900045 0.234775132063077
1.6004800240012 0.234758218719563
1.60078003900195 0.234741298142966
1.6010800540027 0.234724370335023
1.60138006900345 0.234707435297476
1.6016800840042 0.234690493032066
1.60198009900495 0.234673543540534
1.6022801140057 0.234656586824623
1.60258012900645 0.234639622886075
1.6028801440072 0.234622651726634
1.60318015900795 0.234605673348045
1.6034801740087 0.234588687752052
1.60378018900945 0.234571694940401
1.6040802040102 0.234554694914839
1.60438021901095 0.234537687677111
1.6046802340117 0.234520673228966
1.60498024901245 0.234503651572152
1.6052802640132 0.234486622708418
1.60558027901395 0.234469586639513
1.6058802940147 0.234452543367187
1.60618030901545 0.234435492893191
1.6064803240162 0.234418435219277
1.60678033901695 0.234401370347197
1.6070803540177 0.234384298278703
1.60738036901845 0.234367219015549
1.6076803840192 0.234350132559489
1.60798039901995 0.234333038912277
1.6082804140207 0.234315938075669
1.60858042902145 0.234298830051421
1.6088804440222 0.23428171484129
1.60918045902295 0.234264592447033
1.6094804740237 0.234247462870407
1.60978048902445 0.234230326113172
1.6100805040252 0.234213182177087
1.61038051902595 0.234196031063911
1.6106805340267 0.234178872775405
1.61098054902745 0.23416170731333
1.6112805640282 0.234144534679449
1.61158057902895 0.234127354875522
1.6118805940297 0.234110167903315
1.61218060903045 0.23409297376459
1.6124806240312 0.234075772461111
1.61278063903195 0.234058563994645
1.6130806540327 0.234041348366955
1.61338066903345 0.23402412557981
1.6136806840342 0.234006895634976
1.61398069903495 0.233989658534219
1.6142807140357 0.23397241427931
1.61458072903645 0.233955162872016
1.6148807440372 0.233937904314107
1.61518075903795 0.233920638607354
1.6154807740387 0.233903365753526
1.61578078903945 0.233886085754397
1.6160808040402 0.233868798611737
1.61638081904095 0.233851504327319
1.6166808340417 0.233834202902917
1.61698084904245 0.233816894340305
1.6172808640432 0.233799578641258
1.61758087904395 0.233782255807551
1.6178808940447 0.233764925840959
1.61818090904545 0.23374758874326
1.6184809240462 0.23373024451623
1.61878093904695 0.233712893161648
1.6190809540477 0.233695534681292
1.61938096904845 0.233678169076941
1.6196809840492 0.233660796350375
1.61998099904995 0.233643416503374
1.6202810140507 0.233626029537719
1.62058102905145 0.233608635455193
1.6208810440522 0.233591234257577
1.62118105905295 0.233573825946654
1.6214810740537 0.233556410524208
1.62178108905445 0.233538987992024
1.6220811040552 0.233521558351885
1.62238111905595 0.233504121605578
1.6226811340567 0.233486677754888
1.62298114905745 0.233469226801603
1.6232811640582 0.23345176874751
1.62358117905895 0.233434303594397
1.6238811940597 0.233416831344052
1.62418120906045 0.233399351998265
1.6244812240612 0.233381865558826
1.62478123906195 0.233364372027525
1.6250812540627 0.233346871406153
1.62538126906345 0.233329363696503
1.6256812840642 0.233311848900367
1.62598129906495 0.233294327019537
1.6262813140657 0.233276798055808
1.62658132906645 0.233259262010974
1.6268813440672 0.23324171888683
1.62718135906795 0.233224168685172
1.6274813740687 0.233206611407795
1.62778138906945 0.233189047056497
1.6280814040702 0.233171475633075
1.62838141907095 0.233153897139327
1.6286814340717 0.233136311577053
1.62898144907245 0.233118718948051
1.6292814640732 0.233101119254121
1.62958147907395 0.233083512497064
1.6298814940747 0.233065898678682
1.63018150907545 0.233048277800775
1.6304815240762 0.233030649865148
1.63078153907695 0.233013014873602
1.6310815540777 0.232995372827942
1.63138156907845 0.232977723729972
1.6316815840792 0.232960067581497
1.63198159907995 0.232942404384322
1.6322816140807 0.232924734140255
1.63258162908145 0.232907056851101
1.6328816440822 0.232889372518669
1.63318165908295 0.232871681144766
1.6334816740837 0.232853982731202
1.63378168908445 0.232836277279785
1.6340817040852 0.232818564792326
1.63438171908595 0.232800845270635
1.6346817340867 0.232783118716523
1.63498174908745 0.232765385131803
1.6352817640882 0.232747644518287
1.63558177908895 0.232729896877787
1.6358817940897 0.232712142212119
1.63618180909045 0.232694380523095
1.6364818240912 0.232676611812532
1.63678183909195 0.232658836082244
1.6370818540927 0.232641053334048
1.63738186909345 0.232623263569761
1.6376818840942 0.2326054667912
1.63798189909495 0.232587663000183
1.63828191409571 0.23256985219853
1.63858192909645 0.232552034388058
1.6388819440972 0.232534209570589
1.63918195909796 0.232516377747942
1.6394819740987 0.232498538921939
1.63978198909945 0.232480693094402
1.64008200410021 0.232462840267153
1.64038201910096 0.232444980442014
1.6406820341017 0.232427113620811
1.64098204910246 0.232409239805366
1.64128206410321 0.232391358997506
1.64158207910396 0.232373471199054
1.64188209410471 0.232355576411838
1.64218210910546 0.232337674637683
1.64248212410621 0.232319765878419
1.64278213910696 0.232301850135871
1.64308215410771 0.232283927411869
1.64338216910846 0.232265997708242
1.64368218410921 0.23224806102682
1.64398219910996 0.232230117369433
1.64428221411071 0.232212166737912
1.64458222911146 0.232194209134089
1.64488224411221 0.232176244559795
1.64518225911296 0.232158273016865
1.64548227411371 0.23214029450713
1.64578228911446 0.232122309032426
1.64608230411521 0.232104316594587
1.64638231911596 0.232086317195448
1.64668233411671 0.232068310836844
1.64698234911746 0.232050297520614
1.64728236411821 0.232032277248593
1.64758237911896 0.232014250022619
1.64788239411971 0.231996215844531
1.64818240912046 0.231978174716167
1.64848242412121 0.231960126639368
1.64878243912196 0.231942071615972
1.64908245412271 0.231924009647822
1.64938246912346 0.231905940736758
1.64968248412421 0.231887864884622
1.64998249912496 0.231869782093256
1.65028251412571 0.231851692364505
1.65058252912646 0.231833595700212
1.65088254412721 0.23181549210222
1.65118255912796 0.231797381572376
1.65148257412871 0.231779264112525
1.65178258912946 0.231761139724512
1.65208260413021 0.231743008410185
1.65238261913096 0.231724870171391
1.65268263413171 0.231706725009978
1.65298264913246 0.231688572927795
1.65328266413321 0.231670413926691
1.65358267913396 0.231652248008515
1.65388269413471 0.231634075175119
1.65418270913546 0.231615895428352
1.65448272413621 0.231597708770068
1.65478273913696 0.231579515202117
1.65508275413771 0.231561314726353
1.65538276913846 0.231543107344629
1.65568278413921 0.2315248930588
1.65598279913996 0.231506671870719
1.65628281414071 0.231488443782242
1.65658282914146 0.231470208795226
1.65688284414221 0.231451966911525
1.65718285914296 0.231433718132998
1.65748287414371 0.231415462461502
1.65778288914446 0.231397199898894
1.65808290414521 0.231378930447035
1.65838291914596 0.231360654107783
1.65868293414671 0.231342370882998
1.65898294914746 0.231324080774542
1.65928296414821 0.231305783784274
1.65958297914896 0.231287479914058
1.65988299414971 0.231269169165754
1.66018300915046 0.231250851541227
1.66048302415121 0.23123252704234
1.66078303915196 0.231214195670957
1.66108305415271 0.231195857428942
1.66138306915346 0.231177512318162
1.66168308415421 0.231159160340482
1.66198309915496 0.231140801497769
1.66228311415571 0.231122435791889
1.66258312915646 0.231104063224711
1.66288314415721 0.231085683798103
1.66318315915796 0.231067297513934
1.66348317415871 0.231048904374072
1.66378318915946 0.23103050438039
1.66408320416021 0.231012097534756
1.66438321916096 0.230993683839043
1.66468323416171 0.230975263295122
1.66498324916246 0.230956835904866
1.66528326416321 0.230938401670148
1.66558327916396 0.230919960592841
1.66588329416471 0.23090151267482
1.66618330916546 0.23088305791796
1.66648332416621 0.230864596324135
1.66678333916696 0.230846127895222
1.66708335416771 0.230827652633098
1.66738336916846 0.230809170539639
1.66768338416921 0.230790681616724
1.66798339916996 0.230772185866231
1.66828341417071 0.230753683290039
1.66858342917146 0.230735173890027
1.66888344417221 0.230716657668075
1.66918345917296 0.230698134626064
1.66948347417371 0.230679604765876
1.66978348917446 0.230661068089392
1.67008350417521 0.230642524598495
1.67038351917596 0.230623974295067
1.67068353417671 0.230605417180993
1.67098354917746 0.230586853258157
1.67128356417821 0.230568282528443
1.67158357917896 0.230549704993736
1.67188359417971 0.230531120655924
1.67218360918046 0.230512529516891
1.67248362418121 0.230493931578526
1.67278363918196 0.230475326842717
1.67308365418271 0.23045671531135
1.67338366918346 0.230438096986316
1.67368368418421 0.230419471869504
1.67398369918496 0.230400839962803
1.67428371418571 0.230382201268105
1.67458372918646 0.2303635557873
1.67488374418721 0.23034490352228
1.67518375918796 0.230326244474939
1.67548377418871 0.230307578647167
1.67578378918946 0.23028890604086
1.67608380419021 0.230270226657912
1.67638381919096 0.230251540500216
1.67668383419171 0.230232847569668
1.67698384919246 0.230214147868164
1.67728386419321 0.2301954413976
1.67758387919396 0.230176728159874
1.67788389419471 0.230158008156883
1.67818390919546 0.230139281390525
1.67848392419621 0.230120547862698
1.67878393919696 0.230101807575303
1.67908395419771 0.230083060530238
1.67938396919846 0.230064306729405
1.67968398419921 0.230045546174703
1.67998399919996 0.230026778868036
1.68028401420071 0.230008004811305
1.68058402920146 0.229989224006413
1.68088404420221 0.229970436455262
1.68118405920296 0.229951642159758
1.68148407420371 0.229932841121804
1.68178408920446 0.229914033343306
1.68208410420521 0.229895218826168
1.68238411920596 0.229876397572298
1.68268413420671 0.229857569583602
1.68298414920746 0.229838734861987
1.68328416420821 0.229819893409361
1.68358417920896 0.229801045227632
1.68388419420971 0.229782190318711
1.68418420921046 0.229763328684505
1.68448422421121 0.229744460326926
1.68478423921196 0.229725585247884
1.68508425421271 0.22970670344929
1.68538426921346 0.229687814933057
1.68568428421421 0.229668919701096
1.68598429921496 0.229650017755321
1.68628431421571 0.229631109097645
1.68658432921646 0.229612193729982
1.68688434421721 0.229593271654248
1.68718435921796 0.229574342872357
1.68748437421871 0.229555407386225
1.68778438921946 0.229536465197769
1.68808440422021 0.229517516308906
1.68838441922096 0.229498560721553
1.68868443422171 0.229479598437628
1.68898444922246 0.229460629459049
1.68928446422321 0.229441653787737
1.68958447922396 0.229422671425611
1.68988449422471 0.229403682374592
1.69018450922546 0.229384686636599
1.69048452422621 0.229365684213555
1.69078453922696 0.229346675107382
1.69108455422771 0.229327659320003
1.69138456922846 0.229308636853339
1.69168458422921 0.229289607709317
1.69198459922996 0.229270571889858
1.69228461423071 0.22925152939689
1.69258462923146 0.229232480232336
1.69288464423221 0.229213424398123
1.69318465923296 0.229194361896177
1.69348467423371 0.229175292728426
1.69378468923446 0.229156216896797
1.69408470423521 0.229137134403218
1.69438471923596 0.229118045249619
1.69468473423671 0.229098949437928
1.69498474923746 0.229079846970075
1.69528476423821 0.229060737847991
1.69558477923896 0.229041622073607
1.69588479423971 0.229022499648855
1.69618480924046 0.229003370575666
1.69648482424121 0.228984234855973
1.69678483924196 0.22896509249171
1.69708485424271 0.22894594348481
1.69738486924346 0.228926787837208
1.69768488424421 0.228907625550838
1.69798489924496 0.228888456627636
1.69828491424571 0.228869281069538
1.69858492924646 0.228850098878481
1.69888494424721 0.228830910056401
1.69918495924796 0.228811714605237
1.69948497424871 0.228792512526926
1.69978498924946 0.228773303823408
1.70008500425021 0.228754088496622
1.70038501925096 0.228734866548507
1.70068503425171 0.228715637981004
1.70098504925246 0.228696402796055
1.70128506425321 0.2286771609956
1.70158507925396 0.228657912581581
1.70188509425471 0.228638657555942
1.70218510925546 0.228619395920626
1.70248512425621 0.228600127677576
1.70278513925696 0.228580852828736
1.70308515425771 0.228561571376052
1.70338516925846 0.228542283321469
1.70368518425921 0.228522988666933
1.70398519925996 0.22850368741439
1.70428521426071 0.228484379565787
1.70458522926146 0.228465065123072
1.70488524426221 0.228445744088193
1.70518525926296 0.228426416463099
1.70548527426371 0.228407082249739
1.70578528926446 0.228387741450063
1.70608530426521 0.228368394066021
1.70638531926596 0.228349040099564
1.70668533426671 0.228329679552643
1.70698534926746 0.228310312427211
1.70728536426821 0.228290938725219
1.70758537926896 0.228271558448622
1.70788539426971 0.228252171599371
1.70818540927046 0.228232778179423
1.70848542427121 0.228213378190731
1.70878543927196 0.22819397163525
1.70908545427271 0.228174558514937
1.70938546927346 0.228155138831748
1.70968548427421 0.228135712587639
1.70998549927496 0.228116279784567
1.71028551427571 0.228096840424492
1.71058552927646 0.228077394509371
1.71088554427721 0.228057942041164
1.71118555927796 0.228038483021829
1.71148557427871 0.228019017453327
1.71178558927946 0.227999545337619
1.71208560428021 0.227980066676666
1.71238561928096 0.22796058147243
1.71268563428171 0.227941089726872
1.71298564928246 0.227921591441956
1.71328566428321 0.227902086619645
1.71358567928396 0.227882575261902
1.71388569428471 0.227863057370694
1.71418570928546 0.227843532947983
1.71448572428621 0.227824001995736
1.71478573928696 0.227804464515918
1.71508575428771 0.227784920510497
1.71538576928846 0.22776536998144
1.71568578428921 0.227745812930713
1.71598579928996 0.227726249360286
1.71628581429071 0.227706679272126
1.71658582929146 0.227687102668204
1.71688584429221 0.227667519550489
1.71718585929296 0.22764792992095
1.71748587429371 0.22762833378156
1.71778588929446 0.22760873113429
1.71808590429521 0.22758912198111
1.71838591929596 0.227569506323995
1.71868593429671 0.227549884164916
1.71898594929747 0.227530255505848
1.71928596429821 0.227510620348764
1.71958597929896 0.227490978695639
1.71988599429972 0.227471330548448
1.72018600930046 0.227451675909166
1.72048602430122 0.22743201477977
1.72078603930197 0.227412347162237
1.72108605430272 0.227392673058543
1.72138606930347 0.227372992470667
1.72168608430422 0.227353305400587
1.72198609930497 0.227333611850281
1.72228611430572 0.227313911821729
1.72258612930647 0.227294205316911
1.72288614430722 0.227274492337807
1.72318615930797 0.227254772886398
1.72348617430872 0.227235046964666
1.72378618930947 0.227215314574592
1.72408620431022 0.227195575718159
1.72438621931097 0.227175830397351
1.72468623431172 0.227156078614149
1.72498624931247 0.22713632037054
1.72528626431322 0.227116555668506
1.72558627931397 0.227096784510035
1.72588629431472 0.22707700689711
1.72618630931547 0.227057222831718
1.72648632431622 0.227037432315847
1.72678633931697 0.227017635351482
1.72708635431772 0.226997831940613
1.72738636931847 0.226978022085226
1.72768638431922 0.226958205787312
1.72798639931997 0.226938383048859
1.72828641432072 0.226918553871857
1.72858642932147 0.226898718258297
1.72888644432222 0.226878876210169
1.72918645932297 0.226859027729465
1.72948647432372 0.226839172818177
1.72978648932447 0.226819311478296
1.73008650432522 0.226799443711817
1.73038651932597 0.226779569520733
1.73068653432672 0.226759688907037
1.73098654932747 0.226739801872724
1.73128656432822 0.22671990841979
1.73158657932897 0.226700008550229
1.73188659432972 0.226680102266038
1.73218660933047 0.226660189569214
1.73248662433122 0.226640270461753
1.73278663933197 0.226620344945653
1.73308665433272 0.226600413022912
1.73338666933347 0.22658047469553
1.73368668433422 0.226560529965504
1.73398669933497 0.226540578834836
1.73428671433572 0.226520621305524
1.73458672933647 0.226500657379571
1.73488674433722 0.226480687058976
1.73518675933797 0.226460710345742
1.73548677433872 0.226440727241871
1.73578678933947 0.226420737749366
1.73608680434022 0.22640074187023
1.73638681934097 0.226380739606467
1.73668683434172 0.226360730960081
1.73698684934247 0.226340715933077
1.73728686434322 0.22632069452746
1.73758687934397 0.226300666745237
1.73788689434472 0.226280632588413
1.73818690934547 0.226260592058996
1.73848692434622 0.226240545158993
1.73878693934697 0.226220491890412
1.73908695434772 0.22620043225526
1.73938696934847 0.226180366255548
1.73968698434922 0.226160293893284
1.73998699934997 0.226140215170479
1.74028701435072 0.226120130089143
1.74058702935147 0.226100038651286
1.74088704435222 0.226079940858921
1.74118705935297 0.226059836714059
1.74148707435372 0.226039726218713
1.74178708935447 0.226019609374896
1.74208710435522 0.225999486184621
1.74238711935597 0.225979356649902
1.74268713435672 0.225959220772754
1.74298714935747 0.225939078555191
1.74328716435822 0.22591892999923
1.74358717935897 0.225898775106886
1.74388719435972 0.225878613880175
1.74418720936047 0.225858446321116
1.74448722436122 0.225838272431725
1.74478723936197 0.22581809221402
1.74508725436272 0.22579790567002
1.74538726936347 0.225777712801744
1.74568728436422 0.225757513611212
1.74598729936497 0.225737308100443
1.74628731436572 0.225717096271458
1.74658732936647 0.225696878126278
1.74688734436722 0.225676653666924
1.74718735936797 0.22565642289542
1.74748737436872 0.225636185813787
1.74778738936947 0.225615942424048
1.74808740437022 0.225595692728226
1.74838741937097 0.225575436728347
1.74868743437172 0.225555174426434
1.74898744937247 0.225534905824513
1.74928746437322 0.225514630924608
1.74958747937397 0.225494349728747
1.74988749437472 0.225474062238955
1.75018750937547 0.22545376845726
1.75048752437622 0.225433468385689
1.75078753937697 0.225413162026271
1.75108755437772 0.225392849381033
1.75138756937847 0.225372530452005
1.75168758437922 0.225352205241216
1.75198759937997 0.225331873750696
1.75228761438072 0.225311535982476
1.75258762938147 0.225291191938587
1.75288764438222 0.225270841621061
1.75318765938297 0.225250485031928
1.75348767438372 0.225230122173223
1.75378768938447 0.225209753046977
1.75408770438522 0.225189377655225
1.75438771938597 0.225168995999999
1.75468773438672 0.225148608083336
1.75498774938747 0.225128213907269
1.75528776438822 0.225107813473834
1.75558777938897 0.225087406785067
1.75588779438972 0.225066993843004
1.75618780939047 0.225046574649683
1.75648782439122 0.225026149207141
1.75678783939197 0.225005717517415
1.75708785439272 0.224985279582545
1.75738786939347 0.224964835404568
1.75768788439422 0.224944384985524
1.75798789939497 0.224923928327454
1.75828791439572 0.224903465432397
1.75858792939647 0.224882996302395
1.75888794439722 0.224862520939488
1.75918795939797 0.224842039345719
1.75948797439872 0.224821551523129
1.75978798939947 0.224801057473762
1.76008800440022 0.224780557199661
1.76038801940097 0.224760050702869
1.76068803440172 0.224739537985431
1.76098804940247 0.224719019049391
1.76128806440322 0.224698493896795
1.76158807940397 0.224677962529689
1.76188809440472 0.224657424950118
1.76218810940547 0.224636881160129
1.76248812440622 0.22461633116177
1.76278813940697 0.224595774957087
1.76308815440772 0.22457521254813
1.76338816940847 0.224554643936947
1.76368818440922 0.224534069125586
1.76398819940997 0.224513488116098
1.76428821441072 0.224492900910532
1.76458822941147 0.224472307510939
1.76488824441222 0.224451707919369
1.76518825941297 0.224431102137876
1.76548827441372 0.224410490168509
1.76578828941447 0.224389872013323
1.76608830441522 0.224369247674369
1.76638831941597 0.224348617153701
1.76668833441672 0.224327980453373
1.76698834941747 0.224307337575439
1.76728836441822 0.224286688521955
1.76758837941897 0.224266033294975
1.76788839441972 0.224245371896556
1.76818840942047 0.224224704328753
1.76848842442122 0.224204030593623
1.76878843942197 0.224183350693224
1.76908845442272 0.224162664629613
1.76938846942347 0.224141972404849
1.76968848442422 0.224121274020989
1.76998849942497 0.224100569480094
1.77028851442572 0.224079858784223
1.77058852942647 0.224059141935435
1.77088854442722 0.224038418935792
1.77118855942797 0.224017689787354
1.77148857442872 0.223996954492183
1.77178858942947 0.223976213052341
1.77208860443022 0.223955465469891
1.77238861943097 0.223934711746894
1.77268863443172 0.223913951885416
1.77298864943247 0.223893185887518
1.77328866443322 0.223872413755267
1.77358867943397 0.223851635490726
1.77388869443472 0.223830851095961
1.77418870943547 0.223810060573038
1.77448872443622 0.223789263924023
1.77478873943697 0.223768461150982
1.77508875443772 0.223747652255982
1.77538876943847 0.223726837241092
1.77568878443922 0.22370601610838
1.77598879943997 0.223685188859913
1.77628881444072 0.223664355497762
1.77658882944147 0.223643516023995
1.77688884444222 0.223622670440682
1.77718885944297 0.223601818749894
1.77748887444372 0.223580960953702
1.77778888944447 0.223560097054177
1.77808890444522 0.223539227053391
1.77838891944597 0.223518350953416
1.77868893444672 0.223497468756325
1.77898894944747 0.223476580464191
1.77928896444822 0.223455686079088
1.77958897944897 0.22343478560309
1.77988899444972 0.223413879038272
1.78018900945047 0.223392966386708
1.78048902445122 0.223372047650475
1.78078903945197 0.223351122831648
1.78108905445272 0.223330191932304
1.78138906945347 0.223309254954519
1.78168908445422 0.223288311900372
1.78198909945497 0.223267362771939
1.78228911445572 0.2232464075713
1.78258912945647 0.223225446300532
1.78288914445722 0.223204478961716
1.78318915945797 0.223183505556931
1.78348917445872 0.223162526088257
1.78378918945947 0.223141540557774
1.78408920446022 0.223120548967564
1.78438921946097 0.223099551319709
1.78468923446172 0.22307854761629
1.78498924946247 0.223057537859389
1.78528926446322 0.22303652205109
1.78558927946397 0.223015500193476
1.78588929446472 0.222994472288631
1.78618930946547 0.222973438338639
1.78648932446622 0.222952398345585
1.78678933946697 0.222931352311554
1.78708935446772 0.222910300238631
1.78738936946847 0.222889242128904
1.78768938446922 0.222868177984457
1.78798939946997 0.222847107807379
1.78828941447072 0.222826031599757
1.78858942947147 0.222804949363678
1.78888944447222 0.222783861101231
1.78918945947297 0.222762766814506
1.78948947447372 0.22274166650559
1.78978948947447 0.222720560176574
1.79008950447522 0.222699447829549
1.79038951947597 0.222678329466604
1.79068953447672 0.222657205089831
1.79098954947747 0.222636074701321
1.79128956447822 0.222614938303167
1.79158957947897 0.22259379589746
1.79188959447972 0.222572647486294
1.79218960948047 0.222551493071762
1.79248962448122 0.222530332655958
1.79278963948197 0.222509166240976
1.79308965448272 0.222487993828911
1.79338966948347 0.222466815421857
1.79368968448422 0.222445631021911
1.79398969948497 0.222424440631168
1.79428971448572 0.222403244251725
1.79458972948647 0.222382041885679
1.79488974448722 0.222360833535127
1.79518975948797 0.222339619202168
1.79548977448872 0.222318398888898
1.79578978948947 0.222297172597418
1.79608980449022 0.222275940329825
1.79638981949097 0.222254702088221
1.79668983449172 0.222233457874704
1.79698984949247 0.222212207691376
1.79728986449322 0.222190951540337
1.79758987949397 0.222169689423688
1.79788989449472 0.222148421343532
1.79818990949547 0.222127147301971
1.79848992449622 0.222105867301106
1.79878993949698 0.222084581343043
1.79908995449772 0.222063289429884
1.79938996949847 0.222041991563732
1.79968998449923 0.222020687746694
1.79998999949997 0.221999377980873
1.80029001450073 0.221978062268374
1.80059002950148 0.221956740611305
1.80089004450223 0.22193541301177
1.80119005950298 0.221914079471877
1.80149007450373 0.221892739993733
1.80179008950448 0.221871394579445
1.80209010450523 0.221850043231121
1.80239011950598 0.22182868595087
1.80269013450673 0.2218073227408
1.80299014950748 0.221785953603022
1.80329016450823 0.221764578539644
1.80359017950898 0.221743197552776
1.80389019450973 0.22172181064453
1.80419020951048 0.221700417817016
1.80449022451123 0.221679019072347
1.80479023951198 0.221657614412633
1.80509025451273 0.221636203839987
1.80539026951348 0.221614787356522
1.80569028451423 0.221593364964351
1.80599029951498 0.221571936665589
1.80629031451573 0.221550502462348
1.80659032951648 0.221529062356743
1.80689034451723 0.22150761635089
1.80719035951798 0.221486164446904
1.80749037451873 0.2214647066469
1.80779038951948 0.221443242952996
1.80809040452023 0.221421773367306
1.80839041952098 0.22140029789195
1.80869043452173 0.221378816529044
1.80899044952248 0.221357329280706
1.80929046452323 0.221335836149054
1.80959047952398 0.221314337136208
1.80989049452473 0.221292832244287
1.81019050952548 0.22127132147541
1.81049052452623 0.221249804831697
1.81079053952698 0.22122828231527
1.81109055452773 0.221206753928249
1.81139056952848 0.221185219672755
1.81169058452923 0.22116367955091
1.81199059952998 0.221142133564837
1.81229061453073 0.221120581716659
1.81259062953148 0.221099024008497
1.81289064453223 0.221077460442477
1.81319065953298 0.221055891020721
1.81349067453373 0.221034315745355
1.81379068953448 0.221012734618503
1.81409070453523 0.22099114764229
1.81439071953598 0.220969554818842
1.81469073453673 0.220947956150286
1.81499074953748 0.220926351638747
1.81529076453823 0.220904741286352
1.81559077953898 0.220883125095229
1.81589079453973 0.220861503067506
1.81619080954048 0.220839875205311
1.81649082454123 0.220818241510773
1.81679083954198 0.22079660198602
1.81709085454273 0.220774956633182
1.81739086954348 0.220753305454389
1.81769088454423 0.220731648451771
1.81799089954498 0.220709985627459
1.81829091454573 0.220688316983584
1.81859092954648 0.220666642522278
1.81889094454723 0.220644962245673
1.81919095954798 0.2206232761559
1.81949097454873 0.220601584255094
1.81979098954948 0.220579886545386
1.82009100455023 0.220558183028912
1.82039101955098 0.220536473707804
1.82069103455173 0.220514758584198
1.82099104955248 0.220493037660228
1.82129106455323 0.22047131093803
1.82159107955398 0.220449578419739
1.82189109455473 0.220427840107491
1.82219110955548 0.220406096003424
1.82249112455623 0.220384346109673
1.82279113955698 0.220362590428377
1.82309115455773 0.220340828961674
1.82339116955848 0.220319061711701
1.82369118455923 0.220297288680597
1.82399119955998 0.220275509870501
1.82429121456073 0.220253725283554
1.82459122956148 0.220231934921893
1.82489124456223 0.220210138787661
1.82519125956298 0.220188336882997
1.82549127456373 0.220166529210043
1.82579128956448 0.22014471577094
1.82609130456523 0.22012289656783
1.82639131956598 0.220101071602856
1.82669133456673 0.22007924087816
1.82699134956748 0.220057404395886
1.82729136456823 0.220035562158176
1.82759137956898 0.220013714167176
1.82789139456973 0.219991860425029
1.82819140957048 0.21997000093388
1.82849142457123 0.219948135695875
1.82879143957198 0.219926264713158
1.82909145457273 0.219904387987877
1.82939146957348 0.219882505522177
1.82969148457423 0.219860617318206
1.82999149957498 0.21983872337811
1.83029151457573 0.219816823704038
1.83059152957648 0.219794918298136
1.83089154457723 0.219773007162555
1.83119155957798 0.219751090299442
1.83149157457873 0.219729167710947
1.83179158957948 0.21970723939922
1.83209160458023 0.21968530536641
1.83239161958098 0.219663365614669
1.83269163458173 0.219641420146146
1.83299164958248 0.219619468962994
1.83329166458323 0.219597512067364
1.83359167958398 0.219575549461408
1.83389169458473 0.219553581147278
1.83419170958548 0.219531607127128
1.83449172458623 0.219509627403111
1.83479173958698 0.21948764197738
1.83509175458773 0.21946565085209
1.83539176958848 0.219443654029395
1.83569178458923 0.21942165151145
1.83599179958998 0.21939964330041
1.83629181459073 0.219377629398431
1.83659182959148 0.219355609807669
1.83689184459223 0.219333584530281
1.83719185959298 0.219311553568423
1.83749187459373 0.219289516924253
1.83779188959448 0.219267474599928
1.83809190459523 0.219245426597607
1.83839191959598 0.219223372919447
1.83869193459673 0.219201313567609
1.83899194959748 0.21917924854425
1.83929196459823 0.219157177851532
1.83959197959898 0.219135101491613
1.83989199459973 0.219113019466654
1.84019200960048 0.219090931778816
1.84049202460123 0.219068838430261
1.84079203960198 0.21904673942315
1.84109205460273 0.219024634759644
1.84139206960348 0.219002524441907
1.84169208460423 0.218980408472102
1.84199209960498 0.21895828685239
1.84229211460573 0.218936159584937
1.84259212960648 0.218914026671906
1.84289214460723 0.218891888115461
1.84319215960798 0.218869743917767
1.84349217460873 0.21884759408099
1.84379218960948 0.218825438607294
1.84409220461023 0.218803277498846
1.84439221961098 0.218781110757813
1.84469223461173 0.21875893838636
1.84499224961248 0.218736760386655
1.84529226461323 0.218714576760865
1.84559227961398 0.218692387511159
1.84589229461473 0.218670192639704
1.84619230961548 0.21864799214867
1.84649232461623 0.218625786040225
1.84679233961698 0.218603574316538
1.84709235461773 0.218581356979781
1.84739236961848 0.218559134032121
1.84769238461923 0.218536905475731
1.84799239961998 0.218514671312782
1.84829241462073 0.218492431545444
1.84859242962148 0.218470186175889
1.84889244462223 0.21844793520629
1.84919245962298 0.218425678638819
1.84949247462373 0.218403416475649
1.84979248962448 0.218381148718953
1.85009250462523 0.218358875370904
1.85039251962598 0.218336596433678
1.85069253462673 0.218314311909448
1.85099254962748 0.218292021800389
1.85129256462823 0.218269726108676
1.85159257962898 0.218247424836485
1.85189259462973 0.218225117985992
1.85219260963048 0.218202805559373
1.85249262463123 0.218180487558805
1.85279263963198 0.218158163986464
1.85309265463273 0.218135834844529
1.85339266963348 0.218113500135177
1.85369268463423 0.218091159860587
1.85399269963498 0.218068814022936
1.85429271463573 0.218046462624405
1.85459272963648 0.218024105667172
1.85489274463723 0.218001743153417
1.85519275963798 0.21797937508532
1.85549277463873 0.217957001465062
1.85579278963948 0.217934622294823
1.85609280464023 0.217912237576785
1.85639281964098 0.217889847313129
1.85669283464173 0.217867451506038
1.85699284964248 0.217845050157693
1.85729286464323 0.217822643270278
1.85759287964398 0.217800230845975
1.85789289464473 0.217777812886969
1.85819290964548 0.217755389395442
1.85849292464623 0.217732960373579
1.85879293964698 0.217710525823565
1.85909295464773 0.217688085747585
1.85939296964848 0.217665640147824
1.85969298464923 0.217643189026467
1.85999299964998 0.217620732385701
1.86029301465073 0.217598270227713
1.86059302965148 0.217575802554688
1.86089304465223 0.217553329368815
1.86119305965298 0.21753085067228
1.86149307465373 0.217508366467273
1.86179308965448 0.21748587675598
1.86209310465523 0.217463381540592
1.86239311965598 0.217440880823295
1.86269313465673 0.217418374606282
1.86299314965748 0.21739586289174
1.86329316465823 0.21737334568186
1.86359317965898 0.217350822978833
1.86389319465973 0.217328294784849
1.86419320966048 0.2173057611021
1.86449322466123 0.217283221932778
1.86479323966198 0.217260677279073
1.86509325466273 0.21723812714318
1.86539326966348 0.217215571527289
1.86569328466423 0.217193010433596
1.86599329966498 0.217170443864291
1.86629331466573 0.217147871821571
1.86659332966648 0.217125294307628
1.86689334466723 0.217102711324658
1.86719335966798 0.217080122874855
1.86749337466873 0.217057528960414
1.86779338966948 0.217034929583531
1.86809340467023 0.217012324746403
1.86839341967098 0.216989714451224
1.86869343467173 0.216967098700193
1.86899344967248 0.216944477495505
1.86929346467323 0.216921850839359
1.86959347967398 0.216899218733953
1.86989349467473 0.216876581181484
1.87019350967548 0.21685393818415
1.87049352467623 0.216831289744151
1.87079353967698 0.216808635863686
1.87109355467773 0.216785976544955
1.87139356967848 0.216763311790157
1.87169358467923 0.216740641601493
1.87199359967998 0.216717965981163
1.87229361468073 0.216695284931368
1.87259362968148 0.21667259845431
1.87289364468223 0.21664990655219
1.87319365968298 0.21662720922721
1.87349367468373 0.216604506481573
1.87379368968448 0.216581798317482
1.87409370468523 0.21655908473714
1.87439371968598 0.216536365742749
1.87469373468673 0.216513641336515
1.87499374968748 0.216490911520641
1.87529376468823 0.216468176297331
1.87559377968898 0.216445435668791
1.87589379468973 0.216422689637226
1.87619380969048 0.216399938204841
1.87649382469123 0.216377181373843
1.87679383969198 0.216354419146437
1.87709385469273 0.21633165152483
1.87739386969348 0.21630887851123
1.87769388469423 0.216286100107843
1.87799389969498 0.216263316316878
1.87829391469573 0.216240527140542
1.87859392969648 0.216217732581044
1.87889394469723 0.216194932640592
1.87919395969798 0.216172127321396
1.87949397469874 0.216149316625665
1.87979398969948 0.216126500555609
1.88009400470024 0.216103679113437
1.88039401970099 0.216080852301361
1.88069403470173 0.216058020121591
1.88099404970249 0.216035182576339
1.88129406470324 0.216012339667816
1.88159407970399 0.215989491398233
1.88189409470474 0.215966637769803
1.88219410970549 0.215943778784739
1.88249412470624 0.215920914445254
1.88279413970699 0.21589804475356
1.88309415470774 0.215875169711871
1.88339416970849 0.215852289322402
1.88369418470924 0.215829403587366
1.88399419970999 0.215806512508978
1.88429421471074 0.215783616089453
1.88459422971149 0.215760714331006
1.88489424471224 0.215737807235854
1.88519425971299 0.215714894806211
1.88549427471374 0.215691977044295
1.88579428971449 0.215669053952321
1.88609430471524 0.215646125532508
1.88639431971599 0.215623191787072
1.88669433471674 0.215600252718231
1.88699434971749 0.215577308328203
1.88729436471824 0.215554358619206
1.88759437971899 0.215531403593459
1.88789439471974 0.215508443253181
1.88819440972049 0.215485477600592
1.88849442472124 0.215462506637911
1.88879443972199 0.215439530367358
1.88909445472274 0.215416548791154
1.88939446972349 0.215393561911519
1.88969448472424 0.215370569730675
1.88999449972499 0.215347572250842
1.89029451472574 0.215324569474243
1.89059452972649 0.215301561403099
1.89089454472724 0.215278548039633
1.89119455972799 0.215255529386068
1.89149457472874 0.215232505444627
1.89179458972949 0.215209476217533
1.89209460473024 0.21518644170701
1.89239461973099 0.215163401915281
1.89269463473174 0.215140356844572
1.89299464973249 0.215117306497107
1.89329466473324 0.215094250875111
1.89359467973399 0.21507118998081
1.89389469473474 0.215048123816429
1.89419470973549 0.215025052384194
1.89449472473624 0.215001975686332
1.89479473973699 0.214978893725069
1.89509475473774 0.214955806502633
1.89539476973849 0.21493271402125
1.89569478473924 0.214909616283149
1.89599479973999 0.214886513290558
1.89629481474074 0.214863405045704
1.89659482974149 0.214840291550817
1.89689484474224 0.214817172808125
1.89719485974299 0.214794048819858
1.89749487474374 0.214770919588246
1.89779488974449 0.214747785115519
1.89809490474524 0.214724645403906
1.89839491974599 0.214701500455639
1.89869493474674 0.214678350272948
1.89899494974749 0.214655194858065
1.89929496474824 0.214632034213221
1.89959497974899 0.214608868340649
1.89989499474974 0.214585697242581
1.90019500975049 0.214562520921248
1.90049502475124 0.214539339378885
1.90079503975199 0.214516152617723
1.90109505475274 0.214492960639998
1.90139506975349 0.214469763447943
1.90169508475424 0.214446561043791
1.90199509975499 0.214423353429778
1.90229511475574 0.214400140608138
1.90259512975649 0.214376922581107
1.90289514475724 0.21435369935092
1.90319515975799 0.214330470919812
1.90349517475874 0.21430723729002
1.90379518975949 0.214283998463781
1.90409520476024 0.214260754443331
1.90439521976099 0.214237505230907
1.90469523476174 0.214214250828746
1.90499524976249 0.214190991239087
1.90529526476324 0.214167726464167
1.90559527976399 0.214144456506224
1.90589529476474 0.214121181367498
1.90619530976549 0.214097901050227
1.90649532476624 0.214074615556651
1.90679533976699 0.214051324889009
1.90709535476774 0.214028029049541
1.90739536976849 0.214004728040488
1.90769538476924 0.213981421864089
1.90799539976999 0.213958110522586
1.90829541477074 0.21393479401822
1.90859542977149 0.213911472353233
1.90889544477224 0.213888145529866
1.90919545977299 0.213864813550361
1.90949547477374 0.213841476416961
1.90979548977449 0.213818134131909
1.91009550477524 0.213794786697447
1.91039551977599 0.213771434115819
1.91069553477674 0.21374807638927
1.91099554977749 0.213724713520041
1.91129556477824 0.213701345510379
1.91159557977899 0.213677972362527
1.91189559477974 0.213654594078731
1.91219560978049 0.213631210661236
1.91249562478124 0.213607822112287
1.91279563978199 0.21358442843413
1.91309565478274 0.213561029629012
1.91339566978349 0.213537625699178
1.91369568478424 0.213514216646876
1.91399569978499 0.213490802474352
1.91429571478574 0.213467383183854
1.91459572978649 0.21344395877763
1.91489574478724 0.213420529257928
1.91519575978799 0.213397094626996
1.91549577478874 0.213373654887082
1.91579578978949 0.213350210040436
1.91609580479024 0.213326760089307
1.91639581979099 0.213303305035944
1.91669583479174 0.213279844882597
1.91699584979249 0.213256379631516
1.91729586479324 0.213232909284952
1.91759587979399 0.213209433845155
1.91789589479474 0.213185953314376
1.91819590979549 0.213162467694868
1.91849592479624 0.21313897698888
1.91879593979699 0.213115481198666
1.91909595479774 0.213091980326478
1.91939596979849 0.213068474374568
1.91969598479924 0.213044963345188
1.91999599979999 0.213021447240593
1.92029601480074 0.212997926063036
1.92059602980149 0.212974399814769
1.92089604480224 0.212950868498048
1.92119605980299 0.212927332115127
1.92149607480374 0.21290379066826
1.92179608980449 0.212880244159702
1.92209610480524 0.212856692591709
1.92239611980599 0.212833135966535
1.92269613480674 0.212809574286438
1.92299614980749 0.212786007553672
1.92329616480824 0.212762435770495
1.92359617980899 0.212738858939163
1.92389619480974 0.212715277061933
1.92419620981049 0.212691690141062
1.92449622481124 0.212668098178808
1.92479623981199 0.212644501177429
1.92509625481274 0.212620899139184
1.92539626981349 0.212597292066329
1.92569628481424 0.212573679961125
1.92599629981499 0.212550062825831
1.92629631481574 0.212526440662705
1.92659632981649 0.212502813474008
1.92689634481724 0.212479181261999
1.92719635981799 0.212455544028938
1.92749637481874 0.212431901777087
1.92779638981949 0.212408254508705
1.92809640482024 0.212384602226055
1.92839641982099 0.212360944931396
1.92869643482174 0.212337282626992
1.92899644982249 0.212313615315104
1.92929646482324 0.212289942997995
1.92959647982399 0.212266265677926
1.92989649482474 0.212242583357161
1.93019650982549 0.212218896037962
1.93049652482624 0.212195203722594
1.93079653982699 0.21217150641332
1.93109655482774 0.212147804112404
1.93139656982849 0.212124096822109
1.93169658482924 0.212100384544702
1.93199659982999 0.212076667282446
1.93229661483074 0.212052945037607
1.93259662983149 0.21202921781245
1.93289664483224 0.212005485609241
1.93319665983299 0.211981748430246
1.93349667483374 0.211958006277731
1.93379668983449 0.211934259153962
1.93409670483524 0.211910507061207
1.93439671983599 0.211886750001732
1.93469673483674 0.211862987977806
1.93499674983749 0.211839220991695
1.93529676483824 0.211815449045668
1.93559677983899 0.211791672141992
1.93589679483974 0.211767890282937
1.93619680984049 0.211744103470771
1.93649682484124 0.211720311707763
1.93679683984199 0.211696514996183
1.93709685484274 0.2116727133383
1.93739686984349 0.211648906736385
1.93769688484424 0.211625095192707
1.93799689984499 0.211601278709536
1.93829691484574 0.211577457289144
1.93859692984649 0.211553630933802
1.93889694484724 0.211529799645781
1.93919695984799 0.211505963427353
1.93949697484874 0.211482122280789
1.93979698984949 0.211458276208361
1.94009700485024 0.211434425212342
1.94039701985099 0.211410569295005
1.94069703485174 0.211386708458623
1.94099704985249 0.211362842705469
1.94129706485324 0.211338972037816
1.94159707985399 0.211315096457938
1.94189709485474 0.211291215968109
1.94219710985549 0.211267330570604
1.94249712485624 0.211243440267698
1.94279713985699 0.211219545061664
1.94309715485774 0.211195644954778
1.94339716985849 0.211171739949317
1.94369718485924 0.211147830047554
1.94399719985999 0.211123915251767
1.94429721486074 0.211099995564232
1.94459722986149 0.211076070987225
1.94489724486224 0.211052141523022
1.94519725986299 0.211028207173901
1.94549727486374 0.21100426794214
1.94579728986449 0.210980323830016
1.94609730486524 0.210956374839806
1.94639731986599 0.210932420973789
1.94669733486674 0.210908462234243
1.94699734986749 0.210884498623448
1.94729736486824 0.210860530143681
1.94759737986899 0.210836556797222
1.94789739486974 0.21081257858635
1.94819740987049 0.210788595513346
1.94849742487124 0.210764607580489
1.94879743987199 0.210740614790059
1.94909745487274 0.210716617144338
1.94939746987349 0.210692614645605
1.94969748487424 0.210668607296142
1.94999749987499 0.21064459509823
1.95029751487574 0.210620578054151
1.95059752987649 0.210596556166187
1.95089754487724 0.210572529436619
1.95119755987799 0.21054849786773
1.95149757487874 0.210524461461803
1.95179758987949 0.210500420221121
1.95209760488024 0.210476374147966
1.95239761988099 0.210452323244623
1.95269763488174 0.210428267513374
1.95299764988249 0.210404206956504
1.95329766488324 0.210380141576297
1.95359767988399 0.210356071375038
1.95389769488474 0.210331996355011
1.95419770988549 0.210307916518501
1.95449772488624 0.210283831867793
1.95479773988699 0.210259742405173
1.95509775488774 0.210235648132927
1.95539776988849 0.210211549053341
1.95569778488924 0.2101874451687
1.95599779988999 0.210163336481292
1.95629781489074 0.210139222993403
1.95659782989149 0.210115104707321
1.95689784489224 0.210090981625332
1.95719785989299 0.210066853749724
1.95749787489374 0.210042721082785
1.95779788989449 0.210018583626802
1.95809790489524 0.209994441384066
1.95839791989599 0.209970294356863
1.95869793489674 0.209946142547482
1.95899794989749 0.209921985958214
1.95929796489825 0.209897824591346
1.95959797989899 0.209873658449169
1.95989799489975 0.209849487533973
1.9601980099005 0.209825311848047
1.96049802490124 0.209801131393682
1.960798039902 0.209776946173169
1.96109805490275 0.209752756188798
1.9613980699035 0.20972856144286
1.96169808490425 0.209704361937647
1.961998099905 0.20968015767545
1.96229811490575 0.209655948658562
1.9625981299065 0.209631734889274
1.96289814490725 0.209607516369878
1.963198159908 0.209583293102667
1.96349817490875 0.209559065089935
1.9637981899095 0.209534832333973
1.96409820491025 0.209510594837076
1.964398219911 0.209486352601537
1.96469823491175 0.20946210562965
1.9649982499125 0.209437853923708
1.96529826491325 0.209413597486007
1.965598279914 0.20938933631884
1.96589829491475 0.209365070424503
1.9661983099155 0.209340799805291
1.96649832491625 0.209316524463498
1.966798339917 0.209292244401421
1.96709835491775 0.209267959621354
1.9673983699185 0.209243670125595
1.96769838491925 0.20921937591644
1.96799839992 0.209195076996184
1.96829841492075 0.209170773367125
1.9685984299215 0.20914646503156
1.96889844492225 0.209122151991785
1.969198459923 0.209097834250099
1.96949847492375 0.209073511808799
1.9697984899245 0.209049184670183
1.97009850492525 0.209024852836549
1.970398519926 0.209000516310196
1.97069853492675 0.208976175093423
1.9709985499275 0.208951829188527
1.97129856492825 0.208927478597809
1.971598579929 0.208903123323568
1.97189859492975 0.208878763368103
1.9721986099305 0.208854398733714
1.97249862493125 0.208830029422702
1.972798639932 0.208805655437366
1.97309865493275 0.208781276780008
1.9733986699335 0.208756893452927
1.97369868493425 0.208732505458426
1.973998699935 0.208708112798805
1.97429871493575 0.208683715476367
1.9745987299365 0.208659313493411
1.97489874493725 0.208634906852242
1.975198759938 0.20861049555516
1.97549877493875 0.208586079604469
1.9757987899395 0.208561659002471
1.97609880494025 0.208537233751468
1.976398819941 0.208512803853765
1.97669883494175 0.208488369311664
1.9769988499425 0.208463930127469
1.97729886494325 0.208439486303484
1.977598879944 0.208415037842013
1.97789889494475 0.20839058474536
1.9781989099455 0.20836612701583
1.97849892494625 0.208341664655728
1.978798939947 0.208317197667358
1.97909895494775 0.208292726053027
1.9793989699485 0.208268249815038
1.97969898494925 0.208243768955698
1.97999899995 0.208219283477313
1.98029901495075 0.20819479338219
1.9805990299515 0.208170298672633
1.98089904495225 0.20814579935095
1.981199059953 0.208121295419449
1.98149907495375 0.208096786880435
1.9817990899545 0.208072273736216
1.98209910495525 0.2080477559891
1.982399119956 0.208023233641394
1.98269913495675 0.207998706695406
1.9829991499575 0.207974175153445
1.98329916495825 0.207949639017818
1.983599179959 0.207925098290835
1.98389919495975 0.207900552974804
1.9841992099605 0.207876003072035
1.98449922496125 0.207851448584836
1.984799239962 0.207826889515518
1.98509925496275 0.207802325866389
1.9853992699635 0.20777775763976
1.98569928496425 0.207753184837941
1.985999299965 0.207728607463243
1.98629931496575 0.207704025517976
1.9865993299665 0.20767943900445
1.98689934496725 0.207654847924978
1.987199359968 0.207630252281869
1.98749937496875 0.207605652077437
1.9877993899695 0.207581047313991
1.98809940497025 0.207556437993846
1.988399419971 0.207531824119311
1.98869943497175 0.207507205692701
1.9889994499725 0.207482582716327
1.98929946497325 0.207457955192502
1.989599479974 0.20743332312354
1.98989949497475 0.207408686511753
1.9901995099755 0.207384045359456
1.99049952497625 0.20735939966896
1.990799539977 0.207334749442582
1.99109955497775 0.207310094682634
1.9913995699785 0.207285435391431
1.99169958497925 0.207260771571287
1.99199959998 0.207236103224518
1.99229961498075 0.207211430353438
1.9925996299815 0.207186752960362
1.99289964498225 0.207162071047607
1.993199659983 0.207137384617486
1.99349967498375 0.207112693672316
1.9937996899845 0.207087998214414
1.99409970498525 0.207063298246095
1.994399719986 0.207038593769676
1.99469973498675 0.207013884787474
1.9949997499875 0.206989171301804
1.99529976498825 0.206964453314985
1.995599779989 0.206939730829334
1.99589979498975 0.206915003847168
1.9961998099905 0.206890272370805
1.99649982499125 0.206865536402563
1.996799839992 0.206840795944759
1.99709985499275 0.206816050999713
1.9973998699935 0.206791301569742
1.99769988499425 0.206766547657166
1.997999899995 0.206741789264304
1.99829991499575 0.206717026393474
1.9985999299965 0.206692259046996
1.99889994499725 0.206667487227189
1.999199959998 0.206642710936373
1.99949997499875 0.206617930176869
1.9997999899995 0.206593144950997
2.00010000500025 0.206568355261076
2.000400020001 0.206543561109427
2.00070003500175 0.206518762498371
2.0010000500025 0.20649395943023
2.00130006500325 0.206469151907324
2.001600080004 0.206444339931975
2.00190009500475 0.206419523506504
2.0022001100055 0.206394702633233
2.00250012500625 0.206369877314484
2.002800140007 0.20634504755258
2.00310015500775 0.206320213349842
2.0034001700085 0.206295374708593
2.00370018500925 0.206270531631157
2.00400020001 0.206245684119856
2.00430021501075 0.206220832177013
2.0046002300115 0.206195975804952
2.00490024501225 0.206171115005996
2.005200260013 0.206146249782469
2.00550027501375 0.206121380136695
2.0058002900145 0.206096506070999
2.00610030501525 0.206071627587704
2.006400320016 0.206046744689136
2.00670033501675 0.206021857377618
2.0070003500175 0.205996965655477
2.00730036501825 0.205972069525036
2.007600380019 0.205947168988623
2.00790039501975 0.205922264048561
2.0082004100205 0.205897354707177
2.00850042502125 0.205872440966797
2.008800440022 0.205847522829747
2.00910045502275 0.205822600298353
2.0094004700235 0.205797673374942
2.00970048502425 0.205772742061841
2.010000500025 0.205747806361375
2.01030051502575 0.205722866275874
2.0106005300265 0.205697921807663
2.01090054502725 0.205672972959071
2.011200560028 0.205648019732425
2.01150057502875 0.205623062130052
2.0118005900295 0.205598100154282
2.01210060503025 0.205573133807441
2.012400620031 0.20554816309186
2.01270063503175 0.205523188009865
2.0130006500325 0.205498208563787
2.01330066503325 0.205473224755953
2.013600680034 0.205448236588694
2.01390069503475 0.205423244064339
2.0142007100355 0.205398247185217
2.01450072503625 0.205373245953658
2.014800740037 0.205348240371991
2.01510075503775 0.205323230442548
2.0154007700385 0.205298216167658
2.01570078503925 0.205273197549652
2.01600080004 0.20524817459086
2.01630081504075 0.205223147293614
2.0166008300415 0.205198115660244
2.01690084504225 0.205173079693082
2.017200860043 0.20514803939446
2.01750087504375 0.205122994766707
2.0178008900445 0.205097945812158
2.01810090504525 0.205072892533142
2.018400920046 0.205047834931994
2.01870093504675 0.205022773011044
2.0190009500475 0.204997706772626
2.01930096504825 0.204972636219072
2.019600980049 0.204947561352715
2.01990099504975 0.204922482175888
2.0202010100505 0.204897398690925
2.02050102505125 0.204872310900158
2.020801040052 0.204847218805922
2.02110105505275 0.204822122410549
2.0214010700535 0.204797021716375
2.02170108505425 0.204771916725733
2.022001100055 0.204746807440958
2.02230111505575 0.204721693864383
2.0226011300565 0.204696575998344
2.02290114505725 0.204671453845176
2.023201160058 0.204646327407214
2.02350117505875 0.204621196686792
2.0238011900595 0.204596061686246
2.02410120506025 0.204570922407911
2.024401220061 0.204545778854125
2.02470123506175 0.204520631027221
2.0250012500625 0.204495478929537
2.02530126506325 0.204470322563408
2.025601280064 0.204445161931172
2.02590129506475 0.204419997035164
2.0262013100655 0.204394827877721
2.02650132506625 0.204369654461181
2.026801340067 0.20434447678788
2.02710135506775 0.204319294860155
2.0274013700685 0.204294108680345
2.02770138506925 0.204268918250787
2.02800140007 0.204243723573818
2.02830141507075 0.204218524651777
2.0286014300715 0.204193321487001
2.02890144507225 0.20416811408183
2.029201460073 0.2041429024386
2.02950147507375 0.204117686559652
2.0298014900745 0.204092466447324
2.03010150507525 0.204067242103955
2.030401520076 0.204042013531883
2.03070153507675 0.204016780733449
2.0310015500775 0.203991543710992
2.03130156507825 0.203966302466851
2.031601580079 0.203941057003367
2.03190159507975 0.203915807322879
2.0322016100805 0.203890553427727
2.03250162508125 0.203865295320252
2.032801640082 0.203840033002794
2.03310165508275 0.203814766477694
2.0334016700835 0.203789495747293
2.03370168508425 0.203764220813931
2.034001700085 0.20373894167995
2.03430171508575 0.203713658347691
2.0346017300865 0.203688370819496
2.03490174508725 0.203663079097705
2.035201760088 0.203637783184662
2.03550177508875 0.203612483082708
2.0358017900895 0.203587178794184
2.03610180509025 0.203561870321434
2.036401820091 0.2035365576668
2.03670183509175 0.203511240832624
2.0370018500925 0.203485919821248
2.03730186509326 0.203460594635017
2.037601880094 0.203435265276273
2.03790189509475 0.203409931747359
2.0382019100955 0.203384594050619
2.03850192509625 0.203359252188396
2.038801940097 0.203333906163034
2.03910195509776 0.203308555976876
2.03940197009851 0.203283201632268
2.03970198509925 0.203257843131552
2.0400020001 0.203232480477073
2.04030201510075 0.203207113671177
2.04060203010151 0.203181742716207
2.04090204510226 0.203156367614508
2.04120206010301 0.203130988368425
2.04150207510376 0.203105604980303
2.0418020901045 0.203080217452488
2.04210210510526 0.203054825787325
2.04240212010601 0.20302942998716
2.04270213510676 0.203004030054337
2.04300215010751 0.202978625991204
2.04330216510826 0.202953217800106
2.04360218010901 0.20292780548339
2.04390219510976 0.202902389043401
2.04420221011051 0.202876968482486
2.04450222511126 0.202851543802992
2.04480224011201 0.202826115007266
2.04510225511276 0.202800682097654
2.04540227011351 0.202775245076504
2.04570228511426 0.202749803946163
2.04600230011501 0.202724358708978
2.04630231511576 0.202698909367297
2.04660233011651 0.202673455923467
2.04690234511726 0.202647998379836
2.04720236011801 0.202622536738753
2.04750237511876 0.202597071002566
2.04780239011951 0.202571601173622
2.04810240512026 0.20254612725427
2.04840242012101 0.202520649246859
2.04870243512176 0.202495167153737
2.04900245012251 0.202469680977253
2.04930246512326 0.202444190719757
2.04960248012401 0.202418696383597
2.04990249512476 0.202393197971123
2.05020251012551 0.202367695484685
2.05050252512626 0.202342188926631
2.05080254012701 0.202316678299311
2.05110255512776 0.202291163605076
2.05140257012851 0.202265644846275
2.05170258512926 0.202240122025258
2.05200260013001 0.202214595144377
2.05230261513076 0.202189064205981
2.05260263013151 0.20216352921242
2.05290264513226 0.202137990166046
2.05320266013301 0.20211244706921
2.05350267513376 0.202086899924262
2.05380269013451 0.202061348733554
2.05410270513526 0.202035793499436
2.05440272013601 0.202010234224261
2.05470273513676 0.20198467091038
2.05500275013751 0.201959103560144
2.05530276513826 0.201933532175906
2.05560278013901 0.201907956760017
2.05590279513976 0.20188237731483
2.05620281014051 0.201856793842696
2.05650282514126 0.201831206345969
2.05680284014201 0.201805614827
2.05710285514276 0.201780019288143
2.05740287014351 0.20175441973175
2.05770288514426 0.201728816160174
2.05800290014501 0.201703208575768
2.05830291514576 0.201677596980885
2.05860293014651 0.201651981377879
2.05890294514726 0.201626361769103
2.05920296014801 0.201600738156911
2.05950297514876 0.201575110543657
2.05980299014951 0.201549478931694
2.06010300515026 0.201523843323376
2.06040302015101 0.201498203721058
2.06070303515176 0.201472560127094
2.06100305015251 0.201446912543838
2.06130306515326 0.201421260973644
2.06160308015401 0.201395605418868
2.06190309515476 0.201369945881864
2.06220311015551 0.201344282364988
2.06250312515626 0.201318614870593
2.06280314015701 0.201292943401036
2.06310315515776 0.201267267958672
2.06340317015851 0.201241588545855
2.06370318515926 0.201215905164943
2.06400320016001 0.201190217818289
2.06430321516076 0.201164526508251
2.06460323016151 0.201138831237184
2.06490324516226 0.201113132007444
2.06520326016301 0.201087428821388
2.06550327516376 0.201061721681371
2.06580329016451 0.201036010589751
2.06610330516526 0.201010295548884
2.06640332016601 0.200984576561126
2.06670333516676 0.200958853628834
2.06700335016751 0.200933126754366
2.06730336516826 0.200907395940078
2.06760338016901 0.200881661188327
2.06790339516976 0.200855922501472
2.06820341017051 0.200830179881869
2.06850342517126 0.200804433331875
2.06880344017201 0.20077868285385
2.06910345517276 0.20075292845015
2.06940347017351 0.200727170123133
2.06970348517426 0.200701407875158
2.07000350017501 0.200675641708583
2.07030351517576 0.200649871625765
2.07060353017651 0.200624097629064
2.07090354517726 0.200598319720837
2.07120356017801 0.200572537903445
2.07150357517876 0.200546752179244
2.07180359017951 0.200520962550595
2.07210360518026 0.200495169019856
2.07240362018101 0.200469371589387
2.07270363518176 0.200443570261546
2.07300365018251 0.200417765038693
2.07330366518326 0.200391955923188
2.07360368018401 0.20036614291739
2.07390369518476 0.200340326023659
2.07420371018551 0.200314505244354
2.07450372518626 0.200288680581836
2.07480374018701 0.200262852038465
2.07510375518776 0.200237019616601
2.07540377018851 0.200211183318604
2.07570378518926 0.200185343146834
2.07600380019001 0.200159499103653
2.07630381519076 0.20013365119142
2.07660383019151 0.200107799412497
2.07690384519226 0.200081943769244
2.07720386019301 0.200056084264023
2.07750387519376 0.200030220899194
2.07780389019451 0.200004353677119
2.07810390519526 0.199978482600158
2.07840392019601 0.199952607670675
2.07870393519676 0.199926728891028
2.07900395019751 0.199900846263582
2.07930396519826 0.199874959790697
2.07960398019901 0.199849069474735
2.07990399519976 0.199823175318058
2.08020401020051 0.199797277323028
2.08050402520126 0.199771375492008
2.08080404020201 0.199745469827359
2.08110405520276 0.199719560331445
2.08140407020351 0.199693647006627
2.08170408520426 0.199667729855269
2.08200410020501 0.199641808879732
2.08230411520576 0.19961588408238
2.08260413020651 0.199589955465576
2.08290414520726 0.199564023031683
2.08320416020801 0.199538086783064
2.08350417520876 0.199512146722082
2.08380419020951 0.1994862028511
2.08410420521026 0.199460255172483
2.08440422021101 0.199434303688593
2.08470423521176 0.199408348401794
2.08500425021251 0.199382389314451
2.08530426521326 0.199356426428926
2.08560428021401 0.199330459747584
2.08590429521476 0.199304489272789
2.08620431021551 0.199278515006905
2.08650432521626 0.199252536952297
2.08680434021701 0.199226555111329
2.08710435521776 0.199200569486364
2.08740437021851 0.199174580079769
2.08770438521926 0.199148586893907
2.08800440022001 0.199122589931144
2.08830441522076 0.199096589193844
2.08860443022151 0.199070584684372
2.08890444522226 0.199044576405093
2.08920446022301 0.199018564358373
2.08950447522376 0.198992548546577
2.08980449022451 0.19896652897207
2.09010450522526 0.198940505637217
2.09040452022601 0.198914478544385
2.09070453522676 0.198888447695938
2.09100455022751 0.198862413094243
2.09130456522826 0.198836374741666
2.09160458022901 0.198810332640572
2.09190459522976 0.198784286793327
2.09220461023051 0.198758237202298
2.09250462523126 0.198732183869851
2.09280464023201 0.198706126798353
2.09310465523276 0.198680065990168
2.09340467023351 0.198654001447665
2.09370468523426 0.19862793317321
2.09400470023501 0.198601861169169
2.09430471523576 0.198575785437909
2.09460473023651 0.198549705981798
2.09490474523726 0.198523622803201
2.09520476023801 0.198497535904487
2.09550477523876 0.198471445288022
2.09580479023951 0.198445350956174
2.09610480524026 0.19841925291131
2.09640482024101 0.198393151155797
2.09670483524176 0.198367045692003
2.09700485024251 0.198340936522295
2.09730486524326 0.198314823649042
2.09760488024401 0.19828870707461
2.09790489524476 0.198262586801369
2.09820491024551 0.198236462831685
2.09850492524626 0.198210335167927
2.09880494024701 0.198184203812464
2.09910495524776 0.198158068767662
2.09940497024851 0.198131930035891
2.09970498524926 0.198105787619519
2.10000500025001 0.198079641520914
2.10030501525076 0.198053491742446
2.10060503025151 0.198027338286482
2.10090504525226 0.198001181155391
2.10120506025301 0.197975020351542
2.10150507525376 0.197948855877305
2.10180509025451 0.197922687735048
2.10210510525526 0.19789651592714
2.10240512025601 0.19787034045595
2.10270513525676 0.197844161323848
2.10300515025751 0.197817978533202
2.10330516525826 0.197791792086383
2.10360518025901 0.197765601985759
2.10390519525976 0.197739408233701
2.10420521026051 0.197713210832578
2.10450522526126 0.197687009784759
2.10480524026201 0.197660805092615
2.10510525526276 0.197634596758515
2.10540527026351 0.19760838478483
2.10570528526426 0.197582169173929
2.10600530026501 0.197555949928182
2.10630531526576 0.19752972704996
2.10660533026651 0.197503500541633
2.10690534526726 0.197477270405571
2.10720536026801 0.197451036644145
2.10750537526876 0.197424799259725
2.10780539026951 0.197398558254681
2.10810540527026 0.197372313631385
2.10840542027101 0.197346065392208
2.10870543527176 0.197319813539519
2.10900545027251 0.19729355807569
2.10930546527326 0.197267299003092
2.10960548027401 0.197241036324096
2.10990549527476 0.197214770041073
2.11020551027551 0.197188500156394
2.11050552527626 0.19716222667243
2.11080554027701 0.197135949591553
2.11110555527776 0.197109668916134
2.11140557027851 0.197083384648545
2.11170558527926 0.197057096791157
2.11200560028001 0.197030805346341
2.11230561528076 0.19700451031647
2.11260563028151 0.196978211703915
2.11290564528226 0.196951909511048
2.11320566028301 0.196925603740241
2.11350567528376 0.196899294393865
2.11380569028451 0.196872981474294
2.11410570528526 0.196846664983899
2.11440572028601 0.196820344925051
2.11470573528676 0.196794021300124
2.11500575028751 0.19676769411149
2.11530576528826 0.196741363361521
2.11560578028901 0.196715029052589
2.11590579528976 0.196688691187068
2.11620581029051 0.196662349767329
2.11650582529126 0.196636004795745
2.11680584029201 0.196609656274689
2.11710585529277 0.196583304206534
2.11740587029351 0.196556948593652
2.11770588529426 0.196530589438417
2.11800590029501 0.196504226743201
2.11830591529576 0.196477860510378
2.11860593029652 0.19645149074232
2.11890594529727 0.196425117441401
2.11920596029802 0.196398740609994
2.11950597529876 0.196372360250472
2.11980599029951 0.196345976365209
2.12010600530026 0.196319588956577
2.12040602030102 0.196293198026951
2.12070603530177 0.196266803578704
2.12100605030252 0.19624040561421
2.12130606530327 0.196214004135841
2.12160608030401 0.196187599145973
2.12190609530477 0.196161190646979
2.12220611030552 0.196134778641231
2.12250612530627 0.196108363131106
2.12280614030702 0.196081944118975
2.12310615530777 0.196055521607214
2.12340617030852 0.196029095598197
2.12370618530927 0.196002666094297
2.12400620031002 0.195976233097889
2.12430621531077 0.195949796611346
2.12460623031152 0.195923356637044
2.12490624531227 0.195896913177357
2.12520626031302 0.195870466234659
2.12550627531377 0.195844015811324
2.12580629031452 0.195817561909727
2.12610630531527 0.195791104532243
2.12640632031602 0.195764643681246
2.12670633531677 0.195738179359111
2.12700635031752 0.195711711568213
2.12730636531827 0.195685240310926
2.12760638031902 0.195658765589625
2.12790639531977 0.195632287406686
2.12820641032052 0.195605805764482
2.12850642532127 0.19557932066539
2.12880644032202 0.195552832111784
2.12910645532277 0.195526340106039
2.12940647032352 0.19549984465053
2.12970648532427 0.195473345747634
2.13000650032502 0.195446843399724
2.13030651532577 0.195420337609176
2.13060653032652 0.195393828378366
2.13090654532727 0.195367315709669
2.13120656032802 0.19534079960546
2.13150657532877 0.195314280068115
2.13180659032952 0.19528775710001
2.13210660533027 0.19526123070352
2.13240662033102 0.19523470088102
2.13270663533177 0.195208167634887
2.13300665033252 0.195181630967496
2.13330666533327 0.195155090881223
2.13360668033402 0.195128547378444
2.13390669533477 0.195102000461535
2.13420671033552 0.195075450132871
2.13450672533627 0.195048896394828
2.13480674033702 0.195022339249783
2.13510675533777 0.194995778700112
2.13540677033852 0.194969214748191
2.13570678533927 0.194942647396395
2.13600680034002 0.194916076647102
2.13630681534077 0.194889502502687
2.13660683034152 0.194862924965526
2.13690684534227 0.194836344037996
2.13720686034302 0.194809759722474
2.13750687534377 0.194783172021335
2.13780689034452 0.194756580936957
2.13810690534527 0.194729986471715
2.13840692034602 0.194703388627986
2.13870693534677 0.194676787408147
2.13900695034752 0.194650182814574
2.13930696534827 0.194623574849644
2.13960698034902 0.194596963515734
2.13990699534977 0.19457034881522
2.14020701035052 0.194543730750479
2.14050702535127 0.194517109323889
2.14080704035202 0.194490484537825
2.14110705535277 0.194463856394664
2.14140707035352 0.194437224896784
2.14170708535427 0.194410590046562
2.14200710035502 0.194383951846374
2.14230711535577 0.194357310298598
2.14260713035652 0.194330665405611
2.14290714535727 0.194304017169789
2.14320716035802 0.19427736559351
2.14350717535877 0.19425071067915
2.14380719035952 0.194224052429088
2.14410720536027 0.194197390845701
2.14440722036102 0.194170725931365
2.14470723536177 0.194144057688458
2.14500725036252 0.194117386119358
2.14530726536327 0.194090711226441
2.14560728036402 0.194064033012085
2.14590729536477 0.194037351478668
2.14620731036552 0.194010666628566
2.14650732536627 0.193983978464159
2.14680734036702 0.193957286987822
2.14710735536777 0.193930592201934
2.14740737036852 0.193903894108871
2.14770738536927 0.193877192711013
2.14800740037002 0.193850488010736
2.14830741537077 0.193823780010418
2.14860743037152 0.193797068712437
2.14890744537227 0.19377035411917
2.14920746037302 0.193743636232996
2.14950747537377 0.193716915056292
2.14980749037452 0.193690190591435
2.15010750537527 0.193663462840804
2.15040752037602 0.193636731806777
2.15070753537677 0.193609997491732
2.15100755037752 0.193583259898045
2.15130756537827 0.193556519028096
2.15160758037902 0.193529774884263
2.15190759537977 0.193503027468922
2.15220761038052 0.193476276784454
2.15250762538127 0.193449522833234
2.15280764038202 0.193422765617642
2.15310765538277 0.193396005140055
2.15340767038352 0.193369241402852
2.15370768538427 0.193342474408411
2.15400770038502 0.19331570415911
2.15430771538577 0.193288930657327
2.15460773038652 0.193262153905441
2.15490774538727 0.193235373905829
2.15520776038802 0.19320859066087
2.15550777538877 0.193181804172942
2.15580779038952 0.193155014444423
2.15610780539027 0.193128221477692
2.15640782039102 0.193101425275127
2.15670783539177 0.193074625839107
2.15700785039252 0.193047823172009
2.15730786539327 0.193021017276213
2.15760788039402 0.192994208154096
2.15790789539477 0.192967395808037
2.15820791039552 0.192940580240415
2.15850792539627 0.192913761453607
2.15880794039702 0.192886939449993
2.15910795539777 0.192860114231951
2.15940797039852 0.192833285801859
2.15970798539927 0.192806454162096
2.16000800040002 0.192779619315041
2.16030801540077 0.192752781263071
2.16060803040152 0.192725940008566
2.16090804540227 0.192699095553905
2.16120806040302 0.192672247901465
2.16150807540377 0.192645397053626
2.16180809040452 0.192618543012765
2.16210810540527 0.192591685781263
2.16240812040602 0.192564825361496
2.16270813540677 0.192537961755845
2.16300815040752 0.192511094966688
2.16330816540827 0.192484224996402
2.16360818040902 0.192457351847368
2.16390819540977 0.192430475521964
2.16420821041052 0.192403596022568
2.16450822541127 0.19237671335156
2.16480824041202 0.192349827511318
2.16510825541277 0.19232293850422
2.16540827041352 0.192296046332646
2.16570828541427 0.192269150998974
2.16600830041502 0.192242252505584
2.16630831541577 0.192215350854853
2.16660833041652 0.192188446049161
2.16690834541727 0.192161538090887
2.16720836041802 0.192134626982409
2.16750837541877 0.192107712726106
2.16780839041952 0.192080795324357
2.16810840542027 0.192053874779541
2.16840842042102 0.192026951094037
2.16870843542177 0.192000024270223
2.16900845042252 0.191973094310479
2.16930846542327 0.191946161217183
2.16960848042402 0.191919224992714
2.16990849542477 0.191892285639451
2.17020851042552 0.191865343159773
2.17050852542627 0.191838397556059
2.17080854042702 0.191811448830687
2.17110855542777 0.191784496986037
2.17140857042852 0.191757542024487
2.17170858542927 0.191730583948417
2.17200860043002 0.191703622760204
2.17230861543077 0.191676658462229
2.17260863043152 0.19164969105687
2.17290864543227 0.191622720546506
2.17320866043302 0.191595746933515
2.17350867543377 0.191568770220277
2.17380869043452 0.191541790409171
2.17410870543527 0.191514807502575
2.17440872043602 0.191487821502868
2.17470873543677 0.19146083241243
2.17500875043752 0.191433840233639
2.17530876543827 0.191406844968874
2.17560878043902 0.191379846620513
2.17590879543977 0.191352845190937
2.17620881044052 0.191325840682523
2.17650882544127 0.191298833097651
2.17680884044202 0.191271822438699
2.17710885544277 0.191244808708047
2.17740887044352 0.191217791908073
2.17770888544427 0.191190772041156
2.17800890044502 0.191163749109674
2.17830891544577 0.191136723116008
2.17860893044652 0.191109694062535
2.17890894544727 0.191082661951634
2.17920896044802 0.191055626785685
2.17950897544877 0.191028588567066
2.17980899044952 0.191001547298156
2.18010900545027 0.190974502981334
2.18040902045102 0.190947455618978
2.18070903545177 0.190920405213467
2.18100905045252 0.190893351767181
2.18130906545327 0.190866295282498
2.18160908045402 0.190839235761796
2.18190909545477 0.190812173207455
2.18220911045552 0.190785107621853
2.18250912545627 0.190758039007369
2.18280914045702 0.190730967366382
2.18310915545777 0.19070389270127
2.18340917045852 0.190676815014412
2.18370918545927 0.190649734308187
2.18400920046002 0.190622650584974
2.18430921546077 0.190595563847151
2.18460923046152 0.190568474097097
2.18490924546227 0.190541381337191
2.18520926046302 0.19051428556981
2.18550927546377 0.190487186797334
2.18580929046452 0.190460085022142
2.18610930546527 0.190432980246612
2.18640932046602 0.190405872473122
2.18670933546677 0.190378761704052
2.18700935046752 0.190351647941779
2.18730936546827 0.190324531188683
2.18760938046902 0.190297411447141
2.18790939546977 0.190270288719533
2.18820941047052 0.190243163008237
2.18850942547127 0.19021603431563
2.18880944047202 0.190188902644093
2.18910945547277 0.190161767996002
2.18940947047352 0.190134630373738
2.18970948547427 0.190107489779677
2.19000950047502 0.190080346216198
2.19030951547577 0.190053199685681
2.19060953047652 0.190026050190502
2.19090954547727 0.189998897733041
2.19120956047802 0.189971742315675
2.19150957547877 0.189944583940784
2.19180959047952 0.189917422610745
2.19210960548027 0.189890258327936
2.19240962048102 0.189863091094736
2.19270963548177 0.189835920913523
2.19300965048252 0.189808747786675
2.19330966548327 0.18978157171657
2.19360968048402 0.189754392705587
2.19390969548477 0.189727210756104
2.19420971048552 0.189700025870498
2.19450972548627 0.189672838051147
2.19480974048702 0.189645647300431
2.19510975548777 0.189618453620726
2.19540977048852 0.189591257014411
2.19570978548927 0.189564057483863
2.19600980049002 0.189536855031462
2.19630981549077 0.189509649659584
2.19660983049152 0.189482441370607
2.19690984549227 0.18945523016691
2.19720986049302 0.189428016050869
2.19750987549377 0.189400799024864
2.19780989049452 0.189373579091272
2.19810990549527 0.18934635625247
2.19840992049603 0.189319130510836
2.19870993549678 0.189291901868749
2.19900995049752 0.189264670328585
2.19930996549827 0.189237435892722
2.19960998049902 0.189210198563538
2.19990999549977 0.189182958343411
2.20021001050053 0.189155715234718
2.20051002550128 0.189128469239836
2.20081004050203 0.189101220361143
2.20111005550277 0.189073968601017
2.20141007050352 0.189046713961835
2.20171008550428 0.189019456445974
2.20201010050503 0.188992196055812
2.20231011550578 0.188964932793726
2.20261013050653 0.188937666662093
2.20291014550728 0.18891039766329
2.20321016050802 0.188883125799696
2.20351017550878 0.188855851073687
2.20381019050953 0.18882857348764
2.20411020551028 0.188801293043932
2.20441022051103 0.188774009744941
2.20471023551178 0.188746723593043
2.20501025051253 0.188719434590616
2.20531026551328 0.188692142740036
2.20561028051403 0.188664848043681
2.20591029551478 0.188637550503927
2.20621031051553 0.188610250123151
2.20651032551628 0.188582946903731
2.20681034051703 0.188555640848042
2.20711035551778 0.188528331958462
2.20741037051853 0.188501020237368
2.20771038551928 0.188473705687136
2.20801040052003 0.188446388310143
2.20831041552078 0.188419068108765
2.20861043052153 0.188391745085379
2.20891044552228 0.188364419242361
2.20921046052303 0.188337090582089
2.20951047552378 0.188309759106938
2.20981049052453 0.188282424819285
2.21011050552528 0.188255087721506
2.21041052052603 0.188227747815978
2.21071053552678 0.188200405105077
2.21101055052753 0.188173059591178
2.21131056552828 0.18814571127666
2.21161058052903 0.188118360163896
2.21191059552978 0.188091006255265
2.21221061053053 0.188063649553141
2.21251062553128 0.1880362900599
2.21281064053203 0.18800892777792
2.21311065553278 0.187981562709575
2.21341067053353 0.187954194857242
2.21371068553428 0.187926824223296
2.21401070053503 0.187899450810113
2.21431071553578 0.18787207462007
2.21461073053653 0.187844695655541
2.21491074553728 0.187817313918902
2.21521076053803 0.18778992941253
2.21551077553878 0.187762542138799
2.21581079053953 0.187735152100085
2.21611080554028 0.187707759298764
2.21641082054103 0.18768036373721
2.21671083554178 0.187652965417801
2.21701085054253 0.18762556434291
2.21731086554328 0.187598160514912
2.21761088054403 0.187570753936185
2.21791089554478 0.187543344609101
2.21821091054553 0.187515932536038
2.21851092554628 0.187488517719369
2.21881094054703 0.187461100161469
2.21911095554778 0.187433679864715
2.21941097054853 0.18740625683148
2.21971098554928 0.187378831064139
2.22001100055003 0.187351402565068
2.22031101555078 0.187323971336641
2.22061103055153 0.187296537381232
2.22091104555228 0.187269100701218
2.22121106055303 0.187241661298971
2.22151107555378 0.187214219176867
2.22181109055453 0.18718677433728
2.22211110555528 0.187159326782585
2.22241112055603 0.187131876515156
2.22271113555678 0.187104423537367
2.22301115055753 0.187076967851593
2.22331116555828 0.187049509460208
2.22361118055903 0.187022048365586
2.22391119555978 0.186994584570101
2.22421121056053 0.186967118076127
2.22451122556128 0.186939648886039
2.22481124056203 0.186912177002209
2.22511125556278 0.186884702427013
2.22541127056353 0.186857225162824
2.22571128556428 0.186829745212015
2.22601130056503 0.186802262576961
2.22631131556578 0.186774777260035
2.22661133056653 0.186747289263611
2.22691134556728 0.186719798590062
2.22721136056803 0.186692305241761
2.22751137556878 0.186664809221083
2.22781139056953 0.1866373105304
2.22811140557028 0.186609809172086
2.22841142057103 0.186582305148513
2.22871143557178 0.186554798462056
2.22901145057253 0.186527289115087
2.22931146557328 0.186499777109979
2.22961148057403 0.186472262449106
2.22991149557478 0.18644474513484
2.23021151057553 0.186417225169553
2.23051152557628 0.18638970255562
2.23081154057703 0.186362177295412
2.23111155557778 0.186334649391303
2.23141157057853 0.186307118845664
2.23171158557928 0.186279585660868
2.23201160058003 0.186252049839288
2.23231161558078 0.186224511383297
2.23261163058153 0.186196970295266
2.23291164558228 0.186169426577568
2.23321166058303 0.186141880232575
2.23351167558378 0.186114331262659
2.23381169058453 0.186086779670192
2.23411170558528 0.186059225457546
2.23441172058603 0.186031668627093
2.23471173558678 0.186004109181206
2.23501175058753 0.185976547122255
2.23531176558828 0.185948982452613
2.23561178058903 0.185921415174651
2.23591179558978 0.18589384529074
2.23621181059053 0.185866272803253
2.23651182559128 0.185838697714561
2.23681184059203 0.185811120027035
2.23711185559278 0.185783539743046
2.23741187059353 0.185755956864965
2.23771188559428 0.185728371395165
2.23801190059503 0.185700783336015
2.23831191559578 0.185673192689887
2.23861193059653 0.185645599459152
2.23891194559728 0.18561800364618
2.23921196059803 0.185590405253343
2.23951197559878 0.185562804283011
2.23981199059953 0.185535200737555
2.24011200560028 0.185507594619346
2.24041202060103 0.185479985930753
2.24071203560178 0.185452374674147
2.24101205060253 0.1854247608519
2.24131206560328 0.18539714446638
2.24161208060403 0.185369525519958
2.24191209560478 0.185341904015004
2.24221211060553 0.185314279953889
2.24251212560628 0.185286653338982
2.24281214060703 0.185259024172653
2.24311215560778 0.185231392457272
2.24341217060853 0.185203758195209
2.24371218560928 0.185176121388833
2.24401220061003 0.185148482040514
2.24431221561078 0.185120840152621
2.24461223061153 0.185093195727524
2.24491224561228 0.185065548767592
2.24521226061303 0.185037899275195
2.24551227561378 0.185010247252701
2.24581229061453 0.184982592702479
2.24611230561528 0.1849549356269
2.24641232061603 0.184927276028331
2.24671233561678 0.184899613909141
2.24701235061753 0.1848719492717
2.24731236561828 0.184844282118375
2.24761238061903 0.184816612451536
2.24791239561978 0.184788940273551
2.24821241062053 0.184761265586788
2.24851242562128 0.184733588393617
2.24881244062203 0.184705908696404
2.24911245562278 0.184678226497518
2.24941247062353 0.184650541799328
2.24971248562428 0.184622854604202
2.25001250062503 0.184595164914506
2.25031251562578 0.18456747273261
2.25061253062653 0.18453977806088
2.25091254562728 0.184512080901685
2.25121256062803 0.184484381257392
2.25151257562878 0.184456679130369
2.25181259062953 0.184428974522983
2.25211260563028 0.184401267437601
2.25241262063103 0.184373557876591
2.25271263563178 0.18434584584232
2.25301265063253 0.184318131337154
2.25331266563328 0.184290414363461
2.25361268063403 0.184262694923608
2.25391269563478 0.184234973019961
2.25421271063553 0.184207248654887
2.25451272563628 0.184179521830753
2.25481274063703 0.184151792549926
2.25511275563778 0.184124060814771
2.25541277063853 0.184096326627655
2.25571278563928 0.184068589990944
2.25601280064003 0.184040850907005
2.25631281564078 0.184013109378203
2.25661283064153 0.183985365406904
2.25691284564228 0.183957618995475
2.25721286064303 0.183929870146281
2.25751287564378 0.183902118861688
2.25781289064453 0.183874365144061
2.25811290564528 0.183846608995766
2.25841292064603 0.183818850419169
2.25871293564678 0.183791089416633
2.25901295064753 0.183763325990526
2.25931296564828 0.183735560143212
2.25961298064903 0.183707791877055
2.25991299564978 0.183680021194422
2.26021301065053 0.183652248097676
2.26051302565128 0.183624472589183
2.26081304065203 0.183596694671306
2.26111305565278 0.183568914346412
2.26141307065353 0.183541131616863
2.26171308565428 0.183513346485025
2.26201310065503 0.183485558953262
2.26231311565578 0.183457769023937
2.26261313065653 0.183429976699415
2.26291314565728 0.18340218198206
2.26321316065803 0.183374384874235
2.26351317565878 0.183346585378305
2.26381319065953 0.183318783496633
2.26411320566028 0.183290979231583
2.26441322066103 0.183263172585517
2.26471323566178 0.1832353635608
2.26501325066253 0.183207552159795
2.26531326566328 0.183179738384864
2.26561328066403 0.183151922238372
2.26591329566478 0.18312410372268
2.26621331066553 0.183096282840151
2.26651332566628 0.183068459593149
2.26681334066703 0.183040633984036
2.26711335566778 0.183012806015174
2.26741337066853 0.182984975688926
2.26771338566928 0.182957143007654
2.26801340067003 0.182929307973721
2.26831341567078 0.182901470589488
2.26861343067153 0.182873630857318
2.26891344567228 0.182845788779572
2.26921346067303 0.182817944358612
2.26951347567378 0.1827900975968
2.26981349067453 0.182762248496497
2.27011350567528 0.182734397060066
2.27041352067603 0.182706543289866
2.27071353567678 0.18267868718826
2.27101355067753 0.182650828757609
2.27131356567828 0.182622968000273
2.27161358067903 0.182595104918614
2.27191359567978 0.182567239514993
2.27221361068053 0.182539371791769
2.27251362568128 0.182511501751305
2.27281364068203 0.182483629395959
2.27311365568278 0.182455754728093
2.27341367068353 0.182427877750067
2.27371368568428 0.182399998464241
2.27401370068503 0.182372116872975
2.27431371568578 0.182344232978628
2.27461373068653 0.182316346783562
2.27491374568728 0.182288458290135
2.27521376068803 0.182260567500707
2.27551377568878 0.182232674417638
2.27581379068953 0.182204779043287
2.27611380569028 0.182176881380013
2.27641382069103 0.182148981430175
2.27671383569178 0.182121079196132
2.27701385069253 0.182093174680244
2.27731386569328 0.182065267884869
2.27761388069403 0.182037358812366
2.27791389569478 0.182009447465093
2.27821391069554 0.181981533845408
2.27851392569629 0.181953617955671
2.27881394069703 0.181925699798239
2.27911395569778 0.18189777937547
2.27941397069853 0.181869856689723
2.27971398569928 0.181841931743355
2.28001400070004 0.181814004538724
2.28031401570079 0.181786075078188
2.28061403070154 0.181758143364104
2.28091404570228 0.181730209398829
2.28121406070303 0.181702273184721
2.28151407570379 0.181674334724137
2.28181409070454 0.181646394019434
2.28211410570529 0.181618451072969
2.28241412070604 0.181590505887098
2.28271413570679 0.181562558464179
2.28301415070753 0.181534608806568
2.28331416570829 0.181506656916621
2.28361418070904 0.181478702796695
2.28391419570979 0.181450746449146
2.28421421071054 0.181422787876329
2.28451422571129 0.181394827080602
2.28481424071204 0.181366864064318
2.28511425571279 0.181338898829836
2.28541427071354 0.181310931379509
2.28571428571429 0.181282961715694
2.28601430071504 0.181254989840745
2.28631431571579 0.181227015757018
2.28661433071654 0.181199039466868
2.28691434571729 0.18117106097265
2.28721436071804 0.181143080276719
2.28751437571879 0.181115097381429
2.28781439071954 0.181087112289135
2.28811440572029 0.181059125002192
2.28841442072104 0.181031135522953
2.28871443572179 0.181003143853773
2.28901445072254 0.180975149997006
2.28931446572329 0.180947153955006
2.28961448072404 0.180919155730127
2.28991449572479 0.180891155324723
2.29021451072554 0.180863152741146
2.29051452572629 0.180835147981751
2.29081454072704 0.18080714104889
2.29111455572779 0.180779131944917
2.29141457072854 0.180751120672185
2.29171458572929 0.180723107233047
2.29201460073004 0.180695091629855
2.29231461573079 0.180667073864963
2.29261463073154 0.180639053940722
2.29291464573229 0.180611031859485
2.29321466073304 0.180583007623605
2.29351467573379 0.180554981235433
2.29381469073454 0.180526952697321
2.29411470573529 0.180498922011622
2.29441472073604 0.180470889180687
2.29471473573679 0.180442854206867
2.29501475073754 0.180414817092514
2.29531476573829 0.18038677783998
2.29561478073904 0.180358736451615
2.29591479573979 0.18033069292977
2.29621481074054 0.180302647276797
2.29651482574129 0.180274599495046
2.29681484074204 0.180246549586868
2.29711485574279 0.180218497554613
2.29741487074354 0.180190443400632
2.29771488574429 0.180162387127275
2.29801490074504 0.180134328736892
2.29831491574579 0.180106268231833
2.29861493074654 0.180078205614447
2.29891494574729 0.180050140887086
2.29921496074804 0.180022074052097
2.29951497574879 0.17999400511183
2.29981499074954 0.179965934068636
2.30011500575029 0.179937860924862
2.30041502075104 0.179909785682857
2.30071503575179 0.179881708344972
2.30101505075254 0.179853628913553
2.30131506575329 0.179825547390951
2.30161508075404 0.179797463779513
2.30191509575479 0.179769378081587
2.30221511075554 0.179741290299523
2.30251512575629 0.179713200435667
2.30281514075704 0.179685108492367
2.30311515575779 0.179657014471972
2.30341517075854 0.179628918376829
2.30371518575929 0.179600820209285
2.30401520076004 0.179572719971687
2.30431521576079 0.179544617666383
2.30461523076154 0.17951651329572
2.30491524576229 0.179488406862045
2.30521526076304 0.179460298367704
2.30551527576379 0.179432187815043
2.30581529076454 0.17940407520641
2.30611530576529 0.179375960544151
2.30641532076604 0.179347843830611
2.30671533576679 0.179319725068136
2.30701535076754 0.179291604259073
2.30731536576829 0.179263481405768
2.30761538076904 0.179235356510565
2.30791539576979 0.17920722957581
2.30821541077054 0.179179100603848
2.30851542577129 0.179150969597025
2.30881544077204 0.179122836557685
2.30911545577279 0.179094701488173
2.30941547077354 0.179066564390835
2.30971548577429 0.179038425268013
2.31001550077504 0.179010284122053
2.31031551577579 0.178982140955299
2.31061553077654 0.178953995770095
2.31091554577729 0.178925848568785
2.31121556077804 0.178897699353712
2.31151557577879 0.178869548127221
2.31181559077954 0.178841394891654
2.31211560578029 0.178813239649355
2.31241562078104 0.178785082402667
2.31271563578179 0.178756923153933
2.31301565078254 0.178728761905496
2.31331566578329 0.178700598659699
2.31361568078404 0.178672433418884
2.31391569578479 0.178644266185393
2.31421571078554 0.178616096961569
2.31451572578629 0.178587925749753
2.31481574078704 0.178559752552289
2.31511575578779 0.178531577371517
2.31541577078854 0.178503400209779
2.31571578578929 0.178475221069416
2.31601580079004 0.17844703995277
2.31631581579079 0.178418856862182
2.31661583079154 0.178390671799993
2.31691584579229 0.178362484768544
2.31721586079304 0.178334295770175
2.31751587579379 0.178306104807227
2.31781589079454 0.17827791188204
2.31811590579529 0.178249716996955
2.31841592079604 0.178221520154311
2.31871593579679 0.178193321356449
2.31901595079754 0.178165120605708
2.31931596579829 0.178136917904427
2.31961598079904 0.178108713254947
2.31991599579979 0.178080506659605
2.32021601080054 0.178052298120742
2.32051602580129 0.178024087640696
2.32081604080204 0.177995875221807
2.32111605580279 0.177967660866412
2.32141607080354 0.17793944457685
2.32171608580429 0.177911226355459
2.32201610080504 0.177883006204578
2.32231611580579 0.177854784126544
2.32261613080654 0.177826560123695
2.32291614580729 0.177798334198369
2.32321616080804 0.177770106352904
2.32351617580879 0.177741876589636
2.32381619080954 0.177713644910902
2.32411620581029 0.17768541131904
2.32441622081104 0.177657175816387
2.32471623581179 0.177628938405279
2.32501625081254 0.177600699088052
2.32531626581329 0.177572457867043
2.32561628081404 0.177544214744588
2.32591629581479 0.177515969723024
2.32621631081554 0.177487722804684
2.32651632581629 0.177459473991907
2.32681634081704 0.177431223287026
2.32711635581779 0.177402970692377
2.32741637081854 0.177374716210296
2.32771638581929 0.177346459843117
2.32801640082004 0.177318201593175
2.32831641582079 0.177289941462805
2.32861643082154 0.177261679454341
2.32891644582229 0.177233415570118
2.32921646082304 0.177205149812469
2.32951647582379 0.177176882183729
2.32981649082454 0.177148612686231
2.33011650582529 0.177120341322309
2.33041652082604 0.177092068094297
2.33071653582679 0.177063793004527
2.33101655082754 0.177035516055333
2.33131656582829 0.177007237249048
2.33161658082904 0.176978956588004
2.33191659582979 0.176950674074534
2.33221661083054 0.176922389710971
2.33251662583129 0.176894103499647
2.33281664083204 0.176865815442893
2.33311665583279 0.176837525543042
2.33341667083354 0.176809233802426
2.33371668583429 0.176780940223375
2.33401670083504 0.176752644808222
2.33431671583579 0.176724347559297
2.33461673083654 0.176696048478932
2.33491674583729 0.176667747569457
2.33521676083804 0.176639444833203
2.33551677583879 0.176611140272501
2.33581679083954 0.176582833889681
2.33611680584029 0.176554525687072
2.33641682084104 0.176526215667006
2.33671683584179 0.176497903831811
2.33701685084254 0.176469590183818
2.33731686584329 0.176441274725355
2.33761688084404 0.176412957458753
2.33791689584479 0.176384638386339
2.33821691084554 0.176356317510444
2.33851692584629 0.176327994833396
2.33881694084704 0.176299670357522
2.33911695584779 0.176271344085152
2.33941697084854 0.176243016018615
2.33971698584929 0.176214686160236
2.34001700085004 0.176186354512346
2.34031701585079 0.176158021077271
2.34061703085154 0.176129685857338
2.34091704585229 0.176101348854875
2.34121706085304 0.17607301007221
2.34151707585379 0.176044669511668
2.34181709085454 0.176016327175578
2.34211710585529 0.175987983066264
2.34241712085604 0.175959637186054
2.34271713585679 0.175931289537274
2.34301715085754 0.175902940122249
2.34331716585829 0.175874588943306
2.34361718085904 0.17584623600277
2.34391719585979 0.175817881302967
2.34421721086054 0.175789524846222
2.34451722586129 0.17576116663486
2.34481724086204 0.175732806671206
2.34511725586279 0.175704444957584
2.34541727086354 0.175676081496319
2.34571728586429 0.175647716289736
2.34601730086504 0.175619349340158
2.34631731586579 0.175590980649909
2.34661733086654 0.175562610221314
2.34691734586729 0.175534238056696
2.34721736086804 0.175505864158378
2.34751737586879 0.175477488528683
2.34781739086954 0.175449111169935
2.34811740587029 0.175420732084456
2.34841742087104 0.175392351274568
2.34871743587179 0.175363968742596
2.34901745087254 0.175335584490859
2.34931746587329 0.175307198521682
2.34961748087404 0.175278810837384
2.34991749587479 0.175250421440289
2.35021751087554 0.175222030332718
2.35051752587629 0.175193637516992
2.35081754087704 0.175165242995432
2.35111755587779 0.175136846770358
2.35141757087854 0.175108448844093
2.35171758587929 0.175080049218956
2.35201760088004 0.175051647897267
2.35231761588079 0.175023244881347
2.35261763088154 0.174994840173516
2.35291764588229 0.174966433776094
2.35321766088304 0.174938025691399
2.35351767588379 0.174909615921752
2.35381769088454 0.174881204469471
2.35411770588529 0.174852791336876
2.35441772088604 0.174824376526285
2.35471773588679 0.174795960040018
2.35501775088754 0.174767541880391
2.35531776588829 0.174739122049724
2.35561778088904 0.174710700550335
2.35591779588979 0.174682277384541
2.35621781089054 0.17465385255466
2.35651782589129 0.174625426063009
2.35681784089204 0.174596997911906
2.35711785589279 0.174568568103668
2.35741787089354 0.17454013664061
2.35771788589429 0.174511703525051
2.35801790089505 0.174483268759307
2.3583179158958 0.174454832345693
2.35861793089654 0.174426394286526
2.35891794589729 0.174397954584121
2.35921796089804 0.174369513240794
2.35951797589879 0.174341070258861
2.35981799089955 0.174312625640637
2.3601180059003 0.174284179388436
2.36041802090105 0.174255731504574
2.36071803590179 0.174227281991366
2.36101805090254 0.174198830851125
2.3613180659033 0.174170378086165
2.36161808090405 0.174141923698802
2.3619180959048 0.174113467691348
2.36221811090555 0.174085010066118
2.3625181259063 0.174056550825424
2.36281814090705 0.174028089971581
2.3631181559078 0.1739996275069
2.36341817090855 0.173971163433694
2.3637181859093 0.173942697754277
2.36401820091005 0.173914230470961
2.3643182159108 0.173885761586057
2.36461823091155 0.173857291101878
2.3649182459123 0.173828819020736
2.36521826091305 0.173800345344942
2.3655182759138 0.173771870076807
2.36581829091455 0.173743393218643
2.3661183059153 0.17371491477276
2.36641832091605 0.173686434741469
2.3667183359168 0.173657953127082
2.36701835091755 0.173629469931907
2.3673183659183 0.173600985158255
2.36761838091905 0.173572498808437
2.3679183959198 0.173544010884761
2.36821841092055 0.173515521389538
2.3685184259213 0.173487030325076
2.36881844092205 0.173458537693685
2.3691184559228 0.173430043497673
2.36941847092355 0.173401547739349
2.3697184859243 0.173373050421022
2.37001850092505 0.173344551544999
2.3703185159258 0.173316051113589
2.37061853092655 0.1732875491291
2.3709185459273 0.173259045593839
2.37121856092805 0.173230540510113
2.3715185759288 0.17320203388023
2.37181859092955 0.173173525706497
2.3721186059303 0.17314501599122
2.37241862093105 0.173116504736705
2.3727186359318 0.17308799194526
2.37301865093255 0.17305947761919
2.3733186659333 0.173030961760801
2.37361868093405 0.173002444372399
2.3739186959348 0.17297392545629
2.37421871093555 0.172945405014777
2.3745187259363 0.172916883050168
2.37481874093705 0.172888359564765
2.3751187559378 0.172859834560875
2.37541877093855 0.1728313080408
2.3757187859393 0.172802780006846
2.37601880094005 0.172774250461317
2.3763188159408 0.172745719406515
2.37661883094155 0.172717186844746
2.3769188459423 0.172688652778311
2.37721886094305 0.172660117209514
2.3775188759438 0.172631580140658
2.37781889094455 0.172603041574045
2.3781189059453 0.172574501511978
2.37841892094605 0.172545959956759
2.3787189359468 0.17251741691069
2.37901895094755 0.172488872376073
2.3793189659483 0.172460326355209
2.37961898094905 0.1724317788504
2.3799189959498 0.172403229863947
2.38021901095055 0.17237467939815
2.3805190259513 0.17234612745531
2.38081904095205 0.172317574037728
2.3811190559528 0.172289019147704
2.38141907095355 0.172260462787538
2.3817190859543 0.172231904959529
2.38201910095505 0.172203345665978
2.3823191159558 0.172174784909183
2.38261913095655 0.172146222691444
2.3829191459573 0.172117659015059
2.38321916095805 0.172089093882327
2.3835191759588 0.172060527295547
2.38381919095955 0.172031959257017
2.3841192059603 0.172003389769034
2.38441922096105 0.171974818833897
2.3847192359618 0.171946246453902
2.38501925096255 0.171917672631348
2.3853192659633 0.171889097368532
2.38561928096405 0.171860520667749
2.3859192959648 0.171831942531298
2.38621931096555 0.171803362961473
2.3865193259663 0.171774781960572
2.38681934096705 0.17174619953089
2.3871193559678 0.171717615674724
2.38741937096855 0.171689030394368
2.3877193859693 0.171660443692117
2.38801940097005 0.171631855570268
2.3883194159708 0.171603266031114
2.38861943097155 0.17157467507695
2.3889194459723 0.17154608271007
2.38921946097305 0.171517488932769
2.3895194759738 0.171488893747341
2.38981949097455 0.171460297156079
2.3901195059753 0.171431699161277
2.39041952097605 0.171403099765227
2.3907195359768 0.171374498970223
2.39101955097755 0.171345896778557
2.3913195659783 0.171317293192522
2.39161958097905 0.17128868821441
2.3919195959798 0.171260081846514
2.39221961098055 0.171231474091125
2.3925196259813 0.171202864950534
2.39281964098205 0.171174254427033
2.3931196559828 0.171145642522913
2.39341967098355 0.171117029240465
2.3937196859843 0.171088414581979
2.39401970098505 0.171059798549746
2.3943197159858 0.171031181146057
2.39461973098655 0.1710025623732
2.3949197459873 0.170973942233466
2.39521976098805 0.170945320729144
2.3955197759888 0.170916697862523
2.39581979098955 0.170888073635893
2.3961198059903 0.170859448051541
2.39641982099105 0.170830821111758
2.3967198359918 0.17080219281883
2.39701985099255 0.170773563175046
2.3973198659933 0.170744932182693
2.39761988099405 0.17071629984406
2.3979198959948 0.170687666161433
2.39821991099555 0.1706590311371
2.3985199259963 0.170630394773348
2.39881994099705 0.170601757072462
2.3991199559978 0.17057311803673
2.39941997099855 0.170544477668437
2.3997199859993 0.17051583596987
2.40002000100005 0.170487192943314
2.4003200160008 0.170458548591054
2.40062003100155 0.170429902915377
2.4009200460023 0.170401255918565
2.40122006100305 0.170372607602905
2.4015200760038 0.170343957970681
2.40182009100455 0.170315307024176
2.4021201060053 0.170286654765676
2.40242012100605 0.170258001197463
2.4027201360068 0.170229346321821
2.40302015100755 0.170200690141033
2.4033201660083 0.170172032657382
2.40362018100905 0.170143373873152
2.4039201960098 0.170114713790624
2.40422021101055 0.17008605241208
2.4045202260113 0.170057389739804
2.40482024101205 0.170028725776076
2.4051202560128 0.170000060523178
2.40542027101355 0.169971393983391
2.4057202860143 0.169942726158997
2.40602030101505 0.169914057052275
2.4063203160158 0.169885386665508
2.40662033101655 0.169856715000974
2.4069203460173 0.169828042060954
2.40722036101805 0.169799367847728
2.4075203760188 0.169770692363575
2.40782039101955 0.169742015610775
2.4081204060203 0.169713337591607
2.40842042102105 0.169684658308349
2.4087204360218 0.16965597776328
2.40902045102255 0.169627295958678
2.4093204660233 0.169598612896822
2.40962048102405 0.169569928579989
2.4099204960248 0.169541243010457
2.41022051102555 0.169512556190503
2.4105205260263 0.169483868122403
2.41082054102705 0.169455178808436
2.4111205560278 0.169426488250878
2.41142057102855 0.169397796452004
2.4117205860293 0.169369103414091
2.41202060103005 0.169340409139414
2.4123206160308 0.16931171363025
2.41262063103155 0.169283016888873
2.4129206460323 0.169254318917559
2.41322066103305 0.169225619718582
2.4135206760338 0.169196919294217
2.41382069103455 0.169168217646738
2.4141207060353 0.169139514778419
2.41442072103605 0.169110810691534
2.4147207360368 0.169082105388357
2.41502075103755 0.16905339887116
2.4153207660383 0.169024691142217
2.41562078103905 0.168995982203801
2.4159207960398 0.168967272058184
2.41622081104055 0.168938560707638
2.4165208260413 0.168909848154435
2.41682084104205 0.168881134400847
2.4171208560428 0.168852419449146
2.41742087104355 0.168823703301603
2.4177208860443 0.168794985960488
2.41802090104505 0.168766267428073
2.4183209160458 0.168737547706627
2.41862093104655 0.168708826798421
2.4189209460473 0.168680104705726
2.41922096104805 0.16865138143081
2.4195209760488 0.168622656975943
2.41982099104955 0.168593931343394
2.4201210060503 0.168565204535433
2.42042102105105 0.168536476554327
2.4207210360518 0.168507747402345
2.42102105105255 0.168479017081756
2.4213210660533 0.168450285594827
2.42162108105405 0.168421552943825
2.4219210960548 0.168392819131019
2.42222111105555 0.168364084158675
2.4225211260563 0.168335348029059
2.42282114105705 0.168306610744439
2.4231211560578 0.168277872307081
2.42342117105855 0.168249132719251
2.4237211860593 0.168220391983214
2.42402120106005 0.168191650101237
2.4243212160608 0.168162907075583
2.42462123106155 0.168134162908519
2.4249212460623 0.168105417602309
2.42522126106305 0.168076671159218
2.4255212760638 0.168047923581509
2.42582129106455 0.168019174871447
2.4261213060653 0.167990425031295
2.42642132106605 0.167961674063316
2.4267213360668 0.167932921969774
2.42702135106755 0.167904168752932
2.4273213660683 0.167875414415052
2.42762138106905 0.167846658958397
2.4279213960698 0.167817902385228
2.42822141107055 0.167789144697807
2.4285214260713 0.167760385898397
2.42882144107205 0.167731625989257
2.4291214560728 0.16770286497265
2.42942147107355 0.167674102850835
2.4297214860743 0.167645339626074
2.43002150107505 0.167616575300626
2.4303215160758 0.167587809876752
2.43062153107655 0.16755904335671
2.4309215460773 0.167530275742761
2.43122156107805 0.167501507037164
2.4315215760788 0.167472737242177
2.43182159107955 0.167443966360059
2.4321216060803 0.167415194393068
2.43242162108105 0.167386421343462
2.4327216360818 0.1673576472135
2.43302165108255 0.167328872005437
2.4333216660833 0.167300095721533
2.43362168108405 0.167271318364043
2.4339216960848 0.167242539935224
2.43422171108555 0.167213760437334
2.4345217260863 0.167184979872627
2.43482174108705 0.167156198243359
2.4351217560878 0.167127415551787
2.43542177108855 0.167098631800165
2.4357217860893 0.167069846990749
2.43602180109005 0.167041061125794
2.4363218160908 0.167012274207553
2.43662183109155 0.166983486238281
2.4369218460923 0.166954697220232
2.43722186109305 0.166925907155659
2.4375218760938 0.166897116046817
2.43782189109456 0.166868323895957
2.43812190609531 0.166839530705334
2.43842192109605 0.166810736477199
2.4387219360968 0.166781941213805
2.43902195109755 0.166753144917403
2.4393219660983 0.166724347590246
2.43962198109906 0.166695549234584
2.43992199609981 0.16666674985267
2.44022201110056 0.166637949446754
2.4405220261013 0.166609148019086
2.44082204110205 0.166580345571917
2.44112205610281 0.166551542107497
2.44142207110356 0.166522737628075
2.44172208610431 0.166493932135902
2.44202210110506 0.166465125633226
2.44232211610581 0.166436318122296
2.44262213110656 0.166407509605362
2.44292214610731 0.166378700084671
2.44322216110806 0.166349889562471
2.44352217610881 0.16632107804101
2.44382219110956 0.166292265522536
2.44412220611031 0.166263452009296
2.44442222111106 0.166234637503538
2.44472223611181 0.166205822007506
2.44502225111256 0.166177005523449
2.44532226611331 0.166148188053612
2.44562228111406 0.166119369600241
2.44592229611481 0.166090550165582
2.44622231111556 0.166061729751879
2.44652232611631 0.166032908361378
2.44682234111706 0.166004085996324
2.44712235611781 0.165975262658961
2.44742237111856 0.165946438351532
2.44772238611931 0.165917613076283
2.44802240112006 0.165888786835456
2.44832241612081 0.165859959631294
2.44862243112156 0.165831131466042
2.44892244612231 0.165802302341941
2.44922246112306 0.165773472261233
2.44952247612381 0.165744641226162
2.44982249112456 0.165715809238968
2.45012250612531 0.165686976301894
2.45042252112606 0.16565814241718
2.45072253612681 0.165629307587068
2.45102255112756 0.165600471813799
2.45132256612831 0.165571635099612
2.45162258112906 0.165542797446748
2.45192259612981 0.165513958857446
2.45222261113056 0.165485119333947
2.45252262613131 0.165456278878489
2.45282264113206 0.165427437493311
2.45312265613281 0.165398595180653
2.45342267113356 0.165369751942752
2.45372268613431 0.165340907781847
2.45402270113506 0.165312062700174
2.45432271613581 0.165283216699973
2.45462273113656 0.16525436978348
2.45492274613731 0.165225521952932
2.45522276113806 0.165196673210565
2.45552277613881 0.165167823558617
2.45582279113956 0.165138972999322
2.45612280614031 0.165110121534917
2.45642282114106 0.165081269167637
2.45672283614181 0.165052415899718
2.45702285114256 0.165023561733394
2.45732286614331 0.1649947066709
2.45762288114406 0.16496585071447
2.45792289614481 0.164936993866338
2.45822291114556 0.164908136128738
2.45852292614631 0.164879277503904
2.45882294114706 0.164850417994067
2.45912295614781 0.164821557601462
2.45942297114856 0.164792696328321
2.45972298614931 0.164763834176875
2.46002300115006 0.164734971149357
2.46032301615081 0.164706107247999
2.46062303115156 0.164677242475032
2.46092304615231 0.164648376832686
2.46122306115306 0.164619510323193
2.46152307615381 0.164590642948784
2.46182309115456 0.164561774711687
2.46212310615531 0.164532905614133
2.46242312115606 0.164504035658352
2.46272313615681 0.164475164846573
2.46302315115756 0.164446293181025
2.46332316615831 0.164417420663936
2.46362318115906 0.164388547297535
2.46392319615981 0.164359673084049
2.46422321116056 0.164330798025708
2.46452322616131 0.164301922124737
2.46482324116206 0.164273045383365
2.46512325616281 0.164244167803817
2.46542327116356 0.164215289388322
2.46572328616431 0.164186410139104
2.46602330116506 0.16415753005839
2.46632331616581 0.164128649148406
2.46662333116656 0.164099767411376
2.46692334616731 0.164070884849527
2.46722336116806 0.164042001465081
2.46752337616881 0.164013117260265
2.46782339116956 0.163984232237303
2.46812340617031 0.163955346398417
2.46842342117106 0.163926459745832
2.46872343617181 0.16389757228177
2.46902345117256 0.163868684008456
2.46932346617331 0.16383979492811
2.46962348117406 0.163810905042957
2.46992349617481 0.163782014355217
2.47022351117556 0.163753122867112
2.47052352617631 0.163724230580864
2.47082354117706 0.163695337498694
2.47112355617781 0.163666443622823
2.47142357117856 0.16363754895547
2.47172358617931 0.163608653498857
2.47202360118006 0.163579757255203
2.47232361618081 0.163550860226728
2.47262363118156 0.163521962415651
2.47292364618231 0.163493063824191
2.47322366118306 0.163464164454566
2.47352367618381 0.163435264308995
2.47382369118456 0.163406363389696
2.47412370618531 0.163377461698887
2.47442372118606 0.163348559238785
2.47472373618681 0.163319656011606
2.47502375118756 0.163290752019569
2.47532376618831 0.163261847264889
2.47562378118906 0.163232941749782
2.47592379618981 0.163204035476465
2.47622381119056 0.163175128447153
2.47652382619131 0.163146220664061
2.47682384119206 0.163117312129404
2.47712385619281 0.163088402845397
2.47742387119356 0.163059492814254
2.47772388619431 0.163030582038189
2.47802390119506 0.163001670519415
2.47832391619581 0.162972758260146
2.47862393119656 0.162943845262596
2.47892394619731 0.162914931528976
2.47922396119806 0.1628860170615
2.47952397619881 0.162857101862379
2.47982399119956 0.162828185933825
2.48012400620031 0.162799269278049
2.48042402120106 0.162770351897264
2.48072403620181 0.162741433793679
2.48102405120256 0.162712514969505
2.48132406620331 0.162683595426953
2.48162408120406 0.162654675168232
2.48192409620481 0.162625754195552
2.48222411120556 0.162596832511122
2.48252412620631 0.162567910117151
2.48282414120706 0.162538987015848
2.48312415620781 0.162510063209421
2.48342417120856 0.162481138700079
2.48372418620931 0.162452213490028
2.48402420121006 0.162423287581477
2.48432421621081 0.162394360976631
2.48462423121156 0.162365433677699
2.48492424621231 0.162336505686887
2.48522426121306 0.162307577006399
2.48552427621381 0.162278647638444
2.48582429121456 0.162249717585225
2.48612430621531 0.162220786848948
2.48642432121606 0.162191855431818
2.48672433621681 0.162162923336039
2.48702435121756 0.162133990563815
2.48732436621831 0.162105057117351
2.48762438121906 0.16207612299885
2.48792439621981 0.162047188210516
2.48822441122056 0.16201825275455
2.48852442622131 0.161989316633156
2.48882444122206 0.161960379848536
2.48912445622281 0.161931442402892
2.48942447122356 0.161902504298425
2.48972448622431 0.161873565537337
2.49002450122506 0.161844626121829
2.49032451622581 0.161815686054101
2.49062453122656 0.161786745336354
2.49092454622731 0.161757803970788
2.49122456122806 0.161728861959602
2.49152457622881 0.161699919304996
2.49182459122956 0.161670976009169
2.49212460623031 0.16164203207432
2.49242462123106 0.161613087502647
2.49272463623181 0.161584142296347
2.49302465123256 0.16155519645762
2.49332466623331 0.161526249988661
2.49362468123406 0.161497302891669
2.49392469623481 0.16146835516884
2.49422471123556 0.16143940682237
2.49452472623631 0.161410457854456
2.49482474123706 0.161381508267294
2.49512475623781 0.161352558063078
2.49542477123856 0.161323607244004
2.49572478623931 0.161294655812267
2.49602480124006 0.161265703770061
2.49632481624081 0.16123675111958
2.49662483124156 0.161207797863019
2.49692484624231 0.16117884400257
2.49722486124306 0.161149889540428
2.49752487624381 0.161120934478784
2.49782489124456 0.161091978819831
2.49812490624531 0.161063022565761
2.49842492124606 0.161034065718767
2.49872493624681 0.161005108281039
2.49902495124756 0.160976150254769
2.49932496624831 0.160947191642148
2.49962498124906 0.160918232445366
2.49992499624981 0.160889272666614
2.50022501125056 0.160860312308081
2.50052502625131 0.160831351371957
2.50082504125206 0.160802389860431
2.50112505625281 0.160773427775692
2.50142507125356 0.160744465119928
2.50172508625431 0.160715501895328
2.50202510125506 0.160686538104079
2.50232511625581 0.16065757374837
2.50262513125656 0.160628608830386
2.50292514625731 0.160599643352316
2.50322516125806 0.160570677316346
2.50352517625881 0.160541710724661
2.50382519125956 0.160512743579448
2.50412520626031 0.160483775882892
2.50442522126106 0.160454807637179
2.50472523626181 0.160425838844493
2.50502525126256 0.160396869507019
2.50532526626331 0.16036789962694
2.50562528126406 0.160338929206442
2.50592529626481 0.160309958247707
2.50622531126556 0.160280986752919
2.50652532626631 0.16025201472426
2.50682534126706 0.160223042163912
2.50712535626781 0.160194069074059
2.50742537126856 0.160165095456882
2.50772538626931 0.160136121314562
2.50802540127006 0.160107146649281
2.50832541627081 0.160078171463219
2.50862543127156 0.160049195758557
2.50892544627231 0.160020219537475
2.50922546127306 0.159991242802153
2.50952547627381 0.159962265554771
2.50982549127456 0.159933287797506
2.51012550627531 0.159904309532539
2.51042552127606 0.159875330762047
2.51072553627681 0.159846351488209
2.51102555127756 0.159817371713203
2.51132556627831 0.159788391439205
2.51162558127906 0.159759410668394
2.51192559627981 0.159730429402945
2.51222561128056 0.159701447645035
2.51252562628131 0.159672465396841
2.51282564128206 0.159643482660537
2.51312565628281 0.1596144994383
2.51342567128356 0.159585515732304
2.51372568628431 0.159556531544725
2.51402570128506 0.159527546877735
2.51432571628581 0.15949856173351
2.51462573128656 0.159469576114223
2.51492574628731 0.159440590022047
2.51522576128806 0.159411603459156
2.51552577628881 0.159382616427721
2.51582579128956 0.159353628929916
2.51612580629031 0.159324640967912
2.51642582129106 0.159295652543881
2.51672583629181 0.159266663659993
2.51702585129256 0.159237674318421
2.51732586629331 0.159208684521334
2.51762588129407 0.159179694270903
2.51792589629481 0.159150703569297
2.51822591129556 0.159121712418687
2.51852592629631 0.15909272082124
2.51882594129706 0.159063728779127
2.51912595629781 0.159034736294515
2.51942597129857 0.159005743369573
2.51972598629932 0.158976750006469
2.52002600130006 0.158947756207369
2.52032601630081 0.158918761974441
2.52062603130156 0.158889767309852
2.52092604630232 0.158860772215768
2.52122606130307 0.158831776694356
2.52152607630382 0.15880278074778
2.52182609130457 0.158773784378206
2.52212610630531 0.1587447875878
2.52242612130607 0.158715790378725
2.52272613630682 0.158686792753147
2.52302615130757 0.158657794713228
2.52332616630832 0.158628796261133
2.52362618130907 0.158599797399026
2.52392619630982 0.158570798129068
2.52422621131057 0.158541798453422
2.52452622631132 0.158512798374251
2.52482624131207 0.158483797893716
2.52512625631282 0.158454797013979
2.52542627131357 0.158425795737201
2.52572628631432 0.158396794065542
2.52602630131507 0.158367792001164
2.52632631631582 0.158338789546226
2.52662633131657 0.158309786702888
2.52692634631732 0.15828078347331
2.52722636131807 0.15825177985965
2.52752637631882 0.158222775864066
2.52782639131957 0.158193771488718
2.52812640632032 0.158164766735764
2.52842642132107 0.15813576160736
2.52872643632182 0.158106756105664
2.52902645132257 0.158077750232833
2.52932646632332 0.158048743991024
2.52962648132407 0.158019737382392
2.52992649632482 0.157990730409094
2.53022651132557 0.157961723073285
2.53052652632632 0.15793271537712
2.53082654132707 0.157903707322753
2.53112655632782 0.15787469891234
2.53142657132857 0.157845690148034
2.53172658632932 0.157816681031989
2.53202660133007 0.157787671566358
2.53232661633082 0.157758661753294
2.53262663133157 0.15772965159495
2.53292664633232 0.157700641093478
2.53322666133307 0.15767163025103
2.53352667633382 0.157642619069757
2.53382669133457 0.157613607551811
2.53412670633532 0.157584595699342
2.53442672133607 0.157555583514501
2.53472673633682 0.157526570999438
2.53502675133757 0.157497558156302
2.53532676633832 0.157468544987244
2.53562678133907 0.157439531494411
2.53592679633982 0.157410517679954
2.53622681134057 0.157381503546019
2.53652682634132 0.157352489094755
2.53682684134207 0.157323474328309
2.53712685634282 0.157294459248829
2.53742687134357 0.157265443858461
2.53772688634432 0.157236428159353
2.53802690134507 0.157207412153649
2.53832691634582 0.157178395843496
2.53862693134657 0.157149379231039
2.53892694634732 0.157120362318424
2.53922696134807 0.157091345107794
2.53952697634882 0.157062327601294
2.53982699134957 0.157033309801069
2.54012700635032 0.157004291709261
2.54042702135107 0.156975273328013
2.54072703635182 0.15694625465947
2.54102705135257 0.156917235705773
2.54132706635332 0.156888216469063
2.54162708135407 0.156859196951484
2.54192709635482 0.156830177155176
2.54222711135557 0.15680115708228
2.54252712635632 0.156772136734938
2.54282714135707 0.156743116115289
2.54312715635782 0.156714095225472
2.54342717135857 0.156685074067629
2.54372718635932 0.156656052643897
2.54402720136007 0.156627030956416
2.54432721636082 0.156598009007325
2.54462723136157 0.15656898679876
2.54492724636232 0.15653996433286
2.54522726136307 0.156510941611763
2.54552727636382 0.156481918637605
2.54582729136457 0.156452895412522
2.54612730636532 0.156423871938652
2.54642732136607 0.156394848218129
2.54672733636682 0.15636582425309
2.54702735136757 0.156336800045669
2.54732736636832 0.156307775598001
2.54762738136907 0.156278750912222
2.54792739636982 0.156249725990463
2.54822741137057 0.15622070083486
2.54852742637132 0.156191675447546
2.54882744137207 0.156162649830652
2.54912745637282 0.156133623986313
2.54942747137357 0.15610459791666
2.54972748637432 0.156075571623825
2.55002750137507 0.156046545109939
2.55032751637582 0.156017518377133
2.55062753137657 0.155988491427538
2.55092754637732 0.155959464263285
2.55122756137807 0.155930436886503
2.55152757637882 0.155901409299321
2.55182759137957 0.155872381503869
2.55212760638032 0.155843353502276
2.55242762138107 0.15581432529667
2.55272763638182 0.15578529688918
2.55302765138257 0.155756268281931
2.55332766638332 0.155727239477054
2.55362768138407 0.155698210476673
2.55392769638482 0.155669181282915
2.55422771138557 0.155640151897908
2.55452772638632 0.155611122323776
2.55482774138707 0.155582092562645
2.55512775638782 0.15555306261664
2.55542777138857 0.155524032487885
2.55572778638932 0.155495002178506
2.55602780139007 0.155465971690625
2.55632781639082 0.155436941026367
2.55662783139157 0.155407910187854
2.55692784639232 0.15537887917721
2.55722786139307 0.155349847996556
2.55752787639382 0.155320816648015
2.55782789139457 0.155291785133709
2.55812790639532 0.155262753455758
2.55842792139607 0.155233721616284
2.55872793639682 0.155204689617407
2.55902795139757 0.155175657461247
2.55932796639832 0.155146625149924
2.55962798139907 0.155117592685557
2.55992799639982 0.155088560070266
2.56022801140057 0.155059527306168
2.56052802640132 0.155030494395383
2.56082804140207 0.155001461340028
2.56112805640282 0.15497242814222
2.56142807140357 0.154943394804077
2.56172808640432 0.154914361327714
2.56202810140507 0.15488532771525
2.56232811640582 0.154856293968799
2.56262813140657 0.154827260090477
2.56292814640732 0.154798226082399
2.56322816140807 0.154769191946681
2.56352817640882 0.154740157685436
2.56382819140957 0.154711123300778
2.56412820641032 0.154682088794821
2.56442822141107 0.154653054169679
2.56472823641182 0.154624019427464
2.56502825141257 0.154594984570289
2.56532826641332 0.154565949600266
2.56562828141407 0.154536914519506
2.56592829641482 0.154507879330121
2.56622831141557 0.154478844034222
2.56652832641632 0.15444980863392
2.56682834141707 0.154420773131324
2.56712835641782 0.154391737528545
2.56742837141857 0.154362701827692
2.56772838641932 0.154333666030873
2.56802840142007 0.154304630140198
2.56832841642082 0.154275594157775
2.56862843142157 0.154246558085711
2.56892844642232 0.154217521926115
2.56922846142307 0.154188485681092
2.56952847642382 0.154159449352751
2.56982849142457 0.154130412943197
2.57012850642532 0.154101376454536
2.57042852142607 0.154072339888874
2.57072853642682 0.154043303248315
2.57102855142757 0.154014266534966
2.57132856642832 0.153985229750929
2.57162858142907 0.153956192898309
2.57192859642982 0.15392715597921
2.57222861143057 0.153898118995735
2.57252862643132 0.153869081949986
2.57282864143207 0.153840044844067
2.57312865643282 0.153811007680078
2.57342867143357 0.153781970460122
2.57372868643432 0.153752933186301
2.57402870143507 0.153723895860714
2.57432871643582 0.153694858485462
2.57462873143657 0.153665821062646
2.57492874643732 0.153636783594365
2.57522876143807 0.153607746082718
2.57552877643882 0.153578708529805
2.57582879143957 0.153549670937724
2.57612880644032 0.153520633308572
2.57642882144107 0.153491595644448
2.57672883644182 0.15346255794745
2.57702885144257 0.153433520219673
2.57732886644332 0.153404482463215
2.57762888144407 0.153375444680171
2.57792889644482 0.153346406872638
2.57822891144557 0.153317369042711
2.57852892644632 0.153288331192484
2.57882894144707 0.153259293324053
2.57912895644782 0.153230255439512
2.57942897144857 0.153201217540953
2.57972898644932 0.153172179630472
2.58002900145007 0.15314314171016
2.58032901645082 0.153114103782111
2.58062903145157 0.153085065848416
2.58092904645232 0.153056027911168
2.58122906145307 0.153026989972457
2.58152907645382 0.152997952034375
2.58182909145457 0.152968914099013
2.58212910645532 0.15293987616846
2.58242912145607 0.152910838244807
2.58272913645682 0.152881800330143
2.58302915145757 0.152852762426556
2.58332916645832 0.152823724536137
2.58362918145907 0.152794686660972
2.58392919645982 0.152765648803149
2.58422921146057 0.152736610964757
2.58452922646132 0.152707573147882
2.58482924146207 0.152678535354611
2.58512925646282 0.15264949758703
2.58542927146357 0.152620459847225
2.58572928646432 0.152591422137281
2.58602930146507 0.152562384459283
2.58632931646582 0.152533346815316
2.58662933146657 0.152504309207465
2.58692934646732 0.152475271637813
2.58722936146807 0.152446234108443
2.58752937646882 0.152417196621439
2.58782939146957 0.152388159178883
2.58812940647032 0.152359121782857
2.58842942147107 0.152330084435444
2.58872943647182 0.152301047138725
2.58902945147257 0.15227200989478
2.58932946647332 0.152242972705691
2.58962948147407 0.152213935573537
2.58992949647482 0.152184898500399
2.59022951147557 0.152155861488355
2.59052952647632 0.152126824539486
2.59082954147707 0.152097787655869
2.59112955647782 0.152068750839582
2.59142957147857 0.152039714092704
2.59172958647932 0.152010677417312
2.59202960148007 0.151981640815483
2.59232961648082 0.151952604289294
2.59262963148157 0.15192356784082
2.59292964648232 0.151894531472137
2.59322966148307 0.151865495185322
2.59352967648382 0.151836458982448
2.59382969148457 0.151807422865591
2.59412970648532 0.151778386836824
2.59442972148607 0.151749350898221
2.59472973648682 0.151720315051856
2.59502975148757 0.151691279299802
2.59532976648832 0.151662243644131
2.59562978148907 0.151633208086915
2.59592979648982 0.151604172630226
2.59622981149057 0.151575137276135
2.59652982649132 0.151546102026714
2.59682984149207 0.151517066884032
2.59712985649282 0.15148803185016
2.59742987149358 0.151458996927167
2.59772988649432 0.151429962117123
2.59802990149507 0.151400927422097
2.59832991649582 0.151371892844157
2.59862993149657 0.151342858385371
2.59892994649733 0.151313824047806
2.59922996149808 0.151284789833531
2.59952997649883 0.151255755744611
2.59982999149957 0.151226721783113
2.60013000650032 0.151197687951104
2.60043002150107 0.151168654250648
2.60073003650183 0.151139620683811
2.60103005150258 0.151110587252658
2.60133006650333 0.151081553959253
2.60163008150408 0.15105252080566
2.60193009650482 0.151023487793942
2.60223011150558 0.150994454926163
2.60253012650633 0.150965422204386
2.60283014150708 0.150936389630671
2.60313015650783 0.150907357207083
2.60343017150858 0.150878324935681
2.60373018650933 0.150849292818527
2.60403020151008 0.150820260857682
2.60433021651083 0.150791229055206
2.60463023151158 0.150762197413159
2.60493024651233 0.150733165933599
2.60523026151308 0.150704134618587
2.60553027651383 0.15067510347018
2.60583029151458 0.150646072490437
2.60613030651533 0.150617041681416
2.60643032151608 0.150588011045173
2.60673033651683 0.150558980583767
2.60703035151758 0.150529950299252
2.60733036651833 0.150500920193686
2.60763038151908 0.150471890269124
2.60793039651983 0.150442860527621
2.60823041152058 0.150413830971232
2.60853042652133 0.150384801602012
2.60883044152208 0.150355772422014
2.60913045652283 0.150326743433292
2.60943047152358 0.1502977146379
2.60973048652433 0.15026868603789
2.61003050152508 0.150239657635313
2.61033051652583 0.150210629432224
2.61063053152658 0.150181601430671
2.61093054652733 0.150152573632708
2.61123056152808 0.150123546040384
2.61153057652883 0.15009451865575
2.61183059152958 0.150065491480856
2.61213060653033 0.15003646451775
2.61243062153108 0.150007437768482
2.61273063653183 0.149978411235101
2.61303065153258 0.149949384919654
2.61333066653333 0.14992035882419
2.61363068153408 0.149891332950755
2.61393069653483 0.149862307301397
2.61423071153558 0.149833281878162
2.61453072653633 0.149804256683096
2.61483074153708 0.149775231718244
2.61513075653783 0.149746206985653
2.61543077153858 0.149717182487366
2.61573078653933 0.149688158225427
2.61603080154008 0.149659134201882
2.61633081654083 0.149630110418774
2.61663083154158 0.149601086878145
2.61693084654233 0.149572063582038
2.61723086154308 0.149543040532495
2.61753087654383 0.149514017731559
2.61783089154458 0.14948499518127
2.61813090654533 0.14945597288367
2.61843092154608 0.149426950840799
2.61873093654683 0.149397929054698
2.61903095154758 0.149368907527406
2.61933096654833 0.149339886260961
2.61963098154908 0.149310865257404
2.61993099654983 0.149281844518773
2.62023101155058 0.149252824047105
2.62053102655133 0.149223803844439
2.62083104155208 0.14919478391281
2.62113105655283 0.149165764254257
2.62143107155358 0.149136744870815
2.62173108655433 0.149107725764521
2.62203110155508 0.149078706937409
2.62233111655583 0.149049688391514
2.62263113155658 0.149020670128873
2.62293114655733 0.148991652151517
2.62323116155808 0.148962634461482
2.62353117655883 0.148933617060801
2.62383119155958 0.148904599951506
2.62413120656033 0.148875583135629
2.62443122156108 0.148846566615204
2.62473123656183 0.148817550392262
2.62503125156258 0.148788534468833
2.62533126656333 0.148759518846949
2.62563128156408 0.148730503528639
2.62593129656483 0.148701488515934
2.62623131156558 0.148672473810864
2.62653132656633 0.148643459415457
2.62683134156708 0.148614445331741
2.62713135656783 0.148585431561746
2.62743137156858 0.148556418107498
2.62773138656933 0.148527404971026
2.62803140157008 0.148498392154355
2.62833141657083 0.148469379659513
2.62863143157158 0.148440367488526
2.62893144657233 0.148411355643418
2.62923146157308 0.148382344126216
2.62953147657383 0.148353332938943
2.62983149157458 0.148324322083625
2.63013150657533 0.148295311562285
2.63043152157608 0.148266301376947
2.63073153657683 0.148237291529633
2.63103155157758 0.148208282022367
2.63133156657833 0.14817927285717
2.63163158157908 0.148150264036064
2.63193159657983 0.14812125556107
2.63223161158058 0.148092247434209
2.63253162658133 0.148063239657502
2.63283164158208 0.148034232232968
2.63313165658283 0.148005225162628
2.63343167158358 0.147976218448499
2.63373168658433 0.147947212092602
2.63403170158508 0.147918206096953
2.63433171658583 0.147889200463572
2.63463173158658 0.147860195194474
2.63493174658733 0.147831190291678
2.63523176158808 0.1478021857572
2.63553177658883 0.147773181593056
2.63583179158958 0.147744177801261
2.63613180659033 0.14771517438383
2.63643182159108 0.147686171342779
2.63673183659183 0.147657168680122
2.63703185159258 0.147628166397872
2.63733186659333 0.147599164498043
2.63763188159408 0.147570162982648
2.63793189659483 0.1475411618537
2.63823191159558 0.147512161113211
2.63853192659633 0.147483160763192
2.63883194159708 0.147454160805655
2.63913195659783 0.14742516124261
2.63943197159858 0.147396162076069
2.63973198659933 0.14736716330804
2.64003200160008 0.147338164940533
2.64033201660083 0.147309166975558
2.64063203160158 0.147280169415124
2.64093204660233 0.147251172261237
2.64123206160308 0.147222175515907
2.64153207660383 0.147193179181139
2.64183209160458 0.147164183258943
2.64213210660533 0.147135187751323
2.64243212160608 0.147106192660285
2.64273213660683 0.147077197987836
2.64303215160758 0.14704820373598
2.64333216660833 0.147019209906722
2.64363218160908 0.146990216502066
2.64393219660983 0.146961223524017
2.64423221161058 0.146932230974577
2.64453222661133 0.146903238855749
2.64483224161208 0.146874247169536
2.64513225661283 0.146845255917939
2.64543227161358 0.146816265102962
2.64573228661433 0.146787274726603
2.64603230161508 0.146758284790865
2.64633231661583 0.146729295297748
2.64663233161658 0.14670030624925
2.64693234661733 0.146671317647373
2.64723236161808 0.146642329494114
2.64753237661883 0.146613341791472
2.64783239161958 0.146584354541445
2.64813240662033 0.146555367746031
2.64843242162108 0.146526381407227
2.64873243662183 0.146497395527029
2.64903245162258 0.146468410107434
2.64933246662333 0.146439425150438
2.64963248162408 0.146410440658036
2.64993249662483 0.146381456632223
2.65023251162558 0.146352473074994
2.65053252662633 0.146323489988342
2.65083254162708 0.146294507374261
2.65113255662783 0.146265525234744
2.65143257162858 0.146236543571784
2.65173258662933 0.146207562387373
2.65203260163008 0.146178581683504
2.65233261663083 0.146149601462167
2.65263263163158 0.146120621725353
2.65293264663233 0.146091642475052
2.65323266163308 0.146062663713256
2.65353267663383 0.146033685441953
2.65383269163458 0.146004707663132
2.65413270663533 0.145975730378783
2.65443272163608 0.145946753590893
2.65473273663683 0.14591777730145
2.65503275163758 0.145888801512441
2.65533276663833 0.145859826225854
2.65563278163908 0.145830851443674
2.65593279663983 0.145801877167889
2.65623281164058 0.145772903400483
2.65653282664133 0.145743930143441
2.65683284164208 0.145714957398748
2.65713285664283 0.145685985168389
2.65743287164358 0.145657013454346
2.65773288664433 0.145628042258604
2.65803290164508 0.145599071583145
2.65833291664583 0.145570101429951
2.65863293164658 0.145541131801005
2.65893294664733 0.145512162698287
2.65923296164808 0.14548319412378
2.65953297664883 0.145454226079463
2.65983299164958 0.145425258567317
2.66013300665033 0.145396291589321
2.66043302165108 0.145367325147455
2.66073303665183 0.145338359243697
2.66103305165258 0.145309393880025
2.66133306665333 0.145280429058418
2.66163308165408 0.145251464780854
2.66193309665483 0.145222501049308
2.66223311165558 0.145193537865757
2.66253312665633 0.145164575232178
2.66283314165708 0.145135613150546
2.66313315665783 0.145106651622836
2.66343317165858 0.145077690651023
2.66373318665933 0.145048730237082
2.66403320166008 0.145019770382985
2.66433321666083 0.144990811090707
2.66463323166158 0.144961852362219
2.66493324666233 0.144932894199496
2.66523326166308 0.144903936604508
2.66553327666383 0.144874979579227
2.66583329166458 0.144846023125624
2.66613330666533 0.14481706724567
2.66643332166608 0.144788111941334
2.66673333666683 0.144759157214588
2.66703335166758 0.144730203067399
2.66733336666833 0.144701249501737
2.66763338166908 0.144672296519569
2.66793339666983 0.144643344122865
2.66823341167058 0.14461439231359
2.66853342667133 0.144585441093713
2.66883344167208 0.144556490465199
2.66913345667283 0.144527540430015
2.66943347167358 0.144498590990126
2.66973348667433 0.144469642147498
2.67003350167508 0.144440693904094
2.67033351667583 0.14441174626188
2.67063353167658 0.144382799222819
2.67093354667733 0.144353852788874
2.67123356167808 0.144324906962008
2.67153357667883 0.144295961744183
2.67183359167958 0.144267017137362
2.67213360668033 0.144238073143506
2.67243362168108 0.144209129764575
2.67273363668183 0.144180187002531
2.67303365168258 0.144151244859333
2.67333366668333 0.144122303336941
2.67363368168408 0.144093362437315
2.67393369668483 0.144064422162412
2.67423371168558 0.144035482514191
2.67453372668633 0.14400654349461
2.67483374168708 0.143977605105626
2.67513375668783 0.143948667349196
2.67543377168858 0.143919730227276
2.67573378668933 0.143890793741823
2.67603380169008 0.143861857894791
2.67633381669083 0.143832922688136
2.67663383169158 0.143803988123813
2.67693384669233 0.143775054203774
2.67723386169309 0.143746120929975
2.67753387669383 0.143717188304368
2.67783389169458 0.143688256328905
2.67813390669533 0.14365932500554
2.67843392169608 0.143630394336223
2.67873393669684 0.143601464322906
2.67903395169759 0.14357253496754
2.67933396669834 0.143543606272076
2.67963398169908 0.143514678238462
2.67993399669983 0.143485750868649
2.68023401170058 0.143456824164586
2.68053402670134 0.14342789812822
2.68083404170209 0.143398972761501
2.68113405670284 0.143370048066375
2.68143407170359 0.14334112404479
2.68173408670433 0.143312200698693
2.68203410170509 0.143283278030029
2.68233411670584 0.143254356040744
2.68263413170659 0.143225434732784
2.68293414670734 0.143196514108093
2.68323416170809 0.143167594168616
2.68353417670884 0.143138674916297
2.68383419170959 0.143109756353078
2.68413420671034 0.143080838480903
2.68443422171109 0.143051921301714
2.68473423671184 0.143023004817454
2.68503425171259 0.142994089030063
2.68533426671334 0.142965173941483
2.68563428171409 0.142936259553654
2.68593429671484 0.142907345868517
2.68623431171559 0.142878432888011
2.68653432671634 0.142849520614075
2.68683434171709 0.142820609048648
2.68713435671784 0.142791698193668
2.68743437171859 0.142762788051073
2.68773438671934 0.142733878622801
2.68803440172009 0.142704969910788
2.68833441672084 0.14267606191697
2.68863443172159 0.142647154643283
2.68893444672234 0.142618248091663
2.68923446172309 0.142589342264045
2.68953447672384 0.142560437162363
2.68983449172459 0.142531532788551
2.69013450672534 0.142502629144543
2.69043452172609 0.142473726232272
2.69073453672684 0.14244482405367
2.69103455172759 0.142415922610669
2.69133456672834 0.142387021905202
2.69163458172909 0.142358121939199
2.69193459672984 0.142329222714591
2.69223461173059 0.142300324233308
2.69253462673134 0.14227142649728
2.69283464173209 0.142242529508437
2.69313465673284 0.142213633268707
2.69343467173359 0.142184737780018
2.69373468673434 0.142155843044298
2.69403470173509 0.142126949063476
2.69433471673584 0.142098055839477
2.69463473173659 0.142069163374228
2.69493474673734 0.142040271669655
2.69523476173809 0.142011380727684
2.69553477673884 0.141982490550239
2.69583479173959 0.141953601139246
2.69613480674034 0.141924712496628
2.69643482174109 0.141895824624309
2.69673483674184 0.141866937524212
2.69703485174259 0.141838051198259
2.69733486674334 0.141809165648374
2.69763488174409 0.141780280876477
2.69793489674484 0.14175139688449
2.69823491174559 0.141722513674333
2.69853492674634 0.141693631247927
2.69883494174709 0.141664749607192
2.69913495674784 0.141635868754047
2.69943497174859 0.141606988690411
2.69973498674934 0.141578109418202
2.70003500175009 0.141549230939338
2.70033501675084 0.141520353255736
2.70063503175159 0.141491476369315
2.70093504675234 0.141462600281989
2.70123506175309 0.141433724995675
2.70153507675384 0.141404850512288
2.70183509175459 0.141375976833744
2.70213510675534 0.141347103961957
2.70243512175609 0.141318231898841
2.70273513675684 0.14128936064631
2.70303515175759 0.141260490206277
2.70333516675834 0.141231620580654
2.70363518175909 0.141202751771354
2.70393519675984 0.141173883780288
2.70423521176059 0.141145016609368
2.70453522676134 0.141116150260504
2.70483524176209 0.141087284735607
2.70513525676284 0.141058420036586
2.70543527176359 0.14102955616535
2.70573528676434 0.141000693123809
2.70603530176509 0.140971830913871
2.70633531676584 0.140942969537443
2.70663533176659 0.140914108996434
2.70693534676734 0.140885249292749
2.70723536176809 0.140856390428295
2.70753537676884 0.140827532404979
2.70783539176959 0.140798675224705
2.70813540677034 0.140769818889379
2.70843542177109 0.140740963400905
2.70873543677184 0.140712108761186
2.70903545177259 0.140683254972128
2.70933546677334 0.140654402035632
2.70963548177409 0.140625549953601
2.70993549677484 0.140596698727938
2.71023551177559 0.140567848360543
2.71053552677634 0.140538998853318
2.71083554177709 0.140510150208164
2.71113555677784 0.140481302426981
2.71143557177859 0.140452455511668
2.71173558677934 0.140423609464124
2.71203560178009 0.140394764286249
2.71233561678084 0.14036591997994
2.71263563178159 0.140337076547095
2.71293564678234 0.140308233989611
2.71323566178309 0.140279392309386
2.71353567678384 0.140250551508315
2.71383569178459 0.140221711588294
2.71413570678534 0.140192872551219
2.71443572178609 0.140164034398984
2.71473573678684 0.140135197133483
2.71503575178759 0.140106360756611
2.71533576678834 0.140077525270261
2.71563578178909 0.140048690676326
2.71593579678984 0.140019856976697
2.71623581179059 0.139991024173268
2.71653582679134 0.139962192267928
2.71683584179209 0.13993336126257
2.71713585679284 0.139904531159084
2.71743587179359 0.13987570195936
2.71773588679434 0.139846873665286
2.71803590179509 0.139818046278753
2.71833591679584 0.139789219801648
2.71863593179659 0.13976039423586
2.71893594679734 0.139731569583276
2.71923596179809 0.139702745845783
2.71953597679884 0.139673923025268
2.71983599179959 0.139645101123617
2.72013600680034 0.139616280142715
2.72043602180109 0.139587460084447
2.72073603680184 0.139558640950698
2.72103605180259 0.139529822743352
2.72133606680334 0.139501005464293
2.72163608180409 0.139472189115404
2.72193609680484 0.139443373698567
2.72223611180559 0.139414559215665
2.72253612680634 0.139385745668578
2.72283614180709 0.139356933059189
2.72313615680784 0.139328121389379
2.72343617180859 0.139299310661026
2.72373618680934 0.139270500876011
2.72403620181009 0.139241692036213
2.72433621681084 0.139212884143511
2.72463623181159 0.139184077199783
2.72493624681234 0.139155271206907
2.72523626181309 0.13912646616676
2.72553627681384 0.139097662081218
2.72583629181459 0.139068858952159
2.72613630681534 0.139040056781457
2.72643632181609 0.139011255570988
2.72673633681684 0.138982455322626
2.72703635181759 0.138953656038247
2.72733636681834 0.138924857719724
2.72763638181909 0.138896060368929
2.72793639681984 0.138867263987737
2.72823641182059 0.138838468578019
2.72853642682134 0.138809674141646
2.72883644182209 0.138780880680492
2.72913645682284 0.138752088196425
2.72943647182359 0.138723296691317
2.72973648682434 0.138694506167037
2.73003650182509 0.138665716625455
2.73033651682584 0.13863692806844
2.73063653182659 0.138608140497859
2.73093654682734 0.138579353915582
2.73123656182809 0.138550568323474
2.73153657682884 0.138521783723404
2.73183659182959 0.138493000117237
2.73213660683034 0.138464217506839
2.73243662183109 0.138435435894076
2.73273663683184 0.138406655280813
2.73303665183259 0.138377875668914
2.73333666683334 0.138349097060242
2.73363668183409 0.138320319456662
2.73393669683484 0.138291542860036
2.73423671183559 0.138262767272227
2.73453672683634 0.138233992695096
2.73483674183709 0.138205219130506
2.73513675683784 0.138176446580316
2.73543677183859 0.138147675046388
2.73573678683934 0.138118904530581
2.73603680184009 0.138090135034755
2.73633681684084 0.138061366560768
2.73663683184159 0.13803259911048
2.73693684684234 0.138003832685747
2.73723686184309 0.137975067288428
2.73753687684384 0.13794630292038
2.73783689184459 0.137917539583458
2.73813690684534 0.137888777279519
2.73843692184609 0.137860016010419
2.73873693684684 0.137831255778011
2.73903695184759 0.137802496584152
2.73933696684834 0.137773738430694
2.73963698184909 0.137744981319491
2.73993699684984 0.137716225252396
2.74023701185059 0.137687470231262
2.74053702685134 0.13765871625794
2.74083704185209 0.137629963334282
2.74113705685284 0.137601211462139
2.74143707185359 0.137572460643362
2.74173708685434 0.1375437108798
2.74203710185509 0.137514962173302
2.74233711685584 0.137486214525718
2.74263713185659 0.137457467938897
2.74293714685734 0.137428722414685
2.74323716185809 0.137399977954931
2.74353717685884 0.137371234561482
2.74383719185959 0.137342492236183
2.74413720686034 0.137313750980882
2.74443722186109 0.137285010797422
2.74473723686184 0.137256271687651
2.74503725186259 0.13722753365341
2.74533726686334 0.137198796696546
2.74563728186409 0.137170060818901
2.74593729686484 0.137141326022317
2.74623731186559 0.137112592308639
2.74653732686634 0.137083859679706
2.74683734186709 0.137055128137362
2.74713735686784 0.137026397683446
2.74743737186859 0.1369976683198
2.74773738686934 0.136968940048262
2.74803740187009 0.136940212870673
2.74833741687084 0.136911486788872
2.74863743187159 0.136882761804696
2.74893744687234 0.136854037919984
2.74923746187309 0.136825315136573
2.74953747687384 0.1367965934563
2.74983749187459 0.136767872881002
2.75013750687534 0.136739153412514
2.75043752187609 0.136710435052671
2.75073753687684 0.136681717803309
2.75103755187759 0.136653001666262
2.75133756687834 0.136624286643364
2.75163758187909 0.136595572736447
2.75193759687984 0.136566859947346
2.75223761188059 0.136538148277892
2.75253762688134 0.136509437729917
2.75283764188209 0.136480728305253
2.75313765688284 0.13645202000573
2.75343767188359 0.136423312833178
2.75373768688434 0.136394606789428
2.75403770188509 0.136365901876308
2.75433771688584 0.136337198095648
2.75463773188659 0.136308495449276
2.75493774688734 0.13627979393902
2.75523776188809 0.136251093566706
2.75553777688884 0.136222394334162
2.75583779188959 0.136193696243213
2.75613780689034 0.136164999295687
2.75643782189109 0.136136303493407
2.75673783689184 0.136107608838199
2.7570378518926 0.136078915331887
2.75733786689334 0.136050222976294
2.75763788189409 0.136021531773244
2.75793789689484 0.135992841724559
2.75823791189559 0.135964152832062
2.75853792689635 0.135935465097575
2.7588379418971 0.135906778522917
2.75913795689785 0.135878093109911
2.75943797189859 0.135849408860377
2.75973798689934 0.135820725776133
2.76003800190009 0.135792043858999
2.76033801690085 0.135763363110794
2.7606380319016 0.135734683533336
2.76093804690235 0.135706005128443
2.7612380619031 0.13567732789793
2.76153807690384 0.135648651843616
2.7618380919046 0.135619976967316
2.76213810690535 0.135591303270846
2.7624381219061 0.135562630756021
2.76273813690685 0.135533959424654
2.7630381519076 0.135505289278562
2.76333816690835 0.135476620319556
2.7636381819091 0.135447952549449
2.76393819690985 0.135419285970056
2.7642382119106 0.135390620583186
2.76453822691135 0.135361956390652
2.7648382419121 0.135333293394265
2.76513825691285 0.135304631595835
2.7654382719136 0.135275970997172
2.76573828691435 0.135247311600086
2.7660383019151 0.135218653406385
2.76633831691585 0.135189996417878
2.7666383319166 0.135161340636372
2.76693834691735 0.135132686063676
2.7672383619181 0.135104032701595
2.76753837691885 0.135075380551936
2.7678383919196 0.135046729616506
2.76813840692035 0.135018079897109
2.7684384219211 0.13498943139555
2.76873843692185 0.134960784113633
2.7690384519226 0.134932138053162
2.76933846692335 0.134903493215941
2.7696384819241 0.134874849603772
2.76993849692485 0.134846207218457
2.7702385119256 0.134817566061798
2.77053852692635 0.134788926135597
2.7708385419271 0.134760287441653
2.77113855692785 0.134731649981768
2.7714385719286 0.13470301375774
2.77173858692935 0.134674378771369
2.7720386019301 0.134645745024453
2.77233861693085 0.134617112518791
2.7726386319316 0.13458848125618
2.77293864693235 0.134559851238416
2.7732386619331 0.134531222467298
2.77353867693385 0.13450259494462
2.7738386919346 0.134473968672179
2.77413870693535 0.134445343651769
2.7744387219361 0.134416719885184
2.77473873693685 0.134388097374219
2.7750387519376 0.134359476120667
2.77533876693835 0.134330856126321
2.7756387819391 0.134302237392974
2.77593879693985 0.134273619922416
2.7762388119406 0.134245003716441
2.77653882694135 0.134216388776838
2.7768388419421 0.134187775105397
2.77713885694285 0.134159162703909
2.7774388719436 0.134130551574163
2.77773888694435 0.134101941717948
2.7780389019451 0.134073333137052
2.77833891694585 0.134044725833262
2.7786389319466 0.134016119808367
2.77893894694735 0.133987515064151
2.7792389619481 0.133958911602403
2.77953897694885 0.133930309424907
2.7798389919496 0.133901708533448
2.78013900695035 0.133873108929812
2.7804390219511 0.133844510615782
2.78073903695185 0.133815913593142
2.7810390519526 0.133787317863675
2.78133906695335 0.133758723429163
2.7816390819541 0.133730130291388
2.78193909695485 0.133701538452133
2.7822391119556 0.133672947913177
2.78253912695635 0.133644358676302
2.7828391419571 0.133615770743287
2.78313915695785 0.133587184115911
2.7834391719586 0.133558598795955
2.78373918695935 0.133530014785195
2.7840392019601 0.13350143208541
2.78433921696085 0.133472850698377
2.7846392319616 0.133444270625873
2.78493924696235 0.133415691869674
2.7852392619631 0.133387114431556
2.78553927696385 0.133358538313294
2.7858392919646 0.133329963516663
2.78613930696535 0.133301390043437
2.7864393219661 0.13327281789539
2.78673933696685 0.133244247074295
2.7870393519676 0.133215677581924
2.78733936696835 0.13318710942005
2.7876393819691 0.133158542590443
2.78793939696985 0.133129977094876
2.7882394119706 0.133101412935119
2.78853942697135 0.133072850112941
2.7888394419721 0.133044288630113
2.78913945697285 0.133015728488402
2.7894394719736 0.132987169689578
2.78973948697435 0.132958612235409
2.7900395019751 0.132930056127661
2.79033951697585 0.132901501368102
2.7906395319766 0.132872947958498
2.79093954697735 0.132844395900614
2.7912395619781 0.132815845196217
2.79153957697885 0.13278729584707
2.7918395919796 0.132758747854938
2.79213960698035 0.132730201221585
2.7924396219811 0.132701655948774
2.79273963698185 0.132673112038268
2.7930396519826 0.132644569491828
2.79333966698335 0.132616028311216
2.7936396819841 0.132587488498193
2.79393969698485 0.13255895005452
2.7942397119856 0.132530412981957
2.79453972698635 0.132501877282264
2.7948397419871 0.132473342957199
2.79513975698785 0.13244481000852
2.7954397719886 0.132416278437986
2.79573978698935 0.132387748247353
2.7960398019901 0.13235921943838
2.79633981699085 0.132330692012822
2.7966398319916 0.132302165972435
2.79693984699235 0.132273641318973
2.7972398619931 0.132245118054193
2.79753987699385 0.132216596179848
2.7978398919946 0.132188075697692
2.79813990699535 0.132159556609477
2.7984399219961 0.132131038916957
2.79873993699685 0.132102522621884
2.7990399519976 0.132074007726009
2.79933996699835 0.132045494231084
2.7996399819991 0.132016982138858
2.79993999699985 0.131988471451081
2.8002400120006 0.131959962169504
2.80054002700135 0.131931454295875
2.8008400420021 0.131902947831943
2.80114005700285 0.131874442779455
2.8014400720036 0.131845939140158
2.80174008700435 0.1318174369158
2.8020401020051 0.131788936108127
2.80234011700585 0.131760436718884
2.8026401320066 0.131731938749817
2.80294014700735 0.13170344220267
2.8032401620081 0.131674947079187
2.80354017700885 0.131646453381113
2.8038401920096 0.13161796111019
2.80414020701035 0.13158947026816
2.8044402220111 0.131560980856766
2.80474023701185 0.13153249287775
2.8050402520126 0.131504006332851
2.80534026701335 0.131475521223812
2.8056402820141 0.13144703755237
2.80594029701485 0.131418555320267
2.8062403120156 0.13139007452924
2.80654032701635 0.131361595181028
2.8068403420171 0.131333117277368
2.80714035701785 0.131304640819999
2.8074403720186 0.131276165810656
2.80774038701935 0.131247692251077
2.8080404020201 0.131219220142995
2.80834041702085 0.131190749488147
2.8086404320216 0.131162280288267
2.80894044702235 0.131133812545089
2.8092404620231 0.131105346260347
2.80954047702385 0.131076881435773
2.8098404920246 0.131048418073101
2.81014050702535 0.131019956174061
2.8104405220261 0.130991495740385
2.81074053702685 0.130963036773804
2.8110405520276 0.130934579276049
2.81134056702835 0.130906123248849
2.8116405820291 0.130877668693933
2.81194059702985 0.130849215613031
2.8122406120306 0.130820764007869
2.81254062703135 0.130792313880176
2.8128406420321 0.130763865231679
2.81314065703285 0.130735418064104
2.8134406720336 0.130706972379178
2.81374068703435 0.130678528178626
2.8140407020351 0.130650085464172
2.81434071703585 0.130621644237542
2.8146407320366 0.130593204500458
2.81494074703735 0.130564766254646
2.8152407620381 0.130536329501826
2.81554077703885 0.130507894243722
2.8158407920396 0.130479460482055
2.81614080704035 0.130451028218546
2.8164408220411 0.130422597454917
2.81674083704185 0.130394168192886
2.8170408520426 0.130365740434174
2.81734086704335 0.1303373141805
2.8176408820441 0.130308889433582
2.81794089704485 0.130280466195139
2.8182409120456 0.130252044466887
2.81854092704635 0.130223624250543
2.8188409420471 0.130195205547824
2.81914095704785 0.130166788360446
2.8194409720486 0.130138372690124
2.81974098704935 0.130109958538573
2.8200410020501 0.130081545907506
2.82034101705085 0.130053134798638
2.8206410320516 0.130024725213681
2.82094104705235 0.129996317154349
2.8212410620531 0.129967910622353
2.82154107705385 0.129939505619405
2.8218410920546 0.129911102147215
2.82214110705535 0.129882700207495
2.8224411220561 0.129854299801954
2.82274113705685 0.129825900932301
2.8230411520576 0.129797503600245
2.82334116705835 0.129769107807494
2.8236411820591 0.129740713555757
2.82394119705985 0.12971232084674
2.8242412120606 0.12968392968215
2.82454122706135 0.129655540063693
2.8248412420621 0.129627151993075
2.82514125706285 0.129598765472
2.8254412720636 0.129570380502174
2.82574128706435 0.129541997085299
2.8260413020651 0.12951361522308
2.82634131706585 0.12948523491722
2.8266413320666 0.12945685616942
2.82694134706735 0.129428478981383
2.8272413620681 0.129400103354809
2.82754137706885 0.129371729291399
2.8278413920696 0.129343356792854
2.82814140707035 0.129314985860874
2.8284414220711 0.129286616497156
2.82874143707185 0.129258248703401
2.8290414520726 0.129229882481304
2.82934146707335 0.129201517832566
2.8296414820741 0.129173154758881
2.82994149707485 0.129144793261946
2.8302415120756 0.129116433343458
2.83054152707635 0.129088075005111
2.8308415420771 0.129059718248601
2.83114155707785 0.129031363075621
2.8314415720786 0.129003009487864
2.83174158707935 0.128974657487026
2.8320416020801 0.128946307074796
2.83234161708085 0.128917958252869
2.8326416320816 0.128889611022934
2.83294164708235 0.128861265386684
2.8332416620831 0.128832921345808
2.83354167708385 0.128804578901997
2.8338416920846 0.128776238056939
2.83414170708535 0.128747898812324
2.8344417220861 0.128719561169839
2.83474173708685 0.128691225131172
2.8350417520876 0.12866289069801
2.83534176708835 0.128634557872041
2.8356417820891 0.128606226654949
2.83594179708985 0.128577897048421
2.8362418120906 0.128549569054141
2.83654182709135 0.128521242673794
2.8368418420921 0.128492917909064
2.83714185709285 0.128464594761633
2.8374418720936 0.128436273233185
2.83774188709435 0.128407953325401
2.8380419020951 0.128379635039965
2.83834191709586 0.128351318378555
2.83864193209661 0.128323003342854
2.83894194709735 0.128294689934541
2.8392419620981 0.128266378155296
2.83954197709885 0.128238068006797
2.8398419920996 0.128209759490724
2.84014200710036 0.128181452608753
2.84044202210111 0.128153147362562
2.84074203710186 0.128124843753828
2.8410420521026 0.128096541784227
2.84134206710335 0.128068241455434
2.84164208210411 0.128039942769126
2.84194209710486 0.128011645726976
2.84224211210561 0.127983350330658
2.84254212710636 0.127955056581845
2.84284214210711 0.127926764482212
2.84314215710786 0.127898474033429
2.84344217210861 0.12787018523717
2.84374218710936 0.127841898095104
2.84404220211011 0.127813612608904
2.84434221711086 0.127785328780238
2.84464223211161 0.127757046610777
2.84494224711236 0.12772876610219
2.84524226211311 0.127700487256144
2.84554227711386 0.127672210074309
2.84584229211461 0.127643934558352
2.84614230711536 0.127615660709939
2.84644232211611 0.127587388530737
2.84674233711686 0.127559118022412
2.84704235211761 0.127530849186628
2.84734236711836 0.127502582025051
2.84764238211911 0.127474316539344
2.84794239711986 0.127446052731172
2.84824241212061 0.127417790602196
2.84854242712136 0.127389530154081
2.84884244212211 0.127361271388487
2.84914245712286 0.127333014307076
2.84944247212361 0.127304758911509
2.84974248712436 0.127276505203446
2.85004250212511 0.127248253184547
2.85034251712586 0.127220002856471
2.85064253212661 0.127191754220876
2.85094254712736 0.127163507279421
2.85124256212811 0.127135262033763
2.85154257712886 0.12710701848556
2.85184259212961 0.127078776636467
2.85214260713036 0.12705053648814
2.85244262213111 0.127022298042235
2.85274263713186 0.126994061300407
2.85304265213261 0.12696582626431
2.85334266713336 0.126937592935597
2.85364268213411 0.126909361315921
2.85394269713486 0.126881131406935
2.85424271213561 0.126852903210292
2.85454272713636 0.126824676727642
2.85484274213711 0.126796451960636
2.85514275713786 0.126768228910926
2.85544277213861 0.126740007580159
2.85574278713936 0.126711787969987
2.85604280214011 0.126683570082057
2.85634281714086 0.126655353918018
2.85664283214161 0.126627139479516
2.85694284714236 0.1265989267682
2.85724286214311 0.126570715785716
2.85754287714386 0.126542506533709
2.85784289214461 0.126514299013826
2.85814290714536 0.12648609322771
2.85844292214611 0.126457889177006
2.85874293714686 0.126429686863357
2.85904295214761 0.126401486288408
2.85934296714836 0.1263732874538
2.85964298214911 0.126345090361176
2.85994299714986 0.126316895012177
2.86024301215061 0.126288701408443
2.86054302715136 0.126260509551616
2.86084304215211 0.126232319443335
2.86114305715286 0.12620413108524
2.86144307215361 0.126175944478968
2.86174308715436 0.126147759626159
2.86204310215511 0.12611957652845
2.86234311715586 0.126091395187478
2.86264313215661 0.126063215604879
2.86294314715736 0.126035037782289
2.86324316215811 0.126006861721344
2.86354317715886 0.125978687423679
2.86384319215961 0.125950514890928
2.86414320716036 0.125922344124724
2.86444322216111 0.125894175126701
2.86474323716186 0.125866007898491
2.86504325216261 0.125837842441726
2.86534326716336 0.125809678758038
2.86564328216411 0.125781516849058
2.86594329716486 0.125753356716416
2.86624331216561 0.125725198361743
2.86654332716636 0.125697041786666
2.86684334216711 0.125668886992815
2.86714335716786 0.125640733981818
2.86744337216861 0.125612582755303
2.86774338716936 0.125584433314896
2.86804340217011 0.125556285662225
2.86834341717086 0.125528139798915
2.86864343217161 0.125499995726591
2.86894344717236 0.125471853446878
2.86924346217311 0.125443712961401
2.86954347717386 0.125415574271783
2.86984349217461 0.125387437379647
2.87014350717536 0.125359302286616
2.87044352217611 0.125331168994312
2.87074353717686 0.125303037504356
2.87104355217761 0.125274907818369
2.87134356717836 0.125246779937972
2.87164358217911 0.125218653864784
2.87194359717986 0.125190529600425
2.87224361218061 0.125162407146512
2.87254362718136 0.125134286504665
2.87284364218211 0.125106167676501
2.87314365718286 0.125078050663637
2.87344367218361 0.125049935467689
2.87374368718436 0.125021822090273
2.87404370218511 0.124993710533004
2.87434371718586 0.124965600797497
2.87464373218661 0.124937492885367
2.87494374718736 0.124909386798226
2.87524376218811 0.124881282537689
2.87554377718886 0.124853180105367
2.87584379218961 0.124825079502872
2.87614380719036 0.124796980731816
2.87644382219111 0.12476888379381
2.87674383719186 0.124740788690464
2.87704385219261 0.124712695423387
2.87734386719336 0.124684603994189
2.87764388219411 0.124656514404478
2.87794389719486 0.124628426655862
2.87824391219561 0.12460034074995
2.87854392719636 0.124572256688346
2.87884394219711 0.124544174472659
2.87914395719786 0.124516094104494
2.87944397219861 0.124488015585455
2.87974398719936 0.124459938917149
2.88004400220011 0.124431864101177
2.88034401720086 0.124403791139145
2.88064403220161 0.124375720032656
2.88094404720236 0.12434765078331
2.88124406220311 0.124319583392712
2.88154407720386 0.12429151786246
2.88184409220461 0.124263454194158
2.88214410720536 0.124235392389403
2.88244412220611 0.124207332449797
2.88274413720686 0.124179274376939
2.88304415220761 0.124151218172425
2.88334416720836 0.124123163837856
2.88364418220911 0.124095111374827
2.88394419720986 0.124067060784935
2.88424421221061 0.124039012069778
2.88454422721136 0.12401096523095
2.88484424221211 0.123982920270047
2.88514425721286 0.123954877188663
2.88544427221361 0.123926835988391
2.88574428721436 0.123898796670827
2.88604430221511 0.123870759237561
2.88634431721586 0.123842723690187
2.88664433221661 0.123814690030296
2.88694434721736 0.12378665825948
2.88724436221811 0.123758628379329
2.88754437721886 0.123730600391432
2.88784439221961 0.12370257429738
2.88814440722036 0.123674550098761
2.88844442222111 0.123646527797164
2.88874443722186 0.123618507394176
2.88904445222261 0.123590488891385
2.88934446722336 0.123562472290377
2.88964448222411 0.123534457592738
2.88994449722486 0.123506444800054
2.89024451222561 0.123478433913909
2.89054452722636 0.123450424935888
2.89084454222711 0.123422417867575
2.89114455722786 0.123394412710553
2.89144457222861 0.123366409466405
2.89174458722936 0.123338408136713
2.89204460223011 0.123310408723057
2.89234461723086 0.12328241122702
2.89264463223161 0.123254415650182
2.89294464723236 0.123226421994122
2.89324466223311 0.12319843026042
2.89354467723386 0.123170440450654
2.89384469223461 0.123142452566403
2.89414470723536 0.123114466609245
2.89444472223611 0.123086482580755
2.89474473723686 0.123058500482511
2.89504475223761 0.123030520316088
2.89534476723836 0.123002542083062
2.89564478223911 0.122974565785008
2.89594479723986 0.122946591423499
2.89624481224061 0.122918619000109
2.89654482724136 0.122890648516412
2.89684484224211 0.12286267997398
2.89714485724286 0.122834713374384
2.89744487224361 0.122806748719196
2.89774488724436 0.122778786009987
2.89804490224511 0.122750825248327
2.89834491724586 0.122722866435785
2.89864493224661 0.122694909573931
2.89894494724736 0.122666954664333
2.89924496224811 0.122639001708559
2.89954497724886 0.122611050708177
2.89984499224961 0.122583101664753
2.90014500725036 0.122555154579853
2.90044502225111 0.122527209455043
2.90074503725186 0.122499266291888
2.90104505225261 0.122471325091953
2.90134506725336 0.122443385856801
2.90164508225411 0.122415448587997
2.90194509725486 0.122387513287102
2.90224511225561 0.122359579955679
2.90254512725636 0.12233164859529
2.90284514225711 0.122303719207495
2.90314515725786 0.122275791793856
2.90344517225861 0.122247866355932
2.90374518725936 0.122219942895282
2.90404520226011 0.122192021413467
2.90434521726086 0.122164101912042
2.90464523226161 0.122136184392567
2.90494524726236 0.122108268856599
2.90524526226311 0.122080355305693
2.90554527726386 0.122052443741407
2.90584529226461 0.122024534165295
2.90614530726536 0.121996626578912
2.90644532226611 0.121968720983812
2.90674533726686 0.12194081738155
2.90704535226761 0.121912915773678
2.90734536726836 0.121885016161748
2.90764538226911 0.121857118547314
2.90794539726986 0.121829222931925
2.90824541227061 0.121801329317134
2.90854542727136 0.12177343770449
2.90884544227211 0.121745548095543
2.90914545727286 0.121717660491842
2.90944547227361 0.121689774894935
2.90974548727436 0.121661891306372
2.91004550227511 0.121634009727698
2.91034551727586 0.121606130160461
2.91064553227661 0.121578252606207
2.91094554727736 0.121550377066482
2.91124556227811 0.121522503542831
2.91154557727886 0.121494632036798
2.91184559227961 0.121466762549928
2.91214560728036 0.121438895083763
2.91244562228111 0.121411029639847
2.91274563728186 0.121383166219722
2.91304565228261 0.12135530482493
2.91334566728336 0.121327445457011
2.91364568228411 0.121299588117507
2.91394569728486 0.121271732807957
2.91424571228561 0.1212438795299
2.91454572728636 0.121216028284876
2.91484574228711 0.121188179074423
2.91514575728786 0.121160331900077
2.91544577228861 0.121132486763378
2.91574578728936 0.12110464366586
2.91604580229011 0.12107680260906
2.91634581729086 0.121048963594513
2.91664583229161 0.121021126623755
2.91694584729236 0.120993291698319
2.91724586229311 0.120965458819739
2.91754587729386 0.120937627989548
2.91784589229461 0.120909799209278
2.91814590729537 0.120881972480462
2.91844592229612 0.120854147804631
2.91874593729686 0.120826325183316
2.91904595229761 0.120798504618047
2.91934596729836 0.120770686110353
2.91964598229911 0.120742869661764
2.91994599729987 0.120715055273807
2.92024601230062 0.120687242948012
2.92054602730137 0.120659432685905
2.92084604230211 0.120631624489014
2.92114605730286 0.120603818358863
2.92144607230362 0.12057601429698
2.92174608730437 0.120548212304889
2.92204610230512 0.120520412384114
2.92234611730587 0.120492614536179
2.92264613230662 0.120464818762608
2.92294614730737 0.120437025064923
2.92324616230812 0.120409233444647
2.92354617730887 0.120381443903301
2.92384619230962 0.120353656442407
2.92414620731037 0.120325871063483
2.92444622231112 0.120298087768052
2.92474623731187 0.120270306557631
2.92504625231262 0.12024252743374
2.92534626731337 0.120214750397896
2.92564628231412 0.120186975451617
2.92594629731487 0.120159202596421
2.92624631231562 0.120131431833823
2.92654632731637 0.120103663165339
2.92684634231712 0.120075896592485
2.92714635731787 0.120048132116775
2.92744637231862 0.120020369739724
2.92774638731937 0.119992609462845
2.92804640232012 0.119964851287651
2.92834641732087 0.119937095215653
2.92864643232162 0.119909341248365
2.92894644732237 0.119881589387297
2.92924646232312 0.11985383963396
2.92954647732387 0.119826091989864
2.92984649232462 0.119798346456519
2.93014650732537 0.119770603035433
2.93044652232612 0.119742861728114
2.93074653732687 0.119715122536071
2.93104655232762 0.11968738546081
2.93134656732837 0.119659650503839
2.93164658232912 0.119631917666663
2.93194659732987 0.119604186950788
2.93224661233062 0.119576458357718
2.93254662733137 0.119548731888958
2.93284664233212 0.119521007546011
2.93314665733287 0.119493285330381
2.93344667233362 0.11946556524357
2.93374668733437 0.11943784728708
2.93404670233512 0.119410131462413
2.93434671733587 0.11938241777107
2.93464673233662 0.119354706214549
2.93494674733737 0.119326996794352
2.93524676233812 0.119299289511978
2.93554677733887 0.119271584368924
2.93584679233962 0.119243881366689
2.93614680734037 0.11921618050677
2.93644682234112 0.119188481790664
2.93674683734187 0.119160785219867
2.93704685234262 0.119133090795874
2.93734686734337 0.119105398520181
2.93764688234412 0.119077708394282
2.93794689734487 0.119050020419672
2.93824691234562 0.119022334597842
2.93854692734637 0.118994650930286
2.93884694234712 0.118966969418497
2.93914695734787 0.118939290063965
2.93944697234862 0.118911612868181
2.93974698734937 0.118883937832637
2.94004700235012 0.118856264958821
2.94034701735087 0.118828594248223
2.94064703235162 0.118800925702332
2.94094704735237 0.118773259322636
2.94124706235312 0.118745595110621
2.94154707735387 0.118717933067776
2.94184709235462 0.118690273195586
2.94214710735537 0.118662615495538
2.94244712235612 0.118634959969115
2.94274713735687 0.118607306617804
2.94304715235762 0.118579655443087
2.94334716735837 0.118552006446449
2.94364718235912 0.118524359629372
2.94394719735987 0.118496714993338
2.94424721236062 0.118469072539829
2.94454722736137 0.118441432270327
2.94484724236212 0.118413794186311
2.94514725736287 0.118386158289261
2.94544727236362 0.118358524580658
2.94574728736437 0.118330893061979
2.94604730236512 0.118303263734704
2.94634731736587 0.118275636600308
2.94664733236662 0.11824801166027
2.94694734736737 0.118220388916067
2.94724736236812 0.118192768369173
2.94754737736887 0.118165150021064
2.94784739236962 0.118137533873214
2.94814740737037 0.118109919927099
2.94844742237112 0.118082308184191
2.94874743737187 0.118054698645964
2.94904745237262 0.118027091313889
2.94934746737337 0.117999486189439
2.94964748237412 0.117971883274084
2.94994749737487 0.117944282569296
2.95024751237562 0.117916684076544
2.95054752737637 0.117889087797298
2.95084754237712 0.117861493733026
2.95114755737787 0.117833901885198
2.95144757237862 0.11780631225528
2.95174758737937 0.11777872484474
2.95204760238012 0.117751139655044
2.95234761738087 0.117723556687659
2.95264763238162 0.117695975944049
2.95294764738237 0.11766839742568
2.95324766238312 0.117640821134015
2.95354767738387 0.117613247070518
2.95384769238462 0.117585675236653
2.95414770738537 0.117558105633881
2.95444772238612 0.117530538263665
2.95474773738687 0.117502973127466
2.95504775238762 0.117475410226744
2.95534776738837 0.11744784956296
2.95564778238912 0.117420291137574
2.95594779738987 0.117392734952043
2.95624781239062 0.117365181007827
2.95654782739137 0.117337629306383
2.95684784239212 0.117310079849169
2.95714785739287 0.117282532637641
2.95744787239362 0.117254987673255
2.95774788739437 0.117227444957466
2.95804790239512 0.11719990449173
2.95834791739587 0.117172366277501
2.95864793239662 0.117144830316232
2.95894794739737 0.117117296609376
2.95924796239812 0.117089765158386
2.95954797739887 0.117062235964714
2.95984799239962 0.117034709029812
2.96014800740037 0.117007184355129
2.96044802240112 0.116979661942117
2.96074803740187 0.116952141792225
2.96104805240262 0.116924623906901
2.96134806740337 0.116897108287594
2.96164808240412 0.116869594935753
2.96194809740487 0.116842083852824
2.96224811240562 0.116814575040253
2.96254812740637 0.116787068499488
2.96284814240712 0.116759564231973
2.96314815740787 0.116732062239154
2.96344817240862 0.116704562522474
2.96374818740937 0.116677065083378
2.96404820241012 0.116649569923309
2.96434821741087 0.116622077043708
2.96464823241162 0.116594586446019
2.96494824741237 0.116567098131682
2.96524826241312 0.116539612102139
2.96554827741387 0.116512128358829
2.96584829241462 0.116484646903192
2.96614830741537 0.116457167736667
2.96644832241612 0.116429690860694
2.96674833741687 0.116402216276708
2.96704835241762 0.116374743986149
2.96734836741837 0.116347273990452
2.96764838241912 0.116319806291053
2.96794839741987 0.116292340889389
2.96824841242062 0.116264877786894
2.96854842742137 0.116237416985002
2.96884844242212 0.116209958485147
2.96914845742287 0.116182502288763
2.96944847242362 0.116155048397282
2.96974848742437 0.116127596812135
2.97004850242512 0.116100147534755
2.97034851742587 0.116072700566572
2.97064853242662 0.116045255909016
2.97094854742737 0.116017813563518
2.97124856242812 0.115990373531505
2.97154857742887 0.115962935814407
2.97184859242962 0.115935500413652
2.97214860743037 0.115908067330666
2.97244862243112 0.115880636566876
2.97274863743187 0.11585320812371
2.97304865243262 0.115825782002591
2.97334866743337 0.115798358204945
2.97364868243412 0.115770936732197
2.97394869743487 0.11574351758577
2.97424871243562 0.115716100767087
2.97454872743637 0.115688686277571
2.97484874243712 0.115661274118644
2.97514875743787 0.115633864291727
2.97544877243862 0.115606456798242
2.97574878743937 0.115579051639608
2.97604880244012 0.115551648817245
2.97634881744087 0.115524248332572
2.97664883244162 0.115496850187007
2.97694884744237 0.115469454381969
2.97724886244312 0.115442060918875
2.97754887744387 0.115414669799141
2.97784889244462 0.115387281024183
2.97814890744537 0.115359894595418
2.97844892244612 0.11533251051426
2.97874893744687 0.115305128782123
2.97904895244762 0.115277749400421
2.97934896744837 0.115250372370567
2.97964898244912 0.115222997693974
2.97994899744987 0.115195625372054
2.98024901245062 0.115168255406219
2.98054902745137 0.115140887797878
2.98084904245212 0.115113522548442
2.98114905745287 0.115086159659321
2.98144907245362 0.115058799131924
2.98174908745437 0.11503144096766
2.98204910245512 0.115004085167936
2.98234911745587 0.114976731734159
2.98264913245662 0.114949380667736
2.98294914745737 0.114922031970073
2.98324916245812 0.114894685642576
2.98354917745887 0.11486734168665
2.98384919245962 0.114840000103699
2.98414920746037 0.114812660895126
2.98444922246112 0.114785324062335
2.98474923746187 0.114757989606728
2.98504925246262 0.114730657529708
2.98534926746337 0.114703327832675
2.98564928246412 0.114676000517031
2.98594929746487 0.114648675584175
2.98624931246562 0.114621353035508
2.98654932746637 0.114594032872427
2.98684934246712 0.114566715096333
2.98714935746787 0.114539399708621
2.98744937246862 0.11451208671069
2.98774938746937 0.114484776103937
2.98804940247012 0.114457467889757
2.98834941747087 0.114430162069545
2.98864943247162 0.114402858644697
2.98894944747237 0.114375557616607
2.98924946247312 0.114348258986668
2.98954947747387 0.114320962756274
2.98984949247462 0.114293668926817
2.99014950747537 0.11426637749969
2.99044952247612 0.114239088476282
2.99074953747687 0.114211801857986
2.99104955247762 0.11418451764619
2.99134956747837 0.114157235842286
2.99164958247912 0.114129956447661
2.99194959747987 0.114102679463704
2.99224961248062 0.114075404891802
2.99254962748137 0.114048132733344
2.99284964248212 0.114020862989715
2.99314965748287 0.113993595662302
2.99344967248362 0.113966330752489
2.99374968748437 0.113939068261662
2.99404970248512 0.113911808191205
2.99434971748587 0.113884550542501
2.99464973248662 0.113857295316934
2.99494974748737 0.113830042515886
2.99524976248812 0.113802792140738
2.99554977748887 0.113775544192872
2.99584979248962 0.113748298673669
2.99614980749037 0.113721055584509
2.99644982249112 0.113693814926771
2.99674983749187 0.113666576701833
2.99704985249262 0.113639340911075
2.99734986749337 0.113612107555874
2.99764988249412 0.113584876637607
2.99794989749488 0.113557648157651
2.99824991249563 0.11353042211738
2.99854992749637 0.113503198518172
2.99884994249712 0.1134759773614
2.99914995749787 0.113448758648439
2.99944997249862 0.113421542380662
2.99974998749938 0.113394328559441
3.00005000250013 0.113367117186151
3.00035001750088 0.113339908262161
3.00065003250162 0.113312701788844
3.00095004750237 0.113285497767569
3.00125006250313 0.113258296199707
3.00155007750388 0.113231097086628
3.00185009250463 0.113203900429699
3.00215010750538 0.113176706230289
3.00245012250613 0.113149514489767
3.00275013750688 0.113122325209498
3.00305015250763 0.113095138390849
3.00335016750838 0.113067954035186
3.00365018250913 0.113040772143874
3.00395019750988 0.113013592718278
3.00425021251063 0.112986415759761
3.00455022751138 0.112959241269688
3.00485024251213 0.112932069249421
3.00515025751288 0.112904899700322
3.00545027251363 0.112877732623754
3.00575028751438 0.112850568021076
3.00605030251513 0.112823405893649
3.00635031751588 0.112796246242834
3.00665033251663 0.11276908906999
3.00695034751738 0.112741934376475
3.00725036251813 0.112714782163647
3.00755037751888 0.112687632432864
3.00785039251963 0.112660485185482
3.00815040752038 0.112633340422859
3.00845042252113 0.112606198146349
3.00875043752188 0.112579058357308
3.00905045252263 0.11255192105709
3.00935046752338 0.11252478624705
3.00965048252413 0.11249765392854
3.00995049752488 0.112470524102914
3.01025051252563 0.112443396771522
3.01055052752638 0.112416271935718
3.01085054252713 0.112389149596851
3.01115055752788 0.112362029756273
3.01145057252863 0.112334912415333
3.01175058752938 0.112307797575379
3.01205060253013 0.112280685237762
3.01235061753088 0.112253575403828
3.01265063253163 0.112226468074924
3.01295064753238 0.112199363252399
3.01325066253313 0.112172260937597
3.01355067753388 0.112145161131865
3.01385069253463 0.112118063836548
3.01415070753538 0.112090969052989
3.01445072253613 0.112063876782532
3.01475073753688 0.112036787026522
3.01505075253763 0.1120096997863
3.01535076753838 0.111982615063208
3.01565078253913 0.111955532858588
3.01595079753988 0.11192845317378
3.01625081254063 0.111901376010126
3.01655082754138 0.111874301368963
3.01685084254213 0.111847229251632
3.01715085754288 0.111820159659471
3.01745087254363 0.111793092593818
3.01775088754438 0.111766028056009
3.01805090254513 0.111738966047382
3.01835091754588 0.111711906569273
3.01865093254663 0.111684849623016
3.01895094754738 0.111657795209947
3.01925096254813 0.1116307433314
3.01955097754888 0.111603693988709
3.01985099254963 0.111576647183207
3.02015100755038 0.111549602916226
3.02045102255113 0.111522561189098
3.02075103755188 0.111495522003154
3.02105105255263 0.111468485359725
3.02135106755338 0.111441451260141
3.02165108255413 0.111414419705731
3.02195109755488 0.111387390697825
3.02225111255563 0.11136036423775
3.02255112755638 0.111333340326835
3.02285114255713 0.111306318966406
3.02315115755788 0.11127930015779
3.02345117255863 0.111252283902312
3.02375118755938 0.111225270201299
3.02405120256013 0.111198259056074
3.02435121756088 0.111171250467962
3.02465123256163 0.111144244438286
3.02495124756238 0.111117240968369
3.02525126256313 0.111090240059534
3.02555127756388 0.111063241713101
3.02585129256463 0.111036245930393
3.02615130756538 0.11100925271273
3.02645132256613 0.110982262061431
3.02675133756688 0.110955273977816
3.02705135256763 0.110928288463204
3.02735136756838 0.110901305518912
3.02765138256913 0.110874325146259
3.02795139756988 0.110847347346561
3.02825141257063 0.110820372121134
3.02855142757138 0.110793399471294
3.02885144257213 0.110766429398357
3.02915145757288 0.110739461903636
3.02945147257363 0.110712496988446
3.02975148757438 0.1106855346541
3.03005150257513 0.110658574901911
3.03035151757588 0.110631617733191
3.03065153257663 0.110604663149251
3.03095154757738 0.110577711151403
3.03125156257813 0.110550761740956
3.03155157757888 0.11052381491922
3.03185159257963 0.110496870687505
3.03215160758038 0.110469929047119
3.03245162258113 0.11044298999937
3.03275163758188 0.110416053545565
3.03305165258263 0.110389119687011
3.03335166758338 0.110362188425015
3.03365168258413 0.110335259760881
3.03395169758488 0.110308333695915
3.03425171258563 0.11028141023142
3.03455172758638 0.110254489368702
3.03485174258713 0.110227571109062
3.03515175758788 0.110200655453803
3.03545177258863 0.110173742404228
3.03575178758938 0.110146831961638
3.03605180259013 0.110119924127333
3.03635181759088 0.110093018902613
3.03665183259163 0.110066116288779
3.03695184759238 0.110039216287128
3.03725186259313 0.11001231889896
3.03755187759388 0.109985424125572
3.03785189259463 0.109958531968261
3.03815190759538 0.109931642428324
3.03845192259613 0.109904755507057
3.03875193759688 0.109877871205755
3.03905195259763 0.109850989525713
3.03935196759838 0.109824110468225
3.03965198259913 0.109797234034584
3.03995199759988 0.109770360226084
3.04025201260063 0.109743489044016
3.04055202760138 0.109716620489673
3.04085204260213 0.109689754564346
3.04115205760288 0.109662891269325
3.04145207260363 0.1096360306059
3.04175208760438 0.109609172575361
3.04205210260513 0.109582317178996
3.04235211760588 0.109555464418093
3.04265213260663 0.109528614293941
3.04295214760738 0.109501766807825
3.04325216260813 0.109474921961033
3.04355217760888 0.10944807975485
3.04385219260963 0.10942124019056
3.04415220761038 0.10939440326945
3.04445222261113 0.109367568992802
3.04475223761188 0.1093407373619
3.04505225261263 0.109313908378027
3.04535226761338 0.109287082042464
3.04565228261413 0.109260258356494
3.04595229761488 0.109233437321398
3.04625231261563 0.109206618938455
3.04655232761638 0.109179803208945
3.04685234261713 0.109152990134148
3.04715235761788 0.109126179715342
3.04745237261863 0.109099371953805
3.04775238761938 0.109072566850815
3.04805240262013 0.109045764407647
3.04835241762088 0.109018964625579
3.04865243262163 0.108992167505885
3.04895244762238 0.108965373049842
3.04925246262313 0.108938581258722
3.04955247762388 0.1089117921338
3.04985249262463 0.108885005676348
3.05015250762538 0.108858221887641
3.05045252262613 0.108831440768948
3.05075253762688 0.108804662321542
3.05105255262763 0.108777886546694
3.05135256762838 0.108751113445673
3.05165258262913 0.108724343019748
3.05195259762988 0.10869757527019
3.05225261263063 0.108670810198266
3.05255262763138 0.108644047805244
3.05285264263213 0.108617288092392
3.05315265763288 0.108590531060974
3.05345267263363 0.108563776712258
3.05375268763438 0.108537025047509
3.05405270263513 0.108510276067992
3.05435271763588 0.10848352977497
3.05465273263663 0.108456786169707
3.05495274763738 0.108430045253466
3.05525276263813 0.10840330702751
3.05555277763888 0.108376571493099
3.05585279263963 0.108349838651496
3.05615280764038 0.10832310850396
3.05645282264113 0.108296381051752
3.05675283764188 0.108269656296131
3.05705285264263 0.108242934238355
3.05735286764338 0.108216214879682
3.05765288264413 0.108189498221371
3.05795289764488 0.108162784264677
3.05825291264563 0.108136073010858
3.05855292764638 0.108109364461169
3.05885294264713 0.108082658616864
3.05915295764788 0.1080559554792
3.05945297264863 0.108029255049428
3.05975298764938 0.108002557328803
3.06005300265013 0.107975862318577
3.06035301765088 0.107949170020003
3.06065303265163 0.107922480434331
3.06095304765238 0.107895793562813
3.06125306265313 0.107869109406699
3.06155307765388 0.107842427967239
3.06185309265463 0.107815749245681
3.06215310765538 0.107789073243274
3.06245312265613 0.107762399961266
3.06275313765688 0.107735729400904
3.06305315265763 0.107709061563435
3.06335316765838 0.107682396450105
3.06365318265913 0.107655734062159
3.06395319765988 0.107629074400843
3.06425321266063 0.107602417467399
3.06455322766138 0.107575763263073
3.06485324266213 0.107549111789106
3.06515325766288 0.107522463046742
3.06545327266363 0.107495817037223
3.06575328766438 0.107469173761788
3.06605330266513 0.10744253322168
3.06635331766588 0.107415895418138
3.06665333266663 0.107389260352402
3.06695334766738 0.107362628025709
3.06725336266813 0.1073359984393
3.06755337766888 0.10730937159441
3.06785339266963 0.107282747492278
3.06815340767038 0.107256126134139
3.06845342267113 0.107229507521229
3.06875343767188 0.107202891654784
3.06905345267263 0.107176278536038
3.06935346767338 0.107149668166225
3.06965348267413 0.107123060546578
3.06995349767488 0.107096455678331
3.07025351267563 0.107069853562715
3.07055352767638 0.107043254200962
3.07085354267713 0.107016657594303
3.07115355767788 0.106990063743968
3.07145357267863 0.106963472651187
3.07175358767938 0.106936884317189
3.07205360268013 0.106910298743204
3.07235361768088 0.106883715930457
3.07265363268163 0.106857135880178
3.07295364768238 0.106830558593593
3.07325366268313 0.106803984071927
3.07355367768388 0.106777412316407
3.07385369268463 0.106750843328258
3.07415370768538 0.106724277108703
3.07445372268613 0.106697713658967
3.07475373768688 0.106671152980272
3.07505375268763 0.106644595073841
3.07535376768838 0.106618039940896
3.07565378268913 0.106591487582659
3.07595379768988 0.106564938000349
3.07625381269063 0.106538391195188
3.07655382769138 0.106511847168394
3.07685384269213 0.106485305921186
3.07715385769288 0.106458767454784
3.07745387269363 0.106432231770404
3.07775388769439 0.106405698869263
3.07805390269513 0.106379168752579
3.07835391769588 0.106352641421566
3.07865393269663 0.10632611687744
3.07895394769738 0.106299595121417
3.07925396269814 0.106273076154709
3.07955397769889 0.10624655997853
3.07985399269964 0.106220046594094
3.08015400770038 0.106193536002612
3.08045402270113 0.106167028205297
3.08075403770188 0.106140523203358
3.08105405270264 0.106114020998007
3.08135406770339 0.106087521590453
3.08165408270414 0.106061024981906
3.08195409770489 0.106034531173575
3.08225411270563 0.106008040166666
3.08255412770639 0.105981551962388
3.08285414270714 0.105955066561948
3.08315415770789 0.105928583966552
3.08345417270864 0.105902104177404
3.08375418770939 0.105875627195711
3.08405420271014 0.105849153022677
3.08435421771089 0.105822681659505
3.08465423271164 0.105796213107399
3.08495424771239 0.105769747367561
3.08525426271314 0.105743284441193
3.08555427771389 0.105716824329497
3.08585429271464 0.105690367033674
3.08615430771539 0.105663912554922
3.08645432271614 0.105637460894443
3.08675433771689 0.105611012053435
3.08705435271764 0.105584566033096
3.08735436771839 0.105558122834625
3.08765438271914 0.105531682459217
3.08795439771989 0.105505244908071
3.08825441272064 0.105478810182381
3.08855442772139 0.105452378283343
3.08885444272214 0.105425949212152
3.08915445772289 0.105399522970001
3.08945447272364 0.105373099558086
3.08975448772439 0.105346678977597
3.09005450272514 0.105320261229728
3.09035451772589 0.10529384631567
3.09065453272664 0.105267434236615
3.09095454772739 0.105241024993752
3.09125456272814 0.105214618588273
3.09155457772889 0.105188215021365
3.09185459272964 0.105161814294218
3.09215460773039 0.105135416408019
3.09245462273114 0.105109021363957
3.09275463773189 0.105082629163218
3.09305465273264 0.105056239806988
3.09335466773339 0.105029853296454
3.09365468273414 0.105003469632799
3.09395469773489 0.104977088817208
3.09425471273564 0.104950710850866
3.09455472773639 0.104924335734955
3.09485474273714 0.104897963470659
3.09515475773789 0.104871594059158
3.09545477273864 0.104845227501635
3.09575478773939 0.104818863799271
3.09605480274014 0.104792502953245
3.09635481774089 0.104766144964737
3.09665483274164 0.104739789834926
3.09695484774239 0.10471343756499
3.09725486274314 0.104687088156108
3.09755487774389 0.104660741609456
3.09785489274464 0.104634397926211
3.09815490774539 0.10460805710755
3.09845492274614 0.104581719154646
3.09875493774689 0.104555384068676
3.09905495274764 0.104529051850813
3.09935496774839 0.10450272250223
3.09965498274914 0.104476396024101
3.09995499774989 0.104450072417598
3.10025501275064 0.104423751683893
3.10055502775139 0.104397433824157
3.10085504275214 0.10437111883956
3.10115505775289 0.104344806731273
3.10145507275364 0.104318497500464
3.10175508775439 0.104292191148302
3.10205510275514 0.104265887675956
3.10235511775589 0.104239587084592
3.10265513275664 0.104213289375378
3.10295514775739 0.10418699454948
3.10325516275814 0.104160702608064
3.10355517775889 0.104134413552295
3.10385519275964 0.104108127383336
3.10415520776039 0.104081844102353
3.10445522276114 0.104055563710508
3.10475523776189 0.104029286208964
3.10505525276264 0.104003011598883
3.10535526776339 0.103976739881426
3.10565528276414 0.103950471057754
3.10595529776489 0.103924205129028
3.10625531276564 0.103897942096407
3.10655532776639 0.10387168196105
3.10685534276714 0.103845424724115
3.10715535776789 0.10381917038676
3.10745537276864 0.103792918950143
3.10775538776939 0.10376667041542
3.10805540277014 0.103740424783747
3.10835541777089 0.103714182056279
3.10865543277164 0.103687942234171
3.10895544777239 0.103661705318577
3.10925546277314 0.103635471310651
3.10955547777389 0.103609240211546
3.10985549277464 0.103583012022414
3.11015550777539 0.103556786744407
3.11045552277614 0.103530564378676
3.11075553777689 0.103504344926371
3.11105555277764 0.103478128388642
3.11135556777839 0.10345191476664
3.11165558277914 0.103425704061511
3.11195559777989 0.103399496274405
3.11225561278064 0.10337329140647
3.11255562778139 0.10334708945885
3.11285564278214 0.103320890432695
3.11315565778289 0.103294694329147
3.11345567278364 0.103268501149354
3.11375568778439 0.103242310894459
3.11405570278514 0.103216123565607
3.11435571778589 0.103189939163939
3.11465573278664 0.1031637576906
3.11495574778739 0.103137579146731
3.11525576278814 0.103111403533474
3.11555577778889 0.103085230851969
3.11585579278964 0.103059061103356
3.11615580779039 0.103032894288776
3.11645582279114 0.103006730409367
3.11675583779189 0.102980569466267
3.11705585279264 0.102954411460615
3.11735586779339 0.102928256393548
3.11765588279414 0.102902104266201
3.11795589779489 0.102875955079712
3.11825591279564 0.102849808835216
3.11855592779639 0.102823665533846
3.11885594279714 0.102797525176738
3.11915595779789 0.102771387765025
3.11945597279864 0.10274525329984
3.11975598779939 0.102719121782316
3.12005600280014 0.102692993213583
3.12035601780089 0.102666867594773
3.12065603280164 0.102640744927017
3.12095604780239 0.102614625211445
3.12125606280314 0.102588508449185
3.12155607780389 0.102562394641367
3.12185609280464 0.102536283789119
3.12215610780539 0.102510175893568
3.12245612280614 0.10248407095584
3.12275613780689 0.102457968977063
3.12305615280764 0.102431869958362
3.12335616780839 0.102405773900862
3.12365618280914 0.102379680805688
3.12395619780989 0.102353590673963
3.12425621281064 0.10232750350681
3.12455622781139 0.102301419305353
3.12485624281214 0.102275338070712
3.12515625781289 0.102249259804011
3.12545627281364 0.102223184506369
3.12575628781439 0.102197112178906
3.12605630281514 0.102171042822743
3.12635631781589 0.102144976438998
3.12665633281664 0.10211891302879
3.12695634781739 0.102092852593236
3.12725636281814 0.102066795133454
3.12755637781889 0.102040740650559
3.12785639281964 0.10201468914567
3.12815640782039 0.101988640619899
3.12845642282114 0.101962595074363
3.12875643782189 0.101936552510175
3.12905645282264 0.10191051292845
3.12935646782339 0.101884476330299
3.12965648282414 0.101858442716835
3.12995649782489 0.10183241208917
3.13025651282564 0.101806384448415
3.13055652782639 0.101780359795681
3.13085654282714 0.101754338132077
3.13115655782789 0.101728319458713
3.13145657282864 0.101702303776697
3.13175658782939 0.101676291087138
3.13205660283014 0.101650281391143
3.13235661783089 0.101624274689818
3.13265663283164 0.101598270984271
3.13295664783239 0.101572270275606
3.13325666283314 0.10154627256493
3.13355667783389 0.101520277853345
3.13385669283464 0.101494286141956
3.13415670783539 0.101468297431867
3.13445672283614 0.10144231172418
3.13475673783689 0.101416329019996
3.13505675283764 0.101390349320418
3.13535676783839 0.101364372626546
3.13565678283914 0.10133839893948
3.13595679783989 0.10131242826032
3.13625681284064 0.101286460590165
3.13655682784139 0.101260495930113
3.13685684284214 0.101234534281263
3.13715685784289 0.10120857564471
3.13745687284364 0.101182620021552
3.13775688784439 0.101156667412885
3.13805690284514 0.101130717819804
3.13835691784589 0.101104771243404
3.13865693284664 0.101078827684778
3.13895694784739 0.101052887145021
3.13925696284814 0.101026949625225
3.13955697784889 0.101001015126483
3.13985699284964 0.100975083649886
3.14015700785039 0.100949155196526
3.14045702285114 0.100923229767492
3.14075703785189 0.100897307363875
3.14105705285264 0.100871387986765
3.14135706785339 0.100845471637249
3.14165708285414 0.100819558316415
3.14195709785489 0.100793648025352
3.14225711285564 0.100767740765146
3.14255712785639 0.100741836536884
3.14285714285714 0.10071593534165
3.14315715785789 0.10069003718053
3.14345717285864 0.100664142054609
3.14375718785939 0.10063824996497
3.14405720286014 0.100612360912696
3.14435721786089 0.100586474898871
3.14465723286164 0.100560591924575
3.14495724786239 0.100534711990891
3.14525726286314 0.100508835098899
3.14555727786389 0.100482961249679
3.14585729286464 0.100457090444311
3.14615730786539 0.100431222683874
3.14645732286614 0.100405357969446
3.14675733786689 0.100379496302106
3.14705735286764 0.100353637682929
3.14735736786839 0.100327782112993
3.14765738286914 0.100301929593374
3.14795739786989 0.100276080125146
3.14825741287064 0.100250233709386
3.14855742787139 0.100224390347165
3.14885744287214 0.10019855003956
3.14915745787289 0.100172712787641
3.14945747287364 0.100146878592481
3.14975748787439 0.100121047455153
3.15005750287514 0.100095219376727
3.15035751787589 0.100069394358274
3.15065753287664 0.100043572400863
3.15095754787739 0.100017753505563
3.15125756287814 0.0999919376734443
3.15155757787889 0.0999661249055739
3.15185759287964 0.0999403152030193
3.15215760788039 0.0999145085668474
3.15245762288114 0.0998887049981244
3.15275763788189 0.0998629044979159
3.15305765288264 0.0998371070672869
3.15335766788339 0.0998113127073019
3.15365768288414 0.0997855214190247
3.15395769788489 0.0997597332035183
3.15425771288564 0.0997339480618455
3.15455772788639 0.0997081659950681
3.15485774288714 0.0996823870042475
3.15515775788789 0.0996566110904445
3.15545777288864 0.0996308382547193
3.15575778788939 0.0996050684981315
3.15605780289014 0.0995793018217399
3.15635781789089 0.0995535382266028
3.15665783289164 0.099527777713778
3.15695784789239 0.0995020202843227
3.15725786289314 0.0994762659392933
3.1575578778939 0.0994505146797458
3.15785789289464 0.0994247665067355
3.15815790789539 0.099399021421317
3.15845792289614 0.0993732794245444
3.15875793789689 0.0993475405174713
3.15905795289765 0.0993218047011504
3.1593579678984 0.0992960719766342
3.15965798289915 0.0992703423449741
3.15995799789989 0.0992446158072215
3.16025801290064 0.0992188923644265
3.16055802790139 0.0991931720176391
3.16085804290215 0.0991674547679085
3.1611580579029 0.0991417406162834
3.16145807290365 0.0991160295638117
3.1617580879044 0.099090321611541
3.16205810290514 0.099064616760518
3.1623581179059 0.0990389150117889
3.16265813290665 0.0990132163663993
3.1629581479074 0.0989875208253941
3.16325816290815 0.0989618283898179
3.1635581779089 0.0989361390607143
3.16385819290965 0.0989104528391266
3.1641582079104 0.0988847697260974
3.16445822291115 0.0988590897226684
3.1647582379119 0.0988334128298812
3.16505825291265 0.0988077390487764
3.1653582679134 0.0987820683803943
3.16565828291415 0.0987564008257743
3.1659582979149 0.0987307363859554
3.16625831291565 0.0987050750619759
3.1665583279164 0.0986794168548735
3.16685834291715 0.0986537617656852
3.1671583579179 0.0986281097954477
3.16745837291865 0.0986024609451969
3.1677583879194 0.0985768152159679
3.16805840292015 0.0985511726087955
3.1683584179209 0.0985255331247138
3.16865843292165 0.0984998967647562
3.1689584479224 0.0984742635299556
3.16925846292315 0.0984486334213443
3.1695584779239 0.0984230064399539
3.16985849292465 0.0983973825868154
3.1701585079254 0.0983717618629594
3.17045852292615 0.0983461442694156
3.1707585379269 0.0983205298072132
3.17105855292765 0.0982949184773809
3.1713585679284 0.0982693102809467
3.17165858292915 0.098243705218938
3.1719585979299 0.0982181032923816
3.17225861293065 0.0981925045023037
3.1725586279314 0.09816690884973
3.17285864293215 0.0981413163356853
3.1731586579329 0.098115726961194
3.17345867293365 0.09809014072728
3.1737586879344 0.0980645576349663
3.17405870293515 0.0980389776852756
3.1743587179359 0.0980134008792298
3.17465873293665 0.0979878272178503
3.1749587479374 0.0979622567021577
3.17525876293815 0.0979366893331723
3.1755587779389 0.0979111251119135
3.17585879293965 0.0978855640394003
3.1761588079404 0.097860006116651
3.17645882294115 0.0978344513446832
3.1767588379419 0.0978088997245143
3.17705885294265 0.0977833512571605
3.1773588679434 0.0977578059436378
3.17765888294415 0.0977322637849615
3.1779588979449 0.0977067247821462
3.17825891294565 0.0976811889362061
3.1785589279464 0.0976556562481546
3.17885894294715 0.0976301267190047
3.1791589579479 0.0976046003497684
3.17945897294865 0.0975790771414575
3.1797589879494 0.097553557095083
3.18005900295015 0.0975280402116554
3.1803590179509 0.0975025264921845
3.18065903295165 0.0974770159376795
3.1809590479524 0.0974515085491492
3.18125906295315 0.0974260043276013
3.1815590779539 0.0974005032740434
3.18185909295465 0.0973750053894823
3.1821591079554 0.0973495106749242
3.18245912295615 0.0973240191313747
3.1827591379569 0.0972985307598387
3.18305915295765 0.0972730455613207
3.1833591679584 0.0972475635368243
3.18365918295915 0.0972220846873529
3.1839591979599 0.0971966090139089
3.18425921296065 0.0971711365174943
3.1845592279614 0.0971456671991105
3.18485924296215 0.0971202010597581
3.1851592579629 0.0970947381004375
3.18545927296365 0.0970692783221481
3.1857592879644 0.0970438217258887
3.18605930296515 0.0970183683126578
3.1863593179659 0.096992918083453
3.18665933296665 0.0969674710392715
3.1869593479674 0.0969420271811098
3.18725936296815 0.0969165865099638
3.1875593779689 0.0968911490268288
3.18785939296965 0.0968657147326994
3.1881594079704 0.0968402836285698
3.18845942297115 0.0968148557154334
3.1887594379719 0.0967894309942831
3.18905945297265 0.0967640094661112
3.1893594679734 0.0967385911319094
3.18965948297415 0.0967131759926687
3.1899594979749 0.0966877640493795
3.19025951297565 0.0966623553030317
3.1905595279764 0.0966369497546146
3.19085954297715 0.0966115474051168
3.1911595579779 0.0965861482555262
3.19145957297865 0.0965607523068305
3.1917595879794 0.0965353595600163
3.19205960298015 0.0965099700160699
3.1923596179809 0.0964845836759768
3.19265963298165 0.0964592005407221
3.1929596479824 0.0964338206112903
3.19325966298315 0.096408443888665
3.1935596779839 0.0963830703738296
3.19385969298465 0.0963577000677665
3.1941597079854 0.0963323329714577
3.19445972298615 0.0963069690858846
3.1947597379869 0.0962816084120281
3.19505975298765 0.0962562509508681
3.1953597679884 0.0962308967033844
3.19565978298915 0.0962055456705559
3.1959597979899 0.0961801978533609
3.19625981299065 0.0961548532527772
3.1965598279914 0.0961295118697818
3.19685984299215 0.0961041737053513
3.1971598579929 0.0960788387604617
3.19745987299365 0.0960535070360884
3.1977598879944 0.0960281785332059
3.19805990299515 0.0960028532527884
3.1983599179959 0.0959775311958095
3.19865993299665 0.0959522123632419
3.1989599479974 0.0959268967560582
3.19925996299815 0.0959015843752298
3.1995599779989 0.0958762752217279
3.19985999299965 0.0958509692965231
3.2001600080004 0.0958256666005851
3.20046002300115 0.0958003671348833
3.2007600380019 0.0957750709003863
3.20106005300265 0.0957497778980621
3.2013600680034 0.0957244881288784
3.20166008300415 0.0956992015938018
3.2019600980049 0.0956739182937988
3.20226011300565 0.0956486382298348
3.2025601280064 0.0956233614028749
3.20286014300715 0.0955980878138837
3.2031601580079 0.0955728174638248
3.20346017300865 0.0955475503536616
3.2037601880094 0.0955222864843567
3.20406020301015 0.0954970258568721
3.2043602180109 0.0954717684721692
3.20466023301165 0.0954465143312088
3.2049602480124 0.0954212634349511
3.20526026301315 0.0953960157843558
3.2055602780139 0.0953707713803818
3.20586029301465 0.0953455302239875
3.2061603080154 0.0953202923161308
3.20646032301615 0.0952950576577687
3.2067603380169 0.0952698262498578
3.20706035301765 0.0952445980933543
3.2073603680184 0.0952193731892133
3.20766038301915 0.0951941515383897
3.2079603980199 0.0951689331418377
3.20826041302065 0.0951437180005109
3.2085604280214 0.095118506115362
3.20886044302215 0.0950932974873436
3.2091604580229 0.0950680921174073
3.20946047302365 0.0950428900065043
3.2097604880244 0.0950176911555852
3.21006050302515 0.0949924955655999
3.2103605180259 0.0949673032374977
3.21066053302665 0.0949421141722273
3.2109605480274 0.0949169283707368
3.21126056302815 0.0948917458339738
3.2115605780289 0.0948665665628852
3.21186059302965 0.0948413905584173
3.2121606080304 0.0948162178215158
3.21246062303115 0.0947910483531259
3.2127606380319 0.0947658821541919
3.21306065303265 0.0947407192256578
3.2133606680334 0.0947155595684669
3.21366068303415 0.0946904031835619
3.2139606980349 0.0946652500718849
3.21426071303565 0.0946401002343772
3.2145607280364 0.09461495367198
3.21486074303715 0.0945898103856333
3.2151607580379 0.0945646703762768
3.21546077303865 0.0945395336448497
3.2157607880394 0.0945144001922903
3.21606080304015 0.0944892700195366
3.2163608180409 0.0944641431275258
3.21666083304165 0.0944390195171946
3.2169608480424 0.094413899189479
3.21726086304315 0.0943887821453143
3.2175608780439 0.0943636683856356
3.21786089304465 0.0943385579113769
3.2181609080454 0.0943134507234721
3.21846092304615 0.0942883468228539
3.2187609380469 0.0942632462104551
3.21906095304765 0.0942381488872072
3.2193609680484 0.0942130548540416
3.21966098304915 0.0941879641118889
3.2199609980499 0.094162876661679
3.22026101305065 0.0941377925043414
3.2205610280514 0.0941127116408049
3.22086104305215 0.0940876340719978
3.2211610580529 0.0940625597988475
3.22146107305365 0.0940374888222811
3.2217610880544 0.0940124211432251
3.22206110305515 0.0939873567626051
3.2223611180559 0.0939622956813464
3.22266113305665 0.0939372379003735
3.2229611480574 0.0939121834206106
3.22326116305815 0.0938871322429808
3.2235611780589 0.093862084368407
3.22386119305965 0.0938370397978114
3.2241612080604 0.0938119985321156
3.22446122306115 0.0937869605722404
3.2247612380619 0.0937619259191063
3.22506125306265 0.0937368945736332
3.2253612680634 0.09371186653674
3.22566128306415 0.0936868418093453
3.2259612980649 0.0936618203923672
3.22626131306565 0.0936368022867229
3.2265613280664 0.0936117874933292
3.22686134306715 0.0935867760131023
3.2271613580679 0.0935617678469578
3.22746137306865 0.0935367629958105
3.2277613880694 0.0935117614605747
3.22806140307015 0.0934867632421643
3.2283614180709 0.0934617683414924
3.22866143307165 0.0934367767594714
3.2289614480724 0.0934117884970133
3.22926146307315 0.0933868035550296
3.2295614780739 0.0933618219344308
3.22986149307465 0.093336843636127
3.2301615080754 0.0933118686610279
3.23046152307615 0.0932868970100423
3.2307615380769 0.0932619286840785
3.23106155307765 0.0932369636840443
3.2313615680784 0.0932120020108469
3.23166158307915 0.0931870436653926
3.2319615980799 0.0931620886485873
3.23226161308065 0.0931371369613365
3.2325616280814 0.0931121886045447
3.23286164308215 0.0930872435791161
3.2331616580829 0.0930623018859543
3.23346167308365 0.0930373635259621
3.2337616880844 0.0930124285000417
3.23406170308515 0.0929874968090949
3.2343617180859 0.0929625684540227
3.23466173308665 0.0929376434357258
3.2349617480874 0.0929127217551038
3.23526176308815 0.0928878034130562
3.2355617780889 0.0928628884104818
3.23586179308965 0.0928379767482783
3.2361618080904 0.0928130684273434
3.23646182309115 0.092788163448574
3.2367618380919 0.0927632618128663
3.23706185309265 0.0927383635211161
3.23736186809341 0.0927134685742183
3.23766188309415 0.0926885769730676
3.2379618980949 0.0926636887185576
3.23826191309565 0.0926388038115817
3.2385619280964 0.0926139222530326
3.23886194309716 0.0925890440438024
3.23916195809791 0.0925641691847825
3.23946197309866 0.0925392976768637
3.2397619880994 0.0925144295209365
3.24006200310015 0.0924895647178902
3.2403620181009 0.0924647032686142
3.24066203310166 0.0924398451739968
3.24096204810241 0.0924149904349258
3.24126206310316 0.0923901390522886
3.24156207810391 0.0923652910269718
3.24186209310465 0.0923404463598615
3.24216210810541 0.092315605051843
3.24246212310616 0.0922907671038013
3.24276213810691 0.0922659325166206
3.24306215310766 0.0922411012911846
3.24336216810841 0.0922162734283763
3.24366218310916 0.0921914489290781
3.24396219810991 0.0921666277941721
3.24426221311066 0.0921418100245392
3.24456222811141 0.0921169956210603
3.24486224311216 0.0920921845846153
3.24516225811291 0.0920673769160837
3.24546227311366 0.0920425726163444
3.24576228811441 0.0920177716862756
3.24606230311516 0.0919929741267549
3.24636231811591 0.0919681799386595
3.24666233311666 0.0919433891228656
3.24696234811741 0.0919186016802492
3.24726236311816 0.0918938176116855
3.24756237811891 0.0918690369180492
3.24786239311966 0.0918442596002143
3.24816240812041 0.0918194856590543
3.24846242312116 0.091794715095442
3.24876243812191 0.0917699479102495
3.24906245312266 0.0917451841043487
3.24936246812341 0.0917204236786104
3.24966248312416 0.0916956666339052
3.24996249812491 0.0916709129711029
3.25026251312566 0.0916461626910728
3.25056252812641 0.0916214157946835
3.25086254312716 0.0915966722828029
3.25116255812791 0.0915719321562986
3.25146257312866 0.0915471954160374
3.25176258812941 0.0915224620628856
3.25206260313016 0.0914977320977087
3.25236261813091 0.0914730055213719
3.25266263313166 0.0914482823347396
3.25296264813241 0.0914235625386755
3.25326266313316 0.091398846134043
3.25356267813391 0.0913741331217047
3.25386269313466 0.0913494235025227
3.25416270813541 0.0913247172773584
3.25446272313616 0.0913000144470726
3.25476273813691 0.0912753150125255
3.25506275313766 0.0912506189745769
3.25536276813841 0.0912259263340857
3.25566278313916 0.0912012370919105
3.25596279813991 0.091176551248909
3.25626281314066 0.0911518688059386
3.25656282814141 0.0911271897638558
3.25686284314216 0.0911025141235168
3.25716285814291 0.0910778418857768
3.25746287314366 0.0910531730514909
3.25776288814441 0.0910285076215133
3.25806290314516 0.0910038455966976
3.25836291814591 0.0909791869778968
3.25866293314666 0.0909545317659635
3.25896294814741 0.0909298799617495
3.25926296314816 0.090905231566106
3.25956297814891 0.0908805865798838
3.25986299314966 0.0908559450039327
3.26016300815041 0.0908313068391025
3.26046302315116 0.0908066720862417
3.26076303815191 0.090782040746199
3.26106305315266 0.0907574128198216
3.26136306815341 0.0907327883079569
3.26166308315416 0.0907081672114512
3.26196309815491 0.0906835495311504
3.26226311315566 0.0906589352678998
3.26256312815641 0.0906343244225441
3.26286314315716 0.0906097169959274
3.26316315815791 0.090585112988893
3.26346317315866 0.090560512402284
3.26376318815941 0.0905359152369425
3.26406320316016 0.0905113214937103
3.26436321816091 0.0904867311734284
3.26466323316166 0.0904621442769373
3.26496324816241 0.090437560805077
3.26526326316316 0.0904129807586866
3.26556327816391 0.0903884041386049
3.26586329316466 0.09036383094567
3.26616330816541 0.0903392611807194
3.26646332316616 0.0903146948445899
3.26676333816691 0.0902901319381179
3.26706335316766 0.0902655724621391
3.26736336816841 0.0902410164174886
3.26766338316916 0.0902164638050008
3.26796339816991 0.0901919146255097
3.26826341317066 0.0901673688798486
3.26856342817141 0.0901428265688502
3.26886344317216 0.0901182876933467
3.26916345817291 0.0900937522541695
3.26946347317366 0.0900692202521496
3.26976348817441 0.0900446916881172
3.27006350317516 0.0900201665629021
3.27036351817591 0.0899956448773335
3.27066353317666 0.0899711266322398
3.27096354817741 0.089946611828449
3.27126356317816 0.0899221004667886
3.27156357817891 0.089897592548085
3.27186359317966 0.0898730880731646
3.27216360818041 0.0898485870428528
3.27246362318116 0.0898240894579746
3.27276363818191 0.0897995953193544
3.27306365318266 0.0897751046278159
3.27336366818341 0.0897506173841823
3.27366368318416 0.0897261335892761
3.27396369818491 0.0897016532439193
3.27426371318566 0.0896771763489332
3.27456372818641 0.0896527029051387
3.27486374318716 0.0896282329133558
3.27516375818791 0.0896037663744043
3.27546377318866 0.089579303289103
3.27576378818941 0.0895548436582704
3.27606380319016 0.0895303874827241
3.27636381819091 0.0895059347632815
3.27666383319166 0.089481485500759
3.27696384819241 0.0894570396959728
3.27726386319316 0.0894325973497382
3.27756387819391 0.08940815846287
3.27786389319466 0.0893837230361824
3.27816390819541 0.0893592910704891
3.27846392319616 0.0893348625666029
3.27876393819691 0.0893104375253365
3.27906395319766 0.0892860159475015
3.27936396819841 0.0892615978339092
3.27966398319916 0.0892371831853704
3.27996399819991 0.0892127720026949
3.28026401320066 0.0891883642866922
3.28056402820141 0.0891639600381711
3.28086404320216 0.08913955925794
3.28116405820291 0.0891151619468064
3.28146407320366 0.0890907681055775
3.28176408820441 0.0890663777350597
3.28206410320516 0.0890419908360588
3.28236411820591 0.0890176074093802
3.28266413320666 0.0889932274558284
3.28296414820741 0.0889688509762076
3.28326416320816 0.0889444779713212
3.28356417820891 0.0889201084419722
3.28386419320966 0.088895742388963
3.28416420821041 0.088871379813095
3.28446422321116 0.0888470207151694
3.28476423821191 0.0888226650959868
3.28506425321266 0.088798312956347
3.28536426821341 0.0887739642970494
3.28566428321416 0.0887496191188927
3.28596429821491 0.0887252774226751
3.28626431321566 0.088700939209194
3.28656432821641 0.0886766044792464
3.28686434321716 0.0886522732336287
3.28716435821791 0.0886279454731365
3.28746437321866 0.088603621198565
3.28776438821941 0.0885793004107089
3.28806440322016 0.0885549831103621
3.28836441822091 0.0885306692983179
3.28866443322166 0.088506358975369
3.28896444822241 0.0884820521423078
3.28926446322316 0.0884577487999257
3.28956447822391 0.0884334489490138
3.28986449322466 0.0884091525903624
3.29016450822541 0.0883848597247615
3.29046452322616 0.0883605703530001
3.29076453822691 0.0883362844758669
3.29106455322766 0.0883120020941499
3.29136456822841 0.0882877232086365
3.29166458322916 0.0882634478201135
3.29196459822991 0.0882391759293673
3.29226461323066 0.0882149075371835
3.29256462823141 0.088190642644347
3.29286464323216 0.0881663812516424
3.29316465823291 0.0881421233598535
3.29346467323366 0.0881178689697636
3.29376468823441 0.0880936180821553
3.29406470323516 0.0880693706978108
3.29436471823591 0.0880451268175115
3.29466473323666 0.0880208864420384
3.29496474823741 0.0879966495721716
3.29526476323816 0.087972416208691
3.29556477823891 0.0879481863523756
3.29586479323966 0.087923960004004
3.29616480824041 0.0878997371643541
3.29646482324116 0.0878755178342033
3.29676483824191 0.0878513020143282
3.29706485324266 0.087827089705505
3.29736486824341 0.0878028809085093
3.29766488324416 0.0877786756241159
3.29796489824491 0.0877544738530995
3.29826491324566 0.0877302755962335
3.29856492824641 0.0877060808542914
3.29886494324716 0.0876818896280456
3.29916495824791 0.0876577019182682
3.29946497324866 0.0876335177257305
3.29976498824941 0.0876093370512033
3.30006500325016 0.087585159895457
3.30036501825091 0.0875609862592611
3.30066503325166 0.0875368161433846
3.30096504825241 0.087512649548596
3.30126506325316 0.0874884864756632
3.30156507825391 0.0874643269253533
3.30186509325466 0.0874401708984331
3.30216510825541 0.0874160183956686
3.30246512325616 0.0873918694178253
3.30276513825691 0.0873677239656682
3.30306515325766 0.0873435820399614
3.30336516825841 0.0873194436414688
3.30366518325916 0.0872953087709533
3.30396519825991 0.0872711774291776
3.30426521326066 0.0872470496169036
3.30456522826141 0.0872229253348925
3.30486524326216 0.0871988045839053
3.30516525826291 0.0871746873647019
3.30546527326366 0.0871505736780419
3.30576528826441 0.0871264635246844
3.30606530326516 0.0871023569053877
3.30636531826591 0.0870782538209095
3.30666533326666 0.0870541542720072
3.30696534826741 0.0870300582594373
3.30726536326816 0.0870059657839558
3.30756537826891 0.0869818768463181
3.30786539326966 0.0869577914472791
3.30816540827041 0.0869337095875929
3.30846542327116 0.0869096312680133
3.30876543827191 0.0868855564892933
3.30906545327266 0.0868614852521855
3.30936546827341 0.0868374175574416
3.30966548327416 0.0868133534058128
3.30996549827491 0.08678929279805
3.31026551327566 0.0867652357349032
3.31056552827641 0.0867411822171219
3.31086554327716 0.0867171322454552
3.31116555827791 0.0866930858206512
3.31146557327866 0.0866690429434578
3.31176558827941 0.086645003614622
3.31206560328016 0.0866209678348904
3.31236561828091 0.0865969356050091
3.31266563328166 0.0865729069257233
3.31296564828241 0.0865488817977779
3.31326566328316 0.0865248602219172
3.31356567828391 0.0865008421988846
3.31386569328466 0.0864768277294232
3.31416570828541 0.0864528168142754
3.31446572328616 0.0864288094541831
3.31476573828691 0.0864048056498875
3.31506575328766 0.0863808054021292
3.31536576828841 0.0863568087116485
3.31566578328916 0.0863328155791846
3.31596579828991 0.0863088260054765
3.31626581329066 0.0862848399912625
3.31656582829141 0.0862608575372804
3.31686584329216 0.0862368786442672
3.31716585829292 0.0862129033129594
3.31746587329366 0.0861889315440932
3.31776588829441 0.0861649633384036
3.31806590329516 0.0861409986966255
3.31836591829591 0.0861170376194932
3.31866593329667 0.0860930801077401
3.31896594829742 0.0860691261620993
3.31926596329817 0.0860451757833032
3.31956597829891 0.0860212289720836
3.31986599329966 0.0859972857291717
3.32016600830041 0.0859733460552982
3.32046602330117 0.0859494099511931
3.32076603830192 0.0859254774175858
3.32106605330267 0.0859015484552053
3.32136606830342 0.0858776230647799
3.32166608330416 0.0858537012470373
3.32196609830492 0.0858297830027044
3.32226611330567 0.0858058683325079
3.32256612830642 0.0857819572371736
3.32286614330717 0.085758049717427
3.32316615830792 0.0857341457739928
3.32346617330867 0.0857102454075951
3.32376618830942 0.0856863486189577
3.32406620331017 0.0856624554088032
3.32436621831092 0.0856385657778543
3.32466623331167 0.0856146797268327
3.32496624831242 0.0855907972564597
3.32526626331317 0.0855669183674558
3.32556627831392 0.0855430430605413
3.32586629331467 0.0855191713364354
3.32616630831542 0.0854953031958571
3.32646632331617 0.0854714386395247
3.32676633831692 0.0854475776681558
3.32706635331767 0.0854237202824676
3.32736636831842 0.0853998664831766
3.32766638331917 0.0853760162709987
3.32796639831992 0.0853521696466494
3.32826641332067 0.0853283266108432
3.32856642832142 0.0853044871642945
3.32886644332217 0.0852806513077167
3.32916645832292 0.085256819041823
3.32946647332367 0.0852329903673257
3.32976648832442 0.0852091652849367
3.33006650332517 0.0851853437953672
3.33036651832592 0.0851615258993278
3.33066653332667 0.0851377115975286
3.33096654832742 0.0851139008906791
3.33126656332817 0.0850900937794882
3.33156657832892 0.0850662902646641
3.33186659332967 0.0850424903469146
3.33216660833042 0.085018694026947
3.33246662333117 0.0849949013054676
3.33276663833192 0.0849711121831824
3.33306665333267 0.0849473266607969
3.33336666833342 0.0849235447390157
3.33366668333417 0.0848997664185432
3.33396669833492 0.0848759917000829
3.33426671333567 0.0848522205843379
3.33456672833642 0.0848284530720105
3.33486674333717 0.0848046891638027
3.33516675833792 0.0847809288604157
3.33546677333867 0.0847571721625503
3.33576678833942 0.0847334190709064
3.33606680334017 0.0847096695861837
3.33636681834092 0.0846859237090811
3.33666683334167 0.0846621814402969
3.33696684834242 0.0846384427805288
3.33726686334317 0.084614707730474
3.33756687834392 0.0845909762908292
3.33786689334467 0.0845672484622903
3.33816690834542 0.0845435242455527
3.33846692334617 0.0845198036413114
3.33876693834692 0.0844960866502604
3.33906695334767 0.0844723732730935
3.33936696834842 0.0844486635105038
3.33966698334917 0.0844249573631837
3.33996699834992 0.0844012548318251
3.34026701335067 0.0843775559171195
3.34056702835142 0.0843538606197575
3.34086704335217 0.0843301689404293
3.34116705835292 0.0843064808798244
3.34146707335367 0.0842827964386317
3.34176708835442 0.0842591156175399
3.34206710335517 0.0842354384172365
3.34236711835592 0.084211764838409
3.34266713335667 0.0841880948817439
3.34296714835742 0.0841644285479272
3.34326716335817 0.0841407658376445
3.34356717835892 0.0841171067515807
3.34386719335967 0.08409345129042
3.34416720836042 0.0840697994548462
3.34446722336117 0.0840461512455424
3.34476723836192 0.0840225066631913
3.34506725336267 0.0839988657084747
3.34536726836342 0.083975228382074
3.34566728336417 0.0839515946846701
3.34596729836492 0.0839279646169432
3.34626731336567 0.083904338179573
3.34656732836642 0.0838807153732384
3.34686734336717 0.0838570961986181
3.34716735836792 0.0838334806563897
3.34746737336867 0.0838098687472307
3.34776738836942 0.0837862604718178
3.34806740337017 0.0837626558308271
3.34836741837092 0.0837390548249343
3.34866743337167 0.0837154574548142
3.34896744837242 0.0836918637211413
3.34926746337317 0.0836682736245893
3.34956747837392 0.0836446871658315
3.34986749337467 0.0836211043455406
3.35016750837542 0.0835975251643885
3.35046752337617 0.0835739496230469
3.35076753837692 0.0835503777221866
3.35106755337767 0.0835268094624778
3.35136756837842 0.0835032448445904
3.35166758337917 0.0834796838691934
3.35196759837992 0.0834561265369555
3.35226761338067 0.0834325728485446
3.35256762838142 0.0834090228046282
3.35286764338217 0.0833854764058731
3.35316765838292 0.0833619336529454
3.35346767338367 0.0833383945465109
3.35376768838442 0.0833148590872346
3.35406770338517 0.0832913272757811
3.35436771838592 0.0832677991128142
3.35466773338667 0.0832442745989973
3.35496774838742 0.0832207537349932
3.35526776338817 0.0831972365214639
3.35556777838892 0.0831737229590711
3.35586779338967 0.0831502130484758
3.35616780839042 0.0831267067903384
3.35646782339117 0.0831032041853188
3.35676783839192 0.0830797052340762
3.35706785339267 0.0830562099372694
3.35736786839342 0.0830327182955563
3.35766788339417 0.0830092303095946
3.35796789839492 0.0829857459800411
3.35826791339567 0.0829622653075523
3.35856792839642 0.0829387882927839
3.35886794339717 0.082915314936391
3.35916795839792 0.0828918452390285
3.35946797339867 0.0828683792013501
3.35976798839942 0.0828449168240095
3.36006800340017 0.0828214581076594
3.36036801840092 0.0827980030529523
3.36066803340167 0.0827745516605397
3.36096804840242 0.0827511039310729
3.36126806340317 0.0827276598652024
3.36156807840392 0.0827042194635782
3.36186809340467 0.0826807827268496
3.36216810840542 0.0826573496556655
3.36246812340617 0.0826339202506741
3.36276813840692 0.082610494512523
3.36306815340767 0.0825870724418594
3.36336816840842 0.0825636540393299
3.36366818340917 0.0825402393055801
3.36396819840992 0.0825168282412555
3.36426821341067 0.0824934208470009
3.36456822841142 0.0824700171234605
3.36486824341217 0.0824466170712778
3.36516825841292 0.0824232206910958
3.36546827341367 0.0823998279835571
3.36576828841442 0.0823764389493035
3.36606830341517 0.0823530535889761
3.36636831841592 0.0823296719032159
3.36666833341667 0.0823062938926628
3.36696834841742 0.0822829195579565
3.36726836341817 0.0822595488997358
3.36756837841892 0.0822361819186394
3.36786839341967 0.0822128186153048
3.36816840842042 0.0821894589903693
3.36846842342117 0.0821661030444696
3.36876843842192 0.0821427507782419
3.36906845342267 0.0821194021923215
3.36936846842342 0.0820960572873434
3.36966848342417 0.082072716063942
3.36996849842492 0.082049378522751
3.37026851342567 0.0820260446644035
3.37056852842642 0.0820027144895323
3.37086854342717 0.0819793879987693
3.37116855842792 0.081956065192746
3.37146857342867 0.0819327460720933
3.37176858842942 0.0819094306374416
3.37206860343017 0.0818861188894204
3.37236861843092 0.0818628108286589
3.37266863343167 0.0818395064557858
3.37296864843242 0.0818162057714289
3.37326866343317 0.0817929087762158
3.37356867843392 0.0817696154707732
3.37386869343467 0.0817463258557275
3.37416870843542 0.0817230399317042
3.37446872343617 0.0816997576993285
3.37476873843692 0.081676479159225
3.37506875343767 0.0816532043120175
3.37536876843842 0.0816299331583295
3.37566878343917 0.0816066656987838
3.37596879843992 0.0815834019340026
3.37626881344067 0.0815601418646074
3.37656882844142 0.0815368854912195
3.37686884344217 0.0815136328144592
3.37716885844292 0.0814903838349466
3.37746887344367 0.0814671385533009
3.37776888844442 0.0814438969701409
3.37806890344517 0.0814206590860849
3.37836891844592 0.0813974249017504
3.37866893344667 0.0813741944177544
3.37896894844742 0.0813509676347134
3.37926896344817 0.0813277445532433
3.37956897844892 0.0813045251739595
3.37986899344967 0.0812813094974766
3.38016900845042 0.0812580975244089
3.38046902345117 0.0812348892553697
3.38076903845192 0.0812116846909724
3.38106905345267 0.0811884838318291
3.38136906845342 0.0811652866785519
3.38166908345417 0.0811420932317519
3.38196909845492 0.08111890349204
3.38226911345567 0.0810957174600262
3.38256912845642 0.0810725351363201
3.38286914345717 0.0810493565215306
3.38316915845792 0.0810261816162662
3.38346917345867 0.0810030104211347
3.38376918845942 0.0809798429367434
3.38406920346017 0.080956679163699
3.38436921846092 0.0809335191026077
3.38466923346167 0.0809103627540747
3.38496924846242 0.0808872101187053
3.38526926346317 0.0808640611971038
3.38556927846392 0.0808409159898739
3.38586929346467 0.0808177744976189
3.38616930846542 0.0807946367209416
3.38646932346617 0.080771502660444
3.38676933846692 0.0807483723167276
3.38706935346767 0.0807252456903933
3.38736936846842 0.0807021227820415
3.38766938346917 0.0806790035922721
3.38796939846992 0.0806558881216843
3.38826941347067 0.0806327763708767
3.38856942847142 0.0806096683404474
3.38886944347217 0.0805865640309938
3.38916945847292 0.080563463443113
3.38946947347367 0.0805403665774013
3.38976948847442 0.0805172734344545
3.39006950347517 0.0804941840148678
3.39036951847592 0.0804710983192358
3.39066953347667 0.0804480163481527
3.39096954847742 0.0804249381022118
3.39126956347817 0.0804018635820061
3.39156957847892 0.0803787927881281
3.39186959347967 0.0803557257211693
3.39216960848042 0.0803326623817212
3.39246962348117 0.0803096027703743
3.39276963848192 0.0802865468877186
3.39306965348267 0.0802634947343437
3.39336966848342 0.0802404463108385
3.39366968348417 0.0802174016177913
3.39396969848492 0.0801943606557899
3.39426971348567 0.0801713234254215
3.39456972848642 0.0801482899272726
3.39486974348717 0.0801252601619296
3.39516975848792 0.0801022341299777
3.39546977348867 0.0800792118320019
3.39576978848942 0.0800561932685865
3.39606980349017 0.0800331784403153
3.39636981849092 0.0800101673477715
3.39666983349167 0.0799871599915378
3.39696984849242 0.0799641563721963
3.39726986349317 0.0799411564903283
3.39756987849392 0.0799181603465149
3.39786989349467 0.0798951679413362
3.39816990849542 0.0798721792753723
3.39846992349618 0.0798491943492022
3.39876993849693 0.0798262131634046
3.39906995349767 0.0798032357185576
3.39936996849842 0.0797802620152386
3.39966998349917 0.0797572920540246
3.39996999849992 0.0797343258354919
3.40027001350068 0.0797113633602163
3.40057002850143 0.079688404628773
3.40087004350218 0.0796654496417367
3.40117005850292 0.0796424983996816
3.40147007350367 0.0796195509031809
3.40177008850443 0.0795966071528078
3.40207010350518 0.0795736671491344
3.40237011850593 0.0795507308927328
3.40267013350668 0.079527798384174
3.40297014850743 0.0795048696240288
3.40327016350818 0.0794819446128672
3.40357017850893 0.0794590233512587
3.40387019350968 0.0794361058397724
3.40417020851043 0.0794131920789764
3.40447022351118 0.0793902820694388
3.40477023851193 0.0793673758117267
3.40507025351268 0.0793444733064068
3.40537026851343 0.0793215745540453
3.40567028351418 0.0792986795552076
3.40597029851493 0.0792757883104587
3.40627031351568 0.0792529008203629
3.40657032851643 0.0792300170854843
3.40687034351718 0.0792071371063859
3.40717035851793 0.0791842608836305
3.40747037351868 0.0791613884177803
3.40777038851943 0.0791385197093967
3.40807040352018 0.0791156547590408
3.40837041852093 0.079092793567273
3.40867043352168 0.0790699361346532
3.40897044852243 0.0790470824617405
3.40927046352318 0.0790242325490939
3.40957047852393 0.0790013863972714
3.40987049352468 0.0789785440068305
3.41017050852543 0.0789557053783283
3.41047052352618 0.0789328705123213
3.41077053852693 0.0789100394093653
3.41107055352768 0.0788872120700157
3.41137056852843 0.0788643884948271
3.41167058352918 0.0788415686843539
3.41197059852993 0.0788187526391495
3.41227061353068 0.0787959403597671
3.41257062853143 0.078773131846759
3.41287064353218 0.0787503271006773
3.41317065853293 0.0787275261220733
3.41347067353368 0.0787047289114978
3.41377068853443 0.0786819354695009
3.41407070353518 0.0786591457966323
3.41437071853593 0.0786363598934412
3.41467073353668 0.0786135777604759
3.41497074853743 0.0785907993982845
3.41527076353818 0.0785680248074143
3.41557077853893 0.0785452539884122
3.41587079353968 0.0785224869418245
3.41617080854043 0.0784997236681967
3.41647082354118 0.0784769641680741
3.41677083854193 0.0784542084420011
3.41707085354268 0.0784314564905218
3.41737086854343 0.0784087083141795
3.41767088354418 0.0783859639135172
3.41797089854493 0.0783632232890772
3.41827091354568 0.0783404864414011
3.41857092854643 0.0783177533710302
3.41887094354718 0.0782950240785049
3.41917095854793 0.0782722985643655
3.41947097354868 0.0782495768291512
3.41977098854943 0.0782268588734011
3.42007100355018 0.0782041446976535
3.42037101855093 0.0781814343024461
3.42067103355168 0.0781587276883161
3.42097104855243 0.0781360248558003
3.42127106355318 0.0781133258054346
3.42157107855393 0.0780906305377546
3.42187109355468 0.0780679390532953
3.42217110855543 0.078045251352591
3.42247112355618 0.0780225674361756
3.42277113855693 0.0779998873045823
3.42307115355768 0.0779772109583438
3.42337116855843 0.0779545383979923
3.42367118355918 0.0779318696240593
3.42397119855993 0.0779092046370758
3.42427121356068 0.0778865434375724
3.42457122856143 0.0778638860260788
3.42487124356218 0.0778412324031243
3.42517125856293 0.0778185825692378
3.42547127356368 0.0777959365249474
3.42577128856443 0.0777732942707807
3.42607130356518 0.0777506558072649
3.42637131856593 0.0777280211349264
3.42667133356668 0.0777053902542912
3.42697134856743 0.0776827631658845
3.42727136356818 0.0776601398702313
3.42757137856893 0.0776375203678558
3.42787139356968 0.0776149046592816
3.42817140857043 0.077592292745032
3.42847142357118 0.0775696846256295
3.42877143857193 0.0775470803015961
3.42907145357268 0.0775244797734531
3.42937146857343 0.0775018830417216
3.42967148357418 0.0774792901069218
3.42997149857493 0.0774567009695735
3.43027151357568 0.0774341156301958
3.43057152857643 0.0774115340893075
3.43087154357718 0.0773889563474265
3.43117155857793 0.0773663824050703
3.43147157357868 0.077343812262756
3.43177158857943 0.0773212459209999
3.43207160358018 0.0772986833803179
3.43237161858093 0.0772761246412252
3.43267163358168 0.0772535697042365
3.43297164858243 0.077231018569866
3.43327166358318 0.0772084712386271
3.43357167858393 0.0771859277110331
3.43387169358468 0.0771633879875962
3.43417170858543 0.0771408520688285
3.43447172358618 0.0771183199552412
3.43477173858693 0.0770957916473453
3.43507175358768 0.0770732671456507
3.43537176858843 0.0770507464506672
3.43567178358918 0.077028229562904
3.43597179858993 0.0770057164828696
3.43627181359068 0.0769832072110718
3.43657182859143 0.0769607017480183
3.43687184359218 0.0769382000942158
3.43717185859293 0.0769157022501706
3.43747187359368 0.0768932082163885
3.43777188859443 0.0768707179933746
3.43807190359518 0.0768482315816335
3.43837191859593 0.0768257489816694
3.43867193359668 0.0768032701939858
3.43897194859743 0.0767807952190856
3.43927196359818 0.0767583240574711
3.43957197859893 0.0767358567096442
3.43987199359968 0.0767133931761061
3.44017200860043 0.0766909334573577
3.44047202360118 0.076668477553899
3.44077203860193 0.0766460254662296
3.44107205360268 0.0766235771948486
3.44137206860343 0.0766011327402544
3.44167208360418 0.076578692102945
3.44197209860493 0.0765562552834176
3.44227211360568 0.0765338222821692
3.44257212860643 0.076511393099696
3.44287214360718 0.0764889677364936
3.44317215860793 0.0764665461930572
3.44347217360868 0.0764441284698813
3.44377218860943 0.07642171456746
3.44407220361018 0.0763993044862867
3.44437221861093 0.0763768982268543
3.44467223361168 0.0763544957896552
3.44497224861243 0.0763320971751811
3.44527226361318 0.0763097023839234
3.44557227861393 0.0762873114163725
3.44587229361468 0.0762649242730187
3.44617230861543 0.0762425409543516
3.44647232361618 0.07622016146086
3.44677233861693 0.0761977857930324
3.44707235361768 0.0761754139513569
3.44737236861843 0.0761530459363206
3.44767238361918 0.0761306817484104
3.44797239861993 0.0761083213881124
3.44827241362068 0.0760859648559123
3.44857242862143 0.0760636121522952
3.44887244362218 0.0760412632777458
3.44917245862293 0.0760189182327479
3.44947247362368 0.0759965770177851
3.44977248862443 0.0759742396333401
3.45007250362518 0.0759519060798954
3.45037251862593 0.0759295763579326
3.45067253362668 0.075907250467933
3.45097254862743 0.0758849284103773
3.45127256362818 0.0758626101857456
3.45157257862893 0.0758402957945175
3.45187259362968 0.0758179852371718
3.45217260863043 0.0757956785141871
3.45247262363118 0.0757733756260412
3.45277263863193 0.0757510765732115
3.45307265363268 0.0757287813561748
3.45337266863343 0.0757064899754072
3.45367268363418 0.0756842024313845
3.45397269863493 0.0756619187245817
3.45427271363568 0.0756396388554734
3.45457272863643 0.0756173628245337
3.45487274363718 0.0755950906322359
3.45517275863793 0.0755728222790529
3.45547277363868 0.0755505577654571
3.45577278863943 0.0755282970919204
3.45607280364018 0.0755060402589139
3.45637281864093 0.0754837872669082
3.45667283364168 0.0754615381163736
3.45697284864243 0.0754392928077796
3.45727286364318 0.0754170513415952
3.45757287864393 0.0753948137182889
3.45787289364468 0.0753725799383287
3.45817290864543 0.0753503500021818
3.45847292364618 0.075328123910315
3.45877293864693 0.0753059016631947
3.45907295364768 0.0752836832612865
3.45937296864843 0.0752614687050556
3.45967298364918 0.0752392579949666
3.45997299864993 0.0752170511314836
3.46027301365068 0.0751948481150699
3.46057302865143 0.0751726489461886
3.46087304365218 0.075150453625302
3.46117305865293 0.075128262152872
3.46147307365368 0.0751060745293599
3.46177308865443 0.0750838907552263
3.46207310365518 0.0750617108309316
3.46237311865593 0.0750395347569353
3.46267313365668 0.0750173625336964
3.46297314865743 0.0749951941616736
3.46327316365818 0.0749730296413247
3.46357317865893 0.0749508689731072
3.46387319365968 0.074928712157478
3.46417320866043 0.0749065591948935
3.46447322366118 0.0748844100858093
3.46477323866193 0.0748622648306806
3.46507325366268 0.0748401234299623
3.46537326866343 0.0748179858841082
3.46567328366418 0.0747958521935722
3.46597329866493 0.074773722358807
3.46627331366568 0.0747515963802654
3.46657332866643 0.074729474258399
3.46687334366718 0.0747073559936594
3.46717335866793 0.0746852415864972
3.46747337366868 0.0746631310373628
3.46777338866943 0.0746410243467059
3.46807340367018 0.0746189215149757
3.46837341867093 0.0745968225426208
3.46867343367168 0.0745747274300892
3.46897344867243 0.0745526361778285
3.46927346367318 0.0745305487862855
3.46957347867393 0.0745084652559068
3.46987349367468 0.0744863855871382
3.47017350867543 0.074464309780425
3.47047352367618 0.0744422378362121
3.47077353867693 0.0744201697549436
3.47107355367768 0.0743981055370631
3.47137356867843 0.0743760451830138
3.47167358367918 0.0743539886932384
3.47197359867993 0.0743319360681787
3.47227361368068 0.0743098873082763
3.47257362868143 0.0742878424139722
3.47287364368218 0.0742658013857067
3.47317365868293 0.0742437642239195
3.47347367368368 0.0742217309290501
3.47377368868443 0.0741997015015372
3.47407370368518 0.0741776759418189
3.47437371868593 0.0741556542503328
3.47467373368668 0.0741336364275162
3.47497374868743 0.0741116224738055
3.47527376368818 0.0740896123896367
3.47557377868893 0.0740676061754452
3.47587379368968 0.0740456038316661
3.47617380869043 0.0740236053587335
3.47647382369118 0.0740016107570814
3.47677383869193 0.0739796200271431
3.47707385369268 0.0739576331693511
3.47737386869343 0.0739356501841377
3.47767388369418 0.0739136710719346
3.47797389869493 0.0738916958331727
3.47827391369569 0.0738697244682826
3.47857392869644 0.0738477569776943
3.47887394369718 0.0738257933618373
3.47917395869793 0.0738038336211404
3.47947397369868 0.073781877756032
3.47977398869943 0.0737599257669398
3.48007400370019 0.0737379776542911
3.48037401870094 0.0737160334185127
3.48067403370169 0.0736940930600306
3.48097404870243 0.0736721565792707
3.48127406370318 0.0736502239766577
3.48157407870394 0.0736282952526163
3.48187409370469 0.0736063704075705
3.48217410870544 0.0735844494419437
3.48247412370619 0.0735625323561588
3.48277413870694 0.0735406191506382
3.48307415370769 0.0735187098258036
3.48337416870844 0.0734968043820763
3.48367418370919 0.073474902819877
3.48397419870994 0.073453005139626
3.48427421371069 0.0734311113417426
3.48457422871144 0.0734092214266462
3.48487424371219 0.0733873353947551
3.48517425871294 0.0733654532464875
3.48547427371369 0.0733435749822607
3.48577428871444 0.0733217006024916
3.48607430371519 0.0732998301075967
3.48637431871594 0.0732779634979916
3.48667433371669 0.0732561007740917
3.48697434871744 0.0732342419363117
3.48727436371819 0.0732123869850658
3.48757437871894 0.0731905359207676
3.48787439371969 0.0731686887438303
3.48817440872044 0.0731468454546662
3.48847442372119 0.0731250060536876
3.48877443872194 0.0731031705413059
3.48907445372269 0.0730813389179319
3.48937446872344 0.0730595111839761
3.48967448372419 0.0730376873398482
3.48997449872494 0.0730158673859576
3.49027451372569 0.0729940513227131
3.49057452872644 0.0729722391505228
3.49087454372719 0.0729504308697944
3.49117455872794 0.0729286264809351
3.49147457372869 0.0729068259843515
3.49177458872944 0.0728850293804495
3.49207460373019 0.0728632366696346
3.49237461873094 0.0728414478523119
3.49267463373169 0.0728196629288858
3.49297464873244 0.0727978818997601
3.49327466373319 0.0727761047653381
3.49357467873394 0.0727543315260228
3.49387469373469 0.0727325621822163
3.49417470873544 0.0727107967343202
3.49447472373619 0.0726890351827359
3.49477473873694 0.0726672775278638
3.49507475373769 0.0726455237701043
3.49537476873844 0.0726237739098566
3.49567478373919 0.07260202794752
3.49597479873994 0.0725802858834928
3.49627481374069 0.072558547718173
3.49657482874144 0.0725368134519579
3.49687484374219 0.0725150830852444
3.49717485874294 0.0724933566184288
3.49747487374369 0.0724716340519069
3.49777488874444 0.072449915386074
3.49807490374519 0.0724282006213245
3.49837491874594 0.0724064897580529
3.49867493374669 0.0723847827966526
3.49897494874744 0.0723630797375167
3.49927496374819 0.0723413805810377
3.49957497874894 0.0723196853276077
3.49987499374969 0.0722979939776182
3.50017500875044 0.0722763065314599
3.50047502375119 0.0722546229895232
3.50077503875194 0.0722329433521981
3.50107505375269 0.0722112676198738
3.50137506875344 0.0721895957929391
3.50167508375419 0.0721679278717822
3.50197509875494 0.0721462638567908
3.50227511375569 0.0721246037483519
3.50257512875644 0.0721029475468523
3.50287514375719 0.0720812952526779
3.50317515875794 0.0720596468662144
3.50347517375869 0.0720380023878466
3.50377518875944 0.0720163618179592
3.50407520376019 0.0719947251569359
3.50437521876094 0.0719730924051602
3.50467523376169 0.0719514635630148
3.50497524876244 0.0719298386308822
3.50527526376319 0.071908217609144
3.50557527876394 0.0718866004981815
3.50587529376469 0.0718649872983754
3.50617530876544 0.0718433780101059
3.50647532376619 0.0718217726337525
3.50677533876694 0.0718001711696944
3.50707535376769 0.07177857361831
3.50737536876844 0.0717569799799775
3.50767538376919 0.0717353902550742
3.50797539876994 0.0717138044439772
3.50827541377069 0.0716922225470628
3.50857542877144 0.0716706445647068
3.50887544377219 0.0716490704972847
3.50917545877294 0.0716275003451711
3.50947547377369 0.0716059341087405
3.50977548877444 0.0715843717883664
3.51007550377519 0.071562813384422
3.51037551877594 0.0715412588972802
3.51067553377669 0.0715197083273128
3.51097554877744 0.0714981616748915
3.51127556377819 0.0714766189403875
3.51157557877894 0.071455080124171
3.51187559377969 0.0714335452266123
3.51217560878044 0.0714120142480806
3.51247562378119 0.071390487188945
3.51277563878194 0.0713689640495737
3.51307565378269 0.0713474448303347
3.51337566878344 0.0713259295315951
3.51367568378419 0.0713044181537218
3.51397569878494 0.0712829106970811
3.51427571378569 0.0712614071620386
3.51457572878644 0.0712399075489595
3.51487574378719 0.0712184118582084
3.51517575878794 0.0711969200901495
3.51547577378869 0.0711754322451462
3.51577578878944 0.0711539483235616
3.51607580379019 0.0711324683257583
3.51637581879094 0.0711109922520982
3.51667583379169 0.0710895201029428
3.51697584879244 0.0710680518786528
3.51727586379319 0.0710465875795888
3.51757587879394 0.0710251272061105
3.51787589379469 0.0710036707585772
3.51817590879544 0.0709822182373478
3.51847592379619 0.0709607696427804
3.51877593879694 0.0709393249752328
3.51907595379769 0.0709178842350621
3.51937596879844 0.070896447422625
3.51967598379919 0.0708750145382775
3.51997599879994 0.0708535855823753
3.52027601380069 0.0708321605552734
3.52057602880144 0.0708107394573264
3.52087604380219 0.0707893222888882
3.52117605880294 0.0707679090503122
3.52147607380369 0.0707464997419514
3.52177608880444 0.0707250943641581
3.52207610380519 0.0707036929172843
3.52237611880594 0.0706822954016812
3.52267613380669 0.0706609018176997
3.52297614880744 0.07063951216569
3.52327616380819 0.0706181264460018
3.52357617880894 0.0705967446589844
3.52387619380969 0.0705753668049864
3.52417620881044 0.0705539928843559
3.52447622381119 0.0705326228974407
3.52477623881194 0.0705112568445877
3.52507625381269 0.0704898947261436
3.52537626881344 0.0704685365424543
3.52567628381419 0.0704471822938653
3.52597629881494 0.0704258319807216
3.52627631381569 0.0704044856033676
3.52657632881644 0.0703831431621473
3.52687634381719 0.070361804657404
3.52717635881794 0.0703404700894806
3.52747637381869 0.0703191394587193
3.52777638881944 0.070297812765462
3.52807640382019 0.0702764900100499
3.52837641882094 0.0702551711928238
3.52867643382169 0.0702338563141238
3.52897644882244 0.0702125453742897
3.52927646382319 0.0701912383736606
3.52957647882394 0.070169935312575
3.52987649382469 0.0701486361913711
3.53017650882544 0.0701273410103864
3.53047652382619 0.070106049769958
3.53077653882694 0.0700847624704224
3.53107655382769 0.0700634791121156
3.53137656882844 0.070042199695373
3.53167658382919 0.0700209242205294
3.53197659882994 0.0699996526879194
3.53227661383069 0.0699783850978768
3.53257662883144 0.0699571214507349
3.53287664383219 0.0699358617468265
3.53317665883294 0.069914605986484
3.53347667383369 0.0698933541700391
3.53377668883444 0.0698721062978229
3.53407670383519 0.0698508623701663
3.53437671883594 0.0698296223873993
3.53467673383669 0.0698083863498517
3.53497674883744 0.0697871542578526
3.53527676383819 0.0697659261117306
3.53557677883894 0.0697447019118137
3.53587679383969 0.0697234816584295
3.53617680884044 0.069702265351905
3.53647682384119 0.0696810529925668
3.53677683884194 0.0696598445807407
3.53707685384269 0.0696386401167522
3.53737686884344 0.0696174396009263
3.53767688384419 0.0695962430335874
3.53797689884494 0.0695750504150592
3.53827691384569 0.0695538617456652
3.53857692884644 0.0695326770257281
3.53887694384719 0.0695114962555704
3.53917695884794 0.0694903194355136
3.53947697384869 0.0694691465658792
3.53977698884944 0.0694479776469878
3.54007700385019 0.0694268126791595
3.54037701885094 0.0694056516627142
3.54067703385169 0.0693844945979708
3.54097704885244 0.0693633414852481
3.54127706385319 0.0693421923248641
3.54157707885394 0.0693210471171364
3.54187709385469 0.0692999058623822
3.54217710885544 0.0692787685609178
3.54247712385619 0.0692576352130593
3.54277713885694 0.0692365058191222
3.54307715385769 0.0692153803794214
3.54337716885844 0.0691942588942714
3.54367718385919 0.0691731413639861
3.54397719885994 0.0691520277888789
3.54427721386069 0.0691309181692626
3.54457722886144 0.0691098125054496
3.54487724386219 0.0690887107977518
3.54517725886294 0.0690676130464803
3.54547727386369 0.069046519251946
3.54577728886444 0.0690254294144591
3.54607730386519 0.0690043435343295
3.54637731886594 0.0689832616118662
3.54667733386669 0.068962183647378
3.54697734886744 0.068941109641173
3.54727736386819 0.0689200395935589
3.54757737886894 0.0688989735048428
3.54787739386969 0.0688779113753313
3.54817740887044 0.0688568532053305
3.54847742387119 0.068835798995146
3.54877743887194 0.0688147487450827
3.54907745387269 0.0687937024554452
3.54937746887344 0.0687726601265376
3.54967748387419 0.0687516217586632
3.54997749887494 0.068730587352125
3.55027751387569 0.0687095569072256
3.55057752887644 0.0686885304242667
3.55087754387719 0.0686675079035498
3.55117755887794 0.0686464893453757
3.55147757387869 0.0686254747500448
3.55177758887944 0.068604464117857
3.55207760388019 0.0685834574491115
3.55237761888094 0.0685624547441073
3.55267763388169 0.0685414560031424
3.55297764888244 0.0685204612265146
3.55327766388319 0.0684994704145213
3.55357767888394 0.0684784835674591
3.55387769388469 0.0684575006856243
3.55417770888544 0.0684365217693124
3.55447772388619 0.0684155468188189
3.55477773888694 0.068394575834438
3.55507775388769 0.0683736088164641
3.55537776888844 0.0683526457651907
3.55567778388919 0.0683316866809109
3.55597779888994 0.0683107315639174
3.55627781389069 0.0682897804145021
3.55657782889144 0.0682688332329566
3.55687784389219 0.0682478900195718
3.55717785889294 0.0682269507746384
3.55747787389369 0.0682060154984462
3.55777788889444 0.0681850841912847
3.5580779038952 0.0681641568534429
3.55837791889595 0.0681432334852092
3.55867793389669 0.0681223140868715
3.55897794889744 0.0681013986587172
3.55927796389819 0.0680804872010331
3.55957797889895 0.0680595797141057
3.5598779938997 0.0680386761982207
3.56017800890045 0.0680177766536635
3.5604780239012 0.0679968810807189
3.56077803890194 0.0679759894796713
3.56107805390269 0.0679551018508043
3.56137806890345 0.0679342181944011
3.5616780839042 0.0679133385107447
3.56197809890495 0.0678924628001171
3.5622781139057 0.0678715910628002
3.56257812890645 0.067850723299075
3.5628781439072 0.0678298595092224
3.56317815890795 0.0678089996935224
3.5634781739087 0.0677881438522546
3.56377818890945 0.0677672919856983
3.5640782039102 0.0677464440941321
3.56437821891095 0.0677256001778339
3.5646782339117 0.0677047602370815
3.56497824891245 0.067683924272152
3.5652782639132 0.0676630922833218
3.56557827891395 0.067642264270867
3.5658782939147 0.0676214402350631
3.56617830891545 0.0676006201761852
3.5664783239162 0.0675798040945078
3.56677833891695 0.0675589919903048
3.5670783539177 0.0675381838638498
3.56737836891845 0.0675173797154157
3.5676783839192 0.0674965795452748
3.56797839891995 0.0674757833536993
3.5682784139207 0.0674549911409604
3.56857842892145 0.0674342029073291
3.5688784439222 0.0674134186530758
3.56917845892295 0.0673926383784704
3.5694784739237 0.0673718620837822
3.56977848892445 0.0673510897692801
3.5700785039252 0.0673303214352324
3.57037851892595 0.067309557081907
3.5706785339267 0.0672887967095711
3.57097854892745 0.0672680403184916
3.5712785639282 0.0672472879089348
3.57157857892895 0.0672265394811665
3.5718785939297 0.0672057950354518
3.57217860893045 0.0671850545720556
3.5724786239312 0.0671643180912422
3.57277863893195 0.0671435855932751
3.5730786539327 0.0671228570784178
3.57337866893345 0.0671021325469329
3.5736786839342 0.0670814119990825
3.57397869893495 0.0670606954351283
3.5742787139357 0.0670399828553316
3.57457872893645 0.067019274259953
3.5748787439372 0.0669985696492527
3.57517875893795 0.0669778690234903
3.5754787739387 0.066957172382925
3.57577878893945 0.0669364797278152
3.5760788039402 0.0669157910584193
3.57637881894095 0.0668951063749947
3.5766788339417 0.0668744256777985
3.57697884894245 0.0668537489670875
3.5772788639432 0.0668330762431175
3.57757887894395 0.0668124075061443
3.5778788939447 0.0667917427564227
3.57817890894545 0.0667710819942074
3.5784789239462 0.0667504252197525
3.57877893894695 0.0667297724333114
3.5790789539477 0.0667091236351371
3.57937896894845 0.0666884788254821
3.5796789839492 0.0666678380045986
3.57997899894995 0.0666472011727379
3.5802790139507 0.066626568330151
3.58057902895145 0.0666059394770884
3.5808790439522 0.0665853146138
3.58117905895295 0.0665646937405354
3.5814790739537 0.0665440768575434
3.58177908895445 0.0665234639650726
3.5820791039552 0.0665028550633707
3.58237911895595 0.0664822501526853
3.5826791339567 0.0664616492332633
3.58297914895745 0.0664410523053511
3.5832791639582 0.0664204593691945
3.58357917895895 0.066399870425039
3.5838791939597 0.0663792854731295
3.58417920896045 0.0663587045137103
3.5844792239612 0.0663381275470253
3.58477923896195 0.0663175545733178
3.5850792539627 0.0662969855928308
3.58537926896345 0.0662764206058066
3.5856792839642 0.0662558596124871
3.58597929896495 0.0662353026131135
3.5862793139657 0.0662147496079267
3.58657932896645 0.066194200597167
3.5868793439672 0.0661736555810743
3.58717935896795 0.0661531145598878
3.5874793739687 0.0661325775338464
3.58777938896945 0.0661120445031884
3.5880794039702 0.0660915154681517
3.58837941897095 0.0660709904289733
3.5886794339717 0.0660504693858902
3.58897944897245 0.0660299523391386
3.5892794639732 0.0660094392889544
3.58957947897395 0.0659889302355727
3.5898794939747 0.0659684251792284
3.59017950897545 0.0659479241201558
3.5904795239762 0.0659274270585886
3.59077953897695 0.06590693399476
3.5910795539777 0.0658864449289027
3.59137956897845 0.0658659598612491
3.5916795839792 0.0658454787920309
3.59197959897995 0.0658250017214792
3.5922796139807 0.065804528649825
3.59257962898145 0.0657840595772984
3.5928796439822 0.065763594504129
3.59317965898295 0.0657431334305462
3.5934796739837 0.0657226763567786
3.59377968898445 0.0657022232830545
3.5940797039852 0.0656817742096016
3.59437971898595 0.0656613291366471
3.5946797339867 0.0656408880644177
3.59497974898745 0.0656204509931397
3.5952797639882 0.0656000179230386
3.59557977898895 0.0655795888543398
3.5958797939897 0.0655591637872679
3.59617980899045 0.0655387427220471
3.5964798239912 0.0655183256589012
3.59677983899195 0.0654979125980533
3.5970798539927 0.065477503539726
3.59737986899345 0.0654570984841417
3.5976798839942 0.0654366974315219
3.59797989899495 0.0654163003820879
3.5982799139957 0.0653959073360603
3.59857992899645 0.0653755182936595
3.5988799439972 0.0653551332551049
3.59917995899795 0.0653347522206158
3.5994799739987 0.065314375190411
3.59977998899945 0.0652940021647085
3.6000800040002 0.065273633143726
3.60038001900095 0.0652532681276808
3.6006800340017 0.0652329071167896
3.60098004900245 0.0652125501112684
3.6012800640032 0.0651921971113329
3.60158007900395 0.0651718481171984
3.6018800940047 0.0651515031290796
3.60218010900545 0.0651311621471906
3.6024801240062 0.0651108251717451
3.60278013900695 0.0650904922029563
3.6030801540077 0.0650701632410368
3.60338016900845 0.0650498382861989
3.6036801840092 0.0650295173386542
3.60398019900995 0.0650092003986139
3.6042802140107 0.0649888874662887
3.60458022901145 0.0649685785418889
3.6048802440122 0.064948273625624
3.60518025901295 0.0649279727177033
3.6054802740137 0.0649076758183355
3.60578028901445 0.0648873829277287
3.6060803040152 0.0648670940460907
3.60638031901595 0.0648468091736286
3.6066803340167 0.0648265283105492
3.60698034901745 0.0648062514570588
3.6072803640182 0.0647859786133628
3.60758037901895 0.0647657097796667
3.6078803940197 0.0647454449561749
3.60818040902045 0.064725184143092
3.6084804240212 0.0647049273406214
3.60878043902195 0.0646846745489665
3.6090804540227 0.0646644257683301
3.60938046902345 0.0646441809989141
3.6096804840242 0.0646239402409205
3.60998049902495 0.0646037034945505
3.6102805140257 0.0645834707600048
3.61058052902645 0.0645632420374836
3.6108805440272 0.0645430173271867
3.61118055902795 0.0645227966293134
3.6114805740287 0.0645025799440623
3.61178058902945 0.0644823672716318
3.6120806040302 0.0644621586122196
3.61238061903095 0.064441953966023
3.6126806340317 0.0644217533332387
3.61298064903245 0.0644015567140632
3.6132806640332 0.064381364108692
3.61358067903395 0.0643611755173205
3.6138806940347 0.0643409909401435
3.61418070903545 0.0643208103773553
3.6144807240362 0.0643006338291498
3.61478073903695 0.0642804612957201
3.6150807540377 0.0642602927772591
3.61538076903845 0.0642401282739593
3.6156807840392 0.0642199677860123
3.61598079903995 0.0641998113136095
3.6162808140407 0.0641796588569417
3.61658082904145 0.0641595104161994
3.6168808440422 0.0641393659915723
3.61718085904295 0.0641192255832498
3.6174808740437 0.0640990891914208
3.61778088904445 0.0640789568162737
3.6180809040452 0.0640588284579962
3.61838091904595 0.0640387041167759
3.6186809340467 0.0640185837927996
3.61898094904745 0.0639984674862537
3.6192809640482 0.0639783551973242
3.61958097904895 0.0639582469261964
3.6198809940497 0.0639381426730553
3.62018100905045 0.0639180424380852
3.6204810240512 0.0638979462214702
3.62078103905195 0.0638778540233937
3.6210810540527 0.0638577658440387
3.62138106905345 0.0638376816835876
3.6216810840542 0.0638176015422224
3.62198109905495 0.0637975254201245
3.6222811140557 0.0637774533174751
3.62258112905645 0.0637573852344544
3.6228811440572 0.0637373211712427
3.62318115905795 0.0637172611280194
3.6234811740587 0.0636972051049635
3.62378118905945 0.0636771531022537
3.6240812040602 0.0636571051200678
3.62438121906095 0.0636370611585834
3.6246812340617 0.0636170212179778
3.62498124906245 0.0635969852984273
3.6252812640632 0.0635769534001082
3.62558127906395 0.063556925523196
3.6258812940647 0.0635369016678659
3.62618130906545 0.0635168818342923
3.6264813240662 0.0634968660226495
3.62678133906695 0.0634768542331112
3.6270813540677 0.0634568464658504
3.62738136906845 0.0634368427210398
3.6276813840692 0.0634168429988517
3.62798139906995 0.0633968472994576
3.6282814140707 0.0633768556230289
3.62858142907145 0.0633568679697361
3.6288814440722 0.0633368843397495
3.62918145907295 0.0633169047332388
3.6294814740737 0.0632969291503734
3.62978148907445 0.0632769575913219
3.6300815040752 0.0632569900562527
3.63038151907595 0.0632370265453334
3.6306815340767 0.0632170670587314
3.63098154907745 0.0631971115966135
3.6312815640782 0.063177160159146
3.63158157907895 0.0631572127464947
3.6318815940797 0.0631372693588251
3.63218160908045 0.0631173299963019
3.6324816240812 0.0630973946590895
3.63278163908195 0.0630774633473518
3.6330816540827 0.0630575360612522
3.63338166908345 0.0630376128009536
3.6336816840842 0.0630176935666184
3.63398169908495 0.0629977783584086
3.6342817140857 0.0629778671764857
3.63458172908645 0.0629579600210105
3.6348817440872 0.0629380568921436
3.63518175908795 0.062918157790045
3.6354817740887 0.0628982627148742
3.63578178908945 0.0628783716667901
3.6360818040902 0.0628584846459514
3.63638181909095 0.0628386016525161
3.6366818340917 0.0628187226866418
3.63698184909245 0.0627988477484855
3.6372818640932 0.0627789768382039
3.63758187909395 0.062759109955953
3.63788189409471 0.0627392471018885
3.63818190909546 0.0627193882761656
3.6384819240962 0.062699533478939
3.63878193909695 0.0626796827103627
3.6390819540977 0.0626598359705904
3.63938196909846 0.0626399932597755
3.63968198409921 0.0626201545780706
3.63998199909996 0.0626003199256279
3.6402820141007 0.0625804893025994
3.64058202910145 0.0625606627091361
3.6408820441022 0.0625408401453889
3.64118205910296 0.0625210216115081
3.64148207410371 0.0625012071076435
3.64178208910446 0.0624813966339445
3.64208210410521 0.06246159019056
3.64238211910595 0.0624417877776384
3.64268213410671 0.0624219893953275
3.64298214910746 0.0624021950437747
3.64328216410821 0.0623824047231269
3.64358217910896 0.0623626184335307
3.64388219410971 0.062342836175132
3.64418220911046 0.0623230579480764
3.64448222411121 0.0623032837525087
3.64478223911196 0.0622835135885736
3.64508225411271 0.062263747456415
3.64538226911346 0.0622439853561765
3.64568228411421 0.0622242272880013
3.64598229911496 0.0622044732520319
3.64628231411571 0.0621847232484105
3.64658232911646 0.0621649772772787
3.64688234411721 0.0621452353387775
3.64718235911796 0.0621254974330478
3.64748237411871 0.0621057635602298
3.64778238911946 0.062086033720463
3.64808240412021 0.0620663079138869
3.64838241912096 0.0620465861406401
3.64868243412171 0.0620268684008609
3.64898244912246 0.0620071546946872
3.64928246412321 0.0619874450222562
3.64958247912396 0.0619677393837048
3.64988249412471 0.0619480377791693
3.65018250912546 0.0619283402087857
3.65048252412621 0.0619086466726893
3.65078253912696 0.0618889571710151
3.65108255412771 0.0618692717038976
3.65138256912846 0.0618495902714705
3.65168258412921 0.0618299128738676
3.65198259912996 0.0618102395112218
3.65228261413071 0.0617905701836655
3.65258262913146 0.061770904891331
3.65288264413221 0.0617512436343498
3.65318265913296 0.0617315864128529
3.65348267413371 0.0617119332269709
3.65378268913446 0.0616922840768341
3.65408270413521 0.0616726389625721
3.65438271913596 0.0616529978843141
3.65468273413671 0.0616333608421888
3.65498274913746 0.0616137278363245
3.65528276413821 0.0615940988668489
3.65558277913896 0.0615744739338892
3.65588279413971 0.0615548530375724
3.65618280914046 0.0615352361780247
3.65648282414121 0.0615156233553719
3.65678283914196 0.0614960145697396
3.65708285414271 0.0614764098212525
3.65738286914346 0.0614568091100352
3.65768288414421 0.0614372124362114
3.65798289914496 0.0614176197999048
3.65828291414571 0.0613980312012383
3.65858292914646 0.0613784466403345
3.65888294414721 0.0613588661173154
3.65918295914796 0.0613392896323026
3.65948297414871 0.0613197171854172
3.65978298914946 0.0613001487767797
3.66008300415021 0.0612805844065105
3.66038301915096 0.061261024074729
3.66068303415171 0.0612414677815547
3.66098304915246 0.061221915527106
3.66128306415321 0.0612023673115015
3.66158307915396 0.0611828231348587
3.66188309415471 0.061163282997295
3.66218310915546 0.0611437468989273
3.66248312415621 0.0611242148398719
3.66278313915696 0.0611046868202447
3.66308315415771 0.0610851628401611
3.66338316915846 0.0610656428997361
3.66368318415921 0.061046126999084
3.66398319915996 0.061026615138319
3.66428321416071 0.0610071073175545
3.66458322916146 0.0609876035369035
3.66488324416221 0.0609681037964788
3.66518325916296 0.0609486080963922
3.66548327416371 0.0609291164367557
3.66578328916446 0.0609096288176801
3.66608330416521 0.0608901452392763
3.66638331916596 0.0608706657016544
3.66668333416671 0.0608511902049242
3.66698334916746 0.060831718749195
3.66728336416821 0.0608122513345756
3.66758337916896 0.0607927879611743
3.66788339416971 0.060773328629099
3.66818340917046 0.060753873338457
3.66848342417121 0.0607344220893552
3.66878343917196 0.0607149748819002
3.66908345417271 0.0606955317161979
3.66938346917346 0.0606760925923538
3.66968348417421 0.060656657510473
3.66998349917496 0.0606372264706599
3.67028351417571 0.0606177994730187
3.67058352917646 0.0605983765176531
3.67088354417721 0.0605789576046661
3.67118355917796 0.0605595427341605
3.67148357417871 0.0605401319062385
3.67178358917946 0.0605207251210019
3.67208360418021 0.0605013223785518
3.67238361918096 0.0604819236789891
3.67268363418171 0.0604625290224142
3.67298364918246 0.060443138408927
3.67328366418321 0.0604237518386267
3.67358367918396 0.0604043693116124
3.67388369418471 0.0603849908279827
3.67418370918546 0.0603656163878353
3.67448372418621 0.0603462459912678
3.67478373918696 0.0603268796383774
3.67508375418771 0.0603075173292606
3.67538376918846 0.0602881590640135
3.67568378418921 0.0602688048427319
3.67598379918996 0.0602494546655108
3.67628381419071 0.0602301085324451
3.67658382919146 0.0602107664436289
3.67688384419221 0.0601914283991561
3.67718385919296 0.06017209439912
3.67748387419371 0.0601527644436134
3.67778388919446 0.0601334385327287
3.67808390419521 0.060114116666558
3.67838391919596 0.0600947988451925
3.67868393419671 0.0600754850687233
3.67898394919746 0.0600561753372409
3.67928396419821 0.0600368696508354
3.67958397919896 0.0600175680095965
3.67988399419971 0.059998270413613
3.68018400920046 0.059978976862974
3.68048402420121 0.0599596873577673
3.68078403920196 0.0599404018980808
3.68108405420271 0.0599211204840018
3.68138406920346 0.059901843115617
3.68168408420421 0.0598825697930128
3.68198409920496 0.0598633005162751
3.68228411420571 0.0598440352854894
3.68258412920646 0.0598247741007403
3.68288414420721 0.0598055169621126
3.68318415920796 0.0597862638696902
3.68348417420871 0.0597670148235566
3.68378418920946 0.059747769823795
3.68408420421021 0.059728528870488
3.68438421921096 0.0597092919637177
3.68468423421171 0.0596900591035657
3.68498424921246 0.0596708302901135
3.68528426421321 0.0596516055234416
3.68558427921396 0.0596323848036305
3.68588429421471 0.05961316813076
3.68618430921546 0.0595939555049094
3.68648432421621 0.0595747469261577
3.68678433921696 0.0595555423945833
3.68708435421771 0.0595363419102641
3.68738436921846 0.0595171454732779
3.68768438421921 0.0594979530837015
3.68798439921996 0.0594787647416117
3.68828441422071 0.0594595804470845
3.68858442922146 0.0594404002001957
3.68888444422221 0.0594212240010204
3.68918445922296 0.0594020518496335
3.68948447422371 0.0593828837461092
3.68978448922446 0.0593637196905213
3.69008450422521 0.0593445596829433
3.69038451922596 0.059325403723448
3.69068453422671 0.059306251812108
3.69098454922746 0.0592871039489951
3.69128456422821 0.059267960134181
3.69158457922896 0.0592488203677367
3.69188459422971 0.0592296846497328
3.69218460923046 0.0592105529802395
3.69248462423121 0.0591914253593264
3.69278463923196 0.059172301787063
3.69308465423271 0.0591531822635177
3.69338466923346 0.059134066788759
3.69368468423421 0.0591149553628548
3.69398469923496 0.0590958479858724
3.69428471423571 0.0590767446578788
3.69458472923646 0.0590576453789405
3.69488474423721 0.0590385501491235
3.69518475923796 0.0590194589684933
3.69548477423871 0.059000371837115
3.69578478923946 0.0589812887550533
3.69608480424021 0.0589622097223724
3.69638481924096 0.058943134739136
3.69668483424171 0.0589240638054074
3.69698484924246 0.0589049969212494
3.69728486424321 0.0588859340867243
3.69758487924396 0.058866875301894
3.69788489424471 0.05884782056682
3.69818490924546 0.0588287698815633
3.69848492424621 0.0588097232461844
3.69878493924696 0.0587906806607432
3.69908495424771 0.0587716421252997
3.69938496924846 0.0587526076399126
3.69968498424921 0.058733577204641
3.69998499924996 0.0587145508195428
3.70028501425071 0.058695528484676
3.70058502925146 0.0586765102000979
3.70088504425221 0.0586574959658653
3.70118505925296 0.0586384857820348
3.70148507425371 0.0586194796486621
3.70178508925446 0.0586004775658028
3.70208510425521 0.0585814795335121
3.70238511925596 0.0585624855518444
3.70268513425671 0.0585434956208539
3.70298514925746 0.0585245097405944
3.70328516425821 0.058505527911119
3.70358517925896 0.0584865501324805
3.70388519425971 0.0584675764047312
3.70418520926046 0.0584486067279231
3.70448522426121 0.0584296411021074
3.70478523926196 0.0584106795273352
3.70508525426271 0.058391722003657
3.70538526926346 0.0583727685311229
3.70568528426421 0.0583538191097824
3.70598529926496 0.0583348737396846
3.70628531426571 0.0583159324208783
3.70658532926646 0.0582969951534117
3.70688534426721 0.0582780619373325
3.70718535926796 0.0582591327726882
3.70748537426871 0.0582402076595256
3.70778538926946 0.0582212865978911
3.70808540427021 0.0582023695878307
3.70838541927096 0.0581834566293898
3.70868543427171 0.0581645477226137
3.70898544927246 0.0581456428675468
3.70928546427321 0.0581267420642333
3.70958547927396 0.0581078453127171
3.70988549427471 0.0580889526130413
3.71018550927546 0.0580700639652486
3.71048552427621 0.0580511793693816
3.71078553927696 0.058032298825482
3.71108555427771 0.0580134223335914
3.71138556927846 0.0579945498937508
3.71168558427921 0.0579756815060006
3.71198559927996 0.0579568171703811
3.71228561428071 0.0579379568869317
3.71258562928146 0.0579191006556918
3.71288564428221 0.0579002484767002
3.71318565928296 0.057881400349995
3.71348567428371 0.0578625562756141
3.71378568928446 0.0578437162535951
3.71408570428521 0.0578248802839746
3.71438571928596 0.0578060483667894
3.71468573428671 0.0577872205020754
3.71498574928746 0.0577683966898683
3.71528576428821 0.0577495769302031
3.71558577928896 0.0577307612231147
3.71588579428971 0.0577119495686372
3.71618580929046 0.0576931419668045
3.71648582429121 0.0576743384176498
3.71678583929196 0.0576555389212062
3.71708585429271 0.0576367434775061
3.71738586929346 0.0576179520865814
3.71768588429422 0.0575991647484638
3.71798589929496 0.0575803814631844
3.71828591429571 0.0575616022307738
3.71858592929646 0.0575428270512622
3.71888594429721 0.0575240559246795
3.71918595929797 0.0575052888510549
3.71948597429872 0.0574865258304173
3.71978598929947 0.0574677668627952
3.72008600430021 0.0574490119482165
3.72038601930096 0.0574302610867088
3.72068603430171 0.0574115142782992
3.72098604930247 0.0573927715230142
3.72128606430322 0.0573740328208802
3.72158607930397 0.0573552981719227
3.72188609430472 0.0573365675761673
3.72218610930546 0.0573178410336387
3.72248612430622 0.0572991185443613
3.72278613930697 0.0572804001083591
3.72308615430772 0.0572616857256555
3.72338616930847 0.0572429753962738
3.72368618430922 0.0572242691202365
3.72398619930997 0.0572055668975658
3.72428621431072 0.0571868687282835
3.72458622931147 0.0571681746124107
3.72488624431222 0.0571494845499685
3.72518625931297 0.0571307985409772
3.72548627431372 0.0571121165854566
3.72578628931447 0.0570934386834265
3.72608630431522 0.0570747648349058
3.72638631931597 0.0570560950399133
3.72668633431672 0.057037429298467
3.72698634931747 0.0570187676105846
3.72728636431822 0.0570001099762836
3.72758637931897 0.0569814563955807
3.72788639431972 0.0569628068684924
3.72818640932047 0.0569441613950346
3.72848642432122 0.0569255199752229
3.72878643932197 0.0569068826090723
3.72908645432272 0.0568882492965975
3.72938646932347 0.0568696200378127
3.72968648432422 0.0568509948327316
3.72998649932497 0.0568323736813675
3.73028651432572 0.0568137565837334
3.73058652932647 0.0567951435398417
3.73088654432722 0.0567765345497042
3.73118655932797 0.0567579296133326
3.73148657432872 0.056739328730738
3.73178658932947 0.056720731901931
3.73208660433022 0.0567021391269219
3.73238661933097 0.0566835504057205
3.73268663433172 0.056664965738336
3.73298664933247 0.0566463851247774
3.73328666433322 0.0566278085650532
3.73358667933397 0.0566092360591712
3.73388669433472 0.0565906676071392
3.73418670933547 0.0565721032089643
3.73448672433622 0.0565535428646531
3.73478673933697 0.056534986574212
3.73508675433772 0.0565164343376466
3.73538676933847 0.0564978861549625
3.73568678433922 0.0564793420261645
3.73598679933997 0.0564608019512571
3.73628681434072 0.0564422659302444
3.73658682934147 0.0564237339631301
3.73688684434222 0.0564052060499173
3.73718685934297 0.0563866821906086
3.73748687434372 0.0563681623852065
3.73778688934447 0.0563496466337128
3.73808690434522 0.056331134936129
3.73838691934597 0.0563126272924559
3.73868693434672 0.0562941237026942
3.73898694934747 0.056275624166844
3.73928696434822 0.0562571286849049
3.73958697934897 0.0562386372568762
3.73988699434972 0.0562201498827566
3.74018700935047 0.0562016665625446
3.74048702435122 0.0561831872962381
3.74078703935197 0.0561647120838345
3.74108705435272 0.0561462409253309
3.74138706935347 0.0561277738207239
3.74168708435422 0.0561093107700097
3.74198709935497 0.056090851773184
3.74228711435572 0.0560723968302421
3.74258712935647 0.0560539459411789
3.74288714435722 0.0560354991059889
3.74318715935797 0.056017056324666
3.74348717435872 0.0559986175972037
3.74378718935947 0.0559801829235952
3.74408720436022 0.0559617523038332
3.74438721936097 0.0559433257379099
3.74468723436172 0.0559249032258172
3.74498724936247 0.0559064847675464
3.74528726436322 0.0558880703630885
3.74558727936397 0.055869660012434
3.74588729436472 0.055851253715573
3.74618730936547 0.055832851472495
3.74648732436622 0.0558144532831894
3.74678733936697 0.0557960591476449
3.74708735436772 0.0557776690658497
3.74738736936847 0.055759283037792
3.74768738436922 0.0557409010634591
3.74798739936997 0.055722523142838
3.74828741437072 0.0557041492759153
3.74858742937147 0.0556857794626773
3.74888744437222 0.0556674137031096
3.74918745937297 0.0556490519971976
3.74948747437372 0.0556306943449262
3.74978748937447 0.0556123407462798
3.75008750437522 0.0555939912012423
3.75038751937597 0.0555756457097974
3.75068753437672 0.0555573042719282
3.75098754937747 0.0555389668876174
3.75128756437822 0.0555206335568473
3.75158757937897 0.0555023042795997
3.75188759437972 0.0554839790558561
3.75218760938047 0.0554656578855975
3.75248762438122 0.0554473407688043
3.75278763938197 0.0554290277054567
3.75308765438272 0.0554107186955344
3.75338766938347 0.0553924137390167
3.75368768438422 0.0553741128358824
3.75398769938497 0.0553558159861099
3.75428771438572 0.0553375231896771
3.75458772938647 0.0553192344465615
3.75488774438722 0.0553009497567404
3.75518775938797 0.0552826691201903
3.75548777438872 0.0552643925368875
3.75578778938947 0.0552461200068078
3.75608780439022 0.0552278515299267
3.75638781939097 0.0552095871062189
3.75668783439172 0.0551913267356592
3.75698784939247 0.0551730704182215
3.75728786439322 0.0551548181538796
3.75758787939397 0.0551365699426067
3.75788789439472 0.0551183257843756
3.75818790939547 0.0551000856791587
3.75848792439622 0.0550818496269279
3.75878793939697 0.0550636176276547
3.75908795439772 0.0550453896813103
3.75938796939847 0.0550271657878653
3.75968798439922 0.05500894594729
3.75998799939997 0.0549907301595541
3.76028801440072 0.0549725184246271
3.76058802940147 0.0549543107424779
3.76088804440222 0.054936107113075
3.76118805940297 0.0549179075363866
3.76148807440372 0.0548997120123803
3.76178808940447 0.0548815205410234
3.76208810440522 0.0548633331222826
3.76238811940597 0.0548451497561245
3.76268813440672 0.0548269704425148
3.76298814940747 0.0548087951814193
3.76328816440822 0.0547906239728029
3.76358817940897 0.0547724568166305
3.76388819440972 0.0547542937128662
3.76418820941047 0.0547361346614739
3.76448822441122 0.054717979662417
3.76478823941197 0.0546998287156585
3.76508825441272 0.054681681821161
3.76538826941347 0.0546635389788865
3.76568828441422 0.0546454001887969
3.76598829941497 0.0546272654508533
3.76628831441572 0.0546091347650167
3.76658832941647 0.0545910081312475
3.76688834441722 0.0545728855495057
3.76718835941797 0.0545547670197508
3.76748837441872 0.0545366525419421
3.76778838941947 0.0545185421160383
3.76808840442022 0.0545004357419977
3.76838841942097 0.0544823334197782
3.76868843442172 0.0544642351493373
3.76898844942247 0.054446140930632
3.76928846442322 0.0544280507636189
3.76958847942397 0.0544099646482542
3.76988849442472 0.0543918825844937
3.77018850942547 0.0543738045722928
3.77048852442622 0.0543557306116064
3.77078853942697 0.054337660702389
3.77108855442772 0.0543195948445947
3.77138856942847 0.0543015330381771
3.77168858442922 0.0542834752830895
3.77198859942997 0.0542654215792846
3.77228861443072 0.054247371926715
3.77258862943147 0.0542293263253327
3.77288864443222 0.054211284775089
3.77318865943297 0.0541932472759351
3.77348867443372 0.0541752138278219
3.77378868943447 0.0541571844306994
3.77408870443522 0.0541391590845178
3.77438871943597 0.0541211377892263
3.77468873443672 0.054103120544774
3.77498874943747 0.0540851073511096
3.77528876443822 0.0540670982081811
3.77558877943897 0.0540490931159364
3.77588879443972 0.0540310920743228
3.77618880944047 0.0540130950832873
3.77648882444122 0.0539951021427763
3.77678883944197 0.053977113252736
3.77708885444272 0.053959128413112
3.77738886944347 0.0539411476238495
3.77768888444422 0.0539231708848934
3.77798889944497 0.0539051981961881
3.77828891444572 0.0538872295576775
3.77858892944647 0.0538692649693053
3.77888894444722 0.0538513044310147
3.77918895944797 0.0538333479427483
3.77948897444872 0.0538153955044485
3.77978898944947 0.0537974471160571
3.78008900445022 0.0537795027775156
3.78038901945097 0.0537615624887652
3.78068903445172 0.0537436262497464
3.78098904945247 0.0537256940603996
3.78128906445322 0.0537077659206644
3.78158907945397 0.0536898418304803
3.78188909445472 0.0536719217897862
3.78218910945547 0.0536540057985208
3.78248912445622 0.0536360938566222
3.78278913945697 0.053618185964028
3.78308915445772 0.0536002821206757
3.78338916945847 0.0535823823265021
3.78368918445922 0.0535644865814436
3.78398919945997 0.0535465948854363
3.78428921446072 0.0535287072384159
3.78458922946147 0.0535108236403177
3.78488924446222 0.0534929440910763
3.78518925946297 0.0534750685906264
3.78548927446372 0.0534571971389016
3.78578928946447 0.0534393297358358
3.78608930446522 0.053421466381362
3.78638931946597 0.0534036070754129
3.78668933446672 0.053385751817921
3.78698934946747 0.053367900608818
3.78728936446822 0.0533500534480356
3.78758937946897 0.0533322103355046
3.78788939446972 0.0533143712711559
3.78818940947047 0.0532965362549198
3.78848942447122 0.0532787052867259
3.78878943947197 0.0532608783665037
3.78908945447272 0.0532430554941824
3.78938946947347 0.0532252366696904
3.78968948447422 0.0532074218929559
3.78998949947497 0.0531896111639068
3.79028951447572 0.0531718044824703
3.79058952947647 0.0531540018485734
3.79088954447722 0.0531362032621427
3.79118955947797 0.0531184087231042
3.79148957447872 0.0531006182313838
3.79178958947947 0.0530828317869066
3.79208960448022 0.0530650493895975
3.79238961948097 0.0530472710393811
3.79268963448172 0.0530294967361813
3.79298964948247 0.0530117264799219
3.79328966448322 0.0529939602705261
3.79358967948397 0.0529761981079167
3.79388969448472 0.052958439992016
3.79418970948547 0.0529406859227462
3.79448972448622 0.0529229359000288
3.79478973948697 0.052905189923785
3.79508975448772 0.0528874479939355
3.79538976948847 0.0528697101104007
3.79568978448922 0.0528519762731007
3.79598979948997 0.0528342464819549
3.79628981449072 0.0528165207368823
3.79658982949147 0.0527987990378018
3.79688984449222 0.0527810813846318
3.79718985949297 0.0527633677772899
3.79748987449373 0.0527456582156939
3.79778988949447 0.0527279526997607
3.79808990449522 0.052710251229407
3.79838991949597 0.0526925538045492
3.79868993449672 0.0526748604251029
3.79898994949748 0.0526571710909838
3.79928996449823 0.0526394858021067
3.79958997949898 0.0526218045583865
3.79988999449972 0.0526041273597372
3.80019000950047 0.0525864542060727
3.80049002450122 0.0525687850973065
3.80079003950198 0.0525511200333514
3.80109005450273 0.0525334590141201
3.80139006950348 0.0525158020395248
3.80169008450423 0.0524981491094773
3.80199009950497 0.0524805002238889
3.80229011450573 0.0524628553826706
3.80259012950648 0.0524452145857329
3.80289014450723 0.052427577832986
3.80319015950798 0.0524099451243396
3.80349017450873 0.0523923164597031
3.80379018950948 0.0523746918389854
3.80409020451023 0.0523570712620951
3.80439021951098 0.0523394547289401
3.80469023451173 0.0523218422394284
3.80499024951248 0.052304233793467
3.80529026451323 0.0522866293909631
3.80559027951398 0.052269029031823
3.80589029451473 0.0522514327159529
3.80619030951548 0.0522338404432584
3.80649032451623 0.0522162522136448
3.80679033951698 0.052198668027017
3.80709035451773 0.0521810878832794
3.80739036951848 0.0521635117823362
3.80769038451923 0.0521459397240909
3.80799039951998 0.0521283717084469
3.80829041452073 0.0521108077353071
3.80859042952148 0.0520932478045738
3.80889044452223 0.052075691916149
3.80919045952298 0.0520581400699345
3.80949047452373 0.0520405922658315
3.80979048952448 0.0520230485037408
3.81009050452523 0.0520055087835629
3.81039051952598 0.0519879731051978
3.81069053452673 0.051970441468545
3.81099054952748 0.0519529138735039
3.81129056452823 0.0519353903199733
3.81159057952898 0.0519178708078515
3.81189059452973 0.0519003553370367
3.81219060953048 0.0518828439074263
3.81249062453123 0.0518653365189177
3.81279063953198 0.0518478331714076
3.81309065453273 0.0518303338647925
3.81339066953348 0.0518128385989683
3.81369068453423 0.0517953473738308
3.81399069953498 0.0517778601892749
3.81429071453573 0.0517603770451957
3.81459072953648 0.0517428979414875
3.81489074453723 0.0517254228780443
3.81519075953798 0.0517079518547596
3.81549077453873 0.0516904848715268
3.81579078953948 0.0516730219282386
3.81609080454023 0.0516555630247873
3.81639081954098 0.0516381081610651
3.81669083454173 0.0516206573369636
3.81699084954248 0.0516032105523739
3.81729086454323 0.0515857678071867
3.81759087954398 0.0515683291012926
3.81789089454473 0.0515508944345815
3.81819090954548 0.0515334638069431
3.81849092454623 0.0515160372182666
3.81879093954698 0.0514986146684407
3.81909095454773 0.0514811961573539
3.81939096954848 0.0514637816848942
3.81969098454923 0.0514463712509492
3.81999099954998 0.0514289648554061
3.82029101455073 0.0514115624981517
3.82059102955148 0.0513941641790725
3.82089104455223 0.0513767698980545
3.82119105955298 0.0513593796549833
3.82149107455373 0.0513419934497441
3.82179108955448 0.0513246112822218
3.82209110455523 0.0513072331523008
3.82239111955598 0.0512898590598651
3.82269113455673 0.0512724890047985
3.82299114955748 0.051255122986984
3.82329116455823 0.0512377610063046
3.82359117955898 0.0512204030626427
3.82389119455973 0.0512030491558804
3.82419120956048 0.0511856992858994
3.82449122456123 0.0511683534525808
3.82479123956198 0.0511510116558056
3.82509125456273 0.0511336738954543
3.82539126956348 0.0511163401714068
3.82569128456423 0.0510990104835429
3.82599129956498 0.0510816848317419
3.82629131456573 0.0510643632158827
3.82659132956648 0.0510470456358437
3.82689134456723 0.0510297320915032
3.82719135956798 0.0510124225827387
3.82749137456873 0.0509951171094275
3.82779138956948 0.0509778156714467
3.82809140457023 0.0509605182686727
3.82839141957098 0.0509432249009817
3.82869143457173 0.0509259355682494
3.82899144957248 0.050908650270351
3.82929146457323 0.0508913690071618
3.82959147957398 0.0508740917785561
3.82989149457473 0.050856818584408
3.83019150957548 0.0508395494245915
3.83049152457623 0.0508222842989797
3.83079153957698 0.0508050232074459
3.83109155457773 0.0507877661498625
3.83139156957848 0.0507705131261017
3.83169158457923 0.0507532641360354
3.83199159957998 0.0507360191795349
3.83229161458073 0.0507187782564713
3.83259162958148 0.0507015413667152
3.83289164458223 0.0506843085101369
3.83319165958298 0.0506670796866062
3.83349167458373 0.0506498548959926
3.83379168958448 0.0506326341381651
3.83409170458523 0.0506154174129924
3.83439171958598 0.0505982047203428
3.83469173458673 0.0505809960600842
3.83499174958748 0.0505637914320841
3.83529176458823 0.0505465908362096
3.83559177958898 0.0505293942723274
3.83589179458973 0.0505122017403039
3.83619180959048 0.050495013240005
3.83649182459123 0.0504778287712962
3.83679183959198 0.0504606483340428
3.83709185459273 0.0504434719281094
3.83739186959348 0.0504262995533606
3.83769188459423 0.0504091312096602
3.83799189959498 0.0503919668968719
3.83829191459573 0.0503748066148589
3.83859192959648 0.050357650363484
3.83889194459723 0.0503404981426097
3.83919195959798 0.050323349952098
3.83949197459873 0.0503062057918106
3.83979198959948 0.0502890656616088
3.84009200460023 0.0502719295613534
3.84039201960098 0.0502547974909049
3.84069203460173 0.0502376694501236
3.84099204960248 0.050220545438869
3.84129206460323 0.0502034254570005
3.84159207960398 0.0501863095043771
3.84189209460473 0.0501691975808574
3.84219210960548 0.0501520896862995
3.84249212460623 0.0501349858205611
3.84279213960698 0.0501178859834998
3.84309215460773 0.0501007901749725
3.84339216960848 0.0500836983948358
3.84369218460923 0.050066610642946
3.84399219960998 0.0500495269191591
3.84429221461073 0.0500324472233303
3.84459222961148 0.0500153715553149
3.84489224461223 0.0499982999149674
3.84519225961298 0.0499812323021423
3.84549227461373 0.0499641687166935
3.84579228961448 0.0499471091584744
3.84609230461523 0.0499300536273384
3.84639231961598 0.0499130021231381
3.84669233461673 0.0498959546457259
3.84699234961748 0.0498789111949539
3.84729236461823 0.0498618717706736
3.84759237961898 0.0498448363727363
3.84789239461973 0.0498278050009929
3.84819240962048 0.0498107776552939
3.84849242462123 0.0497937543354892
3.84879243962198 0.0497767350414287
3.84909245462273 0.0497597197729616
3.84939246962348 0.0497427085299368
3.84969248462423 0.049725701312203
3.84999249962498 0.0497086981196083
3.85029251462573 0.0496916989520006
3.85059252962648 0.0496747038092271
3.85089254462723 0.0496577126911349
3.85119255962798 0.0496407255975706
3.85149257462873 0.0496237425283806
3.85179258962948 0.0496067634834107
3.85209260463023 0.0495897884625064
3.85239261963098 0.0495728174655128
3.85269263463173 0.0495558504922746
3.85299264963248 0.0495388875426361
3.85329266463323 0.0495219286164415
3.85359267963398 0.0495049737135341
3.85389269463473 0.0494880228337573
3.85419270963548 0.0494710759769539
3.85449272463623 0.0494541331429663
3.85479273963698 0.0494371943316366
3.85509275463773 0.0494202595428065
3.85539276963848 0.0494033287763171
3.85569278463923 0.0493864020320097
3.85599279963998 0.0493694793097245
3.85629281464073 0.0493525606093018
3.85659282964148 0.0493356459305815
3.85689284464223 0.0493187352734028
3.85719285964298 0.0493018286376049
3.85749287464373 0.0492849260230263
3.85779288964448 0.0492680274295053
3.85809290464523 0.0492511328568799
3.85839291964598 0.0492342423049875
3.85869293464673 0.0492173557736653
3.85899294964748 0.0492004732627501
3.85929296464823 0.049183594772078
3.85959297964898 0.0491667203014853
3.85989299464973 0.0491498498508075
3.86019300965048 0.0491329834198799
3.86049302465123 0.0491161210085373
3.86079303965198 0.0490992626166143
3.86109305465273 0.0490824082439448
3.86139306965348 0.0490655578903627
3.86169308465423 0.0490487115557013
3.86199309965498 0.0490318692397936
3.86229311465573 0.0490150309424722
3.86259312965648 0.0489981966635693
3.86289314465723 0.0489813664029168
3.86319315965798 0.0489645401603461
3.86349317465873 0.0489477179356884
3.86379318965948 0.0489308997287743
3.86409320466023 0.0489140855394342
3.86439321966098 0.0488972753674981
3.86469323466173 0.0488804692127956
3.86499324966248 0.0488636670751559
3.86529326466323 0.0488468689544078
3.86559327966398 0.0488300748503798
3.86589329466473 0.0488132847629
3.86619330966548 0.0487964986917962
3.86649332466623 0.0487797166368956
3.86679333966698 0.0487629385980252
3.86709335466773 0.0487461645750118
3.86739336966848 0.0487293945676813
3.86769338466923 0.0487126285758598
3.86799339966998 0.0486958665993726
3.86829341467073 0.0486791086380449
3.86859342967148 0.0486623546917015
3.86889344467223 0.0486456047601666
3.86919345967298 0.0486288588432643
3.86949347467373 0.0486121169408181
3.86979348967448 0.0485953790526514
3.87009350467523 0.0485786451785869
3.87039351967598 0.0485619153184471
3.87069353467673 0.0485451894720542
3.87099354967748 0.0485284676392299
3.87129356467823 0.0485117498197957
3.87159357967898 0.0484950360135724
3.87189359467973 0.0484783262203808
3.87219360968048 0.048461620440041
3.87249362468123 0.048444918672373
3.87279363968198 0.0484282209171963
3.87309365468273 0.0484115271743301
3.87339366968348 0.0483948374435931
3.87369368468423 0.0483781517248037
3.87399369968498 0.0483614700177799
3.87429371468573 0.0483447923223394
3.87459372968648 0.0483281186382996
3.87489374468723 0.0483114489654773
3.87519375968798 0.048294783303689
3.87549377468873 0.048278121652751
3.87579378968948 0.0482614640124791
3.87609380469023 0.0482448103826887
3.87639381969098 0.0482281607631949
3.87669383469173 0.0482115151538124
3.87699384969248 0.0481948735543556
3.87729386469324 0.0481782359646383
3.87759387969398 0.0481616023844742
3.87789389469473 0.0481449728136766
3.87819390969548 0.0481283472520582
3.87849392469623 0.0481117256994316
3.87879393969699 0.0480951081556089
3.87909395469774 0.0480784946204018
3.87939396969849 0.0480618850936218
3.87969398469923 0.0480452795750799
3.87999399969998 0.0480286780645867
3.88029401470073 0.0480120805619525
3.88059402970149 0.0479954870669872
3.88089404470224 0.0479788975795003
3.88119405970299 0.0479623120993011
3.88149407470374 0.0479457306261984
3.88179408970448 0.0479291531600007
3.88209410470524 0.0479125797005159
3.88239411970599 0.0478960102475518
3.88269413470674 0.0478794448009158
3.88299414970749 0.0478628833604149
3.88329416470824 0.0478463259258557
3.88359417970899 0.0478297724970444
3.88389419470974 0.0478132230737869
3.88419420971049 0.0477966776558888
3.88449422471124 0.0477801362431551
3.88479423971199 0.0477635988353908
3.88509425471274 0.0477470654324001
3.88539426971349 0.0477305360339873
3.88569428471424 0.0477140106399559
3.88599429971499 0.0476974892501094
3.88629431471574 0.0476809718642507
3.88659432971649 0.0476644584821823
3.88689434471724 0.0476479491037066
3.88719435971799 0.0476314437286254
3.88749437471874 0.0476149423567402
3.88779438971949 0.0475984449878521
3.88809440472024 0.0475819516217621
3.88839441972099 0.0475654622582704
3.88869443472174 0.0475489768971772
3.88899444972249 0.0475324955382821
3.88929446472324 0.0475160181813845
3.88959447972399 0.0474995448262833
3.88989449472474 0.0474830754727772
3.89019450972549 0.0474666101206644
3.89049452472624 0.0474501487697428
3.89079453972699 0.0474336914198099
3.89109455472774 0.0474172380706628
3.89139456972849 0.0474007887220985
3.89169458472924 0.0473843433739132
3.89199459972999 0.0473679020259031
3.89229461473074 0.047351464677864
3.89259462973149 0.0473350313295911
3.89289464473224 0.0473186019808794
3.89319465973299 0.0473021766315237
3.89349467473374 0.047285755281318
3.89379468973449 0.0472693379300565
3.89409470473524 0.0472529245775325
3.89439471973599 0.0472365152235395
3.89469473473674 0.04722010986787
3.89499474973749 0.0472037085103166
3.89529476473824 0.0471873111506714
3.89559477973899 0.0471709177887262
3.89589479473974 0.0471545284242724
3.89619480974049 0.047138143057101
3.89649482474124 0.0471217616870027
3.89679483974199 0.0471053843137677
3.89709485474274 0.0470890109371861
3.89739486974349 0.0470726415570474
3.89769488474424 0.0470562761731409
3.89799489974499 0.0470399147852555
3.89829491474574 0.0470235573931797
3.89859492974649 0.0470072039967016
3.89889494474724 0.0469908545956091
3.89919495974799 0.0469745091896896
3.89949497474874 0.0469581677787302
3.89979498974949 0.0469418303625176
3.90009500475024 0.0469254969408382
3.90039501975099 0.0469091675134781
3.90069503475174 0.0468928420802229
3.90099504975249 0.0468765206408579
3.90129506475324 0.046860203195168
3.90159507975399 0.0468438897429379
3.90189509475474 0.0468275802839517
3.90219510975549 0.0468112748179935
3.90249512475624 0.0467949733448466
3.90279513975699 0.0467786758642943
3.90309515475774 0.0467623823761194
3.90339516975849 0.0467460928801042
3.90369518475924 0.0467298073760311
3.90399519975999 0.0467135258636816
3.90429521476074 0.0466972483428372
3.90459522976149 0.0466809748132789
3.90489524476224 0.0466647052747875
3.90519525976299 0.0466484397271432
3.90549527476374 0.0466321781701259
3.90579528976449 0.0466159206035154
3.90609530476524 0.0465996670270908
3.90639531976599 0.0465834174406312
3.90669533476674 0.0465671718439151
3.90699534976749 0.0465509302367206
3.90729536476824 0.0465346926188256
3.90759537976899 0.0465184589900076
3.90789539476974 0.0465022293500438
3.90819540977049 0.0464860036987109
3.90849542477124 0.0464697820357855
3.90879543977199 0.0464535643610435
3.90909545477274 0.0464373506742607
3.90939546977349 0.0464211409752125
3.90969548477424 0.0464049352636739
3.90999549977499 0.0463887335394197
3.91029551477574 0.046372535802224
3.91059552977649 0.0463563420518609
3.91089554477724 0.0463401522881041
3.91119555977799 0.0463239665107267
3.91149557477874 0.0463077847195017
3.91179558977949 0.0462916069142017
3.91209560478024 0.0462754330945989
3.91239561978099 0.0462592632604652
3.91269563478174 0.046243097411572
3.91299564978249 0.0462269355476905
3.91329566478324 0.0462107776685916
3.91359567978399 0.0461946237740457
3.91389569478474 0.0461784738638229
3.91419570978549 0.046162327937693
3.91449572478624 0.0461461859954255
3.91479573978699 0.0461300480367892
3.91509575478774 0.0461139140615531
3.91539576978849 0.0460977840694854
3.91569578478924 0.0460816580603542
3.91599579978999 0.0460655360339271
3.91629581479074 0.0460494179899715
3.91659582979149 0.0460333039282542
3.91689584479224 0.046017193848542
3.91719585979299 0.0460010877506012
3.91749587479374 0.0459849856341976
3.91779588979449 0.0459688874990968
3.91809590479524 0.045952793345064
3.91839591979599 0.0459367031718642
3.91869593479674 0.0459206169792618
3.91899594979749 0.0459045347670211
3.91929596479824 0.0458884565349059
3.91959597979899 0.0458723822826797
3.91989599479974 0.0458563120101055
3.92019600980049 0.0458402457169463
3.92049602480124 0.0458241834029645
3.92079603980199 0.0458081250679222
3.92109605480274 0.0457920707115811
3.92139606980349 0.0457760203337026
3.92169608480424 0.045759973934048
3.92199609980499 0.0457439315123777
3.92229611480574 0.0457278930684522
3.92259612980649 0.0457118586020316
3.92289614480724 0.0456958281128755
3.92319615980799 0.0456798016007432
3.92349617480874 0.0456637790653939
3.92379618980949 0.045647760506586
3.92409620481024 0.045631745924078
3.92439621981099 0.0456157353176278
3.92469623481174 0.0455997286869929
3.92499624981249 0.0455837260319307
3.92529626481324 0.045567727352198
3.92559627981399 0.0455517326475516
3.92589629481474 0.0455357419177476
3.92619630981549 0.0455197551625418
3.92649632481624 0.0455037723816899
3.92679633981699 0.0454877935749471
3.92709635481774 0.0454718187420682
3.92739636981849 0.0454558478828078
3.92769638481924 0.04543988099692
3.92799639981999 0.0454239180841587
3.92829641482074 0.0454079591442773
3.92859642982149 0.045392004177029
3.92889644482224 0.0453760531821666
3.92919645982299 0.0453601061594427
3.92949647482374 0.0453441631086092
3.92979648982449 0.0453282240294181
3.93009650482524 0.0453122889216206
3.93039651982599 0.0452963577849681
3.93069653482674 0.045280430619211
3.93099654982749 0.0452645074241001
3.93129656482824 0.0452485881993852
3.93159657982899 0.0452326729448161
3.93189659482974 0.0452167616601423
3.93219660983049 0.0452008543451127
3.93249662483124 0.0451849509994761
3.93279663983199 0.0451690516229808
3.93309665483274 0.045153156215375
3.93339666983349 0.0451372647764062
3.93369668483424 0.0451213773058219
3.93399669983499 0.0451054938033691
3.93429671483574 0.0450896142687944
3.93459672983649 0.0450737387018441
3.93489674483724 0.0450578671022643
3.93519675983799 0.0450419994698006
3.93549677483874 0.0450261358041983
3.93579678983949 0.0450102761052025
3.93609680484024 0.0449944203725577
3.93639681984099 0.0449785686060083
3.93669683484174 0.0449627208052982
3.93699684984249 0.0449468769701711
3.93729686484324 0.0449310371003701
3.93759687984399 0.0449152011956384
3.93789689484474 0.0448993692557185
3.93819690984549 0.0448835412803527
3.93849692484624 0.0448677172692828
3.93879693984699 0.0448518972222506
3.93909695484774 0.0448360811389973
3.93939696984849 0.0448202690192637
3.93969698484924 0.0448044608627906
3.93999699984999 0.0447886566693181
3.94029701485074 0.0447728564385862
3.94059702985149 0.0447570601703345
3.94089704485224 0.0447412678643021
3.94119705985299 0.0447254795202281
3.94149707485374 0.0447096951378509
3.94179708985449 0.0446939147169088
3.94209710485524 0.0446781382571398
3.94239711985599 0.0446623657582814
3.94269713485674 0.0446465972200708
3.94299714985749 0.0446308326422449
3.94329716485824 0.0446150720245403
3.94359717985899 0.0445993153666932
3.94389719485974 0.0445835626684395
3.94419720986049 0.0445678139295148
3.94449722486124 0.0445520691496543
3.94479723986199 0.0445363283285928
3.94509725486274 0.044520591466065
3.94539726986349 0.044504858561805
3.94569728486424 0.0444891296155468
3.94599729986499 0.0444734046270239
3.94629731486574 0.0444576835959696
3.94659732986649 0.0444419665221167
3.94689734486724 0.0444262534051977
3.94719735986799 0.044410544244945
3.94749737486874 0.0443948390410903
3.94779738986949 0.0443791377933653
3.94809740487024 0.0443634405015012
3.94839741987099 0.0443477471652289
3.94869743487174 0.044332057784279
3.94899744987249 0.0443163723583816
3.94929746487324 0.0443006908872666
3.94959747987399 0.0442850133706637
3.94989749487474 0.0442693398083021
3.95019750987549 0.0442536701999107
3.95049752487624 0.044238004545218
3.95079753987699 0.0442223428439524
3.95109755487774 0.0442066850958417
3.95139756987849 0.0441910313006135
3.95169758487924 0.044175381457995
3.95199759987999 0.0441597355677132
3.95229761488074 0.0441440936294946
3.95259762988149 0.0441284556430656
3.95289764488224 0.0441128216081521
3.95319765988299 0.0440971915244796
3.95349767488374 0.0440815653917734
3.95379768988449 0.0440659432097585
3.95409770488524 0.0440503249781596
3.95439771988599 0.0440347106967007
3.95469773488674 0.0440191003651061
3.95499774988749 0.0440034939830992
3.95529776488824 0.0439878915504033
3.95559777988899 0.0439722930667415
3.95589779488974 0.0439566985318364
3.95619780989049 0.0439411079454102
3.95649782489124 0.043925521307185
3.95679783989199 0.0439099386168825
3.95709785489274 0.043894359874224
3.95739786989349 0.0438787850789303
3.95769788489424 0.0438632142307224
3.95799789989499 0.0438476473293204
3.95829791489574 0.0438320843744445
3.9585979298965 0.0438165253658142
3.95889794489725 0.0438009703031491
3.95919795989799 0.0437854191861681
3.95949797489874 0.0437698720145899
3.95979798989949 0.043754328788133
3.96009800490024 0.0437387895065153
3.960398019901 0.0437232541694547
3.96069803490175 0.0437077227766685
3.9609980499025 0.0436921953278739
3.96129806490324 0.0436766718227875
3.96159807990399 0.0436611522611259
3.96189809490475 0.0436456366426051
3.9621981099055 0.043630124966941
3.96249812490625 0.0436146172338489
3.962798139907 0.0435991134430441
3.96309815490775 0.0435836135942412
3.9633981699085 0.043568117687155
3.96369818490925 0.0435526257214994
3.96399819991 0.0435371376969883
3.96429821491075 0.0435216536133353
3.9645982299115 0.0435061734702535
3.96489824491225 0.0434906972674558
3.965198259913 0.0434752250046547
3.96549827491375 0.0434597566815626
3.9657982899145 0.0434442922978912
3.96609830491525 0.0434288318533521
3.966398319916 0.0434133753476567
3.96669833491675 0.0433979227805157
3.9669983499175 0.0433824741516399
3.96729836491825 0.0433670294607395
3.967598379919 0.0433515887075245
3.96789839491975 0.0433361518917045
3.9681984099205 0.0433207190129889
3.96849842492125 0.0433052900710866
3.968798439922 0.0432898650657064
3.96909845492275 0.0432744439965565
3.9693984699235 0.043259026863345
3.96969848492425 0.0432436136657797
3.969998499925 0.0432282044035678
3.97029851492575 0.0432127990764166
3.9705985299265 0.0431973976840326
3.97089854492725 0.0431820002261225
3.971198559928 0.0431666067023922
3.97149857492875 0.0431512171125476
3.9717985899295 0.0431358314562942
3.97209860493025 0.043120449733337
3.972398619931 0.043105071943381
3.97269863493175 0.0430896980861305
3.9729986499325 0.0430743281612899
3.97329866493325 0.043058962168563
3.973598679934 0.0430436001076534
3.97389869493475 0.0430282419782642
3.9741987099355 0.0430128877800985
3.97449872493625 0.0429975375128587
3.974798739937 0.0429821911762472
3.97509875493775 0.0429668487699659
3.9753987699385 0.0429515102937165
3.97569878493925 0.0429361757472004
3.97599879994 0.0429208451301185
3.97629881494075 0.0429055184421714
3.9765988299415 0.0428901956830597
3.97689884494225 0.0428748768524832
3.977198859943 0.0428595619501419
3.97749887494375 0.042844250975735
3.9777988899445 0.0428289439289617
3.97809890494525 0.0428136408095209
3.978398919946 0.0427983416171108
3.97869893494675 0.0427830463514298
3.9789989499475 0.0427677550121756
3.97929896494825 0.0427524675990458
3.979598979949 0.0427371841117376
3.97989899494975 0.0427219045499478
3.9801990099505 0.0427066289133731
3.98049902495125 0.0426913572017097
3.980799039952 0.0426760894146535
3.98109905495275 0.0426608255519002
3.9813990699535 0.0426455656131451
3.98169908495425 0.0426303095980832
3.981999099955 0.0426150575064091
3.98229911495575 0.0425998093378174
3.9825991299565 0.0425845650920019
3.98289914495725 0.0425693247686565
3.983199159958 0.0425540883674745
3.98349917495875 0.0425388558881492
3.9837991899595 0.0425236273303732
3.98409920496025 0.0425084026938391
3.984399219961 0.0424931819782391
3.98469923496175 0.0424779651832649
3.9849992499625 0.0424627523086083
3.98529926496325 0.0424475433539603
3.985599279964 0.0424323383190119
3.98589929496475 0.0424171372034538
3.9861993099655 0.0424019400069762
3.98649932496625 0.0423867467292691
3.986799339967 0.0423715573700222
3.98709935496775 0.0423563719289248
3.9873993699685 0.042341190405666
3.98769938496925 0.0423260127999346
3.98799939997 0.0423108391114189
3.98829941497075 0.042295669339807
3.9885994299715 0.0422805034847869
3.98889944497225 0.0422653415460459
3.989199459973 0.0422501835232712
3.98949947497375 0.0422350294161498
3.9897994899745 0.0422198792243681
3.99009950497525 0.0422047329476125
3.990399519976 0.0421895905855688
3.99069953497675 0.0421744521379228
3.9909995499775 0.0421593176043596
3.99129956497825 0.0421441869845644
3.991599579979 0.0421290602782218
3.99189959497975 0.0421139374850162
3.9921996099805 0.0420988186046317
3.99249962498125 0.042083703636752
3.992799639982 0.0420685925810608
3.99309965498275 0.042053485437241
3.9933996699835 0.0420383822049755
3.99369968498425 0.0420232828839468
3.993999699985 0.0420081874738373
3.99429971498575 0.0419930959743288
3.9945997299865 0.0419780083851029
3.99489974498725 0.0419629247058411
3.995199759988 0.041947844936224
3.99549977498875 0.0419327690759327
3.9957997899895 0.0419176971246473
3.99609980499025 0.041902629082048
3.996399819991 0.0418875649478145
3.99669983499175 0.0418725047216264
3.9969998499925 0.0418574484031627
3.99729986499325 0.0418423959921023
3.997599879994 0.0418273474881238
3.99789989499475 0.0418123028909054
3.9981999099955 0.0417972622001249
3.99849992499625 0.0417822254154601
3.998799939997 0.0417671925365883
3.99909995499775 0.0417521635631864
3.9993999699985 0.0417371384949312
3.99969998499925 0.041722117331499
4 0.041707100072566
};
\addlegendentry{$\mathcal{N}$($1.00, 2.50$)$\quad$Arithmetic}
\addplot [thick, indigo]
table {%
-2 0.0769331614027276
-1.99969998499925 0.0769447022424505
-1.9993999699985 0.0769562436589701
-1.99909995499775 0.0769677856520266
-1.998799939997 0.0769793282213601
-1.99849992499625 0.0769908713667108
-1.9981999099955 0.0770024150878186
-1.99789989499475 0.0770139593844236
-1.997599879994 0.0770255042562655
-1.99729986499325 0.0770370497030843
-1.9969998499925 0.0770485957246196
-1.99669983499175 0.0770601423206113
-1.996399819991 0.0770716894907988
-1.99609980499025 0.0770832372349218
-1.9957997899895 0.0770947855527198
-1.99549977498875 0.0771063344439322
-1.995199759988 0.0771178839082984
-1.99489974498725 0.0771294339455577
-1.9945997299865 0.0771409845554493
-1.99429971498575 0.0771525357377124
-1.993999699985 0.0771640874920861
-1.99369968498425 0.0771756398183096
-1.9933996699835 0.0771871927161216
-1.99309965498275 0.0771987461852612
-1.992799639982 0.0772103002254672
-1.99249962498125 0.0772218548364785
-1.9921996099805 0.0772334100180336
-1.99189959497975 0.0772449657698713
-1.991599579979 0.0772565220917303
-1.99129956497825 0.0772680789833489
-1.9909995499775 0.0772796364444657
-1.99069953497675 0.077291194474819
-1.990399519976 0.0773027530741473
-1.99009950497525 0.0773143122421887
-1.9897994899745 0.0773258719786815
-1.98949947497375 0.0773374322833639
-1.989199459973 0.0773489931559738
-1.98889944497225 0.0773605545962493
-1.9885994299715 0.0773721166039284
-1.98829941497075 0.0773836791787489
-1.98799939997 0.0773952423204486
-1.98769938496925 0.0774068060287653
-1.9873993699685 0.0774183703034368
-1.98709935496775 0.0774299351442005
-1.986799339967 0.0774415005507941
-1.98649932496625 0.0774530665229551
-1.9861993099655 0.0774646330604208
-1.98589929496475 0.0774762001629287
-1.985599279964 0.077487767830216
-1.98529926496325 0.07749933606202
-1.9849992499625 0.0775109048580779
-1.98469923496175 0.0775224742181267
-1.984399219961 0.0775340441419035
-1.98409920496025 0.0775456146291453
-1.9837991899595 0.077557185679589
-1.98349917495875 0.0775687572929714
-1.983199159958 0.0775803294690294
-1.98289914495725 0.0775919022074995
-1.9825991299565 0.0776034755081186
-1.98229911495575 0.0776150493706231
-1.981999099955 0.0776266237947496
-1.98169908495425 0.0776381987802345
-1.9813990699535 0.0776497743268144
-1.98109905495275 0.0776613504342254
-1.980799039952 0.0776729271022038
-1.98049902495125 0.0776845043304859
-1.9801990099505 0.0776960821188078
-1.97989899494975 0.0777076604669055
-1.979598979949 0.0777192393745151
-1.97929896494825 0.0777308188413724
-1.9789989499475 0.0777423988672135
-1.97869893494675 0.0777539794517741
-1.978398919946 0.0777655605947899
-1.97809890494525 0.0777771422959966
-1.9777988899445 0.0777887245551299
-1.97749887494375 0.0778003073719253
-1.977198859943 0.0778118907461183
-1.97689884494225 0.0778234746774443
-1.9765988299415 0.0778350591656387
-1.97629881494075 0.0778466442104368
-1.97599879994 0.0778582298115738
-1.97569878493925 0.0778698159687849
-1.9753987699385 0.0778814026818052
-1.97509875493775 0.0778929899503697
-1.974798739937 0.0779045777742135
-1.97449872493625 0.0779161661530713
-1.9741987099355 0.0779277550866781
-1.97389869493475 0.0779393445747687
-1.973598679934 0.0779509346170777
-1.97329866493325 0.0779625252133398
-1.9729986499325 0.0779741163632897
-1.97269863493175 0.0779857080666618
-1.972398619931 0.0779973003231906
-1.97209860493025 0.0780088931326105
-1.9717985899295 0.0780204864946557
-1.97149857492875 0.0780320804090607
-1.971198559928 0.0780436748755596
-1.97089854492725 0.0780552698938865
-1.9705985299265 0.0780668654637755
-1.97029851492575 0.0780784615849607
-1.969998499925 0.0780900582571759
-1.96969848492425 0.078101655480155
-1.9693984699235 0.0781132532536319
-1.96909845492275 0.0781248515773403
-1.968798439922 0.0781364504510139
-1.96849842492125 0.0781480498743864
-1.9681984099205 0.0781596498471912
-1.96789839491975 0.0781712503691619
-1.967598379919 0.0781828514400319
-1.96729836491825 0.0781944530595346
-1.9669983499175 0.0782060552274033
-1.96669833491675 0.0782176579433712
-1.966398319916 0.0782292612071715
-1.96609830491525 0.0782408650185373
-1.9657982899145 0.0782524693772017
-1.96549827491375 0.0782640742828976
-1.965198259913 0.0782756797353579
-1.96489824491225 0.0782872857343156
-1.9645982299115 0.0782988922795033
-1.96429821491075 0.0783104993706539
-1.96399819991 0.0783221070074999
-1.96369818490925 0.078333715189774
-1.9633981699085 0.0783453239172087
-1.96309815490775 0.0783569331895366
-1.962798139907 0.0783685430064898
-1.96249812490625 0.0783801533678009
-1.9621981099055 0.0783917642732021
-1.96189809490475 0.0784033757224256
-1.961598079904 0.0784149877152036
-1.96129806490325 0.078426600251268
-1.9609980499025 0.0784382133303511
-1.96069803490175 0.0784498269521846
-1.960398019901 0.0784614411165006
-1.96009800490024 0.0784730558230308
-1.9597979898995 0.0784846710715069
-1.95949797489874 0.0784962868616608
-1.95919795989799 0.078507903193224
-1.95889794489724 0.0785195200659281
-1.95859792989649 0.0785311374795045
-1.95829791489574 0.0785427554336848
-1.95799789989499 0.0785543739282004
-1.95769788489424 0.0785659929627825
-1.95739786989349 0.0785776125371623
-1.95709785489274 0.0785892326510711
-1.95679783989199 0.07860085330424
-1.95649782489124 0.0786124744964001
-1.95619780989049 0.0786240962272823
-1.95589779488974 0.0786357184966176
-1.95559777988899 0.0786473413041368
-1.95529776488824 0.0786589646495708
-1.95499774988749 0.0786705885326502
-1.95469773488674 0.0786822129531058
-1.95439771988599 0.0786938379106681
-1.95409770488524 0.0787054634050678
-1.95379768988449 0.0787170894360353
-1.95349767488374 0.0787287160033009
-1.95319765988299 0.0787403431065951
-1.95289764488224 0.0787519707456482
-1.95259762988149 0.0787635989201903
-1.95229761488074 0.0787752276299517
-1.95199759987999 0.0787868568746624
-1.95169758487924 0.0787984866540525
-1.95139756987849 0.078810116967852
-1.95109755487774 0.0788217478157907
-1.95079753987699 0.0788333791975984
-1.95049752487624 0.0788450111130051
-1.95019750987549 0.0788566435617403
-1.94989749487474 0.0788682765435338
-1.94959747987399 0.0788799100581151
-1.94929746487324 0.0788915441052137
-1.94899744987249 0.0789031786845592
-1.94869743487174 0.0789148137958808
-1.94839741987099 0.078926449438908
-1.94809740487024 0.07893808561337
-1.94779738986949 0.0789497223189959
-1.94749737486874 0.0789613595555151
-1.94719735986799 0.0789729973226564
-1.94689734486724 0.078984635620149
-1.94659732986649 0.0789962744477217
-1.94629731486574 0.0790079138051036
-1.94599729986499 0.0790195536920233
-1.94569728486424 0.0790311941082096
-1.94539726986349 0.0790428350533913
-1.94509725486274 0.079054476527297
-1.94479723986199 0.0790661185296552
-1.94449722486124 0.0790777610601944
-1.94419720986049 0.0790894041186431
-1.94389719485974 0.0791010477047296
-1.94359717985899 0.0791126918181823
-1.94329716485824 0.0791243364587294
-1.94299714985749 0.0791359816260991
-1.94269713485674 0.0791476273200196
-1.94239711985599 0.0791592735402187
-1.94209710485524 0.0791709202864247
-1.94179708985449 0.0791825675583653
-1.94149707485374 0.0791942153557684
-1.94119705985299 0.079205863678362
-1.94089704485224 0.0792175125258736
-1.94059702985149 0.079229161898031
-1.94029701485074 0.0792408117945617
-1.93999699984999 0.0792524622151934
-1.93969698484924 0.0792641131596535
-1.93939696984849 0.0792757646276693
-1.93909695484774 0.0792874166189684
-1.93879693984699 0.079299069133278
-1.93849692484624 0.0793107221703252
-1.93819690984549 0.0793223757298373
-1.93789689484474 0.0793340298115414
-1.93759687984399 0.0793456844151645
-1.93729686484324 0.0793573395404336
-1.93699684984249 0.0793689951870755
-1.93669683484174 0.0793806513548172
-1.93639681984099 0.0793923080433854
-1.93609680484024 0.0794039652525068
-1.93579678983949 0.0794156229819081
-1.93549677483874 0.0794272812313159
-1.93519675983799 0.0794389400004568
-1.93489674483724 0.0794505992890571
-1.93459672983649 0.0794622590968433
-1.93429671483574 0.0794739194235417
-1.93399669983499 0.0794855802688786
-1.93369668483424 0.0794972416325802
-1.93339666983349 0.0795089035143726
-1.93309665483274 0.0795205659139821
-1.93279663983199 0.0795322288311344
-1.93249662483124 0.0795438922655557
-1.93219660983049 0.0795555562169718
-1.93189659482974 0.0795672206851086
-1.93159657982899 0.0795788856696917
-1.93129656482824 0.079590551170447
-1.93099654982749 0.0796022171871
-1.93069653482674 0.0796138837193763
-1.93039651982599 0.0796255507670015
-1.93009650482524 0.079637218329701
-1.92979648982449 0.0796488864072002
-1.92949647482374 0.0796605549992244
-1.92919645982299 0.0796722241054988
-1.92889644482224 0.0796838937257487
-1.92859642982149 0.0796955638596992
-1.92829641482074 0.0797072345070753
-1.92799639981999 0.0797189056676021
-1.92769638481924 0.0797305773410046
-1.92739636981849 0.0797422495270075
-1.92709635481774 0.0797539222253357
-1.92679633981699 0.079765595435714
-1.92649632481624 0.079777269157867
-1.92619630981549 0.0797889433915194
-1.92589629481474 0.0798006181363957
-1.92559627981399 0.0798122933922205
-1.92529626481324 0.0798239691587182
-1.92499624981249 0.079835645435613
-1.92469623481174 0.0798473222226295
-1.92439621981099 0.0798589995194918
-1.92409620481024 0.079870677325924
-1.92379618980949 0.0798823556416503
-1.92349617480874 0.0798940344663948
-1.92319615980799 0.0799057137998815
-1.92289614480724 0.0799173936418342
-1.92259612980649 0.0799290739919769
-1.92229611480574 0.0799407548500334
-1.92199609980499 0.0799524362157273
-1.92169608480424 0.0799641180887824
-1.92139606980349 0.0799758004689223
-1.92109605480274 0.0799874833558706
-1.92079603980199 0.0799991667493506
-1.92049602480124 0.0800108506490859
-1.92019600980049 0.0800225350547998
-1.91989599479974 0.0800342199662156
-1.91959597979899 0.0800459053830566
-1.91929596479824 0.0800575913050459
-1.91899594979749 0.0800692777319066
-1.91869593479674 0.0800809646633617
-1.91839591979599 0.0800926520991343
-1.91809590479524 0.0801043400389473
-1.91779588979449 0.0801160284825235
-1.91749587479374 0.0801277174295857
-1.91719585979299 0.0801394068798567
-1.91689584479224 0.0801510968330591
-1.91659582979149 0.0801627872889155
-1.91629581479074 0.0801744782471484
-1.91599579978999 0.0801861697074804
-1.91569578478924 0.0801978616696338
-1.91539576978849 0.0802095541333311
-1.91509575478774 0.0802212470982944
-1.91479573978699 0.080232940564246
-1.91449572478624 0.0802446345309081
-1.91419570978549 0.0802563289980028
-1.91389569478474 0.0802680239652521
-1.91359567978399 0.080279719432378
-1.91329566478324 0.0802914153991023
-1.91299564978249 0.080303111865147
-1.91269563478174 0.0803148088302339
-1.91239561978099 0.0803265062940845
-1.91209560478024 0.0803382042564207
-1.91179558977949 0.080349902716964
-1.91149557477874 0.0803616016754359
-1.91119555977799 0.0803733011315579
-1.91089554477724 0.0803850010850514
-1.91059552977649 0.0803967015356377
-1.91029551477574 0.0804084024830382
-1.90999549977499 0.080420103926974
-1.90969548477424 0.0804318058671663
-1.90939546977349 0.0804435083033363
-1.90909545477274 0.0804552112352048
-1.90879543977199 0.0804669146624929
-1.90849542477124 0.0804786185849215
-1.90819540977049 0.0804903230022114
-1.90789539476974 0.0805020279140835
-1.90759537976899 0.0805137333202583
-1.90729536476824 0.0805254392204567
-1.90699534976749 0.0805371456143991
-1.90669533476674 0.080548852501806
-1.90639531976599 0.0805605598823981
-1.90609530476524 0.0805722677558955
-1.90579528976449 0.0805839761220188
-1.90549527476374 0.0805956849804881
-1.90519525976299 0.0806073943310237
-1.90489524476224 0.0806191041733457
-1.90459522976149 0.0806308145071742
-1.90429521476074 0.0806425253322292
-1.90399519975999 0.0806542366482308
-1.90369518475924 0.0806659484548987
-1.90339516975849 0.0806776607519528
-1.90309515475774 0.0806893735391129
-1.90279513975699 0.0807010868160988
-1.90249512475624 0.0807128005826299
-1.90219510975549 0.080724514838426
-1.90189509475474 0.0807362295832066
-1.90159507975399 0.0807479448166911
-1.90129506475324 0.0807596605385989
-1.90099504975249 0.0807713767486493
-1.90069503475174 0.0807830934465617
-1.90039501975099 0.0807948106320551
-1.90009500475024 0.0808065283048488
-1.89979498974949 0.0808182464646619
-1.89949497474874 0.0808299651112133
-1.89919495974799 0.0808416842442221
-1.89889494474724 0.0808534038634071
-1.89859492974649 0.0808651239684871
-1.89829491474574 0.080876844559181
-1.89799489974499 0.0808885656352073
-1.89769488474424 0.0809002871962849
-1.89739486974349 0.0809120092421322
-1.89709485474274 0.0809237317724677
-1.89679483974199 0.08093545478701
-1.89649482474124 0.0809471782854774
-1.89619480974049 0.0809589022675883
-1.89589479473974 0.0809706267330609
-1.89559477973899 0.0809823516816133
-1.89529476473824 0.0809940771129639
-1.89499474973749 0.0810058030268306
-1.89469473473674 0.0810175294229315
-1.89439471973599 0.0810292563009845
-1.89409470473524 0.0810409836607075
-1.89379468973449 0.0810527115018184
-1.89349467473374 0.0810644398240349
-1.89319465973299 0.0810761686270747
-1.89289464473224 0.0810878979106554
-1.89259462973149 0.0810996276744947
-1.89229461473074 0.0811113579183101
-1.89199459972999 0.081123088641819
-1.89169458472924 0.0811348198447387
-1.89139456972849 0.0811465515267868
-1.89109455472774 0.0811582836876803
-1.89079453972699 0.0811700163271366
-1.89049452472624 0.0811817494448727
-1.89019450972549 0.0811934830406058
-1.88989449472474 0.0812052171140528
-1.88959447972399 0.0812169516649307
-1.88929446472324 0.0812286866929564
-1.88899444972249 0.0812404221978468
-1.88869443472174 0.0812521581793186
-1.88839441972099 0.0812638946370885
-1.88809440472024 0.0812756315708732
-1.88779438971949 0.0812873689803892
-1.88749437471874 0.0812991068653531
-1.88719435971799 0.0813108452254813
-1.88689434471724 0.0813225840604902
-1.88659432971649 0.0813343233700961
-1.88629431471574 0.0813460631540154
-1.88599429971499 0.0813578034119642
-1.88569428471424 0.0813695441436587
-1.88539426971349 0.0813812853488149
-1.88509425471274 0.0813930270271489
-1.88479423971199 0.0814047691783767
-1.88449422471124 0.0814165118022141
-1.88419420971049 0.0814282548983769
-1.88389419470974 0.0814399984665811
-1.88359417970899 0.0814517425065421
-1.88329416470824 0.0814634870179757
-1.88299414970749 0.0814752320005975
-1.88269413470674 0.0814869774541231
-1.88239411970599 0.0814987233782678
-1.88209410470524 0.081510469772747
-1.88179408970449 0.0815222166372762
-1.88149407470374 0.0815339639715705
-1.88119405970299 0.0815457117753453
-1.88089404470224 0.0815574600483155
-1.88059402970149 0.0815692087901965
-1.88029401470073 0.081580958000703
-1.87999399969999 0.0815927076795502
-1.87969398469923 0.081604457826453
-1.87939396969848 0.081616208441126
-1.87909395469773 0.0816279595232842
-1.87879393969698 0.0816397110726422
-1.87849392469623 0.0816514630889148
-1.87819390969548 0.0816632155718165
-1.87789389469473 0.0816749685210617
-1.87759387969398 0.0816867219363651
-1.87729386469323 0.081698475817441
-1.87699384969248 0.0817102301640037
-1.87669383469173 0.0817219849757675
-1.87639381969098 0.0817337402524467
-1.87609380469023 0.0817454959937554
-1.87579378968948 0.0817572521994077
-1.87549377468873 0.0817690088691175
-1.87519375968798 0.081780766002599
-1.87489374468723 0.081792523599566
-1.87459372968648 0.0818042816597323
-1.87429371468573 0.0818160401828118
-1.87399369968498 0.0818277991685182
-1.87369368468423 0.081839558616565
-1.87339366968348 0.081851318526666
-1.87309365468273 0.0818630788985346
-1.87279363968198 0.0818748397318843
-1.87249362468123 0.0818866010264286
-1.87219360968048 0.0818983627818808
-1.87189359467973 0.0819101249979542
-1.87159357967898 0.081921887674362
-1.87129356467823 0.0819336508108173
-1.87099354967748 0.0819454144070333
-1.87069353467673 0.081957178462723
-1.87039351967598 0.0819689429775995
-1.87009350467523 0.0819807079513755
-1.86979348967448 0.0819924733837641
-1.86949347467373 0.0820042392744779
-1.86919345967298 0.0820160056232297
-1.86889344467223 0.0820277724297321
-1.86859342967148 0.0820395396936978
-1.86829341467073 0.0820513074148394
-1.86799339966998 0.0820630755928693
-1.86769338466923 0.0820748442274999
-1.86739336966848 0.0820866133184436
-1.86709335466773 0.0820983828654126
-1.86679333966698 0.0821101528681194
-1.86649332466623 0.0821219233262759
-1.86619330966548 0.0821336942395943
-1.86589329466473 0.0821454656077867
-1.86559327966398 0.0821572374305651
-1.86529326466323 0.0821690097076413
-1.86499324966248 0.0821807824387274
-1.86469323466173 0.082192555623535
-1.86439321966098 0.0822043292617759
-1.86409320466023 0.0822161033531617
-1.86379318965948 0.0822278778974043
-1.86349317465873 0.0822396528942149
-1.86319315965798 0.0822514283433053
-1.86289314465723 0.0822632042443867
-1.86259312965648 0.0822749805971706
-1.86229311465573 0.0822867574013683
-1.86199309965498 0.0822985346566911
-1.86169308465423 0.0823103123628501
-1.86139306965348 0.0823220905195564
-1.86109305465273 0.0823338691265211
-1.86079303965198 0.0823456481834553
-1.86049302465123 0.0823574276900698
-1.86019300965048 0.0823692076460756
-1.85989299464973 0.0823809880511834
-1.85959297964898 0.0823927689051041
-1.85929296464823 0.0824045502075483
-1.85899294964748 0.0824163319582267
-1.85869293464673 0.0824281141568498
-1.85839291964598 0.0824398968031281
-1.85809290464523 0.082451679896772
-1.85779288964448 0.0824634634374921
-1.85749287464373 0.0824752474249986
-1.85719285964298 0.0824870318590018
-1.85689284464223 0.0824988167392118
-1.85659282964148 0.0825106020653388
-1.85629281464073 0.082522387837093
-1.85599279963998 0.0825341740541842
-1.85569278463923 0.0825459607163225
-1.85539276963848 0.0825577478232178
-1.85509275463773 0.0825695353745799
-1.85479273963698 0.0825813233701186
-1.85449272463623 0.0825931118095436
-1.85419270963548 0.0826049006925645
-1.85389269463473 0.0826166900188909
-1.85359267963398 0.0826284797882324
-1.85329266463323 0.0826402700002985
-1.85299264963248 0.0826520606547984
-1.85269263463173 0.0826638517514416
-1.85239261963098 0.0826756432899374
-1.85209260463023 0.082687435269995
-1.85179258962948 0.0826992276913235
-1.85149257462873 0.082711020553632
-1.85119255962798 0.0827228138566296
-1.85089254462723 0.0827346076000253
-1.85059252962648 0.0827464017835279
-1.85029251462573 0.0827581964068463
-1.84999249962498 0.0827699914696893
-1.84969248462423 0.0827817869717657
-1.84939246962348 0.0827935829127841
-1.84909245462273 0.0828053792924531
-1.84879243962198 0.0828171761104813
-1.84849242462123 0.0828289733665771
-1.84819240962048 0.0828407710604489
-1.84789239461973 0.0828525691918053
-1.84759237961898 0.0828643677603543
-1.84729236461823 0.0828761667658043
-1.84699234961748 0.0828879662078635
-1.84669233461673 0.08289976608624
-1.84639231961598 0.0829115664006418
-1.84609230461523 0.0829233671507769
-1.84579228961448 0.0829351683363532
-1.84549227461373 0.0829469699570787
-1.84519225961298 0.0829587720126612
-1.84489224461223 0.0829705745028084
-1.84459222961148 0.0829823774272279
-1.84429221461073 0.0829941807856275
-1.84399219960998 0.0830059845777146
-1.84369218460923 0.0830177888031968
-1.84339216960848 0.0830295934617816
-1.84309215460773 0.0830413985531763
-1.84279213960698 0.0830532040770882
-1.84249212460623 0.0830650100332247
-1.84219210960548 0.0830768164212928
-1.84189209460473 0.0830886232409998
-1.84159207960398 0.0831004304920527
-1.84129206460323 0.0831122381741586
-1.84099204960248 0.0831240462870243
-1.84069203460173 0.0831358548303569
-1.84039201960098 0.0831476638038631
-1.84009200460023 0.0831594732072497
-1.83979198959948 0.0831712830402234
-1.83949197459873 0.0831830933024909
-1.83919195959798 0.0831949039937587
-1.83889194459723 0.0832067151137335
-1.83859192959648 0.0832185266621216
-1.83829191459573 0.0832303386386295
-1.83799189959498 0.0832421510429635
-1.83769188459423 0.0832539638748298
-1.83739186959348 0.0832657771339349
-1.83709185459273 0.0832775908199847
-1.83679183959198 0.0832894049326854
-1.83649182459123 0.083301219471743
-1.83619180959048 0.0833130344368636
-1.83589179458973 0.083324849827753
-1.83559177958898 0.0833366656441171
-1.83529176458823 0.0833484818856617
-1.83499174958748 0.0833602985520925
-1.83469173458673 0.0833721156431153
-1.83439171958598 0.0833839331584356
-1.83409170458523 0.0833957510977589
-1.83379168958448 0.0834075694607909
-1.83349167458373 0.0834193882472369
-1.83319165958298 0.0834312074568022
-1.83289164458223 0.0834430270891923
-1.83259162958148 0.0834548471441123
-1.83229161458073 0.0834666676212674
-1.83199159957998 0.0834784885203629
-1.83169158457923 0.0834903098411037
-1.83139156957848 0.0835021315831948
-1.83109155457773 0.0835139537463412
-1.83079153957698 0.0835257763302478
-1.83049152457623 0.0835375993346194
-1.83019150957548 0.0835494227591609
-1.82989149457473 0.0835612466035768
-1.82959147957398 0.0835730708675718
-1.82929146457323 0.0835848955508505
-1.82899144957248 0.0835967206531175
-1.82869143457173 0.0836085461740771
-1.82839141957098 0.0836203721134339
-1.82809140457023 0.0836321984708921
-1.82779138956948 0.0836440252461561
-1.82749137456873 0.0836558524389299
-1.82719135956798 0.0836676800489179
-1.82689134456723 0.0836795080758241
-1.82659132956648 0.0836913365193525
-1.82629131456573 0.0837031653792071
-1.82599129956498 0.0837149946550919
-1.82569128456423 0.0837268243467106
-1.82539126956348 0.0837386544537672
-1.82509125456273 0.0837504849759652
-1.82479123956198 0.0837623159130084
-1.82449122456123 0.0837741472646004
-1.82419120956048 0.0837859790304449
-1.82389119455973 0.0837978112102451
-1.82359117955898 0.0838096438037047
-1.82329116455823 0.0838214768105269
-1.82299114955748 0.083833310230415
-1.82269113455673 0.0838451440630724
-1.82239111955598 0.0838569783082022
-1.82209110455523 0.0838688129655076
-1.82179108955448 0.0838806480346915
-1.82149107455373 0.0838924835154571
-1.82119105955298 0.0839043194075073
-1.82089104455223 0.0839161557105449
-1.82059102955148 0.0839279924242727
-1.82029101455073 0.0839398295483937
-1.81999099954998 0.0839516670826104
-1.81969098454923 0.0839635050266255
-1.81939096954848 0.0839753433801416
-1.81909095454773 0.0839871821428612
-1.81879093954698 0.0839990213144868
-1.81849092454623 0.0840108608947208
-1.81819090954548 0.0840227008832655
-1.81789089454473 0.0840345412798233
-1.81759087954398 0.0840463820840963
-1.81729086454323 0.0840582232957867
-1.81699084954248 0.0840700649145966
-1.81669083454173 0.0840819069402281
-1.81639081954098 0.0840937493723831
-1.81609080454023 0.0841055922107635
-1.81579078953948 0.0841174354550713
-1.81549077453873 0.0841292791050083
-1.81519075953798 0.0841411231602761
-1.81489074453723 0.0841529676205764
-1.81459072953648 0.0841648124856109
-1.81429071453573 0.0841766577550812
-1.81399069953498 0.0841885034286886
-1.81369068453423 0.0842003495061348
-1.81339066953348 0.084212195987121
-1.81309065453273 0.0842240428713486
-1.81279063953198 0.0842358901585188
-1.81249062453123 0.0842477378483329
-1.81219060953048 0.0842595859404919
-1.81189059452973 0.084271434434697
-1.81159057952898 0.0842832833306492
-1.81129056452823 0.0842951326280494
-1.81099054952748 0.0843069823265986
-1.81069053452673 0.0843188324259975
-1.81039051952598 0.084330682925947
-1.81009050452523 0.0843425338261478
-1.80979048952448 0.0843543851263005
-1.80949047452373 0.0843662368261058
-1.80919045952298 0.0843780889252641
-1.80889044452223 0.084389941423476
-1.80859042952148 0.0844017943204418
-1.80829041452073 0.084413647615862
-1.80799039951998 0.0844255013094368
-1.80769038451923 0.0844373554008664
-1.80739036951848 0.0844492098898512
-1.80709035451773 0.0844610647760911
-1.80679033951698 0.0844729200592862
-1.80649032451623 0.0844847757391365
-1.80619030951548 0.084496631815342
-1.80589029451473 0.0845084882876026
-1.80559027951398 0.084520345155618
-1.80529026451323 0.0845322024190881
-1.80499024951248 0.0845440600777124
-1.80469023451173 0.0845559181311908
-1.80439021951098 0.0845677765792226
-1.80409020451023 0.0845796354215076
-1.80379018950948 0.084591494657745
-1.80349017450873 0.0846033542876344
-1.80319015950798 0.084615214310875
-1.80289014450723 0.0846270747271662
-1.80259012950648 0.0846389355362072
-1.80229011450573 0.084650796737697
-1.80199009950498 0.0846626583313349
-1.80169008450423 0.0846745203168199
-1.80139006950348 0.0846863826938509
-1.80109005450273 0.0846982454621269
-1.80079003950198 0.0847101086213467
-1.80049002450122 0.0847219721712091
-1.80019000950048 0.0847338361114129
-1.79988999449973 0.0847457004416567
-1.79958997949897 0.0847575651616393
-1.79928996449822 0.0847694302710591
-1.79898994949747 0.0847812957696146
-1.79868993449672 0.0847931616570043
-1.79838991949597 0.0848050279329266
-1.79808990449522 0.0848168945970798
-1.79778988949447 0.0848287616491621
-1.79748987449372 0.0848406290888717
-1.79718985949297 0.0848524969159069
-1.79688984449222 0.0848643651299657
-1.79658982949147 0.0848762337307462
-1.79628981449072 0.0848881027179462
-1.79598979948997 0.0848999720912637
-1.79568978448922 0.0849118418503965
-1.79538976948847 0.0849237119950424
-1.79508975448772 0.0849355825248992
-1.79478973948697 0.0849474534396646
-1.79448972448622 0.084959324739036
-1.79418970948547 0.0849711964227112
-1.79388969448472 0.0849830684903874
-1.79358967948397 0.0849949409417623
-1.79328966448322 0.0850068137765332
-1.79298964948247 0.0850186869943973
-1.79268963448172 0.085030560595052
-1.79238961948097 0.0850424345781944
-1.79208960448022 0.0850543089435216
-1.79178958947947 0.0850661836907308
-1.79148957447872 0.0850780588195189
-1.79118955947797 0.0850899343295828
-1.79088954447722 0.0851018102206196
-1.79058952947647 0.085113686492326
-1.79028951447572 0.0851255631443988
-1.78998949947497 0.0851374401765347
-1.78968948447422 0.0851493175884303
-1.78938946947347 0.0851611953797823
-1.78908945447272 0.0851730735502873
-1.78878943947197 0.0851849520996416
-1.78848942447122 0.0851968310275417
-1.78818940947047 0.0852087103336839
-1.78788939446972 0.0852205900177647
-1.78758937946897 0.0852324700794801
-1.78728936446822 0.0852443505185264
-1.78698934946747 0.0852562313345997
-1.78668933446672 0.085268112527396
-1.78638931946597 0.0852799940966114
-1.78608930446522 0.0852918760419419
-1.78578928946447 0.0853037583630832
-1.78548927446372 0.0853156410597313
-1.78518925946297 0.0853275241315818
-1.78488924446222 0.0853394075783306
-1.78458922946147 0.0853512913996731
-1.78428921446072 0.0853631755953051
-1.78398919945997 0.0853750601649221
-1.78368918445922 0.0853869451082195
-1.78338916945847 0.0853988304248928
-1.78308915445772 0.0854107161146372
-1.78278913945697 0.0854226021771481
-1.78248912445622 0.0854344886121207
-1.78218910945547 0.0854463754192503
-1.78188909445472 0.0854582625982318
-1.78158907945397 0.0854701501487604
-1.78128906445322 0.085482038070531
-1.78098904945247 0.0854939263632387
-1.78068903445172 0.0855058150265782
-1.78038901945097 0.0855177040602444
-1.78008900445022 0.0855295934639321
-1.77978898944947 0.085541483237336
-1.77948897444872 0.0855533733801506
-1.77918895944797 0.0855652638920706
-1.77888894444722 0.0855771547727905
-1.77858892944647 0.0855890460220048
-1.77828891444572 0.0856009376394078
-1.77798889944497 0.085612829624694
-1.77768888444422 0.0856247219775575
-1.77738886944347 0.0856366146976928
-1.77708885444272 0.0856485077847938
-1.77678883944197 0.0856604012385547
-1.77648882444122 0.0856722950586696
-1.77618880944047 0.0856841892448325
-1.77588879443972 0.0856960837967373
-1.77558877943897 0.0857079787140778
-1.77528876443822 0.0857198739965479
-1.77498874943747 0.0857317696438414
-1.77468873443672 0.0857436656556518
-1.77438871943597 0.085755562031673
-1.77408870443522 0.0857674587715984
-1.77378868943447 0.0857793558751217
-1.77348867443372 0.0857912533419361
-1.77318865943297 0.0858031511717352
-1.77288864443222 0.0858150493642123
-1.77258862943147 0.0858269479190607
-1.77228861443072 0.0858388468359736
-1.77198859942997 0.0858507461146441
-1.77168858442922 0.0858626457547654
-1.77138856942847 0.0858745457560306
-1.77108855442772 0.0858864461181326
-1.77078853942697 0.0858983468407643
-1.77048852442622 0.0859102479236187
-1.77018850942547 0.0859221493663885
-1.76988849442472 0.0859340511687665
-1.76958847942397 0.0859459533304454
-1.76928846442322 0.0859578558511179
-1.76898844942247 0.0859697587304765
-1.76868843442172 0.0859816619682137
-1.76838841942097 0.085993565564022
-1.76808840442022 0.0860054695175938
-1.76778838941947 0.0860173738286215
-1.76748837441872 0.0860292784967973
-1.76718835941797 0.0860411835218135
-1.76688834441722 0.0860530889033623
-1.76658832941647 0.0860649946411356
-1.76628831441572 0.0860769007348257
-1.76598829941497 0.0860888071841245
-1.76568828441422 0.0861007139887239
-1.76538826941347 0.0861126211483158
-1.76508825441272 0.0861245286625921
-1.76478823941197 0.0861364365312444
-1.76448822441122 0.0861483447539645
-1.76418820941047 0.0861602533304441
-1.76388819440972 0.0861721622603746
-1.76358817940897 0.0861840715434477
-1.76328816440822 0.0861959811793548
-1.76298814940747 0.0862078911677873
-1.76268813440672 0.0862198015084366
-1.76238811940597 0.0862317122009939
-1.76208810440522 0.0862436232451505
-1.76178808940447 0.0862555346405975
-1.76148807440372 0.0862674463870262
-1.76118805940297 0.0862793584841274
-1.76088804440222 0.0862912709315923
-1.76058802940147 0.0863031837291118
-1.76028801440072 0.0863150968763767
-1.75998799939997 0.0863270103730779
-1.75968798439922 0.0863389242189061
-1.75938796939847 0.0863508384135521
-1.75908795439772 0.0863627529567065
-1.75878793939697 0.0863746678480598
-1.75848792439622 0.0863865830873027
-1.75818790939547 0.0863984986741256
-1.75788789439472 0.0864104146082188
-1.75758787939397 0.0864223308892729
-1.75728786439322 0.0864342475169779
-1.75698784939247 0.0864461644910243
-1.75668783439172 0.0864580818111022
-1.75638781939097 0.0864699994769017
-1.75608780439022 0.0864819174881128
-1.75578778938947 0.0864938358444257
-1.75548777438872 0.0865057545455301
-1.75518775938797 0.0865176735911161
-1.75488774438722 0.0865295929808734
-1.75458772938647 0.0865415127144918
-1.75428771438572 0.0865534327916611
-1.75398769938497 0.0865653532120708
-1.75368768438422 0.0865772739754107
-1.75338766938347 0.0865891950813702
-1.75308765438272 0.0866011165296388
-1.75278763938197 0.0866130383199059
-1.75248762438122 0.086624960451861
-1.75218760938047 0.0866368829251933
-1.75188759437972 0.086648805739592
-1.75158757937897 0.0866607288947464
-1.75128756437822 0.0866726523903456
-1.75098754937747 0.0866845762260786
-1.75068753437672 0.0866965004016345
-1.75038751937597 0.0867084249167023
-1.75008750437522 0.0867203497709709
-1.74978748937447 0.086732274964129
-1.74948747437372 0.0867442004958655
-1.74918745937297 0.0867561263658691
-1.74888744437222 0.0867680525738285
-1.74858742937147 0.0867799791194323
-1.74828741437072 0.086791906002369
-1.74798739936997 0.0868038332223272
-1.74768738436922 0.0868157607789952
-1.74738736936847 0.0868276886720614
-1.74708735436772 0.0868396169012143
-1.74678733936697 0.086851545466142
-1.74648732436622 0.0868634743665327
-1.74618730936547 0.0868754036020746
-1.74588729436472 0.0868873331724559
-1.74558727936397 0.0868992630773644
-1.74528726436322 0.0869111933164882
-1.74498724936247 0.0869231238895152
-1.74468723436172 0.0869350547961332
-1.74438721936097 0.0869469860360302
-1.74408720436022 0.0869589176088937
-1.74378718935947 0.0869708495144115
-1.74348717435872 0.0869827817522713
-1.74318715935797 0.0869947143221605
-1.74288714435722 0.0870066472237667
-1.74258712935647 0.0870185804567774
-1.74228711435572 0.08703051402088
-1.74198709935497 0.0870424479157617
-1.74168708435422 0.0870543821411099
-1.74138706935347 0.0870663166966117
-1.74108705435272 0.0870782515819544
-1.74078703935197 0.0870901867968251
-1.74048702435122 0.0871021223409108
-1.74018700935047 0.0871140582138985
-1.73988699434972 0.0871259944154751
-1.73958697934897 0.0871379309453276
-1.73928696434822 0.0871498678031427
-1.73898694934747 0.0871618049886071
-1.73868693434672 0.0871737425014077
-1.73838691934597 0.0871856803412309
-1.73808690434522 0.0871976185077636
-1.73778688934447 0.0872095570006921
-1.73748687434372 0.0872214958197029
-1.73718685934297 0.0872334349644824
-1.73688684434222 0.0872453744347171
-1.73658682934147 0.0872573142300931
-1.73628681434072 0.0872692543502968
-1.73598679933997 0.0872811947950144
-1.73568678433922 0.0872931355639319
-1.73538676933847 0.0873050766567354
-1.73508675433772 0.087317018073111
-1.73478673933697 0.0873289598127445
-1.73448672433622 0.087340901875322
-1.73418670933547 0.0873528442605291
-1.73388669433472 0.0873647869680518
-1.73358667933397 0.0873767299975758
-1.73328666433322 0.0873886733487866
-1.73298664933247 0.08740061702137
-1.73268663433172 0.0874125610150114
-1.73238661933097 0.0874245053293964
-1.73208660433022 0.0874364499642103
-1.73178658932947 0.0874483949191387
-1.73148657432872 0.0874603401938668
-1.73118655932797 0.0874722857880798
-1.73088654432722 0.087484231701463
-1.73058652932647 0.0874961779337016
-1.73028651432572 0.0875081244844806
-1.72998649932497 0.087520071353485
-1.72968648432422 0.0875320185403998
-1.72938646932347 0.08754396604491
-1.72908645432272 0.0875559138667005
-1.72878643932197 0.087567862005456
-1.72848642432122 0.0875798104608612
-1.72818640932047 0.0875917592326009
-1.72788639431972 0.0876037083203597
-1.72758637931897 0.0876156577238222
-1.72728636431822 0.0876276074426729
-1.72698634931747 0.0876395574765963
-1.72668633431672 0.0876515078252768
-1.72638631931597 0.0876634584883986
-1.72608630431522 0.0876754094656462
-1.72578628931447 0.0876873607567037
-1.72548627431372 0.0876993123612554
-1.72518625931297 0.0877112642789853
-1.72488624431222 0.0877232165095775
-1.72458622931147 0.087735169052716
-1.72428621431072 0.0877471219080848
-1.72398619930997 0.0877590750753677
-1.72368618430922 0.0877710285542487
-1.72338616930847 0.0877829823444113
-1.72308615430772 0.0877949364455395
-1.72278613930697 0.0878068908573169
-1.72248612430622 0.087818845579427
-1.72218610930547 0.0878308006115533
-1.72188609430472 0.0878427559533796
-1.72158607930397 0.087854711604589
-1.72128606430322 0.087866667564865
-1.72098604930247 0.087878623833891
-1.72068603430171 0.0878905804113501
-1.72038601930097 0.0879025372969257
-1.72008600430022 0.0879144944903008
-1.71978598929946 0.0879264519911586
-1.71948597429871 0.087938409799182
-1.71918595929797 0.0879503679140542
-1.71888594429721 0.0879623263354579
-1.71858592929646 0.087974285063076
-1.71828591429571 0.0879862440965914
-1.71798589929496 0.0879982034356868
-1.71768588429421 0.088010163080045
-1.71738586929346 0.0880221230293484
-1.71708585429271 0.0880340832832798
-1.71678583929196 0.0880460438415217
-1.71648582429121 0.0880580047037565
-1.71618580929046 0.0880699658696666
-1.71588579428971 0.0880819273389343
-1.71558577928896 0.0880938891112421
-1.71528576428821 0.088105851186272
-1.71498574928746 0.0881178135637064
-1.71468573428671 0.0881297762432273
-1.71438571928596 0.0881417392245168
-1.71408570428521 0.0881537025072569
-1.71378568928446 0.0881656660911296
-1.71348567428371 0.0881776299758167
-1.71318565928296 0.0881895941610002
-1.71288564428221 0.0882015586463617
-1.71258562928146 0.0882135234315831
-1.71228561428071 0.088225488516346
-1.71198559927996 0.088237453900332
-1.71168558427921 0.0882494195832227
-1.71138556927846 0.0882613855646995
-1.71108555427771 0.088273351844444
-1.71078553927696 0.0882853184221375
-1.71048552427621 0.0882972852974614
-1.71018550927546 0.0883092524700969
-1.70988549427471 0.0883212199397252
-1.70958547927396 0.0883331877060275
-1.70928546427321 0.0883451557686849
-1.70898544927246 0.0883571241273785
-1.70868543427171 0.0883690927817893
-1.70838541927096 0.0883810617315982
-1.70808540427021 0.088393030976486
-1.70778538926946 0.0884050005161337
-1.70748537426871 0.0884169703502219
-1.70718535926796 0.0884289404784314
-1.70688534426721 0.0884409109004428
-1.70658532926646 0.0884528816159368
-1.70628531426571 0.0884648526245938
-1.70598529926496 0.0884768239260944
-1.70568528426421 0.0884887955201191
-1.70538526926346 0.088500767406348
-1.70508525426271 0.0885127395844617
-1.70478523926196 0.0885247120541402
-1.70448522426121 0.088536684815064
-1.70418520926046 0.088548657866913
-1.70388519425971 0.0885606312093674
-1.70358517925896 0.0885726048421073
-1.70328516425821 0.0885845787648125
-1.70298514925746 0.088596552977163
-1.70268513425671 0.0886085274788387
-1.70238511925596 0.0886205022695194
-1.70208510425521 0.0886324773488849
-1.70178508925446 0.0886444527166148
-1.70148507425371 0.0886564283723888
-1.70118505925296 0.0886684043158864
-1.70088504425221 0.0886803805467872
-1.70058502925146 0.0886923570647707
-1.70028501425071 0.0887043338695163
-1.69998499924996 0.0887163109607033
-1.69968498424921 0.0887282883380111
-1.69938496924846 0.0887402660011189
-1.69908495424771 0.0887522439497058
-1.69878493924696 0.0887642221834511
-1.69848492424621 0.0887762007020337
-1.69818490924546 0.0887881795051328
-1.69788489424471 0.0888001585924272
-1.69758487924396 0.088812137963596
-1.69728486424321 0.0888241176183179
-1.69698484924246 0.0888360975562717
-1.69668483424171 0.0888480777771362
-1.69638481924096 0.0888600582805901
-1.69608480424021 0.088872039066312
-1.69578478923946 0.0888840201339805
-1.69548477423871 0.0888960014832741
-1.69518475923796 0.0889079831138712
-1.69488474423721 0.0889199650254503
-1.69458472923646 0.0889319472176897
-1.69428471423571 0.0889439296902677
-1.69398469923496 0.0889559124428625
-1.69368468423421 0.0889678954751524
-1.69338466923346 0.0889798787868154
-1.69308465423271 0.0889918623775297
-1.69278463923196 0.0890038462469732
-1.69248462423121 0.0890158303948238
-1.69218460923046 0.0890278148207596
-1.69188459422971 0.0890397995244583
-1.69158457922896 0.0890517845055978
-1.69128456422821 0.0890637697638557
-1.69098454922746 0.0890757552989098
-1.69068453422671 0.0890877411104375
-1.69038451922596 0.0890997271981167
-1.69008450422521 0.0891117135616247
-1.68978448922446 0.089123700200639
-1.68948447422371 0.089135687114837
-1.68918445922296 0.0891476743038961
-1.68888444422221 0.0891596617674935
-1.68858442922146 0.0891716495053064
-1.68828441422071 0.0891836375170122
-1.68798439921996 0.0891956258022877
-1.68768438421921 0.0892076143608102
-1.68738436921846 0.0892196031922566
-1.68708435421771 0.089231592296304
-1.68678433921696 0.0892435816726291
-1.68648432421621 0.0892555713209088
-1.68618430921546 0.08926756124082
-1.68588429421471 0.0892795514320393
-1.68558427921396 0.0892915418942435
-1.68528426421321 0.0893035326271091
-1.68498424921246 0.0893155236303127
-1.68468423421171 0.0893275149035309
-1.68438421921096 0.0893395064464399
-1.68408420421021 0.0893514982587164
-1.68378418920946 0.0893634903400366
-1.68348417420871 0.0893754826900768
-1.68318415920796 0.0893874753085132
-1.68288414420721 0.089399468195022
-1.68258412920646 0.0894114613492794
-1.68228411420571 0.0894234547709613
-1.68198409920496 0.0894354484597439
-1.68168408420421 0.0894474424153029
-1.68138406920346 0.0894594366373145
-1.68108405420271 0.0894714311254543
-1.68078403920196 0.0894834258793982
-1.68048402420121 0.089495420898822
-1.68018400920046 0.0895074161834012
-1.67988399419971 0.0895194117328115
-1.67958397919896 0.0895314075467285
-1.67928396419821 0.0895434036248276
-1.67898394919746 0.0895553999667845
-1.67868393419671 0.0895673965722743
-1.67838391919596 0.0895793934409726
-1.67808390419521 0.0895913905725545
-1.67778388919446 0.0896033879666953
-1.67748387419371 0.0896153856230701
-1.67718385919296 0.0896273835413543
-1.67688384419221 0.0896393817212226
-1.67658382919146 0.0896513801623502
-1.67628381419071 0.0896633788644121
-1.67598379918996 0.0896753778270832
-1.67568378418921 0.0896873770500382
-1.67538376918846 0.089699376532952
-1.67508375418771 0.0897113762754993
-1.67478373918696 0.0897233762773548
-1.67448372418621 0.0897353765381931
-1.67418370918546 0.0897473770576888
-1.67388369418471 0.0897593778355165
-1.67358367918396 0.0897713788713505
-1.67328366418321 0.0897833801648652
-1.67298364918246 0.0897953817157351
-1.67268363418171 0.0898073835236344
-1.67238361918096 0.0898193855882374
-1.67208360418021 0.0898313879092182
-1.67178358917946 0.089843390486251
-1.67148357417871 0.0898553933190098
-1.67118355917796 0.0898673964071686
-1.67088354417721 0.0898793997504015
-1.67058352917646 0.0898914033483824
-1.67028351417571 0.089903407200785
-1.66998349917496 0.0899154113072832
-1.66968348417421 0.0899274156675508
-1.66938346917346 0.0899394202812614
-1.66908345417271 0.0899514251480886
-1.66878343917196 0.0899634302677061
-1.66848342417121 0.0899754356397873
-1.66818340917046 0.0899874412640058
-1.66788339416971 0.0899994471400349
-1.66758337916896 0.090011453267548
-1.66728336416821 0.0900234596462185
-1.66698334916746 0.0900354662757194
-1.66668333416671 0.0900474731557242
-1.66638331916596 0.0900594802859058
-1.66608330416521 0.0900714876659374
-1.66578328916446 0.090083495295492
-1.66548327416371 0.0900955031742426
-1.66518325916296 0.0901075113018622
-1.66488324416221 0.0901195196780234
-1.66458322916146 0.0901315283023993
-1.66428321416071 0.0901435371746625
-1.66398319915996 0.0901555462944858
-1.66368318415921 0.0901675556615417
-1.66338316915846 0.0901795652755029
-1.66308315415771 0.090191575136042
-1.66278313915696 0.0902035852428313
-1.66248312415621 0.0902155955955433
-1.66218310915546 0.0902276061938505
-1.66188309415471 0.0902396170374251
-1.66158307915396 0.0902516281259394
-1.66128306415321 0.0902636394590655
-1.66098304915246 0.0902756510364757
-1.66068303415171 0.0902876628578421
-1.66038301915096 0.0902996749228366
-1.66008300415021 0.0903116872311314
-1.65978298914946 0.0903236997823982
-1.65948297414871 0.0903357125763091
-1.65918295914796 0.0903477256125357
-1.65888294414721 0.09035973889075
-1.65858292914646 0.0903717524106236
-1.65828291414571 0.0903837661718282
-1.65798289914496 0.0903957801740354
-1.65768288414421 0.0904077944169168
-1.65738286914346 0.0904198089001437
-1.65708285414271 0.0904318236233878
-1.65678283914196 0.0904438385863204
-1.65648282414121 0.0904558537886127
-1.65618280914046 0.0904678692299362
-1.65588279413971 0.090479884909962
-1.65558277913896 0.0904919008283613
-1.65528276413821 0.0905039169848053
-1.65498274913746 0.0905159333789649
-1.65468273413671 0.0905279500105112
-1.65438271913596 0.0905399668791152
-1.65408270413521 0.0905519839844477
-1.65378268913446 0.0905640013261796
-1.65348267413371 0.0905760189039818
-1.65318265913296 0.0905880367175248
-1.65288264413221 0.0906000547664795
-1.65258262913146 0.0906120730505164
-1.65228261413071 0.0906240915693061
-1.65198259912996 0.0906361103225193
-1.65168258412921 0.0906481293098261
-1.65138256912846 0.0906601485308973
-1.65108255412771 0.090672167985403
-1.65078253912696 0.0906841876730136
-1.65048252412621 0.0906962075933993
-1.65018250912546 0.0907082277462304
-1.64988249412471 0.0907202481311769
-1.64958247912396 0.0907322687479091
-1.64928246412321 0.0907442895960968
-1.64898244912246 0.09075631067541
-1.64868243412171 0.0907683319855188
-1.64838241912096 0.090780353526093
-1.64808240412021 0.0907923752968023
-1.64778238911946 0.0908043972973166
-1.64748237411871 0.0908164195273056
-1.64718235911796 0.0908284419864389
-1.64688234411721 0.0908404646743861
-1.64658232911646 0.0908524875908168
-1.64628231411571 0.0908645107354004
-1.64598229911496 0.0908765341078064
-1.64568228411421 0.0908885577077042
-1.64538226911346 0.0909005815347631
-1.64508225411271 0.0909126055886524
-1.64478223911196 0.0909246298690413
-1.64448222411121 0.090936654375599
-1.64418220911046 0.0909486791079946
-1.64388219410971 0.0909607040658972
-1.64358217910896 0.0909727292489757
-1.64328216410821 0.0909847546568991
-1.64298214910746 0.0909967802893364
-1.64268213410671 0.0910088061459563
-1.64238211910596 0.0910208322264277
-1.64208210410521 0.0910328585304192
-1.64178208910446 0.0910448850575996
-1.64148207410371 0.0910569118076376
-1.64118205910296 0.0910689387802016
-1.64088204410221 0.0910809659749602
-1.64058202910146 0.0910929933915819
-1.64028201410071 0.0911050210297351
-1.63998199909995 0.0911170488890882
-1.6396819840992 0.0911290769693094
-1.63938196909846 0.091141105270067
-1.6390819540977 0.0911531337910292
-1.63878193909695 0.0911651625318642
-1.6384819240962 0.09117719149224
-1.63818190909545 0.0911892206718247
-1.6378818940947 0.0912012500702863
-1.63758187909395 0.0912132796872927
-1.6372818640932 0.0912253095225118
-1.63698184909245 0.0912373395756114
-1.6366818340917 0.0912493698462593
-1.63638181909095 0.0912614003341232
-1.6360818040902 0.0912734310388707
-1.63578178908945 0.0912854619601695
-1.6354817740887 0.0912974930976872
-1.63518175908795 0.0913095244510911
-1.6348817440872 0.0913215560200489
-1.63458172908645 0.0913335878042278
-1.6342817140857 0.0913456198032953
-1.63398169908495 0.0913576520169185
-1.6336816840842 0.0913696844447648
-1.63338166908345 0.0913817170865013
-1.6330816540827 0.0913937499417952
-1.63278163908195 0.0914057830103135
-1.6324816240812 0.0914178162917232
-1.63218160908045 0.0914298497856914
-1.6318815940797 0.0914418834918849
-1.63158157907895 0.0914539174099706
-1.6312815640782 0.0914659515396153
-1.63098154907745 0.0914779858804857
-1.6306815340767 0.0914900204322487
-1.63038151907595 0.0915020551945707
-1.6300815040752 0.0915140901671184
-1.62978148907445 0.0915261253495583
-1.6294814740737 0.091538160741557
-1.62918145907295 0.0915501963427808
-1.6288814440722 0.0915622321528963
-1.62858142907145 0.0915742681715696
-1.6282814140707 0.091586304398467
-1.62798139906995 0.0915983408332548
-1.6276813840692 0.0916103774755991
-1.62738136906845 0.0916224143251661
-1.6270813540677 0.0916344513816218
-1.62678133906695 0.0916464886446322
-1.6264813240662 0.0916585261138633
-1.62618130906545 0.091670563788981
-1.6258812940647 0.0916826016696511
-1.62558127906395 0.0916946397555395
-1.6252812640632 0.0917066780463118
-1.62498124906245 0.0917187165416338
-1.6246812340617 0.0917307552411711
-1.62438121906095 0.0917427941445892
-1.6240812040602 0.0917548332515538
-1.62378118905945 0.0917668725617303
-1.6234811740587 0.0917789120747841
-1.62318115905795 0.0917909517903806
-1.6228811440572 0.091802991708185
-1.62258112905645 0.0918150318278628
-1.6222811140557 0.0918270721490791
-1.62198109905495 0.0918391126714989
-1.6216810840542 0.0918511533947876
-1.62138106905345 0.09186319431861
-1.6210810540527 0.0918752354426312
-1.62078103905195 0.0918872767665162
-1.6204810240512 0.0918993182899299
-1.62018100905045 0.091911360012537
-1.6198809940497 0.0919234019340024
-1.61958097904895 0.0919354440539909
-1.6192809640482 0.091947486372167
-1.61898094904745 0.0919595288881954
-1.6186809340467 0.0919715716017408
-1.61838091904595 0.0919836145124676
-1.6180809040452 0.0919956576200403
-1.61778088904445 0.0920077009241233
-1.6174808740437 0.0920197444243811
-1.61718085904295 0.0920317881204778
-1.6168808440422 0.0920438320120778
-1.61658082904145 0.0920558760988452
-1.6162808140407 0.0920679203804443
-1.61598079903995 0.0920799648565391
-1.6156807840392 0.0920920095267937
-1.61538076903845 0.0921040543908721
-1.6150807540377 0.0921160994484382
-1.61478073903695 0.092128144699156
-1.6144807240362 0.0921401901426891
-1.61418070903545 0.0921522357787016
-1.6138806940347 0.092164281606857
-1.61358067903395 0.0921763276268191
-1.6132806640332 0.0921883738382514
-1.61298064903245 0.0922004202408176
-1.6126806340317 0.0922124668341812
-1.61238061903095 0.0922245136180057
-1.6120806040302 0.0922365605919544
-1.61178058902945 0.0922486077556908
-1.6114805740287 0.0922606551088782
-1.61118055902795 0.0922727026511798
-1.6108805440272 0.0922847503822588
-1.61058052902645 0.0922967983017784
-1.6102805140257 0.0923088464094016
-1.60998049902495 0.0923208947047916
-1.6096804840242 0.0923329431876114
-1.60938046902345 0.0923449918575239
-1.6090804540227 0.0923570407141919
-1.60878043902195 0.0923690897572783
-1.6084804240212 0.092381138986446
-1.60818040902045 0.0923931884013576
-1.6078803940197 0.0924052380016758
-1.60758037901895 0.0924172877870634
-1.6072803640182 0.0924293377571827
-1.60698034901745 0.0924413879116965
-1.6066803340167 0.092453438250267
-1.60638031901595 0.0924654887725569
-1.6060803040152 0.0924775394782284
-1.60578028901445 0.0924895903669438
-1.6054802740137 0.0925016414383655
-1.60518025901295 0.0925136926921557
-1.6048802440122 0.0925257441279764
-1.60458022901145 0.0925377957454898
-1.6042802140107 0.092549847544358
-1.60398019900995 0.092561899524243
-1.6036801840092 0.0925739516848068
-1.60338016900845 0.0925860040257111
-1.6030801540077 0.092598056546618
-1.60278013900695 0.0926101092471891
-1.6024801240062 0.0926221621270862
-1.60218010900545 0.0926342151859711
-1.6018800940047 0.0926462684235053
-1.60158007900395 0.0926583218393504
-1.6012800640032 0.0926703754331681
-1.60098004900245 0.0926824292046197
-1.6006800340017 0.0926944831533667
-1.60038001900095 0.0927065372790704
-1.6000800040002 0.0927185915813923
-1.59977998899945 0.0927306460599935
-1.5994799739987 0.0927427007145354
-1.59917995899795 0.092754755544679
-1.5988799439972 0.0927668105500856
-1.59857992899645 0.0927788657304161
-1.5982799139957 0.0927909210853315
-1.59797989899495 0.092802976614493
-1.5976798839942 0.0928150323175612
-1.59737986899345 0.0928270881941972
-1.5970798539927 0.0928391442440618
-1.59677983899195 0.0928512004668156
-1.5964798239912 0.0928632568621194
-1.59617980899045 0.0928753134296339
-1.5958797939897 0.0928873701690196
-1.59557977898895 0.0928994270799371
-1.5952797639882 0.0929114841620469
-1.59497974898745 0.0929235414150095
-1.5946797339867 0.0929355988384852
-1.59437971898595 0.0929476564321343
-1.5940797039852 0.0929597141956173
-1.59377968898445 0.0929717721285942
-1.5934796739837 0.0929838302307253
-1.59317965898295 0.0929958885016708
-1.5928796439822 0.0930079469410907
-1.59257962898145 0.0930200055486451
-1.5922796139807 0.0930320643239938
-1.59197959897995 0.093044123266797
-1.5916795839792 0.0930561823767143
-1.59137956897845 0.0930682416534058
-1.5910795539777 0.0930803010965311
-1.59077953897695 0.0930923607057499
-1.5904795239762 0.093104420480722
-1.59017950897545 0.0931164804211069
-1.5898794939747 0.0931285405265642
-1.58957947897395 0.0931406007967535
-1.5892794639732 0.0931526612313342
-1.58897944897245 0.0931647218299657
-1.5886794339717 0.0931767825923074
-1.58837941897095 0.0931888435180186
-1.5880794039702 0.0932009046067585
-1.58777938896945 0.0932129658581864
-1.5874793739687 0.0932250272719615
-1.58717935896795 0.0932370888477426
-1.5868793439672 0.0932491505851892
-1.58657932896645 0.0932612124839599
-1.5862793139657 0.0932732745437139
-1.58597929896495 0.0932853367641101
-1.5856792839642 0.0932973991448072
-1.58537926896345 0.0933094616854641
-1.5850792539627 0.0933215243857394
-1.58477923896195 0.093333587245292
-1.5844792239612 0.0933456502637805
-1.58417920896045 0.0933577134408634
-1.5838791939597 0.0933697767761993
-1.58357917895895 0.0933818402694467
-1.5832791639582 0.0933939039202639
-1.58297914895745 0.0934059677283095
-1.5826791339567 0.0934180316932417
-1.58237911895595 0.0934300958147189
-1.5820791039552 0.0934421600923992
-1.58177908895445 0.0934542245259408
-1.5814790739537 0.0934662891150019
-1.58117905895295 0.0934783538592405
-1.5808790439522 0.0934904187583148
-1.58057902895145 0.0935024838118825
-1.5802790139507 0.0935145490196018
-1.57997899894995 0.0935266143811304
-1.5796789839492 0.0935386798961262
-1.57937896894845 0.0935507455642469
-1.5790789539477 0.0935628113851503
-1.57877893894695 0.0935748773584941
-1.5784789239462 0.0935869434839358
-1.57817890894545 0.093599009761133
-1.5778788939447 0.0936110761897433
-1.57757887894395 0.0936231427694242
-1.5772788639432 0.0936352094998329
-1.57697884894245 0.093647276380627
-1.5766788339417 0.0936593434114637
-1.57637881894095 0.0936714105920002
-1.5760788039402 0.0936834779218939
-1.57577878893945 0.0936955454008018
-1.5754787739387 0.093707613028381
-1.57517875893795 0.0937196808042888
-1.5748787439372 0.0937317487281819
-1.57457872893645 0.0937438167997174
-1.5742787139357 0.0937558850185522
-1.57397869893495 0.0937679533843432
-1.5736786839342 0.0937800218967471
-1.57337866893345 0.0937920905554208
-1.5730786539327 0.0938041593600208
-1.57277863893195 0.093816228310204
-1.5724786239312 0.0938282974056268
-1.57217860893045 0.0938403666459459
-1.5718785939297 0.0938524360308177
-1.57157857892895 0.0938645055598987
-1.5712785639282 0.0938765752328452
-1.57097854892745 0.0938886450493137
-1.5706785339267 0.0939007150089604
-1.57037851892595 0.0939127851114416
-1.5700785039252 0.0939248553564135
-1.56977848892445 0.0939369257435321
-1.5694784739237 0.0939489962724538
-1.56917845892295 0.0939610669428343
-1.5688784439222 0.0939731377543299
-1.56857842892145 0.0939852087065963
-1.5682784139207 0.0939972797992896
-1.56797839891995 0.0940093510320655
-1.5676783839192 0.0940214224045798
-1.56737836891845 0.0940334939164883
-1.5670783539177 0.0940455655674467
-1.56677833891695 0.0940576373571105
-1.5664783239162 0.0940697092851355
-1.56617830891545 0.0940817813511771
-1.5658782939147 0.0940938535548909
-1.56557827891395 0.0941059258959323
-1.5652782639132 0.0941179983739566
-1.56497824891245 0.0941300709886192
-1.5646782339117 0.0941421437395754
-1.56437821891095 0.0941542166264804
-1.5640782039102 0.0941662896489895
-1.56377818890945 0.0941783628067577
-1.5634781739087 0.0941904360994402
-1.56317815890795 0.0942025095266919
-1.5628781439072 0.0942145830881679
-1.56257812890645 0.0942266567835231
-1.5622781139057 0.0942387306124124
-1.56197809890495 0.0942508045744906
-1.5616780839042 0.0942628786694126
-1.56137806890345 0.094274952896833
-1.5610780539027 0.0942870272564065
-1.56077803890195 0.0942991017477878
-1.5604780239012 0.0943111763706315
-1.56017800890044 0.094323251124592
-1.55987799389969 0.094335326009324
-1.55957797889895 0.0943474010244817
-1.55927796389819 0.0943594761697196
-1.55897794889744 0.0943715514446921
-1.55867793389669 0.0943836268490534
-1.55837791889594 0.0943957023824577
-1.55807790389519 0.0944077780445593
-1.55777788889444 0.0944198538350122
-1.55747787389369 0.0944319297534706
-1.55717785889294 0.0944440057995885
-1.55687784389219 0.0944560819730198
-1.55657782889144 0.0944681582734186
-1.55627781389069 0.0944802347004386
-1.55597779888994 0.0944923112537338
-1.55567778388919 0.0945043879329578
-1.55537776888844 0.0945164647377646
-1.55507775388769 0.0945285416678077
-1.55477773888694 0.0945406187227407
-1.55447772388619 0.0945526959022172
-1.55417770888544 0.0945647732058909
-1.55387769388469 0.0945768506334151
-1.55357767888394 0.0945889281844434
-1.55327766388319 0.094601005858629
-1.55297764888244 0.0946130836556253
-1.55267763388169 0.0946251615750857
-1.55237761888094 0.0946372396166633
-1.55207760388019 0.0946493177800114
-1.55177758887944 0.094661396064783
-1.55147757387869 0.0946734744706312
-1.55117755887794 0.0946855529972092
-1.55087754387719 0.0946976316441699
-1.55057752887644 0.0947097104111662
-1.55027751387569 0.094721789297851
-1.54997749887494 0.0947338683038771
-1.54967748387419 0.0947459474288974
-1.54937746887344 0.0947580266725646
-1.54907745387269 0.0947701060345313
-1.54877743887194 0.0947821855144503
-1.54847742387119 0.094794265111974
-1.54817740887044 0.0948063448267551
-1.54787739386969 0.094818424658446
-1.54757737886894 0.0948305046066992
-1.54727736386819 0.0948425846711671
-1.54697734886744 0.0948546648515019
-1.54667733386669 0.0948667451473561
-1.54637731886594 0.0948788255583818
-1.54607730386519 0.0948909060842312
-1.54577728886444 0.0949029867245566
-1.54547727386369 0.0949150674790099
-1.54517725886294 0.0949271483472432
-1.54487724386219 0.0949392293289086
-1.54457722886144 0.0949513104236579
-1.54427721386069 0.0949633916311431
-1.54397719885994 0.094975472951016
-1.54367718385919 0.0949875543829285
-1.54337716885844 0.0949996359265322
-1.54307715385769 0.0950117175814788
-1.54277713885694 0.0950237993474201
-1.54247712385619 0.0950358812240076
-1.54217710885544 0.0950479632108929
-1.54187709385469 0.0950600453077275
-1.54157707885394 0.0950721275141627
-1.54127706385319 0.0950842098298502
-1.54097704885244 0.095096292254441
-1.54067703385169 0.0951083747875867
-1.54037701885094 0.0951204574289385
-1.54007700385019 0.0951325401781475
-1.53977698884944 0.095144623034865
-1.53947697384869 0.0951567059987419
-1.53917695884794 0.0951687890694295
-1.53887694384719 0.0951808722465786
-1.53857692884644 0.0951929555298404
-1.53827691384569 0.0952050389188656
-1.53797689884494 0.0952171224133051
-1.53767688384419 0.0952292060128098
-1.53737686884344 0.0952412897170304
-1.53707685384269 0.0952533735256177
-1.53677683884194 0.0952654574382222
-1.53647682384119 0.0952775414544948
-1.53617680884044 0.0952896255740858
-1.53587679383969 0.0953017097966458
-1.53557677883894 0.0953137941218253
-1.53527676383819 0.0953258785492747
-1.53497674883744 0.0953379630786444
-1.53467673383669 0.0953500477095848
-1.53437671883594 0.095362132441746
-1.53407670383519 0.0953742172747783
-1.53377668883444 0.095386302208332
-1.53347667383369 0.095398387242057
-1.53317665883294 0.0954104723756036
-1.53287664383219 0.0954225576086217
-1.53257662883144 0.0954346429407613
-1.53227661383069 0.0954467283716724
-1.53197659882994 0.0954588139010049
-1.53167658382919 0.0954708995284085
-1.53137656882844 0.0954829852535331
-1.53107655382769 0.0954950710760284
-1.53077653882694 0.095507156995544
-1.53047652382619 0.0955192430117298
-1.53017650882544 0.0955313291242352
-1.52987649382469 0.0955434153327097
-1.52957647882394 0.095555501636803
-1.52927646382319 0.0955675880361643
-1.52897644882244 0.0955796745304432
-1.52867643382169 0.095591761119289
-1.52837641882094 0.0956038478023509
-1.52807640382019 0.0956159345792782
-1.52777638881944 0.0956280214497202
-1.52747637381869 0.095640108413326
-1.52717635881794 0.0956521954697447
-1.52687634381719 0.0956642826186253
-1.52657632881644 0.0956763698596169
-1.52627631381569 0.0956884571923684
-1.52597629881494 0.0957005446165288
-1.52567628381419 0.0957126321317468
-1.52537626881344 0.0957247197376715
-1.52507625381269 0.0957368074339513
-1.52477623881194 0.0957488952202352
-1.52447622381119 0.0957609830961717
-1.52417620881044 0.0957730710614096
-1.52387619380969 0.0957851591155974
-1.52357617880894 0.0957972472583835
-1.52327616380819 0.0958093354894166
-1.52297614880744 0.0958214238083449
-1.52267613380669 0.095833512214817
-1.52237611880594 0.095845600708481
-1.52207610380519 0.0958576892889854
-1.52177608880444 0.0958697779559783
-1.52147607380369 0.095881866709108
-1.52117605880294 0.0958939555480225
-1.52087604380219 0.09590604447237
-1.52057602880144 0.0959181334817985
-1.52027601380069 0.095930222575956
-1.51997599879994 0.0959423117544904
-1.51967598379919 0.0959544010170497
-1.51937596879844 0.0959664903632818
-1.51907595379769 0.0959785797928343
-1.51877593879694 0.095990669305355
-1.51847592379619 0.0960027589004917
-1.51817590879544 0.0960148485778921
-1.51787589379469 0.0960269383372036
-1.51757587879394 0.096039028178074
-1.51727586379319 0.0960511181001507
-1.51697584879244 0.0960632081030812
-1.51667583379169 0.0960752981865128
-1.51637581879094 0.096087388350093
-1.51607580379019 0.0960994785934691
-1.51577578878944 0.0961115689162883
-1.51547577378869 0.0961236593181979
-1.51517575878794 0.0961357497988451
-1.51487574378719 0.096147840357877
-1.51457572878644 0.0961599309949406
-1.51427571378569 0.0961720217096831
-1.51397569878494 0.0961841125017513
-1.51367568378419 0.0961962033707923
-1.51337566878344 0.0962082943164529
-1.51307565378269 0.09622038533838
-1.51277563878194 0.0962324764362203
-1.51247562378119 0.0962445676096206
-1.51217560878044 0.0962566588582277
-1.51187559377969 0.0962687501816881
-1.51157557877894 0.0962808415796484
-1.51127556377819 0.0962929330517553
-1.51097554877744 0.0963050245976553
-1.51067553377669 0.0963171162169947
-1.51037551877594 0.09632920790942
-1.51007550377519 0.0963412996745776
-1.50977548877444 0.0963533915121137
-1.50947547377369 0.0963654834216747
-1.50917545877294 0.0963775754029068
-1.50887544377219 0.0963896674554562
-1.50857542877144 0.0964017595789689
-1.50827541377069 0.0964138517730911
-1.50797539876994 0.0964259440374688
-1.50767538376919 0.0964380363717479
-1.50737536876844 0.0964501287755745
-1.50707535376769 0.0964622212485944
-1.50677533876694 0.0964743137904534
-1.50647532376619 0.0964864064007974
-1.50617530876544 0.096498499079272
-1.50587529376469 0.096510591825523
-1.50557527876394 0.0965226846391961
-1.50527526376319 0.0965347775199368
-1.50497524876244 0.0965468704673907
-1.50467523376169 0.0965589634812034
-1.50437521876094 0.0965710565610201
-1.50407520376019 0.0965831497064865
-1.50377518875944 0.0965952429172478
-1.50347517375869 0.0966073361929494
-1.50317515875794 0.0966194295332366
-1.50287514375719 0.0966315229377545
-1.50257512875644 0.0966436164061484
-1.50227511375569 0.0966557099380634
-1.50197509875494 0.0966678035331445
-1.50167508375419 0.0966798971910368
-1.50137506875344 0.0966919909113853
-1.50107505375269 0.096704084693835
-1.50077503875194 0.0967161785380307
-1.50047502375119 0.0967282724436172
-1.50017500875044 0.0967403664102395
-1.49987499374969 0.0967524604375421
-1.49957497874894 0.0967645545251699
-1.49927496374819 0.0967766486727675
-1.49897494874744 0.0967887428799795
-1.49867493374669 0.0968008371464505
-1.49837491874594 0.096812931471825
-1.49807490374519 0.0968250258557474
-1.49777488874444 0.0968371202978622
-1.49747487374369 0.0968492147978138
-1.49717485874294 0.0968613093552465
-1.49687484374219 0.0968734039698045
-1.49657482874144 0.0968854986411322
-1.49627481374069 0.0968975933688736
-1.49597479873994 0.096909688152673
-1.49567478373919 0.0969217829921744
-1.49537476873844 0.0969338778870219
-1.49507475373769 0.0969459728368595
-1.49477473873694 0.0969580678413311
-1.49447472373619 0.0969701629000807
-1.49417470873544 0.0969822580127521
-1.49387469373469 0.0969943531789891
-1.49357467873394 0.0970064483984354
-1.49327466373319 0.0970185436707349
-1.49297464873244 0.0970306389955312
-1.49267463373169 0.0970427343724678
-1.49237461873094 0.0970548298011885
-1.49207460373019 0.0970669252813366
-1.49177458872944 0.0970790208125558
-1.49147457372869 0.0970911163944894
-1.49117455872794 0.0971032120267808
-1.49087454372719 0.0971153077090734
-1.49057452872644 0.0971274034410105
-1.49027451372569 0.0971394992222353
-1.48997449872494 0.097151595052391
-1.48967448372419 0.0971636909311209
-1.48937446872344 0.0971757868580679
-1.48907445372269 0.0971878828328752
-1.48877443872194 0.0971999788551859
-1.48847442372119 0.0972120749246427
-1.48817440872044 0.0972241710408888
-1.48787439371969 0.0972362672035669
-1.48757437871894 0.09724836341232
-1.48727436371819 0.0972604596667907
-1.48697434871744 0.0972725559666219
-1.48667433371669 0.0972846523114562
-1.48637431871594 0.0972967487009362
-1.48607430371519 0.0973088451347046
-1.48577428871444 0.097320941612404
-1.48547427371369 0.0973330381336768
-1.48517425871294 0.0973451346981655
-1.48487424371219 0.0973572313055125
-1.48457422871144 0.0973693279553601
-1.48427421371069 0.0973814246473508
-1.48397419870994 0.0973935213811268
-1.48367418370919 0.0974056181563302
-1.48337416870844 0.0974177149726034
-1.48307415370769 0.0974298118295883
-1.48277413870694 0.0974419087269272
-1.48247412370619 0.0974540056642621
-1.48217410870544 0.0974661026412349
-1.48187409370469 0.0974781996574877
-1.48157407870394 0.0974902967126622
-1.48127406370319 0.0975023938064005
-1.48097404870244 0.0975144909383442
-1.48067403370169 0.0975265881081352
-1.48037401870093 0.0975386853154152
-1.48007400370019 0.0975507825598258
-1.47977398869943 0.0975628798410087
-1.47947397369868 0.0975749771586055
-1.47917395869793 0.0975870745122577
-1.47887394369718 0.0975991719016068
-1.47857392869643 0.0976112693262942
-1.47827391369568 0.0976233667859614
-1.47797389869493 0.0976354642802496
-1.47767388369418 0.0976475618088003
-1.47737386869343 0.0976596593712546
-1.47707385369268 0.0976717569672538
-1.47677383869193 0.097683854596439
-1.47647382369118 0.0976959522584514
-1.47617380869043 0.0977080499529321
-1.47587379368968 0.097720147679522
-1.47557377868893 0.0977322454378621
-1.47527376368818 0.0977443432275935
-1.47497374868743 0.097756441048357
-1.47467373368668 0.0977685388997934
-1.47437371868593 0.0977806367815435
-1.47407370368518 0.0977927346932482
-1.47377368868443 0.097804832634548
-1.47347367368368 0.0978169306050837
-1.47317365868293 0.097829028604496
-1.47287364368218 0.0978411266324252
-1.47257362868143 0.0978532246885121
-1.47227361368068 0.097865322772397
-1.47197359867993 0.0978774208837204
-1.47167358367918 0.0978895190221228
-1.47137356867843 0.0979016171872443
-1.47107355367768 0.0979137153787254
-1.47077353867693 0.0979258135962063
-1.47047352367618 0.0979379118393272
-1.47017350867543 0.0979500101077283
-1.46987349367468 0.0979621084010496
-1.46957347867393 0.0979742067189313
-1.46927346367318 0.0979863050610133
-1.46897344867243 0.0979984034269357
-1.46867343367168 0.0980105018163384
-1.46837341867093 0.0980226002288613
-1.46807340367018 0.0980346986641441
-1.46777338866943 0.0980467971218268
-1.46747337366868 0.0980588956015491
-1.46717335866793 0.0980709941029506
-1.46687334366718 0.0980830926256711
-1.46657332866643 0.0980951911693501
-1.46627331366568 0.0981072897336272
-1.46597329866493 0.0981193883181419
-1.46567328366418 0.0981314869225338
-1.46537326866343 0.0981435855464423
-1.46507325366268 0.0981556841895067
-1.46477323866193 0.0981677828513664
-1.46447322366118 0.0981798815316607
-1.46417320866043 0.0981919802300287
-1.46387319365968 0.0982040789461099
-1.46357317865893 0.0982161776795433
-1.46327316365818 0.098228276429968
-1.46297314865743 0.0982403751970231
-1.46267313365668 0.0982524739803476
-1.46237311865593 0.0982645727795806
-1.46207310365518 0.0982766715943608
-1.46177308865443 0.0982887704243273
-1.46147307365368 0.0983008692691189
-1.46117305865293 0.0983129681283744
-1.46087304365218 0.0983250670017325
-1.46057302865143 0.098337165888832
-1.46027301365068 0.0983492647893115
-1.45997299864993 0.0983613637028096
-1.45967298364918 0.0983734626289649
-1.45937296864843 0.0983855615674159
-1.45907295364768 0.0983976605178012
-1.45877293864693 0.0984097594797592
-1.45847292364618 0.0984218584529282
-1.45817290864543 0.0984339574369467
-1.45787289364468 0.0984460564314528
-1.45757287864393 0.098458155436085
-1.45727286364318 0.0984702544504813
-1.45697284864243 0.09848235347428
-1.45667283364168 0.0984944525071191
-1.45637281864093 0.0985065515486369
-1.45607280364018 0.0985186505984713
-1.45577278863943 0.0985307496562602
-1.45547277363868 0.0985428487216417
-1.45517275863793 0.0985549477942537
-1.45487274363718 0.098567046873734
-1.45457272863643 0.0985791459597204
-1.45427271363568 0.0985912450518506
-1.45397269863493 0.0986033441497625
-1.45367268363418 0.0986154432530937
-1.45337266863343 0.0986275423614818
-1.45307265363268 0.0986396414745644
-1.45277263863193 0.098651740591979
-1.45247262363118 0.0986638397133632
-1.45217260863043 0.0986759388383544
-1.45187259362968 0.0986880379665901
-1.45157257862893 0.0987001370977075
-1.45127256362818 0.098712236231344
-1.45097254862743 0.0987243353671368
-1.45067253362668 0.0987364345047233
-1.45037251862593 0.0987485336437406
-1.45007250362518 0.0987606327838259
-1.44977248862443 0.0987727319246162
-1.44947247362368 0.0987848310657485
-1.44917245862293 0.09879693020686
-1.44887244362218 0.0988090293475875
-1.44857242862143 0.098821128487568
-1.44827241362068 0.0988332276264384
-1.44797239861993 0.0988453267638355
-1.44767238361918 0.098857425899396
-1.44737236861843 0.0988695250327568
-1.44707235361768 0.0988816241635545
-1.44677233861693 0.0988937232914257
-1.44647232361618 0.0989058224160072
-1.44617230861543 0.0989179215369354
-1.44587229361468 0.0989300206538469
-1.44557227861393 0.0989421197663781
-1.44527226361318 0.0989542188741655
-1.44497224861243 0.0989663179768455
-1.44467223361168 0.0989784170740543
-1.44437221861093 0.0989905161654284
-1.44407220361018 0.099002615250604
-1.44377218860943 0.0990147143292172
-1.44347217360868 0.0990268134009043
-1.44317215860793 0.0990389124653013
-1.44287214360718 0.0990510115220445
-1.44257212860643 0.0990631105707696
-1.44227211360568 0.0990752096111129
-1.44197209860493 0.0990873086427102
-1.44167208360418 0.0990994076651974
-1.44137206860343 0.0991115066782104
-1.44107205360268 0.0991236056813849
-1.44077203860193 0.0991357046743568
-1.44047202360118 0.0991478036567619
-1.44017200860043 0.0991599026282357
-1.43987199359968 0.0991720015884139
-1.43957197859893 0.0991841005369321
-1.43927196359818 0.0991961994734259
-1.43897194859743 0.0992082983975308
-1.43867193359668 0.0992203973088821
-1.43837191859593 0.0992324962071155
-1.43807190359518 0.0992445950918661
-1.43777188859443 0.0992566939627694
-1.43747187359368 0.0992687928194606
-1.43717185859293 0.0992808916615751
-1.43687184359218 0.0992929904887479
-1.43657182859143 0.0993050893006142
-1.43627181359068 0.0993171880968092
-1.43597179858993 0.0993292868769679
-1.43567178358918 0.0993413856407254
-1.43537176858843 0.0993534843877166
-1.43507175358768 0.0993655831175764
-1.43477173858693 0.0993776818299398
-1.43447172358618 0.0993897805244416
-1.43417170858543 0.0994018792007166
-1.43387169358468 0.0994139778583996
-1.43357167858393 0.0994260764971253
-1.43327166358318 0.0994381751165284
-1.43297164858243 0.0994502737162434
-1.43267163358168 0.0994623722959051
-1.43237161858093 0.0994744708551479
-1.43207160358018 0.0994865693936063
-1.43177158857943 0.0994986679109148
-1.43147157357868 0.0995107664067078
-1.43117155857793 0.0995228648806197
-1.43087154357718 0.0995349633322848
-1.43057152857643 0.0995470617613373
-1.43027151357568 0.0995591601674116
-1.42997149857493 0.0995712585501419
-1.42967148357418 0.0995833569091622
-1.42937146857343 0.0995954552441067
-1.42907145357268 0.0996075535546095
-1.42877143857193 0.0996196518403045
-1.42847142357118 0.0996317501008258
-1.42817140857043 0.0996438483358073
-1.42787139356968 0.0996559465448828
-1.42757137856893 0.0996680447276863
-1.42727136356818 0.0996801428838516
-1.42697134856743 0.0996922410130124
-1.42667133356668 0.0997043391148024
-1.42637131856593 0.0997164371888553
-1.42607130356518 0.0997285352348047
-1.42577128856443 0.0997406332522843
-1.42547127356368 0.0997527312409275
-1.42517125856293 0.0997648292003679
-1.42487124356218 0.099776927130239
-1.42457122856143 0.0997890250301742
-1.42427121356068 0.0998011228998067
-1.42397119855993 0.0998132207387701
-1.42367118355918 0.0998253185466974
-1.42337116855843 0.0998374163232222
-1.42307115355768 0.0998495140679774
-1.42277113855693 0.0998616117805962
-1.42247112355618 0.0998737094607119
-1.42217110855543 0.0998858071079574
-1.42187109355468 0.0998979047219658
-1.42157107855393 0.09991000230237
-1.42127106355318 0.0999220998488031
-1.42097104855243 0.099934197360898
-1.42067103355168 0.0999462948382873
-1.42037101855093 0.0999583922806041
-1.42007100355018 0.0999704896874811
-1.41977098854943 0.0999825870585509
-1.41947097354868 0.0999946843934464
-1.41917095854793 0.1000067816918
-1.41887094354718 0.100018878953245
-1.41857092854643 0.100030976177412
-1.41827091354568 0.100043073363936
-1.41797089854493 0.100055170512448
-1.41767088354418 0.100067267622582
-1.41737086854343 0.100079364693968
-1.41707085354268 0.100091461726239
-1.41677083854193 0.100103558719029
-1.41647082354118 0.100115655671969
-1.41617080854043 0.100127752584691
-1.41587079353968 0.100139849456827
-1.41557077853893 0.100151946288011
-1.41527076353818 0.100164043077873
-1.41497074853743 0.100176139826045
-1.41467073353668 0.100188236532161
-1.41437071853593 0.100200333195851
-1.41407070353518 0.100212429816748
-1.41377068853443 0.100224526394483
-1.41347067353368 0.100236622928689
-1.41317065853293 0.100248719418997
-1.41287064353218 0.100260815865039
-1.41257062853143 0.100272912266446
-1.41227061353068 0.100285008622851
-1.41197059852993 0.100297104933885
-1.41167058352918 0.100309201199179
-1.41137056852843 0.100321297418365
-1.41107055352768 0.100333393591075
-1.41077053852693 0.100345489716939
-1.41047052352618 0.100357585795591
-1.41017050852543 0.100369681826659
-1.40987049352468 0.100381777809777
-1.40957047852393 0.100393873744575
-1.40927046352318 0.100405969630685
-1.40897044852243 0.100418065467738
-1.40867043352168 0.100430161255365
-1.40837041852093 0.100442256993196
-1.40807040352018 0.100454352680864
-1.40777038851943 0.100466448317999
-1.40747037351868 0.100478543904232
-1.40717035851793 0.100490639439194
-1.40687034351718 0.100502734922517
-1.40657032851643 0.10051483035383
-1.40627031351568 0.100526925732765
-1.40597029851493 0.100539021058952
-1.40567028351418 0.100551116332023
-1.40537026851343 0.100563211551607
-1.40507025351268 0.100575306717336
-1.40477023851193 0.10058740182884
-1.40447022351118 0.10059949688575
-1.40417020851043 0.100611591887696
-1.40387019350968 0.100623686834309
-1.40357017850893 0.100635781725219
-1.40327016350818 0.100647876560057
-1.40297014850743 0.100659971338452
-1.40267013350668 0.100672066060036
-1.40237011850593 0.100684160724438
-1.40207010350518 0.100696255331289
-1.40177008850443 0.100708349880219
-1.40147007350368 0.100720444370859
-1.40117005850293 0.100732538802837
-1.40087004350218 0.100744633175785
-1.40057002850143 0.100756727489331
-1.40027001350068 0.100768821743108
-1.39996999849992 0.100780915936743
-1.39966998349917 0.100793010069868
-1.39936996849842 0.100805104142111
-1.39906995349767 0.100817198153103
-1.39876993849692 0.100829292102474
-1.39846992349617 0.100841385989853
-1.39816990849542 0.10085347981487
-1.39786989349467 0.100865573577155
-1.39756987849392 0.100877667276337
-1.39726986349317 0.100889760912046
-1.39696984849242 0.100901854483911
-1.39666983349167 0.100913947991562
-1.39636981849092 0.100926041434628
-1.39606980349017 0.100938134812739
-1.39576978848942 0.100950228125523
-1.39546977348867 0.100962321372612
-1.39516975848792 0.100974414553632
-1.39486974348717 0.100986507668215
-1.39456972848642 0.100998600715988
-1.39426971348567 0.101010693696582
-1.39396969848492 0.101022786609625
-1.39366968348417 0.101034879454746
-1.39336966848342 0.101046972231575
-1.39306965348267 0.10105906493974
-1.39276963848192 0.10107115757887
-1.39246962348117 0.101083250148595
-1.39216960848042 0.101095342648542
-1.39186959347967 0.101107435078342
-1.39156957847892 0.101119527437622
-1.39126956347817 0.101131619726011
-1.39096954847742 0.101143711943139
-1.39066953347667 0.101155804088633
-1.39036951847592 0.101167896162123
-1.39006950347517 0.101179988163237
-1.38976948847442 0.101192080091603
-1.38946947347367 0.10120417194685
-1.38916945847292 0.101216263728606
-1.38886944347217 0.101228355436501
-1.38856942847142 0.101240447070161
-1.38826941347067 0.101252538629216
-1.38796939846992 0.101264630113294
-1.38766938346917 0.101276721522022
-1.38736936846842 0.10128881285503
-1.38706935346767 0.101300904111946
-1.38676933846692 0.101312995292397
-1.38646932346617 0.101325086396011
-1.38616930846542 0.101337177422417
-1.38586929346467 0.101349268371243
-1.38556927846392 0.101361359242117
-1.38526926346317 0.101373450034666
-1.38496924846242 0.101385540748518
-1.38466923346167 0.101397631383301
-1.38436921846092 0.101409721938644
-1.38406920346017 0.101421812414173
-1.38376918845942 0.101433902809517
-1.38346917345867 0.101445993124303
-1.38316915845792 0.101458083358158
-1.38286914345717 0.101470173510711
-1.38256912845642 0.101482263581589
-1.38226911345567 0.10149435357042
-1.38196909845492 0.10150644347683
-1.38166908345417 0.101518533300448
-1.38136906845342 0.1015306230409
-1.38106905345267 0.101542712697814
-1.38076903845192 0.101554802270818
-1.38046902345117 0.101566891759538
-1.38016900845042 0.101578981163603
-1.37986899344967 0.101591070482638
-1.37956897844892 0.101603159716271
-1.37926896344817 0.10161524886413
-1.37896894844742 0.101627337925841
-1.37866893344667 0.101639426901031
-1.37836891844592 0.101651515789328
-1.37806890344517 0.101663604590358
-1.37776888844442 0.101675693303748
-1.37746887344367 0.101687781929126
-1.37716885844292 0.101699870466117
-1.37686884344217 0.101711958914348
-1.37656882844142 0.101724047273448
-1.37626881344067 0.101736135543041
-1.37596879843992 0.101748223722755
-1.37566878343917 0.101760311812216
-1.37536876843842 0.101772399811051
-1.37506875343767 0.101784487718887
-1.37476873843692 0.101796575535349
-1.37446872343617 0.101808663260065
-1.37416870843542 0.101820750892661
-1.37386869343467 0.101832838432763
-1.37356867843392 0.101844925879998
-1.37326866343317 0.101857013233992
-1.37296864843242 0.10186910049437
-1.37266863343167 0.10188118766076
-1.37236861843092 0.101893274732787
-1.37206860343017 0.101905361710078
-1.37176858842942 0.101917448592259
-1.37146857342867 0.101929535378956
-1.37116855842792 0.101941622069794
-1.37086854342717 0.1019537086644
-1.37056852842642 0.1019657951624
-1.37026851342567 0.101977881563419
-1.36996849842492 0.101989967867084
-1.36966848342417 0.10200205407302
-1.36936846842342 0.102014140180853
-1.36906845342267 0.102026226190209
-1.36876843842192 0.102038312100713
-1.36846842342117 0.102050397911991
-1.36816840842042 0.102062483623669
-1.36786839341967 0.102074569235373
-1.36756837841892 0.102086654746727
-1.36726836341817 0.102098740157358
-1.36696834841742 0.10211082546689
-1.36666833341667 0.10212291067495
-1.36636831841592 0.102134995781162
-1.36606830341517 0.102147080785152
-1.36576828841442 0.102159165686546
-1.36546827341367 0.102171250484968
-1.36516825841292 0.102183335180043
-1.36486824341217 0.102195419771398
-1.36456822841142 0.102207504258656
-1.36426821341067 0.102219588641444
-1.36396819840992 0.102231672919386
-1.36366818340917 0.102243757092106
-1.36336816840842 0.102255841159232
-1.36306815340767 0.102267925120386
-1.36276813840692 0.102280008975194
-1.36246812340617 0.102292092723281
-1.36216810840542 0.102304176364272
-1.36186809340467 0.102316259897791
-1.36156807840392 0.102328343323464
-1.36126806340317 0.102340426640914
-1.36096804840242 0.102352509849767
-1.36066803340167 0.102364592949647
-1.36036801840092 0.102376675940179
-1.36006800340017 0.102388758820988
-1.35976798839942 0.102400841591697
-1.35946797339867 0.102412924251931
-1.35916795839792 0.102425006801316
-1.35886794339717 0.102437089239474
-1.35856792839642 0.102449171566031
-1.35826791339567 0.102461253780611
-1.35796789839492 0.102473335882837
-1.35766788339417 0.102485417872335
-1.35736786839342 0.102497499748729
-1.35706785339267 0.102509581511642
-1.35676783839192 0.102521663160698
-1.35646782339117 0.102533744695523
-1.35616780839042 0.10254582611574
-1.35586779338967 0.102557907420972
-1.35556777838892 0.102569988610844
-1.35526776338817 0.10258206968498
-1.35496774838742 0.102594150643003
-1.35466773338667 0.102606231484538
-1.35436771838592 0.102618312209208
-1.35406770338517 0.102630392816637
-1.35376768838442 0.102642473306449
-1.35346767338367 0.102654553678268
-1.35316765838292 0.102666633931716
-1.35286764338217 0.102678714066418
-1.35256762838142 0.102690794081997
-1.35226761338067 0.102702873978077
-1.35196759837992 0.102714953754281
-1.35166758337917 0.102727033410233
-1.35136756837842 0.102739112945556
-1.35106755337767 0.102751192359873
-1.35076753837692 0.102763271652809
-1.35046752337617 0.102775350823985
-1.35016750837542 0.102787429873025
-1.34986749337467 0.102799508799554
-1.34956747837392 0.102811587603193
-1.34926746337317 0.102823666283566
-1.34896744837242 0.102835744840295
-1.34866743337167 0.102847823273005
-1.34836741837092 0.102859901581318
-1.34806740337017 0.102871979764857
-1.34776738836942 0.102884057823245
-1.34746737336867 0.102896135756105
-1.34716735836792 0.10290821356306
-1.34686734336717 0.102920291243732
-1.34656732836642 0.102932368797745
-1.34626731336567 0.102944446224721
-1.34596729836492 0.102956523524282
-1.34566728336417 0.102968600696053
-1.34536726836342 0.102980677739654
-1.34506725336267 0.102992754654709
-1.34476723836192 0.103004831440841
-1.34446722336117 0.103016908097671
-1.34416720836042 0.103028984624823
-1.34386719335967 0.103041061021918
-1.34356717835892 0.10305313728858
-1.34326716335817 0.10306521342443
-1.34296714835742 0.103077289429091
-1.34266713335667 0.103089365302185
-1.34236711835592 0.103101441043335
-1.34206710335517 0.103113516652163
-1.34176708835442 0.10312559212829
-1.34146707335367 0.103137667471339
-1.34116705835292 0.103149742680932
-1.34086704335217 0.103161817756691
-1.34056702835142 0.103173892698239
-1.34026701335067 0.103185967505196
-1.33996699834992 0.103198042177186
-1.33966698334917 0.10321011671383
-1.33936696834842 0.103222191114749
-1.33906695334767 0.103234265379566
-1.33876693834692 0.103246339507903
-1.33846692334617 0.103258413499381
-1.33816690834542 0.103270487353622
-1.33786689334467 0.103282561070247
-1.33756687834392 0.103294634648879
-1.33726686334317 0.103306708089139
-1.33696684834242 0.103318781390648
-1.33666683334167 0.103330854553028
-1.33636681834092 0.1033429275759
-1.33606680334017 0.103355000458887
-1.33576678833942 0.103367073201609
-1.33546677333867 0.103379145803687
-1.33516675833792 0.103391218264744
-1.33486674333717 0.103403290584399
-1.33456672833642 0.103415362762276
-1.33426671333567 0.103427434797994
-1.33396669833492 0.103439506691176
-1.33366668333417 0.103451578441441
-1.33336666833342 0.103463650048412
-1.33306665333267 0.103475721511709
-1.33276663833192 0.103487792830953
-1.33246662333117 0.103499864005766
-1.33216660833042 0.103511935035769
-1.33186659332967 0.103524005920581
-1.33156657832892 0.103536076659825
-1.33126656332817 0.103548147253121
-1.33096654832742 0.103560217700089
-1.33066653332667 0.103572288000351
-1.33036651832592 0.103584358153528
-1.33006650332517 0.103596428159239
-1.32976648832442 0.103608498017106
-1.32946647332367 0.103620567726749
-1.32916645832292 0.10363263728779
-1.32886644332217 0.103644706699847
-1.32856642832142 0.103656775962543
-1.32826641332067 0.103668845075497
-1.32796639831992 0.10368091403833
-1.32766638331917 0.103692982850662
-1.32736636831842 0.103705051512114
-1.32706635331767 0.103717120022306
-1.32676633831692 0.103729188380858
-1.32646632331617 0.10374125658739
-1.32616630831542 0.103753324641523
-1.32586629331467 0.103765392542877
-1.32556627831392 0.103777460291072
-1.32526626331317 0.103789527885727
-1.32496624831242 0.103801595326464
-1.32466623331167 0.103813662612903
-1.32436621831092 0.103825729744662
-1.32406620331017 0.103837796721362
-1.32376618830942 0.103849863542624
-1.32346617330867 0.103861930208066
-1.32316615830792 0.103873996717309
-1.32286614330717 0.103886063069973
-1.32256612830642 0.103898129265676
-1.32226611330567 0.10391019530404
-1.32196609830492 0.103922261184684
-1.32166608330417 0.103934326907227
-1.32136606830342 0.103946392471288
-1.32106605330267 0.103958457876489
-1.32076603830192 0.103970523122447
-1.32046602330117 0.103982588208783
-1.32016600830041 0.103994653135116
-1.31986599329967 0.104006717901066
-1.31956597829892 0.104018782506251
-1.31926596329816 0.104030846950292
-1.31896594829741 0.104042911232807
-1.31866593329666 0.104054975353416
-1.31836591829591 0.104067039311739
-1.31806590329516 0.104079103107393
-1.31776588829441 0.104091166739999
-1.31746587329366 0.104103230209175
-1.31716585829291 0.104115293514542
-1.31686584329216 0.104127356655717
-1.31656582829141 0.104139419632319
-1.31626581329066 0.104151482443969
-1.31596579828991 0.104163545090284
-1.31566578328916 0.104175607570884
-1.31536576828841 0.104187669885387
-1.31506575328766 0.104199732033413
-1.31476573828691 0.10421179401458
-1.31446572328616 0.104223855828507
-1.31416570828541 0.104235917474812
-1.31386569328466 0.104247978953115
-1.31356567828391 0.104260040263034
-1.31326566328316 0.104272101404187
-1.31296564828241 0.104284162376194
-1.31266563328166 0.104296223178673
-1.31236561828091 0.104308283811241
-1.31206560328016 0.104320344273519
-1.31176558827941 0.104332404565124
-1.31146557327866 0.104344464685674
-1.31116555827791 0.104356524634788
-1.31086554327716 0.104368584412085
-1.31056552827641 0.104380644017182
-1.31026551327566 0.104392703449698
-1.30996549827491 0.104404762709251
-1.30966548327416 0.104416821795459
-1.30936546827341 0.104428880707941
-1.30906545327266 0.104440939446314
-1.30876543827191 0.104452998010197
-1.30846542327116 0.104465056399208
-1.30816540827041 0.104477114612964
-1.30786539326966 0.104489172651083
-1.30756537826891 0.104501230513185
-1.30726536326816 0.104513288198885
-1.30696534826741 0.104525345707803
-1.30666533326666 0.104537403039556
-1.30636531826591 0.104549460193762
-1.30606530326516 0.104561517170039
-1.30576528826441 0.104573573968004
-1.30546527326366 0.104585630587275
-1.30516525826291 0.104597687027469
-1.30486524326216 0.104609743288205
-1.30456522826141 0.1046217993691
-1.30426521326066 0.104633855269771
-1.30396519825991 0.104645910989836
-1.30366518325916 0.104657966528913
-1.30336516825841 0.104670021886618
-1.30306515325766 0.10468207706257
-1.30276513825691 0.104694132056384
-1.30246512325616 0.10470618686768
-1.30216510825541 0.104718241496074
-1.30186509325466 0.104730295941183
-1.30156507825391 0.104742350202625
-1.30126506325316 0.104754404280017
-1.30096504825241 0.104766458172975
-1.30066503325166 0.104778511881118
-1.30036501825091 0.104790565404061
-1.30006500325016 0.104802618741423
-1.29976498824941 0.10481467189282
-1.29946497324866 0.104826724857868
-1.29916495824791 0.104838777636186
-1.29886494324716 0.10485083022739
-1.29856492824641 0.104862882631096
-1.29826491324566 0.104874934846922
-1.29796489824491 0.104886986874484
-1.29766488324416 0.1048990387134
-1.29736486824341 0.104911090363285
-1.29706485324266 0.104923141823756
-1.29676483824191 0.104935193094431
-1.29646482324116 0.104947244174925
-1.29616480824041 0.104959295064856
-1.29586479323966 0.10497134576384
-1.29556477823891 0.104983396271493
-1.29526476323816 0.104995446587431
-1.29496474823741 0.105007496711272
-1.29466473323666 0.105019546642631
-1.29436471823591 0.105031596381126
-1.29406470323516 0.105043645926371
-1.29376468823441 0.105055695277984
-1.29346467323366 0.105067744435581
-1.29316465823291 0.105079793398779
-1.29286464323216 0.105091842167192
-1.29256462823141 0.105103890740437
-1.29226461323066 0.105115939118131
-1.29196459822991 0.10512798729989
-1.29166458322916 0.105140035285329
-1.29136456822841 0.105152083074065
-1.29106455322766 0.105164130665713
-1.29076453822691 0.10517617805989
-1.29046452322616 0.105188225256212
-1.29016450822541 0.105200272254293
-1.28986449322466 0.105212319053751
-1.28956447822391 0.1052243656542
-1.28926446322316 0.105236412055257
-1.28896444822241 0.105248458256538
-1.28866443322166 0.105260504257657
-1.28836441822091 0.105272550058231
-1.28806440322016 0.105284595657876
-1.28776438821941 0.105296641056206
-1.28746437321866 0.105308686252838
-1.28716435821791 0.105320731247387
-1.28686434321716 0.105332776039468
-1.28656432821641 0.105344820628698
-1.28626431321566 0.10535686501469
-1.28596429821491 0.105368909197061
-1.28566428321416 0.105380953175427
-1.28536426821341 0.105392996949401
-1.28506425321266 0.1054050405186
-1.28476423821191 0.105417083882639
-1.28446422321116 0.105429127041133
-1.28416420821041 0.105441169993698
-1.28386419320966 0.105453212739947
-1.28356417820891 0.105465255279497
-1.28326416320816 0.105477297611963
-1.28296414820741 0.105489339736959
-1.28266413320666 0.1055013816541
-1.28236411820591 0.105513423363002
-1.28206410320516 0.10552546486328
-1.28176408820441 0.105537506154547
-1.28146407320366 0.10554954723642
-1.28116405820291 0.105561588108513
-1.28086404320216 0.10557362877044
-1.28056402820141 0.105585669221817
-1.28026401320066 0.105597709462259
-1.27996399819991 0.105609749491379
-1.27966398319916 0.105621789308792
-1.27936396819841 0.105633828914114
-1.27906395319766 0.105645868306959
-1.27876393819691 0.105657907486941
-1.27846392319616 0.105669946453674
-1.27816390819541 0.105681985206774
-1.27786389319466 0.105694023745855
-1.27756387819391 0.105706062070531
-1.27726386319316 0.105718100180416
-1.27696384819241 0.105730138075125
-1.27666383319166 0.105742175754272
-1.27636381819091 0.105754213217472
-1.27606380319016 0.105766250464338
-1.27576378818941 0.105778287494485
-1.27546377318866 0.105790324307527
-1.27516375818791 0.105802360903078
-1.27486374318716 0.105814397280753
-1.27456372818641 0.105826433440165
-1.27426371318566 0.105838469380928
-1.27396369818491 0.105850505102656
-1.27366368318416 0.105862540604964
-1.27336366818341 0.105874575887465
-1.27306365318266 0.105886610949773
-1.27276363818191 0.105898645791503
-1.27246362318116 0.105910680412267
-1.27216360818041 0.105922714811679
-1.27186359317966 0.105934748989354
-1.27156357817891 0.105946782944905
-1.27126356317816 0.105958816677946
-1.27096354817741 0.10597085018809
-1.27066353317666 0.105982883474952
-1.27036351817591 0.105994916538144
-1.27006350317516 0.10600694937728
-1.26976348817441 0.106018981991974
-1.26946347317366 0.106031014381839
-1.26916345817291 0.106043046546489
-1.26886344317216 0.106055078485537
-1.26856342817141 0.106067110198597
-1.26826341317066 0.106079141685281
-1.26796339816991 0.106091172945204
-1.26766338316916 0.106103203977978
-1.26736336816841 0.106115234783217
-1.26706335316766 0.106127265360533
-1.26676333816691 0.106139295709541
-1.26646332316616 0.106151325829853
-1.26616330816541 0.106163355721083
-1.26586329316466 0.106175385382843
-1.26556327816391 0.106187414814746
-1.26526326316316 0.106199444016406
-1.26496324816241 0.106211472987436
-1.26466323316166 0.106223501727448
-1.26436321816091 0.106235530236055
-1.26406320316016 0.106247558512871
-1.26376318815941 0.106259586557507
-1.26346317315866 0.106271614369578
-1.26316315815791 0.106283641948696
-1.26286314315716 0.106295669294473
-1.26256312815641 0.106307696406522
-1.26226311315566 0.106319723284456
-1.26196309815491 0.106331749927887
-1.26166308315416 0.106343776336429
-1.26136306815341 0.106355802509694
-1.26106305315266 0.106367828447294
-1.26076303815191 0.106379854148841
-1.26046302315116 0.106391879613949
-1.26016300815041 0.10640390484223
-1.25986299314966 0.106415929833296
-1.25956297814891 0.106427954586759
-1.25926296314816 0.106439979102232
-1.25896294814741 0.106452003379328
-1.25866293314666 0.106464027417658
-1.25836291814591 0.106476051216835
-1.25806290314516 0.10648807477647
-1.25776288814441 0.106500098096177
-1.25746287314366 0.106512121175568
-1.25716285814291 0.106524144014253
-1.25686284314216 0.106536166611847
-1.25656282814141 0.106548188967959
-1.25626281314066 0.106560211082204
-1.25596279813991 0.106572232954192
-1.25566278313916 0.106584254583535
-1.25536276813841 0.106596275969847
-1.25506275313766 0.106608297112737
-1.25476273813691 0.106620318011819
-1.25446272313616 0.106632338666703
-1.25416270813541 0.106644359077003
-1.25386269313466 0.106656379242329
-1.25356267813391 0.106668399162294
-1.25326266313316 0.106680418836508
-1.25296264813241 0.106692438264585
-1.25266263313166 0.106704457446134
-1.25236261813091 0.106716476380769
-1.25206260313016 0.1067284950681
-1.25176258812941 0.106740513507739
-1.25146257312866 0.106752531699297
-1.25116255812791 0.106764549642387
-1.25086254312716 0.106776567336619
-1.25056252812641 0.106788584781604
-1.25026251312566 0.106800601976955
-1.24996249812491 0.106812618922283
-1.24966248312416 0.106824635617198
-1.24936246812341 0.106836652061312
-1.24906245312266 0.106848668254237
-1.24876243812191 0.106860684195583
-1.24846242312116 0.106872699884962
-1.24816240812041 0.106884715321984
-1.24786239311966 0.106896730506262
-1.24756237811891 0.106908745437406
-1.24726236311816 0.106920760115027
-1.24696234811741 0.106932774538736
-1.24666233311666 0.106944788708143
-1.24636231811591 0.106956802622861
-1.24606230311516 0.1069688162825
-1.24576228811441 0.106980829686671
-1.24546227311366 0.106992842834984
-1.24516225811291 0.107004855727051
-1.24486224311216 0.107016868362482
-1.24456222811141 0.107028880740888
-1.24426221311066 0.10704089286188
-1.24396219810991 0.107052904725069
-1.24366218310916 0.107064916330064
-1.24336216810841 0.107076927676477
-1.24306215310766 0.107088938763919
-1.24276213810691 0.107100949591999
-1.24246212310616 0.107112960160329
-1.24216210810541 0.107124970468518
-1.24186209310466 0.107136980516178
-1.24156207810391 0.107148990302919
-1.24126206310316 0.107160999828351
-1.24096204810241 0.107173009092085
-1.24066203310166 0.10718501809373
-1.2403620181009 0.107197026832898
-1.24006200310016 0.107209035309198
-1.23976198809941 0.107221043522241
-1.23946197309865 0.107233051471637
-1.2391619580979 0.107245059156996
-1.23886194309715 0.107257066577928
-1.2385619280964 0.107269073734043
-1.23826191309565 0.107281080624952
-1.2379618980949 0.107293087250265
-1.23766188309415 0.107305093609591
-1.2373618680934 0.107317099702541
-1.23706185309265 0.107329105528724
-1.2367618380919 0.107341111087751
-1.23646182309115 0.10735311637923
-1.2361618080904 0.107365121402774
-1.23586179308965 0.10737712615799
-1.2355617780889 0.107389130644488
-1.23526176308815 0.10740113486188
-1.2349617480874 0.107413138809773
-1.23466173308665 0.107425142487779
-1.2343617180859 0.107437145895507
-1.23406170308515 0.107449149032565
-1.2337616880844 0.107461151898565
-1.23346167308365 0.107473154493115
-1.2331616580829 0.107485156815825
-1.23286164308215 0.107497158866305
-1.2325616280814 0.107509160644164
-1.23226161308065 0.107521162149011
-1.2319615980799 0.107533163380456
-1.23166158307915 0.107545164338109
-1.2313615680784 0.107557165021578
-1.23106155307765 0.107569165430473
-1.2307615380769 0.107581165564404
-1.23046152307615 0.107593165422979
-1.2301615080754 0.107605165005808
-1.22986149307465 0.1076171643125
-1.2295614780739 0.107629163342664
-1.22926146307315 0.107641162095909
-1.2289614480724 0.107653160571845
-1.22866143307165 0.10766515877008
-1.2283614180709 0.107677156690224
-1.22806140307015 0.107689154331886
-1.2277613880694 0.107701151694674
-1.22746137306865 0.107713148778197
-1.2271613580679 0.107725145582065
-1.22686134306715 0.107737142105887
-1.2265613280664 0.10774913834927
-1.22626131306565 0.107761134311825
-1.2259612980649 0.107773129993159
-1.22566128306415 0.107785125392882
-1.2253612680634 0.107797120510602
-1.22506125306265 0.107809115345928
-1.2247612380619 0.107821109898469
-1.22446122306115 0.107833104167834
-1.2241612080604 0.10784509815363
-1.22386119305965 0.107857091855467
-1.2235611780589 0.107869085272953
-1.22326116305815 0.107881078405696
-1.2229611480574 0.107893071253306
-1.22266113305665 0.10790506381539
-1.2223611180559 0.107917056091558
-1.22206110305515 0.107929048081417
-1.2217610880544 0.107941039784575
-1.22146107305365 0.107953031200642
-1.2211610580529 0.107965022329225
-1.22086104305215 0.107977013169933
-1.2205610280514 0.107989003722373
-1.22026101305065 0.108000993986155
-1.2199609980499 0.108012983960886
-1.21966098304915 0.108024973646175
-1.2193609680484 0.10803696304163
-1.21906095304765 0.108048952146858
-1.2187609380469 0.108060940961468
-1.21846092304615 0.108072929485067
-1.2181609080454 0.108084917717265
-1.21786089304465 0.108096905657668
-1.2175608780439 0.108108893305885
-1.21726086304315 0.108120880661524
-1.2169608480424 0.108132867724192
-1.21666083304165 0.108144854493498
-1.2163608180409 0.108156840969049
-1.21606080304015 0.108168827150453
-1.2157607880394 0.108180813037318
-1.21546077303865 0.108192798629251
-1.2151607580379 0.10820478392586
-1.21486074303715 0.108216768926753
-1.2145607280364 0.108228753631538
-1.21426071303565 0.108240738039822
-1.2139606980349 0.108252722151212
-1.21366068303415 0.108264705965317
-1.2133606680334 0.108276689481744
-1.21306065303265 0.108288672700099
-1.2127606380319 0.108300655619992
-1.21246062303115 0.108312638241028
-1.2121606080304 0.108324620562817
-1.21186059302965 0.108336602584964
-1.2115605780289 0.108348584307077
-1.21126056302815 0.108360565728764
-1.2109605480274 0.108372546849632
-1.21066053302665 0.108384527669287
-1.2103605180259 0.108396508187338
-1.21006050302515 0.108408488403392
-1.2097604880244 0.108420468317055
-1.20946047302365 0.108432447927935
-1.2091604580229 0.108444427235639
-1.20886044302215 0.108456406239774
-1.2085604280214 0.108468384939947
-1.20826041302065 0.108480363335765
-1.2079603980199 0.108492341426835
-1.20766038301915 0.108504319212764
-1.2073603680184 0.108516296693158
-1.20706035301765 0.108528273867626
-1.2067603380169 0.108540250735773
-1.20646032301615 0.108552227297206
-1.2061603080154 0.108564203551533
-1.20586029301465 0.10857617949836
-1.2055602780139 0.108588155137294
-1.20526026301315 0.108600130467941
-1.2049602480124 0.108612105489908
-1.20466023301165 0.108624080202802
-1.2043602180109 0.10863605460623
-1.20406020301015 0.108648028699798
-1.2037601880094 0.108660002483112
-1.20346017300865 0.108671975955779
-1.2031601580079 0.108683949117406
-1.20286014300715 0.1086959219676
-1.2025601280064 0.108707894505966
-1.20226011300565 0.108719866732111
-1.2019600980049 0.108731838645641
-1.20166008300415 0.108743810246163
-1.2013600680034 0.108755781533283
-1.20106005300265 0.108767752506608
-1.2007600380019 0.108779723165744
-1.20046002300115 0.108791693510296
-1.2001600080004 0.108803663539871
-1.19985999299965 0.108815633254076
-1.1995599779989 0.108827602652517
-1.19925996299815 0.108839571734799
-1.1989599479974 0.108851540500528
-1.19865993299665 0.108863508949312
-1.1983599179959 0.108875477080755
-1.19805990299515 0.108887444894465
-1.1977598879944 0.108899412390046
-1.19745987299365 0.108911379567104
-1.1971598579929 0.108923346425247
-1.19685984299215 0.108935312964079
-1.1965598279914 0.108947279183207
-1.19625981299065 0.108959245082236
-1.1959597979899 0.108971210660772
-1.19565978298915 0.108983175918421
-1.1953597679884 0.108995140854789
-1.19505975298765 0.109007105469482
-1.1947597379869 0.109019069762104
-1.19445972298615 0.109031033732262
-1.1941597079854 0.109042997379561
-1.19385969298465 0.109054960703608
-1.1935596779839 0.109066923704007
-1.19325966298315 0.109078886380364
-1.1929596479824 0.109090848732285
-1.19265963298165 0.109102810759375
-1.1923596179809 0.10911477246124
-1.19205960298015 0.109126733837484
-1.1917595879794 0.109138694887714
-1.19145957297865 0.109150655611535
-1.1911595579779 0.109162616008553
-1.19085954297715 0.109174576078371
-1.1905595279764 0.109186535820597
-1.19025951297565 0.109198495234834
-1.1899594979749 0.109210454320689
-1.18965948297415 0.109222413077767
-1.1893594679734 0.109234371505672
-1.18905945297265 0.10924632960401
-1.1887594379719 0.109258287372386
-1.18845942297115 0.109270244810405
-1.1881594079704 0.109282201917672
-1.18785939296965 0.109294158693792
-1.1875593779689 0.109306115138371
-1.18725936296815 0.109318071251012
-1.1869593479674 0.109330027031322
-1.18665933296665 0.109341982478905
-1.1863593179659 0.109353937593366
-1.18605930296515 0.10936589237431
-1.1857592879644 0.109377846821341
-1.18545927296365 0.109389800934065
-1.1851592579629 0.109401754712086
-1.18485924296215 0.109413708155008
-1.1845592279614 0.109425661262438
-1.18425921296065 0.109437614033979
-1.1839591979599 0.109449566469237
-1.18365918295915 0.109461518567815
-1.1833591679584 0.109473470329318
-1.18305915295765 0.109485421753351
-1.1827591379569 0.109497372839519
-1.18245912295615 0.109509323587426
-1.1821591079554 0.109521273996676
-1.18185909295465 0.109533224066875
-1.1815590779539 0.109545173797626
-1.18125906295315 0.109557123188533
-1.1809590479524 0.109569072239202
-1.18065903295165 0.109581020949237
-1.1803590179509 0.109592969318242
-1.18005900295015 0.109604917345821
-1.1797589879494 0.109616865031578
-1.17945897294865 0.109628812375119
-1.1791589579479 0.109640759376046
-1.17885894294715 0.109652706033965
-1.1785589279464 0.109664652348479
-1.17825891294565 0.109676598319192
-1.1779588979449 0.10968854394571
-1.17765888294415 0.109700489227635
-1.1773588679434 0.109712434164572
-1.17705885294265 0.109724378756124
-1.1767588379419 0.109736323001897
-1.17645882294115 0.109748266901493
-1.1761588079404 0.109760210454518
-1.17585879293965 0.109772153660574
-1.1755587779389 0.109784096519265
-1.17525876293815 0.109796039030196
-1.1749587479374 0.10980798119297
-1.17465873293665 0.109819923007192
-1.1743587179359 0.109831864472464
-1.17405870293515 0.109843805588391
-1.1737586879344 0.109855746354576
-1.17345867293365 0.109867686770624
-1.1731586579329 0.109879626836137
-1.17285864293215 0.10989156655072
-1.1725586279314 0.109903505913975
-1.17225861293065 0.109915444925508
-1.1719585979299 0.10992738358492
-1.17165858292915 0.109939321891816
-1.1713585679284 0.1099512598458
-1.17105855292765 0.109963197446474
-1.1707585379269 0.109975134693442
-1.17045852292615 0.109987071586308
-1.1701585079254 0.109999008124675
-1.16985849292465 0.110010944308147
-1.1695584779239 0.110022880136326
-1.16925846292315 0.110034815608816
-1.1689584479224 0.110046750725221
-1.16865843292165 0.110058685485143
-1.1683584179209 0.110070619888186
-1.16805840292015 0.110082553933953
-1.1677583879194 0.110094487622047
-1.16745837291865 0.110106420952072
-1.1671583579179 0.110118353923631
-1.16685834291715 0.110130286536326
-1.1665583279164 0.110142218789761
-1.16625831291565 0.110154150683538
-1.1659582979149 0.110166082217262
-1.16565828291415 0.110178013390534
-1.1653582679134 0.110189944202958
-1.16505825291265 0.110201874654137
-1.1647582379119 0.110213804743673
-1.16445822291115 0.11022573447117
-1.1641582079104 0.110237663836231
-1.16385819290965 0.110249592838458
-1.1635581779089 0.110261521477453
-1.16325816290815 0.110273449752821
-1.1629581479074 0.110285377664163
-1.16265813290665 0.110297305211083
-1.1623581179059 0.110309232393182
-1.16205810290515 0.110321159210065
-1.1617580879044 0.110333085661333
-1.16145807290365 0.110345011746588
-1.1611580579029 0.110356937465435
-1.16085804290215 0.110368862817474
-1.16055802790139 0.11038078780231
-1.16025801290065 0.110392712419543
-1.1599579978999 0.110404636668778
-1.15965798289914 0.110416560549615
-1.15935796789839 0.110428484061658
-1.15905795289765 0.110440407204509
-1.15875793789689 0.110452329977771
-1.15845792289614 0.110464252381046
-1.15815790789539 0.110476174413935
-1.15785789289464 0.110488096076042
-1.15755787789389 0.110500017366969
-1.15725786289314 0.110511938286318
-1.15695784789239 0.110523858833691
-1.15665783289164 0.110535779008691
-1.15635781789089 0.110547698810919
-1.15605780289014 0.110559618239978
-1.15575778788939 0.110571537295469
-1.15545777288864 0.110583455976996
-1.15515775788789 0.11059537428416
-1.15485774288714 0.110607292216563
-1.15455772788639 0.110619209773807
-1.15425771288564 0.110631126955494
-1.15395769788489 0.110643043761227
-1.15365768288414 0.110654960190606
-1.15335766788339 0.110666876243234
-1.15305765288264 0.110678791918714
-1.15275763788189 0.110690707216646
-1.15245762288114 0.110702622136632
-1.15215760788039 0.110714536678275
-1.15185759287964 0.110726450841176
-1.15155757787889 0.110738364624937
-1.15125756287814 0.11075027802916
-1.15095754787739 0.110762191053446
-1.15065753287664 0.110774103697397
-1.15035751787589 0.110786015960615
-1.15005750287514 0.110797927842701
-1.14975748787439 0.110809839343257
-1.14945747287364 0.110821750461885
-1.14915745787289 0.110833661198186
-1.14885744287214 0.110845571551762
-1.14855742787139 0.110857481522213
-1.14825741287064 0.110869391109143
-1.14795739786989 0.110881300312151
-1.14765738286914 0.11089320913084
-1.14735736786839 0.110905117564811
-1.14705735286764 0.110917025613665
-1.14675733786689 0.110928933277004
-1.14645732286614 0.110940840554429
-1.14615730786539 0.110952747445541
-1.14585729286464 0.110964653949941
-1.14555727786389 0.110976560067232
-1.14525726286314 0.110988465797013
-1.14495724786239 0.111000371138887
-1.14465723286164 0.111012276092454
-1.14435721786089 0.111024180657316
-1.14405720286014 0.111036084833073
-1.14375718785939 0.111047988619327
-1.14345717285864 0.111059892015679
-1.14315715785789 0.11107179502173
-1.14285714285714 0.111083697637081
-1.14255712785639 0.111095599861333
-1.14225711285564 0.111107501694086
-1.14195709785489 0.111119403134943
-1.14165708285414 0.111131304183503
-1.14135706785339 0.111143204839368
-1.14105705285264 0.111155105102139
-1.14075703785189 0.111167004971416
-1.14045702285114 0.1111789044468
-1.14015700785039 0.111190803527892
-1.13985699284964 0.111202702214293
-1.13955697784889 0.111214600505604
-1.13925696284814 0.111226498401424
-1.13895694784739 0.111238395901356
-1.13865693284664 0.111250293005
-1.13835691784589 0.111262189711955
-1.13805690284514 0.111274086021824
-1.13775688784439 0.111285981934206
-1.13745687284364 0.111297877448702
-1.13715685784289 0.111309772564913
-1.13685684284214 0.111321667282439
-1.13655682784139 0.11133356160088
-1.13625681284064 0.111345455519838
-1.13595679783989 0.111357349038912
-1.13565678283914 0.111369242157704
-1.13535676783839 0.111381134875812
-1.13505675283764 0.111393027192839
-1.13475673783689 0.111404919108384
-1.13445672283614 0.111416810622047
-1.13415670783539 0.111428701733428
-1.13385669283464 0.111440592442129
-1.13355667783389 0.11145248274775
-1.13325666283314 0.111464372649889
-1.13295664783239 0.111476262148149
-1.13265663283164 0.111488151242128
-1.13235661783089 0.111500039931427
-1.13205660283014 0.111511928215647
-1.13175658782939 0.111523816094387
-1.13145657282864 0.111535703567247
-1.13115655782789 0.111547590633828
-1.13085654282714 0.111559477293729
-1.13055652782639 0.111571363546551
-1.13025651282564 0.111583249391893
-1.12995649782489 0.111595134829356
-1.12965648282414 0.111607019858539
-1.12935646782339 0.111618904479042
-1.12905645282264 0.111630788690465
-1.12875643782189 0.111642672492409
-1.12845642282114 0.111654555884472
-1.12815640782039 0.111666438866255
-1.12785639281964 0.111678321437357
-1.12755637781889 0.111690203597379
-1.12725636281814 0.11170208534592
-1.12695634781739 0.111713966682579
-1.12665633281664 0.111725847606957
-1.12635631781589 0.111737728118653
-1.12605630281514 0.111749608217266
-1.12575628781439 0.111761487902397
-1.12545627281364 0.111773367173645
-1.12515625781289 0.111785246030609
-1.12485624281214 0.11179712447289
-1.12455622781139 0.111809002500086
-1.12425621281064 0.111820880111797
-1.12395619780989 0.111832757307623
-1.12365618280914 0.111844634087162
-1.12335616780839 0.111856510450015
-1.12305615280764 0.111868386395782
-1.12275613780689 0.11188026192406
-1.12245612280614 0.11189213703445
-1.12215610780539 0.111904011726551
-1.12185609280464 0.111915885999962
-1.12155607780389 0.111927759854283
-1.12125606280314 0.111939633289112
-1.12095604780239 0.11195150630405
-1.12065603280164 0.111963378898695
-1.12035601780089 0.111975251072646
-1.12005600280014 0.111987122825503
-1.11975598779939 0.111998994156865
-1.11945597279864 0.112010865066331
-1.11915595779789 0.112022735553499
-1.11885594279714 0.11203460561797
-1.11855592779639 0.112046475259342
-1.11825591279564 0.112058344477215
-1.11795589779489 0.112070213271186
-1.11765588279414 0.112082081640856
-1.11735586779339 0.112093949585822
-1.11705585279264 0.112105817105685
-1.11675583779189 0.112117684200043
-1.11645582279114 0.112129550868495
-1.11615580779039 0.112141417110639
-1.11585579278964 0.112153282926075
-1.11555577778889 0.112165148314401
-1.11525576278814 0.112177013275217
-1.11495574778739 0.112188877808121
-1.11465573278664 0.112200741912711
-1.11435571778589 0.112212605588587
-1.11405570278514 0.112224468835347
-1.11375568778439 0.112236331652589
-1.11345567278364 0.112248194039914
-1.11315565778289 0.112260055996918
-1.11285564278214 0.112271917523201
-1.11255562778139 0.112283778618362
-1.11225561278064 0.112295639281998
-1.11195559777989 0.112307499513709
-1.11165558277914 0.112319359313093
-1.11135556777839 0.112331218679749
-1.11105555277764 0.112343077613274
-1.11075553777689 0.112354936113268
-1.11045552277614 0.112366794179328
-1.11015550777539 0.112378651811054
-1.10985549277464 0.112390509008043
-1.10955547777389 0.112402365769895
-1.10925546277314 0.112414222096206
-1.10895544777239 0.112426077986576
-1.10865543277164 0.112437933440604
-1.10835541777089 0.112449788457886
-1.10805540277014 0.112461643038022
-1.10775538776939 0.112473497180609
-1.10745537276864 0.112485350885247
-1.10715535776789 0.112497204151532
-1.10685534276714 0.112509056979064
-1.10655532776639 0.112520909367439
-1.10625531276564 0.112532761316258
-1.10595529776489 0.112544612825117
-1.10565528276414 0.112556463893614
-1.10535526776339 0.112568314521348
-1.10505525276264 0.112580164707917
-1.10475523776189 0.112592014452918
-1.10445522276114 0.11260386375595
-1.10415520776039 0.112615712616611
-1.10385519275964 0.112627561034498
-1.10355517775889 0.11263940900921
-1.10325516275814 0.112651256540343
-1.10295514775739 0.112663103627497
-1.10265513275664 0.112674950270269
-1.10235511775589 0.112686796468257
-1.10205510275514 0.112698642221059
-1.10175508775439 0.112710487528272
-1.10145507275364 0.112722332389494
-1.10115505775289 0.112734176804323
-1.10085504275214 0.112746020772356
-1.10055502775139 0.112757864293192
-1.10025501275064 0.112769707366428
-1.09995499774989 0.112781549991661
-1.09965498274914 0.112793392168489
-1.09935496774839 0.112805233896511
-1.09905495274764 0.112817075175323
-1.09875493774689 0.112828916004522
-1.09845492274614 0.112840756383707
-1.09815490774539 0.112852596312475
-1.09785489274464 0.112864435790424
-1.09755487774389 0.11287627481715
-1.09725486274314 0.112888113392252
-1.09695484774239 0.112899951515327
-1.09665483274164 0.112911789185972
-1.09635481774089 0.112923626403784
-1.09605480274014 0.112935463168362
-1.09575478773939 0.112947299479301
-1.09545477273864 0.1129591353362
-1.09515475773789 0.112970970738656
-1.09485474273714 0.112982805686267
-1.09455472773639 0.112994640178628
-1.09425471273564 0.113006474215338
-1.09395469773489 0.113018307795994
-1.09365468273414 0.113030140920193
-1.09335466773339 0.113041973587532
-1.09305465273264 0.113053805797609
-1.09275463773189 0.113065637550019
-1.09245462273114 0.113077468844362
-1.09215460773039 0.113089299680233
-1.09185459272964 0.113101130057229
-1.09155457772889 0.113112959974948
-1.09125456272814 0.113124789432987
-1.09095454772739 0.113136618430943
-1.09065453272664 0.113148446968412
-1.09035451772589 0.113160275044992
-1.09005450272514 0.113172102660279
-1.08975448772439 0.113183929813871
-1.08945447272364 0.113195756505364
-1.08915445772289 0.113207582734355
-1.08885444272214 0.113219408500441
-1.08855442772139 0.113231233803218
-1.08825441272064 0.113243058642285
-1.08795439771989 0.113254883017237
-1.08765438271914 0.113266706927671
-1.08735436771839 0.113278530373184
-1.08705435271764 0.113290353353372
-1.08675433771689 0.113302175867833
-1.08645432271614 0.113313997916162
-1.08615430771539 0.113325819497957
-1.08585429271464 0.113337640612815
-1.08555427771389 0.113349461260331
-1.08525426271314 0.113361281440102
-1.08495424771239 0.113373101151726
-1.08465423271164 0.113384920394798
-1.08435421771089 0.113396739168915
-1.08405420271014 0.113408557473673
-1.08375418770939 0.11342037530867
-1.08345417270864 0.113432192673501
-1.08315415770789 0.113444009567763
-1.08285414270714 0.113455825991052
-1.08255412770639 0.113467641942965
-1.08225411270564 0.113479457423098
-1.08195409770489 0.113491272431048
-1.08165408270414 0.11350308696641
-1.08135406770339 0.113514901028781
-1.08105405270264 0.113526714617758
-1.08075403770188 0.113538527732936
-1.08045402270113 0.113550340373913
-1.08015400770039 0.113562152540283
-1.07985399269963 0.113573964231644
-1.07955397769888 0.113585775447591
-1.07925396269814 0.113597586187721
-1.07895394769738 0.11360939645163
-1.07865393269663 0.113621206238914
-1.07835391769588 0.113633015549169
-1.07805390269513 0.113644824381991
-1.07775388769438 0.113656632736977
-1.07745387269363 0.113668440613721
-1.07715385769288 0.113680248011821
-1.07685384269213 0.113692054930873
-1.07655382769138 0.113703861370471
-1.07625381269063 0.113715667330213
-1.07595379768988 0.113727472809694
-1.07565378268913 0.113739277808511
-1.07535376768838 0.113751082326258
-1.07505375268763 0.113762886362532
-1.07475373768688 0.113774689916929
-1.07445372268613 0.113786492989045
-1.07415370768538 0.113798295578475
-1.07385369268463 0.113810097684815
-1.07355367768388 0.113821899307661
-1.07325366268313 0.113833700446609
-1.07295364768238 0.113845501101255
-1.07265363268163 0.113857301271194
-1.07235361768088 0.113869100956022
-1.07205360268013 0.113880900155334
-1.07175358767938 0.113892698868727
-1.07145357267863 0.113904497095795
-1.07115355767788 0.113916294836136
-1.07085354267713 0.113928092089343
-1.07055352767638 0.113939888855013
-1.07025351267563 0.113951685132742
-1.06995349767488 0.113963480922124
-1.06965348267413 0.113975276222755
-1.06935346767338 0.113987071034232
-1.06905345267263 0.113998865356149
-1.06875343767188 0.114010659188101
-1.06845342267113 0.114022452529685
-1.06815340767038 0.114034245380496
-1.06785339266963 0.114046037740128
-1.06755337766888 0.114057829608178
-1.06725336266813 0.114069620984241
-1.06695334766738 0.114081411867912
-1.06665333266663 0.114093202258787
-1.06635331766588 0.11410499215646
-1.06605330266513 0.114116781560527
-1.06575328766438 0.114128570470584
-1.06545327266363 0.114140358886225
-1.06515325766288 0.114152146807047
-1.06485324266213 0.114163934232643
-1.06455322766138 0.114175721162609
-1.06425321266063 0.114187507596541
-1.06395319765988 0.114199293534033
-1.06365318265913 0.114211078974681
-1.06335316765838 0.114222863918079
-1.06305315265763 0.114234648363823
-1.06275313765688 0.114246432311509
-1.06245312265613 0.11425821576073
-1.06215310765538 0.114269998711082
-1.06185309265463 0.11428178116216
-1.06155307765388 0.11429356311356
-1.06125306265313 0.114305344564875
-1.06095304765238 0.114317125515701
-1.06065303265163 0.114328905965633
-1.06035301765088 0.114340685914266
-1.06005300265013 0.114352465361194
-1.05975298764938 0.114364244306013
-1.05945297264863 0.114376022748317
-1.05915295764788 0.114387800687702
-1.05885294264713 0.114399578123762
-1.05855292764638 0.114411355056091
-1.05825291264563 0.114423131484285
-1.05795289764488 0.114434907407939
-1.05765288264413 0.114446682826646
-1.05735286764338 0.114458457740003
-1.05705285264263 0.114470232147603
-1.05675283764188 0.114482006049041
-1.05645282264113 0.114493779443913
-1.05615280764038 0.114505552331812
-1.05585279263963 0.114517324712333
-1.05555277763888 0.114529096585071
-1.05525276263813 0.11454086794962
-1.05495274763738 0.114552638805576
-1.05465273263663 0.114564409152531
-1.05435271763588 0.114576178990082
-1.05405270263513 0.114587948317823
-1.05375268763438 0.114599717135348
-1.05345267263363 0.114611485442251
-1.05315265763288 0.114623253238127
-1.05285264263213 0.114635020522571
-1.05255262763138 0.114646787295177
-1.05225261263063 0.114658553555539
-1.05195259762988 0.114670319303251
-1.05165258262913 0.114682084537909
-1.05135256762838 0.114693849259106
-1.05105255262763 0.114705613466437
-1.05075253762688 0.114717377159496
-1.05045252262613 0.114729140337878
-1.05015250762538 0.114740903001176
-1.04985249262463 0.114752665148984
-1.04955247762388 0.114764426780898
-1.04925246262313 0.114776187896512
-1.04895244762238 0.114787948495419
-1.04865243262163 0.114799708577213
-1.04835241762088 0.11481146814149
-1.04805240262013 0.114823227187842
-1.04775238761938 0.114834985715865
-1.04745237261863 0.114846743725152
-1.04715235761788 0.114858501215297
-1.04685234261713 0.114870258185895
-1.04655232761638 0.11488201463654
-1.04625231261563 0.114893770566825
-1.04595229761488 0.114905525976344
-1.04565228261413 0.114917280864692
-1.04535226761338 0.114929035231463
-1.04505225261263 0.11494078907625
-1.04475223761188 0.114952542398648
-1.04445222261113 0.11496429519825
-1.04415220761038 0.11497604747465
-1.04385219260963 0.114987799227442
-1.04355217760888 0.114999550456221
-1.04325216260813 0.11501130116058
-1.04295214760738 0.115023051340112
-1.04265213260663 0.115034800994412
-1.04235211760588 0.115046550123073
-1.04205210260513 0.11505829872569
-1.04175208760438 0.115070046801855
-1.04145207260363 0.115081794351163
-1.04115205760288 0.115093541373208
-1.04085204260213 0.115105287867583
-1.04055202760138 0.115117033833882
-1.04025201260063 0.115128779271698
-1.03995199759988 0.115140524180625
-1.03965198259913 0.115152268560257
-1.03935196759838 0.115164012410188
-1.03905195259763 0.115175755730011
-1.03875193759688 0.115187498519319
-1.03845192259613 0.115199240777707
-1.03815190759538 0.115210982504768
-1.03785189259463 0.115222723700095
-1.03755187759388 0.115234464363281
-1.03725186259313 0.115246204493922
-1.03695184759238 0.115257944091609
-1.03665183259163 0.115269683155936
-1.03635181759088 0.115281421686497
-1.03605180259013 0.115293159682885
-1.03575178758938 0.115304897144694
-1.03545177258863 0.115316634071517
-1.03515175758788 0.115328370462948
-1.03485174258713 0.115340106318579
-1.03455172758638 0.115351841638004
-1.03425171258563 0.115363576420817
-1.03395169758488 0.11537531066661
-1.03365168258413 0.115387044374978
-1.03335166758338 0.115398777545513
-1.03305165258263 0.115410510177808
-1.03275163758188 0.115422242271458
-1.03245162258113 0.115433973826054
-1.03215160758038 0.115445704841191
-1.03185159257963 0.115457435316461
-1.03155157757888 0.115469165251458
-1.03125156257813 0.115480894645775
-1.03095154757738 0.115492623499005
-1.03065153257663 0.115504351810741
-1.03035151757588 0.115516079580576
-1.03005150257513 0.115527806808103
-1.02975148757438 0.115539533492916
-1.02945147257363 0.115551259634607
-1.02915145757288 0.115562985232769
-1.02885144257213 0.115574710286996
-1.02855142757138 0.115586434796881
-1.02825141257063 0.115598158762016
-1.02795139756988 0.115609882181994
-1.02765138256913 0.115621605056409
-1.02735136756838 0.115633327384854
-1.02705135256763 0.11564504916692
-1.02675133756688 0.115656770402202
-1.02645132256613 0.115668491090292
-1.02615130756538 0.115680211230783
-1.02585129256463 0.115691930823267
-1.02555127756388 0.115703649867338
-1.02525126256313 0.115715368362589
-1.02495124756238 0.115727086308612
-1.02465123256163 0.115738803705
-1.02435121756088 0.115750520551346
-1.02405120256013 0.115762236847243
-1.02375118755938 0.115773952592283
-1.02345117255863 0.115785667786059
-1.02315115755788 0.115797382428163
-1.02285114255713 0.11580909651819
-1.02255112755638 0.11582081005573
-1.02225111255563 0.115832523040377
-1.02195109755488 0.115844235471724
-1.02165108255413 0.115855947349363
-1.02135106755338 0.115867658672886
-1.02105105255263 0.115879369441887
-1.02075103755188 0.115891079655957
-1.02045102255113 0.11590278931469
-1.02015100755038 0.115914498417678
-1.01985099254963 0.115926206964514
-1.01955097754888 0.115937914954789
-1.01925096254813 0.115949622388098
-1.01895094754738 0.115961329264031
-1.01865093254663 0.115973035582181
-1.01835091754588 0.115984741342141
-1.01805090254513 0.115996446543504
-1.01775088754438 0.116008151185862
-1.01745087254363 0.116019855268806
-1.01715085754288 0.116031558791931
-1.01685084254213 0.116043261754827
-1.01655082754138 0.116054964157087
-1.01625081254063 0.116066665998304
-1.01595079753988 0.11607836727807
-1.01565078253913 0.116090067995977
-1.01535076753838 0.116101768151618
-1.01505075253763 0.116113467744584
-1.01475073753688 0.116125166774469
-1.01445072253613 0.116136865240864
-1.01415070753538 0.116148563143361
-1.01385069253463 0.116160260481553
-1.01355067753388 0.116171957255033
-1.01325066253313 0.116183653463391
-1.01295064753238 0.11619534910622
-1.01265063253163 0.116207044183113
-1.01235061753088 0.116218738693662
-1.01205060253013 0.116230432637458
-1.01175058752938 0.116242126014094
-1.01145057252863 0.116253818823162
-1.01115055752788 0.116265511064253
-1.01085054252713 0.116277202736961
-1.01055052752638 0.116288893840877
-1.01025051252563 0.116300584375593
-1.00995049752488 0.116312274340701
-1.00965048252413 0.116323963735793
-1.00935046752338 0.116335652560461
-1.00905045252263 0.116347340814297
-1.00875043752188 0.116359028496893
-1.00845042252113 0.116370715607841
-1.00815040752038 0.116382402146732
-1.00785039251963 0.11639408811316
-1.00755037751888 0.116405773506715
-1.00725036251813 0.116417458326989
-1.00695034751738 0.116429142573575
-1.00665033251663 0.116440826246064
-1.00635031751588 0.116452509344048
-1.00605030251513 0.116464191867119
-1.00575028751438 0.116475873814868
-1.00545027251363 0.116487555186888
-1.00515025751288 0.11649923598277
-1.00485024251213 0.116510916202106
-1.00455022751138 0.116522595844487
-1.00425021251063 0.116534274909506
-1.00395019750988 0.116545953396754
-1.00365018250913 0.116557631305823
-1.00335016750838 0.116569308636304
-1.00305015250763 0.116580985387789
-1.00275013750688 0.11659266155987
-1.00245012250613 0.116604337152138
-1.00215010750538 0.116616012164186
-1.00185009250463 0.116627686595604
-1.00155007750388 0.116639360445984
-1.00125006250313 0.116651033714917
-1.00095004750238 0.116662706401997
-1.00065003250163 0.116674378506813
-1.00035001750088 0.116686050028957
-1.00005000250012 0.116697720968021
-0.999749987499375 0.116709391323597
-0.999449972498625 0.116721061095275
-0.999149957497875 0.116732730282648
-0.998849942497125 0.116744398885307
-0.998549927496375 0.116756066902843
-0.998249912495625 0.116767734334848
-0.997949897494875 0.116779401180912
-0.997649882494125 0.116791067440629
-0.997349867493375 0.116802733113588
-0.997049852492625 0.116814398199381
-0.996749837491875 0.1168260626976
-0.996449822491124 0.116837726607836
-0.996149807490375 0.11684938992968
-0.995849792489625 0.116861052662724
-0.995549777488874 0.116872714806558
-0.995249762488124 0.116884376360775
-0.994949747487374 0.116896037324965
-0.994649732486624 0.11690769769872
-0.994349717485874 0.116919357481631
-0.994049702485124 0.116931016673289
-0.993749687484374 0.116942675273285
-0.993449672483624 0.116954333281211
-0.993149657482874 0.116965990696658
-0.992849642482124 0.116977647519216
-0.992549627481374 0.116989303748478
-0.992249612480624 0.117000959384033
-0.991949597479874 0.117012614425474
-0.991649582479124 0.117024268872392
-0.991349567478374 0.117035922724377
-0.991049552477624 0.117047575981021
-0.990749537476874 0.117059228641914
-0.990449522476124 0.117070880706648
-0.990149507475374 0.117082532174814
-0.989849492474624 0.117094183046003
-0.989549477473874 0.117105833319806
-0.989249462473124 0.117117482995813
-0.988949447472374 0.117129132073617
-0.988649432471624 0.117140780552807
-0.988349417470874 0.117152428432975
-0.988049402470123 0.117164075713712
-0.987749387469373 0.117175722394608
-0.987449372468624 0.117187368475255
-0.987149357467873 0.117199013955244
-0.986849342467123 0.117210658834164
-0.986549327466373 0.117222303111608
-0.986249312465623 0.117233946787167
-0.985949297464873 0.11724558986043
-0.985649282464123 0.117257232330989
-0.985349267463373 0.117268874198435
-0.985049252462623 0.117280515462358
-0.984749237461873 0.117292156122349
-0.984449222461123 0.117303796177999
-0.984149207460373 0.1173154356289
-0.983849192459623 0.11732707447464
-0.983549177458873 0.117338712714813
-0.983249162458123 0.117350350349007
-0.982949147457373 0.117361987376814
-0.982649132456623 0.117373623797824
-0.982349117455873 0.117385259611629
-0.982049102455123 0.117396894817818
-0.981749087454373 0.117408529415983
-0.981449072453623 0.117420163405714
-0.981149057452873 0.117431796786602
-0.980849042452123 0.117443429558237
-0.980549027451373 0.11745506172021
-0.980249012450622 0.117466693272112
-0.979948997449873 0.117478324213533
-0.979648982449122 0.117489954544064
-0.979348967448372 0.117501584263295
-0.979048952447622 0.117513213370817
-0.978748937446872 0.117524841866221
-0.978448922446122 0.117536469749096
-0.978148907445372 0.117548097019034
-0.977848892444622 0.117559723675625
-0.977548877443872 0.11757134971846
-0.977248862443122 0.117582975147128
-0.976948847442372 0.117594599961221
-0.976648832441622 0.117606224160328
-0.976348817440872 0.117617847744041
-0.976048802440122 0.117629470711949
-0.975748787439372 0.117641093063643
-0.975448772438622 0.117652714798714
-0.975148757437872 0.117664335916752
-0.974848742437122 0.117675956417347
-0.974548727436372 0.117687576300089
-0.974248712435622 0.117699195564569
-0.973948697434872 0.117710814210378
-0.973648682434122 0.117722432237105
-0.973348667433372 0.117734049644341
-0.973048652432622 0.117745666431676
-0.972748637431872 0.1177572825987
-0.972448622431122 0.117768898145004
-0.972148607430372 0.117780513070178
-0.971848592429621 0.117792127373812
-0.971548577428871 0.117803741055497
-0.971248562428121 0.117815354114822
-0.970948547427371 0.117826966551378
-0.970648532426621 0.117838578364755
-0.970348517425871 0.117850189554544
-0.970048502425121 0.117861800120333
-0.969748487424371 0.117873410061714
-0.969448472423621 0.117885019378277
-0.969148457422871 0.117896628069612
-0.968848442422121 0.117908236135308
-0.968548427421371 0.117919843574957
-0.968248412420621 0.117931450388147
-0.967948397419871 0.11794305657447
-0.967648382419121 0.117954662133515
-0.967348367418371 0.117966267064873
-0.967048352417621 0.117977871368132
-0.966748337416871 0.117989475042885
-0.966448322416121 0.118001078088719
-0.966148307415371 0.118012680505226
-0.965848292414621 0.118024282291995
-0.965548277413871 0.118035883448617
-0.965248262413121 0.118047483974681
-0.964948247412371 0.118059083869778
-0.964648232411621 0.118070683133497
-0.964348217410871 0.118082281765428
-0.96404820241012 0.118093879765161
-0.963748187409371 0.118105477132286
-0.96344817240862 0.118117073866394
-0.96314815740787 0.118128669967073
-0.96284814240712 0.118140265433914
-0.96254812740637 0.118151860266506
-0.96224811240562 0.11816345446444
-0.96194809740487 0.118175048027305
-0.96164808240412 0.118186640954692
-0.96134806740337 0.118198233246189
-0.96104805240262 0.118209824901387
-0.96074803740187 0.118221415919876
-0.96044802240112 0.118233006301245
-0.96014800740037 0.118244596045084
-0.95984799239962 0.118256185150983
-0.95954797739887 0.118267773618531
-0.95924796239812 0.118279361447319
-0.95894794739737 0.118290948636936
-0.95864793239662 0.118302535186972
-0.95834791739587 0.118314121097017
-0.95804790239512 0.118325706366659
-0.95774788739437 0.11833729099549
-0.95744787239362 0.118348874983098
-0.95714785739287 0.118360458329074
-0.95684784239212 0.118372041033006
-0.956547827391369 0.118383623094485
-0.95624781239062 0.118395204513099
-0.95594779738987 0.11840678528844
-0.955647782389119 0.118418365420096
-0.955347767388369 0.118429944907657
-0.955047752387619 0.118441523750712
-0.954747737386869 0.118453101948852
-0.954447722386119 0.118464679501665
-0.954147707385369 0.118476256408742
-0.953847692384619 0.118487832669671
-0.953547677383869 0.118499408284042
-0.953247662383119 0.118510983251446
-0.952947647382369 0.11852255757147
-0.952647632381619 0.118534131243706
-0.952347617380869 0.118545704267741
-0.952047602380119 0.118557276643167
-0.951747587379369 0.118568848369571
-0.951447572378619 0.118580419446544
-0.951147557377869 0.118591989873675
-0.950847542377119 0.118603559650554
-0.950547527376369 0.11861512877677
-0.950247512375619 0.118626697251912
-0.949947497374869 0.11863826507557
-0.949647482374119 0.118649832247333
-0.949347467373369 0.11866139876679
-0.949047452372619 0.118672964633531
-0.948747437371869 0.118684529847145
-0.948447422371119 0.118696094407222
-0.948147407370369 0.118707658313351
-0.947847392369618 0.118719221565121
-0.947547377368869 0.118730784162122
-0.947247362368118 0.118742346103942
-0.946947347367368 0.118753907390171
-0.946647332366618 0.118765468020399
-0.946347317365868 0.118777027994215
-0.946047302365118 0.118788587311207
-0.945747287364368 0.118800145970965
-0.945447272363618 0.118811703973079
-0.945147257362868 0.118823261317138
-0.944847242362118 0.11883481800273
-0.944547227361368 0.118846374029445
-0.944247212360618 0.118857929396873
-0.943947197359868 0.118869484104602
-0.943647182359118 0.118881038152221
-0.943347167358368 0.118892591539321
-0.943047152357618 0.118904144265489
-0.942747137356868 0.118915696330315
-0.942447122356118 0.118927247733389
-0.942147107355368 0.118938798474298
-0.941847092354618 0.118950348552634
-0.941547077353868 0.118961897967983
-0.941247062353118 0.118973446719937
-0.940947047352368 0.118984994808083
-0.940647032351618 0.11899654223201
-0.940347017350867 0.119008088991309
-0.940047002350118 0.119019635085568
-0.939746987349368 0.119031180514375
-0.939446972348617 0.119042725277321
-0.939146957347867 0.119054269373993
-0.938846942347117 0.119065812803982
-0.938546927346367 0.119077355566875
-0.938246912345617 0.119088897662263
-0.937946897344867 0.119100439089733
-0.937646882344117 0.119111979848875
-0.937346867343367 0.119123519939279
-0.937046852342617 0.119135059360532
-0.936746837341867 0.119146598112224
-0.936446822341117 0.119158136193944
-0.936146807340367 0.119169673605281
-0.935846792339617 0.119181210345823
-0.935546777338867 0.11919274641516
-0.935246762338117 0.11920428181288
-0.934946747337367 0.119215816538572
-0.934646732336617 0.119227350591826
-0.934346717335867 0.11923888397223
-0.934046702335117 0.119250416679373
-0.933746687334367 0.119261948712843
-0.933446672333617 0.11927348007223
-0.933146657332867 0.119285010757122
-0.932846642332117 0.119296540767109
-0.932546627331367 0.119308070101779
-0.932246612330617 0.119319598760721
-0.931946597329866 0.119331126743523
-0.931646582329116 0.119342654049775
-0.931346567328367 0.119354180679065
-0.931046552327616 0.119365706630982
-0.930746537326866 0.119377231905115
-0.930446522326116 0.119388756501052
-0.930146507325366 0.119400280418382
-0.929846492324616 0.119411803656695
-0.929546477323866 0.119423326215578
-0.929246462323116 0.119434848094621
-0.928946447322366 0.119446369293411
-0.928646432321616 0.119457889811539
-0.928346417320866 0.119469409648592
-0.928046402320116 0.119480928804159
-0.927746387319366 0.119492447277829
-0.927446372318616 0.11950396506919
-0.927146357317866 0.119515482177832
-0.926846342317116 0.119526998603342
-0.926546327316366 0.11953851434531
-0.926246312315616 0.119550029403323
-0.925946297314866 0.119561543776972
-0.925646282314116 0.119573057465843
-0.925346267313366 0.119584570469527
-0.925046252312616 0.11959608278761
-0.924746237311866 0.119607594419683
-0.924446222311116 0.119619105365333
-0.924146207310365 0.11963061562415
-0.923846192309616 0.119642125195721
-0.923546177308865 0.119653634079635
-0.923246162308115 0.119665142275481
-0.922946147307365 0.119676649782848
-0.922646132306615 0.119688156601323
-0.922346117305865 0.119699662730495
-0.922046102305115 0.119711168169953
-0.921746087304365 0.119722672919286
-0.921446072303615 0.119734176978081
-0.921146057302865 0.119745680345927
-0.920846042302115 0.119757183022414
-0.920546027301365 0.119768685007128
-0.920246012300615 0.119780186299659
-0.919945997299865 0.119791686899595
-0.919645982299115 0.119803186806524
-0.919345967298365 0.119814686020036
-0.919045952297615 0.119826184539717
-0.918745937296865 0.119837682365158
-0.918445922296115 0.119849179495945
-0.918145907295365 0.119860675931668
-0.917845892294615 0.119872171671915
-0.917545877293865 0.119883666716274
-0.917245862293115 0.119895161064334
-0.916945847292365 0.119906654715683
-0.916645832291615 0.119918147669909
-0.916345817290865 0.119929639926601
-0.916045802290115 0.119941131485347
-0.915745787289364 0.119952622345735
-0.915445772288614 0.119964112507354
-0.915145757287864 0.119975601969792
-0.914845742287114 0.119987090732637
-0.914545727286364 0.119998578795478
-0.914245712285614 0.120010066157903
-0.913945697284864 0.1200215528195
-0.913645682284114 0.120033038779857
-0.913345667283364 0.120044524038562
-0.913045652282614 0.120056008595205
-0.912745637281864 0.120067492449373
-0.912445622281114 0.120078975600654
-0.912145607280364 0.120090458048637
-0.911845592279614 0.12010193979291
-0.911545577278864 0.120113420833061
-0.911245562278114 0.120124901168678
-0.910945547277364 0.12013638079935
-0.910645532276614 0.120147859724664
-0.910345517275864 0.120159337944209
-0.910045502275114 0.120170815457574
-0.909745487274364 0.120182292264345
-0.909445472273614 0.120193768364112
-0.909145457272864 0.120205243756462
-0.908845442272114 0.120216718440984
-0.908545427271364 0.120228192417266
-0.908245412270614 0.120239665684896
-0.907945397269863 0.120251138243462
-0.907645382269114 0.120262610092552
-0.907345367268363 0.120274081231754
-0.907045352267613 0.120285551660657
-0.906745337266863 0.120297021378848
-0.906445322266113 0.120308490385916
-0.906145307265363 0.120319958681448
-0.905845292264613 0.120331426265034
-0.905545277263863 0.12034289313626
-0.905245262263113 0.120354359294715
-0.904945247262363 0.120365824739987
-0.904645232261613 0.120377289471663
-0.904345217260863 0.120388753489333
-0.904045202260113 0.120400216792584
-0.903745187259363 0.120411679381004
-0.903445172258613 0.120423141254181
-0.903145157257863 0.120434602411703
-0.902845142257113 0.120446062853158
-0.902545127256363 0.120457522578134
-0.902245112255613 0.12046898158622
-0.901945097254863 0.120480439877002
-0.901645082254113 0.12049189745007
-0.901345067253363 0.12050335430501
-0.901045052252613 0.120514810441411
-0.900745037251863 0.120526265858862
-0.900445022251112 0.120537720556949
-0.900145007250363 0.120549174535261
-0.899844992249613 0.120560627793385
-0.899544977248862 0.120572080330911
-0.899244962248112 0.120583532147425
-0.898944947247362 0.120594983242515
-0.898644932246612 0.12060643361577
-0.898344917245862 0.120617883266777
-0.898044902245112 0.120629332195124
-0.897744887244362 0.1206407804004
-0.897444872243612 0.120652227882191
-0.897144857242862 0.120663674640086
-0.896844842242112 0.120675120673673
-0.896544827241362 0.12068656598254
-0.896244812240612 0.120698010566274
-0.895944797239862 0.120709454424463
-0.895644782239112 0.120720897556695
-0.895344767238362 0.120732339962558
-0.895044752237612 0.12074378164164
-0.894744737236862 0.120755222593529
-0.894444722236112 0.120766662817812
-0.894144707235362 0.120778102314077
-0.893844692234612 0.120789541081913
-0.893544677233862 0.120800979120906
-0.893244662233112 0.120812416430645
-0.892944647232362 0.120823853010717
-0.892644632231612 0.12083528886071
-0.892344617230862 0.120846723980213
-0.892044602230111 0.120858158368812
-0.891744587229361 0.120869592026095
-0.891444572228612 0.120881024951651
-0.891144557227861 0.120892457145067
-0.890844542227111 0.12090388860593
-0.890544527226361 0.120915319333829
-0.890244512225611 0.120926749328351
-0.889944497224861 0.120938178589085
-0.889644482224111 0.120949607115616
-0.889344467223361 0.120961034907534
-0.889044452222611 0.120972461964426
-0.888744437221861 0.12098388828588
-0.888444422221111 0.120995313871484
-0.888144407220361 0.121006738720824
-0.887844392219611 0.12101816283349
-0.887544377218861 0.121029586209067
-0.887244362218111 0.121041008847145
-0.886944347217361 0.121052430747311
-0.886644332216611 0.121063851909153
-0.886344317215861 0.121075272332257
-0.886044302215111 0.121086692016212
-0.885744287214361 0.121098110960606
-0.885444272213611 0.121109529165026
-0.885144257212861 0.12112094662906
-0.884844242212111 0.121132363352295
-0.884544227211361 0.121143779334319
-0.88424421221061 0.121155194574719
-0.883944197209861 0.121166609073084
-0.88364418220911 0.121178022829
-0.88334416720836 0.121189435842056
-0.88304415220761 0.121200848111839
-0.88274413720686 0.121212259637936
-0.88244412220611 0.121223670419936
-0.88214410720536 0.121235080457425
-0.88184409220461 0.121246489749992
-0.88154407720386 0.121257898297223
-0.88124406220311 0.121269306098707
-0.88094404720236 0.121280713154031
-0.88064403220161 0.121292119462783
-0.88034401720086 0.121303525024549
-0.88004400220011 0.121314929838919
-0.87974398719936 0.121326333905478
-0.87944397219861 0.121337737223815
-0.87914395719786 0.121349139793518
-0.87884394219711 0.121360541614173
-0.87854392719636 0.121371942685368
-0.87824391219561 0.121383343006691
-0.87794389719486 0.12139474257773
-0.87764388219411 0.121406141398071
-0.87734386719336 0.121417539467302
-0.87704385219261 0.121428936785012
-0.87674383719186 0.121440333350786
-0.87644382219111 0.121451729164213
-0.87614380719036 0.121463124224881
-0.875843792189609 0.121474518532376
-0.875543777188859 0.121485912086286
-0.87524376218811 0.121497304886199
-0.874943747187359 0.121508696931702
-0.874643732186609 0.121520088222382
-0.874343717185859 0.121531478757828
-0.874043702185109 0.121542868537626
-0.873743687184359 0.121554257561363
-0.873443672183609 0.121565645828628
-0.873143657182859 0.121577033339008
-0.872843642182109 0.12158842009209
-0.872543627181359 0.121599806087461
-0.872243612180609 0.121611191324709
-0.871943597179859 0.121622575803422
-0.871643582179109 0.121633959523187
-0.871343567178359 0.12164534248359
-0.871043552177609 0.12165672468422
-0.870743537176859 0.121668106124665
-0.870443522176109 0.12167948680451
-0.870143507175359 0.121690866723345
-0.869843492174609 0.121702245880755
-0.869543477173859 0.121713624276329
-0.869243462173109 0.121725001909654
-0.868943447172359 0.121736378780317
-0.868643432171609 0.121747754887906
-0.868343417170859 0.121759130232007
-0.868043402170108 0.121770504812209
-0.867743387169359 0.121781878628099
-0.867443372168608 0.121793251679264
-0.867143357167858 0.121804623965291
-0.866843342167108 0.121815995485767
-0.866543327166358 0.121827366240281
-0.866243312165608 0.121838736228419
-0.865943297164858 0.121850105449769
-0.865643282164108 0.121861473903917
-0.865343267163358 0.121872841590453
-0.865043252162608 0.121884208508961
-0.864743237161858 0.121895574659031
-0.864443222161108 0.121906940040249
-0.864143207160358 0.121918304652202
-0.863843192159608 0.121929668494479
-0.863543177158858 0.121941031566665
-0.863243162158108 0.121952393868349
-0.862943147157358 0.121963755399117
-0.862643132156608 0.121975116158558
-0.862343117155858 0.121986476146258
-0.862043102155108 0.121997835361804
-0.861743087154358 0.122009193804785
-0.861443072153608 0.122020551474786
-0.861143057152858 0.122031908371396
-0.860843042152108 0.122043264494201
-0.860543027151358 0.122054619842789
-0.860243012150608 0.122065974416748
-0.859942997149858 0.122077328215663
-0.859642982149107 0.122088681239124
-0.859342967148357 0.122100033486716
-0.859042952147607 0.122111384958027
-0.858742937146857 0.122122735652645
-0.858442922146107 0.122134085570156
-0.858142907145357 0.122145434710148
-0.857842892144607 0.122156783072208
-0.857542877143857 0.122168130655924
-0.857242862143107 0.122179477460882
-0.856942847142357 0.122190823486669
-0.856642832141607 0.122202168732874
-0.856342817140857 0.122213513199082
-0.856042802140107 0.122224856884882
-0.855742787139357 0.122236199789861
-0.855442772138607 0.122247541913605
-0.855142757137857 0.122258883255702
-0.854842742137107 0.122270223815739
-0.854542727136357 0.122281563593303
-0.854242712135607 0.122292902587982
-0.853942697134857 0.122304240799363
-0.853642682134107 0.122315578227033
-0.853342667133357 0.122326914870578
-0.853042652132607 0.122338250729587
-0.852742637131856 0.122349585803646
-0.852442622131107 0.122360920092343
-0.852142607130357 0.122372253595264
-0.851842592129606 0.122383586311998
-0.851542577128857 0.12239491824213
-0.851242562128106 0.122406249385249
-0.850942547127356 0.122417579740941
-0.850642532126606 0.122428909308793
-0.850342517125856 0.122440238088393
-0.850042502125106 0.122451566079328
-0.849742487124356 0.122462893281185
-0.849442472123606 0.122474219693551
-0.849142457122856 0.122485545316014
-0.848842442122106 0.122496870148159
-0.848542427121356 0.122508194189575
-0.848242412120606 0.122519517439849
-0.847942397119856 0.122530839898568
-0.847642382119106 0.122542161565318
-0.847342367118356 0.122553482439688
-0.847042352117606 0.122564802521263
-0.846742337116856 0.122576121809632
-0.846442322116106 0.122587440304381
-0.846142307115356 0.122598758005098
-0.845842292114606 0.122610074911369
-0.845542277113856 0.122621391022782
-0.845242262113106 0.122632706338924
-0.844942247112356 0.122644020859382
-0.844642232111606 0.122655334583743
-0.844342217110855 0.122666647511594
-0.844042202110105 0.122677959642522
-0.843742187109356 0.122689270976114
-0.843442172108605 0.122700581511958
-0.843142157107855 0.12271189124964
-0.842842142107105 0.122723200188748
-0.842542127106355 0.122734508328869
-0.842242112105605 0.122745815669589
-0.841942097104855 0.122757122210496
-0.841642082104105 0.122768427951177
-0.841342067103355 0.12277973289122
-0.841042052102605 0.12279103703021
-0.840742037101855 0.122802340367735
-0.840442022101105 0.122813642903383
-0.840142007100355 0.12282494463674
-0.839841992099605 0.122836245567393
-0.839541977098855 0.12284754569493
-0.839241962098105 0.122858845018937
-0.838941947097355 0.122870143539002
-0.838641932096605 0.122881441254711
-0.838341917095855 0.122892738165652
-0.838041902095105 0.122904034271412
-0.837741887094355 0.122915329571577
-0.837441872093605 0.122926624065736
-0.837141857092855 0.122937917753474
-0.836841842092105 0.12294921063438
-0.836541827091354 0.122960502708039
-0.836241812090605 0.122971793974039
-0.835941797089854 0.122983084431968
-0.835641782089104 0.122994374081411
-0.835341767088355 0.123005662921957
-0.835041752087604 0.123016950953192
-0.834741737086854 0.123028238174703
-0.834441722086104 0.123039524586078
-0.834141707085354 0.123050810186903
-0.833841692084604 0.123062094976765
-0.833541677083854 0.123073378955252
-0.833241662083104 0.12308466212195
-0.832941647082354 0.123095944476447
-0.832641632081604 0.123107226018329
-0.832341617080854 0.123118506747184
-0.832041602080104 0.123129786662599
-0.831741587079354 0.123141065764159
-0.831441572078604 0.123152344051454
-0.831141557077854 0.123163621524069
-0.830841542077104 0.123174898181592
-0.830541527076354 0.12318617402361
-0.830241512075604 0.123197449049709
-0.829941497074854 0.123208723259477
-0.829641482074104 0.123219996652501
-0.829341467073354 0.123231269228368
-0.829041452072604 0.123242540986664
-0.828741437071854 0.123253811926977
-0.828441422071104 0.123265082048894
-0.828141407070353 0.123276351352002
-0.827841392069603 0.123287619835888
-0.827541377068853 0.123298887500139
-0.827241362068103 0.123310154344341
-0.826941347067353 0.123321420368082
-0.826641332066603 0.12333268557095
-0.826341317065853 0.12334394995253
-0.826041302065103 0.12335521351241
-0.825741287064353 0.123366476250177
-0.825441272063603 0.123377738165418
-0.825141257062853 0.12338899925772
-0.824841242062103 0.123400259526669
-0.824541227061353 0.123411518971854
-0.824241212060603 0.123422777592861
-0.823941197059853 0.123434035389277
-0.823641182059103 0.123445292360688
-0.823341167058353 0.123456548506683
-0.823041152057603 0.123467803826847
-0.822741137056853 0.123479058320769
-0.822441122056103 0.123490311988035
-0.822141107055353 0.123501564828231
-0.821841092054603 0.123512816840945
-0.821541077053853 0.123524068025765
-0.821241062053103 0.123535318382276
-0.820941047052353 0.123546567910067
-0.820641032051603 0.123557816608723
-0.820341017050852 0.123569064477832
-0.820041002050103 0.123580311516981
-0.819740987049352 0.123591557725758
-0.819440972048602 0.123602803103748
-0.819140957047852 0.123614047650539
-0.818840942047102 0.123625291365718
-0.818540927046352 0.123636534248872
-0.818240912045602 0.123647776299588
-0.817940897044852 0.123659017517453
-0.817640882044102 0.123670257902054
-0.817340867043352 0.123681497452978
-0.817040852042602 0.123692736169811
-0.816740837041852 0.123703974052142
-0.816440822041102 0.123715211099557
-0.816140807040352 0.123726447311642
-0.815840792039602 0.123737682687986
-0.815540777038852 0.123748917228174
-0.815240762038102 0.123760150931794
-0.814940747037352 0.123771383798434
-0.814640732036602 0.123782615827679
-0.814340717035852 0.123793847019117
-0.814040702035102 0.123805077372335
-0.813740687034352 0.12381630688692
-0.813440672033602 0.123827535562459
-0.813140657032852 0.123838763398538
-0.812840642032101 0.123849990394746
-0.812540627031352 0.123861216550669
-0.812240612030602 0.123872441865893
-0.811940597029851 0.123883666340007
-0.811640582029101 0.123894889972596
-0.811340567028351 0.123906112763248
-0.811040552027601 0.12391733471155
-0.810740537026851 0.123928555817089
-0.810440522026101 0.123939776079452
-0.810140507025351 0.123950995498226
-0.809840492024601 0.123962214072998
-0.809540477023851 0.123973431803355
-0.809240462023101 0.123984648688884
-0.808940447022351 0.123995864729171
-0.808640432021601 0.124007079923805
-0.808340417020851 0.124018294272371
-0.808040402020101 0.124029507774458
-0.807740387019351 0.124040720429652
-0.807440372018601 0.124051932237539
-0.807140357017851 0.124063143197708
-0.806840342017101 0.124074353309744
-0.806540327016351 0.124085562573236
-0.806240312015601 0.124096770987769
-0.805940297014851 0.124107978552932
-0.805640282014101 0.124119185268311
-0.805340267013351 0.124130391133492
-0.805040252012601 0.124141596148064
-0.804740237011851 0.124152800311613
-0.804440222011101 0.124164003623726
-0.80414020701035 0.124175206083991
-0.803840192009601 0.124186407691993
-0.80354017700885 0.124197608447321
-0.8032401620081 0.124208808349561
-0.80294014700735 0.1242200073983
-0.8026401320066 0.124231205593125
-0.80234011700585 0.124242402933624
-0.8020401020051 0.124253599419383
-0.80174008700435 0.124264795049989
-0.8014400720036 0.12427598982503
-0.80114005700285 0.124287183744092
-0.8008400420021 0.124298376806763
-0.80054002700135 0.124309569012629
-0.8002400120006 0.124320760361278
-0.79993999699985 0.124331950852296
-0.7996399819991 0.124343140485271
-0.79933996699835 0.124354329259789
-0.7990399519976 0.124365517175438
-0.79873993699685 0.124376704231805
-0.7984399219961 0.124387890428476
-0.79813990699535 0.12439907576504
-0.7978398919946 0.124410260241082
-0.79753987699385 0.12442144385619
-0.7972398619931 0.124432626609951
-0.79693984699235 0.124443808501953
-0.796639831991599 0.124454989531781
-0.79633981699085 0.124466169699023
-0.7960398019901 0.124477349003266
-0.795739786989349 0.124488527444098
-0.795439771988599 0.124499705021105
-0.795139756987849 0.124510881733875
-0.794839741987099 0.124522057581993
-0.794539726986349 0.124533232565049
-0.794239711985599 0.124544406682628
-0.793939696984849 0.124555579934317
-0.793639681984099 0.124566752319704
-0.793339666983349 0.124577923838376
-0.793039651982599 0.12458909448992
-0.792739636981849 0.124600264273923
-0.792439621981099 0.124611433189972
-0.792139606980349 0.124622601237654
-0.791839591979599 0.124633768416556
-0.791539576978849 0.124644934726265
-0.791239561978099 0.124656100166369
-0.790939546977349 0.124667264736454
-0.790639531976599 0.124678428436108
-0.790339516975849 0.124689591264917
-0.790039501975099 0.124700753222469
-0.789739486974349 0.124711914308351
-0.789439471973599 0.12472307452215
-0.789139456972849 0.124734233863453
-0.788839441972099 0.124745392331847
-0.788539426971349 0.124756549926919
-0.788239411970598 0.124767706648257
-0.787939396969848 0.124778862495447
-0.787639381969099 0.124790017468077
-0.787339366968348 0.124801171565733
-0.787039351967598 0.124812324788003
-0.786739336966848 0.124823477134475
-0.786439321966098 0.124834628604734
-0.786139306965348 0.124845779198368
-0.785839291964598 0.124856928914965
-0.785539276963848 0.124868077754112
-0.785239261963098 0.124879225715395
-0.784939246962348 0.124890372798401
-0.784639231961598 0.124901519002719
-0.784339216960848 0.124912664327934
-0.784039201960098 0.124923808773635
-0.783739186959348 0.124934952339408
-0.783439171958598 0.124946095024841
-0.783139156957848 0.12495723682952
-0.782839141957098 0.124968377753034
-0.782539126956348 0.124979517794968
-0.782239111955598 0.12499065695491
-0.781939096954848 0.125001795232447
-0.781639081954098 0.125012932627167
-0.781339066953348 0.125024069138657
-0.781039051952598 0.125035204766503
-0.780739036951848 0.125046339510294
-0.780439021951097 0.125057473369615
-0.780139006950348 0.125068606344055
-0.779838991949597 0.125079738433201
-0.779538976948847 0.125090869636639
-0.779238961948097 0.125101999953957
-0.778938946947347 0.125113129384742
-0.778638931946597 0.125124257928582
-0.778338916945847 0.125135385585063
-0.778038901945097 0.125146512353773
-0.777738886944347 0.125157638234298
-0.777438871943597 0.125168763226227
-0.777138856942847 0.125179887329147
-0.776838841942097 0.125191010542644
-0.776538826941347 0.125202132866305
-0.776238811940597 0.125213254299719
-0.775938796939847 0.125224374842472
-0.775638781939097 0.125235494494152
-0.775338766938347 0.125246613254345
-0.775038751937597 0.12525773112264
-0.774738736936847 0.125268848098622
-0.774438721936097 0.12527996418188
-0.774138706935347 0.125291079372001
-0.773838691934597 0.125302193668572
-0.773538676933847 0.12531330707118
-0.773238661933097 0.125324419579412
-0.772938646932347 0.125335531192856
-0.772638631931597 0.1253466419111
-0.772338616930847 0.125357751733729
-0.772038601930096 0.125368860660333
-0.771738586929346 0.125379968690497
-0.771438571928596 0.125391075823809
-0.771138556927846 0.125402182059857
-0.770838541927096 0.125413287398227
-0.770538526926346 0.125424391838507
-0.770238511925596 0.125435495380285
-0.769938496924846 0.125446598023148
-0.769638481924096 0.125457699766682
-0.769338466923346 0.125468800610475
-0.769038451922596 0.125479900554116
-0.768738436921846 0.12549099959719
-0.768438421921096 0.125502097739285
-0.768138406920346 0.125513194979989
-0.767838391919596 0.125524291318888
-0.767538376918846 0.125535386755571
-0.767238361918096 0.125546481289624
-0.766938346917346 0.125557574920636
-0.766638331916596 0.125568667648192
-0.766338316915846 0.125579759471881
-0.766038301915096 0.12559085039129
-0.765738286914346 0.125601940406006
-0.765438271913596 0.125613029515617
-0.765138256912846 0.12562411771971
-0.764838241912096 0.125635205017873
-0.764538226911346 0.125646291409692
-0.764238211910595 0.125657376894755
-0.763938196909846 0.12566846147265
-0.763638181909095 0.125679545142964
-0.763338166908345 0.125690627905284
-0.763038151907595 0.125701709759198
-0.762738136906845 0.125712790704293
-0.762438121906095 0.125723870740157
-0.762138106905345 0.125734949866376
-0.761838091904595 0.125746028082539
-0.761538076903845 0.125757105388233
-0.761238061903095 0.125768181783045
-0.760938046902345 0.125779257266563
-0.760638031901595 0.125790331838373
-0.760338016900845 0.125801405498065
-0.760038001900095 0.125812478245224
-0.759737986899345 0.125823550079439
-0.759437971898595 0.125834621000296
-0.759137956897845 0.125845691007384
-0.758837941897095 0.12585676010029
-0.758537926896345 0.125867828278601
-0.758237911895595 0.125878895541905
-0.757937896894845 0.125889961889789
-0.757637881894095 0.125901027321841
-0.757337866893345 0.125912091837648
-0.757037851892595 0.125923155436798
-0.756737836891844 0.125934218118878
-0.756437821891095 0.125945279883476
-0.756137806890345 0.125956340730179
-0.755837791889594 0.125967400658574
-0.755537776888844 0.12597845966825
-0.755237761888094 0.125989517758794
-0.754937746887344 0.126000574929793
-0.754637731886594 0.126011631180835
-0.754337716885844 0.126022686511507
-0.754037701885094 0.126033740921398
-0.753737686884344 0.126044794410093
-0.753437671883594 0.126055846977182
-0.753137656882844 0.126066898622252
-0.752837641882094 0.126077949344889
-0.752537626881344 0.126088999144683
-0.752237611880594 0.126100048021219
-0.751937596879844 0.126111095974087
-0.751637581879094 0.126122143002873
-0.751337566878344 0.126133189107165
-0.751037551877594 0.126144234286551
-0.750737536876844 0.126155278540618
-0.750437521876094 0.126166321868954
-0.750137506875344 0.126177364271147
-0.749837491874594 0.126188405746784
-0.749537476873844 0.126199446295452
-0.749237461873094 0.12621048591674
-0.748937446872344 0.126221524610235
-0.748637431871594 0.126232562375525
-0.748337416870843 0.126243599212197
-0.748037401870093 0.126254635119839
-0.747737386869344 0.126265670098039
-0.747437371868593 0.126276704146384
-0.747137356867843 0.126287737264462
-0.746837341867093 0.126298769451861
-0.746537326866343 0.126309800708168
-0.746237311865593 0.126320831032971
-0.745937296864843 0.126331860425858
-0.745637281864093 0.126342888886416
-0.745337266863343 0.126353916414234
-0.745037251862593 0.126364943008898
-0.744737236861843 0.126375968669997
-0.744437221861093 0.126386993397118
-0.744137206860343 0.12639801718985
-0.743837191859593 0.126409040047779
-0.743537176858843 0.126420061970493
-0.743237161858093 0.126431082957582
-0.742937146857343 0.126442103008631
-0.742637131856593 0.126453122123228
-0.742337116855843 0.126464140300963
-0.742037101855093 0.126475157541422
-0.741737086854343 0.126486173844193
-0.741437071853593 0.126497189208864
-0.741137056852843 0.126508203635022
-0.740837041852093 0.126519217122256
-0.740537026851342 0.126530229670154
-0.740237011850593 0.126541241278302
-0.739936996849842 0.12655225194629
-0.739636981849092 0.126563261673704
-0.739336966848342 0.126574270460133
-0.739036951847592 0.126585278305165
-0.738736936846842 0.126596285208387
-0.738436921846092 0.126607291169387
-0.738136906845342 0.126618296187753
-0.737836891844592 0.126629300263073
-0.737536876843842 0.126640303394934
-0.737236861843092 0.126651305582926
-0.736936846842342 0.126662306826634
-0.736636831841592 0.126673307125649
-0.736336816840842 0.126684306479556
-0.736036801840092 0.126695304887945
-0.735736786839342 0.126706302350403
-0.735436771838592 0.126717298866518
-0.735136756837842 0.126728294435878
-0.734836741837092 0.126739289058071
-0.734536726836342 0.126750282732685
-0.734236711835592 0.126761275459307
-0.733936696834842 0.126772267237527
-0.733636681834092 0.126783258066931
-0.733336666833342 0.126794247947108
-0.733036651832592 0.126805236877645
-0.732736636831842 0.126816224858131
-0.732436621831092 0.126827211888154
-0.732136606830341 0.126838197967301
-0.731836591829591 0.126849183095161
-0.731536576828842 0.126860167271322
-0.731236561828091 0.126871150495371
-0.730936546827341 0.126882132766897
-0.730636531826591 0.126893114085488
-0.730336516825841 0.126904094450732
-0.730036501825091 0.126915073862216
-0.729736486824341 0.126926052319529
-0.729436471823591 0.126937029822259
-0.729136456822841 0.126948006369994
-0.728836441822091 0.126958981962322
-0.728536426821341 0.126969956598832
-0.728236411820591 0.12698093027911
-0.727936396819841 0.126991903002746
-0.727636381819091 0.127002874769327
-0.727336366818341 0.127013845578442
-0.727036351817591 0.127024815429679
-0.726736336816841 0.127035784322625
-0.726436321816091 0.127046752256869
-0.726136306815341 0.127057719232
-0.725836291814591 0.127068685247604
-0.725536276813841 0.127079650303272
-0.725236261813091 0.127090614398589
-0.724936246812341 0.127101577533145
-0.724636231811591 0.127112539706529
-0.72433621681084 0.127123500918327
-0.724036201810091 0.127134461168129
-0.72373618680934 0.127145420455522
-0.72343617180859 0.127156378780095
-0.72313615680784 0.127167336141435
-0.72283614180709 0.127178292539132
-0.72253612680634 0.127189247972774
-0.72223611180559 0.127200202441948
-0.72193609680484 0.127211155946242
-0.72163608180409 0.127222108485247
-0.72133606680334 0.127233060058548
-0.72103605180259 0.127244010665735
-0.72073603680184 0.127254960306396
-0.72043602180109 0.12726590898012
-0.72013600680034 0.127276856686494
-0.71983599179959 0.127287803425107
-0.71953597679884 0.127298749195547
-0.71923596179809 0.127309693997402
-0.71893594679734 0.127320637830262
-0.71863593179659 0.127331580693714
-0.71833591679584 0.127342522587346
-0.71803590179509 0.127353463510747
-0.71773588679434 0.127364403463505
-0.71743587179359 0.127375342445209
-0.71713585679284 0.127386280455447
-0.71683584179209 0.127397217493808
-0.71653582679134 0.127408153559879
-0.71623581179059 0.12741908865325
-0.715935796789839 0.127430022773508
-0.715635781789089 0.127440955920242
-0.715335766788339 0.127451888093041
-0.715035751787589 0.127462819291493
-0.714735736786839 0.127473749515186
-0.714435721786089 0.127484678763709
-0.714135706785339 0.12749560703665
-0.713835691784589 0.127506534333598
-0.713535676783839 0.127517460654141
-0.713235661783089 0.127528385997869
-0.712935646782339 0.127539310364368
-0.712635631781589 0.127550233753228
-0.712335616780839 0.127561156164037
-0.712035601780089 0.127572077596385
-0.711735586779339 0.127582998049858
-0.711435571778589 0.127593917524047
-0.711135556777839 0.127604836018539
-0.710835541777089 0.127615753532923
-0.710535526776339 0.127626670066788
-0.710235511775589 0.127637585619722
-0.709935496774839 0.127648500191313
-0.709635481774089 0.127659413781151
-0.709335466773339 0.127670326388824
-0.709035451772589 0.127681238013921
-0.708735436771839 0.12769214865603
-0.708435421771089 0.127703058314739
-0.708135406770338 0.127713966989639
-0.707835391769589 0.127724874680316
-0.707535376768838 0.12773578138636
-0.707235361768088 0.12774668710736
-0.706935346767338 0.127757591842904
-0.706635331766588 0.127768495592581
-0.706335316765838 0.127779398355979
-0.706035301765088 0.127790300132688
-0.705735286764338 0.127801200922295
-0.705435271763588 0.12781210072439
-0.705135256762838 0.127822999538562
-0.704835241762088 0.127833897364399
-0.704535226761338 0.12784479420149
-0.704235211760588 0.127855690049424
-0.703935196759838 0.127866584907789
-0.703635181759088 0.127877478776174
-0.703335166758338 0.127888371654169
-0.703035151757588 0.127899263541361
-0.702735136756838 0.127910154437341
-0.702435121756088 0.127921044341695
-0.702135106755338 0.127931933254014
-0.701835091754588 0.127942821173887
-0.701535076753838 0.127953708100901
-0.701235061753088 0.127964594034646
-0.700935046752338 0.127975478974711
-0.700635031751587 0.127986362920685
-0.700335016750838 0.127997245872156
-0.700035001750088 0.128008127828713
-0.699734986749337 0.128019008789946
-0.699434971748587 0.128029888755444
-0.699134956747837 0.128040767724794
-0.698834941747087 0.128051645697587
-0.698534926746337 0.12806252267341
-0.698234911745587 0.128073398651854
-0.697934896744837 0.128084273632507
-0.697634881744087 0.128095147614958
-0.697334866743337 0.128106020598796
-0.697034851742587 0.128116892583609
-0.696734836741837 0.128127763568988
-0.696434821741087 0.128138633554521
-0.696134806740337 0.128149502539797
-0.695834791739587 0.128160370524405
-0.695534776738837 0.128171237507934
-0.695234761738087 0.128182103489974
-0.694934746737337 0.128192968470112
-0.694634731736587 0.128203832447939
-0.694334716735837 0.128214695423044
-0.694034701735087 0.128225557395015
-0.693734686734337 0.128236418363441
-0.693434671733587 0.128247278327913
-0.693134656732837 0.128258137288018
-0.692834641732087 0.128268995243347
-0.692534626731337 0.128279852193488
-0.692234611730586 0.12829070813803
-0.691934596729836 0.128301563076562
-0.691634581729087 0.128312417008675
-0.691334566728336 0.128323269933956
-0.691034551727586 0.128334121851995
-0.690734536726836 0.128344972762382
-0.690434521726086 0.128355822664705
-0.690134506725336 0.128366671558555
-0.689834491724586 0.128377519443519
-0.689534476723836 0.128388366319188
-0.689234461723086 0.12839921218515
-0.688934446722336 0.128410057040995
-0.688634431721586 0.128420900886312
-0.688334416720836 0.128431743720691
-0.688034401720086 0.12844258554372
-0.687734386719336 0.12845342635499
-0.687434371718586 0.128464266154089
-0.687134356717836 0.128475104940607
-0.686834341717086 0.128485942714133
-0.686534326716336 0.128496779474257
-0.686234311715586 0.128507615220567
-0.685934296714836 0.128518449952654
-0.685634281714086 0.128529283670106
-0.685334266713336 0.128540116372514
-0.685034251712586 0.128550948059466
-0.684734236711836 0.128561778730552
-0.684434221711085 0.128572608385361
-0.684134206710336 0.128583437023484
-0.683834191709585 0.128594264644508
-0.683534176708835 0.128605091248025
-0.683234161708085 0.128615916833622
-0.682934146707335 0.128626741400891
-0.682634131706585 0.12863756494942
-0.682334116705835 0.128648387478798
-0.682034101705085 0.128659208988616
-0.681734086704335 0.128670029478463
-0.681434071703585 0.128680848947929
-0.681134056702835 0.128691667396602
-0.680834041702085 0.128702484824073
-0.680534026701335 0.128713301229931
-0.680234011700585 0.128724116613766
-0.679933996699835 0.128734930975168
-0.679633981699085 0.128745744313725
-0.679333966698335 0.128756556629029
-0.679033951697585 0.128767367920667
-0.678733936696835 0.128778178188231
-0.678433921696085 0.128788987431309
-0.678133906695335 0.128799795649492
-0.677833891694585 0.128810602842368
-0.677533876693835 0.128821409009529
-0.677233861693085 0.128832214150563
-0.676933846692335 0.12884301826506
-0.676633831691585 0.12885382135261
-0.676333816690835 0.128864623412803
-0.676033801690084 0.128875424445228
-0.675733786689334 0.128886224449476
-0.675433771688584 0.128897023425135
-0.675133756687834 0.128907821371797
-0.674833741687084 0.12891861828905
-0.674533726686334 0.128929414176484
-0.674233711685584 0.12894020903369
-0.673933696684834 0.128951002860257
-0.673633681684084 0.128961795655776
-0.673333666683334 0.128972587419835
-0.673033651682584 0.128983378152025
-0.672733636681834 0.128994167851935
-0.672433621681084 0.129004956519156
-0.672133606680334 0.129015744153278
-0.671833591679584 0.12902653075389
-0.671533576678834 0.129037316320583
-0.671233561678084 0.129048100852946
-0.670933546677334 0.12905888435057
-0.670633531676584 0.129069666813043
-0.670333516675834 0.129080448239957
-0.670033501675084 0.129091228630902
-0.669733486674334 0.129102007985467
-0.669433471673584 0.129112786303242
-0.669133456672834 0.129123563583817
-0.668833441672084 0.129134339826784
-0.668533426671334 0.12914511503173
-0.668233411670583 0.129155889198248
-0.667933396669834 0.129166662325926
-0.667633381669083 0.129177434414355
-0.667333366668333 0.129188205463125
-0.667033351667583 0.129198975471826
-0.666733336666833 0.129209744440048
-0.666433321666083 0.129220512367382
-0.666133306665333 0.129231279253418
-0.665833291664583 0.129242045097745
-0.665533276663833 0.129252809899954
-0.665233261663083 0.129263573659635
-0.664933246662333 0.129274336376379
-0.664633231661583 0.129285098049776
-0.664333216660833 0.129295858679415
-0.664033201660083 0.129306618264888
-0.663733186659333 0.129317376805784
-0.663433171658583 0.129328134301693
-0.663133156657833 0.129338890752207
-0.662833141657083 0.129349646156915
-0.662533126656333 0.129360400515408
-0.662233111655583 0.129371153827275
-0.661933096654833 0.129381906092108
-0.661633081654083 0.129392657309497
-0.661333066653333 0.129403407479032
-0.661033051652583 0.129414156600303
-0.660733036651833 0.129424904672902
-0.660433021651083 0.129435651696417
-0.660133006650333 0.129446397670441
-0.659832991649582 0.129457142594562
-0.659532976648832 0.129467886468372
-0.659232961648082 0.129478629291462
-0.658932946647332 0.129489371063421
-0.658632931646582 0.12950011178384
-0.658332916645832 0.129510851452309
-0.658032901645082 0.12952159006842
-0.657732886644332 0.129532327631762
-0.657432871643582 0.129543064141927
-0.657132856642832 0.129553799598504
-0.656832841642082 0.129564534001085
-0.656532826641332 0.12957526734926
-0.656232811640582 0.129585999642619
-0.655932796639832 0.129596730880754
-0.655632781639082 0.129607461063254
-0.655332766638332 0.129618190189711
-0.655032751637582 0.129628918259715
-0.654732736636832 0.129639645272857
-0.654432721636082 0.129650371228727
-0.654132706635332 0.129661096126916
-0.653832691634582 0.129671819967016
-0.653532676633832 0.129682542748615
-0.653232661633082 0.129693264471307
-0.652932646632332 0.12970398513468
-0.652632631631582 0.129714704738326
-0.652332616630832 0.129725423281836
-0.652032601630081 0.129736140764801
-0.651732586629332 0.129746857186811
-0.651432571628581 0.129757572547456
-0.651132556627831 0.129768286846329
-0.650832541627081 0.12977900008302
-0.650532526626331 0.129789712257119
-0.650232511625581 0.129800423368218
-0.649932496624831 0.129811133415907
-0.649632481624081 0.129821842399778
-0.649332466623331 0.129832550319421
-0.649032451622581 0.129843257174427
-0.648732436621831 0.129853962964387
-0.648432421621081 0.129864667688892
-0.648132406620331 0.129875371347534
-0.647832391619581 0.129886073939903
-0.647532376618831 0.129896775465589
-0.647232361618081 0.129907475924185
-0.646932346617331 0.129918175315281
-0.646632331616581 0.129928873638469
-0.646332316615831 0.129939570893338
-0.646032301615081 0.129950267079481
-0.645732286614331 0.129960962196489
-0.645432271613581 0.129971656243952
-0.645132256612831 0.129982349221462
-0.644832241612081 0.129993041128609
-0.64453222661133 0.130003731964986
-0.644232211610581 0.130014421730183
-0.643932196609831 0.130025110423791
-0.64363218160908 0.130035798045402
-0.64333216660833 0.130046484594606
-0.64303215160758 0.130057170070996
-0.64273213660683 0.130067854474161
-0.64243212160608 0.130078537803694
-0.64213210660533 0.130089220059186
-0.64183209160458 0.130099901240228
-0.64153207660383 0.130110581346412
-0.64123206160308 0.130121260377327
-0.64093204660233 0.130131938332567
-0.64063203160158 0.130142615211723
-0.64033201660083 0.130153291014385
-0.64003200160008 0.130163965740145
-0.63973198659933 0.130174639388594
-0.63943197159858 0.130185311959324
-0.63913195659783 0.130195983451927
-0.63883194159708 0.130206653865993
-0.63853192659633 0.130217323201114
-0.63823191159558 0.130227991456883
-0.63793189659483 0.130238658632889
-0.63763188159408 0.130249324728724
-0.63733186659333 0.130259989743981
-0.63703185159258 0.130270653678251
-0.63673183659183 0.130281316531124
-0.63643182159108 0.130291978302194
-0.636131806590329 0.13030263899105
-0.635831791589579 0.130313298597286
-0.63553177658883 0.130323957120492
-0.635231761588079 0.13033461456026
-0.634931746587329 0.130345270916182
-0.634631731586579 0.130355926187849
-0.634331716585829 0.130366580374854
-0.634031701585079 0.130377233476787
-0.633731686584329 0.13038788549324
-0.633431671583579 0.130398536423806
-0.633131656582829 0.130409186268075
-0.632831641582079 0.13041983502564
-0.632531626581329 0.130430482696092
-0.632231611580579 0.130441129279024
-0.631931596579829 0.130451774774026
-0.631631581579079 0.130462419180691
-0.631331566578329 0.130473062498611
-0.631031551577579 0.130483704727377
-0.630731536576829 0.130494345866581
-0.630431521576079 0.130504985915815
-0.630131506575329 0.130515624874671
-0.629831491574579 0.130526262742741
-0.629531476573829 0.130536899519617
-0.629231461573079 0.13054753520489
-0.628931446572329 0.130558169798153
-0.628631431571579 0.130568803298998
-0.628331416570828 0.130579435707016
-0.628031401570079 0.1305900670218
-0.627731386569328 0.130600697242942
-0.627431371568578 0.130611326370033
-0.627131356567828 0.130621954402665
-0.626831341567078 0.130632581340432
-0.626531326566328 0.130643207182924
-0.626231311565578 0.130653831929734
-0.625931296564828 0.130664455580454
-0.625631281564078 0.130675078134676
-0.625331266563328 0.130685699591992
-0.625031251562578 0.130696319951995
-0.624731236561828 0.130706939214276
-0.624431221561078 0.130717557378428
-0.624131206560328 0.130728174444043
-0.623831191559578 0.130738790410713
-0.623531176558828 0.13074940527803
-0.623231161558078 0.130760019045587
-0.622931146557328 0.130770631712976
-0.622631131556578 0.130781243279789
-0.622331116555828 0.130791853745619
-0.622031101555078 0.130802463110057
-0.621731086554328 0.130813071372697
-0.621431071553578 0.13082367853313
-0.621131056552828 0.130834284590948
-0.620831041552078 0.130844889545746
-0.620531026551328 0.130855493397113
-0.620231011550578 0.130866096144644
-0.619930996549827 0.13087669778793
-0.619630981549077 0.130887298326565
-0.619330966548327 0.130897897760139
-0.619030951547577 0.130908496088247
-0.618730936546827 0.13091909331048
-0.618430921546077 0.130929689426431
-0.618130906545327 0.130940284435692
-0.617830891544577 0.130950878337856
-0.617530876543827 0.130961471132516
-0.617230861543077 0.130972062819264
-0.616930846542327 0.130982653397692
-0.616630831541577 0.130993242867394
-0.616330816540827 0.131003831227962
-0.616030801540077 0.131014418478989
-0.615730786539327 0.131025004620067
-0.615430771538577 0.131035589650789
-0.615130756537827 0.131046173570748
-0.614830741537077 0.131056756379536
-0.614530726536327 0.131067338076746
-0.614230711535577 0.131077918661971
-0.613930696534827 0.131088498134804
-0.613630681534077 0.131099076494837
-0.613330666533327 0.131109653741664
-0.613030651532577 0.131120229874877
-0.612730636531827 0.131130804894068
-0.612430621531077 0.131141378798832
-0.612130606530326 0.13115195158876
-0.611830591529577 0.131162523263445
-0.611530576528826 0.131173093822482
-0.611230561528076 0.131183663265461
-0.610930546527326 0.131194231591977
-0.610630531526576 0.131204798801622
-0.610330516525826 0.13121536489399
-0.610030501525076 0.131225929868673
-0.609730486524326 0.131236493725264
-0.609430471523576 0.131247056463356
-0.609130456522826 0.131257618082543
-0.608830441522076 0.131268178582417
-0.608530426521326 0.131278737962572
-0.608230411520576 0.1312892962226
-0.607930396519826 0.131299853362095
-0.607630381519076 0.131310409380651
-0.607330366518326 0.131320964277859
-0.607030351517576 0.131331518053313
-0.606730336516826 0.131342070706607
-0.606430321516076 0.131352622237333
-0.606130306515326 0.131363172645085
-0.605830291514576 0.131373721929457
-0.605530276513826 0.13138427009004
-0.605230261513076 0.13139481712643
-0.604930246512326 0.131405363038218
-0.604630231511575 0.131415907824999
-0.604330216510826 0.131426451486365
-0.604030201510076 0.13143699402191
-0.603730186509325 0.131447535431227
-0.603430171508575 0.13145807571391
-0.603130156507825 0.131468614869552
-0.602830141507075 0.131479152897747
-0.602530126506325 0.131489689798088
-0.602230111505575 0.131500225570168
-0.601930096504825 0.131510760213581
-0.601630081504075 0.13152129372792
-0.601330066503325 0.131531826112779
-0.601030051502575 0.131542357367752
-0.600730036501825 0.131552887492432
-0.600430021501075 0.131563416486412
-0.600130006500325 0.131573944349287
-0.599829991499575 0.131584471080649
-0.599529976498825 0.131594996680093
-0.599229961498075 0.131605521147212
-0.598929946497325 0.1316160444816
-0.598629931496575 0.131626566682849
-0.598329916495825 0.131637087750556
-0.598029901495075 0.131647607684311
-0.597729886494325 0.131658126483711
-0.597429871493575 0.131668644148347
-0.597129856492825 0.131679160677815
-0.596829841492075 0.131689676071708
-0.596529826491325 0.131700190329619
-0.596229811490574 0.131710703451143
-0.595929796489824 0.131721215435873
-0.595629781489075 0.131731726283404
-0.595329766488324 0.131742235993328
-0.595029751487574 0.131752744565241
-0.594729736486824 0.131763251998735
-0.594429721486074 0.131773758293406
-0.594129706485324 0.131784263448846
-0.593829691484574 0.13179476746465
-0.593529676483824 0.131805270340412
-0.593229661483074 0.131815772075726
-0.592929646482324 0.131826272670185
-0.592629631481574 0.131836772123385
-0.592329616480824 0.131847270434919
-0.592029601480074 0.13185776760438
-0.591729586479324 0.131868263631364
-0.591429571478574 0.131878758515465
-0.591129556477824 0.131889252256275
-0.590829541477074 0.131899744853391
-0.590529526476324 0.131910236306405
-0.590229511475574 0.131920726614913
-0.589929496474824 0.131931215778507
-0.589629481474074 0.131941703796784
-0.589329466473324 0.131952190669336
-0.589029451472574 0.131962676395758
-0.588729436471824 0.131973160975645
-0.588429421471073 0.13198364440859
-0.588129406470324 0.131994126694189
-0.587829391469574 0.132004607832035
-0.587529376468823 0.132015087821722
-0.587229361468073 0.132025566662846
-0.586929346467323 0.132036044355001
-0.586629331466573 0.132046520897781
-0.586329316465823 0.13205699629078
-0.586029301465073 0.132067470533593
-0.585729286464323 0.132077943625815
-0.585429271463573 0.13208841556704
-0.585129256462823 0.132098886356863
-0.584829241462073 0.132109355994878
-0.584529226461323 0.132119824480679
-0.584229211460573 0.132130291813862
-0.583929196459823 0.132140757994021
-0.583629181459073 0.13215122302075
-0.583329166458323 0.132161686893645
-0.583029151457573 0.132172149612299
-0.582729136456823 0.132182611176308
-0.582429121456073 0.132193071585267
-0.582129106455323 0.13220353083877
-0.581829091454573 0.132213988936411
-0.581529076453823 0.132224445877786
-0.581229061453073 0.13223490166249
-0.580929046452323 0.132245356290116
-0.580629031451573 0.132255809760261
-0.580329016450823 0.132266262072519
-0.580029001450072 0.132276713226485
-0.579728986449322 0.132287163221753
-0.579428971448573 0.132297612057919
-0.579128956447822 0.132308059734577
-0.578828941447072 0.132318506251323
-0.578528926446322 0.132328951607752
-0.578228911445572 0.132339395803458
-0.577928896444822 0.132349838838036
-0.577628881444072 0.132360280711082
-0.577328866443322 0.132370721422191
-0.577028851442572 0.132381160970958
-0.576728836441822 0.132391599356977
-0.576428821441072 0.132402036579844
-0.576128806440322 0.132412472639154
-0.575828791439572 0.132422907534503
-0.575528776438822 0.132433341265484
-0.575228761438072 0.132443773831695
-0.574928746437322 0.132454205232729
-0.574628731436572 0.132464635468183
-0.574328716435822 0.13247506453765
-0.574028701435072 0.132485492440728
-0.573728686434322 0.13249591917701
-0.573428671433572 0.132506344746092
-0.573128656432822 0.132516769147571
-0.572828641432072 0.13252719238104
-0.572528626431322 0.132537614446095
-0.572228611430571 0.132548035342333
-0.571928596429822 0.132558455069347
-0.571628581429071 0.132568873626734
-0.571328566428321 0.132579291014089
-0.571028551427571 0.132589707231008
-0.570728536426821 0.132600122277086
-0.570428521426071 0.132610536151919
-0.570128506425321 0.132620948855102
-0.569828491424571 0.13263136038623
-0.569528476423821 0.132641770744901
-0.569228461423071 0.132652179930708
-0.568928446422321 0.132662587943247
-0.568628431421571 0.132672994782115
-0.568328416420821 0.132683400446907
-0.568028401420071 0.132693804937219
-0.567728386419321 0.132704208252646
-0.567428371418571 0.132714610392785
-0.567128356417821 0.13272501135723
-0.566828341417071 0.132735411145578
-0.566528326416321 0.132745809757425
-0.566228311415571 0.132756207192365
-0.565928296414821 0.132766603449997
-0.565628281414071 0.132776998529914
-0.565328266413321 0.132787392431713
-0.565028251412571 0.13279778515499
-0.564728236411821 0.132808176699341
-0.564428221411071 0.132818567064362
-0.564128206410321 0.132828956249648
-0.56382819140957 0.132839344254796
-0.56352817640882 0.132849731079402
-0.56322816140807 0.132860116723062
-0.56292814640732 0.132870501185372
-0.56262813140657 0.132880884465928
-0.56232811640582 0.132891266564326
-0.56202810140507 0.132901647480162
-0.56172808640432 0.132912027213032
-0.56142807140357 0.132922405762533
-0.56112805640282 0.132932783128261
-0.56082804140207 0.132943159309812
-0.56052802640132 0.132953534306782
-0.56022801140057 0.132963908118767
-0.55992799639982 0.132974280745364
-0.55962798139907 0.132984652186169
-0.55932796639832 0.132995022440779
-0.55902795139757 0.133005391508789
-0.55872793639682 0.133015759389797
-0.55842792139607 0.133026126083398
-0.55812790639532 0.133036491589189
-0.55782789139457 0.133046855906766
-0.55752787639382 0.133057219035726
-0.55722786139307 0.133067580975665
-0.55692784639232 0.13307794172618
-0.55662783139157 0.133088301286868
-0.55632781639082 0.133098659657324
-0.556027801390069 0.133109016837146
-0.55572778638932 0.133119372825929
-0.555427771388569 0.133129727623272
-0.555127756387819 0.133140081228769
-0.554827741387069 0.133150433642019
-0.554527726386319 0.133160784862617
-0.554227711385569 0.13317113489016
-0.553927696384819 0.133181483724246
-0.553627681384069 0.13319183136447
-0.553327666383319 0.13320217781043
-0.553027651382569 0.133212523061722
-0.552727636381819 0.133222867117943
-0.552427621381069 0.133233209978691
-0.552127606380319 0.133243551643561
-0.551827591379569 0.133253892112151
-0.551527576378819 0.133264231384057
-0.551227561378069 0.133274569458878
-0.550927546377319 0.133284906336208
-0.550627531376569 0.133295242015646
-0.550327516375819 0.133305576496789
-0.550027501375069 0.133315909779233
-0.549727486374319 0.133326241862576
-0.549427471373569 0.133336572746414
-0.549127456372819 0.133346902430345
-0.548827441372069 0.133357230913966
-0.548527426371318 0.133367558196874
-0.548227411370569 0.133377884278666
-0.547927396369819 0.133388209158939
-0.547627381369068 0.13339853283729
-0.547327366368318 0.133408855313318
-0.547027351367568 0.133419176586618
-0.546727336366818 0.133429496656788
-0.546427321366068 0.133439815523426
-0.546127306365318 0.133450133186129
-0.545827291364568 0.133460449644494
-0.545527276363818 0.133470764898118
-0.545227261363068 0.133481078946599
-0.544927246362318 0.133491391789535
-0.544627231361568 0.133501703426522
-0.544327216360818 0.133512013857159
-0.544027201360068 0.133522323081042
-0.543727186359318 0.133532631097769
-0.543427171358568 0.133542937906938
-0.543127156357818 0.133553243508146
-0.542827141357068 0.133563547900991
-0.542527126356318 0.133573851085071
-0.542227111355568 0.133584153059982
-0.541927096354818 0.133594453825323
-0.541627081354068 0.133604753380692
-0.541327066353318 0.133615051725685
-0.541027051352568 0.133625348859901
-0.540727036351818 0.133635644782938
-0.540427021351068 0.133645939494393
-0.540127006350317 0.133656232993863
-0.539826991349567 0.133666525280948
-0.539526976348818 0.133676816355244
-0.539226961348067 0.13368710621635
-0.538926946347317 0.133697394863863
-0.538626931346567 0.133707682297381
-0.538326916345817 0.133717968516503
-0.538026901345067 0.133728253520825
-0.537726886344317 0.133738537309947
-0.537426871343567 0.133748819883465
-0.537126856342817 0.133759101240979
-0.536826841342067 0.133769381382086
-0.536526826341317 0.133779660306384
-0.536226811340567 0.133789938013472
-0.535926796339817 0.133800214502947
-0.535626781339067 0.133810489774407
-0.535326766338317 0.133820763827451
-0.535026751337567 0.133831036661677
-0.534726736336817 0.133841308276683
-0.534426721336067 0.133851578672068
-0.534126706335317 0.133861847847428
-0.533826691334567 0.133872115802364
-0.533526676333817 0.133882382536473
-0.533226661333067 0.133892648049354
-0.532926646332317 0.133902912340604
-0.532626631331567 0.133913175409823
-0.532326616330816 0.133923437256608
-0.532026601330067 0.133933697880558
-0.531726586329316 0.133943957281272
-0.531426571328566 0.133954215458348
-0.531126556327816 0.133964472411384
-0.530826541327066 0.13397472813998
-0.530526526326316 0.133984982643733
-0.530226511325566 0.133995235922242
-0.529926496324816 0.134005487975105
-0.529626481324066 0.134015738801922
-0.529326466323316 0.134025988402291
-0.529026451322566 0.134036236775811
-0.528726436321816 0.13404648392208
-0.528426421321066 0.134056729840697
-0.528126406320316 0.134066974531261
-0.527826391319566 0.134077217993371
-0.527526376318816 0.134087460226625
-0.527226361318066 0.134097701230622
-0.526926346317316 0.134107941004961
-0.526626331316566 0.134118179549241
-0.526326316315816 0.134128416863061
-0.526026301315066 0.13413865294602
-0.525726286314316 0.134148887797716
-0.525426271313566 0.134159121417749
-0.525126256312816 0.134169353805718
-0.524826241312066 0.134179584961221
-0.524526226311316 0.134189814883858
-0.524226211310566 0.134200043573227
-0.523926196309815 0.134210271028929
-0.523626181309065 0.134220497250561
-0.523326166308315 0.134230722237723
-0.523026151307565 0.134240945990015
-0.522726136306815 0.134251168507035
-0.522426121306065 0.134261389788383
-0.522126106305315 0.134271609833658
-0.521826091304565 0.134281828642458
-0.521526076303815 0.134292046214385
-0.521226061303065 0.134302262549036
-0.520926046302315 0.134312477646011
-0.520626031301565 0.13432269150491
-0.520326016300815 0.134332904125331
-0.520026001300065 0.134343115506875
-0.519725986299315 0.13435332564914
-0.519425971298565 0.134363534551727
-0.519125956297815 0.134373742214235
-0.518825941297065 0.134383948636262
-0.518525926296315 0.134394153817409
-0.518225911295565 0.134404357757276
-0.517925896294815 0.134414560455462
-0.517625881294065 0.134424761911566
-0.517325866293315 0.134434962125188
-0.517025851292565 0.134445161095928
-0.516725836291815 0.134455358823386
-0.516425821291065 0.134465555307161
-0.516125806290314 0.134475750546853
-0.515825791289565 0.134485944542062
-0.515525776288814 0.134496137292387
-0.515225761288064 0.134506328797429
-0.514925746287314 0.134516519056787
-0.514625731286564 0.134526708070061
-0.514325716285814 0.134536895836851
-0.514025701285064 0.134547082356758
-0.513725686284314 0.13455726762938
-0.513425671283564 0.134567451654318
-0.513125656282814 0.134577634431172
-0.512825641282064 0.134587815959542
-0.512525626281314 0.134597996239028
-0.512225611280564 0.13460817526923
-0.511925596279814 0.134618353049748
-0.511625581279064 0.134628529580183
-0.511325566278314 0.134638704860134
-0.511025551277564 0.134648878889201
-0.510725536276814 0.134659051666986
-0.510425521276064 0.134669223193088
-0.510125506275314 0.134679393467107
-0.509825491274564 0.134689562488644
-0.509525476273814 0.134699730257299
-0.509225461273064 0.134709896772672
-0.508925446272314 0.134720062034364
-0.508625431271564 0.134730226041975
-0.508325416270814 0.134740388795105
-0.508025401270064 0.134750550293356
-0.507725386269313 0.134760710536327
-0.507425371268563 0.134770869523619
-0.507125356267813 0.134781027254832
-0.506825341267063 0.134791183729568
-0.506525326266313 0.134801338947426
-0.506225311265563 0.134811492908008
-0.505925296264813 0.134821645610913
-0.505625281264063 0.134831797055743
-0.505325266263313 0.134841947242098
-0.505025251262563 0.134852096169579
-0.504725236261813 0.134862243837787
-0.504425221261063 0.134872390246322
-0.504125206260313 0.134882535394786
-0.503825191259563 0.134892679282778
-0.503525176258813 0.1349028219099
-0.503225161258063 0.134912963275754
-0.502925146257313 0.134923103379939
-0.502625131256563 0.134933242222056
-0.502325116255813 0.134943379801707
-0.502025101255063 0.134953516118493
-0.501725086254313 0.134963651172014
-0.501425071253563 0.134973784961872
-0.501125056252813 0.134983917487667
-0.500825041252063 0.134994048749001
-0.500525026251313 0.135004178745475
-0.500225011250563 0.13501430747669
-0.499924996249812 0.135024434942248
-0.499624981249063 0.135034561141748
-0.499324966248312 0.135044686074793
-0.499024951247562 0.135054809740984
-0.498724936246812 0.135064932139922
-0.498424921246062 0.135075053271209
-0.498124906245312 0.135085173134445
-0.497824891244562 0.135095291729233
-0.497524876243812 0.135105409055173
-0.497224861243062 0.135115525111866
-0.496924846242312 0.135125639898916
-0.496624831241562 0.135135753415922
-0.496324816240812 0.135145865662486
-0.496024801240062 0.13515597663821
-0.495724786239312 0.135166086342696
-0.495424771238562 0.135176194775545
-0.495124756237812 0.135186301936358
-0.494824741237062 0.135196407824737
-0.494524726236312 0.135206512440285
-0.494224711235562 0.135216615782601
-0.493924696234812 0.13522671785129
-0.493624681234062 0.135236818645951
-0.493324666233312 0.135246918166187
-0.493024651232562 0.135257016411599
-0.492724636231812 0.13526711338179
-0.492424621231061 0.135277209076361
-0.492124606230312 0.135287303494915
-0.491824591229562 0.135297396637052
-0.491524576228811 0.135307488502376
-0.491224561228061 0.135317579090487
-0.490924546227311 0.135327668400989
-0.490624531226561 0.135337756433482
-0.490324516225811 0.135347843187569
-0.490024501225061 0.135357928662853
-0.489724486224311 0.135368012858935
-0.489424471223561 0.135378095775417
-0.489124456222811 0.135388177411901
-0.488824441222061 0.13539825776799
-0.488524426221311 0.135408336843287
-0.488224411220561 0.135418414637392
-0.487924396219811 0.135428491149909
-0.487624381219061 0.135438566380439
-0.487324366218311 0.135448640328585
-0.487024351217561 0.13545871299395
-0.486724336216811 0.135468784376136
-0.486424321216061 0.135478854474745
-0.486124306215311 0.135488923289379
-0.485824291214561 0.135498990819642
-0.485524276213811 0.135509057065135
-0.485224261213061 0.135519122025461
-0.484924246212311 0.135529185700223
-0.484624231211561 0.135539248089024
-0.484324216210811 0.135549309191465
-0.48402420121006 0.13555936900715
-0.48372418620931 0.13556942753568
-0.483424171208561 0.13557948477666
-0.48312415620781 0.135589540729691
-0.48282414120706 0.135599595394377
-0.48252412620631 0.13560964877032
-0.48222411120556 0.135619700857123
-0.48192409620481 0.135629751654388
-0.48162408120406 0.135639801161719
-0.48132406620331 0.135649849378719
-0.48102405120256 0.13565989630499
-0.48072403620181 0.135669941940136
-0.48042402120106 0.135679986283759
-0.48012400620031 0.135690029335463
-0.47982399119956 0.135700071094849
-0.47952397619881 0.135710111561523
-0.47922396119806 0.135720150735086
-0.47892394619731 0.135730188615142
-0.47862393119656 0.135740225201294
-0.47832391619581 0.135750260493144
-0.47802390119506 0.135760294490297
-0.47772388619431 0.135770327192356
-0.47742387119356 0.135780358598923
-0.47712385619281 0.135790388709603
-0.47682384119206 0.135800417523998
-0.47652382619131 0.135810445041712
-0.476223811190559 0.135820471262348
-0.47592379618981 0.135830496185509
-0.475623781189059 0.1358405198108
-0.475323766188309 0.135850542137823
-0.475023751187559 0.135860563166182
-0.474723736186809 0.135870582895481
-0.474423721186059 0.135880601325322
-0.474123706185309 0.135890618455311
-0.473823691184559 0.135900634285049
-0.473523676183809 0.135910648814142
-0.473223661183059 0.135920662042193
-0.472923646182309 0.135930673968804
-0.472623631181559 0.135940684593581
-0.472323616180809 0.135950693916127
-0.472023601180059 0.135960701936045
-0.471723586179309 0.13597070865294
-0.471423571178559 0.135980714066415
-0.471123556177809 0.135990718176074
-0.470823541177059 0.136000720981522
-0.470523526176309 0.136010722482361
-0.470223511175559 0.136020722678197
-0.469923496174809 0.136030721568632
-0.469623481174059 0.136040719153272
-0.469323466173309 0.13605071543172
-0.469023451172559 0.13606071040358
-0.468723436171809 0.136070704068456
-0.468423421171059 0.136080696425953
-0.468123406170309 0.136090687475675
-0.467823391169558 0.136100677217225
-0.467523376168808 0.136110665650209
-0.467223361168058 0.13612065277423
-0.466923346167308 0.136130638588893
-0.466623331166558 0.136140623093802
-0.466323316165808 0.136150606288561
-0.466023301165058 0.136160588172775
-0.465723286164308 0.136170568746048
-0.465423271163558 0.136180548007985
-0.465123256162808 0.13619052595819
-0.464823241162058 0.136200502596268
-0.464523226161308 0.136210477921822
-0.464223211160558 0.136220451934459
-0.463923196159808 0.136230424633782
-0.463623181159058 0.136240396019396
-0.463323166158308 0.136250366090906
-0.463023151157558 0.136260334847915
-0.462723136156808 0.13627030229003
-0.462423121156058 0.136280268416855
-0.462123106155308 0.136290233227995
-0.461823091154558 0.136300196723053
-0.461523076153808 0.136310158901636
-0.461223061153058 0.136320119763349
-0.460923046152308 0.136330079307795
-0.460623031151558 0.13634003753458
-0.460323016150808 0.136349994443309
-0.460023001150057 0.136359950033587
-0.459722986149308 0.136369904305019
-0.459422971148557 0.13637985725721
-0.459122956147807 0.136389808889765
-0.458822941147057 0.136399759202289
-0.458522926146307 0.136409708194388
-0.458222911145557 0.136419655865666
-0.457922896144807 0.136429602215729
-0.457622881144057 0.136439547244181
-0.457322866143307 0.136449490950629
-0.457022851142557 0.136459433334678
-0.456722836141807 0.136469374395932
-0.456422821141057 0.136479314133998
-0.456122806140307 0.13648925254848
-0.455822791139557 0.136499189638985
-0.455522776138807 0.136509125405116
-0.455222761138057 0.136519059846481
-0.454922746137307 0.136528992962685
-0.454622731136557 0.136538924753332
-0.454322716135807 0.136548855218029
-0.454022701135057 0.136558784356381
-0.453722686134307 0.136568712167994
-0.453422671133557 0.136578638652474
-0.453122656132807 0.136588563809426
-0.452822641132057 0.136598487638456
-0.452522626131306 0.13660841013917
-0.452222611130557 0.136618331311173
-0.451922596129807 0.136628251154072
-0.451622581129056 0.136638169667471
-0.451322566128306 0.136648086850978
-0.451022551127556 0.136658002704198
-0.450722536126806 0.136667917226737
-0.450422521126056 0.136677830418201
-0.450122506125306 0.136687742278196
-0.449822491124556 0.136697652806328
-0.449522476123806 0.136707562002204
-0.449222461123056 0.136717469865428
-0.448922446122306 0.136727376395608
-0.448622431121556 0.136737281592349
-0.448322416120806 0.136747185455258
-0.448022401120056 0.136757087983941
-0.447722386119306 0.136766989178004
-0.447422371118556 0.136776889037054
-0.447122356117806 0.136786787560696
-0.446822341117056 0.136796684748538
-0.446522326116306 0.136806580600186
-0.446222311115556 0.136816475115245
-0.445922296114806 0.136826368293323
-0.445622281114056 0.136836260134026
-0.445322266113306 0.136846150636961
-0.445022251112556 0.136856039801733
-0.444722236111806 0.13686592762795
-0.444422221111056 0.136875814115219
-0.444122206110306 0.136885699263145
-0.443822191109555 0.136895583071336
-0.443522176108806 0.136905465539398
-0.443222161108055 0.136915346666938
-0.442922146107305 0.136925226453563
-0.442622131106555 0.13693510489888
-0.442322116105805 0.136944982002495
-0.442022101105055 0.136954857764015
-0.441722086104305 0.136964732183048
-0.441422071103555 0.1369746052592
-0.441122056102805 0.136984476992077
-0.440822041102055 0.136994347381288
-0.440522026101305 0.13700421642644
-0.440222011100555 0.137014084127138
-0.439921996099805 0.13702395048299
-0.439621981099055 0.137033815493605
-0.439321966098305 0.137043679158587
-0.439021951097555 0.137053541477546
-0.438721936096805 0.137063402450087
-0.438421921096055 0.137073262075819
-0.438121906095305 0.137083120354348
-0.437821891094555 0.137092977285282
-0.437521876093805 0.137102832868228
-0.437221861093055 0.137112687102794
-0.436921846092305 0.137122539988587
-0.436621831091555 0.137132391525215
-0.436321816090804 0.137142241712284
-0.436021801090055 0.137152090549403
-0.435721786089305 0.137161938036179
-0.435421771088554 0.137171784172219
-0.435121756087804 0.137181628957132
-0.434821741087054 0.137191472390525
-0.434521726086304 0.137201314472005
-0.434221711085554 0.13721115520118
-0.433921696084804 0.137220994577659
-0.433621681084054 0.137230832601048
-0.433321666083304 0.137240669270956
-0.433021651082554 0.13725050458699
-0.432721636081804 0.137260338548758
-0.432421621081054 0.137270171155869
-0.432121606080304 0.13728000240793
-0.431821591079554 0.137289832304549
-0.431521576078804 0.137299660845334
-0.431221561078054 0.137309488029893
-0.430921546077304 0.137319313857835
-0.430621531076554 0.137329138328767
-0.430321516075804 0.137338961442297
-0.430021501075054 0.137348783198034
-0.429721486074304 0.137358603595586
-0.429421471073554 0.137368422634561
-0.429121456072804 0.137378240314568
-0.428821441072054 0.137388056635214
-0.428521426071304 0.137397871596108
-0.428221411070554 0.137407685196859
-0.427921396069803 0.137417497437074
-0.427621381069053 0.137427308316363
-0.427321366068304 0.137437117834333
-0.427021351067553 0.137446925990594
-0.426721336066803 0.137456732784753
-0.426421321066053 0.137466538216419
-0.426121306065303 0.137476342285202
-0.425821291064553 0.137486144990709
-0.425521276063803 0.137495946332549
-0.425221261063053 0.137505746310331
-0.424921246062303 0.137515544923664
-0.424621231061553 0.137525342172157
-0.424321216060803 0.137535138055417
-0.424021201060053 0.137544932573055
-0.423721186059303 0.137554725724679
-0.423421171058553 0.137564517509897
-0.423121156057803 0.137574307928319
-0.422821141057053 0.137584096979555
-0.422521126056303 0.137593884663211
-0.422221111055553 0.137603670978899
-0.421921096054803 0.137613455926227
-0.421621081054053 0.137623239504803
-0.421321066053303 0.137633021714238
-0.421021051052553 0.13764280255414
-0.420721036051803 0.137652582024119
-0.420421021051053 0.137662360123783
-0.420121006050302 0.137672136852743
-0.419820991049553 0.137681912210607
-0.419520976048802 0.137691686196984
-0.419220961048052 0.137701458811485
-0.418920946047302 0.137711230053718
-0.418620931046552 0.137720999923293
-0.418320916045802 0.13773076841982
-0.418020901045052 0.137740535542908
-0.417720886044302 0.137750301292166
-0.417420871043552 0.137760065667204
-0.417120856042802 0.137769828667632
-0.416820841042052 0.137779590293059
-0.416520826041302 0.137789350543095
-0.416220811040552 0.13779910941735
-0.415920796039802 0.137808866915433
-0.415620781039052 0.137818623036955
-0.415320766038302 0.137828377781525
-0.415020751037552 0.137838131148753
-0.414720736036802 0.137847883138249
-0.414420721036052 0.137857633749623
-0.414120706035302 0.137867382982484
-0.413820691034552 0.137877130836443
-0.413520676033802 0.13788687731111
-0.413220661033052 0.137896622406095
-0.412920646032302 0.137906366121008
-0.412620631031552 0.137916108455459
-0.412320616030802 0.137925849409058
-0.412020601030052 0.137935588981416
-0.411720586029301 0.137945327172142
-0.411420571028551 0.137955063980847
-0.411120556027801 0.137964799407142
-0.410820541027051 0.137974533450636
-0.410520526026301 0.13798426611094
-0.410220511025551 0.137993997387665
-0.409920496024801 0.13800372728042
-0.409620481024051 0.138013455788817
-0.409320466023301 0.138023182912466
-0.409020451022551 0.138032908650977
-0.408720436021801 0.138042633003961
-0.408420421021051 0.138052355971029
-0.408120406020301 0.13806207755179
-0.407820391019551 0.138071797745857
-0.407520376018801 0.13808151655284
-0.407220361018051 0.138091233972349
-0.406920346017301 0.138100950003995
-0.406620331016551 0.138110664647389
-0.406320316015801 0.138120377902143
-0.406020301015051 0.138130089767866
-0.405720286014301 0.13813980024417
-0.405420271013551 0.138149509330665
-0.405120256012801 0.138159217026963
-0.40482024101205 0.138168923332675
-0.404520226011301 0.138178628247412
-0.404220211010551 0.138188331770785
-0.4039201960098 0.138198033902405
-0.403620181009051 0.138207734641884
-0.4033201660083 0.138217433988832
-0.40302015100755 0.13822713194286
-0.4027201360068 0.138236828503581
-0.40242012100605 0.138246523670605
-0.4021201060053 0.138256217443544
-0.40182009100455 0.138265909822009
-0.4015200760038 0.138275600805612
-0.40122006100305 0.138285290393963
-0.4009200460023 0.138294978586675
-0.40062003100155 0.138304665383359
-0.4003200160008 0.138314350783627
-0.40002000100005 0.13832403478709
-0.3997199859993 0.13833371739336
-0.39941997099855 0.138343398602049
-0.3991199559978 0.138353078412768
-0.39881994099705 0.138362756825129
-0.3985199259963 0.138372433838744
-0.39821991099555 0.138382109453224
-0.3979198959948 0.138391783668182
-0.39761988099405 0.138401456483229
-0.3973198659933 0.138411127897978
-0.39701985099255 0.13842079791204
-0.3967198359918 0.138430466525028
-0.396419820991049 0.138440133736552
-0.3961198059903 0.138449799546226
-0.39581979098955 0.138459463953662
-0.395519775988799 0.138469126958471
-0.395219760988049 0.138478788560267
-0.394919745987299 0.13848844875866
-0.394619730986549 0.138498107553263
-0.394319715985799 0.13850776494369
-0.394019700985049 0.138517420929551
-0.393719685984299 0.138527075510459
-0.393419670983549 0.138536728686028
-0.393119655982799 0.138546380455868
-0.392819640982049 0.138556030819593
-0.392519625981299 0.138565679776815
-0.392219610980549 0.138575327327147
-0.391919595979799 0.138584973470201
-0.391619580979049 0.13859461820559
-0.391319565978299 0.138604261532926
-0.391019550977549 0.138613903451823
-0.390719535976799 0.138623543961892
-0.390419520976049 0.138633183062748
-0.390119505975299 0.138642820754002
-0.389819490974549 0.138652457035267
-0.389519475973799 0.138662091906156
-0.389219460973049 0.138671725366283
-0.388919445972299 0.138681357415259
-0.388619430971548 0.138690988052699
-0.388319415970799 0.138700617278214
-0.388019400970048 0.138710245091419
-0.387719385969298 0.138719871491926
-0.387419370968549 0.138729496479348
-0.387119355967798 0.138739120053299
-0.386819340967048 0.138748742213392
-0.386519325966298 0.138758362959239
-0.386219310965548 0.138767982290455
-0.385919295964798 0.138777600206652
-0.385619280964048 0.138787216707444
-0.385319265963298 0.138796831792445
-0.385019250962548 0.138806445461267
-0.384719235961798 0.138816057713524
-0.384419220961048 0.13882566854883
-0.384119205960298 0.138835277966798
-0.383819190959548 0.138844885967042
-0.383519175958798 0.138854492549175
-0.383219160958048 0.138864097712811
-0.382919145957298 0.138873701457564
-0.382619130956548 0.138883303783048
-0.382319115955798 0.138892904688875
-0.382019100955048 0.138902504174661
-0.381719085954298 0.138912102240018
-0.381419070953548 0.138921698884561
-0.381119055952798 0.138931294107904
-0.380819040952048 0.13894088790966
-0.380519025951298 0.138950480289443
-0.380219010950547 0.138960071246869
-0.379918995949797 0.138969660781549
-0.379618980949047 0.1389792488931
-0.379318965948297 0.138988835581134
-0.379018950947547 0.138998420845266
-0.378718935946797 0.13900800468511
-0.378418920946047 0.139017587100281
-0.378118905945297 0.139027168090392
-0.377818890944547 0.139036747655058
-0.377518875943797 0.139046325793894
-0.377218860943047 0.139055902506514
-0.376918845942297 0.139065477792531
-0.376618830941547 0.139075051651562
-0.376318815940797 0.139084624083219
-0.376018800940047 0.139094195087118
-0.375718785939297 0.139103764662874
-0.375418770938547 0.1391133328101
-0.375118755937797 0.139122899528412
-0.374818740937047 0.139132464817424
-0.374518725936297 0.139142028676751
-0.374218710935547 0.139151591106008
-0.373918695934797 0.13916115210481
-0.373618680934047 0.139170711672771
-0.373318665933297 0.139180269809506
-0.373018650932547 0.139189826514631
-0.372718635931797 0.139199381787759
-0.372418620931046 0.139208935628507
-0.372118605930297 0.139218488036489
-0.371818590929546 0.13922803901132
-0.371518575928796 0.139237588552616
-0.371218560928047 0.139247136659991
-0.370918545927296 0.139256683333061
-0.370618530926546 0.139266228571441
-0.370318515925796 0.139275772374746
-0.370018500925046 0.139285314742592
-0.369718485924296 0.139294855674593
-0.369418470923546 0.139304395170366
-0.369118455922796 0.139313933229526
-0.368818440922046 0.139323469851687
-0.368518425921296 0.139333005036466
-0.368218410920546 0.139342538783479
-0.367918395919796 0.13935207109234
-0.367618380919046 0.139361601962665
-0.367318365918296 0.139371131394071
-0.367018350917546 0.139380659386172
-0.366718335916796 0.139390185938584
-0.366418320916046 0.139399711050924
-0.366118305915296 0.139409234722807
-0.365818290914546 0.139418756953848
-0.365518275913796 0.139428277743664
-0.365218260913046 0.139437797091871
-0.364918245912296 0.139447314998084
-0.364618230911546 0.13945683146192
-0.364318215910796 0.139466346482994
-0.364018200910045 0.139475860060923
-0.363718185909295 0.139485372195323
-0.363418170908545 0.139494882885809
-0.363118155907795 0.139504392131999
-0.362818140907045 0.139513899933508
-0.362518125906295 0.139523406289953
-0.362218110905545 0.139532911200949
-0.361918095904795 0.139542414666114
-0.361618080904045 0.139551916685064
-0.361318065903295 0.139561417257414
-0.361018050902545 0.139570916382782
-0.360718035901795 0.139580414060784
-0.360418020901045 0.139589910291037
-0.360118005900295 0.139599405073157
-0.359817990899545 0.13960889840676
-0.359517975898795 0.139618390291464
-0.359217960898045 0.139627880726885
-0.358917945897295 0.13963736971264
-0.358617930896545 0.139646857248346
-0.358317915895795 0.139656343333619
-0.358017900895045 0.139665827968076
-0.357717885894295 0.139675311151334
-0.357417870893545 0.139684792883011
-0.357117855892795 0.139694273162722
-0.356817840892045 0.139703751990086
-0.356517825891295 0.139713229364719
-0.356217810890544 0.139722705286238
-0.355917795889795 0.13973217975426
-0.355617780889044 0.139741652768403
-0.355317765888294 0.139751124328284
-0.355017750887544 0.139760594433519
-0.354717735886794 0.139770063083727
-0.354417720886044 0.139779530278524
-0.354117705885294 0.139788996017529
-0.353817690884544 0.139798460300358
-0.353517675883794 0.139807923126628
-0.353217660883044 0.139817384495958
-0.352917645882294 0.139826844407965
-0.352617630881544 0.139836302862266
-0.352317615880794 0.139845759858478
-0.352017600880044 0.139855215396221
-0.351717585879294 0.139864669475111
-0.351417570878544 0.139874122094766
-0.351117555877794 0.139883573254804
-0.350817540877044 0.139893022954842
-0.350517525876294 0.139902471194499
-0.350217510875544 0.139911917973392
-0.349917495874794 0.139921363291139
-0.349617480874044 0.139930807147358
-0.349317465873294 0.139940249541668
-0.349017450872544 0.139949690473686
-0.348717435871793 0.13995912994303
-0.348417420871044 0.139968567949319
-0.348117405870294 0.13997800449217
-0.347817390869543 0.139987439571202
-0.347517375868793 0.139996873186033
-0.347217360868043 0.140006305336282
-0.346917345867293 0.140015736021566
-0.346617330866543 0.140025165241504
-0.346317315865793 0.140034592995714
-0.346017300865043 0.140044019283816
-0.345717285864293 0.140053444105427
-0.345417270863543 0.140062867460165
-0.345117255862793 0.14007228934765
-0.344817240862043 0.1400817097675
-0.344517225861293 0.140091128719334
-0.344217210860543 0.14010054620277
-0.343917195859793 0.140109962217428
-0.343617180859043 0.140119376762925
-0.343317165858293 0.140128789838881
-0.343017150857543 0.140138201444914
-0.342717135856793 0.140147611580644
-0.342417120856043 0.140157020245689
-0.342117105855293 0.140166427439668
-0.341817090854543 0.140175833162201
-0.341517075853793 0.140185237412906
-0.341217060853043 0.140194640191403
-0.340917045852293 0.14020404149731
-0.340617030851543 0.140213441330247
-0.340317015850792 0.140222839689833
-0.340017000850042 0.140232236575687
-0.339716985849293 0.140241631987429
-0.339416970848542 0.140251025924677
-0.339116955847792 0.140260418387052
-0.338816940847042 0.140269809374173
-0.338516925846292 0.140279198885658
-0.338216910845542 0.140288586921128
-0.337916895844792 0.140297973480203
-0.337616880844042 0.140307358562501
-0.337316865843292 0.140316742167642
-0.337016850842542 0.140326124295247
-0.336716835841792 0.140335504944934
-0.336416820841042 0.140344884116324
-0.336116805840292 0.140354261809036
-0.335816790839542 0.14036363802269
-0.335516775838792 0.140373012756906
-0.335216760838042 0.140382386011304
-0.334916745837292 0.140391757785504
-0.334616730836542 0.140401128079125
-0.334316715835792 0.140410496891788
-0.334016700835042 0.140419864223114
-0.333716685834292 0.140429230072721
-0.333416670833542 0.140438594440231
-0.333116655832792 0.140447957325263
-0.332816640832042 0.140457318727437
-0.332516625831291 0.140466678646375
-0.332216610830542 0.140476037081696
-0.331916595829791 0.14048539403302
-0.331616580829041 0.140494749499968
-0.331316565828291 0.140504103482161
-0.331016550827541 0.140513455979219
-0.330716535826791 0.140522806990763
-0.330416520826041 0.140532156516412
-0.330116505825291 0.140541504555788
-0.329816490824541 0.140550851108511
-0.329516475823791 0.140560196174203
-0.329216460823041 0.140569539752483
-0.328916445822291 0.140578881842973
-0.328616430821541 0.140588222445293
-0.328316415820791 0.140597561559064
-0.328016400820041 0.140606899183908
-0.327716385819291 0.140616235319445
-0.327416370818541 0.140625569965295
-0.327116355817791 0.140634903121081
-0.326816340817041 0.140644234786423
-0.326516325816291 0.140653564960942
-0.326216310815541 0.14066289364426
-0.325916295814791 0.140672220835998
-0.325616280814041 0.140681546535776
-0.325316265813291 0.140690870743217
-0.325016250812541 0.140700193457941
-0.324716235811791 0.14070951467957
-0.324416220811041 0.140718834407725
-0.32411620581029 0.140728152642028
-0.32381619080954 0.1407374693821
-0.32351617580879 0.140746784627563
-0.32321616080804 0.140756098378039
-0.32291614580729 0.140765410633148
-0.32261613080654 0.140774721392513
-0.32231611580579 0.140784030655755
-0.32201610080504 0.140793338422497
-0.32171608580429 0.140802644692359
-0.32141607080354 0.140811949464964
-0.32111605580279 0.140821252739934
-0.32081604080204 0.14083055451689
-0.32051602580129 0.140839854795455
-0.32021601080054 0.14084915357525
-0.31991599579979 0.140858450855898
-0.31961598079904 0.14086774663702
-0.31931596579829 0.140877040918239
-0.31901595079754 0.140886333699177
-0.31871593579679 0.140895624979456
-0.31841592079604 0.140904914758698
-0.31811590579529 0.140914203036527
-0.31781589079454 0.140923489812563
-0.31751587579379 0.140932775086429
-0.31721586079304 0.140942058857749
-0.31691584579229 0.140951341126144
-0.31661583079154 0.140960621891236
-0.316315815790789 0.140969901152649
-0.31601580079004 0.140979178910005
-0.315715785789289 0.140988455162927
-0.315415770788539 0.140997729911037
-0.315115755787789 0.141007003153957
-0.314815740787039 0.141016274891312
-0.314515725786289 0.141025545122724
-0.314215710785539 0.141034813847814
-0.313915695784789 0.141044081066208
-0.313615680784039 0.141053346777526
-0.313315665783289 0.141062610981393
-0.313015650782539 0.141071873677432
-0.312715635781789 0.141081134865264
-0.312415620781039 0.141090394544514
-0.312115605780289 0.141099652714805
-0.311815590779539 0.14110890937576
-0.311515575778789 0.141118164527002
-0.311215560778039 0.141127418168154
-0.310915545777289 0.141136670298841
-0.310615530776539 0.141145920918684
-0.310315515775789 0.141155170027308
-0.310015500775039 0.141164417624335
-0.309715485774289 0.141173663709391
-0.309415470773539 0.141182908282097
-0.309115455772789 0.141192151342078
-0.308815440772038 0.141201392888958
-0.308515425771289 0.141210632922359
-0.308215410770539 0.141219871441906
-0.307915395769788 0.141229108447223
-0.307615380769038 0.141238343937932
-0.307315365768288 0.141247577913659
-0.307015350767538 0.141256810374027
-0.306715335766788 0.14126604131866
-0.306415320766038 0.141275270747182
-0.306115305765288 0.141284498659217
-0.305815290764538 0.141293725054389
-0.305515275763788 0.141302949932322
-0.305215260763038 0.14131217329264
-0.304915245762288 0.141321395134968
-0.304615230761538 0.14133061545893
-0.304315215760788 0.141339834264149
-0.304015200760038 0.141349051550251
-0.303715185759288 0.14135826731686
-0.303415170758538 0.1413674815636
-0.303115155757788 0.141376694290096
-0.302815140757038 0.141385905495972
-0.302515125756288 0.141395115180852
-0.302215110755538 0.141404323344362
-0.301915095754788 0.141413529986126
-0.301615080754038 0.141422735105768
-0.301315065753288 0.141431938702914
-0.301015050752538 0.141441140777188
-0.300715035751788 0.141450341328215
-0.300415020751038 0.14145954035562
-0.300115005750287 0.141468737859027
-0.299814990749538 0.141477933838062
-0.299514975748787 0.14148712829235
-0.299214960748037 0.141496321221516
-0.298914945747287 0.141505512625184
-0.298614930746537 0.14151470250298
-0.298314915745787 0.14152389085453
-0.298014900745037 0.141533077679457
-0.297714885744287 0.141542262977389
-0.297414870743537 0.141551446747949
-0.297114855742787 0.141560628990763
-0.296814840742037 0.141569809705457
-0.296514825741287 0.141578988891656
-0.296214810740537 0.141588166548985
-0.295914795739787 0.141597342677071
-0.295614780739037 0.141606517275538
-0.295314765738287 0.141615690344013
-0.295014750737537 0.14162486188212
-0.294714735736787 0.141634031889486
-0.294414720736037 0.141643200365736
-0.294114705735287 0.141652367310497
-0.293814690734537 0.141661532723393
-0.293514675733787 0.141670696604052
-0.293214660733037 0.141679858952098
-0.292914645732287 0.141689019767158
-0.292614630731536 0.141698179048858
-0.292314615730787 0.141707336796824
-0.292014600730037 0.141716493010681
-0.291714585729286 0.141725647690057
-0.291414570728536 0.141734800834577
-0.291114555727786 0.141743952443868
-0.290814540727036 0.141753102517555
-0.290514525726286 0.141762251055266
-0.290214510725536 0.141771398056627
-0.289914495724786 0.141780543521263
-0.289614480724036 0.141789687448802
-0.289314465723286 0.141798829838869
-0.289014450722536 0.141807970691093
-0.288714435721786 0.141817110005098
-0.288414420721036 0.141826247780512
-0.288114405720286 0.141835384016962
-0.287814390719536 0.141844518714074
-0.287514375718786 0.141853651871475
-0.287214360718036 0.141862783488792
-0.286914345717286 0.141871913565651
-0.286614330716536 0.14188104210168
-0.286314315715786 0.141890169096506
-0.286014300715036 0.141899294549755
-0.285714285714286 0.141908418461055
-0.285414270713536 0.141917540830033
-0.285114255712786 0.141926661656315
-0.284814240712036 0.14193578093953
-0.284514225711286 0.141944898679304
-0.284214210710535 0.141954014875264
-0.283914195709785 0.141963129527039
-0.283614180709036 0.141972242634255
-0.283314165708285 0.14198135419654
-0.283014150707535 0.14199046421352
-0.282714135706785 0.141999572684825
-0.282414120706035 0.142008679610081
-0.282114105705285 0.142017784988915
-0.281814090704535 0.142026888820957
-0.281514075703785 0.142035991105832
-0.281214060703035 0.14204509184317
-0.280914045702285 0.142054191032597
-0.280614030701535 0.142063288673742
-0.280314015700785 0.142072384766232
-0.280014000700035 0.142081479309695
-0.279713985699285 0.14209057230376
-0.279413970698535 0.142099663748055
-0.279113955697785 0.142108753642206
-0.278813940697035 0.142117841985844
-0.278513925696285 0.142126928778595
-0.278213910695535 0.142136014020087
-0.277913895694785 0.14214509770995
-0.277613880694035 0.142154179847812
-0.277313865693285 0.1421632604333
-0.277013850692535 0.142172339466043
-0.276713835691785 0.14218141694567
-0.276413820691034 0.142190492871809
-0.276113805690285 0.142199567244088
-0.275813790689534 0.142208640062137
-0.275513775688784 0.142217711325583
-0.275213760688034 0.142226781034056
-0.274913745687284 0.142235849187184
-0.274613730686534 0.142244915784596
-0.274313715685784 0.14225398082592
-0.274013700685034 0.142263044310786
-0.273713685684284 0.142272106238822
-0.273413670683534 0.142281166609658
-0.273113655682784 0.142290225422922
-0.272813640682034 0.142299282678243
-0.272513625681284 0.142308338375251
-0.272213610680534 0.142317392513575
-0.271913595679784 0.142326445092843
-0.271613580679034 0.142335496112685
-0.271313565678284 0.14234454557273
-0.271013550677534 0.142353593472608
-0.270713535676784 0.142362639811948
-0.270413520676034 0.142371684590379
-0.270113505675284 0.14238072780753
-0.269813490674534 0.142389769463033
-0.269513475673784 0.142398809556514
-0.269213460673034 0.142407848087605
-0.268913445672284 0.142416885055936
-0.268613430671534 0.142425920461135
-0.268313415670784 0.142434954302832
-0.268013400670033 0.142443986580657
-0.267713385669283 0.142453017294241
-0.267413370668533 0.142462046443212
-0.267113355667783 0.142471074027202
-0.266813340667033 0.142480100045839
-0.266513325666283 0.142489124498754
-0.266213310665533 0.142498147385577
-0.265913295664783 0.142507168705937
-0.265613280664033 0.142516188459466
-0.265313265663283 0.142525206645793
-0.265013250662533 0.142534223264549
-0.264713235661783 0.142543238315364
-0.264413220661033 0.142552251797868
-0.264113205660283 0.142561263711691
-0.263813190659533 0.142570274056465
-0.263513175658783 0.142579282831819
-0.263213160658033 0.142588290037384
-0.262913145657283 0.142597295672791
-0.262613130656533 0.14260629973767
-0.262313115655783 0.142615302231652
-0.262013100655033 0.142624303154368
-0.261713085654283 0.142633302505448
-0.261413070653533 0.142642300284524
-0.261113055652783 0.142651296491225
-0.260813040652033 0.142660291125184
-0.260513025651283 0.14266928418603
-0.260213010650532 0.142678275673396
-0.259912995649783 0.142687265586911
-0.259612980649032 0.142696253926208
-0.259312965648282 0.142705240690917
-0.259012950647532 0.14271422588067
-0.258712935646782 0.142723209495097
-0.258412920646032 0.14273219153383
-0.258112905645282 0.142741171996501
-0.257812890644532 0.142750150882741
-0.257512875643782 0.14275912819218
-0.257212860643032 0.142768103924452
-0.256912845642282 0.142777078079186
-0.256612830641532 0.142786050656015
-0.256312815640782 0.142795021654571
-0.256012800640032 0.142803991074485
-0.255712785639282 0.142812958915389
-0.255412770638532 0.142821925176914
-0.255112755637782 0.142830889858693
-0.254812740637032 0.142839852960357
-0.254512725636282 0.142848814481538
-0.254212710635532 0.142857774421868
-0.253912695634782 0.142866732780979
-0.253612680634032 0.142875689558504
-0.253312665633282 0.142884644754074
-0.253012650632532 0.142893598367321
-0.252712635631781 0.142902550397878
-0.252412620631032 0.142911500845377
-0.252112605630282 0.14292044970945
-0.251812590629531 0.14292939698973
-0.251512575628781 0.142938342685849
-0.251212560628031 0.142947286797439
-0.250912545627281 0.142956229324133
-0.250612530626531 0.142965170265564
-0.250312515625781 0.142974109621363
-0.250012500625031 0.142983047391165
-0.249712485624281 0.1429919835746
-0.249412470623531 0.143000918171303
-0.249112455622781 0.143009851180906
-0.248812440622031 0.143018782603041
-0.248512425621281 0.143027712437342
-0.248212410620531 0.143036640683441
-0.247912395619781 0.143045567340972
-0.247612380619031 0.143054492409568
-0.247312365618281 0.143063415888861
-0.247012350617531 0.143072337778484
-0.246712335616781 0.143081258078072
-0.246412320616031 0.143090176787257
-0.246112305615281 0.143099093905672
-0.245812290614531 0.143108009432951
-0.245512275613781 0.143116923368726
-0.245212260613031 0.143125835712633
-0.244912245612281 0.143134746464303
-0.244612230611531 0.143143655623371
-0.24431221561078 0.143152563189469
-0.24401220061003 0.143161469162233
-0.243712185609281 0.143170373541294
-0.24341217060853 0.143179276326288
-0.24311215560778 0.143188177516847
-0.24281214060703 0.143197077112606
-0.24251212560628 0.143205975113199
-0.24221211060553 0.143214871518258
-0.24191209560478 0.143223766327419
-0.24161208060403 0.143232659540316
-0.24131206560328 0.143241551156581
-0.24101205060253 0.14325044117585
-0.24071203560178 0.143259329597757
-0.24041202060103 0.143268216421935
-0.24011200560028 0.143277101648019
-0.23981199059953 0.143285985275644
-0.23951197559878 0.143294867304443
-0.23921196059803 0.143303747734051
-0.23891194559728 0.143312626564103
-0.23861193059653 0.143321503794233
-0.23831191559578 0.143330379424076
-0.23801190059503 0.143339253453265
-0.23771188559428 0.143348125881436
-0.23741187059353 0.143356996708224
-0.23711185559278 0.143365865933263
-0.23681184059203 0.143374733556188
-0.236511825591279 0.143383599576634
-0.23621181059053 0.143392463994236
-0.235911795589779 0.143401326808628
-0.235611780589029 0.143410188019446
-0.235311765588279 0.143419047626324
-0.235011750587529 0.143427905628899
-0.234711735586779 0.143436762026804
-0.234411720586029 0.143445616819676
-0.234111705585279 0.143454470007149
-0.233811690584529 0.143463321588858
-0.233511675583779 0.14347217156444
-0.233211660583029 0.143481019933528
-0.232911645582279 0.14348986669576
-0.232611630581529 0.14349871185077
-0.232311615580779 0.143507555398194
-0.232011600580029 0.143516397337667
-0.231711585579279 0.143525237668825
-0.231411570578529 0.143534076391304
-0.231111555577779 0.14354291350474
-0.230811540577029 0.143551749008767
-0.230511525576279 0.143560582903023
-0.230211510575529 0.143569415187143
-0.229911495574779 0.143578245860763
-0.229611480574029 0.143587074923518
-0.229311465573279 0.143595902375046
-0.229011450572529 0.143604728214982
-0.228711435571779 0.143613552442961
-0.228411420571029 0.143622375058621
-0.228111405570278 0.143631196061598
-0.227811390569528 0.143640015451528
-0.227511375568779 0.143648833228047
-0.227211360568028 0.143657649390791
-0.226911345567278 0.143666463939397
-0.226611330566528 0.143675276873502
-0.226311315565778 0.143684088192743
-0.226011300565028 0.143692897896754
-0.225711285564278 0.143701705985174
-0.225411270563528 0.143710512457639
-0.225111255562778 0.143719317313786
-0.224811240562028 0.143728120553251
-0.224511225561278 0.143736922175672
-0.224211210560528 0.143745722180685
-0.223911195559778 0.143754520567927
-0.223611180559028 0.143763317337035
-0.223311165558278 0.143772112487647
-0.223011150557528 0.143780906019399
-0.222711135556778 0.143789697931928
-0.222411120556028 0.143798488224872
-0.222111105555278 0.143807276897868
-0.221811090554528 0.143816063950553
-0.221511075553778 0.143824849382565
-0.221211060553028 0.14383363319354
-0.220911045552278 0.143842415383117
-0.220611030551528 0.143851195950933
-0.220311015550777 0.143859974896626
-0.220011000550028 0.143868752219832
-0.219710985549277 0.143877527920191
-0.219410970548527 0.143886301997338
-0.219110955547777 0.143895074450913
-0.218810940547027 0.143903845280553
-0.218510925546277 0.143912614485896
-0.218210910545527 0.143921382066579
-0.217910895544777 0.143930148022241
-0.217610880544027 0.14393891235252
-0.217310865543277 0.143947675057054
-0.217010850542527 0.14395643613548
-0.216710835541777 0.143965195587438
-0.216410820541027 0.143973953412565
-0.216110805540277 0.143982709610499
-0.215810790539527 0.143991464180879
-0.215510775538777 0.144000217123344
-0.215210760538027 0.144008968437531
-0.214910745537277 0.144017718123079
-0.214610730536527 0.144026466179627
-0.214310715535777 0.144035212606813
-0.214010700535027 0.144043957404276
-0.213710685534277 0.144052700571655
-0.213410670533527 0.144061442108588
-0.213110655532777 0.144070182014713
-0.212810640532027 0.144078920289671
-0.212510625531277 0.144087656933099
-0.212210610530527 0.144096391944637
-0.211910595529776 0.144105125323924
-0.211610580529026 0.144113857070598
-0.211310565528276 0.144122587184299
-0.211010550527526 0.144131315664666
-0.210710535526776 0.144140042511339
-0.210410520526026 0.144148767723955
-0.210110505525276 0.144157491302155
-0.209810490524526 0.144166213245579
-0.209510475523776 0.144174933553864
-0.209210460523026 0.144183652226652
-0.208910445522276 0.14419236926358
-0.208610430521526 0.14420108466429
-0.208310415520776 0.14420979842842
-0.208010400520026 0.144218510555611
-0.207710385519276 0.144227221045501
-0.207410370518526 0.144235929897731
-0.207110355517776 0.14424463711194
-0.206810340517026 0.144253342687769
-0.206510325516276 0.144262046624857
-0.206210310515526 0.144270748922844
-0.205910295514776 0.14427944958137
-0.205610280514026 0.144288148600076
-0.205310265513276 0.144296845978601
-0.205010250512526 0.144305541716586
-0.204710235511776 0.14431423581367
-0.204410220511026 0.144322928269495
-0.204110205510275 0.1443316190837
-0.203810190509526 0.144340308255926
-0.203510175508775 0.144348995785813
-0.203210160508025 0.144357681673002
-0.202910145507275 0.144366365917134
-0.202610130506525 0.144375048517848
-0.202310115505775 0.144383729474786
-0.202010100505025 0.144392408787588
-0.201710085504275 0.144401086455895
-0.201410070503525 0.144409762479348
-0.201110055502775 0.144418436857588
-0.200810040502025 0.144427109590255
-0.200510025501275 0.144435780676991
-0.200210010500525 0.144444450117436
-0.199909995499775 0.144453117911232
-0.199609980499025 0.14446178405802
-0.199309965498275 0.14447044855744
-0.199009950497525 0.144479111409135
-0.198709935496775 0.144487772612745
-0.198409920496025 0.144496432167912
-0.198109905495275 0.144505090074278
-0.197809890494525 0.144513746331482
-0.197509875493775 0.144522400939168
-0.197209860493025 0.144531053896977
-0.196909845492275 0.144539705204549
-0.196609830491524 0.144548354861528
-0.196309815490775 0.144557002867554
-0.196009800490025 0.144565649222269
-0.195709785489274 0.144574293925316
-0.195409770488524 0.144582936976335
-0.195109755487774 0.14459157837497
-0.194809740487024 0.144600218120861
-0.194509725486274 0.144608856213651
-0.194209710485524 0.144617492652982
-0.193909695484774 0.144626127438496
-0.193609680484024 0.144634760569836
-0.193309665483274 0.144643392046642
-0.193009650482524 0.144652021868559
-0.192709635481774 0.144660650035228
-0.192409620481024 0.144669276546291
-0.192109605480274 0.144677901401391
-0.191809590479524 0.144686524600171
-0.191509575478774 0.144695146142272
-0.191209560478024 0.144703766027338
-0.190909545477274 0.144712384255012
-0.190609530476524 0.144721000824935
-0.190309515475774 0.144729615736751
-0.190009500475024 0.144738228990102
-0.189709485474274 0.144746840584632
-0.189409470473524 0.144755450519983
-0.189109455472774 0.144764058795799
-0.188809440472024 0.144772665411722
-0.188509425471274 0.144781270367395
-0.188209410470523 0.144789873662462
-0.187909395469773 0.144798475296565
-0.187609380469024 0.144807075269348
-0.187309365468273 0.144815673580455
-0.187009350467523 0.144824270229528
-0.186709335466773 0.144832865216212
-0.186409320466023 0.144841458540149
-0.186109305465273 0.144850050200982
-0.185809290464523 0.144858640198357
-0.185509275463773 0.144867228531915
-0.185209260463023 0.144875815201302
-0.184909245462273 0.14488440020616
-0.184609230461523 0.144892983546133
-0.184309215460773 0.144901565220865
-0.184009200460023 0.144910145230001
-0.183709185459273 0.144918723573184
-0.183409170458523 0.144927300250057
-0.183109155457773 0.144935875260266
-0.182809140457023 0.144944448603454
-0.182509125456273 0.144953020279265
-0.182209110455523 0.144961590287344
-0.181909095454773 0.144970158627334
-0.181609080454023 0.144978725298881
-0.181309065453273 0.144987290301628
-0.181009050452523 0.14499585363522
-0.180709035451773 0.145004415299301
-0.180409020451022 0.145012975293517
-0.180109005450273 0.145021533617511
-0.179808990449522 0.145030090270928
-0.179508975448772 0.145038645253413
-0.179208960448022 0.145047198564611
-0.178908945447272 0.145055750204166
-0.178608930446522 0.145064300171723
-0.178308915445772 0.145072848466928
-0.178008900445022 0.145081395089424
-0.177708885444272 0.145089940038858
-0.177408870443522 0.145098483314875
-0.177108855442772 0.145107024917118
-0.176808840442022 0.145115564845234
-0.176508825441272 0.145124103098869
-0.176208810440522 0.145132639677666
-0.175908795439772 0.145141174581272
-0.175608780439022 0.145149707809331
-0.175308765438272 0.14515823936149
-0.175008750437522 0.145166769237394
-0.174708735436772 0.145175297436689
-0.174408720436022 0.145183823959019
-0.174108705435272 0.145192348804031
-0.173808690434522 0.145200871971371
-0.173508675433772 0.145209393460684
-0.173208660433022 0.145217913271616
-0.172908645432272 0.145226431403813
-0.172608630431522 0.145234947856921
-0.172308615430772 0.145243462630586
-0.172008600430021 0.145251975724454
-0.171708585429271 0.145260487138171
-0.171408570428521 0.145268996871384
-0.171108555427771 0.145277504923738
-0.170808540427021 0.14528601129488
-0.170508525426271 0.145294515984456
-0.170208510425521 0.145303018992113
-0.169908495424771 0.145311520317496
-0.169608480424021 0.145320019960254
-0.169308465423271 0.145328517920031
-0.169008450422521 0.145337014196475
-0.168708435421771 0.145345508789232
-0.168408420421021 0.145354001697949
-0.168108405420271 0.145362492922274
-0.167808390419521 0.145370982461851
-0.167508375418771 0.14537947031633
-0.167208360418021 0.145387956485356
-0.166908345417271 0.145396440968576
-0.166608330416521 0.145404923765638
-0.166308315415771 0.145413404876189
-0.166008300415021 0.145421884299875
-0.165708285414271 0.145430362036345
-0.165408270413521 0.145438838085245
-0.165108255412771 0.145447312446222
-0.164808240412021 0.145455785118925
-0.164508225411271 0.145464256103
-0.16420821041052 0.145472725398095
-0.163908195409771 0.145481193003857
-0.16360818040902 0.145489658919935
-0.16330816540827 0.145498123145975
-0.16300815040752 0.145506585681626
-0.16270813540677 0.145515046526535
-0.16240812040602 0.145523505680351
-0.16210810540527 0.14553196314272
-0.16180809040452 0.145540418913292
-0.16150807540377 0.145548872991713
-0.16120806040302 0.145557325377632
-0.16090804540227 0.145565776070697
-0.16060803040152 0.145574225070557
-0.16030801540077 0.145582672376859
-0.16000800040002 0.145591117989252
-0.15970798539927 0.145599561907384
-0.15940797039852 0.145608004130903
-0.15910795539777 0.145616444659459
-0.15880794039702 0.145624883492698
-0.15850792539627 0.145633320630271
-0.15820791039552 0.145641756071825
-0.15790789539477 0.14565018981701
-0.15760788039402 0.145658621865473
-0.15730786539327 0.145667052216865
-0.15700785039252 0.145675480870833
-0.156707835391769 0.145683907827026
-0.15640782039102 0.145692333085094
-0.15610780539027 0.145700756644685
-0.155807790389519 0.145709178505449
-0.155507775388769 0.145717598667034
-0.155207760388019 0.14572601712909
-0.154907745387269 0.145734433891266
-0.154607730386519 0.145742848953211
-0.154307715385769 0.145751262314575
-0.154007700385019 0.145759673975007
-0.153707685384269 0.145768083934157
-0.153407670383519 0.145776492191673
-0.153107655382769 0.145784898747206
-0.152807640382019 0.145793303600405
-0.152507625381269 0.14580170675092
-0.152207610380519 0.145810108198401
-0.151907595379769 0.145818507942497
-0.151607580379019 0.145826905982858
-0.151307565378269 0.145835302319134
-0.151007550377519 0.145843696950976
-0.150707535376769 0.145852089878032
-0.150407520376019 0.145860481099954
-0.150107505375269 0.145868870616391
-0.149807490374519 0.145877258426993
-0.149507475373769 0.145885644531411
-0.149207460373019 0.145894028929296
-0.148907445372269 0.145902411620296
-0.148607430371519 0.145910792604064
-0.148307415370769 0.145919171880248
-0.148007400370018 0.145927549448501
-0.147707385369269 0.145935925308472
-0.147407370368518 0.145944299459812
-0.147107355367768 0.145952671902171
-0.146807340367018 0.145961042635202
-0.146507325366268 0.145969411658553
-0.146207310365518 0.145977778971877
-0.145907295364768 0.145986144574823
-0.145607280364018 0.145994508467044
-0.145307265363268 0.14600287064819
-0.145007250362518 0.146011231117912
-0.144707235361768 0.146019589875862
-0.144407220361018 0.14602794692169
-0.144107205360268 0.146036302255047
-0.143807190359518 0.146044655875586
-0.143507175358768 0.146053007782958
-0.143207160358018 0.146061357976814
-0.142907145357268 0.146069706456805
-0.142607130356518 0.146078053222583
-0.142307115355768 0.146086398273799
-0.142007100355018 0.146094741610106
-0.141707085354268 0.146103083231156
-0.141407070353518 0.146111423136598
-0.141107055352768 0.146119761326087
-0.140807040352018 0.146128097799273
-0.140507025351267 0.146136432555809
-0.140207010350518 0.146144765595346
-0.139906995349768 0.146153096917537
-0.139606980349017 0.146161426522033
-0.139306965348267 0.146169754408488
-0.139006950347517 0.146178080576552
-0.138706935346767 0.146186405025879
-0.138406920346017 0.146194727756121
-0.138106905345267 0.14620304876693
-0.137806890344517 0.146211368057959
-0.137506875343767 0.146219685628859
-0.137206860343017 0.146228001479285
-0.136906845342267 0.146236315608888
-0.136606830341517 0.146244628017322
-0.136306815340767 0.146252938704238
-0.136006800340017 0.14626124766929
-0.135706785339267 0.14626955491213
-0.135406770338517 0.146277860432413
-0.135106755337767 0.146286164229789
-0.134806740337017 0.146294466303913
-0.134506725336267 0.146302766654438
-0.134206710335517 0.146311065281017
-0.133906695334767 0.146319362183303
-0.133606680334017 0.146327657360949
-0.133306665333267 0.146335950813609
-0.133006650332517 0.146344242540936
-0.132706635331767 0.146352532542584
-0.132406620331017 0.146360820818206
-0.132106605330266 0.146369107367455
-0.131806590329516 0.146377392189985
-0.131506575328767 0.146385675285451
-0.131206560328016 0.146393956653505
-0.130906545327266 0.146402236293802
-0.130606530326516 0.146410514205995
-0.130306515325766 0.146418790389738
-0.130006500325016 0.146427064844686
-0.129706485324266 0.146435337570492
-0.129406470323516 0.14644360856681
-0.129106455322766 0.146451877833295
-0.128806440322016 0.146460145369601
-0.128506425321266 0.146468411175381
-0.128206410320516 0.146476675250291
-0.127906395319766 0.146484937593985
-0.127606380319016 0.146493198206117
-0.127306365318266 0.146501457086341
-0.127006350317516 0.146509714234313
-0.126706335316766 0.146517969649687
-0.126406320316016 0.146526223332117
-0.126106305315266 0.146534475281259
-0.125806290314516 0.146542725496766
-0.125506275313766 0.146550973978295
-0.125206260313016 0.146559220725499
-0.124906245312266 0.146567465738035
-0.124606230311516 0.146575709015556
-0.124306215310765 0.146583950557718
-0.124006200310016 0.146592190364176
-0.123706185309265 0.146600428434585
-0.123406170308515 0.146608664768601
-0.123106155307765 0.146616899365879
-0.122806140307015 0.146625132226074
-0.122506125306265 0.146633363348842
-0.122206110305515 0.146641592733838
-0.121906095304765 0.146649820380718
-0.121606080304015 0.146658046289137
-0.121306065303265 0.146666270458752
-0.121006050302515 0.146674492889217
-0.120706035301765 0.146682713580188
-0.120406020301015 0.146690932531323
-0.120106005300265 0.146699149742275
-0.119805990299515 0.146707365212702
-0.119505975298765 0.146715578942259
-0.119205960298015 0.146723790930603
-0.118905945297265 0.146732001177389
-0.118605930296515 0.146740209682274
-0.118305915295765 0.146748416444914
-0.118005900295015 0.146756621464966
-0.117705885294265 0.146764824742085
-0.117405870293515 0.146773026275928
-0.117105855292765 0.146781226066153
-0.116805840292015 0.146789424112414
-0.116505825291265 0.14679762041437
-0.116205810290515 0.146805814971676
-0.115905795289764 0.14681400778399
-0.115605780289014 0.146822198850967
-0.115305765288264 0.146830388172266
-0.115005750287514 0.146838575747542
-0.114705735286764 0.146846761576454
-0.114405720286014 0.146854945658658
-0.114105705285264 0.14686312799381
-0.113805690284514 0.146871308581569
-0.113505675283764 0.146879487421591
-0.113205660283014 0.146887664513534
-0.112905645282264 0.146895839857055
-0.112605630281514 0.146904013451811
-0.112305615280764 0.14691218529746
-0.112005600280014 0.14692035539366
-0.111705585279264 0.146928523740068
-0.111405570278514 0.146936690336341
-0.111105555277764 0.146944855182137
-0.110805540277014 0.146953018277115
-0.110505525276264 0.146961179620932
-0.110205510275514 0.146969339213245
-0.109905495274764 0.146977497053713
-0.109605480274014 0.146985653141994
-0.109305465273264 0.146993807477745
-0.109005450272514 0.147001960060625
-0.108705435271764 0.147010110890292
-0.108405420271014 0.147018259966405
-0.108105405270263 0.147026407288621
-0.107805390269514 0.147034552856599
-0.107505375268763 0.147042696669997
-0.107205360268013 0.147050838728474
-0.106905345267263 0.147058979031689
-0.106605330266513 0.147067117579299
-0.106305315265763 0.147075254370964
-0.106005300265013 0.147083389406342
-0.105705285264263 0.147091522685092
-0.105405270263513 0.147099654206873
-0.105105255262763 0.147107783971344
-0.104805240262013 0.147115911978164
-0.104505225261263 0.147124038226991
-0.104205210260513 0.147132162717486
-0.103905195259763 0.147140285449306
-0.103605180259013 0.147148406422111
-0.103305165258263 0.147156525635561
-0.103005150257513 0.147164643089315
-0.102705135256763 0.147172758783031
-0.102405120256013 0.147180872716371
-0.102105105255263 0.147188984888992
-0.101805090254513 0.147197095300555
-0.101505075253763 0.147205203950719
-0.101205060253013 0.147213310839144
-0.100905045252263 0.147221415965489
-0.100605030251512 0.147229519329415
-0.100305015250763 0.147237620930582
-0.100005000250013 0.147245720768648
-0.0997049852492624 0.147253818843275
-0.0994049702485125 0.147261915154122
-0.0991049552477623 0.14727000970085
-0.0988049402470124 0.147278102483118
-0.0985049252462622 0.147286193500586
-0.0982049102455123 0.147294282752916
-0.0979048952447623 0.147302370239767
-0.0976048802440121 0.1473104559608
-0.0973048652432622 0.147318539915675
-0.097004850242512 0.147326622104053
-0.0967048352417621 0.147334702525594
-0.0964048202410119 0.147342781179959
-0.096104805240262 0.147350858066809
-0.095804790239512 0.147358933185805
-0.0955047752387619 0.147367006536607
-0.0952047602380119 0.147375078118876
-0.0949047452372618 0.147383147932273
-0.0946047302365118 0.14739121597646
-0.0943047152357617 0.147399282251097
-0.0940047002350117 0.147407346755845
-0.0937046852342618 0.147415409490366
-0.0934046702335116 0.14742347045432
-0.0931046552327617 0.14743152964737
-0.0928046402320115 0.147439587069177
-0.0925046252312616 0.147447642719401
-0.0922046102305114 0.147455696597705
-0.0919045952297615 0.147463748703751
-0.0916045802290115 0.147471799037199
-0.0913045652282614 0.147479847597711
-0.0910045502275114 0.14748789438495
-0.0907045352267613 0.147495939398576
-0.0904045202260113 0.147503982638252
-0.0901045052252611 0.147512024103641
-0.0898044902245112 0.147520063794403
-0.0895044752237613 0.1475281017102
-0.0892044602230111 0.147536137850696
-0.0889044452222612 0.147544172215552
-0.088604430221511 0.147552204804431
-0.088304415220761 0.147560235616994
-0.0880044002200109 0.147568264652904
-0.0877043852192609 0.147576291911823
-0.087404370218511 0.147584317393415
-0.0871043552177608 0.147592341097341
-0.0868043402170109 0.147600363023264
-0.0865043252162607 0.147608383170848
-0.0862043102155108 0.147616401539753
-0.0859042952147606 0.147624418129644
-0.0856042802140107 0.147632432940183
-0.0853042652132607 0.147640445971034
-0.0850042502125106 0.147648457221858
-0.0847042352117606 0.14765646669232
-0.0844042202110105 0.147664474382082
-0.0841042052102605 0.147672480290807
-0.0838041902095106 0.147680484418159
-0.0835041752087604 0.147688486763801
-0.0832041602080105 0.147696487327396
-0.0829041452072603 0.147704486108608
-0.0826041302065104 0.1477124831071
-0.0823041152057602 0.147720478322536
-0.0820041002050103 0.147728471754579
-0.0817040852042603 0.147736463402894
-0.0814040702035101 0.147744453267143
-0.0811040552027602 0.14775244134699
-0.08080404020201 0.1477604276421
-0.0805040252012601 0.147768412152136
-0.0802040102005099 0.147776394876762
-0.07990399519976 0.147784375815643
-0.07960398019901 0.147792354968442
-0.0793039651982599 0.147800332334824
-0.0790039501975099 0.147808307914452
-0.0787039351967598 0.147816281706992
-0.0784039201960098 0.147824253712107
-0.0781039051952597 0.147832223929461
-0.0778038901945097 0.14784019235872
-0.0775038751937598 0.147848158999548
-0.0772038601930096 0.147856123851609
-0.0769038451922597 0.147864086914569
-0.0766038301915095 0.147872048188091
-0.0763038151907596 0.147880007671841
-0.0760038001900094 0.147887965365483
-0.0757037851892595 0.147895921268682
-0.0754037701885095 0.147903875381104
-0.0751037551877594 0.147911827702413
-0.0748037401870094 0.147919778232275
-0.0745037251862593 0.147927726970354
-0.0742037101855093 0.147935673916317
-0.0739036951847591 0.147943619069827
-0.0736036801840092 0.147951562430551
-0.0733036651832593 0.147959503998153
-0.0730036501825091 0.1479674437723
-0.0727036351817592 0.147975381752657
-0.072403620181009 0.147983317938889
-0.072103605180259 0.147991252330663
-0.0718035901795089 0.147999184927643
-0.0715035751787589 0.148007115729496
-0.071203560178009 0.148015044735888
-0.0709035451772588 0.148022971946484
-0.0706035301765089 0.14803089736095
-0.0703035151757587 0.148038820978953
-0.0700035001750088 0.148046742800159
-0.0697034851742586 0.148054662824233
-0.0694034701735087 0.148062581050842
-0.0691034551727587 0.148070497479652
-0.0688034401720086 0.14807841211033
-0.0685034251712586 0.148086324942542
-0.0682034101705085 0.148094235975954
-0.0679033951697585 0.148102145210234
-0.0676033801690084 0.148110052645047
-0.0673033651682584 0.14811795828006
-0.0670033501675085 0.148125862114941
-0.0667033351667583 0.148133764149355
-0.0664033201660084 0.14814166438297
-0.0661033051652582 0.148149562815453
-0.0658032901645083 0.14815745944647
-0.0655032751637581 0.148165354275689
-0.0652032601630081 0.148173247302776
-0.0649032451622582 0.1481811385274
-0.064603230161508 0.148189027949227
-0.0643032151607581 0.148196915567924
-0.0640032001600079 0.148204801383159
-0.063703185159258 0.1482126853946
-0.0634031701585078 0.148220567601913
-0.0631031551577579 0.148228448004766
-0.0628031401570079 0.148236326602828
-0.0625031251562578 0.148244203395765
-0.0622031101555078 0.148252078383246
-0.0619030951547577 0.148259951564937
-0.0616030801540077 0.148267822940508
-0.0613030651532576 0.148275692509626
-0.0610030501525076 0.148283560271959
-0.0607030351517577 0.148291426227175
-0.0604030201510075 0.148299290374942
-0.0601030051502576 0.148307152714929
-0.0598029901495074 0.148315013246803
-0.0595029751487575 0.148322871970233
-0.0592029601480073 0.148330728884888
-0.0589029451472574 0.148338583990435
-0.0586029301465074 0.148346437286544
-0.0583029151457573 0.148354288772883
-0.0580029001450073 0.14836213844912
-0.0577028851442571 0.148369986314925
-0.0574028701435072 0.148377832369965
-0.057102855142757 0.148385676613911
-0.0568028401420071 0.14839351904643
-0.0565028251412572 0.148401359667192
-0.056202810140507 0.148409198475865
-0.055902795139757 0.14841703547212
-0.0556027801390069 0.148424870655624
-0.0553027651382569 0.148432704026048
-0.0550027501375068 0.14844053558306
-0.0547027351367568 0.14844836532633
-0.0544027201360069 0.148456193255527
-0.0541027051352567 0.148464019370321
-0.0538026901345068 0.148471843670381
-0.0535026751337566 0.148479666155377
-0.0532026601330067 0.148487486824978
-0.0529026451322565 0.148495305678855
-0.0526026301315066 0.148503122716677
-0.0523026151307566 0.148510937938113
-0.0520026001300065 0.148518751342835
-0.0517025851292565 0.148526562930511
-0.0514025701285064 0.148534372700812
-0.0511025551277564 0.148542180653408
-0.0508025401270062 0.148549986787969
-0.0505025251262563 0.148557791104166
-0.0502025101255064 0.148565593601668
-0.0499024951247562 0.148573394280147
-0.0496024801240063 0.148581193139272
-0.0493024651232561 0.148588990178714
-0.0490024501225061 0.148596785398144
-0.048702435121756 0.148604578797231
-0.048402420121006 0.148612370375648
-0.0481024051202561 0.148620160133065
-0.0478023901195059 0.148627948069152
-0.047502375118756 0.14863573418358
-0.0472023601180058 0.148643518476021
-0.0469023451172559 0.148651300946145
-0.0466023301165057 0.148659081593624
-0.0463023151157558 0.148666860418128
-0.0460023001150058 0.148674637419329
-0.0457022851142557 0.148682412596898
-0.0454022701135057 0.148690185950507
-0.0451022551127556 0.148697957479826
-0.0448022401120056 0.148705727184528
-0.0445022251112555 0.148713495064284
-0.0442022101105055 0.148721261118765
-0.0439021951097556 0.148729025347644
-0.0436021801090054 0.148736787750591
-0.0433021651082555 0.148744548327279
-0.0430021501075053 0.14875230707738
-0.0427021351067554 0.148760064000565
-0.0424021201060052 0.148767819096507
-0.0421021051052552 0.148775572364877
-0.0418020901045053 0.148783323805348
-0.0415020751037551 0.148791073417592
-0.0412020601030052 0.148798821201281
-0.040902045102255 0.148806567156087
-0.0406020301015051 0.148814311281683
-0.0403020151007549 0.148822053577742
-0.040002000100005 0.148829794043935
-0.039701985099255 0.148837532679936
-0.0394019700985049 0.148845269485417
-0.0391019550977549 0.14885300446005
-0.0388019400970048 0.148860737603509
-0.0385019250962548 0.148868468915466
-0.0382019100955047 0.148876198395595
-0.0379018950947547 0.148883926043568
-0.0376018800940048 0.148891651859058
-0.0373018650932546 0.148899375841739
-0.0370018500925047 0.148907097991283
-0.0367018350917545 0.148914818307364
-0.0364018200910046 0.148922536789655
-0.0361018050902544 0.14893025343783
-0.0358017900895045 0.148937968251562
-0.0355017750887545 0.148945681230524
-0.0352017600880044 0.14895339237439
-0.0349017450872544 0.148961101682833
-0.0346017300865042 0.148968809155528
-0.0343017150857543 0.148976514792148
-0.0340017000850041 0.148984218592367
-0.0337016850842542 0.148991920555859
-0.0334016700835043 0.148999620682297
-0.0331016550827541 0.149007318971356
-0.0328016400820041 0.14901501542271
-0.032501625081254 0.149022710036033
-0.032201610080504 0.149030402811
-0.0319015950797539 0.149038093747284
-0.0316015800790039 0.149045782844559
-0.031301565078254 0.149053470102501
-0.0310015500775038 0.149061155520784
-0.0307015350767539 0.149068839099083
-0.0304015200760037 0.149076520837071
-0.0301015050752538 0.149084200734424
-0.0298014900745036 0.149091878790816
-0.0295014750737537 0.149099555005923
-0.0292014600730037 0.149107229379418
-0.0289014450722536 0.149114901910978
-0.0286014300715036 0.149122572600277
-0.0283014150707535 0.14913024144699
-0.0280014000700035 0.149137908450792
-0.0277013850692533 0.149145573611359
-0.0274013700685034 0.149153236928366
-0.0271013550677535 0.149160898401487
-0.0268013400670033 0.1491685580304
-0.0265013250662534 0.149176215814778
-0.0262013100655032 0.149183871754298
-0.0259012950647532 0.149191525848635
-0.0256012800640031 0.149199178097465
-0.0253012650632531 0.149206828500464
-0.0250012500625032 0.149214477057307
-0.024701235061753 0.14922212376767
-0.0244012200610031 0.14922976863123
-0.0241012050602529 0.149237411647662
-0.023801190059503 0.149245052816642
-0.0235011750587528 0.149252692137847
-0.0232011600580029 0.149260329610952
-0.0229011450572529 0.149267965235634
-0.0226011300565028 0.14927559901157
-0.0223011150557528 0.149283230938436
-0.0220011000550027 0.149290861015907
-0.0217010850542527 0.149298489243662
-0.0214010700535026 0.149306115621376
-0.0211010550527526 0.149313740148725
-0.0208010400520027 0.149321362825388
-0.0205010250512525 0.14932898365104
-0.0202010100505026 0.149336602625359
-0.0199009950497524 0.149344219748021
-0.0196009800490025 0.149351835018704
-0.0193009650482523 0.149359448437084
-0.0190009500475024 0.149367060002838
-0.0187009350467524 0.149374669715645
-0.0184009200460022 0.14938227757518
-0.0181009050452523 0.149389883581123
-0.0178008900445021 0.149397487733149
-0.0175008750437522 0.149405090030936
-0.017200860043002 0.149412690474163
-0.0169008450422521 0.149420289062505
-0.0166008300415021 0.149427885795643
-0.016300815040752 0.149435480673252
-0.016000800040002 0.149443073695011
-0.0157007850392519 0.149450664860597
-0.0154007700385019 0.149458254169689
-0.0151007550377518 0.149465841621965
-0.0148007400370018 0.149473427217103
-0.0145007250362519 0.14948101095478
-0.0142007100355017 0.149488592834676
-0.0139006950347518 0.149496172856467
-0.0136006800340016 0.149503751019834
-0.0133006650332517 0.149511327324454
-0.0130006500325015 0.149518901770005
-0.0127006350317516 0.149526474356167
-0.0124006200310016 0.149534045082617
-0.0121006050302515 0.149541613949035
-0.0118005900295015 0.149549180955099
-0.0115005750287513 0.149556746100489
-0.0112005600280014 0.149564309384882
-0.0109005450272515 0.149571870807958
-0.0106005300265013 0.149579430369396
-0.0103005150257514 0.149586988068875
-0.0100005000250012 0.149594543906075
-0.00970048502425125 0.149602097880674
-0.00940047002350108 0.149609649992351
-0.00910045502275114 0.149617200240787
-0.0088004400220012 0.14962474862566
-0.00850042502125103 0.149632295146651
-0.00820041002050109 0.149639839803438
-0.00790039501975093 0.149647382595701
-0.00760038001900099 0.14965492352312
-0.00730036501825082 0.149662462585375
-0.00700035001750088 0.149669999782145
-0.00670033501675094 0.149677535113111
-0.00640032001600077 0.149685068577953
-0.00610030501525083 0.14969260017635
-0.00580029001450066 0.149700129907982
-0.00550027501375072 0.149707657772531
-0.00520026001300056 0.149715183769675
-0.00490024501225061 0.149722707899096
-0.00460023001150067 0.149730230160473
-0.00430021501075051 0.149737750553488
-0.00400020001000057 0.14974526907782
-0.0037001850092504 0.149752785733151
-0.00340017000850046 0.14976030051916
-0.00310015500775029 0.14976781343553
-0.00280014000700035 0.149775324481939
-0.00250012500625041 0.14978283365807
-0.00220011000550024 0.149790340963604
-0.0019000950047503 0.14979784639822
-0.00160008000400014 0.149805349961601
-0.00130006500325019 0.149812851653427
-0.00100005000250003 0.14982035147338
-0.000700035001750088 0.149827849421141
-0.000400020001000145 0.149835345496391
-0.000100005000249981 0.149842839698812
0.000200010000499962 0.149850332028085
0.000500025001250126 0.149857822483892
0.000800040002000291 0.149865311065913
0.00110005500275001 0.149872797773832
0.00140007000350018 0.14988028260733
0.00170008500425034 0.149887765566088
0.00200010000500006 0.149895246649788
0.00230011500575023 0.149902725858113
0.00260013000650039 0.149910203190744
0.00290014500725055 0.149917678647364
0.00320016000800027 0.149925152227654
0.00350017500875044 0.149932623931297
0.0038001900095006 0.149940093757975
0.00410020501025032 0.149947561707371
0.00440022001100049 0.149955027779167
0.00470023501175065 0.149962491973045
0.00500025001250082 0.149969954288688
0.00530026501325054 0.149977414725779
0.0056002800140007 0.149984873284001
0.00590029501475087 0.149992329963035
0.00620031001550059 0.149999784762566
0.00650032501625075 0.150007237682275
0.00680034001700092 0.150014688721846
0.00710035501775108 0.150022137880962
0.0074003700185008 0.150029585159307
0.00770038501925097 0.150037030556562
0.00800040002000113 0.150044474072412
0.00830041502075085 0.15005191570654
0.00860043002150102 0.150059355458629
0.00890044502225118 0.150066793328363
0.00920046002300134 0.150074229315425
0.00950047502375106 0.150081663419499
0.00980049002450123 0.150089095640268
0.0101005050252514 0.150096525977417
0.0104005200260011 0.150103954430628
0.0107005350267513 0.150111380999587
0.0110005500275014 0.150118805683977
0.0113005650282516 0.150126228483481
0.0116005800290013 0.150133649397785
0.0119005950297515 0.150141068426571
0.0122006100305017 0.150148485569525
0.0125006250312514 0.150155900826331
0.0128006400320015 0.150163314196673
0.0131006550327517 0.150170725680235
0.0134006700335019 0.150178135276703
0.0137006850342516 0.150185542985759
0.0140007000350018 0.15019294880709
0.0143007150357519 0.15020035274038
0.0146007300365016 0.150207754785314
0.0149007450372518 0.150215154941576
0.015200760038002 0.150222553208852
0.0155007750387521 0.150229949586826
0.0158007900395019 0.150237344075184
0.016100805040252 0.15024473667361
0.0164008200410022 0.15025212738179
0.0167008350417519 0.150259516199409
0.0170008500425021 0.150266903126153
0.0173008650432522 0.150274288161707
0.0176008800440024 0.150281671305756
0.0179008950447521 0.150289052557985
0.0182009100455023 0.150296431918082
0.0185009250462524 0.15030380938573
0.0188009400470022 0.150311184960616
0.0191009550477523 0.150318558642426
0.0194009700485025 0.150325930430846
0.0197009850492527 0.150333300325562
0.0200010000500024 0.150340668326259
0.0203010150507525 0.150348034432624
0.0206010300515027 0.150355398644342
0.0209010450522524 0.150362760961101
0.0212010600530026 0.150370121382587
0.0215010750537528 0.150377479908485
0.0218010900545029 0.150384836538483
0.0221011050552526 0.150392191272266
0.0224011200560028 0.150399544109522
0.022701135056753 0.150406895049937
0.0230011500575027 0.150414244093198
0.0233011650582529 0.150421591238992
0.023601180059003 0.150428936487005
0.0239011950597532 0.150436279836924
0.0242012100605029 0.150443621288437
0.0245012250612531 0.150450960841231
0.0248012400620032 0.150458298494992
0.025101255062753 0.150465634249409
0.0254012700635031 0.150472968104167
0.0257012850642533 0.150480300058955
0.0260013000650035 0.15048763011346
0.0263013150657532 0.15049495826737
0.0266013300665033 0.150502284520372
0.0269013450672535 0.150509608872154
0.0272013600680032 0.150516931322403
0.0275013750687534 0.150524251870807
0.0278013900695036 0.150531570517055
0.0281014050702537 0.150538887260834
0.0284014200710034 0.150546202101831
0.0287014350717536 0.150553515039736
0.0290014500725038 0.150560826074236
0.0293014650732535 0.15056813520502
0.0296014800740036 0.150575442431775
0.0299014950747538 0.150582747754191
0.030201510075504 0.150590051171955
0.0305015250762537 0.150597352684756
0.0308015400770039 0.150604652292283
0.031101555077754 0.150611949994224
0.0314015700785037 0.150619245790267
0.0317015850792539 0.150626539680103
0.0320016000800041 0.150633831663419
0.0323016150807542 0.150641121739905
0.032601630081504 0.150648409909249
0.0329016450822541 0.15065569617114
0.0332016600830043 0.150662980525268
0.033501675083754 0.150670262971323
0.0338016900845042 0.150677543508992
0.0341017050852543 0.150684822137965
0.0344017200860045 0.150692098857933
0.0347017350867542 0.150699373668584
0.0350017500875044 0.150706646569608
0.0353017650882546 0.150713917560694
0.0356017800890043 0.150721186641533
0.0359017950897544 0.150728453811813
0.0362018100905046 0.150735719071226
0.0365018250912548 0.15074298241946
0.0368018400920045 0.150750243856206
0.0371018550927547 0.150757503381153
0.0374018700935048 0.150764760993993
0.0377018850942545 0.150772016694415
0.0380019000950047 0.150779270482109
0.0383019150957549 0.150786522356765
0.038601930096505 0.150793772318075
0.0389019450972548 0.150801020365729
0.0392019600980049 0.150808266499416
0.0395019750987551 0.150815510718829
0.0398019900995048 0.150822753023656
0.040102005100255 0.15082999341359
0.0404020201010051 0.150837231888321
0.0407020351017553 0.15084446844754
0.041002050102505 0.150851703090938
0.0413020651032552 0.150858935818206
0.0416020801040053 0.150866166629035
0.0419020951047551 0.150873395523117
0.0422021101055052 0.150880622500141
0.0425021251062554 0.150887847559801
0.0428021401070056 0.150895070701787
0.0431021551077553 0.150902291925791
0.0434021701085054 0.150909511231504
0.0437021851092556 0.150916728618618
0.0440022001100053 0.150923944086825
0.0443022151107555 0.150931157635816
0.0446022301115057 0.150938369265284
0.0449022451122558 0.150945578974919
0.0452022601130055 0.150952786764415
0.0455022751137557 0.150959992633463
0.0458022901145059 0.150967196581755
0.0461023051152556 0.150974398608984
0.0464023201160058 0.150981598714841
0.0467023351167559 0.15098879689902
0.0470023501175061 0.150995993161212
0.0473023651182558 0.15100318750111
0.047602380119006 0.151010379918406
0.0479023951197561 0.151017570412794
0.0482024101205059 0.151024758983965
0.048502425121256 0.151031945631614
0.0488024401220062 0.151039130355431
0.0491024551227563 0.151046313155112
0.0494024701235061 0.151053494030347
0.0497024851242562 0.151060672980831
0.0500025001250064 0.151067850006256
0.0503025151257561 0.151075025106317
0.0506025301265063 0.151082198280705
0.0509025451272564 0.151089369529115
0.0512025601280066 0.151096538851239
0.0515025751287563 0.151103706246772
0.0518025901295065 0.151110871715407
0.0521026051302567 0.151118035256837
0.0524026201310064 0.151125196870756
0.0527026351317565 0.151132356556858
0.0530026501325067 0.151139514314838
0.0533026651332569 0.151146670144387
0.0536026801340066 0.151153824045202
0.0539026951347568 0.151160976016976
0.0542027101355069 0.151168126059402
0.0545027251362566 0.151175274172175
0.0548027401370068 0.15118242035499
0.055102755137757 0.151189564607541
0.0554027701385071 0.151196706929522
0.0557027851392569 0.151203847320628
0.056002800140007 0.151210985780553
0.0563028151407572 0.151218122308992
0.0566028301415069 0.15122525690564
0.0569028451422571 0.151232389570191
0.0572028601430072 0.151239520302341
0.0575028751437574 0.151246649101784
0.0578028901445071 0.151253775968215
0.0581029051452573 0.151260900901329
0.0584029201460075 0.151268023900822
0.0587029351467572 0.151275144966389
0.0590029501475073 0.151282264097725
0.0593029651482575 0.151289381294525
0.0596029801490077 0.151296496556485
0.0599029951497574 0.1513036098833
0.0602030101505076 0.151310721274667
0.0605030251512577 0.15131783073028
0.0608030401520074 0.151324938249835
0.0611030551527576 0.151332043833029
0.0614030701535078 0.151339147479557
0.0617030851542579 0.151346249189114
0.0620031001550077 0.151353348961398
0.0623031151557578 0.151360446796104
0.062603130156508 0.151367542692928
0.0629031451572577 0.151374636651567
0.0632031601580079 0.151381728671717
0.063503175158758 0.151388818753074
0.0638031901595082 0.151395906895335
0.0641032051602579 0.151402993098196
0.0644032201610081 0.151410077361354
0.0647032351617582 0.151417159684506
0.065003250162508 0.151424240067348
0.0653032651632581 0.151431318509577
0.0656032801640083 0.15143839501089
0.0659032951647585 0.151445469570985
0.0662033101655082 0.151452542189557
0.0665033251662583 0.151459612866305
0.0668033401670085 0.151466681600925
0.0671033551677582 0.151473748393115
0.0674033701685084 0.151480813242572
0.0677033851692586 0.151487876148993
0.0680034001700087 0.151494937112077
0.0683034151707584 0.151501996131519
0.0686034301715086 0.15150905320702
0.0689034451722588 0.151516108338275
0.0692034601730085 0.151523161524982
0.0695034751737587 0.15153021276684
0.0698034901745088 0.151537262063547
0.070103505175259 0.1515443094148
0.0704035201760087 0.151551354820298
0.0707035351767589 0.151558398279738
0.071003550177509 0.151565439792819
0.0713035651782588 0.15157247935924
0.0716035801790089 0.151579516978698
0.0719035951797591 0.151586552650892
0.0722036101805092 0.151593586375521
0.072503625181259 0.151600618152283
0.0728036401820091 0.151607647980876
0.0731036551827593 0.151614675861
0.073403670183509 0.151621701792354
0.0737036851842592 0.151628725774636
0.0740037001850093 0.151635747807545
0.0743037151857595 0.15164276789078
0.0746037301865092 0.151649786024041
0.0749037451872594 0.151656802207026
0.0752037601880096 0.151663816439436
0.0755037751887593 0.151670828720968
0.0758037901895094 0.151677839051323
0.0761038051902596 0.151684847430199
0.0764038201910098 0.151691853857298
0.0767038351917595 0.151698858332318
0.0770038501925097 0.151705860854958
0.0773038651932598 0.151712861424919
0.0776038801940095 0.151719860041901
0.0779038951947597 0.151726856705603
0.0782039101955099 0.151733851415726
0.07850392519626 0.151740844171969
0.0788039401970098 0.151747834974033
0.0791039551977599 0.151754823821618
0.0794039701985101 0.151761810714424
0.0797039851992598 0.151768795652152
0.08000400020001 0.151775778634501
0.0803040152007601 0.151782759661173
0.0806040302015103 0.151789738731869
0.08090404520226 0.151796715846288
0.0812040602030102 0.151803691004131
0.0815040752037604 0.1518106642051
0.0818040902045101 0.151817635448895
0.0821041052052602 0.151824604735217
0.0824041202060104 0.151831572063767
0.0827041352067606 0.151838537434247
0.0830041502075103 0.151845500846358
0.0833041652082605 0.1518524622998
0.0836041802090106 0.151859421794275
0.0839041952097603 0.151866379329484
0.0842042102105105 0.15187333490513
0.0845042252112607 0.151880288520913
0.0848042402120108 0.151887240176536
0.0851042552127605 0.151894189871699
0.0854042702135107 0.151901137606105
0.0857042852142609 0.151908083379455
0.0860043002150106 0.151915027191452
0.0863043152157608 0.151921969041798
0.0866043302165109 0.151928908930194
0.0869043452172611 0.151935846856342
0.0872043602180108 0.151942782819946
0.087504375218761 0.151949716820707
0.0878043902195111 0.151956648858327
0.0881044052202609 0.15196357893251
0.088404420221011 0.151970507042957
0.0887044352217612 0.151977433189371
0.0890044502225114 0.151984357371455
0.0893044652232611 0.151991279588912
0.0896044802240112 0.151998199841444
0.0899044952247614 0.152005118128755
0.0902045102255111 0.152012034450547
0.0905045252262613 0.152018948806524
0.0908045402270115 0.152025861196387
0.0911045552277616 0.152032771619842
0.0914045702285113 0.152039680076591
0.0917045852292615 0.152046586566337
0.0920046002300117 0.152053491088783
0.0923046152307614 0.152060393643634
0.0926046302315116 0.152067294230593
0.0929046452322617 0.152074192849364
0.0932046602330119 0.152081089499649
0.0935046752337616 0.152087984181154
0.0938046902345118 0.152094876893582
0.0941047052352619 0.152101767636636
0.0944047202360117 0.152108656410022
0.0947047352367618 0.152115543213442
0.095004750237512 0.152122428046602
0.0953047652382621 0.152129310909205
0.0956047802390119 0.152136191800956
0.095904795239762 0.152143070721559
0.0962048102405122 0.152149947670718
0.0965048252412619 0.152156822648139
0.0968048402420121 0.152163695653526
0.0971048552427622 0.152170566686583
0.097404870243512 0.152177435747016
0.0977048852442621 0.152184302834529
0.0980049002450123 0.152191167948827
0.0983049152457625 0.152198031089615
0.0986049302465122 0.152204892256598
0.0989049452472623 0.152211751449482
0.0992049602480125 0.152218608667971
0.0995049752487622 0.152225463911771
0.0998049902495124 0.152232317180588
0.100105005250263 0.152239168474126
0.100405020251013 0.152246017792092
0.100705035251762 0.15225286513419
0.101005050252513 0.152259710500127
0.101305065253263 0.152266553889609
0.101605080254012 0.152273395302341
0.101905095254763 0.152280234738028
0.102205110255513 0.152287072196378
0.102505125256263 0.152293907677097
0.102805140257013 0.152300741179889
0.103105155257763 0.152307572704462
0.103405170258513 0.152314402250522
0.103705185259263 0.152321229817775
0.104005200260013 0.152328055405928
0.104305215260763 0.152334879014687
0.104605230261513 0.152341700643759
0.104905245262263 0.15234852029285
0.105205260263013 0.152355337961668
0.105505275263763 0.152362153649918
0.105805290264513 0.152368967357309
0.106105305265263 0.152375779083546
0.106405320266013 0.152382588828338
0.106705335266764 0.15238939659139
0.107005350267513 0.152396202372411
0.107305365268263 0.152403006171107
0.107605380269014 0.152409807987187
0.107905395269763 0.152416607820357
0.108205410270513 0.152423405670324
0.108505425271264 0.152430201536797
0.108805440272014 0.152436995419484
0.109105455272763 0.152443787318091
0.109405470273514 0.152450577232327
0.109705485274264 0.1524573651619
0.110005500275014 0.152464151106517
0.110305515275764 0.152470935065886
0.110605530276514 0.152477717039717
0.110905545277264 0.152484497027716
0.111205560278014 0.152491275029593
0.111505575278764 0.152498051045055
0.111805590279514 0.152504825073812
0.112105605280264 0.15251159711557
0.112405620281014 0.15251836717004
0.112705635281764 0.15252513523693
0.113005650282514 0.152531901315948
0.113305665283264 0.152538665406803
0.113605680284014 0.152545427509204
0.113905695284764 0.152552187622861
0.114205710285514 0.152558945747482
0.114505725286264 0.152565701882776
0.114805740287014 0.152572456028452
0.115105755287765 0.152579208184221
0.115405770288514 0.15258595834979
0.115705785289264 0.15259270652487
0.116005800290015 0.15259945270917
0.116305815290764 0.1526061969024
0.116605830291515 0.152612939104268
0.116905845292265 0.152619679314486
0.117205860293015 0.152626417532763
0.117505875293765 0.152633153758808
0.117805890294515 0.152639887992332
0.118105905295265 0.152646620233044
0.118405920296015 0.152653350480656
0.118705935296765 0.152660078734876
0.119005950297515 0.152666804995415
0.119305965298265 0.152673529261984
0.119605980299015 0.152680251534294
0.119905995299765 0.152686971812053
0.120206010300515 0.152693690094974
0.120506025301265 0.152700406382766
0.120806040302015 0.152707120675141
0.121106055302765 0.15271383297181
0.121406070303515 0.152720543272482
0.121706085304265 0.152727251576869
0.122006100305015 0.152733957884683
0.122306115305765 0.152740662195634
0.122606130306515 0.152747364509433
0.122906145307265 0.152754064825792
0.123206160308015 0.152760763144423
0.123506175308766 0.152767459465035
0.123806190309515 0.152774153787342
0.124106205310266 0.152780846111054
0.124406220311016 0.152787536435884
0.124706235311765 0.152794224761543
0.125006250312516 0.152800911087742
0.125306265313266 0.152807595414194
0.125606280314016 0.152814277740611
0.125906295314766 0.152820958066704
0.126206310315516 0.152827636392186
0.126506325316266 0.15283431271677
0.126806340317016 0.152840987040166
0.127106355317766 0.152847659362088
0.127406370318516 0.152854329682249
0.127706385319266 0.15286099800036
0.128006400320016 0.152867664316134
0.128306415320766 0.152874328629283
0.128606430321516 0.152880990939522
0.128906445322266 0.152887651246562
0.129206460323016 0.152894309550116
0.129506475323766 0.152900965849897
0.129806490324516 0.152907620145619
0.130106505325266 0.152914272436994
0.130406520326016 0.152920922723736
0.130706535326766 0.152927571005557
0.131006550327516 0.152934217282172
0.131306565328266 0.152940861553294
0.131606580329017 0.152947503818636
0.131906595329767 0.152954144077912
0.132206610330516 0.152960782330835
0.132506625331267 0.15296741857712
0.132806640332017 0.15297405281648
0.133106655332766 0.152980685048629
0.133406670333517 0.152987315273281
0.133706685334267 0.15299394349015
0.134006700335017 0.15300056969895
0.134306715335767 0.153007193899395
0.134606730336517 0.1530138160912
0.134906745337267 0.15302043627408
0.135206760338017 0.153027054447748
0.135506775338767 0.153033670611919
0.135806790339517 0.153040284766307
0.136106805340267 0.153046896910629
0.136406820341017 0.153053507044597
0.136706835341767 0.153060115167927
0.137006850342517 0.153066721280334
0.137306865343267 0.153073325381533
0.137606880344017 0.153079927471239
0.137906895344767 0.153086527549168
0.138206910345517 0.153093125615033
0.138506925346267 0.153099721668552
0.138806940347017 0.153106315709438
0.139106955347768 0.153112907737408
0.139406970348517 0.153119497752177
0.139706985349267 0.153126085753461
0.140007000350018 0.153132671740975
0.140307015350768 0.153139255714436
0.140607030351517 0.153145837673558
0.140907045352268 0.153152417618059
0.141207060353018 0.153158995547654
0.141507075353767 0.153165571462059
0.141807090354518 0.15317214536099
0.142107105355268 0.153178717244164
0.142407120356018 0.153185287111296
0.142707135356768 0.153191854962104
0.143007150357518 0.153198420796304
0.143307165358268 0.153204984613612
0.143607180359018 0.153211546413745
0.143907195359768 0.15321810619642
0.144207210360518 0.153224663961354
0.144507225361268 0.153231219708263
0.144807240362018 0.153237773436864
0.145107255362768 0.153244325146875
0.145407270363518 0.153250874838013
0.145707285364268 0.153257422509994
0.146007300365018 0.153263968162536
0.146307315365768 0.153270511795357
0.146607330366519 0.153277053408173
0.146907345367268 0.153283593000703
0.147207360368018 0.153290130572664
0.147507375368769 0.153296666123773
0.147807390369518 0.153303199653749
0.148107405370268 0.153309731162309
0.148407420371019 0.153316260649171
0.148707435371769 0.153322788114053
0.149007450372519 0.153329313556673
0.149307465373269 0.15333583697675
0.149607480374019 0.153342358374001
0.149907495374769 0.153348877748145
0.150207510375519 0.1533553950989
0.150507525376269 0.153361910425985
0.150807540377019 0.153368423729118
0.151107555377769 0.153374935008017
0.151407570378519 0.153381444262403
0.151707585379269 0.153387951491992
0.152007600380019 0.153394456696505
0.152307615380769 0.15340095987566
0.152607630381519 0.153407461029176
0.152907645382269 0.153413960156772
0.153207660383019 0.153420457258168
0.153507675383769 0.153426952333082
0.153807690384519 0.153433445381235
0.154107705385269 0.153439936402344
0.154407720386019 0.153446425396131
0.154707735386769 0.153452912362314
0.15500775038752 0.153459397300613
0.155307765388269 0.153465880210748
0.155607780389019 0.153472361092438
0.15590779538977 0.153478839945404
0.156207810390519 0.153485316769366
0.15650782539127 0.153491791564043
0.15680784039202 0.153498264329156
0.15710785539277 0.153504735064424
0.15740787039352 0.153511203769569
0.15770788539427 0.15351767044431
0.15800790039502 0.153524135088369
0.15830791539577 0.153530597701464
0.15860793039652 0.153537058283318
0.15890794539727 0.153543516833651
0.15920796039802 0.153549973352183
0.15950797539877 0.153556427838636
0.15980799039952 0.15356288029273
0.16010800540027 0.153569330714186
0.16040802040102 0.153575779102725
0.16070803540177 0.15358222545807
0.16100805040252 0.15358866977994
0.16130806540327 0.153595112068057
0.16160808040402 0.153601552322142
0.16190809540477 0.153607990541918
0.16220811040552 0.153614426727105
0.16250812540627 0.153620860877426
0.16280814040702 0.153627292992601
0.16310815540777 0.153633723072353
0.163408170408521 0.153640151116404
0.16370818540927 0.153646577124475
0.164008200410021 0.153653001096289
0.164308215410771 0.153659423031568
0.16460823041152 0.153665842930033
0.164908245412271 0.153672260791408
0.165208260413021 0.153678676615415
0.165508275413771 0.153685090401775
0.165808290414521 0.153691502150212
0.166108305415271 0.153697911860448
0.166408320416021 0.153704319532207
0.166708335416771 0.153710725165209
0.167008350417521 0.153717128759179
0.167308365418271 0.15372353031384
0.167608380419021 0.153729929828913
0.167908395419771 0.153736327304124
0.168208410420521 0.153742722739194
0.168508425421271 0.153749116133846
0.168808440422021 0.153755507487805
0.169108455422771 0.153761896800794
0.169408470423521 0.153768284072535
0.169708485424271 0.153774669302754
0.170008500425021 0.153781052491172
0.170308515425771 0.153787433637515
0.170608530426521 0.153793812741505
0.170908545427271 0.153800189802867
0.171208560428021 0.153806564821325
0.171508575428772 0.153812937796602
0.171808590429522 0.153819308728423
0.172108605430271 0.153825677616513
0.172408620431022 0.153832044460594
0.172708635431772 0.153838409260393
0.173008650432521 0.153844772015632
0.173308665433272 0.153851132726037
0.173608680434022 0.153857491391333
0.173908695434772 0.153863848011243
0.174208710435522 0.153870202585494
0.174508725436272 0.153876555113809
0.174808740437022 0.153882905595913
0.175108755437772 0.153889254031532
0.175408770438522 0.153895600420391
0.175708785439272 0.153901944762215
0.176008800440022 0.153908287056729
0.176308815440772 0.153914627303658
0.176608830441522 0.153920965502728
0.176908845442272 0.153927301653664
0.177208860443022 0.153933635756193
0.177508875443772 0.153939967810039
0.177808890444522 0.153946297814928
0.178108905445272 0.153952625770587
0.178408920446022 0.15395895167674
0.178708935446772 0.153965275533115
0.179008950447523 0.153971597339437
0.179308965448272 0.153977917095432
0.179608980449022 0.153984234800826
0.179908995449773 0.153990550455347
0.180209010450523 0.15399686405872
0.180509025451272 0.154003175610671
0.180809040452023 0.154009485110928
0.181109055452773 0.154015792559216
0.181409070453523 0.154022097955263
0.181709085454273 0.154028401298796
0.182009100455023 0.15403470258954
0.182309115455773 0.154041001827224
0.182609130456523 0.154047299011574
0.182909145457273 0.154053594142318
0.183209160458023 0.154059887219182
0.183509175458773 0.154066178241894
0.183809190459523 0.154072467210182
0.184109205460273 0.154078754123772
0.184409220461023 0.154085038982392
0.184709235461773 0.15409132178577
0.185009250462523 0.154097602533633
0.185309265463273 0.15410388122571
0.185609280464023 0.154110157861728
0.185909295464773 0.154116432441415
0.186209310465523 0.154122704964499
0.186509325466274 0.154128975430709
0.186809340467023 0.154135243839771
0.187109355467773 0.154141510191416
0.187409370468524 0.15414777448537
0.187709385469273 0.154154036721363
0.188009400470023 0.154160296899122
0.188309415470774 0.154166555018377
0.188609430471524 0.154172811078856
0.188909445472274 0.154179065080289
0.189209460473024 0.154185317022403
0.189509475473774 0.154191566904927
0.189809490474524 0.154197814727591
0.190109505475274 0.154204060490124
0.190409520476024 0.154210304192255
0.190709535476774 0.154216545833713
0.191009550477524 0.154222785414227
0.191309565478274 0.154229022933528
0.191609580479024 0.154235258391343
0.191909595479774 0.154241491787404
0.192209610480524 0.154247723121439
0.192509625481274 0.154253952393178
0.192809640482024 0.154260179602352
0.193109655482774 0.154266404748689
0.193409670483524 0.154272627831921
0.193709685484274 0.154278848851776
0.194009700485024 0.154285067807986
0.194309715485774 0.15429128470028
0.194609730486524 0.154297499528389
0.194909745487275 0.154303712292043
0.195209760488024 0.154309922990973
0.195509775488774 0.154316131624908
0.195809790489525 0.154322338193581
0.196109805490274 0.15432854269672
0.196409820491025 0.154334745134059
0.196709835491775 0.154340945505326
0.197009850492525 0.154347143810253
0.197309865493275 0.154353340048572
0.197609880494025 0.154359534220013
0.197909895494775 0.154365726324307
0.198209910495525 0.154371916361186
0.198509925496275 0.154378104330381
0.198809940497025 0.154384290231624
0.199109955497775 0.154390474064646
0.199409970498525 0.154396655829179
0.199709985499275 0.154402835524954
0.200010000500025 0.154409013151704
0.200310015500775 0.15441518870916
0.200610030501525 0.154421362197053
0.200910045502275 0.154427533615117
0.201210060503025 0.154433702963083
0.201510075503775 0.154439870240684
0.201810090504525 0.154446035447651
0.202110105505275 0.154452198583718
0.202410120506025 0.154458359648615
0.202710135506775 0.154464518642077
0.203010150507525 0.154470675563836
0.203310165508276 0.154476830413624
0.203610180509025 0.154482983191174
0.203910195509776 0.154489133896218
0.204210210510526 0.154495282528491
0.204510225511275 0.154501429087725
0.204810240512026 0.154507573573653
0.205110255512776 0.154513715986008
0.205410270513526 0.154519856324524
0.205710285514276 0.154525994588933
0.206010300515026 0.15453213077897
0.206310315515776 0.154538264894367
0.206610330516526 0.154544396934859
0.206910345517276 0.154550526900179
0.207210360518026 0.154556654790061
0.207510375518776 0.154562780604239
0.207810390519526 0.154568904342446
0.208110405520276 0.154575026004417
0.208410420521026 0.154581145589886
0.208710435521776 0.154587263098587
0.209010450522526 0.154593378530253
0.209310465523276 0.154599491884621
0.209610480524026 0.154605603161423
0.209910495524776 0.154611712360395
0.210210510525526 0.154617819481271
0.210510525526276 0.154623924523786
0.210810540527026 0.154630027487675
0.211110555527776 0.154636128372671
0.211410570528527 0.154642227178512
0.211710585529277 0.15464832390493
0.212010600530026 0.154654418551662
0.212310615530777 0.154660511118442
0.212610630531527 0.154666601605007
0.212910645532276 0.15467269001109
0.213210660533027 0.154678776336429
0.213510675533777 0.154684860580757
0.213810690534527 0.154690942743811
0.214110705535277 0.154697022825327
0.214410720536027 0.15470310082504
0.214710735536777 0.154709176742686
0.215010750537527 0.154715250578
0.215310765538277 0.15472132233072
0.215610780539027 0.154727392000581
0.215910795539777 0.154733459587319
0.216210810540527 0.154739525090671
0.216510825541277 0.154745588510372
0.216810840542027 0.15475164984616
0.217110855542777 0.15475770909777
0.217410870543527 0.15476376626494
0.217710885544277 0.154769821347406
0.218010900545027 0.154775874344905
0.218310915545777 0.154781925257174
0.218610930546527 0.154787974083949
0.218910945547278 0.154794020824968
0.219210960548027 0.154800065479967
0.219510975548777 0.154806108048685
0.219810990549528 0.154812148530857
0.220111005550278 0.154818186926222
0.220411020551027 0.154824223234517
0.220711035551778 0.15483025745548
0.221011050552528 0.154836289588847
0.221311065553278 0.154842319634358
0.221611080554028 0.154848347591749
0.221911095554778 0.154854373460758
0.222211110555528 0.154860397241123
0.222511125556278 0.154866418932583
0.222811140557028 0.154872438534875
0.223111155557778 0.154878456047738
0.223411170558528 0.154884471470909
0.223711185559278 0.154890484804128
0.224011200560028 0.154896496047133
0.224311215560778 0.154902505199661
0.224611230561528 0.154908512261453
0.224911245562278 0.154914517232246
0.225211260563028 0.154920520111779
0.225511275563778 0.154926520899791
0.225811290564528 0.154932519596021
0.226111305565278 0.154938516200209
0.226411320566029 0.154944510712092
0.226711335566778 0.154950503131411
0.227011350567528 0.154956493457905
0.227311365568279 0.154962481691312
0.227611380569028 0.154968467831373
0.227911395569778 0.154974451877827
0.228211410570529 0.154980433830414
0.228511425571279 0.154986413688872
0.228811440572029 0.154992391452943
0.229111455572779 0.154998367122366
0.229411470573529 0.155004340696881
0.229711485574279 0.155010312176227
0.230011500575029 0.155016281560146
0.230311515575779 0.155022248848377
0.230611530576529 0.15502821404066
0.230911545577279 0.155034177136737
0.231211560578029 0.155040138136346
0.231511575578779 0.15504609703923
0.231811590579529 0.155052053845128
0.232111605580279 0.155058008553781
0.232411620581029 0.15506396116493
0.232711635581779 0.155069911678317
0.233011650582529 0.155075860093681
0.233311665583279 0.155081806410764
0.233611680584029 0.155087750629307
0.233911695584779 0.155093692749051
0.234211710585529 0.155099632769738
0.234511725586279 0.155105570691109
0.23481174058703 0.155111506512905
0.235111755587779 0.155117440234868
0.235411770588529 0.15512337185674
0.23571178558928 0.155129301378262
0.236011800590029 0.155135228799176
0.23631181559078 0.155141154119225
0.23661183059153 0.155147077338149
0.23691184559228 0.155152998455691
0.23721186059303 0.155158917471594
0.23751187559378 0.155164834385599
0.23781189059453 0.155170749197449
0.23811190559528 0.155176661906886
0.23841192059603 0.155182572513653
0.23871193559678 0.155188481017491
0.23901195059753 0.155194387418145
0.23931196559828 0.155200291715356
0.23961198059903 0.155206193908868
0.23991199559978 0.155212093998423
0.24021201060053 0.155217991983765
0.24051202560128 0.155223887864636
0.24081204060203 0.155229781640779
0.24111205560278 0.155235673311939
0.24141207060353 0.155241562877858
0.24171208560428 0.155247450338279
0.24201210060503 0.155253335692946
0.24231211560578 0.155259218941603
0.24261213060653 0.155265100083993
0.24291214560728 0.155270979119861
0.24321216060803 0.155276856048949
0.24351217560878 0.155282730871003
0.243812190609531 0.155288603585765
0.244112205610281 0.155294474192981
0.24441222061103 0.155300342692393
0.244712235611781 0.155306209083747
0.245012250612531 0.155312073366787
0.24531226561328 0.155317935541257
0.245612280614031 0.155323795606902
0.245912295614781 0.155329653563467
0.246212310615531 0.155335509410695
0.246512325616281 0.155341363148333
0.246812340617031 0.155347214776124
0.247112355617781 0.155353064293814
0.247412370618531 0.155358911701148
0.247712385619281 0.15536475699787
0.248012400620031 0.155370600183727
0.248312415620781 0.155376441258463
0.248612430621531 0.155382280221824
0.248912445622281 0.155388117073555
0.249212460623031 0.155393951813402
0.249512475623781 0.15539978444111
0.249812490624531 0.155405614956426
0.250112505625281 0.155411443359094
0.250412520626031 0.155417269648861
0.250712535626781 0.155423093825473
0.251012550627531 0.155428915888676
0.251312565628282 0.155434735838216
0.251612580629031 0.15544055367384
0.251912595629781 0.155446369395293
0.252212610630532 0.155452183002322
0.252512625631282 0.155457994494673
0.252812640632031 0.155463803872094
0.253112655632782 0.15546961113433
0.253412670633532 0.155475416281129
0.253712685634282 0.155481219312237
0.254012700635032 0.155487020227401
0.254312715635782 0.155492819026369
0.254612730636532 0.155498615708887
0.254912745637282 0.155504410274702
0.255212760638032 0.155510202723563
0.255512775638782 0.155515993055215
0.255812790639532 0.155521781269407
0.256112805640282 0.155527567365886
0.256412820641032 0.1555333513444
0.256712835641782 0.155539133204696
0.257012850642532 0.155544912946523
0.257312865643282 0.155550690569627
0.257612880644032 0.155556466073758
0.257912895644782 0.155562239458662
0.258212910645532 0.155568010724089
0.258512925646282 0.155573779869786
0.258812940647033 0.155579546895502
0.259112955647782 0.155585311800985
0.259412970648532 0.155591074585983
0.259712985649283 0.155596835250245
0.260013000650032 0.155602593793521
0.260313015650782 0.155608350215557
0.260613030651533 0.155614104516104
0.260913045652283 0.15561985669491
0.261213060653033 0.155625606751724
0.261513075653783 0.155631354686296
0.261813090654533 0.155637100498373
0.262113105655283 0.155642844187707
0.262413120656033 0.155648585754045
0.262713135656783 0.155654325197138
0.263013150657533 0.155660062516734
0.263313165658283 0.155665797712584
0.263613180659033 0.155671530784438
0.263913195659783 0.155677261732044
0.264213210660533 0.155682990555152
0.264513225661283 0.155688717253514
0.264813240662033 0.155694441826878
0.265113255662783 0.155700164274995
0.265413270663533 0.155705884597615
0.265713285664283 0.155711602794488
0.266013300665033 0.155717318865365
0.266313315665783 0.155723032809996
0.266613330666533 0.155728744628132
0.266913345667283 0.155734454319523
0.267213360668034 0.15574016188392
0.267513375668783 0.155745867321073
0.267813390669533 0.155751570630735
0.268113405670284 0.155757271812655
0.268413420671033 0.155762970866585
0.268713435671784 0.155768667792275
0.269013450672534 0.155774362589478
0.269313465673284 0.155780055257944
0.269613480674034 0.155785745797425
0.269913495674784 0.155791434207672
0.270213510675534 0.155797120488437
0.270513525676284 0.155802804639471
0.270813540677034 0.155808486660527
0.271113555677784 0.155814166551356
0.271413570678534 0.155819844311711
0.271713585679284 0.155825519941342
0.272013600680034 0.155831193440002
0.272313615680784 0.155836864807444
0.272613630681534 0.155842534043419
0.272913645682284 0.155848201147681
0.273213660683034 0.155853866119981
0.273513675683784 0.155859528960071
0.273813690684534 0.155865189667706
0.274113705685284 0.155870848242637
0.274413720686034 0.155876504684617
0.274713735686784 0.155882158993399
0.275013750687534 0.155887811168735
0.275313765688284 0.15589346121038
0.275613780689035 0.155899109118086
0.275913795689784 0.155904754891607
0.276213810690535 0.155910398530695
0.276513825691285 0.155916040035105
0.276813840692034 0.155921679404589
0.277113855692785 0.155927316638901
0.277413870693535 0.155932951737795
0.277713885694285 0.155938584701025
0.278013900695035 0.155944215528344
0.278313915695785 0.155949844219506
0.278613930696535 0.155955470774266
0.278913945697285 0.155961095192378
0.279213960698035 0.155966717473595
0.279513975698785 0.155972337617672
0.279813990699535 0.155977955624364
0.280114005700285 0.155983571493424
0.280414020701035 0.155989185224608
0.280714035701785 0.15599479681767
0.281014050702535 0.156000406272364
0.281314065703285 0.156006013588446
0.281614080704035 0.15601161876567
0.281914095704785 0.156017221803792
0.282214110705535 0.156022822702566
0.282514125706285 0.156028421461748
0.282814140707035 0.156034018081092
0.283114155707785 0.156039612560355
0.283414170708535 0.156045204899291
0.283714185709286 0.156050795097656
0.284014200710036 0.156056383155206
0.284314215710785 0.156061969071696
0.284614230711536 0.156067552846882
0.284914245712286 0.156073134480521
0.285214260713035 0.156078713972367
0.285514275713786 0.156084291322177
0.285814290714536 0.156089866529707
0.286114305715286 0.156095439594713
0.286414320716036 0.156101010516952
0.286714335716786 0.15610657929618
0.287014350717536 0.156112145932153
0.287314365718286 0.156117710424628
0.287614380719036 0.156123272773361
0.287914395719786 0.15612883297811
0.288214410720536 0.156134391038631
0.288514425721286 0.156139946954681
0.288814440722036 0.156145500726017
0.289114455722786 0.156151052352396
0.289414470723536 0.156156601833576
0.289714485724286 0.156162149169313
0.290014500725036 0.156167694359365
0.290314515725786 0.156173237403489
0.290614530726536 0.156178778301443
0.290914545727286 0.156184317052984
0.291214560728037 0.15618985365787
0.291514575728786 0.15619538811586
0.291814590729536 0.15620092042671
0.292114605730287 0.156206450590179
0.292414620731037 0.156211978606025
0.292714635731786 0.156217504474005
0.293014650732537 0.156223028193879
0.293314665733287 0.156228549765405
0.293614680734037 0.15623406918834
0.293914695734787 0.156239586462443
0.294214710735537 0.156245101587474
0.294514725736287 0.15625061456319
0.294814740737037 0.15625612538935
0.295114755737787 0.156261634065714
0.295414770738537 0.15626714059204
0.295714785739287 0.156272644968087
0.296014800740037 0.156278147193614
0.296314815740787 0.156283647268381
0.296614830741537 0.156289145192146
0.296914845742287 0.15629464096467
0.297214860743037 0.156300134585711
0.297514875743787 0.156305626055029
0.297814890744537 0.156311115372384
0.298114905745287 0.156316602537536
0.298414920746037 0.156322087550244
0.298714935746788 0.156327570410268
0.299014950747537 0.156333051117368
0.299314965748287 0.156338529671305
0.299614980749038 0.156344006071838
0.299914995749787 0.156349480318727
0.300215010750537 0.156354952411734
0.300515025751288 0.156360422350619
0.300815040752038 0.156365890135141
0.301115055752788 0.156371355765062
0.301415070753538 0.156376819240142
0.301715085754288 0.156382280560142
0.302015100755038 0.156387739724823
0.302315115755788 0.156393196733947
0.302615130756538 0.156398651587273
0.302915145757288 0.156404104284563
0.303215160758038 0.156409554825579
0.303515175758788 0.156415003210082
0.303815190759538 0.156420449437832
0.304115205760288 0.156425893508592
0.304415220761038 0.156431335422124
0.304715235761788 0.156436775178188
0.305015250762538 0.156442212776547
0.305315265763288 0.156447648216962
0.305615280764038 0.156453081499196
0.305915295764788 0.15645851262301
0.306215310765538 0.156463941588167
0.306515325766288 0.156469368394429
0.306815340767038 0.156474793041557
0.307115355767789 0.156480215529316
0.307415370768538 0.156485635857466
0.307715385769288 0.15649105402577
0.308015400770039 0.156496470033992
0.308315415770788 0.156501883881894
0.308615430771539 0.156507295569238
0.308915445772289 0.156512705095788
0.309215460773039 0.156518112461307
0.309515475773789 0.156523517665557
0.309815490774539 0.156528920708303
0.310115505775289 0.156534321589307
0.310415520776039 0.156539720308332
0.310715535776789 0.156545116865142
0.311015550777539 0.156550511259501
0.311315565778289 0.156555903491172
0.311615580779039 0.156561293559919
0.311915595779789 0.156566681465506
0.312215610780539 0.156572067207697
0.312515625781289 0.156577450786255
0.312815640782039 0.156582832200945
0.313115655782789 0.156588211451531
0.313415670783539 0.156593588537777
0.313715685784289 0.156598963459447
0.314015700785039 0.156604336216307
0.314315715785789 0.15660970680812
0.314615730786539 0.15661507523465
0.314915745787289 0.156620441495664
0.315215760788039 0.156625805590926
0.31551577578879 0.156631167520199
0.315815790789539 0.156636527283251
0.31611580579029 0.156641884879844
0.31641582079104 0.156647240309746
0.316715835791789 0.15665259357272
0.31701585079254 0.156657944668533
0.31731586579329 0.156663293596949
0.31761588079404 0.156668640357734
0.31791589579479 0.156673984950654
0.31821591079554 0.156679327375474
0.31851592579629 0.156684667631961
0.31881594079704 0.15669000571988
0.31911595579779 0.156695341638997
0.31941597079854 0.156700675389078
0.31971598579929 0.156706006969889
0.32001600080004 0.156711336381197
0.32031601580079 0.156716663622767
0.32061603080154 0.156721988694367
0.32091604580229 0.156727311595762
0.32121606080304 0.156732632326719
0.32151607580379 0.156737950887006
0.32181609080454 0.156743267276388
0.32211610580529 0.156748581494633
0.32241612080604 0.156753893541507
0.32271613580679 0.156759203416777
0.32301615080754 0.156764511120212
0.32331616580829 0.156769816651577
0.323616180809041 0.156775120010641
0.323916195809791 0.15678042119717
0.32421621081054 0.156785720210932
0.324516225811291 0.156791017051694
0.324816240812041 0.156796311719225
0.32511625581279 0.156801604213292
0.325416270813541 0.156806894533663
0.325716285814291 0.156812182680106
0.326016300815041 0.156817468652389
0.326316315815791 0.156822752450279
0.326616330816541 0.156828034073546
0.326916345817291 0.156833313521957
0.327216360818041 0.156838590795281
0.327516375818791 0.156843865893286
0.327816390819541 0.156849138815742
0.328116405820291 0.156854409562415
0.328416420821041 0.156859678133076
0.328716435821791 0.156864944527494
0.329016450822541 0.156870208745436
0.329316465823291 0.156875470786672
0.329616480824041 0.156880730650971
0.329916495824791 0.156885988338103
0.330216510825541 0.156891243847836
0.330516525826291 0.156896497179941
0.330816540827041 0.156901748334186
0.331116555827792 0.156906997310341
0.331416570828541 0.156912244108175
0.331716585829291 0.156917488727459
0.332016600830042 0.156922731167963
0.332316615830792 0.156927971429455
0.332616630831541 0.156933209511707
0.332916645832292 0.156938445414487
0.333216660833042 0.156943679137568
0.333516675833792 0.156948910680718
0.333816690834542 0.156954140043708
0.334116705835292 0.156959367226309
0.334416720836042 0.156964592228291
0.334716735836792 0.156969815049424
0.335016750837542 0.15697503568948
0.335316765838292 0.15698025414823
0.335616780839042 0.156985470425444
0.335916795839792 0.156990684520892
0.336216810840542 0.156995896434348
0.336516825841292 0.15700110616558
0.336816840842042 0.157006313714362
0.337116855842792 0.157011519080464
0.337416870843542 0.157016722263657
0.337716885844292 0.157021923263713
0.338016900845042 0.157027122080405
0.338316915845792 0.157032318713502
0.338616930846543 0.157037513162779
0.338916945847292 0.157042705428005
0.339216960848042 0.157047895508954
0.339516975848793 0.157053083405397
0.339816990849542 0.157058269117106
0.340117005850292 0.157063452643854
0.340417020851043 0.157068633985414
0.340717035851793 0.157073813141557
0.341017050852543 0.157078990112056
0.341317065853293 0.157084164896684
0.341617080854043 0.157089337495214
0.341917095854793 0.157094507907418
0.342217110855543 0.157099676133069
0.342517125856293 0.15710484217194
0.342817140857043 0.157110006023805
0.343117155857793 0.157115167688436
0.343417170858543 0.157120327165608
0.343717185859293 0.157125484455092
0.344017200860043 0.157130639556663
0.344317215860793 0.157135792470094
0.344617230861543 0.157140943195159
0.344917245862293 0.157146091731631
0.345217260863043 0.157151238079285
0.345517275863793 0.157156382237894
0.345817290864543 0.157161524207232
0.346117305865293 0.157166663987074
0.346417320866043 0.157171801577193
0.346717335866793 0.157176936977364
0.347017350867544 0.157182070187361
0.347317365868293 0.157187201206959
0.347617380869043 0.157192330035932
0.347917395869794 0.157197456674055
0.348217410870543 0.157202581121102
0.348517425871294 0.157207703376849
0.348817440872044 0.15721282344107
0.349117455872794 0.157217941313541
0.349417470873544 0.157223056994035
0.349717485874294 0.15722817048233
0.350017500875044 0.157233281778199
0.350317515875794 0.157238390881418
0.350617530876544 0.157243497791764
0.350917545877294 0.15724860250901
0.351217560878044 0.157253705032933
0.351517575878794 0.157258805363309
0.351817590879544 0.157263903499914
0.352117605880294 0.157268999442522
0.352417620881044 0.157274093190911
0.352717635881794 0.157279184744857
0.353017650882544 0.157284274104135
0.353317665883294 0.157289361268523
0.353617680884044 0.157294446237795
0.353917695884794 0.15729952901173
0.354217710885544 0.157304609590102
0.354517725886294 0.15730968797269
0.354817740887044 0.15731476415927
0.355117755887794 0.157319838149618
0.355417770888545 0.157324909943512
0.355717785889294 0.157329979540728
0.356017800890045 0.157335046941044
0.356317815890795 0.157340112144236
0.356617830891544 0.157345175150083
0.356917845892295 0.157350235958361
0.357217860893045 0.157355294568849
0.357517875893795 0.157360350981323
0.357817890894545 0.157365405195561
0.358117905895295 0.157370457211341
0.358417920896045 0.157375507028441
0.358717935896795 0.157380554646639
0.359017950897545 0.157385600065712
0.359317965898295 0.15739064328544
0.359617980899045 0.157395684305599
0.359917995899795 0.157400723125969
0.360218010900545 0.157405759746328
0.360518025901295 0.157410794166454
0.360818040902045 0.157415826386126
0.361118055902795 0.157420856405122
0.361418070903545 0.157425884223222
0.361718085904295 0.157430909840204
0.362018100905045 0.157435933255847
0.362318115905795 0.15744095446993
0.362618130906545 0.157445973482233
0.362918145907295 0.157450990292534
0.363218160908045 0.157456004900613
0.363518175908796 0.157461017306249
0.363818190909546 0.157466027509222
0.364118205910295 0.157471035509311
0.364418220911046 0.157476041306296
0.364718235911796 0.157481044899957
0.365018250912545 0.157486046290073
0.365318265913296 0.157491045476425
0.365618280914046 0.157496042458793
0.365918295914796 0.157501037236956
0.366218310915546 0.157506029810696
0.366518325916296 0.157511020179792
0.366818340917046 0.157516008344024
0.367118355917796 0.157520994303174
0.367418370918546 0.157525978057022
0.367718385919296 0.157530959605348
0.368018400920046 0.157535938947934
0.368318415920796 0.15754091608456
0.368618430921546 0.157545891015007
0.368918445922296 0.157550863739057
0.369218460923046 0.15755583425649
0.369518475923796 0.157560802567088
0.369818490924546 0.157565768670632
0.370118505925296 0.157570732566903
0.370418520926046 0.157575694255683
0.370718535926796 0.157580653736754
0.371018550927547 0.157585611009898
0.371318565928296 0.157590566074895
0.371618580929046 0.157595518931529
0.371918595929797 0.15760046957958
0.372218610930547 0.157605418018832
0.372518625931296 0.157610364249066
0.372818640932047 0.157615308270065
0.373118655932797 0.15762025008161
0.373418670933547 0.157625189683485
0.373718685934297 0.157630127075472
0.374018700935047 0.157635062257353
0.374318715935797 0.157639995228912
0.374618730936547 0.157644925989931
0.374918745937297 0.157649854540193
0.375218760938047 0.157654780879481
0.375518775938797 0.157659705007578
0.375818790939547 0.157664626924268
0.376118805940297 0.157669546629333
0.376418820941047 0.157674464122558
0.376718835941797 0.157679379403724
0.377018850942547 0.157684292472617
0.377318865943297 0.15768920332902
0.377618880944047 0.157694111972716
0.377918895944797 0.157699018403489
0.378218910945547 0.157703922621124
0.378518925946298 0.157708824625404
0.378818940947047 0.157713724416113
0.379118955947797 0.157718621993036
0.379418970948548 0.157723517355957
0.379718985949297 0.157728410504661
0.380019000950047 0.157733301438931
0.380319015950798 0.157738190158553
0.380619030951548 0.15774307666331
0.380919045952298 0.157747960952989
0.381219060953048 0.157752843027374
0.381519075953798 0.157757722886249
0.381819090954548 0.1577626005294
0.382119105955298 0.157767475956611
0.382419120956048 0.157772349167669
0.382719135956798 0.157777220162359
0.383019150957548 0.157782088940465
0.383319165958298 0.157786955501774
0.383619180959048 0.157791819846071
0.383919195959798 0.157796681973142
0.384219210960548 0.157801541882772
0.384519225961298 0.157806399574748
0.384819240962048 0.157811255048855
0.385119255962798 0.15781610830488
0.385419270963548 0.157820959342608
0.385719285964298 0.157825808161826
0.386019300965048 0.157830654762321
0.386319315965798 0.157835499143878
0.386619330966548 0.157840341306285
0.386919345967298 0.157845181249328
0.387219360968048 0.157850018972793
0.387519375968798 0.157854854476468
0.387819390969549 0.157859687760139
0.388119405970298 0.157864518823593
0.388419420971049 0.157869347666619
0.388719435971799 0.157874174289001
0.389019450972548 0.157878998690529
0.389319465973299 0.15788382087099
0.389619480974049 0.15788864083017
0.389919495974799 0.157893458567858
0.390219510975549 0.15789827408384
0.390519525976299 0.157903087377906
0.390819540977049 0.157907898449842
0.391119555977799 0.157912707299437
0.391419570978549 0.157917513926479
0.391719585979299 0.157922318330756
0.392019600980049 0.157927120512056
0.392319615980799 0.157931920470167
0.392619630981549 0.157936718204878
0.392919645982299 0.157941513715977
0.393219660983049 0.157946307003253
0.393519675983799 0.157951098066495
0.393819690984549 0.157955886905492
0.394119705985299 0.157960673520031
0.394419720986049 0.157965457909903
0.394719735986799 0.157970240074896
0.395019750987549 0.1579750200148
0.395319765988299 0.157979797729403
0.395619780989049 0.157984573218496
0.3959197959898 0.157989346481867
0.39621981099055 0.157994117519306
0.396519825991299 0.157998886330603
0.39681984099205 0.158003652915548
0.3971198559928 0.158008417273929
0.397419870993549 0.158013179405538
0.3977198859943 0.158017939310164
0.39801990099505 0.158022696987597
0.3983199159958 0.158027452437628
0.39861993099655 0.158032205660047
0.3989199459973 0.158036956654644
0.39921996099805 0.158041705421209
0.3995199759988 0.158046451959534
0.39981999099955 0.158051196269409
0.4001200060003 0.158055938350624
0.40042002100105 0.15806067820297
0.4007200360018 0.15806541582624
0.40102005100255 0.158070151220222
0.4013200660033 0.15807488438471
0.40162008100405 0.158079615319493
0.4019200960048 0.158084344024363
0.40222011100555 0.158089070499112
0.4025201260063 0.158093794743531
0.40282014100705 0.158098516757412
0.4031201560078 0.158103236540546
0.403420171008551 0.158107954092725
0.4037201860093 0.158112669413741
0.40402020101005 0.158117382503387
0.404320216010801 0.158122093361454
0.404620231011551 0.158126801987734
0.4049202460123 0.158131508382019
0.405220261013051 0.158136212544103
0.405520276013801 0.158140914473777
0.405820291014551 0.158145614170834
0.406120306015301 0.158150311635066
0.406420321016051 0.158155006866267
0.406720336016801 0.158159699864229
0.407020351017551 0.158164390628746
0.407320366018301 0.158169079159609
0.407620381019051 0.158173765456612
0.407920396019801 0.158178449519549
0.408220411020551 0.158183131348213
0.408520426021301 0.158187810942397
0.408820441022051 0.158192488301894
0.409120456022801 0.158197163426499
0.409420471023551 0.158201836316005
0.409720486024301 0.158206506970205
0.410020501025051 0.158211175388894
0.410320516025801 0.158215841571865
0.410620531026551 0.158220505518913
0.410920546027302 0.158225167229832
0.411220561028051 0.158229826704416
0.411520576028801 0.158234483942459
0.411820591029552 0.158239138943755
0.412120606030301 0.1582437917081
0.412420621031051 0.158248442235288
0.412720636031802 0.158253090525114
0.413020651032552 0.158257736577372
0.413320666033302 0.158262380391857
0.413620681034052 0.158267021968365
0.413920696034802 0.158271661306691
0.414220711035552 0.158276298406629
0.414520726036302 0.158280933267974
0.414820741037052 0.158285565890524
0.415120756037802 0.158290196274072
0.415420771038552 0.158294824418414
0.415720786039302 0.158299450323347
0.416020801040052 0.158304073988665
0.416320816040802 0.158308695414165
0.416620831041552 0.158313314599643
0.416920846042302 0.158317931544895
0.417220861043052 0.158322546249716
0.417520876043802 0.158327158713903
0.417820891044552 0.158331768937253
0.418120906045302 0.158336376919562
0.418420921046052 0.158340982660626
0.418720936046802 0.158345586160242
0.419020951047552 0.158350187418206
0.419320966048303 0.158354786434316
0.419620981049052 0.158359383208369
0.419920996049802 0.158363977740161
0.420221011050553 0.158368570029489
0.420521026051302 0.158373160076151
0.420821041052053 0.158377747879944
0.421121056052803 0.158382333440666
0.421421071053553 0.158386916758113
0.421721086054303 0.158391497832084
0.422021101055053 0.158396076662375
0.422321116055803 0.158400653248786
0.422621131056553 0.158405227591113
0.422921146057303 0.158409799689155
0.423221161058053 0.158414369542709
0.423521176058803 0.158418937151574
0.423821191059553 0.158423502515548
0.424121206060303 0.15842806563443
0.424421221061053 0.158432626508017
0.424721236061803 0.158437185136109
0.425021251062553 0.158441741518503
0.425321266063303 0.158446295654999
0.425621281064053 0.158450847545396
0.425921296064803 0.158455397189492
0.426221311065553 0.158459944587086
0.426521326066303 0.158464489737978
0.426821341067053 0.158469032641966
0.427121356067803 0.15847357329885
0.427421371068553 0.158478111708429
0.427721386069304 0.158482647870503
0.428021401070053 0.158487181784872
0.428321416070804 0.158491713451334
0.428621431071554 0.15849624286969
0.428921446072303 0.15850077003974
0.429221461073054 0.158505294961283
0.429521476073804 0.15850981763412
0.429821491074554 0.158514338058051
0.430121506075304 0.158518856232875
0.430421521076054 0.158523372158394
0.430721536076804 0.158527885834408
0.431021551077554 0.158532397260717
0.431321566078304 0.158536906437121
0.431621581079054 0.158541413363422
0.431921596079804 0.158545918039421
0.432221611080554 0.158550420464918
0.432521626081304 0.158554920639714
0.432821641082054 0.158559418563611
0.433121656082804 0.158563914236409
0.433421671083554 0.15856840765791
0.433721686084304 0.158572898827915
0.434021701085054 0.158577387746226
0.434321716085804 0.158581874412645
0.434621731086554 0.158586358826972
0.434921746087304 0.15859084098901
0.435221761088054 0.158595320898561
0.435521776088804 0.158599798555426
0.435821791089555 0.158604273959408
0.436121806090305 0.158608747110309
0.436421821091054 0.15861321800793
0.436721836091805 0.158617686652076
0.437021851092555 0.158622153042546
0.437321866093304 0.158626617179146
0.437621881094055 0.158631079061676
0.437921896094805 0.15863553868994
0.438221911095555 0.15863999606374
0.438521926096305 0.15864445118288
0.438821941097055 0.158648904047162
0.439121956097805 0.15865335465639
0.439421971098555 0.158657803010367
0.439721986099305 0.158662249108895
0.440022001100055 0.158666692951779
0.440322016100805 0.158671134538822
0.440622031101555 0.158675573869828
0.440922046102305 0.1586800109446
0.441222061103055 0.158684445762942
0.441522076103805 0.158688878324657
0.441822091104555 0.158693308629551
0.442122106105305 0.158697736677426
0.442422121106055 0.158702162468088
0.442722136106805 0.15870658600134
0.443022151107555 0.158711007276986
0.443322166108306 0.158715426294832
0.443622181109055 0.158719843054682
0.443922196109805 0.158724257556339
0.444222211110556 0.15872866979961
0.444522226111306 0.158733079784299
0.444822241112055 0.158737487510211
0.445122256112806 0.158741892977151
0.445422271113556 0.158746296184923
0.445722286114306 0.158750697133334
0.446022301115056 0.158755095822189
0.446322316115806 0.158759492251292
0.446622331116556 0.15876388642045
0.446922346117306 0.158768278329468
0.447222361118056 0.158772667978152
0.447522376118806 0.158777055366308
0.447822391119556 0.158781440493741
0.448122406120306 0.158785823360258
0.448422421121056 0.158790203965664
0.448722436121806 0.158794582309766
0.449022451122556 0.15879895839237
0.449322466123306 0.158803332213282
0.449622481124056 0.15880770377231
0.449922496124806 0.158812073069259
0.450222511125556 0.158816440103936
0.450522526126306 0.158820804876148
0.450822541127057 0.158825167385702
0.451122556127806 0.158829527632405
0.451422571128556 0.158833885616063
0.451722586129307 0.158838241336484
0.452022601130056 0.158842594793476
0.452322616130806 0.158846945986845
0.452622631131557 0.158851294916399
0.452922646132307 0.158855641581946
0.453222661133057 0.158859985983293
0.453522676133807 0.158864328120248
0.453822691134557 0.158868667992618
0.454122706135307 0.158873005600212
0.454422721136057 0.158877340942838
0.454722736136807 0.158881674020304
0.455022751137557 0.158886004832418
0.455322766138307 0.158890333378988
0.455622781139057 0.158894659659822
0.455922796139807 0.15889898367473
0.456222811140557 0.15890330542352
0.456522826141307 0.158907624906001
0.456822841142057 0.15891194212198
0.457122856142807 0.158916257071268
0.457422871143557 0.158920569753673
0.457722886144307 0.158924880169005
0.458022901145057 0.158929188317072
0.458322916145807 0.158933494197683
0.458622931146557 0.158937797810649
0.458922946147307 0.158942099155779
0.459222961148058 0.158946398232881
0.459522976148807 0.158950695041767
0.459822991149557 0.158954989582245
0.460123006150308 0.158959281854126
0.460423021151057 0.158963571857219
0.460723036151808 0.158967859591334
0.461023051152558 0.158972145056282
0.461323066153308 0.158976428251873
0.461623081154058 0.158980709177918
0.461923096154808 0.158984987834226
0.462223111155558 0.158989264220608
0.462523126156308 0.158993538336875
0.462823141157058 0.158997810182837
0.463123156157808 0.159002079758307
0.463423171158558 0.159006347063093
0.463723186159308 0.159010612097008
0.464023201160058 0.159014874859862
0.464323216160808 0.159019135351467
0.464623231161558 0.159023393571634
0.464923246162308 0.159027649520175
0.465223261163058 0.1590319031969
0.465523276163808 0.159036154601622
0.465823291164558 0.159040403734153
0.466123306165308 0.159044650594303
0.466423321166058 0.159048895181885
0.466723336166808 0.159053137496712
0.467023351167558 0.159057377538594
0.467323366168308 0.159061615307345
0.467623381169059 0.159065850802776
0.467923396169808 0.159070084024701
0.468223411170559 0.15907431497293
0.468523426171309 0.159078543647278
0.468823441172058 0.159082770047556
0.469123456172809 0.159086994173578
0.469423471173559 0.159091216025156
0.469723486174309 0.159095435602104
0.470023501175059 0.159099652904234
0.470323516175809 0.159103867931359
0.470623531176559 0.159108080683293
0.470923546177309 0.15911229115985
0.471223561178059 0.159116499360842
0.471523576178809 0.159120705286083
0.471823591179559 0.159124908935387
0.472123606180309 0.159129110308567
0.472423621181059 0.159133309405438
0.472723636181809 0.159137506225814
0.473023651182559 0.159141700769508
0.473323666183309 0.159145893036334
0.473623681184059 0.159150083026107
0.473923696184809 0.159154270738641
0.474223711185559 0.159158456173751
0.474523726186309 0.159162639331251
0.47482374118706 0.159166820210956
0.475123756187809 0.15917099881268
0.475423771188559 0.159175175136239
0.47572378618931 0.159179349181446
0.47602380119006 0.159183520948118
0.476323816190809 0.159187690436069
0.47662383119156 0.159191857645115
0.47692384619231 0.159196022575071
0.477223861193059 0.159200185225752
0.47752387619381 0.159204345596973
0.47782389119456 0.159208503688551
0.47812390619531 0.159212659500302
0.47842392119606 0.15921681303204
0.47872393619681 0.159220964283582
0.47902395119756 0.159225113254743
0.47932396619831 0.159229259945341
0.47962398119906 0.15923340435519
0.47992399619981 0.159237546484108
0.48022401120056 0.159241686331911
0.48052402620131 0.159245823898415
0.48082404120206 0.159249959183437
0.48112405620281 0.159254092186793
0.48142407120356 0.159258222908301
0.48172408620431 0.159262351347776
0.48202410120506 0.159266477505037
0.482324116205811 0.1592706013799
0.48262413120656 0.159274722972183
0.48292414620731 0.159278842281702
0.483224161208061 0.159282959308275
0.48352417620881 0.15928707405172
0.48382419120956 0.159291186511854
0.484124206210311 0.159295296688494
0.484424221211061 0.159299404581459
0.48472423621181 0.159303510190566
0.485024251212561 0.159307613515634
0.485324266213311 0.15931171455648
0.485624281214061 0.159315813312922
0.485924296214811 0.159319909784779
0.486224311215561 0.159324003971869
0.486524326216311 0.159328095874011
0.486824341217061 0.159332185491023
0.487124356217811 0.159336272822724
0.487424371218561 0.159340357868932
0.487724386219311 0.159344440629466
0.488024401220061 0.159348521104146
0.488324416220811 0.15935259929279
0.488624431221561 0.159356675195217
0.488924446222311 0.159360748811247
0.489224461223061 0.159364820140699
0.489524476223811 0.159368889183393
0.489824491224561 0.159372955939147
0.490124506225311 0.159377020407782
0.490424521226061 0.159381082589117
0.490724536226812 0.159385142482972
0.491024551227561 0.159389200089168
0.491324566228311 0.159393255407523
0.491624581229062 0.159397308437859
0.491924596229811 0.159401359179995
0.492224611230561 0.159405407633751
0.492524626231312 0.159409453798949
0.492824641232062 0.159413497675408
0.493124656232812 0.15941753926295
0.493424671233562 0.159421578561395
0.493724686234312 0.159425615570563
0.494024701235062 0.159429650290276
0.494324716235812 0.159433682720354
0.494624731236562 0.15943771286062
0.494924746237312 0.159441740710893
0.495224761238062 0.159445766270996
0.495524776238812 0.159449789540749
0.495824791239562 0.159453810519975
0.496124806240312 0.159457829208494
0.496424821241062 0.159461845606128
0.496724836241812 0.1594658597127
0.497024851242562 0.159469871528031
0.497324866243312 0.159473881051943
0.497624881244062 0.159477888284258
0.497924896244812 0.159481893224799
0.498224911245562 0.159485895873387
0.498524926246312 0.159489896229846
0.498824941247062 0.159493894293997
0.499124956247813 0.159497890065663
0.499424971248562 0.159501883544667
0.499724986249312 0.159505874730831
0.500025001250063 0.159509863623979
0.500325016250812 0.159513850223934
0.500625031251563 0.159517834530517
0.500925046252313 0.159521816543554
0.501225061253063 0.159525796262866
0.501525076253813 0.159529773688278
0.501825091254563 0.159533748819613
0.502125106255313 0.159537721656694
0.502425121256063 0.159541692199345
0.502725136256813 0.15954566044739
0.503025151257563 0.159549626400652
0.503325166258313 0.159553590058956
0.503625181259063 0.159557551422126
0.503925196259813 0.159561510489986
0.504225211260563 0.15956546726236
0.504525226261313 0.159569421739072
0.504825241262063 0.159573373919947
0.505125256262813 0.15957732380481
0.505425271263563 0.159581271393485
0.505725286264313 0.159585216685797
0.506025301265063 0.15958915968157
0.506325316265813 0.159593100380631
0.506625331266563 0.159597038782803
0.506925346267313 0.159600974887912
0.507225361268064 0.159604908695783
0.507525376268814 0.159608840206242
0.507825391269563 0.159612769419114
0.508125406270314 0.159616696334224
0.508425421271064 0.159620620951398
0.508725436271813 0.159624543270463
0.509025451272564 0.159628463291243
0.509325466273314 0.159632381013565
0.509625481274064 0.159636296437254
0.509925496274814 0.159640209562138
0.510225511275564 0.159644120388042
0.510525526276314 0.159648028914792
0.510825541277064 0.159651935142215
0.511125556277814 0.159655839070137
0.511425571278564 0.159659740698386
0.511725586279314 0.159663640026788
0.512025601280064 0.159667537055169
0.512325616280814 0.159671431783357
0.512625631281564 0.159675324211178
0.512925646282314 0.159679214338461
0.513225661283064 0.159683102165031
0.513525676283814 0.159686987690717
0.513825691284564 0.159690870915345
0.514125706285314 0.159694751838744
0.514425721286064 0.159698630460741
0.514725736286815 0.159702506781164
0.515025751287564 0.15970638079984
0.515325766288314 0.159710252516597
0.515625781289065 0.159714121931265
0.515925796289815 0.159717989043669
0.516225811290564 0.15972185385364
0.516525826291315 0.159725716361005
0.516825841292065 0.159729576565592
0.517125856292814 0.159733434467231
0.517425871293565 0.159737290065749
0.517725886294315 0.159741143360976
0.518025901295065 0.15974499435274
0.518325916295815 0.15974884304087
0.518625931296565 0.159752689425196
0.518925946297315 0.159756533505546
0.519225961298065 0.15976037528175
0.519525976298815 0.159764214753637
0.519825991299565 0.159768051921036
0.520126006300315 0.159771886783777
0.520426021301065 0.159775719341689
0.520726036301815 0.159779549594603
0.521026051302565 0.159783377542348
0.521326066303315 0.159787203184753
0.521626081304065 0.15979102652165
0.521926096304815 0.159794847552868
0.522226111305566 0.159798666278237
0.522526126306315 0.159802482697588
0.522826141307065 0.159806296810752
0.523126156307816 0.159810108617557
0.523426171308565 0.159813918117836
0.523726186309315 0.159817725311419
0.524026201310066 0.159821530198137
0.524326216310816 0.15982533277782
0.524626231311565 0.1598291330503
0.524926246312316 0.159832931015408
0.525226261313066 0.159836726672975
0.525526276313816 0.159840520022833
0.525826291314566 0.159844311064812
0.526126306315316 0.159848099798744
0.526426321316066 0.159851886224462
0.526726336316816 0.159855670341796
0.527026351317566 0.159859452150578
0.527326366318316 0.159863231650641
0.527626381319066 0.159867008841816
0.527926396319816 0.159870783723936
0.528226411320566 0.159874556296833
0.528526426321316 0.159878326560338
0.528826441322066 0.159882094514286
0.529126456322816 0.159885860158507
0.529426471323566 0.159889623492834
0.529726486324316 0.159893384517101
0.530026501325066 0.159897143231141
0.530326516325816 0.159900899634785
0.530626531326566 0.159904653727867
0.530926546327316 0.159908405510221
0.531226561328066 0.159912154981679
0.531526576328817 0.159915902142074
0.531826591329566 0.159919646991241
0.532126606330316 0.159923389529013
0.532426621331067 0.159927129755223
0.532726636331816 0.159930867669705
0.533026651332567 0.159934603272292
0.533326666333317 0.15993833656282
0.533626681334067 0.159942067541121
0.533926696334817 0.15994579620703
0.534226711335567 0.159949522560381
0.534526726336317 0.159953246601009
0.534826741337067 0.159956968328747
0.535126756337817 0.159960687743431
0.535426771338567 0.159964404844895
0.535726786339317 0.159968119632973
0.536026801340067 0.159971832107502
0.536326816340817 0.159975542268314
0.536626831341567 0.159979250115246
0.536926846342317 0.159982955648133
0.537226861343067 0.159986658866809
0.537526876343817 0.159990359771111
0.537826891344567 0.159994058360873
0.538126906345317 0.159997754635931
0.538426921346067 0.160001448596121
0.538726936346817 0.160005140241278
0.539026951347567 0.160008829571239
0.539326966348317 0.160012516585839
0.539626981349068 0.160016201284914
0.539926996349818 0.1600198836683
0.540227011350567 0.160023563735834
0.540527026351318 0.160027241487352
0.540827041352068 0.16003091692269
0.541127056352817 0.160034590041685
0.541427071353568 0.160038260844173
0.541727086354318 0.160041929329992
0.542027101355068 0.160045595498978
0.542327116355818 0.160049259350967
0.542627131356568 0.160052920885798
0.542927146357318 0.160056580103307
0.543227161358068 0.160060237003331
0.543527176358818 0.160063891585708
0.543827191359568 0.160067543850274
0.544127206360318 0.160071193796869
0.544427221361068 0.160074841425329
0.544727236361818 0.160078486735492
0.545027251362568 0.160082129727195
0.545327266363318 0.160085770400278
0.545627281364068 0.160089408754577
0.545927296364818 0.160093044789932
0.546227311365568 0.160096678506179
0.546527326366318 0.160100309903158
0.546827341367068 0.160103938980707
0.547127356367819 0.160107565738665
0.547427371368568 0.160111190176869
0.547727386369318 0.16011481229516
0.548027401370069 0.160118432093375
0.548327416370819 0.160122049571354
0.548627431371568 0.160125664728936
0.548927446372319 0.160129277565959
0.549227461373069 0.160132888082264
0.549527476373818 0.160136496277689
0.549827491374569 0.160140102152074
0.550127506375319 0.160143705705259
0.550427521376069 0.160147306937083
0.550727536376819 0.160150905847385
0.551027551377569 0.160154502436006
0.551327566378319 0.160158096702786
0.551627581379069 0.160161688647565
0.551927596379819 0.160165278270182
0.552227611380569 0.160168865570479
0.552527626381319 0.160172450548295
0.552827641382069 0.160176033203471
0.553127656382819 0.160179613535847
0.553427671383569 0.160183191545265
0.553727686384319 0.160186767231564
0.554027701385069 0.160190340594587
0.554327716385819 0.160193911634173
0.55462773138657 0.160197480350163
0.554927746387319 0.1602010467424
0.555227761388069 0.160204610810724
0.55552777638882 0.160208172554977
0.555827791389569 0.160211731974999
0.556127806390319 0.160215289070633
0.55642782139107 0.160218843841721
0.55672783639182 0.160222396288103
0.557027851392569 0.160225946409622
0.55732786639332 0.160229494206121
0.55762788139407 0.16023303967744
0.55792789639482 0.160236582823422
0.55822791139557 0.16024012364391
0.55852792639632 0.160243662138745
0.55882794139707 0.160247198307771
0.55912795639782 0.16025073215083
0.55942797139857 0.160254263667764
0.55972798639932 0.160257792858417
0.56002800140007 0.16026131972263
0.56032801640082 0.160264844260248
0.56062803140157 0.160268366471113
0.56092804640232 0.160271886355069
0.56122806140307 0.160275403911958
0.56152807640382 0.160278919141624
0.56182809140457 0.160282432043911
0.56212810640532 0.160285942618662
0.56242812140607 0.160289450865721
0.56272813640682 0.160292956784932
0.563028151407571 0.160296460376138
0.56332816640832 0.160299961639184
0.56362818140907 0.160303460573913
0.563928196409821 0.160306957180171
0.56422821141057 0.1603104514578
0.56452822641132 0.160313943406646
0.564828241412071 0.160317433026553
0.565128256412821 0.160320920317366
0.565428271413571 0.160324405278929
0.565728286414321 0.160327887911088
0.566028301415071 0.160331368213686
0.566328316415821 0.16033484618657
0.566628331416571 0.160338321829584
0.566928346417321 0.160341795142573
0.567228361418071 0.160345266125383
0.567528376418821 0.160348734777859
0.567828391419571 0.160352201099847
0.568128406420321 0.160355665091193
0.568428421421071 0.160359126751741
0.568728436421821 0.160362586081338
0.569028451422571 0.16036604307983
0.569328466423321 0.160369497747062
0.569628481424071 0.160372950082882
0.569928496424821 0.160376400087135
0.570228511425571 0.160379847759667
0.570528526426321 0.160383293100325
0.570828541427071 0.160386736108956
0.571128556427821 0.160390176785405
0.571428571428572 0.160393615129521
0.571728586429321 0.160397051141149
0.572028601430072 0.160400484820137
0.572328616430822 0.160403916166331
0.572628631431571 0.16040734517958
0.572928646432322 0.160410771859729
0.573228661433072 0.160414196206627
0.573528676433822 0.16041761822012
0.573828691434572 0.160421037900057
0.574128706435322 0.160424455246285
0.574428721436072 0.160427870258652
0.574728736436822 0.160431282937005
0.575028751437572 0.160434693281193
0.575328766438322 0.160438101291064
0.575628781439072 0.160441506966465
0.575928796439822 0.160444910307246
0.576228811440572 0.160448311313254
0.576528826441322 0.160451709984338
0.576828841442072 0.160455106320347
0.577128856442822 0.160458500321128
0.577428871443572 0.160461891986532
0.577728886444322 0.160465281316407
0.578028901445072 0.160468668310601
0.578328916445822 0.160472052968964
0.578628931446572 0.160475435291345
0.578928946447322 0.160478815277594
0.579228961448072 0.160482192927559
0.579528976448823 0.16048556824109
0.579828991449573 0.160488941218038
0.580129006450322 0.16049231185825
0.580429021451073 0.160495680161579
0.580729036451823 0.160499046127872
0.581029051452572 0.16050240975698
0.581329066453323 0.160505771048754
0.581629081454073 0.160509130003043
0.581929096454823 0.160512486619698
0.582229111455573 0.160515840898569
0.582529126456323 0.160519192839507
0.582829141457073 0.160522542442362
0.583129156457823 0.160525889706985
0.583429171458573 0.160529234633227
0.583729186459323 0.160532577220939
0.584029201460073 0.160535917469971
0.584329216460823 0.160539255380176
0.584629231461573 0.160542590951403
0.584929246462323 0.160545924183505
0.585229261463073 0.160549255076333
0.585529276463823 0.160552583629738
0.585829291464573 0.160555909843572
0.586129306465323 0.160559233717687
0.586429321466073 0.160562555251934
0.586729336466823 0.160565874446166
0.587029351467574 0.160569191300235
0.587329366468323 0.160572505813992
0.587629381469073 0.16057581798729
0.587929396469824 0.160579127819981
0.588229411470574 0.160582435311918
0.588529426471323 0.160585740462954
0.588829441472074 0.16058904327294
0.589129456472824 0.16059234374173
0.589429471473573 0.160595641869177
0.589729486474324 0.160598937655133
0.590029501475074 0.160602231099452
0.590329516475824 0.160605522201986
0.590629531476574 0.16060881096259
0.590929546477324 0.160612097381116
0.591229561478074 0.160615381457417
0.591529576478824 0.160618663191349
0.591829591479574 0.160621942582763
0.592129606480324 0.160625219631514
0.592429621481074 0.160628494337456
0.592729636481824 0.160631766700443
0.593029651482574 0.160635036720328
0.593329666483324 0.160638304396967
0.593629681484074 0.160641569730213
0.593929696484824 0.16064483271992
0.594229711485574 0.160648093365944
0.594529726486325 0.160651351668139
0.594829741487074 0.160654607626359
0.595129756487824 0.160657861240459
0.595429771488575 0.160661112510295
0.595729786489324 0.160664361435721
0.596029801490074 0.160667608016592
0.596329816490825 0.160670852252764
0.596629831491575 0.160674094144091
0.596929846492325 0.16067733369043
0.597229861493075 0.160680570891636
0.597529876493825 0.160683805747565
0.597829891494575 0.160687038258071
0.598129906495325 0.160690268423011
0.598429921496075 0.160693496242242
0.598729936496825 0.160696721715618
0.599029951497575 0.160699944842997
0.599329966498325 0.160703165624234
0.599629981499075 0.160706384059185
0.599929996499825 0.160709600147708
0.600230011500575 0.160712813889658
0.600530026501325 0.160716025284893
0.600830041502075 0.160719234333269
0.601130056502825 0.160722441034643
0.601430071503575 0.160725645388871
0.601730086504325 0.160728847395812
0.602030101505075 0.160732047055322
0.602330116505825 0.160735244367258
0.602630131506575 0.160738439331478
0.602930146507326 0.16074163194784
0.603230161508075 0.1607448222162
0.603530176508825 0.160748010136417
0.603830191509576 0.160751195708348
0.604130206510325 0.160754378931851
0.604430221511076 0.160757559806784
0.604730236511826 0.160760738333006
0.605030251512576 0.160763914510374
0.605330266513326 0.160767088338747
0.605630281514076 0.160770259817983
0.605930296514826 0.160773428947941
0.606230311515576 0.160776595728479
0.606530326516326 0.160779760159456
0.606830341517076 0.160782922240731
0.607130356517826 0.160786081972162
0.607430371518576 0.16078923935361
0.607730386519326 0.160792394384932
0.608030401520076 0.160795547065988
0.608330416520826 0.160798697396637
0.608630431521576 0.16080184537674
0.608930446522326 0.160804991006155
0.609230461523076 0.160808134284741
0.609530476523826 0.16081127521236
0.609830491524576 0.16081441378887
0.610130506525326 0.160817550014132
0.610430521526076 0.160820683888005
0.610730536526826 0.16082381541035
0.611030551527576 0.160826944581027
0.611330566528327 0.160830071399896
0.611630581529076 0.160833195866818
0.611930596529827 0.160836317981654
0.612230611530577 0.160839437744263
0.612530626531326 0.160842555154508
0.612830641532077 0.160845670212248
0.613130656532827 0.160848782917344
0.613430671533577 0.160851893269659
0.613730686534327 0.160855001269052
0.614030701535077 0.160858106915386
0.614330716535827 0.160861210208521
0.614630731536577 0.160864311148319
0.614930746537327 0.160867409734642
0.615230761538077 0.160870505967351
0.615530776538827 0.160873599846309
0.615830791539577 0.160876691371376
0.616130806540327 0.160879780542416
0.616430821541077 0.16088286735929
0.616730836541827 0.16088595182186
0.617030851542577 0.160889033929989
0.617330866543327 0.160892113683539
0.617630881544077 0.160895191082373
0.617930896544827 0.160898266126353
0.618230911545577 0.160901338815343
0.618530926546327 0.160904409149204
0.618830941547077 0.1609074771278
0.619130956547827 0.160910542750994
0.619430971548578 0.160913606018649
0.619730986549328 0.160916666930628
0.620031001550077 0.160919725486795
0.620331016550828 0.160922781687013
0.620631031551578 0.160925835531145
0.620931046552327 0.160928887019056
0.621231061553078 0.160931936150609
0.621531076553828 0.160934982925668
0.621831091554578 0.160938027344097
0.622131106555328 0.160941069405759
0.622431121556078 0.16094410911052
0.622731136556828 0.160947146458244
0.623031151557578 0.160950181448794
0.623331166558328 0.160953214082036
0.623631181559078 0.160956244357833
0.623931196559828 0.160959272276051
0.624231211560578 0.160962297836555
0.624531226561328 0.160965321039208
0.624831241562078 0.160968341883878
0.625131256562828 0.160971360370427
0.625431271563578 0.160974376498723
0.625731286564328 0.160977390268629
0.626031301565078 0.160980401680012
0.626331316565828 0.160983410732736
0.626631331566578 0.160986417426669
0.626931346567329 0.160989421761674
0.627231361568078 0.160992423737619
0.627531376568828 0.160995423354369
0.627831391569579 0.160998420611789
0.628131406570329 0.161001415509748
0.628431421571078 0.161004408048109
0.628731436571829 0.161007398226741
0.629031451572579 0.161010386045509
0.629331466573329 0.16101337150428
0.629631481574079 0.16101635460292
0.629931496574829 0.161019335341297
0.630231511575579 0.161022313719277
0.630531526576329 0.161025289736727
0.630831541577079 0.161028263393514
0.631131556577829 0.161031234689506
0.631431571578579 0.16103420362457
0.631731586579329 0.161037170198573
0.632031601580079 0.161040134411382
0.632331616580829 0.161043096262866
0.632631631581579 0.161046055752891
0.632931646582329 0.161049012881327
0.633231661583079 0.16105196764804
0.633531676583829 0.161054920052899
0.633831691584579 0.161057870095771
0.634131706585329 0.161060817776526
0.63443172158608 0.161063763095031
0.634731736586829 0.161066706051155
0.635031751587579 0.161069646644766
0.63533176658833 0.161072584875733
0.635631781589079 0.161075520743925
0.635931796589829 0.16107845424921
0.63623181159058 0.161081385391458
0.63653182659133 0.161084314170538
0.63683184159208 0.161087240586318
0.63713185659283 0.161090164638668
0.63743187159358 0.161093086327458
0.63773188659433 0.161096005652557
0.63803190159508 0.161098922613833
0.63833191659583 0.161101837211158
0.63863193159658 0.161104749444401
0.63893194659733 0.161107659313432
0.63923196159808 0.16111056681812
0.63953197659883 0.161113471958337
0.63983199159958 0.161116374733951
0.64013200660033 0.161119275144834
0.64043202160108 0.161122173190855
0.64073203660183 0.161125068871886
0.64103205160258 0.161127962187796
0.64133206660333 0.161130853138458
0.64163208160408 0.16113374172374
0.64193209660483 0.161136627943515
0.64223211160558 0.161139511797654
0.64253212660633 0.161142393286027
0.642832141607081 0.161145272408506
0.64313215660783 0.161148149164961
0.64343217160858 0.161151023555266
0.643732186609331 0.161153895579291
0.64403220161008 0.161156765236907
0.644332216610831 0.161159632527987
0.644632231611581 0.161162497452402
0.644932246612331 0.161165360010025
0.645232261613081 0.161168220200727
0.645532276613831 0.161171078024381
0.645832291614581 0.161173933480859
0.646132306615331 0.161176786570033
0.646432321616081 0.161179637291776
0.646732336616831 0.161182485645961
0.647032351617581 0.161185331632459
0.647332366618331 0.161188175251145
0.647632381619081 0.16119101650189
0.647932396619831 0.161193855384568
0.648232411620581 0.161196691899052
0.648532426621331 0.161199526045215
0.648832441622081 0.161202357822931
0.649132456622831 0.161205187232072
0.649432471623581 0.161208014272513
0.649732486624331 0.161210838944128
0.650032501625081 0.161213661246789
0.650332516625831 0.161216481180371
0.650632531626581 0.161219298744747
0.650932546627331 0.161222113939792
0.651232561628082 0.16122492676538
0.651532576628831 0.161227737221385
0.651832591629582 0.161230545307682
0.652132606630332 0.161233351024145
0.652432621631081 0.161236154370648
0.652732636631832 0.161238955347066
0.653032651632582 0.161241753953275
0.653332666633332 0.161244550189148
0.653632681634082 0.161247344054562
0.653932696634832 0.16125013554939
0.654232711635582 0.161252924673509
0.654532726636332 0.161255711426793
0.654832741637082 0.161258495809118
0.655132756637832 0.16126127782036
0.655432771638582 0.161264057460393
0.655732786639332 0.161266834729095
0.656032801640082 0.16126960962634
0.656332816640832 0.161272382152005
0.656632831641582 0.161275152305966
0.656932846642332 0.161277920088098
0.657232861643082 0.161280685498279
0.657532876643832 0.161283448536383
0.657832891644582 0.161286209202289
0.658132906645332 0.161288967495872
0.658432921646082 0.16129172341701
0.658732936646832 0.161294476965578
0.659032951647582 0.161297228141454
0.659332966648333 0.161299976944514
0.659632981649083 0.161302723374637
0.659932996649832 0.161305467431698
0.660233011650583 0.161308209115576
0.660533026651333 0.161310948426148
0.660833041652082 0.161313685363291
0.661133056652833 0.161316419926883
0.661433071653583 0.161319152116801
0.661733086654333 0.161321881932924
0.662033101655083 0.161324609375129
0.662333116655833 0.161327334443295
0.662633131656583 0.161330057137299
0.662933146657333 0.161332777457019
0.663233161658083 0.161335495402335
0.663533176658833 0.161338210973125
0.663833191659583 0.161340924169266
0.664133206660333 0.161343634990638
0.664433221661083 0.16134634343712
0.664733236661833 0.16134904950859
0.665033251662583 0.161351753204928
0.665333266663333 0.161354454526012
0.665633281664083 0.161357153471721
0.665933296664833 0.161359850041936
0.666233311665583 0.161362544236535
0.666533326666333 0.161365236055398
0.666833341667084 0.161367925498404
0.667133356667833 0.161370612565433
0.667433371668583 0.161373297256365
0.667733386669334 0.16137597957108
0.668033401670084 0.161378659509458
0.668333416670833 0.16138133707138
0.668633431671584 0.161384012256724
0.668933446672334 0.161386685065372
0.669233461673084 0.161389355497204
0.669533476673834 0.1613920235521
0.669833491674584 0.161394689229942
0.670133506675334 0.16139735253061
0.670433521676084 0.161400013453985
0.670733536676834 0.161402671999948
0.671033551677584 0.161405328168379
0.671333566678334 0.161407981959161
0.671633581679084 0.161410633372174
0.671933596679834 0.161413282407299
0.672233611680584 0.16141592906442
0.672533626681334 0.161418573343416
0.672833641682084 0.161421215244169
0.673133656682834 0.161423854766562
0.673433671683584 0.161426491910476
0.673733686684334 0.161429126675794
0.674033701685084 0.161431759062397
0.674333716685835 0.161434389070167
0.674633731686584 0.161437016698988
0.674933746687334 0.161439641948741
0.675233761688085 0.161442264819309
0.675533776688834 0.161444885310575
0.675833791689584 0.161447503422422
0.676133806690335 0.161450119154731
0.676433821691084 0.161452732507387
0.676733836691835 0.161455343480272
0.677033851692585 0.161457952073269
0.677333866693335 0.161460558286263
0.677633881694085 0.161463162119135
0.677933896694835 0.16146576357177
0.678233911695585 0.161468362644052
0.678533926696335 0.161470959335863
0.678833941697085 0.161473553647088
0.679133956697835 0.161476145577611
0.679433971698585 0.161478735127316
0.679733986699335 0.161481322296086
0.680034001700085 0.161483907083806
0.680334016700835 0.161486489490361
0.680634031701585 0.161489069515635
0.680934046702335 0.161491647159511
0.681234061703085 0.161494222421876
0.681534076703835 0.161496795302614
0.681834091704585 0.16149936580161
0.682134106705335 0.161501933918748
0.682434121706085 0.161504499653913
0.682734136706835 0.161507063006992
0.683034151707585 0.161509623977869
0.683334166708335 0.161512182566429
0.683634181709086 0.161514738772558
0.683934196709835 0.161517292596142
0.684234211710586 0.161519844037066
0.684534226711336 0.161522393095217
0.684834241712085 0.161524939770479
0.685134256712836 0.16152748406274
0.685434271713586 0.161530025971884
0.685734286714336 0.161532565497799
0.686034301715086 0.161535102640371
0.686334316715836 0.161537637399486
0.686634331716586 0.161540169775031
0.686934346717336 0.161542699766893
0.687234361718086 0.161545227374957
0.687534376718836 0.161547752599112
0.687834391719586 0.161550275439243
0.688134406720336 0.161552795895239
0.688434421721086 0.161555313966986
0.688734436721836 0.161557829654371
0.689034451722586 0.161560342957283
0.689334466723336 0.161562853875608
0.689634481724086 0.161565362409234
0.689934496724836 0.161567868558048
0.690234511725586 0.16157037232194
0.690534526726336 0.161572873700795
0.690834541727086 0.161575372694504
0.691134556727836 0.161577869302953
0.691434571728586 0.161580363526031
0.691734586729337 0.161582855363626
0.692034601730087 0.161585344815627
0.692334616730836 0.161587831881922
0.692634631731587 0.1615903165624
0.692934646732337 0.161592798856949
0.693234661733086 0.161595278765459
0.693534676733837 0.161597756287819
0.693834691734587 0.161600231423917
0.694134706735337 0.161602704173643
0.694434721736087 0.161605174536886
0.694734736736837 0.161607642513536
0.695034751737587 0.161610108103482
0.695334766738337 0.161612571306613
0.695634781739087 0.161615032122819
0.695934796739837 0.161617490551991
0.696234811740587 0.161619946594018
0.696534826741337 0.16162240024879
0.696834841742087 0.161624851516197
0.697134856742837 0.161627300396129
0.697434871743587 0.161629746888478
0.697734886744337 0.161632190993132
0.698034901745087 0.161634632709984
0.698334916745837 0.161637072038923
0.698634931746587 0.16163950897984
0.698934946747337 0.161641943532627
0.699234961748088 0.161644375697174
0.699534976748837 0.161646805473372
0.699834991749587 0.161649232861112
0.700135006750338 0.161651657860286
0.700435021751088 0.161654080470786
0.700735036751837 0.161656500692502
0.701035051752588 0.161658918525326
0.701335066753338 0.161661333969151
0.701635081754088 0.161663747023867
0.701935096754838 0.161666157689367
0.702235111755588 0.161668565965543
0.702535126756338 0.161670971852287
0.702835141757088 0.161673375349491
0.703135156757838 0.161675776457048
0.703435171758588 0.16167817517485
0.703735186759338 0.16168057150279
0.704035201760088 0.16168296544076
0.704335216760838 0.161685356988653
0.704635231761588 0.161687746146362
0.704935246762338 0.16169013291378
0.705235261763088 0.161692517290801
0.705535276763838 0.161694899277316
0.705835291764588 0.161697278873221
0.706135306765338 0.161699656078407
0.706435321766088 0.161702030892769
0.706735336766839 0.1617044033162
0.707035351767588 0.161706773348595
0.707335366768338 0.161709140989846
0.707635381769089 0.161711506239848
0.707935396769838 0.161713869098495
0.708235411770588 0.16171622956568
0.708535426771339 0.161718587641299
0.708835441772089 0.161720943325246
0.709135456772839 0.161723296617415
0.709435471773589 0.161725647517701
0.709735486774339 0.161727996025998
0.710035501775089 0.161730342142201
0.710335516775839 0.161732685866205
0.710635531776589 0.161735027197906
0.710935546777339 0.161737366137198
0.711235561778089 0.161739702683976
0.711535576778839 0.161742036838136
0.711835591779589 0.161744368599574
0.712135606780339 0.161746697968184
0.712435621781089 0.161749024943863
0.712735636781839 0.161751349526506
0.713035651782589 0.161753671716009
0.713335666783339 0.161755991512268
0.713635681784089 0.161758308915179
0.713935696784839 0.161760623924639
0.714235711785589 0.161762936540543
0.714535726786339 0.161765246762788
0.714835741787089 0.161767554591271
0.71513575678784 0.161769860025888
0.715435771788589 0.161772163066535
0.715735786789339 0.161774463713111
0.71603580179009 0.16177676196551
0.716335816790839 0.161779057823632
0.71663583179159 0.161781351287372
0.71693584679234 0.161783642356628
0.71723586179309 0.161785931031298
0.71753587679384 0.161788217311278
0.71783589179459 0.161790501196467
0.71813590679534 0.161792782686761
0.71843592179609 0.16179506178206
0.71873593679684 0.16179733848226
0.71903595179759 0.16179961278726
0.71933596679834 0.161801884696957
0.71963598179909 0.161804154211251
0.71993599679984 0.161806421330039
0.72023601180059 0.161808686053219
0.72053602680134 0.161810948380691
0.72083604180209 0.161813208312353
0.72113605680284 0.161815465848103
0.72143607180359 0.16181772098784
0.72173608680434 0.161819973731464
0.72203610180509 0.161822224078874
0.72233611680584 0.161824472029968
0.72263613180659 0.161826717584645
0.72293614680734 0.161828960742806
0.72323616180809 0.16183120150435
0.723536176808841 0.161833439869176
0.72383619180959 0.161835675837184
0.724136206810341 0.161837909408274
0.724436221811091 0.161840140582345
0.72473623681184 0.161842369359298
0.725036251812591 0.161844595739033
0.725336266813341 0.16184681972145
0.725636281814091 0.161849041306449
0.725936296814841 0.161851260493931
0.726236311815591 0.161853477283796
0.726536326816341 0.161855691675946
0.726836341817091 0.16185790367028
0.727136356817841 0.161860113266699
0.727436371818591 0.161862320465106
0.727736386819341 0.161864525265399
0.728036401820091 0.161866727667482
0.728336416820841 0.161868927671255
0.728636431821591 0.161871125276619
0.728936446822341 0.161873320483477
0.729236461823091 0.161875513291729
0.729536476823841 0.161877703701277
0.729836491824591 0.161879891712024
0.730136506825341 0.161882077323871
0.730436521826091 0.161884260536719
0.730736536826841 0.161886441350473
0.731036551827591 0.161888619765032
0.731336566828341 0.161890795780301
0.731636581829092 0.161892969396181
0.731936596829842 0.161895140612574
0.732236611830591 0.161897309429385
0.732536626831342 0.161899475846514
0.732836641832092 0.161901639863866
0.733136656832841 0.161903801481344
0.733436671833592 0.161905960698849
0.733736686834342 0.161908117516287
0.734036701835092 0.161910271933559
0.734336716835842 0.161912423950569
0.734636731836592 0.161914573567221
0.734936746837342 0.161916720783419
0.735236761838092 0.161918865599066
0.735536776838842 0.161921008014066
0.735836791839592 0.161923148028323
0.736136806840342 0.161925285641742
0.736436821841092 0.161927420854225
0.736736836841842 0.161929553665678
0.737036851842592 0.161931684076005
0.737336866843342 0.16193381208511
0.737636881844092 0.161935937692899
0.737936896844842 0.161938060899275
0.738236911845592 0.161940181704143
0.738536926846342 0.161942300107409
0.738836941847092 0.161944416108978
0.739136956847843 0.161946529708754
0.739436971848592 0.161948640906643
0.739736986849342 0.16195074970255
0.740037001850093 0.161952856096381
0.740337016850843 0.161954960088041
0.740637031851592 0.161957061677436
0.740937046852343 0.161959160864471
0.741237061853093 0.161961257649053
0.741537076853843 0.161963352031088
0.741837091854593 0.161965444010481
0.742137106855343 0.161967533587139
0.742437121856093 0.161969620760968
0.742737136856843 0.161971705531874
0.743037151857593 0.161973787899765
0.743337166858343 0.161975867864546
0.743637181859093 0.161977945426125
0.743937196859843 0.161980020584408
0.744237211860593 0.161982093339302
0.744537226861343 0.161984163690714
0.744837241862093 0.161986231638552
0.745137256862843 0.161988297182723
0.745437271863593 0.161990360323133
0.745737286864343 0.161992421059691
0.746037301865093 0.161994479392304
0.746337316865843 0.16199653532088
0.746637331866594 0.161998588845327
0.746937346867343 0.162000639965552
0.747237361868093 0.162002688681464
0.747537376868844 0.162004734992971
0.747837391869593 0.16200677889998
0.748137406870343 0.162008820402401
0.748437421871094 0.162010859500141
0.748737436871844 0.16201289619311
0.749037451872594 0.162014930481216
0.749337466873344 0.162016962364367
0.749637481874094 0.162018991842473
0.749937496874844 0.162021018915442
0.750237511875594 0.162023043583185
0.750537526876344 0.162025065845609
0.750837541877094 0.162027085702624
0.751137556877844 0.162029103154139
0.751437571878594 0.162031118200065
0.751737586879344 0.162033130840311
0.752037601880094 0.162035141074786
0.752337616880844 0.1620371489034
0.752637631881594 0.162039154326063
0.752937646882344 0.162041157342686
0.753237661883094 0.162043157953178
0.753537676883844 0.16204515615745
0.753837691884594 0.162047151955412
0.754137706885344 0.162049145346975
0.754437721886094 0.162051136332048
0.754737736886844 0.162053124910544
0.755037751887595 0.162055111082372
0.755337766888344 0.162057094847444
0.755637781889094 0.16205907620567
0.755937796889845 0.162061055156963
0.756237811890594 0.162063031701232
0.756537826891345 0.162065005838389
0.756837841892095 0.162066977568346
0.757137856892845 0.162068946891015
0.757437871893595 0.162070913806306
0.757737886894345 0.162072878314132
0.758037901895095 0.162074840414405
0.758337916895845 0.162076800107036
0.758637931896595 0.162078757391938
0.758937946897345 0.162080712269023
0.759237961898095 0.162082664738203
0.759537976898845 0.162084614799391
0.759837991899595 0.162086562452498
0.760138006900345 0.162088507697439
0.760438021901095 0.162090450534125
0.760738036901845 0.162092390962469
0.761038051902595 0.162094328982385
0.761338066903345 0.162096264593785
0.761638081904095 0.162098197796582
0.761938096904845 0.16210012859069
0.762238111905595 0.162102056976023
0.762538126906345 0.162103982952493
0.762838141907095 0.162105906520014
0.763138156907845 0.1621078276785
0.763438171908596 0.162109746427865
0.763738186909345 0.162111662768022
0.764038201910096 0.162113576698887
0.764338216910846 0.162115488220372
0.764638231911595 0.162117397332392
0.764938246912346 0.162119304034861
0.765238261913096 0.162121208327695
0.765538276913846 0.162123110210806
0.765838291914596 0.162125009684111
0.766138306915346 0.162126906747524
0.766438321916096 0.162128801400959
0.766738336916846 0.162130693644333
0.767038351917596 0.162132583477559
0.767338366918346 0.162134470900553
0.767638381919096 0.16213635591323
0.767938396919846 0.162138238515506
0.768238411920596 0.162140118707297
0.768538426921346 0.162141996488517
0.768838441922096 0.162143871859083
0.769138456922846 0.162145744818911
0.769438471923596 0.162147615367916
0.769738486924346 0.162149483506014
0.770038501925096 0.162151349233123
0.770338516925846 0.162153212549157
0.770638531926596 0.162155073454034
0.770938546927346 0.16215693194767
0.771238561928096 0.162158788029981
0.771538576928847 0.162160641700884
0.771838591929597 0.162162492960296
0.772138606930346 0.162164341808135
0.772438621931097 0.162166188244316
0.772738636931847 0.162168032268757
0.773038651932596 0.162169873881376
0.773338666933347 0.16217171308209
0.773638681934097 0.162173549870816
0.773938696934847 0.162175384247471
0.774238711935597 0.162177216211974
0.774538726936347 0.162179045764242
0.774838741937097 0.162180872904193
0.775138756937847 0.162182697631746
0.775438771938597 0.162184519946818
0.775738786939347 0.162186339849327
0.776038801940097 0.162188157339192
0.776338816940847 0.162189972416331
0.776638831941597 0.162191785080663
0.776938846942347 0.162193595332106
0.777238861943097 0.162195403170579
0.777538876943847 0.162197208596002
0.777838891944597 0.162199011608292
0.778138906945347 0.16220081220737
0.778438921946097 0.162202610393154
0.778738936946847 0.162204406165563
0.779038951947598 0.162206199524518
0.779338966948347 0.162207990469936
0.779638981949097 0.162209779001739
0.779938996949848 0.162211565119846
0.780239011950598 0.162213348824176
0.780539026951347 0.16221513011465
0.780839041952098 0.162216908991188
0.781139056952848 0.162218685453709
0.781439071953598 0.162220459502135
0.781739086954348 0.162222231136385
0.782039101955098 0.162224000356379
0.782339116955848 0.16222576716204
0.782639131956598 0.162227531553286
0.782939146957348 0.162229293530039
0.783239161958098 0.162231053092221
0.783539176958848 0.162232810239751
0.783839191959598 0.162234564972551
0.784139206960348 0.162236317290543
0.784439221961098 0.162238067193647
0.784739236961848 0.162239814681786
0.785039251962598 0.16224155975488
0.785339266963348 0.162243302412851
0.785639281964098 0.162245042655621
0.785939296964848 0.162246780483113
0.786239311965598 0.162248515895247
0.786539326966349 0.162250248891946
0.786839341967098 0.162251979473133
0.787139356967848 0.162253707638729
0.787439371968599 0.162255433388657
0.787739386969348 0.162257156722839
0.788039401970098 0.162258877641199
0.788339416970849 0.162260596143659
0.788639431971599 0.162262312230141
0.788939446972349 0.162264025900569
0.789239461973099 0.162265737154866
0.789539476973849 0.162267445992955
0.789839491974599 0.162269152414759
0.790139506975349 0.162270856420201
0.790439521976099 0.162272558009206
0.790739536976849 0.162274257181697
0.791039551977599 0.162275953937597
0.791339566978349 0.16227764827683
0.791639581979099 0.16227934019932
0.791939596979849 0.162281029704992
0.792239611980599 0.162282716793769
0.792539626981349 0.162284401465576
0.792839641982099 0.162286083720337
0.793139656982849 0.162287763557976
0.793439671983599 0.162289440978418
0.793739686984349 0.162291115981588
0.794039701985099 0.162292788567411
0.794339716985849 0.162294458735811
0.794639731986599 0.162296126486713
0.79493974698735 0.162297791820043
0.795239761988099 0.162299454735726
0.795539776988849 0.162301115233687
0.7958397919896 0.162302773313852
0.796139806990349 0.162304428976146
0.7964398219911 0.162306082220494
0.79673983699185 0.162307733046823
0.7970398519926 0.162309381455059
0.79733986699335 0.162311027445127
0.7976398819941 0.162312671016953
0.79793989699485 0.162314312170465
0.7982399119956 0.162315950905587
0.79853992699635 0.162317587222247
0.7988399419971 0.16231922112037
0.79913995699785 0.162320852599885
0.7994399719986 0.162322481660716
0.79973998699935 0.162324108302792
0.8000400020001 0.162325732526039
0.80034001700085 0.162327354330384
0.8006400320016 0.162328973715755
0.80094004700235 0.162330590682078
0.8012400620031 0.162332205229281
0.80154007700385 0.162333817357292
0.8018400920046 0.162335427066038
0.80214010700535 0.162337034355447
0.8024401220061 0.162338639225447
0.80274013700685 0.162340241675965
0.8030401520076 0.16234184170693
0.803340167008351 0.16234343931827
0.8036401820091 0.162345034509913
0.803940197009851 0.162346627281787
0.804240212010601 0.162348217633821
0.80454022701135 0.162349805565944
0.804840242012101 0.162351391078084
0.805140257012851 0.16235297417017
0.805440272013601 0.16235455484213
0.805740287014351 0.162356133093895
0.806040302015101 0.162357708925393
0.806340317015851 0.162359282336552
0.806640332016601 0.162360853327304
0.806940347017351 0.162362421897576
0.807240362018101 0.162363988047299
0.807540377018851 0.162365551776403
0.807840392019601 0.162367113084816
0.808140407020351 0.162368671972469
0.808440422021101 0.162370228439292
0.808740437021851 0.162371782485215
0.809040452022601 0.162373334110168
0.809340467023351 0.162374883314082
0.809640482024101 0.162376430096886
0.809940497024851 0.162377974458512
0.810240512025601 0.16237951639889
0.810540527026351 0.162381055917951
0.810840542027101 0.162382593015625
0.811140557027851 0.162384127691845
0.811440572028602 0.162385659946539
0.811740587029352 0.162387189779641
0.812040602030101 0.162388717191081
0.812340617030852 0.16239024218079
0.812640632031602 0.162391764748701
0.812940647032351 0.162393284894744
0.813240662033102 0.162394802618851
0.813540677033852 0.162396317920955
0.813840692034602 0.162397830800987
0.814140707035352 0.162399341258879
0.814440722036102 0.162400849294563
0.814740737036852 0.162402354907973
0.815040752037602 0.162403858099039
0.815340767038352 0.162405358867694
0.815640782039102 0.162406857213872
0.815940797039852 0.162408353137504
0.816240812040602 0.162409846638524
0.816540827041352 0.162411337716864
0.816840842042102 0.162412826372458
0.817140857042852 0.162414312605238
0.817440872043602 0.162415796415138
0.817740887044352 0.162417277802092
0.818040902045102 0.162418756766032
0.818340917045852 0.162420233306892
0.818640932046602 0.162421707424606
0.818940947047353 0.162423179119108
0.819240962048102 0.162424648390331
0.819540977048852 0.16242611523821
0.819840992049603 0.162427579662679
0.820141007050352 0.162429041663671
0.820441022051102 0.162430501241122
0.820741037051853 0.162431958394965
0.821041052052603 0.162433413125135
0.821341067053353 0.162434865431568
0.821641082054103 0.162436315314196
0.821941097054853 0.162437762772956
0.822241112055603 0.162439207807783
0.822541127056353 0.162440650418611
0.822841142057103 0.162442090605376
0.823141157057853 0.162443528368012
0.823441172058603 0.162444963706456
0.823741187059353 0.162446396620643
0.824041202060103 0.162447827110508
0.824341217060853 0.162449255175988
0.824641232061603 0.162450680817018
0.824941247062353 0.162452104033533
0.825241262063103 0.162453524825471
0.825541277063853 0.162454943192767
0.825841292064603 0.162456359135358
0.826141307065353 0.162457772653179
0.826441322066103 0.162459183746168
0.826741337066853 0.162460592414261
0.827041352067603 0.162461998657395
0.827341367068354 0.162463402475506
0.827641382069103 0.162464803868532
0.827941397069853 0.162466202836409
0.828241412070604 0.162467599379075
0.828541427071353 0.162468993496466
0.828841442072104 0.162470385188521
0.829141457072854 0.162471774455177
0.829441472073604 0.162473161296371
0.829741487074354 0.162474545712041
0.830041502075104 0.162475927702125
0.830341517075854 0.16247730726656
0.830641532076604 0.162478684405285
0.830941547077354 0.162480059118238
0.831241562078104 0.162481431405357
0.831541577078854 0.162482801266581
0.831841592079604 0.162484168701847
0.832141607080354 0.162485533711094
0.832441622081104 0.162486896294262
0.832741637081854 0.162488256451289
0.833041652082604 0.162489614182113
0.833341667083354 0.162490969486674
0.833641682084104 0.162492322364911
0.833941697084854 0.162493672816762
0.834241712085604 0.162495020842169
0.834541727086354 0.162496366441068
0.834841742087104 0.162497709613402
0.835141757087854 0.162499050359108
0.835441772088604 0.162500388678126
0.835741787089355 0.162501724570398
0.836041802090104 0.162503058035862
0.836341817090855 0.162504389074458
0.836641832091605 0.162505717686127
0.836941847092354 0.16250704387081
0.837241862093105 0.162508367628445
0.837541877093855 0.162509688958975
0.837841892094605 0.16251100786234
0.838141907095355 0.162512324338479
0.838441922096105 0.162513638387335
0.838741937096855 0.162514950008848
0.839041952097605 0.162516259202959
0.839341967098355 0.16251756596961
0.839641982099105 0.162518870308741
0.839941997099855 0.162520172220294
0.840242012100605 0.162521471704211
0.840542027101355 0.162522768760433
0.840842042102105 0.162524063388902
0.841142057102855 0.162525355589559
0.841442072103605 0.162526645362347
0.841742087104355 0.162527932707207
0.842042102105105 0.162529217624082
0.842342117105855 0.162530500112914
0.842642132106605 0.162531780173646
0.842942147107355 0.162533057806219
0.843242162108105 0.162534333010577
0.843542177108855 0.162535605786662
0.843842192109606 0.162536876134417
0.844142207110356 0.162538144053784
0.844442222111105 0.162539409544707
0.844742237111856 0.16254067260713
0.845042252112606 0.162541933240994
0.845342267113355 0.162543191446244
0.845642282114106 0.162544447222823
0.845942297114856 0.162545700570674
0.846242312115606 0.162546951489742
0.846542327116356 0.162548199979969
0.846842342117106 0.162549446041301
0.847142357117856 0.16255068967368
0.847442372118606 0.162551930877051
0.847742387119356 0.162553169651358
0.848042402120106 0.162554405996546
0.848342417120856 0.162555639912559
0.848642432121606 0.162556871399341
0.848942447122356 0.162558100456837
0.849242462123106 0.162559327084993
0.849542477123856 0.162560551283751
0.849842492124606 0.162561773053059
0.850142507125356 0.16256299239286
0.850442522126106 0.162564209303101
0.850742537126856 0.162565423783725
0.851042552127606 0.16256663583468
0.851342567128357 0.162567845455909
0.851642582129106 0.162569052647359
0.851942597129856 0.162570257408976
0.852242612130607 0.162571459740706
0.852542627131357 0.162572659642493
0.852842642132106 0.162573857114285
0.853142657132857 0.162575052156028
0.853442672133607 0.162576244767668
0.853742687134357 0.162577434949151
0.854042702135107 0.162578622700424
0.854342717135857 0.162579808021433
0.854642732136607 0.162580990912125
0.854942747137357 0.162582171372447
0.855242762138107 0.162583349402346
0.855542777138857 0.162584525001769
0.855842792139607 0.162585698170663
0.856142807140357 0.162586868908975
0.856442822141107 0.162588037216654
0.856742837141857 0.162589203093645
0.857042852142607 0.162590366539897
0.857342867143357 0.162591527555357
0.857642882144107 0.162592686139974
0.857942897144857 0.162593842293695
0.858242912145607 0.162594996016469
0.858542927146357 0.162596147308242
0.858842942147108 0.162597296168965
0.859142957147857 0.162598442598584
0.859442972148607 0.162599586597049
0.859742987149358 0.162600728164307
0.860043002150107 0.162601867300309
0.860343017150857 0.162603004005001
0.860643032151608 0.162604138278335
0.860943047152358 0.162605270120257
0.861243062153108 0.162606399530718
0.861543077153858 0.162607526509667
0.861843092154608 0.162608651057053
0.862143107155358 0.162609773172825
0.862443122156108 0.162610892856934
0.862743137156858 0.162612010109328
0.863043152157608 0.162613124929957
0.863343167158358 0.162614237318772
0.863643182159108 0.162615347275723
0.863943197159858 0.162616454800759
0.864243212160608 0.16261755989383
0.864543227161358 0.162618662554888
0.864843242162108 0.162619762783881
0.865143257162858 0.162620860580762
0.865443272163608 0.162621955945481
0.865743287164358 0.162623048877987
0.866043302165108 0.162624139378233
0.866343317165858 0.162625227446169
0.866643332166608 0.162626313081747
0.866943347167358 0.162627396284916
0.867243362168109 0.16262847705563
0.867543377168858 0.162629555393839
0.867843392169608 0.162630631299494
0.868143407170359 0.162631704772548
0.868443422171108 0.162632775812951
0.868743437171859 0.162633844420657
0.869043452172609 0.162634910595616
0.869343467173359 0.162635974337782
0.869643482174109 0.162637035647105
0.869943497174859 0.162638094523539
0.870243512175609 0.162639150967035
0.870543527176359 0.162640204977547
0.870843542177109 0.162641256555026
0.871143557177859 0.162642305699426
0.871443572178609 0.1626433524107
0.871743587179359 0.1626443966888
0.872043602180109 0.162645438533679
0.872343617180859 0.162646477945291
0.872643632181609 0.162647514923588
0.872943647182359 0.162648549468525
0.873243662183109 0.162649581580054
0.873543677183859 0.16265061125813
0.873843692184609 0.162651638502705
0.874143707185359 0.162652663313734
0.874443722186109 0.162653685691171
0.874743737186859 0.16265470563497
0.875043752187609 0.162655723145084
0.875343767188359 0.162656738221469
0.87564378218911 0.162657750864078
0.875943797189859 0.162658761072866
0.87624381219061 0.162659768847787
0.87654382719136 0.162660774188797
0.876843842192109 0.162661777095849
0.87714385719286 0.1626627775689
0.87744387219361 0.162663775607903
0.87774388719436 0.162664771212814
0.87804390219511 0.162665764383589
0.87834391719586 0.162666755120182
0.87864393219661 0.162667743422549
0.87894394719736 0.162668729290646
0.87924396219811 0.162669712724428
0.87954397719886 0.16267069372385
0.87984399219961 0.16267167228887
0.88014400720036 0.162672648419443
0.88044402220111 0.162673622115525
0.88074403720186 0.162674593377072
0.88104405220261 0.16267556220404
0.88134406720336 0.162676528596387
0.88164408220411 0.162677492554068
0.88194409720486 0.16267845407704
0.88224411220561 0.16267941316526
0.88254412720636 0.162680369818685
0.88284414220711 0.162681324037272
0.88314415720786 0.162682275820977
0.88344417220861 0.162683225169759
0.883744187209361 0.162684172083574
0.884044202210111 0.16268511656238
0.88434421721086 0.162686058606134
0.884644232211611 0.162686998214794
0.884944247212361 0.162687935388318
0.88524426221311 0.162688870126663
0.885544277213861 0.162689802429788
0.885844292214611 0.16269073229765
0.886144307215361 0.162691659730209
0.886444322216111 0.162692584727421
0.886744337216861 0.162693507289246
0.887044352217611 0.162694427415641
0.887344367218361 0.162695345106567
0.887644382219111 0.16269626036198
0.887944397219861 0.162697173181841
0.888244412220611 0.162698083566108
0.888544427221361 0.16269899151474
0.888844442222111 0.162699897027696
0.889144457222861 0.162700800104936
0.889444472223611 0.162701700746419
0.889744487224361 0.162702598952105
0.890044502225111 0.162703494721953
0.890344517225861 0.162704388055922
0.890644532226611 0.162705278953973
0.890944547227361 0.162706167416065
0.891244562228112 0.16270705344216
0.891544577228861 0.162707937032216
0.891844592229611 0.162708818186194
0.892144607230362 0.162709696904054
0.892444622231112 0.162710573185757
0.892744637231861 0.162711447031264
0.893044652232612 0.162712318440535
0.893344667233362 0.16271318741353
0.893644682234112 0.162714053950212
0.893944697234862 0.16271491805054
0.894244712235612 0.162715779714477
0.894544727236362 0.162716638941983
0.894844742237112 0.162717495733019
0.895144757237862 0.162718350087548
0.895444772238612 0.16271920200553
0.895744787239362 0.162720051486928
0.896044802240112 0.162720898531703
0.896344817240862 0.162721743139816
0.896644832241612 0.162722585311231
0.896944847242362 0.162723425045909
0.897244862243112 0.162724262343813
0.897544877243862 0.162725097204904
0.897844892244612 0.162725929629146
0.898144907245362 0.1627267596165
0.898444922246112 0.16272758716693
0.898744937246863 0.162728412280397
0.899044952247612 0.162729234956866
0.899344967248362 0.1627300551963
0.899644982249113 0.16273087299866
0.899944997249862 0.16273168836391
0.900245012250612 0.162732501292015
0.900545027251363 0.162733311782937
0.900845042252113 0.162734119836639
0.901145057252863 0.162734925453086
0.901445072253613 0.162735728632241
0.901745087254363 0.162736529374067
0.902045102255113 0.16273732767853
0.902345117255863 0.162738123545593
0.902645132256613 0.16273891697522
0.902945147257363 0.162739707967376
0.903245162258113 0.162740496522025
0.903545177258863 0.162741282639132
0.903845192259613 0.16274206631866
0.904145207260363 0.162742847560576
0.904445222261113 0.162743626364843
0.904745237261863 0.162744402731427
0.905045252262613 0.162745176660293
0.905345267263363 0.162745948151406
0.905645282264113 0.162746717204731
0.905945297264863 0.162747483820234
0.906245312265613 0.162748247997881
0.906545327266363 0.162749009737636
0.906845342267113 0.162749769039466
0.907145357267864 0.162750525903336
0.907445372268613 0.162751280329213
0.907745387269363 0.162752032317062
0.908045402270114 0.162752781866849
0.908345417270863 0.162753528978542
0.908645432271614 0.162754273652106
0.908945447272364 0.162755015887508
0.909245462273114 0.162755755684714
0.909545477273864 0.162756493043692
0.909845492274614 0.162757227964407
0.910145507275364 0.162757960446827
0.910445522276114 0.16275869049092
0.910745537276864 0.162759418096651
0.911045552277614 0.162760143263989
0.911345567278364 0.162760865992901
0.911645582279114 0.162761586283354
0.911945597279864 0.162762304135315
0.912245612280614 0.162763019548754
0.912545627281364 0.162763732523636
0.912845642282114 0.162764443059932
0.913145657282864 0.162765151157607
0.913445672283614 0.162765856816631
0.913745687284364 0.162766560036972
0.914045702285114 0.162767260818597
0.914345717285864 0.162767959161477
0.914645732286614 0.162768655065578
0.914945747287364 0.162769348530871
0.915245762288114 0.162770039557323
0.915545777288865 0.162770728144904
0.915845792289614 0.162771414293582
0.916145807290365 0.162772098003327
0.916445822291115 0.162772779274108
0.916745837291864 0.162773458105895
0.917045852292615 0.162774134498656
0.917345867293365 0.162774808452361
0.917645882294115 0.162775479966981
0.917945897294865 0.162776149042485
0.918245912295615 0.162776815678842
0.918545927296365 0.162777479876023
0.918845942297115 0.162778141633998
0.919145957297865 0.162778800952737
0.919445972298615 0.16277945783221
0.919745987299365 0.162780112272388
0.920046002300115 0.162780764273242
0.920346017300865 0.162781413834742
0.920646032301615 0.162782060956859
0.920946047302365 0.162782705639563
0.921246062303115 0.162783347882826
0.921546077303865 0.16278398768662
0.921846092304615 0.162784625050914
0.922146107305365 0.162785259975681
0.922446122306115 0.162785892460891
0.922746137306865 0.162786522506517
0.923046152307615 0.16278715011253
0.923346167308365 0.162787775278902
0.923646182309116 0.162788398005604
0.923946197309866 0.16278901829261
0.924246212310615 0.16278963613989
0.924546227311366 0.162790251547416
0.924846242312116 0.162790864515163
0.925146257312865 0.162791475043101
0.925446272313616 0.162792083131203
0.925746287314366 0.162792688779442
0.926046302315116 0.162793291987791
0.926346317315866 0.162793892756222
0.926646332316616 0.162794491084708
0.926946347317366 0.162795086973224
0.927246362318116 0.162795680421741
0.927546377318866 0.162796271430233
0.927846392319616 0.162796859998673
0.928146407320366 0.162797446127035
0.928446422321116 0.162798029815293
0.928746437321866 0.162798611063421
0.929046452322616 0.162799189871391
0.929346467323366 0.162799766239179
0.929646482324116 0.162800340166758
0.929946497324866 0.162800911654102
0.930246512325617 0.162801480701186
0.930546527326366 0.162802047307984
0.930846542327116 0.162802611474471
0.931146557327867 0.16280317320062
0.931446572328616 0.162803732486408
0.931746587329366 0.162804289331808
0.932046602330117 0.162804843736797
0.932346617330867 0.162805395701348
0.932646632331616 0.162805945225436
0.932946647332367 0.162806492309038
0.933246662333117 0.162807036952129
0.933546677333867 0.162807579154684
0.933846692334617 0.162808118916678
0.934146707335367 0.162808656238088
0.934446722336117 0.162809191118889
0.934746737336867 0.162809723559057
0.935046752337617 0.162810253558569
0.935346767338367 0.162810781117399
0.935646782339117 0.162811306235526
0.935946797339867 0.162811828912924
0.936246812340617 0.162812349149571
0.936546827341367 0.162812866945443
0.936846842342117 0.162813382300516
0.937146857342867 0.162813895214769
0.937446872343617 0.162814405688176
0.937746887344367 0.162814913720717
0.938046902345117 0.162815419312367
0.938346917345867 0.162815922463103
0.938646932346618 0.162816423172905
0.938946947347367 0.162816921441747
0.939246962348117 0.16281741726961
0.939546977348868 0.162817910656469
0.939846992349617 0.162818401602303
0.940147007350367 0.16281889010709
0.940447022351118 0.162819376170807
0.940747037351868 0.162819859793434
0.941047052352618 0.162820340974947
0.941347067353368 0.162820819715326
0.941647082354118 0.16282129601455
0.941947097354868 0.162821769872595
0.942247112355618 0.162822241289442
0.942547127356368 0.162822710265068
0.942847142357118 0.162823176799454
0.943147157357868 0.162823640892577
0.943447172358618 0.162824102544417
0.943747187359368 0.162824561754954
0.944047202360118 0.162825018524166
0.944347217360868 0.162825472852033
0.944647232361618 0.162825924738535
0.944947247362368 0.162826374183651
0.945247262363118 0.162826821187361
0.945547277363868 0.162827265749645
0.945847292364618 0.162827707870482
0.946147307365368 0.162828147549854
0.946447322366118 0.16282858478774
0.946747337366868 0.16282901958412
0.947047352367619 0.162829451938975
0.947347367368368 0.162829881852286
0.947647382369118 0.162830309324033
0.947947397369869 0.162830734354197
0.948247412370618 0.162831156942759
0.948547427371369 0.1628315770897
0.948847442372119 0.162831994795
0.949147457372869 0.162832410058642
0.949447472373619 0.162832822880605
0.949747487374369 0.162833233260873
0.950047502375119 0.162833641199426
0.950347517375869 0.162834046696246
0.950647532376619 0.162834449751315
0.950947547377369 0.162834850364615
0.951247562378119 0.162835248536127
0.951547577378869 0.162835644265834
0.951847592379619 0.162836037553717
0.952147607380369 0.16283642839976
0.952447622381119 0.162836816803944
0.952747637381869 0.162837202766253
0.953047652382619 0.162837586286668
0.953347667383369 0.162837967365173
0.953647682384119 0.16283834600175
0.953947697384869 0.162838722196382
0.954247712385619 0.162839095949053
0.954547727386369 0.162839467259745
0.954847742387119 0.162839836128442
0.95514775738787 0.162840202555127
0.95544777238862 0.162840566539784
0.955747787389369 0.162840928082396
0.95604780239012 0.162841287182948
0.95634781739087 0.162841643841422
0.956647832391619 0.162841998057804
0.95694784739237 0.162842349832076
0.95724786239312 0.162842699164223
0.95754787739387 0.16284304605423
0.95784789239462 0.162843390502081
0.95814790739537 0.16284373250776
0.95844792239612 0.162844072071251
0.95874793739687 0.162844409192541
0.95904795239762 0.162844743871613
0.95934796739837 0.162845076108452
0.95964798239912 0.162845405903043
0.95994799739987 0.162845733255373
0.96024801240062 0.162846058165425
0.96054802740137 0.162846380633185
0.96084804240212 0.162846700658639
0.96114805740287 0.162847018241773
0.96144807240362 0.162847333382571
0.96174808740437 0.162847646081021
0.96204810240512 0.162847956337107
0.96234811740587 0.162848264150816
0.962648132406621 0.162848569522134
0.96294814740737 0.162848872451047
0.96324816240812 0.162849172937542
0.963548177408871 0.162849470981604
0.96384819240962 0.162849766583222
0.96414820741037 0.162850059742381
0.964448222411121 0.162850350459068
0.964748237411871 0.16285063873327
0.96504825241262 0.162850924564974
0.965348267413371 0.162851207954168
0.965648282414121 0.162851488900838
0.965948297414871 0.162851767404972
0.966248312415621 0.162852043466557
0.966548327416371 0.162852317085581
0.966848342417121 0.162852588262032
0.967148357417871 0.162852856995897
0.967448372418621 0.162853123287164
0.967748387419371 0.162853387135822
0.968048402420121 0.162853648541858
0.968348417420871 0.16285390750526
0.968648432421621 0.162854164026018
0.968948447422371 0.162854418104119
0.969248462423121 0.162854669739553
0.969548477423871 0.162854918932307
0.969848492424621 0.16285516568237
0.970148507425371 0.162855409989732
0.970448522426121 0.162855651854381
0.970748537426871 0.162855891276307
0.971048552427622 0.162856128255499
0.971348567428371 0.162856362791945
0.971648582429121 0.162856594885636
0.971948597429872 0.162856824536562
0.972248612430621 0.162857051744711
0.972548627431371 0.162857276510073
0.972848642432122 0.162857498832639
0.973148657432872 0.162857718712398
0.973448672433622 0.162857936149341
0.973748687434372 0.162858151143458
0.974048702435122 0.162858363694738
0.974348717435872 0.162858573803173
0.974648732436622 0.162858781468753
0.974948747437372 0.162858986691469
0.975248762438122 0.162859189471311
0.975548777438872 0.16285938980827
0.975848792439622 0.162859587702338
0.976148807440372 0.162859783153505
0.976448822441122 0.162859976161763
0.976748837441872 0.162860166727103
0.977048852442622 0.162860354849516
0.977348867443372 0.162860540528993
0.977648882444122 0.162860723765528
0.977948897444872 0.16286090455911
0.978248912445622 0.162861082909733
0.978548927446372 0.162861258817388
0.978848942447122 0.162861432282067
0.979148957447872 0.162861603303763
0.979448972448623 0.162861771882467
0.979748987449372 0.162861938018172
0.980049002450122 0.162862101710871
0.980349017450873 0.162862262960556
0.980649032451622 0.16286242176722
0.980949047452373 0.162862578130856
0.981249062453123 0.162862732051456
0.981549077453873 0.162862883529015
0.981849092454623 0.162863032563525
0.982149107455373 0.162863179154979
0.982449122456123 0.162863323303371
0.982749137456873 0.162863465008694
0.983049152457623 0.162863604270942
0.983349167458373 0.162863741090108
0.983649182459123 0.162863875466187
0.983949197459873 0.162864007399173
0.984249212460623 0.162864136889059
0.984549227461373 0.16286426393584
0.984849242462123 0.162864388539509
0.985149257462873 0.162864510700062
0.985449272463623 0.162864630417493
0.985749287464373 0.162864747691796
0.986049302465123 0.162864862522967
0.986349317465873 0.162864974910999
0.986649332466623 0.162865084855889
0.986949347467373 0.16286519235763
0.987249362468123 0.162865297416219
0.987549377468874 0.16286540003165
0.987849392469624 0.162865500203918
0.988149407470373 0.16286559793302
0.988449422471124 0.162865693218951
0.988749437471874 0.162865786061707
0.989049452472623 0.162865876461283
0.989349467473374 0.162865964417676
0.989649482474124 0.16286604993088
0.989949497474874 0.162866133000894
0.990249512475624 0.162866213627712
0.990549527476374 0.162866291811332
0.990849542477124 0.162866367551749
0.991149557477874 0.16286644084896
0.991449572478624 0.162866511702963
0.991749587479374 0.162866580113753
0.992049602480124 0.162866646081328
0.992349617480874 0.162866709605684
0.992649632481624 0.16286677068682
0.992949647482374 0.162866829324732
0.993249662483124 0.162866885519417
0.993549677483874 0.162866939270873
0.993849692484624 0.162866990579097
0.994149707485374 0.162867039444088
0.994449722486124 0.162867085865843
0.994749737486874 0.16286712984436
0.995049752487625 0.162867171379637
0.995349767488374 0.162867210471672
0.995649782489124 0.162867247120463
0.995949797489875 0.162867281326009
0.996249812490625 0.162867313088308
0.996549827491374 0.162867342407359
0.996849842492125 0.16286736928316
0.997149857492875 0.162867393715711
0.997449872493624 0.162867415705009
0.997749887494375 0.162867435251055
0.998049902495125 0.162867452353847
0.998349917495875 0.162867467013384
0.998649932496625 0.162867479229666
0.998949947497375 0.162867489002692
0.999249962498125 0.162867496332462
0.999549977498875 0.162867501218976
0.999849992499625 0.162867503662233
1.00015000750038 0.162867503662233
1.00045002250113 0.162867501218976
1.00075003750187 0.162867496332462
1.00105005250263 0.162867489002692
1.00135006750338 0.162867479229666
1.00165008250413 0.162867467013384
1.00195009750488 0.162867452353847
1.00225011250563 0.162867435251055
1.00255012750638 0.162867415705009
1.00285014250713 0.162867393715711
1.00315015750788 0.16286736928316
1.00345017250863 0.162867342407359
1.00375018750938 0.162867313088308
1.00405020251013 0.162867281326009
1.00435021751088 0.162867247120463
1.00465023251163 0.162867210471672
1.00495024751238 0.162867171379637
1.00525026251313 0.16286712984436
1.00555027751388 0.162867085865843
1.00585029251463 0.162867039444088
1.00615030751538 0.162866990579097
1.00645032251613 0.162866939270873
1.00675033751688 0.162866885519417
1.00705035251763 0.162866829324732
1.00735036751838 0.16286677068682
1.00765038251913 0.162866709605684
1.00795039751988 0.162866646081328
1.00825041252063 0.162866580113753
1.00855042752138 0.162866511702963
1.00885044252213 0.16286644084896
1.00915045752288 0.162866367551749
1.00945047252363 0.162866291811332
1.00975048752438 0.162866213627712
1.01005050252513 0.162866133000894
1.01035051752588 0.16286604993088
1.01065053252663 0.162865964417676
1.01095054752738 0.162865876461283
1.01125056252813 0.162865786061707
1.01155057752888 0.162865693218951
1.01185059252963 0.16286559793302
1.01215060753038 0.162865500203918
1.01245062253113 0.16286540003165
1.01275063753188 0.162865297416219
1.01305065253263 0.16286519235763
1.01335066753338 0.162865084855889
1.01365068253413 0.162864974910999
1.01395069753488 0.162864862522967
1.01425071253563 0.162864747691796
1.01455072753638 0.162864630417493
1.01485074253713 0.162864510700062
1.01515075753788 0.162864388539509
1.01545077253863 0.16286426393584
1.01575078753938 0.162864136889059
1.01605080254013 0.162864007399173
1.01635081754088 0.162863875466187
1.01665083254163 0.162863741090108
1.01695084754238 0.162863604270942
1.01725086254313 0.162863465008694
1.01755087754388 0.162863323303371
1.01785089254463 0.162863179154979
1.01815090754538 0.162863032563525
1.01845092254613 0.162862883529015
1.01875093754688 0.162862732051456
1.01905095254763 0.162862578130856
1.01935096754838 0.16286242176722
1.01965098254913 0.162862262960556
1.01995099754988 0.162862101710871
1.02025101255063 0.162861938018172
1.02055102755138 0.162861771882467
1.02085104255213 0.162861603303763
1.02115105755288 0.162861432282067
1.02145107255363 0.162861258817388
1.02175108755438 0.162861082909733
1.02205110255513 0.16286090455911
1.02235111755588 0.162860723765528
1.02265113255663 0.162860540528993
1.02295114755738 0.162860354849516
1.02325116255813 0.162860166727103
1.02355117755888 0.162859976161763
1.02385119255963 0.162859783153505
1.02415120756038 0.162859587702338
1.02445122256113 0.16285938980827
1.02475123756188 0.162859189471311
1.02505125256263 0.162858986691469
1.02535126756338 0.162858781468753
1.02565128256413 0.162858573803173
1.02595129756488 0.162858363694738
1.02625131256563 0.162858151143458
1.02655132756638 0.162857936149341
1.02685134256713 0.162857718712398
1.02715135756788 0.162857498832639
1.02745137256863 0.162857276510073
1.02775138756938 0.162857051744711
1.02805140257013 0.162856824536562
1.02835141757088 0.162856594885636
1.02865143257163 0.162856362791945
1.02895144757238 0.162856128255499
1.02925146257313 0.162855891276307
1.02955147757388 0.162855651854381
1.02985149257463 0.162855409989732
1.03015150757538 0.16285516568237
1.03045152257613 0.162854918932307
1.03075153757688 0.162854669739553
1.03105155257763 0.162854418104119
1.03135156757838 0.162854164026018
1.03165158257913 0.16285390750526
1.03195159757988 0.162853648541858
1.03225161258063 0.162853387135822
1.03255162758138 0.162853123287164
1.03285164258213 0.162852856995897
1.03315165758288 0.162852588262032
1.03345167258363 0.162852317085581
1.03375168758438 0.162852043466557
1.03405170258513 0.162851767404972
1.03435171758588 0.162851488900838
1.03465173258663 0.162851207954168
1.03495174758738 0.162850924564974
1.03525176258813 0.16285063873327
1.03555177758888 0.162850350459068
1.03585179258963 0.162850059742381
1.03615180759038 0.162849766583222
1.03645182259113 0.162849470981604
1.03675183759188 0.162849172937542
1.03705185259263 0.162848872451047
1.03735186759338 0.162848569522134
1.03765188259413 0.162848264150816
1.03795189759488 0.162847956337107
1.03825191259563 0.162847646081021
1.03855192759638 0.162847333382571
1.03885194259713 0.162847018241773
1.03915195759788 0.162846700658639
1.03945197259863 0.162846380633185
1.03975198759938 0.162846058165425
1.04005200260013 0.162845733255373
1.04035201760088 0.162845405903043
1.04065203260163 0.162845076108452
1.04095204760238 0.162844743871613
1.04125206260313 0.162844409192541
1.04155207760388 0.162844072071251
1.04185209260463 0.16284373250776
1.04215210760538 0.162843390502081
1.04245212260613 0.16284304605423
1.04275213760688 0.162842699164223
1.04305215260763 0.162842349832076
1.04335216760838 0.162841998057804
1.04365218260913 0.162841643841422
1.04395219760988 0.162841287182948
1.04425221261063 0.162840928082396
1.04455222761138 0.162840566539784
1.04485224261213 0.162840202555127
1.04515225761288 0.162839836128442
1.04545227261363 0.162839467259745
1.04575228761438 0.162839095949053
1.04605230261513 0.162838722196382
1.04635231761588 0.16283834600175
1.04665233261663 0.162837967365173
1.04695234761738 0.162837586286668
1.04725236261813 0.162837202766253
1.04755237761888 0.162836816803944
1.04785239261963 0.16283642839976
1.04815240762038 0.162836037553717
1.04845242262113 0.162835644265834
1.04875243762188 0.162835248536127
1.04905245262263 0.162834850364615
1.04935246762338 0.162834449751315
1.04965248262413 0.162834046696246
1.04995249762488 0.162833641199426
1.05025251262563 0.162833233260873
1.05055252762638 0.162832822880605
1.05085254262713 0.162832410058642
1.05115255762788 0.162831994795
1.05145257262863 0.1628315770897
1.05175258762938 0.162831156942759
1.05205260263013 0.162830734354197
1.05235261763088 0.162830309324033
1.05265263263163 0.162829881852286
1.05295264763238 0.162829451938975
1.05325266263313 0.16282901958412
1.05355267763388 0.16282858478774
1.05385269263463 0.162828147549854
1.05415270763538 0.162827707870482
1.05445272263613 0.162827265749645
1.05475273763688 0.162826821187361
1.05505275263763 0.162826374183651
1.05535276763838 0.162825924738535
1.05565278263913 0.162825472852033
1.05595279763988 0.162825018524166
1.05625281264063 0.162824561754954
1.05655282764138 0.162824102544417
1.05685284264213 0.162823640892577
1.05715285764288 0.162823176799454
1.05745287264363 0.162822710265068
1.05775288764438 0.162822241289442
1.05805290264513 0.162821769872595
1.05835291764588 0.16282129601455
1.05865293264663 0.162820819715326
1.05895294764738 0.162820340974947
1.05925296264813 0.162819859793434
1.05955297764888 0.162819376170807
1.05985299264963 0.16281889010709
1.06015300765038 0.162818401602303
1.06045302265113 0.162817910656469
1.06075303765188 0.16281741726961
1.06105305265263 0.162816921441747
1.06135306765338 0.162816423172905
1.06165308265413 0.162815922463103
1.06195309765488 0.162815419312367
1.06225311265563 0.162814913720717
1.06255312765638 0.162814405688176
1.06285314265713 0.162813895214769
1.06315315765788 0.162813382300516
1.06345317265863 0.162812866945443
1.06375318765938 0.162812349149571
1.06405320266013 0.162811828912924
1.06435321766088 0.162811306235526
1.06465323266163 0.162810781117399
1.06495324766238 0.162810253558569
1.06525326266313 0.162809723559057
1.06555327766388 0.162809191118889
1.06585329266463 0.162808656238088
1.06615330766538 0.162808118916678
1.06645332266613 0.162807579154684
1.06675333766688 0.162807036952129
1.06705335266763 0.162806492309038
1.06735336766838 0.162805945225436
1.06765338266913 0.162805395701348
1.06795339766988 0.162804843736797
1.06825341267063 0.162804289331808
1.06855342767138 0.162803732486408
1.06885344267213 0.16280317320062
1.06915345767288 0.162802611474471
1.06945347267363 0.162802047307984
1.06975348767438 0.162801480701186
1.07005350267513 0.162800911654102
1.07035351767588 0.162800340166758
1.07065353267663 0.162799766239179
1.07095354767738 0.162799189871391
1.07125356267813 0.162798611063421
1.07155357767888 0.162798029815293
1.07185359267963 0.162797446127035
1.07215360768038 0.162796859998673
1.07245362268113 0.162796271430233
1.07275363768188 0.162795680421741
1.07305365268263 0.162795086973224
1.07335366768338 0.162794491084708
1.07365368268413 0.162793892756222
1.07395369768488 0.162793291987791
1.07425371268563 0.162792688779442
1.07455372768638 0.162792083131203
1.07485374268713 0.162791475043101
1.07515375768788 0.162790864515163
1.07545377268863 0.162790251547416
1.07575378768938 0.16278963613989
1.07605380269013 0.16278901829261
1.07635381769088 0.162788398005604
1.07665383269163 0.162787775278902
1.07695384769238 0.16278715011253
1.07725386269313 0.162786522506517
1.07755387769388 0.162785892460891
1.07785389269463 0.162785259975681
1.07815390769538 0.162784625050914
1.07845392269613 0.16278398768662
1.07875393769688 0.162783347882826
1.07905395269764 0.162782705639563
1.07935396769838 0.162782060956859
1.07965398269913 0.162781413834742
1.07995399769989 0.162780764273242
1.08025401270064 0.162780112272388
1.08055402770138 0.16277945783221
1.08085404270214 0.162778800952737
1.08115405770289 0.162778141633998
1.08145407270364 0.162777479876023
1.08175408770439 0.162776815678842
1.08205410270514 0.162776149042485
1.08235411770589 0.162775479966981
1.08265413270664 0.162774808452361
1.08295414770739 0.162774134498656
1.08325416270814 0.162773458105895
1.08355417770889 0.162772779274108
1.08385419270964 0.162772098003327
1.08415420771039 0.162771414293582
1.08445422271114 0.162770728144904
1.08475423771189 0.162770039557323
1.08505425271264 0.162769348530871
1.08535426771339 0.162768655065578
1.08565428271414 0.162767959161477
1.08595429771489 0.162767260818597
1.08625431271564 0.162766560036972
1.08655432771639 0.162765856816631
1.08685434271714 0.162765151157607
1.08715435771789 0.162764443059932
1.08745437271864 0.162763732523636
1.08775438771939 0.162763019548754
1.08805440272014 0.162762304135315
1.08835441772089 0.162761586283354
1.08865443272164 0.162760865992901
1.08895444772239 0.162760143263989
1.08925446272314 0.162759418096651
1.08955447772389 0.16275869049092
1.08985449272464 0.162757960446827
1.09015450772539 0.162757227964407
1.09045452272614 0.162756493043692
1.09075453772689 0.162755755684714
1.09105455272764 0.162755015887508
1.09135456772839 0.162754273652106
1.09165458272914 0.162753528978542
1.09195459772989 0.162752781866849
1.09225461273064 0.162752032317062
1.09255462773139 0.162751280329213
1.09285464273214 0.162750525903336
1.09315465773289 0.162749769039466
1.09345467273364 0.162749009737636
1.09375468773439 0.162748247997881
1.09405470273514 0.162747483820234
1.09435471773589 0.162746717204731
1.09465473273664 0.162745948151406
1.09495474773739 0.162745176660293
1.09525476273814 0.162744402731427
1.09555477773889 0.162743626364843
1.09585479273964 0.162742847560576
1.09615480774039 0.16274206631866
1.09645482274114 0.162741282639132
1.09675483774189 0.162740496522025
1.09705485274264 0.162739707967376
1.09735486774339 0.16273891697522
1.09765488274414 0.162738123545593
1.09795489774489 0.16273732767853
1.09825491274564 0.162736529374067
1.09855492774639 0.162735728632241
1.09885494274714 0.162734925453086
1.09915495774789 0.162734119836639
1.09945497274864 0.162733311782937
1.09975498774939 0.162732501292015
1.10005500275014 0.16273168836391
1.10035501775089 0.16273087299866
1.10065503275164 0.1627300551963
1.10095504775239 0.162729234956866
1.10125506275314 0.162728412280397
1.10155507775389 0.16272758716693
1.10185509275464 0.1627267596165
1.10215510775539 0.162725929629146
1.10245512275614 0.162725097204904
1.10275513775689 0.162724262343813
1.10305515275764 0.162723425045909
1.10335516775839 0.162722585311231
1.10365518275914 0.162721743139816
1.10395519775989 0.162720898531703
1.10425521276064 0.162720051486928
1.10455522776139 0.16271920200553
1.10485524276214 0.162718350087548
1.10515525776289 0.162717495733019
1.10545527276364 0.162716638941983
1.10575528776439 0.162715779714477
1.10605530276514 0.16271491805054
1.10635531776589 0.162714053950212
1.10665533276664 0.16271318741353
1.10695534776739 0.162712318440535
1.10725536276814 0.162711447031264
1.10755537776889 0.162710573185757
1.10785539276964 0.162709696904054
1.10815540777039 0.162708818186194
1.10845542277114 0.162707937032216
1.10875543777189 0.16270705344216
1.10905545277264 0.162706167416065
1.10935546777339 0.162705278953973
1.10965548277414 0.162704388055922
1.10995549777489 0.162703494721953
1.11025551277564 0.162702598952105
1.11055552777639 0.162701700746419
1.11085554277714 0.162700800104936
1.11115555777789 0.162699897027696
1.11145557277864 0.16269899151474
1.11175558777939 0.162698083566108
1.11205560278014 0.162697173181841
1.11235561778089 0.16269626036198
1.11265563278164 0.162695345106567
1.11295564778239 0.162694427415641
1.11325566278314 0.162693507289246
1.11355567778389 0.162692584727421
1.11385569278464 0.162691659730209
1.11415570778539 0.16269073229765
1.11445572278614 0.162689802429788
1.11475573778689 0.162688870126663
1.11505575278764 0.162687935388318
1.11535576778839 0.162686998214794
1.11565578278914 0.162686058606134
1.11595579778989 0.16268511656238
1.11625581279064 0.162684172083574
1.11655582779139 0.162683225169759
1.11685584279214 0.162682275820977
1.11715585779289 0.162681324037272
1.11745587279364 0.162680369818685
1.11775588779439 0.16267941316526
1.11805590279514 0.16267845407704
1.11835591779589 0.162677492554068
1.11865593279664 0.162676528596387
1.11895594779739 0.16267556220404
1.11925596279814 0.162674593377072
1.11955597779889 0.162673622115525
1.11985599279964 0.162672648419443
1.12015600780039 0.16267167228887
1.12045602280114 0.16267069372385
1.12075603780189 0.162669712724428
1.12105605280264 0.162668729290646
1.12135606780339 0.162667743422549
1.12165608280414 0.162666755120182
1.12195609780489 0.162665764383589
1.12225611280564 0.162664771212814
1.12255612780639 0.162663775607903
1.12285614280714 0.1626627775689
1.12315615780789 0.162661777095849
1.12345617280864 0.162660774188797
1.12375618780939 0.162659768847787
1.12405620281014 0.162658761072866
1.12435621781089 0.162657750864078
1.12465623281164 0.162656738221469
1.12495624781239 0.162655723145084
1.12525626281314 0.16265470563497
1.12555627781389 0.162653685691171
1.12585629281464 0.162652663313734
1.12615630781539 0.162651638502705
1.12645632281614 0.16265061125813
1.12675633781689 0.162649581580054
1.12705635281764 0.162648549468525
1.12735636781839 0.162647514923588
1.12765638281914 0.162646477945291
1.12795639781989 0.162645438533679
1.12825641282064 0.1626443966888
1.12855642782139 0.1626433524107
1.12885644282214 0.162642305699426
1.12915645782289 0.162641256555026
1.12945647282364 0.162640204977547
1.12975648782439 0.162639150967035
1.13005650282514 0.162638094523539
1.13035651782589 0.162637035647105
1.13065653282664 0.162635974337782
1.13095654782739 0.162634910595616
1.13125656282814 0.162633844420657
1.13155657782889 0.162632775812951
1.13185659282964 0.162631704772548
1.13215660783039 0.162630631299494
1.13245662283114 0.162629555393839
1.13275663783189 0.16262847705563
1.13305665283264 0.162627396284916
1.13335666783339 0.162626313081747
1.13365668283414 0.162625227446169
1.13395669783489 0.162624139378233
1.13425671283564 0.162623048877987
1.13455672783639 0.162621955945481
1.13485674283714 0.162620860580762
1.13515675783789 0.162619762783881
1.13545677283864 0.162618662554888
1.13575678783939 0.16261755989383
1.13605680284014 0.162616454800759
1.13635681784089 0.162615347275723
1.13665683284164 0.162614237318772
1.13695684784239 0.162613124929957
1.13725686284314 0.162612010109328
1.13755687784389 0.162610892856934
1.13785689284464 0.162609773172825
1.13815690784539 0.162608651057053
1.13845692284614 0.162607526509667
1.13875693784689 0.162606399530718
1.13905695284764 0.162605270120257
1.13935696784839 0.162604138278335
1.13965698284914 0.162603004005001
1.13995699784989 0.162601867300309
1.14025701285064 0.162600728164307
1.14055702785139 0.162599586597049
1.14085704285214 0.162598442598584
1.14115705785289 0.162597296168965
1.14145707285364 0.162596147308242
1.14175708785439 0.162594996016469
1.14205710285514 0.162593842293695
1.14235711785589 0.162592686139974
1.14265713285664 0.162591527555357
1.14295714785739 0.162590366539897
1.14325716285814 0.162589203093645
1.14355717785889 0.162588037216654
1.14385719285964 0.162586868908975
1.14415720786039 0.162585698170663
1.14445722286114 0.162584525001769
1.14475723786189 0.162583349402346
1.14505725286264 0.162582171372447
1.14535726786339 0.162580990912125
1.14565728286414 0.162579808021433
1.14595729786489 0.162578622700424
1.14625731286564 0.162577434949151
1.14655732786639 0.162576244767668
1.14685734286714 0.162575052156028
1.14715735786789 0.162573857114285
1.14745737286864 0.162572659642493
1.14775738786939 0.162571459740706
1.14805740287014 0.162570257408976
1.14835741787089 0.162569052647359
1.14865743287164 0.162567845455909
1.14895744787239 0.16256663583468
1.14925746287314 0.162565423783725
1.14955747787389 0.162564209303101
1.14985749287464 0.16256299239286
1.15015750787539 0.162561773053059
1.15045752287614 0.162560551283751
1.15075753787689 0.162559327084993
1.15105755287764 0.162558100456837
1.15135756787839 0.162556871399341
1.15165758287914 0.162555639912559
1.15195759787989 0.162554405996546
1.15225761288064 0.162553169651358
1.15255762788139 0.162551930877051
1.15285764288214 0.16255068967368
1.15315765788289 0.162549446041301
1.15345767288364 0.162548199979969
1.15375768788439 0.162546951489742
1.15405770288514 0.162545700570674
1.15435771788589 0.162544447222823
1.15465773288664 0.162543191446244
1.15495774788739 0.162541933240994
1.15525776288814 0.16254067260713
1.15555777788889 0.162539409544707
1.15585779288964 0.162538144053784
1.15615780789039 0.162536876134417
1.15645782289114 0.162535605786662
1.15675783789189 0.162534333010577
1.15705785289264 0.162533057806219
1.15735786789339 0.162531780173646
1.15765788289414 0.162530500112914
1.15795789789489 0.162529217624082
1.15825791289564 0.162527932707207
1.15855792789639 0.162526645362347
1.15885794289715 0.162525355589559
1.15915795789789 0.162524063388902
1.15945797289864 0.162522768760433
1.1597579878994 0.162521471704211
1.16005800290014 0.162520172220294
1.16035801790089 0.162518870308741
1.16065803290165 0.16251756596961
1.1609580479024 0.162516259202959
1.16125806290315 0.162514950008848
1.1615580779039 0.162513638387335
1.16185809290465 0.162512324338479
1.1621581079054 0.16251100786234
1.16245812290615 0.162509688958975
1.1627581379069 0.162508367628445
1.16305815290765 0.16250704387081
1.1633581679084 0.162505717686127
1.16365818290915 0.162504389074458
1.1639581979099 0.162503058035862
1.16425821291065 0.162501724570398
1.1645582279114 0.162500388678126
1.16485824291215 0.162499050359108
1.1651582579129 0.162497709613402
1.16545827291365 0.162496366441068
1.1657582879144 0.162495020842169
1.16605830291515 0.162493672816762
1.1663583179159 0.162492322364911
1.16665833291665 0.162490969486674
1.1669583479174 0.162489614182113
1.16725836291815 0.162488256451289
1.1675583779189 0.162486896294262
1.16785839291965 0.162485533711094
1.1681584079204 0.162484168701847
1.16845842292115 0.162482801266581
1.1687584379219 0.162481431405357
1.16905845292265 0.162480059118238
1.1693584679234 0.162478684405285
1.16965848292415 0.16247730726656
1.1699584979249 0.162475927702125
1.17025851292565 0.162474545712041
1.1705585279264 0.162473161296371
1.17085854292715 0.162471774455177
1.1711585579279 0.162470385188521
1.17145857292865 0.162468993496466
1.1717585879294 0.162467599379075
1.17205860293015 0.162466202836409
1.1723586179309 0.162464803868532
1.17265863293165 0.162463402475506
1.1729586479324 0.162461998657395
1.17325866293315 0.162460592414261
1.1735586779339 0.162459183746168
1.17385869293465 0.162457772653179
1.1741587079354 0.162456359135358
1.17445872293615 0.162454943192767
1.1747587379369 0.162453524825471
1.17505875293765 0.162452104033533
1.1753587679384 0.162450680817018
1.17565878293915 0.162449255175988
1.1759587979399 0.162447827110508
1.17625881294065 0.162446396620643
1.1765588279414 0.162444963706456
1.17685884294215 0.162443528368012
1.1771588579429 0.162442090605376
1.17745887294365 0.162440650418611
1.1777588879444 0.162439207807783
1.17805890294515 0.162437762772956
1.1783589179459 0.162436315314196
1.17865893294665 0.162434865431568
1.1789589479474 0.162433413125135
1.17925896294815 0.162431958394965
1.1795589779489 0.162430501241122
1.17985899294965 0.162429041663671
1.1801590079504 0.162427579662679
1.18045902295115 0.16242611523821
1.1807590379519 0.162424648390331
1.18105905295265 0.162423179119108
1.1813590679534 0.162421707424606
1.18165908295415 0.162420233306892
1.1819590979549 0.162418756766032
1.18225911295565 0.162417277802092
1.1825591279564 0.162415796415138
1.18285914295715 0.162414312605238
1.1831591579579 0.162412826372458
1.18345917295865 0.162411337716864
1.1837591879594 0.162409846638524
1.18405920296015 0.162408353137504
1.1843592179609 0.162406857213872
1.18465923296165 0.162405358867694
1.1849592479624 0.162403858099039
1.18525926296315 0.162402354907973
1.1855592779639 0.162400849294563
1.18585929296465 0.162399341258879
1.1861593079654 0.162397830800987
1.18645932296615 0.162396317920955
1.1867593379669 0.162394802618851
1.18705935296765 0.162393284894744
1.1873593679684 0.162391764748701
1.18765938296915 0.16239024218079
1.1879593979699 0.162388717191081
1.18825941297065 0.162387189779641
1.1885594279714 0.162385659946539
1.18885944297215 0.162384127691845
1.1891594579729 0.162382593015625
1.18945947297365 0.162381055917951
1.1897594879744 0.16237951639889
1.19005950297515 0.162377974458512
1.1903595179759 0.162376430096886
1.19065953297665 0.162374883314082
1.1909595479774 0.162373334110168
1.19125956297815 0.162371782485215
1.1915595779789 0.162370228439292
1.19185959297965 0.162368671972469
1.1921596079804 0.162367113084816
1.19245962298115 0.162365551776403
1.1927596379819 0.162363988047299
1.19305965298265 0.162362421897576
1.1933596679834 0.162360853327304
1.19365968298415 0.162359282336552
1.1939596979849 0.162357708925393
1.19425971298565 0.162356133093895
1.1945597279864 0.16235455484213
1.19485974298715 0.16235297417017
1.1951597579879 0.162351391078084
1.19545977298865 0.162349805565944
1.1957597879894 0.162348217633821
1.19605980299015 0.162346627281787
1.1963598179909 0.162345034509913
1.19665983299165 0.16234343931827
1.1969598479924 0.16234184170693
1.19725986299315 0.162340241675965
1.1975598779939 0.162338639225447
1.19785989299465 0.162337034355447
1.1981599079954 0.162335427066038
1.19845992299615 0.162333817357292
1.1987599379969 0.162332205229281
1.19905995299765 0.162330590682078
1.1993599679984 0.162328973715755
1.19965998299915 0.162327354330384
1.1999599979999 0.162325732526039
1.20026001300065 0.162324108302792
1.2005600280014 0.162322481660716
1.20086004300215 0.162320852599885
1.2011600580029 0.16231922112037
1.20146007300365 0.162317587222247
1.2017600880044 0.162315950905587
1.20206010300515 0.162314312170465
1.2023601180059 0.162312671016953
1.20266013300665 0.162311027445127
1.2029601480074 0.162309381455059
1.20326016300815 0.162307733046823
1.2035601780089 0.162306082220494
1.20386019300965 0.162304428976146
1.2041602080104 0.162302773313852
1.20446022301115 0.162301115233687
1.2047602380119 0.162299454735726
1.20506025301265 0.162297791820043
1.2053602680134 0.162296126486713
1.20566028301415 0.162294458735811
1.2059602980149 0.162292788567411
1.20626031301565 0.162291115981588
1.2065603280164 0.162289440978418
1.20686034301715 0.162287763557976
1.2071603580179 0.162286083720337
1.20746037301865 0.162284401465576
1.2077603880194 0.162282716793769
1.20806040302015 0.162281029704992
1.2083604180209 0.16227934019932
1.20866043302165 0.16227764827683
1.2089604480224 0.162275953937597
1.20926046302315 0.162274257181697
1.2095604780239 0.162272558009206
1.20986049302465 0.162270856420201
1.2101605080254 0.162269152414759
1.21046052302615 0.162267445992955
1.2107605380269 0.162265737154866
1.21106055302765 0.162264025900569
1.2113605680284 0.162262312230141
1.21166058302915 0.162260596143659
1.2119605980299 0.162258877641199
1.21226061303065 0.162257156722839
1.2125606280314 0.162255433388657
1.21286064303215 0.162253707638729
1.2131606580329 0.162251979473133
1.21346067303365 0.162250248891946
1.2137606880344 0.162248515895247
1.21406070303515 0.162246780483113
1.2143607180359 0.162245042655621
1.21466073303665 0.162243302412851
1.2149607480374 0.16224155975488
1.21526076303815 0.162239814681786
1.2155607780389 0.162238067193647
1.21586079303965 0.162236317290543
1.2161608080404 0.162234564972551
1.21646082304115 0.162232810239751
1.2167608380419 0.162231053092221
1.21706085304265 0.162229293530039
1.2173608680434 0.162227531553286
1.21766088304415 0.16222576716204
1.2179608980449 0.162224000356379
1.21826091304565 0.162222231136385
1.2185609280464 0.162220459502135
1.21886094304715 0.162218685453709
1.2191609580479 0.162216908991188
1.21946097304865 0.16221513011465
1.2197609880494 0.162213348824176
1.22006100305015 0.162211565119846
1.2203610180509 0.162209779001739
1.22066103305165 0.162207990469936
1.2209610480524 0.162206199524518
1.22126106305315 0.162204406165563
1.2215610780539 0.162202610393154
1.22186109305465 0.16220081220737
1.2221611080554 0.162199011608292
1.22246112305615 0.162197208596002
1.2227611380569 0.162195403170579
1.22306115305765 0.162193595332106
1.2233611680584 0.162191785080663
1.22366118305915 0.162189972416331
1.2239611980599 0.162188157339192
1.22426121306065 0.162186339849327
1.2245612280614 0.162184519946818
1.22486124306215 0.162182697631746
1.2251612580629 0.162180872904193
1.22546127306365 0.162179045764242
1.2257612880644 0.162177216211974
1.22606130306515 0.162175384247471
1.2263613180659 0.162173549870816
1.22666133306665 0.16217171308209
1.2269613480674 0.162169873881376
1.22726136306815 0.162168032268757
1.2275613780689 0.162166188244316
1.22786139306965 0.162164341808135
1.2281614080704 0.162162492960296
1.22846142307115 0.162160641700884
1.2287614380719 0.162158788029981
1.22906145307265 0.16215693194767
1.2293614680734 0.162155073454034
1.22966148307415 0.162153212549157
1.2299614980749 0.162151349233123
1.23026151307565 0.162149483506014
1.2305615280764 0.162147615367916
1.23086154307715 0.162145744818911
1.2311615580779 0.162143871859083
1.23146157307865 0.162141996488517
1.2317615880794 0.162140118707297
1.23206160308015 0.162138238515506
1.2323616180809 0.16213635591323
1.23266163308165 0.162134470900553
1.2329616480824 0.162132583477559
1.23326166308315 0.162130693644333
1.2335616780839 0.162128801400959
1.23386169308465 0.162126906747524
1.2341617080854 0.162125009684111
1.23446172308615 0.162123110210806
1.2347617380869 0.162121208327695
1.23506175308765 0.162119304034861
1.2353617680884 0.162117397332392
1.23566178308915 0.162115488220372
1.2359617980899 0.162113576698887
1.23626181309065 0.162111662768022
1.2365618280914 0.162109746427865
1.23686184309215 0.1621078276785
1.2371618580929 0.162105906520014
1.23746187309365 0.162103982952493
1.2377618880944 0.162102056976023
1.23806190309515 0.16210012859069
1.2383619180959 0.162098197796582
1.23866193309666 0.162096264593785
1.2389619480974 0.162094328982385
1.23926196309815 0.162092390962469
1.23956197809891 0.162090450534125
1.23986199309965 0.162088507697439
1.24016200810041 0.162086562452498
1.24046202310116 0.162084614799391
1.24076203810191 0.162082664738203
1.24106205310266 0.162080712269023
1.24136206810341 0.162078757391938
1.24166208310416 0.162076800107036
1.24196209810491 0.162074840414405
1.24226211310566 0.162072878314132
1.24256212810641 0.162070913806306
1.24286214310716 0.162068946891015
1.24316215810791 0.162066977568346
1.24346217310866 0.162065005838389
1.24376218810941 0.162063031701232
1.24406220311016 0.162061055156963
1.24436221811091 0.16205907620567
1.24466223311166 0.162057094847444
1.24496224811241 0.162055111082372
1.24526226311316 0.162053124910544
1.24556227811391 0.162051136332048
1.24586229311466 0.162049145346975
1.24616230811541 0.162047151955412
1.24646232311616 0.16204515615745
1.24676233811691 0.162043157953178
1.24706235311766 0.162041157342686
1.24736236811841 0.162039154326063
1.24766238311916 0.1620371489034
1.24796239811991 0.162035141074786
1.24826241312066 0.162033130840311
1.24856242812141 0.162031118200065
1.24886244312216 0.162029103154139
1.24916245812291 0.162027085702624
1.24946247312366 0.162025065845609
1.24976248812441 0.162023043583185
1.25006250312516 0.162021018915442
1.25036251812591 0.162018991842473
1.25066253312666 0.162016962364367
1.25096254812741 0.162014930481216
1.25126256312816 0.16201289619311
1.25156257812891 0.162010859500141
1.25186259312966 0.162008820402401
1.25216260813041 0.16200677889998
1.25246262313116 0.162004734992971
1.25276263813191 0.162002688681464
1.25306265313266 0.162000639965552
1.25336266813341 0.161998588845327
1.25366268313416 0.16199653532088
1.25396269813491 0.161994479392304
1.25426271313566 0.161992421059691
1.25456272813641 0.161990360323133
1.25486274313716 0.161988297182723
1.25516275813791 0.161986231638552
1.25546277313866 0.161984163690714
1.25576278813941 0.161982093339302
1.25606280314016 0.161980020584408
1.25636281814091 0.161977945426125
1.25666283314166 0.161975867864546
1.25696284814241 0.161973787899765
1.25726286314316 0.161971705531874
1.25756287814391 0.161969620760968
1.25786289314466 0.161967533587139
1.25816290814541 0.161965444010481
1.25846292314616 0.161963352031088
1.25876293814691 0.161961257649053
1.25906295314766 0.161959160864471
1.25936296814841 0.161957061677436
1.25966298314916 0.161954960088041
1.25996299814991 0.161952856096381
1.26026301315066 0.16195074970255
1.26056302815141 0.161948640906643
1.26086304315216 0.161946529708754
1.26116305815291 0.161944416108978
1.26146307315366 0.161942300107409
1.26176308815441 0.161940181704143
1.26206310315516 0.161938060899275
1.26236311815591 0.161935937692899
1.26266313315666 0.16193381208511
1.26296314815741 0.161931684076005
1.26326316315816 0.161929553665678
1.26356317815891 0.161927420854225
1.26386319315966 0.161925285641742
1.26416320816041 0.161923148028323
1.26446322316116 0.161921008014066
1.26476323816191 0.161918865599066
1.26506325316266 0.161916720783419
1.26536326816341 0.161914573567221
1.26566328316416 0.161912423950569
1.26596329816491 0.161910271933559
1.26626331316566 0.161908117516287
1.26656332816641 0.161905960698849
1.26686334316716 0.161903801481344
1.26716335816791 0.161901639863866
1.26746337316866 0.161899475846514
1.26776338816941 0.161897309429385
1.26806340317016 0.161895140612574
1.26836341817091 0.161892969396181
1.26866343317166 0.161890795780301
1.26896344817241 0.161888619765032
1.26926346317316 0.161886441350473
1.26956347817391 0.161884260536719
1.26986349317466 0.161882077323871
1.27016350817541 0.161879891712024
1.27046352317616 0.161877703701277
1.27076353817691 0.161875513291729
1.27106355317766 0.161873320483477
1.27136356817841 0.161871125276619
1.27166358317916 0.161868927671255
1.27196359817991 0.161866727667482
1.27226361318066 0.161864525265399
1.27256362818141 0.161862320465106
1.27286364318216 0.161860113266699
1.27316365818291 0.16185790367028
1.27346367318366 0.161855691675946
1.27376368818441 0.161853477283796
1.27406370318516 0.161851260493931
1.27436371818591 0.161849041306449
1.27466373318666 0.16184681972145
1.27496374818741 0.161844595739033
1.27526376318816 0.161842369359298
1.27556377818891 0.161840140582345
1.27586379318966 0.161837909408274
1.27616380819041 0.161835675837184
1.27646382319116 0.161833439869176
1.27676383819191 0.16183120150435
1.27706385319266 0.161828960742806
1.27736386819341 0.161826717584645
1.27766388319416 0.161824472029968
1.27796389819491 0.161822224078874
1.27826391319566 0.161819973731464
1.27856392819641 0.16181772098784
1.27886394319716 0.161815465848103
1.27916395819791 0.161813208312353
1.27946397319866 0.161810948380691
1.27976398819941 0.161808686053219
1.28006400320016 0.161806421330039
1.28036401820091 0.161804154211251
1.28066403320166 0.161801884696957
1.28096404820241 0.16179961278726
1.28126406320316 0.16179733848226
1.28156407820391 0.16179506178206
1.28186409320466 0.161792782686761
1.28216410820541 0.161790501196467
1.28246412320616 0.161788217311278
1.28276413820691 0.161785931031298
1.28306415320766 0.161783642356628
1.28336416820841 0.161781351287372
1.28366418320916 0.161779057823632
1.28396419820991 0.16177676196551
1.28426421321066 0.161774463713111
1.28456422821141 0.161772163066535
1.28486424321216 0.161769860025888
1.28516425821291 0.161767554591271
1.28546427321366 0.161765246762788
1.28576428821441 0.161762936540543
1.28606430321516 0.161760623924639
1.28636431821591 0.161758308915179
1.28666433321666 0.161755991512268
1.28696434821741 0.161753671716009
1.28726436321816 0.161751349526506
1.28756437821891 0.161749024943863
1.28786439321966 0.161746697968184
1.28816440822041 0.161744368599574
1.28846442322116 0.161742036838136
1.28876443822191 0.161739702683976
1.28906445322266 0.161737366137198
1.28936446822341 0.161735027197906
1.28966448322416 0.161732685866205
1.28996449822491 0.161730342142201
1.29026451322566 0.161727996025998
1.29056452822641 0.161725647517701
1.29086454322716 0.161723296617415
1.29116455822791 0.161720943325246
1.29146457322866 0.161718587641299
1.29176458822941 0.16171622956568
1.29206460323016 0.161713869098495
1.29236461823091 0.161711506239848
1.29266463323166 0.161709140989846
1.29296464823241 0.161706773348595
1.29326466323316 0.1617044033162
1.29356467823391 0.161702030892769
1.29386469323466 0.161699656078407
1.29416470823541 0.161697278873221
1.29446472323616 0.161694899277316
1.29476473823691 0.161692517290801
1.29506475323766 0.16169013291378
1.29536476823841 0.161687746146362
1.29566478323916 0.161685356988653
1.29596479823991 0.16168296544076
1.29626481324066 0.16168057150279
1.29656482824141 0.16167817517485
1.29686484324216 0.161675776457048
1.29716485824291 0.161673375349491
1.29746487324366 0.161670971852287
1.29776488824441 0.161668565965543
1.29806490324516 0.161666157689367
1.29836491824591 0.161663747023867
1.29866493324666 0.161661333969151
1.29896494824741 0.161658918525326
1.29926496324816 0.161656500692502
1.29956497824891 0.161654080470786
1.29986499324966 0.161651657860286
1.30016500825041 0.161649232861112
1.30046502325116 0.161646805473372
1.30076503825191 0.161644375697174
1.30106505325266 0.161641943532627
1.30136506825341 0.16163950897984
1.30166508325416 0.161637072038923
1.30196509825491 0.161634632709984
1.30226511325566 0.161632190993132
1.30256512825641 0.161629746888478
1.30286514325716 0.161627300396129
1.30316515825791 0.161624851516197
1.30346517325866 0.16162240024879
1.30376518825941 0.161619946594018
1.30406520326016 0.161617490551991
1.30436521826091 0.161615032122819
1.30466523326166 0.161612571306613
1.30496524826241 0.161610108103482
1.30526526326316 0.161607642513536
1.30556527826391 0.161605174536886
1.30586529326466 0.161602704173643
1.30616530826541 0.161600231423917
1.30646532326616 0.161597756287819
1.30676533826691 0.161595278765459
1.30706535326766 0.161592798856949
1.30736536826841 0.1615903165624
1.30766538326916 0.161587831881922
1.30796539826991 0.161585344815627
1.30826541327066 0.161582855363626
1.30856542827141 0.161580363526031
1.30886544327216 0.161577869302953
1.30916545827291 0.161575372694504
1.30946547327366 0.161572873700795
1.30976548827441 0.16157037232194
1.31006550327516 0.161567868558048
1.31036551827591 0.161565362409234
1.31066553327666 0.161562853875608
1.31096554827741 0.161560342957283
1.31126556327816 0.161557829654371
1.31156557827891 0.161555313966986
1.31186559327966 0.161552795895239
1.31216560828041 0.161550275439243
1.31246562328116 0.161547752599112
1.31276563828191 0.161545227374957
1.31306565328266 0.161542699766893
1.31336566828341 0.161540169775031
1.31366568328416 0.161537637399486
1.31396569828491 0.161535102640371
1.31426571328566 0.161532565497799
1.31456572828641 0.161530025971884
1.31486574328716 0.16152748406274
1.31516575828791 0.161524939770479
1.31546577328866 0.161522393095217
1.31576578828941 0.161519844037066
1.31606580329016 0.161517292596142
1.31636581829091 0.161514738772558
1.31666583329166 0.161512182566429
1.31696584829241 0.161509623977869
1.31726586329316 0.161507063006992
1.31756587829391 0.161504499653913
1.31786589329466 0.161501933918748
1.31816590829541 0.16149936580161
1.31846592329616 0.161496795302614
1.31876593829691 0.161494222421876
1.31906595329766 0.161491647159511
1.31936596829842 0.161489069515635
1.31966598329916 0.161486489490361
1.31996599829992 0.161483907083806
1.32026601330067 0.161481322296086
1.32056602830141 0.161478735127316
1.32086604330217 0.161476145577611
1.32116605830292 0.161473553647088
1.32146607330367 0.161470959335863
1.32176608830442 0.161468362644052
1.32206610330517 0.16146576357177
1.32236611830592 0.161463162119135
1.32266613330667 0.161460558286263
1.32296614830742 0.161457952073269
1.32326616330817 0.161455343480272
1.32356617830892 0.161452732507387
1.32386619330967 0.161450119154731
1.32416620831042 0.161447503422422
1.32446622331117 0.161444885310575
1.32476623831192 0.161442264819309
1.32506625331267 0.161439641948741
1.32536626831342 0.161437016698988
1.32566628331417 0.161434389070167
1.32596629831492 0.161431759062397
1.32626631331567 0.161429126675794
1.32656632831642 0.161426491910476
1.32686634331717 0.161423854766562
1.32716635831792 0.161421215244169
1.32746637331867 0.161418573343416
1.32776638831942 0.16141592906442
1.32806640332017 0.161413282407299
1.32836641832092 0.161410633372174
1.32866643332167 0.161407981959161
1.32896644832242 0.161405328168379
1.32926646332317 0.161402671999948
1.32956647832392 0.161400013453985
1.32986649332467 0.16139735253061
1.33016650832542 0.161394689229942
1.33046652332617 0.1613920235521
1.33076653832692 0.161389355497204
1.33106655332767 0.161386685065372
1.33136656832842 0.161384012256724
1.33166658332917 0.16138133707138
1.33196659832992 0.161378659509458
1.33226661333067 0.16137597957108
1.33256662833142 0.161373297256365
1.33286664333217 0.161370612565433
1.33316665833292 0.161367925498404
1.33346667333367 0.161365236055398
1.33376668833442 0.161362544236535
1.33406670333517 0.161359850041936
1.33436671833592 0.161357153471721
1.33466673333667 0.161354454526012
1.33496674833742 0.161351753204928
1.33526676333817 0.16134904950859
1.33556677833892 0.16134634343712
1.33586679333967 0.161343634990638
1.33616680834042 0.161340924169266
1.33646682334117 0.161338210973125
1.33676683834192 0.161335495402335
1.33706685334267 0.161332777457019
1.33736686834342 0.161330057137299
1.33766688334417 0.161327334443295
1.33796689834492 0.161324609375129
1.33826691334567 0.161321881932924
1.33856692834642 0.161319152116801
1.33886694334717 0.161316419926883
1.33916695834792 0.161313685363291
1.33946697334867 0.161310948426148
1.33976698834942 0.161308209115576
1.34006700335017 0.161305467431698
1.34036701835092 0.161302723374637
1.34066703335167 0.161299976944514
1.34096704835242 0.161297228141454
1.34126706335317 0.161294476965578
1.34156707835392 0.16129172341701
1.34186709335467 0.161288967495872
1.34216710835542 0.161286209202289
1.34246712335617 0.161283448536383
1.34276713835692 0.161280685498279
1.34306715335767 0.161277920088098
1.34336716835842 0.161275152305966
1.34366718335917 0.161272382152005
1.34396719835992 0.16126960962634
1.34426721336067 0.161266834729095
1.34456722836142 0.161264057460393
1.34486724336217 0.16126127782036
1.34516725836292 0.161258495809118
1.34546727336367 0.161255711426793
1.34576728836442 0.161252924673509
1.34606730336517 0.16125013554939
1.34636731836592 0.161247344054562
1.34666733336667 0.161244550189148
1.34696734836742 0.161241753953275
1.34726736336817 0.161238955347066
1.34756737836892 0.161236154370648
1.34786739336967 0.161233351024145
1.34816740837042 0.161230545307682
1.34846742337117 0.161227737221385
1.34876743837192 0.16122492676538
1.34906745337267 0.161222113939792
1.34936746837342 0.161219298744747
1.34966748337417 0.161216481180371
1.34996749837492 0.161213661246789
1.35026751337567 0.161210838944128
1.35056752837642 0.161208014272513
1.35086754337717 0.161205187232072
1.35116755837792 0.161202357822931
1.35146757337867 0.161199526045215
1.35176758837942 0.161196691899052
1.35206760338017 0.161193855384568
1.35236761838092 0.16119101650189
1.35266763338167 0.161188175251145
1.35296764838242 0.161185331632459
1.35326766338317 0.161182485645961
1.35356767838392 0.161179637291776
1.35386769338467 0.161176786570033
1.35416770838542 0.161173933480859
1.35446772338617 0.161171078024381
1.35476773838692 0.161168220200727
1.35506775338767 0.161165360010025
1.35536776838842 0.161162497452402
1.35566778338917 0.161159632527987
1.35596779838992 0.161156765236907
1.35626781339067 0.161153895579291
1.35656782839142 0.161151023555266
1.35686784339217 0.161148149164961
1.35716785839292 0.161145272408506
1.35746787339367 0.161142393286027
1.35776788839442 0.161139511797654
1.35806790339517 0.161136627943515
1.35836791839592 0.16113374172374
1.35866793339667 0.161130853138458
1.35896794839742 0.161127962187796
1.35926796339817 0.161125068871886
1.35956797839892 0.161122173190855
1.35986799339967 0.161119275144834
1.36016800840042 0.161116374733951
1.36046802340117 0.161113471958337
1.36076803840192 0.16111056681812
1.36106805340267 0.161107659313432
1.36136806840342 0.161104749444401
1.36166808340417 0.161101837211158
1.36196809840492 0.161098922613833
1.36226811340567 0.161096005652557
1.36256812840642 0.161093086327458
1.36286814340717 0.161090164638668
1.36316815840792 0.161087240586318
1.36346817340867 0.161084314170538
1.36376818840942 0.161081385391458
1.36406820341017 0.16107845424921
1.36436821841092 0.161075520743925
1.36466823341167 0.161072584875733
1.36496824841242 0.161069646644766
1.36526826341317 0.161066706051155
1.36556827841392 0.161063763095031
1.36586829341467 0.161060817776526
1.36616830841542 0.161057870095771
1.36646832341617 0.161054920052899
1.36676833841692 0.16105196764804
1.36706835341767 0.161049012881327
1.36736836841842 0.161046055752891
1.36766838341917 0.161043096262866
1.36796839841992 0.161040134411382
1.36826841342067 0.161037170198573
1.36856842842142 0.16103420362457
1.36886844342217 0.161031234689506
1.36916845842292 0.161028263393514
1.36946847342367 0.161025289736727
1.36976848842442 0.161022313719277
1.37006850342517 0.161019335341297
1.37036851842592 0.16101635460292
1.37066853342667 0.16101337150428
1.37096854842742 0.161010386045509
1.37126856342817 0.161007398226741
1.37156857842892 0.161004408048109
1.37186859342967 0.161001415509748
1.37216860843042 0.160998420611789
1.37246862343117 0.160995423354369
1.37276863843192 0.160992423737619
1.37306865343267 0.160989421761674
1.37336866843342 0.160986417426669
1.37366868343417 0.160983410732736
1.37396869843492 0.160980401680012
1.37426871343567 0.160977390268629
1.37456872843642 0.160974376498723
1.37486874343717 0.160971360370427
1.37516875843792 0.160968341883878
1.37546877343867 0.160965321039208
1.37576878843942 0.160962297836555
1.37606880344017 0.160959272276051
1.37636881844092 0.160956244357833
1.37666883344167 0.160953214082036
1.37696884844242 0.160950181448794
1.37726886344317 0.160947146458244
1.37756887844392 0.16094410911052
1.37786889344467 0.160941069405759
1.37816890844542 0.160938027344097
1.37846892344617 0.160934982925668
1.37876893844692 0.160931936150609
1.37906895344767 0.160928887019056
1.37936896844842 0.160925835531145
1.37966898344917 0.160922781687013
1.37996899844992 0.160919725486795
1.38026901345067 0.160916666930628
1.38056902845142 0.160913606018649
1.38086904345217 0.160910542750994
1.38116905845292 0.1609074771278
1.38146907345367 0.160904409149204
1.38176908845442 0.160901338815343
1.38206910345517 0.160898266126353
1.38236911845592 0.160895191082373
1.38266913345667 0.160892113683539
1.38296914845742 0.160889033929989
1.38326916345817 0.16088595182186
1.38356917845892 0.16088286735929
1.38386919345967 0.160879780542416
1.38416920846042 0.160876691371376
1.38446922346117 0.160873599846309
1.38476923846192 0.160870505967351
1.38506925346267 0.160867409734642
1.38536926846342 0.160864311148319
1.38566928346417 0.160861210208521
1.38596929846492 0.160858106915386
1.38626931346567 0.160855001269052
1.38656932846642 0.160851893269659
1.38686934346717 0.160848782917344
1.38716935846792 0.160845670212248
1.38746937346867 0.160842555154508
1.38776938846942 0.160839437744263
1.38806940347017 0.160836317981654
1.38836941847092 0.160833195866818
1.38866943347167 0.160830071399896
1.38896944847242 0.160826944581027
1.38926946347317 0.16082381541035
1.38956947847392 0.160820683888005
1.38986949347467 0.160817550014132
1.39016950847542 0.16081441378887
1.39046952347617 0.16081127521236
1.39076953847692 0.160808134284741
1.39106955347767 0.160804991006155
1.39136956847842 0.16080184537674
1.39166958347917 0.160798697396637
1.39196959847992 0.160795547065988
1.39226961348067 0.160792394384932
1.39256962848142 0.16078923935361
1.39286964348217 0.160786081972162
1.39316965848292 0.160782922240731
1.39346967348367 0.160779760159456
1.39376968848442 0.160776595728479
1.39406970348517 0.160773428947941
1.39436971848592 0.160770259817983
1.39466973348667 0.160767088338747
1.39496974848742 0.160763914510374
1.39526976348817 0.160760738333006
1.39556977848892 0.160757559806784
1.39586979348967 0.160754378931851
1.39616980849042 0.160751195708348
1.39646982349117 0.160748010136417
1.39676983849192 0.1607448222162
1.39706985349267 0.16074163194784
1.39736986849342 0.160738439331478
1.39766988349417 0.160735244367258
1.39796989849492 0.160732047055322
1.39826991349567 0.160728847395812
1.39856992849642 0.160725645388871
1.39886994349717 0.160722441034643
1.39916995849792 0.160719234333269
1.39946997349867 0.160716025284893
1.39976998849943 0.160712813889658
1.40007000350018 0.160709600147708
1.40037001850092 0.160706384059185
1.40067003350168 0.160703165624234
1.40097004850243 0.160699944842997
1.40127006350317 0.160696721715618
1.40157007850393 0.160693496242242
1.40187009350468 0.160690268423011
1.40217010850543 0.160687038258071
1.40247012350618 0.160683805747565
1.40277013850693 0.160680570891636
1.40307015350768 0.16067733369043
1.40337016850843 0.160674094144091
1.40367018350918 0.160670852252764
1.40397019850993 0.160667608016592
1.40427021351068 0.160664361435721
1.40457022851143 0.160661112510295
1.40487024351218 0.160657861240459
1.40517025851293 0.160654607626359
1.40547027351368 0.160651351668139
1.40577028851443 0.160648093365944
1.40607030351518 0.16064483271992
1.40637031851593 0.160641569730213
1.40667033351668 0.160638304396967
1.40697034851743 0.160635036720328
1.40727036351818 0.160631766700443
1.40757037851893 0.160628494337456
1.40787039351968 0.160625219631514
1.40817040852043 0.160621942582763
1.40847042352118 0.160618663191349
1.40877043852193 0.160615381457417
1.40907045352268 0.160612097381116
1.40937046852343 0.16060881096259
1.40967048352418 0.160605522201986
1.40997049852493 0.160602231099452
1.41027051352568 0.160598937655133
1.41057052852643 0.160595641869177
1.41087054352718 0.16059234374173
1.41117055852793 0.16058904327294
1.41147057352868 0.160585740462954
1.41177058852943 0.160582435311918
1.41207060353018 0.160579127819981
1.41237061853093 0.16057581798729
1.41267063353168 0.160572505813992
1.41297064853243 0.160569191300235
1.41327066353318 0.160565874446166
1.41357067853393 0.160562555251934
1.41387069353468 0.160559233717687
1.41417070853543 0.160555909843572
1.41447072353618 0.160552583629738
1.41477073853693 0.160549255076333
1.41507075353768 0.160545924183505
1.41537076853843 0.160542590951403
1.41567078353918 0.160539255380176
1.41597079853993 0.160535917469971
1.41627081354068 0.160532577220939
1.41657082854143 0.160529234633227
1.41687084354218 0.160525889706985
1.41717085854293 0.160522542442362
1.41747087354368 0.160519192839507
1.41777088854443 0.160515840898569
1.41807090354518 0.160512486619698
1.41837091854593 0.160509130003043
1.41867093354668 0.160505771048754
1.41897094854743 0.16050240975698
1.41927096354818 0.160499046127872
1.41957097854893 0.160495680161579
1.41987099354968 0.16049231185825
1.42017100855043 0.160488941218038
1.42047102355118 0.16048556824109
1.42077103855193 0.160482192927559
1.42107105355268 0.160478815277594
1.42137106855343 0.160475435291345
1.42167108355418 0.160472052968964
1.42197109855493 0.160468668310601
1.42227111355568 0.160465281316407
1.42257112855643 0.160461891986532
1.42287114355718 0.160458500321128
1.42317115855793 0.160455106320347
1.42347117355868 0.160451709984338
1.42377118855943 0.160448311313254
1.42407120356018 0.160444910307246
1.42437121856093 0.160441506966465
1.42467123356168 0.160438101291064
1.42497124856243 0.160434693281193
1.42527126356318 0.160431282937005
1.42557127856393 0.160427870258652
1.42587129356468 0.160424455246285
1.42617130856543 0.160421037900057
1.42647132356618 0.16041761822012
1.42677133856693 0.160414196206627
1.42707135356768 0.160410771859729
1.42737136856843 0.16040734517958
1.42767138356918 0.160403916166331
1.42797139856993 0.160400484820137
1.42827141357068 0.160397051141149
1.42857142857143 0.160393615129521
1.42887144357218 0.160390176785405
1.42917145857293 0.160386736108956
1.42947147357368 0.160383293100325
1.42977148857443 0.160379847759667
1.43007150357518 0.160376400087135
1.43037151857593 0.160372950082882
1.43067153357668 0.160369497747062
1.43097154857743 0.16036604307983
1.43127156357818 0.160362586081338
1.43157157857893 0.160359126751741
1.43187159357968 0.160355665091193
1.43217160858043 0.160352201099847
1.43247162358118 0.160348734777859
1.43277163858193 0.160345266125383
1.43307165358268 0.160341795142573
1.43337166858343 0.160338321829584
1.43367168358418 0.16033484618657
1.43397169858493 0.160331368213686
1.43427171358568 0.160327887911088
1.43457172858643 0.160324405278929
1.43487174358718 0.160320920317366
1.43517175858793 0.160317433026553
1.43547177358868 0.160313943406646
1.43577178858943 0.1603104514578
1.43607180359018 0.160306957180171
1.43637181859093 0.160303460573913
1.43667183359168 0.160299961639184
1.43697184859243 0.160296460376138
1.43727186359318 0.160292956784932
1.43757187859393 0.160289450865721
1.43787189359468 0.160285942618662
1.43817190859543 0.160282432043911
1.43847192359618 0.160278919141624
1.43877193859693 0.160275403911958
1.43907195359768 0.160271886355069
1.43937196859843 0.160268366471113
1.43967198359918 0.160264844260248
1.43997199859993 0.16026131972263
1.44027201360068 0.160257792858417
1.44057202860143 0.160254263667764
1.44087204360218 0.16025073215083
1.44117205860293 0.160247198307771
1.44147207360368 0.160243662138745
1.44177208860443 0.16024012364391
1.44207210360518 0.160236582823422
1.44237211860593 0.16023303967744
1.44267213360668 0.160229494206121
1.44297214860743 0.160225946409622
1.44327216360818 0.160222396288103
1.44357217860893 0.160218843841721
1.44387219360968 0.160215289070633
1.44417220861043 0.160211731974999
1.44447222361118 0.160208172554977
1.44477223861193 0.160204610810724
1.44507225361268 0.1602010467424
1.44537226861343 0.160197480350163
1.44567228361418 0.160193911634173
1.44597229861493 0.160190340594587
1.44627231361568 0.160186767231564
1.44657232861643 0.160183191545265
1.44687234361718 0.160179613535847
1.44717235861793 0.160176033203471
1.44747237361868 0.160172450548295
1.44777238861943 0.160168865570479
1.44807240362018 0.160165278270182
1.44837241862093 0.160161688647565
1.44867243362168 0.160158096702786
1.44897244862243 0.160154502436006
1.44927246362318 0.160150905847385
1.44957247862393 0.160147306937083
1.44987249362468 0.160143705705259
1.45017250862543 0.160140102152074
1.45047252362618 0.160136496277689
1.45077253862693 0.160132888082264
1.45107255362768 0.160129277565959
1.45137256862843 0.160125664728936
1.45167258362918 0.160122049571354
1.45197259862993 0.160118432093375
1.45227261363068 0.16011481229516
1.45257262863143 0.160111190176869
1.45287264363218 0.160107565738665
1.45317265863293 0.160103938980707
1.45347267363368 0.160100309903158
1.45377268863443 0.160096678506179
1.45407270363518 0.160093044789932
1.45437271863593 0.160089408754577
1.45467273363668 0.160085770400278
1.45497274863743 0.160082129727195
1.45527276363818 0.160078486735492
1.45557277863893 0.160074841425329
1.45587279363968 0.160071193796869
1.45617280864043 0.160067543850274
1.45647282364118 0.160063891585708
1.45677283864193 0.160060237003331
1.45707285364268 0.160056580103307
1.45737286864343 0.160052920885798
1.45767288364418 0.160049259350967
1.45797289864493 0.160045595498978
1.45827291364568 0.160041929329992
1.45857292864643 0.160038260844173
1.45887294364718 0.160034590041685
1.45917295864793 0.16003091692269
1.45947297364868 0.160027241487352
1.45977298864943 0.160023563735834
1.46007300365018 0.1600198836683
1.46037301865093 0.160016201284914
1.46067303365168 0.160012516585839
1.46097304865243 0.160008829571239
1.46127306365318 0.160005140241278
1.46157307865393 0.160001448596121
1.46187309365468 0.159997754635931
1.46217310865543 0.159994058360873
1.46247312365618 0.159990359771111
1.46277313865693 0.159986658866809
1.46307315365768 0.159982955648133
1.46337316865843 0.159979250115246
1.46367318365918 0.159975542268314
1.46397319865993 0.159971832107502
1.46427321366068 0.159968119632973
1.46457322866143 0.159964404844895
1.46487324366218 0.159960687743431
1.46517325866293 0.159956968328747
1.46547327366368 0.159953246601009
1.46577328866443 0.159949522560381
1.46607330366518 0.15994579620703
1.46637331866593 0.159942067541121
1.46667333366668 0.15993833656282
1.46697334866743 0.159934603272292
1.46727336366818 0.159930867669705
1.46757337866893 0.159927129755223
1.46787339366968 0.159923389529013
1.46817340867043 0.159919646991241
1.46847342367118 0.159915902142074
1.46877343867193 0.159912154981679
1.46907345367268 0.159908405510221
1.46937346867343 0.159904653727867
1.46967348367418 0.159900899634785
1.46997349867493 0.159897143231141
1.47027351367568 0.159893384517101
1.47057352867643 0.159889623492834
1.47087354367718 0.159885860158507
1.47117355867793 0.159882094514286
1.47147357367868 0.159878326560338
1.47177358867943 0.159874556296833
1.47207360368018 0.159870783723936
1.47237361868093 0.159867008841816
1.47267363368168 0.159863231650641
1.47297364868243 0.159859452150578
1.47327366368318 0.159855670341796
1.47357367868393 0.159851886224462
1.47387369368468 0.159848099798744
1.47417370868543 0.159844311064812
1.47447372368618 0.159840520022833
1.47477373868693 0.159836726672975
1.47507375368768 0.159832931015408
1.47537376868843 0.1598291330503
1.47567378368918 0.15982533277782
1.47597379868993 0.159821530198137
1.47627381369068 0.159817725311419
1.47657382869143 0.159813918117836
1.47687384369218 0.159810108617557
1.47717385869293 0.159806296810752
1.47747387369368 0.159802482697588
1.47777388869443 0.159798666278237
1.47807390369518 0.159794847552868
1.47837391869593 0.15979102652165
1.47867393369668 0.159787203184753
1.47897394869743 0.159783377542348
1.47927396369818 0.159779549594603
1.47957397869894 0.159775719341689
1.47987399369969 0.159771886783777
1.48017400870043 0.159768051921036
1.48047402370119 0.159764214753637
1.48077403870194 0.15976037528175
1.48107405370268 0.159756533505546
1.48137406870344 0.159752689425196
1.48167408370419 0.15974884304087
1.48197409870494 0.15974499435274
1.48227411370569 0.159741143360976
1.48257412870644 0.159737290065749
1.48287414370719 0.159733434467231
1.48317415870794 0.159729576565592
1.48347417370869 0.159725716361005
1.48377418870944 0.15972185385364
1.48407420371019 0.159717989043669
1.48437421871094 0.159714121931265
1.48467423371169 0.159710252516597
1.48497424871244 0.15970638079984
1.48527426371319 0.159702506781164
1.48557427871394 0.159698630460741
1.48587429371469 0.159694751838744
1.48617430871544 0.159690870915345
1.48647432371619 0.159686987690717
1.48677433871694 0.159683102165031
1.48707435371769 0.159679214338461
1.48737436871844 0.159675324211178
1.48767438371919 0.159671431783357
1.48797439871994 0.159667537055169
1.48827441372069 0.159663640026788
1.48857442872144 0.159659740698386
1.48887444372219 0.159655839070137
1.48917445872294 0.159651935142215
1.48947447372369 0.159648028914792
1.48977448872444 0.159644120388042
1.49007450372519 0.159640209562138
1.49037451872594 0.159636296437254
1.49067453372669 0.159632381013565
1.49097454872744 0.159628463291243
1.49127456372819 0.159624543270463
1.49157457872894 0.159620620951398
1.49187459372969 0.159616696334224
1.49217460873044 0.159612769419114
1.49247462373119 0.159608840206242
1.49277463873194 0.159604908695783
1.49307465373269 0.159600974887912
1.49337466873344 0.159597038782803
1.49367468373419 0.159593100380631
1.49397469873494 0.15958915968157
1.49427471373569 0.159585216685797
1.49457472873644 0.159581271393485
1.49487474373719 0.15957732380481
1.49517475873794 0.159573373919947
1.49547477373869 0.159569421739072
1.49577478873944 0.15956546726236
1.49607480374019 0.159561510489986
1.49637481874094 0.159557551422126
1.49667483374169 0.159553590058956
1.49697484874244 0.159549626400652
1.49727486374319 0.15954566044739
1.49757487874394 0.159541692199345
1.49787489374469 0.159537721656694
1.49817490874544 0.159533748819613
1.49847492374619 0.159529773688278
1.49877493874694 0.159525796262866
1.49907495374769 0.159521816543554
1.49937496874844 0.159517834530517
1.49967498374919 0.159513850223934
1.49997499874994 0.159509863623979
1.50027501375069 0.159505874730831
1.50057502875144 0.159501883544667
1.50087504375219 0.159497890065663
1.50117505875294 0.159493894293997
1.50147507375369 0.159489896229846
1.50177508875444 0.159485895873387
1.50207510375519 0.159481893224799
1.50237511875594 0.159477888284258
1.50267513375669 0.159473881051943
1.50297514875744 0.159469871528031
1.50327516375819 0.1594658597127
1.50357517875894 0.159461845606128
1.50387519375969 0.159457829208494
1.50417520876044 0.159453810519975
1.50447522376119 0.159449789540749
1.50477523876194 0.159445766270996
1.50507525376269 0.159441740710893
1.50537526876344 0.15943771286062
1.50567528376419 0.159433682720354
1.50597529876494 0.159429650290276
1.50627531376569 0.159425615570563
1.50657532876644 0.159421578561395
1.50687534376719 0.15941753926295
1.50717535876794 0.159413497675408
1.50747537376869 0.159409453798949
1.50777538876944 0.159405407633751
1.50807540377019 0.159401359179995
1.50837541877094 0.159397308437859
1.50867543377169 0.159393255407523
1.50897544877244 0.159389200089168
1.50927546377319 0.159385142482972
1.50957547877394 0.159381082589117
1.50987549377469 0.159377020407782
1.51017550877544 0.159372955939147
1.51047552377619 0.159368889183393
1.51077553877694 0.159364820140699
1.51107555377769 0.159360748811247
1.51137556877844 0.159356675195217
1.51167558377919 0.15935259929279
1.51197559877994 0.159348521104146
1.51227561378069 0.159344440629466
1.51257562878144 0.159340357868932
1.51287564378219 0.159336272822724
1.51317565878294 0.159332185491023
1.51347567378369 0.159328095874011
1.51377568878444 0.159324003971869
1.51407570378519 0.159319909784779
1.51437571878594 0.159315813312922
1.51467573378669 0.15931171455648
1.51497574878744 0.159307613515634
1.51527576378819 0.159303510190566
1.51557577878894 0.159299404581459
1.51587579378969 0.159295296688494
1.51617580879044 0.159291186511854
1.51647582379119 0.15928707405172
1.51677583879194 0.159282959308275
1.51707585379269 0.159278842281702
1.51737586879344 0.159274722972183
1.51767588379419 0.1592706013799
1.51797589879494 0.159266477505037
1.51827591379569 0.159262351347776
1.51857592879644 0.159258222908301
1.51887594379719 0.159254092186793
1.51917595879794 0.159249959183437
1.51947597379869 0.159245823898415
1.51977598879944 0.159241686331911
1.52007600380019 0.159237546484108
1.52037601880094 0.15923340435519
1.52067603380169 0.159229259945341
1.52097604880244 0.159225113254743
1.52127606380319 0.159220964283582
1.52157607880394 0.15921681303204
1.52187609380469 0.159212659500302
1.52217610880544 0.159208503688551
1.52247612380619 0.159204345596973
1.52277613880694 0.159200185225752
1.52307615380769 0.159196022575071
1.52337616880844 0.159191857645115
1.52367618380919 0.159187690436069
1.52397619880994 0.159183520948118
1.52427621381069 0.159179349181446
1.52457622881144 0.159175175136239
1.52487624381219 0.15917099881268
1.52517625881294 0.159166820210956
1.52547627381369 0.159162639331251
1.52577628881444 0.159158456173751
1.52607630381519 0.159154270738641
1.52637631881594 0.159150083026107
1.52667633381669 0.159145893036334
1.52697634881744 0.159141700769508
1.52727636381819 0.159137506225814
1.52757637881894 0.159133309405438
1.52787639381969 0.159129110308567
1.52817640882044 0.159124908935387
1.52847642382119 0.159120705286083
1.52877643882194 0.159116499360842
1.52907645382269 0.15911229115985
1.52937646882344 0.159108080683293
1.52967648382419 0.159103867931359
1.52997649882494 0.159099652904234
1.53027651382569 0.159095435602104
1.53057652882644 0.159091216025156
1.53087654382719 0.159086994173578
1.53117655882794 0.159082770047556
1.53147657382869 0.159078543647278
1.53177658882944 0.15907431497293
1.53207660383019 0.159070084024701
1.53237661883094 0.159065850802776
1.53267663383169 0.159061615307345
1.53297664883244 0.159057377538594
1.53327666383319 0.159053137496712
1.53357667883394 0.159048895181885
1.53387669383469 0.159044650594303
1.53417670883544 0.159040403734153
1.53447672383619 0.159036154601622
1.53477673883694 0.1590319031969
1.53507675383769 0.159027649520175
1.53537676883844 0.159023393571634
1.53567678383919 0.159019135351467
1.53597679883994 0.159014874859862
1.53627681384069 0.159010612097008
1.53657682884144 0.159006347063093
1.53687684384219 0.159002079758307
1.53717685884294 0.158997810182837
1.53747687384369 0.158993538336875
1.53777688884444 0.158989264220608
1.53807690384519 0.158984987834226
1.53837691884594 0.158980709177918
1.53867693384669 0.158976428251873
1.53897694884744 0.158972145056282
1.53927696384819 0.158967859591334
1.53957697884894 0.158963571857219
1.53987699384969 0.158959281854126
1.54017700885044 0.158954989582245
1.54047702385119 0.158950695041767
1.54077703885194 0.158946398232881
1.54107705385269 0.158942099155779
1.54137706885344 0.158937797810649
1.54167708385419 0.158933494197683
1.54197709885494 0.158929188317072
1.54227711385569 0.158924880169005
1.54257712885644 0.158920569753673
1.54287714385719 0.158916257071268
1.54317715885794 0.15891194212198
1.54347717385869 0.158907624906001
1.54377718885944 0.15890330542352
1.54407720386019 0.15889898367473
1.54437721886094 0.158894659659822
1.54467723386169 0.158890333378988
1.54497724886244 0.158886004832418
1.54527726386319 0.158881674020304
1.54557727886394 0.158877340942838
1.54587729386469 0.158873005600212
1.54617730886544 0.158868667992618
1.54647732386619 0.158864328120248
1.54677733886694 0.158859985983293
1.54707735386769 0.158855641581946
1.54737736886844 0.158851294916399
1.54767738386919 0.158846945986845
1.54797739886994 0.158842594793476
1.54827741387069 0.158838241336484
1.54857742887144 0.158833885616063
1.54887744387219 0.158829527632405
1.54917745887294 0.158825167385702
1.54947747387369 0.158820804876148
1.54977748887444 0.158816440103936
1.55007750387519 0.158812073069259
1.55037751887594 0.15880770377231
1.55067753387669 0.158803332213282
1.55097754887744 0.15879895839237
1.55127756387819 0.158794582309766
1.55157757887894 0.158790203965664
1.55187759387969 0.158785823360258
1.55217760888044 0.158781440493741
1.55247762388119 0.158777055366308
1.55277763888194 0.158772667978152
1.55307765388269 0.158768278329468
1.55337766888344 0.15876388642045
1.55367768388419 0.158759492251292
1.55397769888494 0.158755095822189
1.55427771388569 0.158750697133334
1.55457772888644 0.158746296184923
1.55487774388719 0.158741892977151
1.55517775888794 0.158737487510211
1.55547777388869 0.158733079784299
1.55577778888944 0.15872866979961
1.55607780389019 0.158724257556339
1.55637781889094 0.158719843054682
1.55667783389169 0.158715426294832
1.55697784889244 0.158711007276986
1.55727786389319 0.15870658600134
1.55757787889394 0.158702162468088
1.55787789389469 0.158697736677426
1.55817790889544 0.158693308629551
1.55847792389619 0.158688878324657
1.55877793889694 0.158684445762942
1.55907795389769 0.1586800109446
1.55937796889845 0.158675573869828
1.55967798389919 0.158671134538822
1.55997799889994 0.158666692951779
1.5602780139007 0.158662249108895
1.56057802890145 0.158657803010367
1.56087804390219 0.15865335465639
1.56117805890295 0.158648904047162
1.5614780739037 0.15864445118288
1.56177808890445 0.15863999606374
1.5620781039052 0.15863553868994
1.56237811890595 0.158631079061676
1.5626781339067 0.158626617179146
1.56297814890745 0.158622153042546
1.5632781639082 0.158617686652076
1.56357817890895 0.15861321800793
1.5638781939097 0.158608747110309
1.56417820891045 0.158604273959408
1.5644782239112 0.158599798555426
1.56477823891195 0.158595320898561
1.5650782539127 0.15859084098901
1.56537826891345 0.158586358826972
1.5656782839142 0.158581874412645
1.56597829891495 0.158577387746226
1.5662783139157 0.158572898827915
1.56657832891645 0.15856840765791
1.5668783439172 0.158563914236409
1.56717835891795 0.158559418563611
1.5674783739187 0.158554920639714
1.56777838891945 0.158550420464918
1.5680784039202 0.158545918039421
1.56837841892095 0.158541413363422
1.5686784339217 0.158536906437121
1.56897844892245 0.158532397260717
1.5692784639232 0.158527885834408
1.56957847892395 0.158523372158394
1.5698784939247 0.158518856232875
1.57017850892545 0.158514338058051
1.5704785239262 0.15850981763412
1.57077853892695 0.158505294961283
1.5710785539277 0.15850077003974
1.57137856892845 0.15849624286969
1.5716785839292 0.158491713451334
1.57197859892995 0.158487181784872
1.5722786139307 0.158482647870503
1.57257862893145 0.158478111708429
1.5728786439322 0.15847357329885
1.57317865893295 0.158469032641966
1.5734786739337 0.158464489737978
1.57377868893445 0.158459944587086
1.5740787039352 0.158455397189492
1.57437871893595 0.158450847545396
1.5746787339367 0.158446295654999
1.57497874893745 0.158441741518503
1.5752787639382 0.158437185136109
1.57557877893895 0.158432626508017
1.5758787939397 0.15842806563443
1.57617880894045 0.158423502515548
1.5764788239412 0.158418937151574
1.57677883894195 0.158414369542709
1.5770788539427 0.158409799689155
1.57737886894345 0.158405227591113
1.5776788839442 0.158400653248786
1.57797889894495 0.158396076662375
1.5782789139457 0.158391497832084
1.57857892894645 0.158386916758113
1.5788789439472 0.158382333440666
1.57917895894795 0.158377747879944
1.5794789739487 0.158373160076151
1.57977898894945 0.158368570029489
1.5800790039502 0.158363977740161
1.58037901895095 0.158359383208369
1.5806790339517 0.158354786434316
1.58097904895245 0.158350187418206
1.5812790639532 0.158345586160242
1.58157907895395 0.158340982660626
1.5818790939547 0.158336376919562
1.58217910895545 0.158331768937253
1.5824791239562 0.158327158713903
1.58277913895695 0.158322546249716
1.5830791539577 0.158317931544895
1.58337916895845 0.158313314599643
1.5836791839592 0.158308695414165
1.58397919895995 0.158304073988665
1.5842792139607 0.158299450323347
1.58457922896145 0.158294824418414
1.5848792439622 0.158290196274072
1.58517925896295 0.158285565890524
1.5854792739637 0.158280933267974
1.58577928896445 0.158276298406629
1.5860793039652 0.158271661306691
1.58637931896595 0.158267021968365
1.5866793339667 0.158262380391857
1.58697934896745 0.158257736577372
1.5872793639682 0.158253090525114
1.58757937896895 0.158248442235288
1.5878793939697 0.1582437917081
1.58817940897045 0.158239138943755
1.5884794239712 0.158234483942459
1.58877943897195 0.158229826704416
1.5890794539727 0.158225167229832
1.58937946897345 0.158220505518913
1.5896794839742 0.158215841571865
1.58997949897495 0.158211175388894
1.5902795139757 0.158206506970205
1.59057952897645 0.158201836316005
1.5908795439772 0.158197163426499
1.59117955897795 0.158192488301894
1.5914795739787 0.158187810942397
1.59177958897945 0.158183131348213
1.5920796039802 0.158178449519549
1.59237961898095 0.158173765456612
1.5926796339817 0.158169079159609
1.59297964898245 0.158164390628746
1.5932796639832 0.158159699864229
1.59357967898395 0.158155006866267
1.5938796939847 0.158150311635066
1.59417970898545 0.158145614170834
1.5944797239862 0.158140914473777
1.59477973898695 0.158136212544103
1.5950797539877 0.158131508382019
1.59537976898845 0.158126801987734
1.5956797839892 0.158122093361454
1.59597979898995 0.158117382503387
1.5962798139907 0.158112669413741
1.59657982899145 0.158107954092725
1.5968798439922 0.158103236540546
1.59717985899295 0.158098516757412
1.5974798739937 0.158093794743531
1.59777988899445 0.158089070499112
1.5980799039952 0.158084344024363
1.59837991899595 0.158079615319493
1.5986799339967 0.15807488438471
1.59897994899745 0.158070151220222
1.5992799639982 0.15806541582624
1.59957997899895 0.15806067820297
1.5998799939997 0.158055938350624
1.60018000900045 0.158051196269409
1.6004800240012 0.158046451959534
1.60078003900195 0.158041705421209
1.6010800540027 0.158036956654644
1.60138006900345 0.158032205660047
1.6016800840042 0.158027452437628
1.60198009900495 0.158022696987597
1.6022801140057 0.158017939310164
1.60258012900645 0.158013179405538
1.6028801440072 0.158008417273929
1.60318015900795 0.158003652915548
1.6034801740087 0.157998886330603
1.60378018900945 0.157994117519306
1.6040802040102 0.157989346481867
1.60438021901095 0.157984573218496
1.6046802340117 0.157979797729403
1.60498024901245 0.1579750200148
1.6052802640132 0.157970240074896
1.60558027901395 0.157965457909903
1.6058802940147 0.157960673520031
1.60618030901545 0.157955886905492
1.6064803240162 0.157951098066495
1.60678033901695 0.157946307003253
1.6070803540177 0.157941513715977
1.60738036901845 0.157936718204878
1.6076803840192 0.157931920470167
1.60798039901995 0.157927120512056
1.6082804140207 0.157922318330756
1.60858042902145 0.157917513926479
1.6088804440222 0.157912707299437
1.60918045902295 0.157907898449842
1.6094804740237 0.157903087377906
1.60978048902445 0.15789827408384
1.6100805040252 0.157893458567858
1.61038051902595 0.15788864083017
1.6106805340267 0.15788382087099
1.61098054902745 0.157878998690529
1.6112805640282 0.157874174289001
1.61158057902895 0.157869347666619
1.6118805940297 0.157864518823593
1.61218060903045 0.157859687760139
1.6124806240312 0.157854854476468
1.61278063903195 0.157850018972793
1.6130806540327 0.157845181249328
1.61338066903345 0.157840341306285
1.6136806840342 0.157835499143878
1.61398069903495 0.157830654762321
1.6142807140357 0.157825808161826
1.61458072903645 0.157820959342608
1.6148807440372 0.15781610830488
1.61518075903795 0.157811255048855
1.6154807740387 0.157806399574748
1.61578078903945 0.157801541882772
1.6160808040402 0.157796681973142
1.61638081904095 0.157791819846071
1.6166808340417 0.157786955501774
1.61698084904245 0.157782088940465
1.6172808640432 0.157777220162359
1.61758087904395 0.157772349167669
1.6178808940447 0.157767475956611
1.61818090904545 0.1577626005294
1.6184809240462 0.157757722886249
1.61878093904695 0.157752843027374
1.6190809540477 0.157747960952989
1.61938096904845 0.15774307666331
1.6196809840492 0.157738190158553
1.61998099904995 0.157733301438931
1.6202810140507 0.157728410504661
1.62058102905145 0.157723517355957
1.6208810440522 0.157718621993036
1.62118105905295 0.157713724416113
1.6214810740537 0.157708824625404
1.62178108905445 0.157703922621124
1.6220811040552 0.157699018403489
1.62238111905595 0.157694111972716
1.6226811340567 0.15768920332902
1.62298114905745 0.157684292472617
1.6232811640582 0.157679379403724
1.62358117905895 0.157674464122558
1.6238811940597 0.157669546629333
1.62418120906045 0.157664626924268
1.6244812240612 0.157659705007578
1.62478123906195 0.157654780879481
1.6250812540627 0.157649854540193
1.62538126906345 0.157644925989931
1.6256812840642 0.157639995228912
1.62598129906495 0.157635062257353
1.6262813140657 0.157630127075472
1.62658132906645 0.157625189683485
1.6268813440672 0.15762025008161
1.62718135906795 0.157615308270065
1.6274813740687 0.157610364249066
1.62778138906945 0.157605418018832
1.6280814040702 0.15760046957958
1.62838141907095 0.157595518931529
1.6286814340717 0.157590566074895
1.62898144907245 0.157585611009898
1.6292814640732 0.157580653736754
1.62958147907395 0.157575694255683
1.6298814940747 0.157570732566903
1.63018150907545 0.157565768670632
1.6304815240762 0.157560802567088
1.63078153907695 0.15755583425649
1.6310815540777 0.157550863739057
1.63138156907845 0.157545891015007
1.6316815840792 0.15754091608456
1.63198159907995 0.157535938947934
1.6322816140807 0.157530959605348
1.63258162908145 0.157525978057022
1.6328816440822 0.157520994303174
1.63318165908295 0.157516008344024
1.6334816740837 0.157511020179792
1.63378168908445 0.157506029810696
1.6340817040852 0.157501037236956
1.63438171908595 0.157496042458793
1.6346817340867 0.157491045476425
1.63498174908745 0.157486046290073
1.6352817640882 0.157481044899957
1.63558177908895 0.157476041306296
1.6358817940897 0.157471035509311
1.63618180909045 0.157466027509222
1.6364818240912 0.157461017306249
1.63678183909195 0.157456004900613
1.6370818540927 0.157450990292534
1.63738186909345 0.157445973482233
1.6376818840942 0.15744095446993
1.63798189909495 0.157435933255847
1.63828191409571 0.157430909840204
1.63858192909645 0.157425884223222
1.6388819440972 0.157420856405122
1.63918195909796 0.157415826386126
1.6394819740987 0.157410794166454
1.63978198909945 0.157405759746328
1.64008200410021 0.157400723125969
1.64038201910096 0.157395684305599
1.6406820341017 0.15739064328544
1.64098204910246 0.157385600065712
1.64128206410321 0.157380554646639
1.64158207910396 0.157375507028441
1.64188209410471 0.157370457211341
1.64218210910546 0.157365405195561
1.64248212410621 0.157360350981323
1.64278213910696 0.157355294568849
1.64308215410771 0.157350235958361
1.64338216910846 0.157345175150083
1.64368218410921 0.157340112144236
1.64398219910996 0.157335046941044
1.64428221411071 0.157329979540728
1.64458222911146 0.157324909943512
1.64488224411221 0.157319838149618
1.64518225911296 0.15731476415927
1.64548227411371 0.15730968797269
1.64578228911446 0.157304609590102
1.64608230411521 0.15729952901173
1.64638231911596 0.157294446237795
1.64668233411671 0.157289361268523
1.64698234911746 0.157284274104135
1.64728236411821 0.157279184744857
1.64758237911896 0.157274093190911
1.64788239411971 0.157268999442522
1.64818240912046 0.157263903499914
1.64848242412121 0.157258805363309
1.64878243912196 0.157253705032933
1.64908245412271 0.15724860250901
1.64938246912346 0.157243497791764
1.64968248412421 0.157238390881418
1.64998249912496 0.157233281778199
1.65028251412571 0.15722817048233
1.65058252912646 0.157223056994035
1.65088254412721 0.157217941313541
1.65118255912796 0.15721282344107
1.65148257412871 0.157207703376849
1.65178258912946 0.157202581121102
1.65208260413021 0.157197456674055
1.65238261913096 0.157192330035932
1.65268263413171 0.157187201206959
1.65298264913246 0.157182070187361
1.65328266413321 0.157176936977364
1.65358267913396 0.157171801577193
1.65388269413471 0.157166663987074
1.65418270913546 0.157161524207232
1.65448272413621 0.157156382237894
1.65478273913696 0.157151238079285
1.65508275413771 0.157146091731631
1.65538276913846 0.157140943195159
1.65568278413921 0.157135792470094
1.65598279913996 0.157130639556663
1.65628281414071 0.157125484455092
1.65658282914146 0.157120327165608
1.65688284414221 0.157115167688436
1.65718285914296 0.157110006023805
1.65748287414371 0.15710484217194
1.65778288914446 0.157099676133069
1.65808290414521 0.157094507907418
1.65838291914596 0.157089337495214
1.65868293414671 0.157084164896684
1.65898294914746 0.157078990112056
1.65928296414821 0.157073813141557
1.65958297914896 0.157068633985414
1.65988299414971 0.157063452643854
1.66018300915046 0.157058269117106
1.66048302415121 0.157053083405397
1.66078303915196 0.157047895508954
1.66108305415271 0.157042705428005
1.66138306915346 0.157037513162779
1.66168308415421 0.157032318713502
1.66198309915496 0.157027122080405
1.66228311415571 0.157021923263713
1.66258312915646 0.157016722263657
1.66288314415721 0.157011519080464
1.66318315915796 0.157006313714362
1.66348317415871 0.15700110616558
1.66378318915946 0.156995896434348
1.66408320416021 0.156990684520892
1.66438321916096 0.156985470425444
1.66468323416171 0.15698025414823
1.66498324916246 0.15697503568948
1.66528326416321 0.156969815049424
1.66558327916396 0.156964592228291
1.66588329416471 0.156959367226309
1.66618330916546 0.156954140043708
1.66648332416621 0.156948910680718
1.66678333916696 0.156943679137568
1.66708335416771 0.156938445414487
1.66738336916846 0.156933209511707
1.66768338416921 0.156927971429455
1.66798339916996 0.156922731167963
1.66828341417071 0.156917488727459
1.66858342917146 0.156912244108175
1.66888344417221 0.156906997310341
1.66918345917296 0.156901748334186
1.66948347417371 0.156896497179941
1.66978348917446 0.156891243847836
1.67008350417521 0.156885988338103
1.67038351917596 0.156880730650971
1.67068353417671 0.156875470786672
1.67098354917746 0.156870208745436
1.67128356417821 0.156864944527494
1.67158357917896 0.156859678133076
1.67188359417971 0.156854409562415
1.67218360918046 0.156849138815742
1.67248362418121 0.156843865893286
1.67278363918196 0.156838590795281
1.67308365418271 0.156833313521957
1.67338366918346 0.156828034073546
1.67368368418421 0.156822752450279
1.67398369918496 0.156817468652389
1.67428371418571 0.156812182680106
1.67458372918646 0.156806894533663
1.67488374418721 0.156801604213292
1.67518375918796 0.156796311719225
1.67548377418871 0.156791017051694
1.67578378918946 0.156785720210932
1.67608380419021 0.15678042119717
1.67638381919096 0.156775120010641
1.67668383419171 0.156769816651577
1.67698384919246 0.156764511120212
1.67728386419321 0.156759203416777
1.67758387919396 0.156753893541507
1.67788389419471 0.156748581494633
1.67818390919546 0.156743267276388
1.67848392419621 0.156737950887006
1.67878393919696 0.156732632326719
1.67908395419771 0.156727311595762
1.67938396919846 0.156721988694367
1.67968398419921 0.156716663622767
1.67998399919996 0.156711336381197
1.68028401420071 0.156706006969889
1.68058402920146 0.156700675389078
1.68088404420221 0.156695341638997
1.68118405920296 0.15669000571988
1.68148407420371 0.156684667631961
1.68178408920446 0.156679327375474
1.68208410420521 0.156673984950654
1.68238411920596 0.156668640357734
1.68268413420671 0.156663293596949
1.68298414920746 0.156657944668533
1.68328416420821 0.15665259357272
1.68358417920896 0.156647240309746
1.68388419420971 0.156641884879844
1.68418420921046 0.156636527283251
1.68448422421121 0.156631167520199
1.68478423921196 0.156625805590926
1.68508425421271 0.156620441495664
1.68538426921346 0.15661507523465
1.68568428421421 0.15660970680812
1.68598429921496 0.156604336216307
1.68628431421571 0.156598963459447
1.68658432921646 0.156593588537777
1.68688434421721 0.156588211451531
1.68718435921796 0.156582832200945
1.68748437421871 0.156577450786255
1.68778438921946 0.156572067207697
1.68808440422021 0.156566681465506
1.68838441922096 0.156561293559919
1.68868443422171 0.156555903491172
1.68898444922246 0.156550511259501
1.68928446422321 0.156545116865142
1.68958447922396 0.156539720308332
1.68988449422471 0.156534321589307
1.69018450922546 0.156528920708303
1.69048452422621 0.156523517665557
1.69078453922696 0.156518112461307
1.69108455422771 0.156512705095788
1.69138456922846 0.156507295569238
1.69168458422921 0.156501883881894
1.69198459922996 0.156496470033992
1.69228461423071 0.15649105402577
1.69258462923146 0.156485635857466
1.69288464423221 0.156480215529316
1.69318465923296 0.156474793041557
1.69348467423371 0.156469368394429
1.69378468923446 0.156463941588167
1.69408470423521 0.15645851262301
1.69438471923596 0.156453081499196
1.69468473423671 0.156447648216962
1.69498474923746 0.156442212776547
1.69528476423821 0.156436775178188
1.69558477923896 0.156431335422124
1.69588479423971 0.156425893508592
1.69618480924046 0.156420449437832
1.69648482424121 0.156415003210082
1.69678483924196 0.156409554825579
1.69708485424271 0.156404104284563
1.69738486924346 0.156398651587273
1.69768488424421 0.156393196733947
1.69798489924496 0.156387739724823
1.69828491424571 0.156382280560142
1.69858492924646 0.156376819240142
1.69888494424721 0.156371355765062
1.69918495924796 0.156365890135141
1.69948497424871 0.156360422350619
1.69978498924946 0.156354952411734
1.70008500425021 0.156349480318727
1.70038501925096 0.156344006071838
1.70068503425171 0.156338529671305
1.70098504925246 0.156333051117368
1.70128506425321 0.156327570410268
1.70158507925396 0.156322087550244
1.70188509425471 0.156316602537536
1.70218510925546 0.156311115372384
1.70248512425621 0.156305626055029
1.70278513925696 0.156300134585711
1.70308515425771 0.15629464096467
1.70338516925846 0.156289145192146
1.70368518425921 0.156283647268381
1.70398519925996 0.156278147193614
1.70428521426071 0.156272644968087
1.70458522926146 0.15626714059204
1.70488524426221 0.156261634065714
1.70518525926296 0.15625612538935
1.70548527426371 0.15625061456319
1.70578528926446 0.156245101587474
1.70608530426521 0.156239586462443
1.70638531926596 0.15623406918834
1.70668533426671 0.156228549765405
1.70698534926746 0.156223028193879
1.70728536426821 0.156217504474005
1.70758537926896 0.156211978606025
1.70788539426971 0.156206450590179
1.70818540927046 0.15620092042671
1.70848542427121 0.15619538811586
1.70878543927196 0.15618985365787
1.70908545427271 0.156184317052984
1.70938546927346 0.156178778301443
1.70968548427421 0.156173237403489
1.70998549927496 0.156167694359365
1.71028551427571 0.156162149169313
1.71058552927646 0.156156601833576
1.71088554427721 0.156151052352396
1.71118555927796 0.156145500726017
1.71148557427871 0.156139946954681
1.71178558927946 0.156134391038631
1.71208560428021 0.15612883297811
1.71238561928096 0.156123272773361
1.71268563428171 0.156117710424628
1.71298564928246 0.156112145932153
1.71328566428321 0.15610657929618
1.71358567928396 0.156101010516952
1.71388569428471 0.156095439594713
1.71418570928546 0.156089866529707
1.71448572428621 0.156084291322177
1.71478573928696 0.156078713972367
1.71508575428771 0.156073134480521
1.71538576928846 0.156067552846882
1.71568578428921 0.156061969071696
1.71598579928996 0.156056383155206
1.71628581429071 0.156050795097656
1.71658582929146 0.156045204899291
1.71688584429221 0.156039612560355
1.71718585929296 0.156034018081092
1.71748587429371 0.156028421461748
1.71778588929446 0.156022822702566
1.71808590429521 0.156017221803792
1.71838591929596 0.15601161876567
1.71868593429671 0.156006013588446
1.71898594929747 0.156000406272364
1.71928596429821 0.15599479681767
1.71958597929896 0.155989185224608
1.71988599429972 0.155983571493424
1.72018600930046 0.155977955624364
1.72048602430122 0.155972337617672
1.72078603930197 0.155966717473595
1.72108605430272 0.155961095192378
1.72138606930347 0.155955470774266
1.72168608430422 0.155949844219506
1.72198609930497 0.155944215528344
1.72228611430572 0.155938584701025
1.72258612930647 0.155932951737795
1.72288614430722 0.155927316638901
1.72318615930797 0.155921679404589
1.72348617430872 0.155916040035105
1.72378618930947 0.155910398530695
1.72408620431022 0.155904754891607
1.72438621931097 0.155899109118086
1.72468623431172 0.15589346121038
1.72498624931247 0.155887811168735
1.72528626431322 0.155882158993399
1.72558627931397 0.155876504684617
1.72588629431472 0.155870848242637
1.72618630931547 0.155865189667706
1.72648632431622 0.155859528960071
1.72678633931697 0.155853866119981
1.72708635431772 0.155848201147681
1.72738636931847 0.155842534043419
1.72768638431922 0.155836864807444
1.72798639931997 0.155831193440002
1.72828641432072 0.155825519941342
1.72858642932147 0.155819844311711
1.72888644432222 0.155814166551356
1.72918645932297 0.155808486660527
1.72948647432372 0.155802804639471
1.72978648932447 0.155797120488437
1.73008650432522 0.155791434207672
1.73038651932597 0.155785745797425
1.73068653432672 0.155780055257944
1.73098654932747 0.155774362589478
1.73128656432822 0.155768667792275
1.73158657932897 0.155762970866585
1.73188659432972 0.155757271812655
1.73218660933047 0.155751570630735
1.73248662433122 0.155745867321073
1.73278663933197 0.15574016188392
1.73308665433272 0.155734454319523
1.73338666933347 0.155728744628132
1.73368668433422 0.155723032809996
1.73398669933497 0.155717318865365
1.73428671433572 0.155711602794488
1.73458672933647 0.155705884597615
1.73488674433722 0.155700164274995
1.73518675933797 0.155694441826878
1.73548677433872 0.155688717253514
1.73578678933947 0.155682990555152
1.73608680434022 0.155677261732044
1.73638681934097 0.155671530784438
1.73668683434172 0.155665797712584
1.73698684934247 0.155660062516734
1.73728686434322 0.155654325197138
1.73758687934397 0.155648585754045
1.73788689434472 0.155642844187707
1.73818690934547 0.155637100498373
1.73848692434622 0.155631354686296
1.73878693934697 0.155625606751724
1.73908695434772 0.15561985669491
1.73938696934847 0.155614104516104
1.73968698434922 0.155608350215557
1.73998699934997 0.155602593793521
1.74028701435072 0.155596835250245
1.74058702935147 0.155591074585983
1.74088704435222 0.155585311800985
1.74118705935297 0.155579546895502
1.74148707435372 0.155573779869786
1.74178708935447 0.155568010724089
1.74208710435522 0.155562239458662
1.74238711935597 0.155556466073758
1.74268713435672 0.155550690569627
1.74298714935747 0.155544912946523
1.74328716435822 0.155539133204696
1.74358717935897 0.1555333513444
1.74388719435972 0.155527567365886
1.74418720936047 0.155521781269407
1.74448722436122 0.155515993055215
1.74478723936197 0.155510202723563
1.74508725436272 0.155504410274702
1.74538726936347 0.155498615708887
1.74568728436422 0.155492819026369
1.74598729936497 0.155487020227401
1.74628731436572 0.155481219312237
1.74658732936647 0.155475416281129
1.74688734436722 0.15546961113433
1.74718735936797 0.155463803872094
1.74748737436872 0.155457994494673
1.74778738936947 0.155452183002322
1.74808740437022 0.155446369395293
1.74838741937097 0.15544055367384
1.74868743437172 0.155434735838216
1.74898744937247 0.155428915888676
1.74928746437322 0.155423093825473
1.74958747937397 0.155417269648861
1.74988749437472 0.155411443359094
1.75018750937547 0.155405614956426
1.75048752437622 0.15539978444111
1.75078753937697 0.155393951813402
1.75108755437772 0.155388117073555
1.75138756937847 0.155382280221824
1.75168758437922 0.155376441258463
1.75198759937997 0.155370600183727
1.75228761438072 0.15536475699787
1.75258762938147 0.155358911701148
1.75288764438222 0.155353064293814
1.75318765938297 0.155347214776124
1.75348767438372 0.155341363148333
1.75378768938447 0.155335509410695
1.75408770438522 0.155329653563467
1.75438771938597 0.155323795606902
1.75468773438672 0.155317935541257
1.75498774938747 0.155312073366787
1.75528776438822 0.155306209083747
1.75558777938897 0.155300342692393
1.75588779438972 0.155294474192981
1.75618780939047 0.155288603585765
1.75648782439122 0.155282730871003
1.75678783939197 0.155276856048949
1.75708785439272 0.155270979119861
1.75738786939347 0.155265100083993
1.75768788439422 0.155259218941603
1.75798789939497 0.155253335692946
1.75828791439572 0.155247450338279
1.75858792939647 0.155241562877858
1.75888794439722 0.155235673311939
1.75918795939797 0.155229781640779
1.75948797439872 0.155223887864636
1.75978798939947 0.155217991983765
1.76008800440022 0.155212093998423
1.76038801940097 0.155206193908868
1.76068803440172 0.155200291715356
1.76098804940247 0.155194387418145
1.76128806440322 0.155188481017491
1.76158807940397 0.155182572513653
1.76188809440472 0.155176661906886
1.76218810940547 0.155170749197449
1.76248812440622 0.155164834385599
1.76278813940697 0.155158917471594
1.76308815440772 0.155152998455691
1.76338816940847 0.155147077338149
1.76368818440922 0.155141154119225
1.76398819940997 0.155135228799176
1.76428821441072 0.155129301378262
1.76458822941147 0.15512337185674
1.76488824441222 0.155117440234868
1.76518825941297 0.155111506512905
1.76548827441372 0.155105570691109
1.76578828941447 0.155099632769738
1.76608830441522 0.155093692749051
1.76638831941597 0.155087750629307
1.76668833441672 0.155081806410764
1.76698834941747 0.155075860093681
1.76728836441822 0.155069911678317
1.76758837941897 0.15506396116493
1.76788839441972 0.155058008553781
1.76818840942047 0.155052053845128
1.76848842442122 0.15504609703923
1.76878843942197 0.155040138136346
1.76908845442272 0.155034177136737
1.76938846942347 0.15502821404066
1.76968848442422 0.155022248848377
1.76998849942497 0.155016281560146
1.77028851442572 0.155010312176227
1.77058852942647 0.155004340696881
1.77088854442722 0.154998367122366
1.77118855942797 0.154992391452943
1.77148857442872 0.154986413688872
1.77178858942947 0.154980433830414
1.77208860443022 0.154974451877827
1.77238861943097 0.154968467831373
1.77268863443172 0.154962481691312
1.77298864943247 0.154956493457905
1.77328866443322 0.154950503131411
1.77358867943397 0.154944510712092
1.77388869443472 0.154938516200209
1.77418870943547 0.154932519596021
1.77448872443622 0.154926520899791
1.77478873943697 0.154920520111779
1.77508875443772 0.154914517232246
1.77538876943847 0.154908512261453
1.77568878443922 0.154902505199661
1.77598879943997 0.154896496047133
1.77628881444072 0.154890484804128
1.77658882944147 0.154884471470909
1.77688884444222 0.154878456047738
1.77718885944297 0.154872438534875
1.77748887444372 0.154866418932583
1.77778888944447 0.154860397241123
1.77808890444522 0.154854373460758
1.77838891944597 0.154848347591749
1.77868893444672 0.154842319634358
1.77898894944747 0.154836289588847
1.77928896444822 0.15483025745548
1.77958897944897 0.154824223234517
1.77988899444972 0.154818186926222
1.78018900945047 0.154812148530857
1.78048902445122 0.154806108048685
1.78078903945197 0.154800065479967
1.78108905445272 0.154794020824968
1.78138906945347 0.154787974083949
1.78168908445422 0.154781925257174
1.78198909945497 0.154775874344905
1.78228911445572 0.154769821347406
1.78258912945647 0.15476376626494
1.78288914445722 0.15475770909777
1.78318915945797 0.15475164984616
1.78348917445872 0.154745588510372
1.78378918945947 0.154739525090671
1.78408920446022 0.154733459587319
1.78438921946097 0.154727392000581
1.78468923446172 0.15472132233072
1.78498924946247 0.154715250578
1.78528926446322 0.154709176742686
1.78558927946397 0.15470310082504
1.78588929446472 0.154697022825327
1.78618930946547 0.154690942743811
1.78648932446622 0.154684860580757
1.78678933946697 0.154678776336429
1.78708935446772 0.15467269001109
1.78738936946847 0.154666601605007
1.78768938446922 0.154660511118442
1.78798939946997 0.154654418551662
1.78828941447072 0.15464832390493
1.78858942947147 0.154642227178512
1.78888944447222 0.154636128372671
1.78918945947297 0.154630027487675
1.78948947447372 0.154623924523786
1.78978948947447 0.154617819481271
1.79008950447522 0.154611712360395
1.79038951947597 0.154605603161423
1.79068953447672 0.154599491884621
1.79098954947747 0.154593378530253
1.79128956447822 0.154587263098587
1.79158957947897 0.154581145589886
1.79188959447972 0.154575026004417
1.79218960948047 0.154568904342446
1.79248962448122 0.154562780604239
1.79278963948197 0.154556654790061
1.79308965448272 0.154550526900179
1.79338966948347 0.154544396934859
1.79368968448422 0.154538264894367
1.79398969948497 0.15453213077897
1.79428971448572 0.154525994588933
1.79458972948647 0.154519856324524
1.79488974448722 0.154513715986008
1.79518975948797 0.154507573573653
1.79548977448872 0.154501429087725
1.79578978948947 0.154495282528491
1.79608980449022 0.154489133896218
1.79638981949097 0.154482983191174
1.79668983449172 0.154476830413624
1.79698984949247 0.154470675563836
1.79728986449322 0.154464518642077
1.79758987949397 0.154458359648615
1.79788989449472 0.154452198583718
1.79818990949547 0.154446035447651
1.79848992449622 0.154439870240684
1.79878993949698 0.154433702963083
1.79908995449772 0.154427533615117
1.79938996949847 0.154421362197053
1.79968998449923 0.15441518870916
1.79998999949997 0.154409013151704
1.80029001450073 0.154402835524954
1.80059002950148 0.154396655829179
1.80089004450223 0.154390474064646
1.80119005950298 0.154384290231624
1.80149007450373 0.154378104330381
1.80179008950448 0.154371916361186
1.80209010450523 0.154365726324307
1.80239011950598 0.154359534220013
1.80269013450673 0.154353340048572
1.80299014950748 0.154347143810253
1.80329016450823 0.154340945505326
1.80359017950898 0.154334745134059
1.80389019450973 0.15432854269672
1.80419020951048 0.154322338193581
1.80449022451123 0.154316131624908
1.80479023951198 0.154309922990973
1.80509025451273 0.154303712292043
1.80539026951348 0.154297499528389
1.80569028451423 0.15429128470028
1.80599029951498 0.154285067807986
1.80629031451573 0.154278848851776
1.80659032951648 0.154272627831921
1.80689034451723 0.154266404748689
1.80719035951798 0.154260179602352
1.80749037451873 0.154253952393178
1.80779038951948 0.154247723121439
1.80809040452023 0.154241491787404
1.80839041952098 0.154235258391343
1.80869043452173 0.154229022933528
1.80899044952248 0.154222785414227
1.80929046452323 0.154216545833713
1.80959047952398 0.154210304192255
1.80989049452473 0.154204060490124
1.81019050952548 0.154197814727591
1.81049052452623 0.154191566904927
1.81079053952698 0.154185317022403
1.81109055452773 0.154179065080289
1.81139056952848 0.154172811078856
1.81169058452923 0.154166555018377
1.81199059952998 0.154160296899122
1.81229061453073 0.154154036721363
1.81259062953148 0.15414777448537
1.81289064453223 0.154141510191416
1.81319065953298 0.154135243839771
1.81349067453373 0.154128975430709
1.81379068953448 0.154122704964499
1.81409070453523 0.154116432441415
1.81439071953598 0.154110157861728
1.81469073453673 0.15410388122571
1.81499074953748 0.154097602533633
1.81529076453823 0.15409132178577
1.81559077953898 0.154085038982392
1.81589079453973 0.154078754123772
1.81619080954048 0.154072467210182
1.81649082454123 0.154066178241894
1.81679083954198 0.154059887219182
1.81709085454273 0.154053594142318
1.81739086954348 0.154047299011574
1.81769088454423 0.154041001827224
1.81799089954498 0.15403470258954
1.81829091454573 0.154028401298796
1.81859092954648 0.154022097955263
1.81889094454723 0.154015792559216
1.81919095954798 0.154009485110928
1.81949097454873 0.154003175610671
1.81979098954948 0.15399686405872
1.82009100455023 0.153990550455347
1.82039101955098 0.153984234800826
1.82069103455173 0.153977917095432
1.82099104955248 0.153971597339437
1.82129106455323 0.153965275533115
1.82159107955398 0.15395895167674
1.82189109455473 0.153952625770587
1.82219110955548 0.153946297814928
1.82249112455623 0.153939967810039
1.82279113955698 0.153933635756193
1.82309115455773 0.153927301653664
1.82339116955848 0.153920965502728
1.82369118455923 0.153914627303658
1.82399119955998 0.153908287056729
1.82429121456073 0.153901944762215
1.82459122956148 0.153895600420391
1.82489124456223 0.153889254031532
1.82519125956298 0.153882905595913
1.82549127456373 0.153876555113809
1.82579128956448 0.153870202585494
1.82609130456523 0.153863848011243
1.82639131956598 0.153857491391333
1.82669133456673 0.153851132726037
1.82699134956748 0.153844772015632
1.82729136456823 0.153838409260393
1.82759137956898 0.153832044460594
1.82789139456973 0.153825677616513
1.82819140957048 0.153819308728423
1.82849142457123 0.153812937796602
1.82879143957198 0.153806564821325
1.82909145457273 0.153800189802867
1.82939146957348 0.153793812741505
1.82969148457423 0.153787433637515
1.82999149957498 0.153781052491172
1.83029151457573 0.153774669302753
1.83059152957648 0.153768284072535
1.83089154457723 0.153761896800794
1.83119155957798 0.153755507487805
1.83149157457873 0.153749116133846
1.83179158957948 0.153742722739194
1.83209160458023 0.153736327304124
1.83239161958098 0.153729929828913
1.83269163458173 0.15372353031384
1.83299164958248 0.153717128759179
1.83329166458323 0.153710725165209
1.83359167958398 0.153704319532207
1.83389169458473 0.153697911860448
1.83419170958548 0.153691502150212
1.83449172458623 0.153685090401775
1.83479173958698 0.153678676615415
1.83509175458773 0.153672260791408
1.83539176958848 0.153665842930033
1.83569178458923 0.153659423031568
1.83599179958998 0.153653001096289
1.83629181459073 0.153646577124475
1.83659182959148 0.153640151116404
1.83689184459223 0.153633723072353
1.83719185959298 0.153627292992601
1.83749187459373 0.153620860877426
1.83779188959448 0.153614426727105
1.83809190459523 0.153607990541918
1.83839191959598 0.153601552322142
1.83869193459673 0.153595112068057
1.83899194959748 0.15358866977994
1.83929196459823 0.15358222545807
1.83959197959898 0.153575779102725
1.83989199459973 0.153569330714186
1.84019200960048 0.15356288029273
1.84049202460123 0.153556427838636
1.84079203960198 0.153549973352183
1.84109205460273 0.153543516833651
1.84139206960348 0.153537058283318
1.84169208460423 0.153530597701464
1.84199209960498 0.153524135088369
1.84229211460573 0.15351767044431
1.84259212960648 0.153511203769569
1.84289214460723 0.153504735064424
1.84319215960798 0.153498264329156
1.84349217460873 0.153491791564043
1.84379218960948 0.153485316769366
1.84409220461023 0.153478839945404
1.84439221961098 0.153472361092438
1.84469223461173 0.153465880210748
1.84499224961248 0.153459397300613
1.84529226461323 0.153452912362314
1.84559227961398 0.153446425396131
1.84589229461473 0.153439936402344
1.84619230961548 0.153433445381235
1.84649232461623 0.153426952333082
1.84679233961698 0.153420457258168
1.84709235461773 0.153413960156772
1.84739236961848 0.153407461029176
1.84769238461923 0.15340095987566
1.84799239961998 0.153394456696505
1.84829241462073 0.153387951491992
1.84859242962148 0.153381444262403
1.84889244462223 0.153374935008017
1.84919245962298 0.153368423729118
1.84949247462373 0.153361910425985
1.84979248962448 0.1533553950989
1.85009250462523 0.153348877748145
1.85039251962598 0.153342358374001
1.85069253462673 0.15333583697675
1.85099254962748 0.153329313556673
1.85129256462823 0.153322788114053
1.85159257962898 0.153316260649171
1.85189259462973 0.153309731162309
1.85219260963048 0.153303199653749
1.85249262463123 0.153296666123773
1.85279263963198 0.153290130572664
1.85309265463273 0.153283593000703
1.85339266963348 0.153277053408173
1.85369268463423 0.153270511795357
1.85399269963498 0.153263968162536
1.85429271463573 0.153257422509994
1.85459272963648 0.153250874838013
1.85489274463723 0.153244325146875
1.85519275963798 0.153237773436864
1.85549277463873 0.153231219708263
1.85579278963948 0.153224663961354
1.85609280464023 0.15321810619642
1.85639281964098 0.153211546413745
1.85669283464173 0.153204984613612
1.85699284964248 0.153198420796304
1.85729286464323 0.153191854962104
1.85759287964398 0.153185287111296
1.85789289464473 0.153178717244164
1.85819290964548 0.15317214536099
1.85849292464623 0.153165571462059
1.85879293964698 0.153158995547654
1.85909295464773 0.153152417618059
1.85939296964848 0.153145837673558
1.85969298464923 0.153139255714436
1.85999299964998 0.153132671740975
1.86029301465073 0.153126085753461
1.86059302965148 0.153119497752177
1.86089304465223 0.153112907737408
1.86119305965298 0.153106315709438
1.86149307465373 0.153099721668552
1.86179308965448 0.153093125615033
1.86209310465523 0.153086527549168
1.86239311965598 0.153079927471239
1.86269313465673 0.153073325381533
1.86299314965748 0.153066721280334
1.86329316465823 0.153060115167927
1.86359317965898 0.153053507044597
1.86389319465973 0.153046896910629
1.86419320966048 0.153040284766307
1.86449322466123 0.153033670611919
1.86479323966198 0.153027054447748
1.86509325466273 0.15302043627408
1.86539326966348 0.1530138160912
1.86569328466423 0.153007193899395
1.86599329966498 0.15300056969895
1.86629331466573 0.15299394349015
1.86659332966648 0.152987315273281
1.86689334466723 0.152980685048629
1.86719335966798 0.15297405281648
1.86749337466873 0.15296741857712
1.86779338966948 0.152960782330835
1.86809340467023 0.152954144077912
1.86839341967098 0.152947503818636
1.86869343467173 0.152940861553294
1.86899344967248 0.152934217282172
1.86929346467323 0.152927571005557
1.86959347967398 0.152920922723736
1.86989349467473 0.152914272436994
1.87019350967548 0.152907620145619
1.87049352467623 0.152900965849897
1.87079353967698 0.152894309550116
1.87109355467773 0.152887651246562
1.87139356967848 0.152880990939522
1.87169358467923 0.152874328629283
1.87199359967998 0.152867664316134
1.87229361468073 0.15286099800036
1.87259362968148 0.152854329682249
1.87289364468223 0.152847659362088
1.87319365968298 0.152840987040166
1.87349367468373 0.15283431271677
1.87379368968448 0.152827636392186
1.87409370468523 0.152820958066704
1.87439371968598 0.152814277740611
1.87469373468673 0.152807595414194
1.87499374968748 0.152800911087742
1.87529376468823 0.152794224761543
1.87559377968898 0.152787536435884
1.87589379468973 0.152780846111054
1.87619380969048 0.152774153787342
1.87649382469123 0.152767459465035
1.87679383969198 0.152760763144423
1.87709385469273 0.152754064825792
1.87739386969348 0.152747364509433
1.87769388469423 0.152740662195634
1.87799389969498 0.152733957884683
1.87829391469573 0.152727251576869
1.87859392969648 0.152720543272482
1.87889394469723 0.15271383297181
1.87919395969798 0.152707120675141
1.87949397469874 0.152700406382766
1.87979398969948 0.152693690094974
1.88009400470024 0.152686971812053
1.88039401970099 0.152680251534294
1.88069403470173 0.152673529261984
1.88099404970249 0.152666804995415
1.88129406470324 0.152660078734876
1.88159407970399 0.152653350480656
1.88189409470474 0.152646620233044
1.88219410970549 0.152639887992332
1.88249412470624 0.152633153758808
1.88279413970699 0.152626417532763
1.88309415470774 0.152619679314486
1.88339416970849 0.152612939104268
1.88369418470924 0.1526061969024
1.88399419970999 0.15259945270917
1.88429421471074 0.15259270652487
1.88459422971149 0.15258595834979
1.88489424471224 0.152579208184221
1.88519425971299 0.152572456028452
1.88549427471374 0.152565701882776
1.88579428971449 0.152558945747482
1.88609430471524 0.152552187622861
1.88639431971599 0.152545427509204
1.88669433471674 0.152538665406803
1.88699434971749 0.152531901315948
1.88729436471824 0.15252513523693
1.88759437971899 0.15251836717004
1.88789439471974 0.15251159711557
1.88819440972049 0.152504825073812
1.88849442472124 0.152498051045055
1.88879443972199 0.152491275029593
1.88909445472274 0.152484497027716
1.88939446972349 0.152477717039717
1.88969448472424 0.152470935065886
1.88999449972499 0.152464151106517
1.89029451472574 0.1524573651619
1.89059452972649 0.152450577232327
1.89089454472724 0.152443787318091
1.89119455972799 0.152436995419484
1.89149457472874 0.152430201536797
1.89179458972949 0.152423405670324
1.89209460473024 0.152416607820357
1.89239461973099 0.152409807987187
1.89269463473174 0.152403006171107
1.89299464973249 0.152396202372411
1.89329466473324 0.15238939659139
1.89359467973399 0.152382588828338
1.89389469473474 0.152375779083546
1.89419470973549 0.152368967357309
1.89449472473624 0.152362153649918
1.89479473973699 0.152355337961668
1.89509475473774 0.15234852029285
1.89539476973849 0.152341700643759
1.89569478473924 0.152334879014687
1.89599479973999 0.152328055405928
1.89629481474074 0.152321229817775
1.89659482974149 0.152314402250522
1.89689484474224 0.152307572704462
1.89719485974299 0.152300741179889
1.89749487474374 0.152293907677097
1.89779488974449 0.152287072196378
1.89809490474524 0.152280234738028
1.89839491974599 0.152273395302341
1.89869493474674 0.152266553889609
1.89899494974749 0.152259710500127
1.89929496474824 0.15225286513419
1.89959497974899 0.152246017792092
1.89989499474974 0.152239168474126
1.90019500975049 0.152232317180588
1.90049502475124 0.152225463911771
1.90079503975199 0.152218608667971
1.90109505475274 0.152211751449482
1.90139506975349 0.152204892256598
1.90169508475424 0.152198031089615
1.90199509975499 0.152191167948827
1.90229511475574 0.152184302834529
1.90259512975649 0.152177435747016
1.90289514475724 0.152170566686583
1.90319515975799 0.152163695653526
1.90349517475874 0.152156822648139
1.90379518975949 0.152149947670718
1.90409520476024 0.152143070721559
1.90439521976099 0.152136191800956
1.90469523476174 0.152129310909205
1.90499524976249 0.152122428046602
1.90529526476324 0.152115543213442
1.90559527976399 0.152108656410022
1.90589529476474 0.152101767636636
1.90619530976549 0.152094876893582
1.90649532476624 0.152087984181154
1.90679533976699 0.152081089499649
1.90709535476774 0.152074192849364
1.90739536976849 0.152067294230593
1.90769538476924 0.152060393643634
1.90799539976999 0.152053491088783
1.90829541477074 0.152046586566337
1.90859542977149 0.152039680076591
1.90889544477224 0.152032771619842
1.90919545977299 0.152025861196387
1.90949547477374 0.152018948806524
1.90979548977449 0.152012034450547
1.91009550477524 0.152005118128755
1.91039551977599 0.151998199841444
1.91069553477674 0.151991279588912
1.91099554977749 0.151984357371455
1.91129556477824 0.151977433189371
1.91159557977899 0.151970507042957
1.91189559477974 0.15196357893251
1.91219560978049 0.151956648858327
1.91249562478124 0.151949716820707
1.91279563978199 0.151942782819946
1.91309565478274 0.151935846856342
1.91339566978349 0.151928908930194
1.91369568478424 0.151921969041798
1.91399569978499 0.151915027191452
1.91429571478574 0.151908083379455
1.91459572978649 0.151901137606105
1.91489574478724 0.151894189871699
1.91519575978799 0.151887240176536
1.91549577478874 0.151880288520913
1.91579578978949 0.15187333490513
1.91609580479024 0.151866379329484
1.91639581979099 0.151859421794275
1.91669583479174 0.1518524622998
1.91699584979249 0.151845500846358
1.91729586479324 0.151838537434247
1.91759587979399 0.151831572063767
1.91789589479474 0.151824604735217
1.91819590979549 0.151817635448895
1.91849592479624 0.1518106642051
1.91879593979699 0.151803691004131
1.91909595479774 0.151796715846288
1.91939596979849 0.151789738731869
1.91969598479924 0.151782759661173
1.91999599979999 0.151775778634501
1.92029601480074 0.151768795652152
1.92059602980149 0.151761810714424
1.92089604480224 0.151754823821618
1.92119605980299 0.151747834974033
1.92149607480374 0.151740844171969
1.92179608980449 0.151733851415726
1.92209610480524 0.151726856705603
1.92239611980599 0.151719860041901
1.92269613480674 0.151712861424919
1.92299614980749 0.151705860854958
1.92329616480824 0.151698858332318
1.92359617980899 0.151691853857298
1.92389619480974 0.151684847430199
1.92419620981049 0.151677839051323
1.92449622481124 0.151670828720968
1.92479623981199 0.151663816439436
1.92509625481274 0.151656802207026
1.92539626981349 0.151649786024041
1.92569628481424 0.15164276789078
1.92599629981499 0.151635747807545
1.92629631481574 0.151628725774636
1.92659632981649 0.151621701792354
1.92689634481724 0.151614675861
1.92719635981799 0.151607647980876
1.92749637481874 0.151600618152283
1.92779638981949 0.151593586375521
1.92809640482024 0.151586552650892
1.92839641982099 0.151579516978698
1.92869643482174 0.15157247935924
1.92899644982249 0.151565439792819
1.92929646482324 0.151558398279738
1.92959647982399 0.151551354820298
1.92989649482474 0.1515443094148
1.93019650982549 0.151537262063547
1.93049652482624 0.15153021276684
1.93079653982699 0.151523161524982
1.93109655482774 0.151516108338275
1.93139656982849 0.15150905320702
1.93169658482924 0.151501996131519
1.93199659982999 0.151494937112077
1.93229661483074 0.151487876148993
1.93259662983149 0.151480813242572
1.93289664483224 0.151473748393115
1.93319665983299 0.151466681600925
1.93349667483374 0.151459612866305
1.93379668983449 0.151452542189557
1.93409670483524 0.151445469570985
1.93439671983599 0.15143839501089
1.93469673483674 0.151431318509577
1.93499674983749 0.151424240067348
1.93529676483824 0.151417159684506
1.93559677983899 0.151410077361354
1.93589679483974 0.151402993098196
1.93619680984049 0.151395906895335
1.93649682484124 0.151388818753074
1.93679683984199 0.151381728671717
1.93709685484274 0.151374636651567
1.93739686984349 0.151367542692928
1.93769688484424 0.151360446796104
1.93799689984499 0.151353348961398
1.93829691484574 0.151346249189114
1.93859692984649 0.151339147479557
1.93889694484724 0.151332043833029
1.93919695984799 0.151324938249835
1.93949697484874 0.15131783073028
1.93979698984949 0.151310721274667
1.94009700485024 0.1513036098833
1.94039701985099 0.151296496556485
1.94069703485174 0.151289381294525
1.94099704985249 0.151282264097725
1.94129706485324 0.151275144966389
1.94159707985399 0.151268023900822
1.94189709485474 0.151260900901329
1.94219710985549 0.151253775968215
1.94249712485624 0.151246649101784
1.94279713985699 0.151239520302341
1.94309715485774 0.151232389570191
1.94339716985849 0.15122525690564
1.94369718485924 0.151218122308992
1.94399719985999 0.151210985780553
1.94429721486074 0.151203847320628
1.94459722986149 0.151196706929522
1.94489724486224 0.151189564607541
1.94519725986299 0.15118242035499
1.94549727486374 0.151175274172175
1.94579728986449 0.151168126059402
1.94609730486524 0.151160976016976
1.94639731986599 0.151153824045202
1.94669733486674 0.151146670144387
1.94699734986749 0.151139514314838
1.94729736486824 0.151132356556858
1.94759737986899 0.151125196870756
1.94789739486974 0.151118035256837
1.94819740987049 0.151110871715407
1.94849742487124 0.151103706246772
1.94879743987199 0.151096538851239
1.94909745487274 0.151089369529115
1.94939746987349 0.151082198280705
1.94969748487424 0.151075025106317
1.94999749987499 0.151067850006256
1.95029751487574 0.151060672980831
1.95059752987649 0.151053494030347
1.95089754487724 0.151046313155112
1.95119755987799 0.151039130355431
1.95149757487874 0.151031945631614
1.95179758987949 0.151024758983965
1.95209760488024 0.151017570412794
1.95239761988099 0.151010379918406
1.95269763488174 0.15100318750111
1.95299764988249 0.150995993161212
1.95329766488324 0.15098879689902
1.95359767988399 0.150981598714841
1.95389769488474 0.150974398608984
1.95419770988549 0.150967196581755
1.95449772488624 0.150959992633463
1.95479773988699 0.150952786764415
1.95509775488774 0.150945578974919
1.95539776988849 0.150938369265284
1.95569778488924 0.150931157635816
1.95599779988999 0.150923944086825
1.95629781489074 0.150916728618618
1.95659782989149 0.150909511231504
1.95689784489224 0.150902291925791
1.95719785989299 0.150895070701787
1.95749787489374 0.150887847559801
1.95779788989449 0.150880622500141
1.95809790489524 0.150873395523117
1.95839791989599 0.150866166629035
1.95869793489674 0.150858935818206
1.95899794989749 0.150851703090938
1.95929796489825 0.15084446844754
1.95959797989899 0.150837231888321
1.95989799489975 0.15082999341359
1.9601980099005 0.150822753023656
1.96049802490124 0.150815510718829
1.960798039902 0.150808266499416
1.96109805490275 0.150801020365729
1.9613980699035 0.150793772318075
1.96169808490425 0.150786522356765
1.961998099905 0.150779270482109
1.96229811490575 0.150772016694415
1.9625981299065 0.150764760993993
1.96289814490725 0.150757503381153
1.963198159908 0.150750243856206
1.96349817490875 0.15074298241946
1.9637981899095 0.150735719071226
1.96409820491025 0.150728453811813
1.964398219911 0.150721186641533
1.96469823491175 0.150713917560694
1.9649982499125 0.150706646569608
1.96529826491325 0.150699373668584
1.965598279914 0.150692098857933
1.96589829491475 0.150684822137965
1.9661983099155 0.150677543508992
1.96649832491625 0.150670262971323
1.966798339917 0.150662980525268
1.96709835491775 0.15065569617114
1.9673983699185 0.150648409909249
1.96769838491925 0.150641121739905
1.96799839992 0.150633831663419
1.96829841492075 0.150626539680103
1.9685984299215 0.150619245790267
1.96889844492225 0.150611949994224
1.969198459923 0.150604652292283
1.96949847492375 0.150597352684756
1.9697984899245 0.150590051171955
1.97009850492525 0.150582747754191
1.970398519926 0.150575442431775
1.97069853492675 0.15056813520502
1.9709985499275 0.150560826074236
1.97129856492825 0.150553515039736
1.971598579929 0.150546202101831
1.97189859492975 0.150538887260834
1.9721986099305 0.150531570517055
1.97249862493125 0.150524251870807
1.972798639932 0.150516931322403
1.97309865493275 0.150509608872154
1.9733986699335 0.150502284520372
1.97369868493425 0.15049495826737
1.973998699935 0.15048763011346
1.97429871493575 0.150480300058955
1.9745987299365 0.150472968104167
1.97489874493725 0.150465634249409
1.975198759938 0.150458298494992
1.97549877493875 0.150450960841231
1.9757987899395 0.150443621288437
1.97609880494025 0.150436279836924
1.976398819941 0.150428936487005
1.97669883494175 0.150421591238992
1.9769988499425 0.150414244093198
1.97729886494325 0.150406895049937
1.977598879944 0.150399544109522
1.97789889494475 0.150392191272266
1.9781989099455 0.150384836538483
1.97849892494625 0.150377479908485
1.978798939947 0.150370121382587
1.97909895494775 0.150362760961101
1.9793989699485 0.150355398644342
1.97969898494925 0.150348034432624
1.97999899995 0.150340668326259
1.98029901495075 0.150333300325562
1.9805990299515 0.150325930430846
1.98089904495225 0.150318558642426
1.981199059953 0.150311184960616
1.98149907495375 0.15030380938573
1.9817990899545 0.150296431918082
1.98209910495525 0.150289052557985
1.982399119956 0.150281671305756
1.98269913495675 0.150274288161707
1.9829991499575 0.150266903126153
1.98329916495825 0.150259516199409
1.983599179959 0.15025212738179
1.98389919495975 0.15024473667361
1.9841992099605 0.150237344075184
1.98449922496125 0.150229949586826
1.984799239962 0.150222553208852
1.98509925496275 0.150215154941576
1.9853992699635 0.150207754785314
1.98569928496425 0.15020035274038
1.985999299965 0.15019294880709
1.98629931496575 0.150185542985759
1.9865993299665 0.150178135276703
1.98689934496725 0.150170725680235
1.987199359968 0.150163314196673
1.98749937496875 0.150155900826331
1.9877993899695 0.150148485569525
1.98809940497025 0.150141068426571
1.988399419971 0.150133649397785
1.98869943497175 0.150126228483481
1.9889994499725 0.150118805683977
1.98929946497325 0.150111380999587
1.989599479974 0.150103954430628
1.98989949497475 0.150096525977417
1.9901995099755 0.150089095640268
1.99049952497625 0.150081663419499
1.990799539977 0.150074229315425
1.99109955497775 0.150066793328363
1.9913995699785 0.150059355458629
1.99169958497925 0.15005191570654
1.99199959998 0.150044474072412
1.99229961498075 0.150037030556562
1.9925996299815 0.150029585159307
1.99289964498225 0.150022137880962
1.993199659983 0.150014688721846
1.99349967498375 0.150007237682275
1.9937996899845 0.149999784762566
1.99409970498525 0.149992329963035
1.994399719986 0.149984873284001
1.99469973498675 0.149977414725779
1.9949997499875 0.149969954288688
1.99529976498825 0.149962491973045
1.995599779989 0.149955027779167
1.99589979498975 0.149947561707371
1.9961998099905 0.149940093757975
1.99649982499125 0.149932623931297
1.996799839992 0.149925152227654
1.99709985499275 0.149917678647364
1.9973998699935 0.149910203190744
1.99769988499425 0.149902725858113
1.997999899995 0.149895246649788
1.99829991499575 0.149887765566088
1.9985999299965 0.14988028260733
1.99889994499725 0.149872797773832
1.999199959998 0.149865311065913
1.99949997499875 0.149857822483892
1.9997999899995 0.149850332028085
2.00010000500025 0.149842839698812
2.000400020001 0.149835345496391
2.00070003500175 0.149827849421141
2.0010000500025 0.14982035147338
2.00130006500325 0.149812851653427
2.001600080004 0.149805349961601
2.00190009500475 0.14979784639822
2.0022001100055 0.149790340963604
2.00250012500625 0.14978283365807
2.002800140007 0.149775324481939
2.00310015500775 0.14976781343553
2.0034001700085 0.14976030051916
2.00370018500925 0.149752785733151
2.00400020001 0.14974526907782
2.00430021501075 0.149737750553488
2.0046002300115 0.149730230160473
2.00490024501225 0.149722707899096
2.005200260013 0.149715183769675
2.00550027501375 0.149707657772531
2.0058002900145 0.149700129907982
2.00610030501525 0.14969260017635
2.006400320016 0.149685068577953
2.00670033501675 0.149677535113111
2.0070003500175 0.149669999782145
2.00730036501825 0.149662462585375
2.007600380019 0.14965492352312
2.00790039501975 0.149647382595701
2.0082004100205 0.149639839803438
2.00850042502125 0.149632295146651
2.008800440022 0.14962474862566
2.00910045502275 0.149617200240787
2.0094004700235 0.149609649992351
2.00970048502425 0.149602097880674
2.010000500025 0.149594543906075
2.01030051502575 0.149586988068875
2.0106005300265 0.149579430369396
2.01090054502725 0.149571870807958
2.011200560028 0.149564309384882
2.01150057502875 0.149556746100489
2.0118005900295 0.149549180955099
2.01210060503025 0.149541613949035
2.012400620031 0.149534045082617
2.01270063503175 0.149526474356167
2.0130006500325 0.149518901770005
2.01330066503325 0.149511327324454
2.013600680034 0.149503751019834
2.01390069503475 0.149496172856467
2.0142007100355 0.149488592834676
2.01450072503625 0.14948101095478
2.014800740037 0.149473427217103
2.01510075503775 0.149465841621965
2.0154007700385 0.149458254169689
2.01570078503925 0.149450664860597
2.01600080004 0.149443073695011
2.01630081504075 0.149435480673252
2.0166008300415 0.149427885795643
2.01690084504225 0.149420289062505
2.017200860043 0.149412690474163
2.01750087504375 0.149405090030936
2.0178008900445 0.149397487733149
2.01810090504525 0.149389883581123
2.018400920046 0.14938227757518
2.01870093504675 0.149374669715645
2.0190009500475 0.149367060002838
2.01930096504825 0.149359448437084
2.019600980049 0.149351835018704
2.01990099504975 0.149344219748021
2.0202010100505 0.149336602625359
2.02050102505125 0.14932898365104
2.020801040052 0.149321362825388
2.02110105505275 0.149313740148725
2.0214010700535 0.149306115621376
2.02170108505425 0.149298489243662
2.022001100055 0.149290861015907
2.02230111505575 0.149283230938436
2.0226011300565 0.14927559901157
2.02290114505725 0.149267965235634
2.023201160058 0.149260329610952
2.02350117505875 0.149252692137847
2.0238011900595 0.149245052816642
2.02410120506025 0.149237411647662
2.024401220061 0.14922976863123
2.02470123506175 0.14922212376767
2.0250012500625 0.149214477057307
2.02530126506325 0.149206828500464
2.025601280064 0.149199178097465
2.02590129506475 0.149191525848635
2.0262013100655 0.149183871754298
2.02650132506625 0.149176215814778
2.026801340067 0.1491685580304
2.02710135506775 0.149160898401487
2.0274013700685 0.149153236928366
2.02770138506925 0.149145573611359
2.02800140007 0.149137908450792
2.02830141507075 0.14913024144699
2.0286014300715 0.149122572600277
2.02890144507225 0.149114901910978
2.029201460073 0.149107229379418
2.02950147507375 0.149099555005923
2.0298014900745 0.149091878790816
2.03010150507525 0.149084200734424
2.030401520076 0.149076520837071
2.03070153507675 0.149068839099083
2.0310015500775 0.149061155520784
2.03130156507825 0.149053470102501
2.031601580079 0.149045782844559
2.03190159507975 0.149038093747284
2.0322016100805 0.149030402811
2.03250162508125 0.149022710036033
2.032801640082 0.14901501542271
2.03310165508275 0.149007318971356
2.0334016700835 0.148999620682297
2.03370168508425 0.148991920555859
2.034001700085 0.148984218592367
2.03430171508575 0.148976514792148
2.0346017300865 0.148968809155528
2.03490174508725 0.148961101682833
2.035201760088 0.14895339237439
2.03550177508875 0.148945681230524
2.0358017900895 0.148937968251562
2.03610180509025 0.14893025343783
2.036401820091 0.148922536789655
2.03670183509175 0.148914818307364
2.0370018500925 0.148907097991283
2.03730186509326 0.148899375841739
2.037601880094 0.148891651859058
2.03790189509475 0.148883926043568
2.0382019100955 0.148876198395595
2.03850192509625 0.148868468915466
2.038801940097 0.148860737603509
2.03910195509776 0.14885300446005
2.03940197009851 0.148845269485417
2.03970198509925 0.148837532679936
2.0400020001 0.148829794043935
2.04030201510075 0.148822053577742
2.04060203010151 0.148814311281683
2.04090204510226 0.148806567156087
2.04120206010301 0.148798821201281
2.04150207510376 0.148791073417592
2.0418020901045 0.148783323805348
2.04210210510526 0.148775572364877
2.04240212010601 0.148767819096507
2.04270213510676 0.148760064000565
2.04300215010751 0.14875230707738
2.04330216510826 0.148744548327279
2.04360218010901 0.148736787750591
2.04390219510976 0.148729025347644
2.04420221011051 0.148721261118765
2.04450222511126 0.148713495064284
2.04480224011201 0.148705727184528
2.04510225511276 0.148697957479826
2.04540227011351 0.148690185950507
2.04570228511426 0.148682412596898
2.04600230011501 0.148674637419329
2.04630231511576 0.148666860418128
2.04660233011651 0.148659081593624
2.04690234511726 0.148651300946145
2.04720236011801 0.148643518476021
2.04750237511876 0.14863573418358
2.04780239011951 0.148627948069152
2.04810240512026 0.148620160133065
2.04840242012101 0.148612370375648
2.04870243512176 0.148604578797231
2.04900245012251 0.148596785398144
2.04930246512326 0.148588990178714
2.04960248012401 0.148581193139272
2.04990249512476 0.148573394280147
2.05020251012551 0.148565593601668
2.05050252512626 0.148557791104166
2.05080254012701 0.148549986787969
2.05110255512776 0.148542180653408
2.05140257012851 0.148534372700812
2.05170258512926 0.148526562930511
2.05200260013001 0.148518751342835
2.05230261513076 0.148510937938113
2.05260263013151 0.148503122716677
2.05290264513226 0.148495305678855
2.05320266013301 0.148487486824978
2.05350267513376 0.148479666155377
2.05380269013451 0.148471843670381
2.05410270513526 0.148464019370321
2.05440272013601 0.148456193255527
2.05470273513676 0.14844836532633
2.05500275013751 0.14844053558306
2.05530276513826 0.148432704026048
2.05560278013901 0.148424870655624
2.05590279513976 0.14841703547212
2.05620281014051 0.148409198475865
2.05650282514126 0.148401359667192
2.05680284014201 0.14839351904643
2.05710285514276 0.148385676613911
2.05740287014351 0.148377832369965
2.05770288514426 0.148369986314925
2.05800290014501 0.14836213844912
2.05830291514576 0.148354288772883
2.05860293014651 0.148346437286544
2.05890294514726 0.148338583990435
2.05920296014801 0.148330728884888
2.05950297514876 0.148322871970233
2.05980299014951 0.148315013246803
2.06010300515026 0.148307152714929
2.06040302015101 0.148299290374942
2.06070303515176 0.148291426227175
2.06100305015251 0.148283560271959
2.06130306515326 0.148275692509626
2.06160308015401 0.148267822940508
2.06190309515476 0.148259951564937
2.06220311015551 0.148252078383246
2.06250312515626 0.148244203395765
2.06280314015701 0.148236326602828
2.06310315515776 0.148228448004766
2.06340317015851 0.148220567601913
2.06370318515926 0.1482126853946
2.06400320016001 0.148204801383159
2.06430321516076 0.148196915567924
2.06460323016151 0.148189027949227
2.06490324516226 0.1481811385274
2.06520326016301 0.148173247302776
2.06550327516376 0.148165354275689
2.06580329016451 0.14815745944647
2.06610330516526 0.148149562815453
2.06640332016601 0.14814166438297
2.06670333516676 0.148133764149355
2.06700335016751 0.148125862114941
2.06730336516826 0.14811795828006
2.06760338016901 0.148110052645047
2.06790339516976 0.148102145210234
2.06820341017051 0.148094235975954
2.06850342517126 0.148086324942542
2.06880344017201 0.14807841211033
2.06910345517276 0.148070497479652
2.06940347017351 0.148062581050842
2.06970348517426 0.148054662824233
2.07000350017501 0.148046742800159
2.07030351517576 0.148038820978953
2.07060353017651 0.14803089736095
2.07090354517726 0.148022971946484
2.07120356017801 0.148015044735888
2.07150357517876 0.148007115729496
2.07180359017951 0.147999184927643
2.07210360518026 0.147991252330663
2.07240362018101 0.147983317938889
2.07270363518176 0.147975381752657
2.07300365018251 0.1479674437723
2.07330366518326 0.147959503998153
2.07360368018401 0.147951562430551
2.07390369518476 0.147943619069827
2.07420371018551 0.147935673916317
2.07450372518626 0.147927726970354
2.07480374018701 0.147919778232275
2.07510375518776 0.147911827702413
2.07540377018851 0.147903875381104
2.07570378518926 0.147895921268682
2.07600380019001 0.147887965365483
2.07630381519076 0.147880007671841
2.07660383019151 0.147872048188091
2.07690384519226 0.147864086914569
2.07720386019301 0.147856123851609
2.07750387519376 0.147848158999548
2.07780389019451 0.14784019235872
2.07810390519526 0.147832223929461
2.07840392019601 0.147824253712107
2.07870393519676 0.147816281706992
2.07900395019751 0.147808307914452
2.07930396519826 0.147800332334824
2.07960398019901 0.147792354968442
2.07990399519976 0.147784375815643
2.08020401020051 0.147776394876762
2.08050402520126 0.147768412152136
2.08080404020201 0.1477604276421
2.08110405520276 0.14775244134699
2.08140407020351 0.147744453267143
2.08170408520426 0.147736463402894
2.08200410020501 0.147728471754579
2.08230411520576 0.147720478322536
2.08260413020651 0.1477124831071
2.08290414520726 0.147704486108608
2.08320416020801 0.147696487327396
2.08350417520876 0.147688486763801
2.08380419020951 0.147680484418159
2.08410420521026 0.147672480290807
2.08440422021101 0.147664474382082
2.08470423521176 0.14765646669232
2.08500425021251 0.147648457221858
2.08530426521326 0.147640445971034
2.08560428021401 0.147632432940183
2.08590429521476 0.147624418129644
2.08620431021551 0.147616401539753
2.08650432521626 0.147608383170848
2.08680434021701 0.147600363023264
2.08710435521776 0.147592341097341
2.08740437021851 0.147584317393415
2.08770438521926 0.147576291911823
2.08800440022001 0.147568264652904
2.08830441522076 0.147560235616994
2.08860443022151 0.147552204804431
2.08890444522226 0.147544172215552
2.08920446022301 0.147536137850696
2.08950447522376 0.1475281017102
2.08980449022451 0.147520063794403
2.09010450522526 0.147512024103641
2.09040452022601 0.147503982638252
2.09070453522676 0.147495939398576
2.09100455022751 0.14748789438495
2.09130456522826 0.147479847597711
2.09160458022901 0.147471799037199
2.09190459522976 0.147463748703751
2.09220461023051 0.147455696597705
2.09250462523126 0.147447642719401
2.09280464023201 0.147439587069177
2.09310465523276 0.14743152964737
2.09340467023351 0.14742347045432
2.09370468523426 0.147415409490366
2.09400470023501 0.147407346755845
2.09430471523576 0.147399282251097
2.09460473023651 0.14739121597646
2.09490474523726 0.147383147932273
2.09520476023801 0.147375078118876
2.09550477523876 0.147367006536607
2.09580479023951 0.147358933185805
2.09610480524026 0.147350858066809
2.09640482024101 0.147342781179959
2.09670483524176 0.147334702525594
2.09700485024251 0.147326622104053
2.09730486524326 0.147318539915675
2.09760488024401 0.1473104559608
2.09790489524476 0.147302370239767
2.09820491024551 0.147294282752916
2.09850492524626 0.147286193500586
2.09880494024701 0.147278102483118
2.09910495524776 0.14727000970085
2.09940497024851 0.147261915154122
2.09970498524926 0.147253818843275
2.10000500025001 0.147245720768648
2.10030501525076 0.147237620930582
2.10060503025151 0.147229519329415
2.10090504525226 0.147221415965489
2.10120506025301 0.147213310839144
2.10150507525376 0.147205203950719
2.10180509025451 0.147197095300555
2.10210510525526 0.147188984888992
2.10240512025601 0.14718087271637
2.10270513525676 0.147172758783031
2.10300515025751 0.147164643089315
2.10330516525826 0.147156525635561
2.10360518025901 0.147148406422111
2.10390519525976 0.147140285449306
2.10420521026051 0.147132162717486
2.10450522526126 0.147124038226991
2.10480524026201 0.147115911978164
2.10510525526276 0.147107783971344
2.10540527026351 0.147099654206873
2.10570528526426 0.147091522685092
2.10600530026501 0.147083389406342
2.10630531526576 0.147075254370964
2.10660533026651 0.147067117579299
2.10690534526726 0.147058979031689
2.10720536026801 0.147050838728474
2.10750537526876 0.147042696669997
2.10780539026951 0.147034552856599
2.10810540527026 0.147026407288621
2.10840542027101 0.147018259966405
2.10870543527176 0.147010110890292
2.10900545027251 0.147001960060625
2.10930546527326 0.146993807477745
2.10960548027401 0.146985653141994
2.10990549527476 0.146977497053713
2.11020551027551 0.146969339213245
2.11050552527626 0.146961179620932
2.11080554027701 0.146953018277115
2.11110555527776 0.146944855182137
2.11140557027851 0.146936690336341
2.11170558527926 0.146928523740068
2.11200560028001 0.14692035539366
2.11230561528076 0.14691218529746
2.11260563028151 0.146904013451811
2.11290564528226 0.146895839857055
2.11320566028301 0.146887664513534
2.11350567528376 0.146879487421591
2.11380569028451 0.146871308581569
2.11410570528526 0.14686312799381
2.11440572028601 0.146854945658658
2.11470573528676 0.146846761576454
2.11500575028751 0.146838575747542
2.11530576528826 0.146830388172266
2.11560578028901 0.146822198850967
2.11590579528976 0.14681400778399
2.11620581029051 0.146805814971676
2.11650582529126 0.14679762041437
2.11680584029201 0.146789424112414
2.11710585529277 0.146781226066153
2.11740587029351 0.146773026275928
2.11770588529426 0.146764824742085
2.11800590029501 0.146756621464966
2.11830591529576 0.146748416444914
2.11860593029652 0.146740209682274
2.11890594529727 0.146732001177389
2.11920596029802 0.146723790930603
2.11950597529876 0.146715578942259
2.11980599029951 0.146707365212702
2.12010600530026 0.146699149742275
2.12040602030102 0.146690932531323
2.12070603530177 0.146682713580188
2.12100605030252 0.146674492889217
2.12130606530327 0.146666270458752
2.12160608030401 0.146658046289137
2.12190609530477 0.146649820380718
2.12220611030552 0.146641592733838
2.12250612530627 0.146633363348842
2.12280614030702 0.146625132226074
2.12310615530777 0.146616899365879
2.12340617030852 0.146608664768601
2.12370618530927 0.146600428434585
2.12400620031002 0.146592190364176
2.12430621531077 0.146583950557718
2.12460623031152 0.146575709015556
2.12490624531227 0.146567465738035
2.12520626031302 0.146559220725499
2.12550627531377 0.146550973978295
2.12580629031452 0.146542725496766
2.12610630531527 0.146534475281259
2.12640632031602 0.146526223332117
2.12670633531677 0.146517969649687
2.12700635031752 0.146509714234313
2.12730636531827 0.146501457086341
2.12760638031902 0.146493198206117
2.12790639531977 0.146484937593985
2.12820641032052 0.146476675250291
2.12850642532127 0.146468411175381
2.12880644032202 0.146460145369601
2.12910645532277 0.146451877833295
2.12940647032352 0.14644360856681
2.12970648532427 0.146435337570492
2.13000650032502 0.146427064844686
2.13030651532577 0.146418790389738
2.13060653032652 0.146410514205995
2.13090654532727 0.146402236293802
2.13120656032802 0.146393956653505
2.13150657532877 0.146385675285451
2.13180659032952 0.146377392189985
2.13210660533027 0.146369107367455
2.13240662033102 0.146360820818206
2.13270663533177 0.146352532542584
2.13300665033252 0.146344242540936
2.13330666533327 0.146335950813609
2.13360668033402 0.146327657360949
2.13390669533477 0.146319362183303
2.13420671033552 0.146311065281017
2.13450672533627 0.146302766654438
2.13480674033702 0.146294466303913
2.13510675533777 0.146286164229789
2.13540677033852 0.146277860432413
2.13570678533927 0.14626955491213
2.13600680034002 0.14626124766929
2.13630681534077 0.146252938704238
2.13660683034152 0.146244628017322
2.13690684534227 0.146236315608888
2.13720686034302 0.146228001479285
2.13750687534377 0.146219685628859
2.13780689034452 0.146211368057958
2.13810690534527 0.14620304876693
2.13840692034602 0.146194727756121
2.13870693534677 0.146186405025879
2.13900695034752 0.146178080576552
2.13930696534827 0.146169754408488
2.13960698034902 0.146161426522033
2.13990699534977 0.146153096917537
2.14020701035052 0.146144765595346
2.14050702535127 0.146136432555809
2.14080704035202 0.146128097799273
2.14110705535277 0.146119761326087
2.14140707035352 0.146111423136598
2.14170708535427 0.146103083231156
2.14200710035502 0.146094741610106
2.14230711535577 0.146086398273799
2.14260713035652 0.146078053222583
2.14290714535727 0.146069706456805
2.14320716035802 0.146061357976814
2.14350717535877 0.146053007782958
2.14380719035952 0.146044655875586
2.14410720536027 0.146036302255047
2.14440722036102 0.14602794692169
2.14470723536177 0.146019589875862
2.14500725036252 0.146011231117912
2.14530726536327 0.14600287064819
2.14560728036402 0.145994508467044
2.14590729536477 0.145986144574823
2.14620731036552 0.145977778971877
2.14650732536627 0.145969411658553
2.14680734036702 0.145961042635202
2.14710735536777 0.145952671902171
2.14740737036852 0.145944299459812
2.14770738536927 0.145935925308472
2.14800740037002 0.145927549448501
2.14830741537077 0.145919171880248
2.14860743037152 0.145910792604064
2.14890744537227 0.145902411620296
2.14920746037302 0.145894028929296
2.14950747537377 0.145885644531411
2.14980749037452 0.145877258426993
2.15010750537527 0.145868870616391
2.15040752037602 0.145860481099954
2.15070753537677 0.145852089878032
2.15100755037752 0.145843696950976
2.15130756537827 0.145835302319134
2.15160758037902 0.145826905982858
2.15190759537977 0.145818507942497
2.15220761038052 0.145810108198401
2.15250762538127 0.14580170675092
2.15280764038202 0.145793303600405
2.15310765538277 0.145784898747206
2.15340767038352 0.145776492191673
2.15370768538427 0.145768083934157
2.15400770038502 0.145759673975007
2.15430771538577 0.145751262314575
2.15460773038652 0.145742848953211
2.15490774538727 0.145734433891266
2.15520776038802 0.14572601712909
2.15550777538877 0.145717598667034
2.15580779038952 0.145709178505449
2.15610780539027 0.145700756644685
2.15640782039102 0.145692333085094
2.15670783539177 0.145683907827026
2.15700785039252 0.145675480870833
2.15730786539327 0.145667052216865
2.15760788039402 0.145658621865474
2.15790789539477 0.14565018981701
2.15820791039552 0.145641756071825
2.15850792539627 0.145633320630271
2.15880794039702 0.145624883492698
2.15910795539777 0.145616444659459
2.15940797039852 0.145608004130903
2.15970798539927 0.145599561907384
2.16000800040002 0.145591117989252
2.16030801540077 0.145582672376859
2.16060803040152 0.145574225070557
2.16090804540227 0.145565776070697
2.16120806040302 0.145557325377632
2.16150807540377 0.145548872991713
2.16180809040452 0.145540418913292
2.16210810540527 0.14553196314272
2.16240812040602 0.145523505680351
2.16270813540677 0.145515046526535
2.16300815040752 0.145506585681626
2.16330816540827 0.145498123145975
2.16360818040902 0.145489658919935
2.16390819540977 0.145481193003857
2.16420821041052 0.145472725398095
2.16450822541127 0.145464256103
2.16480824041202 0.145455785118925
2.16510825541277 0.145447312446222
2.16540827041352 0.145438838085245
2.16570828541427 0.145430362036345
2.16600830041502 0.145421884299875
2.16630831541577 0.145413404876189
2.16660833041652 0.145404923765638
2.16690834541727 0.145396440968576
2.16720836041802 0.145387956485356
2.16750837541877 0.14537947031633
2.16780839041952 0.145370982461851
2.16810840542027 0.145362492922274
2.16840842042102 0.145354001697949
2.16870843542177 0.145345508789232
2.16900845042252 0.145337014196475
2.16930846542327 0.145328517920031
2.16960848042402 0.145320019960254
2.16990849542477 0.145311520317496
2.17020851042552 0.145303018992113
2.17050852542627 0.145294515984456
2.17080854042702 0.14528601129488
2.17110855542777 0.145277504923738
2.17140857042852 0.145268996871384
2.17170858542927 0.145260487138171
2.17200860043002 0.145251975724454
2.17230861543077 0.145243462630586
2.17260863043152 0.145234947856921
2.17290864543227 0.145226431403813
2.17320866043302 0.145217913271616
2.17350867543377 0.145209393460684
2.17380869043452 0.145200871971371
2.17410870543527 0.145192348804031
2.17440872043602 0.145183823959019
2.17470873543677 0.145175297436689
2.17500875043752 0.145166769237394
2.17530876543827 0.14515823936149
2.17560878043902 0.145149707809331
2.17590879543977 0.145141174581272
2.17620881044052 0.145132639677666
2.17650882544127 0.145124103098869
2.17680884044202 0.145115564845234
2.17710885544277 0.145107024917118
2.17740887044352 0.145098483314875
2.17770888544427 0.145089940038858
2.17800890044502 0.145081395089424
2.17830891544577 0.145072848466928
2.17860893044652 0.145064300171723
2.17890894544727 0.145055750204166
2.17920896044802 0.145047198564611
2.17950897544877 0.145038645253413
2.17980899044952 0.145030090270928
2.18010900545027 0.145021533617511
2.18040902045102 0.145012975293517
2.18070903545177 0.145004415299301
2.18100905045252 0.14499585363522
2.18130906545327 0.144987290301628
2.18160908045402 0.144978725298881
2.18190909545477 0.144970158627334
2.18220911045552 0.144961590287344
2.18250912545627 0.144953020279265
2.18280914045702 0.144944448603454
2.18310915545777 0.144935875260266
2.18340917045852 0.144927300250057
2.18370918545927 0.144918723573184
2.18400920046002 0.144910145230001
2.18430921546077 0.144901565220865
2.18460923046152 0.144892983546133
2.18490924546227 0.14488440020616
2.18520926046302 0.144875815201302
2.18550927546377 0.144867228531915
2.18580929046452 0.144858640198357
2.18610930546527 0.144850050200982
2.18640932046602 0.144841458540149
2.18670933546677 0.144832865216212
2.18700935046752 0.144824270229528
2.18730936546827 0.144815673580455
2.18760938046902 0.144807075269348
2.18790939546977 0.144798475296565
2.18820941047052 0.144789873662462
2.18850942547127 0.144781270367395
2.18880944047202 0.144772665411722
2.18910945547277 0.144764058795799
2.18940947047352 0.144755450519983
2.18970948547427 0.144746840584632
2.19000950047502 0.144738228990102
2.19030951547577 0.144729615736751
2.19060953047652 0.144721000824935
2.19090954547727 0.144712384255012
2.19120956047802 0.144703766027338
2.19150957547877 0.144695146142272
2.19180959047952 0.144686524600171
2.19210960548027 0.144677901401391
2.19240962048102 0.144669276546291
2.19270963548177 0.144660650035228
2.19300965048252 0.144652021868559
2.19330966548327 0.144643392046642
2.19360968048402 0.144634760569836
2.19390969548477 0.144626127438496
2.19420971048552 0.144617492652982
2.19450972548627 0.144608856213651
2.19480974048702 0.144600218120861
2.19510975548777 0.14459157837497
2.19540977048852 0.144582936976335
2.19570978548927 0.144574293925316
2.19600980049002 0.144565649222269
2.19630981549077 0.144557002867554
2.19660983049152 0.144548354861528
2.19690984549227 0.144539705204549
2.19720986049302 0.144531053896977
2.19750987549377 0.144522400939168
2.19780989049452 0.144513746331482
2.19810990549527 0.144505090074278
2.19840992049603 0.144496432167912
2.19870993549678 0.144487772612745
2.19900995049752 0.144479111409135
2.19930996549827 0.14447044855744
2.19960998049902 0.14446178405802
2.19990999549977 0.144453117911232
2.20021001050053 0.144444450117436
2.20051002550128 0.144435780676991
2.20081004050203 0.144427109590255
2.20111005550277 0.144418436857588
2.20141007050352 0.144409762479348
2.20171008550428 0.144401086455895
2.20201010050503 0.144392408787588
2.20231011550578 0.144383729474786
2.20261013050653 0.144375048517848
2.20291014550728 0.144366365917134
2.20321016050802 0.144357681673002
2.20351017550878 0.144348995785813
2.20381019050953 0.144340308255926
2.20411020551028 0.1443316190837
2.20441022051103 0.144322928269495
2.20471023551178 0.14431423581367
2.20501025051253 0.144305541716586
2.20531026551328 0.144296845978601
2.20561028051403 0.144288148600076
2.20591029551478 0.14427944958137
2.20621031051553 0.144270748922844
2.20651032551628 0.144262046624857
2.20681034051703 0.144253342687769
2.20711035551778 0.14424463711194
2.20741037051853 0.144235929897731
2.20771038551928 0.144227221045501
2.20801040052003 0.144218510555611
2.20831041552078 0.14420979842842
2.20861043052153 0.14420108466429
2.20891044552228 0.14419236926358
2.20921046052303 0.144183652226652
2.20951047552378 0.144174933553864
2.20981049052453 0.144166213245579
2.21011050552528 0.144157491302155
2.21041052052603 0.144148767723955
2.21071053552678 0.144140042511339
2.21101055052753 0.144131315664666
2.21131056552828 0.144122587184299
2.21161058052903 0.144113857070598
2.21191059552978 0.144105125323924
2.21221061053053 0.144096391944637
2.21251062553128 0.144087656933099
2.21281064053203 0.144078920289671
2.21311065553278 0.144070182014713
2.21341067053353 0.144061442108588
2.21371068553428 0.144052700571655
2.21401070053503 0.144043957404276
2.21431071553578 0.144035212606813
2.21461073053653 0.144026466179627
2.21491074553728 0.144017718123079
2.21521076053803 0.144008968437531
2.21551077553878 0.144000217123344
2.21581079053953 0.143991464180879
2.21611080554028 0.143982709610499
2.21641082054103 0.143973953412565
2.21671083554178 0.143965195587438
2.21701085054253 0.14395643613548
2.21731086554328 0.143947675057054
2.21761088054403 0.14393891235252
2.21791089554478 0.143930148022241
2.21821091054553 0.143921382066579
2.21851092554628 0.143912614485896
2.21881094054703 0.143903845280553
2.21911095554778 0.143895074450913
2.21941097054853 0.143886301997338
2.21971098554928 0.143877527920191
2.22001100055003 0.143868752219832
2.22031101555078 0.143859974896626
2.22061103055153 0.143851195950933
2.22091104555228 0.143842415383117
2.22121106055303 0.14383363319354
2.22151107555378 0.143824849382565
2.22181109055453 0.143816063950553
2.22211110555528 0.143807276897868
2.22241112055603 0.143798488224872
2.22271113555678 0.143789697931928
2.22301115055753 0.143780906019399
2.22331116555828 0.143772112487647
2.22361118055903 0.143763317337035
2.22391119555978 0.143754520567927
2.22421121056053 0.143745722180685
2.22451122556128 0.143736922175672
2.22481124056203 0.143728120553251
2.22511125556278 0.143719317313786
2.22541127056353 0.143710512457639
2.22571128556428 0.143701705985174
2.22601130056503 0.143692897896754
2.22631131556578 0.143684088192743
2.22661133056653 0.143675276873502
2.22691134556728 0.143666463939397
2.22721136056803 0.143657649390791
2.22751137556878 0.143648833228047
2.22781139056953 0.143640015451528
2.22811140557028 0.143631196061598
2.22841142057103 0.143622375058621
2.22871143557178 0.143613552442961
2.22901145057253 0.143604728214982
2.22931146557328 0.143595902375046
2.22961148057403 0.143587074923518
2.22991149557478 0.143578245860763
2.23021151057553 0.143569415187143
2.23051152557628 0.143560582903023
2.23081154057703 0.143551749008767
2.23111155557778 0.14354291350474
2.23141157057853 0.143534076391304
2.23171158557928 0.143525237668825
2.23201160058003 0.143516397337667
2.23231161558078 0.143507555398194
2.23261163058153 0.14349871185077
2.23291164558228 0.14348986669576
2.23321166058303 0.143481019933528
2.23351167558378 0.14347217156444
2.23381169058453 0.143463321588858
2.23411170558528 0.143454470007149
2.23441172058603 0.143445616819676
2.23471173558678 0.143436762026804
2.23501175058753 0.143427905628899
2.23531176558828 0.143419047626324
2.23561178058903 0.143410188019446
2.23591179558978 0.143401326808628
2.23621181059053 0.143392463994236
2.23651182559128 0.143383599576634
2.23681184059203 0.143374733556188
2.23711185559278 0.143365865933263
2.23741187059353 0.143356996708224
2.23771188559428 0.143348125881436
2.23801190059503 0.143339253453265
2.23831191559578 0.143330379424076
2.23861193059653 0.143321503794233
2.23891194559728 0.143312626564103
2.23921196059803 0.143303747734051
2.23951197559878 0.143294867304443
2.23981199059953 0.143285985275644
2.24011200560028 0.143277101648019
2.24041202060103 0.143268216421935
2.24071203560178 0.143259329597757
2.24101205060253 0.14325044117585
2.24131206560328 0.143241551156581
2.24161208060403 0.143232659540316
2.24191209560478 0.143223766327419
2.24221211060553 0.143214871518258
2.24251212560628 0.143205975113199
2.24281214060703 0.143197077112606
2.24311215560778 0.143188177516848
2.24341217060853 0.143179276326288
2.24371218560928 0.143170373541294
2.24401220061003 0.143161469162233
2.24431221561078 0.143152563189469
2.24461223061153 0.143143655623371
2.24491224561228 0.143134746464303
2.24521226061303 0.143125835712633
2.24551227561378 0.143116923368726
2.24581229061453 0.143108009432951
2.24611230561528 0.143099093905672
2.24641232061603 0.143090176787257
2.24671233561678 0.143081258078072
2.24701235061753 0.143072337778484
2.24731236561828 0.143063415888861
2.24761238061903 0.143054492409568
2.24791239561978 0.143045567340972
2.24821241062053 0.143036640683441
2.24851242562128 0.143027712437342
2.24881244062203 0.143018782603041
2.24911245562278 0.143009851180906
2.24941247062353 0.143000918171303
2.24971248562428 0.1429919835746
2.25001250062503 0.142983047391165
2.25031251562578 0.142974109621363
2.25061253062653 0.142965170265564
2.25091254562728 0.142956229324133
2.25121256062803 0.142947286797439
2.25151257562878 0.142938342685849
2.25181259062953 0.14292939698973
2.25211260563028 0.14292044970945
2.25241262063103 0.142911500845377
2.25271263563178 0.142902550397878
2.25301265063253 0.142893598367321
2.25331266563328 0.142884644754074
2.25361268063403 0.142875689558504
2.25391269563478 0.142866732780979
2.25421271063553 0.142857774421868
2.25451272563628 0.142848814481538
2.25481274063703 0.142839852960357
2.25511275563778 0.142830889858693
2.25541277063853 0.142821925176914
2.25571278563928 0.142812958915389
2.25601280064003 0.142803991074485
2.25631281564078 0.142795021654571
2.25661283064153 0.142786050656015
2.25691284564228 0.142777078079186
2.25721286064303 0.142768103924452
2.25751287564378 0.14275912819218
2.25781289064453 0.142750150882741
2.25811290564528 0.142741171996501
2.25841292064603 0.14273219153383
2.25871293564678 0.142723209495097
2.25901295064753 0.14271422588067
2.25931296564828 0.142705240690917
2.25961298064903 0.142696253926208
2.25991299564978 0.142687265586911
2.26021301065053 0.142678275673396
2.26051302565128 0.14266928418603
2.26081304065203 0.142660291125184
2.26111305565278 0.142651296491225
2.26141307065353 0.142642300284524
2.26171308565428 0.142633302505448
2.26201310065503 0.142624303154368
2.26231311565578 0.142615302231652
2.26261313065653 0.14260629973767
2.26291314565728 0.142597295672791
2.26321316065803 0.142588290037384
2.26351317565878 0.142579282831819
2.26381319065953 0.142570274056465
2.26411320566028 0.142561263711691
2.26441322066103 0.142552251797868
2.26471323566178 0.142543238315364
2.26501325066253 0.142534223264549
2.26531326566328 0.142525206645793
2.26561328066403 0.142516188459466
2.26591329566478 0.142507168705937
2.26621331066553 0.142498147385577
2.26651332566628 0.142489124498754
2.26681334066703 0.142480100045839
2.26711335566778 0.142471074027202
2.26741337066853 0.142462046443212
2.26771338566928 0.142453017294241
2.26801340067003 0.142443986580657
2.26831341567078 0.142434954302832
2.26861343067153 0.142425920461135
2.26891344567228 0.142416885055936
2.26921346067303 0.142407848087605
2.26951347567378 0.142398809556514
2.26981349067453 0.142389769463033
2.27011350567528 0.14238072780753
2.27041352067603 0.142371684590379
2.27071353567678 0.142362639811948
2.27101355067753 0.142353593472608
2.27131356567828 0.14234454557273
2.27161358067903 0.142335496112685
2.27191359567978 0.142326445092843
2.27221361068053 0.142317392513575
2.27251362568128 0.142308338375251
2.27281364068203 0.142299282678243
2.27311365568278 0.142290225422922
2.27341367068353 0.142281166609658
2.27371368568428 0.142272106238822
2.27401370068503 0.142263044310786
2.27431371568578 0.14225398082592
2.27461373068653 0.142244915784596
2.27491374568728 0.142235849187184
2.27521376068803 0.142226781034056
2.27551377568878 0.142217711325583
2.27581379068953 0.142208640062137
2.27611380569028 0.142199567244088
2.27641382069103 0.142190492871809
2.27671383569178 0.14218141694567
2.27701385069253 0.142172339466043
2.27731386569328 0.1421632604333
2.27761388069403 0.142154179847812
2.27791389569478 0.14214509770995
2.27821391069554 0.142136014020087
2.27851392569629 0.142126928778595
2.27881394069703 0.142117841985844
2.27911395569778 0.142108753642206
2.27941397069853 0.142099663748055
2.27971398569928 0.14209057230376
2.28001400070004 0.142081479309695
2.28031401570079 0.142072384766232
2.28061403070154 0.142063288673742
2.28091404570228 0.142054191032597
2.28121406070303 0.14204509184317
2.28151407570379 0.142035991105832
2.28181409070454 0.142026888820957
2.28211410570529 0.142017784988915
2.28241412070604 0.142008679610081
2.28271413570679 0.141999572684825
2.28301415070753 0.14199046421352
2.28331416570829 0.14198135419654
2.28361418070904 0.141972242634255
2.28391419570979 0.141963129527039
2.28421421071054 0.141954014875264
2.28451422571129 0.141944898679304
2.28481424071204 0.14193578093953
2.28511425571279 0.141926661656315
2.28541427071354 0.141917540830033
2.28571428571429 0.141908418461055
2.28601430071504 0.141899294549755
2.28631431571579 0.141890169096506
2.28661433071654 0.14188104210168
2.28691434571729 0.141871913565651
2.28721436071804 0.141862783488792
2.28751437571879 0.141853651871475
2.28781439071954 0.141844518714074
2.28811440572029 0.141835384016962
2.28841442072104 0.141826247780512
2.28871443572179 0.141817110005098
2.28901445072254 0.141807970691093
2.28931446572329 0.141798829838869
2.28961448072404 0.141789687448802
2.28991449572479 0.141780543521263
2.29021451072554 0.141771398056627
2.29051452572629 0.141762251055266
2.29081454072704 0.141753102517555
2.29111455572779 0.141743952443868
2.29141457072854 0.141734800834577
2.29171458572929 0.141725647690057
2.29201460073004 0.141716493010681
2.29231461573079 0.141707336796824
2.29261463073154 0.141698179048858
2.29291464573229 0.141689019767158
2.29321466073304 0.141679858952098
2.29351467573379 0.141670696604052
2.29381469073454 0.141661532723393
2.29411470573529 0.141652367310497
2.29441472073604 0.141643200365736
2.29471473573679 0.141634031889486
2.29501475073754 0.14162486188212
2.29531476573829 0.141615690344013
2.29561478073904 0.141606517275538
2.29591479573979 0.141597342677071
2.29621481074054 0.141588166548985
2.29651482574129 0.141578988891656
2.29681484074204 0.141569809705457
2.29711485574279 0.141560628990763
2.29741487074354 0.141551446747949
2.29771488574429 0.141542262977389
2.29801490074504 0.141533077679457
2.29831491574579 0.14152389085453
2.29861493074654 0.14151470250298
2.29891494574729 0.141505512625184
2.29921496074804 0.141496321221516
2.29951497574879 0.14148712829235
2.29981499074954 0.141477933838062
2.30011500575029 0.141468737859027
2.30041502075104 0.14145954035562
2.30071503575179 0.141450341328215
2.30101505075254 0.141441140777188
2.30131506575329 0.141431938702914
2.30161508075404 0.141422735105768
2.30191509575479 0.141413529986126
2.30221511075554 0.141404323344362
2.30251512575629 0.141395115180852
2.30281514075704 0.141385905495972
2.30311515575779 0.141376694290096
2.30341517075854 0.1413674815636
2.30371518575929 0.14135826731686
2.30401520076004 0.141349051550251
2.30431521576079 0.141339834264149
2.30461523076154 0.14133061545893
2.30491524576229 0.141321395134968
2.30521526076304 0.14131217329264
2.30551527576379 0.141302949932322
2.30581529076454 0.141293725054389
2.30611530576529 0.141284498659217
2.30641532076604 0.141275270747182
2.30671533576679 0.14126604131866
2.30701535076754 0.141256810374027
2.30731536576829 0.141247577913659
2.30761538076904 0.141238343937932
2.30791539576979 0.141229108447223
2.30821541077054 0.141219871441906
2.30851542577129 0.141210632922359
2.30881544077204 0.141201392888958
2.30911545577279 0.141192151342078
2.30941547077354 0.141182908282097
2.30971548577429 0.141173663709391
2.31001550077504 0.141164417624335
2.31031551577579 0.141155170027308
2.31061553077654 0.141145920918684
2.31091554577729 0.141136670298841
2.31121556077804 0.141127418168154
2.31151557577879 0.141118164527002
2.31181559077954 0.14110890937576
2.31211560578029 0.141099652714805
2.31241562078104 0.141090394544514
2.31271563578179 0.141081134865264
2.31301565078254 0.141071873677432
2.31331566578329 0.141062610981393
2.31361568078404 0.141053346777526
2.31391569578479 0.141044081066208
2.31421571078554 0.141034813847814
2.31451572578629 0.141025545122724
2.31481574078704 0.141016274891312
2.31511575578779 0.141007003153957
2.31541577078854 0.140997729911037
2.31571578578929 0.140988455162927
2.31601580079004 0.140979178910005
2.31631581579079 0.140969901152649
2.31661583079154 0.140960621891236
2.31691584579229 0.140951341126144
2.31721586079304 0.140942058857749
2.31751587579379 0.140932775086429
2.31781589079454 0.140923489812563
2.31811590579529 0.140914203036527
2.31841592079604 0.140904914758698
2.31871593579679 0.140895624979456
2.31901595079754 0.140886333699177
2.31931596579829 0.140877040918239
2.31961598079904 0.14086774663702
2.31991599579979 0.140858450855898
2.32021601080054 0.14084915357525
2.32051602580129 0.140839854795455
2.32081604080204 0.14083055451689
2.32111605580279 0.140821252739934
2.32141607080354 0.140811949464964
2.32171608580429 0.140802644692359
2.32201610080504 0.140793338422497
2.32231611580579 0.140784030655755
2.32261613080654 0.140774721392513
2.32291614580729 0.140765410633148
2.32321616080804 0.140756098378039
2.32351617580879 0.140746784627563
2.32381619080954 0.1407374693821
2.32411620581029 0.140728152642028
2.32441622081104 0.140718834407725
2.32471623581179 0.14070951467957
2.32501625081254 0.140700193457941
2.32531626581329 0.140690870743217
2.32561628081404 0.140681546535776
2.32591629581479 0.140672220835998
2.32621631081554 0.14066289364426
2.32651632581629 0.140653564960942
2.32681634081704 0.140644234786423
2.32711635581779 0.140634903121081
2.32741637081854 0.140625569965295
2.32771638581929 0.140616235319445
2.32801640082004 0.140606899183908
2.32831641582079 0.140597561559064
2.32861643082154 0.140588222445293
2.32891644582229 0.140578881842973
2.32921646082304 0.140569539752483
2.32951647582379 0.140560196174203
2.32981649082454 0.140550851108511
2.33011650582529 0.140541504555788
2.33041652082604 0.140532156516412
2.33071653582679 0.140522806990763
2.33101655082754 0.140513455979219
2.33131656582829 0.140504103482161
2.33161658082904 0.140494749499968
2.33191659582979 0.14048539403302
2.33221661083054 0.140476037081696
2.33251662583129 0.140466678646375
2.33281664083204 0.140457318727437
2.33311665583279 0.140447957325263
2.33341667083354 0.140438594440231
2.33371668583429 0.140429230072721
2.33401670083504 0.140419864223114
2.33431671583579 0.140410496891788
2.33461673083654 0.140401128079125
2.33491674583729 0.140391757785504
2.33521676083804 0.140382386011304
2.33551677583879 0.140373012756906
2.33581679083954 0.14036363802269
2.33611680584029 0.140354261809036
2.33641682084104 0.140344884116324
2.33671683584179 0.140335504944934
2.33701685084254 0.140326124295247
2.33731686584329 0.140316742167642
2.33761688084404 0.140307358562501
2.33791689584479 0.140297973480203
2.33821691084554 0.140288586921128
2.33851692584629 0.140279198885658
2.33881694084704 0.140269809374173
2.33911695584779 0.140260418387052
2.33941697084854 0.140251025924677
2.33971698584929 0.140241631987429
2.34001700085004 0.140232236575687
2.34031701585079 0.140222839689833
2.34061703085154 0.140213441330247
2.34091704585229 0.14020404149731
2.34121706085304 0.140194640191403
2.34151707585379 0.140185237412906
2.34181709085454 0.140175833162201
2.34211710585529 0.140166427439668
2.34241712085604 0.140157020245689
2.34271713585679 0.140147611580644
2.34301715085754 0.140138201444914
2.34331716585829 0.140128789838881
2.34361718085904 0.140119376762925
2.34391719585979 0.140109962217428
2.34421721086054 0.14010054620277
2.34451722586129 0.140091128719334
2.34481724086204 0.1400817097675
2.34511725586279 0.14007228934765
2.34541727086354 0.140062867460165
2.34571728586429 0.140053444105427
2.34601730086504 0.140044019283816
2.34631731586579 0.140034592995714
2.34661733086654 0.140025165241504
2.34691734586729 0.140015736021566
2.34721736086804 0.140006305336282
2.34751737586879 0.139996873186033
2.34781739086954 0.139987439571202
2.34811740587029 0.13997800449217
2.34841742087104 0.139968567949319
2.34871743587179 0.13995912994303
2.34901745087254 0.139949690473686
2.34931746587329 0.139940249541668
2.34961748087404 0.139930807147358
2.34991749587479 0.139921363291139
2.35021751087554 0.139911917973392
2.35051752587629 0.139902471194499
2.35081754087704 0.139893022954842
2.35111755587779 0.139883573254804
2.35141757087854 0.139874122094766
2.35171758587929 0.139864669475111
2.35201760088004 0.139855215396221
2.35231761588079 0.139845759858478
2.35261763088154 0.139836302862266
2.35291764588229 0.139826844407965
2.35321766088304 0.139817384495958
2.35351767588379 0.139807923126628
2.35381769088454 0.139798460300358
2.35411770588529 0.139788996017529
2.35441772088604 0.139779530278524
2.35471773588679 0.139770063083727
2.35501775088754 0.139760594433519
2.35531776588829 0.139751124328284
2.35561778088904 0.139741652768403
2.35591779588979 0.13973217975426
2.35621781089054 0.139722705286238
2.35651782589129 0.139713229364719
2.35681784089204 0.139703751990086
2.35711785589279 0.139694273162722
2.35741787089354 0.139684792883011
2.35771788589429 0.139675311151334
2.35801790089505 0.139665827968076
2.3583179158958 0.139656343333619
2.35861793089654 0.139646857248346
2.35891794589729 0.13963736971264
2.35921796089804 0.139627880726885
2.35951797589879 0.139618390291464
2.35981799089955 0.13960889840676
2.3601180059003 0.139599405073157
2.36041802090105 0.139589910291037
2.36071803590179 0.139580414060785
2.36101805090254 0.139570916382782
2.3613180659033 0.139561417257414
2.36161808090405 0.139551916685064
2.3619180959048 0.139542414666114
2.36221811090555 0.139532911200949
2.3625181259063 0.139523406289953
2.36281814090705 0.139513899933508
2.3631181559078 0.139504392131999
2.36341817090855 0.139494882885809
2.3637181859093 0.139485372195323
2.36401820091005 0.139475860060923
2.3643182159108 0.139466346482994
2.36461823091155 0.13945683146192
2.3649182459123 0.139447314998084
2.36521826091305 0.139437797091871
2.3655182759138 0.139428277743664
2.36581829091455 0.139418756953848
2.3661183059153 0.139409234722807
2.36641832091605 0.139399711050924
2.3667183359168 0.139390185938584
2.36701835091755 0.139380659386172
2.3673183659183 0.139371131394071
2.36761838091905 0.139361601962665
2.3679183959198 0.13935207109234
2.36821841092055 0.139342538783479
2.3685184259213 0.139333005036466
2.36881844092205 0.139323469851687
2.3691184559228 0.139313933229526
2.36941847092355 0.139304395170366
2.3697184859243 0.139294855674593
2.37001850092505 0.139285314742592
2.3703185159258 0.139275772374746
2.37061853092655 0.139266228571441
2.3709185459273 0.139256683333061
2.37121856092805 0.139247136659991
2.3715185759288 0.139237588552616
2.37181859092955 0.13922803901132
2.3721186059303 0.139218488036489
2.37241862093105 0.139208935628507
2.3727186359318 0.139199381787759
2.37301865093255 0.13918982651463
2.3733186659333 0.139180269809506
2.37361868093405 0.139170711672771
2.3739186959348 0.13916115210481
2.37421871093555 0.139151591106008
2.3745187259363 0.139142028676751
2.37481874093705 0.139132464817424
2.3751187559378 0.139122899528412
2.37541877093855 0.1391133328101
2.3757187859393 0.139103764662874
2.37601880094005 0.139094195087118
2.3763188159408 0.139084624083219
2.37661883094155 0.139075051651562
2.3769188459423 0.139065477792531
2.37721886094305 0.139055902506514
2.3775188759438 0.139046325793894
2.37781889094455 0.139036747655058
2.3781189059453 0.139027168090392
2.37841892094605 0.139017587100281
2.3787189359468 0.13900800468511
2.37901895094755 0.138998420845266
2.3793189659483 0.138988835581134
2.37961898094905 0.1389792488931
2.3799189959498 0.138969660781549
2.38021901095055 0.138960071246869
2.3805190259513 0.138950480289443
2.38081904095205 0.13894088790966
2.3811190559528 0.138931294107904
2.38141907095355 0.138921698884561
2.3817190859543 0.138912102240018
2.38201910095505 0.138902504174661
2.3823191159558 0.138892904688875
2.38261913095655 0.138883303783048
2.3829191459573 0.138873701457564
2.38321916095805 0.138864097712811
2.3835191759588 0.138854492549175
2.38381919095955 0.138844885967042
2.3841192059603 0.138835277966798
2.38441922096105 0.13882566854883
2.3847192359618 0.138816057713524
2.38501925096255 0.138806445461267
2.3853192659633 0.138796831792445
2.38561928096405 0.138787216707444
2.3859192959648 0.138777600206652
2.38621931096555 0.138767982290455
2.3865193259663 0.138758362959239
2.38681934096705 0.138748742213392
2.3871193559678 0.138739120053299
2.38741937096855 0.138729496479348
2.3877193859693 0.138719871491926
2.38801940097005 0.138710245091419
2.3883194159708 0.138700617278214
2.38861943097155 0.138690988052699
2.3889194459723 0.138681357415259
2.38921946097305 0.138671725366283
2.3895194759738 0.138662091906156
2.38981949097455 0.138652457035267
2.3901195059753 0.138642820754002
2.39041952097605 0.138633183062748
2.3907195359768 0.138623543961892
2.39101955097755 0.138613903451823
2.3913195659783 0.138604261532926
2.39161958097905 0.13859461820559
2.3919195959798 0.138584973470201
2.39221961098055 0.138575327327147
2.3925196259813 0.138565679776815
2.39281964098205 0.138556030819593
2.3931196559828 0.138546380455868
2.39341967098355 0.138536728686028
2.3937196859843 0.138527075510459
2.39401970098505 0.138517420929551
2.3943197159858 0.13850776494369
2.39461973098655 0.138498107553263
2.3949197459873 0.13848844875866
2.39521976098805 0.138478788560267
2.3955197759888 0.138469126958471
2.39581979098955 0.138459463953662
2.3961198059903 0.138449799546226
2.39641982099105 0.138440133736552
2.3967198359918 0.138430466525028
2.39701985099255 0.13842079791204
2.3973198659933 0.138411127897978
2.39761988099405 0.138401456483229
2.3979198959948 0.138391783668182
2.39821991099555 0.138382109453224
2.3985199259963 0.138372433838744
2.39881994099705 0.138362756825129
2.3991199559978 0.138353078412768
2.39941997099855 0.138343398602049
2.3997199859993 0.13833371739336
2.40002000100005 0.13832403478709
2.4003200160008 0.138314350783627
2.40062003100155 0.138304665383359
2.4009200460023 0.138294978586675
2.40122006100305 0.138285290393963
2.4015200760038 0.138275600805612
2.40182009100455 0.138265909822009
2.4021201060053 0.138256217443544
2.40242012100605 0.138246523670605
2.4027201360068 0.138236828503581
2.40302015100755 0.13822713194286
2.4033201660083 0.138217433988832
2.40362018100905 0.138207734641884
2.4039201960098 0.138198033902405
2.40422021101055 0.138188331770785
2.4045202260113 0.138178628247412
2.40482024101205 0.138168923332676
2.4051202560128 0.138159217026963
2.40542027101355 0.138149509330665
2.4057202860143 0.13813980024417
2.40602030101505 0.138130089767866
2.4063203160158 0.138120377902143
2.40662033101655 0.138110664647389
2.4069203460173 0.138100950003995
2.40722036101805 0.138091233972349
2.4075203760188 0.13808151655284
2.40782039101955 0.138071797745857
2.4081204060203 0.13806207755179
2.40842042102105 0.138052355971028
2.4087204360218 0.138042633003961
2.40902045102255 0.138032908650977
2.4093204660233 0.138023182912466
2.40962048102405 0.138013455788817
2.4099204960248 0.13800372728042
2.41022051102555 0.137993997387665
2.4105205260263 0.13798426611094
2.41082054102705 0.137974533450636
2.4111205560278 0.137964799407142
2.41142057102855 0.137955063980847
2.4117205860293 0.137945327172142
2.41202060103005 0.137935588981416
2.4123206160308 0.137925849409058
2.41262063103155 0.137916108455459
2.4129206460323 0.137906366121008
2.41322066103305 0.137896622406095
2.4135206760338 0.13788687731111
2.41382069103455 0.137877130836443
2.4141207060353 0.137867382982484
2.41442072103605 0.137857633749623
2.4147207360368 0.137847883138249
2.41502075103755 0.137838131148753
2.4153207660383 0.137828377781525
2.41562078103905 0.137818623036955
2.4159207960398 0.137808866915433
2.41622081104055 0.13779910941735
2.4165208260413 0.137789350543095
2.41682084104205 0.137779590293059
2.4171208560428 0.137769828667632
2.41742087104355 0.137760065667204
2.4177208860443 0.137750301292166
2.41802090104505 0.137740535542908
2.4183209160458 0.13773076841982
2.41862093104655 0.137720999923293
2.4189209460473 0.137711230053718
2.41922096104805 0.137701458811485
2.4195209760488 0.137691686196984
2.41982099104955 0.137681912210607
2.4201210060503 0.137672136852743
2.42042102105105 0.137662360123783
2.4207210360518 0.137652582024119
2.42102105105255 0.13764280255414
2.4213210660533 0.137633021714238
2.42162108105405 0.137623239504803
2.4219210960548 0.137613455926227
2.42222111105555 0.137603670978899
2.4225211260563 0.137593884663211
2.42282114105705 0.137584096979555
2.4231211560578 0.137574307928319
2.42342117105855 0.137564517509897
2.4237211860593 0.137554725724679
2.42402120106005 0.137544932573055
2.4243212160608 0.137535138055417
2.42462123106155 0.137525342172157
2.4249212460623 0.137515544923664
2.42522126106305 0.137505746310331
2.4255212760638 0.137495946332549
2.42582129106455 0.137486144990709
2.4261213060653 0.137476342285202
2.42642132106605 0.137466538216419
2.4267213360668 0.137456732784753
2.42702135106755 0.137446925990594
2.4273213660683 0.137437117834333
2.42762138106905 0.137427308316363
2.4279213960698 0.137417497437074
2.42822141107055 0.137407685196859
2.4285214260713 0.137397871596108
2.42882144107205 0.137388056635214
2.4291214560728 0.137378240314568
2.42942147107355 0.137368422634561
2.4297214860743 0.137358603595586
2.43002150107505 0.137348783198034
2.4303215160758 0.137338961442297
2.43062153107655 0.137329138328767
2.4309215460773 0.137319313857835
2.43122156107805 0.137309488029893
2.4315215760788 0.137299660845334
2.43182159107955 0.137289832304549
2.4321216060803 0.13728000240793
2.43242162108105 0.137270171155869
2.4327216360818 0.137260338548758
2.43302165108255 0.13725050458699
2.4333216660833 0.137240669270956
2.43362168108405 0.137230832601048
2.4339216960848 0.137220994577659
2.43422171108555 0.13721115520118
2.4345217260863 0.137201314472005
2.43482174108705 0.137191472390525
2.4351217560878 0.137181628957132
2.43542177108855 0.137171784172219
2.4357217860893 0.137161938036179
2.43602180109005 0.137152090549403
2.4363218160908 0.137142241712284
2.43662183109155 0.137132391525215
2.4369218460923 0.137122539988587
2.43722186109305 0.137112687102794
2.4375218760938 0.137102832868228
2.43782189109456 0.137092977285282
2.43812190609531 0.137083120354348
2.43842192109605 0.137073262075819
2.4387219360968 0.137063402450087
2.43902195109755 0.137053541477546
2.4393219660983 0.137043679158587
2.43962198109906 0.137033815493604
2.43992199609981 0.13702395048299
2.44022201110056 0.137014084127138
2.4405220261013 0.13700421642644
2.44082204110205 0.136994347381288
2.44112205610281 0.136984476992077
2.44142207110356 0.1369746052592
2.44172208610431 0.136964732183048
2.44202210110506 0.136954857764015
2.44232211610581 0.136944982002495
2.44262213110656 0.13693510489888
2.44292214610731 0.136925226453563
2.44322216110806 0.136915346666938
2.44352217610881 0.136905465539398
2.44382219110956 0.136895583071336
2.44412220611031 0.136885699263145
2.44442222111106 0.136875814115219
2.44472223611181 0.13686592762795
2.44502225111256 0.136856039801733
2.44532226611331 0.136846150636961
2.44562228111406 0.136836260134026
2.44592229611481 0.136826368293323
2.44622231111556 0.136816475115245
2.44652232611631 0.136806580600186
2.44682234111706 0.136796684748538
2.44712235611781 0.136786787560696
2.44742237111856 0.136776889037054
2.44772238611931 0.136766989178004
2.44802240112006 0.136757087983941
2.44832241612081 0.136747185455258
2.44862243112156 0.136737281592349
2.44892244612231 0.136727376395608
2.44922246112306 0.136717469865428
2.44952247612381 0.136707562002204
2.44982249112456 0.136697652806328
2.45012250612531 0.136687742278196
2.45042252112606 0.136677830418201
2.45072253612681 0.136667917226737
2.45102255112756 0.136658002704198
2.45132256612831 0.136648086850978
2.45162258112906 0.136638169667471
2.45192259612981 0.136628251154072
2.45222261113056 0.136618331311173
2.45252262613131 0.13660841013917
2.45282264113206 0.136598487638456
2.45312265613281 0.136588563809426
2.45342267113356 0.136578638652474
2.45372268613431 0.136568712167994
2.45402270113506 0.136558784356381
2.45432271613581 0.136548855218029
2.45462273113656 0.136538924753332
2.45492274613731 0.136528992962685
2.45522276113806 0.136519059846481
2.45552277613881 0.136509125405116
2.45582279113956 0.136499189638985
2.45612280614031 0.13648925254848
2.45642282114106 0.136479314133998
2.45672283614181 0.136469374395932
2.45702285114256 0.136459433334678
2.45732286614331 0.136449490950629
2.45762288114406 0.136439547244181
2.45792289614481 0.136429602215729
2.45822291114556 0.136419655865666
2.45852292614631 0.136409708194388
2.45882294114706 0.136399759202289
2.45912295614781 0.136389808889765
2.45942297114856 0.13637985725721
2.45972298614931 0.136369904305019
2.46002300115006 0.136359950033587
2.46032301615081 0.136349994443309
2.46062303115156 0.13634003753458
2.46092304615231 0.136330079307795
2.46122306115306 0.136320119763349
2.46152307615381 0.136310158901636
2.46182309115456 0.136300196723053
2.46212310615531 0.136290233227995
2.46242312115606 0.136280268416855
2.46272313615681 0.13627030229003
2.46302315115756 0.136260334847915
2.46332316615831 0.136250366090905
2.46362318115906 0.136240396019396
2.46392319615981 0.136230424633782
2.46422321116056 0.136220451934459
2.46452322616131 0.136210477921822
2.46482324116206 0.136200502596268
2.46512325616281 0.13619052595819
2.46542327116356 0.136180548007985
2.46572328616431 0.136170568746048
2.46602330116506 0.136160588172775
2.46632331616581 0.136150606288561
2.46662333116656 0.136140623093802
2.46692334616731 0.136130638588893
2.46722336116806 0.13612065277423
2.46752337616881 0.136110665650209
2.46782339116956 0.136100677217225
2.46812340617031 0.136090687475675
2.46842342117106 0.136080696425953
2.46872343617181 0.136070704068456
2.46902345117256 0.13606071040358
2.46932346617331 0.13605071543172
2.46962348117406 0.136040719153272
2.46992349617481 0.136030721568632
2.47022351117556 0.136020722678197
2.47052352617631 0.136010722482361
2.47082354117706 0.136000720981522
2.47112355617781 0.135990718176074
2.47142357117856 0.135980714066415
2.47172358617931 0.13597070865294
2.47202360118006 0.135960701936045
2.47232361618081 0.135950693916127
2.47262363118156 0.135940684593581
2.47292364618231 0.135930673968804
2.47322366118306 0.135920662042193
2.47352367618381 0.135910648814142
2.47382369118456 0.135900634285049
2.47412370618531 0.135890618455311
2.47442372118606 0.135880601325322
2.47472373618681 0.135870582895481
2.47502375118756 0.135860563166182
2.47532376618831 0.135850542137823
2.47562378118906 0.1358405198108
2.47592379618981 0.135830496185509
2.47622381119056 0.135820471262348
2.47652382619131 0.135810445041712
2.47682384119206 0.135800417523998
2.47712385619281 0.135790388709603
2.47742387119356 0.135780358598923
2.47772388619431 0.135770327192356
2.47802390119506 0.135760294490297
2.47832391619581 0.135750260493144
2.47862393119656 0.135740225201294
2.47892394619731 0.135730188615142
2.47922396119806 0.135720150735086
2.47952397619881 0.135710111561523
2.47982399119956 0.135700071094849
2.48012400620031 0.135690029335463
2.48042402120106 0.135679986283759
2.48072403620181 0.135669941940136
2.48102405120256 0.13565989630499
2.48132406620331 0.135649849378719
2.48162408120406 0.135639801161719
2.48192409620481 0.135629751654388
2.48222411120556 0.135619700857123
2.48252412620631 0.13560964877032
2.48282414120706 0.135599595394377
2.48312415620781 0.135589540729691
2.48342417120856 0.13557948477666
2.48372418620931 0.13556942753568
2.48402420121006 0.135559369007149
2.48432421621081 0.135549309191465
2.48462423121156 0.135539248089024
2.48492424621231 0.135529185700223
2.48522426121306 0.135519122025461
2.48552427621381 0.135509057065135
2.48582429121456 0.135498990819642
2.48612430621531 0.135488923289379
2.48642432121606 0.135478854474745
2.48672433621681 0.135468784376136
2.48702435121756 0.13545871299395
2.48732436621831 0.135448640328585
2.48762438121906 0.135438566380439
2.48792439621981 0.135428491149909
2.48822441122056 0.135418414637392
2.48852442622131 0.135408336843287
2.48882444122206 0.13539825776799
2.48912445622281 0.135388177411901
2.48942447122356 0.135378095775417
2.48972448622431 0.135368012858935
2.49002450122506 0.135357928662853
2.49032451622581 0.135347843187569
2.49062453122656 0.135337756433482
2.49092454622731 0.135327668400989
2.49122456122806 0.135317579090487
2.49152457622881 0.135307488502376
2.49182459122956 0.135297396637052
2.49212460623031 0.135287303494915
2.49242462123106 0.135277209076361
2.49272463623181 0.13526711338179
2.49302465123256 0.135257016411599
2.49332466623331 0.135246918166187
2.49362468123406 0.135236818645951
2.49392469623481 0.13522671785129
2.49422471123556 0.135216615782601
2.49452472623631 0.135206512440285
2.49482474123706 0.135196407824737
2.49512475623781 0.135186301936358
2.49542477123856 0.135176194775545
2.49572478623931 0.135166086342696
2.49602480124006 0.13515597663821
2.49632481624081 0.135145865662486
2.49662483124156 0.135135753415922
2.49692484624231 0.135125639898916
2.49722486124306 0.135115525111866
2.49752487624381 0.135105409055173
2.49782489124456 0.135095291729233
2.49812490624531 0.135085173134445
2.49842492124606 0.135075053271209
2.49872493624681 0.135064932139922
2.49902495124756 0.135054809740984
2.49932496624831 0.135044686074793
2.49962498124906 0.135034561141748
2.49992499624981 0.135024434942248
2.50022501125056 0.13501430747669
2.50052502625131 0.135004178745475
2.50082504125206 0.134994048749001
2.50112505625281 0.134983917487667
2.50142507125356 0.134973784961872
2.50172508625431 0.134963651172014
2.50202510125506 0.134953516118493
2.50232511625581 0.134943379801707
2.50262513125656 0.134933242222056
2.50292514625731 0.134923103379939
2.50322516125806 0.134912963275754
2.50352517625881 0.1349028219099
2.50382519125956 0.134892679282778
2.50412520626031 0.134882535394786
2.50442522126106 0.134872390246322
2.50472523626181 0.134862243837787
2.50502525126256 0.134852096169579
2.50532526626331 0.134841947242098
2.50562528126406 0.134831797055743
2.50592529626481 0.134821645610913
2.50622531126556 0.134811492908008
2.50652532626631 0.134801338947426
2.50682534126706 0.134791183729568
2.50712535626781 0.134781027254832
2.50742537126856 0.134770869523619
2.50772538626931 0.134760710536327
2.50802540127006 0.134750550293356
2.50832541627081 0.134740388795105
2.50862543127156 0.134730226041975
2.50892544627231 0.134720062034364
2.50922546127306 0.134709896772672
2.50952547627381 0.134699730257299
2.50982549127456 0.134689562488644
2.51012550627531 0.134679393467107
2.51042552127606 0.134669223193088
2.51072553627681 0.134659051666986
2.51102555127756 0.134648878889201
2.51132556627831 0.134638704860134
2.51162558127906 0.134628529580183
2.51192559627981 0.134618353049748
2.51222561128056 0.13460817526923
2.51252562628131 0.134597996239028
2.51282564128206 0.134587815959542
2.51312565628281 0.134577634431172
2.51342567128356 0.134567451654318
2.51372568628431 0.13455726762938
2.51402570128506 0.134547082356758
2.51432571628581 0.134536895836851
2.51462573128656 0.134526708070061
2.51492574628731 0.134516519056787
2.51522576128806 0.134506328797429
2.51552577628881 0.134496137292387
2.51582579128956 0.134485944542062
2.51612580629031 0.134475750546853
2.51642582129106 0.134465555307161
2.51672583629181 0.134455358823386
2.51702585129256 0.134445161095928
2.51732586629331 0.134434962125188
2.51762588129407 0.134424761911566
2.51792589629481 0.134414560455462
2.51822591129556 0.134404357757276
2.51852592629631 0.134394153817409
2.51882594129706 0.134383948636262
2.51912595629781 0.134373742214234
2.51942597129857 0.134363534551727
2.51972598629932 0.13435332564914
2.52002600130006 0.134343115506875
2.52032601630081 0.134332904125331
2.52062603130156 0.13432269150491
2.52092604630232 0.134312477646011
2.52122606130307 0.134302262549036
2.52152607630382 0.134292046214385
2.52182609130457 0.134281828642458
2.52212610630531 0.134271609833658
2.52242612130607 0.134261389788383
2.52272613630682 0.134251168507035
2.52302615130757 0.134240945990015
2.52332616630832 0.134230722237723
2.52362618130907 0.134220497250561
2.52392619630982 0.134210271028929
2.52422621131057 0.134200043573227
2.52452622631132 0.134189814883858
2.52482624131207 0.134179584961221
2.52512625631282 0.134169353805718
2.52542627131357 0.134159121417749
2.52572628631432 0.134148887797716
2.52602630131507 0.13413865294602
2.52632631631582 0.134128416863061
2.52662633131657 0.134118179549242
2.52692634631732 0.134107941004961
2.52722636131807 0.134097701230622
2.52752637631882 0.134087460226625
2.52782639131957 0.134077217993371
2.52812640632032 0.134066974531261
2.52842642132107 0.134056729840697
2.52872643632182 0.13404648392208
2.52902645132257 0.134036236775811
2.52932646632332 0.134025988402291
2.52962648132407 0.134015738801922
2.52992649632482 0.134005487975105
2.53022651132557 0.133995235922242
2.53052652632632 0.133984982643733
2.53082654132707 0.13397472813998
2.53112655632782 0.133964472411384
2.53142657132857 0.133954215458348
2.53172658632932 0.133943957281272
2.53202660133007 0.133933697880558
2.53232661633082 0.133923437256608
2.53262663133157 0.133913175409823
2.53292664633232 0.133902912340604
2.53322666133307 0.133892648049354
2.53352667633382 0.133882382536473
2.53382669133457 0.133872115802364
2.53412670633532 0.133861847847428
2.53442672133607 0.133851578672068
2.53472673633682 0.133841308276683
2.53502675133757 0.133831036661677
2.53532676633832 0.133820763827451
2.53562678133907 0.133810489774407
2.53592679633982 0.133800214502947
2.53622681134057 0.133789938013472
2.53652682634132 0.133779660306384
2.53682684134207 0.133769381382086
2.53712685634282 0.133759101240979
2.53742687134357 0.133748819883465
2.53772688634432 0.133738537309947
2.53802690134507 0.133728253520825
2.53832691634582 0.133717968516503
2.53862693134657 0.133707682297381
2.53892694634732 0.133697394863863
2.53922696134807 0.13368710621635
2.53952697634882 0.133676816355244
2.53982699134957 0.133666525280948
2.54012700635032 0.133656232993863
2.54042702135107 0.133645939494393
2.54072703635182 0.133635644782938
2.54102705135257 0.133625348859901
2.54132706635332 0.133615051725685
2.54162708135407 0.133604753380692
2.54192709635482 0.133594453825323
2.54222711135557 0.133584153059982
2.54252712635632 0.133573851085071
2.54282714135707 0.133563547900991
2.54312715635782 0.133553243508146
2.54342717135857 0.133542937906938
2.54372718635932 0.133532631097769
2.54402720136007 0.133522323081042
2.54432721636082 0.133512013857159
2.54462723136157 0.133501703426522
2.54492724636232 0.133491391789535
2.54522726136307 0.133481078946599
2.54552727636382 0.133470764898118
2.54582729136457 0.133460449644494
2.54612730636532 0.133450133186129
2.54642732136607 0.133439815523426
2.54672733636682 0.133429496656788
2.54702735136757 0.133419176586618
2.54732736636832 0.133408855313318
2.54762738136907 0.13339853283729
2.54792739636982 0.133388209158939
2.54822741137057 0.133377884278666
2.54852742637132 0.133367558196874
2.54882744137207 0.133357230913966
2.54912745637282 0.133346902430345
2.54942747137357 0.133336572746414
2.54972748637432 0.133326241862576
2.55002750137507 0.133315909779233
2.55032751637582 0.133305576496789
2.55062753137657 0.133295242015646
2.55092754637732 0.133284906336208
2.55122756137807 0.133274569458878
2.55152757637882 0.133264231384058
2.55182759137957 0.133253892112151
2.55212760638032 0.133243551643561
2.55242762138107 0.133233209978691
2.55272763638182 0.133222867117943
2.55302765138257 0.133212523061722
2.55332766638332 0.13320217781043
2.55362768138407 0.13319183136447
2.55392769638482 0.133181483724246
2.55422771138557 0.13317113489016
2.55452772638632 0.133160784862617
2.55482774138707 0.133150433642019
2.55512775638782 0.133140081228769
2.55542777138857 0.133129727623272
2.55572778638932 0.133119372825929
2.55602780139007 0.133109016837146
2.55632781639082 0.133098659657324
2.55662783139157 0.133088301286868
2.55692784639232 0.13307794172618
2.55722786139307 0.133067580975665
2.55752787639382 0.133057219035726
2.55782789139457 0.133046855906766
2.55812790639532 0.133036491589189
2.55842792139607 0.133026126083398
2.55872793639682 0.133015759389797
2.55902795139757 0.133005391508789
2.55932796639832 0.132995022440779
2.55962798139907 0.132984652186169
2.55992799639982 0.132974280745364
2.56022801140057 0.132963908118767
2.56052802640132 0.132953534306782
2.56082804140207 0.132943159309812
2.56112805640282 0.132932783128261
2.56142807140357 0.132922405762533
2.56172808640432 0.132912027213032
2.56202810140507 0.132901647480162
2.56232811640582 0.132891266564326
2.56262813140657 0.132880884465928
2.56292814640732 0.132870501185372
2.56322816140807 0.132860116723062
2.56352817640882 0.132849731079402
2.56382819140957 0.132839344254796
2.56412820641032 0.132828956249648
2.56442822141107 0.132818567064362
2.56472823641182 0.132808176699341
2.56502825141257 0.13279778515499
2.56532826641332 0.132787392431713
2.56562828141407 0.132776998529914
2.56592829641482 0.132766603449997
2.56622831141557 0.132756207192366
2.56652832641632 0.132745809757425
2.56682834141707 0.132735411145578
2.56712835641782 0.13272501135723
2.56742837141857 0.132714610392785
2.56772838641932 0.132704208252646
2.56802840142007 0.132693804937219
2.56832841642082 0.132683400446908
2.56862843142157 0.132672994782115
2.56892844642232 0.132662587943247
2.56922846142307 0.132652179930708
2.56952847642382 0.1326417707449
2.56982849142457 0.13263136038623
2.57012850642532 0.132620948855102
2.57042852142607 0.132610536151919
2.57072853642682 0.132600122277086
2.57102855142757 0.132589707231008
2.57132856642832 0.132579291014089
2.57162858142907 0.132568873626734
2.57192859642982 0.132558455069347
2.57222861143057 0.132548035342332
2.57252862643132 0.132537614446095
2.57282864143207 0.13252719238104
2.57312865643282 0.132516769147571
2.57342867143357 0.132506344746092
2.57372868643432 0.13249591917701
2.57402870143507 0.132485492440728
2.57432871643582 0.13247506453765
2.57462873143657 0.132464635468183
2.57492874643732 0.132454205232729
2.57522876143807 0.132443773831695
2.57552877643882 0.132433341265484
2.57582879143957 0.132422907534503
2.57612880644032 0.132412472639154
2.57642882144107 0.132402036579844
2.57672883644182 0.132391599356977
2.57702885144257 0.132381160970958
2.57732886644332 0.132370721422191
2.57762888144407 0.132360280711082
2.57792889644482 0.132349838838036
2.57822891144557 0.132339395803458
2.57852892644632 0.132328951607752
2.57882894144707 0.132318506251323
2.57912895644782 0.132308059734577
2.57942897144857 0.132297612057919
2.57972898644932 0.132287163221753
2.58002900145007 0.132276713226485
2.58032901645082 0.132266262072519
2.58062903145157 0.132255809760261
2.58092904645232 0.132245356290116
2.58122906145307 0.13223490166249
2.58152907645382 0.132224445877786
2.58182909145457 0.132213988936411
2.58212910645532 0.13220353083877
2.58242912145607 0.132193071585267
2.58272913645682 0.132182611176308
2.58302915145757 0.132172149612299
2.58332916645832 0.132161686893645
2.58362918145907 0.13215122302075
2.58392919645982 0.132140757994021
2.58422921146057 0.132130291813862
2.58452922646132 0.132119824480679
2.58482924146207 0.132109355994878
2.58512925646282 0.132098886356863
2.58542927146357 0.13208841556704
2.58572928646432 0.132077943625815
2.58602930146507 0.132067470533593
2.58632931646582 0.13205699629078
2.58662933146657 0.132046520897781
2.58692934646732 0.132036044355001
2.58722936146807 0.132025566662846
2.58752937646882 0.132015087821722
2.58782939146957 0.132004607832035
2.58812940647032 0.131994126694189
2.58842942147107 0.13198364440859
2.58872943647182 0.131973160975645
2.58902945147257 0.131962676395758
2.58932946647332 0.131952190669336
2.58962948147407 0.131941703796784
2.58992949647482 0.131931215778507
2.59022951147557 0.131920726614913
2.59052952647632 0.131910236306405
2.59082954147707 0.131899744853391
2.59112955647782 0.131889252256275
2.59142957147857 0.131878758515465
2.59172958647932 0.131868263631364
2.59202960148007 0.13185776760438
2.59232961648082 0.131847270434919
2.59262963148157 0.131836772123385
2.59292964648232 0.131826272670185
2.59322966148307 0.131815772075726
2.59352967648382 0.131805270340412
2.59382969148457 0.13179476746465
2.59412970648532 0.131784263448846
2.59442972148607 0.131773758293406
2.59472973648682 0.131763251998735
2.59502975148757 0.131752744565241
2.59532976648832 0.131742235993328
2.59562978148907 0.131731726283404
2.59592979648982 0.131721215435873
2.59622981149057 0.131710703451143
2.59652982649132 0.131700190329619
2.59682984149207 0.131689676071708
2.59712985649282 0.131679160677815
2.59742987149358 0.131668644148347
2.59772988649432 0.131658126483711
2.59802990149507 0.131647607684311
2.59832991649582 0.131637087750556
2.59862993149657 0.131626566682849
2.59892994649733 0.1316160444816
2.59922996149808 0.131605521147212
2.59952997649883 0.131594996680093
2.59982999149957 0.131584471080649
2.60013000650032 0.131573944349287
2.60043002150107 0.131563416486412
2.60073003650183 0.131552887492432
2.60103005150258 0.131542357367752
2.60133006650333 0.131531826112779
2.60163008150408 0.13152129372792
2.60193009650482 0.131510760213581
2.60223011150558 0.131500225570168
2.60253012650633 0.131489689798088
2.60283014150708 0.131479152897747
2.60313015650783 0.131468614869552
2.60343017150858 0.13145807571391
2.60373018650933 0.131447535431227
2.60403020151008 0.13143699402191
2.60433021651083 0.131426451486365
2.60463023151158 0.131415907824999
2.60493024651233 0.131405363038218
2.60523026151308 0.13139481712643
2.60553027651383 0.13138427009004
2.60583029151458 0.131373721929457
2.60613030651533 0.131363172645085
2.60643032151608 0.131352622237333
2.60673033651683 0.131342070706607
2.60703035151758 0.131331518053313
2.60733036651833 0.131320964277859
2.60763038151908 0.131310409380651
2.60793039651983 0.131299853362095
2.60823041152058 0.1312892962226
2.60853042652133 0.131278737962572
2.60883044152208 0.131268178582417
2.60913045652283 0.131257618082543
2.60943047152358 0.131247056463356
2.60973048652433 0.131236493725264
2.61003050152508 0.131225929868673
2.61033051652583 0.13121536489399
2.61063053152658 0.131204798801622
2.61093054652733 0.131194231591977
2.61123056152808 0.131183663265461
2.61153057652883 0.131173093822482
2.61183059152958 0.131162523263445
2.61213060653033 0.13115195158876
2.61243062153108 0.131141378798832
2.61273063653183 0.131130804894068
2.61303065153258 0.131120229874877
2.61333066653333 0.131109653741664
2.61363068153408 0.131099076494837
2.61393069653483 0.131088498134804
2.61423071153558 0.131077918661971
2.61453072653633 0.131067338076746
2.61483074153708 0.131056756379536
2.61513075653783 0.131046173570748
2.61543077153858 0.131035589650789
2.61573078653933 0.131025004620067
2.61603080154008 0.131014418478989
2.61633081654083 0.131003831227962
2.61663083154158 0.130993242867394
2.61693084654233 0.130982653397692
2.61723086154308 0.130972062819264
2.61753087654383 0.130961471132516
2.61783089154458 0.130950878337856
2.61813090654533 0.130940284435692
2.61843092154608 0.13092968942643
2.61873093654683 0.13091909331048
2.61903095154758 0.130908496088247
2.61933096654833 0.130897897760139
2.61963098154908 0.130887298326565
2.61993099654983 0.13087669778793
2.62023101155058 0.130866096144644
2.62053102655133 0.130855493397113
2.62083104155208 0.130844889545746
2.62113105655283 0.130834284590948
2.62143107155358 0.13082367853313
2.62173108655433 0.130813071372697
2.62203110155508 0.130802463110057
2.62233111655583 0.130791853745619
2.62263113155658 0.130781243279789
2.62293114655733 0.130770631712976
2.62323116155808 0.130760019045587
2.62353117655883 0.13074940527803
2.62383119155958 0.130738790410713
2.62413120656033 0.130728174444043
2.62443122156108 0.130717557378428
2.62473123656183 0.130706939214276
2.62503125156258 0.130696319951995
2.62533126656333 0.130685699591992
2.62563128156408 0.130675078134676
2.62593129656483 0.130664455580454
2.62623131156558 0.130653831929734
2.62653132656633 0.130643207182924
2.62683134156708 0.130632581340432
2.62713135656783 0.130621954402665
2.62743137156858 0.130611326370033
2.62773138656933 0.130600697242942
2.62803140157008 0.1305900670218
2.62833141657083 0.130579435707016
2.62863143157158 0.130568803298998
2.62893144657233 0.130558169798153
2.62923146157308 0.13054753520489
2.62953147657383 0.130536899519617
2.62983149157458 0.130526262742741
2.63013150657533 0.130515624874671
2.63043152157608 0.130504985915815
2.63073153657683 0.130494345866581
2.63103155157758 0.130483704727377
2.63133156657833 0.130473062498611
2.63163158157908 0.130462419180691
2.63193159657983 0.130451774774026
2.63223161158058 0.130441129279024
2.63253162658133 0.130430482696092
2.63283164158208 0.13041983502564
2.63313165658283 0.130409186268075
2.63343167158358 0.130398536423806
2.63373168658433 0.13038788549324
2.63403170158508 0.130377233476787
2.63433171658583 0.130366580374854
2.63463173158658 0.130355926187849
2.63493174658733 0.130345270916182
2.63523176158808 0.13033461456026
2.63553177658883 0.130323957120492
2.63583179158958 0.130313298597286
2.63613180659033 0.13030263899105
2.63643182159108 0.130291978302194
2.63673183659183 0.130281316531124
2.63703185159258 0.130270653678251
2.63733186659333 0.130259989743981
2.63763188159408 0.130249324728724
2.63793189659483 0.130238658632889
2.63823191159558 0.130227991456883
2.63853192659633 0.130217323201114
2.63883194159708 0.130206653865993
2.63913195659783 0.130195983451927
2.63943197159858 0.130185311959324
2.63973198659933 0.130174639388594
2.64003200160008 0.130163965740145
2.64033201660083 0.130153291014385
2.64063203160158 0.130142615211723
2.64093204660233 0.130131938332567
2.64123206160308 0.130121260377327
2.64153207660383 0.130110581346412
2.64183209160458 0.130099901240228
2.64213210660533 0.130089220059186
2.64243212160608 0.130078537803694
2.64273213660683 0.130067854474161
2.64303215160758 0.130057170070996
2.64333216660833 0.130046484594606
2.64363218160908 0.130035798045402
2.64393219660983 0.130025110423791
2.64423221161058 0.130014421730183
2.64453222661133 0.130003731964986
2.64483224161208 0.129993041128609
2.64513225661283 0.129982349221462
2.64543227161358 0.129971656243952
2.64573228661433 0.129960962196489
2.64603230161508 0.129950267079481
2.64633231661583 0.129939570893338
2.64663233161658 0.129928873638469
2.64693234661733 0.129918175315281
2.64723236161808 0.129907475924185
2.64753237661883 0.129896775465589
2.64783239161958 0.129886073939903
2.64813240662033 0.129875371347534
2.64843242162108 0.129864667688892
2.64873243662183 0.129853962964387
2.64903245162258 0.129843257174427
2.64933246662333 0.129832550319421
2.64963248162408 0.129821842399778
2.64993249662483 0.129811133415907
2.65023251162558 0.129800423368218
2.65053252662633 0.129789712257119
2.65083254162708 0.12977900008302
2.65113255662783 0.129768286846329
2.65143257162858 0.129757572547456
2.65173258662933 0.129746857186811
2.65203260163008 0.129736140764801
2.65233261663083 0.129725423281836
2.65263263163158 0.129714704738326
2.65293264663233 0.12970398513468
2.65323266163308 0.129693264471307
2.65353267663383 0.129682542748615
2.65383269163458 0.129671819967016
2.65413270663533 0.129661096126916
2.65443272163608 0.129650371228727
2.65473273663683 0.129639645272857
2.65503275163758 0.129628918259715
2.65533276663833 0.129618190189711
2.65563278163908 0.129607461063254
2.65593279663983 0.129596730880754
2.65623281164058 0.129585999642619
2.65653282664133 0.12957526734926
2.65683284164208 0.129564534001085
2.65713285664283 0.129553799598504
2.65743287164358 0.129543064141927
2.65773288664433 0.129532327631762
2.65803290164508 0.12952159006842
2.65833291664583 0.129510851452309
2.65863293164658 0.12950011178384
2.65893294664733 0.129489371063421
2.65923296164808 0.129478629291462
2.65953297664883 0.129467886468372
2.65983299164958 0.129457142594562
2.66013300665033 0.129446397670441
2.66043302165108 0.129435651696417
2.66073303665183 0.129424904672902
2.66103305165258 0.129414156600303
2.66133306665333 0.129403407479032
2.66163308165408 0.129392657309497
2.66193309665483 0.129381906092108
2.66223311165558 0.129371153827275
2.66253312665633 0.129360400515408
2.66283314165708 0.129349646156915
2.66313315665783 0.129338890752207
2.66343317165858 0.129328134301693
2.66373318665933 0.129317376805784
2.66403320166008 0.129306618264888
2.66433321666083 0.129295858679415
2.66463323166158 0.129285098049776
2.66493324666233 0.129274336376379
2.66523326166308 0.129263573659635
2.66553327666383 0.129252809899954
2.66583329166458 0.129242045097745
2.66613330666533 0.129231279253418
2.66643332166608 0.129220512367382
2.66673333666683 0.129209744440048
2.66703335166758 0.129198975471826
2.66733336666833 0.129188205463125
2.66763338166908 0.129177434414355
2.66793339666983 0.129166662325926
2.66823341167058 0.129155889198248
2.66853342667133 0.12914511503173
2.66883344167208 0.129134339826784
2.66913345667283 0.129123563583817
2.66943347167358 0.129112786303242
2.66973348667433 0.129102007985467
2.67003350167508 0.129091228630902
2.67033351667583 0.129080448239957
2.67063353167658 0.129069666813043
2.67093354667733 0.12905888435057
2.67123356167808 0.129048100852946
2.67153357667883 0.129037316320583
2.67183359167958 0.12902653075389
2.67213360668033 0.129015744153278
2.67243362168108 0.129004956519156
2.67273363668183 0.128994167851935
2.67303365168258 0.128983378152025
2.67333366668333 0.128972587419835
2.67363368168408 0.128961795655776
2.67393369668483 0.128951002860257
2.67423371168558 0.12894020903369
2.67453372668633 0.128929414176484
2.67483374168708 0.12891861828905
2.67513375668783 0.128907821371797
2.67543377168858 0.128897023425135
2.67573378668933 0.128886224449476
2.67603380169008 0.128875424445228
2.67633381669083 0.128864623412803
2.67663383169158 0.12885382135261
2.67693384669233 0.12884301826506
2.67723386169309 0.128832214150563
2.67753387669383 0.128821409009529
2.67783389169458 0.128810602842368
2.67813390669533 0.128799795649492
2.67843392169608 0.128788987431309
2.67873393669684 0.128778178188231
2.67903395169759 0.128767367920667
2.67933396669834 0.128756556629029
2.67963398169908 0.128745744313725
2.67993399669983 0.128734930975168
2.68023401170058 0.128724116613766
2.68053402670134 0.128713301229931
2.68083404170209 0.128702484824073
2.68113405670284 0.128691667396602
2.68143407170359 0.128680848947929
2.68173408670433 0.128670029478463
2.68203410170509 0.128659208988616
2.68233411670584 0.128648387478798
2.68263413170659 0.12863756494942
2.68293414670734 0.128626741400891
2.68323416170809 0.128615916833622
2.68353417670884 0.128605091248025
2.68383419170959 0.128594264644508
2.68413420671034 0.128583437023484
2.68443422171109 0.128572608385361
2.68473423671184 0.128561778730552
2.68503425171259 0.128550948059466
2.68533426671334 0.128540116372514
2.68563428171409 0.128529283670106
2.68593429671484 0.128518449952654
2.68623431171559 0.128507615220567
2.68653432671634 0.128496779474257
2.68683434171709 0.128485942714133
2.68713435671784 0.128475104940607
2.68743437171859 0.128464266154089
2.68773438671934 0.12845342635499
2.68803440172009 0.12844258554372
2.68833441672084 0.128431743720691
2.68863443172159 0.128420900886312
2.68893444672234 0.128410057040995
2.68923446172309 0.12839921218515
2.68953447672384 0.128388366319188
2.68983449172459 0.128377519443519
2.69013450672534 0.128366671558555
2.69043452172609 0.128355822664705
2.69073453672684 0.128344972762382
2.69103455172759 0.128334121851995
2.69133456672834 0.128323269933956
2.69163458172909 0.128312417008675
2.69193459672984 0.128301563076562
2.69223461173059 0.12829070813803
2.69253462673134 0.128279852193488
2.69283464173209 0.128268995243347
2.69313465673284 0.128258137288018
2.69343467173359 0.128247278327913
2.69373468673434 0.128236418363441
2.69403470173509 0.128225557395015
2.69433471673584 0.128214695423044
2.69463473173659 0.128203832447939
2.69493474673734 0.128192968470112
2.69523476173809 0.128182103489974
2.69553477673884 0.128171237507934
2.69583479173959 0.128160370524405
2.69613480674034 0.128149502539797
2.69643482174109 0.128138633554521
2.69673483674184 0.128127763568988
2.69703485174259 0.128116892583609
2.69733486674334 0.128106020598796
2.69763488174409 0.128095147614958
2.69793489674484 0.128084273632507
2.69823491174559 0.128073398651854
2.69853492674634 0.12806252267341
2.69883494174709 0.128051645697587
2.69913495674784 0.128040767724794
2.69943497174859 0.128029888755444
2.69973498674934 0.128019008789946
2.70003500175009 0.128008127828713
2.70033501675084 0.127997245872156
2.70063503175159 0.127986362920685
2.70093504675234 0.127975478974711
2.70123506175309 0.127964594034646
2.70153507675384 0.127953708100901
2.70183509175459 0.127942821173887
2.70213510675534 0.127931933254014
2.70243512175609 0.127921044341695
2.70273513675684 0.127910154437341
2.70303515175759 0.127899263541361
2.70333516675834 0.127888371654169
2.70363518175909 0.127877478776174
2.70393519675984 0.127866584907789
2.70423521176059 0.127855690049424
2.70453522676134 0.12784479420149
2.70483524176209 0.127833897364399
2.70513525676284 0.127822999538562
2.70543527176359 0.12781210072439
2.70573528676434 0.127801200922295
2.70603530176509 0.127790300132687
2.70633531676584 0.127779398355979
2.70663533176659 0.127768495592581
2.70693534676734 0.127757591842904
2.70723536176809 0.12774668710736
2.70753537676884 0.12773578138636
2.70783539176959 0.127724874680316
2.70813540677034 0.127713966989639
2.70843542177109 0.127703058314739
2.70873543677184 0.12769214865603
2.70903545177259 0.127681238013921
2.70933546677334 0.127670326388824
2.70963548177409 0.127659413781151
2.70993549677484 0.127648500191313
2.71023551177559 0.127637585619722
2.71053552677634 0.127626670066788
2.71083554177709 0.127615753532923
2.71113555677784 0.127604836018539
2.71143557177859 0.127593917524047
2.71173558677934 0.127582998049858
2.71203560178009 0.127572077596385
2.71233561678084 0.127561156164037
2.71263563178159 0.127550233753228
2.71293564678234 0.127539310364368
2.71323566178309 0.127528385997869
2.71353567678384 0.127517460654141
2.71383569178459 0.127506534333598
2.71413570678534 0.12749560703665
2.71443572178609 0.127484678763709
2.71473573678684 0.127473749515186
2.71503575178759 0.127462819291493
2.71533576678834 0.127451888093041
2.71563578178909 0.127440955920242
2.71593579678984 0.127430022773508
2.71623581179059 0.12741908865325
2.71653582679134 0.127408153559879
2.71683584179209 0.127397217493808
2.71713585679284 0.127386280455447
2.71743587179359 0.127375342445209
2.71773588679434 0.127364403463505
2.71803590179509 0.127353463510747
2.71833591679584 0.127342522587346
2.71863593179659 0.127331580693714
2.71893594679734 0.127320637830262
2.71923596179809 0.127309693997402
2.71953597679884 0.127298749195547
2.71983599179959 0.127287803425107
2.72013600680034 0.127276856686494
2.72043602180109 0.12726590898012
2.72073603680184 0.127254960306396
2.72103605180259 0.127244010665735
2.72133606680334 0.127233060058548
2.72163608180409 0.127222108485247
2.72193609680484 0.127211155946242
2.72223611180559 0.127200202441948
2.72253612680634 0.127189247972774
2.72283614180709 0.127178292539132
2.72313615680784 0.127167336141435
2.72343617180859 0.127156378780095
2.72373618680934 0.127145420455522
2.72403620181009 0.127134461168129
2.72433621681084 0.127123500918327
2.72463623181159 0.127112539706529
2.72493624681234 0.127101577533145
2.72523626181309 0.127090614398589
2.72553627681384 0.127079650303271
2.72583629181459 0.127068685247604
2.72613630681534 0.127057719232
2.72643632181609 0.127046752256869
2.72673633681684 0.127035784322625
2.72703635181759 0.127024815429679
2.72733636681834 0.127013845578442
2.72763638181909 0.127002874769327
2.72793639681984 0.126991903002746
2.72823641182059 0.12698093027911
2.72853642682134 0.126969956598832
2.72883644182209 0.126958981962322
2.72913645682284 0.126948006369994
2.72943647182359 0.126937029822259
2.72973648682434 0.126926052319529
2.73003650182509 0.126915073862216
2.73033651682584 0.126904094450732
2.73063653182659 0.126893114085488
2.73093654682734 0.126882132766897
2.73123656182809 0.126871150495371
2.73153657682884 0.126860167271322
2.73183659182959 0.126849183095161
2.73213660683034 0.126838197967301
2.73243662183109 0.126827211888154
2.73273663683184 0.126816224858131
2.73303665183259 0.126805236877645
2.73333666683334 0.126794247947108
2.73363668183409 0.126783258066931
2.73393669683484 0.126772267237527
2.73423671183559 0.126761275459307
2.73453672683634 0.126750282732685
2.73483674183709 0.126739289058071
2.73513675683784 0.126728294435878
2.73543677183859 0.126717298866518
2.73573678683934 0.126706302350403
2.73603680184009 0.126695304887945
2.73633681684084 0.126684306479556
2.73663683184159 0.126673307125649
2.73693684684234 0.126662306826634
2.73723686184309 0.126651305582926
2.73753687684384 0.126640303394934
2.73783689184459 0.126629300263073
2.73813690684534 0.126618296187753
2.73843692184609 0.126607291169387
2.73873693684684 0.126596285208387
2.73903695184759 0.126585278305165
2.73933696684834 0.126574270460133
2.73963698184909 0.126563261673704
2.73993699684984 0.12655225194629
2.74023701185059 0.126541241278302
2.74053702685134 0.126530229670154
2.74083704185209 0.126519217122256
2.74113705685284 0.126508203635022
2.74143707185359 0.126497189208864
2.74173708685434 0.126486173844193
2.74203710185509 0.126475157541422
2.74233711685584 0.126464140300963
2.74263713185659 0.126453122123228
2.74293714685734 0.126442103008631
2.74323716185809 0.126431082957582
2.74353717685884 0.126420061970493
2.74383719185959 0.126409040047779
2.74413720686034 0.12639801718985
2.74443722186109 0.126386993397118
2.74473723686184 0.126375968669997
2.74503725186259 0.126364943008898
2.74533726686334 0.126353916414234
2.74563728186409 0.126342888886416
2.74593729686484 0.126331860425858
2.74623731186559 0.126320831032971
2.74653732686634 0.126309800708168
2.74683734186709 0.126298769451861
2.74713735686784 0.126287737264462
2.74743737186859 0.126276704146384
2.74773738686934 0.126265670098039
2.74803740187009 0.126254635119839
2.74833741687084 0.126243599212197
2.74863743187159 0.126232562375525
2.74893744687234 0.126221524610235
2.74923746187309 0.12621048591674
2.74953747687384 0.126199446295452
2.74983749187459 0.126188405746784
2.75013750687534 0.126177364271147
2.75043752187609 0.126166321868954
2.75073753687684 0.126155278540618
2.75103755187759 0.126144234286551
2.75133756687834 0.126133189107165
2.75163758187909 0.126122143002873
2.75193759687984 0.126111095974087
2.75223761188059 0.126100048021219
2.75253762688134 0.126088999144683
2.75283764188209 0.126077949344889
2.75313765688284 0.126066898622252
2.75343767188359 0.126055846977182
2.75373768688434 0.126044794410093
2.75403770188509 0.126033740921398
2.75433771688584 0.126022686511507
2.75463773188659 0.126011631180835
2.75493774688734 0.126000574929793
2.75523776188809 0.125989517758794
2.75553777688884 0.12597845966825
2.75583779188959 0.125967400658574
2.75613780689034 0.125956340730179
2.75643782189109 0.125945279883476
2.75673783689184 0.125934218118878
2.7570378518926 0.125923155436798
2.75733786689334 0.125912091837648
2.75763788189409 0.125901027321841
2.75793789689484 0.125889961889789
2.75823791189559 0.125878895541905
2.75853792689635 0.125867828278601
2.7588379418971 0.12585676010029
2.75913795689785 0.125845691007384
2.75943797189859 0.125834621000296
2.75973798689934 0.125823550079439
2.76003800190009 0.125812478245224
2.76033801690085 0.125801405498065
2.7606380319016 0.125790331838373
2.76093804690235 0.125779257266563
2.7612380619031 0.125768181783045
2.76153807690384 0.125757105388233
2.7618380919046 0.125746028082539
2.76213810690535 0.125734949866376
2.7624381219061 0.125723870740157
2.76273813690685 0.125712790704293
2.7630381519076 0.125701709759198
2.76333816690835 0.125690627905284
2.7636381819091 0.125679545142964
2.76393819690985 0.12566846147265
2.7642382119106 0.125657376894755
2.76453822691135 0.125646291409692
2.7648382419121 0.125635205017873
2.76513825691285 0.12562411771971
2.7654382719136 0.125613029515617
2.76573828691435 0.125601940406006
2.7660383019151 0.12559085039129
2.76633831691585 0.125579759471881
2.7666383319166 0.125568667648192
2.76693834691735 0.125557574920636
2.7672383619181 0.125546481289624
2.76753837691885 0.125535386755571
2.7678383919196 0.125524291318888
2.76813840692035 0.125513194979989
2.7684384219211 0.125502097739285
2.76873843692185 0.12549099959719
2.7690384519226 0.125479900554116
2.76933846692335 0.125468800610475
2.7696384819241 0.125457699766682
2.76993849692485 0.125446598023148
2.7702385119256 0.125435495380285
2.77053852692635 0.125424391838507
2.7708385419271 0.125413287398227
2.77113855692785 0.125402182059857
2.7714385719286 0.125391075823809
2.77173858692935 0.125379968690497
2.7720386019301 0.125368860660333
2.77233861693085 0.125357751733729
2.7726386319316 0.1253466419111
2.77293864693235 0.125335531192856
2.7732386619331 0.125324419579412
2.77353867693385 0.12531330707118
2.7738386919346 0.125302193668572
2.77413870693535 0.125291079372001
2.7744387219361 0.12527996418188
2.77473873693685 0.125268848098622
2.7750387519376 0.12525773112264
2.77533876693835 0.125246613254345
2.7756387819391 0.125235494494152
2.77593879693985 0.125224374842472
2.7762388119406 0.125213254299719
2.77653882694135 0.125202132866305
2.7768388419421 0.125191010542644
2.77713885694285 0.125179887329147
2.7774388719436 0.125168763226227
2.77773888694435 0.125157638234298
2.7780389019451 0.125146512353773
2.77833891694585 0.125135385585063
2.7786389319466 0.125124257928582
2.77893894694735 0.125113129384742
2.7792389619481 0.125101999953957
2.77953897694885 0.125090869636639
2.7798389919496 0.1250797384332
2.78013900695035 0.125068606344055
2.7804390219511 0.125057473369615
2.78073903695185 0.125046339510294
2.7810390519526 0.125035204766503
2.78133906695335 0.125024069138657
2.7816390819541 0.125012932627167
2.78193909695485 0.125001795232447
2.7822391119556 0.12499065695491
2.78253912695635 0.124979517794968
2.7828391419571 0.124968377753034
2.78313915695785 0.12495723682952
2.7834391719586 0.124946095024841
2.78373918695935 0.124934952339408
2.7840392019601 0.124923808773635
2.78433921696085 0.124912664327934
2.7846392319616 0.124901519002719
2.78493924696235 0.124890372798401
2.7852392619631 0.124879225715395
2.78553927696385 0.124868077754112
2.7858392919646 0.124856928914965
2.78613930696535 0.124845779198368
2.7864393219661 0.124834628604734
2.78673933696685 0.124823477134475
2.7870393519676 0.124812324788003
2.78733936696835 0.124801171565733
2.7876393819691 0.124790017468077
2.78793939696985 0.124778862495447
2.7882394119706 0.124767706648257
2.78853942697135 0.124756549926919
2.7888394419721 0.124745392331847
2.78913945697285 0.124734233863453
2.7894394719736 0.12472307452215
2.78973948697435 0.124711914308351
2.7900395019751 0.124700753222469
2.79033951697585 0.124689591264917
2.7906395319766 0.124678428436108
2.79093954697735 0.124667264736454
2.7912395619781 0.124656100166369
2.79153957697885 0.124644934726265
2.7918395919796 0.124633768416556
2.79213960698035 0.124622601237654
2.7924396219811 0.124611433189972
2.79273963698185 0.124600264273923
2.7930396519826 0.12458909448992
2.79333966698335 0.124577923838376
2.7936396819841 0.124566752319704
2.79393969698485 0.124555579934317
2.7942397119856 0.124544406682628
2.79453972698635 0.124533232565049
2.7948397419871 0.124522057581994
2.79513975698785 0.124510881733875
2.7954397719886 0.124499705021105
2.79573978698935 0.124488527444098
2.7960398019901 0.124477349003266
2.79633981699085 0.124466169699023
2.7966398319916 0.124454989531781
2.79693984699235 0.124443808501953
2.7972398619931 0.124432626609951
2.79753987699385 0.12442144385619
2.7978398919946 0.124410260241082
2.79813990699535 0.12439907576504
2.7984399219961 0.124387890428476
2.79873993699685 0.124376704231805
2.7990399519976 0.124365517175438
2.79933996699835 0.124354329259789
2.7996399819991 0.124343140485271
2.79993999699985 0.124331950852296
2.8002400120006 0.124320760361278
2.80054002700135 0.124309569012629
2.8008400420021 0.124298376806763
2.80114005700285 0.124287183744092
2.8014400720036 0.12427598982503
2.80174008700435 0.124264795049989
2.8020401020051 0.124253599419383
2.80234011700585 0.124242402933624
2.8026401320066 0.124231205593125
2.80294014700735 0.1242200073983
2.8032401620081 0.124208808349561
2.80354017700885 0.124197608447321
2.8038401920096 0.124186407691993
2.80414020701035 0.124175206083991
2.8044402220111 0.124164003623726
2.80474023701185 0.124152800311613
2.8050402520126 0.124141596148064
2.80534026701335 0.124130391133492
2.8056402820141 0.124119185268311
2.80594029701485 0.124107978552932
2.8062403120156 0.124096770987769
2.80654032701635 0.124085562573236
2.8068403420171 0.124074353309744
2.80714035701785 0.124063143197708
2.8074403720186 0.124051932237539
2.80774038701935 0.124040720429652
2.8080404020201 0.124029507774458
2.80834041702085 0.124018294272371
2.8086404320216 0.124007079923805
2.80894044702235 0.123995864729171
2.8092404620231 0.123984648688884
2.80954047702385 0.123973431803355
2.8098404920246 0.123962214072998
2.81014050702535 0.123950995498226
2.8104405220261 0.123939776079452
2.81074053702685 0.123928555817089
2.8110405520276 0.12391733471155
2.81134056702835 0.123906112763248
2.8116405820291 0.123894889972596
2.81194059702985 0.123883666340007
2.8122406120306 0.123872441865893
2.81254062703135 0.123861216550669
2.8128406420321 0.123849990394746
2.81314065703285 0.123838763398538
2.8134406720336 0.123827535562459
2.81374068703435 0.12381630688692
2.8140407020351 0.123805077372335
2.81434071703585 0.123793847019117
2.8146407320366 0.123782615827679
2.81494074703735 0.123771383798434
2.8152407620381 0.123760150931794
2.81554077703885 0.123748917228174
2.8158407920396 0.123737682687986
2.81614080704035 0.123726447311642
2.8164408220411 0.123715211099557
2.81674083704185 0.123703974052142
2.8170408520426 0.123692736169811
2.81734086704335 0.123681497452978
2.8176408820441 0.123670257902054
2.81794089704485 0.123659017517453
2.8182409120456 0.123647776299588
2.81854092704635 0.123636534248872
2.8188409420471 0.123625291365718
2.81914095704785 0.123614047650539
2.8194409720486 0.123602803103748
2.81974098704935 0.123591557725758
2.8200410020501 0.123580311516981
2.82034101705085 0.123569064477832
2.8206410320516 0.123557816608723
2.82094104705235 0.123546567910067
2.8212410620531 0.123535318382276
2.82154107705385 0.123524068025765
2.8218410920546 0.123512816840945
2.82214110705535 0.123501564828231
2.8224411220561 0.123490311988035
2.82274113705685 0.123479058320769
2.8230411520576 0.123467803826847
2.82334116705835 0.123456548506683
2.8236411820591 0.123445292360688
2.82394119705985 0.123434035389277
2.8242412120606 0.123422777592861
2.82454122706135 0.123411518971854
2.8248412420621 0.12340025952667
2.82514125706285 0.12338899925772
2.8254412720636 0.123377738165418
2.82574128706435 0.123366476250177
2.8260413020651 0.12335521351241
2.82634131706585 0.12334394995253
2.8266413320666 0.12333268557095
2.82694134706735 0.123321420368082
2.8272413620681 0.123310154344341
2.82754137706885 0.123298887500139
2.8278413920696 0.123287619835888
2.82814140707035 0.123276351352002
2.8284414220711 0.123265082048894
2.82874143707185 0.123253811926977
2.8290414520726 0.123242540986664
2.82934146707335 0.123231269228368
2.8296414820741 0.123219996652501
2.82994149707485 0.123208723259477
2.8302415120756 0.123197449049709
2.83054152707635 0.12318617402361
2.8308415420771 0.123174898181592
2.83114155707785 0.123163621524069
2.8314415720786 0.123152344051454
2.83174158707935 0.123141065764159
2.8320416020801 0.123129786662599
2.83234161708085 0.123118506747184
2.8326416320816 0.123107226018329
2.83294164708235 0.123095944476447
2.8332416620831 0.12308466212195
2.83354167708385 0.123073378955252
2.8338416920846 0.123062094976765
2.83414170708535 0.123050810186903
2.8344417220861 0.123039524586078
2.83474173708685 0.123028238174703
2.8350417520876 0.123016950953192
2.83534176708835 0.123005662921957
2.8356417820891 0.122994374081411
2.83594179708985 0.122983084431968
2.8362418120906 0.122971793974039
2.83654182709135 0.122960502708039
2.8368418420921 0.12294921063438
2.83714185709285 0.122937917753474
2.8374418720936 0.122926624065736
2.83774188709435 0.122915329571577
2.8380419020951 0.122904034271412
2.83834191709586 0.122892738165652
2.83864193209661 0.122881441254711
2.83894194709735 0.122870143539002
2.8392419620981 0.122858845018937
2.83954197709885 0.12284754569493
2.8398419920996 0.122836245567393
2.84014200710036 0.12282494463674
2.84044202210111 0.122813642903383
2.84074203710186 0.122802340367735
2.8410420521026 0.12279103703021
2.84134206710335 0.12277973289122
2.84164208210411 0.122768427951178
2.84194209710486 0.122757122210496
2.84224211210561 0.122745815669589
2.84254212710636 0.122734508328869
2.84284214210711 0.122723200188748
2.84314215710786 0.12271189124964
2.84344217210861 0.122700581511958
2.84374218710936 0.122689270976114
2.84404220211011 0.122677959642522
2.84434221711086 0.122666647511594
2.84464223211161 0.122655334583743
2.84494224711236 0.122644020859382
2.84524226211311 0.122632706338924
2.84554227711386 0.122621391022782
2.84584229211461 0.122610074911369
2.84614230711536 0.122598758005098
2.84644232211611 0.122587440304381
2.84674233711686 0.122576121809632
2.84704235211761 0.122564802521263
2.84734236711836 0.122553482439688
2.84764238211911 0.122542161565318
2.84794239711986 0.122530839898568
2.84824241212061 0.122519517439849
2.84854242712136 0.122508194189575
2.84884244212211 0.122496870148159
2.84914245712286 0.122485545316014
2.84944247212361 0.122474219693551
2.84974248712436 0.122462893281185
2.85004250212511 0.122451566079328
2.85034251712586 0.122440238088393
2.85064253212661 0.122428909308793
2.85094254712736 0.122417579740941
2.85124256212811 0.122406249385249
2.85154257712886 0.12239491824213
2.85184259212961 0.122383586311998
2.85214260713036 0.122372253595264
2.85244262213111 0.122360920092343
2.85274263713186 0.122349585803646
2.85304265213261 0.122338250729587
2.85334266713336 0.122326914870578
2.85364268213411 0.122315578227033
2.85394269713486 0.122304240799363
2.85424271213561 0.122292902587982
2.85454272713636 0.122281563593303
2.85484274213711 0.122270223815739
2.85514275713786 0.122258883255702
2.85544277213861 0.122247541913605
2.85574278713936 0.122236199789861
2.85604280214011 0.122224856884882
2.85634281714086 0.122213513199082
2.85664283214161 0.122202168732874
2.85694284714236 0.122190823486669
2.85724286214311 0.122179477460882
2.85754287714386 0.122168130655924
2.85784289214461 0.122156783072208
2.85814290714536 0.122145434710148
2.85844292214611 0.122134085570156
2.85874293714686 0.122122735652645
2.85904295214761 0.122111384958027
2.85934296714836 0.122100033486716
2.85964298214911 0.122088681239124
2.85994299714986 0.122077328215663
2.86024301215061 0.122065974416748
2.86054302715136 0.122054619842789
2.86084304215211 0.122043264494201
2.86114305715286 0.122031908371396
2.86144307215361 0.122020551474786
2.86174308715436 0.122009193804785
2.86204310215511 0.121997835361804
2.86234311715586 0.121986476146258
2.86264313215661 0.121975116158558
2.86294314715736 0.121963755399117
2.86324316215811 0.121952393868349
2.86354317715886 0.121941031566665
2.86384319215961 0.121929668494479
2.86414320716036 0.121918304652202
2.86444322216111 0.121906940040249
2.86474323716186 0.121895574659031
2.86504325216261 0.121884208508961
2.86534326716336 0.121872841590453
2.86564328216411 0.121861473903917
2.86594329716486 0.121850105449769
2.86624331216561 0.121838736228419
2.86654332716636 0.121827366240281
2.86684334216711 0.121815995485767
2.86714335716786 0.121804623965291
2.86744337216861 0.121793251679263
2.86774338716936 0.121781878628099
2.86804340217011 0.121770504812209
2.86834341717086 0.121759130232007
2.86864343217161 0.121747754887906
2.86894344717236 0.121736378780317
2.86924346217311 0.121725001909654
2.86954347717386 0.121713624276329
2.86984349217461 0.121702245880755
2.87014350717536 0.121690866723345
2.87044352217611 0.12167948680451
2.87074353717686 0.121668106124665
2.87104355217761 0.12165672468422
2.87134356717836 0.12164534248359
2.87164358217911 0.121633959523187
2.87194359717986 0.121622575803422
2.87224361218061 0.121611191324709
2.87254362718136 0.121599806087461
2.87284364218211 0.12158842009209
2.87314365718286 0.121577033339008
2.87344367218361 0.121565645828628
2.87374368718436 0.121554257561363
2.87404370218511 0.121542868537626
2.87434371718586 0.121531478757828
2.87464373218661 0.121520088222382
2.87494374718736 0.121508696931702
2.87524376218811 0.121497304886199
2.87554377718886 0.121485912086286
2.87584379218961 0.121474518532376
2.87614380719036 0.121463124224881
2.87644382219111 0.121451729164213
2.87674383719186 0.121440333350786
2.87704385219261 0.121428936785012
2.87734386719336 0.121417539467302
2.87764388219411 0.121406141398071
2.87794389719486 0.12139474257773
2.87824391219561 0.121383343006691
2.87854392719636 0.121371942685368
2.87884394219711 0.121360541614173
2.87914395719786 0.121349139793518
2.87944397219861 0.121337737223815
2.87974398719936 0.121326333905478
2.88004400220011 0.121314929838919
2.88034401720086 0.121303525024549
2.88064403220161 0.121292119462783
2.88094404720236 0.121280713154031
2.88124406220311 0.121269306098707
2.88154407720386 0.121257898297223
2.88184409220461 0.121246489749992
2.88214410720536 0.121235080457425
2.88244412220611 0.121223670419936
2.88274413720686 0.121212259637936
2.88304415220761 0.121200848111839
2.88334416720836 0.121189435842056
2.88364418220911 0.121178022829
2.88394419720986 0.121166609073084
2.88424421221061 0.121155194574719
2.88454422721136 0.121143779334319
2.88484424221211 0.121132363352295
2.88514425721286 0.12112094662906
2.88544427221361 0.121109529165026
2.88574428721436 0.121098110960606
2.88604430221511 0.121086692016212
2.88634431721586 0.121075272332257
2.88664433221661 0.121063851909153
2.88694434721736 0.121052430747311
2.88724436221811 0.121041008847145
2.88754437721886 0.121029586209067
2.88784439221961 0.12101816283349
2.88814440722036 0.121006738720824
2.88844442222111 0.120995313871484
2.88874443722186 0.12098388828588
2.88904445222261 0.120972461964426
2.88934446722336 0.120961034907534
2.88964448222411 0.120949607115616
2.88994449722486 0.120938178589085
2.89024451222561 0.120926749328351
2.89054452722636 0.120915319333829
2.89084454222711 0.12090388860593
2.89114455722786 0.120892457145067
2.89144457222861 0.120881024951651
2.89174458722936 0.120869592026095
2.89204460223011 0.120858158368812
2.89234461723086 0.120846723980213
2.89264463223161 0.12083528886071
2.89294464723236 0.120823853010717
2.89324466223311 0.120812416430645
2.89354467723386 0.120800979120906
2.89384469223461 0.120789541081913
2.89414470723536 0.120778102314077
2.89444472223611 0.120766662817812
2.89474473723686 0.120755222593529
2.89504475223761 0.12074378164164
2.89534476723836 0.120732339962558
2.89564478223911 0.120720897556695
2.89594479723986 0.120709454424463
2.89624481224061 0.120698010566274
2.89654482724136 0.12068656598254
2.89684484224211 0.120675120673673
2.89714485724286 0.120663674640086
2.89744487224361 0.120652227882191
2.89774488724436 0.1206407804004
2.89804490224511 0.120629332195124
2.89834491724586 0.120617883266777
2.89864493224661 0.12060643361577
2.89894494724736 0.120594983242515
2.89924496224811 0.120583532147425
2.89954497724886 0.120572080330911
2.89984499224961 0.120560627793385
2.90014500725036 0.120549174535261
2.90044502225111 0.120537720556949
2.90074503725186 0.120526265858862
2.90104505225261 0.120514810441411
2.90134506725336 0.12050335430501
2.90164508225411 0.12049189745007
2.90194509725486 0.120480439877002
2.90224511225561 0.12046898158622
2.90254512725636 0.120457522578134
2.90284514225711 0.120446062853158
2.90314515725786 0.120434602411703
2.90344517225861 0.120423141254181
2.90374518725936 0.120411679381004
2.90404520226011 0.120400216792584
2.90434521726086 0.120388753489333
2.90464523226161 0.120377289471663
2.90494524726236 0.120365824739987
2.90524526226311 0.120354359294715
2.90554527726386 0.12034289313626
2.90584529226461 0.120331426265034
2.90614530726536 0.120319958681449
2.90644532226611 0.120308490385916
2.90674533726686 0.120297021378848
2.90704535226761 0.120285551660657
2.90734536726836 0.120274081231754
2.90764538226911 0.120262610092552
2.90794539726986 0.120251138243462
2.90824541227061 0.120239665684896
2.90854542727136 0.120228192417266
2.90884544227211 0.120216718440984
2.90914545727286 0.120205243756462
2.90944547227361 0.120193768364112
2.90974548727436 0.120182292264345
2.91004550227511 0.120170815457574
2.91034551727586 0.120159337944209
2.91064553227661 0.120147859724664
2.91094554727736 0.12013638079935
2.91124556227811 0.120124901168678
2.91154557727886 0.120113420833061
2.91184559227961 0.12010193979291
2.91214560728036 0.120090458048637
2.91244562228111 0.120078975600654
2.91274563728186 0.120067492449373
2.91304565228261 0.120056008595205
2.91334566728336 0.120044524038562
2.91364568228411 0.120033038779857
2.91394569728486 0.1200215528195
2.91424571228561 0.120010066157903
2.91454572728636 0.119998578795478
2.91484574228711 0.119987090732637
2.91514575728786 0.119975601969792
2.91544577228861 0.119964112507354
2.91574578728936 0.119952622345735
2.91604580229011 0.119941131485347
2.91634581729086 0.119929639926601
2.91664583229161 0.119918147669909
2.91694584729236 0.119906654715683
2.91724586229311 0.119895161064334
2.91754587729386 0.119883666716274
2.91784589229461 0.119872171671915
2.91814590729537 0.119860675931668
2.91844592229612 0.119849179495945
2.91874593729686 0.119837682365158
2.91904595229761 0.119826184539717
2.91934596729836 0.119814686020036
2.91964598229911 0.119803186806524
2.91994599729987 0.119791686899595
2.92024601230062 0.119780186299659
2.92054602730137 0.119768685007128
2.92084604230211 0.119757183022414
2.92114605730286 0.119745680345927
2.92144607230362 0.119734176978081
2.92174608730437 0.119722672919286
2.92204610230512 0.119711168169953
2.92234611730587 0.119699662730495
2.92264613230662 0.119688156601323
2.92294614730737 0.119676649782848
2.92324616230812 0.119665142275481
2.92354617730887 0.119653634079635
2.92384619230962 0.119642125195721
2.92414620731037 0.11963061562415
2.92444622231112 0.119619105365333
2.92474623731187 0.119607594419683
2.92504625231262 0.11959608278761
2.92534626731337 0.119584570469527
2.92564628231412 0.119573057465843
2.92594629731487 0.119561543776972
2.92624631231562 0.119550029403323
2.92654632731637 0.11953851434531
2.92684634231712 0.119526998603342
2.92714635731787 0.119515482177832
2.92744637231862 0.11950396506919
2.92774638731937 0.119492447277829
2.92804640232012 0.119480928804159
2.92834641732087 0.119469409648592
2.92864643232162 0.119457889811539
2.92894644732237 0.119446369293411
2.92924646232312 0.119434848094621
2.92954647732387 0.119423326215578
2.92984649232462 0.119411803656695
2.93014650732537 0.119400280418382
2.93044652232612 0.119388756501052
2.93074653732687 0.119377231905115
2.93104655232762 0.119365706630982
2.93134656732837 0.119354180679065
2.93164658232912 0.119342654049775
2.93194659732987 0.119331126743523
2.93224661233062 0.119319598760721
2.93254662733137 0.119308070101779
2.93284664233212 0.119296540767109
2.93314665733287 0.119285010757122
2.93344667233362 0.11927348007223
2.93374668733437 0.119261948712843
2.93404670233512 0.119250416679373
2.93434671733587 0.11923888397223
2.93464673233662 0.119227350591826
2.93494674733737 0.119215816538572
2.93524676233812 0.11920428181288
2.93554677733887 0.11919274641516
2.93584679233962 0.119181210345823
2.93614680734037 0.119169673605281
2.93644682234112 0.119158136193944
2.93674683734187 0.119146598112224
2.93704685234262 0.119135059360532
2.93734686734337 0.119123519939279
2.93764688234412 0.119111979848875
2.93794689734487 0.119100439089733
2.93824691234562 0.119088897662263
2.93854692734637 0.119077355566875
2.93884694234712 0.119065812803982
2.93914695734787 0.119054269373993
2.93944697234862 0.119042725277321
2.93974698734937 0.119031180514375
2.94004700235012 0.119019635085568
2.94034701735087 0.119008088991309
2.94064703235162 0.11899654223201
2.94094704735237 0.118984994808083
2.94124706235312 0.118973446719937
2.94154707735387 0.118961897967983
2.94184709235462 0.118950348552634
2.94214710735537 0.118938798474298
2.94244712235612 0.118927247733389
2.94274713735687 0.118915696330315
2.94304715235762 0.118904144265489
2.94334716735837 0.118892591539321
2.94364718235912 0.118881038152221
2.94394719735987 0.118869484104602
2.94424721236062 0.118857929396873
2.94454722736137 0.118846374029445
2.94484724236212 0.11883481800273
2.94514725736287 0.118823261317138
2.94544727236362 0.118811703973079
2.94574728736437 0.118800145970965
2.94604730236512 0.118788587311207
2.94634731736587 0.118777027994215
2.94664733236662 0.118765468020399
2.94694734736737 0.118753907390171
2.94724736236812 0.118742346103942
2.94754737736887 0.118730784162122
2.94784739236962 0.118719221565121
2.94814740737037 0.118707658313351
2.94844742237112 0.118696094407222
2.94874743737187 0.118684529847145
2.94904745237262 0.118672964633531
2.94934746737337 0.11866139876679
2.94964748237412 0.118649832247333
2.94994749737487 0.11863826507557
2.95024751237562 0.118626697251912
2.95054752737637 0.11861512877677
2.95084754237712 0.118603559650554
2.95114755737787 0.118591989873675
2.95144757237862 0.118580419446544
2.95174758737937 0.118568848369571
2.95204760238012 0.118557276643167
2.95234761738087 0.118545704267741
2.95264763238162 0.118534131243706
2.95294764738237 0.11852255757147
2.95324766238312 0.118510983251446
2.95354767738387 0.118499408284042
2.95384769238462 0.118487832669671
2.95414770738537 0.118476256408742
2.95444772238612 0.118464679501665
2.95474773738687 0.118453101948852
2.95504775238762 0.118441523750712
2.95534776738837 0.118429944907657
2.95564778238912 0.118418365420096
2.95594779738987 0.11840678528844
2.95624781239062 0.118395204513099
2.95654782739137 0.118383623094485
2.95684784239212 0.118372041033006
2.95714785739287 0.118360458329074
2.95744787239362 0.118348874983098
2.95774788739437 0.11833729099549
2.95804790239512 0.118325706366659
2.95834791739587 0.118314121097017
2.95864793239662 0.118302535186972
2.95894794739737 0.118290948636936
2.95924796239812 0.118279361447319
2.95954797739887 0.118267773618531
2.95984799239962 0.118256185150983
2.96014800740037 0.118244596045084
2.96044802240112 0.118233006301245
2.96074803740187 0.118221415919876
2.96104805240262 0.118209824901387
2.96134806740337 0.118198233246189
2.96164808240412 0.118186640954692
2.96194809740487 0.118175048027305
2.96224811240562 0.11816345446444
2.96254812740637 0.118151860266506
2.96284814240712 0.118140265433914
2.96314815740787 0.118128669967073
2.96344817240862 0.118117073866394
2.96374818740937 0.118105477132286
2.96404820241012 0.118093879765161
2.96434821741087 0.118082281765428
2.96464823241162 0.118070683133497
2.96494824741237 0.118059083869778
2.96524826241312 0.118047483974681
2.96554827741387 0.118035883448617
2.96584829241462 0.118024282291995
2.96614830741537 0.118012680505226
2.96644832241612 0.118001078088719
2.96674833741687 0.117989475042884
2.96704835241762 0.117977871368132
2.96734836741837 0.117966267064873
2.96764838241912 0.117954662133515
2.96794839741987 0.11794305657447
2.96824841242062 0.117931450388147
2.96854842742137 0.117919843574957
2.96884844242212 0.117908236135308
2.96914845742287 0.117896628069612
2.96944847242362 0.117885019378277
2.96974848742437 0.117873410061714
2.97004850242512 0.117861800120333
2.97034851742587 0.117850189554544
2.97064853242662 0.117838578364755
2.97094854742737 0.117826966551378
2.97124856242812 0.117815354114822
2.97154857742887 0.117803741055497
2.97184859242962 0.117792127373812
2.97214860743037 0.117780513070178
2.97244862243112 0.117768898145004
2.97274863743187 0.1177572825987
2.97304865243262 0.117745666431676
2.97334866743337 0.117734049644341
2.97364868243412 0.117722432237105
2.97394869743487 0.117710814210378
2.97424871243562 0.117699195564569
2.97454872743637 0.117687576300089
2.97484874243712 0.117675956417347
2.97514875743787 0.117664335916752
2.97544877243862 0.117652714798714
2.97574878743937 0.117641093063643
2.97604880244012 0.117629470711949
2.97634881744087 0.117617847744041
2.97664883244162 0.117606224160328
2.97694884744237 0.117594599961221
2.97724886244312 0.117582975147128
2.97754887744387 0.11757134971846
2.97784889244462 0.117559723675625
2.97814890744537 0.117548097019034
2.97844892244612 0.117536469749096
2.97874893744687 0.117524841866221
2.97904895244762 0.117513213370817
2.97934896744837 0.117501584263295
2.97964898244912 0.117489954544064
2.97994899744987 0.117478324213533
2.98024901245062 0.117466693272112
2.98054902745137 0.11745506172021
2.98084904245212 0.117443429558237
2.98114905745287 0.117431796786602
2.98144907245362 0.117420163405714
2.98174908745437 0.117408529415983
2.98204910245512 0.117396894817818
2.98234911745587 0.117385259611629
2.98264913245662 0.117373623797824
2.98294914745737 0.117361987376814
2.98324916245812 0.117350350349007
2.98354917745887 0.117338712714813
2.98384919245962 0.11732707447464
2.98414920746037 0.1173154356289
2.98444922246112 0.117303796177999
2.98474923746187 0.117292156122349
2.98504925246262 0.117280515462358
2.98534926746337 0.117268874198435
2.98564928246412 0.117257232330989
2.98594929746487 0.11724558986043
2.98624931246562 0.117233946787167
2.98654932746637 0.117222303111608
2.98684934246712 0.117210658834164
2.98714935746787 0.117199013955243
2.98744937246862 0.117187368475255
2.98774938746937 0.117175722394608
2.98804940247012 0.117164075713712
2.98834941747087 0.117152428432975
2.98864943247162 0.117140780552807
2.98894944747237 0.117129132073617
2.98924946247312 0.117117482995813
2.98954947747387 0.117105833319806
2.98984949247462 0.117094183046003
2.99014950747537 0.117082532174814
2.99044952247612 0.117070880706648
2.99074953747687 0.117059228641914
2.99104955247762 0.117047575981021
2.99134956747837 0.117035922724377
2.99164958247912 0.117024268872392
2.99194959747987 0.117012614425474
2.99224961248062 0.117000959384033
2.99254962748137 0.116989303748478
2.99284964248212 0.116977647519216
2.99314965748287 0.116965990696658
2.99344967248362 0.116954333281211
2.99374968748437 0.116942675273285
2.99404970248512 0.116931016673289
2.99434971748587 0.116919357481631
2.99464973248662 0.11690769769872
2.99494974748737 0.116896037324965
2.99524976248812 0.116884376360775
2.99554977748887 0.116872714806558
2.99584979248962 0.116861052662724
2.99614980749037 0.11684938992968
2.99644982249112 0.116837726607836
2.99674983749187 0.1168260626976
2.99704985249262 0.116814398199381
2.99734986749337 0.116802733113588
2.99764988249412 0.116791067440629
2.99794989749488 0.116779401180912
2.99824991249563 0.116767734334848
2.99854992749637 0.116756066902843
2.99884994249712 0.116744398885307
2.99914995749787 0.116732730282648
2.99944997249862 0.116721061095275
2.99974998749938 0.116709391323597
3.00005000250013 0.116697720968021
3.00035001750088 0.116686050028957
3.00065003250162 0.116674378506813
3.00095004750237 0.116662706401997
3.00125006250313 0.116651033714917
3.00155007750388 0.116639360445984
3.00185009250463 0.116627686595604
3.00215010750538 0.116616012164186
3.00245012250613 0.116604337152138
3.00275013750688 0.11659266155987
3.00305015250763 0.116580985387789
3.00335016750838 0.116569308636304
3.00365018250913 0.116557631305823
3.00395019750988 0.116545953396754
3.00425021251063 0.116534274909506
3.00455022751138 0.116522595844487
3.00485024251213 0.116510916202106
3.00515025751288 0.11649923598277
3.00545027251363 0.116487555186888
3.00575028751438 0.116475873814868
3.00605030251513 0.116464191867119
3.00635031751588 0.116452509344048
3.00665033251663 0.116440826246064
3.00695034751738 0.116429142573575
3.00725036251813 0.116417458326989
3.00755037751888 0.116405773506715
3.00785039251963 0.11639408811316
3.00815040752038 0.116382402146732
3.00845042252113 0.116370715607841
3.00875043752188 0.116359028496893
3.00905045252263 0.116347340814297
3.00935046752338 0.116335652560461
3.00965048252413 0.116323963735793
3.00995049752488 0.116312274340701
3.01025051252563 0.116300584375593
3.01055052752638 0.116288893840877
3.01085054252713 0.116277202736961
3.01115055752788 0.116265511064253
3.01145057252863 0.116253818823162
3.01175058752938 0.116242126014094
3.01205060253013 0.116230432637458
3.01235061753088 0.116218738693662
3.01265063253163 0.116207044183113
3.01295064753238 0.11619534910622
3.01325066253313 0.116183653463391
3.01355067753388 0.116171957255033
3.01385069253463 0.116160260481553
3.01415070753538 0.116148563143361
3.01445072253613 0.116136865240864
3.01475073753688 0.116125166774469
3.01505075253763 0.116113467744584
3.01535076753838 0.116101768151618
3.01565078253913 0.116090067995977
3.01595079753988 0.11607836727807
3.01625081254063 0.116066665998304
3.01655082754138 0.116054964157087
3.01685084254213 0.116043261754827
3.01715085754288 0.116031558791931
3.01745087254363 0.116019855268806
3.01775088754438 0.116008151185862
3.01805090254513 0.115996446543504
3.01835091754588 0.115984741342141
3.01865093254663 0.115973035582181
3.01895094754738 0.115961329264031
3.01925096254813 0.115949622388097
3.01955097754888 0.115937914954789
3.01985099254963 0.115926206964514
3.02015100755038 0.115914498417678
3.02045102255113 0.11590278931469
3.02075103755188 0.115891079655957
3.02105105255263 0.115879369441887
3.02135106755338 0.115867658672886
3.02165108255413 0.115855947349363
3.02195109755488 0.115844235471724
3.02225111255563 0.115832523040377
3.02255112755638 0.11582081005573
3.02285114255713 0.11580909651819
3.02315115755788 0.115797382428163
3.02345117255863 0.115785667786059
3.02375118755938 0.115773952592283
3.02405120256013 0.115762236847243
3.02435121756088 0.115750520551346
3.02465123256163 0.115738803705
3.02495124756238 0.115727086308612
3.02525126256313 0.115715368362589
3.02555127756388 0.115703649867338
3.02585129256463 0.115691930823267
3.02615130756538 0.115680211230783
3.02645132256613 0.115668491090292
3.02675133756688 0.115656770402202
3.02705135256763 0.11564504916692
3.02735136756838 0.115633327384854
3.02765138256913 0.115621605056409
3.02795139756988 0.115609882181994
3.02825141257063 0.115598158762016
3.02855142757138 0.115586434796881
3.02885144257213 0.115574710286996
3.02915145757288 0.115562985232769
3.02945147257363 0.115551259634607
3.02975148757438 0.115539533492916
3.03005150257513 0.115527806808103
3.03035151757588 0.115516079580576
3.03065153257663 0.115504351810741
3.03095154757738 0.115492623499005
3.03125156257813 0.115480894645775
3.03155157757888 0.115469165251458
3.03185159257963 0.115457435316461
3.03215160758038 0.115445704841191
3.03245162258113 0.115433973826054
3.03275163758188 0.115422242271458
3.03305165258263 0.115410510177808
3.03335166758338 0.115398777545513
3.03365168258413 0.115387044374978
3.03395169758488 0.11537531066661
3.03425171258563 0.115363576420817
3.03455172758638 0.115351841638004
3.03485174258713 0.115340106318579
3.03515175758788 0.115328370462948
3.03545177258863 0.115316634071517
3.03575178758938 0.115304897144694
3.03605180259013 0.115293159682885
3.03635181759088 0.115281421686497
3.03665183259163 0.115269683155936
3.03695184759238 0.115257944091609
3.03725186259313 0.115246204493922
3.03755187759388 0.115234464363281
3.03785189259463 0.115222723700095
3.03815190759538 0.115210982504768
3.03845192259613 0.115199240777707
3.03875193759688 0.115187498519319
3.03905195259763 0.115175755730011
3.03935196759838 0.115164012410188
3.03965198259913 0.115152268560257
3.03995199759988 0.115140524180625
3.04025201260063 0.115128779271698
3.04055202760138 0.115117033833882
3.04085204260213 0.115105287867583
3.04115205760288 0.115093541373208
3.04145207260363 0.115081794351163
3.04175208760438 0.115070046801855
3.04205210260513 0.11505829872569
3.04235211760588 0.115046550123073
3.04265213260663 0.115034800994412
3.04295214760738 0.115023051340112
3.04325216260813 0.11501130116058
3.04355217760888 0.114999550456221
3.04385219260963 0.114987799227442
3.04415220761038 0.11497604747465
3.04445222261113 0.114964295198249
3.04475223761188 0.114952542398648
3.04505225261263 0.11494078907625
3.04535226761338 0.114929035231463
3.04565228261413 0.114917280864692
3.04595229761488 0.114905525976344
3.04625231261563 0.114893770566825
3.04655232761638 0.11488201463654
3.04685234261713 0.114870258185895
3.04715235761788 0.114858501215297
3.04745237261863 0.114846743725152
3.04775238761938 0.114834985715865
3.04805240262013 0.114823227187842
3.04835241762088 0.11481146814149
3.04865243262163 0.114799708577213
3.04895244762238 0.114787948495419
3.04925246262313 0.114776187896512
3.04955247762388 0.114764426780898
3.04985249262463 0.114752665148984
3.05015250762538 0.114740903001176
3.05045252262613 0.114729140337878
3.05075253762688 0.114717377159496
3.05105255262763 0.114705613466437
3.05135256762838 0.114693849259106
3.05165258262913 0.114682084537909
3.05195259762988 0.114670319303251
3.05225261263063 0.114658553555539
3.05255262763138 0.114646787295177
3.05285264263213 0.114635020522571
3.05315265763288 0.114623253238127
3.05345267263363 0.114611485442251
3.05375268763438 0.114599717135348
3.05405270263513 0.114587948317823
3.05435271763588 0.114576178990082
3.05465273263663 0.114564409152531
3.05495274763738 0.114552638805576
3.05525276263813 0.11454086794962
3.05555277763888 0.114529096585071
3.05585279263963 0.114517324712333
3.05615280764038 0.114505552331812
3.05645282264113 0.114493779443913
3.05675283764188 0.114482006049041
3.05705285264263 0.114470232147603
3.05735286764338 0.114458457740003
3.05765288264413 0.114446682826646
3.05795289764488 0.114434907407939
3.05825291264563 0.114423131484285
3.05855292764638 0.114411355056091
3.05885294264713 0.114399578123762
3.05915295764788 0.114387800687702
3.05945297264863 0.114376022748317
3.05975298764938 0.114364244306013
3.06005300265013 0.114352465361194
3.06035301765088 0.114340685914266
3.06065303265163 0.114328905965633
3.06095304765238 0.114317125515701
3.06125306265313 0.114305344564875
3.06155307765388 0.11429356311356
3.06185309265463 0.11428178116216
3.06215310765538 0.114269998711082
3.06245312265613 0.11425821576073
3.06275313765688 0.114246432311509
3.06305315265763 0.114234648363823
3.06335316765838 0.114222863918079
3.06365318265913 0.114211078974681
3.06395319765988 0.114199293534033
3.06425321266063 0.114187507596541
3.06455322766138 0.114175721162609
3.06485324266213 0.114163934232643
3.06515325766288 0.114152146807047
3.06545327266363 0.114140358886225
3.06575328766438 0.114128570470584
3.06605330266513 0.114116781560527
3.06635331766588 0.11410499215646
3.06665333266663 0.114093202258787
3.06695334766738 0.114081411867912
3.06725336266813 0.114069620984241
3.06755337766888 0.114057829608178
3.06785339266963 0.114046037740128
3.06815340767038 0.114034245380496
3.06845342267113 0.114022452529685
3.06875343767188 0.114010659188101
3.06905345267263 0.113998865356149
3.06935346767338 0.113987071034232
3.06965348267413 0.113975276222755
3.06995349767488 0.113963480922124
3.07025351267563 0.113951685132742
3.07055352767638 0.113939888855013
3.07085354267713 0.113928092089343
3.07115355767788 0.113916294836136
3.07145357267863 0.113904497095795
3.07175358767938 0.113892698868727
3.07205360268013 0.113880900155334
3.07235361768088 0.113869100956022
3.07265363268163 0.113857301271194
3.07295364768238 0.113845501101255
3.07325366268313 0.113833700446609
3.07355367768388 0.113821899307661
3.07385369268463 0.113810097684815
3.07415370768538 0.113798295578475
3.07445372268613 0.113786492989045
3.07475373768688 0.113774689916929
3.07505375268763 0.113762886362532
3.07535376768838 0.113751082326258
3.07565378268913 0.113739277808511
3.07595379768988 0.113727472809694
3.07625381269063 0.113715667330213
3.07655382769138 0.113703861370471
3.07685384269213 0.113692054930873
3.07715385769288 0.113680248011821
3.07745387269363 0.113668440613721
3.07775388769439 0.113656632736977
3.07805390269513 0.113644824381991
3.07835391769588 0.113633015549169
3.07865393269663 0.113621206238914
3.07895394769738 0.11360939645163
3.07925396269814 0.113597586187721
3.07955397769889 0.113585775447591
3.07985399269964 0.113573964231644
3.08015400770038 0.113562152540283
3.08045402270113 0.113550340373913
3.08075403770188 0.113538527732936
3.08105405270264 0.113526714617758
3.08135406770339 0.113514901028781
3.08165408270414 0.11350308696641
3.08195409770489 0.113491272431048
3.08225411270563 0.113479457423098
3.08255412770639 0.113467641942965
3.08285414270714 0.113455825991052
3.08315415770789 0.113444009567763
3.08345417270864 0.113432192673501
3.08375418770939 0.11342037530867
3.08405420271014 0.113408557473673
3.08435421771089 0.113396739168915
3.08465423271164 0.113384920394798
3.08495424771239 0.113373101151726
3.08525426271314 0.113361281440102
3.08555427771389 0.113349461260331
3.08585429271464 0.113337640612815
3.08615430771539 0.113325819497957
3.08645432271614 0.113313997916162
3.08675433771689 0.113302175867833
3.08705435271764 0.113290353353372
3.08735436771839 0.113278530373184
3.08765438271914 0.113266706927671
3.08795439771989 0.113254883017237
3.08825441272064 0.113243058642285
3.08855442772139 0.113231233803218
3.08885444272214 0.113219408500441
3.08915445772289 0.113207582734355
3.08945447272364 0.113195756505364
3.08975448772439 0.113183929813871
3.09005450272514 0.113172102660279
3.09035451772589 0.113160275044992
3.09065453272664 0.113148446968412
3.09095454772739 0.113136618430943
3.09125456272814 0.113124789432987
3.09155457772889 0.113112959974948
3.09185459272964 0.113101130057229
3.09215460773039 0.113089299680233
3.09245462273114 0.113077468844362
3.09275463773189 0.113065637550019
3.09305465273264 0.113053805797609
3.09335466773339 0.113041973587532
3.09365468273414 0.113030140920193
3.09395469773489 0.113018307795994
3.09425471273564 0.113006474215338
3.09455472773639 0.112994640178628
3.09485474273714 0.112982805686267
3.09515475773789 0.112970970738656
3.09545477273864 0.1129591353362
3.09575478773939 0.112947299479301
3.09605480274014 0.112935463168362
3.09635481774089 0.112923626403784
3.09665483274164 0.112911789185972
3.09695484774239 0.112899951515327
3.09725486274314 0.112888113392252
3.09755487774389 0.11287627481715
3.09785489274464 0.112864435790424
3.09815490774539 0.112852596312475
3.09845492274614 0.112840756383707
3.09875493774689 0.112828916004522
3.09905495274764 0.112817075175323
3.09935496774839 0.112805233896511
3.09965498274914 0.112793392168489
3.09995499774989 0.112781549991661
3.10025501275064 0.112769707366428
3.10055502775139 0.112757864293192
3.10085504275214 0.112746020772356
3.10115505775289 0.112734176804323
3.10145507275364 0.112722332389494
3.10175508775439 0.112710487528272
3.10205510275514 0.112698642221059
3.10235511775589 0.112686796468257
3.10265513275664 0.112674950270269
3.10295514775739 0.112663103627497
3.10325516275814 0.112651256540343
3.10355517775889 0.11263940900921
3.10385519275964 0.112627561034498
3.10415520776039 0.112615712616611
3.10445522276114 0.11260386375595
3.10475523776189 0.112592014452918
3.10505525276264 0.112580164707917
3.10535526776339 0.112568314521348
3.10565528276414 0.112556463893614
3.10595529776489 0.112544612825117
3.10625531276564 0.112532761316258
3.10655532776639 0.112520909367439
3.10685534276714 0.112509056979064
3.10715535776789 0.112497204151532
3.10745537276864 0.112485350885247
3.10775538776939 0.112473497180609
3.10805540277014 0.112461643038022
3.10835541777089 0.112449788457886
3.10865543277164 0.112437933440604
3.10895544777239 0.112426077986576
3.10925546277314 0.112414222096206
3.10955547777389 0.112402365769895
3.10985549277464 0.112390509008043
3.11015550777539 0.112378651811054
3.11045552277614 0.112366794179328
3.11075553777689 0.112354936113268
3.11105555277764 0.112343077613274
3.11135556777839 0.112331218679749
3.11165558277914 0.112319359313093
3.11195559777989 0.112307499513709
3.11225561278064 0.112295639281998
3.11255562778139 0.112283778618362
3.11285564278214 0.112271917523201
3.11315565778289 0.112260055996918
3.11345567278364 0.112248194039914
3.11375568778439 0.112236331652589
3.11405570278514 0.112224468835347
3.11435571778589 0.112212605588587
3.11465573278664 0.112200741912711
3.11495574778739 0.112188877808121
3.11525576278814 0.112177013275217
3.11555577778889 0.112165148314401
3.11585579278964 0.112153282926075
3.11615580779039 0.112141417110639
3.11645582279114 0.112129550868495
3.11675583779189 0.112117684200043
3.11705585279264 0.112105817105685
3.11735586779339 0.112093949585822
3.11765588279414 0.112082081640855
3.11795589779489 0.112070213271186
3.11825591279564 0.112058344477215
3.11855592779639 0.112046475259342
3.11885594279714 0.11203460561797
3.11915595779789 0.112022735553499
3.11945597279864 0.112010865066331
3.11975598779939 0.111998994156865
3.12005600280014 0.111987122825503
3.12035601780089 0.111975251072646
3.12065603280164 0.111963378898695
3.12095604780239 0.11195150630405
3.12125606280314 0.111939633289112
3.12155607780389 0.111927759854283
3.12185609280464 0.111915885999962
3.12215610780539 0.111904011726551
3.12245612280614 0.11189213703445
3.12275613780689 0.11188026192406
3.12305615280764 0.111868386395782
3.12335616780839 0.111856510450015
3.12365618280914 0.111844634087162
3.12395619780989 0.111832757307623
3.12425621281064 0.111820880111797
3.12455622781139 0.111809002500086
3.12485624281214 0.11179712447289
3.12515625781289 0.111785246030609
3.12545627281364 0.111773367173645
3.12575628781439 0.111761487902397
3.12605630281514 0.111749608217266
3.12635631781589 0.111737728118653
3.12665633281664 0.111725847606957
3.12695634781739 0.111713966682579
3.12725636281814 0.11170208534592
3.12755637781889 0.111690203597379
3.12785639281964 0.111678321437357
3.12815640782039 0.111666438866255
3.12845642282114 0.111654555884472
3.12875643782189 0.111642672492409
3.12905645282264 0.111630788690465
3.12935646782339 0.111618904479042
3.12965648282414 0.111607019858539
3.12995649782489 0.111595134829356
3.13025651282564 0.111583249391893
3.13055652782639 0.111571363546551
3.13085654282714 0.111559477293729
3.13115655782789 0.111547590633828
3.13145657282864 0.111535703567247
3.13175658782939 0.111523816094387
3.13205660283014 0.111511928215647
3.13235661783089 0.111500039931427
3.13265663283164 0.111488151242128
3.13295664783239 0.111476262148149
3.13325666283314 0.111464372649889
3.13355667783389 0.11145248274775
3.13385669283464 0.111440592442129
3.13415670783539 0.111428701733428
3.13445672283614 0.111416810622047
3.13475673783689 0.111404919108384
3.13505675283764 0.111393027192839
3.13535676783839 0.111381134875812
3.13565678283914 0.111369242157704
3.13595679783989 0.111357349038912
3.13625681284064 0.111345455519838
3.13655682784139 0.11133356160088
3.13685684284214 0.111321667282439
3.13715685784289 0.111309772564913
3.13745687284364 0.111297877448702
3.13775688784439 0.111285981934206
3.13805690284514 0.111274086021824
3.13835691784589 0.111262189711955
3.13865693284664 0.111250293005
3.13895694784739 0.111238395901356
3.13925696284814 0.111226498401424
3.13955697784889 0.111214600505604
3.13985699284964 0.111202702214293
3.14015700785039 0.111190803527892
3.14045702285114 0.1111789044468
3.14075703785189 0.111167004971416
3.14105705285264 0.111155105102139
3.14135706785339 0.111143204839368
3.14165708285414 0.111131304183503
3.14195709785489 0.111119403134943
3.14225711285564 0.111107501694086
3.14255712785639 0.111095599861333
3.14285714285714 0.111083697637081
3.14315715785789 0.11107179502173
3.14345717285864 0.111059892015679
3.14375718785939 0.111047988619327
3.14405720286014 0.111036084833073
3.14435721786089 0.111024180657316
3.14465723286164 0.111012276092454
3.14495724786239 0.111000371138887
3.14525726286314 0.110988465797013
3.14555727786389 0.110976560067232
3.14585729286464 0.110964653949941
3.14615730786539 0.110952747445541
3.14645732286614 0.110940840554429
3.14675733786689 0.110928933277004
3.14705735286764 0.110917025613665
3.14735736786839 0.110905117564811
3.14765738286914 0.11089320913084
3.14795739786989 0.110881300312151
3.14825741287064 0.110869391109143
3.14855742787139 0.110857481522213
3.14885744287214 0.110845571551762
3.14915745787289 0.110833661198186
3.14945747287364 0.110821750461885
3.14975748787439 0.110809839343257
3.15005750287514 0.110797927842701
3.15035751787589 0.110786015960615
3.15065753287664 0.110774103697397
3.15095754787739 0.110762191053446
3.15125756287814 0.11075027802916
3.15155757787889 0.110738364624937
3.15185759287964 0.110726450841176
3.15215760788039 0.110714536678275
3.15245762288114 0.110702622136632
3.15275763788189 0.110690707216646
3.15305765288264 0.110678791918714
3.15335766788339 0.110666876243234
3.15365768288414 0.110654960190606
3.15395769788489 0.110643043761227
3.15425771288564 0.110631126955494
3.15455772788639 0.110619209773807
3.15485774288714 0.110607292216563
3.15515775788789 0.11059537428416
3.15545777288864 0.110583455976996
3.15575778788939 0.110571537295469
3.15605780289014 0.110559618239978
3.15635781789089 0.110547698810919
3.15665783289164 0.110535779008691
3.15695784789239 0.110523858833691
3.15725786289314 0.110511938286318
3.1575578778939 0.110500017366969
3.15785789289464 0.110488096076042
3.15815790789539 0.110476174413935
3.15845792289614 0.110464252381046
3.15875793789689 0.110452329977771
3.15905795289765 0.110440407204509
3.1593579678984 0.110428484061658
3.15965798289915 0.110416560549615
3.15995799789989 0.110404636668778
3.16025801290064 0.110392712419543
3.16055802790139 0.11038078780231
3.16085804290215 0.110368862817474
3.1611580579029 0.110356937465435
3.16145807290365 0.110345011746588
3.1617580879044 0.110333085661333
3.16205810290514 0.110321159210065
3.1623581179059 0.110309232393182
3.16265813290665 0.110297305211083
3.1629581479074 0.110285377664163
3.16325816290815 0.110273449752821
3.1635581779089 0.110261521477453
3.16385819290965 0.110249592838457
3.1641582079104 0.110237663836231
3.16445822291115 0.11022573447117
3.1647582379119 0.110213804743673
3.16505825291265 0.110201874654137
3.1653582679134 0.110189944202958
3.16565828291415 0.110178013390534
3.1659582979149 0.110166082217262
3.16625831291565 0.110154150683538
3.1665583279164 0.110142218789761
3.16685834291715 0.110130286536326
3.1671583579179 0.110118353923631
3.16745837291865 0.110106420952072
3.1677583879194 0.110094487622047
3.16805840292015 0.110082553933953
3.1683584179209 0.110070619888186
3.16865843292165 0.110058685485143
3.1689584479224 0.110046750725221
3.16925846292315 0.110034815608816
3.1695584779239 0.110022880136326
3.16985849292465 0.110010944308147
3.1701585079254 0.109999008124675
3.17045852292615 0.109987071586308
3.1707585379269 0.109975134693442
3.17105855292765 0.109963197446474
3.1713585679284 0.1099512598458
3.17165858292915 0.109939321891816
3.1719585979299 0.10992738358492
3.17225861293065 0.109915444925507
3.1725586279314 0.109903505913975
3.17285864293215 0.10989156655072
3.1731586579329 0.109879626836137
3.17345867293365 0.109867686770624
3.1737586879344 0.109855746354576
3.17405870293515 0.109843805588391
3.1743587179359 0.109831864472464
3.17465873293665 0.109819923007192
3.1749587479374 0.10980798119297
3.17525876293815 0.109796039030196
3.1755587779389 0.109784096519265
3.17585879293965 0.109772153660574
3.1761588079404 0.109760210454518
3.17645882294115 0.109748266901493
3.1767588379419 0.109736323001897
3.17705885294265 0.109724378756124
3.1773588679434 0.109712434164572
3.17765888294415 0.109700489227635
3.1779588979449 0.10968854394571
3.17825891294565 0.109676598319192
3.1785589279464 0.109664652348479
3.17885894294715 0.109652706033965
3.1791589579479 0.109640759376046
3.17945897294865 0.109628812375119
3.1797589879494 0.109616865031578
3.18005900295015 0.109604917345821
3.1803590179509 0.109592969318242
3.18065903295165 0.109581020949237
3.1809590479524 0.109569072239202
3.18125906295315 0.109557123188533
3.1815590779539 0.109545173797626
3.18185909295465 0.109533224066875
3.1821591079554 0.109521273996676
3.18245912295615 0.109509323587426
3.1827591379569 0.109497372839519
3.18305915295765 0.109485421753351
3.1833591679584 0.109473470329318
3.18365918295915 0.109461518567815
3.1839591979599 0.109449566469237
3.18425921296065 0.109437614033979
3.1845592279614 0.109425661262438
3.18485924296215 0.109413708155008
3.1851592579629 0.109401754712086
3.18545927296365 0.109389800934065
3.1857592879644 0.109377846821341
3.18605930296515 0.10936589237431
3.1863593179659 0.109353937593366
3.18665933296665 0.109341982478905
3.1869593479674 0.109330027031322
3.18725936296815 0.109318071251012
3.1875593779689 0.109306115138371
3.18785939296965 0.109294158693792
3.1881594079704 0.109282201917672
3.18845942297115 0.109270244810405
3.1887594379719 0.109258287372386
3.18905945297265 0.10924632960401
3.1893594679734 0.109234371505672
3.18965948297415 0.109222413077767
3.1899594979749 0.109210454320689
3.19025951297565 0.109198495234834
3.1905595279764 0.109186535820597
3.19085954297715 0.109174576078371
3.1911595579779 0.109162616008552
3.19145957297865 0.109150655611535
3.1917595879794 0.109138694887714
3.19205960298015 0.109126733837484
3.1923596179809 0.10911477246124
3.19265963298165 0.109102810759375
3.1929596479824 0.109090848732285
3.19325966298315 0.109078886380364
3.1935596779839 0.109066923704007
3.19385969298465 0.109054960703608
3.1941597079854 0.109042997379561
3.19445972298615 0.109031033732262
3.1947597379869 0.109019069762104
3.19505975298765 0.109007105469481
3.1953597679884 0.108995140854789
3.19565978298915 0.108983175918422
3.1959597979899 0.108971210660772
3.19625981299065 0.108959245082236
3.1965598279914 0.108947279183207
3.19685984299215 0.108935312964079
3.1971598579929 0.108923346425247
3.19745987299365 0.108911379567104
3.1977598879944 0.108899412390046
3.19805990299515 0.108887444894465
3.1983599179959 0.108875477080755
3.19865993299665 0.108863508949312
3.1989599479974 0.108851540500528
3.19925996299815 0.108839571734799
3.1995599779989 0.108827602652517
3.19985999299965 0.108815633254076
3.2001600080004 0.108803663539871
3.20046002300115 0.108791693510296
3.2007600380019 0.108779723165744
3.20106005300265 0.108767752506608
3.2013600680034 0.108755781533283
3.20166008300415 0.108743810246163
3.2019600980049 0.108731838645641
3.20226011300565 0.108719866732111
3.2025601280064 0.108707894505966
3.20286014300715 0.1086959219676
3.2031601580079 0.108683949117406
3.20346017300865 0.108671975955779
3.2037601880094 0.108660002483112
3.20406020301015 0.108648028699798
3.2043602180109 0.10863605460623
3.20466023301165 0.108624080202802
3.2049602480124 0.108612105489908
3.20526026301315 0.108600130467941
3.2055602780139 0.108588155137294
3.20586029301465 0.10857617949836
3.2061603080154 0.108564203551533
3.20646032301615 0.108552227297206
3.2067603380169 0.108540250735773
3.20706035301765 0.108528273867626
3.2073603680184 0.108516296693158
3.20766038301915 0.108504319212764
3.2079603980199 0.108492341426835
3.20826041302065 0.108480363335765
3.2085604280214 0.108468384939947
3.20886044302215 0.108456406239774
3.2091604580229 0.108444427235639
3.20946047302365 0.108432447927935
3.2097604880244 0.108420468317055
3.21006050302515 0.108408488403392
3.2103605180259 0.108396508187338
3.21066053302665 0.108384527669287
3.2109605480274 0.108372546849632
3.21126056302815 0.108360565728764
3.2115605780289 0.108348584307077
3.21186059302965 0.108336602584964
3.2121606080304 0.108324620562817
3.21246062303115 0.108312638241028
3.2127606380319 0.108300655619992
3.21306065303265 0.108288672700099
3.2133606680334 0.108276689481744
3.21366068303415 0.108264705965317
3.2139606980349 0.108252722151212
3.21426071303565 0.108240738039822
3.2145607280364 0.108228753631538
3.21486074303715 0.108216768926753
3.2151607580379 0.10820478392586
3.21546077303865 0.108192798629251
3.2157607880394 0.108180813037318
3.21606080304015 0.108168827150453
3.2163608180409 0.108156840969049
3.21666083304165 0.108144854493498
3.2169608480424 0.108132867724192
3.21726086304315 0.108120880661524
3.2175608780439 0.108108893305885
3.21786089304465 0.108096905657668
3.2181609080454 0.108084917717265
3.21846092304615 0.108072929485067
3.2187609380469 0.108060940961468
3.21906095304765 0.108048952146858
3.2193609680484 0.10803696304163
3.21966098304915 0.108024973646175
3.2199609980499 0.108012983960886
3.22026101305065 0.108000993986155
3.2205610280514 0.107989003722373
3.22086104305215 0.107977013169933
3.2211610580529 0.107965022329225
3.22146107305365 0.107953031200642
3.2217610880544 0.107941039784575
3.22206110305515 0.107929048081417
3.2223611180559 0.107917056091558
3.22266113305665 0.10790506381539
3.2229611480574 0.107893071253306
3.22326116305815 0.107881078405696
3.2235611780589 0.107869085272953
3.22386119305965 0.107857091855467
3.2241612080604 0.10784509815363
3.22446122306115 0.107833104167834
3.2247612380619 0.107821109898469
3.22506125306265 0.107809115345928
3.2253612680634 0.107797120510602
3.22566128306415 0.107785125392882
3.2259612980649 0.107773129993159
3.22626131306565 0.107761134311825
3.2265613280664 0.10774913834927
3.22686134306715 0.107737142105887
3.2271613580679 0.107725145582065
3.22746137306865 0.107713148778197
3.2277613880694 0.107701151694674
3.22806140307015 0.107689154331886
3.2283614180709 0.107677156690224
3.22866143307165 0.10766515877008
3.2289614480724 0.107653160571845
3.22926146307315 0.107641162095909
3.2295614780739 0.107629163342664
3.22986149307465 0.1076171643125
3.2301615080754 0.107605165005808
3.23046152307615 0.107593165422979
3.2307615380769 0.107581165564404
3.23106155307765 0.107569165430473
3.2313615680784 0.107557165021578
3.23166158307915 0.107545164338109
3.2319615980799 0.107533163380456
3.23226161308065 0.107521162149011
3.2325616280814 0.107509160644164
3.23286164308215 0.107497158866305
3.2331616580829 0.107485156815825
3.23346167308365 0.107473154493115
3.2337616880844 0.107461151898565
3.23406170308515 0.107449149032565
3.2343617180859 0.107437145895507
3.23466173308665 0.107425142487779
3.2349617480874 0.107413138809773
3.23526176308815 0.10740113486188
3.2355617780889 0.107389130644488
3.23586179308965 0.10737712615799
3.2361618080904 0.107365121402774
3.23646182309115 0.10735311637923
3.2367618380919 0.107341111087751
3.23706185309265 0.107329105528724
3.23736186809341 0.107317099702541
3.23766188309415 0.107305093609591
3.2379618980949 0.107293087250265
3.23826191309565 0.107281080624952
3.2385619280964 0.107269073734043
3.23886194309716 0.107257066577928
3.23916195809791 0.107245059156996
3.23946197309866 0.107233051471637
3.2397619880994 0.107221043522241
3.24006200310015 0.107209035309198
3.2403620181009 0.107197026832898
3.24066203310166 0.10718501809373
3.24096204810241 0.107173009092085
3.24126206310316 0.107160999828351
3.24156207810391 0.107148990302919
3.24186209310465 0.107136980516178
3.24216210810541 0.107124970468518
3.24246212310616 0.107112960160329
3.24276213810691 0.107100949591999
3.24306215310766 0.107088938763919
3.24336216810841 0.107076927676477
3.24366218310916 0.107064916330064
3.24396219810991 0.107052904725069
3.24426221311066 0.10704089286188
3.24456222811141 0.107028880740888
3.24486224311216 0.107016868362482
3.24516225811291 0.107004855727051
3.24546227311366 0.106992842834984
3.24576228811441 0.106980829686671
3.24606230311516 0.1069688162825
3.24636231811591 0.106956802622861
3.24666233311666 0.106944788708143
3.24696234811741 0.106932774538736
3.24726236311816 0.106920760115027
3.24756237811891 0.106908745437406
3.24786239311966 0.106896730506262
3.24816240812041 0.106884715321984
3.24846242312116 0.106872699884962
3.24876243812191 0.106860684195583
3.24906245312266 0.106848668254237
3.24936246812341 0.106836652061312
3.24966248312416 0.106824635617198
3.24996249812491 0.106812618922283
3.25026251312566 0.106800601976955
3.25056252812641 0.106788584781604
3.25086254312716 0.106776567336619
3.25116255812791 0.106764549642387
3.25146257312866 0.106752531699297
3.25176258812941 0.106740513507739
3.25206260313016 0.1067284950681
3.25236261813091 0.106716476380769
3.25266263313166 0.106704457446134
3.25296264813241 0.106692438264585
3.25326266313316 0.106680418836508
3.25356267813391 0.106668399162294
3.25386269313466 0.106656379242329
3.25416270813541 0.106644359077003
3.25446272313616 0.106632338666703
3.25476273813691 0.106620318011819
3.25506275313766 0.106608297112737
3.25536276813841 0.106596275969847
3.25566278313916 0.106584254583535
3.25596279813991 0.106572232954192
3.25626281314066 0.106560211082204
3.25656282814141 0.106548188967959
3.25686284314216 0.106536166611847
3.25716285814291 0.106524144014253
3.25746287314366 0.106512121175568
3.25776288814441 0.106500098096177
3.25806290314516 0.10648807477647
3.25836291814591 0.106476051216835
3.25866293314666 0.106464027417658
3.25896294814741 0.106452003379328
3.25926296314816 0.106439979102232
3.25956297814891 0.106427954586759
3.25986299314966 0.106415929833296
3.26016300815041 0.10640390484223
3.26046302315116 0.106391879613949
3.26076303815191 0.106379854148841
3.26106305315266 0.106367828447294
3.26136306815341 0.106355802509694
3.26166308315416 0.106343776336429
3.26196309815491 0.106331749927887
3.26226311315566 0.106319723284456
3.26256312815641 0.106307696406522
3.26286314315716 0.106295669294473
3.26316315815791 0.106283641948696
3.26346317315866 0.106271614369578
3.26376318815941 0.106259586557507
3.26406320316016 0.106247558512871
3.26436321816091 0.106235530236055
3.26466323316166 0.106223501727448
3.26496324816241 0.106211472987436
3.26526326316316 0.106199444016406
3.26556327816391 0.106187414814746
3.26586329316466 0.106175385382843
3.26616330816541 0.106163355721083
3.26646332316616 0.106151325829853
3.26676333816691 0.106139295709541
3.26706335316766 0.106127265360533
3.26736336816841 0.106115234783217
3.26766338316916 0.106103203977978
3.26796339816991 0.106091172945204
3.26826341317066 0.106079141685281
3.26856342817141 0.106067110198597
3.26886344317216 0.106055078485537
3.26916345817291 0.106043046546489
3.26946347317366 0.106031014381839
3.26976348817441 0.106018981991974
3.27006350317516 0.10600694937728
3.27036351817591 0.105994916538144
3.27066353317666 0.105982883474952
3.27096354817741 0.10597085018809
3.27126356317816 0.105958816677946
3.27156357817891 0.105946782944905
3.27186359317966 0.105934748989354
3.27216360818041 0.105922714811679
3.27246362318116 0.105910680412267
3.27276363818191 0.105898645791503
3.27306365318266 0.105886610949773
3.27336366818341 0.105874575887465
3.27366368318416 0.105862540604964
3.27396369818491 0.105850505102656
3.27426371318566 0.105838469380928
3.27456372818641 0.105826433440165
3.27486374318716 0.105814397280753
3.27516375818791 0.105802360903078
3.27546377318866 0.105790324307527
3.27576378818941 0.105778287494485
3.27606380319016 0.105766250464338
3.27636381819091 0.105754213217472
3.27666383319166 0.105742175754272
3.27696384819241 0.105730138075125
3.27726386319316 0.105718100180416
3.27756387819391 0.105706062070531
3.27786389319466 0.105694023745855
3.27816390819541 0.105681985206774
3.27846392319616 0.105669946453674
3.27876393819691 0.105657907486941
3.27906395319766 0.105645868306959
3.27936396819841 0.105633828914114
3.27966398319916 0.105621789308792
3.27996399819991 0.105609749491379
3.28026401320066 0.105597709462259
3.28056402820141 0.105585669221817
3.28086404320216 0.10557362877044
3.28116405820291 0.105561588108513
3.28146407320366 0.10554954723642
3.28176408820441 0.105537506154547
3.28206410320516 0.10552546486328
3.28236411820591 0.105513423363002
3.28266413320666 0.1055013816541
3.28296414820741 0.105489339736959
3.28326416320816 0.105477297611963
3.28356417820891 0.105465255279497
3.28386419320966 0.105453212739947
3.28416420821041 0.105441169993698
3.28446422321116 0.105429127041133
3.28476423821191 0.105417083882639
3.28506425321266 0.1054050405186
3.28536426821341 0.105392996949401
3.28566428321416 0.105380953175427
3.28596429821491 0.105368909197061
3.28626431321566 0.10535686501469
3.28656432821641 0.105344820628698
3.28686434321716 0.105332776039468
3.28716435821791 0.105320731247387
3.28746437321866 0.105308686252838
3.28776438821941 0.105296641056206
3.28806440322016 0.105284595657876
3.28836441822091 0.105272550058231
3.28866443322166 0.105260504257657
3.28896444822241 0.105248458256538
3.28926446322316 0.105236412055257
3.28956447822391 0.1052243656542
3.28986449322466 0.105212319053751
3.29016450822541 0.105200272254293
3.29046452322616 0.105188225256212
3.29076453822691 0.10517617805989
3.29106455322766 0.105164130665713
3.29136456822841 0.105152083074065
3.29166458322916 0.105140035285329
3.29196459822991 0.10512798729989
3.29226461323066 0.105115939118131
3.29256462823141 0.105103890740437
3.29286464323216 0.105091842167192
3.29316465823291 0.105079793398779
3.29346467323366 0.105067744435581
3.29376468823441 0.105055695277984
3.29406470323516 0.105043645926371
3.29436471823591 0.105031596381126
3.29466473323666 0.105019546642631
3.29496474823741 0.105007496711272
3.29526476323816 0.104995446587431
3.29556477823891 0.104983396271493
3.29586479323966 0.10497134576384
3.29616480824041 0.104959295064856
3.29646482324116 0.104947244174926
3.29676483824191 0.104935193094431
3.29706485324266 0.104923141823756
3.29736486824341 0.104911090363285
3.29766488324416 0.1048990387134
3.29796489824491 0.104886986874484
3.29826491324566 0.104874934846922
3.29856492824641 0.104862882631096
3.29886494324716 0.10485083022739
3.29916495824791 0.104838777636186
3.29946497324866 0.104826724857868
3.29976498824941 0.10481467189282
3.30006500325016 0.104802618741423
3.30036501825091 0.104790565404061
3.30066503325166 0.104778511881118
3.30096504825241 0.104766458172975
3.30126506325316 0.104754404280017
3.30156507825391 0.104742350202625
3.30186509325466 0.104730295941183
3.30216510825541 0.104718241496074
3.30246512325616 0.10470618686768
3.30276513825691 0.104694132056384
3.30306515325766 0.10468207706257
3.30336516825841 0.104670021886618
3.30366518325916 0.104657966528913
3.30396519825991 0.104645910989836
3.30426521326066 0.104633855269771
3.30456522826141 0.1046217993691
3.30486524326216 0.104609743288205
3.30516525826291 0.104597687027469
3.30546527326366 0.104585630587275
3.30576528826441 0.104573573968004
3.30606530326516 0.104561517170039
3.30636531826591 0.104549460193762
3.30666533326666 0.104537403039556
3.30696534826741 0.104525345707803
3.30726536326816 0.104513288198885
3.30756537826891 0.104501230513185
3.30786539326966 0.104489172651083
3.30816540827041 0.104477114612964
3.30846542327116 0.104465056399208
3.30876543827191 0.104452998010197
3.30906545327266 0.104440939446314
3.30936546827341 0.104428880707941
3.30966548327416 0.104416821795459
3.30996549827491 0.104404762709251
3.31026551327566 0.104392703449698
3.31056552827641 0.104380644017182
3.31086554327716 0.104368584412085
3.31116555827791 0.104356524634788
3.31146557327866 0.104344464685674
3.31176558827941 0.104332404565124
3.31206560328016 0.104320344273519
3.31236561828091 0.104308283811241
3.31266563328166 0.104296223178673
3.31296564828241 0.104284162376194
3.31326566328316 0.104272101404187
3.31356567828391 0.104260040263034
3.31386569328466 0.104247978953115
3.31416570828541 0.104235917474812
3.31446572328616 0.104223855828507
3.31476573828691 0.10421179401458
3.31506575328766 0.104199732033413
3.31536576828841 0.104187669885387
3.31566578328916 0.104175607570884
3.31596579828991 0.104163545090284
3.31626581329066 0.104151482443969
3.31656582829141 0.104139419632319
3.31686584329216 0.104127356655717
3.31716585829292 0.104115293514542
3.31746587329366 0.104103230209175
3.31776588829441 0.104091166739999
3.31806590329516 0.104079103107393
3.31836591829591 0.104067039311739
3.31866593329667 0.104054975353416
3.31896594829742 0.104042911232807
3.31926596329817 0.104030846950292
3.31956597829891 0.104018782506251
3.31986599329966 0.104006717901066
3.32016600830041 0.103994653135116
3.32046602330117 0.103982588208783
3.32076603830192 0.103970523122447
3.32106605330267 0.103958457876489
3.32136606830342 0.103946392471288
3.32166608330416 0.103934326907227
3.32196609830492 0.103922261184684
3.32226611330567 0.10391019530404
3.32256612830642 0.103898129265676
3.32286614330717 0.103886063069973
3.32316615830792 0.103873996717309
3.32346617330867 0.103861930208066
3.32376618830942 0.103849863542624
3.32406620331017 0.103837796721362
3.32436621831092 0.103825729744662
3.32466623331167 0.103813662612903
3.32496624831242 0.103801595326464
3.32526626331317 0.103789527885727
3.32556627831392 0.103777460291072
3.32586629331467 0.103765392542877
3.32616630831542 0.103753324641523
3.32646632331617 0.10374125658739
3.32676633831692 0.103729188380858
3.32706635331767 0.103717120022306
3.32736636831842 0.103705051512114
3.32766638331917 0.103692982850662
3.32796639831992 0.10368091403833
3.32826641332067 0.103668845075497
3.32856642832142 0.103656775962543
3.32886644332217 0.103644706699847
3.32916645832292 0.10363263728779
3.32946647332367 0.103620567726749
3.32976648832442 0.103608498017106
3.33006650332517 0.103596428159239
3.33036651832592 0.103584358153528
3.33066653332667 0.103572288000351
3.33096654832742 0.103560217700089
3.33126656332817 0.103548147253121
3.33156657832892 0.103536076659825
3.33186659332967 0.103524005920581
3.33216660833042 0.103511935035769
3.33246662333117 0.103499864005766
3.33276663833192 0.103487792830953
3.33306665333267 0.103475721511709
3.33336666833342 0.103463650048412
3.33366668333417 0.103451578441441
3.33396669833492 0.103439506691176
3.33426671333567 0.103427434797994
3.33456672833642 0.103415362762276
3.33486674333717 0.103403290584399
3.33516675833792 0.103391218264744
3.33546677333867 0.103379145803687
3.33576678833942 0.103367073201609
3.33606680334017 0.103355000458887
3.33636681834092 0.1033429275759
3.33666683334167 0.103330854553028
3.33696684834242 0.103318781390648
3.33726686334317 0.103306708089139
3.33756687834392 0.103294634648879
3.33786689334467 0.103282561070247
3.33816690834542 0.103270487353622
3.33846692334617 0.103258413499381
3.33876693834692 0.103246339507903
3.33906695334767 0.103234265379566
3.33936696834842 0.103222191114749
3.33966698334917 0.10321011671383
3.33996699834992 0.103198042177186
3.34026701335067 0.103185967505196
3.34056702835142 0.103173892698239
3.34086704335217 0.103161817756691
3.34116705835292 0.103149742680932
3.34146707335367 0.103137667471339
3.34176708835442 0.10312559212829
3.34206710335517 0.103113516652163
3.34236711835592 0.103101441043335
3.34266713335667 0.103089365302185
3.34296714835742 0.103077289429091
3.34326716335817 0.10306521342443
3.34356717835892 0.10305313728858
3.34386719335967 0.103041061021918
3.34416720836042 0.103028984624823
3.34446722336117 0.103016908097671
3.34476723836192 0.103004831440841
3.34506725336267 0.102992754654709
3.34536726836342 0.102980677739654
3.34566728336417 0.102968600696053
3.34596729836492 0.102956523524282
3.34626731336567 0.102944446224721
3.34656732836642 0.102932368797745
3.34686734336717 0.102920291243732
3.34716735836792 0.10290821356306
3.34746737336867 0.102896135756105
3.34776738836942 0.102884057823245
3.34806740337017 0.102871979764857
3.34836741837092 0.102859901581318
3.34866743337167 0.102847823273005
3.34896744837242 0.102835744840295
3.34926746337317 0.102823666283566
3.34956747837392 0.102811587603193
3.34986749337467 0.102799508799554
3.35016750837542 0.102787429873025
3.35046752337617 0.102775350823985
3.35076753837692 0.102763271652809
3.35106755337767 0.102751192359873
3.35136756837842 0.102739112945556
3.35166758337917 0.102727033410233
3.35196759837992 0.102714953754281
3.35226761338067 0.102702873978077
3.35256762838142 0.102690794081997
3.35286764338217 0.102678714066418
3.35316765838292 0.102666633931716
3.35346767338367 0.102654553678268
3.35376768838442 0.102642473306449
3.35406770338517 0.102630392816637
3.35436771838592 0.102618312209208
3.35466773338667 0.102606231484538
3.35496774838742 0.102594150643003
3.35526776338817 0.10258206968498
3.35556777838892 0.102569988610844
3.35586779338967 0.102557907420972
3.35616780839042 0.10254582611574
3.35646782339117 0.102533744695523
3.35676783839192 0.102521663160698
3.35706785339267 0.102509581511642
3.35736786839342 0.102497499748729
3.35766788339417 0.102485417872335
3.35796789839492 0.102473335882837
3.35826791339567 0.102461253780611
3.35856792839642 0.102449171566031
3.35886794339717 0.102437089239474
3.35916795839792 0.102425006801316
3.35946797339867 0.102412924251931
3.35976798839942 0.102400841591697
3.36006800340017 0.102388758820988
3.36036801840092 0.102376675940179
3.36066803340167 0.102364592949647
3.36096804840242 0.102352509849767
3.36126806340317 0.102340426640914
3.36156807840392 0.102328343323464
3.36186809340467 0.102316259897791
3.36216810840542 0.102304176364272
3.36246812340617 0.102292092723281
3.36276813840692 0.102280008975194
3.36306815340767 0.102267925120386
3.36336816840842 0.102255841159232
3.36366818340917 0.102243757092106
3.36396819840992 0.102231672919386
3.36426821341067 0.102219588641444
3.36456822841142 0.102207504258656
3.36486824341217 0.102195419771398
3.36516825841292 0.102183335180043
3.36546827341367 0.102171250484968
3.36576828841442 0.102159165686546
3.36606830341517 0.102147080785152
3.36636831841592 0.102134995781162
3.36666833341667 0.10212291067495
3.36696834841742 0.10211082546689
3.36726836341817 0.102098740157358
3.36756837841892 0.102086654746727
3.36786839341967 0.102074569235373
3.36816840842042 0.102062483623669
3.36846842342117 0.102050397911991
3.36876843842192 0.102038312100713
3.36906845342267 0.102026226190209
3.36936846842342 0.102014140180853
3.36966848342417 0.10200205407302
3.36996849842492 0.101989967867084
3.37026851342567 0.101977881563419
3.37056852842642 0.1019657951624
3.37086854342717 0.1019537086644
3.37116855842792 0.101941622069794
3.37146857342867 0.101929535378956
3.37176858842942 0.101917448592259
3.37206860343017 0.101905361710078
3.37236861843092 0.101893274732787
3.37266863343167 0.10188118766076
3.37296864843242 0.10186910049437
3.37326866343317 0.101857013233992
3.37356867843392 0.101844925879998
3.37386869343467 0.101832838432763
3.37416870843542 0.101820750892661
3.37446872343617 0.101808663260065
3.37476873843692 0.101796575535349
3.37506875343767 0.101784487718887
3.37536876843842 0.101772399811051
3.37566878343917 0.101760311812216
3.37596879843992 0.101748223722755
3.37626881344067 0.101736135543041
3.37656882844142 0.101724047273448
3.37686884344217 0.101711958914348
3.37716885844292 0.101699870466117
3.37746887344367 0.101687781929126
3.37776888844442 0.101675693303748
3.37806890344517 0.101663604590358
3.37836891844592 0.101651515789328
3.37866893344667 0.101639426901031
3.37896894844742 0.101627337925841
3.37926896344817 0.10161524886413
3.37956897844892 0.101603159716271
3.37986899344967 0.101591070482638
3.38016900845042 0.101578981163603
3.38046902345117 0.101566891759538
3.38076903845192 0.101554802270818
3.38106905345267 0.101542712697814
3.38136906845342 0.1015306230409
3.38166908345417 0.101518533300448
3.38196909845492 0.10150644347683
3.38226911345567 0.10149435357042
3.38256912845642 0.101482263581589
3.38286914345717 0.101470173510711
3.38316915845792 0.101458083358158
3.38346917345867 0.101445993124303
3.38376918845942 0.101433902809517
3.38406920346017 0.101421812414173
3.38436921846092 0.101409721938644
3.38466923346167 0.101397631383301
3.38496924846242 0.101385540748518
3.38526926346317 0.101373450034666
3.38556927846392 0.101361359242117
3.38586929346467 0.101349268371243
3.38616930846542 0.101337177422417
3.38646932346617 0.101325086396011
3.38676933846692 0.101312995292397
3.38706935346767 0.101300904111946
3.38736936846842 0.10128881285503
3.38766938346917 0.101276721522022
3.38796939846992 0.101264630113294
3.38826941347067 0.101252538629216
3.38856942847142 0.101240447070161
3.38886944347217 0.101228355436501
3.38916945847292 0.101216263728606
3.38946947347367 0.10120417194685
3.38976948847442 0.101192080091603
3.39006950347517 0.101179988163237
3.39036951847592 0.101167896162123
3.39066953347667 0.101155804088633
3.39096954847742 0.101143711943139
3.39126956347817 0.101131619726011
3.39156957847892 0.101119527437622
3.39186959347967 0.101107435078342
3.39216960848042 0.101095342648542
3.39246962348117 0.101083250148595
3.39276963848192 0.10107115757887
3.39306965348267 0.10105906493974
3.39336966848342 0.101046972231575
3.39366968348417 0.101034879454746
3.39396969848492 0.101022786609625
3.39426971348567 0.101010693696582
3.39456972848642 0.100998600715988
3.39486974348717 0.100986507668215
3.39516975848792 0.100974414553632
3.39546977348867 0.100962321372612
3.39576978848942 0.100950228125523
3.39606980349017 0.100938134812739
3.39636981849092 0.100926041434628
3.39666983349167 0.100913947991562
3.39696984849242 0.100901854483911
3.39726986349317 0.100889760912046
3.39756987849392 0.100877667276337
3.39786989349467 0.100865573577155
3.39816990849542 0.10085347981487
3.39846992349618 0.100841385989853
3.39876993849693 0.100829292102474
3.39906995349767 0.100817198153103
3.39936996849842 0.100805104142111
3.39966998349917 0.100793010069868
3.39996999849992 0.100780915936743
3.40027001350068 0.100768821743108
3.40057002850143 0.100756727489331
3.40087004350218 0.100744633175785
3.40117005850292 0.100732538802837
3.40147007350367 0.100720444370859
3.40177008850443 0.100708349880219
3.40207010350518 0.100696255331289
3.40237011850593 0.100684160724438
3.40267013350668 0.100672066060036
3.40297014850743 0.100659971338452
3.40327016350818 0.100647876560057
3.40357017850893 0.100635781725219
3.40387019350968 0.100623686834309
3.40417020851043 0.100611591887696
3.40447022351118 0.10059949688575
3.40477023851193 0.10058740182884
3.40507025351268 0.100575306717336
3.40537026851343 0.100563211551607
3.40567028351418 0.100551116332023
3.40597029851493 0.100539021058952
3.40627031351568 0.100526925732765
3.40657032851643 0.10051483035383
3.40687034351718 0.100502734922517
3.40717035851793 0.100490639439194
3.40747037351868 0.100478543904232
3.40777038851943 0.100466448317999
3.40807040352018 0.100454352680864
3.40837041852093 0.100442256993196
3.40867043352168 0.100430161255365
3.40897044852243 0.100418065467738
3.40927046352318 0.100405969630685
3.40957047852393 0.100393873744575
3.40987049352468 0.100381777809777
3.41017050852543 0.100369681826659
3.41047052352618 0.100357585795591
3.41077053852693 0.100345489716939
3.41107055352768 0.100333393591075
3.41137056852843 0.100321297418365
3.41167058352918 0.100309201199179
3.41197059852993 0.100297104933885
3.41227061353068 0.100285008622851
3.41257062853143 0.100272912266446
3.41287064353218 0.100260815865039
3.41317065853293 0.100248719418997
3.41347067353368 0.100236622928689
3.41377068853443 0.100224526394483
3.41407070353518 0.100212429816748
3.41437071853593 0.100200333195851
3.41467073353668 0.100188236532161
3.41497074853743 0.100176139826045
3.41527076353818 0.100164043077873
3.41557077853893 0.100151946288011
3.41587079353968 0.100139849456827
3.41617080854043 0.100127752584691
3.41647082354118 0.100115655671969
3.41677083854193 0.100103558719029
3.41707085354268 0.100091461726239
3.41737086854343 0.100079364693968
3.41767088354418 0.100067267622581
3.41797089854493 0.100055170512448
3.41827091354568 0.100043073363936
3.41857092854643 0.100030976177412
3.41887094354718 0.100018878953245
3.41917095854793 0.1000067816918
3.41947097354868 0.0999946843934464
3.41977098854943 0.0999825870585509
3.42007100355018 0.0999704896874811
3.42037101855093 0.0999583922806041
3.42067103355168 0.0999462948382873
3.42097104855243 0.099934197360898
3.42127106355318 0.0999220998488031
3.42157107855393 0.09991000230237
3.42187109355468 0.0998979047219658
3.42217110855543 0.0998858071079574
3.42247112355618 0.0998737094607119
3.42277113855693 0.0998616117805962
3.42307115355768 0.0998495140679774
3.42337116855843 0.0998374163232222
3.42367118355918 0.0998253185466974
3.42397119855993 0.0998132207387701
3.42427121356068 0.0998011228998067
3.42457122856143 0.0997890250301742
3.42487124356218 0.099776927130239
3.42517125856293 0.0997648292003679
3.42547127356368 0.0997527312409275
3.42577128856443 0.0997406332522843
3.42607130356518 0.0997285352348047
3.42637131856593 0.0997164371888553
3.42667133356668 0.0997043391148024
3.42697134856743 0.0996922410130124
3.42727136356818 0.0996801428838516
3.42757137856893 0.0996680447276863
3.42787139356968 0.0996559465448828
3.42817140857043 0.0996438483358073
3.42847142357118 0.0996317501008258
3.42877143857193 0.0996196518403045
3.42907145357268 0.0996075535546095
3.42937146857343 0.0995954552441067
3.42967148357418 0.0995833569091622
3.42997149857493 0.0995712585501419
3.43027151357568 0.0995591601674116
3.43057152857643 0.0995470617613373
3.43087154357718 0.0995349633322848
3.43117155857793 0.0995228648806197
3.43147157357868 0.0995107664067078
3.43177158857943 0.0994986679109148
3.43207160358018 0.0994865693936063
3.43237161858093 0.0994744708551478
3.43267163358168 0.0994623722959051
3.43297164858243 0.0994502737162434
3.43327166358318 0.0994381751165284
3.43357167858393 0.0994260764971253
3.43387169358468 0.0994139778583996
3.43417170858543 0.0994018792007166
3.43447172358618 0.0993897805244416
3.43477173858693 0.0993776818299398
3.43507175358768 0.0993655831175764
3.43537176858843 0.0993534843877166
3.43567178358918 0.0993413856407254
3.43597179858993 0.0993292868769679
3.43627181359068 0.0993171880968092
3.43657182859143 0.0993050893006142
3.43687184359218 0.0992929904887479
3.43717185859293 0.0992808916615751
3.43747187359368 0.0992687928194606
3.43777188859443 0.0992566939627694
3.43807190359518 0.0992445950918661
3.43837191859593 0.0992324962071155
3.43867193359668 0.0992203973088821
3.43897194859743 0.0992082983975308
3.43927196359818 0.0991961994734259
3.43957197859893 0.0991841005369321
3.43987199359968 0.0991720015884139
3.44017200860043 0.0991599026282357
3.44047202360118 0.0991478036567619
3.44077203860193 0.0991357046743568
3.44107205360268 0.0991236056813849
3.44137206860343 0.0991115066782104
3.44167208360418 0.0990994076651974
3.44197209860493 0.0990873086427102
3.44227211360568 0.0990752096111129
3.44257212860643 0.0990631105707696
3.44287214360718 0.0990510115220444
3.44317215860793 0.0990389124653014
3.44347217360868 0.0990268134009043
3.44377218860943 0.0990147143292172
3.44407220361018 0.099002615250604
3.44437221861093 0.0989905161654284
3.44467223361168 0.0989784170740543
3.44497224861243 0.0989663179768454
3.44527226361318 0.0989542188741655
3.44557227861393 0.0989421197663781
3.44587229361468 0.0989300206538469
3.44617230861543 0.0989179215369354
3.44647232361618 0.0989058224160072
3.44677233861693 0.0988937232914257
3.44707235361768 0.0988816241635544
3.44737236861843 0.0988695250327568
3.44767238361918 0.098857425899396
3.44797239861993 0.0988453267638355
3.44827241362068 0.0988332276264384
3.44857242862143 0.098821128487568
3.44887244362218 0.0988090293475875
3.44917245862293 0.0987969302068599
3.44947247362368 0.0987848310657485
3.44977248862443 0.0987727319246162
3.45007250362518 0.0987606327838259
3.45037251862593 0.0987485336437406
3.45067253362668 0.0987364345047233
3.45097254862743 0.0987243353671368
3.45127256362818 0.098712236231344
3.45157257862893 0.0987001370977075
3.45187259362968 0.0986880379665901
3.45217260863043 0.0986759388383544
3.45247262363118 0.0986638397133632
3.45277263863193 0.098651740591979
3.45307265363268 0.0986396414745644
3.45337266863343 0.0986275423614818
3.45367268363418 0.0986154432530937
3.45397269863493 0.0986033441497625
3.45427271363568 0.0985912450518506
3.45457272863643 0.0985791459597204
3.45487274363718 0.098567046873734
3.45517275863793 0.0985549477942537
3.45547277363868 0.0985428487216417
3.45577278863943 0.0985307496562602
3.45607280364018 0.0985186505984713
3.45637281864093 0.0985065515486369
3.45667283364168 0.0984944525071191
3.45697284864243 0.09848235347428
3.45727286364318 0.0984702544504813
3.45757287864393 0.0984581554360849
3.45787289364468 0.0984460564314528
3.45817290864543 0.0984339574369467
3.45847292364618 0.0984218584529282
3.45877293864693 0.0984097594797592
3.45907295364768 0.0983976605178012
3.45937296864843 0.0983855615674159
3.45967298364918 0.0983734626289649
3.45997299864993 0.0983613637028096
3.46027301365068 0.0983492647893115
3.46057302865143 0.098337165888832
3.46087304365218 0.0983250670017325
3.46117305865293 0.0983129681283744
3.46147307365368 0.0983008692691189
3.46177308865443 0.0982887704243273
3.46207310365518 0.0982766715943608
3.46237311865593 0.0982645727795806
3.46267313365668 0.0982524739803476
3.46297314865743 0.0982403751970231
3.46327316365818 0.098228276429968
3.46357317865893 0.0982161776795433
3.46387319365968 0.0982040789461099
3.46417320866043 0.0981919802300288
3.46447322366118 0.0981798815316607
3.46477323866193 0.0981677828513664
3.46507325366268 0.0981556841895067
3.46537326866343 0.0981435855464423
3.46567328366418 0.0981314869225338
3.46597329866493 0.0981193883181419
3.46627331366568 0.0981072897336272
3.46657332866643 0.0980951911693501
3.46687334366718 0.0980830926256711
3.46717335866793 0.0980709941029506
3.46747337366868 0.0980588956015491
3.46777338866943 0.0980467971218268
3.46807340367018 0.0980346986641441
3.46837341867093 0.0980226002288613
3.46867343367168 0.0980105018163384
3.46897344867243 0.0979984034269357
3.46927346367318 0.0979863050610133
3.46957347867393 0.0979742067189313
3.46987349367468 0.0979621084010496
3.47017350867543 0.0979500101077283
3.47047352367618 0.0979379118393272
3.47077353867693 0.0979258135962063
3.47107355367768 0.0979137153787254
3.47137356867843 0.0979016171872443
3.47167358367918 0.0978895190221228
3.47197359867993 0.0978774208837204
3.47227361368068 0.097865322772397
3.47257362868143 0.0978532246885121
3.47287364368218 0.0978411266324252
3.47317365868293 0.097829028604496
3.47347367368368 0.0978169306050837
3.47377368868443 0.097804832634548
3.47407370368518 0.0977927346932482
3.47437371868593 0.0977806367815435
3.47467373368668 0.0977685388997934
3.47497374868743 0.097756441048357
3.47527376368818 0.0977443432275935
3.47557377868893 0.0977322454378621
3.47587379368968 0.097720147679522
3.47617380869043 0.097708049952932
3.47647382369118 0.0976959522584514
3.47677383869193 0.097683854596439
3.47707385369268 0.0976717569672538
3.47737386869343 0.0976596593712546
3.47767388369418 0.0976475618088003
3.47797389869493 0.0976354642802496
3.47827391369569 0.0976233667859613
3.47857392869644 0.0976112693262942
3.47887394369718 0.0975991719016068
3.47917395869793 0.0975870745122577
3.47947397369868 0.0975749771586055
3.47977398869943 0.0975628798410087
3.48007400370019 0.0975507825598258
3.48037401870094 0.0975386853154151
3.48067403370169 0.0975265881081352
3.48097404870243 0.0975144909383442
3.48127406370318 0.0975023938064005
3.48157407870394 0.0974902967126622
3.48187409370469 0.0974781996574877
3.48217410870544 0.0974661026412349
3.48247412370619 0.0974540056642621
3.48277413870694 0.0974419087269272
3.48307415370769 0.0974298118295884
3.48337416870844 0.0974177149726034
3.48367418370919 0.0974056181563302
3.48397419870994 0.0973935213811268
3.48427421371069 0.0973814246473508
3.48457422871144 0.0973693279553601
3.48487424371219 0.0973572313055124
3.48517425871294 0.0973451346981655
3.48547427371369 0.0973330381336768
3.48577428871444 0.097320941612404
3.48607430371519 0.0973088451347046
3.48637431871594 0.0972967487009362
3.48667433371669 0.0972846523114562
3.48697434871744 0.0972725559666219
3.48727436371819 0.0972604596667907
3.48757437871894 0.09724836341232
3.48787439371969 0.0972362672035669
3.48817440872044 0.0972241710408888
3.48847442372119 0.0972120749246427
3.48877443872194 0.0971999788551858
3.48907445372269 0.0971878828328752
3.48937446872344 0.0971757868580679
3.48967448372419 0.0971636909311209
3.48997449872494 0.097151595052391
3.49027451372569 0.0971394992222353
3.49057452872644 0.0971274034410105
3.49087454372719 0.0971153077090734
3.49117455872794 0.0971032120267808
3.49147457372869 0.0970911163944894
3.49177458872944 0.0970790208125558
3.49207460373019 0.0970669252813366
3.49237461873094 0.0970548298011885
3.49267463373169 0.0970427343724678
3.49297464873244 0.0970306389955312
3.49327466373319 0.0970185436707349
3.49357467873394 0.0970064483984354
3.49387469373469 0.0969943531789891
3.49417470873544 0.0969822580127521
3.49447472373619 0.0969701629000807
3.49477473873694 0.0969580678413311
3.49507475373769 0.0969459728368595
3.49537476873844 0.0969338778870219
3.49567478373919 0.0969217829921744
3.49597479873994 0.096909688152673
3.49627481374069 0.0968975933688736
3.49657482874144 0.0968854986411322
3.49687484374219 0.0968734039698045
3.49717485874294 0.0968613093552465
3.49747487374369 0.0968492147978138
3.49777488874444 0.0968371202978622
3.49807490374519 0.0968250258557474
3.49837491874594 0.096812931471825
3.49867493374669 0.0968008371464505
3.49897494874744 0.0967887428799795
3.49927496374819 0.0967766486727675
3.49957497874894 0.0967645545251699
3.49987499374969 0.0967524604375421
3.50017500875044 0.0967403664102395
3.50047502375119 0.0967282724436172
3.50077503875194 0.0967161785380307
3.50107505375269 0.096704084693835
3.50137506875344 0.0966919909113853
3.50167508375419 0.0966798971910368
3.50197509875494 0.0966678035331445
3.50227511375569 0.0966557099380634
3.50257512875644 0.0966436164061484
3.50287514375719 0.0966315229377545
3.50317515875794 0.0966194295332366
3.50347517375869 0.0966073361929494
3.50377518875944 0.0965952429172478
3.50407520376019 0.0965831497064865
3.50437521876094 0.0965710565610201
3.50467523376169 0.0965589634812034
3.50497524876244 0.0965468704673907
3.50527526376319 0.0965347775199368
3.50557527876394 0.0965226846391961
3.50587529376469 0.096510591825523
3.50617530876544 0.096498499079272
3.50647532376619 0.0964864064007974
3.50677533876694 0.0964743137904534
3.50707535376769 0.0964622212485944
3.50737536876844 0.0964501287755745
3.50767538376919 0.0964380363717479
3.50797539876994 0.0964259440374688
3.50827541377069 0.0964138517730911
3.50857542877144 0.0964017595789689
3.50887544377219 0.0963896674554562
3.50917545877294 0.0963775754029068
3.50947547377369 0.0963654834216747
3.50977548877444 0.0963533915121137
3.51007550377519 0.0963412996745775
3.51037551877594 0.09632920790942
3.51067553377669 0.0963171162169947
3.51097554877744 0.0963050245976553
3.51127556377819 0.0962929330517553
3.51157557877894 0.0962808415796484
3.51187559377969 0.0962687501816881
3.51217560878044 0.0962566588582277
3.51247562378119 0.0962445676096206
3.51277563878194 0.0962324764362203
3.51307565378269 0.09622038533838
3.51337566878344 0.0962082943164529
3.51367568378419 0.0961962033707923
3.51397569878494 0.0961841125017513
3.51427571378569 0.096172021709683
3.51457572878644 0.0961599309949406
3.51487574378719 0.096147840357877
3.51517575878794 0.0961357497988451
3.51547577378869 0.0961236593181979
3.51577578878944 0.0961115689162883
3.51607580379019 0.0960994785934691
3.51637581879094 0.096087388350093
3.51667583379169 0.0960752981865128
3.51697584879244 0.0960632081030812
3.51727586379319 0.0960511181001507
3.51757587879394 0.096039028178074
3.51787589379469 0.0960269383372036
3.51817590879544 0.0960148485778921
3.51847592379619 0.0960027589004917
3.51877593879694 0.095990669305355
3.51907595379769 0.0959785797928343
3.51937596879844 0.0959664903632818
3.51967598379919 0.0959544010170497
3.51997599879994 0.0959423117544904
3.52027601380069 0.095930222575956
3.52057602880144 0.0959181334817985
3.52087604380219 0.09590604447237
3.52117605880294 0.0958939555480225
3.52147607380369 0.095881866709108
3.52177608880444 0.0958697779559783
3.52207610380519 0.0958576892889854
3.52237611880594 0.095845600708481
3.52267613380669 0.0958335122148169
3.52297614880744 0.0958214238083449
3.52327616380819 0.0958093354894166
3.52357617880894 0.0957972472583835
3.52387619380969 0.0957851591155974
3.52417620881044 0.0957730710614096
3.52447622381119 0.0957609830961717
3.52477623881194 0.0957488952202352
3.52507625381269 0.0957368074339513
3.52537626881344 0.0957247197376715
3.52567628381419 0.0957126321317468
3.52597629881494 0.0957005446165288
3.52627631381569 0.0956884571923684
3.52657632881644 0.0956763698596169
3.52687634381719 0.0956642826186253
3.52717635881794 0.0956521954697447
3.52747637381869 0.095640108413326
3.52777638881944 0.0956280214497202
3.52807640382019 0.0956159345792782
3.52837641882094 0.0956038478023509
3.52867643382169 0.095591761119289
3.52897644882244 0.0955796745304432
3.52927646382319 0.0955675880361644
3.52957647882394 0.095555501636803
3.52987649382469 0.0955434153327097
3.53017650882544 0.0955313291242352
3.53047652382619 0.0955192430117298
3.53077653882694 0.095507156995544
3.53107655382769 0.0954950710760284
3.53137656882844 0.0954829852535331
3.53167658382919 0.0954708995284085
3.53197659882994 0.0954588139010049
3.53227661383069 0.0954467283716724
3.53257662883144 0.0954346429407613
3.53287664383219 0.0954225576086217
3.53317665883294 0.0954104723756036
3.53347667383369 0.095398387242057
3.53377668883444 0.095386302208332
3.53407670383519 0.0953742172747783
3.53437671883594 0.095362132441746
3.53467673383669 0.0953500477095848
3.53497674883744 0.0953379630786444
3.53527676383819 0.0953258785492747
3.53557677883894 0.0953137941218253
3.53587679383969 0.0953017097966458
3.53617680884044 0.0952896255740858
3.53647682384119 0.0952775414544948
3.53677683884194 0.0952654574382222
3.53707685384269 0.0952533735256177
3.53737686884344 0.0952412897170304
3.53767688384419 0.0952292060128098
3.53797689884494 0.0952171224133051
3.53827691384569 0.0952050389188656
3.53857692884644 0.0951929555298404
3.53887694384719 0.0951808722465786
3.53917695884794 0.0951687890694295
3.53947697384869 0.0951567059987419
3.53977698884944 0.095144623034865
3.54007700385019 0.0951325401781475
3.54037701885094 0.0951204574289385
3.54067703385169 0.0951083747875867
3.54097704885244 0.095096292254441
3.54127706385319 0.0950842098298501
3.54157707885394 0.0950721275141627
3.54187709385469 0.0950600453077275
3.54217710885544 0.0950479632108929
3.54247712385619 0.0950358812240076
3.54277713885694 0.0950237993474201
3.54307715385769 0.0950117175814788
3.54337716885844 0.0949996359265322
3.54367718385919 0.0949875543829285
3.54397719885994 0.094975472951016
3.54427721386069 0.0949633916311431
3.54457722886144 0.0949513104236579
3.54487724386219 0.0949392293289086
3.54517725886294 0.0949271483472432
3.54547727386369 0.0949150674790099
3.54577728886444 0.0949029867245566
3.54607730386519 0.0948909060842313
3.54637731886594 0.0948788255583818
3.54667733386669 0.0948667451473561
3.54697734886744 0.0948546648515019
3.54727736386819 0.0948425846711671
3.54757737886894 0.0948305046066992
3.54787739386969 0.094818424658446
3.54817740887044 0.0948063448267551
3.54847742387119 0.094794265111974
3.54877743887194 0.0947821855144503
3.54907745387269 0.0947701060345313
3.54937746887344 0.0947580266725646
3.54967748387419 0.0947459474288974
3.54997749887494 0.0947338683038771
3.55027751387569 0.094721789297851
3.55057752887644 0.0947097104111662
3.55087754387719 0.0946976316441699
3.55117755887794 0.0946855529972092
3.55147757387869 0.0946734744706312
3.55177758887944 0.094661396064783
3.55207760388019 0.0946493177800113
3.55237761888094 0.0946372396166633
3.55267763388169 0.0946251615750857
3.55297764888244 0.0946130836556253
3.55327766388319 0.094601005858629
3.55357767888394 0.0945889281844434
3.55387769388469 0.0945768506334151
3.55417770888544 0.0945647732058909
3.55447772388619 0.0945526959022173
3.55477773888694 0.0945406187227407
3.55507775388769 0.0945285416678077
3.55537776888844 0.0945164647377646
3.55567778388919 0.0945043879329578
3.55597779888994 0.0944923112537338
3.55627781389069 0.0944802347004386
3.55657782889144 0.0944681582734186
3.55687784389219 0.0944560819730198
3.55717785889294 0.0944440057995885
3.55747787389369 0.0944319297534706
3.55777788889444 0.0944198538350122
3.5580779038952 0.0944077780445593
3.55837791889595 0.0943957023824577
3.55867793389669 0.0943836268490534
3.55897794889744 0.0943715514446921
3.55927796389819 0.0943594761697196
3.55957797889895 0.0943474010244817
3.5598779938997 0.094335326009324
3.56017800890045 0.094323251124592
3.5604780239012 0.0943111763706315
3.56077803890194 0.0942991017477878
3.56107805390269 0.0942870272564065
3.56137806890345 0.094274952896833
3.5616780839042 0.0942628786694126
3.56197809890495 0.0942508045744906
3.5622781139057 0.0942387306124124
3.56257812890645 0.0942266567835231
3.5628781439072 0.0942145830881679
3.56317815890795 0.0942025095266919
3.5634781739087 0.0941904360994402
3.56377818890945 0.0941783628067577
3.5640782039102 0.0941662896489895
3.56437821891095 0.0941542166264804
3.5646782339117 0.0941421437395754
3.56497824891245 0.0941300709886192
3.5652782639132 0.0941179983739566
3.56557827891395 0.0941059258959323
3.5658782939147 0.0940938535548909
3.56617830891545 0.0940817813511771
3.5664783239162 0.0940697092851355
3.56677833891695 0.0940576373571105
3.5670783539177 0.0940455655674467
3.56737836891845 0.0940334939164883
3.5676783839192 0.0940214224045798
3.56797839891995 0.0940093510320655
3.5682784139207 0.0939972797992896
3.56857842892145 0.0939852087065963
3.5688784439222 0.0939731377543299
3.56917845892295 0.0939610669428343
3.5694784739237 0.0939489962724538
3.56977848892445 0.0939369257435321
3.5700785039252 0.0939248553564135
3.57037851892595 0.0939127851114416
3.5706785339267 0.0939007150089604
3.57097854892745 0.0938886450493137
3.5712785639282 0.0938765752328452
3.57157857892895 0.0938645055598987
3.5718785939297 0.0938524360308177
3.57217860893045 0.0938403666459459
3.5724786239312 0.0938282974056268
3.57277863893195 0.093816228310204
3.5730786539327 0.0938041593600208
3.57337866893345 0.0937920905554208
3.5736786839342 0.0937800218967471
3.57397869893495 0.0937679533843432
3.5742787139357 0.0937558850185522
3.57457872893645 0.0937438167997174
3.5748787439372 0.0937317487281819
3.57517875893795 0.0937196808042887
3.5754787739387 0.0937076130283811
3.57577878893945 0.0936955454008018
3.5760788039402 0.0936834779218939
3.57637881894095 0.0936714105920002
3.5766788339417 0.0936593434114637
3.57697884894245 0.093647276380627
3.5772788639432 0.0936352094998329
3.57757887894395 0.0936231427694242
3.5778788939447 0.0936110761897433
3.57817890894545 0.093599009761133
3.5784789239462 0.0935869434839358
3.57877893894695 0.0935748773584941
3.5790789539477 0.0935628113851503
3.57937896894845 0.0935507455642469
3.5796789839492 0.0935386798961262
3.57997899894995 0.0935266143811304
3.5802790139507 0.0935145490196018
3.58057902895145 0.0935024838118825
3.5808790439522 0.0934904187583148
3.58117905895295 0.0934783538592405
3.5814790739537 0.0934662891150019
3.58177908895445 0.0934542245259408
3.5820791039552 0.0934421600923992
3.58237911895595 0.0934300958147189
3.5826791339567 0.0934180316932417
3.58297914895745 0.0934059677283095
3.5832791639582 0.0933939039202639
3.58357917895895 0.0933818402694466
3.5838791939597 0.0933697767761993
3.58417920896045 0.0933577134408634
3.5844792239612 0.0933456502637805
3.58477923896195 0.093333587245292
3.5850792539627 0.0933215243857394
3.58537926896345 0.093309461685464
3.5856792839642 0.0932973991448071
3.58597929896495 0.0932853367641101
3.5862793139657 0.0932732745437139
3.58657932896645 0.0932612124839599
3.5868793439672 0.0932491505851892
3.58717935896795 0.0932370888477426
3.5874793739687 0.0932250272719614
3.58777938896945 0.0932129658581864
3.5880794039702 0.0932009046067586
3.58837941897095 0.0931888435180186
3.5886794339717 0.0931767825923074
3.58897944897245 0.0931647218299657
3.5892794639732 0.0931526612313342
3.58957947897395 0.0931406007967535
3.5898794939747 0.0931285405265642
3.59017950897545 0.0931164804211069
3.5904795239762 0.093104420480722
3.59077953897695 0.0930923607057499
3.5910795539777 0.0930803010965311
3.59137956897845 0.0930682416534058
3.5916795839792 0.0930561823767143
3.59197959897995 0.0930441232667969
3.5922796139807 0.0930320643239938
3.59257962898145 0.0930200055486451
3.5928796439822 0.0930079469410907
3.59317965898295 0.0929958885016708
3.5934796739837 0.0929838302307253
3.59377968898445 0.0929717721285942
3.5940797039852 0.0929597141956172
3.59437971898595 0.0929476564321343
3.5946797339867 0.0929355988384852
3.59497974898745 0.0929235414150095
3.5952797639882 0.0929114841620469
3.59557977898895 0.0928994270799371
3.5958797939897 0.0928873701690196
3.59617980899045 0.0928753134296339
3.5964798239912 0.0928632568621194
3.59677983899195 0.0928512004668156
3.5970798539927 0.0928391442440618
3.59737986899345 0.0928270881941972
3.5976798839942 0.0928150323175612
3.59797989899495 0.0928029766144929
3.5982799139957 0.0927909210853315
3.59857992899645 0.0927788657304161
3.5988799439972 0.0927668105500856
3.59917995899795 0.092754755544679
3.5994799739987 0.0927427007145354
3.59977998899945 0.0927306460599935
3.6000800040002 0.0927185915813923
3.60038001900095 0.0927065372790704
3.6006800340017 0.0926944831533667
3.60098004900245 0.0926824292046197
3.6012800640032 0.0926703754331681
3.60158007900395 0.0926583218393504
3.6018800940047 0.0926462684235053
3.60218010900545 0.0926342151859711
3.6024801240062 0.0926221621270862
3.60278013900695 0.0926101092471891
3.6030801540077 0.092598056546618
3.60338016900845 0.0925860040257111
3.6036801840092 0.0925739516848068
3.60398019900995 0.092561899524243
3.6042802140107 0.092549847544358
3.60458022901145 0.0925377957454898
3.6048802440122 0.0925257441279764
3.60518025901295 0.0925136926921557
3.6054802740137 0.0925016414383655
3.60578028901445 0.0924895903669438
3.6060803040152 0.0924775394782284
3.60638031901595 0.0924654887725569
3.6066803340167 0.092453438250267
3.60698034901745 0.0924413879116965
3.6072803640182 0.0924293377571827
3.60758037901895 0.0924172877870634
3.6078803940197 0.0924052380016758
3.60818040902045 0.0923931884013576
3.6084804240212 0.092381138986446
3.60878043902195 0.0923690897572783
3.6090804540227 0.0923570407141919
3.60938046902345 0.0923449918575239
3.6096804840242 0.0923329431876114
3.60998049902495 0.0923208947047916
3.6102805140257 0.0923088464094016
3.61058052902645 0.0922967983017783
3.6108805440272 0.0922847503822587
3.61118055902795 0.0922727026511798
3.6114805740287 0.0922606551088782
3.61178058902945 0.0922486077556908
3.6120806040302 0.0922365605919544
3.61238061903095 0.0922245136180057
3.6126806340317 0.0922124668341812
3.61298064903245 0.0922004202408176
3.6132806640332 0.0921883738382514
3.61358067903395 0.0921763276268191
3.6138806940347 0.092164281606857
3.61418070903545 0.0921522357787016
3.6144807240362 0.0921401901426891
3.61478073903695 0.0921281446991559
3.6150807540377 0.0921160994484382
3.61538076903845 0.0921040543908721
3.6156807840392 0.0920920095267937
3.61598079903995 0.0920799648565391
3.6162808140407 0.0920679203804443
3.61658082904145 0.0920558760988452
3.6168808440422 0.0920438320120777
3.61718085904295 0.0920317881204778
3.6174808740437 0.0920197444243811
3.61778088904445 0.0920077009241233
3.6180809040452 0.0919956576200403
3.61838091904595 0.0919836145124676
3.6186809340467 0.0919715716017408
3.61898094904745 0.0919595288881954
3.6192809640482 0.091947486372167
3.61958097904895 0.0919354440539909
3.6198809940497 0.0919234019340024
3.62018100905045 0.091911360012537
3.6204810240512 0.0918993182899299
3.62078103905195 0.0918872767665162
3.6210810540527 0.0918752354426312
3.62138106905345 0.09186319431861
3.6216810840542 0.0918511533947876
3.62198109905495 0.0918391126714989
3.6222811140557 0.0918270721490791
3.62258112905645 0.0918150318278628
3.6228811440572 0.091802991708185
3.62318115905795 0.0917909517903805
3.6234811740587 0.0917789120747841
3.62378118905945 0.0917668725617303
3.6240812040602 0.0917548332515538
3.62438121906095 0.0917427941445892
3.6246812340617 0.0917307552411711
3.62498124906245 0.0917187165416338
3.6252812640632 0.0917066780463118
3.62558127906395 0.0916946397555394
3.6258812940647 0.0916826016696511
3.62618130906545 0.091670563788981
3.6264813240662 0.0916585261138633
3.62678133906695 0.0916464886446322
3.6270813540677 0.0916344513816218
3.62738136906845 0.0916224143251661
3.6276813840692 0.0916103774755991
3.62798139906995 0.0915983408332548
3.6282814140707 0.091586304398467
3.62858142907145 0.0915742681715696
3.6288814440722 0.0915622321528963
3.62918145907295 0.0915501963427808
3.6294814740737 0.091538160741557
3.62978148907445 0.0915261253495583
3.6300815040752 0.0915140901671184
3.63038151907595 0.0915020551945707
3.6306815340767 0.0914900204322487
3.63098154907745 0.0914779858804857
3.6312815640782 0.0914659515396153
3.63158157907895 0.0914539174099706
3.6318815940797 0.0914418834918849
3.63218160908045 0.0914298497856914
3.6324816240812 0.0914178162917232
3.63278163908195 0.0914057830103135
3.6330816540827 0.0913937499417952
3.63338166908345 0.0913817170865013
3.6336816840842 0.0913696844447648
3.63398169908495 0.0913576520169185
3.6342817140857 0.0913456198032953
3.63458172908645 0.0913335878042278
3.6348817440872 0.0913215560200489
3.63518175908795 0.0913095244510911
3.6354817740887 0.0912974930976872
3.63578178908945 0.0912854619601695
3.6360818040902 0.0912734310388707
3.63638181909095 0.0912614003341232
3.6366818340917 0.0912493698462593
3.63698184909245 0.0912373395756114
3.6372818640932 0.0912253095225118
3.63758187909395 0.0912132796872927
3.63788189409471 0.0912012500702863
3.63818190909546 0.0911892206718247
3.6384819240962 0.09117719149224
3.63878193909695 0.0911651625318642
3.6390819540977 0.0911531337910292
3.63938196909846 0.091141105270067
3.63968198409921 0.0911290769693094
3.63998199909996 0.0911170488890882
3.6402820141007 0.0911050210297352
3.64058202910145 0.0910929933915819
3.6408820441022 0.0910809659749602
3.64118205910296 0.0910689387802016
3.64148207410371 0.0910569118076376
3.64178208910446 0.0910448850575996
3.64208210410521 0.0910328585304192
3.64238211910595 0.0910208322264277
3.64268213410671 0.0910088061459563
3.64298214910746 0.0909967802893364
3.64328216410821 0.0909847546568991
3.64358217910896 0.0909727292489757
3.64388219410971 0.0909607040658972
3.64418220911046 0.0909486791079946
3.64448222411121 0.090936654375599
3.64478223911196 0.0909246298690413
3.64508225411271 0.0909126055886524
3.64538226911346 0.0909005815347631
3.64568228411421 0.0908885577077042
3.64598229911496 0.0908765341078064
3.64628231411571 0.0908645107354004
3.64658232911646 0.0908524875908168
3.64688234411721 0.0908404646743861
3.64718235911796 0.0908284419864389
3.64748237411871 0.0908164195273056
3.64778238911946 0.0908043972973166
3.64808240412021 0.0907923752968023
3.64838241912096 0.090780353526093
3.64868243412171 0.0907683319855188
3.64898244912246 0.09075631067541
3.64928246412321 0.0907442895960968
3.64958247912396 0.0907322687479091
3.64988249412471 0.0907202481311769
3.65018250912546 0.0907082277462304
3.65048252412621 0.0906962075933993
3.65078253912696 0.0906841876730136
3.65108255412771 0.090672167985403
3.65138256912846 0.0906601485308973
3.65168258412921 0.0906481293098261
3.65198259912996 0.0906361103225193
3.65228261413071 0.0906240915693061
3.65258262913146 0.0906120730505164
3.65288264413221 0.0906000547664795
3.65318265913296 0.0905880367175248
3.65348267413371 0.0905760189039818
3.65378268913446 0.0905640013261796
3.65408270413521 0.0905519839844477
3.65438271913596 0.0905399668791152
3.65468273413671 0.0905279500105112
3.65498274913746 0.0905159333789649
3.65528276413821 0.0905039169848053
3.65558277913896 0.0904919008283613
3.65588279413971 0.090479884909962
3.65618280914046 0.0904678692299362
3.65648282414121 0.0904558537886127
3.65678283914196 0.0904438385863203
3.65708285414271 0.0904318236233878
3.65738286914346 0.0904198089001437
3.65768288414421 0.0904077944169168
3.65798289914496 0.0903957801740354
3.65828291414571 0.0903837661718282
3.65858292914646 0.0903717524106236
3.65888294414721 0.09035973889075
3.65918295914796 0.0903477256125358
3.65948297414871 0.0903357125763091
3.65978298914946 0.0903236997823982
3.66008300415021 0.0903116872311314
3.66038301915096 0.0902996749228366
3.66068303415171 0.0902876628578421
3.66098304915246 0.0902756510364757
3.66128306415321 0.0902636394590655
3.66158307915396 0.0902516281259394
3.66188309415471 0.0902396170374251
3.66218310915546 0.0902276061938505
3.66248312415621 0.0902155955955433
3.66278313915696 0.0902035852428313
3.66308315415771 0.090191575136042
3.66338316915846 0.0901795652755029
3.66368318415921 0.0901675556615417
3.66398319915996 0.0901555462944858
3.66428321416071 0.0901435371746625
3.66458322916146 0.0901315283023993
3.66488324416221 0.0901195196780234
3.66518325916296 0.0901075113018622
3.66548327416371 0.0900955031742427
3.66578328916446 0.090083495295492
3.66608330416521 0.0900714876659374
3.66638331916596 0.0900594802859058
3.66668333416671 0.0900474731557242
3.66698334916746 0.0900354662757194
3.66728336416821 0.0900234596462184
3.66758337916896 0.090011453267548
3.66788339416971 0.0899994471400349
3.66818340917046 0.0899874412640058
3.66848342417121 0.0899754356397873
3.66878343917196 0.0899634302677061
3.66908345417271 0.0899514251480886
3.66938346917346 0.0899394202812614
3.66968348417421 0.0899274156675508
3.66998349917496 0.0899154113072832
3.67028351417571 0.089903407200785
3.67058352917646 0.0898914033483824
3.67088354417721 0.0898793997504015
3.67118355917796 0.0898673964071686
3.67148357417871 0.0898553933190097
3.67178358917946 0.089843390486251
3.67208360418021 0.0898313879092182
3.67238361918096 0.0898193855882374
3.67268363418171 0.0898073835236344
3.67298364918246 0.0897953817157351
3.67328366418321 0.0897833801648652
3.67358367918396 0.0897713788713505
3.67388369418471 0.0897593778355165
3.67418370918546 0.0897473770576888
3.67448372418621 0.0897353765381931
3.67478373918696 0.0897233762773548
3.67508375418771 0.0897113762754993
3.67538376918846 0.089699376532952
3.67568378418921 0.0896873770500382
3.67598379918996 0.0896753778270832
3.67628381419071 0.0896633788644121
3.67658382919146 0.0896513801623502
3.67688384419221 0.0896393817212226
3.67718385919296 0.0896273835413543
3.67748387419371 0.0896153856230701
3.67778388919446 0.0896033879666953
3.67808390419521 0.0895913905725545
3.67838391919596 0.0895793934409726
3.67868393419671 0.0895673965722743
3.67898394919746 0.0895553999667845
3.67928396419821 0.0895434036248276
3.67958397919896 0.0895314075467285
3.67988399419971 0.0895194117328115
3.68018400920046 0.0895074161834012
3.68048402420121 0.089495420898822
3.68078403920196 0.0894834258793982
3.68108405420271 0.0894714311254543
3.68138406920346 0.0894594366373145
3.68168408420421 0.0894474424153029
3.68198409920496 0.0894354484597438
3.68228411420571 0.0894234547709613
3.68258412920646 0.0894114613492794
3.68288414420721 0.089399468195022
3.68318415920796 0.0893874753085132
3.68348417420871 0.0893754826900768
3.68378418920946 0.0893634903400366
3.68408420421021 0.0893514982587164
3.68438421921096 0.08933950644644
3.68468423421171 0.0893275149035309
3.68498424921246 0.0893155236303127
3.68528426421321 0.0893035326271091
3.68558427921396 0.0892915418942435
3.68588429421471 0.0892795514320393
3.68618430921546 0.08926756124082
3.68648432421621 0.0892555713209089
3.68678433921696 0.0892435816726291
3.68708435421771 0.089231592296304
3.68738436921846 0.0892196031922566
3.68768438421921 0.0892076143608102
3.68798439921996 0.0891956258022877
3.68828441422071 0.0891836375170121
3.68858442922146 0.0891716495053065
3.68888444422221 0.0891596617674935
3.68918445922296 0.0891476743038961
3.68948447422371 0.089135687114837
3.68978448922446 0.089123700200639
3.69008450422521 0.0891117135616247
3.69038451922596 0.0890997271981167
3.69068453422671 0.0890877411104376
3.69098454922746 0.0890757552989098
3.69128456422821 0.0890637697638557
3.69158457922896 0.0890517845055978
3.69188459422971 0.0890397995244583
3.69218460923046 0.0890278148207596
3.69248462423121 0.0890158303948238
3.69278463923196 0.0890038462469732
3.69308465423271 0.0889918623775297
3.69338466923346 0.0889798787868154
3.69368468423421 0.0889678954751524
3.69398469923496 0.0889559124428625
3.69428471423571 0.0889439296902677
3.69458472923646 0.0889319472176897
3.69488474423721 0.0889199650254503
3.69518475923796 0.0889079831138712
3.69548477423871 0.0888960014832741
3.69578478923946 0.0888840201339805
3.69608480424021 0.088872039066312
3.69638481924096 0.0888600582805901
3.69668483424171 0.0888480777771362
3.69698484924246 0.0888360975562717
3.69728486424321 0.0888241176183179
3.69758487924396 0.088812137963596
3.69788489424471 0.0888001585924272
3.69818490924546 0.0887881795051328
3.69848492424621 0.0887762007020337
3.69878493924696 0.088764222183451
3.69908495424771 0.0887522439497058
3.69938496924846 0.0887402660011189
3.69968498424921 0.0887282883380111
3.69998499924996 0.0887163109607033
3.70028501425071 0.0887043338695163
3.70058502925146 0.0886923570647707
3.70088504425221 0.0886803805467872
3.70118505925296 0.0886684043158864
3.70148507425371 0.0886564283723888
3.70178508925446 0.0886444527166148
3.70208510425521 0.0886324773488849
3.70238511925596 0.0886205022695194
3.70268513425671 0.0886085274788387
3.70298514925746 0.088596552977163
3.70328516425821 0.0885845787648125
3.70358517925896 0.0885726048421073
3.70388519425971 0.0885606312093674
3.70418520926046 0.088548657866913
3.70448522426121 0.088536684815064
3.70478523926196 0.0885247120541402
3.70508525426271 0.0885127395844617
3.70538526926346 0.088500767406348
3.70568528426421 0.0884887955201191
3.70598529926496 0.0884768239260944
3.70628531426571 0.0884648526245938
3.70658532926646 0.0884528816159368
3.70688534426721 0.0884409109004428
3.70718535926796 0.0884289404784314
3.70748537426871 0.0884169703502219
3.70778538926946 0.0884050005161337
3.70808540427021 0.088393030976486
3.70838541927096 0.0883810617315982
3.70868543427171 0.0883690927817893
3.70898544927246 0.0883571241273785
3.70928546427321 0.0883451557686849
3.70958547927396 0.0883331877060275
3.70988549427471 0.0883212199397252
3.71018550927546 0.0883092524700969
3.71048552427621 0.0882972852974614
3.71078553927696 0.0882853184221375
3.71108555427771 0.088273351844444
3.71138556927846 0.0882613855646995
3.71168558427921 0.0882494195832227
3.71198559927996 0.088237453900332
3.71228561428071 0.088225488516346
3.71258562928146 0.0882135234315831
3.71288564428221 0.0882015586463617
3.71318565928296 0.0881895941610002
3.71348567428371 0.0881776299758167
3.71378568928446 0.0881656660911296
3.71408570428521 0.0881537025072569
3.71438571928596 0.0881417392245168
3.71468573428671 0.0881297762432273
3.71498574928746 0.0881178135637064
3.71528576428821 0.088105851186272
3.71558577928896 0.088093889111242
3.71588579428971 0.0880819273389343
3.71618580929046 0.0880699658696666
3.71648582429121 0.0880580047037565
3.71678583929196 0.0880460438415217
3.71708585429271 0.0880340832832798
3.71738586929346 0.0880221230293484
3.71768588429422 0.088010163080045
3.71798589929496 0.0879982034356869
3.71828591429571 0.0879862440965914
3.71858592929646 0.087974285063076
3.71888594429721 0.0879623263354579
3.71918595929797 0.0879503679140542
3.71948597429872 0.087938409799182
3.71978598929947 0.0879264519911586
3.72008600430021 0.0879144944903009
3.72038601930096 0.0879025372969257
3.72068603430171 0.0878905804113501
3.72098604930247 0.087878623833891
3.72128606430322 0.087866667564865
3.72158607930397 0.087854711604589
3.72188609430472 0.0878427559533795
3.72218610930546 0.0878308006115534
3.72248612430622 0.087818845579427
3.72278613930697 0.0878068908573169
3.72308615430772 0.0877949364455395
3.72338616930847 0.0877829823444113
3.72368618430922 0.0877710285542487
3.72398619930997 0.0877590750753677
3.72428621431072 0.0877471219080848
3.72458622931147 0.087735169052716
3.72488624431222 0.0877232165095775
3.72518625931297 0.0877112642789853
3.72548627431372 0.0876993123612554
3.72578628931447 0.0876873607567037
3.72608630431522 0.0876754094656462
3.72638631931597 0.0876634584883986
3.72668633431672 0.0876515078252768
3.72698634931747 0.0876395574765963
3.72728636431822 0.0876276074426729
3.72758637931897 0.0876156577238222
3.72788639431972 0.0876037083203597
3.72818640932047 0.0875917592326009
3.72848642432122 0.0875798104608612
3.72878643932197 0.087567862005456
3.72908645432272 0.0875559138667005
3.72938646932347 0.08754396604491
3.72968648432422 0.0875320185403998
3.72998649932497 0.087520071353485
3.73028651432572 0.0875081244844805
3.73058652932647 0.0874961779337016
3.73088654432722 0.087484231701463
3.73118655932797 0.0874722857880798
3.73148657432872 0.0874603401938668
3.73178658932947 0.0874483949191387
3.73208660433022 0.0874364499642103
3.73238661933097 0.0874245053293963
3.73268663433172 0.0874125610150114
3.73298664933247 0.08740061702137
3.73328666433322 0.0873886733487866
3.73358667933397 0.0873767299975758
3.73388669433472 0.0873647869680518
3.73418670933547 0.0873528442605291
3.73448672433622 0.087340901875322
3.73478673933697 0.0873289598127445
3.73508675433772 0.087317018073111
3.73538676933847 0.0873050766567354
3.73568678433922 0.0872931355639319
3.73598679933997 0.0872811947950144
3.73628681434072 0.0872692543502968
3.73658682934147 0.0872573142300931
3.73688684434222 0.0872453744347171
3.73718685934297 0.0872334349644824
3.73748687434372 0.0872214958197029
3.73778688934447 0.0872095570006921
3.73808690434522 0.0871976185077636
3.73838691934597 0.0871856803412309
3.73868693434672 0.0871737425014077
3.73898694934747 0.0871618049886071
3.73928696434822 0.0871498678031427
3.73958697934897 0.0871379309453276
3.73988699434972 0.0871259944154751
3.74018700935047 0.0871140582138985
3.74048702435122 0.0871021223409108
3.74078703935197 0.0870901867968251
3.74108705435272 0.0870782515819545
3.74138706935347 0.0870663166966117
3.74168708435422 0.0870543821411099
3.74198709935497 0.0870424479157617
3.74228711435572 0.08703051402088
3.74258712935647 0.0870185804567774
3.74288714435722 0.0870066472237667
3.74318715935797 0.0869947143221605
3.74348717435872 0.0869827817522713
3.74378718935947 0.0869708495144115
3.74408720436022 0.0869589176088937
3.74438721936097 0.0869469860360302
3.74468723436172 0.0869350547961332
3.74498724936247 0.0869231238895151
3.74528726436322 0.0869111933164882
3.74558727936397 0.0868992630773644
3.74588729436472 0.0868873331724559
3.74618730936547 0.0868754036020746
3.74648732436622 0.0868634743665327
3.74678733936697 0.086851545466142
3.74708735436772 0.0868396169012143
3.74738736936847 0.0868276886720615
3.74768738436922 0.0868157607789952
3.74798739936997 0.0868038332223272
3.74828741437072 0.086791906002369
3.74858742937147 0.0867799791194323
3.74888744437222 0.0867680525738285
3.74918745937297 0.0867561263658691
3.74948747437372 0.0867442004958655
3.74978748937447 0.086732274964129
3.75008750437522 0.0867203497709709
3.75038751937597 0.0867084249167023
3.75068753437672 0.0866965004016345
3.75098754937747 0.0866845762260786
3.75128756437822 0.0866726523903456
3.75158757937897 0.0866607288947464
3.75188759437972 0.086648805739592
3.75218760938047 0.0866368829251933
3.75248762438122 0.086624960451861
3.75278763938197 0.0866130383199059
3.75308765438272 0.0866011165296388
3.75338766938347 0.0865891950813702
3.75368768438422 0.0865772739754107
3.75398769938497 0.0865653532120708
3.75428771438572 0.0865534327916611
3.75458772938647 0.0865415127144918
3.75488774438722 0.0865295929808734
3.75518775938797 0.0865176735911161
3.75548777438872 0.0865057545455301
3.75578778938947 0.0864938358444257
3.75608780439022 0.0864819174881128
3.75638781939097 0.0864699994769017
3.75668783439172 0.0864580818111022
3.75698784939247 0.0864461644910243
3.75728786439322 0.0864342475169779
3.75758787939397 0.0864223308892728
3.75788789439472 0.0864104146082188
3.75818790939547 0.0863984986741256
3.75848792439622 0.0863865830873027
3.75878793939697 0.0863746678480598
3.75908795439772 0.0863627529567065
3.75938796939847 0.0863508384135521
3.75968798439922 0.0863389242189061
3.75998799939997 0.0863270103730779
3.76028801440072 0.0863150968763767
3.76058802940147 0.0863031837291118
3.76088804440222 0.0862912709315923
3.76118805940297 0.0862793584841274
3.76148807440372 0.0862674463870262
3.76178808940447 0.0862555346405975
3.76208810440522 0.0862436232451505
3.76238811940597 0.0862317122009939
3.76268813440672 0.0862198015084366
3.76298814940747 0.0862078911677873
3.76328816440822 0.0861959811793548
3.76358817940897 0.0861840715434477
3.76388819440972 0.0861721622603746
3.76418820941047 0.0861602533304441
3.76448822441122 0.0861483447539645
3.76478823941197 0.0861364365312444
3.76508825441272 0.0861245286625921
3.76538826941347 0.0861126211483158
3.76568828441422 0.0861007139887239
3.76598829941497 0.0860888071841245
3.76628831441572 0.0860769007348257
3.76658832941647 0.0860649946411356
3.76688834441722 0.0860530889033623
3.76718835941797 0.0860411835218135
3.76748837441872 0.0860292784967973
3.76778838941947 0.0860173738286215
3.76808840442022 0.0860054695175938
3.76838841942097 0.085993565564022
3.76868843442172 0.0859816619682137
3.76898844942247 0.0859697587304765
3.76928846442322 0.0859578558511179
3.76958847942397 0.0859459533304454
3.76988849442472 0.0859340511687665
3.77018850942547 0.0859221493663885
3.77048852442622 0.0859102479236187
3.77078853942697 0.0858983468407643
3.77108855442772 0.0858864461181326
3.77138856942847 0.0858745457560306
3.77168858442922 0.0858626457547654
3.77198859942997 0.0858507461146441
3.77228861443072 0.0858388468359736
3.77258862943147 0.0858269479190607
3.77288864443222 0.0858150493642123
3.77318865943297 0.0858031511717352
3.77348867443372 0.0857912533419361
3.77378868943447 0.0857793558751217
3.77408870443522 0.0857674587715984
3.77438871943597 0.085755562031673
3.77468873443672 0.0857436656556519
3.77498874943747 0.0857317696438414
3.77528876443822 0.0857198739965479
3.77558877943897 0.0857079787140778
3.77588879443972 0.0856960837967373
3.77618880944047 0.0856841892448325
3.77648882444122 0.0856722950586696
3.77678883944197 0.0856604012385547
3.77708885444272 0.0856485077847938
3.77738886944347 0.0856366146976928
3.77768888444422 0.0856247219775575
3.77798889944497 0.085612829624694
3.77828891444572 0.0856009376394078
3.77858892944647 0.0855890460220047
3.77888894444722 0.0855771547727905
3.77918895944797 0.0855652638920706
3.77948897444872 0.0855533733801506
3.77978898944947 0.085541483237336
3.78008900445022 0.0855295934639321
3.78038901945097 0.0855177040602444
3.78068903445172 0.0855058150265782
3.78098904945247 0.0854939263632387
3.78128906445322 0.085482038070531
3.78158907945397 0.0854701501487604
3.78188909445472 0.0854582625982318
3.78218910945547 0.0854463754192503
3.78248912445622 0.0854344886121207
3.78278913945697 0.0854226021771481
3.78308915445772 0.0854107161146372
3.78338916945847 0.0853988304248928
3.78368918445922 0.0853869451082195
3.78398919945997 0.0853750601649221
3.78428921446072 0.0853631755953051
3.78458922946147 0.0853512913996731
3.78488924446222 0.0853394075783305
3.78518925946297 0.0853275241315818
3.78548927446372 0.0853156410597313
3.78578928946447 0.0853037583630832
3.78608930446522 0.0852918760419419
3.78638931946597 0.0852799940966114
3.78668933446672 0.085268112527396
3.78698934946747 0.0852562313345996
3.78728936446822 0.0852443505185264
3.78758937946897 0.0852324700794801
3.78788939446972 0.0852205900177647
3.78818940947047 0.0852087103336839
3.78848942447122 0.0851968310275417
3.78878943947197 0.0851849520996416
3.78908945447272 0.0851730735502873
3.78938946947347 0.0851611953797824
3.78968948447422 0.0851493175884303
3.78998949947497 0.0851374401765347
3.79028951447572 0.0851255631443988
3.79058952947647 0.085113686492326
3.79088954447722 0.0851018102206196
3.79118955947797 0.0850899343295828
3.79148957447872 0.0850780588195189
3.79178958947947 0.0850661836907308
3.79208960448022 0.0850543089435216
3.79238961948097 0.0850424345781944
3.79268963448172 0.085030560595052
3.79298964948247 0.0850186869943973
3.79328966448322 0.0850068137765332
3.79358967948397 0.0849949409417624
3.79388969448472 0.0849830684903874
3.79418970948547 0.0849711964227112
3.79448972448622 0.084959324739036
3.79478973948697 0.0849474534396646
3.79508975448772 0.0849355825248992
3.79538976948847 0.0849237119950424
3.79568978448922 0.0849118418503965
3.79598979948997 0.0848999720912637
3.79628981449072 0.0848881027179462
3.79658982949147 0.0848762337307462
3.79688984449222 0.0848643651299657
3.79718985949297 0.0848524969159069
3.79748987449373 0.0848406290888717
3.79778988949447 0.0848287616491621
3.79808990449522 0.0848168945970798
3.79838991949597 0.0848050279329266
3.79868993449672 0.0847931616570043
3.79898994949748 0.0847812957696146
3.79928996449823 0.0847694302710591
3.79958997949898 0.0847575651616393
3.79988999449972 0.0847457004416568
3.80019000950047 0.0847338361114129
3.80049002450122 0.0847219721712091
3.80079003950198 0.0847101086213467
3.80109005450273 0.0846982454621269
3.80139006950348 0.0846863826938509
3.80169008450423 0.0846745203168199
3.80199009950497 0.0846626583313349
3.80229011450573 0.084650796737697
3.80259012950648 0.0846389355362072
3.80289014450723 0.0846270747271662
3.80319015950798 0.084615214310875
3.80349017450873 0.0846033542876344
3.80379018950948 0.084591494657745
3.80409020451023 0.0845796354215076
3.80439021951098 0.0845677765792226
3.80469023451173 0.0845559181311908
3.80499024951248 0.0845440600777124
3.80529026451323 0.0845322024190881
3.80559027951398 0.084520345155618
3.80589029451473 0.0845084882876026
3.80619030951548 0.0844966318153421
3.80649032451623 0.0844847757391365
3.80679033951698 0.0844729200592862
3.80709035451773 0.0844610647760911
3.80739036951848 0.0844492098898512
3.80769038451923 0.0844373554008664
3.80799039951998 0.0844255013094368
3.80829041452073 0.084413647615862
3.80859042952148 0.0844017943204418
3.80889044452223 0.084389941423476
3.80919045952298 0.0843780889252641
3.80949047452373 0.0843662368261058
3.80979048952448 0.0843543851263005
3.81009050452523 0.0843425338261478
3.81039051952598 0.0843306829259471
3.81069053452673 0.0843188324259975
3.81099054952748 0.0843069823265986
3.81129056452823 0.0842951326280494
3.81159057952898 0.0842832833306492
3.81189059452973 0.084271434434697
3.81219060953048 0.0842595859404919
3.81249062453123 0.0842477378483329
3.81279063953198 0.0842358901585188
3.81309065453273 0.0842240428713486
3.81339066953348 0.084212195987121
3.81369068453423 0.0842003495061348
3.81399069953498 0.0841885034286886
3.81429071453573 0.0841766577550811
3.81459072953648 0.0841648124856109
3.81489074453723 0.0841529676205764
3.81519075953798 0.0841411231602761
3.81549077453873 0.0841292791050083
3.81579078953948 0.0841174354550713
3.81609080454023 0.0841055922107635
3.81639081954098 0.0840937493723831
3.81669083454173 0.0840819069402281
3.81699084954248 0.0840700649145966
3.81729086454323 0.0840582232957867
3.81759087954398 0.0840463820840963
3.81789089454473 0.0840345412798233
3.81819090954548 0.0840227008832655
3.81849092454623 0.0840108608947208
3.81879093954698 0.0839990213144868
3.81909095454773 0.0839871821428612
3.81939096954848 0.0839753433801416
3.81969098454923 0.0839635050266255
3.81999099954998 0.0839516670826104
3.82029101455073 0.0839398295483937
3.82059102955148 0.0839279924242727
3.82089104455223 0.0839161557105449
3.82119105955298 0.0839043194075073
3.82149107455373 0.0838924835154571
3.82179108955448 0.0838806480346915
3.82209110455523 0.0838688129655076
3.82239111955598 0.0838569783082022
3.82269113455673 0.0838451440630724
3.82299114955748 0.0838333102304151
3.82329116455823 0.0838214768105269
3.82359117955898 0.0838096438037047
3.82389119455973 0.0837978112102451
3.82419120956048 0.0837859790304449
3.82449122456123 0.0837741472646004
3.82479123956198 0.0837623159130084
3.82509125456273 0.0837504849759652
3.82539126956348 0.0837386544537672
3.82569128456423 0.0837268243467106
3.82599129956498 0.0837149946550919
3.82629131456573 0.0837031653792071
3.82659132956648 0.0836913365193525
3.82689134456723 0.0836795080758241
3.82719135956798 0.0836676800489179
3.82749137456873 0.0836558524389299
3.82779138956948 0.0836440252461561
3.82809140457023 0.0836321984708921
3.82839141957098 0.0836203721134339
3.82869143457173 0.0836085461740771
3.82899144957248 0.0835967206531175
3.82929146457323 0.0835848955508505
3.82959147957398 0.0835730708675718
3.82989149457473 0.0835612466035768
3.83019150957548 0.0835494227591609
3.83049152457623 0.0835375993346194
3.83079153957698 0.0835257763302478
3.83109155457773 0.0835139537463412
3.83139156957848 0.0835021315831948
3.83169158457923 0.0834903098411037
3.83199159957998 0.0834784885203629
3.83229161458073 0.0834666676212674
3.83259162958148 0.0834548471441123
3.83289164458223 0.0834430270891923
3.83319165958298 0.0834312074568022
3.83349167458373 0.0834193882472369
3.83379168958448 0.0834075694607909
3.83409170458523 0.0833957510977589
3.83439171958598 0.0833839331584356
3.83469173458673 0.0833721156431153
3.83499174958748 0.0833602985520925
3.83529176458823 0.0833484818856617
3.83559177958898 0.0833366656441171
3.83589179458973 0.083324849827753
3.83619180959048 0.0833130344368636
3.83649182459123 0.083301219471743
3.83679183959198 0.0832894049326854
3.83709185459273 0.0832775908199847
3.83739186959348 0.0832657771339348
3.83769188459423 0.0832539638748299
3.83799189959498 0.0832421510429635
3.83829191459573 0.0832303386386295
3.83859192959648 0.0832185266621216
3.83889194459723 0.0832067151137335
3.83919195959798 0.0831949039937587
3.83949197459873 0.0831830933024909
3.83979198959948 0.0831712830402234
3.84009200460023 0.0831594732072497
3.84039201960098 0.0831476638038631
3.84069203460173 0.0831358548303569
3.84099204960248 0.0831240462870243
3.84129206460323 0.0831122381741586
3.84159207960398 0.0831004304920527
3.84189209460473 0.0830886232409998
3.84219210960548 0.0830768164212928
3.84249212460623 0.0830650100332247
3.84279213960698 0.0830532040770882
3.84309215460773 0.0830413985531763
3.84339216960848 0.0830295934617816
3.84369218460923 0.0830177888031968
3.84399219960998 0.0830059845777146
3.84429221461073 0.0829941807856275
3.84459222961148 0.0829823774272279
3.84489224461223 0.0829705745028084
3.84519225961298 0.0829587720126612
3.84549227461373 0.0829469699570787
3.84579228961448 0.0829351683363532
3.84609230461523 0.0829233671507769
3.84639231961598 0.0829115664006418
3.84669233461673 0.08289976608624
3.84699234961748 0.0828879662078635
3.84729236461823 0.0828761667658043
3.84759237961898 0.0828643677603543
3.84789239461973 0.0828525691918052
3.84819240962048 0.0828407710604489
3.84849242462123 0.0828289733665771
3.84879243962198 0.0828171761104813
3.84909245462273 0.0828053792924531
3.84939246962348 0.0827935829127841
3.84969248462423 0.0827817869717657
3.84999249962498 0.0827699914696893
3.85029251462573 0.0827581964068463
3.85059252962648 0.0827464017835279
3.85089254462723 0.0827346076000253
3.85119255962798 0.0827228138566296
3.85149257462873 0.082711020553632
3.85179258962948 0.0826992276913235
3.85209260463023 0.082687435269995
3.85239261963098 0.0826756432899374
3.85269263463173 0.0826638517514416
3.85299264963248 0.0826520606547984
3.85329266463323 0.0826402700002985
3.85359267963398 0.0826284797882324
3.85389269463473 0.0826166900188909
3.85419270963548 0.0826049006925645
3.85449272463623 0.0825931118095436
3.85479273963698 0.0825813233701186
3.85509275463773 0.0825695353745799
3.85539276963848 0.0825577478232178
3.85569278463923 0.0825459607163225
3.85599279963998 0.0825341740541842
3.85629281464073 0.082522387837093
3.85659282964148 0.0825106020653388
3.85689284464223 0.0824988167392118
3.85719285964298 0.0824870318590018
3.85749287464373 0.0824752474249986
3.85779288964448 0.0824634634374921
3.85809290464523 0.082451679896772
3.85839291964598 0.082439896803128
3.85869293464673 0.0824281141568498
3.85899294964748 0.0824163319582267
3.85929296464823 0.0824045502075483
3.85959297964898 0.0823927689051041
3.85989299464973 0.0823809880511834
3.86019300965048 0.0823692076460756
3.86049302465123 0.0823574276900698
3.86079303965198 0.0823456481834553
3.86109305465273 0.0823338691265211
3.86139306965348 0.0823220905195564
3.86169308465423 0.0823103123628501
3.86199309965498 0.0822985346566911
3.86229311465573 0.0822867574013683
3.86259312965648 0.0822749805971706
3.86289314465723 0.0822632042443867
3.86319315965798 0.0822514283433053
3.86349317465873 0.0822396528942149
3.86379318965948 0.0822278778974043
3.86409320466023 0.0822161033531617
3.86439321966098 0.0822043292617759
3.86469323466173 0.082192555623535
3.86499324966248 0.0821807824387274
3.86529326466323 0.0821690097076413
3.86559327966398 0.0821572374305651
3.86589329466473 0.0821454656077867
3.86619330966548 0.0821336942395943
3.86649332466623 0.0821219233262759
3.86679333966698 0.0821101528681193
3.86709335466773 0.0820983828654126
3.86739336966848 0.0820866133184436
3.86769338466923 0.0820748442274999
3.86799339966998 0.0820630755928693
3.86829341467073 0.0820513074148394
3.86859342967148 0.0820395396936978
3.86889344467223 0.0820277724297321
3.86919345967298 0.0820160056232297
3.86949347467373 0.0820042392744779
3.86979348967448 0.0819924733837641
3.87009350467523 0.0819807079513755
3.87039351967598 0.0819689429775995
3.87069353467673 0.081957178462723
3.87099354967748 0.0819454144070333
3.87129356467823 0.0819336508108173
3.87159357967898 0.081921887674362
3.87189359467973 0.0819101249979542
3.87219360968048 0.0818983627818808
3.87249362468123 0.0818866010264286
3.87279363968198 0.0818748397318843
3.87309365468273 0.0818630788985346
3.87339366968348 0.081851318526666
3.87369368468423 0.081839558616565
3.87399369968498 0.0818277991685182
3.87429371468573 0.0818160401828118
3.87459372968648 0.0818042816597323
3.87489374468723 0.081792523599566
3.87519375968798 0.081780766002599
3.87549377468873 0.0817690088691175
3.87579378968948 0.0817572521994077
3.87609380469023 0.0817454959937554
3.87639381969098 0.0817337402524467
3.87669383469173 0.0817219849757675
3.87699384969248 0.0817102301640037
3.87729386469324 0.081698475817441
3.87759387969398 0.0816867219363651
3.87789389469473 0.0816749685210617
3.87819390969548 0.0816632155718165
3.87849392469623 0.0816514630889148
3.87879393969699 0.0816397110726422
3.87909395469774 0.0816279595232842
3.87939396969849 0.081616208441126
3.87969398469923 0.081604457826453
3.87999399969998 0.0815927076795502
3.88029401470073 0.081580958000703
3.88059402970149 0.0815692087901965
3.88089404470224 0.0815574600483155
3.88119405970299 0.0815457117753453
3.88149407470374 0.0815339639715705
3.88179408970448 0.0815222166372762
3.88209410470524 0.081510469772747
3.88239411970599 0.0814987233782678
3.88269413470674 0.0814869774541231
3.88299414970749 0.0814752320005975
3.88329416470824 0.0814634870179757
3.88359417970899 0.0814517425065421
3.88389419470974 0.0814399984665811
3.88419420971049 0.0814282548983769
3.88449422471124 0.0814165118022141
3.88479423971199 0.0814047691783767
3.88509425471274 0.0813930270271489
3.88539426971349 0.0813812853488149
3.88569428471424 0.0813695441436587
3.88599429971499 0.0813578034119642
3.88629431471574 0.0813460631540154
3.88659432971649 0.0813343233700961
3.88689434471724 0.0813225840604902
3.88719435971799 0.0813108452254813
3.88749437471874 0.0812991068653531
3.88779438971949 0.0812873689803892
3.88809440472024 0.0812756315708732
3.88839441972099 0.0812638946370885
3.88869443472174 0.0812521581793186
3.88899444972249 0.0812404221978468
3.88929446472324 0.0812286866929564
3.88959447972399 0.0812169516649307
3.88989449472474 0.0812052171140527
3.89019450972549 0.0811934830406058
3.89049452472624 0.0811817494448727
3.89079453972699 0.0811700163271366
3.89109455472774 0.0811582836876803
3.89139456972849 0.0811465515267868
3.89169458472924 0.0811348198447387
3.89199459972999 0.0811230886418189
3.89229461473074 0.0811113579183101
3.89259462973149 0.0810996276744947
3.89289464473224 0.0810878979106554
3.89319465973299 0.0810761686270747
3.89349467473374 0.0810644398240349
3.89379468973449 0.0810527115018184
3.89409470473524 0.0810409836607075
3.89439471973599 0.0810292563009845
3.89469473473674 0.0810175294229315
3.89499474973749 0.0810058030268306
3.89529476473824 0.0809940771129639
3.89559477973899 0.0809823516816133
3.89589479473974 0.0809706267330609
3.89619480974049 0.0809589022675883
3.89649482474124 0.0809471782854774
3.89679483974199 0.08093545478701
3.89709485474274 0.0809237317724677
3.89739486974349 0.0809120092421322
3.89769488474424 0.0809002871962849
3.89799489974499 0.0808885656352073
3.89829491474574 0.0808768445591809
3.89859492974649 0.0808651239684871
3.89889494474724 0.0808534038634071
3.89919495974799 0.0808416842442221
3.89949497474874 0.0808299651112133
3.89979498974949 0.0808182464646619
3.90009500475024 0.0808065283048488
3.90039501975099 0.0807948106320551
3.90069503475174 0.0807830934465617
3.90099504975249 0.0807713767486493
3.90129506475324 0.0807596605385989
3.90159507975399 0.0807479448166911
3.90189509475474 0.0807362295832066
3.90219510975549 0.080724514838426
3.90249512475624 0.0807128005826299
3.90279513975699 0.0807010868160988
3.90309515475774 0.0806893735391129
3.90339516975849 0.0806776607519528
3.90369518475924 0.0806659484548987
3.90399519975999 0.0806542366482308
3.90429521476074 0.0806425253322292
3.90459522976149 0.0806308145071742
3.90489524476224 0.0806191041733457
3.90519525976299 0.0806073943310237
3.90549527476374 0.0805956849804881
3.90579528976449 0.0805839761220188
3.90609530476524 0.0805722677558955
3.90639531976599 0.080560559882398
3.90669533476674 0.080548852501806
3.90699534976749 0.0805371456143991
3.90729536476824 0.0805254392204567
3.90759537976899 0.0805137333202583
3.90789539476974 0.0805020279140835
3.90819540977049 0.0804903230022114
3.90849542477124 0.0804786185849215
3.90879543977199 0.0804669146624929
3.90909545477274 0.0804552112352048
3.90939546977349 0.0804435083033363
3.90969548477424 0.0804318058671663
3.90999549977499 0.080420103926974
3.91029551477574 0.0804084024830382
3.91059552977649 0.0803967015356377
3.91089554477724 0.0803850010850514
3.91119555977799 0.0803733011315579
3.91149557477874 0.0803616016754359
3.91179558977949 0.080349902716964
3.91209560478024 0.0803382042564207
3.91239561978099 0.0803265062940845
3.91269563478174 0.0803148088302338
3.91299564978249 0.080303111865147
3.91329566478324 0.0802914153991023
3.91359567978399 0.080279719432378
3.91389569478474 0.0802680239652521
3.91419570978549 0.0802563289980028
3.91449572478624 0.0802446345309081
3.91479573978699 0.080232940564246
3.91509575478774 0.0802212470982944
3.91539576978849 0.0802095541333311
3.91569578478924 0.0801978616696338
3.91599579978999 0.0801861697074804
3.91629581479074 0.0801744782471484
3.91659582979149 0.0801627872889155
3.91689584479224 0.0801510968330591
3.91719585979299 0.0801394068798567
3.91749587479374 0.0801277174295857
3.91779588979449 0.0801160284825235
3.91809590479524 0.0801043400389473
3.91839591979599 0.0800926520991343
3.91869593479674 0.0800809646633617
3.91899594979749 0.0800692777319066
3.91929596479824 0.0800575913050459
3.91959597979899 0.0800459053830566
3.91989599479974 0.0800342199662156
3.92019600980049 0.0800225350547998
3.92049602480124 0.0800108506490859
3.92079603980199 0.0799991667493506
3.92109605480274 0.0799874833558705
3.92139606980349 0.0799758004689223
3.92169608480424 0.0799641180887824
3.92199609980499 0.0799524362157273
3.92229611480574 0.0799407548500334
3.92259612980649 0.0799290739919769
3.92289614480724 0.0799173936418342
3.92319615980799 0.0799057137998815
3.92349617480874 0.0798940344663948
3.92379618980949 0.0798823556416503
3.92409620481024 0.079870677325924
3.92439621981099 0.0798589995194918
3.92469623481174 0.0798473222226295
3.92499624981249 0.079835645435613
3.92529626481324 0.0798239691587182
3.92559627981399 0.0798122933922205
3.92589629481474 0.0798006181363957
3.92619630981549 0.0797889433915194
3.92649632481624 0.079777269157867
3.92679633981699 0.079765595435714
3.92709635481774 0.0797539222253357
3.92739636981849 0.0797422495270075
3.92769638481924 0.0797305773410046
3.92799639981999 0.0797189056676021
3.92829641482074 0.0797072345070753
3.92859642982149 0.0796955638596992
3.92889644482224 0.0796838937257487
3.92919645982299 0.0796722241054988
3.92949647482374 0.0796605549992244
3.92979648982449 0.0796488864072002
3.93009650482524 0.079637218329701
3.93039651982599 0.0796255507670015
3.93069653482674 0.0796138837193763
3.93099654982749 0.0796022171871
3.93129656482824 0.079590551170447
3.93159657982899 0.0795788856696917
3.93189659482974 0.0795672206851086
3.93219660983049 0.0795555562169718
3.93249662483124 0.0795438922655557
3.93279663983199 0.0795322288311344
3.93309665483274 0.0795205659139821
3.93339666983349 0.0795089035143726
3.93369668483424 0.0794972416325802
3.93399669983499 0.0794855802688786
3.93429671483574 0.0794739194235417
3.93459672983649 0.0794622590968433
3.93489674483724 0.0794505992890571
3.93519675983799 0.0794389400004568
3.93549677483874 0.0794272812313159
3.93579678983949 0.0794156229819081
3.93609680484024 0.0794039652525068
3.93639681984099 0.0793923080433854
3.93669683484174 0.0793806513548172
3.93699684984249 0.0793689951870755
3.93729686484324 0.0793573395404336
3.93759687984399 0.0793456844151645
3.93789689484474 0.0793340298115414
3.93819690984549 0.0793223757298374
3.93849692484624 0.0793107221703252
3.93879693984699 0.079299069133278
3.93909695484774 0.0792874166189684
3.93939696984849 0.0792757646276693
3.93969698484924 0.0792641131596535
3.93999699984999 0.0792524622151934
3.94029701485074 0.0792408117945617
3.94059702985149 0.079229161898031
3.94089704485224 0.0792175125258736
3.94119705985299 0.079205863678362
3.94149707485374 0.0791942153557684
3.94179708985449 0.0791825675583653
3.94209710485524 0.0791709202864246
3.94239711985599 0.0791592735402187
3.94269713485674 0.0791476273200196
3.94299714985749 0.0791359816260991
3.94329716485824 0.0791243364587294
3.94359717985899 0.0791126918181823
3.94389719485974 0.0791010477047296
3.94419720986049 0.0790894041186431
3.94449722486124 0.0790777610601944
3.94479723986199 0.0790661185296552
3.94509725486274 0.079054476527297
3.94539726986349 0.0790428350533913
3.94569728486424 0.0790311941082096
3.94599729986499 0.0790195536920233
3.94629731486574 0.0790079138051036
3.94659732986649 0.0789962744477218
3.94689734486724 0.078984635620149
3.94719735986799 0.0789729973226564
3.94749737486874 0.0789613595555151
3.94779738986949 0.0789497223189959
3.94809740487024 0.07893808561337
3.94839741987099 0.078926449438908
3.94869743487174 0.0789148137958808
3.94899744987249 0.0789031786845592
3.94929746487324 0.0788915441052137
3.94959747987399 0.0788799100581151
3.94989749487474 0.0788682765435338
3.95019750987549 0.0788566435617403
3.95049752487624 0.0788450111130051
3.95079753987699 0.0788333791975985
3.95109755487774 0.0788217478157907
3.95139756987849 0.078810116967852
3.95169758487924 0.0787984866540525
3.95199759987999 0.0787868568746624
3.95229761488074 0.0787752276299517
3.95259762988149 0.0787635989201903
3.95289764488224 0.0787519707456482
3.95319765988299 0.0787403431065951
3.95349767488374 0.0787287160033009
3.95379768988449 0.0787170894360353
3.95409770488524 0.0787054634050678
3.95439771988599 0.0786938379106681
3.95469773488674 0.0786822129531058
3.95499774988749 0.0786705885326502
3.95529776488824 0.0786589646495708
3.95559777988899 0.0786473413041368
3.95589779488974 0.0786357184966176
3.95619780989049 0.0786240962272823
3.95649782489124 0.0786124744964001
3.95679783989199 0.07860085330424
3.95709785489274 0.0785892326510712
3.95739786989349 0.0785776125371623
3.95769788489424 0.0785659929627825
3.95799789989499 0.0785543739282004
3.95829791489574 0.0785427554336848
3.9585979298965 0.0785311374795045
3.95889794489725 0.0785195200659281
3.95919795989799 0.078507903193224
3.95949797489874 0.0784962868616608
3.95979798989949 0.0784846710715069
3.96009800490024 0.0784730558230308
3.960398019901 0.0784614411165006
3.96069803490175 0.0784498269521846
3.9609980499025 0.0784382133303511
3.96129806490324 0.0784266002512681
3.96159807990399 0.0784149877152036
3.96189809490475 0.0784033757224256
3.9621981099055 0.0783917642732021
3.96249812490625 0.0783801533678009
3.962798139907 0.0783685430064898
3.96309815490775 0.0783569331895365
3.9633981699085 0.0783453239172088
3.96369818490925 0.078333715189774
3.96399819991 0.0783221070074999
3.96429821491075 0.0783104993706539
3.9645982299115 0.0782988922795033
3.96489824491225 0.0782872857343156
3.965198259913 0.0782756797353579
3.96549827491375 0.0782640742828976
3.9657982899145 0.0782524693772017
3.96609830491525 0.0782408650185373
3.966398319916 0.0782292612071715
3.96669833491675 0.0782176579433712
3.9669983499175 0.0782060552274033
3.96729836491825 0.0781944530595346
3.967598379919 0.078182851440032
3.96789839491975 0.0781712503691619
3.9681984099205 0.0781596498471912
3.96849842492125 0.0781480498743864
3.968798439922 0.0781364504510139
3.96909845492275 0.0781248515773403
3.9693984699235 0.0781132532536319
3.96969848492425 0.078101655480155
3.969998499925 0.0780900582571759
3.97029851492575 0.0780784615849607
3.9705985299265 0.0780668654637755
3.97089854492725 0.0780552698938865
3.971198559928 0.0780436748755596
3.97149857492875 0.0780320804090607
3.9717985899295 0.0780204864946558
3.97209860493025 0.0780088931326105
3.972398619931 0.0779973003231906
3.97269863493175 0.0779857080666618
3.9729986499325 0.0779741163632897
3.97329866493325 0.0779625252133398
3.973598679934 0.0779509346170777
3.97389869493475 0.0779393445747687
3.9741987099355 0.0779277550866781
3.97449872493625 0.0779161661530713
3.974798739937 0.0779045777742135
3.97509875493775 0.0778929899503697
3.9753987699385 0.0778814026818052
3.97569878493925 0.0778698159687849
3.97599879994 0.0778582298115739
3.97629881494075 0.0778466442104368
3.9765988299415 0.0778350591656387
3.97689884494225 0.0778234746774443
3.977198859943 0.0778118907461183
3.97749887494375 0.0778003073719253
3.9777988899445 0.0777887245551299
3.97809890494525 0.0777771422959967
3.978398919946 0.0777655605947899
3.97869893494675 0.0777539794517741
3.9789989499475 0.0777423988672135
3.97929896494825 0.0777308188413724
3.979598979949 0.0777192393745151
3.97989899494975 0.0777076604669055
3.9801990099505 0.0776960821188078
3.98049902495125 0.0776845043304859
3.980799039952 0.0776729271022038
3.98109905495275 0.0776613504342254
3.9813990699535 0.0776497743268144
3.98169908495425 0.0776381987802345
3.981999099955 0.0776266237947496
3.98229911495575 0.0776150493706231
3.9825991299565 0.0776034755081186
3.98289914495725 0.0775919022074995
3.983199159958 0.0775803294690294
3.98349917495875 0.0775687572929714
3.9837991899595 0.077557185679589
3.98409920496025 0.0775456146291453
3.984399219961 0.0775340441419036
3.98469923496175 0.0775224742181267
3.9849992499625 0.0775109048580779
3.98529926496325 0.07749933606202
3.985599279964 0.077487767830216
3.98589929496475 0.0774762001629287
3.9861993099655 0.0774646330604208
3.98649932496625 0.0774530665229551
3.986799339967 0.0774415005507941
3.98709935496775 0.0774299351442005
3.9873993699685 0.0774183703034368
3.98769938496925 0.0774068060287653
3.98799939997 0.0773952423204486
3.98829941497075 0.0773836791787488
3.9885994299715 0.0773721166039284
3.98889944497225 0.0773605545962493
3.989199459973 0.0773489931559738
3.98949947497375 0.0773374322833639
3.9897994899745 0.0773258719786815
3.99009950497525 0.0773143122421887
3.990399519976 0.0773027530741473
3.99069953497675 0.077291194474819
3.9909995499775 0.0772796364444657
3.99129956497825 0.0772680789833489
3.991599579979 0.0772565220917303
3.99189959497975 0.0772449657698713
3.9921996099805 0.0772334100180336
3.99249962498125 0.0772218548364784
3.992799639982 0.0772103002254672
3.99309965498275 0.0771987461852612
3.9933996699835 0.0771871927161216
3.99369968498425 0.0771756398183096
3.993999699985 0.0771640874920861
3.99429971498575 0.0771525357377124
3.9945997299865 0.0771409845554493
3.99489974498725 0.0771294339455577
3.995199759988 0.0771178839082984
3.99549977498875 0.0771063344439322
3.9957997899895 0.0770947855527198
3.99609980499025 0.0770832372349218
3.996399819991 0.0770716894907988
3.99669983499175 0.0770601423206113
3.9969998499925 0.0770485957246197
3.99729986499325 0.0770370497030843
3.997599879994 0.0770255042562655
3.99789989499475 0.0770139593844236
3.9981999099955 0.0770024150878186
3.99849992499625 0.0769908713667108
3.998799939997 0.0769793282213601
3.99909995499775 0.0769677856520266
3.9993999699985 0.0769562436589701
3.99969998499925 0.0769447022424505
4 0.0769331614027276
};
\addlegendentry{$\mathcal{N}$($1.00, 6.00$)$\quad$VEM}
\addplot [thick, forestgreen]
table {%
-2 0.00160863906684831
-1.99969998499925 0.00161044980414274
-1.9993999699985 0.00161226239826524
-1.99909995499775 0.00161407685089759
-1.998799939997 0.00161589316372288
-1.99849992499625 0.00161771133842541
-1.9981999099955 0.00161953137669077
-1.99789989499475 0.00162135328020584
-1.997599879994 0.00162317705065872
-1.99729986499325 0.00162500268973883
-1.9969998499925 0.00162683019913681
-1.99669983499175 0.00162865958054461
-1.996399819991 0.00163049083565543
-1.99609980499025 0.00163232396616374
-1.9957997899895 0.00163415897376529
-1.99549977498875 0.00163599586015711
-1.995199759988 0.00163783462703748
-1.99489974498725 0.00163967527610596
-1.9945997299865 0.00164151780906341
-1.99429971498575 0.00164336222761194
-1.993999699985 0.00164520853345493
-1.99369968498425 0.00164705672829706
-1.9933996699835 0.00164890681384427
-1.99309965498275 0.00165075879180379
-1.992799639982 0.00165261266388412
-1.99249962498125 0.00165446843179503
-1.9921996099805 0.00165632609724759
-1.99189959497975 0.00165818566195414
-1.991599579979 0.0016600471276283
-1.99129956497825 0.00166191049598498
-1.9909995499775 0.00166377576874036
-1.99069953497675 0.00166564294761191
-1.990399519976 0.00166751203431839
-1.99009950497525 0.00166938303057983
-1.9897994899745 0.00167125593811755
-1.98949947497375 0.00167313075865417
-1.989199459973 0.00167500749391358
-1.98889944497225 0.00167688614562096
-1.9885994299715 0.00167876671550278
-1.98829941497075 0.0016806492052868
-1.98799939997 0.00168253361670207
-1.98769938496925 0.00168441995147893
-1.9873993699685 0.001686308211349
-1.98709935496775 0.0016881983980452
-1.986799339967 0.00169009051330175
-1.98649932496625 0.00169198455885414
-1.9861993099655 0.00169388053643917
-1.98589929496475 0.00169577844779494
-1.985599279964 0.00169767829466083
-1.98529926496325 0.00169958007877752
-1.9849992499625 0.00170148380188698
-1.98469923496175 0.00170338946573249
-1.984399219961 0.00170529707205861
-1.98409920496025 0.00170720662261121
-1.9837991899595 0.00170911811913747
-1.98349917495875 0.00171103156338583
-1.983199159958 0.00171294695710607
-1.98289914495725 0.00171486430204926
-1.9825991299565 0.00171678359996775
-1.98229911495575 0.00171870485261522
-1.981999099955 0.00172062806174664
-1.98169908495425 0.00172255322911827
-1.9813990699535 0.00172448035648771
-1.98109905495275 0.00172640944561382
-1.980799039952 0.0017283404982568
-1.98049902495125 0.00173027351617814
-1.9801990099505 0.00173220850114063
-1.97989899494975 0.00173414545490839
-1.979598979949 0.00173608437924683
-1.97929896494825 0.00173802527592267
-1.9789989499475 0.00173996814670394
-1.97869893494675 0.00174191299335999
-1.978398919946 0.00174385981766147
-1.97809890494525 0.00174580862138033
-1.9777988899445 0.00174775940628986
-1.97749887494375 0.00174971217416464
-1.977198859943 0.00175166692678058
-1.97689884494225 0.00175362366591488
-1.9765988299415 0.00175558239334609
-1.97629881494075 0.00175754311085403
-1.97599879994 0.00175950582021987
-1.97569878493925 0.00176147052322609
-1.9753987699385 0.00176343722165648
-1.97509875493775 0.00176540591729616
-1.974798739937 0.00176737661193154
-1.97449872493625 0.00176934930735039
-1.9741987099355 0.00177132400534177
-1.97389869493475 0.00177330070769607
-1.973598679934 0.001775279416205
-1.97329866493325 0.00177726013266159
-1.9729986499325 0.0017792428588602
-1.97269863493175 0.00178122759659651
-1.972398619931 0.00178321434766752
-1.97209860493025 0.00178520311387154
-1.9717985899295 0.00178719389700825
-1.97149857492875 0.0017891866988786
-1.971198559928 0.00179118152128492
-1.97089854492725 0.00179317836603082
-1.9705985299265 0.00179517723492127
-1.97029851492575 0.00179717812976256
-1.969998499925 0.00179918105236229
-1.96969848492425 0.00180118600452943
-1.9693984699235 0.00180319298807423
-1.96909845492275 0.00180520200480832
-1.968798439922 0.00180721305654464
-1.96849842492125 0.00180922614509745
-1.9681984099205 0.00181124127228235
-1.96789839491975 0.00181325843991631
-1.967598379919 0.00181527764981757
-1.96729836491825 0.00181729890380575
-1.9669983499175 0.0018193222037018
-1.96669833491675 0.00182134755132801
-1.966398319916 0.00182337494850799
-1.96609830491525 0.00182540439706669
-1.9657982899145 0.0018274358988304
-1.96549827491375 0.00182946945562678
-1.965198259913 0.00183150506928478
-1.96489824491225 0.00183354274163472
-1.9645982299115 0.00183558247450827
-1.96429821491075 0.00183762426973841
-1.96399819991 0.00183966812915949
-1.96369818490925 0.00184171405460719
-1.9633981699085 0.00184376204791853
-1.96309815490775 0.0018458121109319
-1.962798139907 0.001847864245487
-1.96249812490625 0.0018499184534249
-1.9621981099055 0.00185197473658801
-1.96189809490475 0.00185403309682009
-1.961598079904 0.00185609353596623
-1.96129806490325 0.0018581560558729
-1.9609980499025 0.00186022065838788
-1.96069803490175 0.00186228734536035
-1.960398019901 0.0018643561186408
-1.96009800490024 0.00186642698008108
-1.9597979898995 0.0018684999315344
-1.95949797489874 0.00187057497485531
-1.95919795989799 0.00187265211189973
-1.95889794489724 0.00187473134452493
-1.95859792989649 0.00187681267458951
-1.95829791489574 0.00187889610395347
-1.95799789989499 0.00188098163447812
-1.95769788489424 0.00188306926802616
-1.95739786989349 0.00188515900646163
-1.95709785489274 0.00188725085164992
-1.95679783989199 0.00188934480545782
-1.95649782489124 0.00189144086975342
-1.95619780989049 0.00189353904640622
-1.95589779488974 0.00189563933728706
-1.95559777988899 0.00189774174426812
-1.95529776488824 0.00189984626922299
-1.95499774988749 0.00190195291402658
-1.95469773488674 0.00190406168055519
-1.95439771988599 0.00190617257068646
-1.95409770488524 0.00190828558629942
-1.95379768988449 0.00191040072927445
-1.95349767488374 0.00191251800149329
-1.95319765988299 0.00191463740483907
-1.95289764488224 0.00191675894119625
-1.95259762988149 0.00191888261245071
-1.95229761488074 0.00192100842048964
-1.95199759987999 0.00192313636720165
-1.95169758487924 0.00192526645447669
-1.95139756987849 0.00192739868420609
-1.95109755487774 0.00192953305828255
-1.95079753987699 0.00193166957860013
-1.95049752487624 0.00193380824705429
-1.95019750987549 0.00193594906554183
-1.94989749487474 0.00193809203596096
-1.94959747987399 0.00194023716021124
-1.94929746487324 0.00194238444019361
-1.94899744987249 0.00194453387781038
-1.94869743487174 0.00194668547496525
-1.94839741987099 0.00194883923356329
-1.94809740487024 0.00195099515551094
-1.94779738986949 0.00195315324271604
-1.94749737486874 0.00195531349708779
-1.94719735986799 0.00195747592053678
-1.94689734486724 0.00195964051497497
-1.94659732986649 0.0019618072823157
-1.94629731486574 0.00196397622447372
-1.94599729986499 0.00196614734336513
-1.94569728486424 0.00196832064090742
-1.94539726986349 0.00197049611901949
-1.94509725486274 0.00197267377962157
-1.94479723986199 0.00197485362463534
-1.94449722486124 0.00197703565598382
-1.94419720986049 0.00197921987559143
-1.94389719485974 0.00198140628538399
-1.94359717985899 0.00198359488728868
-1.94329716485824 0.00198578568323409
-1.94299714985749 0.00198797867515021
-1.94269713485674 0.00199017386496838
-1.94239711985599 0.00199237125462136
-1.94209710485524 0.00199457084604331
-1.94179708985449 0.00199677264116975
-1.94149707485374 0.00199897664193762
-1.94119705985299 0.00200118285028523
-1.94089704485224 0.00200339126815232
-1.94059702985149 0.00200560189747997
-1.94029701485074 0.00200781474021071
-1.93999699984999 0.00201002979828844
-1.93969698484924 0.00201224707365845
-1.93939696984849 0.00201446656826744
-1.93909695484774 0.00201668828406351
-1.93879693984699 0.00201891222299614
-1.93849692484624 0.00202113838701623
-1.93819690984549 0.00202336677807606
-1.93789689484474 0.00202559739812933
-1.93759687984399 0.00202783024913114
-1.93729686484324 0.00203006533303797
-1.93699684984249 0.00203230265180773
-1.93669683484174 0.0020345422073997
-1.93639681984099 0.00203678400177461
-1.93609680484024 0.00203902803689455
-1.93579678983949 0.00204127431472304
-1.93549677483874 0.002043522837225
-1.93519675983799 0.00204577360636675
-1.93489674483724 0.00204802662411604
-1.93459672983649 0.00205028189244199
-1.93429671483574 0.00205253941331515
-1.93399669983499 0.00205479918870749
-1.93369668483424 0.00205706122059238
-1.93339666983349 0.00205932551094458
-1.93309665483274 0.00206159206174029
-1.93279663983199 0.00206386087495712
-1.93249662483124 0.00206613195257408
-1.93219660983049 0.00206840529657159
-1.93189659482974 0.00207068090893148
-1.93159657982899 0.00207295879163703
-1.93129656482824 0.00207523894667289
-1.93099654982749 0.00207752137602516
-1.93069653482674 0.00207980608168134
-1.93039651982599 0.00208209306563035
-1.93009650482524 0.00208438232986251
-1.92979648982449 0.00208667387636959
-1.92949647482374 0.00208896770714476
-1.92919645982299 0.00209126382418262
-1.92889644482224 0.00209356222947919
-1.92859642982149 0.00209586292503188
-1.92829641482074 0.00209816591283958
-1.92799639981999 0.00210047119490254
-1.92769638481924 0.00210277877322248
-1.92739636981849 0.00210508864980253
-1.92709635481774 0.00210740082664722
-1.92679633981699 0.00210971530576255
-1.92649632481624 0.00211203208915591
-1.92619630981549 0.00211435117883613
-1.92589629481474 0.00211667257681346
-1.92559627981399 0.00211899628509958
-1.92529626481324 0.00212132230570761
-1.92499624981249 0.00212365064065209
-1.92469623481174 0.00212598129194898
-1.92439621981099 0.00212831426161569
-1.92409620481024 0.00213064955167105
-1.92379618980949 0.00213298716413531
-1.92349617480874 0.00213532710103018
-1.92319615980799 0.00213766936437878
-1.92289614480724 0.00214001395620566
-1.92259612980649 0.00214236087853684
-1.92229611480574 0.00214471013339974
-1.92199609980499 0.00214706172282321
-1.92169608480424 0.00214941564883758
-1.92139606980349 0.00215177191347457
-1.92109605480274 0.00215413051876736
-1.92079603980199 0.00215649146675057
-1.92049602480124 0.00215885475946025
-1.92019600980049 0.00216122039893389
-1.91989599479974 0.00216358838721043
-1.91959597979899 0.00216595872633025
-1.91929596479824 0.00216833141833516
-1.91899594979749 0.00217070646526841
-1.91869593479674 0.00217308386917471
-1.91839591979599 0.0021754636321002
-1.91809590479524 0.00217784575609248
-1.91779588979449 0.00218023024320058
-1.91749587479374 0.00218261709547496
-1.91719585979299 0.00218500631496757
-1.91689584479224 0.00218739790373177
-1.91659582979149 0.00218979186382239
-1.91629581479074 0.00219218819729568
-1.91599579978999 0.00219458690620938
-1.91569578478924 0.00219698799262263
-1.91539576978849 0.00219939145859607
-1.91509575478774 0.00220179730619175
-1.91479573978699 0.00220420553747319
-1.91449572478624 0.00220661615450537
-1.91419570978549 0.00220902915935471
-1.91389569478474 0.00221144455408909
-1.91359567978399 0.00221386234077784
-1.91329566478324 0.00221628252149173
-1.91299564978249 0.00221870509830301
-1.91269563478174 0.00222113007328539
-1.91239561978099 0.002223557448514
-1.91209560478024 0.00222598722606548
-1.91179558977949 0.00222841940801787
-1.91149557477874 0.00223085399645072
-1.91119555977799 0.002233290993445
-1.91089554477724 0.00223573040108316
-1.91059552977649 0.00223817222144912
-1.91029551477574 0.00224061645662823
-1.90999549977499 0.00224306310870734
-1.90969548477424 0.00224551217977474
-1.90939546977349 0.00224796367192017
-1.90909545477274 0.00225041758723487
-1.90879543977199 0.00225287392781151
-1.90849542477124 0.00225533269574425
-1.90819540977049 0.0022577938931287
-1.90789539476974 0.00226025752206196
-1.90759537976899 0.00226272358464256
-1.90729536476824 0.00226519208297052
-1.90699534976749 0.00226766301914734
-1.90669533476674 0.00227013639527595
-1.90639531976599 0.00227261221346081
-1.90609530476524 0.00227509047580779
-1.90579528976449 0.00227757118442427
-1.90549527476374 0.00228005434141908
-1.90519525976299 0.00228253994890254
-1.90489524476224 0.00228502800898643
-1.90459522976149 0.002287518523784
-1.90429521476074 0.00229001149541
-1.90399519975999 0.00229250692598062
-1.90369518475924 0.00229500481761356
-1.90339516975849 0.00229750517242797
-1.90309515475774 0.00230000799254449
-1.90279513975699 0.00230251328008524
-1.90249512475624 0.00230502103717379
-1.90219510975549 0.00230753126593524
-1.90189509475474 0.00231004396849612
-1.90159507975399 0.00231255914698448
-1.90129506475324 0.00231507680352982
-1.90099504975249 0.00231759694026314
-1.90069503475174 0.00232011955931692
-1.90039501975099 0.00232264466282511
-1.90009500475024 0.00232517225292315
-1.89979498974949 0.00232770233174799
-1.89949497474874 0.00233023490143802
-1.89919495974799 0.00233276996413315
-1.89889494474724 0.00233530752197475
-1.89859492974649 0.00233784757710571
-1.89829491474574 0.00234039013167037
-1.89799489974499 0.0023429351878146
-1.89769488474424 0.0023454827476857
-1.89739486974349 0.00234803281343253
-1.89709485474274 0.00235058538720539
-1.89679483974199 0.00235314047115608
-1.89649482474124 0.00235569806743791
-1.89619480974049 0.00235825817820565
-1.89589479473974 0.0023608208056156
-1.89559477973899 0.00236338595182552
-1.89529476473824 0.00236595361899469
-1.89499474973749 0.00236852380928388
-1.89469473473674 0.00237109652485533
-1.89439471973599 0.00237367176787281
-1.89409470473524 0.00237624954050157
-1.89379468973449 0.00237882984490835
-1.89349467473374 0.0023814126832614
-1.89319465973299 0.00238399805773047
-1.89289464473224 0.0023865859704868
-1.89259462973149 0.00238917642370314
-1.89229461473074 0.00239176941955373
-1.89199459972999 0.00239436496021432
-1.89169458472924 0.00239696304786215
-1.89139456972849 0.00239956368467598
-1.89109455472774 0.00240216687283606
-1.89079453972699 0.00240477261452414
-1.89049452472624 0.0024073809119235
-1.89019450972549 0.00240999176721888
-1.88989449472474 0.00241260518259658
-1.88959447972399 0.00241522116024436
-1.88929446472324 0.0024178397023515
-1.88899444972249 0.00242046081110882
-1.88869443472174 0.00242308448870861
-1.88839441972099 0.00242571073734467
-1.88809440472024 0.00242833955921232
-1.88779438971949 0.00243097095650841
-1.88749437471874 0.00243360493143126
-1.88719435971799 0.00243624148618073
-1.88689434471724 0.0024388806229582
-1.88659432971649 0.00244152234396653
-1.88629431471574 0.00244416665141011
-1.88599429971499 0.00244681354749486
-1.88569428471424 0.00244946303442819
-1.88539426971349 0.00245211511441903
-1.88509425471274 0.00245476978967785
-1.88479423971199 0.0024574270624166
-1.88449422471124 0.00246008693484878
-1.88419420971049 0.00246274940918939
-1.88389419470974 0.00246541448765495
-1.88359417970899 0.00246808217246349
-1.88329416470824 0.00247075246583459
-1.88299414970749 0.00247342536998933
-1.88269413470674 0.0024761008871503
-1.88239411970599 0.00247877901954164
-1.88209410470524 0.002481459769389
-1.88179408970449 0.00248414313891954
-1.88149407470374 0.00248682913036195
-1.88119405970299 0.00248951774594647
-1.88089404470224 0.00249220898790482
-1.88059402970149 0.00249490285847029
-1.88029401470073 0.00249759935987766
-1.87999399969999 0.00250029849436327
-1.87969398469923 0.00250300026416497
-1.87939396969848 0.00250570467152212
-1.87909395469773 0.00250841171867565
-1.87879393969698 0.00251112140786798
-1.87849392469623 0.0025138337413431
-1.87819390969548 0.00251654872134649
-1.87789389469473 0.00251926635012519
-1.87759387969398 0.00252198662992776
-1.87729386469323 0.00252470956300429
-1.87699384969248 0.00252743515160643
-1.87669383469173 0.00253016339798731
-1.87639381969098 0.00253289430440166
-1.87609380469023 0.00253562787310571
-1.87579378968948 0.0025383641063572
-1.87549377468873 0.00254110300641547
-1.87519375968798 0.00254384457554134
-1.87489374468723 0.0025465888159972
-1.87459372968648 0.00254933573004697
-1.87429371468573 0.00255208531995611
-1.87399369968498 0.00255483758799162
-1.87369368468423 0.00255759253642204
-1.87339366968348 0.00256035016751745
-1.87309365468273 0.00256311048354946
-1.87279363968198 0.00256587348679125
-1.87249362468123 0.00256863917951752
-1.87219360968048 0.00257140756400454
-1.87189359467973 0.00257417864253008
-1.87159357967898 0.00257695241737349
-1.87129356467823 0.00257972889081566
-1.87099354967748 0.00258250806513902
-1.87069353467673 0.00258528994262755
-1.87039351967598 0.00258807452556677
-1.87009350467523 0.00259086181624377
-1.86979348967448 0.00259365181694717
-1.86949347467373 0.00259644452996714
-1.86919345967298 0.0025992399575954
-1.86889344467223 0.00260203810212523
-1.86859342967148 0.00260483896585146
-1.86829341467073 0.00260764255107045
-1.86799339966998 0.00261044886008015
-1.86769338466923 0.00261325789518004
-1.86739336966848 0.00261606965867115
-1.86709335466773 0.00261888415285608
-1.86679333966698 0.00262170138003896
-1.86649332466623 0.00262452134252551
-1.86619330966548 0.00262734404262299
-1.86589329466473 0.00263016948264021
-1.86559327966398 0.00263299766488755
-1.86529326466323 0.00263582859167694
-1.86499324966248 0.00263866226532186
-1.86469323466173 0.00264149868813738
-1.86439321966098 0.0026443378624401
-1.86409320466023 0.00264717979054819
-1.86379318965948 0.0026500244747814
-1.86349317465873 0.00265287191746101
-1.86319315965798 0.00265572212090988
-1.86289314465723 0.00265857508745245
-1.86259312965648 0.00266143081941467
-1.86229311465573 0.00266428931912414
-1.86199309965498 0.00266715058890993
-1.86169308465423 0.00267001463110275
-1.86139306965348 0.00267288144803484
-1.86109305465273 0.00267575104204002
-1.86079303965198 0.00267862341545367
-1.86049302465123 0.00268149857061274
-1.86019300965048 0.00268437650985575
-1.85989299464973 0.0026872572355228
-1.85959297964898 0.00269014074995555
-1.85929296464823 0.00269302705549723
-1.85899294964748 0.00269591615449265
-1.85869293464673 0.00269880804928818
-1.85839291964598 0.00270170274223176
-1.85809290464523 0.00270460023567292
-1.85779288964448 0.00270750053196277
-1.85749287464373 0.00271040363345398
-1.85719285964298 0.00271330954250078
-1.85689284464223 0.002716218261459
-1.85659282964148 0.00271912979268605
-1.85629281464073 0.00272204413854089
-1.85599279963998 0.00272496130138409
-1.85569278463923 0.00272788128357778
-1.85539276963848 0.00273080408748567
-1.85509275463773 0.00273372971547307
-1.85479273963698 0.00273665816990682
-1.85449272463623 0.0027395894531554
-1.85419270963548 0.00274252356758883
-1.85389269463473 0.00274546051557874
-1.85359267963398 0.00274840029949833
-1.85329266463323 0.00275134292172238
-1.85299264963248 0.00275428838462727
-1.85269263463173 0.00275723669059094
-1.85239261963098 0.00276018784199293
-1.85209260463023 0.00276314184121437
-1.85179258962948 0.00276609869063797
-1.85149257462873 0.00276905839264804
-1.85119255962798 0.00277202094963046
-1.85089254462723 0.0027749863639727
-1.85059252962648 0.00277795463806383
-1.85029251462573 0.0027809257742945
-1.84999249962498 0.00278389977505697
-1.84969248462423 0.00278687664274506
-1.84939246962348 0.00278985637975421
-1.84909245462273 0.00279283898848143
-1.84879243962198 0.00279582447132535
-1.84849242462123 0.00279881283068616
-1.84819240962048 0.00280180406896566
-1.84789239461973 0.00280479818856726
-1.84759237961898 0.00280779519189594
-1.84729236461823 0.0028107950813583
-1.84699234961748 0.00281379785936252
-1.84669233461673 0.00281680352831837
-1.84639231961598 0.00281981209063724
-1.84609230461523 0.0028228235487321
-1.84579228961448 0.00282583790501754
-1.84549227461373 0.00282885516190973
-1.84519225961298 0.00283187532182644
-1.84489224461223 0.00283489838718707
-1.84459222961148 0.00283792436041258
-1.84429221461073 0.00284095324392555
-1.84399219960998 0.00284398504015018
-1.84369218460923 0.00284701975151225
-1.84339216960848 0.00285005738043915
-1.84309215460773 0.00285309792935989
-1.84279213960698 0.00285614140070506
-1.84249212460623 0.00285918779690688
-1.84219210960548 0.00286223712039916
-1.84189209460473 0.00286528937361731
-1.84159207960398 0.00286834455899838
-1.84129206460323 0.002871402678981
-1.84099204960248 0.00287446373600543
-1.84069203460173 0.00287752773251351
-1.84039201960098 0.00288059467094872
-1.84009200460023 0.00288366455375613
-1.83979198959948 0.00288673738338244
-1.83949197459873 0.00288981316227594
-1.83919195959798 0.00289289189288655
-1.83889194459723 0.00289597357766581
-1.83859192959648 0.00289905821906686
-1.83829191459573 0.00290214581954444
-1.83799189959498 0.00290523638155495
-1.83769188459423 0.00290832990755635
-1.83739186959348 0.00291142640000826
-1.83709185459273 0.0029145258613719
-1.83679183959198 0.00291762829411011
-1.83649182459123 0.00292073370068735
-1.83619180959048 0.0029238420835697
-1.83589179458973 0.00292695344522485
-1.83559177958898 0.0029300677881221
-1.83529176458823 0.00293318511473242
-1.83499174958748 0.00293630542752835
-1.83469173458673 0.00293942872898407
-1.83439171958598 0.00294255502157539
-1.83409170458523 0.00294568430777973
-1.83379168958448 0.00294881659007615
-1.83349167458373 0.00295195187094531
-1.83319165958298 0.00295509015286953
-1.83289164458223 0.00295823143833271
-1.83259162958148 0.00296137572982041
-1.83229161458073 0.00296452302981982
-1.83199159957998 0.00296767334081974
-1.83169158457923 0.0029708266653106
-1.83139156957848 0.00297398300578445
-1.83109155457773 0.00297714236473501
-1.83079153957698 0.00298030474465758
-1.83049152457623 0.00298347014804913
-1.83019150957548 0.00298663857740823
-1.82989149457473 0.00298981003523509
-1.82959147957398 0.00299298452403157
-1.82929146457323 0.00299616204630114
-1.82899144957248 0.00299934260454892
-1.82869143457173 0.00300252620128165
-1.82839141957098 0.00300571283900773
-1.82809140457023 0.00300890252023716
-1.82779138956948 0.00301209524748161
-1.82749137456873 0.00301529102325435
-1.82719135956798 0.00301848985007033
-1.82689134456723 0.0030216917304461
-1.82659132956648 0.00302489666689986
-1.82629131456573 0.00302810466195147
-1.82599129956498 0.0030313157181224
-1.82569128456423 0.00303452983793578
-1.82539126956348 0.00303774702391637
-1.82509125456273 0.00304096727859056
-1.82479123956198 0.00304419060448642
-1.82449122456123 0.00304741700413363
-1.82419120956048 0.00305064648006353
-1.82389119455973 0.00305387903480908
-1.82359117955898 0.00305711467090491
-1.82329116455823 0.00306035339088729
-1.82299114955748 0.00306359519729412
-1.82269113455673 0.00306684009266497
-1.82239111955598 0.00307008807954103
-1.82209110455523 0.00307333916046517
-1.82179108955448 0.00307659333798188
-1.82149107455373 0.00307985061463731
-1.82119105955298 0.00308311099297925
-1.82089104455223 0.00308637447555715
-1.82059102955148 0.00308964106492212
-1.82029101455073 0.00309291076362689
-1.81999099954998 0.00309618357422588
-1.81969098454923 0.00309945949927513
-1.81939096954848 0.00310273854133235
-1.81909095454773 0.00310602070295689
-1.81879093954698 0.00310930598670978
-1.81849092454623 0.00311259439515367
-1.81819090954548 0.00311588593085289
-1.81789089454473 0.00311918059637342
-1.81759087954398 0.0031224783942829
-1.81729086454323 0.00312577932715061
-1.81699084954248 0.0031290833975475
-1.81669083454173 0.00313239060804618
-1.81639081954098 0.00313570096122092
-1.81609080454023 0.00313901445964764
-1.81579078953948 0.00314233110590393
-1.81549077453873 0.00314565090256903
-1.81519075953798 0.00314897385222386
-1.81489074453723 0.00315229995745098
-1.81459072953648 0.00315562922083461
-1.81429071453573 0.00315896164496066
-1.81399069953498 0.00316229723241668
-1.81369068453423 0.0031656359857919
-1.81339066953348 0.0031689779076772
-1.81309065453273 0.00317232300066513
-1.81279063953198 0.0031756712673499
-1.81249062453123 0.00317902271032741
-1.81219060953048 0.00318237733219521
-1.81189059452973 0.0031857351355525
-1.81159057952898 0.00318909612300018
-1.81129056452823 0.00319246029714081
-1.81099054952748 0.00319582766057861
-1.81069053452673 0.00319919821591947
-1.81039051952598 0.00320257196577096
-1.81009050452523 0.00320594891274232
-1.80979048952448 0.00320932905944445
-1.80949047452373 0.00321271240848994
-1.80919045952298 0.00321609896249303
-1.80889044452223 0.00321948872406967
-1.80859042952148 0.00322288169583744
-1.80829041452073 0.00322627788041562
-1.80799039951998 0.00322967728042516
-1.80769038451923 0.0032330798984887
-1.80739036951848 0.00323648573723053
-1.80709035451773 0.00323989479927664
-1.80679033951698 0.00324330708725469
-1.80649032451623 0.003246722603794
-1.80619030951548 0.00325014135152559
-1.80589029451473 0.00325356333308217
-1.80559027951398 0.00325698855109809
-1.80529026451323 0.00326041700820943
-1.80499024951248 0.00326384870705391
-1.80469023451173 0.00326728365027095
-1.80439021951098 0.00327072184050166
-1.80409020451023 0.00327416328038881
-1.80379018950948 0.00327760797257687
-1.80349017450873 0.00328105591971198
-1.80319015950798 0.003284507124442
-1.80289014450723 0.00328796158941643
-1.80259012950648 0.00329141931728649
-1.80229011450573 0.00329488031070505
-1.80199009950498 0.00329834457232671
-1.80169008450423 0.00330181210480773
-1.80139006950348 0.00330528291080606
-1.80109005450273 0.00330875699298134
-1.80079003950198 0.00331223435399492
-1.80049002450122 0.00331571499650981
-1.80019000950048 0.00331919892319072
-1.79988999449973 0.00332268613670405
-1.79958997949897 0.00332617663971791
-1.79928996449822 0.00332967043490207
-1.79898994949747 0.00333316752492803
-1.79868993449672 0.00333666791246895
-1.79838991949597 0.0033401716001997
-1.79808990449522 0.00334367859079684
-1.79778988949447 0.00334718888693861
-1.79748987449372 0.00335070249130499
-1.79718985949297 0.00335421940657761
-1.79688984449222 0.00335773963543983
-1.79658982949147 0.00336126318057667
-1.79628981449072 0.00336479004467489
-1.79598979948997 0.00336832023042292
-1.79568978448922 0.00337185374051089
-1.79538976948847 0.00337539057763065
-1.79508975448772 0.00337893074447572
-1.79478973948697 0.00338247424374136
-1.79448972448622 0.00338602107812449
-1.79418970948547 0.00338957125032376
-1.79388969448472 0.00339312476303951
-1.79358967948397 0.00339668161897378
-1.79328966448322 0.00340024182083033
-1.79298964948247 0.00340380537131461
-1.79268963448172 0.00340737227313377
-1.79238961948097 0.00341094252899669
-1.79208960448022 0.00341451614161392
-1.79178958947947 0.00341809311369775
-1.79148957447872 0.00342167344796216
-1.79118955947797 0.00342525714712283
-1.79088954447722 0.00342884421389717
-1.79058952947647 0.00343243465100429
-1.79028951447572 0.00343602846116499
-1.78998949947497 0.00343962564710182
-1.78968948447422 0.00344322621153899
-1.78938946947347 0.00344683015720246
-1.78908945447272 0.00345043748681988
-1.78878943947197 0.00345404820312063
-1.78848942447122 0.0034576623088358
-1.78818940947047 0.00346127980669818
-1.78788939446972 0.00346490069944226
-1.78758937946897 0.0034685249898043
-1.78728936446822 0.00347215268052221
-1.78698934946747 0.00347578377433565
-1.78668933446672 0.003479418273986
-1.78638931946597 0.00348305618221635
-1.78608930446522 0.00348669750177149
-1.78578928946447 0.00349034223539795
-1.78548927446372 0.00349399038584397
-1.78518925946297 0.0034976419558595
-1.78488924446222 0.00350129694819623
-1.78458922946147 0.00350495536560755
-1.78428921446072 0.00350861721084859
-1.78398919945997 0.00351228248667617
-1.78368918445922 0.00351595119584887
-1.78338916945847 0.00351962334112696
-1.78308915445772 0.00352329892527245
-1.78278913945697 0.00352697795104907
-1.78248912445622 0.00353066042122226
-1.78218910945547 0.00353434633855922
-1.78188909445472 0.00353803570582884
-1.78158907945397 0.00354172852580175
-1.78128906445322 0.0035454248012503
-1.78098904945247 0.00354912453494856
-1.78068903445172 0.00355282772967235
-1.78038901945097 0.0035565343881992
-1.78008900445022 0.00356024451330838
-1.77978898944947 0.00356395810778088
-1.77948897444872 0.00356767517439941
-1.77918895944797 0.00357139571594843
-1.77888894444722 0.0035751197352141
-1.77858892944647 0.00357884723498436
-1.77828891444572 0.00358257821804885
-1.77798889944497 0.00358631268719893
-1.77768888444422 0.00359005064522772
-1.77738886944347 0.00359379209493005
-1.77708885444272 0.00359753703910251
-1.77678883944197 0.0036012854805434
-1.77648882444122 0.00360503742205276
-1.77618880944047 0.00360879286643238
-1.77588879443972 0.00361255181648576
-1.77558877943897 0.00361631427501817
-1.77528876443822 0.00362008024483659
-1.77498874943747 0.00362384972874974
-1.77468873443672 0.00362762272956809
-1.77438871943597 0.00363139925010384
-1.77408870443522 0.00363517929317093
-1.77378868943447 0.00363896286158505
-1.77348867443372 0.00364274995816362
-1.77318865943297 0.0036465405857258
-1.77288864443222 0.00365033474709248
-1.77258862943147 0.00365413244508633
-1.77228861443072 0.00365793368253173
-1.77198859942997 0.00366173846225479
-1.77168858442922 0.00366554678708341
-1.77138856942847 0.00366935865984721
-1.77108855442772 0.00367317408337754
-1.77078853942697 0.00367699306050751
-1.77048852442622 0.00368081559407197
-1.77018850942547 0.00368464168690753
-1.76988849442472 0.00368847134185254
-1.76958847942397 0.00369230456174707
-1.76928846442322 0.00369614134943299
-1.76898844942247 0.00369998170775388
-1.76868843442172 0.00370382563955508
-1.76838841942097 0.00370767314768366
-1.76808840442022 0.00371152423498849
-1.76778838941947 0.00371537890432013
-1.76748837441872 0.00371923715853094
-1.76718835941797 0.00372309900047501
-1.76688834441722 0.00372696443300817
-1.76658832941647 0.00373083345898802
-1.76628831441572 0.00373470608127391
-1.76598829941497 0.00373858230272696
-1.76568828441422 0.00374246212621
-1.76538826941347 0.00374634555458765
-1.76508825441272 0.0037502325907263
-1.76478823941197 0.00375412323749404
-1.76448822441122 0.00375801749776077
-1.76418820941047 0.00376191537439811
-1.76388819440972 0.00376581687027947
-1.76358817940897 0.00376972198827998
-1.76328816440822 0.00377363073127658
-1.76298814940747 0.00377754310214792
-1.76268813440672 0.00378145910377443
-1.76238811940597 0.0037853787390383
-1.76208810440522 0.00378930201082347
-1.76178808940447 0.00379322892201566
-1.76148807440372 0.00379715947550234
-1.76118805940297 0.00380109367417275
-1.76088804440222 0.00380503152091788
-1.76058802940147 0.00380897301863048
-1.76028801440072 0.00381291817020509
-1.75998799939997 0.00381686697853798
-1.75968798439922 0.00382081944652722
-1.75938796939847 0.00382477557707261
-1.75908795439772 0.00382873537307575
-1.75878793939697 0.00383269883743998
-1.75848792439622 0.00383666597307042
-1.75818790939547 0.00384063678287396
-1.75788789439472 0.00384461126975923
-1.75758787939397 0.00384858943663667
-1.75728786439322 0.00385257128641846
-1.75698784939247 0.00385655682201857
-1.75668783439172 0.00386054604635272
-1.75638781939097 0.0038645389623384
-1.75608780439022 0.00386853557289489
-1.75578778938947 0.00387253588094324
-1.75548777438872 0.00387653988940624
-1.75518775938797 0.0038805476012085
-1.75488774438722 0.00388455901927636
-1.75458772938647 0.00388857414653797
-1.75428771438572 0.00389259298592323
-1.75398769938497 0.00389661554036381
-1.75368768438422 0.00390064181279318
-1.75338766938347 0.00390467180614657
-1.75308765438272 0.00390870552336098
-1.75278763938197 0.00391274296737521
-1.75248762438122 0.00391678414112981
-1.75218760938047 0.00392082904756713
-1.75188759437972 0.00392487768963127
-1.75158757937897 0.00392893007026813
-1.75128756437822 0.00393298619242541
-1.75098754937747 0.00393704605905254
-1.75068753437672 0.00394110967310077
-1.75038751937597 0.00394517703752311
-1.75008750437522 0.00394924815527436
-1.74978748937447 0.0039533230293111
-1.74948747437372 0.00395740166259168
-1.74918745937297 0.00396148405807627
-1.74888744437222 0.00396557021872677
-1.74858742937147 0.00396966014750692
-1.74828741437072 0.00397375384738219
-1.74798739936997 0.00397785132131988
-1.74768738436922 0.00398195257228904
-1.74738736936847 0.00398605760326053
-1.74708735436772 0.00399016641720699
-1.74678733936697 0.00399427901710284
-1.74648732436622 0.0039983954059243
-1.74618730936547 0.00400251558664937
-1.74588729436472 0.00400663956225783
-1.74558727936397 0.00401076733573126
-1.74528726436322 0.00401489891005303
-1.74498724936247 0.00401903428820829
-1.74468723436172 0.00402317347318399
-1.74438721936097 0.00402731646796887
-1.74408720436022 0.00403146327555346
-1.74378718935947 0.00403561389893008
-1.74348717435872 0.00403976834109284
-1.74318715935797 0.00404392660503765
-1.74288714435722 0.0040480886937622
-1.74258712935647 0.00405225461026599
-1.74228711435572 0.00405642435755031
-1.74198709935497 0.00406059793861824
-1.74168708435422 0.00406477535647465
-1.74138706935347 0.00406895661412623
-1.74108705435272 0.00407314171458143
-1.74078703935197 0.00407733066085052
-1.74048702435122 0.00408152345594557
-1.74018700935047 0.00408572010288044
-1.73988699434972 0.0040899206046708
-1.73958697934897 0.00409412496433408
-1.73928696434822 0.00409833318488956
-1.73898694934747 0.00410254526935829
-1.73868693434672 0.00410676122076313
-1.73838691934597 0.00411098104212874
-1.73808690434522 0.00411520473648157
-1.73778688934447 0.00411943230684989
-1.73748687434372 0.00412366375626376
-1.73718685934297 0.00412789908775505
-1.73688684434222 0.00413213830435741
-1.73658682934147 0.00413638140910633
-1.73628681434072 0.00414062840503908
-1.73598679933997 0.00414487929519476
-1.73568678433922 0.00414913408261423
-1.73538676933847 0.00415339277034019
-1.73508675433772 0.00415765536141715
-1.73478673933697 0.00416192185889139
-1.73448672433622 0.00416619226581104
-1.73418670933547 0.00417046658522601
-1.73388669433472 0.00417474482018804
-1.73358667933397 0.00417902697375065
-1.73328666433322 0.0041833130489692
-1.73298664933247 0.00418760304890083
-1.73268663433172 0.0041918969766045
-1.73238661933097 0.00419619483514099
-1.73208660433022 0.00420049662757288
-1.73178658932947 0.00420480235696459
-1.73148657432872 0.0042091120263823
-1.73118655932797 0.00421342563889405
-1.73088654432722 0.00421774319756965
-1.73058652932647 0.00422206470548076
-1.73028651432572 0.00422639016570084
-1.72998649932497 0.00423071958130516
-1.72968648432422 0.00423505295537081
-1.72938646932347 0.0042393902909767
-1.72908645432272 0.00424373159120354
-1.72878643932197 0.00424807685913388
-1.72848642432122 0.00425242609785205
-1.72818640932047 0.00425677931044423
-1.72788639431972 0.00426113649999841
-1.72758637931897 0.00426549766960438
-1.72728636431822 0.00426986282235379
-1.72698634931747 0.00427423196134006
-1.72668633431672 0.00427860508965846
-1.72638631931597 0.00428298221040605
-1.72608630431522 0.00428736332668177
-1.72578628931447 0.0042917484415863
-1.72548627431372 0.00429613755822222
-1.72518625931297 0.00430053067969388
-1.72488624431222 0.00430492780910746
-1.72458622931147 0.00430932894957098
-1.72428621431072 0.00431373410419425
-1.72398619930997 0.00431814327608896
-1.72368618430922 0.00432255646836857
-1.72338616930847 0.00432697368414839
-1.72308615430772 0.00433139492654556
-1.72278613930697 0.00433582019867901
-1.72248612430622 0.00434024950366955
-1.72218610930547 0.00434468284463976
-1.72188609430472 0.00434912022471409
-1.72158607930397 0.00435356164701879
-1.72128606430322 0.00435800711468197
-1.72098604930247 0.00436245663083354
-1.72068603430171 0.00436691019860523
-1.72038601930097 0.00437136782113063
-1.72008600430022 0.00437582950154513
-1.71978598929946 0.00438029524298598
-1.71948597429871 0.00438476504859224
-1.71918595929797 0.00438923892150481
-1.71888594429721 0.00439371686486641
-1.71858592929646 0.0043981988818216
-1.71828591429571 0.00440268497551677
-1.71798589929496 0.00440717514910014
-1.71768588429421 0.00441166940572178
-1.71738586929346 0.00441616774853357
-1.71708585429271 0.00442067018068924
-1.71678583929196 0.00442517670534435
-1.71648582429121 0.00442968732565629
-1.71618580929046 0.0044342020447843
-1.71588579428971 0.00443872086588942
-1.71558577928896 0.00444324379213458
-1.71528576428821 0.0044477708266845
-1.71498574928746 0.00445230197270577
-1.71468573428671 0.0044568372333668
-1.71438571928596 0.00446137661183783
-1.71408570428521 0.00446592011129096
-1.71378568928446 0.00447046773490011
-1.71348567428371 0.00447501948584106
-1.71318565928296 0.00447957536729141
-1.71288564428221 0.00448413538243062
-1.71258562928146 0.00448869953443997
-1.71228561428071 0.00449326782650259
-1.71198559927996 0.00449784026180345
-1.71168558427921 0.00450241684352937
-1.71138556927846 0.004506997574869
-1.71108555427771 0.00451158245901284
-1.71078553927696 0.00451617149915326
-1.71048552427621 0.0045207646984844
-1.71018550927546 0.00452536206020233
-1.70988549427471 0.00452996358750491
-1.70958547927396 0.00453456928359186
-1.70928546427321 0.00453917915166475
-1.70898544927246 0.00454379319492698
-1.70868543427171 0.00454841141658383
-1.70838541927096 0.0045530338198424
-1.70808540427021 0.00455766040791164
-1.70778538926946 0.00456229118400235
-1.70748537426871 0.00456692615132717
-1.70718535926796 0.00457156531310062
-1.70688534426721 0.00457620867253902
-1.70658532926646 0.0045808562328606
-1.70628531426571 0.00458550799728537
-1.70598529926496 0.00459016396903525
-1.70568528426421 0.00459482415133398
-1.70538526926346 0.00459948854740716
-1.70508525426271 0.00460415716048224
-1.70478523926196 0.00460882999378851
-1.70448522426121 0.00461350705055714
-1.70418520926046 0.00461818833402114
-1.70388519425971 0.00462287384741536
-1.70358517925896 0.00462756359397652
-1.70328516425821 0.00463225757694318
-1.70298514925746 0.00463695579955577
-1.70268513425671 0.00464165826505657
-1.70238511925596 0.00464636497668971
-1.70208510425521 0.00465107593770118
-1.70178508925446 0.00465579115133883
-1.70148507425371 0.00466051062085236
-1.70118505925296 0.00466523434949332
-1.70088504425221 0.00466996234051514
-1.70058502925146 0.00467469459717309
-1.70028501425071 0.00467943112272431
-1.69998499924996 0.00468417192042777
-1.69968498424921 0.00468891699354435
-1.69938496924846 0.00469366634533675
-1.69908495424771 0.00469841997906952
-1.69878493924696 0.00470317789800913
-1.69848492424621 0.00470794010542384
-1.69818490924546 0.00471270660458382
-1.69788489424471 0.00471747739876107
-1.69758487924396 0.00472225249122949
-1.69728486424321 0.00472703188526481
-1.69698484924246 0.00473181558414461
-1.69668483424171 0.0047366035911484
-1.69638481924096 0.00474139590955746
-1.69608480424021 0.00474619254265503
-1.69578478923946 0.00475099349372614
-1.69548477423871 0.00475579876605772
-1.69518475923796 0.00476060836293856
-1.69488474423721 0.00476542228765931
-1.69458472923646 0.0047702405435125
-1.69428471423571 0.0047750631337925
-1.69398469923496 0.00477989006179558
-1.69368468423421 0.00478472133081986
-1.69338466923346 0.00478955694416532
-1.69308465423271 0.00479439690513383
-1.69278463923196 0.0047992412170291
-1.69248462423121 0.00480408988315674
-1.69218460923046 0.0048089429068242
-1.69188459422971 0.00481380029134083
-1.69158457922896 0.00481866204001782
-1.69128456422821 0.00482352815616826
-1.69098454922746 0.00482839864310709
-1.69068453422671 0.0048332735041511
-1.69038451922596 0.00483815274261902
-1.69008450422521 0.00484303636183139
-1.68978448922446 0.00484792436511065
-1.68948447422371 0.00485281675578111
-1.68918445922296 0.00485771353716894
-1.68888444422221 0.00486261471260219
-1.68858442922146 0.0048675202854108
-1.68828441422071 0.00487243025892657
-1.68798439921996 0.00487734463648317
-1.68768438421921 0.00488226342141616
-1.68738436921846 0.00488718661706297
-1.68708435421771 0.0048921142267629
-1.68678433921696 0.00489704625385714
-1.68648432421621 0.00490198270168872
-1.68618430921546 0.00490692357360261
-1.68588429421471 0.00491186887294559
-1.68558427921396 0.00491681860306638
-1.68528426421321 0.00492177276731553
-1.68498424921246 0.0049267313690455
-1.68468423421171 0.00493169441161061
-1.68438421921096 0.00493666189836706
-1.68408420421021 0.00494163383267295
-1.68378418920946 0.00494661021788823
-1.68348417420871 0.00495159105737477
-1.68318415920796 0.00495657635449628
-1.68288414420721 0.00496156611261837
-1.68258412920646 0.00496656033510855
-1.68228411420571 0.00497155902533617
-1.68198409920496 0.00497656218667251
-1.68168408420421 0.00498156982249068
-1.68138406920346 0.00498658193616574
-1.68108405420271 0.00499159853107457
-1.68078403920196 0.00499661961059597
-1.68048402420121 0.00500164517811061
-1.68018400920046 0.00500667523700105
-1.67988399419971 0.00501170979065175
-1.67958397919896 0.00501674884244901
-1.67928396419821 0.00502179239578108
-1.67898394919746 0.00502684045403805
-1.67868393419671 0.00503189302061191
-1.67838391919596 0.00503695009889653
-1.67808390419521 0.00504201169228767
-1.67778388919446 0.00504707780418301
-1.67748387419371 0.00505214843798206
-1.67718385919296 0.00505722359708626
-1.67688384419221 0.00506230328489894
-1.67658382919146 0.00506738750482529
-1.67628381419071 0.00507247626027242
-1.67598379918996 0.0050775695546493
-1.67568378418921 0.00508266739136681
-1.67538376918846 0.00508776977383773
-1.67508375418771 0.00509287670547671
-1.67478373918696 0.00509798818970031
-1.67448372418621 0.00510310422992696
-1.67418370918546 0.005108224829577
-1.67388369418471 0.00511334999207265
-1.67358367918396 0.00511847972083804
-1.67328366418321 0.00512361401929917
-1.67298364918246 0.00512875289088396
-1.67268363418171 0.00513389633902221
-1.67238361918096 0.00513904436714561
-1.67208360418021 0.00514419697868774
-1.67178358917946 0.00514935417708409
-1.67148357417871 0.00515451596577205
-1.67118355917796 0.00515968234819088
-1.67088354417721 0.00516485332778176
-1.67058352917646 0.00517002890798776
-1.67028351417571 0.00517520909225385
-1.66998349917496 0.00518039388402687
-1.66968348417421 0.0051855832867556
-1.66938346917346 0.00519077730389069
-1.66908345417271 0.00519597593888469
-1.66878343917196 0.00520117919519206
-1.66848342417121 0.00520638707626915
-1.66818340917046 0.00521159958557423
-1.66788339416971 0.00521681672656742
-1.66758337916896 0.00522203850271078
-1.66728336416821 0.00522726491746828
-1.66698334916746 0.00523249597430575
-1.66668333416671 0.00523773167669096
-1.66638331916596 0.00524297202809355
-1.66608330416521 0.00524821703198509
-1.66578328916446 0.00525346669183903
-1.66548327416371 0.00525872101113073
-1.66518325916296 0.00526397999333745
-1.66488324416221 0.00526924364193835
-1.66458322916146 0.00527451196041452
-1.66428321416071 0.00527978495224892
-1.66398319915996 0.00528506262092643
-1.66368318415921 0.00529034496993382
-1.66338316915846 0.00529563200275978
-1.66308315415771 0.00530092372289492
-1.66278313915696 0.0053062201338317
-1.66248312415621 0.00531152123906454
-1.66218310915546 0.00531682704208976
-1.66188309415471 0.00532213754640556
-1.66158307915396 0.00532745275551206
-1.66128306415321 0.00533277267291128
-1.66098304915246 0.00533809730210717
-1.66068303415171 0.00534342664660556
-1.66038301915096 0.00534876070991421
-1.66008300415021 0.00535409949554278
-1.65978298914946 0.00535944300700282
-1.65948297414871 0.00536479124780782
-1.65918295914796 0.00537014422147315
-1.65888294414721 0.00537550193151612
-1.65858292914646 0.00538086438145593
-1.65828291414571 0.00538623157481369
-1.65798289914496 0.00539160351511244
-1.65768288414421 0.00539698020587709
-1.65738286914346 0.00540236165063451
-1.65708285414271 0.00540774785291344
-1.65678283914196 0.00541313881624456
-1.65648282414121 0.00541853454416046
-1.65618280914046 0.00542393504019562
-1.65588279413971 0.00542934030788646
-1.65558277913896 0.00543475035077128
-1.65528276413821 0.00544016517239034
-1.65498274913746 0.00544558477628577
-1.65468273413671 0.00545100916600164
-1.65438271913596 0.00545643834508391
-1.65408270413521 0.00546187231708049
-1.65378268913446 0.00546731108554119
-1.65348267413371 0.0054727546540177
-1.65318265913296 0.00547820302606369
-1.65288264413221 0.00548365620523467
-1.65258262913146 0.00548911419508816
-1.65228261413071 0.0054945769991835
-1.65198259912996 0.00550004462108202
-1.65168258412921 0.00550551706434692
-1.65138256912846 0.00551099433254335
-1.65108255412771 0.00551647642923835
-1.65078253912696 0.0055219633580009
-1.65048252412621 0.00552745512240188
-1.65018250912546 0.0055329517260141
-1.64988249412471 0.0055384531724123
-1.64958247912396 0.00554395946517312
-1.64928246412321 0.00554947060787512
-1.64898244912246 0.00555498660409878
-1.64868243412171 0.00556050745742651
-1.64838241912096 0.00556603317144265
-1.64808240412021 0.00557156374973342
-1.64778238911946 0.00557709919588701
-1.64748237411871 0.0055826395134935
-1.64718235911796 0.0055881847061449
-1.64688234411721 0.00559373477743514
-1.64658232911646 0.00559928973096007
-1.64628231411571 0.00560484957031747
-1.64598229911496 0.00561041429910703
-1.64568228411421 0.0056159839209304
-1.64538226911346 0.0056215584393911
-1.64508225411271 0.00562713785809461
-1.64478223911196 0.00563272218064832
-1.64448222411121 0.00563831141066153
-1.64418220911046 0.0056439055517455
-1.64388219410971 0.00564950460751338
-1.64358217910896 0.00565510858158029
-1.64328216410821 0.00566071747756321
-1.64298214910746 0.00566633129908112
-1.64268213410671 0.00567195004975485
-1.64238211910596 0.0056775737332072
-1.64208210410521 0.00568320235306291
-1.64178208910446 0.0056888359129486
-1.64148207410371 0.00569447441649287
-1.64118205910296 0.00570011786732621
-1.64088204410221 0.00570576626908104
-1.64058202910146 0.00571141962539173
-1.64028201410071 0.00571707793989454
-1.63998199909995 0.0057227412162277
-1.6396819840992 0.00572840945803134
-1.63938196909846 0.00573408266894755
-1.6390819540977 0.00573976085262031
-1.63878193909695 0.00574544401269555
-1.6384819240962 0.00575113215282113
-1.63818190909545 0.00575682527664683
-1.6378818940947 0.00576252338782438
-1.63758187909395 0.00576822649000742
-1.6372818640932 0.00577393458685153
-1.63698184909245 0.00577964768201422
-1.6366818340917 0.00578536577915494
-1.63638181909095 0.00579108888193505
-1.6360818040902 0.00579681699401785
-1.63578178908945 0.00580255011906859
-1.6354817740887 0.00580828826075442
-1.63518175908795 0.00581403142274447
-1.6348817440872 0.00581977960870975
-1.63458172908645 0.00582553282232324
-1.6342817140857 0.00583129106725982
-1.63398169908495 0.00583705434719634
-1.6336816840842 0.00584282266581157
-1.63338166908345 0.0058485960267862
-1.6330816540827 0.00585437443380289
-1.63278163908195 0.00586015789054618
-1.6324816240812 0.00586594640070259
-1.63218160908045 0.00587173996796057
-1.6318815940797 0.00587753859601047
-1.63158157907895 0.00588334228854463
-1.6312815640782 0.00588915104925727
-1.63098154907745 0.0058949648818446
-1.6306815340767 0.00590078379000473
-1.63038151907595 0.0059066077774377
-1.6300815040752 0.00591243684784553
-1.62978148907445 0.00591827100493213
-1.6294814740737 0.00592411025240338
-1.62918145907295 0.00592995459396707
-1.6288814440722 0.00593580403333297
-1.62858142907145 0.00594165857421273
-1.6282814140707 0.00594751822032
-1.62798139906995 0.00595338297537031
-1.6276813840692 0.00595925284308117
-1.62738136906845 0.00596512782717202
-1.6270813540677 0.00597100793136422
-1.62678133906695 0.0059768931593811
-1.6264813240662 0.0059827835149479
-1.62618130906545 0.00598867900179184
-1.6258812940647 0.00599457962364203
-1.62558127906395 0.00600048538422954
-1.6252812640632 0.0060063962872874
-1.62498124906245 0.00601231233655056
-1.6246812340617 0.00601823353575593
-1.62438121906095 0.00602415988864233
-1.6240812040602 0.00603009139895056
-1.62378118905945 0.00603602807042333
-1.6234811740587 0.00604196990680529
-1.62318115905795 0.00604791691184308
-1.6228811440572 0.00605386908928521
-1.62258112905645 0.00605982644288221
-1.6222811140557 0.00606578897638649
-1.62198109905495 0.00607175669355243
-1.6216810840542 0.00607772959813636
-1.62138106905345 0.00608370769389653
-1.6210810540527 0.00608969098459318
-1.62078103905195 0.00609567947398841
-1.6204810240512 0.00610167316584637
-1.62018100905045 0.00610767206393307
-1.6198809940497 0.00611367617201651
-1.61958097904895 0.00611968549386661
-1.6192809640482 0.00612570003325524
-1.61898094904745 0.00613171979395625
-1.6186809340467 0.00613774477974536
-1.61838091904595 0.00614377499440033
-1.6180809040452 0.0061498104417008
-1.61778088904445 0.00615585112542837
-1.6174808740437 0.0061618970493666
-1.61718085904295 0.00616794821730096
-1.6168808440422 0.00617400463301893
-1.61658082904145 0.00618006630030988
-1.6162808140407 0.00618613322296516
-1.61598079903995 0.00619220540477805
-1.6156807840392 0.0061982828495438
-1.61538076903845 0.00620436556105956
-1.6150807540377 0.00621045354312447
-1.61478073903695 0.00621654679953962
-1.6144807240362 0.00622264533410802
-1.61418070903545 0.00622874915063466
-1.6138806940347 0.00623485825292646
-1.61358067903395 0.00624097264479228
-1.6132806640332 0.00624709233004296
-1.61298064903245 0.00625321731249125
-1.6126806340317 0.00625934759595189
-1.61238061903095 0.00626548318424153
-1.6120806040302 0.00627162408117881
-1.61178058902945 0.0062777702905843
-1.6114805740287 0.00628392181628051
-1.61118055902795 0.00629007866209191
-1.6108805440272 0.00629624083184493
-1.61058052902645 0.00630240832936794
-1.6102805140257 0.00630858115849126
-1.60998049902495 0.00631475932304718
-1.6096804840242 0.00632094282686991
-1.60938046902345 0.00632713167379564
-1.6090804540227 0.0063333258676625
-1.60878043902195 0.00633952541231056
-1.6084804240212 0.00634573031158187
-1.60818040902045 0.0063519405693204
-1.6078803940197 0.00635815618937212
-1.60758037901895 0.0063643771755849
-1.6072803640182 0.00637060353180859
-1.60698034901745 0.00637683526189499
-1.6066803340167 0.00638307236969784
-1.60638031901595 0.00638931485907286
-1.6060803040152 0.0063955627338777
-1.60578028901445 0.00640181599797199
-1.6054802740137 0.00640807465521729
-1.60518025901295 0.0064143387094771
-1.6048802440122 0.00642060816461693
-1.60458022901145 0.00642688302450417
-1.6042802140107 0.00643316329300825
-1.60398019900995 0.00643944897400046
-1.6036801840092 0.00644574007135414
-1.60338016900845 0.00645203658894452
-1.6030801540077 0.00645833853064881
-1.60278013900695 0.00646464590034616
-1.6024801240062 0.00647095870191768
-1.60218010900545 0.00647727693924648
-1.6018800940047 0.00648360061621754
-1.60158007900395 0.00648992973671787
-1.6012800640032 0.00649626430463642
-1.60098004900245 0.00650260432386407
-1.6006800340017 0.00650894979829369
-1.60038001900095 0.00651530073182005
-1.6000800040002 0.00652165712833997
-1.59977998899945 0.00652801899175214
-1.5994799739987 0.00653438632595726
-1.59917995899795 0.00654075913485796
-1.5988799439972 0.00654713742235884
-1.59857992899645 0.00655352119236646
-1.5982799139957 0.00655991044878931
-1.59797989899495 0.00656630519553789
-1.5976798839942 0.0065727054365246
-1.59737986899345 0.00657911117566386
-1.5970798539927 0.00658552241687199
-1.59677983899195 0.00659193916406731
-1.5964798239912 0.00659836142117006
-1.59617980899045 0.00660478919210247
-1.5958797939897 0.00661122248078874
-1.59557977898895 0.00661766129115498
-1.5952797639882 0.00662410562712932
-1.59497974898745 0.0066305554926418
-1.5946797339867 0.00663701089162444
-1.59437971898595 0.00664347182801122
-1.5940797039852 0.00664993830573807
-1.59377968898445 0.0066564103287429
-1.5934796739837 0.00666288790096555
-1.59317965898295 0.00666937102634787
-1.5928796439822 0.00667585970883361
-1.59257962898145 0.00668235395236852
-1.5922796139807 0.00668885376090028
-1.59197959897995 0.00669535913837859
-1.5916795839792 0.00670187008875504
-1.59137956897845 0.00670838661598322
-1.5910795539777 0.00671490872401867
-1.59077953897695 0.00672143641681892
-1.5904795239762 0.0067279696983434
-1.59017950897545 0.00673450857255355
-1.5898794939747 0.00674105304341278
-1.58957947897395 0.00674760311488642
-1.5892794639732 0.00675415879094178
-1.58897944897245 0.00676072007554815
-1.5886794339717 0.00676728697267676
-1.58837941897095 0.00677385948630082
-1.5880794039702 0.00678043762039547
-1.58777938896945 0.00678702137893785
-1.5874793739687 0.00679361076590706
-1.58717935896795 0.00680020578528411
-1.5868793439672 0.00680680644105205
-1.58657932896645 0.00681341273719585
-1.5862793139657 0.00682002467770244
-1.58597929896495 0.00682664226656072
-1.5856792839642 0.00683326550776157
-1.58537926896345 0.0068398944052978
-1.5850792539627 0.00684652896316421
-1.58477923896195 0.00685316918535756
-1.5844792239612 0.00685981507587657
-1.58417920896045 0.00686646663872191
-1.5838791939597 0.00687312387789625
-1.58357917895895 0.00687978679740418
-1.5832791639582 0.0068864554012523
-1.58297914895745 0.00689312969344911
-1.5826791339567 0.00689980967800515
-1.58237911895595 0.00690649535893288
-1.5820791039552 0.00691318674024673
-1.58177908895445 0.00691988382596308
-1.5814790739537 0.00692658662010033
-1.58117905895295 0.00693329512667878
-1.5808790439522 0.00694000934972073
-1.58057902895145 0.00694672929325043
-1.5802790139507 0.00695345496129412
-1.57997899894995 0.00696018635787996
-1.5796789839492 0.00696692348703812
-1.57937896894845 0.00697366635280073
-1.5790789539477 0.00698041495920185
-1.57877893894695 0.00698716931027753
-1.5784789239462 0.00699392941006581
-1.57817890894545 0.00700069526260664
-1.5778788939447 0.00700746687194199
-1.57757887894395 0.00701424424211574
-1.5772788639432 0.0070210273771738
-1.57697884894245 0.00702781628116401
-1.5766788339417 0.00703461095813616
-1.57637881894095 0.00704141141214204
-1.5760788039402 0.00704821764723539
-1.57577878893945 0.00705502966747192
-1.5754787739387 0.0070618474769093
-1.57517875893795 0.00706867107960718
-1.5748787439372 0.00707550047962716
-1.57457872893645 0.00708233568103281
-1.5742787139357 0.00708917668788969
-1.57397869893495 0.0070960235042653
-1.5736786839342 0.00710287613422911
-1.57337866893345 0.00710973458185255
-1.5730786539327 0.00711659885120905
-1.57277863893195 0.00712346894637399
-1.5724786239312 0.00713034487142468
-1.57217860893045 0.00713722663044047
-1.5718785939297 0.00714411422750261
-1.57157857892895 0.00715100766669435
-1.5712785639282 0.0071579069521009
-1.57097854892745 0.00716481208780945
-1.5706785339267 0.00717172307790914
-1.57037851892595 0.00717863992649108
-1.5700785039252 0.00718556263764836
-1.56977848892445 0.00719249121547603
-1.5694784739237 0.0071994256640711
-1.56917845892295 0.00720636598753256
-1.5688784439222 0.00721331218996135
-1.56857842892145 0.00722026427546041
-1.5682784139207 0.00722722224813461
-1.56797839891995 0.00723418611209082
-1.5676783839192 0.00724115587143785
-1.56737836891845 0.00724813153028652
-1.5670783539177 0.00725511309274955
-1.56677833891695 0.0072621005629417
-1.5664783239162 0.00726909394497966
-1.56617830891545 0.00727609324298207
-1.5658782939147 0.00728309846106959
-1.56557827891395 0.00729010960336483
-1.5652782639132 0.00729712667399234
-1.56497824891245 0.00730414967707864
-1.5646782339117 0.00731117861675228
-1.56437821891095 0.00731821349714371
-1.5640782039102 0.00732525432238536
-1.56377818890945 0.00733230109661167
-1.5634781739087 0.007339353823959
-1.56317815890795 0.00734641250856572
-1.5628781439072 0.00735347715457211
-1.56257812890645 0.00736054776612049
-1.5622781139057 0.0073676243473551
-1.56197809890495 0.00737470690242216
-1.5616780839042 0.00738179543546988
-1.56137806890345 0.0073888899506484
-1.5610780539027 0.00739599045210987
-1.56077803890195 0.00740309694400835
-1.5604780239012 0.00741020943049996
-1.56017800890044 0.00741732791574269
-1.55987799389969 0.00742445240389656
-1.55957797889895 0.00743158289912356
-1.55927796389819 0.00743871940558762
-1.55897794889744 0.00744586192745464
-1.55867793389669 0.00745301046889249
-1.55837791889594 0.00746016503407107
-1.55807790389519 0.00746732562716214
-1.55777788889444 0.00747449225233952
-1.55747787389369 0.00748166491377896
-1.55717785889294 0.00748884361565818
-1.55687784389219 0.00749602836215687
-1.55657782889144 0.0075032191574567
-1.55627781389069 0.00751041600574131
-1.55597779888994 0.00751761891119628
-1.55567778388919 0.00752482787800918
-1.55537776888844 0.00753204291036957
-1.55507775388769 0.00753926401246894
-1.55477773888694 0.00754649118850077
-1.55447772388619 0.0075537244426605
-1.55417770888544 0.00756096377914556
-1.55387769388469 0.00756820920215532
-1.55357767888394 0.00757546071589113
-1.55327766388319 0.00758271832455632
-1.55297764888244 0.00758998203235618
-1.55267763388169 0.00759725184349798
-1.55237761888094 0.0076045277621909
-1.55207760388019 0.0076118097926462
-1.55177758887944 0.00761909793907701
-1.55147757387869 0.00762639220569846
-1.55117755887794 0.00763369259672768
-1.55087754387719 0.00764099911638372
-1.55057752887644 0.00764831176888764
-1.55027751387569 0.00765563055846242
-1.54997749887494 0.00766295548933308
-1.54967748387419 0.00767028656572654
-1.54937746887344 0.00767762379187172
-1.54907745387269 0.00768496717199952
-1.54877743887194 0.00769231671034278
-1.54847742387119 0.00769967241113633
-1.54817740887044 0.00770703427861695
-1.54787739386969 0.00771440231702342
-1.54757737886894 0.00772177653059646
-1.54727736386819 0.00772915692357875
-1.54697734886744 0.00773654350021499
-1.54667733386669 0.0077439362647518
-1.54637731886594 0.00775133522143778
-1.54607730386519 0.00775874037452349
-1.54577728886444 0.00776615172826151
-1.54547727386369 0.00777356928690631
-1.54517725886294 0.00778099305471438
-1.54487724386219 0.00778842303594417
-1.54457722886144 0.0077958592348561
-1.54427721386069 0.00780330165571253
-1.54397719885994 0.00781075030277783
-1.54367718385919 0.00781820518031831
-1.54337716885844 0.00782566629260227
-1.54307715385769 0.00783313364389995
-1.54277713885694 0.00784060723848358
-1.54247712385619 0.00784808708062736
-1.54217710885544 0.00785557317460743
-1.54187709385469 0.00786306552470192
-1.54157707885394 0.00787056413519095
-1.54127706385319 0.00787806901035656
-1.54097704885244 0.00788558015448278
-1.54067703385169 0.00789309757185562
-1.54037701885094 0.00790062126676305
-1.54007700385019 0.007908151243495
-1.53977698884944 0.00791568750634334
-1.53947697384869 0.00792323005960199
-1.53917695884794 0.00793077890756676
-1.53887694384719 0.00793833405453545
-1.53857692884644 0.00794589550480784
-1.53827691384569 0.00795346326268568
-1.53797689884494 0.00796103733247266
-1.53767688384419 0.00796861771847444
-1.53737686884344 0.00797620442499869
-1.53707685384269 0.00798379745635499
-1.53677683884194 0.00799139681685494
-1.53647682384119 0.00799900251081207
-1.53617680884044 0.00800661454254187
-1.53587679383969 0.00801423291636186
-1.53557677883894 0.00802185763659142
-1.53527676383819 0.008029488707552
-1.53497674883744 0.00803712613356696
-1.53467673383669 0.00804476991896166
-1.53437671883594 0.00805242006806337
-1.53407670383519 0.00806007658520141
-1.53377668883444 0.00806773947470699
-1.53347667383369 0.0080754087409133
-1.53317665883294 0.00808308438815555
-1.53287664383219 0.00809076642077085
-1.53257662883144 0.00809845484309831
-1.53227661383069 0.00810614965947903
-1.53197659882994 0.00811385087425599
-1.53167658382919 0.00812155849177424
-1.53137656882844 0.00812927251638071
-1.53107655382769 0.00813699295242436
-1.53077653882694 0.00814471980425606
-1.53047652382619 0.0081524530762287
-1.53017650882544 0.00816019277269709
-1.52987649382469 0.00816793889801804
-1.52957647882394 0.00817569145655029
-1.52927646382319 0.00818345045265456
-1.52897644882244 0.00819121589069355
-1.52867643382169 0.0081989877750319
-1.52837641882094 0.00820676611003624
-1.52807640382019 0.00821455090007515
-1.52777638881944 0.00822234214951916
-1.52747637381869 0.00823013986274081
-1.52717635881794 0.00823794404411453
-1.52687634381719 0.0082457546980168
-1.52657632881644 0.00825357182882599
-1.52627631381569 0.00826139544092249
-1.52597629881494 0.00826922553868862
-1.52567628381419 0.00827706212650867
-1.52537626881344 0.00828490520876891
-1.52507625381269 0.00829275478985752
-1.52477623881194 0.00830061087416474
-1.52447622381119 0.00830847346608267
-1.52417620881044 0.00831634257000545
-1.52387619380969 0.00832421819032914
-1.52357617880894 0.00833210033145178
-1.52327616380819 0.00833998899777337
-1.52297614880744 0.00834788419369584
-1.52267613380669 0.00835578592362316
-1.52237611880594 0.00836369419196117
-1.52207610380519 0.00837160900311776
-1.52177608880444 0.00837953036150272
-1.52147607380369 0.00838745827152782
-1.52117605880294 0.00839539273760679
-1.52087604380219 0.00840333376415532
-1.52057602880144 0.00841128135559109
-1.52027601380069 0.00841923551633369
-1.51997599879994 0.00842719625080472
-1.51967598379919 0.00843516356342772
-1.51937596879844 0.00844313745862819
-1.51907595379769 0.00845111794083357
-1.51877593879694 0.00845910501447329
-1.51847592379619 0.00846709868397877
-1.51817590879544 0.0084750989537833
-1.51787589379469 0.00848310582832222
-1.51757587879394 0.00849111931203279
-1.51727586379319 0.00849913940935423
-1.51697584879244 0.00850716612472771
-1.51667583379169 0.00851519946259639
-1.51637581879094 0.00852323942740536
-1.51607580379019 0.0085312860236017
-1.51577578878944 0.00853933925563443
-1.51547577378869 0.00854739912795453
-1.51517575878794 0.00855546564501493
-1.51487574378719 0.00856353881127053
-1.51457572878644 0.00857161863117818
-1.51427571378569 0.00857970510919673
-1.51397569878494 0.00858779824978691
-1.51367568378419 0.00859589805741149
-1.51337566878344 0.00860400453653514
-1.51307565378269 0.00861211769162451
-1.51277563878194 0.00862023752714822
-1.51247562378119 0.00862836404757679
-1.51217560878044 0.00863649725738279
-1.51187559377969 0.00864463716104068
-1.51157557877894 0.00865278376302689
-1.51127556377819 0.00866093706781982
-1.51097554877744 0.00866909707989982
-1.51067553377669 0.00867726380374919
-1.51037551877594 0.00868543724385217
-1.51007550377519 0.00869361740469501
-1.50977548877444 0.00870180429076586
-1.50947547377369 0.00870999790655486
-1.50917545877294 0.00871819825655411
-1.50887544377219 0.00872640534525762
-1.50857542877144 0.0087346191771614
-1.50827541377069 0.00874283975676338
-1.50797539876994 0.0087510670885635
-1.50767538376919 0.00875930117706359
-1.50737536876844 0.00876754202676749
-1.50707535376769 0.00877578964218094
-1.50677533876694 0.00878404402781169
-1.50647532376619 0.0087923051881694
-1.50617530876544 0.00880057312776568
-1.50587529376469 0.00880884785111416
-1.50557527876394 0.00881712936273034
-1.50527526376319 0.00882541766713173
-1.50497524876244 0.00883371276883777
-1.50467523376169 0.00884201467236984
-1.50437521876094 0.0088503233822513
-1.50407520376019 0.00885863890300745
-1.50377518875944 0.00886696123916554
-1.50347517375869 0.00887529039525478
-1.50317515875794 0.00888362637580632
-1.50287514375719 0.00889196918535328
-1.50257512875644 0.0089003188284307
-1.50227511375569 0.0089086753095756
-1.50197509875494 0.00891703863332694
-1.50167508375419 0.00892540880422563
-1.50137506875344 0.00893378582681453
-1.50107505375269 0.00894216970563847
-1.50077503875194 0.0089505604452442
-1.50047502375119 0.00895895805018042
-1.50017500875044 0.00896736252499781
-1.49987499374969 0.00897577387424896
-1.49957497874894 0.00898419210248846
-1.49927496374819 0.00899261721427279
-1.49897494874744 0.00900104921416042
-1.49867493374669 0.00900948810671176
-1.49837491874594 0.00901793389648917
-1.49807490374519 0.00902638658805695
-1.49777488874444 0.00903484618598132
-1.49747487374369 0.00904331269483052
-1.49717485874294 0.00905178611917468
-1.49687484374219 0.00906026646358587
-1.49657482874144 0.00906875373263817
-1.49627481374069 0.00907724793090754
-1.49597479873994 0.00908574906297193
-1.49567478373919 0.00909425713341117
-1.49537476873844 0.00910277214680715
-1.49507475373769 0.00911129410774361
-1.49477473873694 0.00911982302080625
-1.49447472373619 0.00912835889058276
-1.49417470873544 0.00913690172166273
-1.49387469373469 0.00914545151863771
-1.49357467873394 0.00915400828610119
-1.49327466373319 0.00916257202864862
-1.49297464873244 0.00917114275087739
-1.49267463373169 0.00917972045738679
-1.49237461873094 0.00918830515277814
-1.49207460373019 0.00919689684165462
-1.49177458872944 0.0092054955286214
-1.49147457372869 0.00921410121828556
-1.49117455872794 0.00922271391525616
-1.49087454372719 0.00923133362414418
-1.49057452872644 0.00923996034956253
-1.49027451372569 0.00924859409612611
-1.48997449872494 0.0092572348684517
-1.48967448372419 0.00926588267115806
-1.48937446872344 0.00927453750886586
-1.48907445372269 0.00928319938619777
-1.48877443872194 0.00929186830777834
-1.48847442372119 0.00930054427823406
-1.48817440872044 0.00930922730219342
-1.48787439371969 0.00931791738428679
-1.48757437871894 0.0093266145291465
-1.48727436371819 0.00933531874140681
-1.48697434871744 0.00934403002570395
-1.48667433371669 0.00935274838667606
-1.48637431871594 0.00936147382896319
-1.48607430371519 0.00937020635720741
-1.48577428871444 0.00937894597605266
-1.48547427371369 0.00938769269014482
-1.48517425871294 0.00939644650413175
-1.48487424371219 0.0094052074226632
-1.48457422871144 0.00941397545039089
-1.48427421371069 0.00942275059196844
-1.48397419870994 0.00943153285205146
-1.48367418370919 0.00944032223529745
-1.48337416870844 0.00944911874636585
-1.48307415370769 0.00945792238991805
-1.48277413870694 0.00946673317061738
-1.48247412370619 0.00947555109312908
-1.48217410870544 0.00948437616212033
-1.48187409370469 0.00949320838226028
-1.48157407870394 0.00950204775821996
-1.48127406370319 0.00951089429467237
-1.48097404870244 0.0095197479962924
-1.48067403370169 0.00952860886775695
-1.48037401870093 0.00953747691374479
-1.48007400370019 0.0095463521389366
-1.47977398869943 0.00955523454801508
-1.47947397369868 0.00956412414566478
-1.47917395869793 0.00957302093657223
-1.47887394369718 0.00958192492542584
-1.47857392869643 0.00959083611691601
-1.47827391369568 0.00959975451573505
-1.47797389869493 0.00960868012657715
-1.47767388369418 0.00961761295413851
-1.47737386869343 0.00962655300311722
-1.47707385369268 0.00963550027821328
-1.47677383869193 0.00964445478412863
-1.47647382369118 0.00965341652556718
-1.47617380869043 0.0096623855072347
-1.47587379368968 0.00967136173383894
-1.47557377868893 0.00968034521008955
-1.47527376368818 0.00968933594069812
-1.47497374868743 0.00969833393037816
-1.47467373368668 0.00970733918384509
-1.47437371868593 0.00971635170581631
-1.47407370368518 0.00972537150101107
-1.47377368868443 0.00973439857415062
-1.47347367368368 0.00974343292995807
-1.47317365868293 0.0097524745731585
-1.47287364368218 0.0097615235084789
-1.47257362868143 0.00977057974064815
-1.47227361368068 0.00977964327439711
-1.47197359867993 0.00978871411445854
-1.47167358367918 0.00979779226556711
-1.47137356867843 0.00980687773245943
-1.47107355367768 0.00981597051987403
-1.47077353867693 0.00982507063255134
-1.47047352367618 0.00983417807523372
-1.47017350867543 0.0098432928526655
-1.46987349367468 0.00985241496959284
-1.46957347867393 0.00986154443076391
-1.46927346367318 0.00987068124092874
-1.46897344867243 0.0098798254048393
-1.46867343367168 0.00988897692724948
-1.46837341867093 0.00989813581291508
-1.46807340367018 0.00990730206659384
-1.46777338866943 0.00991647569304538
-1.46747337366868 0.0099256566970313
-1.46717335866793 0.00993484508331505
-1.46687334366718 0.00994404085666202
-1.46657332866643 0.00995324402183955
-1.46627331366568 0.00996245458361683
-1.46597329866493 0.00997167254676505
-1.46567328366418 0.00998089791605723
-1.46537326866343 0.00999013069626837
-1.46507325366268 0.00999937089217535
-1.46477323866193 0.010008618508557
-1.46447322366118 0.010017873550194
-1.46417320866043 0.0100271360218689
-1.46387319365968 0.0100364059283665
-1.46357317865893 0.010045683274473
-1.46327316365818 0.0100549680649769
-1.46297314865743 0.0100642603046684
-1.46267313365668 0.0100735599983398
-1.46237311865593 0.0100828671507852
-1.46207310365518 0.0100921817668004
-1.46177308865443 0.0101015038511837
-1.46147307365368 0.0101108334087346
-1.46117305865293 0.010120170444255
-1.46087304365218 0.0101295149625485
-1.46057302865143 0.0101388669684207
-1.46027301365068 0.0101482264666791
-1.45997299864993 0.0101575934621331
-1.45967298364918 0.0101669679595938
-1.45937296864843 0.0101763499638747
-1.45907295364768 0.0101857394797906
-1.45877293864693 0.0101951365121587
-1.45847292364618 0.0102045410657979
-1.45817290864543 0.010213953145529
-1.45787289364468 0.0102233727561746
-1.45757287864393 0.0102327999025595
-1.45727286364318 0.0102422345895102
-1.45697284864243 0.0102516768218551
-1.45667283364168 0.0102611266044246
-1.45637281864093 0.0102705839420508
-1.45607280364018 0.0102800488395681
-1.45577278863943 0.0102895213018123
-1.45547277363868 0.0102990013336215
-1.45517275863793 0.0103084889398355
-1.45487274363718 0.0103179841252961
-1.45457272863643 0.0103274868948469
-1.45427271363568 0.0103369972533335
-1.45397269863493 0.0103465152056033
-1.45367268363418 0.0103560407565058
-1.45337266863343 0.010365573910892
-1.45307265363268 0.0103751146736153
-1.45277263863193 0.0103846630495307
-1.45247262363118 0.010394219043495
-1.45217260863043 0.0104037826603672
-1.45187259362968 0.010413353905008
-1.45157257862893 0.01042293278228
-1.45127256362818 0.0104325192970478
-1.45097254862743 0.0104421134541778
-1.45067253362668 0.0104517152585383
-1.45037251862593 0.0104613247149995
-1.45007250362518 0.0104709418284336
-1.44977248862443 0.0104805666037145
-1.44947247362368 0.0104901990457182
-1.44917245862293 0.0104998391593224
-1.44887244362218 0.0105094869494069
-1.44857242862143 0.0105191424208532
-1.44827241362068 0.0105288055785448
-1.44797239861993 0.010538476427367
-1.44767238361918 0.010548154972207
-1.44737236861843 0.0105578412179541
-1.44707235361768 0.0105675351694993
-1.44677233861693 0.0105772368317354
-1.44647232361618 0.0105869462095573
-1.44617230861543 0.0105966633078616
-1.44587229361468 0.010606388131547
-1.44557227861393 0.010616120685514
-1.44527226361318 0.0106258609746647
-1.44497224861243 0.0106356090039036
-1.44467223361168 0.0106453647781367
-1.44437221861093 0.0106551283022721
-1.44407220361018 0.0106648995812196
-1.44377218860943 0.0106746786198911
-1.44347217360868 0.0106844654232001
-1.44317215860793 0.0106942599960622
-1.44287214360718 0.0107040623433949
-1.44257212860643 0.0107138724701175
-1.44227211360568 0.0107236903811511
-1.44197209860493 0.0107335160814189
-1.44167208360418 0.0107433495758458
-1.44137206860343 0.0107531908693587
-1.44107205360268 0.0107630399668861
-1.44077203860193 0.0107728968733588
-1.44047202360118 0.0107827615937093
-1.44017200860043 0.0107926341328718
-1.43987199359968 0.0108025144957826
-1.43957197859893 0.0108124026873798
-1.43927196359818 0.0108222987126034
-1.43897194859743 0.0108322025763953
-1.43867193359668 0.0108421142836991
-1.43837191859593 0.0108520338394606
-1.43807190359518 0.0108619612486271
-1.43777188859443 0.0108718965161481
-1.43747187359368 0.0108818396469748
-1.43717185859293 0.0108917906460602
-1.43687184359218 0.0109017495183594
-1.43657182859143 0.0109117162688293
-1.43627181359068 0.0109216909024284
-1.43597179858993 0.0109316734241175
-1.43567178358918 0.010941663838859
-1.43537176858843 0.0109516621516173
-1.43507175358768 0.0109616683673585
-1.43477173858693 0.0109716824910507
-1.43447172358618 0.0109817045276638
-1.43417170858543 0.0109917344821697
-1.43387169358468 0.0110017723595421
-1.43357167858393 0.0110118181647565
-1.43327166358318 0.0110218719027903
-1.43297164858243 0.0110319335786227
-1.43267163358168 0.011042003197235
-1.43237161858093 0.0110520807636101
-1.43207160358018 0.0110621662827328
-1.43177158857943 0.0110722597595901
-1.43147157357868 0.0110823611991703
-1.43117155857793 0.0110924706064641
-1.43087154357718 0.0111025879864636
-1.43057152857643 0.0111127133441632
-1.43027151357568 0.0111228466845588
-1.42997149857493 0.0111329880126483
-1.42967148357418 0.0111431373334315
-1.42937146857343 0.0111532946519101
-1.42907145357268 0.0111634599730875
-1.42877143857193 0.0111736333019691
-1.42847142357118 0.011183814643562
-1.42817140857043 0.0111940040028754
-1.42787139356968 0.01120420138492
-1.42757137856893 0.0112144067947088
-1.42727136356818 0.0112246202372563
-1.42697134856743 0.0112348417175789
-1.42667133356668 0.0112450712406951
-1.42637131856593 0.011255308811625
-1.42607130356518 0.0112655544353907
-1.42577128856443 0.011275808117016
-1.42547127356368 0.0112860698615267
-1.42517125856293 0.0112963396739504
-1.42487124356218 0.0113066175593165
-1.42457122856143 0.0113169035226563
-1.42427121356068 0.011327197569003
-1.42397119855993 0.0113374997033915
-1.42367118355918 0.0113478099308587
-1.42337116855843 0.0113581282564434
-1.42307115355768 0.011368454685186
-1.42277113855693 0.0113787892221288
-1.42247112355618 0.0113891318723163
-1.42217110855543 0.0113994826407943
-1.42187109355468 0.0114098415326109
-1.42157107855393 0.0114202085528158
-1.42127106355318 0.0114305837064606
-1.42097104855243 0.0114409669985988
-1.42067103355168 0.0114513584342856
-1.42037101855093 0.0114617580185782
-1.42007100355018 0.0114721657565356
-1.41977098854943 0.0114825816532186
-1.41947097354868 0.0114930057136898
-1.41917095854793 0.0115034379430138
-1.41887094354718 0.0115138783462569
-1.41857092854643 0.0115243269284872
-1.41827091354568 0.0115347836947748
-1.41797089854493 0.0115452486501914
-1.41767088354418 0.0115557217998109
-1.41737086854343 0.0115662031487087
-1.41707085354268 0.0115766927019622
-1.41677083854193 0.0115871904646506
-1.41647082354118 0.0115976964418548
-1.41617080854043 0.0116082106386578
-1.41587079353968 0.0116187330601442
-1.41557077853893 0.0116292637114006
-1.41527076353818 0.0116398025975153
-1.41497074853743 0.0116503497235785
-1.41467073353668 0.0116609050946822
-1.41437071853593 0.0116714687159203
-1.41407070353518 0.0116820405923884
-1.41377068853443 0.011692620729184
-1.41347067353368 0.0117032091314066
-1.41317065853293 0.0117138058041571
-1.41287064353218 0.0117244107525386
-1.41257062853143 0.0117350239816559
-1.41227061353068 0.0117456454966157
-1.41197059852993 0.0117562753025263
-1.41167058352918 0.0117669134044981
-1.41137056852843 0.0117775598076432
-1.41107055352768 0.0117882145170755
-1.41077053852693 0.0117988775379108
-1.41047052352618 0.0118095488752666
-1.41017050852543 0.0118202285342623
-1.40987049352468 0.0118309165200191
-1.40957047852393 0.0118416128376601
-1.40927046352318 0.01185231749231
-1.40897044852243 0.0118630304890956
-1.40867043352168 0.0118737518331454
-1.40837041852093 0.0118844815295896
-1.40807040352018 0.0118952195835603
-1.40777038851943 0.0119059660001915
-1.40747037351868 0.011916720784619
-1.40717035851793 0.0119274839419802
-1.40687034351718 0.0119382554774146
-1.40657032851643 0.0119490353960633
-1.40627031351568 0.0119598237030693
-1.40597029851493 0.0119706204035775
-1.40567028351418 0.0119814255027344
-1.40537026851343 0.0119922390056885
-1.40507025351268 0.01200306091759
-1.40477023851193 0.012013891243591
-1.40447022351118 0.0120247299888452
-1.40417020851043 0.0120355771585085
-1.40387019350968 0.0120464327577381
-1.40357017850893 0.0120572967916934
-1.40327016350818 0.0120681692655355
-1.40297014850743 0.0120790501844272
-1.40267013350668 0.0120899395535333
-1.40237011850593 0.0121008373780202
-1.40207010350518 0.0121117436630562
-1.40177008850443 0.0121226584138113
-1.40147007350368 0.0121335816354575
-1.40117005850293 0.0121445133331685
-1.40087004350218 0.0121554535121198
-1.40057002850143 0.0121664021774885
-1.40027001350068 0.0121773593344539
-1.39996999849992 0.0121883249881968
-1.39966998349917 0.0121992991438999
-1.39936996849842 0.0122102818067476
-1.39906995349767 0.0122212729819263
-1.39876993849692 0.0122322726746239
-1.39846992349617 0.0122432808900304
-1.39816990849542 0.0122542976333374
-1.39786989349467 0.0122653229097383
-1.39756987849392 0.0122763567244283
-1.39726986349317 0.0122873990826046
-1.39696984849242 0.0122984499894658
-1.39666983349167 0.0123095094502126
-1.39636981849092 0.0123205774700475
-1.39606980349017 0.0123316540541745
-1.39576978848942 0.0123427392077996
-1.39546977348867 0.0123538329361306
-1.39516975848792 0.0123649352443771
-1.39486974348717 0.0123760461377503
-1.39456972848642 0.0123871656214633
-1.39426971348567 0.0123982937007311
-1.39396969848492 0.0124094303807703
-1.39366968348417 0.0124205756667994
-1.39336966848342 0.0124317295640385
-1.39306965348267 0.0124428920777098
-1.39276963848192 0.012454063213037
-1.39246962348117 0.0124652429752457
-1.39216960848042 0.0124764313695632
-1.39186959347967 0.0124876284012186
-1.39156957847892 0.012498834075443
-1.39126956347817 0.0125100483974689
-1.39096954847742 0.0125212713725308
-1.39066953347667 0.0125325030058649
-1.39036951847592 0.0125437433027092
-1.39006950347517 0.0125549922683036
-1.38976948847442 0.0125662499078895
-1.38946947347367 0.0125775162267103
-1.38916945847292 0.0125887912300111
-1.38886944347217 0.0126000749230386
-1.38856942847142 0.0126113673110417
-1.38826941347067 0.0126226683992706
-1.38796939846992 0.0126339781929775
-1.38766938346917 0.0126452966974163
-1.38736936846842 0.0126566239178428
-1.38706935346767 0.0126679598595144
-1.38676933846692 0.0126793045276903
-1.38646932346617 0.0126906579276315
-1.38616930846542 0.0127020200646008
-1.38586929346467 0.0127133909438626
-1.38556927846392 0.0127247705706833
-1.38526926346317 0.0127361589503308
-1.38496924846242 0.0127475560880751
-1.38466923346167 0.0127589619891875
-1.38436921846092 0.0127703766589415
-1.38406920346017 0.012781800102612
-1.38376918845942 0.012793232325476
-1.38346917345867 0.012804673332812
-1.38316915845792 0.0128161231299003
-1.38286914345717 0.012827581722023
-1.38256912845642 0.0128390491144639
-1.38226911345567 0.0128505253125087
-1.38196909845492 0.0128620103214447
-1.38166908345417 0.0128735041465609
-1.38136906845342 0.0128850067931482
-1.38106905345267 0.0128965182664993
-1.38076903845192 0.0129080385719084
-1.38046902345117 0.0129195677146716
-1.38016900845042 0.0129311057000868
-1.37986899344967 0.0129426525334536
-1.37956897844892 0.0129542082200731
-1.37926896344817 0.0129657727652487
-1.37896894844742 0.0129773461742849
-1.37866893344667 0.0129889284524885
-1.37836891844592 0.0130005196051677
-1.37806890344517 0.0130121196376324
-1.37776888844442 0.0130237285551946
-1.37746887344367 0.0130353463631676
-1.37716885844292 0.0130469730668668
-1.37686884344217 0.0130586086716092
-1.37656882844142 0.0130702531827134
-1.37626881344067 0.0130819066055
-1.37596879843992 0.0130935689452911
-1.37566878343917 0.0131052402074106
-1.37536876843842 0.0131169203971842
-1.37506875343767 0.0131286095199394
-1.37476873843692 0.0131403075810052
-1.37446872343617 0.0131520145857125
-1.37416870843542 0.0131637305393938
-1.37386869343467 0.0131754554473835
-1.37356867843392 0.0131871893150177
-1.37326866343317 0.013198932147634
-1.37296864843242 0.013210683950572
-1.37266863343167 0.013222444729173
-1.37236861843092 0.0132342144887798
-1.37206860343017 0.0132459932347371
-1.37176858842942 0.0132577809723913
-1.37146857342867 0.0132695777070906
-1.37116855842792 0.0132813834441846
-1.37086854342717 0.0132931981890251
-1.37056852842642 0.0133050219469653
-1.37026851342567 0.0133168547233602
-1.36996849842492 0.0133286965235664
-1.36966848342417 0.0133405473529424
-1.36936846842342 0.0133524072168484
-1.36906845342267 0.0133642761206462
-1.36876843842192 0.0133761540696993
-1.36846842342117 0.0133880410693731
-1.36816840842042 0.0133999371250345
-1.36786839341967 0.0134118422420522
-1.36756837841892 0.0134237564257967
-1.36726836341817 0.0134356796816401
-1.36696834841742 0.0134476120149561
-1.36666833341667 0.0134595534311205
-1.36636831841592 0.0134715039355103
-1.36606830341517 0.0134834635335046
-1.36576828841442 0.013495432230484
-1.36546827341367 0.0135074100318308
-1.36516825841292 0.0135193969429292
-1.36486824341217 0.0135313929691648
-1.36456822841142 0.0135433981159253
-1.36426821341067 0.0135554123885996
-1.36396819840992 0.0135674357925788
-1.36366818340917 0.0135794683332553
-1.36336816840842 0.0135915100160234
-1.36306815340767 0.0136035608462792
-1.36276813840692 0.0136156208294201
-1.36246812340617 0.0136276899708456
-1.36216810840542 0.0136397682759568
-1.36186809340467 0.0136518557501564
-1.36156807840392 0.0136639523988487
-1.36126806340317 0.0136760582274399
-1.36096804840242 0.0136881732413379
-1.36066803340167 0.013700297445952
-1.36036801840092 0.0137124308466936
-1.36006800340017 0.0137245734489755
-1.35976798839942 0.0137367252582122
-1.35946797339867 0.0137488862798199
-1.35916795839792 0.0137610565192167
-1.35886794339717 0.0137732359818222
-1.35856792839642 0.0137854246730575
-1.35826791339567 0.0137976225983457
-1.35796789839492 0.0138098297631115
-1.35766788339417 0.0138220461727812
-1.35736786839342 0.0138342718327828
-1.35706785339267 0.013846506748546
-1.35676783839192 0.0138587509255022
-1.35646782339117 0.0138710043690844
-1.35616780839042 0.0138832670847273
-1.35586779338967 0.0138955390778674
-1.35556777838892 0.0139078203539426
-1.35526776338817 0.0139201109183928
-1.35496774838742 0.0139324107766594
-1.35466773338667 0.0139447199341854
-1.35436771838592 0.0139570383964156
-1.35406770338517 0.0139693661687964
-1.35376768838442 0.0139817032567759
-1.35346767338367 0.0139940496658038
-1.35316765838292 0.0140064054013316
-1.35286764338217 0.0140187704688123
-1.35256762838142 0.0140311448737007
-1.35226761338067 0.0140435286214532
-1.35196759837992 0.0140559217175278
-1.35166758337917 0.0140683241673843
-1.35136756837842 0.0140807359764841
-1.35106755337767 0.0140931571502901
-1.35076753837692 0.0141055876942672
-1.35046752337617 0.0141180276138817
-1.35016750837542 0.0141304769146015
-1.34986749337467 0.0141429356018964
-1.34956747837392 0.0141554036812377
-1.34926746337317 0.0141678811580983
-1.34896744837242 0.0141803680379528
-1.34866743337167 0.0141928643262776
-1.34836741837092 0.0142053700285505
-1.34806740337017 0.0142178851502512
-1.34776738836942 0.0142304096968608
-1.34746737336867 0.0142429436738623
-1.34716735836792 0.01425548708674
-1.34686734336717 0.0142680399409802
-1.34656732836642 0.0142806022420707
-1.34626731336567 0.0142931739955009
-1.34596729836492 0.0143057552067619
-1.34566728336417 0.0143183458813464
-1.34536726836342 0.0143309460247488
-1.34506725336267 0.014343555642465
-1.34476723836192 0.0143561747399927
-1.34446722336117 0.0143688033228312
-1.34416720836042 0.0143814413964813
-1.34386719335967 0.0143940889664457
-1.34356717835892 0.0144067460382284
-1.34326716335817 0.0144194126173353
-1.34296714835742 0.0144320887092738
-1.34266713335667 0.0144447743195529
-1.34236711835592 0.0144574694536834
-1.34206710335517 0.0144701741171776
-1.34176708835442 0.0144828883155494
-1.34146707335367 0.0144956120543144
-1.34116705835292 0.0145083453389898
-1.34086704335217 0.0145210881750944
-1.34056702835142 0.0145338405681486
-1.34026701335067 0.0145466025236745
-1.33996699834992 0.0145593740471958
-1.33966698334917 0.0145721551442378
-1.33936696834842 0.0145849458203274
-1.33906695334767 0.0145977460809931
-1.33876693834692 0.0146105559317651
-1.33846692334617 0.0146233753781751
-1.33816690834542 0.0146362044257566
-1.33786689334467 0.0146490430800444
-1.33756687834392 0.0146618913465753
-1.33726686334317 0.0146747492308875
-1.33696684834242 0.0146876167385206
-1.33666683334167 0.0147004938750163
-1.33636681834092 0.0147133806459175
-1.33606680334017 0.0147262770567688
-1.33576678833942 0.0147391831131166
-1.33546677333867 0.0147520988205086
-1.33516675833792 0.0147650241844944
-1.33486674333717 0.0147779592106249
-1.33456672833642 0.0147909039044529
-1.33426671333567 0.0148038582715326
-1.33396669833492 0.0148168223174198
-1.33366668333417 0.0148297960476721
-1.33336666833342 0.0148427794678483
-1.33306665333267 0.0148557725835093
-1.33276663833192 0.0148687754002173
-1.33246662333117 0.014881787923536
-1.33216660833042 0.0148948101590309
-1.33186659332967 0.014907842112269
-1.33156657832892 0.0149208837888189
-1.33126656332817 0.0149339351942508
-1.33096654832742 0.0149469963341366
-1.33066653332667 0.0149600672140494
-1.33036651832592 0.0149731478395644
-1.33006650332517 0.014986238216258
-1.32976648832442 0.0149993383497084
-1.32946647332367 0.0150124482454952
-1.32916645832292 0.0150255679091997
-1.32886644332217 0.0150386973464049
-1.32856642832142 0.015051836562695
-1.32826641332067 0.0150649855636563
-1.32796639831992 0.0150781443548761
-1.32766638331917 0.0150913129419438
-1.32736636831842 0.01510449133045
-1.32706635331767 0.015117679525987
-1.32676633831692 0.0151308775341488
-1.32646632331617 0.0151440853605308
-1.32616630831542 0.01515730301073
-1.32586629331467 0.015170530490345
-1.32556627831392 0.015183767804976
-1.32526626331317 0.0151970149602247
-1.32496624831242 0.0152102719616943
-1.32466623331167 0.0152235388149898
-1.32436621831092 0.0152368155257176
-1.32406620331017 0.0152501020994855
-1.32376618830942 0.0152633985419032
-1.32346617330867 0.0152767048585818
-1.32316615830792 0.0152900210551338
-1.32286614330717 0.0153033471371736
-1.32256612830642 0.0153166831103168
-1.32226611330567 0.0153300289801809
-1.32196609830492 0.0153433847523846
-1.32166608330417 0.0153567504325483
-1.32136606830342 0.0153701260262942
-1.32106605330267 0.0153835115392456
-1.32076603830192 0.0153969069770276
-1.32046602330117 0.015410312345267
-1.32016600830041 0.0154237276495917
-1.31986599329967 0.0154371528956316
-1.31956597829892 0.0154505880890179
-1.31926596329816 0.0154640332353834
-1.31896594829741 0.0154774883403624
-1.31866593329666 0.0154909534095907
-1.31836591829591 0.0155044284487059
-1.31806590329516 0.0155179134633468
-1.31776588829441 0.015531408459154
-1.31746587329366 0.0155449134417694
-1.31716585829291 0.0155584284168367
-1.31686584329216 0.0155719533900008
-1.31656582829141 0.0155854883669085
-1.31626581329066 0.0155990333532079
-1.31596579828991 0.0156125883545486
-1.31566578328916 0.0156261533765819
-1.31536576828841 0.0156397284249605
-1.31506575328766 0.0156533135053386
-1.31476573828691 0.0156669086233721
-1.31446572328616 0.0156805137847182
-1.31416570828541 0.0156941289950358
-1.31386569328466 0.0157077542599852
-1.31356567828391 0.0157213895852283
-1.31326566328316 0.0157350349764284
-1.31296564828241 0.0157486904392506
-1.31266563328166 0.0157623559793611
-1.31236561828091 0.015776031602428
-1.31206560328016 0.0157897173141206
-1.31176558827941 0.01580341312011
-1.31146557327866 0.0158171190260685
-1.31116555827791 0.0158308350376702
-1.31086554327716 0.0158445611605906
-1.31056552827641 0.0158582974005066
-1.31026551327566 0.0158720437630968
-1.30996549827491 0.0158858002540411
-1.30966548327416 0.0158995668790211
-1.30936546827341 0.0159133436437197
-1.30906545327266 0.0159271305538215
-1.30876543827191 0.0159409276150124
-1.30846542327116 0.0159547348329801
-1.30816540827041 0.0159685522134134
-1.30786539326966 0.0159823797620029
-1.30756537826891 0.0159962174844405
-1.30726536326816 0.0160100653864199
-1.30696534826741 0.0160239234736358
-1.30666533326666 0.0160377917517848
-1.30636531826591 0.0160516702265649
-1.30606530326516 0.0160655589036755
-1.30576528826441 0.0160794577888175
-1.30546527326366 0.0160933668876933
-1.30516525826291 0.0161072862060069
-1.30486524326216 0.0161212157494636
-1.30456522826141 0.0161351555237703
-1.30426521326066 0.0161491055346353
-1.30396519825991 0.0161630657877684
-1.30366518325916 0.0161770362888811
-1.30336516825841 0.0161910170436859
-1.30306515325766 0.0162050080578972
-1.30276513825691 0.0162190093372308
-1.30246512325616 0.0162330208874037
-1.30216510825541 0.0162470427141348
-1.30186509325466 0.016261074823144
-1.30156507825391 0.0162751172201531
-1.30126506325316 0.016289169910885
-1.30096504825241 0.0163032329010644
-1.30066503325166 0.0163173061964173
-1.30036501825091 0.016331389802671
-1.30006500325016 0.0163454837255546
-1.29976498824941 0.0163595879707985
-1.29946497324866 0.0163737025441344
-1.29916495824791 0.0163878274512957
-1.29886494324716 0.0164019626980172
-1.29856492824641 0.0164161082900351
-1.29826491324566 0.016430264233087
-1.29796489824491 0.0164444305329121
-1.29766488324416 0.0164586071952509
-1.29736486824341 0.0164727942258456
-1.29706485324266 0.0164869916304395
-1.29676483824191 0.0165011994147777
-1.29646482324116 0.0165154175846064
-1.29616480824041 0.0165296461456734
-1.29586479323966 0.0165438851037282
-1.29556477823891 0.0165581344645212
-1.29526476323816 0.0165723942338048
-1.29496474823741 0.0165866644173324
-1.29466473323666 0.0166009450208591
-1.29436471823591 0.0166152360501413
-1.29406470323516 0.016629537510937
-1.29376468823441 0.0166438494090054
-1.29346467323366 0.0166581717501073
-1.29316465823291 0.0166725045400049
-1.29286464323216 0.0166868477844619
-1.29256462823141 0.0167012014892432
-1.29226461323066 0.0167155656601154
-1.29196459822991 0.0167299403028463
-1.29166458322916 0.0167443254232053
-1.29136456822841 0.016758721026963
-1.29106455322766 0.0167731271198918
-1.29076453822691 0.0167875437077651
-1.29046452322616 0.016801970796358
-1.29016450822541 0.0168164083914469
-1.28986449322466 0.0168308564988097
-1.28956447822391 0.0168453151242255
-1.28926446322316 0.0168597842734751
-1.28896444822241 0.0168742639523406
-1.28866443322166 0.0168887541666054
-1.28836441822091 0.0169032549220544
-1.28806440322016 0.016917766224474
-1.28776438821941 0.0169322880796518
-1.28746437321866 0.016946820493377
-1.28716435821791 0.0169613634714402
-1.28686434321716 0.0169759170196331
-1.28656432821641 0.0169904811437492
-1.28626431321566 0.0170050558495832
-1.28596429821491 0.0170196411429312
-1.28566428321416 0.0170342370295908
-1.28536426821341 0.0170488435153607
-1.28506425321266 0.0170634606060414
-1.28476423821191 0.0170780883074346
-1.28446422321116 0.0170927266253433
-1.28416420821041 0.017107375565572
-1.28386419320966 0.0171220351339266
-1.28356417820891 0.0171367053362144
-1.28326416320816 0.0171513861782439
-1.28296414820741 0.0171660776658252
-1.28266413320666 0.0171807798047698
-1.28236411820591 0.0171954926008904
-1.28206410320516 0.0172102160600011
-1.28176408820441 0.0172249501879176
-1.28146407320366 0.0172396949904567
-1.28116405820291 0.0172544504734367
-1.28086404320216 0.0172692166426773
-1.28056402820141 0.0172839935039996
-1.28026401320066 0.017298781063226
-1.27996399819991 0.0173135793261802
-1.27966398319916 0.0173283882986873
-1.27936396819841 0.017343207986574
-1.27906395319766 0.0173580383956681
-1.27876393819691 0.0173728795317988
-1.27846392319616 0.0173877314007968
-1.27816390819541 0.017402594008494
-1.27786389319466 0.0174174673607237
-1.27756387819391 0.0174323514633207
-1.27726386319316 0.0174472463221209
-1.27696384819241 0.0174621519429618
-1.27666383319166 0.0174770683316821
-1.27636381819091 0.0174919954941219
-1.27606380319016 0.0175069334361227
-1.27576378818941 0.0175218821635272
-1.27546377318866 0.0175368416821796
-1.27516375818791 0.0175518119979255
-1.27486374318716 0.0175667931166116
-1.27456372818641 0.0175817850440861
-1.27426371318566 0.0175967877861986
-1.27396369818491 0.0176118013487999
-1.27366368318416 0.0176268257377421
-1.27336366818341 0.0176418609588789
-1.27306365318266 0.0176569070180652
-1.27276363818191 0.0176719639211571
-1.27246362318116 0.0176870316740121
-1.27216360818041 0.0177021102824891
-1.27186359317966 0.0177171997524484
-1.27156357817891 0.0177323000897515
-1.27126356317816 0.0177474113002611
-1.27096354817741 0.0177625333898416
-1.27066353317666 0.0177776663643584
-1.27036351817591 0.0177928102296782
-1.27006350317516 0.0178079649916693
-1.26976348817441 0.0178231306562012
-1.26946347317366 0.0178383072291446
-1.26916345817291 0.0178534947163715
-1.26886344317216 0.0178686931237555
-1.26856342817141 0.0178839024571713
-1.26826341317066 0.0178991227224947
-1.26796339816991 0.0179143539256034
-1.26766338316916 0.0179295960723758
-1.26736336816841 0.0179448491686919
-1.26706335316766 0.017960113220433
-1.26676333816691 0.0179753882334817
-1.26646332316616 0.0179906742137218
-1.26616330816541 0.0180059711670385
-1.26586329316466 0.0180212790993183
-1.26556327816391 0.018036598016449
-1.26526326316316 0.0180519279243196
-1.26496324816241 0.0180672688288204
-1.26466323316166 0.0180826207358431
-1.26436321816091 0.0180979836512807
-1.26406320316016 0.0181133575810273
-1.26376318815941 0.0181287425309786
-1.26346317315866 0.0181441385070313
-1.26316315815791 0.0181595455150835
-1.26286314315716 0.0181749635610345
-1.26256312815641 0.0181903926507851
-1.26226311315566 0.0182058327902372
-1.26196309815491 0.0182212839852939
-1.26166308315416 0.0182367462418598
-1.26136306815341 0.0182522195658407
-1.26106305315266 0.0182677039631436
-1.26076303815191 0.0182831994396767
-1.26046302315116 0.0182987060013497
-1.26016300815041 0.0183142236540735
-1.25986299314966 0.0183297524037601
-1.25956297814891 0.018345292256323
-1.25926296314816 0.0183608432176767
-1.25896294814741 0.0183764052937373
-1.25866293314666 0.0183919784904219
-1.25836291814591 0.0184075628136489
-1.25806290314516 0.018423158269338
-1.25776288814441 0.0184387648634102
-1.25746287314366 0.0184543826017877
-1.25716285814291 0.0184700114903939
-1.25686284314216 0.0184856515351536
-1.25656282814141 0.0185013027419926
-1.25626281314066 0.0185169651168383
-1.25596279813991 0.0185326386656191
-1.25566278313916 0.0185483233942646
-1.25536276813841 0.0185640193087059
-1.25506275313766 0.0185797264148751
-1.25476273813691 0.0185954447187056
-1.25446272313616 0.0186111742261321
-1.25416270813541 0.0186269149430905
-1.25386269313466 0.0186426668755179
-1.25356267813391 0.0186584300293528
-1.25326266313316 0.0186742044105347
-1.25296264813241 0.0186899900250045
-1.25266263313166 0.0187057868787041
-1.25236261813091 0.018721594977577
-1.25206260313016 0.0187374143275677
-1.25176258812941 0.0187532449346218
-1.25146257312866 0.0187690868046863
-1.25116255812791 0.0187849399437094
-1.25086254312716 0.0188008043576406
-1.25056252812641 0.0188166800524305
-1.25026251312566 0.0188325670340308
-1.24996249812491 0.0188484653083947
-1.24966248312416 0.0188643748814764
-1.24936246812341 0.0188802957592313
-1.24906245312266 0.0188962279476163
-1.24876243812191 0.0189121714525891
-1.24846242312116 0.0189281262801088
-1.24816240812041 0.0189440924361358
-1.24786239311966 0.0189600699266315
-1.24756237811891 0.0189760587575588
-1.24726236311816 0.0189920589348814
-1.24696234811741 0.0190080704645644
-1.24666233311666 0.0190240933525743
-1.24636231811591 0.0190401276048784
-1.24606230311516 0.0190561732274455
-1.24576228811441 0.0190722302262454
-1.24546227311366 0.0190882986072492
-1.24516225811291 0.0191043783764291
-1.24486224311216 0.0191204695397586
-1.24456222811141 0.0191365721032124
-1.24426221311066 0.0191526860727661
-1.24396219810991 0.0191688114543969
-1.24366218310916 0.0191849482540828
-1.24336216810841 0.0192010964778032
-1.24306215310766 0.0192172561315386
-1.24276213810691 0.0192334272212708
-1.24246212310616 0.0192496097529825
-1.24216210810541 0.0192658037326579
-1.24186209310466 0.019282009166282
-1.24156207810391 0.0192982260598414
-1.24126206310316 0.0193144544193234
-1.24096204810241 0.0193306942507169
-1.24066203310166 0.0193469455600117
-1.2403620181009 0.0193632083531987
-1.24006200310016 0.0193794826362703
-1.23976198809941 0.0193957684152196
-1.23946197309865 0.0194120656960413
-1.2391619580979 0.019428374484731
-1.23886194309715 0.0194446947872853
-1.2385619280964 0.0194610266097024
-1.23826191309565 0.0194773699579813
-1.2379618980949 0.0194937248381222
-1.23766188309415 0.0195100912561265
-1.2373618680934 0.0195264692179967
-1.23706185309265 0.0195428587297366
-1.2367618380919 0.0195592597973509
-1.23646182309115 0.0195756724268455
-1.2361618080904 0.0195920966242277
-1.23586179308965 0.0196085323955055
-1.2355617780889 0.0196249797466882
-1.23526176308815 0.0196414386837865
-1.2349617480874 0.019657909212812
-1.23466173308665 0.0196743913397772
-1.2343617180859 0.0196908850706961
-1.23406170308515 0.0197073904115838
-1.2337616880844 0.0197239073684562
-1.23346167308365 0.0197404359473306
-1.2331616580829 0.0197569761542254
-1.23286164308215 0.01977352799516
-1.2325616280814 0.019790091476155
-1.23226161308065 0.0198066666032322
-1.2319615980799 0.0198232533824142
-1.23166158307915 0.019839851819725
-1.2313615680784 0.0198564619211896
-1.23106155307765 0.0198730836928341
-1.2307615380769 0.0198897171406858
-1.23046152307615 0.019906362270773
-1.2301615080754 0.0199230190891252
-1.22986149307465 0.0199396876017728
-1.2295614780739 0.0199563678147474
-1.22926146307315 0.0199730597340819
-1.2289614480724 0.01998976336581
-1.22866143307165 0.0200064787159666
-1.2283614180709 0.0200232057905877
-1.22806140307015 0.0200399445957104
-1.2277613880694 0.0200566951373728
-1.22746137306865 0.0200734574216143
-1.2271613580679 0.0200902314544751
-1.22686134306715 0.0201070172419968
-1.2265613280664 0.0201238147902216
-1.22626131306565 0.0201406241051933
-1.2259612980649 0.0201574451929565
-1.22566128306415 0.0201742780595569
-1.2253612680634 0.0201911227110413
-1.22506125306265 0.0202079791534575
-1.2247612380619 0.0202248473928545
-1.22446122306115 0.0202417274352824
-1.2241612080604 0.020258619286792
-1.22386119305965 0.0202755229534356
-1.2235611780589 0.0202924384412664
-1.22326116305815 0.0203093657563386
-1.2229611480574 0.0203263049047074
-1.22266113305665 0.0203432558924293
-1.2223611180559 0.0203602187255616
-1.22206110305515 0.0203771934101628
-1.2217610880544 0.0203941799522924
-1.22146107305365 0.020411178358011
-1.2211610580529 0.0204281886333802
-1.22086104305215 0.0204452107844626
-1.2205610280514 0.0204622448173219
-1.22026101305065 0.0204792907380228
-1.2199609980499 0.020496348552631
-1.21966098304915 0.0205134182672135
-1.2193609680484 0.020530499887838
-1.21906095304765 0.0205475934205734
-1.2187609380469 0.0205646988714896
-1.21846092304615 0.0205818162466575
-1.2181609080454 0.0205989455521491
-1.21786089304465 0.0206160867940373
-1.2175608780439 0.0206332399783962
-1.21726086304315 0.0206504051113008
-1.2169608480424 0.0206675821988271
-1.21666083304165 0.0206847712470522
-1.2163608180409 0.0207019722620542
-1.21606080304015 0.0207191852499121
-1.2157607880394 0.0207364102167061
-1.21546077303865 0.0207536471685173
-1.2151607580379 0.0207708961114278
-1.21486074303715 0.0207881570515207
-1.2145607280364 0.0208054299948802
-1.21426071303565 0.0208227149475914
-1.2139606980349 0.0208400119157404
-1.21366068303415 0.0208573209054144
-1.2133606680334 0.0208746419227015
-1.21306065303265 0.0208919749736908
-1.2127606380319 0.0209093200644725
-1.21246062303115 0.0209266772011377
-1.2121606080304 0.0209440463897784
-1.21186059302965 0.0209614276364877
-1.2115605780289 0.0209788209473597
-1.21126056302815 0.0209962263284896
-1.2109605480274 0.0210136437859732
-1.21066053302665 0.0210310733259077
-1.2103605180259 0.0210485149543909
-1.21006050302515 0.021065968677522
-1.2097604880244 0.0210834345014008
-1.20946047302365 0.0211009124321282
-1.2091604580229 0.0211184024758061
-1.20886044302215 0.0211359046385375
-1.2085604280214 0.021153418926426
-1.20826041302065 0.0211709453455765
-1.2079603980199 0.0211884839020947
-1.20766038301915 0.0212060346020874
-1.2073603680184 0.0212235974516621
-1.20706035301765 0.0212411724569276
-1.2067603380169 0.0212587596239933
-1.20646032301615 0.0212763589589698
-1.2061603080154 0.0212939704679686
-1.20586029301465 0.0213115941571021
-1.2055602780139 0.0213292300324837
-1.20526026301315 0.0213468781002276
-1.2049602480124 0.0213645383664492
-1.20466023301165 0.0213822108372647
-1.2043602180109 0.0213998955187911
-1.20406020301015 0.0214175924171465
-1.2037601880094 0.0214353015384499
-1.20346017300865 0.0214530228888214
-1.2031601580079 0.0214707564743817
-1.20286014300715 0.0214885023012526
-1.2025601280064 0.021506260375557
-1.20226011300565 0.0215240307034183
-1.2019600980049 0.0215418132909613
-1.20166008300415 0.0215596081443113
-1.2013600680034 0.0215774152695948
-1.20106005300265 0.0215952346729391
-1.2007600380019 0.0216130663604725
-1.20046002300115 0.0216309103383241
-1.2001600080004 0.021648766612624
-1.19985999299965 0.0216666351895031
-1.1995599779989 0.0216845160750933
-1.19925996299815 0.0217024092755275
-1.1989599479974 0.0217203147969392
-1.19865993299665 0.0217382326454631
-1.1983599179959 0.0217561628272348
-1.19805990299515 0.0217741053483904
-1.1977598879944 0.0217920602150674
-1.19745987299365 0.0218100274334038
-1.1971598579929 0.0218280070095388
-1.19685984299215 0.0218459989496123
-1.1965598279914 0.0218640032597652
-1.19625981299065 0.0218820199461391
-1.1959597979899 0.0219000490148766
-1.19565978298915 0.0219180904721212
-1.1953597679884 0.0219361443240174
-1.19505975298765 0.0219542105767102
-1.1947597379869 0.0219722892363459
-1.19445972298615 0.0219903803090714
-1.1941597079854 0.0220084838010345
-1.19385969298465 0.022026599718384
-1.1935596779839 0.0220447280672695
-1.19325966298315 0.0220628688538413
-1.1929596479824 0.0220810220842509
-1.19265963298165 0.0220991877646504
-1.1923596179809 0.0221173659011927
-1.19205960298015 0.0221355565000319
-1.1917595879794 0.0221537595673226
-1.19145957297865 0.0221719751092203
-1.1911595579779 0.0221902031318817
-1.19085954297715 0.0222084436414639
-1.1905595279764 0.022226696644125
-1.19025951297565 0.022244962146024
-1.1899594979749 0.0222632401533208
-1.18965948297415 0.022281530672176
-1.1893594679734 0.0222998337087511
-1.18905945297265 0.0223181492692084
-1.1887594379719 0.022336477359711
-1.18845942297115 0.022354817986423
-1.1881594079704 0.0223731711555092
-1.18785939296965 0.0223915368731351
-1.1875593779689 0.0224099151454674
-1.18725936296815 0.0224283059786732
-1.1869593479674 0.0224467093789207
-1.18665933296665 0.0224651253523787
-1.1863593179659 0.0224835539052171
-1.18605930296515 0.0225019950436064
-1.1857592879644 0.022520448773718
-1.18545927296365 0.022538915101724
-1.1851592579629 0.0225573940337974
-1.18485924296215 0.022575885576112
-1.1845592279614 0.0225943897348424
-1.18425921296065 0.022612906516164
-1.1839591979599 0.0226314359262531
-1.18365918295915 0.0226499779712865
-1.1833591679584 0.022668532657442
-1.18305915295765 0.0226870999908983
-1.1827591379569 0.0227056799778348
-1.18245912295615 0.0227242726244314
-1.1821591079554 0.0227428779368693
-1.18185909295465 0.0227614959213302
-1.1815590779539 0.0227801265839965
-1.18125906295315 0.0227987699310515
-1.1809590479524 0.0228174259686793
-1.18065903295165 0.0228360947030648
-1.1803590179509 0.0228547761403934
-1.18005900295015 0.0228734702868518
-1.1797589879494 0.022892177148627
-1.17945897294865 0.0229108967319068
-1.1791589579479 0.0229296290428801
-1.17885894294715 0.0229483740877362
-1.1785589279464 0.0229671318726654
-1.17825891294565 0.0229859024038586
-1.1779588979449 0.0230046856875075
-1.17765888294415 0.0230234817298047
-1.1773588679434 0.0230422905369433
-1.17705885294265 0.0230611121151174
-1.1767588379419 0.0230799464705216
-1.17645882294115 0.0230987936093515
-1.1761588079404 0.0231176535378032
-1.17585879293965 0.0231365262620737
-1.1755587779389 0.0231554117883607
-1.17525876293815 0.0231743101228626
-1.1749587479374 0.0231932212717787
-1.17465873293665 0.0232121452413086
-1.1743587179359 0.0232310820376532
-1.17405870293515 0.0232500316670138
-1.1737586879344 0.0232689941355924
-1.17345867293365 0.0232879694495918
-1.1731586579329 0.0233069576152157
-1.17285864293215 0.0233259586386681
-1.1725586279314 0.0233449725261541
-1.17225861293065 0.0233639992838793
-1.1719585979299 0.0233830389180501
-1.17165858292915 0.0234020914348737
-1.1713585679284 0.0234211568405578
-1.17105855292765 0.023440235141311
-1.1707585379269 0.0234593263433424
-1.17045852292615 0.0234784304528619
-1.1701585079254 0.0234975474760802
-1.16985849292465 0.0235166774192086
-1.1695584779239 0.0235358202884591
-1.16925846292315 0.0235549760900444
-1.1689584479224 0.0235741448301778
-1.16865843292165 0.0235933265150735
-1.1683584179209 0.0236125211509461
-1.16805840292015 0.0236317287440112
-1.1677583879194 0.0236509493004849
-1.16745837291865 0.0236701828265839
-1.1671583579179 0.0236894293285258
-1.16685834291715 0.0237086888125287
-1.1665583279164 0.0237279612848114
-1.16625831291565 0.0237472467515933
-1.1659582979149 0.0237665452190948
-1.16565828291415 0.0237858566935366
-1.1653582679134 0.0238051811811402
-1.16505825291265 0.0238245186881277
-1.1647582379119 0.023843869220722
-1.16445822291115 0.0238632327851465
-1.1641582079104 0.0238826093876253
-1.16385819290965 0.0239019990343833
-1.1635581779089 0.0239214017316458
-1.16325816290815 0.0239408174856389
-1.1629581479074 0.0239602463025893
-1.16265813290665 0.0239796881887244
-1.1623581179059 0.0239991431502721
-1.16205810290515 0.0240186111934611
-1.1617580879044 0.0240380923245208
-1.16145807290365 0.0240575865496808
-1.1611580579029 0.0240770938751719
-1.16085804290215 0.0240966143072252
-1.16055802790139 0.0241161478520724
-1.16025801290065 0.024135694515946
-1.1599579978999 0.0241552543050789
-1.15965798289914 0.024174827225705
-1.15935796789839 0.0241944132840584
-1.15905795289765 0.024214012486374
-1.15875793789689 0.0242336248388873
-1.15845792289614 0.0242532503478345
-1.15815790789539 0.0242728890194522
-1.15785789289464 0.0242925408599778
-1.15755787789389 0.0243122058756492
-1.15725786289314 0.0243318840727049
-1.15695784789239 0.0243515754573841
-1.15665783289164 0.0243712800359265
-1.15635781789089 0.0243909978145724
-1.15605780289014 0.0244107287995627
-1.15575778788939 0.0244304729971389
-1.15545777288864 0.0244502304135432
-1.15515775788789 0.024470001055018
-1.15485774288714 0.0244897849278069
-1.15455772788639 0.0245095820381535
-1.15425771288564 0.0245293923923022
-1.15395769788489 0.0245492159964982
-1.15365768288414 0.0245690528569868
-1.15335766788339 0.0245889029800144
-1.15305765288264 0.0246087663718274
-1.15275763788189 0.0246286430386734
-1.15245762288114 0.0246485329867999
-1.15215760788039 0.0246684362224555
-1.15185759287964 0.0246883527518892
-1.15155757787889 0.0247082825813503
-1.15125756287814 0.024728225717089
-1.15095754787739 0.0247481821653558
-1.15065753287664 0.024768151932402
-1.15035751787589 0.0247881350244793
-1.15005750287514 0.0248081314478399
-1.14975748787439 0.0248281412087366
-1.14945747287364 0.0248481643134227
-1.14915745787289 0.0248682007681522
-1.14885744287214 0.0248882505791794
-1.14855742787139 0.0249083137527592
-1.14825741287064 0.0249283902951472
-1.14795739786989 0.0249484802125994
-1.14765738286914 0.0249685835113723
-1.14735736786839 0.0249887001977228
-1.14705735286764 0.0250088302779087
-1.14675733786689 0.0250289737581879
-1.14645732286614 0.0250491306448192
-1.14615730786539 0.0250693009440616
-1.14585729286464 0.0250894846621747
-1.14555727786389 0.0251096818054188
-1.14525726286314 0.0251298923800543
-1.14495724786239 0.0251501163923426
-1.14465723286164 0.0251703538485452
-1.14435721786089 0.0251906047549243
-1.14405720286014 0.0252108691177426
-1.14375718785939 0.0252311469432631
-1.14345717285864 0.0252514382377496
-1.14315715785789 0.0252717430074661
-1.14285714285714 0.0252920612586773
-1.14255712785639 0.0253123929976483
-1.14225711285564 0.0253327382306446
-1.14195709785489 0.0253530969639323
-1.14165708285414 0.025373469203778
-1.14135706785339 0.0253938549564485
-1.14105705285264 0.0254142542282116
-1.14075703785189 0.025434667025335
-1.14045702285114 0.0254550933540872
-1.14015700785039 0.0254755332207372
-1.13985699284964 0.0254959866315542
-1.13955697784889 0.0255164535928081
-1.13925696284814 0.0255369341107691
-1.13895694784739 0.0255574281917079
-1.13865693284664 0.0255779358418958
-1.13835691784589 0.0255984570676043
-1.13805690284514 0.0256189918751056
-1.13775688784439 0.0256395402706722
-1.13745687284364 0.025660102260577
-1.13715685784289 0.0256806778510934
-1.13685684284214 0.0257012670484952
-1.13655682784139 0.0257218698590569
-1.13625681284064 0.0257424862890529
-1.13595679783989 0.0257631163447587
-1.13565678283914 0.0257837600324495
-1.13535676783839 0.0258044173584016
-1.13505675283764 0.0258250883288913
-1.13475673783689 0.0258457729501954
-1.13445672283614 0.0258664712285912
-1.13415670783539 0.0258871831703563
-1.13385669283464 0.025907908781769
-1.13355667783389 0.0259286480691076
-1.13325666283314 0.0259494010386511
-1.13295664783239 0.0259701676966787
-1.13265663283164 0.0259909480494702
-1.13235661783089 0.0260117421033058
-1.13205660283014 0.0260325498644659
-1.13175658782939 0.0260533713392315
-1.13145657282864 0.0260742065338838
-1.13115655782789 0.0260950554547046
-1.13085654282714 0.0261159181079759
-1.13055652782639 0.0261367944999802
-1.13025651282564 0.0261576846370004
-1.12995649782489 0.0261785885253196
-1.12965648282414 0.0261995061712216
-1.12935646782339 0.0262204375809903
-1.12905645282264 0.02624138276091
-1.12875643782189 0.0262623417172656
-1.12845642282114 0.026283314456342
-1.12815640782039 0.0263043009844248
-1.12785639281964 0.0263253013077997
-1.12755637781889 0.026346315432753
-1.12725636281814 0.0263673433655713
-1.12695634781739 0.0263883851125414
-1.12665633281664 0.0264094406799506
-1.12635631781589 0.0264305100740864
-1.12605630281514 0.0264515933012369
-1.12575628781439 0.0264726903676903
-1.12545627281364 0.0264938012797353
-1.12515625781289 0.0265149260436609
-1.12485624281214 0.0265360646657564
-1.12455622781139 0.0265572171523114
-1.12425621281064 0.0265783835096159
-1.12395619780989 0.0265995637439603
-1.12365618280914 0.0266207578616351
-1.12335616780839 0.0266419658689314
-1.12305615280764 0.0266631877721404
-1.12275613780689 0.0266844235775538
-1.12245612280614 0.0267056732914635
-1.12215610780539 0.0267269369201616
-1.12185609280464 0.0267482144699409
-1.12155607780389 0.0267695059470941
-1.12125606280314 0.0267908113579144
-1.12095604780239 0.0268121307086952
-1.12065603280164 0.0268334640057304
-1.12035601780089 0.0268548112553141
-1.12005600280014 0.0268761724637405
-1.11975598779939 0.0268975476373044
-1.11945597279864 0.0269189367823006
-1.11915595779789 0.0269403399050246
-1.11885594279714 0.0269617570117717
-1.11855592779639 0.0269831881088378
-1.11825591279564 0.027004633202519
-1.11795589779489 0.0270260922991116
-1.11765588279414 0.0270475654049124
-1.11735586779339 0.0270690525262181
-1.11705585279264 0.0270905536693261
-1.11675583779189 0.0271120688405337
-1.11645582279114 0.0271335980461387
-1.11615580779039 0.0271551412924391
-1.11585579278964 0.0271766985857331
-1.11555577778889 0.0271982699323192
-1.11525576278814 0.0272198553384961
-1.11495574778739 0.0272414548105629
-1.11465573278664 0.0272630683548189
-1.11435571778589 0.0272846959775635
-1.11405570278514 0.0273063376850964
-1.11375568778439 0.0273279934837177
-1.11345567278364 0.0273496633797276
-1.11315565778289 0.0273713473794265
-1.11285564278214 0.0273930454891152
-1.11255562778139 0.0274147577150946
-1.11225561278064 0.0274364840636658
-1.11195559777989 0.0274582245411301
-1.11165558277914 0.0274799791537893
-1.11135556777839 0.0275017479079451
-1.11105555277764 0.0275235308098995
-1.11075553777689 0.0275453278659548
-1.11045552277614 0.0275671390824136
-1.11015550777539 0.0275889644655784
-1.10985549277464 0.0276108040217521
-1.10955547777389 0.0276326577572378
-1.10925546277314 0.0276545256783389
-1.10895544777239 0.0276764077913587
-1.10865543277164 0.027698304102601
-1.10835541777089 0.0277202146183696
-1.10805540277014 0.0277421393449687
-1.10775538776939 0.0277640782887024
-1.10745537276864 0.0277860314558752
-1.10715535776789 0.0278079988527918
-1.10685534276714 0.0278299804857569
-1.10655532776639 0.0278519763610754
-1.10625531276564 0.0278739864850527
-1.10595529776489 0.0278960108639939
-1.10565528276414 0.0279180495042045
-1.10535526776339 0.0279401024119903
-1.10505525276264 0.0279621695936571
-1.10475523776189 0.0279842510555107
-1.10445522276114 0.0280063468038575
-1.10415520776039 0.0280284568450036
-1.10385519275964 0.0280505811852556
-1.10355517775889 0.0280727198309199
-1.10325516275814 0.0280948727883034
-1.10295514775739 0.0281170400637131
-1.10265513275664 0.0281392216634557
-1.10235511775589 0.0281614175938387
-1.10205510275514 0.0281836278611692
-1.10175508775439 0.0282058524717548
-1.10145507275364 0.0282280914319029
-1.10115505775289 0.0282503447479214
-1.10085504275214 0.0282726124261179
-1.10055502775139 0.0282948944728005
-1.10025501275064 0.0283171908942773
-1.09995499774989 0.0283395016968564
-1.09965498274914 0.0283618268868462
-1.09935496774839 0.028384166470555
-1.09905495274764 0.0284065204542913
-1.09875493774689 0.0284288888443639
-1.09845492274614 0.0284512716470813
-1.09815490774539 0.0284736688687526
-1.09785489274464 0.0284960805156866
-1.09755487774389 0.0285185065941922
-1.09725486274314 0.0285409471105787
-1.09695484774239 0.0285634020711553
-1.09665483274164 0.0285858714822312
-1.09635481774089 0.0286083553501157
-1.09605480274014 0.0286308536811185
-1.09575478773939 0.0286533664815491
-1.09545477273864 0.0286758937577169
-1.09515475773789 0.0286984355159318
-1.09485474273714 0.0287209917625034
-1.09455472773639 0.0287435625037417
-1.09425471273564 0.0287661477459564
-1.09395469773489 0.0287887474954577
-1.09365468273414 0.0288113617585553
-1.09335466773339 0.0288339905415595
-1.09305465273264 0.0288566338507804
-1.09275463773189 0.0288792916925281
-1.09245462273114 0.0289019640731128
-1.09215460773039 0.0289246509988448
-1.09185459272964 0.0289473524760344
-1.09155457772889 0.028970068510992
-1.09125456272814 0.028992799110028
-1.09095454772739 0.0290155442794527
-1.09065453272664 0.0290383040255765
-1.09035451772589 0.0290610783547101
-1.09005450272514 0.0290838672731639
-1.08975448772439 0.0291066707872484
-1.08945447272364 0.0291294889032741
-1.08915445772289 0.0291523216275516
-1.08885444272214 0.0291751689663916
-1.08855442772139 0.0291980309261044
-1.08825441272064 0.0292209075130009
-1.08795439771989 0.0292437987333915
-1.08765438271914 0.0292667045935869
-1.08735436771839 0.0292896250998977
-1.08705435271764 0.0293125602586344
-1.08675433771689 0.0293355100761078
-1.08645432271614 0.0293584745586282
-1.08615430771539 0.0293814537125064
-1.08585429271464 0.0294044475440528
-1.08555427771389 0.0294274560595781
-1.08525426271314 0.0294504792653928
-1.08495424771239 0.0294735171678073
-1.08465423271164 0.0294965697731321
-1.08435421771089 0.0295196370876777
-1.08405420271014 0.0295427191177544
-1.08375418770939 0.0295658158696727
-1.08345417270864 0.0295889273497429
-1.08315415770789 0.0296120535642754
-1.08285414270714 0.0296351945195803
-1.08255412770639 0.0296583502219679
-1.08225411270564 0.0296815206777482
-1.08195409770489 0.0297047058932316
-1.08165408270414 0.029727905874728
-1.08135406770339 0.0297511206285474
-1.08105405270264 0.0297743501609997
-1.08075403770188 0.0297975944783949
-1.08045402270113 0.0298208535870427
-1.08015400770039 0.0298441274932529
-1.07985399269963 0.0298674162033352
-1.07955397769888 0.0298907197235991
-1.07925396269814 0.0299140380603542
-1.07895394769738 0.0299373712199099
-1.07865393269663 0.0299607192085756
-1.07835391769588 0.0299840820326606
-1.07805390269513 0.0300074596984739
-1.07775388769438 0.0300308522123247
-1.07745387269363 0.030054259580522
-1.07715385769288 0.0300776818093748
-1.07685384269213 0.0301011189051917
-1.07655382769138 0.0301245708742815
-1.07625381269063 0.0301480377229527
-1.07595379768988 0.0301715194575139
-1.07565378268913 0.0301950160842734
-1.07535376768838 0.0302185276095394
-1.07505375268763 0.0302420540396201
-1.07475373768688 0.0302655953808234
-1.07445372268613 0.0302891516394573
-1.07415370768538 0.0303127228218295
-1.07385369268463 0.0303363089342477
-1.07355367768388 0.0303599099830193
-1.07325366268313 0.0303835259744516
-1.07295364768238 0.0304071569148519
-1.07265363268163 0.0304308028105274
-1.07235361768088 0.0304544636677848
-1.07205360268013 0.0304781394929309
-1.07175358767938 0.0305018302922726
-1.07145357267863 0.030525536072116
-1.07115355767788 0.0305492568387677
-1.07085354267713 0.0305729925985338
-1.07055352767638 0.0305967433577202
-1.07025351267563 0.0306205091226329
-1.06995349767488 0.0306442898995774
-1.06965348267413 0.0306680856948592
-1.06935346767338 0.0306918965147838
-1.06905345267263 0.0307157223656561
-1.06875343767188 0.0307395632537812
-1.06845342267113 0.0307634191854639
-1.06815340767038 0.0307872901670087
-1.06785339266963 0.03081117620472
-1.06755337766888 0.0308350773049022
-1.06725336266813 0.030858993473859
-1.06695334766738 0.0308829247178945
-1.06665333266663 0.0309068710433121
-1.06635331766588 0.0309308324564154
-1.06605330266513 0.0309548089635074
-1.06575328766438 0.0309788005708913
-1.06545327266363 0.0310028072848697
-1.06515325766288 0.0310268291117453
-1.06485324266213 0.0310508660578203
-1.06455322766138 0.0310749181293969
-1.06425321266063 0.031098985332777
-1.06395319765988 0.0311230676742623
-1.06365318265913 0.0311471651601542
-1.06335316765838 0.0311712777967539
-1.06305315265763 0.0311954055903623
-1.06275313765688 0.0312195485472802
-1.06245312265613 0.0312437066738081
-1.06215310765538 0.0312678799762462
-1.06185309265463 0.0312920684608944
-1.06155307765388 0.0313162721340526
-1.06125306265313 0.0313404910020201
-1.06095304765238 0.0313647250710962
-1.06065303265163 0.0313889743475799
-1.06035301765088 0.0314132388377698
-1.06005300265013 0.0314375185479645
-1.05975298764938 0.0314618134844619
-1.05945297264863 0.03148612365356
-1.05915295764788 0.0315104490615564
-1.05885294264713 0.0315347897147484
-1.05855292764638 0.0315591456194331
-1.05825291264563 0.0315835167819072
-1.05795289764488 0.0316079032084672
-1.05765288264413 0.0316323049054093
-1.05735286764338 0.0316567218790292
-1.05705285264263 0.0316811541356226
-1.05675283764188 0.0317056016814849
-1.05645282264113 0.0317300645229108
-1.05615280764038 0.0317545426661952
-1.05585279263963 0.0317790361176323
-1.05555277763888 0.0318035448835163
-1.05525276263813 0.0318280689701408
-1.05495274763738 0.0318526083837992
-1.05465273263663 0.0318771631307846
-1.05435271763588 0.0319017332173898
-1.05405270263513 0.0319263186499072
-1.05375268763438 0.0319509194346289
-1.05345267263363 0.0319755355778467
-1.05315265763288 0.0320001670858519
-1.05285264263213 0.0320248139649356
-1.05255262763138 0.0320494762213887
-1.05225261263063 0.0320741538615014
-1.05195259762988 0.0320988468915639
-1.05165258262913 0.0321235553178657
-1.05135256762838 0.0321482791466962
-1.05105255262763 0.0321730183843444
-1.05075253762688 0.032197773037099
-1.05045252262613 0.0322225431112481
-1.05015250762538 0.0322473286130795
-1.04985249262463 0.0322721295488808
-1.04955247762388 0.0322969459249392
-1.04925246262313 0.0323217777475413
-1.04895244762238 0.0323466250229735
-1.04865243262163 0.0323714877575218
-1.04835241762088 0.0323963659574718
-1.04805240262013 0.0324212596291086
-1.04775238761938 0.0324461687787171
-1.04745237261863 0.0324710934125817
-1.04715235761788 0.0324960335369864
-1.04685234261713 0.0325209891582147
-1.04655232761638 0.0325459602825499
-1.04625231261563 0.0325709469162748
-1.04595229761488 0.0325959490656716
-1.04565228261413 0.0326209667370225
-1.04535226761338 0.0326459999366089
-1.04505225261263 0.0326710486707119
-1.04475223761188 0.0326961129456121
-1.04445222261113 0.03272119276759
-1.04415220761038 0.0327462881429253
-1.04385219260963 0.0327713990778973
-1.04355217760888 0.032796525578785
-1.04325216260813 0.0328216676518671
-1.04295214760738 0.0328468253034213
-1.04265213260663 0.0328719985397256
-1.04235211760588 0.0328971873670569
-1.04205210260513 0.032922391791692
-1.04175208760438 0.0329476118199072
-1.04145207260363 0.0329728474579782
-1.04115205760288 0.0329980987121805
-1.04085204260213 0.0330233655887887
-1.04055202760138 0.0330486480940774
-1.04025201260063 0.0330739462343205
-1.03995199759988 0.0330992600157914
-1.03965198259913 0.033124589444763
-1.03935196759838 0.033149934527508
-1.03905195259763 0.0331752952702981
-1.03875193759688 0.0332006716794051
-1.03845192259613 0.0332260637610998
-1.03815190759538 0.0332514715216527
-1.03785189259463 0.033276894967334
-1.03755187759388 0.0333023341044132
-1.03725186259313 0.0333277889391591
-1.03695184759238 0.0333532594778405
-1.03665183259163 0.0333787457267251
-1.03635181759088 0.0334042476920806
-1.03605180259013 0.0334297653801739
-1.03575178758938 0.0334552987972713
-1.03545177258863 0.0334808479496389
-1.03515175758788 0.0335064128435421
-1.03485174258713 0.0335319934852456
-1.03455172758638 0.0335575898810138
-1.03425171258563 0.0335832020371104
-1.03395169758488 0.0336088299597988
-1.03365168258413 0.0336344736553417
-1.03335166758338 0.033660133130001
-1.03305165258263 0.0336858083900386
-1.03275163758188 0.0337114994417154
-1.03245162258113 0.0337372062912919
-1.03215160758038 0.0337629289450281
-1.03185159257963 0.0337886674091833
-1.03155157757888 0.0338144216900163
-1.03125156257813 0.0338401917937853
-1.03095154757738 0.0338659777267481
-1.03065153257663 0.0338917794951617
-1.03035151757588 0.0339175971052825
-1.03005150257513 0.0339434305633666
-1.02975148757438 0.0339692798756692
-1.02945147257363 0.0339951450484452
-1.02915145757288 0.0340210260879486
-1.02885144257213 0.034046923000433
-1.02855142757138 0.0340728357921513
-1.02825141257063 0.034098764469356
-1.02795139756988 0.0341247090382987
-1.02765138256913 0.0341506695052307
-1.02735136756838 0.0341766458764024
-1.02705135256763 0.0342026381580638
-1.02675133756688 0.0342286463564641
-1.02645132256613 0.034254670477852
-1.02615130756538 0.0342807105284756
-1.02585129256463 0.0343067665145822
-1.02555127756388 0.0343328384424188
-1.02525126256313 0.0343589263182314
-1.02495124756238 0.0343850301482654
-1.02465123256163 0.0344111499387659
-1.02435121756088 0.0344372856959771
-1.02405120256013 0.0344634374261424
-1.02375118755938 0.0344896051355048
-1.02345117255863 0.0345157888303067
-1.02315115755788 0.0345419885167896
-1.02285114255713 0.0345682042011944
-1.02255112755638 0.0345944358897615
-1.02225111255563 0.0346206835887305
-1.02195109755488 0.0346469473043403
-1.02165108255413 0.0346732270428291
-1.02135106755338 0.0346995228104346
-1.02105105255263 0.0347258346133937
-1.02075103755188 0.0347521624579426
-1.02045102255113 0.0347785063503169
-1.02015100755038 0.0348048662967514
-1.01985099254963 0.0348312423034802
-1.01955097754888 0.0348576343767368
-1.01925096254813 0.0348840425227539
-1.01895094754738 0.0349104667477637
-1.01865093254663 0.0349369070579974
-1.01835091754588 0.0349633634596856
-1.01805090254513 0.0349898359590584
-1.01775088754438 0.0350163245623448
-1.01745087254363 0.0350428292757733
-1.01715085754288 0.0350693501055717
-1.01685084254213 0.035095887057967
-1.01655082754138 0.0351224401391855
-1.01625081254063 0.0351490093554528
-1.01595079753988 0.0351755947129937
-1.01565078253913 0.0352021962180321
-1.01535076753838 0.0352288138767915
-1.01505075253763 0.0352554476954945
-1.01475073753688 0.0352820976803628
-1.01445072253613 0.0353087638376176
-1.01415070753538 0.0353354461734791
-1.01385069253463 0.0353621446941669
-1.01355067753388 0.0353888594058998
-1.01325066253313 0.0354155903148958
-1.01295064753238 0.0354423374273722
-1.01265063253163 0.0354691007495453
-1.01235061753088 0.035495880287631
-1.01205060253013 0.0355226760478441
-1.01175058752938 0.0355494880363987
-1.01145057252863 0.0355763162595083
-1.01115055752788 0.0356031607233852
-1.01085054252713 0.0356300214342413
-1.01055052752638 0.0356568983982875
-1.01025051252563 0.0356837916217339
-1.00995049752488 0.03571070111079
-1.00965048252413 0.0357376268716642
-1.00935046752338 0.0357645689105642
-1.00905045252263 0.0357915272336969
-1.00875043752188 0.0358185018472685
-1.00845042252113 0.0358454927574841
-1.00815040752038 0.0358724999705482
-1.00785039251963 0.0358995234926644
-1.00755037751888 0.0359265633300355
-1.00725036251813 0.0359536194888634
-1.00695034751738 0.0359806919753492
-1.00665033251663 0.0360077807956931
-1.00635031751588 0.0360348859560947
-1.00605030251513 0.0360620074627522
-1.00575028751438 0.0360891453218635
-1.00545027251363 0.0361162995396255
-1.00515025751288 0.0361434701222341
-1.00485024251213 0.0361706570758844
-1.00455022751138 0.0361978604067706
-1.00425021251063 0.0362250801210862
-1.00395019750988 0.0362523162250236
-1.00365018250913 0.0362795687247745
-1.00335016750838 0.0363068376265296
-1.00305015250763 0.0363341229364788
-1.00275013750688 0.0363614246608109
-1.00245012250613 0.0363887428057142
-1.00215010750538 0.0364160773773757
-1.00185009250463 0.0364434283819818
-1.00155007750388 0.0364707958257179
-1.00125006250313 0.0364981797147685
-1.00095004750238 0.0365255800553169
-1.00065003250163 0.036552996853546
-1.00035001750088 0.0365804301156376
-1.00005000250012 0.0366078798477723
-0.999749987499375 0.0366353460561301
-0.999449972498625 0.03666282874689
-0.999149957497875 0.03669032792623
-0.998849942497125 0.0367178436003272
-0.998549927496375 0.0367453757753577
-0.998249912495625 0.0367729244574969
-0.997949897494875 0.036800489652919
-0.997649882494125 0.0368280713677973
-0.997349867493375 0.0368556696083042
-0.997049852492625 0.0368832843806112
-0.996749837491875 0.0369109156908887
-0.996449822491124 0.0369385635453063
-0.996149807490375 0.0369662279500324
-0.995849792489625 0.0369939089112348
-0.995549777488874 0.0370216064350799
-0.995249762488124 0.0370493205277334
-0.994949747487374 0.03707705119536
-0.994649732486624 0.0371047984441233
-0.994349717485874 0.0371325622801861
-0.994049702485124 0.03716034270971
-0.993749687484374 0.0371881397388557
-0.993449672483624 0.037215953373783
-0.993149657482874 0.0372437836206505
-0.992849642482124 0.0372716304856161
-0.992549627481374 0.0372994939748362
-0.992249612480624 0.0373273740944667
-0.991949597479874 0.0373552708506622
-0.991649582479124 0.0373831842495764
-0.991349567478374 0.037411114297362
-0.991049552477624 0.0374390610001705
-0.990749537476874 0.0374670243641524
-0.990449522476124 0.0374950043954575
-0.990149507475374 0.0375230011002341
-0.989849492474624 0.0375510144846298
-0.989549477473874 0.037579044554791
-0.989249462473124 0.0376070913168631
-0.988949447472374 0.0376351547769904
-0.988649432471624 0.0376632349413162
-0.988349417470874 0.0376913318159828
-0.988049402470123 0.0377194454071313
-0.987749387469373 0.0377475757209018
-0.987449372468624 0.0377757227634334
-0.987149357467873 0.0378038865408641
-0.986849342467123 0.0378320670593306
-0.986549327466373 0.037860264324969
-0.986249312465623 0.0378884783439139
-0.985949297464873 0.0379167091222989
-0.985649282464123 0.0379449566662566
-0.985349267463373 0.0379732209819185
-0.985049252462623 0.038001502075415
-0.984749237461873 0.0380297999528753
-0.984449222461123 0.0380581146204276
-0.984149207460373 0.0380864460841991
-0.983849192459623 0.0381147943503156
-0.983549177458873 0.0381431594249019
-0.983249162458123 0.0381715413140819
-0.982949147457373 0.0381999400239781
-0.982649132456623 0.038228355560712
-0.982349117455873 0.038256787930404
-0.982049102455123 0.0382852371391733
-0.981749087454373 0.038313703193138
-0.981449072453623 0.038342186098415
-0.981149057452873 0.0383706858611201
-0.980849042452123 0.038399202487368
-0.980549027451373 0.0384277359832723
-0.980249012450622 0.0384562863549452
-0.979948997449873 0.038484853608498
-0.979648982449122 0.0385134377500407
-0.979348967448372 0.0385420387856822
-0.979048952447622 0.0385706567215302
-0.978748937446872 0.0385992915636913
-0.978448922446122 0.0386279433182707
-0.978148907445372 0.0386566119913729
-0.977848892444622 0.0386852975891005
-0.977548877443872 0.0387140001175557
-0.977248862443122 0.0387427195828388
-0.976948847442372 0.0387714559910495
-0.976648832441622 0.0388002093482859
-0.976348817440872 0.0388289796606451
-0.976048802440122 0.038857766934223
-0.975748787439372 0.038886571175114
-0.975448772438622 0.0389153923894117
-0.975148757437872 0.0389442305832083
-0.974848742437122 0.0389730857625947
-0.974548727436372 0.0390019579336608
-0.974248712435622 0.039030847102495
-0.973948697434872 0.0390597532751847
-0.973648682434122 0.0390886764578159
-0.973348667433372 0.0391176166564736
-0.973048652432622 0.0391465738772411
-0.972748637431872 0.0391755481262011
-0.972448622431122 0.0392045394094344
-0.972148607430372 0.0392335477330211
-0.971848592429621 0.0392625731030397
-0.971548577428871 0.0392916155255675
-0.971248562428121 0.0393206750066806
-0.970948547427371 0.0393497515524539
-0.970648532426621 0.0393788451689609
-0.970348517425871 0.0394079558622738
-0.970048502425121 0.0394370836384637
-0.969748487424371 0.0394662285036003
-0.969448472423621 0.039495390463752
-0.969148457422871 0.0395245695249859
-0.968848442422121 0.0395537656933679
-0.968548427421371 0.0395829789749626
-0.968248412420621 0.0396122093758332
-0.967948397419871 0.0396414569020416
-0.967648382419121 0.0396707215596486
-0.967348367418371 0.0397000033547134
-0.967048352417621 0.0397293022932941
-0.966748337416871 0.0397586183814474
-0.966448322416121 0.0397879516252286
-0.966148307415371 0.0398173020306919
-0.965848292414621 0.0398466696038899
-0.965548277413871 0.0398760543508741
-0.965248262413121 0.0399054562776945
-0.964948247412371 0.0399348753903999
-0.964648232411621 0.0399643116950376
-0.964348217410871 0.0399937651976537
-0.96404820241012 0.0400232359042928
-0.963748187409371 0.0400527238209983
-0.96344817240862 0.0400822289538122
-0.96314815740787 0.040111751308775
-0.96284814240712 0.040141290891926
-0.96254812740637 0.0401708477093031
-0.96224811240562 0.0402004217669427
-0.96194809740487 0.0402300130708801
-0.96164808240412 0.0402596216271489
-0.96134806740337 0.0402892474417815
-0.96104805240262 0.0403188905208089
-0.96074803740187 0.0403485508702606
-0.96044802240112 0.0403782284961649
-0.96014800740037 0.0404079234045484
-0.95984799239962 0.0404376356014367
-0.95954797739887 0.0404673650928537
-0.95924796239812 0.0404971118848219
-0.95894794739737 0.0405268759833624
-0.95864793239662 0.0405566573944951
-0.95834791739587 0.0405864561242382
-0.95804790239512 0.0406162721786086
-0.95774788739437 0.0406461055636218
-0.95744787239362 0.0406759562852918
-0.95714785739287 0.0407058243496312
-0.95684784239212 0.040735709762651
-0.956547827391369 0.0407656125303611
-0.95624781239062 0.0407955326587696
-0.95594779738987 0.0408254701538835
-0.955647782389119 0.0408554250217079
-0.955347767388369 0.0408853972682468
-0.955047752387619 0.0409153868995027
-0.954747737386869 0.0409453939214764
-0.954447722386119 0.0409754183401675
-0.954147707385369 0.041005460161574
-0.953847692384619 0.0410355193916924
-0.953547677383869 0.0410655960365177
-0.953247662383119 0.0410956901020435
-0.952947647382369 0.041125801594262
-0.952647632381619 0.0411559305191636
-0.952347617380869 0.0411860768827374
-0.952047602380119 0.0412162406909711
-0.951747587379369 0.0412464219498507
-0.951447572378619 0.0412766206653608
-0.951147557377869 0.0413068368434845
-0.950847542377119 0.0413370704902032
-0.950547527376369 0.041367321611497
-0.950247512375619 0.0413975902133445
-0.949947497374869 0.0414278763017225
-0.949647482374119 0.0414581798826065
-0.949347467373369 0.0414885009619704
-0.949047452372619 0.0415188395457865
-0.948747437371869 0.0415491956400258
-0.948447422371119 0.0415795692506574
-0.948147407370369 0.0416099603836492
-0.947847392369618 0.0416403690449672
-0.947547377368869 0.041670795240576
-0.947247362368118 0.0417012389764388
-0.946947347367368 0.041731700258517
-0.946647332366618 0.0417621790927705
-0.946347317365868 0.0417926754851577
-0.946047302365118 0.0418231894416352
-0.945747287364368 0.0418537209681584
-0.945447272363618 0.0418842700706808
-0.945147257362868 0.0419148367551544
-0.944847242362118 0.0419454210275295
-0.944547227361368 0.0419760228937552
-0.944247212360618 0.0420066423597785
-0.943947197359868 0.0420372794315451
-0.943647182359118 0.0420679341149989
-0.943347167358368 0.0420986064160824
-0.943047152357618 0.0421292963407364
-0.942747137356868 0.0421600038949
-0.942447122356118 0.0421907290845107
-0.942147107355368 0.0422214719155045
-0.941847092354618 0.0422522323938156
-0.941547077353868 0.0422830105253768
-0.941247062353118 0.0423138063161188
-0.940947047352368 0.0423446197719713
-0.940647032351618 0.0423754508988618
-0.940347017350867 0.0424062997027164
-0.940047002350118 0.0424371661894595
-0.939746987349368 0.0424680503650139
-0.939446972348617 0.0424989522353007
-0.939146957347867 0.0425298718062393
-0.938846942347117 0.0425608090837475
-0.938546927346367 0.0425917640737412
-0.938246912345617 0.042622736782135
-0.937946897344867 0.0426537272148416
-0.937646882344117 0.0426847353777719
-0.937346867343367 0.0427157612768354
-0.937046852342617 0.0427468049179397
-0.936746837341867 0.0427778663069907
-0.936446822341117 0.0428089454498927
-0.936146807340367 0.0428400423525483
-0.935846792339617 0.0428711570208582
-0.935546777338867 0.0429022894607217
-0.935246762338117 0.0429334396780361
-0.934946747337367 0.0429646076786971
-0.934646732336617 0.0429957934685988
-0.934346717335867 0.0430269970536333
-0.934046702335117 0.0430582184396911
-0.933746687334367 0.043089457632661
-0.933446672333617 0.0431207146384301
-0.933146657332867 0.0431519894628837
-0.932846642332117 0.0431832821119052
-0.932546627331367 0.0432145925913765
-0.932246612330617 0.0432459209071775
-0.931946597329866 0.0432772670651867
-0.931646582329116 0.0433086310712804
-0.931346567328367 0.0433400129313335
-0.931046552327616 0.0433714126512189
-0.930746537326866 0.0434028302368077
-0.930446522326116 0.0434342656939695
-0.930146507325366 0.0434657190285718
-0.929846492324616 0.0434971902464806
-0.929546477323866 0.0435286793535597
-0.929246462323116 0.0435601863556716
-0.928946447322366 0.0435917112586767
-0.928646432321616 0.0436232540684336
-0.928346417320866 0.0436548147907992
-0.928046402320116 0.0436863934316285
-0.927746387319366 0.0437179899967748
-0.927446372318616 0.0437496044920895
-0.927146357317866 0.0437812369234221
-0.926846342317116 0.0438128872966204
-0.926546327316366 0.0438445556175304
-0.926246312315616 0.0438762418919962
-0.925946297314866 0.0439079461258599
-0.925646282314116 0.0439396683249621
-0.925346267313366 0.0439714084951412
-0.925046252312616 0.044003166642234
-0.924746237311866 0.0440349427720755
-0.924446222311116 0.0440667368904985
-0.924146207310365 0.0440985490033342
-0.923846192309616 0.044130379116412
-0.923546177308865 0.0441622272355591
-0.923246162308115 0.0441940933666012
-0.922946147307365 0.0442259775153619
-0.922646132306615 0.044257879687663
-0.922346117305865 0.0442897998893243
-0.922046102305115 0.044321738126164
-0.921746087304365 0.044353694403998
-0.921446072303615 0.0443856687286405
-0.921146057302865 0.044417661105904
-0.920846042302115 0.0444496715415987
-0.920546027301365 0.0444817000415332
-0.920246012300615 0.0445137466115141
-0.919945997299865 0.044545811257346
-0.919645982299115 0.0445778939848316
-0.919345967298365 0.0446099947997718
-0.919045952297615 0.0446421137079654
-0.918745937296865 0.0446742507152094
-0.918445922296115 0.0447064058272988
-0.918145907295365 0.0447385790500267
-0.917845892294615 0.0447707703891842
-0.917545877293865 0.0448029798505604
-0.917245862293115 0.0448352074399425
-0.916945847292365 0.0448674531631159
-0.916645832291615 0.0448997170258639
-0.916345817290865 0.0449319990339677
-0.916045802290115 0.0449642991932067
-0.915745787289364 0.0449966175093584
-0.915445772288614 0.045028953988198
-0.915145757287864 0.0450613086354992
-0.914845742287114 0.0450936814570332
-0.914545727286364 0.0451260724585696
-0.914245712285614 0.0451584816458758
-0.913945697284864 0.0451909090247173
-0.913645682284114 0.0452233546008575
-0.913345667283364 0.0452558183800578
-0.913045652282614 0.0452883003680778
-0.912745637281864 0.0453208005706749
-0.912445622281114 0.0453533189936044
-0.912145607280364 0.0453858556426198
-0.911845592279614 0.0454184105234724
-0.911545577278864 0.0454509836419115
-0.911245562278114 0.0454835750036845
-0.910945547277364 0.0455161846145365
-0.910645532276614 0.0455488124802109
-0.910345517275864 0.0455814586064488
-0.910045502275114 0.0456141229989892
-0.909745487274364 0.0456468056635694
-0.909445472273614 0.0456795066059242
-0.909145457272864 0.0457122258317866
-0.908845442272114 0.0457449633468875
-0.908545427271364 0.0457777191569557
-0.908245412270614 0.045810493267718
-0.907945397269863 0.0458432856848989
-0.907645382269114 0.045876096414221
-0.907345367268363 0.0459089254614049
-0.907045352267613 0.0459417728321689
-0.906745337266863 0.0459746385322294
-0.906445322266113 0.0460075225673004
-0.906145307265363 0.0460404249430941
-0.905845292264613 0.0460733456653205
-0.905545277263863 0.0461062847396874
-0.905245262263113 0.0461392421719007
-0.904945247262363 0.0461722179676639
-0.904645232261613 0.0462052121326786
-0.904345217260863 0.0462382246726441
-0.904045202260113 0.0462712555932578
-0.903745187259363 0.0463043049002146
-0.903445172258613 0.0463373725992076
-0.903145157257863 0.0463704586959277
-0.902845142257113 0.0464035631960635
-0.902545127256363 0.0464366861053015
-0.902245112255613 0.0464698274293262
-0.901945097254863 0.0465029871738197
-0.901645082254113 0.046536165344462
-0.901345067253363 0.0465693619469312
-0.901045052252613 0.0466025769869028
-0.900745037251863 0.0466358104700504
-0.900445022251112 0.0466690624020454
-0.900145007250363 0.0467023327885569
-0.899844992249613 0.046735621635252
-0.899544977248862 0.0467689289477953
-0.899244962248112 0.0468022547318494
-0.898944947247362 0.0468355989930749
-0.898644932246612 0.0468689617371297
-0.898344917245862 0.04690234296967
-0.898044902245112 0.0469357426963493
-0.897744887244362 0.0469691609228194
-0.897444872243612 0.0470025976547295
-0.897144857242862 0.0470360528977266
-0.896844842242112 0.0470695266574557
-0.896544827241362 0.0471030189395593
-0.896244812240612 0.0471365297496779
-0.895944797239862 0.0471700590934496
-0.895644782239112 0.0472036069765102
-0.895344767238362 0.0472371734044935
-0.895044752237612 0.0472707583830307
-0.894744737236862 0.0473043619177511
-0.894444722236112 0.0473379840142814
-0.894144707235362 0.0473716246782464
-0.893844692234612 0.0474052839152682
-0.893544677233862 0.047438961730967
-0.893244662233112 0.0474726581309605
-0.892944647232362 0.0475063731208641
-0.892644632231612 0.0475401067062913
-0.892344617230862 0.0475738588928526
-0.892044602230111 0.0476076296861569
-0.891744587229361 0.0476414190918104
-0.891444572228612 0.047675227115417
-0.891144557227861 0.0477090537625786
-0.890844542227111 0.0477428990388944
-0.890544527226361 0.0477767629499615
-0.890244512225611 0.0478106455013746
-0.889944497224861 0.0478445466987263
-0.889644482224111 0.0478784665476064
-0.889344467223361 0.0479124050536029
-0.889044452222611 0.047946362222301
-0.888744437221861 0.0479803380592839
-0.888444422221111 0.0480143325701323
-0.888144407220361 0.0480483457604245
-0.887844392219611 0.0480823776357366
-0.887544377218861 0.0481164282016421
-0.887244362218111 0.0481504974637125
-0.886944347217361 0.0481845854275166
-0.886644332216611 0.0482186920986208
-0.886344317215861 0.0482528174825896
-0.886044302215111 0.0482869615849846
-0.885744287214361 0.0483211244113652
-0.885444272213611 0.0483553059672884
-0.885144257212861 0.0483895062583089
-0.884844242212111 0.048423725289979
-0.884544227211361 0.0484579630678483
-0.88424421221061 0.0484922195974644
-0.883944197209861 0.0485264948843723
-0.88364418220911 0.0485607889341146
-0.88334416720836 0.0485951017522314
-0.88304415220761 0.0486294333442605
-0.88274413720686 0.0486637837157372
-0.88244412220611 0.0486981528721945
-0.88214410720536 0.0487325408191628
-0.88184409220461 0.0487669475621701
-0.88154407720386 0.0488013731067421
-0.88124406220311 0.0488358174584018
-0.88094404720236 0.0488702806226699
-0.88064403220161 0.0489047626050648
-0.88034401720086 0.048939263411102
-0.88004400220011 0.0489737830462951
-0.87974398719936 0.0490083215161547
-0.87944397219861 0.0490428788261892
-0.87914395719786 0.0490774549819046
-0.87884394219711 0.0491120499888042
-0.87854392719636 0.049146663852389
-0.87824391219561 0.0491812965781574
-0.87794389719486 0.0492159481716053
-0.87764388219411 0.0492506186382262
-0.87734386719336 0.0492853079835109
-0.87704385219261 0.0493200162129481
-0.87674383719186 0.0493547433320234
-0.87644382219111 0.0493894893462204
-0.87614380719036 0.04942425426102
-0.875843792189609 0.0494590380819004
-0.875543777188859 0.0494938408143376
-0.87524376218811 0.0495286624638048
-0.874943747187359 0.0495635030357728
-0.874643732186609 0.0495983625357099
-0.874343717185859 0.0496332409690816
-0.874043702185109 0.0496681383413512
-0.873743687184359 0.0497030546579791
-0.873443672183609 0.0497379899244235
-0.873143657182859 0.0497729441461398
-0.872843642182109 0.0498079173285808
-0.872543627181359 0.0498429094771969
-0.872243612180609 0.0498779205974359
-0.871943597179859 0.0499129506947429
-0.871643582179109 0.0499479997745605
-0.871343567178359 0.0499830678423287
-0.871043552177609 0.0500181549034848
-0.870743537176859 0.0500532609634638
-0.870443522176109 0.0500883860276978
-0.870143507175359 0.0501235301016164
-0.869843492174609 0.0501586931906466
-0.869543477173859 0.0501938753002128
-0.869243462173109 0.0502290764357367
-0.868943447172359 0.0502642966026376
-0.868643432171609 0.0502995358063319
-0.868343417170859 0.0503347940522336
-0.868043402170108 0.0503700713457537
-0.867743387169359 0.0504053676923011
-0.867443372168608 0.0504406830972816
-0.867143357167858 0.0504760175660986
-0.866843342167108 0.0505113711041528
-0.866543327166358 0.0505467437168421
-0.866243312165608 0.050582135409562
-0.865943297164858 0.050617546187705
-0.865643282164108 0.0506529760566614
-0.865343267163358 0.0506884250218183
-0.865043252162608 0.0507238930885605
-0.864743237161858 0.0507593802622699
-0.864443222161108 0.050794886548326
-0.864143207160358 0.0508304119521052
-0.863843192159608 0.0508659564789816
-0.863543177158858 0.0509015201343262
-0.863243162158108 0.0509371029235078
-0.862943147157358 0.0509727048518919
-0.862643132156608 0.0510083259248419
-0.862343117155858 0.051043966147718
-0.862043102155108 0.0510796255258779
-0.861743087154358 0.0511153040646766
-0.861443072153608 0.0511510017694663
-0.861143057152858 0.0511867186455964
-0.860843042152108 0.0512224546984137
-0.860543027151358 0.0512582099332622
-0.860243012150608 0.0512939843554831
-0.859942997149858 0.051329777970415
-0.859642982149107 0.0513655907833936
-0.859342967148357 0.0514014227997518
-0.859042952147607 0.05143727402482
-0.858742937146857 0.0514731444639254
-0.858442922146107 0.0515090341223929
-0.858142907145357 0.0515449430055444
-0.857842892144607 0.051580871118699
-0.857542877143857 0.0516168184671729
-0.857242862143107 0.0516527850562799
-0.856942847142357 0.0516887708913306
-0.856642832141607 0.0517247759776329
-0.856342817140857 0.0517608003204921
-0.856042802140107 0.0517968439252105
-0.855742787139357 0.0518329067970876
-0.855442772138607 0.0518689889414202
-0.855142757137857 0.0519050903635021
-0.854842742137107 0.0519412110686245
-0.854542727136357 0.0519773510620756
-0.854242712135607 0.0520135103491407
-0.853942697134857 0.0520496889351026
-0.853642682134107 0.0520858868252409
-0.853342667133357 0.0521221040248326
-0.853042652132607 0.0521583405391516
-0.852742637131856 0.0521945963734691
-0.852442622131107 0.0522308715330536
-0.852142607130357 0.0522671660231704
-0.851842592129606 0.0523034798490821
-0.851542577128857 0.0523398130160485
-0.851242562128106 0.0523761655293265
-0.850942547127356 0.0524125373941699
-0.850642532126606 0.0524489286158299
-0.850342517125856 0.0524853391995547
-0.850042502125106 0.0525217691505895
-0.849742487124356 0.0525582184741769
-0.849442472123606 0.0525946871755562
-0.849142457122856 0.052631175259964
-0.848842442122106 0.0526676827326341
-0.848542427121356 0.0527042095987972
-0.848242412120606 0.0527407558636812
-0.847942397119856 0.0527773215325109
-0.847642382119106 0.0528139066105084
-0.847342367118356 0.0528505111028926
-0.847042352117606 0.0528871350148799
-0.846742337116856 0.0529237783516832
-0.846442322116106 0.0529604411185129
-0.846142307115356 0.0529971233205762
-0.845842292114606 0.0530338249630775
-0.845542277113856 0.053070546051218
-0.845242262113106 0.0531072865901963
-0.844942247112356 0.0531440465852078
-0.844642232111606 0.0531808260414448
-0.844342217110855 0.0532176249640969
-0.844042202110105 0.0532544433583506
-0.843742187109356 0.0532912812293894
-0.843442172108605 0.0533281385823939
-0.843142157107855 0.0533650154225415
-0.842842142107105 0.0534019117550068
-0.842542127106355 0.0534388275849613
-0.842242112105605 0.0534757629175735
-0.841942097104855 0.053512717758009
-0.841642082104105 0.0535496921114302
-0.841342067103355 0.0535866859829966
-0.841042052102605 0.0536236993778646
-0.840742037101855 0.0536607323011876
-0.840442022101105 0.0536977847581161
-0.840142007100355 0.0537348567537974
-0.839841992099605 0.0537719482933757
-0.839541977098855 0.0538090593819923
-0.839241962098105 0.0538461900247854
-0.838941947097355 0.0538833402268902
-0.838641932096605 0.0539205099934387
-0.838341917095855 0.0539576993295599
-0.838041902095105 0.0539949082403798
-0.837741887094355 0.0540321367310212
-0.837441872093605 0.0540693848066039
-0.837141857092855 0.0541066524722447
-0.836841842092105 0.0541439397330571
-0.836541827091354 0.0541812465941518
-0.836241812090605 0.054218573060636
-0.835941797089854 0.0542559191376142
-0.835641782089104 0.0542932848301875
-0.835341767088355 0.0543306701434541
-0.835041752087604 0.054368075082509
-0.834741737086854 0.054405499652444
-0.834441722086104 0.054442943858348
-0.834141707085354 0.0544804077053065
-0.833841692084604 0.054517891198402
-0.833541677083854 0.0545553943427139
-0.833241662083104 0.0545929171433185
-0.832941647082354 0.0546304596052888
-0.832641632081604 0.0546680217336947
-0.832341617080854 0.0547056035336031
-0.832041602080104 0.0547432050100774
-0.831741587079354 0.0547808261681783
-0.831441572078604 0.0548184670129629
-0.831141557077854 0.0548561275494853
-0.830841542077104 0.0548938077827966
-0.830541527076354 0.0549315077179443
-0.830241512075604 0.0549692273599733
-0.829941497074854 0.0550069667139247
-0.829641482074104 0.0550447257848368
-0.829341467073354 0.0550825045777446
-0.829041452072604 0.0551203030976798
-0.828741437071854 0.0551581213496711
-0.828441422071104 0.0551959593387438
-0.828141407070353 0.05523381706992
-0.827841392069603 0.0552716945482187
-0.827541377068853 0.0553095917786555
-0.827241362068103 0.055347508766243
-0.826941347067353 0.0553854455159903
-0.826641332066603 0.0554234020329035
-0.826341317065853 0.0554613783219854
-0.826041302065103 0.0554993743882353
-0.825741287064353 0.0555373902366497
-0.825441272063603 0.0555754258722214
-0.825141257062853 0.0556134812999402
-0.824841242062103 0.0556515565247926
-0.824541227061353 0.0556896515517618
-0.824241212060603 0.0557277663858276
-0.823941197059853 0.0557659010319669
-0.823641182059103 0.0558040554951528
-0.823341167058353 0.0558422297803555
-0.823041152057603 0.0558804238925418
-0.822741137056853 0.0559186378366751
-0.822441122056103 0.0559568716177156
-0.822141107055353 0.0559951252406202
-0.821841092054603 0.0560333987103425
-0.821541077053853 0.0560716920318327
-0.821241062053103 0.0561100052100378
-0.820941047052353 0.0561483382499013
-0.820641032051603 0.0561866911563635
-0.820341017050852 0.0562250639343614
-0.820041002050103 0.0562634565888285
-0.819740987049352 0.0563018691246952
-0.819440972048602 0.0563403015468883
-0.819140957047852 0.0563787538603315
-0.818840942047102 0.0564172260699449
-0.818540927046352 0.0564557181806454
-0.818240912045602 0.0564942301973465
-0.817940897044852 0.0565327621249582
-0.817640882044102 0.0565713139683873
-0.817340867043352 0.0566098857325373
-0.817040852042602 0.056648477422308
-0.816740837041852 0.0566870890425961
-0.816440822041102 0.0567257205982947
-0.816140807040352 0.0567643720942938
-0.815840792039602 0.0568030435354796
-0.815540777038852 0.0568417349267352
-0.815240762038102 0.0568804462729402
-0.814940747037352 0.0569191775789708
-0.814640732036602 0.0569579288496996
-0.814340717035852 0.0569967000899961
-0.814040702035102 0.0570354913047262
-0.813740687034352 0.0570743024987522
-0.813440672033602 0.0571131336769334
-0.813140657032852 0.0571519848441251
-0.812840642032101 0.0571908560051798
-0.812540627031352 0.0572297471649459
-0.812240612030602 0.0572686583282687
-0.811940597029851 0.0573075894999901
-0.811640582029101 0.0573465406849484
-0.811340567028351 0.0573855118879784
-0.811040552027601 0.0574245031139114
-0.810740537026851 0.0574635143675755
-0.810440522026101 0.0575025456537949
-0.810140507025351 0.0575415969773908
-0.809840492024601 0.0575806683431803
-0.809540477023851 0.0576197597559776
-0.809240462023101 0.0576588712205932
-0.808940447022351 0.0576980027418338
-0.808640432021601 0.0577371543245029
-0.808340417020851 0.0577763259734005
-0.808040402020101 0.057815517693323
-0.807740387019351 0.0578547294890632
-0.807440372018601 0.0578939613654105
-0.807140357017851 0.0579332133271506
-0.806840342017101 0.057972485379066
-0.806540327016351 0.0580117775259352
-0.806240312015601 0.0580510897725336
-0.805940297014851 0.0580904221236327
-0.805640282014101 0.0581297745840006
-0.805340267013351 0.0581691471584019
-0.805040252012601 0.0582085398515975
-0.804740237011851 0.0582479526683448
-0.804440222011101 0.0582873856133976
-0.80414020701035 0.0583268386915062
-0.803840192009601 0.0583663119074172
-0.80354017700885 0.0584058052658737
-0.8032401620081 0.0584453187716152
-0.80294014700735 0.0584848524293776
-0.8026401320066 0.0585244062438931
-0.80234011700585 0.0585639802198905
-0.8020401020051 0.0586035743620948
-0.80174008700435 0.0586431886752274
-0.8014400720036 0.0586828231640062
-0.80114005700285 0.0587224778331455
-0.8008400420021 0.0587621526873557
-0.80054002700135 0.0588018477313439
-0.8002400120006 0.0588415629698133
-0.79993999699985 0.0588812984074638
-0.7996399819991 0.0589210540489911
-0.79933996699835 0.0589608298990879
-0.7990399519976 0.0590006259624426
-0.79873993699685 0.0590404422437406
-0.7984399219961 0.059080278747663
-0.79813990699535 0.0591201354788877
-0.7978398919946 0.0591600124420887
-0.79753987699385 0.0591999096419364
-0.7972398619931 0.0592398270830975
-0.79693984699235 0.059279764770235
-0.796639831991599 0.0593197227080082
-0.79633981699085 0.0593597009010726
-0.7960398019901 0.0593996993540803
-0.795739786989349 0.0594397180716795
-0.795439771988599 0.0594797570585146
-0.795139756987849 0.0595198163192264
-0.794839741987099 0.059559895858452
-0.794539726986349 0.0595999956808248
-0.794239711985599 0.0596401157909742
-0.793939696984849 0.0596802561935263
-0.793639681984099 0.0597204168931032
-0.793339666983349 0.0597605978943232
-0.793039651982599 0.0598007992018011
-0.792739636981849 0.0598410208201476
-0.792439621981099 0.05988126275397
-0.792139606980349 0.0599215250078716
-0.791839591979599 0.059961807586452
-0.791539576978849 0.0600021104943072
-0.791239561978099 0.0600424337360291
-0.790939546977349 0.0600827773162061
-0.790639531976599 0.0601231412394226
-0.790339516975849 0.0601635255102595
-0.790039501975099 0.0602039301332935
-0.789739486974349 0.0602443551130978
-0.789439471973599 0.0602848004542418
-0.789139456972849 0.060325266161291
-0.788839441972099 0.0603657522388071
-0.788539426971349 0.0604062586913479
-0.788239411970598 0.0604467855234676
-0.787939396969848 0.0604873327397163
-0.787639381969099 0.0605279003446406
-0.787339366968348 0.060568488342783
-0.787039351967598 0.0606090967386821
-0.786739336966848 0.060649725536873
-0.786439321966098 0.0606903747418867
-0.786139306965348 0.0607310443582503
-0.785839291964598 0.0607717343904871
-0.785539276963848 0.0608124448431168
-0.785239261963098 0.0608531757206548
-0.784939246962348 0.0608939270276129
-0.784639231961598 0.0609346987684991
-0.784339216960848 0.0609754909478171
-0.784039201960098 0.0610163035700672
-0.783739186959348 0.0610571366397455
-0.783439171958598 0.0610979901613443
-0.783139156957848 0.0611388641393521
-0.782839141957098 0.0611797585782534
-0.782539126956348 0.0612206734825287
-0.782239111955598 0.0612616088566547
-0.781939096954848 0.0613025647051042
-0.781639081954098 0.0613435410323461
-0.781339066953348 0.0613845378428452
-0.781039051952598 0.0614255551410626
-0.780739036951848 0.0614665929314552
-0.780439021951097 0.0615076512184762
-0.780139006950348 0.0615487300065747
-0.779838991949597 0.061589829300196
-0.779538976948847 0.0616309491037813
-0.779238961948097 0.0616720894217678
-0.778938946947347 0.061713250258589
-0.778638931946597 0.0617544316186742
-0.778338916945847 0.0617956335064487
-0.778038901945097 0.061836855926334
-0.777738886944347 0.0618780988827475
-0.777438871943597 0.0619193623801026
-0.777138856942847 0.0619606464228088
-0.776838841942097 0.0620019510152716
-0.776538826941347 0.0620432761618923
-0.776238811940597 0.0620846218670684
-0.775938796939847 0.0621259881351934
-0.775638781939097 0.0621673749706566
-0.775338766938347 0.0622087823778435
-0.775038751937597 0.0622502103611354
-0.774738736936847 0.0622916589249097
-0.774438721936097 0.0623331280735396
-0.774138706935347 0.0623746178113945
-0.773838691934597 0.0624161281428396
-0.773538676933847 0.062457659072236
-0.773238661933097 0.0624992106039408
-0.772938646932347 0.0625407827423071
-0.772638631931597 0.062582375491684
-0.772338616930847 0.0626239888564163
-0.772038601930096 0.062665622840845
-0.771738586929346 0.0627072774493068
-0.771438571928596 0.0627489526861344
-0.771138556927846 0.0627906485556565
-0.770838541927096 0.0628323650621975
-0.770538526926346 0.0628741022100781
-0.770238511925596 0.0629158600036143
-0.769938496924846 0.0629576384471185
-0.769638481924096 0.0629994375448989
-0.769338466923346 0.0630412573012594
-0.769038451922596 0.0630830977205
-0.768738436921846 0.0631249588069163
-0.768438421921096 0.0631668405648002
-0.768138406920346 0.0632087429984389
-0.767838391919596 0.0632506661121161
-0.767538376918846 0.0632926099101108
-0.767238361918096 0.0633345743966982
-0.766938346917346 0.0633765595761492
-0.766638331916596 0.0634185654527306
-0.766338316915846 0.063460592030705
-0.766038301915096 0.0635026393143309
-0.765738286914346 0.0635447073078625
-0.765438271913596 0.0635867960155501
-0.765138256912846 0.0636289054416394
-0.764838241912096 0.0636710355903724
-0.764538226911346 0.0637131864659864
-0.764238211910595 0.063755358072715
-0.763938196909846 0.0637975504147873
-0.763638181909095 0.0638397634964282
-0.763338166908345 0.0638819973218585
-0.763038151907595 0.0639242518952949
-0.762738136906845 0.0639665272209495
-0.762438121906095 0.0640088233030306
-0.762138106905345 0.064051140145742
-0.761838091904595 0.0640934777532833
-0.761538076903845 0.0641358361298501
-0.761238061903095 0.0641782152796335
-0.760938046902345 0.0642206152068205
-0.760638031901595 0.0642630359155937
-0.760338016900845 0.0643054774101315
-0.760038001900095 0.0643479396946082
-0.759737986899345 0.0643904227731937
-0.759437971898595 0.0644329266500537
-0.759137956897845 0.0644754513293494
-0.758837941897095 0.064517996815238
-0.758537926896345 0.0645605631118724
-0.758237911895595 0.064603150223401
-0.757937896894845 0.0646457581539681
-0.757637881894095 0.0646883869077137
-0.757337866893345 0.0647310364887733
-0.757037851892595 0.0647737069012784
-0.756737836891844 0.064816398149356
-0.756437821891095 0.0648591102371287
-0.756137806890345 0.0649018431687149
-0.755837791889594 0.0649445969482289
-0.755537776888844 0.0649873715797802
-0.755237761888094 0.0650301670674743
-0.754937746887344 0.0650729834154122
-0.754637731886594 0.0651158206276908
-0.754337716885844 0.0651586787084023
-0.754037701885094 0.0652015576616348
-0.753737686884344 0.065244457491472
-0.753437671883594 0.0652873782019931
-0.753137656882844 0.0653303197972732
-0.752837641882094 0.0653732822813828
-0.752537626881344 0.065416265658388
-0.752237611880594 0.0654592699323508
-0.751937596879844 0.0655022951073284
-0.751637581879094 0.0655453411873741
-0.751337566878344 0.0655884081765363
-0.751037551877594 0.0656314960788594
-0.750737536876844 0.0656746048983832
-0.750437521876094 0.0657177346391431
-0.750137506875344 0.0657608853051702
-0.749837491874594 0.065804056900491
-0.749537476873844 0.0658472494291278
-0.749237461873094 0.0658904628950982
-0.748937446872344 0.0659336973024156
-0.748637431871594 0.0659769526550889
-0.748337416870843 0.0660202289571225
-0.748037401870093 0.0660635262125164
-0.747737386869344 0.0661068444252661
-0.747437371868593 0.0661501835993628
-0.747137356867843 0.0661935437387929
-0.746837341867093 0.0662369248475389
-0.746537326866343 0.0662803269295782
-0.746237311865593 0.0663237499888841
-0.745937296864843 0.0663671940294253
-0.745637281864093 0.0664106590551662
-0.745337266863343 0.0664541450700664
-0.745037251862593 0.0664976520780812
-0.744737236861843 0.0665411800831614
-0.744437221861093 0.0665847290892532
-0.744137206860343 0.0666282991002985
-0.743837191859593 0.0666718901202343
-0.743537176858843 0.0667155021529936
-0.743237161858093 0.0667591352025044
-0.742937146857343 0.0668027892726905
-0.742637131856593 0.066846464367471
-0.742337116855843 0.0668901604907606
-0.742037101855093 0.0669338776464692
-0.741737086854343 0.0669776158385023
-0.741437071853593 0.0670213750707611
-0.741137056852843 0.0670651553471419
-0.740837041852093 0.0671089566715365
-0.740537026851342 0.0671527790478322
-0.740237011850593 0.0671966224799119
-0.739936996849842 0.0672404869716535
-0.739636981849092 0.0672843725269307
-0.739336966848342 0.0673282791496125
-0.739036951847592 0.0673722068435633
-0.738736936846842 0.0674161556126428
-0.738436921846092 0.0674601254607063
-0.738136906845342 0.0675041163916044
-0.737836891844592 0.0675481284091831
-0.737536876843842 0.0675921615172837
-0.737236861843092 0.067636215719743
-0.736936846842342 0.0676802910203933
-0.736636831841592 0.067724387423062
-0.736336816840842 0.067768504931572
-0.736036801840092 0.0678126435497414
-0.735736786839342 0.0678568032813841
-0.735436771838592 0.0679009841303089
-0.735136756837842 0.0679451861003201
-0.734836741837092 0.0679894091952175
-0.734536726836342 0.068033653418796
-0.734236711835592 0.0680779187748459
-0.733936696834842 0.068122205267153
-0.733636681834092 0.0681665128994981
-0.733336666833342 0.0682108416756578
-0.733036651832592 0.0682551915994035
-0.732736636831842 0.0682995626745023
-0.732436621831092 0.0683439549047163
-0.732136606830341 0.0683883682938032
-0.731836591829591 0.0684328028455158
-0.731536576828842 0.0684772585636022
-0.731236561828091 0.0685217354518059
-0.730936546827341 0.0685662335138656
-0.730636531826591 0.0686107527535154
-0.730336516825841 0.0686552931744844
-0.730036501825091 0.0686998547804973
-0.729736486824341 0.0687444375752738
-0.729436471823591 0.068789041562529
-0.729136456822841 0.0688336667459733
-0.728836441822091 0.0688783131293122
-0.728536426821341 0.0689229807162465
-0.728236411820591 0.0689676695104722
-0.727936396819841 0.0690123795156808
-0.727636381819091 0.0690571107355587
-0.727336366818341 0.0691018631737877
-0.727036351817591 0.0691466368340447
-0.726736336816841 0.0691914317200019
-0.726436321816091 0.0692362478353268
-0.726136306815341 0.069281085183682
-0.725836291814591 0.0693259437687253
-0.725536276813841 0.0693708235941096
-0.725236261813091 0.0694157246634832
-0.724936246812341 0.0694606469804896
-0.724636231811591 0.0695055905487672
-0.72433621681084 0.06955055537195
-0.724036201810091 0.0695955414536667
-0.72373618680934 0.0696405487975415
-0.72343617180859 0.0696855774071936
-0.72313615680784 0.0697306272862375
-0.72283614180709 0.0697756984382828
-0.72253612680634 0.0698207908669342
-0.72223611180559 0.0698659045757917
-0.72193609680484 0.0699110395684501
-0.72163608180409 0.0699561958484997
-0.72133606680334 0.0700013734195258
-0.72103605180259 0.0700465722851087
-0.72073603680184 0.0700917924488241
-0.72043602180109 0.0701370339142426
-0.72013600680034 0.0701822966849299
-0.71983599179959 0.0702275807644469
-0.71953597679884 0.0702728861563497
-0.71923596179809 0.0703182128641892
-0.71893594679734 0.0703635608915117
-0.71863593179659 0.0704089302418585
-0.71833591679584 0.0704543209187658
-0.71803590179509 0.0704997329257651
-0.71773588679434 0.0705451662663828
-0.71743587179359 0.0705906209441407
-0.71713585679284 0.0706360969625552
-0.71683584179209 0.0706815943251381
-0.71653582679134 0.0707271130353962
-0.71623581179059 0.0707726530968312
-0.715935796789839 0.07081821451294
-0.715635781789089 0.0708637972872144
-0.715335766788339 0.0709094014231415
-0.715035751787589 0.070955026924203
-0.714735736786839 0.0710006737938761
-0.714435721786089 0.0710463420356328
-0.714135706785339 0.07109203165294
-0.713835691784589 0.0711377426492597
-0.713535676783839 0.0711834750280491
-0.713235661783089 0.0712292287927602
-0.712935646782339 0.07127500394684
-0.712635631781589 0.0713208004937305
-0.712335616780839 0.0713666184368688
-0.712035601780089 0.0714124577796869
-0.711735586779339 0.0714583185256118
-0.711435571778589 0.0715042006780654
-0.711135556777839 0.0715501042404647
-0.710835541777089 0.0715960292162215
-0.710535526776339 0.0716419756087427
-0.710235511775589 0.0716879434214302
-0.709935496774839 0.0717339326576806
-0.709635481774089 0.0717799433208858
-0.709335466773339 0.0718259754144323
-0.709035451772589 0.0718720289417017
-0.708735436771839 0.0719181039060706
-0.708435421771089 0.0719642003109104
-0.708135406770338 0.0720103181595875
-0.707835391769589 0.072056457455463
-0.707535376768838 0.0721026182018934
-0.707235361768088 0.0721488004022296
-0.706935346767338 0.0721950040598176
-0.706635331766588 0.0722412291779983
-0.706335316765838 0.0722874757601077
-0.706035301765088 0.0723337438094763
-0.705735286764338 0.0723800333294296
-0.705435271763588 0.0724263443232882
-0.705135256762838 0.0724726767943674
-0.704835241762088 0.0725190307459774
-0.704535226761338 0.0725654061814232
-0.704235211760588 0.0726118031040047
-0.703935196759838 0.0726582215170168
-0.703635181759088 0.0727046614237489
-0.703335166758338 0.0727511228274857
-0.703035151757588 0.0727976057315064
-0.702735136756838 0.0728441101390852
-0.702435121756088 0.072890636053491
-0.702135106755338 0.0729371834779876
-0.701835091754588 0.0729837524158337
-0.701535076753838 0.0730303428702826
-0.701235061753088 0.0730769548445828
-0.700935046752338 0.0731235883419772
-0.700635031751587 0.0731702433657036
-0.700335016750838 0.0732169199189948
-0.700035001750088 0.0732636180050781
-0.699734986749337 0.073310337627176
-0.699434971748587 0.0733570787885052
-0.699134956747837 0.0734038414922778
-0.698834941747087 0.0734506257417002
-0.698534926746337 0.0734974315399738
-0.698234911745587 0.0735442588902946
-0.697934896744837 0.0735911077958537
-0.697634881744087 0.0736379782598366
-0.697334866743337 0.0736848702854236
-0.697034851742587 0.07373178387579
-0.696734836741837 0.0737787190341055
-0.696434821741087 0.0738256757635348
-0.696134806740337 0.0738726540672372
-0.695834791739587 0.0739196539483668
-0.695534776738837 0.0739666754100723
-0.695234761738087 0.0740137184554972
-0.694934746737337 0.0740607830877797
-0.694634731736587 0.0741078693100528
-0.694334716735837 0.0741549771254441
-0.694034701735087 0.0742021065370758
-0.693734686734337 0.074249257548065
-0.693434671733587 0.0742964301615234
-0.693134656732837 0.0743436243805573
-0.692834641732087 0.0743908402082679
-0.692534626731337 0.0744380776477507
-0.692234611730586 0.0744853367020964
-0.691934596729836 0.0745326173743898
-0.691634581729087 0.0745799196677107
-0.691334566728336 0.0746272435851335
-0.691034551727586 0.0746745891297272
-0.690734536726836 0.0747219563045556
-0.690434521726086 0.0747693451126768
-0.690134506725336 0.0748167555571439
-0.689834491724586 0.0748641876410044
-0.689534476723836 0.0749116413673006
-0.689234461723086 0.0749591167390692
-0.688934446722336 0.0750066137593417
-0.688634431721586 0.0750541324311441
-0.688334416720836 0.0751016727574972
-0.688034401720086 0.0751492347414161
-0.687734386719336 0.0751968183859108
-0.687434371718586 0.0752444236939856
-0.687134356717836 0.0752920506686397
-0.686834341717086 0.0753396993128666
-0.686534326716336 0.0753873696296545
-0.686234311715586 0.0754350616219863
-0.685934296714836 0.0754827752928392
-0.685634281714086 0.0755305106451852
-0.685334266713336 0.0755782676819907
-0.685034251712586 0.0756260464062168
-0.684734236711836 0.0756738468208189
-0.684434221711085 0.0757216689287473
-0.684134206710336 0.0757695127329466
-0.683834191709585 0.075817378236356
-0.683534176708835 0.0758652654419091
-0.683234161708085 0.0759131743525343
-0.682934146707335 0.0759611049711543
-0.682634131706585 0.0760090573006864
-0.682334116705835 0.0760570313440423
-0.682034101705085 0.0761050271041284
-0.681734086704335 0.0761530445838455
-0.681434071703585 0.0762010837860889
-0.681134056702835 0.0762491447137483
-0.680834041702085 0.0762972273697081
-0.680534026701335 0.0763453317568469
-0.680234011700585 0.0763934578780382
-0.679933996699835 0.0764416057361494
-0.679633981699085 0.0764897753340429
-0.679333966698335 0.0765379666745753
-0.679033951697585 0.0765861797605976
-0.678733936696835 0.0766344145949555
-0.678433921696085 0.0766826711804889
-0.678133906695335 0.0767309495200323
-0.677833891694585 0.0767792496164146
-0.677533876693835 0.076827571472459
-0.677233861693085 0.0768759150909834
-0.676933846692335 0.0769242804748
-0.676633831691585 0.0769726676267153
-0.676333816690835 0.0770210765495303
-0.676033801690084 0.0770695072460405
-0.675733786689334 0.0771179597190357
-0.675433771688584 0.0771664339713002
-0.675133756687834 0.0772149300056125
-0.674833741687084 0.0772634478247457
-0.674533726686334 0.0773119874314672
-0.674233711685584 0.0773605488285388
-0.673933696684834 0.0774091320187168
-0.673633681684084 0.0774577370047515
-0.673333666683334 0.0775063637893879
-0.673033651682584 0.0775550123753654
-0.672733636681834 0.0776036827654174
-0.672433621681084 0.0776523749622721
-0.672133606680334 0.0777010889686518
-0.671833591679584 0.0777498247872731
-0.671533576678834 0.077798582420847
-0.671233561678084 0.077847361872079
-0.670933546677334 0.0778961631436686
-0.670633531676584 0.0779449862383099
-0.670333516675834 0.0779938311586913
-0.670033501675084 0.0780426979074953
-0.669733486674334 0.078091586487399
-0.669433471673584 0.0781404969010736
-0.669133456672834 0.0781894291511846
-0.668833441672084 0.078238383240392
-0.668533426671334 0.0782873591713498
-0.668233411670583 0.0783363569467065
-0.667933396669834 0.0783853765691049
-0.667633381669083 0.0784344180411819
-0.667333366668333 0.0784834813655687
-0.667033351667583 0.0785325665448911
-0.666733336666833 0.0785816735817686
-0.666433321666083 0.0786308024788154
-0.666133306665333 0.0786799532386399
-0.665833291664583 0.0787291258638445
-0.665533276663833 0.0787783203570262
-0.665233261663083 0.0788275367207758
-0.664933246662333 0.0788767749576788
-0.664633231661583 0.0789260350703145
-0.664333216660833 0.0789753170612568
-0.664033201660083 0.0790246209330737
-0.663733186659333 0.0790739466883272
-0.663433171658583 0.0791232943295738
-0.663133156657833 0.079172663859364
-0.662833141657083 0.0792220552802426
-0.662533126656333 0.0792714685947487
-0.662233111655583 0.0793209038054153
-0.661933096654833 0.07937036091477
-0.661633081654083 0.0794198399253341
-0.661333066653333 0.0794693408396235
-0.661033051652583 0.079518863660148
-0.660733036651833 0.0795684083894116
-0.660433021651083 0.0796179750299128
-0.660133006650333 0.0796675635841437
-0.659832991649582 0.0797171740545909
-0.659532976648832 0.0797668064437352
-0.659232961648082 0.0798164607540513
-0.658932946647332 0.0798661369880083
-0.658632931646582 0.0799158351480692
-0.658332916645832 0.0799655552366913
-0.658032901645082 0.0800152972563258
-0.657732886644332 0.0800650612094185
-0.657432871643582 0.0801148470984087
-0.657132856642832 0.0801646549257302
-0.656832841642082 0.0802144846938108
-0.656532826641332 0.0802643364050725
-0.656232811640582 0.0803142100619312
-0.655932796639832 0.0803641056667971
-0.655632781639082 0.0804140232220743
-0.655332766638332 0.0804639627301611
-0.655032751637582 0.0805139241934499
-0.654732736636832 0.0805639076143271
-0.654432721636082 0.0806139129951731
-0.654132706635332 0.0806639403383625
-0.653832691634582 0.080713989646264
-0.653532676633832 0.0807640609212401
-0.653232661633082 0.0808141541656477
-0.652932646632332 0.0808642693818374
-0.652632631631582 0.080914406572154
-0.652332616630832 0.0809645657389365
-0.652032601630081 0.0810147468845176
-0.651732586629332 0.0810649500112242
-0.651432571628581 0.0811151751213773
-0.651132556627831 0.0811654222172917
-0.650832541627081 0.0812156913012765
-0.650532526626331 0.0812659823756344
-0.650232511625581 0.0813162954426625
-0.649932496624831 0.0813666305046518
-0.649632481624081 0.0814169875638871
-0.649332466623331 0.0814673666226473
-0.649032451622581 0.0815177676832054
-0.648732436621831 0.0815681907478283
-0.648432421621081 0.0816186358187766
-0.648132406620331 0.0816691028983054
-0.647832391619581 0.0817195919886634
-0.647532376618831 0.0817701030920933
-0.647232361618081 0.0818206362108318
-0.646932346617331 0.0818711913471095
-0.646632331616581 0.0819217685031512
-0.646332316615831 0.0819723676811751
-0.646032301615081 0.0820229888833938
-0.645732286614331 0.0820736321120139
-0.645432271613581 0.0821242973692354
-0.645132256612831 0.0821749846572527
-0.644832241612081 0.0822256939782539
-0.64453222661133 0.0822764253344211
-0.644232211610581 0.0823271787279303
-0.643932196609831 0.0823779541609513
-0.64363218160908 0.0824287516356479
-0.64333216660833 0.0824795711541778
-0.64303215160758 0.0825304127186925
-0.64273213660683 0.0825812763313374
-0.64243212160608 0.0826321619942519
-0.64213210660533 0.0826830697095692
-0.64183209160458 0.0827339994794162
-0.64153207660383 0.082784951305914
-0.64123206160308 0.0828359251911772
-0.64093204660233 0.0828869211373146
-0.64063203160158 0.0829379391464286
-0.64033201660083 0.0829889792206155
-0.64003200160008 0.0830400413619655
-0.63973198659933 0.0830911255725625
-0.63943197159858 0.0831422318544845
-0.63913195659783 0.0831933602098031
-0.63883194159708 0.0832445106405838
-0.63853192659633 0.0832956831488857
-0.63823191159558 0.0833468777367622
-0.63793189659483 0.08339809440626
-0.63763188159408 0.0834493331594199
-0.63733186659333 0.0835005939982765
-0.63703185159258 0.0835518769248579
-0.63673183659183 0.0836031819411863
-0.63643182159108 0.0836545090492776
-0.636131806590329 0.0837058582511415
-0.635831791589579 0.0837572295487813
-0.63553177658883 0.0838086229441943
-0.635231761588079 0.0838600384393715
-0.634931746587329 0.0839114760362974
-0.634631731586579 0.0839629357369508
-0.634331716585829 0.0840144175433037
-0.634031701585079 0.0840659214573222
-0.633731686584329 0.0841174474809659
-0.633431671583579 0.0841689956161884
-0.633131656582829 0.0842205658649368
-0.632831641582079 0.0842721582291519
-0.632531626581329 0.0843237727107686
-0.632231611580579 0.084375409311715
-0.631931596579829 0.0844270680339133
-0.631631581579079 0.0844787488792793
-0.631331566578329 0.0845304518497223
-0.631031551577579 0.0845821769471457
-0.630731536576829 0.0846339241734461
-0.630431521576079 0.0846856935305144
-0.630131506575329 0.0847374850202345
-0.629831491574579 0.0847892986444845
-0.629531476573829 0.084841134405136
-0.629231461573079 0.0848929923040542
-0.628931446572329 0.0849448723430981
-0.628631431571579 0.0849967745241202
-0.628331416570828 0.0850486988489668
-0.628031401570079 0.0851006453194779
-0.627731386569328 0.0851526139374869
-0.627431371568578 0.085204604704821
-0.627131356567828 0.085256617623301
-0.626831341567078 0.0853086526947416
-0.626531326566328 0.0853607099209505
-0.626231311565578 0.0854127893037297
-0.625931296564828 0.0854648908448745
-0.625631281564078 0.0855170145461737
-0.625331266563328 0.08556916040941
-0.625031251562578 0.0856213284363594
-0.624731236561828 0.0856735186287918
-0.624431221561078 0.0857257309884705
-0.624131206560328 0.0857779655171524
-0.623831191559578 0.085830222216588
-0.623531176558828 0.0858825010885216
-0.623231161558078 0.0859348021346906
-0.622931146557328 0.0859871253568265
-0.622631131556578 0.086039470756654
-0.622331116555828 0.0860918383358914
-0.622031101555078 0.0861442280962508
-0.621731086554328 0.0861966400394377
-0.621431071553578 0.086249074167151
-0.621131056552828 0.0863015304810834
-0.620831041552078 0.0863540089829209
-0.620531026551328 0.0864065096743433
-0.620231011550578 0.0864590325570237
-0.619930996549827 0.0865115776326289
-0.619630981549077 0.0865641449028189
-0.619330966548327 0.0866167343692478
-0.619030951547577 0.0866693460335625
-0.618730936546827 0.086721979897404
-0.618430921546077 0.0867746359624065
-0.618130906545327 0.0868273142301977
-0.617830891544577 0.0868800147023989
-0.617530876543827 0.0869327373806249
-0.617230861543077 0.0869854822664839
-0.616930846542327 0.0870382493615774
-0.616630831541577 0.0870910386675008
-0.616330816540827 0.0871438501858427
-0.616030801540077 0.0871966839181851
-0.615730786539327 0.0872495398661037
-0.615430771538577 0.0873024180311675
-0.615130756537827 0.0873553184149388
-0.614830741537077 0.0874082410189737
-0.614530726536327 0.0874611858448215
-0.614230711535577 0.0875141528940249
-0.613930696534827 0.0875671421681203
-0.613630681534077 0.0876201536686372
-0.613330666533327 0.0876731873970986
-0.613030651532577 0.0877262433550212
-0.612730636531827 0.0877793215439148
-0.612430621531077 0.0878324219652826
-0.612130606530326 0.0878855446206214
-0.611830591529577 0.0879386895114213
-0.611530576528826 0.0879918566391659
-0.611230561528076 0.0880450460053319
-0.610930546527326 0.0880982576113896
-0.610630531526576 0.0881514914588028
-0.610330516525826 0.0882047475490284
-0.610030501525076 0.0882580258835169
-0.609730486524326 0.0883113264637119
-0.609430471523576 0.0883646492910507
-0.609130456522826 0.0884179943669637
-0.608830441522076 0.0884713616928747
-0.608530426521326 0.0885247512702009
-0.608230411520576 0.0885781631003528
-0.607930396519826 0.0886315971847344
-0.607630381519076 0.0886850535247427
-0.607330366518326 0.0887385321217684
-0.607030351517576 0.0887920329771952
-0.606730336516826 0.0888455560924003
-0.606430321516076 0.0888991014687542
-0.606130306515326 0.0889526691076207
-0.605830291514576 0.0890062590103569
-0.605530276513826 0.0890598711783132
-0.605230261513076 0.0891135056128332
-0.604930246512326 0.089167162315254
-0.604630231511575 0.0892208412869058
-0.604330216510826 0.0892745425291121
-0.604030201510076 0.0893282660431898
-0.603730186509325 0.0893820118304491
-0.603430171508575 0.0894357798921932
-0.603130156507825 0.0894895702297188
-0.602830141507075 0.0895433828443157
-0.602530126506325 0.0895972177372673
-0.602230111505575 0.0896510749098497
-0.601930096504825 0.0897049543633327
-0.601630081504075 0.0897588560989791
-0.601330066503325 0.0898127801180451
-0.601030051502575 0.08986672642178
-0.600730036501825 0.0899206950114264
-0.600430021501075 0.0899746858882201
-0.600130006500325 0.09002869905339
-0.599829991499575 0.0900827345081584
-0.599529976498825 0.0901367922537408
-0.599229961498075 0.0901908722913458
-0.598929946497325 0.0902449746221752
-0.598629931496575 0.090299099247424
-0.598329916495825 0.0903532461682805
-0.598029901495075 0.090407415385926
-0.597729886494325 0.0904616069015352
-0.597429871493575 0.0905158207162758
-0.597129856492825 0.0905700568313087
-0.596829841492075 0.0906243152477881
-0.596529826491325 0.0906785959668611
-0.596229811490574 0.0907328989896683
-0.595929796489824 0.090787224317343
-0.595629781489075 0.0908415719510122
-0.595329766488324 0.0908959418917956
-0.595029751487574 0.0909503341408062
-0.594729736486824 0.0910047486991503
-0.594429721486074 0.0910591855679269
-0.594129706485324 0.0911136447482286
-0.593829691484574 0.0911681262411407
-0.593529676483824 0.091222630047742
-0.593229661483074 0.0912771561691042
-0.592929646482324 0.091331704606292
-0.592629631481574 0.0913862753603636
-0.592329616480824 0.0914408684323698
-0.592029601480074 0.0914954838233548
-0.591729586479324 0.0915501215343558
-0.591429571478574 0.0916047815664032
-0.591129556477824 0.0916594639205203
-0.590829541477074 0.0917141685977235
-0.590529526476324 0.0917688955990225
-0.590229511475574 0.0918236449254198
-0.589929496474824 0.0918784165779109
-0.589629481474074 0.0919332105574847
-0.589329466473324 0.0919880268651229
-0.589029451472574 0.0920428655018003
-0.588729436471824 0.0920977264684847
-0.588429421471073 0.0921526097661371
-0.588129406470324 0.0922075153957113
-0.587829391469574 0.0922624433581542
-0.587529376468823 0.092317393654406
-0.587229361468073 0.0923723662853995
-0.586929346467323 0.0924273612520607
-0.586629331466573 0.0924823785553087
-0.586329316465823 0.0925374181960555
-0.586029301465073 0.0925924801752061
-0.585729286464323 0.0926475644936584
-0.585429271463573 0.0927026711523036
-0.585129256462823 0.0927578001520256
-0.584829241462073 0.0928129514937014
-0.584529226461323 0.0928681251782009
-0.584229211460573 0.0929233212063872
-0.583929196459823 0.0929785395791159
-0.583629181459073 0.0930337802972361
-0.583329166458323 0.0930890433615896
-0.583029151457573 0.0931443287730111
-0.582729136456823 0.0931996365323283
-0.582429121456073 0.093254966640362
-0.582129106455323 0.0933103190979257
-0.581829091454573 0.093365693905826
-0.581529076453823 0.0934210910648624
-0.581229061453073 0.0934765105758273
-0.580929046452323 0.093531952439506
-0.580629031451573 0.0935874166566768
-0.580329016450823 0.0936429032281109
-0.580029001450072 0.0936984121545723
-0.579728986449322 0.093753943436818
-0.579428971448573 0.0938094970755979
-0.579128956447822 0.0938650730716548
-0.578828941447072 0.0939206714257243
-0.578528926446322 0.0939762921385351
-0.578228911445572 0.0940319352108085
-0.577928896444822 0.0940876006432589
-0.577628881444072 0.0941432884365934
-0.577328866443322 0.0941989985915122
-0.577028851442572 0.0942547311087081
-0.576728836441822 0.094310485988867
-0.576428821441072 0.0943662632326675
-0.576128806440322 0.094422062840781
-0.575828791439572 0.094477884813872
-0.575528776438822 0.0945337291525974
-0.575228761438072 0.0945895958576076
-0.574928746437322 0.0946454849295452
-0.574628731436572 0.0947013963690459
-0.574328716435822 0.0947573301767382
-0.574028701435072 0.0948132863532435
-0.573728686434322 0.0948692648991759
-0.573428671433572 0.0949252658151423
-0.573128656432822 0.0949812891017424
-0.572828641432072 0.095037334759569
-0.572528626431322 0.0950934027892072
-0.572228611430571 0.0951494931912352
-0.571928596429822 0.0952056059662239
-0.571628581429071 0.0952617411147371
-0.571328566428321 0.0953178986373312
-0.571028551427571 0.0953740785345555
-0.570728536426821 0.0954302808069521
-0.570428521426071 0.0954865054550556
-0.570128506425321 0.0955427524793938
-0.569828491424571 0.0955990218804868
-0.569528476423821 0.0956553136588478
-0.569228461423071 0.0957116278149825
-0.568928446422321 0.0957679643493895
-0.568628431421571 0.0958243232625602
-0.568328416420821 0.0958807045549785
-0.568028401420071 0.0959371082271211
-0.567728386419321 0.0959935342794577
-0.567428371418571 0.0960499827124502
-0.567128356417821 0.0961064535265538
-0.566828341417071 0.0961629467222158
-0.566528326416321 0.0962194622998769
-0.566228311415571 0.0962760002599698
-0.565928296414821 0.0963325606029205
-0.565628281414071 0.0963891433291472
-0.565328266413321 0.0964457484390612
-0.565028251412571 0.0965023759330661
-0.564728236411821 0.0965590258115584
-0.564428221411071 0.0966156980749275
-0.564128206410321 0.0966723927235549
-0.56382819140957 0.0967291097578153
-0.56352817640882 0.0967858491780757
-0.56322816140807 0.096842610984696
-0.56292814640732 0.0968993951780286
-0.56262813140657 0.0969562017584187
-0.56232811640582 0.0970130307262039
-0.56202810140507 0.0970698820817147
-0.56172808640432 0.0971267558252741
-0.56142807140357 0.0971836519571977
-0.56112805640282 0.0972405704777939
-0.56082804140207 0.0972975113873634
-0.56052802640132 0.0973544746861999
-0.56022801140057 0.0974114603745895
-0.55992799639982 0.0974684684528108
-0.55962798139907 0.0975254989211353
-0.55932796639832 0.0975825517798269
-0.55902795139757 0.0976396270291421
-0.55872793639682 0.09769672466933
-0.55842792139607 0.0977538447006324
-0.55812790639532 0.0978109871232835
-0.55782789139457 0.0978681519375103
-0.55752787639382 0.0979253391435321
-0.55722786139307 0.0979825487415609
-0.55692784639232 0.0980397807318014
-0.55662783139157 0.0980970351144507
-0.55632781639082 0.0981543118896984
-0.556027801390069 0.0982116110577269
-0.55572778638932 0.0982689326187107
-0.555427771388569 0.0983262765728174
-0.555127756387819 0.0983836429202068
-0.554827741387069 0.0984410316610312
-0.554527726386319 0.0984984427954356
-0.554227711385569 0.0985558763235574
-0.553927696384819 0.0986133322455267
-0.553627681384069 0.0986708105614657
-0.553327666383319 0.0987283112714897
-0.553027651382569 0.098785834375706
-0.552727636381819 0.0988433798742147
-0.552427621381069 0.0989009477671082
-0.552127606380319 0.0989585380544716
-0.551827591379569 0.0990161507363823
-0.551527576378819 0.0990737858129103
-0.551227561378069 0.099131443284118
-0.550927546377319 0.0991891231500603
-0.550627531376569 0.0992468254107847
-0.550327516375819 0.099304550066331
-0.550027501375069 0.0993622971167314
-0.549727486374319 0.0994200665620108
-0.549427471373569 0.0994778584021863
-0.549127456372819 0.0995356726372678
-0.548827441372069 0.0995935092672573
-0.548527426371318 0.0996513682921493
-0.548227411370569 0.0997092497119308
-0.547927396369819 0.0997671535265812
-0.547627381369068 0.0998250797360726
-0.547327366368318 0.0998830283403689
-0.547027351367568 0.0999409993394271
-0.546727336366818 0.0999989927331962
-0.546427321366068 0.100057008521618
-0.546127306365318 0.100115046704625
-0.545827291364568 0.100173107282146
-0.545527276363818 0.100231190254098
-0.545227261363068 0.100289295620392
-0.544927246362318 0.100347423380932
-0.544627231361568 0.100405573535614
-0.544327216360818 0.100463746084327
-0.544027201360068 0.10052194102695
-0.543727186359318 0.100580158363356
-0.543427171358568 0.100638398093412
-0.543127156357818 0.100696660216975
-0.542827141357068 0.100754944733894
-0.542527126356318 0.100813251644013
-0.542227111355568 0.100871580947167
-0.541927096354818 0.100929932643181
-0.541627081354068 0.100988306731876
-0.541327066353318 0.101046703213064
-0.541027051352568 0.101105122086548
-0.540727036351818 0.101163563352126
-0.540427021351068 0.101222027009586
-0.540127006350317 0.101280513058708
-0.539826991349567 0.101339021499267
-0.539526976348818 0.101397552331029
-0.539226961348067 0.10145610555375
-0.538926946347317 0.101514681167182
-0.538626931346567 0.101573279171067
-0.538326916345817 0.101631899565141
-0.538026901345067 0.101690542349129
-0.537726886344317 0.101749207522753
-0.537426871343567 0.101807895085723
-0.537126856342817 0.101866605037744
-0.536826841342067 0.101925337378511
-0.536526826341317 0.101984092107714
-0.536226811340567 0.102042869225033
-0.535926796339817 0.102101668730142
-0.535626781339067 0.102160490622706
-0.535326766338317 0.102219334902381
-0.535026751337567 0.10227820156882
-0.534726736336817 0.102337090621662
-0.534426721336067 0.102396002060543
-0.534126706335317 0.102454935885089
-0.533826691334567 0.102513892094919
-0.533526676333817 0.102572870689644
-0.533226661333067 0.102631871668867
-0.532926646332317 0.102690895032184
-0.532626631331567 0.102749940779182
-0.532326616330816 0.102809008909441
-0.532026601330067 0.102868099422533
-0.531726586329316 0.102927212318023
-0.531426571328566 0.102986347595466
-0.531126556327816 0.103045505254412
-0.530826541327066 0.1031046852944
-0.530526526326316 0.103163887714966
-0.530226511325566 0.103223112515632
-0.529926496324816 0.103282359695917
-0.529626481324066 0.10334162925533
-0.529326466323316 0.103400921193374
-0.529026451322566 0.103460235509541
-0.528726436321816 0.103519572203317
-0.528426421321066 0.103578931274181
-0.528126406320316 0.103638312721604
-0.527826391319566 0.103697716545047
-0.527526376318816 0.103757142743965
-0.527226361318066 0.103816591317804
-0.526926346317316 0.103876062266005
-0.526626331316566 0.103935555587996
-0.526326316315816 0.103995071283202
-0.526026301315066 0.104054609351038
-0.525726286314316 0.104114169790911
-0.525426271313566 0.10417375260222
-0.525126256312816 0.104233357784357
-0.524826241312066 0.104292985336705
-0.524526226311316 0.104352635258641
-0.524226211310566 0.104412307549531
-0.523926196309815 0.104472002208737
-0.523626181309065 0.104531719235608
-0.523326166308315 0.104591458629491
-0.523026151307565 0.10465122038972
-0.522726136306815 0.104711004515625
-0.522426121306065 0.104770811006525
-0.522126106305315 0.104830639861732
-0.521826091304565 0.104890491080551
-0.521526076303815 0.104950364662278
-0.521226061303065 0.105010260606202
-0.520926046302315 0.105070178911603
-0.520626031301565 0.105130119577754
-0.520326016300815 0.105190082603919
-0.520026001300065 0.105250067989355
-0.519725986299315 0.105310075733311
-0.519425971298565 0.105370105835026
-0.519125956297815 0.105430158293735
-0.518825941297065 0.105490233108661
-0.518525926296315 0.105550330279021
-0.518225911295565 0.105610449804024
-0.517925896294815 0.10567059168287
-0.517625881294065 0.105730755914753
-0.517325866293315 0.105790942498857
-0.517025851292565 0.105851151434358
-0.516725836291815 0.105911382720426
-0.516425821291065 0.10597163635622
-0.516125806290314 0.106031912340894
-0.515825791289565 0.106092210673592
-0.515525776288814 0.106152531353451
-0.515225761288064 0.106212874379599
-0.514925746287314 0.106273239751157
-0.514625731286564 0.106333627467237
-0.514325716285814 0.106394037526943
-0.514025701285064 0.106454469929372
-0.513725686284314 0.106514924673612
-0.513425671283564 0.106575401758744
-0.513125656282814 0.106635901183839
-0.512825641282064 0.106696422947962
-0.512525626281314 0.106756967050168
-0.512225611280564 0.106817533489506
-0.511925596279814 0.106878122265015
-0.511625581279064 0.106938733375727
-0.511325566278314 0.106999366820666
-0.511025551277564 0.107060022598847
-0.510725536276814 0.107120700709279
-0.510425521276064 0.107181401150959
-0.510125506275314 0.10724212392288
-0.509825491274564 0.107302869024025
-0.509525476273814 0.107363636453368
-0.509225461273064 0.107424426209877
-0.508925446272314 0.107485238292511
-0.508625431271564 0.107546072700219
-0.508325416270814 0.107606929431946
-0.508025401270064 0.107667808486624
-0.507725386269313 0.107728709863181
-0.507425371268563 0.107789633560534
-0.507125356267813 0.107850579577593
-0.506825341267063 0.107911547913261
-0.506525326266313 0.107972538566431
-0.506225311265563 0.108033551535988
-0.505925296264813 0.10809458682081
-0.505625281264063 0.108155644419766
-0.505325266263313 0.108216724331717
-0.505025251262563 0.108277826555516
-0.504725236261813 0.108338951090007
-0.504425221261063 0.108400097934027
-0.504125206260313 0.108461267086404
-0.503825191259563 0.108522458545958
-0.503525176258813 0.108583672311502
-0.503225161258063 0.108644908381838
-0.502925146257313 0.108706166755763
-0.502625131256563 0.108767447432063
-0.502325116255813 0.108828750409518
-0.502025101255063 0.108890075686898
-0.501725086254313 0.108951423262966
-0.501425071253563 0.109012793136477
-0.501125056252813 0.109074185306176
-0.500825041252063 0.109135599770802
-0.500525026251313 0.109197036529083
-0.500225011250563 0.109258495579743
-0.499924996249812 0.109319976921493
-0.499624981249063 0.109381480553039
-0.499324966248312 0.109443006473077
-0.499024951247562 0.109504554680296
-0.498724936246812 0.109566125173377
-0.498424921246062 0.10962771795099
-0.498124906245312 0.1096893330118
-0.497824891244562 0.109750970354461
-0.497524876243812 0.109812629977622
-0.497224861243062 0.10987431187992
-0.496924846242312 0.109936016059987
-0.496624831241562 0.109997742516444
-0.496324816240812 0.110059491247906
-0.496024801240062 0.110121262252978
-0.495724786239312 0.110183055530257
-0.495424771238562 0.110244871078333
-0.495124756237812 0.110306708895785
-0.494824741237062 0.110368568981188
-0.494524726236312 0.110430451333103
-0.494224711235562 0.110492355950088
-0.493924696234812 0.11055428283069
-0.493624681234062 0.110616231973448
-0.493324666233312 0.110678203376892
-0.493024651232562 0.110740197039545
-0.492724636231812 0.110802212959921
-0.492424621231061 0.110864251136526
-0.492124606230312 0.110926311567857
-0.491824591229562 0.110988394252403
-0.491524576228811 0.111050499188645
-0.491224561228061 0.111112626375055
-0.490924546227311 0.111174775810098
-0.490624531226561 0.111236947492228
-0.490324516225811 0.111299141419892
-0.490024501225061 0.111361357591531
-0.489724486224311 0.111423596005573
-0.489424471223561 0.111485856660441
-0.489124456222811 0.111548139554549
-0.488824441222061 0.111610444686302
-0.488524426221311 0.111672772054097
-0.488224411220561 0.111735121656322
-0.487924396219811 0.111797493491357
-0.487624381219061 0.111859887557574
-0.487324366218311 0.111922303853336
-0.487024351217561 0.111984742376999
-0.486724336216811 0.112047203126907
-0.486424321216061 0.1121096861014
-0.486124306215311 0.112172191298806
-0.485824291214561 0.112234718717448
-0.485524276213811 0.112297268355636
-0.485224261213061 0.112359840211677
-0.484924246212311 0.112422434283865
-0.484624231211561 0.112485050570487
-0.484324216210811 0.112547689069823
-0.48402420121006 0.112610349780143
-0.48372418620931 0.112673032699709
-0.483424171208561 0.112735737826775
-0.48312415620781 0.112798465159584
-0.48282414120706 0.112861214696375
-0.48252412620631 0.112923986435374
-0.48222411120556 0.112986780374802
-0.48192409620481 0.11304959651287
-0.48162408120406 0.11311243484778
-0.48132406620331 0.113175295377725
-0.48102405120256 0.113238178100893
-0.48072403620181 0.11330108301546
-0.48042402120106 0.113364010119594
-0.48012400620031 0.113426959411455
-0.47982399119956 0.113489930889196
-0.47952397619881 0.113552924550959
-0.47922396119806 0.113615940394878
-0.47892394619731 0.113678978419081
-0.47862393119656 0.113742038621683
-0.47832391619581 0.113805121000795
-0.47802390119506 0.113868225554516
-0.47772388619431 0.113931352280939
-0.47742387119356 0.113994501178146
-0.47712385619281 0.114057672244213
-0.47682384119206 0.114120865477205
-0.47652382619131 0.114184080875181
-0.476223811190559 0.11424731843619
-0.47592379618981 0.114310578158271
-0.475623781189059 0.114373860039457
-0.475323766188309 0.114437164077772
-0.475023751187559 0.11450049027123
-0.474723736186809 0.114563838617838
-0.474423721186059 0.114627209115592
-0.474123706185309 0.114690601762483
-0.473823691184559 0.114754016556491
-0.473523676183809 0.114817453495587
-0.473223661183059 0.114880912577735
-0.472923646182309 0.11494439380089
-0.472623631181559 0.115007897162998
-0.472323616180809 0.115071422661995
-0.472023601180059 0.115134970295812
-0.471723586179309 0.115198540062368
-0.471423571178559 0.115262131959575
-0.471123556177809 0.115325745985336
-0.470823541177059 0.115389382137545
-0.470523526176309 0.115453040414089
-0.470223511175559 0.115516720812843
-0.469923496174809 0.115580423331677
-0.469623481174059 0.115644147968451
-0.469323466173309 0.115707894721015
-0.469023451172559 0.115771663587213
-0.468723436171809 0.115835454564877
-0.468423421171059 0.115899267651834
-0.468123406170309 0.115963102845899
-0.467823391169558 0.116026960144882
-0.467523376168808 0.11609083954658
-0.467223361168058 0.116154741048784
-0.466923346167308 0.116218664649277
-0.466623331166558 0.116282610345831
-0.466323316165808 0.116346578136211
-0.466023301165058 0.116410568018173
-0.465723286164308 0.116474579989464
-0.465423271163558 0.116538614047822
-0.465123256162808 0.116602670190977
-0.464823241162058 0.11666674841665
-0.464523226161308 0.116730848722553
-0.464223211160558 0.11679497110639
-0.463923196159808 0.116859115565856
-0.463623181159058 0.116923282098637
-0.463323166158308 0.11698747070241
-0.463023151157558 0.117051681374844
-0.462723136156808 0.117115914113599
-0.462423121156058 0.117180168916326
-0.462123106155308 0.117244445780668
-0.461823091154558 0.117308744704259
-0.461523076153808 0.117373065684723
-0.461223061153058 0.117437408719676
-0.460923046152308 0.117501773806727
-0.460623031151558 0.117566160943474
-0.460323016150808 0.117630570127507
-0.460023001150057 0.117695001356407
-0.459722986149308 0.117759454627747
-0.459422971148557 0.11782392993909
-0.459122956147807 0.117888427287992
-0.458822941147057 0.117952946671998
-0.458522926146307 0.118017488088645
-0.458222911145557 0.118082051535463
-0.457922896144807 0.118146637009971
-0.457622881144057 0.11821124450968
-0.457322866143307 0.118275874032093
-0.457022851142557 0.118340525574702
-0.456722836141807 0.118405199134992
-0.456422821141057 0.118469894710439
-0.456122806140307 0.11853461229851
-0.455822791139557 0.118599351896663
-0.455522776138807 0.118664113502348
-0.455222761138057 0.118728897113004
-0.454922746137307 0.118793702726064
-0.454622731136557 0.118858530338951
-0.454322716135807 0.118923379949077
-0.454022701135057 0.11898825155385
-0.453722686134307 0.119053145150664
-0.453422671133557 0.119118060736907
-0.453122656132807 0.119182998309959
-0.452822641132057 0.119247957867188
-0.452522626131306 0.119312939405956
-0.452222611130557 0.119377942923615
-0.451922596129807 0.119442968417508
-0.451622581129056 0.119508015884969
-0.451322566128306 0.119573085323323
-0.451022551127556 0.119638176729889
-0.450722536126806 0.119703290101972
-0.450422521126056 0.119768425436872
-0.450122506125306 0.119833582731878
-0.449822491124556 0.119898761984273
-0.449522476123806 0.119963963191328
-0.449222461123056 0.120029186350306
-0.448922446122306 0.120094431458461
-0.448622431121556 0.12015969851304
-0.448322416120806 0.120224987511279
-0.448022401120056 0.120290298450404
-0.447722386119306 0.120355631327636
-0.447422371118556 0.120420986140184
-0.447122356117806 0.120486362885248
-0.446822341117056 0.120551761560021
-0.446522326116306 0.120617182161686
-0.446222311115556 0.120682624687417
-0.445922296114806 0.120748089134378
-0.445622281114056 0.120813575499727
-0.445322266113306 0.120879083780611
-0.445022251112556 0.120944613974167
-0.444722236111806 0.121010166077526
-0.444422221111056 0.121075740087808
-0.444122206110306 0.121141336002123
-0.443822191109555 0.121206953817576
-0.443522176108806 0.121272593531258
-0.443222161108055 0.121338255140256
-0.442922146107305 0.121403938641644
-0.442622131106555 0.12146964403249
-0.442322116105805 0.12153537130985
-0.442022101105055 0.121601120470773
-0.441722086104305 0.1216668915123
-0.441422071103555 0.121732684431461
-0.441122056102805 0.121798499225277
-0.440822041102055 0.121864335890762
-0.440522026101305 0.121930194424919
-0.440222011100555 0.121996074824742
-0.439921996099805 0.122061977087218
-0.439621981099055 0.122127901209324
-0.439321966098305 0.122193847188026
-0.439021951097555 0.122259815020284
-0.438721936096805 0.122325804703047
-0.438421921096055 0.122391816233256
-0.438121906095305 0.122457849607843
-0.437821891094555 0.122523904823729
-0.437521876093805 0.122589981877829
-0.437221861093055 0.122656080767047
-0.436921846092305 0.122722201488279
-0.436621831091555 0.122788344038411
-0.436321816090804 0.12285450841432
-0.436021801090055 0.122920694612875
-0.435721786089305 0.122986902630934
-0.435421771088554 0.123053132465349
-0.435121756087804 0.12311938411296
-0.434821741087054 0.1231856575706
-0.434521726086304 0.12325195283509
-0.434221711085554 0.123318269903246
-0.433921696084804 0.123384608771872
-0.433621681084054 0.123450969437764
-0.433321666083304 0.123517351897708
-0.433021651082554 0.123583756148483
-0.432721636081804 0.123650182186856
-0.432421621081054 0.123716630009588
-0.432121606080304 0.123783099613428
-0.431821591079554 0.123849590995117
-0.431521576078804 0.123916104151389
-0.431221561078054 0.123982639078965
-0.430921546077304 0.12404919577456
-0.430621531076554 0.124115774234879
-0.430321516075804 0.124182374456616
-0.430021501075054 0.12424899643646
-0.429721486074304 0.124315640171086
-0.429421471073554 0.124382305657164
-0.429121456072804 0.124448992891353
-0.428821441072054 0.124515701870303
-0.428521426071304 0.124582432590654
-0.428221411070554 0.124649185049038
-0.427921396069803 0.124715959242079
-0.427621381069053 0.124782755166389
-0.427321366068304 0.124849572818572
-0.427021351067553 0.124916412195225
-0.426721336066803 0.124983273292933
-0.426421321066053 0.125050156108272
-0.426121306065303 0.125117060637811
-0.425821291064553 0.125183986878108
-0.425521276063803 0.125250934825712
-0.425221261063053 0.125317904477164
-0.424921246062303 0.125384895828994
-0.424621231061553 0.125451908877724
-0.424321216060803 0.125518943619868
-0.424021201060053 0.125586000051928
-0.423721186059303 0.125653078170398
-0.423421171058553 0.125720177971764
-0.423121156057803 0.125787299452502
-0.422821141057053 0.125854442609077
-0.422521126056303 0.125921607437949
-0.422221111055553 0.125988793935564
-0.421921096054803 0.126056002098362
-0.421621081054053 0.126123231922773
-0.421321066053303 0.126190483405217
-0.421021051052553 0.126257756542105
-0.420721036051803 0.126325051329841
-0.420421021051053 0.126392367764816
-0.420121006050302 0.126459705843415
-0.419820991049553 0.126527065562011
-0.419520976048802 0.126594446916971
-0.419220961048052 0.12666184990465
-0.418920946047302 0.126729274521394
-0.418620931046552 0.126796720763542
-0.418320916045802 0.126864188627422
-0.418020901045052 0.126931678109352
-0.417720886044302 0.126999189205642
-0.417420871043552 0.127066721912593
-0.417120856042802 0.127134276226496
-0.416820841042052 0.127201852143632
-0.416520826041302 0.127269449660276
-0.416220811040552 0.127337068772689
-0.415920796039802 0.127404709477126
-0.415620781039052 0.127472371769832
-0.415320766038302 0.127540055647042
-0.415020751037552 0.127607761104984
-0.414720736036802 0.127675488139872
-0.414420721036052 0.127743236747916
-0.414120706035302 0.127811006925314
-0.413820691034552 0.127878798668255
-0.413520676033802 0.127946611972918
-0.413220661033052 0.128014446835474
-0.412920646032302 0.128082303252085
-0.412620631031552 0.128150181218902
-0.412320616030802 0.128218080732067
-0.412020601030052 0.128286001787714
-0.411720586029301 0.128353944381967
-0.411420571028551 0.12842190851094
-0.411120556027801 0.128489894170739
-0.410820541027051 0.128557901357459
-0.410520526026301 0.128625930067188
-0.410220511025551 0.128693980296001
-0.409920496024801 0.128762052039968
-0.409620481024051 0.128830145295147
-0.409320466023301 0.128898260057587
-0.409020451022551 0.128966396323327
-0.408720436021801 0.129034554088399
-0.408420421021051 0.129102733348824
-0.408120406020301 0.129170934100613
-0.407820391019551 0.129239156339768
-0.407520376018801 0.129307400062283
-0.407220361018051 0.129375665264142
-0.406920346017301 0.129443951941319
-0.406620331016551 0.129512260089778
-0.406320316015801 0.129580589705476
-0.406020301015051 0.129648940784358
-0.405720286014301 0.129717313322362
-0.405420271013551 0.129785707315414
-0.405120256012801 0.129854122759433
-0.40482024101205 0.129922559650328
-0.404520226011301 0.129991017983997
-0.404220211010551 0.13005949775633
-0.4039201960098 0.130127998963209
-0.403620181009051 0.130196521600503
-0.4033201660083 0.130265065664075
-0.40302015100755 0.130333631149776
-0.4027201360068 0.13040221805345
-0.40242012100605 0.130470826370929
-0.4021201060053 0.130539456098038
-0.40182009100455 0.130608107230592
-0.4015200760038 0.130676779764395
-0.40122006100305 0.130745473695243
-0.4009200460023 0.130814189018922
-0.40062003100155 0.130882925731209
-0.4003200160008 0.130951683827871
-0.40002000100005 0.131020463304667
-0.3997199859993 0.131089264157344
-0.39941997099855 0.131158086381642
-0.3991199559978 0.13122692997329
-0.39881994099705 0.131295794928009
-0.3985199259963 0.131364681241508
-0.39821991099555 0.13143358890949
-0.3979198959948 0.131502517927645
-0.39761988099405 0.131571468291656
-0.3973198659933 0.131640439997197
-0.39701985099255 0.131709433039929
-0.3967198359918 0.131778447415507
-0.396419820991049 0.131847483119576
-0.3961198059903 0.131916540147769
-0.39581979098955 0.131985618495713
-0.395519775988799 0.132054718159024
-0.395219760988049 0.132123839133307
-0.394919745987299 0.132192981414159
-0.394619730986549 0.132262144997169
-0.394319715985799 0.132331329877914
-0.394019700985049 0.132400536051962
-0.393719685984299 0.132469763514872
-0.393419670983549 0.132539012262193
-0.393119655982799 0.132608282289466
-0.392819640982049 0.132677573592221
-0.392519625981299 0.132746886165978
-0.392219610980549 0.13281622000625
-0.391919595979799 0.132885575108536
-0.391619580979049 0.132954951468331
-0.391319565978299 0.133024349081116
-0.391019550977549 0.133093767942365
-0.390719535976799 0.133163208047542
-0.390419520976049 0.1332326693921
-0.390119505975299 0.133302151971484
-0.389819490974549 0.133371655781129
-0.389519475973799 0.133441180816461
-0.389219460973049 0.133510727072895
-0.388919445972299 0.133580294545839
-0.388619430971548 0.133649883230687
-0.388319415970799 0.133719493122829
-0.388019400970048 0.133789124217642
-0.387719385969298 0.133858776510493
-0.387419370968549 0.133928449996741
-0.387119355967798 0.133998144671736
-0.386819340967048 0.134067860530816
-0.386519325966298 0.134137597569312
-0.386219310965548 0.134207355782544
-0.385919295964798 0.134277135165822
-0.385619280964048 0.134346935714448
-0.385319265963298 0.134416757423712
-0.385019250962548 0.134486600288898
-0.384719235961798 0.134556464305276
-0.384419220961048 0.134626349468111
-0.384119205960298 0.134696255772654
-0.383819190959548 0.13476618321415
-0.383519175958798 0.134836131787833
-0.383219160958048 0.134906101488926
-0.382919145957298 0.134976092312645
-0.382619130956548 0.135046104254194
-0.382319115955798 0.135116137308769
-0.382019100955048 0.135186191471556
-0.381719085954298 0.13525626673773
-0.381419070953548 0.135326363102459
-0.381119055952798 0.1353964805609
-0.380819040952048 0.135466619108199
-0.380519025951298 0.135536778739495
-0.380219010950547 0.135606959449915
-0.379918995949797 0.135677161234578
-0.379618980949047 0.135747384088593
-0.379318965948297 0.135817628007059
-0.379018950947547 0.135887892985065
-0.378718935946797 0.135958179017691
-0.378418920946047 0.136028486100007
-0.378118905945297 0.136098814227074
-0.377818890944547 0.136169163393943
-0.377518875943797 0.136239533595655
-0.377218860943047 0.13630992482724
-0.376918845942297 0.136380337083722
-0.376618830941547 0.136450770360113
-0.376318815940797 0.136521224651414
-0.376018800940047 0.136591699952619
-0.375718785939297 0.136662196258711
-0.375418770938547 0.136732713564663
-0.375118755937797 0.13680325186544
-0.374818740937047 0.136873811155994
-0.374518725936297 0.136944391431272
-0.374218710935547 0.137014992686207
-0.373918695934797 0.137085614915724
-0.373618680934047 0.137156258114739
-0.373318665933297 0.137226922278157
-0.373018650932547 0.137297607400875
-0.372718635931797 0.137368313477779
-0.372418620931046 0.137439040503744
-0.372118605930297 0.137509788473639
-0.371818590929546 0.137580557382319
-0.371518575928796 0.137651347224633
-0.371218560928047 0.137722157995417
-0.370918545927296 0.137792989689501
-0.370618530926546 0.137863842301702
-0.370318515925796 0.137934715826829
-0.370018500925046 0.13800561025968
-0.369718485924296 0.138076525595044
-0.369418470923546 0.138147461827701
-0.369118455922796 0.13821841895242
-0.368818440922046 0.138289396963962
-0.368518425921296 0.138360395857075
-0.368218410920546 0.138431415626501
-0.367918395919796 0.13850245626697
-0.367618380919046 0.138573517773203
-0.367318365918296 0.138644600139911
-0.367018350917546 0.138715703361795
-0.366718335916796 0.138786827433546
-0.366418320916046 0.138857972349848
-0.366118305915296 0.138929138105371
-0.365818290914546 0.139000324694777
-0.365518275913796 0.13907153211272
-0.365218260913046 0.139142760353842
-0.364918245912296 0.139214009412776
-0.364618230911546 0.139285279284146
-0.364318215910796 0.139356569962563
-0.364018200910045 0.139427881442633
-0.363718185909295 0.139499213718949
-0.363418170908545 0.139570566786095
-0.363118155907795 0.139641940638645
-0.362818140907045 0.139713335271164
-0.362518125906295 0.139784750678206
-0.362218110905545 0.139856186854316
-0.361918095904795 0.13992764379403
-0.361618080904045 0.139999121491872
-0.361318065903295 0.140070619942358
-0.361018050902545 0.140142139139994
-0.360718035901795 0.140213679079275
-0.360418020901045 0.140285239754688
-0.360118005900295 0.140356821160708
-0.359817990899545 0.140428423291802
-0.359517975898795 0.140500046142427
-0.359217960898045 0.140571689707029
-0.358917945897295 0.140643353980046
-0.358617930896545 0.140715038955903
-0.358317915895795 0.14078674462902
-0.358017900895045 0.140858470993802
-0.357717885894295 0.140930218044648
-0.357417870893545 0.141001985775946
-0.357117855892795 0.141073774182072
-0.356817840892045 0.141145583257396
-0.356517825891295 0.141217412996276
-0.356217810890544 0.14128926339306
-0.355917795889795 0.141361134442086
-0.355617780889044 0.141433026137683
-0.355317765888294 0.14150493847417
-0.355017750887544 0.141576871445856
-0.354717735886794 0.14164882504704
-0.354417720886044 0.141720799272011
-0.354117705885294 0.141792794115049
-0.353817690884544 0.141864809570423
-0.353517675883794 0.141936845632393
-0.353217660883044 0.142008902295208
-0.352917645882294 0.142080979553108
-0.352617630881544 0.142153077400324
-0.352317615880794 0.142225195831076
-0.352017600880044 0.142297334839573
-0.351717585879294 0.142369494420017
-0.351417570878544 0.142441674566597
-0.351117555877794 0.142513875273494
-0.350817540877044 0.142586096534879
-0.350517525876294 0.142658338344913
-0.350217510875544 0.142730600697746
-0.349917495874794 0.14280288358752
-0.349617480874044 0.142875187008366
-0.349317465873294 0.142947510954405
-0.349017450872544 0.143019855419748
-0.348717435871793 0.143092220398496
-0.348417420871044 0.143164605884742
-0.348117405870294 0.143237011872566
-0.347817390869543 0.14330943835604
-0.347517375868793 0.143381885329227
-0.347217360868043 0.143454352786177
-0.346917345867293 0.143526840720933
-0.346617330866543 0.143599349127527
-0.346317315865793 0.14367187799998
-0.346017300865043 0.143744427332305
-0.345717285864293 0.143816997118504
-0.345417270863543 0.143889587352569
-0.345117255862793 0.143962198028483
-0.344817240862043 0.144034829140218
-0.344517225861293 0.144107480681736
-0.344217210860543 0.14418015264699
-0.343917195859793 0.144252845029922
-0.343617180859043 0.144325557824466
-0.343317165858293 0.144398291024542
-0.343017150857543 0.144471044624065
-0.342717135856793 0.144543818616937
-0.342417120856043 0.144616612997051
-0.342117105855293 0.144689427758289
-0.341817090854543 0.144762262894525
-0.341517075853793 0.144835118399621
-0.341217060853043 0.14490799426743
-0.340917045852293 0.144980890491796
-0.340617030851543 0.145053807066551
-0.340317015850792 0.145126743985517
-0.340017000850042 0.14519970124251
-0.339716985849293 0.14527267883133
-0.339416970848542 0.145345676745772
-0.339116955847792 0.145418694979618
-0.338816940847042 0.145491733526642
-0.338516925846292 0.145564792380607
-0.338216910845542 0.145637871535265
-0.337916895844792 0.145710970984361
-0.337616880844042 0.145784090721626
-0.337316865843292 0.145857230740785
-0.337016850842542 0.145930391035551
-0.336716835841792 0.146003571599626
-0.336416820841042 0.146076772426704
-0.336116805840292 0.146149993510469
-0.335816790839542 0.146223234844592
-0.335516775838792 0.146296496422738
-0.335216760838042 0.146369778238559
-0.334916745837292 0.146443080285698
-0.334616730836542 0.14651640255779
-0.334316715835792 0.146589745048456
-0.334016700835042 0.14666310775131
-0.333716685834292 0.146736490659955
-0.333416670833542 0.146809893767984
-0.333116655832792 0.14688331706898
-0.332816640832042 0.146956760556516
-0.332516625831291 0.147030224224155
-0.332216610830542 0.14710370806545
-0.331916595829791 0.147177212073943
-0.331616580829041 0.147250736243168
-0.331316565828291 0.147324280566648
-0.331016550827541 0.147397845037895
-0.330716535826791 0.147471429650411
-0.330416520826041 0.14754503439769
-0.330116505825291 0.147618659273215
-0.329816490824541 0.147692304270457
-0.329516475823791 0.147765969382879
-0.329216460823041 0.147839654603935
-0.328916445822291 0.147913359927066
-0.328616430821541 0.147987085345704
-0.328316415820791 0.148060830853273
-0.328016400820041 0.148134596443183
-0.327716385819291 0.148208382108839
-0.327416370818541 0.14828218784363
-0.327116355817791 0.148356013640941
-0.326816340817041 0.148429859494142
-0.326516325816291 0.148503725396596
-0.326216310815541 0.148577611341654
-0.325916295814791 0.148651517322659
-0.325616280814041 0.148725443332941
-0.325316265813291 0.148799389365823
-0.325016250812541 0.148873355414617
-0.324716235811791 0.148947341472622
-0.324416220811041 0.149021347533132
-0.32411620581029 0.149095373589427
-0.32381619080954 0.149169419634778
-0.32351617580879 0.149243485662448
-0.32321616080804 0.149317571665685
-0.32291614580729 0.149391677637732
-0.32261613080654 0.14946580357182
-0.32231611580579 0.149539949461168
-0.32201610080504 0.149614115298988
-0.32171608580429 0.14968830107848
-0.32141607080354 0.149762506792836
-0.32111605580279 0.149836732435233
-0.32081604080204 0.149910977998845
-0.32051602580129 0.149985243476829
-0.32021601080054 0.150059528862336
-0.31991599579979 0.150133834148507
-0.31961598079904 0.150208159328471
-0.31931596579829 0.150282504395347
-0.31901595079754 0.150356869342245
-0.31871593579679 0.150431254162264
-0.31841592079604 0.150505658848494
-0.31811590579529 0.150580083394014
-0.31781589079454 0.150654527791893
-0.31751587579379 0.150728992035189
-0.31721586079304 0.150803476116952
-0.31691584579229 0.15087798003022
-0.31661583079154 0.150952503768021
-0.316315815790789 0.151027047323374
-0.31601580079004 0.151101610689288
-0.315715785789289 0.15117619385876
-0.315415770788539 0.151250796824777
-0.315115755787789 0.151325419580319
-0.314815740787039 0.151400062118352
-0.314515725786289 0.151474724431835
-0.314215710785539 0.151549406513713
-0.313915695784789 0.151624108356925
-0.313615680784039 0.151698829954398
-0.313315665783289 0.151773571299048
-0.313015650782539 0.151848332383783
-0.312715635781789 0.151923113201498
-0.312415620781039 0.15199791374508
-0.312115605780289 0.152072734007406
-0.311815590779539 0.152147573981341
-0.311515575778789 0.152222433659742
-0.311215560778039 0.152297313035453
-0.310915545777289 0.152372212101312
-0.310615530776539 0.152447130850142
-0.310315515775789 0.15252206927476
-0.310015500775039 0.15259702736797
-0.309715485774289 0.152672005122567
-0.309415470773539 0.152747002531336
-0.309115455772789 0.152822019587052
-0.308815440772038 0.152897056282478
-0.308515425771289 0.152972112610369
-0.308215410770539 0.153047188563469
-0.307915395769788 0.153122284134512
-0.307615380769038 0.153197399316221
-0.307315365768288 0.15327253410131
-0.307015350767538 0.153347688482481
-0.306715335766788 0.153422862452429
-0.306415320766038 0.153498056003835
-0.306115305765288 0.153573269129372
-0.305815290764538 0.153648501821703
-0.305515275763788 0.15372375407348
-0.305215260763038 0.153799025877345
-0.304915245762288 0.153874317225929
-0.304615230761538 0.153949628111855
-0.304315215760788 0.154024958527733
-0.304015200760038 0.154100308466166
-0.303715185759288 0.154175677919743
-0.303415170758538 0.154251066881046
-0.303115155757788 0.154326475342645
-0.302815140757038 0.1544019032971
-0.302515125756288 0.154477350736962
-0.302215110755538 0.154552817654771
-0.301915095754788 0.154628304043056
-0.301615080754038 0.154703809894336
-0.301315065753288 0.154779335201122
-0.301015050752538 0.154854879955911
-0.300715035751788 0.154930444151193
-0.300415020751038 0.155006027779446
-0.300115005750287 0.155081630833138
-0.299814990749538 0.155157253304728
-0.299514975748787 0.155232895186664
-0.299214960748037 0.155308556471382
-0.298914945747287 0.155384237151311
-0.298614930746537 0.155459937218867
-0.298314915745787 0.155535656666458
-0.298014900745037 0.15561139548648
-0.297714885744287 0.155687153671319
-0.297414870743537 0.155762931213352
-0.297114855742787 0.155838728104945
-0.296814840742037 0.155914544338453
-0.296514825741287 0.155990379906221
-0.296214810740537 0.156066234800585
-0.295914795739787 0.15614210901387
-0.295614780739037 0.156218002538391
-0.295314765738287 0.156293915366451
-0.295014750737537 0.156369847490345
-0.294714735736787 0.156445798902357
-0.294414720736037 0.15652176959476
-0.294114705735287 0.156597759559819
-0.293814690734537 0.156673768789785
-0.293514675733787 0.156749797276902
-0.293214660733037 0.156825845013402
-0.292914645732287 0.156901911991508
-0.292614630731536 0.156977998203432
-0.292314615730787 0.157054103641375
-0.292014600730037 0.15713022829753
-0.291714585729286 0.157206372164076
-0.291414570728536 0.157282535233186
-0.291114555727786 0.157358717497019
-0.290814540727036 0.157434918947727
-0.290514525726286 0.157511139577448
-0.290214510725536 0.157587379378314
-0.289914495724786 0.157663638342444
-0.289614480724036 0.157739916461947
-0.289314465723286 0.157816213728921
-0.289014450722536 0.157892530135457
-0.288714435721786 0.157968865673631
-0.288414420721036 0.158045220335512
-0.288114405720286 0.158121594113158
-0.287814390719536 0.158197986998617
-0.287514375718786 0.158274398983926
-0.287214360718036 0.158350830061111
-0.286914345717286 0.15842728022219
-0.286614330716536 0.158503749459168
-0.286314315715786 0.158580237764042
-0.286014300715036 0.158656745128798
-0.285714285714286 0.15873327154541
-0.285414270713536 0.158809817005845
-0.285114255712786 0.158886381502056
-0.284814240712036 0.158962965025989
-0.284514225711286 0.159039567569578
-0.284214210710535 0.159116189124746
-0.283914195709785 0.159192829683408
-0.283614180709036 0.159269489237466
-0.283314165708285 0.159346167778813
-0.283014150707535 0.159422865299333
-0.282714135706785 0.159499581790897
-0.282414120706035 0.159576317245368
-0.282114105705285 0.159653071654597
-0.281814090704535 0.159729845010426
-0.281514075703785 0.159806637304685
-0.281214060703035 0.159883448529196
-0.280914045702285 0.159960278675769
-0.280614030701535 0.160037127736204
-0.280314015700785 0.160113995702291
-0.280014000700035 0.16019088256581
-0.279713985699285 0.160267788318528
-0.279413970698535 0.160344712952206
-0.279113955697785 0.160421656458592
-0.278813940697035 0.160498618829424
-0.278513925696285 0.16057560005643
-0.278213910695535 0.160652600131326
-0.277913895694785 0.160729619045821
-0.277613880694035 0.160806656791611
-0.277313865693285 0.160883713360383
-0.277013850692535 0.160960788743812
-0.276713835691785 0.161037882933565
-0.276413820691034 0.161114995921297
-0.276113805690285 0.161192127698653
-0.275813790689534 0.161269278257267
-0.275513775688784 0.161346447588765
-0.275213760688034 0.16142363568476
-0.274913745687284 0.161500842536856
-0.274613730686534 0.161578068136647
-0.274313715685784 0.161655312475714
-0.274013700685034 0.161732575545632
-0.273713685684284 0.161809857337963
-0.273413670683534 0.161887157844257
-0.273113655682784 0.161964477056058
-0.272813640682034 0.162041814964895
-0.272513625681284 0.162119171562291
-0.272213610680534 0.162196546839756
-0.271913595679784 0.162273940788789
-0.271613580679034 0.162351353400881
-0.271313565678284 0.162428784667511
-0.271013550677534 0.162506234580148
-0.270713535676784 0.162583703130251
-0.270413520676034 0.162661190309268
-0.270113505675284 0.162738696108638
-0.269813490674534 0.162816220519787
-0.269513475673784 0.162893763534134
-0.269213460673034 0.162971325143085
-0.268913445672284 0.163048905338036
-0.268613430671534 0.163126504110375
-0.268313415670784 0.163204121451475
-0.268013400670033 0.163281757352704
-0.267713385669283 0.163359411805416
-0.267413370668533 0.163437084800955
-0.267113355667783 0.163514776330657
-0.266813340667033 0.163592486385844
-0.266513325666283 0.163670214957831
-0.266213310665533 0.16374796203792
-0.265913295664783 0.163825727617405
-0.265613280664033 0.163903511687568
-0.265313265663283 0.16398131423968
-0.265013250662533 0.164059135265003
-0.264713235661783 0.164136974754789
-0.264413220661033 0.164214832700279
-0.264113205660283 0.164292709092703
-0.263813190659533 0.16437060392328
-0.263513175658783 0.164448517183222
-0.263213160658033 0.164526448863726
-0.262913145657283 0.164604398955983
-0.262613130656533 0.164682367451169
-0.262313115655783 0.164760354340455
-0.262013100655033 0.164838359614997
-0.261713085654283 0.164916383265942
-0.261413070653533 0.164994425284428
-0.261113055652783 0.165072485661582
-0.260813040652033 0.165150564388518
-0.260513025651283 0.165228661456344
-0.260213010650532 0.165306776856154
-0.259912995649783 0.165384910579034
-0.259612980649032 0.165463062616058
-0.259312965648282 0.16554123295829
-0.259012950647532 0.165619421596783
-0.258712935646782 0.165697628522583
-0.258412920646032 0.16577585372672
-0.258112905645282 0.165854097200218
-0.257812890644532 0.165932358934089
-0.257512875643782 0.166010638919335
-0.257212860643032 0.166088937146946
-0.256912845642282 0.166167253607905
-0.256612830641532 0.166245588293181
-0.256312815640782 0.166323941193734
-0.256012800640032 0.166402312300515
-0.255712785639282 0.166480701604462
-0.255412770638532 0.166559109096505
-0.255112755637782 0.166637534767561
-0.254812740637032 0.166715978608539
-0.254512725636282 0.166794440610337
-0.254212710635532 0.166872920763841
-0.253912695634782 0.166951419059929
-0.253612680634032 0.167029935489466
-0.253312665633282 0.16710847004331
-0.253012650632532 0.167187022712304
-0.252712635631781 0.167265593487285
-0.252412620631032 0.167344182359078
-0.252112605630282 0.167422789318495
-0.251812590629531 0.167501414356342
-0.251512575628781 0.167580057463412
-0.251212560628031 0.167658718630487
-0.250912545627281 0.167737397848341
-0.250612530626531 0.167816095107735
-0.250312515625781 0.167894810399421
-0.250012500625031 0.16797354371414
-0.249712485624281 0.168052295042624
-0.249412470623531 0.168131064375593
-0.249112455622781 0.168209851703757
-0.248812440622031 0.168288657017815
-0.248512425621281 0.168367480308456
-0.248212410620531 0.16844632156636
-0.247912395619781 0.168525180782195
-0.247612380619031 0.168604057946618
-0.247312365618281 0.168682953050277
-0.247012350617531 0.168761866083808
-0.246712335616781 0.16884079703784
-0.246412320616031 0.168919745902987
-0.246112305615281 0.168998712669855
-0.245812290614531 0.16907769732904
-0.245512275613781 0.169156699871126
-0.245212260613031 0.169235720286688
-0.244912245612281 0.16931475856629
-0.244612230611531 0.169393814700485
-0.24431221561078 0.169472888679816
-0.24401220061003 0.169551980494817
-0.243712185609281 0.169631090136008
-0.24341217060853 0.169710217593902
-0.24311215560778 0.169789362859001
-0.24281214060703 0.169868525921795
-0.24251212560628 0.169947706772764
-0.24221211060553 0.170026905402379
-0.24191209560478 0.170106121801098
-0.24161208060403 0.170185355959372
-0.24131206560328 0.170264607867639
-0.24101205060253 0.170343877516326
-0.24071203560178 0.170423164895853
-0.24041202060103 0.170502469996625
-0.24011200560028 0.17058179280904
-0.23981199059953 0.170661133323485
-0.23951197559878 0.170740491530334
-0.23921196059803 0.170819867419955
-0.23891194559728 0.170899260982701
-0.23861193059653 0.170978672208918
-0.23831191559578 0.17105810108894
-0.23801190059503 0.17113754761309
-0.23771188559428 0.171217011771681
-0.23741187059353 0.171296493555017
-0.23711185559278 0.17137599295339
-0.23681184059203 0.171455509957081
-0.236511825591279 0.171535044556363
-0.23621181059053 0.171614596741496
-0.235911795589779 0.17169416650273
-0.235611780589029 0.171773753830306
-0.235311765588279 0.171853358714454
-0.235011750587529 0.171932981145392
-0.234711735586779 0.172012621113329
-0.234411720586029 0.172092278608464
-0.234111705585279 0.172171953620985
-0.233811690584529 0.172251646141068
-0.233511675583779 0.172331356158881
-0.233211660583029 0.17241108366458
-0.232911645582279 0.172490828648311
-0.232611630581529 0.172570591100209
-0.232311615580779 0.172650371010401
-0.232011600580029 0.172730168368999
-0.231711585579279 0.172809983166109
-0.231411570578529 0.172889815391824
-0.231111555577779 0.172969665036227
-0.230811540577029 0.173049532089391
-0.230511525576279 0.173129416541378
-0.230211510575529 0.173209318382241
-0.229911495574779 0.17328923760202
-0.229611480574029 0.173369174190746
-0.229311465573279 0.17344912813844
-0.229011450572529 0.173529099435112
-0.228711435571779 0.173609088070762
-0.228411420571029 0.173689094035377
-0.228111405570278 0.173769117318938
-0.227811390569528 0.173849157911412
-0.227511375568779 0.173929215802757
-0.227211360568028 0.17400929098292
-0.226911345567278 0.174089383441837
-0.226611330566528 0.174169493169435
-0.226311315565778 0.17424962015563
-0.226011300565028 0.174329764390327
-0.225711285564278 0.174409925863421
-0.225411270563528 0.174490104564796
-0.225111255562778 0.174570300484327
-0.224811240562028 0.174650513611876
-0.224511225561278 0.174730743937297
-0.224211210560528 0.174810991450432
-0.223911195559778 0.174891256141113
-0.223611180559028 0.174971537999162
-0.223311165558278 0.17505183701439
-0.223011150557528 0.175132153176598
-0.222711135556778 0.175212486475576
-0.222411120556028 0.175292836901103
-0.222111105555278 0.175373204442949
-0.221811090554528 0.175453589090872
-0.221511075553778 0.175533990834621
-0.221211060553028 0.175614409663934
-0.220911045552278 0.175694845568538
-0.220611030551528 0.175775298538149
-0.220311015550777 0.175855768562475
-0.220011000550028 0.175936255631211
-0.219710985549277 0.176016759734043
-0.219410970548527 0.176097280860646
-0.219110955547777 0.176177819000684
-0.218810940547027 0.176258374143811
-0.218510925546277 0.176338946279671
-0.218210910545527 0.176419535397897
-0.217910895544777 0.176500141488112
-0.217610880544027 0.176580764539928
-0.217310865543277 0.176661404542946
-0.217010850542527 0.176742061486758
-0.216710835541777 0.176822735360945
-0.216410820541027 0.176903426155076
-0.216110805540277 0.176984133858712
-0.215810790539527 0.177064858461403
-0.215510775538777 0.177145599952686
-0.215210760538027 0.17722635832209
-0.214910745537277 0.177307133559133
-0.214610730536527 0.177387925653323
-0.214310715535777 0.177468734594157
-0.214010700535027 0.177549560371121
-0.213710685534277 0.177630402973691
-0.213410670533527 0.177711262391333
-0.213110655532777 0.177792138613501
-0.212810640532027 0.177873031629641
-0.212510625531277 0.177953941429186
-0.212210610530527 0.178034868001561
-0.211910595529776 0.178115811336178
-0.211610580529026 0.17819677142244
-0.211310565528276 0.17827774824974
-0.211010550527526 0.178358741807459
-0.210710535526776 0.178439752084968
-0.210410520526026 0.178520779071629
-0.210110505525276 0.178601822756791
-0.209810490524526 0.178682883129795
-0.209510475523776 0.178763960179969
-0.209210460523026 0.178845053896634
-0.208910445522276 0.178926164269097
-0.208610430521526 0.179007291286656
-0.208310415520776 0.179088434938599
-0.208010400520026 0.179169595214203
-0.207710385519276 0.179250772102735
-0.207410370518526 0.17933196559345
-0.207110355517776 0.179413175675594
-0.206810340517026 0.179494402338403
-0.206510325516276 0.179575645571101
-0.206210310515526 0.179656905362902
-0.205910295514776 0.17973818170301
-0.205610280514026 0.179819474580619
-0.205310265513276 0.17990078398491
-0.205010250512526 0.179982109905057
-0.204710235511776 0.180063452330222
-0.204410220511026 0.180144811249555
-0.204110205510275 0.180226186652197
-0.203810190509526 0.18030757852728
-0.203510175508775 0.180388986863922
-0.203210160508025 0.180470411651235
-0.202910145507275 0.180551852878315
-0.202610130506525 0.180633310534253
-0.202310115505775 0.180714784608126
-0.202010100505025 0.180796275089002
-0.201710085504275 0.180877781965938
-0.201410070503525 0.18095930522798
-0.201110055502775 0.181040844864166
-0.200810040502025 0.18112240086352
-0.200510025501275 0.181203973215058
-0.200210010500525 0.181285561907784
-0.199909995499775 0.181367166930694
-0.199609980499025 0.181448788272771
-0.199309965498275 0.181530425922988
-0.199009950497525 0.181612079870308
-0.198709935496775 0.181693750103684
-0.198409920496025 0.181775436612058
-0.198109905495275 0.181857139384361
-0.197809890494525 0.181938858409514
-0.197509875493775 0.182020593676429
-0.197209860493025 0.182102345174004
-0.196909845492275 0.18218411289113
-0.196609830491524 0.182265896816686
-0.196309815490775 0.182347696939541
-0.196009800490025 0.182429513248553
-0.195709785489274 0.18251134573257
-0.195409770488524 0.182593194380429
-0.195109755487774 0.182675059180957
-0.194809740487024 0.18275694012297
-0.194509725486274 0.182838837195275
-0.194209710485524 0.182920750386667
-0.193909695484774 0.18300267968593
-0.193609680484024 0.183084625081841
-0.193309665483274 0.183166586563161
-0.193009650482524 0.183248564118647
-0.192709635481774 0.183330557737039
-0.192409620481024 0.183412567407072
-0.192109605480274 0.183494593117468
-0.191809590479524 0.183576634856937
-0.191509575478774 0.183658692614182
-0.191209560478024 0.183740766377894
-0.190909545477274 0.183822856136753
-0.190609530476524 0.183904961879429
-0.190309515475774 0.183987083594581
-0.190009500475024 0.184069221270859
-0.189709485474274 0.1841513748969
-0.189409470473524 0.184233544461334
-0.189109455472774 0.184315729952778
-0.188809440472024 0.18439793135984
-0.188509425471274 0.184480148671115
-0.188209410470523 0.18456238187519
-0.187909395469773 0.184644630960642
-0.187609380469024 0.184726895916035
-0.187309365468273 0.184809176729925
-0.187009350467523 0.184891473390856
-0.186709335466773 0.184973785887362
-0.186409320466023 0.185056114207966
-0.186109305465273 0.185138458341183
-0.185809290464523 0.185220818275514
-0.185509275463773 0.185303193999452
-0.185209260463023 0.185385585501479
-0.184909245462273 0.185467992770066
-0.184609230461523 0.185550415793674
-0.184309215460773 0.185632854560753
-0.184009200460023 0.185715309059744
-0.183709185459273 0.185797779279075
-0.183409170458523 0.185880265207167
-0.183109155457773 0.185962766832428
-0.182809140457023 0.186045284143255
-0.182509125456273 0.186127817128038
-0.182209110455523 0.186210365775153
-0.181909095454773 0.186292930072966
-0.181609080454023 0.186375510009836
-0.181309065453273 0.186458105574107
-0.181009050452523 0.186540716754115
-0.180709035451773 0.186623343538185
-0.180409020451022 0.186705985914632
-0.180109005450273 0.186788643871761
-0.179808990449522 0.186871317397865
-0.179508975448772 0.186954006481227
-0.179208960448022 0.18703671111012
-0.178908945447272 0.187119431272808
-0.178608930446522 0.187202166957541
-0.178308915445772 0.187284918152562
-0.178008900445022 0.187367684846102
-0.177708885444272 0.187450467026381
-0.177408870443522 0.18753326468161
-0.177108855442772 0.187616077799989
-0.176808840442022 0.187698906369708
-0.176508825441272 0.187781750378944
-0.176208810440522 0.187864609815868
-0.175908795439772 0.187947484668637
-0.175608780439022 0.188030374925398
-0.175308765438272 0.18811328057429
-0.175008750437522 0.188196201603438
-0.174708735436772 0.188279138000961
-0.174408720436022 0.188362089754962
-0.174108705435272 0.188445056853539
-0.173808690434522 0.188528039284777
-0.173508675433772 0.188611037036749
-0.173208660433022 0.188694050097521
-0.172908645432272 0.188777078455147
-0.172608630431522 0.188860122097669
-0.172308615430772 0.188943181013121
-0.172008600430021 0.189026255189526
-0.171708585429271 0.189109344614896
-0.171408570428521 0.189192449277232
-0.171108555427771 0.189275569164526
-0.170808540427021 0.18935870426476
-0.170508525426271 0.189441854565903
-0.170208510425521 0.189525020055916
-0.169908495424771 0.189608200722749
-0.169608480424021 0.18969139655434
-0.169308465423271 0.189774607538619
-0.169008450422521 0.189857833663505
-0.168708435421771 0.189941074916905
-0.168408420421021 0.190024331286717
-0.168108405420271 0.190107602760828
-0.167808390419521 0.190190889327116
-0.167508375418771 0.190274190973446
-0.167208360418021 0.190357507687675
-0.166908345417271 0.190440839457648
-0.166608330416521 0.190524186271201
-0.166308315415771 0.190607548116158
-0.166008300415021 0.190690924980335
-0.165708285414271 0.190774316851534
-0.165408270413521 0.19085772371755
-0.165108255412771 0.190941145566166
-0.164808240412021 0.191024582385154
-0.164508225411271 0.191108034162277
-0.16420821041052 0.191191500885288
-0.163908195409771 0.191274982541927
-0.16360818040902 0.191358479119927
-0.16330816540827 0.191441990607007
-0.16300815040752 0.191525516990878
-0.16270813540677 0.191609058259241
-0.16240812040602 0.191692614399786
-0.16210810540527 0.19177618540019
-0.16180809040452 0.191859771248124
-0.16150807540377 0.191943371931246
-0.16120806040302 0.192026987437203
-0.16090804540227 0.192110617753635
-0.16060803040152 0.192194262868167
-0.16030801540077 0.192277922768418
-0.16000800040002 0.192361597441993
-0.15970798539927 0.192445286876489
-0.15940797039852 0.192528991059492
-0.15910795539777 0.192612709978576
-0.15880794039702 0.192696443621308
-0.15850792539627 0.192780191975242
-0.15820791039552 0.192863955027922
-0.15790789539477 0.192947732766883
-0.15760788039402 0.193031525179647
-0.15730786539327 0.193115332253727
-0.15700785039252 0.193199153976628
-0.156707835391769 0.193282990335841
-0.15640782039102 0.193366841318848
-0.15610780539027 0.193450706913121
-0.155807790389519 0.193534587106122
-0.155507775388769 0.193618481885301
-0.155207760388019 0.193702391238099
-0.154907745387269 0.193786315151946
-0.154607730386519 0.193870253614262
-0.154307715385769 0.193954206612457
-0.154007700385019 0.194038174133929
-0.153707685384269 0.194122156166068
-0.153407670383519 0.194206152696253
-0.153107655382769 0.19429016371185
-0.152807640382019 0.194374189200219
-0.152507625381269 0.194458229148705
-0.152207610380519 0.194542283544647
-0.151907595379769 0.194626352375371
-0.151607580379019 0.194710435628194
-0.151307565378269 0.19479453329042
-0.151007550377519 0.194878645349347
-0.150707535376769 0.194962771792259
-0.150407520376019 0.195046912606431
-0.150107505375269 0.195131067779128
-0.149807490374519 0.195215237297604
-0.149507475373769 0.195299421149103
-0.149207460373019 0.195383619320859
-0.148907445372269 0.195467831800094
-0.148607430371519 0.195552058574022
-0.148307415370769 0.195636299629845
-0.148007400370018 0.195720554954756
-0.147707385369269 0.195804824535936
-0.147407370368518 0.195889108360556
-0.147107355367768 0.195973406415779
-0.146807340367018 0.196057718688755
-0.146507325366268 0.196142045166625
-0.146207310365518 0.196226385836518
-0.145907295364768 0.196310740685555
-0.145607280364018 0.196395109700846
-0.145307265363268 0.196479492869489
-0.145007250362518 0.196563890178573
-0.144707235361768 0.196648301615178
-0.144407220361018 0.196732727166371
-0.144107205360268 0.19681716681921
-0.143807190359518 0.196901620560744
-0.143507175358768 0.196986088378009
-0.143207160358018 0.197070570258033
-0.142907145357268 0.197155066187831
-0.142607130356518 0.197239576154412
-0.142307115355768 0.19732410014477
-0.142007100355018 0.197408638145892
-0.141707085354268 0.197493190144752
-0.141407070353518 0.197577756128317
-0.141107055352768 0.197662336083542
-0.140807040352018 0.197746929997369
-0.140507025351267 0.197831537856735
-0.140207010350518 0.197916159648563
-0.139906995349768 0.198000795359766
-0.139606980349017 0.198085444977249
-0.139306965348267 0.198170108487904
-0.139006950347517 0.198254785878613
-0.138706935346767 0.19833947713625
-0.138406920346017 0.198424182247677
-0.138106905345267 0.198508901199745
-0.137806890344517 0.198593633979297
-0.137506875343767 0.198678380573163
-0.137206860343017 0.198763140968165
-0.136906845342267 0.198847915151113
-0.136606830341517 0.198932703108809
-0.136306815340767 0.199017504828041
-0.136006800340017 0.199102320295591
-0.135706785339267 0.199187149498228
-0.135406770338517 0.199271992422711
-0.135106755337767 0.199356849055789
-0.134806740337017 0.199441719384201
-0.134506725336267 0.199526603394677
-0.134206710335517 0.199611501073933
-0.133906695334767 0.199696412408679
-0.133606680334017 0.199781337385612
-0.133306665333267 0.199866275991419
-0.133006650332517 0.199951228212778
-0.132706635331767 0.200036194036356
-0.132406620331017 0.200121173448809
-0.132106605330266 0.200206166436784
-0.131806590329516 0.200291172986918
-0.131506575328767 0.200376193085836
-0.131206560328016 0.200461226720154
-0.130906545327266 0.200546273876477
-0.130606530326516 0.200631334541401
-0.130306515325766 0.200716408701511
-0.130006500325016 0.200801496343381
-0.129706485324266 0.200886597453575
-0.129406470323516 0.200971712018649
-0.129106455322766 0.201056840025147
-0.128806440322016 0.201141981459601
-0.128506425321266 0.201227136308535
-0.128206410320516 0.201312304558463
-0.127906395319766 0.201397486195889
-0.127606380319016 0.201482681207303
-0.127306365318266 0.20156788957919
-0.127006350317516 0.201653111298022
-0.126706335316766 0.20173834635026
-0.126406320316016 0.201823594722358
-0.126106305315266 0.201908856400755
-0.125806290314516 0.201994131371885
-0.125506275313766 0.202079419622167
-0.125206260313016 0.202164721138014
-0.124906245312266 0.202250035905826
-0.124606230311516 0.202335363911994
-0.124306215310765 0.202420705142898
-0.124006200310016 0.202506059584907
-0.123706185309265 0.202591427224384
-0.123406170308515 0.202676808047676
-0.123106155307765 0.202762202041124
-0.122806140307015 0.202847609191057
-0.122506125306265 0.202933029483794
-0.122206110305515 0.203018462905645
-0.121906095304765 0.203103909442907
-0.121606080304015 0.20318936908187
-0.121306065303265 0.203274841808811
-0.121006050302515 0.20336032761
-0.120706035301765 0.203445826471694
-0.120406020301015 0.203531338380141
-0.120106005300265 0.203616863321578
-0.119805990299515 0.203702401282234
-0.119505975298765 0.203787952248325
-0.119205960298015 0.203873516206058
-0.118905945297265 0.20395909314163
-0.118605930296515 0.204044683041229
-0.118305915295765 0.20413028589103
-0.118005900295015 0.2042159016772
-0.117705885294265 0.204301530385896
-0.117405870293515 0.204387172003262
-0.117105855292765 0.204472826515436
-0.116805840292015 0.204558493908543
-0.116505825291265 0.204644174168698
-0.116205810290515 0.204729867282007
-0.115905795289764 0.204815573234565
-0.115605780289014 0.204901292012457
-0.115305765288264 0.204987023601759
-0.115005750287514 0.205072767988534
-0.114705735286764 0.205158525158837
-0.114405720286014 0.205244295098714
-0.114105705285264 0.205330077794198
-0.113805690284514 0.205415873231314
-0.113505675283764 0.205501681396075
-0.113205660283014 0.205587502274485
-0.112905645282264 0.205673335852539
-0.112605630281514 0.205759182116219
-0.112305615280764 0.2058450410515
-0.112005600280014 0.205930912644345
-0.111705585279264 0.206016796880707
-0.111405570278514 0.206102693746528
-0.111105555277764 0.206188603227743
-0.110805540277014 0.206274525310273
-0.110505525276264 0.206360459980033
-0.110205510275514 0.206446407222923
-0.109905495274764 0.206532367024838
-0.109605480274014 0.206618339371658
-0.109305465273264 0.206704324249257
-0.109005450272514 0.206790321643497
-0.108705435271764 0.206876331540229
-0.108405420271014 0.206962353925296
-0.108105405270263 0.207048388784529
-0.107805390269514 0.207134436103751
-0.107505375268763 0.207220495868772
-0.107205360268013 0.207306568065395
-0.106905345267263 0.207392652679411
-0.106605330266513 0.2074787496966
-0.106305315265763 0.207564859102736
-0.106005300265013 0.207650980883578
-0.105705285264263 0.207737115024878
-0.105405270263513 0.207823261512376
-0.105105255262763 0.207909420331805
-0.104805240262013 0.207995591468883
-0.104505225261263 0.208081774909324
-0.104205210260513 0.208167970638826
-0.103905195259763 0.208254178643081
-0.103605180259013 0.208340398907769
-0.103305165258263 0.20842663141856
-0.103005150257513 0.208512876161116
-0.102705135256763 0.208599133121086
-0.102405120256013 0.208685402284111
-0.102105105255263 0.208771683635821
-0.101805090254513 0.208857977161836
-0.101505075253763 0.208944282847767
-0.101205060253013 0.209030600679212
-0.100905045252263 0.209116930641763
-0.100605030251512 0.209203272721
-0.100305015250763 0.209289626902491
-0.100005000250013 0.209375993171798
-0.0997049852492624 0.20946237151447
-0.0994049702485125 0.209548761916046
-0.0991049552477623 0.209635164362057
-0.0988049402470124 0.209721578838022
-0.0985049252462622 0.209808005329452
-0.0982049102455123 0.209894443821845
-0.0979048952447623 0.209980894300691
-0.0976048802440121 0.21006735675147
-0.0973048652432622 0.210153831159652
-0.097004850242512 0.210240317510696
-0.0967048352417621 0.210326815790051
-0.0964048202410119 0.210413325983158
-0.096104805240262 0.210499848075445
-0.095804790239512 0.210586382052333
-0.0955047752387619 0.210672927899231
-0.0952047602380119 0.210759485601538
-0.0949047452372618 0.210846055144643
-0.0946047302365118 0.210932636513928
-0.0943047152357617 0.21101922969476
-0.0940047002350117 0.211105834672499
-0.0937046852342618 0.211192451432496
-0.0934046702335116 0.211279079960089
-0.0931046552327617 0.211365720240608
-0.0928046402320115 0.211452372259372
-0.0925046252312616 0.211539036001692
-0.0922046102305114 0.211625711452867
-0.0919045952297615 0.211712398598186
-0.0916045802290115 0.21179909742293
-0.0913045652282614 0.211885807912367
-0.0910045502275114 0.211972530051758
-0.0907045352267613 0.212059263826352
-0.0904045202260113 0.212146009221389
-0.0901045052252611 0.212232766222099
-0.0898044902245112 0.212319534813702
-0.0895044752237613 0.212406314981407
-0.0892044602230111 0.212493106710416
-0.0889044452222612 0.212579909985916
-0.088604430221511 0.21266672479309
-0.088304415220761 0.212753551117106
-0.0880044002200109 0.212840388943125
-0.0877043852192609 0.212927238256298
-0.087404370218511 0.213014099041763
-0.0871043552177608 0.213100971284653
-0.0868043402170109 0.213187854970087
-0.0865043252162607 0.213274750083176
-0.0862043102155108 0.21336165660902
-0.0859042952147606 0.21344857453271
-0.0856042802140107 0.213535503839326
-0.0853042652132607 0.21362244451394
-0.0850042502125106 0.213709396541612
-0.0847042352117606 0.213796359907394
-0.0844042202110105 0.213883334596326
-0.0841042052102605 0.213970320593439
-0.0838041902095106 0.214057317883755
-0.0835041752087604 0.214144326452285
-0.0832041602080105 0.21423134628403
-0.0829041452072603 0.214318377363983
-0.0826041302065104 0.214405419677124
-0.0823041152057602 0.214492473208425
-0.0820041002050103 0.214579537942848
-0.0817040852042603 0.214666613865346
-0.0814040702035101 0.21475370096086
-0.0811040552027602 0.214840799214322
-0.08080404020201 0.214927908610655
-0.0805040252012601 0.215015029134771
-0.0802040102005099 0.215102160771574
-0.07990399519976 0.215189303505954
-0.07960398019901 0.215276457322796
-0.0793039651982599 0.215363622206972
-0.0790039501975099 0.215450798143345
-0.0787039351967598 0.21553798511677
-0.0784039201960098 0.215625183112088
-0.0781039051952597 0.215712392114133
-0.0778038901945097 0.21579961210773
-0.0775038751937598 0.215886843077692
-0.0772038601930096 0.215974085008823
-0.0769038451922597 0.216061337885918
-0.0766038301915095 0.216148601693759
-0.0763038151907596 0.216235876417123
-0.0760038001900094 0.216323162040773
-0.0757037851892595 0.216410458549465
-0.0754037701885095 0.216497765927944
-0.0751037551877594 0.216585084160943
-0.0748037401870094 0.21667241323319
-0.0745037251862593 0.216759753129399
-0.0742037101855093 0.216847103834277
-0.0739036951847591 0.216934465332518
-0.0736036801840092 0.21702183760881
-0.0733036651832593 0.217109220647827
-0.0730036501825091 0.217196614434238
-0.0727036351817592 0.217284018952698
-0.072403620181009 0.217371434187855
-0.072103605180259 0.217458860124345
-0.0718035901795089 0.217546296746795
-0.0715035751787589 0.217633744039824
-0.071203560178009 0.217721201988039
-0.0709035451772588 0.217808670576038
-0.0706035301765089 0.217896149788408
-0.0703035151757587 0.217983639609729
-0.0700035001750088 0.218071140024569
-0.0697034851742586 0.218158651017486
-0.0694034701735087 0.21824617257303
-0.0691034551727587 0.21833370467574
-0.0688034401720086 0.218421247310146
-0.0685034251712586 0.218508800460767
-0.0682034101705085 0.218596364112113
-0.0679033951697585 0.218683938248685
-0.0676033801690084 0.218771522854973
-0.0673033651682584 0.218859117915457
-0.0670033501675085 0.218946723414609
-0.0667033351667583 0.219034339336891
-0.0664033201660084 0.219121965666753
-0.0661033051652582 0.219209602388637
-0.0658032901645083 0.219297249486976
-0.0655032751637581 0.219384906946192
-0.0652032601630081 0.219472574750697
-0.0649032451622582 0.219560252884894
-0.064603230161508 0.219647941333177
-0.0643032151607581 0.219735640079928
-0.0640032001600079 0.219823349109522
-0.063703185159258 0.219911068406323
-0.0634031701585078 0.219998797954684
-0.0631031551577579 0.220086537738952
-0.0628031401570079 0.220174287743459
-0.0625031251562578 0.220262047952533
-0.0622031101555078 0.220349818350487
-0.0619030951547577 0.220437598921629
-0.0616030801540077 0.220525389650254
-0.0613030651532576 0.220613190520648
-0.0610030501525076 0.220701001517089
-0.0607030351517577 0.220788822623844
-0.0604030201510075 0.220876653825169
-0.0601030051502576 0.220964495105314
-0.0598029901495074 0.221052346448515
-0.0595029751487575 0.221140207839001
-0.0592029601480073 0.221228079260992
-0.0589029451472574 0.221315960698695
-0.0586029301465074 0.221403852136311
-0.0583029151457573 0.221491753558029
-0.0580029001450073 0.22157966494803
-0.0577028851442571 0.221667586290484
-0.0574028701435072 0.221755517569552
-0.057102855142757 0.221843458769385
-0.0568028401420071 0.221931409874125
-0.0565028251412572 0.222019370867903
-0.056202810140507 0.222107341734843
-0.055902795139757 0.222195322459056
-0.0556027801390069 0.222283313024645
-0.0553027651382569 0.222371313415705
-0.0550027501375068 0.222459323616319
-0.0547027351367568 0.222547343610562
-0.0544027201360069 0.222635373382497
-0.0541027051352567 0.222723412916181
-0.0538026901345068 0.222811462195657
-0.0535026751337566 0.222899521204963
-0.0532026601330067 0.222987589928125
-0.0529026451322565 0.223075668349158
-0.0526026301315066 0.223163756452071
-0.0523026151307566 0.22325185422086
-0.0520026001300065 0.223339961639513
-0.0517025851292565 0.22342807869201
-0.0514025701285064 0.223516205362318
-0.0511025551277564 0.223604341634396
-0.0508025401270062 0.223692487492195
-0.0505025251262563 0.223780642919654
-0.0502025101255064 0.223868807900703
-0.0499024951247562 0.223956982419265
-0.0496024801240063 0.224045166459249
-0.0493024651232561 0.224133360004558
-0.0490024501225061 0.224221563039084
-0.048702435121756 0.22430977554671
-0.048402420121006 0.224397997511309
-0.0481024051202561 0.224486228916744
-0.0478023901195059 0.224574469746871
-0.047502375118756 0.224662719985532
-0.0472023601180058 0.224750979616564
-0.0469023451172559 0.224839248623791
-0.0466023301165057 0.22492752699103
-0.0463023151157558 0.225015814702088
-0.0460023001150058 0.225104111740761
-0.0457022851142557 0.225192418090836
-0.0454022701135057 0.225280733736093
-0.0451022551127556 0.225369058660299
-0.0448022401120056 0.225457392847212
-0.0445022251112555 0.225545736280584
-0.0442022101105055 0.225634088944153
-0.0439021951097556 0.22572245082165
-0.0436021801090054 0.225810821896797
-0.0433021651082555 0.225899202153304
-0.0430021501075053 0.225987591574874
-0.0427021351067554 0.226075990145199
-0.0424021201060052 0.226164397847963
-0.0421021051052552 0.226252814666839
-0.0418020901045053 0.226341240585491
-0.0415020751037551 0.226429675587574
-0.0412020601030052 0.226518119656734
-0.040902045102255 0.226606572776605
-0.0406020301015051 0.226695034930816
-0.0403020151007549 0.226783506102982
-0.040002000100005 0.22687198627671
-0.039701985099255 0.2269604754356
-0.0394019700985049 0.22704897356324
-0.0391019550977549 0.227137480643209
-0.0388019400970048 0.227225996659076
-0.0385019250962548 0.227314521594403
-0.0382019100955047 0.227403055432739
-0.0379018950947547 0.227491598157627
-0.0376018800940048 0.227580149752599
-0.0373018650932546 0.227668710201177
-0.0370018500925047 0.227757279486875
-0.0367018350917545 0.227845857593197
-0.0364018200910046 0.227934444503636
-0.0361018050902544 0.22802304020168
-0.0358017900895045 0.228111644670802
-0.0355017750887545 0.228200257894469
-0.0352017600880044 0.22828887985614
-0.0349017450872544 0.22837751053926
-0.0346017300865042 0.228466149927268
-0.0343017150857543 0.228554798003594
-0.0340017000850041 0.228643454751656
-0.0337016850842542 0.228732120154865
-0.0334016700835043 0.228820794196621
-0.0331016550827541 0.228909476860317
-0.0328016400820041 0.228998168129334
-0.032501625081254 0.229086867987045
-0.032201610080504 0.229175576416812
-0.0319015950797539 0.229264293401992
-0.0316015800790039 0.229353018925927
-0.031301565078254 0.229441752971954
-0.0310015500775038 0.229530495523399
-0.0307015350767539 0.229619246563577
-0.0304015200760037 0.229708006075798
-0.0301015050752538 0.229796774043358
-0.0298014900745036 0.229885550449547
-0.0295014750737537 0.229974335277645
-0.0292014600730037 0.230063128510921
-0.0289014450722536 0.230151930132636
-0.0286014300715036 0.230240740126042
-0.0283014150707535 0.230329558474382
-0.0280014000700035 0.230418385160888
-0.0277013850692533 0.230507220168784
-0.0274013700685034 0.230596063481284
-0.0271013550677535 0.230684915081594
-0.0268013400670033 0.230773774952911
-0.0265013250662534 0.230862643078419
-0.0262013100655032 0.230951519441297
-0.0259012950647532 0.231040404024714
-0.0256012800640031 0.231129296811827
-0.0253012650632531 0.231218197785787
-0.0250012500625032 0.231307106929733
-0.024701235061753 0.231396024226798
-0.0244012200610031 0.231484949660103
-0.0241012050602529 0.23157388321276
-0.023801190059503 0.231662824867874
-0.0235011750587528 0.231751774608538
-0.0232011600580029 0.231840732417837
-0.0229011450572529 0.231929698278847
-0.0226011300565028 0.232018672174636
-0.0223011150557528 0.232107654088259
-0.0220011000550027 0.232196644002766
-0.0217010850542527 0.232285641901195
-0.0214010700535026 0.232374647766576
-0.0211010550527526 0.232463661581929
-0.0208010400520027 0.232552683330267
-0.0205010250512525 0.23264171299459
-0.0202010100505026 0.232730750557893
-0.0199009950497524 0.232819796003159
-0.0196009800490025 0.232908849313363
-0.0193009650482523 0.23299791047147
-0.0190009500475024 0.233086979460436
-0.0187009350467524 0.233176056263209
-0.0184009200460022 0.233265140862727
-0.0181009050452523 0.233354233241919
-0.0178008900445021 0.233443333383703
-0.0175008750437522 0.233532441270992
-0.017200860043002 0.233621556886686
-0.0169008450422521 0.233710680213678
-0.0166008300415021 0.23379981123485
-0.016300815040752 0.233888949933077
-0.016000800040002 0.233978096291224
-0.0157007850392519 0.234067250292147
-0.0154007700385019 0.234156411918692
-0.0151007550377518 0.234245581153697
-0.0148007400370018 0.23433475797999
-0.0145007250362519 0.234423942380391
-0.0142007100355017 0.23451313433771
-0.0139006950347518 0.234602333834748
-0.0136006800340016 0.234691540854297
-0.0133006650332517 0.234780755379141
-0.0130006500325015 0.234869977392053
-0.0127006350317516 0.234959206875798
-0.0124006200310016 0.235048443813132
-0.0121006050302515 0.235137688186802
-0.0118005900295015 0.235226939979545
-0.0115005750287513 0.235316199174089
-0.0112005600280014 0.235405465753156
-0.0109005450272515 0.235494739699454
-0.0106005300265013 0.235584020995685
-0.0103005150257514 0.235673309624542
-0.0100005000250012 0.235762605568709
-0.00970048502425125 0.235851908810859
-0.00940047002350108 0.235941219333658
-0.00910045502275114 0.236030537119762
-0.0088004400220012 0.236119862151819
-0.00850042502125103 0.236209194412466
-0.00820041002050109 0.236298533884333
-0.00790039501975093 0.23638788055004
-0.00760038001900099 0.236477234392199
-0.00730036501825082 0.236566595393412
-0.00700035001750088 0.236655963536271
-0.00670033501675094 0.236745338803362
-0.00640032001600077 0.236834721177259
-0.00610030501525083 0.236924110640529
-0.00580029001450066 0.237013507175729
-0.00550027501375072 0.237102910765408
-0.00520026001300056 0.237192321392104
-0.00490024501225061 0.237281739038349
-0.00460023001150067 0.237371163686664
-0.00430021501075051 0.237460595319561
-0.00400020001000057 0.237550033919544
-0.0037001850092504 0.237639479469108
-0.00340017000850046 0.237728931950738
-0.00310015500775029 0.237818391346911
-0.00280014000700035 0.237907857640095
-0.00250012500625041 0.237997330812749
-0.00220011000550024 0.238086810847323
-0.0019000950047503 0.238176297726257
-0.00160008000400014 0.238265791431985
-0.00130006500325019 0.238355291946928
-0.00100005000250003 0.238444799253503
-0.000700035001750088 0.238534313334113
-0.000400020001000145 0.238623834171157
-0.000100005000249981 0.23871336174702
0.000200010000499962 0.238802896044083
0.000500025001250126 0.238892437044715
0.000800040002000291 0.238981984731277
0.00110005500275001 0.239071539086121
0.00140007000350018 0.239161100091591
0.00170008500425034 0.23925066773002
0.00200010000500006 0.239340241983736
0.00230011500575023 0.239429822835053
0.00260013000650039 0.239519410266281
0.00290014500725055 0.239609004259719
0.00320016000800027 0.239698604797655
0.00350017500875044 0.239788211862373
0.0038001900095006 0.239877825436144
0.00410020501025032 0.239967445501232
0.00440022001100049 0.240057072039892
0.00470023501175065 0.24014670503437
0.00500025001250082 0.240236344466904
0.00530026501325054 0.240325990319721
0.0056002800140007 0.240415642575042
0.00590029501475087 0.240505301215078
0.00620031001550059 0.24059496622203
0.00650032501625075 0.240684637578091
0.00680034001700092 0.240774315265448
0.00710035501775108 0.240863999266274
0.0074003700185008 0.240953689562737
0.00770038501925097 0.241043386136996
0.00800040002000113 0.2411330889712
0.00830041502075085 0.241222798047488
0.00860043002150102 0.241312513347995
0.00890044502225118 0.241402234854841
0.00920046002300134 0.241491962550143
0.00950047502375106 0.241581696416006
0.00980049002450123 0.241671436434526
0.0101005050252514 0.241761182587792
0.0104005200260011 0.241850934857883
0.0107005350267513 0.241940693226871
0.0110005500275014 0.242030457676817
0.0113005650282516 0.242120228189775
0.0116005800290013 0.24221000474779
0.0119005950297515 0.242299787332896
0.0122006100305017 0.242389575927123
0.0125006250312514 0.242479370512487
0.0128006400320015 0.242569171071
0.0131006550327517 0.242658977584662
0.0134006700335019 0.242748790035466
0.0137006850342516 0.242838608405396
0.0140007000350018 0.242928432676427
0.0143007150357519 0.243018262830525
0.0146007300365016 0.243108098849649
0.0149007450372518 0.243197940715748
0.015200760038002 0.243287788410762
0.0155007750387521 0.243377641916623
0.0158007900395019 0.243467501215255
0.016100805040252 0.243557366288573
0.0164008200410022 0.243647237118481
0.0167008350417519 0.243737113686879
0.0170008500425021 0.243826995975654
0.0173008650432522 0.243916883966688
0.0176008800440024 0.24400677764185
0.0179008950447521 0.244096676983006
0.0182009100455023 0.244186581972008
0.0185009250462524 0.244276492590703
0.0188009400470022 0.244366408820928
0.0191009550477523 0.244456330644512
0.0194009700485025 0.244546258043274
0.0197009850492527 0.244636190999027
0.0200010000500024 0.244726129493573
0.0203010150507525 0.244816073508707
0.0206010300515027 0.244906023026214
0.0209010450522524 0.244995978027872
0.0212010600530026 0.245085938495449
0.0215010750537528 0.245175904410707
0.0218010900545029 0.245265875755395
0.0221011050552526 0.245355852511258
0.0224011200560028 0.24544583466003
0.022701135056753 0.245535822183437
0.0230011500575027 0.245625815063197
0.0233011650582529 0.245715813281019
0.023601180059003 0.245805816818603
0.0239011950597532 0.245895825657641
0.0242012100605029 0.245985839779817
0.0245012250612531 0.246075859166806
0.0248012400620032 0.246165883800275
0.025101255062753 0.246255913661882
0.0254012700635031 0.246345948733276
0.0257012850642533 0.246435988996098
0.0260013000650035 0.246526034431982
0.0263013150657532 0.246616085022551
0.0266013300665033 0.246706140749421
0.0269013450672535 0.2467962015942
0.0272013600680032 0.246886267538486
0.0275013750687534 0.24697633856387
0.0278013900695036 0.247066414651934
0.0281014050702537 0.247156495784252
0.0284014200710034 0.247246581942388
0.0287014350717536 0.2473366731079
0.0290014500725038 0.247426769262335
0.0293014650732535 0.247516870387235
0.0296014800740036 0.247606976464129
0.0299014950747538 0.247697087474542
0.030201510075504 0.247787203399988
0.0305015250762537 0.247877324221974
0.0308015400770039 0.247967449921997
0.031101555077754 0.248057580481547
0.0314015700785037 0.248147715882106
0.0317015850792539 0.248237856105145
0.0320016000800041 0.248328001132131
0.0323016150807542 0.248418150944519
0.032601630081504 0.248508305523756
0.0329016450822541 0.248598464851282
0.0332016600830043 0.248688628908529
0.033501675083754 0.248778797676919
0.0338016900845042 0.248868971137866
0.0341017050852543 0.248959149272777
0.0344017200860045 0.24904933206305
0.0347017350867542 0.249139519490074
0.0350017500875044 0.24922971153523
0.0353017650882546 0.249319908179892
0.0356017800890043 0.249410109405423
0.0359017950897544 0.24950031519318
0.0362018100905046 0.249590525524512
0.0365018250912548 0.249680740380758
0.0368018400920045 0.249770959743249
0.0371018550927547 0.249861183593309
0.0374018700935048 0.249951411912253
0.0377018850942545 0.250041644681387
0.0380019000950047 0.25013188188201
0.0383019150957549 0.250222123495412
0.038601930096505 0.250312369502876
0.0389019450972548 0.250402619885673
0.0392019600980049 0.250492874625072
0.0395019750987551 0.250583133702328
0.0398019900995048 0.25067339709869
0.040102005100255 0.2507636647954
0.0404020201010051 0.25085393677369
0.0407020351017553 0.250944213014785
0.041002050102505 0.2510344934999
0.0413020651032552 0.251124778210244
0.0416020801040053 0.251215067127017
0.0419020951047551 0.251305360231411
0.0422021101055052 0.251395657504608
0.0425021251062554 0.251485958927785
0.0428021401070056 0.251576264482108
0.0431021551077553 0.251666574148736
0.0434021701085054 0.251756887908821
0.0437021851092556 0.251847205743504
0.0440022001100053 0.251937527633921
0.0443022151107555 0.252027853561199
0.0446022301115057 0.252118183506454
0.0449022451122558 0.252208517450798
0.0452022601130055 0.252298855375333
0.0455022751137557 0.252389197261152
0.0458022901145059 0.252479543089342
0.0461023051152556 0.252569892840979
0.0464023201160058 0.252660246497134
0.0467023351167559 0.252750604038869
0.0470023501175061 0.252840965447237
0.0473023651182558 0.252931330703282
0.047602380119006 0.253021699788043
0.0479023951197561 0.253112072682549
0.0482024101205059 0.25320244936782
0.048502425121256 0.253292829824871
0.0488024401220062 0.253383214034705
0.0491024551227563 0.253473601978321
0.0494024701235061 0.253563993636707
0.0497024851242562 0.253654388990843
0.0500025001250064 0.253744788021704
0.0503025151257561 0.253835190710253
0.0506025301265063 0.253925597037449
0.0509025451272564 0.254016006984238
0.0512025601280066 0.254106420531564
0.0515025751287563 0.254196837660357
0.0518025901295065 0.254287258351544
0.0521026051302567 0.25437768258604
0.0524026201310064 0.254468110344756
0.0527026351317565 0.254558541608591
0.0530026501325067 0.254648976358439
0.0533026651332569 0.254739414575185
0.0536026801340066 0.254829856239706
0.0539026951347568 0.25492030133287
0.0542027101355069 0.25501074983554
0.0545027251362566 0.255101201728567
0.0548027401370068 0.255191656992798
0.055102755137757 0.25528211560907
0.0554027701385071 0.255372577558212
0.0557027851392569 0.255463042821045
0.056002800140007 0.255553511378383
0.0563028151407572 0.255643983211032
0.0566028301415069 0.255734458299789
0.0569028451422571 0.255824936625445
0.0572028601430072 0.255915418168781
0.0575028751437574 0.256005902910571
0.0578028901445071 0.256096390831581
0.0581029051452573 0.25618688191257
0.0584029201460075 0.256277376134289
0.0587029351467572 0.256367873477479
0.0590029501475073 0.256458373922876
0.0593029651482575 0.256548877451206
0.0596029801490077 0.256639384043188
0.0599029951497574 0.256729893679535
0.0602030101505076 0.256820406340948
0.0605030251512577 0.256910922008124
0.0608030401520074 0.25700144066175
0.0611030551527576 0.257091962282506
0.0614030701535078 0.257182486851064
0.0617030851542579 0.257273014348089
0.0620031001550077 0.257363544754238
0.0623031151557578 0.257454078050158
0.062603130156508 0.25754461421649
0.0629031451572577 0.257635153233869
0.0632031601580079 0.257725695082919
0.063503175158758 0.257816239744257
0.0638031901595082 0.257906787198495
0.0641032051602579 0.257997337426233
0.0644032201610081 0.258087890408067
0.0647032351617582 0.258178446124582
0.065003250162508 0.258269004556358
0.0653032651632581 0.258359565683966
0.0656032801640083 0.258450129487969
0.0659032951647585 0.258540695948923
0.0662033101655082 0.258631265047375
0.0665033251662583 0.258721836763867
0.0668033401670085 0.258812411078931
0.0671033551677582 0.258902987973092
0.0674033701685084 0.258993567426866
0.0677033851692586 0.259084149420764
0.0680034001700087 0.259174733935287
0.0683034151707584 0.25926532095093
0.0686034301715086 0.259355910448179
0.0689034451722588 0.259446502407512
0.0692034601730085 0.259537096809401
0.0695034751737587 0.25962769363431
0.0698034901745088 0.259718292862695
0.070103505175259 0.259808894475003
0.0704035201760087 0.259899498451676
0.0707035351767589 0.259990104773146
0.071003550177509 0.26008071341984
0.0713035651782588 0.260171324372174
0.0716035801790089 0.260261937610559
0.0719035951797591 0.260352553115398
0.0722036101805092 0.260443170867085
0.072503625181259 0.260533790846008
0.0728036401820091 0.260624413032548
0.0731036551827593 0.260715037407076
0.073403670183509 0.260805663949956
0.0737036851842592 0.260896292641547
0.0740037001850093 0.260986923462198
0.0743037151857595 0.261077556392251
0.0746037301865092 0.26116819141204
0.0749037451872594 0.261258828501893
0.0752037601880096 0.261349467642128
0.0755037751887593 0.261440108813059
0.0758037901895094 0.261530751994989
0.0761038051902596 0.261621397168215
0.0764038201910098 0.261712044313027
0.0767038351917595 0.261802693409707
0.0770038501925097 0.261893344438528
0.0773038651932598 0.261983997379759
0.0776038801940095 0.262074652213659
0.0779038951947597 0.262165308920479
0.0782039101955099 0.262255967480464
0.07850392519626 0.262346627873851
0.0788039401970098 0.262437290080871
0.0791039551977599 0.262527954081744
0.0794039701985101 0.262618619856686
0.0797039851992598 0.262709287385905
0.08000400020001 0.262799956649599
0.0803040152007601 0.262890627627963
0.0806040302015103 0.262981300301179
0.08090404520226 0.263071974649427
0.0812040602030102 0.263162650652877
0.0815040752037604 0.263253328291691
0.0818040902045101 0.263344007546024
0.0821041052052602 0.263434688396026
0.0824041202060104 0.263525370821836
0.0827041352067606 0.263616054803589
0.0830041502075103 0.263706740321409
0.0833041652082605 0.263797427355416
0.0836041802090106 0.263888115885721
0.0839041952097603 0.263978805892428
0.0842042102105105 0.264069497355633
0.0845042252112607 0.264160190255426
0.0848042402120108 0.264250884571888
0.0851042552127605 0.264341580285095
0.0854042702135107 0.264432277375113
0.0857042852142609 0.264522975822003
0.0860043002150106 0.264613675605817
0.0863043152157608 0.264704376706601
0.0866043302165109 0.264795079104392
0.0869043452172611 0.264885782779223
0.0872043602180108 0.264976487711115
0.087504375218761 0.265067193880086
0.0878043902195111 0.265157901266145
0.0881044052202609 0.265248609849293
0.088404420221011 0.265339319609525
0.0887044352217612 0.265430030526828
0.0890044502225114 0.265520742581183
0.0893044652232611 0.265611455752561
0.0896044802240112 0.26570217002093
0.0899044952247614 0.265792885366247
0.0902045102255111 0.265883601768463
0.0905045252262613 0.265974319207523
0.0908045402270115 0.266065037663364
0.0911045552277616 0.266155757115914
0.0914045702285113 0.266246477545096
0.0917045852292615 0.266337198930826
0.0920046002300117 0.266427921253012
0.0923046152307614 0.266518644491555
0.0926046302315116 0.266609368626348
0.0929046452322617 0.266700093637278
0.0932046602330119 0.266790819504225
0.0935046752337616 0.266881546207061
0.0938046902345118 0.266972273725651
0.0941047052352619 0.267063002039854
0.0944047202360117 0.267153731129519
0.0947047352367618 0.267244460974492
0.095004750237512 0.267335191554609
0.0953047652382621 0.2674259228497
0.0956047802390119 0.267516654839587
0.095904795239762 0.267607387504087
0.0962048102405122 0.267698120823006
0.0965048252412619 0.267788854776147
0.0968048402420121 0.267879589343304
0.0971048552427622 0.267970324504265
0.097404870243512 0.268061060238809
0.0977048852442621 0.268151796526709
0.0980049002450123 0.268242533347733
0.0983049152457625 0.268333270681638
0.0986049302465122 0.268424008508178
0.0989049452472623 0.268514746807097
0.0992049602480125 0.268605485558133
0.0995049752487622 0.268696224741017
0.0998049902495124 0.268786964335474
0.100105005250263 0.26887770432122
0.100405020251013 0.268968444677966
0.100705035251762 0.269059185385414
0.101005050252513 0.269149926423261
0.101305065253263 0.269240667771197
0.101605080254012 0.269331409408902
0.101905095254763 0.269422151316054
0.102205110255513 0.26951289347232
0.102505125256263 0.269603635857361
0.102805140257013 0.269694378450831
0.103105155257763 0.26978512123238
0.103405170258513 0.269875864181647
0.103705185259263 0.269966607278266
0.104005200260013 0.270057350501864
0.104305215260763 0.27014809383206
0.104605230261513 0.270238837248469
0.104905245262263 0.270329580730696
0.105205260263013 0.27042032425834
0.105505275263763 0.270511067810995
0.105805290264513 0.270601811368245
0.106105305265263 0.27069255490967
0.106405320266013 0.270783298414841
0.106705335266764 0.270874041863323
0.107005350267513 0.270964785234675
0.107305365268263 0.271055528508449
0.107605380269014 0.271146271664188
0.107905395269763 0.271237014681431
0.108205410270513 0.271327757539708
0.108505425271264 0.271418500218545
0.108805440272014 0.271509242697457
0.109105455272763 0.271599984955957
0.109405470273514 0.271690726973547
0.109705485274264 0.271781468729725
0.110005500275014 0.271872210203982
0.110305515275764 0.2719629513758
0.110605530276514 0.272053692224657
0.110905545277264 0.272144432730023
0.111205560278014 0.272235172871361
0.111505575278764 0.272325912628128
0.111805590279514 0.272416651979774
0.112105605280264 0.272507390905741
0.112405620281014 0.272598129385468
0.112705635281764 0.272688867398382
0.113005650282514 0.272779604923908
0.113305665283264 0.272870341941461
0.113605680284014 0.272961078430453
0.113905695284764 0.273051814370285
0.114205710285514 0.273142549740354
0.114505725286264 0.27323328452005
0.114805740287014 0.273324018688756
0.115105755287765 0.273414752225849
0.115405770288514 0.273505485110698
0.115705785289264 0.273596217322666
0.116005800290015 0.273686948841111
0.116305815290764 0.273777679645382
0.116605830291515 0.273868409714823
0.116905845292265 0.27395913902877
0.117205860293015 0.274049867566554
0.117505875293765 0.274140595307497
0.117805890294515 0.274231322230919
0.118105905295265 0.274322048316127
0.118405920296015 0.274412773542428
0.118705935296765 0.274503497889117
0.119005950297515 0.274594221335486
0.119305965298265 0.274684943860819
0.119605980299015 0.274775665444394
0.119905995299765 0.274866386065481
0.120206010300515 0.274957105703347
0.120506025301265 0.275047824337247
0.120806040302015 0.275138541946436
0.121106055302765 0.275229258510157
0.121406070303515 0.275319974007649
0.121706085304265 0.275410688418144
0.122006100305015 0.275501401720869
0.122306115305765 0.275592113895042
0.122606130306515 0.275682824919876
0.122906145307265 0.275773534774577
0.123206160308015 0.275864243438346
0.123506175308766 0.275954950890375
0.123806190309515 0.276045657109852
0.124106205310266 0.276136362075957
0.124406220311016 0.276227065767865
0.124706235311765 0.276317768164743
0.125006250312516 0.276408469245753
0.125306265313266 0.276499168990048
0.125606280314016 0.276589867376779
0.125906295314766 0.276680564385087
0.126206310315516 0.276771259994108
0.126506325316266 0.276861954182971
0.126806340317016 0.2769526469308
0.127106355317766 0.27704333821671
0.127406370318516 0.277134028019813
0.127706385319266 0.277224716319213
0.128006400320016 0.277315403094007
0.128306415320766 0.277406088323286
0.128606430321516 0.277496771986136
0.128906445322266 0.277587454061635
0.129206460323016 0.277678134528856
0.129506475323766 0.277768813366864
0.129806490324516 0.277859490554721
0.130106505325266 0.277950166071479
0.130406520326016 0.278040839896185
0.130706535326766 0.278131512007881
0.131006550327516 0.278222182385601
0.131306565328266 0.278312851008375
0.131606580329017 0.278403517855223
0.131906595329767 0.278494182905163
0.132206610330516 0.278584846137204
0.132506625331267 0.27867550753035
0.132806640332017 0.278766167063598
0.133106655332766 0.278856824715939
0.133406670333517 0.278947480466358
0.133706685334267 0.279038134293835
0.134006700335017 0.279128786177341
0.134306715335767 0.279219436095843
0.134606730336517 0.279310084028301
0.134906745337267 0.27940072995367
0.135206760338017 0.279491373850897
0.135506775338767 0.279582015698925
0.135806790339517 0.279672655476688
0.136106805340267 0.279763293163117
0.136406820341017 0.279853928737134
0.136706835341767 0.279944562177658
0.137006850342517 0.280035193463599
0.137306865343267 0.280125822573862
0.137606880344017 0.280216449487347
0.137906895344767 0.280307074182946
0.138206910345517 0.280397696639545
0.138506925346267 0.280488316836027
0.138806940347017 0.280578934751265
0.139106955347768 0.280669550364128
0.139406970348517 0.280760163653479
0.139706985349267 0.280850774598175
0.140007000350018 0.280941383177065
0.140307015350768 0.281031989368994
0.140607030351517 0.281122593152801
0.140907045352268 0.281213194507318
0.141207060353018 0.281303793411372
0.141507075353767 0.281394389843782
0.141807090354518 0.281484983783365
0.142107105355268 0.281575575208927
0.142407120356018 0.281666164099272
0.142707135356768 0.281756750433196
0.143007150357518 0.28184733418949
0.143307165358268 0.281937915346938
0.143607180359018 0.282028493884319
0.143907195359768 0.282119069780406
0.144207210360518 0.282209643013965
0.144507225361268 0.282300213563758
0.144807240362018 0.282390781408539
0.145107255362768 0.282481346527059
0.145407270363518 0.282571908898059
0.145707285364268 0.282662468500277
0.146007300365018 0.282753025312445
0.146307315365768 0.282843579313288
0.146607330366519 0.282934130481526
0.146907345367268 0.283024678795873
0.147207360368018 0.283115224235036
0.147507375368769 0.283205766777718
0.147807390369518 0.283296306402616
0.148107405370268 0.283386843088419
0.148407420371019 0.283477376813813
0.148707435371769 0.283567907557475
0.149007450372519 0.28365843529808
0.149307465373269 0.283748960014295
0.149607480374019 0.28383948168478
0.149907495374769 0.283930000288193
0.150207510375519 0.284020515803181
0.150507525376269 0.284111028208391
0.150807540377019 0.28420153748246
0.151107555377769 0.28429204360402
0.151407570378519 0.2843825465517
0.151707585379269 0.284473046304119
0.152007600380019 0.284563542839893
0.152307615380769 0.284654036137632
0.152607630381519 0.284744526175941
0.152907645382269 0.284835012933417
0.153207660383019 0.284925496388653
0.153507675383769 0.285015976520236
0.153807690384519 0.285106453306747
0.154107705385269 0.285196926726761
0.154407720386019 0.28528739675885
0.154707735386769 0.285377863381576
0.15500775038752 0.285468326573499
0.155307765388269 0.285558786313171
0.155607780389019 0.285649242579141
0.15590779538977 0.285739695349949
0.156207810390519 0.285830144604131
0.15650782539127 0.285920590320219
0.15680784039202 0.286011032476737
0.15710785539277 0.286101471052204
0.15740787039352 0.286191906025134
0.15770788539427 0.286282337374036
0.15800790039502 0.286372765077411
0.15830791539577 0.286463189113758
0.15860793039652 0.286553609461566
0.15890794539727 0.286644026099323
0.15920796039802 0.286734439005508
0.15950797539877 0.286824848158597
0.15980799039952 0.286915253537058
0.16010800540027 0.287005655119356
0.16040802040102 0.287096052883949
0.16070803540177 0.28718644680929
0.16100805040252 0.287276836873825
0.16130806540327 0.287367223055998
0.16160808040402 0.287457605334243
0.16190809540477 0.287547983686993
0.16220811040552 0.287638358092672
0.16250812540627 0.287728728529701
0.16280814040702 0.287819094976494
0.16310815540777 0.28790945741146
0.163408170408521 0.287999815813003
0.16370818540927 0.288090170159521
0.164008200410021 0.288180520429407
0.164308215410771 0.288270866601049
0.16460823041152 0.288361208652828
0.164908245412271 0.288451546563121
0.165208260413021 0.288541880310301
0.165508275413771 0.288632209872731
0.165808290414521 0.288722535228774
0.166108305415271 0.288812856356783
0.166408320416021 0.288903173235111
0.166708335416771 0.288993485842099
0.167008350417521 0.289083794156089
0.167308365418271 0.289174098155414
0.167608380419021 0.289264397818402
0.167908395419771 0.289354693123376
0.168208410420521 0.289444984048656
0.168508425421271 0.289535270572553
0.168808440422021 0.289625552673374
0.169108455422771 0.289715830329422
0.169408470423521 0.289806103518995
0.169708485424271 0.289896372220382
0.170008500425021 0.289986636411871
0.170308515425771 0.290076896071744
0.170608530426521 0.290167151178275
0.170908545427271 0.290257401709735
0.171208560428021 0.290347647644391
0.171508575428772 0.290437888960501
0.171808590429522 0.290528125636322
0.172108605430271 0.290618357650103
0.172408620431022 0.290708584980089
0.172708635431772 0.290798807604519
0.173008650432521 0.290889025501628
0.173308665433272 0.290979238649644
0.173608680434022 0.291069447026793
0.173908695434772 0.291159650611292
0.174208710435522 0.291249849381356
0.174508725436272 0.291340043315192
0.174808740437022 0.291430232391006
0.175108755437772 0.291520416586994
0.175408770438522 0.291610595881351
0.175708785439272 0.291700770252265
0.176008800440022 0.291790939677918
0.176308815440772 0.291881104136489
0.176608830441522 0.291971263606151
0.176908845442272 0.292061418065071
0.177208860443022 0.292151567491413
0.177508875443772 0.292241711863335
0.177808890444522 0.292331851158988
0.178108905445272 0.292421985356522
0.178408920446022 0.292512114434078
0.178708935446772 0.292602238369795
0.179008950447523 0.292692357141805
0.179308965448272 0.292782470728236
0.179608980449022 0.292872579107211
0.179908995449773 0.292962682256847
0.180209010450523 0.293052780155258
0.180509025451272 0.293142872780551
0.180809040452023 0.293232960110829
0.181109055452773 0.29332304212419
0.181409070453523 0.293413118798728
0.181709085454273 0.293503190112529
0.182009100455023 0.293593256043678
0.182309115455773 0.293683316570253
0.182609130456523 0.293773371670327
0.182909145457273 0.293863421321968
0.183209160458023 0.293953465503241
0.183509175458773 0.294043504192204
0.183809190459523 0.29413353736691
0.184109205460273 0.294223565005409
0.184409220461023 0.294313587085745
0.184709235461773 0.294403603585958
0.185009250462523 0.294493614484081
0.185309265463273 0.294583619758144
0.185609280464023 0.294673619386173
0.185909295464773 0.294763613346187
0.186209310465523 0.294853601616201
0.186509325466274 0.294943584174226
0.186809340467023 0.295033560998268
0.187109355467773 0.295123532066327
0.187409370468524 0.295213497356399
0.187709385469273 0.295303456846476
0.188009400470023 0.295393410514545
0.188309415470774 0.295483358338587
0.188609430471524 0.295573300296579
0.188909445472274 0.295663236366494
0.189209460473024 0.295753166526299
0.189509475473774 0.295843090753958
0.189809490474524 0.295933009027429
0.190109505475274 0.296022921324664
0.190409520476024 0.296112827623614
0.190709535476774 0.296202727902223
0.191009550477524 0.296292622138429
0.191309565478274 0.296382510310168
0.191609580479024 0.29647239239537
0.191909595479774 0.296562268371961
0.192209610480524 0.296652138217862
0.192509625481274 0.296742001910989
0.192809640482024 0.296831859429253
0.193109655482774 0.296921710750563
0.193409670483524 0.29701155585282
0.193709685484274 0.297101394713923
0.194009700485024 0.297191227311764
0.194309715485774 0.297281053624233
0.194609730486524 0.297370873629214
0.194909745487275 0.297460687304586
0.195209760488024 0.297550494628226
0.195509775488774 0.297640295578002
0.195809790489525 0.297730090131782
0.196109805490274 0.297819878267427
0.196409820491025 0.297909659962794
0.196709835491775 0.297999435195736
0.197009850492525 0.298089203944101
0.197309865493275 0.298178966185731
0.197609880494025 0.298268721898467
0.197909895494775 0.298358471060143
0.198209910495525 0.298448213648589
0.198509925496275 0.29853794964163
0.198809940497025 0.298627679017089
0.199109955497775 0.298717401752782
0.199409970498525 0.298807117826521
0.199709985499275 0.298896827216114
0.200010000500025 0.298986529899366
0.200310015500775 0.299076225854074
0.200610030501525 0.299165915058034
0.200910045502275 0.299255597489037
0.201210060503025 0.299345273124868
0.201510075503775 0.299434941943309
0.201810090504525 0.299524603922138
0.202110105505275 0.299614259039127
0.202410120506025 0.299703907272045
0.202710135506775 0.299793548598657
0.203010150507525 0.299883182996721
0.203310165508276 0.299972810443995
0.203610180509025 0.300062430918229
0.203910195509776 0.300152044397171
0.204210210510526 0.300241650858563
0.204510225511275 0.300331250280144
0.204810240512026 0.300420842639648
0.205110255512776 0.300510427914805
0.205410270513526 0.300600006083341
0.205710285514276 0.300689577122977
0.206010300515026 0.30077914101143
0.206310315515776 0.300868697726415
0.206610330516526 0.300958247245639
0.206910345517276 0.301047789546807
0.207210360518026 0.301137324607619
0.207510375518776 0.301226852405773
0.207810390519526 0.301316372918958
0.208110405520276 0.301405886124865
0.208410420521026 0.301495392001176
0.208710435521776 0.301584890525572
0.209010450522526 0.301674381675726
0.209310465523276 0.301763865429312
0.209610480524026 0.301853341763995
0.209910495524776 0.301942810657439
0.210210510525526 0.302032272087303
0.210510525526276 0.302121726031241
0.210810540527026 0.302211172466905
0.211110555527776 0.302300611371941
0.211410570528527 0.302390042723992
0.211710585529277 0.302479466500696
0.212010600530026 0.302568882679687
0.212310615530777 0.302658291238597
0.212610630531527 0.30274769215505
0.212910645532276 0.302837085406671
0.213210660533027 0.302926470971077
0.213510675533777 0.303015848825882
0.213810690534527 0.303105218948696
0.214110705535277 0.303194581317127
0.214410720536027 0.303283935908776
0.214710735536777 0.303373282701241
0.215010750537527 0.303462621672118
0.215310765538277 0.303551952798996
0.215610780539027 0.303641276059461
0.215910795539777 0.303730591431098
0.216210810540527 0.303819898891483
0.216510825541277 0.303909198418192
0.216810840542027 0.303998489988796
0.217110855542777 0.30408777358086
0.217410870543527 0.304177049171949
0.217710885544277 0.304266316739622
0.218010900545027 0.304355576261433
0.218310915545777 0.304444827714933
0.218610930546527 0.304534071077671
0.218910945547278 0.304623306327191
0.219210960548027 0.30471253344103
0.219510975548777 0.304801752396726
0.219810990549528 0.304890963171812
0.220111005550278 0.304980165743814
0.220411020551027 0.305069360090257
0.220711035551778 0.305158546188663
0.221011050552528 0.305247724016548
0.221311065553278 0.305336893551425
0.221611080554028 0.305426054770803
0.221911095554778 0.305515207652189
0.222211110555528 0.305604352173084
0.222511125556278 0.305693488310986
0.222811140557028 0.305782616043389
0.223111155557778 0.305871735347785
0.223411170558528 0.305960846201659
0.223711185559278 0.306049948582495
0.224011200560028 0.306139042467774
0.224311215560778 0.306228127834969
0.224611230561528 0.306317204661555
0.224911245562278 0.306406272924999
0.225211260563028 0.306495332602765
0.225511275563778 0.306584383672316
0.225811290564528 0.306673426111108
0.226111305565278 0.306762459896596
0.226411320566029 0.306851485006229
0.226711335566778 0.306940501417455
0.227011350567528 0.307029509107716
0.227311365568279 0.307118508054452
0.227611380569028 0.307207498235099
0.227911395569778 0.307296479627088
0.228211410570529 0.30738545220785
0.228511425571279 0.307474415954808
0.228811440572029 0.307563370845384
0.229111455572779 0.307652316856996
0.229411470573529 0.30774125396706
0.229711485574279 0.307830182152985
0.230011500575029 0.30791910139218
0.230311515575779 0.308008011662047
0.230611530576529 0.308096912939989
0.230911545577279 0.3081858052034
0.231211560578029 0.308274688429677
0.231511575578779 0.308363562596207
0.231811590579529 0.308452427680377
0.232111605580279 0.308541283659572
0.232411620581029 0.30863013051117
0.232711635581779 0.308718968212547
0.233011650582529 0.308807796741077
0.233311665583279 0.308896616074129
0.233611680584029 0.308985426189068
0.233911695584779 0.309074227063258
0.234211710585529 0.309163018674058
0.234511725586279 0.309251800998822
0.23481174058703 0.309340574014905
0.235111755587779 0.309429337699654
0.235411770588529 0.309518092030416
0.23571178558928 0.309606836984533
0.236011800590029 0.309695572539344
0.23631181559078 0.309784298672184
0.23661183059153 0.309873015360387
0.23691184559228 0.309961722581282
0.23721186059303 0.310050420312193
0.23751187559378 0.310139108530444
0.23781189059453 0.310227787213354
0.23811190559528 0.310316456338239
0.23841192059603 0.310405115882411
0.23871193559678 0.310493765823181
0.23901195059753 0.310582406137854
0.23931196559828 0.310671036803733
0.23961198059903 0.310759657798119
0.23991199559978 0.310848269098307
0.24021201060053 0.310936870681591
0.24051202560128 0.311025462525262
0.24081204060203 0.311114044606606
0.24111205560278 0.311202616902908
0.24141207060353 0.311291179391447
0.24171208560428 0.311379732049501
0.24201210060503 0.311468274854345
0.24231211560578 0.31155680778325
0.24261213060653 0.311645330813484
0.24291214560728 0.311733843922312
0.24321216060803 0.311822347086996
0.24351217560878 0.311910840284794
0.243812190609531 0.311999323492963
0.244112205610281 0.312087796688754
0.24441222061103 0.312176259849418
0.244712235611781 0.312264712952201
0.245012250612531 0.312353155974346
0.24531226561328 0.312441588893094
0.245612280614031 0.312530011685681
0.245912295614781 0.312618424329343
0.246212310615531 0.312706826801311
0.246512325616281 0.312795219078812
0.246812340617031 0.312883601139073
0.247112355617781 0.312971972959314
0.247412370618531 0.313060334516757
0.247712385619281 0.313148685788617
0.248012400620031 0.313237026752107
0.248312415620781 0.313325357384438
0.248612430621531 0.313413677662818
0.248912445622281 0.31350198756445
0.249212460623031 0.313590287066538
0.249512475623781 0.313678576146278
0.249812490624531 0.313766854780868
0.250112505625281 0.3138551229475
0.250412520626031 0.313943380623365
0.250712535626781 0.314031627785649
0.251012550627531 0.314119864411536
0.251312565628282 0.314208090478209
0.251612580629031 0.314296305962846
0.251912595629781 0.314384510842622
0.252212610630532 0.314472705094711
0.252512625631282 0.314560888696283
0.252812640632031 0.314649061624505
0.253112655632782 0.314737223856541
0.253412670633532 0.314825375369554
0.253712685634282 0.314913516140702
0.254012700635032 0.315001646147142
0.254312715635782 0.315089765366026
0.254612730636532 0.315177873774507
0.254912745637282 0.31526597134973
0.255212760638032 0.315354058068843
0.255512775638782 0.315442133908987
0.255812790639532 0.315530198847302
0.256112805640282 0.315618252860926
0.256412820641032 0.315706295926991
0.256712835641782 0.315794328022632
0.257012850642532 0.315882349124975
0.257312865643282 0.315970359211148
0.257612880644032 0.316058358258274
0.257912895644782 0.316146346243475
0.258212910645532 0.316234323143868
0.258512925646282 0.316322288936571
0.258812940647033 0.316410243598695
0.259112955647782 0.316498187107351
0.259412970648532 0.316586119439647
0.259712985649283 0.31667404057269
0.260013000650032 0.316761950483581
0.260313015650782 0.31684984914942
0.260613030651533 0.316937736547306
0.260913045652283 0.317025612654334
0.261213060653033 0.317113477447596
0.261513075653783 0.317201330904182
0.261813090654533 0.317289173001179
0.262113105655283 0.317377003715674
0.262413120656033 0.317464823024747
0.262713135656783 0.31755263090548
0.263013150657533 0.31764042733495
0.263313165658283 0.317728212290232
0.263613180659033 0.317815985748398
0.263913195659783 0.317903747686519
0.264213210660533 0.317991498081662
0.264513225661283 0.318079236910894
0.264813240662033 0.318166964151275
0.265113255662783 0.318254679779868
0.265413270663533 0.318342383773729
0.265713285664283 0.318430076109915
0.266013300665033 0.318517756765479
0.266313315665783 0.318605425717472
0.266613330666533 0.318693082942941
0.266913345667283 0.318780728418935
0.267213360668034 0.318868362122495
0.267513375668783 0.318955984030664
0.267813390669533 0.319043594120481
0.268113405670284 0.319131192368983
0.268413420671033 0.319218778753203
0.268713435671784 0.319306353250175
0.269013450672534 0.319393915836928
0.269313465673284 0.31948146649049
0.269613480674034 0.319569005187886
0.269913495674784 0.319656531906139
0.270213510675534 0.319744046622271
0.270513525676284 0.319831549313299
0.270813540677034 0.319919039956241
0.271113555677784 0.32000651852811
0.271413570678534 0.320093985005918
0.271713585679284 0.320181439366676
0.272013600680034 0.32026888158739
0.272313615680784 0.320356311645066
0.272613630681534 0.320443729516707
0.272913645682284 0.320531135179314
0.273213660683034 0.320618528609886
0.273513675683784 0.320705909785421
0.273813690684534 0.320793278682911
0.274113705685284 0.320880635279351
0.274413720686034 0.32096797955173
0.274713735686784 0.321055311477037
0.275013750687534 0.321142631032257
0.275313765688284 0.321229938194376
0.275613780689035 0.321317232940374
0.275913795689784 0.321404515247232
0.276213810690535 0.321491785091928
0.276513825691285 0.321579042451437
0.276813840692034 0.321666287302734
0.277113855692785 0.321753519622789
0.277413870693535 0.321840739388574
0.277713885694285 0.321927946577056
0.278013900695035 0.3220151411652
0.278313915695785 0.32210232312997
0.278613930696535 0.322189492448328
0.278913945697285 0.322276649097234
0.279213960698035 0.322363793053646
0.279513975698785 0.32245092429452
0.279813990699535 0.32253804279681
0.280114005700285 0.322625148537467
0.280414020701035 0.322712241493442
0.280714035701785 0.322799321641683
0.281014050702535 0.322886388959137
0.281314065703285 0.322973443422748
0.281614080704035 0.323060485009458
0.281914095704785 0.323147513696209
0.282214110705535 0.323234529459939
0.282514125706285 0.323321532277585
0.282814140707035 0.323408522126082
0.283114155707785 0.323495498982364
0.283414170708535 0.323582462823362
0.283714185709286 0.323669413626006
0.284014200710036 0.323756351367224
0.284314215710785 0.323843276023941
0.284614230711536 0.323930187573083
0.284914245712286 0.324017085991572
0.285214260713035 0.324103971256328
0.285514275713786 0.324190843344271
0.285814290714536 0.324277702232318
0.286114305715286 0.324364547897385
0.286414320716036 0.324451380316385
0.286714335716786 0.324538199466231
0.287014350717536 0.324625005323833
0.287314365718286 0.324711797866099
0.287614380719036 0.324798577069938
0.287914395719786 0.324885342912254
0.288214410720536 0.324972095369952
0.288514425721286 0.325058834419932
0.288814440722036 0.325145560039096
0.289114455722786 0.325232272204343
0.289414470723536 0.32531897089257
0.289714485724286 0.325405656080672
0.290014500725036 0.325492327745544
0.290314515725786 0.325578985864078
0.290614530726536 0.325665630413164
0.290914545727286 0.325752261369692
0.291214560728037 0.32583887871055
0.291514575728786 0.325925482412624
0.291814590729536 0.326012072452798
0.292114605730287 0.326098648807956
0.292414620731037 0.326185211454979
0.292714635731786 0.326271760370747
0.293014650732537 0.326358295532139
0.293314665733287 0.326444816916032
0.293614680734037 0.326531324499301
0.293914695734787 0.32661781825882
0.294214710735537 0.326704298171463
0.294514725736287 0.3267907642141
0.294814740737037 0.326877216363602
0.295114755737787 0.326963654596835
0.295414770738537 0.327050078890669
0.295714785739287 0.327136489221967
0.296014800740037 0.327222885567594
0.296314815740787 0.327309267904413
0.296614830741537 0.327395636209285
0.296914845742287 0.327481990459069
0.297214860743037 0.327568330630626
0.297514875743787 0.327654656700811
0.297814890744537 0.327740968646481
0.298114905745287 0.327827266444491
0.298414920746037 0.327913550071693
0.298714935746788 0.32799981950494
0.299014950747537 0.328086074721081
0.299314965748287 0.328172315696968
0.299614980749038 0.328258542409447
0.299914995749787 0.328344754835366
0.300215010750537 0.32843095295157
0.300515025751288 0.328517136734903
0.300815040752038 0.328603306162208
0.301115055752788 0.328689461210328
0.301415070753538 0.328775601856103
0.301715085754288 0.328861728076372
0.302015100755038 0.328947839847973
0.302315115755788 0.329033937147745
0.302615130756538 0.329120019952521
0.302915145757288 0.329206088239138
0.303215160758038 0.329292141984428
0.303515175758788 0.329378181165224
0.303815190759538 0.329464205758357
0.304115205760288 0.329550215740657
0.304415220761038 0.329636211088954
0.304715235761788 0.329722191780075
0.305015250762538 0.329808157790847
0.305315265763288 0.329894109098096
0.305615280764038 0.329980045678645
0.305915295764788 0.33006596750932
0.306215310765538 0.330151874566942
0.306515325766288 0.330237766828332
0.306815340767038 0.330323644270312
0.307115355767789 0.3304095068697
0.307415370768538 0.330495354603315
0.307715385769288 0.330581187447975
0.308015400770039 0.330667005380495
0.308315415770788 0.330752808377691
0.308615430771539 0.330838596416377
0.308915445772289 0.330924369473368
0.309215460773039 0.331010127525474
0.309515475773789 0.331095870549509
0.309815490774539 0.331181598522282
0.310115505775289 0.331267311420603
0.310415520776039 0.331353009221281
0.310715535776789 0.331438691901124
0.311015550777539 0.331524359436939
0.311315565778289 0.331610011805531
0.311615580779039 0.331695648983706
0.311915595779789 0.331781270948269
0.312215610780539 0.331866877676023
0.312515625781289 0.33195246914377
0.312815640782039 0.332038045328313
0.313115655782789 0.332123606206452
0.313415670783539 0.332209151754987
0.313715685784289 0.332294681950719
0.314015700785039 0.332380196770445
0.314315715785789 0.332465696190963
0.314615730786539 0.33255118018907
0.314915745787289 0.332636648741564
0.315215760788039 0.332722101825238
0.31551577578879 0.332807539416888
0.315815790789539 0.332892961493308
0.31611580579029 0.332978368031292
0.31641582079104 0.333063759007631
0.316715835791789 0.333149134399118
0.31701585079254 0.333234494182545
0.31731586579329 0.333319838334701
0.31761588079404 0.333405166832377
0.31791589579479 0.333490479652361
0.31821591079554 0.333575776771443
0.31851592579629 0.33366105816641
0.31881594079704 0.333746323814049
0.31911595579779 0.333831573691148
0.31941597079854 0.333916807774493
0.31971598579929 0.334002026040868
0.32001600080004 0.334087228467059
0.32031601580079 0.33417241502985
0.32061603080154 0.334257585706025
0.32091604580229 0.334342740472367
0.32121606080304 0.334427879305659
0.32151607580379 0.334513002182683
0.32181609080454 0.33459810908022
0.32211610580529 0.334683199975052
0.32241612080604 0.334768274843959
0.32271613580679 0.334853333663722
0.32301615080754 0.334938376411119
0.32331616580829 0.335023403062931
0.323616180809041 0.335108413595935
0.323916195809791 0.33519340798691
0.32421621081054 0.335278386212634
0.324516225811291 0.335363348249884
0.324816240812041 0.335448294075437
0.32511625581279 0.335533223666069
0.325416270813541 0.335618136998557
0.325716285814291 0.335703034049676
0.326016300815041 0.335787914796202
0.326316315815791 0.33587277921491
0.326616330816541 0.335957627282574
0.326916345817291 0.336042458975969
0.327216360818041 0.336127274271868
0.327516375818791 0.336212073147045
0.327816390819541 0.336296855578274
0.328116405820291 0.336381621542327
0.328416420821041 0.336466371015977
0.328716435821791 0.336551103975997
0.329016450822541 0.336635820399158
0.329316465823291 0.336720520262232
0.329616480824041 0.336805203541992
0.329916495824791 0.336889870215208
0.330216510825541 0.336974520258652
0.330516525826291 0.337059153649093
0.330816540827041 0.337143770363304
0.331116555827792 0.337228370378055
0.331416570828541 0.337312953670115
0.331716585829291 0.337397520216255
0.332016600830042 0.337482069993245
0.332316615830792 0.337566602977855
0.332616630831541 0.337651119146854
0.332916645832292 0.337735618477012
0.333216660833042 0.337820100945097
0.333516675833792 0.33790456652788
0.333816690834542 0.33798901520213
0.334116705835292 0.338073446944615
0.334416720836042 0.338157861732104
0.334716735836792 0.338242259541366
0.335016750837542 0.33832664034917
0.335316765838292 0.338411004132286
0.335616780839042 0.33849535086748
0.335916795839792 0.338579680531522
0.336216810840542 0.338663993101181
0.336516825841292 0.338748288553226
0.336816840842042 0.338832566864424
0.337116855842792 0.338916828011544
0.337416870843542 0.339001071971356
0.337716885844292 0.339085298720627
0.338016900845042 0.339169508236126
0.338316915845792 0.339253700494623
0.338616930846543 0.339337875472885
0.338916945847292 0.339422033147682
0.339216960848042 0.339506173495783
0.339516975848793 0.339590296493957
0.339816990849542 0.339674402118972
0.340117005850292 0.339758490347598
0.340417020851043 0.339842561156604
0.340717035851793 0.339926614522761
0.341017050852543 0.340010650422836
0.341317065853293 0.340094668833601
0.341617080854043 0.340178669731825
0.341917095854793 0.340262653094278
0.342217110855543 0.340346618897731
0.342517125856293 0.340430567118953
0.342817140857043 0.340514497734717
0.343117155857793 0.340598410721791
0.343417170858543 0.340682306056949
0.343717185859293 0.340766183716961
0.344017200860043 0.340850043678598
0.344317215860793 0.340933885918633
0.344617230861543 0.341017710413838
0.344917245862293 0.341101517140984
0.345217260863043 0.341185306076846
0.345517275863793 0.341269077198195
0.345817290864543 0.341352830481805
0.346117305865293 0.34143656590445
0.346417320866043 0.341520283442904
0.346717335866793 0.341603983073941
0.347017350867544 0.341687664774335
0.347317365868293 0.341771328520862
0.347617380869043 0.341854974290297
0.347917395869794 0.341938602059416
0.348217410870543 0.342022211804995
0.348517425871294 0.34210580350381
0.348817440872044 0.342189377132639
0.349117455872794 0.342272932668258
0.349417470873544 0.342356470087447
0.349717485874294 0.342439989366983
0.350017500875044 0.342523490483644
0.350317515875794 0.34260697341421
0.350617530876544 0.342690438135461
0.350917545877294 0.342773884624177
0.351217560878044 0.342857312857139
0.351517575878794 0.342940722811127
0.351817590879544 0.343024114462924
0.352117605880294 0.343107487789312
0.352417620881044 0.343190842767073
0.352717635881794 0.343274179372991
0.353017650882544 0.343357497583849
0.353317665883294 0.343440797376433
0.353617680884044 0.343524078727527
0.353917695884794 0.343607341613917
0.354217710885544 0.34369058601239
0.354517725886294 0.343773811899731
0.354817740887044 0.343857019252729
0.355117755887794 0.343940208048172
0.355417770888545 0.344023378262848
0.355717785889294 0.344106529873547
0.356017800890045 0.344189662857059
0.356317815890795 0.344272777190175
0.356617830891544 0.344355872849686
0.356917845892295 0.344438949812385
0.357217860893045 0.344522008055065
0.357517875893795 0.344605047554518
0.357817890894545 0.344688068287539
0.358117905895295 0.344771070230924
0.358417920896045 0.344854053361469
0.358717935896795 0.344937017655969
0.359017950897545 0.345019963091223
0.359317965898295 0.345102889644028
0.359617980899045 0.345185797291183
0.359917995899795 0.345268686009489
0.360218010900545 0.345351555775745
0.360518025901295 0.345434406566754
0.360818040902045 0.345517238359317
0.361118055902795 0.345600051130238
0.361418070903545 0.34568284485632
0.361718085904295 0.345765619514369
0.362018100905045 0.345848375081189
0.362318115905795 0.345931111533589
0.362618130906545 0.346013828848375
0.362918145907295 0.346096527002355
0.363218160908045 0.346179205972339
0.363518175908796 0.346261865735138
0.363818190909546 0.346344506267562
0.364118205910295 0.346427127546424
0.364418220911046 0.346509729548537
0.364718235911796 0.346592312250715
0.365018250912545 0.346674875629773
0.365318265913296 0.346757419662527
0.365618280914046 0.346839944325795
0.365918295914796 0.346922449596394
0.366218310915546 0.347004935451144
0.366518325916296 0.347087401866865
0.366818340917046 0.347169848820378
0.367118355917796 0.347252276288505
0.367418370918546 0.347334684248071
0.367718385919296 0.347417072675899
0.368018400920046 0.347499441548815
0.368318415920796 0.347581790843645
0.368618430921546 0.347664120537218
0.368918445922296 0.347746430606363
0.369218460923046 0.347828721027909
0.369518475923796 0.347910991778688
0.369818490924546 0.347993242835532
0.370118505925296 0.348075474175275
0.370418520926046 0.348157685774751
0.370718535926796 0.348239877610797
0.371018550927547 0.348322049660249
0.371318565928296 0.348404201899946
0.371618580929046 0.348486334306727
0.371918595929797 0.348568446857433
0.372218610930547 0.348650539528907
0.372518625931296 0.348732612297991
0.372818640932047 0.34881466514153
0.373118655932797 0.34889669803637
0.373418670933547 0.348978710959358
0.373718685934297 0.349060703887343
0.374018700935047 0.349142676797173
0.374318715935797 0.349224629665701
0.374618730936547 0.349306562469779
0.374918745937297 0.34938847518626
0.375218760938047 0.349470367791999
0.375518775938797 0.349552240263853
0.375818790939547 0.34963409257868
0.376118805940297 0.349715924713338
0.376418820941047 0.34979773664469
0.376718835941797 0.349879528349595
0.377018850942547 0.349961299804918
0.377318865943297 0.350043050987524
0.377618880944047 0.350124781874279
0.377918895944797 0.350206492442051
0.378218910945547 0.350288182667709
0.378518925946298 0.350369852528123
0.378818940947047 0.350451502000165
0.379118955947797 0.350533131060711
0.379418970948548 0.350614739686633
0.379718985949297 0.35069632785481
0.380019000950047 0.350777895542118
0.380319015950798 0.350859442725439
0.380619030951548 0.350940969381653
0.380919045952298 0.351022475487643
0.381219060953048 0.351103961020293
0.381519075953798 0.35118542595649
0.381819090954548 0.35126687027312
0.382119105955298 0.351348293947074
0.382419120956048 0.351429696955241
0.382719135956798 0.351511079274514
0.383019150957548 0.351592440881787
0.383319165958298 0.351673781753956
0.383619180959048 0.351755101867918
0.383919195959798 0.351836401200572
0.384219210960548 0.351917679728819
0.384519225961298 0.35199893742956
0.384819240962048 0.352080174279701
0.385119255962798 0.352161390256146
0.385419270963548 0.352242585335803
0.385719285964298 0.352323759495582
0.386019300965048 0.352404912712392
0.386319315965798 0.352486044963148
0.386619330966548 0.352567156224763
0.386919345967298 0.352648246474153
0.387219360968048 0.352729315688236
0.387519375968798 0.352810363843933
0.387819390969549 0.352891390918165
0.388119405970298 0.352972396887854
0.388419420971049 0.353053381729927
0.388719435971799 0.353134345421311
0.389019450972548 0.353215287938933
0.389319465973299 0.353296209259726
0.389619480974049 0.353377109360621
0.389919495974799 0.353457988218553
0.390219510975549 0.353538845810459
0.390519525976299 0.353619682113277
0.390819540977049 0.353700497103947
0.391119555977799 0.353781290759411
0.391419570978549 0.353862063056613
0.391719585979299 0.3539428139725
0.392019600980049 0.354023543484019
0.392319615980799 0.354104251568119
0.392619630981549 0.354184938201754
0.392919645982299 0.354265603361877
0.393219660983049 0.354346247025444
0.393519675983799 0.354426869169412
0.393819690984549 0.354507469770742
0.394119705985299 0.354588048806396
0.394419720986049 0.354668606253337
0.394719735986799 0.354749142088532
0.395019750987549 0.354829656288949
0.395319765988299 0.354910148831557
0.395619780989049 0.35499061969333
0.3959197959898 0.355071068851242
0.39621981099055 0.355151496282268
0.396519825991299 0.355231901963388
0.39681984099205 0.355312285871583
0.3971198559928 0.355392647983835
0.397419870993549 0.355472988277129
0.3977198859943 0.355553306728453
0.39801990099505 0.355633603314795
0.3983199159958 0.355713878013148
0.39861993099655 0.355794130800505
0.3989199459973 0.355874361653861
0.39921996099805 0.355954570550216
0.3995199759988 0.35603475746657
0.39981999099955 0.356114922379924
0.4001200060003 0.356195065267285
0.40042002100105 0.356275186105659
0.4007200360018 0.356355284872055
0.40102005100255 0.356435361543485
0.4013200660033 0.356515416096963
0.40162008100405 0.356595448509506
0.4019200960048 0.356675458758132
0.40222011100555 0.356755446819861
0.4025201260063 0.356835412671718
0.40282014100705 0.356915356290727
0.4031201560078 0.356995277653917
0.403420171008551 0.357075176738318
0.4037201860093 0.357155053520962
0.40402020101005 0.357234907978885
0.404320216010801 0.357314740089124
0.404620231011551 0.357394549828719
0.4049202460123 0.357474337174713
0.405220261013051 0.357554102104149
0.405520276013801 0.357633844594076
0.405820291014551 0.357713564621543
0.406120306015301 0.357793262163601
0.406420321016051 0.357872937197306
0.406720336016801 0.357952589699715
0.407020351017551 0.358032219647887
0.407320366018301 0.358111827018884
0.407620381019051 0.358191411789771
0.407920396019801 0.358270973937615
0.408220411020551 0.358350513439486
0.408520426021301 0.358430030272456
0.408820441022051 0.358509524413599
0.409120456022801 0.358588995839993
0.409420471023551 0.358668444528718
0.409720486024301 0.358747870456857
0.410020501025051 0.358827273601494
0.410320516025801 0.358906653939718
0.410620531026551 0.358986011448619
0.410920546027302 0.359065346105289
0.411220561028051 0.359144657886825
0.411520576028801 0.359223946770324
0.411820591029552 0.359303212732889
0.412120606030301 0.359382455751622
0.412420621031051 0.35946167580363
0.412720636031802 0.359540872866022
0.413020651032552 0.35962004691591
0.413320666033302 0.359699197930408
0.413620681034052 0.359778325886635
0.413920696034802 0.359857430761708
0.414220711035552 0.359936512532753
0.414520726036302 0.360015571176893
0.414820741037052 0.360094606671258
0.415120756037802 0.360173618992978
0.415420771038552 0.360252608119188
0.415720786039302 0.360331574027024
0.416020801040052 0.360410516693626
0.416320816040802 0.360489436096135
0.416620831041552 0.360568332211699
0.416920846042302 0.360647205017464
0.417220861043052 0.360726054490581
0.417520876043802 0.360804880608205
0.417820891044552 0.360883683347493
0.418120906045302 0.360962462685603
0.418420921046052 0.361041218599698
0.418720936046802 0.361119951066944
0.419020951047552 0.36119866006451
0.419320966048303 0.361277345569566
0.419620981049052 0.361356007559287
0.419920996049802 0.361434646010851
0.420221011050553 0.361513260901437
0.420521026051302 0.361591852208229
0.420821041052053 0.361670419908413
0.421121056052803 0.361748963979178
0.421421071053553 0.361827484397718
0.421721086054303 0.361905981141226
0.422021101055053 0.361984454186901
0.422321116055803 0.362062903511945
0.422621131056553 0.362141329093562
0.422921146057303 0.362219730908961
0.423221161058053 0.36229810893535
0.423521176058803 0.362376463149945
0.423821191059553 0.362454793529962
0.424121206060303 0.362533100052621
0.424421221061053 0.362611382695145
0.424721236061803 0.36268964143476
0.425021251062553 0.362767876248697
0.425321266063303 0.362846087114186
0.425621281064053 0.362924274008465
0.425921296064803 0.363002436908772
0.426221311065553 0.363080575792349
0.426521326066303 0.363158690636441
0.426821341067053 0.363236781418297
0.427121356067803 0.363314848115169
0.427421371068553 0.363392890704312
0.427721386069304 0.363470909162984
0.428021401070053 0.363548903468447
0.428321416070804 0.363626873597965
0.428621431071554 0.363704819528806
0.428921446072303 0.363782741238243
0.429221461073054 0.363860638703549
0.429521476073804 0.363938511902002
0.429821491074554 0.364016360810884
0.430121506075304 0.36409418540748
0.430421521076054 0.364171985669077
0.430721536076804 0.364249761572968
0.431021551077554 0.364327513096446
0.431321566078304 0.36440524021681
0.431621581079054 0.364482942911361
0.431921596079804 0.364560621157404
0.432221611080554 0.364638274932248
0.432521626081304 0.364715904213205
0.432821641082054 0.364793508977589
0.433121656082804 0.364871089202719
0.433421671083554 0.364948644865918
0.433721686084304 0.365026175944511
0.434021701085054 0.365103682415826
0.434321716085804 0.365181164257197
0.434621731086554 0.36525862144596
0.434921746087304 0.365336053959454
0.435221761088054 0.365413461775022
0.435521776088804 0.365490844870011
0.435821791089555 0.365568203221772
0.436121806090305 0.365645536807657
0.436421821091054 0.365722845605024
0.436721836091805 0.365800129591234
0.437021851092555 0.365877388743652
0.437321866093304 0.365954623039645
0.437621881094055 0.366031832456585
0.437921896094805 0.366109016971849
0.438221911095555 0.366186176562813
0.438521926096305 0.366263311206862
0.438821941097055 0.366340420881381
0.439121956097805 0.36641750556376
0.439421971098555 0.366494565231393
0.439721986099305 0.366571599861677
0.440022001100055 0.366648609432013
0.440322016100805 0.366725593919806
0.440622031101555 0.366802553302464
0.440922046102305 0.366879487557399
0.441222061103055 0.366956396662028
0.441522076103805 0.367033280593769
0.441822091104555 0.367110139330047
0.442122106105305 0.367186972848288
0.442422121106055 0.367263781125923
0.442722136106805 0.367340564140388
0.443022151107555 0.36741732186912
0.443322166108306 0.367494054289562
0.443622181109055 0.367570761379161
0.443922196109805 0.367647443115366
0.444222211110556 0.367724099475632
0.444522226111306 0.367800730437415
0.444822241112055 0.367877335978178
0.445122256112806 0.367953916075387
0.445422271113556 0.368030470706511
0.445722286114306 0.368106999849022
0.446022301115056 0.368183503480399
0.446322316115806 0.368259981578122
0.446622331116556 0.368336434119678
0.446922346117306 0.368412861082553
0.447222361118056 0.368489262444243
0.447522376118806 0.368565638182244
0.447822391119556 0.368641988274056
0.448122406120306 0.368718312697186
0.448422421121056 0.368794611429141
0.448722436121806 0.368870884447436
0.449022451122556 0.368947131729586
0.449322466123306 0.369023353253113
0.449622481124056 0.369099548995543
0.449922496124806 0.369175718934404
0.450222511125556 0.36925186304723
0.450522526126306 0.369327981311558
0.450822541127057 0.369404073704929
0.451122556127806 0.369480140204889
0.451422571128556 0.369556180788989
0.451722586129307 0.36963219543478
0.452022601130056 0.369708184119823
0.452322616130806 0.369784146821678
0.452622631131557 0.369860083517912
0.452922646132307 0.369935994186095
0.453222661133057 0.370011878803802
0.453522676133807 0.370087737348611
0.453822691134557 0.370163569798107
0.454122706135307 0.370239376129875
0.454422721136057 0.370315156321507
0.454722736136807 0.3703909103506
0.455022751137557 0.370466638194752
0.455322766138307 0.370542339831569
0.455622781139057 0.370618015238658
0.455922796139807 0.370693664393632
0.456222811140557 0.370769287274108
0.456522826141307 0.370844883857709
0.456822841142057 0.370920454122058
0.457122856142807 0.370995998044787
0.457422871143557 0.371071515603529
0.457722886144307 0.371147006775923
0.458022901145057 0.371222471539612
0.458322916145807 0.371297909872244
0.458622931146557 0.37137332175147
0.458922946147307 0.371448707154946
0.459222961148058 0.371524066060334
0.459522976148807 0.371599398445297
0.459822991149557 0.371674704287505
0.460123006150308 0.371749983564632
0.460423021151057 0.371825236254357
0.460723036151808 0.371900462334361
0.461023051152558 0.371975661782333
0.461323066153308 0.372050834575963
0.461623081154058 0.372125980692948
0.461923096154808 0.372201100110989
0.462223111155558 0.37227619280779
0.462523126156308 0.372351258761062
0.462823141157058 0.372426297948518
0.463123156157808 0.372501310347877
0.463423171158558 0.372576295936863
0.463723186159308 0.372651254693203
0.464023201160058 0.37272618659463
0.464323216160808 0.37280109161888
0.464623231161558 0.372875969743696
0.464923246162308 0.372950820946824
0.465223261163058 0.373025645206014
0.465523276163808 0.373100442499022
0.465823291164558 0.373175212803608
0.466123306165308 0.373249956097537
0.466423321166058 0.373324672358579
0.466723336166808 0.373399361564506
0.467023351167558 0.373474023693099
0.467323366168308 0.37354865872214
0.467623381169059 0.373623266629418
0.467923396169808 0.373697847392726
0.468223411170559 0.373772400989861
0.468523426171309 0.373846927398626
0.468823441172058 0.373921426596828
0.469123456172809 0.373995898562278
0.469423471173559 0.374070343272794
0.469723486174309 0.374144760706197
0.470023501175059 0.374219150840312
0.470323516175809 0.374293513652972
0.470623531176559 0.374367849122012
0.470923546177309 0.374442157225272
0.471223561178059 0.374516437940599
0.471523576178809 0.374590691245842
0.471823591179559 0.374664917118857
0.472123606180309 0.374739115537504
0.472423621181059 0.374813286479648
0.472723636181809 0.374887429923159
0.473023651182559 0.374961545845911
0.473323666183309 0.375035634225784
0.473623681184059 0.375109695040663
0.473923696184809 0.375183728268438
0.474223711185559 0.375257733887003
0.474523726186309 0.375331711874257
0.47482374118706 0.375405662208105
0.475123756187809 0.375479584866456
0.475423771188559 0.375553479827225
0.47572378618931 0.37562734706833
0.47602380119006 0.375701186567698
0.476323816190809 0.375774998303256
0.47662383119156 0.37584878225294
0.47692384619231 0.375922538394689
0.477223861193059 0.375996266706447
0.47752387619381 0.376069967166164
0.47782389119456 0.376143639751795
0.47812390619531 0.376217284441301
0.47842392119606 0.376290901212644
0.47872393619681 0.376364490043797
0.47902395119756 0.376438050912733
0.47932396619831 0.376511583797433
0.47962398119906 0.376585088675883
0.47992399619981 0.376658565526073
0.48022401120056 0.376732014325999
0.48052402620131 0.376805435053662
0.48082404120206 0.376878827687067
0.48112405620281 0.376952192204227
0.48142407120356 0.377025528583158
0.48172408620431 0.377098836801881
0.48202410120506 0.377172116838424
0.482324116205811 0.377245368670818
0.48262413120656 0.377318592277101
0.48292414620731 0.377391787635317
0.483224161208061 0.377464954723512
0.48352417620881 0.37753809351974
0.48382419120956 0.377611204002061
0.484124206210311 0.377684286148537
0.484424221211061 0.377757339937238
0.48472423621181 0.377830365346238
0.485024251212561 0.377903362353618
0.485324266213311 0.377976330937462
0.485624281214061 0.378049271075861
0.485924296214811 0.378122182746912
0.486224311215561 0.378195065928715
0.486524326216311 0.378267920599377
0.486824341217061 0.378340746737011
0.487124356217811 0.378413544319734
0.487424371218561 0.378486313325669
0.487724386219311 0.378559053732944
0.488024401220061 0.378631765519693
0.488324416220811 0.378704448664057
0.488624431221561 0.378777103144178
0.488924446222311 0.378849728938209
0.489224461223061 0.378922326024304
0.489524476223811 0.378994894380625
0.489824491224561 0.379067433985338
0.490124506225311 0.379139944816617
0.490424521226061 0.379212426852639
0.490724536226812 0.379284880071587
0.491024551227561 0.37935730445165
0.491324566228311 0.379429699971023
0.491624581229062 0.379502066607907
0.491924596229811 0.379574404340506
0.492224611230561 0.379646713147032
0.492524626231312 0.379718993005702
0.492824641232062 0.379791243894738
0.493124656232812 0.379863465792369
0.493424671233562 0.379935658676829
0.493724686234312 0.380007822526357
0.494024701235062 0.380079957319198
0.494324716235812 0.380152063033603
0.494624731236562 0.380224139647829
0.494924746237312 0.380296187140138
0.495224761238062 0.380368205488797
0.495524776238812 0.380440194672081
0.495824791239562 0.380512154668269
0.496124806240312 0.380584085455645
0.496424821241062 0.380655987012501
0.496724836241812 0.380727859317134
0.497024851242562 0.380799702347846
0.497324866243312 0.380871516082944
0.497624881244062 0.380943300500744
0.497924896244812 0.381015055579565
0.498224911245562 0.381086781297733
0.498524926246312 0.381158477633578
0.498824941247062 0.381230144565439
0.499124956247813 0.381301782071658
0.499424971248562 0.381373390130585
0.499724986249312 0.381444968720574
0.500025001250063 0.381516517819986
0.500325016250812 0.381588037407189
0.500625031251563 0.381659527460553
0.500925046252313 0.381730987958459
0.501225061253063 0.38180241887929
0.501525076253813 0.381873820201437
0.501825091254563 0.381945191903296
0.502125106255313 0.382016533963269
0.502425121256063 0.382087846359764
0.502725136256813 0.382159129071197
0.503025151257563 0.382230382075986
0.503325166258313 0.382301605352559
0.503625181259063 0.382372798879346
0.503925196259813 0.382443962634788
0.504225211260563 0.382515096597328
0.504525226261313 0.382586200745416
0.504825241262063 0.382657275057508
0.505125256262813 0.382728319512068
0.505425271263563 0.382799334087564
0.505725286264313 0.38287031876247
0.506025301265063 0.382941273515267
0.506325316265813 0.383012198324441
0.506625331266563 0.383083093168487
0.506925346267313 0.383153958025903
0.507225361268064 0.383224792875194
0.507525376268814 0.383295597694872
0.507825391269563 0.383366372463453
0.508125406270314 0.383437117159463
0.508425421271064 0.383507831761431
0.508725436271813 0.383578516247892
0.509025451272564 0.38364917059739
0.509325466273314 0.383719794788473
0.509625481274064 0.383790388799696
0.509925496274814 0.383860952609619
0.510225511275564 0.38393148619681
0.510525526276314 0.384001989539842
0.510825541277064 0.384072462617296
0.511125556277814 0.384142905407758
0.511425571278564 0.384213317889819
0.511725586279314 0.384283700042078
0.512025601280064 0.384354051843141
0.512325616280814 0.384424373271619
0.512625631281564 0.38449466430613
0.512925646282314 0.384564924925297
0.513225661283064 0.384635155107751
0.513525676283814 0.384705354832129
0.513825691284564 0.384775524077074
0.514125706285314 0.384845662821235
0.514425721286064 0.384915771043268
0.514725736286815 0.384985848721836
0.515025751287564 0.385055895835607
0.515325766288314 0.385125912363258
0.515625781289065 0.385195898283468
0.515925796289815 0.385265853574927
0.516225811290564 0.385335778216329
0.516525826291315 0.385405672186375
0.516825841292065 0.385475535463772
0.517125856292814 0.385545368027236
0.517425871293565 0.385615169855485
0.517725886294315 0.385684940927248
0.518025901295065 0.385754681221258
0.518325916295815 0.385824390716254
0.518625931296565 0.385894069390985
0.518925946297315 0.385963717224202
0.519225961298065 0.386033334194667
0.519525976298815 0.386102920281144
0.519825991299565 0.386172475462409
0.520126006300315 0.386241999717239
0.520426021301065 0.386311493024421
0.520726036301815 0.386380955362748
0.521026051302565 0.386450386711021
0.521326066303315 0.386519787048044
0.521626081304065 0.38658915635263
0.521926096304815 0.3866584946036
0.522226111305566 0.386727801779779
0.522526126306315 0.38679707786
0.522826141307065 0.386866322823104
0.523126156307816 0.386935536647935
0.523426171308565 0.387004719313347
0.523726186309315 0.387073870798201
0.524026201310066 0.387142991081362
0.524326216310816 0.387212080141703
0.524626231311565 0.387281137958105
0.524926246312316 0.387350164509455
0.525226261313066 0.387419159774646
0.525526276313816 0.387488123732578
0.525826291314566 0.38755705636216
0.526126306315316 0.387625957642304
0.526426321316066 0.387694827551931
0.526726336316816 0.38776366606997
0.527026351317566 0.387832473175355
0.527326366318316 0.387901248847028
0.527626381319066 0.387969993063935
0.527926396319816 0.388038705805034
0.528226411320566 0.388107387049286
0.528526426321316 0.38817603677566
0.528826441322066 0.388244654963132
0.529126456322816 0.388313241590684
0.529426471323566 0.388381796637307
0.529726486324316 0.388450320081997
0.530026501325066 0.388518811903758
0.530326516325816 0.388587272081601
0.530626531326566 0.388655700594542
0.530926546327316 0.388724097421608
0.531226561328066 0.388792462541829
0.531526576328817 0.388860795934245
0.531826591329566 0.3889290975779
0.532126606330316 0.388997367451848
0.532426621331067 0.389065605535148
0.532726636331816 0.389133811806867
0.533026651332567 0.38920198624608
0.533326666333317 0.389270128831866
0.533626681334067 0.389338239543315
0.533926696334817 0.38940631835952
0.534226711335567 0.389474365259586
0.534526726336317 0.38954238022262
0.534826741337067 0.389610363227739
0.535126756337817 0.389678314254068
0.535426771338567 0.389746233280736
0.535726786339317 0.389814120286882
0.536026801340067 0.389881975251651
0.536326816340817 0.389949798154196
0.536626831341567 0.390017588973675
0.536926846342317 0.390085347689256
0.537226861343067 0.390153074280113
0.537526876343817 0.390220768725426
0.537826891344567 0.390288431004384
0.538126906345317 0.390356061096183
0.538426921346067 0.390423658980026
0.538726936346817 0.390491224635123
0.539026951347567 0.390558758040691
0.539326966348317 0.390626259175955
0.539626981349068 0.390693728020148
0.539926996349818 0.390761164552508
0.540227011350567 0.390828568752283
0.540527026351318 0.390895940598725
0.540827041352068 0.390963280071098
0.541127056352817 0.391030587148669
0.541427071353568 0.391097861810714
0.541727086354318 0.391165104036517
0.542027101355068 0.39123231380537
0.542327116355818 0.391299491096569
0.542627131356568 0.391366635889421
0.542927146357318 0.39143374816324
0.543227161358068 0.391500827897344
0.543527176358818 0.391567875071063
0.543827191359568 0.391634889663731
0.544127206360318 0.391701871654693
0.544427221361068 0.391768821023297
0.544727236361818 0.391835737748901
0.545027251362568 0.391902621810872
0.545327266363318 0.391969473188582
0.545627281364068 0.392036291861411
0.545927296364818 0.392103077808747
0.546227311365568 0.392169831009985
0.546527326366318 0.392236551444528
0.546827341367068 0.392303239091788
0.547127356367819 0.392369893931181
0.547427371368568 0.392436515942133
0.547727386369318 0.392503105104078
0.548027401370069 0.392569661396457
0.548327416370819 0.392636184798718
0.548627431371568 0.392702675290316
0.548927446372319 0.392769132850716
0.549227461373069 0.392835557459389
0.549527476373818 0.392901949095814
0.549827491374569 0.392968307739477
0.550127506375319 0.393034633369873
0.550427521376069 0.393100925966504
0.550727536376819 0.393167185508879
0.551027551377569 0.393233411976515
0.551327566378319 0.393299605348939
0.551627581379069 0.393365765605682
0.551927596379819 0.393431892726285
0.552227611380569 0.393497986690297
0.552527626381319 0.393564047477272
0.552827641382069 0.393630075066777
0.553127656382819 0.393696069438381
0.553427671383569 0.393762030571664
0.553727686384319 0.393827958446213
0.554027701385069 0.393893853041624
0.554327716385819 0.393959714337499
0.55462773138657 0.394025542313448
0.554927746387319 0.394091336949091
0.555227761388069 0.394157098224053
0.55552777638882 0.394222826117969
0.555827791389569 0.39428852061048
0.556127806390319 0.394354181681237
0.55642782139107 0.394419809309898
0.55672783639182 0.394485403476127
0.557027851392569 0.394550964159599
0.55732786639332 0.394616491339996
0.55762788139407 0.394681984997006
0.55792789639482 0.394747445110328
0.55822791139557 0.394812871659666
0.55852792639632 0.394878264624734
0.55882794139707 0.394943623985253
0.55912795639782 0.395008949720952
0.55942797139857 0.39507424181157
0.55972798639932 0.395139500236851
0.56002800140007 0.395204724976548
0.56032801640082 0.395269916010423
0.56062803140157 0.395335073318245
0.56092804640232 0.395400196879792
0.56122806140307 0.395465286674849
0.56152807640382 0.39553034268321
0.56182809140457 0.395595364884676
0.56212810640532 0.395660353259058
0.56242812140607 0.395725307786172
0.56272813640682 0.395790228445845
0.563028151407571 0.395855115217912
0.56332816640832 0.395919968082213
0.56362818140907 0.3959847870186
0.563928196409821 0.396049572006932
0.56422821141057 0.396114323027073
0.56452822641132 0.396179040058901
0.564828241412071 0.396243723082297
0.565128256412821 0.396308372077153
0.565428271413571 0.396372987023368
0.565728286414321 0.39643756790085
0.566028301415071 0.396502114689515
0.566328316415821 0.396566627369287
0.566628331416571 0.396631105920097
0.566928346417321 0.396695550321888
0.567228361418071 0.396759960554607
0.567528376418821 0.396824336598212
0.567828391419571 0.396888678432669
0.568128406420321 0.39695298603795
0.568428421421071 0.397017259394038
0.568728436421821 0.397081498480924
0.569028451422571 0.397145703278605
0.569328466423321 0.39720987376709
0.569628481424071 0.397274009926393
0.569928496424821 0.397338111736538
0.570228511425571 0.397402179177558
0.570528526426321 0.397466212229493
0.570828541427071 0.397530210872391
0.571128556427821 0.39759417508631
0.571428571428572 0.397658104851316
0.571728586429321 0.397722000147482
0.572028601430072 0.397785860954892
0.572328616430822 0.397849687253636
0.572628631431571 0.397913479023814
0.572928646432322 0.397977236245533
0.573228661433072 0.398040958898911
0.573528676433822 0.398104646964071
0.573828691434572 0.398168300421148
0.574128706435322 0.398231919250283
0.574428721436072 0.398295503431626
0.574728736436822 0.398359052945337
0.575028751437572 0.398422567771582
0.575328766438322 0.398486047890539
0.575628781439072 0.398549493282391
0.575928796439822 0.398612903927331
0.576228811440572 0.398676279805561
0.576528826441322 0.398739620897292
0.576828841442072 0.398802927182742
0.577128856442822 0.39886619864214
0.577428871443572 0.39892943525572
0.577728886444322 0.398992637003727
0.578028901445072 0.399055803866416
0.578328916445822 0.399118935824047
0.578628931446572 0.399182032856892
0.578928946447322 0.399245094945231
0.579228961448072 0.39930812206935
0.579528976448823 0.399371114209547
0.579828991449573 0.399434071346127
0.580129006450322 0.399496993459404
0.580429021451073 0.399559880529702
0.580729036451823 0.399622732537351
0.581029051452572 0.399685549462692
0.581329066453323 0.399748331286074
0.581629081454073 0.399811077987855
0.581929096454823 0.399873789548402
0.582229111455573 0.399936465948089
0.582529126456323 0.399999107167301
0.582829141457073 0.400061713186431
0.583129156457823 0.400124283985881
0.583429171458573 0.400186819546061
0.583729186459323 0.400249319847391
0.584029201460073 0.4003117848703
0.584329216460823 0.400374214595223
0.584629231461573 0.400436609002607
0.584929246462323 0.400498968072908
0.585229261463073 0.400561291786588
0.585529276463823 0.400623580124121
0.585829291464573 0.400685833065987
0.586129306465323 0.400748050592679
0.586429321466073 0.400810232684693
0.586729336466823 0.400872379322541
0.587029351467574 0.400934490486737
0.587329366468323 0.400996566157809
0.587629381469073 0.401058606316292
0.587929396469824 0.401120610942731
0.588229411470574 0.401182580017677
0.588529426471323 0.401244513521693
0.588829441472074 0.401306411435351
0.589129456472824 0.401368273739231
0.589429471473573 0.401430100413921
0.589729486474324 0.40149189144002
0.590029501475074 0.401553646798136
0.590329516475824 0.401615366468884
0.590629531476574 0.40167705043289
0.590929546477324 0.401738698670789
0.591229561478074 0.401800311163224
0.591529576478824 0.401861887890847
0.591829591479574 0.401923428834321
0.592129606480324 0.401984933974316
0.592429621481074 0.402046403291512
0.592729636481824 0.402107836766599
0.593029651482574 0.402169234380275
0.593329666483324 0.402230596113247
0.593629681484074 0.402291921946231
0.593929696484824 0.402353211859954
0.594229711485574 0.402414465835151
0.594529726486325 0.402475683852565
0.594829741487074 0.402536865892951
0.595129756487824 0.40259801193707
0.595429771488575 0.402659121965695
0.595729786489324 0.402720195959606
0.596029801490074 0.402781233899595
0.596329816490825 0.402842235766459
0.596629831491575 0.402903201541009
0.596929846492325 0.402964131204063
0.597229861493075 0.403025024736447
0.597529876493825 0.403085882118999
0.597829891494575 0.403146703332564
0.598129906495325 0.403207488357998
0.598429921496075 0.403268237176166
0.598729936496825 0.403328949767941
0.599029951497575 0.403389626114207
0.599329966498325 0.403450266195856
0.599629981499075 0.403510869993791
0.599929996499825 0.403571437488923
0.600230011500575 0.403631968662174
0.600530026501325 0.403692463494472
0.600830041502075 0.403752921966758
0.601130056502825 0.40381334405998
0.601430071503575 0.403873729755098
0.601730086504325 0.403934079033079
0.602030101505075 0.403994391874901
0.602330116505825 0.40405466826155
0.602630131506575 0.404114908174023
0.602930146507326 0.404175111593325
0.603230161508075 0.404235278500472
0.603530176508825 0.404295408876489
0.603830191509576 0.404355502702409
0.604130206510325 0.404415559959277
0.604430221511076 0.404475580628145
0.604730236511826 0.404535564690078
0.605030251512576 0.404595512126146
0.605330266513326 0.404655422917433
0.605630281514076 0.404715297045029
0.605930296514826 0.404775134490036
0.606230311515576 0.404834935233564
0.606530326516326 0.404894699256733
0.606830341517076 0.404954426540675
0.607130356517826 0.405014117066527
0.607430371518576 0.40507377081544
0.607730386519326 0.405133387768571
0.608030401520076 0.40519296790709
0.608330416520826 0.405252511212174
0.608630431521576 0.405312017665012
0.608930446522326 0.4053714872468
0.609230461523076 0.405430919938746
0.609530476523826 0.405490315722066
0.609830491524576 0.405549674577988
0.610130506525326 0.405608996487746
0.610430521526076 0.405668281432588
0.610730536526826 0.405727529393769
0.611030551527576 0.405786740352554
0.611330566528327 0.405845914290218
0.611630581529076 0.405905051188047
0.611930596529827 0.405964151027335
0.612230611530577 0.406023213789387
0.612530626531326 0.406082239455516
0.612830641532077 0.406141228007048
0.613130656532827 0.406200179425316
0.613430671533577 0.406259093691664
0.613730686534327 0.406317970787444
0.614030701535077 0.406376810694022
0.614330716535827 0.40643561339277
0.614630731536577 0.406494378865071
0.614930746537327 0.406553107092318
0.615230761538077 0.406611798055914
0.615530776538827 0.406670451737272
0.615830791539577 0.406729068117814
0.616130806540327 0.406787647178974
0.616430821541077 0.406846188902194
0.616730836541827 0.406904693268925
0.617030851542577 0.406963160260632
0.617330866543327 0.407021589858785
0.617630881544077 0.407079982044867
0.617930896544827 0.407138336800371
0.618230911545577 0.407196654106799
0.618530926546327 0.407254933945663
0.618830941547077 0.407313176298485
0.619130956547827 0.407371381146798
0.619430971548578 0.407429548472144
0.619730986549328 0.407487678256075
0.620031001550077 0.407545770480153
0.620331016550828 0.407603825125951
0.620631031551578 0.407661842175052
0.620931046552327 0.407719821609048
0.621231061553078 0.407777763409541
0.621531076553828 0.407835667558145
0.621831091554578 0.407893534036482
0.622131106555328 0.407951362826184
0.622431121556078 0.408009153908896
0.622731136556828 0.40806690726627
0.623031151557578 0.408124622879969
0.623331166558328 0.408182300731668
0.623631181559078 0.408239940803048
0.623931196559828 0.408297543075805
0.624231211560578 0.408355107531642
0.624531226561328 0.408412634152273
0.624831241562078 0.408470122919423
0.625131256562828 0.408527573814826
0.625431271563578 0.408584986820226
0.625731286564328 0.40864236191738
0.626031301565078 0.408699699088051
0.626331316565828 0.408756998314016
0.626631331566578 0.40881425957706
0.626931346567329 0.408871482858978
0.627231361568078 0.408928668141578
0.627531376568828 0.408985815406676
0.627831391569579 0.409042924636098
0.628131406570329 0.409099995811681
0.628431421571078 0.409157028915274
0.628731436571829 0.409214023928733
0.629031451572579 0.409270980833927
0.629331466573329 0.409327899612734
0.629631481574079 0.409384780247042
0.629931496574829 0.409441622718752
0.630231511575579 0.409498427009772
0.630531526576329 0.409555193102022
0.630831541577079 0.409611920977433
0.631131556577829 0.409668610617944
0.631431571578579 0.409725262005508
0.631731586579329 0.409781875122085
0.632031601580079 0.409838449949648
0.632331616580829 0.409894986470178
0.632631631581579 0.409951484665668
0.632931646582329 0.410007944518123
0.633231661583079 0.410064366009554
0.633531676583829 0.410120749121987
0.633831691584579 0.410177093837456
0.634131706585329 0.410233400138006
0.63443172158608 0.410289668005692
0.634731736586829 0.410345897422582
0.635031751587579 0.410402088370751
0.63533176658833 0.410458240832287
0.635631781589079 0.410514354789287
0.635931796589829 0.410570430223859
0.63623181159058 0.410626467118124
0.63653182659133 0.410682465454208
0.63683184159208 0.410738425214254
0.63713185659283 0.410794346380411
0.63743187159358 0.410850228934841
0.63773188659433 0.410906072859715
0.63803190159508 0.410961878137215
0.63833191659583 0.411017644749535
0.63863193159658 0.411073372678879
0.63893194659733 0.41112906190746
0.63923196159808 0.411184712417503
0.63953197659883 0.411240324191244
0.63983199159958 0.41129589721093
0.64013200660033 0.411351431458816
0.64043202160108 0.411406926917172
0.64073203660183 0.411462383568275
0.64103205160258 0.411517801394414
0.64133206660333 0.411573180377889
0.64163208160408 0.411628520501011
0.64193209660483 0.4116838217461
0.64223211160558 0.411739084095489
0.64253212660633 0.41179430753152
0.642832141607081 0.411849492036548
0.64313215660783 0.411904637592935
0.64343217160858 0.411959744183058
0.643732186609331 0.412014811789302
0.64403220161008 0.412069840394063
0.644332216610831 0.41212482997975
0.644632231611581 0.41217978052878
0.644932246612331 0.412234692023583
0.645232261613081 0.412289564446599
0.645532276613831 0.412344397780278
0.645832291614581 0.412399192007082
0.646132306615331 0.412453947109484
0.646432321616081 0.412508663069967
0.646732336616831 0.412563339871025
0.647032351617581 0.412617977495164
0.647332366618331 0.4126725759249
0.647632381619081 0.412727135142759
0.647932396619831 0.41278165513128
0.648232411620581 0.412836135873011
0.648532426621331 0.412890577350513
0.648832441622081 0.412944979546357
0.649132456622831 0.412999342443123
0.649432471623581 0.413053666023405
0.649732486624331 0.413107950269806
0.650032501625081 0.413162195164942
0.650332516625831 0.413216400691437
0.650632531626581 0.413270566831928
0.650932546627331 0.413324693569064
0.651232561628082 0.413378780885503
0.651532576628831 0.413432828763914
0.651832591629582 0.413486837186979
0.652132606630332 0.41354080613739
0.652432621631081 0.413594735597848
0.652732636631832 0.41364862555107
0.653032651632582 0.413702475979778
0.653332666633332 0.413756286866711
0.653632681634082 0.413810058194614
0.653932696634832 0.413863789946247
0.654232711635582 0.413917482104379
0.654532726636332 0.41397113465179
0.654832741637082 0.414024747571273
0.655132756637832 0.41407832084563
0.655432771638582 0.414131854457675
0.655732786639332 0.414185348390234
0.656032801640082 0.414238802626143
0.656332816640832 0.41429221714825
0.656632831641582 0.414345591939414
0.656932846642332 0.414398926982504
0.657232861643082 0.414452222260401
0.657532876643832 0.414505477755999
0.657832891644582 0.414558693452201
0.658132906645332 0.414611869331922
0.658432921646082 0.414665005378087
0.658732936646832 0.414718101573636
0.659032951647582 0.414771157901515
0.659332966648333 0.414824174344685
0.659632981649083 0.414877150886117
0.659932996649832 0.414930087508794
0.660233011650583 0.41498298419571
0.660533026651333 0.41503584092987
0.660833041652082 0.41508865769429
0.661133056652833 0.415141434471998
0.661433071653583 0.415194171246033
0.661733086654333 0.415246867999446
0.662033101655083 0.415299524715299
0.662333116655833 0.415352141376664
0.662633131656583 0.415404717966627
0.662933146657333 0.415457254468283
0.663233161658083 0.41550975086474
0.663533176658833 0.415562207139116
0.663833191659583 0.415614623274542
0.664133206660333 0.415666999254159
0.664433221661083 0.41571933506112
0.664733236661833 0.41577163067859
0.665033251662583 0.415823886089745
0.665333266663333 0.415876101277771
0.665633281664083 0.415928276225869
0.665933296664833 0.415980410917247
0.666233311665583 0.416032505335129
0.666533326666333 0.416084559462747
0.666833341667084 0.416136573283346
0.667133356667833 0.416188546780182
0.667433371668583 0.416240479936523
0.667733386669334 0.416292372735649
0.668033401670084 0.41634422516085
0.668333416670833 0.416396037195429
0.668633431671584 0.4164478088227
0.668933446672334 0.416499540025988
0.669233461673084 0.41655123078863
0.669533476673834 0.416602881093976
0.669833491674584 0.416654490925385
0.670133506675334 0.416706060266229
0.670433521676084 0.416757589099892
0.670733536676834 0.416809077409769
0.671033551677584 0.416860525179267
0.671333566678334 0.416911932391804
0.671633581679084 0.41696329903081
0.671933596679834 0.417014625079727
0.672233611680584 0.417065910522008
0.672533626681334 0.417117155341117
0.672833641682084 0.417168359520533
0.673133656682834 0.417219523043743
0.673433671683584 0.417270645894248
0.673733686684334 0.417321728055558
0.674033701685084 0.417372769511198
0.674333716685835 0.417423770244703
0.674633731686584 0.417474730239619
0.674933746687334 0.417525649479506
0.675233761688085 0.417576527947934
0.675533776688834 0.417627365628485
0.675833791689584 0.417678162504753
0.676133806690335 0.417728918560344
0.676433821691084 0.417779633778875
0.676733836691835 0.417830308143976
0.677033851692585 0.417880941639288
0.677333866693335 0.417931534248464
0.677633881694085 0.417982085955168
0.677933896694835 0.418032596743078
0.678233911695585 0.418083066595881
0.678533926696335 0.418133495497278
0.678833941697085 0.418183883430982
0.679133956697835 0.418234230380715
0.679433971698585 0.418284536330214
0.679733986699335 0.418334801263227
0.680034001700085 0.418385025163514
0.680334016700835 0.418435208014845
0.680634031701585 0.418485349801005
0.680934046702335 0.418535450505789
0.681234061703085 0.418585510113004
0.681534076703835 0.418635528606469
0.681834091704585 0.418685505970016
0.682134106705335 0.418735442187488
0.682434121706085 0.418785337242739
0.682734136706835 0.418835191119637
0.683034151707585 0.418885003802062
0.683334166708335 0.418934775273903
0.683634181709086 0.418984505519065
0.683934196709835 0.419034194521461
0.684234211710586 0.41908384226502
0.684534226711336 0.419133448733679
0.684834241712085 0.419183013911391
0.685134256712836 0.419232537782119
0.685434271713586 0.419282020329837
0.685734286714336 0.419331461538533
0.686034301715086 0.419380861392207
0.686334316715836 0.419430219874869
0.686634331716586 0.419479536970543
0.686934346717336 0.419528812663264
0.687234361718086 0.419578046937081
0.687534376718836 0.419627239776053
0.687834391719586 0.419676391164252
0.688134406720336 0.419725501085762
0.688434421721086 0.41977456952468
0.688734436721836 0.419823596465112
0.689034451722586 0.41987258189118
0.689334466723336 0.419921525787017
0.689634481724086 0.419970428136767
0.689934496724836 0.420019288924587
0.690234511725586 0.420068108134647
0.690534526726336 0.420116885751126
0.690834541727086 0.420165621758221
0.691134556727836 0.420214316140134
0.691434571728586 0.420262968881086
0.691734586729337 0.420311579965306
0.692034601730087 0.420360149377036
0.692334616730836 0.420408677100531
0.692634631731587 0.420457163120059
0.692934646732337 0.420505607419897
0.693234661733086 0.420554009984338
0.693534676733837 0.420602370797685
0.693834691734587 0.420650689844255
0.694134706735337 0.420698967108376
0.694434721736087 0.420747202574387
0.694734736736837 0.420795396226643
0.695034751737587 0.420843548049509
0.695334766738337 0.420891658027361
0.695634781739087 0.42093972614459
0.695934796739837 0.420987752385599
0.696234811740587 0.421035736734801
0.696534826741337 0.421083679176625
0.696834841742087 0.421131579695508
0.697134856742837 0.421179438275904
0.697434871743587 0.421227254902275
0.697734886744337 0.421275029559099
0.698034901745087 0.421322762230865
0.698334916745837 0.421370452902073
0.698634931746587 0.421418101557238
0.698934946747337 0.421465708180885
0.699234961748088 0.421513272757555
0.699534976748837 0.421560795271796
0.699834991749587 0.421608275708174
0.700135006750338 0.421655714051263
0.700435021751088 0.421703110285654
0.700735036751837 0.421750464395945
0.701035051752588 0.421797776366752
0.701335066753338 0.421845046182699
0.701635081754088 0.421892273828425
0.701935096754838 0.421939459288582
0.702235111755588 0.421986602547833
0.702535126756338 0.422033703590853
0.702835141757088 0.422080762402331
0.703135156757838 0.422127778966969
0.703435171758588 0.42217475326948
0.703735186759338 0.42222168529459
0.704035201760088 0.422268575027038
0.704335216760838 0.422315422451576
0.704635231761588 0.422362227552966
0.704935246762338 0.422408990315987
0.705235261763088 0.422455710725427
0.705535276763838 0.422502388766087
0.705835291764588 0.422549024422783
0.706135306765338 0.422595617680341
0.706435321766088 0.422642168523601
0.706735336766839 0.422688676937415
0.707035351767588 0.422735142906648
0.707335366768338 0.422781566416179
0.707635381769089 0.422827947450896
0.707935396769838 0.422874285995703
0.708235411770588 0.422920582035516
0.708535426771339 0.422966835555263
0.708835441772089 0.423013046539885
0.709135456772839 0.423059214974336
0.709435471773589 0.423105340843583
0.709735486774339 0.423151424132604
0.710035501775089 0.423197464826391
0.710335516775839 0.42324346290995
0.710635531776589 0.423289418368298
0.710935546777339 0.423335331186465
0.711235561778089 0.423381201349493
0.711535576778839 0.423427028842439
0.711835591779589 0.423472813650372
0.712135606780339 0.423518555758372
0.712435621781089 0.423564255151534
0.712735636781839 0.423609911814964
0.713035651782589 0.423655525733783
0.713335666783339 0.423701096893123
0.713635681784089 0.423746625278129
0.713935696784839 0.42379211087396
0.714235711785589 0.423837553665787
0.714535726786339 0.423882953638793
0.714835741787089 0.423928310778177
0.71513575678784 0.423973625069146
0.715435771788589 0.424018896496925
0.715735786789339 0.424064125046747
0.71603580179009 0.424109310703863
0.716335816790839 0.424154453453533
0.71663583179159 0.424199553281031
0.71693584679234 0.424244610171644
0.71723586179309 0.424289624110673
0.71753587679384 0.42433459508343
0.71783589179459 0.424379523075242
0.71813590679534 0.424424408071447
0.71843592179609 0.424469250057397
0.71873593679684 0.424514049018457
0.71903595179759 0.424558804940005
0.71933596679834 0.424603517807431
0.71963598179909 0.42464818760614
0.71993599679984 0.424692814321547
0.72023601180059 0.424737397939084
0.72053602680134 0.424781938444192
0.72083604180209 0.424826435822328
0.72113605680284 0.42487089005896
0.72143607180359 0.424915301139571
0.72173608680434 0.424959669049654
0.72203610180509 0.425003993774719
0.72233611680584 0.425048275300286
0.72263613180659 0.42509251361189
0.72293614680734 0.425136708695078
0.72323616180809 0.425180860535409
0.723536176808841 0.425224969118458
0.72383619180959 0.425269034429811
0.724136206810341 0.425313056455067
0.724436221811091 0.42535703517984
0.72473623681184 0.425400970589755
0.725036251812591 0.425444862670451
0.725336266813341 0.425488711407581
0.725636281814091 0.425532516786809
0.725936296814841 0.425576278793815
0.726236311815591 0.425619997414289
0.726536326816341 0.425663672633937
0.726836341817091 0.425707304438477
0.727136356817841 0.425750892813639
0.727436371818591 0.425794437745168
0.727736386819341 0.425837939218823
0.728036401820091 0.425881397220372
0.728336416820841 0.425924811735602
0.728636431821591 0.425968182750308
0.728936446822341 0.426011510250301
0.729236461823091 0.426054794221406
0.729536476823841 0.426098034649458
0.729836491824591 0.426141231520309
0.730136506825341 0.426184384819821
0.730436521826091 0.426227494533872
0.730736536826841 0.426270560648352
0.731036551827591 0.426313583149163
0.731336566828341 0.426356562022223
0.731636581829092 0.426399497253462
0.731936596829842 0.426442388828822
0.732236611830591 0.426485236734261
0.732536626831342 0.426528040955749
0.732836641832092 0.426570801479268
0.733136656832841 0.426613518290815
0.733436671833592 0.4266561913764
0.733736686834342 0.426698820722047
0.734036701835092 0.426741406313792
0.734336716835842 0.426783948137685
0.734636731836592 0.42682644617979
0.734936746837342 0.426868900426184
0.735236761838092 0.426911310862956
0.735536776838842 0.426953677476211
0.735836791839592 0.426996000252065
0.736136806840342 0.427038279176649
0.736436821841092 0.427080514236106
0.736736836841842 0.427122705416595
0.737036851842592 0.427164852704286
0.737336866843342 0.427206956085363
0.737636881844092 0.427249015546024
0.737936896844842 0.427291031072479
0.738236911845592 0.427333002650954
0.738536926846342 0.427374930267687
0.738836941847092 0.427416813908929
0.739136956847843 0.427458653560946
0.739436971848592 0.427500449210015
0.739736986849342 0.42754220084243
0.740037001850093 0.427583908444495
0.740337016850843 0.42762557200253
0.740637031851592 0.427667191502867
0.740937046852343 0.427708766931854
0.741237061853093 0.427750298275848
0.741537076853843 0.427791785521225
0.741837091854593 0.42783322865437
0.742137106855343 0.427874627661684
0.742437121856093 0.427915982529581
0.742737136856843 0.42795729324449
0.743037151857593 0.42799855979285
0.743337166858343 0.428039782161117
0.743637181859093 0.428080960335759
0.743937196859843 0.428122094303258
0.744237211860593 0.428163184050111
0.744537226861343 0.428204229562826
0.744837241862093 0.428245230827925
0.745137256862843 0.428286187831947
0.745437271863593 0.42832710056144
0.745737286864343 0.428367969002969
0.746037301865093 0.428408793143112
0.746337316865843 0.428449572968459
0.746637331866594 0.428490308465616
0.746937346867343 0.4285309996212
0.747237361868093 0.428571646421845
0.747537376868844 0.428612248854197
0.747837391869593 0.428652806904914
0.748137406870343 0.428693320560671
0.748437421871094 0.428733789808155
0.748737436871844 0.428774214634066
0.749037451872594 0.428814595025119
0.749337466873344 0.428854930968042
0.749637481874094 0.428895222449578
0.749937496874844 0.428935469456483
0.750237511875594 0.428975671975526
0.750537526876344 0.42901582999349
0.750837541877094 0.429055943497173
0.751137556877844 0.429096012473385
0.751437571878594 0.429136036908953
0.751737586879344 0.429176016790713
0.752037601880094 0.429215952105519
0.752337616880844 0.429255842840237
0.752637631881594 0.429295688981746
0.752937646882344 0.429335490516942
0.753237661883094 0.42937524743273
0.753537676883844 0.429414959716034
0.753837691884594 0.429454627353788
0.754137706885344 0.429494250332942
0.754437721886094 0.429533828640459
0.754737736886844 0.429573362263316
0.755037751887595 0.429612851188504
0.755337766888344 0.429652295403028
0.755637781889094 0.429691694893906
0.755937796889845 0.429731049648171
0.756237811890594 0.42977035965287
0.756537826891345 0.429809624895063
0.756837841892095 0.429848845361825
0.757137856892845 0.429888021040243
0.757437871893595 0.42992715191742
0.757737886894345 0.429966237980473
0.758037901895095 0.430005279216531
0.758337916895845 0.430044275612738
0.758637931896595 0.430083227156253
0.758937946897345 0.430122133834248
0.759237961898095 0.430160995633909
0.759537976898845 0.430199812542435
0.759837991899595 0.430238584547041
0.760138006900345 0.430277311634955
0.760438021901095 0.430315993793419
0.760738036901845 0.430354631009689
0.761038051902595 0.430393223271035
0.761338066903345 0.430431770564741
0.761638081904095 0.430470272878106
0.761938096904845 0.430508730198441
0.762238111905595 0.430547142513073
0.762538126906345 0.430585509809343
0.762838141907095 0.430623832074603
0.763138156907845 0.430662109296224
0.763438171908596 0.430700341461588
0.763738186909345 0.430738528558091
0.764038201910096 0.430776670573144
0.764338216910846 0.430814767494171
0.764638231911595 0.430852819308612
0.764938246912346 0.430890826003921
0.765238261913096 0.430928787567563
0.765538276913846 0.43096670398702
0.765838291914596 0.431004575249788
0.766138306915346 0.431042401343377
0.766438321916096 0.43108018225531
0.766738336916846 0.431117917973124
0.767038351917596 0.431155608484373
0.767338366918346 0.431193253776622
0.767638381919096 0.431230853837451
0.767938396919846 0.431268408654456
0.768238411920596 0.431305918215245
0.768538426921346 0.431343382507441
0.768838441922096 0.431380801518681
0.769138456922846 0.431418175236617
0.769438471923596 0.431455503648914
0.769738486924346 0.431492786743252
0.770038501925096 0.431530024507325
0.770338516925846 0.431567216928841
0.770638531926596 0.431604363995524
0.770938546927346 0.431641465695109
0.771238561928096 0.431678522015348
0.771538576928847 0.431715532944006
0.771838591929597 0.431752498468864
0.772138606930346 0.431789418577714
0.772438621931097 0.431826293258364
0.772738636931847 0.431863122498638
0.773038651932596 0.431899906286372
0.773338666933347 0.431936644609417
0.773638681934097 0.431973337455639
0.773938696934847 0.432009984812917
0.774238711935597 0.432046586669145
0.774538726936347 0.432083143012232
0.774838741937097 0.432119653830099
0.775138756937847 0.432156119110686
0.775438771938597 0.432192538841942
0.775738786939347 0.432228913011833
0.776038801940097 0.43226524160834
0.776338816940847 0.432301524619457
0.776638831941597 0.432337762033193
0.776938846942347 0.432373953837571
0.777238861943097 0.432410100020628
0.777538876943847 0.432446200570418
0.777838891944597 0.432482255475006
0.778138906945347 0.432518264722473
0.778438921946097 0.432554228300915
0.778738936946847 0.43259014619844
0.779038951947598 0.432626018403175
0.779338966948347 0.432661844903255
0.779638981949097 0.432697625686836
0.779938996949848 0.432733360742084
0.780239011950598 0.432769050057182
0.780539026951347 0.432804693620324
0.780839041952098 0.432840291419724
0.781139056952848 0.432875843443605
0.781439071953598 0.432911349680208
0.781739086954348 0.432946810117787
0.782039101955098 0.432982224744611
0.782339116955848 0.433017593548963
0.782639131956598 0.433052916519141
0.782939146957348 0.433088193643457
0.783239161958098 0.433123424910238
0.783539176958848 0.433158610307826
0.783839191959598 0.433193749824576
0.784139206960348 0.433228843448859
0.784439221961098 0.43326389116906
0.784739236961848 0.433298892973579
0.785039251962598 0.433333848850829
0.785339266963348 0.433368758789239
0.785639281964098 0.433403622777253
0.785939296964848 0.433438440803329
0.786239311965598 0.433473212855938
0.786539326966349 0.433507938923568
0.786839341967098 0.433542618994721
0.787139356967848 0.433577253057912
0.787439371968599 0.433611841101673
0.787739386969348 0.433646383114549
0.788039401970098 0.4336808790851
0.788339416970849 0.433715329001901
0.788639431971599 0.433749732853542
0.788939446972349 0.433784090628625
0.789239461973099 0.433818402315771
0.789539476973849 0.433852667903611
0.789839491974599 0.433886887380795
0.790139506975349 0.433921060735985
0.790439521976099 0.433955187957857
0.790739536976849 0.433989269035105
0.791039551977599 0.434023303956434
0.791339566978349 0.434057292710567
0.791639581979099 0.434091235286239
0.791939596979849 0.434125131672201
0.792239611980599 0.434158981857218
0.792539626981349 0.434192785830071
0.792839641982099 0.434226543579554
0.793139656982849 0.434260255094478
0.793439671983599 0.434293920363667
0.793739686984349 0.434327539375959
0.794039701985099 0.434361112120209
0.794339716985849 0.434394638585285
0.794639731986599 0.434428118760072
0.79493974698735 0.434461552633466
0.795239761988099 0.434494940194381
0.795539776988849 0.434528281431744
0.7958397919896 0.434561576334499
0.796139806990349 0.434594824891602
0.7964398219911 0.434628027092026
0.79673983699185 0.434661182924758
0.7970398519926 0.434694292378798
0.79733986699335 0.434727355443164
0.7976398819941 0.434760372106888
0.79793989699485 0.434793342359014
0.7982399119956 0.434826266188605
0.79853992699635 0.434859143584737
0.7988399419971 0.434891974536499
0.79913995699785 0.434924759032997
0.7994399719986 0.434957497063353
0.79973998699935 0.4349901886167
0.8000400020001 0.43502283368219
0.80034001700085 0.435055432248988
0.8006400320016 0.435087984306272
0.80094004700235 0.435120489843239
0.8012400620031 0.435152948849098
0.80154007700385 0.435185361313073
0.8018400920046 0.435217727224404
0.80214010700535 0.435250046572345
0.8024401220061 0.435282319346166
0.80274013700685 0.435314545535151
0.8030401520076 0.4353467251286
0.803340167008351 0.435378858115825
0.8036401820091 0.435410944486157
0.803940197009851 0.435442984228939
0.804240212010601 0.435474977333531
0.80454022701135 0.435506923789306
0.804840242012101 0.435538823585653
0.805140257012851 0.435570676711977
0.805440272013601 0.435602483157695
0.805740287014351 0.435634242912243
0.806040302015101 0.435665955965067
0.806340317015851 0.435697622305634
0.806640332016601 0.43572924192342
0.806940347017351 0.435760814807921
0.807240362018101 0.435792340948645
0.807540377018851 0.435823820335116
0.807840392019601 0.435855252956872
0.808140407020351 0.435886638803468
0.808440422021101 0.435917977864473
0.808740437021851 0.43594927012947
0.809040452022601 0.435980515588059
0.809340467023351 0.436011714229853
0.809640482024101 0.436042866044483
0.809940497024851 0.436073971021591
0.810240512025601 0.436105029150838
0.810540527026351 0.436136040421898
0.810840542027101 0.43616700482446
0.811140557027851 0.436197922348229
0.811440572028602 0.436228792982924
0.811740587029352 0.436259616718281
0.812040602030101 0.436290393544048
0.812340617030852 0.436321123449991
0.812640632031602 0.43635180642589
0.812940647032351 0.436382442461541
0.813240662033102 0.436413031546753
0.813540677033852 0.436443573671351
0.813840692034602 0.436474068825178
0.814140707035352 0.436504516998087
0.814440722036102 0.43653491817995
0.814740737036852 0.436565272360654
0.815040752037602 0.436595579530099
0.815340767038352 0.436625839678202
0.815640782039102 0.436656052794893
0.815940797039852 0.436686218870121
0.816240812040602 0.436716337893847
0.816540827041352 0.436746409856047
0.816840842042102 0.436776434746715
0.817140857042852 0.436806412555857
0.817440872043602 0.436836343273497
0.817740887044352 0.436866226889672
0.818040902045102 0.436896063394435
0.818340917045852 0.436925852777855
0.818640932046602 0.436955595030015
0.818940947047353 0.436985290141014
0.819240962048102 0.437014938100966
0.819540977048852 0.437044538900001
0.819840992049603 0.437074092528262
0.820141007050352 0.43710359897591
0.820441022051102 0.43713305823312
0.820741037051853 0.437162470290081
0.821041052052603 0.437191835137001
0.821341067053353 0.437221152764099
0.821641082054103 0.437250423161611
0.821941097054853 0.437279646319789
0.822241112055603 0.437308822228901
0.822541127056353 0.437337950879227
0.822841142057103 0.437367032261065
0.823141157057853 0.437396066364727
0.823441172058603 0.437425053180543
0.823741187059353 0.437453992698854
0.824041202060103 0.43748288491002
0.824341217060853 0.437511729804415
0.824641232061603 0.437540527372427
0.824941247062353 0.437569277604461
0.825241262063103 0.437597980490938
0.825541277063853 0.437626636022292
0.825841292064603 0.437655244188975
0.826141307065353 0.437683804981452
0.826441322066103 0.437712318390204
0.826741337066853 0.437740784405729
0.827041352067603 0.437769203018539
0.827341367068354 0.437797574219161
0.827641382069103 0.437825897998137
0.827941397069853 0.437854174346028
0.828241412070604 0.437882403253405
0.828541427071353 0.437910584710858
0.828841442072104 0.437938718708992
0.829141457072854 0.437966805238427
0.829441472073604 0.437994844289797
0.829741487074354 0.438022835853755
0.830041502075104 0.438050779920965
0.830341517075854 0.438078676482111
0.830641532076604 0.438106525527887
0.830941547077354 0.438134327049009
0.831241562078104 0.438162081036202
0.831541577078854 0.438189787480212
0.831841592079604 0.438217446371796
0.832141607080354 0.438245057701729
0.832441622081104 0.438272621460801
0.832741637081854 0.438300137639817
0.833041652082604 0.438327606229599
0.833341667083354 0.438355027220982
0.833641682084104 0.438382400604818
0.833941697084854 0.438409726371974
0.834241712085604 0.438437004513334
0.834541727086354 0.438464235019795
0.834841742087104 0.438491417882272
0.835141757087854 0.438518553091693
0.835441772088604 0.438545640639004
0.835741787089355 0.438572680515165
0.836041802090104 0.438599672711152
0.836341817090855 0.438626617217957
0.836641832091605 0.438653514026585
0.836941847092354 0.438680363128061
0.837241862093105 0.438707164513421
0.837541877093855 0.438733918173721
0.837841892094605 0.438760624100028
0.838141907095355 0.438787282283428
0.838441922096105 0.438813892715021
0.838741937096855 0.438840455385923
0.839041952097605 0.438866970287265
0.839341967098355 0.438893437410195
0.839641982099105 0.438919856745876
0.839941997099855 0.438946228285485
0.840242012100605 0.438972552020217
0.840542027101355 0.438998827941281
0.840842042102105 0.439025056039902
0.841142057102855 0.439051236307321
0.841442072103605 0.439077368734795
0.841742087104355 0.439103453313595
0.842042102105105 0.439129490035008
0.842342117105855 0.439155478890339
0.842642132106605 0.439181419870907
0.842942147107355 0.439207312968045
0.843242162108105 0.439233158173103
0.843542177108855 0.439258955477449
0.843842192109606 0.439284704872463
0.844142207110356 0.439310406349542
0.844442222111105 0.4393360599001
0.844742237111856 0.439361665515564
0.845042252112606 0.43938722318738
0.845342267113355 0.439412732907007
0.845642282114106 0.43943819466592
0.845942297114856 0.439463608455611
0.846242312115606 0.439488974267587
0.846542327116356 0.439514292093371
0.846842342117106 0.4395395619245
0.847142357117856 0.439564783752529
0.847442372118606 0.439589957569029
0.847742387119356 0.439615083365583
0.848042402120106 0.439640161133795
0.848342417120856 0.43966519086528
0.848642432121606 0.439690172551671
0.848942447122356 0.439715106184618
0.849242462123106 0.439739991755784
0.849542477123856 0.439764829256848
0.849842492124606 0.439789618679508
0.850142507125356 0.439814360015474
0.850442522126106 0.439839053256474
0.850742537126856 0.43986369839425
0.851042552127606 0.439888295420562
0.851342567128357 0.439912844327184
0.851642582129106 0.439937345105906
0.851942597129856 0.439961797748535
0.852242612130607 0.439986202246892
0.852542627131357 0.440010558592816
0.852842642132106 0.44003486677816
0.853142657132857 0.440059126794792
0.853442672133607 0.440083338634599
0.853742687134357 0.440107502289482
0.854042702135107 0.440131617751356
0.854342717135857 0.440155685012155
0.854642732136607 0.440179704063828
0.854942747137357 0.440203674898338
0.855242762138107 0.440227597507665
0.855542777138857 0.440251471883806
0.855842792139607 0.440275298018772
0.856142807140357 0.440299075904592
0.856442822141107 0.440322805533307
0.856742837141857 0.440346486896979
0.857042852142607 0.440370119987682
0.857342867143357 0.440393704797507
0.857642882144107 0.440417241318561
0.857942897144857 0.440440729542967
0.858242912145607 0.440464169462864
0.858542927146357 0.440487561070407
0.858842942147108 0.440510904357765
0.859142957147857 0.440534199317126
0.859442972148607 0.440557445940691
0.859742987149358 0.440580644220679
0.860043002150107 0.440603794149324
0.860343017150857 0.440626895718876
0.860643032151608 0.440649948921601
0.860943047152358 0.440672953749781
0.861243062153108 0.440695910195714
0.861543077153858 0.440718818251712
0.861843092154608 0.440741677910107
0.862143107155358 0.440764489163243
0.862443122156108 0.440787252003483
0.862743137156858 0.440809966423202
0.863043152157608 0.440832632414796
0.863343167158358 0.440855249970674
0.863643182159108 0.44087781908326
0.863943197159858 0.440900339744996
0.864243212160608 0.440922811948339
0.864543227161358 0.440945235685763
0.864843242162108 0.440967610949757
0.865143257162858 0.440989937732825
0.865443272163608 0.44101221602749
0.865743287164358 0.441034445826289
0.866043302165108 0.441056627121774
0.866343317165858 0.441078759906514
0.866643332166608 0.441100844173096
0.866943347167358 0.441122879914119
0.867243362168109 0.441144867122202
0.867543377168858 0.441166805789977
0.867843392169608 0.441188695910094
0.868143407170359 0.441210537475218
0.868443422171108 0.44123233047803
0.868743437171859 0.441254074911227
0.869043452172609 0.441275770767523
0.869343467173359 0.441297418039647
0.869643482174109 0.441319016720345
0.869943497174859 0.441340566802378
0.870243512175609 0.441362068278523
0.870543527176359 0.441383521141574
0.870843542177109 0.441404925384342
0.871143557177859 0.44142628099965
0.871443572178609 0.441447587980341
0.871743587179359 0.441468846319274
0.872043602180109 0.441490056009321
0.872343617180859 0.441511217043373
0.872643632181609 0.441532329414336
0.872943647182359 0.441553393115132
0.873243662183109 0.441574408138698
0.873543677183859 0.441595374477991
0.873843692184609 0.441616292125979
0.874143707185359 0.44163716107565
0.874443722186109 0.441657981320006
0.874743737186859 0.441678752852066
0.875043752187609 0.441699475664864
0.875343767188359 0.441720149751452
0.87564378218911 0.441740775104897
0.875943797189859 0.441761351718281
0.87624381219061 0.441781879584705
0.87654382719136 0.441802358697284
0.876843842192109 0.441822789049148
0.87714385719286 0.441843170633447
0.87744387219361 0.441863503443345
0.87774388719436 0.44188378747202
0.87804390219511 0.441904022712669
0.87834391719586 0.441924209158505
0.87864393219661 0.441944346802756
0.87894394719736 0.441964435638667
0.87924396219811 0.441984475659498
0.87954397719886 0.442004466858528
0.87984399219961 0.442024409229048
0.88014400720036 0.442044302764368
0.88044402220111 0.442064147457814
0.88074403720186 0.442083943302728
0.88104405220261 0.442103690292467
0.88134406720336 0.442123388420405
0.88164408220411 0.442143037679934
0.88194409720486 0.442162638064459
0.88224411220561 0.442182189567403
0.88254412720636 0.442201692182205
0.88284414220711 0.44222114590232
0.88314415720786 0.44224055072122
0.88344417220861 0.442259906632392
0.883744187209361 0.44227921362934
0.884044202210111 0.442298471705585
0.88434421721086 0.442317680854661
0.884644232211611 0.442336841070122
0.884944247212361 0.442355952345537
0.88524426221311 0.44237501467449
0.885544277213861 0.442394028050582
0.885844292214611 0.442412992467432
0.886144307215361 0.442431907918673
0.886444322216111 0.442450774397954
0.886744337216861 0.442469591898943
0.887044352217611 0.442488360415321
0.887344367218361 0.442507079940788
0.887644382219111 0.442525750469057
0.887944397219861 0.442544371993862
0.888244412220611 0.442562944508949
0.888544427221361 0.442581468008082
0.888844442222111 0.442599942485041
0.889144457222861 0.442618367933622
0.889444472223611 0.442636744347639
0.889744487224361 0.442655071720921
0.890044502225111 0.442673350047312
0.890344517225861 0.442691579320675
0.890644532226611 0.442709759534887
0.890944547227361 0.442727890683842
0.891244562228112 0.442745972761451
0.891544577228861 0.442764005761641
0.891844592229611 0.442781989678355
0.892144607230362 0.442799924505553
0.892444622231112 0.44281781023721
0.892744637231861 0.442835646867318
0.893044652232612 0.442853434389887
0.893344667233362 0.44287117279894
0.893644682234112 0.442888862088519
0.893944697234862 0.442906502252681
0.894244712235612 0.442924093285501
0.894544727236362 0.442941635181068
0.894844742237112 0.442959127933489
0.895144757237862 0.442976571536887
0.895444772238612 0.442993965985401
0.895744787239362 0.443011311273186
0.896044802240112 0.443028607394415
0.896344817240862 0.443045854343277
0.896644832241612 0.443063052113974
0.896944847242362 0.44308020070073
0.897244862243112 0.443097300097781
0.897544877243862 0.443114350299381
0.897844892244612 0.4431313512998
0.898144907245362 0.443148303093325
0.898444922246112 0.443165205674259
0.898744937246863 0.443182059036922
0.899044952247612 0.443198863175648
0.899344967248362 0.443215618084791
0.899644982249113 0.443232323758719
0.899944997249862 0.443248980191817
0.900245012250612 0.443265587378486
0.900545027251363 0.443282145313144
0.900845042252113 0.443298653990225
0.901145057252863 0.443315113404181
0.901445072253613 0.443331523549478
0.901745087254363 0.443347884420599
0.902045102255113 0.443364196012045
0.902345117255863 0.443380458318332
0.902645132256613 0.443396671333993
0.902945147257363 0.443412835053576
0.903245162258113 0.443428949471649
0.903545177258863 0.443445014582792
0.903845192259613 0.443461030381604
0.904145207260363 0.443476996862701
0.904445222261113 0.443492914020714
0.904745237261863 0.44350878185029
0.905045252262613 0.443524600346095
0.905345267263363 0.443540369502809
0.905645282264113 0.443556089315129
0.905945297264863 0.443571759777769
0.906245312265613 0.443587380885459
0.906545327266363 0.443602952632947
0.906845342267113 0.443618475014994
0.907145357267864 0.443633948026382
0.907445372268613 0.443649371661906
0.907745387269363 0.443664745916378
0.908045402270114 0.443680070784629
0.908345417270863 0.443695346261503
0.908645432271614 0.443710572341862
0.908945447272364 0.443725749020586
0.909245462273114 0.443740876292569
0.909545477273864 0.443755954152723
0.909845492274614 0.443770982595976
0.910145507275364 0.443785961617273
0.910445522276114 0.443800891211575
0.910745537276864 0.443815771373859
0.911045552277614 0.44383060209912
0.911345567278364 0.443845383382368
0.911645582279114 0.443860115218631
0.911945597279864 0.443874797602952
0.912245612280614 0.443889430530392
0.912545627281364 0.443904013996027
0.912845642282114 0.443918547994951
0.913145657282864 0.443933032522273
0.913445672283614 0.443947467573121
0.913745687284364 0.443961853142636
0.914045702285114 0.443976189225979
0.914345717285864 0.443990475818325
0.914645732286614 0.444004712914867
0.914945747287364 0.444018900510815
0.915245762288114 0.444033038601393
0.915545777288865 0.444047127181844
0.915845792289614 0.444061166247428
0.916145807290365 0.444075155793418
0.916445822291115 0.444089095815108
0.916745837291864 0.444102986307806
0.917045852292615 0.444116827266836
0.917345867293365 0.444130618687541
0.917645882294115 0.444144360565279
0.917945897294865 0.444158052895424
0.918245912295615 0.444171695673368
0.918545927296365 0.444185288894519
0.918845942297115 0.444198832554301
0.919145957297865 0.444212326648156
0.919445972298615 0.444225771171542
0.919745987299365 0.444239166119932
0.920046002300115 0.444252511488817
0.920346017300865 0.444265807273706
0.920646032301615 0.444279053470122
0.920946047302365 0.444292250073606
0.921246062303115 0.444305397079715
0.921546077303865 0.444318494484024
0.921846092304615 0.444331542282123
0.922146107305365 0.444344540469618
0.922446122306115 0.444357489042135
0.922746137306865 0.444370387995312
0.923046152307615 0.444383237324808
0.923346167308365 0.444396037026296
0.923646182309116 0.444408787095466
0.923946197309866 0.444421487528026
0.924246212310615 0.444434138319698
0.924546227311366 0.444446739466223
0.924846242312116 0.444459290963357
0.925146257312865 0.444471792806875
0.925446272313616 0.444484244992566
0.925746287314366 0.444496647516237
0.926046302315116 0.444509000373711
0.926346317315866 0.444521303560829
0.926646332316616 0.444533557073447
0.926946347317366 0.444545760907439
0.927246362318116 0.444557915058694
0.927546377318866 0.444570019523119
0.927846392319616 0.444582074296637
0.928146407320366 0.444594079375189
0.928446422321116 0.44460603475473
0.928746437321866 0.444617940431235
0.929046452322616 0.444629796400693
0.929346467323366 0.444641602659112
0.929646482324116 0.444653359202513
0.929946497324866 0.444665066026938
0.930246512325617 0.444676723128442
0.930546527326366 0.4446883305031
0.930846542327116 0.444699888147001
0.931146557327867 0.444711396056251
0.931446572328616 0.444722854226976
0.931746587329366 0.444734262655313
0.932046602330117 0.444745621337421
0.932346617330867 0.444756930269473
0.932646632331616 0.444768189447658
0.932946647332367 0.444779398868185
0.933246662333117 0.444790558527275
0.933546677333867 0.44480166842117
0.933846692334617 0.444812728546127
0.934146707335367 0.444823738898419
0.934446722336117 0.444834699474336
0.934746737336867 0.444845610270186
0.935046752337617 0.444856471282292
0.935346767338367 0.444867282506996
0.935646782339117 0.444878043940654
0.935946797339867 0.444888755579639
0.936246812340617 0.444899417420344
0.936546827341367 0.444910029459175
0.936846842342117 0.444920591692556
0.937146857342867 0.444931104116929
0.937446872343617 0.44494156672875
0.937746887344367 0.444951979524494
0.938046902345117 0.444962342500652
0.938346917345867 0.444972655653732
0.938646932346618 0.444982918980259
0.938946947347367 0.444993132476773
0.939246962348117 0.445003296139833
0.939546977348868 0.445013409966013
0.939846992349617 0.445023473951905
0.940147007350367 0.445033488094116
0.940447022351118 0.445043452389273
0.940747037351868 0.445053366834017
0.941047052352618 0.445063231425005
0.941347067353368 0.445073046158914
0.941647082354118 0.445082811032435
0.941947097354868 0.445092526042277
0.942247112355618 0.445102191185166
0.942547127356368 0.445111806457843
0.942847142357118 0.445121371857068
0.943147157357868 0.445130887379617
0.943447172358618 0.445140353022282
0.943747187359368 0.445149768781872
0.944047202360118 0.445159134655214
0.944347217360868 0.445168450639149
0.944647232361618 0.445177716730539
0.944947247362368 0.445186932926259
0.945247262363118 0.445196099223203
0.945547277363868 0.44520521561828
0.945847292364618 0.445214282108417
0.946147307365368 0.445223298690558
0.946447322366118 0.445232265361663
0.946747337366868 0.445241182118709
0.947047352367619 0.44525004895869
0.947347367368368 0.445258865878617
0.947647382369118 0.445267632875516
0.947947397369869 0.445276349946433
0.948247412370618 0.445285017088429
0.948547427371369 0.44529363429858
0.948847442372119 0.445302201573982
0.949147457372869 0.445310718911746
0.949447472373619 0.445319186309001
0.949747487374369 0.445327603762891
0.950047502375119 0.445335971270579
0.950347517375869 0.445344288829243
0.950647532376619 0.445352556436078
0.950947547377369 0.445360774088296
0.951247562378119 0.445368941783127
0.951547577378869 0.445377059517817
0.951847592379619 0.445385127289628
0.952147607380369 0.44539314509584
0.952447622381119 0.445401112933749
0.952747637381869 0.445409030800668
0.953047652382619 0.445416898693927
0.953347667383369 0.445424716610874
0.953647682384119 0.44543248454887
0.953947697384869 0.445440202505298
0.954247712385619 0.445447870477554
0.954547727386369 0.445455488463052
0.954847742387119 0.445463056459224
0.95514775738787 0.445470574463516
0.95544777238862 0.445478042473394
0.955747787389369 0.445485460486339
0.95604780239012 0.445492828499849
0.95634781739087 0.445500146511438
0.956647832391619 0.445507414518641
0.95694784739237 0.445514632519003
0.95724786239312 0.445521800510093
0.95754787739387 0.445528918489491
0.95784789239462 0.445535986454797
0.95814790739537 0.445543004403627
0.95844792239612 0.445549972333614
0.95874793739687 0.445556890242408
0.95904795239762 0.445563758127676
0.95934796739837 0.445570575987101
0.95964798239912 0.445577343818383
0.95994799739987 0.44558406161924
0.96024801240062 0.445590729387405
0.96054802740137 0.44559734712063
0.96084804240212 0.445603914816682
0.96114805740287 0.445610432473345
0.96144807240362 0.445616900088422
0.96174808740437 0.445623317659731
0.96204810240512 0.445629685185107
0.96234811740587 0.445636002662401
0.962648132406621 0.445642270089483
0.96294814740737 0.445648487464239
0.96324816240812 0.445654654784571
0.963548177408871 0.445660772048399
0.96384819240962 0.445666839253659
0.96414820741037 0.445672856398304
0.964448222411121 0.445678823480304
0.964748237411871 0.445684740497647
0.96504825241262 0.445690607448336
0.965348267413371 0.445696424330392
0.965648282414121 0.445702191141852
0.965948297414871 0.445707907880772
0.966248312415621 0.445713574545221
0.966548327416371 0.44571919113329
0.966848342417121 0.445724757643082
0.967148357417871 0.44573027407272
0.967448372418621 0.445735740420342
0.967748387419371 0.445741156684105
0.968048402420121 0.445746522862181
0.968348417420871 0.445751838952759
0.968648432421621 0.445757104954045
0.968948447422371 0.445762320864264
0.969248462423121 0.445767486681656
0.969548477423871 0.445772602404476
0.969848492424621 0.445777668031
0.970148507425371 0.445782683559518
0.970448522426121 0.445787648988338
0.970748537426871 0.445792564315784
0.971048552427622 0.445797429540198
0.971348567428371 0.445802244659939
0.971648582429121 0.445807009673381
0.971948597429872 0.445811724578917
0.972248612430621 0.445816389374956
0.972548627431371 0.445821004059924
0.972848642432122 0.445825568632264
0.973148657432872 0.445830083090435
0.973448672433622 0.445834547432915
0.973748687434372 0.445838961658196
0.974048702435122 0.44584332576479
0.974348717435872 0.445847639751224
0.974648732436622 0.445851903616041
0.974948747437372 0.445856117357804
0.975248762438122 0.44586028097509
0.975548777438872 0.445864394466494
0.975848792439622 0.445868457830629
0.976148807440372 0.445872471066122
0.976448822441122 0.44587643417162
0.976748837441872 0.445880347145786
0.977048852442622 0.445884209987299
0.977348867443372 0.445888022694855
0.977648882444122 0.445891785267167
0.977948897444872 0.445895497702967
0.978248912445622 0.445899160001001
0.978548927446372 0.445902772160033
0.978848942447122 0.445906334178844
0.979148957447872 0.445909846056233
0.979448972448623 0.445913307791013
0.979748987449372 0.445916719382018
0.980049002450122 0.445920080828095
0.980349017450873 0.44592339212811
0.980649032451622 0.445926653280946
0.980949047452373 0.445929864285501
0.981249062453123 0.445933025140693
0.981549077453873 0.445936135845455
0.981849092454623 0.445939196398736
0.982149107455373 0.445942206799505
0.982449122456123 0.445945167046744
0.982749137456873 0.445948077139455
0.983049152457623 0.445950937076656
0.983349167458373 0.445953746857381
0.983649182459123 0.445956506480683
0.983949197459873 0.44595921594563
0.984249212460623 0.445961875251307
0.984549227461373 0.445964484396817
0.984849242462123 0.445967043381279
0.985149257462873 0.44596955220383
0.985449272463623 0.445972010863623
0.985749287464373 0.445974419359828
0.986049302465123 0.445976777691633
0.986349317465873 0.445979085858241
0.986649332466623 0.445981343858873
0.986949347467373 0.445983551692767
0.987249362468123 0.445985709359178
0.987549377468874 0.445987816857379
0.987849392469624 0.445989874186656
0.988149407470373 0.445991881346317
0.988449422471124 0.445993838335684
0.988749437471874 0.445995745154096
0.989049452472623 0.445997601800909
0.989349467473374 0.445999408275497
0.989649482474124 0.446001164577251
0.989949497474874 0.446002870705577
0.990249512475624 0.4460045266599
0.990549527476374 0.44600613243966
0.990849542477124 0.446007688044316
0.991149557477874 0.446009193473343
0.991449572478624 0.446010648726232
0.991749587479374 0.446012053802493
0.992049602480124 0.44601340870165
0.992349617480874 0.446014713423248
0.992649632481624 0.446015967966845
0.992949647482374 0.446017172332018
0.993249662483124 0.44601832651836
0.993549677483874 0.446019430525482
0.993849692484624 0.446020484353012
0.994149707485374 0.446021488000593
0.994449722486124 0.446022441467887
0.994749737486874 0.446023344754572
0.995049752487625 0.446024197860343
0.995349767488374 0.446025000784912
0.995649782489124 0.446025753528009
0.995949797489875 0.446026456089378
0.996249812490625 0.446027108468784
0.996549827491374 0.446027710666005
0.996849842492125 0.446028262680838
0.997149857492875 0.446028764513098
0.997449872493624 0.446029216162615
0.997749887494375 0.446029617629235
0.998049902495125 0.446029968912825
0.998349917495875 0.446030270013265
0.998649932496625 0.446030520930454
0.998949947497375 0.446030721664306
0.999249962498125 0.446030872214755
0.999549977498875 0.446030972581749
0.999849992499625 0.446031022765254
1.00015000750038 0.446031022765254
1.00045002250113 0.446030972581749
1.00075003750187 0.446030872214755
1.00105005250263 0.446030721664306
1.00135006750338 0.446030520930454
1.00165008250413 0.446030270013265
1.00195009750488 0.446029968912825
1.00225011250563 0.446029617629235
1.00255012750638 0.446029216162615
1.00285014250713 0.446028764513098
1.00315015750788 0.446028262680838
1.00345017250863 0.446027710666005
1.00375018750938 0.446027108468784
1.00405020251013 0.446026456089378
1.00435021751088 0.446025753528009
1.00465023251163 0.446025000784912
1.00495024751238 0.446024197860343
1.00525026251313 0.446023344754572
1.00555027751388 0.446022441467887
1.00585029251463 0.446021488000593
1.00615030751538 0.446020484353012
1.00645032251613 0.446019430525482
1.00675033751688 0.44601832651836
1.00705035251763 0.446017172332018
1.00735036751838 0.446015967966845
1.00765038251913 0.446014713423248
1.00795039751988 0.44601340870165
1.00825041252063 0.446012053802493
1.00855042752138 0.446010648726232
1.00885044252213 0.446009193473343
1.00915045752288 0.446007688044316
1.00945047252363 0.44600613243966
1.00975048752438 0.4460045266599
1.01005050252513 0.446002870705577
1.01035051752588 0.446001164577251
1.01065053252663 0.445999408275497
1.01095054752738 0.445997601800909
1.01125056252813 0.445995745154096
1.01155057752888 0.445993838335684
1.01185059252963 0.445991881346317
1.01215060753038 0.445989874186656
1.01245062253113 0.445987816857379
1.01275063753188 0.445985709359178
1.01305065253263 0.445983551692767
1.01335066753338 0.445981343858873
1.01365068253413 0.445979085858241
1.01395069753488 0.445976777691633
1.01425071253563 0.445974419359828
1.01455072753638 0.445972010863623
1.01485074253713 0.44596955220383
1.01515075753788 0.445967043381279
1.01545077253863 0.445964484396817
1.01575078753938 0.445961875251307
1.01605080254013 0.44595921594563
1.01635081754088 0.445956506480683
1.01665083254163 0.445953746857381
1.01695084754238 0.445950937076656
1.01725086254313 0.445948077139455
1.01755087754388 0.445945167046744
1.01785089254463 0.445942206799505
1.01815090754538 0.445939196398736
1.01845092254613 0.445936135845455
1.01875093754688 0.445933025140693
1.01905095254763 0.445929864285501
1.01935096754838 0.445926653280946
1.01965098254913 0.44592339212811
1.01995099754988 0.445920080828095
1.02025101255063 0.445916719382018
1.02055102755138 0.445913307791013
1.02085104255213 0.445909846056233
1.02115105755288 0.445906334178844
1.02145107255363 0.445902772160033
1.02175108755438 0.445899160001001
1.02205110255513 0.445895497702967
1.02235111755588 0.445891785267167
1.02265113255663 0.445888022694855
1.02295114755738 0.445884209987299
1.02325116255813 0.445880347145786
1.02355117755888 0.44587643417162
1.02385119255963 0.445872471066122
1.02415120756038 0.445868457830629
1.02445122256113 0.445864394466494
1.02475123756188 0.44586028097509
1.02505125256263 0.445856117357804
1.02535126756338 0.445851903616041
1.02565128256413 0.445847639751224
1.02595129756488 0.44584332576479
1.02625131256563 0.445838961658196
1.02655132756638 0.445834547432915
1.02685134256713 0.445830083090435
1.02715135756788 0.445825568632264
1.02745137256863 0.445821004059924
1.02775138756938 0.445816389374956
1.02805140257013 0.445811724578917
1.02835141757088 0.445807009673381
1.02865143257163 0.445802244659939
1.02895144757238 0.445797429540198
1.02925146257313 0.445792564315784
1.02955147757388 0.445787648988338
1.02985149257463 0.445782683559518
1.03015150757538 0.445777668031
1.03045152257613 0.445772602404476
1.03075153757688 0.445767486681656
1.03105155257763 0.445762320864264
1.03135156757838 0.445757104954045
1.03165158257913 0.445751838952759
1.03195159757988 0.445746522862181
1.03225161258063 0.445741156684105
1.03255162758138 0.445735740420342
1.03285164258213 0.44573027407272
1.03315165758288 0.445724757643082
1.03345167258363 0.44571919113329
1.03375168758438 0.445713574545221
1.03405170258513 0.445707907880772
1.03435171758588 0.445702191141852
1.03465173258663 0.445696424330392
1.03495174758738 0.445690607448336
1.03525176258813 0.445684740497647
1.03555177758888 0.445678823480304
1.03585179258963 0.445672856398304
1.03615180759038 0.445666839253659
1.03645182259113 0.445660772048399
1.03675183759188 0.445654654784571
1.03705185259263 0.445648487464239
1.03735186759338 0.445642270089483
1.03765188259413 0.445636002662401
1.03795189759488 0.445629685185107
1.03825191259563 0.445623317659731
1.03855192759638 0.445616900088422
1.03885194259713 0.445610432473345
1.03915195759788 0.445603914816682
1.03945197259863 0.44559734712063
1.03975198759938 0.445590729387405
1.04005200260013 0.44558406161924
1.04035201760088 0.445577343818383
1.04065203260163 0.445570575987101
1.04095204760238 0.445563758127676
1.04125206260313 0.445556890242408
1.04155207760388 0.445549972333614
1.04185209260463 0.445543004403627
1.04215210760538 0.445535986454797
1.04245212260613 0.445528918489491
1.04275213760688 0.445521800510093
1.04305215260763 0.445514632519003
1.04335216760838 0.445507414518641
1.04365218260913 0.445500146511438
1.04395219760988 0.445492828499849
1.04425221261063 0.445485460486339
1.04455222761138 0.445478042473394
1.04485224261213 0.445470574463516
1.04515225761288 0.445463056459224
1.04545227261363 0.445455488463052
1.04575228761438 0.445447870477554
1.04605230261513 0.445440202505298
1.04635231761588 0.44543248454887
1.04665233261663 0.445424716610874
1.04695234761738 0.445416898693927
1.04725236261813 0.445409030800668
1.04755237761888 0.445401112933749
1.04785239261963 0.44539314509584
1.04815240762038 0.445385127289628
1.04845242262113 0.445377059517817
1.04875243762188 0.445368941783127
1.04905245262263 0.445360774088296
1.04935246762338 0.445352556436078
1.04965248262413 0.445344288829243
1.04995249762488 0.445335971270579
1.05025251262563 0.445327603762891
1.05055252762638 0.445319186309001
1.05085254262713 0.445310718911746
1.05115255762788 0.445302201573982
1.05145257262863 0.44529363429858
1.05175258762938 0.445285017088429
1.05205260263013 0.445276349946433
1.05235261763088 0.445267632875516
1.05265263263163 0.445258865878617
1.05295264763238 0.44525004895869
1.05325266263313 0.445241182118709
1.05355267763388 0.445232265361663
1.05385269263463 0.445223298690558
1.05415270763538 0.445214282108417
1.05445272263613 0.44520521561828
1.05475273763688 0.445196099223203
1.05505275263763 0.445186932926259
1.05535276763838 0.445177716730539
1.05565278263913 0.445168450639149
1.05595279763988 0.445159134655214
1.05625281264063 0.445149768781872
1.05655282764138 0.445140353022282
1.05685284264213 0.445130887379617
1.05715285764288 0.445121371857068
1.05745287264363 0.445111806457843
1.05775288764438 0.445102191185166
1.05805290264513 0.445092526042277
1.05835291764588 0.445082811032435
1.05865293264663 0.445073046158914
1.05895294764738 0.445063231425005
1.05925296264813 0.445053366834017
1.05955297764888 0.445043452389273
1.05985299264963 0.445033488094116
1.06015300765038 0.445023473951905
1.06045302265113 0.445013409966013
1.06075303765188 0.445003296139833
1.06105305265263 0.444993132476773
1.06135306765338 0.444982918980259
1.06165308265413 0.444972655653732
1.06195309765488 0.444962342500652
1.06225311265563 0.444951979524494
1.06255312765638 0.44494156672875
1.06285314265713 0.444931104116929
1.06315315765788 0.444920591692556
1.06345317265863 0.444910029459175
1.06375318765938 0.444899417420344
1.06405320266013 0.444888755579639
1.06435321766088 0.444878043940654
1.06465323266163 0.444867282506996
1.06495324766238 0.444856471282292
1.06525326266313 0.444845610270186
1.06555327766388 0.444834699474336
1.06585329266463 0.444823738898419
1.06615330766538 0.444812728546127
1.06645332266613 0.44480166842117
1.06675333766688 0.444790558527275
1.06705335266763 0.444779398868185
1.06735336766838 0.444768189447658
1.06765338266913 0.444756930269473
1.06795339766988 0.444745621337421
1.06825341267063 0.444734262655313
1.06855342767138 0.444722854226976
1.06885344267213 0.444711396056251
1.06915345767288 0.444699888147001
1.06945347267363 0.4446883305031
1.06975348767438 0.444676723128442
1.07005350267513 0.444665066026938
1.07035351767588 0.444653359202513
1.07065353267663 0.444641602659112
1.07095354767738 0.444629796400693
1.07125356267813 0.444617940431235
1.07155357767888 0.44460603475473
1.07185359267963 0.444594079375189
1.07215360768038 0.444582074296637
1.07245362268113 0.444570019523119
1.07275363768188 0.444557915058694
1.07305365268263 0.444545760907439
1.07335366768338 0.444533557073447
1.07365368268413 0.444521303560829
1.07395369768488 0.444509000373711
1.07425371268563 0.444496647516237
1.07455372768638 0.444484244992566
1.07485374268713 0.444471792806875
1.07515375768788 0.444459290963357
1.07545377268863 0.444446739466223
1.07575378768938 0.444434138319698
1.07605380269013 0.444421487528026
1.07635381769088 0.444408787095466
1.07665383269163 0.444396037026296
1.07695384769238 0.444383237324808
1.07725386269313 0.444370387995312
1.07755387769388 0.444357489042135
1.07785389269463 0.444344540469618
1.07815390769538 0.444331542282123
1.07845392269613 0.444318494484024
1.07875393769688 0.444305397079715
1.07905395269764 0.444292250073606
1.07935396769838 0.444279053470122
1.07965398269913 0.444265807273706
1.07995399769989 0.444252511488817
1.08025401270064 0.444239166119932
1.08055402770138 0.444225771171542
1.08085404270214 0.444212326648156
1.08115405770289 0.444198832554301
1.08145407270364 0.444185288894519
1.08175408770439 0.444171695673368
1.08205410270514 0.444158052895424
1.08235411770589 0.444144360565279
1.08265413270664 0.444130618687541
1.08295414770739 0.444116827266836
1.08325416270814 0.444102986307806
1.08355417770889 0.444089095815108
1.08385419270964 0.444075155793418
1.08415420771039 0.444061166247428
1.08445422271114 0.444047127181844
1.08475423771189 0.444033038601393
1.08505425271264 0.444018900510815
1.08535426771339 0.444004712914867
1.08565428271414 0.443990475818325
1.08595429771489 0.443976189225979
1.08625431271564 0.443961853142636
1.08655432771639 0.443947467573121
1.08685434271714 0.443933032522273
1.08715435771789 0.443918547994951
1.08745437271864 0.443904013996027
1.08775438771939 0.443889430530392
1.08805440272014 0.443874797602952
1.08835441772089 0.443860115218631
1.08865443272164 0.443845383382368
1.08895444772239 0.44383060209912
1.08925446272314 0.443815771373859
1.08955447772389 0.443800891211575
1.08985449272464 0.443785961617273
1.09015450772539 0.443770982595976
1.09045452272614 0.443755954152723
1.09075453772689 0.443740876292569
1.09105455272764 0.443725749020586
1.09135456772839 0.443710572341862
1.09165458272914 0.443695346261503
1.09195459772989 0.443680070784629
1.09225461273064 0.443664745916378
1.09255462773139 0.443649371661906
1.09285464273214 0.443633948026382
1.09315465773289 0.443618475014994
1.09345467273364 0.443602952632947
1.09375468773439 0.443587380885459
1.09405470273514 0.443571759777769
1.09435471773589 0.443556089315129
1.09465473273664 0.443540369502809
1.09495474773739 0.443524600346095
1.09525476273814 0.44350878185029
1.09555477773889 0.443492914020714
1.09585479273964 0.443476996862701
1.09615480774039 0.443461030381604
1.09645482274114 0.443445014582792
1.09675483774189 0.443428949471649
1.09705485274264 0.443412835053576
1.09735486774339 0.443396671333993
1.09765488274414 0.443380458318332
1.09795489774489 0.443364196012045
1.09825491274564 0.443347884420599
1.09855492774639 0.443331523549478
1.09885494274714 0.443315113404181
1.09915495774789 0.443298653990225
1.09945497274864 0.443282145313144
1.09975498774939 0.443265587378486
1.10005500275014 0.443248980191817
1.10035501775089 0.443232323758719
1.10065503275164 0.443215618084791
1.10095504775239 0.443198863175648
1.10125506275314 0.443182059036922
1.10155507775389 0.443165205674259
1.10185509275464 0.443148303093325
1.10215510775539 0.4431313512998
1.10245512275614 0.443114350299381
1.10275513775689 0.443097300097781
1.10305515275764 0.44308020070073
1.10335516775839 0.443063052113974
1.10365518275914 0.443045854343277
1.10395519775989 0.443028607394415
1.10425521276064 0.443011311273186
1.10455522776139 0.442993965985401
1.10485524276214 0.442976571536887
1.10515525776289 0.442959127933489
1.10545527276364 0.442941635181068
1.10575528776439 0.442924093285501
1.10605530276514 0.442906502252681
1.10635531776589 0.442888862088519
1.10665533276664 0.44287117279894
1.10695534776739 0.442853434389887
1.10725536276814 0.442835646867318
1.10755537776889 0.44281781023721
1.10785539276964 0.442799924505553
1.10815540777039 0.442781989678355
1.10845542277114 0.442764005761641
1.10875543777189 0.442745972761451
1.10905545277264 0.442727890683842
1.10935546777339 0.442709759534887
1.10965548277414 0.442691579320675
1.10995549777489 0.442673350047312
1.11025551277564 0.442655071720921
1.11055552777639 0.442636744347639
1.11085554277714 0.442618367933622
1.11115555777789 0.442599942485041
1.11145557277864 0.442581468008082
1.11175558777939 0.442562944508949
1.11205560278014 0.442544371993862
1.11235561778089 0.442525750469057
1.11265563278164 0.442507079940788
1.11295564778239 0.442488360415321
1.11325566278314 0.442469591898943
1.11355567778389 0.442450774397954
1.11385569278464 0.442431907918673
1.11415570778539 0.442412992467432
1.11445572278614 0.442394028050582
1.11475573778689 0.44237501467449
1.11505575278764 0.442355952345537
1.11535576778839 0.442336841070122
1.11565578278914 0.442317680854661
1.11595579778989 0.442298471705585
1.11625581279064 0.44227921362934
1.11655582779139 0.442259906632392
1.11685584279214 0.44224055072122
1.11715585779289 0.44222114590232
1.11745587279364 0.442201692182205
1.11775588779439 0.442182189567403
1.11805590279514 0.442162638064459
1.11835591779589 0.442143037679934
1.11865593279664 0.442123388420405
1.11895594779739 0.442103690292467
1.11925596279814 0.442083943302728
1.11955597779889 0.442064147457814
1.11985599279964 0.442044302764368
1.12015600780039 0.442024409229048
1.12045602280114 0.442004466858528
1.12075603780189 0.441984475659498
1.12105605280264 0.441964435638667
1.12135606780339 0.441944346802756
1.12165608280414 0.441924209158505
1.12195609780489 0.441904022712669
1.12225611280564 0.44188378747202
1.12255612780639 0.441863503443345
1.12285614280714 0.441843170633447
1.12315615780789 0.441822789049148
1.12345617280864 0.441802358697284
1.12375618780939 0.441781879584705
1.12405620281014 0.441761351718281
1.12435621781089 0.441740775104897
1.12465623281164 0.441720149751452
1.12495624781239 0.441699475664864
1.12525626281314 0.441678752852066
1.12555627781389 0.441657981320006
1.12585629281464 0.44163716107565
1.12615630781539 0.441616292125979
1.12645632281614 0.441595374477991
1.12675633781689 0.441574408138698
1.12705635281764 0.441553393115132
1.12735636781839 0.441532329414336
1.12765638281914 0.441511217043373
1.12795639781989 0.441490056009321
1.12825641282064 0.441468846319274
1.12855642782139 0.441447587980341
1.12885644282214 0.44142628099965
1.12915645782289 0.441404925384342
1.12945647282364 0.441383521141574
1.12975648782439 0.441362068278523
1.13005650282514 0.441340566802378
1.13035651782589 0.441319016720345
1.13065653282664 0.441297418039647
1.13095654782739 0.441275770767523
1.13125656282814 0.441254074911227
1.13155657782889 0.44123233047803
1.13185659282964 0.441210537475218
1.13215660783039 0.441188695910094
1.13245662283114 0.441166805789977
1.13275663783189 0.441144867122202
1.13305665283264 0.441122879914119
1.13335666783339 0.441100844173096
1.13365668283414 0.441078759906514
1.13395669783489 0.441056627121774
1.13425671283564 0.441034445826289
1.13455672783639 0.44101221602749
1.13485674283714 0.440989937732825
1.13515675783789 0.440967610949757
1.13545677283864 0.440945235685763
1.13575678783939 0.440922811948339
1.13605680284014 0.440900339744996
1.13635681784089 0.44087781908326
1.13665683284164 0.440855249970674
1.13695684784239 0.440832632414796
1.13725686284314 0.440809966423202
1.13755687784389 0.440787252003483
1.13785689284464 0.440764489163243
1.13815690784539 0.440741677910107
1.13845692284614 0.440718818251712
1.13875693784689 0.440695910195714
1.13905695284764 0.440672953749781
1.13935696784839 0.440649948921601
1.13965698284914 0.440626895718876
1.13995699784989 0.440603794149324
1.14025701285064 0.440580644220679
1.14055702785139 0.440557445940691
1.14085704285214 0.440534199317126
1.14115705785289 0.440510904357765
1.14145707285364 0.440487561070407
1.14175708785439 0.440464169462864
1.14205710285514 0.440440729542967
1.14235711785589 0.440417241318561
1.14265713285664 0.440393704797507
1.14295714785739 0.440370119987682
1.14325716285814 0.440346486896979
1.14355717785889 0.440322805533307
1.14385719285964 0.440299075904592
1.14415720786039 0.440275298018772
1.14445722286114 0.440251471883806
1.14475723786189 0.440227597507665
1.14505725286264 0.440203674898338
1.14535726786339 0.440179704063828
1.14565728286414 0.440155685012155
1.14595729786489 0.440131617751356
1.14625731286564 0.440107502289482
1.14655732786639 0.440083338634599
1.14685734286714 0.440059126794792
1.14715735786789 0.44003486677816
1.14745737286864 0.440010558592816
1.14775738786939 0.439986202246892
1.14805740287014 0.439961797748535
1.14835741787089 0.439937345105906
1.14865743287164 0.439912844327184
1.14895744787239 0.439888295420562
1.14925746287314 0.43986369839425
1.14955747787389 0.439839053256474
1.14985749287464 0.439814360015474
1.15015750787539 0.439789618679508
1.15045752287614 0.439764829256848
1.15075753787689 0.439739991755784
1.15105755287764 0.439715106184618
1.15135756787839 0.439690172551671
1.15165758287914 0.43966519086528
1.15195759787989 0.439640161133795
1.15225761288064 0.439615083365583
1.15255762788139 0.439589957569029
1.15285764288214 0.439564783752529
1.15315765788289 0.4395395619245
1.15345767288364 0.439514292093371
1.15375768788439 0.439488974267587
1.15405770288514 0.439463608455611
1.15435771788589 0.43943819466592
1.15465773288664 0.439412732907007
1.15495774788739 0.43938722318738
1.15525776288814 0.439361665515564
1.15555777788889 0.4393360599001
1.15585779288964 0.439310406349542
1.15615780789039 0.439284704872463
1.15645782289114 0.439258955477449
1.15675783789189 0.439233158173103
1.15705785289264 0.439207312968045
1.15735786789339 0.439181419870907
1.15765788289414 0.439155478890339
1.15795789789489 0.439129490035008
1.15825791289564 0.439103453313595
1.15855792789639 0.439077368734795
1.15885794289715 0.439051236307321
1.15915795789789 0.439025056039902
1.15945797289864 0.438998827941281
1.1597579878994 0.438972552020217
1.16005800290014 0.438946228285485
1.16035801790089 0.438919856745876
1.16065803290165 0.438893437410195
1.1609580479024 0.438866970287265
1.16125806290315 0.438840455385923
1.1615580779039 0.438813892715021
1.16185809290465 0.438787282283428
1.1621581079054 0.438760624100028
1.16245812290615 0.438733918173721
1.1627581379069 0.438707164513421
1.16305815290765 0.438680363128061
1.1633581679084 0.438653514026585
1.16365818290915 0.438626617217957
1.1639581979099 0.438599672711152
1.16425821291065 0.438572680515165
1.1645582279114 0.438545640639004
1.16485824291215 0.438518553091693
1.1651582579129 0.438491417882272
1.16545827291365 0.438464235019795
1.1657582879144 0.438437004513334
1.16605830291515 0.438409726371974
1.1663583179159 0.438382400604818
1.16665833291665 0.438355027220982
1.1669583479174 0.438327606229599
1.16725836291815 0.438300137639817
1.1675583779189 0.438272621460801
1.16785839291965 0.438245057701729
1.1681584079204 0.438217446371796
1.16845842292115 0.438189787480212
1.1687584379219 0.438162081036202
1.16905845292265 0.438134327049009
1.1693584679234 0.438106525527887
1.16965848292415 0.438078676482111
1.1699584979249 0.438050779920965
1.17025851292565 0.438022835853755
1.1705585279264 0.437994844289797
1.17085854292715 0.437966805238427
1.1711585579279 0.437938718708992
1.17145857292865 0.437910584710858
1.1717585879294 0.437882403253405
1.17205860293015 0.437854174346028
1.1723586179309 0.437825897998137
1.17265863293165 0.437797574219161
1.1729586479324 0.437769203018539
1.17325866293315 0.437740784405729
1.1735586779339 0.437712318390204
1.17385869293465 0.437683804981452
1.1741587079354 0.437655244188975
1.17445872293615 0.437626636022292
1.1747587379369 0.437597980490938
1.17505875293765 0.437569277604461
1.1753587679384 0.437540527372427
1.17565878293915 0.437511729804415
1.1759587979399 0.43748288491002
1.17625881294065 0.437453992698854
1.1765588279414 0.437425053180543
1.17685884294215 0.437396066364727
1.1771588579429 0.437367032261065
1.17745887294365 0.437337950879227
1.1777588879444 0.437308822228901
1.17805890294515 0.437279646319789
1.1783589179459 0.437250423161611
1.17865893294665 0.437221152764099
1.1789589479474 0.437191835137001
1.17925896294815 0.437162470290081
1.1795589779489 0.43713305823312
1.17985899294965 0.43710359897591
1.1801590079504 0.437074092528262
1.18045902295115 0.437044538900001
1.1807590379519 0.437014938100966
1.18105905295265 0.436985290141014
1.1813590679534 0.436955595030015
1.18165908295415 0.436925852777855
1.1819590979549 0.436896063394435
1.18225911295565 0.436866226889672
1.1825591279564 0.436836343273497
1.18285914295715 0.436806412555857
1.1831591579579 0.436776434746715
1.18345917295865 0.436746409856047
1.1837591879594 0.436716337893847
1.18405920296015 0.436686218870121
1.1843592179609 0.436656052794893
1.18465923296165 0.436625839678202
1.1849592479624 0.436595579530099
1.18525926296315 0.436565272360654
1.1855592779639 0.43653491817995
1.18585929296465 0.436504516998087
1.1861593079654 0.436474068825177
1.18645932296615 0.436443573671351
1.1867593379669 0.436413031546753
1.18705935296765 0.436382442461541
1.1873593679684 0.43635180642589
1.18765938296915 0.436321123449991
1.1879593979699 0.436290393544048
1.18825941297065 0.436259616718281
1.1885594279714 0.436228792982924
1.18885944297215 0.436197922348229
1.1891594579729 0.43616700482446
1.18945947297365 0.436136040421898
1.1897594879744 0.436105029150838
1.19005950297515 0.436073971021591
1.1903595179759 0.436042866044483
1.19065953297665 0.436011714229853
1.1909595479774 0.435980515588059
1.19125956297815 0.43594927012947
1.1915595779789 0.435917977864473
1.19185959297965 0.435886638803468
1.1921596079804 0.435855252956872
1.19245962298115 0.435823820335116
1.1927596379819 0.435792340948645
1.19305965298265 0.435760814807921
1.1933596679834 0.43572924192342
1.19365968298415 0.435697622305634
1.1939596979849 0.435665955965067
1.19425971298565 0.435634242912243
1.1945597279864 0.435602483157695
1.19485974298715 0.435570676711977
1.1951597579879 0.435538823585653
1.19545977298865 0.435506923789306
1.1957597879894 0.435474977333531
1.19605980299015 0.435442984228939
1.1963598179909 0.435410944486157
1.19665983299165 0.435378858115825
1.1969598479924 0.4353467251286
1.19725986299315 0.435314545535151
1.1975598779939 0.435282319346166
1.19785989299465 0.435250046572345
1.1981599079954 0.435217727224404
1.19845992299615 0.435185361313073
1.1987599379969 0.435152948849098
1.19905995299765 0.435120489843239
1.1993599679984 0.435087984306272
1.19965998299915 0.435055432248988
1.1999599979999 0.43502283368219
1.20026001300065 0.4349901886167
1.2005600280014 0.434957497063353
1.20086004300215 0.434924759032997
1.2011600580029 0.434891974536499
1.20146007300365 0.434859143584737
1.2017600880044 0.434826266188605
1.20206010300515 0.434793342359014
1.2023601180059 0.434760372106888
1.20266013300665 0.434727355443164
1.2029601480074 0.434694292378798
1.20326016300815 0.434661182924758
1.2035601780089 0.434628027092026
1.20386019300965 0.434594824891602
1.2041602080104 0.434561576334499
1.20446022301115 0.434528281431744
1.2047602380119 0.434494940194381
1.20506025301265 0.434461552633466
1.2053602680134 0.434428118760072
1.20566028301415 0.434394638585285
1.2059602980149 0.434361112120209
1.20626031301565 0.434327539375959
1.2065603280164 0.434293920363667
1.20686034301715 0.434260255094478
1.2071603580179 0.434226543579554
1.20746037301865 0.434192785830071
1.2077603880194 0.434158981857218
1.20806040302015 0.434125131672201
1.2083604180209 0.434091235286239
1.20866043302165 0.434057292710567
1.2089604480224 0.434023303956434
1.20926046302315 0.433989269035105
1.2095604780239 0.433955187957857
1.20986049302465 0.433921060735985
1.2101605080254 0.433886887380795
1.21046052302615 0.433852667903611
1.2107605380269 0.433818402315771
1.21106055302765 0.433784090628625
1.2113605680284 0.433749732853542
1.21166058302915 0.433715329001901
1.2119605980299 0.4336808790851
1.21226061303065 0.433646383114549
1.2125606280314 0.433611841101673
1.21286064303215 0.433577253057912
1.2131606580329 0.433542618994721
1.21346067303365 0.433507938923568
1.2137606880344 0.433473212855938
1.21406070303515 0.433438440803329
1.2143607180359 0.433403622777253
1.21466073303665 0.433368758789239
1.2149607480374 0.433333848850829
1.21526076303815 0.433298892973579
1.2155607780389 0.43326389116906
1.21586079303965 0.433228843448859
1.2161608080404 0.433193749824576
1.21646082304115 0.433158610307826
1.2167608380419 0.433123424910238
1.21706085304265 0.433088193643457
1.2173608680434 0.433052916519141
1.21766088304415 0.433017593548963
1.2179608980449 0.432982224744611
1.21826091304565 0.432946810117787
1.2185609280464 0.432911349680208
1.21886094304715 0.432875843443605
1.2191609580479 0.432840291419724
1.21946097304865 0.432804693620324
1.2197609880494 0.432769050057181
1.22006100305015 0.432733360742084
1.2203610180509 0.432697625686836
1.22066103305165 0.432661844903255
1.2209610480524 0.432626018403175
1.22126106305315 0.43259014619844
1.2215610780539 0.432554228300915
1.22186109305465 0.432518264722473
1.2221611080554 0.432482255475006
1.22246112305615 0.432446200570418
1.2227611380569 0.432410100020628
1.22306115305765 0.432373953837571
1.2233611680584 0.432337762033193
1.22366118305915 0.432301524619457
1.2239611980599 0.43226524160834
1.22426121306065 0.432228913011833
1.2245612280614 0.432192538841942
1.22486124306215 0.432156119110686
1.2251612580629 0.432119653830099
1.22546127306365 0.432083143012232
1.2257612880644 0.432046586669145
1.22606130306515 0.432009984812917
1.2263613180659 0.431973337455639
1.22666133306665 0.431936644609417
1.2269613480674 0.431899906286372
1.22726136306815 0.431863122498638
1.2275613780689 0.431826293258364
1.22786139306965 0.431789418577714
1.2281614080704 0.431752498468864
1.22846142307115 0.431715532944006
1.2287614380719 0.431678522015348
1.22906145307265 0.431641465695109
1.2293614680734 0.431604363995524
1.22966148307415 0.431567216928841
1.2299614980749 0.431530024507325
1.23026151307565 0.431492786743251
1.2305615280764 0.431455503648914
1.23086154307715 0.431418175236617
1.2311615580779 0.431380801518681
1.23146157307865 0.431343382507441
1.2317615880794 0.431305918215245
1.23206160308015 0.431268408654456
1.2323616180809 0.431230853837451
1.23266163308165 0.431193253776622
1.2329616480824 0.431155608484373
1.23326166308315 0.431117917973124
1.2335616780839 0.43108018225531
1.23386169308465 0.431042401343377
1.2341617080854 0.431004575249788
1.23446172308615 0.43096670398702
1.2347617380869 0.430928787567563
1.23506175308765 0.430890826003921
1.2353617680884 0.430852819308612
1.23566178308915 0.430814767494171
1.2359617980899 0.430776670573144
1.23626181309065 0.430738528558091
1.2365618280914 0.430700341461588
1.23686184309215 0.430662109296224
1.2371618580929 0.430623832074603
1.23746187309365 0.430585509809343
1.2377618880944 0.430547142513073
1.23806190309515 0.430508730198441
1.2383619180959 0.430470272878106
1.23866193309666 0.430431770564741
1.2389619480974 0.430393223271035
1.23926196309815 0.430354631009689
1.23956197809891 0.430315993793419
1.23986199309965 0.430277311634955
1.24016200810041 0.430238584547041
1.24046202310116 0.430199812542435
1.24076203810191 0.430160995633909
1.24106205310266 0.430122133834248
1.24136206810341 0.430083227156253
1.24166208310416 0.430044275612738
1.24196209810491 0.430005279216531
1.24226211310566 0.429966237980473
1.24256212810641 0.42992715191742
1.24286214310716 0.429888021040243
1.24316215810791 0.429848845361825
1.24346217310866 0.429809624895063
1.24376218810941 0.42977035965287
1.24406220311016 0.429731049648171
1.24436221811091 0.429691694893906
1.24466223311166 0.429652295403028
1.24496224811241 0.429612851188504
1.24526226311316 0.429573362263316
1.24556227811391 0.429533828640459
1.24586229311466 0.429494250332942
1.24616230811541 0.429454627353788
1.24646232311616 0.429414959716034
1.24676233811691 0.42937524743273
1.24706235311766 0.429335490516942
1.24736236811841 0.429295688981746
1.24766238311916 0.429255842840237
1.24796239811991 0.429215952105519
1.24826241312066 0.429176016790713
1.24856242812141 0.429136036908953
1.24886244312216 0.429096012473385
1.24916245812291 0.429055943497173
1.24946247312366 0.42901582999349
1.24976248812441 0.428975671975526
1.25006250312516 0.428935469456483
1.25036251812591 0.428895222449578
1.25066253312666 0.428854930968042
1.25096254812741 0.428814595025119
1.25126256312816 0.428774214634066
1.25156257812891 0.428733789808155
1.25186259312966 0.428693320560671
1.25216260813041 0.428652806904914
1.25246262313116 0.428612248854197
1.25276263813191 0.428571646421845
1.25306265313266 0.4285309996212
1.25336266813341 0.428490308465616
1.25366268313416 0.428449572968459
1.25396269813491 0.428408793143112
1.25426271313566 0.428367969002969
1.25456272813641 0.42832710056144
1.25486274313716 0.428286187831947
1.25516275813791 0.428245230827925
1.25546277313866 0.428204229562826
1.25576278813941 0.428163184050111
1.25606280314016 0.428122094303258
1.25636281814091 0.428080960335759
1.25666283314166 0.428039782161117
1.25696284814241 0.42799855979285
1.25726286314316 0.42795729324449
1.25756287814391 0.427915982529581
1.25786289314466 0.427874627661684
1.25816290814541 0.42783322865437
1.25846292314616 0.427791785521225
1.25876293814691 0.427750298275848
1.25906295314766 0.427708766931854
1.25936296814841 0.427667191502867
1.25966298314916 0.42762557200253
1.25996299814991 0.427583908444495
1.26026301315066 0.42754220084243
1.26056302815141 0.427500449210015
1.26086304315216 0.427458653560946
1.26116305815291 0.427416813908929
1.26146307315366 0.427374930267687
1.26176308815441 0.427333002650954
1.26206310315516 0.427291031072479
1.26236311815591 0.427249015546024
1.26266313315666 0.427206956085363
1.26296314815741 0.427164852704286
1.26326316315816 0.427122705416595
1.26356317815891 0.427080514236106
1.26386319315966 0.427038279176649
1.26416320816041 0.426996000252065
1.26446322316116 0.426953677476211
1.26476323816191 0.426911310862956
1.26506325316266 0.426868900426184
1.26536326816341 0.42682644617979
1.26566328316416 0.426783948137685
1.26596329816491 0.426741406313792
1.26626331316566 0.426698820722047
1.26656332816641 0.4266561913764
1.26686334316716 0.426613518290815
1.26716335816791 0.426570801479268
1.26746337316866 0.426528040955749
1.26776338816941 0.426485236734261
1.26806340317016 0.426442388828822
1.26836341817091 0.426399497253462
1.26866343317166 0.426356562022223
1.26896344817241 0.426313583149163
1.26926346317316 0.426270560648352
1.26956347817391 0.426227494533872
1.26986349317466 0.426184384819821
1.27016350817541 0.426141231520309
1.27046352317616 0.426098034649458
1.27076353817691 0.426054794221406
1.27106355317766 0.426011510250301
1.27136356817841 0.425968182750308
1.27166358317916 0.425924811735602
1.27196359817991 0.425881397220372
1.27226361318066 0.425837939218823
1.27256362818141 0.425794437745168
1.27286364318216 0.425750892813639
1.27316365818291 0.425707304438477
1.27346367318366 0.425663672633937
1.27376368818441 0.425619997414289
1.27406370318516 0.425576278793815
1.27436371818591 0.425532516786809
1.27466373318666 0.425488711407581
1.27496374818741 0.425444862670451
1.27526376318816 0.425400970589755
1.27556377818891 0.42535703517984
1.27586379318966 0.425313056455067
1.27616380819041 0.425269034429811
1.27646382319116 0.425224969118458
1.27676383819191 0.425180860535409
1.27706385319266 0.425136708695078
1.27736386819341 0.42509251361189
1.27766388319416 0.425048275300286
1.27796389819491 0.425003993774719
1.27826391319566 0.424959669049654
1.27856392819641 0.424915301139571
1.27886394319716 0.42487089005896
1.27916395819791 0.424826435822328
1.27946397319866 0.424781938444192
1.27976398819941 0.424737397939084
1.28006400320016 0.424692814321547
1.28036401820091 0.42464818760614
1.28066403320166 0.424603517807431
1.28096404820241 0.424558804940005
1.28126406320316 0.424514049018457
1.28156407820391 0.424469250057397
1.28186409320466 0.424424408071447
1.28216410820541 0.424379523075242
1.28246412320616 0.42433459508343
1.28276413820691 0.424289624110673
1.28306415320766 0.424244610171644
1.28336416820841 0.424199553281031
1.28366418320916 0.424154453453533
1.28396419820991 0.424109310703863
1.28426421321066 0.424064125046747
1.28456422821141 0.424018896496925
1.28486424321216 0.423973625069146
1.28516425821291 0.423928310778177
1.28546427321366 0.423882953638793
1.28576428821441 0.423837553665787
1.28606430321516 0.42379211087396
1.28636431821591 0.423746625278129
1.28666433321666 0.423701096893123
1.28696434821741 0.423655525733783
1.28726436321816 0.423609911814964
1.28756437821891 0.423564255151534
1.28786439321966 0.423518555758372
1.28816440822041 0.423472813650372
1.28846442322116 0.423427028842439
1.28876443822191 0.423381201349493
1.28906445322266 0.423335331186465
1.28936446822341 0.423289418368298
1.28966448322416 0.42324346290995
1.28996449822491 0.423197464826391
1.29026451322566 0.423151424132604
1.29056452822641 0.423105340843583
1.29086454322716 0.423059214974336
1.29116455822791 0.423013046539885
1.29146457322866 0.422966835555263
1.29176458822941 0.422920582035516
1.29206460323016 0.422874285995703
1.29236461823091 0.422827947450896
1.29266463323166 0.422781566416179
1.29296464823241 0.422735142906648
1.29326466323316 0.422688676937415
1.29356467823391 0.422642168523601
1.29386469323466 0.422595617680341
1.29416470823541 0.422549024422783
1.29446472323616 0.422502388766087
1.29476473823691 0.422455710725427
1.29506475323766 0.422408990315987
1.29536476823841 0.422362227552966
1.29566478323916 0.422315422451576
1.29596479823991 0.422268575027038
1.29626481324066 0.42222168529459
1.29656482824141 0.42217475326948
1.29686484324216 0.422127778966969
1.29716485824291 0.422080762402331
1.29746487324366 0.422033703590853
1.29776488824441 0.421986602547833
1.29806490324516 0.421939459288582
1.29836491824591 0.421892273828425
1.29866493324666 0.421845046182699
1.29896494824741 0.421797776366752
1.29926496324816 0.421750464395945
1.29956497824891 0.421703110285654
1.29986499324966 0.421655714051263
1.30016500825041 0.421608275708174
1.30046502325116 0.421560795271796
1.30076503825191 0.421513272757555
1.30106505325266 0.421465708180885
1.30136506825341 0.421418101557238
1.30166508325416 0.421370452902073
1.30196509825491 0.421322762230865
1.30226511325566 0.421275029559099
1.30256512825641 0.421227254902275
1.30286514325716 0.421179438275904
1.30316515825791 0.421131579695508
1.30346517325866 0.421083679176625
1.30376518825941 0.421035736734801
1.30406520326016 0.420987752385599
1.30436521826091 0.42093972614459
1.30466523326166 0.420891658027361
1.30496524826241 0.420843548049509
1.30526526326316 0.420795396226643
1.30556527826391 0.420747202574387
1.30586529326466 0.420698967108376
1.30616530826541 0.420650689844255
1.30646532326616 0.420602370797685
1.30676533826691 0.420554009984338
1.30706535326766 0.420505607419897
1.30736536826841 0.420457163120059
1.30766538326916 0.420408677100531
1.30796539826991 0.420360149377036
1.30826541327066 0.420311579965306
1.30856542827141 0.420262968881086
1.30886544327216 0.420214316140134
1.30916545827291 0.420165621758221
1.30946547327366 0.420116885751126
1.30976548827441 0.420068108134647
1.31006550327516 0.420019288924587
1.31036551827591 0.419970428136767
1.31066553327666 0.419921525787017
1.31096554827741 0.41987258189118
1.31126556327816 0.419823596465112
1.31156557827891 0.41977456952468
1.31186559327966 0.419725501085762
1.31216560828041 0.419676391164252
1.31246562328116 0.419627239776053
1.31276563828191 0.419578046937081
1.31306565328266 0.419528812663264
1.31336566828341 0.419479536970543
1.31366568328416 0.419430219874869
1.31396569828491 0.419380861392207
1.31426571328566 0.419331461538533
1.31456572828641 0.419282020329837
1.31486574328716 0.419232537782119
1.31516575828791 0.419183013911391
1.31546577328866 0.419133448733679
1.31576578828941 0.41908384226502
1.31606580329016 0.419034194521461
1.31636581829091 0.418984505519065
1.31666583329166 0.418934775273903
1.31696584829241 0.418885003802062
1.31726586329316 0.418835191119637
1.31756587829391 0.418785337242739
1.31786589329466 0.418735442187488
1.31816590829541 0.418685505970016
1.31846592329616 0.418635528606469
1.31876593829691 0.418585510113004
1.31906595329766 0.418535450505789
1.31936596829842 0.418485349801005
1.31966598329916 0.418435208014845
1.31996599829992 0.418385025163514
1.32026601330067 0.418334801263227
1.32056602830141 0.418284536330214
1.32086604330217 0.418234230380715
1.32116605830292 0.418183883430982
1.32146607330367 0.418133495497278
1.32176608830442 0.418083066595881
1.32206610330517 0.418032596743078
1.32236611830592 0.417982085955168
1.32266613330667 0.417931534248464
1.32296614830742 0.417880941639288
1.32326616330817 0.417830308143976
1.32356617830892 0.417779633778875
1.32386619330967 0.417728918560344
1.32416620831042 0.417678162504753
1.32446622331117 0.417627365628485
1.32476623831192 0.417576527947934
1.32506625331267 0.417525649479506
1.32536626831342 0.417474730239619
1.32566628331417 0.417423770244703
1.32596629831492 0.417372769511198
1.32626631331567 0.417321728055558
1.32656632831642 0.417270645894248
1.32686634331717 0.417219523043743
1.32716635831792 0.417168359520533
1.32746637331867 0.417117155341117
1.32776638831942 0.417065910522007
1.32806640332017 0.417014625079727
1.32836641832092 0.41696329903081
1.32866643332167 0.416911932391804
1.32896644832242 0.416860525179267
1.32926646332317 0.416809077409769
1.32956647832392 0.416757589099892
1.32986649332467 0.416706060266229
1.33016650832542 0.416654490925385
1.33046652332617 0.416602881093976
1.33076653832692 0.41655123078863
1.33106655332767 0.416499540025988
1.33136656832842 0.4164478088227
1.33166658332917 0.416396037195429
1.33196659832992 0.41634422516085
1.33226661333067 0.416292372735649
1.33256662833142 0.416240479936523
1.33286664333217 0.416188546780182
1.33316665833292 0.416136573283346
1.33346667333367 0.416084559462747
1.33376668833442 0.416032505335129
1.33406670333517 0.415980410917247
1.33436671833592 0.415928276225869
1.33466673333667 0.415876101277771
1.33496674833742 0.415823886089745
1.33526676333817 0.41577163067859
1.33556677833892 0.41571933506112
1.33586679333967 0.415666999254159
1.33616680834042 0.415614623274542
1.33646682334117 0.415562207139116
1.33676683834192 0.41550975086474
1.33706685334267 0.415457254468283
1.33736686834342 0.415404717966627
1.33766688334417 0.415352141376664
1.33796689834492 0.415299524715299
1.33826691334567 0.415246867999446
1.33856692834642 0.415194171246033
1.33886694334717 0.415141434471998
1.33916695834792 0.41508865769429
1.33946697334867 0.41503584092987
1.33976698834942 0.41498298419571
1.34006700335017 0.414930087508794
1.34036701835092 0.414877150886117
1.34066703335167 0.414824174344685
1.34096704835242 0.414771157901515
1.34126706335317 0.414718101573636
1.34156707835392 0.414665005378087
1.34186709335467 0.414611869331922
1.34216710835542 0.414558693452201
1.34246712335617 0.414505477755999
1.34276713835692 0.414452222260401
1.34306715335767 0.414398926982504
1.34336716835842 0.414345591939414
1.34366718335917 0.41429221714825
1.34396719835992 0.414238802626143
1.34426721336067 0.414185348390234
1.34456722836142 0.414131854457675
1.34486724336217 0.41407832084563
1.34516725836292 0.414024747571273
1.34546727336367 0.41397113465179
1.34576728836442 0.413917482104379
1.34606730336517 0.413863789946247
1.34636731836592 0.413810058194614
1.34666733336667 0.413756286866711
1.34696734836742 0.413702475979778
1.34726736336817 0.41364862555107
1.34756737836892 0.413594735597848
1.34786739336967 0.41354080613739
1.34816740837042 0.413486837186979
1.34846742337117 0.413432828763914
1.34876743837192 0.413378780885503
1.34906745337267 0.413324693569064
1.34936746837342 0.413270566831928
1.34966748337417 0.413216400691437
1.34996749837492 0.413162195164942
1.35026751337567 0.413107950269806
1.35056752837642 0.413053666023405
1.35086754337717 0.412999342443123
1.35116755837792 0.412944979546357
1.35146757337867 0.412890577350513
1.35176758837942 0.412836135873011
1.35206760338017 0.41278165513128
1.35236761838092 0.412727135142759
1.35266763338167 0.4126725759249
1.35296764838242 0.412617977495164
1.35326766338317 0.412563339871025
1.35356767838392 0.412508663069967
1.35386769338467 0.412453947109484
1.35416770838542 0.412399192007082
1.35446772338617 0.412344397780278
1.35476773838692 0.412289564446599
1.35506775338767 0.412234692023583
1.35536776838842 0.41217978052878
1.35566778338917 0.41212482997975
1.35596779838992 0.412069840394063
1.35626781339067 0.412014811789302
1.35656782839142 0.411959744183058
1.35686784339217 0.411904637592935
1.35716785839292 0.411849492036548
1.35746787339367 0.41179430753152
1.35776788839442 0.411739084095489
1.35806790339517 0.4116838217461
1.35836791839592 0.411628520501011
1.35866793339667 0.411573180377889
1.35896794839742 0.411517801394414
1.35926796339817 0.411462383568275
1.35956797839892 0.411406926917172
1.35986799339967 0.411351431458816
1.36016800840042 0.41129589721093
1.36046802340117 0.411240324191244
1.36076803840192 0.411184712417503
1.36106805340267 0.41112906190746
1.36136806840342 0.411073372678879
1.36166808340417 0.411017644749535
1.36196809840492 0.410961878137215
1.36226811340567 0.410906072859715
1.36256812840642 0.410850228934841
1.36286814340717 0.410794346380411
1.36316815840792 0.410738425214254
1.36346817340867 0.410682465454208
1.36376818840942 0.410626467118124
1.36406820341017 0.410570430223859
1.36436821841092 0.410514354789287
1.36466823341167 0.410458240832287
1.36496824841242 0.410402088370751
1.36526826341317 0.410345897422582
1.36556827841392 0.410289668005692
1.36586829341467 0.410233400138006
1.36616830841542 0.410177093837456
1.36646832341617 0.410120749121987
1.36676833841692 0.410064366009554
1.36706835341767 0.410007944518123
1.36736836841842 0.409951484665668
1.36766838341917 0.409894986470178
1.36796839841992 0.409838449949648
1.36826841342067 0.409781875122085
1.36856842842142 0.409725262005508
1.36886844342217 0.409668610617944
1.36916845842292 0.409611920977433
1.36946847342367 0.409555193102022
1.36976848842442 0.409498427009772
1.37006850342517 0.409441622718752
1.37036851842592 0.409384780247042
1.37066853342667 0.409327899612734
1.37096854842742 0.409270980833927
1.37126856342817 0.409214023928733
1.37156857842892 0.409157028915274
1.37186859342967 0.409099995811681
1.37216860843042 0.409042924636098
1.37246862343117 0.408985815406676
1.37276863843192 0.408928668141578
1.37306865343267 0.408871482858978
1.37336866843342 0.40881425957706
1.37366868343417 0.408756998314016
1.37396869843492 0.408699699088051
1.37426871343567 0.40864236191738
1.37456872843642 0.408584986820226
1.37486874343717 0.408527573814826
1.37516875843792 0.408470122919423
1.37546877343867 0.408412634152273
1.37576878843942 0.408355107531642
1.37606880344017 0.408297543075805
1.37636881844092 0.408239940803048
1.37666883344167 0.408182300731668
1.37696884844242 0.408124622879969
1.37726886344317 0.40806690726627
1.37756887844392 0.408009153908896
1.37786889344467 0.407951362826184
1.37816890844542 0.407893534036482
1.37846892344617 0.407835667558145
1.37876893844692 0.407777763409541
1.37906895344767 0.407719821609048
1.37936896844842 0.407661842175052
1.37966898344917 0.407603825125951
1.37996899844992 0.407545770480153
1.38026901345067 0.407487678256075
1.38056902845142 0.407429548472144
1.38086904345217 0.407371381146798
1.38116905845292 0.407313176298485
1.38146907345367 0.407254933945663
1.38176908845442 0.407196654106799
1.38206910345517 0.407138336800371
1.38236911845592 0.407079982044867
1.38266913345667 0.407021589858785
1.38296914845742 0.406963160260632
1.38326916345817 0.406904693268925
1.38356917845892 0.406846188902194
1.38386919345967 0.406787647178974
1.38416920846042 0.406729068117814
1.38446922346117 0.406670451737272
1.38476923846192 0.406611798055914
1.38506925346267 0.406553107092318
1.38536926846342 0.406494378865071
1.38566928346417 0.40643561339277
1.38596929846492 0.406376810694022
1.38626931346567 0.406317970787444
1.38656932846642 0.406259093691663
1.38686934346717 0.406200179425316
1.38716935846792 0.406141228007048
1.38746937346867 0.406082239455516
1.38776938846942 0.406023213789387
1.38806940347017 0.405964151027335
1.38836941847092 0.405905051188047
1.38866943347167 0.405845914290218
1.38896944847242 0.405786740352554
1.38926946347317 0.405727529393769
1.38956947847392 0.405668281432588
1.38986949347467 0.405608996487746
1.39016950847542 0.405549674577988
1.39046952347617 0.405490315722066
1.39076953847692 0.405430919938746
1.39106955347767 0.4053714872468
1.39136956847842 0.405312017665012
1.39166958347917 0.405252511212174
1.39196959847992 0.40519296790709
1.39226961348067 0.405133387768571
1.39256962848142 0.40507377081544
1.39286964348217 0.405014117066527
1.39316965848292 0.404954426540675
1.39346967348367 0.404894699256733
1.39376968848442 0.404834935233564
1.39406970348517 0.404775134490036
1.39436971848592 0.404715297045029
1.39466973348667 0.404655422917433
1.39496974848742 0.404595512126146
1.39526976348817 0.404535564690078
1.39556977848892 0.404475580628145
1.39586979348967 0.404415559959277
1.39616980849042 0.404355502702409
1.39646982349117 0.404295408876489
1.39676983849192 0.404235278500472
1.39706985349267 0.404175111593325
1.39736986849342 0.404114908174023
1.39766988349417 0.40405466826155
1.39796989849492 0.403994391874901
1.39826991349567 0.403934079033079
1.39856992849642 0.403873729755098
1.39886994349717 0.40381334405998
1.39916995849792 0.403752921966758
1.39946997349867 0.403692463494472
1.39976998849943 0.403631968662174
1.40007000350018 0.403571437488923
1.40037001850092 0.403510869993791
1.40067003350168 0.403450266195856
1.40097004850243 0.403389626114207
1.40127006350317 0.403328949767941
1.40157007850393 0.403268237176166
1.40187009350468 0.403207488357998
1.40217010850543 0.403146703332564
1.40247012350618 0.403085882118999
1.40277013850693 0.403025024736447
1.40307015350768 0.402964131204063
1.40337016850843 0.402903201541009
1.40367018350918 0.402842235766459
1.40397019850993 0.402781233899595
1.40427021351068 0.402720195959606
1.40457022851143 0.402659121965695
1.40487024351218 0.40259801193707
1.40517025851293 0.402536865892951
1.40547027351368 0.402475683852565
1.40577028851443 0.402414465835151
1.40607030351518 0.402353211859954
1.40637031851593 0.402291921946231
1.40667033351668 0.402230596113247
1.40697034851743 0.402169234380275
1.40727036351818 0.402107836766599
1.40757037851893 0.402046403291512
1.40787039351968 0.401984933974316
1.40817040852043 0.401923428834321
1.40847042352118 0.401861887890847
1.40877043852193 0.401800311163224
1.40907045352268 0.401738698670789
1.40937046852343 0.40167705043289
1.40967048352418 0.401615366468884
1.40997049852493 0.401553646798136
1.41027051352568 0.40149189144002
1.41057052852643 0.401430100413921
1.41087054352718 0.401368273739231
1.41117055852793 0.401306411435351
1.41147057352868 0.401244513521693
1.41177058852943 0.401182580017677
1.41207060353018 0.401120610942731
1.41237061853093 0.401058606316292
1.41267063353168 0.400996566157809
1.41297064853243 0.400934490486737
1.41327066353318 0.400872379322541
1.41357067853393 0.400810232684693
1.41387069353468 0.400748050592679
1.41417070853543 0.400685833065987
1.41447072353618 0.400623580124121
1.41477073853693 0.400561291786588
1.41507075353768 0.400498968072908
1.41537076853843 0.400436609002607
1.41567078353918 0.400374214595223
1.41597079853993 0.4003117848703
1.41627081354068 0.400249319847391
1.41657082854143 0.400186819546061
1.41687084354218 0.400124283985881
1.41717085854293 0.400061713186431
1.41747087354368 0.399999107167301
1.41777088854443 0.399936465948089
1.41807090354518 0.399873789548402
1.41837091854593 0.399811077987855
1.41867093354668 0.399748331286074
1.41897094854743 0.399685549462692
1.41927096354818 0.399622732537351
1.41957097854893 0.399559880529702
1.41987099354968 0.399496993459404
1.42017100855043 0.399434071346127
1.42047102355118 0.399371114209547
1.42077103855193 0.39930812206935
1.42107105355268 0.399245094945231
1.42137106855343 0.399182032856892
1.42167108355418 0.399118935824047
1.42197109855493 0.399055803866416
1.42227111355568 0.398992637003727
1.42257112855643 0.39892943525572
1.42287114355718 0.39886619864214
1.42317115855793 0.398802927182742
1.42347117355868 0.398739620897292
1.42377118855943 0.398676279805561
1.42407120356018 0.398612903927331
1.42437121856093 0.398549493282391
1.42467123356168 0.398486047890539
1.42497124856243 0.398422567771582
1.42527126356318 0.398359052945337
1.42557127856393 0.398295503431626
1.42587129356468 0.398231919250283
1.42617130856543 0.398168300421148
1.42647132356618 0.398104646964071
1.42677133856693 0.398040958898911
1.42707135356768 0.397977236245533
1.42737136856843 0.397913479023814
1.42767138356918 0.397849687253636
1.42797139856993 0.397785860954892
1.42827141357068 0.397722000147482
1.42857142857143 0.397658104851316
1.42887144357218 0.39759417508631
1.42917145857293 0.397530210872391
1.42947147357368 0.397466212229493
1.42977148857443 0.397402179177558
1.43007150357518 0.397338111736538
1.43037151857593 0.397274009926393
1.43067153357668 0.39720987376709
1.43097154857743 0.397145703278605
1.43127156357818 0.397081498480924
1.43157157857893 0.397017259394038
1.43187159357968 0.39695298603795
1.43217160858043 0.396888678432669
1.43247162358118 0.396824336598212
1.43277163858193 0.396759960554607
1.43307165358268 0.396695550321888
1.43337166858343 0.396631105920097
1.43367168358418 0.396566627369287
1.43397169858493 0.396502114689515
1.43427171358568 0.39643756790085
1.43457172858643 0.396372987023368
1.43487174358718 0.396308372077153
1.43517175858793 0.396243723082297
1.43547177358868 0.396179040058901
1.43577178858943 0.396114323027073
1.43607180359018 0.396049572006932
1.43637181859093 0.3959847870186
1.43667183359168 0.395919968082213
1.43697184859243 0.395855115217912
1.43727186359318 0.395790228445845
1.43757187859393 0.395725307786172
1.43787189359468 0.395660353259058
1.43817190859543 0.395595364884676
1.43847192359618 0.39553034268321
1.43877193859693 0.395465286674849
1.43907195359768 0.395400196879792
1.43937196859843 0.395335073318245
1.43967198359918 0.395269916010423
1.43997199859993 0.395204724976548
1.44027201360068 0.395139500236851
1.44057202860143 0.39507424181157
1.44087204360218 0.395008949720952
1.44117205860293 0.394943623985253
1.44147207360368 0.394878264624734
1.44177208860443 0.394812871659666
1.44207210360518 0.394747445110328
1.44237211860593 0.394681984997006
1.44267213360668 0.394616491339996
1.44297214860743 0.394550964159599
1.44327216360818 0.394485403476127
1.44357217860893 0.394419809309898
1.44387219360968 0.394354181681237
1.44417220861043 0.39428852061048
1.44447222361118 0.394222826117969
1.44477223861193 0.394157098224053
1.44507225361268 0.394091336949091
1.44537226861343 0.394025542313448
1.44567228361418 0.393959714337499
1.44597229861493 0.393893853041624
1.44627231361568 0.393827958446213
1.44657232861643 0.393762030571664
1.44687234361718 0.393696069438381
1.44717235861793 0.393630075066777
1.44747237361868 0.393564047477272
1.44777238861943 0.393497986690297
1.44807240362018 0.393431892726285
1.44837241862093 0.393365765605682
1.44867243362168 0.393299605348939
1.44897244862243 0.393233411976515
1.44927246362318 0.393167185508879
1.44957247862393 0.393100925966504
1.44987249362468 0.393034633369873
1.45017250862543 0.392968307739477
1.45047252362618 0.392901949095814
1.45077253862693 0.392835557459389
1.45107255362768 0.392769132850716
1.45137256862843 0.392702675290316
1.45167258362918 0.392636184798718
1.45197259862993 0.392569661396457
1.45227261363068 0.392503105104078
1.45257262863143 0.392436515942133
1.45287264363218 0.392369893931181
1.45317265863293 0.392303239091788
1.45347267363368 0.392236551444528
1.45377268863443 0.392169831009985
1.45407270363518 0.392103077808747
1.45437271863593 0.392036291861411
1.45467273363668 0.391969473188582
1.45497274863743 0.391902621810872
1.45527276363818 0.391835737748901
1.45557277863893 0.391768821023297
1.45587279363968 0.391701871654693
1.45617280864043 0.391634889663731
1.45647282364118 0.391567875071063
1.45677283864193 0.391500827897344
1.45707285364268 0.39143374816324
1.45737286864343 0.391366635889421
1.45767288364418 0.391299491096569
1.45797289864493 0.39123231380537
1.45827291364568 0.391165104036517
1.45857292864643 0.391097861810714
1.45887294364718 0.391030587148669
1.45917295864793 0.390963280071098
1.45947297364868 0.390895940598725
1.45977298864943 0.390828568752283
1.46007300365018 0.390761164552508
1.46037301865093 0.390693728020148
1.46067303365168 0.390626259175955
1.46097304865243 0.390558758040691
1.46127306365318 0.390491224635123
1.46157307865393 0.390423658980026
1.46187309365468 0.390356061096183
1.46217310865543 0.390288431004384
1.46247312365618 0.390220768725426
1.46277313865693 0.390153074280113
1.46307315365768 0.390085347689256
1.46337316865843 0.390017588973675
1.46367318365918 0.389949798154196
1.46397319865993 0.389881975251651
1.46427321366068 0.389814120286882
1.46457322866143 0.389746233280736
1.46487324366218 0.389678314254068
1.46517325866293 0.389610363227739
1.46547327366368 0.38954238022262
1.46577328866443 0.389474365259586
1.46607330366518 0.38940631835952
1.46637331866593 0.389338239543315
1.46667333366668 0.389270128831866
1.46697334866743 0.38920198624608
1.46727336366818 0.389133811806867
1.46757337866893 0.389065605535148
1.46787339366968 0.388997367451848
1.46817340867043 0.3889290975779
1.46847342367118 0.388860795934245
1.46877343867193 0.388792462541829
1.46907345367268 0.388724097421608
1.46937346867343 0.388655700594542
1.46967348367418 0.388587272081601
1.46997349867493 0.388518811903758
1.47027351367568 0.388450320081997
1.47057352867643 0.388381796637307
1.47087354367718 0.388313241590684
1.47117355867793 0.388244654963132
1.47147357367868 0.38817603677566
1.47177358867943 0.388107387049286
1.47207360368018 0.388038705805034
1.47237361868093 0.387969993063935
1.47267363368168 0.387901248847028
1.47297364868243 0.387832473175355
1.47327366368318 0.38776366606997
1.47357367868393 0.387694827551931
1.47387369368468 0.387625957642304
1.47417370868543 0.38755705636216
1.47447372368618 0.387488123732578
1.47477373868693 0.387419159774646
1.47507375368768 0.387350164509455
1.47537376868843 0.387281137958105
1.47567378368918 0.387212080141703
1.47597379868993 0.387142991081362
1.47627381369068 0.387073870798201
1.47657382869143 0.387004719313347
1.47687384369218 0.386935536647935
1.47717385869293 0.386866322823104
1.47747387369368 0.38679707786
1.47777388869443 0.386727801779779
1.47807390369518 0.3866584946036
1.47837391869593 0.38658915635263
1.47867393369668 0.386519787048044
1.47897394869743 0.386450386711021
1.47927396369818 0.386380955362748
1.47957397869894 0.386311493024421
1.47987399369969 0.386241999717239
1.48017400870043 0.386172475462409
1.48047402370119 0.386102920281144
1.48077403870194 0.386033334194667
1.48107405370268 0.385963717224202
1.48137406870344 0.385894069390985
1.48167408370419 0.385824390716254
1.48197409870494 0.385754681221257
1.48227411370569 0.385684940927248
1.48257412870644 0.385615169855485
1.48287414370719 0.385545368027236
1.48317415870794 0.385475535463772
1.48347417370869 0.385405672186375
1.48377418870944 0.385335778216329
1.48407420371019 0.385265853574927
1.48437421871094 0.385195898283468
1.48467423371169 0.385125912363258
1.48497424871244 0.385055895835607
1.48527426371319 0.384985848721836
1.48557427871394 0.384915771043268
1.48587429371469 0.384845662821235
1.48617430871544 0.384775524077073
1.48647432371619 0.384705354832129
1.48677433871694 0.384635155107751
1.48707435371769 0.384564924925297
1.48737436871844 0.38449466430613
1.48767438371919 0.384424373271619
1.48797439871994 0.384354051843141
1.48827441372069 0.384283700042078
1.48857442872144 0.384213317889819
1.48887444372219 0.384142905407758
1.48917445872294 0.384072462617296
1.48947447372369 0.384001989539842
1.48977448872444 0.38393148619681
1.49007450372519 0.383860952609619
1.49037451872594 0.383790388799695
1.49067453372669 0.383719794788473
1.49097454872744 0.38364917059739
1.49127456372819 0.383578516247892
1.49157457872894 0.383507831761431
1.49187459372969 0.383437117159463
1.49217460873044 0.383366372463453
1.49247462373119 0.383295597694871
1.49277463873194 0.383224792875194
1.49307465373269 0.383153958025903
1.49337466873344 0.383083093168487
1.49367468373419 0.383012198324441
1.49397469873494 0.382941273515267
1.49427471373569 0.38287031876247
1.49457472873644 0.382799334087564
1.49487474373719 0.382728319512068
1.49517475873794 0.382657275057508
1.49547477373869 0.382586200745416
1.49577478873944 0.382515096597328
1.49607480374019 0.382443962634788
1.49637481874094 0.382372798879346
1.49667483374169 0.382301605352558
1.49697484874244 0.382230382075986
1.49727486374319 0.382159129071197
1.49757487874394 0.382087846359764
1.49787489374469 0.382016533963269
1.49817490874544 0.381945191903296
1.49847492374619 0.381873820201437
1.49877493874694 0.38180241887929
1.49907495374769 0.381730987958459
1.49937496874844 0.381659527460553
1.49967498374919 0.381588037407189
1.49997499874994 0.381516517819986
1.50027501375069 0.381444968720574
1.50057502875144 0.381373390130585
1.50087504375219 0.381301782071658
1.50117505875294 0.381230144565439
1.50147507375369 0.381158477633578
1.50177508875444 0.381086781297733
1.50207510375519 0.381015055579565
1.50237511875594 0.380943300500744
1.50267513375669 0.380871516082944
1.50297514875744 0.380799702347846
1.50327516375819 0.380727859317134
1.50357517875894 0.380655987012501
1.50387519375969 0.380584085455645
1.50417520876044 0.380512154668269
1.50447522376119 0.380440194672081
1.50477523876194 0.380368205488797
1.50507525376269 0.380296187140138
1.50537526876344 0.380224139647829
1.50567528376419 0.380152063033603
1.50597529876494 0.380079957319198
1.50627531376569 0.380007822526357
1.50657532876644 0.379935658676829
1.50687534376719 0.379863465792369
1.50717535876794 0.379791243894738
1.50747537376869 0.379718993005702
1.50777538876944 0.379646713147032
1.50807540377019 0.379574404340506
1.50837541877094 0.379502066607907
1.50867543377169 0.379429699971023
1.50897544877244 0.37935730445165
1.50927546377319 0.379284880071587
1.50957547877394 0.379212426852639
1.50987549377469 0.379139944816617
1.51017550877544 0.379067433985338
1.51047552377619 0.378994894380625
1.51077553877694 0.378922326024304
1.51107555377769 0.378849728938209
1.51137556877844 0.378777103144178
1.51167558377919 0.378704448664057
1.51197559877994 0.378631765519693
1.51227561378069 0.378559053732944
1.51257562878144 0.378486313325669
1.51287564378219 0.378413544319734
1.51317565878294 0.378340746737011
1.51347567378369 0.378267920599377
1.51377568878444 0.378195065928715
1.51407570378519 0.378122182746912
1.51437571878594 0.378049271075861
1.51467573378669 0.377976330937462
1.51497574878744 0.377903362353618
1.51527576378819 0.377830365346238
1.51557577878894 0.377757339937238
1.51587579378969 0.377684286148537
1.51617580879044 0.377611204002061
1.51647582379119 0.37753809351974
1.51677583879194 0.377464954723512
1.51707585379269 0.377391787635317
1.51737586879344 0.377318592277101
1.51767588379419 0.377245368670818
1.51797589879494 0.377172116838424
1.51827591379569 0.377098836801881
1.51857592879644 0.377025528583158
1.51887594379719 0.376952192204227
1.51917595879794 0.376878827687067
1.51947597379869 0.376805435053662
1.51977598879944 0.376732014325999
1.52007600380019 0.376658565526073
1.52037601880094 0.376585088675883
1.52067603380169 0.376511583797433
1.52097604880244 0.376438050912733
1.52127606380319 0.376364490043797
1.52157607880394 0.376290901212644
1.52187609380469 0.3762172844413
1.52217610880544 0.376143639751795
1.52247612380619 0.376069967166164
1.52277613880694 0.375996266706447
1.52307615380769 0.375922538394689
1.52337616880844 0.37584878225294
1.52367618380919 0.375774998303256
1.52397619880994 0.375701186567698
1.52427621381069 0.37562734706833
1.52457622881144 0.375553479827225
1.52487624381219 0.375479584866456
1.52517625881294 0.375405662208105
1.52547627381369 0.375331711874257
1.52577628881444 0.375257733887003
1.52607630381519 0.375183728268438
1.52637631881594 0.375109695040663
1.52667633381669 0.375035634225784
1.52697634881744 0.374961545845911
1.52727636381819 0.374887429923159
1.52757637881894 0.374813286479648
1.52787639381969 0.374739115537504
1.52817640882044 0.374664917118857
1.52847642382119 0.374590691245842
1.52877643882194 0.374516437940599
1.52907645382269 0.374442157225272
1.52937646882344 0.374367849122012
1.52967648382419 0.374293513652972
1.52997649882494 0.374219150840312
1.53027651382569 0.374144760706197
1.53057652882644 0.374070343272794
1.53087654382719 0.373995898562278
1.53117655882794 0.373921426596828
1.53147657382869 0.373846927398626
1.53177658882944 0.373772400989861
1.53207660383019 0.373697847392726
1.53237661883094 0.373623266629418
1.53267663383169 0.37354865872214
1.53297664883244 0.373474023693099
1.53327666383319 0.373399361564506
1.53357667883394 0.373324672358579
1.53387669383469 0.373249956097537
1.53417670883544 0.373175212803608
1.53447672383619 0.373100442499022
1.53477673883694 0.373025645206014
1.53507675383769 0.372950820946824
1.53537676883844 0.372875969743696
1.53567678383919 0.37280109161888
1.53597679883994 0.37272618659463
1.53627681384069 0.372651254693203
1.53657682884144 0.372576295936863
1.53687684384219 0.372501310347877
1.53717685884294 0.372426297948518
1.53747687384369 0.372351258761062
1.53777688884444 0.37227619280779
1.53807690384519 0.372201100110989
1.53837691884594 0.372125980692948
1.53867693384669 0.372050834575963
1.53897694884744 0.371975661782333
1.53927696384819 0.371900462334361
1.53957697884894 0.371825236254357
1.53987699384969 0.371749983564632
1.54017700885044 0.371674704287505
1.54047702385119 0.371599398445297
1.54077703885194 0.371524066060334
1.54107705385269 0.371448707154946
1.54137706885344 0.37137332175147
1.54167708385419 0.371297909872244
1.54197709885494 0.371222471539612
1.54227711385569 0.371147006775923
1.54257712885644 0.371071515603529
1.54287714385719 0.370995998044787
1.54317715885794 0.370920454122058
1.54347717385869 0.370844883857709
1.54377718885944 0.370769287274108
1.54407720386019 0.370693664393632
1.54437721886094 0.370618015238658
1.54467723386169 0.370542339831569
1.54497724886244 0.370466638194752
1.54527726386319 0.3703909103506
1.54557727886394 0.370315156321507
1.54587729386469 0.370239376129875
1.54617730886544 0.370163569798107
1.54647732386619 0.370087737348611
1.54677733886694 0.370011878803802
1.54707735386769 0.369935994186095
1.54737736886844 0.369860083517912
1.54767738386919 0.369784146821678
1.54797739886994 0.369708184119823
1.54827741387069 0.36963219543478
1.54857742887144 0.369556180788989
1.54887744387219 0.369480140204889
1.54917745887294 0.369404073704929
1.54947747387369 0.369327981311558
1.54977748887444 0.36925186304723
1.55007750387519 0.369175718934404
1.55037751887594 0.369099548995543
1.55067753387669 0.369023353253113
1.55097754887744 0.368947131729586
1.55127756387819 0.368870884447436
1.55157757887894 0.368794611429141
1.55187759387969 0.368718312697186
1.55217760888044 0.368641988274056
1.55247762388119 0.368565638182244
1.55277763888194 0.368489262444243
1.55307765388269 0.368412861082553
1.55337766888344 0.368336434119678
1.55367768388419 0.368259981578122
1.55397769888494 0.368183503480399
1.55427771388569 0.368106999849022
1.55457772888644 0.368030470706511
1.55487774388719 0.367953916075387
1.55517775888794 0.367877335978178
1.55547777388869 0.367800730437415
1.55577778888944 0.367724099475632
1.55607780389019 0.367647443115366
1.55637781889094 0.367570761379161
1.55667783389169 0.367494054289562
1.55697784889244 0.36741732186912
1.55727786389319 0.367340564140388
1.55757787889394 0.367263781125923
1.55787789389469 0.367186972848288
1.55817790889544 0.367110139330047
1.55847792389619 0.367033280593769
1.55877793889694 0.366956396662028
1.55907795389769 0.366879487557399
1.55937796889845 0.366802553302464
1.55967798389919 0.366725593919806
1.55997799889994 0.366648609432013
1.5602780139007 0.366571599861677
1.56057802890145 0.366494565231393
1.56087804390219 0.36641750556376
1.56117805890295 0.366340420881381
1.5614780739037 0.366263311206862
1.56177808890445 0.366186176562813
1.5620781039052 0.366109016971849
1.56237811890595 0.366031832456585
1.5626781339067 0.365954623039645
1.56297814890745 0.365877388743652
1.5632781639082 0.365800129591234
1.56357817890895 0.365722845605024
1.5638781939097 0.365645536807657
1.56417820891045 0.365568203221772
1.5644782239112 0.365490844870011
1.56477823891195 0.365413461775022
1.5650782539127 0.365336053959454
1.56537826891345 0.36525862144596
1.5656782839142 0.365181164257197
1.56597829891495 0.365103682415826
1.5662783139157 0.365026175944511
1.56657832891645 0.364948644865918
1.5668783439172 0.364871089202719
1.56717835891795 0.364793508977589
1.5674783739187 0.364715904213205
1.56777838891945 0.364638274932248
1.5680784039202 0.364560621157404
1.56837841892095 0.364482942911361
1.5686784339217 0.36440524021681
1.56897844892245 0.364327513096446
1.5692784639232 0.364249761572968
1.56957847892395 0.364171985669077
1.5698784939247 0.36409418540748
1.57017850892545 0.364016360810884
1.5704785239262 0.363938511902002
1.57077853892695 0.363860638703549
1.5710785539277 0.363782741238243
1.57137856892845 0.363704819528806
1.5716785839292 0.363626873597965
1.57197859892995 0.363548903468447
1.5722786139307 0.363470909162984
1.57257862893145 0.363392890704312
1.5728786439322 0.363314848115169
1.57317865893295 0.363236781418297
1.5734786739337 0.363158690636441
1.57377868893445 0.363080575792349
1.5740787039352 0.363002436908772
1.57437871893595 0.362924274008465
1.5746787339367 0.362846087114186
1.57497874893745 0.362767876248697
1.5752787639382 0.36268964143476
1.57557877893895 0.362611382695145
1.5758787939397 0.362533100052621
1.57617880894045 0.362454793529962
1.5764788239412 0.362376463149945
1.57677883894195 0.36229810893535
1.5770788539427 0.362219730908961
1.57737886894345 0.362141329093562
1.5776788839442 0.362062903511945
1.57797889894495 0.361984454186901
1.5782789139457 0.361905981141226
1.57857892894645 0.361827484397718
1.5788789439472 0.361748963979178
1.57917895894795 0.361670419908413
1.5794789739487 0.361591852208229
1.57977898894945 0.361513260901437
1.5800790039502 0.361434646010851
1.58037901895095 0.361356007559287
1.5806790339517 0.361277345569566
1.58097904895245 0.36119866006451
1.5812790639532 0.361119951066944
1.58157907895395 0.361041218599698
1.5818790939547 0.360962462685603
1.58217910895545 0.360883683347493
1.5824791239562 0.360804880608205
1.58277913895695 0.360726054490581
1.5830791539577 0.360647205017464
1.58337916895845 0.360568332211699
1.5836791839592 0.360489436096135
1.58397919895995 0.360410516693626
1.5842792139607 0.360331574027024
1.58457922896145 0.360252608119188
1.5848792439622 0.360173618992978
1.58517925896295 0.360094606671258
1.5854792739637 0.360015571176893
1.58577928896445 0.359936512532753
1.5860793039652 0.359857430761708
1.58637931896595 0.359778325886635
1.5866793339667 0.359699197930408
1.58697934896745 0.35962004691591
1.5872793639682 0.359540872866022
1.58757937896895 0.35946167580363
1.5878793939697 0.359382455751622
1.58817940897045 0.359303212732889
1.5884794239712 0.359223946770324
1.58877943897195 0.359144657886825
1.5890794539727 0.359065346105289
1.58937946897345 0.358986011448619
1.5896794839742 0.358906653939718
1.58997949897495 0.358827273601494
1.5902795139757 0.358747870456857
1.59057952897645 0.358668444528718
1.5908795439772 0.358588995839993
1.59117955897795 0.358509524413599
1.5914795739787 0.358430030272456
1.59177958897945 0.358350513439486
1.5920796039802 0.358270973937615
1.59237961898095 0.358191411789771
1.5926796339817 0.358111827018884
1.59297964898245 0.358032219647887
1.5932796639832 0.357952589699715
1.59357967898395 0.357872937197306
1.5938796939847 0.357793262163601
1.59417970898545 0.357713564621543
1.5944797239862 0.357633844594076
1.59477973898695 0.357554102104149
1.5950797539877 0.357474337174713
1.59537976898845 0.357394549828719
1.5956797839892 0.357314740089124
1.59597979898995 0.357234907978885
1.5962798139907 0.357155053520962
1.59657982899145 0.357075176738318
1.5968798439922 0.356995277653917
1.59717985899295 0.356915356290727
1.5974798739937 0.356835412671718
1.59777988899445 0.356755446819861
1.5980799039952 0.356675458758132
1.59837991899595 0.356595448509506
1.5986799339967 0.356515416096963
1.59897994899745 0.356435361543485
1.5992799639982 0.356355284872055
1.59957997899895 0.356275186105659
1.5998799939997 0.356195065267285
1.60018000900045 0.356114922379924
1.6004800240012 0.35603475746657
1.60078003900195 0.355954570550216
1.6010800540027 0.355874361653861
1.60138006900345 0.355794130800505
1.6016800840042 0.355713878013148
1.60198009900495 0.355633603314795
1.6022801140057 0.355553306728453
1.60258012900645 0.355472988277129
1.6028801440072 0.355392647983835
1.60318015900795 0.355312285871583
1.6034801740087 0.355231901963388
1.60378018900945 0.355151496282268
1.6040802040102 0.355071068851242
1.60438021901095 0.35499061969333
1.6046802340117 0.354910148831557
1.60498024901245 0.354829656288949
1.6052802640132 0.354749142088532
1.60558027901395 0.354668606253337
1.6058802940147 0.354588048806396
1.60618030901545 0.354507469770742
1.6064803240162 0.354426869169412
1.60678033901695 0.354346247025444
1.6070803540177 0.354265603361877
1.60738036901845 0.354184938201754
1.6076803840192 0.354104251568119
1.60798039901995 0.354023543484019
1.6082804140207 0.3539428139725
1.60858042902145 0.353862063056613
1.6088804440222 0.353781290759411
1.60918045902295 0.353700497103947
1.6094804740237 0.353619682113277
1.60978048902445 0.353538845810459
1.6100805040252 0.353457988218553
1.61038051902595 0.353377109360621
1.6106805340267 0.353296209259726
1.61098054902745 0.353215287938933
1.6112805640282 0.353134345421311
1.61158057902895 0.353053381729927
1.6118805940297 0.352972396887854
1.61218060903045 0.352891390918165
1.6124806240312 0.352810363843933
1.61278063903195 0.352729315688236
1.6130806540327 0.352648246474153
1.61338066903345 0.352567156224763
1.6136806840342 0.352486044963148
1.61398069903495 0.352404912712392
1.6142807140357 0.352323759495582
1.61458072903645 0.352242585335803
1.6148807440372 0.352161390256146
1.61518075903795 0.352080174279701
1.6154807740387 0.35199893742956
1.61578078903945 0.351917679728819
1.6160808040402 0.351836401200572
1.61638081904095 0.351755101867918
1.6166808340417 0.351673781753956
1.61698084904245 0.351592440881787
1.6172808640432 0.351511079274514
1.61758087904395 0.351429696955241
1.6178808940447 0.351348293947074
1.61818090904545 0.35126687027312
1.6184809240462 0.35118542595649
1.61878093904695 0.351103961020293
1.6190809540477 0.351022475487643
1.61938096904845 0.350940969381653
1.6196809840492 0.350859442725439
1.61998099904995 0.350777895542118
1.6202810140507 0.35069632785481
1.62058102905145 0.350614739686633
1.6208810440522 0.350533131060711
1.62118105905295 0.350451502000165
1.6214810740537 0.350369852528123
1.62178108905445 0.350288182667709
1.6220811040552 0.350206492442051
1.62238111905595 0.350124781874279
1.6226811340567 0.350043050987524
1.62298114905745 0.349961299804918
1.6232811640582 0.349879528349595
1.62358117905895 0.349797736644689
1.6238811940597 0.349715924713338
1.62418120906045 0.34963409257868
1.6244812240612 0.349552240263853
1.62478123906195 0.349470367791999
1.6250812540627 0.34938847518626
1.62538126906345 0.349306562469779
1.6256812840642 0.349224629665701
1.62598129906495 0.349142676797173
1.6262813140657 0.349060703887343
1.62658132906645 0.348978710959358
1.6268813440672 0.34889669803637
1.62718135906795 0.34881466514153
1.6274813740687 0.348732612297991
1.62778138906945 0.348650539528907
1.6280814040702 0.348568446857433
1.62838141907095 0.348486334306727
1.6286814340717 0.348404201899946
1.62898144907245 0.348322049660249
1.6292814640732 0.348239877610797
1.62958147907395 0.348157685774751
1.6298814940747 0.348075474175275
1.63018150907545 0.347993242835532
1.6304815240762 0.347910991778688
1.63078153907695 0.347828721027909
1.6310815540777 0.347746430606363
1.63138156907845 0.347664120537218
1.6316815840792 0.347581790843645
1.63198159907995 0.347499441548814
1.6322816140807 0.347417072675899
1.63258162908145 0.347334684248071
1.6328816440822 0.347252276288505
1.63318165908295 0.347169848820378
1.6334816740837 0.347087401866865
1.63378168908445 0.347004935451144
1.6340817040852 0.346922449596394
1.63438171908595 0.346839944325795
1.6346817340867 0.346757419662527
1.63498174908745 0.346674875629773
1.6352817640882 0.346592312250715
1.63558177908895 0.346509729548537
1.6358817940897 0.346427127546424
1.63618180909045 0.346344506267562
1.6364818240912 0.346261865735138
1.63678183909195 0.346179205972339
1.6370818540927 0.346096527002355
1.63738186909345 0.346013828848375
1.6376818840942 0.345931111533589
1.63798189909495 0.345848375081189
1.63828191409571 0.345765619514369
1.63858192909645 0.34568284485632
1.6388819440972 0.345600051130238
1.63918195909796 0.345517238359317
1.6394819740987 0.345434406566754
1.63978198909945 0.345351555775745
1.64008200410021 0.345268686009489
1.64038201910096 0.345185797291183
1.6406820341017 0.345102889644028
1.64098204910246 0.345019963091223
1.64128206410321 0.344937017655969
1.64158207910396 0.344854053361469
1.64188209410471 0.344771070230924
1.64218210910546 0.344688068287539
1.64248212410621 0.344605047554518
1.64278213910696 0.344522008055065
1.64308215410771 0.344438949812385
1.64338216910846 0.344355872849686
1.64368218410921 0.344272777190175
1.64398219910996 0.344189662857059
1.64428221411071 0.344106529873547
1.64458222911146 0.344023378262848
1.64488224411221 0.343940208048172
1.64518225911296 0.343857019252729
1.64548227411371 0.343773811899731
1.64578228911446 0.34369058601239
1.64608230411521 0.343607341613917
1.64638231911596 0.343524078727527
1.64668233411671 0.343440797376433
1.64698234911746 0.343357497583849
1.64728236411821 0.343274179372991
1.64758237911896 0.343190842767073
1.64788239411971 0.343107487789312
1.64818240912046 0.343024114462924
1.64848242412121 0.342940722811127
1.64878243912196 0.342857312857139
1.64908245412271 0.342773884624177
1.64938246912346 0.342690438135461
1.64968248412421 0.34260697341421
1.64998249912496 0.342523490483644
1.65028251412571 0.342439989366983
1.65058252912646 0.342356470087447
1.65088254412721 0.342272932668258
1.65118255912796 0.342189377132639
1.65148257412871 0.34210580350381
1.65178258912946 0.342022211804995
1.65208260413021 0.341938602059416
1.65238261913096 0.341854974290297
1.65268263413171 0.341771328520862
1.65298264913246 0.341687664774335
1.65328266413321 0.341603983073941
1.65358267913396 0.341520283442904
1.65388269413471 0.34143656590445
1.65418270913546 0.341352830481805
1.65448272413621 0.341269077198195
1.65478273913696 0.341185306076846
1.65508275413771 0.341101517140984
1.65538276913846 0.341017710413838
1.65568278413921 0.340933885918633
1.65598279913996 0.340850043678598
1.65628281414071 0.340766183716961
1.65658282914146 0.340682306056949
1.65688284414221 0.340598410721791
1.65718285914296 0.340514497734717
1.65748287414371 0.340430567118953
1.65778288914446 0.340346618897731
1.65808290414521 0.340262653094278
1.65838291914596 0.340178669731825
1.65868293414671 0.340094668833601
1.65898294914746 0.340010650422836
1.65928296414821 0.33992661452276
1.65958297914896 0.339842561156604
1.65988299414971 0.339758490347598
1.66018300915046 0.339674402118972
1.66048302415121 0.339590296493957
1.66078303915196 0.339506173495783
1.66108305415271 0.339422033147682
1.66138306915346 0.339337875472885
1.66168308415421 0.339253700494623
1.66198309915496 0.339169508236126
1.66228311415571 0.339085298720627
1.66258312915646 0.339001071971356
1.66288314415721 0.338916828011544
1.66318315915796 0.338832566864424
1.66348317415871 0.338748288553226
1.66378318915946 0.338663993101181
1.66408320416021 0.338579680531522
1.66438321916096 0.33849535086748
1.66468323416171 0.338411004132286
1.66498324916246 0.33832664034917
1.66528326416321 0.338242259541366
1.66558327916396 0.338157861732104
1.66588329416471 0.338073446944615
1.66618330916546 0.33798901520213
1.66648332416621 0.33790456652788
1.66678333916696 0.337820100945097
1.66708335416771 0.337735618477012
1.66738336916846 0.337651119146854
1.66768338416921 0.337566602977855
1.66798339916996 0.337482069993245
1.66828341417071 0.337397520216255
1.66858342917146 0.337312953670115
1.66888344417221 0.337228370378055
1.66918345917296 0.337143770363304
1.66948347417371 0.337059153649093
1.66978348917446 0.336974520258651
1.67008350417521 0.336889870215208
1.67038351917596 0.336805203541992
1.67068353417671 0.336720520262232
1.67098354917746 0.336635820399158
1.67128356417821 0.336551103975997
1.67158357917896 0.336466371015977
1.67188359417971 0.336381621542327
1.67218360918046 0.336296855578274
1.67248362418121 0.336212073147045
1.67278363918196 0.336127274271868
1.67308365418271 0.336042458975969
1.67338366918346 0.335957627282574
1.67368368418421 0.33587277921491
1.67398369918496 0.335787914796202
1.67428371418571 0.335703034049676
1.67458372918646 0.335618136998557
1.67488374418721 0.335533223666069
1.67518375918796 0.335448294075437
1.67548377418871 0.335363348249884
1.67578378918946 0.335278386212634
1.67608380419021 0.33519340798691
1.67638381919096 0.335108413595935
1.67668383419171 0.335023403062931
1.67698384919246 0.334938376411119
1.67728386419321 0.334853333663722
1.67758387919396 0.334768274843959
1.67788389419471 0.334683199975052
1.67818390919546 0.33459810908022
1.67848392419621 0.334513002182683
1.67878393919696 0.334427879305659
1.67908395419771 0.334342740472367
1.67938396919846 0.334257585706025
1.67968398419921 0.33417241502985
1.67998399919996 0.334087228467059
1.68028401420071 0.334002026040868
1.68058402920146 0.333916807774493
1.68088404420221 0.333831573691148
1.68118405920296 0.333746323814049
1.68148407420371 0.33366105816641
1.68178408920446 0.333575776771443
1.68208410420521 0.333490479652361
1.68238411920596 0.333405166832376
1.68268413420671 0.333319838334701
1.68298414920746 0.333234494182545
1.68328416420821 0.333149134399118
1.68358417920896 0.333063759007631
1.68388419420971 0.332978368031292
1.68418420921046 0.332892961493308
1.68448422421121 0.332807539416888
1.68478423921196 0.332722101825238
1.68508425421271 0.332636648741564
1.68538426921346 0.33255118018907
1.68568428421421 0.332465696190963
1.68598429921496 0.332380196770445
1.68628431421571 0.332294681950719
1.68658432921646 0.332209151754987
1.68688434421721 0.332123606206452
1.68718435921796 0.332038045328313
1.68748437421871 0.33195246914377
1.68778438921946 0.331866877676023
1.68808440422021 0.331781270948269
1.68838441922096 0.331695648983706
1.68868443422171 0.331610011805531
1.68898444922246 0.331524359436939
1.68928446422321 0.331438691901124
1.68958447922396 0.331353009221281
1.68988449422471 0.331267311420603
1.69018450922546 0.331181598522282
1.69048452422621 0.331095870549509
1.69078453922696 0.331010127525474
1.69108455422771 0.330924369473368
1.69138456922846 0.330838596416377
1.69168458422921 0.330752808377691
1.69198459922996 0.330667005380495
1.69228461423071 0.330581187447975
1.69258462923146 0.330495354603315
1.69288464423221 0.3304095068697
1.69318465923296 0.330323644270312
1.69348467423371 0.330237766828332
1.69378468923446 0.330151874566942
1.69408470423521 0.33006596750932
1.69438471923596 0.329980045678645
1.69468473423671 0.329894109098096
1.69498474923746 0.329808157790847
1.69528476423821 0.329722191780075
1.69558477923896 0.329636211088954
1.69588479423971 0.329550215740657
1.69618480924046 0.329464205758357
1.69648482424121 0.329378181165224
1.69678483924196 0.329292141984428
1.69708485424271 0.329206088239138
1.69738486924346 0.329120019952521
1.69768488424421 0.329033937147745
1.69798489924496 0.328947839847973
1.69828491424571 0.328861728076372
1.69858492924646 0.328775601856103
1.69888494424721 0.328689461210328
1.69918495924796 0.328603306162208
1.69948497424871 0.328517136734903
1.69978498924946 0.32843095295157
1.70008500425021 0.328344754835366
1.70038501925096 0.328258542409447
1.70068503425171 0.328172315696968
1.70098504925246 0.328086074721081
1.70128506425321 0.32799981950494
1.70158507925396 0.327913550071693
1.70188509425471 0.327827266444491
1.70218510925546 0.327740968646481
1.70248512425621 0.327654656700811
1.70278513925696 0.327568330630626
1.70308515425771 0.327481990459069
1.70338516925846 0.327395636209285
1.70368518425921 0.327309267904413
1.70398519925996 0.327222885567594
1.70428521426071 0.327136489221967
1.70458522926146 0.327050078890669
1.70488524426221 0.326963654596835
1.70518525926296 0.326877216363602
1.70548527426371 0.3267907642141
1.70578528926446 0.326704298171463
1.70608530426521 0.32661781825882
1.70638531926596 0.326531324499301
1.70668533426671 0.326444816916032
1.70698534926746 0.326358295532139
1.70728536426821 0.326271760370747
1.70758537926896 0.326185211454979
1.70788539426971 0.326098648807956
1.70818540927046 0.326012072452798
1.70848542427121 0.325925482412624
1.70878543927196 0.32583887871055
1.70908545427271 0.325752261369692
1.70938546927346 0.325665630413164
1.70968548427421 0.325578985864078
1.70998549927496 0.325492327745544
1.71028551427571 0.325405656080672
1.71058552927646 0.32531897089257
1.71088554427721 0.325232272204343
1.71118555927796 0.325145560039096
1.71148557427871 0.325058834419932
1.71178558927946 0.324972095369952
1.71208560428021 0.324885342912254
1.71238561928096 0.324798577069938
1.71268563428171 0.324711797866099
1.71298564928246 0.324625005323833
1.71328566428321 0.324538199466231
1.71358567928396 0.324451380316385
1.71388569428471 0.324364547897385
1.71418570928546 0.324277702232318
1.71448572428621 0.324190843344271
1.71478573928696 0.324103971256328
1.71508575428771 0.324017085991572
1.71538576928846 0.323930187573083
1.71568578428921 0.323843276023941
1.71598579928996 0.323756351367224
1.71628581429071 0.323669413626006
1.71658582929146 0.323582462823362
1.71688584429221 0.323495498982364
1.71718585929296 0.323408522126082
1.71748587429371 0.323321532277585
1.71778588929446 0.323234529459939
1.71808590429521 0.323147513696209
1.71838591929596 0.323060485009458
1.71868593429671 0.322973443422748
1.71898594929747 0.322886388959137
1.71928596429821 0.322799321641683
1.71958597929896 0.322712241493442
1.71988599429972 0.322625148537467
1.72018600930046 0.32253804279681
1.72048602430122 0.32245092429452
1.72078603930197 0.322363793053646
1.72108605430272 0.322276649097234
1.72138606930347 0.322189492448328
1.72168608430422 0.32210232312997
1.72198609930497 0.3220151411652
1.72228611430572 0.321927946577056
1.72258612930647 0.321840739388574
1.72288614430722 0.321753519622789
1.72318615930797 0.321666287302734
1.72348617430872 0.321579042451437
1.72378618930947 0.321491785091928
1.72408620431022 0.321404515247232
1.72438621931097 0.321317232940374
1.72468623431172 0.321229938194376
1.72498624931247 0.321142631032257
1.72528626431322 0.321055311477037
1.72558627931397 0.32096797955173
1.72588629431472 0.320880635279351
1.72618630931547 0.320793278682911
1.72648632431622 0.320705909785421
1.72678633931697 0.320618528609886
1.72708635431772 0.320531135179314
1.72738636931847 0.320443729516707
1.72768638431922 0.320356311645066
1.72798639931997 0.32026888158739
1.72828641432072 0.320181439366676
1.72858642932147 0.320093985005918
1.72888644432222 0.32000651852811
1.72918645932297 0.319919039956241
1.72948647432372 0.319831549313299
1.72978648932447 0.319744046622271
1.73008650432522 0.319656531906139
1.73038651932597 0.319569005187886
1.73068653432672 0.31948146649049
1.73098654932747 0.319393915836928
1.73128656432822 0.319306353250175
1.73158657932897 0.319218778753203
1.73188659432972 0.319131192368983
1.73218660933047 0.319043594120481
1.73248662433122 0.318955984030664
1.73278663933197 0.318868362122495
1.73308665433272 0.318780728418935
1.73338666933347 0.318693082942941
1.73368668433422 0.318605425717472
1.73398669933497 0.318517756765479
1.73428671433572 0.318430076109915
1.73458672933647 0.318342383773729
1.73488674433722 0.318254679779868
1.73518675933797 0.318166964151275
1.73548677433872 0.318079236910894
1.73578678933947 0.317991498081662
1.73608680434022 0.317903747686519
1.73638681934097 0.317815985748398
1.73668683434172 0.317728212290232
1.73698684934247 0.31764042733495
1.73728686434322 0.31755263090548
1.73758687934397 0.317464823024747
1.73788689434472 0.317377003715674
1.73818690934547 0.317289173001179
1.73848692434622 0.317201330904182
1.73878693934697 0.317113477447596
1.73908695434772 0.317025612654334
1.73938696934847 0.316937736547306
1.73968698434922 0.31684984914942
1.73998699934997 0.316761950483581
1.74028701435072 0.31667404057269
1.74058702935147 0.316586119439647
1.74088704435222 0.316498187107351
1.74118705935297 0.316410243598695
1.74148707435372 0.316322288936571
1.74178708935447 0.316234323143868
1.74208710435522 0.316146346243475
1.74238711935597 0.316058358258274
1.74268713435672 0.315970359211148
1.74298714935747 0.315882349124975
1.74328716435822 0.315794328022632
1.74358717935897 0.315706295926991
1.74388719435972 0.315618252860926
1.74418720936047 0.315530198847302
1.74448722436122 0.315442133908987
1.74478723936197 0.315354058068843
1.74508725436272 0.31526597134973
1.74538726936347 0.315177873774507
1.74568728436422 0.315089765366026
1.74598729936497 0.315001646147142
1.74628731436572 0.314913516140702
1.74658732936647 0.314825375369554
1.74688734436722 0.314737223856541
1.74718735936797 0.314649061624505
1.74748737436872 0.314560888696283
1.74778738936947 0.314472705094711
1.74808740437022 0.314384510842622
1.74838741937097 0.314296305962846
1.74868743437172 0.314208090478209
1.74898744937247 0.314119864411536
1.74928746437322 0.314031627785649
1.74958747937397 0.313943380623365
1.74988749437472 0.3138551229475
1.75018750937547 0.313766854780868
1.75048752437622 0.313678576146278
1.75078753937697 0.313590287066538
1.75108755437772 0.31350198756445
1.75138756937847 0.313413677662818
1.75168758437922 0.313325357384438
1.75198759937997 0.313237026752107
1.75228761438072 0.313148685788617
1.75258762938147 0.313060334516757
1.75288764438222 0.312971972959314
1.75318765938297 0.312883601139073
1.75348767438372 0.312795219078812
1.75378768938447 0.312706826801311
1.75408770438522 0.312618424329343
1.75438771938597 0.312530011685681
1.75468773438672 0.312441588893094
1.75498774938747 0.312353155974346
1.75528776438822 0.312264712952201
1.75558777938897 0.312176259849418
1.75588779438972 0.312087796688754
1.75618780939047 0.311999323492963
1.75648782439122 0.311910840284794
1.75678783939197 0.311822347086996
1.75708785439272 0.311733843922312
1.75738786939347 0.311645330813484
1.75768788439422 0.31155680778325
1.75798789939497 0.311468274854345
1.75828791439572 0.311379732049501
1.75858792939647 0.311291179391447
1.75888794439722 0.311202616902908
1.75918795939797 0.311114044606606
1.75948797439872 0.311025462525262
1.75978798939947 0.310936870681591
1.76008800440022 0.310848269098307
1.76038801940097 0.310759657798119
1.76068803440172 0.310671036803733
1.76098804940247 0.310582406137854
1.76128806440322 0.310493765823181
1.76158807940397 0.310405115882411
1.76188809440472 0.310316456338239
1.76218810940547 0.310227787213354
1.76248812440622 0.310139108530444
1.76278813940697 0.310050420312193
1.76308815440772 0.309961722581281
1.76338816940847 0.309873015360387
1.76368818440922 0.309784298672184
1.76398819940997 0.309695572539344
1.76428821441072 0.309606836984533
1.76458822941147 0.309518092030416
1.76488824441222 0.309429337699654
1.76518825941297 0.309340574014905
1.76548827441372 0.309251800998822
1.76578828941447 0.309163018674058
1.76608830441522 0.309074227063258
1.76638831941597 0.308985426189068
1.76668833441672 0.308896616074129
1.76698834941747 0.308807796741077
1.76728836441822 0.308718968212547
1.76758837941897 0.30863013051117
1.76788839441972 0.308541283659572
1.76818840942047 0.308452427680377
1.76848842442122 0.308363562596207
1.76878843942197 0.308274688429677
1.76908845442272 0.3081858052034
1.76938846942347 0.308096912939989
1.76968848442422 0.308008011662047
1.76998849942497 0.30791910139218
1.77028851442572 0.307830182152985
1.77058852942647 0.30774125396706
1.77088854442722 0.307652316856996
1.77118855942797 0.307563370845384
1.77148857442872 0.307474415954808
1.77178858942947 0.30738545220785
1.77208860443022 0.307296479627088
1.77238861943097 0.307207498235099
1.77268863443172 0.307118508054452
1.77298864943247 0.307029509107716
1.77328866443322 0.306940501417455
1.77358867943397 0.306851485006229
1.77388869443472 0.306762459896596
1.77418870943547 0.306673426111108
1.77448872443622 0.306584383672316
1.77478873943697 0.306495332602765
1.77508875443772 0.306406272924999
1.77538876943847 0.306317204661555
1.77568878443922 0.306228127834969
1.77598879943997 0.306139042467774
1.77628881444072 0.306049948582495
1.77658882944147 0.305960846201659
1.77688884444222 0.305871735347785
1.77718885944297 0.305782616043389
1.77748887444372 0.305693488310986
1.77778888944447 0.305604352173084
1.77808890444522 0.305515207652189
1.77838891944597 0.305426054770803
1.77868893444672 0.305336893551425
1.77898894944747 0.305247724016548
1.77928896444822 0.305158546188663
1.77958897944897 0.305069360090257
1.77988899444972 0.304980165743813
1.78018900945047 0.304890963171812
1.78048902445122 0.304801752396726
1.78078903945197 0.30471253344103
1.78108905445272 0.304623306327191
1.78138906945347 0.304534071077671
1.78168908445422 0.304444827714933
1.78198909945497 0.304355576261433
1.78228911445572 0.304266316739622
1.78258912945647 0.304177049171949
1.78288914445722 0.30408777358086
1.78318915945797 0.303998489988796
1.78348917445872 0.303909198418192
1.78378918945947 0.303819898891483
1.78408920446022 0.303730591431098
1.78438921946097 0.303641276059461
1.78468923446172 0.303551952798996
1.78498924946247 0.303462621672118
1.78528926446322 0.303373282701241
1.78558927946397 0.303283935908776
1.78588929446472 0.303194581317127
1.78618930946547 0.303105218948696
1.78648932446622 0.303015848825882
1.78678933946697 0.302926470971077
1.78708935446772 0.302837085406671
1.78738936946847 0.30274769215505
1.78768938446922 0.302658291238597
1.78798939946997 0.302568882679687
1.78828941447072 0.302479466500696
1.78858942947147 0.302390042723992
1.78888944447222 0.302300611371941
1.78918945947297 0.302211172466905
1.78948947447372 0.302121726031241
1.78978948947447 0.302032272087303
1.79008950447522 0.301942810657439
1.79038951947597 0.301853341763995
1.79068953447672 0.301763865429312
1.79098954947747 0.301674381675726
1.79128956447822 0.301584890525572
1.79158957947897 0.301495392001176
1.79188959447972 0.301405886124865
1.79218960948047 0.301316372918958
1.79248962448122 0.301226852405772
1.79278963948197 0.301137324607619
1.79308965448272 0.301047789546807
1.79338966948347 0.300958247245639
1.79368968448422 0.300868697726415
1.79398969948497 0.30077914101143
1.79428971448572 0.300689577122977
1.79458972948647 0.300600006083341
1.79488974448722 0.300510427914805
1.79518975948797 0.300420842639648
1.79548977448872 0.300331250280144
1.79578978948947 0.300241650858563
1.79608980449022 0.300152044397171
1.79638981949097 0.300062430918229
1.79668983449172 0.299972810443995
1.79698984949247 0.299883182996721
1.79728986449322 0.299793548598657
1.79758987949397 0.299703907272045
1.79788989449472 0.299614259039127
1.79818990949547 0.299524603922138
1.79848992449622 0.299434941943309
1.79878993949698 0.299345273124868
1.79908995449772 0.299255597489037
1.79938996949847 0.299165915058034
1.79968998449923 0.299076225854074
1.79998999949997 0.298986529899366
1.80029001450073 0.298896827216114
1.80059002950148 0.298807117826521
1.80089004450223 0.298717401752782
1.80119005950298 0.298627679017089
1.80149007450373 0.29853794964163
1.80179008950448 0.298448213648589
1.80209010450523 0.298358471060143
1.80239011950598 0.298268721898467
1.80269013450673 0.298178966185731
1.80299014950748 0.2980892039441
1.80329016450823 0.297999435195736
1.80359017950898 0.297909659962794
1.80389019450973 0.297819878267427
1.80419020951048 0.297730090131782
1.80449022451123 0.297640295578002
1.80479023951198 0.297550494628226
1.80509025451273 0.297460687304586
1.80539026951348 0.297370873629214
1.80569028451423 0.297281053624233
1.80599029951498 0.297191227311764
1.80629031451573 0.297101394713923
1.80659032951648 0.29701155585282
1.80689034451723 0.296921710750563
1.80719035951798 0.296831859429253
1.80749037451873 0.296742001910989
1.80779038951948 0.296652138217862
1.80809040452023 0.296562268371961
1.80839041952098 0.29647239239537
1.80869043452173 0.296382510310168
1.80899044952248 0.296292622138429
1.80929046452323 0.296202727902223
1.80959047952398 0.296112827623614
1.80989049452473 0.296022921324664
1.81019050952548 0.295933009027429
1.81049052452623 0.295843090753958
1.81079053952698 0.295753166526299
1.81109055452773 0.295663236366494
1.81139056952848 0.295573300296579
1.81169058452923 0.295483358338587
1.81199059952998 0.295393410514545
1.81229061453073 0.295303456846476
1.81259062953148 0.295213497356399
1.81289064453223 0.295123532066327
1.81319065953298 0.295033560998268
1.81349067453373 0.294943584174226
1.81379068953448 0.294853601616201
1.81409070453523 0.294763613346187
1.81439071953598 0.294673619386173
1.81469073453673 0.294583619758144
1.81499074953748 0.294493614484081
1.81529076453823 0.294403603585958
1.81559077953898 0.294313587085745
1.81589079453973 0.294223565005409
1.81619080954048 0.29413353736691
1.81649082454123 0.294043504192204
1.81679083954198 0.293953465503241
1.81709085454273 0.293863421321968
1.81739086954348 0.293773371670327
1.81769088454423 0.293683316570253
1.81799089954498 0.293593256043678
1.81829091454573 0.293503190112529
1.81859092954648 0.293413118798728
1.81889094454723 0.29332304212419
1.81919095954798 0.293232960110829
1.81949097454873 0.293142872780551
1.81979098954948 0.293052780155258
1.82009100455023 0.292962682256847
1.82039101955098 0.292872579107211
1.82069103455173 0.292782470728236
1.82099104955248 0.292692357141805
1.82129106455323 0.292602238369795
1.82159107955398 0.292512114434078
1.82189109455473 0.292421985356522
1.82219110955548 0.292331851158988
1.82249112455623 0.292241711863335
1.82279113955698 0.292151567491413
1.82309115455773 0.292061418065071
1.82339116955848 0.291971263606151
1.82369118455923 0.291881104136489
1.82399119955998 0.291790939677918
1.82429121456073 0.291700770252265
1.82459122956148 0.291610595881351
1.82489124456223 0.291520416586994
1.82519125956298 0.291430232391006
1.82549127456373 0.291340043315192
1.82579128956448 0.291249849381356
1.82609130456523 0.291159650611292
1.82639131956598 0.291069447026793
1.82669133456673 0.290979238649644
1.82699134956748 0.290889025501628
1.82729136456823 0.290798807604519
1.82759137956898 0.290708584980089
1.82789139456973 0.290618357650103
1.82819140957048 0.290528125636322
1.82849142457123 0.290437888960501
1.82879143957198 0.290347647644391
1.82909145457273 0.290257401709735
1.82939146957348 0.290167151178275
1.82969148457423 0.290076896071744
1.82999149957498 0.289986636411871
1.83029151457573 0.289896372220382
1.83059152957648 0.289806103518995
1.83089154457723 0.289715830329422
1.83119155957798 0.289625552673374
1.83149157457873 0.289535270572553
1.83179158957948 0.289444984048656
1.83209160458023 0.289354693123376
1.83239161958098 0.289264397818402
1.83269163458173 0.289174098155414
1.83299164958248 0.289083794156089
1.83329166458323 0.288993485842099
1.83359167958398 0.288903173235111
1.83389169458473 0.288812856356783
1.83419170958548 0.288722535228774
1.83449172458623 0.288632209872731
1.83479173958698 0.288541880310301
1.83509175458773 0.288451546563121
1.83539176958848 0.288361208652828
1.83569178458923 0.288270866601049
1.83599179958998 0.288180520429407
1.83629181459073 0.288090170159521
1.83659182959148 0.287999815813003
1.83689184459223 0.28790945741146
1.83719185959298 0.287819094976494
1.83749187459373 0.287728728529701
1.83779188959448 0.287638358092672
1.83809190459523 0.287547983686993
1.83839191959598 0.287457605334243
1.83869193459673 0.287367223055998
1.83899194959748 0.287276836873825
1.83929196459823 0.28718644680929
1.83959197959898 0.287096052883949
1.83989199459973 0.287005655119356
1.84019200960048 0.286915253537058
1.84049202460123 0.286824848158597
1.84079203960198 0.286734439005508
1.84109205460273 0.286644026099323
1.84139206960348 0.286553609461566
1.84169208460423 0.286463189113758
1.84199209960498 0.286372765077411
1.84229211460573 0.286282337374036
1.84259212960648 0.286191906025134
1.84289214460723 0.286101471052204
1.84319215960798 0.286011032476737
1.84349217460873 0.285920590320219
1.84379218960948 0.285830144604131
1.84409220461023 0.285739695349949
1.84439221961098 0.285649242579141
1.84469223461173 0.285558786313171
1.84499224961248 0.285468326573499
1.84529226461323 0.285377863381576
1.84559227961398 0.28528739675885
1.84589229461473 0.285196926726761
1.84619230961548 0.285106453306747
1.84649232461623 0.285015976520236
1.84679233961698 0.284925496388653
1.84709235461773 0.284835012933417
1.84739236961848 0.284744526175941
1.84769238461923 0.284654036137632
1.84799239961998 0.284563542839893
1.84829241462073 0.284473046304119
1.84859242962148 0.2843825465517
1.84889244462223 0.28429204360402
1.84919245962298 0.28420153748246
1.84949247462373 0.284111028208391
1.84979248962448 0.284020515803181
1.85009250462523 0.283930000288193
1.85039251962598 0.28383948168478
1.85069253462673 0.283748960014295
1.85099254962748 0.28365843529808
1.85129256462823 0.283567907557475
1.85159257962898 0.283477376813813
1.85189259462973 0.283386843088419
1.85219260963048 0.283296306402616
1.85249262463123 0.283205766777718
1.85279263963198 0.283115224235036
1.85309265463273 0.283024678795873
1.85339266963348 0.282934130481526
1.85369268463423 0.282843579313288
1.85399269963498 0.282753025312445
1.85429271463573 0.282662468500277
1.85459272963648 0.282571908898059
1.85489274463723 0.282481346527059
1.85519275963798 0.282390781408539
1.85549277463873 0.282300213563758
1.85579278963948 0.282209643013965
1.85609280464023 0.282119069780406
1.85639281964098 0.282028493884319
1.85669283464173 0.281937915346938
1.85699284964248 0.28184733418949
1.85729286464323 0.281756750433196
1.85759287964398 0.281666164099272
1.85789289464473 0.281575575208927
1.85819290964548 0.281484983783365
1.85849292464623 0.281394389843782
1.85879293964698 0.281303793411372
1.85909295464773 0.281213194507318
1.85939296964848 0.281122593152801
1.85969298464923 0.281031989368994
1.85999299964998 0.280941383177065
1.86029301465073 0.280850774598175
1.86059302965148 0.280760163653479
1.86089304465223 0.280669550364128
1.86119305965298 0.280578934751265
1.86149307465373 0.280488316836027
1.86179308965448 0.280397696639545
1.86209310465523 0.280307074182946
1.86239311965598 0.280216449487347
1.86269313465673 0.280125822573862
1.86299314965748 0.280035193463599
1.86329316465823 0.279944562177658
1.86359317965898 0.279853928737134
1.86389319465973 0.279763293163117
1.86419320966048 0.279672655476688
1.86449322466123 0.279582015698925
1.86479323966198 0.279491373850897
1.86509325466273 0.27940072995367
1.86539326966348 0.279310084028301
1.86569328466423 0.279219436095843
1.86599329966498 0.279128786177341
1.86629331466573 0.279038134293835
1.86659332966648 0.278947480466358
1.86689334466723 0.278856824715939
1.86719335966798 0.278766167063598
1.86749337466873 0.27867550753035
1.86779338966948 0.278584846137204
1.86809340467023 0.278494182905163
1.86839341967098 0.278403517855223
1.86869343467173 0.278312851008375
1.86899344967248 0.278222182385601
1.86929346467323 0.278131512007881
1.86959347967398 0.278040839896185
1.86989349467473 0.277950166071479
1.87019350967548 0.277859490554721
1.87049352467623 0.277768813366864
1.87079353967698 0.277678134528856
1.87109355467773 0.277587454061635
1.87139356967848 0.277496771986136
1.87169358467923 0.277406088323286
1.87199359967998 0.277315403094007
1.87229361468073 0.277224716319213
1.87259362968148 0.277134028019813
1.87289364468223 0.27704333821671
1.87319365968298 0.2769526469308
1.87349367468373 0.276861954182971
1.87379368968448 0.276771259994108
1.87409370468523 0.276680564385087
1.87439371968598 0.276589867376779
1.87469373468673 0.276499168990048
1.87499374968748 0.276408469245753
1.87529376468823 0.276317768164743
1.87559377968898 0.276227065767865
1.87589379468973 0.276136362075957
1.87619380969048 0.276045657109852
1.87649382469123 0.275954950890375
1.87679383969198 0.275864243438346
1.87709385469273 0.275773534774577
1.87739386969348 0.275682824919876
1.87769388469423 0.275592113895042
1.87799389969498 0.275501401720869
1.87829391469573 0.275410688418144
1.87859392969648 0.275319974007649
1.87889394469723 0.275229258510157
1.87919395969798 0.275138541946436
1.87949397469874 0.275047824337247
1.87979398969948 0.274957105703347
1.88009400470024 0.274866386065481
1.88039401970099 0.274775665444394
1.88069403470173 0.274684943860819
1.88099404970249 0.274594221335486
1.88129406470324 0.274503497889117
1.88159407970399 0.274412773542428
1.88189409470474 0.274322048316127
1.88219410970549 0.274231322230919
1.88249412470624 0.274140595307497
1.88279413970699 0.274049867566554
1.88309415470774 0.27395913902877
1.88339416970849 0.273868409714823
1.88369418470924 0.273777679645382
1.88399419970999 0.273686948841111
1.88429421471074 0.273596217322666
1.88459422971149 0.273505485110698
1.88489424471224 0.273414752225849
1.88519425971299 0.273324018688756
1.88549427471374 0.27323328452005
1.88579428971449 0.273142549740354
1.88609430471524 0.273051814370285
1.88639431971599 0.272961078430453
1.88669433471674 0.272870341941461
1.88699434971749 0.272779604923908
1.88729436471824 0.272688867398382
1.88759437971899 0.272598129385468
1.88789439471974 0.272507390905741
1.88819440972049 0.272416651979774
1.88849442472124 0.272325912628128
1.88879443972199 0.272235172871361
1.88909445472274 0.272144432730023
1.88939446972349 0.272053692224657
1.88969448472424 0.2719629513758
1.88999449972499 0.271872210203982
1.89029451472574 0.271781468729725
1.89059452972649 0.271690726973547
1.89089454472724 0.271599984955957
1.89119455972799 0.271509242697457
1.89149457472874 0.271418500218545
1.89179458972949 0.271327757539708
1.89209460473024 0.271237014681431
1.89239461973099 0.271146271664188
1.89269463473174 0.271055528508449
1.89299464973249 0.270964785234675
1.89329466473324 0.270874041863323
1.89359467973399 0.270783298414841
1.89389469473474 0.27069255490967
1.89419470973549 0.270601811368245
1.89449472473624 0.270511067810995
1.89479473973699 0.27042032425834
1.89509475473774 0.270329580730696
1.89539476973849 0.270238837248469
1.89569478473924 0.27014809383206
1.89599479973999 0.270057350501864
1.89629481474074 0.269966607278266
1.89659482974149 0.269875864181647
1.89689484474224 0.26978512123238
1.89719485974299 0.269694378450831
1.89749487474374 0.269603635857361
1.89779488974449 0.26951289347232
1.89809490474524 0.269422151316054
1.89839491974599 0.269331409408902
1.89869493474674 0.269240667771197
1.89899494974749 0.269149926423261
1.89929496474824 0.269059185385414
1.89959497974899 0.268968444677966
1.89989499474974 0.26887770432122
1.90019500975049 0.268786964335474
1.90049502475124 0.268696224741017
1.90079503975199 0.268605485558133
1.90109505475274 0.268514746807097
1.90139506975349 0.268424008508178
1.90169508475424 0.268333270681638
1.90199509975499 0.268242533347733
1.90229511475574 0.268151796526709
1.90259512975649 0.268061060238809
1.90289514475724 0.267970324504265
1.90319515975799 0.267879589343304
1.90349517475874 0.267788854776147
1.90379518975949 0.267698120823006
1.90409520476024 0.267607387504087
1.90439521976099 0.267516654839587
1.90469523476174 0.2674259228497
1.90499524976249 0.267335191554609
1.90529526476324 0.267244460974492
1.90559527976399 0.267153731129519
1.90589529476474 0.267063002039854
1.90619530976549 0.266972273725651
1.90649532476624 0.266881546207061
1.90679533976699 0.266790819504225
1.90709535476774 0.266700093637278
1.90739536976849 0.266609368626348
1.90769538476924 0.266518644491555
1.90799539976999 0.266427921253012
1.90829541477074 0.266337198930826
1.90859542977149 0.266246477545096
1.90889544477224 0.266155757115914
1.90919545977299 0.266065037663364
1.90949547477374 0.265974319207523
1.90979548977449 0.265883601768463
1.91009550477524 0.265792885366247
1.91039551977599 0.26570217002093
1.91069553477674 0.265611455752561
1.91099554977749 0.265520742581183
1.91129556477824 0.265430030526828
1.91159557977899 0.265339319609525
1.91189559477974 0.265248609849293
1.91219560978049 0.265157901266145
1.91249562478124 0.265067193880086
1.91279563978199 0.264976487711115
1.91309565478274 0.264885782779222
1.91339566978349 0.264795079104392
1.91369568478424 0.264704376706601
1.91399569978499 0.264613675605817
1.91429571478574 0.264522975822003
1.91459572978649 0.264432277375113
1.91489574478724 0.264341580285095
1.91519575978799 0.264250884571888
1.91549577478874 0.264160190255426
1.91579578978949 0.264069497355633
1.91609580479024 0.263978805892428
1.91639581979099 0.263888115885721
1.91669583479174 0.263797427355416
1.91699584979249 0.263706740321409
1.91729586479324 0.263616054803589
1.91759587979399 0.263525370821836
1.91789589479474 0.263434688396026
1.91819590979549 0.263344007546024
1.91849592479624 0.263253328291691
1.91879593979699 0.263162650652877
1.91909595479774 0.263071974649427
1.91939596979849 0.262981300301179
1.91969598479924 0.262890627627963
1.91999599979999 0.262799956649599
1.92029601480074 0.262709287385905
1.92059602980149 0.262618619856686
1.92089604480224 0.262527954081744
1.92119605980299 0.262437290080871
1.92149607480374 0.262346627873851
1.92179608980449 0.262255967480464
1.92209610480524 0.262165308920479
1.92239611980599 0.262074652213659
1.92269613480674 0.261983997379759
1.92299614980749 0.261893344438528
1.92329616480824 0.261802693409707
1.92359617980899 0.261712044313027
1.92389619480974 0.261621397168215
1.92419620981049 0.261530751994989
1.92449622481124 0.261440108813059
1.92479623981199 0.261349467642128
1.92509625481274 0.261258828501893
1.92539626981349 0.26116819141204
1.92569628481424 0.261077556392251
1.92599629981499 0.260986923462198
1.92629631481574 0.260896292641547
1.92659632981649 0.260805663949956
1.92689634481724 0.260715037407076
1.92719635981799 0.260624413032548
1.92749637481874 0.260533790846008
1.92779638981949 0.260443170867085
1.92809640482024 0.260352553115398
1.92839641982099 0.260261937610559
1.92869643482174 0.260171324372174
1.92899644982249 0.26008071341984
1.92929646482324 0.259990104773146
1.92959647982399 0.259899498451676
1.92989649482474 0.259808894475003
1.93019650982549 0.259718292862695
1.93049652482624 0.25962769363431
1.93079653982699 0.259537096809401
1.93109655482774 0.259446502407512
1.93139656982849 0.259355910448179
1.93169658482924 0.25926532095093
1.93199659982999 0.259174733935287
1.93229661483074 0.259084149420764
1.93259662983149 0.258993567426866
1.93289664483224 0.258902987973092
1.93319665983299 0.258812411078931
1.93349667483374 0.258721836763867
1.93379668983449 0.258631265047375
1.93409670483524 0.258540695948922
1.93439671983599 0.258450129487969
1.93469673483674 0.258359565683966
1.93499674983749 0.258269004556358
1.93529676483824 0.258178446124582
1.93559677983899 0.258087890408067
1.93589679483974 0.257997337426233
1.93619680984049 0.257906787198495
1.93649682484124 0.257816239744257
1.93679683984199 0.257725695082919
1.93709685484274 0.257635153233869
1.93739686984349 0.25754461421649
1.93769688484424 0.257454078050158
1.93799689984499 0.257363544754238
1.93829691484574 0.257273014348089
1.93859692984649 0.257182486851064
1.93889694484724 0.257091962282506
1.93919695984799 0.25700144066175
1.93949697484874 0.256910922008124
1.93979698984949 0.256820406340948
1.94009700485024 0.256729893679535
1.94039701985099 0.256639384043188
1.94069703485174 0.256548877451206
1.94099704985249 0.256458373922876
1.94129706485324 0.256367873477479
1.94159707985399 0.256277376134289
1.94189709485474 0.25618688191257
1.94219710985549 0.256096390831581
1.94249712485624 0.256005902910571
1.94279713985699 0.255915418168781
1.94309715485774 0.255824936625445
1.94339716985849 0.255734458299789
1.94369718485924 0.255643983211032
1.94399719985999 0.255553511378383
1.94429721486074 0.255463042821045
1.94459722986149 0.255372577558212
1.94489724486224 0.25528211560907
1.94519725986299 0.255191656992798
1.94549727486374 0.255101201728567
1.94579728986449 0.25501074983554
1.94609730486524 0.25492030133287
1.94639731986599 0.254829856239706
1.94669733486674 0.254739414575185
1.94699734986749 0.254648976358439
1.94729736486824 0.254558541608591
1.94759737986899 0.254468110344756
1.94789739486974 0.25437768258604
1.94819740987049 0.254287258351544
1.94849742487124 0.254196837660357
1.94879743987199 0.254106420531563
1.94909745487274 0.254016006984238
1.94939746987349 0.253925597037449
1.94969748487424 0.253835190710253
1.94999749987499 0.253744788021704
1.95029751487574 0.253654388990843
1.95059752987649 0.253563993636707
1.95089754487724 0.253473601978321
1.95119755987799 0.253383214034705
1.95149757487874 0.253292829824871
1.95179758987949 0.25320244936782
1.95209760488024 0.253112072682549
1.95239761988099 0.253021699788043
1.95269763488174 0.252931330703282
1.95299764988249 0.252840965447236
1.95329766488324 0.252750604038869
1.95359767988399 0.252660246497134
1.95389769488474 0.252569892840979
1.95419770988549 0.252479543089342
1.95449772488624 0.252389197261152
1.95479773988699 0.252298855375333
1.95509775488774 0.252208517450798
1.95539776988849 0.252118183506454
1.95569778488924 0.252027853561199
1.95599779988999 0.251937527633921
1.95629781489074 0.251847205743504
1.95659782989149 0.251756887908821
1.95689784489224 0.251666574148736
1.95719785989299 0.251576264482107
1.95749787489374 0.251485958927785
1.95779788989449 0.251395657504608
1.95809790489524 0.251305360231411
1.95839791989599 0.251215067127017
1.95869793489674 0.251124778210244
1.95899794989749 0.2510344934999
1.95929796489825 0.250944213014785
1.95959797989899 0.25085393677369
1.95989799489975 0.2507636647954
1.9601980099005 0.25067339709869
1.96049802490124 0.250583133702328
1.960798039902 0.250492874625072
1.96109805490275 0.250402619885673
1.9613980699035 0.250312369502875
1.96169808490425 0.250222123495412
1.961998099905 0.25013188188201
1.96229811490575 0.250041644681387
1.9625981299065 0.249951411912253
1.96289814490725 0.249861183593309
1.963198159908 0.249770959743249
1.96349817490875 0.249680740380758
1.9637981899095 0.249590525524512
1.96409820491025 0.24950031519318
1.964398219911 0.249410109405423
1.96469823491175 0.249319908179892
1.9649982499125 0.24922971153523
1.96529826491325 0.249139519490074
1.965598279914 0.24904933206305
1.96589829491475 0.248959149272777
1.9661983099155 0.248868971137866
1.96649832491625 0.248778797676919
1.966798339917 0.248688628908529
1.96709835491775 0.248598464851282
1.9673983699185 0.248508305523756
1.96769838491925 0.248418150944518
1.96799839992 0.248328001132131
1.96829841492075 0.248237856105145
1.9685984299215 0.248147715882106
1.96889844492225 0.248057580481547
1.969198459923 0.247967449921997
1.96949847492375 0.247877324221974
1.9697984899245 0.247787203399988
1.97009850492525 0.247697087474542
1.970398519926 0.247606976464129
1.97069853492675 0.247516870387235
1.9709985499275 0.247426769262335
1.97129856492825 0.2473366731079
1.971598579929 0.247246581942388
1.97189859492975 0.247156495784252
1.9721986099305 0.247066414651934
1.97249862493125 0.24697633856387
1.972798639932 0.246886267538486
1.97309865493275 0.2467962015942
1.9733986699335 0.246706140749421
1.97369868493425 0.246616085022551
1.973998699935 0.246526034431982
1.97429871493575 0.246435988996098
1.9745987299365 0.246345948733276
1.97489874493725 0.246255913661882
1.975198759938 0.246165883800275
1.97549877493875 0.246075859166806
1.9757987899395 0.245985839779817
1.97609880494025 0.245895825657641
1.976398819941 0.245805816818603
1.97669883494175 0.245715813281019
1.9769988499425 0.245625815063197
1.97729886494325 0.245535822183437
1.977598879944 0.24544583466003
1.97789889494475 0.245355852511258
1.9781989099455 0.245265875755395
1.97849892494625 0.245175904410707
1.978798939947 0.245085938495449
1.97909895494775 0.244995978027872
1.9793989699485 0.244906023026214
1.97969898494925 0.244816073508707
1.97999899995 0.244726129493573
1.98029901495075 0.244636190999027
1.9805990299515 0.244546258043274
1.98089904495225 0.244456330644512
1.981199059953 0.244366408820928
1.98149907495375 0.244276492590703
1.9817990899545 0.244186581972008
1.98209910495525 0.244096676983006
1.982399119956 0.24400677764185
1.98269913495675 0.243916883966688
1.9829991499575 0.243826995975654
1.98329916495825 0.243737113686879
1.983599179959 0.243647237118481
1.98389919495975 0.243557366288573
1.9841992099605 0.243467501215255
1.98449922496125 0.243377641916623
1.984799239962 0.243287788410762
1.98509925496275 0.243197940715748
1.9853992699635 0.243108098849649
1.98569928496425 0.243018262830525
1.985999299965 0.242928432676427
1.98629931496575 0.242838608405396
1.9865993299665 0.242748790035466
1.98689934496725 0.242658977584662
1.987199359968 0.242569171071
1.98749937496875 0.242479370512487
1.9877993899695 0.242389575927123
1.98809940497025 0.242299787332896
1.988399419971 0.24221000474779
1.98869943497175 0.242120228189775
1.9889994499725 0.242030457676817
1.98929946497325 0.241940693226871
1.989599479974 0.241850934857883
1.98989949497475 0.241761182587792
1.9901995099755 0.241671436434526
1.99049952497625 0.241581696416006
1.990799539977 0.241491962550143
1.99109955497775 0.241402234854841
1.9913995699785 0.241312513347995
1.99169958497925 0.241222798047488
1.99199959998 0.2411330889712
1.99229961498075 0.241043386136996
1.9925996299815 0.240953689562737
1.99289964498225 0.240863999266274
1.993199659983 0.240774315265448
1.99349967498375 0.240684637578091
1.9937996899845 0.24059496622203
1.99409970498525 0.240505301215078
1.994399719986 0.240415642575042
1.99469973498675 0.240325990319721
1.9949997499875 0.240236344466904
1.99529976498825 0.24014670503437
1.995599779989 0.240057072039892
1.99589979498975 0.239967445501232
1.9961998099905 0.239877825436144
1.99649982499125 0.239788211862373
1.996799839992 0.239698604797655
1.99709985499275 0.239609004259719
1.9973998699935 0.239519410266281
1.99769988499425 0.239429822835053
1.997999899995 0.239340241983736
1.99829991499575 0.23925066773002
1.9985999299965 0.239161100091591
1.99889994499725 0.239071539086121
1.999199959998 0.238981984731277
1.99949997499875 0.238892437044715
1.9997999899995 0.238802896044083
2.00010000500025 0.23871336174702
2.000400020001 0.238623834171157
2.00070003500175 0.238534313334113
2.0010000500025 0.238444799253503
2.00130006500325 0.238355291946928
2.001600080004 0.238265791431984
2.00190009500475 0.238176297726257
2.0022001100055 0.238086810847323
2.00250012500625 0.237997330812749
2.002800140007 0.237907857640095
2.00310015500775 0.237818391346911
2.0034001700085 0.237728931950738
2.00370018500925 0.237639479469108
2.00400020001 0.237550033919545
2.00430021501075 0.237460595319561
2.0046002300115 0.237371163686664
2.00490024501225 0.237281739038349
2.005200260013 0.237192321392104
2.00550027501375 0.237102910765408
2.0058002900145 0.237013507175729
2.00610030501525 0.236924110640529
2.006400320016 0.236834721177259
2.00670033501675 0.236745338803362
2.0070003500175 0.236655963536271
2.00730036501825 0.236566595393411
2.007600380019 0.236477234392199
2.00790039501975 0.23638788055004
2.0082004100205 0.236298533884333
2.00850042502125 0.236209194412466
2.008800440022 0.236119862151819
2.00910045502275 0.236030537119762
2.0094004700235 0.235941219333658
2.00970048502425 0.235851908810859
2.010000500025 0.235762605568709
2.01030051502575 0.235673309624543
2.0106005300265 0.235584020995685
2.01090054502725 0.235494739699454
2.011200560028 0.235405465753156
2.01150057502875 0.235316199174089
2.0118005900295 0.235226939979544
2.01210060503025 0.235137688186802
2.012400620031 0.235048443813132
2.01270063503175 0.234959206875798
2.0130006500325 0.234869977392053
2.01330066503325 0.234780755379141
2.013600680034 0.234691540854297
2.01390069503475 0.234602333834748
2.0142007100355 0.23451313433771
2.01450072503625 0.234423942380391
2.014800740037 0.23433475797999
2.01510075503775 0.234245581153697
2.0154007700385 0.234156411918692
2.01570078503925 0.234067250292147
2.01600080004 0.233978096291224
2.01630081504075 0.233888949933077
2.0166008300415 0.23379981123485
2.01690084504225 0.233710680213678
2.017200860043 0.233621556886686
2.01750087504375 0.233532441270992
2.0178008900445 0.233443333383703
2.01810090504525 0.233354233241918
2.018400920046 0.233265140862727
2.01870093504675 0.233176056263209
2.0190009500475 0.233086979460436
2.01930096504825 0.23299791047147
2.019600980049 0.232908849313363
2.01990099504975 0.232819796003159
2.0202010100505 0.232730750557893
2.02050102505125 0.23264171299459
2.020801040052 0.232552683330267
2.02110105505275 0.232463661581929
2.0214010700535 0.232374647766576
2.02170108505425 0.232285641901195
2.022001100055 0.232196644002766
2.02230111505575 0.232107654088259
2.0226011300565 0.232018672174635
2.02290114505725 0.231929698278847
2.023201160058 0.231840732417837
2.02350117505875 0.231751774608538
2.0238011900595 0.231662824867874
2.02410120506025 0.23157388321276
2.024401220061 0.231484949660103
2.02470123506175 0.231396024226798
2.0250012500625 0.231307106929733
2.02530126506325 0.231218197785787
2.025601280064 0.231129296811827
2.02590129506475 0.231040404024714
2.0262013100655 0.230951519441297
2.02650132506625 0.230862643078419
2.026801340067 0.23077377495291
2.02710135506775 0.230684915081595
2.0274013700685 0.230596063481284
2.02770138506925 0.230507220168784
2.02800140007 0.230418385160888
2.02830141507075 0.230329558474382
2.0286014300715 0.230240740126042
2.02890144507225 0.230151930132636
2.029201460073 0.230063128510921
2.02950147507375 0.229974335277645
2.0298014900745 0.229885550449547
2.03010150507525 0.229796774043358
2.030401520076 0.229708006075798
2.03070153507675 0.229619246563577
2.0310015500775 0.229530495523398
2.03130156507825 0.229441752971954
2.031601580079 0.229353018925927
2.03190159507975 0.229264293401992
2.0322016100805 0.229175576416812
2.03250162508125 0.229086867987045
2.032801640082 0.228998168129334
2.03310165508275 0.228909476860317
2.0334016700835 0.228820794196621
2.03370168508425 0.228732120154865
2.034001700085 0.228643454751656
2.03430171508575 0.228554798003594
2.0346017300865 0.228466149927268
2.03490174508725 0.22837751053926
2.035201760088 0.228288879856139
2.03550177508875 0.22820025789447
2.0358017900895 0.228111644670802
2.03610180509025 0.22802304020168
2.036401820091 0.227934444503636
2.03670183509175 0.227845857593197
2.0370018500925 0.227757279486875
2.03730186509326 0.227668710201177
2.037601880094 0.227580149752599
2.03790189509475 0.227491598157627
2.0382019100955 0.227403055432739
2.03850192509625 0.227314521594403
2.038801940097 0.227225996659076
2.03910195509776 0.227137480643209
2.03940197009851 0.22704897356324
2.03970198509925 0.226960475435601
2.0400020001 0.22687198627671
2.04030201510075 0.226783506102982
2.04060203010151 0.226695034930816
2.04090204510226 0.226606572776605
2.04120206010301 0.226518119656733
2.04150207510376 0.226429675587574
2.0418020901045 0.226341240585491
2.04210210510526 0.226252814666839
2.04240212010601 0.226164397847963
2.04270213510676 0.226075990145199
2.04300215010751 0.225987591574874
2.04330216510826 0.225899202153304
2.04360218010901 0.225810821896797
2.04390219510976 0.22572245082165
2.04420221011051 0.225634088944153
2.04450222511126 0.225545736280584
2.04480224011201 0.225457392847212
2.04510225511276 0.225369058660299
2.04540227011351 0.225280733736093
2.04570228511426 0.225192418090836
2.04600230011501 0.225104111740761
2.04630231511576 0.225015814702088
2.04660233011651 0.22492752699103
2.04690234511726 0.224839248623791
2.04720236011801 0.224750979616564
2.04750237511876 0.224662719985532
2.04780239011951 0.22457446974687
2.04810240512026 0.224486228916745
2.04840242012101 0.224397997511309
2.04870243512176 0.22430977554671
2.04900245012251 0.224221563039084
2.04930246512326 0.224133360004558
2.04960248012401 0.224045166459249
2.04990249512476 0.223956982419265
2.05020251012551 0.223868807900703
2.05050252512626 0.223780642919654
2.05080254012701 0.223692487492195
2.05110255512776 0.223604341634396
2.05140257012851 0.223516205362317
2.05170258512926 0.22342807869201
2.05200260013001 0.223339961639513
2.05230261513076 0.22325185422086
2.05260263013151 0.223163756452071
2.05290264513226 0.223075668349158
2.05320266013301 0.222987589928125
2.05350267513376 0.222899521204963
2.05380269013451 0.222811462195657
2.05410270513526 0.22272341291618
2.05440272013601 0.222635373382497
2.05470273513676 0.222547343610562
2.05500275013751 0.222459323616319
2.05530276513826 0.222371313415705
2.05560278013901 0.222283313024645
2.05590279513976 0.222195322459055
2.05620281014051 0.222107341734842
2.05650282514126 0.222019370867903
2.05680284014201 0.221931409874125
2.05710285514276 0.221843458769385
2.05740287014351 0.221755517569552
2.05770288514426 0.221667586290484
2.05800290014501 0.22157966494803
2.05830291514576 0.221491753558029
2.05860293014651 0.221403852136311
2.05890294514726 0.221315960698695
2.05920296014801 0.221228079260992
2.05950297514876 0.221140207839001
2.05980299014951 0.221052346448515
2.06010300515026 0.220964495105314
2.06040302015101 0.220876653825169
2.06070303515176 0.220788822623844
2.06100305015251 0.22070100151709
2.06130306515326 0.220613190520648
2.06160308015401 0.220525389650254
2.06190309515476 0.220437598921629
2.06220311015551 0.220349818350487
2.06250312515626 0.220262047952533
2.06280314015701 0.220174287743459
2.06310315515776 0.220086537738952
2.06340317015851 0.219998797954684
2.06370318515926 0.219911068406323
2.06400320016001 0.219823349109522
2.06430321516076 0.219735640079928
2.06460323016151 0.219647941333176
2.06490324516226 0.219560252884894
2.06520326016301 0.219472574750697
2.06550327516376 0.219384906946192
2.06580329016451 0.219297249486976
2.06610330516526 0.219209602388637
2.06640332016601 0.219121965666753
2.06670333516676 0.219034339336891
2.06700335016751 0.21894672341461
2.06730336516826 0.218859117915457
2.06760338016901 0.218771522854973
2.06790339516976 0.218683938248685
2.06820341017051 0.218596364112113
2.06850342517126 0.218508800460767
2.06880344017201 0.218421247310146
2.06910345517276 0.21833370467574
2.06940347017351 0.21824617257303
2.06970348517426 0.218158651017486
2.07000350017501 0.218071140024569
2.07030351517576 0.217983639609729
2.07060353017651 0.217896149788408
2.07090354517726 0.217808670576037
2.07120356017801 0.217721201988039
2.07150357517876 0.217633744039824
2.07180359017951 0.217546296746795
2.07210360518026 0.217458860124345
2.07240362018101 0.217371434187855
2.07270363518176 0.217284018952698
2.07300365018251 0.217196614434238
2.07330366518326 0.217109220647828
2.07360368018401 0.21702183760881
2.07390369518476 0.216934465332518
2.07420371018551 0.216847103834277
2.07450372518626 0.216759753129399
2.07480374018701 0.21667241323319
2.07510375518776 0.216585084160943
2.07540377018851 0.216497765927944
2.07570378518926 0.216410458549465
2.07600380019001 0.216323162040773
2.07630381519076 0.216235876417123
2.07660383019151 0.216148601693759
2.07690384519226 0.216061337885917
2.07720386019301 0.215974085008823
2.07750387519376 0.215886843077692
2.07780389019451 0.21579961210773
2.07810390519526 0.215712392114133
2.07840392019601 0.215625183112088
2.07870393519676 0.21553798511677
2.07900395019751 0.215450798143345
2.07930396519826 0.215363622206972
2.07960398019901 0.215276457322796
2.07990399519976 0.215189303505954
2.08020401020051 0.215102160771574
2.08050402520126 0.215015029134771
2.08080404020201 0.214927908610655
2.08110405520276 0.214840799214322
2.08140407020351 0.21475370096086
2.08170408520426 0.214666613865346
2.08200410020501 0.214579537942848
2.08230411520576 0.214492473208425
2.08260413020651 0.214405419677124
2.08290414520726 0.214318377363982
2.08320416020801 0.21423134628403
2.08350417520876 0.214144326452285
2.08380419020951 0.214057317883755
2.08410420521026 0.213970320593439
2.08440422021101 0.213883334596326
2.08470423521176 0.213796359907394
2.08500425021251 0.213709396541612
2.08530426521326 0.21362244451394
2.08560428021401 0.213535503839326
2.08590429521476 0.21344857453271
2.08620431021551 0.21336165660902
2.08650432521626 0.213274750083176
2.08680434021701 0.213187854970087
2.08710435521776 0.213100971284653
2.08740437021851 0.213014099041763
2.08770438521926 0.212927238256297
2.08800440022001 0.212840388943125
2.08830441522076 0.212753551117106
2.08860443022151 0.21266672479309
2.08890444522226 0.212579909985916
2.08920446022301 0.212493106710415
2.08950447522376 0.212406314981407
2.08980449022451 0.212319534813702
2.09010450522526 0.212232766222099
2.09040452022601 0.212146009221389
2.09070453522676 0.212059263826352
2.09100455022751 0.211972530051758
2.09130456522826 0.211885807912367
2.09160458022901 0.21179909742293
2.09190459522976 0.211712398598186
2.09220461023051 0.211625711452867
2.09250462523126 0.211539036001693
2.09280464023201 0.211452372259372
2.09310465523276 0.211365720240608
2.09340467023351 0.211279079960089
2.09370468523426 0.211192451432496
2.09400470023501 0.211105834672499
2.09430471523576 0.21101922969476
2.09460473023651 0.210932636513928
2.09490474523726 0.210846055144643
2.09520476023801 0.210759485601538
2.09550477523876 0.210672927899231
2.09580479023951 0.210586382052333
2.09610480524026 0.210499848075445
2.09640482024101 0.210413325983158
2.09670483524176 0.210326815790051
2.09700485024251 0.210240317510696
2.09730486524326 0.210153831159652
2.09760488024401 0.21006735675147
2.09790489524476 0.209980894300691
2.09820491024551 0.209894443821845
2.09850492524626 0.209808005329452
2.09880494024701 0.209721578838023
2.09910495524776 0.209635164362057
2.09940497024851 0.209548761916046
2.09970498524926 0.20946237151447
2.10000500025001 0.209375993171798
2.10030501525076 0.209289626902491
2.10060503025151 0.209203272721
2.10090504525226 0.209116930641763
2.10120506025301 0.209030600679212
2.10150507525376 0.208944282847767
2.10180509025451 0.208857977161836
2.10210510525526 0.208771683635821
2.10240512025601 0.208685402284111
2.10270513525676 0.208599133121086
2.10300515025751 0.208512876161116
2.10330516525826 0.20842663141856
2.10360518025901 0.208340398907769
2.10390519525976 0.208254178643081
2.10420521026051 0.208167970638826
2.10450522526126 0.208081774909323
2.10480524026201 0.207995591468884
2.10510525526276 0.207909420331805
2.10540527026351 0.207823261512376
2.10570528526426 0.207737115024878
2.10600530026501 0.207650980883578
2.10630531526576 0.207564859102736
2.10660533026651 0.2074787496966
2.10690534526726 0.207392652679411
2.10720536026801 0.207306568065395
2.10750537526876 0.207220495868772
2.10780539026951 0.207134436103751
2.10810540527026 0.207048388784529
2.10840542027101 0.206962353925296
2.10870543527176 0.206876331540229
2.10900545027251 0.206790321643497
2.10930546527326 0.206704324249257
2.10960548027401 0.206618339371658
2.10990549527476 0.206532367024838
2.11020551027551 0.206446407222923
2.11050552527626 0.206360459980033
2.11080554027701 0.206274525310273
2.11110555527776 0.206188603227743
2.11140557027851 0.206102693746528
2.11170558527926 0.206016796880707
2.11200560028001 0.205930912644345
2.11230561528076 0.2058450410515
2.11260563028151 0.205759182116219
2.11290564528226 0.205673335852539
2.11320566028301 0.205587502274485
2.11350567528376 0.205501681396075
2.11380569028451 0.205415873231314
2.11410570528526 0.205330077794198
2.11440572028601 0.205244295098714
2.11470573528676 0.205158525158837
2.11500575028751 0.205072767988534
2.11530576528826 0.204987023601759
2.11560578028901 0.204901292012457
2.11590579528976 0.204815573234565
2.11620581029051 0.204729867282007
2.11650582529126 0.204644174168698
2.11680584029201 0.204558493908543
2.11710585529277 0.204472826515436
2.11740587029351 0.204387172003262
2.11770588529426 0.204301530385896
2.11800590029501 0.2042159016772
2.11830591529576 0.20413028589103
2.11860593029652 0.204044683041229
2.11890594529727 0.20395909314163
2.11920596029802 0.203873516206058
2.11950597529876 0.203787952248325
2.11980599029951 0.203702401282234
2.12010600530026 0.203616863321578
2.12040602030102 0.203531338380141
2.12070603530177 0.203445826471694
2.12100605030252 0.20336032761
2.12130606530327 0.203274841808811
2.12160608030401 0.20318936908187
2.12190609530477 0.203103909442907
2.12220611030552 0.203018462905645
2.12250612530627 0.202933029483794
2.12280614030702 0.202847609191057
2.12310615530777 0.202762202041124
2.12340617030852 0.202676808047676
2.12370618530927 0.202591427224384
2.12400620031002 0.202506059584908
2.12430621531077 0.202420705142898
2.12460623031152 0.202335363911994
2.12490624531227 0.202250035905826
2.12520626031302 0.202164721138014
2.12550627531377 0.202079419622167
2.12580629031452 0.201994131371885
2.12610630531527 0.201908856400755
2.12640632031602 0.201823594722358
2.12670633531677 0.20173834635026
2.12700635031752 0.201653111298022
2.12730636531827 0.20156788957919
2.12760638031902 0.201482681207303
2.12790639531977 0.201397486195889
2.12820641032052 0.201312304558464
2.12850642532127 0.201227136308535
2.12880644032202 0.201141981459601
2.12910645532277 0.201056840025147
2.12940647032352 0.200971712018649
2.12970648532427 0.200886597453575
2.13000650032502 0.200801496343381
2.13030651532577 0.200716408701511
2.13060653032652 0.200631334541401
2.13090654532727 0.200546273876477
2.13120656032802 0.200461226720154
2.13150657532877 0.200376193085836
2.13180659032952 0.200291172986918
2.13210660533027 0.200206166436784
2.13240662033102 0.200121173448809
2.13270663533177 0.200036194036356
2.13300665033252 0.199951228212778
2.13330666533327 0.199866275991419
2.13360668033402 0.199781337385611
2.13390669533477 0.199696412408679
2.13420671033552 0.199611501073933
2.13450672533627 0.199526603394677
2.13480674033702 0.199441719384201
2.13510675533777 0.199356849055789
2.13540677033852 0.19927199242271
2.13570678533927 0.199187149498228
2.13600680034002 0.199102320295591
2.13630681534077 0.199017504828041
2.13660683034152 0.198932703108809
2.13690684534227 0.198847915151113
2.13720686034302 0.198763140968165
2.13750687534377 0.198678380573163
2.13780689034452 0.198593633979297
2.13810690534527 0.198508901199745
2.13840692034602 0.198424182247677
2.13870693534677 0.19833947713625
2.13900695034752 0.198254785878613
2.13930696534827 0.198170108487904
2.13960698034902 0.198085444977249
2.13990699534977 0.198000795359766
2.14020701035052 0.197916159648563
2.14050702535127 0.197831537856735
2.14080704035202 0.197746929997369
2.14110705535277 0.197662336083542
2.14140707035352 0.197577756128317
2.14170708535427 0.197493190144752
2.14200710035502 0.197408638145892
2.14230711535577 0.19732410014477
2.14260713035652 0.197239576154412
2.14290714535727 0.197155066187831
2.14320716035802 0.197070570258033
2.14350717535877 0.196986088378009
2.14380719035952 0.196901620560744
2.14410720536027 0.19681716681921
2.14440722036102 0.196732727166371
2.14470723536177 0.196648301615178
2.14500725036252 0.196563890178573
2.14530726536327 0.196479492869489
2.14560728036402 0.196395109700846
2.14590729536477 0.196310740685555
2.14620731036552 0.196226385836518
2.14650732536627 0.196142045166625
2.14680734036702 0.196057718688755
2.14710735536777 0.195973406415779
2.14740737036852 0.195889108360556
2.14770738536927 0.195804824535936
2.14800740037002 0.195720554954756
2.14830741537077 0.195636299629845
2.14860743037152 0.195552058574022
2.14890744537227 0.195467831800094
2.14920746037302 0.195383619320859
2.14950747537377 0.195299421149103
2.14980749037452 0.195215237297604
2.15010750537527 0.195131067779128
2.15040752037602 0.195046912606431
2.15070753537677 0.194962771792259
2.15100755037752 0.194878645349347
2.15130756537827 0.194794533290421
2.15160758037902 0.194710435628194
2.15190759537977 0.194626352375371
2.15220761038052 0.194542283544647
2.15250762538127 0.194458229148705
2.15280764038202 0.194374189200218
2.15310765538277 0.19429016371185
2.15340767038352 0.194206152696253
2.15370768538427 0.194122156166068
2.15400770038502 0.194038174133929
2.15430771538577 0.193954206612456
2.15460773038652 0.193870253614262
2.15490774538727 0.193786315151945
2.15520776038802 0.193702391238099
2.15550777538877 0.193618481885301
2.15580779038952 0.193534587106122
2.15610780539027 0.193450706913121
2.15640782039102 0.193366841318848
2.15670783539177 0.193282990335841
2.15700785039252 0.193199153976628
2.15730786539327 0.193115332253728
2.15760788039402 0.193031525179647
2.15790789539477 0.192947732766883
2.15820791039552 0.192863955027922
2.15850792539627 0.192780191975242
2.15880794039702 0.192696443621308
2.15910795539777 0.192612709978576
2.15940797039852 0.192528991059492
2.15970798539927 0.192445286876489
2.16000800040002 0.192361597441993
2.16030801540077 0.192277922768418
2.16060803040152 0.192194262868167
2.16090804540227 0.192110617753635
2.16120806040302 0.192026987437203
2.16150807540377 0.191943371931246
2.16180809040452 0.191859771248124
2.16210810540527 0.19177618540019
2.16240812040602 0.191692614399786
2.16270813540677 0.191609058259241
2.16300815040752 0.191525516990878
2.16330816540827 0.191441990607007
2.16360818040902 0.191358479119927
2.16390819540977 0.191274982541927
2.16420821041052 0.191191500885288
2.16450822541127 0.191108034162277
2.16480824041202 0.191024582385154
2.16510825541277 0.190941145566165
2.16540827041352 0.19085772371755
2.16570828541427 0.190774316851534
2.16600830041502 0.190690924980335
2.16630831541577 0.190607548116158
2.16660833041652 0.190524186271201
2.16690834541727 0.190440839457648
2.16720836041802 0.190357507687675
2.16750837541877 0.190274190973446
2.16780839041952 0.190190889327116
2.16810840542027 0.190107602760828
2.16840842042102 0.190024331286717
2.16870843542177 0.189941074916905
2.16900845042252 0.189857833663505
2.16930846542327 0.189774607538619
2.16960848042402 0.18969139655434
2.16990849542477 0.189608200722749
2.17020851042552 0.189525020055916
2.17050852542627 0.189441854565903
2.17080854042702 0.18935870426476
2.17110855542777 0.189275569164526
2.17140857042852 0.189192449277232
2.17170858542927 0.189109344614895
2.17200860043002 0.189026255189526
2.17230861543077 0.188943181013121
2.17260863043152 0.188860122097669
2.17290864543227 0.188777078455147
2.17320866043302 0.188694050097521
2.17350867543377 0.188611037036749
2.17380869043452 0.188528039284777
2.17410870543527 0.18844505685354
2.17440872043602 0.188362089754963
2.17470873543677 0.188279138000961
2.17500875043752 0.188196201603438
2.17530876543827 0.18811328057429
2.17560878043902 0.188030374925398
2.17590879543977 0.187947484668636
2.17620881044052 0.187864609815868
2.17650882544127 0.187781750378944
2.17680884044202 0.187698906369708
2.17710885544277 0.187616077799989
2.17740887044352 0.18753326468161
2.17770888544427 0.187450467026381
2.17800890044502 0.187367684846102
2.17830891544577 0.187284918152562
2.17860893044652 0.187202166957541
2.17890894544727 0.187119431272808
2.17920896044802 0.18703671111012
2.17950897544877 0.186954006481227
2.17980899044952 0.186871317397865
2.18010900545027 0.186788643871761
2.18040902045102 0.186705985914632
2.18070903545177 0.186623343538185
2.18100905045252 0.186540716754115
2.18130906545327 0.186458105574107
2.18160908045402 0.186375510009836
2.18190909545477 0.186292930072966
2.18220911045552 0.186210365775153
2.18250912545627 0.186127817128038
2.18280914045702 0.186045284143255
2.18310915545777 0.185962766832428
2.18340917045852 0.185880265207167
2.18370918545927 0.185797779279075
2.18400920046002 0.185715309059744
2.18430921546077 0.185632854560753
2.18460923046152 0.185550415793674
2.18490924546227 0.185467992770066
2.18520926046302 0.185385585501479
2.18550927546377 0.185303193999452
2.18580929046452 0.185220818275514
2.18610930546527 0.185138458341183
2.18640932046602 0.185056114207966
2.18670933546677 0.184973785887362
2.18700935046752 0.184891473390856
2.18730936546827 0.184809176729925
2.18760938046902 0.184726895916035
2.18790939546977 0.184644630960642
2.18820941047052 0.18456238187519
2.18850942547127 0.184480148671115
2.18880944047202 0.18439793135984
2.18910945547277 0.184315729952778
2.18940947047352 0.184233544461334
2.18970948547427 0.1841513748969
2.19000950047502 0.184069221270858
2.19030951547577 0.183987083594581
2.19060953047652 0.183904961879429
2.19090954547727 0.183822856136753
2.19120956047802 0.183740766377894
2.19150957547877 0.183658692614182
2.19180959047952 0.183576634856937
2.19210960548027 0.183494593117467
2.19240962048102 0.183412567407072
2.19270963548177 0.183330557737039
2.19300965048252 0.183248564118647
2.19330966548327 0.183166586563162
2.19360968048402 0.183084625081841
2.19390969548477 0.18300267968593
2.19420971048552 0.182920750386667
2.19450972548627 0.182838837195275
2.19480974048702 0.18275694012297
2.19510975548777 0.182675059180957
2.19540977048852 0.182593194380429
2.19570978548927 0.18251134573257
2.19600980049002 0.182429513248553
2.19630981549077 0.182347696939541
2.19660983049152 0.182265896816686
2.19690984549227 0.18218411289113
2.19720986049302 0.182102345174004
2.19750987549377 0.182020593676429
2.19780989049452 0.181938858409514
2.19810990549527 0.181857139384361
2.19840992049603 0.181775436612058
2.19870993549678 0.181693750103684
2.19900995049752 0.181612079870308
2.19930996549827 0.181530425922988
2.19960998049902 0.181448788272771
2.19990999549977 0.181367166930694
2.20021001050053 0.181285561907784
2.20051002550128 0.181203973215058
2.20081004050203 0.18112240086352
2.20111005550277 0.181040844864166
2.20141007050352 0.180959305227981
2.20171008550428 0.180877781965938
2.20201010050503 0.180796275089002
2.20231011550578 0.180714784608126
2.20261013050653 0.180633310534253
2.20291014550728 0.180551852878315
2.20321016050802 0.180470411651235
2.20351017550878 0.180388986863923
2.20381019050953 0.18030757852728
2.20411020551028 0.180226186652197
2.20441022051103 0.180144811249555
2.20471023551178 0.180063452330222
2.20501025051253 0.179982109905057
2.20531026551328 0.17990078398491
2.20561028051403 0.179819474580619
2.20591029551478 0.17973818170301
2.20621031051553 0.179656905362902
2.20651032551628 0.179575645571101
2.20681034051703 0.179494402338403
2.20711035551778 0.179413175675594
2.20741037051853 0.17933196559345
2.20771038551928 0.179250772102735
2.20801040052003 0.179169595214203
2.20831041552078 0.179088434938599
2.20861043052153 0.179007291286656
2.20891044552228 0.178926164269097
2.20921046052303 0.178845053896634
2.20951047552378 0.178763960179969
2.20981049052453 0.178682883129795
2.21011050552528 0.178601822756791
2.21041052052603 0.178520779071629
2.21071053552678 0.178439752084968
2.21101055052753 0.178358741807459
2.21131056552828 0.17827774824974
2.21161058052903 0.178196771422441
2.21191059552978 0.178115811336178
2.21221061053053 0.178034868001561
2.21251062553128 0.177953941429186
2.21281064053203 0.177873031629641
2.21311065553278 0.177792138613501
2.21341067053353 0.177711262391332
2.21371068553428 0.177630402973691
2.21401070053503 0.177549560371121
2.21431071553578 0.177468734594157
2.21461073053653 0.177387925653323
2.21491074553728 0.177307133559133
2.21521076053803 0.17722635832209
2.21551077553878 0.177145599952685
2.21581079053953 0.177064858461403
2.21611080554028 0.176984133858713
2.21641082054103 0.176903426155076
2.21671083554178 0.176822735360945
2.21701085054253 0.176742061486758
2.21731086554328 0.176661404542946
2.21761088054403 0.176580764539928
2.21791089554478 0.176500141488112
2.21821091054553 0.176419535397897
2.21851092554628 0.176338946279671
2.21881094054703 0.176258374143811
2.21911095554778 0.176177819000684
2.21941097054853 0.176097280860646
2.21971098554928 0.176016759734043
2.22001100055003 0.175936255631211
2.22031101555078 0.175855768562475
2.22061103055153 0.175775298538149
2.22091104555228 0.175694845568538
2.22121106055303 0.175614409663934
2.22151107555378 0.175533990834621
2.22181109055453 0.175453589090872
2.22211110555528 0.175373204442949
2.22241112055603 0.175292836901103
2.22271113555678 0.175212486475576
2.22301115055753 0.175132153176598
2.22331116555828 0.17505183701439
2.22361118055903 0.174971537999162
2.22391119555978 0.174891256141113
2.22421121056053 0.174810991450432
2.22451122556128 0.174730743937297
2.22481124056203 0.174650513611876
2.22511125556278 0.174570300484327
2.22541127056353 0.174490104564796
2.22571128556428 0.174409925863421
2.22601130056503 0.174329764390327
2.22631131556578 0.17424962015563
2.22661133056653 0.174169493169435
2.22691134556728 0.174089383441837
2.22721136056803 0.17400929098292
2.22751137556878 0.173929215802757
2.22781139056953 0.173849157911412
2.22811140557028 0.173769117318938
2.22841142057103 0.173689094035378
2.22871143557178 0.173609088070762
2.22901145057253 0.173529099435112
2.22931146557328 0.17344912813844
2.22961148057403 0.173369174190746
2.22991149557478 0.173289237602019
2.23021151057553 0.17320931838224
2.23051152557628 0.173129416541378
2.23081154057703 0.173049532089391
2.23111155557778 0.172969665036227
2.23141157057853 0.172889815391824
2.23171158557928 0.172809983166109
2.23201160058003 0.172730168368999
2.23231161558078 0.1726503710104
2.23261163058153 0.17257059110021
2.23291164558228 0.172490828648311
2.23321166058303 0.17241108366458
2.23351167558378 0.172331356158881
2.23381169058453 0.172251646141068
2.23411170558528 0.172171953620985
2.23441172058603 0.172092278608464
2.23471173558678 0.172012621113329
2.23501175058753 0.171932981145392
2.23531176558828 0.171853358714454
2.23561178058903 0.171773753830306
2.23591179558978 0.17169416650273
2.23621181059053 0.171614596741495
2.23651182559128 0.171535044556363
2.23681184059203 0.171455509957081
2.23711185559278 0.17137599295339
2.23741187059353 0.171296493555017
2.23771188559428 0.171217011771681
2.23801190059503 0.17113754761309
2.23831191559578 0.17105810108894
2.23861193059653 0.170978672208918
2.23891194559728 0.170899260982701
2.23921196059803 0.170819867419955
2.23951197559878 0.170740491530334
2.23981199059953 0.170661133323485
2.24011200560028 0.17058179280904
2.24041202060103 0.170502469996625
2.24071203560178 0.170423164895852
2.24101205060253 0.170343877516326
2.24131206560328 0.170264607867639
2.24161208060403 0.170185355959372
2.24191209560478 0.170106121801098
2.24221211060553 0.170026905402379
2.24251212560628 0.169947706772764
2.24281214060703 0.169868525921795
2.24311215560778 0.169789362859001
2.24341217060853 0.169710217593903
2.24371218560928 0.169631090136008
2.24401220061003 0.169551980494817
2.24431221561078 0.169472888679816
2.24461223061153 0.169393814700485
2.24491224561228 0.16931475856629
2.24521226061303 0.169235720286688
2.24551227561378 0.169156699871126
2.24581229061453 0.16907769732904
2.24611230561528 0.168998712669855
2.24641232061603 0.168919745902987
2.24671233561678 0.16884079703784
2.24701235061753 0.168761866083808
2.24731236561828 0.168682953050277
2.24761238061903 0.168604057946618
2.24791239561978 0.168525180782195
2.24821241062053 0.16844632156636
2.24851242562128 0.168367480308456
2.24881244062203 0.168288657017815
2.24911245562278 0.168209851703757
2.24941247062353 0.168131064375593
2.24971248562428 0.168052295042624
2.25001250062503 0.16797354371414
2.25031251562578 0.167894810399421
2.25061253062653 0.167816095107734
2.25091254562728 0.16773739784834
2.25121256062803 0.167658718630487
2.25151257562878 0.167580057463412
2.25181259062953 0.167501414356342
2.25211260563028 0.167422789318495
2.25241262063103 0.167344182359078
2.25271263563178 0.167265593487285
2.25301265063253 0.167187022712304
2.25331266563328 0.16710847004331
2.25361268063403 0.167029935489467
2.25391269563478 0.166951419059929
2.25421271063553 0.166872920763841
2.25451272563628 0.166794440610337
2.25481274063703 0.166715978608539
2.25511275563778 0.166637534767561
2.25541277063853 0.166559109096505
2.25571278563928 0.166480701604462
2.25601280064003 0.166402312300515
2.25631281564078 0.166323941193734
2.25661283064153 0.166245588293181
2.25691284564228 0.166167253607905
2.25721286064303 0.166088937146946
2.25751287564378 0.166010638919335
2.25781289064453 0.165932358934089
2.25811290564528 0.165854097200218
2.25841292064603 0.16577585372672
2.25871293564678 0.165697628522583
2.25901295064753 0.165619421596783
2.25931296564828 0.16554123295829
2.25961298064903 0.165463062616058
2.25991299564978 0.165384910579034
2.26021301065053 0.165306776856154
2.26051302565128 0.165228661456344
2.26081304065203 0.165150564388518
2.26111305565278 0.165072485661582
2.26141307065353 0.164994425284428
2.26171308565428 0.164916383265942
2.26201310065503 0.164838359614997
2.26231311565578 0.164760354340455
2.26261313065653 0.164682367451169
2.26291314565728 0.164604398955983
2.26321316065803 0.164526448863726
2.26351317565878 0.164448517183222
2.26381319065953 0.16437060392328
2.26411320566028 0.164292709092703
2.26441322066103 0.164214832700279
2.26471323566178 0.16413697475479
2.26501325066253 0.164059135265003
2.26531326566328 0.16398131423968
2.26561328066403 0.163903511687567
2.26591329566478 0.163825727617405
2.26621331066553 0.16374796203792
2.26651332566628 0.163670214957831
2.26681334066703 0.163592486385844
2.26711335566778 0.163514776330657
2.26741337066853 0.163437084800955
2.26771338566928 0.163359411805416
2.26801340067003 0.163281757352704
2.26831341567078 0.163204121451475
2.26861343067153 0.163126504110375
2.26891344567228 0.163048905338036
2.26921346067303 0.162971325143085
2.26951347567378 0.162893763534134
2.26981349067453 0.162816220519787
2.27011350567528 0.162738696108638
2.27041352067603 0.162661190309268
2.27071353567678 0.162583703130251
2.27101355067753 0.162506234580148
2.27131356567828 0.162428784667511
2.27161358067903 0.162351353400881
2.27191359567978 0.162273940788789
2.27221361068053 0.162196546839755
2.27251362568128 0.162119171562291
2.27281364068203 0.162041814964895
2.27311365568278 0.161964477056058
2.27341367068353 0.161887157844257
2.27371368568428 0.161809857337963
2.27401370068503 0.161732575545632
2.27431371568578 0.161655312475714
2.27461373068653 0.161578068136647
2.27491374568728 0.161500842536856
2.27521376068803 0.16142363568476
2.27551377568878 0.161346447588765
2.27581379068953 0.161269278257267
2.27611380569028 0.161192127698652
2.27641382069103 0.161114995921297
2.27671383569178 0.161037882933565
2.27701385069253 0.160960788743812
2.27731386569328 0.160883713360383
2.27761388069403 0.160806656791611
2.27791389569478 0.160729619045821
2.27821391069554 0.160652600131326
2.27851392569629 0.160575600056429
2.27881394069703 0.160498618829424
2.27911395569778 0.160421656458592
2.27941397069853 0.160344712952207
2.27971398569928 0.160267788318528
2.28001400070004 0.16019088256581
2.28031401570079 0.160113995702291
2.28061403070154 0.160037127736204
2.28091404570228 0.159960278675769
2.28121406070303 0.159883448529196
2.28151407570379 0.159806637304685
2.28181409070454 0.159729845010426
2.28211410570529 0.159653071654597
2.28241412070604 0.159576317245368
2.28271413570679 0.159499581790897
2.28301415070753 0.159422865299333
2.28331416570829 0.159346167778813
2.28361418070904 0.159269489237466
2.28391419570979 0.159192829683408
2.28421421071054 0.159116189124746
2.28451422571129 0.159039567569578
2.28481424071204 0.158962965025989
2.28511425571279 0.158886381502056
2.28541427071354 0.158809817005845
2.28571428571429 0.15873327154541
2.28601430071504 0.158656745128798
2.28631431571579 0.158580237764042
2.28661433071654 0.158503749459168
2.28691434571729 0.15842728022219
2.28721436071804 0.158350830061111
2.28751437571879 0.158274398983926
2.28781439071954 0.158197986998617
2.28811440572029 0.158121594113158
2.28841442072104 0.158045220335512
2.28871443572179 0.157968865673631
2.28901445072254 0.157892530135456
2.28931446572329 0.157816213728921
2.28961448072404 0.157739916461947
2.28991449572479 0.157663638342444
2.29021451072554 0.157587379378314
2.29051452572629 0.157511139577448
2.29081454072704 0.157434918947726
2.29111455572779 0.157358717497019
2.29141457072854 0.157282535233186
2.29171458572929 0.157206372164076
2.29201460073004 0.15713022829753
2.29231461573079 0.157054103641375
2.29261463073154 0.156977998203432
2.29291464573229 0.156901911991508
2.29321466073304 0.156825845013402
2.29351467573379 0.156749797276902
2.29381469073454 0.156673768789785
2.29411470573529 0.156597759559819
2.29441472073604 0.15652176959476
2.29471473573679 0.156445798902357
2.29501475073754 0.156369847490345
2.29531476573829 0.156293915366451
2.29561478073904 0.156218002538391
2.29591479573979 0.15614210901387
2.29621481074054 0.156066234800585
2.29651482574129 0.155990379906221
2.29681484074204 0.155914544338453
2.29711485574279 0.155838728104945
2.29741487074354 0.155762931213352
2.29771488574429 0.155687153671319
2.29801490074504 0.15561139548648
2.29831491574579 0.155535656666458
2.29861493074654 0.155459937218867
2.29891494574729 0.155384237151311
2.29921496074804 0.155308556471382
2.29951497574879 0.155232895186664
2.29981499074954 0.155157253304728
2.30011500575029 0.155081630833138
2.30041502075104 0.155006027779446
2.30071503575179 0.154930444151193
2.30101505075254 0.154854879955911
2.30131506575329 0.154779335201122
2.30161508075404 0.154703809894336
2.30191509575479 0.154628304043056
2.30221511075554 0.154552817654771
2.30251512575629 0.154477350736962
2.30281514075704 0.1544019032971
2.30311515575779 0.154326475342645
2.30341517075854 0.154251066881046
2.30371518575929 0.154175677919743
2.30401520076004 0.154100308466166
2.30431521576079 0.154024958527733
2.30461523076154 0.153949628111855
2.30491524576229 0.153874317225929
2.30521526076304 0.153799025877344
2.30551527576379 0.15372375407348
2.30581529076454 0.153648501821703
2.30611530576529 0.153573269129372
2.30641532076604 0.153498056003835
2.30671533576679 0.153422862452429
2.30701535076754 0.153347688482481
2.30731536576829 0.15327253410131
2.30761538076904 0.153197399316221
2.30791539576979 0.153122284134512
2.30821541077054 0.15304718856347
2.30851542577129 0.152972112610369
2.30881544077204 0.152897056282478
2.30911545577279 0.152822019587052
2.30941547077354 0.152747002531336
2.30971548577429 0.152672005122567
2.31001550077504 0.15259702736797
2.31031551577579 0.15252206927476
2.31061553077654 0.152447130850142
2.31091554577729 0.152372212101312
2.31121556077804 0.152297313035453
2.31151557577879 0.152222433659742
2.31181559077954 0.152147573981341
2.31211560578029 0.152072734007406
2.31241562078104 0.15199791374508
2.31271563578179 0.151923113201498
2.31301565078254 0.151848332383783
2.31331566578329 0.151773571299048
2.31361568078404 0.151698829954398
2.31391569578479 0.151624108356925
2.31421571078554 0.151549406513713
2.31451572578629 0.151474724431835
2.31481574078704 0.151400062118352
2.31511575578779 0.151325419580319
2.31541577078854 0.151250796824777
2.31571578578929 0.15117619385876
2.31601580079004 0.151101610689288
2.31631581579079 0.151027047323374
2.31661583079154 0.150952503768021
2.31691584579229 0.15087798003022
2.31721586079304 0.150803476116952
2.31751587579379 0.150728992035189
2.31781589079454 0.150654527791893
2.31811590579529 0.150580083394014
2.31841592079604 0.150505658848494
2.31871593579679 0.150431254162264
2.31901595079754 0.150356869342245
2.31931596579829 0.150282504395347
2.31961598079904 0.150208159328471
2.31991599579979 0.150133834148507
2.32021601080054 0.150059528862336
2.32051602580129 0.149985243476829
2.32081604080204 0.149910977998845
2.32111605580279 0.149836732435234
2.32141607080354 0.149762506792836
2.32171608580429 0.14968830107848
2.32201610080504 0.149614115298988
2.32231611580579 0.149539949461168
2.32261613080654 0.149465803571819
2.32291614580729 0.149391677637732
2.32321616080804 0.149317571665685
2.32351617580879 0.149243485662448
2.32381619080954 0.149169419634778
2.32411620581029 0.149095373589427
2.32441622081104 0.149021347533132
2.32471623581179 0.148947341472622
2.32501625081254 0.148873355414617
2.32531626581329 0.148799389365823
2.32561628081404 0.148725443332941
2.32591629581479 0.148651517322659
2.32621631081554 0.148577611341654
2.32651632581629 0.148503725396596
2.32681634081704 0.148429859494142
2.32711635581779 0.148356013640941
2.32741637081854 0.148282187843631
2.32771638581929 0.148208382108839
2.32801640082004 0.148134596443183
2.32831641582079 0.148060830853273
2.32861643082154 0.147987085345704
2.32891644582229 0.147913359927066
2.32921646082304 0.147839654603935
2.32951647582379 0.147765969382879
2.32981649082454 0.147692304270457
2.33011650582529 0.147618659273215
2.33041652082604 0.14754503439769
2.33071653582679 0.147471429650411
2.33101655082754 0.147397845037894
2.33131656582829 0.147324280566648
2.33161658082904 0.147250736243169
2.33191659582979 0.147177212073943
2.33221661083054 0.14710370806545
2.33251662583129 0.147030224224155
2.33281664083204 0.146956760556516
2.33311665583279 0.14688331706898
2.33341667083354 0.146809893767984
2.33371668583429 0.146736490659955
2.33401670083504 0.14666310775131
2.33431671583579 0.146589745048456
2.33461673083654 0.14651640255779
2.33491674583729 0.146443080285698
2.33521676083804 0.146369778238559
2.33551677583879 0.146296496422738
2.33581679083954 0.146223234844592
2.33611680584029 0.146149993510469
2.33641682084104 0.146076772426704
2.33671683584179 0.146003571599626
2.33701685084254 0.145930391035551
2.33731686584329 0.145857230740785
2.33761688084404 0.145784090721626
2.33791689584479 0.145710970984361
2.33821691084554 0.145637871535265
2.33851692584629 0.145564792380607
2.33881694084704 0.145491733526642
2.33911695584779 0.145418694979618
2.33941697084854 0.145345676745772
2.33971698584929 0.14527267883133
2.34001700085004 0.14519970124251
2.34031701585079 0.145126743985517
2.34061703085154 0.145053807066551
2.34091704585229 0.144980890491796
2.34121706085304 0.14490799426743
2.34151707585379 0.144835118399621
2.34181709085454 0.144762262894525
2.34211710585529 0.144689427758289
2.34241712085604 0.144616612997051
2.34271713585679 0.144543818616937
2.34301715085754 0.144471044624065
2.34331716585829 0.144398291024542
2.34361718085904 0.144325557824465
2.34391719585979 0.144252845029922
2.34421721086054 0.14418015264699
2.34451722586129 0.144107480681736
2.34481724086204 0.144034829140218
2.34511725586279 0.143962198028483
2.34541727086354 0.143889587352569
2.34571728586429 0.143816997118504
2.34601730086504 0.143744427332305
2.34631731586579 0.14367187799998
2.34661733086654 0.143599349127527
2.34691734586729 0.143526840720933
2.34721736086804 0.143454352786177
2.34751737586879 0.143381885329227
2.34781739086954 0.14330943835604
2.34811740587029 0.143237011872566
2.34841742087104 0.143164605884742
2.34871743587179 0.143092220398496
2.34901745087254 0.143019855419748
2.34931746587329 0.142947510954405
2.34961748087404 0.142875187008366
2.34991749587479 0.14280288358752
2.35021751087554 0.142730600697746
2.35051752587629 0.142658338344913
2.35081754087704 0.142586096534879
2.35111755587779 0.142513875273494
2.35141757087854 0.142441674566597
2.35171758587929 0.142369494420017
2.35201760088004 0.142297334839573
2.35231761588079 0.142225195831076
2.35261763088154 0.142153077400324
2.35291764588229 0.142080979553108
2.35321766088304 0.142008902295208
2.35351767588379 0.141936845632392
2.35381769088454 0.141864809570423
2.35411770588529 0.141792794115049
2.35441772088604 0.141720799272011
2.35471773588679 0.14164882504704
2.35501775088754 0.141576871445856
2.35531776588829 0.14150493847417
2.35561778088904 0.141433026137683
2.35591779588979 0.141361134442085
2.35621781089054 0.141289263393059
2.35651782589129 0.141217412996276
2.35681784089204 0.141145583257396
2.35711785589279 0.141073774182072
2.35741787089354 0.141001985775946
2.35771788589429 0.140930218044648
2.35801790089505 0.140858470993802
2.3583179158958 0.14078674462902
2.35861793089654 0.140715038955903
2.35891794589729 0.140643353980046
2.35921796089804 0.140571689707029
2.35951797589879 0.140500046142427
2.35981799089955 0.140428423291802
2.3601180059003 0.140356821160708
2.36041802090105 0.140285239754687
2.36071803590179 0.140213679079275
2.36101805090254 0.140142139139994
2.3613180659033 0.140070619942358
2.36161808090405 0.139999121491872
2.3619180959048 0.13992764379403
2.36221811090555 0.139856186854316
2.3625181259063 0.139784750678206
2.36281814090705 0.139713335271164
2.3631181559078 0.139641940638645
2.36341817090855 0.139570566786095
2.3637181859093 0.139499213718949
2.36401820091005 0.139427881442633
2.3643182159108 0.139356569962563
2.36461823091155 0.139285279284145
2.3649182459123 0.139214009412776
2.36521826091305 0.139142760353842
2.3655182759138 0.13907153211272
2.36581829091455 0.139000324694777
2.3661183059153 0.13892913810537
2.36641832091605 0.138857972349848
2.3667183359168 0.138786827433546
2.36701835091755 0.138715703361795
2.3673183659183 0.138644600139911
2.36761838091905 0.138573517773203
2.3679183959198 0.13850245626697
2.36821841092055 0.138431415626501
2.3685184259213 0.138360395857075
2.36881844092205 0.138289396963962
2.3691184559228 0.13821841895242
2.36941847092355 0.138147461827701
2.3697184859243 0.138076525595044
2.37001850092505 0.13800561025968
2.3703185159258 0.137934715826829
2.37061853092655 0.137863842301702
2.3709185459273 0.137792989689501
2.37121856092805 0.137722157995418
2.3715185759288 0.137651347224633
2.37181859092955 0.137580557382319
2.3721186059303 0.137509788473639
2.37241862093105 0.137439040503744
2.3727186359318 0.137368313477779
2.37301865093255 0.137297607400875
2.3733186659333 0.137226922278158
2.37361868093405 0.137156258114739
2.3739186959348 0.137085614915724
2.37421871093555 0.137014992686207
2.3745187259363 0.136944391431272
2.37481874093705 0.136873811155994
2.3751187559378 0.13680325186544
2.37541877093855 0.136732713564663
2.3757187859393 0.136662196258711
2.37601880094005 0.136591699952619
2.3763188159408 0.136521224651414
2.37661883094155 0.136450770360113
2.3769188459423 0.136380337083722
2.37721886094305 0.13630992482724
2.3775188759438 0.136239533595655
2.37781889094455 0.136169163393943
2.3781189059453 0.136098814227074
2.37841892094605 0.136028486100007
2.3787189359468 0.135958179017691
2.37901895094755 0.135887892985065
2.3793189659483 0.135817628007059
2.37961898094905 0.135747384088593
2.3799189959498 0.135677161234579
2.38021901095055 0.135606959449915
2.3805190259513 0.135536778739495
2.38081904095205 0.135466619108199
2.3811190559528 0.1353964805609
2.38141907095355 0.135326363102459
2.3817190859543 0.13525626673773
2.38201910095505 0.135186191471556
2.3823191159558 0.135116137308769
2.38261913095655 0.135046104254194
2.3829191459573 0.134976092312645
2.38321916095805 0.134906101488926
2.3835191759588 0.134836131787833
2.38381919095955 0.134766183214151
2.3841192059603 0.134696255772654
2.38441922096105 0.134626349468111
2.3847192359618 0.134556464305276
2.38501925096255 0.134486600288898
2.3853192659633 0.134416757423712
2.38561928096405 0.134346935714447
2.3859192959648 0.134277135165822
2.38621931096555 0.134207355782544
2.3865193259663 0.134137597569312
2.38681934096705 0.134067860530816
2.3871193559678 0.133998144671736
2.38741937096855 0.133928449996741
2.3877193859693 0.133858776510493
2.38801940097005 0.133789124217642
2.3883194159708 0.133719493122829
2.38861943097155 0.133649883230687
2.3889194459723 0.133580294545839
2.38921946097305 0.133510727072895
2.3895194759738 0.133441180816461
2.38981949097455 0.133371655781129
2.3901195059753 0.133302151971484
2.39041952097605 0.1332326693921
2.3907195359768 0.133163208047542
2.39101955097755 0.133093767942365
2.3913195659783 0.133024349081116
2.39161958097905 0.132954951468331
2.3919195959798 0.132885575108536
2.39221961098055 0.13281622000625
2.3925196259813 0.132746886165979
2.39281964098205 0.132677573592221
2.3931196559828 0.132608282289466
2.39341967098355 0.132539012262193
2.3937196859843 0.132469763514872
2.39401970098505 0.132400536051962
2.3943197159858 0.132331329877914
2.39461973098655 0.132262144997169
2.3949197459873 0.132192981414159
2.39521976098805 0.132123839133307
2.3955197759888 0.132054718159024
2.39581979098955 0.131985618495713
2.3961198059903 0.131916540147769
2.39641982099105 0.131847483119576
2.3967198359918 0.131778447415507
2.39701985099255 0.131709433039929
2.3973198659933 0.131640439997197
2.39761988099405 0.131571468291656
2.3979198959948 0.131502517927645
2.39821991099555 0.13143358890949
2.3985199259963 0.131364681241508
2.39881994099705 0.131295794928009
2.3991199559978 0.13122692997329
2.39941997099855 0.131158086381642
2.3997199859993 0.131089264157344
2.40002000100005 0.131020463304667
2.4003200160008 0.130951683827871
2.40062003100155 0.130882925731209
2.4009200460023 0.130814189018922
2.40122006100305 0.130745473695243
2.4015200760038 0.130676779764395
2.40182009100455 0.130608107230592
2.4021201060053 0.130539456098038
2.40242012100605 0.130470826370929
2.4027201360068 0.13040221805345
2.40302015100755 0.130333631149776
2.4033201660083 0.130265065664075
2.40362018100905 0.130196521600503
2.4039201960098 0.130127998963209
2.40422021101055 0.13005949775633
2.4045202260113 0.129991017983997
2.40482024101205 0.129922559650328
2.4051202560128 0.129854122759433
2.40542027101355 0.129785707315414
2.4057202860143 0.129717313322362
2.40602030101505 0.129648940784358
2.4063203160158 0.129580589705476
2.40662033101655 0.129512260089778
2.4069203460173 0.129443951941319
2.40722036101805 0.129375665264142
2.4075203760188 0.129307400062283
2.40782039101955 0.129239156339768
2.4081204060203 0.129170934100612
2.40842042102105 0.129102733348824
2.4087204360218 0.129034554088399
2.40902045102255 0.128966396323327
2.4093204660233 0.128898260057587
2.40962048102405 0.128830145295147
2.4099204960248 0.128762052039968
2.41022051102555 0.128693980296001
2.4105205260263 0.128625930067187
2.41082054102705 0.128557901357459
2.4111205560278 0.128489894170739
2.41142057102855 0.12842190851094
2.4117205860293 0.128353944381967
2.41202060103005 0.128286001787714
2.4123206160308 0.128218080732067
2.41262063103155 0.128150181218902
2.4129206460323 0.128082303252085
2.41322066103305 0.128014446835474
2.4135206760338 0.127946611972918
2.41382069103455 0.127878798668255
2.4141207060353 0.127811006925314
2.41442072103605 0.127743236747916
2.4147207360368 0.127675488139872
2.41502075103755 0.127607761104983
2.4153207660383 0.127540055647043
2.41562078103905 0.127472371769832
2.4159207960398 0.127404709477126
2.41622081104055 0.127337068772689
2.4165208260413 0.127269449660276
2.41682084104205 0.127201852143632
2.4171208560428 0.127134276226496
2.41742087104355 0.127066721912593
2.4177208860443 0.126999189205642
2.41802090104505 0.126931678109352
2.4183209160458 0.126864188627422
2.41862093104655 0.126796720763542
2.4189209460473 0.126729274521394
2.41922096104805 0.12666184990465
2.4195209760488 0.126594446916971
2.41982099104955 0.126527065562011
2.4201210060503 0.126459705843415
2.42042102105105 0.126392367764816
2.4207210360518 0.126325051329841
2.42102105105255 0.126257756542105
2.4213210660533 0.126190483405217
2.42162108105405 0.126123231922773
2.4219210960548 0.126056002098362
2.42222111105555 0.125988793935564
2.4225211260563 0.125921607437949
2.42282114105705 0.125854442609077
2.4231211560578 0.125787299452502
2.42342117105855 0.125720177971764
2.4237211860593 0.125653078170398
2.42402120106005 0.125586000051928
2.4243212160608 0.125518943619868
2.42462123106155 0.125451908877724
2.4249212460623 0.125384895828994
2.42522126106305 0.125317904477164
2.4255212760638 0.125250934825712
2.42582129106455 0.125183986878108
2.4261213060653 0.125117060637811
2.42642132106605 0.125050156108272
2.4267213360668 0.124983273292933
2.42702135106755 0.124916412195225
2.4273213660683 0.124849572818572
2.42762138106905 0.124782755166389
2.4279213960698 0.124715959242079
2.42822141107055 0.124649185049038
2.4285214260713 0.124582432590654
2.42882144107205 0.124515701870303
2.4291214560728 0.124448992891353
2.42942147107355 0.124382305657164
2.4297214860743 0.124315640171086
2.43002150107505 0.12424899643646
2.4303215160758 0.124182374456616
2.43062153107655 0.124115774234879
2.4309215460773 0.12404919577456
2.43122156107805 0.123982639078965
2.4315215760788 0.123916104151389
2.43182159107955 0.123849590995117
2.4321216060803 0.123783099613428
2.43242162108105 0.123716630009588
2.4327216360818 0.123650182186856
2.43302165108255 0.123583756148483
2.4333216660833 0.123517351897708
2.43362168108405 0.123450969437764
2.4339216960848 0.123384608771872
2.43422171108555 0.123318269903246
2.4345217260863 0.12325195283509
2.43482174108705 0.1231856575706
2.4351217560878 0.12311938411296
2.43542177108855 0.123053132465349
2.4357217860893 0.122986902630934
2.43602180109005 0.122920694612875
2.4363218160908 0.12285450841432
2.43662183109155 0.122788344038411
2.4369218460923 0.122722201488279
2.43722186109305 0.122656080767047
2.4375218760938 0.122589981877829
2.43782189109456 0.122523904823729
2.43812190609531 0.122457849607842
2.43842192109605 0.122391816233256
2.4387219360968 0.122325804703047
2.43902195109755 0.122259815020284
2.4393219660983 0.122193847188026
2.43962198109906 0.122127901209324
2.43992199609981 0.122061977087218
2.44022201110056 0.121996074824742
2.4405220261013 0.121930194424919
2.44082204110205 0.121864335890762
2.44112205610281 0.121798499225277
2.44142207110356 0.121732684431461
2.44172208610431 0.1216668915123
2.44202210110506 0.121601120470773
2.44232211610581 0.121535371309849
2.44262213110656 0.12146964403249
2.44292214610731 0.121403938641644
2.44322216110806 0.121338255140256
2.44352217610881 0.121272593531258
2.44382219110956 0.121206953817576
2.44412220611031 0.121141336002123
2.44442222111106 0.121075740087808
2.44472223611181 0.121010166077526
2.44502225111256 0.120944613974167
2.44532226611331 0.120879083780611
2.44562228111406 0.120813575499727
2.44592229611481 0.120748089134378
2.44622231111556 0.120682624687417
2.44652232611631 0.120617182161686
2.44682234111706 0.120551761560021
2.44712235611781 0.120486362885248
2.44742237111856 0.120420986140184
2.44772238611931 0.120355631327636
2.44802240112006 0.120290298450404
2.44832241612081 0.120224987511278
2.44862243112156 0.12015969851304
2.44892244612231 0.120094431458461
2.44922246112306 0.120029186350306
2.44952247612381 0.119963963191328
2.44982249112456 0.119898761984273
2.45012250612531 0.119833582731878
2.45042252112606 0.119768425436872
2.45072253612681 0.119703290101972
2.45102255112756 0.119638176729889
2.45132256612831 0.119573085323323
2.45162258112906 0.119508015884969
2.45192259612981 0.119442968417508
2.45222261113056 0.119377942923615
2.45252262613131 0.119312939405956
2.45282264113206 0.119247957867188
2.45312265613281 0.119182998309959
2.45342267113356 0.119118060736907
2.45372268613431 0.119053145150664
2.45402270113506 0.11898825155385
2.45432271613581 0.118923379949077
2.45462273113656 0.11885853033895
2.45492274613731 0.118793702726064
2.45522276113806 0.118728897113004
2.45552277613881 0.118664113502348
2.45582279113956 0.118599351896663
2.45612280614031 0.11853461229851
2.45642282114106 0.118469894710439
2.45672283614181 0.118405199134992
2.45702285114256 0.118340525574702
2.45732286614331 0.118275874032093
2.45762288114406 0.11821124450968
2.45792289614481 0.118146637009971
2.45822291114556 0.118082051535463
2.45852292614631 0.118017488088645
2.45882294114706 0.117952946671998
2.45912295614781 0.117888427287992
2.45942297114856 0.11782392993909
2.45972298614931 0.117759454627747
2.46002300115006 0.117695001356407
2.46032301615081 0.117630570127507
2.46062303115156 0.117566160943474
2.46092304615231 0.117501773806727
2.46122306115306 0.117437408719676
2.46152307615381 0.117373065684723
2.46182309115456 0.117308744704259
2.46212310615531 0.117244445780668
2.46242312115606 0.117180168916326
2.46272313615681 0.117115914113599
2.46302315115756 0.117051681374844
2.46332316615831 0.11698747070241
2.46362318115906 0.116923282098637
2.46392319615981 0.116859115565856
2.46422321116056 0.11679497110639
2.46452322616131 0.116730848722553
2.46482324116206 0.11666674841665
2.46512325616281 0.116602670190977
2.46542327116356 0.116538614047822
2.46572328616431 0.116474579989464
2.46602330116506 0.116410568018173
2.46632331616581 0.116346578136211
2.46662333116656 0.116282610345831
2.46692334616731 0.116218664649277
2.46722336116806 0.116154741048784
2.46752337616881 0.11609083954658
2.46782339116956 0.116026960144882
2.46812340617031 0.115963102845899
2.46842342117106 0.115899267651834
2.46872343617181 0.115835454564877
2.46902345117256 0.115771663587213
2.46932346617331 0.115707894721015
2.46962348117406 0.115644147968451
2.46992349617481 0.115580423331677
2.47022351117556 0.115516720812843
2.47052352617631 0.115453040414089
2.47082354117706 0.115389382137545
2.47112355617781 0.115325745985336
2.47142357117856 0.115262131959575
2.47172358617931 0.115198540062368
2.47202360118006 0.115134970295812
2.47232361618081 0.115071422661995
2.47262363118156 0.115007897162998
2.47292364618231 0.11494439380089
2.47322366118306 0.114880912577735
2.47352367618381 0.114817453495587
2.47382369118456 0.114754016556491
2.47412370618531 0.114690601762483
2.47442372118606 0.114627209115592
2.47472373618681 0.114563838617838
2.47502375118756 0.11450049027123
2.47532376618831 0.114437164077772
2.47562378118906 0.114373860039457
2.47592379618981 0.114310578158271
2.47622381119056 0.11424731843619
2.47652382619131 0.114184080875181
2.47682384119206 0.114120865477205
2.47712385619281 0.114057672244213
2.47742387119356 0.113994501178146
2.47772388619431 0.113931352280939
2.47802390119506 0.113868225554516
2.47832391619581 0.113805121000795
2.47862393119656 0.113742038621683
2.47892394619731 0.113678978419081
2.47922396119806 0.113615940394878
2.47952397619881 0.113552924550959
2.47982399119956 0.113489930889196
2.48012400620031 0.113426959411455
2.48042402120106 0.113364010119594
2.48072403620181 0.11330108301546
2.48102405120256 0.113238178100893
2.48132406620331 0.113175295377725
2.48162408120406 0.113112434847779
2.48192409620481 0.11304959651287
2.48222411120556 0.112986780374803
2.48252412620631 0.112923986435375
2.48282414120706 0.112861214696375
2.48312415620781 0.112798465159584
2.48342417120856 0.112735737826775
2.48372418620931 0.112673032699709
2.48402420121006 0.112610349780143
2.48432421621081 0.112547689069823
2.48462423121156 0.112485050570487
2.48492424621231 0.112422434283865
2.48522426121306 0.112359840211677
2.48552427621381 0.112297268355636
2.48582429121456 0.112234718717447
2.48612430621531 0.112172191298806
2.48642432121606 0.1121096861014
2.48672433621681 0.112047203126907
2.48702435121756 0.111984742376999
2.48732436621831 0.111922303853336
2.48762438121906 0.111859887557574
2.48792439621981 0.111797493491357
2.48822441122056 0.111735121656322
2.48852442622131 0.111672772054097
2.48882444122206 0.111610444686302
2.48912445622281 0.111548139554549
2.48942447122356 0.111485856660441
2.48972448622431 0.111423596005573
2.49002450122506 0.11136135759153
2.49032451622581 0.111299141419892
2.49062453122656 0.111236947492228
2.49092454622731 0.111174775810098
2.49122456122806 0.111112626375056
2.49152457622881 0.111050499188645
2.49182459122956 0.110988394252403
2.49212460623031 0.110926311567857
2.49242462123106 0.110864251136526
2.49272463623181 0.110802212959921
2.49302465123256 0.110740197039545
2.49332466623331 0.110678203376892
2.49362468123406 0.110616231973448
2.49392469623481 0.11055428283069
2.49422471123556 0.110492355950088
2.49452472623631 0.110430451333103
2.49482474123706 0.110368568981188
2.49512475623781 0.110306708895785
2.49542477123856 0.110244871078333
2.49572478623931 0.110183055530257
2.49602480124006 0.110121262252978
2.49632481624081 0.110059491247906
2.49662483124156 0.109997742516444
2.49692484624231 0.109936016059987
2.49722486124306 0.10987431187992
2.49752487624381 0.109812629977622
2.49782489124456 0.109750970354461
2.49812490624531 0.1096893330118
2.49842492124606 0.10962771795099
2.49872493624681 0.109566125173377
2.49902495124756 0.109504554680297
2.49932496624831 0.109443006473077
2.49962498124906 0.109381480553039
2.49992499624981 0.109319976921493
2.50022501125056 0.109258495579743
2.50052502625131 0.109197036529083
2.50082504125206 0.109135599770801
2.50112505625281 0.109074185306176
2.50142507125356 0.109012793136477
2.50172508625431 0.108951423262966
2.50202510125506 0.108890075686898
2.50232511625581 0.108828750409518
2.50262513125656 0.108767447432063
2.50292514625731 0.108706166755763
2.50322516125806 0.108644908381839
2.50352517625881 0.108583672311502
2.50382519125956 0.108522458545959
2.50412520626031 0.108461267086404
2.50442522126106 0.108400097934027
2.50472523626181 0.108338951090007
2.50502525126256 0.108277826555516
2.50532526626331 0.108216724331717
2.50562528126406 0.108155644419766
2.50592529626481 0.10809458682081
2.50622531126556 0.108033551535988
2.50652532626631 0.107972538566431
2.50682534126706 0.107911547913261
2.50712535626781 0.107850579577593
2.50742537126856 0.107789633560534
2.50772538626931 0.107728709863181
2.50802540127006 0.107667808486624
2.50832541627081 0.107606929431946
2.50862543127156 0.107546072700219
2.50892544627231 0.107485238292511
2.50922546127306 0.107424426209877
2.50952547627381 0.107363636453368
2.50982549127456 0.107302869024025
2.51012550627531 0.10724212392288
2.51042552127606 0.107181401150959
2.51072553627681 0.107120700709279
2.51102555127756 0.107060022598847
2.51132556627831 0.106999366820666
2.51162558127906 0.106938733375727
2.51192559627981 0.106878122265015
2.51222561128056 0.106817533489506
2.51252562628131 0.106756967050168
2.51282564128206 0.106696422947962
2.51312565628281 0.106635901183839
2.51342567128356 0.106575401758744
2.51372568628431 0.106514924673612
2.51402570128506 0.106454469929372
2.51432571628581 0.106394037526943
2.51462573128656 0.106333627467237
2.51492574628731 0.106273239751157
2.51522576128806 0.106212874379599
2.51552577628881 0.106152531353451
2.51582579128956 0.106092210673592
2.51612580629031 0.106031912340894
2.51642582129106 0.10597163635622
2.51672583629181 0.105911382720426
2.51702585129256 0.105851151434358
2.51732586629331 0.105790942498857
2.51762588129407 0.105730755914753
2.51792589629481 0.10567059168287
2.51822591129556 0.105610449804024
2.51852592629631 0.105550330279021
2.51882594129706 0.105490233108661
2.51912595629781 0.105430158293735
2.51942597129857 0.105370105835026
2.51972598629932 0.105310075733311
2.52002600130006 0.105250067989355
2.52032601630081 0.105190082603919
2.52062603130156 0.105130119577754
2.52092604630232 0.105070178911603
2.52122606130307 0.105010260606202
2.52152607630382 0.104950364662278
2.52182609130457 0.104890491080551
2.52212610630531 0.104830639861732
2.52242612130607 0.104770811006525
2.52272613630682 0.104711004515625
2.52302615130757 0.10465122038972
2.52332616630832 0.104591458629491
2.52362618130907 0.104531719235608
2.52392619630982 0.104472002208736
2.52422621131057 0.104412307549531
2.52452622631132 0.104352635258641
2.52482624131207 0.104292985336705
2.52512625631282 0.104233357784357
2.52542627131357 0.10417375260222
2.52572628631432 0.104114169790911
2.52602630131507 0.104054609351038
2.52632631631582 0.103995071283202
2.52662633131657 0.103935555587996
2.52692634631732 0.103876062266005
2.52722636131807 0.103816591317804
2.52752637631882 0.103757142743965
2.52782639131957 0.103697716545047
2.52812640632032 0.103638312721604
2.52842642132107 0.103578931274182
2.52872643632182 0.103519572203317
2.52902645132257 0.103460235509541
2.52932646632332 0.103400921193374
2.52962648132407 0.10334162925533
2.52992649632482 0.103282359695917
2.53022651132557 0.103223112515632
2.53052652632632 0.103163887714966
2.53082654132707 0.103104685294401
2.53112655632782 0.103045505254412
2.53142657132857 0.102986347595466
2.53172658632932 0.102927212318023
2.53202660133007 0.102868099422533
2.53232661633082 0.102809008909441
2.53262663133157 0.102749940779182
2.53292664633232 0.102690895032184
2.53322666133307 0.102631871668867
2.53352667633382 0.102572870689644
2.53382669133457 0.102513892094919
2.53412670633532 0.102454935885089
2.53442672133607 0.102396002060543
2.53472673633682 0.102337090621662
2.53502675133757 0.10227820156882
2.53532676633832 0.102219334902382
2.53562678133907 0.102160490622706
2.53592679633982 0.102101668730142
2.53622681134057 0.102042869225033
2.53652682634132 0.101984092107714
2.53682684134207 0.101925337378511
2.53712685634282 0.101866605037744
2.53742687134357 0.101807895085723
2.53772688634432 0.101749207522753
2.53802690134507 0.101690542349129
2.53832691634582 0.101631899565141
2.53862693134657 0.101573279171067
2.53892694634732 0.101514681167182
2.53922696134807 0.10145610555375
2.53952697634882 0.101397552331029
2.53982699134957 0.101339021499267
2.54012700635032 0.101280513058708
2.54042702135107 0.101222027009586
2.54072703635182 0.101163563352126
2.54102705135257 0.101105122086548
2.54132706635332 0.101046703213064
2.54162708135407 0.100988306731876
2.54192709635482 0.100929932643181
2.54222711135557 0.100871580947167
2.54252712635632 0.100813251644013
2.54282714135707 0.100754944733894
2.54312715635782 0.100696660216975
2.54342717135857 0.100638398093412
2.54372718635932 0.100580158363356
2.54402720136007 0.10052194102695
2.54432721636082 0.100463746084327
2.54462723136157 0.100405573535614
2.54492724636232 0.100347423380932
2.54522726136307 0.100289295620392
2.54552727636382 0.100231190254098
2.54582729136457 0.100173107282146
2.54612730636532 0.100115046704625
2.54642732136607 0.100057008521618
2.54672733636682 0.0999989927331961
2.54702735136757 0.0999409993394271
2.54732736636832 0.099883028340369
2.54762738136907 0.0998250797360726
2.54792739636982 0.0997671535265813
2.54822741137057 0.0997092497119308
2.54852742637132 0.0996513682921492
2.54882744137207 0.0995935092672572
2.54912745637282 0.0995356726372677
2.54942747137357 0.0994778584021865
2.54972748637432 0.0994200665620108
2.55002750137507 0.0993622971167314
2.55032751637582 0.099304550066331
2.55062753137657 0.0992468254107847
2.55092754637732 0.0991891231500603
2.55122756137807 0.0991314432841179
2.55152757637882 0.0990737858129104
2.55182759137957 0.0990161507363824
2.55212760638032 0.0989585380544716
2.55242762138107 0.0989009477671082
2.55272763638182 0.0988433798742147
2.55302765138257 0.098785834375706
2.55332766638332 0.0987283112714896
2.55362768138407 0.0986708105614658
2.55392769638482 0.0986133322455267
2.55422771138557 0.0985558763235575
2.55452772638632 0.0984984427954356
2.55482774138707 0.0984410316610312
2.55512775638782 0.0983836429202067
2.55542777138857 0.0983262765728173
2.55572778638932 0.0982689326187108
2.55602780139007 0.0982116110577269
2.55632781639082 0.0981543118896985
2.55662783139157 0.0980970351144507
2.55692784639232 0.0980397807318014
2.55722786139307 0.0979825487415609
2.55752787639382 0.097925339143532
2.55782789139457 0.0978681519375103
2.55812790639532 0.0978109871232836
2.55842792139607 0.0977538447006324
2.55872793639682 0.09769672466933
2.55902795139757 0.0976396270291421
2.55932796639832 0.0975825517798268
2.55962798139907 0.0975254989211352
2.55992799639982 0.0974684684528109
2.56022801140057 0.0974114603745895
2.56052802640132 0.0973544746861999
2.56082804140207 0.0972975113873634
2.56112805640282 0.0972405704777938
2.56142807140357 0.0971836519571977
2.56172808640432 0.097126755825274
2.56202810140507 0.0970698820817148
2.56232811640582 0.097013030726204
2.56262813140657 0.0969562017584187
2.56292814640732 0.0968993951780286
2.56322816140807 0.096842610984696
2.56352817640882 0.0967858491780756
2.56382819140957 0.0967291097578152
2.56412820641032 0.096672392723555
2.56442822141107 0.0966156980749275
2.56472823641182 0.0965590258115585
2.56502825141257 0.0965023759330661
2.56532826641332 0.0964457484390611
2.56562828141407 0.0963891433291472
2.56592829641482 0.0963325606029204
2.56622831141557 0.0962760002599699
2.56652832641632 0.0962194622998769
2.56682834141707 0.0961629467222159
2.56712835641782 0.0961064535265538
2.56742837141857 0.0960499827124502
2.56772838641932 0.0959935342794576
2.56802840142007 0.0959371082271211
2.56832841642082 0.0958807045549786
2.56862843142157 0.0958243232625603
2.56892844642232 0.0957679643493896
2.56922846142307 0.0957116278149825
2.56952847642382 0.0956553136588477
2.56982849142457 0.0955990218804867
2.57012850642532 0.0955427524793937
2.57042852142607 0.0954865054550557
2.57072853642682 0.0954302808069521
2.57102855142757 0.0953740785345555
2.57132856642832 0.0953178986373312
2.57162858142907 0.095261741114737
2.57192859642982 0.0952056059662238
2.57222861143057 0.0951494931912351
2.57252862643132 0.0950934027892072
2.57282864143207 0.095037334759569
2.57312865643282 0.0949812891017425
2.57342867143357 0.0949252658151423
2.57372868643432 0.0948692648991758
2.57402870143507 0.0948132863532435
2.57432871643582 0.0947573301767381
2.57462873143657 0.094701396369046
2.57492874643732 0.0946454849295452
2.57522876143807 0.0945895958576076
2.57552877643882 0.0945337291525974
2.57582879143957 0.0944778848138719
2.57612880644032 0.094422062840781
2.57642882144107 0.0943662632326674
2.57672883644182 0.0943104859888671
2.57702885144257 0.0942547311087082
2.57732886644332 0.0941989985915122
2.57762888144407 0.0941432884365934
2.57792889644482 0.0940876006432589
2.57822891144557 0.0940319352108085
2.57852892644632 0.093976292138535
2.57882894144707 0.0939206714257244
2.57912895644782 0.0938650730716548
2.57942897144857 0.0938094970755979
2.57972898644932 0.093753943436818
2.58002900145007 0.0936984121545722
2.58032901645082 0.0936429032281108
2.58062903145157 0.0935874166566768
2.58092904645232 0.0935319524395061
2.58122906145307 0.0934765105758273
2.58152907645382 0.0934210910648624
2.58182909145457 0.093365693905826
2.58212910645532 0.0933103190979257
2.58242912145607 0.0932549666403619
2.58272913645682 0.0931996365323282
2.58302915145757 0.0931443287730111
2.58332916645832 0.0930890433615896
2.58362918145907 0.0930337802972362
2.58392919645982 0.0929785395791159
2.58422921146057 0.0929233212063871
2.58452922646132 0.0928681251782009
2.58482924146207 0.0928129514937013
2.58512925646282 0.0927578001520257
2.58542927146357 0.0927026711523037
2.58572928646432 0.0926475644936584
2.58602930146507 0.0925924801752061
2.58632931646582 0.0925374181960555
2.58662933146657 0.0924823785553087
2.58692934646732 0.0924273612520607
2.58722936146807 0.0923723662853996
2.58752937646882 0.0923173936544061
2.58782939146957 0.0922624433581543
2.58812940647032 0.0922075153957113
2.58842942147107 0.092152609766137
2.58872943647182 0.0920977264684847
2.58902945147257 0.0920428655018002
2.58932946647332 0.091988026865123
2.58962948147407 0.0919332105574848
2.58992949647482 0.0918784165779109
2.59022951147557 0.0918236449254198
2.59052952647632 0.0917688955990225
2.59082954147707 0.0917141685977235
2.59112955647782 0.0916594639205202
2.59142957147857 0.0916047815664033
2.59172958647932 0.0915501215343559
2.59202960148007 0.0914954838233548
2.59232961648082 0.0914408684323698
2.59262963148157 0.0913862753603635
2.59292964648232 0.091331704606292
2.59322966148307 0.0912771561691041
2.59352967648382 0.0912226300477421
2.59382969148457 0.0911681262411408
2.59412970648532 0.0911136447482286
2.59442972148607 0.0910591855679269
2.59472973648682 0.0910047486991502
2.59502975148757 0.0909503341408062
2.59532976648832 0.0908959418917955
2.59562978148907 0.0908415719510123
2.59592979648982 0.0907872243173431
2.59622981149057 0.0907328989896683
2.59652982649132 0.0906785959668611
2.59682984149207 0.0906243152477881
2.59712985649282 0.0905700568313087
2.59742987149358 0.0905158207162757
2.59772988649432 0.0904616069015353
2.59802990149507 0.0904074153859261
2.59832991649582 0.0903532461682805
2.59862993149657 0.090299099247424
2.59892994649733 0.0902449746221751
2.59922996149808 0.0901908722913457
2.59952997649883 0.0901367922537407
2.59982999149957 0.0900827345081585
2.60013000650032 0.09002869905339
2.60043002150107 0.0899746858882201
2.60073003650183 0.0899206950114264
2.60103005150258 0.08986672642178
2.60133006650333 0.0898127801180451
2.60163008150408 0.089758856098979
2.60193009650482 0.0897049543633327
2.60223011150558 0.0896510749098497
2.60253012650633 0.0895972177372673
2.60283014150708 0.0895433828443157
2.60313015650783 0.0894895702297187
2.60343017150858 0.0894357798921931
2.60373018650933 0.089382011830449
2.60403020151008 0.0893282660431899
2.60433021651083 0.0892745425291121
2.60463023151158 0.0892208412869058
2.60493024651233 0.089167162315254
2.60523026151308 0.0891135056128332
2.60553027651383 0.0890598711783131
2.60583029151458 0.0890062590103569
2.60613030651533 0.0889526691076208
2.60643032151608 0.0888991014687543
2.60673033651683 0.0888455560924003
2.60703035151758 0.0887920329771952
2.60733036651833 0.0887385321217684
2.60763038151908 0.0886850535247427
2.60793039651983 0.0886315971847343
2.60823041152058 0.0885781631003529
2.60853042652133 0.0885247512702009
2.60883044152208 0.0884713616928747
2.60913045652283 0.0884179943669637
2.60943047152358 0.0883646492910507
2.60973048652433 0.0883113264637119
2.61003050152508 0.0882580258835168
2.61033051652583 0.0882047475490285
2.61063053152658 0.0881514914588028
2.61093054652733 0.0880982576113896
2.61123056152808 0.0880450460053319
2.61153057652883 0.0879918566391658
2.61183059152958 0.0879386895114213
2.61213060653033 0.0878855446206213
2.61243062153108 0.0878324219652826
2.61273063653183 0.0877793215439148
2.61303065153258 0.0877262433550212
2.61333066653333 0.0876731873970986
2.61363068153408 0.0876201536686371
2.61393069653483 0.0875671421681203
2.61423071153558 0.0875141528940249
2.61453072653633 0.0874611858448216
2.61483074153708 0.0874082410189738
2.61513075653783 0.0873553184149388
2.61543077153858 0.0873024180311675
2.61573078653933 0.0872495398661037
2.61603080154008 0.0871966839181851
2.61633081654083 0.0871438501858426
2.61663083154158 0.0870910386675009
2.61693084654233 0.0870382493615774
2.61723086154308 0.0869854822664839
2.61753087654383 0.0869327373806249
2.61783089154458 0.0868800147023989
2.61813090654533 0.0868273142301977
2.61843092154608 0.0867746359624064
2.61873093654683 0.0867219798974041
2.61903095154758 0.0866693460335625
2.61933096654833 0.0866167343692478
2.61963098154908 0.0865641449028189
2.61993099654983 0.0865115776326288
2.62023101155058 0.0864590325570237
2.62053102655133 0.0864065096743432
2.62083104155208 0.0863540089829209
2.62113105655283 0.0863015304810834
2.62143107155358 0.086249074167151
2.62173108655433 0.0861966400394377
2.62203110155508 0.0861442280962508
2.62233111655583 0.0860918383358914
2.62263113155658 0.0860394707566539
2.62293114655733 0.0859871253568265
2.62323116155808 0.0859348021346907
2.62353117655883 0.0858825010885216
2.62383119155958 0.085830222216588
2.62413120656033 0.0857779655171524
2.62443122156108 0.0857257309884704
2.62473123656183 0.0856735186287917
2.62503125156258 0.0856213284363595
2.62533126656333 0.08556916040941
2.62563128156408 0.0855170145461737
2.62593129656483 0.0854648908448745
2.62623131156558 0.0854127893037297
2.62653132656633 0.0853607099209505
2.62683134156708 0.0853086526947415
2.62713135656783 0.0852566176233011
2.62743137156858 0.085204604704821
2.62773138656933 0.0851526139374869
2.62803140157008 0.0851006453194779
2.62833141657083 0.0850486988489668
2.62863143157158 0.0849967745241202
2.62893144657233 0.084944872343098
2.62923146157308 0.0848929923040543
2.62953147657383 0.084841134405136
2.62983149157458 0.0847892986444845
2.63013150657533 0.0847374850202345
2.63043152157608 0.0846856935305143
2.63073153657683 0.0846339241734461
2.63103155157758 0.0845821769471456
2.63133156657833 0.0845304518497224
2.63163158157908 0.0844787488792793
2.63193159657983 0.0844270680339133
2.63223161158058 0.084375409311715
2.63253162658133 0.0843237727107686
2.63283164158208 0.0842721582291519
2.63313165658283 0.0842205658649367
2.63343167158358 0.0841689956161885
2.63373168658433 0.084117447480966
2.63403170158508 0.0840659214573222
2.63433171658583 0.0840144175433037
2.63463173158658 0.0839629357369508
2.63493174658733 0.0839114760362974
2.63523176158808 0.0838600384393714
2.63553177658883 0.0838086229441944
2.63583179158958 0.0837572295487813
2.63613180659033 0.0837058582511415
2.63643182159108 0.0836545090492776
2.63673183659183 0.0836031819411863
2.63703185159258 0.0835518769248578
2.63733186659333 0.0835005939982764
2.63763188159408 0.08344933315942
2.63793189659483 0.08339809440626
2.63823191159558 0.0833468777367622
2.63853192659633 0.0832956831488857
2.63883194159708 0.0832445106405837
2.63913195659783 0.0831933602098031
2.63943197159858 0.0831422318544845
2.63973198659933 0.0830911255725626
2.64003200160008 0.0830400413619655
2.64033201660083 0.0829889792206155
2.64063203160158 0.0829379391464286
2.64093204660233 0.0828869211373146
2.64123206160308 0.0828359251911772
2.64153207660383 0.0827849513059139
2.64183209160458 0.0827339994794163
2.64213210660533 0.0826830697095692
2.64243212160608 0.0826321619942519
2.64273213660683 0.0825812763313374
2.64303215160758 0.0825304127186924
2.64333216660833 0.0824795711541777
2.64363218160908 0.0824287516356478
2.64393219660983 0.0823779541609514
2.64423221161058 0.0823271787279303
2.64453222661133 0.0822764253344211
2.64483224161208 0.0822256939782539
2.64513225661283 0.0821749846572526
2.64543227161358 0.0821242973692353
2.64573228661433 0.0820736321120138
2.64603230161508 0.0820229888833939
2.64633231661583 0.0819723676811751
2.64663233161658 0.0819217685031512
2.64693234661733 0.0818711913471095
2.64723236161808 0.0818206362108318
2.64753237661883 0.0817701030920933
2.64783239161958 0.0817195919886634
2.64813240662033 0.0816691028983055
2.64843242162108 0.0816186358187767
2.64873243662183 0.0815681907478283
2.64903245162258 0.0815177676832054
2.64933246662333 0.0814673666226473
2.64963248162408 0.081416987563887
2.64993249662483 0.0813666305046517
2.65023251162558 0.0813162954426626
2.65053252662633 0.0812659823756345
2.65083254162708 0.0812156913012765
2.65113255662783 0.0811654222172917
2.65143257162858 0.0811151751213773
2.65173258662933 0.0810649500112242
2.65203260163008 0.0810147468845175
2.65233261663083 0.0809645657389365
2.65263263163158 0.0809144065721541
2.65293264663233 0.0808642693818374
2.65323266163308 0.0808141541656477
2.65353267663383 0.0807640609212401
2.65383269163458 0.0807139896462639
2.65413270663533 0.0806639403383624
2.65443272163608 0.0806139129951731
2.65473273663683 0.0805639076143271
2.65503275163758 0.0805139241934499
2.65533276663833 0.0804639627301611
2.65563278163908 0.0804140232220743
2.65593279663983 0.0803641056667971
2.65623281164058 0.0803142100619312
2.65653282664133 0.0802643364050726
2.65683284164208 0.0802144846938109
2.65713285664283 0.0801646549257302
2.65743287164358 0.0801148470984087
2.65773288664433 0.0800650612094184
2.65803290164508 0.0800152972563258
2.65833291664583 0.0799655552366912
2.65863293164658 0.0799158351480693
2.65893294664733 0.0798661369880083
2.65923296164808 0.0798164607540513
2.65953297664883 0.0797668064437352
2.65983299164958 0.0797171740545909
2.66013300665033 0.0796675635841436
2.66043302165108 0.0796179750299127
2.66073303665183 0.0795684083894117
2.66103305165258 0.079518863660148
2.66133306665333 0.0794693408396235
2.66163308165408 0.0794198399253341
2.66193309665483 0.07937036091477
2.66223311165558 0.0793209038054153
2.66253312665633 0.0792714685947486
2.66283314165708 0.0792220552802427
2.66313315665783 0.079172663859364
2.66343317165858 0.0791232943295738
2.66373318665933 0.0790739466883272
2.66403320166008 0.0790246209330736
2.66433321666083 0.0789753170612568
2.66463323166158 0.0789260350703145
2.66493324666233 0.0788767749576788
2.66523326166308 0.0788275367207759
2.66553327666383 0.0787783203570262
2.66583329166458 0.0787291258638445
2.66613330666533 0.0786799532386399
2.66643332166608 0.0786308024788154
2.66673333666683 0.0785816735817685
2.66703335166758 0.0785325665448911
2.66733336666833 0.0784834813655688
2.66763338166908 0.0784344180411819
2.66793339666983 0.0783853765691049
2.66823341167058 0.0783363569467065
2.66853342667133 0.0782873591713498
2.66883344167208 0.0782383832403919
2.66913345667283 0.0781894291511847
2.66943347167358 0.0781404969010736
2.66973348667433 0.078091586487399
2.67003350167508 0.0780426979074953
2.67033351667583 0.0779938311586912
2.67063353167658 0.0779449862383099
2.67093354667733 0.0778961631436685
2.67123356167808 0.077847361872079
2.67153357667883 0.077798582420847
2.67183359167958 0.0777498247872731
2.67213360668033 0.0777010889686518
2.67243362168108 0.0776523749622721
2.67273363668183 0.0776036827654174
2.67303365168258 0.0775550123753653
2.67333366668333 0.077506363789388
2.67363368168408 0.0774577370047515
2.67393369668483 0.0774091320187168
2.67423371168558 0.0773605488285388
2.67453372668633 0.0773119874314672
2.67483374168708 0.0772634478247457
2.67513375668783 0.0772149300056124
2.67543377168858 0.0771664339713002
2.67573378668933 0.0771179597190357
2.67603380169008 0.0770695072460405
2.67633381669083 0.0770210765495303
2.67663383169158 0.0769726676267152
2.67693384669233 0.0769242804747999
2.67723386169309 0.0768759150909834
2.67753387669383 0.0768275714724591
2.67783389169458 0.0767792496164146
2.67813390669533 0.0767309495200323
2.67843392169608 0.0766826711804889
2.67873393669684 0.0766344145949555
2.67903395169759 0.0765861797605976
2.67933396669834 0.0765379666745752
2.67963398169908 0.076489775334043
2.67993399669983 0.0764416057361495
2.68023401170058 0.0763934578780382
2.68053402670134 0.0763453317568469
2.68083404170209 0.0762972273697081
2.68113405670284 0.0762491447137483
2.68143407170359 0.0762010837860888
2.68173408670433 0.0761530445838456
2.68203410170509 0.0761050271041285
2.68233411670584 0.0760570313440423
2.68263413170659 0.0760090573006864
2.68293414670734 0.0759611049711543
2.68323416170809 0.0759131743525343
2.68353417670884 0.0758652654419091
2.68383419170959 0.075817378236356
2.68413420671034 0.0757695127329467
2.68443422171109 0.0757216689287473
2.68473423671184 0.0756738468208189
2.68503425171259 0.0756260464062167
2.68533426671334 0.0755782676819906
2.68563428171409 0.0755305106451851
2.68593429671484 0.0754827752928393
2.68623431171559 0.0754350616219863
2.68653432671634 0.0753873696296545
2.68683434171709 0.0753396993128666
2.68713435671784 0.0752920506686396
2.68743437171859 0.0752444236939856
2.68773438671934 0.0751968183859107
2.68803440172009 0.0751492347414162
2.68833441672084 0.0751016727574972
2.68863443172159 0.0750541324311441
2.68893444672234 0.0750066137593417
2.68923446172309 0.0749591167390691
2.68953447672384 0.0749116413673005
2.68983449172459 0.0748641876410043
2.69013450672534 0.074816755557144
2.69043452172609 0.0747693451126769
2.69073453672684 0.0747219563045556
2.69103455172759 0.0746745891297272
2.69133456672834 0.0746272435851335
2.69163458172909 0.0745799196677106
2.69193459672984 0.0745326173743897
2.69223461173059 0.0744853367020964
2.69253462673134 0.0744380776477508
2.69283464173209 0.0743908402082679
2.69313465673284 0.0743436243805573
2.69343467173359 0.0742964301615234
2.69373468673434 0.074249257548065
2.69403470173509 0.0742021065370757
2.69433471673584 0.0741549771254441
2.69463473173659 0.0741078693100529
2.69493474673734 0.0740607830877797
2.69523476173809 0.0740137184554972
2.69553477673884 0.0739666754100722
2.69583479173959 0.0739196539483667
2.69613480674034 0.0738726540672372
2.69643482174109 0.0738256757635349
2.69673483674184 0.0737787190341055
2.69703485174259 0.07373178387579
2.69733486674334 0.0736848702854236
2.69763488174409 0.0736379782598365
2.69793489674484 0.0735911077958536
2.69823491174559 0.0735442588902945
2.69853492674634 0.0734974315399738
2.69883494174709 0.0734506257417002
2.69913495674784 0.0734038414922778
2.69943497174859 0.0733570787885052
2.69973498674934 0.0733103376271759
2.70003500175009 0.0732636180050781
2.70033501675084 0.0732169199189947
2.70063503175159 0.0731702433657037
2.70093504675234 0.0731235883419772
2.70123506175309 0.0730769548445828
2.70153507675384 0.0730303428702826
2.70183509175459 0.0729837524158337
2.70213510675534 0.0729371834779876
2.70243512175609 0.0728906360534909
2.70273513675684 0.0728441101390852
2.70303515175759 0.0727976057315065
2.70333516675834 0.0727511228274857
2.70363518175909 0.0727046614237489
2.70393519675984 0.0726582215170167
2.70423521176059 0.0726118031040047
2.70453522676134 0.0725654061814231
2.70483524176209 0.0725190307459775
2.70513525676284 0.0724726767943675
2.70543527176359 0.0724263443232882
2.70573528676434 0.0723800333294296
2.70603530176509 0.0723337438094762
2.70633531676584 0.0722874757601076
2.70663533176659 0.0722412291779983
2.70693534676734 0.0721950040598176
2.70723536176809 0.0721488004022296
2.70753537676884 0.0721026182018934
2.70783539176959 0.072056457455463
2.70813540677034 0.0720103181595874
2.70843542177109 0.0719642003109104
2.70873543677184 0.0719181039060705
2.70903545177259 0.0718720289417018
2.70933546677334 0.0718259754144323
2.70963548177409 0.0717799433208858
2.70993549677484 0.0717339326576806
2.71023551177559 0.0716879434214301
2.71053552677634 0.0716419756087427
2.71083554177709 0.0715960292162214
2.71113555677784 0.0715501042404647
2.71143557177859 0.0715042006780654
2.71173558677934 0.0714583185256118
2.71203560178009 0.0714124577796869
2.71233561678084 0.0713666184368688
2.71263563178159 0.0713208004937305
2.71293564678234 0.0712750039468399
2.71323566178309 0.0712292287927603
2.71353567678384 0.0711834750280492
2.71383569178459 0.0711377426492597
2.71413570678534 0.07109203165294
2.71443572178609 0.0710463420356327
2.71473573678684 0.0710006737938761
2.71503575178759 0.070955026924203
2.71533576678834 0.0709094014231415
2.71563578178909 0.0708637972872144
2.71593579678984 0.07081821451294
2.71623581179059 0.0707726530968312
2.71653582679134 0.0707271130353962
2.71683584179209 0.0706815943251381
2.71713585679284 0.0706360969625551
2.71743587179359 0.0705906209441407
2.71773588679434 0.0705451662663829
2.71803590179509 0.0704997329257651
2.71833591679584 0.0704543209187658
2.71863593179659 0.0704089302418585
2.71893594679734 0.0703635608915117
2.71923596179809 0.0703182128641892
2.71953597679884 0.0702728861563497
2.71983599179959 0.070227580764447
2.72013600680034 0.0701822966849299
2.72043602180109 0.0701370339142426
2.72073603680184 0.0700917924488241
2.72103605180259 0.0700465722851087
2.72133606680334 0.0700013734195257
2.72163608180409 0.0699561958484997
2.72193609680484 0.0699110395684501
2.72223611180559 0.0698659045757917
2.72253612680634 0.0698207908669342
2.72283614180709 0.0697756984382828
2.72313615680784 0.0697306272862375
2.72343617180859 0.0696855774071935
2.72373618680934 0.0696405487975415
2.72403620181009 0.0695955414536667
2.72433621681084 0.06955055537195
2.72463623181159 0.0695055905487672
2.72493624681234 0.0694606469804896
2.72523626181309 0.0694157246634832
2.72553627681384 0.0693708235941095
2.72583629181459 0.0693259437687253
2.72613630681534 0.069281085183682
2.72643632181609 0.0692362478353268
2.72673633681684 0.0691914317200019
2.72703635181759 0.0691466368340446
2.72733636681834 0.0691018631737876
2.72763638181909 0.0690571107355586
2.72793639681984 0.0690123795156809
2.72823641182059 0.0689676695104723
2.72853642682134 0.0689229807162465
2.72883644182209 0.0688783131293122
2.72913645682284 0.0688336667459733
2.72943647182359 0.068789041562529
2.72973648682434 0.0687444375752738
2.73003650182509 0.0686998547804974
2.73033651682584 0.0686552931744845
2.73063653182659 0.0686107527535154
2.73093654682734 0.0685662335138656
2.73123656182809 0.0685217354518059
2.73153657682884 0.0684772585636022
2.73183659182959 0.0684328028455157
2.73213660683034 0.0683883682938032
2.73243662183109 0.0683439549047163
2.73273663683184 0.0682995626745023
2.73303665183259 0.0682551915994035
2.73333666683334 0.0682108416756578
2.73363668183409 0.0681665128994981
2.73393669683484 0.0681222052671529
2.73423671183559 0.068077918774846
2.73453672683634 0.068033653418796
2.73483674183709 0.0679894091952175
2.73513675683784 0.0679451861003201
2.73543677183859 0.0679009841303089
2.73573678683934 0.0678568032813841
2.73603680184009 0.0678126435497414
2.73633681684084 0.067768504931572
2.73663683184159 0.067724387423062
2.73693684684234 0.0676802910203933
2.73723686184309 0.067636215719743
2.73753687684384 0.0675921615172837
2.73783689184459 0.067548128409183
2.73813690684534 0.0675041163916043
2.73843692184609 0.0674601254607063
2.73873693684684 0.0674161556126428
2.73903695184759 0.0673722068435633
2.73933696684834 0.0673282791496125
2.73963698184909 0.0672843725269307
2.73993699684984 0.0672404869716534
2.74023701185059 0.0671966224799118
2.74053702685134 0.0671527790478323
2.74083704185209 0.0671089566715365
2.74113705685284 0.0670651553471419
2.74143707185359 0.0670213750707611
2.74173708685434 0.0669776158385023
2.74203710185509 0.0669338776464691
2.74233711685584 0.0668901604907605
2.74263713185659 0.0668464643674711
2.74293714685734 0.0668027892726906
2.74323716185809 0.0667591352025044
2.74353717685884 0.0667155021529936
2.74383719185959 0.0666718901202343
2.74413720686034 0.0666282991002984
2.74443722186109 0.0665847290892531
2.74473723686184 0.0665411800831614
2.74503725186259 0.0664976520780812
2.74533726686334 0.0664541450700664
2.74563728186409 0.0664106590551662
2.74593729686484 0.0663671940294253
2.74623731186559 0.066323749988884
2.74653732686634 0.0662803269295781
2.74683734186709 0.0662369248475389
2.74713735686784 0.066193543738793
2.74743737186859 0.0661501835993628
2.74773738686934 0.0661068444252661
2.74803740187009 0.0660635262125163
2.74833741687084 0.0660202289571224
2.74863743187159 0.0659769526550888
2.74893744687234 0.0659336973024156
2.74923746187309 0.0658904628950982
2.74953747687384 0.0658472494291278
2.74983749187459 0.065804056900491
2.75013750687534 0.0657608853051702
2.75043752187609 0.0657177346391431
2.75073753687684 0.0656746048983831
2.75103755187759 0.0656314960788594
2.75133756687834 0.0655884081765363
2.75163758187909 0.0655453411873741
2.75193759687984 0.0655022951073284
2.75223761188059 0.0654592699323507
2.75253762688134 0.065416265658388
2.75283764188209 0.0653732822813827
2.75313765688284 0.0653303197972732
2.75343767188359 0.0652873782019932
2.75373768688434 0.065244457491472
2.75403770188509 0.0652015576616348
2.75433771688584 0.0651586787084023
2.75463773188659 0.0651158206276907
2.75493774688734 0.0650729834154122
2.75523776188809 0.0650301670674743
2.75553777688884 0.0649873715797802
2.75583779188959 0.0649445969482289
2.75613780689034 0.0649018431687149
2.75643782189109 0.0648591102371286
2.75673783689184 0.0648163981493559
2.7570378518926 0.0647737069012783
2.75733786689334 0.0647310364887734
2.75763788189409 0.0646883869077137
2.75793789689484 0.0646457581539681
2.75823791189559 0.064603150223401
2.75853792689635 0.0645605631118723
2.7588379418971 0.064517996815238
2.75913795689785 0.0644754513293493
2.75943797189859 0.0644329266500537
2.75973798689934 0.0643904227731938
2.76003800190009 0.0643479396946082
2.76033801690085 0.0643054774101315
2.7606380319016 0.0642630359155936
2.76093804690235 0.0642206152068204
2.7612380619031 0.0641782152796335
2.76153807690384 0.0641358361298502
2.7618380919046 0.0640934777532834
2.76213810690535 0.064051140145742
2.7624381219061 0.0640088233030306
2.76273813690685 0.0639665272209495
2.7630381519076 0.0639242518952948
2.76333816690835 0.0638819973218585
2.7636381819091 0.0638397634964282
2.76393819690985 0.0637975504147873
2.7642382119106 0.063755358072715
2.76453822691135 0.0637131864659864
2.7648382419121 0.0636710355903723
2.76513825691285 0.0636289054416394
2.7654382719136 0.06358679601555
2.76573828691435 0.0635447073078626
2.7660383019151 0.0635026393143309
2.76633831691585 0.063460592030705
2.7666383319166 0.0634185654527306
2.76693834691735 0.0633765595761491
2.7672383619181 0.0633345743966981
2.76753837691885 0.0632926099101107
2.7678383919196 0.0632506661121161
2.76813840692035 0.063208742998439
2.7684384219211 0.0631668405648002
2.76873843692185 0.0631249588069163
2.7690384519226 0.0630830977205
2.76933846692335 0.0630412573012594
2.7696384819241 0.0629994375448988
2.76993849692485 0.0629576384471186
2.7702385119256 0.0629158600036143
2.77053852692635 0.0628741022100781
2.7708385419271 0.0628323650621975
2.77113855692785 0.0627906485556565
2.7714385719286 0.0627489526861344
2.77173858692935 0.0627072774493069
2.7720386019301 0.0626656228408451
2.77233861693085 0.0626239888564164
2.7726386319316 0.062582375491684
2.77293864693235 0.0625407827423071
2.7732386619331 0.0624992106039407
2.77353867693385 0.0624576590722359
2.7738386919346 0.0624161281428396
2.77413870693535 0.0623746178113946
2.7744387219361 0.0623331280735397
2.77473873693685 0.0622916589249097
2.7750387519376 0.0622502103611354
2.77533876693835 0.0622087823778435
2.7756387819391 0.0621673749706566
2.77593879693985 0.0621259881351935
2.7762388119406 0.0620846218670685
2.77653882694135 0.0620432761618923
2.7768388419421 0.0620019510152716
2.77713885694285 0.0619606464228088
2.7774388719436 0.0619193623801026
2.77773888694435 0.0618780988827474
2.7780389019451 0.0618368559263341
2.77833891694585 0.0617956335064487
2.7786389319466 0.0617544316186742
2.77893894694735 0.061713250258589
2.7792389619481 0.0616720894217678
2.77953897694885 0.0616309491037812
2.7798389919496 0.0615898293001959
2.78013900695035 0.0615487300065748
2.7804390219511 0.0615076512184762
2.78073903695185 0.0614665929314552
2.7810390519526 0.0614255551410626
2.78133906695335 0.0613845378428452
2.7816390819541 0.0613435410323461
2.78193909695485 0.0613025647051042
2.7822391119556 0.0612616088566548
2.78253912695635 0.0612206734825287
2.7828391419571 0.0611797585782534
2.78313915695785 0.0611388641393521
2.7834391719586 0.0610979901613443
2.78373918695935 0.0610571366397454
2.7840392019601 0.0610163035700671
2.78433921696085 0.0609754909478171
2.7846392319616 0.0609346987684991
2.78493924696235 0.060893927027613
2.7852392619631 0.0608531757206548
2.78553927696385 0.0608124448431168
2.7858392919646 0.0607717343904871
2.78613930696535 0.0607310443582502
2.7864393219661 0.0606903747418867
2.78673933696685 0.0606497255368731
2.7870393519676 0.0606090967386822
2.78733936696835 0.060568488342783
2.7876393819691 0.0605279003446406
2.78793939696985 0.0604873327397163
2.7882394119706 0.0604467855234675
2.78853942697135 0.060406258691348
2.7888394419721 0.0603657522388071
2.78913945697285 0.060325266161291
2.7894394719736 0.0602848004542418
2.78973948697435 0.0602443551130978
2.7900395019751 0.0602039301332934
2.79033951697585 0.0601635255102594
2.7906395319766 0.0601231412394227
2.79093954697735 0.0600827773162061
2.7912395619781 0.0600424337360292
2.79153957697885 0.0600021104943072
2.7918395919796 0.059961807586452
2.79213960698035 0.0599215250078716
2.7924396219811 0.0598812627539699
2.79273963698185 0.0598410208201477
2.7930396519826 0.0598007992018011
2.79333966698335 0.0597605978943232
2.7936396819841 0.0597204168931032
2.79393969698485 0.0596802561935263
2.7942397119856 0.0596401157909742
2.79453972698635 0.0595999956808247
2.7948397419871 0.0595598958584521
2.79513975698785 0.0595198163192265
2.7954397719886 0.0594797570585146
2.79573978698935 0.0594397180716795
2.7960398019901 0.0593996993540803
2.79633981699085 0.0593597009010726
2.7966398319916 0.0593197227080081
2.79693984699235 0.059279764770235
2.7972398619931 0.0592398270830976
2.79753987699385 0.0591999096419365
2.7978398919946 0.0591600124420887
2.79813990699535 0.0591201354788877
2.7984399219961 0.059080278747663
2.79873993699685 0.0590404422437405
2.7990399519976 0.0590006259624427
2.79933996699835 0.0589608298990879
2.7996399819991 0.0589210540489912
2.79993999699985 0.0588812984074638
2.8002400120006 0.0588415629698133
2.80054002700135 0.0588018477313439
2.8008400420021 0.0587621526873557
2.80114005700285 0.0587224778331455
2.8014400720036 0.0586828231640063
2.80174008700435 0.0586431886752274
2.8020401020051 0.0586035743620948
2.80234011700585 0.0585639802198905
2.8026401320066 0.0585244062438931
2.80294014700735 0.0584848524293776
2.8032401620081 0.0584453187716153
2.80354017700885 0.0584058052658738
2.8038401920096 0.0583663119074172
2.80414020701035 0.0583268386915062
2.8044402220111 0.0582873856133976
2.80474023701185 0.0582479526683447
2.8050402520126 0.0582085398515974
2.80534026701335 0.0581691471584019
2.8056402820141 0.0581297745840007
2.80594029701485 0.0580904221236327
2.8062403120156 0.0580510897725336
2.80654032701635 0.0580117775259352
2.8068403420171 0.057972485379066
2.80714035701785 0.0579332133271506
2.8074403720186 0.0578939613654105
2.80774038701935 0.0578547294890632
2.8080404020201 0.057815517693323
2.80834041702085 0.0577763259734005
2.8086404320216 0.0577371543245029
2.80894044702235 0.0576980027418337
2.8092404620231 0.0576588712205931
2.80954047702385 0.0576197597559777
2.8098404920246 0.0575806683431804
2.81014050702535 0.0575415969773908
2.8104405220261 0.0575025456537949
2.81074053702685 0.0574635143675755
2.8110405520276 0.0574245031139114
2.81134056702835 0.0573855118879783
2.8116405820291 0.0573465406849484
2.81194059702985 0.0573075894999902
2.8122406120306 0.0572686583282687
2.81254062703135 0.0572297471649459
2.8128406420321 0.0571908560051797
2.81314065703285 0.0571519848441251
2.8134406720336 0.0571131336769333
2.81374068703435 0.0570743024987523
2.8140407020351 0.0570354913047262
2.81434071703585 0.0569967000899961
2.8146407320366 0.0569579288496996
2.81494074703735 0.0569191775789707
2.8152407620381 0.0568804462729402
2.81554077703885 0.0568417349267352
2.8158407920396 0.0568030435354797
2.81614080704035 0.0567643720942939
2.8164408220411 0.0567257205982948
2.81674083704185 0.0566870890425961
2.8170408520426 0.056648477422308
2.81734086704335 0.0566098857325373
2.8176408820441 0.0565713139683873
2.81794089704485 0.0565327621249582
2.8182409120456 0.0564942301973465
2.81854092704635 0.0564557181806454
2.8188409420471 0.0564172260699449
2.81914095704785 0.0563787538603315
2.8194409720486 0.0563403015468883
2.81974098704935 0.0563018691246952
2.8200410020501 0.0562634565888286
2.82034101705085 0.0562250639343614
2.8206410320516 0.0561866911563635
2.82094104705235 0.0561483382499013
2.8212410620531 0.0561100052100377
2.82154107705385 0.0560716920318327
2.8218410920546 0.0560333987103425
2.82214110705535 0.0559951252406203
2.8224411220561 0.0559568716177156
2.82274113705685 0.0559186378366751
2.8230411520576 0.0558804238925418
2.82334116705835 0.0558422297803555
2.8236411820591 0.0558040554951528
2.82394119705985 0.0557659010319668
2.8242412120606 0.0557277663858277
2.82454122706135 0.0556896515517618
2.8248412420621 0.0556515565247926
2.82514125706285 0.0556134812999402
2.8254412720636 0.0555754258722214
2.82574128706435 0.0555373902366496
2.8260413020651 0.0554993743882353
2.82634131706585 0.0554613783219854
2.8266413320666 0.0554234020329036
2.82694134706735 0.0553854455159903
2.8272413620681 0.055347508766243
2.82754137706885 0.0553095917786555
2.8278413920696 0.0552716945482186
2.82814140707035 0.0552338170699199
2.8284414220711 0.0551959593387438
2.82874143707185 0.0551581213496712
2.8290414520726 0.0551203030976799
2.82934146707335 0.0550825045777446
2.8296414820741 0.0550447257848368
2.82994149707485 0.0550069667139247
2.8302415120756 0.0549692273599732
2.83054152707635 0.0549315077179444
2.8308415420771 0.0548938077827966
2.83114155707785 0.0548561275494853
2.8314415720786 0.0548184670129629
2.83174158707935 0.0547808261681783
2.8320416020801 0.0547432050100774
2.83234161708085 0.0547056035336031
2.8326416320816 0.0546680217336948
2.83294164708235 0.0546304596052889
2.8332416620831 0.0545929171433186
2.83354167708385 0.0545553943427139
2.8338416920846 0.054517891198402
2.83414170708535 0.0544804077053064
2.8344417220861 0.0544429438583479
2.83474173708685 0.0544054996524441
2.8350417520876 0.054368075082509
2.83534176708835 0.0543306701434541
2.8356417820891 0.0542932848301875
2.83594179708985 0.0542559191376141
2.8362418120906 0.0542185730606359
2.83654182709135 0.0541812465941517
2.8368418420921 0.0541439397330572
2.83714185709285 0.0541066524722447
2.8374418720936 0.0540693848066039
2.83774188709435 0.0540321367310212
2.8380419020951 0.0539949082403798
2.83834191709586 0.0539576993295599
2.83864193209661 0.0539205099934386
2.83894194709735 0.0538833402268903
2.8392419620981 0.0538461900247855
2.83954197709885 0.0538090593819923
2.8398419920996 0.0537719482933757
2.84014200710036 0.0537348567537974
2.84044202210111 0.0536977847581161
2.84074203710186 0.0536607323011876
2.8410420521026 0.0536236993778646
2.84134206710335 0.0535866859829966
2.84164208210411 0.0535496921114302
2.84194209710486 0.053512717758009
2.84224211210561 0.0534757629175735
2.84254212710636 0.0534388275849612
2.84284214210711 0.0534019117550067
2.84314215710786 0.0533650154225415
2.84344217210861 0.0533281385823939
2.84374218710936 0.0532912812293895
2.84404220211011 0.0532544433583506
2.84434221711086 0.0532176249640969
2.84464223211161 0.0531808260414448
2.84494224711236 0.0531440465852077
2.84524226211311 0.0531072865901964
2.84554227711386 0.0530705460512181
2.84584229211461 0.0530338249630775
2.84614230711536 0.0529971233205762
2.84644232211611 0.0529604411185129
2.84674233711686 0.0529237783516832
2.84704235211761 0.0528871350148798
2.84734236711836 0.0528505111028927
2.84764238211911 0.0528139066105084
2.84794239711986 0.0527773215325109
2.84824241212061 0.0527407558636812
2.84854242712136 0.0527042095987972
2.84884244212211 0.0526676827326341
2.84914245712286 0.052631175259964
2.84944247212361 0.0525946871755562
2.84974248712436 0.0525582184741769
2.85004250212511 0.0525217691505896
2.85034251712586 0.0524853391995547
2.85064253212661 0.0524489286158299
2.85094254712736 0.0524125373941699
2.85124256212811 0.0523761655293264
2.85154257712886 0.0523398130160486
2.85184259212961 0.0523034798490821
2.85214260713036 0.0522671660231704
2.85244262213111 0.0522308715330536
2.85274263713186 0.0521945963734691
2.85304265213261 0.0521583405391515
2.85334266713336 0.0521221040248325
2.85364268213411 0.052085886825241
2.85394269713486 0.0520496889351026
2.85424271213561 0.0520135103491408
2.85454272713636 0.0519773510620756
2.85484274213711 0.0519412110686245
2.85514275713786 0.0519050903635021
2.85544277213861 0.0518689889414201
2.85574278713936 0.0518329067970876
2.85604280214011 0.0517968439252105
2.85634281714086 0.0517608003204921
2.85664283214161 0.0517247759776329
2.85694284714236 0.0516887708913305
2.85724286214311 0.0516527850562798
2.85754287714386 0.0516168184671729
2.85784289214461 0.051580871118699
2.85814290714536 0.0515449430055445
2.85844292214611 0.051509034122393
2.85874293714686 0.0514731444639254
2.85904295214761 0.0514372740248199
2.85934296714836 0.0514014227997518
2.85964298214911 0.0513655907833935
2.85994299714986 0.0513297779704151
2.86024301215061 0.0512939843554832
2.86054302715136 0.0512582099332622
2.86084304215211 0.0512224546984137
2.86114305715286 0.0511867186455964
2.86144307215361 0.0511510017694663
2.86174308715436 0.0511153040646766
2.86204310215511 0.051079625525878
2.86234311715586 0.051043966147718
2.86264313215661 0.0510083259248419
2.86294314715736 0.0509727048518919
2.86324316215811 0.0509371029235077
2.86354317715886 0.0509015201343262
2.86384319215961 0.0508659564789815
2.86414320716036 0.0508304119521052
2.86444322216111 0.050794886548326
2.86474323716186 0.05075938026227
2.86504325216261 0.0507238930885605
2.86534326716336 0.0506884250218183
2.86564328216411 0.0506529760566613
2.86594329716486 0.050617546187705
2.86624331216561 0.050582135409562
2.86654332716636 0.0505467437168421
2.86684334216711 0.0505113711041528
2.86714335716786 0.0504760175660986
2.86744337216861 0.0504406830972816
2.86774338716936 0.0504053676923011
2.86804340217011 0.0503700713457537
2.86834341717086 0.0503347940522336
2.86864343217161 0.050299535806332
2.86894344717236 0.0502642966026376
2.86924346217311 0.0502290764357367
2.86954347717386 0.0501938753002128
2.86984349217461 0.0501586931906465
2.87014350717536 0.0501235301016163
2.87044352217611 0.0500883860276978
2.87074353717686 0.0500532609634638
2.87104355217761 0.0500181549034848
2.87134356717836 0.0499830678423287
2.87164358217911 0.0499479997745605
2.87194359717986 0.0499129506947429
2.87224361218061 0.0498779205974359
2.87254362718136 0.049842909477197
2.87284364218211 0.0498079173285808
2.87314365718286 0.0497729441461398
2.87344367218361 0.0497379899244235
2.87374368718436 0.0497030546579791
2.87404370218511 0.0496681383413511
2.87434371718586 0.0496332409690816
2.87464373218661 0.0495983625357099
2.87494374718736 0.0495635030357729
2.87524376218811 0.0495286624638048
2.87554377718886 0.0494938408143376
2.87584379218961 0.0494590380819004
2.87614380719036 0.04942425426102
2.87644382219111 0.0493894893462204
2.87674383719186 0.0493547433320235
2.87704385219261 0.0493200162129481
2.87734386719336 0.049285307983511
2.87764388219411 0.0492506186382262
2.87794389719486 0.0492159481716053
2.87824391219561 0.0491812965781574
2.87854392719636 0.049146663852389
2.87884394219711 0.0491120499888043
2.87914395719786 0.0490774549819046
2.87944397219861 0.0490428788261892
2.87974398719936 0.0490083215161547
2.88004400220011 0.048973783046295
2.88034401720086 0.048939263411102
2.88064403220161 0.0489047626050647
2.88094404720236 0.04887028062267
2.88124406220311 0.0488358174584018
2.88154407720386 0.0488013731067421
2.88184409220461 0.0487669475621701
2.88214410720536 0.0487325408191628
2.88244412220611 0.0486981528721945
2.88274413720686 0.0486637837157372
2.88304415220761 0.0486294333442605
2.88334416720836 0.0485951017522314
2.88364418220911 0.0485607889341146
2.88394419720986 0.0485264948843723
2.88424421221061 0.0484922195974644
2.88454422721136 0.0484579630678483
2.88484424221211 0.0484237252899789
2.88514425721286 0.048389506258309
2.88544427221361 0.0483553059672884
2.88574428721436 0.0483211244113652
2.88604430221511 0.0482869615849846
2.88634431721586 0.0482528174825896
2.88664433221661 0.0482186920986208
2.88694434721736 0.0481845854275165
2.88724436221811 0.0481504974637125
2.88754437721886 0.0481164282016422
2.88784439221961 0.0480823776357366
2.88814440722036 0.0480483457604245
2.88844442222111 0.0480143325701323
2.88874443722186 0.0479803380592839
2.88904445222261 0.047946362222301
2.88934446722336 0.0479124050536029
2.88964448222411 0.0478784665476065
2.88994449722486 0.0478445466987263
2.89024451222561 0.0478106455013746
2.89054452722636 0.0477767629499615
2.89084454222711 0.0477428990388943
2.89114455722786 0.0477090537625785
2.89144457222861 0.0476752271154171
2.89174458722936 0.0476414190918104
2.89204460223011 0.0476076296861569
2.89234461723086 0.0475738588928526
2.89264463223161 0.0475401067062912
2.89294464723236 0.0475063731208641
2.89324466223311 0.0474726581309604
2.89354467723386 0.047438961730967
2.89384469223461 0.0474052839152682
2.89414470723536 0.0473716246782464
2.89444472223611 0.0473379840142814
2.89474473723686 0.0473043619177511
2.89504475223761 0.0472707583830307
2.89534476723836 0.0472371734044934
2.89564478223911 0.0472036069765103
2.89594479723986 0.0471700590934496
2.89624481224061 0.0471365297496779
2.89654482724136 0.0471030189395593
2.89684484224211 0.0470695266574557
2.89714485724286 0.0470360528977266
2.89744487224361 0.0470025976547294
2.89774488724436 0.0469691609228194
2.89804490224511 0.0469357426963494
2.89834491724586 0.04690234296967
2.89864493224661 0.0468689617371297
2.89894494724736 0.0468355989930748
2.89924496224811 0.0468022547318494
2.89954497724886 0.0467689289477952
2.89984499224961 0.046735621635252
2.90014500725036 0.046702332788557
2.90044502225111 0.0466690624020454
2.90074503725186 0.0466358104700504
2.90104505225261 0.0466025769869028
2.90134506725336 0.0465693619469312
2.90164508225411 0.046536165344462
2.90194509725486 0.0465029871738197
2.90224511225561 0.0464698274293262
2.90254512725636 0.0464366861053015
2.90284514225711 0.0464035631960635
2.90314515725786 0.0463704586959277
2.90344517225861 0.0463373725992076
2.90374518725936 0.0463043049002146
2.90404520226011 0.0462712555932578
2.90434521726086 0.0462382246726442
2.90464523226161 0.0462052121326786
2.90494524726236 0.0461722179676639
2.90524526226311 0.0461392421719007
2.90554527726386 0.0461062847396874
2.90584529226461 0.0460733456653205
2.90614530726536 0.0460404249430941
2.90644532226611 0.0460075225673004
2.90674533726686 0.0459746385322294
2.90704535226761 0.0459417728321689
2.90734536726836 0.0459089254614049
2.90764538226911 0.045876096414221
2.90794539726986 0.0458432856848988
2.90824541227061 0.045810493267718
2.90854542727136 0.0457777191569558
2.90884544227211 0.0457449633468875
2.90914545727286 0.0457122258317866
2.90944547227361 0.0456795066059242
2.90974548727436 0.0456468056635693
2.91004550227511 0.0456141229989892
2.91034551727586 0.0455814586064488
2.91064553227661 0.0455488124802109
2.91094554727736 0.0455161846145365
2.91124556227811 0.0454835750036845
2.91154557727886 0.0454509836419115
2.91184559227961 0.0454184105234723
2.91214560728036 0.0453858556426197
2.91244562228111 0.0453533189936045
2.91274563728186 0.0453208005706749
2.91304565228261 0.0452883003680778
2.91334566728336 0.0452558183800578
2.91364568228411 0.0452233546008574
2.91394569728486 0.0451909090247172
2.91424571228561 0.0451584816458757
2.91454572728636 0.0451260724585696
2.91484574228711 0.0450936814570332
2.91514575728786 0.0450613086354992
2.91544577228861 0.045028953988198
2.91574578728936 0.0449966175093584
2.91604580229011 0.0449642991932067
2.91634581729086 0.0449319990339676
2.91664583229161 0.0448997170258639
2.91694584729236 0.044867453163116
2.91724586229311 0.0448352074399425
2.91754587729386 0.0448029798505604
2.91784589229461 0.0447707703891841
2.91814590729537 0.0447385790500267
2.91844592229612 0.0447064058272988
2.91874593729686 0.0446742507152095
2.91904595229761 0.0446421137079654
2.91934596729836 0.0446099947997718
2.91964598229911 0.0445778939848316
2.91994599729987 0.044545811257346
2.92024601230062 0.0445137466115141
2.92054602730137 0.0444817000415332
2.92084604230211 0.0444496715415988
2.92114605730286 0.044417661105904
2.92144607230362 0.0443856687286405
2.92174608730437 0.044353694403998
2.92204610230512 0.044321738126164
2.92234611730587 0.0442897998893243
2.92264613230662 0.044257879687663
2.92294614730737 0.044225977515362
2.92324616230812 0.0441940933666012
2.92354617730887 0.0441622272355591
2.92384619230962 0.044130379116412
2.92414620731037 0.0440985490033342
2.92444622231112 0.0440667368904985
2.92474623731187 0.0440349427720754
2.92504625231262 0.0440031666422341
2.92534626731337 0.0439714084951412
2.92564628231412 0.0439396683249621
2.92594629731487 0.0439079461258599
2.92624631231562 0.0438762418919961
2.92654632731637 0.0438445556175304
2.92684634231712 0.0438128872966204
2.92714635731787 0.0437812369234221
2.92744637231862 0.0437496044920895
2.92774638731937 0.0437179899967748
2.92804640232012 0.0436863934316285
2.92834641732087 0.0436548147907992
2.92864643232162 0.0436232540684336
2.92894644732237 0.0435917112586767
2.92924646232312 0.0435601863556716
2.92954647732387 0.0435286793535598
2.92984649232462 0.0434971902464806
2.93014650732537 0.0434657190285718
2.93044652232612 0.0434342656939695
2.93074653732687 0.0434028302368077
2.93104655232762 0.0433714126512188
2.93134656732837 0.0433400129313335
2.93164658232912 0.0433086310712805
2.93194659732987 0.0432772670651867
2.93224661233062 0.0432459209071775
2.93254662733137 0.0432145925913764
2.93284664233212 0.0431832821119051
2.93314665733287 0.0431519894628836
2.93344667233362 0.0431207146384302
2.93374668733437 0.0430894576326611
2.93404670233512 0.0430582184396911
2.93434671733587 0.0430269970536333
2.93464673233662 0.0429957934685988
2.93494674733737 0.0429646076786971
2.93524676233812 0.0429334396780361
2.93554677733887 0.0429022894607217
2.93584679233962 0.0428711570208582
2.93614680734037 0.0428400423525483
2.93644682234112 0.0428089454498927
2.93674683734187 0.0427778663069907
2.93704685234262 0.0427468049179396
2.93734686734337 0.0427157612768354
2.93764688234412 0.042684735377772
2.93794689734487 0.0426537272148416
2.93824691234562 0.042622736782135
2.93854692734637 0.0425917640737412
2.93884694234712 0.0425608090837474
2.93914695734787 0.0425298718062393
2.93944697234862 0.0424989522353007
2.93974698734937 0.042468050365014
2.94004700235012 0.0424371661894595
2.94034701735087 0.0424062997027164
2.94064703235162 0.0423754508988618
2.94094704735237 0.0423446197719713
2.94124706235312 0.0423138063161188
2.94154707735387 0.0422830105253767
2.94184709235462 0.0422522323938157
2.94214710735537 0.0422214719155045
2.94244712235612 0.0421907290845107
2.94274713735687 0.0421600038949
2.94304715235762 0.0421292963407364
2.94334716735837 0.0420986064160824
2.94364718235912 0.0420679341149989
2.94394719735987 0.0420372794315451
2.94424721236062 0.0420066423597785
2.94454722736137 0.0419760228937552
2.94484724236212 0.0419454210275295
2.94514725736287 0.0419148367551543
2.94544727236362 0.0418842700706807
2.94574728736437 0.0418537209681584
2.94604730236512 0.0418231894416353
2.94634731736587 0.0417926754851577
2.94664733236662 0.0417621790927705
2.94694734736737 0.041731700258517
2.94724736236812 0.0417012389764388
2.94754737736887 0.041670795240576
2.94784739236962 0.0416403690449671
2.94814740737037 0.0416099603836492
2.94844742237112 0.0415795692506575
2.94874743737187 0.0415491956400258
2.94904745237262 0.0415188395457865
2.94934746737337 0.0414885009619703
2.94964748237412 0.0414581798826064
2.94994749737487 0.0414278763017224
2.95024751237562 0.0413975902133445
2.95054752737637 0.0413673216114971
2.95084754237712 0.0413370704902032
2.95114755737787 0.0413068368434845
2.95144757237862 0.0412766206653608
2.95174758737937 0.0412464219498507
2.95204760238012 0.0412162406909711
2.95234761738087 0.0411860768827375
2.95264763238162 0.0411559305191636
2.95294764738237 0.041125801594262
2.95324766238312 0.0410956901020435
2.95354767738387 0.0410655960365177
2.95384769238462 0.0410355193916923
2.95414770738537 0.0410054601615739
2.95444772238612 0.0409754183401675
2.95474773738687 0.0409453939214764
2.95504775238762 0.0409153868995027
2.95534776738837 0.0408853972682468
2.95564778238912 0.0408554250217079
2.95594779738987 0.0408254701538834
2.95624781239062 0.0407955326587696
2.95654782739137 0.0407656125303611
2.95684784239212 0.040735709762651
2.95714785739287 0.0407058243496312
2.95744787239362 0.0406759562852918
2.95774788739437 0.0406461055636218
2.95804790239512 0.0406162721786086
2.95834791739587 0.0405864561242382
2.95864793239662 0.0405566573944951
2.95894794739737 0.0405268759833624
2.95924796239812 0.0404971118848219
2.95954797739887 0.0404673650928537
2.95984799239962 0.0404376356014367
2.96014800740037 0.0404079234045484
2.96044802240112 0.0403782284961648
2.96074803740187 0.0403485508702607
2.96104805240262 0.0403188905208089
2.96134806740337 0.0402892474417815
2.96164808240412 0.0402596216271489
2.96194809740487 0.0402300130708801
2.96224811240562 0.0402004217669427
2.96254812740637 0.0401708477093031
2.96284814240712 0.040141290891926
2.96314815740787 0.040111751308775
2.96344817240862 0.0400822289538122
2.96374818740937 0.0400527238209983
2.96404820241012 0.0400232359042928
2.96434821741087 0.0399937651976537
2.96464823241162 0.0399643116950376
2.96494824741237 0.0399348753903999
2.96524826241312 0.0399054562776945
2.96554827741387 0.0398760543508741
2.96584829241462 0.0398466696038899
2.96614830741537 0.0398173020306919
2.96644832241612 0.0397879516252286
2.96674833741687 0.0397586183814473
2.96704835241762 0.0397293022932941
2.96734836741837 0.0397000033547134
2.96764838241912 0.0396707215596486
2.96794839741987 0.0396414569020416
2.96824841242062 0.0396122093758332
2.96854842742137 0.0395829789749626
2.96884844242212 0.0395537656933679
2.96914845742287 0.0395245695249859
2.96944847242362 0.039495390463752
2.96974848742437 0.0394662285036003
2.97004850242512 0.0394370836384637
2.97034851742587 0.0394079558622738
2.97064853242662 0.0393788451689609
2.97094854742737 0.0393497515524539
2.97124856242812 0.0393206750066807
2.97154857742887 0.0392916155255675
2.97184859242962 0.0392625731030397
2.97214860743037 0.0392335477330211
2.97244862243112 0.0392045394094344
2.97274863743187 0.039175548126201
2.97304865243262 0.0391465738772411
2.97334866743337 0.0391176166564736
2.97364868243412 0.039088676457816
2.97394869743487 0.0390597532751847
2.97424871243562 0.039030847102495
2.97454872743637 0.0390019579336608
2.97484874243712 0.0389730857625947
2.97514875743787 0.0389442305832083
2.97544877243862 0.0389153923894117
2.97574878743937 0.038886571175114
2.97604880244012 0.038857766934223
2.97634881744087 0.0388289796606451
2.97664883244162 0.0388002093482859
2.97694884744237 0.0387714559910495
2.97724886244312 0.0387427195828388
2.97754887744387 0.0387140001175557
2.97784889244462 0.0386852975891006
2.97814890744537 0.0386566119913729
2.97844892244612 0.0386279433182707
2.97874893744687 0.0385992915636912
2.97904895244762 0.0385706567215302
2.97934896744837 0.0385420387856822
2.97964898244912 0.0385134377500407
2.97994899744987 0.038484853608498
2.98024901245062 0.0384562863549452
2.98054902745137 0.0384277359832723
2.98084904245212 0.038399202487368
2.98114905745287 0.0383706858611201
2.98144907245362 0.0383421860984149
2.98174908745437 0.038313703193138
2.98204910245512 0.0382852371391733
2.98234911745587 0.038256787930404
2.98264913245662 0.038228355560712
2.98294914745737 0.0381999400239781
2.98324916245812 0.0381715413140819
2.98354917745887 0.0381431594249019
2.98384919245962 0.0381147943503156
2.98414920746037 0.0380864460841991
2.98444922246112 0.0380581146204276
2.98474923746187 0.0380297999528753
2.98504925246262 0.038001502075415
2.98534926746337 0.0379732209819185
2.98564928246412 0.0379449566662565
2.98594929746487 0.0379167091222989
2.98624931246562 0.0378884783439139
2.98654932746637 0.037860264324969
2.98684934246712 0.0378320670593306
2.98714935746787 0.037803886540864
2.98744937246862 0.0377757227634334
2.98774938746937 0.0377475757209018
2.98804940247012 0.0377194454071313
2.98834941747087 0.0376913318159828
2.98864943247162 0.0376632349413162
2.98894944747237 0.0376351547769904
2.98924946247312 0.037607091316863
2.98954947747387 0.0375790445547909
2.98984949247462 0.0375510144846297
2.99014950747537 0.0375230011002341
2.99044952247612 0.0374950043954575
2.99074953747687 0.0374670243641524
2.99104955247762 0.0374390610001705
2.99134956747837 0.037411114297362
2.99164958247912 0.0373831842495764
2.99194959747987 0.0373552708506622
2.99224961248062 0.0373273740944667
2.99254962748137 0.0372994939748362
2.99284964248212 0.0372716304856161
2.99314965748287 0.0372437836206505
2.99344967248362 0.037215953373783
2.99374968748437 0.0371881397388557
2.99404970248512 0.0371603427097099
2.99434971748587 0.0371325622801861
2.99464973248662 0.0371047984441233
2.99494974748737 0.03707705119536
2.99524976248812 0.0370493205277334
2.99554977748887 0.0370216064350798
2.99584979248962 0.0369939089112347
2.99614980749037 0.0369662279500324
2.99644982249112 0.0369385635453063
2.99674983749187 0.0369109156908888
2.99704985249262 0.0368832843806112
2.99734986749337 0.0368556696083042
2.99764988249412 0.0368280713677973
2.99794989749488 0.036800489652919
2.99824991249563 0.0367729244574969
2.99854992749637 0.0367453757753578
2.99884994249712 0.0367178436003272
2.99914995749787 0.03669032792623
2.99944997249862 0.03666282874689
2.99974998749938 0.0366353460561301
3.00005000250013 0.0366078798477723
3.00035001750088 0.0365804301156375
3.00065003250162 0.0365529968535461
3.00095004750237 0.0365255800553169
3.00125006250313 0.0364981797147685
3.00155007750388 0.0364707958257179
3.00185009250463 0.0364434283819818
3.00215010750538 0.0364160773773757
3.00245012250613 0.0363887428057141
3.00275013750688 0.0363614246608109
3.00305015250763 0.0363341229364788
3.00335016750838 0.0363068376265296
3.00365018250913 0.0362795687247745
3.00395019750988 0.0362523162250236
3.00425021251063 0.0362250801210862
3.00455022751138 0.0361978604067706
3.00485024251213 0.0361706570758844
3.00515025751288 0.0361434701222341
3.00545027251363 0.0361162995396255
3.00575028751438 0.0360891453218635
3.00605030251513 0.0360620074627522
3.00635031751588 0.0360348859560946
3.00665033251663 0.0360077807956931
3.00695034751738 0.0359806919753493
3.00725036251813 0.0359536194888634
3.00755037751888 0.0359265633300355
3.00785039251963 0.0358995234926644
3.00815040752038 0.0358724999705482
3.00845042252113 0.0358454927574841
3.00875043752188 0.0358185018472684
3.00905045252263 0.0357915272336969
3.00935046752338 0.0357645689105642
3.00965048252413 0.0357376268716642
3.00995049752488 0.03571070111079
3.01025051252563 0.0356837916217339
3.01055052752638 0.0356568983982875
3.01085054252713 0.0356300214342412
3.01115055752788 0.0356031607233852
3.01145057252863 0.0355763162595083
3.01175058752938 0.0355494880363987
3.01205060253013 0.0355226760478441
3.01235061753088 0.035495880287631
3.01265063253163 0.0354691007495453
3.01295064753238 0.0354423374273721
3.01325066253313 0.0354155903148958
3.01355067753388 0.0353888594058998
3.01385069253463 0.0353621446941669
3.01415070753538 0.0353354461734791
3.01445072253613 0.0353087638376176
3.01475073753688 0.0352820976803628
3.01505075253763 0.0352554476954944
3.01535076753838 0.0352288138767916
3.01565078253913 0.0352021962180321
3.01595079753988 0.0351755947129937
3.01625081254063 0.0351490093554528
3.01655082754138 0.0351224401391855
3.01685084254213 0.035095887057967
3.01715085754288 0.0350693501055717
3.01745087254363 0.0350428292757733
3.01775088754438 0.0350163245623448
3.01805090254513 0.0349898359590584
3.01835091754588 0.0349633634596856
3.01865093254663 0.0349369070579974
3.01895094754738 0.0349104667477636
3.01925096254813 0.0348840425227539
3.01955097754888 0.0348576343767368
3.01985099254963 0.0348312423034802
3.02015100755038 0.0348048662967514
3.02045102255113 0.0347785063503169
3.02075103755188 0.0347521624579426
3.02105105255263 0.0347258346133937
3.02135106755338 0.0346995228104346
3.02165108255413 0.0346732270428291
3.02195109755488 0.0346469473043403
3.02225111255563 0.0346206835887305
3.02255112755638 0.0345944358897615
3.02285114255713 0.0345682042011944
3.02315115755788 0.0345419885167896
3.02345117255863 0.0345157888303067
3.02375118755938 0.0344896051355049
3.02405120256013 0.0344634374261424
3.02435121756088 0.0344372856959771
3.02465123256163 0.0344111499387659
3.02495124756238 0.0343850301482654
3.02525126256313 0.0343589263182313
3.02555127756388 0.0343328384424187
3.02585129256463 0.0343067665145823
3.02615130756538 0.0342807105284756
3.02645132256613 0.034254670477852
3.02675133756688 0.0342286463564641
3.02705135256763 0.0342026381580638
3.02735136756838 0.0341766458764024
3.02765138256913 0.0341506695052307
3.02795139756988 0.0341247090382988
3.02825141257063 0.034098764469356
3.02855142757138 0.0340728357921513
3.02885144257213 0.034046923000433
3.02915145757288 0.0340210260879486
3.02945147257363 0.0339951450484451
3.02975148757438 0.0339692798756692
3.03005150257513 0.0339434305633666
3.03035151757588 0.0339175971052825
3.03065153257663 0.0338917794951617
3.03095154757738 0.0338659777267481
3.03125156257813 0.0338401917937853
3.03155157757888 0.0338144216900162
3.03185159257963 0.0337886674091832
3.03215160758038 0.0337629289450281
3.03245162258113 0.0337372062912919
3.03275163758188 0.0337114994417154
3.03305165258263 0.0336858083900386
3.03335166758338 0.033660133130001
3.03365168258413 0.0336344736553416
3.03395169758488 0.0336088299597988
3.03425171258563 0.0335832020371104
3.03455172758638 0.0335575898810138
3.03485174258713 0.0335319934852456
3.03515175758788 0.0335064128435421
3.03545177258863 0.0334808479496389
3.03575178758938 0.0334552987972713
3.03605180259013 0.0334297653801738
3.03635181759088 0.0334042476920806
3.03665183259163 0.0333787457267251
3.03695184759238 0.0333532594778405
3.03725186259313 0.0333277889391591
3.03755187759388 0.0333023341044132
3.03785189259463 0.033276894967334
3.03815190759538 0.0332514715216527
3.03845192259613 0.0332260637610998
3.03875193759688 0.0332006716794051
3.03905195259763 0.0331752952702981
3.03935196759838 0.033149934527508
3.03965198259913 0.033124589444763
3.03995199759988 0.0330992600157914
3.04025201260063 0.0330739462343205
3.04055202760138 0.0330486480940775
3.04085204260213 0.0330233655887887
3.04115205760288 0.0329980987121805
3.04145207260363 0.0329728474579782
3.04175208760438 0.0329476118199072
3.04205210260513 0.032922391791692
3.04235211760588 0.0328971873670568
3.04265213260663 0.0328719985397256
3.04295214760738 0.0328468253034213
3.04325216260813 0.0328216676518671
3.04355217760888 0.032796525578785
3.04385219260963 0.0327713990778973
3.04415220761038 0.0327462881429252
3.04445222261113 0.03272119276759
3.04475223761188 0.0326961129456122
3.04505225261263 0.0326710486707119
3.04535226761338 0.0326459999366089
3.04565228261413 0.0326209667370225
3.04595229761488 0.0325959490656716
3.04625231261563 0.0325709469162747
3.04655232761638 0.0325459602825499
3.04685234261713 0.0325209891582147
3.04715235761788 0.0324960335369864
3.04745237261863 0.0324710934125817
3.04775238761938 0.0324461687787171
3.04805240262013 0.0324212596291086
3.04835241762088 0.0323963659574718
3.04865243262163 0.0323714877575218
3.04895244762238 0.0323466250229735
3.04925246262313 0.0323217777475413
3.04955247762388 0.0322969459249392
3.04985249262463 0.0322721295488808
3.05015250762538 0.0322473286130795
3.05045252262613 0.032222543111248
3.05075253762688 0.032197773037099
3.05105255262763 0.0321730183843445
3.05135256762838 0.0321482791466962
3.05165258262913 0.0321235553178657
3.05195259762988 0.0320988468915639
3.05225261263063 0.0320741538615014
3.05255262763138 0.0320494762213887
3.05285264263213 0.0320248139649356
3.05315265763288 0.0320001670858519
3.05345267263363 0.0319755355778467
3.05375268763438 0.0319509194346289
3.05405270263513 0.0319263186499072
3.05435271763588 0.0319017332173898
3.05465273263663 0.0318771631307846
3.05495274763738 0.0318526083837991
3.05525276263813 0.0318280689701408
3.05555277763888 0.0318035448835163
3.05585279263963 0.0317790361176323
3.05615280764038 0.0317545426661952
3.05645282264113 0.0317300645229108
3.05675283764188 0.0317056016814848
3.05705285264263 0.0316811541356226
3.05735286764338 0.0316567218790292
3.05765288264413 0.0316323049054093
3.05795289764488 0.0316079032084672
3.05825291264563 0.0315835167819072
3.05855292764638 0.0315591456194331
3.05885294264713 0.0315347897147484
3.05915295764788 0.0315104490615564
3.05945297264863 0.03148612365356
3.05975298764938 0.0314618134844619
3.06005300265013 0.0314375185479645
3.06035301765088 0.0314132388377698
3.06065303265163 0.0313889743475799
3.06095304765238 0.0313647250710962
3.06125306265313 0.0313404910020201
3.06155307765388 0.0313162721340526
3.06185309265463 0.0312920684608944
3.06215310765538 0.0312678799762462
3.06245312265613 0.0312437066738081
3.06275313765688 0.0312195485472802
3.06305315265763 0.0311954055903623
3.06335316765838 0.0311712777967539
3.06365318265913 0.0311471651601542
3.06395319765988 0.0311230676742623
3.06425321266063 0.031098985332777
3.06455322766138 0.0310749181293969
3.06485324266213 0.0310508660578203
3.06515325766288 0.0310268291117452
3.06545327266363 0.0310028072848697
3.06575328766438 0.0309788005708913
3.06605330266513 0.0309548089635074
3.06635331766588 0.0309308324564154
3.06665333266663 0.0309068710433121
3.06695334766738 0.0308829247178945
3.06725336266813 0.030858993473859
3.06755337766888 0.0308350773049022
3.06785339266963 0.0308111762047201
3.06815340767038 0.0307872901670087
3.06845342267113 0.0307634191854639
3.06875343767188 0.0307395632537812
3.06905345267263 0.0307157223656561
3.06935346767338 0.0306918965147837
3.06965348267413 0.0306680856948593
3.06995349767488 0.0306442898995774
3.07025351267563 0.0306205091226329
3.07055352767638 0.0305967433577202
3.07085354267713 0.0305729925985338
3.07115355767788 0.0305492568387677
3.07145357267863 0.030525536072116
3.07175358767938 0.0305018302922726
3.07205360268013 0.030478139492931
3.07235361768088 0.0304544636677848
3.07265363268163 0.0304308028105274
3.07295364768238 0.0304071569148519
3.07325366268313 0.0303835259744516
3.07355367768388 0.0303599099830192
3.07385369268463 0.0303363089342477
3.07415370768538 0.0303127228218296
3.07445372268613 0.0302891516394573
3.07475373768688 0.0302655953808234
3.07505375268763 0.0302420540396201
3.07535376768838 0.0302185276095394
3.07565378268913 0.0301950160842734
3.07595379768988 0.0301715194575139
3.07625381269063 0.0301480377229527
3.07655382769138 0.0301245708742815
3.07685384269213 0.0301011189051917
3.07715385769288 0.0300776818093748
3.07745387269363 0.030054259580522
3.07775388769439 0.0300308522123247
3.07805390269513 0.0300074596984739
3.07835391769588 0.0299840820326606
3.07865393269663 0.0299607192085756
3.07895394769738 0.0299373712199099
3.07925396269814 0.0299140380603542
3.07955397769889 0.0298907197235991
3.07985399269964 0.0298674162033352
3.08015400770038 0.0298441274932529
3.08045402270113 0.0298208535870427
3.08075403770188 0.0297975944783949
3.08105405270264 0.0297743501609997
3.08135406770339 0.0297511206285474
3.08165408270414 0.029727905874728
3.08195409770489 0.0297047058932316
3.08225411270563 0.0296815206777483
3.08255412770639 0.0296583502219679
3.08285414270714 0.0296351945195803
3.08315415770789 0.0296120535642754
3.08345417270864 0.0295889273497429
3.08375418770939 0.0295658158696727
3.08405420271014 0.0295427191177544
3.08435421771089 0.0295196370876777
3.08465423271164 0.0294965697731321
3.08495424771239 0.0294735171678073
3.08525426271314 0.0294504792653928
3.08555427771389 0.0294274560595781
3.08585429271464 0.0294044475440528
3.08615430771539 0.0293814537125063
3.08645432271614 0.0293584745586282
3.08675433771689 0.0293355100761078
3.08705435271764 0.0293125602586344
3.08735436771839 0.0292896250998977
3.08765438271914 0.0292667045935869
3.08795439771989 0.0292437987333915
3.08825441272064 0.0292209075130009
3.08855442772139 0.0291980309261045
3.08885444272214 0.0291751689663916
3.08915445772289 0.0291523216275516
3.08945447272364 0.0291294889032741
3.08975448772439 0.0291066707872484
3.09005450272514 0.0290838672731639
3.09035451772589 0.0290610783547101
3.09065453272664 0.0290383040255766
3.09095454772739 0.0290155442794527
3.09125456272814 0.028992799110028
3.09155457772889 0.028970068510992
3.09185459272964 0.0289473524760344
3.09215460773039 0.0289246509988448
3.09245462273114 0.0289019640731128
3.09275463773189 0.0288792916925281
3.09305465273264 0.0288566338507804
3.09335466773339 0.0288339905415595
3.09365468273414 0.0288113617585553
3.09395469773489 0.0287887474954577
3.09425471273564 0.0287661477459564
3.09455472773639 0.0287435625037417
3.09485474273714 0.0287209917625035
3.09515475773789 0.0286984355159318
3.09545477273864 0.0286758937577169
3.09575478773939 0.0286533664815491
3.09605480274014 0.0286308536811185
3.09635481774089 0.0286083553501157
3.09665483274164 0.0285858714822311
3.09695484774239 0.0285634020711553
3.09725486274314 0.0285409471105787
3.09755487774389 0.0285185065941922
3.09785489274464 0.0284960805156866
3.09815490774539 0.0284736688687526
3.09845492274614 0.0284512716470813
3.09875493774689 0.0284288888443639
3.09905495274764 0.0284065204542914
3.09935496774839 0.028384166470555
3.09965498274914 0.0283618268868462
3.09995499774989 0.0283395016968564
3.10025501275064 0.0283171908942773
3.10055502775139 0.0282948944728005
3.10085504275214 0.0282726124261179
3.10115505775289 0.0282503447479214
3.10145507275364 0.0282280914319029
3.10175508775439 0.0282058524717548
3.10205510275514 0.0281836278611692
3.10235511775589 0.0281614175938387
3.10265513275664 0.0281392216634557
3.10295514775739 0.028117040063713
3.10325516275814 0.0280948727883035
3.10355517775889 0.0280727198309199
3.10385519275964 0.0280505811852556
3.10415520776039 0.0280284568450036
3.10445522276114 0.0280063468038575
3.10475523776189 0.0279842510555107
3.10505525276264 0.027962169593657
3.10535526776339 0.0279401024119903
3.10565528276414 0.0279180495042045
3.10595529776489 0.0278960108639939
3.10625531276564 0.0278739864850527
3.10655532776639 0.0278519763610754
3.10685534276714 0.0278299804857569
3.10715535776789 0.0278079988527918
3.10745537276864 0.0277860314558753
3.10775538776939 0.0277640782887024
3.10805540277014 0.0277421393449687
3.10835541777089 0.0277202146183696
3.10865543277164 0.027698304102601
3.10895544777239 0.0276764077913587
3.10925546277314 0.0276545256783388
3.10955547777389 0.0276326577572379
3.10985549277464 0.0276108040217521
3.11015550777539 0.0275889644655784
3.11045552277614 0.0275671390824136
3.11075553777689 0.0275453278659548
3.11105555277764 0.0275235308098995
3.11135556777839 0.027501747907945
3.11165558277914 0.0274799791537893
3.11195559777989 0.0274582245411301
3.11225561278064 0.0274364840636658
3.11255562778139 0.0274147577150946
3.11285564278214 0.0273930454891152
3.11315565778289 0.0273713473794265
3.11345567278364 0.0273496633797276
3.11375568778439 0.0273279934837178
3.11405570278514 0.0273063376850964
3.11435571778589 0.0272846959775635
3.11465573278664 0.0272630683548189
3.11495574778739 0.0272414548105629
3.11525576278814 0.0272198553384961
3.11555577778889 0.0271982699323191
3.11585579278964 0.0271766985857331
3.11615580779039 0.0271551412924391
3.11645582279114 0.0271335980461387
3.11675583779189 0.0271120688405337
3.11705585279264 0.0270905536693261
3.11735586779339 0.0270690525262181
3.11765588279414 0.0270475654049123
3.11795589779489 0.0270260922991117
3.11825591279564 0.027004633202519
3.11855592779639 0.0269831881088378
3.11885594279714 0.0269617570117717
3.11915595779789 0.0269403399050246
3.11945597279864 0.0269189367823006
3.11975598779939 0.0268975476373043
3.12005600280014 0.0268761724637405
3.12035601780089 0.0268548112553141
3.12065603280164 0.0268334640057304
3.12095604780239 0.0268121307086952
3.12125606280314 0.0267908113579144
3.12155607780389 0.0267695059470941
3.12185609280464 0.0267482144699409
3.12215610780539 0.0267269369201617
3.12245612280614 0.0267056732914635
3.12275613780689 0.0266844235775538
3.12305615280764 0.0266631877721404
3.12335616780839 0.0266419658689314
3.12365618280914 0.0266207578616351
3.12395619780989 0.0265995637439603
3.12425621281064 0.0265783835096159
3.12455622781139 0.0265572171523114
3.12485624281214 0.0265360646657564
3.12515625781289 0.0265149260436609
3.12545627281364 0.0264938012797353
3.12575628781439 0.0264726903676903
3.12605630281514 0.0264515933012369
3.12635631781589 0.0264305100740864
3.12665633281664 0.0264094406799506
3.12695634781739 0.0263883851125414
3.12725636281814 0.0263673433655713
3.12755637781889 0.026346315432753
3.12785639281964 0.0263253013077997
3.12815640782039 0.0263043009844247
3.12845642282114 0.026283314456342
3.12875643782189 0.0262623417172656
3.12905645282264 0.02624138276091
3.12935646782339 0.0262204375809903
3.12965648282414 0.0261995061712216
3.12995649782489 0.0261785885253196
3.13025651282564 0.0261576846370003
3.13055652782639 0.0261367944999802
3.13085654282714 0.0261159181079759
3.13115655782789 0.0260950554547046
3.13145657282864 0.0260742065338838
3.13175658782939 0.0260533713392315
3.13205660283014 0.0260325498644659
3.13235661783089 0.0260117421033058
3.13265663283164 0.0259909480494703
3.13295664783239 0.0259701676966787
3.13325666283314 0.0259494010386511
3.13355667783389 0.0259286480691076
3.13385669283464 0.025907908781769
3.13415670783539 0.0258871831703563
3.13445672283614 0.0258664712285911
3.13475673783689 0.0258457729501954
3.13505675283764 0.0258250883288913
3.13535676783839 0.0258044173584016
3.13565678283914 0.0257837600324495
3.13595679783989 0.0257631163447587
3.13625681284064 0.0257424862890529
3.13655682784139 0.0257218698590568
3.13685684284214 0.0257012670484953
3.13715685784289 0.0256806778510934
3.13745687284364 0.025660102260577
3.13775688784439 0.0256395402706722
3.13805690284514 0.0256189918751056
3.13835691784589 0.0255984570676043
3.13865693284664 0.0255779358418958
3.13895694784739 0.0255574281917079
3.13925696284814 0.0255369341107691
3.13955697784889 0.0255164535928081
3.13985699284964 0.0254959866315542
3.14015700785039 0.0254755332207372
3.14045702285114 0.0254550933540872
3.14075703785189 0.025434667025335
3.14105705285264 0.0254142542282116
3.14135706785339 0.0253938549564485
3.14165708285414 0.025373469203778
3.14195709785489 0.0253530969639323
3.14225711285564 0.0253327382306446
3.14255712785639 0.0253123929976483
3.14285714285714 0.0252920612586773
3.14315715785789 0.0252717430074662
3.14345717285864 0.0252514382377496
3.14375718785939 0.0252311469432631
3.14405720286014 0.0252108691177426
3.14435721786089 0.0251906047549243
3.14465723286164 0.0251703538485452
3.14495724786239 0.0251501163923426
3.14525726286314 0.0251298923800544
3.14555727786389 0.0251096818054188
3.14585729286464 0.0250894846621747
3.14615730786539 0.0250693009440616
3.14645732286614 0.0250491306448192
3.14675733786689 0.0250289737581879
3.14705735286764 0.0250088302779087
3.14735736786839 0.0249887001977228
3.14765738286914 0.0249685835113723
3.14795739786989 0.0249484802125994
3.14825741287064 0.0249283902951472
3.14855742787139 0.0249083137527592
3.14885744287214 0.0248882505791794
3.14915745787289 0.0248682007681522
3.14945747287364 0.0248481643134227
3.14975748787439 0.0248281412087366
3.15005750287514 0.0248081314478399
3.15035751787589 0.0247881350244793
3.15065753287664 0.024768151932402
3.15095754787739 0.0247481821653558
3.15125756287814 0.0247282257170889
3.15155757787889 0.0247082825813503
3.15185759287964 0.0246883527518892
3.15215760788039 0.0246684362224555
3.15245762288114 0.0246485329867999
3.15275763788189 0.0246286430386734
3.15305765288264 0.0246087663718274
3.15335766788339 0.0245889029800143
3.15365768288414 0.0245690528569869
3.15395769788489 0.0245492159964982
3.15425771288564 0.0245293923923022
3.15455772788639 0.0245095820381535
3.15485774288714 0.0244897849278069
3.15515775788789 0.024470001055018
3.15545777288864 0.0244502304135431
3.15575778788939 0.0244304729971389
3.15605780289014 0.0244107287995627
3.15635781789089 0.0243909978145724
3.15665783289164 0.0243712800359265
3.15695784789239 0.0243515754573841
3.15725786289314 0.0243318840727049
3.1575578778939 0.0243122058756492
3.15785789289464 0.0242925408599778
3.15815790789539 0.0242728890194522
3.15845792289614 0.0242532503478345
3.15875793789689 0.0242336248388873
3.15905795289765 0.024214012486374
3.1593579678984 0.0241944132840584
3.15965798289915 0.024174827225705
3.15995799789989 0.024155254305079
3.16025801290064 0.024135694515946
3.16055802790139 0.0241161478520724
3.16085804290215 0.0240966143072252
3.1611580579029 0.0240770938751719
3.16145807290365 0.0240575865496808
3.1617580879044 0.0240380923245207
3.16205810290514 0.0240186111934611
3.1623581179059 0.0239991431502721
3.16265813290665 0.0239796881887244
3.1629581479074 0.0239602463025893
3.16325816290815 0.0239408174856389
3.1635581779089 0.0239214017316458
3.16385819290965 0.0239019990343833
3.1641582079104 0.0238826093876254
3.16445822291115 0.0238632327851465
3.1647582379119 0.023843869220722
3.16505825291265 0.0238245186881277
3.1653582679134 0.0238051811811402
3.16565828291415 0.0237858566935366
3.1659582979149 0.0237665452190948
3.16625831291565 0.0237472467515934
3.1665583279164 0.0237279612848114
3.16685834291715 0.0237086888125287
3.1671583579179 0.0236894293285258
3.16745837291865 0.0236701828265839
3.1677583879194 0.0236509493004849
3.16805840292015 0.0236317287440112
3.1683584179209 0.0236125211509461
3.16865843292165 0.0235933265150735
3.1689584479224 0.0235741448301778
3.16925846292315 0.0235549760900444
3.1695584779239 0.0235358202884591
3.16985849292465 0.0235166774192086
3.1701585079254 0.0234975474760802
3.17045852292615 0.0234784304528619
3.1707585379269 0.0234593263433424
3.17105855292765 0.023440235141311
3.1713585679284 0.0234211568405578
3.17165858292915 0.0234020914348737
3.1719585979299 0.0233830389180501
3.17225861293065 0.0233639992838793
3.1725586279314 0.0233449725261541
3.17285864293215 0.0233259586386681
3.1731586579329 0.0233069576152157
3.17345867293365 0.0232879694495918
3.1737586879344 0.0232689941355924
3.17405870293515 0.0232500316670138
3.1743587179359 0.0232310820376532
3.17465873293665 0.0232121452413086
3.1749587479374 0.0231932212717787
3.17525876293815 0.0231743101228626
3.1755587779389 0.0231554117883607
3.17585879293965 0.0231365262620737
3.1761588079404 0.0231176535378032
3.17645882294115 0.0230987936093515
3.1767588379419 0.0230799464705216
3.17705885294265 0.0230611121151174
3.1773588679434 0.0230422905369433
3.17765888294415 0.0230234817298047
3.1779588979449 0.0230046856875075
3.17825891294565 0.0229859024038586
3.1785589279464 0.0229671318726653
3.17885894294715 0.0229483740877362
3.1791589579479 0.0229296290428801
3.17945897294865 0.0229108967319068
3.1797589879494 0.022892177148627
3.18005900295015 0.0228734702868518
3.1803590179509 0.0228547761403934
3.18065903295165 0.0228360947030647
3.1809590479524 0.0228174259686793
3.18125906295315 0.0227987699310515
3.1815590779539 0.0227801265839965
3.18185909295465 0.0227614959213302
3.1821591079554 0.0227428779368693
3.18245912295615 0.0227242726244314
3.1827591379569 0.0227056799778347
3.18305915295765 0.0226870999908983
3.1833591679584 0.022668532657442
3.18365918295915 0.0226499779712865
3.1839591979599 0.0226314359262531
3.18425921296065 0.022612906516164
3.1845592279614 0.0225943897348424
3.18485924296215 0.022575885576112
3.1851592579629 0.0225573940337974
3.18545927296365 0.022538915101724
3.1857592879644 0.022520448773718
3.18605930296515 0.0225019950436064
3.1863593179659 0.0224835539052171
3.18665933296665 0.0224651253523787
3.1869593479674 0.0224467093789206
3.18725936296815 0.0224283059786732
3.1875593779689 0.0224099151454674
3.18785939296965 0.0223915368731351
3.1881594079704 0.0223731711555092
3.18845942297115 0.022354817986423
3.1887594379719 0.022336477359711
3.18905945297265 0.0223181492692083
3.1893594679734 0.0222998337087511
3.18965948297415 0.022281530672176
3.1899594979749 0.0222632401533208
3.19025951297565 0.022244962146024
3.1905595279764 0.022226696644125
3.19085954297715 0.0222084436414638
3.1911595579779 0.0221902031318817
3.19145957297865 0.0221719751092204
3.1917595879794 0.0221537595673226
3.19205960298015 0.0221355565000319
3.1923596179809 0.0221173659011927
3.19265963298165 0.0220991877646504
3.1929596479824 0.0220810220842509
3.19325966298315 0.0220628688538413
3.1935596779839 0.0220447280672695
3.19385969298465 0.022026599718384
3.1941597079854 0.0220084838010345
3.19445972298615 0.0219903803090714
3.1947597379869 0.0219722892363459
3.19505975298765 0.0219542105767102
3.1953597679884 0.0219361443240173
3.19565978298915 0.0219180904721212
3.1959597979899 0.0219000490148766
3.19625981299065 0.0218820199461391
3.1965598279914 0.0218640032597652
3.19685984299215 0.0218459989496123
3.1971598579929 0.0218280070095388
3.19745987299365 0.0218100274334038
3.1977598879944 0.0217920602150674
3.19805990299515 0.0217741053483904
3.1983599179959 0.0217561628272348
3.19865993299665 0.0217382326454631
3.1989599479974 0.0217203147969392
3.19925996299815 0.0217024092755275
3.1995599779989 0.0216845160750933
3.19985999299965 0.0216666351895031
3.2001600080004 0.021648766612624
3.20046002300115 0.0216309103383241
3.2007600380019 0.0216130663604725
3.20106005300265 0.0215952346729391
3.2013600680034 0.0215774152695948
3.20166008300415 0.0215596081443113
3.2019600980049 0.0215418132909613
3.20226011300565 0.0215240307034183
3.2025601280064 0.021506260375557
3.20286014300715 0.0214885023012526
3.2031601580079 0.0214707564743817
3.20346017300865 0.0214530228888214
3.2037601880094 0.0214353015384499
3.20406020301015 0.0214175924171465
3.2043602180109 0.0213998955187911
3.20466023301165 0.0213822108372647
3.2049602480124 0.0213645383664492
3.20526026301315 0.0213468781002276
3.2055602780139 0.0213292300324837
3.20586029301465 0.0213115941571021
3.2061603080154 0.0212939704679687
3.20646032301615 0.0212763589589698
3.2067603380169 0.0212587596239933
3.20706035301765 0.0212411724569276
3.2073603680184 0.0212235974516621
3.20766038301915 0.0212060346020874
3.2079603980199 0.0211884839020947
3.20826041302065 0.0211709453455765
3.2085604280214 0.021153418926426
3.20886044302215 0.0211359046385375
3.2091604580229 0.0211184024758061
3.20946047302365 0.0211009124321282
3.2097604880244 0.0210834345014007
3.21006050302515 0.021065968677522
3.2103605180259 0.0210485149543909
3.21066053302665 0.0210310733259077
3.2109605480274 0.0210136437859732
3.21126056302815 0.0209962263284896
3.2115605780289 0.0209788209473597
3.21186059302965 0.0209614276364877
3.2121606080304 0.0209440463897783
3.21246062303115 0.0209266772011377
3.2127606380319 0.0209093200644725
3.21306065303265 0.0208919749736908
3.2133606680334 0.0208746419227015
3.21366068303415 0.0208573209054144
3.2139606980349 0.0208400119157404
3.21426071303565 0.0208227149475914
3.2145607280364 0.0208054299948802
3.21486074303715 0.0207881570515207
3.2151607580379 0.0207708961114278
3.21546077303865 0.0207536471685173
3.2157607880394 0.0207364102167061
3.21606080304015 0.0207191852499121
3.2163608180409 0.0207019722620542
3.21666083304165 0.0206847712470522
3.2169608480424 0.0206675821988271
3.21726086304315 0.0206504051113008
3.2175608780439 0.0206332399783962
3.21786089304465 0.0206160867940373
3.2181609080454 0.020598945552149
3.21846092304615 0.0205818162466575
3.2187609380469 0.0205646988714896
3.21906095304765 0.0205475934205734
3.2193609680484 0.020530499887838
3.21966098304915 0.0205134182672135
3.2199609980499 0.020496348552631
3.22026101305065 0.0204792907380227
3.2205610280514 0.0204622448173218
3.22086104305215 0.0204452107844626
3.2211610580529 0.0204281886333802
3.22146107305365 0.020411178358011
3.2217610880544 0.0203941799522924
3.22206110305515 0.0203771934101628
3.2223611180559 0.0203602187255616
3.22266113305665 0.0203432558924292
3.2229611480574 0.0203263049047074
3.22326116305815 0.0203093657563386
3.2235611780589 0.0202924384412664
3.22386119305965 0.0202755229534356
3.2241612080604 0.020258619286792
3.22446122306115 0.0202417274352823
3.2247612380619 0.0202248473928545
3.22506125306265 0.0202079791534575
3.2253612680634 0.0201911227110413
3.22566128306415 0.0201742780595569
3.2259612980649 0.0201574451929565
3.22626131306565 0.0201406241051933
3.2265613280664 0.0201238147902216
3.22686134306715 0.0201070172419967
3.2271613580679 0.0200902314544752
3.22746137306865 0.0200734574216143
3.2277613880694 0.0200566951373728
3.22806140307015 0.0200399445957104
3.2283614180709 0.0200232057905877
3.22866143307165 0.0200064787159665
3.2289614480724 0.0199897633658099
3.22926146307315 0.0199730597340819
3.2295614780739 0.0199563678147474
3.22986149307465 0.0199396876017728
3.2301615080754 0.0199230190891252
3.23046152307615 0.019906362270773
3.2307615380769 0.0198897171406858
3.23106155307765 0.0198730836928341
3.2313615680784 0.0198564619211896
3.23166158307915 0.019839851819725
3.2319615980799 0.0198232533824142
3.23226161308065 0.0198066666032322
3.2325616280814 0.019790091476155
3.23286164308215 0.01977352799516
3.2331616580829 0.0197569761542254
3.23346167308365 0.0197404359473306
3.2337616880844 0.0197239073684562
3.23406170308515 0.0197073904115838
3.2343617180859 0.0196908850706961
3.23466173308665 0.0196743913397772
3.2349617480874 0.0196579092128119
3.23526176308815 0.0196414386837865
3.2355617780889 0.0196249797466883
3.23586179308965 0.0196085323955055
3.2361618080904 0.0195920966242277
3.23646182309115 0.0195756724268455
3.2367618380919 0.0195592597973509
3.23706185309265 0.0195428587297366
3.23736186809341 0.0195264692179967
3.23766188309415 0.0195100912561265
3.2379618980949 0.0194937248381222
3.23826191309565 0.0194773699579813
3.2385619280964 0.0194610266097024
3.23886194309716 0.0194446947872853
3.23916195809791 0.0194283744847309
3.23946197309866 0.0194120656960413
3.2397619880994 0.0193957684152197
3.24006200310015 0.0193794826362703
3.2403620181009 0.0193632083531987
3.24066203310166 0.0193469455600117
3.24096204810241 0.0193306942507169
3.24126206310316 0.0193144544193234
3.24156207810391 0.0192982260598413
3.24186209310465 0.019282009166282
3.24216210810541 0.0192658037326579
3.24246212310616 0.0192496097529825
3.24276213810691 0.0192334272212708
3.24306215310766 0.0192172561315386
3.24336216810841 0.0192010964778032
3.24366218310916 0.0191849482540828
3.24396219810991 0.0191688114543969
3.24426221311066 0.0191526860727661
3.24456222811141 0.0191365721032124
3.24486224311216 0.0191204695397586
3.24516225811291 0.0191043783764291
3.24546227311366 0.0190882986072492
3.24576228811441 0.0190722302262454
3.24606230311516 0.0190561732274455
3.24636231811591 0.0190401276048784
3.24666233311666 0.0190240933525743
3.24696234811741 0.0190080704645644
3.24726236311816 0.0189920589348814
3.24756237811891 0.0189760587575587
3.24786239311966 0.0189600699266315
3.24816240812041 0.0189440924361358
3.24846242312116 0.0189281262801088
3.24876243812191 0.0189121714525891
3.24906245312266 0.0188962279476163
3.24936246812341 0.0188802957592313
3.24966248312416 0.0188643748814764
3.24996249812491 0.0188484653083947
3.25026251312566 0.0188325670340308
3.25056252812641 0.0188166800524305
3.25086254312716 0.0188008043576406
3.25116255812791 0.0187849399437094
3.25146257312866 0.0187690868046863
3.25176258812941 0.0187532449346217
3.25206260313016 0.0187374143275676
3.25236261813091 0.018721594977577
3.25266263313166 0.0187057868787041
3.25296264813241 0.0186899900250045
3.25326266313316 0.0186742044105347
3.25356267813391 0.0186584300293528
3.25386269313466 0.0186426668755179
3.25416270813541 0.0186269149430905
3.25446272313616 0.0186111742261321
3.25476273813691 0.0185954447187056
3.25506275313766 0.0185797264148751
3.25536276813841 0.0185640193087059
3.25566278313916 0.0185483233942646
3.25596279813991 0.0185326386656191
3.25626281314066 0.0185169651168383
3.25656282814141 0.0185013027419927
3.25686284314216 0.0184856515351536
3.25716285814291 0.0184700114903939
3.25746287314366 0.0184543826017877
3.25776288814441 0.0184387648634102
3.25806290314516 0.018423158269338
3.25836291814591 0.0184075628136489
3.25866293314666 0.0183919784904219
3.25896294814741 0.0183764052937373
3.25926296314816 0.0183608432176767
3.25956297814891 0.018345292256323
3.25986299314966 0.0183297524037601
3.26016300815041 0.0183142236540735
3.26046302315116 0.0182987060013497
3.26076303815191 0.0182831994396767
3.26106305315266 0.0182677039631436
3.26136306815341 0.0182522195658407
3.26166308315416 0.0182367462418598
3.26196309815491 0.0182212839852939
3.26226311315566 0.0182058327902372
3.26256312815641 0.0181903926507851
3.26286314315716 0.0181749635610345
3.26316315815791 0.0181595455150835
3.26346317315866 0.0181441385070313
3.26376318815941 0.0181287425309786
3.26406320316016 0.0181133575810273
3.26436321816091 0.0180979836512806
3.26466323316166 0.0180826207358431
3.26496324816241 0.0180672688288204
3.26526326316316 0.0180519279243196
3.26556327816391 0.018036598016449
3.26586329316466 0.0180212790993183
3.26616330816541 0.0180059711670385
3.26646332316616 0.0179906742137218
3.26676333816691 0.0179753882334817
3.26706335316766 0.017960113220433
3.26736336816841 0.0179448491686919
3.26766338316916 0.0179295960723758
3.26796339816991 0.0179143539256034
3.26826341317066 0.0178991227224947
3.26856342817141 0.0178839024571712
3.26886344317216 0.0178686931237555
3.26916345817291 0.0178534947163716
3.26946347317366 0.0178383072291446
3.26976348817441 0.0178231306562012
3.27006350317516 0.0178079649916693
3.27036351817591 0.0177928102296782
3.27066353317666 0.0177776663643583
3.27096354817741 0.0177625333898416
3.27126356317816 0.0177474113002612
3.27156357817891 0.0177323000897515
3.27186359317966 0.0177171997524484
3.27216360818041 0.0177021102824891
3.27246362318116 0.0176870316740121
3.27276363818191 0.017671963921157
3.27306365318266 0.0176569070180652
3.27336366818341 0.017641860958879
3.27366368318416 0.0176268257377421
3.27396369818491 0.0176118013487999
3.27426371318566 0.0175967877861986
3.27456372818641 0.0175817850440861
3.27486374318716 0.0175667931166116
3.27516375818791 0.0175518119979255
3.27546377318866 0.0175368416821797
3.27576378818941 0.0175218821635272
3.27606380319016 0.0175069334361227
3.27636381819091 0.0174919954941219
3.27666383319166 0.0174770683316821
3.27696384819241 0.0174621519429618
3.27726386319316 0.0174472463221209
3.27756387819391 0.0174323514633207
3.27786389319466 0.0174174673607237
3.27816390819541 0.017402594008494
3.27846392319616 0.0173877314007968
3.27876393819691 0.0173728795317988
3.27906395319766 0.0173580383956681
3.27936396819841 0.017343207986574
3.27966398319916 0.0173283882986873
3.27996399819991 0.0173135793261802
3.28026401320066 0.017298781063226
3.28056402820141 0.0172839935039996
3.28086404320216 0.0172692166426773
3.28116405820291 0.0172544504734367
3.28146407320366 0.0172396949904566
3.28176408820441 0.0172249501879176
3.28206410320516 0.0172102160600011
3.28236411820591 0.0171954926008904
3.28266413320666 0.0171807798047698
3.28296414820741 0.0171660776658252
3.28326416320816 0.0171513861782439
3.28356417820891 0.0171367053362143
3.28386419320966 0.0171220351339266
3.28416420821041 0.017107375565572
3.28446422321116 0.0170927266253433
3.28476423821191 0.0170780883074346
3.28506425321266 0.0170634606060414
3.28536426821341 0.0170488435153607
3.28566428321416 0.0170342370295907
3.28596429821491 0.0170196411429312
3.28626431321566 0.0170050558495832
3.28656432821641 0.0169904811437492
3.28686434321716 0.0169759170196331
3.28716435821791 0.0169613634714402
3.28746437321866 0.016946820493377
3.28776438821941 0.0169322880796518
3.28806440322016 0.016917766224474
3.28836441822091 0.0169032549220544
3.28866443322166 0.0168887541666054
3.28896444822241 0.0168742639523406
3.28926446322316 0.0168597842734751
3.28956447822391 0.0168453151242255
3.28986449322466 0.0168308564988097
3.29016450822541 0.0168164083914469
3.29046452322616 0.016801970796358
3.29076453822691 0.0167875437077651
3.29106455322766 0.0167731271198918
3.29136456822841 0.016758721026963
3.29166458322916 0.0167443254232052
3.29196459822991 0.0167299403028463
3.29226461323066 0.0167155656601154
3.29256462823141 0.0167012014892432
3.29286464323216 0.0166868477844619
3.29316465823291 0.0166725045400049
3.29346467323366 0.0166581717501073
3.29376468823441 0.0166438494090054
3.29406470323516 0.0166295375109369
3.29436471823591 0.0166152360501413
3.29466473323666 0.0166009450208591
3.29496474823741 0.0165866644173324
3.29526476323816 0.0165723942338048
3.29556477823891 0.0165581344645212
3.29586479323966 0.0165438851037281
3.29616480824041 0.0165296461456734
3.29646482324116 0.0165154175846064
3.29676483824191 0.0165011994147777
3.29706485324266 0.0164869916304395
3.29736486824341 0.0164727942258456
3.29766488324416 0.0164586071952509
3.29796489824491 0.0164444305329121
3.29826491324566 0.016430264233087
3.29856492824641 0.0164161082900351
3.29886494324716 0.0164019626980172
3.29916495824791 0.0163878274512957
3.29946497324866 0.0163737025441344
3.29976498824941 0.0163595879707985
3.30006500325016 0.0163454837255546
3.30036501825091 0.016331389802671
3.30066503325166 0.0163173061964173
3.30096504825241 0.0163032329010644
3.30126506325316 0.016289169910885
3.30156507825391 0.0162751172201531
3.30186509325466 0.016261074823144
3.30216510825541 0.0162470427141347
3.30246512325616 0.0162330208874037
3.30276513825691 0.0162190093372308
3.30306515325766 0.0162050080578972
3.30336516825841 0.0161910170436859
3.30366518325916 0.0161770362888811
3.30396519825991 0.0161630657877684
3.30426521326066 0.0161491055346353
3.30456522826141 0.0161351555237703
3.30486524326216 0.0161212157494636
3.30516525826291 0.0161072862060069
3.30546527326366 0.0160933668876933
3.30576528826441 0.0160794577888175
3.30606530326516 0.0160655589036755
3.30636531826591 0.0160516702265649
3.30666533326666 0.0160377917517848
3.30696534826741 0.0160239234736358
3.30726536326816 0.0160100653864199
3.30756537826891 0.0159962174844405
3.30786539326966 0.0159823797620029
3.30816540827041 0.0159685522134134
3.30846542327116 0.0159547348329801
3.30876543827191 0.0159409276150124
3.30906545327266 0.0159271305538215
3.30936546827341 0.0159133436437197
3.30966548327416 0.0158995668790211
3.30996549827491 0.0158858002540411
3.31026551327566 0.0158720437630968
3.31056552827641 0.0158582974005066
3.31086554327716 0.0158445611605906
3.31116555827791 0.0158308350376702
3.31146557327866 0.0158171190260685
3.31176558827941 0.01580341312011
3.31206560328016 0.0157897173141206
3.31236561828091 0.015776031602428
3.31266563328166 0.0157623559793611
3.31296564828241 0.0157486904392506
3.31326566328316 0.0157350349764285
3.31356567828391 0.0157213895852283
3.31386569328466 0.0157077542599852
3.31416570828541 0.0156941289950358
3.31446572328616 0.0156805137847182
3.31476573828691 0.0156669086233721
3.31506575328766 0.0156533135053386
3.31536576828841 0.0156397284249605
3.31566578328916 0.0156261533765819
3.31596579828991 0.0156125883545486
3.31626581329066 0.0155990333532079
3.31656582829141 0.0155854883669085
3.31686584329216 0.0155719533900008
3.31716585829292 0.0155584284168367
3.31746587329366 0.0155449134417694
3.31776588829441 0.015531408459154
3.31806590329516 0.0155179134633468
3.31836591829591 0.0155044284487059
3.31866593329667 0.0154909534095907
3.31896594829742 0.0154774883403623
3.31926596329817 0.0154640332353833
3.31956597829891 0.0154505880890179
3.31986599329966 0.0154371528956316
3.32016600830041 0.0154237276495917
3.32046602330117 0.015410312345267
3.32076603830192 0.0153969069770276
3.32106605330267 0.0153835115392456
3.32136606830342 0.0153701260262942
3.32166608330416 0.0153567504325484
3.32196609830492 0.0153433847523846
3.32226611330567 0.0153300289801809
3.32256612830642 0.0153166831103168
3.32286614330717 0.0153033471371736
3.32316615830792 0.0152900210551338
3.32346617330867 0.0152767048585818
3.32376618830942 0.0152633985419032
3.32406620331017 0.0152501020994855
3.32436621831092 0.0152368155257176
3.32466623331167 0.0152235388149898
3.32496624831242 0.0152102719616943
3.32526626331317 0.0151970149602247
3.32556627831392 0.015183767804976
3.32586629331467 0.0151705304903451
3.32616630831542 0.01515730301073
3.32646632331617 0.0151440853605308
3.32676633831692 0.0151308775341488
3.32706635331767 0.015117679525987
3.32736636831842 0.01510449133045
3.32766638331917 0.0150913129419438
3.32796639831992 0.0150781443548761
3.32826641332067 0.0150649855636563
3.32856642832142 0.015051836562695
3.32886644332217 0.0150386973464049
3.32916645832292 0.0150255679091997
3.32946647332367 0.0150124482454952
3.32976648832442 0.0149993383497084
3.33006650332517 0.014986238216258
3.33036651832592 0.0149731478395644
3.33066653332667 0.0149600672140494
3.33096654832742 0.0149469963341366
3.33126656332817 0.0149339351942508
3.33156657832892 0.0149208837888189
3.33186659332967 0.014907842112269
3.33216660833042 0.0148948101590309
3.33246662333117 0.014881787923536
3.33276663833192 0.0148687754002173
3.33306665333267 0.0148557725835093
3.33336666833342 0.0148427794678483
3.33366668333417 0.014829796047672
3.33396669833492 0.0148168223174198
3.33426671333567 0.0148038582715326
3.33456672833642 0.0147909039044529
3.33486674333717 0.0147779592106249
3.33516675833792 0.0147650241844944
3.33546677333867 0.0147520988205086
3.33576678833942 0.0147391831131166
3.33606680334017 0.0147262770567688
3.33636681834092 0.0147133806459175
3.33666683334167 0.0147004938750163
3.33696684834242 0.0146876167385206
3.33726686334317 0.0146747492308875
3.33756687834392 0.0146618913465753
3.33786689334467 0.0146490430800444
3.33816690834542 0.0146362044257566
3.33846692334617 0.0146233753781751
3.33876693834692 0.0146105559317651
3.33906695334767 0.0145977460809931
3.33936696834842 0.0145849458203274
3.33966698334917 0.0145721551442378
3.33996699834992 0.0145593740471958
3.34026701335067 0.0145466025236745
3.34056702835142 0.0145338405681486
3.34086704335217 0.0145210881750944
3.34116705835292 0.0145083453389898
3.34146707335367 0.0144956120543144
3.34176708835442 0.0144828883155494
3.34206710335517 0.0144701741171776
3.34236711835592 0.0144574694536834
3.34266713335667 0.0144447743195529
3.34296714835742 0.0144320887092738
3.34326716335817 0.0144194126173353
3.34356717835892 0.0144067460382284
3.34386719335967 0.0143940889664457
3.34416720836042 0.0143814413964813
3.34446722336117 0.0143688033228312
3.34476723836192 0.0143561747399927
3.34506725336267 0.014343555642465
3.34536726836342 0.0143309460247488
3.34566728336417 0.0143183458813464
3.34596729836492 0.0143057552067619
3.34626731336567 0.0142931739955009
3.34656732836642 0.0142806022420707
3.34686734336717 0.0142680399409802
3.34716735836792 0.01425548708674
3.34746737336867 0.0142429436738623
3.34776738836942 0.0142304096968608
3.34806740337017 0.0142178851502512
3.34836741837092 0.0142053700285505
3.34866743337167 0.0141928643262776
3.34896744837242 0.0141803680379528
3.34926746337317 0.0141678811580983
3.34956747837392 0.0141554036812377
3.34986749337467 0.0141429356018964
3.35016750837542 0.0141304769146015
3.35046752337617 0.0141180276138817
3.35076753837692 0.0141055876942673
3.35106755337767 0.0140931571502902
3.35136756837842 0.0140807359764841
3.35166758337917 0.0140683241673843
3.35196759837992 0.0140559217175278
3.35226761338067 0.0140435286214532
3.35256762838142 0.0140311448737007
3.35286764338217 0.0140187704688123
3.35316765838292 0.0140064054013316
3.35346767338367 0.0139940496658038
3.35376768838442 0.0139817032567759
3.35406770338517 0.0139693661687964
3.35436771838592 0.0139570383964156
3.35466773338667 0.0139447199341854
3.35496774838742 0.0139324107766594
3.35526776338817 0.0139201109183929
3.35556777838892 0.0139078203539426
3.35586779338967 0.0138955390778674
3.35616780839042 0.0138832670847273
3.35646782339117 0.0138710043690844
3.35676783839192 0.0138587509255022
3.35706785339267 0.013846506748546
3.35736786839342 0.0138342718327828
3.35766788339417 0.0138220461727812
3.35796789839492 0.0138098297631115
3.35826791339567 0.0137976225983457
3.35856792839642 0.0137854246730575
3.35886794339717 0.0137732359818221
3.35916795839792 0.0137610565192168
3.35946797339867 0.01374888627982
3.35976798839942 0.0137367252582122
3.36006800340017 0.0137245734489755
3.36036801840092 0.0137124308466936
3.36066803340167 0.013700297445952
3.36096804840242 0.0136881732413378
3.36126806340317 0.0136760582274399
3.36156807840392 0.0136639523988487
3.36186809340467 0.0136518557501564
3.36216810840542 0.0136397682759568
3.36246812340617 0.0136276899708456
3.36276813840692 0.0136156208294201
3.36306815340767 0.0136035608462791
3.36336816840842 0.0135915100160235
3.36366818340917 0.0135794683332553
3.36396819840992 0.0135674357925788
3.36426821341067 0.0135554123885996
3.36456822841142 0.0135433981159253
3.36486824341217 0.0135313929691648
3.36516825841292 0.0135193969429292
3.36546827341367 0.0135074100318308
3.36576828841442 0.013495432230484
3.36606830341517 0.0134834635335046
3.36636831841592 0.0134715039355103
3.36666833341667 0.0134595534311205
3.36696834841742 0.0134476120149561
3.36726836341817 0.0134356796816401
3.36756837841892 0.0134237564257967
3.36786839341967 0.0134118422420522
3.36816840842042 0.0133999371250345
3.36846842342117 0.0133880410693731
3.36876843842192 0.0133761540696993
3.36906845342267 0.0133642761206462
3.36936846842342 0.0133524072168484
3.36966848342417 0.0133405473529425
3.36996849842492 0.0133286965235664
3.37026851342567 0.0133168547233602
3.37056852842642 0.0133050219469653
3.37086854342717 0.0132931981890251
3.37116855842792 0.0132813834441846
3.37146857342867 0.0132695777070905
3.37176858842942 0.0132577809723913
3.37206860343017 0.0132459932347371
3.37236861843092 0.0132342144887798
3.37266863343167 0.013222444729173
3.37296864843242 0.013210683950572
3.37326866343317 0.013198932147634
3.37356867843392 0.0131871893150176
3.37386869343467 0.0131754554473835
3.37416870843542 0.0131637305393938
3.37446872343617 0.0131520145857125
3.37476873843692 0.0131403075810052
3.37506875343767 0.0131286095199394
3.37536876843842 0.0131169203971842
3.37566878343917 0.0131052402074106
3.37596879843992 0.0130935689452911
3.37626881344067 0.0130819066055
3.37656882844142 0.0130702531827134
3.37686884344217 0.0130586086716092
3.37716885844292 0.0130469730668668
3.37746887344367 0.0130353463631676
3.37776888844442 0.0130237285551945
3.37806890344517 0.0130121196376324
3.37836891844592 0.0130005196051677
3.37866893344667 0.0129889284524885
3.37896894844742 0.0129773461742849
3.37926896344817 0.0129657727652487
3.37956897844892 0.0129542082200731
3.37986899344967 0.0129426525334535
3.38016900845042 0.0129311057000868
3.38046902345117 0.0129195677146716
3.38076903845192 0.0129080385719084
3.38106905345267 0.0128965182664993
3.38136906845342 0.0128850067931482
3.38166908345417 0.0128735041465609
3.38196909845492 0.0128620103214446
3.38226911345567 0.0128505253125087
3.38256912845642 0.0128390491144639
3.38286914345717 0.012827581722023
3.38316915845792 0.0128161231299003
3.38346917345867 0.012804673332812
3.38376918845942 0.012793232325476
3.38406920346017 0.012781800102612
3.38436921846092 0.0127703766589415
3.38466923346167 0.0127589619891875
3.38496924846242 0.0127475560880751
3.38526926346317 0.0127361589503308
3.38556927846392 0.0127247705706833
3.38586929346467 0.0127133909438626
3.38616930846542 0.0127020200646007
3.38646932346617 0.0126906579276315
3.38676933846692 0.0126793045276903
3.38706935346767 0.0126679598595144
3.38736936846842 0.0126566239178428
3.38766938346917 0.0126452966974163
3.38796939846992 0.0126339781929775
3.38826941347067 0.0126226683992706
3.38856942847142 0.0126113673110417
3.38886944347217 0.0126000749230386
3.38916945847292 0.0125887912300111
3.38946947347367 0.0125775162267103
3.38976948847442 0.0125662499078895
3.39006950347517 0.0125549922683036
3.39036951847592 0.0125437433027092
3.39066953347667 0.0125325030058649
3.39096954847742 0.0125212713725308
3.39126956347817 0.0125100483974689
3.39156957847892 0.012498834075443
3.39186959347967 0.0124876284012186
3.39216960848042 0.0124764313695632
3.39246962348117 0.0124652429752457
3.39276963848192 0.012454063213037
3.39306965348267 0.0124428920777098
3.39336966848342 0.0124317295640385
3.39366968348417 0.0124205756667994
3.39396969848492 0.0124094303807703
3.39426971348567 0.0123982937007311
3.39456972848642 0.0123871656214633
3.39486974348717 0.0123760461377503
3.39516975848792 0.0123649352443771
3.39546977348867 0.0123538329361306
3.39576978848942 0.0123427392077996
3.39606980349017 0.0123316540541745
3.39636981849092 0.0123205774700475
3.39666983349167 0.0123095094502126
3.39696984849242 0.0122984499894658
3.39726986349317 0.0122873990826046
3.39756987849392 0.0122763567244283
3.39786989349467 0.0122653229097383
3.39816990849542 0.0122542976333374
3.39846992349618 0.0122432808900304
3.39876993849693 0.0122322726746239
3.39906995349767 0.0122212729819263
3.39936996849842 0.0122102818067476
3.39966998349917 0.0121992991438999
3.39996999849992 0.0121883249881968
3.40027001350068 0.0121773593344539
3.40057002850143 0.0121664021774885
3.40087004350218 0.0121554535121197
3.40117005850292 0.0121445133331685
3.40147007350367 0.0121335816354575
3.40177008850443 0.0121226584138113
3.40207010350518 0.0121117436630562
3.40237011850593 0.0121008373780202
3.40267013350668 0.0120899395535333
3.40297014850743 0.0120790501844272
3.40327016350818 0.0120681692655355
3.40357017850893 0.0120572967916934
3.40387019350968 0.0120464327577381
3.40417020851043 0.0120355771585085
3.40447022351118 0.0120247299888452
3.40477023851193 0.012013891243591
3.40507025351268 0.01200306091759
3.40537026851343 0.0119922390056885
3.40567028351418 0.0119814255027344
3.40597029851493 0.0119706204035775
3.40627031351568 0.0119598237030693
3.40657032851643 0.0119490353960633
3.40687034351718 0.0119382554774146
3.40717035851793 0.0119274839419802
3.40747037351868 0.011916720784619
3.40777038851943 0.0119059660001915
3.40807040352018 0.0118952195835603
3.40837041852093 0.0118844815295896
3.40867043352168 0.0118737518331454
3.40897044852243 0.0118630304890956
3.40927046352318 0.01185231749231
3.40957047852393 0.0118416128376601
3.40987049352468 0.0118309165200191
3.41017050852543 0.0118202285342623
3.41047052352618 0.0118095488752666
3.41077053852693 0.0117988775379108
3.41107055352768 0.0117882145170755
3.41137056852843 0.0117775598076432
3.41167058352918 0.0117669134044981
3.41197059852993 0.0117562753025263
3.41227061353068 0.0117456454966157
3.41257062853143 0.0117350239816559
3.41287064353218 0.0117244107525386
3.41317065853293 0.0117138058041571
3.41347067353368 0.0117032091314065
3.41377068853443 0.0116926207291841
3.41407070353518 0.0116820405923884
3.41437071853593 0.0116714687159203
3.41467073353668 0.0116609050946822
3.41497074853743 0.0116503497235785
3.41527076353818 0.0116398025975153
3.41557077853893 0.0116292637114006
3.41587079353968 0.0116187330601442
3.41617080854043 0.0116082106386578
3.41647082354118 0.0115976964418548
3.41677083854193 0.0115871904646506
3.41707085354268 0.0115766927019622
3.41737086854343 0.0115662031487087
3.41767088354418 0.0115557217998109
3.41797089854493 0.0115452486501914
3.41827091354568 0.0115347836947748
3.41857092854643 0.0115243269284872
3.41887094354718 0.0115138783462569
3.41917095854793 0.0115034379430138
3.41947097354868 0.0114930057136898
3.41977098854943 0.0114825816532186
3.42007100355018 0.0114721657565356
3.42037101855093 0.0114617580185782
3.42067103355168 0.0114513584342856
3.42097104855243 0.0114409669985988
3.42127106355318 0.0114305837064606
3.42157107855393 0.0114202085528158
3.42187109355468 0.0114098415326109
3.42217110855543 0.0113994826407943
3.42247112355618 0.0113891318723163
3.42277113855693 0.0113787892221288
3.42307115355768 0.011368454685186
3.42337116855843 0.0113581282564434
3.42367118355918 0.0113478099308587
3.42397119855993 0.0113374997033915
3.42427121356068 0.011327197569003
3.42457122856143 0.0113169035226563
3.42487124356218 0.0113066175593165
3.42517125856293 0.0112963396739504
3.42547127356368 0.0112860698615267
3.42577128856443 0.011275808117016
3.42607130356518 0.0112655544353907
3.42637131856593 0.0112553088116251
3.42667133356668 0.0112450712406951
3.42697134856743 0.0112348417175789
3.42727136356818 0.0112246202372563
3.42757137856893 0.0112144067947088
3.42787139356968 0.01120420138492
3.42817140857043 0.0111940040028754
3.42847142357118 0.011183814643562
3.42877143857193 0.0111736333019691
3.42907145357268 0.0111634599730875
3.42937146857343 0.0111532946519101
3.42967148357418 0.0111431373334315
3.42997149857493 0.0111329880126483
3.43027151357568 0.0111228466845587
3.43057152857643 0.0111127133441632
3.43087154357718 0.0111025879864636
3.43117155857793 0.0110924706064641
3.43147157357868 0.0110823611991703
3.43177158857943 0.0110722597595901
3.43207160358018 0.0110621662827328
3.43237161858093 0.01105208076361
3.43267163358168 0.011042003197235
3.43297164858243 0.0110319335786227
3.43327166358318 0.0110218719027903
3.43357167858393 0.0110118181647565
3.43387169358468 0.0110017723595421
3.43417170858543 0.0109917344821697
3.43447172358618 0.0109817045276638
3.43477173858693 0.0109716824910507
3.43507175358768 0.0109616683673585
3.43537176858843 0.0109516621516173
3.43567178358918 0.010941663838859
3.43597179858993 0.0109316734241175
3.43627181359068 0.0109216909024284
3.43657182859143 0.0109117162688292
3.43687184359218 0.0109017495183594
3.43717185859293 0.0108917906460602
3.43747187359368 0.0108818396469748
3.43777188859443 0.0108718965161481
3.43807190359518 0.0108619612486271
3.43837191859593 0.0108520338394606
3.43867193359668 0.0108421142836991
3.43897194859743 0.0108322025763953
3.43927196359818 0.0108222987126034
3.43957197859893 0.0108124026873798
3.43987199359968 0.0108025144957826
3.44017200860043 0.0107926341328718
3.44047202360118 0.0107827615937093
3.44077203860193 0.0107728968733588
3.44107205360268 0.0107630399668861
3.44137206860343 0.0107531908693587
3.44167208360418 0.0107433495758458
3.44197209860493 0.0107335160814189
3.44227211360568 0.0107236903811511
3.44257212860643 0.0107138724701175
3.44287214360718 0.0107040623433949
3.44317215860793 0.0106942599960622
3.44347217360868 0.0106844654232001
3.44377218860943 0.0106746786198911
3.44407220361018 0.0106648995812196
3.44437221861093 0.0106551283022721
3.44467223361168 0.0106453647781367
3.44497224861243 0.0106356090039036
3.44527226361318 0.0106258609746647
3.44557227861393 0.010616120685514
3.44587229361468 0.010606388131547
3.44617230861543 0.0105966633078616
3.44647232361618 0.0105869462095573
3.44677233861693 0.0105772368317354
3.44707235361768 0.0105675351694993
3.44737236861843 0.0105578412179541
3.44767238361918 0.010548154972207
3.44797239861993 0.010538476427367
3.44827241362068 0.0105288055785448
3.44857242862143 0.0105191424208532
3.44887244362218 0.0105094869494069
3.44917245862293 0.0104998391593224
3.44947247362368 0.0104901990457182
3.44977248862443 0.0104805666037145
3.45007250362518 0.0104709418284336
3.45037251862593 0.0104613247149995
3.45067253362668 0.0104517152585383
3.45097254862743 0.0104421134541778
3.45127256362818 0.0104325192970478
3.45157257862893 0.01042293278228
3.45187259362968 0.010413353905008
3.45217260863043 0.0104037826603672
3.45247262363118 0.010394219043495
3.45277263863193 0.0103846630495307
3.45307265363268 0.0103751146736153
3.45337266863343 0.010365573910892
3.45367268363418 0.0103560407565058
3.45397269863493 0.0103465152056033
3.45427271363568 0.0103369972533335
3.45457272863643 0.0103274868948469
3.45487274363718 0.0103179841252961
3.45517275863793 0.0103084889398355
3.45547277363868 0.0102990013336215
3.45577278863943 0.0102895213018123
3.45607280364018 0.0102800488395681
3.45637281864093 0.0102705839420508
3.45667283364168 0.0102611266044246
3.45697284864243 0.0102516768218551
3.45727286364318 0.0102422345895102
3.45757287864393 0.0102327999025595
3.45787289364468 0.0102233727561746
3.45817290864543 0.010213953145529
3.45847292364618 0.0102045410657979
3.45877293864693 0.0101951365121587
3.45907295364768 0.0101857394797906
3.45937296864843 0.0101763499638747
3.45967298364918 0.0101669679595938
3.45997299864993 0.0101575934621331
3.46027301365068 0.0101482264666791
3.46057302865143 0.0101388669684207
3.46087304365218 0.0101295149625485
3.46117305865293 0.010120170444255
3.46147307365368 0.0101108334087346
3.46177308865443 0.0101015038511836
3.46207310365518 0.0100921817668005
3.46237311865593 0.0100828671507852
3.46267313365668 0.0100735599983398
3.46297314865743 0.0100642603046684
3.46327316365818 0.0100549680649769
3.46357317865893 0.010045683274473
3.46387319365968 0.0100364059283665
3.46417320866043 0.010027136021869
3.46447322366118 0.010017873550194
3.46477323866193 0.010008618508557
3.46507325366268 0.00999937089217535
3.46537326866343 0.00999013069626837
3.46567328366418 0.00998089791605723
3.46597329866493 0.00997167254676504
3.46627331366568 0.00996245458361685
3.46657332866643 0.00995324402183955
3.46687334366718 0.00994404085666202
3.46717335866793 0.00993484508331505
3.46747337366868 0.0099256566970313
3.46777338866943 0.00991647569304538
3.46807340367018 0.00990730206659383
3.46837341867093 0.00989813581291509
3.46867343367168 0.00988897692724948
3.46897344867243 0.0098798254048393
3.46927346367318 0.00987068124092874
3.46957347867393 0.00986154443076391
3.46987349367468 0.00985241496959284
3.47017350867543 0.00984329285266548
3.47047352367618 0.00983417807523374
3.47077353867693 0.00982507063255134
3.47107355367768 0.00981597051987403
3.47137356867843 0.00980687773245943
3.47167358367918 0.00979779226556711
3.47197359867993 0.00978871411445854
3.47227361368068 0.0097796432743971
3.47257362868143 0.00977057974064815
3.47287364368218 0.0097615235084789
3.47317365868293 0.0097524745731585
3.47347367368368 0.00974343292995807
3.47377368868443 0.00973439857415062
3.47407370368518 0.00972537150101107
3.47437371868593 0.0097163517058163
3.47467373368668 0.00970733918384511
3.47497374868743 0.00969833393037816
3.47527376368818 0.00968933594069812
3.47557377868893 0.00968034521008955
3.47587379368968 0.00967136173383894
3.47617380869043 0.00966238550723469
3.47647382369118 0.00965341652556716
3.47677383869193 0.00964445478412864
3.47707385369268 0.00963550027821328
3.47737386869343 0.00962655300311722
3.47767388369418 0.00961761295413851
3.47797389869493 0.00960868012657715
3.47827391369569 0.00959975451573503
3.47857392869644 0.009590836116916
3.47887394369718 0.00958192492542585
3.47917395869793 0.00957302093657223
3.47947397369868 0.00956412414566478
3.47977398869943 0.00955523454801508
3.48007400370019 0.0095463521389366
3.48037401870094 0.00953747691374477
3.48067403370169 0.00952860886775694
3.48097404870243 0.00951974799629242
3.48127406370318 0.00951089429467237
3.48157407870394 0.00950204775821996
3.48187409370469 0.00949320838226028
3.48217410870544 0.00948437616212033
3.48247412370619 0.00947555109312907
3.48277413870694 0.00946673317061737
3.48307415370769 0.00945792238991807
3.48337416870844 0.00944911874636585
3.48367418370919 0.00944032223529745
3.48397419870994 0.00943153285205146
3.48427421371069 0.00942275059196844
3.48457422871144 0.00941397545039087
3.48487424371219 0.00940520742266318
3.48517425871294 0.00939644650413175
3.48547427371369 0.00938769269014482
3.48577428871444 0.00937894597605266
3.48607430371519 0.00937020635720741
3.48637431871594 0.00936147382896319
3.48667433371669 0.00935274838667604
3.48697434871744 0.00934403002570394
3.48727436371819 0.00933531874140682
3.48757437871894 0.0093266145291465
3.48787439371969 0.00931791738428679
3.48817440872044 0.00930922730219342
3.48847442372119 0.00930054427823406
3.48877443872194 0.00929186830777832
3.48907445372269 0.00928319938619776
3.48937446872344 0.00927453750886588
3.48967448372419 0.00926588267115806
3.48997449872494 0.0092572348684517
3.49027451372569 0.00924859409612611
3.49057452872644 0.00923996034956253
3.49087454372719 0.00923133362414416
3.49117455872794 0.00922271391525614
3.49147457372869 0.00921410121828557
3.49177458872944 0.0092054955286214
3.49207460373019 0.00919689684165462
3.49237461873094 0.00918830515277814
3.49267463373169 0.00917972045738679
3.49297464873244 0.00917114275087738
3.49327466373319 0.00916257202864861
3.49357467873394 0.0091540082861012
3.49387469373469 0.00914545151863771
3.49417470873544 0.00913690172166273
3.49447472373619 0.00912835889058276
3.49477473873694 0.00911982302080625
3.49507475373769 0.0091112941077436
3.49537476873844 0.00910277214680714
3.49567478373919 0.00909425713341119
3.49597479873994 0.00908574906297193
3.49627481374069 0.00907724793090754
3.49657482874144 0.00906875373263817
3.49687484374219 0.00906026646358587
3.49717485874294 0.00905178611917466
3.49747487374369 0.00904331269483051
3.49777488874444 0.00903484618598133
3.49807490374519 0.00902638658805695
3.49837491874594 0.00901793389648917
3.49867493374669 0.00900948810671176
3.49897494874744 0.00900104921416042
3.49927496374819 0.00899261721427278
3.49957497874894 0.00898419210248844
3.49987499374969 0.00897577387424897
3.50017500875044 0.00896736252499781
3.50047502375119 0.00895895805018042
3.50077503875194 0.0089505604452442
3.50107505375269 0.00894216970563847
3.50137506875344 0.00893378582681453
3.50167508375419 0.00892540880422562
3.50197509875494 0.00891703863332695
3.50227511375569 0.0089086753095756
3.50257512875644 0.0089003188284307
3.50287514375719 0.00889196918535328
3.50317515875794 0.00888362637580632
3.50347517375869 0.00887529039525478
3.50377518875944 0.00886696123916554
3.50407520376019 0.00885863890300746
3.50437521876094 0.0088503233822513
3.50467523376169 0.00884201467236984
3.50497524876244 0.00883371276883777
3.50527526376319 0.00882541766713173
3.50557527876394 0.00881712936273034
3.50587529376469 0.00880884785111415
3.50617530876544 0.0088005731277657
3.50647532376619 0.0087923051881694
3.50677533876694 0.00878404402781169
3.50707535376769 0.00877578964218094
3.50737536876844 0.00876754202676749
3.50767538376919 0.00875930117706359
3.50797539876994 0.00875106708856349
3.50827541377069 0.0087428397567634
3.50857542877144 0.0087346191771614
3.50887544377219 0.00872640534525762
3.50917545877294 0.00871819825655411
3.50947547377369 0.00870999790655486
3.50977548877444 0.00870180429076586
3.51007550377519 0.008693617404695
3.51037551877594 0.00868543724385218
3.51067553377669 0.00867726380374919
3.51097554877744 0.00866909707989982
3.51127556377819 0.00866093706781982
3.51157557877894 0.00865278376302689
3.51187559377969 0.00864463716104068
3.51217560878044 0.00863649725738278
3.51247562378119 0.0086283640475768
3.51277563878194 0.00862023752714822
3.51307565378269 0.00861211769162451
3.51337566878344 0.00860400453653514
3.51367568378419 0.00859589805741149
3.51397569878494 0.00858779824978691
3.51427571378569 0.00857970510919671
3.51457572878644 0.0085716186311782
3.51487574378719 0.00856353881127053
3.51517575878794 0.00855546564501493
3.51547577378869 0.00854739912795453
3.51577578878944 0.00853933925563443
3.51607580379019 0.0085312860236017
3.51637581879094 0.00852323942740536
3.51667583379169 0.0085151994625964
3.51697584879244 0.00850716612472771
3.51727586379319 0.00849913940935423
3.51757587879394 0.00849111931203279
3.51787589379469 0.00848310582832222
3.51817590879544 0.0084750989537833
3.51847592379619 0.00846709868397875
3.51877593879694 0.00845910501447331
3.51907595379769 0.00845111794083357
3.51937596879844 0.00844313745862819
3.51967598379919 0.00843516356342772
3.51997599879994 0.00842719625080472
3.52027601380069 0.00841923551633369
3.52057602880144 0.00841128135559108
3.52087604380219 0.00840333376415534
3.52117605880294 0.00839539273760679
3.52147607380369 0.00838745827152782
3.52177608880444 0.00837953036150272
3.52207610380519 0.00837160900311776
3.52237611880594 0.00836369419196117
3.52267613380669 0.00835578592362314
3.52297614880744 0.00834788419369585
3.52327616380819 0.00833998899777337
3.52357617880894 0.00833210033145178
3.52387619380969 0.00832421819032914
3.52417620881044 0.00831634257000545
3.52447622381119 0.00830847346608267
3.52477623881194 0.00830061087416472
3.52507625381269 0.00829275478985753
3.52537626881344 0.00828490520876891
3.52567628381419 0.00827706212650867
3.52597629881494 0.00826922553868862
3.52627631381569 0.00826139544092249
3.52657632881644 0.00825357182882599
3.52687634381719 0.00824575469801678
3.52717635881794 0.00823794404411454
3.52747637381869 0.00823013986274081
3.52777638881944 0.00822234214951916
3.52807640382019 0.00821455090007515
3.52837641882094 0.00820676611003624
3.52867643382169 0.0081989877750319
3.52897644882244 0.00819121589069354
3.52927646382319 0.00818345045265457
3.52957647882394 0.00817569145655029
3.52987649382469 0.00816793889801804
3.53017650882544 0.00816019277269709
3.53047652382619 0.0081524530762287
3.53077653882694 0.00814471980425606
3.53107655382769 0.00813699295242435
3.53137656882844 0.00812927251638072
3.53167658382919 0.00812155849177424
3.53197659882994 0.00811385087425599
3.53227661383069 0.00810614965947903
3.53257662883144 0.00809845484309831
3.53287664383219 0.00809076642077085
3.53317665883294 0.00808308438815553
3.53347667383369 0.00807540874091331
3.53377668883444 0.00806773947470699
3.53407670383519 0.00806007658520141
3.53437671883594 0.00805242006806337
3.53467673383669 0.00804476991896166
3.53497674883744 0.00803712613356696
3.53527676383819 0.00802948870755199
3.53557677883894 0.00802185763659142
3.53587679383969 0.00801423291636186
3.53617680884044 0.00800661454254187
3.53647682384119 0.00799900251081207
3.53677683884194 0.00799139681685494
3.53707685384269 0.00798379745635499
3.53737686884344 0.00797620442499868
3.53767688384419 0.00796861771847445
3.53797689884494 0.00796103733247266
3.53827691384569 0.00795346326268568
3.53857692884644 0.00794589550480784
3.53887694384719 0.00793833405453545
3.53917695884794 0.00793077890756675
3.53947697384869 0.00792323005960198
3.53977698884944 0.00791568750634336
3.54007700385019 0.007908151243495
3.54037701885094 0.00790062126676305
3.54067703385169 0.00789309757185562
3.54097704885244 0.00788558015448278
3.54127706385319 0.00787806901035655
3.54157707885394 0.00787056413519094
3.54187709385469 0.00786306552470193
3.54217710885544 0.00785557317460743
3.54247712385619 0.00784808708062736
3.54277713885694 0.00784060723848358
3.54307715385769 0.00783313364389995
3.54337716885844 0.00782566629260226
3.54367718385919 0.00781820518031831
3.54397719885994 0.00781075030277784
3.54427721386069 0.00780330165571253
3.54457722886144 0.0077958592348561
3.54487724386219 0.00778842303594417
3.54517725886294 0.00778099305471438
3.54547727386369 0.0077735692869063
3.54577728886444 0.0077661517282615
3.54607730386519 0.00775874037452351
3.54637731886594 0.00775133522143778
3.54667733386669 0.0077439362647518
3.54697734886744 0.00773654350021499
3.54727736386819 0.00772915692357875
3.54757737886894 0.00772177653059645
3.54787739386969 0.00771440231702341
3.54817740887044 0.00770703427861696
3.54847742387119 0.00769967241113633
3.54877743887194 0.00769231671034278
3.54907745387269 0.00768496717199952
3.54937746887344 0.00767762379187172
3.54967748387419 0.00767028656572653
3.54997749887494 0.00766295548933307
3.55027751387569 0.00765563055846244
3.55057752887644 0.00764831176888764
3.55087754387719 0.00764099911638372
3.55117755887794 0.00763369259672768
3.55147757387869 0.00762639220569846
3.55177758887944 0.007619097939077
3.55207760388019 0.00761180979264618
3.55237761888094 0.00760452776219091
3.55267763388169 0.00759725184349798
3.55297764888244 0.00758998203235618
3.55327766388319 0.00758271832455632
3.55357767888394 0.00757546071589113
3.55387769388469 0.00756820920215531
3.55417770888544 0.00756096377914555
3.55447772388619 0.00755372444266051
3.55477773888694 0.00754649118850077
3.55507775388769 0.00753926401246894
3.55537776888844 0.00753204291036957
3.55567778388919 0.00752482787800918
3.55597779888994 0.00751761891119627
3.55627781389069 0.00751041600574129
3.55657782889144 0.00750321915745671
3.55687784389219 0.00749602836215687
3.55717785889294 0.00748884361565818
3.55747787389369 0.00748166491377896
3.55777788889444 0.00747449225233952
3.5580779038952 0.00746732562716213
3.55837791889595 0.00746016503407105
3.55867793389669 0.0074530104688925
3.55897794889744 0.00744586192745464
3.55927796389819 0.00743871940558762
3.55957797889895 0.00743158289912356
3.5598779938997 0.00742445240389656
3.56017800890045 0.00741732791574269
3.5604780239012 0.00741020943049994
3.56077803890194 0.00740309694400837
3.56107805390269 0.00739599045210987
3.56137806890345 0.0073888899506484
3.5616780839042 0.00738179543546988
3.56197809890495 0.00737470690242216
3.5622781139057 0.00736762434735509
3.56257812890645 0.00736054776612047
3.5628781439072 0.00735347715457212
3.56317815890795 0.00734641250856572
3.5634781739087 0.007339353823959
3.56377818890945 0.00733230109661167
3.5640782039102 0.00732525432238536
3.56437821891095 0.00731821349714369
3.5646782339117 0.00731117861675227
3.56497824891245 0.00730414967707865
3.5652782639132 0.00729712667399234
3.56557827891395 0.00729010960336483
3.5658782939147 0.00728309846106959
3.56617830891545 0.00727609324298207
3.5664783239162 0.00726909394497965
3.56677833891695 0.00726210056294169
3.5670783539177 0.00725511309274956
3.56737836891845 0.00724813153028652
3.5676783839192 0.00724115587143785
3.56797839891995 0.00723418611209082
3.5682784139207 0.00722722224813461
3.56857842892145 0.0072202642754604
3.5688784439222 0.00721331218996134
3.56917845892295 0.00720636598753256
3.5694784739237 0.0071994256640711
3.56977848892445 0.00719249121547603
3.5700785039252 0.00718556263764836
3.57037851892595 0.00717863992649108
3.5706785339267 0.00717172307790914
3.57097854892745 0.00716481208780945
3.5712785639282 0.00715790695210091
3.57157857892895 0.00715100766669435
3.5718785939297 0.00714411422750261
3.57217860893045 0.00713722663044047
3.5724786239312 0.00713034487142468
3.57277863893195 0.00712346894637398
3.5730786539327 0.00711659885120905
3.57337866893345 0.00710973458185256
3.5736786839342 0.00710287613422911
3.57397869893495 0.0070960235042653
3.5742787139357 0.00708917668788969
3.57457872893645 0.00708233568103281
3.5748787439372 0.00707550047962716
3.57517875893795 0.00706867107960717
3.5754787739387 0.00706184747690931
3.57577878893945 0.00705502966747192
3.5760788039402 0.00704821764723539
3.57637881894095 0.00704141141214204
3.5766788339417 0.00703461095813616
3.57697884894245 0.007027816281164
3.5772788639432 0.0070210273771738
3.57757887894395 0.00701424424211575
3.5778788939447 0.00700746687194199
3.57817890894545 0.00700069526260664
3.5784789239462 0.00699392941006581
3.57877893894695 0.00698716931027753
3.5790789539477 0.00698041495920184
3.57937896894845 0.00697366635280072
3.5796789839492 0.00696692348703814
3.57997899894995 0.00696018635787996
3.5802790139507 0.00695345496129412
3.58057902895145 0.00694672929325043
3.5808790439522 0.00694000934972073
3.58117905895295 0.00693329512667878
3.5814790739537 0.00692658662010032
3.58177908895445 0.0069198838259631
3.5820791039552 0.00691318674024673
3.58237911895595 0.00690649535893288
3.5826791339567 0.00689980967800515
3.58297914895745 0.00689312969344911
3.5832791639582 0.00688645540125228
3.58357917895895 0.00687978679740417
3.5838791939597 0.00687312387789626
3.58417920896045 0.00686646663872191
3.5844792239612 0.00685981507587657
3.58477923896195 0.00685316918535756
3.5850792539627 0.00684652896316421
3.58537926896345 0.00683989440529779
3.5856792839642 0.00683326550776156
3.58597929896495 0.00682664226656073
3.5862793139657 0.00682002467770244
3.58657932896645 0.00681341273719585
3.5868793439672 0.00680680644105205
3.58717935896795 0.00680020578528411
3.5874793739687 0.00679361076590704
3.58777938896945 0.00678702137893784
3.5880794039702 0.00678043762039547
3.58837941897095 0.00677385948630082
3.5886794339717 0.00676728697267676
3.58897944897245 0.00676072007554815
3.5892794639732 0.00675415879094178
3.58957947897395 0.00674760311488641
3.5898794939747 0.00674105304341277
3.59017950897545 0.00673450857255356
3.5904795239762 0.0067279696983434
3.59077953897695 0.00672143641681892
3.5910795539777 0.00671490872401867
3.59137956897845 0.00670838661598322
3.5916795839792 0.00670187008875503
3.59197959897995 0.00669535913837858
3.5922796139807 0.00668885376090029
3.59257962898145 0.00668235395236852
3.5928796439822 0.00667585970883361
3.59317965898295 0.00666937102634787
3.5934796739837 0.00666288790096555
3.59377968898445 0.00665641032874289
3.5940797039852 0.00664993830573806
3.59437971898595 0.00664347182801122
3.5946797339867 0.00663701089162444
3.59497974898745 0.0066305554926418
3.5952797639882 0.00662410562712932
3.59557977898895 0.00661766129115498
3.5958797939897 0.00661122248078873
3.59617980899045 0.00660478919210246
3.5964798239912 0.00659836142117006
3.59677983899195 0.00659193916406731
3.5970798539927 0.00658552241687199
3.59737986899345 0.00657911117566386
3.5976798839942 0.0065727054365246
3.59797989899495 0.00656630519553788
3.5982799139957 0.00655991044878931
3.59857992899645 0.00655352119236646
3.5988799439972 0.00654713742235884
3.59917995899795 0.00654075913485796
3.5994799739987 0.00653438632595726
3.59977998899945 0.00652801899175214
3.6000800040002 0.00652165712833996
3.60038001900095 0.00651530073182004
3.6006800340017 0.00650894979829369
3.60098004900245 0.00650260432386407
3.6012800640032 0.00649626430463642
3.60158007900395 0.00648992973671787
3.6018800940047 0.00648360061621754
3.60218010900545 0.00647727693924646
3.6024801240062 0.00647095870191767
3.60278013900695 0.00646464590034616
3.6030801540077 0.00645833853064881
3.60338016900845 0.00645203658894452
3.6036801840092 0.00644574007135414
3.60398019900995 0.00643944897400046
3.6042802140107 0.00643316329300824
3.60458022901145 0.00642688302450416
3.6048802440122 0.00642060816461693
3.60518025901295 0.0064143387094771
3.6054802740137 0.00640807465521729
3.60578028901445 0.00640181599797199
3.6060803040152 0.0063955627338777
3.60638031901595 0.00638931485907286
3.6066803340167 0.00638307236969783
3.60698034901745 0.00637683526189499
3.6072803640182 0.00637060353180859
3.60758037901895 0.0063643771755849
3.6078803940197 0.00635815618937212
3.60818040902045 0.0063519405693204
3.6084804240212 0.00634573031158186
3.60878043902195 0.00633952541231055
3.6090804540227 0.0063333258676625
3.60938046902345 0.00632713167379564
3.6096804840242 0.00632094282686991
3.60998049902495 0.00631475932304718
3.6102805140257 0.00630858115849126
3.61058052902645 0.00630240832936793
3.6108805440272 0.00629624083184492
3.61118055902795 0.00629007866209191
3.6114805740287 0.00628392181628051
3.61178058902945 0.0062777702905843
3.6120806040302 0.00627162408117881
3.61238061903095 0.00626548318424153
3.6126806340317 0.00625934759595188
3.61298064903245 0.00625321731249124
3.6132806640332 0.00624709233004296
3.61358067903395 0.00624097264479228
3.6138806940347 0.00623485825292646
3.61418070903545 0.00622874915063466
3.6144807240362 0.00622264533410802
3.61478073903695 0.00621654679953961
3.6150807540377 0.00621045354312446
3.61538076903845 0.00620436556105956
3.6156807840392 0.0061982828495438
3.61598079903995 0.00619220540477805
3.6162808140407 0.00618613322296516
3.61658082904145 0.00618006630030988
3.6168808440422 0.00617400463301892
3.61718085904295 0.00616794821730096
3.6174808740437 0.0061618970493666
3.61778088904445 0.00615585112542837
3.6180809040452 0.0061498104417008
3.61838091904595 0.00614377499440033
3.6186809340467 0.00613774477974536
3.61898094904745 0.00613171979395623
3.6192809640482 0.00612570003325523
3.61958097904895 0.00611968549386661
3.6198809940497 0.00611367617201651
3.62018100905045 0.00610767206393307
3.6204810240512 0.00610167316584637
3.62078103905195 0.00609567947398841
3.6210810540527 0.00608969098459316
3.62138106905345 0.00608370769389652
3.6216810840542 0.00607772959813636
3.62198109905495 0.00607175669355243
3.6222811140557 0.00606578897638649
3.62258112905645 0.00605982644288221
3.6228811440572 0.00605386908928521
3.62318115905795 0.00604791691184306
3.6234811740587 0.00604196990680528
3.62378118905945 0.00603602807042333
3.6240812040602 0.00603009139895056
3.62438121906095 0.00602415988864233
3.6246812340617 0.00601823353575593
3.62498124906245 0.00601231233655056
3.6252812640632 0.00600639628728739
3.62558127906395 0.00600048538422953
3.6258812940647 0.00599457962364203
3.62618130906545 0.00598867900179184
3.6264813240662 0.0059827835149479
3.62678133906695 0.0059768931593811
3.6270813540677 0.00597100793136422
3.62738136906845 0.00596512782717201
3.6276813840692 0.00595925284308116
3.62798139906995 0.00595338297537031
3.6282814140707 0.00594751822032
3.62858142907145 0.00594165857421273
3.6288814440722 0.00593580403333297
3.62918145907295 0.00592995459396707
3.6294814740737 0.00592411025240337
3.62978148907445 0.00591827100493212
3.6300815040752 0.00591243684784553
3.63038151907595 0.0059066077774377
3.6306815340767 0.00590078379000473
3.63098154907745 0.0058949648818446
3.6312815640782 0.00588915104925727
3.63158157907895 0.00588334228854462
3.6318815940797 0.00587753859601046
3.63218160908045 0.00587173996796057
3.6324816240812 0.00586594640070259
3.63278163908195 0.00586015789054618
3.6330816540827 0.00585437443380289
3.63338166908345 0.0058485960267862
3.6336816840842 0.00584282266581156
3.63398169908495 0.00583705434719633
3.6342817140857 0.00583129106725982
3.63458172908645 0.00582553282232324
3.6348817440872 0.00581977960870975
3.63518175908795 0.00581403142274447
3.6354817740887 0.00580828826075442
3.63578178908945 0.00580255011906858
3.6360818040902 0.00579681699401784
3.63638181909095 0.00579108888193505
3.6366818340917 0.00578536577915494
3.63698184909245 0.00577964768201422
3.6372818640932 0.00577393458685153
3.63758187909395 0.00576822649000742
3.63788189409471 0.00576252338782437
3.63818190909546 0.00575682527664682
3.6384819240962 0.00575113215282113
3.63878193909695 0.00574544401269555
3.6390819540977 0.00573976085262031
3.63938196909846 0.00573408266894755
3.63968198409921 0.00572840945803134
3.63998199909996 0.00572274121622769
3.6402820141007 0.00571707793989455
3.64058202910145 0.00571141962539173
3.6408820441022 0.00570576626908104
3.64118205910296 0.00570011786732621
3.64148207410371 0.00569447441649287
3.64178208910446 0.0056888359129486
3.64208210410521 0.0056832023530629
3.64238211910595 0.00567757373320721
3.64268213410671 0.00567195004975485
3.64298214910746 0.00566633129908112
3.64328216410821 0.00566071747756321
3.64358217910896 0.00565510858158029
3.64388219410971 0.00564950460751338
3.64418220911046 0.00564390555174549
3.64448222411121 0.00563831141066153
3.64478223911196 0.00563272218064832
3.64508225411271 0.00562713785809461
3.64538226911346 0.0056215584393911
3.64568228411421 0.0056159839209304
3.64598229911496 0.00561041429910703
3.64628231411571 0.00560484957031746
3.64658232911646 0.00559928973096007
3.64688234411721 0.00559373477743514
3.64718235911796 0.0055881847061449
3.64748237411871 0.0055826395134935
3.64778238911946 0.00557709919588701
3.64808240412021 0.00557156374973342
3.64838241912096 0.00556603317144264
3.64868243412171 0.00556050745742652
3.64898244912246 0.00555498660409878
3.64928246412321 0.00554947060787512
3.64958247912396 0.00554395946517312
3.64988249412471 0.0055384531724123
3.65018250912546 0.0055329517260141
3.65048252412621 0.00552745512240187
3.65078253912696 0.0055219633580009
3.65108255412771 0.00551647642923835
3.65138256912846 0.00551099433254335
3.65168258412921 0.00550551706434692
3.65198259912996 0.00550004462108202
3.65228261413071 0.0054945769991835
3.65258262913146 0.00548911419508815
3.65288264413221 0.00548365620523468
3.65318265913296 0.00547820302606369
3.65348267413371 0.0054727546540177
3.65378268913446 0.00546731108554119
3.65408270413521 0.00546187231708049
3.65438271913596 0.00545643834508391
3.65468273413671 0.00545100916600163
3.65498274913746 0.00544558477628578
3.65528276413821 0.00544016517239034
3.65558277913896 0.00543475035077128
3.65588279413971 0.00542934030788646
3.65618280914046 0.00542393504019562
3.65648282414121 0.00541853454416046
3.65678283914196 0.00541313881624456
3.65708285414271 0.00540774785291345
3.65738286914346 0.00540236165063451
3.65768288414421 0.00539698020587709
3.65798289914496 0.00539160351511244
3.65828291414571 0.00538623157481369
3.65858292914646 0.00538086438145593
3.65888294414721 0.00537550193151612
3.65918295914796 0.00537014422147316
3.65948297414871 0.00536479124780782
3.65978298914946 0.00535944300700282
3.66008300415021 0.00535409949554278
3.66038301915096 0.00534876070991421
3.66068303415171 0.00534342664660556
3.66098304915246 0.00533809730210716
3.66128306415321 0.00533277267291129
3.66158307915396 0.00532745275551206
3.66188309415471 0.00532213754640556
3.66218310915546 0.00531682704208976
3.66248312415621 0.00531152123906454
3.66278313915696 0.0053062201338317
3.66308315415771 0.00530092372289491
3.66338316915846 0.00529563200275979
3.66368318415921 0.00529034496993382
3.66398319915996 0.00528506262092643
3.66428321416071 0.00527978495224892
3.66458322916146 0.00527451196041452
3.66488324416221 0.00526924364193835
3.66518325916296 0.00526397999333744
3.66548327416371 0.00525872101113073
3.66578328916446 0.00525346669183903
3.66608330416521 0.00524821703198509
3.66638331916596 0.00524297202809355
3.66668333416671 0.00523773167669096
3.66698334916746 0.00523249597430575
3.66728336416821 0.00522726491746827
3.66758337916896 0.00522203850271079
3.66788339416971 0.00521681672656742
3.66818340917046 0.00521159958557423
3.66848342417121 0.00520638707626915
3.66878343917196 0.00520117919519206
3.66908345417271 0.00519597593888469
3.66938346917346 0.00519077730389068
3.66968348417421 0.00518558328675561
3.66998349917496 0.00518039388402687
3.67028351417571 0.00517520909225385
3.67058352917646 0.00517002890798776
3.67088354417721 0.00516485332778176
3.67118355917796 0.00515968234819088
3.67148357417871 0.00515451596577204
3.67178358917946 0.00514935417708409
3.67208360418021 0.00514419697868774
3.67238361918096 0.00513904436714561
3.67268363418171 0.00513389633902221
3.67298364918246 0.00512875289088396
3.67328366418321 0.00512361401929917
3.67358367918396 0.00511847972083803
3.67388369418471 0.00511334999207266
3.67418370918546 0.005108224829577
3.67448372418621 0.00510310422992696
3.67478373918696 0.00509798818970031
3.67508375418771 0.00509287670547671
3.67538376918846 0.00508776977383773
3.67568378418921 0.0050826673913668
3.67598379918996 0.0050775695546493
3.67628381419071 0.00507247626027242
3.67658382919146 0.00506738750482529
3.67688384419221 0.00506230328489894
3.67718385919296 0.00505722359708626
3.67748387419371 0.00505214843798206
3.67778388919446 0.005047077804183
3.67808390419521 0.00504201169228768
3.67838391919596 0.00503695009889653
3.67868393419671 0.00503189302061191
3.67898394919746 0.00502684045403805
3.67928396419821 0.00502179239578108
3.67958397919896 0.00501674884244901
3.67988399419971 0.00501170979065174
3.68018400920046 0.00500667523700106
3.68048402420121 0.00500164517811061
3.68078403920196 0.00499661961059597
3.68108405420271 0.00499159853107457
3.68138406920346 0.00498658193616574
3.68168408420421 0.00498156982249068
3.68198409920496 0.0049765621866725
3.68228411420571 0.00497155902533618
3.68258412920646 0.00496656033510855
3.68288414420721 0.00496156611261837
3.68318415920796 0.00495657635449628
3.68348417420871 0.00495159105737477
3.68378418920946 0.00494661021788823
3.68408420421021 0.00494163383267294
3.68438421921096 0.00493666189836707
3.68468423421171 0.00493169441161061
3.68498424921246 0.0049267313690455
3.68528426421321 0.00492177276731553
3.68558427921396 0.00491681860306638
3.68588429421471 0.00491186887294559
3.68618430921546 0.0049069235736026
3.68648432421621 0.00490198270168873
3.68678433921696 0.00489704625385714
3.68708435421771 0.0048921142267629
3.68738436921846 0.00488718661706297
3.68768438421921 0.00488226342141616
3.68798439921996 0.00487734463648317
3.68828441422071 0.00487243025892656
3.68858442922146 0.00486752028541081
3.68888444422221 0.00486261471260219
3.68918445922296 0.00485771353716894
3.68948447422371 0.00485281675578111
3.68978448922446 0.00484792436511065
3.69008450422521 0.00484303636183139
3.69038451922596 0.00483815274261901
3.69068453422671 0.00483327350415111
3.69098454922746 0.00482839864310709
3.69128456422821 0.00482352815616826
3.69158457922896 0.00481866204001782
3.69188459422971 0.00481380029134083
3.69218460923046 0.0048089429068242
3.69248462423121 0.00480408988315673
3.69278463923196 0.00479924121702911
3.69308465423271 0.00479439690513383
3.69338466923346 0.00478955694416532
3.69368468423421 0.00478472133081986
3.69398469923496 0.00477989006179558
3.69428471423571 0.0047750631337925
3.69458472923646 0.00477024054351249
3.69488474423721 0.00476542228765932
3.69518475923796 0.00476060836293856
3.69548477423871 0.00475579876605772
3.69578478923946 0.00475099349372614
3.69608480424021 0.00474619254265503
3.69638481924096 0.00474139590955746
3.69668483424171 0.00473660359114839
3.69698484924246 0.00473181558414462
3.69728486424321 0.00472703188526481
3.69758487924396 0.00472225249122949
3.69788489424471 0.00471747739876107
3.69818490924546 0.00471270660458382
3.69848492424621 0.00470794010542384
3.69878493924696 0.00470317789800912
3.69908495424771 0.00469841997906953
3.69938496924846 0.00469366634533675
3.69968498424921 0.00468891699354435
3.69998499924996 0.00468417192042777
3.70028501425071 0.00467943112272431
3.70058502925146 0.00467469459717309
3.70088504425221 0.00466996234051514
3.70118505925296 0.00466523434949333
3.70148507425371 0.00466051062085236
3.70178508925446 0.00465579115133883
3.70208510425521 0.00465107593770118
3.70238511925596 0.00464636497668971
3.70268513425671 0.00464165826505657
3.70298514925746 0.00463695579955577
3.70328516425821 0.00463225757694318
3.70358517925896 0.00462756359397652
3.70388519425971 0.00462287384741536
3.70418520926046 0.00461818833402114
3.70448522426121 0.00461350705055714
3.70478523926196 0.00460882999378851
3.70508525426271 0.00460415716048223
3.70538526926346 0.00459948854740717
3.70568528426421 0.00459482415133398
3.70598529926496 0.00459016396903525
3.70628531426571 0.00458550799728537
3.70658532926646 0.0045808562328606
3.70688534426721 0.00457620867253902
3.70718535926796 0.00457156531310061
3.70748537426871 0.00456692615132718
3.70778538926946 0.00456229118400235
3.70808540427021 0.00455766040791164
3.70838541927096 0.0045530338198424
3.70868543427171 0.00454841141658383
3.70898544927246 0.00454379319492698
3.70928546427321 0.00453917915166474
3.70958547927396 0.00453456928359186
3.70988549427471 0.00452996358750491
3.71018550927546 0.00452536206020233
3.71048552427621 0.0045207646984844
3.71078553927696 0.00451617149915326
3.71108555427771 0.00451158245901284
3.71138556927846 0.004506997574869
3.71168558427921 0.00450241684352937
3.71198559927996 0.00449784026180345
3.71228561428071 0.00449326782650259
3.71258562928146 0.00448869953443997
3.71288564428221 0.00448413538243062
3.71318565928296 0.00447957536729141
3.71348567428371 0.00447501948584106
3.71378568928446 0.00447046773490012
3.71408570428521 0.00446592011129096
3.71438571928596 0.00446137661183783
3.71468573428671 0.0044568372333668
3.71498574928746 0.00445230197270577
3.71528576428821 0.0044477708266845
3.71558577928896 0.00444324379213458
3.71588579428971 0.00443872086588943
3.71618580929046 0.0044342020447843
3.71648582429121 0.00442968732565629
3.71678583929196 0.00442517670534435
3.71708585429271 0.00442067018068924
3.71738586929346 0.00441616774853357
3.71768588429422 0.00441166940572177
3.71798589929496 0.00440717514910014
3.71828591429571 0.00440268497551677
3.71858592929646 0.0043981988818216
3.71888594429721 0.00439371686486641
3.71918595929797 0.00438923892150481
3.71948597429872 0.00438476504859224
3.71978598929947 0.00438029524298598
3.72008600430021 0.00437582950154514
3.72038601930096 0.00437136782113063
3.72068603430171 0.00436691019860523
3.72098604930247 0.00436245663083354
3.72128606430322 0.00435800711468197
3.72158607930397 0.00435356164701879
3.72188609430472 0.00434912022471408
3.72218610930546 0.00434468284463976
3.72248612430622 0.00434024950366955
3.72278613930697 0.00433582019867901
3.72308615430772 0.00433139492654556
3.72338616930847 0.00432697368414839
3.72368618430922 0.00432255646836857
3.72398619930997 0.00431814327608896
3.72428621431072 0.00431373410419426
3.72458622931147 0.00430932894957098
3.72488624431222 0.00430492780910746
3.72518625931297 0.00430053067969388
3.72548627431372 0.00429613755822222
3.72578628931447 0.0042917484415863
3.72608630431522 0.00428736332668176
3.72638631931597 0.00428298221040606
3.72668633431672 0.00427860508965846
3.72698634931747 0.00427423196134006
3.72728636431822 0.00426986282235379
3.72758637931897 0.00426549766960438
3.72788639431972 0.00426113649999841
3.72818640932047 0.00425677931044422
3.72848642432122 0.00425242609785205
3.72878643932197 0.00424807685913388
3.72908645432272 0.00424373159120354
3.72938646932347 0.0042393902909767
3.72968648432422 0.00423505295537081
3.72998649932497 0.00423071958130516
3.73028651432572 0.00422639016570084
3.73058652932647 0.00422206470548076
3.73088654432722 0.00421774319756965
3.73118655932797 0.00421342563889405
3.73148657432872 0.0042091120263823
3.73178658932947 0.00420480235696459
3.73208660433022 0.00420049662757288
3.73238661933097 0.00419619483514098
3.73268663433172 0.0041918969766045
3.73298664933247 0.00418760304890083
3.73328666433322 0.0041833130489692
3.73358667933397 0.00417902697375065
3.73388669433472 0.00417474482018804
3.73418670933547 0.00417046658522601
3.73448672433622 0.00416619226581103
3.73478673933697 0.00416192185889139
3.73508675433772 0.00415765536141715
3.73538676933847 0.00415339277034019
3.73568678433922 0.00414913408261423
3.73598679933997 0.00414487929519476
3.73628681434072 0.00414062840503908
3.73658682934147 0.00413638140910633
3.73688684434222 0.00413213830435742
3.73718685934297 0.00412789908775505
3.73748687434372 0.00412366375626376
3.73778688934447 0.00411943230684989
3.73808690434522 0.00411520473648157
3.73838691934597 0.00411098104212874
3.73868693434672 0.00410676122076313
3.73898694934747 0.0041025452693583
3.73928696434822 0.00409833318488956
3.73958697934897 0.00409412496433408
3.73988699434972 0.0040899206046708
3.74018700935047 0.00408572010288044
3.74048702435122 0.00408152345594557
3.74078703935197 0.00407733066085052
3.74108705435272 0.00407314171458143
3.74138706935347 0.00406895661412623
3.74168708435422 0.00406477535647465
3.74198709935497 0.00406059793861824
3.74228711435572 0.00405642435755031
3.74258712935647 0.00405225461026599
3.74288714435722 0.00404808869376219
3.74318715935797 0.00404392660503765
3.74348717435872 0.00403976834109284
3.74378718935947 0.00403561389893008
3.74408720436022 0.00403146327555346
3.74438721936097 0.00402731646796887
3.74468723436172 0.00402317347318399
3.74498724936247 0.00401903428820828
3.74528726436322 0.00401489891005303
3.74558727936397 0.00401076733573126
3.74588729436472 0.00400663956225783
3.74618730936547 0.00400251558664937
3.74648732436622 0.0039983954059243
3.74678733936697 0.00399427901710284
3.74708735436772 0.00399016641720699
3.74738736936847 0.00398605760326054
3.74768738436922 0.00398195257228904
3.74798739936997 0.00397785132131988
3.74828741437072 0.00397375384738219
3.74858742937147 0.00396966014750692
3.74888744437222 0.00396557021872677
3.74918745937297 0.00396148405807626
3.74948747437372 0.00395740166259169
3.74978748937447 0.0039533230293111
3.75008750437522 0.00394924815527436
3.75038751937597 0.00394517703752311
3.75068753437672 0.00394110967310077
3.75098754937747 0.00393704605905254
3.75128756437822 0.00393298619242541
3.75158757937897 0.00392893007026814
3.75188759437972 0.00392487768963127
3.75218760938047 0.00392082904756713
3.75248762438122 0.00391678414112981
3.75278763938197 0.00391274296737521
3.75308765438272 0.00390870552336098
3.75338766938347 0.00390467180614657
3.75368768438422 0.00390064181279319
3.75398769938497 0.00389661554036381
3.75428771438572 0.00389259298592323
3.75458772938647 0.00388857414653797
3.75488774438722 0.00388455901927636
3.75518775938797 0.0038805476012085
3.75548777438872 0.00387653988940624
3.75578778938947 0.00387253588094324
3.75608780439022 0.00386853557289489
3.75638781939097 0.0038645389623384
3.75668783439172 0.00386054604635272
3.75698784939247 0.00385655682201857
3.75728786439322 0.00385257128641846
3.75758787939397 0.00384858943663667
3.75788789439472 0.00384461126975924
3.75818790939547 0.00384063678287396
3.75848792439622 0.00383666597307042
3.75878793939697 0.00383269883743998
3.75908795439772 0.00382873537307575
3.75938796939847 0.00382477557707261
3.75968798439922 0.00382081944652721
3.75998799939997 0.00381686697853799
3.76028801440072 0.00381291817020509
3.76058802940147 0.00380897301863048
3.76088804440222 0.00380503152091788
3.76118805940297 0.00380109367417275
3.76148807440372 0.00379715947550234
3.76178808940447 0.00379322892201566
3.76208810440522 0.00378930201082347
3.76238811940597 0.0037853787390383
3.76268813440672 0.00378145910377443
3.76298814940747 0.00377754310214792
3.76328816440822 0.00377363073127658
3.76358817940897 0.00376972198827998
3.76388819440972 0.00376581687027946
3.76418820941047 0.00376191537439811
3.76448822441122 0.00375801749776077
3.76478823941197 0.00375412323749404
3.76508825441272 0.0037502325907263
3.76538826941347 0.00374634555458765
3.76568828441422 0.00374246212621
3.76598829941497 0.00373858230272695
3.76628831441572 0.00373470608127392
3.76658832941647 0.00373083345898802
3.76688834441722 0.00372696443300817
3.76718835941797 0.00372309900047501
3.76748837441872 0.00371923715853094
3.76778838941947 0.00371537890432013
3.76808840442022 0.00371152423498849
3.76838841942097 0.00370767314768367
3.76868843442172 0.00370382563955508
3.76898844942247 0.00369998170775388
3.76928846442322 0.00369614134943299
3.76958847942397 0.00369230456174707
3.76988849442472 0.00368847134185254
3.77018850942547 0.00368464168690753
3.77048852442622 0.00368081559407198
3.77078853942697 0.00367699306050751
3.77108855442772 0.00367317408337754
3.77138856942847 0.00366935865984721
3.77168858442922 0.00366554678708341
3.77198859942997 0.00366173846225479
3.77228861443072 0.00365793368253172
3.77258862943147 0.00365413244508633
3.77288864443222 0.00365033474709248
3.77318865943297 0.0036465405857258
3.77348867443372 0.00364274995816362
3.77378868943447 0.00363896286158505
3.77408870443522 0.00363517929317093
3.77438871943597 0.00363139925010383
3.77468873443672 0.00362762272956809
3.77498874943747 0.00362384972874974
3.77528876443822 0.00362008024483659
3.77558877943897 0.00361631427501817
3.77588879443972 0.00361255181648576
3.77618880944047 0.00360879286643238
3.77648882444122 0.00360503742205275
3.77678883944197 0.0036012854805434
3.77708885444272 0.00359753703910251
3.77738886944347 0.00359379209493005
3.77768888444422 0.00359005064522772
3.77798889944497 0.00358631268719893
3.77828891444572 0.00358257821804885
3.77858892944647 0.00357884723498436
3.77888894444722 0.00357511973521411
3.77918895944797 0.00357139571594843
3.77948897444872 0.00356767517439941
3.77978898944947 0.00356395810778088
3.78008900445022 0.00356024451330838
3.78038901945097 0.0035565343881992
3.78068903445172 0.00355282772967235
3.78098904945247 0.00354912453494856
3.78128906445322 0.0035454248012503
3.78158907945397 0.00354172852580175
3.78188909445472 0.00353803570582884
3.78218910945547 0.00353434633855922
3.78248912445622 0.00353066042122226
3.78278913945697 0.00352697795104906
3.78308915445772 0.00352329892527245
3.78338916945847 0.00351962334112696
3.78368918445922 0.00351595119584887
3.78398919945997 0.00351228248667617
3.78428921446072 0.00350861721084859
3.78458922946147 0.00350495536560755
3.78488924446222 0.00350129694819622
3.78518925946297 0.0034976419558595
3.78548927446372 0.00349399038584397
3.78578928946447 0.00349034223539795
3.78608930446522 0.00348669750177149
3.78638931946597 0.00348305618221635
3.78668933446672 0.003479418273986
3.78698934946747 0.00347578377433565
3.78728936446822 0.00347215268052221
3.78758937946897 0.0034685249898043
3.78788939446972 0.00346490069944226
3.78818940947047 0.00346127980669818
3.78848942447122 0.0034576623088358
3.78878943947197 0.00345404820312063
3.78908945447272 0.00345043748681988
3.78938946947347 0.00344683015720246
3.78968948447422 0.00344322621153899
3.78998949947497 0.00343962564710182
3.79028951447572 0.00343602846116499
3.79058952947647 0.00343243465100429
3.79088954447722 0.00342884421389717
3.79118955947797 0.00342525714712283
3.79148957447872 0.00342167344796216
3.79178958947947 0.00341809311369775
3.79208960448022 0.00341451614161392
3.79238961948097 0.00341094252899669
3.79268963448172 0.00340737227313377
3.79298964948247 0.00340380537131461
3.79328966448322 0.00340024182083033
3.79358967948397 0.00339668161897379
3.79388969448472 0.00339312476303951
3.79418970948547 0.00338957125032376
3.79448972448622 0.00338602107812449
3.79478973948697 0.00338247424374136
3.79508975448772 0.00337893074447572
3.79538976948847 0.00337539057763065
3.79568978448922 0.0033718537405109
3.79598979948997 0.00336832023042292
3.79628981449072 0.00336479004467489
3.79658982949147 0.00336126318057667
3.79688984449222 0.00335773963543983
3.79718985949297 0.00335421940657761
3.79748987449373 0.00335070249130498
3.79778988949447 0.00334718888693862
3.79808990449522 0.00334367859079684
3.79838991949597 0.0033401716001997
3.79868993449672 0.00333666791246895
3.79898994949748 0.00333316752492803
3.79928996449823 0.00332967043490207
3.79958997949898 0.00332617663971791
3.79988999449972 0.00332268613670406
3.80019000950047 0.00331919892319072
3.80049002450122 0.00331571499650981
3.80079003950198 0.00331223435399492
3.80109005450273 0.00330875699298134
3.80139006950348 0.00330528291080606
3.80169008450423 0.00330181210480772
3.80199009950497 0.00329834457232672
3.80229011450573 0.00329488031070505
3.80259012950648 0.00329141931728649
3.80289014450723 0.00328796158941643
3.80319015950798 0.003284507124442
3.80349017450873 0.00328105591971198
3.80379018950948 0.00327760797257686
3.80409020451023 0.00327416328038881
3.80439021951098 0.00327072184050166
3.80469023451173 0.00326728365027095
3.80499024951248 0.00326384870705391
3.80529026451323 0.00326041700820943
3.80559027951398 0.00325698855109809
3.80589029451473 0.00325356333308216
3.80619030951548 0.00325014135152559
3.80649032451623 0.003246722603794
3.80679033951698 0.00324330708725469
3.80709035451773 0.00323989479927664
3.80739036951848 0.00323648573723053
3.80769038451923 0.0032330798984887
3.80799039951998 0.00322967728042516
3.80829041452073 0.00322627788041562
3.80859042952148 0.00322288169583744
3.80889044452223 0.00321948872406967
3.80919045952298 0.00321609896249303
3.80949047452373 0.00321271240848994
3.80979048952448 0.00320932905944445
3.81009050452523 0.00320594891274232
3.81039051952598 0.00320257196577097
3.81069053452673 0.00319919821591947
3.81099054952748 0.00319582766057861
3.81129056452823 0.00319246029714081
3.81159057952898 0.00318909612300018
3.81189059452973 0.0031857351355525
3.81219060953048 0.0031823773321952
3.81249062453123 0.00317902271032741
3.81279063953198 0.0031756712673499
3.81309065453273 0.00317232300066513
3.81339066953348 0.0031689779076772
3.81369068453423 0.0031656359857919
3.81399069953498 0.00316229723241668
3.81429071453573 0.00315896164496066
3.81459072953648 0.00315562922083461
3.81489074453723 0.00315229995745098
3.81519075953798 0.00314897385222386
3.81549077453873 0.00314565090256903
3.81579078953948 0.00314233110590393
3.81609080454023 0.00313901445964764
3.81639081954098 0.00313570096122091
3.81669083454173 0.00313239060804618
3.81699084954248 0.0031290833975475
3.81729086454323 0.00312577932715061
3.81759087954398 0.0031224783942829
3.81789089454473 0.00311918059637342
3.81819090954548 0.00311588593085289
3.81849092454623 0.00311259439515367
3.81879093954698 0.00310930598670978
3.81909095454773 0.00310602070295689
3.81939096954848 0.00310273854133235
3.81969098454923 0.00309945949927513
3.81999099954998 0.00309618357422588
3.82029101455073 0.00309291076362689
3.82059102955148 0.00308964106492211
3.82089104455223 0.00308637447555715
3.82119105955298 0.00308311099297925
3.82149107455373 0.00307985061463731
3.82179108955448 0.00307659333798188
3.82209110455523 0.00307333916046517
3.82239111955598 0.00307008807954103
3.82269113455673 0.00306684009266496
3.82299114955748 0.00306359519729413
3.82329116455823 0.00306035339088729
3.82359117955898 0.00305711467090491
3.82389119455973 0.00305387903480908
3.82419120956048 0.00305064648006353
3.82449122456123 0.00304741700413363
3.82479123956198 0.00304419060448642
3.82509125456273 0.00304096727859057
3.82539126956348 0.00303774702391637
3.82569128456423 0.00303452983793578
3.82599129956498 0.0030313157181224
3.82629131456573 0.00302810466195147
3.82659132956648 0.00302489666689986
3.82689134456723 0.00302169173044609
3.82719135956798 0.00301848985007033
3.82749137456873 0.00301529102325435
3.82779138956948 0.00301209524748161
3.82809140457023 0.00300890252023716
3.82839141957098 0.00300571283900773
3.82869143457173 0.00300252620128165
3.82899144957248 0.00299934260454891
3.82929146457323 0.00299616204630114
3.82959147957398 0.00299298452403157
3.82989149457473 0.00298981003523509
3.83019150957548 0.00298663857740823
3.83049152457623 0.00298347014804913
3.83079153957698 0.00298030474465758
3.83109155457773 0.00297714236473501
3.83139156957848 0.00297398300578446
3.83169158457923 0.0029708266653106
3.83199159957998 0.00296767334081974
3.83229161458073 0.00296452302981982
3.83259162958148 0.00296137572982041
3.83289164458223 0.00295823143833271
3.83319165958298 0.00295509015286952
3.83349167458373 0.00295195187094532
3.83379168958448 0.00294881659007615
3.83409170458523 0.00294568430777973
3.83439171958598 0.00294255502157539
3.83469173458673 0.00293942872898407
3.83499174958748 0.00293630542752835
3.83529176458823 0.00293318511473242
3.83559177958898 0.00293006778812211
3.83589179458973 0.00292695344522485
3.83619180959048 0.0029238420835697
3.83649182459123 0.00292073370068735
3.83679183959198 0.00291762829411011
3.83709185459273 0.0029145258613719
3.83739186959348 0.00291142640000826
3.83769188459423 0.00290832990755635
3.83799189959498 0.00290523638155495
3.83829191459573 0.00290214581954444
3.83859192959648 0.00289905821906686
3.83889194459723 0.00289597357766581
3.83919195959798 0.00289289189288655
3.83949197459873 0.00288981316227594
3.83979198959948 0.00288673738338244
3.84009200460023 0.00288366455375613
3.84039201960098 0.00288059467094872
3.84069203460173 0.00287752773251351
3.84099204960248 0.00287446373600543
3.84129206460323 0.002871402678981
3.84159207960398 0.00286834455899838
3.84189209460473 0.00286528937361732
3.84219210960548 0.00286223712039916
3.84249212460623 0.00285918779690688
3.84279213960698 0.00285614140070506
3.84309215460773 0.00285309792935989
3.84339216960848 0.00285005738043915
3.84369218460923 0.00284701975151224
3.84399219960998 0.00284398504015018
3.84429221461073 0.00284095324392555
3.84459222961148 0.00283792436041258
3.84489224461223 0.00283489838718707
3.84519225961298 0.00283187532182644
3.84549227461373 0.00282885516190973
3.84579228961448 0.00282583790501754
3.84609230461523 0.00282282354873211
3.84639231961598 0.00281981209063724
3.84669233461673 0.00281680352831837
3.84699234961748 0.00281379785936252
3.84729236461823 0.0028107950813583
3.84759237961898 0.00280779519189594
3.84789239461973 0.00280479818856725
3.84819240962048 0.00280180406896566
3.84849242462123 0.00279881283068616
3.84879243962198 0.00279582447132535
3.84909245462273 0.00279283898848143
3.84939246962348 0.00278985637975421
3.84969248462423 0.00278687664274506
3.84999249962498 0.00278389977505697
3.85029251462573 0.00278092577429451
3.85059252962648 0.00277795463806383
3.85089254462723 0.0027749863639727
3.85119255962798 0.00277202094963046
3.85149257462873 0.00276905839264804
3.85179258962948 0.00276609869063797
3.85209260463023 0.00276314184121437
3.85239261963098 0.00276018784199293
3.85269263463173 0.00275723669059094
3.85299264963248 0.00275428838462727
3.85329266463323 0.00275134292172238
3.85359267963398 0.00274840029949833
3.85389269463473 0.00274546051557874
3.85419270963548 0.00274252356758883
3.85449272463623 0.0027395894531554
3.85479273963698 0.00273665816990682
3.85509275463773 0.00273372971547307
3.85539276963848 0.00273080408748567
3.85569278463923 0.00272788128357778
3.85599279963998 0.00272496130138409
3.85629281464073 0.00272204413854089
3.85659282964148 0.00271912979268605
3.85689284464223 0.002716218261459
3.85719285964298 0.00271330954250078
3.85749287464373 0.00271040363345398
3.85779288964448 0.00270750053196277
3.85809290464523 0.00270460023567292
3.85839291964598 0.00270170274223175
3.85869293464673 0.00269880804928818
3.85899294964748 0.00269591615449265
3.85929296464823 0.00269302705549723
3.85959297964898 0.00269014074995555
3.85989299464973 0.0026872572355228
3.86019300965048 0.00268437650985575
3.86049302465123 0.00268149857061273
3.86079303965198 0.00267862341545367
3.86109305465273 0.00267575104204002
3.86139306965348 0.00267288144803484
3.86169308465423 0.00267001463110275
3.86199309965498 0.00266715058890993
3.86229311465573 0.00266428931912413
3.86259312965648 0.00266143081941467
3.86289314465723 0.00265857508745245
3.86319315965798 0.00265572212090988
3.86349317465873 0.00265287191746101
3.86379318965948 0.0026500244747814
3.86409320466023 0.00264717979054819
3.86439321966098 0.0026443378624401
3.86469323466173 0.00264149868813737
3.86499324966248 0.00263866226532186
3.86529326466323 0.00263582859167694
3.86559327966398 0.00263299766488755
3.86589329466473 0.00263016948264021
3.86619330966548 0.00262734404262299
3.86649332466623 0.00262452134252551
3.86679333966698 0.00262170138003896
3.86709335466773 0.00261888415285608
3.86739336966848 0.00261606965867115
3.86769338466923 0.00261325789518004
3.86799339966998 0.00261044886008015
3.86829341467073 0.00260764255107045
3.86859342967148 0.00260483896585145
3.86889344467223 0.00260203810212523
3.86919345967298 0.0025992399575954
3.86949347467373 0.00259644452996714
3.86979348967448 0.00259365181694717
3.87009350467523 0.00259086181624377
3.87039351967598 0.00258807452556677
3.87069353467673 0.00258528994262754
3.87099354967748 0.00258250806513901
3.87129356467823 0.00257972889081566
3.87159357967898 0.00257695241737349
3.87189359467973 0.00257417864253008
3.87219360968048 0.00257140756400454
3.87249362468123 0.00256863917951752
3.87279363968198 0.00256587348679125
3.87309365468273 0.00256311048354946
3.87339366968348 0.00256035016751745
3.87369368468423 0.00255759253642204
3.87399369968498 0.00255483758799162
3.87429371468573 0.00255208531995611
3.87459372968648 0.00254933573004697
3.87489374468723 0.0025465888159972
3.87519375968798 0.00254384457554133
3.87549377468873 0.00254110300641547
3.87579378968948 0.0025383641063572
3.87609380469023 0.00253562787310571
3.87639381969098 0.00253289430440166
3.87669383469173 0.00253016339798731
3.87699384969248 0.00252743515160642
3.87729386469324 0.00252470956300429
3.87759387969398 0.00252198662992776
3.87789389469473 0.00251926635012519
3.87819390969548 0.00251654872134649
3.87849392469623 0.0025138337413431
3.87879393969699 0.00251112140786798
3.87909395469774 0.00250841171867564
3.87939396969849 0.00250570467152212
3.87969398469923 0.00250300026416497
3.87999399969998 0.00250029849436327
3.88029401470073 0.00249759935987766
3.88059402970149 0.00249490285847029
3.88089404470224 0.00249220898790482
3.88119405970299 0.00248951774594646
3.88149407470374 0.00248682913036195
3.88179408970448 0.00248414313891954
3.88209410470524 0.002481459769389
3.88239411970599 0.00247877901954164
3.88269413470674 0.0024761008871503
3.88299414970749 0.00247342536998933
3.88329416470824 0.00247075246583459
3.88359417970899 0.00246808217246349
3.88389419470974 0.00246541448765495
3.88419420971049 0.00246274940918939
3.88449422471124 0.00246008693484878
3.88479423971199 0.0024574270624166
3.88509425471274 0.00245476978967785
3.88539426971349 0.00245211511441903
3.88569428471424 0.00244946303442818
3.88599429971499 0.00244681354749486
3.88629431471574 0.00244416665141011
3.88659432971649 0.00244152234396653
3.88689434471724 0.0024388806229582
3.88719435971799 0.00243624148618073
3.88749437471874 0.00243360493143126
3.88779438971949 0.0024309709565084
3.88809440472024 0.00242833955921232
3.88839441972099 0.00242571073734467
3.88869443472174 0.00242308448870861
3.88899444972249 0.00242046081110882
3.88929446472324 0.0024178397023515
3.88959447972399 0.00241522116024435
3.88989449472474 0.00241260518259657
3.89019450972549 0.00240999176721888
3.89049452472624 0.0024073809119235
3.89079453972699 0.00240477261452414
3.89109455472774 0.00240216687283606
3.89139456972849 0.00239956368467598
3.89169458472924 0.00239696304786215
3.89199459972999 0.00239436496021432
3.89229461473074 0.00239176941955373
3.89259462973149 0.00238917642370314
3.89289464473224 0.0023865859704868
3.89319465973299 0.00238399805773047
3.89349467473374 0.0023814126832614
3.89379468973449 0.00237882984490835
3.89409470473524 0.00237624954050156
3.89439471973599 0.00237367176787281
3.89469473473674 0.00237109652485533
3.89499474973749 0.00236852380928388
3.89529476473824 0.00236595361899469
3.89559477973899 0.00236338595182552
3.89589479473974 0.00236082080561559
3.89619480974049 0.00235825817820564
3.89649482474124 0.00235569806743791
3.89679483974199 0.00235314047115608
3.89709485474274 0.00235058538720539
3.89739486974349 0.00234803281343253
3.89769488474424 0.0023454827476857
3.89799489974499 0.00234293518781459
3.89829491474574 0.00234039013167037
3.89859492974649 0.00233784757710571
3.89889494474724 0.00233530752197475
3.89919495974799 0.00233276996413315
3.89949497474874 0.00233023490143802
3.89979498974949 0.00232770233174799
3.90009500475024 0.00232517225292315
3.90039501975099 0.0023226446628251
3.90069503475174 0.00232011955931692
3.90099504975249 0.00231759694026314
3.90129506475324 0.00231507680352982
3.90159507975399 0.00231255914698448
3.90189509475474 0.00231004396849612
3.90219510975549 0.00230753126593523
3.90249512475624 0.00230502103717379
3.90279513975699 0.00230251328008524
3.90309515475774 0.00230000799254449
3.90339516975849 0.00229750517242797
3.90369518475924 0.00229500481761356
3.90399519975999 0.00229250692598062
3.90429521476074 0.00229001149541
3.90459522976149 0.002287518523784
3.90489524476224 0.00228502800898643
3.90519525976299 0.00228253994890254
3.90549527476374 0.00228005434141908
3.90579528976449 0.00227757118442427
3.90609530476524 0.00227509047580779
3.90639531976599 0.00227261221346081
3.90669533476674 0.00227013639527595
3.90699534976749 0.00226766301914734
3.90729536476824 0.00226519208297052
3.90759537976899 0.00226272358464256
3.90789539476974 0.00226025752206196
3.90819540977049 0.0022577938931287
3.90849542477124 0.00225533269574425
3.90879543977199 0.00225287392781151
3.90909545477274 0.00225041758723487
3.90939546977349 0.00224796367192017
3.90969548477424 0.00224551217977474
3.90999549977499 0.00224306310870734
3.91029551477574 0.00224061645662823
3.91059552977649 0.00223817222144912
3.91089554477724 0.00223573040108316
3.91119555977799 0.002233290993445
3.91149557477874 0.00223085399645072
3.91179558977949 0.00222841940801787
3.91209560478024 0.00222598722606548
3.91239561978099 0.002223557448514
3.91269563478174 0.00222113007328538
3.91299564978249 0.00221870509830301
3.91329566478324 0.00221628252149173
3.91359567978399 0.00221386234077784
3.91389569478474 0.00221144455408909
3.91419570978549 0.00220902915935471
3.91449572478624 0.00220661615450537
3.91479573978699 0.00220420553747319
3.91509575478774 0.00220179730619174
3.91539576978849 0.00219939145859607
3.91569578478924 0.00219698799262263
3.91599579978999 0.00219458690620938
3.91629581479074 0.00219218819729568
3.91659582979149 0.00218979186382239
3.91689584479224 0.00218739790373177
3.91719585979299 0.00218500631496757
3.91749587479374 0.00218261709547496
3.91779588979449 0.00218023024320058
3.91809590479524 0.00217784575609248
3.91839591979599 0.0021754636321002
3.91869593479674 0.00217308386917471
3.91899594979749 0.00217070646526841
3.91929596479824 0.00216833141833515
3.91959597979899 0.00216595872633025
3.91989599479974 0.00216358838721043
3.92019600980049 0.00216122039893389
3.92049602480124 0.00215885475946025
3.92079603980199 0.00215649146675057
3.92109605480274 0.00215413051876736
3.92139606980349 0.00215177191347456
3.92169608480424 0.00214941564883758
3.92199609980499 0.00214706172282321
3.92229611480574 0.00214471013339974
3.92259612980649 0.00214236087853684
3.92289614480724 0.00214001395620566
3.92319615980799 0.00213766936437877
3.92349617480874 0.00213532710103017
3.92379618980949 0.00213298716413531
3.92409620481024 0.00213064955167105
3.92439621981099 0.00212831426161569
3.92469623481174 0.00212598129194898
3.92499624981249 0.00212365064065209
3.92529626481324 0.00212132230570761
3.92559627981399 0.00211899628509958
3.92589629481474 0.00211667257681346
3.92619630981549 0.00211435117883613
3.92649632481624 0.00211203208915591
3.92679633981699 0.00210971530576255
3.92709635481774 0.00210740082664722
3.92739636981849 0.00210508864980252
3.92769638481924 0.00210277877322249
3.92799639981999 0.00210047119490254
3.92829641482074 0.00209816591283958
3.92859642982149 0.00209586292503188
3.92889644482224 0.00209356222947919
3.92919645982299 0.00209126382418262
3.92949647482374 0.00208896770714476
3.92979648982449 0.00208667387636959
3.93009650482524 0.00208438232986251
3.93039651982599 0.00208209306563035
3.93069653482674 0.00207980608168134
3.93099654982749 0.00207752137602516
3.93129656482824 0.00207523894667289
3.93159657982899 0.00207295879163703
3.93189659482974 0.00207068090893149
3.93219660983049 0.00206840529657159
3.93249662483124 0.00206613195257408
3.93279663983199 0.00206386087495712
3.93309665483274 0.00206159206174029
3.93339666983349 0.00205932551094458
3.93369668483424 0.00205706122059237
3.93399669983499 0.00205479918870749
3.93429671483574 0.00205253941331515
3.93459672983649 0.00205028189244199
3.93489674483724 0.00204802662411604
3.93519675983799 0.00204577360636675
3.93549677483874 0.002043522837225
3.93579678983949 0.00204127431472304
3.93609680484024 0.00203902803689455
3.93639681984099 0.00203678400177461
3.93669683484174 0.0020345422073997
3.93699684984249 0.00203230265180773
3.93729686484324 0.00203006533303797
3.93759687984399 0.00202783024913114
3.93789689484474 0.00202559739812933
3.93819690984549 0.00202336677807606
3.93849692484624 0.00202113838701623
3.93879693984699 0.00201891222299614
3.93909695484774 0.00201668828406351
3.93939696984849 0.00201446656826744
3.93969698484924 0.00201224707365845
3.93999699984999 0.00201002979828844
3.94029701485074 0.00200781474021072
3.94059702985149 0.00200560189747997
3.94089704485224 0.00200339126815232
3.94119705985299 0.00200118285028523
3.94149707485374 0.00199897664193762
3.94179708985449 0.00199677264116975
3.94209710485524 0.0019945708460433
3.94239711985599 0.00199237125462137
3.94269713485674 0.00199017386496838
3.94299714985749 0.00198797867515021
3.94329716485824 0.00198578568323409
3.94359717985899 0.00198359488728868
3.94389719485974 0.00198140628538399
3.94419720986049 0.00197921987559143
3.94449722486124 0.00197703565598382
3.94479723986199 0.00197485362463534
3.94509725486274 0.00197267377962157
3.94539726986349 0.00197049611901949
3.94569728486424 0.00196832064090742
3.94599729986499 0.00196614734336513
3.94629731486574 0.00196397622447372
3.94659732986649 0.00196180728231571
3.94689734486724 0.00195964051497497
3.94719735986799 0.00195747592053678
3.94749737486874 0.00195531349708779
3.94779738986949 0.00195315324271604
3.94809740487024 0.00195099515551094
3.94839741987099 0.00194883923356328
3.94869743487174 0.00194668547496525
3.94899744987249 0.00194453387781038
3.94929746487324 0.00194238444019361
3.94959747987399 0.00194023716021124
3.94989749487474 0.00193809203596096
3.95019750987549 0.00193594906554183
3.95049752487624 0.00193380824705428
3.95079753987699 0.00193166957860013
3.95109755487774 0.00192953305828255
3.95139756987849 0.00192739868420609
3.95169758487924 0.00192526645447669
3.95199759987999 0.00192313636720165
3.95229761488074 0.00192100842048964
3.95259762988149 0.0019188826124507
3.95289764488224 0.00191675894119626
3.95319765988299 0.00191463740483907
3.95349767488374 0.00191251800149329
3.95379768988449 0.00191040072927445
3.95409770488524 0.00190828558629942
3.95439771988599 0.00190617257068646
3.95469773488674 0.00190406168055519
3.95499774988749 0.00190195291402659
3.95529776488824 0.00189984626922299
3.95559777988899 0.00189774174426812
3.95589779488974 0.00189563933728706
3.95619780989049 0.00189353904640622
3.95649782489124 0.00189144086975342
3.95679783989199 0.00188934480545781
3.95709785489274 0.00188725085164993
3.95739786989349 0.00188515900646163
3.95769788489424 0.00188306926802616
3.95799789989499 0.00188098163447812
3.95829791489574 0.00187889610395347
3.9585979298965 0.00187681267458951
3.95889794489725 0.00187473134452492
3.95919795989799 0.00187265211189974
3.95949797489874 0.00187057497485531
3.95979798989949 0.0018684999315344
3.96009800490024 0.00186642698008108
3.960398019901 0.0018643561186408
3.96069803490175 0.00186228734536035
3.9609980499025 0.00186022065838788
3.96129806490324 0.0018581560558729
3.96159807990399 0.00185609353596623
3.96189809490475 0.00185403309682009
3.9621981099055 0.00185197473658801
3.96249812490625 0.0018499184534249
3.962798139907 0.001847864245487
3.96309815490775 0.00184581211093189
3.9633981699085 0.00184376204791853
3.96369818490925 0.00184171405460719
3.96399819991 0.00183966812915949
3.96429821491075 0.00183762426973841
3.9645982299115 0.00183558247450827
3.96489824491225 0.00183354274163472
3.965198259913 0.00183150506928478
3.96549827491375 0.00182946945562678
3.9657982899145 0.0018274358988304
3.96609830491525 0.00182540439706669
3.966398319916 0.00182337494850799
3.96669833491675 0.00182134755132801
3.9669983499175 0.0018193222037018
3.96729836491825 0.00181729890380575
3.967598379919 0.00181527764981757
3.96789839491975 0.00181325843991631
3.9681984099205 0.00181124127228235
3.96849842492125 0.00180922614509745
3.968798439922 0.00180721305654464
3.96909845492275 0.00180520200480832
3.9693984699235 0.00180319298807423
3.96969848492425 0.00180118600452943
3.969998499925 0.00179918105236229
3.97029851492575 0.00179717812976256
3.9705985299265 0.00179517723492127
3.97089854492725 0.00179317836603082
3.971198559928 0.00179118152128492
3.97149857492875 0.0017891866988786
3.9717985899295 0.00178719389700825
3.97209860493025 0.00178520311387154
3.972398619931 0.00178321434766752
3.97269863493175 0.00178122759659651
3.9729986499325 0.0017792428588602
3.97329866493325 0.00177726013266159
3.973598679934 0.001775279416205
3.97389869493475 0.00177330070769607
3.9741987099355 0.00177132400534177
3.97449872493625 0.00176934930735039
3.974798739937 0.00176737661193154
3.97509875493775 0.00176540591729616
3.9753987699385 0.00176343722165648
3.97569878493925 0.00176147052322609
3.97599879994 0.00175950582021987
3.97629881494075 0.00175754311085403
3.9765988299415 0.00175558239334609
3.97689884494225 0.00175362366591488
3.977198859943 0.00175166692678058
3.97749887494375 0.00174971217416464
3.9777988899445 0.00174775940628986
3.97809890494525 0.00174580862138034
3.978398919946 0.00174385981766147
3.97869893494675 0.00174191299335999
3.9789989499475 0.00173996814670394
3.97929896494825 0.00173802527592267
3.979598979949 0.00173608437924683
3.97989899494975 0.00173414545490839
3.9801990099505 0.00173220850114063
3.98049902495125 0.00173027351617814
3.980799039952 0.0017283404982568
3.98109905495275 0.00172640944561382
3.9813990699535 0.00172448035648771
3.98169908495425 0.00172255322911827
3.981999099955 0.00172062806174664
3.98229911495575 0.00171870485261523
3.9825991299565 0.00171678359996775
3.98289914495725 0.00171486430204926
3.983199159958 0.00171294695710607
3.98349917495875 0.00171103156338583
3.9837991899595 0.00170911811913747
3.98409920496025 0.00170720662261121
3.984399219961 0.00170529707205861
3.98469923496175 0.00170338946573249
3.9849992499625 0.00170148380188698
3.98529926496325 0.00169958007877752
3.985599279964 0.00169767829466083
3.98589929496475 0.00169577844779494
3.9861993099655 0.00169388053643917
3.98649932496625 0.00169198455885414
3.986799339967 0.00169009051330175
3.98709935496775 0.0016881983980452
3.9873993699685 0.001686308211349
3.98769938496925 0.00168441995147893
3.98799939997 0.00168253361670207
3.98829941497075 0.0016806492052868
3.9885994299715 0.00167876671550278
3.98889944497225 0.00167688614562096
3.989199459973 0.00167500749391358
3.98949947497375 0.00167313075865417
3.9897994899745 0.00167125593811755
3.99009950497525 0.00166938303057983
3.990399519976 0.00166751203431839
3.99069953497675 0.00166564294761191
3.9909995499775 0.00166377576874036
3.99129956497825 0.00166191049598498
3.991599579979 0.0016600471276283
3.99189959497975 0.00165818566195414
3.9921996099805 0.00165632609724759
3.99249962498125 0.00165446843179503
3.992799639982 0.00165261266388412
3.99309965498275 0.00165075879180379
3.9933996699835 0.00164890681384427
3.99369968498425 0.00164705672829706
3.993999699985 0.00164520853345493
3.99429971498575 0.00164336222761194
3.9945997299865 0.00164151780906341
3.99489974498725 0.00163967527610597
3.995199759988 0.00163783462703748
3.99549977498875 0.00163599586015711
3.9957997899895 0.00163415897376529
3.99609980499025 0.00163232396616374
3.996399819991 0.00163049083565543
3.99669983499175 0.00162865958054461
3.9969998499925 0.00162683019913681
3.99729986499325 0.00162500268973883
3.997599879994 0.00162317705065872
3.99789989499475 0.00162135328020584
3.9981999099955 0.00161953137669077
3.99849992499625 0.00161771133842541
3.998799939997 0.00161589316372287
3.99909995499775 0.0016140768508976
3.9993999699985 0.00161226239826524
3.99969998499925 0.00161044980414274
4 0.00160863906684831
};
\addlegendentry{$\mathcal{N}$($1.00, 0.80$)$\quad$Conflation}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=8.5,
xtick style={color=black},
xtick={-4,-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
},
y grid style={darkgray176},
ymin=-0.0282094774058919, ymax=0.592399025696109,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
}
]
\addplot [semithick, black, dashed]
table {%
-2 0.00443184841193801
-1.99949997499875 0.00443850095091533
-1.9989999499975 0.00444516236445393
-1.99849992499625 0.0044518326625394
-1.997999899995 0.00445851185516572
-1.99749987499375 0.00446519995233511
-1.9969998499925 0.00447189696405819
-1.99649982499125 0.00447860290035384
-1.99599979999 0.00448531777124929
-1.99549977498875 0.00449204158678012
-1.9949997499875 0.0044987743569902
-1.99449972498625 0.00450551609193178
-1.993999699985 0.00451226680166539
-1.99349967498375 0.00451902649625995
-1.9929996499825 0.0045257951857927
-1.99249962498125 0.00453257288034921
-1.99199959998 0.00453935959002342
-1.99149957497875 0.0045461553249176
-1.9909995499775 0.00455296009514239
-1.99049952497625 0.00455977391081675
-1.989999499975 0.00456659678206803
-1.98949947497375 0.00457342871903192
-1.9889994499725 0.00458026973185247
-1.98849942497125 0.0045871198306821
-1.98799939997 0.00459397902568158
-1.98749937496875 0.00460084732702007
-1.9869993499675 0.00460772474487507
-1.98649932496625 0.00461461128943248
-1.985999299965 0.00462150697088656
-1.98549927496375 0.00462841179943994
-1.9849992499625 0.00463532578530364
-1.98449922496125 0.00464224893869705
-1.98399919996 0.00464918126984797
-1.98349917495875 0.00465612278899255
-1.9829991499575 0.00466307350637534
-1.98249912495625 0.00467003343224929
-1.981999099955 0.00467700257687574
-1.98149907495375 0.00468398095052441
-1.9809990499525 0.00469096856347342
-1.98049902495125 0.00469796542600933
-1.97999899995 0.00470497154842702
-1.97949897494875 0.00471198694102985
-1.9789989499475 0.00471901161412955
-1.97849892494625 0.00472604557804627
-1.977998899945 0.00473308884310854
-1.97749887494375 0.00474014141965334
-1.9769988499425 0.00474720331802607
-1.97649882494125 0.0047542745485805
-1.97599879994 0.00476135512167885
-1.97549877493875 0.00476844504769177
-1.9749987499375 0.00477554433699831
-1.97449872493625 0.00478265299998595
-1.973998699935 0.00478977104705061
-1.97349867493375 0.00479689848859664
-1.9729986499325 0.0048040353350368
-1.97249862493125 0.00481118159679231
-1.97199859993 0.00481833728429281
-1.97149857492875 0.00482550240797637
-1.9709985499275 0.00483267697828953
-1.97049852492625 0.00483986100568724
-1.969998499925 0.00484705450063293
-1.96949847492375 0.00485425747359843
-1.9689984499225 0.00486146993506405
-1.96849842492125 0.00486869189551856
-1.96799839992 0.00487592336545915
-1.96749837491875 0.00488316435539149
-1.9669983499175 0.00489041487582969
-1.96649832491625 0.00489767493729635
-1.965998299915 0.00490494455032247
-1.96549827491375 0.00491222372544759
-1.9649982499125 0.00491951247321965
-1.96449822491125 0.00492681080419509
-1.96399819991 0.00493411872893882
-1.96349817490875 0.00494143625802419
-1.9629981499075 0.00494876340203307
-1.96249812490625 0.00495610017155576
-1.961998099905 0.00496344657719108
-1.96149807490375 0.00497080262954628
-1.9609980499025 0.00497816833923713
-1.96049802490125 0.00498554371688787
-1.9599979999 0.0049929287731312
-1.95949797489874 0.00500032351860837
-1.95899794989749 0.00500772796396904
-1.95849792489624 0.00501514211987143
-1.95799789989499 0.00502256599698219
-1.95749787489374 0.00502999960597652
-1.95699784989249 0.00503744295753807
-1.95649782489124 0.00504489606235903
-1.95599779988999 0.00505235893114005
-1.95549777488874 0.00505983157459031
-1.95499774988749 0.00506731400342747
-1.95449772488624 0.00507480622837773
-1.95399769988499 0.00508230826017576
-1.95349767488374 0.00508982010956476
-1.95299764988249 0.00509734178729643
-1.95249762488124 0.005104873304131
-1.95199759987999 0.00511241467083719
-1.95149757487874 0.00511996589819226
-1.95099754987749 0.00512752699698197
-1.95049752487624 0.00513509797800061
-1.94999749987499 0.00514267885205099
-1.94949747487374 0.00515026962994443
-1.94899744987249 0.00515787032250082
-1.94849742487124 0.0051654809405485
-1.94799739986999 0.0051731014949244
-1.94749737486874 0.00518073199647398
-1.94699734986749 0.0051883724560512
-1.94649732486624 0.00519602288451857
-1.94599729986499 0.00520368329274714
-1.94549727486374 0.00521135369161649
-1.94499724986249 0.00521903409201472
-1.94449722486124 0.00522672450483853
-1.94399719985999 0.00523442494099309
-1.94349717485874 0.00524213541139217
-1.94299714985749 0.00524985592695806
-1.94249712485624 0.00525758649862159
-1.94199709985499 0.00526532713732216
-1.94149707485374 0.0052730778540077
-1.94099704985249 0.00528083865963472
-1.94049702485124 0.00528860956516826
-1.93999699984999 0.00529639058158191
-1.93949697484874 0.00530418171985784
-1.93899694984749 0.00531198299098676
-1.93849692484624 0.00531979440596797
-1.93799689984499 0.00532761597580928
-1.93749687484374 0.00533544771152711
-1.93699684984249 0.00534328962414644
-1.93649682484124 0.00535114172470078
-1.93599679983999 0.00535900402423224
-1.93549677483874 0.0053668765337915
-1.93499674983749 0.00537475926443782
-1.93449672483624 0.00538265222723898
-1.93399669983499 0.0053905554332714
-1.93349667483374 0.00539846889362003
-1.93299664983249 0.00540639261937842
-1.93249662483124 0.0054143266216487
-1.93199659982999 0.00542227091154156
-1.93149657482874 0.0054302255001763
-1.93099654982749 0.00543819039868076
-1.93049652482624 0.00544616561819143
-1.92999649982499 0.00545415116985332
-1.92949647482374 0.00546214706482007
-1.92899644982249 0.00547015331425389
-1.92849642482124 0.00547816992932557
-1.92799639981999 0.00548619692121454
-1.92749637481874 0.00549423430110876
-1.92699634981749 0.00550228208020483
-1.92649632481624 0.00551034026970792
-1.92599629981499 0.00551840888083182
-1.92549627481374 0.0055264879247989
-1.92499624981249 0.00553457741284012
-1.92449622481124 0.00554267735619509
-1.92399619980999 0.00555078776611197
-1.92349617480874 0.00555890865384755
-1.92299614980749 0.00556704003066721
-1.92249612480624 0.00557518190784495
-1.92199609980499 0.00558333429666339
-1.92149607480374 0.00559149720841372
-1.92099604980249 0.00559967065439579
-1.92049602480124 0.00560785464591801
-1.91999599979999 0.00561604919429745
-1.91949597479874 0.00562425431085976
-1.91899594979749 0.00563247000693922
-1.91849592479624 0.00564069629387873
-1.91799589979499 0.0056489331830298
-1.91749587479374 0.00565718068575258
-1.91699584979249 0.0056654388134158
-1.91649582479124 0.00567370757739685
-1.91599579978999 0.00568198698908173
-1.91549577478874 0.00569027705986506
-1.91499574978749 0.00569857780115008
-1.91449572478624 0.00570688922434867
-1.91399569978499 0.00571521134088134
-1.91349567478374 0.00572354416217721
-1.91299564978249 0.00573188769967405
-1.91249562478124 0.00574024196481825
-1.91199559977999 0.00574860696906483
-1.91149557477874 0.00575698272387745
-1.91099554977749 0.0057653692407284
-1.91049552477624 0.00577376653109862
-1.90999549977499 0.00578217460647766
-1.90949547477374 0.00579059347836372
-1.90899544977249 0.00579902315826366
-1.90849542477124 0.00580746365769295
-1.90799539976999 0.00581591498817571
-1.90749537476874 0.00582437716124469
-1.90699534976749 0.00583285018844134
-1.90649532476624 0.00584133408131565
-1.90599529976499 0.00584982885142637
-1.90549527476374 0.00585833451034081
-1.90499524976249 0.00586685106963497
-1.90449522476124 0.00587537854089349
-1.90399519975999 0.00588391693570964
-1.90349517475874 0.00589246626568538
-1.90299514975749 0.00590102654243127
-1.90249512475624 0.00590959777756656
-1.90199509975499 0.00591817998271915
-1.90149507475374 0.00592677316952558
-1.90099504975249 0.00593537734963104
-1.90049502475124 0.00594399253468939
-1.89999499974999 0.00595261873636316
-1.89949497474874 0.00596125596632348
-1.89899494974749 0.00596990423625022
-1.89849492474624 0.00597856355783184
-1.89799489974499 0.00598723394276549
-1.89749487474374 0.00599591540275698
-1.89699484974249 0.00600460794952078
-1.89649482474124 0.00601331159478003
-1.89599479973999 0.0060220263502665
-1.89549477473874 0.00603075222772068
-1.89499474973749 0.00603948923889167
-1.89449472473624 0.00604823739553727
-1.89399469973499 0.00605699670942393
-1.89349467473374 0.00606576719232678
-1.89299464973249 0.00607454885602961
-1.89249462473124 0.00608334171232488
-1.89199459972999 0.00609214577301372
-1.89149457472874 0.00610096104990593
-1.89099454972749 0.00610978755481999
-1.89049452472624 0.00611862529958302
-1.88999449972499 0.00612747429603086
-1.88949447472374 0.006136334556008
-1.88899444972249 0.00614520609136757
-1.88849442472124 0.00615408891397145
-1.88799439971999 0.00616298303569012
-1.88749437471874 0.00617188846840279
-1.88699434971749 0.00618080522399731
-1.88649432471624 0.00618973331437022
-1.88599429971499 0.00619867275142678
-1.88549427471374 0.00620762354708083
-1.88499424971249 0.00621658571325498
-1.88449422471124 0.00622555926188049
-1.88399419970999 0.00623454420489728
-1.88349417470874 0.00624354055425399
-1.88299414970749 0.00625254832190789
-1.88249412470624 0.006261567519825
-1.88199409970499 0.00627059815997995
-1.88149407470374 0.00627964025435611
-1.88099404970249 0.00628869381494549
-1.88049402470123 0.00629775885374882
-1.87999399969999 0.0063068353827755
-1.87949397469873 0.00631592341404359
-1.87899394969748 0.0063250229595799
-1.87849392469623 0.00633413403141986
-1.87799389969498 0.00634325664160762
-1.87749387469373 0.006352390802196
-1.87699384969248 0.00636153652524653
-1.87649382469123 0.00637069382282941
-1.87599379968998 0.00637986270702353
-1.87549377468873 0.00638904318991648
-1.87499374968748 0.00639823528360452
-1.87449372468623 0.00640743900019262
-1.87399369968498 0.00641665435179442
-1.87349367468373 0.00642588135053228
-1.87299364968248 0.00643512000853721
-1.87249362468123 0.00644437033794893
-1.87199359967998 0.00645363235091589
-1.87149357467873 0.00646290605959515
-1.87099354967748 0.00647219147615254
-1.87049352467623 0.00648148861276253
-1.86999349967498 0.00649079748160832
-1.86949347467373 0.00650011809488177
-1.86899344967248 0.00650945046478344
-1.86849342467123 0.00651879460352263
-1.86799339966998 0.00652815052331726
-1.86749337466873 0.00653751823639399
-1.86699334966748 0.00654689775498817
-1.86649332466623 0.00655628909134384
-1.86599329966498 0.00656569225771372
-1.86549327466373 0.00657510726635924
-1.86499324966248 0.00658453412955054
-1.86449322466123 0.00659397285956642
-1.86399319965998 0.0066034234686944
-1.86349317465873 0.0066128859692307
-1.86299314965748 0.00662236037348022
-1.86249312465623 0.00663184669375655
-1.86199309965498 0.00664134494238199
-1.86149307465373 0.00665085513168754
-1.86099304965248 0.00666037727401289
-1.86049302465123 0.00666991138170643
-1.85999299964998 0.00667945746712523
-1.85949297464873 0.00668901554263508
-1.85899294964748 0.00669858562061046
-1.85849292464623 0.00670816771343452
-1.85799289964498 0.00671776183349916
-1.85749287464373 0.00672736799320492
-1.85699284964248 0.00673698620496108
-1.85649282464123 0.0067466164811856
-1.85599279963998 0.00675625883430513
-1.85549277463873 0.00676591327675502
-1.85499274963748 0.00677557982097932
-1.85449272463623 0.0067852584794308
-1.85399269963498 0.00679494926457087
-1.85349267463373 0.0068046521888697
-1.85299264963248 0.00681436726480611
-1.85249262463123 0.00682409450486764
-1.85199259962998 0.00683383392155052
-1.85149257462873 0.00684358552735967
-1.85099254962748 0.00685334933480874
-1.85049252462623 0.00686312535642001
-1.84999249962498 0.00687291360472452
-1.84949247462373 0.00688271409226198
-1.84899244962248 0.0068925268315808
-1.84849242462123 0.00690235183523807
-1.84799239961998 0.00691218911579959
-1.84749237461873 0.00692203868583987
-1.84699234961748 0.00693190055794207
-1.84649232461623 0.00694177474469811
-1.84599229961498 0.00695166125870855
-1.84549227461373 0.00696156011258265
-1.84499224961248 0.0069714713189384
-1.84449222461123 0.00698139489040244
-1.84399219960998 0.00699133083961015
-1.84349217460873 0.00700127917920555
-1.84299214960748 0.00701123992184139
-1.84249212460623 0.00702121308017912
-1.84199209960498 0.00703119866688885
-1.84149207460373 0.00704119669464941
-1.84099204960248 0.00705120717614829
-1.84049202460123 0.00706123012408173
-1.83999199959998 0.00707126555115457
-1.83949197459873 0.00708131347008044
-1.83899194959748 0.0070913738935816
-1.83849192459623 0.00710144683438901
-1.83799189959498 0.00711153230524234
-1.83749187459373 0.00712163031888991
-1.83699184959248 0.00713174088808876
-1.83649182459123 0.00714186402560463
-1.83599179958998 0.00715199974421191
-1.83549177458873 0.00716214805669371
-1.83499174958748 0.0071723089758418
-1.83449172458623 0.00718248251445666
-1.83399169958498 0.00719266868534744
-1.83349167458373 0.00720286750133199
-1.83299164958248 0.00721307897523683
-1.83249162458123 0.00722330311989718
-1.83199159957998 0.00723353994815693
-1.83149157457873 0.00724378947286866
-1.83099154957748 0.00725405170689364
-1.83049152457623 0.0072643266631018
-1.82999149957498 0.00727461435437178
-1.82949147457373 0.00728491479359088
-1.82899144957248 0.0072952279936551
-1.82849142457123 0.0073055539674691
-1.82799139956998 0.00731589272794622
-1.82749137456873 0.00732624428800851
-1.82699134956748 0.00733660866058665
-1.82649132456623 0.00734698585862004
-1.82599129956498 0.00735737589505673
-1.82549127456373 0.00736777878285345
-1.82499124956248 0.00737819453497563
-1.82449122456123 0.00738862316439732
-1.82399119955998 0.00739906468410133
-1.82349117455873 0.00740951910707904
-1.82299114955748 0.00741998644633059
-1.82249112455623 0.00743046671486475
-1.82199109955498 0.00744095992569896
-1.82149107455373 0.00745146609185933
-1.82099104955248 0.00746198522638066
-1.82049102455123 0.00747251734230642
-1.81999099954998 0.00748306245268869
-1.81949097454873 0.0074936205705883
-1.81899094954748 0.0075041917090747
-1.81849092454623 0.00751477588122599
-1.81799089954498 0.00752537310012897
-1.81749087454373 0.00753598337887908
-1.81699084954248 0.00754660673058046
-1.81649082454123 0.00755724316834585
-1.81599079953998 0.0075678927052967
-1.81549077453873 0.00757855535456311
-1.81499074953748 0.00758923112928381
-1.81449072453623 0.00759992004260624
-1.81399069953498 0.00761062210768644
-1.81349067453373 0.00762133733768917
-1.81299064953248 0.00763206574578776
-1.81249062453123 0.00764280734516428
-1.81199059952998 0.00765356214900942
-1.81149057452873 0.00766433017052249
-1.81099054952748 0.0076751114229115
-1.81049052452623 0.00768590591939307
-1.80999049952498 0.00769671367319252
-1.80949047452373 0.00770753469754375
-1.80899044952248 0.00771836900568936
-1.80849042452123 0.00772921661088058
-1.80799039951998 0.00774007752637728
-1.80749037451873 0.00775095176544798
-1.80699034951748 0.00776183934136982
-1.80649032451623 0.00777274026742863
-1.80599029951498 0.00778365455691881
-1.80549027451373 0.00779458222314348
-1.80499024951248 0.00780552327941432
-1.80449022451123 0.00781647773905171
-1.80399019950998 0.00782744561538462
-1.80349017450873 0.00783842692175066
-1.80299014950748 0.00784942167149613
-1.80249012450623 0.00786042987797585
-1.80199009950498 0.0078714515545534
-1.80149007450373 0.00788248671460088
-1.80099004950248 0.00789353537149908
-1.80049002450122 0.00790459753863739
-1.79998999949998 0.00791567322941384
-1.79948997449872 0.00792676245723509
-1.79898994949747 0.00793786523551638
-1.79848992449622 0.00794898157768163
-1.79798989949497 0.00796011149716333
-1.79748987449372 0.00797125500740262
-1.79698984949247 0.00798241212184924
-1.79648982449122 0.00799358285396155
-1.79598979948997 0.00800476721720655
-1.79548977448872 0.00801596522505978
-1.79498974948747 0.00802717689100549
-1.79448972448622 0.00803840222853646
-1.79398969948497 0.00804964125115411
-1.79348967448372 0.00806089397236848
-1.79298964948247 0.00807216040569817
-1.79248962448122 0.00808344056467046
-1.79198959947997 0.00809473446282113
-1.79148957447872 0.00810604211369467
-1.79098954947747 0.00811736353084409
-1.79048952447622 0.00812869872783103
-1.78998949947497 0.00814004771822571
-1.78948947447372 0.00815141051560696
-1.78898944947247 0.00816278713356223
-1.78848942447122 0.00817417758568748
-1.78798939946997 0.00818558188558733
-1.78748937446872 0.00819700004687498
-1.78698934946747 0.00820843208317219
-1.78648932446622 0.00821987800810933
-1.78598929946497 0.00823133783532532
-1.78548927446372 0.00824281157846772
-1.78498924946247 0.0082542992511926
-1.78448922446122 0.00826580086716467
-1.78398919945997 0.00827731644005717
-1.78348917445872 0.00828884598355193
-1.78298914945747 0.00830038951133938
-1.78248912445622 0.00831194703711846
-1.78198909945497 0.00832351857459676
-1.78148907445372 0.00833510413749036
-1.78098904945247 0.00834670373952395
-1.78048902445122 0.00835831739443079
-1.77998899944997 0.00836994511595267
-1.77948897444872 0.00838158691783997
-1.77898894944747 0.00839324281385158
-1.77848892444622 0.00840491281775504
-1.77798889944497 0.00841659694332634
-1.77748887444372 0.00842829520435009
-1.77698884944247 0.00844000761461942
-1.77648882444122 0.00845173418793604
-1.77598879943997 0.00846347493811016
-1.77548877443872 0.00847522987896057
-1.77498874943747 0.00848699902431462
-1.77448872443622 0.00849878238800813
-1.77398869943497 0.00851057998388555
-1.77348867443372 0.0085223918257998
-1.77298864943247 0.00853421792761237
-1.77248862443122 0.00854605830319325
-1.77198859942997 0.008557912966421
-1.77148857442872 0.0085697819311827
-1.77098854942747 0.00858166521137392
-1.77048852442622 0.00859356282089881
-1.76998849942497 0.00860547477367001
-1.76948847442372 0.00861740108360869
-1.76898844942247 0.00862934176464452
-1.76848842442122 0.00864129683071571
-1.76798839941997 0.008653266295769
-1.76748837441872 0.00866525017375958
-1.76698834941747 0.00867724847865121
-1.76648832441622 0.00868926122441614
-1.76598829941497 0.00870128842503511
-1.76548827441372 0.0087133300944974
-1.76498824941247 0.00872538624680073
-1.76448822441122 0.0087374568959514
-1.76398819940997 0.00874954205596411
-1.76348817440872 0.00876164174086216
-1.76298814940747 0.00877375596467726
-1.76248812440622 0.00878588474144965
-1.76198809940497 0.00879802808522803
-1.76148807440372 0.00881018601006961
-1.76098804940247 0.0088223585300401
-1.76048802440122 0.00883454565921362
-1.75998799939997 0.00884674741167285
-1.75948797439872 0.0088589638015089
-1.75898794939747 0.00887119484282135
-1.75848792439622 0.00888344054971828
-1.75798789939497 0.00889570093631619
-1.75748787439372 0.00890797601674013
-1.75698784939247 0.00892026580512352
-1.75648782439122 0.0089325703156083
-1.75598779938997 0.00894488956234484
-1.75548777438872 0.00895722355949199
-1.75498774938747 0.00896957232121704
-1.75448772438622 0.00898193586169571
-1.75398769938497 0.00899431419511224
-1.75348767438372 0.00900670733565921
-1.75298764938247 0.00901911529753773
-1.75248762438122 0.00903153809495733
-1.75198759937997 0.00904397574213595
-1.75148757437872 0.0090564282533
-1.75098754937747 0.00906889564268429
-1.75048752437622 0.00908137792453212
-1.74998749937497 0.00909387511309512
-1.74948747437372 0.00910638722263344
-1.74898744937247 0.0091189142674156
-1.74848742437122 0.00913145626171857
-1.74798739936997 0.00914401321982771
-1.74748737436872 0.0091565851560368
-1.74698734936747 0.00916917208464806
-1.74648732436622 0.00918177401997207
-1.74598729936497 0.00919439097632785
-1.74548727436372 0.00920702296804283
-1.74498724936247 0.00921967000945281
-1.74448722436122 0.00923233211490202
-1.74398719935997 0.00924500929874304
-1.74348717435872 0.00925770157533692
-1.74298714935747 0.00927040895905299
-1.74248712435622 0.00928313146426908
-1.74198709935497 0.00929586910537132
-1.74148707435372 0.00930862189675426
-1.74098704935247 0.00932138985282082
-1.74048702435122 0.00933417298798228
-1.73998699934997 0.00934697131665834
-1.73948697434872 0.00935978485327699
-1.73898694934747 0.00937261361227466
-1.73848692434622 0.0093854576080961
-1.73798689934497 0.00939831685519445
-1.73748687434372 0.00941119136803116
-1.73698684934247 0.00942408116107609
-1.73648682434122 0.00943698624880742
-1.73598679933997 0.00944990664571166
-1.73548677433872 0.00946284236628372
-1.73498674933747 0.00947579342502681
-1.73448672433622 0.00948875983645248
-1.73398669933497 0.00950174161508062
-1.73348667433372 0.00951473877543945
-1.73298664933247 0.00952775133206557
-1.73248662433122 0.00954077929950379
-1.73198659932997 0.00955382269230737
-1.73148657432872 0.00956688152503781
-1.73098654932747 0.00957995581226496
-1.73048652432622 0.00959304556856697
-1.72998649932497 0.00960615080853028
-1.72948647432372 0.00961927154674971
-1.72898644932247 0.00963240779782829
-1.72848642432122 0.00964555957637741
-1.72798639931997 0.00965872689701674
-1.72748637431872 0.00967190977437424
-1.72698634931747 0.00968510822308618
-1.72648632431622 0.00969832225779708
-1.72598629931497 0.00971155189315979
-1.72548627431372 0.00972479714383539
-1.72498624931247 0.00973805802449329
-1.72448622431122 0.00975133454981113
-1.72398619930997 0.00976462673447484
-1.72348617430872 0.00977793459317862
-1.72298614930747 0.00979125814062491
-1.72248612430622 0.00980459739152446
-1.72198609930497 0.0098179523605962
-1.72148607430372 0.00983132306256739
-1.72098604930247 0.0098447095121735
-1.72048602430122 0.00985811172415824
-1.71998599929996 0.00987152971327357
-1.71948597429871 0.0098849634942797
-1.71898594929746 0.0098984130819451
-1.71848592429621 0.00991187849104638
-1.71798589929496 0.00992535973636848
-1.71748587429371 0.00993885683270451
-1.71698584929246 0.00995236979485582
-1.71648582429121 0.00996589863763195
-1.71598579928996 0.00997944337585068
-1.71548577428871 0.00999300402433803
-1.71498574928746 0.0100065805979281
-1.71448572428621 0.0100201731114634
-1.71398569928496 0.0100337815797945
-1.71348567428371 0.0100474060177801
-1.71298564928246 0.0100610464402873
-1.71248562428121 0.0100747028621911
-1.71198559927996 0.010088375298375
-1.71148557427871 0.0101020637637305
-1.71098554927746 0.0101157682731572
-1.71048552427621 0.0101294888415631
-1.70998549927496 0.0101432254838643
-1.70948547427371 0.0101569782149848
-1.70898544927246 0.0101707470498571
-1.70848542427121 0.0101845320034218
-1.70798539926996 0.0101983330906275
-1.70748537426871 0.010212150326431
-1.70698534926746 0.0102259837257973
-1.70648532426621 0.0102398333036996
-1.70598529926496 0.010253699075119
-1.70548527426371 0.0102675810550451
-1.70498524926246 0.0102814792584752
-1.70448522426121 0.0102953937004151
-1.70398519925996 0.0103093243958785
-1.70348517425871 0.0103232713598873
-1.70298514925746 0.0103372346074715
-1.70248512425621 0.0103512141536692
-1.70198509925496 0.0103652100135266
-1.70148507425371 0.010379222202098
-1.70098504925246 0.0103932507344458
-1.70048502425121 0.0104072956256406
-1.69998499924996 0.0104213568907609
-1.69948497424871 0.0104354345448935
-1.69898494924746 0.0104495286031329
-1.69848492424621 0.0104636390805822
-1.69798489924496 0.0104777659923522
-1.69748487424371 0.0104919093535618
-1.69698484924246 0.0105060691793381
-1.69648482424121 0.0105202454848162
-1.69598479923996 0.0105344382851393
-1.69548477423871 0.0105486475954585
-1.69498474923746 0.0105628734309331
-1.69448472423621 0.0105771158067304
-1.69398469923496 0.0105913747380257
-1.69348467423371 0.0106056502400024
-1.69298464923246 0.0106199423278518
-1.69248462423121 0.0106342510167734
-1.69198459922996 0.0106485763219747
-1.69148457422871 0.0106629182586709
-1.69098454922746 0.0106772768420857
-1.69048452422621 0.0106916520874505
-1.68998449922496 0.0107060440100047
-1.68948447422371 0.0107204526249959
-1.68898444922246 0.0107348779476794
-1.68848442422121 0.0107493199933188
-1.68798439921996 0.0107637787771854
-1.68748437421871 0.0107782543145588
-1.68698434921746 0.0107927466207262
-1.68648432421621 0.0108072557109831
-1.68598429921496 0.0108217816006327
-1.68548427421371 0.0108363243049865
-1.68498424921246 0.0108508838393635
-1.68448422421121 0.010865460219091
-1.68398419920996 0.0108800534595042
-1.68348417420871 0.0108946635759462
-1.68298414920746 0.0109092905837679
-1.68248412420621 0.0109239344983283
-1.68198409920496 0.0109385953349944
-1.68148407420371 0.010953273109141
-1.68098404920246 0.0109679678361507
-1.68048402420121 0.0109826795314143
-1.67998399919996 0.0109974082103302
-1.67948397419871 0.011012153888305
-1.67898394919746 0.011026916580753
-1.67848392419621 0.0110416963030965
-1.67798389919496 0.0110564930707657
-1.67748387419371 0.0110713068991985
-1.67698384919246 0.0110861378038409
-1.67648382419121 0.0111009858001467
-1.67598379918996 0.0111158509035775
-1.67548377418871 0.0111307331296029
-1.67498374918746 0.0111456324937002
-1.67448372418621 0.0111605490113548
-1.67398369918496 0.0111754826980597
-1.67348367418371 0.0111904335693159
-1.67298364918246 0.0112054016406321
-1.67248362418121 0.011220386927525
-1.67198359917996 0.011235389445519
-1.67148357417871 0.0112504092101464
-1.67098354917746 0.0112654462369473
-1.67048352417621 0.0112805005414697
-1.66998349917496 0.0112955721392692
-1.66948347417371 0.0113106610459094
-1.66898344917246 0.0113257672769616
-1.66848342417121 0.011340890848005
-1.66798339916996 0.0113560317746264
-1.66748337416871 0.0113711900724206
-1.66698334916746 0.0113863657569901
-1.66648332416621 0.0114015588439451
-1.66598329916496 0.0114167693489036
-1.66548327416371 0.0114319972874915
-1.66498324916246 0.0114472426753422
-1.66448322416121 0.0114625055280972
-1.66398319915996 0.0114777858614054
-1.66348317415871 0.0114930836909236
-1.66298314915746 0.0115083990323164
-1.66248312415621 0.0115237319012561
-1.66198309915496 0.0115390823134226
-1.66148307415371 0.0115544502845036
-1.66098304915246 0.0115698358301946
-1.66048302415121 0.0115852389661987
-1.65998299914996 0.0116006597082268
-1.65948297414871 0.0116160980719974
-1.65898294914746 0.0116315540732366
-1.65848292414621 0.0116470277276786
-1.65798289914496 0.0116625190510649
-1.65748287414371 0.0116780280591447
-1.65698284914246 0.011693554767675
-1.65648282414121 0.0117090991924204
-1.65598279913996 0.0117246613491533
-1.65548277413871 0.0117402412536536
-1.65498274913746 0.0117558389217088
-1.65448272413621 0.0117714543691142
-1.65398269913496 0.0117870876116727
-1.65348267413371 0.0118027386651948
-1.65298264913246 0.0118184075454985
-1.65248262413121 0.0118340942684098
-1.65198259912996 0.0118497988497618
-1.65148257412871 0.0118655213053957
-1.65098254912746 0.01188126165116
-1.65048252412621 0.0118970199029108
-1.64998249912496 0.011912796076512
-1.64948247412371 0.0119285901878349
-1.64898244912246 0.0119444022527585
-1.64848242412121 0.0119602322871692
-1.64798239911996 0.0119760803069612
-1.64748237411871 0.0119919463280361
-1.64698234911746 0.0120078303663031
-1.64648232411621 0.0120237324376789
-1.64598229911496 0.012039652558088
-1.64548227411371 0.012055590743462
-1.64498224911246 0.0120715470097405
-1.64448222411121 0.0120875213728702
-1.64398219910996 0.0121035138488057
-1.64348217410871 0.0121195244535088
-1.64298214910746 0.012135553202949
-1.64248212410621 0.0121516001131033
-1.64198209910496 0.0121676651999562
-1.64148207410371 0.0121837484794995
-1.64098204910246 0.0121998499677327
-1.64048202410121 0.0122159696806627
-1.63998199909995 0.0122321076343039
-1.6394819740987 0.0122482638446781
-1.63898194909745 0.0122644383278146
-1.6384819240962 0.0122806310997503
-1.63798189909495 0.0122968421765293
-1.6374818740937 0.0123130715742033
-1.63698184909245 0.0123293193088313
-1.6364818240912 0.0123455853964799
-1.63598179908995 0.0123618698532231
-1.6354817740887 0.0123781726951421
-1.63498174908745 0.0123944939383258
-1.6344817240862 0.0124108335988703
-1.63398169908495 0.0124271916928792
-1.6334816740837 0.0124435682364635
-1.63298164908245 0.0124599632457416
-1.6324816240812 0.012476376736839
-1.63198159907995 0.0124928087258891
-1.6314815740787 0.0125092592290321
-1.63098154907745 0.012525728262416
-1.6304815240762 0.012542215842196
-1.62998149907495 0.0125587219845345
-1.6294814740737 0.0125752467056014
-1.62898144907245 0.012591790021574
-1.6284814240712 0.0126083519486367
-1.62798139906995 0.0126249325029814
-1.6274813740687 0.0126415317008073
-1.62698134906745 0.0126581495583208
-1.6264813240662 0.0126747860917358
-1.62598129906495 0.0126914413172732
-1.6254812740637 0.0127081152511615
-1.62498124906245 0.0127248079096362
-1.6244812240612 0.0127415193089404
-1.62398119905995 0.012758249465324
-1.6234811740587 0.0127749983950447
-1.62298114905745 0.012791766114367
-1.6224811240562 0.012808552639563
-1.62198109905495 0.0128253579869117
-1.6214810740537 0.0128421821726996
-1.62098104905245 0.0128590252132204
-1.6204810240512 0.0128758871247749
-1.61998099904995 0.0128927679236712
-1.6194809740487 0.0129096676262245
-1.61898094904745 0.0129265862487574
-1.6184809240462 0.0129435238075995
-1.61798089904495 0.0129604803190876
-1.6174808740437 0.0129774557995658
-1.61698084904245 0.0129944502653853
-1.6164808240412 0.0130114637329045
-1.61598079903995 0.013028496218489
-1.6154807740387 0.0130455477385112
-1.61498074903745 0.0130626183093512
-1.6144807240362 0.0130797079473959
-1.61398069903495 0.0130968166690393
-1.6134806740337 0.0131139444906827
-1.61298064903245 0.0131310914287344
-1.6124806240312 0.0131482574996098
-1.61198059902995 0.0131654427197316
-1.6114805740287 0.0131826471055292
-1.61098054902745 0.0131998706734394
-1.6104805240262 0.0132171134399061
-1.60998049902495 0.0132343754213801
-1.6094804740237 0.0132516566343193
-1.60898044902245 0.0132689570951887
-1.6084804240212 0.0132862768204604
-1.60798039901995 0.0133036158266135
-1.6074803740187 0.0133209741301341
-1.60698034901745 0.0133383517475153
-1.6064803240162 0.0133557486952573
-1.60598029901495 0.0133731649898674
-1.6054802740137 0.0133906006478597
-1.60498024901245 0.0134080556857553
-1.6044802240112 0.0134255301200826
-1.60398019900995 0.0134430239673766
-1.6034801740087 0.0134605372441796
-1.60298014900745 0.0134780699670406
-1.6024801240062 0.0134956221525158
-1.60198009900495 0.0135131938171681
-1.6014800740037 0.0135307849775675
-1.60098004900245 0.013548395650291
-1.6004800240012 0.0135660258519224
-1.59997999899995 0.0135836755990526
-1.5994799739987 0.0136013449082791
-1.59897994899745 0.0136190337962067
-1.5984799239962 0.0136367422794468
-1.59797989899495 0.0136544703746178
-1.5974798739937 0.0136722180983451
-1.59697984899245 0.0136899854672607
-1.5964798239912 0.0137077724980037
-1.59597979898995 0.0137255792072201
-1.5954797739887 0.0137434056115626
-1.59497974898745 0.0137612517276907
-1.5944797239862 0.013779117572271
-1.59397969898495 0.0137970031619767
-1.5934796739837 0.013814908513488
-1.59297964898245 0.0138328336434917
-1.5924796239812 0.0138507785686815
-1.59197959897995 0.013868743305758
-1.5914795739787 0.0138867278714286
-1.59097954897745 0.0139047322824073
-1.5904795239762 0.013922756555415
-1.58997949897495 0.0139408007071794
-1.5894794739737 0.0139588647544348
-1.58897944897245 0.0139769487139225
-1.5884794239712 0.0139950526023904
-1.58797939896995 0.0140131764365931
-1.5874793739687 0.014031320233292
-1.58697934896745 0.0140494840092551
-1.5864793239662 0.0140676677812574
-1.58597929896495 0.0140858715660803
-1.5854792739637 0.014104095380512
-1.58497924896245 0.0141223392413475
-1.5844792239612 0.0141406031653883
-1.58397919895995 0.0141588871694427
-1.5834791739587 0.0141771912703256
-1.58297914895745 0.0141955154848586
-1.5824791239562 0.0142138598298699
-1.58197909895495 0.0142322243221944
-1.5814790739537 0.0142506089786736
-1.58097904895245 0.0142690138161555
-1.5804790239512 0.014287438851495
-1.57997899894995 0.0143058841015533
-1.5794789739487 0.0143243495831984
-1.57897894894745 0.0143428353133049
-1.5784789239462 0.0143613413087538
-1.57797889894495 0.0143798675864328
-1.5774788739437 0.0143984141632362
-1.57697884894245 0.0144169810560648
-1.5764788239412 0.0144355682818258
-1.57597879893995 0.0144541758574333
-1.5754787739387 0.0144728037998076
-1.57497874893745 0.0144914521258756
-1.5744787239362 0.0145101208525709
-1.57397869893495 0.0145288099968333
-1.5734786739337 0.0145475195756094
-1.57297864893245 0.014566249605852
-1.5724786239312 0.0145850001045206
-1.57197859892995 0.0146037710885811
-1.5714785739287 0.0146225625750059
-1.57097854892745 0.0146413745807737
-1.5704785239262 0.0146602071228698
-1.56997849892495 0.0146790602182859
-1.5694784739237 0.0146979338840201
-1.56897844892245 0.0147168281370769
-1.5684784239212 0.0147357429944674
-1.56797839891995 0.0147546784732087
-1.5674783739187 0.0147736345903247
-1.56697834891745 0.0147926113628455
-1.5664783239162 0.0148116088078076
-1.56597829891495 0.0148306269422538
-1.5654782739137 0.0148496657832333
-1.56497824891245 0.0148687253478018
-1.5644782239112 0.014887805653021
-1.56397819890995 0.0149069067159594
-1.5634781739087 0.0149260285536913
-1.56297814890745 0.0149451711832976
-1.5624781239062 0.0149643346218657
-1.56197809890495 0.0149835188864887
-1.5614780739037 0.0150027239942667
-1.56097804890245 0.0150219499623054
-1.5604780239012 0.0150411968077174
-1.55997799889994 0.015060464547621
-1.55947797389869 0.0150797531991411
-1.55897794889744 0.0150990627794087
-1.55847792389619 0.0151183933055611
-1.55797789889494 0.0151377447947418
-1.55747787389369 0.0151571172641004
-1.55697784889244 0.0151765107307929
-1.55647782389119 0.0151959252119813
-1.55597779888994 0.015215360724834
-1.55547777388869 0.0152348172865254
-1.55497774888744 0.0152542949142361
-1.55447772388619 0.0152737936251528
-1.55397769888494 0.0152933134364686
-1.55347767388369 0.0153128543653824
-1.55297764888244 0.0153324164290995
-1.55247762388119 0.0153519996448311
-1.55197759887994 0.0153716040297946
-1.55147757387869 0.0153912296012137
-1.55097754887744 0.0154108763763178
-1.55047752387619 0.0154305443723427
-1.54997749887494 0.0154502336065301
-1.54947747387369 0.0154699440961279
-1.54897744887244 0.0154896758583899
-1.54847742387119 0.015509428910576
-1.54797739886994 0.0155292032699522
-1.54747737386869 0.0155489989537905
-1.54697734886744 0.0155688159793688
-1.54647732386619 0.0155886543639712
-1.54597729886494 0.0156085141248876
-1.54547727386369 0.015628395279414
-1.54497724886244 0.0156482978448523
-1.54447722386119 0.0156682218385105
-1.54397719885994 0.0156881672777024
-1.54347717385869 0.0157081341797479
-1.54297714885744 0.0157281225619727
-1.54247712385619 0.0157481324417085
-1.54197709885494 0.0157681638362928
-1.54147707385369 0.0157882167630693
-1.54097704885244 0.0158082912393872
-1.54047702385119 0.0158283872826019
-1.53997699884994 0.0158485049100745
-1.53947697384869 0.0158686441391722
-1.53897694884744 0.0158888049872677
-1.53847692384619 0.0159089874717398
-1.53797689884494 0.0159291916099731
-1.53747687384369 0.015949417419358
-1.53697684884244 0.0159696649172908
-1.53647682384119 0.0159899341211734
-1.53597679883994 0.0160102250484137
-1.53547677383869 0.0160305377164254
-1.53497674883744 0.0160508721426277
-1.53447672383619 0.016071228344446
-1.53397669883494 0.016091606339311
-1.53347667383369 0.0161120061446595
-1.53297664883244 0.0161324277779339
-1.53247662383119 0.0161528712565823
-1.53197659882994 0.0161733365980586
-1.53147657382869 0.0161938238198223
-1.53097654882744 0.0162143329393386
-1.53047652382619 0.0162348639740786
-1.52997649882494 0.0162554169415188
-1.52947647382369 0.0162759918591416
-1.52897644882244 0.0162965887444348
-1.52847642382119 0.016317207614892
-1.52797639881994 0.0163378484880125
-1.52747637381869 0.0163585113813011
-1.52697634881744 0.0163791963122683
-1.52647632381619 0.0163999032984301
-1.52597629881494 0.0164206323573081
-1.52547627381369 0.0164413835064296
-1.52497624881244 0.0164621567633275
-1.52447622381119 0.01648295214554
-1.52397619880994 0.0165037696706111
-1.52347617380869 0.0165246093560902
-1.52297614880744 0.0165454712195324
-1.52247612380619 0.0165663552784981
-1.52197609880494 0.0165872615505534
-1.52147607380369 0.0166081900532698
-1.52097604880244 0.0166291408042242
-1.52047602380119 0.0166501138209992
-1.51997599879994 0.0166711091211827
-1.51947597379869 0.0166921267223681
-1.51897594879744 0.0167131666421543
-1.51847592379619 0.0167342288981454
-1.51797589879494 0.0167553135079513
-1.51747587379369 0.0167764204891871
-1.51697584879244 0.0167975498594732
-1.51647582379119 0.0168187016364355
-1.51597579878994 0.0168398758377054
-1.51547577378869 0.0168610724809195
-1.51497574878744 0.0168822915837199
-1.51447572378619 0.0169035331637537
-1.51397569878494 0.0169247972386739
-1.51347567378369 0.0169460838261384
-1.51297564878244 0.0169673929438104
-1.51247562378119 0.0169887246093588
-1.51197559877994 0.0170100788404573
-1.51147557377869 0.0170314556547852
-1.51097554877744 0.0170528550700271
-1.51047552377619 0.0170742771038725
-1.50997549877494 0.0170957217740166
-1.50947547377369 0.0171171890981596
-1.50897544877244 0.0171386790940068
-1.50847542377119 0.017160191779269
-1.50797539876994 0.017181727171662
-1.50747537376869 0.017203285288907
-1.50697534876744 0.0172248661487301
-1.50647532376619 0.0172464697688627
-1.50597529876494 0.0172680961670415
-1.50547527376369 0.0172897453610081
-1.50497524876244 0.0173114173685094
-1.50447522376119 0.0173331122072974
-1.50397519875994 0.0173548298951292
-1.50347517375869 0.0173765704497669
-1.50297514875744 0.0173983338889779
-1.50247512375619 0.0174201202305345
-1.50197509875494 0.0174419294922141
-1.50147507375369 0.0174637616917994
-1.50097504875244 0.0174856168470776
-1.50047502375119 0.0175074949758415
-1.49997499874994 0.0175293960958887
-1.49947497374869 0.0175513202250217
-1.49897494874744 0.017573267381048
-1.49847492374619 0.0175952375817804
-1.49797489874494 0.0176172308450364
-1.49747487374369 0.0176392471886384
-1.49697484874244 0.0176612866304141
-1.49647482374119 0.0176833491881957
-1.49597479873994 0.0177054348798206
-1.49547477373869 0.0177275437231311
-1.49497474873744 0.0177496757359744
-1.49447472373619 0.0177718309362025
-1.49397469873494 0.0177940093416724
-1.49347467373369 0.0178162109702458
-1.49297464873244 0.0178384358397896
-1.49247462373119 0.0178606839681751
-1.49197459872994 0.0178829553732787
-1.49147457372869 0.0179052500729816
-1.49097454872744 0.0179275680851698
-1.49047452372619 0.0179499094277342
-1.48997449872494 0.0179722741185702
-1.48947447372369 0.0179946621755782
-1.48897444872244 0.0180170736166633
-1.48847442372119 0.0180395084597355
-1.48797439871994 0.0180619667227092
-1.48747437371869 0.0180844484235039
-1.48697434871744 0.0181069535800436
-1.48647432371619 0.018129482210257
-1.48597429871494 0.0181520343320775
-1.48547427371369 0.0181746099634434
-1.48497424871244 0.0181972091222974
-1.48447422371119 0.0182198318265868
-1.48397419870994 0.018242478094264
-1.48347417370869 0.0182651479432854
-1.48297414870744 0.0182878413916125
-1.48247412370619 0.0183105584572113
-1.48197409870494 0.0183332991580521
-1.48147407370369 0.0183560635121103
-1.48097404870244 0.0183788515373653
-1.48047402370119 0.0184016632518016
-1.47997399869993 0.0184244986734079
-1.47947397369868 0.0184473578201774
-1.47897394869743 0.0184702407101081
-1.47847392369618 0.0184931473612022
-1.47797389869493 0.0185160777914667
-1.47747387369368 0.0185390320189128
-1.47697384869243 0.0185620100615563
-1.47647382369118 0.0185850119374175
-1.47597379868993 0.0186080376645211
-1.47547377368868 0.0186310872608963
-1.47497374868743 0.0186541607445764
-1.47447372368618 0.0186772581335996
-1.47397369868493 0.0187003794460081
-1.47347367368368 0.0187235246998488
-1.47297364868243 0.0187466939131726
-1.47247362368118 0.0187698871040351
-1.47197359867993 0.018793104290496
-1.47147357367868 0.0188163454906195
-1.47097354867743 0.0188396107224741
-1.47047352367618 0.0188629000041325
-1.46997349867493 0.0188862133536717
-1.46947347367368 0.0189095507891732
-1.46897344867243 0.0189329123287224
-1.46847342367118 0.0189562979904092
-1.46797339866993 0.0189797077923279
-1.46747337366868 0.0190031417525765
-1.46697334866743 0.0190265998892578
-1.46647332366618 0.0190500822204784
-1.46597329866493 0.0190735887643494
-1.46547327366368 0.0190971195389857
-1.46497324866243 0.0191206745625068
-1.46447322366118 0.0191442538530359
-1.46397319865993 0.0191678574287008
-1.46347317365868 0.019191485307633
-1.46297314865743 0.0192151375079684
-1.46247312365618 0.0192388140478469
-1.46197309865493 0.0192625149454125
-1.46147307365368 0.0192862402188132
-1.46097304865243 0.0193099898862013
-1.46047302365118 0.0193337639657327
-1.45997299864993 0.0193575624755678
-1.45947297364868 0.0193813854338708
-1.45897294864743 0.0194052328588099
-1.45847292364618 0.0194291047685573
-1.45797289864493 0.0194530011812893
-1.45747287364368 0.019476922115186
-1.45697284864243 0.0195008675884315
-1.45647282364118 0.019524837619214
-1.45597279863993 0.0195488322257253
-1.45547277363868 0.0195728514261615
-1.45497274863743 0.0195968952387224
-1.45447272363618 0.0196209636816115
-1.45397269863493 0.0196450567730366
-1.45347267363368 0.019669174531209
-1.45297264863243 0.019693316974344
-1.45247262363118 0.0197174841206607
-1.45197259862993 0.0197416759883821
-1.45147257362868 0.0197658925957349
-1.45097254862743 0.0197901339609497
-1.45047252362618 0.0198144001022606
-1.44997249862493 0.0198386910379059
-1.44947247362368 0.0198630067861273
-1.44897244862243 0.0198873473651705
-1.44847242362118 0.0199117127932846
-1.44797239861993 0.0199361030887227
-1.44747237361868 0.0199605182697415
-1.44697234861743 0.0199849583546014
-1.44647232361618 0.0200094233615664
-1.44597229861493 0.0200339133089042
-1.44547227361368 0.0200584282148863
-1.44497224861243 0.0200829680977874
-1.44447222361118 0.0201075329758863
-1.44397219860993 0.0201321228674652
-1.44347217360868 0.0201567377908097
-1.44297214860743 0.0201813777642093
-1.44247212360618 0.0202060428059569
-1.44197209860493 0.0202307329343489
-1.44147207360368 0.0202554481676853
-1.44097204860243 0.0202801885242695
-1.44047202360118 0.0203049540224087
-1.43997199859993 0.0203297446804133
-1.43947197359868 0.0203545605165973
-1.43897194859743 0.020379401549278
-1.43847192359618 0.0204042677967764
-1.43797189859493 0.0204291592774168
-1.43747187359368 0.0204540760095268
-1.43697184859243 0.0204790180114377
-1.43647182359118 0.0205039853014839
-1.43597179858993 0.0205289778980033
-1.43547177358868 0.0205539958193372
-1.43497174858743 0.0205790390838301
-1.43447172358618 0.0206041077098301
-1.43397169858493 0.0206292017156884
-1.43347167358368 0.0206543211197594
-1.43297164858243 0.0206794659404012
-1.43247162358118 0.0207046361959747
-1.43197159857993 0.0207298319048443
-1.43147157357868 0.0207550530853778
-1.43097154857743 0.020780299755946
-1.43047152357618 0.0208055719349229
-1.42997149857493 0.0208308696406857
-1.42947147357368 0.0208561928916151
-1.42897144857243 0.0208815417060946
-1.42847142357118 0.0209069161025111
-1.42797139856993 0.0209323160992544
-1.42747137356868 0.0209577417147178
-1.42697134856743 0.0209831929672973
-1.42647132356618 0.0210086698753922
-1.42597129856493 0.021034172457405
-1.42547127356368 0.0210597007317411
-1.42497124856243 0.021085254716809
-1.42447122356118 0.0211108344310203
-1.42397119855993 0.0211364398927896
-1.42347117355868 0.0211620711205344
-1.42297114855743 0.0211877281326754
-1.42247112355618 0.0212134109476361
-1.42197109855493 0.0212391195838431
-1.42147107355368 0.0212648540597259
-1.42097104855243 0.0212906143937169
-1.42047102355118 0.0213164006042515
-1.41997099854993 0.021342212709768
-1.41947097354868 0.0213680507287074
-1.41897094854743 0.0213939146795141
-1.41847092354618 0.0214198045806346
-1.41797089854493 0.021445720450519
-1.41747087354368 0.0214716623076197
-1.41697084854243 0.0214976301703922
-1.41647082354118 0.0215236240572947
-1.41597079853993 0.0215496439867881
-1.41547077353868 0.0215756899773364
-1.41497074853743 0.021601762047406
-1.41447072353618 0.0216278602154663
-1.41397069853493 0.0216539844999891
-1.41347067353368 0.0216801349194494
-1.41297064853243 0.0217063114923244
-1.41247062353118 0.0217325142370943
-1.41197059852993 0.0217587431722419
-1.41147057352868 0.0217849983162526
-1.41097054852743 0.0218112796876145
-1.41047052352618 0.0218375873048183
-1.40997049852493 0.0218639211863572
-1.40947047352368 0.0218902813507272
-1.40897044852243 0.0219166678164266
-1.40847042352118 0.0219430806019567
-1.40797039851993 0.0219695197258209
-1.40747037351868 0.0219959852065252
-1.40697034851743 0.0220224770625784
-1.40647032351618 0.0220489953124915
-1.40597029851493 0.0220755399747782
-1.40547027351368 0.0221021110679544
-1.40497024851243 0.0221287086105388
-1.40447022351118 0.0221553326210522
-1.40397019850993 0.022181983118018
-1.40347017350868 0.022208660119962
-1.40297014850743 0.0222353636454124
-1.40247012350618 0.0222620937128997
-1.40197009850493 0.0222888503409568
-1.40147007350368 0.022315633548119
-1.40097004850243 0.0223424433529238
-1.40047002350118 0.0223692797739111
-1.39996999849992 0.022396142829623
-1.39946997349867 0.0224230325386041
-1.39896994849742 0.022449948919401
-1.39846992349617 0.0224768919905627
-1.39796989849492 0.0225038617706404
-1.39746987349367 0.0225308582781875
-1.39696984849242 0.0225578815317596
-1.39646982349117 0.0225849315499145
-1.39596979848992 0.0226120083512123
-1.39546977348867 0.0226391119542149
-1.39496974848742 0.0226662423774866
-1.39446972348617 0.022693399639594
-1.39396969848492 0.0227205837591052
-1.39346967348367 0.0227477947545911
-1.39296964848242 0.0227750326446242
-1.39246962348117 0.0228022974477791
-1.39196959847992 0.0228295891826328
-1.39146957347867 0.0228569078677637
-1.39096954847742 0.0228842535217529
-1.39046952347617 0.0229116261631829
-1.38996949847492 0.0229390258106386
-1.38946947347367 0.0229664524827066
-1.38896944847242 0.0229939061979756
-1.38846942347117 0.0230213869750361
-1.38796939846992 0.0230488948324806
-1.38746937346867 0.0230764297889035
-1.38696934846742 0.0231039918629009
-1.38646932346617 0.023131581073071
-1.38596929846492 0.0231591974380138
-1.38546927346367 0.0231868409763309
-1.38496924846242 0.0232145117066261
-1.38446922346117 0.0232422096475046
-1.38396919845992 0.0232699348175738
-1.38346917345867 0.0232976872354423
-1.38296914845742 0.0233254669197209
-1.38246912345617 0.0233532738890221
-1.38196909845492 0.0233811081619599
-1.38146907345367 0.0234089697571502
-1.38096904845242 0.0234368586932103
-1.38046902345117 0.0234647749887596
-1.37996899844992 0.0234927186624187
-1.37946897344867 0.0235206897328101
-1.37896894844742 0.0235486882185578
-1.37846892344617 0.0235767141382875
-1.37796889844492 0.0236047675106263
-1.37746887344367 0.0236328483542031
-1.37696884844242 0.0236609566876482
-1.37646882344117 0.0236890925295933
-1.37596879843992 0.023717255898672
-1.37546877343867 0.023745446813519
-1.37496874843742 0.0237736652927706
-1.37446872343617 0.0238019113550647
-1.37396869843492 0.0238301850190405
-1.37346867343367 0.0238584863033387
-1.37296864843242 0.0238868152266014
-1.37246862343117 0.0239151718074719
-1.37196859842992 0.0239435560645953
-1.37146857342867 0.0239719680166177
-1.37096854842742 0.0240004076821866
-1.37046852342617 0.0240288750799509
-1.36996849842492 0.0240573702285609
-1.36946847342367 0.024085893146668
-1.36896844842242 0.0241144438529249
-1.36846842342117 0.0241430223659857
-1.36796839841992 0.0241716287045056
-1.36746837341867 0.0242002628871411
-1.36696834841742 0.0242289249325498
-1.36646832341617 0.0242576148593907
-1.36596829841492 0.0242863326863238
-1.36546827341367 0.0243150784320102
-1.36496824841242 0.0243438521151124
-1.36446822341117 0.0243726537542937
-1.36396819840992 0.0244014833682186
-1.36346817340867 0.0244303409755529
-1.36296814840742 0.0244592265949633
-1.36246812340617 0.0244881402451175
-1.36196809840492 0.0245170819446842
-1.36146807340367 0.0245460517123333
-1.36096804840242 0.0245750495667355
-1.36046802340117 0.0246040755265627
-1.35996799839992 0.0246331296104876
-1.35946797339867 0.0246622118371839
-1.35896794839742 0.0246913222253261
-1.35846792339617 0.0247204607935898
-1.35796789839492 0.0247496275606514
-1.35746787339367 0.0247788225451882
-1.35696784839242 0.0248080457658783
-1.35646782339117 0.0248372972414008
-1.35596779838992 0.0248665769904354
-1.35546777338867 0.0248958850316626
-1.35496774838742 0.024925221383764
-1.35446772338617 0.0249545860654217
-1.35396769838492 0.0249839790953186
-1.35346767338367 0.0250134004921383
-1.35296764838242 0.0250428502745651
-1.35246762338117 0.0250723284612842
-1.35196759837992 0.0251018350709812
-1.35146757337867 0.0251313701223427
-1.35096754837742 0.0251609336340555
-1.35046752337617 0.0251905256248073
-1.34996749837492 0.0252201461132865
-1.34946747337367 0.0252497951181819
-1.34896744837242 0.0252794726581829
-1.34846742337117 0.0253091787519794
-1.34796739836992 0.0253389134182621
-1.34746737336867 0.025368676675722
-1.34696734836742 0.0253984685430505
-1.34646732336617 0.0254282890389396
-1.34596729836492 0.025458138182082
-1.34546727336367 0.0254880159911704
-1.34496724836242 0.0255179224848982
-1.34446722336117 0.0255478576819593
-1.34396719835992 0.0255778216010476
-1.34346717335867 0.0256078142608578
-1.34296714835742 0.0256378356800848
-1.34246712335617 0.0256678858774236
-1.34196709835492 0.0256979648715698
-1.34146707335367 0.0257280726812193
-1.34096704835242 0.0257582093250682
-1.34046702335117 0.0257883748218128
-1.33996699834992 0.0258185691901497
-1.33946697334867 0.0258487924487757
-1.33896694834742 0.0258790446163879
-1.33846692334617 0.0259093257116835
-1.33796689834492 0.0259396357533599
-1.33746687334367 0.0259699747601146
-1.33696684834242 0.0260003427506453
-1.33646682334117 0.0260307397436499
-1.33596679833992 0.0260611657578261
-1.33546677333867 0.0260916208118719
-1.33496674833742 0.0261221049244855
-1.33446672333617 0.0261526181143647
-1.33396669833492 0.0261831604002078
-1.33346667333367 0.0262137318007127
-1.33296664833242 0.0262443323345775
-1.33246662333117 0.0262749620205003
-1.33196659832992 0.0263056208771791
-1.33146657332867 0.0263363089233117
-1.33096654832742 0.0263670261775959
-1.33046652332617 0.0263977726587295
-1.32996649832492 0.0264285483854101
-1.32946647332367 0.0264593533763349
-1.32896644832242 0.0264901876502014
-1.32846642332117 0.0265210512257065
-1.32796639831992 0.0265519441215471
-1.32746637331867 0.0265828663564199
-1.32696634831742 0.0266138179490213
-1.32646632331617 0.0266447989180473
-1.32596629831492 0.0266758092821939
-1.32546627331367 0.0267068490601566
-1.32496624831242 0.0267379182706305
-1.32446622331117 0.0267690169323108
-1.32396619830992 0.0268001450638918
-1.32346617330867 0.0268313026840677
-1.32296614830742 0.0268624898115323
-1.32246612330617 0.0268937064649789
-1.32196609830492 0.0269249526631005
-1.32146607330367 0.0269562284245895
-1.32096604830242 0.0269875337681379
-1.32046602330117 0.0270188687124372
-1.31996599829992 0.0270502332761785
-1.31946597329866 0.0270816274780521
-1.31896594829741 0.027113051336748
-1.31846592329616 0.0271445048709555
-1.31796589829491 0.0271759880993633
-1.31746587329366 0.0272075010406597
-1.31696584829241 0.0272390437135321
-1.31646582329116 0.0272706161366674
-1.31596579828991 0.0273022183287519
-1.31546577328866 0.027333850308471
-1.31496574828741 0.0273655120945095
-1.31446572328616 0.0273972037055515
-1.31396569828491 0.0274289251602805
-1.31346567328366 0.0274606764773789
-1.31296564828241 0.0274924576755286
-1.31246562328116 0.0275242687734106
-1.31196559827991 0.0275561097897051
-1.31146557327866 0.0275879807430913
-1.31096554827741 0.0276198816522478
-1.31046552327616 0.0276518125358522
-1.30996549827491 0.0276837734125811
-1.30946547327366 0.0277157643011104
-1.30896544827241 0.0277477852201148
-1.30846542327116 0.0277798361882682
-1.30796539826991 0.0278119172242436
-1.30746537326866 0.0278440283467127
-1.30696534826741 0.0278761695743466
-1.30646532326616 0.0279083409258149
-1.30596529826491 0.0279405424197866
-1.30546527326366 0.0279727740749292
-1.30496524826241 0.0280050359099094
-1.30446522326116 0.0280373279433926
-1.30396519825991 0.0280696501940432
-1.30346517325866 0.0281020026805244
-1.30296514825741 0.0281343854214982
-1.30246512325616 0.0281667984356253
-1.30196509825491 0.0281992417415653
-1.30146507325366 0.0282317153579767
-1.30096504825241 0.0282642193035164
-1.30046502325116 0.0282967535968402
-1.29996499824991 0.0283293182566027
-1.29946497324866 0.0283619133014571
-1.29896494824741 0.0283945387500552
-1.29846492324616 0.0284271946210474
-1.29796489824491 0.0284598809330829
-1.29746487324366 0.0284925977048094
-1.29696484824241 0.0285253449548731
-1.29646482324116 0.028558122701919
-1.29596479823991 0.0285909309645903
-1.29546477323866 0.028623769761529
-1.29496474823741 0.0286566391113754
-1.29446472323616 0.0286895390327685
-1.29396469823491 0.0287224695443455
-1.29346467323366 0.0287554306647423
-1.29296464823241 0.028788422412593
-1.29246462323116 0.0288214448065301
-1.29196459822991 0.0288544978651847
-1.29146457322866 0.0288875816071861
-1.29096454822741 0.0289206960511618
-1.29046452322616 0.0289538412157378
-1.28996449822491 0.0289870171195384
-1.28946447322366 0.0290202237811862
-1.28896444822241 0.0290534612193018
-1.28846442322116 0.0290867294525042
-1.28796439821991 0.0291200284994108
-1.28746437321866 0.0291533583786369
-1.28696434821741 0.029186719108796
-1.28646432321616 0.0292201107084999
-1.28596429821491 0.0292535331963584
-1.28546427321366 0.0292869865909796
-1.28496424821241 0.0293204709109693
-1.28446422321116 0.0293539861749318
-1.28396419820991 0.0293875324014692
-1.28346417320866 0.0294211096091817
-1.28296414820741 0.0294547178166673
-1.28246412320616 0.0294883570425224
-1.28196409820491 0.029522027305341
-1.28146407320366 0.0295557286237152
-1.28096404820241 0.0295894610162349
-1.28046402320116 0.0296232245014881
-1.27996399819991 0.0296570190980605
-1.27946397319866 0.0296908448245356
-1.27896394819741 0.029724701699495
-1.27846392319616 0.0297585897415179
-1.27796389819491 0.0297925089691814
-1.27746387319366 0.0298264594010603
-1.27696384819241 0.0298604410557271
-1.27646382319116 0.0298944539517522
-1.27596379818991 0.0299284981077036
-1.27546377318866 0.0299625735421469
-1.27496374818741 0.0299966802736456
-1.27446372318616 0.0300308183207607
-1.27396369818491 0.0300649877020507
-1.27346367318366 0.030099188436072
-1.27296364818241 0.0301334205413783
-1.27246362318116 0.030167684036521
-1.27196359817991 0.0302019789400491
-1.27146357317866 0.0302363052705089
-1.27096354817741 0.0302706630464444
-1.27046352317616 0.0303050522863971
-1.26996349817491 0.0303394730089057
-1.26946347317366 0.0303739252325065
-1.26896344817241 0.0304084089757332
-1.26846342317116 0.030442924257117
-1.26796339816991 0.0304774710951862
-1.26746337316866 0.0305120495084668
-1.26696334816741 0.0305466595154816
-1.26646332316616 0.0305813011347513
-1.26596329816491 0.0306159743847935
-1.26546327316366 0.0306506792841232
-1.26496324816241 0.0306854158512525
-1.26446322316116 0.0307201841046909
-1.26396319815991 0.030754984062945
-1.26346317315866 0.0307898157445186
-1.26296314815741 0.0308246791679125
-1.26246312315616 0.0308595743516249
-1.26196309815491 0.0308945013141509
-1.26146307315366 0.0309294600739828
-1.26096304815241 0.0309644506496099
-1.26046302315116 0.0309994730595185
-1.25996299814991 0.0310345273221921
-1.25946297314866 0.0310696134561109
-1.25896294814741 0.0311047314797524
-1.25846292314616 0.0311398814115908
-1.25796289814491 0.0311750632700974
-1.25746287314366 0.0312102770737403
-1.25696284814241 0.0312455228409846
-1.25646282314116 0.0312808005902922
-1.25596279813991 0.0313161103401217
-1.25546277313866 0.0313514521089289
-1.25496274813741 0.0313868259151659
-1.25446272313616 0.0314222317772821
-1.25396269813491 0.0314576697137233
-1.25346267313366 0.0314931397429321
-1.25296264813241 0.0315286418833478
-1.25246262313116 0.0315641761534066
-1.25196259812991 0.0315997425715411
-1.25146257312866 0.0316353411561806
-1.25096254812741 0.0316709719257512
-1.25046252312616 0.0317066348986754
-1.24996249812491 0.0317423300933723
-1.24946247312366 0.0317780575282578
-1.24896244812241 0.0318138172217439
-1.24846242312116 0.0318496091922395
-1.24796239811991 0.0318854334581497
-1.24746237311866 0.0319212900378764
-1.24696234811741 0.0319571789498177
-1.24646232311616 0.031993100212368
-1.24596229811491 0.0320290538439185
-1.24546227311366 0.0320650398628565
-1.24496224811241 0.0321010582875657
-1.24446222311116 0.032137109136426
-1.24396219810991 0.0321731924278139
-1.24346217310866 0.032209308180102
-1.24296214810741 0.0322454564116592
-1.24246212310616 0.0322816371408506
-1.24196209810491 0.0323178503860376
-1.24146207310366 0.0323540961655778
-1.24096204810241 0.0323903744978249
-1.24046202310116 0.0324266854011287
-1.23996199809991 0.0324630288938353
-1.23946197309865 0.0324994049942869
-1.2389619480974 0.0325358137208215
-1.23846192309615 0.0325722550917735
-1.2379618980949 0.0326087291254732
-1.23746187309365 0.0326452358402468
-1.2369618480924 0.0326817752544168
-1.23646182309115 0.0327183473863013
-1.2359617980899 0.0327549522542146
-1.23546177308865 0.0327915898764669
-1.2349617480874 0.0328282602713642
-1.23446172308615 0.0328649634572083
-1.2339616980849 0.0329016994522972
-1.23346167308365 0.0329384682749244
-1.2329616480824 0.0329752699433794
-1.23246162308115 0.0330121044759473
-1.2319615980799 0.0330489718909091
-1.23146157307865 0.0330858722065416
-1.2309615480774 0.0331228054411171
-1.23046152307615 0.0331597716129038
-1.2299614980749 0.0331967707401655
-1.22946147307365 0.0332338028411616
-1.2289614480724 0.0332708679341473
-1.22846142307115 0.0333079660373731
-1.2279613980699 0.0333450971690853
-1.22746137306865 0.0333822613475258
-1.2269613480674 0.0334194585909318
-1.22646132306615 0.0334566889175362
-1.2259612980649 0.0334939523455673
-1.22546127306365 0.033531248893249
-1.2249612480624 0.0335685785788004
-1.22446122306115 0.0336059414204362
-1.2239611980599 0.0336433374363664
-1.22346117305865 0.0336807666447965
-1.2229611480574 0.0337182290639272
-1.22246112305615 0.0337557247119545
-1.2219610980549 0.0337932536070699
-1.22146107305365 0.03383081576746
-1.2209610480524 0.0338684112113068
-1.22046102305115 0.0339060399567872
-1.2199609980499 0.0339437020220737
-1.21946097304865 0.0339813974253338
-1.2189609480474 0.0340191261847301
-1.21846092304615 0.0340568883184205
-1.2179608980449 0.0340946838445579
-1.21746087304365 0.0341325127812903
-1.2169608480424 0.0341703751467608
-1.21646082304115 0.0342082709591074
-1.2159607980399 0.0342462002364633
-1.21546077303865 0.0342841629969567
-1.2149607480374 0.0343221592587106
-1.21446072303615 0.034360189039843
-1.2139606980349 0.0343982523584669
-1.21346067303365 0.0344363492326901
-1.2129606480324 0.0344744796806155
-1.21246062303115 0.0345126437203405
-1.2119605980299 0.0345508413699575
-1.21146057302865 0.0345890726475539
-1.2109605480274 0.0346273375712114
-1.21046052302615 0.034665636159007
-1.2099604980249 0.0347039684290121
-1.20946047302365 0.0347423343992927
-1.2089604480224 0.0347807340879099
-1.20846042302115 0.0348191675129191
-1.2079603980199 0.0348576346923705
-1.20746037301865 0.0348961356443088
-1.2069603480174 0.0349346703867734
-1.20646032301615 0.0349732389377982
-1.2059602980149 0.0350118413154117
-1.20546027301365 0.0350504775376368
-1.2049602480124 0.0350891476224911
-1.20446022301115 0.0351278515879863
-1.2039601980099 0.035166589452129
-1.20346017300865 0.0352053612329199
-1.2029601480074 0.0352441669483541
-1.20246012300615 0.0352830066164213
-1.2019600980049 0.0353218802551053
-1.20146007300365 0.0353607878823843
-1.2009600480024 0.0353997295162309
-1.20046002300115 0.0354387051746119
-1.1999599979999 0.0354777148754883
-1.19945997299865 0.0355167586368154
-1.1989599479974 0.0355558364765426
-1.19845992299615 0.0355949484126136
-1.1979598979949 0.0356340944629661
-1.19745987299365 0.0356732746455322
-1.1969598479924 0.0357124889782378
-1.19645982299115 0.035751737479003
-1.1959597979899 0.035791020165742
-1.19545977298865 0.035830337056363
-1.1949597479874 0.0358696881687681
-1.19445972298615 0.0359090735208536
-1.1939596979849 0.0359484931305096
-1.19345967298365 0.03598794701562
-1.1929596479824 0.036027435194063
-1.19245962298115 0.0360669576837103
-1.1919595979799 0.0361065145024276
-1.19145957297865 0.0361461056680745
-1.1909595479774 0.0361857311985044
-1.19045952297615 0.0362253911115643
-1.1899594979749 0.0362650854250952
-1.18945947297365 0.0363048141569317
-1.1889594479724 0.0363445773249021
-1.18845942297115 0.0363843749468284
-1.1879593979699 0.0364242070405263
-1.18745937296865 0.0364640736238053
-1.1869593479674 0.036503974714468
-1.18645932296615 0.0365439103303112
-1.1859592979649 0.0365838804891248
-1.18545927296365 0.0366238852086924
-1.1849592479624 0.0366639245067912
-1.18445922296115 0.0367039984011919
-1.1839591979599 0.0367441069096584
-1.18345917295865 0.0367842500499483
-1.1829591479574 0.0368244278398124
-1.18245912295615 0.0368646402969952
-1.1819590979549 0.0369048874392342
-1.18145907295365 0.0369451692842605
-1.1809590479524 0.0369854858497984
-1.18045902295115 0.0370258371535655
-1.1799589979499 0.0370662232132726
-1.17945897294865 0.0371066440466239
-1.1789589479474 0.0371470996713166
-1.17845892294615 0.0371875901050413
-1.1779588979449 0.0372281153654816
-1.17745887294365 0.0372686754703144
-1.1769588479424 0.0373092704372094
-1.17645882294115 0.0373499002838298
-1.1759587979399 0.0373905650278316
-1.17545877293865 0.0374312646868638
-1.1749587479374 0.0374719992785686
-1.17445872293615 0.037512768820581
-1.1739586979349 0.0375535733305291
-1.17345867293365 0.0375944128260339
-1.1729586479324 0.0376352873247092
-1.17245862293115 0.0376761968441619
-1.1719585979299 0.0377171414019915
-1.17145857292865 0.0377581210157905
-1.1709585479274 0.0377991357031442
-1.17045852292615 0.0378401854816307
-1.1699584979249 0.0378812703688207
-1.16945847292365 0.0379223903822777
-1.1689584479224 0.0379635455395581
-1.16845842292115 0.0380047358582108
-1.1679583979199 0.0380459613557773
-1.16745837291865 0.0380872220497917
-1.1669583479174 0.0381285179577811
-1.16645832291615 0.0381698490972647
-1.1659582979149 0.0382112154857545
-1.16545827291365 0.038252617140755
-1.1649582479124 0.0382940540797631
-1.16445822291115 0.0383355263202682
-1.1639581979099 0.0383770338797523
-1.16345817290865 0.0384185767756897
-1.1629581479074 0.0384601550255472
-1.16245812290615 0.0385017686467837
-1.1619580979049 0.0385434176568508
-1.16145807290365 0.0385851020731922
-1.1609580479024 0.038626821913244
-1.16045802290114 0.0386685771944344
-1.1599579978999 0.0387103679341842
-1.15945797289864 0.038752194149906
-1.15895794789739 0.0387940558590048
-1.15845792289614 0.0388359530788779
-1.15795789789489 0.0388778858269144
-1.15745787289364 0.0389198541204958
-1.15695784789239 0.0389618579769956
-1.15645782289114 0.0390038974137793
-1.15595779788989 0.0390459724482046
-1.15545777288864 0.039088083097621
-1.15495774788739 0.0391302293793701
-1.15445772288614 0.0391724113107855
-1.15395769788489 0.0392146289091927
-1.15345767288364 0.0392568821919091
-1.15295764788239 0.0392991711762438
-1.15245762288114 0.0393414958794982
-1.15195759787989 0.039383856318965
-1.15145757287864 0.0394262525119291
-1.15095754787739 0.0394686844756671
-1.15045752287614 0.0395111522274471
-1.14995749787489 0.0395536557845292
-1.14945747287364 0.0395961951641651
-1.14895744787239 0.0396387703835982
-1.14845742287114 0.0396813814600636
-1.14795739786989 0.0397240284107878
-1.14745737286864 0.0397667112529891
-1.14695734786739 0.0398094300038773
-1.14645732286614 0.0398521846806538
-1.14595729786489 0.0398949753005114
-1.14545727286364 0.0399378018806345
-1.14495724786239 0.0399806644381988
-1.14445722286114 0.0400235629903717
-1.14395719785989 0.0400664975543118
-1.14345717285864 0.0401094681471691
-1.14295714785739 0.0401524747860851
-1.14245712285614 0.0401955174881923
-1.14195709785489 0.040238596270615
-1.14145707285364 0.0402817111504684
-1.14095704785239 0.040324862144859
-1.14045702285114 0.0403680492708847
-1.13995699784989 0.0404112725456343
-1.13945697284864 0.0404545319861881
-1.13895694784739 0.0404978276096173
-1.13845692284614 0.0405411594329844
-1.13795689784489 0.0405845274733429
-1.13745687284364 0.0406279317477373
-1.13695684784239 0.0406713722732033
-1.13645682284114 0.0407148490667674
-1.13595679783989 0.0407583621454473
-1.13545677283864 0.0408019115262515
-1.13495674783739 0.0408454972261795
-1.13445672283614 0.0408891192622218
-1.13395669783489 0.0409327776513595
-1.13345667283364 0.0409764724105649
-1.13295664783239 0.0410202035568008
-1.13245662283114 0.041063971107021
-1.13195659782989 0.0411077750781701
-1.13145657282864 0.0411516154871833
-1.13095654782739 0.0411954923509866
-1.13045652282614 0.0412394056864966
-1.12995649782489 0.0412833555106208
-1.12945647282364 0.041327341840257
-1.12895644782239 0.0413713646922939
-1.12845642282114 0.0414154240836106
-1.12795639781989 0.0414595200310768
-1.12745637281864 0.0415036525515529
-1.12695634781739 0.0415478216618895
-1.12645632281614 0.0415920273789279
-1.12595629781489 0.0416362697194997
-1.12545627281364 0.0416805487004271
-1.12495624781239 0.0417248643385225
-1.12445622281114 0.0417692166505889
-1.12395619780989 0.0418136056534194
-1.12345617280864 0.0418580313637976
-1.12295614780739 0.0419024937984971
-1.12245612280614 0.0419469929742822
-1.12195609780489 0.041991528907907
-1.12145607280364 0.0420361016161161
-1.12095604780239 0.0420807111156442
-1.12045602280114 0.0421253574232161
-1.11995599779989 0.0421700405555466
-1.11945597279864 0.042214760529341
-1.11895594779739 0.0422595173612942
-1.11845592279614 0.0423043110680914
-1.11795589779489 0.0423491416664079
-1.11745587279364 0.0423940091729087
-1.11695584779239 0.042438913604249
-1.11645582279114 0.0424838549770738
-1.11595579778989 0.0425288333080181
-1.11545577278864 0.0425738486137066
-1.11495574778739 0.0426189009107541
-1.11445572278614 0.0426639902157651
-1.11395569778489 0.0427091165453339
-1.11345567278364 0.0427542799160446
-1.11295564778239 0.0427994803444709
-1.11245562278114 0.0428447178471763
-1.11195559777989 0.0428899924407142
-1.11145557277864 0.0429353041416272
-1.11095554777739 0.042980652966448
-1.11045552277614 0.0430260389316987
-1.10995549777489 0.0430714620538909
-1.10945547277364 0.0431169223495258
-1.10895544777239 0.0431624198350942
-1.10845542277114 0.0432079545270763
-1.10795539776989 0.0432535264419419
-1.10745537276864 0.04329913559615
-1.10695534776739 0.0433447820061492
-1.10645532276614 0.0433904656883775
-1.10595529776489 0.0434361866592622
-1.10545527276364 0.0434819449352198
-1.10495524776239 0.0435277405326563
-1.10445522276114 0.0435735734679669
-1.10395519775989 0.043619443757536
-1.10345517275864 0.0436653514177372
-1.10295514775739 0.0437112964649335
-1.10245512275614 0.0437572789154768
-1.10195509775489 0.0438032987857082
-1.10145507275364 0.0438493560919581
-1.10095504775239 0.0438954508505456
-1.10045502275114 0.0439415830777792
-1.09995499774989 0.0439877527899563
-1.09945497274864 0.0440339600033632
-1.09895494774739 0.0440802047342754
-1.09845492274614 0.044126486998957
-1.09795489774489 0.0441728068136614
-1.09745487274364 0.0442191641946306
-1.09695484774239 0.0442655591580955
-1.09645482274114 0.0443119917202759
-1.09595479773989 0.0443584618973804
-1.09545477273864 0.0444049697056063
-1.09495474773739 0.0444515151611397
-1.09445472273614 0.0444980982801555
-1.09395469773489 0.0445447190788169
-1.09345467273364 0.0445913775732763
-1.09295464773239 0.0446380737796745
-1.09245462273114 0.0446848077141407
-1.09195459772989 0.0447315793927929
-1.09145457272864 0.0447783888317376
-1.09095454772739 0.04482523604707
-1.09045452272614 0.0448721210548734
-1.08995449772489 0.0449190438712198
-1.08945447272364 0.0449660045121697
-1.08895444772239 0.0450130029937718
-1.08845442272114 0.0450600393320634
-1.08795439771989 0.0451071135430699
-1.08745437271864 0.0451542256428054
-1.08695434771739 0.0452013756472718
-1.08645432271614 0.0452485635724596
-1.08595429771489 0.0452957894343476
-1.08545427271364 0.0453430532489025
-1.08495424771239 0.0453903550320794
-1.08445422271114 0.0454376947998215
-1.08395419770989 0.0454850725680602
-1.08345417270864 0.0455324883527147
-1.08295414770739 0.0455799421696927
-1.08245412270614 0.0456274340348897
-1.08195409770489 0.0456749639641892
-1.08145407270364 0.0457225319734626
-1.08095404770239 0.0457701380785695
-1.08045402270113 0.0458177822953574
-1.07995399769989 0.0458654646396614
-1.07945397269863 0.0459131851273047
-1.07895394769738 0.0459609437740984
-1.07845392269613 0.0460087405958412
-1.07795389769488 0.0460565756083197
-1.07745387269363 0.0461044488273083
-1.07695384769238 0.0461523602685692
-1.07645382269113 0.0462003099478519
-1.07595379768988 0.046248297880894
-1.07545377268863 0.0462963240834206
-1.07495374768738 0.0463443885711443
-1.07445372268613 0.0463924913597654
-1.07395369768488 0.0464406324649718
-1.07345367268363 0.0464888119024389
-1.07295364768238 0.0465370296878294
-1.07245362268113 0.0465852858367937
-1.07195359767988 0.0466335803649696
-1.07145357267863 0.0466819132879822
-1.07095354767738 0.0467302846214441
-1.07045352267613 0.0467786943809552
-1.06995349767488 0.0468271425821028
-1.06945347267363 0.0468756292404613
-1.06895344767238 0.0469241543715925
-1.06845342267113 0.0469727179910456
-1.06795339766988 0.0470213201143568
-1.06745337266863 0.0470699607570494
-1.06695334766738 0.0471186399346341
-1.06645332266613 0.0471673576626087
-1.06595329766488 0.0472161139564577
-1.06545327266363 0.0472649088316532
-1.06495324766238 0.0473137423036541
-1.06445322266113 0.0473626143879062
-1.06395319765988 0.0474115250998425
-1.06345317265863 0.0474604744548828
-1.06295314765738 0.0475094624684339
-1.06245312265613 0.0475584891558894
-1.06195309765488 0.0476075545326299
-1.06145307265363 0.0476566586140227
-1.06095304765238 0.0477058014154219
-1.06045302265113 0.0477549829521686
-1.05995299764988 0.0478042032395903
-1.05945297264863 0.0478534622930016
-1.05895294764738 0.0479027601277035
-1.05845292264613 0.0479520967589837
-1.05795289764488 0.0480014722021167
-1.05745287264363 0.0480508864723635
-1.05695284764238 0.0481003395849715
-1.05645282264113 0.048149831555175
-1.05595279763988 0.0481993623981946
-1.05545277263863 0.0482489321292373
-1.05495274763738 0.0482985407634967
-1.05445272263613 0.0483481883161529
-1.05395269763488 0.0483978748023723
-1.05345267263363 0.0484476002373075
-1.05295264763238 0.0484973646360977
-1.05245262263113 0.0485471680138685
-1.05195259762988 0.0485970103857313
-1.05145257262863 0.0486468917667843
-1.05095254762738 0.0486968121721115
-1.05045252262613 0.0487467716167834
-1.04995249762488 0.0487967701158565
-1.04945247262363 0.0488468076843735
-1.04895244762238 0.0488968843373631
-1.04845242262113 0.0489470000898403
-1.04795239761988 0.0489971549568059
-1.04745237261863 0.0490473489532469
-1.04695234761738 0.0490975820941361
-1.04645232261613 0.0491478543944326
-1.04595229761488 0.0491981658690809
-1.04545227261363 0.0492485165330121
-1.04495224761238 0.0492989064011424
-1.04445222261113 0.0493493354883745
-1.04395219760988 0.0493998038095966
-1.04345217260863 0.0494503113796826
-1.04295214760738 0.0495008582134924
-1.04245212260613 0.0495514443258714
-1.04195209760488 0.049602069731651
-1.04145207260363 0.0496527344456478
-1.04095204760238 0.0497034384826646
-1.04045202260113 0.0497541818574893
-1.03995199759988 0.0498049645848956
-1.03945197259863 0.0498557866796428
-1.03895194759738 0.0499066481564756
-1.03845192259613 0.0499575490301245
-1.03795189759488 0.0500084893153048
-1.03745187259363 0.0500594690267179
-1.03695184759238 0.0501104881790504
-1.03645182259113 0.050161546786974
-1.03595179758988 0.0502126448651461
-1.03545177258863 0.0502637824282091
-1.03495174758738 0.0503149594907911
-1.03445172258613 0.050366176067505
-1.03395169758488 0.0504174321729492
-1.03345167258363 0.0504687278217072
-1.03295164758238 0.0505200630283477
-1.03245162258113 0.0505714378074245
-1.03195159757988 0.0506228521734765
-1.03145157257863 0.0506743061410277
-1.03095154757738 0.0507257997245872
-1.03045152257613 0.050777332938649
-1.02995149757488 0.0508289057976921
-1.02945147257363 0.0508805183161805
-1.02895144757238 0.0509321705085633
-1.02845142257113 0.050983862389274
-1.02795139756988 0.0510355939727316
-1.02745137256863 0.0510873652733395
-1.02695134756738 0.0511391763054859
-1.02645132256613 0.0511910270835441
-1.02595129756488 0.0512429176218719
-1.02545127256363 0.0512948479348118
-1.02495124756238 0.0513468180366911
-1.02445122256113 0.0513988279418218
-1.02395119755988 0.0514508776645002
-1.02345117255863 0.0515029672190077
-1.02295114755738 0.05155509661961
-1.02245112255613 0.0516072658805572
-1.02195109755488 0.0516594750160841
-1.02145107255363 0.0517117240404099
-1.02095104755238 0.0517640129677385
-1.02045102255113 0.0518163418122577
-1.01995099754988 0.0518687105881403
-1.01945097254863 0.0519211193095429
-1.01895094754738 0.0519735679906067
-1.01845092254613 0.0520260566454574
-1.01795089754488 0.0520785852882044
-1.01745087254363 0.0521311539329421
-1.01695084754238 0.0521837625937483
-1.01645082254113 0.0522364112846856
-1.01595079753988 0.0522891000198005
-1.01545077253863 0.0523418288131236
-1.01495074753738 0.0523945976786697
-1.01445072253613 0.0524474066304374
-1.01395069753488 0.0525002556824097
-1.01345067253363 0.0525531448485534
-1.01295064753238 0.0526060741428192
-1.01245062253113 0.0526590435791418
-1.01195059752988 0.05271205317144
-1.01145057252863 0.0527651029336161
-1.01095054752738 0.0528181928795565
-1.01045052252613 0.0528713230231316
-1.00995049752488 0.052924493378195
-1.00945047252363 0.0529777039585847
-1.00895044752238 0.0530309547781221
-1.00845042252113 0.0530842458506122
-1.00795039751988 0.0531375771898438
-1.00745037251863 0.0531909488095895
-1.00695034751738 0.0532443607236054
-1.00645032251613 0.0532978129456308
-1.00595029751488 0.0533513054893892
-1.00545027251363 0.0534048383685871
-1.00495024751238 0.0534584115969148
-1.00445022251113 0.0535120251880459
-1.00395019750988 0.0535656791556373
-1.00345017250863 0.0536193735133296
-1.00295014750738 0.0536731082747466
-1.00245012250613 0.0537268834534954
-1.00195009750488 0.0537806990631665
-1.00145007250363 0.0538345551173336
-1.00095004750237 0.0538884516295536
-1.00045002250113 0.0539423886133667
-0.999949997499875 0.0539963660822963
-0.999449972498625 0.0540503840498489
-0.998949947497375 0.0541044425295142
-0.998449922496125 0.0541585415347648
-0.997949897494875 0.0542126810790566
-0.997449872493625 0.0542668611758282
-0.996949847492375 0.0543210818385017
-0.996449822491124 0.0543753430804817
-0.995949797489875 0.0544296449151559
-0.995449772488624 0.0544839873558951
-0.994949747487374 0.0545383704160527
-0.994449722486124 0.054592794108965
-0.993949697484874 0.0546472584479513
-0.993449672483624 0.0547017634463134
-0.992949647482374 0.0547563091173362
-0.992449622481124 0.054810895474287
-0.991949597479874 0.0548655225304161
-0.991449572478624 0.0549201902989561
-0.990949547477374 0.0549748987931225
-0.990449522476124 0.0550296480261134
-0.989949497474874 0.0550844380111095
-0.989449472473624 0.0551392687612737
-0.988949447472374 0.0551941402897518
-0.988449422471124 0.055249052609672
-0.987949397469873 0.0553040057341449
-0.987449372468623 0.0553589996762634
-0.986949347467373 0.055414034449103
-0.986449322466123 0.0554691100657215
-0.985949297464873 0.0555242265391589
-0.985449272463623 0.0555793838824377
-0.984949247462373 0.0556345821085625
-0.984449222461123 0.0556898212305201
-0.983949197459873 0.0557451012612799
-0.983449172458623 0.0558004222137928
-0.982949147457373 0.0558557841009926
-0.982449122456123 0.0559111869357946
-0.981949097454873 0.0559666307310964
-0.981449072453623 0.0560221154997779
-0.980949047452373 0.0560776412547006
-0.980449022451122 0.0561332080087082
-0.979948997449873 0.0561888157746264
-0.979448972448622 0.0562444645652629
-0.978948947447372 0.0563001543934069
-0.978448922446122 0.05635588527183
-0.977948897444872 0.0564116572132853
-0.977448872443622 0.0564674702305078
-0.976948847442372 0.0565233243362142
-0.976448822441122 0.0565792195431031
-0.975948797439872 0.0566351558638546
-0.975448772438622 0.0566911333111308
-0.974948747437372 0.0567471518975752
-0.974448722436122 0.0568032116358129
-0.973948697434872 0.0568593125384508
-0.973448672433622 0.0569154546180772
-0.972948647432372 0.0569716378872619
-0.972448622431122 0.0570278623585564
-0.971948597429871 0.0570841280444934
-0.971448572428621 0.0571404349575873
-0.970948547427371 0.0571967831103337
-0.970448522426121 0.0572531725152097
-0.969948497424871 0.0573096031846737
-0.969448472423621 0.0573660751311654
-0.968948447422371 0.0574225883671059
-0.968448422421121 0.0574791429048973
-0.967948397419871 0.0575357387569231
-0.967448372418621 0.0575923759355481
-0.966948347417371 0.057649054453118
-0.966448322416121 0.0577057743219598
-0.965948297414871 0.0577625355543815
-0.965448272413621 0.0578193381626723
-0.964948247412371 0.0578761821591023
-0.964448222411121 0.0579330675559228
-0.96394819740987 0.0579899943653657
-0.96344817240862 0.0580469625996443
-0.96294814740737 0.0581039722709524
-0.96244812240612 0.058161023391465
-0.96194809740487 0.0582181159733378
-0.96144807240362 0.0582752500287074
-0.96094804740237 0.058332425569691
-0.96044802240112 0.0583896426083868
-0.95994799739987 0.0584469011568735
-0.95944797239862 0.0585042012272108
-0.95894794739737 0.0585615428314387
-0.95844792239612 0.0586189259815781
-0.95794789739487 0.0586763506896304
-0.95744787239362 0.0587338169675775
-0.95694784739237 0.058791324827382
-0.956447822391119 0.058848874280987
-0.955947797389869 0.058906465340316
-0.955447772388619 0.0589640980172728
-0.954947747387369 0.0590217723237419
-0.954447722386119 0.0590794882715881
-0.953947697384869 0.0591372458726564
-0.953447672383619 0.0591950451387723
-0.952947647382369 0.0592528860817416
-0.952447622381119 0.0593107687133502
-0.951947597379869 0.0593686930453643
-0.951447572378619 0.0594266590895304
-0.950947547377369 0.0594846668575751
-0.950447522376119 0.0595427163612051
-0.949947497374869 0.0596008076121072
-0.949447472373619 0.0596589406219483
-0.948947447372368 0.0597171154023755
-0.948447422371119 0.0597753319650155
-0.947947397369868 0.0598335903214755
-0.947447372368618 0.0598918904833422
-0.946947347367368 0.0599502324621825
-0.946447322366118 0.0600086162695432
-0.945947297364868 0.0600670419169506
-0.945447272363618 0.0601255094159114
-0.944947247362368 0.0601840187779115
-0.944447222361118 0.060242570014417
-0.943947197359868 0.0603011631368736
-0.943447172358618 0.0603597981567065
-0.942947147357368 0.0604184750853209
-0.942447122356118 0.0604771939341014
-0.941947097354868 0.0605359547144123
-0.941447072353618 0.0605947574375975
-0.940947047352368 0.0606536021149804
-0.940447022351117 0.0607124887578639
-0.939946997349868 0.0607714173775304
-0.939446972348617 0.0608303879852418
-0.938946947347367 0.0608894005922394
-0.938446922346117 0.0609484552097438
-0.937946897344867 0.061007551848955
-0.937446872343617 0.0610666905210525
-0.936946847342367 0.0611258712371947
-0.936446822341117 0.0611850940085198
-0.935946797339867 0.0612443588461447
-0.935446772338617 0.0613036657611659
-0.934946747337367 0.0613630147646588
-0.934446722336117 0.0614224058676781
-0.933946697334867 0.0614818390812576
-0.933446672333617 0.0615413144164101
-0.932946647332367 0.0616008318841274
-0.932446622331117 0.0616603914953806
-0.931946597329866 0.0617199932611194
-0.931446572328616 0.0617796371922727
-0.930946547327366 0.0618393232997483
-0.930446522326116 0.0618990515944327
-0.929946497324866 0.0619588220871916
-0.929446472323616 0.0620186347888691
-0.928946447322366 0.0620784897102884
-0.928446422321116 0.0621383868622515
-0.927946397319866 0.0621983262555388
-0.927446372318616 0.0622583079009098
-0.926946347317366 0.0623183318091024
-0.926446322316116 0.0623783979908332
-0.925946297314866 0.0624385064567975
-0.925446272313616 0.0624986572176691
-0.924946247312366 0.0625588502841003
-0.924446222311116 0.0626190856667219
-0.923946197309865 0.0626793633761434
-0.923446172308615 0.0627396834229526
-0.922946147307365 0.0628000458177156
-0.922446122306115 0.062860450570977
-0.921946097304865 0.0629208976932598
-0.921446072303615 0.0629813871950653
-0.920946047302365 0.0630419190868731
-0.920446022301115 0.0631024933791409
-0.919945997299865 0.063163110082305
-0.919445972298615 0.0632237692067795
-0.918945947297365 0.0632844707629568
-0.918445922296115 0.0633452147612076
-0.917945897294865 0.0634060012118806
-0.917445872293615 0.0634668301253025
-0.916945847292365 0.063527701511778
-0.916445822291114 0.0635886153815901
-0.915945797289864 0.0636495717449994
-0.915445772288614 0.0637105706122448
-0.914945747287364 0.0637716119935429
-0.914445722286114 0.0638326958990882
-0.913945697284864 0.0638938223390531
-0.913445672283614 0.0639549913235879
-0.912945647282364 0.0640162028628204
-0.912445622281114 0.0640774569668567
-0.911945597279864 0.06413875364578
-0.911445572278614 0.0642000929096517
-0.910945547277364 0.0642614747685106
-0.910445522276114 0.0643228992323732
-0.909945497274864 0.0643843663112335
-0.909445472273614 0.0644458760150633
-0.908945447272363 0.0645074283538118
-0.908445422271114 0.0645690233374057
-0.907945397269863 0.0646306609757492
-0.907445372268613 0.0646923412787239
-0.906945347267363 0.0647540642561889
-0.906445322266113 0.0648158299179807
-0.905945297264863 0.0648776382739131
-0.905445272263613 0.0649394893337771
-0.904945247262363 0.0650013831073412
-0.904445222261113 0.065063319604351
-0.903945197259863 0.0651252988345295
-0.903445172258613 0.0651873208075767
-0.902945147257363 0.0652493855331699
-0.902445122256113 0.0653114930209634
-0.901945097254863 0.0653736432805888
-0.901445072253613 0.0654358363216545
-0.900945047252363 0.0654980721537462
-0.900445022251112 0.0655603507864266
-0.899944997249863 0.065622672229235
-0.899444972248612 0.0656850364916881
-0.898944947247362 0.0657474435832793
-0.898444922246112 0.0658098935134788
-0.897944897244862 0.0658723862917339
-0.897444872243612 0.0659349219274686
-0.896944847242362 0.0659975004300835
-0.896444822241112 0.0660601218089561
-0.895944797239862 0.0661227860734409
-0.895444772238612 0.0661854932328686
-0.894944747237362 0.0662482432965468
-0.894444722236112 0.0663110362737598
-0.893944697234862 0.0663738721737684
-0.893444672233612 0.0664367510058099
-0.892944647232362 0.0664996727790983
-0.892444622231112 0.0665626375028241
-0.891944597229861 0.066625645186154
-0.891444572228611 0.0666886958382314
-0.890944547227361 0.0667517894681761
-0.890444522226111 0.0668149260850842
-0.889944497224861 0.0668781056980282
-0.889444472223611 0.0669413283160567
-0.888944447222361 0.067004593948195
-0.888444422221111 0.0670679026034443
-0.887944397219861 0.0671312542907821
-0.887444372218611 0.0671946490191621
-0.886944347217361 0.0672580867975143
-0.886444322216111 0.0673215676347447
-0.885944297214861 0.0673850915397353
-0.885444272213611 0.0674486585213443
-0.884944247212361 0.0675122685884059
-0.88444422221111 0.0675759217497302
-0.883944197209861 0.0676396180141036
-0.88344417220861 0.067703357390288
-0.88294414720736 0.0677671398870214
-0.88244412220611 0.0678309655130178
-0.88194409720486 0.0678948342769669
-0.88144407220361 0.0679587461875341
-0.88094404720236 0.0680227012533609
-0.88044402220111 0.0680866994830642
-0.87994399719986 0.0681507408852368
-0.87944397219861 0.0682148254684473
-0.87894394719736 0.0682789532412397
-0.87844392219611 0.0683431242121338
-0.87794389719486 0.0684073383896249
-0.87744387219361 0.0684715957821839
-0.87694384719236 0.0685358963982571
-0.87644382219111 0.0686002402462667
-0.875943797189859 0.0686646273346098
-0.875443772188609 0.0687290576716593
-0.874943747187359 0.0687935312657636
-0.874443722186109 0.068858048125246
-0.873943697184859 0.0689226082584056
-0.873443672183609 0.0689872116735166
-0.872943647182359 0.0690518583788286
-0.872443622181109 0.0691165483825662
-0.871943597179859 0.0691812816929294
-0.871443572178609 0.0692460583180935
-0.870943547177359 0.0693108782662087
-0.870443522176109 0.0693757415454004
-0.869943497174859 0.0694406481637692
-0.869443472173609 0.0695055981293906
-0.868943447172358 0.0695705914503153
-0.868443422171109 0.0696356281345687
-0.867943397169858 0.0697007081901516
-0.867443372168608 0.0697658316250393
-0.866943347167358 0.0698309984471823
-0.866443322166108 0.0698962086645057
-0.865943297164858 0.0699614622849098
-0.865443272163608 0.0700267593162693
-0.864943247162358 0.070092099766434
-0.864443222161108 0.0701574836432283
-0.863943197159858 0.0702229109544513
-0.863443172158608 0.0702883817078768
-0.862943147157358 0.0703538959112532
-0.862443122156108 0.0704194535723037
-0.861943097154858 0.0704850546987258
-0.861443072153608 0.0705506992981919
-0.860943047152358 0.0706163873783485
-0.860443022151107 0.0706821189468171
-0.859942997149857 0.0707478940111932
-0.859442972148607 0.0708137125790469
-0.858942947147357 0.0708795746579228
-0.858442922146107 0.0709454802553398
-0.857942897144857 0.071011429378791
-0.857442872143607 0.071077422035744
-0.856942847142357 0.0711434582336405
-0.856442822141107 0.0712095379798967
-0.855942797139857 0.0712756612819027
-0.855442772138607 0.0713418281470229
-0.854942747137357 0.071408038582596
-0.854442722136107 0.0714742925959346
-0.853942697134857 0.0715405901943254
-0.853442672133607 0.0716069313850294
-0.852942647132357 0.0716733161752812
-0.852442622131107 0.0717397445722898
-0.851942597129856 0.0718062165832379
-0.851442572128606 0.0718727322152823
-0.850942547127356 0.0719392914755535
-0.850442522126106 0.0720058943711561
-0.849942497124856 0.0720725409091683
-0.849442472123606 0.0721392310966422
-0.848942447122356 0.0722059649406037
-0.848442422121106 0.0722727424480526
-0.847942397119856 0.072339563625962
-0.847442372118606 0.072406428481279
-0.846942347117356 0.0724733370209242
-0.846442322116106 0.0725402892517919
-0.845942297114856 0.07260728518075
-0.845442272113606 0.0726743248146398
-0.844942247112356 0.0727414081602763
-0.844442222111105 0.0728085352244479
-0.843942197109856 0.0728757060139165
-0.843442172108605 0.0729429205354173
-0.842942147107355 0.073010178795659
-0.842442122106105 0.0730774808013237
-0.841942097104855 0.0731448265590668
-0.841442072103605 0.073212216075517
-0.840942047102355 0.0732796493572762
-0.840442022101105 0.0733471264109197
-0.839941997099855 0.0734146472429958
-0.839441972098605 0.0734822118600261
-0.838941947097355 0.0735498202685053
-0.838441922096105 0.0736174724749014
-0.837941897094855 0.0736851684856552
-0.837441872093605 0.0737529083071807
-0.836941847092355 0.0738206919458649
-0.836441822091105 0.0738885194080678
-0.835941797089854 0.0739563907001223
-0.835441772088604 0.0740243058283344
-0.834941747087354 0.0740922647989827
-0.834441722086104 0.0741602676183191
-0.833941697084854 0.0742283142925677
-0.833441672083604 0.0742964048279261
-0.832941647082354 0.0743645392305642
-0.832441622081104 0.0744327175066248
-0.831941597079854 0.0745009396622233
-0.831441572078604 0.0745692057034481
-0.830941547077354 0.0746375156363599
-0.830441522076104 0.074705869466992
-0.829941497074854 0.0747742672013506
-0.829441472073604 0.0748427088454142
-0.828941447072354 0.074911194405134
-0.828441422071104 0.0749797238864334
-0.827941397069853 0.0750482972952085
-0.827441372068603 0.0751169146373279
-0.826941347067353 0.0751855759186324
-0.826441322066103 0.0752542811449351
-0.825941297064853 0.0753230303220218
-0.825441272063603 0.0753918234556503
-0.824941247062353 0.0754606605515507
-0.824441222061103 0.0755295416154254
-0.823941197059853 0.0755984666529491
-0.823441172058603 0.0756674356697686
-0.822941147057353 0.0757364486715027
-0.822441122056103 0.0758055056637425
-0.821941097054853 0.0758746066520512
-0.821441072053603 0.0759437516419639
-0.820941047052353 0.076012940638988
-0.820441022051102 0.0760821736486026
-0.819940997049852 0.0761514506762589
-0.819440972048602 0.07622077172738
-0.818940947047352 0.076290136807361
-0.818440922046102 0.0763595459215687
-0.817940897044852 0.0764289990753418
-0.817440872043602 0.076498496273991
-0.816940847042352 0.0765680375227984
-0.816440822041102 0.0766376228270182
-0.815940797039852 0.0767072521918761
-0.815440772038602 0.0767769256225697
-0.814940747037352 0.076846643124268
-0.814440722036102 0.0769164047021117
-0.813940697034852 0.0769862103612132
-0.813440672033602 0.0770560601066565
-0.812940647032351 0.0771259539434968
-0.812440622031102 0.0771958918767611
-0.811940597029851 0.0772658739114478
-0.811440572028601 0.0773359000525268
-0.810940547027351 0.0774059703049392
-0.810440522026101 0.0774760846735977
-0.809940497024851 0.0775462431633863
-0.809440472023601 0.0776164457791601
-0.808940447022351 0.0776866925257458
-0.808440422021101 0.0777569834079411
-0.807940397019851 0.0778273184305152
-0.807440372018601 0.0778976975982081
-0.806940347017351 0.0779681209157313
-0.806440322016101 0.0780385883877673
-0.805940297014851 0.0781091000189697
-0.805440272013601 0.0781796558139631
-0.804940247012351 0.0782502557773433
-0.8044402220111 0.0783208999136769
-0.803940197009851 0.0783915882275017
-0.8034401720086 0.0784623207233264
-0.80294014700735 0.0785330974056304
-0.8024401220061 0.0786039182788642
-0.80194009700485 0.078674783347449
-0.8014400720036 0.078745692615777
-0.80094004700235 0.0788166460882112
-0.8004400220011 0.078887643769085
-0.79993999699985 0.0789586856627029
-0.7994399719986 0.0790297717733401
-0.79893994699735 0.0791009021052422
-0.7984399219961 0.0791720766626257
-0.79793989699485 0.0792432954496776
-0.7974398719936 0.0793145584705553
-0.79693984699235 0.0793858657293871
-0.7964398219911 0.0794572172302716
-0.795939796989849 0.079528612977278
-0.795439771988599 0.0796000529744457
-0.794939746987349 0.0796715372257848
-0.794439721986099 0.0797430657352757
-0.793939696984849 0.0798146385068691
-0.793439671983599 0.0798862555444861
-0.792939646982349 0.0799579168520182
-0.792439621981099 0.0800296224333269
-0.791939596979849 0.0801013722922441
-0.791439571978599 0.080173166432572
-0.790939546977349 0.0802450048580829
-0.790439521976099 0.0803168875725192
-0.789939496974849 0.0803888145795934
-0.789439471973599 0.0804607858829882
-0.788939446972349 0.0805328014863563
-0.788439421971098 0.0806048613933204
-0.787939396969848 0.0806769656074732
-0.787439371968598 0.0807491141323774
-0.786939346967348 0.0808213069715657
-0.786439321966098 0.0808935441285405
-0.785939296964848 0.0809658256067742
-0.785439271963598 0.0810381514097092
-0.784939246962348 0.0811105215407575
-0.784439221961098 0.0811829360033008
-0.783939196959848 0.0812553948006908
-0.783439171958598 0.0813278979362488
-0.782939146957348 0.0814004454132659
-0.782439121956098 0.0814730372350026
-0.781939096954848 0.0815456734046893
-0.781439071953598 0.081618353925526
-0.780939046952348 0.081691078800682
-0.780439021951097 0.0817638480332964
-0.779938996949847 0.0818366616264777
-0.779438971948597 0.0819095195833039
-0.778938946947347 0.0819824219068225
-0.778438921946097 0.0820553686000503
-0.777938896944847 0.0821283596659736
-0.777438871943597 0.0822013951075481
-0.776938846942347 0.0822744749276987
-0.776438821941097 0.0823475991293196
-0.775938796939847 0.0824207677152744
-0.775438771938597 0.0824939806883958
-0.774938746937347 0.0825672380514857
-0.774438721936097 0.0826405398073154
-0.773938696934847 0.0827138859586251
-0.773438671933597 0.0827872765081243
-0.772938646932346 0.0828607114584913
-0.772438621931097 0.0829341908123739
-0.771938596929846 0.0830077145723885
-0.771438571928596 0.0830812827411207
-0.770938546927346 0.0831548953211251
-0.770438521926096 0.0832285523149252
-0.769938496924846 0.0833022537250134
-0.769438471923596 0.0833759995538509
-0.768938446922346 0.0834497898038678
-0.768438421921096 0.0835236244774631
-0.767938396919846 0.0835975035770045
-0.767438371918596 0.0836714271048285
-0.766938346917346 0.0837453950632402
-0.766438321916096 0.0838194074545137
-0.765938296914846 0.0838934642808913
-0.765438271913596 0.0839675655445844
-0.764938246912346 0.0840417112477728
-0.764438221911095 0.0841159013926049
-0.763938196909846 0.0841901359811975
-0.763438171908595 0.0842644150156361
-0.762938146907345 0.0843387384979748
-0.762438121906095 0.0844131064302359
-0.761938096904845 0.0844875188144101
-0.761438071903595 0.0845619756524568
-0.760938046902345 0.0846364769463035
-0.760438021901095 0.0847110226978462
-0.759937996899845 0.0847856129089492
-0.759437971898595 0.0848602475814449
-0.758937946897345 0.0849349267171341
-0.758437921896095 0.0850096503177857
-0.757937896894845 0.0850844183851371
-0.757437871893595 0.0851592309208935
-0.756937846892345 0.0852340879267283
-0.756437821891095 0.0853089894042833
-0.755937796889844 0.085383935355168
-0.755437771888594 0.08545892578096
-0.754937746887344 0.0855339606832051
-0.754437721886094 0.0856090400634171
-0.753937696884844 0.0856841639230774
-0.753437671883594 0.0857593322636356
-0.752937646882344 0.0858345450865093
-0.752437621881094 0.0859098023930837
-0.751937596879844 0.0859851041847119
-0.751437571878594 0.0860604504627149
-0.750937546877344 0.0861358412283814
-0.750437521876094 0.086211276482968
-0.749937496874844 0.0862867562276987
-0.749437471873594 0.0863622804637654
-0.748937446872344 0.0864378491923278
-0.748437421871093 0.0865134624145129
-0.747937396869844 0.0865891201314154
-0.747437371868593 0.0866648223440978
-0.746937346867343 0.0867405690535898
-0.746437321866093 0.0868163602608888
-0.745937296864843 0.0868921959669598
-0.745437271863593 0.086968076172735
-0.744937246862343 0.0870440008791141
-0.744437221861093 0.0871199700869642
-0.743937196859843 0.0871959837971198
-0.743437171858593 0.0872720420103828
-0.742937146857343 0.0873481447275221
-0.742437121856093 0.0874242919492743
-0.741937096854843 0.087500483676343
-0.741437071853593 0.0875767199093991
-0.740937046852343 0.0876530006490804
-0.740437021851093 0.0877293258959924
-0.739936996849842 0.0878056956507072
-0.739436971848592 0.0878821099137644
-0.738936946847342 0.0879585686856704
-0.738436921846092 0.0880350719668987
-0.737936896844842 0.08811161975789
-0.737436871843592 0.0881882120590516
-0.736936846842342 0.0882648488707583
-0.736436821841092 0.0883415301933513
-0.735936796839842 0.0884182560271388
-0.735436771838592 0.0884950263723963
-0.734936746837342 0.0885718412293656
-0.734436721836092 0.0886487005982556
-0.733936696834842 0.0887256044792417
-0.733436671833592 0.0888025528724666
-0.732936646832341 0.0888795457780391
-0.732436621831092 0.088956583196035
-0.731936596829841 0.0890336651264968
-0.731436571828591 0.0891107915694336
-0.730936546827341 0.089187962524821
-0.730436521826091 0.0892651779926012
-0.729936496824841 0.0893424379726831
-0.729436471823591 0.089419742464942
-0.728936446822341 0.0894970914692196
-0.728436421821091 0.0895744849853242
-0.727936396819841 0.0896519230130306
-0.727436371818591 0.0897294055520798
-0.726936346817341 0.0898069326021792
-0.726436321816091 0.0898845041630028
-0.725936296814841 0.0899621202341907
-0.725436271813591 0.0900397808153492
-0.724936246812341 0.0901174859060512
-0.72443622181109 0.0901952355058354
-0.72393619680984 0.0902730296142071
-0.72343617180859 0.0903508682306374
-0.72293614680734 0.0904287513545639
-0.72243612180609 0.0905066789853902
-0.72193609680484 0.0905846511224857
-0.72143607180359 0.0906626677651863
-0.72093604680234 0.0907407289127937
-0.72043602180109 0.0908188345645757
-0.71993599679984 0.0908969847197659
-0.71943597179859 0.090975179377564
-0.71893594679734 0.0910534185371356
-0.71843592179609 0.091131702197612
-0.71793589679484 0.0912100303580908
-0.71743587179359 0.091288403017635
-0.716935846792339 0.0913668201752736
-0.71643582179109 0.0914452818300012
-0.715935796789839 0.0915237879807784
-0.715435771788589 0.0916023386265314
-0.714935746787339 0.0916809337661521
-0.714435721786089 0.0917595733984979
-0.713935696784839 0.0918382575223921
-0.713435671783589 0.0919169861366235
-0.712935646782339 0.0919957592399464
-0.712435621781089 0.0920745768310807
-0.711935596779839 0.0921534389087119
-0.711435571778589 0.0922323454714908
-0.710935546777339 0.0923112965180339
-0.710435521776089 0.092390292046923
-0.709935496774839 0.0924693320567052
-0.709435471773589 0.0925484165458931
-0.708935446772339 0.0926275455129649
-0.708435421771088 0.0927067189563636
-0.707935396769839 0.0927859368744979
-0.707435371768588 0.0928651992657417
-0.706935346767338 0.0929445061284339
-0.706435321766088 0.0930238574608789
-0.705935296764838 0.0931032532613461
-0.705435271763588 0.0931826935280702
-0.704935246762338 0.0932621782592509
-0.704435221761088 0.0933417074530529
-0.703935196759838 0.0934212811076064
-0.703435171758588 0.0935008992210062
-0.702935146757338 0.0935805617913122
-0.702435121756088 0.0936602688165495
-0.701935096754838 0.093740020294708
-0.701435071753588 0.0938198162237424
-0.700935046752338 0.0938996566015726
-0.700435021751088 0.0939795414260832
-0.699934996749837 0.0940594706951237
-0.699434971748587 0.0941394444065082
-0.698934946747337 0.0942194625580161
-0.698434921746087 0.094299525147391
-0.697934896744837 0.0943796321723416
-0.697434871743587 0.0944597836305411
-0.696934846742337 0.0945399795196276
-0.696434821741087 0.0946202198372036
-0.695934796739837 0.0947005045808365
-0.695434771738587 0.094780833748058
-0.694934746737337 0.0948612073363647
-0.694434721736087 0.0949416253432174
-0.693934696734837 0.0950220877660417
-0.693434671733587 0.0951025946022276
-0.692934646732337 0.0951831458491294
-0.692434621731087 0.095263741504066
-0.691934596729836 0.0953443815643208
-0.691434571728586 0.0954250660271413
-0.690934546727336 0.0955057948897397
-0.690434521726086 0.095586568149292
-0.689934496724836 0.0956673858029391
-0.689434471723586 0.0957482478477859
-0.688934446722336 0.0958291542809014
-0.688434421721086 0.095910105099319
-0.687934396719836 0.0959911003000362
-0.687434371718586 0.0960721398800147
-0.686934346717336 0.0961532238361804
-0.686434321716086 0.0962343521654232
-0.685934296714836 0.0963155248645971
-0.685434271713586 0.0963967419305202
-0.684934246712336 0.0964780033599745
-0.684434221711085 0.0965593091497062
-0.683934196709835 0.0966406592964253
-0.683434171708585 0.0967220537968058
-0.682934146707335 0.0968034926474856
-0.682434121706085 0.0968849758450665
-0.681934096704835 0.0969665033861142
-0.681434071703585 0.0970480752671581
-0.680934046702335 0.0971296914846917
-0.680434021701085 0.0972113520351719
-0.679933996699835 0.0972930569150196
-0.679433971698585 0.0973748061206194
-0.678933946697335 0.0974565996483196
-0.678433921696085 0.097538437494432
-0.677933896694835 0.0976203196552323
-0.677433871693585 0.0977022461269598
-0.676933846692334 0.097784216905817
-0.676433821691085 0.0978662319879706
-0.675933796689834 0.0979482913695503
-0.675433771688584 0.0980303950466496
-0.674933746687334 0.0981125430153253
-0.674433721686084 0.0981947352715979
-0.673933696684834 0.0982769718114511
-0.673433671683584 0.0983592526308323
-0.672933646682334 0.0984415777256517
-0.672433621681084 0.0985239470917836
-0.671933596679834 0.0986063607250651
-0.671433571678584 0.0986888186212968
-0.670933546677334 0.0987713207762425
-0.670433521676084 0.0988538671856293
-0.669933496674834 0.0989364578451475
-0.669433471673584 0.0990190927504506
-0.668933446672334 0.0991017718971553
-0.668433421671083 0.0991844952808413
-0.667933396669834 0.0992672628970516
-0.667433371668583 0.0993500747412923
-0.666933346667333 0.0994329308090323
-0.666433321666083 0.0995158310957037
-0.665933296664833 0.0995987755967017
-0.665433271663583 0.0996817643073845
-0.664933246662333 0.099764797223073
-0.664433221661083 0.0998478743390512
-0.663933196659833 0.099930995650566
-0.663433171658583 0.100014161152827
-0.662933146657333 0.100097370841008
-0.662433121656083 0.100180624710242
-0.661933096654833 0.10026392275563
-0.661433071653583 0.100347264972231
-0.660933046652333 0.10043065135507
-0.660433021651083 0.100514081899132
-0.659932996649832 0.100597556599368
-0.659432971648582 0.10068107545069
-0.658932946647332 0.10076463844797
-0.658432921646082 0.100848245586047
-0.657932896644832 0.100931896859721
-0.657432871643582 0.101015592263754
-0.656932846642332 0.10109933179287
-0.656432821641082 0.101183115441757
-0.655932796639832 0.101266943205065
-0.655432771638582 0.101350815077405
-0.654932746637332 0.101434731053354
-0.654432721636082 0.101518691127447
-0.653932696634832 0.101602695294185
-0.653432671633582 0.101686743548029
-0.652932646632332 0.101770835883404
-0.652432621631081 0.101854972294696
-0.651932596629831 0.101939152776254
-0.651432571628581 0.102023377322389
-0.650932546627331 0.102107645927374
-0.650432521626081 0.102191958585445
-0.649932496624831 0.1022763152908
-0.649432471623581 0.102360716037598
-0.648932446622331 0.102445160819962
-0.648432421621081 0.102529649631975
-0.647932396619831 0.102614182467684
-0.647432371618581 0.102698759321097
-0.646932346617331 0.102783380186185
-0.646432321616081 0.102868045056879
-0.645932296614831 0.102952753927074
-0.645432271613581 0.103037506790625
-0.644932246612331 0.103122303641352
-0.64443222161108 0.103207144473034
-0.64393219660983 0.103292029279414
-0.64343217160858 0.103376958054194
-0.64293214660733 0.103461930791041
-0.64243212160608 0.103546947483582
-0.64193209660483 0.103632008125406
-0.64143207160358 0.103717112710064
-0.64093204660233 0.103802261231069
-0.64043202160108 0.103887453681895
-0.63993199659983 0.103972690055978
-0.63943197159858 0.104057970346716
-0.63893194659733 0.104143294547469
-0.63843192159608 0.104228662651557
-0.63793189659483 0.104314074652262
-0.63743187159358 0.10439953054283
-0.636931846592329 0.104485030316465
-0.63643182159108 0.104570573966334
-0.635931796589829 0.104656161485567
-0.635431771588579 0.104741792867253
-0.634931746587329 0.104827468104444
-0.634431721586079 0.104913187190152
-0.633931696584829 0.104998950117352
-0.633431671583579 0.10508475687898
-0.632931646582329 0.105170607467933
-0.632431621581079 0.105256501877068
-0.631931596579829 0.105342440099206
-0.631431571578579 0.105428422127126
-0.630931546577329 0.105514447953572
-0.630431521576079 0.105600517571247
-0.629931496574829 0.105686630972815
-0.629431471573579 0.105772788150901
-0.628931446572329 0.105858989098093
-0.628431421571078 0.105945233806938
-0.627931396569828 0.106031522269945
-0.627431371568578 0.106117854479584
-0.626931346567328 0.106204230428287
-0.626431321566078 0.106290650108445
-0.625931296564828 0.106377113512412
-0.625431271563578 0.106463620632501
-0.624931246562328 0.106550171460988
-0.624431221561078 0.106636765990108
-0.623931196559828 0.106723404212059
-0.623431171558578 0.106810086118997
-0.622931146557328 0.106896811703042
-0.622431121556078 0.106983580956273
-0.621931096554828 0.10707039387073
-0.621431071553578 0.107157250438414
-0.620931046552328 0.107244150651286
-0.620431021551078 0.10733109450127
-0.619930996549827 0.107418081980247
-0.619430971548577 0.107505113080063
-0.618930946547327 0.107592187792521
-0.618430921546077 0.107679306109387
-0.617930896544827 0.107766468022386
-0.617430871543577 0.107853673523205
-0.616930846542327 0.107940922603491
-0.616430821541077 0.10802821525485
-0.615930796539827 0.108115551468851
-0.615430771538577 0.108202931237022
-0.614930746537327 0.108290354550852
-0.614430721536077 0.108377821401791
-0.613930696534827 0.108465331781248
-0.613430671533577 0.108552885680593
-0.612930646532327 0.108640483091158
-0.612430621531076 0.108728124004232
-0.611930596529827 0.108815808411067
-0.611430571528576 0.108903536302875
-0.610930546527326 0.108991307670827
-0.610430521526076 0.109079122506055
-0.609930496524826 0.109166980799653
-0.609430471523576 0.109254882542671
-0.608930446522326 0.109342827726124
-0.608430421521076 0.109430816340983
-0.607930396519826 0.109518848378182
-0.607430371518576 0.109606923828614
-0.606930346517326 0.109695042683133
-0.606430321516076 0.109783204932551
-0.605930296514826 0.109871410567642
-0.605430271513576 0.109959659579139
-0.604930246512326 0.110047951957736
-0.604430221511076 0.110136287694087
-0.603930196509825 0.110224666778804
-0.603430171508575 0.11031308920246
-0.602930146507325 0.11040155495559
-0.602430121506075 0.110490064028686
-0.601930096504825 0.1105786164122
-0.601430071503575 0.110667212096547
-0.600930046502325 0.110755851072099
-0.600430021501075 0.110844533329187
-0.599929996499825 0.110933258858105
-0.599429971498575 0.111022027649104
-0.598929946497325 0.111110839692396
-0.598429921496075 0.111199694978152
-0.597929896494825 0.111288593496504
-0.597429871493575 0.111377535237542
-0.596929846492325 0.111466520191317
-0.596429821491075 0.111555548347839
-0.595929796489824 0.111644619697078
-0.595429771488574 0.111733734228962
-0.594929746487324 0.111822891933381
-0.594429721486074 0.111912092800183
-0.593929696484824 0.112001336819176
-0.593429671483574 0.112090623980127
-0.592929646482324 0.112179954272763
-0.592429621481074 0.11226932768677
-0.591929596479824 0.112358744211794
-0.591429571478574 0.11244820383744
-0.590929546477324 0.112537706553272
-0.590429521476074 0.112627252348815
-0.589929496474824 0.112716841213551
-0.589429471473574 0.112806473136924
-0.588929446472324 0.112896148108334
-0.588429421471073 0.112985866117142
-0.587929396469823 0.11307562715267
-0.587429371468573 0.113165431204197
-0.586929346467323 0.11325527826096
-0.586429321466073 0.113345168312159
-0.585929296464823 0.113435101346951
-0.585429271463573 0.11352507735445
-0.584929246462323 0.113615096323734
-0.584429221461073 0.113705158243836
-0.583929196459823 0.11379526310375
-0.583429171458573 0.113885410892428
-0.582929146457323 0.113975601598783
-0.582429121456073 0.114065835211684
-0.581929096454823 0.114156111719961
-0.581429071453573 0.114246431112403
-0.580929046452322 0.114336793377757
-0.580429021451073 0.11442719850473
-0.579928996449822 0.114517646481988
-0.579428971448572 0.114608137298154
-0.578928946447322 0.114698670941811
-0.578428921446072 0.114789247401502
-0.577928896444822 0.114879866665727
-0.577428871443572 0.114970528722946
-0.576928846442322 0.115061233561577
-0.576428821441072 0.115151981169998
-0.575928796439822 0.115242771536544
-0.575428771438572 0.115333604649509
-0.574928746437322 0.115424480497148
-0.574428721436072 0.115515399067672
-0.573928696434822 0.115606360349251
-0.573428671433572 0.115697364330015
-0.572928646432322 0.115788410998052
-0.572428621431071 0.115879500341408
-0.571928596429822 0.115970632348089
-0.571428571428571 0.116061807006057
-0.570928546427321 0.116153024303235
-0.570428521426071 0.116244284227503
-0.569928496424821 0.116335586766701
-0.569428471423571 0.116426931908626
-0.568928446422321 0.116518319641035
-0.568428421421071 0.116609749951641
-0.567928396419821 0.116701222828117
-0.567428371418571 0.116792738258096
-0.566928346417321 0.116884296229165
-0.566428321416071 0.116975896728874
-0.565928296414821 0.117067539744729
-0.565428271413571 0.117159225264194
-0.564928246412321 0.117250953274692
-0.564428221411071 0.117342723763604
-0.56392819640982 0.11743453671827
-0.56342817140857 0.117526392125987
-0.56292814640732 0.117618289974012
-0.56242812140607 0.117710230249557
-0.56192809640482 0.117802212939796
-0.56142807140357 0.117894238031859
-0.56092804640232 0.117986305512834
-0.56042802140107 0.118078415369768
-0.55992799639982 0.118170567589665
-0.55942797139857 0.118262762159488
-0.55892794639732 0.118354999066159
-0.55842792139607 0.118447278296555
-0.55792789639482 0.118539599837513
-0.55742787139357 0.11863196367583
-0.55692784639232 0.118724369798256
-0.556427821391069 0.118816818191503
-0.555927796389819 0.11890930884224
-0.555427771388569 0.119001841737093
-0.554927746387319 0.119094416862647
-0.554427721386069 0.119187034205443
-0.553927696384819 0.119279693751983
-0.553427671383569 0.119372395488724
-0.552927646382319 0.119465139402082
-0.552427621381069 0.119557925478431
-0.551927596379819 0.119650753704102
-0.551427571378569 0.119743624065384
-0.550927546377319 0.119836536548525
-0.550427521376069 0.119929491139728
-0.549927496374819 0.120022487825157
-0.549427471373569 0.120115526590931
-0.548927446372319 0.120208607423128
-0.548427421371068 0.120301730307783
-0.547927396369818 0.120394895230889
-0.547427371368568 0.120488102178397
-0.546927346367318 0.120581351136216
-0.546427321366068 0.120674642090209
-0.545927296364818 0.120767975026202
-0.545427271363568 0.120861349929974
-0.544927246362318 0.120954766787265
-0.544427221361068 0.121048225583769
-0.543927196359818 0.121141726305141
-0.543427171358568 0.12123526893699
-0.542927146357318 0.121328853464886
-0.542427121356068 0.121422479874353
-0.541927096354818 0.121516148150875
-0.541427071353568 0.121609858279891
-0.540927046352317 0.121703610246801
-0.540427021351068 0.121797404036959
-0.539926996349817 0.121891239635677
-0.539426971348567 0.121985117028225
-0.538926946347317 0.12207903619983
-0.538426921346067 0.122172997135677
-0.537926896344817 0.122266999820907
-0.537426871343567 0.122361044240618
-0.536926846342317 0.122455130379868
-0.536426821341067 0.122549258223668
-0.535926796339817 0.12264342775699
-0.535426771338567 0.122737638964761
-0.534926746337317 0.122831891831866
-0.534426721336067 0.122926186343146
-0.533926696334817 0.123020522483401
-0.533426671333567 0.123114900237387
-0.532926646332317 0.123209319589817
-0.532426621331066 0.12330378052536
-0.531926596329817 0.123398283028645
-0.531426571328566 0.123492827084256
-0.530926546327316 0.123587412676733
-0.530426521326066 0.123682039790576
-0.529926496324816 0.123776708410239
-0.529426471323566 0.123871418520134
-0.528926446322316 0.123966170104631
-0.528426421321066 0.124060963148056
-0.527926396319816 0.124155797634692
-0.527426371318566 0.124250673548778
-0.526926346317316 0.124345590874512
-0.526426321316066 0.124440549596046
-0.525926296314816 0.124535549697492
-0.525426271313566 0.124630591162916
-0.524926246312316 0.124725673976343
-0.524426221311066 0.124820798121753
-0.523926196309815 0.124915963583084
-0.523426171308565 0.12501117034423
-0.522926146307315 0.125106418389042
-0.522426121306065 0.125201707701329
-0.521926096304815 0.125297038264854
-0.521426071303565 0.125392410063339
-0.520926046302315 0.125487823080461
-0.520426021301065 0.125583277299855
-0.519925996299815 0.125678772705113
-0.519425971298565 0.125774309279781
-0.518925946297315 0.125869887007364
-0.518425921296065 0.125965505871323
-0.517925896294815 0.126061165855076
-0.517425871293565 0.126156866941997
-0.516925846292315 0.126252609115415
-0.516425821291064 0.126348392358618
-0.515925796289814 0.126444216654851
-0.515425771288564 0.126540081987312
-0.514925746287314 0.126635988339158
-0.514425721286064 0.126731935693502
-0.513925696284814 0.126827924033415
-0.513425671283564 0.126923953341921
-0.512925646282314 0.127020023602002
-0.512425621281064 0.127116134796598
-0.511925596279814 0.127212286908603
-0.511425571278564 0.127308479920869
-0.510925546277314 0.127404713816204
-0.510425521276064 0.127500988577371
-0.509925496274814 0.127597304187091
-0.509425471273564 0.12769366062804
-0.508925446272314 0.127790057882852
-0.508425421271063 0.127886495934115
-0.507925396269813 0.127982974764375
-0.507425371268563 0.128079494356133
-0.506925346267313 0.128176054691849
-0.506425321266063 0.128272655753934
-0.505925296264813 0.12836929752476
-0.505425271263563 0.128465979986654
-0.504925246262313 0.128562703121897
-0.504425221261063 0.128659466912729
-0.503925196259813 0.128756271341343
-0.503425171258563 0.128853116389892
-0.502925146257313 0.128950002040483
-0.502425121256063 0.129046928275177
-0.501925096254813 0.129143895075995
-0.501425071253563 0.129240902424912
-0.500925046252312 0.129337950303859
-0.500425021251063 0.129435038694723
-0.499924996249812 0.129532167579348
-0.499424971248562 0.129629336939532
-0.498924946247312 0.129726546757031
-0.498424921246062 0.129823797013557
-0.497924896244812 0.129921087690776
-0.497424871243562 0.130018418770311
-0.496924846242312 0.130115790233742
-0.496424821241062 0.130213202062603
-0.495924796239812 0.130310654238385
-0.495424771238562 0.130408146742535
-0.494924746237312 0.130505679556455
-0.494424721236062 0.130603252661504
-0.493924696234812 0.130700866038995
-0.493424671233562 0.130798519670199
-0.492924646232312 0.130896213536341
-0.492424621231061 0.130993947618603
-0.491924596229811 0.131091721898123
-0.491424571228561 0.131189536355993
-0.490924546227311 0.131287390973262
-0.490424521226061 0.131385285730935
-0.489924496224811 0.131483220609972
-0.489424471223561 0.131581195591289
-0.488924446222311 0.131679210655757
-0.488424421221061 0.131777265784205
-0.487924396219811 0.131875360957414
-0.487424371218561 0.131973496156125
-0.486924346217311 0.13207167136103
-0.486424321216061 0.13216988655278
-0.485924296214811 0.13226814171198
-0.485424271213561 0.132366436819191
-0.48492424621231 0.132464771854931
-0.484424221211061 0.13256314679967
-0.48392419620981 0.132661561633838
-0.48342417120856 0.132760016337817
-0.48292414620731 0.132858510891946
-0.48242412120606 0.132957045276519
-0.48192409620481 0.133055619471786
-0.48142407120356 0.133154233457953
-0.48092404620231 0.133252887215181
-0.48042402120106 0.133351580723584
-0.47992399619981 0.133450313963237
-0.47942397119856 0.133549086914164
-0.47892394619731 0.133647899556349
-0.47842392119606 0.13374675186973
-0.47792389619481 0.1338456438342
-0.47742387119356 0.133944575429608
-0.47692384619231 0.134043546635758
-0.476423821191059 0.134142557432409
-0.47592379618981 0.134241607799276
-0.475423771188559 0.134340697716029
-0.474923746187309 0.134439827162294
-0.474423721186059 0.13453899611765
-0.473923696184809 0.134638204561635
-0.473423671183559 0.13473745247374
-0.472923646182309 0.134836739833411
-0.472423621181059 0.134936066620049
-0.471923596179809 0.135035432813012
-0.471423571178559 0.135134838391612
-0.470923546177309 0.135234283335117
-0.470423521176059 0.135333767622749
-0.469923496174809 0.135433291233686
-0.469423471173559 0.135532854147061
-0.468923446172309 0.135632456341962
-0.468423421171059 0.135732097797434
-0.467923396169808 0.135831778492473
-0.467423371168558 0.135931498406034
-0.466923346167308 0.136031257517025
-0.466423321166058 0.136131055804312
-0.465923296164808 0.136230893246711
-0.465423271163558 0.136330769822998
-0.464923246162308 0.136430685511901
-0.464423221161058 0.136530640292105
-0.463923196159808 0.136630634142249
-0.463423171158558 0.136730667040927
-0.462923146157308 0.136830738966688
-0.462423121156058 0.136930849898038
-0.461923096154808 0.137030999813434
-0.461423071153558 0.137131188691291
-0.460923046152308 0.137231416509979
-0.460423021151058 0.137331683247822
-0.459922996149807 0.137431988883099
-0.459422971148557 0.137532333394044
-0.458922946147307 0.137632716758846
-0.458422921146057 0.13773313895565
-0.457922896144807 0.137833599962553
-0.457422871143557 0.137934099757611
-0.456922846142307 0.138034638318831
-0.456422821141057 0.138135215624177
-0.455922796139807 0.138235831651568
-0.455422771138557 0.138336486378877
-0.454922746137307 0.138437179783932
-0.454422721136057 0.138537911844516
-0.453922696134807 0.138638682538367
-0.453422671133557 0.138739491843178
-0.452922646132307 0.138840339736596
-0.452422621131056 0.138941226196223
-0.451922596129806 0.139042151199616
-0.451422571128556 0.139143114724287
-0.450922546127306 0.139244116747703
-0.450422521126056 0.139345157247285
-0.449922496124806 0.139446236200408
-0.449422471123556 0.139547353584405
-0.448922446122306 0.13964850937656
-0.448422421121056 0.139749703554113
-0.447922396119806 0.139850936094259
-0.447422371118556 0.139952206974149
-0.446922346117306 0.140053516170886
-0.446422321116056 0.140154863661529
-0.445922296114806 0.140256249423092
-0.445422271113556 0.140357673432544
-0.444922246112305 0.140459135666806
-0.444422221111056 0.140560636102757
-0.443922196109805 0.140662174717229
-0.443422171108555 0.140763751487009
-0.442922146107305 0.140865366388837
-0.442422121106055 0.140967019399411
-0.441922096104805 0.14106871049538
-0.441422071103555 0.141170439653351
-0.440922046102305 0.141272206849881
-0.440422021101055 0.141374012061487
-0.439921996099805 0.141475855264636
-0.439421971098555 0.141577736435752
-0.438921946097305 0.141679655551213
-0.438421921096055 0.141781612587351
-0.437921896094805 0.141883607520454
-0.437421871093555 0.141985640326762
-0.436921846092305 0.142087710982472
-0.436421821091054 0.142189819463734
-0.435921796089805 0.142291965746653
-0.435421771088554 0.142394149807288
-0.434921746087304 0.142496371621653
-0.434421721086054 0.142598631165716
-0.433921696084804 0.142700928415401
-0.433421671083554 0.142803263346584
-0.432921646082304 0.142905635935096
-0.432421621081054 0.143008046156724
-0.431921596079804 0.143110493987208
-0.431421571078554 0.143212979402243
-0.430921546077304 0.143315502377478
-0.430421521076054 0.143418062888517
-0.429921496074804 0.143520660910917
-0.429421471073554 0.143623296420191
-0.428921446072304 0.143725969391806
-0.428421421071054 0.143828679801182
-0.427921396069803 0.143931427623694
-0.427421371068553 0.144034212834674
-0.426921346067303 0.144137035409403
-0.426421321066053 0.144239895323121
-0.425921296064803 0.144342792551021
-0.425421271063553 0.144445727068249
-0.424921246062303 0.144548698849906
-0.424421221061053 0.144651707871049
-0.423921196059803 0.144754754106686
-0.423421171058553 0.144857837531782
-0.422921146057303 0.144960958121256
-0.422421121056053 0.145064115849979
-0.421921096054803 0.145167310692778
-0.421421071053553 0.145270542624436
-0.420921046052303 0.145373811619686
-0.420421021051052 0.145477117653218
-0.419920996049802 0.145580460699677
-0.419420971048552 0.14568384073366
-0.418920946047302 0.145787257729719
-0.418420921046052 0.145890711662361
-0.417920896044802 0.145994202506046
-0.417420871043552 0.146097730235188
-0.416920846042302 0.146201294824158
-0.416420821041052 0.146304896247278
-0.415920796039802 0.146408534478824
-0.415420771038552 0.146512209493029
-0.414920746037302 0.146615921264079
-0.414420721036052 0.146719669766112
-0.413920696034802 0.146823454973222
-0.413420671033552 0.146927276859458
-0.412920646032302 0.147031135398822
-0.412420621031051 0.14713503056527
-0.411920596029801 0.147238962332711
-0.411420571028551 0.147342930675012
-0.410920546027301 0.147446935565989
-0.410420521026051 0.147550976979416
-0.409920496024801 0.147655054889019
-0.409420471023551 0.14775916926848
-0.408920446022301 0.147863320091432
-0.408420421021051 0.147967507331466
-0.407920396019801 0.148071730962123
-0.407420371018551 0.148175990956901
-0.406920346017301 0.148280287289251
-0.406420321016051 0.148384619932578
-0.405920296014801 0.148488988860242
-0.405420271013551 0.148593394045554
-0.4049202460123 0.148697835461784
-0.404420221011051 0.148802313082151
-0.4039201960098 0.148906826879832
-0.40342017100855 0.149011376827955
-0.4029201460073 0.149115962899603
-0.40242012100605 0.149220585067815
-0.4019200960048 0.149325243305581
-0.40142007100355 0.149429937585846
-0.4009200460023 0.14953466788151
-0.40042002100105 0.149639434165427
-0.3999199959998 0.149744236410402
-0.39941997099855 0.149849074589198
-0.3989199459973 0.149953948674529
-0.39841992099605 0.150058858639064
-0.3979198959948 0.150163804455428
-0.39741987099355 0.150268786096196
-0.3969198459923 0.150373803533899
-0.396419820991049 0.150478856741023
-0.395919795989799 0.150583945690006
-0.395419770988549 0.150689070353241
-0.394919745987299 0.150794230703074
-0.394419720986049 0.150899426711807
-0.393919695984799 0.151004658351693
-0.393419670983549 0.151109925594942
-0.392919645982299 0.151215228413715
-0.392419620981049 0.151320566780129
-0.391919595979799 0.151425940666253
-0.391419570978549 0.151531350044112
-0.390919545977299 0.151636794885684
-0.390419520976049 0.151742275162901
-0.389919495974799 0.151847790847647
-0.389419470973549 0.151953341911764
-0.388919445972298 0.152058928327044
-0.388419420971049 0.152164550065234
-0.387919395969798 0.152270207098036
-0.387419370968548 0.152375899397105
-0.386919345967298 0.152481626934049
-0.386419320966048 0.152587389680432
-0.385919295964798 0.15269318760777
-0.385419270963548 0.152799020687533
-0.384919245962298 0.152904888891147
-0.384419220961048 0.153010792189988
-0.383919195959798 0.153116730555389
-0.383419170958548 0.153222703958636
-0.382919145957298 0.153328712370968
-0.382419120956048 0.153434755763579
-0.381919095954798 0.153540834107617
-0.381419070953548 0.153646947374182
-0.380919045952298 0.153753095534329
-0.380419020951047 0.153859278559068
-0.379918995949797 0.15396549641936
-0.379418970948547 0.154071749086122
-0.378918945947297 0.154178036530225
-0.378418920946047 0.154284358722492
-0.377918895944797 0.154390715633701
-0.377418870943547 0.154497107234584
-0.376918845942297 0.154603533495827
-0.376418820941047 0.154709994388068
-0.375918795939797 0.1548164898819
-0.375418770938547 0.154923019947871
-0.374918745937297 0.15502958455648
-0.374418720936047 0.155136183678183
-0.373918695934797 0.155242817283387
-0.373418670933547 0.155349485342455
-0.372918645932297 0.155456187825701
-0.372418620931046 0.155562924703397
-0.371918595929796 0.155669695945764
-0.371418570928546 0.15577650152298
-0.370918545927296 0.155883341405176
-0.370418520926046 0.155990215562437
-0.369918495924796 0.1560971239648
-0.369418470923546 0.156204066582258
-0.368918445922296 0.156311043384757
-0.368418420921046 0.156418054342196
-0.367918395919796 0.156525099424429
-0.367418370918546 0.156632178601263
-0.366918345917296 0.15673929184246
-0.366418320916046 0.156846439117733
-0.365918295914796 0.156953620396751
-0.365418270913546 0.157060835649136
-0.364918245912295 0.157168084844465
-0.364418220911046 0.157275367952266
-0.363918195909795 0.157382684942025
-0.363418170908545 0.157490035783177
-0.362918145907295 0.157597420445114
-0.362418120906045 0.15770483889718
-0.361918095904795 0.157812291108674
-0.361418070903545 0.157919777048848
-0.360918045902295 0.158027296686908
-0.360418020901045 0.158134849992014
-0.359917995899795 0.158242436933279
-0.359417970898545 0.158350057479771
-0.358917945897295 0.15845771160051
-0.358417920896045 0.158565399264471
-0.357917895894795 0.158673120440583
-0.357417870893545 0.158780875097727
-0.356917845892295 0.158888663204739
-0.356417820891044 0.15899648473041
-0.355917795889794 0.159104339643483
-0.355417770888544 0.159212227912654
-0.354917745887294 0.159320149506574
-0.354417720886044 0.159428104393849
-0.353917695884794 0.159536092543037
-0.353417670883544 0.159644113922649
-0.352917645882294 0.159752168501152
-0.352417620881044 0.159860256246964
-0.351917595879794 0.15996837712846
-0.351417570878544 0.160076531113967
-0.350917545877294 0.160184718171765
-0.350417520876044 0.160292938270089
-0.349917495874794 0.160401191377127
-0.349417470873544 0.160509477461021
-0.348917445872293 0.160617796489867
-0.348417420871044 0.160726148431715
-0.347917395869793 0.160834533254568
-0.347417370868543 0.160942950926382
-0.346917345867293 0.161051401415069
-0.346417320866043 0.161159884688493
-0.345917295864793 0.161268400714473
-0.345417270863543 0.16137694946078
-0.344917245862293 0.161485530895141
-0.344417220861043 0.161594144985234
-0.343917195859793 0.161702791698693
-0.343417170858543 0.161811471003106
-0.342917145857293 0.161920182866012
-0.342417120856043 0.162028927254907
-0.341917095854793 0.162137704137239
-0.341417070853543 0.16224651348041
-0.340917045852293 0.162355355251775
-0.340417020851042 0.162464229418645
-0.339916995849793 0.162573135948283
-0.339416970848542 0.162682074807905
-0.338916945847292 0.162791045964684
-0.338416920846042 0.162900049385743
-0.337916895844792 0.163009085038161
-0.337416870843542 0.163118152888971
-0.336916845842292 0.163227252905157
-0.336416820841042 0.163336385053661
-0.335916795839792 0.163445549301376
-0.335416770838542 0.163554745615148
-0.334916745837292 0.16366397396178
-0.334416720836042 0.163773234308026
-0.333916695834792 0.163882526620595
-0.333416670833542 0.163991850866149
-0.332916645832292 0.164101207011305
-0.332416620831042 0.164210595022633
-0.331916595829791 0.164320014866657
-0.331416570828541 0.164429466509854
-0.330916545827291 0.164538949918656
-0.330416520826041 0.164648465059449
-0.329916495824791 0.164758011898572
-0.329416470823541 0.164867590402317
-0.328916445822291 0.164977200536931
-0.328416420821041 0.165086842268616
-0.327916395819791 0.165196515563525
-0.327416370818541 0.165306220387766
-0.326916345817291 0.165415956707403
-0.326416320816041 0.16552572448845
-0.325916295814791 0.165635523696878
-0.325416270813541 0.16574535429861
-0.324916245812291 0.165855216259524
-0.32441622081104 0.165965109545451
-0.32391619580979 0.166075034122176
-0.32341617080854 0.166184989955438
-0.32291614580729 0.16629497701093
-0.32241612080604 0.166404995254299
-0.32191609580479 0.166515044651146
-0.32141607080354 0.166625125167024
-0.32091604580229 0.166735236767442
-0.32041602080104 0.166845379417863
-0.31991599579979 0.166955553083703
-0.31941597079854 0.167065757730331
-0.31891594579729 0.167175993323072
-0.31841592079604 0.167286259827203
-0.31791589579479 0.167396557207957
-0.31741587079354 0.167506885430517
-0.31691584579229 0.167617244460025
-0.316415820791039 0.167727634261574
-0.315915795789789 0.16783805480021
-0.315415770788539 0.167948506040936
-0.314915745787289 0.168058987948705
-0.314415720786039 0.168169500488429
-0.313915695784789 0.168280043624969
-0.313415670783539 0.168390617323142
-0.312915645782289 0.16850122154772
-0.312415620781039 0.168611856263427
-0.311915595779789 0.168722521434942
-0.311415570778539 0.168833217026899
-0.310915545777289 0.168943943003883
-0.310415520776039 0.169054699330436
-0.309915495774789 0.169165485971052
-0.309415470773539 0.16927630289018
-0.308915445772288 0.169387150052223
-0.308415420771039 0.169498027421537
-0.307915395769788 0.169608934962433
-0.307415370768538 0.169719872639177
-0.306915345767288 0.169830840415985
-0.306415320766038 0.169941838257032
-0.305915295764788 0.170052866126444
-0.305415270763538 0.170163923988302
-0.304915245762288 0.17027501180664
-0.304415220761038 0.170386129545448
-0.303915195759788 0.170497277168668
-0.303415170758538 0.170608454640197
-0.302915145757288 0.170719661923886
-0.302415120756038 0.170830898983541
-0.301915095754788 0.170942165782921
-0.301415070753538 0.171053462285738
-0.300915045752288 0.17116478845566
-0.300415020751037 0.171276144256308
-0.299914995749788 0.171387529651258
-0.299414970748537 0.17149894460404
-0.298914945747287 0.171610389078136
-0.298414920746037 0.171721863036986
-0.297914895744787 0.17183336644398
-0.297414870743537 0.171944899262466
-0.296914845742287 0.172056461455742
-0.296414820741037 0.172168052987064
-0.295914795739787 0.17227967381964
-0.295414770738537 0.172391323916633
-0.294914745737287 0.172503003241159
-0.294414720736037 0.172614711756289
-0.293914695734787 0.172726449425049
-0.293414670733537 0.172838216210418
-0.292914645732287 0.172950012075329
-0.292414620731037 0.17306183698267
-0.291914595729786 0.173173690895284
-0.291414570728536 0.173285573775966
-0.290914545727286 0.173397485587466
-0.290414520726036 0.17350942629249
-0.289914495724786 0.173621395853696
-0.289414470723536 0.173733394233697
-0.288914445722286 0.173845421395061
-0.288414420721036 0.17395747730031
-0.287914395719786 0.174069561911918
-0.287414370718536 0.174181675192317
-0.286914345717286 0.174293817103891
-0.286414320716036 0.174405987608978
-0.285914295714786 0.174518186669872
-0.285414270713536 0.17463041424882
-0.284914245712286 0.174742670308023
-0.284414220711035 0.174854954809639
-0.283914195709785 0.174967267715776
-0.283414170708535 0.1750796089885
-0.282914145707285 0.175191978589831
-0.282414120706035 0.17530437648174
-0.281914095704785 0.175416802626156
-0.281414070703535 0.175529256984962
-0.280914045702285 0.175641739519994
-0.280414020701035 0.175754250193042
-0.279913995699785 0.175866788965852
-0.279413970698535 0.175979355800125
-0.278913945697285 0.176091950657513
-0.278413920696035 0.176204573499627
-0.277913895694785 0.176317224288028
-0.277413870693535 0.176429902984234
-0.276913845692285 0.176542609549718
-0.276413820691034 0.176655343945906
-0.275913795689784 0.176768106134179
-0.275413770688534 0.176880896075872
-0.274913745687284 0.176993713732276
-0.274413720686034 0.177106559064634
-0.273913695684784 0.177219432034146
-0.273413670683534 0.177332332601965
-0.272913645682284 0.177445260729199
-0.272413620681034 0.177558216376911
-0.271913595679784 0.177671199506118
-0.271413570678534 0.177784210077793
-0.270913545677284 0.17789724805286
-0.270413520676034 0.178010313392201
-0.269913495674784 0.178123406056651
-0.269413470673534 0.178236526007002
-0.268913445672283 0.178349673203996
-0.268413420671034 0.178462847608334
-0.267913395669783 0.17857604918067
-0.267413370668533 0.178689277881613
-0.266913345667283 0.178802533671725
-0.266413320666033 0.178915816511524
-0.265913295664783 0.179029126361484
-0.265413270663533 0.179142463182032
-0.264913245662283 0.17925582693355
-0.264413220661033 0.179369217576374
-0.263913195659783 0.179482635070797
-0.263413170658533 0.179596079377064
-0.262913145657283 0.179709550455377
-0.262413120656033 0.179823048265891
-0.261913095654783 0.179936572768716
-0.261413070653533 0.180050123923919
-0.260913045652283 0.180163701691519
-0.260413020651032 0.180277306031492
-0.259912995649782 0.180390936903766
-0.259412970648532 0.180504594268227
-0.258912945647282 0.180618278084715
-0.258412920646032 0.180731988313022
-0.257912895644782 0.180845724912899
-0.257412870643532 0.18095948784405
-0.256912845642282 0.181073277066133
-0.256412820641032 0.181187092538763
-0.255912795639782 0.181300934221508
-0.255412770638532 0.181414802073891
-0.254912745637282 0.181528696055392
-0.254412720636032 0.181642616125444
-0.253912695634782 0.181756562243435
-0.253412670633532 0.181870534368709
-0.252912645632281 0.181984532460564
-0.252412620631032 0.182098556478254
-0.251912595629781 0.182212606380988
-0.251412570628531 0.182326682127929
-0.250912545627281 0.182440783678195
-0.250412520626031 0.18255491099086
-0.249912495624781 0.182669064024953
-0.249412470623531 0.182783242739458
-0.248912445622281 0.182897447093312
-0.248412420621031 0.183011677045411
-0.247912395619781 0.183125932554604
-0.247412370618531 0.183240213579694
-0.246912345617281 0.183354520079441
-0.246412320616031 0.183468852012559
-0.245912295614781 0.183583209337718
-0.245412270613531 0.183697592013542
-0.244912245612281 0.183811999998613
-0.24441222061103 0.183926433251465
-0.243912195609781 0.184040891730588
-0.24341217060853 0.184155375394428
-0.24291214560728 0.184269884201387
-0.24241212060603 0.18438441810982
-0.24191209560478 0.184498977078038
-0.24141207060353 0.184613561064309
-0.24091204560228 0.184728170026855
-0.24041202060103 0.184842803923853
-0.23991199559978 0.184957462713436
-0.23941197059853 0.185072146353691
-0.23891194559728 0.185186854802663
-0.23841192059603 0.18530158801835
-0.23791189559478 0.185416345958706
-0.23741187059353 0.185531128581641
-0.23691184559228 0.18564593584502
-0.236411820591029 0.185760767706664
-0.235911795589779 0.185875624124347
-0.235411770588529 0.185990505055803
-0.234911745587279 0.186105410458717
-0.234411720586029 0.186220340290731
-0.233911695584779 0.186335294509445
-0.233411670583529 0.18645027307241
-0.232911645582279 0.186565275937137
-0.232411620581029 0.186680303061089
-0.231911595579779 0.186795354401686
-0.231411570578529 0.186910429916305
-0.230911545577279 0.187025529562275
-0.230411520576029 0.187140653296885
-0.229911495574779 0.187255801077377
-0.229411470573529 0.187370972860948
-0.228911445572278 0.187486168604752
-0.228411420571028 0.187601388265899
-0.227911395569778 0.187716631801454
-0.227411370568528 0.187831899168438
-0.226911345567278 0.187947190323827
-0.226411320566028 0.188062505224554
-0.225911295564778 0.188177843827507
-0.225411270563528 0.188293206089529
-0.224911245562278 0.188408591967419
-0.224411220561028 0.188524001417935
-0.223911195559778 0.188639434397786
-0.223411170558528 0.18875489086364
-0.222911145557278 0.188870370772119
-0.222411120556028 0.188985874079803
-0.221911095554778 0.189101400743226
-0.221411070553528 0.189216950718878
-0.220911045552278 0.189332523963207
-0.220411020551027 0.189448120432614
-0.219910995549777 0.189563740083458
-0.219410970548527 0.189679382872053
-0.218910945547277 0.189795048754669
-0.218410920546027 0.189910737687533
-0.217910895544777 0.190026449626828
-0.217410870543527 0.19014218452869
-0.216910845542277 0.190257942349216
-0.216410820541027 0.190373723044455
-0.215910795539777 0.190489526570414
-0.215410770538527 0.190605352883056
-0.214910745537277 0.190721201938298
-0.214410720536027 0.190837073692018
-0.213910695534777 0.190952968100044
-0.213410670533527 0.191068885118166
-0.212910645532276 0.191184824702125
-0.212410620531027 0.191300786807622
-0.211910595529776 0.191416771390313
-0.211410570528526 0.19153277840581
-0.210910545527276 0.19164880780968
-0.210410520526026 0.19176485955745
-0.209910495524776 0.191880933604599
-0.209410470523526 0.191997029906566
-0.208910445522276 0.192113148418743
-0.208410420521026 0.192229289096481
-0.207910395519776 0.192345451895086
-0.207410370518526 0.192461636769821
-0.206910345517276 0.192577843675905
-0.206410320516026 0.192694072568513
-0.205910295514776 0.192810323402777
-0.205410270513526 0.192926596133787
-0.204910245512276 0.193042890716586
-0.204410220511025 0.193159207106177
-0.203910195509776 0.193275545257517
-0.203410170508525 0.193391905125521
-0.202910145507275 0.19350828666506
-0.202410120506025 0.193624689830962
-0.201910095504775 0.19374111457801
-0.201410070503525 0.193857560860946
-0.200910045502275 0.193974028634467
-0.200410020501025 0.194090517853228
-0.199909995499775 0.194207028471838
-0.199409970498525 0.194323560444866
-0.198909945497275 0.194440113726836
-0.198409920496025 0.194556688272229
-0.197909895494775 0.194673284035482
-0.197409870493525 0.19478990097099
-0.196909845492275 0.194906539033104
-0.196409820491025 0.195023198176133
-0.195909795489774 0.195139878354341
-0.195409770488524 0.195256579521949
-0.194909745487274 0.195373301633137
-0.194409720486024 0.19549004464204
-0.193909695484774 0.19560680850275
-0.193409670483524 0.195723593169317
-0.192909645482274 0.195840398595747
-0.192409620481024 0.195957224736004
-0.191909595479774 0.196074071544006
-0.191409570478524 0.196190938973633
-0.190909545477274 0.196307826978717
-0.190409520476024 0.196424735513051
-0.189909495474774 0.196541664530383
-0.189409470473524 0.196658613984418
-0.188909445472274 0.196775583828819
-0.188409420471023 0.196892574017206
-0.187909395469773 0.197009584503155
-0.187409370468523 0.197126615240201
-0.186909345467273 0.197243666181835
-0.186409320466023 0.197360737281505
-0.185909295464773 0.197477828492617
-0.185409270463523 0.197594939768535
-0.184909245462273 0.197712071062578
-0.184409220461023 0.197829222328024
-0.183909195459773 0.197946393518108
-0.183409170458523 0.198063584586022
-0.182909145457273 0.198180795484916
-0.182409120456023 0.198298026167897
-0.181909095454773 0.198415276588029
-0.181409070453523 0.198532546698334
-0.180909045452273 0.198649836451792
-0.180409020451022 0.198767145801339
-0.179908995449772 0.198884474699869
-0.179408970448522 0.199001823100235
-0.178908945447272 0.199119190955246
-0.178408920446022 0.199236578217668
-0.177908895444772 0.199353984840226
-0.177408870443522 0.199471410775602
-0.176908845442272 0.199588855976437
-0.176408820441022 0.199706320395327
-0.175908795439772 0.199823803984827
-0.175408770438522 0.19994130669745
-0.174908745437272 0.200058828485668
-0.174408720436022 0.200176369301907
-0.173908695434772 0.200293929098554
-0.173408670433522 0.200411507827953
-0.172908645432271 0.200529105442406
-0.172408620431022 0.200646721894171
-0.171908595429771 0.200764357135466
-0.171408570428521 0.200882011118467
-0.170908545427271 0.200999683795307
-0.170408520426021 0.201117375118076
-0.169908495424771 0.201235085038823
-0.169408470423521 0.201352813509556
-0.168908445422271 0.201470560482239
-0.168408420421021 0.201588325908795
-0.167908395419771 0.201706109741106
-0.167408370418521 0.201823911931011
-0.166908345417271 0.201941732430306
-0.166408320416021 0.202059571190747
-0.165908295414771 0.202177428164048
-0.165408270413521 0.202295303301879
-0.164908245412271 0.202413196555871
-0.16440822041102 0.202531107877613
-0.16390819540977 0.202649037218649
-0.16340817040852 0.202766984530485
-0.16290814540727 0.202884949764583
-0.16240812040602 0.203002932872364
-0.16190809540477 0.203120933805209
-0.16140807040352 0.203238952514454
-0.16090804540227 0.203356988951396
-0.16040802040102 0.20347504306729
-0.15990799539977 0.203593114813347
-0.15940797039852 0.203711204140741
-0.15890794539727 0.203829311000601
-0.15840792039602 0.203947435344015
-0.15790789539477 0.20406557712203
-0.15740787039352 0.204183736285652
-0.156907845392269 0.204301912785845
-0.15640782039102 0.204420106573532
-0.155907795389769 0.204538317599594
-0.155407770388519 0.204656545814871
-0.154907745387269 0.204774791170161
-0.154407720386019 0.204893053616223
-0.153907695384769 0.205011333103772
-0.153407670383519 0.205129629583483
-0.152907645382269 0.20524794300599
-0.152407620381019 0.205366273321885
-0.151907595379769 0.20548462048172
-0.151407570378519 0.205602984436005
-0.150907545377269 0.205721365135209
-0.150407520376019 0.205839762529759
-0.149907495374769 0.205958176570044
-0.149407470373519 0.206076607206407
-0.148907445372269 0.206195054389156
-0.148407420371018 0.206313518068552
-0.147907395369768 0.20643199819482
-0.147407370368518 0.206550494718142
-0.146907345367268 0.206669007588657
-0.146407320366018 0.206787536756467
-0.145907295364768 0.206906082171632
-0.145407270363518 0.207024643784168
-0.144907245362268 0.207143221544055
-0.144407220361018 0.207261815401229
-0.143907195359768 0.207380425305586
-0.143407170358518 0.207499051206982
-0.142907145357268 0.207617693055232
-0.142407120356018 0.207736350800109
-0.141907095354768 0.207855024391348
-0.141407070353518 0.207973713778641
-0.140907045352268 0.20809241891164
-0.140407020351017 0.208211139739958
-0.139906995349767 0.208329876213165
-0.139406970348517 0.208448628280792
-0.138906945347267 0.208567395892329
-0.138406920346017 0.208686178997226
-0.137906895344767 0.208804977544893
-0.137406870343517 0.208923791484698
-0.136906845342267 0.209042620765971
-0.136406820341017 0.209161465337998
-0.135906795339767 0.209280325150029
-0.135406770338517 0.209399200151271
-0.134906745337267 0.209518090290891
-0.134406720336017 0.209636995518017
-0.133906695334767 0.209755915781736
-0.133406670333517 0.209874851031094
-0.132906645332266 0.209993801215098
-0.132406620331017 0.210112766282714
-0.131906595329766 0.21023174618287
-0.131406570328516 0.210350740864452
-0.130906545327266 0.210469750276306
-0.130406520326016 0.210588774367238
-0.129906495324766 0.210707813086015
-0.129406470323516 0.210826866381363
-0.128906445322266 0.210945934201969
-0.128406420321016 0.21106501649648
-0.127906395319766 0.211184113213503
-0.127406370318516 0.211303224301604
-0.126906345317266 0.211422349709311
-0.126406320316016 0.211541489385111
-0.125906295314766 0.211660643277452
-0.125406270313516 0.211779811334742
-0.124906245312266 0.211898993505349
-0.124406220311015 0.212018189737602
-0.123906195309765 0.21213739997979
-0.123406170308515 0.212256624180162
-0.122906145307265 0.212375862286929
-0.122406120306015 0.21249511424826
-0.121906095304765 0.212614380012287
-0.121406070303515 0.212733659527101
-0.120906045302265 0.212852952740753
-0.120406020301015 0.212972259601257
-0.119905995299765 0.213091580056586
-0.119405970298515 0.213210914054672
-0.118905945297265 0.213330261543411
-0.118405920296015 0.213449622470658
-0.117905895294765 0.213568996784229
-0.117405870293515 0.2136883844319
-0.116905845292264 0.213807785361409
-0.116405820291015 0.213927199520454
-0.115905795289764 0.214046626856695
-0.115405770288514 0.21416606731775
-0.114905745287264 0.214285520851202
-0.114405720286014 0.214404987404592
-0.113905695284764 0.214524466925422
-0.113405670283514 0.214643959361158
-0.112905645282264 0.214763464659223
-0.112405620281014 0.214882982767004
-0.111905595279764 0.215002513631848
-0.111405570278514 0.215122057201063
-0.110905545277264 0.215241613421918
-0.110405520276014 0.215361182241644
-0.109905495274764 0.215480763607433
-0.109405470273514 0.215600357466438
-0.108905445272264 0.215719963765773
-0.108405420271013 0.215839582452514
-0.107905395269764 0.215959213473698
-0.107405370268513 0.216078856776324
-0.106905345267263 0.21619851230735
-0.106405320266013 0.216318180013699
-0.105905295264763 0.216437859842253
-0.105405270263513 0.216557551739856
-0.104905245262263 0.216677255653315
-0.104405220261013 0.216796971529396
-0.103905195259763 0.21691669931483
-0.103405170258513 0.217036438956305
-0.102905145257263 0.217156190400475
-0.102405120256013 0.217275953593953
-0.101905095254763 0.217395728483316
-0.101405070253513 0.2175155150151
-0.100905045252263 0.217635313135806
-0.100405020251013 0.217755122791893
-0.0999049952497624 0.217874943929787
-0.0994049702485122 0.21799477649587
-0.0989049452472623 0.21811462043649
-0.0984049202460122 0.218234475697956
-0.0979048952447621 0.218354342226538
-0.0974048702435122 0.21847421996847
-0.0969048452422621 0.218594108869946
-0.0964048202410119 0.218714008877123
-0.0959047952397618 0.218833919936121
-0.0954047702385119 0.21895384199302
-0.0949047452372618 0.219073774993864
-0.0944047202360117 0.219193718884659
-0.0939046952347617 0.219313673611372
-0.0934046702335116 0.219433639119934
-0.0929046452322615 0.219553615356238
-0.0924046202310114 0.219673602266138
-0.0919045952297615 0.219793599795452
-0.0914045702285113 0.219913607889959
-0.0909045452272612 0.220033626495402
-0.0904045202260113 0.220153655557486
-0.0899044952247612 0.220273695021877
-0.0894044702235111 0.220393744834205
-0.0889044452222609 0.220513804940063
-0.088404420221011 0.220633875285006
-0.0879043952197609 0.220753955814551
-0.0874043702185108 0.22087404647418
-0.0869043452172609 0.220994147209334
-0.0864043202160107 0.22111425796542
-0.0859042952147606 0.221234378687807
-0.0854042702135105 0.221354509321826
-0.0849042452122606 0.221474649812772
-0.0844042202110105 0.221594800105901
-0.0839041952097603 0.221714960146435
-0.0834041702085104 0.221835129879556
-0.0829041452072603 0.221955309250411
-0.0824041202060102 0.222075498204108
-0.0819040952047601 0.222195696685721
-0.0814040702035101 0.222315904640284
-0.08090404520226 0.222436122012797
-0.0804040202010099 0.222556348748221
-0.07990399519976 0.222676584791482
-0.0794039701985099 0.222796830087466
-0.0789039451972597 0.222917084581027
-0.0784039201960096 0.223037348216979
-0.0779038951947597 0.2231576209401
-0.0774038701935096 0.223277902695132
-0.0769038451922595 0.22339819342678
-0.0764038201910096 0.223518493079712
-0.0759037951897594 0.223638801598562
-0.0754037701885093 0.223759118927923
-0.0749037451872592 0.223879445012356
-0.0744037201860093 0.223999779796383
-0.0739036951847591 0.224120123224491
-0.073403670183509 0.22424047524113
-0.0729036451822591 0.224360835790713
-0.072403620181009 0.224481204817619
-0.0719035951797589 0.224601582266188
-0.0714035701785087 0.224721968080726
-0.0709035451772588 0.224842362205502
-0.0704035201760087 0.224962764584749
-0.0699034951747586 0.225083175162664
-0.0694034701735087 0.225203593883407
-0.0689034451722585 0.225324020691105
-0.0684034201710084 0.225444455529844
-0.0679033951697585 0.22556489834368
-0.0674033701685084 0.225685349076628
-0.0669033451672583 0.22580580767267
-0.0664033201660081 0.225926274075752
-0.0659032951647582 0.226046748229784
-0.0654032701635081 0.226167230078638
-0.064903245162258 0.226287719566155
-0.0644032201610081 0.226408216636135
-0.063903195159758 0.226528721232347
-0.0634031701585078 0.226649233298522
-0.0629031451572577 0.226769752778355
-0.0624031201560078 0.226890279615507
-0.0619030951547577 0.227010813753604
-0.0614030701535075 0.227131355136233
-0.0609030451522576 0.227251903706951
-0.0604030201510075 0.227372459409274
-0.0599029951497574 0.227493022186688
-0.0594029701485073 0.227613591982639
-0.0589029451472574 0.227734168740541
-0.0584029201460072 0.227854752403771
-0.0579028951447571 0.227975342915672
-0.0574028701435072 0.228095940219551
-0.0569028451422571 0.228216544258681
-0.0564028201410069 0.228337154976299
-0.0559027951397568 0.228457772315606
-0.0554027701385069 0.228578396219771
-0.0549027451372568 0.228699026631926
-0.0544027201360067 0.228819663495167
-0.0539026951347568 0.228940306752558
-0.0534026701335066 0.229060956347125
-0.0529026451322565 0.229181612221863
-0.0524026201310064 0.229302274319729
-0.0519025951297565 0.229422942583647
-0.0514025701285064 0.229543616956505
-0.0509025451272562 0.229664297381158
-0.0504025201260063 0.229784983800425
-0.0499024951247562 0.229905676157092
-0.0494024701235061 0.230026374393908
-0.0489024451222559 0.23014707845359
-0.048402420121006 0.230267788278819
-0.0479023951197559 0.230388503812242
-0.0474023701185058 0.230509224996474
-0.0469023451172559 0.230629951774091
-0.0464023201160058 0.230750684087638
-0.0459022951147556 0.230871421879626
-0.0454022701135055 0.230992165092529
-0.0449022451122556 0.23111291366879
-0.0444022201110055 0.231233667550817
-0.0439021951097553 0.231354426680982
-0.0434021701085054 0.231475191001625
-0.0429021451072553 0.231595960455052
-0.0424021201060052 0.231716734983533
-0.0419020951047551 0.231837514529308
-0.0414020701035052 0.231958299034578
-0.040902045102255 0.232079088441514
-0.0404020201010049 0.232199882692252
-0.039901995099755 0.232320681728895
-0.0394019700985049 0.23244148549351
-0.0389019450972548 0.232562293928133
-0.0384019200960046 0.232683106974765
-0.0379018950947547 0.232803924575373
-0.0374018700935046 0.232924746671892
-0.0369018450922545 0.233045573206222
-0.0364018200910046 0.23316640412023
-0.0359017950897544 0.23328723935575
-0.0354017700885043 0.233408078854583
-0.0349017450872542 0.233528922558494
-0.0344017200860043 0.233649770409218
-0.0339016950847542 0.233770622348455
-0.033401670083504 0.233891478317871
-0.0329016450822541 0.234012338259102
-0.032401620081004 0.234133202113748
-0.0319015950797539 0.234254069823375
-0.0314015700785037 0.23437494132952
-0.0309015450772538 0.234495816573683
-0.0304015200760037 0.234616695497333
-0.0299014950747536 0.234737578041906
-0.0294014700735037 0.234858464148805
-0.0289014450722536 0.234979353759398
-0.0284014200710034 0.235100246815024
-0.0279013950697533 0.235221143256987
-0.0274013700685034 0.235342043026558
-0.0269013450672533 0.235462946064976
-0.0264013200660032 0.235583852313448
-0.0259012950647532 0.235704761713146
-0.0254012700635031 0.235825674205213
-0.024901245062253 0.235946589730756
-0.0244012200610029 0.236067508230851
-0.023901195059753 0.236188429646543
-0.0234011700585028 0.236309353918843
-0.0229011450572527 0.236430280988729
-0.0224011200560028 0.236551210797147
-0.0219010950547527 0.236672143285013
-0.0214010700535026 0.236793078393209
-0.0209010450522524 0.236914016062583
-0.0204010200510025 0.237034956233955
-0.0199009950497524 0.237155898848109
-0.0194009700485023 0.237276843845799
-0.0189009450472524 0.237397791167748
-0.0184009200460022 0.237518740754643
-0.0179008950447521 0.237639692547144
-0.017400870043502 0.237760646485876
-0.0169008450422521 0.237881602511433
-0.016400820041002 0.238002560564377
-0.0159007950397518 0.238123520585239
-0.0154007700385019 0.238244482514517
-0.0149007450372518 0.238365446292678
-0.0144007200360017 0.238486411860158
-0.0139006950347516 0.238607379157362
-0.0134006700335016 0.23872834812466
-0.0129006450322515 0.238849318702394
-0.0124006200310014 0.238970290830873
-0.0119005950297515 0.239091264450376
-0.0114005700285014 0.239212239501148
-0.0109005450272512 0.239333215923406
-0.0104005200260011 0.239454193657333
-0.00990049502475121 0.239575172643083
-0.00940047002350108 0.239696152820776
-0.00890044502225096 0.239817134130503
-0.00840042002100105 0.239938116512324
-0.00790039501975093 0.240059099906267
-0.0074003700185008 0.24018008425233
-0.00690034501725068 0.240301069490478
-0.00640032001600077 0.240422055560647
-0.00590029501475064 0.240543042402743
-0.00540027001350052 0.240664029956638
-0.00490024501225061 0.240785018162175
-0.00440022001100049 0.240906006959168
-0.00390019500975036 0.241026996287396
-0.00340017000850024 0.241147986086612
-0.00290014500725033 0.241268976296536
-0.00240012000600021 0.241389966856857
-0.00190009500475008 0.241510957707234
-0.00140007000350018 0.241631948787297
-0.000900045002250049 0.241752940036644
-0.000400020000999923 0.241873931394842
0.000100005000250203 0.241994922801429
0.000600030001500329 0.242115914195912
0.00110005500275001 0.24223690551777
0.00160008000400014 0.242357896706448
0.00210010500525026 0.242478887701363
0.00260013000650039 0.242599878441902
0.00310015500775052 0.242720868867421
0.00360018000900064 0.242841858917247
0.00410020501025077 0.242962848530677
0.00460023001150045 0.243083837646977
0.00510025501275058 0.243204826205384
0.0056002800140007 0.243325814145105
0.00610030501525083 0.243446801405317
0.00660033001650095 0.243567787925168
0.00710035501775108 0.243688773643775
0.00760038001900121 0.243809758500226
0.00810040502025089 0.243930742433579
0.00860043002150102 0.244051725382865
0.00910045502275114 0.244172707287082
0.00960048002400127 0.2442936880852
0.0101005050252514 0.244414667716159
0.0106005300265015 0.244535646118871
0.0111005550277516 0.244656623232218
0.0116005800290013 0.244777598995052
0.0121006050302515 0.244898573346196
0.0126006300315016 0.245019546224445
0.0131006550327517 0.245140517568564
0.0136006800340018 0.245261487317288
0.014100705035252 0.245382455409325
0.0146007300365021 0.245503421783351
0.0151007550377518 0.245624386378018
0.0156007800390019 0.245745349131943
0.016100805040252 0.245866309983719
0.0166008300415021 0.245987268871908
0.0171008550427523 0.246108225735043
0.0176008800440024 0.24622918051163
0.0181009050452525 0.246350133140144
0.0186009300465022 0.246471083559033
0.0191009550477523 0.246592031706717
0.0196009800490025 0.246712977521585
0.0201010050502526 0.246833920942
0.0206010300515027 0.246954861906296
0.0211010550527528 0.247075800352777
0.021601080054003 0.247196736219721
0.0221011050552526 0.247317669445375
0.0226011300565028 0.247438599967962
0.0231011550577529 0.247559527725672
0.023601180059003 0.24768045265667
0.0241012050602532 0.247801374699092
0.0246012300615033 0.247922293791046
0.0251012550627534 0.248043209870612
0.0256012800640031 0.24816412287584
0.0261013050652532 0.248285032744757
0.0266013300665033 0.248405939415358
0.0271013550677535 0.248526842825611
0.0276013800690036 0.248647742913457
0.0281014050702537 0.248768639616809
0.0286014300715038 0.248889532873553
0.0291014550727535 0.249010422621545
0.0296014800740036 0.249131308798617
0.0301015050752538 0.249252191342571
0.0306015300765039 0.249373070191182
0.031101555077754 0.249493945282197
0.0316015800790042 0.249614816553338
0.0321016050802543 0.249735683942297
0.032601630081504 0.24985654738674
0.0331016550827541 0.249977406824306
0.0336016800840042 0.250098262192606
0.0341017050852543 0.250219113429224
0.0346017300865045 0.250339960471718
0.0351017550877546 0.250460803257618
0.0356017800890047 0.250581641724428
0.0361018050902544 0.250702475809623
0.0366018300915045 0.250823305450653
0.0371018550927547 0.25094413058494
0.0376018800940048 0.251064951149882
0.0381019050952549 0.251185767082846
0.038601930096505 0.251306578321175
0.0391019550977552 0.251427384802186
0.0396019800990048 0.251548186463167
0.040102005100255 0.251668983241381
0.0406020301015051 0.251789775074064
0.0411020551027552 0.251910561898428
0.0416020801040053 0.252031343651654
0.0421021051052555 0.2521521202709
0.0426021301065056 0.252272891693297
0.0431021551077553 0.252393657855949
0.0436021801090054 0.252514418695936
0.0441022051102555 0.25263517415031
0.0446022301115057 0.252755924156097
0.0451022551127558 0.252876668650297
0.0456022801140059 0.252997407569885
0.046102305115256 0.253118140851808
0.0466023301165057 0.253238868432991
0.0471023551177558 0.253359590250328
0.047602380119006 0.253480306240693
0.0481024051202561 0.253601016340929
0.0486024301215062 0.253721720487856
0.0491024551227563 0.253842418618268
0.0496024801240065 0.253963110668934
0.0501025051252562 0.254083796576597
0.0506025301265063 0.254204476277974
0.0511025551277564 0.254325149709757
0.0516025801290065 0.254445816808612
0.0521026051302567 0.254566477511182
0.0526026301315068 0.254687131754082
0.0531026551327569 0.254807779473904
0.0536026801340066 0.254928420607212
0.0541027051352567 0.255049055090549
0.0546027301365068 0.255169682860429
0.055102755137757 0.255290303853342
0.0556027801390071 0.255410918005756
0.0561028051402572 0.25553152525411
0.0566028301415074 0.25565212553482
0.057102855142757 0.255772718784278
0.0576028801440072 0.25589330493885
0.0581029051452573 0.256013883934878
0.0586029301465074 0.256134455708679
0.0591029551477575 0.256255020196545
0.0596029801490077 0.256375577334744
0.0601030051502578 0.256496127059521
0.0606030301515075 0.256616669307093
0.0611030551527576 0.256737204013657
0.0616030801540077 0.256857731115381
0.0621031051552579 0.256978250548413
0.062603130156508 0.257098762248875
0.0631031551577581 0.257219266152863
0.0636031801590082 0.257339762196451
0.0641032051602579 0.25746025031569
0.064603230161508 0.257580730446605
0.0651032551627582 0.257701202525198
0.0656032801640083 0.257821666487445
0.0661033051652584 0.257942122269302
0.0666033301665085 0.258062569806698
0.0671033551677587 0.258183009035539
0.0676033801690084 0.258303439891708
0.0681034051702585 0.258423862311065
0.0686034301715086 0.258544276229445
0.0691034551727587 0.258664681582659
0.0696034801740089 0.258785078306496
0.070103505175259 0.258905466336721
0.0706035301765091 0.259025845609076
0.0711035551777588 0.259146216059279
0.0716035801790089 0.259266577623026
0.072103605180259 0.259386930235987
0.0726036301815092 0.259507273833812
0.0731036551827593 0.259627608352127
0.0736036801840094 0.259747933726534
0.0741037051852595 0.259868249892612
0.0746037301865092 0.259988556785918
0.0751037551877594 0.260108854341987
0.0756037801890095 0.260229142496328
0.0761038051902596 0.260349421184431
0.0766038301915097 0.260469690341759
0.0771038551927599 0.260589949903758
0.07760388019401 0.260710199805845
0.0781039051952597 0.260830439983419
0.0786039301965098 0.260950670371856
0.0791039551977599 0.261070890906507
0.07960398019901 0.261191101522703
0.0801040052002602 0.261311302155752
0.0806040302015103 0.261431492740939
0.0811040552027604 0.261551673213528
0.0816040802040101 0.261671843508759
0.0821041052052602 0.261792003561853
0.0826041302065104 0.261912153308005
0.0831041552077605 0.262032292682391
0.0836041802090106 0.262152421620164
0.0841042052102607 0.262272540056455
0.0846042302115109 0.262392647926373
0.0851042552127605 0.262512745165006
0.0856042802140107 0.262632831707419
0.0861043052152608 0.262752907488656
0.0866043302165109 0.26287297244374
0.0871043552177611 0.262993026507671
0.0876043802190112 0.26311306961543
0.0881044052202613 0.263233101701972
0.088604430221511 0.263353122702236
0.0891044552227611 0.263473132551135
0.0896044802240112 0.263593131183565
0.0901045052252614 0.263713118534396
0.0906045302265115 0.263833094538481
0.0911045552277616 0.26395305913065
0.0916045802290117 0.264073012245711
0.0921046052302614 0.264192953818454
0.0926046302315116 0.264312883783644
0.0931046552327617 0.264432802076028
0.0936046802340118 0.264552708630332
0.0941047052352619 0.26467260338126
0.0946047302365121 0.264792486263496
0.0951047552377622 0.264912357211702
0.0956047802390119 0.265032216160522
0.096104805240262 0.265152063044577
0.0966048302415121 0.265271897798469
0.0971048552427622 0.265391720356778
0.0976048802440124 0.265511530654065
0.0981049052452625 0.26563132862487
0.0986049302465126 0.265751114203713
0.0991049552477623 0.265870887325094
0.0996049802490124 0.265990647923492
0.100105005250263 0.266110395933366
0.100605030251513 0.266230131289156
0.101105055252763 0.26634985392528
0.101605080254013 0.266469563776138
0.102105105255263 0.26658926077611
0.102605130256513 0.266708944859555
0.103105155257763 0.266828615960812
0.103605180259013 0.266948274014202
0.104105205260263 0.267067918954025
0.104605230261513 0.267187550714561
0.105105255262763 0.267307169230073
0.105605280264014 0.2674267744348
0.106105305265263 0.267546366262967
0.106605330266513 0.267665944648774
0.107105355267763 0.267785509526407
0.107605380269014 0.267905060830029
0.108105405270264 0.268024598493785
0.108605430271514 0.268144122451801
0.109105455272764 0.268263632638184
0.109605480274014 0.268383128987021
0.110105505275264 0.268502611432382
0.110605530276514 0.268622079908315
0.111105555277764 0.268741534348852
0.111605580279014 0.268860974688005
0.112105605280264 0.268980400859767
0.112605630281514 0.269099812798113
0.113105655282764 0.269219210436998
0.113605680284014 0.269338593710361
0.114105705285264 0.26945796255212
0.114605730286514 0.269577316896176
0.115105755287765 0.26969665667641
0.115605780289015 0.269815981826686
0.116105805290265 0.26993529228085
0.116605830291515 0.270054587972728
0.117105855292765 0.27017386883613
0.117605880294015 0.270293134804846
0.118105905295265 0.27041238581265
0.118605930296515 0.270531621793295
0.119105955297765 0.270650842680519
0.119605980299015 0.270770048408041
0.120106005300265 0.270889238909562
0.120606030301515 0.271008414118765
0.121106055302765 0.271127573969315
0.121606080304015 0.271246718394861
0.122106105305265 0.271365847329034
0.122606130306516 0.271484960705445
0.123106155307766 0.27160405845769
0.123606180309015 0.271723140519348
0.124106205310266 0.271842206823979
0.124606230311516 0.271961257305125
0.125106255312766 0.272080291896314
0.125606280314016 0.272199310531054
0.126106305315266 0.272318313142836
0.126606330316516 0.272437299665136
0.127106355317766 0.272556270031411
0.127606380319016 0.272675224175102
0.128106405320266 0.272794162029633
0.128606430321516 0.27291308352841
0.129106455322766 0.273031988604825
0.129606480324016 0.27315087719225
0.130106505325266 0.273269749224042
0.130606530326516 0.273388604633541
0.131106555327766 0.273507443354073
0.131606580329017 0.273626265318943
0.132106605330267 0.273745070461442
0.132606630331517 0.273863858714846
0.133106655332767 0.273982630012412
0.133606680334017 0.274101384287382
0.134106705335267 0.274220121472983
0.134606730336517 0.274338841502424
0.135106755337767 0.274457544308898
0.135606780339017 0.274576229825584
0.136106805340267 0.274694897985642
0.136606830341517 0.27481354872222
0.137106855342767 0.274932181968446
0.137606880344017 0.275050797657436
0.138106905345267 0.275169395722288
0.138606930346517 0.275287976096084
0.139106955347768 0.275406538711893
0.139606980349018 0.275525083502766
0.140107005350268 0.275643610401739
0.140607030351517 0.275762119341834
0.141107055352768 0.275880610256057
0.141607080354018 0.275999083077397
0.142107105355268 0.27611753773883
0.142607130356518 0.276235974173317
0.143107155357768 0.276354392313801
0.143607180359018 0.276472792093214
0.144107205360268 0.276591173444469
0.144607230361518 0.276709536300468
0.145107255362768 0.276827880594095
0.145607280364018 0.276946206258221
0.146107305365268 0.277064513225702
0.146607330366519 0.277182801429378
0.147107355367769 0.277301070802077
0.147607380369018 0.277419321276609
0.148107405370268 0.277537552785773
0.148607430371519 0.277655765262351
0.149107455372769 0.277773958639113
0.149607480374019 0.277892132848812
0.150107505375269 0.278010287824188
0.150607530376519 0.278128423497969
0.151107555377769 0.278246539802864
0.151607580379019 0.278364636671573
0.152107605380269 0.278482714036779
0.152607630381519 0.278600771831151
0.153107655382769 0.278718809987347
0.153607680384019 0.278836828438007
0.15410770538527 0.278954827115761
0.154607730386519 0.279072805953222
0.155107755387769 0.279190764882994
0.155607780389019 0.279308703837662
0.15610780539027 0.279426622749801
0.15660783039152 0.279544521551971
0.15710785539277 0.279662400176721
0.15760788039402 0.279780258556583
0.15810790539527 0.279898096624078
0.15860793039652 0.280015914311715
0.15910795539777 0.280133711551986
0.15960798039902 0.280251488277375
0.16010800540027 0.280369244420348
0.16060803040152 0.280486979913361
0.16110805540277 0.280604694688857
0.16160808040402 0.280722388679266
0.16210810540527 0.280840061817003
0.16260813040652 0.280957714034474
0.16310815540777 0.281075345264071
0.163608180409021 0.281192955438171
0.164108205410271 0.281310544489142
0.164608230411521 0.281428112349337
0.165108255412771 0.281545658951098
0.165608280414021 0.281663184226755
0.166108305415271 0.281780688108625
0.166608330416521 0.281898170529013
0.167108355417771 0.282015631420211
0.167608380419021 0.2821330707145
0.168108405420271 0.282250488344148
0.168608430421521 0.282367884241413
0.169108455422771 0.28248525833854
0.169608480424021 0.282602610567761
0.170108505425271 0.282719940861298
0.170608530426521 0.28283724915136
0.171108555427772 0.282954535370146
0.171608580429022 0.283071799449841
0.172108605430271 0.283189041322621
0.172608630431522 0.283306260920649
0.173108655432772 0.283423458176077
0.173608680434022 0.283540633021047
0.174108705435272 0.283657785387687
0.174608730436522 0.283774915208115
0.175108755437772 0.28389202241444
0.175608780439022 0.284009106938757
0.176108805440272 0.284126168713152
0.176608830441522 0.284243207669698
0.177108855442772 0.284360223740459
0.177608880444022 0.284477216857488
0.178108905445272 0.284594186952826
0.178608930446523 0.284711133958505
0.179108955447772 0.284828057806544
0.179608980449022 0.284944958428955
0.180109005450273 0.285061835757736
0.180609030451523 0.285178689724876
0.181109055452773 0.285295520262355
0.181609080454023 0.28541232730214
0.182109105455273 0.28552911077619
0.182609130456523 0.285645870616453
0.183109155457773 0.285762606754866
0.183609180459023 0.285879319123357
0.184109205460273 0.285996007653845
0.184609230461523 0.286112672278237
0.185109255462773 0.286229312928431
0.185609280464023 0.286345929536316
0.186109305465273 0.28646252203377
0.186609330466523 0.286579090352662
0.187109355467773 0.286695634424852
0.187609380469024 0.286812154182189
0.188109405470274 0.286928649556513
0.188609430471524 0.287045120479656
0.189109455472774 0.287161566883439
0.189609480474024 0.287277988699675
0.190109505475274 0.287394385860166
0.190609530476524 0.287510758296707
0.191109555477774 0.287627105941082
0.191609580479024 0.287743428725068
0.192109605480274 0.287859726580431
0.192609630481524 0.28797599943893
0.193109655482774 0.288092247232313
0.193609680484024 0.288208469892321
0.194109705485274 0.288324667350686
0.194609730486524 0.288440839539131
0.195109755487775 0.288556986389371
0.195609780489025 0.288673107833112
0.196109805490275 0.288789203802051
0.196609830491524 0.288905274227877
0.197109855492775 0.289021319042273
0.197609880494025 0.28913733817691
0.198109905495275 0.289253331563454
0.198609930496525 0.28936929913356
0.199109955497775 0.289485240818877
0.199609980499025 0.289601156551047
0.200110005500275 0.2897170462617
0.200610030501525 0.289832909882462
0.201110055502775 0.28994874734495
0.201610080504025 0.290064558580773
0.202110105505275 0.290180343521533
0.202610130506526 0.290296102098824
0.203110155507776 0.290411834244232
0.203610180509025 0.290527539889336
0.204110205510275 0.290643218965708
0.204610230511526 0.290758871404912
0.205110255512776 0.290874497138506
0.205610280514026 0.290990096098038
0.206110305515276 0.291105668215053
0.206610330516526 0.291221213421085
0.207110355517776 0.291336731647663
0.207610380519026 0.29145222282631
0.208110405520276 0.291567686888539
0.208610430521526 0.29168312376586
0.209110455522776 0.291798533389773
0.209610480524026 0.291913915691773
0.210110505525277 0.292029270603348
0.210610530526526 0.29214459805598
0.211110555527776 0.292259897981144
0.211610580529026 0.292375170310309
0.212110605530277 0.292490414974937
0.212610630531527 0.292605631906484
0.213110655532777 0.2927208210364
0.213610680534027 0.292835982296129
0.214110705535277 0.292951115617108
0.214610730536527 0.293066220930769
0.215110755537777 0.293181298168539
0.215610780539027 0.293296347261836
0.216110805540277 0.293411368142075
0.216610830541527 0.293526360740665
0.217110855542777 0.293641324989007
0.217610880544027 0.293756260818499
0.218110905545277 0.293871168160533
0.218610930546527 0.293986046946494
0.219110955547777 0.294100897107763
0.219610980549028 0.294215718575716
0.220111005550278 0.294330511281722
0.220611030551528 0.294445275157146
0.221111055552778 0.294560010133348
0.221611080554028 0.294674716141683
0.222111105555278 0.294789393113499
0.222611130556528 0.294904040980143
0.223111155557778 0.295018659672953
0.223611180559028 0.295133249123264
0.224111205560278 0.295247809262407
0.224611230561528 0.295362340021708
0.225111255562778 0.295476841332486
0.225611280564028 0.295591313126059
0.226111305565278 0.295705755333739
0.226611330566528 0.295820167886832
0.227111355567779 0.295934550716643
0.227611380569029 0.29604890375447
0.228111405570278 0.296163226931607
0.228611430571529 0.296277520179346
0.229111455572779 0.296391783428973
0.229611480574029 0.29650601661177
0.230111505575279 0.296620219659016
0.230611530576529 0.296734392501986
0.231111555577779 0.29684853507195
0.231611580579029 0.296962647300176
0.232111605580279 0.297076729117927
0.232611630581529 0.297190780456463
0.233111655582779 0.29730480124704
0.233611680584029 0.297418791420912
0.234111705585279 0.297532750909327
0.23461173058653 0.297646679643532
0.235111755587779 0.29776057755477
0.235611780589029 0.29787444457428
0.23611180559028 0.297988280633299
0.23661183059153 0.298102085663061
0.23711185559278 0.298215859594796
0.23761188059403 0.298329602359732
0.23811190559528 0.298443313889093
0.23861193059653 0.298556994114101
0.23911195559778 0.298670642965975
0.23961198059903 0.298784260375933
0.24011200560028 0.298897846275188
0.24061203060153 0.299011400594952
0.24111205560278 0.299124923266433
0.24161208060403 0.299238414220839
0.24211210560528 0.299351873389373
0.24261213060653 0.299465300703237
0.24311215560778 0.299578696093632
0.243612180609031 0.299692059491755
0.244112205610281 0.299805390828803
0.244612230611531 0.299918690035968
0.245112255612781 0.300031957044442
0.245612280614031 0.300145191785417
0.246112305615281 0.300258394190079
0.246612330616531 0.300371564189616
0.247112355617781 0.300484701715212
0.247612380619031 0.30059780669805
0.248112405620281 0.300710879069314
0.248612430621531 0.300823918760182
0.249112455622781 0.300936925701834
0.249612480624031 0.301049899825448
0.250112505625281 0.3011628410622
0.250612530626531 0.301275749343266
0.251112555627782 0.30138862459982
0.251612580629032 0.301501466763035
0.252112605630282 0.301614275764084
0.252612630631531 0.301727051534138
0.253112655632782 0.301839794004367
0.253612680634032 0.301952503105942
0.254112705635282 0.302065178770032
0.254612730636532 0.302177820927805
0.255112755637782 0.30229042951043
0.255612780639032 0.302403004449073
0.256112805640282 0.302515545674903
0.256612830641532 0.302628053119086
0.257112855642782 0.302740526712788
0.257612880644032 0.302852966387177
0.258112905645282 0.302965372073418
0.258612930646533 0.303077743702677
0.259112955647783 0.303190081206121
0.259612980649032 0.303302384514916
0.260113005650283 0.303414653560228
0.260613030651533 0.303526888273225
0.261113055652783 0.303639088585072
0.261613080654033 0.303751254426938
0.262113105655283 0.30386338572999
0.262613130656533 0.303975482425397
0.263113155657783 0.304087544444326
0.263613180659033 0.304199571717949
0.264113205660283 0.304311564177433
0.264613230661533 0.304423521753952
0.265113255662783 0.304535444378675
0.265613280664033 0.304647331982777
0.266113305665284 0.30475918449743
0.266613330666533 0.304871001853809
0.267113355667783 0.30498278398309
0.267613380669034 0.30509453081645
0.268113405670284 0.305206242285067
0.268613430671534 0.30531791832012
0.269113455672784 0.305429558852791
0.269613480674034 0.305541163814263
0.270113505675284 0.305652733135717
0.270613530676534 0.305764266748342
0.271113555677784 0.305875764583322
0.271613580679034 0.305987226571849
0.272113605680284 0.306098652645111
0.272613630681534 0.306210042734303
0.273113655682784 0.306321396770617
0.273613680684034 0.306432714685252
0.274113705685284 0.306543996409405
0.274613730686534 0.306655241874278
0.275113755687785 0.306766451011073
0.275613780689035 0.306877623750996
0.276113805690285 0.306988760025255
0.276613830691535 0.307099859765059
0.277113855692785 0.307210922901621
0.277613880694035 0.307321949366158
0.278113905695285 0.307432939089885
0.278613930696535 0.307543892004025
0.279113955697785 0.3076548080398
0.279613980699035 0.307765687128437
0.280114005700285 0.307876529201164
0.280614030701535 0.307987334189214
0.281114055702785 0.308098102023822
0.281614080704035 0.308208832636227
0.282114105705285 0.30831952595767
0.282614130706536 0.308430181919395
0.283114155707786 0.308540800452652
0.283614180709036 0.30865138148869
0.284114205710285 0.308761924958767
0.284614230711536 0.308872430794139
0.285114255712786 0.30898289892607
0.285614280714036 0.309093329285825
0.286114305715286 0.309203721804674
0.286614330716536 0.30931407641389
0.287114355717786 0.309424393044751
0.287614380719036 0.309534671628539
0.288114405720286 0.309644912096538
0.288614430721536 0.309755114380038
0.289114455722786 0.309865278410334
0.289614480724036 0.309975404118722
0.290114505725287 0.310085491436505
0.290614530726536 0.31019554029499
0.291114555727786 0.310305550625489
0.291614580729036 0.310415522359316
0.292114605730287 0.310525455427792
0.292614630731537 0.310635349762243
0.293114655732787 0.310745205293997
0.293614680734037 0.31085502195439
0.294114705735287 0.31096479967476
0.294614730736537 0.311074538386452
0.295114755737787 0.311184238020816
0.295614780739037 0.311293898509207
0.296114805740287 0.311403519782982
0.296614830741537 0.311513101773509
0.297114855742787 0.311622644412157
0.297614880744037 0.3117321476303
0.298114905745287 0.311841611359322
0.298614930746537 0.311951035530608
0.299114955747787 0.31206042007555
0.299614980749038 0.312169764925546
0.300115005750288 0.312279070012001
0.300615030751538 0.312388335266322
0.301115055752788 0.312497560619925
0.301615080754038 0.312606746004232
0.302115105755288 0.31271589135067
0.302615130756538 0.312824996590672
0.303115155757788 0.312934061655678
0.303615180759038 0.313043086477132
0.304115205760288 0.313152070986488
0.304615230761538 0.313261015115203
0.305115255762788 0.313369918794743
0.305615280764038 0.313478781956578
0.306115305765288 0.313587604532187
0.306615330766538 0.313696386453053
0.307115355767789 0.313805127650669
0.307615380769039 0.313913828056532
0.308115405770288 0.314022487602147
0.308615430771539 0.314131106219027
0.309115455772789 0.314239683838689
0.309615480774039 0.31434822039266
0.310115505775289 0.314456715812473
0.310615530776539 0.314565170029668
0.311115555777789 0.314673582975793
0.311615580779039 0.314781954582403
0.312115605780289 0.31489028478106
0.312615630781539 0.314998573503334
0.313115655782789 0.315106820680802
0.313615680784039 0.31521502624505
0.314115705785289 0.31532319012767
0.31461573078654 0.315431312260264
0.315115755787789 0.315539392574438
0.315615780789039 0.315647431001811
0.31611580579029 0.315755427474006
0.31661583079154 0.315863381922656
0.31711585579279 0.315971294279401
0.31761588079404 0.31607916447589
0.31811590579529 0.316186992443781
0.31861593079654 0.316294778114738
0.31911595579779 0.316402521420437
0.31961598079904 0.316510222292558
0.32011600580029 0.316617880662793
0.32061603080154 0.316725496462842
0.32111605580279 0.316833069624413
0.32161608080404 0.316940600079224
0.32211610580529 0.317048087758999
0.32261613080654 0.317155532595474
0.32311615580779 0.317262934520393
0.323616180809041 0.317370293465509
0.324116205810291 0.317477609362584
0.324616230811541 0.317584882143389
0.325116255812791 0.317692111739705
0.325616280814041 0.317799298083322
0.326116305815291 0.317906441106038
0.326616330816541 0.318013540739664
0.327116355817791 0.318120596916018
0.327616380819041 0.318227609566927
0.328116405820291 0.318334578624229
0.328616430821541 0.318441504019773
0.329116455822791 0.318548385685414
0.329616480824041 0.318655223553022
0.330116505825291 0.318762017554472
0.330616530826541 0.318868767621653
0.331116555827792 0.318975473686463
0.331616580829042 0.319082135680808
0.332116605830292 0.319188753536607
0.332616630831541 0.319295327185788
0.333116655832792 0.319401856560291
0.333616680834042 0.319508341592064
0.334116705835292 0.319614782213067
0.334616730836542 0.319721178355272
0.335116755837792 0.319827529950659
0.335616780839042 0.319933836931221
0.336116805840292 0.320040099228959
0.336616830841542 0.320146316775889
0.337116855842792 0.320252489504035
0.337616880844042 0.320358617345432
0.338116905845292 0.320464700232129
0.338616930846543 0.320570738096183
0.339116955847793 0.320676730869663
0.339616980849042 0.320782678484651
0.340117005850292 0.32088858087324
0.340617030851543 0.320994437967532
0.341117055852793 0.321100249699643
0.341617080854043 0.321206016001701
0.342117105855293 0.321311736805843
0.342617130856543 0.321417412044222
0.343117155857793 0.321523041648998
0.343617180859043 0.321628625552347
0.344117205860293 0.321734163686455
0.344617230861543 0.321839655983521
0.345117255862793 0.321945102375754
0.345617280864043 0.322050502795377
0.346117305865294 0.322155857174627
0.346617330866543 0.322261165445749
0.347117355867793 0.322366427541005
0.347617380869043 0.322471643392666
0.348117405870294 0.322576812933018
0.348617430871544 0.322681936094358
0.349117455872794 0.322787012808997
0.349617480874044 0.322892043009257
0.350117505875294 0.322997026627474
0.350617530876544 0.323101963595998
0.351117555877794 0.323206853847191
0.351617580879044 0.323311697313427
0.352117605880294 0.323416493927095
0.352617630881544 0.323521243620597
0.353117655882794 0.323625946326346
0.353617680884044 0.32373060197677
0.354117705885294 0.323835210504313
0.354617730886544 0.323939771841428
0.355117755887794 0.324044285920584
0.355617780889045 0.324148752674263
0.356117805890295 0.324253172034962
0.356617830891545 0.32435754393519
0.357117855892795 0.32446186830747
0.357617880894045 0.324566145084342
0.358117905895295 0.324670374198355
0.358617930896545 0.324774555582076
0.359117955897795 0.324878689168085
0.359617980899045 0.324982774888976
0.360118005900295 0.325086812677357
0.360618030901545 0.32519080246585
0.361118055902795 0.325294744187095
0.361618080904045 0.325398637773741
0.362118105905295 0.325502483158455
0.362618130906545 0.325606280273919
0.363118155907796 0.325710029052829
0.363618180909046 0.325813729427893
0.364118205910295 0.325917381331839
0.364618230911546 0.326020984697407
0.365118255912796 0.326124539457351
0.365618280914046 0.326228045544443
0.366118305915296 0.326331502891469
0.366618330916546 0.326434911431228
0.367118355917796 0.326538271096537
0.367618380919046 0.326641581820229
0.368118405920296 0.326744843535149
0.368618430921546 0.326848056174161
0.369118455922796 0.326951219670143
0.369618480924046 0.327054333955989
0.370118505925296 0.327157398964608
0.370618530926547 0.327260414628926
0.371118555927796 0.327363380881883
0.371618580929046 0.327466297656439
0.372118605930297 0.327569164885564
0.372618630931547 0.32767198250225
0.373118655932797 0.327774750439502
0.373618680934047 0.327877468630341
0.374118705935297 0.327980137007806
0.374618730936547 0.328082755504952
0.375118755937797 0.328185324054848
0.375618780939047 0.328287842590584
0.376118805940297 0.328390311045263
0.376618830941547 0.328492729352006
0.377118855942797 0.32859509744395
0.377618880944047 0.32869741525425
0.378118905945297 0.328799682716078
0.378618930946547 0.328901899762621
0.379118955947797 0.329004066327086
0.379618980949048 0.329106182342694
0.380119005950298 0.329208247742685
0.380619030951548 0.329310262460316
0.381119055952798 0.329412226428862
0.381619080954048 0.329514139581613
0.382119105955298 0.32961600185188
0.382619130956548 0.329717813172988
0.383119155957798 0.329819573478282
0.383619180959048 0.329921282701125
0.384119205960298 0.330022940774895
0.384619230961548 0.33012454763299
0.385119255962798 0.330226103208827
0.385619280964048 0.330327607435837
0.386119305965298 0.330429060247474
0.386619330966548 0.330530461577206
0.387119355967799 0.330631811358521
0.387619380969049 0.330733109524925
0.388119405970299 0.330834356009944
0.388619430971548 0.330935550747119
0.389119455972799 0.331036693670012
0.389619480974049 0.331137784712204
0.390119505975299 0.331238823807291
0.390619530976549 0.331339810888893
0.391119555977799 0.331440745890644
0.391619580979049 0.3315416287462
0.392119605980299 0.331642459389234
0.392619630981549 0.331743237753439
0.393119655982799 0.331843963772528
0.393619680984049 0.33194463738023
0.394119705985299 0.332045258510296
0.39461973098655 0.332145827096495
0.3951197559878 0.332246343072617
0.395619780989049 0.332346806372469
0.3961198059903 0.33244721692988
0.39661983099155 0.332547574678696
0.3971198559928 0.332647879552784
0.39761988099405 0.332748131486031
0.3981199059953 0.332848330412344
0.39861993099655 0.332948476265648
0.3991199559978 0.33304856897989
0.39961998099905 0.333148608489036
0.4001200060003 0.333248594727072
0.40062003100155 0.333348527628005
0.4011200560028 0.333448407125861
0.40162008100405 0.333548233154687
0.402120106005301 0.33364800564855
0.40262013100655 0.333747724541538
0.4031201560078 0.33384738976776
0.403620181009051 0.333947001261344
0.404120206010301 0.334046558956439
0.404620231011551 0.334146062787215
0.405120256012801 0.334245512687864
0.405620281014051 0.334344908592597
0.406120306015301 0.334444250435647
0.406620331016551 0.334543538151268
0.407120356017801 0.334642771673734
0.407620381019051 0.334741950937342
0.408120406020301 0.334841075876408
0.408620431021551 0.334940146425271
0.409120456022801 0.335039162518291
0.409620481024051 0.335138124089849
0.410120506025301 0.335237031074348
0.410620531026551 0.335335883406213
0.411120556027802 0.335434681019889
0.411620581029052 0.335533423849844
0.412120606030302 0.335632111830567
0.412620631031552 0.335730744896571
0.413120656032802 0.335829322982388
0.413620681034052 0.335927846022574
0.414120706035302 0.336026313951706
0.414620731036552 0.336124726704384
0.415120756037802 0.33622308421523
0.415620781039052 0.336321386418888
0.416120806040302 0.336419633250024
0.416620831041552 0.336517824643328
0.417120856042802 0.336615960533511
0.417620881044052 0.336714040855306
0.418120906045302 0.336812065543472
0.418620931046553 0.336910034532786
0.419120956047803 0.337007947758053
0.419620981049053 0.337105805154095
0.420121006050302 0.337203606655763
0.420621031051553 0.337301352197927
0.421121056052803 0.33739904171548
0.421621081054053 0.337496675143342
0.422121106055303 0.337594252416451
0.422621131056553 0.337691773469773
0.423121156057803 0.337789238238294
0.423621181059053 0.337886646657025
0.424121206060303 0.337983998661001
0.424621231061553 0.338081294185279
0.425121256062803 0.338178533164941
0.425621281064053 0.338275715535092
0.426121306065304 0.338372841230862
0.426621331066554 0.338469910187403
0.427121356067803 0.338566922339892
0.427621381069053 0.33866387762353
0.428121406070304 0.338760775973543
0.428621431071554 0.338857617325179
0.429121456072804 0.338954401613713
0.429621481074054 0.339051128774441
0.430121506075304 0.339147798742685
0.430621531076554 0.339244411453794
0.431121556077804 0.339340966843137
0.431621581079054 0.339437464846111
0.432121606080304 0.339533905398135
0.432621631081554 0.339630288434656
0.433121656082804 0.339726613891143
0.433621681084055 0.33982288170309
0.434121706085304 0.339919091806018
0.434621731086554 0.340015244135472
0.435121756087804 0.340111338627021
0.435621781089055 0.340207375216261
0.436121806090305 0.340303353838812
0.436621831091555 0.34039927443032
0.437121856092805 0.340495136926455
0.437621881094055 0.340590941262915
0.438121906095305 0.340686687375421
0.438621931096555 0.340782375199721
0.439121956097805 0.340878004671588
0.439621981099055 0.340973575726822
0.440122006100305 0.341069088301247
0.440622031101555 0.341164542330714
0.441122056102805 0.341259937751099
0.441622081104055 0.341355274498306
0.442122106105305 0.341450552508264
0.442622131106555 0.341545771716927
0.443122156107806 0.341640932060277
0.443622181109056 0.341736033474321
0.444122206110305 0.341831075895093
0.444622231111556 0.341926059258654
0.445122256112806 0.34202098350109
0.445622281114056 0.342115848558516
0.446122306115306 0.342210654367071
0.446622331116556 0.342305400862922
0.447122356117806 0.342400087982264
0.447622381119056 0.342494715661317
0.448122406120306 0.342589283836328
0.448622431121556 0.342683792443572
0.449122456122806 0.342778241419352
0.449622481124056 0.342872630699995
0.450122506125306 0.342966960221858
0.450622531126557 0.343061229921324
0.451122556127806 0.343155439734805
0.451622581129056 0.343249589598739
0.452122606130307 0.343343679449591
0.452622631131557 0.343437709223856
0.453122656132807 0.343531678858053
0.453622681134057 0.343625588288732
0.454122706135307 0.34371943745247
0.454622731136557 0.343813226285871
0.455122756137807 0.343906954725568
0.455622781139057 0.344000622708221
0.456122806140307 0.344094230170519
0.456622831141557 0.344187777049178
0.457122856142807 0.344281263280944
0.457622881144057 0.344374688802589
0.458122906145307 0.344468053550916
0.458622931146557 0.344561357462755
0.459122956147807 0.344654600474965
0.459622981149058 0.344747782524432
0.460123006150308 0.344840903548072
0.460623031151558 0.344933963482831
0.461123056152808 0.345026962265681
0.461623081154058 0.345119899833626
0.462123106155308 0.345212776123695
0.462623131156558 0.345305591072951
0.463123156157808 0.345398344618481
0.463623181159058 0.345491036697404
0.464123206160308 0.345583667246869
0.464623231161558 0.345676236204052
0.465123256162808 0.34576874350616
0.465623281164058 0.345861189090428
0.466123306165308 0.345953572894123
0.466623331166558 0.346045894854538
0.467123356167809 0.346138154908999
0.467623381169059 0.346230352994859
0.468123406170309 0.346322489049504
0.468623431171558 0.346414563010346
0.469123456172809 0.346506574814831
0.469623481174059 0.346598524400431
0.470123506175309 0.346690411704651
0.470623531176559 0.346782236665025
0.471123556177809 0.346873999219117
0.471623581179059 0.346965699304523
0.472123606180309 0.347057336858866
0.472623631181559 0.347148911819803
0.473123656182809 0.347240424125019
0.473623681184059 0.347331873712231
0.474123706185309 0.347423260519186
0.47462373118656 0.347514584483662
0.47512375618781 0.347605845543467
0.475623781189059 0.347697043636441
0.476123806190309 0.347788178700455
0.47662383119156 0.34787925067341
0.47712385619281 0.347970259493237
0.47762388119406 0.348061205097902
0.47812390619531 0.348152087425398
0.47862393119656 0.348242906413751
0.47912395619781 0.34833366200102
0.47962398119906 0.348424354125292
0.48012400620031 0.348514982724689
0.48062403120156 0.348605547737361
0.48112405620281 0.348696049101493
0.48162408120406 0.348786486755299
0.482124106205311 0.348876860637027
0.48262413120656 0.348967170684955
0.48312415620781 0.349057416837394
0.48362418120906 0.349147599032686
0.484124206210311 0.349237717209206
0.484624231211561 0.349327771305362
0.485124256212811 0.349417761259591
0.485624281214061 0.349507687010365
0.486124306215311 0.349597548496187
0.486624331216561 0.349687345655594
0.487124356217811 0.349777078427154
0.487624381219061 0.349866746749468
0.488124406220311 0.349956350561168
0.488624431221561 0.350045889800922
0.489124456222811 0.350135364407429
0.489624481224061 0.350224774319419
0.490124506225311 0.350314119475658
0.490624531226561 0.350403399814944
0.491124556227811 0.350492615276106
0.491624581229062 0.350581765798008
0.492124606230312 0.350670851319548
0.492624631231562 0.350759871779655
0.493124656232812 0.350848827117292
0.493624681234062 0.350937717271457
0.494124706235312 0.351026542181179
0.494624731236562 0.351115301785522
0.495124756237812 0.351203996023583
0.495624781239062 0.351292624834494
0.496124806240312 0.351381188157418
0.496624831241562 0.351469685931555
0.497124856242812 0.351558118096135
0.497624881244062 0.351646484590426
0.498124906245312 0.351734785353728
0.498624931246562 0.351823020325374
0.499124956247813 0.351911189444733
0.499624981249063 0.351999292651208
0.500125006250312 0.352087329884235
0.500625031251563 0.352175301083285
0.501125056252813 0.352263206187864
0.501625081254063 0.352351045137512
0.502125106255313 0.352438817871804
0.502625131256563 0.352526524330348
0.503125156257813 0.352614164452788
0.503625181259063 0.352701738178804
0.504125206260313 0.352789245448108
0.504625231261563 0.352876686200448
0.505125256262813 0.352964060375608
0.505625281264063 0.353051367913407
0.506125306265313 0.353138608753697
0.506625331266564 0.353225782836367
0.507125356267813 0.35331289010134
0.507625381269063 0.353399930488577
0.508125406270314 0.353486903938071
0.508625431271564 0.353573810389852
0.509125456272814 0.353660649783986
0.509625481274064 0.353747422060574
0.510125506275314 0.353834127159751
0.510625531276564 0.353920765021691
0.511125556277814 0.354007335586601
0.511625581279064 0.354093838794726
0.512125606280314 0.354180274586346
0.512625631281564 0.354266642901775
0.513125656282814 0.354352943681367
0.513625681284064 0.354439176865509
0.514125706285314 0.354525342394625
0.514625731286564 0.354611440209177
0.515125756287814 0.35469747024966
0.515625781289065 0.354783432456608
0.516125806290315 0.35486932677059
0.516625831291565 0.354955153132214
0.517125856292815 0.355040911482121
0.517625881294065 0.355126601760992
0.518125906295315 0.355212223909542
0.518625931296565 0.355297777868525
0.519125956297815 0.35538326357873
0.519625981299065 0.355468680980984
0.520126006300315 0.355554030016152
0.520626031301565 0.355639310625134
0.521126056302815 0.355724522748868
0.521626081304065 0.35580966632833
0.522126106305315 0.355894741304532
0.522626131306565 0.355979747618524
0.523126156307816 0.356064685211394
0.523626181309066 0.356149554024267
0.524126206310316 0.356234353998304
0.524626231311565 0.356319085074706
0.525126256312816 0.356403747194711
0.525626281314066 0.356488340299594
0.526126306315316 0.356572864330669
0.526626331316566 0.356657319229287
0.527126356317816 0.356741704936836
0.527626381319066 0.356826021394745
0.528126406320316 0.356910268544478
0.528626431321566 0.356994446327539
0.529126456322816 0.35707855468547
0.529626481324066 0.357162593559851
0.530126506325316 0.3572465628923
0.530626531326567 0.357330462624473
0.531126556327817 0.357414292698067
0.531626581329066 0.357498053054815
0.532126606330316 0.35758174363649
0.532626631331567 0.357665364384902
0.533126656332817 0.357748915241903
0.533626681334067 0.35783239614938
0.534126706335317 0.357915807049262
0.534626731336567 0.357999147883514
0.535126756337817 0.358082418594144
0.535626781339067 0.358165619123196
0.536126806340317 0.358248749412753
0.536626831341567 0.35833180940494
0.537126856342817 0.358414799041918
0.537626881344067 0.35849771826589
0.538126906345318 0.358580567019097
0.538626931346567 0.35866334524382
0.539126956347817 0.35874605288238
0.539626981349068 0.358828689877136
0.540127006350318 0.358911256170489
0.540627031351568 0.358993751704878
0.541127056352818 0.359076176422783
0.541627081354068 0.359158530266723
0.542127106355318 0.359240813179256
0.542627131356568 0.359323025102984
0.543127156357818 0.359405165980545
0.543627181359068 0.359487235754619
0.544127206360318 0.359569234367925
0.544627231361568 0.359651161763225
0.545127256362818 0.359733017883319
0.545627281364068 0.359814802671047
0.546127306365318 0.359896516069291
0.546627331366568 0.359978158020974
0.547127356367819 0.360059728469058
0.547627381369069 0.360141227356547
0.548127406370319 0.360222654626485
0.548627431371569 0.360304010221957
0.549127456372819 0.360385294086089
0.549627481374069 0.360466506162048
0.550127506375319 0.360547646393042
0.550627531376569 0.36062871472232
0.551127556377819 0.360709711093172
0.551627581379069 0.360790635448931
0.552127606380319 0.360871487732969
0.552627631381569 0.360952267888699
0.553127656382819 0.361032975859578
0.553627681384069 0.361113611589103
0.554127706385319 0.361194175020812
0.55462773138657 0.361274666098287
0.55512775638782 0.361355084765148
0.55562778138907 0.361435430965059
0.556127806390319 0.361515704641727
0.55662783139157 0.361595905738899
0.55712785639282 0.361676034200364
0.55762788139407 0.361756089969953
0.55812790639532 0.361836072991541
0.55862793139657 0.361915983209043
0.55912795639782 0.361995820566417
0.55962798139907 0.362075585007663
0.56012800640032 0.362155276476824
0.56062803140157 0.362234894917984
0.56112805640282 0.362314440275272
0.56162808140407 0.362393912492858
0.562128106405321 0.362473311514954
0.562628131406571 0.362552637285815
0.56312815640782 0.362631889749739
0.56362818140907 0.362711068851068
0.564128206410321 0.362790174534185
0.564628231411571 0.362869206743518
0.565128256412821 0.362948165423534
0.565628281414071 0.363027050518748
0.566128306415321 0.363105861973716
0.566628331416571 0.363184599733035
0.567128356417821 0.36326326374135
0.567628381419071 0.363341853943344
0.568128406420321 0.363420370283749
0.568628431421571 0.363498812707335
0.569128456422821 0.36357718115892
0.569628481424072 0.363655475583363
0.570128506425321 0.363733695925566
0.570628531426571 0.363811842130478
0.571128556427821 0.363889914143089
0.571628581429072 0.363967911908434
0.572128606430322 0.36404583537159
0.572628631431572 0.364123684477681
0.573128656432822 0.364201459171874
0.573628681434072 0.364279159399378
0.574128706435322 0.36435678510545
0.574628731436572 0.364434336235387
0.575128756437822 0.364511812734533
0.575628781439072 0.364589214548276
0.576128806440322 0.364666541622049
0.576628831441572 0.364743793901326
0.577128856442822 0.364820971331631
0.577628881444072 0.364898073858529
0.578128906445322 0.364975101427629
0.578628931446572 0.365052053984588
0.579128956447823 0.365128931475105
0.579628981449073 0.365205733844925
0.580129006450323 0.365282461039839
0.580629031451573 0.36535911300568
0.581129056452823 0.365435689688328
0.581629081454073 0.36551219103371
0.582129106455323 0.365588616987794
0.582629131456573 0.365664967496597
0.583129156457823 0.365741242506179
0.583629181459073 0.365817441962646
0.584129206460323 0.36589356581215
0.584629231461573 0.365969614000888
0.585129256462823 0.366045586475102
0.585629281464073 0.366121483181081
0.586129306465323 0.366197304065158
0.586629331466574 0.366273049073714
0.587129356467824 0.366348718153174
0.587629381469073 0.36642431125001
0.588129406470324 0.366499828310738
0.588629431471574 0.366575269281923
0.589129456472824 0.366650634110173
0.589629481474074 0.366725922742144
0.590129506475324 0.366801135124539
0.590629531476574 0.366876271204104
0.591129556477824 0.366951330927635
0.591629581479074 0.367026314241972
0.592129606480324 0.367101221094003
0.592629631481574 0.367176051430661
0.593129656482824 0.367250805198926
0.593629681484074 0.367325482345826
0.594129706485325 0.367400082818434
0.594629731486574 0.36747460656387
0.595129756487824 0.367549053529302
0.595629781489075 0.367623423661943
0.596129806490325 0.367697716909056
0.596629831491575 0.367771933217947
0.597129856492825 0.367846072535972
0.597629881494075 0.367920134810534
0.598129906495325 0.367994119989081
0.598629931496575 0.368068028019111
0.599129956497825 0.368141858848167
0.599629981499075 0.368215612423842
0.600130006500325 0.368289288693773
0.600630031501575 0.368362887605648
0.601130056502825 0.3684364091072
0.601630081504075 0.36850985314621
0.602130106505325 0.368583219670509
0.602630131506575 0.368656508627973
0.603130156507826 0.368729719966527
0.603630181509076 0.368802853634144
0.604130206510326 0.368875909578844
0.604630231511575 0.368948887748697
0.605130256512826 0.369021788091818
0.605630281514076 0.369094610556372
0.606130306515326 0.369167355090574
0.606630331516576 0.369240021642684
0.607130356517826 0.369312610161011
0.607630381519076 0.369385120593913
0.608130406520326 0.369457552889798
0.608630431521576 0.36952990699712
0.609130456522826 0.369602182864382
0.609630481524076 0.369674380440136
0.610130506525326 0.369746499672983
0.610630531526577 0.369818540511573
0.611130556527827 0.369890502904604
0.611630581529076 0.369962386800822
0.612130606530326 0.370034192149025
0.612630631531577 0.370105918898057
0.613130656532827 0.370177566996811
0.613630681534077 0.370249136394232
0.614130706535327 0.370320627039311
0.614630731536577 0.37039203888109
0.615130756537827 0.37046337186866
0.615630781539077 0.370534625951161
0.616130806540327 0.370605801077782
0.616630831541577 0.370676897197763
0.617130856542827 0.370747914260392
0.617630881544077 0.370818852215007
0.618130906545328 0.370889711010996
0.618630931546577 0.370960490597797
0.619130956547827 0.371031190924896
0.619630981549077 0.371101811941831
0.620131006550328 0.371172353598188
0.620631031551578 0.371242815843605
0.621131056552828 0.371313198627768
0.621631081554078 0.371383501900415
0.622131106555328 0.371453725611332
0.622631131556578 0.371523869710356
0.623131156557828 0.371593934147376
0.623631181559078 0.371663918872328
0.624131206560328 0.371733823835202
0.624631231561578 0.371803648986035
0.625131256562828 0.371873394274917
0.625631281564078 0.371943059651987
0.626131306565328 0.372012645067436
0.626631331566578 0.372082150471504
0.627131356567828 0.372151575814482
0.627631381569079 0.372220921046714
0.628131406570329 0.372290186118592
0.628631431571579 0.372359370980561
0.629131456572829 0.372428475583115
0.629631481574079 0.372497499876801
0.630131506575329 0.372566443812215
0.630631531576579 0.372635307340006
0.631131556577829 0.372704090410874
0.631631581579079 0.372772792975568
0.632131606580329 0.372841414984891
0.632631631581579 0.372909956389696
0.633131656582829 0.372978417140889
0.633631681584079 0.373046797189425
0.634131706585329 0.373115096486312
0.634631731586579 0.373183314982609
0.63513175658783 0.373251452629428
0.63563178158908 0.373319509377931
0.636131806590329 0.373387485179333
0.63663183159158 0.3734553799849
0.63713185659283 0.373523193745951
0.63763188159408 0.373590926413855
0.63813190659533 0.373658577940036
0.63863193159658 0.373726148275966
0.63913195659783 0.373793637373173
0.63963198159908 0.373861045183236
0.64013200660033 0.373928371657784
0.64063203160158 0.373995616748502
0.64113205660283 0.374062780407124
0.64163208160408 0.374129862585438
0.64213210660533 0.374196863235286
0.642632131606581 0.374263782308559
0.64313215660783 0.374330619757204
0.64363218160908 0.374397375533218
0.644132206610331 0.374464049588652
0.644632231611581 0.37453064187561
0.645132256612831 0.374597152346248
0.645632281614081 0.374663580952776
0.646132306615331 0.374729927647455
0.646632331616581 0.374796192382601
0.647132356617831 0.374862375110582
0.647632381619081 0.374928475783819
0.648132406620331 0.374994494354787
0.648632431621581 0.375060430776013
0.649132456622831 0.375126285000079
0.649632481624081 0.375192056979619
0.650132506625331 0.37525774666732
0.650632531626581 0.375323354015923
0.651132556627831 0.375388878978224
0.651632581629082 0.37545432150707
0.652132606630332 0.375519681555362
0.652632631631582 0.375584959076058
0.653132656632832 0.375650154022165
0.653632681634082 0.375715266346747
0.654132706635332 0.37578029600292
0.654632731636582 0.375845242943855
0.655132756637832 0.375910107122777
0.655632781639082 0.375974888492964
0.656132806640332 0.376039587007749
0.656632831641582 0.376104202620519
0.657132856642832 0.376168735284714
0.657632881644082 0.376233184953831
0.658132906645332 0.376297551581418
0.658632931646582 0.376361835121079
0.659132956647833 0.376426035526473
0.659632981649083 0.376490152751312
0.660133006650333 0.376554186749364
0.660633031651582 0.376618137474449
0.661133056652833 0.376682004880445
0.661633081654083 0.376745788921283
0.662133106655333 0.376809489550948
0.662633131656583 0.37687310672348
0.663133156657833 0.376936640392976
0.663633181659083 0.377000090513586
0.664133206660333 0.377063457039514
0.664633231661583 0.377126739925021
0.665133256662833 0.377189939124423
0.665633281664083 0.377253054592089
0.666133306665333 0.377316086282445
0.666633331666584 0.377379034149973
0.667133356667834 0.377441898149207
0.667633381669083 0.37750467823474
0.668133406670333 0.377567374361219
0.668633431671584 0.377629986483345
0.669133456672834 0.377692514555877
0.669633481674084 0.377754958533627
0.670133506675334 0.377817318371465
0.670633531676584 0.377879594024315
0.671133556677834 0.377941785447158
0.671633581679084 0.378003892595029
0.672133606680334 0.37806591542302
0.672633631681584 0.378127853886279
0.673133656682834 0.378189707940011
0.673633681684084 0.378251477539473
0.674133706685335 0.378313162639983
0.674633731686584 0.378374763196912
0.675133756687834 0.378436279165687
0.675633781689085 0.378497710501794
0.676133806690335 0.378559057160772
0.676633831691585 0.378620319098218
0.677133856692835 0.378681496269786
0.677633881694085 0.378742588631184
0.678133906695335 0.378803596138179
0.678633931696585 0.378864518746593
0.679133956697835 0.378925356412305
0.679633981699085 0.378986109091251
0.680134006700335 0.379046776739423
0.680634031701585 0.379107359312871
0.681134056702835 0.3791678567677
0.681634081704085 0.379228269060072
0.682134106705335 0.379288596146208
0.682634131706585 0.379348837982385
0.683134156707836 0.379408994524934
0.683634181709086 0.379469065730249
0.684134206710336 0.379529051554775
0.684634231711586 0.379588951955018
0.685134256712836 0.379648766887539
0.685634281714086 0.379708496308959
0.686134306715336 0.379768140175954
0.686634331716586 0.379827698445258
0.687134356717836 0.379887171073663
0.687634381719086 0.379946558018016
0.688134406720336 0.380005859235225
0.688634431721586 0.380065074682254
0.689134456722836 0.380124204316125
0.689634481724086 0.380183248093916
0.690134506725336 0.380242205972765
0.690634531726587 0.380301077909866
0.691134556727837 0.380359863862473
0.691634581729087 0.380418563787896
0.692134606730336 0.380477177643502
0.692634631731587 0.38053570538672
0.693134656732837 0.380594146975033
0.693634681734087 0.380652502365984
0.694134706735337 0.380710771517174
0.694634731736587 0.380768954386261
0.695134756737837 0.380827050930963
0.695634781739087 0.380885061109055
0.696134806740337 0.380942984878372
0.696634831741587 0.381000822196805
0.697134856742837 0.381058573022306
0.697634881744087 0.381116237312882
0.698134906745338 0.381173815026603
0.698634931746588 0.381231306121595
0.699134956747837 0.381288710556042
0.699634981749087 0.381346028288188
0.700135006750338 0.381403259276336
0.700635031751588 0.381460403478846
0.701135056752838 0.381517460854141
0.701635081754088 0.381574431360697
0.702135106755338 0.381631314957053
0.702635131756588 0.381688111601807
0.703135156757838 0.381744821253614
0.703635181759088 0.381801443871189
0.704135206760338 0.381857979413307
0.704635231761588 0.381914427838802
0.705135256762838 0.381970789106566
0.705635281764089 0.382027063175551
0.706135306765338 0.382083250004769
0.706635331766588 0.38213934955329
0.707135356767838 0.382195361780245
0.707635381769089 0.382251286644825
0.708135406770339 0.382307124106277
0.708635431771589 0.382362874123912
0.709135456772839 0.382418536657097
0.709635481774089 0.382474111665262
0.710135506775339 0.382529599107894
0.710635531776589 0.382584998944541
0.711135556777839 0.382640311134812
0.711635581779089 0.382695535638373
0.712135606780339 0.382750672414952
0.712635631781589 0.382805721424338
0.713135656782839 0.382860682626377
0.713635681784089 0.382915555980977
0.714135706785339 0.382970341448107
0.714635731786589 0.383025038987795
0.71513575678784 0.383079648560128
0.71563578178909 0.383134170125256
0.71613580679034 0.383188603643387
0.71663583179159 0.383242949074791
0.71713585679284 0.383297206379797
0.71763588179409 0.383351375518797
0.71813590679534 0.38340545645224
0.71863593179659 0.383459449140638
0.71913595679784 0.383513353544564
0.71963598179909 0.383567169624649
0.72013600680034 0.383620897341588
0.72063603180159 0.383674536656135
0.72113605680284 0.383728087529104
0.72163608180409 0.383781549921371
0.72213610680534 0.383834923793874
0.722636131806591 0.38388820910761
0.723136156807841 0.383941405823638
0.72363618180909 0.383994513903078
0.724136206810341 0.38404753330711
0.724636231811591 0.384100463996977
0.725136256812841 0.384153305933982
0.725636281814091 0.38420605907949
0.726136306815341 0.384258723394927
0.726636331816591 0.384311298841779
0.727136356817841 0.384363785381596
0.727636381819091 0.384416182975986
0.728136406820341 0.384468491586623
0.728636431821591 0.384520711175239
0.729136456822841 0.384572841703628
0.729636481824091 0.384624883133647
0.730136506825342 0.384676835427213
0.730636531826591 0.384728698546306
0.731136556827841 0.384780472452968
0.731636581829092 0.384832157109302
0.732136606830342 0.384883752477473
0.732636631831592 0.384935258519707
0.733136656832842 0.384986675198294
0.733636681834092 0.385038002475585
0.734136706835342 0.385089240313991
0.734636731836592 0.385140388675989
0.735136756837842 0.385191447524116
0.735636781839092 0.38524241682097
0.736136806840342 0.385293296529214
0.736636831841592 0.385344086611571
0.737136856842842 0.385394787030827
0.737636881844092 0.38544539774983
0.738136906845342 0.385495918731492
0.738636931846592 0.385546349938786
0.739136956847843 0.385596691334747
0.739636981849093 0.385646942882474
0.740137006850343 0.385697104545129
0.740637031851593 0.385747176285933
0.741137056852843 0.385797158068174
0.741637081854093 0.385847049855201
0.742137106855343 0.385896851610425
0.742637131856593 0.385946563297321
0.743137156857843 0.385996184879426
0.743637181859093 0.38604571632034
0.744137206860343 0.386095157583727
0.744637231861593 0.386144508633312
0.745137256862843 0.386193769432886
0.745637281864093 0.3862429399463
0.746137306865343 0.38629202013747
0.746637331866594 0.386341009970374
0.747137356867844 0.386389909409054
0.747637381869094 0.386438718417615
0.748137406870343 0.386487436960226
0.748637431871594 0.386536065001117
0.749137456872844 0.386584602504585
0.749637481874094 0.386633049434988
0.750137506875344 0.386681405756747
0.750637531876594 0.386729671434348
0.751137556877844 0.38677784643234
0.751637581879094 0.386825930715336
0.752137606880344 0.386873924248012
0.752637631881594 0.386921826995108
0.753137656882844 0.386969638921427
0.753637681884094 0.387017359991837
0.754137706885345 0.38706499017127
0.754637731886595 0.38711252942472
0.755137756887844 0.387159977717246
0.755637781889094 0.387207335013972
0.756137806890345 0.387254601280084
0.756637831891595 0.387301776480834
0.757137856892845 0.387348860581535
0.757637881894095 0.387395853547569
0.758137906895345 0.387442755344377
0.758637931896595 0.387489565937468
0.759137956897845 0.387536285292413
0.759637981899095 0.387582913374848
0.760138006900345 0.387629450150474
0.760638031901595 0.387675895585055
0.761138056902845 0.387722249644421
0.761638081904095 0.387768512294466
0.762138106905345 0.387814683501146
0.762638131906595 0.387860763230485
0.763138156907845 0.387906751448571
0.763638181909096 0.387952648121555
0.764138206910346 0.387998453215653
0.764638231911596 0.388044166697147
0.765138256912846 0.388089788532382
0.765638281914096 0.38813531868777
0.766138306915346 0.388180757129786
0.766638331916596 0.38822610382497
0.767138356917846 0.388271358739928
0.767638381919096 0.388316521841331
0.768138406920346 0.388361593095912
0.768638431921596 0.388406572470473
0.769138456922846 0.388451459931879
0.769638481924096 0.388496255447061
0.770138506925346 0.388540958983013
0.770638531926596 0.388585570506798
0.771138556927847 0.38863008998554
0.771638581929097 0.388674517386432
0.772138606930346 0.38871885267673
0.772638631931597 0.388763095823756
0.773138656932847 0.388807246794898
0.773638681934097 0.388851305557607
0.774138706935347 0.388895272079404
0.774638731936597 0.388939146327871
0.775138756937847 0.388982928270657
0.775638781939097 0.389026617875479
0.776138806940347 0.389070215110116
0.776638831941597 0.389113719942414
0.777138856942847 0.389157132340286
0.777638881944097 0.38920045227171
0.778138906945347 0.389243679704729
0.778638931946598 0.389286814607452
0.779138956947847 0.389329856948055
0.779638981949097 0.389372806694779
0.780139006950348 0.38941566381593
0.780639031951598 0.389458428279883
0.781139056952848 0.389501100055076
0.781639081954098 0.389543679110014
0.782139106955348 0.389586165413268
0.782639131956598 0.389628558933477
0.783139156957848 0.389670859639343
0.783639181959098 0.389713067499637
0.784139206960348 0.389755182483195
0.784639231961598 0.389797204558918
0.785139256962848 0.389839133695776
0.785639281964098 0.389880969862804
0.786139306965348 0.389922713029103
0.786639331966598 0.389964363163842
0.787139356967848 0.390005920236254
0.787639381969099 0.390047384215641
0.788139406970349 0.39008875507137
0.788639431971599 0.390130032772875
0.789139456972849 0.390171217289658
0.789639481974099 0.390212308591285
0.790139506975349 0.39025330664739
0.790639531976599 0.390294211427676
0.791139556977849 0.390335022901909
0.791639581979099 0.390375741039923
0.792139606980349 0.390416365811621
0.792639631981599 0.390456897186971
0.793139656982849 0.390497335136007
0.793639681984099 0.390537679628832
0.794139706985349 0.390577930635615
0.794639731986599 0.390618088126593
0.79513975698785 0.390658152072069
0.7956397819891 0.390698122442412
0.79613980699035 0.390737999208062
0.796639831991599 0.390777782339522
0.79713985699285 0.390817471807365
0.7976398819941 0.390857067582229
0.79813990699535 0.390896569634823
0.7986399319966 0.390935977935918
0.79913995699785 0.390975292456358
0.7996399819991 0.39101451316705
0.80014000700035 0.391053640038971
0.8006400320016 0.391092673043164
0.80114005700285 0.391131612150741
0.8016400820041 0.39117045733288
0.80214010700535 0.391209208560828
0.802640132006601 0.391247865805898
0.803140157007851 0.391286429039472
0.8036401820091 0.391324898233
0.80414020701035 0.391363273357998
0.804640232011601 0.391401554386051
0.805140257012851 0.391439741288812
0.805640282014101 0.391477834038001
0.806140307015351 0.391515832605407
0.806640332016601 0.391553736962886
0.807140357017851 0.391591547082361
0.807640382019101 0.391629262935825
0.808140407020351 0.391666884495339
0.808640432021601 0.391704411733029
0.809140457022851 0.391741844621093
0.809640482024101 0.391779183131795
0.810140507025352 0.391816427237467
0.810640532026601 0.39185357691051
0.811140557027851 0.391890632123394
0.811640582029101 0.391927592848654
0.812140607030352 0.391964459058896
0.812640632031602 0.392001230726795
0.813140657032852 0.392037907825092
0.813640682034102 0.392074490326598
0.814140707035352 0.392110978204192
0.814640732036602 0.392147371430821
0.815140757037852 0.3921836699795
0.815640782039102 0.392219873823315
0.816140807040352 0.392255982935417
0.816640832041602 0.39229199728903
0.817140857042852 0.392327916857442
0.817640882044102 0.392363741614012
0.818140907045352 0.392399471532169
0.818640932046602 0.392435106585407
0.819140957047853 0.392470646747292
0.819640982049103 0.392506091991458
0.820141007050353 0.392541442291607
0.820641032051603 0.39257669762151
0.821141057052853 0.392611857955008
0.821641082054103 0.392646923266009
0.822141107055353 0.392681893528493
0.822641132056603 0.392716768716505
0.823141157057853 0.392751548804163
0.823641182059103 0.39278623376565
0.824141207060353 0.392820823575222
0.824641232061603 0.392855318207201
0.825141257062853 0.392889717635979
0.825641282064103 0.39292402183602
0.826141307065353 0.392958230781853
0.826641332066604 0.392992344448077
0.827141357067854 0.393026362809364
0.827641382069104 0.39306028584045
0.828141407070353 0.393094113516145
0.828641432071604 0.393127845811324
0.829141457072854 0.393161482700936
0.829641482074104 0.393195024159995
0.830141507075354 0.393228470163588
0.830641532076604 0.393261820686869
0.831141557077854 0.393295075705063
0.831641582079104 0.393328235193463
0.832141607080354 0.393361299127435
0.832641632081604 0.393394267482409
0.833141657082854 0.39342714023389
0.833641682084104 0.393459917357451
0.834141707085355 0.393492598828732
0.834641732086605 0.393525184623446
0.835141757087854 0.393557674717375
0.835641782089104 0.39359006908637
0.836141807090355 0.393622367706353
0.836641832091605 0.393654570553314
0.837141857092855 0.393686677603314
0.837641882094105 0.393718688832485
0.838141907095355 0.393750604217027
0.838641932096605 0.393782423733211
0.839141957097855 0.393814147357378
0.839641982099105 0.393845775065938
0.840142007100355 0.393877306835372
0.840642032101605 0.393908742642232
0.841142057102855 0.393940082463138
0.841642082104106 0.393971326274781
0.842142107105355 0.394002474053923
0.842642132106605 0.394033525777395
0.843142157107855 0.394064481422099
0.843642182109106 0.394095340965006
0.844142207110356 0.39412610438316
0.844642232111606 0.394156771653673
0.845142257112856 0.394187342753728
0.845642282114106 0.394217817660577
0.846142307115356 0.394248196351545
0.846642332116606 0.394278478804026
0.847142357117856 0.394308664995483
0.847642382119106 0.394338754903454
0.848142407120356 0.394368748505541
0.848642432121606 0.394398645779423
0.849142457122856 0.394428446702845
0.849642482124106 0.394458151253625
0.850142507125356 0.39448775940965
0.850642532126606 0.39451727114888
0.851142557127857 0.394546686449342
0.851642582129107 0.394576005289137
0.852142607130357 0.394605227646436
0.852642632131607 0.39463435349948
0.853142657132857 0.39466338282658
0.853642682134107 0.39469231560612
0.854142707135357 0.394721151816554
0.854642732136607 0.394749891436406
0.855142757137857 0.394778534444271
0.855642782139107 0.394807080818817
0.856142807140357 0.39483553053878
0.856642832141607 0.394863883582968
0.857142857142857 0.394892139930261
0.857642882144107 0.39492029955961
0.858142907145357 0.394948362450034
0.858642932146608 0.394976328580628
0.859142957147858 0.395004197930555
0.859642982149107 0.395031970479048
0.860143007150358 0.395059646205415
0.860643032151608 0.395087225089031
0.861143057152858 0.395114707109346
0.861643082154108 0.395142092245878
0.862143107155358 0.395169380478218
0.862643132156608 0.395196571786028
0.863143157157858 0.395223666149041
0.863643182159108 0.395250663547062
0.864143207160358 0.395277563959966
0.864643232161608 0.395304367367702
0.865143257162858 0.395331073750287
0.865643282164108 0.395357683087812
0.866143307165359 0.395384195360438
0.866643332166608 0.395410610548398
0.867143357167858 0.395436928631997
0.867643382169109 0.395463149591611
0.868143407170359 0.395489273407687
0.868643432171609 0.395515300060745
0.869143457172859 0.395541229531376
0.869643482174109 0.395567061800241
0.870143507175359 0.395592796848075
0.870643532176609 0.395618434655683
0.871143557177859 0.395643975203943
0.871643582179109 0.395669418473805
0.872143607180359 0.395694764446288
0.872643632181609 0.395720013102486
0.873143657182859 0.395745164423562
0.873643682184109 0.395770218390754
0.874143707185359 0.395795174985369
0.874643732186609 0.395820034188787
0.87514375718786 0.39584479598246
0.87564378218911 0.395869460347912
0.87614380719036 0.395894027266738
0.87664383219161 0.395918496720605
0.87714385719286 0.395942868691254
0.87764388219411 0.395967143160496
0.87814390719536 0.395991320110214
0.87864393219661 0.396015399522365
0.87914395719786 0.396039381378975
0.87964398219911 0.396063265662145
0.88014400720036 0.396087052354046
0.88064403220161 0.396110741436922
0.88114405720286 0.39613433289309
0.88164408220411 0.396157826704938
0.88214410720536 0.396181222854926
0.882644132206611 0.396204521325587
0.883144157207861 0.396227722099526
0.883644182209111 0.39625082515942
0.88414420721036 0.396273830488019
0.884644232211611 0.396296738068145
0.885144257212861 0.396319547882691
0.885644282214111 0.396342259914625
0.886144307215361 0.396364874146984
0.886644332216611 0.396387390562881
0.887144357217861 0.396409809145499
0.887644382219111 0.396432129878094
0.888144407220361 0.396454352743995
0.888644432221611 0.396476477726602
0.889144457222861 0.39649850480939
0.889644482224111 0.396520433975903
0.890144507225362 0.396542265209762
0.890644532226612 0.396563998494656
0.891144557227861 0.39658563381435
0.891644582229111 0.396607171152679
0.892144607230362 0.396628610493554
0.892644632231612 0.396649951820954
0.893144657232862 0.396671195118935
0.893644682234112 0.396692340371623
0.894144707235362 0.396713387563218
0.894644732236612 0.396734336677993
0.895144757237862 0.396755187700291
0.895644782239112 0.396775940614531
0.896144807240362 0.396796595405204
0.896644832241612 0.396817152056872
0.897144857242862 0.396837610554173
0.897644882244113 0.396857970881814
0.898144907245362 0.396878233024578
0.898644932246612 0.396898396967319
0.899144957247862 0.396918462694965
0.899644982249113 0.396938430192517
0.900145007250363 0.396958299445048
0.900645032251613 0.396978070437704
0.901145057252863 0.396997743155704
0.901645082254113 0.397017317584341
0.902145107255363 0.39703679370898
0.902645132256613 0.39705617151506
0.903145157257863 0.397075450988092
0.903645182259113 0.39709463211366
0.904145207260363 0.397113714877421
0.904645232261613 0.397132699265107
0.905145257262863 0.39715158526252
0.905645282264113 0.397170372855539
0.906145307265363 0.397189062030112
0.906645332266613 0.397207652772262
0.907145357267864 0.397226145068087
0.907645382269114 0.397244538903755
0.908145407270364 0.39726283426551
0.908645432271614 0.397281031139666
0.909145457272864 0.397299129512614
0.909645482274114 0.397317129370816
0.910145507275364 0.397335030700806
0.910645532276614 0.397352833489196
0.911145557277864 0.397370537722666
0.911645582279114 0.397388143387972
0.912145607280364 0.397405650471943
0.912645632281614 0.397423058961483
0.913145657282864 0.397440368843565
0.913645682284114 0.39745758010524
0.914145707285364 0.397474692733631
0.914645732286615 0.397491706715932
0.915145757287864 0.397508622039414
0.915645782289114 0.397525438691419
0.916145807290365 0.397542156659364
0.916645832291615 0.397558775930738
0.917145857292865 0.397575296493105
0.917645882294115 0.397591718334102
0.918145907295365 0.397608041441439
0.918645932296615 0.3976242658029
0.919145957297865 0.397640391406343
0.919645982299115 0.397656418239698
0.920146007300365 0.397672346290971
0.920646032301615 0.39768817554824
0.921146057302865 0.397703905999656
0.921646082304115 0.397719537633446
0.922146107305365 0.397735070437908
0.922646132306615 0.397750504401416
0.923146157307865 0.397765839512416
0.923646182309116 0.397781075759428
0.924146207310366 0.397796213131047
0.924646232311616 0.397811251615939
0.925146257312866 0.397826191202848
0.925646282314116 0.397841031880587
0.926146307315366 0.397855773638047
0.926646332316616 0.397870416464189
0.927146357317866 0.397884960348051
0.927646382319116 0.397899405278742
0.928146407320366 0.397913751245448
0.928646432321616 0.397927998237426
0.929146457322866 0.397942146244008
0.929646482324116 0.3979561952546
0.930146507325366 0.397970145258681
0.930646532326616 0.397983996245806
0.931146557327867 0.397997748205602
0.931646582329117 0.398011401127769
0.932146607330367 0.398024955002085
0.932646632331616 0.398038409818397
0.933146657332867 0.398051765566629
0.933646682334117 0.398065022236779
0.934146707335367 0.398078179818917
0.934646732336617 0.398091238303189
0.935146757337867 0.398104197679813
0.935646782339117 0.398117057939084
0.936146807340367 0.398129819071369
0.936646832341617 0.398142481067108
0.937146857342867 0.398155043916817
0.937646882344117 0.398167507611085
0.938146907345367 0.398179872140577
0.938646932346618 0.398192137496029
0.939146957347868 0.398204303668254
0.939646982349117 0.398216370648137
0.940147007350367 0.398228338426638
0.940647032351618 0.398240206994791
0.941147057352868 0.398251976343704
0.941647082354118 0.39826364646456
0.942147107355368 0.398275217348616
0.942647132356618 0.398286688987202
0.943147157357868 0.398298061371722
0.943647182359118 0.398309334493657
0.944147207360368 0.398320508344559
0.944647232361618 0.398331582916057
0.945147257362868 0.398342558199851
0.945647282364118 0.398353434187718
0.946147307365369 0.398364210871508
0.946647332366618 0.398374888243146
0.947147357367868 0.39838546629463
0.947647382369118 0.398395945018035
0.948147407370369 0.398406324405506
0.948647432371619 0.398416604449267
0.949147457372869 0.398426785141612
0.949647482374119 0.398436866474912
0.950147507375369 0.398446848441613
0.950647532376619 0.398456731034232
0.951147557377869 0.398466514245364
0.951647582379119 0.398476198067677
0.952147607380369 0.398485782493911
0.952647632381619 0.398495267516884
0.953147657382869 0.398504653129487
0.953647682384119 0.398513939324685
0.954147707385369 0.398523126095518
0.954647732386619 0.398532213435099
0.95514775738787 0.398541201336618
0.95564778238912 0.398550089793337
0.95614780739037 0.398558878798594
0.95664783239162 0.398567568345801
0.95714785739287 0.398576158428443
0.95764788239412 0.398584649040082
0.95814790739537 0.398593040174354
0.95864793239662 0.398601331824966
0.95914795739787 0.398609523985705
0.95964798239912 0.398617616650429
0.96014800740037 0.39862560981307
0.96064803240162 0.398633503467637
0.96114805740287 0.398641297608212
0.96164808240412 0.398648992228951
0.96214810740537 0.398656587324087
0.962648132406621 0.398664082887924
0.963148157407871 0.398671478914844
0.963648182409121 0.398678775399301
0.96414820741037 0.398685972335825
0.964648232411621 0.398693069719019
0.965148257412871 0.398700067543564
0.965648282414121 0.398706965804211
0.966148307415371 0.398713764495788
0.966648332416621 0.398720463613199
0.967148357417871 0.398727063151421
0.967648382419121 0.398733563105504
0.968148407420371 0.398739963470575
0.968648432421621 0.398746264241835
0.969148457422871 0.39875246541456
0.969648482424121 0.398758566984099
0.970148507425372 0.398764568945878
0.970648532426622 0.398770471295396
0.971148557427871 0.398776274028227
0.971648582429121 0.398781977140019
0.972148607430372 0.398787580626497
0.972648632431622 0.398793084483458
0.973148657432872 0.398798488706775
0.973648682434122 0.398803793292396
0.974148707435372 0.398808998236342
0.974648732436622 0.39881410353471
0.975148757437872 0.398819109183672
0.975648782439122 0.398824015179475
0.976148807440372 0.398828821518438
0.976648832441622 0.398833528196957
0.977148857442872 0.398838135211503
0.977648882444123 0.398842642558621
0.978148907445372 0.39884705023493
0.978648932446622 0.398851358237125
0.979148957447872 0.398855566561975
0.979648982449123 0.398859675206325
0.980149007450373 0.398863684167091
0.980649032451623 0.398867593441269
0.981149057452873 0.398871403025926
0.981649082454123 0.398875112918205
0.982149107455373 0.398878723115324
0.982649132456623 0.398882233614575
0.983149157457873 0.398885644413325
0.983649182459123 0.398888955509016
0.984149207460373 0.398892166899164
0.984649232461623 0.398895278581362
0.985149257462873 0.398898290553275
0.985649282464123 0.398901202812645
0.986149307465373 0.398904015357286
0.986649332466623 0.39890672818509
0.987149357467874 0.398909341294022
0.987649382469124 0.398911854682122
0.988149407470374 0.398914268347505
0.988649432471624 0.39891658228836
0.989149457472874 0.398918796502952
0.989649482474124 0.39892091098962
0.990149507475374 0.398922925746779
0.990649532476624 0.398924840772916
0.991149557477874 0.398926656066596
0.991649582479124 0.398928371626457
0.992149607480374 0.398929987451213
0.992649632481624 0.398931503539651
0.993149657482874 0.398932919890634
0.993649682484124 0.3989342365031
0.994149707485374 0.398935453376061
0.994649732486625 0.398936570508605
0.995149757487875 0.398937587899894
0.995649782489124 0.398938505549164
0.996149807490375 0.398939323455727
0.996649832491625 0.39894004161897
0.997149857492875 0.398940660038355
0.997649882494125 0.398941178713416
0.998149907495375 0.398941597643766
0.998649932496625 0.398941916829089
0.999149957497875 0.398942136269147
0.999649982499125 0.398942255963775
1.00015000750038 0.398942275912883
1.00065003250163 0.398942196116457
1.00115005750288 0.398942016574555
1.00165008250413 0.398941737287313
1.00215010750538 0.39894135825494
1.00265013250663 0.398940879477721
1.00315015750788 0.398940300956015
1.00365018250913 0.398939622690255
1.00415020751038 0.39893884468095
1.00465023251163 0.398937966928684
1.00515025751288 0.398936989434116
1.00565028251413 0.398935912197978
1.00615030751538 0.398934735221078
1.00665033251663 0.3989334585043
1.00715035751788 0.3989320820486
1.00765038251913 0.398930605855012
1.00815040752038 0.398929029924642
1.00865043252163 0.398927354258673
1.00915045752288 0.398925578858361
1.00965048252413 0.398923703725038
1.01015050752538 0.398921728860111
1.01065053252663 0.398919654265061
1.01115055752788 0.398917479941443
1.01165058252913 0.398915205890889
1.01215060753038 0.398912832115104
1.01265063253163 0.398910358615869
1.01315065753288 0.398907785395039
1.01365068253413 0.398905112454544
1.01415070753538 0.398902339796389
1.01465073253663 0.398899467422652
1.01515075753788 0.39889649533549
1.01565078253913 0.39889342353713
1.01615080754038 0.398890252029877
1.01665083254163 0.398886980816109
1.01715085754288 0.39888360989828
1.01765088254413 0.398880139278918
1.01815090754538 0.398876568960626
1.01865093254663 0.398872898946081
1.01915095754788 0.398869129238036
1.01965098254913 0.398865259839319
1.02015100755038 0.398861290752831
1.02065103255163 0.398857221981549
1.02115105755288 0.398853053528525
1.02165108255413 0.398848785396884
1.02215110755538 0.398844417589828
1.02265113255663 0.398839950110632
1.02315115755788 0.398835382962647
1.02365118255913 0.398830716149298
1.02415120756038 0.398825949674084
1.02465123256163 0.39882108354058
1.02515125756288 0.398816117752436
1.02565128256413 0.398811052313375
1.02615130756538 0.398805887227196
1.02665133256663 0.398800622497772
1.02715135756788 0.398795258129051
1.02765138256913 0.398789794125056
1.02815140757038 0.398784230489885
1.02865143257163 0.39877856722771
1.02915145757288 0.398772804342776
1.02965148257413 0.398766941839406
1.03015150757538 0.398760979721996
1.03065153257663 0.398754917995015
1.03115155757788 0.398748756663011
1.03165158257913 0.398742495730602
1.03215160758038 0.398736135202484
1.03265163258163 0.398729675083425
1.03315165758288 0.398723115378269
1.03365168258413 0.398716456091936
1.03415170758538 0.398709697229417
1.03465173258663 0.398702838795781
1.03515175758788 0.398695880796171
1.03565178258913 0.398688823235802
1.03615180759038 0.398681666119966
1.03665183259163 0.39867440945403
1.03715185759288 0.398667053243434
1.03765188259413 0.398659597493694
1.03815190759538 0.398652042210398
1.03865193259663 0.398644387399212
1.03915195759788 0.398636633065875
1.03965198259913 0.398628779216199
1.04015200760038 0.398620825856072
1.04065203260163 0.398612772991458
1.04115205760288 0.398604620628392
1.04165208260413 0.398596368772987
1.04215210760538 0.398588017431429
1.04265213260663 0.398579566609977
1.04315215760788 0.398571016314968
1.04365218260913 0.398562366552809
1.04415220761038 0.398553617329986
1.04465223261163 0.398544768653057
1.04515225761288 0.398535820528653
1.04565228261413 0.398526772963484
1.04615230761538 0.398517625964329
1.04665233261663 0.398508379538046
1.04715235761788 0.398499033691565
1.04765238261913 0.398489588431891
1.04815240762038 0.398480043766104
1.04865243262163 0.398470399701356
1.04915245762288 0.398460656244876
1.04965248262413 0.398450813403967
1.05015250762538 0.398440871186005
1.05065253262663 0.398430829598442
1.05115255762788 0.398420688648803
1.05165258262913 0.398410448344689
1.05215260763038 0.398400108693773
1.05265263263163 0.398389669703803
1.05315265763288 0.398379131382604
1.05365268263413 0.398368493738071
1.05415270763538 0.398357756778177
1.05465273263663 0.398346920510967
1.05515275763788 0.398335984944561
1.05565278263913 0.398324950087153
1.05615280764038 0.398313815947012
1.05665283264163 0.398302582532481
1.05715285764288 0.398291249851977
1.05765288264413 0.39827981791399
1.05815290764538 0.398268286727086
1.05865293264663 0.398256656299905
1.05915295764788 0.39824492664116
1.05965298264913 0.39823309775964
1.06015300765038 0.398221169664207
1.06065303265163 0.398209142363796
1.06115305765288 0.398197015867419
1.06165308265413 0.398184790184159
1.06215310765538 0.398172465323176
1.06265313265663 0.398160041293702
1.06315315765788 0.398147518105044
1.06365318265913 0.398134895766582
1.06415320766038 0.398122174287773
1.06465323266163 0.398109353678145
1.06515325766288 0.398096433947301
1.06565328266413 0.398083415104919
1.06615330766538 0.398070297160749
1.06665333266663 0.398057080124617
1.06715335766788 0.398043764006421
1.06765338266913 0.398030348816136
1.06815340767038 0.398016834563808
1.06865343267163 0.398003221259558
1.06915345767288 0.397989508913582
1.06965348267413 0.397975697536148
1.07015350767538 0.3979617871376
1.07065353267663 0.397947777728354
1.07115355767788 0.397933669318901
1.07165358267913 0.397919461919805
1.07215360768038 0.397905155541706
1.07265363268163 0.397890750195315
1.07315365768288 0.397876245891419
1.07365368268413 0.397861642640877
1.07415370768538 0.397846940454624
1.07465373268663 0.397832139343668
1.07515375768788 0.397817239319089
1.07565378268913 0.397802240392043
1.07615380769038 0.397787142573759
1.07665383269163 0.39777194587554
1.07715385769288 0.397756650308761
1.07765388269413 0.397741255884874
1.07815390769538 0.397725762615403
1.07865393269664 0.397710170511944
1.07915395769788 0.39769447958617
1.07965398269913 0.397678689849824
1.08015400770039 0.397662801314727
1.08065403270164 0.397646813992769
1.08115405770289 0.397630727895917
1.08165408270414 0.39761454303621
1.08215410770539 0.397598259425762
1.08265413270664 0.397581877076758
1.08315415770789 0.39756539600146
1.08365418270914 0.3975488162122
1.08415420771039 0.397532137721386
1.08465423271164 0.397515360541499
1.08515425771289 0.397498484685094
1.08565428271414 0.397481510164796
1.08615430771539 0.397464436993309
1.08665433271664 0.397447265183407
1.08715435771789 0.397429994747937
1.08765438271914 0.397412625699822
1.08815440772039 0.397395158052056
1.08865443272164 0.397377591817707
1.08915445772289 0.397359927009917
1.08965448272414 0.397342163641902
1.09015450772539 0.397324301726949
1.09065453272664 0.39730634127842
1.09115455772789 0.39728828230975
1.09165458272914 0.397270124834448
1.09215460773039 0.397251868866095
1.09265463273164 0.397233514418345
1.09315465773289 0.397215061504928
1.09365468273414 0.397196510139643
1.09415470773539 0.397177860336366
1.09465473273664 0.397159112109044
1.09515475773789 0.397140265471697
1.09565478273914 0.397121320438421
1.09615480774039 0.397102277023382
1.09665483274164 0.397083135240819
1.09715485774289 0.397063895105048
1.09765488274414 0.397044556630453
1.09815490774539 0.397025119831494
1.09865493274664 0.397005584722704
1.09915495774789 0.396985951318688
1.09965498274914 0.396966219634124
1.10015500775039 0.396946389683765
1.10065503275164 0.396926461482435
1.10115505775289 0.396906435045031
1.10165508275414 0.396886310386523
1.10215510775539 0.396866087521954
1.10265513275664 0.396845766466442
1.10315515775789 0.396825347235174
1.10365518275914 0.396804829843414
1.10415520776039 0.396784214306494
1.10465523276164 0.396763500639824
1.10515525776289 0.396742688858883
1.10565528276414 0.396721778979225
1.10615530776539 0.396700771016475
1.10665533276664 0.396679664986332
1.10715535776789 0.396658460904567
1.10765538276914 0.396637158787025
1.10815540777039 0.396615758649622
1.10865543277164 0.396594260508348
1.10915545777289 0.396572664379264
1.10965548277414 0.396550970278506
1.11015550777539 0.39652917822228
1.11065553277664 0.396507288226867
1.11115555777789 0.396485300308619
1.11165558277914 0.39646321448396
1.11215560778039 0.396441030769389
1.11265563278164 0.396418749181475
1.11315565778289 0.396396369736861
1.11365568278414 0.396373892452262
1.11415570778539 0.396351317344465
1.11465573278664 0.396328644430329
1.11515575778789 0.396305873726788
1.11565578278914 0.396283005250846
1.11615580779039 0.396260039019579
1.11665583279164 0.396236975050136
1.11715585779289 0.396213813359741
1.11765588279414 0.396190553965685
1.11815590779539 0.396167196885336
1.11865593279664 0.396143742136131
1.11915595779789 0.396120189735582
1.11965598279914 0.396096539701271
1.12015600780039 0.396072792050853
1.12065603280164 0.396048946802056
1.12115605780289 0.396025003972678
1.12165608280414 0.396000963580591
1.12215610780539 0.395976825643738
1.12265613280664 0.395952590180136
1.12315615780789 0.395928257207871
1.12365618280914 0.395903826745104
1.12415620781039 0.395879298810065
1.12465623281164 0.39585467342106
1.12515625781289 0.395829950596462
1.12565628281414 0.39580513035472
1.12615630781539 0.395780212714354
1.12665633281664 0.395755197693954
1.12715635781789 0.395730085312183
1.12765638281914 0.395704875587778
1.12815640782039 0.395679568539544
1.12865643282164 0.39565416418636
1.12915645782289 0.395628662547177
1.12965648282414 0.395603063641017
1.13015650782539 0.395577367486974
1.13065653282664 0.395551574104214
1.13115655782789 0.395525683511973
1.13165658282914 0.395499695729561
1.13215660783039 0.395473610776359
1.13265663283164 0.395447428671817
1.13315665783289 0.395421149435461
1.13365668283414 0.395394773086886
1.13415670783539 0.395368299645758
1.13465673283664 0.395341729131817
1.13515675783789 0.39531506156487
1.13565678283914 0.395288296964801
1.13615680784039 0.395261435351562
1.13665683284164 0.395234476745177
1.13715685784289 0.395207421165741
1.13765688284414 0.395180268633422
1.13815690784539 0.395153019168457
1.13865693284664 0.395125672791157
1.13915695784789 0.395098229521902
1.13965698284914 0.395070689381144
1.14015700785039 0.395043052389407
1.14065703285164 0.395015318567285
1.14115705785289 0.394987487935443
1.14165708285414 0.39495956051462
1.14215710785539 0.394931536325623
1.14265713285664 0.39490341538933
1.14315715785789 0.394875197726693
1.14365718285914 0.394846883358732
1.14415720786039 0.39481847230654
1.14465723286164 0.39478996459128
1.14515725786289 0.394761360234187
1.14565728286414 0.394732659256565
1.14615730786539 0.394703861679791
1.14665733286664 0.394674967525312
1.14715735786789 0.394645976814645
1.14765738286914 0.39461688956938
1.14815740787039 0.394587705811176
1.14865743287164 0.394558425561764
1.14915745787289 0.394529048842945
1.14965748287414 0.39449957567659
1.15015750787539 0.394470006084642
1.15065753287664 0.394440340089114
1.15115755787789 0.394410577712091
1.15165758287914 0.394380718975727
1.15215760788039 0.394350763902246
1.15265763288164 0.394320712513946
1.15315765788289 0.394290564833191
1.15365768288414 0.394260320882419
1.15415770788539 0.394229980684137
1.15465773288664 0.394199544260923
1.15515775788789 0.394169011635425
1.15565778288914 0.394138382830362
1.15615780789039 0.394107657868522
1.15665783289164 0.394076836772765
1.15715785789289 0.39404591956602
1.15765788289414 0.394014906271287
1.15815790789539 0.393983796911637
1.15865793289665 0.393952591510209
1.1591579578979 0.393921290090216
1.15965798289914 0.393889892674936
1.1601580079004 0.393858399287722
1.16065803290165 0.393826809951993
1.1611580579029 0.393795124691243
1.16165808290415 0.39376334352903
1.1621581079054 0.393731466488988
1.16265813290665 0.393699493594817
1.1631581579079 0.393667424870288
1.16365818290915 0.393635260339242
1.1641582079104 0.393603000025591
1.16465823291165 0.393570643953315
1.1651582579129 0.393538192146466
1.16565828291415 0.393505644629163
1.1661583079154 0.393473001425598
1.16665833291665 0.393440262560031
1.1671583579179 0.393407428056791
1.16765838291915 0.393374497940277
1.1681584079204 0.393341472234961
1.16865843292165 0.393308350965379
1.1691584579229 0.393275134156142
1.16965848292415 0.393241821831927
1.1701585079254 0.393208414017481
1.17065853292665 0.393174910737623
1.1711585579279 0.393141312017238
1.17165858292915 0.393107617881283
1.1721586079304 0.393073828354784
1.17265863293165 0.393039943462835
1.1731586579329 0.393005963230601
1.17365868293415 0.392971887683315
1.1741587079354 0.392937716846282
1.17465873293665 0.392903450744872
1.1751587579379 0.392869089404528
1.17565878293915 0.39283463285076
1.1761588079404 0.392800081109148
1.17665883294165 0.392765434205341
1.1771588579429 0.392730692165058
1.17765888294415 0.392695855014085
1.1781589079454 0.39266092277828
1.17865893294665 0.392625895483567
1.1791589579479 0.39259077315594
1.17965898294915 0.392555555821464
1.1801590079504 0.39252024350627
1.18065903295165 0.392484836236559
1.1811590579529 0.392449334038601
1.18165908295415 0.392413736938736
1.1821591079554 0.39237804496337
1.18265913295665 0.392342258138981
1.1831591579579 0.392306376492112
1.18365918295915 0.392270400049379
1.1841592079604 0.392234328837462
1.18465923296165 0.392198162883115
1.1851592579629 0.392161902213155
1.18565928296415 0.392125546854472
1.1861593079654 0.392089096834022
1.18665933296665 0.39205255217883
1.1871593579679 0.39201591291599
1.18765938296915 0.391979179072665
1.1881594079704 0.391942350676085
1.18865943297165 0.391905427753548
1.1891594579729 0.391868410332422
1.18965948297415 0.391831298440143
1.1901595079754 0.391794092104215
1.19065953297665 0.391756791352208
1.1911595579779 0.391719396211765
1.19165958297915 0.391681906710592
1.1921596079804 0.391644322876467
1.19265963298165 0.391606644737234
1.1931596579829 0.391568872320806
1.19365968298415 0.391531005655164
1.1941597079854 0.391493044768355
1.19465973298665 0.391454989688498
1.1951597579879 0.391416840443776
1.19565978298915 0.391378597062441
1.1961598079904 0.391340259572815
1.19665983299165 0.391301828003285
1.1971598579929 0.391263302382307
1.19765988299415 0.391224682738405
1.1981599079954 0.39118596910017
1.19865993299665 0.391147161496261
1.1991599579979 0.391108259955404
1.19965998299915 0.391069264506395
1.2001600080004 0.391030175178094
1.20066003300165 0.390990991999431
1.2011600580029 0.390951714999404
1.20166008300415 0.390912344207075
1.2021601080054 0.390872879651577
1.20266013300665 0.39083332136211
1.2031601580079 0.390793669367939
1.20366018300915 0.390753923698398
1.2041602080104 0.390714084382889
1.20466023301165 0.390674151450879
1.2051602580129 0.390634124931904
1.20566028301415 0.390594004855568
1.2061603080154 0.390553791251539
1.20666033301665 0.390513484149554
1.2071603580179 0.390473083579419
1.20766038301915 0.390432589571002
1.2081604080204 0.390392002154244
1.20866043302165 0.390351321359148
1.2091604580229 0.390310547215786
1.20966048302415 0.390269679754298
1.2101605080254 0.390228719004888
1.21066053302665 0.390187664997829
1.2111605580279 0.39014651776346
1.21166058302915 0.390105277332188
1.2121606080304 0.390063943734484
1.21266063303165 0.390022517000888
1.2131606580329 0.389980997162006
1.21366068303415 0.38993938424851
1.2141607080354 0.389897678291139
1.21466073303665 0.389855879320699
1.2151607580379 0.38981398736806
1.21566078303915 0.389772002464163
1.2161608080404 0.389729924640011
1.21666083304165 0.389687753926676
1.2171608580429 0.389645490355295
1.21766088304415 0.389603133957071
1.2181609080454 0.389560684763275
1.21866093304665 0.389518142805243
1.2191609580479 0.389475508114376
1.21966098304915 0.389432780722144
1.2201610080504 0.389389960660081
1.22066103305165 0.389347047959786
1.2211610580529 0.389304042652928
1.22166108305415 0.389260944771237
1.2221611080554 0.389217754346514
1.22266113305665 0.389174471410621
1.2231611580579 0.389131095995489
1.22366118305915 0.389087628133114
1.2241612080604 0.389044067855558
1.22466123306165 0.389000415194947
1.2251612580629 0.388956670183476
1.22566128306415 0.388912832853403
1.2261613080654 0.388868903237052
1.22666133306665 0.388824881366814
1.2271613580679 0.388780767275143
1.22766138306915 0.388736560994561
1.2281614080704 0.388692262557654
1.22866143307165 0.388647871997074
1.2291614580729 0.388603389345539
1.22966148307415 0.38855881463583
1.2301615080754 0.388514147900795
1.23066153307665 0.388469389173348
1.2311615580779 0.388424538486467
1.23166158307915 0.388379595873196
1.2321616080804 0.388334561366642
1.23266163308165 0.38828943499998
1.2331616580829 0.388244216806449
1.23366168308415 0.388198906819351
1.2341617080854 0.388153505072056
1.23466173308665 0.388108011597998
1.2351617580879 0.388062426430674
1.23566178308915 0.388016749603649
1.2361618080904 0.38797098115055
1.23666183309165 0.38792512110507
1.2371618580929 0.387879169500967
1.23766188309415 0.387833126372063
1.2381619080954 0.387786991752246
1.23866193309666 0.387740765675465
1.23916195809791 0.387694448175739
1.23966198309915 0.387648039287147
1.24016200810041 0.387601539043834
1.24066203310166 0.38755494748001
1.24116205810291 0.387508264629949
1.24166208310416 0.387461490527989
1.24216210810541 0.387414625208532
1.24266213310666 0.387367668706046
1.24316215810791 0.38732062105506
1.24366218310916 0.387273482290171
1.24416220811041 0.387226252446038
1.24466223311166 0.387178931557384
1.24516225811291 0.387131519658996
1.24566228311416 0.387084016785726
1.24616230811541 0.387036422972489
1.24666233311666 0.386988738254266
1.24716235811791 0.386940962666098
1.24766238311916 0.386893096243092
1.24816240812041 0.386845139020421
1.24866243312166 0.386797091033318
1.24916245812291 0.386748952317081
1.24966248312416 0.386700722907073
1.25016250812541 0.386652402838719
1.25066253312666 0.386603992147508
1.25116255812791 0.386555490868993
1.25166258312916 0.38650689903879
1.25216260813041 0.386458216692578
1.25266263313166 0.386409443866101
1.25316265813291 0.386360580595164
1.25366268313416 0.386311626915638
1.25416270813541 0.386262582863456
1.25466273313666 0.386213448474613
1.25516275813791 0.386164223785169
1.25566278313916 0.386114908831246
1.25616280814041 0.386065503649031
1.25666283314166 0.38601600827477
1.25716285814291 0.385966422744777
1.25766288314416 0.385916747095426
1.25816290814541 0.385866981363154
1.25866293314666 0.385817125584461
1.25916295814791 0.385767179795911
1.25966298314916 0.38571714403413
1.26016300815041 0.385667018335806
1.26066303315166 0.385616802737691
1.26116305815291 0.385566497276598
1.26166308315416 0.385516101989405
1.26216310815541 0.385465616913051
1.26266313315666 0.385415042084537
1.26316315815791 0.385364377540927
1.26366318315916 0.385313623319348
1.26416320816041 0.38526277945699
1.26466323316166 0.385211845991103
1.26516325816291 0.385160822959
1.26566328316416 0.385109710398059
1.26616330816541 0.385058508345716
1.26666333316666 0.385007216839472
1.26716335816791 0.384955835916889
1.26766338316916 0.384904365615592
1.26816340817041 0.384852805973267
1.26866343317166 0.384801157027662
1.26916345817291 0.384749418816587
1.26966348317416 0.384697591377914
1.27016350817541 0.384645674749578
1.27066353317666 0.384593668969574
1.27116355817791 0.384541574075959
1.27166358317916 0.384489390106853
1.27216360818041 0.384437117100436
1.27266363318166 0.384384755094951
1.27316365818291 0.384332304128701
1.27366368318416 0.384279764240052
1.27416370818541 0.384227135467432
1.27466373318666 0.384174417849327
1.27516375818791 0.384121611424288
1.27566378318916 0.384068716230925
1.27616380819041 0.384015732307911
1.27666383319166 0.38396265969398
1.27716385819291 0.383909498427925
1.27766388319416 0.383856248548603
1.27816390819541 0.38380291009493
1.27866393319666 0.383749483105884
1.27916395819791 0.383695967620504
1.27966398319916 0.38364236367789
1.28016400820041 0.383588671317202
1.28066403320166 0.383534890577661
1.28116405820291 0.383481021498551
1.28166408320416 0.383427064119214
1.28216410820541 0.383373018479053
1.28266413320666 0.383318884617534
1.28316415820791 0.38326466257418
1.28366418320916 0.383210352388578
1.28416420821041 0.383155954100374
1.28466423321166 0.383101467749273
1.28516425821291 0.383046893375044
1.28566428321416 0.382992231017512
1.28616430821541 0.382937480716566
1.28666433321666 0.382882642512153
1.28716435821791 0.382827716444281
1.28766438321916 0.38277270255302
1.28816440822041 0.382717600878496
1.28866443322166 0.382662411460898
1.28916445822291 0.382607134340474
1.28966448322416 0.382551769557534
1.29016450822541 0.382496317152445
1.29066453322666 0.382440777165635
1.29116455822791 0.382385149637593
1.29166458322916 0.382329434608866
1.29216460823041 0.382273632120061
1.29266463323166 0.382217742211846
1.29316465823291 0.382161764924947
1.29366468323416 0.382105700300151
1.29416470823541 0.382049548378303
1.29466473323666 0.38199330920031
1.29516475823791 0.381936982807135
1.29566478323916 0.381880569239803
1.29616480824041 0.381824068539398
1.29666483324166 0.381767480747062
1.29716485824291 0.381710805903996
1.29766488324416 0.381654044051464
1.29816490824541 0.381597195230783
1.29866493324666 0.381540259483335
1.29916495824791 0.381483236850557
1.29966498324916 0.381426127373946
1.30016500825041 0.38136893109506
1.30066503325166 0.381311648055512
1.30116505825291 0.381254278296978
1.30166508325416 0.38119682186119
1.30216510825541 0.38113927878994
1.30266513325666 0.381081649125077
1.30316515825791 0.38102393290851
1.30366518325916 0.380966130182207
1.30416520826041 0.380908240988195
1.30466523326166 0.380850265368556
1.30516525826291 0.380792203365434
1.30566528326416 0.38073405502103
1.30616530826541 0.380675820377604
1.30666533326666 0.380617499477473
1.30716535826791 0.380559092363013
1.30766538326916 0.380500599076658
1.30816540827041 0.380442019660902
1.30866543327166 0.380383354158293
1.30916545827291 0.38032460261144
1.30966548327416 0.38026576506301
1.31016550827541 0.380206841555727
1.31066553327666 0.380147832132372
1.31116555827791 0.380088736835786
1.31166558327916 0.380029555708867
1.31216560828041 0.379970288794568
1.31266563328166 0.379910936135904
1.31316565828291 0.379851497775946
1.31366568328416 0.37979197375782
1.31416570828541 0.379732364124713
1.31466573328666 0.379672668919867
1.31516575828791 0.379612888186583
1.31566578328916 0.379553021968219
1.31616580829041 0.379493070308191
1.31666583329166 0.379433033249969
1.31716585829291 0.379372910837083
1.31766588329416 0.379312703113121
1.31816590829541 0.379252410121725
1.31866593329667 0.379192031906596
1.31916595829792 0.379131568511493
1.31966598329917 0.379071019980229
1.32016600830041 0.379010386356675
1.32066603330167 0.378949667684761
1.32116605830292 0.378888864008471
1.32166608330417 0.378827975371846
1.32216610830542 0.378767001818986
1.32266613330667 0.378705943394044
1.32316615830792 0.378644800141232
1.32366618330917 0.378583572104819
1.32416620831042 0.378522259329129
1.32466623331167 0.378460861858541
1.32516625831292 0.378399379737494
1.32566628331417 0.378337813010481
1.32616630831542 0.378276161722052
1.32666633331667 0.378214425916811
1.32716635831792 0.378152605639422
1.32766638331917 0.378090700934601
1.32816640832042 0.378028711847124
1.32866643332167 0.377966638421819
1.32916645832292 0.377904480703572
1.32966648332417 0.377842238737326
1.33016650832542 0.377779912568077
1.33066653332667 0.377717502240879
1.33116655832792 0.377655007800841
1.33166658332917 0.377592429293127
1.33216660833042 0.377529766762956
1.33266663333167 0.377467020255606
1.33316665833292 0.377404189816406
1.33366668333417 0.377341275490743
1.33416670833542 0.377278277324059
1.33466673333667 0.377215195361851
1.33516675833792 0.377152029649671
1.33566678333917 0.377088780233127
1.33616680834042 0.377025447157881
1.33666683334167 0.376962030469652
1.33716685834292 0.376898530214212
1.33766688334417 0.376834946437388
1.33816690834542 0.376771279185064
1.33866693334667 0.376707528503177
1.33916695834792 0.376643694437719
1.33966698334917 0.376579777034738
1.34016700835042 0.376515776340334
1.34066703335167 0.376451692400665
1.34116705835292 0.376387525261942
1.34166708335417 0.37632327497043
1.34216710835542 0.376258941572448
1.34266713335667 0.376194525114373
1.34316715835792 0.376130025642631
1.34366718335917 0.376065443203707
1.34416720836042 0.376000777844137
1.34466723336167 0.375936029610514
1.34516725836292 0.375871198549483
1.34566728336417 0.375806284707743
1.34616730836542 0.375741288132048
1.34666733336667 0.375676208869207
1.34716735836792 0.375611046966081
1.34766738336917 0.375545802469585
1.34816740837042 0.375480475426689
1.34866743337167 0.375415065884415
1.34916745837292 0.375349573889841
1.34966748337417 0.375283999490097
1.35016750837542 0.375218342732367
1.35066753337667 0.375152603663889
1.35116755837792 0.375086782331952
1.35166758337917 0.375020878783903
1.35216760838042 0.374954893067138
1.35266763338167 0.374888825229108
1.35316765838292 0.374822675317318
1.35366768338417 0.374756443379326
1.35416770838542 0.374690129462741
1.35466773338667 0.374623733615227
1.35516775838792 0.374557255884501
1.35566778338917 0.374490696318333
1.35616780839042 0.374424054964545
1.35666783339167 0.374357331871012
1.35716785839292 0.374290527085662
1.35766788339417 0.374223640656476
1.35816790839542 0.374156672631489
1.35866793339667 0.374089623058785
1.35916795839792 0.374022491986503
1.35966798339917 0.373955279462835
1.36016800840042 0.373887985536024
1.36066803340167 0.373820610254366
1.36116805840292 0.373753153666209
1.36166808340417 0.373685615819954
1.36216810840542 0.373617996764053
1.36266813340667 0.373550296547012
1.36316815840792 0.373482515217387
1.36366818340917 0.373414652823787
1.36416820841042 0.373346709414874
1.36466823341167 0.37327868503936
1.36516825841292 0.37321057974601
1.36566828341417 0.37314239358364
1.36616830841542 0.373074126601119
1.36666833341667 0.373005778847367
1.36716835841792 0.372937350371355
1.36766838341917 0.372868841222106
1.36816840842042 0.372800251448695
1.36866843342167 0.372731581100248
1.36916845842292 0.372662830225943
1.36966848342417 0.372593998875008
1.37016850842542 0.372525087096724
1.37066853342667 0.372456094940421
1.37116855842792 0.372387022455483
1.37166858342917 0.372317869691342
1.37216860843042 0.372248636697484
1.37266863343167 0.372179323523444
1.37316865843292 0.372109930218808
1.37366868343417 0.372040456833213
1.37416870843542 0.371970903416349
1.37466873343667 0.371901270017953
1.37516875843792 0.371831556687815
1.37566878343917 0.371761763475776
1.37616880844042 0.371691890431726
1.37666883344167 0.371621937605607
1.37716885844292 0.371551905047409
1.37766888344417 0.371481792807176
1.37816890844542 0.371411600934999
1.37866893344667 0.371341329481022
1.37916895844792 0.371270978495436
1.37966898344917 0.371200548028486
1.38016900845042 0.371130038130464
1.38066903345167 0.371059448851714
1.38116905845292 0.370988780242628
1.38166908345417 0.370918032353649
1.38216910845542 0.370847205235271
1.38266913345667 0.370776298938035
1.38316915845792 0.370705313512535
1.38366918345917 0.370634249009412
1.38416920846042 0.370563105479359
1.38466923346167 0.370491882973115
1.38516925846292 0.370420581541472
1.38566928346417 0.370349201235271
1.38616930846542 0.370277742105399
1.38666933346667 0.370206204202797
1.38716935846792 0.370134587578452
1.38766938346917 0.370062892283401
1.38816940847042 0.369991118368731
1.38866943347167 0.369919265885577
1.38916945847292 0.369847334885124
1.38966948347417 0.369775325418604
1.39016950847542 0.3697032375373
1.39066953347667 0.369631071292544
1.39116955847792 0.369558826735714
1.39166958347917 0.369486503918239
1.39216960848042 0.369414102891597
1.39266963348167 0.369341623707313
1.39316965848292 0.369269066416961
1.39366968348417 0.369196431072165
1.39416970848542 0.369123717724594
1.39466973348667 0.369050926425969
1.39516975848792 0.368978057228057
1.39566978348917 0.368905110182673
1.39616980849042 0.368832085341683
1.39666983349167 0.368758982756998
1.39716985849292 0.368685802480579
1.39766988349417 0.368612544564432
1.39816990849542 0.368539209060615
1.39866993349668 0.368465796021232
1.39916995849793 0.368392305498433
1.39966998349918 0.368318737544418
1.40017000850042 0.368245092211434
1.40067003350168 0.368171369551776
1.40117005850293 0.368097569617786
1.40167008350418 0.368023692461854
1.40217010850543 0.367949738136416
1.40267013350668 0.367875706693956
1.40317015850793 0.367801598187007
1.40367018350918 0.367727412668148
1.40417020851043 0.367653150190003
1.40467023351168 0.367578810805247
1.40517025851293 0.3675043945666
1.40567028351418 0.367429901526828
1.40617030851543 0.367355331738746
1.40667033351668 0.367280685255215
1.40717035851793 0.367205962129142
1.40767038351918 0.367131162413481
1.40817040852043 0.367056286161234
1.40867043352168 0.366981333425449
1.40917045852293 0.366906304259219
1.40967048352418 0.366831198715685
1.41017050852543 0.366756016848034
1.41067053352668 0.366680758709501
1.41117055852793 0.366605424353363
1.41167058352918 0.366530013832948
1.41217060853043 0.366454527201628
1.41267063353168 0.36637896451282
1.41317065853293 0.366303325819988
1.41367068353418 0.366227611176644
1.41417070853543 0.366151820636344
1.41467073353668 0.366075954252688
1.41517075853793 0.366000012079325
1.41567078353918 0.365923994169948
1.41617080854043 0.365847900578297
1.41667083354168 0.365771731358156
1.41717085854293 0.365695486563355
1.41767088354418 0.365619166247771
1.41817090854543 0.365542770465324
1.41867093354668 0.36546629926998
1.41917095854793 0.365389752715751
1.41967098354918 0.365313130856695
1.42017100855043 0.365236433746914
1.42067103355168 0.365159661440553
1.42117105855293 0.365082813991807
1.42167108355418 0.365005891454911
1.42217110855543 0.364928893884149
1.42267113355668 0.364851821333846
1.42317115855793 0.364774673858374
1.42367118355918 0.364697451512151
1.42417120856043 0.364620154349636
1.42467123356168 0.364542782425336
1.42517125856293 0.3644653357938
1.42567128356418 0.364387814509622
1.42617130856543 0.364310218627443
1.42667133356668 0.364232548201945
1.42717135856793 0.364154803287855
1.42767138356918 0.364076983939946
1.42817140857043 0.363999090213033
1.42867143357168 0.363921122161975
1.42917145857293 0.363843079841678
1.42967148357418 0.363764963307088
1.43017150857543 0.363686772613197
1.43067153357668 0.363608507815041
1.43117155857793 0.363530168967698
1.43167158357918 0.363451756126293
1.43217160858043 0.363373269345991
1.43267163358168 0.363294708682002
1.43317165858293 0.36321607418958
1.43367168358418 0.363137365924022
1.43417170858543 0.363058583940668
1.43467173358668 0.362979728294902
1.43517175858793 0.36290079904215
1.43567178358918 0.362821796237883
1.43617180859043 0.362742719937614
1.43667183359168 0.362663570196898
1.43717185859293 0.362584347071335
1.43767188359418 0.362505050616567
1.43817190859543 0.362425680888278
1.43867193359668 0.362346237942196
1.43917195859793 0.362266721834092
1.43967198359918 0.362187132619778
1.44017200860043 0.362107470355109
1.44067203360168 0.362027735095985
1.44117205860293 0.361947926898344
1.44167208360418 0.361868045818171
1.44217210860543 0.36178809191149
1.44267213360668 0.361708065234368
1.44317215860793 0.361627965842916
1.44367218360918 0.361547793793284
1.44417220861043 0.361467549141667
1.44467223361168 0.3613872319443
1.44517225861293 0.36130684225746
1.44567228361418 0.361226380137468
1.44617230861543 0.361145845640685
1.44667233361668 0.361065238823513
1.44717235861793 0.360984559742398
1.44767238361918 0.360903808453825
1.44817240862043 0.360822985014322
1.44867243362168 0.360742089480459
1.44917245862293 0.360661121908846
1.44967248362418 0.360580082356135
1.45017250862543 0.36049897087902
1.45067253362668 0.360417787534234
1.45117255862793 0.360336532378554
1.45167258362918 0.360255205468795
1.45217260863043 0.360173806861816
1.45267263363168 0.360092336614516
1.45317265863293 0.360010794783832
1.45367268363418 0.359929181426747
1.45417270863543 0.35984749660028
1.45467273363668 0.359765740361493
1.45517275863793 0.359683912767489
1.45567278363918 0.35960201387541
1.45617280864043 0.35952004374244
1.45667283364168 0.359438002425802
1.45717285864293 0.359355889982759
1.45767288364418 0.359273706470617
1.45817290864543 0.35919145194672
1.45867293364668 0.359109126468452
1.45917295864793 0.359026730093238
1.45967298364918 0.358944262878543
1.46017300865043 0.35886172488187
1.46067303365168 0.358779116160766
1.46117305865293 0.358696436772813
1.46167308365418 0.358613686775635
1.46217310865543 0.358530866226898
1.46267313365668 0.358447975184303
1.46317315865793 0.358365013705594
1.46367318365918 0.358281981848552
1.46417320866043 0.358198879671
1.46467323366168 0.358115707230798
1.46517325866293 0.358032464585847
1.46567328366418 0.357949151794087
1.46617330866543 0.357865768913495
1.46667333366668 0.357782316002089
1.46717335866793 0.357698793117927
1.46767338366918 0.357615200319103
1.46817340867043 0.357531537663753
1.46867343367168 0.357447805210049
1.46917345867293 0.357364003016204
1.46967348367418 0.357280131140468
1.47017350867543 0.35719618964113
1.47067353367668 0.357112178576519
1.47117355867793 0.357028098005
1.47167358367918 0.356943947984978
1.47217360868043 0.356859728574896
1.47267363368168 0.356775439833235
1.47317365868293 0.356691081818516
1.47367368368418 0.356606654589294
1.47417370868543 0.356522158204166
1.47467373368668 0.356437592721766
1.47517375868793 0.356352958200765
1.47567378368918 0.356268254699873
1.47617380869043 0.356183482277835
1.47667383369168 0.356098640993439
1.47717385869293 0.356013730905505
1.47767388369418 0.355928752072894
1.47817390869543 0.355843704554504
1.47867393369668 0.35575858840927
1.47917395869794 0.355673403696164
1.47967398369919 0.355588150474195
1.48017400870044 0.355502828802412
1.48067403370169 0.355417438739898
1.48117405870294 0.355331980345775
1.48167408370419 0.3552464536792
1.48217410870544 0.355160858799369
1.48267413370669 0.355075195765515
1.48317415870794 0.354989464636906
1.48367418370919 0.354903665472848
1.48417420871044 0.354817798332684
1.48467423371169 0.354731863275792
1.48517425871294 0.354645860361589
1.48567428371419 0.354559789649527
1.48617430871544 0.354473651199094
1.48667433371669 0.354387445069815
1.48717435871794 0.354301171321251
1.48767438371919 0.354214830013001
1.48817440872044 0.354128421204698
1.48867443372169 0.354041944956011
1.48917445872294 0.353955401326646
1.48967448372419 0.353868790376345
1.49017450872544 0.353782112164885
1.49067453372669 0.35369536675208
1.49117455872794 0.353608554197779
1.49167458372919 0.353521674561866
1.49217460873044 0.353434727904263
1.49267463373169 0.353347714284925
1.49317465873294 0.353260633763843
1.49367468373419 0.353173486401044
1.49417470873544 0.353086272256591
1.49467473373669 0.35299899139058
1.49517475873794 0.352911643863145
1.49567478373919 0.352824229734452
1.49617480874044 0.352736749064706
1.49667483374169 0.352649201914142
1.49717485874294 0.352561588343035
1.49767488374419 0.352473908411692
1.49817490874544 0.352386162180454
1.49867493374669 0.3522983497097
1.49917495874794 0.35221047105984
1.49967498374919 0.352122526291321
1.50017500875044 0.352034515464623
1.50067503375169 0.351946438640261
1.50117505875294 0.351858295878786
1.50167508375419 0.351770087240781
1.50217510875544 0.351681812786864
1.50267513375669 0.351593472577686
1.50317515875794 0.351505066673935
1.50367518375919 0.351416595136331
1.50417520876044 0.351328058025628
1.50467523376169 0.351239455402613
1.50517525876294 0.35115078732811
1.50567528376419 0.351062053862973
1.50617530876544 0.350973255068092
1.50667533376669 0.35088439100439
1.50717535876794 0.350795461732823
1.50767538376919 0.350706467314381
1.50817540877044 0.350617407810088
1.50867543377169 0.350528283281
1.50917545877294 0.350439093788208
1.50967548377419 0.350349839392833
1.51017550877544 0.350260520156033
1.51067553377669 0.350171136138997
1.51117555877794 0.350081687402946
1.51167558377919 0.349992174009137
1.51217560878044 0.349902596018857
1.51267563378169 0.349812953493426
1.51317565878294 0.349723246494199
1.51367568378419 0.349633475082561
1.51417570878544 0.34954363931993
1.51467573378669 0.349453739267759
1.51517575878794 0.349363774987531
1.51567578378919 0.34927374654076
1.51617580879044 0.349183653988997
1.51667583379169 0.34909349739382
1.51717585879294 0.349003276816843
1.51767588379419 0.348912992319709
1.51817590879544 0.348822643964097
1.51867593379669 0.348732231811713
1.51917595879794 0.348641755924299
1.51967598379919 0.348551216363627
1.52017600880044 0.3484606131915
1.52067603380169 0.348369946469754
1.52117605880294 0.348279216260256
1.52167608380419 0.348188422624906
1.52217610880544 0.348097565625631
1.52267613380669 0.348006645324396
1.52317615880794 0.34791566178319
1.52367618380919 0.34782461506404
1.52417620881044 0.347733505229
1.52467623381169 0.347642332340156
1.52517625881294 0.347551096459626
1.52567628381419 0.347459797649557
1.52617630881544 0.347368435972129
1.52667633381669 0.347277011489551
1.52717635881794 0.347185524264064
1.52767638381919 0.34709397435794
1.52817640882044 0.347002361833479
1.52867643382169 0.346910686753016
1.52917645882294 0.346818949178911
1.52967648382419 0.346727149173559
1.53017650882544 0.346635286799383
1.53067653382669 0.346543362118837
1.53117655882794 0.346451375194405
1.53167658382919 0.346359326088601
1.53217660883044 0.346267214863968
1.53267663383169 0.346175041583082
1.53317665883294 0.346082806308546
1.53367668383419 0.345990509102993
1.53417670883544 0.345898150029087
1.53467673383669 0.345805729149522
1.53517675883794 0.34571324652702
1.53567678383919 0.345620702224333
1.53617680884044 0.345528096304244
1.53667683384169 0.345435428829563
1.53717685884294 0.345342699863132
1.53767688384419 0.345249909467819
1.53817690884544 0.345157057706524
1.53867693384669 0.345064144642175
1.53917695884794 0.344971170337729
1.53967698384919 0.344878134856172
1.54017700885044 0.344785038260519
1.54067703385169 0.344691880613814
1.54117705885294 0.34459866197913
1.54167708385419 0.344505382419567
1.54217710885544 0.344412041998256
1.54267713385669 0.344318640778356
1.54317715885794 0.344225178823053
1.54367718385919 0.344131656195562
1.54417720886044 0.344038072959127
1.54467723386169 0.343944429177021
1.54517725886294 0.343850724912542
1.54567728386419 0.34375696022902
1.54617730886544 0.343663135189811
1.54667733386669 0.343569249858299
1.54717735886794 0.343475304297897
1.54767738386919 0.343381298572043
1.54817740887044 0.343287232744207
1.54867743387169 0.343193106877883
1.54917745887294 0.343098921036595
1.54967748387419 0.343004675283894
1.55017750887544 0.342910369683357
1.55067753387669 0.34281600429859
1.55117755887794 0.342721579193226
1.55167758387919 0.342627094430925
1.55217760888044 0.342532550075375
1.55267763388169 0.342437946190291
1.55317765888294 0.342343282839413
1.55367768388419 0.34224856008651
1.55417770888544 0.342153777995377
1.55467773388669 0.342058936629838
1.55517775888794 0.341964036053741
1.55567778388919 0.341869076330962
1.55617780889044 0.341774057525403
1.55667783389169 0.341678979700993
1.55717785889294 0.341583842921689
1.55767788389419 0.34148864725147
1.55817790889544 0.341393392754346
1.55867793389669 0.341298079494352
1.55917795889795 0.341202707535548
1.5596779838992 0.34110727694202
1.56017800890045 0.341011787777882
1.5606780339017 0.340916240107272
1.56117805890295 0.340820633994356
1.5616780839042 0.340724969503323
1.56217810890545 0.34062924669839
1.5626781339067 0.3405334656438
1.56317815890795 0.34043762640382
1.5636781839092 0.340341729042743
1.56417820891045 0.340245773624889
1.5646782339117 0.3401497602146
1.56517825891295 0.340053688876247
1.5656782839142 0.339957559674225
1.56617830891545 0.339861372672954
1.5666783339167 0.339765127936878
1.56717835891795 0.339668825530467
1.5676783839192 0.339572465518218
1.56817840892045 0.33947604796465
1.5686784339217 0.339379572934308
1.56917845892295 0.339283040491761
1.5696784839242 0.339186450701605
1.57017850892545 0.339089803628458
1.5706785339267 0.338993099336963
1.57117855892795 0.338896337891789
1.5716785839292 0.338799519357628
1.57217860893045 0.338702643799197
1.5726786339317 0.338605711281237
1.57317865893295 0.338508721868514
1.5736786839342 0.338411675625816
1.57417870893545 0.338314572617958
1.5746787339367 0.338217412909776
1.57517875893795 0.338120196566132
1.5756787839392 0.338022923651912
1.57617880894045 0.337925594232023
1.5766788339417 0.3378282083714
1.57717885894295 0.337730766134997
1.5776788839442 0.337633267587795
1.57817890894545 0.337535712794798
1.5786789339467 0.337438101821032
1.57917895894795 0.337340434731546
1.5796789839492 0.337242711591415
1.58017900895045 0.337144932465735
1.5806790339517 0.337047097419625
1.58117905895295 0.336949206518229
1.5816790839542 0.336851259826711
1.58217910895545 0.336753257410261
1.5826791339567 0.336655199334089
1.58317915895795 0.336557085663431
1.5836791839592 0.336458916463542
1.58417920896045 0.336360691799703
1.5846792339617 0.336262411737215
1.58517925896295 0.336164076341403
1.5856792839642 0.336065685677614
1.58617930896545 0.335967239811216
1.5866793339667 0.335868738807602
1.58717935896795 0.335770182732186
1.5876793839692 0.335671571650402
1.58817940897045 0.335572905627709
1.5886794339717 0.335474184729586
1.58917945897295 0.335375409021536
1.5896794839742 0.335276578569082
1.59017950897545 0.335177693437769
1.5906795339767 0.335078753693164
1.59117955897795 0.334979759400855
1.5916795839792 0.334880710626454
1.59217960898045 0.334781607435591
1.5926796339817 0.334682449893919
1.59317965898295 0.334583238067113
1.5936796839842 0.334483972020868
1.59417970898545 0.334384651820901
1.5946797339867 0.334285277532951
1.59517975898795 0.334185849222774
1.5956797839892 0.334086366956153
1.59617980899045 0.333986830798887
1.5966798339917 0.333887240816798
1.59717985899295 0.333787597075728
1.5976798839942 0.333687899641541
1.59817990899545 0.333588148580119
1.5986799339967 0.333488343957367
1.59917995899795 0.33338848583921
1.5996799839992 0.333288574291592
1.60018000900045 0.333188609380479
1.6006800340017 0.333088591171857
1.60118005900295 0.33298851973173
1.6016800840042 0.332888395126126
1.60218010900545 0.332788217421089
1.6026801340067 0.332687986682686
1.60318015900795 0.332587702977001
1.6036801840092 0.332487366370141
1.60418020901045 0.332386976928232
1.6046802340117 0.332286534717416
1.60518025901295 0.33218603980386
1.6056802840142 0.332085492253748
1.60618030901545 0.331984892133282
1.6066803340167 0.331884239508685
1.60718035901795 0.3317835344462
1.6076803840192 0.331682777012088
1.60818040902045 0.33158196727263
1.6086804340217 0.331481105294125
1.60918045902295 0.331380191142891
1.6096804840242 0.331279224885267
1.61018050902545 0.331178206587609
1.6106805340267 0.331077136316292
1.61118055902795 0.33097601413771
1.6116805840292 0.330874840118276
1.61218060903045 0.330773614324421
1.6126806340317 0.330672336822595
1.61318065903295 0.330571007679266
1.6136806840342 0.33046962696092
1.61418070903545 0.330368194734063
1.6146807340367 0.330266711065217
1.61518075903795 0.330165176020924
1.6156807840392 0.330063589667743
1.61618080904045 0.329961952072251
1.6166808340417 0.329860263301045
1.61718085904295 0.329758523420735
1.6176808840442 0.329656732497955
1.61818090904545 0.329554890599352
1.6186809340467 0.329452997791592
1.61918095904795 0.329351054141361
1.6196809840492 0.329249059715358
1.62018100905045 0.329147014580302
1.6206810340517 0.329044918802931
1.62118105905295 0.328942772449997
1.6216810840542 0.32884057558827
1.62218110905545 0.32873832828454
1.6226811340567 0.32863603060561
1.62318115905795 0.328533682618303
1.6236811840592 0.328431284389457
1.62418120906045 0.328328835985928
1.6246812340617 0.328226337474589
1.62518125906295 0.328123788922328
1.6256812840642 0.328021190396051
1.62618130906545 0.327918541962682
1.6266813340667 0.327815843689157
1.62718135906795 0.327713095642434
1.6276813840692 0.327610297889484
1.62818140907045 0.327507450497293
1.6286814340717 0.327404553532868
1.62918145907295 0.327301607063227
1.6296814840742 0.327198611155407
1.63018150907545 0.32709556587646
1.6306815340767 0.326992471293455
1.63118155907795 0.326889327473476
1.6316815840792 0.326786134483622
1.63218160908045 0.32668289239101
1.6326816340817 0.326579601262769
1.63318165908295 0.326476261166047
1.6336816840842 0.326372872168007
1.63418170908545 0.326269434335825
1.6346817340867 0.326165947736695
1.63518175908795 0.326062412437825
1.6356817840892 0.325958828506438
1.63618180909045 0.325855196009773
1.6366818340917 0.325751515015083
1.63718185909295 0.325647785589638
1.6376818840942 0.325544007800721
1.63818190909545 0.325440181715629
1.6386819340967 0.325336307401676
1.63918195909796 0.32523238492619
1.63968198409921 0.325128414356513
1.64018200910046 0.325024395760003
1.64068203410171 0.32492032920403
1.64118205910296 0.32481621475598
1.64168208410421 0.324712052483254
1.64218210910546 0.324607842453267
1.64268213410671 0.324503584733445
1.64318215910796 0.324399279391234
1.64368218410921 0.324294926494088
1.64418220911046 0.32419052610948
1.64468223411171 0.324086078304893
1.64518225911296 0.323981583147826
1.64568228411421 0.323877040705792
1.64618230911546 0.323772451046316
1.64668233411671 0.323667814236938
1.64718235911796 0.323563130345211
1.64768238411921 0.323458399438701
1.64818240912046 0.323353621584989
1.64868243412171 0.323248796851667
1.64918245912296 0.323143925306343
1.64968248412421 0.323039007016635
1.65018250912546 0.322934042050178
1.65068253412671 0.322829030474615
1.65118255912796 0.322723972357608
1.65168258412921 0.322618867766827
1.65218260913046 0.322513716769956
1.65268263413171 0.322408519434693
1.65318265913296 0.322303275828749
1.65368268413421 0.322197986019845
1.65418270913546 0.322092650075716
1.65468273413671 0.321987268064111
1.65518275913796 0.321881840052789
1.65568278413921 0.321776366109523
1.65618280914046 0.321670846302097
1.65668283414171 0.321565280698307
1.65718285914296 0.321459669365963
1.65768288414421 0.321354012372886
1.65818290914546 0.321248309786907
1.65868293414671 0.321142561675873
1.65918295914796 0.321036768107639
1.65968298414921 0.320930929150074
1.66018300915046 0.320825044871057
1.66068303415171 0.320719115338481
1.66118305915296 0.320613140620247
1.66168308415421 0.320507120784272
1.66218310915546 0.32040105589848
1.66268313415671 0.320294946030809
1.66318315915796 0.320188791249208
1.66368318415921 0.320082591621635
1.66418320916046 0.319976347216062
1.66468323416171 0.319870058100471
1.66518325916296 0.319763724342854
1.66568328416421 0.319657346011214
1.66618330916546 0.319550923173567
1.66668333416671 0.319444455897938
1.66718335916796 0.319337944252362
1.66768338416921 0.319231388304885
1.66818340917046 0.319124788123565
1.66868343417171 0.319018143776469
1.66918345917296 0.318911455331675
1.66968348417421 0.318804722857271
1.67018350917546 0.318697946421355
1.67068353417671 0.318591126092036
1.67118355917796 0.318484261937433
1.67168358417921 0.318377354025674
1.67218360918046 0.318270402424897
1.67268363418171 0.318163407203252
1.67318365918296 0.318056368428896
1.67368368418421 0.317949286169998
1.67418370918546 0.317842160494735
1.67468373418671 0.317734991471295
1.67518375918796 0.317627779167874
1.67568378418921 0.317520523652679
1.67618380919046 0.317413224993925
1.67668383419171 0.317305883259837
1.67718385919296 0.31719849851865
1.67768388419421 0.317091070838607
1.67818390919546 0.316983600287961
1.67868393419671 0.316876086934972
1.67918395919796 0.316768530847912
1.67968398419921 0.31666093209506
1.68018400920046 0.316553290744703
1.68068403420171 0.31644560686514
1.68118405920296 0.316337880524675
1.68168408420421 0.316230111791622
1.68218410920546 0.316122300734305
1.68268413420671 0.316014447421055
1.68318415920796 0.31590655192021
1.68368418420921 0.31579861430012
1.68418420921046 0.315690634629139
1.68468423421171 0.315582612975633
1.68518425921296 0.315474549407973
1.68568428421421 0.315366443994541
1.68618430921546 0.315258296803724
1.68668433421671 0.315150107903919
1.68718435921796 0.315041877363529
1.68768438421921 0.314933605250967
1.68818440922046 0.314825291634652
1.68868443422171 0.314716936583012
1.68918445922296 0.31460854016448
1.68968448422421 0.314500102447499
1.69018450922546 0.314391623500518
1.69068453422671 0.314283103391995
1.69118455922796 0.314174542190392
1.69168458422921 0.314065939964183
1.69218460923046 0.313957296781843
1.69268463423171 0.31384861271186
1.69318465923296 0.313739887822726
1.69368468423421 0.313631122182939
1.69418470923546 0.313522315861006
1.69468473423671 0.313413468925439
1.69518475923796 0.313304581444758
1.69568478423921 0.313195653487489
1.69618480924046 0.313086685122165
1.69668483424171 0.312977676417324
1.69718485924296 0.312868627441513
1.69768488424421 0.312759538263283
1.69818490924546 0.312650408951192
1.69868493424671 0.312541239573804
1.69918495924796 0.31243203019969
1.69968498424921 0.312322780897426
1.70018500925046 0.312213491735594
1.70068503425171 0.312104162782784
1.70118505925296 0.311994794107588
1.70168508425421 0.311885385778607
1.70218510925546 0.311775937864446
1.70268513425671 0.311666450433717
1.70318515925796 0.311556923555037
1.70368518425921 0.311447357297026
1.70418520926046 0.311337751728314
1.70468523426171 0.311228106917533
1.70518525926296 0.311118422933322
1.70568528426421 0.311008699844323
1.70618530926546 0.310898937719185
1.70668533426671 0.310789136626562
1.70718535926796 0.310679296635113
1.70768538426921 0.310569417813501
1.70818540927046 0.310459500230395
1.70868543427171 0.310349543954467
1.70918545927296 0.310239549054395
1.70968548427421 0.310129515598862
1.71018550927546 0.310019443656555
1.71068553427671 0.309909333296165
1.71118555927796 0.309799184586388
1.71168558427921 0.309688997595926
1.71218560928046 0.309578772393481
1.71268563428171 0.309468509047763
1.71318565928296 0.309358207627486
1.71368568428421 0.309247868201365
1.71418570928546 0.309137490838122
1.71468573428671 0.309027075606482
1.71518575928796 0.308916622575174
1.71568578428921 0.308806131812929
1.71618580929046 0.308695603388486
1.71668583429171 0.308585037370583
1.71718585929296 0.308474433827964
1.71768588429421 0.308363792829376
1.71818590929546 0.30825311444357
1.71868593429671 0.308142398739299
1.71918595929797 0.308031645785321
1.71968598429922 0.307920855650396
1.72018600930047 0.307810028403288
1.72068603430172 0.307699164112762
1.72118605930297 0.30758826284759
1.72168608430422 0.307477324676543
1.72218610930547 0.307366349668397
1.72268613430672 0.307255337891931
1.72318615930797 0.307144289415925
1.72368618430922 0.307033204309163
1.72418620931047 0.306922082640431
1.72468623431172 0.306810924478519
1.72518625931297 0.306699729892218
1.72568628431422 0.30658849895032
1.72618630931547 0.306477231721624
1.72668633431672 0.306365928274925
1.72718635931797 0.306254588679026
1.72768638431922 0.306143213002729
1.72818640932047 0.306031801314839
1.72868643432172 0.305920353684161
1.72918645932297 0.305808870179505
1.72968648432422 0.30569735086968
1.73018650932547 0.3055857958235
1.73068653432672 0.305474205109778
1.73118655932797 0.305362578797328
1.73168658432922 0.30525091695497
1.73218660933047 0.30513921965152
1.73268663433172 0.305027486955798
1.73318665933297 0.304915718936627
1.73368668433422 0.304803915662828
1.73418670933547 0.304692077203226
1.73468673433672 0.304580203626645
1.73518675933797 0.304468295001911
1.73568678433922 0.304356351397851
1.73618680934047 0.304244372883293
1.73668683434172 0.304132359527067
1.73718685934297 0.304020311398
1.73768688434422 0.303908228564925
1.73818690934547 0.303796111096671
1.73868693434672 0.303683959062071
1.73918695934797 0.303571772529956
1.73968698434922 0.303459551569159
1.74018700935047 0.303347296248513
1.74068703435172 0.303235006636851
1.74118705935297 0.303122682803007
1.74168708435422 0.303010324815814
1.74218710935547 0.302897932744105
1.74268713435672 0.302785506656716
1.74318715935797 0.302673046622479
1.74368718435922 0.302560552710228
1.74418720936047 0.302448024988797
1.74468723436172 0.30233546352702
1.74518725936297 0.302222868393727
1.74568728436422 0.302110239657754
1.74618730936547 0.301997577387931
1.74668733436672 0.30188488165309
1.74718735936797 0.301772152522063
1.74768738436922 0.301659390063679
1.74818740937047 0.301546594346769
1.74868743437172 0.301433765440161
1.74918745937297 0.301320903412683
1.74968748437422 0.301208008333163
1.75018750937547 0.301095080270426
1.75068753437672 0.300982119293298
1.75118755937797 0.300869125470602
1.75168758437922 0.300756098871162
1.75218760938047 0.300643039563798
1.75268763438172 0.300529947617332
1.75318765938297 0.300416823100581
1.75368768438422 0.300303666082362
1.75418770938547 0.300190476631493
1.75468773438672 0.300077254816786
1.75518775938797 0.299964000707054
1.75568778438922 0.299850714371108
1.75618780939047 0.299737395877756
1.75668783439172 0.299624045295807
1.75718785939297 0.299510662694064
1.75768788439422 0.299397248141331
1.75818790939547 0.299283801706409
1.75868793439672 0.299170323458097
1.75918795939797 0.299056813465191
1.75968798439922 0.298943271796485
1.76018800940047 0.298829698520772
1.76068803440172 0.298716093706841
1.76118805940297 0.298602457423478
1.76168808440422 0.29848878973947
1.76218810940547 0.298375090723596
1.76268813440672 0.298261360444637
1.76318815940797 0.298147598971369
1.76368818440922 0.298033806372566
1.76418820941047 0.297919982716997
1.76468823441172 0.297806128073432
1.76518825941297 0.297692242510633
1.76568828441422 0.297578326097364
1.76618830941547 0.297464378902382
1.76668833441672 0.297350400994443
1.76718835941797 0.297236392442299
1.76768838441922 0.297122353314697
1.76818840942047 0.297008283680383
1.76868843442172 0.296894183608098
1.76918845942297 0.296780053166581
1.76968848442422 0.296665892424566
1.77018850942547 0.296551701450783
1.77068853442672 0.29643748031396
1.77118855942797 0.296323229082818
1.77168858442922 0.296208947826079
1.77218860943047 0.296094636612455
1.77268863443172 0.295980295510659
1.77318865943297 0.295865924589397
1.77368868443422 0.295751523917373
1.77418870943547 0.295637093563285
1.77468873443672 0.295522633595826
1.77518875943797 0.295408144083688
1.77568878443922 0.295293625095555
1.77618880944047 0.295179076700107
1.77668883444172 0.295064498966023
1.77718885944297 0.294949891961972
1.77768888444422 0.294835255756622
1.77818890944547 0.294720590418636
1.77868893444672 0.29460589601667
1.77918895944797 0.294491172619377
1.77968898444922 0.294376420295405
1.78018900945047 0.294261639113395
1.78068903445172 0.294146829141985
1.78118905945297 0.294031990449807
1.78168908445422 0.293917123105488
1.78218910945547 0.29380222717765
1.78268913445672 0.293687302734908
1.78318915945797 0.293572349845873
1.78368918445922 0.29345736857915
1.78418920946047 0.29334235900334
1.78468923446172 0.293227321187035
1.78518925946297 0.293112255198825
1.78568928446422 0.292997161107291
1.78618930946547 0.29288203898101
1.78668933446672 0.292766888888553
1.78718935946797 0.292651710898485
1.78768938446922 0.292536505079364
1.78818940947047 0.292421271499743
1.78868943447172 0.292306010228168
1.78918945947297 0.29219072133318
1.78968948447422 0.292075404883311
1.79018950947547 0.291960060947091
1.79068953447672 0.291844689593039
1.79118955947797 0.29172929088967
1.79168958447922 0.291613864905492
1.79218960948047 0.291498411709007
1.79268963448172 0.291382931368709
1.79318965948297 0.291267423953085
1.79368968448422 0.291151889530618
1.79418970948547 0.29103632816978
1.79468973448672 0.290920739939039
1.79518975948797 0.290805124906856
1.79568978448922 0.290689483141682
1.79618980949047 0.290573814711965
1.79668983449172 0.290458119686142
1.79718985949297 0.290342398132644
1.79768988449423 0.290226650119897
1.79818990949547 0.290110875716315
1.79868993449672 0.289995074990309
1.79918995949797 0.28987924801028
1.79968998449923 0.289763394844621
1.80019000950048 0.289647515561718
1.80069003450173 0.289531610229951
1.80119005950298 0.28941567891769
1.80169008450423 0.289299721693296
1.80219010950548 0.289183738625126
1.80269013450673 0.289067729781526
1.80319015950798 0.288951695230834
1.80369018450923 0.28883563504138
1.80419020951048 0.288719549281488
1.80469023451173 0.288603438019472
1.80519025951298 0.288487301323636
1.80569028451423 0.288371139262278
1.80619030951548 0.288254951903687
1.80669033451673 0.288138739316144
1.80719035951798 0.288022501567919
1.80769038451923 0.287906238727276
1.80819040952048 0.287789950862469
1.80869043452173 0.287673638041744
1.80919045952298 0.287557300333337
1.80969048452423 0.287440937805476
1.81019050952548 0.28732455052638
1.81069053452673 0.287208138564258
1.81119055952798 0.287091701987311
1.81169058452923 0.28697524086373
1.81219060953048 0.286858755261697
1.81269063453173 0.286742245249386
1.81319065953298 0.286625710894959
1.81369068453423 0.28650915226657
1.81419070953548 0.286392569432364
1.81469073453673 0.286275962460477
1.81519075953798 0.286159331419032
1.81569078453923 0.286042676376147
1.81619080954048 0.285925997399926
1.81669083454173 0.285809294558465
1.81719085954298 0.285692567919851
1.81769088454423 0.285575817552161
1.81819090954548 0.285459043523459
1.81869093454673 0.285342245901802
1.81919095954798 0.285225424755237
1.81969098454923 0.285108580151798
1.82019100955048 0.284991712159511
1.82069103455173 0.284874820846392
1.82119105955298 0.284757906280444
1.82169108455423 0.284640968529663
1.82219110955548 0.284524007662032
1.82269113455673 0.284407023745524
1.82319115955798 0.284290016848102
1.82369118455923 0.284172987037716
1.82419120956048 0.284055934382309
1.82469123456173 0.283938858949811
1.82519125956298 0.28382176080814
1.82569128456423 0.283704640025205
1.82619130956548 0.283587496668903
1.82669133456673 0.283470330807121
1.82719135956798 0.283353142507732
1.82769138456923 0.283235931838602
1.82819140957048 0.283118698867581
1.82869143457173 0.283001443662513
1.82919145957298 0.282884166291225
1.82969148457423 0.282766866821537
1.83019150957548 0.282649545321254
1.83069153457673 0.282532201858173
1.83119155957798 0.282414836500075
1.83169158457923 0.282297449314734
1.83219160958048 0.282180040369909
1.83269163458173 0.282062609733348
1.83319165958298 0.281945157472787
1.83369168458423 0.28182768365595
1.83419170958548 0.281710188350549
1.83469173458673 0.281592671624284
1.83519175958798 0.281475133544843
1.83569178458923 0.281357574179901
1.83619180959048 0.281239993597122
1.83669183459173 0.281122391864157
1.83719185959298 0.281004769048644
1.83769188459423 0.280887125218209
1.83819190959548 0.280769460440466
1.83869193459673 0.280651774783015
1.83919195959798 0.280534068313445
1.83969198459923 0.280416341099331
1.84019200960048 0.280298593208236
1.84069203460173 0.280180824707709
1.84119205960298 0.280063035665288
1.84169208460423 0.279945226148496
1.84219210960548 0.279827396224844
1.84269213460673 0.27970954596183
1.84319215960798 0.279591675426939
1.84369218460923 0.279473784687642
1.84419220961048 0.279355873811397
1.84469223461173 0.279237942865649
1.84519225961298 0.279119991917829
1.84569228461423 0.279002021035354
1.84619230961548 0.27888403028563
1.84669233461673 0.278766019736047
1.84719235961798 0.278647989453982
1.84769238461923 0.278529939506799
1.84819240962048 0.278411869961846
1.84869243462173 0.278293780886459
1.84919245962298 0.278175672347962
1.84969248462423 0.27805754441366
1.85019250962548 0.277939397150848
1.85069253462673 0.277821230626806
1.85119255962798 0.277703044908799
1.85169258462923 0.277584840064079
1.85219260963048 0.277466616159883
1.85269263463173 0.277348373263433
1.85319265963298 0.277230111441937
1.85369268463423 0.27711183076259
1.85419270963548 0.276993531292572
1.85469273463673 0.276875213099046
1.85519275963798 0.276756876249163
1.85569278463923 0.276638520810058
1.85619280964048 0.276520146848852
1.85669283464173 0.276401754432651
1.85719285964298 0.276283343628546
1.85769288464423 0.276164914503613
1.85819290964548 0.276046467124913
1.85869293464673 0.275928001559492
1.85919295964798 0.27580951787438
1.85969298464923 0.275691016136594
1.86019300965048 0.275572496413133
1.86069303465173 0.275453958770984
1.86119305965298 0.275335403277115
1.86169308465423 0.275216829998481
1.86219310965548 0.27509823900202
1.86269313465673 0.274979630354657
1.86319315965798 0.274861004123298
1.86369318465923 0.274742360374835
1.86419320966048 0.274623699176146
1.86469323466173 0.274505020594089
1.86519325966298 0.274386324695511
1.86569328466423 0.274267611547239
1.86619330966548 0.274148881216087
1.86669333466673 0.27403013376885
1.86719335966798 0.273911369272311
1.86769338466923 0.273792587793232
1.86819340967048 0.273673789398363
1.86869343467173 0.273554974154435
1.86919345967298 0.273436142128164
1.86969348467423 0.27331729338625
1.87019350967548 0.273198427995375
1.87069353467673 0.273079546022205
1.87119355967798 0.27296064753339
1.87169358467923 0.272841732595564
1.87219360968048 0.272722801275343
1.87269363468173 0.272603853639326
1.87319365968298 0.272484889754096
1.87369368468423 0.27236590968622
1.87419370968548 0.272246913502247
1.87469373468673 0.272127901268708
1.87519375968798 0.272008873052119
1.87569378468923 0.271889828918977
1.87619380969048 0.271770768935765
1.87669383469173 0.271651693168944
1.87719385969298 0.271532601684962
1.87769388469424 0.271413494550248
1.87819390969548 0.271294371831212
1.87869393469673 0.27117523359425
1.87919395969798 0.271056079905738
1.87969398469924 0.270936910832035
1.88019400970049 0.270817726439483
1.88069403470174 0.270698526794405
1.88119405970299 0.270579311963107
1.88169408470424 0.270460082011877
1.88219410970549 0.270340837006986
1.88269413470674 0.270221577014687
1.88319415970799 0.270102302101213
1.88369418470924 0.269983012332781
1.88419420971049 0.26986370777559
1.88469423471174 0.269744388495819
1.88519425971299 0.269625054559631
1.88569428471424 0.269505706033169
1.88619430971549 0.269386342982558
1.88669433471674 0.269266965473906
1.88719435971799 0.269147573573301
1.88769438471924 0.269028167346813
1.88819440972049 0.268908746860493
1.88869443472174 0.268789312180375
1.88919445972299 0.268669863372472
1.88969448472424 0.26855040050278
1.89019450972549 0.268430923637275
1.89069453472674 0.268311432841916
1.89119455972799 0.268191928182641
1.89169458472924 0.26807240972537
1.89219460973049 0.267952877536004
1.89269463473174 0.267833331680425
1.89319465973299 0.267713772224495
1.89369468473424 0.267594199234058
1.89419470973549 0.267474612774938
1.89469473473674 0.267355012912941
1.89519475973799 0.267235399713851
1.89569478473924 0.267115773243435
1.89619480974049 0.266996133567439
1.89669483474174 0.266876480751591
1.89719485974299 0.266756814861598
1.89769488474424 0.266637135963148
1.89819490974549 0.266517444121909
1.89869493474674 0.266397739403529
1.89919495974799 0.266278021873638
1.89969498474924 0.266158291597844
1.90019500975049 0.266038548641735
1.90069503475174 0.265918793070881
1.90119505975299 0.26579902495083
1.90169508475424 0.26567924434711
1.90219510975549 0.265559451325231
1.90269513475674 0.26543964595068
1.90319515975799 0.265319828288926
1.90369518475924 0.265199998405416
1.90419520976049 0.265080156365577
1.90469523476174 0.264960302234817
1.90519525976299 0.264840436078521
1.90569528476424 0.264720557962056
1.90619530976549 0.264600667950766
1.90669533476674 0.264480766109976
1.90719535976799 0.264360852504989
1.90769538476924 0.26424092720109
1.90819540977049 0.264120990263539
1.90869543477174 0.264001041757579
1.90919545977299 0.263881081748429
1.90969548477424 0.263761110301289
1.91019550977549 0.263641127481337
1.91069553477674 0.26352113335373
1.91119555977799 0.263401127983605
1.91169558477924 0.263281111436075
1.91219560978049 0.263161083776235
1.91269563478174 0.263041045069157
1.91319565978299 0.262920995379892
1.91369568478424 0.262800934773468
1.91419570978549 0.262680863314893
1.91469573478674 0.262560781069155
1.91519575978799 0.262440688101216
1.91569578478924 0.262320584476022
1.91619580979049 0.262200470258492
1.91669583479174 0.262080345513526
1.91719585979299 0.261960210306002
1.91769588479424 0.261840064700776
1.91819590979549 0.261719908762682
1.91869593479674 0.26159974255653
1.91919595979799 0.261479566147112
1.91969598479924 0.261359379599195
1.92019600980049 0.261239182977524
1.92069603480174 0.261118976346822
1.92119605980299 0.260998759771792
1.92169608480424 0.26087853331711
1.92219610980549 0.260758297047435
1.92269613480674 0.260638051027399
1.92319615980799 0.260517795321614
1.92369618480924 0.26039752999467
1.92419620981049 0.260277255111131
1.92469623481174 0.260156970735543
1.92519625981299 0.260036676932425
1.92569628481424 0.259916373766277
1.92619630981549 0.259796061301573
1.92669633481674 0.259675739602766
1.92719635981799 0.259555408734285
1.92769638481924 0.259435068760538
1.92819640982049 0.259314719745908
1.92869643482174 0.259194361754755
1.92919645982299 0.259073994851416
1.92969648482424 0.258953619100207
1.93019650982549 0.258833234565417
1.93069653482674 0.258712841311315
1.93119655982799 0.258592439402145
1.93169658482924 0.258472028902128
1.93219660983049 0.258351609875461
1.93269663483174 0.258231182386319
1.93319665983299 0.25811074649885
1.93369668483424 0.257990302277184
1.93419670983549 0.257869849785422
1.93469673483674 0.257749389087644
1.93519675983799 0.257628920247906
1.93569678483924 0.257508443330239
1.93619680984049 0.257387958398651
1.93669683484174 0.257267465517127
1.93719685984299 0.257146964749626
1.93769688484424 0.257026456160084
1.93819690984549 0.256905939812414
1.93869693484674 0.256785415770503
1.93919695984799 0.256664884098214
1.93969698484924 0.256544344859387
1.94019700985049 0.256423798117837
1.94069703485174 0.256303243937354
1.94119705985299 0.256182682381706
1.94169708485424 0.256062113514632
1.94219710985549 0.255941537399852
1.94269713485674 0.255820954101057
1.94319715985799 0.255700363681916
1.94369718485924 0.255579766206072
1.94419720986049 0.255459161737145
1.94469723486174 0.255338550338726
1.94519725986299 0.255217932074387
1.94569728486424 0.255097307007671
1.94619730986549 0.254976675202098
1.94669733486674 0.254856036721162
1.94719735986799 0.254735391628332
1.94769738486924 0.254614739987053
1.94819740987049 0.254494081860743
1.94869743487174 0.254373417312798
1.94919745987299 0.254252746406584
1.94969748487424 0.254132069205446
1.95019750987549 0.254011385772703
1.95069753487674 0.253890696171646
1.95119755987799 0.253770000465543
1.95169758487924 0.253649298717635
1.95219760988049 0.25352859099114
1.95269763488174 0.253407877349247
1.95319765988299 0.253287157855122
1.95369768488424 0.253166432571903
1.95419770988549 0.253045701562705
1.95469773488674 0.252924964890616
1.95519775988799 0.252804222618696
1.95569778488924 0.252683474809983
1.95619780989049 0.252562721527485
1.95669783489174 0.252441962834189
1.95719785989299 0.25232119879305
1.95769788489425 0.252200429467002
1.9581979098955 0.25207965491895
1.95869793489674 0.251958875211773
1.95919795989799 0.251838090408325
1.95969798489925 0.251717300571434
1.9601980099005 0.251596505763898
1.96069803490175 0.251475706048494
1.961198059903 0.251354901487969
1.96169808490425 0.251234092145043
1.9621981099055 0.251113278082413
1.96269813490675 0.250992459362745
1.963198159908 0.250871636048682
1.96369818490925 0.250750808202838
1.9641982099105 0.250629975887802
1.96469823491175 0.250509139166133
1.965198259913 0.250388298100369
1.96569828491425 0.250267452753014
1.9661983099155 0.250146603186551
1.96669833491675 0.250025749463432
1.967198359918 0.249904891646084
1.96769838491925 0.249784029796907
1.9681984099205 0.249663163978273
1.96869843492175 0.249542294252527
1.969198459923 0.249421420681986
1.96969848492425 0.249300543328942
1.9701985099255 0.249179662255657
1.97069853492675 0.249058777524367
1.971198559928 0.248937889197281
1.97169858492925 0.248816997336579
1.9721986099305 0.248696102004415
1.97269863493175 0.248575203262914
1.973198659933 0.248454301174175
1.97369868493425 0.248333395800269
1.9741987099355 0.248212487203236
1.97469873493675 0.248091575445093
1.975198759938 0.247970660587827
1.97569878493925 0.247849742693397
1.9761988099405 0.247728821823734
1.97669883494175 0.247607898040741
1.977198859943 0.247486971406293
1.97769888494425 0.247366041982239
1.9781989099455 0.247245109830396
1.97869893494675 0.247124175012556
1.979198959948 0.247003237590482
1.97969898494925 0.246882297625907
1.9801990099505 0.246761355180538
1.98069903495175 0.246640410316053
1.981199059953 0.246519463094101
1.98169908495425 0.246398513576302
1.9821991099555 0.24627756182425
1.98269913495675 0.246156607899508
1.983199159958 0.246035651863611
1.98369918495925 0.245914693778066
1.9841992099605 0.245793733704351
1.98469923496175 0.245672771703915
1.985199259963 0.245551807838178
1.98569928496425 0.245430842168531
1.9861993099655 0.245309874756338
1.98669933496675 0.245188905662932
1.987199359968 0.245067934949618
1.98769938496925 0.244946962677672
1.9881994099705 0.244825988908339
1.98869943497175 0.244705013702838
1.989199459973 0.244584037122357
1.98969948497425 0.244463059228055
1.9901995099755 0.244342080081063
1.99069953497675 0.244221099742479
1.991199559978 0.244100118273377
1.99169958497925 0.243979135734797
1.9921996099805 0.243858152187753
1.99269963498175 0.243737167693226
1.993199659983 0.24361618231217
1.99369968498425 0.243495196105509
1.9941997099855 0.243374209134138
1.99469973498675 0.24325322145892
1.995199759988 0.243132233140691
1.99569978498925 0.243011244240255
1.9961998099905 0.242890254818387
1.99669983499175 0.242769264935833
1.997199859993 0.242648274653309
1.99769988499425 0.242527284031499
1.9981999099955 0.242406293131059
1.99869993499675 0.242285302012614
1.999199959998 0.242164310736761
1.99969998499925 0.242043319364063
2.0002000100005 0.241922327955057
2.00070003500175 0.241801336570246
2.001200060003 0.241680345270105
2.00170008500425 0.241559354115079
2.0022001100055 0.241438363165581
2.00270013500675 0.241317372481995
2.003200160008 0.241196382124674
2.00370018500925 0.241075392153939
2.0042002100105 0.240954402630084
2.00470023501175 0.240833413613369
2.005200260013 0.240712425164025
2.00570028501425 0.240591437342253
2.0062003100155 0.240470450208221
2.00670033501675 0.240349463822068
2.007200360018 0.240228478243902
2.00770038501925 0.240107493533799
2.0082004100205 0.239986509751806
2.00870043502175 0.239865526957938
2.009200460023 0.239744545212179
2.00970048502425 0.239623564574481
2.0102005100255 0.239502585104767
2.01070053502675 0.239381606862927
2.011200560028 0.239260629908822
2.01170058502925 0.239139654302279
2.0122006100305 0.239018680103097
2.01270063503175 0.23889770737104
2.013200660033 0.238776736165843
2.01370068503425 0.23865576654721
2.0142007100355 0.238534798574811
2.01470073503675 0.238413832308289
2.015200760038 0.23829286780725
2.01570078503925 0.238171905131273
2.0162008100405 0.238050944339903
2.01670083504175 0.237929985492654
2.017200860043 0.237809028649008
2.01770088504425 0.237688073868415
2.0182009100455 0.237567121210295
2.01870093504675 0.237446170734035
2.019200960048 0.237325222498988
2.01970098504925 0.23720427656448
2.0202010100505 0.2370833329898
2.02070103505175 0.236962391834208
2.021201060053 0.236841453156931
2.02170108505425 0.236720517017164
2.0222011100555 0.23659958347407
2.02270113505675 0.23647865258678
2.023201160058 0.236357724414393
2.02370118505925 0.236236799015975
2.0242012100605 0.236115876450559
2.02470123506175 0.235994956777148
2.025201260063 0.235874040054712
2.02570128506425 0.235753126342186
2.0262013100655 0.235632215698475
2.02670133506675 0.235511308182452
2.027201360068 0.235390403852955
2.02770138506925 0.235269502768792
2.0282014100705 0.235148604988737
2.02870143507175 0.235027710571531
2.029201460073 0.234906819575883
2.02970148507425 0.234785932060469
2.0302015100755 0.234665048083933
2.03070153507675 0.234544167704884
2.031201560078 0.2344232909819
2.03170158507925 0.234302417973526
2.0322016100805 0.234181548738274
2.03270163508175 0.234060683334622
2.033201660083 0.233939821821016
2.03370168508425 0.233818964255868
2.0342017100855 0.233698110697557
2.03470173508675 0.23357726120443
2.035201760088 0.2334564158348
2.03570178508925 0.233335574646946
2.03620181009051 0.233214737699115
2.03670183509175 0.23309390504952
2.037201860093 0.232973076756341
2.03770188509425 0.232852252877724
2.0382019100955 0.232731433471782
2.03870193509676 0.232610618596594
2.039201960098 0.232489808310205
2.03970198509926 0.232369002670629
2.04020201010051 0.232248201735844
2.04070203510175 0.232127405563795
2.04120206010301 0.232006614212392
2.04170208510426 0.231885827739514
2.04220211010551 0.231765046203004
2.04270213510676 0.231644269660672
2.04320216010801 0.231523498170294
2.04370218510926 0.231402731789612
2.04420221011051 0.231281970576335
2.04470223511176 0.231161214588135
2.04520226011301 0.231040463882655
2.04570228511426 0.2309197185175
2.04620231011551 0.230798978550241
2.04670233511676 0.230678244038417
2.04720236011801 0.230557515039531
2.04770238511926 0.230436791611053
2.04820241012051 0.230316073810418
2.04870243512176 0.230195361695026
2.04920246012301 0.230074655322245
2.04970248512426 0.229953954749407
2.05020251012551 0.229833260033809
2.05070253512676 0.229712571232715
2.05120256012801 0.229591888403352
2.05170258512926 0.229471211602917
2.05220261013051 0.229350540888568
2.05270263513176 0.22922987631743
2.05320266013301 0.229109217946594
2.05370268513426 0.228988565833115
2.05420271013551 0.228867920034015
2.05470273513676 0.228747280606279
2.05520276013801 0.22862664760686
2.05570278513926 0.228506021092673
2.05620281014051 0.228385401120601
2.05670283514176 0.22826478774749
2.05720286014301 0.228144181030151
2.05770288514426 0.228023581025362
2.05820291014551 0.227902987789865
2.05870293514676 0.227782401380365
2.05920296014801 0.227661821853535
2.05970298514926 0.227541249266012
2.06020301015051 0.227420683674395
2.06070303515176 0.227300125135251
2.06120306015301 0.227179573705112
2.06170308515426 0.227059029440472
2.06220311015551 0.226938492397791
2.06270313515676 0.226817962633494
2.06320316015801 0.22669744020397
2.06370318515926 0.226576925165573
2.06420321016051 0.226456417574622
2.06470323516176 0.226335917487399
2.06520326016301 0.226215424960152
2.06570328516426 0.226094940049091
2.06620331016551 0.225974462810393
2.06670333516676 0.225853993300199
2.06720336016801 0.225733531574612
2.06770338516926 0.225613077689702
2.06820341017051 0.225492631701501
2.06870343517176 0.225372193666008
2.06920346017301 0.225251763639182
2.06970348517426 0.22513134167695
2.07020351017551 0.225010927835201
2.07070353517676 0.224890522169788
2.07120356017801 0.22477012473653
2.07170358517926 0.224649735591207
2.07220361018051 0.224529354789565
2.07270363518176 0.224408982387313
2.07320366018301 0.224288618440124
2.07370368518426 0.224168263003635
2.07420371018551 0.224047916133447
2.07470373518676 0.223927577885123
2.07520376018801 0.223807248314194
2.07570378518926 0.223686927476149
2.07620381019051 0.223566615426444
2.07670383519176 0.223446312220499
2.07720386019301 0.223326017913695
2.07770388519426 0.223205732561379
2.07820391019551 0.223085456218861
2.07870393519676 0.222965188941412
2.07920396019801 0.222844930784271
2.07970398519926 0.222724681802636
2.08020401020051 0.222604442051671
2.08070403520176 0.222484211586501
2.08120406020301 0.222363990462217
2.08170408520426 0.222243778733871
2.08220411020551 0.222123576456481
2.08270413520676 0.222003383685024
2.08320416020801 0.221883200474443
2.08370418520926 0.221763026879644
2.08420421021051 0.221642862955495
2.08470423521176 0.221522708756828
2.08520426021301 0.221402564338438
2.08570428521426 0.221282429755082
2.08620431021551 0.22116230506148
2.08670433521676 0.221042190312315
2.08720436021801 0.220922085562235
2.08770438521926 0.220801990865847
2.08820441022051 0.220681906277724
2.08870443522176 0.2205618318524
2.08920446022301 0.220441767644373
2.08970448522426 0.220321713708101
2.09020451022551 0.220201670098009
2.09070453522676 0.220081636868481
2.09120456022801 0.219961614073864
2.09170458522926 0.219841601768469
2.09220461023051 0.21972160000657
2.09270463523176 0.2196016088424
2.09320466023301 0.219481628330158
2.09370468523426 0.219361658524004
2.09420471023551 0.219241699478061
2.09470473523676 0.219121751246412
2.09520476023801 0.219001813883107
2.09570478523926 0.218881887442153
2.09620481024051 0.218761971977522
2.09670483524176 0.218642067543149
2.09720486024301 0.218522174192929
2.09770488524426 0.218402291980721
2.09820491024551 0.218282420960345
2.09870493524676 0.218162561185583
2.09920496024801 0.218042712710179
2.09970498524926 0.217922875587841
2.10020501025051 0.217803049872236
2.10070503525176 0.217683235616994
2.10120506025301 0.217563432875709
2.10170508525426 0.217443641701934
2.10220511025551 0.217323862149185
2.10270513525676 0.21720409427094
2.10320516025801 0.217084338120638
2.10370518525926 0.216964593751681
2.10420521026051 0.216844861217432
2.10470523526176 0.216725140571215
2.10520526026301 0.216605431866317
2.10570528526426 0.216485735155986
2.10620531026551 0.216366050493432
2.10670533526676 0.216246377931825
2.10720536026801 0.216126717524298
2.10770538526926 0.216007069323945
2.10820541027051 0.215887433383822
2.10870543527176 0.215767809756946
2.10920546027301 0.215648198496296
2.10970548527426 0.21552859965481
2.11020551027551 0.215409013285391
2.11070553527676 0.215289439440901
2.11120556027801 0.215169878174162
2.11170558527926 0.215050329537962
2.11220561028051 0.214930793585044
2.11270563528176 0.214811270368117
2.11320566028301 0.21469175993985
2.11370568528426 0.214572262352871
2.11420571028551 0.214452777659772
2.11470573528676 0.214333305913104
2.11520576028801 0.21421384716538
2.11570578528926 0.214094401469073
2.11620581029051 0.213974968876619
2.11670583529177 0.213855549440413
2.11720586029301 0.213736143212811
2.11770588529426 0.213616750246131
2.11820591029552 0.213497370592651
2.11870593529676 0.213378004304611
2.11920596029802 0.213258651434209
2.11970598529927 0.213139312033606
2.12020601030052 0.213019986154924
2.12070603530177 0.212900673850245
2.12120606030301 0.212781375171612
2.12170608530427 0.212662090171026
2.12220611030552 0.212542818900454
2.12270613530677 0.212423561411817
2.12320616030802 0.212304317757003
2.12370618530927 0.212185087987856
2.12420621031052 0.212065872156182
2.12470623531177 0.211946670313747
2.12520626031302 0.211827482512279
2.12570628531427 0.211708308803464
2.12620631031552 0.21158914923895
2.12670633531677 0.211470003870346
2.12720636031802 0.211350872749218
2.12770638531927 0.211231755927095
2.12820641032052 0.211112653455467
2.12870643532177 0.210993565385782
2.12920646032302 0.210874491769449
2.12970648532427 0.210755432657838
2.13020651032552 0.210636388102277
2.13070653532677 0.210517358154057
2.13120656032802 0.210398342864427
2.13170658532927 0.210279342284596
2.13220661033052 0.210160356465734
2.13270663533177 0.21004138545897
2.13320666033302 0.209922429315395
2.13370668533427 0.209803488086057
2.13420671033552 0.209684561821966
2.13470673533677 0.209565650574091
2.13520676033802 0.209446754393362
2.13570678533927 0.209327873330666
2.13620681034052 0.209209007436854
2.13670683534177 0.209090156762732
2.13720686034302 0.20897132135907
2.13770688534427 0.208852501276595
2.13820691034552 0.208733696565995
2.13870693534677 0.208614907277917
2.13920696034802 0.208496133462967
2.13970698534927 0.208377375171713
2.14020701035052 0.208258632454679
2.14070703535177 0.208139905362352
2.14120706035302 0.208021193945177
2.14170708535427 0.207902498253557
2.14220711035552 0.207783818337858
2.14270713535677 0.207665154248402
2.14320716035802 0.207546506035471
2.14370718535927 0.207427873749309
2.14420721036052 0.207309257440117
2.14470723536177 0.207190657158055
2.14520726036302 0.207072072953244
2.14570728536427 0.206953504875762
2.14620731036552 0.206834952975649
2.14670733536677 0.206716417302902
2.14720736036802 0.206597897907478
2.14770738536927 0.206479394839294
2.14820741037052 0.206360908148224
2.14870743537177 0.206242437884103
2.14920746037302 0.206123984096725
2.14970748537427 0.206005546835841
2.15020751037552 0.205887126151165
2.15070753537677 0.205768722092365
2.15120756037802 0.205650334709071
2.15170758537927 0.205531964050873
2.15220761038052 0.205413610167317
2.15270763538177 0.20529527310791
2.15320766038302 0.205176952922116
2.15370768538427 0.205058649659361
2.15420771038552 0.204940363369025
2.15470773538677 0.204822094100452
2.15520776038802 0.204703841902942
2.15570778538927 0.204585606825753
2.15620781039052 0.204467388918104
2.15670783539177 0.20434918822917
2.15720786039302 0.204231004808088
2.15770788539427 0.204112838703951
2.15820791039552 0.203994689965812
2.15870793539677 0.20387655864268
2.15920796039802 0.203758444783527
2.15970798539927 0.20364034843728
2.16020801040052 0.203522269652826
2.16070803540177 0.20340420847901
2.16120806040302 0.203286164964636
2.16170808540427 0.203168139158465
2.16220811040552 0.203050131109219
2.16270813540677 0.202932140865575
2.16320816040802 0.202814168476172
2.16370818540927 0.202696213989604
2.16420821041052 0.202578277454426
2.16470823541177 0.20246035891915
2.16520826041302 0.202342458432247
2.16570828541427 0.202224576042144
2.16620831041552 0.202106711797229
2.16670833541677 0.201988865745848
2.16720836041802 0.201871037936303
2.16770838541927 0.201753228416855
2.16820841042052 0.201635437235725
2.16870843542177 0.20151766444109
2.16920846042302 0.201399910081086
2.16970848542427 0.201282174203807
2.17020851042552 0.201164456857304
2.17070853542677 0.201046758089587
2.17120856042802 0.200929077948624
2.17170858542927 0.200811416482342
2.17220861043052 0.200693773738623
2.17270863543177 0.200576149765309
2.17320866043302 0.2004585446102
2.17370868543427 0.200340958321054
2.17420871043552 0.200223390945585
2.17470873543677 0.200105842531466
2.17520876043802 0.199988313126329
2.17570878543927 0.199870802777762
2.17620881044052 0.199753311533312
2.17670883544177 0.199635839440482
2.17720886044302 0.199518386546735
2.17770888544427 0.19940095289949
2.17820891044552 0.199283538546124
2.17870893544677 0.199166143533972
2.17920896044802 0.199048767910326
2.17970898544927 0.198931411722437
2.18020901045052 0.198814075017512
2.18070903545177 0.198696757842717
2.18120906045302 0.198579460245174
2.18170908545427 0.198462182271963
2.18220911045552 0.198344923970121
2.18270913545677 0.198227685386645
2.18320916045802 0.198110466568487
2.18370918545927 0.197993267562557
2.18420921046052 0.197876088415721
2.18470923546177 0.197758929174806
2.18520926046302 0.197641789886592
2.18570928546427 0.197524670597821
2.18620931046552 0.197407571355187
2.18670933546677 0.197290492205347
2.18720936046802 0.19717343319491
2.18770938546927 0.197056394370445
2.18820941047052 0.196939375778479
2.18870943547177 0.196822377465494
2.18920946047302 0.196705399477931
2.18970948547427 0.196588441862187
2.19020951047552 0.196471504664616
2.19070953547677 0.19635458793153
2.19120956047802 0.196237691709198
2.19170958547927 0.196120816043846
2.19220961048052 0.196003960981657
2.19270963548177 0.19588712656877
2.19320966048302 0.195770312851283
2.19370968548427 0.195653519875249
2.19420971048552 0.195536747686679
2.19470973548677 0.195419996331542
2.19520976048802 0.195303265855762
2.19570978548927 0.195186556305221
2.19620981049052 0.195069867725757
2.19670983549177 0.194953200163166
2.19720986049303 0.194836553663201
2.19770988549427 0.19471992827157
2.19820991049552 0.19460332403394
2.19870993549678 0.194486740995933
2.19920996049802 0.194370179203129
2.19970998549928 0.194253638701065
2.20021001050053 0.194137119535233
2.20071003550178 0.194020621751083
2.20121006050303 0.193904145394023
2.20171008550428 0.193787690509414
2.20221011050553 0.193671257142577
2.20271013550678 0.193554845338789
2.20321016050803 0.193438455143281
2.20371018550928 0.193322086601246
2.20421021051053 0.193205739757827
2.20471023551178 0.193089414658129
2.20521026051303 0.192973111347211
2.20571028551428 0.192856829870088
2.20621031051553 0.192740570271734
2.20671033551678 0.192624332597076
2.20721036051803 0.192508116891002
2.20771038551928 0.192391923198351
2.20821041052053 0.192275751563923
2.20871043552178 0.192159602032473
2.20921046052303 0.192043474648711
2.20971048552428 0.191927369457305
2.21021051052553 0.191811286502879
2.21071053552678 0.191695225830012
2.21121056052803 0.191579187483242
2.21171058552928 0.191463171507062
2.21221061053053 0.19134717794592
2.21271063553178 0.191231206844222
2.21321066053303 0.191115258246329
2.21371068553428 0.190999332196559
2.21421071053553 0.190883428739186
2.21471073553678 0.190767547918441
2.21521076053803 0.19065168977851
2.21571078553928 0.190535854363536
2.21621081054053 0.190420041717617
2.21671083554178 0.190304251884809
2.21721086054303 0.190188484909121
2.21771088554428 0.190072740834522
2.21821091054553 0.189957019704935
2.21871093554678 0.189841321564238
2.21921096054803 0.189725646456267
2.21971098554928 0.189609994424813
2.22021101055053 0.189494365513624
2.22071103555178 0.189378759766403
2.22121106055303 0.189263177226809
2.22171108555428 0.189147617938457
2.22221111055553 0.189032081944919
2.22271113555678 0.188916569289721
2.22321116055803 0.188801080016347
2.22371118555928 0.188685614168235
2.22421121056053 0.188570171788781
2.22471123556178 0.188454752921334
2.22521126056303 0.188339357609201
2.22571128556428 0.188223985895645
2.22621131056553 0.188108637823884
2.22671133556678 0.187993313437091
2.22721136056803 0.187878012778396
2.22771138556928 0.187762735890885
2.22821141057053 0.187647482817598
2.22871143557178 0.187532253601533
2.22921146057303 0.187417048285642
2.22971148557428 0.187301866912834
2.23021151057553 0.187186709525972
2.23071153557678 0.187071576167876
2.23121156057803 0.186956466881321
2.23171158557928 0.186841381709039
2.23221161058053 0.186726320693716
2.23271163558178 0.186611283877994
2.23321166058303 0.186496271304471
2.23371168558428 0.186381283015699
2.23421171058553 0.186266319054189
2.23471173558678 0.186151379462404
2.23521176058803 0.186036464282764
2.23571178558928 0.185921573557645
2.23621181059053 0.185806707329378
2.23671183559178 0.18569186564025
2.23721186059303 0.185577048532501
2.23771188559428 0.185462256048329
2.23821191059553 0.185347488229888
2.23871193559678 0.185232745119286
2.23921196059803 0.185118026758585
2.23971198559928 0.185003333189806
2.24021201060053 0.184888664454922
2.24071203560178 0.184774020595864
2.24121206060303 0.184659401654516
2.24171208560428 0.184544807672719
2.24221211060553 0.184430238692269
2.24271213560678 0.184315694754916
2.24321216060803 0.184201175902368
2.24371218560928 0.184086682176287
2.24421221061053 0.183972213618287
2.24471223561178 0.183857770269944
2.24521226061303 0.183743352172782
2.24571228561428 0.183628959368286
2.24621231061553 0.183514591897893
2.24671233561678 0.183400249802997
2.24721236061803 0.183285933124945
2.24771238561928 0.183171641905041
2.24821241062053 0.183057376184543
2.24871243562178 0.182943136004666
2.24921246062303 0.182828921406578
2.24971248562428 0.182714732431404
2.25021251062553 0.182600569120222
2.25071253562678 0.182486431514067
2.25121256062803 0.182372319653927
2.25171258562928 0.182258233580748
2.25221261063053 0.182144173335428
2.25271263563178 0.182030138958823
2.25321266063303 0.181916130491742
2.25371268563428 0.181802147974948
2.25421271063553 0.181688191449163
2.25471273563678 0.18157426095506
2.25521276063803 0.181460356533268
2.25571278563928 0.181346478224372
2.25621281064053 0.181232626068913
2.25671283564178 0.181118800107383
2.25721286064303 0.181005000380232
2.25771288564428 0.180891226927865
2.25821291064553 0.18077747979064
2.25871293564678 0.180663759008872
2.25921296064803 0.18055006462283
2.25971298564928 0.180436396672736
2.26021301065053 0.180322755198771
2.26071303565178 0.180209140241067
2.26121306065303 0.180095551839712
2.26171308565428 0.17998199003475
2.26221311065553 0.179868454866179
2.26271313565678 0.179754946373951
2.26321316065803 0.179641464597974
2.26371318565928 0.17952800957811
2.26421321066053 0.179414581354177
2.26471323566178 0.179301179965946
2.26521326066303 0.179187805453143
2.26571328566428 0.179074457855451
2.26621331066553 0.178961137212504
2.26671333566678 0.178847843563894
2.26721336066803 0.178734576949167
2.26771338566928 0.178621337407822
2.26821341067053 0.178508124979314
2.26871343567178 0.178394939703052
2.26921346067303 0.178281781618402
2.26971348567428 0.178168650764681
2.27021351067553 0.178055547181163
2.27071353567678 0.177942470907075
2.27121356067803 0.177829421981602
2.27171358567928 0.177716400443879
2.27221361068053 0.177603406332999
2.27271363568178 0.177490439688009
2.27321366068303 0.177377500547908
2.27371368568428 0.177264588951653
2.27421371068553 0.177151704938155
2.27471373568678 0.177038848546276
2.27521376068803 0.176926019814838
2.27571378568928 0.176813218782613
2.27621381069053 0.17670044548833
2.27671383569179 0.176587699970671
2.27721386069303 0.176474982268274
2.27771388569428 0.17636229241973
2.27821391069554 0.176249630463586
2.27871393569678 0.176136996438343
2.27921396069804 0.176024390382455
2.27971398569928 0.175911812334332
2.28021401070054 0.175799262332338
2.28071403570179 0.175686740414792
2.28121406070303 0.175574246619966
2.28171408570429 0.175461780986088
2.28221411070554 0.175349343551339
2.28271413570679 0.175236934353856
2.28321416070804 0.175124553431728
2.28371418570929 0.175012200823001
2.28421421071054 0.174899876565674
2.28471423571179 0.174787580697701
2.28521426071304 0.174675313256989
2.28571428571429 0.1745630742814
2.28621431071554 0.174450863808752
2.28671433571679 0.174338681876815
2.28721436071804 0.174226528523313
2.28771438571929 0.174114403785928
2.28821441072054 0.174002307702293
2.28871443572179 0.173890240309995
2.28921446072304 0.173778201646577
2.28971448572429 0.173666191749536
2.29021451072554 0.173554210656323
2.29071453572679 0.173442258404343
2.29121456072804 0.173330335030955
2.29171458572929 0.173218440573473
2.29221461073054 0.173106575069165
2.29271463573179 0.172994738555254
2.29321466073304 0.172882931068914
2.29371468573429 0.172771152647278
2.29421471073554 0.172659403327429
2.29471473573679 0.172547683146408
2.29521476073804 0.172435992141206
2.29571478573929 0.172324330348772
2.29621481074054 0.172212697806006
2.29671483574179 0.172101094549765
2.29721486074304 0.171989520616858
2.29771488574429 0.17187797604405
2.29821491074554 0.171766460868058
2.29871493574679 0.171654975125555
2.29921496074804 0.171543518853167
2.29971498574929 0.171432092087475
2.30021501075054 0.171320694865013
2.30071503575179 0.17120932722227
2.30121506075304 0.17109798919569
2.30171508575429 0.170986680821668
2.30221511075554 0.170875402136557
2.30271513575679 0.170764153176661
2.30321516075804 0.170652933978239
2.30371518575929 0.170541744577506
2.30421521076054 0.170430585010627
2.30471523576179 0.170319455313725
2.30521526076304 0.170208355522875
2.30571528576429 0.170097285674107
2.30621531076554 0.169986245803404
2.30671533576679 0.169875235946703
2.30721536076804 0.169764256139897
2.30771538576929 0.169653306418832
2.30821541077054 0.169542386819306
2.30871543577179 0.169431497377073
2.30921546077304 0.169320638127842
2.30971548577429 0.169209809107274
2.31021551077554 0.169099010350984
2.31071553577679 0.168988241894543
2.31121556077804 0.168877503773474
2.31171558577929 0.168766796023254
2.31221561078054 0.168656118679316
2.31271563578179 0.168545471777044
2.31321566078304 0.168434855351779
2.31371568578429 0.168324269438814
2.31421571078554 0.168213714073396
2.31471573578679 0.168103189290727
2.31521576078804 0.167992695125962
2.31571578578929 0.167882231614211
2.31621581079054 0.167771798790537
2.31671583579179 0.167661396689956
2.31721586079304 0.167551025347441
2.31771588579429 0.167440684797915
2.31821591079554 0.167330375076259
2.31871593579679 0.167220096217304
2.31921596079804 0.167109848255838
2.31971598579929 0.166999631226601
2.32021601080054 0.166889445164287
2.32071603580179 0.166779290103546
2.32121606080304 0.166669166078979
2.32171608580429 0.166559073125144
2.32221611080554 0.166449011276548
2.32271613580679 0.166338980567658
2.32321616080804 0.16622898103289
2.32371618580929 0.166119012706616
2.32421621081054 0.166009075623163
2.32471623581179 0.165899169816808
2.32521626081304 0.165789295321786
2.32571628581429 0.165679452172284
2.32621631081554 0.165569640402443
2.32671633581679 0.165459860046357
2.32721636081804 0.165350111138076
2.32771638581929 0.165240393711601
2.32821641082054 0.165130707800889
2.32871643582179 0.165021053439851
2.32921646082304 0.16491143066235
2.32971648582429 0.164801839502204
2.33021651082554 0.164692279993185
2.33071653582679 0.164582752169018
2.33121656082804 0.164473256063384
2.33171658582929 0.164363791709913
2.33221661083054 0.164254359142195
2.33271663583179 0.164144958393769
2.33321666083304 0.16403558949813
2.33371668583429 0.163926252488727
2.33421671083554 0.16381694739896
2.33471673583679 0.163707674262188
2.33521676083804 0.163598433111718
2.33571678583929 0.163489223980816
2.33621681084054 0.163380046902697
2.33671683584179 0.163270901910534
2.33721686084304 0.16316178903745
2.33771688584429 0.163052708316526
2.33821691084554 0.162943659780792
2.33871693584679 0.162834643463236
2.33921696084804 0.162725659396798
2.33971698584929 0.162616707614371
2.34021701085054 0.162507788148803
2.34071703585179 0.162398901032895
2.34121706085304 0.162290046299402
2.34171708585429 0.162181223981034
2.34221711085554 0.162072434110452
2.34271713585679 0.161963676720273
2.34321716085804 0.161854951843068
2.34371718585929 0.16174625951136
2.34421721086054 0.161637599757628
2.34471723586179 0.161528972614301
2.34521726086304 0.161420378113767
2.34571728586429 0.161311816288363
2.34621731086554 0.161203287170382
2.34671733586679 0.161094790792071
2.34721736086804 0.160986327185631
2.34771738586929 0.160877896383214
2.34821741087054 0.160769498416929
2.34871743587179 0.160661133318837
2.34921746087304 0.160552801120953
2.34971748587429 0.160444501855247
2.35021751087554 0.160336235553641
2.35071753587679 0.160228002248012
2.35121756087804 0.160119801970189
2.35171758587929 0.160011634751957
2.35221761088054 0.159903500625053
2.35271763588179 0.159795399621169
2.35321766088304 0.159687331771951
2.35371768588429 0.159579297108995
2.35421771088554 0.159471295663857
2.35471773588679 0.159363327468042
2.35521776088804 0.159255392553009
2.35571778588929 0.159147490950174
2.35621781089054 0.159039622690903
2.35671783589179 0.158931787806518
2.35721786089305 0.158823986328294
2.35771788589429 0.15871621828746
2.35821791089554 0.158608483715199
2.3587179358968 0.158500782642647
2.35921796089804 0.158393115100893
2.3597179858993 0.158285481120983
2.36021801090055 0.158177880733912
2.3607180359018 0.158070313970634
2.36121806090305 0.157962780862052
2.36171808590429 0.157855281439025
2.36221811090555 0.157747815732367
2.3627181359068 0.157640383772843
2.36321816090805 0.157532985591173
2.3637181859093 0.157425621218031
2.36421821091055 0.157318290684045
2.3647182359118 0.157210994019796
2.36521826091305 0.15710373125582
2.3657182859143 0.156996502422603
2.36621831091555 0.15688930755059
2.3667183359168 0.156782146670177
2.36721836091805 0.156675019811713
2.3677183859193 0.156567927005503
2.36821841092055 0.156460868281804
2.3687184359218 0.156353843670827
2.36921846092305 0.156246853202737
2.3697184859243 0.156139896907654
2.37021851092555 0.156032974815649
2.3707185359268 0.15592608695675
2.37121856092805 0.155819233360935
2.3717185859293 0.15571241405814
2.37221861093055 0.155605629078252
2.3727186359318 0.155498878451112
2.37321866093305 0.155392162206516
2.3737186859343 0.155285480374212
2.37421871093555 0.155178832983903
2.3747187359368 0.155072220065246
2.37521876093805 0.154965641647851
2.3757187859393 0.154859097761283
2.37621881094055 0.154752588435058
2.3767188359418 0.154646113698649
2.37721886094305 0.154539673581481
2.3777188859443 0.154433268112934
2.37821891094555 0.15432689732234
2.3787189359468 0.154220561238987
2.37921896094805 0.154114259892115
2.3797189859493 0.154007993310919
2.38021901095055 0.153901761524546
2.3807190359518 0.153795564562099
2.38121906095305 0.153689402452633
2.3817190859543 0.153583275225159
2.38221911095555 0.153477182908641
2.3827191359568 0.153371125531994
2.38321916095805 0.15326510312409
2.3837191859593 0.153159115713756
2.38421921096055 0.153053163329768
2.3847192359618 0.15294724600086
2.38521926096305 0.152841363755718
2.3857192859643 0.152735516622983
2.38621931096555 0.152629704631249
2.3867193359668 0.152523927809064
2.38721936096805 0.152418186184929
2.3877193859693 0.1523124797873
2.38821941097055 0.152206808644588
2.3887194359718 0.152101172785154
2.38921946097305 0.151995572237317
2.3897194859743 0.151890007029348
2.39021951097555 0.151784477189472
2.3907195359768 0.151678982745867
2.39121956097805 0.151573523726666
2.3917195859793 0.151468100159957
2.39221961098055 0.151362712073778
2.3927196359818 0.151257359496126
2.39321966098305 0.151152042454949
2.3937196859843 0.151046760978147
2.39421971098555 0.150941515093578
2.3947197359868 0.150836304829052
2.39521976098805 0.150731130212332
2.3957197859893 0.150625991271137
2.39621981099055 0.150520888033138
2.3967198359918 0.150415820525961
2.39721986099305 0.150310788777184
2.3977198859943 0.150205792814344
2.39821991099555 0.150100832664925
2.3987199359968 0.149995908356371
2.39921996099805 0.149891019916075
2.3997199859993 0.149786167371389
2.40022001100055 0.149681350749614
2.4007200360018 0.149576570078008
2.40122006100305 0.149471825383783
2.4017200860043 0.149367116694104
2.40222011100555 0.149262444036089
2.4027201360068 0.149157807436812
2.40322016100805 0.1490532069233
2.4037201860093 0.148948642522534
2.40422021101055 0.148844114261449
2.4047202360118 0.148739622166935
2.40522026101305 0.148635166265835
2.4057202860143 0.148530746584945
2.40622031101555 0.148426363151016
2.4067203360168 0.148322015990755
2.40722036101805 0.148217705130821
2.4077203860193 0.148113430597825
2.40822041102055 0.148009192418337
2.4087204360218 0.147904990618877
2.40922046102305 0.14780082522592
2.4097204860243 0.147696696265896
2.41022051102555 0.147592603765189
2.4107205360268 0.147488547750136
2.41122056102805 0.147384528247029
2.4117205860293 0.147280545282114
2.41222061103055 0.14717659888159
2.4127206360318 0.147072689071611
2.41322066103305 0.146968815878286
2.4137206860343 0.146864979327676
2.41422071103555 0.146761179445799
2.4147207360368 0.146657416258623
2.41522076103805 0.146553689792075
2.4157207860393 0.146450000072032
2.41622081104055 0.146346347124327
2.4167208360418 0.146242730974747
2.41722086104305 0.146139151649034
2.4177208860443 0.146035609172882
2.41822091104555 0.145932103571941
2.4187209360468 0.145828634871815
2.41922096104805 0.145725203098061
2.4197209860493 0.145621808276191
2.42022101105055 0.145518450431672
2.4207210360518 0.145415129589924
2.42122106105305 0.145311845776321
2.4217210860543 0.145208599016192
2.42222111105555 0.145105389334821
2.4227211360568 0.145002216757444
2.42322116105805 0.144899081309253
2.4237211860593 0.144795983015393
2.42422121106055 0.144692921900965
2.4247212360618 0.144589897991024
2.42522126106305 0.144486911310576
2.4257212860643 0.144383961884586
2.42622131106555 0.14428104973797
2.4267213360668 0.1441781748956
2.42722136106805 0.144075337382301
2.4277213860693 0.143972537222853
2.42822141107055 0.143869774441991
2.4287214360718 0.143767049064403
2.42922146107305 0.143664361114732
2.4297214860743 0.143561710617575
2.43022151107555 0.143459097597484
2.4307215360768 0.143356522078965
2.43122156107805 0.143253984086479
2.4317215860793 0.143151483644439
2.43222161108055 0.143049020777215
2.4327216360818 0.142946595509131
2.43322166108305 0.142844207864464
2.4337216860843 0.142741857867447
2.43422171108555 0.142639545542265
2.4347217360868 0.142537270913062
2.43522176108805 0.142435034003931
2.4357217860893 0.142332834838923
2.43622181109055 0.142230673442042
2.43672183609181 0.142128549837248
2.43722186109305 0.142026464048452
2.43772188609431 0.141924416099524
2.43822191109555 0.141822406014286
2.4387219360968 0.141720433816514
2.43922196109806 0.141618499529939
2.4397219860993 0.141516603178248
2.44022201110056 0.14141474478508
2.44072203610181 0.141312924374031
2.44122206110306 0.14121114196865
2.44172208610431 0.14110939759244
2.44222211110556 0.14100769126886
2.44272213610681 0.140906023021324
2.44322216110806 0.140804392873198
2.44372218610931 0.140702800847805
2.44422221111056 0.140601246968422
2.44472223611181 0.14049973125828
2.44522226111306 0.140398253740565
2.44572228611431 0.140296814438417
2.44622231111556 0.140195413374933
2.44672233611681 0.140094050573161
2.44722236111806 0.139992726056106
2.44772238611931 0.139891439846727
2.44822241112056 0.139790191967939
2.44872243612181 0.139688982442609
2.44922246112306 0.139587811293561
2.44972248612431 0.139486678543573
2.45022251112556 0.139385584215378
2.45072253612681 0.139284528331661
2.45122256112806 0.139183510915067
2.45172258612931 0.139082531988192
2.45222261113056 0.138981591573586
2.45272263613181 0.138880689693757
2.45322266113306 0.138779826371165
2.45372268613431 0.138679001628227
2.45422271113556 0.138578215487313
2.45472273613681 0.138477467970748
2.45522276113806 0.138376759100813
2.45572278613931 0.138276088899742
2.45622281114056 0.138175457389726
2.45672283614181 0.13807486459291
2.45722286114306 0.137974310531392
2.45772288614431 0.137873795227228
2.45822291114556 0.137773318702427
2.45872293614681 0.137672880978953
2.45922296114806 0.137572482078725
2.45972298614931 0.137472122023617
2.46022301115056 0.137371800835459
2.46072303615181 0.137271518536033
2.46122306115306 0.13717127514708
2.46172308615431 0.137071070690292
2.46222311115556 0.136970905187318
2.46272313615681 0.136870778659763
2.46322316115806 0.136770691129184
2.46372318615931 0.136670642617096
2.46422321116056 0.136570633144967
2.46472323616181 0.136470662734222
2.46522326116306 0.136370731406238
2.46572328616431 0.136270839182349
2.46622331116556 0.136170986083845
2.46672333616681 0.13607117213197
2.46722336116806 0.135971397347921
2.46772338616931 0.135871661752855
2.46822341117056 0.135771965367879
2.46872343617181 0.135672308214058
2.46922346117306 0.135572690312411
2.46972348617431 0.135473111683913
2.47022351117556 0.135373572349495
2.47072353617681 0.135274072330039
2.47122356117806 0.135174611646388
2.47172358617931 0.135075190319336
2.47222361118056 0.134975808369633
2.47272363618181 0.134876465817985
2.47322366118306 0.134777162685053
2.47372368618431 0.134677898991453
2.47422371118556 0.134578674757756
2.47472373618681 0.13447949000449
2.47522376118806 0.134380344752136
2.47572378618931 0.134281239021131
2.47622381119056 0.134182172831867
2.47672383619181 0.134083146204693
2.47722386119306 0.133984159159911
2.47772388619431 0.133885211717781
2.47822391119556 0.133786303898515
2.47872393619681 0.133687435722283
2.47922396119806 0.133588607209209
2.47972398619931 0.133489818379374
2.48022401120056 0.133391069252813
2.48072403620181 0.133292359849516
2.48122406120306 0.133193690189429
2.48172408620431 0.133095060292455
2.48222411120556 0.13299647017845
2.48272413620681 0.132897919867227
2.48322416120806 0.132799409378553
2.48372418620931 0.132700938732152
2.48422421121056 0.132602507947704
2.48472423621181 0.132504117044842
2.48522426121306 0.132405766043156
2.48572428621431 0.132307454962193
2.48622431121556 0.132209183821453
2.48672433621681 0.132110952640393
2.48722436121806 0.132012761438426
2.48772438621931 0.131914610234919
2.48822441122056 0.131816499049195
2.48872443622181 0.131718427900534
2.48922446122306 0.13162039680817
2.48972448622431 0.131522405791295
2.49022451122556 0.131424454869053
2.49072453622681 0.131326544060548
2.49122456122806 0.131228673384835
2.49172458622931 0.131130842860929
2.49222461123056 0.131033052507798
2.49272463623181 0.130935302344367
2.49322466123306 0.130837592389516
2.49372468623431 0.130739922662081
2.49422471123556 0.130642293180855
2.49472473623681 0.130544703964585
2.49522476123806 0.130447155031974
2.49572478623931 0.130349646401682
2.49622481124056 0.130252178092324
2.49672483624181 0.130154750122471
2.49722486124306 0.130057362510649
2.49772488624431 0.129960015275343
2.49822491124556 0.12986270843499
2.49872493624681 0.129765442007984
2.49922496124806 0.129668216012677
2.49972498624931 0.129571030467375
2.50022501125056 0.12947388539034
2.50072503625181 0.12937678079979
2.50122506125306 0.129279716713901
2.50172508625431 0.129182693150801
2.50222511125556 0.129085710128578
2.50272513625681 0.128988767665274
2.50322516125806 0.128891865778887
2.50372518625931 0.128795004487372
2.50422521126056 0.128698183808639
2.50472523626181 0.128601403760555
2.50522526126306 0.128504664360943
2.50572528626431 0.128407965627581
2.50622531126556 0.128311307578204
2.50672533626681 0.128214690230504
2.50722536126806 0.128118113602129
2.50772538626931 0.12802157771068
2.50822541127056 0.127925082573718
2.50872543627181 0.127828628208759
2.50922546127306 0.127732214633275
2.50972548627431 0.127635841864695
2.51022551127556 0.127539509920402
2.51072553627681 0.127443218817738
2.51122556127806 0.127346968573999
2.51172558627931 0.12725075920644
2.51222561128056 0.12715459073227
2.51272563628181 0.127058463168656
2.51322566128306 0.126962376532718
2.51372568628431 0.126866330841538
2.51422571128556 0.126770326112149
2.51472573628681 0.126674362361543
2.51522576128806 0.126578439606669
2.51572578628931 0.12648255786443
2.51622581129056 0.126386717151688
2.51672583629181 0.126290917485259
2.51722586129307 0.126195158881919
2.51772588629431 0.126099441358397
2.51822591129557 0.126003764931379
2.51872593629682 0.12590812961751
2.51922596129806 0.12581253543339
2.51972598629932 0.125716982395573
2.52022601130057 0.125621470520575
2.52072603630182 0.125525999824864
2.52122606130307 0.125430570324867
2.52172608630432 0.125335182036966
2.52222611130557 0.125239834977501
2.52272613630682 0.125144529162768
2.52322616130807 0.125049264609021
2.52372618630932 0.124954041332468
2.52422621131057 0.124858859349275
2.52472623631182 0.124763718675567
2.52522626131307 0.124668619327422
2.52572628631432 0.124573561320878
2.52622631131557 0.124478544671926
2.52672633631682 0.124383569396518
2.52722636131807 0.12428863551056
2.52772638631932 0.124193743029916
2.52822641132057 0.124098891970407
2.52872643632182 0.124004082347809
2.52922646132307 0.123909314177857
2.52972648632432 0.123814587476243
2.53022651132557 0.123719902258614
2.53072653632682 0.123625258540576
2.53122656132807 0.12353065633769
2.53172658632932 0.123436095665475
2.53222661133057 0.123341576539408
2.53272663633182 0.12324709897492
2.53322666133307 0.123152662987403
2.53372668633432 0.123058268592203
2.53422671133557 0.122963915804624
2.53472673633682 0.122869604639927
2.53522676133807 0.122775335113331
2.53572678633932 0.12268110724001
2.53622681134057 0.122586921035097
2.53672683634182 0.122492776513682
2.53722686134307 0.122398673690812
2.53772688634432 0.122304612581489
2.53822691134557 0.122210593200676
2.53872693634682 0.122116615563291
2.53922696134807 0.122022679684209
2.53972698634932 0.121928785578263
2.54022701135057 0.121834933260243
2.54072703635182 0.121741122744896
2.54122706135307 0.121647354046927
2.54172708635432 0.121553627180999
2.54222711135557 0.121459942161729
2.54272713635682 0.121366299003696
2.54322716135807 0.121272697721432
2.54372718635932 0.12117913832943
2.54422721136057 0.121085620842139
2.54472723636182 0.120992145273963
2.54522726136307 0.120898711639268
2.54572728636432 0.120805319952375
2.54622731136557 0.120711970227562
2.54672733636682 0.120618662479065
2.54722736136807 0.120525396721078
2.54772738636932 0.120432172967752
2.54822741137057 0.120338991233197
2.54872743637182 0.120245851531478
2.54922746137307 0.12015275387662
2.54972748637432 0.120059698282604
2.55022751137557 0.119966684763369
2.55072753637682 0.119873713332813
2.55122756137807 0.119780784004789
2.55172758637932 0.119687896793111
2.55222761138057 0.119595051711548
2.55272763638182 0.119502248773827
2.55322766138307 0.119409487993635
2.55372768638432 0.119316769384615
2.55422771138557 0.119224092960367
2.55472773638682 0.119131458734451
2.55522776138807 0.119038866720383
2.55572778638932 0.118946316931637
2.55622781139057 0.118853809381647
2.55672783639182 0.118761344083802
2.55722786139307 0.11866892105145
2.55772788639432 0.118576540297898
2.55822791139557 0.118484201836409
2.55872793639682 0.118391905680206
2.55922796139807 0.118299651842469
2.55972798639932 0.118207440336335
2.56022801140057 0.1181152711749
2.56072803640182 0.118023144371219
2.56122806140307 0.117931059938304
2.56172808640432 0.117839017889125
2.56222811140557 0.117747018236609
2.56272813640682 0.117655060993645
2.56322816140807 0.117563146173075
2.56372818640932 0.117471273787703
2.56422821141057 0.11737944385029
2.56472823641182 0.117287656373555
2.56522826141307 0.117195911370175
2.56572828641432 0.117104208852785
2.56622831141557 0.117012548833979
2.56672833641682 0.116920931326311
2.56722836141807 0.116829356342289
2.56772838641932 0.116737823894382
2.56822841142057 0.116646333995019
2.56872843642182 0.116554886656583
2.56922846142307 0.116463481891419
2.56972848642432 0.116372119711829
2.57022851142557 0.116280800130073
2.57072853642682 0.116189523158371
2.57122856142807 0.1160982888089
2.57172858642932 0.116007097093797
2.57222861143057 0.115915948025155
2.57272863643182 0.115824841615027
2.57322866143307 0.115733777875426
2.57372868643432 0.115642756818321
2.57422871143557 0.115551778455641
2.57472873643682 0.115460842799273
2.57522876143807 0.115369949861063
2.57572878643932 0.115279099652816
2.57622881144057 0.115188292186296
2.57672883644182 0.115097527473223
2.57722886144307 0.115006805525279
2.57772888644432 0.114916126354103
2.57822891144557 0.114825489971293
2.57872893644682 0.114734896388406
2.57922896144807 0.114644345616958
2.57972898644932 0.114553837668424
2.58022901145057 0.114463372554235
2.58072903645182 0.114372950285786
2.58122906145307 0.114282570874427
2.58172908645432 0.114192234331467
2.58222911145557 0.114101940668176
2.58272913645682 0.114011689895782
2.58322916145807 0.113921482025471
2.58372918645932 0.11383131706839
2.58422921146057 0.113741195035642
2.58472923646182 0.113651115938292
2.58522926146307 0.113561079787363
2.58572928646432 0.113471086593836
2.58622931146557 0.113381136368653
2.58672933646682 0.113291229122714
2.58722936146807 0.113201364866878
2.58772938646932 0.113111543611963
2.58822941147057 0.113021765368747
2.58872943647182 0.112932030147966
2.58922946147307 0.112842337960318
2.58972948647432 0.112752688816457
2.59022951147557 0.112663082726997
2.59072953647682 0.112573519702512
2.59122956147807 0.112483999753536
2.59172958647932 0.112394522890561
2.59222961148057 0.112305089124039
2.59272963648182 0.11221569846438
2.59322966148307 0.112126350921956
2.59372968648432 0.112037046507096
2.59422971148557 0.111947785230089
2.59472973648682 0.111858567101186
2.59522976148807 0.111769392130593
2.59572978648932 0.11168026032848
2.59622981149057 0.111591171704972
2.59672983649182 0.111502126270157
2.59722986149307 0.111413124034083
2.59772988649433 0.111324165006753
2.59822991149557 0.111235249198135
2.59872993649682 0.111146376618154
2.59922996149808 0.111057547276695
2.59972998649932 0.110968761183602
2.60023001150058 0.11088001834868
2.60073003650183 0.110791318781692
2.60123006150308 0.110702662492364
2.60173008650433 0.110614049490378
2.60223011150558 0.110525479785377
2.60273013650683 0.110436953386966
2.60323016150808 0.110348470304707
2.60373018650933 0.110260030548123
2.60423021151058 0.110171634126696
2.60473023651183 0.110083281049871
2.60523026151308 0.109994971327049
2.60573028651433 0.109906704967592
2.60623031151558 0.109818481980825
2.60673033651683 0.109730302376028
2.60723036151808 0.109642166162445
2.60773038651933 0.109554073349278
2.60823041152058 0.109466023945691
2.60873043652183 0.109378017960805
2.60923046152308 0.109290055403705
2.60973048652433 0.109202136283432
2.61023051152558 0.10911426060899
2.61073053652683 0.109026428389343
2.61123056152808 0.108938639633414
2.61173058652933 0.108850894350087
2.61223061153058 0.108763192548206
2.61273063653183 0.108675534236575
2.61323066153308 0.10858791942396
2.61373068653433 0.108500348119084
2.61423071153558 0.108412820330634
2.61473073653683 0.108325336067255
2.61523076153808 0.108237895337553
2.61573078653933 0.108150498150094
2.61623081154058 0.108063144513407
2.61673083654183 0.107975834435977
2.61723086154308 0.107888567926252
2.61773088654433 0.107801344992642
2.61823091154558 0.107714165643516
2.61873093654683 0.107627029887201
2.61923096154808 0.10753993773199
2.61973098654933 0.107452889186131
2.62023101155058 0.107365884257837
2.62073103655183 0.10727892295528
2.62123106155308 0.107192005286591
2.62173108655433 0.107105131259865
2.62223111155558 0.107018300883156
2.62273113655683 0.106931514164477
2.62323116155808 0.106844771111805
2.62373118655933 0.106758071733076
2.62423121156058 0.106671416036187
2.62473123656183 0.106584804028996
2.62523126156308 0.106498235719322
2.62573128656433 0.106411711114945
2.62623131156558 0.106325230223604
2.62673133656683 0.106238793053003
2.62723136156808 0.106152399610803
2.62773138656933 0.106066049904628
2.62823141157058 0.105979743942062
2.62873143657183 0.105893481730651
2.62923146157308 0.105807263277901
2.62973148657433 0.105721088591281
2.63023151157558 0.105634957678219
2.63073153657683 0.105548870546105
2.63123156157808 0.10546282720229
2.63173158657933 0.105376827654085
2.63223161158058 0.105290871908766
2.63273163658183 0.105204959973566
2.63323166158308 0.105119091855681
2.63373168658433 0.105033267562269
2.63423171158558 0.104947487100448
2.63473173658683 0.104861750477297
2.63523176158808 0.104776057699859
2.63573178658933 0.104690408775135
2.63623181159058 0.10460480371009
2.63673183659183 0.104519242511648
2.63723186159308 0.104433725186697
2.63773188659433 0.104348251742085
2.63823191159558 0.104262822184622
2.63873193659683 0.104177436521079
2.63923196159808 0.104092094758189
2.63973198659933 0.104006796902646
2.64023201160058 0.103921542961106
2.64073203660183 0.103836332940187
2.64123206160308 0.103751166846469
2.64173208660433 0.103666044686491
2.64223211160558 0.103580966466758
2.64273213660683 0.103495932193732
2.64323216160808 0.103410941873841
2.64373218660933 0.103325995513472
2.64423221161058 0.103241093118974
2.64473223661183 0.10315623469666
2.64523226161308 0.103071420252803
2.64573228661433 0.102986649793637
2.64623231161558 0.10290192332536
2.64673233661683 0.102817240854131
2.64723236161808 0.10273260238607
2.64773238661933 0.102648007927262
2.64823241162058 0.10256345748375
2.64873243662183 0.102478951061542
2.64923246162308 0.102394488666606
2.64973248662433 0.102310070304874
2.65023251162558 0.102225695982239
2.65073253662683 0.102141365704556
2.65123256162808 0.102057079477643
2.65173258662933 0.101972837307278
2.65223261163058 0.101888639199205
2.65273263663183 0.101804485159126
2.65323266163308 0.101720375192709
2.65373268663433 0.101636309305581
2.65423271163558 0.101552287503334
2.65473273663683 0.101468309791521
2.65523276163808 0.101384376175657
2.65573278663933 0.10130048666122
2.65623281164058 0.10121664125365
2.65673283664183 0.101132839958351
2.65723286164308 0.101049082780687
2.65773288664433 0.100965369725986
2.65823291164558 0.100881700799538
2.65873293664683 0.100798076006596
2.65923296164808 0.100714495352375
2.65973298664933 0.100630958842053
2.66023301165058 0.10054746648077
2.66073303665183 0.10046401827363
2.66123306165308 0.100380614225698
2.66173308665433 0.100297254342002
2.66223311165558 0.100213938627535
2.66273313665683 0.100130667087249
2.66323316165808 0.100047439726061
2.66373318665933 0.0999642565488505
2.66423321166058 0.0998811175604601
2.66473323666183 0.0997980227656948
2.66523326166308 0.0997149721693225
2.66573328666433 0.0996319657760738
2.66623331166558 0.0995490035906429
2.66673333666683 0.099466085617686
2.66723336166808 0.0993832118618233
2.66773338666933 0.0993003823276371
2.66823341167058 0.0992175970196733
2.66873343667183 0.0991348559424407
2.66923346167308 0.0990521591004109
2.66973348667433 0.0989695064980192
2.67023351167558 0.0988868981396633
2.67073353667683 0.0988043340297048
2.67123356167808 0.0987218141724678
2.67173358667933 0.0986393385722401
2.67223361168058 0.0985569072332726
2.67273363668183 0.0984745201597792
2.67323366168308 0.0983921773559377
2.67373368668433 0.0983098788258883
2.67423371168558 0.0982276245737356
2.67473373668683 0.0981454146035467
2.67523376168808 0.0980632489193527
2.67573378668933 0.0979811275251476
2.67623381169058 0.0978990504248892
2.67673383669183 0.0978170176224988
2.67723386169309 0.0977350291218609
2.67773388669433 0.0976530849268239
2.67823391169559 0.0975711850411993
2.67873393669684 0.0974893294687628
2.67923396169808 0.0974075182132532
2.67973398669934 0.0973257512783729
2.68023401170058 0.0972440286677885
2.68073403670184 0.0971623503851297
2.68123406170309 0.0970807164339904
2.68173408670434 0.0969991268179277
2.68223411170559 0.096917581540463
2.68273413670684 0.0968360806050813
2.68323416170809 0.0967546240152312
2.68373418670934 0.0966732117743256
2.68423421171059 0.0965918438857407
2.68473423671184 0.0965105203528173
2.68523426171309 0.0964292411788595
2.68573428671434 0.0963480063671358
2.68623431171559 0.0962668159208784
2.68673433671684 0.0961856698432836
2.68723436171809 0.0961045681375119
2.68773438671934 0.0960235108066875
2.68823441172059 0.0959424978538992
2.68873443672184 0.0958615292821994
2.68923446172309 0.0957806050946051
2.68973448672434 0.0956997252940973
2.69023451172559 0.0956188898836208
2.69073453672684 0.0955380988660854
2.69123456172809 0.0954573522443646
2.69173458672934 0.0953766500212964
2.69223461173059 0.095295992199683
2.69273463673184 0.0952153787822912
2.69323466173309 0.0951348097718518
2.69373468673434 0.09505428517106
2.69423471173559 0.0949738049825759
2.69473473673684 0.0948933692090236
2.69523476173809 0.0948129778529918
2.69573478673934 0.0947326309170338
2.69623481174059 0.0946523284036673
2.69673483674184 0.0945720703153747
2.69723486174309 0.0944918566546026
2.69773488674434 0.094411687423763
2.69823491174559 0.0943315626252316
2.69873493674684 0.0942514822613495
2.69923496174809 0.0941714463344221
2.69973498674934 0.0940914548467197
2.70023501175059 0.0940115078004774
2.70073503675184 0.0939316051978948
2.70123506175309 0.0938517470411367
2.70173508675434 0.0937719333323323
2.70223511175559 0.0936921640735761
2.70273513675684 0.0936124392669271
2.70323516175809 0.0935327589144096
2.70373518675934 0.0934531230180126
2.70423521176059 0.09337353157969
2.70473523676184 0.0932939846013611
2.70523526176309 0.0932144820849096
2.70573528676434 0.0931350240321849
2.70623531176559 0.0930556104450011
2.70673533676684 0.0929762413251377
2.70723536176809 0.092896916674339
2.70773538676934 0.0928176364943145
2.70823541177059 0.0927384007867394
2.70873543677184 0.0926592095532534
2.70923546177309 0.0925800627954622
2.70973548677434 0.092500960514936
2.71023551177559 0.0924219027132111
2.71073553677684 0.0923428893917886
2.71123556177809 0.0922639205521349
2.71173558677934 0.0921849961956824
2.71223561178059 0.0921061163238283
2.71273563678184 0.0920272809379356
2.71323566178309 0.0919484900393325
2.71373568678434 0.0918697436293132
2.71423571178559 0.0917910417091369
2.71473573678684 0.0917123842800285
2.71523576178809 0.0916337713431788
2.71573578678934 0.0915552028997437
2.71623581179059 0.0914766789508455
2.71673583679184 0.0913981994975713
2.71723586179309 0.0913197645409746
2.71773588679434 0.0912413740820743
2.71823591179559 0.0911630281218549
2.71873593679684 0.0910847266612674
2.71923596179809 0.0910064697012276
2.71973598679934 0.0909282572426181
2.72023601180059 0.0908500892862867
2.72073603680184 0.0907719658330477
2.72123606180309 0.0906938868836807
2.72173608680434 0.0906158524389316
2.72223611180559 0.0905378624995125
2.72273613680684 0.0904599170661009
2.72323616180809 0.0903820161393411
2.72373618680934 0.0903041597198428
2.72423621181059 0.0902263478081824
2.72473623681184 0.090148580404902
2.72523626181309 0.0900708575105098
2.72573628681434 0.0899931791254808
2.72623631181559 0.0899155452502555
2.72673633681684 0.0898379558852412
2.72723636181809 0.0897604110308109
2.72773638681934 0.0896829106873047
2.72823641182059 0.0896054548550283
2.72873643682184 0.089528043534254
2.72923646182309 0.0894506767252207
2.72973648682434 0.0893733544281334
2.73023651182559 0.089296076643164
2.73073653682684 0.0892188433704502
2.73123656182809 0.0891416546100969
2.73173658682934 0.0890645103621752
2.73223661183059 0.0889874106267225
2.73273663683184 0.0889103554037435
2.73323666183309 0.0888333446932088
2.73373668683434 0.0887563784950562
2.73423671183559 0.0886794568091896
2.73473673683684 0.0886025796354805
2.73523676183809 0.0885257469737662
2.73573678683934 0.0884489588238511
2.73623681184059 0.0883722151855068
2.73673683684184 0.088295516058471
2.73723686184309 0.088218861442449
2.73773688684434 0.0881422513371124
2.73823691184559 0.0880656857421001
2.73873693684684 0.0879891646570176
2.73923696184809 0.0879126880814376
2.73973698684934 0.0878362560148999
2.74023701185059 0.087759868456911
2.74073703685184 0.0876835254069448
2.74123706185309 0.0876072268644418
2.74173708685434 0.0875309728288105
2.74223711185559 0.0874547632994256
2.74273713685684 0.0873785982756293
2.74323716185809 0.0873024777567313
2.74373718685934 0.0872264017420082
2.74423721186059 0.0871503702307041
2.74473723686184 0.08707438322203
2.74523726186309 0.0869984407151648
2.74573728686434 0.0869225427092543
2.74623731186559 0.0868466892034116
2.74673733686684 0.0867708801967178
2.74723736186809 0.0866951156882207
2.74773738686934 0.0866193956769363
2.74823741187059 0.0865437201618475
2.74873743687184 0.086468089141905
2.74923746187309 0.0863925026160271
2.74973748687434 0.0863169605830993
2.75023751187559 0.0862414630419755
2.75073753687684 0.0861660099914763
2.75123756187809 0.0860906014303908
2.75173758687934 0.0860152373574751
2.75223761188059 0.0859399177714538
2.75273763688184 0.0858646426710185
2.75323766188309 0.0857894120548289
2.75373768688434 0.0857142259215128
2.75423771188559 0.0856390842696654
2.75473773688684 0.0855639870978502
2.75523776188809 0.0854889344045981
2.75573778688934 0.0854139261884086
2.75623781189059 0.0853389624477486
2.75673783689184 0.085264043181053
2.75723786189309 0.0851891683867254
2.75773788689435 0.0851143380631365
2.75823791189559 0.0850395522086261
2.75873793689685 0.0849648108215011
2.7592379618981 0.0848901139000375
2.75973798689934 0.0848154614424788
2.7602380119006 0.0847408534470368
2.76073803690185 0.084666289911892
2.7612380619031 0.0845917708351925
2.76173808690435 0.0845172962150554
2.7622381119056 0.0844428660495654
2.76273813690685 0.0843684803367763
2.7632381619081 0.0842941390747097
2.76373818690935 0.0842198422613556
2.7642382119106 0.0841455898946731
2.76473823691185 0.0840713819725891
2.7652382619131 0.0839972184929993
2.76573828691435 0.0839230994537679
2.7662383119156 0.0838490248527277
2.76673833691685 0.0837749946876799
2.7672383619181 0.0837010089563945
2.76773838691935 0.0836270676566104
2.7682384119206 0.0835531707860345
2.76873843692185 0.0834793183423432
2.7692384619231 0.083405510323181
2.76973848692435 0.0833317467261616
2.7702385119256 0.0832580275488674
2.77073853692685 0.0831843527888494
2.7712385619281 0.0831107224436278
2.77173858692935 0.0830371365106914
2.7722386119306 0.0829635949874984
2.77273863693185 0.0828900978714752
2.7732386619331 0.082816645160018
2.77373868693435 0.0827432368504914
2.7742387119356 0.0826698729402292
2.77473873693685 0.0825965534265347
2.7752387619381 0.0825232783066796
2.77573878693935 0.0824500475779053
2.7762388119406 0.0823768612374221
2.77673883694185 0.0823037192824096
2.7772388619431 0.0822306217100165
2.77773888694435 0.0821575685173608
2.7782389119456 0.08208455970153
2.77873893694685 0.0820115952595805
2.7792389619481 0.0819386751885386
2.77973898694935 0.0818657994853993
2.7802390119506 0.0817929681471277
2.78073903695185 0.081720181170658
2.7812390619531 0.0816474385528935
2.78173908695435 0.0815747402907078
2.7822391119556 0.0815020863809433
2.78273913695685 0.0814294768204126
2.7832391619581 0.0813569116058972
2.78373918695935 0.0812843907341488
2.7842392119606 0.0812119142018885
2.78473923696185 0.0811394820058069
2.7852392619631 0.0810670941425648
2.78573928696435 0.0809947506087923
2.7862393119656 0.0809224514010895
2.78673933696685 0.080850196516026
2.7872393619681 0.0807779859501418
2.78773938696935 0.0807058196999463
2.7882394119706 0.0806336977619186
2.78873943697185 0.0805616201325086
2.7892394619731 0.0804895868081351
2.78973948697435 0.0804175977851876
2.7902395119756 0.0803456530600254
2.79073953697685 0.0802737526289778
2.7912395619781 0.0802018964883442
2.79173958697935 0.080130084634394
2.7922396119806 0.0800583170633671
2.79273963698185 0.0799865937714731
2.7932396619831 0.0799149147548922
2.79373968698435 0.0798432800097744
2.7942397119856 0.0797716895322404
2.79473973698685 0.079700143318381
2.7952397619881 0.0796286413642571
2.79573978698935 0.0795571836659005
2.7962398119906 0.0794857702193126
2.79673983699185 0.0794144010204661
2.7972398619931 0.0793430760653033
2.79773988699435 0.0792717953497377
2.7982399119956 0.0792005588696528
2.79873993699685 0.0791293666209027
2.7992399619981 0.0790582185993124
2.79973998699935 0.078987114800677
2.8002400120006 0.0789160552207628
2.80074003700185 0.0788450398553061
2.8012400620031 0.0787740687000146
2.80174008700435 0.0787031417505661
2.8022401120056 0.0786322590026093
2.80274013700685 0.0785614204517641
2.8032401620081 0.0784906260936205
2.80374018700935 0.0784198759237401
2.8042402120106 0.0783491699376547
2.80474023701185 0.0782785081308675
2.8052402620131 0.0782078904988524
2.80574028701435 0.078137317037054
2.8062403120156 0.0780667877408886
2.80674033701685 0.0779963026057428
2.8072403620181 0.0779258616269748
2.80774038701935 0.0778554647999135
2.8082404120206 0.0777851121198592
2.80874043702185 0.0777148035820831
2.8092404620231 0.0776445391818276
2.80974048702435 0.0775743189143066
2.8102405120256 0.0775041427747049
2.81074053702685 0.0774340107581789
2.8112405620281 0.0773639228598559
2.81174058702935 0.0772938790748349
2.8122406120306 0.0772238793981861
2.81274063703185 0.077153923824951
2.8132406620331 0.0770840123501428
2.81374068703435 0.0770141449687457
2.8142407120356 0.076944321675716
2.81474073703685 0.076874542465981
2.8152407620381 0.0768048073344399
2.81574078703935 0.0767351162759632
2.8162408120406 0.0766654692853931
2.81674083704185 0.0765958663575436
2.8172408620431 0.0765263074872
2.81774088704435 0.0764567926691199
2.8182409120456 0.076387321898032
2.81874093704685 0.0763178951686372
2.8192409620481 0.0762485124756081
2.81974098704935 0.0761791738135888
2.8202410120506 0.0761098791771958
2.82074103705185 0.076040628561017
2.8212410620531 0.0759714219596127
2.82174108705435 0.0759022593675147
2.8222411120556 0.0758331407792271
2.82274113705685 0.0757640661892258
2.8232411620581 0.0756950355919587
2.82374118705935 0.0756260489818461
2.8242412120606 0.0755571063532801
2.82474123706185 0.0754882077006253
2.8252412620631 0.0754193530182178
2.82574128706435 0.0753505423003667
2.8262413120656 0.0752817755413527
2.82674133706685 0.075213052735429
2.8272413620681 0.0751443738768213
2.82774138706935 0.0750757389597272
2.8282414120706 0.0750071479783171
2.82874143707185 0.0749386009267333
2.8292414620731 0.074870097799091
2.82974148707435 0.0748016385894776
2.8302415120756 0.0747332232919528
2.83074153707685 0.0746648519005493
2.8312415620781 0.0745965244092718
2.83174158707935 0.0745282408120981
2.8322416120806 0.074460001102978
2.83274163708185 0.0743918052758346
2.8332416620831 0.0743236533245632
2.83374168708435 0.0742555452430317
2.8342417120856 0.0741874810250814
2.83474173708685 0.0741194606645255
2.8352417620881 0.0740514841551507
2.83574178708936 0.0739835514907159
2.8362418120906 0.0739156626649536
2.83674183709185 0.0738478176715686
2.83724186209311 0.0737800165042385
2.83774188709435 0.0737122591566145
2.83824191209561 0.0736445456223201
2.83874193709685 0.0735768758949524
2.83924196209811 0.073509249968081
2.83974198709936 0.073441667835249
2.8402420121006 0.0733741294899724
2.84074203710186 0.0733066349257401
2.84124206210311 0.0732391841360148
2.84174208710436 0.0731717771142317
2.84224211210561 0.0731044138537997
2.84274213710686 0.0730370943481007
2.84324216210811 0.0729698185904902
2.84374218710936 0.0729025865742966
2.84424221211061 0.0728353982928219
2.84474223711186 0.0727682537393415
2.84524226211311 0.072701152907104
2.84574228711436 0.0726340957893319
2.84624231211561 0.0725670823792205
2.84674233711686 0.0725001126699393
2.84724236211811 0.072433186654631
2.84774238711936 0.0723663043264117
2.84824241212061 0.0722994656783714
2.84874243712186 0.0722326707035736
2.84924246212311 0.0721659193950557
2.84974248712436 0.0720992117458283
2.85024251212561 0.0720325477488762
2.85074253712686 0.0719659273971578
2.85124256212811 0.071899350683605
2.85174258712936 0.0718328176011242
2.85224261213061 0.0717663281425949
2.85274263713186 0.071699882300871
2.85324266213311 0.07163348006878
2.85374268713436 0.0715671214391237
2.85424271213561 0.0715008064046775
2.85474273713686 0.0714345349581909
2.85524276213811 0.0713683070923877
2.85574278713936 0.0713021227999655
2.85624281214061 0.0712359820735961
2.85674283714186 0.0711698849059253
2.85724286214311 0.0711038312895734
2.85774288714436 0.0710378212171346
2.85824291214561 0.0709718546811773
2.85874293714686 0.0709059316742444
2.85924296214811 0.0708400521888529
2.85974298714936 0.0707742162174942
2.86024301215061 0.070708423752634
2.86074303715186 0.0706426747867126
2.86124306215311 0.0705769693121443
2.86174308715436 0.0705113073213181
2.86224311215561 0.0704456888065977
2.86274313715686 0.0703801137603208
2.86324316215811 0.0703145821748001
2.86374318715936 0.0702490940423226
2.86424321216061 0.0701836493551501
2.86474323716186 0.0701182481055189
2.86524326216311 0.0700528902856398
2.86574328716436 0.0699875758876988
2.86624331216561 0.0699223049038561
2.86674333716686 0.069857077326247
2.86724336216811 0.0697918931469814
2.86774338716936 0.0697267523581443
2.86824341217061 0.0696616549517952
2.86874343717186 0.0695966009199685
2.86924346217311 0.0695315902546741
2.86974348717436 0.069466622947896
2.87024351217561 0.0694016989915939
2.87074353717686 0.0693368183777019
2.87124356217811 0.0692719810981298
2.87174358717936 0.069207187144762
2.87224361218061 0.0691424365094579
2.87274363718186 0.0690777291840527
2.87324366218311 0.0690130651603561
2.87374368718436 0.0689484444301533
2.87424371218561 0.0688838669852046
2.87474373718686 0.0688193328172458
2.87524376218811 0.0687548419179878
2.87574378718936 0.0686903942791167
2.87624381219061 0.0686259898922945
2.87674383719186 0.0685616287491577
2.87724386219311 0.0684973108413193
2.87774388719436 0.0684330361603667
2.87824391219561 0.0683688046978636
2.87874393719686 0.0683046164453489
2.87924396219811 0.0682404713943368
2.87974398719936 0.0681763695363175
2.88024401220061 0.0681123108627565
2.88074403720186 0.0680482953650952
2.88124406220311 0.0679843230347505
2.88174408720436 0.0679203938631151
2.88224411220561 0.0678565078415573
2.88274413720686 0.0677926649614212
2.88324416220811 0.0677288652140269
2.88374418720936 0.0676651085906701
2.88424421221061 0.0676013950826224
2.88474423721186 0.0675377246811315
2.88524426221311 0.0674740973774206
2.88574428721436 0.0674105131626894
2.88624431221561 0.067346972028113
2.88674433721686 0.0672834739648432
2.88724436221811 0.067220018964007
2.88774438721936 0.0671566070167084
2.88824441222061 0.0670932381140268
2.88874443722186 0.0670299122470181
2.88924446222311 0.0669666294067143
2.88974448722436 0.0669033895841235
2.89024451222561 0.0668401927702302
2.89074453722686 0.0667770389559951
2.89124456222811 0.0667139281323553
2.89174458722936 0.066650860290224
2.89224461223061 0.0665878354204909
2.89274463723186 0.0665248535140223
2.89324466223311 0.0664619145616604
2.89374468723436 0.0663990185542245
2.89424471223561 0.0663361654825099
2.89474473723686 0.0662733553372887
2.89524476223811 0.0662105881093094
2.89574478723936 0.066147863789297
2.89624481224061 0.0660851823679535
2.89674483724186 0.0660225438359572
2.89724486224311 0.0659599481839632
2.89774488724436 0.0658973954026032
2.89824491224561 0.0658348854824859
2.89874493724686 0.0657724184141965
2.89924496224811 0.0657099941882971
2.89974498724936 0.0656476127953267
2.90024501225061 0.065585274225801
2.90074503725186 0.065522978470213
2.90124506225311 0.065460725519032
2.90174508725436 0.0653985153627049
2.90224511225561 0.0653363479916552
2.90274513725686 0.0652742233962833
2.90324516225811 0.0652121415669673
2.90374518725936 0.0651501024940617
2.90424521226061 0.0650881061678985
2.90474523726186 0.0650261525787866
2.90524526226311 0.0649642417170124
2.90574528726436 0.0649023735728394
2.90624531226561 0.064840548136508
2.90674533726686 0.0647787653982364
2.90724536226811 0.0647170253482197
2.90774538726936 0.0646553279766307
2.90824541227061 0.0645936732736192
2.90874543727186 0.0645320612293128
2.90924546227311 0.0644704918338161
2.90974548727436 0.0644089650772114
2.91024551227561 0.0643474809495587
2.91074553727686 0.064286039440895
2.91124556227811 0.0642246405412354
2.91174558727936 0.0641632842405722
2.91224561228061 0.0641019705288756
2.91274563728186 0.0640406993960934
2.91324566228311 0.0639794708321507
2.91374568728436 0.0639182848269509
2.91424571228561 0.0638571413703748
2.91474573728686 0.0637960404522812
2.91524576228811 0.0637349820625062
2.91574578728936 0.0636739661908646
2.91624581229061 0.0636129928271483
2.91674583729186 0.0635520619611273
2.91724586229311 0.0634911735825499
2.91774588729437 0.0634303276811419
2.91824591229561 0.0633695242466074
2.91874593729687 0.0633087632686282
2.91924596229812 0.0632480447368648
2.91974598729936 0.0631873686409551
2.92024601230062 0.0631267349705153
2.92074603730186 0.0630661437151401
2.92124606230312 0.0630055948644019
2.92174608730437 0.0629450884078519
2.92224611230562 0.0628846243350189
2.92274613730687 0.0628242026354105
2.92324616230812 0.0627638232985124
2.92374618730937 0.0627034863137884
2.92424621231062 0.0626431916706812
2.92474623731187 0.0625829393586114
2.92524626231312 0.0625227293669786
2.92574628731437 0.0624625616851602
2.92624631231562 0.0624024363025127
2.92674633731687 0.0623423532083707
2.92724636231812 0.0622823123920476
2.92774638731937 0.0622223138428354
2.92824641232062 0.0621623575500044
2.92874643732187 0.0621024435028042
2.92924646232312 0.0620425716904623
2.92974648732437 0.0619827421021857
2.93024651232562 0.0619229547271596
2.93074653732687 0.061863209554548
2.93124656232812 0.0618035065734942
2.93174658732937 0.0617438457731197
2.93224661233062 0.0616842271425254
2.93274663733187 0.0616246506707907
2.93324666233312 0.0615651163469744
2.93374668733437 0.0615056241601138
2.93424671233562 0.0614461740992254
2.93474673733687 0.061386766153305
2.93524676233812 0.0613274003113268
2.93574678733937 0.0612680765622449
2.93624681234062 0.0612087948949918
2.93674683734187 0.0611495552984798
2.93724686234312 0.0610903577615998
2.93774688734437 0.0610312022732223
2.93824691234562 0.060972088822197
2.93874693734687 0.0609130173973526
2.93924696234812 0.0608539879874977
2.93974698734937 0.0607950005814196
2.94024701235062 0.0607360551678854
2.94074703735187 0.0606771517356415
2.94124706235312 0.0606182902734135
2.94174708735437 0.0605594707699069
2.94224711235562 0.0605006932138063
2.94274713735687 0.0604419575937763
2.94324716235812 0.0603832638984604
2.94374718735937 0.0603246121164824
2.94424721236062 0.0602660022364453
2.94474723736187 0.0602074342469316
2.94524726236312 0.0601489081365042
2.94574728736437 0.0600904238937048
2.94624731236562 0.0600319815070557
2.94674733736687 0.0599735809650583
2.94724736236812 0.0599152222561944
2.94774738736937 0.0598569053689252
2.94824741237062 0.0597986302916917
2.94874743737187 0.0597403970129155
2.94924746237312 0.0596822055209972
2.94974748737437 0.0596240558043183
2.95024751237562 0.0595659478512394
2.95074753737687 0.0595078816501019
2.95124756237812 0.0594498571892269
2.95174758737937 0.0593918744569153
2.95224761238062 0.0593339334414489
2.95274763738187 0.0592760341310889
2.95324766238312 0.0592181765140771
2.95374768738437 0.0591603605786354
2.95424771238562 0.059102586312966
2.95474773738687 0.0590448537052514
2.95524776238812 0.058987162743654
2.95574778738937 0.0589295134163174
2.95624781239062 0.0588719057113646
2.95674783739187 0.0588143396168998
2.95724786239312 0.0587568151210071
2.95774788739437 0.0586993322117515
2.95824791239562 0.058641890877178
2.95874793739687 0.0585844911053125
2.95924796239812 0.0585271328841615
2.95974798739937 0.0584698162017116
2.96024801240062 0.0584125410459308
2.96074803740187 0.0583553074047669
2.96124806240312 0.0582981152661492
2.96174808740437 0.0582409646179871
2.96224811240562 0.0581838554481708
2.96274813740687 0.0581267877445718
2.96324816240812 0.0580697614950417
2.96374818740937 0.0580127766874136
2.96424821241062 0.0579558333095008
2.96474823741187 0.0578989313490982
2.96524826241312 0.0578420707939811
2.96574828741437 0.0577852516319059
2.96624831241562 0.0577284738506102
2.96674833741687 0.0576717374378123
2.96724836241812 0.0576150423812119
2.96774838741937 0.0575583886684893
2.96824841242062 0.0575017762873066
2.96874843742187 0.0574452052253064
2.96924846242312 0.0573886754701128
2.96974848742437 0.0573321870093311
2.97024851242562 0.0572757398305477
2.97074853742687 0.0572193339213305
2.97124856242812 0.0571629692692284
2.97174858742937 0.057106645861772
2.97224861243062 0.0570503636864729
2.97274863743187 0.0569941227308243
2.97324866243312 0.0569379229823008
2.97374868743437 0.0568817644283584
2.97424871243562 0.0568256470564347
2.97474873743687 0.0567695708539486
2.97524876243812 0.056713535808301
2.97574878743937 0.0566575419068737
2.97624881244062 0.0566015891370307
2.97674883744187 0.0565456774861173
2.97724886244312 0.0564898069414607
2.97774888744437 0.0564339774903697
2.97824891244562 0.0563781891201346
2.97874893744687 0.0563224418180281
2.97924896244812 0.056266735571304
2.97974898744937 0.0562110703671982
2.98024901245062 0.0561554461929286
2.98074903745187 0.0560998630356947
2.98124906245312 0.0560443208826783
2.98174908745437 0.0559888197210427
2.98224911245562 0.0559333595379336
2.98274913745687 0.0558779403204784
2.98324916245812 0.0558225620557866
2.98374918745937 0.05576722473095
2.98424921246062 0.0557119283330421
2.98474923746187 0.0556566728491189
2.98524926246312 0.0556014582662183
2.98574928746437 0.0555462845713608
2.98624931246562 0.0554911517515486
2.98674933746687 0.0554360597937663
2.98724936246812 0.0553810086849811
2.98774938746937 0.0553259984121421
2.98824941247062 0.0552710289621812
2.98874943747187 0.0552161003220122
2.98924946247312 0.0551612124785317
2.98974948747437 0.0551063654186184
2.99024951247562 0.0550515591291337
2.99074953747687 0.0549967935969215
2.99124956247812 0.054942068808808
2.99174958747937 0.0548873847516023
2.99224961248062 0.0548327414120958
2.99274963748187 0.0547781387770628
2.99324966248312 0.0547235768332599
2.99374968748437 0.0546690555674267
2.99424971248562 0.0546145749662853
2.99474973748687 0.0545601350165407
2.99524976248812 0.0545057357048807
2.99574978748938 0.0544513770179756
2.99624981249062 0.0543970589424789
2.99674983749187 0.0543427814650268
2.99724986249312 0.0542885445722383
2.99774988749437 0.0542343482507156
2.99824991249563 0.0541801924870436
2.99874993749687 0.0541260772677903
2.99924996249813 0.0540720025795066
2.99974998749938 0.0540179684087268
3.00025001250062 0.0539639747419678
3.00075003750188 0.0539100215657299
3.00125006250313 0.0538561088664966
3.00175008750438 0.0538022366307342
3.00225011250563 0.0537484048448927
3.00275013750688 0.0536946134954048
3.00325016250813 0.0536408625686871
3.00375018750938 0.0535871520511389
3.00425021251063 0.0535334819291429
3.00475023751188 0.0534798521890657
3.00525026251313 0.0534262628172565
3.00575028751438 0.0533727138000486
3.00625031251563 0.0533192051237582
3.00675033751688 0.0532657367746855
3.00725036251813 0.0532123087391137
3.00775038751938 0.0531589210033097
3.00825041252063 0.0531055735535242
3.00875043752188 0.0530522663759912
3.00925046252313 0.0529989994569285
3.00975048752438 0.0529457727825374
3.01025051252563 0.052892586339003
3.01075053752688 0.0528394401124943
3.01125056252813 0.0527863340891634
3.01175058752938 0.052733268255147
3.01225061253063 0.0526802425965651
3.01275063753188 0.0526272570995216
3.01325066253313 0.0525743117501042
3.01375068753438 0.052521406534385
3.01425071253563 0.0524685414384193
3.01475073753688 0.0524157164482467
3.01525076253813 0.052362931549891
3.01575078753938 0.0523101867293595
3.01625081254063 0.0522574819726442
3.01675083754188 0.0522048172657205
3.01725086254313 0.0521521925945484
3.01775088754438 0.0520996079450719
3.01825091254563 0.052047063303219
3.01875093754688 0.0519945586549021
3.01925096254813 0.0519420939860176
3.01975098754938 0.0518896692824466
3.02025101255063 0.051837284530054
3.02075103755188 0.0517849397146893
3.02125106255313 0.0517326348221862
3.02175108755438 0.0516803698383628
3.02225111255563 0.0516281447490218
3.02275113755688 0.0515759595399499
3.02325116255813 0.0515238141969189
3.02375118755938 0.0514717087056845
3.02425121256063 0.0514196430519873
3.02475123756188 0.0513676172215523
3.02525126256313 0.051315631200089
3.02575128756438 0.0512636849732917
3.02625131256563 0.0512117785268393
3.02675133756688 0.0511599118463954
3.02725136256813 0.0511080849176081
3.02775138756938 0.0510562977261106
3.02825141257063 0.0510045502575205
3.02875143757188 0.0509528424974404
3.02925146257313 0.0509011744314577
3.02975148757438 0.0508495460451445
3.03025151257563 0.0507979573240581
3.03075153757688 0.0507464082537404
3.03125156257813 0.0506948988197185
3.03175158757938 0.0506434290075043
3.03225161258063 0.0505919988025946
3.03275163758188 0.0505406081904716
3.03325166258313 0.0504892571566021
3.03375168758438 0.0504379456864386
3.03425171258563 0.050386673765418
3.03475173758688 0.050335441378963
3.03525176258813 0.050284248512481
3.03575178758938 0.0502330951513648
3.03625181259063 0.0501819812809927
3.03675183759188 0.0501309068867277
3.03725186259313 0.0500798719539186
3.03775188759438 0.0500288764678993
3.03825191259563 0.0499779204139892
3.03875193759688 0.0499270037774929
3.03925196259813 0.0498761265437004
3.03975198759938 0.0498252886978875
3.04025201260063 0.0497744902253151
3.04075203760188 0.0497237311112298
3.04125206260313 0.0496730113408637
3.04175208760438 0.0496223308994344
3.04225211260563 0.0495716897721452
3.04275213760688 0.0495210879441848
3.04325216260813 0.049470525400728
3.04375218760938 0.0494200021269348
3.04425221261063 0.0493695181079513
3.04475223761188 0.049319073328909
3.04525226261313 0.0492686677749254
3.04575228761438 0.0492183014311038
3.04625231261563 0.0491679742825332
3.04675233761688 0.0491176863142886
3.04725236261813 0.0490674375114307
3.04775238761938 0.0490172278590064
3.04825241262063 0.0489670573420483
3.04875243762188 0.0489169259455751
3.04925246262313 0.0488668336545915
3.04975248762438 0.0488167804540881
3.05025251262563 0.0487667663290418
3.05075253762688 0.0487167912644154
3.05125256262813 0.048666855245158
3.05175258762938 0.0486169582562046
3.05225261263063 0.0485671002824767
3.05275263763188 0.0485172813088819
3.05325266263313 0.0484675013203136
3.05375268763438 0.0484177603016524
3.05425271263563 0.0483680582377642
3.05475273763688 0.048318395113502
3.05525276263813 0.0482687709137046
3.05575278763938 0.0482191856231977
3.05625281264063 0.048169639226793
3.05675283764188 0.0481201317092888
3.05725286264313 0.0480706630554699
3.05775288764438 0.0480212332501076
3.05825291264563 0.0479718422779597
3.05875293764688 0.0479224901237705
3.05925296264813 0.0478731767722711
3.05975298764938 0.047823902208179
3.06025301265063 0.0477746664161983
3.06075303765188 0.0477254693810202
3.06125306265313 0.0476763110873221
3.06175308765438 0.0476271915197686
3.06225311265563 0.0475781106630105
3.06275313765688 0.047529068501686
3.06325316265813 0.0474800650204197
3.06375318765938 0.0474311002038231
3.06425321266063 0.0473821740364948
3.06475323766188 0.0473332865030202
3.06525326266313 0.0472844375879716
3.06575328766438 0.0472356272759083
3.06625331266563 0.0471868555513766
3.06675333766688 0.0471381223989097
3.06725336266813 0.0470894278030281
3.06775338766938 0.0470407717482392
3.06825341267063 0.0469921542190375
3.06875343767188 0.0469435751999048
3.06925346267313 0.0468950346753099
3.06975348767438 0.0468465326297091
3.07025351267563 0.0467980690475454
3.07075353767688 0.0467496439132494
3.07125356267813 0.0467012572112392
3.07175358767938 0.0466529089259196
3.07225361268063 0.0466045990416834
3.07275363768188 0.0465563275429102
3.07325366268313 0.0465080944139676
3.07375368768438 0.04645989963921
3.07425371268563 0.0464117432029796
3.07475373768688 0.0463636250896063
3.07525376268813 0.0463155452834068
3.07575378768938 0.0462675037686863
3.07625381269064 0.0462195005297366
3.07675383769188 0.046171535550838
3.07725386269313 0.0461236088162577
3.07775388769439 0.046075720310251
3.07825391269563 0.0460278700170607
3.07875393769689 0.0459800579209172
3.07925396269814 0.0459322840060391
3.07975398769939 0.0458845482566322
3.08025401270064 0.0458368506568907
3.08075403770188 0.0457891911909959
3.08125406270314 0.0457415698431176
3.08175408770439 0.0456939865974133
3.08225411270564 0.045646441438028
3.08275413770689 0.0455989343490955
3.08325416270814 0.0455514653147366
3.08375418770939 0.0455040343190609
3.08425421271064 0.0454566413461656
3.08475423771189 0.0454092863801359
3.08525426271314 0.0453619694050455
3.08575428771439 0.0453146904049557
3.08625431271564 0.0452674493639164
3.08675433771689 0.0452202462659652
3.08725436271814 0.0451730810951285
3.08775438771939 0.0451259538354203
3.08825441272064 0.0450788644708431
3.08875443772189 0.045031812985388
3.08925446272314 0.0449847993630339
3.08975448772439 0.0449378235877483
3.09025451272564 0.0448908856434871
3.09075453772689 0.0448439855141945
3.09125456272814 0.0447971231838032
3.09175458772939 0.0447502986362341
3.09225461273064 0.044703511855397
3.09275463773189 0.0446567628251899
3.09325466273314 0.0446100515294994
3.09375468773439 0.0445633779522008
3.09425471273564 0.0445167420771577
3.09475473773689 0.0444701438882227
3.09525476273814 0.0444235833692367
3.09575478773939 0.0443770605040295
3.09625481274064 0.0443305752764195
3.09675483774189 0.0442841276702138
3.09725486274314 0.0442377176692084
3.09775488774439 0.0441913452571881
3.09825491274564 0.0441450104179263
3.09875493774689 0.0440987131351852
3.09925496274814 0.0440524533927164
3.09975498774939 0.0440062311742597
3.10025501275064 0.0439600464635445
3.10075503775189 0.0439138992442885
3.10125506275314 0.043867789500199
3.10175508775439 0.0438217172149718
3.10225511275564 0.043775682372292
3.10275513775689 0.0437296849558338
3.10325516275814 0.0436837249492604
3.10375518775939 0.0436378023362241
3.10425521276064 0.0435919171003663
3.10475523776189 0.0435460692253178
3.10525526276314 0.0435002586946986
3.10575528776439 0.0434544854921175
3.10625531276564 0.0434087496011731
3.10675533776689 0.0433630510054528
3.10725536276814 0.043317389688534
3.10775538776939 0.0432717656339826
3.10825541277064 0.0432261788253545
3.10875543777189 0.0431806292461949
3.10925546277314 0.0431351168800379
3.10975548777439 0.043089641710408
3.11025551277564 0.0430442037208182
3.11075553777689 0.0429988028947718
3.11125556277814 0.0429534392157611
3.11175558777939 0.0429081126672683
3.11225561278064 0.0428628232327649
3.11275563778189 0.0428175708957123
3.11325566278314 0.0427723556395614
3.11375568778439 0.0427271774477528
3.11425571278564 0.0426820363037168
3.11475573778689 0.0426369321908734
3.11525576278814 0.0425918650926324
3.11575578778939 0.0425468349923935
3.11625581279064 0.0425018418735459
3.11675583779189 0.042456885719469
3.11725586279314 0.0424119665135317
3.11775588779439 0.0423670842390932
3.11825591279564 0.0423222388795022
3.11875593779689 0.0422774304180978
3.11925596279814 0.0422326588382086
3.11975598779939 0.0421879241231535
3.12025601280064 0.0421432262562415
3.12075603780189 0.0420985652207714
3.12125606280314 0.0420539410000323
3.12175608780439 0.0420093535773031
3.12225611280564 0.0419648029358534
3.12275613780689 0.0419202890589424
3.12325616280814 0.0418758119298198
3.12375618780939 0.0418313715317254
3.12425621281064 0.0417869678478893
3.12475623781189 0.0417426008615319
3.12525626281314 0.0416982705558639
3.12575628781439 0.0416539769140862
3.12625631281564 0.0416097199193903
3.12675633781689 0.0415654995549578
3.12725636281814 0.0415213158039609
3.12775638781939 0.0414771686495621
3.12825641282064 0.0414330580749147
3.12875643782189 0.041388984063162
3.12925646282314 0.0413449465974382
3.12975648782439 0.0413009456608678
3.13025651282564 0.0412569812365661
3.13075653782689 0.0412130533076388
3.13125656282814 0.0411691618571822
3.13175658782939 0.0411253068682836
3.13225661283064 0.0410814883240206
3.13275663783189 0.0410377062074616
3.13325666283314 0.0409939605016659
3.13375668783439 0.0409502511896834
3.13425671283564 0.0409065782545548
3.13475673783689 0.0408629416793115
3.13525676283814 0.0408193414469762
3.13575678783939 0.0407757775405618
3.13625681284064 0.0407322499430727
3.13675683784189 0.040688758637504
3.13725686284314 0.0406453036068414
3.13775688784439 0.0406018848340622
3.13825691284564 0.0405585023021341
3.13875693784689 0.0405151559940164
3.13925696284814 0.040471845892659
3.13975698784939 0.0404285719810031
3.14025701285064 0.0403853342419809
3.14075703785189 0.0403421326585158
3.14125706285314 0.0402989672135225
3.14175708785439 0.0402558378899065
3.14225711285564 0.0402127446705649
3.14275713785689 0.0401696875383858
3.14325716285814 0.0401266664762488
3.14375718785939 0.0400836814670246
3.14425721286064 0.0400407324935751
3.14475723786189 0.0399978195387539
3.14525726286314 0.0399549425854057
3.14575728786439 0.0399121016163667
3.14625731286564 0.0398692966144645
3.14675733786689 0.0398265275625183
3.14725736286814 0.0397837944433385
3.14775738786939 0.0397410972397271
3.14825741287064 0.0396984359344778
3.14875743787189 0.0396558105103756
3.14925746287314 0.0396132209501973
3.14975748787439 0.0395706672367112
3.15025751287564 0.0395281493526774
3.15075753787689 0.0394856672808473
3.15125756287814 0.0394432210039642
3.15175758787939 0.0394008105047633
3.15225761288064 0.0393584357659712
3.15275763788189 0.0393160967703066
3.15325766288314 0.0392737935004797
3.15375768788439 0.0392315259391926
3.15425771288564 0.0391892940691395
3.15475773788689 0.0391470978730059
3.15525776288814 0.0391049373334698
3.15575778788939 0.0390628124332008
3.15625781289064 0.0390207231548606
3.1567578378919 0.0389786694811027
3.15725786289314 0.0389366513945728
3.15775788789439 0.0388946688779085
3.15825791289565 0.0388527219137393
3.15875793789689 0.0388108104846872
3.15925796289815 0.0387689345733658
3.1597579878994 0.0387270941623814
3.16025801290065 0.0386852892343319
3.1607580379019 0.0386435197718078
3.16125806290315 0.0386017857573915
3.1617580879044 0.0385600871736578
3.16225811290565 0.0385184240031739
3.1627581379069 0.0384767962284988
3.16325816290815 0.0384352038321844
3.1637581879094 0.0383936467967745
3.16425821291065 0.0383521251048056
3.1647582379119 0.0383106387388063
3.16525826291315 0.0382691876812977
3.1657582879144 0.0382277719147934
3.16625831291565 0.0381863914217994
3.1667583379169 0.0381450461848144
3.16725836291815 0.0381037361863292
3.1677583879194 0.0380624614088276
3.16825841292065 0.0380212218347856
3.1687584379219 0.037980017446672
3.16925846292315 0.0379388482269482
3.1697584879244 0.0378977141580681
3.17025851292565 0.0378566152224785
3.1707585379269 0.0378155514026187
3.17125856292815 0.0377745226809209
3.1717585879294 0.0377335290398098
3.17225861293065 0.0376925704617031
3.1727586379319 0.0376516469290113
3.17325866293315 0.0376107584241374
3.1737586879344 0.0375699049294777
3.17425871293565 0.037529086427421
3.1747587379369 0.0374883029003493
3.17525876293815 0.0374475543306373
3.1757587879394 0.0374068407006527
3.17625881294065 0.0373661619927562
3.1767588379419 0.0373255181893016
3.17725886294315 0.0372849092726356
3.1777588879444 0.0372443352250979
3.17825891294565 0.0372037960290215
3.1787589379469 0.0371632916667322
3.17925896294815 0.0371228221205491
3.1797589879494 0.0370823873727846
3.18025901295065 0.0370419874057439
3.1807590379519 0.0370016222017258
3.18125906295315 0.0369612917430219
3.1817590879544 0.0369209960119175
3.18225911295565 0.036880734990691
3.1827591379569 0.0368405086616138
3.18325916295815 0.0368003170069512
3.1837591879594 0.0367601600089613
3.18425921296065 0.036720037649896
3.1847592379619 0.0366799499120003
3.18525926296315 0.0366398967775129
3.1857592879644 0.0365998782286657
3.18625931296565 0.0365598942476841
3.1867593379669 0.0365199448167872
3.18725936296815 0.0364800299181875
3.1877593879694 0.0364401495340911
3.18825941297065 0.0364003036466975
3.1887594379719 0.0363604922382
3.18925946297315 0.0363207152907856
3.1897594879744 0.0362809727866346
3.19025951297565 0.0362412647079213
3.1907595379769 0.0362015910368135
3.19125956297815 0.0361619517554729
3.1917595879794 0.0361223468460548
3.19225961298065 0.0360827762907085
3.1927596379819 0.0360432400715768
3.19325966298315 0.0360037381707963
3.1937596879844 0.0359642705704979
3.19425971298565 0.0359248372528058
3.1947597379869 0.0358854381998387
3.19525976298815 0.0358460733937086
3.1957597879894 0.0358067428165219
3.19625981299065 0.0357674464503788
3.1967598379919 0.0357281842773734
3.19725986299315 0.035688956279594
3.1977598879944 0.0356497624391229
3.19825991299565 0.0356106027380365
3.1987599379969 0.035571477158405
3.19925996299815 0.0355323856822932
3.1997599879994 0.0354933282917597
3.20026001300065 0.0354543049688574
3.2007600380019 0.0354153156956333
3.20126006300315 0.0353763604541285
3.2017600880044 0.0353374392263789
3.20226011300565 0.035298551994414
3.2027601380069 0.0352596987402578
3.20326016300815 0.0352208794459288
3.2037601880094 0.0351820940934397
3.20426021301065 0.0351433426647976
3.2047602380119 0.0351046251420037
3.20526026301315 0.0350659415070542
3.2057602880144 0.0350272917419393
3.20626031301565 0.0349886758286435
3.2067603380169 0.0349500937491464
3.20726036301815 0.0349115454854214
3.2077603880194 0.034873031019437
3.20826041302065 0.0348345503331559
3.2087604380219 0.0347961034085356
3.20926046302315 0.034757690227528
3.2097604880244 0.0347193107720797
3.21026051302565 0.0346809650241321
3.2107605380269 0.034642652965621
3.21126056302815 0.0346043745784771
3.2117605880294 0.0345661298446258
3.21226061303065 0.0345279187459872
3.2127606380319 0.0344897412644763
3.21326066303315 0.0344515973820024
3.2137606880344 0.0344134870804704
3.21426071303565 0.0343754103417794
3.2147607380369 0.0343373671478237
3.21526076303815 0.0342993574804922
3.2157607880394 0.0342613813216692
3.21626081304065 0.0342234386532334
3.2167608380419 0.0341855294570587
3.21726086304315 0.0341476537150141
3.2177608880444 0.0341098114089633
3.21826091304565 0.0340720025207654
3.2187609380469 0.0340342270322743
3.21926096304815 0.033996484925339
3.2197609880494 0.0339587761818037
3.22026101305065 0.0339211007835075
3.2207610380519 0.0338834587122851
3.22126106305315 0.0338458499499659
3.2217610880544 0.0338082744783747
3.22226111305565 0.0337707322793315
3.2227611380569 0.0337332233346517
3.22326116305815 0.0336957476261456
3.2237611880594 0.0336583051356191
3.22426121306065 0.0336208958448733
3.2247612380619 0.0335835197357047
3.22526126306315 0.033546176789905
3.2257612880644 0.0335088669892615
3.22626131306565 0.0334715903155568
3.2267613380669 0.0334343467505688
3.22726136306815 0.0333971362760711
3.2277613880694 0.0333599588738327
3.22826141307065 0.0333228145256179
3.2287614380719 0.0332857032131869
3.22926146307315 0.033248624918295
3.2297614880744 0.0332115796226934
3.23026151307565 0.0331745673081289
3.2307615380769 0.0331375879563435
3.23126156307815 0.0331006415490755
3.2317615880794 0.0330637280680582
3.23226161308065 0.0330268474950211
3.2327616380819 0.0329899998116891
3.23326166308315 0.032953184999783
3.2337616880844 0.0329164030410192
3.23426171308565 0.03287965391711
3.2347617380869 0.0328429376097634
3.23526176308815 0.0328062541006834
3.2357617880894 0.0327696033715696
3.23626181309066 0.0327329854041177
3.2367618380919 0.0326964001800191
3.23726186309315 0.0326598476809613
3.23776188809441 0.0326233278886276
3.23826191309565 0.0325868407846973
3.23876193809691 0.0325503863508456
3.23926196309815 0.0325139645687439
3.23976198809941 0.0324775754200595
3.24026201310066 0.0324412188864558
3.2407620381019 0.0324048949495921
3.24126206310316 0.0323686035911241
3.24176208810441 0.0323323447927034
3.24226211310566 0.0322961185359778
3.24276213810691 0.0322599248025913
3.24326216310816 0.032223763574184
3.24376218810941 0.0321876348323923
3.24426221311066 0.0321515385588489
3.24476223811191 0.0321154747351825
3.24526226311316 0.0320794433430183
3.24576228811441 0.0320434443639776
3.24626231311566 0.0320074777796784
3.24676233811691 0.0319715435717347
3.24726236311816 0.031935641721757
3.24776238811941 0.0318997722113521
3.24826241312066 0.0318639350221232
3.24876243812191 0.0318281301356702
3.24926246312316 0.0317923575335891
3.24976248812441 0.0317566171974727
3.25026251312566 0.0317209091089101
3.25076253812691 0.0316852332494869
3.25126256312816 0.0316495896007854
3.25176258812941 0.0316139781443844
3.25226261313066 0.0315783988618592
3.25276263813191 0.0315428517347819
3.25326266313316 0.031507336744721
3.25376268813441 0.031471853873242
3.25426271313566 0.0314364031019067
3.25476273813691 0.0314009844122739
3.25526276313816 0.0313655977858988
3.25576278813941 0.0313302432043339
3.25626281314066 0.0312949206491277
3.25676283814191 0.0312596301018263
3.25726286314316 0.0312243715439719
3.25776288814441 0.0311891449571041
3.25826291314566 0.031153950322759
3.25876293814691 0.0311187876224696
3.25926296314816 0.0310836568377661
3.25976298814941 0.0310485579501753
3.26026301315066 0.0310134909412212
3.26076303815191 0.0309784557924244
3.26126306315316 0.0309434524853029
3.26176308815441 0.0309084810013715
3.26226311315566 0.030873541322142
3.26276313815691 0.0308386334291234
3.26326316315816 0.0308037573038217
3.26376318815941 0.03076891292774
3.26426321316066 0.0307341002823783
3.26476323816191 0.0306993193492343
3.26526326316316 0.0306645701098024
3.26576328816441 0.0306298525455741
3.26626331316566 0.0305951666380386
3.26676333816691 0.0305605123686819
3.26726336316816 0.0305258897189874
3.26776338816941 0.0304912986704357
3.26826341317066 0.0304567392045049
3.26876343817191 0.0304222113026703
3.26926346317316 0.0303877149464042
3.26976348817441 0.030353250117177
3.27026351317566 0.0303188167964557
3.27076353817691 0.0302844149657052
3.27126356317816 0.0302500446063876
3.27176358817941 0.0302157056999627
3.27226361318066 0.0301813982278873
3.27276363818191 0.0301471221716162
3.27326366318316 0.0301128775126014
3.27376368818441 0.0300786642322924
3.27426371318566 0.0300444823121365
3.27476373818691 0.0300103317335783
3.27526376318816 0.0299762124780603
3.27576378818941 0.0299421245270223
3.27626381319066 0.0299080678619018
3.27676383819191 0.0298740424641343
3.27726386319316 0.0298400483151524
3.27776388819441 0.029806085396387
3.27826391319566 0.0297721536892662
3.27876393819691 0.0297382531752162
3.27926396319816 0.0297043838356608
3.27976398819941 0.0296705456520215
3.28026401320066 0.029636738605718
3.28076403820191 0.0296029626781673
3.28126406320316 0.0295692178507846
3.28176408820441 0.0295355041049829
3.28226411320566 0.029501821422173
3.28276413820691 0.0294681697837637
3.28326416320816 0.0294345491711617
3.28376418820941 0.0294009595657716
3.28426421321066 0.0293674009489961
3.28476423821191 0.0293338733022358
3.28526426321316 0.0293003766068893
3.28576428821441 0.0292669108443534
3.28626431321566 0.0292334759960227
3.28676433821691 0.02920007204329
3.28726436321816 0.0291666989675463
3.28776438821941 0.0291333567501805
3.28826441322066 0.0291000453725799
3.28876443822191 0.0290667648161297
3.28926446322316 0.0290335150622135
3.28976448822441 0.0290002960922131
3.29026451322566 0.0289671078875082
3.29076453822691 0.0289339504294771
3.29126456322816 0.0289008236994963
3.29176458822941 0.0288677276789405
3.29226461323066 0.0288346623491826
3.29276463823191 0.0288016276915941
3.29326466323316 0.0287686236875447
3.29376468823441 0.0287356503184023
3.29426471323566 0.0287027075655336
3.29476473823691 0.0286697954103033
3.29526476323816 0.0286369138340748
3.29576478823941 0.0286040628182098
3.29626481324066 0.0285712423440685
3.29676483824191 0.0285384523930096
3.29726486324316 0.0285056929463903
3.29776488824441 0.0284729639855664
3.29826491324566 0.0284402654918921
3.29876493824691 0.0284075974467204
3.29926496324816 0.0283749598314026
3.29976498824941 0.0283423526272889
3.30026501325066 0.028309775815728
3.30076503825191 0.0282772293780671
3.30126506325316 0.0282447132956524
3.30176508825441 0.0282122275498285
3.30226511325566 0.0281797721219389
3.30276513825691 0.0281473469933256
3.30326516325816 0.0281149521453298
3.30376518825941 0.028082587559291
3.30426521326066 0.0280502532165476
3.30476523826191 0.0280179490984371
3.30526526326316 0.0279856751862954
3.30576528826441 0.0279534314614577
3.30626531326566 0.0279212179052577
3.30676533826691 0.0278890344990283
3.30726536326816 0.027856881224101
3.30776538826941 0.0278247580618064
3.30826541327066 0.0277926649934741
3.30876543827191 0.0277606020004326
3.30926546327316 0.0277285690640094
3.30976548827441 0.027696566165531
3.31026551327566 0.027664593286323
3.31076553827691 0.0276326504077099
3.31126556327816 0.0276007375110155
3.31176558827941 0.0275688545775626
3.31226561328066 0.0275370015886728
3.31276563828191 0.0275051785256674
3.31326566328316 0.0274733853698665
3.31376568828441 0.0274416221025893
3.31426571328566 0.0274098887051545
3.31476573828691 0.0273781851588796
3.31526576328816 0.0273465114450817
3.31576578828941 0.027314867545077
3.31626581329066 0.0272832534401809
3.31676583829192 0.0272516691117082
3.31726586329316 0.0272201145409731
3.31776588829441 0.0271885897092888
3.31826591329567 0.027157094597968
3.31876593829691 0.027125629188323
3.31926596329817 0.0270941934616651
3.31976598829942 0.0270627873993054
3.32026601330067 0.027031410982554
3.32076603830192 0.0270000641927208
3.32126606330316 0.026968747011115
3.32176608830442 0.0269374594190452
3.32226611330567 0.0269062013978197
3.32276613830692 0.0268749729287462
3.32326616330817 0.026843773993132
3.32376618830942 0.0268126045722838
3.32426621331067 0.0267814646475082
3.32476623831192 0.026750354200111
3.32526626331317 0.0267192732113979
3.32576628831442 0.0266882216626741
3.32626631331567 0.0266571995352445
3.32676633831692 0.0266262068104137
3.32726636331817 0.026595243469486
3.32776638831942 0.0265643094937654
3.32826641332067 0.0265334048645555
3.32876643832192 0.0265025295631597
3.32926646332317 0.0264716835708815
3.32976648832442 0.0264408668690236
3.33026651332567 0.0264100794388891
3.33076653832692 0.0263793212617804
3.33126656332817 0.0263485923190001
3.33176658832942 0.0263178925918506
3.33226661333067 0.026287222061634
3.33276663833192 0.0262565807096526
3.33326666333317 0.0262259685172083
3.33376668833442 0.0261953854656032
3.33426671333567 0.0261648315361392
3.33476673833692 0.0261343067101182
3.33526676333817 0.0261038109688422
3.33576678833942 0.026073344293613
3.33626681334067 0.0260429066657327
3.33676683834192 0.0260124980665032
3.33726686334317 0.0259821184772267
3.33776688834442 0.0259517678792053
3.33826691334567 0.0259214462537413
3.33876693834692 0.0258911535821371
3.33926696334817 0.0258608898456952
3.33976698834942 0.0258306550257183
3.34026701335067 0.0258004491035094
3.34076703835192 0.0257702720603715
3.34126706335317 0.0257401238776079
3.34176708835442 0.0257100045365222
3.34226711335567 0.0256799140184182
3.34276713835692 0.0256498523045999
3.34326716335817 0.0256198193763717
3.34376718835942 0.0255898152150382
3.34426721336067 0.0255598398019045
3.34476723836192 0.0255298931182758
3.34526726336317 0.0254999751454579
3.34576728836442 0.025470085864757
3.34626731336567 0.0254402252574794
3.34676733836692 0.0254103933049321
3.34726736336817 0.0253805899884223
3.34776738836942 0.0253508152892581
3.34826741337067 0.0253210691887475
3.34876743837192 0.0252913516681994
3.34926746337317 0.025261662708923
3.34976748837442 0.0252320022922281
3.35026751337567 0.0252023703994252
3.35076753837692 0.025172767011825
3.35126756337817 0.0251431921107391
3.35176758837942 0.0251136456774796
3.35226761338067 0.0250841276933592
3.35276763838192 0.0250546381396913
3.35326766338317 0.0250251769977897
3.35376768838442 0.0249957442489694
3.35426771338567 0.0249663398745455
3.35476773838692 0.0249369638558341
3.35526776338817 0.0249076161741521
3.35576778838942 0.024878296810817
3.35626781339067 0.0248490057471471
3.35676783839192 0.0248197429644614
3.35726786339317 0.0247905084440799
3.35776788839442 0.0247613021673231
3.35826791339567 0.0247321241155128
3.35876793839692 0.0247029742699711
3.35926796339817 0.0246738526120214
3.35976798839942 0.0246447591229878
3.36026801340067 0.0246156937841952
3.36076803840192 0.0245866565769698
3.36126806340317 0.0245576474826382
3.36176808840442 0.0245286664825284
3.36226811340567 0.0244997135579691
3.36276813840692 0.0244707886902903
3.36326816340817 0.0244418918608226
3.36376818840942 0.0244130230508979
3.36426821341067 0.0243841822418492
3.36476823841192 0.0243553694150102
3.36526826341317 0.0243265845517161
3.36576828841442 0.0242978276333029
3.36626831341567 0.0242690986411079
3.36676833841692 0.0242403975564694
3.36726836341817 0.0242117243607269
3.36776838841942 0.0241830790352211
3.36826841342067 0.0241544615612938
3.36876843842192 0.0241258719202881
3.36926846342317 0.0240973100935481
3.36976848842442 0.0240687760624196
3.37026851342567 0.024040269808249
3.37076853842692 0.0240117913123845
3.37126856342817 0.0239833405561754
3.37176858842942 0.0239549175209721
3.37226861343067 0.0239265221881268
3.37276863843192 0.0238981545389925
3.37326866343317 0.023869814554924
3.37376868843442 0.0238415022172772
3.37426871343567 0.0238132175074094
3.37476873843692 0.0237849604066794
3.37526876343817 0.0237567308964473
3.37576878843942 0.023728528958075
3.37626881344067 0.0237003545729252
3.37676883844192 0.0236722077223628
3.37726886344317 0.0236440883877536
3.37776888844442 0.0236159965504652
3.37826891344567 0.0235879321918668
3.37876893844692 0.0235598952933287
3.37926896344817 0.0235318858362234
3.37976898844942 0.0235039038019244
3.38026901345067 0.0234759491718072
3.38076903845192 0.0234480219272487
3.38126906345317 0.0234201220496272
3.38176908845442 0.0233922495203232
3.38226911345567 0.0233644043207184
3.38276913845692 0.0233365864321964
3.38326916345817 0.0233087958361422
3.38376918845942 0.023281032513943
3.38426921346067 0.0232532964469874
3.38476923846192 0.0232255876166655
3.38526926346317 0.0231979060043698
3.38576928846442 0.0231702515914939
3.38626931346567 0.0231426243594337
3.38676933846692 0.0231150242895866
3.38726936346817 0.023087451363352
3.38776938846942 0.023059905562131
3.38826941347067 0.0230323868673266
3.38876943847192 0.0230048952603437
3.38926946347317 0.0229774307225891
3.38976948847442 0.0229499932354714
3.39026951347567 0.0229225827804013
3.39076953847692 0.0228951993387913
3.39126956347817 0.0228678428920558
3.39176958847942 0.0228405134216113
3.39226961348067 0.0228132109088764
3.39276963848192 0.0227859353352713
3.39326966348317 0.0227586866822185
3.39376968848442 0.0227314649311426
3.39426971348567 0.0227042700634701
3.39476973848692 0.0226771020606295
3.39526976348817 0.0226499609040516
3.39576978848942 0.0226228465751692
3.39626981349068 0.022595759055417
3.39676983849192 0.0225686983262323
3.39726986349318 0.0225416643690541
3.39776988849442 0.0225146571653238
3.39826991349567 0.0224876766964849
3.39876993849693 0.022460722943983
3.39926996349817 0.0224337958892662
3.39976998849943 0.0224068955137846
3.40027001350068 0.0223800217989904
3.40077003850193 0.0223531747263385
3.40127006350318 0.0223263542772856
3.40177008850443 0.0222995604332911
3.40227011350568 0.0222727931758163
3.40277013850693 0.0222460524863251
3.40327016350818 0.0222193383462837
3.40377018850943 0.0221926507371607
3.40427021351068 0.0221659896404268
3.40477023851193 0.0221393550375554
3.40527026351318 0.0221127469100221
3.40577028851443 0.0220861652393049
3.40627031351568 0.0220596100068845
3.40677033851693 0.0220330811942437
3.40727036351818 0.0220065787828681
3.40777038851943 0.0219801027542453
3.40827041352068 0.021953653089866
3.40877043852193 0.0219272297712229
3.40927046352318 0.0219008327798114
3.40977048852443 0.0218744620971296
3.41027051352568 0.0218481177046779
3.41077053852693 0.0218217995839594
3.41127056352818 0.0217955077164798
3.41177058852943 0.0217692420837473
3.41227061353068 0.0217430026672729
3.41277063853193 0.02171678944857
3.41327066353318 0.0216906024091548
3.41377068853443 0.021664441530546
3.41427071353568 0.0216383067942654
3.41477073853693 0.0216121981818369
3.41527076353818 0.0215861156747875
3.41577078853943 0.0215600592546468
3.41627081354068 0.0215340289029472
3.41677083854193 0.0215080246012238
3.41727086354318 0.0214820463310145
3.41777088854443 0.0214560940738599
3.41827091354568 0.0214301678113034
3.41877093854693 0.0214042675248915
3.41927096354818 0.0213783931961731
3.41977098854943 0.0213525448067002
3.42027101355068 0.0213267223380276
3.42077103855193 0.021300925771713
3.42127106355318 0.021275155089317
3.42177108855443 0.0212494102724029
3.42227111355568 0.0212236913025373
3.42277113855693 0.0211979981612895
3.42327116355818 0.0211723308302316
3.42377118855943 0.021146689290939
3.42427121356068 0.0211210735249897
3.42477123856193 0.0210954835139652
3.42527126356318 0.0210699192394494
3.42577128856443 0.0210443806830298
3.42627131356568 0.0210188678262965
3.42677133856693 0.0209933806508429
3.42727136356818 0.0209679191382653
3.42777138856943 0.0209424832701632
3.42827141357068 0.0209170730281393
3.42877143857193 0.020891688393799
3.42927146357318 0.0208663293487513
3.42977148857443 0.0208409958746081
3.43027151357568 0.0208156879529844
3.43077153857693 0.0207904055654986
3.43127156357818 0.020765148693772
3.43177158857943 0.0207399173194294
3.43227161358068 0.0207147114240985
3.43277163858193 0.0206895309894104
3.43327166358318 0.0206643759969995
3.43377168858443 0.0206392464285033
3.43427171358568 0.0206141422655626
3.43477173858693 0.0205890634898217
3.43527176358818 0.0205640100829278
3.43577178858943 0.0205389820265318
3.43627181359068 0.0205139793022878
3.43677183859193 0.020489001891853
3.43727186359318 0.0204640497768884
3.43777188859443 0.0204391229390579
3.43827191359568 0.0204142213600292
3.43877193859693 0.0203893450214731
3.43927196359818 0.020364493905064
3.43977198859943 0.0203396679924797
3.44027201360068 0.0203148672654012
3.44077203860193 0.0202900917055133
3.44127206360318 0.0202653412945041
3.44177208860443 0.0202406160140652
3.44227211360568 0.0202159158458916
3.44277213860693 0.020191240771682
3.44327216360818 0.0201665907731386
3.44377218860943 0.020141965831967
3.44427221361068 0.0201173659298763
3.44477223861193 0.0200927910485795
3.44527226361318 0.0200682411697929
3.44577228861443 0.0200437162752364
3.44627231361568 0.0200192163466337
3.44677233861693 0.0199947413657119
3.44727236361818 0.0199702913142019
3.44777238861943 0.019945866173838
3.44827241362068 0.0199214659263587
3.44877243862193 0.0198970905535055
3.44927246362318 0.0198727400370241
3.44977248862443 0.0198484143586636
3.45027251362568 0.0198241135001772
3.45077253862693 0.0197998374433213
3.45127256362818 0.0197755861698563
3.45177258862943 0.0197513596615467
3.45227261363068 0.0197271579001601
3.45277263863193 0.0197029808674685
3.45327266363318 0.0196788285452472
3.45377268863443 0.0196547009152759
3.45427271363568 0.0196305979593375
3.45477273863693 0.0196065196592191
3.45527276363818 0.0195824659967116
3.45577278863943 0.0195584369536097
3.45627281364068 0.0195344325117122
3.45677283864193 0.0195104526528214
3.45727286364318 0.0194864973587439
3.45777288864443 0.01946256661129
3.45827291364568 0.0194386603922739
3.45877293864693 0.0194147786835141
3.45927296364818 0.0193909214668325
3.45977298864943 0.0193670887240555
3.46027301365068 0.0193432804370132
3.46077303865193 0.0193194965875397
3.46127306365318 0.0192957371574733
3.46177308865443 0.0192720021286561
3.46227311365568 0.0192482914829345
3.46277313865693 0.0192246052021586
3.46327316365818 0.019200943268183
3.46377318865943 0.019177305662866
3.46427321366068 0.0191536923680703
3.46477323866193 0.0191301033656624
3.46527326366318 0.0191065386375131
3.46577328866443 0.0190829981654975
3.46627331366568 0.0190594819314944
3.46677333866693 0.0190359899173872
3.46727336366818 0.0190125221050632
3.46777338866943 0.018989078476414
3.46827341367068 0.0189656590133355
3.46877343867193 0.0189422636977274
3.46927346367318 0.0189188925114942
3.46977348867443 0.0188955454365441
3.47027351367568 0.01887222245479
3.47077353867693 0.0188489235481488
3.47127356367818 0.0188256486985417
3.47177358867943 0.0188023978878942
3.47227361368068 0.0187791710981361
3.47277363868193 0.0187559683112017
3.47327366368318 0.0187327895090293
3.47377368868443 0.0187096346735618
3.47427371368568 0.0186865037867462
3.47477373868693 0.0186633968305342
3.47527376368818 0.0186403137868817
3.47577378868943 0.0186172546377488
3.47627381369068 0.0185942193651004
3.47677383869194 0.0185712079509054
3.47727386369318 0.0185482203771375
3.47777388869444 0.0185252566257745
3.47827391369569 0.018502316678799
3.47877393869693 0.0184794005181978
3.47927396369819 0.0184565081259623
3.47977398869943 0.0184336394840883
3.48027401370069 0.0184107945745762
3.48077403870194 0.0183879733794308
3.48127406370319 0.0183651758806616
3.48177408870444 0.0183424020602825
3.48227411370569 0.018319651900312
3.48277413870694 0.0182969253827732
3.48327416370819 0.0182742224896936
3.48377418870944 0.0182515432031055
3.48427421371069 0.0182288875050457
3.48477423871194 0.0182062553775557
3.48527426371319 0.0181836468026814
3.48577428871444 0.0181610617624737
3.48627431371569 0.0181385002389879
3.48677433871694 0.0181159622142839
3.48727436371819 0.0180934476704264
3.48777438871944 0.0180709565894849
3.48827441372069 0.0180484889535334
3.48877443872194 0.0180260447446506
3.48927446372319 0.0180036239449202
3.48977448872444 0.0179812265364301
3.49027451372569 0.0179588525012737
3.49077453872694 0.0179365018215484
3.49127456372819 0.0179141744793569
3.49177458872944 0.0178918704568064
3.49227461373069 0.0178695897360091
3.49277463873194 0.0178473322990818
3.49327466373319 0.0178250981281462
3.49377468873444 0.0178028872053289
3.49427471373569 0.0177806995127613
3.49477473873694 0.0177585350325796
3.49527476373819 0.0177363937469248
3.49577478873944 0.0177142756379432
3.49627481374069 0.0176921806877854
3.49677483874194 0.0176701088786072
3.49727486374319 0.0176480601925693
3.49777488874444 0.0176260346118374
3.49827491374569 0.017604032118582
3.49877493874694 0.0175820526949786
3.49927496374819 0.0175600963232076
3.49977498874944 0.0175381629854545
3.50027501375069 0.0175162526639096
3.50077503875194 0.0174943653407684
3.50127506375319 0.0174725009982312
3.50177508875444 0.0174506596185036
3.50227511375569 0.0174288411837959
3.50277513875694 0.0174070456763236
3.50327516375819 0.0173852730783074
3.50377518875944 0.0173635233719727
3.50427521376069 0.0173417965395503
3.50477523876194 0.0173200925632759
3.50527526376319 0.0172984114253904
3.50577528876444 0.0172767531081398
3.50627531376569 0.0172551175937752
3.50677533876694 0.0172335048645528
3.50727536376819 0.017211914902734
3.50777538876944 0.0171903476905852
3.50827541377069 0.0171688032103782
3.50877543877194 0.0171472814443899
3.50927546377319 0.0171257823749022
3.50977548877444 0.0171043059842025
3.51027551377569 0.0170828522545832
3.51077553877694 0.017061421168342
3.51127556377819 0.0170400127077818
3.51177558877944 0.0170186268552107
3.51227561378069 0.0169972635929422
3.51277563878194 0.016975922903295
3.51327566378319 0.0169546047685929
3.51377568878444 0.0169333091711653
3.51427571378569 0.0169120360933467
3.51477573878694 0.0168907855174769
3.51527576378819 0.0168695574259012
3.51577578878944 0.0168483518009699
3.51627581379069 0.0168271686250391
3.51677583879194 0.0168060078804697
3.51727586379319 0.0167848695496286
3.51777588879444 0.0167637536148874
3.51827591379569 0.0167426600586237
3.51877593879694 0.0167215888632201
3.51927596379819 0.0167005400110648
3.51977598879944 0.0166795134845512
3.52027601380069 0.0166585092660785
3.52077603880194 0.0166375273380509
3.52127606380319 0.0166165676828785
3.52177608880444 0.0165956302829764
3.52227611380569 0.0165747151207656
3.52277613880694 0.0165538221786723
3.52327616380819 0.0165329514391283
3.52377618880944 0.0165121028845708
3.52427621381069 0.0164912764974427
3.52477623881194 0.0164704722601923
3.52527626381319 0.0164496901552736
3.52577628881444 0.0164289301651458
3.52627631381569 0.0164081922722739
3.52677633881694 0.0163874764591286
3.52727636381819 0.0163667827081858
3.52777638881944 0.0163461110019274
3.52827641382069 0.0163254613228405
3.52877643882194 0.0163048336534182
3.52927646382319 0.0162842279761589
3.52977648882444 0.0162636442735668
3.53027651382569 0.0162430825281518
3.53077653882694 0.0162225427224292
3.53127656382819 0.0162020248389202
3.53177658882944 0.0161815288601516
3.53227661383069 0.0161610547686558
3.53277663883194 0.0161406025469711
3.53327666383319 0.0161201721776412
3.53377668883444 0.0160997636432157
3.53427671383569 0.01607937692625
3.53477673883694 0.0160590120093051
3.53527676383819 0.0160386688749477
3.53577678883944 0.0160183475057505
3.53627681384069 0.0159980478842916
3.53677683884194 0.0159777699931551
3.53727686384319 0.015957513814931
3.53777688884444 0.0159372793322148
3.53827691384569 0.015917066527608
3.53877693884694 0.0158968753837179
3.53927696384819 0.0158767058831575
3.53977698884944 0.0158565580085458
3.54027701385069 0.0158364317425076
3.54077703885194 0.0158163270676734
3.54127706385319 0.0157962439666797
3.54177708885444 0.0157761824221689
3.54227711385569 0.0157561424167893
3.54277713885694 0.0157361239331949
3.54327716385819 0.0157161269540459
3.54377718885944 0.0156961514620081
3.54427721386069 0.0156761974397535
3.54477723886194 0.0156562648699598
3.54527726386319 0.0156363537353108
3.54577728886444 0.0156164640184962
3.54627731386569 0.0155965957022116
3.54677733886694 0.0155767487691588
3.54727736386819 0.0155569232020453
3.54777738886944 0.0155371189835847
3.54827741387069 0.0155173360964966
3.54877743887194 0.0154975745235067
3.54927746387319 0.0154778342473465
3.54977748887444 0.0154581152507539
3.55027751387569 0.0154384175164724
3.55077753887694 0.0154187410272519
3.55127756387819 0.0153990857658481
3.55177758887944 0.0153794517150229
3.55227761388069 0.0153598388575443
3.55277763888194 0.0153402471761863
3.55327766388319 0.0153206766537291
3.55377768888444 0.015301127272959
3.55427771388569 0.0152815990166682
3.55477773888694 0.0152620918676554
3.55527776388819 0.015242605808725
3.55577778888944 0.015223140822688
3.55627781389069 0.0152036968923611
3.55677783889194 0.0151842740005675
3.5572778638932 0.0151648721301364
3.55777788889444 0.0151454912639033
3.55827791389569 0.0151261313847097
3.55877793889695 0.0151067924754036
3.55927796389819 0.0150874745188389
3.55977798889945 0.0150681774978758
3.5602780139007 0.0150489013953809
3.56077803890195 0.0150296461942269
3.5612780639032 0.0150104118772927
3.56177808890445 0.0149911984274635
3.5622781139057 0.0149720058276308
3.56277813890695 0.0149528340606924
3.5632781639082 0.0149336831095521
3.56377818890945 0.0149145529571205
3.5642782139107 0.014895443586314
3.56477823891195 0.0148763549800557
3.5652782639132 0.0148572871212747
3.56577828891445 0.0148382399929066
3.5662783139157 0.0148192135778934
3.56677833891695 0.0148002078591831
3.5672783639182 0.0147812228197306
3.56777838891945 0.0147622584424966
3.5682784139207 0.0147433147104486
3.56877843892195 0.0147243916065603
3.5692784639232 0.0147054891138116
3.56977848892445 0.0146866072151893
3.5702785139257 0.0146677458936861
3.57077853892695 0.0146489051323013
3.5712785639282 0.0146300849140408
3.57177858892945 0.0146112852219166
3.5722786139307 0.0145925060389475
3.57277863893195 0.0145737473481584
3.5732786639332 0.0145550091325808
3.57377868893445 0.0145362913752528
3.5742787139357 0.0145175940592189
3.57477873893695 0.0144989171675299
3.5752787639382 0.0144802606832434
3.57577878893945 0.0144616245894232
3.5762788139407 0.0144430088691398
3.57677883894195 0.0144244135054703
3.5772788639432 0.0144058384814979
3.57777888894445 0.014387283780313
3.5782789139457 0.0143687493850119
3.57877893894695 0.0143502352786978
3.5792789639482 0.0143317414444805
3.57977898894945 0.0143132678654761
3.5802790139507 0.0142948145248076
3.58077903895195 0.0142763814056043
3.5812790639532 0.0142579684910023
3.58177908895445 0.0142395757641441
3.5822791139557 0.0142212032081792
3.58277913895695 0.0142028508062631
3.5832791639582 0.0141845185415586
3.58377918895945 0.0141662063972346
3.5842792139607 0.0141479143564669
3.58477923896195 0.0141296424024381
3.5852792639632 0.014111390518337
3.58577928896445 0.0140931586873595
3.5862793139657 0.0140749468927081
3.58677933896695 0.0140567551175917
3.5872793639682 0.0140385833452263
3.58777938896945 0.0140204315588342
3.5882794139707 0.0140022997416448
3.58877943897195 0.0139841878768939
3.5892794639732 0.0139660959478243
3.58977948897445 0.0139480239376853
3.5902795139757 0.013929971829733
3.59077953897695 0.0139119396072303
3.5912795639782 0.0138939272534469
3.59177958897945 0.0138759347516591
3.5922796139807 0.0138579620851502
3.59277963898195 0.0138400092372102
3.5932796639832 0.0138220761911357
3.59377968898445 0.0138041629302302
3.5942797139857 0.0137862694378043
3.59477973898695 0.013768395697175
3.5952797639882 0.0137505416916664
3.59577978898945 0.0137327074046092
3.5962798139907 0.0137148928193411
3.59677983899195 0.0136970979192066
3.5972798639932 0.0136793226875571
3.59777988899445 0.0136615671077507
3.5982799139957 0.0136438311631526
3.59877993899695 0.0136261148371348
3.5992799639982 0.0136084181130759
3.59977998899945 0.0135907409743619
3.6002800140007 0.0135730834043853
3.60078003900195 0.0135554453865457
3.6012800640032 0.0135378269042495
3.60178008900445 0.01352022794091
3.6022801140057 0.0135026484799476
3.60278013900695 0.0134850885047896
3.6032801640082 0.0134675479988701
3.60378018900945 0.0134500269456302
3.6042802140107 0.013432525328518
3.60478023901195 0.0134150431309886
3.6052802640132 0.0133975803365041
3.60578028901445 0.0133801369285334
3.6062803140157 0.0133627128905525
3.60678033901695 0.0133453082060446
3.6072803640182 0.0133279228584994
3.60778038901945 0.0133105568314142
3.6082804140207 0.0132932101082928
3.60878043902195 0.0132758826726464
3.6092804640232 0.0132585745079931
3.60978048902445 0.013241285597858
3.6102805140257 0.0132240159257733
3.61078053902695 0.0132067654752782
3.6112805640282 0.013189534229919
3.61178058902945 0.0131723221732492
3.6122806140307 0.0131551292888291
3.61278063903195 0.0131379555602262
3.6132806640332 0.0131208009710153
3.61378068903445 0.013103665504778
3.6142807140357 0.0130865491451031
3.61478073903695 0.0130694518755866
3.6152807640382 0.0130523736798316
3.61578078903945 0.0130353145414482
3.6162808140407 0.0130182744440538
3.61678083904195 0.0130012533712727
3.6172808640432 0.0129842513067368
3.61778088904445 0.0129672682340846
3.6182809140457 0.0129503041369621
3.61878093904695 0.0129333589990224
3.6192809640482 0.0129164328039258
3.61978098904945 0.0128995255353398
3.6202810140507 0.0128826371769389
3.62078103905195 0.0128657677124051
3.6212810640532 0.0128489171254273
3.62178108905445 0.0128320853997019
3.6222811140557 0.0128152725189322
3.62278113905695 0.0127984784668291
3.6232811640582 0.0127817032271103
3.62378118905945 0.0127649467835012
3.6242812140607 0.012748209119734
3.62478123906195 0.0127314902195485
3.6252812640632 0.0127147900666916
3.62578128906445 0.0126981086449174
3.6262813140657 0.0126814459379874
3.62678133906695 0.0126648019296704
3.6272813640682 0.0126481766037424
3.62778138906945 0.0126315699439866
3.6282814140707 0.0126149819341937
3.62878143907195 0.0125984125581616
3.6292814640732 0.0125818617996956
3.62978148907445 0.0125653296426081
3.6302815140757 0.012548816070719
3.63078153907695 0.0125323210678555
3.6312815640782 0.0125158446178522
3.63178158907945 0.012499386704551
3.6322816140807 0.012482947311801
3.63278163908195 0.0124665264234589
3.6332816640832 0.0124501240233886
3.63378168908445 0.0124337400954614
3.6342817140857 0.0124173746235561
3.63478173908695 0.0124010275915586
3.6352817640882 0.0123846989833626
3.63578178908945 0.0123683887828688
3.6362818140907 0.0123520969739854
3.63678183909196 0.0123358235406283
3.6372818640932 0.0123195684667204
3.63778188909446 0.0123033317361923
3.63828191409571 0.012287113332982
3.63878193909695 0.0122709132410347
3.63928196409821 0.0122547314443033
3.63978198909945 0.0122385679267481
3.64028201410071 0.0122224226723367
3.64078203910196 0.0122062956650444
3.64128206410321 0.0121901868888537
3.64178208910446 0.0121740963277548
3.64228211410571 0.0121580239657453
3.64278213910696 0.0121419697868301
3.64328216410821 0.0121259337750219
3.64378218910946 0.0121099159143407
3.64428221411071 0.012093916188814
3.64478223911196 0.0120779345824769
3.64528226411321 0.012061971079372
3.64578228911446 0.0120460256635493
3.64628231411571 0.0120300983190665
3.64678233911696 0.0120141890299888
3.64728236411821 0.0119982977803886
3.64778238911946 0.0119824245543464
3.64828241412071 0.0119665693359499
3.64878243912196 0.0119507321092944
3.64928246412321 0.0119349128584828
3.64978248912446 0.0119191115676255
3.65028251412571 0.0119033282208406
3.65078253912696 0.0118875628022537
3.65128256412821 0.011871815295998
3.65178258912946 0.0118560856862142
3.65228261413071 0.0118403739570508
3.65278263913196 0.0118246800926636
3.65328266413321 0.0118090040772164
3.65378268913446 0.0117933458948802
3.65428271413571 0.011777705529834
3.65478273913696 0.0117620829662641
3.65528276413821 0.0117464781883647
3.65578278913946 0.0117308911803374
3.65628281414071 0.0117153219263916
3.65678283914196 0.0116997704107442
3.65728286414321 0.0116842366176201
3.65778288914446 0.0116687205312513
3.65828291414571 0.011653222135878
3.65878293914696 0.0116377414157477
3.65928296414821 0.0116222783551159
3.65978298914946 0.0116068329382454
3.66028301415071 0.011591405149407
3.66078303915196 0.011575994972879
3.66128306415321 0.0115606023929476
3.66178308915446 0.0115452273939065
3.66228311415571 0.0115298699600571
3.66278313915696 0.0115145300757088
3.66328316415821 0.0114992077251783
3.66378318915946 0.0114839028927904
3.66428321416071 0.0114686155628775
3.66478323916196 0.0114533457197795
3.66528326416321 0.0114380933478445
3.66578328916446 0.0114228584314279
3.66628331416571 0.0114076409548932
3.66678333916696 0.0113924409026114
3.66728336416821 0.0113772582589614
3.66778338916946 0.0113620930083298
3.66828341417071 0.011346945135111
3.66878343917196 0.0113318146237073
3.66928346417321 0.0113167014585286
3.66978348917446 0.0113016056239926
3.67028351417571 0.0112865271045249
3.67078353917696 0.0112714658845588
3.67128356417821 0.0112564219485355
3.67178358917946 0.0112413952809039
3.67228361418071 0.0112263858661208
3.67278363918196 0.0112113936886508
3.67328366418321 0.0111964187329664
3.67378368918446 0.0111814609835477
3.67428371418571 0.0111665204248829
3.67478373918696 0.0111515970414678
3.67528376418821 0.0111366908178062
3.67578378918946 0.0111218017384097
3.67628381419071 0.0111069297877978
3.67678383919196 0.0110920749504979
3.67728386419321 0.0110772372110451
3.67778388919446 0.0110624165539824
3.67828391419571 0.0110476129638608
3.67878393919696 0.0110328264252391
3.67928396419821 0.011018056922684
3.67978398919946 0.01100330444077
3.68028401420071 0.0109885689640798
3.68078403920196 0.0109738504772035
3.68128406420321 0.0109591489647396
3.68178408920446 0.0109444644112942
3.68228411420571 0.0109297968014813
3.68278413920696 0.0109151461199231
3.68328416420821 0.0109005123512493
3.68378418920946 0.0108858954800981
3.68428421421071 0.010871295491115
3.68478423921196 0.0108567123689538
3.68528426421321 0.0108421460982763
3.68578428921446 0.010827596663752
3.68628431421571 0.0108130640500586
3.68678433921696 0.0107985482418814
3.68728436421821 0.0107840492239141
3.68778438921946 0.0107695669808581
3.68828441422071 0.0107551014974227
3.68878443922196 0.0107406527583254
3.68928446422321 0.0107262207482916
3.68978448922446 0.0107118054520546
3.69028451422571 0.0106974068543557
3.69078453922696 0.0106830249399444
3.69128456422821 0.0106686596935778
3.69178458922946 0.0106543111000214
3.69228461423071 0.0106399791440485
3.69278463923196 0.0106256638104404
3.69328466423321 0.0106113650839865
3.69378468923446 0.0105970829494841
3.69428471423571 0.0105828173917387
3.69478473923696 0.0105685683955637
3.69528476423821 0.0105543359457805
3.69578478923946 0.0105401200272187
3.69628481424071 0.0105259206247158
3.69678483924196 0.0105117377231173
3.69728486424321 0.0104975713072769
3.69778488924446 0.0104834213620563
3.69828491424571 0.0104692878723252
3.69878493924696 0.0104551708229614
3.69928496424821 0.0104410701988508
3.69978498924946 0.0104269859848874
3.70028501425071 0.010412918165973
3.70078503925196 0.0103988667270179
3.70128506425321 0.0103848316529402
3.70178508925446 0.0103708129286661
3.70228511425571 0.0103568105391301
3.70278513925696 0.0103428244692745
3.70328516425821 0.01032885470405
3.70378518925946 0.0103149012284151
3.70428521426071 0.0103009640273366
3.70478523926196 0.0102870430857894
3.70528526426321 0.0102731383887565
3.70578528926446 0.010259249921229
3.70628531426571 0.0102453776682061
3.70678533926696 0.0102315216146951
3.70728536426821 0.0102176817457117
3.70778538926946 0.0102038580462793
3.70828541427071 0.0101900505014297
3.70878543927196 0.010176259096203
3.70928546427321 0.010162483815647
3.70978548927446 0.0101487246448181
3.71028551427571 0.0101349815687806
3.71078553927696 0.010121254572607
3.71128556427821 0.0101075436413779
3.71178558927946 0.0100938487601824
3.71228561428071 0.0100801699141173
3.71278563928196 0.0100665070882879
3.71328566428321 0.0100528602678076
3.71378568928446 0.0100392294377978
3.71428571428571 0.0100256145833885
3.71478573928696 0.0100120156897174
3.71528576428821 0.00999843274193074
3.71578578928946 0.00998486572518287
3.71628581429071 0.00997131462463625
3.71678583929196 0.00995777942546168
3.71728586429322 0.00994426011283804
3.71778588929446 0.00993075667195253
3.71828591429572 0.00991726908800048
3.71878593929697 0.00990379734618552
3.71928596429821 0.00989034143171945
3.71978598929947 0.00987690132982227
3.72028601430072 0.00986347702572231
3.72078603930197 0.00985006850465602
3.72128606430322 0.00983667575186818
3.72178608930447 0.00982329875261173
3.72228611430572 0.00980993749214794
3.72278613930697 0.00979659195574627
3.72328616430822 0.00978326212868441
3.72378618930947 0.00976994799624839
3.72428621431072 0.00975664954373241
3.72478623931197 0.009743366756439
3.72528626431322 0.0097300996196789
3.72578628931447 0.00971684811877117
3.72628631431572 0.00970361223904311
3.72678633931697 0.00969039196583028
3.72728636431822 0.00967718728447657
3.72778638931947 0.0096639981803341
3.72828641432072 0.00965082463876333
3.72878643932197 0.00963766664513294
3.72928646432322 0.00962452418481998
3.72978648932447 0.00961139724320974
3.73028651432572 0.00959828580569581
3.73078653932697 0.00958518985768013
3.73128656432822 0.00957210938457287
3.73178658932947 0.0095590443717926
3.73228661433072 0.00954599480476611
3.73278663933197 0.0095329606689286
3.73328666433322 0.00951994194972351
3.73378668933447 0.0095069386326026
3.73428671433572 0.00949395070302604
3.73478673933697 0.00948097814646223
3.73528676433822 0.00946802094838797
3.73578678933947 0.00945507909428834
3.73628681434072 0.00944215256965683
3.73678683934197 0.0094292413599952
3.73728686434322 0.00941634545081355
3.73778688934447 0.0094034648276304
3.73828691434572 0.00939059947597255
3.73878693934697 0.0093777493813752
3.73928696434822 0.00936491452938185
3.73978698934947 0.00935209490554443
3.74028701435072 0.00933929049542318
3.74078703935197 0.0093265012845867
3.74128706435322 0.00931372725861201
3.74178708935447 0.00930096840308443
3.74228711435572 0.00928822470359773
3.74278713935697 0.00927549614575398
3.74328716435822 0.00926278271516371
3.74378718935947 0.00925008439744576
3.74428721436072 0.00923740117822737
3.74478723936197 0.00922473304314423
3.74528726436322 0.00921207997784033
3.74578728936447 0.00919944196796812
3.74628731436572 0.00918681899918841
3.74678733936697 0.00917421105717045
3.74728736436822 0.00916161812759184
3.74778738936947 0.00914904019613861
3.74828741437072 0.00913647724850522
3.74878743937197 0.00912392927039449
3.74928746437322 0.00911139624751772
3.74978748937447 0.00909887816559454
3.75028751437572 0.0090863750103531
3.75078753937697 0.0090738867675299
3.75128756437822 0.00906141342286985
3.75178758937947 0.00904895496212636
3.75228761438072 0.00903651137106119
3.75278763938197 0.00902408263544463
3.75328766438322 0.00901166874105527
3.75378768938447 0.00899926967368029
3.75428771438572 0.00898688541911519
3.75478773938697 0.00897451596316394
3.75528776438822 0.00896216129163901
3.75578778938947 0.00894982139036124
3.75628781439072 0.00893749624515999
3.75678783939197 0.00892518584187302
3.75728786439322 0.00891289016634658
3.75778788939447 0.00890060920443537
3.75828791439572 0.0088883429420025
3.75878793939697 0.00887609136491965
3.75928796439822 0.00886385445906684
3.75978798939947 0.00885163221033266
3.76028801440072 0.00883942460461411
3.76078803940197 0.0088272316278167
3.76128806440322 0.00881505326585438
3.76178808940447 0.00880288950464958
3.76228811440572 0.00879074033013326
3.76278813940697 0.00877860572824479
3.76328816440822 0.00876648568493208
3.76378818940947 0.0087543801861515
3.76428821441072 0.00874228921786791
3.76478823941197 0.00873021276605468
3.76528826441322 0.00871815081669363
3.76578828941447 0.00870610335577515
3.76628831441572 0.00869407036929802
3.76678833941697 0.00868205184326965
3.76728836441822 0.00867004776370583
3.76778838941947 0.00865805811663097
3.76828841442072 0.00864608288807788
3.76878843942197 0.00863412206408792
3.76928846442322 0.00862217563071101
3.76978848942447 0.0086102435740055
3.77028851442572 0.00859832588003834
3.77078853942697 0.00858642253488491
3.77128856442822 0.0085745335246292
3.77178858942947 0.00856265883536365
3.77228861443072 0.00855079845318923
3.77278863943197 0.00853895236421551
3.77328866443322 0.00852712055456049
3.77378868943447 0.00851530301035077
3.77428871443572 0.00850349971772144
3.77478873943697 0.00849171066281618
3.77528876443822 0.00847993583178714
3.77578878943947 0.00846817521079502
3.77628881444072 0.00845642878600912
3.77678883944197 0.0084446965436072
3.77728886444322 0.00843297846977565
3.77778888944447 0.00842127455070931
3.77828891444572 0.00840958477261167
3.77878893944697 0.00839790912169469
3.77928896444822 0.0083862475841789
3.77978898944947 0.00837460014629343
3.78028901445072 0.0083629667942759
3.78078903945197 0.00835134751437255
3.78128906445322 0.00833974229283811
3.78178908945447 0.00832815111593596
3.78228911445572 0.00831657396993797
3.78278913945697 0.00830501084112457
3.78328916445822 0.00829346171578483
3.78378918945947 0.00828192658021632
3.78428921446072 0.00827040542072522
3.78478923946197 0.00825889822362624
3.78528926446322 0.00824740497524274
3.78578928946447 0.00823592566190657
3.78628931446572 0.00822446026995819
3.78678933946697 0.00821300878574667
3.78728936446822 0.0082015711956296
3.78778938946947 0.00819014748597323
3.78828941447072 0.00817873764315231
3.78878943947197 0.00816734165355025
3.78928946447322 0.00815595950355901
3.78978948947447 0.00814459117957912
3.79028951447572 0.00813323666801975
3.79078953947697 0.00812189595529861
3.79128956447822 0.00811056902784207
3.79178958947947 0.00809925587208502
3.79228961448072 0.00808795647447102
3.79278963948197 0.00807667082145217
3.79328966448322 0.00806539889948917
3.79378968948447 0.0080541406950514
3.79428971448572 0.00804289619461674
3.79478973948697 0.00803166538467175
3.79528976448823 0.00802044825171155
3.79578978948947 0.00800924478223992
3.79628981449072 0.00799805496276919
3.79678983949198 0.00798687877982032
3.79728986449322 0.00797571621992291
3.79778988949448 0.00796456726961513
3.79828991449572 0.00795343191544382
3.79878993949698 0.00794231014396436
3.79928996449823 0.00793120194174085
3.79978998949947 0.00792010729534591
3.80029001450073 0.00790902619136081
3.80079003950198 0.00789795861637549
3.80129006450323 0.00788690455698845
3.80179008950448 0.00787586399980686
3.80229011450573 0.00786483693144647
3.80279013950698 0.00785382333853173
3.80329016450823 0.00784282320769565
3.80379018950948 0.00783183652557985
3.80429021451073 0.0078208632788347
3.80479023951198 0.00780990345411905
3.80529026451323 0.00779895703810053
3.80579028951448 0.00778802401745527
3.80629031451573 0.00777710437886815
3.80679033951698 0.00776619810903262
3.80729036451823 0.00775530519465076
3.80779038951948 0.00774442562243336
3.80829041452073 0.00773355937909975
3.80879043952198 0.00772270645137802
3.80929046452323 0.00771186682600478
3.80979048952448 0.0077010404897254
3.81029051452573 0.0076902274292938
3.81079053952698 0.00767942763147259
3.81129056452823 0.00766864108303304
3.81179058952948 0.00765786777075503
3.81229061453073 0.00764710768142713
3.81279063953198 0.00763636080184652
3.81329066453323 0.00762562711881909
3.81379068953448 0.00761490661915932
3.81429071453573 0.00760419928969035
3.81479073953698 0.00759350511724403
3.81529076453823 0.0075828240886608
3.81579078953948 0.00757215619078982
3.81629081454073 0.00756150141048883
3.81679083954198 0.00755085973462432
3.81729086454323 0.00754023115007137
3.81779088954448 0.00752961564371371
3.81829091454573 0.00751901320244382
3.81879093954698 0.00750842381316274
3.81929096454823 0.00749784746278026
3.81979098954948 0.00748728413821475
3.82029101455073 0.00747673382639333
3.82079103955198 0.00746619651425172
3.82129106455323 0.0074556721887343
3.82179108955448 0.00744516083679421
3.82229111455573 0.00743466244539314
3.82279113955698 0.00742417700150156
3.82329116455823 0.00741370449209849
3.82379118955948 0.00740324490417175
3.82429121456073 0.00739279822471773
3.82479123956198 0.00738236444074151
3.82529126456323 0.00737194353925691
3.82579128956448 0.00736153550728633
3.82629131456573 0.00735114033186093
3.82679133956698 0.00734075800002047
3.82729136456823 0.00733038849881345
3.82779138956948 0.007320031815297
3.82829141457073 0.00730968793653693
3.82879143957198 0.00729935684960778
3.82929146457323 0.00728903854159268
3.82979148957448 0.00727873299958355
3.83029151457573 0.00726844021068089
3.83079153957698 0.0072581601619939
3.83129156457823 0.00724789284064055
3.83179158957948 0.00723763823374734
3.83229161458073 0.0072273963284496
3.83279163958198 0.00721716711189124
3.83329166458323 0.00720695057122491
3.83379168958448 0.00719674669361192
3.83429171458573 0.00718655546622225
3.83479173958698 0.00717637687623461
3.83529176458823 0.00716621091083635
3.83579178958948 0.00715605755722355
3.83629181459073 0.00714591680260091
3.83679183959198 0.0071357886341819
3.83729186459323 0.00712567303918862
3.83779188959448 0.00711557000485185
3.83829191459573 0.00710547951841112
3.83879193959698 0.00709540156711458
3.83929196459823 0.00708533613821913
3.83979198959948 0.0070752832189903
3.84029201460073 0.00706524279670236
3.84079203960198 0.00705521485863825
3.84129206460323 0.00704519939208956
3.84179208960448 0.00703519638435667
3.84229211460573 0.00702520582274855
3.84279213960698 0.00701522769458293
3.84329216460823 0.00700526198718618
3.84379218960948 0.00699530868789342
3.84429221461073 0.00698536778404842
3.84479223961198 0.00697543926300363
3.84529226461323 0.00696552311212026
3.84579228961448 0.00695561931876812
3.84629231461573 0.00694572787032583
3.84679233961698 0.00693584875418058
3.84729236461823 0.00692598195772836
3.84779238961948 0.00691612746837379
3.84829241462073 0.00690628527353018
3.84879243962198 0.0068964553606196
3.84929246462323 0.00688663771707273
3.84979248962448 0.00687683233032904
3.85029251462573 0.00686703918783658
3.85079253962698 0.00685725827705223
3.85129256462823 0.00684748958544146
3.85179258962948 0.00683773310047845
3.85229261463073 0.00682798880964615
3.85279263963198 0.0068182567004361
3.85329266463323 0.00680853676034864
3.85379268963448 0.00679882897689272
3.85429271463573 0.00678913333758605
3.85479273963698 0.00677944982995501
3.85529276463823 0.00676977844153465
3.85579278963948 0.00676011915986877
3.85629281464073 0.00675047197250982
3.85679283964198 0.00674083686701899
3.85729286464323 0.00673121383096612
3.85779288964448 0.0067216028519298
3.85829291464573 0.00671200391749728
3.85879293964698 0.00670241701526448
3.85929296464823 0.0066928421328361
3.85979298964948 0.00668327925782546
3.86029301465073 0.00667372837785462
3.86079303965198 0.00666418948055431
3.86129306465323 0.00665466255356399
3.86179308965448 0.00664514758453177
3.86229311465573 0.00663564456111448
3.86279313965698 0.00662615347097768
3.86329316465823 0.00661667430179555
3.86379318965948 0.00660720704125104
3.86429321466073 0.00659775167703576
3.86479323966198 0.00658830819685003
3.86529326466323 0.00657887658840285
3.86579328966448 0.00656945683941191
3.86629331466573 0.00656004893760363
3.86679333966698 0.00655065287071309
3.86729336466823 0.0065412686264841
3.86779338966948 0.00653189619266911
3.86829341467073 0.00652253555702932
3.86879343967198 0.00651318670733462
3.86929346467323 0.00650384963136352
3.86979348967448 0.00649452431690334
3.87029351467573 0.00648521075174999
3.87079353967698 0.00647590892370816
3.87129356467823 0.00646661882059115
3.87179358967948 0.00645734043022102
3.87229361468073 0.00644807374042849
3.87279363968198 0.00643881873905296
3.87329366468323 0.00642957541394257
3.87379368968448 0.00642034375295409
3.87429371468573 0.00641112374395304
3.87479373968698 0.00640191537481357
3.87529376468823 0.0063927186334186
3.87579378968948 0.00638353350765966
3.87629381469073 0.00637435998543699
3.87679383969198 0.00636519805465958
3.87729386469324 0.00635604770324501
3.87779388969448 0.00634690891911964
3.87829391469574 0.00633778169021845
3.87879393969699 0.00632866600448517
3.87929396469823 0.00631956184987215
3.87979398969949 0.00631046921434045
3.88029401470073 0.00630138808585987
3.88079403970199 0.00629231845240881
3.88129406470324 0.00628326030197442
3.88179408970449 0.0062742136225525
3.88229411470574 0.00626517840214756
3.88279413970699 0.00625615462877277
3.88329416470824 0.00624714229044998
3.88379418970949 0.00623814137520976
3.88429421471074 0.00622915187109132
3.88479423971199 0.00622017376614258
3.88529426471324 0.00621120704842011
3.88579428971449 0.00620225170598922
3.88629431471574 0.00619330772692383
3.88679433971699 0.00618437509930656
3.88729436471824 0.00617545381122876
3.88779438971949 0.00616654385079037
3.88829441472074 0.0061576452061001
3.88879443972199 0.00614875786527524
3.88929446472324 0.00613988181644186
3.88979448972449 0.00613101704773462
3.89029451472574 0.00612216354729688
3.89079453972699 0.00611332130328071
3.89129456472824 0.0061044903038468
3.89179458972949 0.00609567053716456
3.89229461473074 0.00608686199141202
3.89279463973199 0.00607806465477595
3.89329466473324 0.00606927851545173
3.89379468973449 0.00606050356164343
3.89429471473574 0.00605173978156379
3.89479473973699 0.00604298716343422
3.89529476473824 0.00603424569548481
3.89579478973949 0.00602551536595428
3.89629481474074 0.00601679616309007
3.89679483974199 0.00600808807514824
3.89729486474324 0.00599939109039352
3.89779488974449 0.00599070519709933
3.89829491474574 0.00598203038354771
3.89879493974699 0.00597336663802943
3.89929496474824 0.00596471394884384
3.89979498974949 0.00595607230429902
3.90029501475074 0.00594744169271166
3.90079503975199 0.00593882210240712
3.90129506475324 0.00593021352171946
3.90179508975449 0.00592161593899132
3.90229511475574 0.00591302934257407
3.90279513975699 0.00590445372082768
3.90329516475824 0.00589588906212082
3.90379518975949 0.00588733535483079
3.90429521476074 0.00587879258734351
3.90479523976199 0.00587026074805362
3.90529526476324 0.00586173982536435
3.90579528976449 0.00585322980768764
3.90629531476574 0.00584473068344398
3.90679533976699 0.00583624244106264
3.90729536476824 0.00582776506898143
3.90779538976949 0.00581929855564683
3.90829541477074 0.005810842889514
3.90879543977199 0.00580239805904669
3.90929546477324 0.00579396405271736
3.90979548977449 0.00578554085900705
3.91029551477574 0.00577712846640546
3.91079553977699 0.00576872686341096
3.91129556477824 0.00576033603853049
3.91179558977949 0.0057519559802797
3.91229561478074 0.00574358667718282
3.91279563978199 0.00573522811777276
3.91329566478324 0.00572688029059102
3.91379568978449 0.00571854318418778
3.91429571478574 0.00571021678712181
3.91479573978699 0.00570190108796053
3.91529576478824 0.00569359607527999
3.91579578978949 0.00568530173766485
3.91629581479074 0.00567701806370844
3.91679583979199 0.00566874504201265
3.91729586479324 0.00566048266118807
3.91779588979449 0.00565223090985385
3.91829591479574 0.00564398977663779
3.91879593979699 0.00563575925017633
3.91929596479824 0.00562753931911447
3.91979598979949 0.00561932997210589
3.92029601480074 0.00561113119781287
3.92079603980199 0.00560294298490629
3.92129606480324 0.00559476532206567
3.92179608980449 0.00558659819797909
3.92229611480574 0.00557844160134333
3.92279613980699 0.0055702955208637
3.92329616480824 0.00556215994525417
3.92379618980949 0.00555403486323728
3.92429621481074 0.00554592026354422
3.92479623981199 0.00553781613491476
3.92529626481324 0.00552972246609726
3.92579628981449 0.00552163924584872
3.92629631481574 0.00551356646293471
3.92679633981699 0.00550550410612944
3.92729636481824 0.00549745216421566
3.92779638981949 0.00548941062598477
3.92829641482074 0.00548137948023675
3.92879643982199 0.00547335871578015
3.92929646482324 0.00546534832143217
3.92979648982449 0.00545734828601854
3.93029651482574 0.00544935859837363
3.93079653982699 0.00544137924734035
3.93129656482824 0.00543341022177026
3.93179658982949 0.00542545151052346
3.93229661483074 0.00541750310246864
3.93279663983199 0.0054095649864831
3.93329666483324 0.00540163715145268
3.93379668983449 0.00539371958627185
3.93429671483574 0.00538581227984362
3.93479673983699 0.00537791522107961
3.93529676483824 0.00537002839889998
3.93579678983949 0.00536215180223348
3.93629681484074 0.00535428542001746
3.93679683984199 0.00534642924119779
3.93729686484324 0.00533858325472898
3.93779688984449 0.00533074744957401
3.93829691484574 0.00532292181470455
3.93879693984699 0.00531510633910073
3.93929696484824 0.00530730101175128
3.93979698984949 0.00529950582165352
3.94029701485074 0.00529172075781329
3.94079703985199 0.00528394580924502
3.94129706485324 0.00527618096497167
3.94179708985449 0.00526842621402481
3.94229711485574 0.00526068154544448
3.94279713985699 0.00525294694827933
3.94329716485824 0.00524522241158657
3.94379718985949 0.00523750792443192
3.94429721486074 0.00522980347588968
3.94479723986199 0.00522210905504267
3.94529726486324 0.00521442465098228
3.94579728986449 0.00520675025280844
3.94629731486574 0.00519908584962958
3.94679733986699 0.00519143143056275
3.94729736486824 0.00518378698473344
3.94779738986949 0.00517615250127576
3.94829741487074 0.00516852796933231
3.94879743987199 0.00516091337805425
3.94929746487324 0.00515330871660124
3.94979748987449 0.00514571397414147
3.95029751487574 0.00513812913985171
3.95079753987699 0.00513055420291718
3.95129756487824 0.0051229891525317
3.95179758987949 0.00511543397789753
3.95229761488074 0.00510788866822554
3.95279763988199 0.00510035321273506
3.95329766488324 0.00509282760065392
3.95379768988449 0.00508531182121854
3.95429771488574 0.00507780586367377
3.95479773988699 0.00507030971727305
3.95529776488825 0.00506282337127826
3.95579778988949 0.00505534681495984
3.95629781489074 0.00504788003759671
3.95679783989199 0.00504042302847628
3.95729786489324 0.0050329757768945
3.9577978898945 0.00502553827215579
3.95829791489574 0.0050181105035731
3.958797939897 0.00501069246046784
3.95929796489825 0.00500328413216994
3.95979798989949 0.00499588550801782
3.96029801490075 0.00498849657735836
3.960798039902 0.00498111732954699
3.96129806490325 0.00497374775394757
3.9617980899045 0.00496638783993248
3.96229811490575 0.00495903757688255
3.962798139907 0.00495169695418714
3.96329816490825 0.00494436596124406
3.9637981899095 0.00493704458745957
3.96429821491075 0.00492973282224847
3.964798239912 0.00492243065503397
3.96529826491325 0.00491513807524781
3.9657982899145 0.00490785507233013
3.96629831491575 0.00490058163572963
3.966798339917 0.00489331775490339
3.96729836491825 0.00488606341931699
3.9677983899195 0.00487881861844448
3.96829841492075 0.00487158334176833
3.968798439922 0.00486435757877953
3.96929846492325 0.00485714131897747
3.9697984899245 0.00484993455187004
3.97029851492575 0.00484273726697353
3.970798539927 0.0048355494538127
3.97129856492825 0.0048283711019208
3.9717985899295 0.00482120220083944
3.97229861493075 0.00481404274011877
3.972798639932 0.00480689270931729
3.97329866493325 0.00479975209800201
3.9737986899345 0.00479262089574834
3.97429871493575 0.00478549909214011
3.974798739937 0.00477838667676965
3.97529876493825 0.00477128363923763
3.9757987899395 0.00476418996915323
3.97629881494075 0.00475710565613399
3.976798839942 0.00475003068980594
3.97729886494325 0.00474296505980347
3.9777988899445 0.0047359087557694
3.97829891494575 0.00472886176735503
3.978798939947 0.00472182408421998
3.97929896494825 0.00471479569603237
3.9797989899495 0.00470777659246866
3.98029901495075 0.00470076676321379
3.980799039952 0.00469376619796104
3.98129906495325 0.00468677488641211
3.9817990899545 0.00467979281827715
3.98229911495575 0.00467281998327465
3.982799139957 0.00466585637113153
3.98329916495825 0.0046589019715831
3.9837991899595 0.00465195677437305
3.98429921496075 0.00464502076925349
3.984799239962 0.00463809394598487
3.98529926496325 0.00463117629433608
3.9857992899645 0.00462426780408436
3.98629931496575 0.00461736846501535
3.986799339967 0.00461047826692305
3.98729936496825 0.00460359719960986
3.9877993899695 0.00459672525288654
3.98829941497075 0.00458986241657222
3.988799439972 0.00458300868049442
3.98929946497325 0.00457616403448899
3.9897994899745 0.00456932846840019
3.99029951497575 0.00456250197208061
3.990799539977 0.00455568453539124
3.99129956497825 0.00454887614820137
3.9917995899795 0.00454207680038869
3.99229961498075 0.00453528648183923
3.992799639982 0.00452850518244737
3.99329966498325 0.00452173289211586
3.9937996899845 0.00451496960075576
3.99429971498575 0.0045082152982865
3.994799739987 0.00450146997463585
3.99529976498825 0.0044947336197399
3.9957997899895 0.00448800622354311
3.99629981499075 0.00448128777599823
3.996799839992 0.0044745782670664
3.99729986499325 0.00446787768671702
3.9977998899945 0.00446118602492789
3.99829991499575 0.00445450327168509
3.998799939997 0.00444782941698301
3.99929996499825 0.00444116445082441
3.9997999899995 0.00443450836322031
4.00030001500075 0.00442786114419011
4.000800040002 0.00442122278376145
4.00130006500325 0.00441459327197034
4.0018000900045 0.00440797259886107
4.00230011500575 0.00440136075448622
4.002800140007 0.00439475772890671
4.00330016500825 0.00438816351219172
4.0038001900095 0.00438157809441878
4.00430021501075 0.00437500146567365
4.004800240012 0.00436843361605044
4.00530026501325 0.00436187453565151
4.0058002900145 0.00435532421458752
4.00630031501575 0.00434878264297742
4.006800340017 0.00434224981094844
4.00730036501825 0.00433572570863609
4.0078003900195 0.00432921032618413
4.00830041502075 0.00432270365374466
4.008800440022 0.00431620568147799
4.00930046502325 0.0043097163995527
4.0098004900245 0.00430323579814569
4.01030051502575 0.00429676386744206
4.010800540027 0.00429030059763523
4.01130056502825 0.00428384597892682
4.0118005900295 0.00427740000152676
4.01230061503075 0.0042709626556532
4.012800640032 0.00426453393153254
4.01330066503325 0.00425811381939945
4.0138006900345 0.00425170230949682
4.01430071503575 0.00424529939207582
4.014800740037 0.0042389050573958
4.01530076503825 0.00423251929572442
4.0158007900395 0.00422614209733752
4.01630081504075 0.00421977345251919
4.016800840042 0.00421341335156175
4.01730086504325 0.00420706178476574
4.0178008900445 0.00420071874243995
4.01830091504575 0.00419438421490135
4.018800940047 0.00418805819247516
4.01930096504825 0.00418174066549481
4.0198009900495 0.00417543162430192
4.02030101505075 0.00416913105924636
4.020801040052 0.00416283896068616
4.02130106505325 0.00415655531898761
4.0218010900545 0.00415028012452516
4.02230111505575 0.00414401336768147
4.022801140057 0.00413775503884741
4.02330116505825 0.00413150512842201
4.0238011900595 0.00412526362681254
4.02430121506075 0.00411903052443442
4.024801240062 0.00411280581171126
4.02530126506325 0.00410658947907487
4.0258012900645 0.00410038151696523
4.02630131506575 0.0040941819158305
4.026801340067 0.00408799066612699
4.02730136506825 0.00408180775831923
4.0278013900695 0.00407563318287986
4.02830141507075 0.00406946693028976
4.028801440072 0.00406330899103788
4.02930146507325 0.00405715935562141
4.0298014900745 0.00405101801454566
4.03030151507575 0.0040448849583241
4.030801540077 0.00403876017747835
4.03130156507825 0.00403264366253818
4.0318015900795 0.00402653540404151
4.03230161508075 0.00402043539253439
4.032801640082 0.00401434361857104
4.03330166508325 0.00400826007271378
4.0338016900845 0.00400218474553307
4.03430171508575 0.00399611762760754
4.034801740087 0.00399005870952389
4.03530176508825 0.003984007981877
4.03580179008951 0.00397796543526983
4.03630181509075 0.00397193106031349
4.036801840092 0.00396590484762719
4.03730186509326 0.00395988678783824
4.0378018900945 0.00395387687158211
4.03830191509576 0.00394787508950232
4.038801940097 0.00394188143225054
4.03930196509826 0.0039358958904865
4.03980199009951 0.00392991845487808
4.04030201510075 0.00392394911610121
4.04080204010201 0.00391798786483993
4.04130206510326 0.00391203469178638
4.04180209010451 0.00390608958764076
4.04230211510576 0.00390015254311139
4.04280214010701 0.00389422354891464
4.04330216510826 0.00388830259577498
4.04380219010951 0.00388238967442495
4.04430221511076 0.00387648477560513
4.04480224011201 0.00387058789006423
4.04530226511326 0.00386469900855897
4.04580229011451 0.00385881812185418
4.04630231511576 0.00385294522072269
4.04680234011701 0.00384708029594545
4.04730236511826 0.00384122333831142
4.04780239011951 0.00383537433861763
4.04830241512076 0.00382953328766917
4.04880244012201 0.00382370017627913
4.04930246512326 0.00381787499526869
4.04980249012451 0.00381205773546704
4.05030251512576 0.00380624838771142
4.05080254012701 0.0038004469428471
4.05130256512826 0.00379465339172735
4.05180259012951 0.00378886772521353
4.05230261513076 0.00378308993417495
4.05280264013201 0.00377732000948899
4.05330266513326 0.00377155794204103
4.05380269013451 0.00376580372272447
4.05430271513576 0.0037600573424407
4.05480274013701 0.00375431879209914
4.05530276513826 0.00374858806261722
4.05580279013951 0.00374286514492033
4.05630281514076 0.00373715002994191
4.05680284014201 0.00373144270862335
4.05730286514326 0.00372574317191407
4.05780289014451 0.00372005141077146
4.05830291514576 0.00371436741616088
4.05880294014701 0.00370869117905571
4.05930296514826 0.00370302269043726
4.05980299014951 0.00369736194129487
4.06030301515076 0.0036917089226258
4.06080304015201 0.00368606362543533
4.06130306515326 0.00368042604073668
4.06180309015451 0.003674796159551
4.06230311515576 0.00366917397290747
4.06280314015701 0.00366355947184317
4.06330316515826 0.00365795264740317
4.06380319015951 0.00365235349064046
4.06430321516076 0.00364676199261601
4.06480324016201 0.00364117814439869
4.06530326516326 0.00363560193706535
4.06580329016451 0.00363003336170077
4.06630331516576 0.00362447240939763
4.06680334016701 0.0036189190712566
4.06730336516826 0.00361337333838621
4.06780339016951 0.00360783520190299
4.06830341517076 0.00360230465293132
4.06880344017201 0.00359678168260352
4.06930346517326 0.00359126628205986
4.06980349017451 0.00358575844244847
4.07030351517576 0.00358025815492544
4.07080354017701 0.0035747654106547
4.07130356517826 0.00356928020080814
4.07180359017951 0.00356380251656553
4.07230361518076 0.00355833234911449
4.07280364018201 0.00355286968965062
4.07330366518326 0.00354741452937733
4.07380369018451 0.00354196685950596
4.07430371518576 0.00353652667125569
4.07480374018701 0.00353109395585363
4.07530376518826 0.00352566870453473
4.07580379018951 0.0035202509085418
4.07630381519076 0.00351484055912557
4.07680384019201 0.00350943764754457
4.07730386519326 0.00350404216506525
4.07780389019451 0.00349865410296187
4.07830391519576 0.00349327345251658
4.07880394019701 0.00348790020501936
4.07930396519826 0.00348253435176804
4.07980399019951 0.00347717588406832
4.08030401520076 0.00347182479323369
4.08080404020201 0.00346648107058554
4.08130406520326 0.00346114470745304
4.08180409020451 0.00345581569517323
4.08230411520576 0.00345049402509095
4.08280414020701 0.00344517968855887
4.08330416520826 0.00343987267693751
4.08380419020951 0.00343457298159515
4.08430421521076 0.00342928059390795
4.08480424021201 0.00342399550525983
4.08530426521326 0.00341871770704254
4.08580429021451 0.00341344719065563
4.08630431521576 0.00340818394750644
4.08680434021701 0.00340292796901014
4.08730436521826 0.00339767924658963
4.08780439021951 0.00339243777167568
4.08830441522076 0.00338720353570677
4.08880444022201 0.00338197653012923
4.08930446522326 0.00337675674639712
4.08980449022451 0.00337154417597229
4.09030451522576 0.00336633881032439
4.09080454022701 0.00336114064093078
4.09130456522826 0.00335594965927666
4.09180459022951 0.00335076585685492
4.09230461523076 0.00334558922516627
4.09280464023201 0.00334041975571914
4.09330466523326 0.0033352574400297
4.09380469023451 0.00333010226962191
4.09430471523576 0.00332495423602744
4.09480474023701 0.00331981333078573
4.09530476523826 0.00331467954544391
4.09580479023951 0.00330955287155691
4.09630481524076 0.00330443330068733
4.09680484024201 0.00329932082440553
4.09730486524326 0.0032942154342896
4.09780489024451 0.00328911712192532
4.09830491524576 0.00328402587890621
4.09880494024701 0.00327894169683348
4.09930496524826 0.0032738645673161
4.09980499024951 0.00326879448197069
4.10030501525076 0.00326373143242158
4.10080504025201 0.00325867541030083
4.10130506525326 0.00325362640724818
4.10180509025451 0.00324858441491105
4.10230511525576 0.00324354942494456
4.10280514025701 0.00323852142901152
4.10330516525826 0.0032335004187824
4.10380519025951 0.00322848638593537
4.10430521526076 0.00322347932215625
4.10480524026201 0.00321847921913855
4.10530526526326 0.00321348606858345
4.10580529026451 0.00320849986219977
4.10630531526576 0.00320352059170402
4.10680534026701 0.00319854824882034
4.10730536526826 0.00319358282528051
4.10780539026951 0.00318862431282401
4.10830541527076 0.00318367270319791
4.10880544027201 0.00317872798815696
4.10930546527326 0.00317379015946353
4.10980549027451 0.00316885920888762
4.11030551527576 0.00316393512820688
4.11080554027701 0.00315901790920657
4.11130556527826 0.00315410754367957
4.11180559027951 0.00314920402342638
4.11230561528076 0.00314430734025515
4.11280564028201 0.00313941748598158
4.11330566528326 0.00313453445242904
4.11380569028451 0.00312965823142847
4.11430571528576 0.00312478881481841
4.11480574028701 0.00311992619444502
4.11530576528826 0.00311507036216203
4.11580579028951 0.00311022130983078
4.11630581529077 0.00310537902932017
4.11680584029201 0.00310054351250672
4.11730586529326 0.00309571475127451
4.11780589029452 0.00309089273751516
4.11830591529576 0.00308607746312794
4.11880594029702 0.00308126892001962
4.11930596529827 0.00307646710010456
4.11980599029952 0.00307167199530468
4.12030601530077 0.00306688359754947
4.12080604030202 0.00306210189877594
4.12130606530327 0.00305732689092866
4.12180609030452 0.00305255856595979
4.12230611530577 0.00304779691582896
4.12280614030702 0.0030430419325034
4.12330616530827 0.00303829360795784
4.12380619030952 0.00303355193417455
4.12430621531077 0.00302881690314332
4.12480624031202 0.00302408850686148
4.12530626531327 0.00301936673733387
4.12580629031452 0.00301465158657283
4.12630631531577 0.00300994304659825
4.12680634031702 0.00300524110943749
4.12730636531827 0.00300054576712545
4.12780639031952 0.0029958570117045
4.12830641532077 0.0029911748352245
4.12880644032202 0.00298649922974286
4.12930646532327 0.00298183018732441
4.12980649032452 0.00297716770004151
4.13030651532577 0.00297251175997398
4.13080654032702 0.00296786235920915
4.13130656532827 0.00296321948984179
4.13180659032952 0.00295858314397413
4.13230661533077 0.00295395331371592
4.13280664033202 0.00294932999118433
4.13330666533327 0.002944713168504
4.13380669033452 0.00294010283780703
4.13430671533577 0.00293549899123297
4.13480674033702 0.00293090162092882
4.13530676533827 0.00292631071904899
4.13580679033952 0.0029217262777554
4.13630681534077 0.00291714828921734
4.13680684034202 0.00291257674561158
4.13730686534327 0.00290801163912228
4.13780689034452 0.00290345296194105
4.13830691534577 0.00289890070626691
4.13880694034702 0.0028943548643063
4.13930696534827 0.00288981542827308
4.13980699034952 0.0028852823903885
4.14030701535077 0.00288075574288126
4.14080704035202 0.00287623547798739
4.14130706535327 0.00287172158795039
4.14180709035452 0.00286721406502111
4.14230711535577 0.00286271290145779
4.14280714035702 0.0028582180895261
4.14330716535827 0.00285372962149903
4.14380719035952 0.00284924748965701
4.14430721536077 0.00284477168628779
4.14480724036202 0.00284030220368653
4.14530726536327 0.00283583903415574
4.14580729036452 0.0028313821700053
4.14630731536577 0.00282693160355244
4.14680734036702 0.00282248732712174
4.14730736536827 0.00281804933304516
4.14780739036952 0.00281361761366199
4.14830741537077 0.00280919216131884
4.14880744037202 0.00280477296836972
4.14930746537327 0.0028003600271759
4.14980749037452 0.00279595333010605
4.15030751537577 0.00279155286953611
4.15080754037702 0.00278715863784941
4.15130756537827 0.00278277062743654
4.15180759037952 0.00277838883069542
4.15230761538077 0.00277401324003131
4.15280764038202 0.00276964384785675
4.15330766538327 0.00276528064659161
4.15380769038452 0.00276092362866302
4.15430771538577 0.00275657278650545
4.15480774038702 0.00275222811256065
4.15530776538827 0.00274788959927762
4.15580779038952 0.00274355723911272
4.15630781539077 0.00273923102452952
4.15680784039202 0.00273491094799891
4.15730786539327 0.00273059700199903
4.15780789039452 0.0027262891790153
4.15830791539577 0.00272198747154042
4.15880794039702 0.0027176918720743
4.15930796539827 0.00271340237312417
4.15980799039952 0.00270911896720446
4.16030801540077 0.0027048416468369
4.16080804040202 0.00270057040455042
4.16130806540327 0.00269630523288122
4.16180809040452 0.00269204612437273
4.16230811540577 0.00268779307157559
4.16280814040702 0.00268354606704771
4.16330816540827 0.0026793051033542
4.16380819040952 0.00267507017306739
4.16430821541077 0.00267084126876684
4.16480824041202 0.00266661838303932
4.16530826541327 0.0026624015084788
4.16580829041452 0.00265819063768646
4.16630831541577 0.0026539857632707
4.16680834041702 0.00264978687784708
4.16730836541827 0.00264559397403839
4.16780839041952 0.00264140704447458
4.16830841542077 0.00263722608179281
4.16880844042202 0.00263305107863741
4.16930846542327 0.00262888202765988
4.16980849042452 0.00262471892151891
4.17030851542577 0.00262056175288033
4.17080854042702 0.00261641051441718
4.17130856542827 0.00261226519880962
4.17180859042952 0.002608125798745
4.17230861543077 0.0026039923069178
4.17280864043202 0.00259986471602964
4.17330866543327 0.00259574301878932
4.17380869043452 0.00259162720791275
4.17430871543577 0.00258751727612301
4.17480874043702 0.00258341321615027
4.17530876543827 0.00257931502073186
4.17580879043952 0.00257522268261223
4.17630881544077 0.00257113619454294
4.17680884044202 0.00256705554928267
4.17730886544327 0.00256298073959722
4.17780889044452 0.00255891175825951
4.17830891544577 0.00255484859804953
4.17880894044702 0.0025507912517544
4.17930896544827 0.00254673971216832
4.17980899044952 0.00254269397209259
4.18030901545077 0.0025386540243356
4.18080904045202 0.00253461986171282
4.18130906545327 0.0025305914770468
4.18180909045452 0.00252656886316718
4.18230911545577 0.00252255201291064
4.18280914045702 0.00251854091912097
4.18330916545827 0.00251453557464898
4.18380919045952 0.00251053597235257
4.18430921546077 0.00250654210509669
4.18480924046202 0.00250255396575333
4.18530926546327 0.00249857154720155
4.18580929046452 0.00249459484232742
4.18630931546577 0.0024906238440241
4.18680934046702 0.00248665854519171
4.18730936546827 0.00248269893873748
4.18780939046952 0.00247874501757562
4.18830941547077 0.00247479677462737
4.18880944047202 0.002470854202821
4.18930946547327 0.00246691729509179
4.18980949047452 0.00246298604438202
4.19030951547577 0.00245906044364099
4.19080954047702 0.002455140485825
4.19130956547827 0.00245122616389733
4.19180959047952 0.0024473174708283
4.19230961548077 0.00244341439959515
4.19280964048202 0.00243951694318218
4.19330966548327 0.00243562509458062
4.19380969048452 0.0024317388467887
4.19430971548577 0.00242785819281161
4.19480974048702 0.00242398312566152
4.19530976548827 0.00242011363835757
4.19580979048953 0.00241624972392584
4.19630981549077 0.00241239137539939
4.19680984049202 0.00240853858581822
4.19730986549328 0.00240469134822927
4.19780989049452 0.00240084965568646
4.19830991549578 0.00239701350125059
4.19880994049702 0.00239318287798947
4.19930996549828 0.00238935777897778
4.19980999049953 0.00238553819729716
4.20031001550077 0.00238172412603616
4.20081004050203 0.00237791555829025
4.20131006550328 0.00237411248716184
4.20181009050453 0.0023703149057602
4.20231011550578 0.00236652280720157
4.20281014050703 0.00236273618460904
4.20331016550828 0.00235895503111262
4.20381019050953 0.00235517933984923
4.20431021551078 0.00235140910396264
4.20481024051203 0.00234764431660355
4.20531026551328 0.0023438849709295
4.20581029051453 0.00234013106010496
4.20631031551578 0.00233638257730121
4.20681034051703 0.00233263951569646
4.20731036551828 0.00232890186847575
4.20781039051953 0.00232516962883098
4.20831041552078 0.00232144278996092
4.20881044052203 0.00231772134507118
4.20931046552328 0.00231400528737425
4.20981049052453 0.00231029461008941
4.21031051552578 0.00230658930644283
4.21081054052703 0.0023028893696675
4.21131056552828 0.00229919479300322
4.21181059052953 0.00229550556969665
4.21231061553078 0.00229182169300125
4.21281064053203 0.00228814315617732
4.21331066553328 0.00228446995249195
4.21381069053453 0.00228080207521906
4.21431071553578 0.00227713951763936
4.21481074053703 0.00227348227304038
4.21531076553828 0.00226983033471644
4.21581079053953 0.00226618369596865
4.21631081554078 0.00226254235010491
4.21681084054203 0.00225890629043992
4.21731086554328 0.00225527551029513
4.21781089054453 0.0022516500029988
4.21831091554578 0.00224802976188594
4.21881094054703 0.00224441478029835
4.21931096554828 0.00224080505158457
4.21981099054953 0.00223720056909991
4.22031101555078 0.00223360132620644
4.22081104055203 0.00223000731627298
4.22131106555328 0.00222641853267509
4.22181109055453 0.00222283496879508
4.22231111555578 0.002219256618022
4.22281114055703 0.00221568347375163
4.22331116555828 0.00221211552938648
4.22381119055953 0.00220855277833579
4.22431121556078 0.00220499521401552
4.22481124056203 0.00220144282984835
4.22531126556328 0.00219789561926366
4.22581129056453 0.00219435357569756
4.22631131556578 0.00219081669259285
4.22681134056703 0.00218728496339903
4.22731136556828 0.00218375838157231
4.22781139056953 0.00218023694057557
4.22831141557078 0.00217672063387841
4.22881144057203 0.00217320945495708
4.22931146557328 0.00216970339729453
4.22981149057453 0.00216620245438036
4.23031151557578 0.00216270661971089
4.23081154057703 0.00215921588678906
4.23131156557828 0.00215573024912449
4.23181159057953 0.00215224970023345
4.23231161558078 0.00214877423363887
4.23281164058203 0.00214530384287034
4.23331166558328 0.00214183852146406
4.23381169058453 0.00213837826296293
4.23431171558578 0.00213492306091642
4.23481174058703 0.00213147290888069
4.23531176558828 0.00212802780041848
4.23581179058953 0.00212458772909917
4.23631181559078 0.0021211526884988
4.23681184059203 0.00211772267219995
4.23731186559328 0.00211429767379188
4.23781189059453 0.00211087768687041
4.23831191559578 0.00210746270503799
4.23881194059703 0.00210405272190365
4.23931196559828 0.00210064773108302
4.23981199059953 0.00209724772619834
4.24031201560078 0.00209385270087839
4.24081204060203 0.00209046264875858
4.24131206560328 0.00208707756348085
4.24181209060453 0.00208369743869376
4.24231211560578 0.0020803222680524
4.24281214060703 0.00207695204521843
4.24331216560828 0.0020735867638601
4.24381219060953 0.00207022641765217
4.24431221561078 0.00206687100027599
4.24481224061203 0.00206352050541943
4.24531226561328 0.00206017492677691
4.24581229061453 0.0020568342580494
4.24631231561578 0.00205349849294438
4.24681234061703 0.00205016762517588
4.24731236561828 0.00204684164846444
4.24781239061953 0.00204352055653714
4.24831241562078 0.00204020434312755
4.24881244062203 0.00203689300197578
4.24931246562328 0.00203358652682843
4.24981249062453 0.0020302849114386
4.25031251562578 0.0020269881495659
4.25081254062703 0.00202369623497643
4.25131256562828 0.00202040916144279
4.25181259062953 0.00201712692274405
4.25231261563078 0.00201384951266578
4.25281264063203 0.00201057692500001
4.25331266563328 0.00200730915354524
4.25381269063453 0.00200404619210647
4.25431271563578 0.00200078803449512
4.25481274063703 0.00199753467452912
4.25531276563828 0.00199428610603281
4.25581279063953 0.00199104232283701
4.25631281564078 0.00198780331877898
4.25681284064203 0.00198456908770242
4.25731286564328 0.00198133962345747
4.25781289064453 0.0019781149199007
4.25831291564578 0.00197489497089512
4.25881294064703 0.00197167977031015
4.25931296564828 0.00196846931202166
4.25981299064953 0.00196526358991191
4.26031301565078 0.00196206259786957
4.26081304065203 0.00195886632978975
4.26131306565328 0.00195567477957392
4.26181309065453 0.00195248794112999
4.26231311565578 0.00194930580837223
4.26281314065703 0.00194612837522134
4.26331316565828 0.00194295563560437
4.26381319065953 0.00193978758345477
4.26431321566078 0.00193662421271237
4.26481324066203 0.00193346551732337
4.26531326566328 0.00193031149124033
4.26581329066453 0.00192716212842218
4.26631331566578 0.00192401742283423
4.26681334066703 0.00192087736844812
4.26731336566828 0.00191774195924185
4.26781339066953 0.00191461118919977
4.26831341567078 0.00191148505231256
4.26881344067203 0.00190836354257727
4.26931346567328 0.00190524665399726
4.26981349067453 0.00190213438058222
4.27031351567578 0.00189902671634817
4.27081354067703 0.00189592365531745
4.27131356567828 0.00189282519151873
4.27181359067953 0.00188973131898697
4.27231361568078 0.00188664203176346
4.27281364068203 0.00188355732389577
4.27331366568328 0.0018804771894378
4.27381369068453 0.00187740162244971
4.27431371568578 0.00187433061699799
4.27481374068703 0.00187126416715538
4.27531376568828 0.00186820226700092
4.27581379068953 0.00186514491061994
4.27631381569079 0.00186209209210401
4.27681384069203 0.001859043805551
4.27731386569328 0.00185600004506503
4.27781389069454 0.00185296080475647
4.27831391569578 0.00184992607874199
4.27881394069704 0.00184689586114445
4.27931396569829 0.001843870146093
4.27981399069954 0.00184084892772302
4.28031401570079 0.00183783220017614
4.28081404070203 0.0018348199576002
4.28131406570329 0.00183181219414928
4.28181409070454 0.0018288089039837
4.28231411570579 0.00182581008126998
4.28281414070704 0.00182281572018087
4.28331416570829 0.00181982581489533
4.28381419070954 0.00181684035959853
4.28431421571079 0.00181385934848183
4.28481424071204 0.0018108827757428
4.28531426571329 0.00180791063558521
4.28581429071454 0.00180494292221901
4.28631431571579 0.00180197962986035
4.28681434071704 0.00179902075273153
4.28731436571829 0.00179606628506107
4.28781439071954 0.00179311622108364
4.28831441572079 0.00179017055504006
4.28881444072204 0.00178722928117736
4.28931446572329 0.00178429239374869
4.28981449072454 0.00178135988701338
4.29031451572579 0.00177843175523688
4.29081454072704 0.00177550799269084
4.29131456572829 0.00177258859365299
4.29181459072954 0.00176967355240724
4.29231461573079 0.00176676286324362
4.29281464073204 0.00176385652045829
4.29331466573329 0.00176095451835354
4.29381469073454 0.00175805685123776
4.29431471573579 0.00175516351342549
4.29481474073704 0.00175227449923735
4.29531476573829 0.00174938980300009
4.29581479073954 0.00174650941904654
4.29631481574079 0.00174363334171565
4.29681484074204 0.00174076156535246
4.29731486574329 0.00173789408430809
4.29781489074454 0.00173503089293974
4.29831491574579 0.00173217198561072
4.29881494074704 0.00172931735669038
4.29931496574829 0.00172646700055418
4.29981499074954 0.0017236209115836
4.30031501575079 0.00172077908416624
4.30081504075204 0.00171794151269571
4.30131506575329 0.0017151081915717
4.30181509075454 0.00171227911519995
4.30231511575579 0.00170945427799223
4.30281514075704 0.00170663367436637
4.30331516575829 0.00170381729874623
4.30381519075954 0.0017010051455617
4.30431521576079 0.00169819720924869
4.30481524076204 0.00169539348424916
4.30531526576329 0.00169259396501106
4.30581529076454 0.00168979864598838
4.30631531576579 0.0016870075216411
4.30681534076704 0.00168422058643521
4.30731536576829 0.00168143783484272
4.30781539076954 0.00167865926134161
4.30831541577079 0.00167588486041589
4.30881544077204 0.00167311462655552
4.30931546577329 0.00167034855425646
4.30981549077454 0.00166758663802066
4.31031551577579 0.00166482887235603
4.31081554077704 0.00166207525177646
4.31131556577829 0.0016593257708018
4.31181559077954 0.00165658042395787
4.31231561578079 0.00165383920577645
4.31281564078204 0.00165110211079526
4.31331566578329 0.00164836913355798
4.31381569078454 0.00164564026861422
4.31431571578579 0.00164291551051957
4.31481574078704 0.00164019485383551
4.31531576578829 0.00163747829312947
4.31581579078954 0.00163476582297482
4.31631581579079 0.00163205743795082
4.31681584079204 0.00162935313264269
4.31731586579329 0.00162665290164152
4.31781589079454 0.00162395673954436
4.31831591579579 0.00162126464095411
4.31881594079704 0.00161857660047963
4.31931596579829 0.00161589261273562
4.31981599079954 0.00161321267234269
4.32031601580079 0.00161053677392738
4.32081604080204 0.00160786491212204
4.32131606580329 0.00160519708156496
4.32181609080454 0.00160253327690028
4.32231611580579 0.001599873492778
4.32281614080704 0.00159721772385401
4.32331616580829 0.00159456596479004
4.32381619080954 0.0015919182102537
4.32431621581079 0.00158927445491841
4.32481624081204 0.00158663469346349
4.32531626581329 0.00158399892057407
4.32581629081454 0.00158136713094114
4.32631631581579 0.0015787393192615
4.32681634081704 0.0015761154802378
4.32731636581829 0.00157349560857851
4.32781639081954 0.00157087969899792
4.32831641582079 0.00156826774621615
4.32881644082204 0.00156565974495912
4.32931646582329 0.00156305568995855
4.32981649082454 0.00156045557595199
4.33031651582579 0.00155785939768277
4.33081654082704 0.00155526714990001
4.33131656582829 0.00155267882735865
4.33181659082954 0.00155009442481939
4.33231661583079 0.00154751393704872
4.33281664083204 0.00154493735881891
4.33331666583329 0.00154236468490799
4.33381669083454 0.00153979591009979
4.33431671583579 0.00153723102918388
4.33481674083704 0.00153467003695558
4.33531676583829 0.001532112928216
4.33581679083954 0.00152955969777198
4.33631681584079 0.0015270103404361
4.33681684084204 0.0015244648510267
4.33731686584329 0.00152192322436785
4.33781689084454 0.00151938545528936
4.33831691584579 0.00151685153862675
4.33881694084704 0.00151432146922129
4.33931696584829 0.00151179524191995
4.33981699084954 0.00150927285157544
4.34031701585079 0.00150675429304617
4.34081704085204 0.00150423956119623
4.34131706585329 0.00150172865089547
4.34181709085454 0.00149922155701938
4.34231711585579 0.00149671827444919
4.34281714085704 0.00149421879807179
4.34331716585829 0.00149172312277978
4.34381719085954 0.00148923124347142
4.34431721586079 0.00148674315505065
4.34481724086204 0.0014842588524271
4.34531726586329 0.00148177833051605
4.34581729086454 0.00147930158423845
4.34631731586579 0.0014768286085209
4.34681734086704 0.00147435939829567
4.34731736586829 0.00147189394850068
4.34781739086954 0.00146943225407947
4.34831741587079 0.00146697430998126
4.34881744087204 0.00146452011116088
4.34931746587329 0.00146206965257881
4.34981749087454 0.00145962292920113
4.35031751587579 0.00145717993599959
4.35081754087704 0.00145474066795151
4.35131756587829 0.00145230512003986
4.35181759087954 0.00144987328725321
4.35231761588079 0.00144744516458574
4.35281764088204 0.00144502074703722
4.35331766588329 0.00144260002961302
4.35381769088454 0.00144018300732413
4.35431771588579 0.0014377696751871
4.35481774088704 0.00143536002822406
4.35531776588829 0.00143295406146275
4.35581779088955 0.00143055176993646
4.35631781589079 0.00142815314868407
4.35681784089205 0.00142575819275001
4.35731786589329 0.00142336689718428
4.35781789089454 0.00142097925704245
4.3583179158958 0.00141859526738562
4.35881794089704 0.00141621492328046
4.3593179658983 0.00141383821979917
4.35981799089955 0.0014114651520195
4.3603180159008 0.00140909571502474
4.36081804090205 0.00140672990390371
4.3613180659033 0.00140436771375075
4.36181809090455 0.00140200913966572
4.3623181159058 0.00139965417675402
4.36281814090705 0.00139730282012654
4.3633181659083 0.0013949550648997
4.36381819090955 0.00139261090619541
4.3643182159108 0.0013902703391411
4.36481824091205 0.00138793335886967
4.3653182659133 0.00138559996051954
4.36581829091455 0.0013832701392346
4.3663183159158 0.00138094389016423
4.36681834091705 0.00137862120846329
4.3673183659183 0.00137630208929212
4.36781839091955 0.00137398652781653
4.3683184159208 0.00137167451920778
4.36881844092205 0.00136936605864261
4.3693184659233 0.00136706114130321
4.36981849092455 0.00136475976237723
4.3703185159258 0.00136246191705776
4.37081854092705 0.00136016760054333
4.3713185659283 0.00135787680803794
4.37181859092955 0.00135558953475099
4.3723186159308 0.00135330577589732
4.37281864093205 0.00135102552669722
4.3733186659333 0.00134874878237637
4.37381869093455 0.0013464755381659
4.3743187159358 0.00134420578930232
4.37481874093705 0.00134193953102759
4.3753187659383 0.00133967675858904
4.37581879093955 0.0013374174672394
4.3763188159408 0.00133516165223684
4.37681884094205 0.00133290930884487
4.3773188659433 0.00133066043233242
4.37781889094455 0.00132841501797379
4.3783189159458 0.00132617306104866
4.37881894094705 0.0013239345568421
4.3793189659483 0.00132169950064453
4.37981899094955 0.00131946788775174
4.3803190159508 0.00131723971346488
4.38081904095205 0.00131501497309049
4.3813190659533 0.0013127936619404
4.38181909095455 0.00131057577533186
4.3823191159558 0.0013083613085874
4.38281914095705 0.00130615025703493
4.3833191659583 0.00130394261600769
4.38381919095955 0.00130173838084423
4.3843192159608 0.00129953754688845
4.38481924096205 0.00129734010948956
4.3853192659633 0.00129514606400211
4.38581929096455 0.00129295540578592
4.3863193159658 0.00129076813020616
4.38681934096705 0.00128858423263329
4.3873193659683 0.00128640370844307
4.38781939096955 0.00128422655301656
4.3883194159708 0.00128205276174011
4.38881944097205 0.00127988233000534
4.3893194659733 0.0012777152532092
4.38981949097455 0.00127555152675386
4.3903195159758 0.00127339114604682
4.39081954097705 0.00127123410650081
4.3913195659783 0.00126908040353384
4.39181959097955 0.00126693003256918
4.3923196159808 0.00126478298903537
4.39281964098205 0.00126263926836619
4.3933196659833 0.00126049886600066
4.39381969098455 0.00125836177738307
4.3943197159858 0.00125622799796291
4.39481974098705 0.00125409752319496
4.3953197659883 0.00125197034853918
4.39581979098955 0.0012498464694608
4.3963198159908 0.00124772588143023
4.39681984099205 0.00124560857992312
4.3973198659933 0.00124349456042035
4.39781989099455 0.00124138381840798
4.3983199159958 0.00123927634937729
4.39881994099705 0.00123717214882475
4.3993199659983 0.00123507121225206
4.39981999099955 0.00123297353516606
4.4003200160008 0.00123087911307882
4.40082004100205 0.00122878794150759
4.4013200660033 0.00122670001597476
4.40182009100455 0.00122461533200794
4.4023201160058 0.0012225338851399
4.40282014100705 0.00122045567090855
4.4033201660083 0.00121838068485701
4.40382019100955 0.0012163089225335
4.4043202160108 0.00121424037949145
4.40482024101205 0.00121217505128939
4.4053202660133 0.00121011293349103
4.40582029101455 0.0012080540216652
4.4063203160158 0.00120599831138588
4.40682034101705 0.00120394579823218
4.4073203660183 0.00120189647778831
4.40782039101955 0.00119985034564364
4.4083204160208 0.00119780739739265
4.40882044102205 0.00119576762863492
4.4093204660233 0.00119373103497515
4.40982049102455 0.00119169761202315
4.4103205160258 0.00118966735539382
4.41082054102705 0.00118764026070716
4.4113205660283 0.00118561632358828
4.41182059102955 0.00118359553966735
4.4123206160308 0.00118157790457965
4.41282064103205 0.00117956341396552
4.4133206660333 0.0011775520634704
4.41382069103455 0.00117554384874477
4.4143207160358 0.0011735387654442
4.41482074103705 0.00117153680922932
4.4153207660383 0.00116953797576582
4.41582079103955 0.00116754226072442
4.4163208160408 0.00116554965978093
4.41682084104205 0.00116356016861617
4.4173208660433 0.00116157378291602
4.41782089104455 0.0011595904983714
4.4183209160458 0.00115761031067824
4.41882094104705 0.00115563321553753
4.4193209660483 0.00115365920865527
4.41982099104955 0.00115168828574246
4.4203210160508 0.00114972044251515
4.42082104105205 0.00114775567469438
4.4213210660533 0.0011457939780062
4.42182109105455 0.00114383534818167
4.4223211160558 0.00114187978095683
4.42282114105705 0.00113992727207275
4.4233211660583 0.00113797781727544
4.42382119105955 0.00113603141231595
4.4243212160608 0.00113408805295027
4.42482124106205 0.00113214773493938
4.4253212660633 0.00113021045404923
4.42582129106455 0.00112827620605075
4.4263213160658 0.00112634498671984
4.42682134106705 0.00112441679183731
4.4273213660683 0.001122491617189
4.42782139106955 0.00112056945856564
4.4283214160708 0.00111865031176294
4.42882144107205 0.00111673417258154
4.4293214660733 0.00111482103682702
4.42982149107455 0.0011129109003099
4.4303215160758 0.00111100375884562
4.43082154107705 0.00110909960825457
4.4313215660783 0.00110719844436202
4.43182159107955 0.0011053002629982
4.4323216160808 0.00110340505999822
4.43282164108205 0.00110151283120211
4.4333216660833 0.00109962357245483
4.43382169108455 0.00109773727960619
4.4343217160858 0.00109585394851093
4.43482174108705 0.00109397357502869
4.4353217660883 0.00109209615502396
4.43582179108955 0.00109022168436615
4.43632181609081 0.00108835015892953
4.43682184109205 0.00108648157459325
4.43732186609331 0.00108461592724133
4.43782189109456 0.00108275321276265
4.4383219160958 0.00108089342705096
4.43882194109706 0.00107903656600486
4.4393219660983 0.00107718262552782
4.43982199109956 0.00107533160152814
4.44032201610081 0.00107348348991897
4.44082204110206 0.00107163828661831
4.44132206610331 0.00106979598754899
4.44182209110456 0.00106795658863866
4.44232211610581 0.00106612008581982
4.44282214110706 0.00106428647502978
4.44332216610831 0.00106245575221067
4.44382219110956 0.00106062791330945
4.44432221611081 0.00105880295427786
4.44482224111206 0.00105698087107249
4.44532226611331 0.00105516165965469
4.44582229111456 0.00105334531599063
4.44632231611581 0.00105153183605128
4.44682234111706 0.00104972121581238
4.44732236611831 0.00104791345125448
4.44782239111956 0.00104610853836288
4.44832241612081 0.00104430647312769
4.44882244112206 0.00104250725154377
4.44932246612331 0.00104071086961076
4.44982249112456 0.00103891732333307
4.45032251612581 0.00103712660871985
4.45082254112706 0.00103533872178502
4.45132256612831 0.00103355365854725
4.45182259112956 0.00103177141502996
4.45232261613081 0.00102999198726131
4.45282264113206 0.0010282153712742
4.45332266613331 0.00102644156310628
4.45382269113456 0.00102467055879989
4.45432271613581 0.00102290235440214
4.45482274113706 0.00102113694596484
4.45532276613831 0.00101937432954452
4.45582279113956 0.00101761450120244
4.45632281614081 0.00101585745700455
4.45682284114206 0.00101410319302151
4.45732286614331 0.00101235170532869
4.45782289114456 0.00101060299000615
4.45832291614581 0.00100885704313864
4.45882294114706 0.00100711386081561
4.45932296614831 0.0010053734391312
4.45982299114956 0.00100363577418419
4.46032301615081 0.00100190086207809
4.46082304115206 0.00100016869892104
4.46132306615331 0.000998439280825874
4.46182309115456 0.000996712603910084
4.46232311615581 0.00099498866429581
4.46282314115706 0.000993267458109864
4.46332316615831 0.000991548981483692
4.46382319115956 0.000989833230553405
4.46432321616081 0.000988120201459739
4.46482324116206 0.000986409890348084
4.46532326616331 0.000984702293368455
4.46582329116456 0.000982997406675497
4.46632331616581 0.000981295226428491
4.46682334116706 0.000979595748791324
4.46732336616831 0.000977898969932518
4.46782339116956 0.000976204886025194
4.46832341617081 0.000974513493247095
4.46882344117206 0.000972824787780559
4.46932346617331 0.000971138765812527
4.46982349117456 0.000969455423534545
4.47032351617581 0.000967774757142739
4.47082354117706 0.000966096762837837
4.47132356617831 0.000964421436825139
4.47182359117956 0.000962748775314537
4.47232361618081 0.00096107877452049
4.47282364118206 0.000959411430662029
4.47332366618331 0.000957746739962763
4.47382369118456 0.000956084698650851
4.47432371618581 0.000954425302959023
4.47482374118706 0.000952768549124557
4.47532376618831 0.000951114433389288
4.47582379118956 0.000949462951999594
4.47632381619081 0.000947814101206392
4.47682384119206 0.00094616787726515
4.47732386619331 0.000944524276435857
4.47782389119456 0.000942883294983045
4.47832391619581 0.00094124492917576
4.47882394119706 0.000939609175287583
4.47932396619831 0.000937976029596604
4.47982399119956 0.000936345488385426
4.48032401620081 0.000934717547941171
4.48082404120206 0.000933092204555456
4.48132406620331 0.000931469454524411
4.48182409120456 0.00092984929414865
4.48232411620581 0.000928231719733296
4.48282414120706 0.000926616727587948
4.48332416620831 0.000925004314026693
4.48382419120956 0.000923394475368105
4.48432421621081 0.000921787207935227
4.48482424121206 0.000920182508055583
4.48532426621331 0.000918580372061156
4.48582429121456 0.000916980796288404
4.48632431621581 0.000915383777078238
4.48682434121706 0.000913789310776024
4.48732436621831 0.000912197393731589
4.48782439121956 0.000910608022299196
4.48832441622081 0.000909021192837567
4.48882444122206 0.000907436901709847
4.48932446622331 0.000905855145283632
4.48982449122456 0.000904275919930941
4.49032451622581 0.000902699222028217
4.49082454122706 0.000901125047956339
4.49132456622831 0.000899553394100593
4.49182459122956 0.000897984256850691
4.49232461623081 0.000896417632600743
4.49282464123206 0.000894853517749282
4.49332466623331 0.000893291908699232
4.49382469123456 0.000891732801857916
4.49432471623581 0.000890176193637063
4.49482474123706 0.000888622080452777
4.49532476623831 0.000887070458725564
4.49582479123956 0.0008855213248803
4.49632481624081 0.000883974675346249
4.49682484124206 0.000882430506557044
4.49732486624331 0.000880888814950686
4.49782489124456 0.000879349596969552
4.49832491624581 0.000877812849060369
4.49882494124706 0.000876278567674233
4.49932496624831 0.000874746749266586
4.49982499124956 0.000873217390297227
4.50032501625081 0.000871690487230294
4.50082504125206 0.000870166036534267
4.50132506625331 0.000868644034681974
4.50182509125456 0.000867124478150563
4.50232511625581 0.000865607363421524
4.50282514125706 0.00086409268698066
4.50332516625831 0.000862580445318108
4.50382519125956 0.000861070634928314
4.50432521626081 0.000859563252310038
4.50482524126206 0.000858058293966358
4.50532526626331 0.000856555756404643
4.50582529126456 0.000855055636136578
4.50632531626581 0.000853557929678132
4.50682534126706 0.000852062633549581
4.50732536626831 0.000850569744275478
4.50782539126956 0.000849079258384664
4.50832541627081 0.000847591172410268
4.50882544127206 0.000846105482889686
4.50932546627331 0.000844622186364596
4.50982549127456 0.000843141279380937
4.51032551627581 0.000841662758488922
4.51082554127706 0.000840186620243016
4.51132556627831 0.000838712861201944
4.51182559127956 0.000837241477928688
4.51232561628081 0.000835772466990469
4.51282564128206 0.000834305824958768
4.51332566628331 0.000832841548409288
4.51382569128456 0.000831379633921987
4.51432571628581 0.000829920078081044
4.51482574128706 0.000828462877474868
4.51532576628831 0.000827008028696098
4.51582579128956 0.000825555528341586
4.51632581629081 0.000824105373012412
4.51682584129207 0.000822657559313854
4.51732586629331 0.000821212083855413
4.51782589129456 0.000819768943250786
4.51832591629582 0.000818328134117869
4.51882594129706 0.000816889653078763
4.51932596629832 0.000815453496759753
4.51982599129957 0.000814019661791323
4.52032601630082 0.000812588144808128
4.52082604130207 0.000811158942449016
4.52132606630332 0.000809732051357006
4.52182609130457 0.000808307468179286
4.52232611630582 0.000806885189567223
4.52282614130707 0.000805465212176337
4.52332616630832 0.00080404753266632
4.52382619130957 0.00080263214770101
4.52432621631082 0.000801219053948407
4.52482624131207 0.000799808248080654
4.52532626631332 0.000798399726774038
4.52582629131457 0.000796993486708993
4.52632631631582 0.000795589524570082
4.52682634131707 0.00079418783704601
4.52732636631832 0.0007927884208296
4.52782639131957 0.00079139127261781
4.52832641632082 0.000789996389111715
4.52882644132207 0.0007886037670165
4.52932646632332 0.000787213403041477
4.52982649132457 0.000785825293900056
4.53032651632582 0.000784439436309758
4.53082654132707 0.000783055826992198
4.53132656632832 0.0007816744626731
4.53182659132957 0.00078029534008227
4.53232661633082 0.000778918455953606
4.53282664133207 0.000777543807025097
4.53332666633332 0.000776171390038805
4.53382669133457 0.000774801201740878
4.53432671633582 0.000773433238881528
4.53482674133707 0.000772067498215047
4.53532676633832 0.000770703976499785
4.53582679133957 0.000769342670498153
4.53632681634082 0.000767983576976628
4.53682684134207 0.000766626692705729
4.53732686634332 0.000765272014460038
4.53782689134457 0.000763919539018169
4.53832691634582 0.000762569263162791
4.53882694134707 0.000761221183680604
4.53932696634832 0.000759875297362338
4.53982699134957 0.000758531601002766
4.54032701635082 0.000757190091400673
4.54082704135207 0.000755850765358879
4.54132706635332 0.000754513619684211
4.54182709135457 0.000753178651187521
4.54232711635582 0.000751845856683664
4.54282714135707 0.000750515232991503
4.54332716635832 0.000749186776933908
4.54382719135957 0.000747860485337741
4.54432721636082 0.000746536355033868
4.54482724136207 0.000745214382857135
4.54532726636332 0.000743894565646387
4.54582729136457 0.000742576900244444
4.54632731636582 0.000741261383498105
4.54682734136707 0.000739948012258152
4.54732736636832 0.000738636783379328
4.54782739136957 0.000737327693720356
4.54832741637082 0.000736020740143909
4.54882744137207 0.000734715919516633
4.54932746637332 0.000733413228709122
4.54982749137457 0.000732112664595922
4.55032751637582 0.000730814224055532
4.55082754137707 0.000729517903970389
4.55132756637832 0.000728223701226879
4.55182759137957 0.000726931612715316
4.55232761638082 0.000725641635329953
4.55282764138207 0.000724353765968967
4.55332766638332 0.000723068001534462
4.55382769138457 0.000721784338932466
4.55432771638582 0.000720502775072918
4.55482774138707 0.000719223306869677
4.55532776638832 0.000717945931240505
4.55582779138957 0.000716670645107075
4.55632781639082 0.000715397445394961
4.55682784139207 0.000714126329033629
4.55732786639332 0.000712857292956448
4.55782789139457 0.00071159033410067
4.55832791639582 0.000710325449407439
4.55882794139707 0.000709062635821775
4.55932796639832 0.000707801890292585
4.55982799139957 0.000706543209772642
4.56032801640082 0.000705286591218593
4.56082804140207 0.000704032031590958
4.56132806640332 0.000702779527854111
4.56182809140457 0.000701529076976293
4.56232811640582 0.000700280675929594
4.56282814140707 0.000699034321689962
4.56332816640832 0.00069779001123719
4.56382819140957 0.000696547741554912
4.56432821641082 0.000695307509630609
4.56482824141207 0.000694069312455591
4.56532826641332 0.00069283314702501
4.56582829141457 0.000691599010337835
4.56632831641582 0.000690366899396871
4.56682834141707 0.000689136811208739
4.56732836641832 0.000687908742783872
4.56782839141957 0.00068668269113653
4.56832841642082 0.000685458653284768
4.56882844142207 0.000684236626250461
4.56932846642332 0.000683016607059271
4.56982849142457 0.000681798592740673
4.57032851642582 0.000680582580327927
4.57082854142707 0.000679368566858083
4.57132856642832 0.000678156549371987
4.57182859142957 0.000676946524914257
4.57232861643082 0.0006757384905333
4.57282864143207 0.000674532443281289
4.57332866643332 0.00067332838021418
4.57382869143457 0.000672126298391687
4.57432871643582 0.000670926194877289
4.57482874143707 0.000669728066738234
4.57532876643832 0.000668531911045515
4.57582879143957 0.000667337724873889
4.57632881644082 0.00066614550530185
4.57682884144207 0.000664955249411649
4.57732886644332 0.000663766954289271
4.57782889144457 0.000662580617024439
4.57832891644582 0.000661396234710614
4.57882894144707 0.000660213804444982
4.57932896644832 0.000659033323328461
4.57982899144957 0.000657854788465686
4.58032901645082 0.000656678196965016
4.58082904145207 0.000655503545938521
4.58132906645332 0.000654330832501981
4.58182909145457 0.000653160053774892
4.58232911645582 0.000651991206880442
4.58282914145707 0.000650824288945532
4.58332916645832 0.000649659297100745
4.58382919145957 0.00064849622848037
4.58432921646082 0.000647335080222376
4.58482924146207 0.000646175849468418
4.58532926646332 0.000645018533363839
4.58582929146457 0.000643863129057648
4.58632931646582 0.000642709633702542
4.58682934146707 0.000641558044454874
4.58732936646832 0.000640408358474675
4.58782939146957 0.000639260572925632
4.58832941647082 0.000638114684975089
4.58882944147207 0.000636970691794053
4.58932946647332 0.000635828590557176
4.58982949147457 0.000634688378442761
4.59032951647582 0.000633550052632752
4.59082954147707 0.000632413610312737
4.59132956647832 0.000631279048671939
4.59182959147957 0.00063014636490321
4.59232961648082 0.000629015556203039
4.59282964148207 0.000627886619771532
4.59332966648332 0.000626759552812424
4.59382969148457 0.000625634352533062
4.59432971648582 0.000624511016144414
4.59482974148707 0.000623389540861053
4.59532976648832 0.000622269923901157
4.59582979148957 0.000621152162486516
4.59632981649083 0.00062003625384251
4.59682984149207 0.000618922195198124
4.59732986649333 0.000617809983785925
4.59782989149457 0.000616699616842079
4.59832991649582 0.000615591091606329
4.59882994149708 0.000614484405321998
4.59932996649832 0.000613379555235997
4.59982999149958 0.000612276538598797
4.60033001650083 0.000611175352664451
4.60083004150208 0.00061007599469057
4.60133006650333 0.000608978461938332
4.60183009150458 0.000607882751672472
4.60233011650583 0.00060678886116128
4.60283014150708 0.000605696787676602
4.60333016650833 0.000604606528493824
4.60383019150958 0.000603518080891887
4.60433021651083 0.000602431442153261
4.60483024151208 0.000601346609563963
4.60533026651333 0.000600263580413537
4.60583029151458 0.000599182351995058
4.60633031651583 0.000598102921605132
4.60683034151708 0.000597025286543877
4.60733036651833 0.000595949444114943
4.60783039151958 0.000594875391625482
4.60833041652083 0.000593803126386169
4.60883044152208 0.000592732645711179
4.60933046652333 0.000591663946918191
4.60983049152458 0.000590597027328392
4.61033051652583 0.000589531884266458
4.61083054152708 0.000588468515060564
4.61133056652833 0.000587406917042368
4.61183059152958 0.000586347087547024
4.61233061653083 0.000585289023913158
4.61283064153208 0.000584232723482879
4.61333066653333 0.000583178183601776
4.61383069153458 0.000582125401618899
4.61433071653583 0.000581074374886777
4.61483074153708 0.000580025100761394
4.61533076653833 0.000578977576602204
4.61583079153958 0.000577931799772109
4.61633081654083 0.000576887767637468
4.61683084154208 0.000575845477568094
4.61733086654333 0.000574804926937238
4.61783089154458 0.000573766113121603
4.61833091654583 0.000572729033501322
4.61883094154708 0.000571693685459972
4.61933096654833 0.000570660066384555
4.61983099154958 0.000569628173665503
4.62033101655083 0.000568598004696676
4.62083104155208 0.00056756955687535
4.62133106655333 0.000566542827602225
4.62183109155458 0.000565517814281406
4.62233111655583 0.000564494514320419
4.62283114155708 0.000563472925130189
4.62333116655833 0.000562453044125044
4.62383119155958 0.000561434868722717
4.62433121656083 0.000560418396344331
4.62483124156208 0.00055940362441441
4.62533126656333 0.000558390550360855
4.62583129156458 0.000557379171614963
4.62633131656583 0.000556369485611409
4.62683134156708 0.00055536148978824
4.62733136656833 0.000554355181586891
4.62783139156958 0.000553350558452154
4.62833141657083 0.0005523476178322
4.62883144157208 0.000551346357178554
4.62933146657333 0.000550346773946112
4.62983149157458 0.000549348865593117
4.63033151657583 0.00054835262958117
4.63083154157708 0.000547358063375224
4.63133156657833 0.000546365164443572
4.63183159157958 0.000545373930257857
4.63233161658083 0.000544384358293054
4.63283164158208 0.000543396446027481
4.63333166658333 0.000542410190942782
4.63383169158458 0.00054142559052393
4.63433171658583 0.000540442642259229
4.63483174158708 0.000539461343640297
4.63533176658833 0.000538481692162075
4.63583179158958 0.000537503685322815
4.63633181659083 0.000536527320624086
4.63683184159208 0.000535552595570757
4.63733186659333 0.000534579507671003
4.63783189159458 0.000533608054436304
4.63833191659583 0.00053263823338143
4.63883194159708 0.000531670042024451
4.63933196659833 0.000530703477886721
4.63983199159958 0.000529738538492886
4.64033201660083 0.00052877522137087
4.64083204160208 0.000527813524051878
4.64133206660333 0.000526853444070393
4.64183209160458 0.000525894978964167
4.64233211660583 0.000524938126274224
4.64283214160708 0.00052398288354485
4.64333216660833 0.000523029248323598
4.64383219160958 0.000522077218161274
4.64433221661083 0.000521126790611941
4.64483224161208 0.000520177963232915
4.64533226661333 0.000519230733584758
4.64583229161458 0.000518285099231278
4.64633231661583 0.000517341057739521
4.64683234161708 0.000516398606679777
4.64733236661833 0.000515457743625563
4.64783239161958 0.00051451846615363
4.64833241662083 0.000513580771843956
4.64883244162208 0.000512644658279742
4.64933246662333 0.000511710123047412
4.64983249162458 0.0005107771637366
4.65033251662583 0.000509845777940163
4.65083254162708 0.00050891596325416
4.65133256662833 0.000507987717277858
4.65183259162958 0.000507061037613731
4.65233261663083 0.000506135921867446
4.65283264163208 0.000505212367647875
4.65333266663333 0.000504290372567072
4.65383269163458 0.00050336993424029
4.65433271663583 0.000502451050285961
4.65483274163708 0.000501533718325701
4.65533276663833 0.000500617935984309
4.65583279163958 0.000499703700889751
4.65633281664083 0.000498791010673176
4.65683284164208 0.000497879862968889
4.65733286664333 0.000496970255414374
4.65783289164458 0.000496062185650266
4.65833291664583 0.000495155651320361
4.65883294164708 0.000494250650071614
4.65933296664833 0.000493347179554125
4.65983299164958 0.00049244523742115
4.66033301665083 0.000491544821329081
4.66083304165208 0.000490645928937459
4.66133306665333 0.000489748557908958
4.66183309165458 0.000488852705909387
4.66233311665583 0.00048795837060769
4.66283314165708 0.000487065549675932
4.66333316665833 0.000486174240789309
4.66383319165958 0.000485284441626134
4.66433321666083 0.000484396149867839
4.66483324166208 0.00048350936319897
4.66533326666333 0.00048262407930718
4.66583329166458 0.000481740295883237
4.66633331666583 0.000480858010621004
4.66683334166708 0.000479977221217455
4.66733336666833 0.000479097925372651
4.66783339166958 0.000478220120789753
4.66833341667083 0.000477343805175011
4.66883344167208 0.000476468976237758
4.66933346667333 0.000475595631690421
4.66983349167458 0.000474723769248495
4.67033351667583 0.000473853386630562
4.67083354167708 0.00047298448155827
4.67133356667833 0.000472117051756344
4.67183359167958 0.000471251094952572
4.67233361668083 0.000470386608877803
4.67283364168208 0.000469523591265954
4.67333366668333 0.00046866203985399
4.67383369168458 0.000467801952381938
4.67433371668583 0.000466943326592867
4.67483374168708 0.0004660861602329
4.67533376668833 0.000465230451051199
4.67583379168958 0.000464376196799966
4.67633381669083 0.000463523395234445
4.67683384169209 0.000462672044112904
4.67733386669333 0.000461822141196653
4.67783389169459 0.000460973684250018
4.67833391669584 0.000460126671040357
4.67883394169708 0.000459281099338041
4.67933396669834 0.000458436966916462
4.67983399169959 0.000457594271552026
4.68033401670084 0.000456753011024146
4.68083404170209 0.000455913183115246
4.68133406670334 0.00045507478561075
4.68183409170459 0.000454237816299084
4.68233411670584 0.000453402272971671
4.68283414170709 0.000452568153422925
4.68333416670834 0.000451735455450256
4.68383419170959 0.000450904176854055
4.68433421671084 0.000450074315437702
4.68483424171209 0.000449245869007552
4.68533426671334 0.000448418835372942
4.68583429171459 0.000447593212346182
4.68633431671584 0.000446768997742547
4.68683434171709 0.000445946189380289
4.68733436671834 0.000445124785080616
4.68783439171959 0.000444304782667701
4.68833441672084 0.000443486179968671
4.68883444172209 0.000442668974813613
4.68933446672334 0.000441853165035557
4.68983449172459 0.000441038748470486
4.69033451672584 0.000440225722957328
4.69083454172709 0.000439414086337948
4.69133456672834 0.000438603836457152
4.69183459172959 0.000437794971162679
4.69233461673084 0.000436987488305202
4.69283464173209 0.000436181385738318
4.69333466673334 0.00043537666131855
4.69383469173459 0.000434573312905346
4.69433471673584 0.000433771338361066
4.69483474173709 0.000432970735550993
4.69533476673834 0.000432171502343313
4.69583479173959 0.000431373636609129
4.69633481674084 0.000430577136222443
4.69683484174209 0.000429781999060161
4.69733486674334 0.000428988223002089
4.69783489174459 0.000428195805930927
4.69833491674584 0.00042740474573227
4.69883494174709 0.000426615040294598
4.69933496674834 0.000425826687509281
4.69983499174959 0.000425039685270569
4.70033501675084 0.000424254031475591
4.70083504175209 0.000423469724024356
4.70133506675334 0.000422686760819741
4.70183509175459 0.000421905139767497
4.70233511675584 0.00042112485877624
4.70283514175709 0.000420345915757449
4.70333516675834 0.000419568308625463
4.70383519175959 0.000418792035297478
4.70433521676084 0.000418017093693546
4.70483524176209 0.000417243481736566
4.70533526676334 0.000416471197352287
4.70583529176459 0.000415700238469301
4.70633531676584 0.000414930603019041
4.70683534176709 0.00041416228893578
4.70733536676834 0.000413395294156619
4.70783539176959 0.000412629616621499
4.70833541677084 0.000411865254273183
4.70883544177209 0.000411102205057264
4.70933546677334 0.00041034046692215
4.70983549177459 0.000409580037819076
4.71033551677584 0.000408820915702085
4.71083554177709 0.000408063098528036
4.71133556677834 0.000407306584256598
4.71183559177959 0.000406551370850243
4.71233561678084 0.00040579745627425
4.71283564178209 0.000405044838496692
4.71333566678334 0.000404293515488444
4.71383569178459 0.000403543485223171
4.71433571678584 0.000402794745677328
4.71483574178709 0.00040204729483016
4.71533576678834 0.000401301130663692
4.71583579178959 0.000400556251162735
4.71633581679084 0.000399812654314871
4.71683584179209 0.000399070338110461
4.71733586679334 0.000398329300542637
4.71783589179459 0.000397589539607295
4.71833591679584 0.000396851053303102
4.71883594179709 0.000396113839631482
4.71933596679834 0.000395377896596623
4.71983599179959 0.000394643222205461
4.72033601680084 0.000393909814467692
4.72083604180209 0.000393177671395758
4.72133606680334 0.000392446791004845
4.72183609180459 0.000391717171312886
4.72233611680584 0.000390988810340553
4.72283614180709 0.000390261706111253
4.72333616680834 0.000389535856651129
4.72383619180959 0.000388811259989055
4.72433621681084 0.000388087914156629
4.72483624181209 0.000387365817188176
4.72533626681334 0.000386644967120743
4.72583629181459 0.000385925361994093
4.72633631681584 0.000385206999850708
4.72683634181709 0.000384489878735776
4.72733636681834 0.000383773996697201
4.72783639181959 0.000383059351785586
4.72833641682084 0.000382345942054241
4.72883644182209 0.000381633765559175
4.72933646682334 0.000380922820359092
4.72983649182459 0.000380213104515393
4.73033651682584 0.000379504616092164
4.73083654182709 0.000378797353156184
4.73133656682834 0.000378091313776913
4.73183659182959 0.000377386496026491
4.73233661683084 0.00037668289797974
4.73283664183209 0.000375980517714154
4.73333666683334 0.000375279353309901
4.73383669183459 0.000374579402849815
4.73433671683584 0.0003738806644194
4.73483674183709 0.000373183136106819
4.73533676683834 0.000372486816002896
4.73583679183959 0.000371791702201113
4.73633681684084 0.000371097792797604
4.73683684184209 0.000370405085891155
4.73733686684334 0.000369713579583196
4.73783689184459 0.000369023271977807
4.73833691684584 0.000368334161181707
4.73883694184709 0.000367646245304249
4.73933696684834 0.00036695952245743
4.73983699184959 0.000366273990755871
4.74033701685084 0.000365589648316829
4.74083704185209 0.000364906493260181
4.74133706685334 0.000364224523708434
4.74183709185459 0.00036354373778671
4.74233711685584 0.000362864133622749
4.74283714185709 0.000362185709346907
4.74333716685834 0.00036150846309215
4.74383719185959 0.000360832392994053
4.74433721686084 0.000360157497190794
4.74483724186209 0.000359483773823156
4.74533726686334 0.00035881122103452
4.74583729186459 0.00035813983697086
4.74633731686584 0.000357469619780748
4.74683734186709 0.000356800567615343
4.74733736686834 0.000356132678628394
4.74783739186959 0.000355465950976229
4.74833741687084 0.000354800382817763
4.74883744187209 0.000354135972314484
4.74933746687334 0.000353472717630458
4.74983749187459 0.000352810616932324
4.75033751687584 0.000352149668389286
4.75083754187709 0.000351489870173119
4.75133756687834 0.000350831220458157
4.75183759187959 0.000350173717421298
4.75233761688084 0.000349517359241994
4.75283764188209 0.000348862144102253
4.75333766688334 0.000348208070186635
4.75383769188459 0.000347555135682245
4.75433771688584 0.000346903338778737
4.7548377418871 0.000346252677668305
4.75533776688834 0.000345603150545685
4.75583779188959 0.000344954755608146
4.75633781689085 0.000344307491055492
4.75683784189209 0.000343661355090059
4.75733786689335 0.000343016345916708
4.75783789189459 0.000342372461742828
4.75833791689585 0.000341729700778325
4.7588379418971 0.00034108806123563
4.75933796689834 0.000340447541329683
4.7598379918996 0.000339808139277941
4.76033801690085 0.000339169853300371
4.7608380419021 0.000338532681619443
4.76133806690335 0.000337896622460139
4.7618380919046 0.000337261674049933
4.76233811690585 0.000336627834618804
4.7628381419071 0.000335995102399223
4.76333816690835 0.000335363475626152
4.7638381919096 0.000334732952537047
4.76433821691085 0.000334103531371846
4.7648382419121 0.000333475210372975
4.76533826691335 0.000332847987785335
4.7658382919146 0.000332221861856311
4.76633831691585 0.000331596830835759
4.7668383419171 0.000330972892976006
4.76733836691835 0.000330350046531853
4.7678383919196 0.00032972828976056
4.76833841692085 0.000329107620921859
4.7688384419221 0.000328488038277933
4.76933846692335 0.00032786954009343
4.7698384919246 0.000327252124635449
4.77033851692585 0.00032663579017354
4.7708385419271 0.000326020534979705
4.77133856692835 0.000325406357328388
4.7718385919296 0.00032479325549648
4.77233861693085 0.000324181227763308
4.7728386419321 0.00032357027241064
4.77333866693335 0.000322960387722676
4.7738386919346 0.000322351571986048
4.77433871693585 0.000321743823489817
4.7748387419371 0.00032113714052547
4.77533876693835 0.000320531521386916
4.7758387919396 0.000319926964370486
4.77633881694085 0.000319323467774925
4.7768388419421 0.000318721029901395
4.77733886694335 0.000318119649053467
4.7778388919446 0.000317519323537125
4.77833891694585 0.000316920051660753
4.7788389419471 0.000316321831735143
4.77933896694835 0.000315724662073483
4.7798389919496 0.000315128540991361
4.78033901695085 0.000314533466806758
4.7808390419521 0.000313939437840047
4.78133906695335 0.000313346452413991
4.7818390919546 0.000312754508853734
4.78233911695585 0.000312163605486811
4.7828391419571 0.00031157374064313
4.78333916695835 0.000310984912654978
4.7838391919596 0.00031039711985702
4.78433921696085 0.000309810360586289
4.7848392419621 0.000309224633182189
4.78533926696335 0.000308639935986488
4.7858392919646 0.00030805626734332
4.78633931696585 0.000307473625599177
4.7868393419671 0.000306892009102908
4.78733936696835 0.000306311416205722
4.7878393919696 0.000305731845261173
4.78833941697085 0.000305153294625171
4.7888394419721 0.000304575762655965
4.78933946697335 0.000303999247714155
4.7898394919746 0.000303423748162677
4.79033951697585 0.000302849262366806
4.7908395419771 0.000302275788694154
4.79133956697835 0.000301703325514662
4.7918395919796 0.000301131871200606
4.79233961698085 0.000300561424126582
4.7928396419821 0.000299991982669516
4.79333966698335 0.000299423545208653
4.7938396919846 0.000298856110125555
4.79433971698585 0.000298289675804102
4.7948397419871 0.000297724240630486
4.79533976698835 0.000297159802993209
4.7958397919896 0.000296596361283082
4.79633981699085 0.000296033913893219
4.7968398419921 0.000295472459219036
4.79733986699335 0.000294911995658247
4.7978398919946 0.000294352521610867
4.79833991699585 0.000293794035479199
4.7988399419971 0.000293236535667841
4.79933996699835 0.000292680020583675
4.7998399919996 0.000292124488635874
4.80034001700085 0.000291569938235889
4.8008400420021 0.00029101636779745
4.80134006700335 0.00029046377573657
4.8018400920046 0.000289912160471529
4.80234011700585 0.000289361520422887
4.8028401420071 0.000288811854013464
4.80334016700835 0.000288263159668353
4.8038401920096 0.000287715435814907
4.80434021701085 0.00028716868088274
4.8048402420121 0.000286622893303726
4.80534026701335 0.000286078071511992
4.8058402920146 0.000285534213943919
4.80634031701585 0.000284991319038135
4.8068403420171 0.000284449385235521
4.80734036701835 0.000283908410979197
4.8078403920196 0.000283368394714525
4.80834041702085 0.000282829334889109
4.8088404420221 0.000282291229952787
4.80934046702335 0.000281754078357632
4.8098404920246 0.000281217878557946
4.81034051702585 0.000280682629010261
4.8108405420271 0.000280148328173333
4.81134056702835 0.00027961497450814
4.8118405920296 0.000279082566477885
4.81234061703085 0.000278551102547981
4.8128406420321 0.000278020581186062
4.81334066703335 0.000277491000861971
4.8138406920346 0.00027696236004776
4.81434071703585 0.00027643465721769
4.8148407420371 0.000275907890848222
4.81534076703835 0.000275382059418023
4.8158407920396 0.000274857161407954
4.81634081704085 0.000274333195301076
4.8168408420421 0.00027381015958264
4.81734086704335 0.000273288052740091
4.8178408920446 0.000272766873263059
4.81834091704585 0.000272246619643358
4.8188409420471 0.000271727290374991
4.81934096704835 0.000271208883954133
4.8198409920496 0.000270691398879142
4.82034101705085 0.000270174833650547
4.8208410420521 0.000269659186771054
4.82134106705335 0.000269144456745532
4.8218410920546 0.00026863064208102
4.82234111705585 0.000268117741286722
4.8228411420571 0.000267605752874
4.82334116705835 0.000267094675356379
4.8238411920596 0.000266584507249536
4.82434121706085 0.000266075247071306
4.8248412420621 0.000265566893341671
4.82534126706335 0.000265059444582762
4.8258412920646 0.000264552899318857
4.82634131706585 0.000264047256076375
4.8268413420671 0.000263542513383878
4.82734136706835 0.000263038669772063
4.8278413920696 0.000262535723773765
4.82834141707085 0.000262033673923948
4.8288414420721 0.000261532518759708
4.82934146707335 0.000261032256820269
4.8298414920746 0.000260532886646977
4.83034151707585 0.000260034406783304
4.8308415420771 0.000259536815774837
4.83134156707835 0.000259040112169283
4.8318415920796 0.000258544294516463
4.83234161708085 0.000258049361368307
4.8328416420821 0.000257555311278857
4.83334166708335 0.00025706214280426
4.8338416920846 0.000256569854502768
4.83434171708585 0.000256078444934733
4.8348417420871 0.000255587912662607
4.83534176708835 0.000255098256250937
4.8358417920896 0.000254609474266363
4.83634181709085 0.000254121565277618
4.83684184209211 0.000253634527855521
4.83734186709335 0.00025314836057298
4.83784189209461 0.000252663062004983
4.83834191709586 0.000252178630728601
4.8388419420971 0.000251695065322981
4.83934196709836 0.000251212364369346
4.8398419920996 0.000250730526450994
4.84034201710086 0.000250249550153291
4.84084204210211 0.000249769434063673
4.84134206710336 0.000249290176771639
4.84184209210461 0.000248811776868753
4.84234211710586 0.000248334232948637
4.84284214210711 0.000247857543606971
4.84334216710836 0.000247381707441494
4.84384219210961 0.00024690672305199
4.84434221711086 0.000246432589040301
4.84484224211211 0.000245959304010311
4.84534226711336 0.000245486866567952
4.84584229211461 0.000245015275321197
4.84634231711586 0.000244544528880058
4.84684234211711 0.000244074625856586
4.84734236711836 0.000243605564864866
4.84784239211961 0.000243137344521016
4.84834241712086 0.000242669963443182
4.84884244212211 0.000242203420251542
4.84934246712336 0.000241737713568291
4.84984249212461 0.000241272842017653
4.85034251712586 0.000240808804225868
4.85084254212711 0.000240345598821195
4.85134256712836 0.000239883224433908
4.85184259212961 0.00023942167969629
4.85234261713086 0.000238960963242637
4.85284264213211 0.000238501073709252
4.85334266713336 0.000238042009734439
4.85384269213461 0.00023758376995851
4.85434271713586 0.000237126353023771
4.85484274213711 0.000236669757574529
4.85534276713836 0.000236213982257085
4.85584279213961 0.00023575902571973
4.85634281714086 0.000235304886612747
4.85684284214211 0.000234851563588406
4.85734286714336 0.000234399055300961
4.85784289214461 0.000233947360406648
4.85834291714586 0.000233496477563684
4.85884294214711 0.000233046405432262
4.85934296714836 0.000232597142674552
4.85984299214961 0.000232148687954694
4.86034301715086 0.000231701039938797
4.86084304215211 0.000231254197294942
4.86134306715336 0.00023080815869317
4.86184309215461 0.000230362922805489
4.86234311715586 0.000229918488305863
4.86284314215711 0.000229474853870217
4.86334316715836 0.000229032018176428
4.86384319215961 0.000228589979904327
4.86434321716086 0.000228148737735697
4.86484324216211 0.000227708290354266
4.86534326716336 0.00022726863644571
4.86584329216461 0.000226829774697645
4.86634331716586 0.00022639170379963
4.86684334216711 0.000225954422443162
4.86734336716836 0.00022551792932167
4.86784339216961 0.000225082223130522
4.86834341717086 0.00022464730256701
4.86884344217211 0.000224213166330362
4.86934346717336 0.000223779813121724
4.86984349217461 0.000223347241644173
4.87034351717586 0.0002229154506027
4.87084354217711 0.000222484438704219
4.87134356717836 0.00022205420465756
4.87184359217961 0.000221624747173464
4.87234361718086 0.000221196064964588
4.87284364218211 0.000220768156745492
4.87334366718336 0.000220341021232648
4.87384369218461 0.00021991465714443
4.87434371718586 0.000219489063201112
4.87484374218711 0.000219064238124871
4.87534376718836 0.000218640180639777
4.87584379218961 0.000218216889471798
4.87634381719086 0.000217794363348791
4.87684384219211 0.000217372601000507
4.87734386719336 0.000216951601158579
4.87784389219461 0.00021653136255653
4.87834391719586 0.000216111883929762
4.87884394219711 0.000215693164015558
4.87934396719836 0.000215275201553082
4.87984399219961 0.000214857995283368
4.88034401720086 0.000214441543949328
4.88084404220211 0.000214025846295742
4.88134406720336 0.000213610901069258
4.88184409220461 0.000213196707018393
4.88234411720586 0.000212783262893524
4.88284414220711 0.000212370567446891
4.88334416720836 0.000211958619432592
4.88384419220961 0.000211547417606584
4.88434421721086 0.000211136960726675
4.88484424221211 0.000210727247552526
4.88534426721336 0.000210318276845648
4.88584429221461 0.000209910047369398
4.88634431721586 0.00020950255788898
4.88684434221711 0.000209095807171436
4.88734436721836 0.000208689793985654
4.88784439221961 0.000208284517102355
4.88834441722086 0.000207879975294095
4.88884444222211 0.000207476167335269
4.88934446722336 0.000207073092002095
4.88984449222461 0.000206670748072625
4.89034451722586 0.000206269134326733
4.89084454222711 0.000205868249546121
4.89134456722836 0.000205468092514309
4.89184459222961 0.000205068662016637
4.89234461723086 0.000204669956840262
4.89284464223211 0.000204271975774154
4.89334466723336 0.000203874717609099
4.89384469223461 0.000203478181137688
4.89434471723586 0.000203082365154322
4.89484474223711 0.000202687268455208
4.89534476723836 0.000202292889838352
4.89584479223961 0.000201899228103565
4.89634481724086 0.000201506282052453
4.89684484224211 0.000201114050488421
4.89734486724336 0.000200722532216664
4.89784489224461 0.000200331726044172
4.89834491724586 0.00019994163077972
4.89884494224711 0.000199552245233874
4.89934496724836 0.000199163568218981
4.89984499224961 0.000198775598549172
4.90034501725086 0.000198388335040358
4.90084504225211 0.000198001776510227
4.90134506725336 0.000197615921778241
4.90184509225461 0.000197230769665638
4.90234511725586 0.000196846318995424
4.90284514225711 0.000196462568592376
4.90334516725836 0.000196079517283033
4.90384519225961 0.000195697163895704
4.90434521726086 0.000195315507260454
4.90484524226211 0.000194934546209112
4.90534526726336 0.00019455427957526
4.90584529226461 0.000194174706194237
4.90634531726586 0.000193795824903136
4.90684534226711 0.000193417634540797
4.90734536726836 0.00019304013394781
4.90784539226961 0.000192663321966512
4.90834541727086 0.000192287197440981
4.90884544227211 0.000191911759217039
4.90934546727336 0.000191537006142244
4.90984549227461 0.000191162937065895
4.91034551727586 0.000190789550839021
4.91084554227711 0.000190416846314386
4.91134556727836 0.000190044822346485
4.91184559227961 0.000189673477791538
4.91234561728086 0.000189302811507494
4.91284564228211 0.000188932822354022
4.91334566728336 0.000188563509192516
4.91384569228461 0.000188194870886085
4.91434571728586 0.000187826906299558
4.91484574228712 0.000187459614299476
4.91534576728836 0.000187092993754095
4.91584579228961 0.000186727043533379
4.91634581729086 0.000186361762509
4.91684584229211 0.000185997149554337
4.91734586729337 0.000185633203544471
4.91784589229461 0.000185269923356186
4.91834591729587 0.000184907307867963
4.91884594229712 0.000184545355959981
4.91934596729836 0.000184184066514114
4.91984599229962 0.000183823438413926
4.92034601730087 0.000183463470544676
4.92084604230212 0.000183104161793306
4.92134606730337 0.000182745511048448
4.92184609230462 0.000182387517200413
4.92234611730587 0.000182030179141198
4.92284614230712 0.000181673495764478
4.92334616730837 0.000181317465965602
4.92384619230962 0.000180962088641599
4.92434621731087 0.000180607362691166
4.92484624231212 0.000180253287014675
4.92534626731337 0.000179899860514162
4.92584629231462 0.000179547082093333
4.92634631731587 0.000179194950657556
4.92684634231712 0.00017884346511386
4.92734636731837 0.000178492624370936
4.92784639231962 0.000178142427339131
4.92834641732087 0.000177792872930449
4.92884644232212 0.000177443960058544
4.92934646732337 0.000177095687638726
4.92984649232462 0.000176748054587948
4.93034651732587 0.000176401059824814
4.93084654232712 0.000176054702269571
4.93134656732837 0.000175708980844109
4.93184659232962 0.000175363894471959
4.93234661733087 0.000175019442078287
4.93284664233212 0.000174675622589899
4.93334666733337 0.000174332434935233
4.93384669233462 0.000173989878044357
4.93434671733587 0.000173647950848973
4.93484674233712 0.000173306652282405
4.93534676733837 0.000172965981279608
4.93584679233962 0.000172625936777155
4.93634681734087 0.000172286517713244
4.93684684234212 0.000171947723027689
4.93734686734337 0.000171609551661923
4.93784689234462 0.000171272002558992
4.93834691734587 0.000170935074663556
4.93884694234712 0.000170598766921885
4.93934696734837 0.000170263078281856
4.93984699234962 0.000169928007692956
4.94034701735087 0.00016959355410627
4.94084704235212 0.000169259716474491
4.94134706735337 0.000168926493751909
4.94184709235462 0.000168593884894411
4.94234711735587 0.000168261888859482
4.94284714235712 0.000167930504606199
4.94334716735837 0.000167599731095231
4.94384719235962 0.000167269567288837
4.94434721736087 0.000166940012150861
4.94484724236212 0.000166611064646736
4.94534726736337 0.000166282723743475
4.94584729236462 0.000165954988409672
4.94634731736587 0.000165627857615502
4.94684734236712 0.000165301330332716
4.94734736736837 0.00016497540553464
4.94784739236962 0.00016465008219617
4.94834741737087 0.000164325359293778
4.94884744237212 0.000164001235805498
4.94934746737337 0.000163677710710938
4.94984749237462 0.000163354782991263
4.95034751737587 0.000163032451629206
4.95084754237712 0.000162710715609056
4.95134756737837 0.000162389573916663
4.95184759237962 0.000162069025539434
4.95234761738087 0.000161749069466326
4.95284764238212 0.000161429704687851
4.95334766738337 0.000161110930196072
4.95384769238462 0.000160792744984597
4.95434771738587 0.000160475148048581
4.95484774238712 0.000160158138384724
4.95534776738837 0.000159841714991266
4.95584779238962 0.000159525876867988
4.95634781739087 0.000159210623016209
4.95684784239212 0.000158895952438781
4.95734786739337 0.000158581864140094
4.95784789239462 0.000158268357126065
4.95834791739587 0.000157955430404144
4.95884794239712 0.000157643082983306
4.95934796739837 0.000157331313874053
4.95984799239962 0.000157020122088411
4.96034801740087 0.000156709506639925
4.96084804240212 0.000156399466543663
4.96134806740337 0.000156090000816206
4.96184809240462 0.000155781108475653
4.96234811740587 0.000155472788541617
4.96284814240712 0.000155165040035221
4.96334816740837 0.000154857861979098
4.96384819240962 0.000154551253397386
4.96434821741087 0.000154245213315732
4.96484824241212 0.000153939740761285
4.96534826741337 0.000153634834762693
4.96584829241462 0.000153330494350106
4.96634831741587 0.00015302671855517
4.96684834241712 0.000152723506411027
4.96734836741837 0.000152420856952311
4.96784839241962 0.00015211876921515
4.96834841742087 0.000151817242237158
4.96884844242212 0.000151516275057438
4.96934846742337 0.000151215866716578
4.96984849242462 0.000150916016256649
4.97034851742587 0.000150616722721206
4.97084854242712 0.000150317985155278
4.97134856742837 0.000150019802605377
4.97184859242962 0.000149722174119487
4.97234861743087 0.000149425098747066
4.97284864243212 0.000149128575539045
4.97334866743337 0.000148832603547822
4.97384869243462 0.000148537181827264
4.97434871743587 0.000148242309432704
4.97484874243712 0.000147947985420938
4.97534876743837 0.000147654208850224
4.97584879243962 0.000147360978780278
4.97634881744087 0.000147068294272275
4.97684884244212 0.000146776154388847
4.97734886744337 0.000146484558194078
4.97784889244462 0.000146193504753504
4.97834891744587 0.000145902993134111
4.97884894244712 0.000145613022404334
4.97934896744837 0.000145323591634052
4.97984899244962 0.000145034699894591
4.98034901745087 0.000144746346258715
4.98084904245212 0.000144458529800633
4.98134906745337 0.000144171249595988
4.98184909245462 0.000143884504721861
4.98234911745587 0.000143598294256769
4.98284914245712 0.000143312617280657
4.98334916745837 0.000143027472874906
4.98384919245962 0.000142742860122322
4.98434921746087 0.000142458778107138
4.98484924246212 0.000142175225915012
4.98534926746337 0.000141892202633025
4.98584929246462 0.00014160970734968
4.98634931746587 0.000141327739154897
4.98684934246712 0.000141046297140015
4.98734936746837 0.000140765380397784
4.98784939246962 0.000140484988022374
4.98834941747087 0.00014020511910936
4.98884944247212 0.00013992577275573
4.98934946747337 0.000139646948059878
4.98984949247462 0.000139368644121603
4.99034951747587 0.000139090860042111
4.99084954247712 0.000138813594924006
4.99134956747837 0.000138536847871294
4.99184959247962 0.000138260617989377
4.99234961748087 0.000137984904385056
4.99284964248212 0.000137709706166525
4.99334966748337 0.000137435022443368
4.99384969248462 0.000137160852326563
4.99434971748587 0.000136887194928474
4.99484974248712 0.000136614049362854
4.99534976748838 0.000136341414744838
4.99584979248962 0.000136069290190947
4.99634981749087 0.00013579767481908
4.99684984249213 0.000135526567748517
4.99734986749337 0.000135255968099915
4.99784989249463 0.000134985874995305
4.99834991749587 0.000134716287558095
4.99884994249713 0.00013444720491306
4.99934996749838 0.000134178626186349
4.99984999249962 0.000133910550505477
5.00035001750088 0.000133642976999324
5.00085004250213 0.000133375904798136
5.00135006750338 0.000133109333033522
5.00185009250463 0.00013284326083845
5.00235011750588 0.000132577687347246
5.00285014250713 0.000132312611695595
5.00335016750838 0.000132048033020535
5.00385019250963 0.000131783950460458
5.00435021751088 0.000131520363155108
5.00485024251213 0.000131257270245577
5.00535026751338 0.000130994670874305
5.00585029251463 0.000130732564185078
5.00635031751588 0.000130470949323027
5.00685034251713 0.000130209825434622
5.00735036751838 0.000129949191667677
5.00785039251963 0.000129689047171341
5.00835041752088 0.000129429391096103
5.00885044252213 0.000129170222593783
5.00935046752338 0.000128911540817537
5.00985049252463 0.000128653344921852
5.01035051752588 0.000128395634062541
5.01085054252713 0.000128138407396747
5.01135056752838 0.00012788166408294
5.01185059252963 0.000127625403280911
5.01235061753088 0.000127369624151775
5.01285064253213 0.000127114325857965
5.01335066753338 0.000126859507563235
5.01385069253463 0.000126605168432655
5.01435071753588 0.000126351307632608
5.01485074253713 0.000126097924330791
5.01535076753838 0.000125845017696214
5.01585079253963 0.000125592586899194
5.01635081754088 0.000125340631111355
5.01685084254213 0.00012508914950563
5.01735086754338 0.000124838141256254
5.01785089254463 0.000124587605538763
5.01835091754588 0.000124337541529997
5.01885094254713 0.00012408794840809
5.01935096754838 0.000123838825352477
5.01985099254963 0.000123590171543885
5.02035101755088 0.000123341986164337
5.02085104255213 0.000123094268397145
5.02135106755338 0.000122847017426912
5.02185109255463 0.00012260023243953
5.02235111755588 0.000122353912622174
5.02285114255713 0.000122108057163307
5.02335116755838 0.000121862665252672
5.02385119255963 0.000121617736081295
5.02435121756088 0.00012137326884148
5.02485124256213 0.000121129262726806
5.02535126756338 0.000120885716932132
5.02585129256463 0.000120642630653588
5.02635131756588 0.000120400003088578
5.02685134256713 0.000120157833435773
5.02735136756838 0.000119916120895116
5.02785139256963 0.000119674864667814
5.02835141757088 0.000119434063956343
5.02885144257213 0.000119193717964437
5.02935146757338 0.000118953825897096
5.02985149257463 0.000118714386960577
5.03035151757588 0.000118475400362397
5.03085154257713 0.000118236865311329
5.03135156757838 0.000117998781017398
5.03185159257963 0.000117761146691886
5.03235161758088 0.000117523961547323
5.03285164258213 0.000117287224797489
5.03335166758338 0.000117050935657413
5.03385169258463 0.000116815093343369
5.03435171758588 0.000116579697072874
5.03485174258713 0.000116344746064691
5.03535176758838 0.000116110239538818
5.03585179258963 0.000115876176716498
5.03635181759088 0.000115642556820207
5.03685184259213 0.00011540937907366
5.03735186759338 0.000115176642701803
5.03785189259463 0.000114944346930815
5.03835191759588 0.000114712490988107
5.03885194259713 0.000114481074102317
5.03935196759838 0.00011425009550331
5.03985199259963 0.000114019554422177
5.04035201760088 0.000113789450091233
5.04085204260213 0.000113559781744013
5.04135206760338 0.000113330548615276
5.04185209260463 0.000113101749940995
5.04235211760588 0.000112873384958363
5.04285214260713 0.000112645452905786
5.04335216760838 0.000112417953022886
5.04385219260963 0.000112190884550494
5.04435221761088 0.000111964246730652
5.04485224261213 0.000111738038806612
5.04535226761338 0.000111512260022831
5.04585229261463 0.000111286909624971
5.04635231761588 0.000111061986859897
5.04685234261713 0.000110837490975677
5.04735236761838 0.000110613421221578
5.04785239261963 0.000110389776848066
5.04835241762088 0.000110166557106803
5.04885244262213 0.000109943761250646
5.04935246762338 0.000109721388533645
5.04985249262463 0.000109499438211043
5.05035251762588 0.00010927790953927
5.05085254262713 0.000109056801775948
5.05135256762838 0.000108836114179882
5.05185259262963 0.000108615846011066
5.05235261763088 0.000108395996530674
5.05285264263213 0.000108176565001062
5.05335266763338 0.000107957550685767
5.05385269263463 0.000107738952849504
5.05435271763588 0.000107520770758166
5.05485274263713 0.000107303003678817
5.05535276763838 0.000107085650879699
5.05585279263963 0.000106868711630223
5.05635281764088 0.000106652185200971
5.05685284264213 0.000106436070863694
5.05735286764338 0.000106220367891308
5.05785289264463 0.000106005075557897
5.05835291764588 0.000105790193138704
5.05885294264713 0.000105575719910139
5.05935296764838 0.00010536165514977
5.05985299264963 0.000105147998136323
5.06035301765088 0.000104934748149681
5.06085304265213 0.000104721904470884
5.06135306765338 0.000104509466382125
5.06185309265463 0.000104297433166748
5.06235311765588 0.000104085804109249
5.06285314265713 0.000103874578495272
5.06335316765838 0.000103663755611609
5.06385319265963 0.000103453334746197
5.06435321766088 0.000103243315188118
5.06485324266213 0.000103033696227594
5.06535326766338 0.000102824477155992
5.06585329266463 0.000102615657265814
5.06635331766588 0.000102407235850702
5.06685334266713 0.000102199212205433
5.06735336766838 0.000101991585625919
5.06785339266963 0.000101784355409206
5.06835341767088 0.000101577520853468
5.06885344267213 0.00010137108125801
5.06935346767338 0.000101165035923267
5.06985349267463 0.000100959384150799
5.07035351767588 0.00010075412524329
5.07085354267713 0.000100549258504547
5.07135356767838 0.000100344783239501
5.07185359267963 0.000100140698754201
5.07235361768088 9.99370043558146e-05
5.07285364268213 9.97336993526278e-05
5.07335366768338 9.95307830540405e-05
5.07385369268463 9.93282547705664e-05
5.07435371768588 9.91261138138323e-05
5.07485374268713 9.89243594965741e-05
5.07535376768838 9.87229911326387e-05
5.07585379268964 9.85220080369782e-05
5.07635381769088 9.83214095256525e-05
5.07685384269213 9.81211949158248e-05
5.07735386769339 9.79213635257608e-05
5.07785389269463 9.77219146748284e-05
5.07835391769589 9.75228476834937e-05
5.07885394269714 9.73241618733224e-05
5.07935396769839 9.71258565669754e-05
5.07985399269964 9.69279310882095e-05
5.08035401770089 9.67303847618743e-05
5.08085404270214 9.65332169139109e-05
5.08135406770339 9.63364268713516e-05
5.08185409270464 9.61400139623166e-05
5.08235411770589 9.59439775160139e-05
5.08285414270714 9.57483168627363e-05
5.08335416770839 9.55530313338619e-05
5.08385419270964 9.53581202618502e-05
5.08435421771089 9.5163582980242e-05
5.08485424271214 9.49694188236581e-05
5.08535426771339 9.47756271277962e-05
5.08585429271464 9.45822072294317e-05
5.08635431771589 9.43891584664134e-05
5.08685434271714 9.4196480177665e-05
5.08735436771839 9.40041717031806e-05
5.08785439271964 9.38122323840247e-05
5.08835441772089 9.36206615623317e-05
5.08885444272214 9.34294585813017e-05
5.08935446772339 9.3238622785202e-05
5.08985449272464 9.30481535193629e-05
5.09035451772589 9.28580501301774e-05
5.09085454272714 9.26683119651003e-05
5.09135456772839 9.24789383726454e-05
5.09185459272964 9.22899287023854e-05
5.09235461773089 9.21012823049482e-05
5.09285464273214 9.19129985320182e-05
5.09335466773339 9.17250767363328e-05
5.09385469273464 9.15375162716807e-05
5.09435471773589 9.13503164929028e-05
5.09485474273714 9.11634767558873e-05
5.09535476773839 9.09769964175714e-05
5.09585479273964 9.07908748359371e-05
5.09635481774089 9.06051113700123e-05
5.09685484274214 9.04197053798665e-05
5.09735486774339 9.02346562266114e-05
5.09785489274464 9.00499632723996e-05
5.09835491774589 8.98656258804206e-05
5.09885494274714 8.96816434149025e-05
5.09935496774839 8.94980152411076e-05
5.09985499274964 8.93147407253341e-05
5.10035501775089 8.91318192349111e-05
5.10085504275214 8.89492501381995e-05
5.10135506775339 8.87670328045902e-05
5.10185509275464 8.85851666045015e-05
5.10235511775589 8.84036509093794e-05
5.10285514275714 8.82224850916941e-05
5.10335516775839 8.80416685249405e-05
5.10385519275964 8.78612005836354e-05
5.10435521776089 8.76810806433155e-05
5.10485524276214 8.75013080805386e-05
5.10535526776339 8.73218822728788e-05
5.10585529276464 8.71428025989277e-05
5.10635531776589 8.69640684382912e-05
5.10685534276714 8.67856791715892e-05
5.10735536776839 8.6607634180453e-05
5.10785539276964 8.64299328475247e-05
5.10835541777089 8.62525745564561e-05
5.10885544277214 8.60755586919056e-05
5.10935546777339 8.5898884639539e-05
5.10985549277464 8.57225517860253e-05
5.11035551777589 8.55465595190387e-05
5.11085554277714 8.53709072272538e-05
5.11135556777839 8.51955943003459e-05
5.11185559277964 8.502062012899e-05
5.11235561778089 8.48459841048573e-05
5.11285564278214 8.46716856206168e-05
5.11335566778339 8.44977240699302e-05
5.11385569278464 8.43240988474543e-05
5.11435571778589 8.41508093488363e-05
5.11485574278714 8.3977854970714e-05
5.11535576778839 8.38052351107149e-05
5.11585579278964 8.36329491674526e-05
5.11635581779089 8.34609965405283e-05
5.11685584279214 8.32893766305264e-05
5.11735586779339 8.31180888390157e-05
5.11785589279464 8.29471325685459e-05
5.11835591779589 8.27765072226471e-05
5.11885594279714 8.26062122058289e-05
5.11935596779839 8.24362469235778e-05
5.11985599279964 8.22666107823569e-05
5.12035601780089 8.20973031896033e-05
5.12085604280214 8.19283235537285e-05
5.12135606780339 8.17596712841146e-05
5.12185609280464 8.15913457911143e-05
5.12235611780589 8.14233464860504e-05
5.12285614280714 8.12556727812123e-05
5.12335616780839 8.1088324089856e-05
5.12385619280964 8.0921299826202e-05
5.12435621781089 8.07545994054347e-05
5.12485624281214 8.05882222437004e-05
5.12535626781339 8.04221677581052e-05
5.12585629281464 8.02564353667159e-05
5.12635631781589 8.00910244885556e-05
5.12685634281714 7.9925934543605e-05
5.12735636781839 7.97611649527989e-05
5.12785639281964 7.95967151380268e-05
5.12835641782089 7.94325845221297e-05
5.12885644282214 7.9268772528899e-05
5.12935646782339 7.91052785830769e-05
5.12985649282464 7.89421021103526e-05
5.13035651782589 7.87792425373629e-05
5.13085654282714 7.8616699291689e-05
5.13135656782839 7.84544718018568e-05
5.13185659282964 7.82925594973345e-05
5.13235661783089 7.81309618085313e-05
5.13285664283214 7.79696781667968e-05
5.13335666783339 7.78087080044181e-05
5.13385669283464 7.76480507546209e-05
5.13435671783589 7.7487705851565e-05
5.13485674283714 7.73276727303458e-05
5.13535676783839 7.7167950826991e-05
5.13585679283964 7.70085395784599e-05
5.13635681784089 7.68494384226427e-05
5.13685684284214 7.66906467983577e-05
5.13735686784339 7.65321641453517e-05
5.13785689284464 7.63739899042963e-05
5.13835691784589 7.62161235167896e-05
5.13885694284714 7.60585644253522e-05
5.13935696784839 7.59013120734263e-05
5.13985699284964 7.57443659053766e-05
5.14035701785089 7.55877253664854e-05
5.14085704285214 7.54313899029544e-05
5.14135706785339 7.52753589619012e-05
5.14185709285464 7.51196319913595e-05
5.14235711785589 7.49642084402765e-05
5.14285714285714 7.48090877585121e-05
5.14335716785839 7.4654269396838e-05
5.14385719285964 7.44997528069356e-05
5.14435721786089 7.43455374413954e-05
5.14485724286214 7.41916227537146e-05
5.14535726786339 7.40380081982973e-05
5.14585729286464 7.38846932304516e-05
5.14635731786589 7.37316773063889e-05
5.14685734286714 7.35789598832236e-05
5.14735736786839 7.34265404189694e-05
5.14785739286964 7.32744183725409e-05
5.14835741787089 7.31225932037497e-05
5.14885744287214 7.29710643733048e-05
5.14935746787339 7.28198313428102e-05
5.14985749287464 7.26688935747639e-05
5.15035751787589 7.25182505325574e-05
5.15085754287714 7.23679016804729e-05
5.15135756787839 7.22178464836837e-05
5.15185759287964 7.20680844082508e-05
5.15235761788089 7.19186149211239e-05
5.15285764288214 7.17694374901383e-05
5.15335766788339 7.16205515840138e-05
5.15385769288464 7.14719566723552e-05
5.15435771788589 7.13236522256481e-05
5.15485774288714 7.11756377152605e-05
5.1553577678884 7.10279126134389e-05
5.15585779288964 7.08804763933093e-05
5.15635781789089 7.07333285288744e-05
5.15685784289214 7.05864684950121e-05
5.15735786789339 7.0439895767476e-05
5.15785789289465 7.02936098228921e-05
5.15835791789589 7.0147610138759e-05
5.15885794289715 7.00018961934453e-05
5.1593579678984 6.98564674661897e-05
5.15985799289964 6.97113234370983e-05
5.1603580179009 6.95664635871443e-05
5.16085804290215 6.94218873981669e-05
5.1613580679034 6.92775943528687e-05
5.16185809290465 6.91335839348161e-05
5.1623581179059 6.89898556284365e-05
5.16285814290715 6.88464089190183e-05
5.1633581679084 6.87032432927088e-05
5.16385819290965 6.85603582365128e-05
5.1643582179109 6.84177532382925e-05
5.16485824291215 6.82754277867647e-05
5.1653582679134 6.81333813715009e-05
5.16585829291465 6.79916134829246e-05
5.1663583179159 6.78501236123119e-05
5.16685834291715 6.77089112517881e-05
5.1673583679184 6.7567975894328e-05
5.16785839291965 6.74273170337545e-05
5.1683584179209 6.72869341647359e-05
5.16885844292215 6.71468267827874e-05
5.1693584679234 6.70069943842664e-05
5.16985849292465 6.68674364663745e-05
5.1703585179259 6.67281525271537e-05
5.17085854292715 6.65891420654864e-05
5.1713585679284 6.64504045810948e-05
5.17185859292965 6.63119395745378e-05
5.1723586179309 6.61737465472114e-05
5.17285864293215 6.60358250013464e-05
5.1733586679334 6.58981744400081e-05
5.17385869293465 6.57607943670942e-05
5.1743587179359 6.56236842873335e-05
5.17485874293715 6.54868437062863e-05
5.1753587679384 6.53502721303402e-05
5.17585879293965 6.52139690667125e-05
5.1763588179409 6.50779340234453e-05
5.17685884294215 6.49421665094074e-05
5.1773588679434 6.48066660342908e-05
5.17785889294465 6.46714321086107e-05
5.1783589179459 6.45364642437042e-05
5.17885894294715 6.44017619517279e-05
5.1793589679484 6.4267324745659e-05
5.17985899294965 6.41331521392912e-05
5.1803590179509 6.39992436472362e-05
5.18085904295215 6.38655987849204e-05
5.1813590679534 6.37322170685843e-05
5.18185909295465 6.35990980152828e-05
5.1823591179559 6.3466241142881e-05
5.18285914295715 6.3333645970056e-05
5.1833591679584 6.32013120162934e-05
5.18385919295965 6.30692388018878e-05
5.1843592179609 6.29374258479404e-05
5.18485924296215 6.28058726763578e-05
5.1853592679634 6.26745788098523e-05
5.18585929296465 6.25435437719385e-05
5.1863593179659 6.2412767086934e-05
5.18685934296715 6.22822482799567e-05
5.1873593679684 6.21519868769253e-05
5.18785939296965 6.20219824045561e-05
5.1883594179709 6.18922343903628e-05
5.18885944297215 6.17627423626563e-05
5.1893594679734 6.16335058505414e-05
5.18985949297465 6.15045243839177e-05
5.1903595179759 6.13757974934763e-05
5.19085954297715 6.12473247107011e-05
5.1913595679784 6.11191055678651e-05
5.19185959297965 6.09911395980306e-05
5.1923596179809 6.08634263350485e-05
5.19285964298215 6.07359653135551e-05
5.1933596679834 6.06087560689737e-05
5.19385969298465 6.04817981375107e-05
5.1943597179859 6.03550910561564e-05
5.19485974298715 6.02286343626827e-05
5.1953597679884 6.01024275956421e-05
5.19585979298965 5.99764702943677e-05
5.1963598179909 5.98507619989697e-05
5.19685984299215 5.97253022503366e-05
5.1973598679934 5.96000905901325e-05
5.19785989299465 5.94751265607967e-05
5.1983599179959 5.93504097055421e-05
5.19885994299715 5.92259395683541e-05
5.1993599679984 5.910171569399e-05
5.19985999299965 5.89777376279766e-05
5.2003600180009 5.88540049166108e-05
5.20086004300215 5.87305171069564e-05
5.2013600680034 5.8607273746845e-05
5.20186009300465 5.84842743848733e-05
5.2023601180059 5.83615185704019e-05
5.20286014300715 5.82390058535562e-05
5.2033601680084 5.81167357852223e-05
5.20386019300965 5.79947079170486e-05
5.2043602180109 5.7872921801442e-05
5.20486024301215 5.77513769915694e-05
5.2053602680134 5.76300730413546e-05
5.20586029301465 5.75090095054778e-05
5.2063603180159 5.73881859393749e-05
5.20686034301715 5.72676018992353e-05
5.2073603680184 5.71472569420024e-05
5.20786039301965 5.70271506253704e-05
5.2083604180209 5.69072825077849e-05
5.20886044302215 5.6787652148441e-05
5.2093604680234 5.66682591072816e-05
5.20986049302465 5.65491029449982e-05
5.2103605180259 5.64301832230271e-05
5.21086054302715 5.63114995035509e-05
5.2113605680284 5.6193051349495e-05
5.21186059302965 5.60748383245287e-05
5.2123606180309 5.5956859993062e-05
5.21286064303215 5.58391159202459e-05
5.2133606680334 5.5721605671971e-05
5.21386069303465 5.56043288148656e-05
5.2143607180359 5.54872849162962e-05
5.21486074303715 5.53704735443641e-05
5.2153607680384 5.52538942679068e-05
5.21586079303965 5.51375466564946e-05
5.2163608180409 5.50214302804308e-05
5.21686084304215 5.49055447107509e-05
5.2173608680434 5.478988951922e-05
5.21786089304465 5.46744642783334e-05
5.2183609180459 5.45592685613137e-05
5.21886094304715 5.44443019421119e-05
5.2193609680484 5.4329563995404e-05
5.21986099304965 5.42150542965912e-05
5.2203610180509 5.41007724217991e-05
5.22086104305215 5.3986717947875e-05
5.2213610680534 5.38728904523891e-05
5.22186109305465 5.37592895136311e-05
5.2223611180559 5.36459147106108e-05
5.22286114305715 5.35327656230561e-05
5.2233611680584 5.34198418314117e-05
5.22386119305965 5.33071429168395e-05
5.2243612180609 5.31946684612153e-05
5.22486124306215 5.308241804713e-05
5.2253612680634 5.29703912578864e-05
5.22586129306465 5.28585876775001e-05
5.2263613180659 5.27470068906964e-05
5.22686134306715 5.26356484829106e-05
5.2273613680684 5.2524512040287e-05
5.22786139306965 5.24135971496766e-05
5.2283614180709 5.23029033986376e-05
5.22886144307215 5.21924303754326e-05
5.2293614680734 5.20821776690294e-05
5.22986149307465 5.19721448690982e-05
5.2303615180759 5.18623315660111e-05
5.23086154307715 5.17527373508424e-05
5.2313615680784 5.16433618153648e-05
5.23186159307965 5.15342045520511e-05
5.2323616180809 5.14252651540709e-05
5.23286164308215 5.13165432152915e-05
5.2333616680834 5.1208038330275e-05
5.23386169308465 5.10997500942784e-05
5.2343617180859 5.09916781032524e-05
5.23486174308715 5.08838219538396e-05
5.2353617680884 5.07761812433749e-05
5.23586179308966 5.06687555698825e-05
5.2363618180909 5.05615445320769e-05
5.23686184309215 5.045454772936e-05
5.23736186809341 5.03477647618209e-05
5.23786189309465 5.02411952302355e-05
5.23836191809591 5.01348387360641e-05
5.23886194309716 5.00286948814513e-05
5.23936196809841 4.99227632692244e-05
5.23986199309966 4.98170435028931e-05
5.2403620181009 4.97115351866472e-05
5.24086204310216 4.9606237925357e-05
5.24136206810341 4.95011513245712e-05
5.24186209310466 4.93962749905163e-05
5.24236211810591 4.92916085300957e-05
5.24286214310716 4.91871515508877e-05
5.24336216810841 4.90829036611463e-05
5.24386219310966 4.89788644697982e-05
5.24436221811091 4.88750335864427e-05
5.24486224311216 4.87714106213511e-05
5.24536226811341 4.86679951854646e-05
5.24586229311466 4.85647868903943e-05
5.24636231811591 4.84617853484192e-05
5.24686234311716 4.83589901724861e-05
5.24736236811841 4.82564009762077e-05
5.24786239311966 4.81540173738622e-05
5.24836241812091 4.80518389803924e-05
5.24886244312216 4.79498654114035e-05
5.24936246812341 4.78480962831641e-05
5.24986249312466 4.7746531212603e-05
5.25036251812591 4.76451698173096e-05
5.25086254312716 4.75440117155327e-05
5.25136256812841 4.74430565261784e-05
5.25186259312966 4.7342303868811e-05
5.25236261813091 4.72417533636501e-05
5.25286264313216 4.71414046315709e-05
5.25336266813341 4.70412572941024e-05
5.25386269313466 4.6941310973427e-05
5.25436271813591 4.68415652923788e-05
5.25486274313716 4.67420198744428e-05
5.25536276813841 4.66426743437549e-05
5.25586279313966 4.65435283250989e-05
5.25636281814091 4.64445814439079e-05
5.25686284314216 4.63458333262608e-05
5.25736286814341 4.62472835988835e-05
5.25786289314466 4.61489318891465e-05
5.25836291814591 4.6050777825064e-05
5.25886294314716 4.59528210352942e-05
5.25936296814841 4.58550611491362e-05
5.25986299314966 4.57574977965312e-05
5.26036301815091 4.56601306080596e-05
5.26086304315216 4.55629592149414e-05
5.26136306815341 4.54659832490345e-05
5.26186309315466 4.53692023428336e-05
5.26236311815591 4.52726161294701e-05
5.26286314315716 4.51762242427098e-05
5.26336316815841 4.50800263169533e-05
5.26386319315966 4.49840219872336e-05
5.26436321816091 4.48882108892167e-05
5.26486324316216 4.47925926591991e-05
5.26536326816341 4.46971669341074e-05
5.26586329316466 4.46019333514981e-05
5.26636331816591 4.45068915495552e-05
5.26686334316716 4.44120411670906e-05
5.26736336816841 4.43173818435417e-05
5.26786339316966 4.42229132189721e-05
5.26836341817091 4.41286349340689e-05
5.26886344317216 4.40345466301429e-05
5.26936346817341 4.39406479491276e-05
5.26986349317466 4.38469385335771e-05
5.27036351817591 4.3753418026667e-05
5.27086354317716 4.36600860721914e-05
5.27136356817841 4.35669423145636e-05
5.27186359317966 4.34739863988141e-05
5.27236361818091 4.33812179705899e-05
5.27286364318216 4.3288636676154e-05
5.27336366818341 4.31962421623837e-05
5.27386369318466 4.31040340767703e-05
5.27436371818591 4.30120120674176e-05
5.27486374318716 4.29201757830415e-05
5.27536376818841 4.28285248729682e-05
5.27586379318966 4.27370589871342e-05
5.27636381819091 4.26457777760852e-05
5.27686384319216 4.2554680890974e-05
5.27736386819341 4.24637679835613e-05
5.27786389319466 4.23730387062134e-05
5.27836391819591 4.22824927119019e-05
5.27886394319716 4.21921296542025e-05
5.27936396819841 4.21019491872941e-05
5.27986399319966 4.20119509659582e-05
5.28036401820091 4.19221346455771e-05
5.28086404320216 4.18324998821343e-05
5.28136406820341 4.17430463322118e-05
5.28186409320466 4.16537736529911e-05
5.28236411820591 4.15646815022506e-05
5.28286414320716 4.14757695383656e-05
5.28336416820841 4.13870374203073e-05
5.28386419320966 4.12984848076412e-05
5.28436421821091 4.12101113605275e-05
5.28486424321216 4.11219167397182e-05
5.28536426821341 4.10339006065584e-05
5.28586429321466 4.09460626229837e-05
5.28636431821591 4.08584024515195e-05
5.28686434321716 4.07709197552815e-05
5.28736436821841 4.06836141979725e-05
5.28786439321966 4.05964854438835e-05
5.28836441822091 4.05095331578914e-05
5.28886444322216 4.04227570054591e-05
5.28936446822341 4.03361566526338e-05
5.28986449322466 4.02497317660463e-05
5.29036451822591 4.01634820129107e-05
5.29086454322716 4.00774070610221e-05
5.29136456822841 3.99915065787574e-05
5.29186459322966 3.99057802350729e-05
5.29236461823091 3.98202276995045e-05
5.29286464323216 3.97348486421658e-05
5.29336466823341 3.9649642733748e-05
5.29386469323466 3.95646096455188e-05
5.29436471823591 3.94797490493208e-05
5.29486474323716 3.93950606175721e-05
5.29536476823841 3.93105440232635e-05
5.29586479323966 3.92261989399592e-05
5.29636481824091 3.9142025041795e-05
5.29686484324216 3.90580220034775e-05
5.29736486824341 3.89741895002839e-05
5.29786489324466 3.88905272080598e-05
5.29836491824591 3.88070348032198e-05
5.29886494324716 3.87237119627452e-05
5.29936496824841 3.86405583641845e-05
5.29986499324966 3.85575736856511e-05
5.30036501825091 3.84747576058231e-05
5.30086504325216 3.83921098039431e-05
5.30136506825341 3.83096299598157e-05
5.30186509325466 3.82273177538083e-05
5.30236511825591 3.81451728668487e-05
5.30286514325716 3.80631949804254e-05
5.30336516825841 3.79813837765863e-05
5.30386519325966 3.78997389379372e-05
5.30436521826091 3.78182601476423e-05
5.30486524326216 3.77369470894216e-05
5.30536526826341 3.76557994475517e-05
5.30586529326466 3.75748169068636e-05
5.30636531826591 3.74939991527429e-05
5.30686534326716 3.74133458711276e-05
5.30736536826841 3.73328567485087e-05
5.30786539326966 3.72525314719284e-05
5.30836541827091 3.71723697289792e-05
5.30886544327216 3.70923712078038e-05
5.30936546827341 3.70125355970932e-05
5.30986549327466 3.69328625860868e-05
5.31036551827591 3.68533518645708e-05
5.31086554327716 3.67740031228773e-05
5.31136556827841 3.66948160518845e-05
5.31186559327966 3.66157903430145e-05
5.31236561828091 3.65369256882331e-05
5.31286564328216 3.6458221780049e-05
5.31336566828341 3.63796783115128e-05
5.31386569328466 3.63012949762159e-05
5.31436571828591 3.62230714682899e-05
5.31486574328716 3.61450074824059e-05
5.31536576828842 3.60671027137733e-05
5.31586579328966 3.59893568581393e-05
5.31636581829092 3.59117696117873e-05
5.31686584329216 3.58343406715374e-05
5.31736586829341 3.57570697347441e-05
5.31786589329467 3.56799564992961e-05
5.31836591829591 3.56030006636158e-05
5.31886594329717 3.55262019266579e-05
5.31936596829842 3.54495599879086e-05
5.31986599329967 3.5373074547385e-05
5.32036601830092 3.52967453056344e-05
5.32086604330217 3.52205719637327e-05
5.32136606830342 3.51445542232841e-05
5.32186609330467 3.5068691786421e-05
5.32236611830592 3.49929843558012e-05
5.32286614330717 3.49174316346093e-05
5.32336616830842 3.48420333265539e-05
5.32386619330967 3.47667891358685e-05
5.32436621831092 3.46916987673091e-05
5.32486624331217 3.46167619261542e-05
5.32536626831342 3.45419783182045e-05
5.32586629331467 3.44673476497806e-05
5.32636631831592 3.43928696277235e-05
5.32686634331717 3.4318543959393e-05
5.32736636831842 3.42443703526674e-05
5.32786639331967 3.41703485159421e-05
5.32836641832092 3.40964781581291e-05
5.32886644332217 3.40227589886564e-05
5.32936646832342 3.39491907174666e-05
5.32986649332467 3.38757730550168e-05
5.33036651832592 3.38025057122769e-05
5.33086654332717 3.37293884007298e-05
5.33136656832842 3.36564208323695e-05
5.33186659332967 3.3583602719701e-05
5.33236661833092 3.35109337757396e-05
5.33286664333217 3.34384137140092e-05
5.33336666833342 3.33660422485428e-05
5.33386669333467 3.32938190938801e-05
5.33436671833592 3.32217439650685e-05
5.33486674333717 3.31498165776605e-05
5.33536676833842 3.30780366477138e-05
5.33586679333967 3.30064038917912e-05
5.33636681834092 3.29349180269579e-05
5.33686684334217 3.28635787707828e-05
5.33736686834342 3.27923858413357e-05
5.33786689334467 3.27213389571885e-05
5.33836691834592 3.26504378374125e-05
5.33886694334717 3.25796822015789e-05
5.33936696834842 3.25090717697576e-05
5.33986699334967 3.2438606262516e-05
5.34036701835092 3.23682854009191e-05
5.34086704335217 3.22981089065278e-05
5.34136706835342 3.22280765013985e-05
5.34186709335467 3.21581879080824e-05
5.34236711835592 3.20884428496244e-05
5.34286714335717 3.20188410495628e-05
5.34336716835842 3.19493822319276e-05
5.34386719335967 3.18800661212412e-05
5.34436721836092 3.18108924425158e-05
5.34486724336217 3.17418609212541e-05
5.34536726836342 3.16729712834477e-05
5.34586729336467 3.16042232555764e-05
5.34636731836592 3.15356165646081e-05
5.34686734336717 3.14671509379966e-05
5.34736736836842 3.13988261036827e-05
5.34786739336967 3.13306417900915e-05
5.34836741837092 3.12625977261331e-05
5.34886744337217 3.1194693641201e-05
5.34936746837342 3.11269292651715e-05
5.34986749337467 3.10593043284034e-05
5.35036751837592 3.09918185617359e-05
5.35086754337717 3.092447169649e-05
5.35136756837842 3.08572634644651e-05
5.35186759337967 3.07901935979407e-05
5.35236761838092 3.07232618296738e-05
5.35286764338217 3.0656467892899e-05
5.35336766838342 3.05898115213279e-05
5.35386769338467 3.05232924491473e-05
5.35436771838592 3.045691041102e-05
5.35486774338717 3.03906651420821e-05
5.35536776838842 3.03245563779443e-05
5.35586779338967 3.02585838546895e-05
5.35636781839092 3.01927473088726e-05
5.35686784339217 3.01270464775204e-05
5.35736786839342 3.00614810981295e-05
5.35786789339467 2.99960509086668e-05
5.35836791839592 2.99307556475677e-05
5.35886794339717 2.98655950537366e-05
5.35936796839842 2.98005688665446e-05
5.35986799339967 2.97356768258297e-05
5.36036801840092 2.96709186718964e-05
5.36086804340217 2.96062941455137e-05
5.36136806840342 2.95418029879157e-05
5.36186809340467 2.94774449407996e-05
5.36236811840592 2.94132197463261e-05
5.36286814340717 2.93491271471178e-05
5.36336816840842 2.92851668862586e-05
5.36386819340967 2.92213387072936e-05
5.36436821841092 2.91576423542275e-05
5.36486824341217 2.90940775715243e-05
5.36536826841342 2.90306441041064e-05
5.36586829341467 2.89673416973541e-05
5.36636831841592 2.89041700971045e-05
5.36686834341717 2.88411290496509e-05
5.36736836841842 2.87782183017424e-05
5.36786839341967 2.87154376005825e-05
5.36836841842092 2.86527866938289e-05
5.36886844342217 2.85902653295925e-05
5.36936846842342 2.85278732564369e-05
5.36986849342467 2.84656102233772e-05
5.37036851842592 2.84034759798798e-05
5.37086854342717 2.83414702758616e-05
5.37136856842842 2.82795928616884e-05
5.37186859342967 2.82178434881759e-05
5.37236861843092 2.81562219065869e-05
5.37286864343217 2.80947278686325e-05
5.37336866843342 2.80333611264698e-05
5.37386869343467 2.79721214327021e-05
5.37436871843592 2.79110085403781e-05
5.37486874343717 2.78500222029907e-05
5.37536876843842 2.77891621744768e-05
5.37586879343967 2.77284282092162e-05
5.37636881844092 2.76678200620312e-05
5.37686884344217 2.76073374881854e-05
5.37736886844342 2.75469802433835e-05
5.37786889344467 2.74867480837704e-05
5.37836891844592 2.74266407659303e-05
5.37886894344717 2.73666580468864e-05
5.37936896844842 2.73067996840994e-05
5.37986899344967 2.72470654354679e-05
5.38036901845092 2.71874550593266e-05
5.38086904345217 2.71279683144463e-05
5.38136906845342 2.70686049600329e-05
5.38186909345467 2.70093647557267e-05
5.38236911845592 2.69502474616019e-05
5.38286914345717 2.68912528381655e-05
5.38336916845842 2.68323806463569e-05
5.38386919345967 2.67736306475473e-05
5.38436921846092 2.67150026035383e-05
5.38486924346217 2.66564962765623e-05
5.38536926846342 2.65981114292806e-05
5.38586929346467 2.6539847824784e-05
5.38636931846592 2.64817052265906e-05
5.38686934346717 2.64236833986465e-05
5.38736936846842 2.63657821053241e-05
5.38786939346967 2.63080011114219e-05
5.38836941847092 2.62503401821637e-05
5.38886944347217 2.61927990831979e-05
5.38936946847342 2.6135377580597e-05
5.38986949347467 2.6078075440856e-05
5.39036951847592 2.60208924308933e-05
5.39086954347717 2.59638283180485e-05
5.39136956847842 2.59068828700824e-05
5.39186959347967 2.58500558551766e-05
5.39236961848092 2.57933470419317e-05
5.39286964348217 2.57367561993681e-05
5.39336966848342 2.56802830969241e-05
5.39386969348467 2.5623927504456e-05
5.39436971848592 2.55676891922367e-05
5.39486974348717 2.55115679309556e-05
5.39536976848842 2.54555634917177e-05
5.39586979348968 2.53996756460428e-05
5.39636981849092 2.53439041658653e-05
5.39686984349218 2.52882488235327e-05
5.39736986849343 2.52327093918058e-05
5.39786989349467 2.51772856438571e-05
5.39836991849593 2.51219773532712e-05
5.39886994349717 2.50667842940431e-05
5.39936996849843 2.50117062405781e-05
5.39986999349968 2.49567429676913e-05
5.40037001850093 2.4901894250606e-05
5.40087004350218 2.48471598649542e-05
5.40137006850343 2.47925395867751e-05
5.40187009350468 2.47380331925146e-05
5.40237011850593 2.46836404590251e-05
5.40287014350718 2.46293611635641e-05
5.40337016850843 2.45751950837942e-05
5.40387019350968 2.45211419977818e-05
5.40437021851093 2.44672016839969e-05
5.40487024351218 2.44133739213124e-05
5.40537026851343 2.4359658489003e-05
5.40587029351468 2.43060551667453e-05
5.40637031851593 2.42525637346164e-05
5.40687034351718 2.41991839730936e-05
5.40737036851843 2.41459156630536e-05
5.40787039351968 2.4092758585772e-05
5.40837041852093 2.40397125229227e-05
5.40887044352218 2.39867772565766e-05
5.40937046852343 2.39339525692021e-05
5.40987049352468 2.38812382436633e-05
5.41037051852593 2.382863406322e-05
5.41087054352718 2.37761398115268e-05
5.41137056852843 2.37237552726325e-05
5.41187059352968 2.36714802309797e-05
5.41237061853093 2.36193144714035e-05
5.41287064353218 2.35672577791317e-05
5.41337066853343 2.35153099397833e-05
5.41387069353468 2.34634707393687e-05
5.41437071853593 2.34117399642882e-05
5.41487074353718 2.33601174013319e-05
5.41537076853843 2.33086028376792e-05
5.41587079353968 2.32571960608974e-05
5.41637081854093 2.32058968589418e-05
5.41687084354218 2.31547050201548e-05
5.41737086854343 2.31036203332653e-05
5.41787089354468 2.30526425873878e-05
5.41837091854593 2.3001771572022e-05
5.41887094354718 2.29510070770524e-05
5.41937096854843 2.29003488927469e-05
5.41987099354968 2.28497968097572e-05
5.42037101855093 2.27993506191171e-05
5.42087104355218 2.27490101122429e-05
5.42137106855343 2.26987750809317e-05
5.42187109355468 2.26486453173615e-05
5.42237111855593 2.25986206140908e-05
5.42287114355718 2.25487007640567e-05
5.42337116855843 2.2498885560576e-05
5.42387119355968 2.2449174797343e-05
5.42437121856093 2.23995682684299e-05
5.42487124356218 2.23500657682857e-05
5.42537126856343 2.23006670917357e-05
5.42587129356468 2.22513720339811e-05
5.42637131856593 2.22021803905976e-05
5.42687134356718 2.21530919575359e-05
5.42737136856843 2.21041065311201e-05
5.42787139356968 2.20552239080477e-05
5.42837141857093 2.20064438853887e-05
5.42887144357218 2.19577662605848e-05
5.42937146857343 2.19091908314495e-05
5.42987149357468 2.18607173961663e-05
5.43037151857593 2.18123457532894e-05
5.43087154357718 2.17640757017422e-05
5.43137156857843 2.17159070408169e-05
5.43187159357968 2.16678395701739e-05
5.43237161858093 2.16198730898412e-05
5.43287164358218 2.15720074002141e-05
5.43337166858343 2.15242423020537e-05
5.43387169358468 2.14765775964875e-05
5.43437171858593 2.14290130850076e-05
5.43487174358718 2.13815485694711e-05
5.43537176858843 2.13341838520987e-05
5.43587179358968 2.12869187354744e-05
5.43637181859093 2.12397530225453e-05
5.43687184359218 2.11926865166203e-05
5.43737186859343 2.11457190213699e-05
5.43787189359468 2.10988503408253e-05
5.43837191859593 2.10520802793785e-05
5.43887194359718 2.10054086417807e-05
5.43937196859843 2.09588352331423e-05
5.43987199359968 2.09123598589323e-05
5.44037201860093 2.08659823249775e-05
5.44087204360218 2.08197024374622e-05
5.44137206860343 2.0773520002927e-05
5.44187209360468 2.0727434828269e-05
5.44237211860593 2.06814467207404e-05
5.44287214360718 2.06355554879487e-05
5.44337216860843 2.05897609378554e-05
5.44387219360968 2.05440628787758e-05
5.44437221861093 2.04984611193785e-05
5.44487224361218 2.04529554686843e-05
5.44537226861343 2.04075457360661e-05
5.44587229361468 2.03622317312483e-05
5.44637231861593 2.03170132643056e-05
5.44687234361718 2.02718901456635e-05
5.44737236861843 2.02268621860964e-05
5.44787239361968 2.01819291967282e-05
5.44837241862093 2.01370909890309e-05
5.44887244362218 2.00923473748246e-05
5.44937246862343 2.00476981662763e-05
5.44987249362468 2.00031431758998e-05
5.45037251862593 1.9958682216555e-05
5.45087254362718 1.99143151014473e-05
5.45137256862843 1.98700416441268e-05
5.45187259362968 1.98258616584882e-05
5.45237261863093 1.97817749587698e-05
5.45287264363218 1.9737781359553e-05
5.45337266863343 1.96938806757618e-05
5.45387269363468 1.96500727226624e-05
5.45437271863593 1.96063573158622e-05
5.45487274363718 1.95627342713095e-05
5.45537276863843 1.95192034052929e-05
5.45587279363968 1.94757645344409e-05
5.45637281864093 1.94324174757208e-05
5.45687284364218 1.93891620464386e-05
5.45737286864343 1.93459980642385e-05
5.45787289364468 1.93029253471017e-05
5.45837291864593 1.92599437133466e-05
5.45887294364718 1.92170529816277e-05
5.45937296864843 1.91742529709354e-05
5.45987299364968 1.9131543500595e-05
5.46037301865093 1.90889243902666e-05
5.46087304365218 1.90463954599442e-05
5.46137306865343 1.90039565299552e-05
5.46187309365468 1.89616074209602e-05
5.46237311865593 1.89193479539516e-05
5.46287314365718 1.88771779502541e-05
5.46337316865843 1.88350972315233e-05
5.46387319365968 1.87931056197454e-05
5.46437321866093 1.8751202937237e-05
5.46487324366218 1.87093890066439e-05
5.46537326866343 1.8667663650941e-05
5.46587329366468 1.86260266934316e-05
5.46637331866593 1.8584477957747e-05
5.46687334366718 1.85430172678455e-05
5.46737336866843 1.85016444480123e-05
5.46787339366968 1.8460359322859e-05
5.46837341867093 1.84191617173224e-05
5.46887344367218 1.83780514566649e-05
5.46937346867343 1.83370283664729e-05
5.46987349367468 1.82960922726573e-05
5.47037351867593 1.82552430014521e-05
5.47087354367718 1.82144803794143e-05
5.47137356867843 1.81738042334232e-05
5.47187359367968 1.813321439068e-05
5.47237361868093 1.80927106787071e-05
5.47287364368218 1.80522929253474e-05
5.47337366868343 1.80119609587645e-05
5.47387369368468 1.7971714607441e-05
5.47437371868593 1.79315537001789e-05
5.47487374368718 1.78914780660987e-05
5.47537376868843 1.78514875346388e-05
5.47587379368968 1.78115819355552e-05
5.47637381869094 1.77717610989207e-05
5.47687384369218 1.77320248551245e-05
5.47737386869343 1.76923730348717e-05
5.47787389369469 1.76528054691825e-05
5.47837391869593 1.76133219893921e-05
5.47887394369719 1.75739224271497e-05
5.47937396869844 1.75346066144185e-05
5.47987399369969 1.74953743834745e-05
5.48037401870094 1.74562255669066e-05
5.48087404370219 1.74171599976158e-05
5.48137406870344 1.73781775088142e-05
5.48187409370469 1.73392779340256e-05
5.48237411870594 1.73004611070838e-05
5.48287414370719 1.72617268621329e-05
5.48337416870844 1.72230750336262e-05
5.48387419370969 1.71845054563261e-05
5.48437421871094 1.71460179653033e-05
5.48487424371219 1.71076123959361e-05
5.48537426871344 1.70692885839108e-05
5.48587429371469 1.70310463652198e-05
5.48637431871594 1.69928855761623e-05
5.48687434371719 1.6954806053343e-05
5.48737436871844 1.69168076336719e-05
5.48787439371969 1.68788901543639e-05
5.48837441872094 1.68410534529377e-05
5.48887444372219 1.68032973672162e-05
5.48937446872344 1.6765621735325e-05
5.48987449372469 1.67280263956926e-05
5.49037451872594 1.66905111870497e-05
5.49087454372719 1.66530759484284e-05
5.49137456872844 1.6615720519162e-05
5.49187459372969 1.65784447388844e-05
5.49237461873094 1.65412484475296e-05
5.49287464373219 1.6504131485331e-05
5.49337466873344 1.64670936928212e-05
5.49387469373469 1.64301349108313e-05
5.49437471873594 1.63932549804904e-05
5.49487474373719 1.63564537432252e-05
5.49537476873844 1.63197310407592e-05
5.49587479373969 1.62830867151126e-05
5.49637481874094 1.62465206086014e-05
5.49687484374219 1.62100325638374e-05
5.49737486874344 1.61736224237269e-05
5.49787489374469 1.61372900314711e-05
5.49837491874594 1.61010352305648e-05
5.49887494374719 1.60648578647966e-05
5.49937496874844 1.60287577782479e-05
5.49987499374969 1.59927348152925e-05
5.50037501875094 1.59567888205962e-05
5.50087504375219 1.59209196391162e-05
5.50137506875344 1.58851271161007e-05
5.50187509375469 1.58494110970885e-05
5.50237511875594 1.5813771427908e-05
5.50287514375719 1.57782079546775e-05
5.50337516875844 1.57427205238037e-05
5.50387519375969 1.57073089819823e-05
5.50437521876094 1.56719731761966e-05
5.50487524376219 1.56367129537176e-05
5.50537526876344 1.56015281621032e-05
5.50587529376469 1.55664186491976e-05
5.50637531876594 1.55313842631313e-05
5.50687534376719 1.54964248523201e-05
5.50737536876844 1.54615402654649e-05
5.50787539376969 1.5426730351551e-05
5.50837541877094 1.53919949598478e-05
5.50887544377219 1.53573339399083e-05
5.50937546877344 1.53227471415684e-05
5.50987549377469 1.52882344149467e-05
5.51037551877594 1.52537956104438e-05
5.51087554377719 1.52194305787419e-05
5.51137556877844 1.51851391708043e-05
5.51187559377969 1.5150921237875e-05
5.51237561878094 1.51167766314781e-05
5.51287564378219 1.50827052034171e-05
5.51337566878344 1.50487068057752e-05
5.51387569378469 1.50147812909137e-05
5.51437571878594 1.49809285114726e-05
5.51487574378719 1.49471483203693e-05
5.51537576878844 1.49134405707987e-05
5.51587579378969 1.48798051162322e-05
5.51637581879094 1.48462418104176e-05
5.51687584379219 1.48127505073788e-05
5.51737586879344 1.47793310614146e-05
5.51787589379469 1.47459833270989e-05
5.51837591879594 1.47127071592798e-05
5.51887594379719 1.46795024130798e-05
5.51937596879844 1.46463689438942e-05
5.51987599379969 1.46133066073916e-05
5.52037601880094 1.45803152595133e-05
5.52087604380219 1.45473947564722e-05
5.52137606880344 1.4514544954753e-05
5.52187609380469 1.44817657111113e-05
5.52237611880594 1.44490568825737e-05
5.52287614380719 1.44164183264366e-05
5.52337616880844 1.43838499002662e-05
5.52387619380969 1.43513514618978e-05
5.52437621881094 1.43189228694356e-05
5.52487624381219 1.42865639812521e-05
5.52537626881344 1.42542746559875e-05
5.52587629381469 1.42220547525494e-05
5.52637631881594 1.41899041301123e-05
5.52687634381719 1.4157822648117e-05
5.52737636881844 1.41258101662706e-05
5.52787639381969 1.40938665445453e-05
5.52837641882094 1.40619916431787e-05
5.52887644382219 1.40301853226727e-05
5.52937646882344 1.39984474437934e-05
5.52987649382469 1.39667778675708e-05
5.53037651882594 1.39351764552977e-05
5.53087654382719 1.390364306853e-05
5.53137656882844 1.38721775690857e-05
5.53187659382969 1.38407798190449e-05
5.53237661883094 1.38094496807486e-05
5.53287664383219 1.37781870167993e-05
5.53337666883344 1.37469916900595e-05
5.53387669383469 1.37158635636521e-05
5.53437671883594 1.36848025009593e-05
5.53487674383719 1.36538083656225e-05
5.53537676883844 1.36228810215419e-05
5.53587679383969 1.35920203328758e-05
5.53637681884094 1.35612261640403e-05
5.53687684384219 1.35304983797088e-05
5.53737686884344 1.34998368448116e-05
5.53787689384469 1.34692414245354e-05
5.53837691884594 1.3438711984323e-05
5.53887694384719 1.34082483898725e-05
5.53937696884844 1.33778505071374e-05
5.53987699384969 1.33475182023256e-05
5.54037701885094 1.33172513418994e-05
5.54087704385219 1.32870497925746e-05
5.54137706885344 1.32569134213206e-05
5.54187709385469 1.32268420953594e-05
5.54237711885594 1.31968356821658e-05
5.54287714385719 1.31668940494661e-05
5.54337716885844 1.31370170652388e-05
5.54387719385969 1.31072045977129e-05
5.54437721886094 1.30774565153684e-05
5.54487724386219 1.30477726869355e-05
5.54537726886344 1.30181529813942e-05
5.54587729386469 1.29885972679738e-05
5.54637731886594 1.29591054161526e-05
5.54687734386719 1.29296772956575e-05
5.54737736886844 1.29003127764633e-05
5.54787739386969 1.28710117287924e-05
5.54837741887094 1.28417740231146e-05
5.54887744387219 1.28125995301462e-05
5.54937746887344 1.27834881208502e-05
5.54987749387469 1.27544396664351e-05
5.55037751887594 1.27254540383551e-05
5.55087754387719 1.26965311083096e-05
5.55137756887844 1.26676707482422e-05
5.55187759387969 1.2638872830341e-05
5.55237761888094 1.26101372270377e-05
5.55287764388219 1.25814638110076e-05
5.55337766888344 1.25528524551686e-05
5.55387769388469 1.25243030326812e-05
5.55437771888594 1.2495815416948e-05
5.55487774388719 1.24673894816131e-05
5.55537776888844 1.24390251005621e-05
5.5558777938897 1.24107221479209e-05
5.55637781889094 1.23824804980564e-05
5.5568778438922 1.23543000255748e-05
5.55737786889344 1.23261806053224e-05
5.55787789389469 1.22981221123841e-05
5.55837791889595 1.22701244220838e-05
5.55887794389719 1.22421874099837e-05
5.55937796889845 1.22143109518835e-05
5.5598779938997 1.21864949238208e-05
5.56037801890095 1.21587392020698e-05
5.5608780439022 1.21310436631415e-05
5.56137806890345 1.21034081837832e-05
5.5618780939047 1.20758326409775e-05
5.56237811890595 1.2048316911943e-05
5.5628781439072 1.20208608741327e-05
5.56337816890845 1.19934644052344e-05
5.5638781939097 1.196612738317e-05
5.56437821891095 1.1938849686095e-05
5.5648782439122 1.19116311923983e-05
5.56537826891345 1.18844717807014e-05
5.5658782939147 1.18573713298588e-05
5.56637831891595 1.18303297189565e-05
5.5668783439172 1.18033468273126e-05
5.56737836891845 1.17764225344761e-05
5.5678783939197 1.17495567202271e-05
5.56837841892095 1.1722749264576e-05
5.5688784439222 1.16960000477632e-05
5.56937846892345 1.16693089502589e-05
5.5698784939247 1.16426758527622e-05
5.57037851892595 1.16161006362013e-05
5.5708785439272 1.15895831817328e-05
5.57137856892845 1.15631233707411e-05
5.5718785939297 1.15367210848383e-05
5.57237861893095 1.15103762058638e-05
5.5728786439322 1.14840886158837e-05
5.57337866893345 1.14578581971906e-05
5.5738786939347 1.1431684832303e-05
5.57437871893595 1.14055684039649e-05
5.5748787439372 1.13795087951459e-05
5.57537876893845 1.13535058890399e-05
5.5758787939397 1.13275595690656e-05
5.57637881894095 1.13016697188657e-05
5.5768788439422 1.12758362223061e-05
5.57737886894345 1.12500589634765e-05
5.5778788939447 1.1224337826689e-05
5.57837891894595 1.11986726964784e-05
5.5788789439472 1.11730634576013e-05
5.57937896894845 1.11475099950362e-05
5.5798789939497 1.11220121939827e-05
5.58037901895095 1.10965699398612e-05
5.5808790439522 1.10711831183129e-05
5.58137906895345 1.10458516151988e-05
5.5818790939547 1.10205753165996e-05
5.58237911895595 1.09953541088155e-05
5.5828791439572 1.09701878783653e-05
5.58337916895845 1.09450765119867e-05
5.5838791939597 1.09200198966352e-05
5.58437921896095 1.08950179194845e-05
5.5848792439622 1.08700704679252e-05
5.58537926896345 1.08451774295651e-05
5.5858792939647 1.08203386922287e-05
5.58637931896595 1.07955541439565e-05
5.5868793439672 1.07708236730051e-05
5.58737936896845 1.07461471678462e-05
5.5878793939697 1.07215245171669e-05
5.58837941897095 1.06969556098689e-05
5.5888794439722 1.0672440335068e-05
5.58937946897345 1.06479785820943e-05
5.5898794939747 1.06235702404911e-05
5.59037951897595 1.05992152000151e-05
5.5908795439772 1.05749133506356e-05
5.59137956897845 1.05506645825346e-05
5.5918795939797 1.05264687861058e-05
5.59237961898095 1.05023258519547e-05
5.5928796439822 1.04782356708982e-05
5.59337966898345 1.04541981339639e-05
5.5938796939847 1.04302131323901e-05
5.59437971898595 1.04062805576252e-05
5.5948797439872 1.03824003013273e-05
5.59537976898845 1.03585722553641e-05
5.5958797939897 1.03347963118121e-05
5.59637981899095 1.03110723629567e-05
5.5968798439922 1.02874003012913e-05
5.59737986899345 1.02637800195176e-05
5.5978798939947 1.02402114105446e-05
5.59837991899595 1.02166943674886e-05
5.5988799439972 1.01932287836725e-05
5.59937996899845 1.0169814552626e-05
5.5998799939997 1.01464515680846e-05
5.60038001900095 1.01231397239896e-05
5.6008800440022 1.00998789144876e-05
5.60138006900345 1.00766690339303e-05
5.6018800940047 1.0053509976874e-05
5.60238011900595 1.0030401638079e-05
5.6028801440072 1.00073439125098e-05
5.60338016900845 9.98433669533434e-06
5.6038801940097 9.96137988192354e-06
5.60438021901095 9.93847336785134e-06
5.6048802440122 9.91561704889396e-06
5.60538026901345 9.89281082102986e-06
5.6058802940147 9.87005458043895e-06
5.60638031901595 9.84734822350279e-06
5.6068803440172 9.82469164680372e-06
5.60738036901845 9.80208474712474e-06
5.6078803940197 9.77952742144926e-06
5.60838041902095 9.75701956696039e-06
5.6088804440222 9.73456108104105e-06
5.60938046902345 9.71215186127309e-06
5.6098804940247 9.68979180543746e-06
5.61038051902595 9.66748081151343e-06
5.6108805440272 9.64521877767845e-06
5.61138056902845 9.62300560230779e-06
5.6118805940297 9.60084118397407e-06
5.61238061903095 9.57872542144709e-06
5.6128806440322 9.55665821369323e-06
5.61338066903345 9.53463945987541e-06
5.6138806940347 9.51266905935241e-06
5.61438071903595 9.49074691167872e-06
5.6148807440372 9.46887291660422e-06
5.61538076903845 9.44704697407365e-06
5.6158807940397 9.42526898422646e-06
5.61638081904095 9.40353884739625e-06
5.6168808440422 9.3818564641107e-06
5.61738086904345 9.3602217350909e-06
5.6178808940447 9.33863456125121e-06
5.61838091904595 9.31709484369897e-06
5.6188809440472 9.29560248373388e-06
5.61938096904845 9.27415738284798e-06
5.6198809940497 9.25275944272504e-06
5.62038101905095 9.23140856524043e-06
5.6208810440522 9.21010465246056e-06
5.62138106905345 9.18884760664269e-06
5.6218810940547 9.16763733023461e-06
5.62238111905595 9.14647372587411e-06
5.6228811440572 9.12535669638892e-06
5.62338116905845 9.10428614479604e-06
5.6238811940597 9.08326197430172e-06
5.62438121906095 9.0622840883009e-06
5.6248812440622 9.04135239037689e-06
5.62538126906345 9.02046678430122e-06
5.6258812940647 8.999627174033e-06
5.62638131906595 8.97883346371894e-06
5.6268813440672 8.9580855576926e-06
5.62738136906845 8.93738336047447e-06
5.6278813940697 8.91672677677132e-06
5.62838141907095 8.89611571147596e-06
5.6288814440722 8.87555006966709e-06
5.62938146907345 8.85502975660857e-06
5.6298814940747 8.83455467774953e-06
5.63038151907595 8.81412473872367e-06
5.6308815440772 8.79373984534921e-06
5.63138156907845 8.77339990362832e-06
5.6318815940797 8.75310481974691e-06
5.63238161908095 8.73285450007437e-06
5.6328816440822 8.71264885116305e-06
5.63338166908345 8.69248777974816e-06
5.6338816940847 8.67237119274714e-06
5.63438171908595 8.65229899725971e-06
5.6348817440872 8.63227110056719e-06
5.63538176908845 8.61228741013232e-06
5.6358817940897 8.59234783359908e-06
5.63638181909096 8.572452278792e-06
5.6368818440922 8.55260065371626e-06
5.63738186909346 8.53279286655697e-06
5.63788189409471 8.5130288256792e-06
5.63838191909595 8.49330843962735e-06
5.63888194409721 8.47363161712497e-06
5.63938196909846 8.45399826707452e-06
5.63988199409971 8.43440829855684e-06
5.64038201910096 8.41486162083104e-06
5.64088204410221 8.39535814333397e-06
5.64138206910346 8.3758977756801e-06
5.64188209410471 8.35648042766107e-06
5.64238211910596 8.33710600924534e-06
5.64288214410721 8.31777443057805e-06
5.64338216910846 8.29848560198047e-06
5.64388219410971 8.27923943394991e-06
5.64438221911096 8.26003583715914e-06
5.64488224411221 8.24087472245639e-06
5.64538226911346 8.22175600086471e-06
5.64588229411471 8.20267958358185e-06
5.64638231911596 8.18364538197997e-06
5.64688234411721 8.16465330760512e-06
5.64738236911846 8.1457032721772e-06
5.64788239411971 8.12679518758934e-06
5.64838241912096 8.1079289659079e-06
5.64888244412221 8.08910451937192e-06
5.64938246912346 8.07032176039284e-06
5.64988249412471 8.05158060155439e-06
5.65038251912596 8.03288095561195e-06
5.65088254412721 8.01422273549255e-06
5.65138256912846 7.9956058542943e-06
5.65188259412971 7.97703022528633e-06
5.65238261913096 7.95849576190823e-06
5.65288264413221 7.94000237776991e-06
5.65338266913346 7.92154998665127e-06
5.65388269413471 7.90313850250176e-06
5.65438271913596 7.88476783944034e-06
5.65488274413721 7.8664379117548e-06
5.65538276913846 7.84814863390185e-06
5.65588279413971 7.8298999205065e-06
5.65638281914096 7.81169168636188e-06
5.65688284414221 7.79352384642899e-06
5.65738286914346 7.77539631583629e-06
5.65788289414471 7.75730900987946e-06
5.65838291914596 7.73926184402103e-06
5.65888294414721 7.72125473389019e-06
5.65938296914846 7.70328759528238e-06
5.65988299414971 7.68536034415896e-06
5.66038301915096 7.66747289664713e-06
5.66088304415221 7.64962516903929e-06
5.66138306915346 7.63181707779308e-06
5.66188309415471 7.61404853953078e-06
5.66238311915596 7.59631947103927e-06
5.66288314415721 7.57862978926952e-06
5.66338316915846 7.56097941133637e-06
5.66388319415971 7.54336825451837e-06
5.66438321916096 7.52579623625715e-06
5.66488324416221 7.50826327415753e-06
5.66538326916346 7.49076928598685e-06
5.66588329416471 7.47331418967497e-06
5.66638331916596 7.45589790331374e-06
5.66688334416721 7.43852034515684e-06
5.66738336916846 7.4211814336195e-06
5.66788339416971 7.40388108727808e-06
5.66838341917096 7.38661922486993e-06
5.66888344417221 7.36939576529292e-06
5.66938346917346 7.35221062760538e-06
5.66988349417471 7.33506373102557e-06
5.67038351917596 7.31795499493146e-06
5.67088354417721 7.30088433886059e-06
5.67138356917846 7.28385168250955e-06
5.67188359417971 7.26685694573388e-06
5.67238361918096 7.24990004854757e-06
5.67288364418221 7.23298091112307e-06
5.67338366918346 7.21609945379067e-06
5.67388369418471 7.19925559703841e-06
5.67438371918596 7.18244926151182e-06
5.67488374418721 7.16568036801341e-06
5.67538376918846 7.14894883750271e-06
5.67588379418971 7.13225459109565e-06
5.67638381919096 7.11559755006454e-06
5.67688384419221 7.0989776358376e-06
5.67738386919346 7.08239476999874e-06
5.67788389419471 7.06584887428736e-06
5.67838391919596 7.04933987059788e-06
5.67888394419721 7.03286768097965e-06
5.67938396919846 7.01643222763651e-06
5.67988399419971 7.00003343292664e-06
5.68038401920096 6.98367121936214e-06
5.68088404420221 6.96734550960883e-06
5.68138406920346 6.95105622648604e-06
5.68188409420471 6.9348032929661e-06
5.68238411920596 6.91858663217436e-06
5.68288414420721 6.90240616738861e-06
5.68338416920846 6.88626182203905e-06
5.68388419420971 6.87015351970786e-06
5.68438421921096 6.85408118412891e-06
5.68488424421221 6.83804473918765e-06
5.68538426921346 6.8220441089206e-06
5.68588429421471 6.8060792175153e-06
5.68638431921596 6.79014998930978e-06
5.68688434421721 6.77425634879261e-06
5.68738436921846 6.75839822060226e-06
5.68788439421971 6.74257552952707e-06
5.68838441922096 6.72678820050497e-06
5.68888444422221 6.71103615862301e-06
5.68938446922346 6.69531932911736e-06
5.68988449422471 6.67963763737275e-06
5.69038451922596 6.66399100892248e-06
5.69088454422721 6.6483793694479e-06
5.69138456922846 6.63280264477825e-06
5.69188459422971 6.61726076089045e-06
5.69238461923096 6.60175364390867e-06
5.69288464423221 6.58628122010425e-06
5.69338466923346 6.5708434158952e-06
5.69388469423471 6.55544015784619e-06
5.69438471923596 6.54007137266804e-06
5.69488474423721 6.52473698721756e-06
5.69538476923846 6.50943692849736e-06
5.69588479423971 6.49417112365542e-06
5.69638481924096 6.47893949998496e-06
5.69688484424221 6.463741984924e-06
5.69738486924346 6.44857850605537e-06
5.69788489424471 6.43344899110615e-06
5.69838491924596 6.41835336794752e-06
5.69888494424721 6.40329156459462e-06
5.69938496924846 6.38826350920606e-06
5.69988499424971 6.37326913008384e-06
5.70038501925096 6.35830835567292e-06
5.70088504425221 6.34338111456117e-06
5.70138506925346 6.32848733547887e-06
5.70188509425471 6.31362694729855e-06
5.70238511925596 6.29879987903486e-06
5.70288514425721 6.28400605984404e-06
5.70338516925846 6.26924541902391e-06
5.70388519425971 6.25451788601341e-06
5.70438521926096 6.2398233903925e-06
5.70488524426221 6.22516186188179e-06
5.70538526926346 6.21053323034228e-06
5.70588529426471 6.19593742577523e-06
5.70638531926596 6.18137437832169e-06
5.70688534426721 6.16684401826249e-06
5.70738536926846 6.15234627601771e-06
5.70788539426971 6.1378810821467e-06
5.70838541927096 6.12344836734756e-06
5.70888544427221 6.10904806245705e-06
5.70938546927346 6.09468009845034e-06
5.70988549427471 6.08034440644061e-06
5.71038551927596 6.06604091767899e-06
5.71088554427721 6.0517695635541e-06
5.71138556927846 6.03753027559197e-06
5.71188559427971 6.0233229854557e-06
5.71238561928096 6.00914762494513e-06
5.71288564428221 5.99500412599682e-06
5.71338566928346 5.98089242068351e-06
5.71388569428471 5.96681244121414e-06
5.71438571928597 5.95276411993332e-06
5.71488574428721 5.93874738932136e-06
5.71538576928846 5.92476218199378e-06
5.71588579428971 5.91080843070118e-06
5.71638581929096 5.89688606832902e-06
5.71688584429222 5.88299502789723e-06
5.71738586929346 5.86913524256016e-06
5.71788589429472 5.8553066456061e-06
5.71838591929597 5.84150917045725e-06
5.71888594429721 5.82774275066929e-06
5.71938596929847 5.81400731993125e-06
5.71988599429972 5.80030281206523e-06
5.72038601930097 5.78662916102611e-06
5.72088604430222 5.77298630090141e-06
5.72138606930347 5.75937416591089e-06
5.72188609430472 5.74579269040641e-06
5.72238611930597 5.73224180887172e-06
5.72288614430722 5.71872145592205e-06
5.72338616930847 5.70523156630409e-06
5.72388619430972 5.6917720748955e-06
5.72438621931097 5.67834291670491e-06
5.72488624431222 5.66494402687146e-06
5.72538626931347 5.6515753406647e-06
5.72588629431472 5.63823679348432e-06
5.72638631931597 5.62492832085983e-06
5.72688634431722 5.61164985845043e-06
5.72738636931847 5.59840134204468e-06
5.72788639431972 5.58518270756034e-06
5.72838641932097 5.57199389104403e-06
5.72888644432222 5.55883482867103e-06
5.72938646932347 5.54570545674514e-06
5.72988649432472 5.53260571169824e-06
5.73038651932597 5.51953553009027e-06
5.73088654432722 5.50649484860878e-06
5.73138656932847 5.49348360406891e-06
5.73188659432972 5.48050173341293e-06
5.73238661933097 5.46754917371014e-06
5.73288664433222 5.45462586215667e-06
5.73338666933347 5.44173173607507e-06
5.73388669433472 5.42886673291427e-06
5.73438671933597 5.41603079024919e-06
5.73488674433722 5.40322384578062e-06
5.73538676933847 5.39044583733488e-06
5.73588679433972 5.37769670286365e-06
5.73638681934097 5.36497638044377e-06
5.73688684434222 5.35228480827689e-06
5.73738686934347 5.33962192468937e-06
5.73788689434472 5.32698766813191e-06
5.73838691934597 5.31438197717948e-06
5.73888694434722 5.30180479053092e-06
5.73938696934847 5.28925604700879e-06
5.73988699434972 5.27673568555919e-06
5.74038701935097 5.2642436452514e-06
5.74088704435222 5.25177986527779e-06
5.74138706935347 5.23934428495345e-06
5.74188709435472 5.22693684371611e-06
5.74238711935597 5.21455748112577e-06
5.74288714435722 5.20220613686451e-06
5.74338716935847 5.18988275073637e-06
5.74388719435972 5.17758726266694e-06
5.74438721936097 5.16531961270331e-06
5.74488724436222 5.15307974101368e-06
5.74538726936347 5.14086758788728e-06
5.74588729436472 5.12868309373402e-06
5.74638731936597 5.11652619908432e-06
5.74688734436722 5.10439684458894e-06
5.74738736936847 5.09229497101861e-06
5.74788739436972 5.08022051926396e-06
5.74838741937097 5.06817343033516e-06
5.74888744437222 5.05615364536185e-06
5.74938746937347 5.04416110559273e-06
5.74988749437472 5.03219575239547e-06
5.75038751937597 5.02025752725647e-06
5.75088754437722 5.00834637178055e-06
5.75138756937847 4.99646222769089e-06
5.75188759437972 4.98460503682862e-06
5.75238761938097 4.97277474115275e-06
5.75288764438222 4.96097128273985e-06
5.75338766938347 4.94919460378383e-06
5.75388769438472 4.93744464659586e-06
5.75438771938597 4.92572135360393e-06
5.75488774438722 4.91402466735284e-06
5.75538776938847 4.9023545305038e-06
5.75588779438972 4.89071088583435e-06
5.75638781939097 4.87909367623807e-06
5.75688784439222 4.86750284472433e-06
5.75738786939347 4.85593833441823e-06
5.75788789439472 4.84440008856014e-06
5.75838791939597 4.83288805050572e-06
5.75888794439722 4.82140216372552e-06
5.75938796939847 4.80994237180489e-06
5.75988799439972 4.7985086184437e-06
5.76038801940097 4.78710084745608e-06
5.76088804440222 4.77571900277037e-06
5.76138806940347 4.76436302842869e-06
5.76188809440472 4.75303286858692e-06
5.76238811940597 4.74172846751432e-06
5.76288814440722 4.73044976959346e-06
5.76338816940847 4.71919671931988e-06
5.76388819440972 4.70796926130195e-06
5.76438821941097 4.69676734026069e-06
5.76488824441222 4.68559090102944e-06
5.76538826941347 4.67443988855377e-06
5.76588829441472 4.66331424789117e-06
5.76638831941597 4.65221392421095e-06
5.76688834441722 4.64113886279391e-06
5.76738836941847 4.63008900903215e-06
5.76788839441972 4.61906430842898e-06
5.76838841942097 4.60806470659854e-06
5.76888844442222 4.59709014926576e-06
5.76938846942347 4.58614058226594e-06
5.76988849442472 4.5752159515448e-06
5.77038851942597 4.56431620315802e-06
5.77088854442722 4.55344128327118e-06
5.77138856942847 4.54259113815959e-06
5.77188859442972 4.53176571420787e-06
5.77238861943097 4.52096495791004e-06
5.77288864443222 4.51018881586901e-06
5.77338866943347 4.49943723479665e-06
5.77388869443472 4.48871016151335e-06
5.77438871943597 4.47800754294796e-06
5.77488874443722 4.46732932613757e-06
5.77538876943847 4.45667545822721e-06
5.77588879443972 4.44604588646977e-06
5.77638881944097 4.43544055822573e-06
5.77688884444222 4.42485942096294e-06
5.77738886944347 4.41430242225645e-06
5.77788889444472 4.40376950978829e-06
5.77838891944597 4.39326063134731e-06
5.77888894444722 4.38277573482888e-06
5.77938896944847 4.37231476823483e-06
5.77988899444972 4.36187767967306e-06
5.78038901945097 4.35146441735755e-06
5.78088904445222 4.34107492960801e-06
5.78138906945347 4.33070916484968e-06
5.78188909445472 4.32036707161327e-06
5.78238911945597 4.31004859853455e-06
5.78288914445722 4.29975369435437e-06
5.78338916945847 4.28948230791827e-06
5.78388919445972 4.27923438817642e-06
5.78438921946097 4.26900988418334e-06
5.78488924446222 4.25880874509769e-06
5.78538926946347 4.24863092018221e-06
5.78588929446472 4.2384763588033e-06
5.78638931946597 4.22834501043105e-06
5.78688934446722 4.21823682463883e-06
5.78738936946847 4.20815175110332e-06
5.78788939446972 4.19808973960411e-06
5.78838941947097 4.18805074002357e-06
5.78888944447222 4.17803470234675e-06
5.78938946947347 4.16804157666104e-06
5.78988949447472 4.1580713131561e-06
5.79038951947597 4.14812386212351e-06
5.79088954447722 4.13819917395679e-06
5.79138956947847 4.12829719915101e-06
5.79188959447972 4.11841788830267e-06
5.79238961948097 4.10856119210957e-06
5.79288964448222 4.0987270613705e-06
5.79338966948347 4.08891544698514e-06
5.79388969448472 4.0791262999538e-06
5.79438971948597 4.06935957137731e-06
5.79488974448722 4.05961521245674e-06
5.79538976948847 4.04989317449322e-06
5.79588979448972 4.04019340888786e-06
5.79638981949098 4.0305158671414e-06
5.79688984449222 4.02086050085414e-06
5.79738986949348 4.01122726172567e-06
5.79788989449473 4.00161610155475e-06
5.79838991949597 3.99202697223908e-06
5.79888994449723 3.98245982577507e-06
5.79938996949847 3.97291461425778e-06
5.79988999449973 3.96339128988057e-06
5.80039001950098 3.95388980493507e-06
5.80089004450223 3.94441011181082e-06
5.80139006950348 3.93495216299529e-06
5.80189009450473 3.92551591107348e-06
5.80239011950598 3.91610130872787e-06
5.80289014450723 3.90670830873823e-06
5.80339016950848 3.89733686398134e-06
5.80389019450973 3.88798692743093e-06
5.80439021951098 3.87865845215736e-06
5.80489024451223 3.86935139132757e-06
5.80539026951348 3.86006569820479e-06
5.80589029451473 3.85080132614838e-06
5.80639031951598 3.84155822861373e-06
5.80689034451723 3.83233635915193e-06
5.80739036951848 3.82313567140971e-06
5.80789039451973 3.81395611912918e-06
5.80839041952098 3.80479765614774e-06
5.80889044452223 3.79566023639775e-06
5.80939046952348 3.78654381390647e-06
5.80989049452473 3.77744834279588e-06
5.81039051952598 3.76837377728237e-06
5.81089054452723 3.75932007167676e-06
5.81139056952848 3.75028718038391e-06
5.81189059452973 3.7412750579027e-06
5.81239061953098 3.73228365882575e-06
5.81289064453223 3.72331293783928e-06
5.81339066953348 3.71436284972295e-06
5.81389069453473 3.70543334934963e-06
5.81439071953598 3.69652439168529e-06
5.81489074453723 3.6876359317887e-06
5.81539076953848 3.67876792481144e-06
5.81589079453973 3.66992032599751e-06
5.81639081954098 3.66109309068331e-06
5.81689084454223 3.65228617429741e-06
5.81739086954348 3.64349953236034e-06
5.81789089454473 3.63473312048448e-06
5.81839091954598 3.62598689437381e-06
5.81889094454723 3.61726080982382e-06
5.81939096954848 3.60855482272123e-06
5.81989099454973 3.59986888904389e-06
5.82039101955098 3.59120296486061e-06
5.82089104455223 3.5825570063309e-06
5.82139106955348 3.57393096970495e-06
5.82189109455473 3.56532481132324e-06
5.82239111955598 3.5567384876166e-06
5.82289114455723 3.54817195510584e-06
5.82339116955848 3.53962517040168e-06
5.82389119455973 3.53109809020461e-06
5.82439121956098 3.52259067130455e-06
5.82489124456223 3.51410287058091e-06
5.82539126956348 3.50563464500223e-06
5.82589129456473 3.49718595162609e-06
5.82639131956598 3.48875674759892e-06
5.82689134456723 3.48034699015584e-06
5.82739136956848 3.47195663662049e-06
5.82789139456973 3.46358564440482e-06
5.82839141957098 3.45523397100899e-06
5.82889144457223 3.44690157402114e-06
5.82939146957348 3.43858841111724e-06
5.82989149457473 3.43029444006094e-06
5.83039151957598 3.42201961870333e-06
5.83089154457723 3.41376390498289e-06
5.83139156957848 3.40552725692522e-06
5.83189159457973 3.3973096326429e-06
5.83239161958098 3.38911099033535e-06
5.83289164458223 3.38093128828863e-06
5.83339166958348 3.37277048487528e-06
5.83389169458473 3.36462853855414e-06
5.83439171958598 3.35650540787025e-06
5.83489174458723 3.34840105145456e-06
5.83539176958848 3.34031542802392e-06
5.83589179458973 3.33224849638074e-06
5.83639181959098 3.324200215413e-06
5.83689184459223 3.31617054409394e-06
5.83739186959348 3.30815944148196e-06
5.83789189459473 3.30016686672049e-06
5.83839191959598 3.29219277903773e-06
5.83889194459723 3.28423713774659e-06
5.83939196959848 3.27629990224443e-06
5.83989199459973 3.26838103201301e-06
5.84039201960098 3.26048048661817e-06
5.84089204460223 3.25259822570981e-06
5.84139206960348 3.2447342090217e-06
5.84189209460473 3.23688839637122e-06
5.84239211960598 3.22906074765934e-06
5.84289214460723 3.22125122287033e-06
5.84339216960848 3.21345978207169e-06
5.84389219460973 3.20568638541396e-06
5.84439221961098 3.19793099313049e-06
5.84489224461223 3.19019356553745e-06
5.84539226961348 3.18247406303346e-06
5.84589229461473 3.1747724460996e-06
5.84639231961598 3.16708867529914e-06
5.84689234461723 3.15942271127745e-06
5.84739236961848 3.1517745147618e-06
5.84789239461973 3.14414404656121e-06
5.84839241962098 3.1365312675663e-06
5.84889244462223 3.12893613874913e-06
5.84939246962348 3.12135862116306e-06
5.84989249462473 3.1137986759425e-06
5.85039251962598 3.10625626430291e-06
5.85089254462723 3.09873134754051e-06
5.85139256962848 3.09122388703215e-06
5.85189259462973 3.08373384423524e-06
5.85239261963098 3.07626118068743e-06
5.85289264463223 3.06880585800664e-06
5.85339266963348 3.06136783789075e-06
5.85389269463473 3.05394708211756e-06
5.85439271963598 3.04654355254454e-06
5.85489274463723 3.03915721110871e-06
5.85539276963848 3.03178801982654e-06
5.85589279463973 3.02443594079371e-06
5.85639281964098 3.017100936185e-06
5.85689284464223 3.00978296825413e-06
5.85739286964348 3.00248199933363e-06
5.85789289464473 2.99519799183462e-06
5.85839291964598 2.98793090824672e-06
5.85889294464723 2.98068071113788e-06
5.85939296964848 2.97344736315421e-06
5.85989299464973 2.96623082701986e-06
5.86039301965098 2.95903106553683e-06
5.86089304465223 2.95184804158485e-06
5.86139306965348 2.94468171812122e-06
5.86189309465473 2.93753205818061e-06
5.86239311965598 2.93039902487502e-06
5.86289314465723 2.92328258139351e-06
5.86339316965848 2.91618269100214e-06
5.86389319465973 2.90909931704374e-06
5.86439321966098 2.90203242293786e-06
5.86489324466223 2.89498197218049e-06
5.86539326966348 2.88794792834403e-06
5.86589329466473 2.88093025507709e-06
5.86639331966598 2.87392891610432e-06
5.86689334466723 2.86694387522634e-06
5.86739336966848 2.85997509631946e-06
5.86789339466973 2.85302254333568e-06
5.86839341967098 2.84608618030243e-06
5.86889344467223 2.83916597132247e-06
5.86939346967348 2.83226188057376e-06
5.86989349467473 2.82537387230925e-06
5.87039351967598 2.81850191085684e-06
5.87089354467723 2.81164596061907e-06
5.87139356967848 2.80480598607317e-06
5.87189359467973 2.79798195177074e-06
5.87239361968098 2.79117382233772e-06
5.87289364468223 2.78438156247419e-06
5.87339366968348 2.77760513695423e-06
5.87389369468473 2.77084451062582e-06
5.87439371968599 2.76409964841059e-06
5.87489374468723 2.75737051530383e-06
5.87539376968848 2.75065707637419e-06
5.87589379468973 2.74395929676363e-06
5.87639381969098 2.73727714168727e-06
5.87689384469224 2.73061057643321e-06
5.87739386969348 2.72395956636241e-06
5.87789389469474 2.71732407690853e-06
5.87839391969599 2.71070407357784e-06
5.87889394469723 2.70409952194901e-06
5.87939396969849 2.69751038767298e-06
5.87989399469974 2.69093663647287e-06
5.88039401970099 2.68437823414378e-06
5.88089404470224 2.6778351465527e-06
5.88139406970349 2.67130733963829e-06
5.88189409470474 2.66479477941084e-06
5.88239411970599 2.65829743195207e-06
5.88289414470724 2.65181526341495e-06
5.88339416970849 2.6453482400237e-06
5.88389419470974 2.63889632807345e-06
5.88439421971099 2.63245949393032e-06
5.88489424471224 2.62603770403108e-06
5.88539426971349 2.61963092488316e-06
5.88589429471474 2.61323912306443e-06
5.88639431971599 2.60686226522306e-06
5.88689434471724 2.60050031807747e-06
5.88739436971849 2.59415324841606e-06
5.88789439471974 2.5878210230972e-06
5.88839441972099 2.58150360904896e-06
5.88889444472224 2.57520097326913e-06
5.88939446972349 2.56891308282493e-06
5.88989449472474 2.56263990485297e-06
5.89039451972599 2.5563814065591e-06
5.89089454472724 2.55013755521821e-06
5.89139456972849 2.5439083181742e-06
5.89189459472974 2.53769366283975e-06
5.89239461973099 2.53149355669623e-06
5.89289464473224 2.52530796729357e-06
5.89339466973349 2.51913686225007e-06
5.89389469473474 2.51298020925238e-06
5.89439471973599 2.50683797605519e-06
5.89489474473724 2.50071013048131e-06
5.89539476973849 2.49459664042131e-06
5.89589479473974 2.48849747383361e-06
5.89639481974099 2.48241259874415e-06
5.89689484474224 2.47634198324637e-06
5.89739486974349 2.47028559550108e-06
5.89789489474474 2.46424340373623e-06
5.89839491974599 2.45821537624693e-06
5.89889494474724 2.45220148139514e-06
5.89939496974849 2.4462016876097e-06
5.89989499474974 2.4402159633861e-06
5.90039501975099 2.43424427728636e-06
5.90089504475224 2.42828659793895e-06
5.90139506975349 2.42234289403859e-06
5.90189509475474 2.41641313434617e-06
5.90239511975599 2.4104972876886e-06
5.90289514475724 2.40459532295867e-06
5.90339516975849 2.39870720911495e-06
5.90389519475974 2.39283291518161e-06
5.90439521976099 2.38697241024837e-06
5.90489524476224 2.38112566347025e-06
5.90539526976349 2.37529264406759e-06
5.90589529476474 2.36947332132578e-06
5.90639531976599 2.36366766459525e-06
5.90689534476724 2.35787564329123e-06
5.90739536976849 2.3520972268937e-06
5.90789539476974 2.34633238494726e-06
5.90839541977099 2.34058108706095e-06
5.90889544477224 2.33484330290817e-06
5.90939546977349 2.32911900222654e-06
5.90989549477474 2.32340815481775e-06
5.91039551977599 2.31771073054747e-06
5.91089554477724 2.31202669934518e-06
5.91139556977849 2.30635603120412e-06
5.91189559477974 2.30069869618105e-06
5.91239561978099 2.29505466439623e-06
5.91289564478224 2.28942390603323e-06
5.91339566978349 2.28380639133885e-06
5.91389569478474 2.27820209062292e-06
5.91439571978599 2.27261097425827e-06
5.91489574478724 2.26703301268056e-06
5.91539576978849 2.26146817638811e-06
5.91589579478974 2.25591643594187e-06
5.91639581979099 2.25037776196522e-06
5.91689584479224 2.2448521251439e-06
5.91739586979349 2.2393394962258e-06
5.91789589479474 2.23383984602096e-06
5.91839591979599 2.22835314540134e-06
5.91889594479724 2.22287936530076e-06
5.91939596979849 2.21741847671476e-06
5.91989599479974 2.21197045070043e-06
5.92039601980099 2.2065352583764e-06
5.92089604480224 2.20111287092259e-06
5.92139606980349 2.19570325958017e-06
5.92189609480474 2.19030639565141e-06
5.92239611980599 2.18492225049958e-06
5.92289614480724 2.17955079554878e-06
5.92339616980849 2.17419200228388e-06
5.92389619480974 2.16884584225037e-06
5.92439621981099 2.16351228705421e-06
5.92489624481224 2.15819130836177e-06
5.92539626981349 2.15288287789966e-06
5.92589629481474 2.14758696745463e-06
5.92639631981599 2.14230354887348e-06
5.92689634481724 2.13703259406286e-06
5.92739636981849 2.13177407498925e-06
5.92789639481974 2.12652796367875e-06
5.92839641982099 2.121294232217e-06
5.92889644482224 2.11607285274913e-06
5.92939646982349 2.1108637974795e-06
5.92989649482474 2.1056670386717e-06
5.93039651982599 2.10048254864835e-06
5.93089654482724 2.09531029979108e-06
5.93139656982849 2.0901502645403e-06
5.93189659482974 2.08500241539516e-06
5.93239661983099 2.07986672491342e-06
5.93289664483224 2.07474316571128e-06
5.93339666983349 2.06963171046337e-06
5.93389669483474 2.0645323319025e-06
5.93439671983599 2.05944500281969e-06
5.93489674483724 2.0543696960639e-06
5.93539676983849 2.04930638454203e-06
5.93589679483974 2.04425504121877e-06
5.93639681984099 2.03921563911647e-06
5.93689684484224 2.03418815131504e-06
5.93739686984349 2.02917255095181e-06
5.93789689484474 2.02416881122147e-06
5.93839691984599 2.01917690537589e-06
5.93889694484724 2.01419680672405e-06
5.93939696984849 2.00922848863192e-06
5.93989699484974 2.00427192452231e-06
5.94039701985099 1.99932708787482e-06
5.94089704485224 1.99439395222566e-06
5.94139706985349 1.98947249116759e-06
5.94189709485474 1.98456267834978e-06
5.94239711985599 1.97966448747768e-06
5.94289714485724 1.97477789231297e-06
5.94339716985849 1.96990286667335e-06
5.94389719485974 1.96503938443254e-06
5.94439721986099 1.96018741952009e-06
5.94489724486224 1.95534694592128e-06
5.94539726986349 1.95051793767703e-06
5.94589729486474 1.94570036888377e-06
5.94639731986599 1.94089421369335e-06
5.94689734486724 1.93609944631289e-06
5.94739736986849 1.93131604100474e-06
5.94789739486974 1.92654397208626e-06
5.94839741987099 1.92178321392982e-06
5.94889744487224 1.91703374096264e-06
5.94939746987349 1.91229552766665e-06
5.94989749487474 1.90756854857845e-06
5.95039751987599 1.90285277828913e-06
5.95089754487724 1.89814819144425e-06
5.95139756987849 1.89345476274359e-06
5.95189759487974 1.88877246694121e-06
5.95239761988099 1.88410127884521e-06
5.95289764488224 1.87944117331766e-06
5.95339766988349 1.87479212527455e-06
5.95389769488474 1.87015410968557e-06
5.95439771988599 1.86552710157412e-06
5.95489774488725 1.86091107601709e-06
5.95539776988849 1.85630600814488e-06
5.95589779488974 1.85171187314115e-06
5.956397819891 1.84712864624282e-06
5.95689784489224 1.84255630273994e-06
5.9573978698935 1.83799481797551e-06
5.95789789489474 1.83344416734552e-06
5.958397919896 1.82890432629868e-06
5.95889794489725 1.82437527033645e-06
5.95939796989849 1.81985697501283e-06
5.95989799489975 1.81534941593432e-06
5.960398019901 1.8108525687598e-06
5.96089804490225 1.80636640920039e-06
5.9613980699035 1.80189091301942e-06
5.96189809490475 1.79742605603222e-06
5.962398119906 1.79297181410614e-06
5.96289814490725 1.78852816316031e-06
5.9633981699085 1.78409507916564e-06
5.96389819490975 1.77967253814469e-06
5.964398219911 1.77526051617153e-06
5.96489824491225 1.77085898937169e-06
5.9653982699135 1.76646793392199e-06
5.96589829491475 1.76208732605051e-06
5.966398319916 1.75771714203644e-06
5.96689834491725 1.75335735820998e-06
5.9673983699185 1.74900795095226e-06
5.96789839491975 1.7446688966952e-06
5.968398419921 1.74034017192146e-06
5.96889844492225 1.73602175316429e-06
5.9693984699235 1.73171361700745e-06
5.96989849492475 1.7274157400851e-06
5.970398519926 1.72312809908171e-06
5.97089854492725 1.71885067073195e-06
5.9713985699285 1.71458343182057e-06
5.97189859492975 1.71032635918236e-06
5.972398619931 1.70607942970195e-06
5.97289864493225 1.70184262031383e-06
5.9733986699335 1.69761590800213e-06
5.97389869493475 1.69339926980061e-06
5.974398719936 1.68919268279251e-06
5.97489874493725 1.68499612411046e-06
5.9753987699385 1.68080957093642e-06
5.97589879493975 1.67663300050149e-06
5.976398819941 1.67246639008592e-06
5.97689884494225 1.66830971701892e-06
5.9773988699435 1.6641629586786e-06
5.97789889494475 1.6600260924919e-06
5.978398919946 1.65589909593442e-06
5.97889894494725 1.6517819465304e-06
5.9793989699485 1.64767462185254e-06
5.97989899494975 1.64357709952199e-06
5.980399019951 1.63948935720817e-06
5.98089904495225 1.63541137262873e-06
5.9813990699535 1.63134312354942e-06
5.98189909495475 1.62728458778401e-06
5.982399119956 1.6232357431942e-06
5.98289914495725 1.61919656768946e-06
5.9833991699585 1.61516703922706e-06
5.98389919495975 1.61114713581183e-06
5.984399219961 1.60713683549614e-06
5.98489924496225 1.60313611637984e-06
5.9853992699635 1.59914495661004e-06
5.98589929496475 1.59516333438118e-06
5.986399319966 1.59119122793475e-06
5.98689934496725 1.58722861555938e-06
5.9873993699685 1.58327547559059e-06
5.98789939496975 1.57933178641077e-06
5.988399419971 1.5753975264491e-06
5.98889944497225 1.5714726741814e-06
5.9893994699735 1.56755720813008e-06
5.98989949497475 1.56365110686402e-06
5.990399519976 1.5597543489985e-06
5.99089954497725 1.55586691319507e-06
5.9913995699785 1.55198877816147e-06
5.99189959497975 1.54811992265159e-06
5.992399619981 1.54426032546528e-06
5.99289964498225 1.54040996544832e-06
5.9933996699835 1.53656882149231e-06
5.99389969498475 1.5327368725346e-06
5.994399719986 1.52891409755815e-06
5.99489974498725 1.52510047559146e-06
5.9953997699885 1.52129598570851e-06
5.99589979498975 1.51750060702861e-06
5.996399819991 1.51371431871635e-06
5.99689984499225 1.50993709998149e-06
5.9973998699935 1.50616893007887e-06
5.99789989499475 1.50240978830832e-06
5.998399919996 1.49865965401457e-06
5.99889994499725 1.49491850658715e-06
5.9993999699985 1.49118632546032e-06
5.99989999499975 1.48746309011296e-06
6.000400020001 1.48374878006846e-06
6.00090004500225 1.48004337489469e-06
6.0014000700035 1.47634685420384e-06
6.00190009500475 1.47265919765239e-06
6.002400120006 1.46898038494096e-06
6.00290014500725 1.4653103958143e-06
6.0034001700085 1.46164921006109e-06
6.00390019500975 1.45799680751395e-06
6.004400220011 1.45435316804932e-06
6.00490024501225 1.45071827158732e-06
6.0054002700135 1.44709209809176e-06
6.00590029501475 1.44347462756996e-06
6.006400320016 1.43986584007269e-06
6.00690034501725 1.4362657156941e-06
6.0074003700185 1.43267423457164e-06
6.00790039501975 1.42909137688592e-06
6.008400420021 1.42551712286065e-06
6.00890044502225 1.42195145276257e-06
6.0094004700235 1.41839434690133e-06
6.00990049502475 1.41484578562945e-06
6.010400520026 1.41130574934217e-06
6.01090054502725 1.40777421847741e-06
6.0114005700285 1.40425117351565e-06
6.01190059502975 1.40073659497987e-06
6.012400620031 1.39723046343546e-06
6.01290064503225 1.39373275949011e-06
6.0134006700335 1.39024346379376e-06
6.01390069503475 1.38676255703845e-06
6.014400720036 1.38329001995834e-06
6.01490074503725 1.37982583332951e-06
6.0154007700385 1.37636997796994e-06
6.01590079503975 1.37292243473942e-06
6.016400820041 1.36948318453942e-06
6.01690084504225 1.36605220831309e-06
6.0174008700435 1.36262948704508e-06
6.01790089504475 1.35921500176151e-06
6.018400920046 1.35580873352988e-06
6.01890094504725 1.35241066345895e-06
6.0194009700485 1.34902077269874e-06
6.01990099504975 1.34563904244033e-06
6.020401020051 1.34226545391587e-06
6.02090104505225 1.33889998839843e-06
6.0214010700535 1.33554262720199e-06
6.02190109505475 1.33219335168128e-06
6.022401120056 1.32885214323173e-06
6.02290114505725 1.32551898328939e-06
6.0234011700585 1.32219385333085e-06
6.02390119505975 1.31887673487315e-06
6.024401220061 1.31556760947369e-06
6.02490124506225 1.31226645873014e-06
6.0254012700635 1.3089732642804e-06
6.02590129506475 1.30568800780245e-06
6.026401320066 1.30241067101434e-06
6.02690134506725 1.29914123567407e-06
6.0274013700685 1.2958796835795e-06
6.02790139506975 1.29262599656825e-06
6.028401420071 1.28938015651772e-06
6.02890144507225 1.28614214534488e-06
6.0294014700735 1.28291194500625e-06
6.02990149507475 1.27968953749783e-06
6.030401520076 1.27647490485499e-06
6.03090154507725 1.27326802915242e-06
6.0314015700785 1.27006889250401e-06
6.03190159507975 1.26687747706279e-06
6.032401620081 1.26369376502087e-06
6.03290164508226 1.26051773860929e-06
6.0334016700835 1.25734938009807e-06
6.03390169508475 1.25418867179598e-06
6.034401720086 1.25103559605055e-06
6.03490174508726 1.24789013524796e-06
6.03540177008851 1.244752271813e-06
6.03590179508975 1.24162198820893e-06
6.036401820091 1.23849926693743e-06
6.03690184509225 1.23538409053855e-06
6.03740187009351 1.23227644159055e-06
6.03790189509476 1.22917630270995e-06
6.03840192009601 1.2260836565513e-06
6.03890194509725 1.22299848580723e-06
6.0394019700985 1.21992077320828e-06
6.03990199509976 1.21685050152287e-06
6.04040202010101 1.21378765355724e-06
6.04090204510226 1.21073221215532e-06
6.0414020701035 1.20768416019866e-06
6.04190209510476 1.20464348060639e-06
6.04240212010601 1.20161015633513e-06
6.04290214510726 1.19858417037888e-06
6.04340217010851 1.19556550576899e-06
6.04390219510976 1.19255414557402e-06
6.04440222011101 1.18955007289974e-06
6.04490224511226 1.18655327088902e-06
6.04540227011351 1.18356372272172e-06
6.04590229511476 1.18058141161465e-06
6.04640232011601 1.1776063208215e-06
6.04690234511726 1.17463843363273e-06
6.04740237011851 1.17167773337554e-06
6.04790239511976 1.16872420341375e-06
6.04840242012101 1.16577782714774e-06
6.04890244512226 1.16283858801438e-06
6.04940247012351 1.15990646948698e-06
6.04990249512476 1.15698145507513e-06
6.05040252012601 1.15406352832473e-06
6.05090254512726 1.15115267281784e-06
6.05140257012851 1.14824887217263e-06
6.05190259512976 1.14535211004333e-06
6.05240262013101 1.14246237012011e-06
6.05290264513226 1.13957963612904e-06
6.05340267013351 1.13670389183199e-06
6.05390269513476 1.13383512102657e-06
6.05440272013601 1.13097330754608e-06
6.05490274513726 1.12811843525938e-06
6.05540277013851 1.12527048807085e-06
6.05590279513976 1.12242944992033e-06
6.05640282014101 1.11959530478304e-06
6.05690284514226 1.11676803666946e-06
6.05740287014351 1.11394762962532e-06
6.05790289514476 1.1111340677315e-06
6.05840292014601 1.10832733510394e-06
6.05890294514726 1.10552741589362e-06
6.05940297014851 1.10273429428641e-06
6.05990299514976 1.09994795450307e-06
6.06040302015101 1.09716838079914e-06
6.06090304515226 1.09439555746486e-06
6.06140307015351 1.09162946882515e-06
6.06190309515476 1.08887009923948e-06
6.06240312015601 1.0861174331018e-06
6.06290314515726 1.08337145484052e-06
6.06340317015851 1.0806321489184e-06
6.06390319515976 1.07789949983247e-06
6.06440322016101 1.075173492114e-06
6.06490324516226 1.07245411032838e-06
6.06540327016351 1.06974133907507e-06
6.06590329516476 1.06703516298757e-06
6.06640332016601 1.06433556673326e-06
6.06690334516726 1.06164253501342e-06
6.06740337016851 1.05895605256309e-06
6.06790339516976 1.05627610415104e-06
6.06840342017101 1.05360267457972e-06
6.06890344517226 1.05093574868511e-06
6.06940347017351 1.04827531133673e-06
6.06990349517476 1.04562134743752e-06
6.07040352017601 1.04297384192383e-06
6.07090354517726 1.04033277976527e-06
6.07140357017851 1.03769814596469e-06
6.07190359517976 1.03506992555812e-06
6.07240362018101 1.03244810361467e-06
6.07290364518226 1.02983266523647e-06
6.07340367018351 1.02722359555863e-06
6.07390369518476 1.02462087974911e-06
6.07440372018601 1.02202450300872e-06
6.07490374518726 1.019434450571e-06
6.07540377018851 1.0168507077022e-06
6.07590379518976 1.01427325970116e-06
6.07640382019101 1.01170209189927e-06
6.07690384519226 1.00913718966038e-06
6.07740387019351 1.0065785383808e-06
6.07790389519476 1.00402612348915e-06
6.07840392019601 1.00147993044632e-06
6.07890394519726 9.98939944745412e-07
6.07940397019851 9.96406151911676e-07
6.07990399519976 9.93878537502449e-07
6.08040402020101 9.91357087107048e-07
6.08090404520226 9.88841786346747e-07
6.08140407020351 9.86332620874686e-07
6.08190409520476 9.83829576375806e-07
6.08240412020601 9.81332638566816e-07
6.08290414520726 9.7884179319607e-07
6.08340417020851 9.76357026043543e-07
6.08390419520976 9.73878322920741e-07
6.08440422021101 9.71405669670671e-07
6.08490424521226 9.68939052167728e-07
6.08540427021351 9.66478456317655e-07
6.08590429521476 9.64023868057481e-07
6.08640432021601 9.61575273355436e-07
6.08690434521726 9.59132658210923e-07
6.08740437021851 9.56696008654407e-07
6.08790439521976 9.54265310747381e-07
6.08840442022101 9.51840550582282e-07
6.08890444522226 9.4942171428244e-07
6.08940447022351 9.47008788002027e-07
6.08990449522476 9.4460175792595e-07
6.09040452022601 9.42200610269823e-07
6.09090454522726 9.39805331279878e-07
6.09140457022851 9.37415907232944e-07
6.09190459522976 9.35032324436324e-07
6.09240462023101 9.32654569227773e-07
6.09290464523226 9.30282627975417e-07
6.09340467023351 9.27916487077685e-07
6.09390469523476 9.25556132963282e-07
6.09440472023601 9.23201552091074e-07
6.09490474523726 9.20852730950054e-07
6.09540477023851 9.18509656059273e-07
6.09590479523976 9.16172313967771e-07
6.09640482024101 9.13840691254547e-07
6.09690484524226 9.1151477452844e-07
6.09740487024351 9.09194550428108e-07
6.09790489524476 9.06880005621946e-07
6.09840492024601 9.04571126808053e-07
6.09890494524726 9.02267900714125e-07
6.09940497024851 8.99970314097427e-07
6.09990499524976 8.97678353744712e-07
6.10040502025101 8.95392006472166e-07
6.10090504525226 8.93111259125369e-07
6.10140507025351 8.90836098579187e-07
6.10190509525476 8.8856651173774e-07
6.10240512025601 8.86302485534343e-07
6.10290514525726 8.8404400693142e-07
6.10340517025851 8.81791062920491e-07
6.10390519525976 8.79543640522053e-07
6.10440522026101 8.77301726785553e-07
6.10490524526226 8.75065308789314e-07
6.10540527026351 8.72834373640501e-07
6.10590529526476 8.70608908475021e-07
6.10640532026601 8.68388900457487e-07
6.10690534526726 8.66174336781149e-07
6.10740537026851 8.63965204667832e-07
6.10790539526976 8.61761491367904e-07
6.10840542027101 8.5956318416017e-07
6.10890544527226 8.57370270351837e-07
6.10940547027351 8.55182737278458e-07
6.10990549527476 8.53000572303857e-07
6.11040552027601 8.50823762820101e-07
6.11090554527726 8.48652296247395e-07
6.11140557027851 8.46486160034054e-07
6.11190559527977 8.44325341656428e-07
6.11240562028101 8.42169828618875e-07
6.11290564528226 8.40019608453653e-07
6.11340567028351 8.37874668720896e-07
6.11390569528476 8.35734997008542e-07
6.11440572028602 8.33600580932273e-07
6.11490574528727 8.31471408135481e-07
6.11540577028851 8.29347466289172e-07
6.11590579528976 8.27228743091926e-07
6.11640582029101 8.25115226269844e-07
6.11690584529227 8.23006903576475e-07
6.11740587029352 8.20903762792788e-07
6.11790589529476 8.18805791727077e-07
6.11840592029601 8.16712978214919e-07
6.11890594529727 8.14625310119117e-07
6.11940597029852 8.12542775329662e-07
6.11990599529977 8.10465361763633e-07
6.12040602030102 8.08393057365175e-07
6.12090604530226 8.06325850105425e-07
6.12140607030352 8.04263727982458e-07
6.12190609530477 8.02206679021248e-07
6.12240612030602 8.00154691273579e-07
6.12290614530727 7.9810775281801e-07
6.12340617030851 7.96065851759814e-07
6.12390619530977 7.94028976230909e-07
6.12440622031102 7.91997114389844e-07
6.12490624531227 7.89970254421681e-07
6.12540627031352 7.87948384537983e-07
6.12590629531477 7.85931492976737e-07
6.12640632031602 7.83919568002326e-07
6.12690634531727 7.81912597905433e-07
6.12740637031852 7.79910571003012e-07
6.12790639531977 7.77913475638227e-07
6.12840642032102 7.75921300180388e-07
6.12890644532227 7.73934033024926e-07
6.12940647032352 7.7195166259329e-07
6.12990649532477 7.69974177332929e-07
6.13040652032602 7.68001565717219e-07
6.13090654532727 7.66033816245412e-07
6.13140657032852 7.64070917442602e-07
6.13190659532977 7.6211285785963e-07
6.13240662033102 7.60159626073059e-07
6.13290664533227 7.58211210685103e-07
6.13340667033352 7.56267600323603e-07
6.13390669533477 7.5432878364193e-07
6.13440672033602 7.52394749318957e-07
6.13490674533727 7.50465486059e-07
6.13540677033852 7.48540982591758e-07
6.13590679533977 7.46621227672284e-07
6.13640682034102 7.44706210080889e-07
6.13690684534227 7.42795918623126e-07
6.13740687034352 7.40890342129711e-07
6.13790689534477 7.38989469456482e-07
6.13840692034602 7.37093289484361e-07
6.13890694534727 7.35201791119264e-07
6.13940697034852 7.33314963292073e-07
6.13990699534977 7.31432794958575e-07
6.14040702035102 7.29555275099427e-07
6.14090704535227 7.27682392720071e-07
6.14140707035352 7.25814136850705e-07
6.14190709535477 7.23950496546223e-07
6.14240712035602 7.22091460886157e-07
6.14290714535727 7.20237018974649e-07
6.14340717035852 7.18387159940366e-07
6.14390719535977 7.16541872936462e-07
6.14440722036102 7.14701147140533e-07
6.14490724536227 7.12864971754547e-07
6.14540727036352 7.11033336004827e-07
6.14590729536477 7.09206229141952e-07
6.14640732036602 7.07383640440742e-07
6.14690734536727 7.05565559200181e-07
6.14740737036852 7.037519747434e-07
6.14790739536977 7.01942876417587e-07
6.14840742037102 7.00138253593956e-07
6.14890744537227 6.98338095667692e-07
6.14940747037352 6.96542392057898e-07
6.14990749537477 6.94751132207562e-07
6.15040752037602 6.92964305583473e-07
6.15090754537727 6.91181901676194e-07
6.15140757037852 6.89403910000007e-07
6.15190759537977 6.87630320092851e-07
6.15240762038102 6.85861121516306e-07
6.15290764538227 6.84096303855491e-07
6.15340767038352 6.82335856719056e-07
6.15390769538477 6.80579769739104e-07
6.15440772038602 6.78828032571176e-07
6.15490774538727 6.77080634894158e-07
6.15540777038852 6.75337566410258e-07
6.15590779538977 6.73598816844953e-07
6.15640782039102 6.71864375946928e-07
6.15690784539227 6.70134233488053e-07
6.15740787039352 6.68408379263299e-07
6.15790789539477 6.66686803090711e-07
6.15840792039602 6.6496949481135e-07
6.15890794539727 6.63256444289247e-07
6.15940797039852 6.61547641411366e-07
6.15990799539977 6.59843076087527e-07
6.16040802040102 6.5814273825038e-07
6.16090804540227 6.56446617855342e-07
6.16140807040352 6.54754704880574e-07
6.16190809540477 6.53066989326896e-07
6.16240812040602 6.51383461217763e-07
6.16290814540727 6.49704110599209e-07
6.16340817040852 6.48028927539796e-07
6.16390819540977 6.46357902130587e-07
6.16440822041102 6.44691024485061e-07
6.16490824541227 6.43028284739092e-07
6.16540827041352 6.41369673050896e-07
6.16590829541477 6.39715179600972e-07
6.16640832041602 6.38064794592083e-07
6.16690834541727 6.36418508249168e-07
6.16740837041852 6.34776310819327e-07
6.16790839541977 6.33138192571751e-07
6.16840842042102 6.31504143797704e-07
6.16890844542227 6.29874154810441e-07
6.16940847042352 6.28248215945183e-07
6.16990849542477 6.26626317559065e-07
6.17040852042602 6.2500845003108e-07
6.17090854542727 6.23394603762057e-07
6.17140857042852 6.21784769174587e-07
6.17190859542977 6.20178936712985e-07
6.17240862043102 6.18577096843249e-07
6.17290864543227 6.16979240053005e-07
6.17340867043352 6.15385356851481e-07
6.17390869543477 6.13795437769429e-07
6.17440872043602 6.122094733591e-07
6.17490874543727 6.10627454194191e-07
6.17540877043852 6.09049370869812e-07
6.17590879543977 6.07475214002417e-07
6.17640882044102 6.05904974229775e-07
6.17690884544227 6.04338642210918e-07
6.17740887044352 6.02776208626091e-07
6.17790889544477 6.01217664176734e-07
6.17840892044602 5.99662999585392e-07
6.17890894544727 5.98112205595701e-07
6.17940897044852 5.96565272972336e-07
6.17990899544977 5.95022192500955e-07
6.18040902045102 5.93482954988183e-07
6.18090904545227 5.91947551261527e-07
6.18140907045352 5.90415972169362e-07
6.18190909545477 5.88888208580863e-07
6.18240912045602 5.87364251385993e-07
6.18290914545727 5.85844091495423e-07
6.18340917045852 5.84327719840505e-07
6.18390919545977 5.82815127373226e-07
6.18440922046102 5.81306305066156e-07
6.18490924546227 5.7980124391243e-07
6.18540927046352 5.78299934925663e-07
6.18590929546477 5.76802369139935e-07
6.18640932046602 5.75308537609741e-07
6.18690934546727 5.73818431409936e-07
6.18740937046852 5.72332041635719e-07
6.18790939546977 5.70849359402551e-07
6.18840942047102 5.69370375846141e-07
6.18890944547227 5.67895082122383e-07
6.18940947047352 5.66423469407338e-07
6.18990949547477 5.64955528897162e-07
6.19040952047602 5.63491251808076e-07
6.19090954547727 5.62030629376325e-07
6.19140957047853 5.60573652858124e-07
6.19190959547977 5.59120313529639e-07
6.19240962048102 5.57670602686914e-07
6.19290964548227 5.56224511645843e-07
6.19340967048352 5.54782031742131e-07
6.19390969548478 5.53343154331237e-07
6.19440972048602 5.51907870788358e-07
6.19490974548727 5.50476172508352e-07
6.19540977048852 5.49048050905722e-07
6.19590979548977 5.47623497414558e-07
6.19640982049103 5.46202503488503e-07
6.19690984549228 5.44785060600717e-07
6.19740987049352 5.43371160243818e-07
6.19790989549477 5.41960793929849e-07
6.19840992049603 5.40553953190234e-07
6.19890994549728 5.3915062957575e-07
6.19940997049853 5.37750814656462e-07
6.19990999549977 5.36354500021694e-07
6.20041002050102 5.34961677279987e-07
6.20091004550228 5.33572338059051e-07
6.20141007050353 5.32186474005747e-07
6.20191009550478 5.30804076786007e-07
6.20241012050603 5.29425138084824e-07
6.20291014550727 5.28049649606197e-07
6.20341017050853 5.26677603073087e-07
6.20391019550978 5.25308990227401e-07
6.20441022051103 5.23943802829914e-07
6.20491024551228 5.22582032660253e-07
6.20541027051353 5.21223671516842e-07
6.20591029551478 5.19868711216886e-07
6.20641032051603 5.185171435963e-07
6.20691034551728 5.17168960509682e-07
6.20741037051853 5.15824153830275e-07
6.20791039551978 5.14482715449918e-07
6.20841042052103 5.1314463727903e-07
6.20891044552228 5.11809911246532e-07
6.20941047052353 5.10478529299833e-07
6.20991049552478 5.09150483404783e-07
6.21041052052603 5.07825765545631e-07
6.21091054552728 5.06504367724998e-07
6.21141057052853 5.05186281963814e-07
6.21191059552978 5.03871500301297e-07
6.21241062053103 5.02560014794902e-07
6.21291064553228 5.012518175203e-07
6.21341067053353 4.99946900571312e-07
6.21391069553478 4.98645256059888e-07
6.21441072053603 4.97346876116063e-07
6.21491074553728 4.9605175288791e-07
6.21541077053853 4.94759878541526e-07
6.21591079553978 4.9347124526096e-07
6.21641082054103 4.92185845248193e-07
6.21691084554228 4.90903670723097e-07
6.21741087054353 4.89624713923387e-07
6.21791089554478 4.88348967104607e-07
6.21841092054603 4.87076422540059e-07
6.21891094554728 4.85807072520784e-07
6.21941097054853 4.84540909355513e-07
6.21991099554978 4.83277925370652e-07
6.22041102055103 4.82018112910209e-07
6.22091104555228 4.80761464335779e-07
6.22141107055353 4.79507972026499e-07
6.22191109555478 4.78257628379008e-07
6.22241112055603 4.77010425807423e-07
6.22291114555728 4.75766356743277e-07
6.22341117055853 4.74525413635497e-07
6.22391119555978 4.73287588950365e-07
6.22441122056103 4.72052875171473e-07
6.22491124556228 4.70821264799703e-07
6.22541127056353 4.69592750353164e-07
6.22591129556478 4.68367324367173e-07
6.22641132056603 4.67144979394205e-07
6.22691134556728 4.65925708003878e-07
6.22741137056853 4.64709502782887e-07
6.22791139556978 4.63496356334983e-07
6.22841142057103 4.62286261280936e-07
6.22891144557228 4.61079210258488e-07
6.22941147057353 4.59875195922335e-07
6.22991149557478 4.58674210944069e-07
6.23041152057603 4.57476248012152e-07
6.23091154557728 4.56281299831877e-07
6.23141157057853 4.55089359125329e-07
6.23191159557978 4.53900418631365e-07
6.23241162058103 4.52714471105547e-07
6.23291164558228 4.51531509320132e-07
6.23341167058353 4.50351526064017e-07
6.23391169558478 4.49174514142726e-07
6.23441172058603 4.48000466378347e-07
6.23491174558728 4.46829375609512e-07
6.23541177058853 4.45661234691358e-07
6.23591179558978 4.44496036495483e-07
6.23641182059103 4.43333773909935e-07
6.23691184559228 4.42174439839142e-07
6.23741187059353 4.41018027203896e-07
6.23791189559478 4.39864528941316e-07
6.23841192059603 4.38713938004806e-07
6.23891194559728 4.37566247364035e-07
6.23941197059853 4.36421450004878e-07
6.23991199559978 4.35279538929397e-07
6.24041202060103 4.34140507155798e-07
6.24091204560228 4.33004347718411e-07
6.24141207060353 4.31871053667628e-07
6.24191209560478 4.30740618069891e-07
6.24241212060603 4.29613034007646e-07
6.24291214560728 4.28488294579308e-07
6.24341217060853 4.2736639289924e-07
6.24391219560978 4.26247322097696e-07
6.24441222061103 4.25131075320799e-07
6.24491224561228 4.24017645730507e-07
6.24541227061353 4.22907026504569e-07
6.24591229561478 4.21799210836514e-07
6.24641232061603 4.20694191935581e-07
6.24691234561728 4.19591963026715e-07
6.24741237061853 4.1849251735051e-07
6.24791239561978 4.17395848163202e-07
6.24841242062103 4.16301948736605e-07
6.24891244562228 4.15210812358095e-07
6.24941247062353 4.14122432330571e-07
6.24991249562478 4.13036801972418e-07
6.25041252062603 4.11953914617486e-07
6.25091254562728 4.10873763615039e-07
6.25141257062853 4.09796342329728e-07
6.25191259562978 4.08721644141561e-07
6.25241262063103 4.0764966244586e-07
6.25291264563228 4.0658039065325e-07
6.25341267063353 4.05513822189592e-07
6.25391269563478 4.04449950495974e-07
6.25441272063603 4.03388769028667e-07
6.25491274563728 4.02330271259103e-07
6.25541277063853 4.01274450673829e-07
6.25591279563978 4.00221300774476e-07
6.25641282064103 3.99170815077732e-07
6.25691284564228 3.98122987115301e-07
6.25741287064353 3.97077810433887e-07
6.25791289564478 3.96035278595135e-07
6.25841292064603 3.94995385175617e-07
6.25891294564728 3.93958123766797e-07
6.25941297064853 3.92923487974987e-07
6.25991299564978 3.91891471421337e-07
6.26041302065103 3.90862067741776e-07
6.26091304565228 3.89835270586996e-07
6.26141307065353 3.8881107362241e-07
6.26191309565478 3.87789470528141e-07
6.26241312065603 3.86770454998955e-07
6.26291314565728 3.85754020744259e-07
6.26341317065853 3.84740161488051e-07
6.26391319565978 3.83728870968894e-07
6.26441322066103 3.82720142939895e-07
6.26491324566228 3.81713971168651e-07
6.26541327066353 3.8071034943723e-07
6.26591329566478 3.7970927154214e-07
6.26641332066603 3.78710731294291e-07
6.26691334566728 3.77714722518977e-07
6.26741337066853 3.76721239055824e-07
6.26791339566978 3.75730274758771e-07
6.26841342067103 3.74741823496035e-07
6.26891344567228 3.73755879150091e-07
6.26941347067353 3.72772435617619e-07
6.26991349567478 3.71791486809488e-07
6.27041352067603 3.70813026650723e-07
6.27091354567728 3.69837049080464e-07
6.27141357067853 3.68863548051958e-07
6.27191359567978 3.67892517532499e-07
6.27241362068103 3.66923951503415e-07
6.27291364568228 3.65957843960034e-07
6.27341367068354 3.64994188911645e-07
6.27391369568478 3.64032980381489e-07
6.27441372068603 3.63074212406699e-07
6.27491374568728 3.62117879038291e-07
6.27541377068854 3.61163974341119e-07
6.27591379568979 3.60212492393864e-07
6.27641382069103 3.59263427288979e-07
6.27691384569228 3.58316773132677e-07
6.27741387069353 3.57372524044891e-07
6.27791389569479 3.56430674159246e-07
6.27841392069604 3.5549121762304e-07
6.27891394569729 3.54554148597191e-07
6.27941397069853 3.53619461256225e-07
6.27991399569978 3.5268714978824e-07
6.28041402070104 3.51757208394873e-07
6.28091404570229 3.50829631291285e-07
6.28141407070354 3.49904412706108e-07
6.28191409570478 3.4898154688143e-07
6.28241412070604 3.48061028072761e-07
6.28291414570729 3.47142850549012e-07
6.28341417070854 3.46227008592451e-07
6.28391419570979 3.45313496498681e-07
6.28441422071104 3.44402308576611e-07
6.28491424571229 3.43493439148423e-07
6.28541427071354 3.42586882549553e-07
6.28591429571479 3.41682633128646e-07
6.28641432071604 3.40780685247538e-07
6.28691434571729 3.39881033281221e-07
6.28741437071854 3.38983671617816e-07
6.28791439571979 3.38088594658552e-07
6.28841442072104 3.3719579681772e-07
6.28891444572229 3.36305272522658e-07
6.28941447072354 3.35417016213713e-07
6.28991449572479 3.34531022344225e-07
6.29041452072604 3.33647285380483e-07
6.29091454572729 3.32765799801704e-07
6.29141457072854 3.31886560100006e-07
6.29191459572979 3.31009560780372e-07
6.29241462073104 3.30134796360636e-07
6.29291464573229 3.29262261371436e-07
6.29341467073354 3.28391950356198e-07
6.29391469573479 3.27523857871104e-07
6.29441472073604 3.2665797848506e-07
6.29491474573729 3.25794306779684e-07
6.29541477073854 3.24932837349253e-07
6.29591479573979 3.24073564800692e-07
6.29641482074104 3.23216483753538e-07
6.29691484574229 3.22361588839926e-07
6.29741487074354 3.21508874704539e-07
6.29791489574479 3.20658336004597e-07
6.29841492074604 3.19809967409823e-07
6.29891494574729 3.18963763602412e-07
6.29941497074854 3.1811971927702e-07
6.29991499574979 3.17277829140709e-07
6.30041502075104 3.16438087912942e-07
6.30091504575229 3.15600490325546e-07
6.30141507075354 3.14765031122683e-07
6.30191509575479 3.13931705060836e-07
6.30241512075604 3.13100506908761e-07
6.30291514575729 3.12271431447473e-07
6.30341517075854 3.11444473470214e-07
6.30391519575979 3.10619627782436e-07
6.30441522076104 3.09796889201758e-07
6.30491524576229 3.08976252557948e-07
6.30541527076354 3.08157712692894e-07
6.30591529576479 3.07341264460576e-07
6.30641532076604 3.0652690272705e-07
6.30691534576729 3.057146223704e-07
6.30741537076854 3.04904418280731e-07
6.30791539576979 3.04096285360129e-07
6.30841542077104 3.0329021852264e-07
6.30891544577229 3.0248621269425e-07
6.30941547077354 3.01684262812845e-07
6.30991549577479 3.00884363828192e-07
6.31041552077604 3.00086510701907e-07
6.31091554577729 2.99290698407446e-07
6.31141557077854 2.98496921930055e-07
6.31191559577979 2.97705176266756e-07
6.31241562078104 2.96915456426321e-07
6.31291564578229 2.96127757429241e-07
6.31341567078354 2.9534207430771e-07
6.31391569578479 2.94558402105585e-07
6.31441572078604 2.9377673587837e-07
6.31491574578729 2.92997070693186e-07
6.31541577078854 2.92219401628742e-07
6.31591579578979 2.91443723775324e-07
6.31641582079104 2.90670032234748e-07
6.31691584579229 2.89898322120349e-07
6.31741587079354 2.89128588556947e-07
6.31791589579479 2.88360826680833e-07
6.31841592079604 2.87595031639731e-07
6.31891594579729 2.86831198592774e-07
6.31941597079854 2.86069322710488e-07
6.31991599579979 2.85309399174753e-07
6.32041602080104 2.84551423178795e-07
6.32091604580229 2.83795389927142e-07
6.32141607080354 2.83041294635611e-07
6.32191609580479 2.82289132531278e-07
6.32241612080604 2.81538898852451e-07
6.32291614580729 2.80790588848658e-07
6.32341617080854 2.80044197780602e-07
6.32391619580979 2.79299720920148e-07
6.32441622081104 2.78557153550295e-07
6.32491624581229 2.7781649096516e-07
6.32541627081354 2.77077728469936e-07
6.32591629581479 2.76340861380879e-07
6.32641632081604 2.75605885025282e-07
6.32691634581729 2.74872794741446e-07
6.32741637081854 2.74141585878664e-07
6.32791639581979 2.73412253797186e-07
6.32841642082104 2.72684793868201e-07
6.32891644582229 2.71959201473809e-07
6.32941647082354 2.71235472006999e-07
6.32991649582479 2.70513600871628e-07
6.33041652082604 2.69793583482388e-07
6.33091654582729 2.69075415264787e-07
6.33141657082854 2.68359091655123e-07
6.33191659582979 2.67644608100468e-07
6.33241662083104 2.6693196005863e-07
6.33291664583229 2.66221142998136e-07
6.33341667083354 2.6551215239821e-07
6.33391669583479 2.64804983748745e-07
6.33441672083604 2.64099632550286e-07
6.33491674583729 2.63396094313996e-07
6.33541677083854 2.62694364561637e-07
6.33591679583979 2.6199443882555e-07
6.33641682084104 2.61296312648622e-07
6.33691684584229 2.60599981584277e-07
6.33741687084354 2.59905441196437e-07
6.33791689584479 2.59212687059506e-07
6.33841692084604 2.58521714758343e-07
6.33891694584729 2.57832519888249e-07
6.33941697084854 2.57145098054928e-07
6.33991699584979 2.56459444874474e-07
6.34041702085104 2.55775555973344e-07
6.34091704585229 2.55093426988334e-07
6.34141707085354 2.54413053566563e-07
6.34191709585479 2.53734431365441e-07
6.34241712085604 2.53057556052646e-07
6.34291714585729 2.52382423306108e-07
6.34341717085854 2.51709028813979e-07
6.34391719585979 2.51037368274619e-07
6.34441722086104 2.50367437396561e-07
6.34491724586229 2.49699231898495e-07
6.34541727086354 2.49032747509244e-07
6.34591729586479 2.48367979967749e-07
6.34641732086604 2.4770492502303e-07
6.34691734586729 2.47043578434175e-07
6.34741737086854 2.46383935970316e-07
6.34791739586979 2.45725993410601e-07
6.34841742087104 2.45069746544182e-07
6.34891744587229 2.44415191170182e-07
6.34941747087354 2.43762323097676e-07
6.34991749587479 2.4311113814567e-07
6.35041752087604 2.42461632143076e-07
6.35091754587729 2.41813800928697e-07
6.35141757087854 2.41167640351194e-07
6.35191759587979 2.40523146269071e-07
6.35241762088105 2.39880314550646e-07
6.35291764588229 2.39239141074045e-07
6.35341767088354 2.38599621727159e-07
6.35391769588479 2.37961752407633e-07
6.35441772088604 2.37325529022845e-07
6.3549177458873 2.36690947489879e-07
6.35541777088855 2.36058003735513e-07
6.35591779588979 2.35426693696181e-07
6.35641782089104 2.34797013317964e-07
6.35691784589229 2.34168958556566e-07
6.35741787089355 2.33542525377286e-07
6.3579178958948 2.3291770975501e-07
6.35841792089604 2.32294507674171e-07
6.35891794589729 2.31672915128743e-07
6.35941797089855 2.31052928122209e-07
6.3599179958998 2.30434542667551e-07
6.36041802090105 2.29817754787215e-07
6.3609180459023 2.29202560513098e-07
6.36141807090354 2.28588955886526e-07
6.3619180959048 2.27976936958229e-07
6.36241812090605 2.27366499788328e-07
6.3629181459073 2.26757640446303e-07
6.36341817090855 2.26150355010979e-07
6.3639181959098 2.25544639570502e-07
6.36441822091105 2.24940490222319e-07
6.3649182459123 2.24337903073159e-07
6.36541827091355 2.23736874239008e-07
6.3659182959148 2.23137399845089e-07
6.36641832091605 2.22539476025843e-07
6.3669183459173 2.21943098924911e-07
6.36741837091855 2.21348264695103e-07
6.3679183959198 2.20754969498389e-07
6.36841842092105 2.20163209505868e-07
6.3689184459223 2.19572980897756e-07
6.36941847092355 2.18984279863363e-07
6.3699184959248 2.18397102601068e-07
6.37041852092605 2.17811445318303e-07
6.3709185459273 2.17227304231531e-07
6.37141857092855 2.16644675566223e-07
6.3719185959298 2.16063555556847e-07
6.37241862093105 2.15483940446836e-07
6.3729186459323 2.14905826488573e-07
6.37341867093355 2.14329209943369e-07
6.3739186959348 2.13754087081451e-07
6.37441872093605 2.13180454181927e-07
6.3749187459373 2.12608307532779e-07
6.37541877093855 2.12037643430835e-07
6.3759187959398 2.1146845818175e-07
6.37641882094105 2.10900748099996e-07
6.3769188459423 2.10334509508825e-07
6.37741887094355 2.0976973874026e-07
6.3779188959448 2.09206432135077e-07
6.37841892094605 2.08644586042773e-07
6.3789189459473 2.08084196821565e-07
6.37941897094855 2.07525260838352e-07
6.3799189959498 2.06967774468704e-07
6.38041902095105 2.0641173409684e-07
6.3809190459523 2.05857136115617e-07
6.38141907095355 2.05303976926493e-07
6.3819190959548 2.04752252939525e-07
6.38241912095605 2.04201960573336e-07
6.3829191459573 2.03653096255105e-07
6.38341917095855 2.03105656420546e-07
6.3839191959598 2.02559637513882e-07
6.38441922096105 2.02015035987834e-07
6.3849192459623 2.01471848303594e-07
6.38541927096355 2.00930070930813e-07
6.3859192959648 2.00389700347581e-07
6.38641932096605 1.99850733040399e-07
6.3869193459673 1.99313165504171e-07
6.38741937096855 1.98776994242178e-07
6.3879193959698 1.98242215766064e-07
6.38841942097105 1.97708826595811e-07
6.3889194459723 1.97176823259724e-07
6.38941947097355 1.96646202294413e-07
6.3899194959748 1.96116960244768e-07
6.39041952097605 1.95589093663952e-07
6.3909195459773 1.95062599113368e-07
6.39141957097855 1.94537473162649e-07
6.3919195959798 1.94013712389639e-07
6.39241962098105 1.93491313380367e-07
6.3929196459823 1.92970272729045e-07
6.39341967098355 1.92450587038027e-07
6.3939196959848 1.91932252917806e-07
6.39441972098605 1.91415266986992e-07
6.3949197459873 1.90899625872294e-07
6.39541977098855 1.90385326208497e-07
6.3959197959898 1.89872364638448e-07
6.39641982099105 1.89360737813038e-07
6.3969198459923 1.88850442391179e-07
6.39741987099355 1.88341475039794e-07
6.3979198959948 1.87833832433791e-07
6.39841992099605 1.87327511256045e-07
6.3989199459973 1.86822508197386e-07
6.39941997099855 1.86318819956573e-07
6.3999199959998 1.85816443240288e-07
6.40042002100105 1.85315374763103e-07
6.4009200460023 1.8481561124747e-07
6.40142007100355 1.84317149423701e-07
6.4019200960048 1.83819986029959e-07
6.40242012100605 1.83324117812223e-07
6.4029201460073 1.82829541524284e-07
6.40342017100855 1.8233625392772e-07
6.4039201960098 1.81844251791881e-07
6.40442022101105 1.81353531893877e-07
6.4049202460123 1.80864091018546e-07
6.40542027101355 1.80375925958449e-07
6.4059202960148 1.79889033513848e-07
6.40642032101605 1.79403410492686e-07
6.4069203460173 1.78919053710576e-07
6.40742037101855 1.78435959990776e-07
6.4079203960198 1.77954126164175e-07
6.40842042102105 1.77473549069277e-07
6.4089204460223 1.76994225552183e-07
6.40942047102355 1.7651615246657e-07
6.4099204960248 1.76039326673678e-07
6.41042052102605 1.7556374504229e-07
6.4109205460273 1.75089404448716e-07
6.41142057102855 1.74616301776778e-07
6.4119205960298 1.74144433917788e-07
6.41242062103105 1.73673797770534e-07
6.4129206460323 1.7320439024126e-07
6.41342067103355 1.72736208243655e-07
6.4139206960348 1.72269248698831e-07
6.41442072103605 1.71803508535306e-07
6.4149207460373 1.71338984688988e-07
6.41542077103855 1.70875674103158e-07
6.4159207960398 1.70413573728457e-07
6.41642082104105 1.69952680522861e-07
6.4169208460423 1.69492991451671e-07
6.41742087104355 1.69034503487492e-07
6.4179208960448 1.6857721361022e-07
6.41842092104605 1.68121118807025e-07
6.4189209460473 1.67666216072329e-07
6.41942097104855 1.67212502407796e-07
6.4199209960498 1.66759974822311e-07
6.42042102105105 1.66308630331964e-07
6.4209210460523 1.6585846596004e-07
6.42142107105355 1.65409478736991e-07
6.4219210960548 1.64961665700428e-07
6.42242112105605 1.64515023895101e-07
6.4229211460573 1.64069550372887e-07
6.42342117105855 1.63625242192768e-07
6.4239211960598 1.63182096420816e-07
6.42442122106105 1.6274011013018e-07
6.4249212460623 1.62299280401065e-07
6.42542127106355 1.61859604320724e-07
6.4259212960648 1.6142107898343e-07
6.42642132106605 1.6098370149047e-07
6.4269213460673 1.60547468950123e-07
6.42742137106855 1.60112378477645e-07
6.4279213960698 1.59678427195259e-07
6.42842142107105 1.59245612232128e-07
6.4289214460723 1.58813930724349e-07
6.42942147107355 1.5838337981493e-07
6.4299214960748 1.57953956653782e-07
6.43042152107605 1.57525658397692e-07
6.4309215460773 1.57098482210318e-07
6.43142157107855 1.56672425262167e-07
6.43192159607981 1.56247484730579e-07
6.43242162108105 1.55823657799721e-07
6.4329216460823 1.55400941660554e-07
6.43342167108355 1.54979333510832e-07
6.4339216960848 1.5455883055508e-07
6.43442172108606 1.54139430004579e-07
6.4349217460873 1.53721129077355e-07
6.43542177108855 1.53303924998156e-07
6.4359217960898 1.52887814998439e-07
6.43642182109106 1.52472796316359e-07
6.43692184609231 1.5205886619675e-07
6.43742187109356 1.51646021891108e-07
6.4379218960948 1.51234260657579e-07
6.43842192109605 1.50823579760942e-07
6.43892194609731 1.50413976472592e-07
6.43942197109856 1.50005448070531e-07
6.43992199609981 1.49597991839346e-07
6.44042202110105 1.49191605070194e-07
6.4409220461023 1.48786285060795e-07
6.44142207110356 1.48382029115404e-07
6.44192209610481 1.47978834544811e-07
6.44242212110606 1.47576698666312e-07
6.44292214610731 1.47175618803701e-07
6.44342217110856 1.46775592287254e-07
6.44392219610981 1.46376616453717e-07
6.44442222111106 1.45978688646285e-07
6.44492224611231 1.45581806214591e-07
6.44542227111356 1.4518596651469e-07
6.44592229611481 1.44791166909044e-07
6.44642232111606 1.44397404766511e-07
6.44692234611731 1.44004677462324e-07
6.44742237111856 1.43612982378079e-07
6.44792239611981 1.43222316901722e-07
6.44842242112106 1.42832678427532e-07
6.44892244612231 1.42444064356109e-07
6.44942247112356 1.42056472094356e-07
6.44992249612481 1.41669899055466e-07
6.45042252112606 1.41284342658908e-07
6.45092254612731 1.40899800330414e-07
6.45142257112856 1.40516269501959e-07
6.45192259612981 1.40133747611754e-07
6.45242262113106 1.39752232104225e-07
6.45292264613231 1.39371720430001e-07
6.45342267113356 1.38992210045903e-07
6.45392269613481 1.38613698414926e-07
6.45442272113606 1.38236183006224e-07
6.45492274613731 1.37859661295097e-07
6.45542277113856 1.37484130762978e-07
6.45592279613981 1.37109588897419e-07
6.45642282114106 1.36736033192074e-07
6.45692284614231 1.36363461146687e-07
6.45742287114356 1.35991870267076e-07
6.45792289614481 1.35621258065124e-07
6.45842292114606 1.35251622058759e-07
6.45892294614731 1.34882959771942e-07
6.45942297114856 1.34515268734653e-07
6.45992299614981 1.34148546482879e-07
6.46042302115106 1.33782790558599e-07
6.46092304615231 1.33417998509768e-07
6.46142307115356 1.33054167890306e-07
6.46192309615481 1.32691296260081e-07
6.46242312115606 1.32329381184899e-07
6.46292314615731 1.31968420236489e-07
6.46342317115856 1.31608410992487e-07
6.46392319615981 1.31249351036426e-07
6.46442322116106 1.30891237957716e-07
6.46492324616231 1.30534069351642e-07
6.46542327116356 1.30177842819336e-07
6.46592329616481 1.29822555967775e-07
6.46642332116606 1.29468206409761e-07
6.46692334616731 1.29114791763909e-07
6.46742337116856 1.28762309654637e-07
6.46792339616981 1.28410757712146e-07
6.46842342117106 1.28060133572411e-07
6.46892344617231 1.27710434877168e-07
6.46942347117356 1.27361659273898e-07
6.46992349617481 1.27013804415816e-07
6.47042352117606 1.26666867961855e-07
6.47092354617731 1.26320847576657e-07
6.47142357117856 1.25975740930554e-07
6.47192359617981 1.25631545699561e-07
6.47242362118106 1.25288259565357e-07
6.47292364618231 1.24945880215275e-07
6.47342367118356 1.24604405342291e-07
6.47392369618481 1.24263832645004e-07
6.47442372118606 1.23924159827632e-07
6.47492374618731 1.2358538459999e-07
6.47542377118856 1.23247504677483e-07
6.47592379618981 1.22910517781091e-07
6.47642382119106 1.22574421637355e-07
6.47692384619231 1.22239213978368e-07
6.47742387119356 1.21904892541758e-07
6.47792389619481 1.21571455070674e-07
6.47842392119606 1.21238899313777e-07
6.47892394619731 1.2090722302523e-07
6.47942397119856 1.20576423964674e-07
6.47992399619981 1.20246499897227e-07
6.48042402120106 1.19917448593464e-07
6.48092404620231 1.19589267829408e-07
6.48142407120356 1.19261955386517e-07
6.48192409620481 1.18935509051667e-07
6.48242412120606 1.18609926617146e-07
6.48292414620731 1.18285205880638e-07
6.48342417120856 1.17961344645207e-07
6.48392419620981 1.17638340719293e-07
6.48442422121106 1.17316191916692e-07
6.48492424621231 1.16994896056546e-07
6.48542427121356 1.16674450963329e-07
6.48592429621481 1.16354854466841e-07
6.48642432121606 1.16036104402187e-07
6.48692434621731 1.15718198609769e-07
6.48742437121856 1.15401134935273e-07
6.48792439621981 1.15084911229655e-07
6.48842442122106 1.14769525349136e-07
6.48892444622231 1.14454975155177e-07
6.48942447122356 1.1414125851448e-07
6.48992449622481 1.13828373298965e-07
6.49042452122606 1.13516317385763e-07
6.49092454622731 1.13205088657209e-07
6.49142457122856 1.12894685000816e-07
6.49192459622981 1.12585104309277e-07
6.49242462123106 1.12276344480443e-07
6.49292464623231 1.11968403417319e-07
6.49342467123356 1.11661279028044e-07
6.49392469623481 1.11354969225885e-07
6.49442472123606 1.11049471929224e-07
6.49492474623731 1.1074478506154e-07
6.49542477123856 1.10440906551408e-07
6.49592479623981 1.10137834332479e-07
6.49642482124106 1.0983556634347e-07
6.49692484624231 1.0953410052815e-07
6.49742487124356 1.09233434835334e-07
6.49792489624481 1.08933567218869e-07
6.49842492124606 1.08634495637616e-07
6.49892494624731 1.08336218055448e-07
6.49942497124856 1.08038732441229e-07
6.49992499624981 1.07742036768814e-07
6.50042502125106 1.07446129017022e-07
6.50092504625231 1.07151007169639e-07
6.50142507125356 1.06856669215397e-07
6.50192509625481 1.06563113147964e-07
6.50242512125606 1.06270336965938e-07
6.50292514625731 1.05978338672829e-07
6.50342517125856 1.0568711627705e-07
6.50392519625981 1.05396667791904e-07
6.50442522126106 1.05106991235575e-07
6.50492524626231 1.04818084631118e-07
6.50542527126356 1.04529946006441e-07
6.50592529626481 1.042425733943e-07
6.50642532126606 1.03955964832283e-07
6.50692534626731 1.03670118362805e-07
6.50742537126856 1.03385032033089e-07
6.50792539626981 1.0310070389516e-07
6.50842542127106 1.02817132005831e-07
6.50892544627231 1.02534314426694e-07
6.50942547127356 1.02252249224109e-07
6.50992549627481 1.01970934469188e-07
6.51042552127606 1.0169036823779e-07
6.51092554627731 1.01410548610507e-07
6.51142557127856 1.01131473672651e-07
6.51192559627981 1.00853141514248e-07
6.51242562128106 1.00575550230023e-07
6.51292564628231 1.0029869791939e-07
6.51342567128356 1.00022582686439e-07
6.51392569628482 9.97472026399282e-08
6.51442572128606 9.94725558932742e-08
6.51492574628731 9.91986405645358e-08
6.51542577128856 9.89254547764066e-08
6.51592579628982 9.86529966562026e-08
6.51642582129107 9.83812643358553e-08
6.51692584629231 9.81102559518947e-08
6.51742587129356 9.78399696454427e-08
6.51792589629481 9.7570403562201e-08
6.51842592129607 9.73015558524396e-08
6.51892594629732 9.703342467099e-08
6.51942597129857 9.67660081772281e-08
6.51992599629981 9.64993045350683e-08
6.52042602130106 9.62333119129513e-08
6.52092604630232 9.59680284838323e-08
6.52142607130357 9.5703452425175e-08
6.52192609630482 9.54395819189341e-08
6.52242612130607 9.51764151515495e-08
6.52292614630732 9.49139503139339e-08
6.52342617130857 9.46521856014649e-08
6.52392619630982 9.43911192139704e-08
6.52442622131107 9.41307493557205e-08
6.52492624631232 9.38710742354174e-08
6.52542627131357 9.36120920661826e-08
6.52592629631482 9.33538010655514e-08
6.52642632131607 9.30961994554564e-08
6.52692634631732 9.28392854622211e-08
6.52742637131857 9.25830573165481e-08
6.52792639631982 9.23275132535085e-08
6.52842642132107 9.2072651512535e-08
6.52892644632232 9.18184703374063e-08
6.52942647132357 9.15649679762398e-08
6.52992649632482 9.13121426814805e-08
6.53042652132607 9.10599927098943e-08
6.53092654632732 9.08085163225516e-08
6.53142657132857 9.05577117848212e-08
6.53192659632982 9.03075773663601e-08
6.53242662133107 9.00581113411006e-08
6.53292664633232 8.98093119872461e-08
6.53342667133357 8.95611775872535e-08
6.53392669633482 8.93137064278283e-08
6.53442672133607 8.90668967999127e-08
6.53492674633732 8.88207469986754e-08
6.53542677133857 8.85752553235047e-08
6.53592679633982 8.83304200779935e-08
6.53642682134107 8.80862395699328e-08
6.53692684634232 8.78427121112999e-08
6.53742687134357 8.7599836018252e-08
6.53792689634482 8.73576096111118e-08
6.53842692134607 8.71160312143599e-08
6.53892694634732 8.68750991566254e-08
6.53942697134857 8.6634811770674e-08
6.53992699634982 8.6395167393403e-08
6.54042702135107 8.6156164365825e-08
6.54092704635232 8.59178010330625e-08
6.54142707135357 8.56800757443372e-08
6.54192709635482 8.54429868529594e-08
6.54242712135607 8.52065327163214e-08
6.54292714635732 8.49707116958832e-08
6.54342717135857 8.47355221571662e-08
6.54392719635982 8.45009624697414e-08
6.54442722136107 8.42670310072244e-08
6.54492724636232 8.4033726147259e-08
6.54542727136357 8.38010462715128e-08
6.54592729636482 8.35689897656655e-08
6.54642732136607 8.33375550193994e-08
6.54692734636732 8.3106740426393e-08
6.54742737136857 8.28765443843061e-08
6.54792739636982 8.26469652947747e-08
6.54842742137107 8.24180015633999e-08
6.54892744637232 8.21896515997378e-08
6.54942747137357 8.19619138172936e-08
6.54992749637482 8.17347866335077e-08
6.55042752137607 8.15082684697486e-08
6.55092754637732 8.12823577513031e-08
6.55142757137857 8.10570529073695e-08
6.55192759637982 8.08323523710439e-08
6.55242762138107 8.06082545793138e-08
6.55292764638232 8.03847579730486e-08
6.55342767138357 8.01618609969889e-08
6.55392769638482 7.99395620997412e-08
6.55442772138607 7.97178597337636e-08
6.55492774638732 7.94967523553597e-08
6.55542777138857 7.92762384246692e-08
6.55592779638982 7.90563164056573e-08
6.55642782139107 7.88369847661095e-08
6.55692784639232 7.86182419776173e-08
6.55742787139357 7.84000865155725e-08
6.55792789639482 7.81825168591565e-08
6.55842792139607 7.79655314913348e-08
6.55892794639732 7.77491288988427e-08
6.55942797139857 7.75333075721802e-08
6.55992799639982 7.73180660056013e-08
6.56042802140107 7.71034026971057e-08
6.56092804640232 7.68893161484315e-08
6.56142807140357 7.66758048650428e-08
6.56192809640482 7.64628673561232e-08
6.56242812140607 7.62505021345671e-08
6.56292814640732 7.60387077169688e-08
6.56342817140857 7.58274826236178e-08
6.56392819640982 7.56168253784851e-08
6.56442822141107 7.54067345092178e-08
6.56492824641232 7.51972085471279e-08
6.56542827141357 7.4988246027188e-08
6.56592829641482 7.47798454880168e-08
6.56642832141607 7.4572005471874e-08
6.56692834641732 7.43647245246512e-08
6.56742837141857 7.41580011958619e-08
6.56792839641982 7.3951834038636e-08
6.56842842142107 7.37462216097073e-08
6.56892844642232 7.35411624694071e-08
6.56942847142357 7.33366551816552e-08
6.56992849642482 7.31326983139509e-08
6.57042852142607 7.29292904373669e-08
6.57092854642732 7.27264301265369e-08
6.57142857142857 7.25241159596498e-08
6.57192859642982 7.23223465184396e-08
6.57242862143107 7.21211203881803e-08
6.57292864643232 7.19204361576725e-08
6.57342867143357 7.17202924192386e-08
6.57392869643482 7.15206877687132e-08
6.57442872143607 7.1321620805434e-08
6.57492874643732 7.11230901322368e-08
6.57542877143857 7.09250943554422e-08
6.57592879643982 7.07276320848506e-08
6.57642882144107 7.05307019337332e-08
6.57692884644232 7.03343025188227e-08
6.57742887144357 7.01384324603079e-08
6.57792889644482 6.99430903818217e-08
6.57842892144607 6.97482749104353e-08
6.57892894644732 6.95539846766485e-08
6.57942897144857 6.93602183143846e-08
6.57992899644982 6.91669744609778e-08
6.58042902145107 6.89742517571681e-08
6.58092904645232 6.87820488470923e-08
6.58142907145357 6.85903643782752e-08
6.58192909645482 6.83991970016243e-08
6.58242912145607 6.82085453714176e-08
6.58292914645732 6.80184081452982e-08
6.58342917145857 6.78287839842659e-08
6.58392919645982 6.76396715526681e-08
6.58442922146107 6.74510695181946e-08
6.58492924646232 6.72629765518659e-08
6.58542927146357 6.70753913280273e-08
6.58592929646482 6.68883125243404e-08
6.58642932146607 6.6701738821777e-08
6.58692934646732 6.65156689046079e-08
6.58742937146857 6.63301014603974e-08
6.58792939646982 6.61450351799945e-08
6.58842942147107 6.59604687575249e-08
6.58892944647232 6.57764008903853e-08
6.58942947147357 6.55928302792321e-08
6.58992949647482 6.54097556279756e-08
6.59042952147607 6.52271756437724e-08
6.59092954647732 6.50450890370162e-08
6.59142957147857 6.48634945213329e-08
6.59192959647982 6.46823908135693e-08
6.59242962148107 6.45017766337877e-08
6.59292964648233 6.43216507052567e-08
6.59342967148357 6.41420117544466e-08
6.59392969648482 6.39628585110173e-08
6.59442972148607 6.37841897078137e-08
6.59492974648732 6.36060040808572e-08
6.59542977148858 6.34283003693377e-08
6.59592979648983 6.32510773156081e-08
6.59642982149107 6.30743336651732e-08
6.59692984649232 6.28980681666848e-08
6.59742987149357 6.27222795719332e-08
6.59792989649483 6.25469666358395e-08
6.59842992149608 6.23721281164499e-08
6.59892994649733 6.21977627749252e-08
6.59942997149857 6.20238693755354e-08
6.59992999649983 6.18504466856511e-08
6.60043002150108 6.16774934757384e-08
6.60093004650233 6.15050085193484e-08
6.60143007150358 6.13329905931111e-08
6.60193009650482 6.11614384767285e-08
6.60243012150608 6.0990350952966e-08
6.60293014650733 6.08197268076479e-08
6.60343017150858 6.06495648296457e-08
6.60393019650983 6.04798638108741e-08
6.60443022151108 6.03106225462829e-08
6.60493024651233 6.0141839833848e-08
6.60543027151358 5.99735144745683e-08
6.60593029651483 5.98056452724536e-08
6.60643032151608 5.963823103452e-08
6.60693034651733 5.94712705707818e-08
6.60743037151858 5.93047626942463e-08
6.60793039651983 5.91387062209036e-08
6.60843042152108 5.89730999697209e-08
6.60893044652233 5.88079427626357e-08
6.60943047152358 5.86432334245473e-08
6.60993049652483 5.84789707833126e-08
6.61043052152608 5.83151536697354e-08
6.61093054652733 5.8151780917561e-08
6.61143057152858 5.79888513634694e-08
6.61193059652983 5.78263638470672e-08
6.61243062153108 5.7664317210883e-08
6.61293064653233 5.7502710300357e-08
6.61343067153358 5.73415419638358e-08
6.61393069653483 5.71808110525651e-08
6.61443072153608 5.70205164206841e-08
6.61493074653733 5.68606569252159e-08
6.61543077153858 5.67012314260621e-08
6.61593079653983 5.65422387859963e-08
6.61643082154108 5.63836778706554e-08
6.61693084654233 5.62255475485357e-08
6.61743087154358 5.60678466909827e-08
6.61793089654483 5.59105741721862e-08
6.61843092154608 5.57537288691727e-08
6.61893094654733 5.55973096617988e-08
6.61943097154858 5.54413154327457e-08
6.61993099654983 5.52857450675094e-08
6.62043102155108 5.51305974543963e-08
6.62093104655233 5.49758714845153e-08
6.62143107155358 5.48215660517729e-08
6.62193109655483 5.46676800528636e-08
6.62243112155608 5.45142123872649e-08
6.62293114655733 5.43611619572305e-08
6.62343117155858 5.4208527667783e-08
6.62393119655983 5.40563084267089e-08
6.62443122156108 5.39045031445492e-08
6.62493124656233 5.37531107345948e-08
6.62543127156358 5.36021301128793e-08
6.62593129656483 5.34515601981714e-08
6.62643132156608 5.33013999119717e-08
6.62693134656733 5.31516481785011e-08
6.62743137156858 5.30023039246978e-08
6.62793139656983 5.28533660802092e-08
6.62843142157108 5.27048335773876e-08
6.62893144657233 5.25567053512798e-08
6.62943147157358 5.24089803396239e-08
6.62993149657483 5.22616574828411e-08
6.63043152157608 5.21147357240296e-08
6.63093154657733 5.19682140089597e-08
6.63143157157858 5.18220912860643e-08
6.63193159657983 5.16763665064348e-08
6.63243162158108 5.15310386238136e-08
6.63293164658233 5.13861065945879e-08
6.63343167158358 5.12415693777848e-08
6.63393169658483 5.10974259350621e-08
6.63443172158608 5.09536752307039e-08
6.63493174658733 5.0810316231613e-08
6.63543177158858 5.06673479073074e-08
6.63593179658983 5.05247692299096e-08
6.63643182159108 5.03825791741438e-08
6.63693184659233 5.02407767173281e-08
6.63743187159358 5.00993608393677e-08
6.63793189659483 4.99583305227515e-08
6.63843192159608 4.98176847525419e-08
6.63893194659733 4.96774225163711e-08
6.63943197159858 4.95375428044343e-08
6.63993199659983 4.93980446094826e-08
6.64043202160108 4.92589269268195e-08
6.64093204660233 4.91201887542913e-08
6.64143207160358 4.89818290922828e-08
6.64193209660483 4.88438469437105e-08
6.64243212160608 4.87062413140181e-08
6.64293214660733 4.85690112111679e-08
6.64343217160858 4.84321556456361e-08
6.64393219660983 4.82956736304065e-08
6.64443222161108 4.81595641809641e-08
6.64493224661233 4.80238263152906e-08
6.64543227161358 4.78884590538557e-08
6.64593229661483 4.77534614196129e-08
6.64643232161608 4.76188324379931e-08
6.64693234661733 4.74845711368979e-08
6.64743237161858 4.73506765466956e-08
6.64793239661983 4.72171477002127e-08
6.64843242162108 4.70839836327292e-08
6.64893244662233 4.69511833819721e-08
6.64943247162358 4.68187459881116e-08
6.64993249662483 4.66866704937515e-08
6.65043252162608 4.6554955943926e-08
6.65093254662733 4.6423601386093e-08
6.65143257162858 4.62926058701278e-08
6.65193259662983 4.61619684483189e-08
6.65243262163108 4.60316881753597e-08
6.65293264663233 4.59017641083442e-08
6.65343267163358 4.57721953067607e-08
6.65393269663483 4.5642980832486e-08
6.65443272163608 4.55141197497806e-08
6.65493274663733 4.53856111252812e-08
6.65543277163858 4.52574540279957e-08
6.65593279663983 4.51296475292973e-08
6.65643282164108 4.500219070292e-08
6.65693284664233 4.48750826249508e-08
6.65743287164358 4.47483223738249e-08
6.65793289664483 4.46219090303204e-08
6.65843292164608 4.44958416775518e-08
6.65893294664733 4.4370119400966e-08
6.65943297164858 4.42447412883338e-08
6.65993299664983 4.41197064297466e-08
6.66043302165108 4.39950139176098e-08
6.66093304665233 4.38706628466373e-08
6.66143307165358 4.37466523138463e-08
6.66193309665483 4.3622981418551e-08
6.66243312165608 4.34996492623571e-08
6.66293314665733 4.33766549491564e-08
6.66343317165858 4.32539975851224e-08
6.66393319665983 4.3131676278702e-08
6.66443322166108 4.30096901406126e-08
6.66493324666233 4.28880382838352e-08
6.66543327166358 4.27667198236087e-08
6.66593329666483 4.26457338774264e-08
6.66643332166608 4.25250795650278e-08
6.66693334666733 4.24047560083944e-08
6.66743337166858 4.22847623317445e-08
6.66793339666983 4.2165097661527e-08
6.66843342167108 4.20457611264176e-08
6.66893344667233 4.19267518573106e-08
6.66943347167358 4.18080689873161e-08
6.66993349667483 4.16897116517526e-08
6.67043352167608 4.15716789881438e-08
6.67093354667733 4.14539701362109e-08
6.67143357167858 4.13365842378689e-08
6.67193359667983 4.12195204372202e-08
6.67243362168109 4.11027778805497e-08
6.67293364668233 4.09863557163204e-08
6.67343367168358 4.08702530951663e-08
6.67393369668483 4.07544691698879e-08
6.67443372168608 4.06390030954473e-08
6.67493374668734 4.05238540289622e-08
6.67543377168858 4.04090211297022e-08
6.67593379668983 4.02945035590809e-08
6.67643382169108 4.0180300480653e-08
6.67693384669234 4.00664110601074e-08
6.67743387169359 3.99528344652641e-08
6.67793389669484 3.98395698660665e-08
6.67843392169608 3.9726616434578e-08
6.67893394669733 3.96139733449757e-08
6.67943397169859 3.95016397735459e-08
6.67993399669984 3.93896148986794e-08
6.68043402170109 3.92778979008651e-08
6.68093404670234 3.91664879626854e-08
6.68143407170358 3.90553842688115e-08
6.68193409670484 3.89445860059975e-08
6.68243412170609 3.88340923630768e-08
6.68293414670734 3.87239025309549e-08
6.68343417170859 3.86140157026059e-08
6.68393419670984 3.85044310730665e-08
6.68443422171109 3.83951478394324e-08
6.68493424671234 3.82861652008512e-08
6.68543427171359 3.8177482358519e-08
6.68593429671484 3.80690985156745e-08
6.68643432171609 3.7961012877594e-08
6.68693434671734 3.78532246515881e-08
6.68743437171859 3.77457330469941e-08
6.68793439671984 3.76385372751723e-08
6.68843442172109 3.75316365495015e-08
6.68893444672234 3.74250300853728e-08
6.68943447172359 3.73187171001869e-08
6.68993449672484 3.72126968133465e-08
6.69043452172609 3.71069684462527e-08
6.69093454672734 3.70015312222998e-08
6.69143457172859 3.68963843668719e-08
6.69193459672984 3.67915271073354e-08
6.69243462173109 3.66869586730359e-08
6.69293464673234 3.6582678295293e-08
6.69343467173359 3.64786852073949e-08
6.69393469673484 3.63749786445952e-08
6.69443472173609 3.62715578441057e-08
6.69493474673734 3.61684220450933e-08
6.69543477173859 3.60655704886748e-08
6.69593479673984 3.59630024179114e-08
6.69643482174109 3.5860717077806e-08
6.69693484674234 3.57587137152956e-08
6.69743487174359 3.56569915792485e-08
6.69793489674484 3.55555499204584e-08
6.69843492174609 3.54543879916415e-08
6.69893494674734 3.53535050474295e-08
6.69943497174859 3.52529003443664e-08
6.69993499674984 3.51525731409028e-08
6.70043502175109 3.50525226973922e-08
6.70093504675234 3.49527482760864e-08
6.70143507175359 3.48532491411292e-08
6.70193509675484 3.47540245585535e-08
6.70243512175609 3.46550737962761e-08
6.70293514675734 3.45563961240922e-08
6.70343517175859 3.44579908136729e-08
6.70393519675984 3.43598571385583e-08
6.70443522176109 3.42619943741539e-08
6.70493524676234 3.41644017977258e-08
6.70543527176359 3.40670786883975e-08
6.70593529676484 3.39700243271426e-08
6.70643532176609 3.38732379967826e-08
6.70693534676734 3.37767189819812e-08
6.70743537176859 3.36804665692399e-08
6.70793539676984 3.35844800468947e-08
6.70843542177109 3.34887587051094e-08
6.70893544677234 3.33933018358725e-08
6.70943547177359 3.32981087329928e-08
6.70993549677484 3.32031786920938e-08
6.71043552177609 3.31085110106115e-08
6.71093554677734 3.30141049877868e-08
6.71143557177859 3.29199599246637e-08
6.71193559677984 3.28260751240828e-08
6.71243562178109 3.27324498906794e-08
6.71293564678234 3.26390835308766e-08
6.71343567178359 3.25459753528818e-08
6.71393569678484 3.2453124666683e-08
6.71443572178609 3.23605307840428e-08
6.71493574678734 3.22681930184964e-08
6.71543577178859 3.21761106853448e-08
6.71593579678984 3.20842831016519e-08
6.71643582179109 3.19927095862395e-08
6.71693584679234 3.19013894596831e-08
6.71743587179359 3.18103220443086e-08
6.71793589679484 3.17195066641859e-08
6.71843592179609 3.16289426451263e-08
6.71893594679734 3.15386293146773e-08
6.71943597179859 3.14485660021196e-08
6.71993599679984 3.1358752038461e-08
6.72043602180109 3.12691867564332e-08
6.72093604680234 3.11798694904876e-08
6.72143607180359 3.109079957679e-08
6.72193609680484 3.10019763532188e-08
6.72243612180609 3.0913399159358e-08
6.72293614680734 3.08250673364941e-08
6.72343617180859 3.07369802276124e-08
6.72393619680984 3.06491371773917e-08
6.72443622181109 3.05615375322019e-08
6.72493624681234 3.04741806400977e-08
6.72543627181359 3.03870658508157e-08
6.72593629681484 3.03001925157697e-08
6.72643632181609 3.02135599880476e-08
6.72693634681734 3.01271676224057e-08
6.72743637181859 3.00410147752654e-08
6.72793639681984 2.99551008047093e-08
6.72843642182109 2.98694250704764e-08
6.72893644682234 2.97839869339593e-08
6.72943647182359 2.96987857581985e-08
6.72993649682484 2.96138209078789e-08
6.73043652182609 2.95290917493264e-08
6.73093654682734 2.94445976505027e-08
6.73143657182859 2.93603379810029e-08
6.73193659682984 2.92763121120494e-08
6.73243662183109 2.91925194164893e-08
6.73293664683234 2.91089592687896e-08
6.73343667183359 2.90256310450346e-08
6.73393669683484 2.89425341229197e-08
6.73443672183609 2.88596678817491e-08
6.73493674683734 2.87770317024311e-08
6.73543677183859 2.86946249674742e-08
6.73593679683984 2.86124470609839e-08
6.73643682184109 2.85304973686573e-08
6.73693684684234 2.84487752777803e-08
6.73743687184359 2.83672801772233e-08
6.73793689684484 2.82860114574365e-08
6.73843692184609 2.82049685104486e-08
6.73893694684734 2.8124150729859e-08
6.73943697184859 2.80435575108372e-08
6.73993699684984 2.79631882501169e-08
6.74043702185109 2.78830423459936e-08
6.74093704685234 2.78031191983195e-08
6.74143707185359 2.77234182085002e-08
6.74193709685484 2.76439387794908e-08
6.74243712185609 2.75646803157917e-08
6.74293714685734 2.7485642223446e-08
6.74343717185859 2.74068239100338e-08
6.74393719685984 2.732822478467e-08
6.74443722186109 2.72498442579993e-08
6.74493724686234 2.71716817421931e-08
6.74543727186359 2.70937366509461e-08
6.74593729686484 2.70160083994713e-08
6.74643732186609 2.6938496404497e-08
6.74693734686734 2.68612000842628e-08
6.74743737186859 2.67841188585167e-08
6.74793739686984 2.67072521485098e-08
6.74843742187109 2.66305993769938e-08
6.74893744687234 2.65541599682166e-08
6.74943747187359 2.64779333479189e-08
6.74993749687484 2.64019189433309e-08
6.75043752187609 2.63261161831675e-08
6.75093754687734 2.62505244976254e-08
6.75143757187859 2.61751433183794e-08
6.75193759687984 2.60999720785781e-08
6.75243762188109 2.60250102128417e-08
6.75293764688234 2.59502571572563e-08
6.75343767188359 2.58757123493718e-08
6.75393769688485 2.58013752281974e-08
6.7544377218861 2.5727245234199e-08
6.75493774688734 2.56533218092943e-08
6.75543777188859 2.55796043968498e-08
6.75593779688984 2.55060924416774e-08
6.7564378218911 2.54327853900303e-08
6.75693784689235 2.53596826896e-08
6.7574378718936 2.52867837895125e-08
6.75793789689484 2.5214088140324e-08
6.75843792189609 2.51415951940186e-08
6.75893794689735 2.50693044040035e-08
6.7594379718986 2.49972152251068e-08
6.75993799689985 2.49253271135728e-08
6.76043802190109 2.48536395270587e-08
6.76093804690235 2.47821519246315e-08
6.7614380719036 2.47108637667645e-08
6.76193809690485 2.46397745153332e-08
6.7624381219061 2.45688836336122e-08
6.76293814690735 2.44981905862717e-08
6.7634381719086 2.44276948393739e-08
6.76393819690985 2.43573958603699e-08
6.7644382219111 2.42872931180957e-08
6.76493824691235 2.42173860827691e-08
6.7654382719136 2.41476742259859e-08
6.76593829691485 2.40781570207168e-08
6.7664383219161 2.40088339413044e-08
6.76693834691735 2.39397044634585e-08
6.7674383719186 2.38707680642538e-08
6.76793839691985 2.38020242221258e-08
6.7684384219211 2.37334724168685e-08
6.76893844692235 2.36651121296295e-08
6.7694384719236 2.35969428429076e-08
6.76993849692485 2.35289640405491e-08
6.7704385219261 2.34611752077445e-08
6.77093854692735 2.33935758310256e-08
6.7714385719286 2.33261653982611e-08
6.77193859692985 2.32589433986543e-08
6.7724386219311 2.31919093227389e-08
6.77293864693235 2.31250626623763e-08
6.7734386719336 2.30584029107525e-08
6.77393869693485 2.29919295623738e-08
6.7744387219361 2.29256421130643e-08
6.77493874693735 2.28595400599622e-08
6.7754387719386 2.27936229015171e-08
6.77593879693985 2.27278901374861e-08
6.7764388219411 2.26623412689304e-08
6.77693884694235 2.2596975798213e-08
6.7774388719436 2.2531793228994e-08
6.77793889694485 2.24667930662292e-08
6.7784389219461 2.24019748161652e-08
6.77893894694735 2.23373379863367e-08
6.7794389719486 2.22728820855637e-08
6.77993899694985 2.22086066239475e-08
6.7804390219511 2.21445111128689e-08
6.78093904695235 2.2080595064983e-08
6.7814390719536 2.20168579942177e-08
6.78193909695485 2.19532994157692e-08
6.7824391219561 2.18899188461004e-08
6.78293914695735 2.18267158029363e-08
6.7834391719586 2.17636898052612e-08
6.78393919695985 2.17008403733161e-08
6.7844392219611 2.16381670285946e-08
6.78493924696235 2.15756692938411e-08
6.7854392719636 2.15133466930462e-08
6.78593929696485 2.14511987514445e-08
6.7864393219661 2.13892249955111e-08
6.78693934696735 2.13274249529587e-08
6.7874393719686 2.12657981527348e-08
6.78793939696985 2.12043441250175e-08
6.7884394219711 2.11430624012136e-08
6.78893944697235 2.10819525139548e-08
6.7894394719736 2.10210139970952e-08
6.78993949697485 2.09602463857076e-08
6.7904395219761 2.0899649216081e-08
6.79093954697735 2.08392220257169e-08
6.7914395719786 2.07789643533269e-08
6.79193959697985 2.07188757388298e-08
6.7924396219811 2.06589557233476e-08
6.79293964698235 2.05992038492032e-08
6.7934396719836 2.05396196599173e-08
6.79393969698485 2.04802027002053e-08
6.7944397219861 2.04209525159747e-08
6.79493974698735 2.03618686543211e-08
6.7954397719886 2.03029506635263e-08
6.79593979698985 2.02441980930546e-08
6.7964398219911 2.01856104935506e-08
6.79693984699235 2.01271874168352e-08
6.7974398719936 2.00689284159034e-08
6.79793989699485 2.0010833044921e-08
6.7984399219961 1.99529008592219e-08
6.79893994699735 1.98951314153053e-08
6.7994399719986 1.9837524270832e-08
6.79993999699985 1.97800789846224e-08
6.8004400220011 1.9722795116653e-08
6.80094004700235 1.96656722280533e-08
6.8014400720036 1.96087098811043e-08
6.80194009700485 1.95519076392336e-08
6.8024401220061 1.9495265067014e-08
6.80294014700735 1.94387817301595e-08
6.8034401720086 1.93824571955239e-08
6.80394019700985 1.93262910310966e-08
6.8044402220111 1.9270282806e-08
6.80494024701235 1.92144320904872e-08
6.8054402720136 1.91587384559385e-08
6.80594029701485 1.91032014748592e-08
6.8064403220161 1.90478207208763e-08
6.80694034701735 1.89925957687357e-08
6.8074403720186 1.89375261942995e-08
6.80794039701985 1.88826115745431e-08
6.8084404220211 1.8827851487553e-08
6.80894044702235 1.87732455125226e-08
6.8094404720236 1.8718793229751e-08
6.80994049702485 1.8664494220639e-08
6.8104405220261 1.86103480676872e-08
6.81094054702735 1.85563543544927e-08
6.8114405720286 1.85025126657463e-08
6.81194059702985 1.84488225872301e-08
6.8124406220311 1.83952837058142e-08
6.81294064703235 1.83418956094551e-08
6.8134406720336 1.82886578871915e-08
6.81394069703485 1.82355701291425e-08
6.8144407220361 1.81826319265044e-08
6.81494074703735 1.81298428715482e-08
6.8154407720386 1.80772025576176e-08
6.81594079703985 1.80247105791246e-08
6.8164408220411 1.79723665315483e-08
6.81694084704235 1.79201700114313e-08
6.8174408720436 1.78681206163783e-08
6.81794089704485 1.78162179450515e-08
6.8184409220461 1.77644615971694e-08
6.81894094704735 1.77128511735037e-08
6.8194409720486 1.76613862758763e-08
6.81994099704985 1.76100665071576e-08
6.8204410220511 1.75588914712626e-08
6.82094104705235 1.75078607731492e-08
6.8214410720536 1.74569740188151e-08
6.82194109705485 1.74062308152952e-08
6.8224411220561 1.73556307706595e-08
6.82294114705735 1.73051734940097e-08
6.8234411720586 1.72548585954772e-08
6.82394119705985 1.72046856862199e-08
6.8244412220611 1.71546543784201e-08
6.82494124706235 1.71047642852823e-08
6.8254412720636 1.70550150210294e-08
6.82594129706485 1.70054062009011e-08
6.8264413220661 1.69559374411508e-08
6.82694134706735 1.69066083590438e-08
6.8274413720686 1.68574185728536e-08
6.82794139706985 1.68083677018604e-08
6.8284414220711 1.67594553663478e-08
6.82894144707235 1.67106811876005e-08
6.8294414720736 1.66620447879025e-08
6.82994149707485 1.66135457905332e-08
6.8304415220761 1.65651838197658e-08
6.83094154707735 1.65169585008645e-08
6.8314415720786 1.64688694600819e-08
6.83194159707985 1.64209163246575e-08
6.8324416220811 1.63730987228132e-08
6.83294164708235 1.63254162837527e-08
6.83344167208361 1.62778686376578e-08
6.83394169708485 1.62304554156868e-08
6.8344417220861 1.61831762499716e-08
6.83494174708735 1.61360307736148e-08
6.8354417720886 1.60890186206881e-08
6.83594179708986 1.6042139426229e-08
6.83644182209111 1.59953928262396e-08
6.83694184709235 1.59487784576825e-08
6.8374418720936 1.59022959584795e-08
6.83794189709485 1.58559449675089e-08
6.83844192209611 1.58097251246027e-08
6.83894194709736 1.57636360705453e-08
6.83944197209861 1.57176774470695e-08
6.83994199709985 1.56718488968552e-08
6.84044202210111 1.56261500635264e-08
6.84094204710236 1.55805805916499e-08
6.84144207210361 1.55351401267312e-08
6.84194209710486 1.54898283152133e-08
6.8424421221061 1.54446448044742e-08
6.84294214710736 1.53995892428241e-08
6.84344217210861 1.53546612795036e-08
6.84394219710986 1.53098605646808e-08
6.84444222211111 1.5265186749449e-08
6.84494224711236 1.52206394858249e-08
6.84544227211361 1.51762184267454e-08
6.84594229711486 1.51319232260664e-08
6.84644232211611 1.50877535385591e-08
6.84694234711736 1.50437090199088e-08
6.84744237211861 1.49997893267118e-08
6.84794239711986 1.49559941164738e-08
6.84844242212111 1.49123230476071e-08
6.84894244712236 1.48687757794281e-08
6.84944247212361 1.48253519721557e-08
6.84994249712486 1.47820512869082e-08
6.85044252212611 1.47388733857019e-08
6.85094254712736 1.46958179314482e-08
6.85144257212861 1.46528845879511e-08
6.85194259712986 1.46100730199057e-08
6.85244262213111 1.45673828928951e-08
6.85294264713236 1.45248138733892e-08
6.85344267213361 1.44823656287412e-08
6.85394269713486 1.44400378271861e-08
6.85444272213611 1.43978301378384e-08
6.85494274713736 1.43557422306899e-08
6.85544277213861 1.4313773776607e-08
6.85594279713986 1.4271924447329e-08
6.85644282214111 1.42301939154656e-08
6.85694284714236 1.41885818544946e-08
6.85744287214361 1.41470879387604e-08
6.85794289714486 1.41057118434708e-08
6.85844292214611 1.40644532446951e-08
6.85894294714736 1.40233118193624e-08
6.85944297214861 1.39822872452588e-08
6.85994299714986 1.39413792010257e-08
6.86044302215111 1.39005873661572e-08
6.86094304715236 1.38599114209981e-08
6.86144307215361 1.38193510467417e-08
6.86194309715486 1.37789059254281e-08
6.86244312215611 1.3738575739941e-08
6.86294314715736 1.36983601740065e-08
6.86344317215861 1.36582589121905e-08
6.86394319715986 1.36182716398966e-08
6.86444322216111 1.35783980433645e-08
6.86494324716236 1.35386378096668e-08
6.86544327216361 1.34989906267078e-08
6.86594329716486 1.34594561832208e-08
6.86644332216611 1.34200341687664e-08
6.86694334716736 1.33807242737303e-08
6.86744337216861 1.3341526189321e-08
6.86794339716986 1.33024396075677e-08
6.86844342217111 1.32634642213184e-08
6.86894344717236 1.32245997242379e-08
6.86944347217361 1.31858458108052e-08
6.86994349717486 1.3147202176312e-08
6.87044352217611 1.31086685168603e-08
6.87094354717736 1.30702445293601e-08
6.87144357217861 1.30319299115283e-08
6.87194359717986 1.29937243618854e-08
6.87244362218111 1.29556275797542e-08
6.87294364718236 1.29176392652576e-08
6.87344367218361 1.28797591193164e-08
6.87394369718486 1.28419868436476e-08
6.87444372218611 1.28043221407619e-08
6.87494374718736 1.27667647139621e-08
6.87544377218861 1.27293142673407e-08
6.87594379718986 1.26919705057782e-08
6.87644382219111 1.2654733134941e-08
6.87694384719236 1.26176018612791e-08
6.87744387219361 1.25805763920245e-08
6.87794389719486 1.2543656435189e-08
6.87844392219611 1.25068416995623e-08
6.87894394719736 1.24701318947098e-08
6.87944397219861 1.24335267309708e-08
6.87994399719986 1.23970259194565e-08
6.88044402220111 1.23606291720478e-08
6.88094404720236 1.2324336201394e-08
6.88144407220361 1.22881467209099e-08
6.88194409720486 1.22520604447743e-08
6.88244412220611 1.22160770879283e-08
6.88294414720736 1.21801963660729e-08
6.88344417220861 1.21444179956674e-08
6.88394419720986 1.21087416939269e-08
6.88444422221111 1.20731671788212e-08
6.88494424721236 1.20376941690719e-08
6.88544427221361 1.20023223841517e-08
6.88594429721486 1.19670515442811e-08
6.88644432221611 1.19318813704275e-08
6.88694434721736 1.18968115843027e-08
6.88744437221861 1.18618419083613e-08
6.88794439721986 1.18269720657989e-08
6.88844442222111 1.17922017805497e-08
6.88894444722236 1.17575307772851e-08
6.88944447222361 1.17229587814115e-08
6.88994449722486 1.16884855190686e-08
6.89044452222611 1.16541107171276e-08
6.89094454722736 1.16198341031889e-08
6.89144457222861 1.15856554055805e-08
6.89194459722986 1.15515743533563e-08
6.89244462223111 1.15175906762941e-08
6.89294464723236 1.14837041048935e-08
6.89344467223361 1.14499143703745e-08
6.89394469723486 1.1416221204675e-08
6.89444472223611 1.13826243404497e-08
6.89494474723736 1.1349123511068e-08
6.89544477223861 1.13157184506116e-08
6.89594479723986 1.12824088938737e-08
6.89644482224111 1.12491945763561e-08
6.89694484724236 1.12160752342684e-08
6.89744487224361 1.11830506045253e-08
6.89794489724486 1.11501204247452e-08
6.89844492224611 1.11172844332485e-08
6.89894494724736 1.10845423690555e-08
6.89944497224861 1.1051893971885e-08
6.89994499724986 1.10193389821519e-08
6.90044502225111 1.09868771409659e-08
6.90094504725236 1.09545081901296e-08
6.90144507225361 1.09222318721366e-08
6.90194509725486 1.089004793017e-08
6.90244512225611 1.08579561081003e-08
6.90294514725736 1.08259561504836e-08
6.90344517225861 1.07940478025602e-08
6.90394519725986 1.07622308102526e-08
6.90444522226111 1.07305049201639e-08
6.90494524726236 1.06988698795755e-08
6.90544527226361 1.06673254364463e-08
6.90594529726486 1.063587133941e-08
6.90644532226611 1.06045073377741e-08
6.90694534726736 1.05732331815176e-08
6.90744537226861 1.05420486212898e-08
6.90794539726986 1.05109534084081e-08
6.90844542227111 1.04799472948564e-08
6.90894544727236 1.04490300332837e-08
6.90944547227361 1.04182013770021e-08
6.90994549727486 1.03874610799849e-08
6.91044552227611 1.03568088968652e-08
6.91094554727736 1.03262445829344e-08
6.91144557227861 1.029576789414e-08
6.91194559727986 1.0265378587084e-08
6.91244562228111 1.02350764190216e-08
6.91294564728237 1.02048611478591e-08
6.91344567228361 1.01747325321527e-08
6.91394569728486 1.01446903311059e-08
6.91444572228611 1.01147343045689e-08
6.91494574728736 1.00848642130364e-08
6.91544577228862 1.00550798176458e-08
6.91594579728987 1.0025380880176e-08
6.91644582229111 9.99576716304532e-09
6.91694584729236 9.96623842930998e-09
6.91744587229362 9.93679444266248e-09
6.91794589729487 9.9074349674302e-09
6.91844592229612 9.87815976857323e-09
6.91894594729736 9.84896861168316e-09
6.91944597229861 9.81986126298129e-09
6.91994599729987 9.79083748931683e-09
6.92044602230112 9.76189705816594e-09
6.92094604730237 9.73303973762926e-09
6.92144607230362 9.70426529643072e-09
6.92194609730486 9.67557350391595e-09
6.92244612230612 9.64696413005052e-09
6.92294614730737 9.61843694541871e-09
6.92344617230862 9.58999172122122e-09
6.92394619730987 9.56162822927426e-09
6.92444622231112 9.53334624200747e-09
6.92494624731237 9.50514553246283e-09
6.92544627231362 9.47702587429251e-09
6.92594629731487 9.44898704175769e-09
6.92644632231612 9.4210288097268e-09
6.92694634731737 9.393150953674e-09
6.92744637231862 9.3653532496778e-09
6.92794639731987 9.3376354744191e-09
6.92844642232112 9.30999740517994e-09
6.92894644732237 9.28243881984181e-09
6.92944647232362 9.25495949688408e-09
6.92994649732487 9.22755921538277e-09
6.93044652232612 9.20023775500847e-09
6.93094654732737 9.17299489602514e-09
6.93144657232862 9.14583041928842e-09
6.93194659732987 9.11874410624452e-09
6.93244662233112 9.09173573892797e-09
6.93294664733237 9.06480509996066e-09
6.93344667233362 9.03795197255007e-09
6.93394669733487 9.01117614048773e-09
6.93444672233612 8.98447738814812e-09
6.93494674733737 8.95785550048653e-09
6.93544677233862 8.93131026303785e-09
6.93594679733987 8.90484146191522e-09
6.93644682234112 8.87844888380823e-09
6.93694684734237 8.85213231598179e-09
6.93744687234362 8.82589154627423e-09
6.93794689734487 8.799726363096e-09
6.93844692234612 8.77363655542825e-09
6.93894694734737 8.74762191282138e-09
6.93944697234862 8.72168222539335e-09
6.93994699734987 8.69581728382836e-09
6.94044702235112 8.67002687937529e-09
6.94094704735237 8.64431080384627e-09
6.94144707235362 8.61866884961552e-09
6.94194709735487 8.59310080961728e-09
6.94244712235612 8.56760647734483e-09
6.94294714735737 8.54218564684883e-09
6.94344717235862 8.51683811273589e-09
6.94394719735987 8.49156367016746e-09
6.94444722236112 8.46636211485779e-09
6.94494724736237 8.44123324307284e-09
6.94544727236362 8.41617685162886e-09
6.94594729736487 8.39119273789101e-09
6.94644732236612 8.36628069977169e-09
6.94694734736737 8.34144053572931e-09
6.94744737236862 8.31667204476673e-09
6.94794739736987 8.29197502643002e-09
6.94844742237112 8.26734928080703e-09
6.94894744737237 8.2427946085258e-09
6.94944747237362 8.21831081075328e-09
6.94994749737487 8.1938976891939e-09
6.95044752237612 8.16955504608811e-09
6.95094754737737 8.14528268421136e-09
6.95144757237862 8.12108040687208e-09
6.95194759737987 8.09694801791078e-09
6.95244762238112 8.07288532169835e-09
6.95294764738237 8.0488921231351e-09
6.95344767238362 8.02496822764893e-09
6.95394769738487 8.00111344119413e-09
6.95444772238612 7.97732757025009e-09
6.95494774738737 7.95361042181974e-09
6.95544777238862 7.92996180342859e-09
6.95594779738987 7.9063815231228e-09
6.95644782239112 7.88286938946821e-09
6.95694784739237 7.85942521154893e-09
6.95744787239362 7.83604879896579e-09
6.95794789739487 7.81273996183547e-09
6.95844792239612 7.78949851078852e-09
6.95894794739737 7.76632425696848e-09
6.95944797239862 7.74321701203026e-09
6.95994799739987 7.72017658813922e-09
6.96044802240112 7.69720279796934e-09
6.96094804740237 7.67429545470215e-09
6.96144807240362 7.65145437202541e-09
6.96194809740487 7.62867936413168e-09
6.96244812240612 7.60597024571731e-09
6.96294814740737 7.5833268319806e-09
6.96344817240862 7.56074893862092e-09
6.96394819740987 7.53823638183726e-09
6.96444822241112 7.51578897832683e-09
6.96494824741237 7.49340654528409e-09
6.96544827241362 7.47108890039905e-09
6.96594829741487 7.44883586185617e-09
6.96644832241612 7.42664724833291e-09
6.96694834741737 7.40452287899899e-09
6.96744837241862 7.38246257351426e-09
6.96794839741987 7.36046615202808e-09
6.96844842242112 7.33853343517776e-09
6.96894844742237 7.31666424408724e-09
6.96944847242362 7.29485840036617e-09
6.96994849742487 7.27311572610819e-09
6.97044852242612 7.25143604388989e-09
6.97094854742737 7.22981917676957e-09
6.97144857242862 7.20826494828582e-09
6.97194859742987 7.18677318245661e-09
6.97244862243112 7.16534370377762e-09
6.97294864743237 7.14397633722119e-09
6.97344867243362 7.12267090823504e-09
6.97394869743487 7.10142724274122e-09
6.97444872243612 7.0802451671345e-09
6.97494874743737 7.05912450828141e-09
6.97544877243862 7.03806509351892e-09
6.97594879743987 7.01706675065308e-09
6.97644882244112 6.99612930795827e-09
6.97694884744237 6.97525259417526e-09
6.97744887244362 6.95443643851056e-09
6.97794889744487 6.93368067063496e-09
6.97844892244612 6.91298512068224e-09
6.97894894744737 6.89234961924832e-09
6.97944897244862 6.87177399738962e-09
6.97994899744987 6.85125808662205e-09
6.98044902245112 6.83080171891973e-09
6.98094904745237 6.81040472671413e-09
6.98144907245362 6.79006694289233e-09
6.98194909745487 6.76978820079614e-09
6.98244912245612 6.74956833422088e-09
6.98294914745737 6.72940717741415e-09
6.98344917245862 6.70930456507479e-09
6.98394919745987 6.68926033235141e-09
6.98444922246112 6.66927431484148e-09
6.98494924746237 6.64934634858996e-09
6.98544927246362 6.62947627008823e-09
6.98594929746487 6.60966391627304e-09
6.98644932246612 6.58990912452506e-09
6.98694934746737 6.57021173266788e-09
6.98744937246862 6.55057157896676e-09
6.98794939746987 6.53098850212781e-09
6.98844942247112 6.51146234129631e-09
6.98894944747237 6.49199293605584e-09
6.98944947247362 6.47258012642718e-09
6.98994949747487 6.45322375286698e-09
6.99044952247612 6.43392365626692e-09
6.99094954747737 6.41467967795215e-09
6.99144957247862 6.39549165968048e-09
6.99194959747987 6.37635944364109e-09
6.99244962248113 6.35728287245342e-09
6.99294964748237 6.3382617891662e-09
6.99344967248362 6.31929603725604e-09
6.99394969748487 6.30038546062646e-09
6.99444972248613 6.28152990360677e-09
6.99494974748738 6.26272921095107e-09
6.99544977248862 6.24398322783681e-09
6.99594979748987 6.22529179986395e-09
6.99644982249112 6.20665477305381e-09
6.99694984749238 6.1880719938478e-09
6.99744987249363 6.16954330910664e-09
6.99794989749488 6.15106856610886e-09
6.99844992249612 6.13264761255001e-09
6.99894994749737 6.11428029654138e-09
6.99944997249863 6.09596646660895e-09
6.99994999749988 6.07770597169254e-09
7.00045002250113 6.05949866114426e-09
7.00095004750237 6.04134438472779e-09
7.00145007250363 6.02324299261707e-09
7.00195009750488 6.00519433539558e-09
7.00245012250613 5.98719826405474e-09
7.00295014750738 5.96925462999324e-09
7.00345017250863 5.95136328501579e-09
7.00395019750988 5.93352408133211e-09
7.00445022251113 5.91573687155595e-09
7.00495024751238 5.89800150870377e-09
7.00545027251363 5.88031784619392e-09
7.00595029751488 5.8626857378455e-09
7.00645032251613 5.84510503787723e-09
7.00695034751738 5.82757560090661e-09
7.00745037251863 5.81009728194865e-09
7.00795039751988 5.79266993641484e-09
7.00845042252113 5.77529342011222e-09
7.00895044752238 5.7579675892424e-09
7.00945047252363 5.74069230040023e-09
7.00995049752488 5.72346741057301e-09
7.01045052252613 5.70629277713939e-09
7.01095054752738 5.68916825786826e-09
7.01145057252863 5.67209371091799e-09
7.01195059752988 5.655068994835e-09
7.01245062253113 5.63809396855302e-09
7.01295064753238 5.62116849139199e-09
7.01345067253363 5.60429242305697e-09
7.01395069753488 5.58746562363742e-09
7.01445072253613 5.57068795360571e-09
7.01495074753738 5.55395927381649e-09
7.01545077253863 5.53727944550543e-09
7.01595079753988 5.52064833028856e-09
7.01645082254113 5.50406579016088e-09
7.01695084754238 5.48753168749552e-09
7.01745087254363 5.4710458850428e-09
7.01795089754488 5.45460824592908e-09
7.01845092254613 5.43821863365608e-09
7.01895094754738 5.42187691209944e-09
7.01945097254863 5.40558294550812e-09
7.01995099754988 5.38933659850315e-09
7.02045102255113 5.37313773607676e-09
7.02095104755238 5.35698622359156e-09
7.02145107255363 5.34088192677924e-09
7.02195109755488 5.32482471173979e-09
7.02245112255613 5.30881444494042e-09
7.02295114755738 5.29285099321483e-09
7.02345117255863 5.27693422376194e-09
7.02395119755988 5.26106400414505e-09
7.02445122256113 5.24524020229092e-09
7.02495124756238 5.22946268648872e-09
7.02545127256363 5.21373132538926e-09
7.02595129756488 5.1980459880037e-09
7.02645132256613 5.18240654370294e-09
7.02695134756738 5.1668128622164e-09
7.02745137256863 5.15126481363123e-09
7.02795139756988 5.13576226839146e-09
7.02845142257113 5.12030509729671e-09
7.02895144757238 5.10489317150155e-09
7.02945147257363 5.08952636251444e-09
7.02995149757488 5.07420454219692e-09
7.03045152257613 5.05892758276245e-09
7.03095154757738 5.04369535677567e-09
7.03145157257863 5.0285077371514e-09
7.03195159757988 5.01336459715363e-09
7.03245162258113 4.99826581039485e-09
7.03295164758238 4.98321125083483e-09
7.03345167258363 4.96820079277986e-09
7.03395169758488 4.9532343108818e-09
7.03445172258613 4.93831168013712e-09
7.03495174758738 4.92343277588617e-09
7.03545177258863 4.908597473812e-09
7.03595179758988 4.89380564993961e-09
7.03645182259113 4.87905718063498e-09
7.03695184759238 4.86435194260434e-09
7.03745187259363 4.84968981289299e-09
7.03795189759488 4.83507066888454e-09
7.03845192259613 4.82049438830012e-09
7.03895194759738 4.80596084919719e-09
7.03945197259863 4.79146992996911e-09
7.03995199759988 4.77702150934372e-09
7.04045202260113 4.76261546638283e-09
7.04095204760238 4.74825168048117e-09
7.04145207260363 4.73393003136551e-09
7.04195209760488 4.71965039909397e-09
7.04245212260613 4.7054126640548e-09
7.04295214760738 4.69121670696578e-09
7.04345217260863 4.6770624088732e-09
7.04395219760988 4.66294965115115e-09
7.04445222261113 4.64887831550042e-09
7.04495224761238 4.63484828394783e-09
7.04545227261363 4.62085943884523e-09
7.04595229761488 4.6069116628687e-09
7.04645232261613 4.59300483901777e-09
7.04695234761738 4.57913885061436e-09
7.04745237261863 4.5653135813021e-09
7.04795239761988 4.55152891504538e-09
7.04845242262113 4.53778473612851e-09
7.04895244762238 4.52408092915499e-09
7.04945247262363 4.51041737904645e-09
7.04995249762488 4.49679397104194e-09
7.05045252262613 4.48321059069704e-09
7.05095254762738 4.46966712388316e-09
7.05145257262863 4.45616345678641e-09
7.05195259762988 4.44269947590704e-09
7.05245262263113 4.42927506805843e-09
7.05295264763238 4.41589012036631e-09
7.05345267263363 4.4025445202681e-09
7.05395269763488 4.38923815551172e-09
7.05445272263613 4.37597091415507e-09
7.05495274763738 4.36274268456507e-09
7.05545277263863 4.34955335541683e-09
7.05595279763988 4.33640281569299e-09
7.05645282264113 4.32329095468266e-09
7.05695284764238 4.31021766198076e-09
7.05745287264363 4.29718282748711e-09
7.05795289764488 4.28418634140585e-09
7.05845292264613 4.27122809424425e-09
7.05895294764738 4.25830797681223e-09
7.05945297264863 4.24542588022137e-09
7.05995299764988 4.23258169588414e-09
7.06045302265113 4.21977531551329e-09
7.06095304765238 4.2070066311207e-09
7.06145307265363 4.19427553501686e-09
7.06195309765488 4.18158191980993e-09
7.06245312265613 4.168925678405e-09
7.06295314765738 4.15630670400341e-09
7.06345317265863 4.14372489010172e-09
7.06395319765988 4.13118013049108e-09
7.06445322266113 4.11867231925638e-09
7.06495324766238 4.10620135077563e-09
7.06545327266363 4.0937671197189e-09
7.06595329766488 4.08136952104776e-09
7.06645332266613 4.06900845001442e-09
7.06695334766738 4.05668380216091e-09
7.06745337266863 4.04439547331851e-09
7.06795339766988 4.03214335960669e-09
7.06845342267113 4.01992735743251e-09
7.06895344767238 4.00774736348986e-09
7.06945347267363 3.99560327475859e-09
7.06995349767488 3.9834949885039e-09
7.07045352267613 3.97142240227547e-09
7.07095354767738 3.95938541390665e-09
7.07145357267864 3.9473839215138e-09
7.07195359767988 3.93541782349563e-09
7.07245362268113 3.92348701853214e-09
7.07295364768238 3.91159140558418e-09
7.07345367268363 3.89973088389249e-09
7.07395369768489 3.88790535297708e-09
7.07445372268614 3.87611471263644e-09
7.07495374768738 3.8643588629468e-09
7.07545377268863 3.85263770426132e-09
7.07595379768988 3.84095113720947e-09
7.07645382269114 3.82929906269618e-09
7.07695384769239 3.81768138190122e-09
7.07745387269363 3.80609799627835e-09
7.07795389769488 3.79454880755466e-09
7.07845392269614 3.78303371772975e-09
7.07895394769739 3.77155262907518e-09
7.07945397269864 3.76010544413356e-09
7.07995399769989 3.74869206571787e-09
7.08045402270113 3.73731239691081e-09
7.08095404770239 3.72596634106396e-09
7.08145407270364 3.71465380179726e-09
7.08195409770489 3.70337468299803e-09
7.08245412270614 3.69212888882041e-09
7.08295414770738 3.68091632368466e-09
7.08345417270864 3.66973689227632e-09
7.08395419770989 3.65859049954573e-09
7.08445422271114 3.64747705070707e-09
7.08495424771239 3.63639645123778e-09
7.08545427271364 3.62534860687777e-09
7.08595429771489 3.61433342362898e-09
7.08645432271614 3.60335080775425e-09
7.08695434771739 3.59240066577699e-09
7.08745437271864 3.58148290448029e-09
7.08795439771989 3.57059743090623e-09
7.08845442272114 3.55974415235537e-09
7.08895444772239 3.54892297638581e-09
7.08945447272364 3.53813381081261e-09
7.08995449772489 3.52737656370712e-09
7.09045452272614 3.51665114339626e-09
7.09095454772739 3.50595745846191e-09
7.09145457272864 3.49529541774007e-09
7.09195459772989 3.48466493032031e-09
7.09245462273114 3.47406590554502e-09
7.09295464773239 3.46349825300885e-09
7.09345467273364 3.45296188255784e-09
7.09395469773489 3.44245670428891e-09
7.09445472273614 3.4319826285491e-09
7.09495474773739 3.4215395659349e-09
7.09545477273864 3.41112742729171e-09
7.09595479773989 3.40074612371296e-09
7.09645482274114 3.39039556653958e-09
7.09695484774239 3.38007566735932e-09
7.09745487274364 3.36978633800601e-09
7.09795489774489 3.35952749055911e-09
7.09845492274614 3.34929903734275e-09
7.09895494774739 3.33910089092532e-09
7.09945497274864 3.32893296411859e-09
7.09995499774989 3.3187951699774e-09
7.10045502275114 3.30868742179859e-09
7.10095504775239 3.29860963312066e-09
7.10145507275364 3.28856171772296e-09
7.10195509775489 3.27854358962509e-09
7.10245512275614 3.26855516308633e-09
7.10295514775739 3.25859635260485e-09
7.10345517275864 3.24866707291716e-09
7.10395519775989 3.23876723899745e-09
7.10445522276114 3.22889676605692e-09
7.10495524776239 3.21905556954327e-09
7.10545527276364 3.20924356513986e-09
7.10595529776489 3.19946066876524e-09
7.10645532276614 3.1897067965724e-09
7.10695534776739 3.17998186494832e-09
7.10745537276864 3.17028579051308e-09
7.10795539776989 3.16061849011945e-09
7.10845542277114 3.15097988085215e-09
7.10895544777239 3.14136988002725e-09
7.10945547277364 3.13178840519166e-09
7.10995549777489 3.12223537412229e-09
7.11045552277614 3.11271070482556e-09
7.11095554777739 3.10321431553682e-09
7.11145557277864 3.0937461247196e-09
7.11195559777989 3.0843060510652e-09
7.11245562278114 3.07489401349186e-09
7.11295564778239 3.06550993114425e-09
7.11345567278364 3.05615372339283e-09
7.11395569778489 3.04682530983337e-09
7.11445572278614 3.03752461028611e-09
7.11495574778739 3.02825154479536e-09
7.11545577278864 3.01900603362876e-09
7.11595579778989 3.00978799727673e-09
7.11645582279114 3.00059735645198e-09
7.11695584779239 2.99143403208869e-09
7.11745587279364 2.98229794534206e-09
7.11795589779489 2.97318901758767e-09
7.11845592279614 2.96410717042088e-09
7.11895594779739 2.95505232565636e-09
7.11945597279864 2.94602440532726e-09
7.11995599779989 2.93702333168479e-09
7.12045602280114 2.9280490271976e-09
7.12095604780239 2.91910141455122e-09
7.12145607280364 2.91018041664739e-09
7.12195609780489 2.90128595660354e-09
7.12245612280614 2.8924179577522e-09
7.12295614780739 2.88357634364037e-09
7.12345617280864 2.87476103802909e-09
7.12395619780989 2.86597196489265e-09
7.12445622281114 2.85720904841817e-09
7.12495624781239 2.84847221300495e-09
7.12545627281364 2.83976138326392e-09
7.12595629781489 2.83107648401711e-09
7.12645632281614 2.82241744029702e-09
7.12695634781739 2.81378417734603e-09
7.12745637281864 2.8051766206159e-09
7.12795639781989 2.79659469576723e-09
7.12845642282114 2.78803832866876e-09
7.12895644782239 2.77950744539691e-09
7.12945647282364 2.77100197223524e-09
7.12995649782489 2.76252183567377e-09
7.13045652282614 2.75406696240861e-09
7.13095654782739 2.74563727934119e-09
7.13145657282864 2.73723271357785e-09
7.13195659782989 2.72885319242925e-09
7.13245662283114 2.72049864340975e-09
7.13295664783239 2.71216899423703e-09
7.13345667283364 2.70386417283133e-09
7.13395669783489 2.69558410731503e-09
7.13445672283614 2.68732872601204e-09
7.13495674783739 2.67909795744739e-09
7.13545677283864 2.67089173034647e-09
7.13595679783989 2.66270997363464e-09
7.13645682284114 2.65455261643666e-09
7.13695684784239 2.64641958807609e-09
7.13745687284364 2.63831081807488e-09
7.13795689784489 2.63022623615271e-09
7.13845692284614 2.62216577222647e-09
7.13895694784739 2.61412935640979e-09
7.13945697284864 2.60611691901242e-09
7.13995699784989 2.59812839053985e-09
7.14045702285114 2.59016370169256e-09
7.14095704785239 2.58222278336567e-09
7.14145707285364 2.57430556664834e-09
7.14195709785489 2.56641198282322e-09
7.14245712285614 2.55854196336605e-09
7.14295714785739 2.55069543994497e-09
7.14345717285864 2.54287234442008e-09
7.14395719785989 2.53507260884291e-09
7.14445722286114 2.52729616545597e-09
7.14495724786239 2.51954294669209e-09
7.14545727286364 2.51181288517402e-09
7.14595729786489 2.50410591371385e-09
7.14645732286614 2.49642196531252e-09
7.14695734786739 2.48876097315936e-09
7.14745737286864 2.48112287063148e-09
7.14795739786989 2.47350759129331e-09
7.14845742287114 2.4659150688961e-09
7.14895744787239 2.45834523737736e-09
7.14945747287364 2.45079803086049e-09
7.14995749787489 2.44327338365411e-09
7.15045752287614 2.43577123025162e-09
7.1509575478774 2.42829150533072e-09
7.15145757287864 2.42083414375295e-09
7.15195759787989 2.41339908056306e-09
7.15245762288114 2.40598625098862e-09
7.15295764788239 2.39859559043949e-09
7.15345767288365 2.39122703450728e-09
7.15395769788489 2.38388051896502e-09
7.15445772288614 2.37655597976644e-09
7.15495774788739 2.36925335304562e-09
7.15545777288864 2.36197257511647e-09
7.1559577978899 2.3547135824722e-09
7.15645782289115 2.34747631178498e-09
7.15695784789239 2.34026069990523e-09
7.15745787289364 2.33306668386129e-09
7.1579578978949 2.32589420085888e-09
7.15845792289615 2.31874318828068e-09
7.1589579478974 2.31161358368575e-09
7.15945797289864 2.30450532480913e-09
7.15995799789989 2.29741834956131e-09
7.16045802290115 2.29035259602775e-09
7.1609580479024 2.28330800246854e-09
7.16145807290365 2.27628450731769e-09
7.1619580979049 2.26928204918282e-09
7.16245812290614 2.26230056684468e-09
7.1629581479074 2.25533999925657e-09
7.16345817290865 2.24840028554404e-09
7.1639581979099 2.24148136500426e-09
7.16445822291115 2.23458317710565e-09
7.1649582479124 2.22770566148733e-09
7.16545827291365 2.22084875795879e-09
7.1659582979149 2.21401240649928e-09
7.16645832291615 2.20719654725744e-09
7.1669583479174 2.20040112055079e-09
7.16745837291865 2.19362606686527e-09
7.1679583979199 2.18687132685487e-09
7.16845842292115 2.18013684134103e-09
7.1689584479224 2.1734225513123e-09
7.16945847292365 2.1667283979238e-09
7.1699584979249 2.16005432249681e-09
7.17045852292615 2.15340026651836e-09
7.1709585479274 2.14676617164068e-09
7.17145857292865 2.14015197968081e-09
7.1719585979299 2.13355763262012e-09
7.17245862293115 2.12698307260395e-09
7.1729586479324 2.12042824194101e-09
7.17345867293365 2.11389308310307e-09
7.1739586979349 2.10737753872443e-09
7.17445872293615 2.10088155160152e-09
7.1749587479374 2.09440506469247e-09
7.17545877293865 2.08794802111661e-09
7.1759587979399 2.08151036415408e-09
7.17645882294115 2.07509203724538e-09
7.1769588479424 2.06869298399089e-09
7.17745887294365 2.06231314815054e-09
7.1779588979449 2.05595247364325e-09
7.17845892294615 2.04961090454658e-09
7.1789589479474 2.04328838509621e-09
7.17945897294865 2.03698485968566e-09
7.1799589979499 2.03070027286569e-09
7.18045902295115 2.02443456934396e-09
7.1809590479524 2.0181876939846e-09
7.18145907295365 2.01195959180773e-09
7.1819590979549 2.00575020798915e-09
7.18245912295615 1.99955948785975e-09
7.1829591479574 1.99338737690521e-09
7.18345917295865 1.98723382076553e-09
7.1839591979599 1.98109876523459e-09
7.18445922296115 1.97498215625985e-09
7.1849592479624 1.96888393994173e-09
7.18545927296365 1.96280406253332e-09
7.1859592979649 1.95674247043997e-09
7.18645932296615 1.95069911021882e-09
7.1869593479674 1.94467392857842e-09
7.18745937296865 1.93866687237829e-09
7.1879593979699 1.93267788862851e-09
7.18845942297115 1.92670692448931e-09
7.1889594479724 1.92075392727073e-09
7.18945947297365 1.91481884443207e-09
7.1899594979749 1.90890162358159e-09
7.19045952297615 1.90300221247606e-09
7.1909595479774 1.89712055902035e-09
7.19145957297865 1.8912566112671e-09
7.1919595979799 1.88541031741616e-09
7.19245962298115 1.87958162581434e-09
7.1929596479824 1.8737704849549e-09
7.19345967298365 1.86797684347726e-09
7.1939596979849 1.86220065016648e-09
7.19445972298615 1.85644185395292e-09
7.1949597479874 1.85070040391185e-09
7.19545977298865 1.844976249263e-09
7.1959597979899 1.83926933937029e-09
7.19645982299115 1.83357962374127e-09
7.1969598479924 1.82790705202681e-09
7.19745987299365 1.82225157402073e-09
7.1979598979949 1.81661313965934e-09
7.19845992299615 1.81099169902116e-09
7.1989599479974 1.80538720232638e-09
7.19945997299865 1.79979959993658e-09
7.1999599979999 1.79422884235428e-09
7.20046002300115 1.78867488022265e-09
7.2009600480024 1.783137664325e-09
7.20146007300365 1.77761714558448e-09
7.2019600980049 1.77211327506366e-09
7.20246012300615 1.76662600396412e-09
7.2029601480074 1.76115528362619e-09
7.20346017300865 1.75570106552842e-09
7.2039601980099 1.75026330128728e-09
7.20446022301115 1.74484194265675e-09
7.2049602480124 1.73943694152796e-09
7.20546027301365 1.73404824992886e-09
7.2059602980149 1.72867582002373e-09
7.20646032301615 1.72331960411291e-09
7.2069603480174 1.71797955463234e-09
7.20746037301865 1.7126556241533e-09
7.2079603980199 1.70734776538194e-09
7.20846042302115 1.70205593115892e-09
7.2089604480224 1.69678007445908e-09
7.20946047302365 1.69152014839104e-09
7.2099604980249 1.6862761061969e-09
7.21046052302615 1.68104790125174e-09
7.2109605480274 1.67583548706336e-09
7.21146057302865 1.67063881727191e-09
7.2119605980299 1.66545784564945e-09
7.21246062303115 1.66029252609971e-09
7.2129606480324 1.65514281265761e-09
7.21346067303365 1.65000865948895e-09
7.2139606980349 1.64489002089003e-09
7.21446072303615 1.63978685128737e-09
7.2149607480374 1.63469910523723e-09
7.21546077303865 1.62962673742532e-09
7.2159607980399 1.62456970266644e-09
7.21646082304115 1.61952795590412e-09
7.2169608480424 1.61450145221029e-09
7.21746087304365 1.60949014678486e-09
7.2179608980449 1.60449399495543e-09
7.21846092304615 1.59951295217692e-09
7.2189609480474 1.59454697403119e-09
7.21946097304865 1.58959601622676e-09
7.2199609980499 1.58466003459839e-09
7.22046102305115 1.57973898510675e-09
7.2209610480524 1.5748328238381e-09
7.22146107305365 1.56994150700394e-09
7.2219610980549 1.56506499094062e-09
7.22246112305615 1.56020323210905e-09
7.2229611480574 1.55535618709433e-09
7.22346117305865 1.55052381260537e-09
7.2239611980599 1.54570606547467e-09
7.22446122306115 1.54090290265784e-09
7.2249612480624 1.53611428123334e-09
7.22546127306365 1.53134015840211e-09
7.2259612980649 1.52658049148722e-09
7.22646132306615 1.52183523793364e-09
7.2269613480674 1.51710435530773e-09
7.22746137306865 1.51238780129704e-09
7.2279613980699 1.50768553370989e-09
7.22846142307115 1.50299751047514e-09
7.2289614480724 1.49832368964173e-09
7.22946147307365 1.49366402937847e-09
7.2299614980749 1.48901848797359e-09
7.23046152307615 1.48438702383451e-09
7.2309615480774 1.47976959548748e-09
7.23146157307865 1.47516616157722e-09
7.2319615980799 1.47057668086662e-09
7.23246162308115 1.46600111223644e-09
7.23296164808241 1.46143941468488e-09
7.23346167308365 1.45689154732745e-09
7.2339616980849 1.45235746939642e-09
7.23446172308615 1.44783714024064e-09
7.23496174808741 1.44333051932518e-09
7.23546177308866 1.43883756623104e-09
7.2359617980899 1.43435824065475e-09
7.23646182309115 1.42989250240814e-09
7.2369618480924 1.42544031141795e-09
7.23746187309366 1.42100162772555e-09
7.23796189809491 1.41657641148665e-09
7.23846192309616 1.41216462297091e-09
7.2389619480974 1.40776622256169e-09
7.23946197309865 1.40338117075568e-09
7.23996199809991 1.39900942816265e-09
7.24046202310116 1.3946509555051e-09
7.24096204810241 1.39030571361795e-09
7.24146207310365 1.3859736634482e-09
7.24196209810491 1.38165476605469e-09
7.24246212310616 1.37734898260774e-09
7.24296214810741 1.37305627438886e-09
7.24346217310866 1.36877660279041e-09
7.24396219810991 1.36450992931534e-09
7.24446222311116 1.36025621557684e-09
7.24496224811241 1.3560154232981e-09
7.24546227311366 1.35178751431191e-09
7.24596229811491 1.34757245056044e-09
7.24646232311616 1.34337019409491e-09
7.24696234811741 1.33918070707522e-09
7.24746237311866 1.33500395176982e-09
7.24796239811991 1.33083989055522e-09
7.24846242312116 1.32668848591579e-09
7.24896244812241 1.32254970044343e-09
7.24946247312366 1.31842349683733e-09
7.24996249812491 1.31430983790359e-09
7.25046252312616 1.31020868655496e-09
7.25096254812741 1.30612000581055e-09
7.25146257312866 1.30204375879553e-09
7.25196259812991 1.29797990874086e-09
7.25246262313116 1.29392841898294e-09
7.25296264813241 1.28988925296336e-09
7.25346267313366 1.28586237422859e-09
7.25396269813491 1.2818477464297e-09
7.25446272313616 1.27784533332209e-09
7.25496274813741 1.27385509876516e-09
7.25546277313866 1.26987700672204e-09
7.25596279813991 1.26591102125927e-09
7.25646282314116 1.2619571065466e-09
7.25696284814241 1.25801522685662e-09
7.25746287314366 1.25408534656448e-09
7.25796289814491 1.25016743014767e-09
7.25846292314616 1.24626144218565e-09
7.25896294814741 1.24236734735965e-09
7.25946297314866 1.23848511045231e-09
7.25996299814991 1.23461469634745e-09
7.26046302315116 1.23075607002979e-09
7.26096304815241 1.22690919658461e-09
7.26146307315366 1.22307404119757e-09
7.26196309815491 1.21925056915433e-09
7.26246312315616 1.21543874584034e-09
7.26296314815741 1.21163853674053e-09
7.26346317315866 1.20784990743906e-09
7.26396319815991 1.20407282361899e-09
7.26446322316116 1.20030725106209e-09
7.26496324816241 1.19655315564848e-09
7.26546327316366 1.19281050335639e-09
7.26596329816491 1.18907926026195e-09
7.26646332316616 1.1853593925388e-09
7.26696334816741 1.18165086645789e-09
7.26746337316866 1.17795364838721e-09
7.26796339816991 1.17426770479148e-09
7.26846342317116 1.17059300223196e-09
7.26896344817241 1.16692950736608e-09
7.26946347317366 1.16327718694725e-09
7.26996349817491 1.15963600782452e-09
7.27046352317616 1.15600593694244e-09
7.27096354817741 1.15238694134063e-09
7.27146357317866 1.14877898815364e-09
7.27196359817991 1.14518204461064e-09
7.27246362318116 1.14159607803513e-09
7.27296364818241 1.13802105584475e-09
7.27346367318366 1.13445694555097e-09
7.27396369818491 1.13090371475878e-09
7.27446372318616 1.12736133116656e-09
7.27496374818741 1.12382976256566e-09
7.27546377318866 1.1203089768403e-09
7.27596379818991 1.1167989419672e-09
7.27646382319116 1.11329962601534e-09
7.27696384819241 1.10981099714574e-09
7.27746387319366 1.10633302361119e-09
7.27796389819491 1.10286567375598e-09
7.27846392319616 1.09940891601564e-09
7.27896394819741 1.09596271891671e-09
7.27946397319866 1.09252705107646e-09
7.27996399819991 1.08910188120267e-09
7.28046402320116 1.08568717809336e-09
7.28096404820241 1.08228291063651e-09
7.28146407320366 1.07888904780985e-09
7.28196409820491 1.07550555868059e-09
7.28246412320616 1.0721324124052e-09
7.28296414820741 1.0687695782291e-09
7.28346417320866 1.06541702548648e-09
7.28396419820991 1.06207472359998e-09
7.28446422321116 1.05874264208054e-09
7.28496424821241 1.05542075052704e-09
7.28546427321366 1.05210901862614e-09
7.28596429821491 1.04880741615201e-09
7.28646432321616 1.04551591296605e-09
7.28696434821741 1.04223447901672e-09
7.28746437321866 1.03896308433923e-09
7.28796439821991 1.03570169905533e-09
7.28846442322116 1.03245029337305e-09
7.28896444822241 1.02920883758647e-09
7.28946447322366 1.02597730207551e-09
7.28996449822491 1.02275565730561e-09
7.29046452322616 1.01954387382758e-09
7.29096454822741 1.01634192227728e-09
7.29146457322866 1.01314977337547e-09
7.29196459822991 1.00996739792751e-09
7.29246462323116 1.00679476682313e-09
7.29296464823241 1.00363185103619e-09
7.29346467323366 1.00047862162449e-09
7.29396469823491 9.97335049729489e-10
7.29446472323616 9.94201106576092e-10
7.29496474823741 9.91076763472395e-10
7.29546477323866 9.87961991809476e-10
7.29596479823991 9.84856763061148e-10
7.29646482324116 9.81761048783756e-10
7.29696484824241 9.78674820615897e-10
7.29746487324366 9.7559805027823e-10
7.29796489824491 9.72530709573214e-10
7.29846492324616 9.69472770384936e-10
7.29896494824741 9.66424204678807e-10
7.29946497324866 9.63384984501388e-10
7.29996499824991 9.60355081980138e-10
7.30046502325116 9.57334469323189e-10
7.30096504825241 9.54323118819162e-10
7.30146507325366 9.5132100283687e-10
7.30196509825491 9.48328093825133e-10
7.30246512325616 9.45344364312565e-10
7.30296514825741 9.42369786907316e-10
7.30346517325866 9.39404334296898e-10
7.30396519825991 9.36447979247905e-10
7.30446522326116 9.33500694605833e-10
7.30496524826241 9.30562453294829e-10
7.30546527326366 9.27633228317522e-10
7.30596529826491 9.24712992754734e-10
7.30646532326616 9.21801719765304e-10
7.30696534826741 9.18899382585866e-10
7.30746537326866 9.1600595453061e-10
7.30796539826991 9.13121408991102e-10
7.30846542327116 9.1024571943603e-10
7.30896544827241 9.07378859410993e-10
7.30946547327366 9.04520802538309e-10
7.30996549827491 9.01671522516769e-10
7.31046552327616 8.98830993121459e-10
7.31096554827741 8.95999188203514e-10
7.31146557327866 8.93176081689902e-10
7.31196559827992 8.90361647583234e-10
7.31246562328116 8.87555859961563e-10
7.31296564828241 8.84758692978119e-10
7.31346567328366 8.81970120861142e-10
7.31396569828491 8.79190117913664e-10
7.31446572328617 8.76418658513278e-10
7.31496574828742 8.73655717111979e-10
7.31546577328866 8.70901268235885e-10
7.31596579828991 8.6815528648508e-10
7.31646582329116 8.65417746533392e-10
7.31696584829242 8.62688623128171e-10
7.31746587329367 8.59967891090119e-10
7.31796589829491 8.57255525313046e-10
7.31846592329616 8.5455150076368e-10
7.31896594829742 8.51855792481451e-10
7.31946597329867 8.49168375578326e-10
7.31996599829992 8.46489225238551e-10
7.32046602330117 8.43818316718478e-10
7.32096604830241 8.4115562534636e-10
7.32146607330367 8.38501126522132e-10
7.32196609830492 8.35854795717255e-10
7.32246612330617 8.33216608474451e-10
7.32296614830742 8.30586540407546e-10
7.32346617330867 8.2796456720126e-10
7.32396619830992 8.25350664610992e-10
7.32446622331117 8.22744808462666e-10
7.32496624831242 8.20146974652469e-10
7.32546627331367 8.17557139146699e-10
7.32596629831492 8.14975277981545e-10
7.32646632331617 8.12401367262923e-10
7.32696634831742 8.09835383166234e-10
7.32746637331867 8.07277301936192e-10
7.32796639831992 8.04727099886635e-10
7.32846642332117 8.02184753400305e-10
7.32896644832242 7.99650238928709e-10
7.32946647332367 7.9712353299185e-10
7.32996649832492 7.94604612178085e-10
7.33046652332617 7.92093453143922e-10
7.33096654832742 7.8959003261381e-10
7.33146657332867 7.87094327379993e-10
7.33196659832992 7.84606314302262e-10
7.33246662333117 7.82125970307798e-10
7.33296664833242 7.79653272390968e-10
7.33346667333367 7.77188197613166e-10
7.33396669833492 7.74730723102579e-10
7.33446672333617 7.72280826054022e-10
7.33496674833742 7.69838483728754e-10
7.33546677333867 7.67403673454278e-10
7.33596679833992 7.64976372624179e-10
7.33646682334117 7.62556558697902e-10
7.33696684834242 7.60144209200586e-10
7.33746687334367 7.57739301722882e-10
7.33796689834492 7.5534181392075e-10
7.33846692334617 7.52951723515312e-10
7.33896694834742 7.50569008292624e-10
7.33946697334867 7.48193646103513e-10
7.33996699834992 7.45825614863392e-10
7.34046702335117 7.43464892552097e-10
7.34096704835242 7.41111457213665e-10
7.34146707335367 7.38765286956187e-10
7.34196709835492 7.36426359951607e-10
7.34246712335617 7.34094654435549e-10
7.34296714835742 7.31770148707154e-10
7.34346717335867 7.29452821128868e-10
7.34396719835992 7.27142650126281e-10
7.34446722336117 7.24839614187947e-10
7.34496724836242 7.22543691865204e-10
7.34546727336367 7.20254861772016e-10
7.34596729836492 7.17973102584758e-10
7.34646732336617 7.15698393042066e-10
7.34696734836742 7.13430711944647e-10
7.34746737336867 7.11170038155139e-10
7.34796739836992 7.08916350597881e-10
7.34846742337117 7.06669628258774e-10
7.34896744837242 7.04429850185099e-10
7.34946747337367 7.02196995485336e-10
7.34996749837492 6.99971043329024e-10
7.35046752337617 6.97751972946537e-10
7.35096754837742 6.95539763628941e-10
7.35146757337867 6.93334394727823e-10
7.35196759837992 6.9113584565511e-10
7.35246762338117 6.88944095882919e-10
7.35296764838242 6.86759124943354e-10
7.35346767338367 6.84580912428362e-10
7.35396769838492 6.82409437989544e-10
7.35446772338617 6.80244681338018e-10
7.35496774838742 6.78086622244211e-10
7.35546777338867 6.75935240537716e-10
7.35596779838992 6.73790516107117e-10
7.35646782339117 6.71652428899816e-10
7.35696784839242 6.69520958921897e-10
7.35746787339367 6.67396086237911e-10
7.35796789839492 6.65277790970747e-10
7.35846792339617 6.6316605330145e-10
7.35896794839742 6.61060853469059e-10
7.35946797339867 6.58962171770462e-10
7.35996799839992 6.56869988560197e-10
7.36046802340117 6.54784284250313e-10
7.36096804840242 6.52705039310193e-10
7.36146807340367 6.50632234266421e-10
7.36196809840492 6.48565849702575e-10
7.36246812340617 6.46505866259097e-10
7.36296814840742 6.44452264633122e-10
7.36346817340867 6.42405025578312e-10
7.36396819840992 6.40364129904722e-10
7.36446822341117 6.383295584786e-10
7.36496824841242 6.36301292222253e-10
7.36546827341367 6.34279312113884e-10
7.36596829841492 6.32263599187421e-10
7.36646832341617 6.30254134532398e-10
7.36696834841742 6.2825089929374e-10
7.36746837341867 6.26253874671647e-10
7.36796839841992 6.24263041921413e-10
7.36846842342117 6.22278382353308e-10
7.36896844842242 6.20299877332368e-10
7.36946847342367 6.18327508278277e-10
7.36996849842492 6.16361256665204e-10
7.37046852342617 6.14401104021632e-10
7.37096854842742 6.12447031930244e-10
7.37146857342867 6.10499022027719e-10
7.37196859842992 6.08557056004611e-10
7.37246862343117 6.06621115605183e-10
7.37296864843242 6.04691182627256e-10
7.37346867343367 6.02767238922078e-10
7.37396869843492 6.00849266394131e-10
7.37446872343617 5.98937247001012e-10
7.37496874843742 5.97031162753261e-10
7.37546877343867 5.95130995714249e-10
7.37596879843992 5.93236727999973e-10
7.37646882344117 5.91348341778941e-10
7.37696884844242 5.8946581927202e-10
7.37746887344367 5.87589142752271e-10
7.37796889844492 5.85718294544836e-10
7.37846892344617 5.8385325702674e-10
7.37896894844742 5.8199401262678e-10
7.37946897344867 5.80140543825369e-10
7.37996899844992 5.78292833154376e-10
7.38046902345117 5.76450863197012e-10
7.38096904845242 5.74614616587641e-10
7.38146907345367 5.72784076011665e-10
7.38196909845492 5.70959224205364e-10
7.38246912345617 5.69140043955772e-10
7.38296914845742 5.67326518100501e-10
7.38346917345867 5.65518629527617e-10
7.38396919845992 5.63716361175497e-10
7.38446922346117 5.61919696032669e-10
7.38496924846242 5.60128617137704e-10
7.38546927346367 5.58343107579032e-10
7.38596929846492 5.56563150494826e-10
7.38646932346617 5.54788729072846e-10
7.38696934846742 5.53019826550308e-10
7.38746937346867 5.51256426213755e-10
7.38796939846992 5.49498511398878e-10
7.38846942347117 5.47746065490411e-10
7.38896944847242 5.45999071921973e-10
7.38946947347367 5.4425751417595e-10
7.38996949847492 5.42521375783325e-10
7.39046952347617 5.4079064032356e-10
7.39096954847742 5.39065291424456e-10
7.39146957347868 5.37345312762e-10
7.39196959847992 5.35630688060268e-10
7.39246962348117 5.33921401091231e-10
7.39296964848242 5.32217435674659e-10
7.39346967348367 5.3051877567797e-10
7.39396969848493 5.28825405016095e-10
7.39446972348617 5.27137307651359e-10
7.39496974848742 5.2545446759331e-10
7.39546977348867 5.23776868898615e-10
7.39596979848993 5.22104495670909e-10
7.39646982349118 5.20437332060688e-10
7.39696984849243 5.18775362265127e-10
7.39746987349367 5.17118570527993e-10
7.39796989849492 5.15466941139485e-10
7.39846992349618 5.13820458436107e-10
7.39896994849743 5.12179106800555e-10
7.39946997349868 5.10542870661552e-10
7.39996999849992 5.08911734493738e-10
7.40047002350117 5.07285682817534e-10
7.40097004850243 5.05664700199003e-10
7.40147007350368 5.04048771249753e-10
7.40197009850493 5.02437880626753e-10
7.40247012350618 5.00832013032248e-10
7.40297014850743 4.99231153213598e-10
7.40347017350868 4.9763528596319e-10
7.40397019850993 4.96044396118261e-10
7.40447022351118 4.94458468560802e-10
7.40497024851243 4.92877488217418e-10
7.40547027351368 4.91301440059197e-10
7.40597029851493 4.89730309101607e-10
7.40647032351618 4.88164080404335e-10
7.40697034851743 4.86602739071178e-10
7.40747037351868 4.85046270249918e-10
7.40797039851993 4.83494659132189e-10
7.40847042352118 4.81947890953366e-10
7.40897044852243 4.80405950992422e-10
7.40947047352368 4.78868824571809e-10
7.40997049852493 4.77336497057332e-10
7.41047052352618 4.75808953858047e-10
7.41097054852743 4.74286180426097e-10
7.41147057352868 4.72768162256622e-10
7.41197059852993 4.71254884887618e-10
7.41247062353118 4.69746333899819e-10
7.41297064853243 4.68242494916588e-10
7.41347067353368 4.66743353603769e-10
7.41397069853493 4.65248895669585e-10
7.41447072353618 4.63759106864508e-10
7.41497074853743 4.62273972981139e-10
7.41547077353868 4.60793479854101e-10
7.41597079853993 4.59317613359891e-10
7.41647082354118 4.57846359416783e-10
7.41697084854243 4.56379703984694e-10
7.41747087354368 4.54917633065087e-10
7.41797089854493 4.53460132700819e-10
7.41847092354618 4.52007188976048e-10
7.41897094854743 4.50558788016102e-10
7.41947097354868 4.49114915987363e-10
7.41997099854993 4.47675559097167e-10
7.42047102355118 4.46240703593651e-10
7.42097104855243 4.44810335765667e-10
7.42147107355368 4.43384441942648e-10
7.42197109855493 4.41963008494498e-10
7.42247112355618 4.40546021831486e-10
7.42297114855743 4.39133468404105e-10
7.42347117355868 4.3772533470298e-10
7.42397119855993 4.36321607258735e-10
7.42447122356118 4.34922272641904e-10
7.42497124856243 4.33527317462783e-10
7.42547127356368 4.32136728371337e-10
7.42597129856493 4.30750492057086e-10
7.42647132356618 4.29368595248977e-10
7.42697134856743 4.27991024715297e-10
7.42747137356868 4.2661776726353e-10
7.42797139856993 4.25248809740262e-10
7.42847142357118 4.23884139031063e-10
7.42897144857243 4.22523742060375e-10
7.42947147357368 4.21167605791417e-10
7.42997149857493 4.19815717226039e-10
7.43047152357618 4.18468063404643e-10
7.43097154857743 4.17124631406048e-10
7.43147157357868 4.1578540834741e-10
7.43197159857993 4.14450381384076e-10
7.43247162358118 4.13119537709499e-10
7.43297164858243 4.11792864555119e-10
7.43347167358368 4.10470349190253e-10
7.43397169858493 4.09151978921998e-10
7.43447172358618 4.07837741095106e-10
7.43497174858743 4.06527623091882e-10
7.43547177358868 4.05221612332077e-10
7.43597179858993 4.03919696272778e-10
7.43647182359118 4.02621862408315e-10
7.43697184859243 4.01328098270126e-10
7.43747187359368 4.00038391426673e-10
7.43797189859493 3.98752729483321e-10
7.43847192359618 3.97471100082255e-10
7.43897194859743 3.96193490902342e-10
7.43947197359868 3.94919889659046e-10
7.43997199859993 3.9365028410432e-10
7.44047202360118 3.92384662026491e-10
7.44097204860243 3.91123011250177e-10
7.44147207360368 3.89865319636159e-10
7.44197209860493 3.88611575081287e-10
7.44247212360618 3.87361765518376e-10
7.44297214860743 3.86115878916099e-10
7.44347217360868 3.84873903278898e-10
7.44397219860993 3.83635826646856e-10
7.44447222361118 3.82401637095613e-10
7.44497224861243 3.81171322736257e-10
7.44547227361368 3.7994487171523e-10
7.44597229861493 3.78722272214212e-10
7.44647232361618 3.77503512450026e-10
7.44697234861743 3.76288580674542e-10
7.44747237361868 3.75077465174563e-10
7.44797239861993 3.73870154271747e-10
7.44847242362118 3.7266663632248e-10
7.44897244862243 3.71466899717791e-10
7.44947247362368 3.7027093288325e-10
7.44997249862493 3.69078724278862e-10
7.45047252362618 3.67890262398986e-10
7.45097254862743 3.66705535772209e-10
7.45147257362868 3.6552453296127e-10
7.45197259862993 3.64347242562939e-10
7.45247262363118 3.63173653207955e-10
7.45297264863243 3.62003753560888e-10
7.45347267363368 3.60837532320061e-10
7.45397269863493 3.59674978217452e-10
7.45447272363618 3.58516080018594e-10
7.45497274863743 3.57360826522484e-10
7.45547277363868 3.56209206561478e-10
7.45597279863993 3.55061209001194e-10
7.45647282364118 3.53916822740426e-10
7.45697284864243 3.52776036711034e-10
7.45747287364368 3.5163883987787e-10
7.45797289864493 3.50505221238661e-10
7.45847292364618 3.4937516982392e-10
7.45897294864743 3.48248674696858e-10
7.45947297364868 3.4712572495328e-10
7.45997299864993 3.46006309721506e-10
7.46047302365118 3.44890418162259e-10
7.46097304865243 3.43778039468579e-10
7.46147307365368 3.4266916286573e-10
7.46197309865493 3.41563777611113e-10
7.46247312365618 3.4046187299416e-10
7.46297314865743 3.39363438336249e-10
7.46347317365868 3.38268462990612e-10
7.46397319865993 3.37176936342237e-10
7.46447322366118 3.36088847807793e-10
7.46497324866243 3.35004186835514e-10
7.46547327366368 3.33922942905123e-10
7.46597329866493 3.32845105527737e-10
7.46647332366618 3.31770664245777e-10
7.46697334866743 3.30699608632883e-10
7.46747337366868 3.29631928293807e-10
7.46797339866993 3.28567612864344e-10
7.46847342367118 3.27506652011218e-10
7.46897344867243 3.26449035432026e-10
7.46947347367368 3.25394752855114e-10
7.46997349867493 3.24343794039504e-10
7.47047352367618 3.23296148774812e-10
7.47097354867743 3.22251806881137e-10
7.47147357367868 3.21210758209007e-10
7.47197359867993 3.20172992639255e-10
7.47247362368118 3.19138500082952e-10
7.47297364868243 3.18107270481316e-10
7.47347367368369 3.17079293805616e-10
7.47397369868493 3.16054560057106e-10
7.47447372368618 3.15033059266912e-10
7.47497374868743 3.14014781495962e-10
7.47547377368869 3.12999716834891e-10
7.47597379868994 3.11987855403967e-10
7.47647382369118 3.10979187352992e-10
7.47697384869243 3.0997370286122e-10
7.47747387369368 3.08971392137275e-10
7.47797389869494 3.0797224541906e-10
7.47847392369619 3.06976252973689e-10
7.47897394869744 3.05983405097374e-10
7.47947397369868 3.04993692115361e-10
7.47997399869993 3.04007104381842e-10
7.48047402370119 3.03023632279864e-10
7.48097404870244 3.02043266221265e-10
7.48147407370369 3.01065996646559e-10
7.48197409870494 3.0009181402488e-10
7.48247412370619 2.99120708853882e-10
7.48297414870744 2.98152671659674e-10
7.48347417370869 2.97187692996716e-10
7.48397419870994 2.96225763447753e-10
7.48447422371119 2.95266873623722e-10
7.48497424871244 2.94311014163676e-10
7.48547427371369 2.9335817573471e-10
7.48597429871494 2.92408349031863e-10
7.48647432371619 2.91461524778043e-10
7.48697434871744 2.90517693723953e-10
7.48747437371869 2.89576846647998e-10
7.48797439871994 2.88638974356227e-10
7.48847442372119 2.87704067682221e-10
7.48897444872244 2.86772117487035e-10
7.48947447372369 2.85843114659112e-10
7.48997449872494 2.84917050114207e-10
7.49047452372619 2.83993914795301e-10
7.49097454872744 2.83073699672525e-10
7.49147457372869 2.82156395743083e-10
7.49197459872994 2.81241994031166e-10
7.49247462373119 2.8033048558789e-10
7.49297464873244 2.79421861491197e-10
7.49347467373369 2.78516112845791e-10
7.49397469873494 2.77613230783053e-10
7.49447472373619 2.76713206460965e-10
7.49497474873744 2.75816031064044e-10
7.49547477373869 2.74921695803241e-10
7.49597479873994 2.74030191915886e-10
7.49647482374119 2.73141510665597e-10
7.49697484874244 2.72255643342218e-10
7.49747487374369 2.71372581261726e-10
7.49797489874494 2.70492315766165e-10
7.49847492374619 2.69614838223569e-10
7.49897494874744 2.68740140027881e-10
7.49947497374869 2.67868212598892e-10
7.49997499874994 2.66999047382145e-10
7.50047502375119 2.66132635848875e-10
7.50097504875244 2.65268969495929e-10
7.50147507375369 2.6440803984569e-10
7.50197509875494 2.63549838446012e-10
7.50247512375619 2.62694356870129e-10
7.50297514875744 2.61841586716597e-10
7.50347517375869 2.60991519609206e-10
7.50397519875994 2.60144147196926e-10
7.50447522376119 2.59299461153813e-10
7.50497524876244 2.58457453178945e-10
7.50547527376369 2.5761811499635e-10
7.50597529876494 2.5678143835493e-10
7.50647532376619 2.55947415028398e-10
7.50697534876744 2.55116036815188e-10
7.50747537376869 2.54287295538397e-10
7.50797539876994 2.5346118304571e-10
7.50847542377119 2.52637691209321e-10
7.50897544877244 2.51816811925881e-10
7.50947547377369 2.50998537116399e-10
7.50997549877494 2.50182858726192e-10
7.51047552377619 2.49369768724803e-10
7.51097554877744 2.48559259105944e-10
7.51147557377869 2.47751321887407e-10
7.51197559877994 2.46945949111004e-10
7.51247562378119 2.46143132842498e-10
7.51297564878244 2.45342865171526e-10
7.51347567378369 2.44545138211542e-10
7.51397569878494 2.43749944099734e-10
7.51447572378619 2.42957274996958e-10
7.51497574878744 2.42167123087676e-10
7.51547577378869 2.41379480579875e-10
7.51597579878994 2.40594339705015e-10
7.51647582379119 2.39811692717944e-10
7.51697584879244 2.39031531896835e-10
7.51747587379369 2.38253849543121e-10
7.51797589879494 2.37478637981429e-10
7.51847592379619 2.36705889559504e-10
7.51897594879744 2.35935596648146e-10
7.51947597379869 2.35167751641141e-10
7.51997599879994 2.34402346955198e-10
7.52047602380119 2.33639375029881e-10
7.52097604880244 2.32878828327535e-10
7.52147607380369 2.32120699333227e-10
7.52197609880494 2.31364980554678e-10
7.52247612380619 2.30611664522191e-10
7.52297614880744 2.29860743788601e-10
7.52347617380869 2.29112210929187e-10
7.52397619880994 2.2836605854162e-10
7.52447622381119 2.27622279245895e-10
7.52497624881244 2.2688086568427e-10
7.52547627381369 2.2614181052119e-10
7.52597629881494 2.25405106443231e-10
7.52647632381619 2.24670746159032e-10
7.52697634881744 2.23938722399227e-10
7.52747637381869 2.23209027916394e-10
7.52797639881994 2.22481655484974e-10
7.52847642382119 2.21756597901216e-10
7.52897644882244 2.21033847983109e-10
7.52947647382369 2.20313398570323e-10
7.52997649882494 2.19595242524145e-10
7.53047652382619 2.18879372727411e-10
7.53097654882744 2.18165782084446e-10
7.53147657382869 2.17454463520999e-10
7.53197659882994 2.16745409984188e-10
7.53247662383119 2.16038614442424e-10
7.53297664883244 2.15334069885361e-10
7.53347667383369 2.14631769323826e-10
7.53397669883494 2.13931705789757e-10
7.53447672383619 2.13233872336152e-10
7.53497674883744 2.12538262036991e-10
7.53547677383869 2.11844867987185e-10
7.53597679883994 2.11153683302514e-10
7.53647682384119 2.10464701119556e-10
7.53697684884244 2.09777914595647e-10
7.53747687384369 2.09093316908796e-10
7.53797689884494 2.08410901257637e-10
7.53847692384619 2.07730660861368e-10
7.53897694884744 2.07052588959694e-10
7.53947697384869 2.06376678812754e-10
7.53997699884994 2.05702923701075e-10
7.54047702385119 2.05031316925501e-10
7.54097704885244 2.04361851807143e-10
7.54147707385369 2.03694521687317e-10
7.54197709885494 2.03029319927477e-10
7.54247712385619 2.02366239909166e-10
7.54297714885744 2.01705275033951e-10
7.54347717385869 2.01046418723364e-10
7.54397719885994 2.00389664418852e-10
7.54447722386119 1.99735005581706e-10
7.54497724886244 1.99082435693009e-10
7.54547727386369 1.98431948253576e-10
7.54597729886494 1.97783536783905e-10
7.54647732386619 1.97137194824104e-10
7.54697734886744 1.96492915933842e-10
7.54747737386869 1.95850693692292e-10
7.54797739886994 1.95210521698069e-10
7.54847742387119 1.94572393569184e-10
7.54897744887244 1.9393630294297e-10
7.54947747387369 1.93302243476038e-10
7.54997749887494 1.92670208844216e-10
7.55047752387619 1.92040192742489e-10
7.55097754887744 1.91412188884957e-10
7.55147757387869 1.90786191004758e-10
7.55197759887994 1.90162192854024e-10
7.5524776238812 1.89540188203827e-10
7.55297764888244 1.88920170844119e-10
7.55347767388369 1.88302134583676e-10
7.55397769888494 1.87686073250043e-10
7.55447772388619 1.8707198068948e-10
7.55497774888745 1.86459850766905e-10
7.5554777738887 1.85849677365846e-10
7.55597779888994 1.85241454388376e-10
7.55647782389119 1.84635175755063e-10
7.55697784889244 1.84030835404918e-10
7.5574778738937 1.83428427295334e-10
7.55797789889495 1.82827945402044e-10
7.55847792389619 1.82229383719053e-10
7.55897794889744 1.8163273625859e-10
7.5594779738987 1.81037997051056e-10
7.55997799889995 1.80445160144974e-10
7.5604780239012 1.79854219606924e-10
7.56097804890245 1.79265169521499e-10
7.56147807390369 1.7867800399125e-10
7.56197809890495 1.7809271713663e-10
7.5624781239062 1.77509303095949e-10
7.56297814890745 1.76927756025312e-10
7.5634781739087 1.76348070098571e-10
7.56397819890995 1.75770239507274e-10
7.5644782239112 1.75194258460606e-10
7.56497824891245 1.74620121185353e-10
7.5654782739137 1.74047821925829e-10
7.56597829891495 1.73477354943838e-10
7.5664783239162 1.72908714518619e-10
7.56697834891745 1.72341894946796e-10
7.5674783739187 1.71776890542323e-10
7.56797839891995 1.71213695636437e-10
7.5684784239212 1.70652304577603e-10
7.56897844892245 1.70092711731464e-10
7.5694784739237 1.69534911480799e-10
7.56997849892495 1.68978898225456e-10
7.5704785239262 1.68424666382317e-10
7.57097854892745 1.67872210385237e-10
7.5714785739287 1.67321524684998e-10
7.57197859892995 1.66772603749266e-10
7.5724786239312 1.66225442062527e-10
7.57297864893245 1.65680034126048e-10
7.5734786739337 1.6513637445782e-10
7.57397869893495 1.64594457592521e-10
7.5744787239362 1.64054278081451e-10
7.57497874893745 1.63515830492493e-10
7.5754787739387 1.6297910941006e-10
7.57597879893995 1.62444109435049e-10
7.5764788239412 1.61910825184791e-10
7.57697884894245 1.61379251293001e-10
7.5774788739437 1.60849382409732e-10
7.57797889894495 1.60321213201323e-10
7.5784789239462 1.59794738350354e-10
7.57897894894745 1.59269952555601e-10
7.5794789739487 1.5874685053198e-10
7.57997899894995 1.58225427010505e-10
7.5804790239512 1.57705676738239e-10
7.58097904895245 1.57187594478248e-10
7.5814790739537 1.56671175009551e-10
7.58197909895495 1.56156413127073e-10
7.5824791239562 1.556433036416e-10
7.58297914895745 1.5513184137973e-10
7.5834791739587 1.54622021183831e-10
7.58397919895995 1.54113837911987e-10
7.5844792239612 1.53607286437956e-10
7.58497924896245 1.53102361651121e-10
7.5854792739637 1.52599058456448e-10
7.58597929896495 1.52097371774437e-10
7.5864793239662 1.51597296541076e-10
7.58697934896745 1.51098827707795e-10
7.5874793739687 1.50601960241417e-10
7.58797939896995 1.50106689124125e-10
7.5884794239712 1.496130093534e-10
7.58897944897245 1.49120915941986e-10
7.5894794739737 1.48630403917842e-10
7.58997949897495 1.48141468324095e-10
7.5904795239762 1.47654104219002e-10
7.59097954897745 1.47168306675896e-10
7.5914795739787 1.46684070783146e-10
7.59197959897995 1.46201391644112e-10
7.5924796239812 1.45720264377101e-10
7.59297964898245 1.45240684115324e-10
7.5934796739837 1.44762646006849e-10
7.59397969898495 1.44286145214554e-10
7.5944797239862 1.43811176916091e-10
7.59497974898745 1.43337736303841e-10
7.5954797739887 1.42865818584862e-10
7.59597979898995 1.42395418980853e-10
7.5964798239912 1.41926532728109e-10
7.59697984899245 1.41459155077476e-10
7.5974798739937 1.40993281294313e-10
7.59797989899495 1.40528906658441e-10
7.5984799239962 1.40066026464105e-10
7.59897994899745 1.39604636019932e-10
7.5994799739987 1.39144730648882e-10
7.59997999899995 1.38686305688218e-10
7.6004800240012 1.3822935648945e-10
7.60098004900245 1.37773878418298e-10
7.6014800740037 1.37319866854651e-10
7.60198009900495 1.36867317192529e-10
7.6024801240062 1.36416224840028e-10
7.60298014900745 1.35966585219292e-10
7.6034801740087 1.35518393766463e-10
7.60398019900995 1.35071645931642e-10
7.6044802240112 1.3462633717885e-10
7.60498024901245 1.34182462985982e-10
7.6054802740137 1.33740018844768e-10
7.60598029901495 1.33299000260732e-10
7.6064803240162 1.3285940275315e-10
7.60698034901745 1.32421221855014e-10
7.6074803740187 1.31984453112982e-10
7.60798039901995 1.31549092087345e-10
7.6084804240212 1.31115134351982e-10
7.60898044902245 1.30682575494328e-10
7.6094804740237 1.30251411115319e-10
7.60998049902495 1.29821636829364e-10
7.6104805240262 1.29393248264302e-10
7.61098054902745 1.28966241061359e-10
7.6114805740287 1.28540610875113e-10
7.61198059902995 1.28116353373449e-10
7.6124806240312 1.27693464237523e-10
7.61298064903245 1.27271939161721e-10
7.6134806740337 1.2685177385362e-10
7.61398069903495 1.26432964033952e-10
7.6144807240362 1.26015505436558e-10
7.61498074903745 1.25599393808353e-10
7.6154807740387 1.25184624909287e-10
7.61598079903995 1.24771194512309e-10
7.6164808240412 1.24359098403323e-10
7.61698084904245 1.23948332381149e-10
7.6174808740437 1.23538892257492e-10
7.61798089904495 1.23130773856895e-10
7.6184809240462 1.22723973016709e-10
7.61898094904745 1.22318485587046e-10
7.6194809740487 1.21914307430746e-10
7.61998099904995 1.21511434423342e-10
7.6204810240512 1.21109862453014e-10
7.62098104905245 1.20709587420561e-10
7.6214810740537 1.20310605239355e-10
7.62198109905495 1.19912911835307e-10
7.6224811240562 1.19516503146829e-10
7.62298114905745 1.19121375124801e-10
7.6234811740587 1.18727523732527e-10
7.62398119905995 1.18334944945701e-10
7.6244812240612 1.17943634752371e-10
7.62498124906245 1.17553589152899e-10
7.6254812740637 1.17164804159933e-10
7.62598129906495 1.16777275798357e-10
7.6264813240662 1.16391000105263e-10
7.62698134906745 1.16005973129915e-10
7.6274813740687 1.15622190933707e-10
7.62798139906995 1.15239649590138e-10
7.6284814240712 1.14858345184759e-10
7.62898144907245 1.14478273815151e-10
7.6294814740737 1.14099431590885e-10
7.62998149907495 1.13721814633485e-10
7.6304815240762 1.13345419076393e-10
7.63098154907745 1.12970241064932e-10
7.6314815740787 1.12596276756273e-10
7.63198159907996 1.12223522319398e-10
7.6324816240812 1.11851973935067e-10
7.63298164908245 1.11481627795781e-10
7.6334816740837 1.11112480105743e-10
7.63398169908495 1.10744527080832e-10
7.63448172408621 1.1037776494856e-10
7.63498174908745 1.10012189948042e-10
7.6354817740887 1.09647798329961e-10
7.63598179908995 1.09284586356528e-10
7.63648182409121 1.08922550301454e-10
7.63698184909246 1.08561686449917e-10
7.63748187409371 1.08201991098517e-10
7.63798189909495 1.07843460555255e-10
7.6384819240962 1.07486091139489e-10
7.63898194909746 1.07129879181905e-10
7.63948197409871 1.06774821024485e-10
7.63998199909996 1.06420913020465e-10
7.64048202410121 1.0606815153431e-10
7.64098204910245 1.05716532941676e-10
7.64148207410371 1.05366053629376e-10
7.64198209910496 1.05016709995353e-10
7.64248212410621 1.04668498448637e-10
7.64298214910746 1.04321415409319e-10
7.64348217410871 1.03975457308512e-10
7.64398219910996 1.03630620588327e-10
7.64448222411121 1.03286901701832e-10
7.64498224911246 1.02944297113021e-10
7.64548227411371 1.02602803296783e-10
7.64598229911496 1.02262416738867e-10
7.64648232411621 1.01923133935856e-10
7.64698234911746 1.01584951395123e-10
7.64748237411871 1.01247865634811e-10
7.64798239911996 1.0091187318379e-10
7.64848242412121 1.00576970581631e-10
7.64898244912246 1.00243154378578e-10
7.64948247412371 9.99104211355036e-11
7.64998249912496 9.95787674238886e-11
7.65048252412621 9.92481898257837e-11
7.65098254912746 9.89186849337836e-11
7.65148257412871 9.85902493509884e-11
7.65198259912996 9.82628796909771e-11
7.65248262413121 9.79365725777747e-11
7.65298264913246 9.76113246458189e-11
7.65348267413371 9.72871325399355e-11
7.65398269913496 9.69639929152988e-11
7.65448272413621 9.66419024374051e-11
7.65498274913746 9.63208577820414e-11
7.65548277413871 9.60008556352533e-11
7.65598279913996 9.56818926933185e-11
7.65648282414121 9.53639656627085e-11
7.65698284914246 9.50470712600644e-11
7.65748287414371 9.47312062121626e-11
7.65798289914496 9.44163672558894e-11
7.65848292414621 9.41025511382044e-11
7.65898294914746 9.3789754616113e-11
7.65948297414871 9.34779744566382e-11
7.65998299914996 9.31672074367859e-11
7.66048302415121 9.28574503435221e-11
7.66098304915246 9.25486999737351e-11
7.66148307415371 9.22409531342106e-11
7.66198309915496 9.19342066415999e-11
7.66248312415621 9.16284573223911e-11
7.66298314915746 9.13237020128813e-11
7.66348317415871 9.1019937559143e-11
7.66398319915996 9.07171608169982e-11
7.66448322416121 9.04153686519864e-11
7.66498324916246 9.01145579393405e-11
7.66548327416371 8.98147255639506e-11
7.66598329916496 8.951586842034e-11
7.66648332416621 8.92179834126344e-11
7.66698334916746 8.89210674545324e-11
7.66748337416871 8.86251174692812e-11
7.66798339916996 8.83301303896407e-11
7.66848342417121 8.80361031578604e-11
7.66898344917246 8.77430327256484e-11
7.66948347417371 8.74509160541429e-11
7.66998349917496 8.71597501138879e-11
7.67048352417621 8.68695318847984e-11
7.67098354917746 8.65802583561356e-11
7.67148357417871 8.62919265264791e-11
7.67198359917996 8.60045334037004e-11
7.67248362418121 8.57180760049299e-11
7.67298364918246 8.54325513565334e-11
7.67348367418371 8.51479564940829e-11
7.67398369918496 8.48642884623277e-11
7.67448372418621 8.45815443151715e-11
7.67498374918746 8.42997211156376e-11
7.67548377418871 8.40188159358473e-11
7.67598379918996 8.37388258569893e-11
7.67648382419121 8.34597479692933e-11
7.67698384919246 8.31815793720058e-11
7.67748387419371 8.2904317173357e-11
7.67798389919496 8.26279584905383e-11
7.67848392419621 8.23525004496725e-11
7.67898394919746 8.20779401857912e-11
7.67948397419871 8.18042748428027e-11
7.67998399919996 8.15315015734682e-11
7.68048402420121 8.12596175393742e-11
7.68098404920246 8.09886199109061e-11
7.68148407420371 8.07185058672243e-11
7.68198409920496 8.04492725962322e-11
7.68248412420621 8.01809172945541e-11
7.68298414920746 7.9913437167508e-11
7.68348417420871 7.96468294290778e-11
7.68398419920996 7.93810913018916e-11
7.68448422421121 7.91162200171894e-11
7.68498424921246 7.88522128148018e-11
7.68548427421371 7.85890669431208e-11
7.68598429921496 7.83267796590797e-11
7.68648432421621 7.80653482281193e-11
7.68698434921746 7.7804769924168e-11
7.68748437421871 7.75450420296147e-11
7.68798439921996 7.72861618352812e-11
7.68848442422121 7.70281266404029e-11
7.68898444922246 7.67709337525948e-11
7.68948447422371 7.65145804878325e-11
7.68998449922496 7.62590641704248e-11
7.69048452422621 7.60043821329877e-11
7.69098454922746 7.57505317164233e-11
7.69148457422871 7.54975102698888e-11
7.69198459922996 7.52453151507758e-11
7.69248462423121 7.49939437246839e-11
7.69298464923246 7.47433933653979e-11
7.69348467423371 7.44936614548597e-11
7.69398469923496 7.42447453831457e-11
7.69448472423621 7.39966425484424e-11
7.69498474923746 7.37493503570206e-11
7.69548477423871 7.3502866223214e-11
7.69598479923996 7.32571875693905e-11
7.69648482424121 7.30123118259307e-11
7.69698484924246 7.27682364312033e-11
7.69748487424371 7.25249588315396e-11
7.69798489924496 7.2282476481213e-11
7.69848492424621 7.20407868424108e-11
7.69898494924746 7.17998873852122e-11
7.69948497424871 7.15597755875631e-11
7.69998499924996 7.13204489352568e-11
7.70048502425121 7.10819049219042e-11
7.70098504925246 7.08441410489132e-11
7.70148507425371 7.06071548254654e-11
7.70198509925496 7.03709437684913e-11
7.70248512425621 7.01355054026492e-11
7.70298514925746 6.99008372602986e-11
7.70348517425871 6.96669368814787e-11
7.70398519925996 6.94338018138852e-11
7.70448522426121 6.92014296128463e-11
7.70498524926246 6.89698178413019e-11
7.70548527426371 6.8738964069777e-11
7.70598529926496 6.85088658763613e-11
7.70648532426621 6.82795208466843e-11
7.70698534926746 6.80509265738965e-11
7.70748537426871 6.78230806586415e-11
7.70798539926996 6.75959807090365e-11
7.70848542427121 6.73696243406488e-11
7.70898544927246 6.71440091764718e-11
7.70948547427371 6.69191328469074e-11
7.70998549927496 6.66949929897372e-11
7.71048552427621 6.64715872501038e-11
7.71098554927746 6.62489132804879e-11
7.71148557427871 6.60269687406854e-11
7.71198559927996 6.58057512977874e-11
7.71248562428121 6.5585258626155e-11
7.71298564928246 6.53654884073987e-11
7.71348567428372 6.51464383303561e-11
7.71398569928497 6.49281060910726e-11
7.71448572428621 6.47104893927748e-11
7.71498574928746 6.44935859458523e-11
7.71548577428871 6.42773934678344e-11
7.71598579928997 6.40619096833688e-11
7.71648582429122 6.38471323242015e-11
7.71698584929247 6.36330591291523e-11
7.71748587429371 6.34196878440958e-11
7.71798589929496 6.32070162219387e-11
7.71848592429622 6.29950420225986e-11
7.71898594929747 6.27837630129847e-11
7.71948597429872 6.2573176966973e-11
7.71998599929996 6.23632816653881e-11
7.72048602430122 6.21540748959799e-11
7.72098604930247 6.19455544534062e-11
7.72148607430372 6.17377181392071e-11
7.72198609930497 6.15305637617865e-11
7.72248612430622 6.13240891363918e-11
7.72298614930747 6.11182920850912e-11
7.72348617430872 6.09131704367566e-11
7.72398619930997 6.07087220270383e-11
7.72448622431122 6.05049446983468e-11
7.72498624931247 6.03018362998326e-11
7.72548627431372 6.00993946873643e-11
7.72598629931497 5.98976177235115e-11
7.72648632431622 5.96965032775193e-11
7.72698634931747 5.94960492252921e-11
7.72748637431872 5.92962534493708e-11
7.72798639931997 5.90971138389161e-11
7.72848642432122 5.88986282896839e-11
7.72898644932247 5.87007947040086e-11
7.72948647432372 5.85036109907812e-11
7.72998649932497 5.83070750654299e-11
7.73048652432622 5.81111848499026e-11
7.73098654932747 5.79159382726424e-11
7.73148657432872 5.77213332685715e-11
7.73198659932997 5.75273677790705e-11
7.73248662433122 5.73340397519569e-11
7.73298664933247 5.71413471414705e-11
7.73348667433372 5.69492879082476e-11
7.73398669933497 5.6757860019306e-11
7.73448672433622 5.65670614480226e-11
7.73498674933747 5.63768901741185e-11
7.73548677433872 5.61873441836339e-11
7.73598679933997 5.59984214689128e-11
7.73648682434122 5.58101200285823e-11
7.73698684934247 5.5622437867534e-11
7.73748687434372 5.54353729969063e-11
7.73798689934497 5.52489234340616e-11
7.73848692434622 5.50630872025711e-11
7.73898694934747 5.48778623321936e-11
7.73948697434872 5.46932468588575e-11
7.73998699934997 5.45092388246433e-11
7.74048702435122 5.43258362777626e-11
7.74098704935247 5.41430372725398e-11
7.74148707435372 5.39608398693944e-11
7.74198709935497 5.37792421348234e-11
7.74248712435622 5.35982421413798e-11
7.74298714935747 5.34178379676566e-11
7.74348717435872 5.32380276982669e-11
7.74398719935997 5.30588094238266e-11
7.74448722436122 5.28801812409369e-11
7.74498724936247 5.2702141252163e-11
7.74548727436372 5.25246875660189e-11
7.74598729936497 5.23478182969479e-11
7.74648732436622 5.21715315653042e-11
7.74698734936747 5.19958254973373e-11
7.74748737436872 5.18206982251702e-11
7.74798739936997 5.16461478867841e-11
7.74848742437122 5.14721726259999e-11
7.74898744937247 5.12987705924611e-11
7.74948747437372 5.11259399416144e-11
7.74998749937497 5.0953678834693e-11
7.75048752437622 5.07819854386991e-11
7.75098754937747 5.06108579263851e-11
7.75148757437872 5.04402944762393e-11
7.75198759937997 5.02702932724638e-11
7.75248762438122 5.01008525049601e-11
7.75298764938247 4.9931970369311e-11
7.75348767438372 4.97636450667624e-11
7.75398769938497 4.95958748042085e-11
7.75448772438622 4.94286577941714e-11
7.75498774938747 4.92619922547859e-11
7.75548777438872 4.90958764097806e-11
7.75598779938997 4.89303084884645e-11
7.75648782439122 4.87652867257055e-11
7.75698784939247 4.86008093619157e-11
7.75748787439372 4.84368746430343e-11
7.75798789939497 4.82734808205099e-11
7.75848792439622 4.81106261512862e-11
7.75898794939747 4.79483088977817e-11
7.75948797439872 4.77865273278745e-11
7.75998799939997 4.76252797148865e-11
7.76048802440122 4.74645643375647e-11
7.76098804940247 4.73043794800679e-11
7.76148807440372 4.71447234319465e-11
7.76198809940497 4.69855944881277e-11
7.76248812440622 4.68269909488991e-11
7.76298814940747 4.66689111198932e-11
7.76348817440872 4.65113533120686e-11
7.76398819940997 4.63543158416959e-11
7.76448822441122 4.61977970303405e-11
7.76498824941247 4.60417952048457e-11
7.76548827441372 4.58863086973197e-11
7.76598829941497 4.57313358451151e-11
7.76648832441622 4.55768749908156e-11
7.76698834941747 4.54229244822194e-11
7.76748837441872 4.52694826723228e-11
7.76798839941997 4.5116547919306e-11
7.76848842442122 4.49641185865144e-11
7.76898844942247 4.48121930424449e-11
7.76948847442372 4.46607696607295e-11
7.76998849942497 4.45098468201187e-11
7.77048852442622 4.43594229044689e-11
7.77098854942747 4.42094963027225e-11
7.77148857442872 4.40600654088951e-11
7.77198859942997 4.39111286220586e-11
7.77248862443122 4.37626843463281e-11
7.77298864943247 4.36147309908432e-11
7.77348867443372 4.3467266969754e-11
7.77398869943497 4.33202907022066e-11
7.77448872443622 4.31738006123262e-11
7.77498874943747 4.3027795129204e-11
7.77548877443872 4.28822726868794e-11
7.77598879943997 4.27372317243265e-11
7.77648882444122 4.25926706854384e-11
7.77698884944247 4.2448588019012e-11
7.77748887444372 4.23049821787345e-11
7.77798889944497 4.21618516231658e-11
7.77848892444622 4.20191948157251e-11
7.77898894944747 4.18770102246755e-11
7.77948897444872 4.17352963231109e-11
7.77998899944997 4.1594051588938e-11
7.78048902445122 4.1453274504864e-11
7.78098904945247 4.13129635583808e-11
7.78148907445372 4.11731172417503e-11
7.78198909945497 4.10337340519913e-11
7.78248912445622 4.08948124908623e-11
7.78298914945747 4.07563510648491e-11
7.78348917445872 4.06183482851492e-11
7.78398919945997 4.04808026676568e-11
7.78448922446122 4.03437127329514e-11
7.78498924946247 4.02070770062794e-11
7.78548927446372 4.00708940175418e-11
7.78598929946497 3.99351623012797e-11
7.78648932446622 3.97998803966612e-11
7.78698934946747 3.96650468474646e-11
7.78748937446872 3.95306602020663e-11
7.78798939946997 3.93967190134256e-11
7.78848942447122 3.92632218390712e-11
7.78898944947247 3.91301672410879e-11
7.78948947447372 3.89975537861007e-11
7.78998949947497 3.88653800452618e-11
7.79048952447622 3.87336445942374e-11
7.79098954947747 3.8602346013192e-11
7.79148957447872 3.84714828867775e-11
7.79198959947997 3.83410538041163e-11
7.79248962448122 3.82110573587893e-11
7.79298964948248 3.8081492148821e-11
7.79348967448372 3.79523567766685e-11
7.79398969948497 3.7823649849204e-11
7.79448972448622 3.76953699777041e-11
7.79498974948747 3.75675157778352e-11
7.79548977448873 3.74400858696397e-11
7.79598979948998 3.73130788775241e-11
7.79648982449122 3.71864934302435e-11
7.79698984949247 3.70603281608893e-11
7.79748987449372 3.69345817068757e-11
7.79798989949498 3.68092527099261e-11
7.79848992449623 3.66843398160614e-11
7.79898994949748 3.65598416755842e-11
7.79948997449872 3.64357569430674e-11
7.79998999949998 3.63120842773401e-11
7.80049002450123 3.61888223414761e-11
7.80099004950248 3.60659698027787e-11
7.80149007450373 3.59435253327689e-11
7.80199009950497 3.58214876071722e-11
7.80249012450623 3.56998553059054e-11
7.80299014950748 3.55786271130649e-11
7.80349017450873 3.54578017169116e-11
7.80399019950998 3.53373778098598e-11
7.80449022451123 3.52173540884642e-11
7.80499024951248 3.50977292534058e-11
7.80549027451373 3.4978502009482e-11
7.80599029951498 3.48596710655908e-11
7.80649032451623 3.47412351347194e-11
7.80699034951748 3.4623192933932e-11
7.80749037451873 3.45055431843577e-11
7.80799039951998 3.43882846111762e-11
7.80849042452123 3.42714159436065e-11
7.80899044952248 3.41549359148943e-11
7.80949047452373 3.4038843262299e-11
7.80999049952498 3.39231367270835e-11
7.81049052452623 3.38078150544983e-11
7.81099054952748 3.3692876993772e-11
7.81149057452873 3.35783212980977e-11
7.81199059952998 3.34641467246213e-11
7.81249062453123 3.33503520344299e-11
7.81299064953248 3.32369359925378e-11
7.81349067453373 3.31238973678761e-11
7.81399069953498 3.30112349332793e-11
7.81449072453623 3.28989474654755e-11
7.81499074953748 3.27870337450711e-11
7.81549077453873 3.26754925565415e-11
7.81599079953998 3.25643226882178e-11
7.81649082454123 3.24535229322753e-11
7.81699084954248 3.23430920847224e-11
7.81749087454373 3.2233028945387e-11
7.81799089954498 3.2123332317906e-11
7.81849092454623 3.20140010097133e-11
7.81899094954748 3.19050338320274e-11
7.81949097454873 3.17964295998419e-11
7.81999099954998 3.16881871319105e-11
7.82049102455123 3.1580305250738e-11
7.82099104955248 3.14727827825668e-11
7.82149107455373 3.13656185573682e-11
7.82199109955498 3.12588114088274e-11
7.82249112455623 3.11523601743343e-11
7.82299114955748 3.10462636949713e-11
7.82349117455873 3.09405208155013e-11
7.82399119955998 3.08351303843588e-11
7.82449122456123 3.07300912536349e-11
7.82499124956248 3.06254022790687e-11
7.82549127456373 3.05210623200348e-11
7.82599129956498 3.04170702395324e-11
7.82649132456623 3.03134249041747e-11
7.82699134956748 3.02101251841765e-11
7.82749137456873 3.01071699533438e-11
7.82799139956998 3.0004558089062e-11
7.82849142457123 2.99022884722867e-11
7.82899144957248 2.98003599875303e-11
7.82949147457373 2.96987715228521e-11
7.82999149957498 2.95975219698473e-11
7.83049152457623 2.94966102236359e-11
7.83099154957748 2.93960351828524e-11
7.83149157457873 2.9295795749634e-11
7.83199159957998 2.91958908296097e-11
7.83249162458123 2.90963193318906e-11
7.83299164958248 2.89970801690578e-11
7.83349167458373 2.88981722571533e-11
7.83399169958498 2.87995945156673e-11
7.83449172458623 2.87013458675287e-11
7.83499174958748 2.86034252390942e-11
7.83549177458873 2.85058315601384e-11
7.83599179958998 2.84085637638415e-11
7.83649182459123 2.83116207867803e-11
7.83699184959248 2.8215001568917e-11
7.83749187459373 2.81187050535887e-11
7.83799189959498 2.80227301874976e-11
7.83849192459623 2.79270759206996e-11
7.83899194959748 2.78317412065943e-11
7.83949197459873 2.77367250019149e-11
7.83999199959998 2.7642026266717e-11
7.84049202460123 2.75476439643703e-11
7.84099204960248 2.74535770615458e-11
7.84149207460373 2.73598245282068e-11
7.84199209960498 2.72663853375987e-11
7.84249212460623 2.71732584662393e-11
7.84299214960748 2.70804428939074e-11
7.84349217460873 2.69879376036334e-11
7.84399219960998 2.68957415816894e-11
7.84449222461123 2.68038538175783e-11
7.84499224961248 2.67122733040256e-11
7.84549227461373 2.66209990369668e-11
7.84599229961498 2.65300300155396e-11
7.84649232461623 2.64393652420727e-11
7.84699234961748 2.63490037220765e-11
7.84749237461873 2.62589444642334e-11
7.84799239961998 2.61691864803871e-11
7.84849242462123 2.60797287855337e-11
7.84899244962248 2.59905703978107e-11
7.84949247462373 2.59017103384894e-11
7.84999249962498 2.58131476319626e-11
7.85049252462623 2.57248813057367e-11
7.85099254962748 2.56369103904211e-11
7.85149257462873 2.55492339197188e-11
7.85199259962998 2.54618509304177e-11
7.85249262463123 2.53747604623793e-11
7.85299264963248 2.52879615585303e-11
7.85349267463373 2.52014532648529e-11
7.85399269963498 2.51152346303748e-11
7.85449272463623 2.50293047071611e-11
7.85499274963748 2.49436625503028e-11
7.85549277463873 2.4858307217909e-11
7.85599279963998 2.47732377710967e-11
7.85649282464123 2.46884532739823e-11
7.85699284964248 2.46039527936714e-11
7.85749287464373 2.45197354002495e-11
7.85799289964498 2.44358001667734e-11
7.85849292464623 2.43521461692611e-11
7.85899294964748 2.42687724866842e-11
7.85949297464873 2.41856782009563e-11
7.85999299964998 2.4102862396926e-11
7.86049302465123 2.40203241623663e-11
7.86099304965248 2.39380625879662e-11
7.86149307465373 2.38560767673222e-11
7.86199309965498 2.37743657969277e-11
7.86249312465623 2.36929287761653e-11
7.86299314965748 2.36117648072967e-11
7.86349317465873 2.35308729954557e-11
7.86399319965998 2.34502524486367e-11
7.86449322466123 2.33699022776874e-11
7.86499324966248 2.32898215962998e-11
7.86549327466373 2.32100095210004e-11
7.86599329966498 2.3130465171143e-11
7.86649332466623 2.30511876688983e-11
7.86699334966748 2.29721761392457e-11
7.86749337466873 2.2893429709965e-11
7.86799339966998 2.28149475116266e-11
7.86849342467123 2.27367286775847e-11
7.86899344967248 2.26587723439661e-11
7.86949347467373 2.25810776496636e-11
7.86999349967498 2.25036437363261e-11
7.87049352467623 2.24264697483513e-11
7.87099354967748 2.23495548328758e-11
7.87149357467873 2.22728981397671e-11
7.87199359967998 2.21964988216155e-11
7.87249362468124 2.21203560337245e-11
7.87299364968248 2.2044468934104e-11
7.87349367468373 2.19688366834604e-11
7.87399369968498 2.18934584451887e-11
7.87449372468623 2.18183333853639e-11
7.87499374968749 2.1743460672733e-11
7.87549377468874 2.16688394787072e-11
7.87599379968998 2.15944689773519e-11
7.87649382469123 2.15203483453797e-11
7.87699384969249 2.14464767621418e-11
7.87749387469374 2.13728534096204e-11
7.87799389969499 2.12994774724191e-11
7.87849392469623 2.12263481377559e-11
7.87899394969748 2.11534645954546e-11
7.87949397469874 2.10808260379362e-11
7.87999399969999 2.10084316602125e-11
7.88049402470124 2.09362806598757e-11
7.88099404970249 2.08643722370918e-11
7.88149407470373 2.07927055945922e-11
7.88199409970499 2.07212799376653e-11
7.88249412470624 2.065009447415e-11
7.88299414970749 2.05791484144255e-11
7.88349417470874 2.05084409714047e-11
7.88399419970999 2.04379713605264e-11
7.88449422471124 2.0367738799747e-11
7.88499424971249 2.02977425095325e-11
7.88549427471374 2.02279817128509e-11
7.88599429971499 2.01584556351645e-11
7.88649432471624 2.00891635044215e-11
7.88699434971749 2.00201045510495e-11
7.88749437471874 1.99512780079461e-11
7.88799439971999 1.98826831104722e-11
7.88849442472124 1.98143190964441e-11
7.88899444972249 1.97461852061258e-11
7.88949447472374 1.96782806822216e-11
7.88999449972499 1.96106047698679e-11
7.89049452472624 1.95431567166258e-11
7.89099454972749 1.94759357724735e-11
7.89149457472874 1.94089411897997e-11
7.89199459972999 1.93421722233942e-11
7.89249462473124 1.92756281304417e-11
7.89299464973249 1.92093081705143e-11
7.89349467473374 1.91432116055629e-11
7.89399469973499 1.90773376999117e-11
7.89449472473624 1.90116857202488e-11
7.89499474973749 1.89462549356199e-11
7.89549477473874 1.88810446174204e-11
7.89599479973999 1.88160540393884e-11
7.89649482474124 1.87512824775977e-11
7.89699484974249 1.86867292104494e-11
7.89749487474374 1.86223935186655e-11
7.89799489974499 1.85582746852811e-11
7.89849492474624 1.84943719956381e-11
7.89899494974749 1.84306847373766e-11
7.89949497474874 1.83672122004286e-11
7.89999499974999 1.83039536770107e-11
7.90049502475124 1.82409084616164e-11
7.90099504975249 1.81780758510103e-11
7.90149507475374 1.81154551442193e-11
7.90199509975499 1.80530456425265e-11
7.90249512475624 1.7990846649464e-11
7.90299514975749 1.79288574708054e-11
7.90349517475874 1.78670774145599e-11
7.90399519975999 1.7805505790964e-11
7.90449522476124 1.77441419124748e-11
7.90499524976249 1.76829850937636e-11
7.90549527476374 1.76220346517088e-11
7.90599529976499 1.75612899053885e-11
7.90649532476624 1.75007501760739e-11
7.90699534976749 1.74404147872225e-11
7.90749537476874 1.73802830644709e-11
7.90799539976999 1.73203543356288e-11
7.90849542477124 1.72606279306712e-11
7.90899544977249 1.72011031817317e-11
7.90949547477374 1.71417794230967e-11
7.90999549977499 1.7082655991197e-11
7.91049552477624 1.70237322246033e-11
7.91099554977749 1.69650074640173e-11
7.91149557477874 1.69064810522659e-11
7.91199559977999 1.68481523342947e-11
7.91249562478124 1.67900206571616e-11
7.91299564978249 1.67320853700292e-11
7.91349567478374 1.6674345824159e-11
7.91399569978499 1.66168013729042e-11
7.91449572478624 1.65594513717038e-11
7.91499574978749 1.65022951780757e-11
7.91549577478874 1.64453321516102e-11
7.91599579978999 1.63885616539631e-11
7.91649582479124 1.633198304885e-11
7.91699584979249 1.6275595702039e-11
7.91749587479374 1.62193989813452e-11
7.91799589979499 1.61633922566231e-11
7.91849592479624 1.61075748997613e-11
7.91899594979749 1.60519462846749e-11
7.91949597479874 1.59965057873008e-11
7.91999599979999 1.59412527855897e-11
7.92049602480124 1.58861866595005e-11
7.92099604980249 1.5831306790994e-11
7.92149607480374 1.57766125640262e-11
7.92199609980499 1.57221033645432e-11
7.92249612480624 1.56677785804733e-11
7.92299614980749 1.56136376017216e-11
7.92349617480874 1.55596798201639e-11
7.92399619980999 1.55059046296402e-11
7.92449622481124 1.54523114259491e-11
7.92499624981249 1.53988996068404e-11
7.92549627481374 1.53456685720102e-11
7.92599629981499 1.5292617723094e-11
7.92649632481624 1.52397464636614e-11
7.92699634981749 1.5187054199209e-11
7.92749637481874 1.51345403371549e-11
7.92799639981999 1.50822042868329e-11
7.92849642482124 1.50300454594855e-11
7.92899644982249 1.49780632682594e-11
7.92949647482374 1.49262571281979e-11
7.92999649982499 1.4874626456236e-11
7.93049652482624 1.48231706711939e-11
7.93099654982749 1.47718891937714e-11
7.93149657482874 1.47207814465419e-11
7.93199659982999 1.46698468539462e-11
7.93249662483124 1.46190848422869e-11
7.93299664983249 1.45684948397225e-11
7.93349667483374 1.45180762762617e-11
7.93399669983499 1.44678285837571e-11
7.93449672483624 1.44177511958998e-11
7.93499674983749 1.43678435482134e-11
7.93549677483874 1.43181050780482e-11
7.93599679983999 1.42685352245759e-11
7.93649682484124 1.42191334287832e-11
7.93699684984249 1.41698991334664e-11
7.93749687484374 1.41208317832256e-11
7.93799689984499 1.4071930824459e-11
7.93849692484624 1.40231957053576e-11
7.93899694984749 1.39746258758991e-11
7.93949697484874 1.39262207878421e-11
7.93999699984999 1.38779798947209e-11
7.94049702485124 1.38299026518402e-11
7.94099704985249 1.37819885162684e-11
7.94149707485374 1.37342369468332e-11
7.94199709985499 1.36866474041153e-11
7.94249712485624 1.3639219350443e-11
7.94299714985749 1.35919522498874e-11
7.94349717485874 1.35448455682556e-11
7.94399719985999 1.34978987730862e-11
7.94449722486124 1.34511113336437e-11
7.94499724986249 1.34044827209123e-11
7.94549727486374 1.33580124075919e-11
7.94599729986499 1.33116998680913e-11
7.94649732486624 1.32655445785233e-11
7.94699734986749 1.32195460166994e-11
7.94749737486874 1.31737036621249e-11
7.94799739986999 1.31280169959922e-11
7.94849742487124 1.30824855011769e-11
7.94899744987249 1.30371086622316e-11
7.94949747487374 1.29918859653807e-11
7.94999749987499 1.29468168985159e-11
7.95049752487624 1.29019009511898e-11
7.95099754987749 1.28571376146113e-11
7.95149757487874 1.28125263816401e-11
7.95199759987999 1.27680667467818e-11
7.95249762488124 1.27237582061825e-11
7.95299764988249 1.26796002576235e-11
7.95349767488374 1.26355924005162e-11
7.953997699885 1.2591734135897e-11
7.95449772488625 1.25480249664224e-11
7.95499774988749 1.25044643963631e-11
7.95549777488874 1.24610519315999e-11
7.95599779988999 1.24177870796178e-11
7.95649782489125 1.23746693495011e-11
7.9569978498925 1.23316982519291e-11
7.95749787489375 1.22888732991697e-11
7.95799789989499 1.22461940050755e-11
7.95849792489624 1.22036598850781e-11
7.9589979498975 1.21612704561834e-11
7.95949797489875 1.2119025236967e-11
7.9599979999 1.20769237475684e-11
7.96049802490124 1.20349655096864e-11
7.9609980499025 1.19931500465743e-11
7.96149807490375 1.19514768830352e-11
7.961998099905 1.19099455454164e-11
7.96249812490625 1.1868555561605e-11
7.9629981499075 1.1827306461023e-11
7.96349817490875 1.1786197774622e-11
7.96399819991 1.17452290348794e-11
7.96449822491125 1.17043997757921e-11
7.9649982499125 1.16637095328729e-11
7.96549827491375 1.1623157843145e-11
7.965998299915 1.15827442451375e-11
7.96649832491625 1.15424682788808e-11
7.9669983499175 1.15023294859014e-11
7.96749837491875 1.14623274092174e-11
7.96799839992 1.14224615933335e-11
7.96849842492125 1.1382731584237e-11
7.9689984499225 1.13431369293924e-11
7.96949847492375 1.13036771777368e-11
7.969998499925 1.12643518796755e-11
7.97049852492625 1.1225160587077e-11
7.9709985499275 1.1186102853269e-11
7.97149857492875 1.1147178233033e-11
7.97199859993 1.11083862826e-11
7.97249862493125 1.1069726559646e-11
7.9729986499325 1.10311986232872e-11
7.97349867493375 1.09928020340758e-11
7.973998699935 1.09545363539951e-11
7.97449872493625 1.09164011464549e-11
7.9749987499375 1.08783959762871e-11
7.97549877493875 1.08405204097417e-11
7.97599879994 1.08027740144811e-11
7.97649882494125 1.07651563595768e-11
7.9769988499425 1.07276670155042e-11
7.97749887494375 1.06903055541383e-11
7.977998899945 1.06530715487499e-11
7.97849892494625 1.0615964574e-11
7.9789989499475 1.05789842059361e-11
7.97949897494875 1.05421300219878e-11
7.97999899995 1.05054016009621e-11
7.98049902495125 1.04687985230396e-11
7.9809990499525 1.04323203697692e-11
7.98149907495375 1.03959667240646e-11
7.981999099955 1.03597371701996e-11
7.98249912495625 1.03236312938039e-11
7.9829991499575 1.02876486818586e-11
7.98349917495875 1.0251788922692e-11
7.98399919996 1.02160516059754e-11
7.98449922496125 1.01804363227185e-11
7.9849992499625 1.0144942665266e-11
7.98549927496375 1.01095702272922e-11
7.985999299965 1.00743186037975e-11
7.98649932496625 1.0039187391104e-11
7.9869993499675 1.00041761868511e-11
7.98749937496875 9.96928458999211e-12
7.98799939997 9.93451220078884e-12
7.98849942497125 9.89985862080831e-12
7.9889994499725 9.86532345291818e-12
7.98949947497375 9.83090630128312e-12
7.989999499975 9.79660677136005e-12
7.99049952497625 9.76242446989434e-12
7.9909995499775 9.72835900491577e-12
7.99149957497875 9.69440998573415e-12
7.99199959998 9.6605770229358e-12
7.99249962498125 9.62685972837884e-12
7.9929996499825 9.5932577151895e-12
7.99349967498375 9.55977059775792e-12
7.993999699985 9.52639799173428e-12
7.99449972498625 9.49313951402491e-12
7.9949997499875 9.45999478278776e-12
7.99549977498875 9.42696341742894e-12
7.99599979999 9.3940450385983e-12
7.99649982499125 9.36123926818617e-12
7.9969998499925 9.32854572931858e-12
7.99749987499375 9.29596404635373e-12
7.997999899995 9.26349384487812e-12
7.99849992499625 9.23113475170231e-12
7.9989999499975 9.1988863948577e-12
7.99949997499875 9.16674840359173e-12
8 9.1347204083646e-12
};
\addlegendentry{$\mathcal{N}$($1.00, 1.00$)$\quad$$1^{st} Dist$}
\addplot [semithick, black, dashed]
table {%
-2 9.1347204083646e-12
-1.99949997499875 9.16674840359173e-12
-1.9989999499975 9.19888639485777e-12
-1.99849992499625 9.23113475170238e-12
-1.997999899995 9.26349384487812e-12
-1.99749987499375 9.29596404635373e-12
-1.9969998499925 9.32854572931858e-12
-1.99649982499125 9.36123926818624e-12
-1.99599979999 9.3940450385984e-12
-1.99549977498875 9.42696341742894e-12
-1.9949997499875 9.45999478278776e-12
-1.99449972498625 9.49313951402498e-12
-1.993999699985 9.52639799173435e-12
-1.99349967498375 9.55977059775792e-12
-1.9929996499825 9.5932577151895e-12
-1.99249962498125 9.62685972837884e-12
-1.99199959998 9.66057702293587e-12
-1.99149957497875 9.69440998573419e-12
-1.9909995499775 9.72835900491577e-12
-1.99049952497625 9.76242446989434e-12
-1.989999499975 9.79660677136005e-12
-1.98949947497375 9.83090630128319e-12
-1.9889994499725 9.86532345291828e-12
-1.98849942497125 9.89985862080831e-12
-1.98799939997 9.93451220078884e-12
-1.98749937496875 9.96928458999218e-12
-1.9869993499675 1.00041761868512e-11
-1.98649932496625 1.0039187391104e-11
-1.985999299965 1.00743186037975e-11
-1.98549927496375 1.01095702272922e-11
-1.9849992499625 1.01449426652661e-11
-1.98449922496125 1.01804363227186e-11
-1.98399919996 1.02160516059754e-11
-1.98349917495875 1.0251788922692e-11
-1.9829991499575 1.02876486818586e-11
-1.98249912495625 1.0323631293804e-11
-1.981999099955 1.03597371701997e-11
-1.98149907495375 1.03959667240646e-11
-1.9809990499525 1.04323203697692e-11
-1.98049902495125 1.04687985230396e-11
-1.97999899995 1.05054016009622e-11
-1.97949897494875 1.05421300219878e-11
-1.9789989499475 1.05789842059361e-11
-1.97849892494625 1.0615964574e-11
-1.977998899945 1.065307154875e-11
-1.97749887494375 1.06903055541384e-11
-1.9769988499425 1.07276670155042e-11
-1.97649882494125 1.07651563595768e-11
-1.97599879994 1.08027740144811e-11
-1.97549877493875 1.08405204097417e-11
-1.9749987499375 1.08783959762873e-11
-1.97449872493625 1.09164011464549e-11
-1.973998699935 1.09545363539951e-11
-1.97349867493375 1.09928020340759e-11
-1.9729986499325 1.10311986232873e-11
-1.97249862493125 1.1069726559646e-11
-1.97199859993 1.11083862826e-11
-1.97149857492875 1.1147178233033e-11
-1.9709985499275 1.11861028532691e-11
-1.97049852492625 1.1225160587077e-11
-1.969998499925 1.12643518796755e-11
-1.96949847492375 1.13036771777368e-11
-1.9689984499225 1.13431369293924e-11
-1.96849842492125 1.13827315842371e-11
-1.96799839992 1.14224615933336e-11
-1.96749837491875 1.14623274092174e-11
-1.9669983499175 1.15023294859014e-11
-1.96649832491625 1.15424682788809e-11
-1.965998299915 1.15827442451376e-11
-1.96549827491375 1.1623157843145e-11
-1.9649982499125 1.16637095328729e-11
-1.96449822491125 1.17043997757921e-11
-1.96399819991 1.17452290348795e-11
-1.96349817490875 1.17861977746221e-11
-1.9629981499075 1.1827306461023e-11
-1.96249812490625 1.1868555561605e-11
-1.961998099905 1.19099455454164e-11
-1.96149807490375 1.19514768830353e-11
-1.9609980499025 1.19931500465744e-11
-1.96049802490125 1.20349655096864e-11
-1.9599979999 1.20769237475684e-11
-1.95949797489874 1.21190252369671e-11
-1.95899794989749 1.21612704561835e-11
-1.95849792489624 1.22036598850781e-11
-1.95799789989499 1.22461940050755e-11
-1.95749787489374 1.22888732991697e-11
-1.95699784989249 1.23316982519292e-11
-1.95649782489124 1.23746693495012e-11
-1.95599779988999 1.24177870796178e-11
-1.95549777488874 1.24610519315999e-11
-1.95499774988749 1.25044643963631e-11
-1.95449772488624 1.25480249664224e-11
-1.95399769988499 1.25917341358972e-11
-1.95349767488374 1.26355924005162e-11
-1.95299764988249 1.26796002576235e-11
-1.95249762488124 1.27237582061826e-11
-1.95199759987999 1.27680667467819e-11
-1.95149757487874 1.28125263816401e-11
-1.95099754987749 1.28571376146113e-11
-1.95049752487624 1.29019009511898e-11
-1.94999749987499 1.2946816898516e-11
-1.94949747487374 1.29918859653808e-11
-1.94899744987249 1.30371086622316e-11
-1.94849742487124 1.30824855011769e-11
-1.94799739986999 1.31280169959922e-11
-1.94749737486874 1.31737036621249e-11
-1.94699734986749 1.32195460166996e-11
-1.94649732486624 1.32655445785233e-11
-1.94599729986499 1.33116998680913e-11
-1.94549727486374 1.33580124075919e-11
-1.94499724986249 1.34044827209124e-11
-1.94449722486124 1.34511113336437e-11
-1.94399719985999 1.34978987730862e-11
-1.94349717485874 1.35448455682556e-11
-1.94299714985749 1.35919522498875e-11
-1.94249712485624 1.36392193504431e-11
-1.94199709985499 1.36866474041153e-11
-1.94149707485374 1.37342369468332e-11
-1.94099704985249 1.37819885162684e-11
-1.94049702485124 1.38299026518402e-11
-1.93999699984999 1.38779798947211e-11
-1.93949697484874 1.39262207878421e-11
-1.93899694984749 1.39746258758991e-11
-1.93849692484624 1.40231957053577e-11
-1.93799689984499 1.40719308244591e-11
-1.93749687484374 1.41208317832256e-11
-1.93699684984249 1.41698991334664e-11
-1.93649682484124 1.42191334287832e-11
-1.93599679983999 1.4268535224576e-11
-1.93549677483874 1.43181050780482e-11
-1.93499674983749 1.43678435482134e-11
-1.93449672483624 1.44177511958998e-11
-1.93399669983499 1.44678285837571e-11
-1.93349667483374 1.45180762762618e-11
-1.93299664983249 1.45684948397226e-11
-1.93249662483124 1.46190848422869e-11
-1.93199659982999 1.46698468539462e-11
-1.93149657482874 1.47207814465419e-11
-1.93099654982749 1.47718891937715e-11
-1.93049652482624 1.48231706711939e-11
-1.92999649982499 1.4874626456236e-11
-1.92949647482374 1.49262571281979e-11
-1.92899644982249 1.49780632682594e-11
-1.92849642482124 1.50300454594856e-11
-1.92799639981999 1.50822042868329e-11
-1.92749637481874 1.51345403371549e-11
-1.92699634981749 1.5187054199209e-11
-1.92649632481624 1.52397464636615e-11
-1.92599629981499 1.52926177230942e-11
-1.92549627481374 1.53456685720102e-11
-1.92499624981249 1.53988996068404e-11
-1.92449622481124 1.54523114259492e-11
-1.92399619980999 1.55059046296404e-11
-1.92349617480874 1.55596798201639e-11
-1.92299614980749 1.56136376017216e-11
-1.92249612480624 1.56677785804733e-11
-1.92199609980499 1.57221033645433e-11
-1.92149607480374 1.57766125640263e-11
-1.92099604980249 1.5831306790994e-11
-1.92049602480124 1.58861866595005e-11
-1.91999599979999 1.59412527855897e-11
-1.91949597479874 1.59965057873009e-11
-1.91899594979749 1.60519462846751e-11
-1.91849592479624 1.61075748997613e-11
-1.91799589979499 1.61633922566231e-11
-1.91749587479374 1.62193989813453e-11
-1.91699584979249 1.62755957020391e-11
-1.91649582479124 1.633198304885e-11
-1.91599579978999 1.63885616539631e-11
-1.91549577478874 1.64453321516102e-11
-1.91499574978749 1.65022951780758e-11
-1.91449572478624 1.65594513717039e-11
-1.91399569978499 1.66168013729042e-11
-1.91349567478374 1.6674345824159e-11
-1.91299564978249 1.67320853700292e-11
-1.91249562478124 1.67900206571618e-11
-1.91199559977999 1.68481523342949e-11
-1.91149557477874 1.69064810522659e-11
-1.91099554977749 1.69650074640173e-11
-1.91049552477624 1.70237322246035e-11
-1.90999549977499 1.70826559911972e-11
-1.90949547477374 1.71417794230967e-11
-1.90899544977249 1.72011031817317e-11
-1.90849542477124 1.72606279306712e-11
-1.90799539976999 1.7320354335629e-11
-1.90749537476874 1.7380283064471e-11
-1.90699534976749 1.74404147872225e-11
-1.90649532476624 1.75007501760739e-11
-1.90599529976499 1.75612899053885e-11
-1.90549527476374 1.7622034651709e-11
-1.90499524976249 1.76829850937638e-11
-1.90449522476124 1.77441419124748e-11
-1.90399519975999 1.7805505790964e-11
-1.90349517475874 1.78670774145601e-11
-1.90299514975749 1.79288574708055e-11
-1.90249512475624 1.7990846649464e-11
-1.90199509975499 1.80530456425265e-11
-1.90149507475374 1.81154551442193e-11
-1.90099504975249 1.81780758510104e-11
-1.90049502475124 1.82409084616165e-11
-1.89999499974999 1.83039536770107e-11
-1.89949497474874 1.83672122004286e-11
-1.89899494974749 1.84306847373766e-11
-1.89849492474624 1.84943719956382e-11
-1.89799489974499 1.85582746852813e-11
-1.89749487474374 1.86223935186655e-11
-1.89699484974249 1.86867292104494e-11
-1.89649482474124 1.87512824775978e-11
-1.89599479973999 1.88160540393885e-11
-1.89549477473874 1.88810446174204e-11
-1.89499474973749 1.89462549356199e-11
-1.89449472473624 1.90116857202488e-11
-1.89399469973499 1.90773376999118e-11
-1.89349467473374 1.9143211605563e-11
-1.89299464973249 1.92093081705143e-11
-1.89249462473124 1.92756281304417e-11
-1.89199459972999 1.93421722233942e-11
-1.89149457472874 1.94089411897998e-11
-1.89099454972749 1.94759357724737e-11
-1.89049452472624 1.95431567166258e-11
-1.88999449972499 1.96106047698679e-11
-1.88949447472374 1.96782806822218e-11
-1.88899444972249 1.97461852061259e-11
-1.88849442472124 1.98143190964441e-11
-1.88799439971999 1.98826831104722e-11
-1.88749437471874 1.99512780079461e-11
-1.88699434971749 2.00201045510496e-11
-1.88649432471624 2.00891635044216e-11
-1.88599429971499 2.01584556351645e-11
-1.88549427471374 2.02279817128509e-11
-1.88499424971249 2.02977425095325e-11
-1.88449422471124 2.03677387997471e-11
-1.88399419970999 2.04379713605266e-11
-1.88349417470874 2.05084409714047e-11
-1.88299414970749 2.05791484144255e-11
-1.88249412470624 2.06500944741502e-11
-1.88199409970499 2.07212799376655e-11
-1.88149407470374 2.07927055945922e-11
-1.88099404970249 2.08643722370918e-11
-1.88049402470123 2.09362806598757e-11
-1.87999399969999 2.10084316602127e-11
-1.87949397469873 2.10808260379364e-11
-1.87899394969748 2.11534645954546e-11
-1.87849392469623 2.12263481377559e-11
-1.87799389969498 2.12994774724191e-11
-1.87749387469373 2.13728534096205e-11
-1.87699384969248 2.1446476762142e-11
-1.87649382469123 2.15203483453797e-11
-1.87599379968998 2.15944689773519e-11
-1.87549377468873 2.16688394787074e-11
-1.87499374968748 2.17434606727332e-11
-1.87449372468623 2.18183333853639e-11
-1.87399369968498 2.18934584451887e-11
-1.87349367468373 2.19688366834604e-11
-1.87299364968248 2.20444689341042e-11
-1.87249362468123 2.21203560337245e-11
-1.87199359967998 2.21964988216155e-11
-1.87149357467873 2.22728981397671e-11
-1.87099354967748 2.23495548328758e-11
-1.87049352467623 2.24264697483515e-11
-1.86999349967498 2.25036437363264e-11
-1.86949347467373 2.25810776496636e-11
-1.86899344967248 2.26587723439661e-11
-1.86849342467123 2.27367286775849e-11
-1.86799339966998 2.28149475116268e-11
-1.86749337466873 2.2893429709965e-11
-1.86699334966748 2.29721761392457e-11
-1.86649332466623 2.30511876688983e-11
-1.86599329966498 2.31304651711432e-11
-1.86549327466373 2.32100095210005e-11
-1.86499324966248 2.32898215962998e-11
-1.86449322466123 2.33699022776874e-11
-1.86399319965998 2.34502524486367e-11
-1.86349317465873 2.35308729954558e-11
-1.86299314965748 2.3611764807297e-11
-1.86249312465623 2.36929287761653e-11
-1.86199309965498 2.37743657969277e-11
-1.86149307465373 2.38560767673223e-11
-1.86099304965248 2.39380625879663e-11
-1.86049302465123 2.40203241623663e-11
-1.85999299964998 2.4102862396926e-11
-1.85949297464873 2.41856782009563e-11
-1.85899294964748 2.42687724866842e-11
-1.85849292464623 2.43521461692613e-11
-1.85799289964498 2.44358001667734e-11
-1.85749287464373 2.45197354002495e-11
-1.85699284964248 2.46039527936714e-11
-1.85649282464123 2.46884532739825e-11
-1.85599279963998 2.4773237771097e-11
-1.85549277463873 2.4858307217909e-11
-1.85499274963748 2.49436625503028e-11
-1.85449272463623 2.50293047071612e-11
-1.85399269963498 2.5115234630375e-11
-1.85349267463373 2.52014532648529e-11
-1.85299264963248 2.52879615585303e-11
-1.85249262463123 2.53747604623793e-11
-1.85199259962998 2.54618509304179e-11
-1.85149257462873 2.5549233919719e-11
-1.85099254962748 2.56369103904211e-11
-1.85049252462623 2.57248813057367e-11
-1.84999249962498 2.58131476319626e-11
-1.84949247462373 2.59017103384896e-11
-1.84899244962248 2.59905703978111e-11
-1.84849242462123 2.60797287855337e-11
-1.84799239961998 2.61691864803871e-11
-1.84749237461873 2.62589444642335e-11
-1.84699234961748 2.63490037220766e-11
-1.84649232461623 2.64393652420727e-11
-1.84599229961498 2.65300300155396e-11
-1.84549227461373 2.66209990369668e-11
-1.84499224961248 2.67122733040257e-11
-1.84449222461123 2.68038538175784e-11
-1.84399219960998 2.68957415816894e-11
-1.84349217460873 2.69879376036334e-11
-1.84299214960748 2.70804428939074e-11
-1.84249212460623 2.71732584662395e-11
-1.84199209960498 2.72663853375989e-11
-1.84149207460373 2.73598245282068e-11
-1.84099204960248 2.74535770615458e-11
-1.84049202460123 2.75476439643705e-11
-1.83999199959998 2.76420262667172e-11
-1.83949197459873 2.77367250019149e-11
-1.83899194959748 2.78317412065943e-11
-1.83849192459623 2.79270759206996e-11
-1.83799189959498 2.80227301874977e-11
-1.83749187459373 2.81187050535888e-11
-1.83699184959248 2.8215001568917e-11
-1.83649182459123 2.83116207867803e-11
-1.83599179958998 2.84085637638415e-11
-1.83549177458873 2.85058315601385e-11
-1.83499174958748 2.86034252390944e-11
-1.83449172458623 2.87013458675287e-11
-1.83399169958498 2.87995945156673e-11
-1.83349167458373 2.88981722571533e-11
-1.83299164958248 2.8997080169058e-11
-1.83249162458123 2.90963193318906e-11
-1.83199159957998 2.91958908296097e-11
-1.83149157457873 2.9295795749634e-11
-1.83099154957748 2.93960351828527e-11
-1.83049152457623 2.9496610223636e-11
-1.82999149957498 2.95975219698473e-11
-1.82949147457373 2.96987715228521e-11
-1.82899144957248 2.98003599875303e-11
-1.82849142457123 2.99022884722869e-11
-1.82799139956998 3.00045580890622e-11
-1.82749137456873 3.01071699533438e-11
-1.82699134956748 3.02101251841765e-11
-1.82649132456623 3.03134249041747e-11
-1.82599129956498 3.04170702395326e-11
-1.82549127456373 3.05210623200348e-11
-1.82499124956248 3.06254022790687e-11
-1.82449122456123 3.07300912536349e-11
-1.82399119955998 3.08351303843589e-11
-1.82349117455873 3.09405208155015e-11
-1.82299114955748 3.10462636949713e-11
-1.82249112455623 3.11523601743343e-11
-1.82199109955498 3.12588114088274e-11
-1.82149107455373 3.13656185573684e-11
-1.82099104955248 3.1472782782567e-11
-1.82049102455123 3.1580305250738e-11
-1.81999099954998 3.16881871319105e-11
-1.81949097454873 3.17964295998419e-11
-1.81899094954748 3.19050338320276e-11
-1.81849092454623 3.20140010097133e-11
-1.81799089954498 3.2123332317906e-11
-1.81749087454373 3.2233028945387e-11
-1.81699084954248 3.23430920847226e-11
-1.81649082454123 3.24535229322755e-11
-1.81599079953998 3.25643226882178e-11
-1.81549077453873 3.26754925565415e-11
-1.81499074953748 3.27870337450711e-11
-1.81449072453623 3.28989474654756e-11
-1.81399069953498 3.30112349332795e-11
-1.81349067453373 3.31238973678761e-11
-1.81299064953248 3.32369359925378e-11
-1.81249062453123 3.33503520344299e-11
-1.81199059952998 3.34641467246215e-11
-1.81149057452873 3.35783212980977e-11
-1.81099054952748 3.3692876993772e-11
-1.81049052452623 3.38078150544983e-11
-1.80999049952498 3.39231367270837e-11
-1.80949047452373 3.40388432622992e-11
-1.80899044952248 3.41549359148943e-11
-1.80849042452123 3.42714159436065e-11
-1.80799039951998 3.43882846111762e-11
-1.80749037451873 3.45055431843579e-11
-1.80699034951748 3.46231929339322e-11
-1.80649032451623 3.47412351347194e-11
-1.80599029951498 3.48596710655908e-11
-1.80549027451373 3.4978502009482e-11
-1.80499024951248 3.50977292534061e-11
-1.80449022451123 3.52173540884642e-11
-1.80399019950998 3.53373778098598e-11
-1.80349017450873 3.54578017169116e-11
-1.80299014950748 3.5578627113065e-11
-1.80249012450623 3.56998553059056e-11
-1.80199009950498 3.58214876071722e-11
-1.80149007450373 3.59435253327689e-11
-1.80099004950248 3.60659698027787e-11
-1.80049002450122 3.61888223414763e-11
-1.79998999949998 3.63120842773403e-11
-1.79948997449872 3.64357569430674e-11
-1.79898994949747 3.65598416755842e-11
-1.79848992449622 3.66843398160614e-11
-1.79798989949497 3.68092527099263e-11
-1.79748987449372 3.69345817068757e-11
-1.79698984949247 3.70603281608893e-11
-1.79648982449122 3.71864934302435e-11
-1.79598979948997 3.73130788775243e-11
-1.79548977448872 3.74400858696399e-11
-1.79498974948747 3.75675157778352e-11
-1.79448972448622 3.76953699777041e-11
-1.79398969948497 3.7823649849204e-11
-1.79348967448372 3.79523567766687e-11
-1.79298964948247 3.80814921488213e-11
-1.79248962448122 3.82110573587893e-11
-1.79198959947997 3.83410538041163e-11
-1.79148957447872 3.84714828867775e-11
-1.79098954947747 3.86023460131922e-11
-1.79048952447622 3.87336445942374e-11
-1.78998949947497 3.88653800452618e-11
-1.78948947447372 3.89975537861007e-11
-1.78898944947247 3.91301672410882e-11
-1.78848942447122 3.92632218390715e-11
-1.78798939946997 3.93967190134256e-11
-1.78748937446872 3.95306602020663e-11
-1.78698934946747 3.96650468474646e-11
-1.78648932446622 3.97998803966615e-11
-1.78598929946497 3.993516230128e-11
-1.78548927446372 4.00708940175418e-11
-1.78498924946247 4.02070770062794e-11
-1.78448922446122 4.03437127329514e-11
-1.78398919945997 4.04808026676571e-11
-1.78348917445872 4.06183482851492e-11
-1.78298914945747 4.07563510648491e-11
-1.78248912445622 4.08948124908623e-11
-1.78198909945497 4.10337340519916e-11
-1.78148907445372 4.11731172417504e-11
-1.78098904945247 4.13129635583808e-11
-1.78048902445122 4.1453274504864e-11
-1.77998899944997 4.1594051588938e-11
-1.77948897444872 4.17352963231112e-11
-1.77898894944747 4.18770102246758e-11
-1.77848892444622 4.20191948157251e-11
-1.77798889944497 4.21618516231658e-11
-1.77748887444372 4.23049821787345e-11
-1.77698884944247 4.24485880190122e-11
-1.77648882444122 4.25926706854384e-11
-1.77598879943997 4.27372317243265e-11
-1.77548877443872 4.28822726868794e-11
-1.77498874943747 4.30277951292043e-11
-1.77448872443622 4.31738006123263e-11
-1.77398869943497 4.33202907022066e-11
-1.77348867443372 4.3467266969754e-11
-1.77298864943247 4.36147309908432e-11
-1.77248862443122 4.37626843463284e-11
-1.77198859942997 4.39111286220589e-11
-1.77148857442872 4.40600654088951e-11
-1.77098854942747 4.42094963027225e-11
-1.77048852442622 4.43594229044689e-11
-1.76998849942497 4.4509846820119e-11
-1.76948847442372 4.46607696607295e-11
-1.76898844942247 4.48121930424449e-11
-1.76848842442122 4.49641185865144e-11
-1.76798839941997 4.51165479193063e-11
-1.76748837441872 4.52694826723231e-11
-1.76698834941747 4.54229244822194e-11
-1.76648832441622 4.55768749908156e-11
-1.76598829941497 4.57313358451151e-11
-1.76548827441372 4.588630869732e-11
-1.76498824941247 4.60417952048461e-11
-1.76448822441122 4.61977970303405e-11
-1.76398819940997 4.63543158416959e-11
-1.76348817440872 4.65113533120686e-11
-1.76298814940747 4.66689111198934e-11
-1.76248812440622 4.68269909488996e-11
-1.76198809940497 4.69855944881277e-11
-1.76148807440372 4.71447234319465e-11
-1.76098804940247 4.73043794800683e-11
-1.76048802440122 4.74645643375649e-11
-1.75998799939997 4.76252797148865e-11
-1.75948797439872 4.77865273278745e-11
-1.75898794939747 4.79483088977817e-11
-1.75848792439622 4.81106261512866e-11
-1.75798789939497 4.82734808205103e-11
-1.75748787439372 4.84368746430343e-11
-1.75698784939247 4.86008093619157e-11
-1.75648782439122 4.87652867257055e-11
-1.75598779938997 4.89303084884649e-11
-1.75548777438872 4.90958764097811e-11
-1.75498774938747 4.92619922547859e-11
-1.75448772438622 4.94286577941714e-11
-1.75398769938497 4.95958748042088e-11
-1.75348767438372 4.97636450667625e-11
-1.75298764938247 4.9931970369311e-11
-1.75248762438122 5.01008525049601e-11
-1.75198759937997 5.02702932724638e-11
-1.75148757437872 5.04402944762397e-11
-1.75098754937747 5.06108579263854e-11
-1.75048752437622 5.07819854386991e-11
-1.74998749937497 5.0953678834693e-11
-1.74948747437372 5.11259399416144e-11
-1.74898744937247 5.12987705924614e-11
-1.74848742437122 5.14721726260004e-11
-1.74798739936997 5.16461478867841e-11
-1.74748737436872 5.18206982251702e-11
-1.74698734936747 5.19958254973375e-11
-1.74648732436622 5.21715315653046e-11
-1.74598729936497 5.23478182969479e-11
-1.74548727436372 5.25246875660189e-11
-1.74498724936247 5.2702141252163e-11
-1.74448722436122 5.2880181240937e-11
-1.74398719935997 5.3058809423827e-11
-1.74348717435872 5.32380276982669e-11
-1.74298714935747 5.34178379676566e-11
-1.74248712435622 5.35982421413798e-11
-1.74198709935497 5.37792421348237e-11
-1.74148707435372 5.3960839869395e-11
-1.74098704935247 5.41430372725398e-11
-1.74048702435122 5.43258362777626e-11
-1.73998699934997 5.45092388246437e-11
-1.73948697434872 5.46932468588576e-11
-1.73898694934747 5.48778623321936e-11
-1.73848692434622 5.50630872025711e-11
-1.73798689934497 5.52489234340616e-11
-1.73748687434372 5.54353729969067e-11
-1.73698684934247 5.56224378675344e-11
-1.73648682434122 5.58101200285823e-11
-1.73598679933997 5.59984214689128e-11
-1.73548677433872 5.61873441836339e-11
-1.73498674933747 5.63768901741189e-11
-1.73448672433622 5.65670614480234e-11
-1.73398669933497 5.6757860019306e-11
-1.73348667433372 5.69492879082476e-11
-1.73298664933247 5.71413471414707e-11
-1.73248662433122 5.73340397519571e-11
-1.73198659932997 5.75273677790705e-11
-1.73148657432872 5.77213332685715e-11
-1.73098654932747 5.79159382726424e-11
-1.73048652432622 5.81111848499028e-11
-1.72998649932497 5.83070750654301e-11
-1.72948647432372 5.85036109907812e-11
-1.72898644932247 5.87007947040086e-11
-1.72848642432122 5.88986282896839e-11
-1.72798639931997 5.90971138389165e-11
-1.72748637431872 5.92962534493716e-11
-1.72698634931747 5.94960492252921e-11
-1.72648632431622 5.96965032775193e-11
-1.72598629931497 5.98976177235119e-11
-1.72548627431372 6.00993946873648e-11
-1.72498624931247 6.03018362998326e-11
-1.72448622431122 6.05049446983468e-11
-1.72398619930997 6.07087220270383e-11
-1.72348617430872 6.09131704367571e-11
-1.72298614930747 6.11182920850916e-11
-1.72248612430622 6.13240891363918e-11
-1.72198609930497 6.15305637617865e-11
-1.72148607430372 6.17377181392071e-11
-1.72098604930247 6.19455544534067e-11
-1.72048602430122 6.21540748959808e-11
-1.71998599929996 6.23632816653881e-11
-1.71948597429871 6.2573176966973e-11
-1.71898594929746 6.27837630129851e-11
-1.71848592429621 6.29950420225988e-11
-1.71798589929496 6.32070162219387e-11
-1.71748587429371 6.34196878440958e-11
-1.71698584929246 6.36330591291523e-11
-1.71648582429121 6.38471323242017e-11
-1.71598579928996 6.4061909683369e-11
-1.71548577428871 6.42773934678344e-11
-1.71498574928746 6.44935859458523e-11
-1.71448572428621 6.47104893927748e-11
-1.71398569928496 6.49281060910731e-11
-1.71348567428371 6.51464383303568e-11
-1.71298564928246 6.53654884073987e-11
-1.71248562428121 6.5585258626155e-11
-1.71198559927996 6.58057512977879e-11
-1.71148557427871 6.60269687406856e-11
-1.71098554927746 6.62489132804879e-11
-1.71048552427621 6.64715872501038e-11
-1.70998549927496 6.66949929897372e-11
-1.70948547427371 6.69191328469079e-11
-1.70898544927246 6.71440091764723e-11
-1.70848542427121 6.73696243406488e-11
-1.70798539926996 6.75959807090365e-11
-1.70748537426871 6.78230806586415e-11
-1.70698534926746 6.8050926573897e-11
-1.70648532426621 6.8279520846685e-11
-1.70598529926496 6.85088658763613e-11
-1.70548527426371 6.8738964069777e-11
-1.70498524926246 6.89698178413023e-11
-1.70448522426121 6.92014296128468e-11
-1.70398519925996 6.94338018138852e-11
-1.70348517425871 6.96669368814787e-11
-1.70298514925746 6.99008372602986e-11
-1.70248512425621 7.01355054026497e-11
-1.70198509925496 7.03709437684915e-11
-1.70148507425371 7.06071548254654e-11
-1.70098504925246 7.08441410489132e-11
-1.70048502425121 7.10819049219042e-11
-1.69998499924996 7.13204489352573e-11
-1.69948497424871 7.15597755875638e-11
-1.69898494924746 7.17998873852122e-11
-1.69848492424621 7.20407868424108e-11
-1.69798489924496 7.22824764812136e-11
-1.69748487424371 7.25249588315401e-11
-1.69698484924246 7.27682364312033e-11
-1.69648482424121 7.30123118259307e-11
-1.69598479923996 7.32571875693905e-11
-1.69548477423871 7.35028662232145e-11
-1.69498474923746 7.37493503570212e-11
-1.69448472423621 7.39966425484424e-11
-1.69398469923496 7.42447453831457e-11
-1.69348467423371 7.44936614548597e-11
-1.69298464923246 7.47433933653984e-11
-1.69248462423121 7.49939437246847e-11
-1.69198459922996 7.52453151507758e-11
-1.69148457422871 7.54975102698888e-11
-1.69098454922746 7.57505317164235e-11
-1.69048452422621 7.60043821329882e-11
-1.68998449922496 7.62590641704248e-11
-1.68948447422371 7.65145804878325e-11
-1.68898444922246 7.67709337525948e-11
-1.68848442422121 7.70281266404034e-11
-1.68798439921996 7.72861618352818e-11
-1.68748437421871 7.75450420296147e-11
-1.68698434921746 7.7804769924168e-11
-1.68648432421621 7.80653482281193e-11
-1.68598429921496 7.83267796590802e-11
-1.68548427421371 7.85890669431219e-11
-1.68498424921246 7.88522128148018e-11
-1.68448422421121 7.91162200171894e-11
-1.68398419920996 7.93810913018921e-11
-1.68348417420871 7.96468294290783e-11
-1.68298414920746 7.9913437167508e-11
-1.68248412420621 8.01809172945541e-11
-1.68198409920496 8.04492725962322e-11
-1.68148407420371 8.07185058672249e-11
-1.68098404920246 8.09886199109067e-11
-1.68048402420121 8.12596175393742e-11
-1.67998399919996 8.15315015734682e-11
-1.67948397419871 8.18042748428027e-11
-1.67898394919746 8.20779401857918e-11
-1.67848392419621 8.23525004496734e-11
-1.67798389919496 8.26279584905383e-11
-1.67748387419371 8.2904317173357e-11
-1.67698384919246 8.31815793720064e-11
-1.67648382419121 8.34597479692939e-11
-1.67598379918996 8.37388258569893e-11
-1.67548377418871 8.40188159358473e-11
-1.67498374918746 8.42997211156376e-11
-1.67448372418621 8.45815443151721e-11
-1.67398369918496 8.48642884623283e-11
-1.67348367418371 8.51479564940829e-11
-1.67298364918246 8.54325513565334e-11
-1.67248362418121 8.57180760049299e-11
-1.67198359917996 8.6004533403701e-11
-1.67148357417871 8.62919265264803e-11
-1.67098354917746 8.65802583561356e-11
-1.67048352417621 8.68695318847984e-11
-1.66998349917496 8.71597501138886e-11
-1.66948347417371 8.74509160541436e-11
-1.66898344917246 8.77430327256484e-11
-1.66848342417121 8.80361031578604e-11
-1.66798339916996 8.83301303896407e-11
-1.66748337416871 8.86251174692815e-11
-1.66698334916746 8.8921067454533e-11
-1.66648332416621 8.92179834126344e-11
-1.66598329916496 8.951586842034e-11
-1.66548327416371 8.98147255639506e-11
-1.66498324916246 9.01145579393411e-11
-1.66448322416121 9.04153686519877e-11
-1.66398319915996 9.07171608169982e-11
-1.66348317415871 9.1019937559143e-11
-1.66298314915746 9.13237020128816e-11
-1.66248312415621 9.16284573223914e-11
-1.66198309915496 9.19342066415999e-11
-1.66148307415371 9.22409531342106e-11
-1.66098304915246 9.25486999737351e-11
-1.66048302415121 9.28574503435225e-11
-1.65998299914996 9.31672074367862e-11
-1.65948297414871 9.34779744566382e-11
-1.65898294914746 9.3789754616113e-11
-1.65848292414621 9.41025511382044e-11
-1.65798289914496 9.44163672558901e-11
-1.65748287414371 9.47312062121639e-11
-1.65698284914246 9.50470712600644e-11
-1.65648282414121 9.53639656627085e-11
-1.65598279913996 9.56818926933189e-11
-1.65548277413871 9.6000855635254e-11
-1.65498274913746 9.63208577820414e-11
-1.65448272413621 9.66419024374051e-11
-1.65398269913496 9.69639929152988e-11
-1.65348267413371 9.72871325399362e-11
-1.65298264913246 9.76113246458196e-11
-1.65248262413121 9.79365725777747e-11
-1.65198259912996 9.82628796909771e-11
-1.65148257412871 9.85902493509884e-11
-1.65098254912746 9.89186849337843e-11
-1.65048252412621 9.92481898257847e-11
-1.64998249912496 9.95787674238886e-11
-1.64948247412371 9.99104211355036e-11
-1.64898244912246 1.00243154378578e-10
-1.64848242412121 1.00576970581632e-10
-1.64798239911996 1.0091187318379e-10
-1.64748237411871 1.01247865634811e-10
-1.64698234911746 1.01584951395123e-10
-1.64648232411621 1.01923133935856e-10
-1.64598229911496 1.02262416738868e-10
-1.64548227411371 1.02602803296783e-10
-1.64498224911246 1.02944297113021e-10
-1.64448222411121 1.03286901701832e-10
-1.64398219910996 1.03630620588328e-10
-1.64348217410871 1.03975457308513e-10
-1.64298214910746 1.04321415409319e-10
-1.64248212410621 1.04668498448637e-10
-1.64198209910496 1.05016709995354e-10
-1.64148207410371 1.05366053629377e-10
-1.64098204910246 1.05716532941676e-10
-1.64048202410121 1.0606815153431e-10
-1.63998199909995 1.06420913020465e-10
-1.6394819740987 1.06774821024485e-10
-1.63898194909745 1.07129879181906e-10
-1.6384819240962 1.07486091139489e-10
-1.63798189909495 1.07843460555255e-10
-1.6374818740937 1.08201991098517e-10
-1.63698184909245 1.08561686449917e-10
-1.6364818240912 1.08922550301456e-10
-1.63598179908995 1.09284586356528e-10
-1.6354817740887 1.09647798329961e-10
-1.63498174908745 1.10012189948043e-10
-1.6344817240862 1.1037776494856e-10
-1.63398169908495 1.10744527080832e-10
-1.6334816740837 1.11112480105743e-10
-1.63298164908245 1.11481627795781e-10
-1.6324816240812 1.11851973935068e-10
-1.63198159907995 1.12223522319398e-10
-1.6314815740787 1.12596276756273e-10
-1.63098154907745 1.12970241064932e-10
-1.6304815240762 1.13345419076393e-10
-1.62998149907495 1.13721814633486e-10
-1.6294814740737 1.14099431590886e-10
-1.62898144907245 1.14478273815151e-10
-1.6284814240712 1.14858345184759e-10
-1.62798139906995 1.15239649590138e-10
-1.6274813740687 1.15622190933708e-10
-1.62698134906745 1.16005973129915e-10
-1.6264813240662 1.16391000105263e-10
-1.62598129906495 1.16777275798357e-10
-1.6254812740637 1.17164804159933e-10
-1.62498124906245 1.175535891529e-10
-1.6244812240612 1.17943634752371e-10
-1.62398119905995 1.18334944945701e-10
-1.6234811740587 1.18727523732527e-10
-1.62298114905745 1.19121375124802e-10
-1.6224811240562 1.1951650314683e-10
-1.62198109905495 1.19912911835307e-10
-1.6214810740537 1.20310605239355e-10
-1.62098104905245 1.20709587420562e-10
-1.6204810240512 1.21109862453015e-10
-1.61998099904995 1.21511434423342e-10
-1.6194809740487 1.21914307430746e-10
-1.61898094904745 1.22318485587046e-10
-1.6184809240462 1.22723973016709e-10
-1.61798089904495 1.23130773856896e-10
-1.6174808740437 1.23538892257492e-10
-1.61698084904245 1.23948332381149e-10
-1.6164808240412 1.24359098403323e-10
-1.61598079903995 1.2477119451231e-10
-1.6154807740387 1.25184624909288e-10
-1.61498074903745 1.25599393808353e-10
-1.6144807240362 1.26015505436558e-10
-1.61398069903495 1.26432964033953e-10
-1.6134806740337 1.26851773853621e-10
-1.61298064903245 1.27271939161721e-10
-1.6124806240312 1.27693464237523e-10
-1.61198059902995 1.28116353373449e-10
-1.6114805740287 1.28540610875114e-10
-1.61098054902745 1.2896624106136e-10
-1.6104805240262 1.29393248264302e-10
-1.60998049902495 1.29821636829364e-10
-1.6094804740237 1.30251411115319e-10
-1.60898044902245 1.30682575494328e-10
-1.6084804240212 1.31115134351984e-10
-1.60798039901995 1.31549092087345e-10
-1.6074803740187 1.31984453112982e-10
-1.60698034901745 1.32421221855014e-10
-1.6064803240162 1.32859402753151e-10
-1.60598029901495 1.33299000260732e-10
-1.6054802740137 1.33740018844768e-10
-1.60498024901245 1.34182462985982e-10
-1.6044802240112 1.34626337178851e-10
-1.60398019900995 1.35071645931643e-10
-1.6034801740087 1.35518393766463e-10
-1.60298014900745 1.35966585219292e-10
-1.6024801240062 1.36416224840028e-10
-1.60198009900495 1.36867317192529e-10
-1.6014800740037 1.37319866854653e-10
-1.60098004900245 1.37773878418298e-10
-1.6004800240012 1.3822935648945e-10
-1.59997999899995 1.38686305688219e-10
-1.5994799739987 1.39144730648883e-10
-1.59897994899745 1.39604636019932e-10
-1.5984799239962 1.40066026464105e-10
-1.59797989899495 1.40528906658441e-10
-1.5974798739937 1.40993281294314e-10
-1.59697984899245 1.41459155077477e-10
-1.5964798239912 1.41926532728109e-10
-1.59597979898995 1.42395418980853e-10
-1.5954797739887 1.42865818584862e-10
-1.59497974898745 1.43337736303842e-10
-1.5944797239862 1.43811176916093e-10
-1.59397969898495 1.44286145214554e-10
-1.5934796739837 1.44762646006849e-10
-1.59297964898245 1.45240684115325e-10
-1.5924796239812 1.45720264377102e-10
-1.59197959897995 1.46201391644112e-10
-1.5914795739787 1.46684070783146e-10
-1.59097954897745 1.47168306675896e-10
-1.5904795239762 1.47654104219003e-10
-1.58997949897495 1.48141468324096e-10
-1.5894794739737 1.48630403917842e-10
-1.58897944897245 1.49120915941986e-10
-1.5884794239712 1.496130093534e-10
-1.58797939896995 1.50106689124126e-10
-1.5874793739687 1.50601960241418e-10
-1.58697934896745 1.51098827707795e-10
-1.5864793239662 1.51597296541076e-10
-1.58597929896495 1.52097371774438e-10
-1.5854792739637 1.52599058456449e-10
-1.58497924896245 1.53102361651121e-10
-1.5844792239612 1.53607286437956e-10
-1.58397919895995 1.54113837911987e-10
-1.5834791739587 1.54622021183832e-10
-1.58297914895745 1.55131841379731e-10
-1.5824791239562 1.556433036416e-10
-1.58197909895495 1.56156413127073e-10
-1.5814790739537 1.56671175009551e-10
-1.58097904895245 1.57187594478249e-10
-1.5804790239512 1.57705676738241e-10
-1.57997899894995 1.58225427010505e-10
-1.5794789739487 1.5874685053198e-10
-1.57897894894745 1.59269952555602e-10
-1.5784789239462 1.59794738350354e-10
-1.57797889894495 1.60321213201323e-10
-1.5774788739437 1.60849382409732e-10
-1.57697884894245 1.61379251293001e-10
-1.5764788239412 1.61910825184792e-10
-1.57597879893995 1.62444109435049e-10
-1.5754787739387 1.6297910941006e-10
-1.57497874893745 1.63515830492493e-10
-1.5744787239362 1.64054278081451e-10
-1.57397869893495 1.64594457592522e-10
-1.5734786739337 1.65136374457822e-10
-1.57297864893245 1.65680034126048e-10
-1.5724786239312 1.66225442062527e-10
-1.57197859892995 1.66772603749267e-10
-1.5714785739287 1.67321524684999e-10
-1.57097854892745 1.67872210385237e-10
-1.5704785239262 1.68424666382317e-10
-1.56997849892495 1.68978898225456e-10
-1.5694784739237 1.69534911480799e-10
-1.56897844892245 1.70092711731465e-10
-1.5684784239212 1.70652304577603e-10
-1.56797839891995 1.71213695636437e-10
-1.5674783739187 1.71776890542323e-10
-1.56697834891745 1.72341894946797e-10
-1.5664783239162 1.7290871451862e-10
-1.56597829891495 1.73477354943838e-10
-1.5654782739137 1.74047821925829e-10
-1.56497824891245 1.74620121185354e-10
-1.5644782239112 1.75194258460607e-10
-1.56397819890995 1.75770239507274e-10
-1.5634781739087 1.76348070098571e-10
-1.56297814890745 1.76927756025312e-10
-1.5624781239062 1.7750930309595e-10
-1.56197809890495 1.7809271713663e-10
-1.5614780739037 1.7867800399125e-10
-1.56097804890245 1.79265169521499e-10
-1.5604780239012 1.79854219606924e-10
-1.55997799889994 1.80445160144975e-10
-1.55947797389869 1.81037997051058e-10
-1.55897794889744 1.8163273625859e-10
-1.55847792389619 1.82229383719053e-10
-1.55797789889494 1.82827945402045e-10
-1.55747787389369 1.83428427295335e-10
-1.55697784889244 1.84030835404918e-10
-1.55647782389119 1.84635175755063e-10
-1.55597779888994 1.85241454388376e-10
-1.55547777388869 1.85849677365847e-10
-1.55497774888744 1.86459850766905e-10
-1.55447772388619 1.8707198068948e-10
-1.55397769888494 1.87686073250043e-10
-1.55347767388369 1.88302134583676e-10
-1.55297764888244 1.88920170844121e-10
-1.55247762388119 1.89540188203829e-10
-1.55197759887994 1.90162192854024e-10
-1.55147757387869 1.90786191004758e-10
-1.55097754887744 1.91412188884957e-10
-1.55047752387619 1.92040192742491e-10
-1.54997749887494 1.92670208844216e-10
-1.54947747387369 1.93302243476038e-10
-1.54897744887244 1.9393630294297e-10
-1.54847742387119 1.94572393569186e-10
-1.54797739886994 1.95210521698071e-10
-1.54747737386869 1.95850693692292e-10
-1.54697734886744 1.96492915933842e-10
-1.54647732386619 1.97137194824104e-10
-1.54597729886494 1.97783536783907e-10
-1.54547727386369 1.98431948253578e-10
-1.54497724886244 1.99082435693009e-10
-1.54447722386119 1.99735005581706e-10
-1.54397719885994 2.00389664418852e-10
-1.54347717385869 2.01046418723365e-10
-1.54297714885744 2.01705275033951e-10
-1.54247712385619 2.02366239909166e-10
-1.54197709885494 2.03029319927477e-10
-1.54147707385369 2.03694521687318e-10
-1.54097704885244 2.04361851807144e-10
-1.54047702385119 2.05031316925501e-10
-1.53997699884994 2.05702923701075e-10
-1.53947697384869 2.06376678812754e-10
-1.53897694884744 2.07052588959696e-10
-1.53847692384619 2.07730660861371e-10
-1.53797689884494 2.08410901257637e-10
-1.53747687384369 2.09093316908796e-10
-1.53697684884244 2.09777914595647e-10
-1.53647682384119 2.10464701119558e-10
-1.53597679883994 2.11153683302514e-10
-1.53547677383869 2.11844867987185e-10
-1.53497674883744 2.12538262036991e-10
-1.53447672383619 2.13233872336152e-10
-1.53397669883494 2.13931705789758e-10
-1.53347667383369 2.14631769323826e-10
-1.53297664883244 2.15334069885361e-10
-1.53247662383119 2.16038614442424e-10
-1.53197659882994 2.16745409984189e-10
-1.53147657382869 2.17454463521001e-10
-1.53097654882744 2.18165782084446e-10
-1.53047652382619 2.18879372727411e-10
-1.52997649882494 2.19595242524145e-10
-1.52947647382369 2.20313398570324e-10
-1.52897644882244 2.21033847983109e-10
-1.52847642382119 2.21756597901216e-10
-1.52797639881994 2.22481655484974e-10
-1.52747637381869 2.23209027916396e-10
-1.52697634881744 2.23938722399228e-10
-1.52647632381619 2.24670746159032e-10
-1.52597629881494 2.25405106443231e-10
-1.52547627381369 2.2614181052119e-10
-1.52497624881244 2.26880865684271e-10
-1.52447622381119 2.27622279245898e-10
-1.52397619880994 2.2836605854162e-10
-1.52347617380869 2.29112210929187e-10
-1.52297614880744 2.29860743788601e-10
-1.52247612380619 2.30611664522193e-10
-1.52197609880494 2.31364980554678e-10
-1.52147607380369 2.32120699333227e-10
-1.52097604880244 2.32878828327535e-10
-1.52047602380119 2.33639375029882e-10
-1.51997599879994 2.34402346955199e-10
-1.51947597379869 2.35167751641141e-10
-1.51897594879744 2.35935596648146e-10
-1.51847592379619 2.36705889559504e-10
-1.51797589879494 2.3747863798143e-10
-1.51747587379369 2.38253849543123e-10
-1.51697584879244 2.39031531896835e-10
-1.51647582379119 2.39811692717944e-10
-1.51597579878994 2.40594339705015e-10
-1.51547577378869 2.41379480579876e-10
-1.51497574878744 2.42167123087676e-10
-1.51447572378619 2.42957274996958e-10
-1.51397569878494 2.43749944099734e-10
-1.51347567378369 2.44545138211544e-10
-1.51297564878244 2.45342865171527e-10
-1.51247562378119 2.46143132842498e-10
-1.51197559877994 2.46945949111004e-10
-1.51147557377869 2.47751321887407e-10
-1.51097554877744 2.48559259105946e-10
-1.51047552377619 2.49369768724806e-10
-1.50997549877494 2.50182858726192e-10
-1.50947547377369 2.50998537116399e-10
-1.50897544877244 2.51816811925881e-10
-1.50847542377119 2.52637691209323e-10
-1.50797539876994 2.5346118304571e-10
-1.50747537376869 2.54287295538397e-10
-1.50697534876744 2.55116036815188e-10
-1.50647532376619 2.55947415028399e-10
-1.50597529876494 2.56781438354932e-10
-1.50547527376369 2.5761811499635e-10
-1.50497524876244 2.58457453178945e-10
-1.50447522376119 2.59299461153813e-10
-1.50397519875994 2.60144147196928e-10
-1.50347517375869 2.60991519609209e-10
-1.50297514875744 2.61841586716597e-10
-1.50247512375619 2.62694356870129e-10
-1.50197509875494 2.63549838446012e-10
-1.50147507375369 2.64408039845692e-10
-1.50097504875244 2.65268969495929e-10
-1.50047502375119 2.66132635848875e-10
-1.49997499874994 2.66999047382145e-10
-1.49947497374869 2.67868212598893e-10
-1.49897494874744 2.68740140027883e-10
-1.49847492374619 2.69614838223569e-10
-1.49797489874494 2.70492315766165e-10
-1.49747487374369 2.71372581261726e-10
-1.49697484874244 2.72255643342219e-10
-1.49647482374119 2.731415106656e-10
-1.49597479873994 2.74030191915886e-10
-1.49547477373869 2.74921695803241e-10
-1.49497474873744 2.75816031064044e-10
-1.49447472373619 2.76713206460967e-10
-1.49397469873494 2.77613230783053e-10
-1.49347467373369 2.78516112845791e-10
-1.49297464873244 2.79421861491197e-10
-1.49247462373119 2.80330485587891e-10
-1.49197459872994 2.81241994031168e-10
-1.49147457372869 2.82156395743083e-10
-1.49097454872744 2.83073699672525e-10
-1.49047452372619 2.83993914795301e-10
-1.48997449872494 2.84917050114209e-10
-1.48947447372369 2.85843114659115e-10
-1.48897444872244 2.86772117487035e-10
-1.48847442372119 2.87704067682221e-10
-1.48797439871994 2.88638974356227e-10
-1.48747437371869 2.89576846648001e-10
-1.48697434871744 2.90517693723953e-10
-1.48647432371619 2.91461524778043e-10
-1.48597429871494 2.92408349031863e-10
-1.48547427371369 2.93358175734712e-10
-1.48497424871244 2.94311014163678e-10
-1.48447422371119 2.95266873623722e-10
-1.48397419870994 2.96225763447753e-10
-1.48347417370869 2.97187692996716e-10
-1.48297414870744 2.98152671659676e-10
-1.48247412370619 2.99120708853886e-10
-1.48197409870494 3.0009181402488e-10
-1.48147407370369 3.01065996646559e-10
-1.48097404870244 3.02043266221265e-10
-1.48047402370119 3.03023632279866e-10
-1.47997399869993 3.04007104381842e-10
-1.47947397369868 3.04993692115361e-10
-1.47897394869743 3.05983405097374e-10
-1.47847392369618 3.06976252973691e-10
-1.47797389869493 3.07972245419063e-10
-1.47747387369368 3.08971392137275e-10
-1.47697384869243 3.0997370286122e-10
-1.47647382369118 3.10979187352992e-10
-1.47597379868993 3.11987855403969e-10
-1.47547377368868 3.12999716834894e-10
-1.47497374868743 3.14014781495962e-10
-1.47447372368618 3.15033059266912e-10
-1.47397369868493 3.16054560057106e-10
-1.47347367368368 3.17079293805618e-10
-1.47297364868243 3.18107270481316e-10
-1.47247362368118 3.19138500082952e-10
-1.47197359867993 3.20172992639255e-10
-1.47147357367868 3.21210758209009e-10
-1.47097354867743 3.22251806881139e-10
-1.47047352367618 3.23296148774812e-10
-1.46997349867493 3.24343794039504e-10
-1.46947347367368 3.25394752855114e-10
-1.46897344867243 3.26449035432028e-10
-1.46847342367118 3.27506652011222e-10
-1.46797339866993 3.28567612864344e-10
-1.46747337366868 3.29631928293807e-10
-1.46697334866743 3.30699608632883e-10
-1.46647332366618 3.31770664245779e-10
-1.46597329866493 3.32845105527737e-10
-1.46547327366368 3.33922942905123e-10
-1.46497324866243 3.35004186835514e-10
-1.46447322366118 3.36088847807796e-10
-1.46397319865993 3.37176936342239e-10
-1.46347317365868 3.38268462990612e-10
-1.46297314865743 3.39363438336249e-10
-1.46247312365618 3.4046187299416e-10
-1.46197309865493 3.41563777611115e-10
-1.46147307365368 3.42669162865733e-10
-1.46097304865243 3.43778039468579e-10
-1.46047302365118 3.44890418162259e-10
-1.45997299864993 3.46006309721506e-10
-1.45947297364868 3.47125724953281e-10
-1.45897294864743 3.48248674696858e-10
-1.45847292364618 3.4937516982392e-10
-1.45797289864493 3.50505221238661e-10
-1.45747287364368 3.51638839877873e-10
-1.45697284864243 3.52776036711035e-10
-1.45647282364118 3.53916822740426e-10
-1.45597279863993 3.55061209001194e-10
-1.45547277363868 3.56209206561478e-10
-1.45497274863743 3.57360826522487e-10
-1.45447272363618 3.58516080018597e-10
-1.45397269863493 3.59674978217452e-10
-1.45347267363368 3.60837532320061e-10
-1.45297264863243 3.62003753560888e-10
-1.45247262363118 3.63173653207958e-10
-1.45197259862993 3.64347242562943e-10
-1.45147257362868 3.6552453296127e-10
-1.45097254862743 3.66705535772209e-10
-1.45047252362618 3.67890262398988e-10
-1.44997249862493 3.69078724278864e-10
-1.44947247362368 3.7027093288325e-10
-1.44897244862243 3.71466899717791e-10
-1.44847242362118 3.7266663632248e-10
-1.44797239861993 3.73870154271749e-10
-1.44747237361868 3.75077465174567e-10
-1.44697234861743 3.76288580674542e-10
-1.44647232361618 3.77503512450026e-10
-1.44597229861493 3.78722272214212e-10
-1.44547227361368 3.79944871715233e-10
-1.44497224861243 3.81171322736261e-10
-1.44447222361118 3.82401637095613e-10
-1.44397219860993 3.83635826646856e-10
-1.44347217360868 3.84873903278899e-10
-1.44297214860743 3.86115878916102e-10
-1.44247212360618 3.87361765518376e-10
-1.44197209860493 3.88611575081287e-10
-1.44147207360368 3.89865319636159e-10
-1.44097204860243 3.9112301125018e-10
-1.44047202360118 3.92384662026495e-10
-1.43997199859993 3.9365028410432e-10
-1.43947197359868 3.94919889659046e-10
-1.43897194859743 3.96193490902342e-10
-1.43847192359618 3.97471100082257e-10
-1.43797189859493 3.98752729483326e-10
-1.43747187359368 4.00038391426673e-10
-1.43697184859243 4.01328098270126e-10
-1.43647182359118 4.02621862408316e-10
-1.43597179858993 4.03919696272781e-10
-1.43547177358868 4.05221612332077e-10
-1.43497174858743 4.06527623091882e-10
-1.43447172358618 4.07837741095106e-10
-1.43397169858493 4.09151978922001e-10
-1.43347167358368 4.10470349190257e-10
-1.43297164858243 4.11792864555119e-10
-1.43247162358118 4.13119537709499e-10
-1.43197159857993 4.14450381384076e-10
-1.43147157357868 4.15785408347411e-10
-1.43097154857743 4.17124631406052e-10
-1.43047152357618 4.18468063404643e-10
-1.42997149857493 4.19815717226039e-10
-1.42947147357368 4.2116760579142e-10
-1.42897144857243 4.22523742060378e-10
-1.42847142357118 4.23884139031063e-10
-1.42797139856993 4.25248809740262e-10
-1.42747137356868 4.2661776726353e-10
-1.42697134856743 4.279910247153e-10
-1.42647132356618 4.2936859524898e-10
-1.42597129856493 4.30750492057086e-10
-1.42547127356368 4.32136728371337e-10
-1.42497124856243 4.33527317462783e-10
-1.42447122356118 4.34922272641905e-10
-1.42397119855993 4.3632160725874e-10
-1.42347117355868 4.3772533470298e-10
-1.42297114855743 4.39133468404105e-10
-1.42247112355618 4.40546021831487e-10
-1.42197109855493 4.419630084945e-10
-1.42147107355368 4.43384441942648e-10
-1.42097104855243 4.44810335765667e-10
-1.42047102355118 4.46240703593651e-10
-1.41997099854993 4.4767555909717e-10
-1.41947097354868 4.49114915987366e-10
-1.41897094854743 4.50558788016102e-10
-1.41847092354618 4.52007188976048e-10
-1.41797089854493 4.53460132700819e-10
-1.41747087354368 4.5491763306509e-10
-1.41697084854243 4.563797039847e-10
-1.41647082354118 4.57846359416783e-10
-1.41597079853993 4.59317613359891e-10
-1.41547077353868 4.60793479854103e-10
-1.41497074853743 4.62273972981141e-10
-1.41447072353618 4.63759106864508e-10
-1.41397069853493 4.65248895669585e-10
-1.41347067353368 4.66743353603769e-10
-1.41297064853243 4.6824249491659e-10
-1.41247062353118 4.69746333899821e-10
-1.41197059852993 4.71254884887618e-10
-1.41147057352868 4.72768162256622e-10
-1.41097054852743 4.74286180426097e-10
-1.41047052352618 4.75808953858048e-10
-1.40997049852493 4.77336497057337e-10
-1.40947047352368 4.78868824571809e-10
-1.40897044852243 4.80405950992422e-10
-1.40847042352118 4.8194789095337e-10
-1.40797039851993 4.8349465913219e-10
-1.40747037351868 4.85046270249918e-10
-1.40697034851743 4.86602739071178e-10
-1.40647032351618 4.88164080404335e-10
-1.40597029851493 4.89730309101611e-10
-1.40547027351368 4.913014400592e-10
-1.40497024851243 4.92877488217418e-10
-1.40447022351118 4.94458468560802e-10
-1.40397019850993 4.96044396118261e-10
-1.40347017350868 4.97635285963193e-10
-1.40297014850743 4.99231153213604e-10
-1.40247012350618 5.00832013032248e-10
-1.40197009850493 5.02437880626753e-10
-1.40147007350368 5.04048771249755e-10
-1.40097004850243 5.05664700199007e-10
-1.40047002350118 5.07285682817534e-10
-1.39996999849992 5.08911734493738e-10
-1.39946997349867 5.10542870661552e-10
-1.39896994849742 5.12179106800559e-10
-1.39846992349617 5.13820458436111e-10
-1.39796989849492 5.15466941139485e-10
-1.39746987349367 5.17118570527993e-10
-1.39696984849242 5.18775362265127e-10
-1.39646982349117 5.2043733206069e-10
-1.39596979848992 5.22104495670916e-10
-1.39546977348867 5.23776868898615e-10
-1.39496974848742 5.2545446759331e-10
-1.39446972348617 5.27137307651361e-10
-1.39396969848492 5.28825405016099e-10
-1.39346967348367 5.3051877567797e-10
-1.39296964848242 5.32217435674659e-10
-1.39246962348117 5.33921401091231e-10
-1.39196959847992 5.3563068806027e-10
-1.39146957347867 5.37345312762004e-10
-1.39096954847742 5.39065291424456e-10
-1.39046952347617 5.4079064032356e-10
-1.38996949847492 5.42521375783325e-10
-1.38946947347367 5.44257514175954e-10
-1.38896944847242 5.45999071921979e-10
-1.38846942347117 5.47746065490411e-10
-1.38796939846992 5.49498511398878e-10
-1.38746937346867 5.51256426213759e-10
-1.38696934846742 5.53019826550312e-10
-1.38646932346617 5.54788729072846e-10
-1.38596929846492 5.56563150494826e-10
-1.38546927346367 5.58343107579032e-10
-1.38496924846242 5.60128617137708e-10
-1.38446922346117 5.61919696032673e-10
-1.38396919845992 5.63716361175497e-10
-1.38346917345867 5.65518629527617e-10
-1.38296914845742 5.67326518100501e-10
-1.38246912345617 5.69140043955776e-10
-1.38196909845492 5.7095922420537e-10
-1.38146907345367 5.72784076011665e-10
-1.38096904845242 5.74614616587641e-10
-1.38046902345117 5.76450863197014e-10
-1.37996899844992 5.7829283315438e-10
-1.37946897344867 5.80140543825369e-10
-1.37896894844742 5.8199401262678e-10
-1.37846892344617 5.8385325702674e-10
-1.37796889844492 5.85718294544838e-10
-1.37746887344367 5.87589142752276e-10
-1.37696884844242 5.8946581927202e-10
-1.37646882344117 5.91348341778941e-10
-1.37596879843992 5.93236727999973e-10
-1.37546877343867 5.95130995714254e-10
-1.37496874843742 5.9703116275327e-10
-1.37446872343617 5.98937247001012e-10
-1.37396869843492 6.00849266394131e-10
-1.37346867343367 6.0276723892208e-10
-1.37296864843242 6.04691182627258e-10
-1.37246862343117 6.06621115605183e-10
-1.37196859842992 6.08557056004611e-10
-1.37146857342867 6.10499022027719e-10
-1.37096854842742 6.12447031930248e-10
-1.37046852342617 6.14401104021636e-10
-1.36996849842492 6.16361256665204e-10
-1.36946847342367 6.18327508278277e-10
-1.36896844842242 6.20299877332368e-10
-1.36846842342117 6.22278382353311e-10
-1.36796839841992 6.2426304192142e-10
-1.36746837341867 6.26253874671647e-10
-1.36696834841742 6.2825089929374e-10
-1.36646832341617 6.30254134532403e-10
-1.36596829841492 6.32263599187426e-10
-1.36546827341367 6.34279312113884e-10
-1.36496824841242 6.36301292222253e-10
-1.36446822341117 6.383295584786e-10
-1.36396819840992 6.40364129904725e-10
-1.36346817340867 6.42405025578316e-10
-1.36296814840742 6.44452264633122e-10
-1.36246812340617 6.46505866259097e-10
-1.36196809840492 6.48565849702575e-10
-1.36146807340367 6.50632234266426e-10
-1.36096804840242 6.527050393102e-10
-1.36046802340117 6.54784284250313e-10
-1.35996799839992 6.56869988560197e-10
-1.35946797339867 6.58962171770465e-10
-1.35896794839742 6.61060853469062e-10
-1.35846792339617 6.6316605330145e-10
-1.35796789839492 6.65277790970747e-10
-1.35746787339367 6.67396086237911e-10
-1.35696784839242 6.69520958921902e-10
-1.35646782339117 6.71652428899821e-10
-1.35596779838992 6.73790516107117e-10
-1.35546777338867 6.75935240537716e-10
-1.35496774838742 6.78086622244211e-10
-1.35446772338617 6.80244681338021e-10
-1.35396769838492 6.82409437989551e-10
-1.35346767338367 6.84580912428362e-10
-1.35296764838242 6.86759124943354e-10
-1.35246762338117 6.88944095882922e-10
-1.35196759837992 6.91135845655112e-10
-1.35146757337867 6.93334394727823e-10
-1.35096754837742 6.95539763628941e-10
-1.35046752337617 6.97751972946537e-10
-1.34996749837492 6.99971043329029e-10
-1.34946747337367 7.02196995485341e-10
-1.34896744837242 7.04429850185099e-10
-1.34846742337117 7.06669628258774e-10
-1.34796739836992 7.08916350597881e-10
-1.34746737336867 7.11170038155144e-10
-1.34696734836742 7.13430711944657e-10
-1.34646732336617 7.15698393042066e-10
-1.34596729836492 7.17973102584758e-10
-1.34546727336367 7.20254861772021e-10
-1.34496724836242 7.22543691865209e-10
-1.34446722336117 7.24839614187947e-10
-1.34396719835992 7.27142650126281e-10
-1.34346717335867 7.29452821128868e-10
-1.34296714835742 7.3177014870716e-10
-1.34246712335617 7.34094654435554e-10
-1.34196709835492 7.36426359951607e-10
-1.34146707335367 7.38765286956187e-10
-1.34096704835242 7.41111457213665e-10
-1.34046702335117 7.434648925521e-10
-1.33996699834992 7.458256148634e-10
-1.33946697334867 7.48193646103513e-10
-1.33896694834742 7.50569008292624e-10
-1.33846692334617 7.52951723515317e-10
-1.33796689834492 7.55341813920752e-10
-1.33746687334367 7.57739301722882e-10
-1.33696684834242 7.60144209200586e-10
-1.33646682334117 7.62556558697902e-10
-1.33596679833992 7.64976372624184e-10
-1.33546677333867 7.67403673454283e-10
-1.33496674833742 7.69838483728754e-10
-1.33446672333617 7.72280826054022e-10
-1.33396669833492 7.74730723102579e-10
-1.33346667333367 7.77188197613172e-10
-1.33296664833242 7.79653272390977e-10
-1.33246662333117 7.82125970307798e-10
-1.33196659832992 7.84606314302262e-10
-1.33146657332867 7.87094327379999e-10
-1.33096654832742 7.89590032613813e-10
-1.33046652332617 7.92093453143922e-10
-1.32996649832492 7.94604612178085e-10
-1.32946647332367 7.9712353299185e-10
-1.32896644832242 7.99650238928712e-10
-1.32846642332117 8.0218475340031e-10
-1.32796639831992 8.04727099886635e-10
-1.32746637331867 8.07277301936192e-10
-1.32696634831742 8.09835383166234e-10
-1.32646632331617 8.12401367262929e-10
-1.32596629831492 8.14975277981554e-10
-1.32546627331367 8.17557139146699e-10
-1.32496624831242 8.20146974652469e-10
-1.32446622331117 8.22744808462669e-10
-1.32396619830992 8.25350664610995e-10
-1.32346617330867 8.2796456720126e-10
-1.32296614830742 8.30586540407546e-10
-1.32246612330617 8.33216608474451e-10
-1.32196609830492 8.35854795717258e-10
-1.32146607330367 8.38501126522138e-10
-1.32096604830242 8.4115562534636e-10
-1.32046602330117 8.43818316718478e-10
-1.31996599829992 8.46489225238551e-10
-1.31946597329866 8.49168375578332e-10
-1.31896594829741 8.5185579248146e-10
-1.31846592329616 8.5455150076368e-10
-1.31796589829491 8.57255525313046e-10
-1.31746587329366 8.59967891090125e-10
-1.31696584829241 8.62688623128174e-10
-1.31646582329116 8.65417746533392e-10
-1.31596579828991 8.6815528648508e-10
-1.31546577328866 8.70901268235885e-10
-1.31496574828741 8.73655717111982e-10
-1.31446572328616 8.76418658513284e-10
-1.31396569828491 8.79190117913664e-10
-1.31346567328366 8.81970120861142e-10
-1.31296564828241 8.84758692978119e-10
-1.31246562328116 8.87555859961569e-10
-1.31196559827991 8.90361647583247e-10
-1.31146557327866 8.93176081689902e-10
-1.31096554827741 8.95999188203514e-10
-1.31046552327616 8.98830993121459e-10
-1.30996549827491 9.01671522516772e-10
-1.30946547327366 9.04520802538309e-10
-1.30896544827241 9.07378859410993e-10
-1.30846542327116 9.1024571943603e-10
-1.30796539826991 9.13121408991108e-10
-1.30746537326866 9.16005954530613e-10
-1.30696534826741 9.18899382585866e-10
-1.30646532326616 9.21801719765304e-10
-1.30596529826491 9.24712992754734e-10
-1.30546527326366 9.27633228317526e-10
-1.30496524826241 9.30562453294839e-10
-1.30446522326116 9.33500694605833e-10
-1.30396519825991 9.36447979247905e-10
-1.30346517325866 9.39404334296898e-10
-1.30296514825741 9.42369786907319e-10
-1.30246512325616 9.45344364312565e-10
-1.30196509825491 9.48328093825133e-10
-1.30146507325366 9.5132100283687e-10
-1.30096504825241 9.54323118819169e-10
-1.30046502325116 9.57334469323196e-10
-1.29996499824991 9.60355081980138e-10
-1.29946497324866 9.63384984501388e-10
-1.29896494824741 9.66424204678807e-10
-1.29846492324616 9.69472770384943e-10
-1.29796489824491 9.72530709573228e-10
-1.29746487324366 9.7559805027823e-10
-1.29696484824241 9.78674820615897e-10
-1.29646482324116 9.81761048783756e-10
-1.29596479823991 9.84856763061152e-10
-1.29546477323866 9.87961991809476e-10
-1.29496474823741 9.91076763472395e-10
-1.29446472323616 9.94201106576092e-10
-1.29396469823491 9.97335049729496e-10
-1.29346467323366 1.00047862162449e-09
-1.29296464823241 1.00363185103619e-09
-1.29246462323116 1.00679476682313e-09
-1.29196459822991 1.00996739792751e-09
-1.29146457322866 1.01314977337548e-09
-1.29096454822741 1.01634192227729e-09
-1.29046452322616 1.01954387382758e-09
-1.28996449822491 1.02275565730561e-09
-1.28946447322366 1.02597730207551e-09
-1.28896444822241 1.02920883758648e-09
-1.28846442322116 1.03245029337305e-09
-1.28796439821991 1.03570169905533e-09
-1.28746437321866 1.03896308433923e-09
-1.28696434821741 1.04223447901673e-09
-1.28646432321616 1.04551591296605e-09
-1.28596429821491 1.04880741615201e-09
-1.28546427321366 1.05210901862614e-09
-1.28496424821241 1.05542075052704e-09
-1.28446422321116 1.05874264208054e-09
-1.28396419820991 1.06207472359999e-09
-1.28346417320866 1.06541702548648e-09
-1.28296414820741 1.0687695782291e-09
-1.28246412320616 1.0721324124052e-09
-1.28196409820491 1.07550555868059e-09
-1.28146407320366 1.07888904780985e-09
-1.28096404820241 1.08228291063651e-09
-1.28046402320116 1.08568717809336e-09
-1.27996399819991 1.08910188120268e-09
-1.27946397319866 1.09252705107646e-09
-1.27896394819741 1.09596271891671e-09
-1.27846392319616 1.09940891601564e-09
-1.27796389819491 1.10286567375598e-09
-1.27746387319366 1.1063330236112e-09
-1.27696384819241 1.10981099714575e-09
-1.27646382319116 1.11329962601534e-09
-1.27596379818991 1.1167989419672e-09
-1.27546377318866 1.1203089768403e-09
-1.27496374818741 1.12382976256566e-09
-1.27446372318616 1.12736133116656e-09
-1.27396369818491 1.13090371475878e-09
-1.27346367318366 1.13445694555097e-09
-1.27296364818241 1.13802105584476e-09
-1.27246362318116 1.14159607803513e-09
-1.27196359817991 1.14518204461064e-09
-1.27146357317866 1.14877898815364e-09
-1.27096354817741 1.15238694134063e-09
-1.27046352317616 1.15600593694244e-09
-1.26996349817491 1.15963600782454e-09
-1.26946347317366 1.16327718694725e-09
-1.26896344817241 1.16692950736608e-09
-1.26846342317116 1.17059300223196e-09
-1.26796339816991 1.17426770479148e-09
-1.26746337316866 1.17795364838721e-09
-1.26696334816741 1.18165086645789e-09
-1.26646332316616 1.1853593925388e-09
-1.26596329816491 1.18907926026196e-09
-1.26546327316366 1.1928105033564e-09
-1.26496324816241 1.19655315564848e-09
-1.26446322316116 1.20030725106209e-09
-1.26396319815991 1.20407282361899e-09
-1.26346317315866 1.20784990743906e-09
-1.26296314815741 1.21163853674054e-09
-1.26246312315616 1.21543874584034e-09
-1.26196309815491 1.21925056915433e-09
-1.26146307315366 1.22307404119757e-09
-1.26096304815241 1.22690919658461e-09
-1.26046302315116 1.23075607002979e-09
-1.25996299814991 1.23461469634745e-09
-1.25946297314866 1.23848511045231e-09
-1.25896294814741 1.24236734735965e-09
-1.25846292314616 1.24626144218566e-09
-1.25796289814491 1.25016743014767e-09
-1.25746287314366 1.25408534656448e-09
-1.25696284814241 1.25801522685662e-09
-1.25646282314116 1.26195710654661e-09
-1.25596279813991 1.26591102125928e-09
-1.25546277313866 1.26987700672204e-09
-1.25496274813741 1.27385509876516e-09
-1.25446272313616 1.27784533332209e-09
-1.25396269813491 1.2818477464297e-09
-1.25346267313366 1.28586237422859e-09
-1.25296264813241 1.28988925296336e-09
-1.25246262313116 1.29392841898294e-09
-1.25196259812991 1.29797990874087e-09
-1.25146257312866 1.30204375879554e-09
-1.25096254812741 1.30612000581055e-09
-1.25046252312616 1.31020868655496e-09
-1.24996249812491 1.31430983790359e-09
-1.24946247312366 1.31842349683734e-09
-1.24896244812241 1.32254970044344e-09
-1.24846242312116 1.32668848591579e-09
-1.24796239811991 1.33083989055522e-09
-1.24746237311866 1.33500395176982e-09
-1.24696234811741 1.33918070707523e-09
-1.24646232311616 1.34337019409491e-09
-1.24596229811491 1.34757245056044e-09
-1.24546227311366 1.35178751431191e-09
-1.24496224811241 1.3560154232981e-09
-1.24446222311116 1.36025621557684e-09
-1.24396219810991 1.36450992931534e-09
-1.24346217310866 1.36877660279041e-09
-1.24296214810741 1.37305627438886e-09
-1.24246212310616 1.37734898260775e-09
-1.24196209810491 1.3816547660547e-09
-1.24146207310366 1.3859736634482e-09
-1.24096204810241 1.39030571361795e-09
-1.24046202310116 1.3946509555051e-09
-1.23996199809991 1.39900942816266e-09
-1.23946197309865 1.40338117075568e-09
-1.2389619480974 1.40776622256169e-09
-1.23846192309615 1.41216462297091e-09
-1.2379618980949 1.41657641148666e-09
-1.23746187309365 1.42100162772556e-09
-1.2369618480924 1.42544031141795e-09
-1.23646182309115 1.42989250240814e-09
-1.2359617980899 1.43435824065475e-09
-1.23546177308865 1.43883756623105e-09
-1.2349617480874 1.4433305193252e-09
-1.23446172308615 1.44783714024064e-09
-1.2339616980849 1.45235746939642e-09
-1.23346167308365 1.45689154732745e-09
-1.2329616480824 1.4614394146849e-09
-1.23246162308115 1.46600111223644e-09
-1.2319615980799 1.47057668086662e-09
-1.23146157307865 1.47516616157722e-09
-1.2309615480774 1.47976959548748e-09
-1.23046152307615 1.48438702383451e-09
-1.2299614980749 1.48901848797359e-09
-1.22946147307365 1.49366402937847e-09
-1.2289614480724 1.49832368964173e-09
-1.22846142307115 1.50299751047514e-09
-1.2279613980699 1.5076855337099e-09
-1.22746137306865 1.51238780129704e-09
-1.2269613480674 1.51710435530773e-09
-1.22646132306615 1.52183523793364e-09
-1.2259612980649 1.52658049148723e-09
-1.22546127306365 1.53134015840211e-09
-1.2249612480624 1.53611428123334e-09
-1.22446122306115 1.54090290265784e-09
-1.2239611980599 1.54570606547468e-09
-1.22346117305865 1.55052381260538e-09
-1.2229611480574 1.55535618709433e-09
-1.22246112305615 1.56020323210905e-09
-1.2219610980549 1.56506499094062e-09
-1.22146107305365 1.56994150700395e-09
-1.2209610480524 1.57483282383812e-09
-1.22046102305115 1.57973898510675e-09
-1.2199609980499 1.58466003459839e-09
-1.21946097304865 1.58959601622676e-09
-1.2189609480474 1.59454697403119e-09
-1.21846092304615 1.59951295217692e-09
-1.2179608980449 1.60449399495543e-09
-1.21746087304365 1.60949014678486e-09
-1.2169608480424 1.6145014522103e-09
-1.21646082304115 1.61952795590413e-09
-1.2159607980399 1.62456970266644e-09
-1.21546077303865 1.62962673742532e-09
-1.2149607480374 1.63469910523723e-09
-1.21446072303615 1.63978685128738e-09
-1.2139606980349 1.64489002089005e-09
-1.21346067303365 1.65000865948895e-09
-1.2129606480324 1.65514281265761e-09
-1.21246062303115 1.66029252609971e-09
-1.2119605980299 1.66545784564946e-09
-1.21146057302865 1.67063881727191e-09
-1.2109605480274 1.67583548706336e-09
-1.21046052302615 1.68104790125174e-09
-1.2099604980249 1.68627610619691e-09
-1.20946047302365 1.69152014839106e-09
-1.2089604480224 1.69678007445908e-09
-1.20846042302115 1.70205593115892e-09
-1.2079603980199 1.70734776538194e-09
-1.20746037301865 1.71265562415331e-09
-1.2069603480174 1.71797955463235e-09
-1.20646032301615 1.72331960411291e-09
-1.2059602980149 1.72867582002373e-09
-1.20546027301365 1.73404824992886e-09
-1.2049602480124 1.73943694152797e-09
-1.20446022301115 1.74484194265675e-09
-1.2039601980099 1.75026330128728e-09
-1.20346017300865 1.75570106552842e-09
-1.2029601480074 1.76115528362621e-09
-1.20246012300615 1.76662600396413e-09
-1.2019600980049 1.77211327506366e-09
-1.20146007300365 1.77761714558448e-09
-1.2009600480024 1.783137664325e-09
-1.20046002300115 1.78867488022266e-09
-1.1999599979999 1.79422884235429e-09
-1.19945997299865 1.79979959993658e-09
-1.1989599479974 1.80538720232638e-09
-1.19845992299615 1.81099169902116e-09
-1.1979598979949 1.81661313965936e-09
-1.19745987299365 1.82225157402073e-09
-1.1969598479924 1.82790705202681e-09
-1.19645982299115 1.83357962374127e-09
-1.1959597979899 1.8392693393703e-09
-1.19545977298865 1.84497624926301e-09
-1.1949597479874 1.85070040391185e-09
-1.19445972298615 1.85644185395292e-09
-1.1939596979849 1.86220065016648e-09
-1.19345967298365 1.86797684347728e-09
-1.1929596479824 1.87377048495493e-09
-1.19245962298115 1.87958162581434e-09
-1.1919595979799 1.88541031741616e-09
-1.19145957297865 1.8912566112671e-09
-1.1909595479774 1.89712055902037e-09
-1.19045952297615 1.90300221247606e-09
-1.1899594979749 1.90890162358159e-09
-1.18945947297365 1.91481884443207e-09
-1.1889594479724 1.92075392727073e-09
-1.18845942297115 1.92670692448932e-09
-1.1879593979699 1.93267788862851e-09
-1.18745937296865 1.93866687237829e-09
-1.1869593479674 1.94467392857842e-09
-1.18645932296615 1.95069911021883e-09
-1.1859592979649 1.95674247043999e-09
-1.18545927296365 1.96280406253332e-09
-1.1849592479624 1.96888393994173e-09
-1.18445922296115 1.97498215625985e-09
-1.1839591979599 1.98109876523461e-09
-1.18345917295865 1.98723382076553e-09
-1.1829591479574 1.99338737690521e-09
-1.18245912295615 1.99955948785975e-09
-1.1819590979549 2.00575020798916e-09
-1.18145907295365 2.01195959180774e-09
-1.1809590479524 2.0181876939846e-09
-1.18045902295115 2.02443456934396e-09
-1.1799589979499 2.03070027286569e-09
-1.17945897294865 2.03698485968567e-09
-1.1789589479474 2.04328838509623e-09
-1.17845892294615 2.04961090454658e-09
-1.1779588979449 2.05595247364325e-09
-1.17745887294365 2.06231314815054e-09
-1.1769588479424 2.0686929839909e-09
-1.17645882294115 2.07509203724538e-09
-1.1759587979399 2.08151036415408e-09
-1.17545877293865 2.08794802111661e-09
-1.1749587479374 2.09440506469247e-09
-1.17445872293615 2.10088155160152e-09
-1.1739586979349 2.10737753872443e-09
-1.17345867293365 2.11389308310307e-09
-1.1729586479324 2.12042824194101e-09
-1.17245862293115 2.12698307260396e-09
-1.1719585979299 2.13355763262014e-09
-1.17145857292865 2.14015197968081e-09
-1.1709585479274 2.14676617164068e-09
-1.17045852292615 2.15340026651836e-09
-1.1699584979249 2.16005432249682e-09
-1.16945847292365 2.1667283979238e-09
-1.1689584479224 2.1734225513123e-09
-1.16845842292115 2.18013684134103e-09
-1.1679583979199 2.18687132685488e-09
-1.16745837291865 2.19362606686527e-09
-1.1669583479174 2.20040112055079e-09
-1.16645832291615 2.20719654725744e-09
-1.1659582979149 2.21401240649928e-09
-1.16545827291365 2.2208487579588e-09
-1.1649582479124 2.22770566148735e-09
-1.16445822291115 2.23458317710565e-09
-1.1639581979099 2.24148136500426e-09
-1.16345817290865 2.24840028554404e-09
-1.1629581479074 2.25533999925657e-09
-1.16245812290615 2.26230056684468e-09
-1.1619580979049 2.26928204918282e-09
-1.16145807290365 2.27628450731769e-09
-1.1609580479024 2.28330800246855e-09
-1.16045802290114 2.29035259602777e-09
-1.1599579978999 2.29741834956131e-09
-1.15945797289864 2.30450532480913e-09
-1.15895794789739 2.31161358368575e-09
-1.15845792289614 2.31874318828069e-09
-1.15795789789489 2.32589420085891e-09
-1.15745787289364 2.33306668386129e-09
-1.15695784789239 2.34026069990523e-09
-1.15645782289114 2.34747631178498e-09
-1.15595779788989 2.35471358247222e-09
-1.15545777288864 2.36197257511647e-09
-1.15495774788739 2.36925335304562e-09
-1.15445772288614 2.37655597976644e-09
-1.15395769788489 2.38388051896503e-09
-1.15345767288364 2.3912270345073e-09
-1.15295764788239 2.39859559043949e-09
-1.15245762288114 2.40598625098862e-09
-1.15195759787989 2.41339908056306e-09
-1.15145757287864 2.42083414375297e-09
-1.15095754787739 2.42829150533075e-09
-1.15045752287614 2.43577123025162e-09
-1.14995749787489 2.44327338365411e-09
-1.14945747287364 2.45079803086049e-09
-1.14895744787239 2.45834523737737e-09
-1.14845742287114 2.4659150688961e-09
-1.14795739786989 2.47350759129331e-09
-1.14745737286864 2.48112287063148e-09
-1.14695734786739 2.48876097315938e-09
-1.14645732286614 2.49642196531253e-09
-1.14595729786489 2.50410591371385e-09
-1.14545727286364 2.51181288517402e-09
-1.14495724786239 2.51954294669209e-09
-1.14445722286114 2.52729616545598e-09
-1.14395719785989 2.53507260884294e-09
-1.14345717285864 2.54287234442008e-09
-1.14295714785739 2.55069543994497e-09
-1.14245712285614 2.55854196336605e-09
-1.14195709785489 2.56641198282324e-09
-1.14145707285364 2.57430556664834e-09
-1.14095704785239 2.58222278336567e-09
-1.14045702285114 2.59016370169256e-09
-1.13995699784989 2.59812839053986e-09
-1.13945697284864 2.60611691901244e-09
-1.13895694784739 2.61412935640979e-09
-1.13845692284614 2.62216577222647e-09
-1.13795689784489 2.63022623615271e-09
-1.13745687284364 2.6383108180749e-09
-1.13695684784239 2.64641958807611e-09
-1.13645682284114 2.65455261643666e-09
-1.13595679783989 2.66270997363464e-09
-1.13545677283864 2.67089173034647e-09
-1.13495674783739 2.6790979574474e-09
-1.13445672283614 2.68732872601207e-09
-1.13395669783489 2.69558410731503e-09
-1.13345667283364 2.70386417283133e-09
-1.13295664783239 2.71216899423705e-09
-1.13245662283114 2.72049864340977e-09
-1.13195659782989 2.72885319242925e-09
-1.13145657282864 2.73723271357785e-09
-1.13095654782739 2.74563727934119e-09
-1.13045652282614 2.75406696240862e-09
-1.12995649782489 2.7625218356738e-09
-1.12945647282364 2.77100197223524e-09
-1.12895644782239 2.77950744539691e-09
-1.12845642282114 2.78803832866876e-09
-1.12795639781989 2.79659469576724e-09
-1.12745637281864 2.80517662061593e-09
-1.12695634781739 2.81378417734603e-09
-1.12645632281614 2.82241744029702e-09
-1.12595629781489 2.83107648401713e-09
-1.12545627281364 2.83976138326393e-09
-1.12495624781239 2.84847221300495e-09
-1.12445622281114 2.85720904841817e-09
-1.12395619780989 2.86597196489265e-09
-1.12345617280864 2.8747610380291e-09
-1.12295614780739 2.8835763436404e-09
-1.12245612280614 2.8924179577522e-09
-1.12195609780489 2.90128595660354e-09
-1.12145607280364 2.91018041664739e-09
-1.12095604780239 2.91910141455124e-09
-1.12045602280114 2.92804902719763e-09
-1.11995599779989 2.93702333168479e-09
-1.11945597279864 2.94602440532726e-09
-1.11895594779739 2.95505232565638e-09
-1.11845592279614 2.9641071704209e-09
-1.11795589779489 2.97318901758767e-09
-1.11745587279364 2.98229794534206e-09
-1.11695584779239 2.99143403208869e-09
-1.11645582279114 3.00059735645199e-09
-1.11595579778989 3.00978799727676e-09
-1.11545577278864 3.01900603362876e-09
-1.11495574778739 3.02825154479536e-09
-1.11445572278614 3.03752461028611e-09
-1.11395569778489 3.04682530983338e-09
-1.11345567278364 3.05615372339286e-09
-1.11295564778239 3.06550993114425e-09
-1.11245562278114 3.07489401349186e-09
-1.11195559777989 3.08430605106522e-09
-1.11145557277864 3.09374612471962e-09
-1.11095554777739 3.10321431553682e-09
-1.11045552277614 3.11271070482556e-09
-1.10995549777489 3.12223537412229e-09
-1.10945547277364 3.13178840519168e-09
-1.10895544777239 3.14136988002728e-09
-1.10845542277114 3.15097988085215e-09
-1.10795539776989 3.16061849011945e-09
-1.10745537276864 3.17028579051308e-09
-1.10695534776739 3.17998186494833e-09
-1.10645532276614 3.18970679657244e-09
-1.10595529776489 3.19946066876524e-09
-1.10545527276364 3.20924356513986e-09
-1.10495524776239 3.21905556954328e-09
-1.10445522276114 3.22889676605693e-09
-1.10395519775989 3.23876723899745e-09
-1.10345517275864 3.24866707291716e-09
-1.10295514775739 3.25859635260485e-09
-1.10245512275614 3.26855516308635e-09
-1.10195509775489 3.27854358962511e-09
-1.10145507275364 3.28856171772296e-09
-1.10095504775239 3.29860963312066e-09
-1.10045502275114 3.30868742179859e-09
-1.09995499774989 3.31879516997742e-09
-1.09945497274864 3.32893296411863e-09
-1.09895494774739 3.33910089092532e-09
-1.09845492274614 3.34929903734275e-09
-1.09795489774489 3.35952749055912e-09
-1.09745487274364 3.36978633800603e-09
-1.09695484774239 3.38007566735932e-09
-1.09645482274114 3.39039556653958e-09
-1.09595479773989 3.40074612371296e-09
-1.09545477273864 3.41112742729173e-09
-1.09495474773739 3.42153956593493e-09
-1.09445472273614 3.4319826285491e-09
-1.09395469773489 3.44245670428891e-09
-1.09345467273364 3.45296188255784e-09
-1.09295464773239 3.46349825300886e-09
-1.09245462273114 3.47406590554505e-09
-1.09195459772989 3.48466493032031e-09
-1.09145457272864 3.49529541774007e-09
-1.09095454772739 3.50595745846192e-09
-1.09045452272614 3.51665114339628e-09
-1.08995449772489 3.52737656370712e-09
-1.08945447272364 3.53813381081261e-09
-1.08895444772239 3.54892297638581e-09
-1.08845442272114 3.55974415235538e-09
-1.08795439771989 3.57059743090624e-09
-1.08745437271864 3.58148290448029e-09
-1.08695434771739 3.59240066577699e-09
-1.08645432271614 3.60335080775425e-09
-1.08595429771489 3.61433342362899e-09
-1.08545427271364 3.62534860687781e-09
-1.08495424771239 3.63639645123778e-09
-1.08445422271114 3.64747705070707e-09
-1.08395419770989 3.65859049954576e-09
-1.08345417270864 3.66973689227633e-09
-1.08295414770739 3.68091632368466e-09
-1.08245412270614 3.69212888882041e-09
-1.08195409770489 3.70337468299803e-09
-1.08145407270364 3.71465380179728e-09
-1.08095404770239 3.72596634106399e-09
-1.08045402270113 3.73731239691081e-09
-1.07995399769989 3.74869206571787e-09
-1.07945397269863 3.76010544413356e-09
-1.07895394769738 3.77155262907519e-09
-1.07845392269613 3.78303371772979e-09
-1.07795389769488 3.79454880755466e-09
-1.07745387269363 3.80609799627835e-09
-1.07695384769238 3.81768138190124e-09
-1.07645382269113 3.82929906269619e-09
-1.07595379768988 3.84095113720947e-09
-1.07545377268863 3.85263770426132e-09
-1.07495374768738 3.8643588629468e-09
-1.07445372268613 3.87611471263647e-09
-1.07395369768488 3.88790535297709e-09
-1.07345367268363 3.89973088389249e-09
-1.07295364768238 3.91159140558418e-09
-1.07245362268113 3.92348701853214e-09
-1.07195359767988 3.93541782349564e-09
-1.07145357267863 3.94738392151384e-09
-1.07095354767738 3.95938541390665e-09
-1.07045352267613 3.97142240227547e-09
-1.06995349767488 3.98349498850393e-09
-1.06945347267363 3.9956032747586e-09
-1.06895344767238 4.00774736348986e-09
-1.06845342267113 4.01992735743251e-09
-1.06795339766988 4.03214335960669e-09
-1.06745337266863 4.04439547331853e-09
-1.06695334766738 4.05668380216094e-09
-1.06645332266613 4.06900845001442e-09
-1.06595329766488 4.08136952104776e-09
-1.06545327266363 4.0937671197189e-09
-1.06495324766238 4.10620135077564e-09
-1.06445322266113 4.11867231925642e-09
-1.06395319765988 4.13118013049108e-09
-1.06345317265863 4.14372489010172e-09
-1.06295314765738 4.15630670400343e-09
-1.06245312265613 4.16892567840503e-09
-1.06195309765488 4.18158191980993e-09
-1.06145307265363 4.19427553501686e-09
-1.06095304765238 4.2070066311207e-09
-1.06045302265113 4.2197753155133e-09
-1.05995299764988 4.23258169588416e-09
-1.05945297264863 4.24542588022137e-09
-1.05895294764738 4.25830797681223e-09
-1.05845292264613 4.27122809424425e-09
-1.05795289764488 4.28418634140586e-09
-1.05745287264363 4.29718282748716e-09
-1.05695284764238 4.31021766198076e-09
-1.05645282264113 4.32329095468266e-09
-1.05595279763988 4.33640281569301e-09
-1.05545277263863 4.34955335541685e-09
-1.05495274763738 4.36274268456507e-09
-1.05445272263613 4.37597091415507e-09
-1.05395269763488 4.38923815551172e-09
-1.05345267263363 4.40254452026811e-09
-1.05295264763238 4.41589012036634e-09
-1.05245262263113 4.42927506805843e-09
-1.05195259762988 4.44269947590704e-09
-1.05145257262863 4.45616345678641e-09
-1.05095254762738 4.46966712388317e-09
-1.05045252262613 4.48321059069709e-09
-1.04995249762488 4.49679397104194e-09
-1.04945247262363 4.51041737904645e-09
-1.04895244762238 4.524080929155e-09
-1.04845242262113 4.53778473612853e-09
-1.04795239761988 4.55152891504538e-09
-1.04745237261863 4.5653135813021e-09
-1.04695234761738 4.57913885061436e-09
-1.04645232261613 4.59300483901778e-09
-1.04595229761488 4.60691166286871e-09
-1.04545227261363 4.62085943884523e-09
-1.04495224761238 4.63484828394783e-09
-1.04445222261113 4.64887831550042e-09
-1.04395219760988 4.66294965115116e-09
-1.04345217260863 4.67706240887325e-09
-1.04295214760738 4.69121670696578e-09
-1.04245212260613 4.7054126640548e-09
-1.04195209760488 4.71965039909399e-09
-1.04145207260363 4.73393003136555e-09
-1.04095204760238 4.74825168048117e-09
-1.04045202260113 4.76261546638283e-09
-1.03995199759988 4.77702150934372e-09
-1.03945197259863 4.79146992996913e-09
-1.03895194759738 4.80596084919722e-09
-1.03845192259613 4.82049438830012e-09
-1.03795189759488 4.83507066888454e-09
-1.03745187259363 4.84968981289299e-09
-1.03695184759238 4.86435194260438e-09
-1.03645182259113 4.87905718063504e-09
-1.03595179758988 4.89380564993961e-09
-1.03545177258863 4.908597473812e-09
-1.03495174758738 4.9234327758862e-09
-1.03445172258613 4.93831168013715e-09
-1.03395169758488 4.9532343108818e-09
-1.03345167258363 4.96820079277986e-09
-1.03295164758238 4.98321125083483e-09
-1.03245162258113 4.99826581039486e-09
-1.03195159757988 5.01336459715364e-09
-1.03145157257863 5.0285077371514e-09
-1.03095154757738 5.04369535677567e-09
-1.03045152257613 5.05892758276245e-09
-1.02995149757488 5.07420454219693e-09
-1.02945147257363 5.08952636251449e-09
-1.02895144757238 5.10489317150155e-09
-1.02845142257113 5.12030509729671e-09
-1.02795139756988 5.13576226839148e-09
-1.02745137256863 5.15126481363127e-09
-1.02695134756738 5.1668128622164e-09
-1.02645132256613 5.18240654370294e-09
-1.02595129756488 5.1980459880037e-09
-1.02545127256363 5.21373132538928e-09
-1.02495124756238 5.22946268648875e-09
-1.02445122256113 5.24524020229092e-09
-1.02395119755988 5.26106400414505e-09
-1.02345117255863 5.27693422376194e-09
-1.02295114755738 5.29285099321485e-09
-1.02245112255613 5.30881444494047e-09
-1.02195109755488 5.32482471173979e-09
-1.02145107255363 5.34088192677924e-09
-1.02095104755238 5.3569862235916e-09
-1.02045102255113 5.37313773607678e-09
-1.01995099754988 5.38933659850315e-09
-1.01945097254863 5.40558294550812e-09
-1.01895094754738 5.42187691209944e-09
-1.01845092254613 5.4382186336561e-09
-1.01795089754488 5.45460824592912e-09
-1.01745087254363 5.4710458850428e-09
-1.01695084754238 5.48753168749552e-09
-1.01645082254113 5.50406579016088e-09
-1.01595079753988 5.5206483302886e-09
-1.01545077253863 5.53727944550549e-09
-1.01495074753738 5.55395927381649e-09
-1.01445072253613 5.57068795360571e-09
-1.01395069753488 5.58746562363746e-09
-1.01345067253363 5.60429242305701e-09
-1.01295064753238 5.62116849139199e-09
-1.01245062253113 5.63809396855302e-09
-1.01195059752988 5.655068994835e-09
-1.01145057252863 5.67209371091801e-09
-1.01095054752738 5.6891682578683e-09
-1.01045052252613 5.70629277713939e-09
-1.00995049752488 5.72346741057301e-09
-1.00945047252363 5.74069230040023e-09
-1.00895044752238 5.75796758924242e-09
-1.00845042252113 5.77529342011228e-09
-1.00795039751988 5.79266993641484e-09
-1.00745037251863 5.81009728194865e-09
-1.00695034751738 5.82757560090665e-09
-1.00645032251613 5.84510503787725e-09
-1.00595029751488 5.8626857378455e-09
-1.00545027251363 5.88031784619392e-09
-1.00495024751238 5.89800150870377e-09
-1.00445022251113 5.91573687155597e-09
-1.00395019750988 5.93352408133213e-09
-1.00345017250863 5.95136328501579e-09
-1.00295014750738 5.96925462999324e-09
-1.00245012250613 5.98719826405474e-09
-1.00195009750488 6.00519433539562e-09
-1.00145007250363 6.02324299261714e-09
-1.00095004750237 6.04134438472779e-09
-1.00045002250113 6.05949866114426e-09
-0.999949997499875 6.07770597169258e-09
-0.999449972498625 6.09596646660899e-09
-0.998949947497375 6.11428029654138e-09
-0.998449922496125 6.13264761255001e-09
-0.997949897494875 6.15106856610886e-09
-0.997449872493625 6.16954330910666e-09
-0.996949847492375 6.18807199384782e-09
-0.996449822491124 6.20665477305381e-09
-0.995949797489875 6.22529179986395e-09
-0.995449772488624 6.24398322783681e-09
-0.994949747487374 6.26272921095109e-09
-0.994449722486124 6.28152990360684e-09
-0.993949697484874 6.30038546062646e-09
-0.993449672483624 6.31929603725604e-09
-0.992949647482374 6.33826178916624e-09
-0.992449622481124 6.35728287245344e-09
-0.991949597479874 6.37635944364109e-09
-0.991449572478624 6.39549165968048e-09
-0.990949547477374 6.41467967795215e-09
-0.990449522476124 6.43392365626694e-09
-0.989949497474874 6.45322375286701e-09
-0.989449472473624 6.47258012642718e-09
-0.988949447472374 6.49199293605584e-09
-0.988449422471124 6.51146234129631e-09
-0.987949397469873 6.53098850212786e-09
-0.987449372468623 6.55057157896683e-09
-0.986949347467373 6.57021173266788e-09
-0.986449322466123 6.58990912452506e-09
-0.985949297464873 6.60966391627309e-09
-0.985449272463623 6.62947627008827e-09
-0.984949247462373 6.64934634858996e-09
-0.984449222461123 6.66927431484148e-09
-0.983949197459873 6.68926033235141e-09
-0.983449172458623 6.70930456507481e-09
-0.982949147457373 6.72940717741417e-09
-0.982449122456123 6.74956833422088e-09
-0.981949097454873 6.76978820079614e-09
-0.981449072453623 6.79006694289233e-09
-0.980949047452373 6.81040472671418e-09
-0.980449022451122 6.8308017189198e-09
-0.979948997449873 6.85125808662205e-09
-0.979448972448622 6.87177399738962e-09
-0.978948947447372 6.89234961924835e-09
-0.978448922446122 6.91298512068227e-09
-0.977948897444872 6.93368067063496e-09
-0.977448872443622 6.95443643851056e-09
-0.976948847442372 6.97525259417526e-09
-0.976448822441122 6.99612930795829e-09
-0.975948797439872 7.01706675065313e-09
-0.975448772438622 7.03806509351892e-09
-0.974948747437372 7.05912450828141e-09
-0.974448722436122 7.0802451671345e-09
-0.973948697434872 7.10142724274125e-09
-0.973448672433622 7.12267090823512e-09
-0.972948647432372 7.14397633722119e-09
-0.972448622431122 7.16534370377762e-09
-0.971948597429871 7.18677318245663e-09
-0.971448572428621 7.20826494828584e-09
-0.970948547427371 7.22981917676957e-09
-0.970448522426121 7.25143604388989e-09
-0.969948497424871 7.27311572610819e-09
-0.969448472423621 7.29485840036622e-09
-0.968948447422371 7.31666424408726e-09
-0.968448422421121 7.33853343517776e-09
-0.967948397419871 7.36046615202808e-09
-0.967448372418621 7.38246257351426e-09
-0.966948347417371 7.40452287899902e-09
-0.966448322416121 7.42664724833299e-09
-0.965948297414871 7.44883586185617e-09
-0.965448272413621 7.47108890039905e-09
-0.964948247412371 7.49340654528415e-09
-0.964448222411121 7.51578897832685e-09
-0.96394819740987 7.53823638183726e-09
-0.96344817240862 7.56074893862092e-09
-0.96294814740737 7.5833268319806e-09
-0.96244812240612 7.60597024571733e-09
-0.96194809740487 7.62867936413174e-09
-0.96144807240362 7.65145437202541e-09
-0.96094804740237 7.67429545470215e-09
-0.96044802240112 7.69720279796934e-09
-0.95994799739987 7.72017658813924e-09
-0.95944797239862 7.74321701203031e-09
-0.95894794739737 7.76632425696848e-09
-0.95844792239612 7.78949851078852e-09
-0.95794789739487 7.8127399618355e-09
-0.95744787239362 7.83604879896585e-09
-0.95694784739237 7.85942521154893e-09
-0.956447822391119 7.88286938946821e-09
-0.955947797389869 7.9063815231228e-09
-0.955447772388619 7.92996180342862e-09
-0.954947747387369 7.95361042181979e-09
-0.954447722386119 7.97732757025009e-09
-0.953947697384869 8.00111344119413e-09
-0.953447672383619 8.02496822764893e-09
-0.952947647382369 8.04889212313516e-09
-0.952447622381119 8.07288532169843e-09
-0.951947597379869 8.09694801791078e-09
-0.951447572378619 8.12108040687208e-09
-0.950947547377369 8.14528268421142e-09
-0.950447522376119 8.16955504608816e-09
-0.949947497374869 8.1938976891939e-09
-0.949447472373619 8.21831081075328e-09
-0.948947447372368 8.2427946085258e-09
-0.948447422371119 8.26734928080709e-09
-0.947947397369868 8.29197502643005e-09
-0.947447372368618 8.31667204476673e-09
-0.946947347367368 8.34144053572931e-09
-0.946447322366118 8.36628069977169e-09
-0.945947297364868 8.39119273789107e-09
-0.945447272363618 8.41617685162895e-09
-0.944947247362368 8.44123324307284e-09
-0.944447222361118 8.46636211485779e-09
-0.943947197359868 8.49156367016752e-09
-0.943447172358618 8.51683811273595e-09
-0.942947147357368 8.54218564684883e-09
-0.942447122356118 8.56760647734483e-09
-0.941947097354868 8.59310080961728e-09
-0.941447072353618 8.61866884961558e-09
-0.940947047352368 8.64431080384633e-09
-0.940447022351117 8.67002687937529e-09
-0.939946997349868 8.69581728382836e-09
-0.939446972348617 8.72168222539335e-09
-0.938946947347367 8.74762191282145e-09
-0.938446922346117 8.77363655542835e-09
-0.937946897344867 8.799726363096e-09
-0.937446872343617 8.82589154627423e-09
-0.936946847342367 8.85213231598185e-09
-0.936446822341117 8.87844888380829e-09
-0.935946797339867 8.90484146191522e-09
-0.935446772338617 8.93131026303785e-09
-0.934946747337367 8.95785550048653e-09
-0.934446722336117 8.98447738814819e-09
-0.933946697334867 9.01117614048779e-09
-0.933446672333617 9.03795197255007e-09
-0.932946647332367 9.06480509996066e-09
-0.932446622331117 9.09173573892797e-09
-0.931946597329866 9.11874410624455e-09
-0.931446572328616 9.14583041928849e-09
-0.930946547327366 9.17299489602514e-09
-0.930446522326116 9.20023775500847e-09
-0.929946497324866 9.22755921538283e-09
-0.929446472323616 9.25495949688412e-09
-0.928946447322366 9.28243881984181e-09
-0.928446422321116 9.30999740517994e-09
-0.927946397319866 9.3376354744191e-09
-0.927446372318616 9.36535324967784e-09
-0.926946347317366 9.39315095367403e-09
-0.926446322316116 9.4210288097268e-09
-0.925946297314866 9.44898704175769e-09
-0.925446272313616 9.47702587429251e-09
-0.924946247312366 9.50514553246286e-09
-0.924446222311116 9.53334624200751e-09
-0.923946197309865 9.56162822927426e-09
-0.923446172308615 9.58999172122122e-09
-0.922946147307365 9.61843694541874e-09
-0.922446122306115 9.64696413005059e-09
-0.921946097304865 9.67557350391595e-09
-0.921446072303615 9.70426529643072e-09
-0.920946047302365 9.73303973762926e-09
-0.920446022301115 9.76189705816601e-09
-0.919945997299865 9.7908374893169e-09
-0.919445972298615 9.81986126298129e-09
-0.918945947297365 9.84896861168316e-09
-0.918445922296115 9.87815976857323e-09
-0.917945897294865 9.90743496743024e-09
-0.917445872293615 9.93679444266252e-09
-0.916945847292365 9.96623842930998e-09
-0.916445822291114 9.99576716304532e-09
-0.915945797289864 1.00253808801761e-08
-0.915445772288614 1.00550798176458e-08
-0.914945747287364 1.00848642130364e-08
-0.914445722286114 1.01147343045689e-08
-0.913945697284864 1.01446903311059e-08
-0.913445672283614 1.01747325321527e-08
-0.912945647282364 1.02048611478592e-08
-0.912445622281114 1.02350764190216e-08
-0.911945597279864 1.0265378587084e-08
-0.911445572278614 1.029576789414e-08
-0.910945547277364 1.03262445829345e-08
-0.910445522276114 1.03568088968652e-08
-0.909945497274864 1.03874610799849e-08
-0.909445472273614 1.04182013770021e-08
-0.908945447272363 1.04490300332838e-08
-0.908445422271114 1.04799472948564e-08
-0.907945397269863 1.05109534084081e-08
-0.907445372268613 1.05420486212898e-08
-0.906945347267363 1.05732331815176e-08
-0.906445322266113 1.06045073377741e-08
-0.905945297264863 1.063587133941e-08
-0.905445272263613 1.06673254364463e-08
-0.904945247262363 1.06988698795755e-08
-0.904445222261113 1.07305049201639e-08
-0.903945197259863 1.07622308102527e-08
-0.903445172258613 1.07940478025602e-08
-0.902945147257363 1.08259561504836e-08
-0.902445122256113 1.08579561081003e-08
-0.901945097254863 1.08900479301701e-08
-0.901445072253613 1.09222318721367e-08
-0.900945047252363 1.09545081901296e-08
-0.900445022251112 1.09868771409659e-08
-0.899944997249863 1.10193389821519e-08
-0.899444972248612 1.1051893971885e-08
-0.898944947247362 1.10845423690556e-08
-0.898444922246112 1.11172844332485e-08
-0.897944897244862 1.11501204247452e-08
-0.897444872243612 1.11830506045253e-08
-0.896944847242362 1.12160752342684e-08
-0.896444822241112 1.12491945763562e-08
-0.895944797239862 1.12824088938737e-08
-0.895444772238612 1.13157184506116e-08
-0.894944747237362 1.1349123511068e-08
-0.894444722236112 1.13826243404497e-08
-0.893944697234862 1.1416221204675e-08
-0.893444672233612 1.14499143703745e-08
-0.892944647232362 1.14837041048935e-08
-0.892444622231112 1.15175906762942e-08
-0.891944597229861 1.15515743533564e-08
-0.891444572228611 1.15856554055805e-08
-0.890944547227361 1.16198341031889e-08
-0.890444522226111 1.16541107171276e-08
-0.889944497224861 1.16884855190687e-08
-0.889444472223611 1.17229587814115e-08
-0.888944447222361 1.17575307772851e-08
-0.888444422221111 1.17922017805497e-08
-0.887944397219861 1.18269720657989e-08
-0.887444372218611 1.18618419083613e-08
-0.886944347217361 1.18968115843027e-08
-0.886444322216111 1.19318813704275e-08
-0.885944297214861 1.19670515442811e-08
-0.885444272213611 1.20023223841517e-08
-0.884944247212361 1.20376941690719e-08
-0.88444422221111 1.20731671788212e-08
-0.883944197209861 1.21087416939269e-08
-0.88344417220861 1.21444179956674e-08
-0.88294414720736 1.2180196366073e-08
-0.88244412220611 1.22160770879284e-08
-0.88194409720486 1.22520604447743e-08
-0.88144407220361 1.22881467209099e-08
-0.88094404720236 1.23243362013941e-08
-0.88044402220111 1.23606291720479e-08
-0.87994399719986 1.23970259194565e-08
-0.87944397219861 1.24335267309708e-08
-0.87894394719736 1.24701318947098e-08
-0.87844392219611 1.25068416995624e-08
-0.87794389719486 1.2543656435189e-08
-0.87744387219361 1.25805763920245e-08
-0.87694384719236 1.26176018612791e-08
-0.87644382219111 1.2654733134941e-08
-0.875943797189859 1.26919705057783e-08
-0.875443772188609 1.27293142673407e-08
-0.874943747187359 1.27667647139621e-08
-0.874443722186109 1.28043221407619e-08
-0.873943697184859 1.28419868436476e-08
-0.873443672183609 1.28797591193164e-08
-0.872943647182359 1.29176392652576e-08
-0.872443622181109 1.29556275797542e-08
-0.871943597179859 1.29937243618854e-08
-0.871443572178609 1.30319299115283e-08
-0.870943547177359 1.30702445293602e-08
-0.870443522176109 1.31086685168603e-08
-0.869943497174859 1.3147202176312e-08
-0.869443472173609 1.31858458108052e-08
-0.868943447172358 1.32245997242379e-08
-0.868443422171109 1.32634642213185e-08
-0.867943397169858 1.33024396075677e-08
-0.867443372168608 1.3341526189321e-08
-0.866943347167358 1.33807242737303e-08
-0.866443322166108 1.34200341687664e-08
-0.865943297164858 1.34594561832208e-08
-0.865443272163608 1.34989906267078e-08
-0.864943247162358 1.35386378096668e-08
-0.864443222161108 1.35783980433646e-08
-0.863943197159858 1.36182716398967e-08
-0.863443172158608 1.36582589121905e-08
-0.862943147157358 1.36983601740065e-08
-0.862443122156108 1.3738575739941e-08
-0.861943097154858 1.37789059254281e-08
-0.861443072153608 1.38193510467418e-08
-0.860943047152358 1.38599114209981e-08
-0.860443022151107 1.39005873661572e-08
-0.859942997149857 1.39413792010258e-08
-0.859442972148607 1.39822872452589e-08
-0.858942947147357 1.40233118193624e-08
-0.858442922146107 1.40644532446951e-08
-0.857942897144857 1.41057118434708e-08
-0.857442872143607 1.41470879387605e-08
-0.856942847142357 1.41885818544947e-08
-0.856442822141107 1.42301939154656e-08
-0.855942797139857 1.4271924447329e-08
-0.855442772138607 1.4313773776607e-08
-0.854942747137357 1.435574223069e-08
-0.854442722136107 1.43978301378385e-08
-0.853942697134857 1.44400378271861e-08
-0.853442672133607 1.44823656287412e-08
-0.852942647132357 1.45248138733892e-08
-0.852442622131107 1.45673828928952e-08
-0.851942597129856 1.46100730199057e-08
-0.851442572128606 1.46528845879511e-08
-0.850942547127356 1.46958179314482e-08
-0.850442522126106 1.4738873385702e-08
-0.849942497124856 1.47820512869082e-08
-0.849442472123606 1.48253519721557e-08
-0.848942447122356 1.48687757794281e-08
-0.848442422121106 1.49123230476071e-08
-0.847942397119856 1.49559941164739e-08
-0.847442372118606 1.49997893267118e-08
-0.846942347117356 1.50437090199088e-08
-0.846442322116106 1.50877535385591e-08
-0.845942297114856 1.51319232260664e-08
-0.845442272113606 1.51762184267455e-08
-0.844942247112356 1.52206394858249e-08
-0.844442222111105 1.5265186749449e-08
-0.843942197109856 1.53098605646808e-08
-0.843442172108605 1.53546612795037e-08
-0.842942147107355 1.53995892428242e-08
-0.842442122106105 1.54446448044742e-08
-0.841942097104855 1.54898283152133e-08
-0.841442072103605 1.55351401267312e-08
-0.840942047102355 1.55805805916499e-08
-0.840442022101105 1.56261500635265e-08
-0.839941997099855 1.56718488968552e-08
-0.839441972098605 1.57176774470695e-08
-0.838941947097355 1.57636360705453e-08
-0.838441922096105 1.58097251246028e-08
-0.837941897094855 1.58559449675089e-08
-0.837441872093605 1.59022959584795e-08
-0.836941847092355 1.59487784576825e-08
-0.836441822091105 1.59953928262397e-08
-0.835941797089854 1.60421394262292e-08
-0.835441772088604 1.60890186206881e-08
-0.834941747087354 1.61360307736148e-08
-0.834441722086104 1.61831762499716e-08
-0.833941697084854 1.6230455415687e-08
-0.833441672083604 1.62778686376578e-08
-0.832941647082354 1.63254162837527e-08
-0.832441622081104 1.63730987228132e-08
-0.831941597079854 1.64209163246575e-08
-0.831441572078604 1.64688694600821e-08
-0.830941547077354 1.65169585008645e-08
-0.830441522076104 1.65651838197658e-08
-0.829941497074854 1.66135457905332e-08
-0.829441472073604 1.66620447879026e-08
-0.828941447072354 1.67106811876006e-08
-0.828441422071104 1.67594553663478e-08
-0.827941397069853 1.68083677018604e-08
-0.827441372068603 1.68574185728536e-08
-0.826941347067353 1.69066083590438e-08
-0.826441322066103 1.69559374411509e-08
-0.825941297064853 1.70054062009011e-08
-0.825441272063603 1.70550150210294e-08
-0.824941247062353 1.71047642852823e-08
-0.824441222061103 1.71546543784202e-08
-0.823941197059853 1.72046856862199e-08
-0.823441172058603 1.72548585954772e-08
-0.822941147057353 1.73051734940097e-08
-0.822441122056103 1.73556307706596e-08
-0.821941097054853 1.74062308152952e-08
-0.821441072053603 1.74569740188151e-08
-0.820941047052353 1.75078607731492e-08
-0.820441022051102 1.75588914712626e-08
-0.819940997049852 1.76100665071576e-08
-0.819440972048602 1.76613862758764e-08
-0.818940947047352 1.77128511735037e-08
-0.818440922046102 1.77644615971694e-08
-0.817940897044852 1.78162179450515e-08
-0.817440872043602 1.78681206163784e-08
-0.816940847042352 1.79201700114315e-08
-0.816440822041102 1.79723665315483e-08
-0.815940797039852 1.80247105791246e-08
-0.815440772038602 1.80772025576176e-08
-0.814940747037352 1.81298428715483e-08
-0.814440722036102 1.81826319265044e-08
-0.813940697034852 1.82355701291425e-08
-0.813440672033602 1.82886578871915e-08
-0.812940647032351 1.83418956094552e-08
-0.812440622031102 1.83952837058143e-08
-0.811940597029851 1.84488225872301e-08
-0.811440572028601 1.85025126657463e-08
-0.810940547027351 1.85563543544927e-08
-0.810440522026101 1.86103480676874e-08
-0.809940497024851 1.86644942206392e-08
-0.809440472023601 1.8718793229751e-08
-0.808940447022351 1.87732455125226e-08
-0.808440422021101 1.8827851487553e-08
-0.807940397019851 1.88826115745432e-08
-0.807440372018601 1.89375261942995e-08
-0.806940347017351 1.89925957687357e-08
-0.806440322016101 1.90478207208763e-08
-0.805940297014851 1.91032014748593e-08
-0.805440272013601 1.91587384559385e-08
-0.804940247012351 1.92144320904872e-08
-0.8044402220111 1.9270282806e-08
-0.803940197009851 1.93262910310966e-08
-0.8034401720086 1.93824571955241e-08
-0.80294014700735 1.94387817301597e-08
-0.8024401220061 1.9495265067014e-08
-0.80194009700485 1.95519076392336e-08
-0.8014400720036 1.96087098811044e-08
-0.80094004700235 1.96656722280534e-08
-0.8004400220011 1.9722795116653e-08
-0.79993999699985 1.97800789846224e-08
-0.7994399719986 1.9837524270832e-08
-0.79893994699735 1.98951314153054e-08
-0.7984399219961 1.9952900859222e-08
-0.79793989699485 2.0010833044921e-08
-0.7974398719936 2.00689284159034e-08
-0.79693984699235 2.01271874168352e-08
-0.7964398219911 2.01856104935507e-08
-0.795939796989849 2.02441980930548e-08
-0.795439771988599 2.03029506635263e-08
-0.794939746987349 2.03618686543211e-08
-0.794439721986099 2.04209525159747e-08
-0.793939696984849 2.04802027002054e-08
-0.793439671983599 2.05396196599173e-08
-0.792939646982349 2.05992038492032e-08
-0.792439621981099 2.06589557233476e-08
-0.791939596979849 2.071887573883e-08
-0.791439571978599 2.07789643533271e-08
-0.790939546977349 2.08392220257169e-08
-0.790439521976099 2.0899649216081e-08
-0.789939496974849 2.09602463857076e-08
-0.789439471973599 2.10210139970953e-08
-0.788939446972349 2.10819525139549e-08
-0.788439421971098 2.11430624012136e-08
-0.787939396969848 2.12043441250175e-08
-0.787439371968598 2.12657981527349e-08
-0.786939346967348 2.13274249529588e-08
-0.786439321966098 2.13892249955111e-08
-0.785939296964848 2.14511987514445e-08
-0.785439271963598 2.15133466930462e-08
-0.784939246962348 2.15756692938412e-08
-0.784439221961098 2.16381670285947e-08
-0.783939196959848 2.17008403733161e-08
-0.783439171958598 2.17636898052612e-08
-0.782939146957348 2.18267158029363e-08
-0.782439121956098 2.18899188461005e-08
-0.781939096954848 2.19532994157694e-08
-0.781439071953598 2.20168579942177e-08
-0.780939046952348 2.2080595064983e-08
-0.780439021951097 2.2144511112869e-08
-0.779938996949847 2.22086066239476e-08
-0.779438971948597 2.22728820855637e-08
-0.778938946947347 2.23373379863367e-08
-0.778438921946097 2.24019748161652e-08
-0.777938896944847 2.24667930662294e-08
-0.777438871943597 2.25317932289941e-08
-0.776938846942347 2.2596975798213e-08
-0.776438821941097 2.26623412689304e-08
-0.775938796939847 2.27278901374861e-08
-0.775438771938597 2.27936229015173e-08
-0.774938746937347 2.28595400599624e-08
-0.774438721936097 2.29256421130643e-08
-0.773938696934847 2.29919295623738e-08
-0.773438671933597 2.30584029107526e-08
-0.772938646932346 2.31250626623764e-08
-0.772438621931097 2.31919093227389e-08
-0.771938596929846 2.32589433986543e-08
-0.771438571928596 2.33261653982611e-08
-0.770938546927346 2.33935758310257e-08
-0.770438521926096 2.34611752077446e-08
-0.769938496924846 2.35289640405491e-08
-0.769438471923596 2.35969428429076e-08
-0.768938446922346 2.36651121296295e-08
-0.768438421921096 2.37334724168686e-08
-0.767938396919846 2.3802024222126e-08
-0.767438371918596 2.38707680642538e-08
-0.766938346917346 2.39397044634585e-08
-0.766438321916096 2.40088339413045e-08
-0.765938296914846 2.4078157020717e-08
-0.765438271913596 2.41476742259859e-08
-0.764938246912346 2.42173860827691e-08
-0.764438221911095 2.42872931180957e-08
-0.763938196909846 2.435739586037e-08
-0.763438171908595 2.44276948393739e-08
-0.762938146907345 2.44981905862717e-08
-0.762438121906095 2.45688836336122e-08
-0.761938096904845 2.46397745153332e-08
-0.761438071903595 2.47108637667646e-08
-0.760938046902345 2.47821519246317e-08
-0.760438021901095 2.48536395270587e-08
-0.759937996899845 2.49253271135728e-08
-0.759437971898595 2.49972152251069e-08
-0.758937946897345 2.50693044040036e-08
-0.758437921896095 2.51415951940186e-08
-0.757937896894845 2.5214088140324e-08
-0.757437871893595 2.52867837895125e-08
-0.756937846892345 2.53596826896002e-08
-0.756437821891095 2.54327853900303e-08
-0.755937796889844 2.55060924416774e-08
-0.755437771888594 2.55796043968498e-08
-0.754937746887344 2.56533218092943e-08
-0.754437721886094 2.57272452341991e-08
-0.753937696884844 2.58013752281977e-08
-0.753437671883594 2.58757123493718e-08
-0.752937646882344 2.59502571572563e-08
-0.752437621881094 2.60250102128418e-08
-0.751937596879844 2.60999720785782e-08
-0.751437571878594 2.61751433183794e-08
-0.750937546877344 2.62505244976254e-08
-0.750437521876094 2.63261161831675e-08
-0.749937496874844 2.6401918943331e-08
-0.749437471873594 2.6477933347919e-08
-0.748937446872344 2.65541599682166e-08
-0.748437421871093 2.66305993769938e-08
-0.747937396869844 2.67072521485098e-08
-0.747437371868593 2.67841188585168e-08
-0.746937346867343 2.68612000842631e-08
-0.746437321866093 2.6938496404497e-08
-0.745937296864843 2.70160083994713e-08
-0.745437271863593 2.70937366509462e-08
-0.744937246862343 2.71716817421932e-08
-0.744437221861093 2.72498442579993e-08
-0.743937196859843 2.732822478467e-08
-0.743437171858593 2.74068239100338e-08
-0.742937146857343 2.74856422234461e-08
-0.742437121856093 2.75646803157918e-08
-0.741937096854843 2.76439387794908e-08
-0.741437071853593 2.77234182085002e-08
-0.740937046852343 2.78031191983195e-08
-0.740437021851093 2.78830423459937e-08
-0.739936996849842 2.79631882501172e-08
-0.739436971848592 2.80435575108372e-08
-0.738936946847342 2.8124150729859e-08
-0.738436921846092 2.82049685104487e-08
-0.737936896844842 2.82860114574367e-08
-0.737436871843592 2.83672801772233e-08
-0.736936846842342 2.84487752777803e-08
-0.736436821841092 2.85304973686573e-08
-0.735936796839842 2.8612447060984e-08
-0.735436771838592 2.86946249674743e-08
-0.734936746837342 2.87770317024311e-08
-0.734436721836092 2.88596678817491e-08
-0.733936696834842 2.89425341229197e-08
-0.733436671833592 2.90256310450348e-08
-0.732936646832341 2.91089592687899e-08
-0.732436621831092 2.91925194164893e-08
-0.731936596829841 2.92763121120494e-08
-0.731436571828591 2.9360337981003e-08
-0.730936546827341 2.94445976505029e-08
-0.730436521826091 2.95290917493264e-08
-0.729936496824841 2.96138209078789e-08
-0.729436471823591 2.96987857581985e-08
-0.728936446822341 2.97839869339595e-08
-0.728436421821091 2.98694250704765e-08
-0.727936396819841 2.99551008047093e-08
-0.727436371818591 3.00410147752654e-08
-0.726936346817341 3.01271676224057e-08
-0.726436321816091 3.02135599880478e-08
-0.725936296814841 3.030019251577e-08
-0.725436271813591 3.03870658508157e-08
-0.724936246812341 3.04741806400977e-08
-0.72443622181109 3.05615375322021e-08
-0.72393619680984 3.06491371773918e-08
-0.72343617180859 3.07369802276124e-08
-0.72293614680734 3.08250673364941e-08
-0.72243612180609 3.0913399159358e-08
-0.72193609680484 3.1001976353219e-08
-0.72143607180359 3.10907995767902e-08
-0.72093604680234 3.11798694904876e-08
-0.72043602180109 3.12691867564332e-08
-0.71993599679984 3.1358752038461e-08
-0.71943597179859 3.14485660021199e-08
-0.71893594679734 3.15386293146776e-08
-0.71843592179609 3.16289426451263e-08
-0.71793589679484 3.17195066641859e-08
-0.71743587179359 3.18103220443087e-08
-0.716935846792339 3.19013894596833e-08
-0.71643582179109 3.19927095862395e-08
-0.715935796789839 3.20842831016519e-08
-0.715435771788589 3.21761106853448e-08
-0.714935746787339 3.22681930184966e-08
-0.714435721786089 3.23605307840429e-08
-0.713935696784839 3.2453124666683e-08
-0.713435671783589 3.25459753528818e-08
-0.712935646782339 3.26390835308766e-08
-0.712435621781089 3.27324498906795e-08
-0.711935596779839 3.2826075124083e-08
-0.711435571778589 3.29199599246637e-08
-0.710935546777339 3.30141049877868e-08
-0.710435521776089 3.31085110106116e-08
-0.709935496774839 3.32031786920941e-08
-0.709435471773589 3.32981087329928e-08
-0.708935446772339 3.33933018358725e-08
-0.708435421771088 3.34887587051094e-08
-0.707935396769839 3.35844800468948e-08
-0.707435371768588 3.36804665692401e-08
-0.706935346767338 3.37767189819812e-08
-0.706435321766088 3.38732379967826e-08
-0.705935296764838 3.39700243271426e-08
-0.705435271763588 3.40670786883976e-08
-0.704935246762338 3.41644017977262e-08
-0.704435221761088 3.42619943741539e-08
-0.703935196759838 3.43598571385583e-08
-0.703435171758588 3.44579908136731e-08
-0.702935146757338 3.45563961240923e-08
-0.702435121756088 3.46550737962761e-08
-0.701935096754838 3.47540245585535e-08
-0.701435071753588 3.48532491411292e-08
-0.700935046752338 3.49527482760865e-08
-0.700435021751088 3.50525226973923e-08
-0.699934996749837 3.51525731409028e-08
-0.699434971748587 3.52529003443664e-08
-0.698934946747337 3.53535050474295e-08
-0.698434921746087 3.54543879916417e-08
-0.697934896744837 3.55555499204587e-08
-0.697434871743587 3.56569915792485e-08
-0.696934846742337 3.57587137152956e-08
-0.696434821741087 3.58607170778063e-08
-0.695934796739837 3.59630024179117e-08
-0.695434771738587 3.60655704886748e-08
-0.694934746737337 3.61684220450933e-08
-0.694434721736087 3.62715578441057e-08
-0.693934696734837 3.63749786445953e-08
-0.693434671733587 3.6478685207395e-08
-0.692934646732337 3.6582678295293e-08
-0.692434621731087 3.66869586730359e-08
-0.691934596729836 3.67915271073354e-08
-0.691434571728586 3.68963843668721e-08
-0.690934546727336 3.70015312223002e-08
-0.690434521726086 3.71069684462527e-08
-0.689934496724836 3.72126968133465e-08
-0.689434471723586 3.73187171001872e-08
-0.688934446722336 3.74250300853731e-08
-0.688434421721086 3.75316365495015e-08
-0.687934396719836 3.76385372751723e-08
-0.687434371718586 3.77457330469941e-08
-0.686934346717336 3.78532246515884e-08
-0.686434321716086 3.79610128775943e-08
-0.685934296714836 3.80690985156745e-08
-0.685434271713586 3.8177482358519e-08
-0.684934246712336 3.82861652008512e-08
-0.684434221711085 3.83951478394325e-08
-0.683934196709835 3.85044310730669e-08
-0.683434171708585 3.86140157026059e-08
-0.682934146707335 3.87239025309549e-08
-0.682434121706085 3.88340923630769e-08
-0.681934096704835 3.89445860059976e-08
-0.681434071703585 3.90553842688115e-08
-0.680934046702335 3.91664879626854e-08
-0.680434021701085 3.92778979008651e-08
-0.679933996699835 3.93896148986797e-08
-0.679433971698585 3.9501639773546e-08
-0.678933946697335 3.96139733449757e-08
-0.678433921696085 3.9726616434578e-08
-0.677933896694835 3.98395698660665e-08
-0.677433871693585 3.99528344652642e-08
-0.676933846692334 4.00664110601078e-08
-0.676433821691085 4.0180300480653e-08
-0.675933796689834 4.02945035590809e-08
-0.675433771688584 4.04090211297024e-08
-0.674933746687334 4.05238540289625e-08
-0.674433721686084 4.06390030954473e-08
-0.673933696684834 4.07544691698879e-08
-0.673433671683584 4.08702530951663e-08
-0.672933646682334 4.09863557163207e-08
-0.672433621681084 4.110277788055e-08
-0.671933596679834 4.12195204372202e-08
-0.671433571678584 4.13365842378689e-08
-0.670933546677334 4.14539701362109e-08
-0.670433521676084 4.15716789881439e-08
-0.669933496674834 4.16897116517529e-08
-0.669433471673584 4.18080689873161e-08
-0.668933446672334 4.19267518573106e-08
-0.668433421671083 4.20457611264177e-08
-0.667933396669834 4.21650976615272e-08
-0.667433371668583 4.22847623317445e-08
-0.666933346667333 4.24047560083944e-08
-0.666433321666083 4.25250795650278e-08
-0.665933296664833 4.26457338774266e-08
-0.665433271663583 4.27667198236089e-08
-0.664933246662333 4.28880382838352e-08
-0.664433221661083 4.30096901406126e-08
-0.663933196659833 4.3131676278702e-08
-0.663433171658583 4.32539975851225e-08
-0.662933146657333 4.33766549491568e-08
-0.662433121656083 4.34996492623571e-08
-0.661933096654833 4.3622981418551e-08
-0.661433071653583 4.37466523138466e-08
-0.660933046652333 4.38706628466374e-08
-0.660433021651083 4.39950139176098e-08
-0.659932996649832 4.41197064297466e-08
-0.659432971648582 4.42447412883338e-08
-0.658932946647332 4.43701194009661e-08
-0.658432921646082 4.44958416775521e-08
-0.657932896644832 4.46219090303204e-08
-0.657432871643582 4.47483223738249e-08
-0.656932846642332 4.48750826249508e-08
-0.656432821641082 4.50021907029203e-08
-0.655932796639832 4.51296475292978e-08
-0.655432771638582 4.52574540279957e-08
-0.654932746637332 4.53856111252812e-08
-0.654432721636082 4.55141197497809e-08
-0.653932696634832 4.56429808324862e-08
-0.653432671633582 4.57721953067607e-08
-0.652932646632332 4.59017641083442e-08
-0.652432621631081 4.60316881753597e-08
-0.651932596629831 4.61619684483192e-08
-0.651432571628581 4.62926058701281e-08
-0.650932546627331 4.6423601386093e-08
-0.650432521626081 4.6554955943926e-08
-0.649932496624831 4.66866704937515e-08
-0.649432471623581 4.68187459881118e-08
-0.648932446622331 4.69511833819726e-08
-0.648432421621081 4.70839836327292e-08
-0.647932396619831 4.72171477002127e-08
-0.647432371618581 4.73506765466958e-08
-0.646932346617331 4.74845711368981e-08
-0.646432321616081 4.76188324379931e-08
-0.645932296614831 4.77534614196129e-08
-0.645432271613581 4.78884590538557e-08
-0.644932246612331 4.80238263152908e-08
-0.64443222161108 4.81595641809643e-08
-0.64393219660983 4.82956736304065e-08
-0.64343217160858 4.84321556456361e-08
-0.64293214660733 4.85690112111679e-08
-0.64243212160608 4.87062413140184e-08
-0.64193209660483 4.8843846943711e-08
-0.64143207160358 4.89818290922828e-08
-0.64093204660233 4.91201887542913e-08
-0.64043202160108 4.92589269268198e-08
-0.63993199659983 4.93980446094829e-08
-0.63943197159858 4.95375428044343e-08
-0.63893194659733 4.96774225163711e-08
-0.63843192159608 4.98176847525419e-08
-0.63793189659483 4.99583305227517e-08
-0.63743187159358 5.00993608393679e-08
-0.636931846592329 5.02407767173281e-08
-0.63643182159108 5.03825791741438e-08
-0.635931796589829 5.05247692299096e-08
-0.635431771588579 5.06673479073075e-08
-0.634931746587329 5.08103162316135e-08
-0.634431721586079 5.09536752307039e-08
-0.633931696584829 5.10974259350621e-08
-0.633431671583579 5.12415693777851e-08
-0.632931646582329 5.13861065945882e-08
-0.632431621581079 5.15310386238136e-08
-0.631931596579829 5.16763665064348e-08
-0.631431571578579 5.18220912860643e-08
-0.630931546577329 5.19682140089599e-08
-0.630431521576079 5.21147357240299e-08
-0.629931496574829 5.22616574828411e-08
-0.629431471573579 5.24089803396239e-08
-0.628931446572329 5.25567053512798e-08
-0.628431421571078 5.27048335773879e-08
-0.627931396569828 5.28533660802098e-08
-0.627431371568578 5.30023039246978e-08
-0.626931346567328 5.31516481785011e-08
-0.626431321566078 5.33013999119719e-08
-0.625931296564828 5.34515601981717e-08
-0.625431271563578 5.36021301128793e-08
-0.624931246562328 5.37531107345948e-08
-0.624431221561078 5.39045031445492e-08
-0.623931196559828 5.40563084267092e-08
-0.623431171558578 5.42085276677833e-08
-0.622931146557328 5.43611619572305e-08
-0.622431121556078 5.45142123872649e-08
-0.621931096554828 5.46676800528636e-08
-0.621431071553578 5.48215660517732e-08
-0.620931046552328 5.49758714845156e-08
-0.620431021551078 5.51305974543963e-08
-0.619930996549827 5.52857450675094e-08
-0.619430971548577 5.54413154327459e-08
-0.618930946547327 5.55973096617991e-08
-0.618430921546077 5.57537288691727e-08
-0.617930896544827 5.59105741721862e-08
-0.617430871543577 5.60678466909827e-08
-0.616930846542327 5.6225547548536e-08
-0.616430821541077 5.63836778706556e-08
-0.615930796539827 5.65422387859963e-08
-0.615430771538577 5.67012314260621e-08
-0.614930746537327 5.68606569252159e-08
-0.614430721536077 5.70205164206844e-08
-0.613930696534827 5.71808110525654e-08
-0.613430671533577 5.73415419638358e-08
-0.612930646532327 5.7502710300357e-08
-0.612430621531076 5.76643172108833e-08
-0.611930596529827 5.78263638470675e-08
-0.611430571528576 5.79888513634694e-08
-0.610930546527326 5.8151780917561e-08
-0.610430521526076 5.83151536697354e-08
-0.609930496524826 5.8478970783313e-08
-0.609430471523576 5.86432334245476e-08
-0.608930446522326 5.88079427626357e-08
-0.608430421521076 5.89730999697209e-08
-0.607930396519826 5.91387062209036e-08
-0.607430371518576 5.93047626942467e-08
-0.606930346517326 5.94712705707821e-08
-0.606430321516076 5.963823103452e-08
-0.605930296514826 5.98056452724536e-08
-0.605430271513576 5.99735144745687e-08
-0.604930246512326 6.01418398338483e-08
-0.604430221511076 6.03106225462829e-08
-0.603930196509825 6.04798638108741e-08
-0.603430171508575 6.06495648296457e-08
-0.602930146507325 6.08197268076481e-08
-0.602430121506075 6.09903509529663e-08
-0.601930096504825 6.11614384767285e-08
-0.601430071503575 6.13329905931111e-08
-0.600930046502325 6.15050085193484e-08
-0.600430021501075 6.16774934757388e-08
-0.599929996499825 6.18504466856514e-08
-0.599429971498575 6.20238693755354e-08
-0.598929946497325 6.21977627749252e-08
-0.598429921496075 6.23721281164502e-08
-0.597929896494825 6.25469666358398e-08
-0.597429871493575 6.27222795719332e-08
-0.596929846492325 6.28980681666848e-08
-0.596429821491075 6.30743336651732e-08
-0.595929796489824 6.32510773156083e-08
-0.595429771488574 6.3428300369338e-08
-0.594929746487324 6.36060040808572e-08
-0.594429721486074 6.37841897078137e-08
-0.593929696484824 6.39628585110173e-08
-0.593429671483574 6.41420117544469e-08
-0.592929646482324 6.4321650705257e-08
-0.592429621481074 6.45017766337877e-08
-0.591929596479824 6.46823908135693e-08
-0.591429571478574 6.48634945213332e-08
-0.590929546477324 6.50450890370164e-08
-0.590429521476074 6.52271756437724e-08
-0.589929496474824 6.54097556279756e-08
-0.589429471473574 6.55928302792321e-08
-0.588929446472324 6.57764008903857e-08
-0.588429421471073 6.59604687575252e-08
-0.587929396469823 6.61450351799945e-08
-0.587429371468573 6.63301014603974e-08
-0.586929346467323 6.65156689046079e-08
-0.586429321466073 6.67017388217772e-08
-0.585929296464823 6.68883125243406e-08
-0.585429271463573 6.70753913280273e-08
-0.584929246462323 6.72629765518659e-08
-0.584429221461073 6.74510695181949e-08
-0.583929196459823 6.76396715526684e-08
-0.583429171458573 6.78287839842659e-08
-0.582929146457323 6.80184081452982e-08
-0.582429121456073 6.82085453714176e-08
-0.581929096454823 6.83991970016245e-08
-0.581429071453573 6.85903643782755e-08
-0.580929046452322 6.87820488470923e-08
-0.580429021451073 6.89742517571681e-08
-0.579928996449822 6.91669744609778e-08
-0.579428971448572 6.9360218314385e-08
-0.578928946447322 6.95539846766488e-08
-0.578428921446072 6.97482749104353e-08
-0.577928896444822 6.99430903818217e-08
-0.577428871443572 7.01384324603082e-08
-0.576928846442322 7.0334302518823e-08
-0.576428821441072 7.05307019337332e-08
-0.575928796439822 7.07276320848506e-08
-0.575428771438572 7.09250943554422e-08
-0.574928746437322 7.11230901322371e-08
-0.574428721436072 7.13216208054344e-08
-0.573928696434822 7.15206877687132e-08
-0.573428671433572 7.17202924192386e-08
-0.572928646432322 7.19204361576725e-08
-0.572428621431071 7.21211203881806e-08
-0.571928596429822 7.232234651844e-08
-0.571428571428571 7.25241159596498e-08
-0.570928546427321 7.27264301265369e-08
-0.570428521426071 7.29292904373672e-08
-0.569928496424821 7.31326983139512e-08
-0.569428471423571 7.33366551816552e-08
-0.568928446422321 7.35411624694071e-08
-0.568428421421071 7.37462216097073e-08
-0.567928396419821 7.39518340386364e-08
-0.567428371418571 7.41580011958622e-08
-0.566928346417321 7.43647245246512e-08
-0.566428321416071 7.4572005471874e-08
-0.565928296414821 7.47798454880168e-08
-0.565428271413571 7.49882460271884e-08
-0.564928246412321 7.51972085471283e-08
-0.564428221411071 7.54067345092178e-08
-0.56392819640982 7.56168253784851e-08
-0.56342817140857 7.58274826236182e-08
-0.56292814640732 7.60387077169692e-08
-0.56242812140607 7.62505021345671e-08
-0.56192809640482 7.64628673561232e-08
-0.56142807140357 7.66758048650428e-08
-0.56092804640232 7.68893161484319e-08
-0.56042802140107 7.7103402697106e-08
-0.55992799639982 7.73180660056013e-08
-0.55942797139857 7.75333075721802e-08
-0.55892794639732 7.77491288988427e-08
-0.55842792139607 7.79655314913352e-08
-0.55792789639482 7.81825168591569e-08
-0.55742787139357 7.84000865155725e-08
-0.55692784639232 7.86182419776173e-08
-0.556427821391069 7.88369847661099e-08
-0.555927796389819 7.90563164056577e-08
-0.555427771388569 7.92762384246692e-08
-0.554927746387319 7.94967523553597e-08
-0.554427721386069 7.97178597337636e-08
-0.553927696384819 7.99395620997416e-08
-0.553427671383569 8.01618609969892e-08
-0.552927646382319 8.03847579730486e-08
-0.552427621381069 8.06082545793138e-08
-0.551927596379819 8.08323523710439e-08
-0.551427571378569 8.10570529073699e-08
-0.550927546377319 8.12823577513035e-08
-0.550427521376069 8.15082684697486e-08
-0.549927496374819 8.17347866335077e-08
-0.549427471373569 8.19619138172941e-08
-0.548927446372319 8.21896515997381e-08
-0.548427421371068 8.24180015633999e-08
-0.547927396369818 8.26469652947747e-08
-0.547427371368568 8.28765443843061e-08
-0.546927346367318 8.31067404263933e-08
-0.546427321366068 8.33375550193998e-08
-0.545927296364818 8.35689897656655e-08
-0.545427271363568 8.38010462715128e-08
-0.544927246362318 8.4033726147259e-08
-0.544427221361068 8.42670310072249e-08
-0.543927196359818 8.45009624697419e-08
-0.543427171358568 8.47355221571662e-08
-0.542927146357318 8.49707116958832e-08
-0.542427121356068 8.52065327163214e-08
-0.541927096354818 8.54429868529599e-08
-0.541427071353568 8.56800757443372e-08
-0.540927046352317 8.59178010330625e-08
-0.540427021351068 8.6156164365825e-08
-0.539926996349817 8.63951673934034e-08
-0.539426971348567 8.66348117706745e-08
-0.538926946347317 8.68750991566254e-08
-0.538426921346067 8.71160312143599e-08
-0.537926896344817 8.73576096111118e-08
-0.537426871343567 8.75998360182524e-08
-0.536926846342317 8.78427121113002e-08
-0.536426821341067 8.80862395699328e-08
-0.535926796339817 8.83304200779935e-08
-0.535426771338567 8.85752553235047e-08
-0.534926746337317 8.88207469986759e-08
-0.534426721336067 8.90668967999127e-08
-0.533926696334817 8.93137064278283e-08
-0.533426671333567 8.95611775872535e-08
-0.532926646332317 8.98093119872465e-08
-0.532426621331066 9.00581113411011e-08
-0.531926596329817 9.03075773663601e-08
-0.531426571328566 9.05577117848212e-08
-0.530926546327316 9.08085163225516e-08
-0.530426521326066 9.10599927098948e-08
-0.529926496324816 9.1312142681481e-08
-0.529426471323566 9.15649679762398e-08
-0.528926446322316 9.18184703374063e-08
-0.528426421321066 9.2072651512535e-08
-0.527926396319816 9.2327513253509e-08
-0.527426371318566 9.25830573165481e-08
-0.526926346317316 9.28392854622211e-08
-0.526426321316066 9.30961994554564e-08
-0.525926296314816 9.33538010655519e-08
-0.525426271313566 9.36120920661831e-08
-0.524926246312316 9.38710742354174e-08
-0.524426221311066 9.41307493557205e-08
-0.523926196309815 9.43911192139704e-08
-0.523426171308565 9.46521856014653e-08
-0.522926146307315 9.49139503139342e-08
-0.522426121306065 9.51764151515495e-08
-0.521926096304815 9.54395819189341e-08
-0.521426071303565 9.5703452425175e-08
-0.520926046302315 9.59680284838328e-08
-0.520426021301065 9.62333119129513e-08
-0.519925996299815 9.64993045350683e-08
-0.519425971298565 9.67660081772281e-08
-0.518925946297315 9.70334246709903e-08
-0.518425921296065 9.73015558524402e-08
-0.517925896294815 9.7570403562201e-08
-0.517425871293565 9.78399696454427e-08
-0.516925846292315 9.81102559518947e-08
-0.516425821291064 9.83812643358558e-08
-0.515925796289814 9.86529966562031e-08
-0.515425771288564 9.89254547764066e-08
-0.514925746287314 9.91986405645358e-08
-0.514425721286064 9.94725558932742e-08
-0.513925696284814 9.97472026399286e-08
-0.513425671283564 1.00022582686439e-07
-0.512925646282314 1.0029869791939e-07
-0.512425621281064 1.00575550230023e-07
-0.511925596279814 1.00853141514249e-07
-0.511425571278564 1.01131473672651e-07
-0.510925546277314 1.01410548610507e-07
-0.510425521276064 1.0169036823779e-07
-0.509925496274814 1.01970934469188e-07
-0.509425471273564 1.02252249224109e-07
-0.508925446272314 1.02534314426695e-07
-0.508425421271063 1.02817132005831e-07
-0.507925396269813 1.0310070389516e-07
-0.507425371268563 1.03385032033089e-07
-0.506925346267313 1.03670118362805e-07
-0.506425321266063 1.03955964832284e-07
-0.505925296264813 1.042425733943e-07
-0.505425271263563 1.04529946006441e-07
-0.504925246262313 1.04818084631119e-07
-0.504425221261063 1.05106991235576e-07
-0.503925196259813 1.05396667791904e-07
-0.503425171258563 1.0568711627705e-07
-0.502925146257313 1.05978338672829e-07
-0.502425121256063 1.06270336965939e-07
-0.501925096254813 1.06563113147964e-07
-0.501425071253563 1.06856669215397e-07
-0.500925046252312 1.07151007169639e-07
-0.500425021251063 1.07446129017022e-07
-0.499924996249812 1.07742036768814e-07
-0.499424971248562 1.0803873244123e-07
-0.498924946247312 1.08336218055448e-07
-0.498424921246062 1.08634495637616e-07
-0.497924896244812 1.08933567218869e-07
-0.497424871243562 1.09233434835335e-07
-0.496924846242312 1.0953410052815e-07
-0.496424821241062 1.0983556634347e-07
-0.495924796239812 1.10137834332479e-07
-0.495424771238562 1.10440906551409e-07
-0.494924746237312 1.1074478506154e-07
-0.494424721236062 1.11049471929224e-07
-0.493924696234812 1.11354969225885e-07
-0.493424671233562 1.11661279028044e-07
-0.492924646232312 1.11968403417319e-07
-0.492424621231061 1.12276344480444e-07
-0.491924596229811 1.12585104309277e-07
-0.491424571228561 1.12894685000816e-07
-0.490924546227311 1.13205088657209e-07
-0.490424521226061 1.13516317385764e-07
-0.489924496224811 1.13828373298965e-07
-0.489424471223561 1.1414125851448e-07
-0.488924446222311 1.14454975155177e-07
-0.488424421221061 1.14769525349136e-07
-0.487924396219811 1.15084911229656e-07
-0.487424371218561 1.15401134935273e-07
-0.486924346217311 1.15718198609769e-07
-0.486424321216061 1.16036104402187e-07
-0.485924296214811 1.16354854466842e-07
-0.485424271213561 1.1667445096333e-07
-0.48492424621231 1.16994896056546e-07
-0.484424221211061 1.17316191916692e-07
-0.48392419620981 1.17638340719293e-07
-0.48342417120856 1.17961344645207e-07
-0.48292414620731 1.18285205880638e-07
-0.48242412120606 1.18609926617146e-07
-0.48192409620481 1.18935509051667e-07
-0.48142407120356 1.19261955386517e-07
-0.48092404620231 1.19589267829409e-07
-0.48042402120106 1.19917448593464e-07
-0.47992399619981 1.20246499897227e-07
-0.47942397119856 1.20576423964674e-07
-0.47892394619731 1.2090722302523e-07
-0.47842392119606 1.21238899313778e-07
-0.47792389619481 1.21571455070674e-07
-0.47742387119356 1.21904892541758e-07
-0.47692384619231 1.22239213978369e-07
-0.476423821191059 1.22574421637356e-07
-0.47592379618981 1.22910517781091e-07
-0.475423771188559 1.23247504677483e-07
-0.474923746187309 1.2358538459999e-07
-0.474423721186059 1.23924159827632e-07
-0.473923696184809 1.24263832645005e-07
-0.473423671183559 1.24604405342291e-07
-0.472923646182309 1.24945880215275e-07
-0.472423621181059 1.25288259565357e-07
-0.471923596179809 1.25631545699561e-07
-0.471423571178559 1.25975740930555e-07
-0.470923546177309 1.26320847576657e-07
-0.470423521176059 1.26666867961855e-07
-0.469923496174809 1.27013804415816e-07
-0.469423471173559 1.27361659273898e-07
-0.468923446172309 1.27710434877168e-07
-0.468423421171059 1.28060133572411e-07
-0.467923396169808 1.28410757712146e-07
-0.467423371168558 1.28762309654637e-07
-0.466923346167308 1.2911479176391e-07
-0.466423321166058 1.29468206409761e-07
-0.465923296164808 1.29822555967775e-07
-0.465423271163558 1.30177842819336e-07
-0.464923246162308 1.30534069351642e-07
-0.464423221161058 1.30891237957717e-07
-0.463923196159808 1.31249351036426e-07
-0.463423171158558 1.31608410992487e-07
-0.462923146157308 1.3196842023649e-07
-0.462423121156058 1.32329381184899e-07
-0.461923096154808 1.32691296260081e-07
-0.461423071153558 1.33054167890306e-07
-0.460923046152308 1.33417998509768e-07
-0.460423021151058 1.337827905586e-07
-0.459922996149807 1.3414854648288e-07
-0.459422971148557 1.34515268734653e-07
-0.458922946147307 1.34882959771942e-07
-0.458422921146057 1.35251622058759e-07
-0.457922896144807 1.35621258065125e-07
-0.457422871143557 1.35991870267077e-07
-0.456922846142307 1.36363461146687e-07
-0.456422821141057 1.36736033192074e-07
-0.455922796139807 1.3710958889742e-07
-0.455422771138557 1.37484130762978e-07
-0.454922746137307 1.37859661295097e-07
-0.454422721136057 1.38236183006224e-07
-0.453922696134807 1.38613698414926e-07
-0.453422671133557 1.38992210045904e-07
-0.452922646132307 1.39371720430001e-07
-0.452422621131056 1.39752232104225e-07
-0.451922596129806 1.40133747611754e-07
-0.451422571128556 1.40516269501959e-07
-0.450922546127306 1.40899800330414e-07
-0.450422521126056 1.41284342658909e-07
-0.449922496124806 1.41669899055466e-07
-0.449422471123556 1.42056472094356e-07
-0.448922446122306 1.4244406435611e-07
-0.448422421121056 1.42832678427532e-07
-0.447922396119806 1.43222316901722e-07
-0.447422371118556 1.43612982378079e-07
-0.446922346117306 1.44004677462324e-07
-0.446422321116056 1.44397404766512e-07
-0.445922296114806 1.44791166909045e-07
-0.445422271113556 1.4518596651469e-07
-0.444922246112305 1.45581806214591e-07
-0.444422221111056 1.45978688646285e-07
-0.443922196109805 1.46376616453718e-07
-0.443422171108555 1.46775592287255e-07
-0.442922146107305 1.47175618803701e-07
-0.442422121106055 1.47576698666312e-07
-0.441922096104805 1.47978834544812e-07
-0.441422071103555 1.48382029115405e-07
-0.440922046102305 1.48786285060795e-07
-0.440422021101055 1.49191605070194e-07
-0.439921996099805 1.49597991839346e-07
-0.439421971098555 1.50005448070532e-07
-0.438921946097305 1.50413976472593e-07
-0.438421921096055 1.50823579760942e-07
-0.437921896094805 1.51234260657579e-07
-0.437421871093555 1.51646021891108e-07
-0.436921846092305 1.52058866196751e-07
-0.436421821091054 1.5247279631636e-07
-0.435921796089805 1.52887814998439e-07
-0.435421771088554 1.53303924998156e-07
-0.434921746087304 1.53721129077356e-07
-0.434421721086054 1.5413943000458e-07
-0.433921696084804 1.5455883055508e-07
-0.433421671083554 1.54979333510832e-07
-0.432921646082304 1.55400941660554e-07
-0.432421621081054 1.55823657799721e-07
-0.431921596079804 1.5624748473058e-07
-0.431421571078554 1.56672425262167e-07
-0.430921546077304 1.57098482210318e-07
-0.430421521076054 1.57525658397692e-07
-0.429921496074804 1.57953956653782e-07
-0.429421471073554 1.58383379814932e-07
-0.428921446072304 1.58813930724349e-07
-0.428421421071054 1.59245612232128e-07
-0.427921396069803 1.59678427195259e-07
-0.427421371068553 1.60112378477646e-07
-0.426921346067303 1.60547468950123e-07
-0.426421321066053 1.6098370149047e-07
-0.425921296064803 1.6142107898343e-07
-0.425421271063553 1.61859604320725e-07
-0.424921246062303 1.62299280401066e-07
-0.424421221061053 1.6274011013018e-07
-0.423921196059803 1.63182096420816e-07
-0.423421171058553 1.63625242192768e-07
-0.422921146057303 1.64069550372888e-07
-0.422421121056053 1.64515023895103e-07
-0.421921096054803 1.64961665700428e-07
-0.421421071053553 1.65409478736991e-07
-0.420921046052303 1.65858465960041e-07
-0.420421021051052 1.66308630331965e-07
-0.419920996049802 1.66759974822311e-07
-0.419420971048552 1.67212502407796e-07
-0.418920946047302 1.67666216072329e-07
-0.418420921046052 1.68121118807026e-07
-0.417920896044802 1.68577213610221e-07
-0.417420871043552 1.69034503487492e-07
-0.416920846042302 1.69492991451671e-07
-0.416420821041052 1.69952680522861e-07
-0.415920796039802 1.70413573728458e-07
-0.415420771038552 1.7087567410316e-07
-0.414920746037302 1.71338984688988e-07
-0.414420721036052 1.71803508535306e-07
-0.413920696034802 1.72269248698832e-07
-0.413420671033552 1.72736208243655e-07
-0.412920646032302 1.7320439024126e-07
-0.412420621031051 1.73673797770534e-07
-0.411920596029801 1.74144433917788e-07
-0.411420571028551 1.74616301776779e-07
-0.410920546027301 1.75089404448717e-07
-0.410420521026051 1.7556374504229e-07
-0.409920496024801 1.76039326673678e-07
-0.409420471023551 1.7651615246657e-07
-0.408920446022301 1.76994225552184e-07
-0.408420421021051 1.77473549069279e-07
-0.407920396019801 1.77954126164175e-07
-0.407420371018551 1.78435959990776e-07
-0.406920346017301 1.78919053710577e-07
-0.406420321016051 1.79403410492687e-07
-0.405920296014801 1.79889033513848e-07
-0.405420271013551 1.80375925958449e-07
-0.4049202460123 1.80864091018546e-07
-0.404420221011051 1.81353531893877e-07
-0.4039201960098 1.81844251791882e-07
-0.40342017100855 1.8233625392772e-07
-0.4029201460073 1.82829541524284e-07
-0.40242012100605 1.83324117812223e-07
-0.4019200960048 1.8381998602996e-07
-0.40142007100355 1.84317149423703e-07
-0.4009200460023 1.8481561124747e-07
-0.40042002100105 1.85315374763103e-07
-0.3999199959998 1.85816443240289e-07
-0.39941997099855 1.86318819956574e-07
-0.3989199459973 1.86822508197386e-07
-0.39841992099605 1.87327511256045e-07
-0.3979198959948 1.87833832433791e-07
-0.39741987099355 1.88341475039795e-07
-0.3969198459923 1.8885044239118e-07
-0.396419820991049 1.89360737813038e-07
-0.395919795989799 1.89872364638448e-07
-0.395419770988549 1.90385326208497e-07
-0.394919745987299 1.90899625872295e-07
-0.394419720986049 1.91415266986994e-07
-0.393919695984799 1.91932252917806e-07
-0.393419670983549 1.92450587038027e-07
-0.392919645982299 1.92970272729046e-07
-0.392419620981049 1.93491313380368e-07
-0.391919595979799 1.94013712389639e-07
-0.391419570978549 1.94537473162649e-07
-0.390919545977299 1.95062599113368e-07
-0.390419520976049 1.95589093663953e-07
-0.389919495974799 1.96116960244769e-07
-0.389419470973549 1.96646202294413e-07
-0.388919445972298 1.97176823259724e-07
-0.388419420971049 1.97708826595811e-07
-0.387919395969798 1.98242215766065e-07
-0.387419370968548 1.9877699424218e-07
-0.386919345967298 1.99313165504171e-07
-0.386419320966048 1.99850733040399e-07
-0.385919295964798 2.00389700347581e-07
-0.385419270963548 2.00930070930814e-07
-0.384919245962298 2.01471848303594e-07
-0.384419220961048 2.02015035987834e-07
-0.383919195959798 2.02559637513882e-07
-0.383419170958548 2.03105656420547e-07
-0.382919145957298 2.03653096255106e-07
-0.382419120956048 2.04201960573336e-07
-0.381919095954798 2.04752252939525e-07
-0.381419070953548 2.05303976926493e-07
-0.380919045952298 2.05857136115617e-07
-0.380419020951047 2.06411734096842e-07
-0.379918995949797 2.06967774468704e-07
-0.379418970948547 2.07525260838352e-07
-0.378918945947297 2.08084196821566e-07
-0.378418920946047 2.08644586042774e-07
-0.377918895944797 2.09206432135077e-07
-0.377418870943547 2.0976973874026e-07
-0.376918845942297 2.10334509508825e-07
-0.376418820941047 2.10900748099997e-07
-0.375918795939797 2.11468458181752e-07
-0.375418770938547 2.12037643430835e-07
-0.374918745937297 2.12608307532779e-07
-0.374418720936047 2.13180454181927e-07
-0.373918695934797 2.13754087081452e-07
-0.373418670933547 2.14329209943371e-07
-0.372918645932297 2.14905826488573e-07
-0.372418620931046 2.15483940446836e-07
-0.371918595929796 2.16063555556848e-07
-0.371418570928546 2.16644675566223e-07
-0.370918545927296 2.17227304231531e-07
-0.370418520926046 2.17811445318303e-07
-0.369918495924796 2.18397102601068e-07
-0.369418470923546 2.18984279863364e-07
-0.368918445922296 2.19572980897757e-07
-0.368418420921046 2.20163209505868e-07
-0.367918395919796 2.20754969498389e-07
-0.367418370918546 2.21348264695103e-07
-0.366918345917296 2.21943098924912e-07
-0.366418320916046 2.22539476025846e-07
-0.365918295914796 2.23137399845089e-07
-0.365418270913546 2.23736874239008e-07
-0.364918245912295 2.2433790307316e-07
-0.364418220911046 2.2494049022232e-07
-0.363918195909795 2.25544639570502e-07
-0.363418170908545 2.26150355010979e-07
-0.362918145907295 2.26757640446303e-07
-0.362418120906045 2.27366499788329e-07
-0.361918095904795 2.27976936958229e-07
-0.361418070903545 2.28588955886526e-07
-0.360918045902295 2.29202560513098e-07
-0.360418020901045 2.29817754787215e-07
-0.359917995899795 2.30434542667552e-07
-0.359417970898545 2.31052928122212e-07
-0.358917945897295 2.31672915128743e-07
-0.358417920896045 2.32294507674171e-07
-0.357917895894795 2.32917709755011e-07
-0.357417870893545 2.33542525377287e-07
-0.356917845892295 2.34168958556566e-07
-0.356417820891044 2.34797013317964e-07
-0.355917795889794 2.35426693696181e-07
-0.355417770888544 2.36058003735514e-07
-0.354917745887294 2.36690947489881e-07
-0.354417720886044 2.37325529022845e-07
-0.353917695884794 2.37961752407633e-07
-0.353417670883544 2.38599621727159e-07
-0.352917645882294 2.39239141074046e-07
-0.352417620881044 2.39880314550649e-07
-0.351917595879794 2.40523146269071e-07
-0.351417570878544 2.41167640351194e-07
-0.350917545877294 2.41813800928699e-07
-0.350417520876044 2.42461632143077e-07
-0.349917495874794 2.4311113814567e-07
-0.349417470873544 2.43762323097676e-07
-0.348917445872293 2.44415191170182e-07
-0.348417420871044 2.45069746544184e-07
-0.347917395869793 2.45725993410602e-07
-0.347417370868543 2.46383935970316e-07
-0.346917345867293 2.47043578434175e-07
-0.346417320866043 2.4770492502303e-07
-0.345917295864793 2.48367979967751e-07
-0.345417270863543 2.49032747509247e-07
-0.344917245862293 2.49699231898495e-07
-0.344417220861043 2.50367437396561e-07
-0.343917195859793 2.5103736827462e-07
-0.343417170858543 2.5170902881398e-07
-0.342917145857293 2.52382423306108e-07
-0.342417120856043 2.53057556052646e-07
-0.341917095854793 2.53734431365441e-07
-0.341417070853543 2.54413053566565e-07
-0.340917045852293 2.55093426988335e-07
-0.340417020851042 2.55775555973344e-07
-0.339916995849793 2.56459444874474e-07
-0.339416970848542 2.57145098054928e-07
-0.338916945847292 2.5783251988825e-07
-0.338416920846042 2.58521714758345e-07
-0.337916895844792 2.59212687059506e-07
-0.337416870843542 2.59905441196437e-07
-0.336916845842292 2.60599981584279e-07
-0.336416820841042 2.61296312648623e-07
-0.335916795839792 2.6199443882555e-07
-0.335416770838542 2.62694364561637e-07
-0.334916745837292 2.63396094313996e-07
-0.334416720836042 2.64099632550287e-07
-0.333916695834792 2.64804983748746e-07
-0.333416670833542 2.6551215239821e-07
-0.332916645832292 2.66221142998136e-07
-0.332416620831042 2.6693196005863e-07
-0.331916595829791 2.6764460810047e-07
-0.331416570828541 2.68359091655126e-07
-0.330916545827291 2.69075415264787e-07
-0.330416520826041 2.69793583482388e-07
-0.329916495824791 2.70513600871629e-07
-0.329416470823541 2.71235472007e-07
-0.328916445822291 2.71959201473809e-07
-0.328416420821041 2.72684793868201e-07
-0.327916395819791 2.73412253797186e-07
-0.327416370818541 2.74141585878665e-07
-0.326916345817291 2.74872794741447e-07
-0.326416320816041 2.75605885025282e-07
-0.325916295814791 2.76340861380879e-07
-0.325416270813541 2.77077728469936e-07
-0.324916245812291 2.77816490965162e-07
-0.32441622081104 2.78557153550298e-07
-0.32391619580979 2.79299720920148e-07
-0.32341617080854 2.80044197780602e-07
-0.32291614580729 2.80790588848659e-07
-0.32241612080604 2.81538898852452e-07
-0.32191609580479 2.82289132531278e-07
-0.32141607080354 2.83041294635611e-07
-0.32091604580229 2.83795389927142e-07
-0.32041602080104 2.84551423178796e-07
-0.31991599579979 2.85309399174754e-07
-0.31941597079854 2.86069322710488e-07
-0.31891594579729 2.86831198592774e-07
-0.31841592079604 2.87595031639731e-07
-0.31791589579479 2.88360826680835e-07
-0.31741587079354 2.89128588556949e-07
-0.31691584579229 2.89898322120349e-07
-0.316415820791039 2.90670032234748e-07
-0.315915795789789 2.91443723775325e-07
-0.315415770788539 2.92219401628743e-07
-0.314915745787289 2.92997070693186e-07
-0.314415720786039 2.9377673587837e-07
-0.313915695784789 2.94558402105585e-07
-0.313415670783539 2.95342074307711e-07
-0.312915645782289 2.96127757429242e-07
-0.312415620781039 2.96915456426321e-07
-0.311915595779789 2.97705176266756e-07
-0.311415570778539 2.98496921930055e-07
-0.310915545777289 2.99290698407448e-07
-0.310415520776039 3.0008651070191e-07
-0.309915495774789 3.00884363828192e-07
-0.309415470773539 3.01684262812845e-07
-0.308915445772288 3.02486212694252e-07
-0.308415420771039 3.03290218522641e-07
-0.307915395769788 3.04096285360129e-07
-0.307415370768538 3.04904418280731e-07
-0.306915345767288 3.057146223704e-07
-0.306415320766038 3.06526902727051e-07
-0.305915295764788 3.07341264460577e-07
-0.305415270763538 3.08157712692894e-07
-0.304915245762288 3.08976252557948e-07
-0.304415220761038 3.09796889201758e-07
-0.303915195759788 3.10619627782438e-07
-0.303415170758538 3.11444473470216e-07
-0.302915145757288 3.12271431447473e-07
-0.302415120756038 3.13100506908761e-07
-0.301915095754788 3.13931705060838e-07
-0.301415070753538 3.14765031122685e-07
-0.300915045752288 3.15600490325546e-07
-0.300415020751037 3.16438087912942e-07
-0.299914995749788 3.17277829140709e-07
-0.299414970748537 3.18119719277021e-07
-0.298914945747287 3.18963763602414e-07
-0.298414920746037 3.19809967409823e-07
-0.297914895744787 3.20658336004597e-07
-0.297414870743537 3.21508874704539e-07
-0.296914845742287 3.22361588839927e-07
-0.296414820741037 3.2321648375354e-07
-0.295914795739787 3.24073564800692e-07
-0.295414770738537 3.24932837349253e-07
-0.294914745737287 3.25794306779686e-07
-0.294414720736037 3.26657978485062e-07
-0.293914695734787 3.27523857871104e-07
-0.293414670733537 3.28391950356198e-07
-0.292914645732287 3.29262261371436e-07
-0.292414620731037 3.30134796360637e-07
-0.291914595729786 3.31009560780374e-07
-0.291414570728536 3.31886560100006e-07
-0.290914545727286 3.32765799801704e-07
-0.290414520726036 3.33647285380483e-07
-0.289914495724786 3.34531022344226e-07
-0.289414470723536 3.35417016213714e-07
-0.288914445722286 3.36305272522658e-07
-0.288414420721036 3.3719579681772e-07
-0.287914395719786 3.38088594658553e-07
-0.287414370718536 3.38983671617817e-07
-0.286914345717286 3.39881033281221e-07
-0.286414320716036 3.40780685247538e-07
-0.285914295714786 3.41682633128646e-07
-0.285414270713536 3.42586882549555e-07
-0.284914245712286 3.43493439148425e-07
-0.284414220711035 3.44402308576611e-07
-0.283914195709785 3.45313496498681e-07
-0.283414170708535 3.46227008592451e-07
-0.282914145707285 3.47142850549014e-07
-0.282414120706035 3.48061028072762e-07
-0.281914095704785 3.4898154688143e-07
-0.281414070703535 3.49904412706108e-07
-0.280914045702285 3.50829631291287e-07
-0.280414020701035 3.51757208394875e-07
-0.279913995699785 3.5268714978824e-07
-0.279413970698535 3.53619461256225e-07
-0.278913945697285 3.54554148597191e-07
-0.278413920696035 3.55491217623041e-07
-0.277913895694785 3.56430674159248e-07
-0.277413870693535 3.57372524044891e-07
-0.276913845692285 3.58316773132677e-07
-0.276413820691034 3.59263427288979e-07
-0.275913795689784 3.60212492393866e-07
-0.275413770688534 3.61163974341121e-07
-0.274913745687284 3.62117879038291e-07
-0.274413720686034 3.63074212406699e-07
-0.273913695684784 3.64032980381491e-07
-0.273413670683534 3.64994188911647e-07
-0.272913645682284 3.65957843960034e-07
-0.272413620681034 3.66923951503415e-07
-0.271913595679784 3.67892517532499e-07
-0.271413570678534 3.6886354805196e-07
-0.270913545677284 3.69837049080466e-07
-0.270413520676034 3.70813026650723e-07
-0.269913495674784 3.71791486809488e-07
-0.269413470673534 3.72772435617619e-07
-0.268913445672283 3.73755879150093e-07
-0.268413420671034 3.74741823496037e-07
-0.267913395669783 3.75730274758771e-07
-0.267413370668533 3.76721239055824e-07
-0.266913345667283 3.77714722518979e-07
-0.266413320666033 3.78710731294293e-07
-0.265913295664783 3.7970927154214e-07
-0.265413270663533 3.8071034943723e-07
-0.264913245662283 3.81713971168651e-07
-0.264413220661033 3.82720142939897e-07
-0.263913195659783 3.83728870968896e-07
-0.263413170658533 3.84740161488051e-07
-0.262913145657283 3.85754020744259e-07
-0.262413120656033 3.86770454998955e-07
-0.261913095654783 3.87789470528143e-07
-0.261413070653533 3.88811073622412e-07
-0.260913045652283 3.89835270586996e-07
-0.260413020651032 3.90862067741776e-07
-0.259912995649782 3.91891471421339e-07
-0.259412970648532 3.92923487974989e-07
-0.258912945647282 3.93958123766797e-07
-0.258412920646032 3.94995385175617e-07
-0.257912895644782 3.96035278595135e-07
-0.257412870643532 3.97077810433888e-07
-0.256912845642282 3.98122987115303e-07
-0.256412820641032 3.99170815077732e-07
-0.255912795639782 4.00221300774476e-07
-0.255412770638532 4.01274450673829e-07
-0.254912745637282 4.02330271259105e-07
-0.254412720636032 4.03388769028668e-07
-0.253912695634782 4.04449950495974e-07
-0.253412670633532 4.05513822189592e-07
-0.252912645632281 4.06580390653251e-07
-0.252412620631032 4.07649662445863e-07
-0.251912595629781 4.08721644141561e-07
-0.251412570628531 4.09796342329728e-07
-0.250912545627281 4.10873763615039e-07
-0.250412520626031 4.11953914617489e-07
-0.249912495624781 4.1303680197242e-07
-0.249412470623531 4.14122432330571e-07
-0.248912445622281 4.15210812358095e-07
-0.248412420621031 4.16301948736605e-07
-0.247912395619781 4.17395848163203e-07
-0.247412370618531 4.18492517350511e-07
-0.246912345617281 4.19591963026715e-07
-0.246412320616031 4.20694191935581e-07
-0.245912295614781 4.21799210836516e-07
-0.245412270613531 4.22907026504572e-07
-0.244912245612281 4.24017645730507e-07
-0.24441222061103 4.25131075320799e-07
-0.243912195609781 4.26247322097696e-07
-0.24341217060853 4.27366392899242e-07
-0.24291214560728 4.2848829457931e-07
-0.24241212060603 4.29613034007646e-07
-0.24191209560478 4.30740618069891e-07
-0.24141207060353 4.31871053667628e-07
-0.24091204560228 4.33004347718412e-07
-0.24041202060103 4.341405071558e-07
-0.23991199559978 4.35279538929397e-07
-0.23941197059853 4.36421450004878e-07
-0.23891194559728 4.37566247364037e-07
-0.23841192059603 4.38713938004808e-07
-0.23791189559478 4.39864528941316e-07
-0.23741187059353 4.41018027203896e-07
-0.23691184559228 4.42174439839142e-07
-0.236411820591029 4.43333773909938e-07
-0.235911795589779 4.44496036495486e-07
-0.235411770588529 4.45661234691358e-07
-0.234911745587279 4.46829375609512e-07
-0.234411720586029 4.48000466378347e-07
-0.233911695584779 4.49174514142728e-07
-0.233411670583529 4.50351526064019e-07
-0.232911645582279 4.51531509320132e-07
-0.232411620581029 4.52714471105547e-07
-0.231911595579779 4.53900418631367e-07
-0.231411570578529 4.55089359125332e-07
-0.230911545577279 4.56281299831877e-07
-0.230411520576029 4.57476248012152e-07
-0.229911495574779 4.58674210944069e-07
-0.229411470573529 4.59875195922337e-07
-0.228911445572278 4.61079210258489e-07
-0.228411420571028 4.62286261280936e-07
-0.227911395569778 4.63496356334983e-07
-0.227411370568528 4.64709502782887e-07
-0.226911345567278 4.6592570800388e-07
-0.226411320566028 4.67144979394207e-07
-0.225911295564778 4.68367324367173e-07
-0.225411270563528 4.69592750353164e-07
-0.224911245562278 4.70821264799703e-07
-0.224411220561028 4.72052875171475e-07
-0.223911195559778 4.73287588950365e-07
-0.223411170558528 4.74525413635497e-07
-0.222911145557278 4.75766356743277e-07
-0.222411120556028 4.77010425807425e-07
-0.221911095554778 4.7825762837901e-07
-0.221411070553528 4.79507972026499e-07
-0.220911045552278 4.80761464335779e-07
-0.220411020551027 4.82018112910209e-07
-0.219910995549777 4.83277925370654e-07
-0.219410970548527 4.84540909355515e-07
-0.218910945547277 4.85807072520784e-07
-0.218410920546027 4.87076422540059e-07
-0.217910895544777 4.88348967104607e-07
-0.217410870543527 4.89624713923389e-07
-0.216910845542277 4.90903670723097e-07
-0.216410820541027 4.92185845248193e-07
-0.215910795539777 4.9347124526096e-07
-0.215410770538527 4.94759878541529e-07
-0.214910745537277 4.96051752887913e-07
-0.214410720536027 4.97346876116063e-07
-0.213910695534777 4.98645256059888e-07
-0.213410670533527 4.99946900571312e-07
-0.212910645532276 5.01251817520303e-07
-0.212410620531027 5.02560014794905e-07
-0.211910595529776 5.03871500301297e-07
-0.211410570528526 5.05186281963814e-07
-0.210910545527276 5.06504367724998e-07
-0.210410520526026 5.07825765545633e-07
-0.209910495524776 5.09150483404783e-07
-0.209410470523526 5.10478529299833e-07
-0.208910445522276 5.11809911246532e-07
-0.208410420521026 5.13144637279033e-07
-0.207910395519776 5.14482715449921e-07
-0.207410370518526 5.15824153830275e-07
-0.206910345517276 5.17168960509682e-07
-0.206410320516026 5.185171435963e-07
-0.205910295514776 5.19868711216889e-07
-0.205410270513526 5.21223671516845e-07
-0.204910245512276 5.22582032660253e-07
-0.204410220511025 5.23943802829914e-07
-0.203910195509776 5.25308990227401e-07
-0.203410170508525 5.26677603073089e-07
-0.202910145507275 5.28049649606197e-07
-0.202410120506025 5.29425138084824e-07
-0.201910095504775 5.30804076786007e-07
-0.201410070503525 5.32186474005749e-07
-0.200910045502275 5.33572338059054e-07
-0.200410020501025 5.34961677279987e-07
-0.199909995499775 5.36354500021694e-07
-0.199409970498525 5.37750814656462e-07
-0.198909945497275 5.39150629575753e-07
-0.198409920496025 5.40553953190236e-07
-0.197909895494775 5.41960793929849e-07
-0.197409870493525 5.43371160243818e-07
-0.196909845492275 5.44785060600717e-07
-0.196409820491025 5.46202503488505e-07
-0.195909795489774 5.47623497414558e-07
-0.195409770488524 5.49048050905722e-07
-0.194909745487274 5.50476172508352e-07
-0.194409720486024 5.5190787078836e-07
-0.193909695484774 5.5334315433124e-07
-0.193409670483524 5.54782031742131e-07
-0.192909645482274 5.56224511645843e-07
-0.192409620481024 5.57670602686914e-07
-0.191909595479774 5.59120313529642e-07
-0.191409570478524 5.60573652858127e-07
-0.190909545477274 5.62030629376325e-07
-0.190409520476024 5.63491251808076e-07
-0.189909495474774 5.64955528897162e-07
-0.189409470473524 5.66423469407341e-07
-0.188909445472274 5.67895082122388e-07
-0.188409420471023 5.69370375846141e-07
-0.187909395469773 5.70849359402551e-07
-0.187409370468523 5.72332041635721e-07
-0.186909345467273 5.73818431409939e-07
-0.186409320466023 5.75308537609741e-07
-0.185909295464773 5.76802369139935e-07
-0.185409270463523 5.78299934925663e-07
-0.184909245462273 5.79801243912432e-07
-0.184409220461023 5.81306305066159e-07
-0.183909195459773 5.82815127373226e-07
-0.183409170458523 5.84327719840505e-07
-0.182909145457273 5.85844091495423e-07
-0.182409120456023 5.87364251385996e-07
-0.181909095454773 5.88888208580868e-07
-0.181409070453523 5.90415972169362e-07
-0.180909045452273 5.91947551261527e-07
-0.180409020451022 5.93482954988186e-07
-0.179908995449772 5.95022192500958e-07
-0.179408970448522 5.96565272972336e-07
-0.178908945447272 5.98112205595701e-07
-0.178408920446022 5.99662999585392e-07
-0.177908895444772 6.01217664176736e-07
-0.177408870443522 6.02776208626095e-07
-0.176908845442272 6.04338642210918e-07
-0.176408820441022 6.05904974229775e-07
-0.175908795439772 6.07475214002417e-07
-0.175408770438522 6.09049370869815e-07
-0.174908745437272 6.10627454194196e-07
-0.174408720436022 6.122094733591e-07
-0.173908695434772 6.13795437769429e-07
-0.173408670433522 6.15385356851483e-07
-0.172908645432271 6.16979240053008e-07
-0.172408620431022 6.18577096843249e-07
-0.171908595429771 6.20178936712985e-07
-0.171408570428521 6.21784769174587e-07
-0.170908545427271 6.23394603762061e-07
-0.170408520426021 6.25008450031082e-07
-0.169908495424771 6.26626317559065e-07
-0.169408470423521 6.28248215945183e-07
-0.168908445422271 6.29874154810441e-07
-0.168408420421021 6.31504143797707e-07
-0.167908395419771 6.33138192571757e-07
-0.167408370418521 6.34776310819327e-07
-0.166908345417271 6.36418508249168e-07
-0.166408320416021 6.38064794592085e-07
-0.165908295414771 6.39715179600975e-07
-0.165408270413521 6.41369673050896e-07
-0.164908245412271 6.43028284739092e-07
-0.16440822041102 6.44691024485061e-07
-0.16390819540977 6.46357902130589e-07
-0.16340817040852 6.480289275398e-07
-0.16290814540727 6.49704110599209e-07
-0.16240812040602 6.51383461217763e-07
-0.16190809540477 6.53066989326896e-07
-0.16140807040352 6.54754704880577e-07
-0.16090804540227 6.56446617855348e-07
-0.16040802040102 6.5814273825038e-07
-0.15990799539977 6.59843076087527e-07
-0.15940797039852 6.61547641411368e-07
-0.15890794539727 6.6325644428925e-07
-0.15840792039602 6.6496949481135e-07
-0.15790789539477 6.66686803090711e-07
-0.15740787039352 6.68408379263299e-07
-0.156907845392269 6.70134233488057e-07
-0.15640782039102 6.71864375946931e-07
-0.155907795389769 6.73598816844953e-07
-0.155407770388519 6.75337566410258e-07
-0.154907745387269 6.77080634894158e-07
-0.154407720386019 6.78828032571179e-07
-0.153907695384769 6.8057976973911e-07
-0.153407670383519 6.82335856719056e-07
-0.152907645382269 6.84096303855491e-07
-0.152407620381019 6.85861121516308e-07
-0.151907595379769 6.87630320092855e-07
-0.151407570378519 6.89403910000007e-07
-0.150907545377269 6.91181901676194e-07
-0.150407520376019 6.92964305583473e-07
-0.149907495374769 6.94751132207564e-07
-0.149407470373519 6.96542392057901e-07
-0.148907445372269 6.98338095667692e-07
-0.148407420371018 7.00138253593956e-07
-0.147907395369768 7.01942876417587e-07
-0.147407370368518 7.03751974743403e-07
-0.146907345367268 7.05565559200187e-07
-0.146407320366018 7.07383640440742e-07
-0.145907295364768 7.09206229141952e-07
-0.145407270363518 7.11033336004829e-07
-0.144907245362268 7.1286497175455e-07
-0.144407220361018 7.14701147140533e-07
-0.143907195359768 7.16541872936462e-07
-0.143407170358518 7.18387159940366e-07
-0.142907145357268 7.20237018974653e-07
-0.142407120356018 7.2209146088616e-07
-0.141907095354768 7.23950496546223e-07
-0.141407070353518 7.25814136850705e-07
-0.140907045352268 7.27682392720071e-07
-0.140407020351017 7.2955527509943e-07
-0.139906995349767 7.31432794958581e-07
-0.139406970348517 7.33314963292073e-07
-0.138906945347267 7.35201791119264e-07
-0.138406920346017 7.37093289484365e-07
-0.137906895344767 7.38989469456486e-07
-0.137406870343517 7.40890342129711e-07
-0.136906845342267 7.42795918623126e-07
-0.136406820341017 7.44706210080889e-07
-0.135906795339767 7.46621227672286e-07
-0.135406770338517 7.48540982591761e-07
-0.134906745337267 7.50465486059e-07
-0.134406720336017 7.52394749318957e-07
-0.133906695334767 7.5432878364193e-07
-0.133406670333517 7.56267600323607e-07
-0.132906645332266 7.5821121068511e-07
-0.132406620331017 7.60159626073059e-07
-0.131906595329766 7.6211285785963e-07
-0.131406570328516 7.64070917442606e-07
-0.130906545327266 7.66033816245415e-07
-0.130406520326016 7.68001565717219e-07
-0.129906495324766 7.69974177332929e-07
-0.129406470323516 7.7195166259329e-07
-0.128906445322266 7.7393403302493e-07
-0.128406420321016 7.75921300180392e-07
-0.127906395319766 7.77913475638227e-07
-0.127406370318516 7.79910571003012e-07
-0.126906345317266 7.81912597905433e-07
-0.126406320316016 7.83919568002329e-07
-0.125906295314766 7.85931492976744e-07
-0.125406270313516 7.87948384537983e-07
-0.124906245312266 7.89970254421681e-07
-0.124406220311015 7.91997114389847e-07
-0.123906195309765 7.94028976230914e-07
-0.123406170308515 7.96065851759814e-07
-0.122906145307265 7.9810775281801e-07
-0.122406120306015 8.00154691273579e-07
-0.121906095304765 8.02206679021252e-07
-0.121406070303515 8.04263727982461e-07
-0.120906045302265 8.06325850105425e-07
-0.120406020301015 8.08393057365175e-07
-0.119905995299765 8.10465361763633e-07
-0.119405970298515 8.12542775329666e-07
-0.118905945297265 8.14625310119124e-07
-0.118405920296015 8.16712978214919e-07
-0.117905895294765 8.18805791727077e-07
-0.117405870293515 8.20903762792793e-07
-0.116905845292264 8.23006903576478e-07
-0.116405820291015 8.25115226269844e-07
-0.115905795289764 8.27228743091926e-07
-0.115405770288514 8.29347466289172e-07
-0.114905745287264 8.31471408135486e-07
-0.114405720286014 8.33600580932276e-07
-0.113905695284764 8.35734997008542e-07
-0.113405670283514 8.37874668720896e-07
-0.112905645282264 8.40019608453653e-07
-0.112405620281014 8.4216982861888e-07
-0.111905595279764 8.44325341656436e-07
-0.111405570278514 8.46486160034054e-07
-0.110905545277264 8.48652296247395e-07
-0.110405520276014 8.50823762820105e-07
-0.109905495274764 8.53000572303862e-07
-0.109405470273514 8.55182737278458e-07
-0.108905445272264 8.57370270351837e-07
-0.108405420271013 8.5956318416017e-07
-0.107905395269764 8.61761491367909e-07
-0.107405370268513 8.63965204667836e-07
-0.106905345267263 8.66174336781149e-07
-0.106405320266013 8.68388900457487e-07
-0.105905295264763 8.70608908475021e-07
-0.105405270263513 8.72834373640506e-07
-0.104905245262263 8.75065308789321e-07
-0.104405220261013 8.77301726785553e-07
-0.103905195259763 8.79543640522053e-07
-0.103405170258513 8.81791062920496e-07
-0.102905145257263 8.84044006931425e-07
-0.102405120256013 8.86302485534343e-07
-0.101905095254763 8.8856651173774e-07
-0.101405070253513 8.90836098579187e-07
-0.100905045252263 8.93111259125372e-07
-0.100405020251013 8.9539200647217e-07
-0.0999049952497624 8.97678353744712e-07
-0.0994049702485122 8.99970314097427e-07
-0.0989049452472623 9.02267900714125e-07
-0.0984049202460122 9.04571126808057e-07
-0.0979048952447621 9.06880005621954e-07
-0.0974048702435122 9.09194550428108e-07
-0.0969048452422621 9.1151477452844e-07
-0.0964048202410119 9.1384069125455e-07
-0.0959047952397618 9.16172313967776e-07
-0.0954047702385119 9.18509656059273e-07
-0.0949047452372618 9.20852730950054e-07
-0.0944047202360117 9.23201552091074e-07
-0.0939046952347617 9.25556132963287e-07
-0.0934046702335116 9.27916487077688e-07
-0.0929046452322615 9.30282627975417e-07
-0.0924046202310114 9.32654569227773e-07
-0.0919045952297615 9.35032324436324e-07
-0.0914045702285113 9.37415907232948e-07
-0.0909045452272612 9.39805331279887e-07
-0.0904045202260113 9.42200610269823e-07
-0.0899044952247612 9.4460175792595e-07
-0.0894044702235111 9.4700878800203e-07
-0.0889044452222609 9.49421714282445e-07
-0.088404420221011 9.51840550582282e-07
-0.0879043952197609 9.54265310747381e-07
-0.0874043702185108 9.56696008654407e-07
-0.0869043452172609 9.59132658210928e-07
-0.0864043202160107 9.61575273355439e-07
-0.0859042952147606 9.64023868057481e-07
-0.0854042702135105 9.66478456317655e-07
-0.0849042452122606 9.68939052167728e-07
-0.0844042202110105 9.71405669670676e-07
-0.0839041952097603 9.73878322920749e-07
-0.0834041702085104 9.76357026043543e-07
-0.0829041452072603 9.7884179319607e-07
-0.0824041202060102 9.81332638566819e-07
-0.0819040952047601 9.83829576375809e-07
-0.0814040702035101 9.86332620874686e-07
-0.08090404520226 9.88841786346747e-07
-0.0804040202010099 9.91357087107048e-07
-0.07990399519976 9.93878537502452e-07
-0.0794039701985099 9.96406151911681e-07
-0.0789039451972597 9.98939944745412e-07
-0.0784039201960096 1.00147993044632e-06
-0.0779038951947597 1.00402612348915e-06
-0.0774038701935096 1.00657853838081e-06
-0.0769038451922595 1.00913718966039e-06
-0.0764038201910096 1.01170209189927e-06
-0.0759037951897594 1.01427325970116e-06
-0.0754037701885093 1.01685070770221e-06
-0.0749037451872592 1.01943445057101e-06
-0.0744037201860093 1.02202450300872e-06
-0.0739036951847591 1.02462087974911e-06
-0.073403670183509 1.02722359555863e-06
-0.0729036451822591 1.02983266523648e-06
-0.072403620181009 1.03244810361467e-06
-0.0719035951797589 1.03506992555812e-06
-0.0714035701785087 1.03769814596469e-06
-0.0709035451772588 1.04033277976527e-06
-0.0704035201760087 1.04297384192384e-06
-0.0699034951747586 1.04562134743753e-06
-0.0694034701735087 1.04827531133673e-06
-0.0689034451722585 1.05093574868511e-06
-0.0684034201710084 1.05360267457972e-06
-0.0679033951697585 1.05627610415105e-06
-0.0674033701685084 1.05895605256309e-06
-0.0669033451672583 1.06164253501342e-06
-0.0664033201660081 1.06433556673326e-06
-0.0659032951647582 1.06703516298757e-06
-0.0654032701635081 1.06974133907508e-06
-0.064903245162258 1.07245411032838e-06
-0.0644032201610081 1.075173492114e-06
-0.063903195159758 1.07789949983247e-06
-0.0634031701585078 1.0806321489184e-06
-0.0629031451572577 1.08337145484053e-06
-0.0624031201560078 1.0861174331018e-06
-0.0619030951547577 1.08887009923948e-06
-0.0614030701535075 1.09162946882516e-06
-0.0609030451522576 1.09439555746486e-06
-0.0604030201510075 1.09716838079914e-06
-0.0599029951497574 1.09994795450307e-06
-0.0594029701485073 1.10273429428641e-06
-0.0589029451472574 1.10552741589362e-06
-0.0584029201460072 1.10832733510395e-06
-0.0579028951447571 1.1111340677315e-06
-0.0574028701435072 1.11394762962532e-06
-0.0569028451422571 1.11676803666946e-06
-0.0564028201410069 1.11959530478304e-06
-0.0559027951397568 1.12242944992034e-06
-0.0554027701385069 1.12527048807085e-06
-0.0549027451372568 1.12811843525938e-06
-0.0544027201360067 1.13097330754608e-06
-0.0539026951347568 1.13383512102658e-06
-0.0534026701335066 1.13670389183199e-06
-0.0529026451322565 1.13957963612904e-06
-0.0524026201310064 1.14246237012011e-06
-0.0519025951297565 1.14535211004334e-06
-0.0514025701285064 1.14824887217263e-06
-0.0509025451272562 1.15115267281784e-06
-0.0504025201260063 1.15406352832473e-06
-0.0499024951247562 1.15698145507513e-06
-0.0494024701235061 1.15990646948698e-06
-0.0489024451222559 1.16283858801439e-06
-0.048402420121006 1.16577782714774e-06
-0.0479023951197559 1.16872420341375e-06
-0.0474023701185058 1.17167773337555e-06
-0.0469023451172559 1.17463843363273e-06
-0.0464023201160058 1.1776063208215e-06
-0.0459022951147556 1.18058141161465e-06
-0.0454022701135055 1.18356372272172e-06
-0.0449022451122556 1.18655327088902e-06
-0.0444022201110055 1.18955007289975e-06
-0.0439021951097553 1.19255414557402e-06
-0.0434021701085054 1.19556550576899e-06
-0.0429021451072553 1.19858417037888e-06
-0.0424021201060052 1.20161015633513e-06
-0.0419020951047551 1.2046434806064e-06
-0.0414020701035052 1.20768416019866e-06
-0.040902045102255 1.21073221215532e-06
-0.0404020201010049 1.21378765355725e-06
-0.039901995099755 1.21685050152288e-06
-0.0394019700985049 1.21992077320828e-06
-0.0389019450972548 1.22299848580723e-06
-0.0384019200960046 1.2260836565513e-06
-0.0379018950947547 1.22917630270995e-06
-0.0374018700935046 1.23227644159056e-06
-0.0369018450922545 1.23538409053855e-06
-0.0364018200910046 1.23849926693743e-06
-0.0359017950897544 1.24162198820893e-06
-0.0354017700885043 1.24475227181301e-06
-0.0349017450872542 1.24789013524797e-06
-0.0344017200860043 1.25103559605055e-06
-0.0339016950847542 1.25418867179598e-06
-0.033401670083504 1.25734938009808e-06
-0.0329016450822541 1.2605177386093e-06
-0.032401620081004 1.26369376502087e-06
-0.0319015950797539 1.26687747706279e-06
-0.0314015700785037 1.27006889250401e-06
-0.0309015450772538 1.27326802915242e-06
-0.0304015200760037 1.27647490485499e-06
-0.0299014950747536 1.27968953749783e-06
-0.0294014700735037 1.28291194500625e-06
-0.0289014450722536 1.28614214534488e-06
-0.0284014200710034 1.28938015651772e-06
-0.0279013950697533 1.29262599656826e-06
-0.0274013700685034 1.2958796835795e-06
-0.0269013450672533 1.29914123567407e-06
-0.0264013200660032 1.30241067101435e-06
-0.0259012950647532 1.30568800780245e-06
-0.0254012700635031 1.3089732642804e-06
-0.024901245062253 1.31226645873014e-06
-0.0244012200610029 1.31556760947369e-06
-0.023901195059753 1.31887673487316e-06
-0.0234011700585028 1.32219385333085e-06
-0.0229011450572527 1.32551898328939e-06
-0.0224011200560028 1.32885214323173e-06
-0.0219010950547527 1.33219335168128e-06
-0.0214010700535026 1.33554262720199e-06
-0.0209010450522524 1.33889998839844e-06
-0.0204010200510025 1.34226545391587e-06
-0.0199009950497524 1.34563904244033e-06
-0.0194009700485023 1.34902077269874e-06
-0.0189009450472524 1.35241066345896e-06
-0.0184009200460022 1.35580873352988e-06
-0.0179008950447521 1.35921500176151e-06
-0.017400870043502 1.36262948704508e-06
-0.0169008450422521 1.36605220831309e-06
-0.016400820041002 1.36948318453943e-06
-0.0159007950397518 1.37292243473942e-06
-0.0154007700385019 1.37636997796994e-06
-0.0149007450372518 1.37982583332951e-06
-0.0144007200360017 1.38329001995834e-06
-0.0139006950347516 1.38676255703846e-06
-0.0134006700335016 1.39024346379376e-06
-0.0129006450322515 1.39373275949011e-06
-0.0124006200310014 1.39723046343546e-06
-0.0119005950297515 1.40073659497987e-06
-0.0114005700285014 1.40425117351565e-06
-0.0109005450272512 1.40777421847741e-06
-0.0104005200260011 1.41130574934217e-06
-0.00990049502475121 1.41484578562946e-06
-0.00940047002350108 1.41839434690133e-06
-0.00890044502225096 1.42195145276257e-06
-0.00840042002100105 1.42551712286065e-06
-0.00790039501975093 1.42909137688592e-06
-0.0074003700185008 1.43267423457165e-06
-0.00690034501725068 1.43626571569412e-06
-0.00640032001600077 1.43986584007269e-06
-0.00590029501475064 1.44347462756996e-06
-0.00540027001350052 1.44709209809177e-06
-0.00490024501225061 1.45071827158733e-06
-0.00440022001100049 1.45435316804932e-06
-0.00390019500975036 1.45799680751395e-06
-0.00340017000850024 1.46164921006109e-06
-0.00290014500725033 1.4653103958143e-06
-0.00240012000600021 1.46898038494097e-06
-0.00190009500475008 1.47265919765239e-06
-0.00140007000350018 1.47634685420384e-06
-0.000900045002250049 1.48004337489469e-06
-0.000400020000999923 1.48374878006846e-06
0.000100005000250203 1.48746309011296e-06
0.000600030001500329 1.49118632546033e-06
0.00110005500275001 1.49491850658715e-06
0.00160008000400014 1.49865965401457e-06
0.00210010500525026 1.50240978830832e-06
0.00260013000650039 1.50616893007888e-06
0.00310015500775052 1.50993709998149e-06
0.00360018000900064 1.51371431871635e-06
0.00410020501025077 1.51750060702861e-06
0.00460023001150045 1.52129598570851e-06
0.00510025501275058 1.52510047559146e-06
0.0056002800140007 1.52891409755815e-06
0.00610030501525083 1.5327368725346e-06
0.00660033001650095 1.53656882149232e-06
0.00710035501775108 1.54040996544832e-06
0.00760038001900121 1.54426032546528e-06
0.00810040502025089 1.54811992265159e-06
0.00860043002150102 1.55198877816147e-06
0.00910045502275114 1.55586691319507e-06
0.00960048002400127 1.55975434899851e-06
0.0101005050252514 1.56365110686403e-06
0.0106005300265015 1.56755720813008e-06
0.0111005550277516 1.5714726741814e-06
0.0116005800290013 1.5753975264491e-06
0.0121006050302515 1.57933178641078e-06
0.0126006300315016 1.58327547559059e-06
0.0131006550327517 1.58722861555938e-06
0.0136006800340018 1.59119122793476e-06
0.014100705035252 1.59516333438118e-06
0.0146007300365021 1.59914495661005e-06
0.0151007550377518 1.60313611637984e-06
0.0156007800390019 1.60713683549614e-06
0.016100805040252 1.61114713581183e-06
0.0166008300415021 1.61516703922707e-06
0.0171008550427523 1.61919656768947e-06
0.0176008800440024 1.6232357431942e-06
0.0181009050452525 1.62728458778402e-06
0.0186009300465022 1.63134312354942e-06
0.0191009550477523 1.63541137262873e-06
0.0196009800490025 1.63948935720817e-06
0.0201010050502526 1.64357709952199e-06
0.0206010300515027 1.64767462185255e-06
0.0211010550527528 1.6517819465304e-06
0.021601080054003 1.65589909593443e-06
0.0221011050552526 1.6600260924919e-06
0.0226011300565028 1.6641629586786e-06
0.0231011550577529 1.66830971701892e-06
0.023601180059003 1.67246639008592e-06
0.0241012050602532 1.6766330005015e-06
0.0246012300615033 1.68080957093642e-06
0.0251012550627534 1.68499612411047e-06
0.0256012800640031 1.68919268279251e-06
0.0261013050652532 1.69339926980062e-06
0.0266013300665033 1.69761590800213e-06
0.0271013550677535 1.70184262031383e-06
0.0276013800690036 1.70607942970196e-06
0.0281014050702537 1.71032635918237e-06
0.0286014300715038 1.71458343182058e-06
0.0291014550727535 1.71885067073195e-06
0.0296014800740036 1.72312809908171e-06
0.0301015050752538 1.7274157400851e-06
0.0306015300765039 1.73171361700746e-06
0.031101555077754 1.73602175316429e-06
0.0316015800790042 1.74034017192146e-06
0.0321016050802543 1.74466889669521e-06
0.032601630081504 1.74900795095226e-06
0.0331016550827541 1.75335735820999e-06
0.0336016800840042 1.75771714203644e-06
0.0341017050852543 1.76208732605051e-06
0.0346017300865045 1.766467933922e-06
0.0351017550877546 1.7708589893717e-06
0.0356017800890047 1.77526051617154e-06
0.0361018050902544 1.77967253814469e-06
0.0366018300915045 1.78409507916564e-06
0.0371018550927547 1.78852816316031e-06
0.0376018800940048 1.79297181410614e-06
0.0381019050952549 1.79742605603223e-06
0.038601930096505 1.80189091301942e-06
0.0391019550977552 1.8063664092004e-06
0.0396019800990048 1.8108525687598e-06
0.040102005100255 1.81534941593433e-06
0.0406020301015051 1.81985697501283e-06
0.0411020551027552 1.82437527033645e-06
0.0416020801040053 1.82890432629869e-06
0.0421021051052555 1.83344416734553e-06
0.0426021301065056 1.83799481797552e-06
0.0431021551077553 1.84255630273994e-06
0.0436021801090054 1.84712864624282e-06
0.0441022051102555 1.85171187314115e-06
0.0446022301115057 1.85630600814489e-06
0.0451022551127558 1.8609110760171e-06
0.0456022801140059 1.86552710157412e-06
0.046102305115256 1.87015410968558e-06
0.0466023301165057 1.87479212527455e-06
0.0471023551177558 1.87944117331767e-06
0.047602380119006 1.88410127884521e-06
0.0481024051202561 1.88877246694121e-06
0.0486024301215062 1.8934547627436e-06
0.0491024551227563 1.89814819144426e-06
0.0496024801240065 1.90285277828914e-06
0.0501025051252562 1.90756854857845e-06
0.0506025301265063 1.91229552766665e-06
0.0511025551277564 1.91703374096264e-06
0.0516025801290065 1.92178321392983e-06
0.0521026051302567 1.92654397208626e-06
0.0526026301315068 1.93131604100474e-06
0.0531026551327569 1.9360994463129e-06
0.0536026801340066 1.94089421369335e-06
0.0541027051352567 1.94570036888378e-06
0.0546027301365068 1.95051793767703e-06
0.055102755137757 1.95534694592128e-06
0.0556027801390071 1.96018741952009e-06
0.0561028051402572 1.96503938443255e-06
0.0566028301415074 1.96990286667336e-06
0.057102855142757 1.97477789231297e-06
0.0576028801440072 1.97966448747768e-06
0.0581029051452573 1.98456267834978e-06
0.0586029301465074 1.98947249116761e-06
0.0591029551477575 1.99439395222567e-06
0.0596029801490077 1.99932708787482e-06
0.0601030051502578 2.00427192452232e-06
0.0606030301515075 2.00922848863192e-06
0.0611030551527576 2.01419680672406e-06
0.0616030801540077 2.01917690537589e-06
0.0621031051552579 2.02416881122147e-06
0.062603130156508 2.02917255095182e-06
0.0631031551577581 2.03418815131505e-06
0.0636031801590082 2.03921563911648e-06
0.0641032051602579 2.04425504121877e-06
0.064603230161508 2.04930638454203e-06
0.0651032551627582 2.0543696960639e-06
0.0656032801640083 2.0594450028197e-06
0.0661033051652584 2.06453233190251e-06
0.0666033301665085 2.06963171046337e-06
0.0671033551677587 2.07474316571129e-06
0.0676033801690084 2.07986672491342e-06
0.0681034051702585 2.08500241539517e-06
0.0686034301715086 2.0901502645403e-06
0.0691034551727587 2.09531029979108e-06
0.0696034801740089 2.10048254864836e-06
0.070103505175259 2.10566703867171e-06
0.0706035301765091 2.11086379747951e-06
0.0711035551777588 2.11607285274913e-06
0.0716035801790089 2.121294232217e-06
0.072103605180259 2.12652796367875e-06
0.0726036301815092 2.13177407498925e-06
0.0731036551827593 2.13703259406287e-06
0.0736036801840094 2.14230354887348e-06
0.0741037051852595 2.14758696745464e-06
0.0746037301865092 2.15288287789966e-06
0.0751037551877594 2.15819130836178e-06
0.0756037801890095 2.16351228705421e-06
0.0761038051902596 2.16884584225037e-06
0.0766038301915097 2.17419200228389e-06
0.0771038551927599 2.17955079554879e-06
0.07760388019401 2.18492225049958e-06
0.0781039051952597 2.19030639565141e-06
0.0786039301965098 2.19570325958017e-06
0.0791039551977599 2.20111287092259e-06
0.07960398019901 2.20653525837641e-06
0.0801040052002602 2.21197045070044e-06
0.0806040302015103 2.21741847671476e-06
0.0811040552027604 2.22287936530077e-06
0.0816040802040101 2.22835314540134e-06
0.0821041052052602 2.23383984602097e-06
0.0826041302065104 2.2393394962258e-06
0.0831041552077605 2.2448521251439e-06
0.0836041802090106 2.25037776196523e-06
0.0841042052102607 2.25591643594188e-06
0.0846042302115109 2.26146817638812e-06
0.0851042552127605 2.26703301268056e-06
0.0856042802140107 2.27261097425827e-06
0.0861043052152608 2.27820209062292e-06
0.0866043302165109 2.28380639133885e-06
0.0871043552177611 2.28942390603324e-06
0.0876043802190112 2.29505466439623e-06
0.0881044052202613 2.30069869618106e-06
0.088604430221511 2.30635603120412e-06
0.0891044552227611 2.31202669934519e-06
0.0896044802240112 2.31771073054747e-06
0.0901045052252614 2.32340815481775e-06
0.0906045302265115 2.32911900222654e-06
0.0911045552277616 2.33484330290819e-06
0.0916045802290117 2.34058108706096e-06
0.0921046052302614 2.34633238494726e-06
0.0926046302315116 2.3520972268937e-06
0.0931046552327617 2.35787564329123e-06
0.0936046802340118 2.36366766459526e-06
0.0941047052352619 2.3694733213258e-06
0.0946047302365121 2.37529264406759e-06
0.0951047552377622 2.38112566347026e-06
0.0956047802390119 2.38697241024837e-06
0.096104805240262 2.39283291518162e-06
0.0966048302415121 2.39870720911495e-06
0.0971048552427622 2.40459532295867e-06
0.0976048802440124 2.4104972876886e-06
0.0981049052452625 2.41641313434618e-06
0.0986049302465126 2.4223428940386e-06
0.0991049552477623 2.42828659793895e-06
0.0996049802490124 2.43424427728636e-06
0.100105005250263 2.4402159633861e-06
0.100605030251513 2.44620168760971e-06
0.101105055252763 2.45220148139515e-06
0.101605080254013 2.45821537624693e-06
0.102105105255263 2.46424340373625e-06
0.102605130256513 2.47028559550108e-06
0.103105155257763 2.47634198324639e-06
0.103605180259013 2.48241259874415e-06
0.104105205260263 2.48849747383361e-06
0.104605230261513 2.49459664042132e-06
0.105105255262763 2.50071013048131e-06
0.105605280264014 2.5068379760552e-06
0.106105305265263 2.51298020925238e-06
0.106605330266513 2.51913686225007e-06
0.107105355267763 2.52530796729357e-06
0.107605380269014 2.53149355669624e-06
0.108105405270264 2.53769366283976e-06
0.108605430271514 2.5439083181742e-06
0.109105455272764 2.55013755521822e-06
0.109605480274014 2.5563814065591e-06
0.110105505275264 2.56263990485298e-06
0.110605530276514 2.56891308282493e-06
0.111105555277764 2.57520097326913e-06
0.111605580279014 2.58150360904897e-06
0.112105605280264 2.58782102309721e-06
0.112605630281514 2.59415324841607e-06
0.113105655282764 2.60050031807747e-06
0.113605680284014 2.60686226522306e-06
0.114105705285264 2.61323912306443e-06
0.114605730286514 2.61963092488317e-06
0.115105755287765 2.62603770403109e-06
0.115605780289015 2.63245949393032e-06
0.116105805290265 2.63889632807346e-06
0.116605830291515 2.6453482400237e-06
0.117105855292765 2.65181526341497e-06
0.117605880294015 2.65829743195207e-06
0.118105905295265 2.66479477941084e-06
0.118605930296515 2.6713073396383e-06
0.119105955297765 2.67783514655271e-06
0.119605980299015 2.68437823414379e-06
0.120106005300265 2.69093663647287e-06
0.120606030301515 2.69751038767298e-06
0.121106055302765 2.70409952194901e-06
0.121606080304015 2.71070407357786e-06
0.122106105305265 2.71732407690854e-06
0.122606130306516 2.72395956636241e-06
0.123106155307766 2.73061057643322e-06
0.123606180309015 2.73727714168727e-06
0.124106205310266 2.74395929676364e-06
0.124606230311516 2.75065707637419e-06
0.125106255312766 2.75737051530383e-06
0.125606280314016 2.7640996484106e-06
0.126106305315266 2.77084451062583e-06
0.126606330316516 2.77760513695424e-06
0.127106355317766 2.78438156247419e-06
0.127606380319016 2.79117382233772e-06
0.128106405320266 2.79798195177074e-06
0.128606430321516 2.80480598607318e-06
0.129106455322766 2.81164596061908e-06
0.129606480324016 2.81850191085684e-06
0.130106505325266 2.82537387230925e-06
0.130606530326516 2.83226188057376e-06
0.131106555327766 2.83916597132248e-06
0.131606580329017 2.84608618030243e-06
0.132106605330267 2.85302254333568e-06
0.132606630331517 2.85997509631947e-06
0.133106655332767 2.86694387522635e-06
0.133606680334017 2.87392891610434e-06
0.134106705335267 2.88093025507709e-06
0.134606730336517 2.88794792834403e-06
0.135106755337767 2.89498197218049e-06
0.135606780339017 2.90203242293787e-06
0.136106805340267 2.90909931704376e-06
0.136606830341517 2.91618269100214e-06
0.137106855342767 2.92328258139351e-06
0.137606880344017 2.93039902487502e-06
0.138106905345267 2.93753205818062e-06
0.138606930346517 2.94468171812122e-06
0.139106955347768 2.95184804158485e-06
0.139606980349018 2.95903106553684e-06
0.140107005350268 2.96623082701987e-06
0.140607030351517 2.97344736315422e-06
0.141107055352768 2.98068071113788e-06
0.141607080354018 2.98793090824672e-06
0.142107105355268 2.99519799183462e-06
0.142607130356518 3.00248199933365e-06
0.143107155357768 3.00978296825415e-06
0.143607180359018 3.017100936185e-06
0.144107205360268 3.02443594079371e-06
0.144607230361518 3.03178801982654e-06
0.145107255362768 3.03915721110872e-06
0.145607280364018 3.04654355254454e-06
0.146107305365268 3.05394708211756e-06
0.146607330366519 3.06136783789077e-06
0.147107355367769 3.06880585800666e-06
0.147607380369018 3.07626118068744e-06
0.148107405370268 3.08373384423524e-06
0.148607430371519 3.09122388703215e-06
0.149107455372769 3.09873134754051e-06
0.149607480374019 3.10625626430293e-06
0.150107505375269 3.11379867594251e-06
0.150607530376519 3.12135862116306e-06
0.151107555377769 3.12893613874913e-06
0.151607580379019 3.1365312675663e-06
0.152107605380269 3.14414404656122e-06
0.152607630381519 3.1517745147618e-06
0.153107655382769 3.15942271127745e-06
0.153607680384019 3.16708867529915e-06
0.15410770538527 3.17477244609962e-06
0.154607730386519 3.18247406303348e-06
0.155107755387769 3.19019356553745e-06
0.155607780389019 3.19793099313049e-06
0.15610780539027 3.20568638541396e-06
0.15660783039152 3.2134597820717e-06
0.15710785539277 3.22125122287034e-06
0.15760788039402 3.22906074765934e-06
0.15810790539527 3.23688839637122e-06
0.15860793039652 3.2447342090217e-06
0.15910795539777 3.25259822570983e-06
0.15960798039902 3.26048048661817e-06
0.16010800540027 3.26838103201301e-06
0.16060803040152 3.27629990224445e-06
0.16110805540277 3.28423713774661e-06
0.16160808040402 3.29219277903774e-06
0.16210810540527 3.30016686672049e-06
0.16260813040652 3.30815944148196e-06
0.16310815540777 3.31617054409394e-06
0.163608180409021 3.32420021541302e-06
0.164108205410271 3.33224849638075e-06
0.164608230411521 3.34031542802392e-06
0.165108255412771 3.34840105145456e-06
0.165608280414021 3.35650540787025e-06
0.166108305415271 3.36462853855416e-06
0.166608330416521 3.37277048487528e-06
0.167108355417771 3.38093128828863e-06
0.167608380419021 3.38911099033536e-06
0.168108405420271 3.39730963264292e-06
0.168608430421521 3.40552725692523e-06
0.169108455422771 3.41376390498289e-06
0.169608480424021 3.42201961870333e-06
0.170108505425271 3.43029444006094e-06
0.170608530426521 3.43858841111726e-06
0.171108555427772 3.44690157402115e-06
0.171608580429022 3.45523397100899e-06
0.172108605430271 3.46358564440482e-06
0.172608630431522 3.47195663662049e-06
0.173108655432772 3.48034699015586e-06
0.173608680434022 3.48875674759892e-06
0.174108705435272 3.49718595162609e-06
0.174608730436522 3.50563464500224e-06
0.175108755437772 3.51410287058093e-06
0.175608780439022 3.52259067130457e-06
0.176108805440272 3.53109809020461e-06
0.176608830441522 3.53962517040168e-06
0.177108855442772 3.54817195510584e-06
0.177608880444022 3.55673848761661e-06
0.178108905445272 3.56532481132326e-06
0.178608930446523 3.57393096970495e-06
0.179108955447772 3.5825570063309e-06
0.179608980449022 3.59120296486061e-06
0.180109005450273 3.5998688890439e-06
0.180609030451523 3.60855482272123e-06
0.181109055452773 3.61726080982382e-06
0.181609080454023 3.62598689437383e-06
0.182109105455273 3.6347331204845e-06
0.182609130456523 3.64349953236035e-06
0.183109155457773 3.65228617429741e-06
0.183609180459023 3.66109309068331e-06
0.184109205460273 3.66992032599751e-06
0.184609230461523 3.67876792481145e-06
0.185109255462773 3.68763593178872e-06
0.185609280464023 3.69652439168529e-06
0.186109305465273 3.70543334934963e-06
0.186609330466523 3.71436284972295e-06
0.187109355467773 3.7233129378393e-06
0.187609380469024 3.73228365882575e-06
0.188109405470274 3.7412750579027e-06
0.188609430471524 3.75028718038392e-06
0.189109455472774 3.75932007167678e-06
0.189609480474024 3.76837377728239e-06
0.190109505475274 3.77744834279588e-06
0.190609530476524 3.78654381390647e-06
0.191109555477774 3.79566023639775e-06
0.191609580479024 3.80479765614775e-06
0.192109605480274 3.8139561191292e-06
0.192609630481524 3.82313567140971e-06
0.193109655482774 3.83233635915193e-06
0.193609680484024 3.84155822861373e-06
0.194109705485274 3.8508013261484e-06
0.194609730486524 3.86006569820479e-06
0.195109755487775 3.86935139132757e-06
0.195609780489025 3.87865845215737e-06
0.196109805490275 3.88798692743095e-06
0.196609830491524 3.89733686398136e-06
0.197109855492775 3.90670830873823e-06
0.197609880494025 3.91610130872787e-06
0.198109905495275 3.92551591107348e-06
0.198609930496525 3.9349521629953e-06
0.199109955497775 3.94441011181084e-06
0.199609980499025 3.95388980493507e-06
0.200110005500275 3.96339128988057e-06
0.200610030501525 3.97291461425778e-06
0.201110055502775 3.98245982577509e-06
0.201610080504025 3.99202697223908e-06
0.202110105505275 4.00161610155475e-06
0.202610130506526 4.01122726172568e-06
0.203110155507776 4.02086050085416e-06
0.203610180509025 4.03051586714142e-06
0.204110205510275 4.04019340888786e-06
0.204610230511526 4.04989317449322e-06
0.205110255512776 4.05961521245674e-06
0.205610280514026 4.06935957137734e-06
0.206110305515276 4.07912629995382e-06
0.206610330516526 4.08891544698514e-06
0.207110355517776 4.0987270613705e-06
0.207610380519026 4.10856119210957e-06
0.208110405520276 4.11841788830269e-06
0.208610430521526 4.12829719915101e-06
0.209110455522776 4.13819917395679e-06
0.209610480524026 4.14812386212353e-06
0.210110505525277 4.15807131315611e-06
0.210610530526526 4.16804157666106e-06
0.211110555527776 4.17803470234675e-06
0.211610580529026 4.18805074002357e-06
0.212110605530277 4.19808973960411e-06
0.212610630531527 4.20815175110335e-06
0.213110655532777 4.21823682463886e-06
0.213610680534027 4.22834501043105e-06
0.214110705535277 4.2384763588033e-06
0.214610730536527 4.24863092018221e-06
0.215110755537777 4.25880874509771e-06
0.215610780539027 4.26900988418334e-06
0.216110805540277 4.27923438817642e-06
0.216610830541527 4.28948230791828e-06
0.217110855542777 4.29975369435439e-06
0.217610880544027 4.31004859853457e-06
0.218110905545277 4.32036707161327e-06
0.218610930546527 4.33070916484968e-06
0.219110955547777 4.34107492960801e-06
0.219610980549028 4.35146441735758e-06
0.220111005550278 4.36187767967307e-06
0.220611030551528 4.37231476823483e-06
0.221111055552778 4.38277573482888e-06
0.221611080554028 4.39326063134731e-06
0.222111105555278 4.40376950978831e-06
0.222611130556528 4.41430242225645e-06
0.223111155557778 4.42485942096294e-06
0.223611180559028 4.43544055822574e-06
0.224111205560278 4.4460458864698e-06
0.224611230561528 4.45667545822722e-06
0.225111255562778 4.46732932613757e-06
0.225611280564028 4.47800754294796e-06
0.226111305565278 4.48871016151335e-06
0.226611330566528 4.49943723479667e-06
0.227111355567779 4.51018881586904e-06
0.227611380569029 4.52096495791004e-06
0.228111405570278 4.53176571420787e-06
0.228611430571529 4.54259113815959e-06
0.229111455572779 4.55344128327121e-06
0.229611480574029 4.56431620315802e-06
0.230111505575279 4.5752159515448e-06
0.230611530576529 4.58614058226597e-06
0.231111555577779 4.59709014926577e-06
0.231611580579029 4.60806470659856e-06
0.232111605580279 4.61906430842898e-06
0.232611630581529 4.63008900903215e-06
0.233111655582779 4.64113886279391e-06
0.233611680584029 4.65221392421098e-06
0.234111705585279 4.6633142478912e-06
0.23461173058653 4.67443988855377e-06
0.235111755587779 4.68559090102944e-06
0.235611780589029 4.69676734026069e-06
0.23611180559028 4.70796926130197e-06
0.23661183059153 4.71919671931988e-06
0.23711185559278 4.73044976959346e-06
0.23761188059403 4.74172846751434e-06
0.23811190559528 4.75303286858694e-06
0.23861193059653 4.76436302842871e-06
0.23911195559778 4.77571900277037e-06
0.23961198059903 4.78710084745608e-06
0.24011200560028 4.7985086184437e-06
0.24061203060153 4.80994237180491e-06
0.24111205560278 4.82140216372553e-06
0.24161208060403 4.83288805050572e-06
0.24211210560528 4.84440008856014e-06
0.24261213060653 4.85593833441823e-06
0.24311215560778 4.86750284472436e-06
0.243612180609031 4.87909367623807e-06
0.244112205610281 4.89071088583435e-06
0.244612230611531 4.90235453050381e-06
0.245112255612781 4.91402466735286e-06
0.245612280614031 4.92572135360396e-06
0.246112305615281 4.93744464659586e-06
0.246612330616531 4.94919460378383e-06
0.247112355617781 4.96097128273985e-06
0.247612380619031 4.97277474115277e-06
0.248112405620281 4.98460503682864e-06
0.248612430621531 4.99646222769089e-06
0.249112455622781 5.00834637178055e-06
0.249612480624031 5.02025752725647e-06
0.250112505625281 5.03219575239548e-06
0.250612530626531 5.04416110559273e-06
0.251112555627782 5.05615364536185e-06
0.251612580629032 5.06817343033519e-06
0.252112605630282 5.08022051926399e-06
0.252612630631531 5.09229497101863e-06
0.253112655632782 5.10439684458894e-06
0.253612680634032 5.11652619908432e-06
0.254112705635282 5.12868309373402e-06
0.254612730636532 5.1408675878873e-06
0.255112755637782 5.1530797410137e-06
0.255612780639032 5.16531961270331e-06
0.256112805640282 5.17758726266694e-06
0.256612830641532 5.18988275073637e-06
0.257112855642782 5.20220613686453e-06
0.257612880644032 5.21455748112577e-06
0.258112905645282 5.22693684371611e-06
0.258612930646533 5.23934428495347e-06
0.259112955647783 5.25177986527781e-06
0.259612980649032 5.26424364525142e-06
0.260113005650283 5.27673568555919e-06
0.260613030651533 5.28925604700879e-06
0.261113055652783 5.30180479053092e-06
0.261613080654033 5.3143819771795e-06
0.262113105655283 5.32698766813193e-06
0.262613130656533 5.33962192468937e-06
0.263113155657783 5.35228480827689e-06
0.263613180659033 5.36497638044377e-06
0.264113205660283 5.37769670286367e-06
0.264613230661533 5.39044583733488e-06
0.265113255662783 5.40322384578062e-06
0.265613280664033 5.41603079024921e-06
0.266113305665284 5.4288667329143e-06
0.266613330666533 5.4417317360751e-06
0.267113355667783 5.45462586215667e-06
0.267613380669034 5.46754917371014e-06
0.268113405670284 5.48050173341293e-06
0.268613430671534 5.49348360406893e-06
0.269113455672784 5.5064948486088e-06
0.269613480674034 5.51953553009027e-06
0.270113505675284 5.53260571169824e-06
0.270613530676534 5.54570545674514e-06
0.271113555677784 5.55883482867106e-06
0.271613580679034 5.57199389104403e-06
0.272113605680284 5.58518270756034e-06
0.272613630681534 5.5984013420447e-06
0.273113655682784 5.61164985845045e-06
0.273613680684034 5.62492832085985e-06
0.274113705685284 5.63823679348432e-06
0.274613730686534 5.6515753406647e-06
0.275113755687785 5.66494402687146e-06
0.275613780689035 5.67834291670494e-06
0.276113805690285 5.69177207489552e-06
0.276613830691535 5.70523156630409e-06
0.277113855692785 5.71872145592205e-06
0.277613880694035 5.73224180887172e-06
0.278113905695285 5.74579269040644e-06
0.278613930696535 5.75937416591089e-06
0.279113955697785 5.77298630090141e-06
0.279613980699035 5.78662916102614e-06
0.280114005700285 5.80030281206526e-06
0.280614030701535 5.81400731993127e-06
0.281114055702785 5.82774275066929e-06
0.281614080704035 5.84150917045725e-06
0.282114105705285 5.85530664560612e-06
0.282614130706536 5.86913524256019e-06
0.283114155707786 5.88299502789726e-06
0.283614180709036 5.89688606832902e-06
0.284114205710285 5.91080843070118e-06
0.284614230711536 5.92476218199378e-06
0.285114255712786 5.93874738932139e-06
0.285614280714036 5.95276411993334e-06
0.286114305715286 5.96681244121414e-06
0.286614330716536 5.98089242068354e-06
0.287114355717786 5.99500412599682e-06
0.287614380719036 6.00914762494516e-06
0.288114405720286 6.0233229854557e-06
0.288614430721536 6.03753027559197e-06
0.289114455722786 6.05176956355412e-06
0.289614480724036 6.06604091767901e-06
0.290114505725287 6.08034440644064e-06
0.290614530726536 6.09468009845034e-06
0.291114555727786 6.10904806245705e-06
0.291614580729036 6.12344836734756e-06
0.292114605730287 6.13788108214672e-06
0.292614630731537 6.15234627601774e-06
0.293114655732787 6.16684401826249e-06
0.293614680734037 6.18137437832172e-06
0.294114705735287 6.19593742577523e-06
0.294614730736537 6.21053323034231e-06
0.295114755737787 6.22516186188179e-06
0.295614780739037 6.2398233903925e-06
0.296114805740287 6.25451788601343e-06
0.296614830741537 6.26924541902394e-06
0.297114855742787 6.28400605984407e-06
0.297614880744037 6.29879987903486e-06
0.298114905745287 6.31362694729855e-06
0.298614930746537 6.32848733547887e-06
0.299114955747787 6.34338111456119e-06
0.299614980749038 6.35830835567296e-06
0.300115005750288 6.37326913008384e-06
0.300615030751538 6.38826350920608e-06
0.301115055752788 6.40329156459462e-06
0.301615080754038 6.41835336794754e-06
0.302115105755288 6.43344899110615e-06
0.302615130756538 6.44857850605537e-06
0.303115155757788 6.46374198492404e-06
0.303615180759038 6.47893949998498e-06
0.304115205760288 6.49417112365545e-06
0.304615230761538 6.50943692849736e-06
0.305115255762788 6.52473698721756e-06
0.305615280764038 6.54007137266804e-06
0.306115305765288 6.55544015784621e-06
0.306615330766538 6.57084341589523e-06
0.307115355767789 6.58628122010425e-06
0.307615380769039 6.6017536439087e-06
0.308115405770288 6.61726076089045e-06
0.308615430771539 6.63280264477828e-06
0.309115455772789 6.6483793694479e-06
0.309615480774039 6.66399100892248e-06
0.310115505775289 6.67963763737279e-06
0.310615530776539 6.69531932911739e-06
0.311115555777789 6.71103615862303e-06
0.311615580779039 6.72678820050497e-06
0.312115605780289 6.74257552952707e-06
0.312615630781539 6.75839822060226e-06
0.313115655782789 6.77425634879263e-06
0.313615680784039 6.79014998930982e-06
0.314115705785289 6.8060792175153e-06
0.31461573078654 6.82204410892062e-06
0.315115755787789 6.83804473918765e-06
0.315615780789039 6.85408118412894e-06
0.31611580579029 6.87015351970786e-06
0.31661583079154 6.88626182203905e-06
0.31711585579279 6.90240616738863e-06
0.31761588079404 6.91858663217439e-06
0.31811590579529 6.93480329296614e-06
0.31861593079654 6.95105622648604e-06
0.31911595579779 6.96734550960883e-06
0.31961598079904 6.98367121936214e-06
0.32011600580029 7.00003343292666e-06
0.32061603080154 7.01643222763654e-06
0.32111605580279 7.03286768097965e-06
0.32161608080404 7.04933987059791e-06
0.32211610580529 7.06584887428736e-06
0.32261613080654 7.08239476999877e-06
0.32311615580779 7.0989776358376e-06
0.323616180809041 7.11559755006454e-06
0.324116205810291 7.13225459109568e-06
0.324616230811541 7.14894883750274e-06
0.325116255812791 7.16568036801345e-06
0.325616280814041 7.18244926151182e-06
0.326116305815291 7.19925559703841e-06
0.326616330816541 7.21609945379067e-06
0.327116355817791 7.2329809111231e-06
0.327616380819041 7.24990004854761e-06
0.328116405820291 7.26685694573388e-06
0.328616430821541 7.28385168250958e-06
0.329116455822791 7.30088433886059e-06
0.329616480824041 7.31795499493148e-06
0.330116505825291 7.33506373102557e-06
0.330616530826541 7.35221062760538e-06
0.331116555827792 7.36939576529296e-06
0.331616580829042 7.38661922486995e-06
0.332116605830292 7.4038810872781e-06
0.332616630831541 7.4211814336195e-06
0.333116655832792 7.43852034515684e-06
0.333616680834042 7.45589790331374e-06
0.334116705835292 7.473314189675e-06
0.334616730836542 7.49076928598688e-06
0.335116755837792 7.50826327415753e-06
0.335616780839042 7.52579623625718e-06
0.336116805840292 7.54336825451837e-06
0.336616830841542 7.56097941133641e-06
0.337116855842792 7.57862978926952e-06
0.337616880844042 7.59631947103927e-06
0.338116905845292 7.61404853953082e-06
0.338616930846543 7.63181707779312e-06
0.339116955847793 7.64962516903932e-06
0.339616980849042 7.66747289664713e-06
0.340117005850292 7.68536034415896e-06
0.340617030851543 7.70328759528238e-06
0.341117055852793 7.72125473389022e-06
0.341617080854043 7.73926184402105e-06
0.342117105855293 7.75730900987946e-06
0.342617130856543 7.77539631583632e-06
0.343117155857793 7.79352384642899e-06
0.343617180859043 7.81169168636191e-06
0.344117205860293 7.8298999205065e-06
0.344617230861543 7.84814863390185e-06
0.345117255862793 7.86643791175483e-06
0.345617280864043 7.88476783944036e-06
0.346117305865294 7.9031385025018e-06
0.346617330866543 7.92154998665127e-06
0.347117355867793 7.94000237776991e-06
0.347617380869043 7.95849576190823e-06
0.348117405870294 7.97703022528635e-06
0.348617430871544 7.99560585429433e-06
0.349117455872794 8.01422273549255e-06
0.349617480874044 8.03288095561198e-06
0.350117505875294 8.05158060155439e-06
0.350617530876544 8.07032176039288e-06
0.351117555877794 8.08910451937192e-06
0.351617580879044 8.1079289659079e-06
0.352117605880294 8.12679518758936e-06
0.352617630881544 8.14570327217723e-06
0.353117655882794 8.16465330760515e-06
0.353617680884044 8.18364538197997e-06
0.354117705885294 8.20267958358185e-06
0.354617730886544 8.22175600086471e-06
0.355117755887794 8.24087472245642e-06
0.355617780889045 8.26003583715918e-06
0.356117805890295 8.27923943394991e-06
0.356617830891545 8.2984856019805e-06
0.357117855892795 8.31777443057805e-06
0.357617880894045 8.33710600924537e-06
0.358117905895295 8.35648042766107e-06
0.358617930896545 8.3758977756801e-06
0.359117955897795 8.395358143334e-06
0.359617980899045 8.41486162083108e-06
0.360118005900295 8.43440829855688e-06
0.360618030901545 8.45399826707452e-06
0.361118055902795 8.47363161712497e-06
0.361618080904045 8.49330843962735e-06
0.362118105905295 8.51302882567924e-06
0.362618130906545 8.53279286655701e-06
0.363118155907796 8.55260065371626e-06
0.363618180909046 8.57245227879203e-06
0.364118205910295 8.59234783359908e-06
0.364618230911546 8.61228741013237e-06
0.365118255912796 8.63227110056719e-06
0.365618280914046 8.65229899725971e-06
0.366118305915296 8.67237119274719e-06
0.366618330916546 8.69248777974819e-06
0.367118355917796 8.7126488511631e-06
0.367618380919046 8.73285450007437e-06
0.368118405920296 8.75310481974691e-06
0.368618430921546 8.77339990362832e-06
0.369118455922796 8.79373984534926e-06
0.369618480924046 8.81412473872372e-06
0.370118505925296 8.83455467774953e-06
0.370618530926547 8.8550297566086e-06
0.371118555927796 8.87555006966709e-06
0.371618580929046 8.89611571147601e-06
0.372118605930297 8.91672677677132e-06
0.372618630931547 8.93738336047447e-06
0.373118655932797 8.95808555769263e-06
0.373618680934047 8.97883346371897e-06
0.374118705935297 8.99962717403304e-06
0.374618730936547 9.02046678430122e-06
0.375118755937797 9.04135239037689e-06
0.375618780939047 9.0622840883009e-06
0.376118805940297 9.08326197430175e-06
0.376618830941547 9.10428614479607e-06
0.377118855942797 9.12535669638892e-06
0.377618880944047 9.14647372587415e-06
0.378118905945297 9.16763733023461e-06
0.378618930946547 9.18884760664272e-06
0.379118955947797 9.21010465246056e-06
0.379618980949048 9.23140856524043e-06
0.380119005950298 9.25275944272509e-06
0.380619030951548 9.27415738284804e-06
0.381119055952798 9.29560248373392e-06
0.381619080954048 9.31709484369897e-06
0.382119105955298 9.33863456125121e-06
0.382619130956548 9.3602217350909e-06
0.383119155957798 9.38185646411073e-06
0.383619180959048 9.40353884739628e-06
0.384119205960298 9.42526898422646e-06
0.384619230961548 9.44704697407368e-06
0.385119255962798 9.46887291660422e-06
0.385619280964048 9.49074691167875e-06
0.386119305965298 9.51266905935241e-06
0.386619330966548 9.53463945987541e-06
0.387119355967799 9.55665821369326e-06
0.387619380969049 9.57872542144713e-06
0.388119405970299 9.60084118397411e-06
0.388619430971548 9.62300560230779e-06
0.389119455972799 9.64521877767845e-06
0.389619480974049 9.66748081151343e-06
0.390119505975299 9.6897918054375e-06
0.390619530976549 9.71215186127312e-06
0.391119555977799 9.73456108104105e-06
0.391619580979049 9.75701956696044e-06
0.392119605980299 9.77952742144926e-06
0.392619630981549 9.80208474712478e-06
0.393119655982799 9.82469164680372e-06
0.393619680984049 9.84734822350279e-06
0.394119705985299 9.870054580439e-06
0.39461973098655 9.89281082102989e-06
0.3951197559878 9.91561704889402e-06
0.395619780989049 9.93847336785134e-06
0.3961198059903 9.96137988192354e-06
0.39661983099155 9.98433669533434e-06
0.3971198559928 1.00073439125099e-05
0.39761988099405 1.0030401638079e-05
0.3981199059953 1.0053509976874e-05
0.39861993099655 1.00766690339304e-05
0.3991199559978 1.00998789144876e-05
0.39961998099905 1.01231397239896e-05
0.4001200060003 1.01464515680846e-05
0.40062003100155 1.0169814552626e-05
0.4011200560028 1.01932287836726e-05
0.40162008100405 1.02166943674886e-05
0.402120106005301 1.02402114105447e-05
0.40262013100655 1.02637800195176e-05
0.4031201560078 1.02874003012913e-05
0.403620181009051 1.03110723629567e-05
0.404120206010301 1.03347963118121e-05
0.404620231011551 1.03585722553641e-05
0.405120256012801 1.03824003013273e-05
0.405620281014051 1.04062805576252e-05
0.406120306015301 1.04302131323901e-05
0.406620331016551 1.04541981339639e-05
0.407120356017801 1.04782356708982e-05
0.407620381019051 1.05023258519547e-05
0.408120406020301 1.05264687861058e-05
0.408620431021551 1.05506645825346e-05
0.409120456022801 1.05749133506357e-05
0.409620481024051 1.05992152000151e-05
0.410120506025301 1.06235702404911e-05
0.410620531026551 1.06479785820943e-05
0.411120556027802 1.06724403350681e-05
0.411620581029052 1.06969556098689e-05
0.412120606030302 1.07215245171669e-05
0.412620631031552 1.07461471678462e-05
0.413120656032802 1.07708236730051e-05
0.413620681034052 1.07955541439566e-05
0.414120706035302 1.08203386922287e-05
0.414620731036552 1.08451774295651e-05
0.415120756037802 1.08700704679252e-05
0.415620781039052 1.08950179194845e-05
0.416120806040302 1.09200198966353e-05
0.416620831041552 1.09450765119867e-05
0.417120856042802 1.09701878783653e-05
0.417620881044052 1.09953541088155e-05
0.418120906045302 1.10205753165997e-05
0.418620931046553 1.10458516151988e-05
0.419120956047803 1.10711831183129e-05
0.419620981049053 1.10965699398613e-05
0.420121006050302 1.11220121939827e-05
0.420621031051553 1.11475099950362e-05
0.421121056052803 1.11730634576013e-05
0.421621081054053 1.11986726964784e-05
0.422121106055303 1.1224337826689e-05
0.422621131056553 1.12500589634765e-05
0.423121156057803 1.12758362223062e-05
0.423621181059053 1.13016697188657e-05
0.424121206060303 1.13275595690656e-05
0.424621231061553 1.13535058890399e-05
0.425121256062803 1.13795087951459e-05
0.425621281064053 1.14055684039649e-05
0.426121306065304 1.1431684832303e-05
0.426621331066554 1.14578581971906e-05
0.427121356067803 1.14840886158837e-05
0.427621381069053 1.15103762058639e-05
0.428121406070304 1.15367210848383e-05
0.428621431071554 1.15631233707411e-05
0.429121456072804 1.15895831817328e-05
0.429621481074054 1.16161006362014e-05
0.430121506075304 1.16426758527622e-05
0.430621531076554 1.16693089502589e-05
0.431121556077804 1.16960000477632e-05
0.431621581079054 1.1722749264576e-05
0.432121606080304 1.17495567202272e-05
0.432621631081554 1.17764225344761e-05
0.433121656082804 1.18033468273126e-05
0.433621681084055 1.18303297189566e-05
0.434121706085304 1.18573713298588e-05
0.434621731086554 1.18844717807015e-05
0.435121756087804 1.19116311923983e-05
0.435621781089055 1.1938849686095e-05
0.436121806090305 1.19661273831701e-05
0.436621831091555 1.19934644052345e-05
0.437121856092805 1.20208608741327e-05
0.437621881094055 1.2048316911943e-05
0.438121906095305 1.20758326409775e-05
0.438621931096555 1.21034081837832e-05
0.439121956097805 1.21310436631416e-05
0.439621981099055 1.21587392020698e-05
0.440122006100305 1.21864949238208e-05
0.440622031101555 1.22143109518836e-05
0.441122056102805 1.22421874099837e-05
0.441622081104055 1.22701244220839e-05
0.442122106105305 1.22981221123841e-05
0.442622131106555 1.23261806053224e-05
0.443122156107806 1.23543000255749e-05
0.443622181109056 1.23824804980564e-05
0.444122206110305 1.2410722147921e-05
0.444622231111556 1.24390251005621e-05
0.445122256112806 1.24673894816131e-05
0.445622281114056 1.2495815416948e-05
0.446122306115306 1.25243030326812e-05
0.446622331116556 1.25528524551686e-05
0.447122356117806 1.25814638110076e-05
0.447622381119056 1.26101372270377e-05
0.448122406120306 1.2638872830341e-05
0.448622431121556 1.26676707482422e-05
0.449122456122806 1.26965311083096e-05
0.449622481124056 1.27254540383551e-05
0.450122506125306 1.27544396664351e-05
0.450622531126557 1.27834881208502e-05
0.451122556127806 1.28125995301463e-05
0.451622581129056 1.28417740231146e-05
0.452122606130307 1.28710117287924e-05
0.452622631131557 1.29003127764633e-05
0.453122656132807 1.29296772956576e-05
0.453622681134057 1.29591054161527e-05
0.454122706135307 1.29885972679738e-05
0.454622731136557 1.30181529813942e-05
0.455122756137807 1.30477726869355e-05
0.455622781139057 1.30774565153684e-05
0.456122806140307 1.31072045977129e-05
0.456622831141557 1.31370170652388e-05
0.457122856142807 1.31668940494662e-05
0.457622881144057 1.31968356821658e-05
0.458122906145307 1.32268420953594e-05
0.458622931146557 1.32569134213206e-05
0.459122956147807 1.32870497925746e-05
0.459622981149058 1.33172513418994e-05
0.460123006150308 1.33475182023257e-05
0.460623031151558 1.33778505071375e-05
0.461123056152808 1.34082483898725e-05
0.461623081154058 1.3438711984323e-05
0.462123106155308 1.34692414245354e-05
0.462623131156558 1.34998368448116e-05
0.463123156157808 1.35304983797088e-05
0.463623181159058 1.35612261640403e-05
0.464123206160308 1.35920203328759e-05
0.464623231161558 1.3622881021542e-05
0.465123256162808 1.36538083656226e-05
0.465623281164058 1.36848025009593e-05
0.466123306165308 1.37158635636521e-05
0.466623331166558 1.37469916900595e-05
0.467123356167809 1.37781870167993e-05
0.467623381169059 1.38094496807487e-05
0.468123406170309 1.38407798190449e-05
0.468623431171558 1.38721775690857e-05
0.469123456172809 1.390364306853e-05
0.469623481174059 1.39351764552977e-05
0.470123506175309 1.39667778675708e-05
0.470623531176559 1.39984474437934e-05
0.471123556177809 1.40301853226727e-05
0.471623581179059 1.40619916431788e-05
0.472123606180309 1.40938665445454e-05
0.472623631181559 1.41258101662706e-05
0.473123656182809 1.4157822648117e-05
0.473623681184059 1.41899041301123e-05
0.474123706185309 1.42220547525495e-05
0.47462373118656 1.42542746559876e-05
0.47512375618781 1.42865639812521e-05
0.475623781189059 1.43189228694356e-05
0.476123806190309 1.43513514618978e-05
0.47662383119156 1.43838499002662e-05
0.47712385619281 1.44164183264366e-05
0.47762388119406 1.44490568825737e-05
0.47812390619531 1.44817657111114e-05
0.47862393119656 1.4514544954753e-05
0.47912395619781 1.45473947564722e-05
0.47962398119906 1.45803152595133e-05
0.48012400620031 1.46133066073916e-05
0.48062403120156 1.46463689438942e-05
0.48112405620281 1.46795024130798e-05
0.48162408120406 1.47127071592799e-05
0.482124106205311 1.47459833270989e-05
0.48262413120656 1.47793310614146e-05
0.48312415620781 1.48127505073788e-05
0.48362418120906 1.48462418104177e-05
0.484124206210311 1.48798051162322e-05
0.484624231211561 1.49134405707987e-05
0.485124256212811 1.49471483203694e-05
0.485624281214061 1.49809285114727e-05
0.486124306215311 1.50147812909138e-05
0.486624331216561 1.50487068057752e-05
0.487124356217811 1.50827052034171e-05
0.487624381219061 1.51167766314781e-05
0.488124406220311 1.51509212378751e-05
0.488624431221561 1.51851391708044e-05
0.489124456222811 1.52194305787419e-05
0.489624481224061 1.52537956104438e-05
0.490124506225311 1.52882344149467e-05
0.490624531226561 1.53227471415684e-05
0.491124556227811 1.53573339399083e-05
0.491624581229062 1.53919949598478e-05
0.492124606230312 1.5426730351551e-05
0.492624631231562 1.5461540265465e-05
0.493124656232812 1.54964248523202e-05
0.493624681234062 1.55313842631313e-05
0.494124706235312 1.55664186491976e-05
0.494624731236562 1.56015281621032e-05
0.495124756237812 1.56367129537177e-05
0.495624781239062 1.56719731761967e-05
0.496124806240312 1.57073089819823e-05
0.496624831241562 1.57427205238037e-05
0.497124856242812 1.57782079546775e-05
0.497624881244062 1.58137714279081e-05
0.498124906245312 1.58494110970885e-05
0.498624931246562 1.58851271161007e-05
0.499124956247813 1.59209196391162e-05
0.499624981249063 1.59567888205962e-05
0.500125006250312 1.59927348152925e-05
0.500625031251563 1.60287577782479e-05
0.501125056252813 1.60648578647966e-05
0.501625081254063 1.61010352305648e-05
0.502125106255313 1.61372900314711e-05
0.502625131256563 1.6173622423727e-05
0.503125156257813 1.62100325638374e-05
0.503625181259063 1.62465206086014e-05
0.504125206260313 1.62830867151126e-05
0.504625231261563 1.63197310407593e-05
0.505125256262813 1.63564537432252e-05
0.505625281264063 1.63932549804904e-05
0.506125306265313 1.64301349108313e-05
0.506625331266564 1.64670936928213e-05
0.507125356267813 1.6504131485331e-05
0.507625381269063 1.65412484475296e-05
0.508125406270314 1.65784447388844e-05
0.508625431271564 1.6615720519162e-05
0.509125456272814 1.66530759484285e-05
0.509625481274064 1.66905111870497e-05
0.510125506275314 1.67280263956926e-05
0.510625531276564 1.6765621735325e-05
0.511125556277814 1.68032973672162e-05
0.511625581279064 1.68410534529378e-05
0.512125606280314 1.68788901543639e-05
0.512625631281564 1.69168076336719e-05
0.513125656282814 1.6954806053343e-05
0.513625681284064 1.69928855761624e-05
0.514125706285314 1.70310463652198e-05
0.514625731286564 1.70692885839108e-05
0.515125756287814 1.71076123959361e-05
0.515625781289065 1.71460179653033e-05
0.516125806290315 1.71845054563262e-05
0.516625831291565 1.72230750336263e-05
0.517125856292815 1.72617268621329e-05
0.517625881294065 1.73004611070838e-05
0.518125906295315 1.73392779340256e-05
0.518625931296565 1.73781775088143e-05
0.519125956297815 1.74171599976158e-05
0.519625981299065 1.74562255669066e-05
0.520126006300315 1.74953743834746e-05
0.520626031301565 1.75346066144186e-05
0.521126056302815 1.75739224271498e-05
0.521626081304065 1.76133219893921e-05
0.522126106305315 1.76528054691825e-05
0.522626131306565 1.76923730348717e-05
0.523126156307816 1.77320248551246e-05
0.523626181309066 1.77717610989208e-05
0.524126206310316 1.78115819355552e-05
0.524626231311565 1.78514875346388e-05
0.525126256312816 1.78914780660987e-05
0.525626281314066 1.7931553700179e-05
0.526126306315316 1.7971714607441e-05
0.526626331316566 1.80119609587645e-05
0.527126356317816 1.80522929253475e-05
0.527626381319066 1.80927106787071e-05
0.528126406320316 1.813321439068e-05
0.528626431321566 1.81738042334232e-05
0.529126456322816 1.82144803794143e-05
0.529626481324066 1.82552430014521e-05
0.530126506325316 1.82960922726574e-05
0.530626531326567 1.8337028366473e-05
0.531126556327817 1.83780514566649e-05
0.531626581329066 1.84191617173224e-05
0.532126606330316 1.8460359322859e-05
0.532626631331567 1.85016444480124e-05
0.533126656332817 1.85430172678455e-05
0.533626681334067 1.8584477957747e-05
0.534126706335317 1.86260266934317e-05
0.534626731336567 1.86676636509411e-05
0.535126756337817 1.8709389006644e-05
0.535626781339067 1.8751202937237e-05
0.536126806340317 1.87931056197454e-05
0.536626831341567 1.88350972315233e-05
0.537126856342817 1.88771779502542e-05
0.537626881344067 1.89193479539517e-05
0.538126906345318 1.89616074209602e-05
0.538626931346567 1.90039565299552e-05
0.539126956347817 1.90463954599442e-05
0.539626981349068 1.90889243902667e-05
0.540127006350318 1.9131543500595e-05
0.540627031351568 1.91742529709354e-05
0.541127056352818 1.92170529816278e-05
0.541627081354068 1.92599437133467e-05
0.542127106355318 1.93029253471017e-05
0.542627131356568 1.93459980642385e-05
0.543127156357818 1.93891620464386e-05
0.543627181359068 1.94324174757208e-05
0.544127206360318 1.9475764534441e-05
0.544627231361568 1.9519203405293e-05
0.545127256362818 1.95627342713095e-05
0.545627281364068 1.96063573158622e-05
0.546127306365318 1.96500727226624e-05
0.546627331366568 1.96938806757619e-05
0.547127356367819 1.9737781359553e-05
0.547627381369069 1.97817749587698e-05
0.548127406370319 1.98258616584883e-05
0.548627431371569 1.98700416441269e-05
0.549127456372819 1.99143151014473e-05
0.549627481374069 1.9958682216555e-05
0.550127506375319 2.00031431758998e-05
0.550627531376569 2.00476981662763e-05
0.551127556377819 2.00923473748247e-05
0.551627581379069 2.0137090989031e-05
0.552127606380319 2.01819291967282e-05
0.552627631381569 2.02268621860964e-05
0.553127656382819 2.02718901456635e-05
0.553627681384069 2.03170132643057e-05
0.554127706385319 2.03622317312483e-05
0.55462773138657 2.04075457360661e-05
0.55512775638782 2.04529554686843e-05
0.55562778138907 2.04984611193786e-05
0.556127806390319 2.05440628787759e-05
0.55662783139157 2.05897609378554e-05
0.55712785639282 2.06355554879487e-05
0.55762788139407 2.06814467207404e-05
0.55812790639532 2.0727434828269e-05
0.55862793139657 2.07735200029271e-05
0.55912795639782 2.08197024374622e-05
0.55962798139907 2.08659823249775e-05
0.56012800640032 2.09123598589323e-05
0.56062803140157 2.09588352331423e-05
0.56112805640282 2.10054086417807e-05
0.56162808140407 2.10520802793785e-05
0.562128106405321 2.10988503408254e-05
0.562628131406571 2.114571902137e-05
0.56312815640782 2.11926865166204e-05
0.56362818140907 2.12397530225453e-05
0.564128206410321 2.12869187354744e-05
0.564628231411571 2.13341838520987e-05
0.565128256412821 2.13815485694711e-05
0.565628281414071 2.14290130850077e-05
0.566128306415321 2.14765775964875e-05
0.566628331416571 2.15242423020537e-05
0.567128356417821 2.15720074002141e-05
0.567628381419071 2.16198730898413e-05
0.568128406420321 2.16678395701739e-05
0.568628431421571 2.17159070408169e-05
0.569128456422821 2.17640757017423e-05
0.569628481424072 2.18123457532895e-05
0.570128506425321 2.18607173961664e-05
0.570628531426571 2.19091908314495e-05
0.571128556427821 2.19577662605848e-05
0.571628581429072 2.20064438853887e-05
0.572128606430322 2.20552239080478e-05
0.572628631431572 2.21041065311202e-05
0.573128656432822 2.21530919575359e-05
0.573628681434072 2.22021803905976e-05
0.574128706435322 2.22513720339811e-05
0.574628731436572 2.23006670917358e-05
0.575128756437822 2.23500657682857e-05
0.575628781439072 2.23995682684299e-05
0.576128806440322 2.24491747973431e-05
0.576628831441572 2.24988855605761e-05
0.577128856442822 2.25487007640568e-05
0.577628881444072 2.25986206140908e-05
0.578128906445322 2.26486453173615e-05
0.578628931446572 2.26987750809317e-05
0.579128956447823 2.2749010112243e-05
0.579628981449073 2.27993506191172e-05
0.580129006450323 2.28497968097572e-05
0.580629031451573 2.29003488927469e-05
0.581129056452823 2.29510070770524e-05
0.581629081454073 2.30017715720221e-05
0.582129106455323 2.30526425873878e-05
0.582629131456573 2.31036203332653e-05
0.583129156457823 2.31547050201549e-05
0.583629181459073 2.32058968589419e-05
0.584129206460323 2.32571960608974e-05
0.584629231461573 2.33086028376792e-05
0.585129256462823 2.33601174013319e-05
0.585629281464073 2.34117399642882e-05
0.586129306465323 2.34634707393688e-05
0.586629331466574 2.35153099397834e-05
0.587129356467824 2.35672577791317e-05
0.587629381469073 2.36193144714035e-05
0.588129406470324 2.36714802309797e-05
0.588629431471574 2.37237552726326e-05
0.589129456472824 2.37761398115268e-05
0.589629481474074 2.382863406322e-05
0.590129506475324 2.38812382436634e-05
0.590629531476574 2.39339525692023e-05
0.591129556477824 2.39867772565767e-05
0.591629581479074 2.40397125229227e-05
0.592129606480324 2.4092758585772e-05
0.592629631481574 2.41459156630536e-05
0.593129656482824 2.41991839730937e-05
0.593629681484074 2.42525637346165e-05
0.594129706485325 2.43060551667453e-05
0.594629731486574 2.4359658489003e-05
0.595129756487824 2.44133739213124e-05
0.595629781489075 2.4467201683997e-05
0.596129806490325 2.45211419977818e-05
0.596629831491575 2.45751950837942e-05
0.597129856492825 2.46293611635642e-05
0.597629881494075 2.46836404590253e-05
0.598129906495325 2.47380331925147e-05
0.598629931496575 2.47925395867751e-05
0.599129956497825 2.48471598649542e-05
0.599629981499075 2.49018942506061e-05
0.600130006500325 2.49567429676914e-05
0.600630031501575 2.50117062405783e-05
0.601130056502825 2.50667842940431e-05
0.601630081504075 2.51219773532712e-05
0.602130106505325 2.51772856438571e-05
0.602630131506575 2.52327093918058e-05
0.603130156507826 2.52882488235328e-05
0.603630181509076 2.53439041658653e-05
0.604130206510326 2.53996756460429e-05
0.604630231511575 2.54555634917177e-05
0.605130256512826 2.55115679309557e-05
0.605630281514076 2.55676891922367e-05
0.606130306515326 2.5623927504456e-05
0.606630331516576 2.56802830969242e-05
0.607130356517826 2.57367561993682e-05
0.607630381519076 2.57933470419318e-05
0.608130406520326 2.58500558551766e-05
0.608630431521576 2.59068828700824e-05
0.609130456522826 2.59638283180485e-05
0.609630481524076 2.60208924308934e-05
0.610130506525326 2.60780754408562e-05
0.610630531526577 2.6135377580597e-05
0.611130556527827 2.61927990831981e-05
0.611630581529076 2.62503401821637e-05
0.612130606530326 2.6308001111422e-05
0.612630631531577 2.63657821053241e-05
0.613130656532827 2.64236833986465e-05
0.613630681534077 2.64817052265907e-05
0.614130706535327 2.65398478247841e-05
0.614630731536577 2.65981114292808e-05
0.615130756537827 2.66564962765623e-05
0.615630781539077 2.67150026035383e-05
0.616130806540327 2.67736306475473e-05
0.616630831541577 2.6832380646357e-05
0.617130856542827 2.68912528381656e-05
0.617630881544077 2.69502474616019e-05
0.618130906545328 2.70093647557268e-05
0.618630931546577 2.70686049600329e-05
0.619130956547827 2.71279683144464e-05
0.619630981549077 2.71874550593266e-05
0.620131006550328 2.72470654354679e-05
0.620631031551578 2.73067996840995e-05
0.621131056552828 2.73666580468865e-05
0.621631081554078 2.74266407659304e-05
0.622131106555328 2.74867480837704e-05
0.622631131556578 2.75469802433835e-05
0.623131156557828 2.76073374881854e-05
0.623631181559078 2.76678200620313e-05
0.624131206560328 2.77284282092163e-05
0.624631231561578 2.77891621744768e-05
0.625131256562828 2.78500222029908e-05
0.625631281564078 2.79110085403781e-05
0.626131306565328 2.79721214327022e-05
0.626631331566578 2.80333611264698e-05
0.627131356567828 2.80947278686325e-05
0.627631381569079 2.8156221906587e-05
0.628131406570329 2.8217843488176e-05
0.628631431571579 2.82795928616885e-05
0.629131456572829 2.83414702758616e-05
0.629631481574079 2.84034759798798e-05
0.630131506575329 2.84656102233772e-05
0.630631531576579 2.8527873256437e-05
0.631131556577829 2.85902653295926e-05
0.631631581579079 2.86527866938289e-05
0.632131606580329 2.87154376005826e-05
0.632631631581579 2.87782183017424e-05
0.633131656582829 2.8841129049651e-05
0.633631681584079 2.89041700971045e-05
0.634131706585329 2.89673416973541e-05
0.634631731586579 2.90306441041065e-05
0.63513175658783 2.90940775715244e-05
0.63563178158908 2.91576423542276e-05
0.636131806590329 2.92213387072936e-05
0.63663183159158 2.92851668862586e-05
0.63713185659283 2.93491271471178e-05
0.63763188159408 2.94132197463262e-05
0.63813190659533 2.94774449407997e-05
0.63863193159658 2.95418029879157e-05
0.63913195659783 2.96062941455139e-05
0.63963198159908 2.96709186718964e-05
0.64013200660033 2.97356768258298e-05
0.64063203160158 2.98005688665446e-05
0.64113205660283 2.98655950537366e-05
0.64163208160408 2.99307556475679e-05
0.64213210660533 2.99960509086669e-05
0.642632131606581 3.00614810981296e-05
0.64313215660783 3.01270464775204e-05
0.64363218160908 3.01927473088726e-05
0.644132206610331 3.02585838546895e-05
0.644632231611581 3.03245563779444e-05
0.645132256612831 3.03906651420822e-05
0.645632281614081 3.045691041102e-05
0.646132306615331 3.05232924491475e-05
0.646632331616581 3.05898115213279e-05
0.647132356617831 3.06564678928992e-05
0.647632381619081 3.07232618296738e-05
0.648132406620331 3.07901935979407e-05
0.648632431621581 3.08572634644652e-05
0.649132456622831 3.09244716964901e-05
0.649632481624081 3.09918185617361e-05
0.650132506625331 3.10593043284034e-05
0.650632531626581 3.11269292651715e-05
0.651132556627831 3.1194693641201e-05
0.651632581629082 3.12625977261332e-05
0.652132606630332 3.13306417900916e-05
0.652632631631582 3.13988261036827e-05
0.653132656632832 3.14671509379967e-05
0.653632681634082 3.15356165646081e-05
0.654132706635332 3.16042232555766e-05
0.654632731636582 3.16729712834477e-05
0.655132756637832 3.17418609212541e-05
0.655632781639082 3.18108924425159e-05
0.656132806640332 3.18800661212413e-05
0.656632831641582 3.19493822319278e-05
0.657132856642832 3.20188410495628e-05
0.657632881644082 3.20884428496244e-05
0.658132906645332 3.21581879080824e-05
0.658632931646582 3.22280765013986e-05
0.659132956647833 3.22981089065279e-05
0.659632981649083 3.23682854009191e-05
0.660133006650333 3.24386062625162e-05
0.660633031651582 3.25090717697576e-05
0.661133056652833 3.2579682201579e-05
0.661633081654083 3.26504378374125e-05
0.662133106655333 3.27213389571885e-05
0.662633131656583 3.27923858413359e-05
0.663133156657833 3.28635787707829e-05
0.663633181659083 3.2934918026958e-05
0.664133206660333 3.30064038917912e-05
0.664633231661583 3.30780366477138e-05
0.665133256662833 3.31498165776605e-05
0.665633281664083 3.32217439650686e-05
0.666133306665333 3.32938190938803e-05
0.666633331666584 3.33660422485428e-05
0.667133356667834 3.34384137140094e-05
0.667633381669083 3.35109337757396e-05
0.668133406670333 3.35836027197011e-05
0.668633431671584 3.36564208323695e-05
0.669133456672834 3.37293884007298e-05
0.669633481674084 3.38025057122771e-05
0.670133506675334 3.3875773055017e-05
0.670633531676584 3.39491907174667e-05
0.671133556677834 3.40227589886564e-05
0.671633581679084 3.40964781581291e-05
0.672133606680334 3.41703485159421e-05
0.672633631681584 3.42443703526676e-05
0.673133656682834 3.43185439593932e-05
0.673633681684084 3.43928696277235e-05
0.674133706685335 3.44673476497807e-05
0.674633731686584 3.45419783182045e-05
0.675133756687834 3.46167619261544e-05
0.675633781689085 3.46916987673091e-05
0.676133806690335 3.47667891358685e-05
0.676633831691585 3.48420333265541e-05
0.677133856692835 3.49174316346094e-05
0.677633881694085 3.49929843558013e-05
0.678133906695335 3.5068691786421e-05
0.678633931696585 3.51445542232841e-05
0.679133956697835 3.52205719637327e-05
0.679633981699085 3.52967453056345e-05
0.680134006700335 3.53730745473851e-05
0.680634031701585 3.54495599879086e-05
0.681134056702835 3.5526201926658e-05
0.681634081704085 3.56030006636158e-05
0.682134106705335 3.56799564992962e-05
0.682634131706585 3.57570697347441e-05
0.683134156707836 3.58343406715374e-05
0.683634181709086 3.59117696117874e-05
0.684134206710336 3.59893568581394e-05
0.684634231711586 3.60671027137734e-05
0.685134256712836 3.61450074824059e-05
0.685634281714086 3.62230714682899e-05
0.686134306715336 3.63012949762159e-05
0.686634331716586 3.63796783115129e-05
0.687134356717836 3.64582217800492e-05
0.687634381719086 3.65369256882331e-05
0.688134406720336 3.66157903430146e-05
0.688634431721586 3.66948160518845e-05
0.689134456722836 3.67740031228774e-05
0.689634481724086 3.68533518645708e-05
0.690134506725336 3.69328625860868e-05
0.690634531726587 3.70125355970934e-05
0.691134556727837 3.7092371207804e-05
0.691634581729087 3.71723697289794e-05
0.692134606730336 3.72525314719284e-05
0.692634631731587 3.73328567485087e-05
0.693134656732837 3.74133458711276e-05
0.693634681734087 3.7493999152743e-05
0.694134706735337 3.75748169068638e-05
0.694634731736587 3.76557994475517e-05
0.695134756737837 3.77369470894217e-05
0.695634781739087 3.78182601476423e-05
0.696134806740337 3.78997389379374e-05
0.696634831741587 3.79813837765863e-05
0.697134856742837 3.80631949804254e-05
0.697634881744087 3.81451728668488e-05
0.698134906745338 3.82273177538084e-05
0.698634931746588 3.83096299598159e-05
0.699134956747837 3.83921098039431e-05
0.699634981749087 3.84747576058231e-05
0.700135006750338 3.85575736856511e-05
0.700635031751588 3.86405583641846e-05
0.701135056752838 3.87237119627454e-05
0.701635081754088 3.88070348032198e-05
0.702135106755338 3.88905272080599e-05
0.702635131756588 3.89741895002839e-05
0.703135156757838 3.90580220034776e-05
0.703635181759088 3.9142025041795e-05
0.704135206760338 3.92261989399592e-05
0.704635231761588 3.93105440232636e-05
0.705135256762838 3.93950606175723e-05
0.705635281764089 3.9479749049321e-05
0.706135306765338 3.95646096455188e-05
0.706635331766588 3.9649642733748e-05
0.707135356767838 3.97348486421658e-05
0.707635381769089 3.98202276995046e-05
0.708135406770339 3.9905780235073e-05
0.708635431771589 3.99915065787574e-05
0.709135456772839 4.00774070610222e-05
0.709635481774089 4.01634820129107e-05
0.710135506775339 4.02497317660465e-05
0.710635531776589 4.03361566526338e-05
0.711135556777839 4.04227570054591e-05
0.711635581779089 4.05095331578915e-05
0.712135606780339 4.05964854438836e-05
0.712635631781589 4.06836141979726e-05
0.713135656782839 4.07709197552815e-05
0.713635681784089 4.08584024515195e-05
0.714135706785339 4.09460626229837e-05
0.714635731786589 4.10339006065586e-05
0.71513575678784 4.11219167397183e-05
0.71563578178909 4.12101113605275e-05
0.71613580679034 4.12984848076414e-05
0.71663583179159 4.13870374203073e-05
0.71713585679284 4.14757695383657e-05
0.71763588179409 4.15646815022506e-05
0.71813590679534 4.16537736529911e-05
0.71863593179659 4.1743046332212e-05
0.71913595679784 4.18324998821344e-05
0.71963598179909 4.19221346455773e-05
0.72013600680034 4.20119509659582e-05
0.72063603180159 4.21019491872941e-05
0.72113605680284 4.21921296542025e-05
0.72163608180409 4.22824927119021e-05
0.72213610680534 4.23730387062135e-05
0.722636131806591 4.24637679835613e-05
0.723136156807841 4.25546808909742e-05
0.72363618180909 4.26457777760852e-05
0.724136206810341 4.27370589871344e-05
0.724636231811591 4.28285248729682e-05
0.725136256812841 4.29201757830415e-05
0.725636281814091 4.30120120674177e-05
0.726136306815341 4.31040340767705e-05
0.726636331816591 4.31962421623838e-05
0.727136356817841 4.3288636676154e-05
0.727636381819091 4.33812179705899e-05
0.728136406820341 4.34739863988141e-05
0.728636431821591 4.35669423145638e-05
0.729136456822841 4.36600860721915e-05
0.729636481824091 4.3753418026667e-05
0.730136506825342 4.38469385335773e-05
0.730636531826591 4.39406479491276e-05
0.731136556827841 4.4034546630143e-05
0.731636581829092 4.41286349340689e-05
0.732136606830342 4.42229132189721e-05
0.732636631831592 4.43173818435419e-05
0.733136656832842 4.44120411670907e-05
0.733636681834092 4.45068915495554e-05
0.734136706835342 4.46019333514981e-05
0.734636731836592 4.46971669341074e-05
0.735136756837842 4.47925926591991e-05
0.735636781839092 4.48882108892169e-05
0.736136806840342 4.49840219872338e-05
0.736636831841592 4.50800263169533e-05
0.737136856842842 4.517622424271e-05
0.737636881844092 4.52726161294701e-05
0.738136906845342 4.53692023428338e-05
0.738636931846592 4.54659832490345e-05
0.739136956847843 4.55629592149414e-05
0.739636981849093 4.56601306080598e-05
0.740137006850343 4.57574977965314e-05
0.740637031851593 4.58550611491364e-05
0.741137056852843 4.59528210352942e-05
0.741637081854093 4.6050777825064e-05
0.742137106855343 4.61489318891465e-05
0.742637131856593 4.62472835988837e-05
0.743137156857843 4.63458333262609e-05
0.743637181859093 4.64445814439079e-05
0.744137206860343 4.65435283250991e-05
0.744637231861593 4.66426743437549e-05
0.745137256862843 4.6742019874443e-05
0.745637281864093 4.68415652923788e-05
0.746137306865343 4.6941310973427e-05
0.746637331866594 4.70412572941026e-05
0.747137356867844 4.71414046315712e-05
0.747637381869094 4.72417533636502e-05
0.748137406870343 4.7342303868811e-05
0.748637431871594 4.74430565261784e-05
0.749137456872844 4.75440117155327e-05
0.749637481874094 4.76451698173099e-05
0.750137506875344 4.77465312126031e-05
0.750637531876594 4.78480962831641e-05
0.751137556877844 4.79498654114038e-05
0.751637581879094 4.80518389803924e-05
0.752137606880344 4.81540173738624e-05
0.752637631881594 4.82564009762077e-05
0.753137656882844 4.83589901724861e-05
0.753637681884094 4.84617853484193e-05
0.754137706885345 4.85647868903945e-05
0.754637731886595 4.86679951854648e-05
0.755137756887844 4.87714106213511e-05
0.755637781889094 4.88750335864427e-05
0.756137806890345 4.89788644697982e-05
0.756637831891595 4.90829036611464e-05
0.757137856892845 4.91871515508878e-05
0.757637881894095 4.92916085300957e-05
0.758137906895345 4.93962749905163e-05
0.758637931896595 4.95011513245712e-05
0.759137956897845 4.96062379253572e-05
0.759637981899095 4.97115351866472e-05
0.760138006900345 4.98170435028931e-05
0.760638031901595 4.99227632692246e-05
0.761138056902845 5.00286948814515e-05
0.761638081904095 5.01348387360643e-05
0.762138106905345 5.02411952302355e-05
0.762638131906595 5.03477647618209e-05
0.763138156907845 5.045454772936e-05
0.763638181909096 5.05615445320772e-05
0.764138206910346 5.06687555698828e-05
0.764638231911596 5.07761812433749e-05
0.765138256912846 5.08838219538396e-05
0.765638281914096 5.09916781032524e-05
0.766138306915346 5.10997500942786e-05
0.766638331916596 5.1208038330275e-05
0.767138356917846 5.13165432152915e-05
0.767638381919096 5.14252651540711e-05
0.768138406920346 5.15342045520513e-05
0.768638431921596 5.1643361815365e-05
0.769138456922846 5.17527373508424e-05
0.769638481924096 5.18623315660111e-05
0.770138506925346 5.19721448690982e-05
0.770638531926596 5.20821776690296e-05
0.771138556927847 5.21924303754328e-05
0.771638581929097 5.23029033986376e-05
0.772138606930346 5.24135971496766e-05
0.772638631931597 5.2524512040287e-05
0.773138656932847 5.26356484829108e-05
0.773638681934097 5.27470068906964e-05
0.774138706935347 5.28585876775001e-05
0.774638731936597 5.29703912578867e-05
0.775138756937847 5.30824180471302e-05
0.775638781939097 5.31946684612155e-05
0.776138806940347 5.33071429168395e-05
0.776638831941597 5.34198418314117e-05
0.777138856942847 5.35327656230561e-05
0.777638881944097 5.3645914710611e-05
0.778138906945347 5.37592895136313e-05
0.778638931946598 5.38728904523891e-05
0.779138956947847 5.3986717947875e-05
0.779638981949097 5.41007724217991e-05
0.780139006950348 5.42150542965915e-05
0.780639031951598 5.4329563995404e-05
0.781139056952848 5.44443019421119e-05
0.781639081954098 5.45592685613139e-05
0.782139106955348 5.46744642783336e-05
0.782639131956598 5.47898895192202e-05
0.783139156957848 5.49055447107509e-05
0.783639181959098 5.50214302804308e-05
0.784139206960348 5.51375466564946e-05
0.784639231961598 5.5253894267907e-05
0.785139256962848 5.53704735443643e-05
0.785639281964098 5.54872849162962e-05
0.786139306965348 5.56043288148656e-05
0.786639331966598 5.5721605671971e-05
0.787139356967848 5.58391159202461e-05
0.787639381969099 5.5956859993062e-05
0.788139406970349 5.60748383245287e-05
0.788639431971599 5.61930513494952e-05
0.789139456972849 5.63114995035511e-05
0.789639481974099 5.64301832230273e-05
0.790139506975349 5.65491029449982e-05
0.790639531976599 5.66682591072816e-05
0.791139556977849 5.6787652148441e-05
0.791639581979099 5.69072825077851e-05
0.792139606980349 5.70271506253706e-05
0.792639631981599 5.71472569420024e-05
0.793139656982849 5.72676018992353e-05
0.793639681984099 5.73881859393749e-05
0.794139706985349 5.7509009505478e-05
0.794639731986599 5.76300730413546e-05
0.79513975698785 5.77513769915694e-05
0.7956397819891 5.78729218014422e-05
0.79613980699035 5.79947079170488e-05
0.796639831991599 5.81167357852226e-05
0.79713985699285 5.82390058535562e-05
0.7976398819941 5.83615185704019e-05
0.79813990699535 5.84842743848733e-05
0.7986399319966 5.86072737468453e-05
0.79913995699785 5.87305171069566e-05
0.7996399819991 5.88540049166108e-05
0.80014000700035 5.89777376279766e-05
0.8006400320016 5.910171569399e-05
0.80114005700285 5.92259395683543e-05
0.8016400820041 5.93504097055421e-05
0.80214010700535 5.94751265607967e-05
0.802640132006601 5.96000905901327e-05
0.803140157007851 5.97253022503369e-05
0.8036401820091 5.98507619989699e-05
0.80414020701035 5.99764702943677e-05
0.804640232011601 6.01024275956421e-05
0.805140257012851 6.02286343626827e-05
0.805640282014101 6.03550910561566e-05
0.806140307015351 6.04817981375109e-05
0.806640332016601 6.06087560689737e-05
0.807140357017851 6.07359653135551e-05
0.807640382019101 6.08634263350485e-05
0.808140407020351 6.09911395980309e-05
0.808640432021601 6.11191055678651e-05
0.809140457022851 6.12473247107011e-05
0.809640482024101 6.13757974934767e-05
0.810140507025352 6.15045243839179e-05
0.810640532026601 6.16335058505416e-05
0.811140557027851 6.17627423626563e-05
0.811640582029101 6.18922343903628e-05
0.812140607030352 6.20219824045561e-05
0.812640632031602 6.21519868769255e-05
0.813140657032852 6.22822482799571e-05
0.813640682034102 6.2412767086934e-05
0.814140707035352 6.25435437719385e-05
0.814640732036602 6.26745788098523e-05
0.815140757037852 6.28058726763581e-05
0.815640782039102 6.29374258479404e-05
0.816140807040352 6.30692388018878e-05
0.816640832041602 6.32013120162937e-05
0.817140857042852 6.33336459700563e-05
0.817640882044102 6.34662411428812e-05
0.818140907045352 6.35990980152828e-05
0.818640932046602 6.37322170685843e-05
0.819140957047853 6.38655987849204e-05
0.819640982049103 6.39992436472364e-05
0.820141007050353 6.41331521392914e-05
0.820641032051603 6.4267324745659e-05
0.821141057052853 6.44017619517279e-05
0.821641082054103 6.45364642437042e-05
0.822141107055353 6.46714321086109e-05
0.822641132056603 6.48066660342908e-05
0.823141157057853 6.49421665094074e-05
0.823641182059103 6.50779340234456e-05
0.824141207060353 6.52139690667128e-05
0.824641232061603 6.53502721303405e-05
0.825141257062853 6.54868437062863e-05
0.825641282064103 6.56236842873335e-05
0.826141307065353 6.57607943670942e-05
0.826641332066604 6.58981744400085e-05
0.827141357067854 6.60358250013466e-05
0.827641382069104 6.61737465472114e-05
0.828141407070353 6.63119395745378e-05
0.828641432071604 6.64504045810948e-05
0.829141457072854 6.65891420654867e-05
0.829641482074104 6.67281525271537e-05
0.830141507075354 6.68674364663745e-05
0.830641532076604 6.70069943842666e-05
0.831141557077854 6.71468267827877e-05
0.831641582079104 6.72869341647362e-05
0.832141607080354 6.74273170337545e-05
0.832641632081604 6.7567975894328e-05
0.833141657082854 6.77089112517881e-05
0.833641682084104 6.78501236123121e-05
0.834141707085355 6.79916134829248e-05
0.834641732086605 6.81333813715009e-05
0.835141757087854 6.82754277867647e-05
0.835641782089104 6.84177532382925e-05
0.836141807090355 6.85603582365131e-05
0.836641832091605 6.87032432927088e-05
0.837141857092855 6.88464089190183e-05
0.837641882094105 6.89898556284368e-05
0.838141907095355 6.91335839348164e-05
0.838641932096605 6.92775943528689e-05
0.839141957097855 6.94218873981669e-05
0.839641982099105 6.95664635871443e-05
0.840142007100355 6.97113234370983e-05
0.840642032101605 6.985646746619e-05
0.841142057102855 7.00018961934456e-05
0.841642082104106 7.0147610138759e-05
0.842142107105355 7.02936098228921e-05
0.842642132106605 7.0439895767476e-05
0.843142157107855 7.05864684950123e-05
0.843642182109106 7.07333285288744e-05
0.844142207110356 7.08804763933093e-05
0.844642232111606 7.10279126134392e-05
0.845142257112856 7.11756377152607e-05
0.845642282114106 7.13236522256483e-05
0.846142307115356 7.14719566723552e-05
0.846642332116606 7.16205515840138e-05
0.847142357117856 7.17694374901383e-05
0.847642382119106 7.19186149211242e-05
0.848142407120356 7.20680844082511e-05
0.848642432121606 7.22178464836837e-05
0.849142457122856 7.23679016804729e-05
0.849642482124106 7.25182505325574e-05
0.850142507125356 7.26688935747642e-05
0.850642532126606 7.28198313428102e-05
0.851142557127857 7.29710643733048e-05
0.851642582129107 7.31225932037499e-05
0.852142607130357 7.32744183725412e-05
0.852642632131607 7.34265404189697e-05
0.853142657132857 7.35789598832236e-05
0.853642682134107 7.37316773063889e-05
0.854142707135357 7.38846932304516e-05
0.854642732136607 7.40380081982977e-05
0.855142757137857 7.41916227537148e-05
0.855642782139107 7.43455374413954e-05
0.856142807140357 7.44997528069356e-05
0.856642832141607 7.4654269396838e-05
0.857142857142857 7.48090877585123e-05
0.857642882144107 7.49642084402765e-05
0.858142907145357 7.51196319913595e-05
0.858642932146608 7.52753589619015e-05
0.859142957147858 7.54313899029547e-05
0.859642982149107 7.55877253664857e-05
0.860143007150358 7.57443659053766e-05
0.860643032151608 7.59013120734263e-05
0.861143057152858 7.60585644253522e-05
0.861643082154108 7.62161235167899e-05
0.862143107155358 7.63739899042966e-05
0.862643132156608 7.65321641453517e-05
0.863143157157858 7.66906467983577e-05
0.863643182159108 7.68494384226427e-05
0.864143207160358 7.70085395784603e-05
0.864643232161608 7.7167950826991e-05
0.865143257162858 7.73276727303458e-05
0.865643282164108 7.74877058515653e-05
0.866143307165359 7.76480507546212e-05
0.866643332166608 7.78087080044185e-05
0.867143357167858 7.79696781667968e-05
0.867643382169109 7.81309618085313e-05
0.868143407170359 7.82925594973345e-05
0.868643432171609 7.84544718018571e-05
0.869143457172859 7.86166992916892e-05
0.869643482174109 7.87792425373629e-05
0.870143507175359 7.89421021103526e-05
0.870643532176609 7.91052785830769e-05
0.871143557177859 7.92687725288992e-05
0.871643582179109 7.94325845221297e-05
0.872143607180359 7.95967151380268e-05
0.872643632181609 7.97611649527993e-05
0.873143657182859 7.99259345436053e-05
0.873643682184109 8.00910244885559e-05
0.874143707185359 8.02564353667159e-05
0.874643732186609 8.04221677581052e-05
0.87514375718786 8.05882222437004e-05
0.87564378218911 8.0754599405435e-05
0.87614380719036 8.09212998262023e-05
0.87664383219161 8.1088324089856e-05
0.87714385719286 8.12556727812123e-05
0.87764388219411 8.14233464860504e-05
0.87814390719536 8.15913457911146e-05
0.87864393219661 8.17596712841146e-05
0.87914395719786 8.19283235537285e-05
0.87964398219911 8.20973031896036e-05
0.88014400720036 8.22666107823572e-05
0.88064403220161 8.24362469235781e-05
0.88114405720286 8.26062122058289e-05
0.88164408220411 8.27765072226471e-05
0.88214410720536 8.29471325685459e-05
0.882644132206611 8.3118088839016e-05
0.883144157207861 8.32893766305267e-05
0.883644182209111 8.34609965405283e-05
0.88414420721036 8.36329491674526e-05
0.884644232211611 8.38052351107149e-05
0.885144257212861 8.39778549707143e-05
0.885644282214111 8.41508093488363e-05
0.886144307215361 8.43240988474543e-05
0.886644332216611 8.44977240699305e-05
0.887144357217861 8.46716856206171e-05
0.887644382219111 8.48459841048576e-05
0.888144407220361 8.502062012899e-05
0.888644432221611 8.51955943003459e-05
0.889144457222861 8.53709072272538e-05
0.889644482224111 8.5546559519039e-05
0.890144507225362 8.57225517860256e-05
0.890644532226612 8.5898884639539e-05
0.891144557227861 8.60755586919056e-05
0.891644582229111 8.62525745564561e-05
0.892144607230362 8.6429932847525e-05
0.892644632231612 8.6607634180453e-05
0.893144657232862 8.67856791715892e-05
0.893644682234112 8.69640684382915e-05
0.894144707235362 8.71428025989281e-05
0.894644732236612 8.73218822728791e-05
0.895144757237862 8.75013080805386e-05
0.895644782239112 8.76810806433155e-05
0.896144807240362 8.78612005836354e-05
0.896644832241612 8.8041668524941e-05
0.897144857242862 8.82224850916944e-05
0.897644882244113 8.84036509093794e-05
0.898144907245362 8.85851666045015e-05
0.898644932246612 8.87670328045902e-05
0.899144957247862 8.89492501381998e-05
0.899644982249113 8.91318192349111e-05
0.900145007250363 8.93147407253341e-05
0.900645032251613 8.9498015241108e-05
0.901145057252863 8.96816434149028e-05
0.901645082254113 8.98656258804209e-05
0.902145107255363 9.00499632723996e-05
0.902645132256613 9.02346562266114e-05
0.903145157257863 9.04197053798665e-05
0.903645182259113 9.06051113700126e-05
0.904145207260363 9.07908748359375e-05
0.904645232261613 9.09769964175714e-05
0.905145257262863 9.11634767558873e-05
0.905645282264113 9.13503164929028e-05
0.906145307265363 9.15375162716812e-05
0.906645332266613 9.17250767363328e-05
0.907145357267864 9.19129985320182e-05
0.907645382269114 9.21012823049485e-05
0.908145407270364 9.22899287023857e-05
0.908645432271614 9.24789383726457e-05
0.909145457272864 9.26683119651003e-05
0.909645482274114 9.28580501301774e-05
0.910145507275364 9.30481535193629e-05
0.910645532276614 9.32386227852024e-05
0.911145557277864 9.34294585813021e-05
0.911645582279114 9.36206615623317e-05
0.912145607280364 9.38122323840247e-05
0.912645632281614 9.40041717031806e-05
0.913145657282864 9.41964801776653e-05
0.913645682284114 9.43891584664138e-05
0.914145707285364 9.45822072294317e-05
0.914645732286615 9.47756271277965e-05
0.915145757287864 9.49694188236581e-05
0.915645782289114 9.51635829802423e-05
0.916145807290365 9.53581202618502e-05
0.916645832291615 9.55530313338619e-05
0.917145857292865 9.57483168627366e-05
0.917645882294115 9.59439775160142e-05
0.918145907295365 9.61400139623169e-05
0.918645932296615 9.63364268713516e-05
0.919145957297865 9.65332169139109e-05
0.919645982299115 9.67303847618743e-05
0.920146007300365 9.69279310882099e-05
0.920646032301615 9.71258565669757e-05
0.921146057302865 9.73241618733224e-05
0.921646082304115 9.7522847683494e-05
0.922146107305365 9.77219146748284e-05
0.922646132306615 9.79213635257611e-05
0.923146157307865 9.81211949158248e-05
0.923646182309116 9.83214095256525e-05
0.924146207310366 9.85220080369785e-05
0.924646232311616 9.8722991132639e-05
0.925146257312866 9.89243594965746e-05
0.925646282314116 9.91261138138323e-05
0.926146307315366 9.93282547705664e-05
0.926646332316616 9.95307830540405e-05
0.927146357317866 9.97336993526282e-05
0.927646382319116 9.99370043558149e-05
0.928146407320366 0.000100140698754201
0.928646432321616 0.000100344783239501
0.929146457322866 0.000100549258504547
0.929646482324116 0.00010075412524329
0.930146507325366 0.000100959384150799
0.930646532326616 0.000101165035923267
0.931146557327867 0.00010137108125801
0.931646582329117 0.000101577520853468
0.932146607330367 0.000101784355409206
0.932646632331616 0.000101991585625919
0.933146657332867 0.000102199212205433
0.933646682334117 0.000102407235850702
0.934146707335367 0.000102615657265814
0.934646732336617 0.000102824477155992
0.935146757337867 0.000103033696227594
0.935646782339117 0.000103243315188118
0.936146807340367 0.000103453334746197
0.936646832341617 0.000103663755611609
0.937146857342867 0.000103874578495272
0.937646882344117 0.000104085804109249
0.938146907345367 0.000104297433166748
0.938646932346618 0.000104509466382125
0.939146957347868 0.000104721904470884
0.939646982349117 0.000104934748149681
0.940147007350367 0.000105147998136323
0.940647032351618 0.00010536165514977
0.941147057352868 0.00010557571991014
0.941647082354118 0.000105790193138704
0.942147107355368 0.000106005075557897
0.942647132356618 0.000106220367891309
0.943147157357868 0.000106436070863694
0.943647182359118 0.000106652185200972
0.944147207360368 0.000106868711630223
0.944647232361618 0.000107085650879699
0.945147257362868 0.000107303003678817
0.945647282364118 0.000107520770758166
0.946147307365369 0.000107738952849505
0.946647332366618 0.000107957550685767
0.947147357367868 0.000108176565001062
0.947647382369118 0.000108395996530674
0.948147407370369 0.000108615846011067
0.948647432371619 0.000108836114179883
0.949147457372869 0.000109056801775948
0.949647482374119 0.00010927790953927
0.950147507375369 0.000109499438211043
0.950647532376619 0.000109721388533645
0.951147557377869 0.000109943761250646
0.951647582379119 0.000110166557106803
0.952147607380369 0.000110389776848066
0.952647632381619 0.000110613421221579
0.953147657382869 0.000110837490975677
0.953647682384119 0.000111061986859897
0.954147707385369 0.000111286909624971
0.954647732386619 0.000111512260022831
0.95514775738787 0.000111738038806613
0.95564778238912 0.000111964246730653
0.95614780739037 0.000112190884550494
0.95664783239162 0.000112417953022886
0.95714785739287 0.000112645452905786
0.95764788239412 0.000112873384958363
0.95814790739537 0.000113101749940995
0.95864793239662 0.000113330548615276
0.95914795739787 0.000113559781744014
0.95964798239912 0.000113789450091233
0.96014800740037 0.000114019554422177
0.96064803240162 0.00011425009550331
0.96114805740287 0.000114481074102317
0.96164808240412 0.000114712490988107
0.96214810740537 0.000114944346930816
0.962648132406621 0.000115176642701803
0.963148157407871 0.00011540937907366
0.963648182409121 0.000115642556820207
0.96414820741037 0.000115876176716498
0.964648232411621 0.000116110239538818
0.965148257412871 0.000116344746064691
0.965648282414121 0.000116579697072874
0.966148307415371 0.000116815093343369
0.966648332416621 0.000117050935657414
0.967148357417871 0.000117287224797489
0.967648382419121 0.000117523961547323
0.968148407420371 0.000117761146691886
0.968648432421621 0.000117998781017398
0.969148457422871 0.000118236865311329
0.969648482424121 0.000118475400362398
0.970148507425372 0.000118714386960577
0.970648532426622 0.000118953825897096
0.971148557427871 0.000119193717964437
0.971648582429121 0.000119434063956343
0.972148607430372 0.000119674864667814
0.972648632431622 0.000119916120895116
0.973148657432872 0.000120157833435773
0.973648682434122 0.000120400003088578
0.974148707435372 0.000120642630653589
0.974648732436622 0.000120885716932132
0.975148757437872 0.000121129262726806
0.975648782439122 0.00012137326884148
0.976148807440372 0.000121617736081296
0.976648832441622 0.000121862665252673
0.977148857442872 0.000122108057163307
0.977648882444123 0.000122353912622175
0.978148907445372 0.00012260023243953
0.978648932446622 0.000122847017426912
0.979148957447872 0.000123094268397145
0.979648982449123 0.000123341986164337
0.980149007450373 0.000123590171543885
0.980649032451623 0.000123838825352477
0.981149057452873 0.00012408794840809
0.981649082454123 0.000124337541529997
0.982149107455373 0.000124587605538763
0.982649132456623 0.000124838141256254
0.983149157457873 0.000125089149505631
0.983649182459123 0.000125340631111355
0.984149207460373 0.000125592586899194
0.984649232461623 0.000125845017696214
0.985149257462873 0.000126097924330791
0.985649282464123 0.000126351307632608
0.986149307465373 0.000126605168432655
0.986649332466623 0.000126859507563235
0.987149357467874 0.000127114325857965
0.987649382469124 0.000127369624151775
0.988149407470374 0.000127625403280911
0.988649432471624 0.00012788166408294
0.989149457472874 0.000128138407396747
0.989649482474124 0.000128395634062541
0.990149507475374 0.000128653344921852
0.990649532476624 0.000128911540817538
0.991149557477874 0.000129170222593783
0.991649582479124 0.000129429391096103
0.992149607480374 0.000129689047171341
0.992649632481624 0.000129949191667677
0.993149657482874 0.000130209825434622
0.993649682484124 0.000130470949323027
0.994149707485374 0.000130732564185079
0.994649732486625 0.000130994670874305
0.995149757487875 0.000131257270245577
0.995649782489124 0.000131520363155108
0.996149807490375 0.000131783950460458
0.996649832491625 0.000132048033020535
0.997149857492875 0.000132312611695595
0.997649882494125 0.000132577687347246
0.998149907495375 0.00013284326083845
0.998649932496625 0.000133109333033523
0.999149957497875 0.000133375904798136
0.999649982499125 0.000133642976999324
1.00015000750038 0.000133910550505477
1.00065003250163 0.000134178626186349
1.00115005750288 0.00013444720491306
1.00165008250413 0.000134716287558095
1.00215010750538 0.000134985874995306
1.00265013250663 0.000135255968099915
1.00315015750788 0.000135526567748517
1.00365018250913 0.00013579767481908
1.00415020751038 0.000136069290190948
1.00465023251163 0.000136341414744839
1.00515025751288 0.000136614049362855
1.00565028251413 0.000136887194928475
1.00615030751538 0.000137160852326563
1.00665033251663 0.000137435022443368
1.00715035751788 0.000137709706166525
1.00765038251913 0.000137984904385056
1.00815040752038 0.000138260617989377
1.00865043252163 0.000138536847871294
1.00915045752288 0.000138813594924006
1.00965048252413 0.000139090860042111
1.01015050752538 0.000139368644121603
1.01065053252663 0.000139646948059878
1.01115055752788 0.00013992577275573
1.01165058252913 0.00014020511910936
1.01215060753038 0.000140484988022374
1.01265063253163 0.000140765380397785
1.01315065753288 0.000141046297140015
1.01365068253413 0.000141327739154898
1.01415070753538 0.00014160970734968
1.01465073253663 0.000141892202633026
1.01515075753788 0.000142175225915012
1.01565078253913 0.000142458778107138
1.01615080754038 0.000142742860122322
1.01665083254163 0.000143027472874906
1.01715085754288 0.000143312617280658
1.01765088254413 0.000143598294256769
1.01815090754538 0.000143884504721862
1.01865093254663 0.000144171249595988
1.01915095754788 0.000144458529800633
1.01965098254913 0.000144746346258716
1.02015100755038 0.000145034699894591
1.02065103255163 0.000145323591634052
1.02115105755288 0.000145613022404334
1.02165108255413 0.000145902993134111
1.02215110755538 0.000146193504753504
1.02265113255663 0.000146484558194078
1.02315115755788 0.000146776154388848
1.02365118255913 0.000147068294272275
1.02415120756038 0.000147360978780278
1.02465123256163 0.000147654208850224
1.02515125756288 0.000147947985420939
1.02565128256413 0.000148242309432705
1.02615130756538 0.000148537181827265
1.02665133256663 0.000148832603547822
1.02715135756788 0.000149128575539045
1.02765138256913 0.000149425098747067
1.02815140757038 0.000149722174119487
1.02865143257163 0.000150019802605377
1.02915145757288 0.000150317985155279
1.02965148257413 0.000150616722721206
1.03015150757538 0.00015091601625665
1.03065153257663 0.000151215866716578
1.03115155757788 0.000151516275057438
1.03165158257913 0.000151817242237158
1.03215160758038 0.00015211876921515
1.03265163258163 0.000152420856952312
1.03315165758288 0.000152723506411027
1.03365168258413 0.00015302671855517
1.03415170758538 0.000153330494350106
1.03465173258663 0.000153634834762693
1.03515175758788 0.000153939740761285
1.03565178258913 0.000154245213315733
1.03615180759038 0.000154551253397387
1.03665183259163 0.000154857861979098
1.03715185759288 0.000155165040035222
1.03765188259413 0.000155472788541617
1.03815190759538 0.000155781108475653
1.03865193259663 0.000156090000816206
1.03915195759788 0.000156399466543663
1.03965198259913 0.000156709506639926
1.04015200760038 0.000157020122088411
1.04065203260163 0.000157331313874054
1.04115205760288 0.000157643082983306
1.04165208260413 0.000157955430404144
1.04215210760538 0.000158268357126065
1.04265213260663 0.000158581864140094
1.04315215760788 0.000158895952438782
1.04365218260913 0.000159210623016209
1.04415220761038 0.000159525876867989
1.04465223261163 0.000159841714991266
1.04515225761288 0.000160158138384724
1.04565228261413 0.000160475148048581
1.04615230761538 0.000160792744984597
1.04665233261663 0.000161110930196072
1.04715235761788 0.000161429704687852
1.04765238261913 0.000161749069466326
1.04815240762038 0.000162069025539434
1.04865243262163 0.000162389573916664
1.04915245762288 0.000162710715609056
1.04965248262413 0.000163032451629206
1.05015250762538 0.000163354782991263
1.05065253262663 0.000163677710710938
1.05115255762788 0.000164001235805499
1.05165258262913 0.000164325359293778
1.05215260763038 0.00016465008219617
1.05265263263163 0.00016497540553464
1.05315265763288 0.000165301330332717
1.05365268263413 0.000165627857615503
1.05415270763538 0.000165954988409672
1.05465273263663 0.000166282723743475
1.05515275763788 0.000166611064646736
1.05565278263913 0.000166940012150862
1.05615280764038 0.000167269567288837
1.05665283264163 0.000167599731095232
1.05715285764288 0.000167930504606199
1.05765288264413 0.000168261888859482
1.05815290764538 0.000168593884894411
1.05865293264663 0.000168926493751909
1.05915295764788 0.000169259716474491
1.05965298264913 0.00016959355410627
1.06015300765038 0.000169928007692956
1.06065303265163 0.000170263078281857
1.06115305765288 0.000170598766921885
1.06165308265413 0.000170935074663557
1.06215310765538 0.000171272002558992
1.06265313265663 0.000171609551661923
1.06315315765788 0.000171947723027689
1.06365318265913 0.000172286517713244
1.06415320766038 0.000172625936777156
1.06465323266163 0.000172965981279608
1.06515325766288 0.000173306652282406
1.06565328266413 0.000173647950848973
1.06615330766538 0.000173989878044358
1.06665333266663 0.000174332434935233
1.06715335766788 0.0001746756225899
1.06765338266913 0.000175019442078288
1.06815340767038 0.000175363894471959
1.06865343267163 0.00017570898084411
1.06915345767288 0.000176054702269571
1.06965348267413 0.000176401059824814
1.07015350767538 0.000176748054587948
1.07065353267663 0.000177095687638726
1.07115355767788 0.000177443960058545
1.07165358267913 0.000177792872930449
1.07215360768038 0.000178142427339132
1.07265363268163 0.000178492624370936
1.07315365768288 0.00017884346511386
1.07365368268413 0.000179194950657556
1.07415370768538 0.000179547082093333
1.07465373268663 0.000179899860514162
1.07515375768788 0.000180253287014675
1.07565378268913 0.000180607362691166
1.07615380769038 0.000180962088641599
1.07665383269163 0.000181317465965602
1.07715385769288 0.000181673495764478
1.07765388269413 0.000182030179141199
1.07815390769538 0.000182387517200413
1.07865393269664 0.000182745511048448
1.07915395769788 0.000183104161793307
1.07965398269913 0.000183463470544676
1.08015400770039 0.000183823438413927
1.08065403270164 0.000184184066514114
1.08115405770289 0.000184545355959981
1.08165408270414 0.000184907307867963
1.08215410770539 0.000185269923356186
1.08265413270664 0.000185633203544471
1.08315415770789 0.000185997149554337
1.08365418270914 0.000186361762509
1.08415420771039 0.000186727043533379
1.08465423271164 0.000187092993754095
1.08515425771289 0.000187459614299476
1.08565428271414 0.000187826906299558
1.08615430771539 0.000188194870886085
1.08665433271664 0.000188563509192516
1.08715435771789 0.000188932822354023
1.08765438271914 0.000189302811507494
1.08815440772039 0.000189673477791539
1.08865443272164 0.000190044822346485
1.08915445772289 0.000190416846314387
1.08965448272414 0.000190789550839021
1.09015450772539 0.000191162937065895
1.09065453272664 0.000191537006142245
1.09115455772789 0.000191911759217039
1.09165458272914 0.000192287197440982
1.09215460773039 0.000192663321966512
1.09265463273164 0.000193040133947811
1.09315465773289 0.000193417634540797
1.09365468273414 0.000193795824903136
1.09415470773539 0.000194174706194237
1.09465473273664 0.00019455427957526
1.09515475773789 0.000194934546209112
1.09565478273914 0.000195315507260455
1.09615480774039 0.000195697163895704
1.09665483274164 0.000196079517283033
1.09715485774289 0.000196462568592376
1.09765488274414 0.000196846318995424
1.09815490774539 0.000197230769665638
1.09865493274664 0.000197615921778241
1.09915495774789 0.000198001776510227
1.09965498274914 0.000198388335040359
1.10015500775039 0.000198775598549173
1.10065503275164 0.000199163568218981
1.10115505775289 0.000199552245233874
1.10165508275414 0.00019994163077972
1.10215510775539 0.000200331726044172
1.10265513275664 0.000200722532216665
1.10315515775789 0.000201114050488421
1.10365518275914 0.000201506282052454
1.10415520776039 0.000201899228103565
1.10465523276164 0.000202292889838352
1.10515525776289 0.000202687268455208
1.10565528276414 0.000203082365154323
1.10615530776539 0.000203478181137689
1.10665533276664 0.0002038747176091
1.10715535776789 0.000204271975774155
1.10765538276914 0.000204669956840262
1.10815540777039 0.000205068662016637
1.10865543277164 0.000205468092514309
1.10915545777289 0.000205868249546121
1.10965548277414 0.000206269134326734
1.11015550777539 0.000206670748072625
1.11065553277664 0.000207073092002095
1.11115555777789 0.000207476167335269
1.11165558277914 0.000207879975294096
1.11215560778039 0.000208284517102355
1.11265563278164 0.000208689793985654
1.11315565778289 0.000209095807171437
1.11365568278414 0.00020950255788898
1.11415570778539 0.000209910047369398
1.11465573278664 0.000210318276845648
1.11515575778789 0.000210727247552526
1.11565578278914 0.000211136960726675
1.11615580779039 0.000211547417606584
1.11665583279164 0.000211958619432593
1.11715585779289 0.000212370567446891
1.11765588279414 0.000212783262893524
1.11815590779539 0.000213196707018393
1.11865593279664 0.000213610901069259
1.11915595779789 0.000214025846295742
1.11965598279914 0.000214441543949329
1.12015600780039 0.000214857995283369
1.12065603280164 0.000215275201553082
1.12115605780289 0.000215693164015559
1.12165608280414 0.000216111883929762
1.12215610780539 0.00021653136255653
1.12265613280664 0.000216951601158579
1.12315615780789 0.000217372601000507
1.12365618280914 0.000217794363348792
1.12415620781039 0.000218216889471798
1.12465623281164 0.000218640180639777
1.12515625781289 0.000219064238124871
1.12565628281414 0.000219489063201113
1.12615630781539 0.00021991465714443
1.12665633281664 0.000220341021232649
1.12715635781789 0.000220768156745493
1.12765638281914 0.000221196064964588
1.12815640782039 0.000221624747173465
1.12865643282164 0.00022205420465756
1.12915645782289 0.00022248443870422
1.12965648282414 0.0002229154506027
1.13015650782539 0.000223347241644173
1.13065653282664 0.000223779813121725
1.13115655782789 0.000224213166330362
1.13165658282914 0.000224647302567011
1.13215660783039 0.000225082223130522
1.13265663283164 0.00022551792932167
1.13315665783289 0.000225954422443162
1.13365668283414 0.000226391703799631
1.13415670783539 0.000226829774697645
1.13465673283664 0.00022726863644571
1.13515675783789 0.000227708290354266
1.13565678283914 0.000228148737735697
1.13615680784039 0.000228589979904327
1.13665683284164 0.000229032018176428
1.13715685784289 0.000229474853870217
1.13765688284414 0.000229918488305864
1.13815690784539 0.00023036292280549
1.13865693284664 0.000230808158693171
1.13915695784789 0.000231254197294942
1.13965698284914 0.000231701039938797
1.14015700785039 0.000232148687954694
1.14065703285164 0.000232597142674552
1.14115705785289 0.000233046405432263
1.14165708285414 0.000233496477563685
1.14215710785539 0.000233947360406648
1.14265713285664 0.000234399055300961
1.14315715785789 0.000234851563588406
1.14365718285914 0.000235304886612747
1.14415720786039 0.00023575902571973
1.14465723286164 0.000236213982257085
1.14515725786289 0.00023666975757453
1.14565728286414 0.000237126353023771
1.14615730786539 0.00023758376995851
1.14665733286664 0.000238042009734439
1.14715735786789 0.000238501073709252
1.14765738286914 0.000238960963242637
1.14815740787039 0.00023942167969629
1.14865743287164 0.000239883224433908
1.14915745787289 0.000240345598821196
1.14965748287414 0.000240808804225868
1.15015750787539 0.000241272842017653
1.15065753287664 0.000241737713568291
1.15115755787789 0.000242203420251542
1.15165758287914 0.000242669963443183
1.15215760788039 0.000243137344521016
1.15265763288164 0.000243605564864866
1.15315765788289 0.000244074625856586
1.15365768288414 0.000244544528880058
1.15415770788539 0.000245015275321197
1.15465773288664 0.000245486866567953
1.15515775788789 0.000245959304010312
1.15565778288914 0.000246432589040302
1.15615780789039 0.000246906723051991
1.15665783289164 0.000247381707441494
1.15715785789289 0.000247857543606972
1.15765788289414 0.000248334232948637
1.15815790789539 0.000248811776868753
1.15865793289665 0.00024929017677164
1.1591579578979 0.000249769434063673
1.15965798289914 0.000250249550153291
1.1601580079004 0.000250730526450994
1.16065803290165 0.000251212364369346
1.1611580579029 0.000251695065322981
1.16165808290415 0.000252178630728601
1.1621581079054 0.000252663062004984
1.16265813290665 0.000253148360572981
1.1631581579079 0.000253634527855522
1.16365818290915 0.000254121565277618
1.1641582079104 0.000254609474266363
1.16465823291165 0.000255098256250937
1.1651582579129 0.000255587912662607
1.16565828291415 0.000256078444934734
1.1661583079154 0.000256569854502769
1.16665833291665 0.00025706214280426
1.1671583579179 0.000257555311278857
1.16765838291915 0.000258049361368307
1.1681584079204 0.000258544294516463
1.16865843292165 0.000259040112169284
1.1691584579229 0.000259536815774838
1.16965848292415 0.000260034406783305
1.1701585079254 0.000260532886646978
1.17065853292665 0.000261032256820269
1.1711585579279 0.000261532518759708
1.17165858292915 0.000262033673923948
1.1721586079304 0.000262535723773765
1.17265863293165 0.000263038669772064
1.1731586579329 0.000263542513383879
1.17365868293415 0.000264047256076375
1.1741587079354 0.000264552899318857
1.17465873293665 0.000265059444582762
1.1751587579379 0.000265566893341671
1.17565878293915 0.000266075247071307
1.1761588079404 0.000266584507249537
1.17665883294165 0.000267094675356379
1.1771588579429 0.000267605752874
1.17765888294415 0.000268117741286722
1.1781589079454 0.00026863064208102
1.17865893294665 0.000269144456745532
1.1791589579479 0.000269659186771054
1.17965898294915 0.000270174833650548
1.1801590079504 0.000270691398879142
1.18065903295165 0.000271208883954133
1.1811590579529 0.000271727290374991
1.18165908295415 0.000272246619643359
1.1821591079554 0.000272766873263059
1.18265913295665 0.000273288052740092
1.1831591579579 0.000273810159582641
1.18365918295915 0.000274333195301077
1.1841592079604 0.000274857161407954
1.18465923296165 0.000275382059418023
1.1851592579629 0.000275907890848222
1.18565928296415 0.00027643465721769
1.1861593079654 0.000276962360047761
1.18665933296665 0.000277491000861972
1.1871593579679 0.000278020581186063
1.18765938296915 0.000278551102547981
1.1881594079704 0.000279082566477885
1.18865943297165 0.000279614974508141
1.1891594579729 0.000280148328173333
1.18965948297415 0.000280682629010261
1.1901595079754 0.000281217878557947
1.19065953297665 0.000281754078357633
1.1911595579779 0.000282291229952788
1.19165958297915 0.000282829334889109
1.1921596079804 0.000283368394714525
1.19265963298165 0.000283908410979197
1.1931596579829 0.000284449385235522
1.19365968298415 0.000284991319038136
1.1941597079854 0.000285534213943919
1.19465973298665 0.000286078071511992
1.1951597579879 0.000286622893303726
1.19565978298915 0.00028716868088274
1.1961598079904 0.000287715435814907
1.19665983299165 0.000288263159668353
1.1971598579929 0.000288811854013465
1.19765988299415 0.000289361520422887
1.1981599079954 0.00028991216047153
1.19865993299665 0.00029046377573657
1.1991599579979 0.00029101636779745
1.19965998299915 0.000291569938235889
1.2001600080004 0.000292124488635875
1.20066003300165 0.000292680020583677
1.2011600580029 0.000293236535667841
1.20166008300415 0.0002937940354792
1.2021601080054 0.000294352521610867
1.20266013300665 0.000294911995658248
1.2031601580079 0.000295472459219036
1.20366018300915 0.000296033913893219
1.2041602080104 0.000296596361283083
1.20466023301165 0.00029715980299321
1.2051602580129 0.000297724240630486
1.20566028301415 0.000298289675804102
1.2061603080154 0.000298856110125555
1.20666033301665 0.000299423545208653
1.2071603580179 0.000299991982669517
1.20766038301915 0.000300561424126583
1.2081604080204 0.000301131871200606
1.20866043302165 0.000301703325514663
1.2091604580229 0.000302275788694154
1.20966048302415 0.000302849262366806
1.2101605080254 0.000303423748162677
1.21066053302665 0.000303999247714155
1.2111605580279 0.000304575762655966
1.21166058302915 0.000305153294625171
1.2121606080304 0.000305731845261174
1.21266063303165 0.000306311416205722
1.2131606580329 0.000306892009102909
1.21366068303415 0.000307473625599177
1.2141607080354 0.00030805626734332
1.21466073303665 0.000308639935986489
1.2151607580379 0.000309224633182189
1.21566078303915 0.000309810360586289
1.2161608080404 0.00031039711985702
1.21666083304165 0.000310984912654979
1.2171608580429 0.00031157374064313
1.21766088304415 0.000312163605486812
1.2181609080454 0.000312754508853736
1.21866093304665 0.000313346452413991
1.2191609580479 0.000313939437840048
1.21966098304915 0.000314533466806758
1.2201610080504 0.000315128540991361
1.22066103305165 0.000315724662073483
1.2211610580529 0.000316321831735143
1.22166108305415 0.000316920051660754
1.2221611080554 0.000317519323537125
1.22266113305665 0.000318119649053468
1.2231611580579 0.000318721029901395
1.22366118305915 0.000319323467774925
1.2241612080604 0.000319926964370486
1.22466123306165 0.000320531521386917
1.2251612580629 0.000321137140525471
1.22566128306415 0.000321743823489818
1.2261613080654 0.000322351571986048
1.22666133306665 0.000322960387722676
1.2271613580679 0.00032357027241064
1.22766138306915 0.000324181227763309
1.2281614080704 0.00032479325549648
1.22866143307165 0.000325406357328389
1.2291614580729 0.000326020534979706
1.22966148307415 0.000326635790173541
1.2301615080754 0.000327252124635449
1.23066153307665 0.000327869540093431
1.2311615580779 0.000328488038277934
1.23166158307915 0.000329107620921859
1.2321616080804 0.000329728289760562
1.23266163308165 0.000330350046531853
1.2331616580829 0.000330972892976007
1.23366168308415 0.000331596830835759
1.2341617080854 0.000332221861856312
1.23466173308665 0.000332847987785336
1.2351617580879 0.000333475210372975
1.23566178308915 0.000334103531371847
1.2361618080904 0.000334732952537047
1.23666183309165 0.000335363475626152
1.2371618580929 0.000335995102399223
1.23766188309415 0.000336627834618805
1.2381619080954 0.000337261674049934
1.23866193309666 0.00033789662246014
1.23916195809791 0.000338532681619445
1.23966198309915 0.000339169853300371
1.24016200810041 0.000339808139277941
1.24066203310166 0.000340447541329683
1.24116205810291 0.00034108806123563
1.24166208310416 0.000341729700778326
1.24216210810541 0.000342372461742829
1.24266213310666 0.000343016345916709
1.24316215810791 0.000343661355090059
1.24366218310916 0.000344307491055493
1.24416220811041 0.000344954755608146
1.24466223311166 0.000345603150545686
1.24516225811291 0.000346252677668306
1.24566228311416 0.000346903338778738
1.24616230811541 0.000347555135682246
1.24666233311666 0.000348208070186635
1.24716235811791 0.000348862144102254
1.24766238311916 0.000349517359241994
1.24816240812041 0.000350173717421298
1.24866243312166 0.000350831220458158
1.24916245812291 0.000351489870173119
1.24966248312416 0.000352149668389287
1.25016250812541 0.000352810616932324
1.25066253312666 0.000353472717630459
1.25116255812791 0.000354135972314484
1.25166258312916 0.000354800382817763
1.25216260813041 0.00035546595097623
1.25266263313166 0.000356132678628395
1.25316265813291 0.000356800567615344
1.25366268313416 0.000357469619780748
1.25416270813541 0.00035813983697086
1.25466273313666 0.00035881122103452
1.25516275813791 0.000359483773823157
1.25566278313916 0.000360157497190795
1.25616280814041 0.000360832392994054
1.25666283314166 0.000361508463092151
1.25716285814291 0.000362185709346907
1.25766288314416 0.000362864133622749
1.25816290814541 0.00036354373778671
1.25866293314666 0.000364224523708435
1.25916295814791 0.000364906493260182
1.25966298314916 0.000365589648316829
1.26016300815041 0.000366273990755872
1.26066303315166 0.00036695952245743
1.26116305815291 0.00036764624530425
1.26166308315416 0.000368334161181707
1.26216310815541 0.000369023271977808
1.26266313315666 0.000369713579583197
1.26316315815791 0.000370405085891155
1.26366318315916 0.000371097792797605
1.26416320816041 0.000371791702201113
1.26466323316166 0.000372486816002897
1.26516325816291 0.000373183136106819
1.26566328316416 0.0003738806644194
1.26616330816541 0.000374579402849816
1.26666333316666 0.000375279353309901
1.26716335816791 0.000375980517714155
1.26766338316916 0.00037668289797974
1.26816340817041 0.000377386496026491
1.26866343317166 0.000378091313776913
1.26916345817291 0.000378797353156185
1.26966348317416 0.000379504616092165
1.27016350817541 0.000380213104515394
1.27066353317666 0.000380922820359093
1.27116355817791 0.000381633765559175
1.27166358317916 0.000382345942054241
1.27216360818041 0.000383059351785586
1.27266363318166 0.000383773996697201
1.27316365818291 0.000384489878735778
1.27366368318416 0.000385206999850709
1.27416370818541 0.000385925361994095
1.27466373318666 0.000386644967120743
1.27516375818791 0.000387365817188176
1.27566378318916 0.000388087914156629
1.27616380819041 0.000388811259989055
1.27666383319166 0.00038953585665113
1.27716385819291 0.000390261706111254
1.27766388319416 0.000390988810340554
1.27816390819541 0.000391717171312886
1.27866393319666 0.000392446791004845
1.27916395819791 0.000393177671395758
1.27966398319916 0.000393909814467693
1.28016400820041 0.000394643222205462
1.28066403320166 0.000395377896596623
1.28116405820291 0.000396113839631484
1.28166408320416 0.000396851053303102
1.28216410820541 0.000397589539607295
1.28266413320666 0.000398329300542637
1.28316415820791 0.000399070338110462
1.28366418320916 0.000399812654314872
1.28416420821041 0.000400556251162736
1.28466423321166 0.000401301130663694
1.28516425821291 0.00040204729483016
1.28566428321416 0.000402794745677328
1.28616430821541 0.000403543485223171
1.28666433321666 0.000404293515488444
1.28716435821791 0.000405044838496693
1.28766438321916 0.00040579745627425
1.28816440822041 0.000406551370850244
1.28866443322166 0.000407306584256598
1.28916445822291 0.000408063098528037
1.28966448322416 0.000408820915702085
1.29016450822541 0.000409580037819076
1.29066453322666 0.000410340466922151
1.29116455822791 0.000411102205057265
1.29166458322916 0.000411865254273185
1.29216460823041 0.000412629616621499
1.29266463323166 0.00041339529415662
1.29316465823291 0.00041416228893578
1.29366468323416 0.000414930603019042
1.29416470823541 0.000415700238469302
1.29466473323666 0.000416471197352288
1.29516475823791 0.000417243481736567
1.29566478323916 0.000418017093693546
1.29616480824041 0.000418792035297479
1.29666483324166 0.000419568308625463
1.29716485824291 0.000420345915757449
1.29766488324416 0.000421124858776241
1.29816490824541 0.000421905139767498
1.29866493324666 0.000422686760819742
1.29916495824791 0.000423469724024356
1.29966498324916 0.000424254031475591
1.30016500825041 0.000425039685270569
1.30066503325166 0.000425826687509282
1.30116505825291 0.000426615040294599
1.30166508325416 0.000427404745732271
1.30216510825541 0.000428195805930928
1.30266513325666 0.000428988223002089
1.30316515825791 0.000429781999060161
1.30366518325916 0.000430577136222443
1.30416520826041 0.00043137363660913
1.30466523326166 0.000432171502343315
1.30516525826291 0.000432970735550993
1.30566528326416 0.000433771338361068
1.30616530826541 0.000434573312905346
1.30666533326666 0.00043537666131855
1.30716535826791 0.000436181385738318
1.30766538326916 0.000436987488305202
1.30816540827041 0.000437794971162681
1.30866543327166 0.000438603836457153
1.30916545827291 0.000439414086337949
1.30966548327416 0.000440225722957328
1.31016550827541 0.000441038748470487
1.31066553327666 0.000441853165035557
1.31116555827791 0.000442668974813613
1.31166558327916 0.000443486179968673
1.31216560828041 0.000444304782667702
1.31266563328166 0.000445124785080618
1.31316565828291 0.000445946189380289
1.31366568328416 0.000446768997742548
1.31416570828541 0.000447593212346182
1.31466573328666 0.000448418835372943
1.31516575828791 0.000449245869007553
1.31566578328916 0.000450074315437703
1.31616580829041 0.000450904176854057
1.31666583329166 0.000451735455450256
1.31716585829291 0.000452568153422926
1.31766588329416 0.000453402272971671
1.31816590829541 0.000454237816299085
1.31866593329667 0.000455074785610751
1.31916595829792 0.000455913183115247
1.31966598329917 0.000456753011024148
1.32016600830041 0.000457594271552026
1.32066603330167 0.000458436966916463
1.32116605830292 0.000459281099338041
1.32166608330417 0.000460126671040357
1.32216610830542 0.00046097368425002
1.32266613330667 0.000461822141196654
1.32316615830792 0.000462672044112906
1.32366618330917 0.000463523395234445
1.32416620831042 0.000464376196799967
1.32466623331167 0.000465230451051199
1.32516625831292 0.000466086160232901
1.32566628331417 0.000466943326592868
1.32616630831542 0.000467801952381938
1.32666633331667 0.000468662039853992
1.32716635831792 0.000469523591265954
1.32766638331917 0.000470386608877804
1.32816640832042 0.000471251094952572
1.32866643332167 0.000472117051756345
1.32916645832292 0.000472984481558272
1.32966648332417 0.000473853386630563
1.33016650832542 0.000474723769248496
1.33066653332667 0.000475595631690421
1.33116655832792 0.000476468976237759
1.33166658332917 0.000477343805175011
1.33216660833042 0.000478220120789754
1.33266663333167 0.000479097925372652
1.33316665833292 0.000479977221217456
1.33366668333417 0.000480858010621006
1.33416670833542 0.000481740295883237
1.33466673333667 0.00048262407930718
1.33516675833792 0.00048350936319897
1.33566678333917 0.00048439614986784
1.33616680834042 0.000485284441626135
1.33666683334167 0.00048617424078931
1.33716685834292 0.000487065549675933
1.33766688334417 0.00048795837060769
1.33816690834542 0.000488852705909388
1.33866693334667 0.000489748557908958
1.33916695834792 0.000490645928937459
1.33966698334917 0.000491544821329082
1.34016700835042 0.000492445237421151
1.34066703335167 0.000493347179554127
1.34116705835292 0.000494250650071614
1.34166708335417 0.000495155651320362
1.34216710835542 0.000496062185650266
1.34266713335667 0.000496970255414375
1.34316715835792 0.000497879862968891
1.34366718335917 0.000498791010673176
1.34416720836042 0.000499703700889753
1.34466723336167 0.000500617935984309
1.34516725836292 0.000501533718325702
1.34566728336417 0.000502451050285961
1.34616730836542 0.000503369934240291
1.34666733336667 0.000504290372567074
1.34716735836792 0.000505212367647876
1.34766738336917 0.000506135921867448
1.34816740837042 0.000507061037613731
1.34866743337167 0.000507987717277859
1.34916745837292 0.00050891596325416
1.34966748337417 0.000509845777940164
1.35016750837542 0.000510777163736601
1.35066753337667 0.000511710123047412
1.35116755837792 0.000512644658279743
1.35166758337917 0.000513580771843956
1.35216760838042 0.00051451846615363
1.35266763338167 0.000515457743625563
1.35316765838292 0.000516398606679778
1.35366768338417 0.000517341057739523
1.35416770838542 0.000518285099231278
1.35466773338667 0.000519230733584759
1.35516775838792 0.000520177963232915
1.35566778338917 0.000521126790611941
1.35616780839042 0.000522077218161274
1.35666783339167 0.000523029248323599
1.35716785839292 0.000523982883544852
1.35766788339417 0.000524938126274225
1.35816790839542 0.000525894978964168
1.35866793339667 0.000526853444070393
1.35916795839792 0.000527813524051878
1.35966798339917 0.00052877522137087
1.36016800840042 0.000529738538492887
1.36066803340167 0.000530703477886723
1.36116805840292 0.000531670042024452
1.36166808340417 0.000532638233381432
1.36216810840542 0.000533608054436304
1.36266813340667 0.000534579507671004
1.36316815840792 0.000535552595570757
1.36366818340917 0.000536527320624087
1.36416820841042 0.000537503685322817
1.36466823341167 0.000538481692162076
1.36516825841292 0.000539461343640298
1.36566828341417 0.000540442642259229
1.36616830841542 0.000541425590523931
1.36666833341667 0.000542410190942782
1.36716835841792 0.000543396446027482
1.36766838341917 0.000544384358293056
1.36816840842042 0.000545373930257858
1.36866843342167 0.000546365164443573
1.36916845842292 0.000547358063375224
1.36966848342417 0.000548352629581171
1.37016850842542 0.000549348865593117
1.37066853342667 0.000550346773946112
1.37116855842792 0.000551346357178556
1.37166858342917 0.0005523476178322
1.37216860843042 0.000553350558452156
1.37266863343167 0.000554355181586891
1.37316865843292 0.000555361489788241
1.37366868343417 0.000556369485611409
1.37416870843542 0.000557379171614964
1.37466873343667 0.000558390550360857
1.37516875843792 0.00055940362441441
1.37566878343917 0.000560418396344333
1.37616880844042 0.000561434868722717
1.37666883344167 0.000562453044125044
1.37716885844292 0.000563472925130189
1.37766888344417 0.00056449451432042
1.37816890844542 0.000565517814281408
1.37866893344667 0.000566542827602226
1.37916895844792 0.000567569556875352
1.37966898344917 0.000568598004696676
1.38016900845042 0.000569628173665504
1.38066903345167 0.000570660066384555
1.38116905845292 0.000571693685459973
1.38166908345417 0.000572729033501324
1.38216910845542 0.000573766113121604
1.38266913345667 0.00057480492693724
1.38316915845792 0.000575845477568094
1.38366918345917 0.000576887767637469
1.38416920846042 0.000577931799772109
1.38466923346167 0.000578977576602204
1.38516925846292 0.000580025100761396
1.38566928346417 0.000581074374886778
1.38616930846542 0.0005821254016189
1.38666933346667 0.000583178183601776
1.38716935846792 0.00058423272348288
1.38766938346917 0.000585289023913158
1.38816940847042 0.000586347087547024
1.38866943347167 0.00058740691704237
1.38916945847292 0.000588468515060565
1.38966948347417 0.000589531884266458
1.39016950847542 0.000590597027328392
1.39066953347667 0.000591663946918192
1.39116955847792 0.000592732645711179
1.39166958347917 0.00059380312638617
1.39216960848042 0.000594875391625484
1.39266963348167 0.000595949444114944
1.39316965848292 0.000597025286543879
1.39366968348417 0.000598102921605132
1.39416970848542 0.000599182351995059
1.39466973348667 0.000600263580413537
1.39516975848792 0.000601346609563964
1.39566978348917 0.000602431442153263
1.39616980849042 0.000603518080891888
1.39666983349167 0.000604606528493826
1.39716985849292 0.000605696787676602
1.39766988349417 0.000606788861161281
1.39816990849542 0.000607882751672472
1.39866993349668 0.000608978461938333
1.39916995849793 0.000610075994690571
1.39966998349918 0.000611175352664452
1.40017000850042 0.000612276538598798
1.40067003350168 0.000613379555235997
1.40117005850293 0.000614484405321999
1.40167008350418 0.000615591091606329
1.40217010850543 0.00061669961684208
1.40267013350668 0.000617809983785927
1.40317015850793 0.000618922195198125
1.40367018350918 0.000620036253842511
1.40417020851043 0.000621152162486516
1.40467023351168 0.000622269923901158
1.40517025851293 0.000623389540861053
1.40567028351418 0.000624511016144415
1.40617030851543 0.000625634352533065
1.40667033351668 0.000626759552812425
1.40717035851793 0.000627886619771532
1.40767038351918 0.000629015556203039
1.40817040852043 0.000630146364903211
1.40867043352168 0.000631279048671939
1.40917045852293 0.000632413610312738
1.40967048352418 0.000633550052632753
1.41017050852543 0.000634688378442762
1.41067053352668 0.000635828590557177
1.41117055852793 0.000636970691794053
1.41167058352918 0.00063811468497509
1.41217060853043 0.000639260572925632
1.41267063353168 0.000640408358474676
1.41317065853293 0.000641558044454876
1.41367068353418 0.000642709633702543
1.41417070853543 0.000643863129057649
1.41467073353668 0.000645018533363839
1.41517075853793 0.000646175849468419
1.41567078353918 0.000647335080222376
1.41617080854043 0.000648496228480371
1.41667083354168 0.000649659297100747
1.41717085854293 0.000650824288945532
1.41767088354418 0.000651991206880444
1.41817090854543 0.000653160053774892
1.41867093354668 0.000654330832501982
1.41917095854793 0.000655503545938521
1.41967098354918 0.000656678196965017
1.42017100855043 0.000657854788465688
1.42067103355168 0.000659033323328462
1.42117105855293 0.000660213804444983
1.42167108355418 0.000661396234710614
1.42217110855543 0.00066258061702444
1.42267113355668 0.000663766954289271
1.42317115855793 0.00066495524941165
1.42367118355918 0.000666145505301852
1.42417120856043 0.00066733772487389
1.42467123356168 0.000668531911045516
1.42517125856293 0.000669728066738234
1.42567128356418 0.000670926194877291
1.42617130856543 0.000672126298391687
1.42667133356668 0.000673328380214181
1.42717135856793 0.000674532443281292
1.42767138356918 0.000675738490533301
1.42817140857043 0.000676946524914258
1.42867143357168 0.000678156549371987
1.42917145857293 0.000679368566858084
1.42967148357418 0.000680582580327927
1.43017150857543 0.000681798592740674
1.43067153357668 0.000683016607059274
1.43117155857793 0.000684236626250461
1.43167158357918 0.00068545865328477
1.43217160858043 0.00068668269113653
1.43267163358168 0.000687908742783873
1.43317165858293 0.000689136811208739
1.43367168358418 0.000690366899396872
1.43417170858543 0.000691599010337837
1.43467173358668 0.00069283314702501
1.43517175858793 0.000694069312455592
1.43567178358918 0.000695307509630609
1.43617180859043 0.000696547741554912
1.43667183359168 0.00069779001123719
1.43717185859293 0.000699034321689963
1.43767188359418 0.000700280675929595
1.43817190859543 0.000701529076976294
1.43867193359668 0.000702779527854112
1.43917195859793 0.000704032031590958
1.43967198359918 0.000705286591218595
1.44017200860043 0.000706543209772642
1.44067203360168 0.000707801890292586
1.44117205860293 0.000709062635821778
1.44167208360418 0.000710325449407441
1.44217210860543 0.000711590334100672
1.44267213360668 0.000712857292956448
1.44317215860793 0.00071412632903363
1.44367218360918 0.000715397445394961
1.44417220861043 0.000716670645107077
1.44467223361168 0.000717945931240506
1.44517225861293 0.000719223306869678
1.44567228361418 0.000720502775072919
1.44617230861543 0.000721784338932466
1.44667233361668 0.000723068001534464
1.44717235861793 0.000724353765968967
1.44767238361918 0.000725641635329954
1.44817240862043 0.000726931612715318
1.44867243362168 0.00072822370122688
1.44917245862293 0.00072951790397039
1.44967248362418 0.000730814224055532
1.45017250862543 0.000732112664595922
1.45067253362668 0.000733413228709122
1.45117255862793 0.000734715919516635
1.45167258362918 0.000736020740143911
1.45217260863043 0.000737327693720357
1.45267263363168 0.00073863678337933
1.45317265863293 0.000739948012258152
1.45367268363418 0.000741261383498106
1.45417270863543 0.000742576900244444
1.45467273363668 0.000743894565646389
1.45517275863793 0.000745214382857137
1.45567278363918 0.000746536355033869
1.45617280864043 0.000747860485337742
1.45667283364168 0.000749186776933908
1.45717285864293 0.000750515232991503
1.45767288364418 0.000751845856683664
1.45817290864543 0.000753178651187522
1.45867293364668 0.000754513619684214
1.45917295864793 0.000755850765358881
1.45967298364918 0.000757190091400675
1.46017300865043 0.000758531601002766
1.46067303365168 0.00075987529736234
1.46117305865293 0.000761221183680604
1.46167308365418 0.000762569263162793
1.46217310865543 0.000763919539018171
1.46267313365668 0.000765272014460038
1.46317315865793 0.00076662669270573
1.46367318365918 0.000767983576976628
1.46417320866043 0.000769342670498155
1.46467323366168 0.000770703976499785
1.46517325866293 0.000772067498215049
1.46567328366418 0.000773433238881531
1.46617330866543 0.000774801201740879
1.46667333366668 0.000776171390038806
1.46717335866793 0.000777543807025097
1.46767338366918 0.000778918455953607
1.46817340867043 0.00078029534008227
1.46867343367168 0.000781674462673101
1.46917345867293 0.000783055826992201
1.46967348367418 0.000784439436309759
1.47017350867543 0.000785825293900057
1.47067353367668 0.000787213403041477
1.47117355867793 0.000788603767016502
1.47167358367918 0.000789996389111715
1.47217360868043 0.000791391272617812
1.47267363368168 0.000792788420829602
1.47317365868293 0.000794187837046011
1.47367368368418 0.000795589524570083
1.47417370868543 0.000796993486708993
1.47467373368668 0.000798399726774039
1.47517375868793 0.000799808248080654
1.47567378368918 0.000801219053948408
1.47617380869043 0.000802632147701012
1.47667383369168 0.000804047532666321
1.47717385869293 0.000805465212176338
1.47767388369418 0.000806885189567223
1.47817390869543 0.000808307468179287
1.47867393369668 0.000809732051357006
1.47917395869794 0.000811158942449017
1.47967398369919 0.00081258814480813
1.48017400870044 0.000814019661791324
1.48067403370169 0.000815453496759755
1.48117405870294 0.000816889653078763
1.48167408370419 0.000818328134117869
1.48217410870544 0.000819768943250786
1.48267413370669 0.000821212083855414
1.48317415870794 0.000822657559313856
1.48367418370919 0.000824105373012413
1.48417420871044 0.000825555528341587
1.48467423371169 0.000827008028696098
1.48517425871294 0.000828462877474868
1.48567428371419 0.000829920078081044
1.48617430871544 0.000831379633921989
1.48667433371669 0.000832841548409291
1.48717435871794 0.000834305824958768
1.48767438371919 0.000835772466990471
1.48817440872044 0.000837241477928688
1.48867443372169 0.000838712861201945
1.48917445872294 0.000840186620243016
1.48967448372419 0.000841662758488923
1.49017450872544 0.00084314127938094
1.49067453372669 0.000844622186364598
1.49117455872794 0.000846105482889687
1.49167458372919 0.000847591172410268
1.49217460873044 0.000849079258384665
1.49267463373169 0.000850569744275478
1.49317465873294 0.000852062633549582
1.49367468373419 0.000853557929678136
1.49417470873544 0.000855055636136579
1.49467473373669 0.000856555756404645
1.49517475873794 0.000858058293966358
1.49567478373919 0.00085956325231004
1.49617480874044 0.000861070634928314
1.49667483374169 0.000862580445318109
1.49717485874294 0.000864092686980662
1.49767488374419 0.000865607363421524
1.49817490874544 0.000867124478150565
1.49867493374669 0.000868644034681974
1.49917495874794 0.000870166036534269
1.49967498374919 0.000871690487230294
1.50017500875044 0.000873217390297227
1.50067503375169 0.000874746749266589
1.50117505875294 0.000876278567674235
1.50167508375419 0.00087781284906037
1.50217510875544 0.000879349596969552
1.50267513375669 0.000880888814950687
1.50317515875794 0.000882430506557044
1.50367518375919 0.00088397467534625
1.50417520876044 0.000885521324880303
1.50467523376169 0.000887070458725565
1.50517525876294 0.000888622080452778
1.50567528376419 0.000890176193637063
1.50617530876544 0.000891732801857918
1.50667533376669 0.000893291908699232
1.50717535876794 0.000894853517749284
1.50767538376919 0.000896417632600747
1.50817540877044 0.000897984256850692
1.50867543377169 0.000899553394100595
1.50917545877294 0.000901125047956339
1.50967548377419 0.000902699222028219
1.51017550877544 0.000904275919930941
1.51067553377669 0.000905855145283634
1.51117555877794 0.00090743690170985
1.51167558377919 0.000909021192837568
1.51217560878044 0.000910608022299198
1.51267563378169 0.000912197393731589
1.51317565878294 0.000913789310776025
1.51367568378419 0.000915383777078238
1.51417570878544 0.000916980796288405
1.51467573378669 0.000918580372061159
1.51517575878794 0.000920182508055584
1.51567578378919 0.000921787207935228
1.51617580879044 0.000923394475368105
1.51667583379169 0.000925004314026693
1.51717585879294 0.000926616727587948
1.51767588379419 0.000928231719733298
1.51817590879544 0.000929849294148654
1.51867593379669 0.000931469454524412
1.51917595879794 0.000933092204555458
1.51967598379919 0.000934717547941171
1.52017600880044 0.000936345488385427
1.52067603380169 0.000937976029596604
1.52117605880294 0.000939609175287585
1.52167608380419 0.000941244929175763
1.52217610880544 0.000942883294983046
1.52267613380669 0.000944524276435859
1.52317615880794 0.00094616787726515
1.52367618380919 0.000947814101206393
1.52417620881044 0.000949462951999594
1.52467623381169 0.00095111443338929
1.52517625881294 0.00095276854912456
1.52567628381419 0.000954425302959025
1.52617630881544 0.000956084698650852
1.52667633381669 0.000957746739962763
1.52717635881794 0.00095941143066203
1.52767638381919 0.00096107877452049
1.52817640882044 0.000962748775314538
1.52867643382169 0.000964421436825142
1.52917645882294 0.000966096762837839
1.52967648382419 0.000967774757142741
1.53017650882544 0.000969455423534545
1.53067653382669 0.000971138765812529
1.53117655882794 0.000972824787780559
1.53167658382919 0.000974513493247096
1.53217660883044 0.000976204886025198
1.53267663383169 0.000977898969932519
1.53317665883294 0.000979595748791325
1.53367668383419 0.000981295226428491
1.53417670883544 0.000982997406675499
1.53467673383669 0.000984702293368455
1.53517675883794 0.000986409890348086
1.53567678383919 0.000988120201459742
1.53617680884044 0.000989833230553406
1.53667683384169 0.000991548981483694
1.53717685884294 0.000993267458109864
1.53767688384419 0.000994988664295812
1.53817690884544 0.000996712603910084
1.53867693384669 0.000998439280825876
1.53917695884794 0.00100016869892104
1.53967698384919 0.00100190086207809
1.54017700885044 0.00100363577418419
1.54067703385169 0.0010053734391312
1.54117705885294 0.00100711386081562
1.54167708385419 0.00100885704313864
1.54217710885544 0.00101060299000615
1.54267713385669 0.00101235170532869
1.54317715885794 0.00101410319302151
1.54367718385919 0.00101585745700455
1.54417720886044 0.00101761450120244
1.54467723386169 0.00101937432954452
1.54517725886294 0.00102113694596484
1.54567728386419 0.00102290235440214
1.54617730886544 0.00102467055879989
1.54667733386669 0.00102644156310628
1.54717735886794 0.00102821537127421
1.54767738386919 0.00102999198726131
1.54817740887044 0.00103177141502996
1.54867743387169 0.00103355365854725
1.54917745887294 0.00103533872178502
1.54967748387419 0.00103712660871985
1.55017750887544 0.00103891732333307
1.55067753387669 0.00104071086961077
1.55117755887794 0.00104250725154377
1.55167758387919 0.00104430647312769
1.55217760888044 0.00104610853836288
1.55267763388169 0.00104791345125448
1.55317765888294 0.00104972121581239
1.55367768388419 0.00105153183605128
1.55417770888544 0.00105334531599063
1.55467773388669 0.00105516165965469
1.55517775888794 0.00105698087107249
1.55567778388919 0.00105880295427787
1.55617780889044 0.00106062791330945
1.55667783389169 0.00106245575221067
1.55717785889294 0.00106428647502978
1.55767788389419 0.00106612008581982
1.55817790889544 0.00106795658863866
1.55867793389669 0.00106979598754899
1.55917795889795 0.00107163828661831
1.5596779838992 0.00107348348991897
1.56017800890045 0.00107533160152814
1.5606780339017 0.00107718262552782
1.56117805890295 0.00107903656600486
1.5616780839042 0.00108089342705096
1.56217810890545 0.00108275321276265
1.5626781339067 0.00108461592724133
1.56317815890795 0.00108648157459325
1.5636781839092 0.00108835015892953
1.56417820891045 0.00109022168436615
1.5646782339117 0.00109209615502396
1.56517825891295 0.00109397357502869
1.5656782839142 0.00109585394851093
1.56617830891545 0.00109773727960619
1.5666783339167 0.00109962357245483
1.56717835891795 0.00110151283120212
1.5676783839192 0.00110340505999822
1.56817840892045 0.0011053002629982
1.5686784339217 0.00110719844436202
1.56917845892295 0.00110909960825457
1.5696784839242 0.00111100375884563
1.57017850892545 0.0011129109003099
1.5706785339267 0.00111482103682702
1.57117855892795 0.00111673417258154
1.5716785839292 0.00111865031176294
1.57217860893045 0.00112056945856564
1.5726786339317 0.001122491617189
1.57317865893295 0.00112441679183732
1.5736786839342 0.00112634498671984
1.57417870893545 0.00112827620605076
1.5746787339367 0.00113021045404923
1.57517875893795 0.00113214773493938
1.5756787839392 0.00113408805295027
1.57617880894045 0.00113603141231595
1.5766788339417 0.00113797781727545
1.57717885894295 0.00113992727207275
1.5776788839442 0.00114187978095684
1.57817890894545 0.00114383534818167
1.5786789339467 0.0011457939780062
1.57917895894795 0.00114775567469438
1.5796789839492 0.00114972044251515
1.58017900895045 0.00115168828574246
1.5806790339517 0.00115365920865527
1.58117905895295 0.00115563321553754
1.5816790839542 0.00115761031067824
1.58217910895545 0.0011595904983714
1.5826791339567 0.00116157378291602
1.58317915895795 0.00116356016861617
1.5836791839592 0.00116554965978093
1.58417920896045 0.00116754226072442
1.5846792339617 0.00116953797576582
1.58517925896295 0.00117153680922932
1.5856792839642 0.0011735387654442
1.58617930896545 0.00117554384874477
1.5866793339667 0.0011775520634704
1.58717935896795 0.00117956341396552
1.5876793839692 0.00118157790457965
1.58817940897045 0.00118359553966735
1.5886794339717 0.00118561632358828
1.58917945897295 0.00118764026070716
1.5896794839742 0.00118966735539382
1.59017950897545 0.00119169761202315
1.5906795339767 0.00119373103497515
1.59117955897795 0.00119576762863492
1.5916795839792 0.00119780739739265
1.59217960898045 0.00119985034564364
1.5926796339817 0.00120189647778831
1.59317965898295 0.00120394579823218
1.5936796839842 0.00120599831138589
1.59417970898545 0.00120805402166521
1.5946797339867 0.00121011293349103
1.59517975898795 0.00121217505128939
1.5956797839892 0.00121424037949145
1.59617980899045 0.00121630892253351
1.5966798339917 0.00121838068485701
1.59717985899295 0.00122045567090856
1.5976798839942 0.0012225338851399
1.59817990899545 0.00122461533200794
1.5986799339967 0.00122670001597476
1.59917995899795 0.00122878794150759
1.5996799839992 0.00123087911307883
1.60018000900045 0.00123297353516606
1.6006800340017 0.00123507121225206
1.60118005900295 0.00123717214882476
1.6016800840042 0.00123927634937729
1.60218010900545 0.00124138381840798
1.6026801340067 0.00124349456042035
1.60318015900795 0.00124560857992312
1.6036801840092 0.00124772588143023
1.60418020901045 0.0012498464694608
1.6046802340117 0.00125197034853919
1.60518025901295 0.00125409752319496
1.6056802840142 0.00125622799796292
1.60618030901545 0.00125836177738307
1.6066803340167 0.00126049886600066
1.60718035901795 0.00126263926836619
1.6076803840192 0.00126478298903538
1.60818040902045 0.00126693003256919
1.6086804340217 0.00126908040353384
1.60918045902295 0.00127123410650081
1.6096804840242 0.00127339114604682
1.61018050902545 0.00127555152675387
1.6106805340267 0.0012777152532092
1.61118055902795 0.00127988233000535
1.6116805840292 0.00128205276174011
1.61218060903045 0.00128422655301656
1.6126806340317 0.00128640370844308
1.61318065903295 0.00128858423263329
1.6136806840342 0.00129076813020616
1.61418070903545 0.00129295540578592
1.6146807340367 0.00129514606400211
1.61518075903795 0.00129734010948957
1.6156807840392 0.00129953754688845
1.61618080904045 0.00130173838084423
1.6166808340417 0.00130394261600769
1.61718085904295 0.00130615025703493
1.6176808840442 0.0013083613085874
1.61818090904545 0.00131057577533186
1.6186809340467 0.00131279366194041
1.61918095904795 0.00131501497309049
1.6196809840492 0.00131723971346489
1.62018100905045 0.00131946788775174
1.6206810340517 0.00132169950064453
1.62118105905295 0.0013239345568421
1.6216810840542 0.00132617306104866
1.62218110905545 0.00132841501797379
1.6226811340567 0.00133066043233242
1.62318115905795 0.00133290930884487
1.6236811840592 0.00133516165223684
1.62418120906045 0.00133741746723941
1.6246812340617 0.00133967675858904
1.62518125906295 0.00134193953102759
1.6256812840642 0.00134420578930233
1.62618130906545 0.0013464755381659
1.6266813340667 0.00134874878237638
1.62718135906795 0.00135102552669722
1.6276813840692 0.00135330577589732
1.62818140907045 0.00135558953475099
1.6286814340717 0.00135787680803794
1.62918145907295 0.00136016760054333
1.6296814840742 0.00136246191705776
1.63018150907545 0.00136475976237723
1.6306815340767 0.00136706114130321
1.63118155907795 0.00136936605864261
1.6316815840792 0.00137167451920778
1.63218160908045 0.00137398652781653
1.6326816340817 0.00137630208929213
1.63318165908295 0.0013786212084633
1.6336816840842 0.00138094389016423
1.63418170908545 0.0013832701392346
1.6346817340867 0.00138559996051954
1.63518175908795 0.00138793335886967
1.6356817840892 0.0013902703391411
1.63618180909045 0.00139261090619542
1.6366818340917 0.0013949550648997
1.63718185909295 0.00139730282012655
1.6376818840942 0.00139965417675402
1.63818190909545 0.00140200913966572
1.6386819340967 0.00140436771375075
1.63918195909796 0.00140672990390371
1.63968198409921 0.00140909571502475
1.64018200910046 0.0014114651520195
1.64068203410171 0.00141383821979917
1.64118205910296 0.00141621492328046
1.64168208410421 0.00141859526738562
1.64218210910546 0.00142097925704245
1.64268213410671 0.00142336689718429
1.64318215910796 0.00142575819275001
1.64368218410921 0.00142815314868407
1.64418220911046 0.00143055176993647
1.64468223411171 0.00143295406146275
1.64518225911296 0.00143536002822406
1.64568228411421 0.0014377696751871
1.64618230911546 0.00144018300732413
1.64668233411671 0.00144260002961303
1.64718235911796 0.00144502074703722
1.64768238411921 0.00144744516458574
1.64818240912046 0.00144987328725321
1.64868243412171 0.00145230512003986
1.64918245912296 0.00145474066795151
1.64968248412421 0.00145717993599959
1.65018250912546 0.00145962292920114
1.65068253412671 0.00146206965257881
1.65118255912796 0.00146452011116089
1.65168258412921 0.00146697430998126
1.65218260913046 0.00146943225407947
1.65268263413171 0.00147189394850068
1.65318265913296 0.00147435939829567
1.65368268413421 0.0014768286085209
1.65418270913546 0.00147930158423845
1.65468273413671 0.00148177833051605
1.65518275913796 0.0014842588524271
1.65568278413921 0.00148674315505066
1.65618280914046 0.00148923124347142
1.65668283414171 0.00149172312277978
1.65718285914296 0.00149421879807179
1.65768288414421 0.00149671827444919
1.65818290914546 0.00149922155701938
1.65868293414671 0.00150172865089547
1.65918295914796 0.00150423956119623
1.65968298414921 0.00150675429304617
1.66018300915046 0.00150927285157545
1.66068303415171 0.00151179524191996
1.66118305915296 0.00151432146922129
1.66168308415421 0.00151685153862675
1.66218310915546 0.00151938545528936
1.66268313415671 0.00152192322436785
1.66318315915796 0.0015244648510267
1.66368318415921 0.0015270103404361
1.66418320916046 0.00152955969777198
1.66468323416171 0.001532112928216
1.66518325916296 0.00153467003695558
1.66568328416421 0.00153723102918388
1.66618330916546 0.00153979591009979
1.66668333416671 0.00154236468490799
1.66718335916796 0.00154493735881891
1.66768338416921 0.00154751393704872
1.66818340917046 0.00155009442481939
1.66868343417171 0.00155267882735865
1.66918345917296 0.00155526714990001
1.66968348417421 0.00155785939768277
1.67018350917546 0.00156045557595199
1.67068353417671 0.00156305568995855
1.67118355917796 0.00156565974495912
1.67168358417921 0.00156826774621616
1.67218360918046 0.00157087969899793
1.67268363418171 0.00157349560857851
1.67318365918296 0.0015761154802378
1.67368368418421 0.0015787393192615
1.67418370918546 0.00158136713094114
1.67468373418671 0.00158399892057408
1.67518375918796 0.00158663469346349
1.67568378418921 0.00158927445491841
1.67618380919046 0.0015919182102537
1.67668383419171 0.00159456596479005
1.67718385919296 0.00159721772385401
1.67768388419421 0.00159987349277801
1.67818390919546 0.00160253327690028
1.67868393419671 0.00160519708156497
1.67918395919796 0.00160786491212204
1.67968398419921 0.00161053677392738
1.68018400920046 0.0016132126723427
1.68068403420171 0.00161589261273562
1.68118405920296 0.00161857660047963
1.68168408420421 0.00162126464095412
1.68218410920546 0.00162395673954436
1.68268413420671 0.00162665290164153
1.68318415920796 0.00162935313264269
1.68368418420921 0.00163205743795082
1.68418420921046 0.00163476582297482
1.68468423421171 0.00163747829312947
1.68518425921296 0.00164019485383551
1.68568428421421 0.00164291551051957
1.68618430921546 0.00164564026861423
1.68668433421671 0.00164836913355798
1.68718435921796 0.00165110211079526
1.68768438421921 0.00165383920577645
1.68818440922046 0.00165658042395788
1.68868443422171 0.00165932577080181
1.68918445922296 0.00166207525177646
1.68968448422421 0.00166482887235604
1.69018450922546 0.00166758663802066
1.69068453422671 0.00167034855425647
1.69118455922796 0.00167311462655552
1.69168458422921 0.00167588486041589
1.69218460923046 0.00167865926134162
1.69268463423171 0.00168143783484272
1.69318465923296 0.00168422058643521
1.69368468423421 0.0016870075216411
1.69418470923546 0.00168979864598838
1.69468473423671 0.00169259396501106
1.69518475923796 0.00169539348424916
1.69568478423921 0.00169819720924869
1.69618480924046 0.0017010051455617
1.69668483424171 0.00170381729874623
1.69718485924296 0.00170663367436637
1.69768488424421 0.00170945427799223
1.69818490924546 0.00171227911519995
1.69868493424671 0.0017151081915717
1.69918495924796 0.00171794151269571
1.69968498424921 0.00172077908416624
1.70018500925046 0.00172362091158361
1.70068503425171 0.00172646700055418
1.70118505925296 0.00172931735669038
1.70168508425421 0.00173217198561072
1.70218510925546 0.00173503089293975
1.70268513425671 0.00173789408430809
1.70318515925796 0.00174076156535247
1.70368518425921 0.00174363334171566
1.70418520926046 0.00174650941904654
1.70468523426171 0.00174938980300009
1.70518525926296 0.00175227449923735
1.70568528426421 0.00175516351342549
1.70618530926546 0.00175805685123777
1.70668533426671 0.00176095451835354
1.70718535926796 0.00176385652045829
1.70768538426921 0.00176676286324362
1.70818540927046 0.00176967355240724
1.70868543427171 0.00177258859365299
1.70918545927296 0.00177550799269084
1.70968548427421 0.00177843175523689
1.71018550927546 0.00178135988701338
1.71068553427671 0.00178429239374869
1.71118555927796 0.00178722928117736
1.71168558427921 0.00179017055504007
1.71218560928046 0.00179311622108364
1.71268563428171 0.00179606628506108
1.71318565928296 0.00179902075273154
1.71368568428421 0.00180197962986035
1.71418570928546 0.00180494292221902
1.71468573428671 0.00180791063558521
1.71518575928796 0.0018108827757428
1.71568578428921 0.00181385934848183
1.71618580929046 0.00181684035959853
1.71668583429171 0.00181982581489533
1.71718585929296 0.00182281572018087
1.71768588429421 0.00182581008126998
1.71818590929546 0.0018288089039837
1.71868593429671 0.00183181219414928
1.71918595929797 0.0018348199576002
1.71968598429922 0.00183783220017614
1.72018600930047 0.00184084892772303
1.72068603430172 0.001843870146093
1.72118605930297 0.00184689586114445
1.72168608430422 0.00184992607874199
1.72218610930547 0.00185296080475648
1.72268613430672 0.00185600004506503
1.72318615930797 0.001859043805551
1.72368618430922 0.00186209209210401
1.72418620931047 0.00186514491061994
1.72468623431172 0.00186820226700092
1.72518625931297 0.00187126416715538
1.72568628431422 0.00187433061699799
1.72618630931547 0.00187740162244971
1.72668633431672 0.0018804771894378
1.72718635931797 0.00188355732389577
1.72768638431922 0.00188664203176346
1.72818640932047 0.00188973131898697
1.72868643432172 0.00189282519151873
1.72918645932297 0.00189592365531745
1.72968648432422 0.00189902671634817
1.73018650932547 0.00190213438058222
1.73068653432672 0.00190524665399726
1.73118655932797 0.00190836354257728
1.73168658432922 0.00191148505231256
1.73218660933047 0.00191461118919977
1.73268663433172 0.00191774195924185
1.73318665933297 0.00192087736844812
1.73368668433422 0.00192401742283424
1.73418670933547 0.00192716212842219
1.73468673433672 0.00193031149124033
1.73518675933797 0.00193346551732337
1.73568678433922 0.00193662421271237
1.73618680934047 0.00193978758345477
1.73668683434172 0.00194295563560437
1.73718685934297 0.00194612837522134
1.73768688434422 0.00194930580837224
1.73818690934547 0.00195248794112999
1.73868693434672 0.00195567477957392
1.73918695934797 0.00195886632978975
1.73968698434922 0.00196206259786958
1.74018700935047 0.00196526358991191
1.74068703435172 0.00196846931202167
1.74118705935297 0.00197167977031016
1.74168708435422 0.00197489497089512
1.74218710935547 0.0019781149199007
1.74268713435672 0.00198133962345747
1.74318715935797 0.00198456908770242
1.74368718435922 0.00198780331877898
1.74418720936047 0.00199104232283701
1.74468723436172 0.00199428610603281
1.74518725936297 0.00199753467452912
1.74568728436422 0.00200078803449512
1.74618730936547 0.00200404619210647
1.74668733436672 0.00200730915354524
1.74718735936797 0.00201057692500001
1.74768738436922 0.00201384951266578
1.74818740937047 0.00201712692274406
1.74868743437172 0.0020204091614428
1.74918745937297 0.00202369623497644
1.74968748437422 0.0020269881495659
1.75018750937547 0.0020302849114386
1.75068753437672 0.00203358652682843
1.75118755937797 0.00203689300197578
1.75168758437922 0.00204020434312756
1.75218760938047 0.00204352055653714
1.75268763438172 0.00204684164846444
1.75318765938297 0.00205016762517588
1.75368768438422 0.00205349849294438
1.75418770938547 0.0020568342580494
1.75468773438672 0.00206017492677692
1.75518775938797 0.00206352050541944
1.75568778438922 0.002066871000276
1.75618780939047 0.00207022641765218
1.75668783439172 0.0020735867638601
1.75718785939297 0.00207695204521844
1.75768788439422 0.0020803222680524
1.75818790939547 0.00208369743869376
1.75868793439672 0.00208707756348085
1.75918795939797 0.00209046264875858
1.75968798439922 0.00209385270087839
1.76018800940047 0.00209724772619834
1.76068803440172 0.00210064773108303
1.76118805940297 0.00210405272190365
1.76168808440422 0.00210746270503799
1.76218810940547 0.00211087768687041
1.76268813440672 0.00211429767379188
1.76318815940797 0.00211772267219995
1.76368818440922 0.0021211526884988
1.76418820941047 0.00212458772909918
1.76468823441172 0.00212802780041848
1.76518825941297 0.00213147290888069
1.76568828441422 0.00213492306091643
1.76618830941547 0.00213837826296293
1.76668833441672 0.00214183852146407
1.76718835941797 0.00214530384287034
1.76768838441922 0.00214877423363887
1.76818840942047 0.00215224970023345
1.76868843442172 0.00215573024912449
1.76918845942297 0.00215921588678906
1.76968848442422 0.0021627066197109
1.77018850942547 0.00216620245438037
1.77068853442672 0.00216970339729453
1.77118855942797 0.00217320945495708
1.77168858442922 0.00217672063387841
1.77218860943047 0.00218023694057558
1.77268863443172 0.00218375838157231
1.77318865943297 0.00218728496339903
1.77368868443422 0.00219081669259285
1.77418870943547 0.00219435357569756
1.77468873443672 0.00219789561926366
1.77518875943797 0.00220144282984835
1.77568878443922 0.00220499521401553
1.77618880944047 0.0022085527783358
1.77668883444172 0.00221211552938649
1.77718885944297 0.00221568347375163
1.77768888444422 0.002219256618022
1.77818890944547 0.00222283496879508
1.77868893444672 0.00222641853267509
1.77918895944797 0.00223000731627298
1.77968898444922 0.00223360132620644
1.78018900945047 0.00223720056909991
1.78068903445172 0.00224080505158457
1.78118905945297 0.00224441478029835
1.78168908445422 0.00224802976188595
1.78218910945547 0.0022516500029988
1.78268913445672 0.00225527551029514
1.78318915945797 0.00225890629043992
1.78368918445922 0.00226254235010492
1.78418920946047 0.00226618369596865
1.78468923446172 0.00226983033471644
1.78518925946297 0.00227348227304039
1.78568928446422 0.00227713951763936
1.78618930946547 0.00228080207521906
1.78668933446672 0.00228446995249196
1.78718935946797 0.00228814315617733
1.78768938446922 0.00229182169300126
1.78818940947047 0.00229550556969665
1.78868943447172 0.00229919479300322
1.78918945947297 0.0023028893696675
1.78968948447422 0.00230658930644284
1.79018950947547 0.00231029461008941
1.79068953447672 0.00231400528737425
1.79118955947797 0.00231772134507118
1.79168958447922 0.00232144278996092
1.79218960948047 0.00232516962883098
1.79268963448172 0.00232890186847575
1.79318965948297 0.00233263951569647
1.79368968448422 0.00233638257730122
1.79418970948547 0.00234013106010496
1.79468973448672 0.00234388497092951
1.79518975948797 0.00234764431660355
1.79568978448922 0.00235140910396264
1.79618980949047 0.00235517933984923
1.79668983449172 0.00235895503111263
1.79718985949297 0.00236273618460904
1.79768988449423 0.00236652280720158
1.79818990949547 0.00237031490576021
1.79868993449672 0.00237411248716184
1.79918995949797 0.00237791555829026
1.79968998449923 0.00238172412603616
1.80019000950048 0.00238553819729716
1.80069003450173 0.00238935777897779
1.80119005950298 0.00239318287798948
1.80169008450423 0.0023970135012506
1.80219010950548 0.00240084965568646
1.80269013450673 0.00240469134822928
1.80319015950798 0.00240853858581822
1.80369018450923 0.00241239137539939
1.80419020951048 0.00241624972392585
1.80469023451173 0.00242011363835757
1.80519025951298 0.00242398312566152
1.80569028451423 0.00242785819281161
1.80619030951548 0.0024317388467887
1.80669033451673 0.00243562509458062
1.80719035951798 0.00243951694318219
1.80769038451923 0.00244341439959516
1.80819040952048 0.0024473174708283
1.80869043452173 0.00245122616389734
1.80919045952298 0.002455140485825
1.80969048452423 0.00245906044364099
1.81019050952548 0.00246298604438202
1.81069053452673 0.00246691729509179
1.81119055952798 0.00247085420282101
1.81169058452923 0.00247479677462737
1.81219060953048 0.00247874501757562
1.81269063453173 0.00248269893873748
1.81319065953298 0.00248665854519172
1.81369068453423 0.0024906238440241
1.81419070953548 0.00249459484232743
1.81469073453673 0.00249857154720155
1.81519075953798 0.00250255396575334
1.81569078453923 0.00250654210509669
1.81619080954048 0.00251053597235257
1.81669083454173 0.00251453557464898
1.81719085954298 0.00251854091912097
1.81769088454423 0.00252255201291065
1.81819090954548 0.00252656886316718
1.81869093454673 0.00253059147704681
1.81919095954798 0.00253461986171282
1.81969098454923 0.0025386540243356
1.82019100955048 0.00254269397209259
1.82069103455173 0.00254673971216832
1.82119105955298 0.0025507912517544
1.82169108455423 0.00255484859804953
1.82219110955548 0.00255891175825951
1.82269113455673 0.00256298073959723
1.82319115955798 0.00256705554928267
1.82369118455923 0.00257113619454294
1.82419120956048 0.00257522268261223
1.82469123456173 0.00257931502073186
1.82519125956298 0.00258341321615027
1.82569128456423 0.00258751727612301
1.82619130956548 0.00259162720791276
1.82669133456673 0.00259574301878932
1.82719135956798 0.00259986471602964
1.82769138456923 0.0026039923069178
1.82819140957048 0.00260812579874501
1.82869143457173 0.00261226519880963
1.82919145957298 0.00261641051441719
1.82969148457423 0.00262056175288034
1.83019150957548 0.00262471892151891
1.83069153457673 0.00262888202765988
1.83119155957798 0.00263305107863741
1.83169158457923 0.00263722608179282
1.83219160958048 0.00264140704447459
1.83269163458173 0.0026455939740384
1.83319165958298 0.00264978687784709
1.83369168458423 0.0026539857632707
1.83419170958548 0.00265819063768647
1.83469173458673 0.0026624015084788
1.83519175958798 0.00266661838303932
1.83569178458923 0.00267084126876684
1.83619180959048 0.00267507017306739
1.83669183459173 0.0026793051033542
1.83719185959298 0.00268354606704771
1.83769188459423 0.00268779307157559
1.83819190959548 0.00269204612437273
1.83869193459673 0.00269630523288123
1.83919195959798 0.00270057040455043
1.83969198459923 0.00270484164683691
1.84019200960048 0.00270911896720447
1.84069203460173 0.00271340237312417
1.84119205960298 0.0027176918720743
1.84169208460423 0.00272198747154042
1.84219210960548 0.00272628917901531
1.84269213460673 0.00273059700199904
1.84319215960798 0.00273491094799891
1.84369218460923 0.00273923102452952
1.84419220961048 0.00274355723911272
1.84469223461173 0.00274788959927763
1.84519225961298 0.00275222811256065
1.84569228461423 0.00275657278650546
1.84619230961548 0.00276092362866303
1.84669233461673 0.00276528064659161
1.84719235961798 0.00276964384785676
1.84769238461923 0.00277401324003131
1.84819240962048 0.00277838883069542
1.84869243462173 0.00278277062743654
1.84919245962298 0.00278715863784941
1.84969248462423 0.00279155286953612
1.85019250962548 0.00279595333010605
1.85069253462673 0.0028003600271759
1.85119255962798 0.00280477296836972
1.85169258462923 0.00280919216131885
1.85219260963048 0.00281361761366199
1.85269263463173 0.00281804933304517
1.85319265963298 0.00282248732712175
1.85369268463423 0.00282693160355244
1.85419270963548 0.0028313821700053
1.85469273463673 0.00283583903415574
1.85519275963798 0.00284030220368653
1.85569278463923 0.0028447716862878
1.85619280964048 0.00284924748965701
1.85669283464173 0.00285372962149904
1.85719285964298 0.0028582180895261
1.85769288464423 0.00286271290145779
1.85819290964548 0.00286721406502111
1.85869293464673 0.00287172158795039
1.85919295964798 0.0028762354779874
1.85969298464923 0.00288075574288126
1.86019300965048 0.00288528239038851
1.86069303465173 0.00288981542827308
1.86119305965298 0.0028943548643063
1.86169308465423 0.00289890070626691
1.86219310965548 0.00290345296194105
1.86269313465673 0.00290801163912228
1.86319315965798 0.00291257674561159
1.86369318465923 0.00291714828921735
1.86419320966048 0.0029217262777554
1.86469323466173 0.002926310719049
1.86519325966298 0.00293090162092882
1.86569328466423 0.00293549899123298
1.86619330966548 0.00294010283780704
1.86669333466673 0.00294471316850401
1.86719335966798 0.00294932999118434
1.86769338466923 0.00295395331371592
1.86819340967048 0.00295858314397414
1.86869343467173 0.00296321948984179
1.86919345967298 0.00296786235920916
1.86969348467423 0.00297251175997399
1.87019350967548 0.00297716770004152
1.87069353467673 0.00298183018732441
1.87119355967798 0.00298649922974286
1.87169358467923 0.00299117483522451
1.87219360968048 0.0029958570117045
1.87269363468173 0.00300054576712546
1.87319365968298 0.0030052411094375
1.87369368468423 0.00300994304659826
1.87419370968548 0.00301465158657284
1.87469373468673 0.00301936673733387
1.87519375968798 0.00302408850686148
1.87569378468923 0.00302881690314332
1.87619380969048 0.00303355193417455
1.87669383469173 0.00303829360795784
1.87719385969298 0.00304304193250341
1.87769388469424 0.00304779691582897
1.87819390969548 0.00305255856595979
1.87869393469673 0.00305732689092867
1.87919395969798 0.00306210189877594
1.87969398469924 0.00306688359754947
1.88019400970049 0.00307167199530469
1.88069403470174 0.00307646710010457
1.88119405970299 0.00308126892001963
1.88169408470424 0.00308607746312794
1.88219410970549 0.00309089273751517
1.88269413470674 0.00309571475127451
1.88319415970799 0.00310054351250673
1.88369418470924 0.00310537902932018
1.88419420971049 0.00311022130983078
1.88469423471174 0.00311507036216204
1.88519425971299 0.00311992619444502
1.88569428471424 0.00312478881481841
1.88619430971549 0.00312965823142847
1.88669433471674 0.00313453445242905
1.88719435971799 0.00313941748598159
1.88769438471924 0.00314430734025515
1.88819440972049 0.00314920402342639
1.88869443472174 0.00315410754367957
1.88919445972299 0.00315901790920657
1.88969448472424 0.00316393512820688
1.89019450972549 0.00316885920888763
1.89069453472674 0.00317379015946353
1.89119455972799 0.00317872798815697
1.89169458472924 0.00318367270319792
1.89219460973049 0.00318862431282401
1.89269463473174 0.00319358282528051
1.89319465973299 0.00319854824882034
1.89369468473424 0.00320352059170403
1.89419470973549 0.00320849986219978
1.89469473473674 0.00321348606858346
1.89519475973799 0.00321847921913856
1.89569478473924 0.00322347932215625
1.89619480974049 0.00322848638593537
1.89669483474174 0.0032335004187824
1.89719485974299 0.00323852142901152
1.89769488474424 0.00324354942494457
1.89819490974549 0.00324858441491106
1.89869493474674 0.00325362640724819
1.89919495974799 0.00325867541030083
1.89969498474924 0.00326373143242158
1.90019500975049 0.00326879448197069
1.90069503475174 0.0032738645673161
1.90119505975299 0.00327894169683349
1.90169508475424 0.00328402587890621
1.90219510975549 0.00328911712192532
1.90269513475674 0.0032942154342896
1.90319515975799 0.00329932082440554
1.90369518475924 0.00330443330068733
1.90419520976049 0.00330955287155691
1.90469523476174 0.00331467954544392
1.90519525976299 0.00331981333078573
1.90569528476424 0.00332495423602745
1.90619530976549 0.00333010226962191
1.90669533476674 0.0033352574400297
1.90719535976799 0.00334041975571914
1.90769538476924 0.00334558922516628
1.90819540977049 0.00335076585685493
1.90869543477174 0.00335594965927666
1.90919545977299 0.00336114064093079
1.90969548477424 0.00336633881032439
1.91019550977549 0.0033715441759723
1.91069553477674 0.00337675674639712
1.91119555977799 0.00338197653012923
1.91169558477924 0.00338720353570678
1.91219560978049 0.00339243777167568
1.91269563478174 0.00339767924658964
1.91319565978299 0.00340292796901014
1.91369568478424 0.00340818394750645
1.91419570978549 0.00341344719065563
1.91469573478674 0.00341871770704255
1.91519575978799 0.00342399550525984
1.91569578478924 0.00342928059390796
1.91619580979049 0.00343457298159516
1.91669583479174 0.00343987267693751
1.91719585979299 0.00344517968855888
1.91769588479424 0.00345049402509095
1.91819590979549 0.00345581569517323
1.91869593479674 0.00346114470745305
1.91919595979799 0.00346648107058555
1.91969598479924 0.0034718247932337
1.92019600980049 0.00347717588406832
1.92069603480174 0.00348253435176805
1.92119605980299 0.00348790020501936
1.92169608480424 0.00349327345251658
1.92219610980549 0.00349865410296188
1.92269613480674 0.00350404216506525
1.92319615980799 0.00350943764754458
1.92369618480924 0.00351484055912557
1.92419620981049 0.00352025090854181
1.92469623481174 0.00352566870453473
1.92519625981299 0.00353109395585364
1.92569628481424 0.0035365266712557
1.92619630981549 0.00354196685950596
1.92669633481674 0.00354741452937734
1.92719635981799 0.00355286968965062
1.92769638481924 0.0035583323491145
1.92819640982049 0.00356380251656553
1.92869643482174 0.00356928020080815
1.92919645982299 0.00357476541065471
1.92969648482424 0.00358025815492545
1.93019650982549 0.00358575844244848
1.93069653482674 0.00359126628205986
1.93119655982799 0.00359678168260353
1.93169658482924 0.00360230465293132
1.93219660983049 0.00360783520190299
1.93269663483174 0.00361337333838622
1.93319665983299 0.0036189190712566
1.93369668483424 0.00362447240939764
1.93419670983549 0.00363003336170077
1.93469673483674 0.00363560193706536
1.93519675983799 0.00364117814439869
1.93569678483924 0.00364676199261601
1.93619680984049 0.00365235349064047
1.93669683484174 0.00365795264740318
1.93719685984299 0.00366355947184318
1.93769688484424 0.00366917397290747
1.93819690984549 0.003674796159551
1.93869693484674 0.00368042604073668
1.93919695984799 0.00368606362543534
1.93969698484924 0.00369170892262581
1.94019700985049 0.00369736194129487
1.94069703485174 0.00370302269043727
1.94119705985299 0.00370869117905571
1.94169708485424 0.00371436741616089
1.94219710985549 0.00372005141077146
1.94269713485674 0.00372574317191408
1.94319715985799 0.00373144270862336
1.94369718485924 0.00373715002994191
1.94419720986049 0.00374286514492034
1.94469723486174 0.00374858806261722
1.94519725986299 0.00375431879209915
1.94569728486424 0.0037600573424407
1.94619730986549 0.00376580372272447
1.94669733486674 0.00377155794204104
1.94719735986799 0.003777320009489
1.94769738486924 0.00378308993417496
1.94819740987049 0.00378886772521353
1.94869743487174 0.00379465339172736
1.94919745987299 0.0038004469428471
1.94969748487424 0.00380624838771143
1.95019750987549 0.00381205773546705
1.95069753487674 0.0038178749952687
1.95119755987799 0.00382370017627914
1.95169758487924 0.00382953328766917
1.95219760988049 0.00383537433861764
1.95269763488174 0.00384122333831142
1.95319765988299 0.00384708029594545
1.95369768488424 0.0038529452207227
1.95419770988549 0.00385881812185418
1.95469773488674 0.00386469900855898
1.95519775988799 0.00387058789006423
1.95569778488924 0.00387648477560514
1.95619780989049 0.00388238967442495
1.95669783489174 0.00388830259577499
1.95719785989299 0.00389422354891465
1.95769788489425 0.00390015254311139
1.9581979098955 0.00390608958764077
1.95869793489674 0.00391203469178638
1.95919795989799 0.00391798786483993
1.95969798489925 0.00392394911610121
1.9601980099005 0.00392991845487809
1.96069803490175 0.00393589589048652
1.961198059903 0.00394188143225055
1.96169808490425 0.00394787508950233
1.9621981099055 0.00395387687158211
1.96269813490675 0.00395988678783825
1.963198159908 0.00396590484762719
1.96369818490925 0.0039719310603135
1.9641982099105 0.00397796543526984
1.96469823491175 0.00398400798187701
1.965198259913 0.0039900587095239
1.96569828491425 0.00399611762760754
1.9661983099155 0.00400218474553308
1.96669833491675 0.00400826007271378
1.967198359918 0.00401434361857104
1.96769838491925 0.0040204353925344
1.9681984099205 0.00402653540404152
1.96869843492175 0.00403264366253819
1.969198459923 0.00403876017747835
1.96969848492425 0.0040448849583241
1.9701985099255 0.00405101801454566
1.97069853492675 0.00405715935562142
1.971198559928 0.00406330899103789
1.97169858492925 0.00406946693028976
1.9721986099305 0.00407563318287987
1.97269863493175 0.00408180775831923
1.973198659933 0.004087990666127
1.97369868493425 0.0040941819158305
1.9741987099355 0.00410038151696524
1.97469873493675 0.00410658947907488
1.975198759938 0.00411280581171127
1.97569878493925 0.00411903052443443
1.9761988099405 0.00412526362681254
1.97669883494175 0.00413150512842202
1.977198859943 0.00413775503884741
1.97769888494425 0.00414401336768148
1.9781989099455 0.00415028012452517
1.97869893494675 0.00415655531898762
1.979198959948 0.00416283896068617
1.97969898494925 0.00416913105924636
1.9801990099505 0.00417543162430192
1.98069903495175 0.00418174066549481
1.981199059953 0.00418805819247517
1.98169908495425 0.00419438421490136
1.9821991099555 0.00420071874243996
1.98269913495675 0.00420706178476576
1.983199159958 0.00421341335156175
1.98369918495925 0.00421977345251919
1.9841992099605 0.00422614209733752
1.98469923496175 0.00423251929572443
1.985199259963 0.00423890505739581
1.98569928496425 0.00424529939207582
1.9861993099655 0.00425170230949683
1.98669933496675 0.00425811381939945
1.987199359968 0.00426453393153254
1.98769938496925 0.0042709626556532
1.9881994099705 0.00427740000152676
1.98869943497175 0.00428384597892683
1.989199459973 0.00429030059763524
1.98969948497425 0.00429676386744208
1.9901995099755 0.00430323579814569
1.99069953497675 0.00430971639955271
1.991199559978 0.00431620568147799
1.99169958497925 0.00432270365374467
1.9921996099805 0.00432921032618414
1.99269963498175 0.00433572570863609
1.993199659983 0.00434224981094845
1.99369968498425 0.00434878264297742
1.9941997099855 0.00435532421458752
1.99469973498675 0.00436187453565151
1.995199759988 0.00436843361605045
1.99569978498925 0.00437500146567366
1.9961998099905 0.00438157809441878
1.99669983499175 0.00438816351219173
1.997199859993 0.00439475772890671
1.99769988499425 0.00440136075448622
1.9981999099955 0.00440797259886107
1.99869993499675 0.00441459327197035
1.999199959998 0.00442122278376146
1.99969998499925 0.00442786114419012
2.0002000100005 0.00443450836322033
2.00070003500175 0.00444116445082441
2.001200060003 0.00444782941698302
2.00170008500425 0.00445450327168509
2.0022001100055 0.00446118602492789
2.00270013500675 0.00446787768671703
2.003200160008 0.0044745782670664
2.00370018500925 0.00448128777599824
2.0042002100105 0.00448800622354311
2.00470023501175 0.00449473361973991
2.005200260013 0.00450146997463585
2.00570028501425 0.0045082152982865
2.0062003100155 0.00451496960075577
2.00670033501675 0.00452173289211586
2.007200360018 0.00452850518244738
2.00770038501925 0.00453528648183923
2.0082004100205 0.0045420768003887
2.00870043502175 0.00454887614820137
2.009200460023 0.00455568453539124
2.00970048502425 0.00456250197208063
2.0102005100255 0.00456932846840019
2.01070053502675 0.004576164034489
2.011200560028 0.00458300868049442
2.01170058502925 0.00458986241657223
2.0122006100305 0.00459672525288654
2.01270063503175 0.00460359719960986
2.013200660033 0.00461047826692306
2.01370068503425 0.00461736846501535
2.0142007100355 0.00462426780408437
2.01470073503675 0.00463117629433608
2.015200760038 0.00463809394598488
2.01570078503925 0.00464502076925349
2.0162008100405 0.00465195677437305
2.01670083504175 0.0046589019715831
2.017200860043 0.00466585637113153
2.01770088504425 0.00467281998327466
2.0182009100455 0.00467979281827715
2.01870093504675 0.00468677488641213
2.019200960048 0.00469376619796104
2.01970098504925 0.00470076676321379
2.0202010100505 0.00470777659246867
2.02070103505175 0.00471479569603237
2.021201060053 0.00472182408421999
2.02170108505425 0.00472886176735503
2.0222011100555 0.00473590875576941
2.02270113505675 0.00474296505980347
2.023201160058 0.00475003068980594
2.02370118505925 0.004757105656134
2.0242012100605 0.00476418996915323
2.02470123506175 0.00477128363923764
2.025201260063 0.00477838667676965
2.02570128506425 0.00478549909214012
2.0262013100655 0.00479262089574834
2.02670133506675 0.00479975209800201
2.027201360068 0.0048068927093173
2.02770138506925 0.00481404274011877
2.0282014100705 0.00482120220083945
2.02870143507175 0.0048283711019208
2.029201460073 0.00483554945381272
2.02970148507425 0.00484273726697353
2.0302015100755 0.00484993455187004
2.03070153507675 0.00485714131897749
2.031201560078 0.00486435757877953
2.03170158507925 0.00487158334176835
2.0322016100805 0.00487881861844448
2.03270163508175 0.004886063419317
2.033201660083 0.00489331775490339
2.03370168508425 0.00490058163572963
2.0342017100855 0.00490785507233015
2.03470173508675 0.00491513807524781
2.035201760088 0.00492243065503398
2.03570178508925 0.00492973282224847
2.03620181009051 0.00493704458745958
2.03670183509175 0.00494436596124406
2.037201860093 0.00495169695418714
2.03770188509425 0.00495903757688256
2.0382019100955 0.00496638783993248
2.03870193509676 0.00497374775394758
2.039201960098 0.00498111732954699
2.03970198509926 0.00498849657735838
2.04020201010051 0.00499588550801782
2.04070203510175 0.00500328413216994
2.04120206010301 0.00501069246046785
2.04170208510426 0.0050181105035731
2.04220211010551 0.00502553827215581
2.04270213510676 0.0050329757768945
2.04320216010801 0.00504042302847629
2.04370218510926 0.00504788003759671
2.04420221011051 0.00505534681495984
2.04470223511176 0.00506282337127827
2.04520226011301 0.00507030971727305
2.04570228511426 0.00507780586367379
2.04620231011551 0.00508531182121854
2.04670233511676 0.00509282760065393
2.04720236011801 0.00510035321273506
2.04770238511926 0.00510788866822554
2.04820241012051 0.00511543397789755
2.04870243512176 0.0051229891525317
2.04920246012301 0.0051305542029172
2.04970248512426 0.00513812913985171
2.05020251012551 0.00514571397414149
2.05070253512676 0.00515330871660124
2.05120256012801 0.00516091337805425
2.05170258512926 0.00516852796933233
2.05220261013051 0.00517615250127576
2.05270263513176 0.00518378698473345
2.05320266013301 0.00519143143056275
2.05370268513426 0.0051990858496296
2.05420271013551 0.00520675025280844
2.05470273513676 0.00521442465098228
2.05520276013801 0.00522210905504268
2.05570278513926 0.00522980347588968
2.05620281014051 0.00523750792443194
2.05670283514176 0.00524522241158657
2.05720286014301 0.00525294694827935
2.05770288514426 0.00526068154544448
2.05820291014551 0.00526842621402481
2.05870293514676 0.00527618096497169
2.05920296014801 0.00528394580924502
2.05970298514926 0.0052917207578133
2.06020301015051 0.00529950582165352
2.06070303515176 0.00530730101175129
2.06120306015301 0.00531510633910073
2.06170308515426 0.00532292181470455
2.06220311015551 0.00533074744957403
2.06270313515676 0.00533858325472898
2.06320316015801 0.00534642924119781
2.06370318515926 0.00535428542001746
2.06420321016051 0.0053621518022335
2.06470323516176 0.00537002839889998
2.06520326016301 0.00537791522107961
2.06570328516426 0.00538581227984363
2.06620331016551 0.00539371958627185
2.06670333516676 0.0054016371514527
2.06720336016801 0.0054095649864831
2.06770338516926 0.00541750310246865
2.06820341017051 0.00542545151052346
2.06870343517176 0.00543341022177026
2.06920346017301 0.00544137924734036
2.06970348517426 0.00544935859837363
2.07020351017551 0.00545734828601856
2.07070353517676 0.00546534832143217
2.07120356017801 0.00547335871578017
2.07170358517926 0.00548137948023675
2.07220361018051 0.00548941062598477
2.07270363518176 0.00549745216421567
2.07320366018301 0.00550550410612944
2.07370368518426 0.00551356646293473
2.07420371018551 0.00552163924584872
2.07470373518676 0.00552972246609727
2.07520376018801 0.00553781613491476
2.07570378518926 0.00554592026354422
2.07620381019051 0.00555403486323729
2.07670383519176 0.00556215994525417
2.07720386019301 0.00557029552086371
2.07770388519426 0.00557844160134333
2.07820391019551 0.0055865981979791
2.07870393519676 0.00559476532206567
2.07920396019801 0.00560294298490629
2.07970398519926 0.00561113119781288
2.08020401020051 0.00561932997210589
2.08070403520176 0.00562753931911448
2.08120406020301 0.00563575925017633
2.08170408520426 0.00564398977663781
2.08220411020551 0.00565223090985385
2.08270413520676 0.00566048266118807
2.08320416020801 0.00566874504201267
2.08370418520926 0.00567701806370844
2.08420421021051 0.00568530173766486
2.08470423521176 0.00569359607527999
2.08520426021301 0.00570190108796054
2.08570428521426 0.00571021678712181
2.08620431021551 0.00571854318418778
2.08670433521676 0.00572688029059103
2.08720436021801 0.00573522811777276
2.08770438521926 0.00574358667718283
2.08820441022051 0.0057519559802797
2.08870443522176 0.0057603360385305
2.08920446022301 0.00576872686341096
2.08970448522426 0.00577712846640546
2.09020451022551 0.00578554085900706
2.09070453522676 0.00579396405271736
2.09120456022801 0.00580239805904671
2.09170458522926 0.005810842889514
2.09220461023051 0.00581929855564684
2.09270463523176 0.00582776506898143
2.09320466023301 0.00583624244106264
2.09370468523426 0.005844730683444
2.09420471023551 0.00585322980768764
2.09470473523676 0.00586173982536437
2.09520476023801 0.00587026074805362
2.09570478523926 0.00587879258734353
2.09620481024051 0.00588733535483079
2.09670483524176 0.00589588906212082
2.09720486024301 0.0059044537208277
2.09770488524426 0.00591302934257407
2.09820491024551 0.00592161593899133
2.09870493524676 0.00593021352171946
2.09920496024801 0.00593882210240714
2.09970498524926 0.00594744169271166
2.10020501025051 0.00595607230429902
2.10070503525176 0.00596471394884385
2.10120506025301 0.00597336663802943
2.10170508525426 0.00598203038354773
2.10220511025551 0.00599070519709933
2.10270513525676 0.00599939109039354
2.10320516025801 0.00600808807514824
2.10370518525926 0.00601679616309007
2.10420521026051 0.0060255153659543
2.10470523526176 0.00603424569548481
2.10520526026301 0.00604298716343423
2.10570528526426 0.00605173978156379
2.10620531026551 0.00606050356164344
2.10670533526676 0.00606927851545173
2.10720536026801 0.00607806465477595
2.10770538526926 0.00608686199141204
2.10820541027051 0.00609567053716456
2.10870543527176 0.00610449030384681
2.10920546027301 0.00611332130328071
2.10970548527426 0.0061221635472969
2.11020551027551 0.00613101704773462
2.11070553527676 0.00613988181644186
2.11120556027801 0.00614875786527526
2.11170558527926 0.0061576452061001
2.11220561028051 0.00616654385079039
2.11270563528176 0.00617545381122876
2.11320566028301 0.00618437509930658
2.11370568528426 0.00619330772692383
2.11420571028551 0.00620225170598922
2.11470573528676 0.00621120704842013
2.11520576028801 0.00622017376614258
2.11570578528926 0.00622915187109133
2.11620581029051 0.00623814137520976
2.11670583529177 0.00624714229044999
2.11720586029301 0.00625615462877277
2.11770588529426 0.00626517840214756
2.11820591029552 0.00627421362255251
2.11870593529676 0.00628326030197442
2.11920596029802 0.00629231845240882
2.11970598529927 0.00630138808585987
2.12020601030052 0.00631046921434047
2.12070603530177 0.00631956184987215
2.12120606030301 0.00632866600448517
2.12170608530427 0.00633778169021847
2.12220611030552 0.00634690891911964
2.12270613530677 0.00635604770324503
2.12320616030802 0.00636519805465958
2.12370618530927 0.00637435998543701
2.12420621031052 0.00638353350765966
2.12470623531177 0.0063927186334186
2.12520626031302 0.00640191537481359
2.12570628531427 0.00641112374395304
2.12620631031552 0.0064203437529541
2.12670633531677 0.00642957541394257
2.12720636031802 0.00643881873905297
2.12770638531927 0.00644807374042849
2.12820641032052 0.00645734043022102
2.12870643532177 0.00646661882059116
2.12920646032302 0.00647590892370816
2.12970648532427 0.00648521075175001
2.13020651032552 0.00649452431690334
2.13070653532677 0.00650384963136354
2.13120656032802 0.00651318670733462
2.13170658532927 0.00652253555702932
2.13220661033052 0.00653189619266912
2.13270663533177 0.0065412686264841
2.13320666033302 0.00655065287071311
2.13370668533427 0.00656004893760363
2.13420671033552 0.00656945683941192
2.13470673533677 0.00657887658840285
2.13520676033802 0.00658830819685003
2.13570678533927 0.00659775167703578
2.13620681034052 0.00660720704125104
2.13670683534177 0.00661667430179556
2.13720686034302 0.00662615347097768
2.13770688534427 0.00663564456111449
2.13820691034552 0.00664514758453177
2.13870693534677 0.00665466255356399
2.13920696034802 0.00666418948055433
2.13970698534927 0.00667372837785462
2.14020701035052 0.00668327925782547
2.14070703535177 0.0066928421328361
2.14120706035302 0.0067024170152645
2.14170708535427 0.00671200391749728
2.14220711035552 0.0067216028519298
2.14270713535677 0.00673121383096613
2.14320716035802 0.00674083686701899
2.14370718535927 0.00675047197250983
2.14420721036052 0.00676011915986877
2.14470723536177 0.00676977844153467
2.14520726036302 0.00677944982995501
2.14570728536427 0.00678913333758605
2.14620731036552 0.00679882897689274
2.14670733536677 0.00680853676034864
2.14720736036802 0.00681825670043612
2.14770738536927 0.00682798880964615
2.14820741037052 0.00683773310047847
2.14870743537177 0.00684748958544146
2.14920746037302 0.00685725827705223
2.14970748537427 0.0068670391878366
2.15020751037552 0.00687683233032904
2.15070753537677 0.00688663771707275
2.15120756037802 0.0068964553606196
2.15170758537927 0.0069062852735302
2.15220761038052 0.00691612746837379
2.15270763538177 0.00692598195772836
2.15320766038302 0.0069358487541806
2.15370768538427 0.00694572787032583
2.15420771038552 0.00695561931876814
2.15470773538677 0.00696552311212026
2.15520776038802 0.00697543926300365
2.15570778538927 0.00698536778404842
2.15620781039052 0.00699530868789342
2.15670783539177 0.0070052619871862
2.15720786039302 0.00701522769458293
2.15770788539427 0.00702520582274857
2.15820791039552 0.00703519638435667
2.15870793539677 0.00704519939208958
2.15920796039802 0.00705521485863825
2.15970798539927 0.00706524279670236
2.16020801040052 0.00707528321899032
2.16070803540177 0.00708533613821913
2.16120806040302 0.0070954015671146
2.16170808540427 0.00710547951841112
2.16220811040552 0.00711557000485187
2.16270813540677 0.00712567303918862
2.16320816040802 0.0071357886341819
2.16370818540927 0.00714591680260093
2.16420821041052 0.00715605755722355
2.16470823541177 0.00716621091083637
2.16520826041302 0.00717637687623461
2.16570828541427 0.00718655546622227
2.16620831041552 0.00719674669361192
2.16670833541677 0.00720695057122491
2.16720836041802 0.00721716711189126
2.16770838541927 0.0072273963284496
2.16820841042052 0.00723763823374736
2.16870843542177 0.00724789284064055
2.16920846042302 0.00725816016199392
2.16970848542427 0.00726844021068089
2.17020851042552 0.00727873299958355
2.17070853542677 0.0072890385415927
2.17120856042802 0.00729935684960778
2.17170858542927 0.00730968793653695
2.17220861043052 0.007320031815297
2.17270863543177 0.00733038849881346
2.17320866043302 0.00734075800002048
2.17370868543427 0.00735114033186093
2.17420871043552 0.00736153550728635
2.17470873543677 0.00737194353925691
2.17520876043802 0.00738236444074153
2.17570878543927 0.00739279822471773
2.17620881044052 0.00740324490417177
2.17670883544177 0.00741370449209851
2.17720886044302 0.00742417700150156
2.17770888544427 0.00743466244539316
2.17820891044552 0.00744516083679421
2.17870893544677 0.00745567218873432
2.17920896044802 0.00746619651425172
2.17970898544927 0.00747673382639334
2.18020901045052 0.00748728413821477
2.18070903545177 0.00749784746278026
2.18120906045302 0.00750842381316276
2.18170908545427 0.00751901320244382
2.18220911045552 0.00752961564371373
2.18270913545677 0.00754023115007137
2.18320916045802 0.00755085973462434
2.18370918545927 0.00756150141048885
2.18420921046052 0.00757215619078982
2.18470923546177 0.00758282408866082
2.18520926046302 0.00759350511724403
2.18570928546427 0.00760419928969037
2.18620931046552 0.00761490661915932
2.18670933546677 0.00762562711881911
2.18720936046802 0.00763636080184654
2.18770938546927 0.00764710768142713
2.18820941047052 0.00765786777075505
2.18870943547177 0.00766864108303304
2.18920946047302 0.00767942763147261
2.18970948547427 0.0076902274292938
2.19020951047552 0.00770104048972541
2.19070953547677 0.0077118668260048
2.19120956047802 0.00772270645137802
2.19170958547927 0.00773355937909977
2.19220961048052 0.00774442562243336
2.19270963548177 0.00775530519465078
2.19320966048302 0.00776619810903262
2.19370968548427 0.00777710437886817
2.19420971048552 0.00778802401745529
2.19470973548677 0.00779895703810053
2.19520976048802 0.00780990345411907
2.19570978548927 0.0078208632788347
2.19620981049052 0.00783183652557987
2.19670983549177 0.00784282320769565
2.19720986049303 0.00785382333853175
2.19770988549427 0.0078648369314465
2.19820991049552 0.00787586399980686
2.19870993549678 0.00788690455698847
2.19920996049802 0.00789795861637549
2.19970998549928 0.00790902619136083
2.20021001050053 0.00792010729534591
2.20071003550178 0.00793120194174087
2.20121006050303 0.00794231014396438
2.20171008550428 0.00795343191544382
2.20221011050553 0.00796456726961515
2.20271013550678 0.00797571621992291
2.20321016050803 0.00798687877982034
2.20371018550928 0.00799805496276919
2.20421021051053 0.00800924478223994
2.20471023551178 0.00802044825171157
2.20521026051303 0.00803166538467175
2.20571028551428 0.00804289619461675
2.20621031051553 0.0080541406950514
2.20671033551678 0.00806539889948919
2.20721036051803 0.00807667082145217
2.20771038551928 0.00808795647447103
2.20821041052053 0.00809925587208504
2.20871043552178 0.00811056902784207
2.20921046052303 0.00812189595529863
2.20971048552428 0.00813323666801975
2.21021051052553 0.00814459117957913
2.21071053552678 0.00815595950355901
2.21121056052803 0.00816734165355027
2.21171058552928 0.00817873764315233
2.21221061053053 0.00819014748597323
2.21271063553178 0.00820157119562962
2.21321066053303 0.00821300878574667
2.21371068553428 0.00822446026995821
2.21421071053553 0.00823592566190657
2.21471073553678 0.00824740497524276
2.21521076053803 0.00825889822362627
2.21571078553928 0.00827040542072522
2.21621081054053 0.00828192658021634
2.21671083554178 0.00829346171578483
2.21721086054303 0.00830501084112459
2.21771088554428 0.00831657396993797
2.21821091054553 0.00832815111593598
2.21871093554678 0.00833974229283813
2.21921096054803 0.00835134751437255
2.21971098554928 0.00836296679427592
2.22021101055053 0.00837460014629343
2.22071103555178 0.00838624758417892
2.22121106055303 0.00839790912169469
2.22171108555428 0.00840958477261169
2.22221111055553 0.00842127455070933
2.22271113555678 0.00843297846977565
2.22321116055803 0.00844469654360722
2.22371118555928 0.00845642878600912
2.22421121056053 0.00846817521079504
2.22471123556178 0.00847993583178714
2.22521126056303 0.0084917106628162
2.22571128556428 0.00850349971772147
2.22621131056553 0.00851530301035077
2.22671133556678 0.00852712055456051
2.22721136056803 0.00853895236421551
2.22771138556928 0.00855079845318926
2.22821141057053 0.00856265883536365
2.22871143557178 0.00857453352462922
2.22921146057303 0.00858642253488493
2.22971148557428 0.00859832588003834
2.23021151057553 0.00861024357400552
2.23071153557678 0.00862217563071101
2.23121156057803 0.00863412206408794
2.23171158557928 0.00864608288807788
2.23221161058053 0.00865805811663099
2.23271163558178 0.00867004776370585
2.23321166058303 0.00868205184326965
2.23371168558428 0.00869407036929805
2.23421171058553 0.00870610335577515
2.23471173558678 0.00871815081669365
2.23521176058803 0.00873021276605468
2.23571178558928 0.00874228921786794
2.23621181059053 0.00875438018615152
2.23671183559178 0.00876648568493208
2.23721186059303 0.00877860572824481
2.23771188559428 0.00879074033013326
2.23821191059553 0.0088028895046496
2.23871193559678 0.00881505326585438
2.23921196059803 0.00882723162781672
2.23971198559928 0.00883942460461413
2.24021201060053 0.00885163221033266
2.24071203560178 0.00886385445906686
2.24121206060303 0.00887609136491965
2.24171208560428 0.00888834294200253
2.24221211060553 0.00890060920443537
2.24271213560678 0.00891289016634661
2.24321216060803 0.00892518584187304
2.24371218560928 0.00893749624515999
2.24421221061053 0.00894982139036126
2.24471223561178 0.00896216129163901
2.24521226061303 0.00897451596316396
2.24571228561428 0.00898688541911519
2.24621231061553 0.00899926967368031
2.24671233561678 0.0090116687410553
2.24721236061803 0.00902408263544463
2.24771238561928 0.00903651137106121
2.24821241062053 0.00904895496212636
2.24871243562178 0.00906141342286987
2.24921246062303 0.0090738867675299
2.24971248562428 0.00908637501035313
2.25021251062553 0.00909887816559457
2.25071253562678 0.00911139624751772
2.25121256062803 0.00912392927039451
2.25171258562928 0.00913647724850522
2.25221261063053 0.00914904019613863
2.25271263563178 0.00916161812759184
2.25321266063303 0.00917421105717047
2.25371268563428 0.00918681899918843
2.25421271063553 0.00919944196796812
2.25471273563678 0.00921207997784034
2.25521276063803 0.00922473304314423
2.25571278563928 0.0092374011782274
2.25621281064053 0.00925008439744576
2.25671283564178 0.00926278271516371
2.25721286064303 0.009275496145754
2.25771288564428 0.00928822470359773
2.25821291064553 0.00930096840308445
2.25871293564678 0.00931372725861201
2.25921296064803 0.00932650128458672
2.25971298564928 0.00933929049542318
2.26021301065053 0.00935209490554443
2.26071303565178 0.00936491452938187
2.26121306065303 0.0093777493813752
2.26171308565428 0.00939059947597257
2.26221311065553 0.0094034648276304
2.26271313565678 0.00941634545081357
2.26321316065803 0.0094292413599952
2.26371318565928 0.00944215256965683
2.26421321066053 0.00945507909428837
2.26471323566178 0.00946802094838797
2.26521326066303 0.00948097814646225
2.26571328566428 0.00949395070302604
2.26621331066553 0.00950693863260262
2.26671333566678 0.00951994194972351
2.26721336066803 0.0095329606689286
2.26771338566928 0.00954599480476613
2.26821341067053 0.0095590443717926
2.26871343567178 0.00957210938457289
2.26921346067303 0.00958518985768013
2.26971348567428 0.00959828580569583
2.27021351067553 0.00961139724320974
2.27071353567678 0.00962452418481998
2.27121356067803 0.00963766664513296
2.27171358567928 0.00965082463876333
2.27221361068053 0.00966399818033412
2.27271363568178 0.00967718728447657
2.27321366068303 0.0096903919658303
2.27371368568428 0.00970361223904311
2.27421371068553 0.00971684811877117
2.27471373568678 0.00973009961967892
2.27521376068803 0.009743366756439
2.27571378568928 0.00975664954373243
2.27621381069053 0.00976994799624839
2.27671383569179 0.00978326212868444
2.27721386069303 0.00979659195574627
2.27771388569428 0.00980993749214794
2.27821391069554 0.00982329875261175
2.27871393569678 0.00983667575186818
2.27921396069804 0.00985006850465604
2.27971398569928 0.00986347702572231
2.28021401070054 0.0098769013298223
2.28071403570179 0.00989034143171945
2.28121406070303 0.00990379734618552
2.28171408570429 0.0099172690880005
2.28221411070554 0.00993075667195253
2.28271413570679 0.00994426011283806
2.28321416070804 0.00995777942546168
2.28371418570929 0.00997131462463628
2.28421421071054 0.00998486572518287
2.28471423571179 0.00999843274193074
2.28521426071304 0.0100120156897174
2.28571428571429 0.0100256145833885
2.28621431071554 0.0100392294377978
2.28671433571679 0.0100528602678076
2.28721436071804 0.0100665070882879
2.28771438571929 0.0100801699141173
2.28821441072054 0.0100938487601824
2.28871443572179 0.010107543641378
2.28921446072304 0.010121254572607
2.28971448572429 0.0101349815687806
2.29021451072554 0.0101487246448181
2.29071453572679 0.010162483815647
2.29121456072804 0.010176259096203
2.29171458572929 0.0101900505014297
2.29221461073054 0.0102038580462793
2.29271463573179 0.0102176817457117
2.29321466073304 0.0102315216146951
2.29371468573429 0.0102453776682061
2.29421471073554 0.010259249921229
2.29471473573679 0.0102731383887565
2.29521476073804 0.0102870430857894
2.29571478573929 0.0103009640273366
2.29621481074054 0.0103149012284151
2.29671483574179 0.01032885470405
2.29721486074304 0.0103428244692745
2.29771488574429 0.0103568105391301
2.29821491074554 0.0103708129286661
2.29871493574679 0.0103848316529402
2.29921496074804 0.0103988667270179
2.29971498574929 0.010412918165973
2.30021501075054 0.0104269859848874
2.30071503575179 0.0104410701988508
2.30121506075304 0.0104551708229615
2.30171508575429 0.0104692878723252
2.30221511075554 0.0104834213620563
2.30271513575679 0.0104975713072769
2.30321516075804 0.0105117377231173
2.30371518575929 0.0105259206247158
2.30421521076054 0.0105401200272187
2.30471523576179 0.0105543359457806
2.30521526076304 0.0105685683955637
2.30571528576429 0.0105828173917387
2.30621531076554 0.0105970829494841
2.30671533576679 0.0106113650839865
2.30721536076804 0.0106256638104404
2.30771538576929 0.0106399791440485
2.30821541077054 0.0106543111000214
2.30871543577179 0.0106686596935778
2.30921546077304 0.0106830249399444
2.30971548577429 0.0106974068543558
2.31021551077554 0.0107118054520546
2.31071553577679 0.0107262207482916
2.31121556077804 0.0107406527583254
2.31171558577929 0.0107551014974227
2.31221561078054 0.0107695669808581
2.31271563578179 0.0107840492239141
2.31321566078304 0.0107985482418814
2.31371568578429 0.0108130640500586
2.31421571078554 0.010827596663752
2.31471573578679 0.0108421460982763
2.31521576078804 0.0108567123689539
2.31571578578929 0.010871295491115
2.31621581079054 0.0108858954800981
2.31671583579179 0.0109005123512494
2.31721586079304 0.0109151461199231
2.31771588579429 0.0109297968014813
2.31821591079554 0.0109444644112942
2.31871593579679 0.0109591489647396
2.31921596079804 0.0109738504772035
2.31971598579929 0.0109885689640798
2.32021601080054 0.01100330444077
2.32071603580179 0.011018056922684
2.32121606080304 0.0110328264252391
2.32171608580429 0.0110476129638608
2.32221611080554 0.0110624165539824
2.32271613580679 0.0110772372110451
2.32321616080804 0.0110920749504979
2.32371618580929 0.0111069297877979
2.32421621081054 0.0111218017384097
2.32471623581179 0.0111366908178062
2.32521626081304 0.0111515970414678
2.32571628581429 0.0111665204248829
2.32621631081554 0.0111814609835477
2.32671633581679 0.0111964187329664
2.32721636081804 0.0112113936886509
2.32771638581929 0.0112263858661208
2.32821641082054 0.0112413952809039
2.32871643582179 0.0112564219485355
2.32921646082304 0.0112714658845588
2.32971648582429 0.0112865271045249
2.33021651082554 0.0113016056239926
2.33071653582679 0.0113167014585286
2.33121656082804 0.0113318146237073
2.33171658582929 0.0113469451351111
2.33221661083054 0.0113620930083298
2.33271663583179 0.0113772582589614
2.33321666083304 0.0113924409026114
2.33371668583429 0.0114076409548932
2.33421671083554 0.0114228584314279
2.33471673583679 0.0114380933478445
2.33521676083804 0.0114533457197795
2.33571678583929 0.0114686155628775
2.33621681084054 0.0114839028927904
2.33671683584179 0.0114992077251783
2.33721686084304 0.0115145300757088
2.33771688584429 0.0115298699600571
2.33821691084554 0.0115452273939065
2.33871693584679 0.0115606023929476
2.33921696084804 0.011575994972879
2.33971698584929 0.011591405149407
2.34021701085054 0.0116068329382454
2.34071703585179 0.0116222783551159
2.34121706085304 0.0116377414157478
2.34171708585429 0.011653222135878
2.34221711085554 0.0116687205312513
2.34271713585679 0.0116842366176201
2.34321716085804 0.0116997704107443
2.34371718585929 0.0117153219263916
2.34421721086054 0.0117308911803374
2.34471723586179 0.0117464781883647
2.34521726086304 0.0117620829662641
2.34571728586429 0.011777705529834
2.34621731086554 0.0117933458948802
2.34671733586679 0.0118090040772164
2.34721736086804 0.0118246800926636
2.34771738586929 0.0118403739570508
2.34821741087054 0.0118560856862142
2.34871743587179 0.011871815295998
2.34921746087304 0.0118875628022537
2.34971748587429 0.0119033282208406
2.35021751087554 0.0119191115676255
2.35071753587679 0.0119349128584828
2.35121756087804 0.0119507321092944
2.35171758587929 0.0119665693359499
2.35221761088054 0.0119824245543464
2.35271763588179 0.0119982977803887
2.35321766088304 0.0120141890299888
2.35371768588429 0.0120300983190666
2.35421771088554 0.0120460256635493
2.35471773588679 0.012061971079372
2.35521776088804 0.0120779345824769
2.35571778588929 0.012093916188814
2.35621781089054 0.0121099159143407
2.35671783589179 0.0121259337750219
2.35721786089305 0.0121419697868301
2.35771788589429 0.0121580239657453
2.35821791089554 0.0121740963277548
2.3587179358968 0.0121901868888538
2.35921796089804 0.0122062956650444
2.3597179858993 0.0122224226723368
2.36021801090055 0.0122385679267481
2.3607180359018 0.0122547314443034
2.36121806090305 0.0122709132410347
2.36171808590429 0.012287113332982
2.36221811090555 0.0123033317361924
2.3627181359068 0.0123195684667204
2.36321816090805 0.0123358235406283
2.3637181859093 0.0123520969739854
2.36421821091055 0.0123683887828688
2.3647182359118 0.0123846989833626
2.36521826091305 0.0124010275915586
2.3657182859143 0.0124173746235561
2.36621831091555 0.0124337400954614
2.3667183359168 0.0124501240233886
2.36721836091805 0.0124665264234589
2.3677183859193 0.012482947311801
2.36821841092055 0.012499386704551
2.3687184359218 0.0125158446178522
2.36921846092305 0.0125323210678555
2.3697184859243 0.012548816070719
2.37021851092555 0.0125653296426081
2.3707185359268 0.0125818617996956
2.37121856092805 0.0125984125581617
2.3717185859293 0.0126149819341937
2.37221861093055 0.0126315699439866
2.3727186359318 0.0126481766037424
2.37321866093305 0.0126648019296704
2.3737186859343 0.0126814459379875
2.37421871093555 0.0126981086449174
2.3747187359368 0.0127147900666916
2.37521876093805 0.0127314902195485
2.3757187859393 0.012748209119734
2.37621881094055 0.0127649467835012
2.3767188359418 0.0127817032271103
2.37721886094305 0.0127984784668291
2.3777188859443 0.0128152725189322
2.37821891094555 0.0128320853997019
2.3787189359468 0.0128489171254273
2.37921896094805 0.0128657677124051
2.3797189859493 0.0128826371769389
2.38021901095055 0.0128995255353398
2.3807190359518 0.0129164328039259
2.38121906095305 0.0129333589990224
2.3817190859543 0.0129503041369621
2.38221911095555 0.0129672682340846
2.3827191359568 0.0129842513067368
2.38321916095805 0.0130012533712728
2.3837191859593 0.0130182744440538
2.38421921096055 0.0130353145414482
2.3847192359618 0.0130523736798316
2.38521926096305 0.0130694518755866
2.3857192859643 0.0130865491451031
2.38621931096555 0.013103665504778
2.3867193359668 0.0131208009710153
2.38721936096805 0.0131379555602262
2.3877193859693 0.0131551292888291
2.38821941097055 0.0131723221732492
2.3887194359718 0.0131895342299191
2.38921946097305 0.0132067654752782
2.3897194859743 0.0132240159257733
2.39021951097555 0.013241285597858
2.3907195359768 0.0132585745079931
2.39121956097805 0.0132758826726465
2.3917195859793 0.0132932101082928
2.39221961098055 0.0133105568314142
2.3927196359818 0.0133279228584994
2.39321966098305 0.0133453082060446
2.3937196859843 0.0133627128905526
2.39421971098555 0.0133801369285334
2.3947197359868 0.0133975803365041
2.39521976098805 0.0134150431309886
2.3957197859893 0.013432525328518
2.39621981099055 0.0134500269456302
2.3967198359918 0.0134675479988701
2.39721986099305 0.0134850885047896
2.3977198859943 0.0135026484799476
2.39821991099555 0.01352022794091
2.3987199359968 0.0135378269042495
2.39921996099805 0.0135554453865457
2.3997199859993 0.0135730834043853
2.40022001100055 0.0135907409743619
2.4007200360018 0.013608418113076
2.40122006100305 0.0136261148371348
2.4017200860043 0.0136438311631526
2.40222011100555 0.0136615671077507
2.4027201360068 0.0136793226875571
2.40322016100805 0.0136970979192066
2.4037201860093 0.0137148928193411
2.40422021101055 0.0137327074046092
2.4047202360118 0.0137505416916664
2.40522026101305 0.0137683956971751
2.4057202860143 0.0137862694378043
2.40622031101555 0.0138041629302303
2.4067203360168 0.0138220761911357
2.40722036101805 0.0138400092372102
2.4077203860193 0.0138579620851503
2.40822041102055 0.0138759347516591
2.4087204360218 0.0138939272534469
2.40922046102305 0.0139119396072303
2.4097204860243 0.013929971829733
2.41022051102555 0.0139480239376853
2.4107205360268 0.0139660959478243
2.41122056102805 0.013984187876894
2.4117205860293 0.0140022997416448
2.41222061103055 0.0140204315588342
2.4127206360318 0.0140385833452263
2.41322066103305 0.0140567551175917
2.4137206860343 0.0140749468927081
2.41422071103555 0.0140931586873595
2.4147207360368 0.014111390518337
2.41522076103805 0.0141296424024381
2.4157207860393 0.014147914356467
2.41622081104055 0.0141662063972346
2.4167208360418 0.0141845185415586
2.41722086104305 0.0142028508062631
2.4177208860443 0.0142212032081792
2.41822091104555 0.0142395757641442
2.4187209360468 0.0142579684910023
2.41922096104805 0.0142763814056043
2.4197209860493 0.0142948145248076
2.42022101105055 0.0143132678654761
2.4207210360518 0.0143317414444805
2.42122106105305 0.0143502352786978
2.4217210860543 0.0143687493850119
2.42222111105555 0.014387283780313
2.4227211360568 0.014405838481498
2.42322116105805 0.0144244135054703
2.4237211860593 0.0144430088691399
2.42422121106055 0.0144616245894232
2.4247212360618 0.0144802606832434
2.42522126106305 0.01449891716753
2.4257212860643 0.0145175940592189
2.42622131106555 0.0145362913752529
2.4267213360668 0.0145550091325808
2.42722136106805 0.0145737473481584
2.4277213860693 0.0145925060389475
2.42822141107055 0.0146112852219166
2.4287214360718 0.0146300849140408
2.42922146107305 0.0146489051323013
2.4297214860743 0.0146677458936861
2.43022151107555 0.0146866072151893
2.4307215360768 0.0147054891138117
2.43122156107805 0.0147243916065603
2.4317215860793 0.0147433147104486
2.43222161108055 0.0147622584424966
2.4327216360818 0.0147812228197306
2.43322166108305 0.0148002078591832
2.4337216860843 0.0148192135778934
2.43422171108555 0.0148382399929066
2.4347217360868 0.0148572871212747
2.43522176108805 0.0148763549800557
2.4357217860893 0.0148954435863141
2.43622181109055 0.0149145529571205
2.43672183609181 0.0149336831095522
2.43722186109305 0.0149528340606924
2.43772188609431 0.0149720058276308
2.43822191109555 0.0149911984274635
2.4387219360968 0.0150104118772927
2.43922196109806 0.0150296461942269
2.4397219860993 0.0150489013953809
2.44022201110056 0.0150681774978758
2.44072203610181 0.0150874745188389
2.44122206110306 0.0151067924754036
2.44172208610431 0.0151261313847097
2.44222211110556 0.0151454912639033
2.44272213610681 0.0151648721301364
2.44322216110806 0.0151842740005675
2.44372218610931 0.0152036968923611
2.44422221111056 0.015223140822688
2.44472223611181 0.0152426058087251
2.44522226111306 0.0152620918676554
2.44572228611431 0.0152815990166682
2.44622231111556 0.015301127272959
2.44672233611681 0.0153206766537291
2.44722236111806 0.0153402471761863
2.44772238611931 0.0153598388575443
2.44822241112056 0.0153794517150229
2.44872243612181 0.0153990857658481
2.44922246112306 0.0154187410272519
2.44972248612431 0.0154384175164724
2.45022251112556 0.0154581152507539
2.45072253612681 0.0154778342473466
2.45122256112806 0.0154975745235067
2.45172258612931 0.0155173360964966
2.45222261113056 0.0155371189835847
2.45272263613181 0.0155569232020453
2.45322266113306 0.0155767487691588
2.45372268613431 0.0155965957022116
2.45422271113556 0.0156164640184962
2.45472273613681 0.0156363537353108
2.45522276113806 0.0156562648699598
2.45572278613931 0.0156761974397535
2.45622281114056 0.0156961514620081
2.45672283614181 0.0157161269540459
2.45722286114306 0.0157361239331949
2.45772288614431 0.0157561424167893
2.45822291114556 0.0157761824221689
2.45872293614681 0.0157962439666797
2.45922296114806 0.0158163270676734
2.45972298614931 0.0158364317425076
2.46022301115056 0.0158565580085458
2.46072303615181 0.0158767058831575
2.46122306115306 0.0158968753837179
2.46172308615431 0.015917066527608
2.46222311115556 0.0159372793322149
2.46272313615681 0.015957513814931
2.46322316115806 0.0159777699931551
2.46372318615931 0.0159980478842916
2.46422321116056 0.0160183475057505
2.46472323616181 0.0160386688749478
2.46522326116306 0.0160590120093051
2.46572328616431 0.0160793769262501
2.46622331116556 0.0160997636432157
2.46672333616681 0.0161201721776412
2.46722336116806 0.0161406025469711
2.46772338616931 0.0161610547686558
2.46822341117056 0.0161815288601516
2.46872343617181 0.0162020248389202
2.46922346117306 0.0162225427224292
2.46972348617431 0.0162430825281518
2.47022351117556 0.0162636442735668
2.47072353617681 0.0162842279761589
2.47122356117806 0.0163048336534182
2.47172358617931 0.0163254613228405
2.47222361118056 0.0163461110019274
2.47272363618181 0.0163667827081858
2.47322366118306 0.0163874764591286
2.47372368618431 0.0164081922722739
2.47422371118556 0.0164289301651458
2.47472373618681 0.0164496901552736
2.47522376118806 0.0164704722601924
2.47572378618931 0.0164912764974427
2.47622381119056 0.0165121028845708
2.47672383619181 0.0165329514391283
2.47722386119306 0.0165538221786723
2.47772388619431 0.0165747151207656
2.47822391119556 0.0165956302829764
2.47872393619681 0.0166165676828785
2.47922396119806 0.0166375273380509
2.47972398619931 0.0166585092660785
2.48022401120056 0.0166795134845512
2.48072403620181 0.0167005400110648
2.48122406120306 0.0167215888632201
2.48172408620431 0.0167426600586237
2.48222411120556 0.0167637536148875
2.48272413620681 0.0167848695496286
2.48322416120806 0.0168060078804698
2.48372418620931 0.0168271686250391
2.48422421121056 0.0168483518009699
2.48472423621181 0.0168695574259012
2.48522426121306 0.0168907855174769
2.48572428621431 0.0169120360933467
2.48622431121556 0.0169333091711653
2.48672433621681 0.016954604768593
2.48722436121806 0.016975922903295
2.48772438621931 0.0169972635929422
2.48822441122056 0.0170186268552107
2.48872443622181 0.0170400127077818
2.48922446122306 0.017061421168342
2.48972448622431 0.0170828522545832
2.49022451122556 0.0171043059842026
2.49072453622681 0.0171257823749023
2.49122456122806 0.0171472814443899
2.49172458622931 0.0171688032103783
2.49222461123056 0.0171903476905852
2.49272463623181 0.017211914902734
2.49322466123306 0.0172335048645528
2.49372468623431 0.0172551175937753
2.49422471123556 0.0172767531081399
2.49472473623681 0.0172984114253904
2.49522476123806 0.0173200925632759
2.49572478623931 0.0173417965395503
2.49622481124056 0.0173635233719727
2.49672483624181 0.0173852730783074
2.49722486124306 0.0174070456763237
2.49772488624431 0.0174288411837959
2.49822491124556 0.0174506596185036
2.49872493624681 0.0174725009982312
2.49922496124806 0.0174943653407684
2.49972498624931 0.0175162526639096
2.50022501125056 0.0175381629854545
2.50072503625181 0.0175600963232076
2.50122506125306 0.0175820526949786
2.50172508625431 0.017604032118582
2.50222511125556 0.0176260346118375
2.50272513625681 0.0176480601925693
2.50322516125806 0.0176701088786072
2.50372518625931 0.0176921806877854
2.50422521126056 0.0177142756379432
2.50472523626181 0.0177363937469249
2.50522526126306 0.0177585350325796
2.50572528626431 0.0177806995127613
2.50622531126556 0.0178028872053289
2.50672533626681 0.0178250981281462
2.50722536126806 0.0178473322990818
2.50772538626931 0.0178695897360091
2.50822541127056 0.0178918704568064
2.50872543627181 0.0179141744793569
2.50922546127306 0.0179365018215484
2.50972548627431 0.0179588525012737
2.51022551127556 0.0179812265364302
2.51072553627681 0.0180036239449202
2.51122556127806 0.0180260447446507
2.51172558627931 0.0180484889535334
2.51222561128056 0.0180709565894849
2.51272563628181 0.0180934476704265
2.51322566128306 0.0181159622142839
2.51372568628431 0.0181385002389879
2.51422571128556 0.0181610617624737
2.51472573628681 0.0181836468026815
2.51522576128806 0.0182062553775557
2.51572578628931 0.0182288875050457
2.51622581129056 0.0182515432031055
2.51672583629181 0.0182742224896936
2.51722586129307 0.0182969253827732
2.51772588629431 0.018319651900312
2.51822591129557 0.0183424020602826
2.51872593629682 0.0183651758806617
2.51922596129806 0.0183879733794308
2.51972598629932 0.0184107945745762
2.52022601130057 0.0184336394840883
2.52072603630182 0.0184565081259623
2.52122606130307 0.0184794005181978
2.52172608630432 0.0185023166787991
2.52222611130557 0.0185252566257745
2.52272613630682 0.0185482203771375
2.52322616130807 0.0185712079509054
2.52372618630932 0.0185942193651004
2.52422621131057 0.0186172546377488
2.52472623631182 0.0186403137868817
2.52522626131307 0.0186633968305343
2.52572628631432 0.0186865037867462
2.52622631131557 0.0187096346735618
2.52672633631682 0.0187327895090293
2.52722636131807 0.0187559683112017
2.52772638631932 0.0187791710981361
2.52822641132057 0.0188023978878942
2.52872643632182 0.0188256486985417
2.52922646132307 0.0188489235481488
2.52972648632432 0.01887222245479
2.53022651132557 0.0188955454365442
2.53072653632682 0.0189188925114942
2.53122656132807 0.0189422636977274
2.53172658632932 0.0189656590133355
2.53222661133057 0.0189890784764141
2.53272663633182 0.0190125221050632
2.53322666133307 0.0190359899173872
2.53372668633432 0.0190594819314944
2.53422671133557 0.0190829981654975
2.53472673633682 0.0191065386375132
2.53522676133807 0.0191301033656624
2.53572678633932 0.0191536923680703
2.53622681134057 0.0191773056628661
2.53672683634182 0.019200943268183
2.53722686134307 0.0192246052021587
2.53772688634432 0.0192482914829345
2.53822691134557 0.0192720021286562
2.53872693634682 0.0192957371574733
2.53922696134807 0.0193194965875398
2.53972698634932 0.0193432804370132
2.54022701135057 0.0193670887240555
2.54072703635182 0.0193909214668326
2.54122706135307 0.0194147786835141
2.54172708635432 0.019438660392274
2.54222711135557 0.01946256661129
2.54272713635682 0.0194864973587439
2.54322716135807 0.0195104526528214
2.54372718635932 0.0195344325117122
2.54422721136057 0.0195584369536097
2.54472723636182 0.0195824659967116
2.54522726136307 0.0196065196592191
2.54572728636432 0.0196305979593375
2.54622731136557 0.0196547009152759
2.54672733636682 0.0196788285452473
2.54722736136807 0.0197029808674685
2.54772738636932 0.0197271579001601
2.54822741137057 0.0197513596615467
2.54872743637182 0.0197755861698564
2.54922746137307 0.0197998374433213
2.54972748637432 0.0198241135001772
2.55022751137557 0.0198484143586637
2.55072753637682 0.0198727400370241
2.55122756137807 0.0198970905535055
2.55172758637932 0.0199214659263587
2.55222761138057 0.0199458661738381
2.55272763638182 0.0199702913142019
2.55322766138307 0.0199947413657119
2.55372768638432 0.0200192163466337
2.55422771138557 0.0200437162752364
2.55472773638682 0.0200682411697929
2.55522776138807 0.0200927910485795
2.55572778638932 0.0201173659298764
2.55622781139057 0.020141965831967
2.55672783639182 0.0201665907731387
2.55722786139307 0.0201912407716821
2.55772788639432 0.0202159158458916
2.55822791139557 0.0202406160140652
2.55872793639682 0.0202653412945041
2.55922796139807 0.0202900917055134
2.55972798639932 0.0203148672654012
2.56022801140057 0.0203396679924797
2.56072803640182 0.0203644939050641
2.56122806140307 0.0203893450214731
2.56172808640432 0.0204142213600292
2.56222811140557 0.0204391229390579
2.56272813640682 0.0204640497768884
2.56322816140807 0.020489001891853
2.56372818640932 0.0205139793022878
2.56422821141057 0.0205389820265319
2.56472823641182 0.0205640100829278
2.56522826141307 0.0205890634898217
2.56572828641432 0.0206141422655626
2.56622831141557 0.0206392464285033
2.56672833641682 0.0206643759969995
2.56722836141807 0.0206895309894104
2.56772838641932 0.0207147114240985
2.56822841142057 0.0207399173194294
2.56872843642182 0.0207651486937721
2.56922846142307 0.0207904055654986
2.56972848642432 0.0208156879529845
2.57022851142557 0.0208409958746081
2.57072853642682 0.0208663293487513
2.57122856142807 0.020891688393799
2.57172858642932 0.0209170730281393
2.57222861143057 0.0209424832701633
2.57272863643182 0.0209679191382653
2.57322866143307 0.0209933806508429
2.57372868643432 0.0210188678262965
2.57422871143557 0.0210443806830298
2.57472873643682 0.0210699192394495
2.57522876143807 0.0210954835139652
2.57572878643932 0.0211210735249898
2.57622881144057 0.021146689290939
2.57672883644182 0.0211723308302316
2.57722886144307 0.0211979981612895
2.57772888644432 0.0212236913025373
2.57822891144557 0.021249410272403
2.57872893644682 0.021275155089317
2.57922896144807 0.021300925771713
2.57972898644932 0.0213267223380276
2.58022901145057 0.0213525448067002
2.58072903645182 0.0213783931961731
2.58122906145307 0.0214042675248915
2.58172908645432 0.0214301678113035
2.58222911145557 0.0214560940738599
2.58272913645682 0.0214820463310145
2.58322916145807 0.0215080246012238
2.58372918645932 0.0215340289029473
2.58422921146057 0.0215600592546468
2.58472923646182 0.0215861156747875
2.58522926146307 0.0216121981818369
2.58572928646432 0.0216383067942654
2.58622931146557 0.0216644415305461
2.58672933646682 0.0216906024091548
2.58722936146807 0.02171678944857
2.58772938646932 0.0217430026672729
2.58822941147057 0.0217692420837473
2.58872943647182 0.0217955077164798
2.58922946147307 0.0218217995839594
2.58972948647432 0.0218481177046779
2.59022951147557 0.0218744620971296
2.59072953647682 0.0219008327798114
2.59122956147807 0.0219272297712229
2.59172958647932 0.021953653089866
2.59222961148057 0.0219801027542454
2.59272963648182 0.0220065787828681
2.59322966148307 0.0220330811942438
2.59372968648432 0.0220596100068845
2.59422971148557 0.022086165239305
2.59472973648682 0.0221127469100221
2.59522976148807 0.0221393550375554
2.59572978648932 0.0221659896404268
2.59622981149057 0.0221926507371607
2.59672983649182 0.0222193383462838
2.59722986149307 0.0222460524863251
2.59772988649433 0.0222727931758163
2.59822991149557 0.0222995604332911
2.59872993649682 0.0223263542772856
2.59922996149808 0.0223531747263385
2.59972998649932 0.0223800217989904
2.60023001150058 0.0224068955137846
2.60073003650183 0.0224337958892662
2.60123006150308 0.0224607229439831
2.60173008650433 0.0224876766964849
2.60223011150558 0.0225146571653238
2.60273013650683 0.0225416643690541
2.60323016150808 0.0225686983262323
2.60373018650933 0.0225957590554171
2.60423021151058 0.0226228465751692
2.60473023651183 0.0226499609040516
2.60523026151308 0.0226771020606295
2.60573028651433 0.0227042700634701
2.60623031151558 0.0227314649311426
2.60673033651683 0.0227586866822185
2.60723036151808 0.0227859353352713
2.60773038651933 0.0228132109088764
2.60823041152058 0.0228405134216114
2.60873043652183 0.0228678428920558
2.60923046152308 0.0228951993387913
2.60973048652433 0.0229225827804013
2.61023051152558 0.0229499932354714
2.61073053652683 0.0229774307225891
2.61123056152808 0.0230048952603437
2.61173058652933 0.0230323868673266
2.61223061153058 0.023059905562131
2.61273063653183 0.023087451363352
2.61323066153308 0.0231150242895867
2.61373068653433 0.0231426243594337
2.61423071153558 0.023170251591494
2.61473073653683 0.0231979060043698
2.61523076153808 0.0232255876166656
2.61573078653933 0.0232532964469874
2.61623081154058 0.023281032513943
2.61673083654183 0.0233087958361423
2.61723086154308 0.0233365864321964
2.61773088654433 0.0233644043207184
2.61823091154558 0.0233922495203232
2.61873093654683 0.0234201220496273
2.61923096154808 0.0234480219272487
2.61973098654933 0.0234759491718072
2.62023101155058 0.0235039038019245
2.62073103655183 0.0235318858362234
2.62123106155308 0.0235598952933288
2.62173108655433 0.0235879321918668
2.62223111155558 0.0236159965504653
2.62273113655683 0.0236440883877536
2.62323116155808 0.0236722077223628
2.62373118655933 0.0237003545729253
2.62423121156058 0.023728528958075
2.62473123656183 0.0237567308964474
2.62523126156308 0.0237849604066794
2.62573128656433 0.0238132175074094
2.62623131156558 0.0238415022172772
2.62673133656683 0.023869814554924
2.62723136156808 0.0238981545389926
2.62773138656933 0.0239265221881268
2.62823141157058 0.0239549175209722
2.62873143657183 0.0239833405561754
2.62923146157308 0.0240117913123845
2.62973148657433 0.024040269808249
2.63023151157558 0.0240687760624196
2.63073153657683 0.0240973100935482
2.63123156157808 0.0241258719202881
2.63173158657933 0.0241544615612938
2.63223161158058 0.0241830790352211
2.63273163658183 0.0242117243607269
2.63323166158308 0.0242403975564694
2.63373168658433 0.0242690986411079
2.63423171158558 0.0242978276333029
2.63473173658683 0.0243265845517161
2.63523176158808 0.0243553694150102
2.63573178658933 0.0243841822418492
2.63623181159058 0.024413023050898
2.63673183659183 0.0244418918608226
2.63723186159308 0.0244707886902903
2.63773188659433 0.0244997135579692
2.63823191159558 0.0245286664825284
2.63873193659683 0.0245576474826382
2.63923196159808 0.0245866565769698
2.63973198659933 0.0246156937841953
2.64023201160058 0.0246447591229878
2.64073203660183 0.0246738526120214
2.64123206160308 0.0247029742699711
2.64173208660433 0.0247321241155128
2.64223211160558 0.0247613021673232
2.64273213660683 0.0247905084440799
2.64323216160808 0.0248197429644614
2.64373218660933 0.0248490057471471
2.64423221161058 0.024878296810817
2.64473223661183 0.0249076161741521
2.64523226161308 0.0249369638558341
2.64573228661433 0.0249663398745455
2.64623231161558 0.0249957442489694
2.64673233661683 0.0250251769977898
2.64723236161808 0.0250546381396913
2.64773238661933 0.0250841276933592
2.64823241162058 0.0251136456774796
2.64873243662183 0.0251431921107391
2.64923246162308 0.025172767011825
2.64973248662433 0.0252023703994252
2.65023251162558 0.0252320022922282
2.65073253662683 0.025261662708923
2.65123256162808 0.0252913516681994
2.65173258662933 0.0253210691887475
2.65223261163058 0.0253508152892581
2.65273263663183 0.0253805899884224
2.65323266163308 0.0254103933049321
2.65373268663433 0.0254402252574794
2.65423271163558 0.025470085864757
2.65473273663683 0.0254999751454579
2.65523276163808 0.0255298931182758
2.65573278663933 0.0255598398019045
2.65623281164058 0.0255898152150382
2.65673283664183 0.0256198193763717
2.65723286164308 0.0256498523045999
2.65773288664433 0.0256799140184182
2.65823291164558 0.0257100045365222
2.65873293664683 0.025740123877608
2.65923296164808 0.0257702720603715
2.65973298664933 0.0258004491035094
2.66023301165058 0.0258306550257183
2.66073303665183 0.0258608898456952
2.66123306165308 0.0258911535821371
2.66173308665433 0.0259214462537413
2.66223311165558 0.0259517678792053
2.66273313665683 0.0259821184772267
2.66323316165808 0.0260124980665032
2.66373318665933 0.0260429066657327
2.66423321166058 0.026073344293613
2.66473323666183 0.0261038109688422
2.66523326166308 0.0261343067101182
2.66573328666433 0.0261648315361392
2.66623331166558 0.0261953854656032
2.66673333666683 0.0262259685172083
2.66723336166808 0.0262565807096526
2.66773338666933 0.0262872220616341
2.66823341167058 0.0263178925918506
2.66873343667183 0.0263485923190001
2.66923346167308 0.0263793212617804
2.66973348667433 0.0264100794388891
2.67023351167558 0.0264408668690237
2.67073353667683 0.0264716835708815
2.67123356167808 0.0265025295631598
2.67173358667933 0.0265334048645555
2.67223361168058 0.0265643094937654
2.67273363668183 0.0265952434694861
2.67323366168308 0.0266262068104137
2.67373368668433 0.0266571995352445
2.67423371168558 0.0266882216626741
2.67473373668683 0.0267192732113979
2.67523376168808 0.026750354200111
2.67573378668933 0.0267814646475082
2.67623381169058 0.0268126045722839
2.67673383669183 0.026843773993132
2.67723386169309 0.0268749729287463
2.67773388669433 0.0269062013978197
2.67823391169559 0.0269374594190453
2.67873393669684 0.026968747011115
2.67923396169808 0.0270000641927208
2.67973398669934 0.0270314109825541
2.68023401170058 0.0270627873993054
2.68073403670184 0.0270941934616652
2.68123406170309 0.027125629188323
2.68173408670434 0.0271570945979681
2.68223411170559 0.0271885897092888
2.68273413670684 0.0272201145409731
2.68323416170809 0.0272516691117083
2.68373418670934 0.0272832534401809
2.68423421171059 0.027314867545077
2.68473423671184 0.0273465114450817
2.68523426171309 0.0273781851588796
2.68573428671434 0.0274098887051545
2.68623431171559 0.0274416221025893
2.68673433671684 0.0274733853698665
2.68723436171809 0.0275051785256674
2.68773438671934 0.0275370015886729
2.68823441172059 0.0275688545775626
2.68873443672184 0.0276007375110156
2.68923446172309 0.0276326504077099
2.68973448672434 0.027664593286323
2.69023451172559 0.027696566165531
2.69073453672684 0.0277285690640094
2.69123456172809 0.0277606020004326
2.69173458672934 0.0277926649934741
2.69223461173059 0.0278247580618064
2.69273463673184 0.027856881224101
2.69323466173309 0.0278890344990283
2.69373468673434 0.0279212179052578
2.69423471173559 0.0279534314614577
2.69473473673684 0.0279856751862955
2.69523476173809 0.0280179490984371
2.69573478673934 0.0280502532165477
2.69623481174059 0.028082587559291
2.69673483674184 0.0281149521453298
2.69723486174309 0.0281473469933257
2.69773488674434 0.0281797721219389
2.69823491174559 0.0282122275498285
2.69873493674684 0.0282447132956524
2.69923496174809 0.0282772293780672
2.69973498674934 0.028309775815728
2.70023501175059 0.0283423526272889
2.70073503675184 0.0283749598314027
2.70123506175309 0.0284075974467204
2.70173508675434 0.0284402654918922
2.70223511175559 0.0284729639855664
2.70273513675684 0.0285056929463903
2.70323516175809 0.0285384523930096
2.70373518675934 0.0285712423440685
2.70423521176059 0.0286040628182098
2.70473523676184 0.0286369138340748
2.70523526176309 0.0286697954103034
2.70573528676434 0.0287027075655336
2.70623531176559 0.0287356503184024
2.70673533676684 0.0287686236875447
2.70723536176809 0.0288016276915941
2.70773538676934 0.0288346623491826
2.70823541177059 0.0288677276789405
2.70873543677184 0.0289008236994963
2.70923546177309 0.0289339504294771
2.70973548677434 0.0289671078875083
2.71023551177559 0.0290002960922131
2.71073553677684 0.0290335150622135
2.71123556177809 0.0290667648161298
2.71173558677934 0.0291000453725799
2.71223561178059 0.0291333567501805
2.71273563678184 0.0291666989675463
2.71323566178309 0.02920007204329
2.71373568678434 0.0292334759960227
2.71423571178559 0.0292669108443534
2.71473573678684 0.0293003766068894
2.71523576178809 0.0293338733022358
2.71573578678934 0.0293674009489962
2.71623581179059 0.0294009595657716
2.71673583679184 0.0294345491711617
2.71723586179309 0.0294681697837637
2.71773588679434 0.029501821422173
2.71823591179559 0.0295355041049829
2.71873593679684 0.0295692178507846
2.71923596179809 0.0296029626781674
2.71973598679934 0.029636738605718
2.72023601180059 0.0296705456520216
2.72073603680184 0.0297043838356608
2.72123606180309 0.0297382531752162
2.72173608680434 0.0297721536892662
2.72223611180559 0.029806085396387
2.72273613680684 0.0298400483151525
2.72323616180809 0.0298740424641343
2.72373618680934 0.0299080678619019
2.72423621181059 0.0299421245270223
2.72473623681184 0.0299762124780603
2.72523626181309 0.0300103317335783
2.72573628681434 0.0300444823121365
2.72623631181559 0.0300786642322924
2.72673633681684 0.0301128775126014
2.72723636181809 0.0301471221716162
2.72773638681934 0.0301813982278873
2.72823641182059 0.0302157056999627
2.72873643682184 0.0302500446063877
2.72923646182309 0.0302844149657052
2.72973648682434 0.0303188167964557
2.73023651182559 0.030353250117177
2.73073653682684 0.0303877149464043
2.73123656182809 0.0304222113026703
2.73173658682934 0.0304567392045049
2.73223661183059 0.0304912986704358
2.73273663683184 0.0305258897189874
2.73323666183309 0.0305605123686819
2.73373668683434 0.0305951666380386
2.73423671183559 0.0306298525455742
2.73473673683684 0.0306645701098024
2.73523676183809 0.0306993193492343
2.73573678683934 0.0307341002823784
2.73623681184059 0.03076891292774
2.73673683684184 0.0308037573038218
2.73723686184309 0.0308386334291234
2.73773688684434 0.0308735413221421
2.73823691184559 0.0309084810013715
2.73873693684684 0.0309434524853029
2.73923696184809 0.0309784557924244
2.73973698684934 0.0310134909412212
2.74023701185059 0.0310485579501754
2.74073703685184 0.0310836568377661
2.74123706185309 0.0311187876224697
2.74173708685434 0.031153950322759
2.74223711185559 0.0311891449571041
2.74273713685684 0.0312243715439719
2.74323716185809 0.0312596301018263
2.74373718685934 0.0312949206491278
2.74423721186059 0.0313302432043339
2.74473723686184 0.0313655977858989
2.74523726186309 0.0314009844122739
2.74573728686434 0.0314364031019067
2.74623731186559 0.031471853873242
2.74673733686684 0.031507336744721
2.74723736186809 0.0315428517347819
2.74773738686934 0.0315783988618592
2.74823741187059 0.0316139781443844
2.74873743687184 0.0316495896007854
2.74923746187309 0.0316852332494869
2.74973748687434 0.0317209091089101
2.75023751187559 0.0317566171974727
2.75073753687684 0.0317923575335892
2.75123756187809 0.0318281301356702
2.75173758687934 0.0318639350221233
2.75223761188059 0.0318997722113521
2.75273763688184 0.031935641721757
2.75323766188309 0.0319715435717348
2.75373768688434 0.0320074777796784
2.75423771188559 0.0320434443639777
2.75473773688684 0.0320794433430183
2.75523776188809 0.0321154747351825
2.75573778688934 0.0321515385588489
2.75623781189059 0.0321876348323923
2.75673783689184 0.0322237635741841
2.75723786189309 0.0322599248025913
2.75773788689435 0.0322961185359779
2.75823791189559 0.0323323447927034
2.75873793689685 0.0323686035911242
2.7592379618981 0.0324048949495921
2.75973798689934 0.0324412188864558
2.7602380119006 0.0324775754200595
2.76073803690185 0.0325139645687439
2.7612380619031 0.0325503863508457
2.76173808690435 0.0325868407846973
2.7622381119056 0.0326233278886277
2.76273813690685 0.0326598476809613
2.7632381619081 0.0326964001800191
2.76373818690935 0.0327329854041177
2.7642382119106 0.0327696033715696
2.76473823691185 0.0328062541006834
2.7652382619131 0.0328429376097634
2.76573828691435 0.03287965391711
2.7662383119156 0.0329164030410192
2.76673833691685 0.032953184999783
2.7672383619181 0.0329899998116892
2.76773838691935 0.0330268474950211
2.7682384119206 0.0330637280680583
2.76873843692185 0.0331006415490755
2.7692384619231 0.0331375879563436
2.76973848692435 0.0331745673081289
2.7702385119256 0.0332115796226934
2.77073853692685 0.033248624918295
2.7712385619281 0.0332857032131869
2.77173858692935 0.033322814525618
2.7722386119306 0.0333599588738327
2.77273863693185 0.0333971362760712
2.7732386619331 0.0334343467505688
2.77373868693435 0.0334715903155568
2.7742387119356 0.0335088669892616
2.77473873693685 0.033546176789905
2.7752387619381 0.0335835197357047
2.77573878693935 0.0336208958448733
2.7762388119406 0.0336583051356192
2.77673883694185 0.0336957476261456
2.7772388619431 0.0337332233346517
2.77773888694435 0.0337707322793316
2.7782389119456 0.0338082744783747
2.77873893694685 0.0338458499499659
2.7792389619481 0.0338834587122851
2.77973898694935 0.0339211007835076
2.7802390119506 0.0339587761818037
2.78073903695185 0.033996484925339
2.7812390619531 0.0340342270322744
2.78173908695435 0.0340720025207654
2.7822391119556 0.0341098114089634
2.78273913695685 0.0341476537150141
2.7832391619581 0.0341855294570588
2.78373918695935 0.0342234386532334
2.7842392119606 0.0342613813216692
2.78473923696185 0.0342993574804923
2.7852392619631 0.0343373671478237
2.78573928696435 0.0343754103417794
2.7862393119656 0.0344134870804704
2.78673933696685 0.0344515973820025
2.7872393619681 0.0344897412644763
2.78773938696935 0.0345279187459872
2.7882394119706 0.0345661298446259
2.78873943697185 0.0346043745784771
2.7892394619731 0.034642652965621
2.78973948697435 0.0346809650241321
2.7902395119756 0.0347193107720798
2.79073953697685 0.034757690227528
2.7912395619781 0.0347961034085356
2.79173958697935 0.034834550333156
2.7922396119806 0.034873031019437
2.79273963698185 0.0349115454854215
2.7932396619831 0.0349500937491464
2.79373968698435 0.0349886758286436
2.7942397119856 0.0350272917419393
2.79473973698685 0.0350659415070542
2.7952397619881 0.0351046251420038
2.79573978698935 0.0351433426647976
2.7962398119906 0.0351820940934398
2.79673983699185 0.0352208794459288
2.7972398619931 0.0352596987402578
2.79773988699435 0.035298551994414
2.7982399119956 0.0353374392263789
2.79873993699685 0.0353763604541286
2.7992399619981 0.0354153156956333
2.79973998699935 0.0354543049688574
2.8002400120006 0.0354933282917597
2.80074003700185 0.0355323856822933
2.8012400620031 0.0355714771584051
2.80174008700435 0.0356106027380365
2.8022401120056 0.035649762439123
2.80274013700685 0.035688956279594
2.8032401620081 0.0357281842773734
2.80374018700935 0.0357674464503788
2.8042402120106 0.035806742816522
2.80474023701185 0.0358460733937086
2.8052402620131 0.0358854381998387
2.80574028701435 0.0359248372528059
2.8062403120156 0.0359642705704979
2.80674033701685 0.0360037381707964
2.8072403620181 0.0360432400715768
2.80774038701935 0.0360827762907086
2.8082404120206 0.0361223468460549
2.80874043702185 0.0361619517554729
2.8092404620231 0.0362015910368136
2.80974048702435 0.0362412647079213
2.8102405120256 0.0362809727866346
2.81074053702685 0.0363207152907856
2.8112405620281 0.0363604922382001
2.81174058702935 0.0364003036466975
2.8122406120306 0.0364401495340911
2.81274063703185 0.0364800299181876
2.8132406620331 0.0365199448167872
2.81374068703435 0.0365598942476841
2.8142407120356 0.0365998782286657
2.81474073703685 0.0366398967775129
2.8152407620381 0.0366799499120004
2.81574078703935 0.036720037649896
2.8162408120406 0.0367601600089614
2.81674083704185 0.0368003170069512
2.8172408620431 0.0368405086616139
2.81774088704435 0.036880734990691
2.8182409120456 0.0369209960119176
2.81874093704685 0.036961291743022
2.8192409620481 0.0370016222017258
2.81974098704935 0.037041987405744
2.8202410120506 0.0370823873727846
2.82074103705185 0.0371228221205492
2.8212410620531 0.0371632916667322
2.82174108705435 0.0372037960290216
2.8222411120556 0.037244335225098
2.82274113705685 0.0372849092726356
2.8232411620581 0.0373255181893017
2.82374118705935 0.0373661619927562
2.8242412120606 0.0374068407006527
2.82474123706185 0.0374475543306373
2.8252412620631 0.0374883029003493
2.82574128706435 0.037529086427421
2.8262413120656 0.0375699049294777
2.82674133706685 0.0376107584241374
2.8272413620681 0.0376516469290113
2.82774138706935 0.0376925704617032
2.8282414120706 0.0377335290398098
2.82874143707185 0.037774522680921
2.8292414620731 0.0378155514026188
2.82974148707435 0.0378566152224785
2.8302415120756 0.0378977141580682
2.83074153707685 0.0379388482269482
2.8312415620781 0.0379800174466721
2.83174158707935 0.0380212218347856
2.8322416120806 0.0380624614088277
2.83274163708185 0.0381037361863293
2.8332416620831 0.0381450461848144
2.83374168708435 0.0381863914217995
2.8342417120856 0.0382277719147934
2.83474173708685 0.0382691876812977
2.8352417620881 0.0383106387388063
2.83574178708936 0.0383521251048057
2.8362418120906 0.0383936467967746
2.83674183709185 0.0384352038321844
2.83724186209311 0.0384767962284989
2.83774188709435 0.0385184240031739
2.83824191209561 0.0385600871736579
2.83874193709685 0.0386017857573915
2.83924196209811 0.0386435197718078
2.83974198709936 0.038685289234332
2.8402420121006 0.0387270941623814
2.84074203710186 0.0387689345733659
2.84124206210311 0.0388108104846872
2.84174208710436 0.0388527219137394
2.84224211210561 0.0388946688779085
2.84274213710686 0.0389366513945729
2.84324216210811 0.0389786694811028
2.84374218710936 0.0390207231548606
2.84424221211061 0.0390628124332009
2.84474223711186 0.0391049373334698
2.84524226211311 0.039147097873006
2.84574228711436 0.0391892940691395
2.84624231211561 0.0392315259391927
2.84674233711686 0.0392737935004797
2.84724236211811 0.0393160967703066
2.84774238711936 0.0393584357659713
2.84824241212061 0.0394008105047633
2.84874243712186 0.0394432210039643
2.84924246212311 0.0394856672808473
2.84974248712436 0.0395281493526774
2.85024251212561 0.0395706672367113
2.85074253712686 0.0396132209501973
2.85124256212811 0.0396558105103757
2.85174258712936 0.0396984359344778
2.85224261213061 0.0397410972397271
2.85274263713186 0.0397837944433385
2.85324266213311 0.0398265275625184
2.85374268713436 0.0398692966144646
2.85424271213561 0.0399121016163667
2.85474273713686 0.0399549425854057
2.85524276213811 0.0399978195387539
2.85574278713936 0.0400407324935751
2.85624281214061 0.0400836814670246
2.85674283714186 0.0401266664762489
2.85724286214311 0.0401696875383859
2.85774288714436 0.0402127446705649
2.85824291214561 0.0402558378899066
2.85874293714686 0.0402989672135225
2.85924296214811 0.0403421326585159
2.85974298714936 0.0403853342419809
2.86024301215061 0.0404285719810032
2.86074303715186 0.040471845892659
2.86124306215311 0.0405151559940164
2.86174308715436 0.0405585023021342
2.86224311215561 0.0406018848340622
2.86274313715686 0.0406453036068415
2.86324316215811 0.040688758637504
2.86374318715936 0.0407322499430728
2.86424321216061 0.0407757775405619
2.86474323716186 0.0408193414469762
2.86524326216311 0.0408629416793116
2.86574328716436 0.0409065782545548
2.86624331216561 0.0409502511896834
2.86674333716686 0.0409939605016659
2.86724336216811 0.0410377062074617
2.86774338716936 0.0410814883240206
2.86824341217061 0.0411253068682836
2.86874343717186 0.0411691618571823
2.86924346217311 0.0412130533076388
2.86974348717436 0.0412569812365661
2.87024351217561 0.0413009456608678
2.87074353717686 0.0413449465974383
2.87124356217811 0.0413889840631621
2.87174358717936 0.0414330580749147
2.87224361218061 0.0414771686495622
2.87274363718186 0.0415213158039609
2.87324366218311 0.0415654995549578
2.87374368718436 0.0416097199193903
2.87424371218561 0.0416539769140863
2.87474373718686 0.041698270555864
2.87524376218811 0.0417426008615319
2.87574378718936 0.0417869678478894
2.87624381219061 0.0418313715317254
2.87674383719186 0.0418758119298198
2.87724386219311 0.0419202890589424
2.87774388719436 0.0419648029358535
2.87824391219561 0.0420093535773032
2.87874393719686 0.0420539410000323
2.87924396219811 0.0420985652207715
2.87974398719936 0.0421432262562415
2.88024401220061 0.0421879241231536
2.88074403720186 0.0422326588382086
2.88124406220311 0.0422774304180978
2.88174408720436 0.0423222388795023
2.88224411220561 0.0423670842390932
2.88274413720686 0.0424119665135318
2.88324416220811 0.042456885719469
2.88374418720936 0.042501841873546
2.88424421221061 0.0425468349923935
2.88474423721186 0.0425918650926324
2.88524426221311 0.0426369321908734
2.88574428721436 0.0426820363037168
2.88624431221561 0.0427271774477528
2.88674433721686 0.0427723556395614
2.88724436221811 0.0428175708957124
2.88774438721936 0.0428628232327649
2.88824441222061 0.0429081126672683
2.88874443722186 0.0429534392157612
2.88924446222311 0.0429988028947718
2.88974448722436 0.0430442037208183
2.89024451222561 0.043089641710408
2.89074453722686 0.0431351168800381
2.89124456222811 0.0431806292461949
2.89174458722936 0.0432261788253545
2.89224461223061 0.0432717656339827
2.89274463723186 0.043317389688534
2.89324466223311 0.0433630510054529
2.89374468723436 0.0434087496011731
2.89424471223561 0.0434544854921175
2.89474473723686 0.0435002586946986
2.89524476223811 0.0435460692253178
2.89574478723936 0.0435919171003664
2.89624481224061 0.0436378023362241
2.89674483724186 0.0436837249492604
2.89724486224311 0.0437296849558338
2.89774488724436 0.0437756823722921
2.89824491224561 0.0438217172149718
2.89874493724686 0.043867789500199
2.89924496224811 0.0439138992442886
2.89974498724936 0.0439600464635445
2.90024501225061 0.0440062311742598
2.90074503725186 0.0440524533927164
2.90124506225311 0.0440987131351853
2.90174508725436 0.0441450104179263
2.90224511225561 0.0441913452571881
2.90274513725686 0.0442377176692085
2.90324516225811 0.0442841276702138
2.90374518725936 0.0443305752764195
2.90424521226061 0.0443770605040295
2.90474523726186 0.0444235833692368
2.90524526226311 0.0444701438882227
2.90574528726436 0.0445167420771577
2.90624531226561 0.0445633779522008
2.90674533726686 0.0446100515294994
2.90724536226811 0.0446567628251899
2.90774538726936 0.044703511855397
2.90824541227061 0.0447502986362342
2.90874543727186 0.0447971231838032
2.90924546227311 0.0448439855141945
2.90974548727436 0.0448908856434872
2.91024551227561 0.0449378235877483
2.91074553727686 0.044984799363034
2.91124556227811 0.045031812985388
2.91174558727936 0.0450788644708432
2.91224561228061 0.0451259538354203
2.91274563728186 0.0451730810951285
2.91324566228311 0.0452202462659653
2.91374568728436 0.0452674493639164
2.91424571228561 0.0453146904049558
2.91474573728686 0.0453619694050455
2.91524576228811 0.045409286380136
2.91574578728936 0.0454566413461656
2.91624581229061 0.0455040343190609
2.91674583729186 0.0455514653147367
2.91724586229311 0.0455989343490955
2.91774588729437 0.0456464414380281
2.91824591229561 0.0456939865974133
2.91874593729687 0.0457415698431177
2.91924596229812 0.0457891911909959
2.91974598729936 0.0458368506568907
2.92024601230062 0.0458845482566323
2.92074603730186 0.0459322840060391
2.92124606230312 0.0459800579209173
2.92174608730437 0.0460278700170607
2.92224611230562 0.046075720310251
2.92274613730687 0.0461236088162577
2.92324616230812 0.046171535550838
2.92374618730937 0.0462195005297367
2.92424621231062 0.0462675037686863
2.92474623731187 0.0463155452834069
2.92524626231312 0.0463636250896063
2.92574628731437 0.0464117432029797
2.92624631231562 0.04645989963921
2.92674633731687 0.0465080944139676
2.92724636231812 0.0465563275429103
2.92774638731937 0.0466045990416834
2.92824641232062 0.0466529089259197
2.92874643732187 0.0467012572112392
2.92924646232312 0.0467496439132495
2.92974648732437 0.0467980690475454
2.93024651232562 0.0468465326297091
2.93074653732687 0.04689503467531
2.93124656232812 0.0469435751999048
2.93174658732937 0.0469921542190376
2.93224661233062 0.0470407717482392
2.93274663733187 0.0470894278030281
2.93324666233312 0.0471381223989097
2.93374668733437 0.0471868555513766
2.93424671233562 0.0472356272759084
2.93474673733687 0.0472844375879716
2.93524676233812 0.0473332865030203
2.93574678733937 0.0473821740364948
2.93624681234062 0.0474311002038231
2.93674683734187 0.0474800650204197
2.93724686234312 0.047529068501686
2.93774688734437 0.0475781106630106
2.93824691234562 0.0476271915197686
2.93874693734687 0.0476763110873222
2.93924696234812 0.0477254693810202
2.93974698734937 0.0477746664161984
2.94024701235062 0.047823902208179
2.94074703735187 0.0478731767722711
2.94124706235312 0.0479224901237705
2.94174708735437 0.0479718422779597
2.94224711235562 0.0480212332501076
2.94274713735687 0.0480706630554699
2.94324716235812 0.0481201317092889
2.94374718735937 0.048169639226793
2.94424721236062 0.0482191856231977
2.94474723736187 0.0482687709137047
2.94524726236312 0.048318395113502
2.94574728736437 0.0483680582377643
2.94624731236562 0.0484177603016524
2.94674733736687 0.0484675013203137
2.94724736236812 0.0485172813088819
2.94774738736937 0.0485671002824767
2.94824741237062 0.0486169582562047
2.94874743737187 0.048666855245158
2.94924746237312 0.0487167912644155
2.94974748737437 0.0487667663290418
2.95024751237562 0.0488167804540882
2.95074753737687 0.0488668336545915
2.95124756237812 0.0489169259455751
2.95174758737937 0.0489670573420484
2.95224761238062 0.0490172278590064
2.95274763738187 0.0490674375114308
2.95324766238312 0.0491176863142886
2.95374768738437 0.0491679742825333
2.95424771238562 0.0492183014311038
2.95474773738687 0.0492686677749254
2.95524776238812 0.0493190733289091
2.95574778738937 0.0493695181079513
2.95624781239062 0.0494200021269349
2.95674783739187 0.049470525400728
2.95724786239312 0.0495210879441849
2.95774788739437 0.0495716897721452
2.95824791239562 0.0496223308994344
2.95874793739687 0.0496730113408637
2.95924796239812 0.0497237311112298
2.95974798739937 0.0497744902253152
2.96024801240062 0.0498252886978875
2.96074803740187 0.0498761265437005
2.96124806240312 0.0499270037774929
2.96174808740437 0.0499779204139892
2.96224811240562 0.0500288764678994
2.96274813740687 0.0500798719539186
2.96324816240812 0.0501309068867278
2.96374818740937 0.0501819812809927
2.96424821241062 0.0502330951513649
2.96474823741187 0.050284248512481
2.96524826241312 0.050335441378963
2.96574828741437 0.0503866737654181
2.96624831241562 0.0504379456864386
2.96674833741687 0.0504892571566022
2.96724836241812 0.0505406081904716
2.96774838741937 0.0505919988025946
2.96824841242062 0.0506434290075043
2.96874843742187 0.0506948988197185
2.96924846242312 0.0507464082537405
2.96974848742437 0.0507979573240581
2.97024851242562 0.0508495460451446
2.97074853742687 0.0509011744314577
2.97124856242812 0.0509528424974405
2.97174858742937 0.0510045502575205
2.97224861243062 0.0510562977261106
2.97274863743187 0.0511080849176082
2.97324866243312 0.0511599118463954
2.97374868743437 0.0512117785268394
2.97424871243562 0.0512636849732917
2.97474873743687 0.0513156312000891
2.97524876243812 0.0513676172215523
2.97574878743937 0.0514196430519873
2.97624881244062 0.0514717087056846
2.97674883744187 0.0515238141969189
2.97724886244312 0.05157595953995
2.97774888744437 0.0516281447490218
2.97824891244562 0.0516803698383629
2.97874893744687 0.0517326348221862
2.97924896244812 0.0517849397146893
2.97974898744937 0.0518372845300541
2.98024901245062 0.0518896692824466
2.98074903745187 0.0519420939860177
2.98124906245312 0.0519945586549021
2.98174908745437 0.0520470633032191
2.98224911245562 0.0520996079450719
2.98274913745687 0.0521521925945484
2.98324916245812 0.0522048172657206
2.98374918745937 0.0522574819726442
2.98424921246062 0.0523101867293596
2.98474923746187 0.052362931549891
2.98524926246312 0.0524157164482468
2.98574928746437 0.0524685414384193
2.98624931246562 0.052521406534385
2.98674933746687 0.0525743117501043
2.98724936246812 0.0526272570995216
2.98774938746937 0.0526802425965652
2.98824941247062 0.052733268255147
2.98874943747187 0.0527863340891635
2.98924946247312 0.0528394401124943
2.98974948747437 0.052892586339003
2.99024951247562 0.0529457727825374
2.99074953747687 0.0529989994569285
2.99124956247812 0.0530522663759913
2.99174958747937 0.0531055735535242
2.99224961248062 0.0531589210033098
2.99274963748187 0.0532123087391137
2.99324966248312 0.0532657367746855
2.99374968748437 0.0533192051237583
2.99424971248562 0.0533727138000486
2.99474973748687 0.0534262628172566
2.99524976248812 0.0534798521890657
2.99574978748938 0.053533481929143
2.99624981249062 0.0535871520511389
2.99674983749187 0.0536408625686871
2.99724986249312 0.0536946134954049
2.99774988749437 0.0537484048448927
2.99824991249563 0.0538022366307343
2.99874993749687 0.0538561088664966
2.99924996249813 0.05391002156573
2.99974998749938 0.0539639747419678
3.00025001250062 0.0540179684087268
3.00075003750188 0.0540720025795067
3.00125006250313 0.0541260772677903
3.00175008750438 0.0541801924870437
3.00225011250563 0.0542343482507156
3.00275013750688 0.0542885445722384
3.00325016250813 0.0543427814650268
3.00375018750938 0.0543970589424789
3.00425021251063 0.0544513770179757
3.00475023751188 0.0545057357048807
3.00525026251313 0.0545601350165408
3.00575028751438 0.0546145749662853
3.00625031251563 0.0546690555674268
3.00675033751688 0.0547235768332599
3.00725036251813 0.0547781387770628
3.00775038751938 0.0548327414120959
3.00825041252063 0.0548873847516023
3.00875043752188 0.0549420688088081
3.00925046252313 0.0549967935969215
3.00975048752438 0.0550515591291338
3.01025051252563 0.0551063654186184
3.01075053752688 0.0551612124785317
3.01125056252813 0.0552161003220123
3.01175058752938 0.0552710289621812
3.01225061253063 0.0553259984121422
3.01275063753188 0.0553810086849811
3.01325066253313 0.0554360597937664
3.01375068753438 0.0554911517515486
3.01425071253563 0.0555462845713608
3.01475073753688 0.0556014582662184
3.01525076253813 0.0556566728491189
3.01575078753938 0.0557119283330422
3.01625081254063 0.05576722473095
3.01675083754188 0.0558225620557867
3.01725086254313 0.0558779403204784
3.01775088754438 0.0559333595379336
3.01825091254563 0.0559888197210428
3.01875093754688 0.0560443208826783
3.01925096254813 0.0560998630356948
3.01975098754938 0.0561554461929286
3.02025101255063 0.0562110703671983
3.02075103755188 0.056266735571304
3.02125106255313 0.0563224418180281
3.02175108755438 0.0563781891201347
3.02225111255563 0.0564339774903697
3.02275113755688 0.0564898069414608
3.02325116255813 0.0565456774861173
3.02375118755938 0.0566015891370307
3.02425121256063 0.0566575419068737
3.02475123756188 0.056713535808301
3.02525126256313 0.0567695708539487
3.02575128756438 0.0568256470564347
3.02625131256563 0.0568817644283585
3.02675133756688 0.0569379229823008
3.02725136256813 0.0569941227308244
3.02775138756938 0.0570503636864729
3.02825141257063 0.057106645861772
3.02875143757188 0.0571629692692285
3.02925146257313 0.0572193339213305
3.02975148757438 0.0572757398305478
3.03025151257563 0.0573321870093311
3.03075153757688 0.0573886754701129
3.03125156257813 0.0574452052253064
3.03175158757938 0.0575017762873066
3.03225161258063 0.0575583886684894
3.03275163758188 0.0576150423812119
3.03325166258313 0.0576717374378124
3.03375168758438 0.0577284738506102
3.03425171258563 0.057785251631906
3.03475173758688 0.0578420707939811
3.03525176258813 0.0578989313490982
3.03575178758938 0.0579558333095009
3.03625181259063 0.0580127766874136
3.03675183759188 0.0580697614950418
3.03725186259313 0.0581267877445718
3.03775188759438 0.0581838554481709
3.03825191259563 0.0582409646179871
3.03875193759688 0.0582981152661492
3.03925196259813 0.058355307404767
3.03975198759938 0.0584125410459308
3.04025201260063 0.0584698162017118
3.04075203760188 0.0585271328841615
3.04125206260313 0.0585844911053126
3.04175208760438 0.058641890877178
3.04225211260563 0.0586993322117515
3.04275213760688 0.0587568151210072
3.04325216260813 0.0588143396168998
3.04375218760938 0.0588719057113647
3.04425221261063 0.0589295134163174
3.04475223761188 0.0589871627436541
3.04525226261313 0.0590448537052514
3.04575228761438 0.059102586312966
3.04625231261563 0.0591603605786355
3.04675233761688 0.0592181765140771
3.04725236261813 0.059276034131089
3.04775238761938 0.0593339334414489
3.04825241262063 0.0593918744569154
3.04875243762188 0.0594498571892269
3.04925246262313 0.0595078816501019
3.04975248762438 0.0595659478512395
3.05025251262563 0.0596240558043183
3.05075253762688 0.0596822055209974
3.05125256262813 0.0597403970129155
3.05175258762938 0.0597986302916918
3.05225261263063 0.0598569053689252
3.05275263763188 0.0599152222561944
3.05325266263313 0.0599735809650584
3.05375268763438 0.0600319815070557
3.05425271263563 0.0600904238937049
3.05475273763688 0.0601489081365042
3.05525276263813 0.0602074342469317
3.05575278763938 0.0602660022364453
3.05625281264063 0.0603246121164824
3.05675283764188 0.0603832638984605
3.05725286264313 0.0604419575937763
3.05775288764438 0.0605006932138064
3.05825291264563 0.0605594707699069
3.05875293764688 0.0606182902734136
3.05925296264813 0.0606771517356415
3.05975298764938 0.0607360551678854
3.06025301265063 0.0607950005814197
3.06075303765188 0.0608539879874977
3.06125306265313 0.0609130173973527
3.06175308765438 0.060972088822197
3.06225311265563 0.0610312022732224
3.06275313765688 0.0610903577615998
3.06325316265813 0.0611495552984798
3.06375318765938 0.0612087948949919
3.06425321266063 0.0612680765622449
3.06475323766188 0.0613274003113269
3.06525326266313 0.061386766153305
3.06575328766438 0.0614461740992256
3.06625331266563 0.0615056241601138
3.06675333766688 0.0615651163469744
3.06725336266813 0.0616246506707908
3.06775338766938 0.0616842271425254
3.06825341267063 0.0617438457731198
3.06875343767188 0.0618035065734942
3.06925346267313 0.0618632095545481
3.06975348767438 0.0619229547271596
3.07025351267563 0.0619827421021857
3.07075353767688 0.0620425716904624
3.07125356267813 0.0621024435028042
3.07175358767938 0.0621623575500045
3.07225361268063 0.0622223138428354
3.07275363768188 0.0622823123920477
3.07325366268313 0.0623423532083707
3.07375368768438 0.0624024363025127
3.07425371268563 0.0624625616851603
3.07475373768688 0.0625227293669786
3.07525376268813 0.0625829393586115
3.07575378768938 0.0626431916706812
3.07625381269064 0.0627034863137885
3.07675383769188 0.0627638232985124
3.07725386269313 0.0628242026354105
3.07775388769439 0.062884624335019
3.07825391269563 0.0629450884078519
3.07875393769689 0.063005594864402
3.07925396269814 0.0630661437151401
3.07975398769939 0.0631267349705154
3.08025401270064 0.0631873686409551
3.08075403770188 0.0632480447368648
3.08125406270314 0.0633087632686284
3.08175408770439 0.0633695242466074
3.08225411270564 0.063430327681142
3.08275413770689 0.0634911735825499
3.08325416270814 0.0635520619611274
3.08375418770939 0.0636129928271483
3.08425421271064 0.0636739661908646
3.08475423771189 0.0637349820625064
3.08525426271314 0.0637960404522812
3.08575428771439 0.0638571413703749
3.08625431271564 0.0639182848269509
3.08675433771689 0.0639794708321508
3.08725436271814 0.0640406993960934
3.08775438771939 0.0641019705288756
3.08825441272064 0.0641632842405723
3.08875443772189 0.0642246405412354
3.08925446272314 0.0642860394408951
3.08975448772439 0.0643474809495587
3.09025451272564 0.0644089650772115
3.09075453772689 0.0644704918338161
3.09125456272814 0.0645320612293128
3.09175458772939 0.0645936732736193
3.09225461273064 0.0646553279766307
3.09275463773189 0.0647170253482198
3.09325466273314 0.0647787653982364
3.09375468773439 0.0648405481365081
3.09425471273564 0.0649023735728394
3.09475473773689 0.0649642417170124
3.09525476273814 0.0650261525787867
3.09575478773939 0.0650881061678985
3.09625481274064 0.0651501024940618
3.09675483774189 0.0652121415669673
3.09725486274314 0.0652742233962835
3.09775488774439 0.0653363479916552
3.09825491274564 0.0653985153627049
3.09875493774689 0.0654607255190321
3.09925496274814 0.065522978470213
3.09975498774939 0.0655852742258011
3.10025501275064 0.0656476127953267
3.10075503775189 0.0657099941882972
3.10125506275314 0.0657724184141965
3.10175508775439 0.0658348854824859
3.10225511275564 0.0658973954026033
3.10275513775689 0.0659599481839632
3.10325516275814 0.0660225438359573
3.10375518775939 0.0660851823679535
3.10425521276064 0.0661478637892971
3.10475523776189 0.0662105881093094
3.10525526276314 0.0662733553372887
3.10575528776439 0.06633616548251
3.10625531276564 0.0663990185542245
3.10675533776689 0.0664619145616605
3.10725536276814 0.0665248535140223
3.10775538776939 0.0665878354204911
3.10825541277064 0.066650860290224
3.10875543777189 0.0667139281323553
3.10925546277314 0.0667770389559952
3.10975548777439 0.0668401927702302
3.11025551277564 0.0669033895841236
3.11075553777689 0.0669666294067143
3.11125556277814 0.0670299122470182
3.11175558777939 0.0670932381140268
3.11225561278064 0.0671566070167084
3.11275563778189 0.0672200189640071
3.11325566278314 0.0672834739648432
3.11375568778439 0.0673469720281131
3.11425571278564 0.0674105131626894
3.11475573778689 0.0674740973774207
3.11525576278814 0.0675377246811315
3.11575578778939 0.0676013950826224
3.11625581279064 0.0676651085906702
3.11675583779189 0.0677288652140269
3.11725586279314 0.0677926649614213
3.11775588779439 0.0678565078415573
3.11825591279564 0.0679203938631152
3.11875593779689 0.0679843230347506
3.11925596279814 0.0680482953650952
3.11975598779939 0.0681123108627566
3.12025601280064 0.0681763695363175
3.12075603780189 0.0682404713943369
3.12125606280314 0.0683046164453489
3.12175608780439 0.0683688046978638
3.12225611280564 0.0684330361603668
3.12275613780689 0.0684973108413193
3.12325616280814 0.0685616287491578
3.12375618780939 0.0686259898922945
3.12425621281064 0.0686903942791169
3.12475623781189 0.0687548419179878
3.12525626281314 0.0688193328172459
3.12575628781439 0.0688838669852047
3.12625631281564 0.0689484444301533
3.12675633781689 0.0690130651603562
3.12725636281814 0.0690777291840527
3.12775638781939 0.0691424365094581
3.12825641282064 0.069207187144762
3.12875643782189 0.0692719810981299
3.12925646282314 0.069336818377702
3.12975648782439 0.0694016989915939
3.13025651282564 0.0694666229478961
3.13075653782689 0.0695315902546741
3.13125656282814 0.0695966009199687
3.13175658782939 0.0696616549517952
3.13225661283064 0.0697267523581444
3.13275663783189 0.0697918931469815
3.13325666283314 0.069857077326247
3.13375668783439 0.0699223049038562
3.13425671283564 0.0699875758876988
3.13475673783689 0.0700528902856399
3.13525676283814 0.0701182481055189
3.13575678783939 0.0701836493551502
3.13625681284064 0.0702490940423227
3.13675683784189 0.0703145821748001
3.13725686284314 0.0703801137603209
3.13775688784439 0.0704456888065977
3.13825691284564 0.0705113073213182
3.13875693784689 0.0705769693121443
3.13925696284814 0.0706426747867127
3.13975698784939 0.0707084237526341
3.14025701285064 0.0707742162174942
3.14075703785189 0.070840052188853
3.14125706285314 0.0709059316742444
3.14175708785439 0.0709718546811774
3.14225711285564 0.0710378212171346
3.14275713785689 0.0711038312895736
3.14325716285814 0.0711698849059254
3.14375718785939 0.0712359820735961
3.14425721286064 0.0713021227999656
3.14475723786189 0.0713683070923877
3.14525726286314 0.071434534958191
3.14575728786439 0.0715008064046775
3.14625731286564 0.0715671214391238
3.14675733786689 0.0716334800687801
3.14725736286814 0.071699882300871
3.14775738786939 0.071766328142595
3.14825741287064 0.0718328176011242
3.14875743787189 0.0718993506836052
3.14925746287314 0.0719659273971578
3.14975748787439 0.0720325477488764
3.15025751287564 0.0720992117458284
3.15075753787689 0.0721659193950557
3.15125756287814 0.0722326707035738
3.15175758787939 0.0722994656783714
3.15225761288064 0.0723663043264118
3.15275763788189 0.072433186654631
3.15325766288314 0.0725001126699395
3.15375768788439 0.0725670823792206
3.15425771288564 0.0726340957893319
3.15475773788689 0.0727011529071041
3.15525776288814 0.0727682537393415
3.15575778788939 0.072835398292822
3.15625781289064 0.0729025865742966
3.1567578378919 0.0729698185904903
3.15725786289314 0.0730370943481009
3.15775788789439 0.0731044138537997
3.15825791289565 0.0731717771142318
3.15875793789689 0.0732391841360148
3.15925796289815 0.0733066349257402
3.1597579878994 0.0733741294899724
3.16025801290065 0.0734416678352491
3.1607580379019 0.0735092499680811
3.16125806290315 0.0735768758949524
3.1617580879044 0.0736445456223202
3.16225811290565 0.0737122591566145
3.1627581379069 0.0737800165042386
3.16325816290815 0.0738478176715686
3.1637581879094 0.0739156626649537
3.16425821291065 0.073983551490716
3.1647582379119 0.0740514841551507
3.16525826291315 0.0741194606645256
3.1657582879144 0.0741874810250814
3.16625831291565 0.0742555452430319
3.1667583379169 0.0743236533245632
3.16725836291815 0.0743918052758347
3.1677583879194 0.0744600011029781
3.16825841292065 0.0745282408120981
3.1687584379219 0.0745965244092719
3.16925846292315 0.0746648519005493
3.1697584879244 0.0747332232919529
3.17025851292565 0.0748016385894776
3.1707585379269 0.0748700977990911
3.17125856292815 0.0749386009267334
3.1717585879294 0.0750071479783171
3.17225861293065 0.0750757389597273
3.1727586379319 0.0751443738768213
3.17325866293315 0.0752130527354291
3.1737586879344 0.0752817755413527
3.17425871293565 0.0753505423003668
3.1747587379369 0.0754193530182179
3.17525876293815 0.0754882077006253
3.1757587879394 0.0755571063532803
3.17625881294065 0.0756260489818461
3.1767588379419 0.0756950355919588
3.17725886294315 0.0757640661892258
3.1777588879444 0.0758331407792272
3.17825891294565 0.0759022593675148
3.1787589379469 0.0759714219596127
3.17925896294815 0.0760406285610171
3.1797589879494 0.0761098791771958
3.18025901295065 0.0761791738135889
3.1807590379519 0.0762485124756081
3.18125906295315 0.0763178951686374
3.1817590879544 0.0763873218980321
3.18225911295565 0.0764567926691199
3.1827591379569 0.0765263074872001
3.18325916295815 0.0765958663575436
3.1837591879594 0.0766654692853932
3.18425921296065 0.0767351162759632
3.1847592379619 0.07680480733444
3.18525926296315 0.0768745424659811
3.1857592879644 0.076944321675716
3.18625931296565 0.0770141449687458
3.1867593379669 0.0770840123501428
3.18725936296815 0.0771539238249511
3.1877593879694 0.0772238793981861
3.18825941297065 0.0772938790748351
3.1887594379719 0.077363922859856
3.18925946297315 0.0774340107581789
3.1897594879744 0.077504142774705
3.19025951297565 0.0775743189143066
3.1907595379769 0.0776445391818277
3.19125956297815 0.0777148035820831
3.1917595879794 0.0777851121198593
3.19225961298065 0.0778554647999136
3.1927596379819 0.0779258616269748
3.19325966298315 0.0779963026057429
3.1937596879844 0.0780667877408886
3.19425971298565 0.0781373170370541
3.1947597379869 0.0782078904988524
3.19525976298815 0.0782785081308676
3.1957597879894 0.0783491699376548
3.19625981299065 0.0784198759237401
3.1967598379919 0.0784906260936206
3.19725986299315 0.0785614204517641
3.1977598879944 0.0786322590026095
3.19825991299565 0.0787031417505661
3.1987599379969 0.0787740687000147
3.19925996299815 0.0788450398553062
3.1997599879994 0.0789160552207628
3.20026001300065 0.0789871148006771
3.2007600380019 0.0790582185993124
3.20126006300315 0.0791293666209028
3.2017600880044 0.0792005588696528
3.20226011300565 0.0792717953497377
3.2027601380069 0.0793430760653034
3.20326016300815 0.0794144010204661
3.2037601880094 0.0794857702193127
3.20426021301065 0.0795571836659005
3.2047602380119 0.0796286413642572
3.20526026301315 0.079700143318381
3.2057602880144 0.0797716895322404
3.20626031301565 0.0798432800097745
3.2067603380169 0.0799149147548922
3.20726036301815 0.0799865937714732
3.2077603880194 0.0800583170633671
3.20826041302065 0.0801300846343942
3.2087604380219 0.0802018964883442
3.20926046302315 0.0802737526289778
3.2097604880244 0.0803456530600255
3.21026051302565 0.0804175977851876
3.2107605380269 0.0804895868081352
3.21126056302815 0.0805616201325086
3.2117605880294 0.0806336977619188
3.21226061303065 0.0807058196999463
3.2127606380319 0.0807779859501418
3.21326066303315 0.0808501965160261
3.2137606880344 0.0809224514010895
3.21426071303565 0.0809947506087924
3.2147607380369 0.0810670941425648
3.21526076303815 0.0811394820058071
3.2157607880394 0.0812119142018885
3.21626081304065 0.0812843907341488
3.2167608380419 0.0813569116058973
3.21726086304315 0.0814294768204126
3.2177608880444 0.0815020863809435
3.21826091304565 0.0815747402907078
3.2187609380469 0.0816474385528937
3.21926096304815 0.081720181170658
3.2197609880494 0.0817929681471277
3.22026101305065 0.0818657994853994
3.2207610380519 0.0819386751885386
3.22126106305315 0.0820115952595806
3.2217610880544 0.08208455970153
3.22226111305565 0.0821575685173609
3.2227611380569 0.0822306217100165
3.22326116305815 0.0823037192824096
3.2237611880594 0.0823768612374222
3.22426121306065 0.0824500475779053
3.2247612380619 0.0825232783066797
3.22526126306315 0.0825965534265347
3.2257612880644 0.0826698729402294
3.22626131306565 0.0827432368504914
3.2267613380669 0.082816645160018
3.22726136306815 0.0828900978714753
3.2277613880694 0.0829635949874984
3.22826141307065 0.0830371365106916
3.2287614380719 0.0831107224436278
3.22926146307315 0.0831843527888495
3.2297614880744 0.0832580275488674
3.23026151307565 0.0833317467261616
3.2307615380769 0.0834055103231811
3.23126156307815 0.0834793183423432
3.2317615880794 0.0835531707860347
3.23226161308065 0.0836270676566104
3.2327616380819 0.0837010089563947
3.23326166308315 0.0837749946876799
3.2337616880844 0.0838490248527277
3.23426171308565 0.083923099453768
3.2347617380869 0.0839972184929993
3.23526176308815 0.0840713819725892
3.2357617880894 0.0841455898946731
3.23626181309066 0.0842198422613558
3.2367618380919 0.0842941390747097
3.23726186309315 0.0843684803367763
3.23776188809441 0.0844428660495656
3.23826191309565 0.0845172962150554
3.23876193809691 0.0845917708351927
3.23926196309815 0.084666289911892
3.23976198809941 0.084740853447037
3.24026201310066 0.0848154614424788
3.2407620381019 0.0848901139000375
3.24126206310316 0.0849648108215012
3.24176208810441 0.0850395522086261
3.24226211310566 0.0851143380631366
3.24276213810691 0.0851891683867254
3.24326216310816 0.0852640431810531
3.24376218810941 0.0853389624477486
3.24426221311066 0.0854139261884086
3.24476223811191 0.0854889344045982
3.24526226311316 0.0855639870978502
3.24576228811441 0.0856390842696655
3.24626231311566 0.0857142259215128
3.24676233811691 0.085789412054829
3.24726236311816 0.0858646426710185
3.24776238811941 0.0859399177714538
3.24826241312066 0.0860152373574752
3.24876243812191 0.0860906014303908
3.24926246312316 0.0861660099914764
3.24976248812441 0.0862414630419755
3.25026251312566 0.0863169605830995
3.25076253812691 0.0863925026160271
3.25126256312816 0.086468089141905
3.25176258812941 0.0865437201618476
3.25226261313066 0.0866193956769363
3.25276263813191 0.0866951156882209
3.25326266313316 0.0867708801967178
3.25376268813441 0.0868466892034118
3.25426271313566 0.0869225427092543
3.25476273813691 0.0869984407151648
3.25526276313816 0.0870743832220302
3.25576278813941 0.0871503702307041
3.25626281314066 0.0872264017420083
3.25676283814191 0.0873024777567313
3.25726286314316 0.0873785982756294
3.25776288814441 0.0874547632994256
3.25826291314566 0.0875309728288105
3.25876293814691 0.087607226864442
3.25926296314816 0.0876835254069448
3.25976298814941 0.0877598684569111
3.26026301315066 0.0878362560148999
3.26076303815191 0.0879126880814377
3.26126306315316 0.0879891646570176
3.26176308815441 0.0880656857421001
3.26226311315566 0.0881422513371125
3.26276313815691 0.088218861442449
3.26326316315816 0.0882955160584712
3.26376318815941 0.0883722151855068
3.26426321316066 0.0884489588238512
3.26476323816191 0.0885257469737662
3.26526326316316 0.0886025796354805
3.26576328816441 0.0886794568091898
3.26626331316566 0.0887563784950562
3.26676333816691 0.0888333446932089
3.26726336316816 0.0889103554037435
3.26776338816941 0.0889874106267227
3.26826341317066 0.0890645103621752
3.26876343817191 0.0891416546100969
3.26926346317316 0.0892188433704503
3.26976348817441 0.089296076643164
3.27026351317566 0.0893733544281336
3.27076353817691 0.0894506767252207
3.27126356317816 0.0895280435342541
3.27176358817941 0.0896054548550283
3.27226361318066 0.0896829106873047
3.27276363818191 0.0897604110308111
3.27326366318316 0.0898379558852412
3.27376368818441 0.0899155452502556
3.27426371318566 0.0899931791254808
3.27476373818691 0.09007085751051
3.27526376318816 0.090148580404902
3.27576378818941 0.0902263478081824
3.27626381319066 0.0903041597198429
3.27676383819191 0.0903820161393411
3.27726386319316 0.090459917066101
3.27776388819441 0.0905378624995125
3.27826391319566 0.0906158524389317
3.27876393819691 0.0906938868836807
3.27926396319816 0.0907719658330477
3.27976398819941 0.0908500892862869
3.28026401320066 0.0909282572426181
3.28076403820191 0.0910064697012277
3.28126406320316 0.0910847266612674
3.28176408820441 0.0911630281218551
3.28226411320566 0.0912413740820743
3.28276413820691 0.0913197645409746
3.28326416320816 0.0913981994975714
3.28376418820941 0.0914766789508455
3.28426421321066 0.0915552028997439
3.28476423821191 0.0916337713431788
3.28526426321316 0.0917123842800286
3.28576428821441 0.0917910417091369
3.28626431321566 0.0918697436293132
3.28676433821691 0.0919484900393326
3.28726436321816 0.0920272809379356
3.28776438821941 0.0921061163238284
3.28826441322066 0.0921849961956824
3.28876443822191 0.0922639205521351
3.28926446322316 0.0923428893917886
3.28976448822441 0.0924219027132111
3.29026451322566 0.0925009605149362
3.29076453822691 0.0925800627954622
3.29126456322816 0.0926592095532535
3.29176458822941 0.0927384007867394
3.29226461323066 0.0928176364943147
3.29276463823191 0.092896916674339
3.29326466323316 0.0929762413251377
3.29376468823441 0.0930556104450012
3.29426471323566 0.0931350240321849
3.29476473823691 0.0932144820849097
3.29526476323816 0.0932939846013611
3.29576478823941 0.0933735315796902
3.29626481324066 0.0934531230180126
3.29676483824191 0.0935327589144096
3.29726486324316 0.0936124392669272
3.29776488824441 0.0936921640735761
3.29826491324566 0.0937719333323324
3.29876493824691 0.0938517470411367
3.29926496324816 0.093931605197895
3.29976498824941 0.0940115078004774
3.30026501325066 0.0940914548467197
3.30076503825191 0.0941714463344222
3.30126506325316 0.0942514822613495
3.30176508825441 0.0943315626252317
3.30226511325566 0.094411687423763
3.30276513825691 0.0944918566546028
3.30326516325816 0.0945720703153747
3.30376518825941 0.0946523284036673
3.30426521326066 0.0947326309170339
3.30476523826191 0.0948129778529918
3.30526526326316 0.0948933692090237
3.30576528826441 0.0949738049825759
3.30626531326566 0.0950542851710601
3.30676533826691 0.0951348097718518
3.30726536326816 0.0952153787822912
3.30776538826941 0.0952959921996832
3.30826541327066 0.0953766500212964
3.30876543827191 0.0954573522443647
3.30926546327316 0.0955380988660854
3.30976548827441 0.0956188898836209
3.31026551327566 0.0956997252940973
3.31076553827691 0.0957806050946051
3.31126556327816 0.0958615292821995
3.31176558827941 0.0959424978538992
3.31226561328066 0.0960235108066876
3.31276563828191 0.0961045681375119
3.31326566328316 0.0961856698432837
3.31376568828441 0.0962668159208784
3.31426571328566 0.0963480063671358
3.31476573828691 0.0964292411788596
3.31526576328816 0.0965105203528173
3.31576578828941 0.0965918438857409
3.31626581329066 0.0966732117743256
3.31676583829192 0.0967546240152314
3.31726586329316 0.0968360806050813
3.31776588829441 0.096917581540463
3.31826591329567 0.0969991268179278
3.31876593829691 0.0970807164339904
3.31926596329817 0.0971623503851299
3.31976598829942 0.0972440286677885
3.32026601330067 0.0973257512783731
3.32076603830192 0.0974075182132532
3.32126606330316 0.0974893294687628
3.32176608830442 0.0975711850411994
3.32226611330567 0.0976530849268239
3.32276613830692 0.097735029121861
3.32326616330817 0.0978170176224988
3.32376618830942 0.0978990504248893
3.32426621331067 0.0979811275251476
3.32476623831192 0.0980632489193527
3.32526626331317 0.0981454146035469
3.32576628831442 0.0982276245737356
3.32626631331567 0.0983098788258885
3.32676633831692 0.0983921773559377
3.32726636331817 0.0984745201597794
3.32776638831942 0.0985569072332726
3.32826641332067 0.0986393385722401
3.32876643832192 0.0987218141724679
3.32926646332317 0.0988043340297048
3.32976648832442 0.0988868981396635
3.33026651332567 0.0989695064980192
3.33076653832692 0.0990521591004111
3.33126656332817 0.0991348559424407
3.33176658832942 0.0992175970196733
3.33226661333067 0.0993003823276372
3.33276663833192 0.0993832118618233
3.33326666333317 0.0994660856176862
3.33376668833442 0.0995490035906429
3.33426671333567 0.099631965776074
3.33476673833692 0.0997149721693225
3.33526676333817 0.0997980227656948
3.33576678833942 0.0998811175604602
3.33626681334067 0.0999642565488505
3.33676683834192 0.100047439726061
3.33726686334317 0.100130667087249
3.33776688834442 0.100213938627535
3.33826691334567 0.100297254342002
3.33876693834692 0.100380614225698
3.33926696334817 0.10046401827363
3.33976698834942 0.10054746648077
3.34026701335067 0.100630958842053
3.34076703835192 0.100714495352375
3.34126706335317 0.100798076006596
3.34176708835442 0.100881700799538
3.34226711335567 0.100965369725986
3.34276713835692 0.101049082780687
3.34326716335817 0.101132839958351
3.34376718835942 0.10121664125365
3.34426721336067 0.10130048666122
3.34476723836192 0.101384376175657
3.34526726336317 0.101468309791521
3.34576728836442 0.101552287503334
3.34626731336567 0.101636309305581
3.34676733836692 0.101720375192709
3.34726736336817 0.101804485159127
3.34776738836942 0.101888639199205
3.34826741337067 0.101972837307279
3.34876743837192 0.102057079477643
3.34926746337317 0.102141365704556
3.34976748837442 0.102225695982239
3.35026751337567 0.102310070304874
3.35076753837692 0.102394488666606
3.35126756337817 0.102478951061542
3.35176758837942 0.10256345748375
3.35226761338067 0.102648007927262
3.35276763838192 0.10273260238607
3.35326766338317 0.102817240854131
3.35376768838442 0.10290192332536
3.35426771338567 0.102986649793637
3.35476773838692 0.103071420252803
3.35526776338817 0.10315623469666
3.35576778838942 0.103241093118974
3.35626781339067 0.103325995513472
3.35676783839192 0.103410941873841
3.35726786339317 0.103495932193732
3.35776788839442 0.103580966466758
3.35826791339567 0.103666044686491
3.35876793839692 0.103751166846469
3.35926796339817 0.103836332940187
3.35976798839942 0.103921542961106
3.36026801340067 0.104006796902646
3.36076803840192 0.104092094758189
3.36126806340317 0.104177436521079
3.36176808840442 0.104262822184622
3.36226811340567 0.104348251742086
3.36276813840692 0.104433725186697
3.36326816340817 0.104519242511648
3.36376818840942 0.10460480371009
3.36426821341067 0.104690408775135
3.36476823841192 0.104776057699859
3.36526826341317 0.104861750477297
3.36576828841442 0.104947487100448
3.36626831341567 0.105033267562269
3.36676833841692 0.105119091855681
3.36726836341817 0.105204959973566
3.36776838841942 0.105290871908766
3.36826841342067 0.105376827654085
3.36876843842192 0.10546282720229
3.36926846342317 0.105548870546105
3.36976848842442 0.105634957678219
3.37026851342567 0.105721088591281
3.37076853842692 0.105807263277902
3.37126856342817 0.105893481730651
3.37176858842942 0.105979743942062
3.37226861343067 0.106066049904628
3.37276863843192 0.106152399610803
3.37326866343317 0.106238793053003
3.37376868843442 0.106325230223604
3.37426871343567 0.106411711114945
3.37476873843692 0.106498235719322
3.37526876343817 0.106584804028996
3.37576878843942 0.106671416036187
3.37626881344067 0.106758071733076
3.37676883844192 0.106844771111805
3.37726886344317 0.106931514164477
3.37776888844442 0.107018300883156
3.37826891344567 0.107105131259865
3.37876893844692 0.107192005286592
3.37926896344817 0.10727892295528
3.37976898844942 0.107365884257837
3.38026901345067 0.107452889186131
3.38076903845192 0.10753993773199
3.38126906345317 0.107627029887201
3.38176908845442 0.107714165643516
3.38226911345567 0.107801344992643
3.38276913845692 0.107888567926252
3.38326916345817 0.107975834435977
3.38376918845942 0.108063144513407
3.38426921346067 0.108150498150094
3.38476923846192 0.108237895337553
3.38526926346317 0.108325336067255
3.38576928846442 0.108412820330634
3.38626931346567 0.108500348119084
3.38676933846692 0.10858791942396
3.38726936346817 0.108675534236575
3.38776938846942 0.108763192548206
3.38826941347067 0.108850894350087
3.38876943847192 0.108938639633414
3.38926946347317 0.109026428389343
3.38976948847442 0.10911426060899
3.39026951347567 0.109202136283432
3.39076953847692 0.109290055403705
3.39126956347817 0.109378017960805
3.39176958847942 0.109466023945691
3.39226961348067 0.109554073349278
3.39276963848192 0.109642166162445
3.39326966348317 0.109730302376028
3.39376968848442 0.109818481980825
3.39426971348567 0.109906704967592
3.39476973848692 0.109994971327049
3.39526976348817 0.110083281049871
3.39576978848942 0.110171634126696
3.39626981349068 0.110260030548123
3.39676983849192 0.110348470304707
3.39726986349318 0.110436953386966
3.39776988849442 0.110525479785377
3.39826991349567 0.110614049490378
3.39876993849693 0.110702662492364
3.39926996349817 0.110791318781692
3.39976998849943 0.11088001834868
3.40027001350068 0.110968761183602
3.40077003850193 0.111057547276695
3.40127006350318 0.111146376618154
3.40177008850443 0.111235249198135
3.40227011350568 0.111324165006753
3.40277013850693 0.111413124034083
3.40327016350818 0.111502126270158
3.40377018850943 0.111591171704972
3.40427021351068 0.11168026032848
3.40477023851193 0.111769392130593
3.40527026351318 0.111858567101186
3.40577028851443 0.11194778523009
3.40627031351568 0.112037046507096
3.40677033851693 0.112126350921956
3.40727036351818 0.11221569846438
3.40777038851943 0.112305089124039
3.40827041352068 0.112394522890561
3.40877043852193 0.112483999753536
3.40927046352318 0.112573519702512
3.40977048852443 0.112663082726997
3.41027051352568 0.112752688816457
3.41077053852693 0.112842337960318
3.41127056352818 0.112932030147967
3.41177058852943 0.113021765368747
3.41227061353068 0.113111543611963
3.41277063853193 0.113201364866878
3.41327066353318 0.113291229122714
3.41377068853443 0.113381136368653
3.41427071353568 0.113471086593836
3.41477073853693 0.113561079787363
3.41527076353818 0.113651115938292
3.41577078853943 0.113741195035642
3.41627081354068 0.11383131706839
3.41677083854193 0.113921482025471
3.41727086354318 0.114011689895782
3.41777088854443 0.114101940668176
3.41827091354568 0.114192234331467
3.41877093854693 0.114282570874427
3.41927096354818 0.114372950285786
3.41977098854943 0.114463372554235
3.42027101355068 0.114553837668424
3.42077103855193 0.114644345616958
3.42127106355318 0.114734896388406
3.42177108855443 0.114825489971293
3.42227111355568 0.114916126354103
3.42277113855693 0.115006805525279
3.42327116355818 0.115097527473223
3.42377118855943 0.115188292186296
3.42427121356068 0.115279099652817
3.42477123856193 0.115369949861063
3.42527126356318 0.115460842799273
3.42577128856443 0.115551778455641
3.42627131356568 0.115642756818321
3.42677133856693 0.115733777875426
3.42727136356818 0.115824841615027
3.42777138856943 0.115915948025155
3.42827141357068 0.116007097093797
3.42877143857193 0.116098288808901
3.42927146357318 0.116189523158371
3.42977148857443 0.116280800130073
3.43027151357568 0.116372119711829
3.43077153857693 0.116463481891419
3.43127156357818 0.116554886656583
3.43177158857943 0.116646333995019
3.43227161358068 0.116737823894383
3.43277163858193 0.116829356342289
3.43327166358318 0.116920931326311
3.43377168858443 0.11701254883398
3.43427171358568 0.117104208852785
3.43477173858693 0.117195911370175
3.43527176358818 0.117287656373555
3.43577178858943 0.11737944385029
3.43627181359068 0.117471273787703
3.43677183859193 0.117563146173075
3.43727186359318 0.117655060993645
3.43777188859443 0.117747018236609
3.43827191359568 0.117839017889125
3.43877193859693 0.117931059938304
3.43927196359818 0.118023144371219
3.43977198859943 0.1181152711749
3.44027201360068 0.118207440336335
3.44077203860193 0.118299651842469
3.44127206360318 0.118391905680206
3.44177208860443 0.118484201836409
3.44227211360568 0.118576540297898
3.44277213860693 0.11866892105145
3.44327216360818 0.118761344083802
3.44377218860943 0.118853809381647
3.44427221361068 0.118946316931638
3.44477223861193 0.119038866720383
3.44527226361318 0.119131458734451
3.44577228861443 0.119224092960367
3.44627231361568 0.119316769384615
3.44677233861693 0.119409487993635
3.44727236361818 0.119502248773827
3.44777238861943 0.119595051711548
3.44827241362068 0.119687896793111
3.44877243862193 0.119780784004789
3.44927246362318 0.119873713332813
3.44977248862443 0.119966684763369
3.45027251362568 0.120059698282604
3.45077253862693 0.12015275387662
3.45127256362818 0.120245851531478
3.45177258862943 0.120338991233197
3.45227261363068 0.120432172967753
3.45277263863193 0.120525396721078
3.45327266363318 0.120618662479065
3.45377268863443 0.120711970227562
3.45427271363568 0.120805319952375
3.45477273863693 0.120898711639269
3.45527276363818 0.120992145273963
3.45577278863943 0.121085620842139
3.45627281364068 0.12117913832943
3.45677283864193 0.121272697721433
3.45727286364318 0.121366299003696
3.45777288864443 0.121459942161729
3.45827291364568 0.121553627180999
3.45877293864693 0.121647354046927
3.45927296364818 0.121741122744896
3.45977298864943 0.121834933260243
3.46027301365068 0.121928785578263
3.46077303865193 0.122022679684209
3.46127306365318 0.122116615563291
3.46177308865443 0.122210593200676
3.46227311365568 0.122304612581489
3.46277313865693 0.122398673690812
3.46327316365818 0.122492776513682
3.46377318865943 0.122586921035097
3.46427321366068 0.12268110724001
3.46477323866193 0.122775335113331
3.46527326366318 0.122869604639927
3.46577328866443 0.122963915804624
3.46627331366568 0.123058268592203
3.46677333866693 0.123152662987403
3.46727336366818 0.123247098974921
3.46777338866943 0.123341576539408
3.46827341367068 0.123436095665475
3.46877343867193 0.12353065633769
3.46927346367318 0.123625258540576
3.46977348867443 0.123719902258614
3.47027351367568 0.123814587476243
3.47077353867693 0.123909314177858
3.47127356367818 0.124004082347809
3.47177358867943 0.124098891970407
3.47227361368068 0.124193743029916
3.47277363868193 0.12428863551056
3.47327366368318 0.124383569396518
3.47377368868443 0.124478544671926
3.47427371368568 0.124573561320878
3.47477373868693 0.124668619327422
3.47527376368818 0.124763718675567
3.47577378868943 0.124858859349276
3.47627381369068 0.124954041332468
3.47677383869194 0.125049264609021
3.47727386369318 0.125144529162768
3.47777388869444 0.125239834977501
3.47827391369569 0.125335182036966
3.47877393869693 0.125430570324867
3.47927396369819 0.125525999824864
3.47977398869943 0.125621470520575
3.48027401370069 0.125716982395574
3.48077403870194 0.12581253543339
3.48127406370319 0.12590812961751
3.48177408870444 0.126003764931379
3.48227411370569 0.126099441358397
3.48277413870694 0.126195158881919
3.48327416370819 0.126290917485259
3.48377418870944 0.126386717151688
3.48427421371069 0.12648255786443
3.48477423871194 0.126578439606669
3.48527426371319 0.126674362361543
3.48577428871444 0.126770326112149
3.48627431371569 0.126866330841538
3.48677433871694 0.126962376532718
3.48727436371819 0.127058463168656
3.48777438871944 0.12715459073227
3.48827441372069 0.12725075920644
3.48877443872194 0.127346968573999
3.48927446372319 0.127443218817738
3.48977448872444 0.127539509920402
3.49027451372569 0.127635841864695
3.49077453872694 0.127732214633275
3.49127456372819 0.127828628208759
3.49177458872944 0.127925082573718
3.49227461373069 0.12802157771068
3.49277463873194 0.128118113602129
3.49327466373319 0.128214690230505
3.49377468873444 0.128311307578204
3.49427471373569 0.128407965627581
3.49477473873694 0.128504664360943
3.49527476373819 0.128601403760555
3.49577478873944 0.128698183808639
3.49627481374069 0.128795004487372
3.49677483874194 0.128891865778887
3.49727486374319 0.128988767665274
3.49777488874444 0.129085710128578
3.49827491374569 0.129182693150801
3.49877493874694 0.129279716713901
3.49927496374819 0.12937678079979
3.49977498874944 0.12947388539034
3.50027501375069 0.129571030467375
3.50077503875194 0.129668216012677
3.50127506375319 0.129765442007984
3.50177508875444 0.12986270843499
3.50227511375569 0.129960015275343
3.50277513875694 0.130057362510649
3.50327516375819 0.130154750122471
3.50377518875944 0.130252178092324
3.50427521376069 0.130349646401682
3.50477523876194 0.130447155031974
3.50527526376319 0.130544703964585
3.50577528876444 0.130642293180855
3.50627531376569 0.130739922662081
3.50677533876694 0.130837592389516
3.50727536376819 0.130935302344367
3.50777538876944 0.131033052507798
3.50827541377069 0.131130842860929
3.50877543877194 0.131228673384835
3.50927546377319 0.131326544060548
3.50977548877444 0.131424454869053
3.51027551377569 0.131522405791295
3.51077553877694 0.131620396808171
3.51127556377819 0.131718427900534
3.51177558877944 0.131816499049195
3.51227561378069 0.131914610234919
3.51277563878194 0.132012761438426
3.51327566378319 0.132110952640394
3.51377568878444 0.132209183821453
3.51427571378569 0.132307454962193
3.51477573878694 0.132405766043156
3.51527576378819 0.132504117044842
3.51577578878944 0.132602507947704
3.51627581379069 0.132700938732152
3.51677583879194 0.132799409378553
3.51727586379319 0.132897919867227
3.51777588879444 0.13299647017845
3.51827591379569 0.133095060292455
3.51877593879694 0.13319369018943
3.51927596379819 0.133292359849516
3.51977598879944 0.133391069252813
3.52027601380069 0.133489818379374
3.52077603880194 0.133588607209209
3.52127606380319 0.133687435722283
3.52177608880444 0.133786303898515
3.52227611380569 0.133885211717781
3.52277613880694 0.133984159159911
3.52327616380819 0.134083146204693
3.52377618880944 0.134182172831867
3.52427621381069 0.134281239021131
3.52477623881194 0.134380344752136
3.52527626381319 0.13447949000449
3.52577628881444 0.134578674757757
3.52627631381569 0.134677898991453
3.52677633881694 0.134777162685053
3.52727636381819 0.134876465817985
3.52777638881944 0.134975808369633
3.52827641382069 0.135075190319336
3.52877643882194 0.135174611646388
3.52927646382319 0.13527407233004
3.52977648882444 0.135373572349495
3.53027651382569 0.135473111683913
3.53077653882694 0.135572690312411
3.53127656382819 0.135672308214058
3.53177658882944 0.135771965367879
3.53227661383069 0.135871661752855
3.53277663883194 0.135971397347922
3.53327666383319 0.13607117213197
3.53377668883444 0.136170986083845
3.53427671383569 0.136270839182349
3.53477673883694 0.136370731406238
3.53527676383819 0.136470662734222
3.53577678883944 0.136570633144967
3.53627681384069 0.136670642617096
3.53677683884194 0.136770691129184
3.53727686384319 0.136870778659763
3.53777688884444 0.136970905187318
3.53827691384569 0.137071070690292
3.53877693884694 0.13717127514708
3.53927696384819 0.137271518536033
3.53977698884944 0.137371800835459
3.54027701385069 0.137472122023617
3.54077703885194 0.137572482078725
3.54127706385319 0.137672880978953
3.54177708885444 0.137773318702427
3.54227711385569 0.137873795227228
3.54277713885694 0.137974310531392
3.54327716385819 0.13807486459291
3.54377718885944 0.138175457389726
3.54427721386069 0.138276088899742
3.54477723886194 0.138376759100813
3.54527726386319 0.138477467970748
3.54577728886444 0.138578215487313
3.54627731386569 0.138679001628227
3.54677733886694 0.138779826371166
3.54727736386819 0.138880689693757
3.54777738886944 0.138981591573586
3.54827741387069 0.139082531988192
3.54877743887194 0.139183510915067
3.54927746387319 0.139284528331662
3.54977748887444 0.139385584215378
3.55027751387569 0.139486678543573
3.55077753887694 0.139587811293561
3.55127756387819 0.139688982442609
3.55177758887944 0.139790191967939
3.55227761388069 0.139891439846727
3.55277763888194 0.139992726056106
3.55327766388319 0.140094050573161
3.55377768888444 0.140195413374933
3.55427771388569 0.140296814438417
3.55477773888694 0.140398253740565
3.55527776388819 0.14049973125828
3.55577778888944 0.140601246968422
3.55627781389069 0.140702800847806
3.55677783889194 0.140804392873198
3.5572778638932 0.140906023021324
3.55777788889444 0.14100769126886
3.55827791389569 0.14110939759244
3.55877793889695 0.14121114196865
3.55927796389819 0.141312924374031
3.55977798889945 0.141414744785081
3.5602780139007 0.141516603178248
3.56077803890195 0.141618499529939
3.5612780639032 0.141720433816514
3.56177808890445 0.141822406014286
3.5622781139057 0.141924416099525
3.56277813890695 0.142026464048452
3.5632781639082 0.142128549837248
3.56377818890945 0.142230673442042
3.5642782139107 0.142332834838923
3.56477823891195 0.142435034003931
3.5652782639132 0.142537270913062
3.56577828891445 0.142639545542266
3.5662783139157 0.142741857867447
3.56677833891695 0.142844207864464
3.5672783639182 0.142946595509131
3.56777838891945 0.143049020777215
3.5682784139207 0.143151483644439
3.56877843892195 0.143253984086479
3.5692784639232 0.143356522078965
3.56977848892445 0.143459097597484
3.5702785139257 0.143561710617575
3.57077853892695 0.143664361114732
3.5712785639282 0.143767049064403
3.57177858892945 0.143869774441991
3.5722786139307 0.143972537222853
3.57277863893195 0.144075337382301
3.5732786639332 0.1441781748956
3.57377868893445 0.14428104973797
3.5742787139357 0.144383961884586
3.57477873893695 0.144486911310576
3.5752787639382 0.144589897991024
3.57577878893945 0.144692921900965
3.5762788139407 0.144795983015393
3.57677883894195 0.144899081309253
3.5772788639432 0.145002216757444
3.57777888894445 0.145105389334821
3.5782789139457 0.145208599016192
3.57877893894695 0.145311845776321
3.5792789639482 0.145415129589924
3.57977898894945 0.145518450431672
3.5802790139507 0.145621808276191
3.58077903895195 0.145725203098061
3.5812790639532 0.145828634871815
3.58177908895445 0.145932103571941
3.5822791139557 0.146035609172882
3.58277913895695 0.146139151649034
3.5832791639582 0.146242730974747
3.58377918895945 0.146346347124327
3.5842792139607 0.146450000072032
3.58477923896195 0.146553689792075
3.5852792639632 0.146657416258624
3.58577928896445 0.146761179445799
3.5862793139657 0.146864979327676
3.58677933896695 0.146968815878286
3.5872793639682 0.147072689071611
3.58777938896945 0.14717659888159
3.5882794139707 0.147280545282114
3.58877943897195 0.147384528247029
3.5892794639732 0.147488547750136
3.58977948897445 0.147592603765189
3.5902795139757 0.147696696265896
3.59077953897695 0.14780082522592
3.5912795639782 0.147904990618877
3.59177958897945 0.148009192418337
3.5922796139807 0.148113430597825
3.59277963898195 0.148217705130821
3.5932796639832 0.148322015990755
3.59377968898445 0.148426363151017
3.5942797139857 0.148530746584945
3.59477973898695 0.148635166265835
3.5952797639882 0.148739622166935
3.59577978898945 0.14884411426145
3.5962798139907 0.148948642522534
3.59677983899195 0.1490532069233
3.5972798639932 0.149157807436812
3.59777988899445 0.149262444036089
3.5982799139957 0.149367116694104
3.59877993899695 0.149471825383783
3.5992799639982 0.149576570078009
3.59977998899945 0.149681350749614
3.6002800140007 0.149786167371389
3.60078003900195 0.149891019916075
3.6012800640032 0.149995908356371
3.60178008900445 0.150100832664925
3.6022801140057 0.150205792814344
3.60278013900695 0.150310788777185
3.6032801640082 0.150415820525961
3.60378018900945 0.150520888033138
3.6042802140107 0.150625991271137
3.60478023901195 0.150731130212332
3.6052802640132 0.150836304829052
3.60578028901445 0.150941515093578
3.6062803140157 0.151046760978147
3.60678033901695 0.151152042454949
3.6072803640182 0.151257359496126
3.60778038901945 0.151362712073779
3.6082804140207 0.151468100159957
3.60878043902195 0.151573523726666
3.6092804640232 0.151678982745867
3.60978048902445 0.151784477189472
3.6102805140257 0.151890007029348
3.61078053902695 0.151995572237317
3.6112805640282 0.152101172785154
3.61178058902945 0.152206808644588
3.6122806140307 0.1523124797873
3.61278063903195 0.152418186184929
3.6132806640332 0.152523927809064
3.61378068903445 0.152629704631249
3.6142807140357 0.152735516622983
3.61478073903695 0.152841363755718
3.6152807640382 0.15294724600086
3.61578078903945 0.153053163329768
3.6162808140407 0.153159115713756
3.61678083904195 0.153265103124091
3.6172808640432 0.153371125531994
3.61778088904445 0.153477182908641
3.6182809140457 0.15358327522516
3.61878093904695 0.153689402452633
3.6192809640482 0.153795564562099
3.61978098904945 0.153901761524546
3.6202810140507 0.154007993310919
3.62078103905195 0.154114259892115
3.6212810640532 0.154220561238987
3.62178108905445 0.154326897322341
3.6222811140557 0.154433268112934
3.62278113905695 0.154539673581481
3.6232811640582 0.154646113698649
3.62378118905945 0.154752588435058
3.6242812140607 0.154859097761283
3.62478123906195 0.154965641647851
3.6252812640632 0.155072220065246
3.62578128906445 0.155178832983903
3.6262813140657 0.155285480374212
3.62678133906695 0.155392162206516
3.6272813640682 0.155498878451112
3.62778138906945 0.155605629078252
3.6282814140707 0.15571241405814
3.62878143907195 0.155819233360936
3.6292814640732 0.15592608695675
3.62978148907445 0.156032974815649
3.6302815140757 0.156139896907654
3.63078153907695 0.156246853202737
3.6312815640782 0.156353843670827
3.63178158907945 0.156460868281804
3.6322816140807 0.156567927005503
3.63278163908195 0.156675019811713
3.6332816640832 0.156782146670177
3.63378168908445 0.15688930755059
3.6342817140857 0.156996502422603
3.63478173908695 0.15710373125582
3.6352817640882 0.157210994019796
3.63578178908945 0.157318290684046
3.6362818140907 0.157425621218031
3.63678183909196 0.157532985591173
3.6372818640932 0.157640383772843
3.63778188909446 0.157747815732367
3.63828191409571 0.157855281439025
3.63878193909695 0.157962780862052
3.63928196409821 0.158070313970634
3.63978198909945 0.158177880733912
3.64028201410071 0.158285481120983
3.64078203910196 0.158393115100893
3.64128206410321 0.158500782642647
3.64178208910446 0.158608483715199
3.64228211410571 0.15871621828746
3.64278213910696 0.158823986328294
3.64328216410821 0.158931787806518
3.64378218910946 0.159039622690903
3.64428221411071 0.159147490950174
3.64478223911196 0.159255392553009
3.64528226411321 0.159363327468042
3.64578228911446 0.159471295663857
3.64628231411571 0.159579297108996
3.64678233911696 0.159687331771951
3.64728236411821 0.15979539962117
3.64778238911946 0.159903500625053
3.64828241412071 0.160011634751957
3.64878243912196 0.160119801970189
3.64928246412321 0.160228002248012
3.64978248912446 0.160336235553641
3.65028251412571 0.160444501855247
3.65078253912696 0.160552801120954
3.65128256412821 0.160661133318837
3.65178258912946 0.160769498416929
3.65228261413071 0.160877896383214
3.65278263913196 0.160986327185631
3.65328266413321 0.161094790792072
3.65378268913446 0.161203287170382
3.65428271413571 0.161311816288363
3.65478273913696 0.161420378113767
3.65528276413821 0.161528972614302
3.65578278913946 0.161637599757628
3.65628281414071 0.16174625951136
3.65678283914196 0.161854951843068
3.65728286414321 0.161963676720273
3.65778288914446 0.162072434110452
3.65828291414571 0.162181223981034
3.65878293914696 0.162290046299402
3.65928296414821 0.162398901032895
3.65978298914946 0.162507788148803
3.66028301415071 0.162616707614371
3.66078303915196 0.162725659396798
3.66128306415321 0.162834643463237
3.66178308915446 0.162943659780792
3.66228311415571 0.163052708316526
3.66278313915696 0.16316178903745
3.66328316415821 0.163270901910534
3.66378318915946 0.163380046902697
3.66428321416071 0.163489223980816
3.66478323916196 0.163598433111718
3.66528326416321 0.163707674262188
3.66578328916446 0.163816947398961
3.66628331416571 0.163926252488727
3.66678333916696 0.16403558949813
3.66728336416821 0.164144958393769
3.66778338916946 0.164254359142195
3.66828341417071 0.164363791709914
3.66878343917196 0.164473256063384
3.66928346417321 0.164582752169019
3.66978348917446 0.164692279993185
3.67028351417571 0.164801839502204
3.67078353917696 0.16491143066235
3.67128356417821 0.165021053439851
3.67178358917946 0.165130707800889
3.67228361418071 0.165240393711601
3.67278363918196 0.165350111138076
3.67328366418321 0.165459860046357
3.67378368918446 0.165569640402443
3.67428371418571 0.165679452172284
3.67478373918696 0.165789295321786
3.67528376418821 0.165899169816808
3.67578378918946 0.166009075623163
3.67628381419071 0.166119012706617
3.67678383919196 0.16622898103289
3.67728386419321 0.166338980567658
3.67778388919446 0.166449011276548
3.67828391419571 0.166559073125144
3.67878393919696 0.16666916607898
3.67928396419821 0.166779290103546
3.67978398919946 0.166889445164287
3.68028401420071 0.166999631226601
3.68078403920196 0.167109848255838
3.68128406420321 0.167220096217304
3.68178408920446 0.167330375076259
3.68228411420571 0.167440684797915
3.68278413920696 0.167551025347441
3.68328416420821 0.167661396689956
3.68378418920946 0.167771798790537
3.68428421421071 0.167882231614211
3.68478423921196 0.167992695125962
3.68528426421321 0.168103189290727
3.68578428921446 0.168213714073396
3.68628431421571 0.168324269438814
3.68678433921696 0.168434855351779
3.68728436421821 0.168545471777044
3.68778438921946 0.168656118679316
3.68828441422071 0.168766796023254
3.68878443922196 0.168877503773474
3.68928446422321 0.168988241894543
3.68978448922446 0.169099010350984
3.69028451422571 0.169209809107274
3.69078453922696 0.169320638127842
3.69128456422821 0.169431497377073
3.69178458922946 0.169542386819306
3.69228461423071 0.169653306418832
3.69278463923196 0.169764256139898
3.69328466423321 0.169875235946703
3.69378468923446 0.169986245803404
3.69428471423571 0.170097285674107
3.69478473923696 0.170208355522875
3.69528476423821 0.170319455313725
3.69578478923946 0.170430585010627
3.69628481424071 0.170541744577506
3.69678483924196 0.170652933978239
3.69728486424321 0.170764153176661
3.69778488924446 0.170875402136557
3.69828491424571 0.170986680821668
3.69878493924696 0.17109798919569
3.69928496424821 0.17120932722227
3.69978498924946 0.171320694865013
3.70028501425071 0.171432092087475
3.70078503925196 0.171543518853167
3.70128506425321 0.171654975125555
3.70178508925446 0.171766460868058
3.70228511425571 0.17187797604405
3.70278513925696 0.171989520616858
3.70328516425821 0.172101094549765
3.70378518925946 0.172212697806006
3.70428521426071 0.172324330348772
3.70478523926196 0.172435992141206
3.70528526426321 0.172547683146408
3.70578528926446 0.172659403327429
3.70628531426571 0.172771152647278
3.70678533926696 0.172882931068914
3.70728536426821 0.172994738555254
3.70778538926946 0.173106575069165
3.70828541427071 0.173218440573473
3.70878543927196 0.173330335030955
3.70928546427321 0.173442258404343
3.70978548927446 0.173554210656323
3.71028551427571 0.173666191749536
3.71078553927696 0.173778201646577
3.71128556427821 0.173890240309995
3.71178558927946 0.174002307702293
3.71228561428071 0.174114403785928
3.71278563928196 0.174226528523314
3.71328566428321 0.174338681876815
3.71378568928446 0.174450863808752
3.71428571428571 0.1745630742814
3.71478573928696 0.174675313256989
3.71528576428821 0.174787580697701
3.71578578928946 0.174899876565674
3.71628581429071 0.175012200823001
3.71678583929196 0.175124553431728
3.71728586429322 0.175236934353856
3.71778588929446 0.175349343551339
3.71828591429572 0.175461780986088
3.71878593929697 0.175574246619966
3.71928596429821 0.175686740414792
3.71978598929947 0.175799262332339
3.72028601430072 0.175911812334332
3.72078603930197 0.176024390382455
3.72128606430322 0.176136996438343
3.72178608930447 0.176249630463587
3.72228611430572 0.17636229241973
3.72278613930697 0.176474982268274
3.72328616430822 0.176587699970671
3.72378618930947 0.17670044548833
3.72428621431072 0.176813218782613
3.72478623931197 0.176926019814838
3.72528626431322 0.177038848546276
3.72578628931447 0.177151704938155
3.72628631431572 0.177264588951653
3.72678633931697 0.177377500547908
3.72728636431822 0.177490439688009
3.72778638931947 0.177603406332999
3.72828641432072 0.177716400443879
3.72878643932197 0.177829421981602
3.72928646432322 0.177942470907075
3.72978648932447 0.178055547181163
3.73028651432572 0.178168650764681
3.73078653932697 0.178281781618402
3.73128656432822 0.178394939703053
3.73178658932947 0.178508124979314
3.73228661433072 0.178621337407822
3.73278663933197 0.178734576949167
3.73328666433322 0.178847843563894
3.73378668933447 0.178961137212504
3.73428671433572 0.179074457855451
3.73478673933697 0.179187805453143
3.73528676433822 0.179301179965946
3.73578678933947 0.179414581354177
3.73628681434072 0.17952800957811
3.73678683934197 0.179641464597974
3.73728686434322 0.179754946373951
3.73778688934447 0.179868454866179
3.73828691434572 0.17998199003475
3.73878693934697 0.180095551839712
3.73928696434822 0.180209140241067
3.73978698934947 0.180322755198771
3.74028701435072 0.180436396672736
3.74078703935197 0.18055006462283
3.74128706435322 0.180663759008872
3.74178708935447 0.180777479790641
3.74228711435572 0.180891226927865
3.74278713935697 0.181005000380232
3.74328716435822 0.181118800107383
3.74378718935947 0.181232626068913
3.74428721436072 0.181346478224373
3.74478723936197 0.181460356533268
3.74528726436322 0.18157426095506
3.74578728936447 0.181688191449163
3.74628731436572 0.181802147974949
3.74678733936697 0.181916130491742
3.74728736436822 0.182030138958823
3.74778738936947 0.182144173335429
3.74828741437072 0.182258233580748
3.74878743937197 0.182372319653927
3.74928746437322 0.182486431514067
3.74978748937447 0.182600569120222
3.75028751437572 0.182714732431404
3.75078753937697 0.182828921406578
3.75128756437822 0.182943136004666
3.75178758937947 0.183057376184543
3.75228761438072 0.183171641905041
3.75278763938197 0.183285933124945
3.75328766438322 0.183400249802997
3.75378768938447 0.183514591897893
3.75428771438572 0.183628959368286
3.75478773938697 0.183743352172782
3.75528776438822 0.183857770269944
3.75578778938947 0.183972213618288
3.75628781439072 0.184086682176287
3.75678783939197 0.184201175902369
3.75728786439322 0.184315694754917
3.75778788939447 0.184430238692269
3.75828791439572 0.184544807672719
3.75878793939697 0.184659401654516
3.75928796439822 0.184774020595864
3.75978798939947 0.184888664454922
3.76028801440072 0.185003333189806
3.76078803940197 0.185118026758585
3.76128806440322 0.185232745119286
3.76178808940447 0.185347488229888
3.76228811440572 0.185462256048329
3.76278813940697 0.185577048532501
3.76328816440822 0.18569186564025
3.76378818940947 0.185806707329379
3.76428821441072 0.185921573557646
3.76478823941197 0.186036464282764
3.76528826441322 0.186151379462404
3.76578828941447 0.186266319054189
3.76628831441572 0.186381283015699
3.76678833941697 0.186496271304471
3.76728836441822 0.186611283877994
3.76778838941947 0.186726320693716
3.76828841442072 0.186841381709039
3.76878843942197 0.186956466881322
3.76928846442322 0.187071576167876
3.76978848942447 0.187186709525972
3.77028851442572 0.187301866912834
3.77078853942697 0.187417048285642
3.77128856442822 0.187532253601533
3.77178858942947 0.187647482817598
3.77228861443072 0.187762735890885
3.77278863943197 0.187878012778396
3.77328866443322 0.187993313437091
3.77378868943447 0.188108637823884
3.77428871443572 0.188223985895645
3.77478873943697 0.188339357609201
3.77528876443822 0.188454752921334
3.77578878943947 0.188570171788781
3.77628881444072 0.188685614168235
3.77678883944197 0.188801080016347
3.77728886444322 0.188916569289721
3.77778888944447 0.189032081944919
3.77828891444572 0.189147617938457
3.77878893944697 0.189263177226809
3.77928896444822 0.189378759766403
3.77978898944947 0.189494365513624
3.78028901445072 0.189609994424813
3.78078903945197 0.189725646456267
3.78128906445322 0.189841321564238
3.78178908945447 0.189957019704935
3.78228911445572 0.190072740834522
3.78278913945697 0.190188484909121
3.78328916445822 0.190304251884809
3.78378918945947 0.190420041717617
3.78428921446072 0.190535854363536
3.78478923946197 0.190651689778511
3.78528926446322 0.190767547918441
3.78578928946447 0.190883428739186
3.78628931446572 0.190999332196559
3.78678933946697 0.191115258246329
3.78728936446822 0.191231206844222
3.78778938946947 0.19134717794592
3.78828941447072 0.191463171507062
3.78878943947197 0.191579187483243
3.78928946447322 0.191695225830012
3.78978948947447 0.191811286502879
3.79028951447572 0.191927369457305
3.79078953947697 0.192043474648711
3.79128956447822 0.192159602032473
3.79178958947947 0.192275751563924
3.79228961448072 0.192391923198351
3.79278963948197 0.192508116891002
3.79328966448322 0.192624332597077
3.79378968948447 0.192740570271734
3.79428971448572 0.192856829870088
3.79478973948697 0.192973111347211
3.79528976448823 0.193089414658129
3.79578978948947 0.193205739757827
3.79628981449072 0.193322086601246
3.79678983949198 0.193438455143282
3.79728986449322 0.193554845338789
3.79778988949448 0.193671257142577
3.79828991449572 0.193787690509414
3.79878993949698 0.193904145394023
3.79928996449823 0.194020621751084
3.79978998949947 0.194137119535233
3.80029001450073 0.194253638701065
3.80079003950198 0.194370179203129
3.80129006450323 0.194486740995933
3.80179008950448 0.19460332403394
3.80229011450573 0.19471992827157
3.80279013950698 0.194836553663201
3.80329016450823 0.194953200163166
3.80379018950948 0.195069867725757
3.80429021451073 0.195186556305221
3.80479023951198 0.195303265855762
3.80529026451323 0.195419996331542
3.80579028951448 0.19553674768668
3.80629031451573 0.195653519875249
3.80679033951698 0.195770312851283
3.80729036451823 0.19588712656877
3.80779038951948 0.196003960981657
3.80829041452073 0.196120816043847
3.80879043952198 0.196237691709198
3.80929046452323 0.19635458793153
3.80979048952448 0.196471504664616
3.81029051452573 0.196588441862187
3.81079053952698 0.196705399477931
3.81129056452823 0.196822377465494
3.81179058952948 0.196939375778479
3.81229061453073 0.197056394370445
3.81279063953198 0.19717343319491
3.81329066453323 0.197290492205347
3.81379068953448 0.197407571355187
3.81429071453573 0.197524670597821
3.81479073953698 0.197641789886592
3.81529076453823 0.197758929174806
3.81579078953948 0.197876088415721
3.81629081454073 0.197993267562557
3.81679083954198 0.198110466568487
3.81729086454323 0.198227685386645
3.81779088954448 0.198344923970122
3.81829091454573 0.198462182271963
3.81879093954698 0.198579460245174
3.81929096454823 0.198696757842717
3.81979098954948 0.198814075017513
3.82029101455073 0.198931411722437
3.82079103955198 0.199048767910326
3.82129106455323 0.199166143533972
3.82179108955448 0.199283538546124
3.82229111455573 0.19940095289949
3.82279113955698 0.199518386546735
3.82329116455823 0.199635839440482
3.82379118955948 0.199753311533312
3.82429121456073 0.199870802777762
3.82479123956198 0.199988313126329
3.82529126456323 0.200105842531466
3.82579128956448 0.200223390945585
3.82629131456573 0.200340958321054
3.82679133956698 0.2004585446102
3.82729136456823 0.200576149765309
3.82779138956948 0.200693773738623
3.82829141457073 0.200811416482342
3.82879143957198 0.200929077948624
3.82929146457323 0.201046758089587
3.82979148957448 0.201164456857304
3.83029151457573 0.201282174203807
3.83079153957698 0.201399910081086
3.83129156457823 0.20151766444109
3.83179158957948 0.201635437235725
3.83229161458073 0.201753228416855
3.83279163958198 0.201871037936303
3.83329166458323 0.201988865745848
3.83379168958448 0.202106711797229
3.83429171458573 0.202224576042144
3.83479173958698 0.202342458432247
3.83529176458823 0.202460358919151
3.83579178958948 0.202578277454426
3.83629181459073 0.202696213989604
3.83679183959198 0.202814168476172
3.83729186459323 0.202932140865575
3.83779188959448 0.203050131109219
3.83829191459573 0.203168139158465
3.83879193959698 0.203286164964636
3.83929196459823 0.20340420847901
3.83979198959948 0.203522269652827
3.84029201460073 0.20364034843728
3.84079203960198 0.203758444783527
3.84129206460323 0.203876558642681
3.84179208960448 0.203994689965812
3.84229211460573 0.204112838703951
3.84279213960698 0.204231004808088
3.84329216460823 0.204349188229171
3.84379218960948 0.204467388918104
3.84429221461073 0.204585606825753
3.84479223961198 0.204703841902942
3.84529226461323 0.204822094100452
3.84579228961448 0.204940363369026
3.84629231461573 0.205058649659361
3.84679233961698 0.205176952922116
3.84729236461823 0.20529527310791
3.84779238961948 0.205413610167317
3.84829241462073 0.205531964050873
3.84879243962198 0.205650334709071
3.84929246462323 0.205768722092365
3.84979248962448 0.205887126151165
3.85029251462573 0.206005546835842
3.85079253962698 0.206123984096725
3.85129256462823 0.206242437884103
3.85179258962948 0.206360908148224
3.85229261463073 0.206479394839294
3.85279263963198 0.206597897907478
3.85329266463323 0.206716417302902
3.85379268963448 0.206834952975649
3.85429271463573 0.206953504875762
3.85479273963698 0.207072072953244
3.85529276463823 0.207190657158055
3.85579278963948 0.207309257440117
3.85629281464073 0.207427873749309
3.85679283964198 0.207546506035471
3.85729286464323 0.207665154248402
3.85779288964448 0.207783818337858
3.85829291464573 0.207902498253557
3.85879293964698 0.208021193945177
3.85929296464823 0.208139905362352
3.85979298964948 0.208258632454679
3.86029301465073 0.208377375171713
3.86079303965198 0.208496133462967
3.86129306465323 0.208614907277917
3.86179308965448 0.208733696565995
3.86229311465573 0.208852501276595
3.86279313965698 0.20897132135907
3.86329316465823 0.209090156762732
3.86379318965948 0.209209007436854
3.86429321466073 0.209327873330667
3.86479323966198 0.209446754393362
3.86529326466323 0.209565650574091
3.86579328966448 0.209684561821966
3.86629331466573 0.209803488086057
3.86679333966698 0.209922429315395
3.86729336466823 0.21004138545897
3.86779338966948 0.210160356465734
3.86829341467073 0.210279342284596
3.86879343967198 0.210398342864427
3.86929346467323 0.210517358154057
3.86979348967448 0.210636388102277
3.87029351467573 0.210755432657838
3.87079353967698 0.210874491769449
3.87129356467823 0.210993565385782
3.87179358967948 0.211112653455467
3.87229361468073 0.211231755927095
3.87279363968198 0.211350872749218
3.87329366468323 0.211470003870346
3.87379368968448 0.211589149238951
3.87429371468573 0.211708308803464
3.87479373968698 0.211827482512279
3.87529376468823 0.211946670313747
3.87579378968948 0.212065872156182
3.87629381469073 0.212185087987856
3.87679383969198 0.212304317757003
3.87729386469324 0.212423561411818
3.87779388969448 0.212542818900454
3.87829391469574 0.212662090171027
3.87879393969699 0.212781375171612
3.87929396469823 0.212900673850245
3.87979398969949 0.213019986154925
3.88029401470073 0.213139312033606
3.88079403970199 0.213258651434209
3.88129406470324 0.213378004304611
3.88179408970449 0.213497370592652
3.88229411470574 0.213616750246131
3.88279413970699 0.213736143212811
3.88329416470824 0.213855549440413
3.88379418970949 0.213974968876619
3.88429421471074 0.214094401469074
3.88479423971199 0.21421384716538
3.88529426471324 0.214333305913104
3.88579428971449 0.214452777659772
3.88629431471574 0.214572262352871
3.88679433971699 0.21469175993985
3.88729436471824 0.214811270368117
3.88779438971949 0.214930793585044
3.88829441472074 0.215050329537962
3.88879443972199 0.215169878174162
3.88929446472324 0.215289439440901
3.88979448972449 0.215409013285391
3.89029451472574 0.21552859965481
3.89079453972699 0.215648198496296
3.89129456472824 0.215767809756946
3.89179458972949 0.215887433383822
3.89229461473074 0.216007069323945
3.89279463973199 0.216126717524298
3.89329466473324 0.216246377931825
3.89379468973449 0.216366050493432
3.89429471473574 0.216485735155986
3.89479473973699 0.216605431866318
3.89529476473824 0.216725140571215
3.89579478973949 0.216844861217432
3.89629481474074 0.216964593751681
3.89679483974199 0.217084338120638
3.89729486474324 0.21720409427094
3.89779488974449 0.217323862149185
3.89829491474574 0.217443641701934
3.89879493974699 0.217563432875709
3.89929496474824 0.217683235616995
3.89979498974949 0.217803049872236
3.90029501475074 0.217922875587841
3.90079503975199 0.218042712710179
3.90129506475324 0.218162561185583
3.90179508975449 0.218282420960345
3.90229511475574 0.218402291980721
3.90279513975699 0.218522174192929
3.90329516475824 0.218642067543149
3.90379518975949 0.218761971977522
3.90429521476074 0.218881887442153
3.90479523976199 0.219001813883107
3.90529526476324 0.219121751246413
3.90579528976449 0.219241699478061
3.90629531476574 0.219361658524004
3.90679533976699 0.219481628330158
3.90729536476824 0.2196016088424
3.90779538976949 0.21972160000657
3.90829541477074 0.219841601768469
3.90879543977199 0.219961614073864
3.90929546477324 0.220081636868481
3.90979548977449 0.220201670098009
3.91029551477574 0.220321713708101
3.91079553977699 0.220441767644373
3.91129556477824 0.2205618318524
3.91179558977949 0.220681906277724
3.91229561478074 0.220801990865847
3.91279563978199 0.220922085562235
3.91329566478324 0.221042190312315
3.91379568978449 0.22116230506148
3.91429571478574 0.221282429755082
3.91479573978699 0.221402564338438
3.91529576478824 0.221522708756828
3.91579578978949 0.221642862955495
3.91629581479074 0.221763026879644
3.91679583979199 0.221883200474443
3.91729586479324 0.222003383685024
3.91779588979449 0.222123576456481
3.91829591479574 0.222243778733872
3.91879593979699 0.222363990462217
3.91929596479824 0.222484211586501
3.91979598979949 0.222604442051671
3.92029601480074 0.222724681802636
3.92079603980199 0.222844930784271
3.92129606480324 0.222965188941412
3.92179608980449 0.223085456218861
3.92229611480574 0.223205732561379
3.92279613980699 0.223326017913695
3.92329616480824 0.223446312220499
3.92379618980949 0.223566615426444
3.92429621481074 0.223686927476149
3.92479623981199 0.223807248314194
3.92529626481324 0.223927577885124
3.92579628981449 0.224047916133447
3.92629631481574 0.224168263003635
3.92679633981699 0.224288618440124
3.92729636481824 0.224408982387313
3.92779638981949 0.224529354789565
3.92829641482074 0.224649735591207
3.92879643982199 0.22477012473653
3.92929646482324 0.224890522169788
3.92979648982449 0.225010927835201
3.93029651482574 0.22513134167695
3.93079653982699 0.225251763639182
3.93129656482824 0.225372193666008
3.93179658982949 0.225492631701501
3.93229661483074 0.225613077689702
3.93279663983199 0.225733531574612
3.93329666483324 0.225853993300199
3.93379668983449 0.225974462810393
3.93429671483574 0.226094940049091
3.93479673983699 0.226215424960152
3.93529676483824 0.226335917487399
3.93579678983949 0.226456417574622
3.93629681484074 0.226576925165573
3.93679683984199 0.22669744020397
3.93729686484324 0.226817962633494
3.93779688984449 0.226938492397791
3.93829691484574 0.227059029440472
3.93879693984699 0.227179573705112
3.93929696484824 0.227300125135252
3.93979698984949 0.227420683674395
3.94029701485074 0.227541249266012
3.94079703985199 0.227661821853535
3.94129706485324 0.227782401380365
3.94179708985449 0.227902987789865
3.94229711485574 0.228023581025362
3.94279713985699 0.228144181030151
3.94329716485824 0.22826478774749
3.94379718985949 0.228385401120601
3.94429721486074 0.228506021092673
3.94479723986199 0.22862664760686
3.94529726486324 0.228747280606279
3.94579728986449 0.228867920034015
3.94629731486574 0.228988565833115
3.94679733986699 0.229109217946594
3.94729736486824 0.22922987631743
3.94779738986949 0.229350540888568
3.94829741487074 0.229471211602917
3.94879743987199 0.229591888403352
3.94929746487324 0.229712571232715
3.94979748987449 0.229833260033809
3.95029751487574 0.229953954749407
3.95079753987699 0.230074655322246
3.95129756487824 0.230195361695026
3.95179758987949 0.230316073810418
3.95229761488074 0.230436791611053
3.95279763988199 0.230557515039531
3.95329766488324 0.230678244038417
3.95379768988449 0.230798978550241
3.95429771488574 0.2309197185175
3.95479773988699 0.231040463882655
3.95529776488825 0.231161214588136
3.95579778988949 0.231281970576335
3.95629781489074 0.231402731789612
3.95679783989199 0.231523498170294
3.95729786489324 0.231644269660672
3.9577978898945 0.231765046203004
3.95829791489574 0.231885827739514
3.958797939897 0.232006614212392
3.95929796489825 0.232127405563795
3.95979798989949 0.232248201735844
3.96029801490075 0.23236900267063
3.960798039902 0.232489808310205
3.96129806490325 0.232610618596594
3.9617980899045 0.232731433471782
3.96229811490575 0.232852252877724
3.962798139907 0.232973076756341
3.96329816490825 0.23309390504952
3.9637981899095 0.233214737699115
3.96429821491075 0.233335574646946
3.964798239912 0.2334564158348
3.96529826491325 0.23357726120443
3.9657982899145 0.233698110697557
3.96629831491575 0.233818964255868
3.966798339917 0.233939821821016
3.96729836491825 0.234060683334622
3.9677983899195 0.234181548738274
3.96829841492075 0.234302417973527
3.968798439922 0.2344232909819
3.96929846492325 0.234544167704884
3.9697984899245 0.234665048083933
3.97029851492575 0.234785932060469
3.970798539927 0.234906819575883
3.97129856492825 0.235027710571531
3.9717985899295 0.235148604988737
3.97229861493075 0.235269502768792
3.972798639932 0.235390403852956
3.97329866493325 0.235511308182452
3.9737986899345 0.235632215698475
3.97429871493575 0.235753126342186
3.974798739937 0.235874040054712
3.97529876493825 0.235994956777149
3.9757987899395 0.236115876450559
3.97629881494075 0.236236799015975
3.976798839942 0.236357724414393
3.97729886494325 0.23647865258678
3.9777988899445 0.23659958347407
3.97829891494575 0.236720517017164
3.978798939947 0.236841453156931
3.97929896494825 0.236962391834208
3.9797989899495 0.2370833329898
3.98029901495075 0.23720427656448
3.980799039952 0.237325222498988
3.98129906495325 0.237446170734035
3.9817990899545 0.237567121210295
3.98229911495575 0.237688073868415
3.982799139957 0.237809028649008
3.98329916495825 0.237929985492654
3.9837991899595 0.238050944339903
3.98429921496075 0.238171905131273
3.984799239962 0.23829286780725
3.98529926496325 0.238413832308289
3.9857992899645 0.238534798574812
3.98629931496575 0.23865576654721
3.986799339967 0.238776736165843
3.98729936496825 0.23889770737104
3.9877993899695 0.239018680103097
3.98829941497075 0.23913965430228
3.988799439972 0.239260629908822
3.98929946497325 0.239381606862928
3.9897994899745 0.239502585104767
3.99029951497575 0.239623564574481
3.990799539977 0.239744545212179
3.99129956497825 0.239865526957938
3.9917995899795 0.239986509751806
3.99229961498075 0.240107493533799
3.992799639982 0.240228478243902
3.99329966498325 0.240349463822068
3.9937996899845 0.240470450208221
3.99429971498575 0.240591437342253
3.994799739987 0.240712425164025
3.99529976498825 0.240833413613369
3.9957997899895 0.240954402630084
3.99629981499075 0.241075392153939
3.996799839992 0.241196382124674
3.99729986499325 0.241317372481995
3.9977998899945 0.241438363165581
3.99829991499575 0.241559354115079
3.998799939997 0.241680345270105
3.99929996499825 0.241801336570246
3.9997999899995 0.241922327955057
4.00030001500075 0.242043319364063
4.000800040002 0.242164310736761
4.00130006500325 0.242285302012615
4.0018000900045 0.242406293131059
4.00230011500575 0.242527284031499
4.002800140007 0.242648274653309
4.00330016500825 0.242769264935833
4.0038001900095 0.242890254818387
4.00430021501075 0.243011244240255
4.004800240012 0.243132233140691
4.00530026501325 0.24325322145892
4.0058002900145 0.243374209134138
4.00630031501575 0.243495196105509
4.006800340017 0.24361618231217
4.00730036501825 0.243737167693226
4.0078003900195 0.243858152187753
4.00830041502075 0.243979135734797
4.008800440022 0.244100118273377
4.00930046502325 0.24422109974248
4.0098004900245 0.244342080081063
4.01030051502575 0.244463059228056
4.010800540027 0.244584037122357
4.01130056502825 0.244705013702838
4.0118005900295 0.244825988908339
4.01230061503075 0.244946962677672
4.012800640032 0.245067934949618
4.01330066503325 0.245188905662932
4.0138006900345 0.245309874756339
4.01430071503575 0.245430842168531
4.014800740037 0.245551807838178
4.01530076503825 0.245672771703915
4.0158007900395 0.245793733704351
4.01630081504075 0.245914693778067
4.016800840042 0.246035651863611
4.01730086504325 0.246156607899508
4.0178008900445 0.24627756182425
4.01830091504575 0.246398513576302
4.018800940047 0.246519463094101
4.01930096504825 0.246640410316053
4.0198009900495 0.246761355180538
4.02030101505075 0.246882297625907
4.020801040052 0.247003237590482
4.02130106505325 0.247124175012556
4.0218010900545 0.247245109830396
4.02230111505575 0.247366041982239
4.022801140057 0.247486971406293
4.02330116505825 0.247607898040741
4.0238011900595 0.247728821823734
4.02430121506075 0.247849742693397
4.024801240062 0.247970660587827
4.02530126506325 0.248091575445094
4.0258012900645 0.248212487203236
4.02630131506575 0.248333395800269
4.026801340067 0.248454301174176
4.02730136506825 0.248575203262914
4.0278013900695 0.248696102004415
4.02830141507075 0.248816997336579
4.028801440072 0.248937889197281
4.02930146507325 0.249058777524367
4.0298014900745 0.249179662255657
4.03030151507575 0.249300543328942
4.030801540077 0.249421420681986
4.03130156507825 0.249542294252527
4.0318015900795 0.249663163978273
4.03230161508075 0.249784029796908
4.032801640082 0.249904891646085
4.03330166508325 0.250025749463432
4.0338016900845 0.250146603186551
4.03430171508575 0.250267452753014
4.034801740087 0.250388298100369
4.03530176508825 0.250509139166134
4.03580179008951 0.250629975887802
4.03630181509075 0.250750808202838
4.036801840092 0.250871636048682
4.03730186509326 0.250992459362745
4.0378018900945 0.251113278082413
4.03830191509576 0.251234092145044
4.038801940097 0.251354901487969
4.03930196509826 0.251475706048495
4.03980199009951 0.251596505763899
4.04030201510075 0.251717300571434
4.04080204010201 0.251838090408325
4.04130206510326 0.251958875211773
4.04180209010451 0.25207965491895
4.04230211510576 0.252200429467002
4.04280214010701 0.25232119879305
4.04330216510826 0.252441962834189
4.04380219010951 0.252562721527485
4.04430221511076 0.252683474809983
4.04480224011201 0.252804222618696
4.04530226511326 0.252924964890616
4.04580229011451 0.253045701562705
4.04630231511576 0.253166432571904
4.04680234011701 0.253287157855122
4.04730236511826 0.253407877349247
4.04780239011951 0.25352859099114
4.04830241512076 0.253649298717635
4.04880244012201 0.253770000465543
4.04930246512326 0.253890696171646
4.04980249012451 0.254011385772703
4.05030251512576 0.254132069205447
4.05080254012701 0.254252746406584
4.05130256512826 0.254373417312798
4.05180259012951 0.254494081860743
4.05230261513076 0.254614739987053
4.05280264013201 0.254735391628332
4.05330266513326 0.254856036721162
4.05380269013451 0.254976675202098
4.05430271513576 0.255097307007671
4.05480274013701 0.255217932074387
4.05530276513826 0.255338550338726
4.05580279013951 0.255459161737145
4.05630281514076 0.255579766206073
4.05680284014201 0.255700363681917
4.05730286514326 0.255820954101057
4.05780289014451 0.255941537399852
4.05830291514576 0.256062113514633
4.05880294014701 0.256182682381706
4.05930296514826 0.256303243937354
4.05980299014951 0.256423798117837
4.06030301515076 0.256544344859387
4.06080304015201 0.256664884098214
4.06130306515326 0.256785415770503
4.06180309015451 0.256905939812414
4.06230311515576 0.257026456160084
4.06280314015701 0.257146964749626
4.06330316515826 0.257267465517127
4.06380319015951 0.257387958398651
4.06430321516076 0.257508443330239
4.06480324016201 0.257628920247906
4.06530326516326 0.257749389087644
4.06580329016451 0.257869849785422
4.06630331516576 0.257990302277184
4.06680334016701 0.258110746498851
4.06730336516826 0.258231182386319
4.06780339016951 0.258351609875461
4.06830341517076 0.258472028902128
4.06880344017201 0.258592439402145
4.06930346517326 0.258712841311315
4.06980349017451 0.258833234565418
4.07030351517576 0.258953619100207
4.07080354017701 0.259073994851416
4.07130356517826 0.259194361754755
4.07180359017951 0.259314719745908
4.07230361518076 0.259435068760538
4.07280364018201 0.259555408734285
4.07330366518326 0.259675739602766
4.07380369018451 0.259796061301573
4.07430371518576 0.259916373766277
4.07480374018701 0.260036676932425
4.07530376518826 0.260156970735543
4.07580379018951 0.260277255111131
4.07630381519076 0.26039752999467
4.07680384019201 0.260517795321614
4.07730386519326 0.260638051027399
4.07780389019451 0.260758297047435
4.07830391519576 0.26087853331711
4.07880394019701 0.260998759771792
4.07930396519826 0.261118976346822
4.07980399019951 0.261239182977524
4.08030401520076 0.261359379599195
4.08080404020201 0.261479566147112
4.08130406520326 0.26159974255653
4.08180409020451 0.261719908762682
4.08230411520576 0.261840064700776
4.08280414020701 0.261960210306002
4.08330416520826 0.262080345513526
4.08380419020951 0.262200470258492
4.08430421521076 0.262320584476022
4.08480424021201 0.262440688101217
4.08530426521326 0.262560781069155
4.08580429021451 0.262680863314893
4.08630431521576 0.262800934773468
4.08680434021701 0.262920995379892
4.08730436521826 0.263041045069157
4.08780439021951 0.263161083776236
4.08830441522076 0.263281111436076
4.08880444022201 0.263401127983605
4.08930446522326 0.26352113335373
4.08980449022451 0.263641127481337
4.09030451522576 0.263761110301289
4.09080454022701 0.263881081748429
4.09130456522826 0.264001041757579
4.09180459022951 0.264120990263539
4.09230461523076 0.26424092720109
4.09280464023201 0.264360852504989
4.09330466523326 0.264480766109976
4.09380469023451 0.264600667950766
4.09430471523576 0.264720557962056
4.09480474023701 0.264840436078521
4.09530476523826 0.264960302234817
4.09580479023951 0.265080156365578
4.09630481524076 0.265199998405416
4.09680484024201 0.265319828288926
4.09730486524326 0.26543964595068
4.09780489024451 0.265559451325231
4.09830491524576 0.26567924434711
4.09880494024701 0.26579902495083
4.09930496524826 0.265918793070881
4.09980499024951 0.266038548641735
4.10030501525076 0.266158291597844
4.10080504025201 0.266278021873638
4.10130506525326 0.26639773940353
4.10180509025451 0.266517444121909
4.10230511525576 0.266637135963148
4.10280514025701 0.266756814861598
4.10330516525826 0.266876480751591
4.10380519025951 0.266996133567439
4.10430521526076 0.267115773243435
4.10480524026201 0.267235399713851
4.10530526526326 0.267355012912941
4.10580529026451 0.267474612774939
4.10630531526576 0.267594199234058
4.10680534026701 0.267713772224495
4.10730536526826 0.267833331680425
4.10780539026951 0.267952877536004
4.10830541527076 0.26807240972537
4.10880544027201 0.268191928182641
4.10930546527326 0.268311432841916
4.10980549027451 0.268430923637275
4.11030551527576 0.26855040050278
4.11080554027701 0.268669863372472
4.11130556527826 0.268789312180375
4.11180559027951 0.268908746860493
4.11230561528076 0.269028167346813
4.11280564028201 0.269147573573301
4.11330566528326 0.269266965473906
4.11380569028451 0.269386342982558
4.11430571528576 0.269505706033169
4.11480574028701 0.269625054559631
4.11530576528826 0.269744388495819
4.11580579028951 0.26986370777559
4.11630581529077 0.269983012332781
4.11680584029201 0.270102302101213
4.11730586529326 0.270221577014687
4.11780589029452 0.270340837006986
4.11830591529576 0.270460082011877
4.11880594029702 0.270579311963107
4.11930596529827 0.270698526794405
4.11980599029952 0.270817726439483
4.12030601530077 0.270936910832036
4.12080604030202 0.271056079905738
4.12130606530327 0.27117523359425
4.12180609030452 0.271294371831212
4.12230611530577 0.271413494550248
4.12280614030702 0.271532601684962
4.12330616530827 0.271651693168944
4.12380619030952 0.271770768935765
4.12430621531077 0.271889828918977
4.12480624031202 0.272008873052119
4.12530626531327 0.272127901268708
4.12580629031452 0.272246913502247
4.12630631531577 0.27236590968622
4.12680634031702 0.272484889754096
4.12730636531827 0.272603853639326
4.12780639031952 0.272722801275343
4.12830641532077 0.272841732595564
4.12880644032202 0.27296064753339
4.12930646532327 0.273079546022205
4.12980649032452 0.273198427995375
4.13030651532577 0.27331729338625
4.13080654032702 0.273436142128165
4.13130656532827 0.273554974154435
4.13180659032952 0.273673789398363
4.13230661533077 0.273792587793232
4.13280664033202 0.273911369272311
4.13330666533327 0.274030133768851
4.13380669033452 0.274148881216087
4.13430671533577 0.274267611547239
4.13480674033702 0.274386324695511
4.13530676533827 0.274505020594089
4.13580679033952 0.274623699176146
4.13630681534077 0.274742360374835
4.13680684034202 0.274861004123298
4.13730686534327 0.274979630354657
4.13780689034452 0.27509823900202
4.13830691534577 0.275216829998481
4.13880694034702 0.275335403277115
4.13930696534827 0.275453958770984
4.13980699034952 0.275572496413134
4.14030701535077 0.275691016136594
4.14080704035202 0.27580951787438
4.14130706535327 0.275928001559492
4.14180709035452 0.276046467124913
4.14230711535577 0.276164914503613
4.14280714035702 0.276283343628546
4.14330716535827 0.276401754432651
4.14380719035952 0.276520146848852
4.14430721536077 0.276638520810058
4.14480724036202 0.276756876249163
4.14530726536327 0.276875213099046
4.14580729036452 0.276993531292572
4.14630731536577 0.277111830762591
4.14680734036702 0.277230111441937
4.14730736536827 0.277348373263433
4.14780739036952 0.277466616159883
4.14830741537077 0.277584840064079
4.14880744037202 0.277703044908799
4.14930746537327 0.277821230626806
4.14980749037452 0.277939397150848
4.15030751537577 0.27805754441366
4.15080754037702 0.278175672347962
4.15130756537827 0.278293780886459
4.15180759037952 0.278411869961846
4.15230761538077 0.278529939506799
4.15280764038202 0.278647989453982
4.15330766538327 0.278766019736047
4.15380769038452 0.278884030285631
4.15430771538577 0.279002021035354
4.15480774038702 0.279119991917829
4.15530776538827 0.279237942865649
4.15580779038952 0.279355873811397
4.15630781539077 0.279473784687642
4.15680784039202 0.279591675426939
4.15730786539327 0.279709545961831
4.15780789039452 0.279827396224844
4.15830791539577 0.279945226148496
4.15880794039702 0.280063035665288
4.15930796539827 0.280180824707709
4.15980799039952 0.280298593208236
4.16030801540077 0.280416341099331
4.16080804040202 0.280534068313445
4.16130806540327 0.280651774783016
4.16180809040452 0.280769460440466
4.16230811540577 0.28088712521821
4.16280814040702 0.281004769048644
4.16330816540827 0.281122391864157
4.16380819040952 0.281239993597122
4.16430821541077 0.281357574179901
4.16480824041202 0.281475133544843
4.16530826541327 0.281592671624284
4.16580829041452 0.281710188350549
4.16630831541577 0.28182768365595
4.16680834041702 0.281945157472787
4.16730836541827 0.282062609733348
4.16780839041952 0.282180040369909
4.16830841542077 0.282297449314734
4.16880844042202 0.282414836500075
4.16930846542327 0.282532201858173
4.16980849042452 0.282649545321254
4.17030851542577 0.282766866821537
4.17080854042702 0.282884166291225
4.17130856542827 0.283001443662513
4.17180859042952 0.283118698867582
4.17230861543077 0.283235931838602
4.17280864043202 0.283353142507732
4.17330866543327 0.283470330807121
4.17380869043452 0.283587496668903
4.17430871543577 0.283704640025205
4.17480874043702 0.28382176080814
4.17530876543827 0.283938858949811
4.17580879043952 0.284055934382309
4.17630881544077 0.284172987037716
4.17680884044202 0.284290016848102
4.17730886544327 0.284407023745524
4.17780889044452 0.284524007662032
4.17830891544577 0.284640968529663
4.17880894044702 0.284757906280444
4.17930896544827 0.284874820846392
4.17980899044952 0.284991712159511
4.18030901545077 0.285108580151798
4.18080904045202 0.285225424755237
4.18130906545327 0.285342245901802
4.18180909045452 0.285459043523459
4.18230911545577 0.285575817552161
4.18280914045702 0.285692567919851
4.18330916545827 0.285809294558465
4.18380919045952 0.285925997399926
4.18430921546077 0.286042676376147
4.18480924046202 0.286159331419032
4.18530926546327 0.286275962460477
4.18580929046452 0.286392569432365
4.18630931546577 0.28650915226657
4.18680934046702 0.286625710894959
4.18730936546827 0.286742245249386
4.18780939046952 0.286858755261697
4.18830941547077 0.28697524086373
4.18880944047202 0.287091701987311
4.18930946547327 0.287208138564258
4.18980949047452 0.28732455052638
4.19030951547577 0.287440937805477
4.19080954047702 0.287557300333337
4.19130956547827 0.287673638041744
4.19180959047952 0.287789950862469
4.19230961548077 0.287906238727276
4.19280964048202 0.288022501567919
4.19330966548327 0.288138739316144
4.19380969048452 0.288254951903687
4.19430971548577 0.288371139262278
4.19480974048702 0.288487301323636
4.19530976548827 0.288603438019472
4.19580979048953 0.288719549281489
4.19630981549077 0.28883563504138
4.19680984049202 0.288951695230834
4.19730986549328 0.289067729781526
4.19780989049452 0.289183738625126
4.19830991549578 0.289299721693296
4.19880994049702 0.28941567891769
4.19930996549828 0.289531610229951
4.19980999049953 0.289647515561719
4.20031001550077 0.289763394844621
4.20081004050203 0.28987924801028
4.20131006550328 0.289995074990309
4.20181009050453 0.290110875716315
4.20231011550578 0.290226650119897
4.20281014050703 0.290342398132644
4.20331016550828 0.290458119686142
4.20381019050953 0.290573814711965
4.20431021551078 0.290689483141682
4.20481024051203 0.290805124906856
4.20531026551328 0.290920739939039
4.20581029051453 0.29103632816978
4.20631031551578 0.291151889530618
4.20681034051703 0.291267423953085
4.20731036551828 0.291382931368709
4.20781039051953 0.291498411709007
4.20831041552078 0.291613864905492
4.20881044052203 0.29172929088967
4.20931046552328 0.291844689593039
4.20981049052453 0.291960060947091
4.21031051552578 0.292075404883311
4.21081054052703 0.29219072133318
4.21131056552828 0.292306010228168
4.21181059052953 0.292421271499743
4.21231061553078 0.292536505079364
4.21281064053203 0.292651710898485
4.21331066553328 0.292766888888553
4.21381069053453 0.29288203898101
4.21431071553578 0.292997161107291
4.21481074053703 0.293112255198825
4.21531076553828 0.293227321187035
4.21581079053953 0.29334235900334
4.21631081554078 0.29345736857915
4.21681084054203 0.293572349845873
4.21731086554328 0.293687302734908
4.21781089054453 0.29380222717765
4.21831091554578 0.293917123105488
4.21881094054703 0.294031990449807
4.21931096554828 0.294146829141985
4.21981099054953 0.294261639113395
4.22031101555078 0.294376420295405
4.22081104055203 0.294491172619377
4.22131106555328 0.29460589601667
4.22181109055453 0.294720590418636
4.22231111555578 0.294835255756622
4.22281114055703 0.294949891961972
4.22331116555828 0.295064498966023
4.22381119055953 0.295179076700108
4.22431121556078 0.295293625095555
4.22481124056203 0.295408144083688
4.22531126556328 0.295522633595827
4.22581129056453 0.295637093563285
4.22631131556578 0.295751523917373
4.22681134056703 0.295865924589398
4.22731136556828 0.295980295510659
4.22781139056953 0.296094636612455
4.22831141557078 0.296208947826079
4.22881144057203 0.296323229082819
4.22931146557328 0.29643748031396
4.22981149057453 0.296551701450783
4.23031151557578 0.296665892424566
4.23081154057703 0.296780053166581
4.23131156557828 0.296894183608098
4.23181159057953 0.297008283680383
4.23231161558078 0.297122353314697
4.23281164058203 0.297236392442299
4.23331166558328 0.297350400994443
4.23381169058453 0.297464378902383
4.23431171558578 0.297578326097364
4.23481174058703 0.297692242510634
4.23531176558828 0.297806128073432
4.23581179058953 0.297919982716997
4.23631181559078 0.298033806372566
4.23681184059203 0.29814759897137
4.23731186559328 0.298261360444637
4.23781189059453 0.298375090723597
4.23831191559578 0.29848878973947
4.23881194059703 0.298602457423478
4.23931196559828 0.298716093706841
4.23981199059953 0.298829698520772
4.24031201560078 0.298943271796485
4.24081204060203 0.299056813465191
4.24131206560328 0.299170323458097
4.24181209060453 0.299283801706409
4.24231211560578 0.299397248141331
4.24281214060703 0.299510662694064
4.24331216560828 0.299624045295807
4.24381219060953 0.299737395877757
4.24431221561078 0.299850714371108
4.24481224061203 0.299964000707054
4.24531226561328 0.300077254816786
4.24581229061453 0.300190476631493
4.24631231561578 0.300303666082362
4.24681234061703 0.300416823100581
4.24731236561828 0.300529947617332
4.24781239061953 0.300643039563799
4.24831241562078 0.300756098871162
4.24881244062203 0.300869125470603
4.24931246562328 0.300982119293298
4.24981249062453 0.301095080270426
4.25031251562578 0.301208008333163
4.25081254062703 0.301320903412683
4.25131256562828 0.301433765440161
4.25181259062953 0.301546594346769
4.25231261563078 0.301659390063679
4.25281264063203 0.301772152522063
4.25331266563328 0.30188488165309
4.25381269063453 0.301997577387931
4.25431271563578 0.302110239657754
4.25481274063703 0.302222868393728
4.25531276563828 0.30233546352702
4.25581279063953 0.302448024988798
4.25631281564078 0.302560552710228
4.25681284064203 0.302673046622479
4.25731286564328 0.302785506656716
4.25781289064453 0.302897932744105
4.25831291564578 0.303010324815814
4.25881294064703 0.303122682803007
4.25931296564828 0.303235006636851
4.25981299064953 0.303347296248513
4.26031301565078 0.303459551569159
4.26081304065203 0.303571772529956
4.26131306565328 0.303683959062071
4.26181309065453 0.303796111096671
4.26231311565578 0.303908228564925
4.26281314065703 0.304020311398001
4.26331316565828 0.304132359527067
4.26381319065953 0.304244372883293
4.26431321566078 0.304356351397851
4.26481324066203 0.304468295001911
4.26531326566328 0.304580203626645
4.26581329066453 0.304692077203226
4.26631331566578 0.304803915662828
4.26681334066703 0.304915718936627
4.26731336566828 0.305027486955798
4.26781339066953 0.30513921965152
4.26831341567078 0.30525091695497
4.26881344067203 0.305362578797328
4.26931346567328 0.305474205109778
4.26981349067453 0.3055857958235
4.27031351567578 0.30569735086968
4.27081354067703 0.305808870179505
4.27131356567828 0.305920353684161
4.27181359067953 0.306031801314839
4.27231361568078 0.306143213002729
4.27281364068203 0.306254588679027
4.27331366568328 0.306365928274926
4.27381369068453 0.306477231721624
4.27431371568578 0.306588498950321
4.27481374068703 0.306699729892218
4.27531376568828 0.306810924478519
4.27581379068953 0.306922082640431
4.27631381569079 0.307033204309163
4.27681384069203 0.307144289415925
4.27731386569328 0.307255337891931
4.27781389069454 0.307366349668397
4.27831391569578 0.307477324676543
4.27881394069704 0.30758826284759
4.27931396569829 0.307699164112762
4.27981399069954 0.307810028403288
4.28031401570079 0.307920855650396
4.28081404070203 0.308031645785321
4.28131406570329 0.308142398739299
4.28181409070454 0.30825311444357
4.28231411570579 0.308363792829376
4.28281414070704 0.308474433827964
4.28331416570829 0.308585037370583
4.28381419070954 0.308695603388486
4.28431421571079 0.308806131812929
4.28481424071204 0.308916622575174
4.28531426571329 0.309027075606482
4.28581429071454 0.309137490838122
4.28631431571579 0.309247868201365
4.28681434071704 0.309358207627486
4.28731436571829 0.309468509047763
4.28781439071954 0.309578772393481
4.28831441572079 0.309688997595926
4.28881444072204 0.309799184586388
4.28931446572329 0.309909333296165
4.28981449072454 0.310019443656555
4.29031451572579 0.310129515598862
4.29081454072704 0.310239549054395
4.29131456572829 0.310349543954467
4.29181459072954 0.310459500230395
4.29231461573079 0.310569417813501
4.29281464073204 0.310679296635114
4.29331466573329 0.310789136626563
4.29381469073454 0.310898937719185
4.29431471573579 0.311008699844323
4.29481474073704 0.311118422933322
4.29531476573829 0.311228106917533
4.29581479073954 0.311337751728314
4.29631481574079 0.311447357297026
4.29681484074204 0.311556923555037
4.29731486574329 0.311666450433717
4.29781489074454 0.311775937864446
4.29831491574579 0.311885385778607
4.29881494074704 0.311994794107588
4.29931496574829 0.312104162782784
4.29981499074954 0.312213491735594
4.30031501575079 0.312322780897426
4.30081504075204 0.31243203019969
4.30131506575329 0.312541239573804
4.30181509075454 0.312650408951192
4.30231511575579 0.312759538263283
4.30281514075704 0.312868627441513
4.30331516575829 0.312977676417325
4.30381519075954 0.313086685122165
4.30431521576079 0.313195653487489
4.30481524076204 0.313304581444758
4.30531526576329 0.313413468925439
4.30581529076454 0.313522315861006
4.30631531576579 0.313631122182939
4.30681534076704 0.313739887822726
4.30731536576829 0.313848612711861
4.30781539076954 0.313957296781844
4.30831541577079 0.314065939964183
4.30881544077204 0.314174542190392
4.30931546577329 0.314283103391995
4.30981549077454 0.314391623500518
4.31031551577579 0.314500102447499
4.31081554077704 0.31460854016448
4.31131556577829 0.314716936583012
4.31181559077954 0.314825291634652
4.31231561578079 0.314933605250967
4.31281564078204 0.315041877363529
4.31331566578329 0.315150107903919
4.31381569078454 0.315258296803724
4.31431571578579 0.315366443994541
4.31481574078704 0.315474549407974
4.31531576578829 0.315582612975633
4.31581579078954 0.315690634629139
4.31631581579079 0.31579861430012
4.31681584079204 0.31590655192021
4.31731586579329 0.316014447421055
4.31781589079454 0.316122300734305
4.31831591579579 0.316230111791623
4.31881594079704 0.316337880524675
4.31931596579829 0.31644560686514
4.31981599079954 0.316553290744704
4.32031601580079 0.31666093209506
4.32081604080204 0.316768530847912
4.32131606580329 0.316876086934972
4.32181609080454 0.316983600287961
4.32231611580579 0.317091070838607
4.32281614080704 0.31719849851865
4.32331616580829 0.317305883259837
4.32381619080954 0.317413224993925
4.32431621581079 0.317520523652679
4.32481624081204 0.317627779167874
4.32531626581329 0.317734991471295
4.32581629081454 0.317842160494735
4.32631631581579 0.317949286169998
4.32681634081704 0.318056368428896
4.32731636581829 0.318163407203252
4.32781639081954 0.318270402424897
4.32831641582079 0.318377354025674
4.32881644082204 0.318484261937433
4.32931646582329 0.318591126092036
4.32981649082454 0.318697946421355
4.33031651582579 0.318804722857271
4.33081654082704 0.318911455331675
4.33131656582829 0.319018143776469
4.33181659082954 0.319124788123565
4.33231661583079 0.319231388304885
4.33281664083204 0.319337944252362
4.33331666583329 0.319444455897938
4.33381669083454 0.319550923173568
4.33431671583579 0.319657346011214
4.33481674083704 0.319763724342854
4.33531676583829 0.319870058100471
4.33581679083954 0.319976347216062
4.33631681584079 0.320082591621635
4.33681684084204 0.320188791249208
4.33731686584329 0.320294946030809
4.33781689084454 0.32040105589848
4.33831691584579 0.320507120784272
4.33881694084704 0.320613140620247
4.33931696584829 0.320719115338481
4.33981699084954 0.320825044871057
4.34031701585079 0.320930929150074
4.34081704085204 0.321036768107639
4.34131706585329 0.321142561675873
4.34181709085454 0.321248309786907
4.34231711585579 0.321354012372886
4.34281714085704 0.321459669365963
4.34331716585829 0.321565280698307
4.34381719085954 0.321670846302097
4.34431721586079 0.321776366109523
4.34481724086204 0.321881840052789
4.34531726586329 0.321987268064111
4.34581729086454 0.322092650075716
4.34631731586579 0.322197986019845
4.34681734086704 0.322303275828749
4.34731736586829 0.322408519434693
4.34781739086954 0.322513716769956
4.34831741587079 0.322618867766827
4.34881744087204 0.322723972357608
4.34931746587329 0.322829030474616
4.34981749087454 0.322934042050178
4.35031751587579 0.323039007016635
4.35081754087704 0.323143925306343
4.35131756587829 0.323248796851667
4.35181759087954 0.323353621584989
4.35231761588079 0.323458399438701
4.35281764088204 0.323563130345211
4.35331766588329 0.323667814236938
4.35381769088454 0.323772451046316
4.35431771588579 0.323877040705792
4.35481774088704 0.323981583147827
4.35531776588829 0.324086078304893
4.35581779088955 0.32419052610948
4.35631781589079 0.324294926494088
4.35681784089205 0.324399279391234
4.35731786589329 0.324503584733446
4.35781789089454 0.324607842453267
4.3583179158958 0.324712052483254
4.35881794089704 0.32481621475598
4.3593179658983 0.32492032920403
4.35981799089955 0.325024395760003
4.3603180159008 0.325128414356513
4.36081804090205 0.32523238492619
4.3613180659033 0.325336307401676
4.36181809090455 0.325440181715629
4.3623181159058 0.325544007800721
4.36281814090705 0.325647785589638
4.3633181659083 0.325751515015084
4.36381819090955 0.325855196009773
4.3643182159108 0.325958828506438
4.36481824091205 0.326062412437825
4.3653182659133 0.326165947736695
4.36581829091455 0.326269434335825
4.3663183159158 0.326372872168007
4.36681834091705 0.326476261166047
4.3673183659183 0.326579601262769
4.36781839091955 0.32668289239101
4.3683184159208 0.326786134483622
4.36881844092205 0.326889327473476
4.3693184659233 0.326992471293455
4.36981849092455 0.32709556587646
4.3703185159258 0.327198611155407
4.37081854092705 0.327301607063227
4.3713185659283 0.327404553532868
4.37181859092955 0.327507450497293
4.3723186159308 0.327610297889484
4.37281864093205 0.327713095642434
4.3733186659333 0.327815843689158
4.37381869093455 0.327918541962682
4.3743187159358 0.328021190396051
4.37481874093705 0.328123788922328
4.3753187659383 0.328226337474589
4.37581879093955 0.328328835985928
4.3763188159408 0.328431284389457
4.37681884094205 0.328533682618303
4.3773188659433 0.32863603060561
4.37781889094455 0.32873832828454
4.3783189159458 0.32884057558827
4.37881894094705 0.328942772449997
4.3793189659483 0.329044918802931
4.37981899094955 0.329147014580302
4.3803190159508 0.329249059715358
4.38081904095205 0.329351054141361
4.3813190659533 0.329452997791593
4.38181909095455 0.329554890599352
4.3823191159558 0.329656732497955
4.38281914095705 0.329758523420735
4.3833191659583 0.329860263301045
4.38381919095955 0.329961952072252
4.3843192159608 0.330063589667743
4.38481924096205 0.330165176020924
4.3853192659633 0.330266711065217
4.38581929096455 0.330368194734063
4.3863193159658 0.33046962696092
4.38681934096705 0.330571007679266
4.3873193659683 0.330672336822595
4.38781939096955 0.330773614324421
4.3883194159708 0.330874840118276
4.38881944097205 0.33097601413771
4.3893194659733 0.331077136316292
4.38981949097455 0.331178206587609
4.3903195159758 0.331279224885267
4.39081954097705 0.331380191142891
4.3913195659783 0.331481105294125
4.39181959097955 0.33158196727263
4.3923196159808 0.331682777012088
4.39281964098205 0.3317835344462
4.3933196659833 0.331884239508685
4.39381969098455 0.331984892133282
4.3943197159858 0.332085492253748
4.39481974098705 0.332186039803861
4.3953197659883 0.332286534717417
4.39581979098955 0.332386976928232
4.3963198159908 0.332487366370141
4.39681984099205 0.332587702977001
4.3973198659933 0.332687986682686
4.39781989099455 0.332788217421089
4.3983199159958 0.332888395126126
4.39881994099705 0.332988519731731
4.3993199659983 0.333088591171857
4.39981999099955 0.333188609380479
4.4003200160008 0.333288574291592
4.40082004100205 0.33338848583921
4.4013200660033 0.333488343957367
4.40182009100455 0.333588148580119
4.4023201160058 0.333687899641541
4.40282014100705 0.333787597075728
4.4033201660083 0.333887240816798
4.40382019100955 0.333986830798887
4.4043202160108 0.334086366956153
4.40482024101205 0.334185849222775
4.4053202660133 0.334285277532951
4.40582029101455 0.334384651820901
4.4063203160158 0.334483972020868
4.40682034101705 0.334583238067113
4.4073203660183 0.334682449893919
4.40782039101955 0.334781607435591
4.4083204160208 0.334880710626454
4.40882044102205 0.334979759400855
4.4093204660233 0.335078753693164
4.40982049102455 0.335177693437769
4.4103205160258 0.335276578569082
4.41082054102705 0.335375409021536
4.4113205660283 0.335474184729586
4.41182059102955 0.335572905627709
4.4123206160308 0.335671571650402
4.41282064103205 0.335770182732186
4.4133206660333 0.335868738807602
4.41382069103455 0.335967239811216
4.4143207160358 0.336065685677614
4.41482074103705 0.336164076341403
4.4153207660383 0.336262411737215
4.41582079103955 0.336360691799703
4.4163208160408 0.336458916463543
4.41682084104205 0.336557085663431
4.4173208660433 0.336655199334089
4.41782089104455 0.336753257410261
4.4183209160458 0.336851259826711
4.41882094104705 0.336949206518229
4.4193209660483 0.337047097419625
4.41982099104955 0.337144932465735
4.4203210160508 0.337242711591415
4.42082104105205 0.337340434731546
4.4213210660533 0.337438101821032
4.42182109105455 0.337535712794798
4.4223211160558 0.337633267587796
4.42282114105705 0.337730766134997
4.4233211660583 0.3378282083714
4.42382119105955 0.337925594232023
4.4243212160608 0.338022923651912
4.42482124106205 0.338120196566132
4.4253212660633 0.338217412909776
4.42582129106455 0.338314572617958
4.4263213160658 0.338411675625816
4.42682134106705 0.338508721868514
4.4273213660683 0.338605711281238
4.42782139106955 0.338702643799197
4.4283214160708 0.338799519357628
4.42882144107205 0.338896337891789
4.4293214660733 0.338993099336963
4.42982149107455 0.339089803628458
4.4303215160758 0.339186450701605
4.43082154107705 0.339283040491761
4.4313215660783 0.339379572934308
4.43182159107955 0.33947604796465
4.4323216160808 0.339572465518218
4.43282164108205 0.339668825530468
4.4333216660833 0.339765127936878
4.43382169108455 0.339861372672954
4.4343217160858 0.339957559674225
4.43482174108705 0.340053688876247
4.4353217660883 0.3401497602146
4.43582179108955 0.340245773624889
4.43632181609081 0.340341729042744
4.43682184109205 0.34043762640382
4.43732186609331 0.3405334656438
4.43782189109456 0.340629246698391
4.4383219160958 0.340724969503323
4.43882194109706 0.340820633994356
4.4393219660983 0.340916240107272
4.43982199109956 0.341011787777882
4.44032201610081 0.34110727694202
4.44082204110206 0.341202707535548
4.44132206610331 0.341298079494352
4.44182209110456 0.341393392754346
4.44232211610581 0.34148864725147
4.44282214110706 0.341583842921689
4.44332216610831 0.341678979700994
4.44382219110956 0.341774057525403
4.44432221611081 0.341869076330962
4.44482224111206 0.341964036053741
4.44532226611331 0.342058936629838
4.44582229111456 0.342153777995378
4.44632231611581 0.34224856008651
4.44682234111706 0.342343282839413
4.44732236611831 0.342437946190291
4.44782239111956 0.342532550075376
4.44832241612081 0.342627094430925
4.44882244112206 0.342721579193226
4.44932246612331 0.34281600429859
4.44982249112456 0.342910369683357
4.45032251612581 0.343004675283894
4.45082254112706 0.343098921036595
4.45132256612831 0.343193106877883
4.45182259112956 0.343287232744207
4.45232261613081 0.343381298572043
4.45282264113206 0.343475304297897
4.45332266613331 0.343569249858299
4.45382269113456 0.343663135189811
4.45432271613581 0.34375696022902
4.45482274113706 0.343850724912542
4.45532276613831 0.343944429177021
4.45582279113956 0.344038072959127
4.45632281614081 0.344131656195562
4.45682284114206 0.344225178823053
4.45732286614331 0.344318640778356
4.45782289114456 0.344412041998257
4.45832291614581 0.344505382419567
4.45882294114706 0.34459866197913
4.45932296614831 0.344691880613814
4.45982299114956 0.344785038260519
4.46032301615081 0.344878134856172
4.46082304115206 0.344971170337729
4.46132306615331 0.345064144642175
4.46182309115456 0.345157057706524
4.46232311615581 0.345249909467819
4.46282314115706 0.345342699863132
4.46332316615831 0.345435428829563
4.46382319115956 0.345528096304244
4.46432321616081 0.345620702224333
4.46482324116206 0.34571324652702
4.46532326616331 0.345805729149522
4.46582329116456 0.345898150029087
4.46632331616581 0.345990509102993
4.46682334116706 0.346082806308546
4.46732336616831 0.346175041583082
4.46782339116956 0.346267214863969
4.46832341617081 0.346359326088601
4.46882344117206 0.346451375194405
4.46932346617331 0.346543362118837
4.46982349117456 0.346635286799383
4.47032351617581 0.346727149173559
4.47082354117706 0.346818949178911
4.47132356617831 0.346910686753016
4.47182359117956 0.347002361833479
4.47232361618081 0.34709397435794
4.47282364118206 0.347185524264064
4.47332366618331 0.347277011489551
4.47382369118456 0.347368435972129
4.47432371618581 0.347459797649557
4.47482374118706 0.347551096459626
4.47532376618831 0.347642332340157
4.47582379118956 0.347733505229
4.47632381619081 0.34782461506404
4.47682384119206 0.34791566178319
4.47732386619331 0.348006645324396
4.47782389119456 0.348097565625631
4.47832391619581 0.348188422624906
4.47882394119706 0.348279216260257
4.47932396619831 0.348369946469754
4.47982399119956 0.3484606131915
4.48032401620081 0.348551216363627
4.48082404120206 0.348641755924299
4.48132406620331 0.348732231811713
4.48182409120456 0.348822643964097
4.48232411620581 0.34891299231971
4.48282414120706 0.349003276816843
4.48332416620831 0.34909349739382
4.48382419120956 0.349183653988997
4.48432421621081 0.34927374654076
4.48482424121206 0.349363774987531
4.48532426621331 0.349453739267759
4.48582429121456 0.349543639319931
4.48632431621581 0.349633475082561
4.48682434121706 0.349723246494199
4.48732436621831 0.349812953493426
4.48782439121956 0.349902596018857
4.48832441622081 0.349992174009137
4.48882444122206 0.350081687402947
4.48932446622331 0.350171136138997
4.48982449122456 0.350260520156033
4.49032451622581 0.350349839392833
4.49082454122706 0.350439093788208
4.49132456622831 0.350528283281
4.49182459122956 0.350617407810088
4.49232461623081 0.350706467314381
4.49282464123206 0.350795461732823
4.49332466623331 0.35088439100439
4.49382469123456 0.350973255068092
4.49432471623581 0.351062053862973
4.49482474123706 0.35115078732811
4.49532476623831 0.351239455402613
4.49582479123956 0.351328058025628
4.49632481624081 0.351416595136331
4.49682484124206 0.351505066673935
4.49732486624331 0.351593472577686
4.49782489124456 0.351681812786864
4.49832491624581 0.351770087240781
4.49882494124706 0.351858295878786
4.49932496624831 0.351946438640262
4.49982499124956 0.352034515464623
4.50032501625081 0.352122526291321
4.50082504125206 0.35221047105984
4.50132506625331 0.3522983497097
4.50182509125456 0.352386162180455
4.50232511625581 0.352473908411692
4.50282514125706 0.352561588343035
4.50332516625831 0.352649201914142
4.50382519125956 0.352736749064706
4.50432521626081 0.352824229734452
4.50482524126206 0.352911643863145
4.50532526626331 0.35299899139058
4.50582529126456 0.353086272256591
4.50632531626581 0.353173486401044
4.50682534126706 0.353260633763843
4.50732536626831 0.353347714284925
4.50782539126956 0.353434727904263
4.50832541627081 0.353521674561866
4.50882544127206 0.353608554197779
4.50932546627331 0.35369536675208
4.50982549127456 0.353782112164885
4.51032551627581 0.353868790376345
4.51082554127706 0.353955401326646
4.51132556627831 0.354041944956011
4.51182559127956 0.354128421204698
4.51232561628081 0.354214830013001
4.51282564128206 0.354301171321252
4.51332566628331 0.354387445069815
4.51382569128456 0.354473651199094
4.51432571628581 0.354559789649527
4.51482574128706 0.354645860361589
4.51532576628831 0.354731863275792
4.51582579128956 0.354817798332684
4.51632581629081 0.354903665472848
4.51682584129207 0.354989464636906
4.51732586629331 0.355075195765515
4.51782589129456 0.355160858799369
4.51832591629582 0.3552464536792
4.51882594129706 0.355331980345775
4.51932596629832 0.355417438739898
4.51982599129957 0.355502828802412
4.52032601630082 0.355588150474196
4.52082604130207 0.355673403696164
4.52132606630332 0.35575858840927
4.52182609130457 0.355843704554504
4.52232611630582 0.355928752072894
4.52282614130707 0.356013730905505
4.52332616630832 0.356098640993439
4.52382619130957 0.356183482277836
4.52432621631082 0.356268254699873
4.52482624131207 0.356352958200765
4.52532626631332 0.356437592721766
4.52582629131457 0.356522158204166
4.52632631631582 0.356606654589294
4.52682634131707 0.356691081818516
4.52732636631832 0.356775439833235
4.52782639131957 0.356859728574896
4.52832641632082 0.356943947984978
4.52882644132207 0.357028098005
4.52932646632332 0.357112178576519
4.52982649132457 0.35719618964113
4.53032651632582 0.357280131140468
4.53082654132707 0.357364003016204
4.53132656632832 0.357447805210049
4.53182659132957 0.357531537663753
4.53232661633082 0.357615200319104
4.53282664133207 0.357698793117927
4.53332666633332 0.357782316002089
4.53382669133457 0.357865768913495
4.53432671633582 0.357949151794087
4.53482674133707 0.358032464585847
4.53532676633832 0.358115707230798
4.53582679133957 0.358198879671
4.53632681634082 0.358281981848552
4.53682684134207 0.358365013705594
4.53732686634332 0.358447975184303
4.53782689134457 0.358530866226898
4.53832691634582 0.358613686775636
4.53882694134707 0.358696436772813
4.53932696634832 0.358779116160766
4.53982699134957 0.35886172488187
4.54032701635082 0.358944262878543
4.54082704135207 0.359026730093238
4.54132706635332 0.359109126468452
4.54182709135457 0.35919145194672
4.54232711635582 0.359273706470617
4.54282714135707 0.359355889982759
4.54332716635832 0.359438002425802
4.54382719135957 0.35952004374244
4.54432721636082 0.35960201387541
4.54482724136207 0.359683912767489
4.54532726636332 0.359765740361493
4.54582729136457 0.35984749660028
4.54632731636582 0.359929181426747
4.54682734136707 0.360010794783832
4.54732736636832 0.360092336614516
4.54782739136957 0.360173806861816
4.54832741637082 0.360255205468795
4.54882744137207 0.360336532378554
4.54932746637332 0.360417787534234
4.54982749137457 0.36049897087902
4.55032751637582 0.360580082356135
4.55082754137707 0.360661121908846
4.55132756637832 0.360742089480459
4.55182759137957 0.360822985014322
4.55232761638082 0.360903808453825
4.55282764138207 0.360984559742398
4.55332766638332 0.361065238823513
4.55382769138457 0.361145845640685
4.55432771638582 0.361226380137469
4.55482774138707 0.36130684225746
4.55532776638832 0.3613872319443
4.55582779138957 0.361467549141667
4.55632781639082 0.361547793793284
4.55682784139207 0.361627965842916
4.55732786639332 0.361708065234368
4.55782789139457 0.36178809191149
4.55832791639582 0.361868045818171
4.55882794139707 0.361947926898345
4.55932796639832 0.362027735095985
4.55982799139957 0.362107470355109
4.56032801640082 0.362187132619778
4.56082804140207 0.362266721834092
4.56132806640332 0.362346237942196
4.56182809140457 0.362425680888278
4.56232811640582 0.362505050616567
4.56282814140707 0.362584347071335
4.56332816640832 0.362663570196898
4.56382819140957 0.362742719937614
4.56432821641082 0.362821796237883
4.56482824141207 0.36290079904215
4.56532826641332 0.362979728294902
4.56582829141457 0.363058583940668
4.56632831641582 0.363137365924022
4.56682834141707 0.36321607418958
4.56732836641832 0.363294708682002
4.56782839141957 0.363373269345991
4.56832841642082 0.363451756126293
4.56882844142207 0.363530168967698
4.56932846642332 0.363608507815041
4.56982849142457 0.363686772613197
4.57032851642582 0.363764963307088
4.57082854142707 0.363843079841678
4.57132856642832 0.363921122161975
4.57182859142957 0.363999090213033
4.57232861643082 0.364076983939946
4.57282864143207 0.364154803287856
4.57332866643332 0.364232548201945
4.57382869143457 0.364310218627443
4.57432871643582 0.364387814509622
4.57482874143707 0.3644653357938
4.57532876643832 0.364542782425336
4.57582879143957 0.364620154349636
4.57632881644082 0.364697451512151
4.57682884144207 0.364774673858374
4.57732886644332 0.364851821333846
4.57782889144457 0.364928893884149
4.57832891644582 0.365005891454911
4.57882894144707 0.365082813991807
4.57932896644832 0.365159661440553
4.57982899144957 0.365236433746914
4.58032901645082 0.365313130856695
4.58082904145207 0.365389752715751
4.58132906645332 0.36546629926998
4.58182909145457 0.365542770465324
4.58232911645582 0.365619166247771
4.58282914145707 0.365695486563356
4.58332916645832 0.365771731358156
4.58382919145957 0.365847900578297
4.58432921646082 0.365923994169948
4.58482924146207 0.366000012079325
4.58532926646332 0.366075954252688
4.58582929146457 0.366151820636344
4.58632931646582 0.366227611176644
4.58682934146707 0.366303325819989
4.58732936646832 0.36637896451282
4.58782939146957 0.366454527201628
4.58832941647082 0.366530013832948
4.58882944147207 0.366605424353363
4.58932946647332 0.366680758709501
4.58982949147457 0.366756016848034
4.59032951647582 0.366831198715685
4.59082954147707 0.366906304259219
4.59132956647832 0.366981333425449
4.59182959147957 0.367056286161234
4.59232961648082 0.367131162413481
4.59282964148207 0.367205962129142
4.59332966648332 0.367280685255215
4.59382969148457 0.367355331738746
4.59432971648582 0.367429901526828
4.59482974148707 0.3675043945666
4.59532976648832 0.367578810805248
4.59582979148957 0.367653150190003
4.59632981649083 0.367727412668148
4.59682984149207 0.367801598187007
4.59732986649333 0.367875706693956
4.59782989149457 0.367949738136416
4.59832991649582 0.368023692461854
4.59882994149708 0.368097569617786
4.59932996649832 0.368171369551776
4.59982999149958 0.368245092211434
4.60033001650083 0.368318737544418
4.60083004150208 0.368392305498433
4.60133006650333 0.368465796021232
4.60183009150458 0.368539209060615
4.60233011650583 0.368612544564432
4.60283014150708 0.368685802480579
4.60333016650833 0.368758982756999
4.60383019150958 0.368832085341683
4.60433021651083 0.368905110182674
4.60483024151208 0.368978057228057
4.60533026651333 0.369050926425969
4.60583029151458 0.369123717724594
4.60633031651583 0.369196431072165
4.60683034151708 0.369269066416961
4.60733036651833 0.369341623707313
4.60783039151958 0.369414102891597
4.60833041652083 0.369486503918239
4.60883044152208 0.369558826735714
4.60933046652333 0.369631071292544
4.60983049152458 0.3697032375373
4.61033051652583 0.369775325418604
4.61083054152708 0.369847334885124
4.61133056652833 0.369919265885577
4.61183059152958 0.369991118368731
4.61233061653083 0.370062892283401
4.61283064153208 0.370134587578452
4.61333066653333 0.370206204202797
4.61383069153458 0.370277742105399
4.61433071653583 0.370349201235271
4.61483074153708 0.370420581541473
4.61533076653833 0.370491882973115
4.61583079153958 0.370563105479359
4.61633081654083 0.370634249009413
4.61683084154208 0.370705313512535
4.61733086654333 0.370776298938035
4.61783089154458 0.370847205235271
4.61833091654583 0.370918032353649
4.61883094154708 0.370988780242628
4.61933096654833 0.371059448851714
4.61983099154958 0.371130038130464
4.62033101655083 0.371200548028486
4.62083104155208 0.371270978495437
4.62133106655333 0.371341329481022
4.62183109155458 0.371411600934999
4.62233111655583 0.371481792807176
4.62283114155708 0.371551905047409
4.62333116655833 0.371621937605607
4.62383119155958 0.371691890431726
4.62433121656083 0.371761763475776
4.62483124156208 0.371831556687815
4.62533126656333 0.371901270017953
4.62583129156458 0.371970903416349
4.62633131656583 0.372040456833213
4.62683134156708 0.372109930218808
4.62733136656833 0.372179323523444
4.62783139156958 0.372248636697484
4.62833141657083 0.372317869691342
4.62883144157208 0.372387022455483
4.62933146657333 0.372456094940421
4.62983149157458 0.372525087096724
4.63033151657583 0.372593998875008
4.63083154157708 0.372662830225943
4.63133156657833 0.372731581100248
4.63183159157958 0.372800251448695
4.63233161658083 0.372868841222106
4.63283164158208 0.372937350371355
4.63333166658333 0.373005778847367
4.63383169158458 0.373074126601119
4.63433171658583 0.37314239358364
4.63483174158708 0.37321057974601
4.63533176658833 0.37327868503936
4.63583179158958 0.373346709414874
4.63633181659083 0.373414652823788
4.63683184159208 0.373482515217387
4.63733186659333 0.373550296547012
4.63783189159458 0.373617996764053
4.63833191659583 0.373685615819954
4.63883194159708 0.373753153666209
4.63933196659833 0.373820610254366
4.63983199159958 0.373887985536024
4.64033201660083 0.373955279462835
4.64083204160208 0.374022491986503
4.64133206660333 0.374089623058785
4.64183209160458 0.374156672631489
4.64233211660583 0.374223640656477
4.64283214160708 0.374290527085662
4.64333216660833 0.374357331871012
4.64383219160958 0.374424054964545
4.64433221661083 0.374490696318333
4.64483224161208 0.374557255884501
4.64533226661333 0.374623733615227
4.64583229161458 0.374690129462741
4.64633231661583 0.374756443379326
4.64683234161708 0.374822675317318
4.64733236661833 0.374888825229108
4.64783239161958 0.374954893067138
4.64833241662083 0.375020878783903
4.64883244162208 0.375086782331952
4.64933246662333 0.375152603663889
4.64983249162458 0.375218342732367
4.65033251662583 0.375283999490097
4.65083254162708 0.375349573889841
4.65133256662833 0.375415065884415
4.65183259162958 0.375480475426689
4.65233261663083 0.375545802469585
4.65283264163208 0.375611046966081
4.65333266663333 0.375676208869207
4.65383269163458 0.375741288132049
4.65433271663583 0.375806284707743
4.65483274163708 0.375871198549483
4.65533276663833 0.375936029610514
4.65583279163958 0.376000777844137
4.65633281664083 0.376065443203707
4.65683284164208 0.376130025642631
4.65733286664333 0.376194525114373
4.65783289164458 0.376258941572448
4.65833291664583 0.37632327497043
4.65883294164708 0.376387525261942
4.65933296664833 0.376451692400666
4.65983299164958 0.376515776340334
4.66033301665083 0.376579777034738
4.66083304165208 0.376643694437719
4.66133306665333 0.376707528503177
4.66183309165458 0.376771279185064
4.66233311665583 0.376834946437388
4.66283314165708 0.376898530214212
4.66333316665833 0.376962030469652
4.66383319165958 0.377025447157881
4.66433321666083 0.377088780233127
4.66483324166208 0.377152029649671
4.66533326666333 0.377215195361851
4.66583329166458 0.377278277324059
4.66633331666583 0.377341275490743
4.66683334166708 0.377404189816406
4.66733336666833 0.377467020255606
4.66783339166958 0.377529766762956
4.66833341667083 0.377592429293127
4.66883344167208 0.377655007800841
4.66933346667333 0.377717502240879
4.66983349167458 0.377779912568077
4.67033351667583 0.377842238737326
4.67083354167708 0.377904480703572
4.67133356667833 0.377966638421819
4.67183359167958 0.378028711847124
4.67233361668083 0.378090700934601
4.67283364168208 0.378152605639422
4.67333366668333 0.378214425916811
4.67383369168458 0.378276161722052
4.67433371668583 0.378337813010482
4.67483374168708 0.378399379737494
4.67533376668833 0.378460861858541
4.67583379168958 0.378522259329129
4.67633381669083 0.378583572104819
4.67683384169209 0.378644800141232
4.67733386669333 0.378705943394044
4.67783389169459 0.378767001818986
4.67833391669584 0.378827975371846
4.67883394169708 0.378888864008471
4.67933396669834 0.378949667684761
4.67983399169959 0.379010386356675
4.68033401670084 0.379071019980229
4.68083404170209 0.379131568511493
4.68133406670334 0.379192031906597
4.68183409170459 0.379252410121725
4.68233411670584 0.379312703113121
4.68283414170709 0.379372910837083
4.68333416670834 0.379433033249969
4.68383419170959 0.379493070308191
4.68433421671084 0.37955302196822
4.68483424171209 0.379612888186583
4.68533426671334 0.379672668919867
4.68583429171459 0.379732364124713
4.68633431671584 0.37979197375782
4.68683434171709 0.379851497775946
4.68733436671834 0.379910936135905
4.68783439171959 0.379970288794568
4.68833441672084 0.380029555708867
4.68883444172209 0.380088736835786
4.68933446672334 0.380147832132372
4.68983449172459 0.380206841555727
4.69033451672584 0.38026576506301
4.69083454172709 0.38032460261144
4.69133456672834 0.380383354158293
4.69183459172959 0.380442019660902
4.69233461673084 0.380500599076658
4.69283464173209 0.380559092363013
4.69333466673334 0.380617499477473
4.69383469173459 0.380675820377604
4.69433471673584 0.38073405502103
4.69483474173709 0.380792203365434
4.69533476673834 0.380850265368556
4.69583479173959 0.380908240988195
4.69633481674084 0.380966130182207
4.69683484174209 0.38102393290851
4.69733486674334 0.381081649125077
4.69783489174459 0.38113927878994
4.69833491674584 0.38119682186119
4.69883494174709 0.381254278296979
4.69933496674834 0.381311648055513
4.69983499174959 0.38136893109506
4.70033501675084 0.381426127373946
4.70083504175209 0.381483236850557
4.70133506675334 0.381540259483335
4.70183509175459 0.381597195230783
4.70233511675584 0.381654044051464
4.70283514175709 0.381710805903997
4.70333516675834 0.381767480747062
4.70383519175959 0.381824068539398
4.70433521676084 0.381880569239803
4.70483524176209 0.381936982807135
4.70533526676334 0.38199330920031
4.70583529176459 0.382049548378303
4.70633531676584 0.382105700300151
4.70683534176709 0.382161764924947
4.70733536676834 0.382217742211846
4.70783539176959 0.382273632120061
4.70833541677084 0.382329434608866
4.70883544177209 0.382385149637593
4.70933546677334 0.382440777165636
4.70983549177459 0.382496317152445
4.71033551677584 0.382551769557534
4.71083554177709 0.382607134340475
4.71133556677834 0.382662411460898
4.71183559177959 0.382717600878496
4.71233561678084 0.38277270255302
4.71283564178209 0.382827716444282
4.71333566678334 0.382882642512153
4.71383569178459 0.382937480716566
4.71433571678584 0.382992231017512
4.71483574178709 0.383046893375044
4.71533576678834 0.383101467749273
4.71583579178959 0.383155954100374
4.71633581679084 0.383210352388579
4.71683584179209 0.383264662574181
4.71733586679334 0.383318884617534
4.71783589179459 0.383373018479053
4.71833591679584 0.383427064119214
4.71883594179709 0.383481021498551
4.71933596679834 0.383534890577661
4.71983599179959 0.383588671317202
4.72033601680084 0.38364236367789
4.72083604180209 0.383695967620504
4.72133606680334 0.383749483105884
4.72183609180459 0.38380291009493
4.72233611680584 0.383856248548603
4.72283614180709 0.383909498427925
4.72333616680834 0.38396265969398
4.72383619180959 0.384015732307911
4.72433621681084 0.384068716230925
4.72483624181209 0.384121611424288
4.72533626681334 0.384174417849327
4.72583629181459 0.384227135467432
4.72633631681584 0.384279764240053
4.72683634181709 0.384332304128701
4.72733636681834 0.384384755094951
4.72783639181959 0.384437117100436
4.72833641682084 0.384489390106853
4.72883644182209 0.384541574075959
4.72933646682334 0.384593668969574
4.72983649182459 0.384645674749578
4.73033651682584 0.384697591377914
4.73083654182709 0.384749418816587
4.73133656682834 0.384801157027662
4.73183659182959 0.384852805973267
4.73233661683084 0.384904365615592
4.73283664183209 0.38495583591689
4.73333666683334 0.385007216839472
4.73383669183459 0.385058508345716
4.73433671683584 0.385109710398059
4.73483674183709 0.385160822959
4.73533676683834 0.385211845991103
4.73583679183959 0.38526277945699
4.73633681684084 0.385313623319348
4.73683684184209 0.385364377540927
4.73733686684334 0.385415042084537
4.73783689184459 0.385465616913051
4.73833691684584 0.385516101989405
4.73883694184709 0.385566497276598
4.73933696684834 0.385616802737691
4.73983699184959 0.385667018335806
4.74033701685084 0.38571714403413
4.74083704185209 0.385767179795911
4.74133706685334 0.385817125584461
4.74183709185459 0.385866981363154
4.74233711685584 0.385916747095426
4.74283714185709 0.385966422744777
4.74333716685834 0.38601600827477
4.74383719185959 0.386065503649031
4.74433721686084 0.386114908831246
4.74483724186209 0.386164223785169
4.74533726686334 0.386213448474613
4.74583729186459 0.386262582863456
4.74633731686584 0.386311626915638
4.74683734186709 0.386360580595164
4.74733736686834 0.386409443866101
4.74783739186959 0.386458216692578
4.74833741687084 0.38650689903879
4.74883744187209 0.386555490868993
4.74933746687334 0.386603992147508
4.74983749187459 0.386652402838719
4.75033751687584 0.386700722907073
4.75083754187709 0.386748952317081
4.75133756687834 0.386797091033318
4.75183759187959 0.386845139020421
4.75233761688084 0.386893096243092
4.75283764188209 0.386940962666098
4.75333766688334 0.386988738254266
4.75383769188459 0.38703642297249
4.75433771688584 0.387084016785726
4.7548377418871 0.387131519658996
4.75533776688834 0.387178931557384
4.75583779188959 0.387226252446038
4.75633781689085 0.387273482290171
4.75683784189209 0.38732062105506
4.75733786689335 0.387367668706046
4.75783789189459 0.387414625208532
4.75833791689585 0.387461490527989
4.7588379418971 0.387508264629949
4.75933796689834 0.38755494748001
4.7598379918996 0.387601539043834
4.76033801690085 0.387648039287147
4.7608380419021 0.387694448175739
4.76133806690335 0.387740765675466
4.7618380919046 0.387786991752246
4.76233811690585 0.387833126372063
4.7628381419071 0.387879169500967
4.76333816690835 0.38792512110507
4.7638381919096 0.38797098115055
4.76433821691085 0.388016749603649
4.7648382419121 0.388062426430674
4.76533826691335 0.388108011597998
4.7658382919146 0.388153505072056
4.76633831691585 0.388198906819351
4.7668383419171 0.388244216806449
4.76733836691835 0.38828943499998
4.7678383919196 0.388334561366642
4.76833841692085 0.388379595873196
4.7688384419221 0.388424538486467
4.76933846692335 0.388469389173348
4.7698384919246 0.388514147900795
4.77033851692585 0.38855881463583
4.7708385419271 0.388603389345539
4.77133856692835 0.388647871997074
4.7718385919296 0.388692262557654
4.77233861693085 0.388736560994561
4.7728386419321 0.388780767275143
4.77333866693335 0.388824881366814
4.7738386919346 0.388868903237052
4.77433871693585 0.388912832853403
4.7748387419371 0.388956670183476
4.77533876693835 0.389000415194947
4.7758387919396 0.389044067855558
4.77633881694085 0.389087628133114
4.7768388419421 0.389131095995489
4.77733886694335 0.389174471410621
4.7778388919446 0.389217754346514
4.77833891694585 0.389260944771238
4.7788389419471 0.389304042652928
4.77933896694835 0.389347047959786
4.7798389919496 0.389389960660081
4.78033901695085 0.389432780722144
4.7808390419521 0.389475508114376
4.78133906695335 0.389518142805243
4.7818390919546 0.389560684763275
4.78233911695585 0.389603133957071
4.7828391419571 0.389645490355295
4.78333916695835 0.389687753926676
4.7838391919596 0.389729924640011
4.78433921696085 0.389772002464163
4.7848392419621 0.38981398736806
4.78533926696335 0.389855879320699
4.7858392919646 0.389897678291139
4.78633931696585 0.38993938424851
4.7868393419671 0.389980997162006
4.78733936696835 0.390022517000888
4.7878393919696 0.390063943734484
4.78833941697085 0.390105277332188
4.7888394419721 0.390146517763461
4.78933946697335 0.390187664997829
4.7898394919746 0.390228719004888
4.79033951697585 0.390269679754298
4.7908395419771 0.390310547215786
4.79133956697835 0.390351321359148
4.7918395919796 0.390392002154244
4.79233961698085 0.390432589571002
4.7928396419821 0.390473083579419
4.79333966698335 0.390513484149554
4.7938396919846 0.390553791251539
4.79433971698585 0.390594004855568
4.7948397419871 0.390634124931904
4.79533976698835 0.390674151450879
4.7958397919896 0.390714084382889
4.79633981699085 0.390753923698398
4.7968398419921 0.390793669367939
4.79733986699335 0.39083332136211
4.7978398919946 0.390872879651577
4.79833991699585 0.390912344207075
4.7988399419971 0.390951714999404
4.79933996699835 0.390990991999431
4.7998399919996 0.391030175178094
4.80034001700085 0.391069264506395
4.8008400420021 0.391108259955404
4.80134006700335 0.391147161496261
4.8018400920046 0.39118596910017
4.80234011700585 0.391224682738405
4.8028401420071 0.391263302382307
4.80334016700835 0.391301828003285
4.8038401920096 0.391340259572815
4.80434021701085 0.391378597062441
4.8048402420121 0.391416840443776
4.80534026701335 0.391454989688498
4.8058402920146 0.391493044768355
4.80634031701585 0.391531005655164
4.8068403420171 0.391568872320806
4.80734036701835 0.391606644737234
4.8078403920196 0.391644322876467
4.80834041702085 0.391681906710592
4.8088404420221 0.391719396211765
4.80934046702335 0.391756791352208
4.8098404920246 0.391794092104215
4.81034051702585 0.391831298440143
4.8108405420271 0.391868410332422
4.81134056702835 0.391905427753548
4.8118405920296 0.391942350676085
4.81234061703085 0.391979179072665
4.8128406420321 0.39201591291599
4.81334066703335 0.39205255217883
4.8138406920346 0.392089096834022
4.81434071703585 0.392125546854472
4.8148407420371 0.392161902213155
4.81534076703835 0.392198162883115
4.8158407920396 0.392234328837462
4.81634081704085 0.392270400049379
4.8168408420421 0.392306376492112
4.81734086704335 0.392342258138981
4.8178408920446 0.39237804496337
4.81834091704585 0.392413736938736
4.8188409420471 0.392449334038601
4.81934096704835 0.392484836236559
4.8198409920496 0.39252024350627
4.82034101705085 0.392555555821464
4.8208410420521 0.39259077315594
4.82134106705335 0.392625895483567
4.8218410920546 0.39266092277828
4.82234111705585 0.392695855014085
4.8228411420571 0.392730692165058
4.82334116705835 0.392765434205341
4.8238411920596 0.392800081109148
4.82434121706085 0.39283463285076
4.8248412420621 0.392869089404528
4.82534126706335 0.392903450744872
4.8258412920646 0.392937716846282
4.82634131706585 0.392971887683316
4.8268413420671 0.393005963230601
4.82734136706835 0.393039943462835
4.8278413920696 0.393073828354784
4.82834141707085 0.393107617881283
4.8288414420721 0.393141312017238
4.82934146707335 0.393174910737623
4.8298414920746 0.393208414017481
4.83034151707585 0.393241821831927
4.8308415420771 0.393275134156142
4.83134156707835 0.393308350965379
4.8318415920796 0.393341472234961
4.83234161708085 0.393374497940277
4.8328416420821 0.393407428056791
4.83334166708335 0.393440262560031
4.8338416920846 0.393473001425598
4.83434171708585 0.393505644629163
4.8348417420871 0.393538192146466
4.83534176708835 0.393570643953315
4.8358417920896 0.393603000025591
4.83634181709085 0.393635260339242
4.83684184209211 0.393667424870288
4.83734186709335 0.393699493594817
4.83784189209461 0.393731466488988
4.83834191709586 0.39376334352903
4.8388419420971 0.393795124691243
4.83934196709836 0.393826809951993
4.8398419920996 0.393858399287722
4.84034201710086 0.393889892674936
4.84084204210211 0.393921290090216
4.84134206710336 0.39395259151021
4.84184209210461 0.393983796911637
4.84234211710586 0.394014906271287
4.84284214210711 0.39404591956602
4.84334216710836 0.394076836772765
4.84384219210961 0.394107657868522
4.84434221711086 0.394138382830362
4.84484224211211 0.394169011635425
4.84534226711336 0.394199544260923
4.84584229211461 0.394229980684137
4.84634231711586 0.394260320882419
4.84684234211711 0.394290564833191
4.84734236711836 0.394320712513946
4.84784239211961 0.394350763902246
4.84834241712086 0.394380718975727
4.84884244212211 0.394410577712091
4.84934246712336 0.394440340089114
4.84984249212461 0.394470006084642
4.85034251712586 0.39449957567659
4.85084254212711 0.394529048842945
4.85134256712836 0.394558425561764
4.85184259212961 0.394587705811177
4.85234261713086 0.39461688956938
4.85284264213211 0.394645976814645
4.85334266713336 0.394674967525312
4.85384269213461 0.394703861679791
4.85434271713586 0.394732659256565
4.85484274213711 0.394761360234187
4.85534276713836 0.39478996459128
4.85584279213961 0.39481847230654
4.85634281714086 0.394846883358732
4.85684284214211 0.394875197726693
4.85734286714336 0.39490341538933
4.85784289214461 0.394931536325623
4.85834291714586 0.39495956051462
4.85884294214711 0.394987487935444
4.85934296714836 0.395015318567285
4.85984299214961 0.395043052389407
4.86034301715086 0.395070689381144
4.86084304215211 0.395098229521902
4.86134306715336 0.395125672791157
4.86184309215461 0.395153019168457
4.86234311715586 0.395180268633422
4.86284314215711 0.395207421165741
4.86334316715836 0.395234476745177
4.86384319215961 0.395261435351562
4.86434321716086 0.395288296964801
4.86484324216211 0.39531506156487
4.86534326716336 0.395341729131817
4.86584329216461 0.395368299645758
4.86634331716586 0.395394773086886
4.86684334216711 0.395421149435461
4.86734336716836 0.395447428671817
4.86784339216961 0.395473610776359
4.86834341717086 0.395499695729561
4.86884344217211 0.395525683511973
4.86934346717336 0.395551574104214
4.86984349217461 0.395577367486975
4.87034351717586 0.395603063641017
4.87084354217711 0.395628662547177
4.87134356717836 0.39565416418636
4.87184359217961 0.395679568539544
4.87234361718086 0.395704875587778
4.87284364218211 0.395730085312183
4.87334366718336 0.395755197693954
4.87384369218461 0.395780212714354
4.87434371718586 0.39580513035472
4.87484374218711 0.395829950596462
4.87534376718836 0.39585467342106
4.87584379218961 0.395879298810065
4.87634381719086 0.395903826745104
4.87684384219211 0.395928257207871
4.87734386719336 0.395952590180136
4.87784389219461 0.395976825643738
4.87834391719586 0.396000963580591
4.87884394219711 0.396025003972678
4.87934396719836 0.396048946802056
4.87984399219961 0.396072792050853
4.88034401720086 0.396096539701271
4.88084404220211 0.396120189735582
4.88134406720336 0.396143742136131
4.88184409220461 0.396167196885336
4.88234411720586 0.396190553965685
4.88284414220711 0.396213813359741
4.88334416720836 0.396236975050136
4.88384419220961 0.396260039019579
4.88434421721086 0.396283005250846
4.88484424221211 0.396305873726788
4.88534426721336 0.396328644430329
4.88584429221461 0.396351317344465
4.88634431721586 0.396373892452262
4.88684434221711 0.396396369736861
4.88734436721836 0.396418749181475
4.88784439221961 0.396441030769389
4.88834441722086 0.39646321448396
4.88884444222211 0.396485300308619
4.88934446722336 0.396507288226867
4.88984449222461 0.39652917822228
4.89034451722586 0.396550970278506
4.89084454222711 0.396572664379264
4.89134456722836 0.396594260508348
4.89184459222961 0.396615758649622
4.89234461723086 0.396637158787025
4.89284464223211 0.396658460904567
4.89334466723336 0.396679664986332
4.89384469223461 0.396700771016475
4.89434471723586 0.396721778979225
4.89484474223711 0.396742688858883
4.89534476723836 0.396763500639824
4.89584479223961 0.396784214306494
4.89634481724086 0.396804829843414
4.89684484224211 0.396825347235174
4.89734486724336 0.396845766466442
4.89784489224461 0.396866087521954
4.89834491724586 0.396886310386523
4.89884494224711 0.396906435045031
4.89934496724836 0.396926461482435
4.89984499224961 0.396946389683765
4.90034501725086 0.396966219634124
4.90084504225211 0.396985951318688
4.90134506725336 0.397005584722704
4.90184509225461 0.397025119831494
4.90234511725586 0.397044556630453
4.90284514225711 0.397063895105048
4.90334516725836 0.397083135240819
4.90384519225961 0.397102277023382
4.90434521726086 0.397121320438421
4.90484524226211 0.397140265471697
4.90534526726336 0.397159112109044
4.90584529226461 0.397177860336366
4.90634531726586 0.397196510139643
4.90684534226711 0.397215061504928
4.90734536726836 0.397233514418345
4.90784539226961 0.397251868866095
4.90834541727086 0.397270124834448
4.90884544227211 0.39728828230975
4.90934546727336 0.39730634127842
4.90984549227461 0.397324301726949
4.91034551727586 0.397342163641902
4.91084554227711 0.397359927009917
4.91134556727836 0.397377591817707
4.91184559227961 0.397395158052056
4.91234561728086 0.397412625699822
4.91284564228211 0.397429994747937
4.91334566728336 0.397447265183407
4.91384569228461 0.397464436993309
4.91434571728586 0.397481510164796
4.91484574228712 0.397498484685094
4.91534576728836 0.397515360541499
4.91584579228961 0.397532137721386
4.91634581729086 0.3975488162122
4.91684584229211 0.39756539600146
4.91734586729337 0.397581877076758
4.91784589229461 0.397598259425762
4.91834591729587 0.39761454303621
4.91884594229712 0.397630727895917
4.91934596729836 0.397646813992769
4.91984599229962 0.397662801314727
4.92034601730087 0.397678689849824
4.92084604230212 0.39769447958617
4.92134606730337 0.397710170511944
4.92184609230462 0.397725762615403
4.92234611730587 0.397741255884875
4.92284614230712 0.397756650308761
4.92334616730837 0.39777194587554
4.92384619230962 0.397787142573759
4.92434621731087 0.397802240392043
4.92484624231212 0.397817239319089
4.92534626731337 0.397832139343668
4.92584629231462 0.397846940454624
4.92634631731587 0.397861642640877
4.92684634231712 0.397876245891419
4.92734636731837 0.397890750195315
4.92784639231962 0.397905155541706
4.92834641732087 0.397919461919805
4.92884644232212 0.397933669318901
4.92934646732337 0.397947777728354
4.92984649232462 0.3979617871376
4.93034651732587 0.397975697536148
4.93084654232712 0.397989508913582
4.93134656732837 0.398003221259558
4.93184659232962 0.398016834563808
4.93234661733087 0.398030348816136
4.93284664233212 0.398043764006421
4.93334666733337 0.398057080124617
4.93384669233462 0.398070297160749
4.93434671733587 0.398083415104919
4.93484674233712 0.398096433947301
4.93534676733837 0.398109353678145
4.93584679233962 0.398122174287773
4.93634681734087 0.398134895766583
4.93684684234212 0.398147518105044
4.93734686734337 0.398160041293702
4.93784689234462 0.398172465323176
4.93834691734587 0.398184790184159
4.93884694234712 0.398197015867419
4.93934696734837 0.398209142363796
4.93984699234962 0.398221169664207
4.94034701735087 0.39823309775964
4.94084704235212 0.39824492664116
4.94134706735337 0.398256656299905
4.94184709235462 0.398268286727086
4.94234711735587 0.39827981791399
4.94284714235712 0.398291249851977
4.94334716735837 0.398302582532481
4.94384719235962 0.398313815947012
4.94434721736087 0.398324950087153
4.94484724236212 0.398335984944561
4.94534726736337 0.398346920510967
4.94584729236462 0.398357756778177
4.94634731736587 0.398368493738071
4.94684734236712 0.398379131382604
4.94734736736837 0.398389669703803
4.94784739236962 0.398400108693773
4.94834741737087 0.398410448344689
4.94884744237212 0.398420688648803
4.94934746737337 0.398430829598442
4.94984749237462 0.398440871186005
4.95034751737587 0.398450813403967
4.95084754237712 0.398460656244876
4.95134756737837 0.398470399701356
4.95184759237962 0.398480043766104
4.95234761738087 0.398489588431891
4.95284764238212 0.398499033691565
4.95334766738337 0.398508379538046
4.95384769238462 0.398517625964329
4.95434771738587 0.398526772963484
4.95484774238712 0.398535820528653
4.95534776738837 0.398544768653057
4.95584779238962 0.398553617329986
4.95634781739087 0.398562366552809
4.95684784239212 0.398571016314968
4.95734786739337 0.398579566609977
4.95784789239462 0.398588017431429
4.95834791739587 0.398596368772987
4.95884794239712 0.398604620628392
4.95934796739837 0.398612772991458
4.95984799239962 0.398620825856072
4.96034801740087 0.398628779216199
4.96084804240212 0.398636633065875
4.96134806740337 0.398644387399212
4.96184809240462 0.398652042210398
4.96234811740587 0.398659597493694
4.96284814240712 0.398667053243434
4.96334816740837 0.39867440945403
4.96384819240962 0.398681666119966
4.96434821741087 0.398688823235802
4.96484824241212 0.398695880796171
4.96534826741337 0.398702838795781
4.96584829241462 0.398709697229417
4.96634831741587 0.398716456091936
4.96684834241712 0.398723115378269
4.96734836741837 0.398729675083425
4.96784839241962 0.398736135202484
4.96834841742087 0.398742495730602
4.96884844242212 0.398748756663011
4.96934846742337 0.398754917995015
4.96984849242462 0.398760979721996
4.97034851742587 0.398766941839406
4.97084854242712 0.398772804342776
4.97134856742837 0.39877856722771
4.97184859242962 0.398784230489885
4.97234861743087 0.398789794125056
4.97284864243212 0.398795258129051
4.97334866743337 0.398800622497772
4.97384869243462 0.398805887227196
4.97434871743587 0.398811052313375
4.97484874243712 0.398816117752436
4.97534876743837 0.39882108354058
4.97584879243962 0.398825949674084
4.97634881744087 0.398830716149298
4.97684884244212 0.398835382962647
4.97734886744337 0.398839950110632
4.97784889244462 0.398844417589828
4.97834891744587 0.398848785396884
4.97884894244712 0.398853053528525
4.97934896744837 0.398857221981549
4.97984899244962 0.398861290752831
4.98034901745087 0.398865259839319
4.98084904245212 0.398869129238036
4.98134906745337 0.398872898946081
4.98184909245462 0.398876568960626
4.98234911745587 0.398880139278918
4.98284914245712 0.39888360989828
4.98334916745837 0.398886980816109
4.98384919245962 0.398890252029877
4.98434921746087 0.39889342353713
4.98484924246212 0.39889649533549
4.98534926746337 0.398899467422652
4.98584929246462 0.398902339796389
4.98634931746587 0.398905112454544
4.98684934246712 0.398907785395039
4.98734936746837 0.398910358615869
4.98784939246962 0.398912832115104
4.98834941747087 0.398915205890889
4.98884944247212 0.398917479941443
4.98934946747337 0.398919654265061
4.98984949247462 0.398921728860111
4.99034951747587 0.398923703725038
4.99084954247712 0.398925578858361
4.99134956747837 0.398927354258673
4.99184959247962 0.398929029924642
4.99234961748087 0.398930605855012
4.99284964248212 0.3989320820486
4.99334966748337 0.3989334585043
4.99384969248462 0.398934735221078
4.99434971748587 0.398935912197978
4.99484974248712 0.398936989434116
4.99534976748838 0.398937966928684
4.99584979248962 0.39893884468095
4.99634981749087 0.398939622690255
4.99684984249213 0.398940300956015
4.99734986749337 0.398940879477721
4.99784989249463 0.39894135825494
4.99834991749587 0.398941737287313
4.99884994249713 0.398942016574555
4.99934996749838 0.398942196116457
4.99984999249962 0.398942275912883
5.00035001750088 0.398942255963775
5.00085004250213 0.398942136269147
5.00135006750338 0.398941916829089
5.00185009250463 0.398941597643766
5.00235011750588 0.398941178713416
5.00285014250713 0.398940660038355
5.00335016750838 0.39894004161897
5.00385019250963 0.398939323455727
5.00435021751088 0.398938505549164
5.00485024251213 0.398937587899894
5.00535026751338 0.398936570508605
5.00585029251463 0.398935453376061
5.00635031751588 0.3989342365031
5.00685034251713 0.398932919890634
5.00735036751838 0.398931503539651
5.00785039251963 0.398929987451213
5.00835041752088 0.398928371626457
5.00885044252213 0.398926656066596
5.00935046752338 0.398924840772916
5.00985049252463 0.398922925746779
5.01035051752588 0.39892091098962
5.01085054252713 0.398918796502952
5.01135056752838 0.39891658228836
5.01185059252963 0.398914268347505
5.01235061753088 0.398911854682122
5.01285064253213 0.398909341294022
5.01335066753338 0.39890672818509
5.01385069253463 0.398904015357286
5.01435071753588 0.398901202812645
5.01485074253713 0.398898290553275
5.01535076753838 0.398895278581362
5.01585079253963 0.398892166899164
5.01635081754088 0.398888955509016
5.01685084254213 0.398885644413325
5.01735086754338 0.398882233614575
5.01785089254463 0.398878723115324
5.01835091754588 0.398875112918205
5.01885094254713 0.398871403025926
5.01935096754838 0.398867593441269
5.01985099254963 0.398863684167091
5.02035101755088 0.398859675206325
5.02085104255213 0.398855566561975
5.02135106755338 0.398851358237125
5.02185109255463 0.39884705023493
5.02235111755588 0.398842642558621
5.02285114255713 0.398838135211503
5.02335116755838 0.398833528196957
5.02385119255963 0.398828821518437
5.02435121756088 0.398824015179475
5.02485124256213 0.398819109183672
5.02535126756338 0.39881410353471
5.02585129256463 0.398808998236342
5.02635131756588 0.398803793292396
5.02685134256713 0.398798488706775
5.02735136756838 0.398793084483458
5.02785139256963 0.398787580626497
5.02835141757088 0.398781977140019
5.02885144257213 0.398776274028227
5.02935146757338 0.398770471295396
5.02985149257463 0.398764568945878
5.03035151757588 0.398758566984099
5.03085154257713 0.39875246541456
5.03135156757838 0.398746264241835
5.03185159257963 0.398739963470575
5.03235161758088 0.398733563105504
5.03285164258213 0.398727063151421
5.03335166758338 0.398720463613199
5.03385169258463 0.398713764495788
5.03435171758588 0.398706965804211
5.03485174258713 0.398700067543564
5.03535176758838 0.398693069719019
5.03585179258963 0.398685972335825
5.03635181759088 0.398678775399301
5.03685184259213 0.398671478914844
5.03735186759338 0.398664082887924
5.03785189259463 0.398656587324087
5.03835191759588 0.398648992228951
5.03885194259713 0.398641297608212
5.03935196759838 0.398633503467637
5.03985199259963 0.39862560981307
5.04035201760088 0.398617616650429
5.04085204260213 0.398609523985705
5.04135206760338 0.398601331824966
5.04185209260463 0.398593040174354
5.04235211760588 0.398584649040082
5.04285214260713 0.398576158428443
5.04335216760838 0.398567568345801
5.04385219260963 0.398558878798594
5.04435221761088 0.398550089793337
5.04485224261213 0.398541201336618
5.04535226761338 0.398532213435099
5.04585229261463 0.398523126095518
5.04635231761588 0.398513939324685
5.04685234261713 0.398504653129487
5.04735236761838 0.398495267516884
5.04785239261963 0.398485782493911
5.04835241762088 0.398476198067676
5.04885244262213 0.398466514245364
5.04935246762338 0.398456731034232
5.04985249262463 0.398446848441613
5.05035251762588 0.398436866474912
5.05085254262713 0.398426785141612
5.05135256762838 0.398416604449267
5.05185259262963 0.398406324405506
5.05235261763088 0.398395945018035
5.05285264263213 0.39838546629463
5.05335266763338 0.398374888243146
5.05385269263463 0.398364210871508
5.05435271763588 0.398353434187718
5.05485274263713 0.398342558199851
5.05535276763838 0.398331582916057
5.05585279263963 0.398320508344559
5.05635281764088 0.398309334493657
5.05685284264213 0.398298061371722
5.05735286764338 0.398286688987202
5.05785289264463 0.398275217348616
5.05835291764588 0.39826364646456
5.05885294264713 0.398251976343704
5.05935296764838 0.398240206994791
5.05985299264963 0.398228338426638
5.06035301765088 0.398216370648137
5.06085304265213 0.398204303668254
5.06135306765338 0.398192137496029
5.06185309265463 0.398179872140577
5.06235311765588 0.398167507611085
5.06285314265713 0.398155043916817
5.06335316765838 0.398142481067108
5.06385319265963 0.398129819071369
5.06435321766088 0.398117057939084
5.06485324266213 0.398104197679813
5.06535326766338 0.398091238303189
5.06585329266463 0.398078179818917
5.06635331766588 0.398065022236779
5.06685334266713 0.398051765566629
5.06735336766838 0.398038409818397
5.06785339266963 0.398024955002085
5.06835341767088 0.398011401127769
5.06885344267213 0.397997748205602
5.06935346767338 0.397983996245806
5.06985349267463 0.397970145258681
5.07035351767588 0.397956195254599
5.07085354267713 0.397942146244008
5.07135356767838 0.397927998237426
5.07185359267963 0.397913751245448
5.07235361768088 0.397899405278742
5.07285364268213 0.397884960348051
5.07335366768338 0.397870416464189
5.07385369268463 0.397855773638047
5.07435371768588 0.397841031880587
5.07485374268713 0.397826191202848
5.07535376768838 0.397811251615939
5.07585379268964 0.397796213131047
5.07635381769088 0.397781075759428
5.07685384269213 0.397765839512416
5.07735386769339 0.397750504401416
5.07785389269463 0.397735070437908
5.07835391769589 0.397719537633446
5.07885394269714 0.397703905999656
5.07935396769839 0.39768817554824
5.07985399269964 0.397672346290971
5.08035401770089 0.397656418239698
5.08085404270214 0.397640391406343
5.08135406770339 0.3976242658029
5.08185409270464 0.397608041441439
5.08235411770589 0.397591718334102
5.08285414270714 0.397575296493105
5.08335416770839 0.397558775930738
5.08385419270964 0.397542156659364
5.08435421771089 0.397525438691419
5.08485424271214 0.397508622039414
5.08535426771339 0.397491706715932
5.08585429271464 0.397474692733631
5.08635431771589 0.39745758010524
5.08685434271714 0.397440368843565
5.08735436771839 0.397423058961483
5.08785439271964 0.397405650471943
5.08835441772089 0.397388143387972
5.08885444272214 0.397370537722666
5.08935446772339 0.397352833489196
5.08985449272464 0.397335030700806
5.09035451772589 0.397317129370816
5.09085454272714 0.397299129512614
5.09135456772839 0.397281031139666
5.09185459272964 0.39726283426551
5.09235461773089 0.397244538903755
5.09285464273214 0.397226145068087
5.09335466773339 0.397207652772262
5.09385469273464 0.397189062030112
5.09435471773589 0.397170372855539
5.09485474273714 0.39715158526252
5.09535476773839 0.397132699265107
5.09585479273964 0.397113714877421
5.09635481774089 0.39709463211366
5.09685484274214 0.397075450988092
5.09735486774339 0.39705617151506
5.09785489274464 0.39703679370898
5.09835491774589 0.397017317584341
5.09885494274714 0.396997743155704
5.09935496774839 0.396978070437704
5.09985499274964 0.396958299445048
5.10035501775089 0.396938430192517
5.10085504275214 0.396918462694965
5.10135506775339 0.396898396967319
5.10185509275464 0.396878233024578
5.10235511775589 0.396857970881814
5.10285514275714 0.396837610554173
5.10335516775839 0.396817152056872
5.10385519275964 0.396796595405204
5.10435521776089 0.396775940614531
5.10485524276214 0.396755187700291
5.10535526776339 0.396734336677993
5.10585529276464 0.396713387563218
5.10635531776589 0.396692340371623
5.10685534276714 0.396671195118935
5.10735536776839 0.396649951820954
5.10785539276964 0.396628610493554
5.10835541777089 0.396607171152679
5.10885544277214 0.39658563381435
5.10935546777339 0.396563998494656
5.10985549277464 0.396542265209762
5.11035551777589 0.396520433975903
5.11085554277714 0.39649850480939
5.11135556777839 0.396476477726602
5.11185559277964 0.396454352743995
5.11235561778089 0.396432129878094
5.11285564278214 0.396409809145499
5.11335566778339 0.396387390562881
5.11385569278464 0.396364874146984
5.11435571778589 0.396342259914625
5.11485574278714 0.396319547882691
5.11535576778839 0.396296738068145
5.11585579278964 0.396273830488019
5.11635581779089 0.39625082515942
5.11685584279214 0.396227722099526
5.11735586779339 0.396204521325587
5.11785589279464 0.396181222854926
5.11835591779589 0.396157826704938
5.11885594279714 0.39613433289309
5.11935596779839 0.396110741436922
5.11985599279964 0.396087052354046
5.12035601780089 0.396063265662145
5.12085604280214 0.396039381378975
5.12135606780339 0.396015399522365
5.12185609280464 0.395991320110214
5.12235611780589 0.395967143160496
5.12285614280714 0.395942868691254
5.12335616780839 0.395918496720605
5.12385619280964 0.395894027266738
5.12435621781089 0.395869460347912
5.12485624281214 0.39584479598246
5.12535626781339 0.395820034188787
5.12585629281464 0.395795174985369
5.12635631781589 0.395770218390754
5.12685634281714 0.395745164423562
5.12735636781839 0.395720013102486
5.12785639281964 0.395694764446288
5.12835641782089 0.395669418473805
5.12885644282214 0.395643975203943
5.12935646782339 0.395618434655683
5.12985649282464 0.395592796848075
5.13035651782589 0.395567061800241
5.13085654282714 0.395541229531376
5.13135656782839 0.395515300060745
5.13185659282964 0.395489273407687
5.13235661783089 0.395463149591611
5.13285664283214 0.395436928631997
5.13335666783339 0.395410610548398
5.13385669283464 0.395384195360438
5.13435671783589 0.395357683087812
5.13485674283714 0.395331073750287
5.13535676783839 0.395304367367702
5.13585679283964 0.395277563959966
5.13635681784089 0.395250663547062
5.13685684284214 0.395223666149041
5.13735686784339 0.395196571786028
5.13785689284464 0.395169380478218
5.13835691784589 0.395142092245878
5.13885694284714 0.395114707109346
5.13935696784839 0.395087225089031
5.13985699284964 0.395059646205415
5.14035701785089 0.395031970479048
5.14085704285214 0.395004197930555
5.14135706785339 0.394976328580628
5.14185709285464 0.394948362450034
5.14235711785589 0.39492029955961
5.14285714285714 0.394892139930261
5.14335716785839 0.394863883582968
5.14385719285964 0.394835530538779
5.14435721786089 0.394807080818817
5.14485724286214 0.394778534444271
5.14535726786339 0.394749891436406
5.14585729286464 0.394721151816554
5.14635731786589 0.39469231560612
5.14685734286714 0.39466338282658
5.14735736786839 0.39463435349948
5.14785739286964 0.394605227646436
5.14835741787089 0.394576005289137
5.14885744287214 0.394546686449342
5.14935746787339 0.39451727114888
5.14985749287464 0.39448775940965
5.15035751787589 0.394458151253625
5.15085754287714 0.394428446702845
5.15135756787839 0.394398645779423
5.15185759287964 0.394368748505541
5.15235761788089 0.394338754903453
5.15285764288214 0.394308664995483
5.15335766788339 0.394278478804026
5.15385769288464 0.394248196351545
5.15435771788589 0.394217817660577
5.15485774288714 0.394187342753728
5.1553577678884 0.394156771653673
5.15585779288964 0.39412610438316
5.15635781789089 0.394095340965006
5.15685784289214 0.394064481422099
5.15735786789339 0.394033525777395
5.15785789289465 0.394002474053923
5.15835791789589 0.393971326274781
5.15885794289715 0.393940082463138
5.1593579678984 0.393908742642232
5.15985799289964 0.393877306835372
5.1603580179009 0.393845775065938
5.16085804290215 0.393814147357378
5.1613580679034 0.393782423733211
5.16185809290465 0.393750604217027
5.1623581179059 0.393718688832485
5.16285814290715 0.393686677603314
5.1633581679084 0.393654570553314
5.16385819290965 0.393622367706353
5.1643582179109 0.39359006908637
5.16485824291215 0.393557674717375
5.1653582679134 0.393525184623446
5.16585829291465 0.393492598828732
5.1663583179159 0.393459917357451
5.16685834291715 0.39342714023389
5.1673583679184 0.393394267482409
5.16785839291965 0.393361299127435
5.1683584179209 0.393328235193463
5.16885844292215 0.393295075705063
5.1693584679234 0.393261820686869
5.16985849292465 0.393228470163588
5.1703585179259 0.393195024159995
5.17085854292715 0.393161482700936
5.1713585679284 0.393127845811324
5.17185859292965 0.393094113516145
5.1723586179309 0.39306028584045
5.17285864293215 0.393026362809364
5.1733586679334 0.392992344448077
5.17385869293465 0.392958230781853
5.1743587179359 0.39292402183602
5.17485874293715 0.392889717635979
5.1753587679384 0.392855318207201
5.17585879293965 0.392820823575222
5.1763588179409 0.39278623376565
5.17685884294215 0.392751548804163
5.1773588679434 0.392716768716505
5.17785889294465 0.392681893528493
5.1783589179459 0.392646923266009
5.17885894294715 0.392611857955008
5.1793589679484 0.39257669762151
5.17985899294965 0.392541442291607
5.1803590179509 0.392506091991458
5.18085904295215 0.392470646747292
5.1813590679534 0.392435106585407
5.18185909295465 0.392399471532169
5.1823591179559 0.392363741614012
5.18285914295715 0.392327916857442
5.1833591679584 0.39229199728903
5.18385919295965 0.392255982935417
5.1843592179609 0.392219873823315
5.18485924296215 0.3921836699795
5.1853592679634 0.392147371430821
5.18585929296465 0.392110978204192
5.1863593179659 0.392074490326598
5.18685934296715 0.392037907825092
5.1873593679684 0.392001230726795
5.18785939296965 0.391964459058896
5.1883594179709 0.391927592848654
5.18885944297215 0.391890632123394
5.1893594679734 0.39185357691051
5.18985949297465 0.391816427237467
5.1903595179759 0.391779183131795
5.19085954297715 0.391741844621093
5.1913595679784 0.391704411733029
5.19185959297965 0.391666884495338
5.1923596179809 0.391629262935825
5.19285964298215 0.391591547082361
5.1933596679834 0.391553736962886
5.19385969298465 0.391515832605407
5.1943597179859 0.391477834038001
5.19485974298715 0.391439741288812
5.1953597679884 0.391401554386051
5.19585979298965 0.391363273357998
5.1963598179909 0.391324898233
5.19685984299215 0.391286429039472
5.1973598679934 0.391247865805898
5.19785989299465 0.391209208560828
5.1983599179959 0.39117045733288
5.19885994299715 0.391131612150741
5.1993599679984 0.391092673043164
5.19985999299965 0.391053640038971
5.2003600180009 0.39101451316705
5.20086004300215 0.390975292456358
5.2013600680034 0.390935977935918
5.20186009300465 0.390896569634823
5.2023601180059 0.390857067582229
5.20286014300715 0.390817471807365
5.2033601680084 0.390777782339522
5.20386019300965 0.390737999208062
5.2043602180109 0.390698122442412
5.20486024301215 0.390658152072068
5.2053602680134 0.390618088126593
5.20586029301465 0.390577930635615
5.2063603180159 0.390537679628832
5.20686034301715 0.390497335136007
5.2073603680184 0.390456897186971
5.20786039301965 0.390416365811621
5.2083604180209 0.390375741039923
5.20886044302215 0.390335022901909
5.2093604680234 0.390294211427676
5.20986049302465 0.39025330664739
5.2103605180259 0.390212308591285
5.21086054302715 0.390171217289658
5.2113605680284 0.390130032772875
5.21186059302965 0.39008875507137
5.2123606180309 0.390047384215641
5.21286064303215 0.390005920236254
5.2133606680334 0.389964363163842
5.21386069303465 0.389922713029103
5.2143607180359 0.389880969862804
5.21486074303715 0.389839133695776
5.2153607680384 0.389797204558918
5.21586079303965 0.389755182483195
5.2163608180409 0.389713067499637
5.21686084304215 0.389670859639343
5.2173608680434 0.389628558933477
5.21786089304465 0.389586165413268
5.2183609180459 0.389543679110014
5.21886094304715 0.389501100055076
5.2193609680484 0.389458428279883
5.21986099304965 0.38941566381593
5.2203610180509 0.389372806694779
5.22086104305215 0.389329856948055
5.2213610680534 0.389286814607452
5.22186109305465 0.389243679704729
5.2223611180559 0.38920045227171
5.22286114305715 0.389157132340286
5.2233611680584 0.389113719942414
5.22386119305965 0.389070215110116
5.2243612180609 0.389026617875479
5.22486124306215 0.388982928270657
5.2253612680634 0.388939146327871
5.22586129306465 0.388895272079404
5.2263613180659 0.388851305557607
5.22686134306715 0.388807246794898
5.2273613680684 0.388763095823756
5.22786139306965 0.38871885267673
5.2283614180709 0.388674517386432
5.22886144307215 0.38863008998554
5.2293614680734 0.388585570506798
5.22986149307465 0.388540958983013
5.2303615180759 0.388496255447061
5.23086154307715 0.388451459931879
5.2313615680784 0.388406572470473
5.23186159307965 0.388361593095912
5.2323616180809 0.388316521841331
5.23286164308215 0.388271358739928
5.2333616680834 0.38822610382497
5.23386169308465 0.388180757129786
5.2343617180859 0.38813531868777
5.23486174308715 0.388089788532382
5.2353617680884 0.388044166697147
5.23586179308966 0.387998453215653
5.2363618180909 0.387952648121555
5.23686184309215 0.387906751448571
5.23736186809341 0.387860763230485
5.23786189309465 0.387814683501146
5.23836191809591 0.387768512294466
5.23886194309716 0.387722249644421
5.23936196809841 0.387675895585055
5.23986199309966 0.387629450150474
5.2403620181009 0.387582913374848
5.24086204310216 0.387536285292413
5.24136206810341 0.387489565937468
5.24186209310466 0.387442755344377
5.24236211810591 0.387395853547569
5.24286214310716 0.387348860581535
5.24336216810841 0.387301776480834
5.24386219310966 0.387254601280084
5.24436221811091 0.387207335013972
5.24486224311216 0.387159977717246
5.24536226811341 0.38711252942472
5.24586229311466 0.38706499017127
5.24636231811591 0.387017359991837
5.24686234311716 0.386969638921427
5.24736236811841 0.386921826995108
5.24786239311966 0.386873924248012
5.24836241812091 0.386825930715336
5.24886244312216 0.38677784643234
5.24936246812341 0.386729671434348
5.24986249312466 0.386681405756747
5.25036251812591 0.386633049434988
5.25086254312716 0.386584602504585
5.25136256812841 0.386536065001117
5.25186259312966 0.386487436960226
5.25236261813091 0.386438718417615
5.25286264313216 0.386389909409054
5.25336266813341 0.386341009970374
5.25386269313466 0.38629202013747
5.25436271813591 0.3862429399463
5.25486274313716 0.386193769432886
5.25536276813841 0.386144508633312
5.25586279313966 0.386095157583727
5.25636281814091 0.38604571632034
5.25686284314216 0.385996184879425
5.25736286814341 0.385946563297321
5.25786289314466 0.385896851610425
5.25836291814591 0.385847049855201
5.25886294314716 0.385797158068174
5.25936296814841 0.385747176285933
5.25986299314966 0.385697104545129
5.26036301815091 0.385646942882474
5.26086304315216 0.385596691334747
5.26136306815341 0.385546349938786
5.26186309315466 0.385495918731492
5.26236311815591 0.38544539774983
5.26286314315716 0.385394787030826
5.26336316815841 0.385344086611571
5.26386319315966 0.385293296529214
5.26436321816091 0.38524241682097
5.26486324316216 0.385191447524116
5.26536326816341 0.385140388675989
5.26586329316466 0.385089240313991
5.26636331816591 0.385038002475585
5.26686334316716 0.384986675198294
5.26736336816841 0.384935258519707
5.26786339316966 0.384883752477473
5.26836341817091 0.384832157109302
5.26886344317216 0.384780472452968
5.26936346817341 0.384728698546306
5.26986349317466 0.384676835427213
5.27036351817591 0.384624883133647
5.27086354317716 0.384572841703628
5.27136356817841 0.384520711175239
5.27186359317966 0.384468491586623
5.27236361818091 0.384416182975986
5.27286364318216 0.384363785381596
5.27336366818341 0.384311298841779
5.27386369318466 0.384258723394927
5.27436371818591 0.38420605907949
5.27486374318716 0.384153305933982
5.27536376818841 0.384100463996977
5.27586379318966 0.38404753330711
5.27636381819091 0.383994513903078
5.27686384319216 0.383941405823638
5.27736386819341 0.38388820910761
5.27786389319466 0.383834923793874
5.27836391819591 0.383781549921371
5.27886394319716 0.383728087529104
5.27936396819841 0.383674536656135
5.27986399319966 0.383620897341588
5.28036401820091 0.383567169624649
5.28086404320216 0.383513353544564
5.28136406820341 0.383459449140638
5.28186409320466 0.38340545645224
5.28236411820591 0.383351375518797
5.28286414320716 0.383297206379797
5.28336416820841 0.383242949074791
5.28386419320966 0.383188603643387
5.28436421821091 0.383134170125256
5.28486424321216 0.383079648560128
5.28536426821341 0.383025038987795
5.28586429321466 0.382970341448107
5.28636431821591 0.382915555980977
5.28686434321716 0.382860682626377
5.28736436821841 0.382805721424338
5.28786439321966 0.382750672414952
5.28836441822091 0.382695535638373
5.28886444322216 0.382640311134812
5.28936446822341 0.382584998944541
5.28986449322466 0.382529599107894
5.29036451822591 0.382474111665262
5.29086454322716 0.382418536657097
5.29136456822841 0.382362874123912
5.29186459322966 0.382307124106277
5.29236461823091 0.382251286644825
5.29286464323216 0.382195361780245
5.29336466823341 0.38213934955329
5.29386469323466 0.382083250004769
5.29436471823591 0.382027063175551
5.29486474323716 0.381970789106566
5.29536476823841 0.381914427838802
5.29586479323966 0.381857979413307
5.29636481824091 0.381801443871189
5.29686484324216 0.381744821253614
5.29736486824341 0.381688111601807
5.29786489324466 0.381631314957053
5.29836491824591 0.381574431360697
5.29886494324716 0.38151746085414
5.29936496824841 0.381460403478846
5.29986499324966 0.381403259276336
5.30036501825091 0.381346028288188
5.30086504325216 0.381288710556042
5.30136506825341 0.381231306121595
5.30186509325466 0.381173815026603
5.30236511825591 0.381116237312882
5.30286514325716 0.381058573022306
5.30336516825841 0.381000822196805
5.30386519325966 0.380942984878372
5.30436521826091 0.380885061109055
5.30486524326216 0.380827050930963
5.30536526826341 0.380768954386261
5.30586529326466 0.380710771517173
5.30636531826591 0.380652502365984
5.30686534326716 0.380594146975033
5.30736536826841 0.38053570538672
5.30786539326966 0.380477177643502
5.30836541827091 0.380418563787896
5.30886544327216 0.380359863862473
5.30936546827341 0.380301077909866
5.30986549327466 0.380242205972765
5.31036551827591 0.380183248093916
5.31086554327716 0.380124204316125
5.31136556827841 0.380065074682254
5.31186559327966 0.380005859235225
5.31236561828091 0.379946558018016
5.31286564328216 0.379887171073662
5.31336566828341 0.379827698445258
5.31386569328466 0.379768140175954
5.31436571828591 0.379708496308959
5.31486574328716 0.379648766887539
5.31536576828842 0.379588951955017
5.31586579328966 0.379529051554775
5.31636581829092 0.379469065730248
5.31686584329216 0.379408994524934
5.31736586829341 0.379348837982385
5.31786589329467 0.379288596146208
5.31836591829591 0.379228269060072
5.31886594329717 0.3791678567677
5.31936596829842 0.379107359312871
5.31986599329967 0.379046776739423
5.32036601830092 0.378986109091251
5.32086604330217 0.378925356412305
5.32136606830342 0.378864518746593
5.32186609330467 0.378803596138179
5.32236611830592 0.378742588631184
5.32286614330717 0.378681496269786
5.32336616830842 0.378620319098218
5.32386619330967 0.378559057160772
5.32436621831092 0.378497710501794
5.32486624331217 0.378436279165687
5.32536626831342 0.378374763196912
5.32586629331467 0.378313162639983
5.32636631831592 0.378251477539473
5.32686634331717 0.37818970794001
5.32736636831842 0.378127853886279
5.32786639331967 0.37806591542302
5.32836641832092 0.378003892595029
5.32886644332217 0.377941785447158
5.32936646832342 0.377879594024315
5.32986649332467 0.377817318371465
5.33036651832592 0.377754958533627
5.33086654332717 0.377692514555877
5.33136656832842 0.377629986483345
5.33186659332967 0.377567374361219
5.33236661833092 0.37750467823474
5.33286664333217 0.377441898149207
5.33336666833342 0.377379034149972
5.33386669333467 0.377316086282445
5.33436671833592 0.377253054592089
5.33486674333717 0.377189939124423
5.33536676833842 0.377126739925021
5.33586679333967 0.377063457039514
5.33636681834092 0.377000090513586
5.33686684334217 0.376936640392976
5.33736686834342 0.37687310672348
5.33786689334467 0.376809489550948
5.33836691834592 0.376745788921283
5.33886694334717 0.376682004880445
5.33936696834842 0.376618137474449
5.33986699334967 0.376554186749364
5.34036701835092 0.376490152751312
5.34086704335217 0.376426035526473
5.34136706835342 0.376361835121079
5.34186709335467 0.376297551581418
5.34236711835592 0.376233184953831
5.34286714335717 0.376168735284714
5.34336716835842 0.376104202620518
5.34386719335967 0.376039587007749
5.34436721836092 0.375974888492964
5.34486724336217 0.375910107122777
5.34536726836342 0.375845242943855
5.34586729336467 0.37578029600292
5.34636731836592 0.375715266346747
5.34686734336717 0.375650154022165
5.34736736836842 0.375584959076058
5.34786739336967 0.375519681555362
5.34836741837092 0.375454321507069
5.34886744337217 0.375388878978224
5.34936746837342 0.375323354015923
5.34986749337467 0.37525774666732
5.35036751837592 0.375192056979618
5.35086754337717 0.375126285000079
5.35136756837842 0.375060430776013
5.35186759337967 0.374994494354787
5.35236761838092 0.374928475783819
5.35286764338217 0.374862375110581
5.35336766838342 0.374796192382601
5.35386769338467 0.374729927647455
5.35436771838592 0.374663580952776
5.35486774338717 0.374597152346248
5.35536776838842 0.37453064187561
5.35586779338967 0.374464049588652
5.35636781839092 0.374397375533218
5.35686784339217 0.374330619757204
5.35736786839342 0.374263782308559
5.35786789339467 0.374196863235286
5.35836791839592 0.374129862585438
5.35886794339717 0.374062780407124
5.35936796839842 0.373995616748502
5.35986799339967 0.373928371657784
5.36036801840092 0.373861045183236
5.36086804340217 0.373793637373173
5.36136806840342 0.373726148275966
5.36186809340467 0.373658577940036
5.36236811840592 0.373590926413855
5.36286814340717 0.373523193745951
5.36336816840842 0.3734553799849
5.36386819340967 0.373387485179333
5.36436821841092 0.373319509377931
5.36486824341217 0.373251452629428
5.36536826841342 0.373183314982609
5.36586829341467 0.373115096486312
5.36636831841592 0.373046797189425
5.36686834341717 0.372978417140889
5.36736836841842 0.372909956389696
5.36786839341967 0.372841414984891
5.36836841842092 0.372772792975568
5.36886844342217 0.372704090410873
5.36936846842342 0.372635307340006
5.36986849342467 0.372566443812215
5.37036851842592 0.372497499876801
5.37086854342717 0.372428475583115
5.37136856842842 0.372359370980561
5.37186859342967 0.372290186118592
5.37236861843092 0.372220921046714
5.37286864343217 0.372151575814482
5.37336866843342 0.372082150471504
5.37386869343467 0.372012645067436
5.37436871843592 0.371943059651987
5.37486874343717 0.371873394274917
5.37536876843842 0.371803648986035
5.37586879343967 0.371733823835202
5.37636881844092 0.371663918872328
5.37686884344217 0.371593934147376
5.37736886844342 0.371523869710356
5.37786889344467 0.371453725611332
5.37836891844592 0.371383501900415
5.37886894344717 0.371313198627768
5.37936896844842 0.371242815843605
5.37986899344967 0.371172353598188
5.38036901845092 0.371101811941831
5.38086904345217 0.371031190924896
5.38136906845342 0.370960490597797
5.38186909345467 0.370889711010996
5.38236911845592 0.370818852215007
5.38286914345717 0.370747914260392
5.38336916845842 0.370676897197763
5.38386919345967 0.370605801077782
5.38436921846092 0.370534625951161
5.38486924346217 0.37046337186866
5.38536926846342 0.37039203888109
5.38586929346467 0.370320627039311
5.38636931846592 0.370249136394232
5.38686934346717 0.370177566996811
5.38736936846842 0.370105918898057
5.38786939346967 0.370034192149025
5.38836941847092 0.369962386800822
5.38886944347217 0.369890502904604
5.38936946847342 0.369818540511573
5.38986949347467 0.369746499672983
5.39036951847592 0.369674380440136
5.39086954347717 0.369602182864382
5.39136956847842 0.36952990699712
5.39186959347967 0.369457552889798
5.39236961848092 0.369385120593913
5.39286964348217 0.369312610161011
5.39336966848342 0.369240021642683
5.39386969348467 0.369167355090574
5.39436971848592 0.369094610556372
5.39486974348717 0.369021788091818
5.39536976848842 0.368948887748697
5.39586979348968 0.368875909578844
5.39636981849092 0.368802853634144
5.39686984349218 0.368729719966527
5.39736986849343 0.368656508627973
5.39786989349467 0.368583219670509
5.39836991849593 0.36850985314621
5.39886994349717 0.3684364091072
5.39936996849843 0.368362887605648
5.39986999349968 0.368289288693773
5.40037001850093 0.368215612423842
5.40087004350218 0.368141858848167
5.40137006850343 0.368068028019111
5.40187009350468 0.367994119989081
5.40237011850593 0.367920134810534
5.40287014350718 0.367846072535972
5.40337016850843 0.367771933217947
5.40387019350968 0.367697716909055
5.40437021851093 0.367623423661943
5.40487024351218 0.367549053529302
5.40537026851343 0.36747460656387
5.40587029351468 0.367400082818434
5.40637031851593 0.367325482345826
5.40687034351718 0.367250805198926
5.40737036851843 0.367176051430661
5.40787039351968 0.367101221094003
5.40837041852093 0.367026314241972
5.40887044352218 0.366951330927635
5.40937046852343 0.366876271204104
5.40987049352468 0.366801135124539
5.41037051852593 0.366725922742144
5.41087054352718 0.366650634110173
5.41137056852843 0.366575269281923
5.41187059352968 0.366499828310738
5.41237061853093 0.36642431125001
5.41287064353218 0.366348718153174
5.41337066853343 0.366273049073714
5.41387069353468 0.366197304065158
5.41437071853593 0.366121483181081
5.41487074353718 0.366045586475102
5.41537076853843 0.365969614000888
5.41587079353968 0.36589356581215
5.41637081854093 0.365817441962646
5.41687084354218 0.365741242506179
5.41737086854343 0.365664967496597
5.41787089354468 0.365588616987794
5.41837091854593 0.36551219103371
5.41887094354718 0.365435689688328
5.41937096854843 0.36535911300568
5.41987099354968 0.365282461039838
5.42037101855093 0.365205733844925
5.42087104355218 0.365128931475105
5.42137106855343 0.365052053984588
5.42187109355468 0.364975101427629
5.42237111855593 0.364898073858529
5.42287114355718 0.364820971331631
5.42337116855843 0.364743793901326
5.42387119355968 0.364666541622048
5.42437121856093 0.364589214548276
5.42487124356218 0.364511812734533
5.42537126856343 0.364434336235387
5.42587129356468 0.36435678510545
5.42637131856593 0.364279159399378
5.42687134356718 0.364201459171874
5.42737136856843 0.364123684477681
5.42787139356968 0.36404583537159
5.42837141857093 0.363967911908434
5.42887144357218 0.363889914143089
5.42937146857343 0.363811842130478
5.42987149357468 0.363733695925566
5.43037151857593 0.363655475583363
5.43087154357718 0.36357718115892
5.43137156857843 0.363498812707335
5.43187159357968 0.363420370283749
5.43237161858093 0.363341853943344
5.43287164358218 0.36326326374135
5.43337166858343 0.363184599733035
5.43387169358468 0.363105861973715
5.43437171858593 0.363027050518748
5.43487174358718 0.362948165423534
5.43537176858843 0.362869206743518
5.43587179358968 0.362790174534185
5.43637181859093 0.362711068851068
5.43687184359218 0.362631889749739
5.43737186859343 0.362552637285815
5.43787189359468 0.362473311514954
5.43837191859593 0.362393912492858
5.43887194359718 0.362314440275272
5.43937196859843 0.362234894917984
5.43987199359968 0.362155276476824
5.44037201860093 0.362075585007663
5.44087204360218 0.361995820566417
5.44137206860343 0.361915983209043
5.44187209360468 0.361836072991541
5.44237211860593 0.361756089969953
5.44287214360718 0.361676034200364
5.44337216860843 0.361595905738899
5.44387219360968 0.361515704641727
5.44437221861093 0.361435430965059
5.44487224361218 0.361355084765148
5.44537226861343 0.361274666098287
5.44587229361468 0.361194175020812
5.44637231861593 0.361113611589103
5.44687234361718 0.361032975859578
5.44737236861843 0.360952267888699
5.44787239361968 0.360871487732969
5.44837241862093 0.360790635448931
5.44887244362218 0.360709711093172
5.44937246862343 0.36062871472232
5.44987249362468 0.360547646393041
5.45037251862593 0.360466506162048
5.45087254362718 0.360385294086089
5.45137256862843 0.360304010221957
5.45187259362968 0.360222654626485
5.45237261863093 0.360141227356547
5.45287264363218 0.360059728469058
5.45337266863343 0.359978158020974
5.45387269363468 0.359896516069291
5.45437271863593 0.359814802671047
5.45487274363718 0.359733017883319
5.45537276863843 0.359651161763225
5.45587279363968 0.359569234367925
5.45637281864093 0.359487235754619
5.45687284364218 0.359405165980545
5.45737286864343 0.359323025102984
5.45787289364468 0.359240813179256
5.45837291864593 0.359158530266723
5.45887294364718 0.359076176422783
5.45937296864843 0.358993751704878
5.45987299364968 0.358911256170489
5.46037301865093 0.358828689877136
5.46087304365218 0.35874605288238
5.46137306865343 0.35866334524382
5.46187309365468 0.358580567019097
5.46237311865593 0.35849771826589
5.46287314365718 0.358414799041918
5.46337316865843 0.35833180940494
5.46387319365968 0.358248749412753
5.46437321866093 0.358165619123196
5.46487324366218 0.358082418594144
5.46537326866343 0.357999147883514
5.46587329366468 0.357915807049261
5.46637331866593 0.35783239614938
5.46687334366718 0.357748915241903
5.46737336866843 0.357665364384902
5.46787339366968 0.35758174363649
5.46837341867093 0.357498053054815
5.46887344367218 0.357414292698067
5.46937346867343 0.357330462624473
5.46987349367468 0.3572465628923
5.47037351867593 0.357162593559851
5.47087354367718 0.35707855468547
5.47137356867843 0.356994446327539
5.47187359367968 0.356910268544478
5.47237361868093 0.356826021394745
5.47287364368218 0.356741704936836
5.47337366868343 0.356657319229287
5.47387369368468 0.356572864330669
5.47437371868593 0.356488340299594
5.47487374368718 0.356403747194711
5.47537376868843 0.356319085074706
5.47587379368968 0.356234353998304
5.47637381869094 0.356149554024267
5.47687384369218 0.356064685211394
5.47737386869343 0.355979747618524
5.47787389369469 0.355894741304532
5.47837391869593 0.35580966632833
5.47887394369719 0.355724522748868
5.47937396869844 0.355639310625134
5.47987399369969 0.355554030016152
5.48037401870094 0.355468680980984
5.48087404370219 0.35538326357873
5.48137406870344 0.355297777868525
5.48187409370469 0.355212223909542
5.48237411870594 0.355126601760992
5.48287414370719 0.355040911482121
5.48337416870844 0.354955153132214
5.48387419370969 0.35486932677059
5.48437421871094 0.354783432456608
5.48487424371219 0.35469747024966
5.48537426871344 0.354611440209177
5.48587429371469 0.354525342394625
5.48637431871594 0.354439176865509
5.48687434371719 0.354352943681367
5.48737436871844 0.354266642901775
5.48787439371969 0.354180274586346
5.48837441872094 0.354093838794726
5.48887444372219 0.354007335586601
5.48937446872344 0.353920765021691
5.48987449372469 0.353834127159751
5.49037451872594 0.353747422060573
5.49087454372719 0.353660649783986
5.49137456872844 0.353573810389852
5.49187459372969 0.353486903938071
5.49237461873094 0.353399930488577
5.49287464373219 0.35331289010134
5.49337466873344 0.353225782836367
5.49387469373469 0.353138608753697
5.49437471873594 0.353051367913407
5.49487474373719 0.352964060375608
5.49537476873844 0.352876686200448
5.49587479373969 0.352789245448108
5.49637481874094 0.352701738178804
5.49687484374219 0.352614164452788
5.49737486874344 0.352526524330348
5.49787489374469 0.352438817871804
5.49837491874594 0.352351045137512
5.49887494374719 0.352263206187864
5.49937496874844 0.352175301083285
5.49987499374969 0.352087329884235
5.50037501875094 0.351999292651208
5.50087504375219 0.351911189444733
5.50137506875344 0.351823020325374
5.50187509375469 0.351734785353728
5.50237511875594 0.351646484590426
5.50287514375719 0.351558118096135
5.50337516875844 0.351469685931555
5.50387519375969 0.351381188157418
5.50437521876094 0.351292624834494
5.50487524376219 0.351203996023583
5.50537526876344 0.351115301785522
5.50587529376469 0.351026542181179
5.50637531876594 0.350937717271457
5.50687534376719 0.350848827117292
5.50737536876844 0.350759871779655
5.50787539376969 0.350670851319548
5.50837541877094 0.350581765798008
5.50887544377219 0.350492615276106
5.50937546877344 0.350403399814944
5.50987549377469 0.350314119475658
5.51037551877594 0.350224774319419
5.51087554377719 0.350135364407429
5.51137556877844 0.350045889800922
5.51187559377969 0.349956350561168
5.51237561878094 0.349866746749468
5.51287564378219 0.349777078427154
5.51337566878344 0.349687345655594
5.51387569378469 0.349597548496187
5.51437571878594 0.349507687010365
5.51487574378719 0.34941776125959
5.51537576878844 0.349327771305361
5.51587579378969 0.349237717209206
5.51637581879094 0.349147599032686
5.51687584379219 0.349057416837394
5.51737586879344 0.348967170684955
5.51787589379469 0.348876860637027
5.51837591879594 0.348786486755299
5.51887594379719 0.348696049101493
5.51937596879844 0.348605547737361
5.51987599379969 0.348514982724689
5.52037601880094 0.348424354125292
5.52087604380219 0.34833366200102
5.52137606880344 0.348242906413751
5.52187609380469 0.348152087425397
5.52237611880594 0.348061205097902
5.52287614380719 0.347970259493237
5.52337616880844 0.347879250673409
5.52387619380969 0.347788178700455
5.52437621881094 0.347697043636441
5.52487624381219 0.347605845543467
5.52537626881344 0.347514584483662
5.52587629381469 0.347423260519186
5.52637631881594 0.347331873712231
5.52687634381719 0.347240424125019
5.52737636881844 0.347148911819803
5.52787639381969 0.347057336858866
5.52837641882094 0.346965699304523
5.52887644382219 0.346873999219117
5.52937646882344 0.346782236665025
5.52987649382469 0.346690411704651
5.53037651882594 0.346598524400431
5.53087654382719 0.346506574814831
5.53137656882844 0.346414563010346
5.53187659382969 0.346322489049504
5.53237661883094 0.346230352994859
5.53287664383219 0.346138154908999
5.53337666883344 0.346045894854538
5.53387669383469 0.345953572894123
5.53437671883594 0.345861189090428
5.53487674383719 0.34576874350616
5.53537676883844 0.345676236204052
5.53587679383969 0.345583667246869
5.53637681884094 0.345491036697404
5.53687684384219 0.345398344618481
5.53737686884344 0.345305591072951
5.53787689384469 0.345212776123695
5.53837691884594 0.345119899833626
5.53887694384719 0.345026962265681
5.53937696884844 0.344933963482831
5.53987699384969 0.344840903548072
5.54037701885094 0.344747782524432
5.54087704385219 0.344654600474965
5.54137706885344 0.344561357462755
5.54187709385469 0.344468053550916
5.54237711885594 0.344374688802589
5.54287714385719 0.344281263280943
5.54337716885844 0.344187777049178
5.54387719385969 0.344094230170519
5.54437721886094 0.344000622708221
5.54487724386219 0.343906954725568
5.54537726886344 0.343813226285871
5.54587729386469 0.34371943745247
5.54637731886594 0.343625588288732
5.54687734386719 0.343531678858053
5.54737736886844 0.343437709223856
5.54787739386969 0.343343679449591
5.54837741887094 0.343249589598739
5.54887744387219 0.343155439734805
5.54937746887344 0.343061229921324
5.54987749387469 0.342966960221858
5.55037751887594 0.342872630699995
5.55087754387719 0.342778241419352
5.55137756887844 0.342683792443572
5.55187759387969 0.342589283836328
5.55237761888094 0.342494715661317
5.55287764388219 0.342400087982264
5.55337766888344 0.342305400862922
5.55387769388469 0.342210654367071
5.55437771888594 0.342115848558516
5.55487774388719 0.34202098350109
5.55537776888844 0.341926059258654
5.5558777938897 0.341831075895093
5.55637781889094 0.341736033474321
5.5568778438922 0.341640932060277
5.55737786889344 0.341545771716927
5.55787789389469 0.341450552508264
5.55837791889595 0.341355274498306
5.55887794389719 0.341259937751099
5.55937796889845 0.341164542330713
5.5598779938997 0.341069088301247
5.56037801890095 0.340973575726822
5.5608780439022 0.340878004671588
5.56137806890345 0.340782375199721
5.5618780939047 0.340686687375421
5.56237811890595 0.340590941262915
5.5628781439072 0.340495136926455
5.56337816890845 0.34039927443032
5.5638781939097 0.340303353838812
5.56437821891095 0.340207375216261
5.5648782439122 0.340111338627021
5.56537826891345 0.340015244135472
5.5658782939147 0.339919091806018
5.56637831891595 0.33982288170309
5.5668783439172 0.339726613891142
5.56737836891845 0.339630288434656
5.5678783939197 0.339533905398135
5.56837841892095 0.339437464846111
5.5688784439222 0.339340966843137
5.56937846892345 0.339244411453794
5.5698784939247 0.339147798742685
5.57037851892595 0.33905112877444
5.5708785439272 0.338954401613712
5.57137856892845 0.338857617325179
5.5718785939297 0.338760775973543
5.57237861893095 0.33866387762353
5.5728786439322 0.338566922339892
5.57337866893345 0.338469910187403
5.5738786939347 0.338372841230862
5.57437871893595 0.338275715535092
5.5748787439372 0.338178533164941
5.57537876893845 0.338081294185279
5.5758787939397 0.337983998661001
5.57637881894095 0.337886646657025
5.5768788439422 0.337789238238294
5.57737886894345 0.337691773469773
5.5778788939447 0.337594252416451
5.57837891894595 0.337496675143342
5.5788789439472 0.33739904171548
5.57937896894845 0.337301352197927
5.5798789939497 0.337203606655763
5.58037901895095 0.337105805154095
5.5808790439522 0.337007947758052
5.58137906895345 0.336910034532786
5.5818790939547 0.336812065543472
5.58237911895595 0.336714040855306
5.5828791439572 0.336615960533511
5.58337916895845 0.336517824643328
5.5838791939597 0.336419633250024
5.58437921896095 0.336321386418888
5.5848792439622 0.33622308421523
5.58537926896345 0.336124726704384
5.5858792939647 0.336026313951706
5.58637931896595 0.335927846022574
5.5868793439672 0.335829322982388
5.58737936896845 0.335730744896571
5.5878793939697 0.335632111830567
5.58837941897095 0.335533423849844
5.5888794439722 0.335434681019889
5.58937946897345 0.335335883406213
5.5898794939747 0.335237031074348
5.59037951897595 0.335138124089849
5.5908795439772 0.335039162518291
5.59137956897845 0.334940146425271
5.5918795939797 0.334841075876408
5.59237961898095 0.334741950937342
5.5928796439822 0.334642771673734
5.59337966898345 0.334543538151268
5.5938796939847 0.334444250435647
5.59437971898595 0.334344908592597
5.5948797439872 0.334245512687864
5.59537976898845 0.334146062787215
5.5958797939897 0.334046558956438
5.59637981899095 0.333947001261344
5.5968798439922 0.33384738976776
5.59737986899345 0.333747724541538
5.5978798939947 0.33364800564855
5.59837991899595 0.333548233154687
5.5988799439972 0.33344840712586
5.59937996899845 0.333348527628005
5.5998799939997 0.333248594727072
5.60038001900095 0.333148608489036
5.6008800440022 0.33304856897989
5.60138006900345 0.332948476265648
5.6018800940047 0.332848330412344
5.60238011900595 0.332748131486031
5.6028801440072 0.332647879552784
5.60338016900845 0.332547574678696
5.6038801940097 0.33244721692988
5.60438021901095 0.332346806372469
5.6048802440122 0.332246343072617
5.60538026901345 0.332145827096495
5.6058802940147 0.332045258510296
5.60638031901595 0.33194463738023
5.6068803440172 0.331843963772528
5.60738036901845 0.331743237753439
5.6078803940197 0.331642459389234
5.60838041902095 0.3315416287462
5.6088804440222 0.331440745890644
5.60938046902345 0.331339810888893
5.6098804940247 0.331238823807291
5.61038051902595 0.331137784712204
5.6108805440272 0.331036693670012
5.61138056902845 0.330935550747119
5.6118805940297 0.330834356009944
5.61238061903095 0.330733109524925
5.6128806440322 0.330631811358521
5.61338066903345 0.330530461577205
5.6138806940347 0.330429060247474
5.61438071903595 0.330327607435837
5.6148807440372 0.330226103208827
5.61538076903845 0.33012454763299
5.6158807940397 0.330022940774895
5.61638081904095 0.329921282701124
5.6168808440422 0.329819573478282
5.61738086904345 0.329717813172988
5.6178808940447 0.329616001851879
5.61838091904595 0.329514139581613
5.6188809440472 0.329412226428861
5.61938096904845 0.329310262460316
5.6198809940497 0.329208247742685
5.62038101905095 0.329106182342694
5.6208810440522 0.329004066327086
5.62138106905345 0.328901899762621
5.6218810940547 0.328799682716078
5.62238111905595 0.32869741525425
5.6228811440572 0.32859509744395
5.62338116905845 0.328492729352005
5.6238811940597 0.328390311045263
5.62438121906095 0.328287842590584
5.6248812440622 0.328185324054848
5.62538126906345 0.328082755504952
5.6258812940647 0.327980137007806
5.62638131906595 0.327877468630341
5.6268813440672 0.327774750439502
5.62738136906845 0.32767198250225
5.6278813940697 0.327569164885564
5.62838141907095 0.327466297656438
5.6288814440722 0.327363380881883
5.62938146907345 0.327260414628925
5.6298814940747 0.327157398964608
5.63038151907595 0.327054333955989
5.6308815440772 0.326951219670143
5.63138156907845 0.326848056174161
5.6318815940797 0.326744843535149
5.63238161908095 0.326641581820229
5.6328816440822 0.326538271096537
5.63338166908345 0.326434911431228
5.6338816940847 0.326331502891468
5.63438171908595 0.326228045544443
5.6348817440872 0.326124539457351
5.63538176908845 0.326020984697407
5.6358817940897 0.325917381331839
5.63638181909096 0.325813729427893
5.6368818440922 0.325710029052829
5.63738186909346 0.325606280273919
5.63788189409471 0.325502483158455
5.63838191909595 0.325398637773741
5.63888194409721 0.325294744187095
5.63938196909846 0.32519080246585
5.63988199409971 0.325086812677356
5.64038201910096 0.324982774888976
5.64088204410221 0.324878689168085
5.64138206910346 0.324774555582076
5.64188209410471 0.324670374198355
5.64238211910596 0.324566145084342
5.64288214410721 0.32446186830747
5.64338216910846 0.32435754393519
5.64388219410971 0.324253172034962
5.64438221911096 0.324148752674263
5.64488224411221 0.324044285920584
5.64538226911346 0.323939771841428
5.64588229411471 0.323835210504313
5.64638231911596 0.32373060197677
5.64688234411721 0.323625946326345
5.64738236911846 0.323521243620596
5.64788239411971 0.323416493927095
5.64838241912096 0.323311697313427
5.64888244412221 0.323206853847191
5.64938246912346 0.323101963595998
5.64988249412471 0.322997026627474
5.65038251912596 0.322892043009257
5.65088254412721 0.322787012808997
5.65138256912846 0.322681936094358
5.65188259412971 0.322576812933018
5.65238261913096 0.322471643392666
5.65288264413221 0.322366427541005
5.65338266913346 0.322261165445749
5.65388269413471 0.322155857174627
5.65438271913596 0.322050502795377
5.65488274413721 0.321945102375753
5.65538276913846 0.32183965598352
5.65588279413971 0.321734163686455
5.65638281914096 0.321628625552347
5.65688284414221 0.321523041648998
5.65738286914346 0.321417412044222
5.65788289414471 0.321311736805843
5.65838291914596 0.3212060160017
5.65888294414721 0.321100249699643
5.65938296914846 0.320994437967532
5.65988299414971 0.320888580873239
5.66038301915096 0.320782678484651
5.66088304415221 0.320676730869663
5.66138306915346 0.320570738096183
5.66188309415471 0.320464700232129
5.66238311915596 0.320358617345432
5.66288314415721 0.320252489504035
5.66338316915846 0.320146316775889
5.66388319415971 0.320040099228959
5.66438321916096 0.31993383693122
5.66488324416221 0.319827529950659
5.66538326916346 0.319721178355272
5.66588329416471 0.319614782213067
5.66638331916596 0.319508341592064
5.66688334416721 0.31940185656029
5.66738336916846 0.319295327185788
5.66788339416971 0.319188753536606
5.66838341917096 0.319082135680808
5.66888344417221 0.318975473686462
5.66938346917346 0.318868767621653
5.66988349417471 0.318762017554472
5.67038351917596 0.318655223553022
5.67088354417721 0.318548385685414
5.67138356917846 0.318441504019772
5.67188359417971 0.318334578624229
5.67238361918096 0.318227609566927
5.67288364418221 0.318120596916018
5.67338366918346 0.318013540739664
5.67388369418471 0.317906441106038
5.67438371918596 0.317799298083322
5.67488374418721 0.317692111739705
5.67538376918846 0.317584882143389
5.67588379418971 0.317477609362584
5.67638381919096 0.317370293465509
5.67688384419221 0.317262934520393
5.67738386919346 0.317155532595474
5.67788389419471 0.317048087758999
5.67838391919596 0.316940600079223
5.67888394419721 0.316833069624413
5.67938396919846 0.316725496462842
5.67988399419971 0.316617880662793
5.68038401920096 0.316510222292558
5.68088404420221 0.316402521420437
5.68138406920346 0.316294778114738
5.68188409420471 0.316186992443781
5.68238411920596 0.31607916447589
5.68288414420721 0.315971294279401
5.68338416920846 0.315863381922656
5.68388419420971 0.315755427474006
5.68438421921096 0.315647431001811
5.68488424421221 0.315539392574438
5.68538426921346 0.315431312260263
5.68588429421471 0.31532319012767
5.68638431921596 0.31521502624505
5.68688434421721 0.315106820680802
5.68738436921846 0.314998573503334
5.68788439421971 0.31489028478106
5.68838441922096 0.314781954582403
5.68888444422221 0.314673582975793
5.68938446922346 0.314565170029668
5.68988449422471 0.314456715812473
5.69038451922596 0.31434822039266
5.69088454422721 0.314239683838689
5.69138456922846 0.314131106219027
5.69188459422971 0.314022487602147
5.69238461923096 0.313913828056532
5.69288464423221 0.313805127650669
5.69338466923346 0.313696386453053
5.69388469423471 0.313587604532187
5.69438471923596 0.313478781956578
5.69488474423721 0.313369918794743
5.69538476923846 0.313261015115203
5.69588479423971 0.313152070986488
5.69638481924096 0.313043086477132
5.69688484424221 0.312934061655677
5.69738486924346 0.312824996590672
5.69788489424471 0.31271589135067
5.69838491924596 0.312606746004232
5.69888494424721 0.312497560619925
5.69938496924846 0.312388335266322
5.69988499424971 0.312279070012
5.70038501925096 0.312169764925546
5.70088504425221 0.31206042007555
5.70138506925346 0.311951035530608
5.70188509425471 0.311841611359322
5.70238511925596 0.3117321476303
5.70288514425721 0.311622644412156
5.70338516925846 0.311513101773509
5.70388519425971 0.311403519782982
5.70438521926096 0.311293898509206
5.70488524426221 0.311184238020816
5.70538526926346 0.311074538386452
5.70588529426471 0.31096479967476
5.70638531926596 0.310855021954389
5.70688534426721 0.310745205293997
5.70738536926846 0.310635349762243
5.70788539426971 0.310525455427792
5.70838541927096 0.310415522359316
5.70888544427221 0.310305550625489
5.70938546927346 0.31019554029499
5.70988549427471 0.310085491436505
5.71038551927596 0.309975404118722
5.71088554427721 0.309865278410333
5.71138556927846 0.309755114380038
5.71188559427971 0.309644912096538
5.71238561928096 0.309534671628539
5.71288564428221 0.309424393044751
5.71338566928346 0.30931407641389
5.71388569428471 0.309203721804674
5.71438571928597 0.309093329285825
5.71488574428721 0.30898289892607
5.71538576928846 0.308872430794139
5.71588579428971 0.308761924958767
5.71638581929096 0.30865138148869
5.71688584429222 0.308540800452651
5.71738586929346 0.308430181919395
5.71788589429472 0.30831952595767
5.71838591929597 0.308208832636227
5.71888594429721 0.308098102023822
5.71938596929847 0.307987334189214
5.71988599429972 0.307876529201164
5.72038601930097 0.307765687128436
5.72088604430222 0.3076548080398
5.72138606930347 0.307543892004025
5.72188609430472 0.307432939089885
5.72238611930597 0.307321949366158
5.72288614430722 0.307210922901621
5.72338616930847 0.307099859765059
5.72388619430972 0.306988760025254
5.72438621931097 0.306877623750996
5.72488624431222 0.306766451011073
5.72538626931347 0.306655241874278
5.72588629431472 0.306543996409405
5.72638631931597 0.306432714685252
5.72688634431722 0.306321396770617
5.72738636931847 0.306210042734302
5.72788639431972 0.306098652645111
5.72838641932097 0.305987226571849
5.72888644432222 0.305875764583322
5.72938646932347 0.305764266748342
5.72988649432472 0.305652733135717
5.73038651932597 0.305541163814262
5.73088654432722 0.305429558852791
5.73138656932847 0.30531791832012
5.73188659432972 0.305206242285067
5.73238661933097 0.30509453081645
5.73288664433222 0.30498278398309
5.73338666933347 0.304871001853809
5.73388669433472 0.30475918449743
5.73438671933597 0.304647331982777
5.73488674433722 0.304535444378675
5.73538676933847 0.304423521753952
5.73588679433972 0.304311564177433
5.73638681934097 0.304199571717949
5.73688684434222 0.304087544444326
5.73738686934347 0.303975482425397
5.73788689434472 0.30386338572999
5.73838691934597 0.303751254426938
5.73888694434722 0.303639088585072
5.73938696934847 0.303526888273224
5.73988699434972 0.303414653560228
5.74038701935097 0.303302384514915
5.74088704435222 0.303190081206121
5.74138706935347 0.303077743702676
5.74188709435472 0.302965372073417
5.74238711935597 0.302852966387177
5.74288714435722 0.302740526712788
5.74338716935847 0.302628053119086
5.74388719435972 0.302515545674903
5.74438721936097 0.302403004449073
5.74488724436222 0.30229042951043
5.74538726936347 0.302177820927805
5.74588729436472 0.302065178770032
5.74638731936597 0.301952503105942
5.74688734436722 0.301839794004367
5.74738736936847 0.301727051534138
5.74788739436972 0.301614275764084
5.74838741937097 0.301501466763035
5.74888744437222 0.30138862459982
5.74938746937347 0.301275749343266
5.74988749437472 0.3011628410622
5.75038751937597 0.301049899825448
5.75088754437722 0.300936925701834
5.75138756937847 0.300823918760182
5.75188759437972 0.300710879069313
5.75238761938097 0.30059780669805
5.75288764438222 0.300484701715212
5.75338766938347 0.300371564189615
5.75388769438472 0.300258394190079
5.75438771938597 0.300145191785417
5.75488774438722 0.300031957044442
5.75538776938847 0.299918690035968
5.75588779438972 0.299805390828803
5.75638781939097 0.299692059491755
5.75688784439222 0.299578696093632
5.75738786939347 0.299465300703237
5.75788789439472 0.299351873389372
5.75838791939597 0.299238414220839
5.75888794439722 0.299124923266433
5.75938796939847 0.299011400594952
5.75988799439972 0.298897846275188
5.76038801940097 0.298784260375933
5.76088804440222 0.298670642965975
5.76138806940347 0.298556994114101
5.76188809440472 0.298443313889092
5.76238811940597 0.298329602359731
5.76288814440722 0.298215859594796
5.76338816940847 0.298102085663061
5.76388819440972 0.297988280633299
5.76438821941097 0.29787444457428
5.76488824441222 0.29776057755477
5.76538826941347 0.297646679643532
5.76588829441472 0.297532750909327
5.76638831941597 0.297418791420912
5.76688834441722 0.29730480124704
5.76738836941847 0.297190780456463
5.76788839441972 0.297076729117927
5.76838841942097 0.296962647300176
5.76888844442222 0.29684853507195
5.76938846942347 0.296734392501986
5.76988849442472 0.296620219659016
5.77038851942597 0.29650601661177
5.77088854442722 0.296391783428973
5.77138856942847 0.296277520179346
5.77188859442972 0.296163226931607
5.77238861943097 0.29604890375447
5.77288864443222 0.295934550716643
5.77338866943347 0.295820167886832
5.77388869443472 0.295705755333739
5.77438871943597 0.295591313126059
5.77488874443722 0.295476841332486
5.77538876943847 0.295362340021708
5.77588879443972 0.295247809262407
5.77638881944097 0.295133249123264
5.77688884444222 0.295018659672953
5.77738886944347 0.294904040980143
5.77788889444472 0.294789393113499
5.77838891944597 0.294674716141683
5.77888894444722 0.294560010133348
5.77938896944847 0.294445275157146
5.77988899444972 0.294330511281721
5.78038901945097 0.294215718575715
5.78088904445222 0.294100897107763
5.78138906945347 0.293986046946494
5.78188909445472 0.293871168160533
5.78238911945597 0.293756260818499
5.78288914445722 0.293641324989007
5.78338916945847 0.293526360740664
5.78388919445972 0.293411368142075
5.78438921946097 0.293296347261836
5.78488924446222 0.293181298168539
5.78538926946347 0.293066220930769
5.78588929446472 0.292951115617108
5.78638931946597 0.292835982296129
5.78688934446722 0.2927208210364
5.78738936946847 0.292605631906484
5.78788939446972 0.292490414974937
5.78838941947097 0.292375170310309
5.78888944447222 0.292259897981144
5.78938946947347 0.29214459805598
5.78988949447472 0.292029270603348
5.79038951947597 0.291913915691773
5.79088954447722 0.291798533389773
5.79138956947847 0.29168312376586
5.79188959447972 0.291567686888539
5.79238961948097 0.29145222282631
5.79288964448222 0.291336731647663
5.79338966948347 0.291221213421085
5.79388969448472 0.291105668215053
5.79438971948597 0.290990096098038
5.79488974448722 0.290874497138506
5.79538976948847 0.290758871404912
5.79588979448972 0.290643218965708
5.79638981949098 0.290527539889336
5.79688984449222 0.290411834244232
5.79738986949348 0.290296102098824
5.79788989449473 0.290180343521533
5.79838991949597 0.290064558580773
5.79888994449723 0.28994874734495
5.79938996949847 0.289832909882462
5.79988999449973 0.2897170462617
5.80039001950098 0.289601156551046
5.80089004450223 0.289485240818877
5.80139006950348 0.28936929913356
5.80189009450473 0.289253331563454
5.80239011950598 0.28913733817691
5.80289014450723 0.289021319042273
5.80339016950848 0.288905274227877
5.80389019450973 0.28878920380205
5.80439021951098 0.288673107833111
5.80489024451223 0.288556986389371
5.80539026951348 0.288440839539131
5.80589029451473 0.288324667350686
5.80639031951598 0.288208469892321
5.80689034451723 0.288092247232312
5.80739036951848 0.28797599943893
5.80789039451973 0.287859726580431
5.80839041952098 0.287743428725068
5.80889044452223 0.287627105941082
5.80939046952348 0.287510758296707
5.80989049452473 0.287394385860166
5.81039051952598 0.287277988699675
5.81089054452723 0.287161566883439
5.81139056952848 0.287045120479656
5.81189059452973 0.286928649556513
5.81239061953098 0.286812154182189
5.81289064453223 0.286695634424852
5.81339066953348 0.286579090352662
5.81389069453473 0.28646252203377
5.81439071953598 0.286345929536316
5.81489074453723 0.286229312928431
5.81539076953848 0.286112672278237
5.81589079453973 0.285996007653845
5.81639081954098 0.285879319123357
5.81689084454223 0.285762606754866
5.81739086954348 0.285645870616452
5.81789089454473 0.28552911077619
5.81839091954598 0.28541232730214
5.81889094454723 0.285295520262355
5.81939096954848 0.285178689724876
5.81989099454973 0.285061835757736
5.82039101955098 0.284944958428955
5.82089104455223 0.284828057806544
5.82139106955348 0.284711133958505
5.82189109455473 0.284594186952826
5.82239111955598 0.284477216857488
5.82289114455723 0.284360223740459
5.82339116955848 0.284243207669698
5.82389119455973 0.284126168713152
5.82439121956098 0.284009106938757
5.82489124456223 0.28389202241444
5.82539126956348 0.283774915208115
5.82589129456473 0.283657785387687
5.82639131956598 0.283540633021047
5.82689134456723 0.283423458176077
5.82739136956848 0.283306260920649
5.82789139456973 0.283189041322621
5.82839141957098 0.283071799449841
5.82889144457223 0.282954535370146
5.82939146957348 0.28283724915136
5.82989149457473 0.282719940861298
5.83039151957598 0.282602610567761
5.83089154457723 0.28248525833854
5.83139156957848 0.282367884241413
5.83189159457973 0.282250488344148
5.83239161958098 0.282133070714499
5.83289164458223 0.282015631420211
5.83339166958348 0.281898170529013
5.83389169458473 0.281780688108625
5.83439171958598 0.281663184226755
5.83489174458723 0.281545658951098
5.83539176958848 0.281428112349337
5.83589179458973 0.281310544489141
5.83639181959098 0.281192955438171
5.83689184459223 0.281075345264071
5.83739186959348 0.280957714034474
5.83789189459473 0.280840061817003
5.83839191959598 0.280722388679265
5.83889194459723 0.280604694688857
5.83939196959848 0.280486979913361
5.83989199459973 0.280369244420348
5.84039201960098 0.280251488277375
5.84089204460223 0.280133711551986
5.84139206960348 0.280015914311715
5.84189209460473 0.279898096624078
5.84239211960598 0.279780258556583
5.84289214460723 0.27966240017672
5.84339216960848 0.279544521551971
5.84389219460973 0.279426622749801
5.84439221961098 0.279308703837662
5.84489224461223 0.279190764882994
5.84539226961348 0.279072805953222
5.84589229461473 0.278954827115761
5.84639231961598 0.278836828438007
5.84689234461723 0.278718809987346
5.84739236961848 0.278600771831151
5.84789239461973 0.278482714036779
5.84839241962098 0.278364636671573
5.84889244462223 0.278246539802864
5.84939246962348 0.278128423497969
5.84989249462473 0.278010287824188
5.85039251962598 0.277892132848812
5.85089254462723 0.277773958639113
5.85139256962848 0.277655765262351
5.85189259462973 0.277537552785773
5.85239261963098 0.277419321276609
5.85289264463223 0.277301070802077
5.85339266963348 0.277182801429378
5.85389269463473 0.277064513225702
5.85439271963598 0.276946206258221
5.85489274463723 0.276827880594095
5.85539276963848 0.276709536300468
5.85589279463973 0.276591173444469
5.85639281964098 0.276472792093214
5.85689284464223 0.276354392313801
5.85739286964348 0.276235974173317
5.85789289464473 0.27611753773883
5.85839291964598 0.275999083077397
5.85889294464723 0.275880610256057
5.85939296964848 0.275762119341834
5.85989299464973 0.275643610401739
5.86039301965098 0.275525083502766
5.86089304465223 0.275406538711893
5.86139306965348 0.275287976096084
5.86189309465473 0.275169395722287
5.86239311965598 0.275050797657436
5.86289314465723 0.274932181968446
5.86339316965848 0.27481354872222
5.86389319465973 0.274694897985642
5.86439321966098 0.274576229825583
5.86489324466223 0.274457544308898
5.86539326966348 0.274338841502424
5.86589329466473 0.274220121472983
5.86639331966598 0.274101384287382
5.86689334466723 0.273982630012412
5.86739336966848 0.273863858714846
5.86789339466973 0.273745070461442
5.86839341967098 0.273626265318943
5.86889344467223 0.273507443354072
5.86939346967348 0.273388604633541
5.86989349467473 0.273269749224041
5.87039351967598 0.273150877192249
5.87089354467723 0.273031988604825
5.87139356967848 0.27291308352841
5.87189359467973 0.272794162029633
5.87239361968098 0.272675224175102
5.87289364468223 0.272556270031411
5.87339366968348 0.272437299665136
5.87389369468473 0.272318313142836
5.87439371968599 0.272199310531054
5.87489374468723 0.272080291896314
5.87539376968848 0.271961257305125
5.87589379468973 0.271842206823978
5.87639381969098 0.271723140519348
5.87689384469224 0.27160405845769
5.87739386969348 0.271484960705445
5.87789389469474 0.271365847329033
5.87839391969599 0.271246718394861
5.87889394469723 0.271127573969315
5.87939396969849 0.271008414118764
5.87989399469974 0.270889238909562
5.88039401970099 0.270770048408041
5.88089404470224 0.270650842680519
5.88139406970349 0.270531621793295
5.88189409470474 0.27041238581265
5.88239411970599 0.270293134804846
5.88289414470724 0.27017386883613
5.88339416970849 0.270054587972728
5.88389419470974 0.269935292280849
5.88439421971099 0.269815981826686
5.88489424471224 0.269696656676409
5.88539426971349 0.269577316896175
5.88589429471474 0.26945796255212
5.88639431971599 0.269338593710361
5.88689434471724 0.269219210436998
5.88739436971849 0.269099812798112
5.88789439471974 0.268980400859767
5.88839441972099 0.268860974688004
5.88889444472224 0.268741534348852
5.88939446972349 0.268622079908315
5.88989449472474 0.268502611432381
5.89039451972599 0.268383128987021
5.89089454472724 0.268263632638184
5.89139456972849 0.268144122451801
5.89189459472974 0.268024598493785
5.89239461973099 0.267905060830029
5.89289464473224 0.267785509526407
5.89339466973349 0.267665944648774
5.89389469473474 0.267546366262967
5.89439471973599 0.2674267744348
5.89489474473724 0.267307169230072
5.89539476973849 0.267187550714561
5.89589479473974 0.267067918954025
5.89639481974099 0.266948274014202
5.89689484474224 0.266828615960812
5.89739486974349 0.266708944859555
5.89789489474474 0.26658926077611
5.89839491974599 0.266469563776138
5.89889494474724 0.26634985392528
5.89939496974849 0.266230131289155
5.89989499474974 0.266110395933366
5.90039501975099 0.265990647923492
5.90089504475224 0.265870887325094
5.90139506975349 0.265751114203713
5.90189509475474 0.26563132862487
5.90239511975599 0.265511530654065
5.90289514475724 0.265391720356777
5.90339516975849 0.265271897798469
5.90389519475974 0.265152063044577
5.90439521976099 0.265032216160522
5.90489524476224 0.264912357211702
5.90539526976349 0.264792486263495
5.90589529476474 0.26467260338126
5.90639531976599 0.264552708630332
5.90689534476724 0.264432802076028
5.90739536976849 0.264312883783644
5.90789539476974 0.264192953818454
5.90839541977099 0.264073012245711
5.90889544477224 0.26395305913065
5.90939546977349 0.263833094538481
5.90989549477474 0.263713118534396
5.91039551977599 0.263593131183565
5.91089554477724 0.263473132551135
5.91139556977849 0.263353122702236
5.91189559477974 0.263233101701972
5.91239561978099 0.263113069615429
5.91289564478224 0.262993026507671
5.91339566978349 0.26287297244374
5.91389569478474 0.262752907488656
5.91439571978599 0.262632831707419
5.91489574478724 0.262512745165006
5.91539576978849 0.262392647926373
5.91589579478974 0.262272540056455
5.91639581979099 0.262152421620164
5.91689584479224 0.262032292682391
5.91739586979349 0.261912153308005
5.91789589479474 0.261792003561853
5.91839591979599 0.261671843508759
5.91889594479724 0.261551673213527
5.91939596979849 0.261431492740939
5.91989599479974 0.261311302155752
5.92039601980099 0.261191101522703
5.92089604480224 0.261070890906507
5.92139606980349 0.260950670371856
5.92189609480474 0.260830439983419
5.92239611980599 0.260710199805845
5.92289614480724 0.260589949903758
5.92339616980849 0.260469690341759
5.92389619480974 0.26034942118443
5.92439621981099 0.260229142496328
5.92489624481224 0.260108854341987
5.92539626981349 0.259988556785918
5.92589629481474 0.259868249892612
5.92639631981599 0.259747933726534
5.92689634481724 0.259627608352127
5.92739636981849 0.259507273833812
5.92789639481974 0.259386930235987
5.92839641982099 0.259266577623026
5.92889644482224 0.259146216059279
5.92939646982349 0.259025845609076
5.92989649482474 0.258905466336721
5.93039651982599 0.258785078306496
5.93089654482724 0.258664681582659
5.93139656982849 0.258544276229445
5.93189659482974 0.258423862311065
5.93239661983099 0.258303439891708
5.93289664483224 0.258183009035539
5.93339666983349 0.258062569806697
5.93389669483474 0.257942122269301
5.93439671983599 0.257821666487445
5.93489674483724 0.257701202525198
5.93539676983849 0.257580730446605
5.93589679483974 0.25746025031569
5.93639681984099 0.257339762196451
5.93689684484224 0.257219266152863
5.93739686984349 0.257098762248874
5.93789689484474 0.256978250548413
5.93839691984599 0.256857731115381
5.93889694484724 0.256737204013657
5.93939696984849 0.256616669307093
5.93989699484974 0.256496127059521
5.94039701985099 0.256375577334744
5.94089704485224 0.256255020196545
5.94139706985349 0.256134455708678
5.94189709485474 0.256013883934878
5.94239711985599 0.25589330493885
5.94289714485724 0.255772718784278
5.94339716985849 0.25565212553482
5.94389719485974 0.25553152525411
5.94439721986099 0.255410918005755
5.94489724486224 0.255290303853342
5.94539726986349 0.255169682860429
5.94589729486474 0.255049055090549
5.94639731986599 0.254928420607212
5.94689734486724 0.254807779473904
5.94739736986849 0.254687131754082
5.94789739486974 0.254566477511182
5.94839741987099 0.254445816808612
5.94889744487224 0.254325149709757
5.94939746987349 0.254204476277973
5.94989749487474 0.254083796576597
5.95039751987599 0.253963110668934
5.95089754487724 0.253842418618268
5.95139756987849 0.253721720487855
5.95189759487974 0.253601016340928
5.95239761988099 0.253480306240693
5.95289764488224 0.253359590250328
5.95339766988349 0.253238868432991
5.95389769488474 0.253118140851808
5.95439771988599 0.252997407569884
5.95489774488725 0.252876668650297
5.95539776988849 0.252755924156097
5.95589779488974 0.25263517415031
5.956397819891 0.252514418695936
5.95689784489224 0.252393657855949
5.9573978698935 0.252272891693296
5.95789789489474 0.2521521202709
5.958397919896 0.252031343651653
5.95889794489725 0.251910561898427
5.95939796989849 0.251789775074064
5.95989799489975 0.251668983241381
5.960398019901 0.251548186463167
5.96089804490225 0.251427384802186
5.9613980699035 0.251306578321175
5.96189809490475 0.251185767082846
5.962398119906 0.251064951149882
5.96289814490725 0.25094413058494
5.9633981699085 0.250823305450653
5.96389819490975 0.250702475809623
5.964398219911 0.250581641724427
5.96489824491225 0.250460803257618
5.9653982699135 0.250339960471718
5.96589829491475 0.250219113429224
5.966398319916 0.250098262192606
5.96689834491725 0.249977406824305
5.9673983699185 0.24985654738674
5.96789839491975 0.249735683942296
5.968398419921 0.249614816553338
5.96889844492225 0.249493945282197
5.9693984699235 0.249373070191181
5.96989849492475 0.249252191342571
5.970398519926 0.249131308798617
5.97089854492725 0.249010422621545
5.9713985699285 0.248889532873553
5.97189859492975 0.248768639616809
5.972398619931 0.248647742913457
5.97289864493225 0.248526842825611
5.9733986699335 0.248405939415358
5.97389869493475 0.248285032744757
5.974398719936 0.24816412287584
5.97489874493725 0.248043209870611
5.9753987699385 0.247922293791046
5.97589879493975 0.247801374699092
5.976398819941 0.24768045265667
5.97689884494225 0.247559527725672
5.9773988699435 0.247438599967962
5.97789889494475 0.247317669445375
5.978398919946 0.24719673621972
5.97889894494725 0.247075800352777
5.9793989699485 0.246954861906295
5.97989899494975 0.246833920942
5.980399019951 0.246712977521585
5.98089904495225 0.246592031706717
5.9813990699535 0.246471083559033
5.98189909495475 0.246350133140144
5.982399119956 0.24622918051163
5.98289914495725 0.246108225735043
5.9833991699585 0.245987268871908
5.98389919495975 0.245866309983719
5.984399219961 0.245745349131943
5.98489924496225 0.245624386378018
5.9853992699635 0.245503421783351
5.98589929496475 0.245382455409324
5.986399319966 0.245261487317288
5.98689934496725 0.245140517568564
5.9873993699685 0.245019546224445
5.98789939496975 0.244898573346196
5.988399419971 0.244777598995052
5.98889944497225 0.244656623232218
5.9893994699735 0.244535646118871
5.98989949497475 0.244414667716159
5.990399519976 0.2442936880852
5.99089954497725 0.244172707287082
5.9913995699785 0.244051725382865
5.99189959497975 0.243930742433579
5.992399619981 0.243809758500225
5.99289964498225 0.243688773643774
5.9933996699835 0.243567787925168
5.99389969498475 0.243446801405317
5.994399719986 0.243325814145105
5.99489974498725 0.243204826205384
5.9953997699885 0.243083837646977
5.99589979498975 0.242962848530677
5.996399819991 0.242841858917247
5.99689984499225 0.242720868867421
5.9973998699935 0.242599878441901
5.99789989499475 0.242478887701363
5.998399919996 0.242357896706447
5.99889994499725 0.24223690551777
5.9993999699985 0.242115914195912
5.99989999499975 0.241994922801429
6.000400020001 0.241873931394841
6.00090004500225 0.241752940036643
6.0014000700035 0.241631948787297
6.00190009500475 0.241510957707234
6.002400120006 0.241389966856857
6.00290014500725 0.241268976296536
6.0034001700085 0.241147986086612
6.00390019500975 0.241026996287396
6.004400220011 0.240906006959168
6.00490024501225 0.240785018162175
6.0054002700135 0.240664029956638
6.00590029501475 0.240543042402743
6.006400320016 0.240422055560647
6.00690034501725 0.240301069490478
6.0074003700185 0.240180084252329
6.00790039501975 0.240059099906267
6.008400420021 0.239938116512324
6.00890044502225 0.239817134130503
6.0094004700235 0.239696152820775
6.00990049502475 0.239575172643082
6.010400520026 0.239454193657333
6.01090054502725 0.239333215923406
6.0114005700285 0.239212239501148
6.01190059502975 0.239091264450375
6.012400620031 0.238970290830873
6.01290064503225 0.238849318702394
6.0134006700335 0.23872834812466
6.01390069503475 0.238607379157361
6.014400720036 0.238486411860158
6.01490074503725 0.238365446292678
6.0154007700385 0.238244482514517
6.01590079503975 0.238123520585239
6.016400820041 0.238002560564377
6.01690084504225 0.237881602511433
6.0174008700435 0.237760646485876
6.01790089504475 0.237639692547144
6.018400920046 0.237518740754643
6.01890094504725 0.237397791167747
6.0194009700485 0.237276843845799
6.01990099504975 0.237155898848109
6.020401020051 0.237034956233955
6.02090104505225 0.236914016062583
6.0214010700535 0.236793078393209
6.02190109505475 0.236672143285013
6.022401120056 0.236551210797147
6.02290114505725 0.236430280988729
6.0234011700585 0.236309353918843
6.02390119505975 0.236188429646543
6.024401220061 0.236067508230851
6.02490124506225 0.235946589730756
6.0254012700635 0.235825674205213
6.02590129506475 0.235704761713146
6.026401320066 0.235583852313448
6.02690134506725 0.235462946064976
6.0274013700685 0.235342043026558
6.02790139506975 0.235221143256987
6.028401420071 0.235100246815024
6.02890144507225 0.234979353759398
6.0294014700735 0.234858464148805
6.02990149507475 0.234737578041906
6.030401520076 0.234616695497333
6.03090154507725 0.234495816573683
6.0314015700785 0.23437494132952
6.03190159507975 0.234254069823375
6.032401620081 0.234133202113748
6.03290164508226 0.234012338259102
6.0334016700835 0.233891478317871
6.03390169508475 0.233770622348455
6.034401720086 0.233649770409218
6.03490174508726 0.233528922558494
6.03540177008851 0.233408078854582
6.03590179508975 0.23328723935575
6.036401820091 0.23316640412023
6.03690184509225 0.233045573206222
6.03740187009351 0.232924746671892
6.03790189509476 0.232803924575373
6.03840192009601 0.232683106974765
6.03890194509725 0.232562293928133
6.0394019700985 0.23244148549351
6.03990199509976 0.232320681728895
6.04040202010101 0.232199882692252
6.04090204510226 0.232079088441514
6.0414020701035 0.231958299034578
6.04190209510476 0.231837514529307
6.04240212010601 0.231716734983533
6.04290214510726 0.231595960455052
6.04340217010851 0.231475191001625
6.04390219510976 0.231354426680982
6.04440222011101 0.231233667550817
6.04490224511226 0.23111291366879
6.04540227011351 0.230992165092529
6.04590229511476 0.230871421879626
6.04640232011601 0.230750684087638
6.04690234511726 0.230629951774091
6.04740237011851 0.230509224996474
6.04790239511976 0.230388503812242
6.04840242012101 0.230267788278819
6.04890244512226 0.230147078453589
6.04940247012351 0.230026374393907
6.04990249512476 0.229905676157092
6.05040252012601 0.229784983800425
6.05090254512726 0.229664297381158
6.05140257012851 0.229543616956505
6.05190259512976 0.229422942583647
6.05240262013101 0.229302274319729
6.05290264513226 0.229181612221863
6.05340267013351 0.229060956347125
6.05390269513476 0.228940306752557
6.05440272013601 0.228819663495167
6.05490274513726 0.228699026631926
6.05540277013851 0.228578396219771
6.05590279513976 0.228457772315606
6.05640282014101 0.228337154976299
6.05690284514226 0.228216544258681
6.05740287014351 0.228095940219551
6.05790289514476 0.227975342915672
6.05840292014601 0.227854752403771
6.05890294514726 0.22773416874054
6.05940297014851 0.227613591982639
6.05990299514976 0.227493022186688
6.06040302015101 0.227372459409274
6.06090304515226 0.22725190370695
6.06140307015351 0.227131355136233
6.06190309515476 0.227010813753603
6.06240312015601 0.226890279615507
6.06290314515726 0.226769752778355
6.06340317015851 0.226649233298521
6.06390319515976 0.226528721232347
6.06440322016101 0.226408216636135
6.06490324516226 0.226287719566155
6.06540327016351 0.226167230078638
6.06590329516476 0.226046748229783
6.06640332016601 0.225926274075752
6.06690334516726 0.22580580767267
6.06740337016851 0.225685349076628
6.06790339516976 0.22556489834368
6.06840342017101 0.225444455529844
6.06890344517226 0.225324020691105
6.06940347017351 0.225203593883407
6.06990349517476 0.225083175162664
6.07040352017601 0.224962764584749
6.07090354517726 0.224842362205502
6.07140357017851 0.224721968080726
6.07190359517976 0.224601582266188
6.07240362018101 0.224481204817618
6.07290364518226 0.224360835790713
6.07340367018351 0.22424047524113
6.07390369518476 0.224120123224491
6.07440372018601 0.223999779796383
6.07490374518726 0.223879445012356
6.07540377018851 0.223759118927923
6.07590379518976 0.223638801598562
6.07640382019101 0.223518493079712
6.07690384519226 0.22339819342678
6.07740387019351 0.223277902695132
6.07790389519476 0.2231576209401
6.07840392019601 0.223037348216979
6.07890394519726 0.222917084581027
6.07940397019851 0.222796830087466
6.07990399519976 0.222676584791481
6.08040402020101 0.222556348748221
6.08090404520226 0.222436122012797
6.08140407020351 0.222315904640285
6.08190409520476 0.222195696685721
6.08240412020601 0.222075498204108
6.08290414520726 0.221955309250411
6.08340417020851 0.221835129879556
6.08390419520976 0.221714960146435
6.08440422021101 0.221594800105901
6.08490424521226 0.221474649812772
6.08540427021351 0.221354509321826
6.08590429521476 0.221234378687807
6.08640432021601 0.22111425796542
6.08690434521726 0.220994147209334
6.08740437021851 0.22087404647418
6.08790439521976 0.220753955814551
6.08840442022101 0.220633875285006
6.08890444522226 0.220513804940063
6.08940447022351 0.220393744834205
6.08990449522476 0.220273695021877
6.09040452022601 0.220153655557486
6.09090454522726 0.220033626495402
6.09140457022851 0.219913607889959
6.09190459522976 0.219793599795452
6.09240462023101 0.219673602266138
6.09290464523226 0.219553615356238
6.09340467023351 0.219433639119934
6.09390469523476 0.219313673611372
6.09440472023601 0.219193718884658
6.09490474523726 0.219073774993864
6.09540477023851 0.21895384199302
6.09590479523976 0.21883391993612
6.09640482024101 0.218714008877123
6.09690484524226 0.218594108869946
6.09740487024351 0.21847421996847
6.09790489524476 0.218354342226538
6.09840492024601 0.218234475697955
6.09890494524726 0.21811462043649
6.09940497024851 0.21799477649587
6.09990499524976 0.217874943929787
6.10040502025101 0.217755122791893
6.10090504525226 0.217635313135806
6.10140507025351 0.2175155150151
6.10190509525476 0.217395728483316
6.10240512025601 0.217275953593953
6.10290514525726 0.217156190400474
6.10340517025851 0.217036438956305
6.10390519525976 0.216916699314829
6.10440522026101 0.216796971529397
6.10490524526226 0.216677255653315
6.10540527026351 0.216557551739856
6.10590529526476 0.216437859842253
6.10640532026601 0.216318180013699
6.10690534526726 0.21619851230735
6.10740537026851 0.216078856776323
6.10790539526976 0.215959213473698
6.10840542027101 0.215839582452514
6.10890544527226 0.215719963765773
6.10940547027351 0.215600357466438
6.10990549527476 0.215480763607433
6.11040552027601 0.215361182241644
6.11090554527726 0.215241613421918
6.11140557027851 0.215122057201063
6.11190559527977 0.215002513631848
6.11240562028101 0.214882982767004
6.11290564528226 0.214763464659223
6.11340567028351 0.214643959361158
6.11390569528476 0.214524466925422
6.11440572028602 0.214404987404591
6.11490574528727 0.214285520851202
6.11540577028851 0.21416606731775
6.11590579528976 0.214046626856695
6.11640582029101 0.213927199520454
6.11690584529227 0.213807785361409
6.11740587029352 0.2136883844319
6.11790589529476 0.213568996784229
6.11840592029601 0.213449622470658
6.11890594529727 0.213330261543411
6.11940597029852 0.213210914054672
6.11990599529977 0.213091580056585
6.12040602030102 0.212972259601257
6.12090604530226 0.212852952740753
6.12140607030352 0.212733659527101
6.12190609530477 0.212614380012287
6.12240612030602 0.21249511424826
6.12290614530727 0.212375862286929
6.12340617030851 0.212256624180162
6.12390619530977 0.21213739997979
6.12440622031102 0.212018189737602
6.12490624531227 0.211898993505349
6.12540627031352 0.211779811334742
6.12590629531477 0.211660643277451
6.12640632031602 0.211541489385111
6.12690634531727 0.211422349709311
6.12740637031852 0.211303224301604
6.12790639531977 0.211184113213503
6.12840642032102 0.21106501649648
6.12890644532227 0.210945934201969
6.12940647032352 0.210826866381363
6.12990649532477 0.210707813086015
6.13040652032602 0.210588774367238
6.13090654532727 0.210469750276305
6.13140657032852 0.210350740864452
6.13190659532977 0.21023174618287
6.13240662033102 0.210112766282715
6.13290664533227 0.209993801215098
6.13340667033352 0.209874851031094
6.13390669533477 0.209755915781736
6.13440672033602 0.209636995518017
6.13490674533727 0.209518090290892
6.13540677033852 0.209399200151271
6.13590679533977 0.209280325150029
6.13640682034102 0.209161465337998
6.13690684534227 0.209042620765971
6.13740687034352 0.208923791484698
6.13790689534477 0.208804977544893
6.13840692034602 0.208686178997226
6.13890694534727 0.208567395892329
6.13940697034852 0.208448628280792
6.13990699534977 0.208329876213164
6.14040702035102 0.208211139739958
6.14090704535227 0.20809241891164
6.14140707035352 0.207973713778641
6.14190709535477 0.207855024391348
6.14240712035602 0.207736350800109
6.14290714535727 0.207617693055232
6.14340717035852 0.207499051206982
6.14390719535977 0.207380425305586
6.14440722036102 0.207261815401229
6.14490724536227 0.207143221544055
6.14540727036352 0.207024643784168
6.14590729536477 0.206906082171632
6.14640732036602 0.206787536756468
6.14690734536727 0.206669007588657
6.14740737036852 0.206550494718141
6.14790739536977 0.20643199819482
6.14840742037102 0.206313518068552
6.14890744537227 0.206195054389156
6.14940747037352 0.206076607206407
6.14990749537477 0.205958176570043
6.15040752037602 0.205839762529759
6.15090754537727 0.205721365135209
6.15140757037852 0.205602984436005
6.15190759537977 0.20548462048172
6.15240762038102 0.205366273321885
6.15290764538227 0.20524794300599
6.15340767038352 0.205129629583483
6.15390769538477 0.205011333103772
6.15440772038602 0.204893053616223
6.15490774538727 0.204774791170161
6.15540777038852 0.204656545814871
6.15590779538977 0.204538317599594
6.15640782039102 0.204420106573532
6.15690784539227 0.204301912785845
6.15740787039352 0.204183736285652
6.15790789539477 0.20406557712203
6.15840792039602 0.203947435344015
6.15890794539727 0.203829311000601
6.15940797039852 0.203711204140741
6.15990799539977 0.203593114813347
6.16040802040102 0.20347504306729
6.16090804540227 0.203356988951396
6.16140807040352 0.203238952514454
6.16190809540477 0.203120933805209
6.16240812040602 0.203002932872364
6.16290814540727 0.202884949764583
6.16340817040852 0.202766984530484
6.16390819540977 0.202649037218649
6.16440822041102 0.202531107877612
6.16490824541227 0.202413196555871
6.16540827041352 0.202295303301879
6.16590829541477 0.202177428164047
6.16640832041602 0.202059571190747
6.16690834541727 0.201941732430306
6.16740837041852 0.201823911931011
6.16790839541977 0.201706109741106
6.16840842042102 0.201588325908795
6.16890844542227 0.201470560482239
6.16940847042352 0.201352813509556
6.16990849542477 0.201235085038823
6.17040852042602 0.201117375118075
6.17090854542727 0.200999683795307
6.17140857042852 0.200882011118467
6.17190859542977 0.200764357135466
6.17240862043102 0.200646721894171
6.17290864543227 0.200529105442405
6.17340867043352 0.200411507827953
6.17390869543477 0.200293929098554
6.17440872043602 0.200176369301907
6.17490874543727 0.200058828485667
6.17540877043852 0.19994130669745
6.17590879543977 0.199823803984827
6.17640882044102 0.199706320395327
6.17690884544227 0.199588855976437
6.17740887044352 0.199471410775602
6.17790889544477 0.199353984840226
6.17840892044602 0.199236578217668
6.17890894544727 0.199119190955246
6.17940897044852 0.199001823100235
6.17990899544977 0.198884474699869
6.18040902045102 0.198767145801339
6.18090904545227 0.198649836451792
6.18140907045352 0.198532546698334
6.18190909545477 0.198415276588029
6.18240912045602 0.198298026167897
6.18290914545727 0.198180795484916
6.18340917045852 0.198063584586022
6.18390919545977 0.197946393518108
6.18440922046102 0.197829222328024
6.18490924546227 0.197712071062578
6.18540927046352 0.197594939768535
6.18590929546477 0.197477828492617
6.18640932046602 0.197360737281505
6.18690934546727 0.197243666181834
6.18740937046852 0.197126615240201
6.18790939546977 0.197009584503155
6.18840942047102 0.196892574017206
6.18890944547227 0.196775583828819
6.18940947047352 0.196658613984418
6.18990949547477 0.196541664530383
6.19040952047602 0.196424735513051
6.19090954547727 0.196307826978718
6.19140957047853 0.196190938973633
6.19190959547977 0.196074071544006
6.19240962048102 0.195957224736003
6.19290964548227 0.195840398595747
6.19340967048352 0.195723593169317
6.19390969548478 0.19560680850275
6.19440972048602 0.19549004464204
6.19490974548727 0.195373301633137
6.19540977048852 0.195256579521949
6.19590979548977 0.195139878354341
6.19640982049103 0.195023198176133
6.19690984549228 0.194906539033104
6.19740987049352 0.19478990097099
6.19790989549477 0.194673284035482
6.19840992049603 0.194556688272229
6.19890994549728 0.194440113726836
6.19940997049853 0.194323560444866
6.19990999549977 0.194207028471838
6.20041002050102 0.194090517853228
6.20091004550228 0.193974028634467
6.20141007050353 0.193857560860946
6.20191009550478 0.19374111457801
6.20241012050603 0.193624689830962
6.20291014550727 0.193508286665061
6.20341017050853 0.193391905125521
6.20391019550978 0.193275545257517
6.20441022051103 0.193159207106177
6.20491024551228 0.193042890716586
6.20541027051353 0.192926596133787
6.20591029551478 0.192810323402777
6.20641032051603 0.192694072568513
6.20691034551728 0.192577843675905
6.20741037051853 0.192461636769821
6.20791039551978 0.192345451895086
6.20841042052103 0.192229289096481
6.20891044552228 0.192113148418743
6.20941047052353 0.191997029906566
6.20991049552478 0.1918809336046
6.21041052052603 0.19176485955745
6.21091054552728 0.19164880780968
6.21141057052853 0.19153277840581
6.21191059552978 0.191416771390313
6.21241062053103 0.191300786807622
6.21291064553228 0.191184824702125
6.21341067053353 0.191068885118165
6.21391069553478 0.190952968100044
6.21441072053603 0.190837073692018
6.21491074553728 0.190721201938298
6.21541077053853 0.190605352883055
6.21591079553978 0.190489526570414
6.21641082054103 0.190373723044455
6.21691084554228 0.190257942349216
6.21741087054353 0.19014218452869
6.21791089554478 0.190026449626827
6.21841092054603 0.189910737687533
6.21891094554728 0.189795048754669
6.21941097054853 0.189679382872052
6.21991099554978 0.189563740083457
6.22041102055103 0.189448120432614
6.22091104555228 0.189332523963207
6.22141107055353 0.189216950718878
6.22191109555478 0.189101400743226
6.22241112055603 0.188985874079803
6.22291114555728 0.188870370772119
6.22341117055853 0.18875489086364
6.22391119555978 0.188639434397786
6.22441122056103 0.188524001417935
6.22491124556228 0.188408591967419
6.22541127056353 0.188293206089529
6.22591129556478 0.188177843827507
6.22641132056603 0.188062505224554
6.22691134556728 0.187947190323827
6.22741137056853 0.187831899168438
6.22791139556978 0.187716631801454
6.22841142057103 0.187601388265899
6.22891144557228 0.187486168604752
6.22941147057353 0.187370972860947
6.22991149557478 0.187255801077376
6.23041152057603 0.187140653296885
6.23091154557728 0.187025529562275
6.23141157057853 0.186910429916304
6.23191159557978 0.186795354401686
6.23241162058103 0.186680303061089
6.23291164558228 0.186565275937137
6.23341167058353 0.18645027307241
6.23391169558478 0.186335294509445
6.23441172058603 0.186220340290731
6.23491174558728 0.186105410458717
6.23541177058853 0.185990505055803
6.23591179558978 0.185875624124347
6.23641182059103 0.185760767706664
6.23691184559228 0.18564593584502
6.23741187059353 0.185531128581641
6.23791189559478 0.185416345958706
6.23841192059603 0.18530158801835
6.23891194559728 0.185186854802663
6.23941197059853 0.185072146353691
6.23991199559978 0.184957462713436
6.24041202060103 0.184842803923853
6.24091204560228 0.184728170026855
6.24141207060353 0.184613561064309
6.24191209560478 0.184498977078038
6.24241212060603 0.18438441810982
6.24291214560728 0.184269884201386
6.24341217060853 0.184155375394428
6.24391219560978 0.184040891730588
6.24441222061103 0.183926433251465
6.24491224561228 0.183811999998613
6.24541227061353 0.183697592013542
6.24591229561478 0.183583209337717
6.24641232061603 0.183468852012559
6.24691234561728 0.183354520079441
6.24741237061853 0.183240213579694
6.24791239561978 0.183125932554604
6.24841242062103 0.183011677045411
6.24891244562228 0.182897447093312
6.24941247062353 0.182783242739458
6.24991249562478 0.182669064024953
6.25041252062603 0.18255491099086
6.25091254562728 0.182440783678195
6.25141257062853 0.182326682127929
6.25191259562978 0.182212606380988
6.25241262063103 0.182098556478254
6.25291264563228 0.181984532460564
6.25341267063353 0.181870534368709
6.25391269563478 0.181756562243435
6.25441272063603 0.181642616125443
6.25491274563728 0.181528696055392
6.25541277063853 0.181414802073891
6.25591279563978 0.181300934221508
6.25641282064103 0.181187092538763
6.25691284564228 0.181073277066133
6.25741287064353 0.18095948784405
6.25791289564478 0.180845724912899
6.25841292064603 0.180731988313022
6.25891294564728 0.180618278084715
6.25941297064853 0.180504594268227
6.25991299564978 0.180390936903766
6.26041302065103 0.180277306031492
6.26091304565228 0.180163701691519
6.26141307065353 0.180050123923919
6.26191309565478 0.179936572768716
6.26241312065603 0.17982304826589
6.26291314565728 0.179709550455377
6.26341317065853 0.179596079377064
6.26391319565978 0.179482635070797
6.26441322066103 0.179369217576374
6.26491324566228 0.17925582693355
6.26541327066353 0.179142463182032
6.26591329566478 0.179029126361485
6.26641332066603 0.178915816511524
6.26691334566728 0.178802533671724
6.26741337066853 0.178689277881613
6.26791339566978 0.17857604918067
6.26841342067103 0.178462847608334
6.26891344567228 0.178349673203996
6.26941347067353 0.178236526007001
6.26991349567478 0.178123406056651
6.27041352067603 0.178010313392201
6.27091354567728 0.177897248052859
6.27141357067853 0.177784210077792
6.27191359567978 0.177671199506118
6.27241362068103 0.177558216376911
6.27291364568228 0.177445260729199
6.27341367068354 0.177332332601965
6.27391369568478 0.177219432034146
6.27441372068603 0.177106559064634
6.27491374568728 0.176993713732276
6.27541377068854 0.176880896075872
6.27591379568979 0.176768106134179
6.27641382069103 0.176655343945906
6.27691384569228 0.176542609549718
6.27741387069353 0.176429902984234
6.27791389569479 0.176317224288028
6.27841392069604 0.176204573499626
6.27891394569729 0.176091950657513
6.27941397069853 0.175979355800125
6.27991399569978 0.175866788965853
6.28041402070104 0.175754250193042
6.28091404570229 0.175641739519994
6.28141407070354 0.175529256984962
6.28191409570478 0.175416802626156
6.28241412070604 0.17530437648174
6.28291414570729 0.17519197858983
6.28341417070854 0.1750796089885
6.28391419570979 0.174967267715776
6.28441422071104 0.174854954809639
6.28491424571229 0.174742670308023
6.28541427071354 0.17463041424882
6.28591429571479 0.174518186669872
6.28641432071604 0.174405987608978
6.28691434571729 0.174293817103891
6.28741437071854 0.174181675192317
6.28791439571979 0.174069561911918
6.28841442072104 0.17395747730031
6.28891444572229 0.173845421395061
6.28941447072354 0.173733394233697
6.28991449572479 0.173621395853696
6.29041452072604 0.17350942629249
6.29091454572729 0.173397485587466
6.29141457072854 0.173285573775966
6.29191459572979 0.173173690895283
6.29241462073104 0.17306183698267
6.29291464573229 0.172950012075329
6.29341467073354 0.172838216210418
6.29391469573479 0.172726449425049
6.29441472073604 0.172614711756289
6.29491474573729 0.172503003241158
6.29541477073854 0.172391323916633
6.29591479573979 0.17227967381964
6.29641482074104 0.172168052987064
6.29691484574229 0.172056461455742
6.29741487074354 0.171944899262466
6.29791489574479 0.17183336644398
6.29841492074604 0.171721863036986
6.29891494574729 0.171610389078136
6.29941497074854 0.171498944604039
6.29991499574979 0.171387529651258
6.30041502075104 0.171276144256308
6.30091504575229 0.17116478845566
6.30141507075354 0.171053462285737
6.30191509575479 0.17094216578292
6.30241512075604 0.170830898983541
6.30291514575729 0.170719661923887
6.30341517075854 0.170608454640197
6.30391519575979 0.170497277168668
6.30441522076104 0.170386129545448
6.30491524576229 0.17027501180664
6.30541527076354 0.170163923988302
6.30591529576479 0.170052866126444
6.30641532076604 0.169941838257032
6.30691534576729 0.169830840415985
6.30741537076854 0.169719872639177
6.30791539576979 0.169608934962434
6.30841542077104 0.169498027421537
6.30891544577229 0.169387150052223
6.30941547077354 0.16927630289018
6.30991549577479 0.169165485971052
6.31041552077604 0.169054699330435
6.31091554577729 0.168943943003883
6.31141557077854 0.168833217026899
6.31191559577979 0.168722521434942
6.31241562078104 0.168611856263427
6.31291564578229 0.168501221547719
6.31341567078354 0.168390617323142
6.31391569578479 0.168280043624968
6.31441572078604 0.168169500488429
6.31491574578729 0.168058987948705
6.31541577078854 0.167948506040935
6.31591579578979 0.16783805480021
6.31641582079104 0.167727634261574
6.31691584579229 0.167617244460025
6.31741587079354 0.167506885430517
6.31791589579479 0.167396557207956
6.31841592079604 0.167286259827203
6.31891594579729 0.167175993323072
6.31941597079854 0.167065757730331
6.31991599579979 0.166955553083703
6.32041602080104 0.166845379417863
6.32091604580229 0.166735236767442
6.32141607080354 0.166625125167024
6.32191609580479 0.166515044651146
6.32241612080604 0.166404995254299
6.32291614580729 0.16629497701093
6.32341617080854 0.166184989955438
6.32391619580979 0.166075034122176
6.32441622081104 0.165965109545451
6.32491624581229 0.165855216259524
6.32541627081354 0.16574535429861
6.32591629581479 0.165635523696878
6.32641632081604 0.16552572448845
6.32691634581729 0.165415956707403
6.32741637081854 0.165306220387766
6.32791639581979 0.165196515563524
6.32841642082104 0.165086842268616
6.32891644582229 0.164977200536931
6.32941647082354 0.164867590402316
6.32991649582479 0.164758011898571
6.33041652082604 0.164648465059449
6.33091654582729 0.164538949918656
6.33141657082854 0.164429466509854
6.33191659582979 0.164320014866656
6.33241662083104 0.164210595022633
6.33291664583229 0.164101207011305
6.33341667083354 0.163991850866149
6.33391669583479 0.163882526620594
6.33441672083604 0.163773234308026
6.33491674583729 0.16366397396178
6.33541677083854 0.163554745615148
6.33591679583979 0.163445549301376
6.33641682084104 0.163336385053661
6.33691684584229 0.163227252905157
6.33741687084354 0.163118152888971
6.33791689584479 0.163009085038161
6.33841692084604 0.162900049385743
6.33891694584729 0.162791045964684
6.33941697084854 0.162682074807905
6.33991699584979 0.162573135948283
6.34041702085104 0.162464229418645
6.34091704585229 0.162355355251775
6.34141707085354 0.162246513480409
6.34191709585479 0.162137704137239
6.34241712085604 0.162028927254907
6.34291714585729 0.161920182866012
6.34341717085854 0.161811471003105
6.34391719585979 0.161702791698693
6.34441722086104 0.161594144985234
6.34491724586229 0.161485530895141
6.34541727086354 0.16137694946078
6.34591729586479 0.161268400714473
6.34641732086604 0.161159884688493
6.34691734586729 0.161051401415069
6.34741737086854 0.160942950926382
6.34791739586979 0.160834533254567
6.34841742087104 0.160726148431715
6.34891744587229 0.160617796489867
6.34941747087354 0.160509477461021
6.34991749587479 0.160401191377127
6.35041752087604 0.160292938270089
6.35091754587729 0.160184718171765
6.35141757087854 0.160076531113967
6.35191759587979 0.15996837712846
6.35241762088105 0.159860256246964
6.35291764588229 0.159752168501151
6.35341767088354 0.159644113922649
6.35391769588479 0.159536092543037
6.35441772088604 0.159428104393849
6.3549177458873 0.159320149506574
6.35541777088855 0.159212227912653
6.35591779588979 0.159104339643482
6.35641782089104 0.15899648473041
6.35691784589229 0.158888663204739
6.35741787089355 0.158780875097726
6.3579178958948 0.158673120440582
6.35841792089604 0.158565399264471
6.35891794589729 0.15845771160051
6.35941797089855 0.158350057479771
6.3599179958998 0.158242436933279
6.36041802090105 0.158134849992014
6.3609180459023 0.158027296686908
6.36141807090354 0.157919777048848
6.3619180959048 0.157812291108674
6.36241812090605 0.15770483889718
6.3629181459073 0.157597420445113
6.36341817090855 0.157490035783177
6.3639181959098 0.157382684942025
6.36441822091105 0.157275367952266
6.3649182459123 0.157168084844465
6.36541827091355 0.157060835649136
6.3659182959148 0.156953620396751
6.36641832091605 0.156846439117732
6.3669183459173 0.156739291842459
6.36741837091855 0.156632178601263
6.3679183959198 0.156525099424429
6.36841842092105 0.156418054342196
6.3689184459223 0.156311043384757
6.36941847092355 0.156204066582258
6.3699184959248 0.1560971239648
6.37041852092605 0.155990215562437
6.3709185459273 0.155883341405177
6.37141857092855 0.15577650152298
6.3719185959298 0.155669695945764
6.37241862093105 0.155562924703397
6.3729186459323 0.155456187825702
6.37341867093355 0.155349485342454
6.3739186959348 0.155242817283387
6.37441872093605 0.155136183678183
6.3749187459373 0.15502958455648
6.37541877093855 0.154923019947871
6.3759187959398 0.1548164898819
6.37641882094105 0.154709994388067
6.3769188459423 0.154603533495827
6.37741887094355 0.154497107234584
6.3779188959448 0.154390715633701
6.37841892094605 0.154284358722492
6.3789189459473 0.154178036530225
6.37941897094855 0.154071749086122
6.3799189959498 0.15396549641936
6.38041902095105 0.153859278559067
6.3809190459523 0.153753095534329
6.38141907095355 0.153646947374182
6.3819190959548 0.153540834107617
6.38241912095605 0.153434755763579
6.3829191459573 0.153328712370968
6.38341917095855 0.153222703958636
6.3839191959598 0.153116730555389
6.38441922096105 0.153010792189988
6.3849192459623 0.152904888891147
6.38541927096355 0.152799020687533
6.3859192959648 0.15269318760777
6.38641932096605 0.152587389680432
6.3869193459673 0.152481626934049
6.38741937096855 0.152375899397105
6.3879193959698 0.152270207098036
6.38841942097105 0.152164550065234
6.3889194459723 0.152058928327044
6.38941947097355 0.151953341911764
6.3899194959748 0.151847790847647
6.39041952097605 0.151742275162901
6.3909195459773 0.151636794885684
6.39141957097855 0.151531350044112
6.3919195959798 0.151425940666253
6.39241962098105 0.151320566780128
6.3929196459823 0.151215228413715
6.39341967098355 0.151109925594942
6.3939196959848 0.151004658351693
6.39441972098605 0.150899426711807
6.3949197459873 0.150794230703074
6.39541977098855 0.150689070353241
6.3959197959898 0.150583945690006
6.39641982099105 0.150478856741023
6.3969198459923 0.150373803533899
6.39741987099355 0.150268786096195
6.3979198959948 0.150163804455428
6.39841992099605 0.150058858639064
6.3989199459973 0.149953948674529
6.39941997099855 0.149849074589197
6.3999199959998 0.149744236410402
6.40042002100105 0.149639434165427
6.4009200460023 0.149534667881511
6.40142007100355 0.149429937585846
6.4019200960048 0.149325243305581
6.40242012100605 0.149220585067815
6.4029201460073 0.149115962899603
6.40342017100855 0.149011376827955
6.4039201960098 0.148906826879831
6.40442022101105 0.148802313082151
6.4049202460123 0.148697835461784
6.40542027101355 0.148593394045554
6.4059202960148 0.148488988860242
6.40642032101605 0.148384619932578
6.4069203460173 0.148280287289251
6.40742037101855 0.148175990956901
6.4079203960198 0.148071730962123
6.40842042102105 0.147967507331465
6.4089204460223 0.147863320091432
6.40942047102355 0.14775916926848
6.4099204960248 0.147655054889019
6.41042052102605 0.147550976979416
6.4109205460273 0.147446935565989
6.41142057102855 0.147342930675012
6.4119205960298 0.147238962332711
6.41242062103105 0.14713503056527
6.4129206460323 0.147031135398822
6.41342067103355 0.146927276859458
6.4139206960348 0.146823454973222
6.41442072103605 0.146719669766112
6.4149207460373 0.146615921264079
6.41542077103855 0.146512209493029
6.4159207960398 0.146408534478824
6.41642082104105 0.146304896247277
6.4169208460423 0.146201294824158
6.41742087104355 0.146097730235188
6.4179208960448 0.145994202506045
6.41842092104605 0.14589071166236
6.4189209460473 0.145787257729719
6.41942097104855 0.14568384073366
6.4199209960498 0.145580460699677
6.42042102105105 0.145477117653218
6.4209210460523 0.145373811619686
6.42142107105355 0.145270542624436
6.4219210960548 0.145167310692778
6.42242112105605 0.145064115849979
6.4229211460573 0.144960958121256
6.42342117105855 0.144857837531782
6.4239211960598 0.144754754106686
6.42442122106105 0.144651707871049
6.4249212460623 0.144548698849906
6.42542127106355 0.144445727068249
6.4259212960648 0.144342792551021
6.42642132106605 0.144239895323121
6.4269213460673 0.144137035409403
6.42742137106855 0.144034212834673
6.4279213960698 0.143931427623694
6.42842142107105 0.143828679801182
6.4289214460723 0.143725969391806
6.42942147107355 0.143623296420191
6.4299214960748 0.143520660910917
6.43042152107605 0.143418062888517
6.4309215460773 0.143315502377478
6.43142157107855 0.143212979402243
6.43192159607981 0.143110493987208
6.43242162108105 0.143008046156724
6.4329216460823 0.142905635935096
6.43342167108355 0.142803263346584
6.4339216960848 0.142700928415401
6.43442172108606 0.142598631165716
6.4349217460873 0.142496371621653
6.43542177108855 0.142394149807288
6.4359217960898 0.142291965746653
6.43642182109106 0.142189819463734
6.43692184609231 0.142087710982472
6.43742187109356 0.141985640326762
6.4379218960948 0.141883607520454
6.43842192109605 0.141781612587351
6.43892194609731 0.141679655551213
6.43942197109856 0.141577736435752
6.43992199609981 0.141475855264636
6.44042202110105 0.141374012061487
6.4409220461023 0.141272206849881
6.44142207110356 0.14117043965335
6.44192209610481 0.14106871049538
6.44242212110606 0.140967019399411
6.44292214610731 0.140865366388837
6.44342217110856 0.140763751487008
6.44392219610981 0.140662174717229
6.44442222111106 0.140560636102757
6.44492224611231 0.140459135666806
6.44542227111356 0.140357673432544
6.44592229611481 0.140256249423092
6.44642232111606 0.140154863661529
6.44692234611731 0.140053516170886
6.44742237111856 0.139952206974149
6.44792239611981 0.139850936094259
6.44842242112106 0.139749703554113
6.44892244612231 0.139648509376559
6.44942247112356 0.139547353584405
6.44992249612481 0.139446236200408
6.45042252112606 0.139345157247284
6.45092254612731 0.139244116747703
6.45142257112856 0.139143114724287
6.45192259612981 0.139042151199616
6.45242262113106 0.138941226196223
6.45292264613231 0.138840339736595
6.45342267113356 0.138739491843178
6.45392269613481 0.138638682538367
6.45442272113606 0.138537911844516
6.45492274613731 0.138437179783932
6.45542277113856 0.138336486378877
6.45592279613981 0.138235831651568
6.45642282114106 0.138135215624177
6.45692284614231 0.138034638318831
6.45742287114356 0.137934099757611
6.45792289614481 0.137833599962553
6.45842292114606 0.13773313895565
6.45892294614731 0.137632716758846
6.45942297114856 0.137532333394044
6.45992299614981 0.137431988883099
6.46042302115106 0.137331683247822
6.46092304615231 0.137231416509979
6.46142307115356 0.137131188691291
6.46192309615481 0.137030999813434
6.46242312115606 0.136930849898037
6.46292314615731 0.136830738966688
6.46342317115856 0.136730667040927
6.46392319615981 0.136630634142249
6.46442322116106 0.136530640292105
6.46492324616231 0.136430685511901
6.46542327116356 0.136330769822998
6.46592329616481 0.136230893246711
6.46642332116606 0.136131055804312
6.46692334616731 0.136031257517025
6.46742337116856 0.135931498406034
6.46792339616981 0.135831778492473
6.46842342117106 0.135732097797434
6.46892344617231 0.135632456341963
6.46942347117356 0.135532854147061
6.46992349617481 0.135433291233686
6.47042352117606 0.135333767622749
6.47092354617731 0.135234283335117
6.47142357117856 0.135134838391612
6.47192359617981 0.135035432813012
6.47242362118106 0.134936066620049
6.47292364618231 0.134836739833411
6.47342367118356 0.13473745247374
6.47392369618481 0.134638204561635
6.47442372118606 0.13453899611765
6.47492374618731 0.134439827162293
6.47542377118856 0.134340697716029
6.47592379618981 0.134241607799276
6.47642382119106 0.134142557432408
6.47692384619231 0.134043546635758
6.47742387119356 0.133944575429608
6.47792389619481 0.1338456438342
6.47842392119606 0.13374675186973
6.47892394619731 0.133647899556349
6.47942397119856 0.133549086914164
6.47992399619981 0.133450313963236
6.48042402120106 0.133351580723584
6.48092404620231 0.13325288721518
6.48142407120356 0.133154233457953
6.48192409620481 0.133055619471786
6.48242412120606 0.132957045276519
6.48292414620731 0.132858510891946
6.48342417120856 0.132760016337817
6.48392419620981 0.132661561633838
6.48442422121106 0.13256314679967
6.48492424621231 0.132464771854931
6.48542427121356 0.132366436819191
6.48592429621481 0.13226814171198
6.48642432121606 0.13216988655278
6.48692434621731 0.13207167136103
6.48742437121856 0.131973496156125
6.48792439621981 0.131875360957414
6.48842442122106 0.131777265784205
6.48892444622231 0.131679210655757
6.48942447122356 0.131581195591289
6.48992449622481 0.131483220609972
6.49042452122606 0.131385285730934
6.49092454622731 0.131287390973262
6.49142457122856 0.131189536355993
6.49192459622981 0.131091721898123
6.49242462123106 0.130993947618603
6.49292464623231 0.130896213536341
6.49342467123356 0.130798519670199
6.49392469623481 0.130700866038995
6.49442472123606 0.130603252661504
6.49492474623731 0.130505679556455
6.49542477123856 0.130408146742535
6.49592479623981 0.130310654238385
6.49642482124106 0.130213202062603
6.49692484624231 0.130115790233742
6.49742487124356 0.130018418770311
6.49792489624481 0.129921087690776
6.49842492124606 0.129823797013557
6.49892494624731 0.129726546757031
6.49942497124856 0.129629336939532
6.49992499624981 0.129532167579347
6.50042502125106 0.129435038694723
6.50092504625231 0.129337950303859
6.50142507125356 0.129240902424912
6.50192509625481 0.129143895075995
6.50242512125606 0.129046928275177
6.50292514625731 0.128950002040483
6.50342517125856 0.128853116389892
6.50392519625981 0.128756271341343
6.50442522126106 0.128659466912728
6.50492524626231 0.128562703121897
6.50542527126356 0.128465979986654
6.50592529626481 0.12836929752476
6.50642532126606 0.128272655753934
6.50692534626731 0.128176054691848
6.50742537126856 0.128079494356133
6.50792539626981 0.127982974764375
6.50842542127106 0.127886495934115
6.50892544627231 0.127790057882851
6.50942547127356 0.12769366062804
6.50992549627481 0.127597304187091
6.51042552127606 0.127500988577371
6.51092554627731 0.127404713816204
6.51142557127856 0.127308479920869
6.51192559627981 0.127212286908603
6.51242562128106 0.127116134796598
6.51292564628231 0.127020023602002
6.51342567128356 0.126923953341921
6.51392569628482 0.126827924033415
6.51442572128606 0.126731935693502
6.51492574628731 0.126635988339158
6.51542577128856 0.126540081987312
6.51592579628982 0.12644421665485
6.51642582129107 0.126348392358618
6.51692584629231 0.126252609115415
6.51742587129356 0.126156866941997
6.51792589629481 0.126061165855076
6.51842592129607 0.125965505871323
6.51892594629732 0.125869887007364
6.51942597129857 0.125774309279781
6.51992599629981 0.125678772705113
6.52042602130106 0.125583277299855
6.52092604630232 0.125487823080461
6.52142607130357 0.125392410063339
6.52192609630482 0.125297038264854
6.52242612130607 0.125201707701329
6.52292614630732 0.125106418389042
6.52342617130857 0.12501117034423
6.52392619630982 0.124915963583084
6.52442622131107 0.124820798121753
6.52492624631232 0.124725673976343
6.52542627131357 0.124630591162916
6.52592629631482 0.124535549697492
6.52642632131607 0.124440549596046
6.52692634631732 0.124345590874512
6.52742637131857 0.124250673548778
6.52792639631982 0.124155797634692
6.52842642132107 0.124060963148056
6.52892644632232 0.123966170104631
6.52942647132357 0.123871418520134
6.52992649632482 0.123776708410238
6.53042652132607 0.123682039790576
6.53092654632732 0.123587412676733
6.53142657132857 0.123492827084256
6.53192659632982 0.123398283028645
6.53242662133107 0.12330378052536
6.53292664633232 0.123209319589817
6.53342667133357 0.123114900237387
6.53392669633482 0.123020522483401
6.53442672133607 0.122926186343146
6.53492674633732 0.122831891831866
6.53542677133857 0.122737638964761
6.53592679633982 0.12264342775699
6.53642682134107 0.122549258223668
6.53692684634232 0.122455130379867
6.53742687134357 0.122361044240618
6.53792689634482 0.122266999820907
6.53842692134607 0.122172997135677
6.53892694634732 0.12207903619983
6.53942697134857 0.121985117028225
6.53992699634982 0.121891239635677
6.54042702135107 0.121797404036959
6.54092704635232 0.121703610246801
6.54142707135357 0.121609858279892
6.54192709635482 0.121516148150874
6.54242712135607 0.121422479874353
6.54292714635732 0.121328853464886
6.54342717135857 0.12123526893699
6.54392719635982 0.121141726305141
6.54442722136107 0.121048225583769
6.54492724636232 0.120954766787265
6.54542727136357 0.120861349929974
6.54592729636482 0.120767975026202
6.54642732136607 0.120674642090209
6.54692734636732 0.120581351136215
6.54742737136857 0.120488102178397
6.54792739636982 0.120394895230889
6.54842742137107 0.120301730307783
6.54892744637232 0.120208607423128
6.54942747137357 0.120115526590931
6.54992749637482 0.120022487825157
6.55042752137607 0.119929491139728
6.55092754637732 0.119836536548525
6.55142757137857 0.119743624065384
6.55192759637982 0.119650753704102
6.55242762138107 0.119557925478431
6.55292764638232 0.119465139402082
6.55342767138357 0.119372395488724
6.55392769638482 0.119279693751983
6.55442772138607 0.119187034205443
6.55492774638732 0.119094416862647
6.55542777138857 0.119001841737093
6.55592779638982 0.11890930884224
6.55642782139107 0.118816818191503
6.55692784639232 0.118724369798256
6.55742787139357 0.11863196367583
6.55792789639482 0.118539599837513
6.55842792139607 0.118447278296555
6.55892794639732 0.118354999066159
6.55942797139857 0.118262762159488
6.55992799639982 0.118170567589665
6.56042802140107 0.118078415369768
6.56092804640232 0.117986305512834
6.56142807140357 0.117894238031859
6.56192809640482 0.117802212939796
6.56242812140607 0.117710230249557
6.56292814640732 0.117618289974011
6.56342817140857 0.117526392125987
6.56392819640982 0.11743453671827
6.56442822141107 0.117342723763604
6.56492824641232 0.117250953274691
6.56542827141357 0.117159225264194
6.56592829641482 0.117067539744729
6.56642832141607 0.116975896728874
6.56692834641732 0.116884296229165
6.56742837141857 0.116792738258095
6.56792839641982 0.116701222828117
6.56842842142107 0.116609749951641
6.56892844642232 0.116518319641035
6.56942847142357 0.116426931908626
6.56992849642482 0.116335586766701
6.57042852142607 0.116244284227503
6.57092854642732 0.116153024303235
6.57142857142857 0.116061807006057
6.57192859642982 0.115970632348088
6.57242862143107 0.115879500341408
6.57292864643232 0.115788410998052
6.57342867143357 0.115697364330015
6.57392869643482 0.115606360349251
6.57442872143607 0.115515399067672
6.57492874643732 0.115424480497148
6.57542877143857 0.115333604649509
6.57592879643982 0.115242771536544
6.57642882144107 0.115151981169998
6.57692884644232 0.115061233561577
6.57742887144357 0.114970528722946
6.57792889644482 0.114879866665727
6.57842892144607 0.114789247401502
6.57892894644732 0.114698670941811
6.57942897144857 0.114608137298153
6.57992899644982 0.114517646481988
6.58042902145107 0.11442719850473
6.58092904645232 0.114336793377757
6.58142907145357 0.114246431112403
6.58192909645482 0.114156111719961
6.58242912145607 0.114065835211684
6.58292914645732 0.113975601598783
6.58342917145857 0.113885410892429
6.58392919645982 0.11379526310375
6.58442922146107 0.113705158243836
6.58492924646232 0.113615096323734
6.58542927146357 0.113525077354451
6.58592929646482 0.11343510134695
6.58642932146607 0.113345168312159
6.58692934646732 0.11325527826096
6.58742937146857 0.113165431204197
6.58792939646982 0.11307562715267
6.58842942147107 0.112985866117142
6.58892944647232 0.112896148108334
6.58942947147357 0.112806473136924
6.58992949647482 0.112716841213551
6.59042952147607 0.112627252348815
6.59092954647732 0.112537706553272
6.59142957147857 0.11244820383744
6.59192959647982 0.112358744211794
6.59242962148107 0.11226932768677
6.59292964648233 0.112179954272763
6.59342967148357 0.112090623980127
6.59392969648482 0.112001336819176
6.59442972148607 0.111912092800183
6.59492974648732 0.111822891933381
6.59542977148858 0.111733734228962
6.59592979648983 0.111644619697078
6.59642982149107 0.111555548347839
6.59692984649232 0.111466520191317
6.59742987149357 0.111377535237542
6.59792989649483 0.111288593496504
6.59842992149608 0.111199694978152
6.59892994649733 0.111110839692396
6.59942997149857 0.111022027649104
6.59992999649983 0.110933258858105
6.60043002150108 0.110844533329187
6.60093004650233 0.110755851072099
6.60143007150358 0.110667212096547
6.60193009650482 0.1105786164122
6.60243012150608 0.110490064028685
6.60293014650733 0.11040155495559
6.60343017150858 0.11031308920246
6.60393019650983 0.110224666778804
6.60443022151108 0.110136287694087
6.60493024651233 0.110047951957736
6.60543027151358 0.109959659579139
6.60593029651483 0.109871410567642
6.60643032151608 0.109783204932551
6.60693034651733 0.109695042683133
6.60743037151858 0.109606923828614
6.60793039651983 0.109518848378182
6.60843042152108 0.109430816340983
6.60893044652233 0.109342827726124
6.60943047152358 0.109254882542671
6.60993049652483 0.109166980799653
6.61043052152608 0.109079122506055
6.61093054652733 0.108991307670827
6.61143057152858 0.108903536302875
6.61193059652983 0.108815808411067
6.61243062153108 0.108728124004232
6.61293064653233 0.108640483091158
6.61343067153358 0.108552885680594
6.61393069653483 0.108465331781248
6.61443072153608 0.108377821401791
6.61493074653733 0.108290354550852
6.61543077153858 0.108202931237022
6.61593079653983 0.108115551468851
6.61643082154108 0.108028215254849
6.61693084654233 0.10794092260349
6.61743087154358 0.107853673523205
6.61793089654483 0.107766468022386
6.61843092154608 0.107679306109387
6.61893094654733 0.107592187792521
6.61943097154858 0.107505113080063
6.61993099654983 0.107418081980247
6.62043102155108 0.10733109450127
6.62093104655233 0.107244150651286
6.62143107155358 0.107157250438413
6.62193109655483 0.10707039387073
6.62243112155608 0.106983580956273
6.62293114655733 0.106896811703042
6.62343117155858 0.106810086118997
6.62393119655983 0.106723404212059
6.62443122156108 0.106636765990108
6.62493124656233 0.106550171460988
6.62543127156358 0.106463620632501
6.62593129656483 0.106377113512412
6.62643132156608 0.106290650108445
6.62693134656733 0.106204230428287
6.62743137156858 0.106117854479584
6.62793139656983 0.106031522269945
6.62843142157108 0.105945233806938
6.62893144657233 0.105858989098093
6.62943147157358 0.105772788150901
6.62993149657483 0.105686630972815
6.63043152157608 0.105600517571247
6.63093154657733 0.105514447953572
6.63143157157858 0.105428422127126
6.63193159657983 0.105342440099206
6.63243162158108 0.105256501877068
6.63293164658233 0.105170607467932
6.63343167158358 0.10508475687898
6.63393169658483 0.104998950117352
6.63443172158608 0.104913187190152
6.63493174658733 0.104827468104443
6.63543177158858 0.104741792867253
6.63593179658983 0.104656161485567
6.63643182159108 0.104570573966334
6.63693184659233 0.104485030316465
6.63743187159358 0.10439953054283
6.63793189659483 0.104314074652262
6.63843192159608 0.104228662651557
6.63893194659733 0.104143294547469
6.63943197159858 0.104057970346716
6.63993199659983 0.103972690055978
6.64043202160108 0.103887453681895
6.64093204660233 0.103802261231069
6.64143207160358 0.103717112710064
6.64193209660483 0.103632008125406
6.64243212160608 0.103546947483582
6.64293214660733 0.103461930791041
6.64343217160858 0.103376958054194
6.64393219660983 0.103292029279414
6.64443222161108 0.103207144473034
6.64493224661233 0.103122303641352
6.64543227161358 0.103037506790625
6.64593229661483 0.102952753927074
6.64643232161608 0.102868045056879
6.64693234661733 0.102783380186185
6.64743237161858 0.102698759321097
6.64793239661983 0.102614182467684
6.64843242162108 0.102529649631975
6.64893244662233 0.102445160819962
6.64943247162358 0.102360716037598
6.64993249662483 0.1022763152908
6.65043252162608 0.102191958585445
6.65093254662733 0.102107645927374
6.65143257162858 0.102023377322389
6.65193259662983 0.101939152776254
6.65243262163108 0.101854972294696
6.65293264663233 0.101770835883404
6.65343267163358 0.101686743548029
6.65393269663483 0.101602695294185
6.65443272163608 0.101518691127447
6.65493274663733 0.101434731053354
6.65543277163858 0.101350815077405
6.65593279663983 0.101266943205064
6.65643282164108 0.101183115441757
6.65693284664233 0.10109933179287
6.65743287164358 0.101015592263754
6.65793289664483 0.100931896859721
6.65843292164608 0.100848245586047
6.65893294664733 0.10076463844797
6.65943297164858 0.100681075450689
6.65993299664983 0.100597556599368
6.66043302165108 0.100514081899133
6.66093304665233 0.10043065135507
6.66143307165358 0.100347264972231
6.66193309665483 0.10026392275563
6.66243312165608 0.100180624710242
6.66293314665733 0.100097370841007
6.66343317165858 0.100014161152827
6.66393319665983 0.099930995650566
6.66443322166108 0.0998478743390512
6.66493324666233 0.099764797223073
6.66543327166358 0.0996817643073843
6.66593329666483 0.0995987755967016
6.66643332166608 0.0995158310957037
6.66693334666733 0.0994329308090323
6.66743337166858 0.0993500747412923
6.66793339666983 0.0992672628970515
6.66843342167108 0.0991844952808412
6.66893344667233 0.0991017718971553
6.66943347167358 0.0990190927504506
6.66993349667483 0.0989364578451473
6.67043352167608 0.0988538671856292
6.67093354667733 0.0987713207762424
6.67143357167858 0.0986888186212968
6.67193359667983 0.0986063607250652
6.67243362168109 0.0985239470917834
6.67293364668233 0.0984415777256516
6.67343367168358 0.0983592526308322
6.67393369668483 0.0982769718114511
6.67443372168608 0.098194735271598
6.67493374668734 0.0981125430153252
6.67543377168858 0.0980303950466495
6.67593379668983 0.0979482913695502
6.67643382169108 0.0978662319879706
6.67693384669234 0.0977842169058168
6.67743387169359 0.0977022461269596
6.67793389669484 0.0976203196552323
6.67843392169608 0.097538437494432
6.67893394669733 0.0974565996483196
6.67943397169859 0.0973748061206192
6.67993399669984 0.0972930569150195
6.68043402170109 0.0972113520351718
6.68093404670234 0.0971296914846917
6.68143407170358 0.0970480752671582
6.68193409670484 0.096966503386114
6.68243412170609 0.0968849758450664
6.68293414670734 0.0968034926474855
6.68343417170859 0.0967220537968058
6.68393419670984 0.0966406592964251
6.68443422171109 0.0965593091497061
6.68493424671234 0.0964780033599745
6.68543427171359 0.0963967419305202
6.68593429671484 0.0963155248645971
6.68643432171609 0.096234352165423
6.68693434671734 0.0961532238361803
6.68743437171859 0.0960721398800146
6.68793439671984 0.0959911003000362
6.68843442172109 0.095910105099319
6.68893444672234 0.0958291542809012
6.68943447172359 0.0957482478477858
6.68993449672484 0.0956673858029391
6.69043452172609 0.0955865681492921
6.69093454672734 0.0955057948897394
6.69143457172859 0.0954250660271412
6.69193459672984 0.0953443815643207
6.69243462173109 0.095263741504066
6.69293464673234 0.0951831458491294
6.69343467173359 0.0951025946022274
6.69393469673484 0.0950220877660416
6.69443472173609 0.0949416253432174
6.69493474673734 0.0948612073363647
6.69543477173859 0.0947808337480581
6.69593479673984 0.0947005045808363
6.69643482174109 0.0946202198372035
6.69693484674234 0.0945399795196275
6.69743487174359 0.0944597836305411
6.69793489674484 0.0943796321723413
6.69843492174609 0.0942995251473908
6.69893494674734 0.094219462558016
6.69943497174859 0.0941394444065082
6.69993499674984 0.0940594706951237
6.70043502175109 0.093979541426083
6.70093504675234 0.0938996566015725
6.70143507175359 0.0938198162237424
6.70193509675484 0.093740020294708
6.70243512175609 0.0936602688165496
6.70293514675734 0.0935805617913121
6.70343517175859 0.0935008992210061
6.70393519675984 0.0934212811076064
6.70443522176109 0.093341707453053
6.70493524676234 0.0932621782592506
6.70543527176359 0.09318269352807
6.70593529676484 0.093103253261346
6.70643532176609 0.0930238574608789
6.70693534676734 0.092944506128434
6.70743537176859 0.0928651992657415
6.70793539676984 0.0927859368744978
6.70843542177109 0.0927067189563636
6.70893544677234 0.0926275455129649
6.70943547177359 0.0925484165458932
6.70993549677484 0.092469332056705
6.71043552177609 0.0923902920469228
6.71093554677734 0.0923112965180339
6.71143557177859 0.0922323454714908
6.71193559677984 0.0921534389087117
6.71243562178109 0.0920745768310806
6.71293564678234 0.0919957592399463
6.71343567178359 0.0919169861366235
6.71393569678484 0.0918382575223922
6.71443572178609 0.0917595733984977
6.71493574678734 0.091680933766152
6.71543577178859 0.0916023386265314
6.71593579678984 0.0915237879807784
6.71643582179109 0.0914452818300013
6.71693584679234 0.0913668201752734
6.71743587179359 0.0912884030176349
6.71793589679484 0.0912100303580908
6.71843592179609 0.0911317021976121
6.71893594679734 0.0910534185371354
6.71943597179859 0.0909751793775639
6.71993599679984 0.0908969847197658
6.72043602180109 0.0908188345645757
6.72093604680234 0.0907407289127938
6.72143607180359 0.0906626677651861
6.72193609680484 0.0905846511224856
6.72243612180609 0.0905066789853901
6.72293614680734 0.0904287513545639
6.72343617180859 0.0903508682306375
6.72393619680984 0.0902730296142069
6.72443622181109 0.0901952355058353
6.72493624681234 0.0901174859060512
6.72543627181359 0.0900397808153493
6.72593629681484 0.0899621202341905
6.72643632181609 0.0898845041630027
6.72693634681734 0.0898069326021792
6.72743637181859 0.0897294055520797
6.72793639681984 0.0896519230130306
6.72843642182109 0.089574484985324
6.72893644682234 0.0894970914692194
6.72943647182359 0.0894197424649419
6.72993649682484 0.0893424379726831
6.73043652182609 0.0892651779926013
6.73093654682734 0.0891879625248208
6.73143657182859 0.0891107915694335
6.73193659682984 0.0890336651264968
6.73243662183109 0.088956583196035
6.73293664683234 0.0888795457780389
6.73343667183359 0.0888025528724664
6.73393669683484 0.0887256044792417
6.73443672183609 0.0886487005982555
6.73493674683734 0.0885718412293656
6.73543677183859 0.0884950263723961
6.73593679683984 0.0884182560271388
6.73643682184109 0.0883415301933512
6.73693684684234 0.0882648488707583
6.73743687184359 0.0881882120590517
6.73793689684484 0.0881116197578898
6.73843692184609 0.0880350719668986
6.73893694684734 0.0879585686856703
6.73943697184859 0.0878821099137644
6.73993699684984 0.087805695650707
6.74043702185109 0.0877293258959922
6.74093704685234 0.0876530006490804
6.74143707185359 0.087576719909399
6.74193709685484 0.0875004836763431
6.74243712185609 0.0874242919492742
6.74293714685734 0.087348144727522
6.74343717185859 0.0872720420103827
6.74393719685984 0.0871959837971198
6.74443722186109 0.0871199700869642
6.74493724686234 0.0870440008791139
6.74543727186359 0.0869680761727349
6.74593729686484 0.0868921959669598
6.74643732186609 0.0868163602608889
6.74693734686734 0.0867405690535896
6.74743737186859 0.0866648223440976
6.74793739686984 0.0865891201314153
6.74843742187109 0.0865134624145128
6.74893744687234 0.0864378491923278
6.74943747187359 0.0863622804637653
6.74993749687484 0.0862867562276986
6.75043752187609 0.0862112764829679
6.75093754687734 0.0861358412283814
6.75143757187859 0.0860604504627149
6.75193759687984 0.0859851041847117
6.75243762188109 0.0859098023930836
6.75293764688234 0.0858345450865093
6.75343767188359 0.0857593322636357
6.75393769688485 0.0856841639230772
6.7544377218861 0.0856090400634169
6.75493774688734 0.0855339606832051
6.75543777188859 0.08545892578096
6.75593779688984 0.085383935355168
6.7564378218911 0.0853089894042831
6.75693784689235 0.0852340879267282
6.7574378718936 0.0851592309208934
6.75793789689484 0.0850844183851371
6.75843792189609 0.0850096503177858
6.75893794689735 0.0849349267171339
6.7594379718986 0.0848602475814448
6.75993799689985 0.0847856129089491
6.76043802190109 0.0847110226978463
6.76093804690235 0.0846364769463033
6.7614380719036 0.0845619756524567
6.76193809690485 0.08448751881441
6.7624381219061 0.0844131064302358
6.76293814690735 0.0843387384979748
6.7634381719086 0.084264415015636
6.76393819690985 0.0841901359811974
6.7644382219111 0.0841159013926048
6.76493824691235 0.0840417112477728
6.7654382719136 0.0839675655445845
6.76593829691485 0.0838934642808912
6.7664383219161 0.0838194074545136
6.76693834691735 0.0837453950632402
6.7674383719186 0.0836714271048285
6.76793839691985 0.0835975035770043
6.7684384219211 0.083523624477463
6.76893844692235 0.0834497898038677
6.7694384719236 0.0833759995538509
6.76993849692485 0.0833022537250134
6.7704385219261 0.0832285523149251
6.77093854692735 0.083154895321125
6.7714385719286 0.0830812827411207
6.77193859692985 0.0830077145723885
6.7724386219311 0.0829341908123739
6.77293864693235 0.0828607114584912
6.7734386719336 0.0827872765081242
6.77393869693485 0.0827138859586251
6.7744387219361 0.0826405398073154
6.77493874693735 0.0825672380514856
6.7754387719386 0.0824939806883957
6.77593879693985 0.0824207677152743
6.7764388219411 0.0823475991293196
6.77693884694235 0.0822744749276988
6.7774388719436 0.082201395107548
6.77793889694485 0.0821283596659735
6.7784389219461 0.0820553686000502
6.77893894694735 0.0819824219068225
6.7794389719486 0.0819095195833039
6.77993899694985 0.0818366616264775
6.7804390219511 0.0817638480332963
6.78093904695235 0.0816910788006819
6.7814390719536 0.081618353925526
6.78193909695485 0.0815456734046892
6.7824391219561 0.0814730372350025
6.78293914695735 0.0814004454132658
6.7834391719586 0.0813278979362488
6.78393919695985 0.0812553948006908
6.7844392219611 0.0811829360033006
6.78493924696235 0.0811105215407573
6.7854392719636 0.0810381514097092
6.78593929696485 0.0809658256067742
6.7864393219661 0.0808935441285405
6.78693934696735 0.0808213069715655
6.7874393719686 0.0807491141323773
6.78793939696985 0.0806769656074732
6.7884394219711 0.0806048613933204
6.78893944697235 0.0805328014863561
6.7894394719736 0.0804607858829881
6.78993949697485 0.0803888145795933
6.7904395219761 0.0803168875725192
6.79093954697735 0.080245004858083
6.7914395719786 0.0801731664325719
6.79193959697985 0.080101372292244
6.7924396219811 0.0800296224333268
6.79293964698235 0.0799579168520182
6.7934396719836 0.0798862555444862
6.79393969698485 0.0798146385068689
6.7944397219861 0.0797430657352756
6.79493974698735 0.0796715372257848
6.7954397719886 0.0796000529744457
6.79593979698985 0.0795286129772778
6.7964398219911 0.0794572172302715
6.79693984699235 0.0793858657293871
6.7974398719936 0.0793145584705553
6.79793989699485 0.0792432954496776
6.7984399219961 0.0791720766626255
6.79893994699735 0.0791009021052421
6.7994399719986 0.0790297717733401
6.79993999699985 0.0789586856627029
6.8004400220011 0.078887643769085
6.80094004700235 0.078816646088211
6.8014400720036 0.0787456926157769
6.80194009700485 0.078674783347449
6.8024401220061 0.0786039182788642
6.80294014700735 0.0785330974056302
6.8034401720086 0.0784623207233263
6.80394019700985 0.0783915882275017
6.8044402220111 0.0783208999136769
6.80494024701235 0.0782502557773433
6.8054402720136 0.0781796558139629
6.80594029701485 0.0781091000189695
6.8064403220161 0.0780385883877672
6.80694034701735 0.0779681209157313
6.8074403720186 0.0778976975982081
6.80794039701985 0.077827318430515
6.8084404220211 0.077756983407941
6.80894044702235 0.0776866925257458
6.8094404720236 0.0776164457791601
6.80994049702485 0.0775462431633861
6.8104405220261 0.0774760846735976
6.81094054702735 0.0774059703049391
6.8114405720286 0.0773359000525267
6.81194059702985 0.0772658739114478
6.8124406220311 0.0771958918767609
6.81294064703235 0.0771259539434967
6.8134406720336 0.0770560601066564
6.81394069703485 0.0769862103612132
6.8144407220361 0.0769164047021118
6.81494074703735 0.0768466431242679
6.8154407720386 0.0767769256225696
6.81594079703985 0.0767072521918761
6.8164408220411 0.0766376228270182
6.81694084704235 0.0765680375227982
6.8174408720436 0.0764984962739908
6.81794089704485 0.0764289990753418
6.8184409220461 0.0763595459215687
6.81894094704735 0.076290136807361
6.8194409720486 0.0762207717273799
6.81994099704985 0.0761514506762588
6.8204410220511 0.0760821736486026
6.82094104705235 0.076012940638988
6.8214410720536 0.075943751641964
6.82194109705485 0.075874606652051
6.8224411220561 0.0758055056637424
6.82294114705735 0.0757364486715026
6.8234411720586 0.0756674356697686
6.82394119705985 0.0755984666529492
6.8244412220611 0.0755295416154253
6.82494124706235 0.0754606605515506
6.8254412720636 0.0753918234556503
6.82594129706485 0.0753230303220219
6.8264413220661 0.075254281144935
6.82694134706735 0.0751855759186322
6.8274413720686 0.0751169146373279
6.82794139706985 0.0750482972952085
6.8284414220711 0.0749797238864334
6.82894144707235 0.0749111944051338
6.8294414720736 0.0748427088454141
6.82994149707485 0.0747742672013506
6.8304415220761 0.074705869466992
6.83094154707735 0.0746375156363599
6.8314415720786 0.074569205703448
6.83194159707985 0.0745009396622233
6.8324416220811 0.0744327175066247
6.83294164708235 0.0743645392305642
6.83344167208361 0.0742964048279259
6.83394169708485 0.0742283142925676
6.8344417220861 0.074160267618319
6.83494174708735 0.0740922647989827
6.8354417720886 0.0740243058283344
6.83594179708986 0.0739563907001222
6.83644182209111 0.0738885194080677
6.83694184709235 0.0738206919458648
6.8374418720936 0.0737529083071807
6.83794189709485 0.0736851684856552
6.83844192209611 0.0736174724749013
6.83894194709736 0.0735498202685053
6.83944197209861 0.073482211860026
6.83994199709985 0.0734146472429958
6.84044202210111 0.0733471264109195
6.84094204710236 0.0732796493572761
6.84144207210361 0.073212216075517
6.84194209710486 0.0731448265590668
6.8424421221061 0.0730774808013238
6.84294214710736 0.0730101787956589
6.84344217210861 0.0729429205354172
6.84394219710986 0.0728757060139164
6.84444222211111 0.0728085352244479
6.84494224711236 0.0727414081602764
6.84544227211361 0.0726743248146397
6.84594229711486 0.0726072851807499
6.84644232211611 0.0725402892517919
6.84694234711736 0.0724733370209242
6.84744237211861 0.0724064284812788
6.84794239711986 0.0723395636259619
6.84844242212111 0.0722727424480525
6.84894244712236 0.0722059649406037
6.84944247212361 0.0721392310966422
6.84994249712486 0.0720725409091681
6.85044252212611 0.072005894371156
6.85094254712736 0.0719392914755535
6.85144257212861 0.0718727322152823
6.85194259712986 0.071806216583238
6.85244262213111 0.0717397445722897
6.85294264713236 0.0716733161752812
6.85344267213361 0.0716069313850293
6.85394269713486 0.0715405901943255
6.85444272213611 0.0714742925959344
6.85494274713736 0.0714080385825959
6.85544277213861 0.0713418281470229
6.85594279713986 0.0712756612819027
6.85644282214111 0.0712095379798967
6.85694284714236 0.0711434582336404
6.85744287214361 0.0710774220357439
6.85794289714486 0.0710114293787909
6.85844292214611 0.0709454802553398
6.85894294714736 0.0708795746579229
6.85944297214861 0.0708137125790468
6.85994299714986 0.0707478940111931
6.86044302215111 0.0706821189468171
6.86094304715236 0.0706163873783486
6.86144307215361 0.0705506992981917
6.86194309715486 0.0704850546987257
6.86244312215611 0.0704194535723036
6.86294314715736 0.0703538959112532
6.86344317215861 0.0702883817078768
6.86394319715986 0.0702229109544511
6.86444322216111 0.0701574836432282
6.86494324716236 0.070092099766434
6.86544327216361 0.0700267593162693
6.86594329716486 0.0699614622849098
6.86644332216611 0.0698962086645056
6.86694334716736 0.0698309984471822
6.86744337216861 0.0697658316250393
6.86794339716986 0.0697007081901516
6.86844342217111 0.0696356281345686
6.86894344717236 0.0695705914503151
6.86944347217361 0.0695055981293906
6.86994349717486 0.0694406481637692
6.87044352217611 0.0693757415454005
6.87094354717736 0.0693108782662085
6.87144357217861 0.0692460583180934
6.87194359717986 0.0691812816929294
6.87244362218111 0.0691165483825662
6.87294364718236 0.0690518583788286
6.87344367218361 0.0689872116735165
6.87394369718486 0.0689226082584055
6.87444372218611 0.068858048125246
6.87494374718736 0.0687935312657636
6.87544377218861 0.0687290576716592
6.87594379718986 0.0686646273346097
6.87644382219111 0.0686002402462666
6.87694384719236 0.0685358963982571
6.87744387219361 0.0684715957821839
6.87794389719486 0.0684073383896247
6.87844392219611 0.0683431242121337
6.87894394719736 0.0682789532412397
6.87944397219861 0.0682148254684473
6.87994399719986 0.0681507408852369
6.88044402220111 0.068086699483064
6.88094404720236 0.0680227012533608
6.88144407220361 0.0679587461875341
6.88194409720486 0.0678948342769669
6.88244412220611 0.0678309655130176
6.88294414720736 0.0677671398870213
6.88344417220861 0.0677033573902879
6.88394419720986 0.0676396180141036
6.88444422221111 0.0675759217497303
6.88494424721236 0.0675122685884057
6.88544427221361 0.0674486585213442
6.88594429721486 0.0673850915397352
6.88644432221611 0.0673215676347447
6.88694434721736 0.0672580867975144
6.88744437221861 0.067194649019162
6.88794439721986 0.067131254290782
6.88844442222111 0.0670679026034443
6.88894444722236 0.067004593948195
6.88944447222361 0.0669413283160566
6.88994449722486 0.0668781056980281
6.89044452222611 0.0668149260850842
6.89094454722736 0.0667517894681761
6.89144457222861 0.0666886958382315
6.89194459722986 0.0666256451861538
6.89244462223111 0.066562637502824
6.89294464723236 0.0664996727790983
6.89344467223361 0.0664367510058099
6.89394469723486 0.0663738721737684
6.89444472223611 0.0663110362737597
6.89494474723736 0.0662482432965467
6.89544477223861 0.0661854932328685
6.89594479723986 0.0661227860734409
6.89644482224111 0.066060121808956
6.89694484724236 0.0659975004300834
6.89744487224361 0.0659349219274685
6.89794489724486 0.0658723862917339
6.89844492224611 0.0658098935134789
6.89894494724736 0.0657474435832791
6.89944497224861 0.065685036491688
6.89994499724986 0.0656226722292349
6.90044502225111 0.0655603507864266
6.90094504725236 0.0654980721537463
6.90144507225361 0.0654358363216544
6.90194509725486 0.0653736432805887
6.90244512225611 0.0653114930209634
6.90294514725736 0.0652493855331699
6.90344517225861 0.0651873208075766
6.90394519725986 0.0651252988345294
6.90444522226111 0.065063319604351
6.90494524726236 0.0650013831073412
6.90544527226361 0.0649394893337772
6.90594529726486 0.064877638273913
6.90644532226611 0.0648158299179807
6.90694534726736 0.0647540642561889
6.90744537226861 0.0646923412787239
6.90794539726986 0.0646306609757492
6.90844542227111 0.0645690233374056
6.90894544727236 0.0645074283538117
6.90944547227361 0.0644458760150633
6.90994549727486 0.0643843663112336
6.91044552227611 0.064322899232373
6.91094554727736 0.0642614747685105
6.91144557227861 0.0642000929096517
6.91194559727986 0.06413875364578
6.91244562228111 0.0640774569668567
6.91294564728237 0.0640162028628203
6.91344567228361 0.0639549913235878
6.91394569728486 0.0638938223390531
6.91444572228611 0.0638326958990882
6.91494574728736 0.0637716119935429
6.91544577228862 0.0637105706122447
6.91594579728987 0.0636495717449994
6.91644582229111 0.0635886153815901
6.91694584729236 0.0635277015117781
6.91744587229362 0.0634668301253023
6.91794589729487 0.0634060012118805
6.91844592229612 0.0633452147612076
6.91894594729736 0.0632844707629568
6.91944597229861 0.0632237692067795
6.91994599729987 0.0631631100823048
6.92044602230112 0.0631024933791408
6.92094604730237 0.063041919086873
6.92144607230362 0.0629813871950653
6.92194609730486 0.0629208976932598
6.92244612230612 0.0628604505709769
6.92294614730737 0.0628000458177155
6.92344617230862 0.0627396834229526
6.92394619730987 0.0626793633761435
6.92444622231112 0.0626190856667218
6.92494624731237 0.0625588502841002
6.92544627231362 0.062498657217669
6.92594629731487 0.0624385064567975
6.92644632231612 0.0623783979908332
6.92694634731737 0.0623183318091023
6.92744637231862 0.0622583079009097
6.92794639731987 0.0621983262555388
6.92844642232112 0.0621383868622515
6.92894644732237 0.0620784897102885
6.92944647232362 0.062018634788869
6.92994649732487 0.0619588220871915
6.93044652232612 0.0618990515944327
6.93094654732737 0.0618393232997483
6.93144657232862 0.0617796371922726
6.93194659732987 0.0617199932611193
6.93244662233112 0.0616603914953806
6.93294664733237 0.0616008318841274
6.93344667233362 0.0615413144164101
6.93394669733487 0.0614818390812574
6.93444672233612 0.061422405867678
6.93494674733737 0.0613630147646587
6.93544677233862 0.0613036657611659
6.93594679733987 0.0612443588461447
6.93644682234112 0.0611850940085196
6.93694684734237 0.0611258712371947
6.93744687234362 0.0610666905210524
6.93794689734487 0.0610075518489551
6.93844692234612 0.0609484552097437
6.93894694734737 0.0608894005922393
6.93944697234862 0.0608303879852418
6.93994699734987 0.0607714173775304
6.94044702235112 0.0607124887578639
6.94094704735237 0.0606536021149803
6.94144707235362 0.0605947574375974
6.94194709735487 0.0605359547144122
6.94244712235612 0.0604771939341014
6.94294714735737 0.0604184750853209
6.94344717235862 0.0603597981567064
6.94394719735987 0.0603011631368735
6.94444722236112 0.060242570014417
6.94494724736237 0.0601840187779115
6.94544727236362 0.0601255094159112
6.94594729736487 0.0600670419169506
6.94644732236612 0.0600086162695431
6.94694734736737 0.0599502324621825
6.94744737236862 0.0598918904833422
6.94794739736987 0.0598335903214753
6.94844742237112 0.0597753319650154
6.94894744737237 0.0597171154023754
6.94944747237362 0.0596589406219483
6.94994749737487 0.0596008076121072
6.95044752237612 0.059542716361205
6.95094754737737 0.059484666857575
6.95144757237862 0.0594266590895304
6.95194759737987 0.0593686930453643
6.95244762238112 0.05931076871335
6.95294764738237 0.0592528860817415
6.95344767238362 0.0591950451387722
6.95394769738487 0.0591372458726564
6.95444772238612 0.0590794882715881
6.95494774738737 0.0590217723237418
6.95544777238862 0.0589640980172727
6.95594779738987 0.0589064653403159
6.95644782239112 0.058848874280987
6.95694784739237 0.0587913248273821
6.95744787239362 0.0587338169675774
6.95794789739487 0.0586763506896303
6.95844792239612 0.0586189259815781
6.95894794739737 0.0585615428314387
6.95944797239862 0.0585042012272106
6.95994799739987 0.0584469011568734
6.96044802240112 0.0583896426083867
6.96094804740237 0.058332425569691
6.96144807240362 0.0582752500287074
6.96194809740487 0.0582181159733377
6.96244812240612 0.0581610233914649
6.96294814740737 0.0581039722709524
6.96344817240862 0.0580469625996443
6.96394819740987 0.0579899943653658
6.96444822241112 0.0579330675559227
6.96494824741237 0.0578761821591023
6.96544827241362 0.0578193381626723
6.96594829741487 0.0577625355543815
6.96644832241612 0.0577057743219596
6.96694834741737 0.0576490544531179
6.96744837241862 0.057592375935548
6.96794839741987 0.0575357387569231
6.96844842242112 0.0574791429048973
6.96894844742237 0.0574225883671057
6.96944847242362 0.0573660751311654
6.96994849742487 0.0573096031846737
6.97044852242612 0.0572531725152097
6.97094854742737 0.0571967831103338
6.97144857242862 0.0571404349575872
6.97194859742987 0.0570841280444934
6.97244862243112 0.0570278623585564
6.97294864743237 0.0569716378872619
6.97344867243362 0.0569154546180771
6.97394869743487 0.0568593125384507
6.97444872243612 0.0568032116358129
6.97494874743737 0.0567471518975752
6.97544877243862 0.0566911333111309
6.97594879743987 0.0566351558638545
6.97644882244112 0.056579219543103
6.97694884744237 0.0565233243362141
6.97744887244362 0.0564674702305078
6.97794889744487 0.0564116572132853
6.97844892244612 0.0563558852718299
6.97894894744737 0.0563001543934069
6.97944897244862 0.0562444645652628
6.97994899744987 0.0561888157746264
6.98044902245112 0.0561332080087081
6.98094904745237 0.0560776412547005
6.98144907245362 0.0560221154997778
6.98194909745487 0.0559666307310964
6.98244912245612 0.0559111869357946
6.98294914745737 0.0558557841009924
6.98344917245862 0.0558004222137928
6.98394919745987 0.0557451012612798
6.98444922246112 0.0556898212305201
6.98494924746237 0.0556345821085625
6.98544927246362 0.0555793838824376
6.98594929746487 0.0555242265391589
6.98644932246612 0.0554691100657215
6.98694934746737 0.055414034449103
6.98744937246862 0.0553589996762633
6.98794939746987 0.0553040057341448
6.98844942247112 0.055249052609672
6.98894944747237 0.0551941402897518
6.98944947247362 0.0551392687612737
6.98994949747487 0.0550844380111093
6.99044952247612 0.0550296480261134
6.99094954747737 0.0549748987931225
6.99144957247862 0.0549201902989561
6.99194959747987 0.0548655225304161
6.99244962248113 0.0548108954742869
6.99294964748237 0.0547563091173362
6.99344967248362 0.0547017634463134
6.99394969748487 0.0546472584479513
6.99444972248613 0.0545927941089649
6.99494974748738 0.0545383704160526
6.99544977248862 0.0544839873558951
6.99594979748987 0.0544296449151559
6.99644982249112 0.0543753430804817
6.99694984749238 0.0543210818385016
6.99744987249363 0.0542668611758282
6.99794989749488 0.0542126810790565
6.99844992249612 0.0541585415347648
6.99894994749737 0.0541044425295143
6.99944997249863 0.0540503840498488
6.99994999749988 0.0539963660822963
7.00045002250113 0.0539423886133667
7.00095004750237 0.0538884516295536
7.00145007250363 0.0538345551173334
7.00195009750488 0.0537806990631664
7.00245012250613 0.0537268834534954
7.00295014750738 0.0536731082747466
7.00345017250863 0.0536193735133296
7.00395019750988 0.0535656791556372
7.00445022251113 0.0535120251880458
7.00495024751238 0.0534584115969148
7.00545027251363 0.0534048383685871
7.00595029751488 0.0533513054893892
7.00645032251613 0.0532978129456307
7.00695034751738 0.0532443607236053
7.00745037251863 0.0531909488095895
7.00795039751988 0.0531375771898438
7.00845042252113 0.053084245850612
7.00895044752238 0.053030954778122
7.00945047252363 0.0529777039585847
7.00995049752488 0.052924493378195
7.01045052252613 0.0528713230231316
7.01095054752738 0.0528181928795565
7.01145057252863 0.052765102933616
7.01195059752988 0.0527120531714399
7.01245062253113 0.0526590435791418
7.01295064753238 0.0526060741428192
7.01345067253363 0.0525531448485533
7.01395069753488 0.0525002556824096
7.01445072253613 0.0524474066304374
7.01495074753738 0.0523945976786697
7.01545077253863 0.0523418288131235
7.01595079753988 0.0522891000198004
7.01645082254113 0.0522364112846856
7.01695084754238 0.0521837625937483
7.01745087254363 0.0521311539329421
7.01795089754488 0.0520785852882043
7.01845092254613 0.0520260566454573
7.01895094754738 0.0519735679906067
7.01945097254863 0.0519211193095429
7.01995099754988 0.0518687105881403
7.02045102255113 0.0518163418122576
7.02095104755238 0.0517640129677384
7.02145107255363 0.0517117240404099
7.02195109755488 0.0516594750160841
7.02245112255613 0.0516072658805571
7.02295114755738 0.0515550966196099
7.02345117255863 0.0515029672190077
7.02395119755988 0.0514508776645002
7.02445122256113 0.0513988279418218
7.02495124756238 0.051346818036691
7.02545127256363 0.0512948479348117
7.02595129756488 0.0512429176218719
7.02645132256613 0.0511910270835441
7.02695134756738 0.051139176305486
7.02745137256863 0.0510873652733394
7.02795139756988 0.0510355939727316
7.02845142257113 0.050983862389274
7.02895144757238 0.0509321705085633
7.02945147257363 0.0508805183161804
7.02995149757488 0.050828905797692
7.03045152257613 0.0507773329386489
7.03095154757738 0.0507257997245872
7.03145157257863 0.0506743061410277
7.03195159757988 0.0506228521734764
7.03245162258113 0.0505714378074244
7.03295164758238 0.0505200630283477
7.03345167258363 0.0504687278217072
7.03395169758488 0.0504174321729493
7.03445172258613 0.0503661760675049
7.03495174758738 0.050314959490791
7.03545177258863 0.0502637824282091
7.03595179758988 0.0502126448651461
7.03645182259113 0.0501615467869739
7.03695184759238 0.0501104881790503
7.03745187259363 0.0500594690267179
7.03795189759488 0.0500084893153048
7.03845192259613 0.0499575490301245
7.03895194759738 0.0499066481564755
7.03945197259863 0.0498557866796427
7.03995199759988 0.0498049645848955
7.04045202260113 0.0497541818574893
7.04095204760238 0.0497034384826646
7.04145207260363 0.0496527344456478
7.04195209760488 0.0496020697316509
7.04245212260613 0.0495514443258714
7.04295214760738 0.0495008582134924
7.04345217260863 0.0494503113796825
7.04395219760988 0.0493998038095965
7.04445222261113 0.0493493354883745
7.04495224761238 0.0492989064011424
7.04545227261363 0.0492485165330121
7.04595229761488 0.0491981658690808
7.04645232261613 0.0491478543944325
7.04695234761738 0.0490975820941361
7.04745237261863 0.0490473489532469
7.04795239761988 0.0489971549568059
7.04845242262113 0.0489470000898402
7.04895244762238 0.0488968843373631
7.04945247262363 0.0488468076843735
7.04995249762488 0.0487967701158565
7.05045252262613 0.0487467716167833
7.05095254762738 0.0486968121721114
7.05145257262863 0.0486468917667842
7.05195259762988 0.0485970103857313
7.05245262263113 0.0485471680138685
7.05295264763238 0.0484973646360977
7.05345267263363 0.0484476002373074
7.05395269763488 0.0483978748023722
7.05445272263613 0.0483481883161529
7.05495274763738 0.0482985407634968
7.05545277263863 0.0482489321292372
7.05595279763988 0.0481993623981945
7.05645282264113 0.048149831555175
7.05695284764238 0.0481003395849715
7.05745287264363 0.0480508864723633
7.05795289764488 0.0480014722021166
7.05845292264613 0.0479520967589837
7.05895294764738 0.0479027601277035
7.05945297264863 0.0478534622930016
7.05995299764988 0.0478042032395902
7.06045302265113 0.0477549829521685
7.06095304765238 0.0477058014154219
7.06145307265363 0.0476566586140227
7.06195309765488 0.0476075545326299
7.06245312265613 0.0475584891558893
7.06295314765738 0.0475094624684339
7.06345317265863 0.0474604744548828
7.06395319765988 0.0474115250998425
7.06445322266113 0.0473626143879061
7.06495324766238 0.047313742303654
7.06545327266363 0.0472649088316532
7.06595329766488 0.0472161139564577
7.06645332266613 0.0471673576626087
7.06695334766738 0.047118639934634
7.06745337266863 0.0470699607570494
7.06795339766988 0.0470213201143568
7.06845342267113 0.0469727179910456
7.06895344767238 0.0469241543715926
7.06945347267363 0.0468756292404612
7.06995349767488 0.0468271425821027
7.07045352267613 0.0467786943809552
7.07095354767738 0.0467302846214441
7.07145357267864 0.0466819132879821
7.07195359767988 0.0466335803649695
7.07245362268113 0.0465852858367937
7.07295364768238 0.0465370296878294
7.07345367268363 0.0464888119024389
7.07395369768489 0.0464406324649718
7.07445372268614 0.0463924913597654
7.07495374768738 0.0463443885711442
7.07545377268863 0.0462963240834206
7.07595379768988 0.046248297880894
7.07645382269114 0.0462003099478518
7.07695384769239 0.0461523602685691
7.07745387269363 0.0461044488273083
7.07795389769488 0.0460565756083197
7.07845392269614 0.0460087405958411
7.07895394769739 0.0459609437740983
7.07945397269864 0.0459131851273047
7.07995399769989 0.0458654646396614
7.08045402270113 0.0458177822953574
7.08095404770239 0.0457701380785695
7.08145407270364 0.0457225319734625
7.08195409770489 0.0456749639641891
7.08245412270614 0.0456274340348897
7.08295414770738 0.0455799421696928
7.08345417270864 0.0455324883527146
7.08395419770989 0.0454850725680601
7.08445422271114 0.0454376947998215
7.08495424771239 0.0453903550320794
7.08545427271364 0.0453430532489024
7.08595429771489 0.0452957894343475
7.08645432271614 0.0452485635724596
7.08695434771739 0.0452013756472718
7.08745437271864 0.0451542256428054
7.08795439771989 0.0451071135430698
7.08845442272114 0.0450600393320633
7.08895444772239 0.0450130029937718
7.08945447272364 0.0449660045121697
7.08995449772489 0.0449190438712199
7.09045452272614 0.0448721210548733
7.09095454772739 0.0448252360470699
7.09145457272864 0.0447783888317376
7.09195459772989 0.0447315793927929
7.09245462273114 0.0446848077141405
7.09295464773239 0.0446380737796744
7.09345467273364 0.0445913775732763
7.09395469773489 0.0445447190788169
7.09445472273614 0.0444980982801555
7.09495474773739 0.0444515151611396
7.09545477273864 0.0444049697056062
7.09595479773989 0.0443584618973804
7.09645482274114 0.0443119917202759
7.09695484774239 0.0442655591580955
7.09745487274364 0.0442191641946305
7.09795489774489 0.0441728068136613
7.09845492274614 0.044126486998957
7.09895494774739 0.0440802047342754
7.09945497274864 0.0440339600033631
7.09995499774989 0.0439877527899562
7.10045502275114 0.0439415830777791
7.10095504775239 0.0438954508505456
7.10145507275364 0.0438493560919581
7.10195509775489 0.0438032987857081
7.10245512275614 0.0437572789154767
7.10295514775739 0.0437112964649335
7.10345517275864 0.0436653514177372
7.10395519775989 0.043619443757536
7.10445522276114 0.0435735734679668
7.10495524776239 0.0435277405326562
7.10545527276364 0.0434819449352198
7.10595529776489 0.0434361866592622
7.10645532276614 0.0433904656883774
7.10695534776739 0.0433447820061491
7.10745537276864 0.0432991355961499
7.10795539776989 0.0432535264419419
7.10845542277114 0.0432079545270763
7.10895544777239 0.0431624198350941
7.10945547277364 0.0431169223495257
7.10995549777489 0.0430714620538908
7.11045552277614 0.0430260389316987
7.11095554777739 0.0429806529664481
7.11145557277864 0.0429353041416271
7.11195559777989 0.0428899924407141
7.11245562278114 0.0428447178471763
7.11295564778239 0.0427994803444709
7.11345567278364 0.0427542799160444
7.11395569778489 0.0427091165453338
7.11445572278614 0.0426639902157651
7.11495574778739 0.0426189009107541
7.11545577278864 0.0425738486137066
7.11595579778989 0.0425288333080179
7.11645582279114 0.0424838549770737
7.11695584779239 0.042438913604249
7.11745587279364 0.0423940091729087
7.11795589779489 0.0423491416664079
7.11845592279614 0.0423043110680913
7.11895594779739 0.0422595173612941
7.11945597279864 0.042214760529341
7.11995599779989 0.0421700405555466
7.12045602280114 0.0421253574232159
7.12095604780239 0.0420807111156441
7.12145607280364 0.0420361016161161
7.12195609780489 0.041991528907907
7.12245612280614 0.0419469929742822
7.12295614780739 0.041902493798497
7.12345617280864 0.0418580313637975
7.12395619780989 0.0418136056534194
7.12445622281114 0.0417692166505889
7.12495624781239 0.0417248643385226
7.12545627281364 0.041680548700427
7.12595629781489 0.0416362697194996
7.12645632281614 0.0415920273789278
7.12695634781739 0.0415478216618895
7.12745637281864 0.0415036525515527
7.12795639781989 0.0414595200310767
7.12845642282114 0.0414154240836105
7.12895644782239 0.0413713646922939
7.12945647282364 0.041327341840257
7.12995649782489 0.0412833555106207
7.13045652282614 0.0412394056864966
7.13095654782739 0.0411954923509865
7.13145657282864 0.0411516154871833
7.13195659782989 0.0411077750781701
7.13245662283114 0.0410639711070209
7.13295664783239 0.0410202035568007
7.13345667283364 0.0409764724105648
7.13395669783489 0.0409327776513595
7.13445672283614 0.0408891192622216
7.13495674783739 0.0408454972261794
7.13545677283864 0.0408019115262514
7.13595679783989 0.0407583621454473
7.13645682284114 0.0407148490667674
7.13695684784239 0.0406713722732032
7.13745687284364 0.0406279317477373
7.13795689784489 0.0405845274733429
7.13845692284614 0.0405411594329844
7.13895694784739 0.0404978276096174
7.13945697284864 0.040454531986188
7.13995699784989 0.0404112725456342
7.14045702285114 0.0403680492708846
7.14095704785239 0.040324862144859
7.14145707285364 0.0402817111504684
7.14195709785489 0.0402385962706149
7.14245712285614 0.0401955174881923
7.14295714785739 0.0401524747860851
7.14345717285864 0.0401094681471691
7.14395719785989 0.0400664975543117
7.14445722286114 0.0400235629903717
7.14495724786239 0.0399806644381988
7.14545727286364 0.0399378018806345
7.14595729786489 0.0398949753005114
7.14645732286614 0.0398521846806537
7.14695734786739 0.0398094300038772
7.14745737286864 0.0397667112529891
7.14795739786989 0.0397240284107878
7.14845742287114 0.0396813814600636
7.14895744787239 0.0396387703835982
7.14945747287364 0.0395961951641651
7.14995749787489 0.0395536557845292
7.15045752287614 0.0395111522274471
7.1509575478774 0.039468684475667
7.15145757287864 0.0394262525119291
7.15195759787989 0.039383856318965
7.15245762288114 0.0393414958794982
7.15295764788239 0.0392991711762439
7.15345767288365 0.039256882191909
7.15395769788489 0.0392146289091927
7.15445772288614 0.0391724113107855
7.15495774788739 0.0391302293793701
7.15545777288864 0.039088083097621
7.1559577978899 0.0390459724482045
7.15645782289115 0.0390038974137793
7.15695784789239 0.0389618579769956
7.15745787289364 0.0389198541204958
7.1579578978949 0.0388778858269143
7.15845792289615 0.0388359530788778
7.1589579478974 0.0387940558590048
7.15945797289864 0.038752194149906
7.15995799789989 0.0387103679341842
7.16045802290115 0.0386685771944344
7.1609580479024 0.0386268219132439
7.16145807290365 0.0385851020731922
7.1619580979049 0.0385434176568508
7.16245812290614 0.0385017686467838
7.1629581479074 0.0384601550255471
7.16345817290865 0.0384185767756897
7.1639581979099 0.0383770338797523
7.16445822291115 0.0383355263202682
7.1649582479124 0.038294054079763
7.16545827291365 0.0382526171407549
7.1659582979149 0.0382112154857545
7.16645832291615 0.0381698490972647
7.1669583479174 0.0381285179577812
7.16745837291865 0.0380872220497917
7.1679583979199 0.0380459613557772
7.16845842292115 0.0380047358582107
7.1689584479224 0.0379635455395581
7.16945847292365 0.0379223903822778
7.1699584979249 0.0378812703688206
7.17045852292615 0.0378401854816306
7.1709585479274 0.0377991357031442
7.17145857292865 0.0377581210157905
7.1719585979299 0.0377171414019914
7.17245862293115 0.0376761968441618
7.1729586479324 0.0376352873247092
7.17345867293365 0.0375944128260339
7.1739586979349 0.0375535733305291
7.17445872293615 0.0375127688205809
7.1749587479374 0.0374719992785685
7.17545877293865 0.0374312646868638
7.1759587979399 0.0373905650278316
7.17645882294115 0.0373499002838298
7.1769588479424 0.0373092704372094
7.17745887294365 0.0372686754703143
7.1779588979449 0.0372281153654816
7.17845892294615 0.0371875901050413
7.1789589479474 0.0371470996713165
7.17945897294865 0.0371066440466238
7.1799589979499 0.0370662232132726
7.18045902295115 0.0370258371535655
7.1809590479524 0.0369854858497984
7.18145907295365 0.0369451692842604
7.1819590979549 0.0369048874392342
7.18245912295615 0.0368646402969952
7.1829591479574 0.0368244278398124
7.18345917295865 0.0367842500499483
7.1839591979599 0.0367441069096583
7.18445922296115 0.0367039984011918
7.1849592479624 0.0366639245067912
7.18545927296365 0.0366238852086924
7.1859592979649 0.0365838804891246
7.18645932296615 0.0365439103303111
7.1869593479674 0.036503974714468
7.18745937296865 0.0364640736238053
7.1879593979699 0.0364242070405264
7.18845942297115 0.0363843749468283
7.1889594479724 0.036344577324902
7.18945947297365 0.0363048141569317
7.1899594979749 0.0362650854250952
7.19045952297615 0.0362253911115644
7.1909595479774 0.0361857311985043
7.19145957297865 0.0361461056680745
7.1919595979799 0.0361065145024276
7.19245962298115 0.0360669576837103
7.1929596479824 0.0360274351940629
7.19345967298365 0.0359879470156199
7.1939596979849 0.0359484931305095
7.19445972298615 0.0359090735208536
7.1949597479874 0.0358696881687682
7.19545977298865 0.0358303370563629
7.1959597979899 0.035791020165742
7.19645982299115 0.035751737479003
7.1969598479924 0.0357124889782378
7.19745987299365 0.0356732746455322
7.1979598979949 0.035634094462966
7.19845992299615 0.0355949484126135
7.1989599479974 0.0355558364765426
7.19945997299865 0.0355167586368154
7.1999599979999 0.0354777148754882
7.20046002300115 0.0354387051746118
7.2009600480024 0.0353997295162309
7.20146007300365 0.0353607878823843
7.2019600980049 0.0353218802551053
7.20246012300615 0.0352830066164212
7.2029601480074 0.0352441669483541
7.20346017300865 0.0352053612329198
7.2039601980099 0.035166589452129
7.20446022301115 0.0351278515879864
7.2049602480124 0.035089147622491
7.20546027301365 0.0350504775376368
7.2059602980149 0.0350118413154117
7.20646032301615 0.0349732389377982
7.2069603480174 0.0349346703867733
7.20746037301865 0.0348961356443087
7.2079603980199 0.0348576346923704
7.20846042302115 0.0348191675129191
7.2089604480224 0.0347807340879099
7.20946047302365 0.0347423343992926
7.2099604980249 0.034703968429012
7.21046052302615 0.034665636159007
7.2109605480274 0.0346273375712114
7.21146057302865 0.0345890726475539
7.2119605980299 0.0345508413699575
7.21246062303115 0.0345126437203404
7.2129606480324 0.0344744796806155
7.21346067303365 0.0344363492326901
7.2139606980349 0.0343982523584668
7.21446072303615 0.0343601890398429
7.2149607480374 0.0343221592587105
7.21546077303865 0.0342841629969567
7.2159607980399 0.0342462002364634
7.21646082304115 0.0342082709591073
7.2169608480424 0.0341703751467607
7.21746087304365 0.0341325127812903
7.2179608980449 0.0340946838445579
7.21846092304615 0.0340568883184206
7.2189609480474 0.03401912618473
7.21946097304865 0.0339813974253337
7.2199609980499 0.0339437020220737
7.22046102305115 0.0339060399567872
7.2209610480524 0.0338684112113067
7.22146107305365 0.03383081576746
7.2219610980549 0.0337932536070699
7.22246112305615 0.0337557247119545
7.2229611480574 0.0337182290639272
7.22346117305865 0.0336807666447964
7.2239611980599 0.0336433374363664
7.22446122306115 0.0336059414204361
7.2249612480624 0.0335685785788004
7.22546127306365 0.033531248893249
7.2259612980649 0.0334939523455672
7.22646132306615 0.0334566889175361
7.2269613480674 0.0334194585909318
7.22746137306865 0.0333822613475258
7.2279613980699 0.0333450971690852
7.22846142307115 0.033307966037373
7.2289614480724 0.0332708679341472
7.22946147307365 0.0332338028411616
7.2299614980749 0.0331967707401655
7.23046152307615 0.0331597716129037
7.2309615480774 0.033122805441117
7.23146157307865 0.0330858722065415
7.2319615980799 0.0330489718909091
7.23246162308115 0.0330121044759473
7.23296164808241 0.0329752699433793
7.23346167308365 0.0329384682749244
7.2339616980849 0.0329016994522972
7.23446172308615 0.0328649634572083
7.23496174808741 0.0328282602713641
7.23546177308866 0.0327915898764668
7.2359617980899 0.0327549522542146
7.23646182309115 0.0327183473863013
7.2369618480924 0.0326817752544168
7.23746187309366 0.0326452358402468
7.23796189809491 0.0326087291254731
7.23846192309616 0.0325722550917735
7.2389619480974 0.0325358137208215
7.23946197309865 0.0324994049942869
7.23996199809991 0.0324630288938353
7.24046202310116 0.0324266854011287
7.24096204810241 0.0323903744978249
7.24146207310365 0.0323540961655778
7.24196209810491 0.0323178503860375
7.24246212310616 0.0322816371408505
7.24296214810741 0.0322454564116591
7.24346217310866 0.032209308180102
7.24396219810991 0.0321731924278139
7.24446222311116 0.0321371091364259
7.24496224811241 0.0321010582875656
7.24546227311366 0.0320650398628565
7.24596229811491 0.0320290538439185
7.24646232311616 0.0319931002123681
7.24696234811741 0.0319571789498176
7.24746237311866 0.0319212900378764
7.24796239811991 0.0318854334581497
7.24846242312116 0.0318496091922395
7.24896244812241 0.0318138172217438
7.24946247312366 0.0317780575282577
7.24996249812491 0.0317423300933723
7.25046252312616 0.0317066348986754
7.25096254812741 0.0316709719257512
7.25146257312866 0.0316353411561806
7.25196259812991 0.0315997425715411
7.25246262313116 0.0315641761534066
7.25296264813241 0.0315286418833478
7.25346267313366 0.0314931397429321
7.25396269813491 0.0314576697137232
7.25446272313616 0.0314222317772821
7.25496274813741 0.0313868259151659
7.25546277313866 0.0313514521089289
7.25596279813991 0.0313161103401216
7.25646282314116 0.0312808005902921
7.25696284814241 0.0312455228409846
7.25746287314366 0.0312102770737403
7.25796289814491 0.0311750632700974
7.25846292314616 0.0311398814115907
7.25896294814741 0.0311047314797523
7.25946297314866 0.0310696134561109
7.25996299814991 0.0310345273221921
7.26046302315116 0.0309994730595185
7.26096304815241 0.0309644506496098
7.26146307315366 0.0309294600739828
7.26196309815491 0.0308945013141509
7.26246312315616 0.0308595743516249
7.26296314815741 0.0308246791679124
7.26346317315866 0.0307898157445185
7.26396319815991 0.030754984062945
7.26446322316116 0.0307201841046909
7.26496324816241 0.0306854158512525
7.26546327316366 0.0306506792841231
7.26596329816491 0.0306159743847935
7.26646332316616 0.0305813011347513
7.26696334816741 0.0305466595154816
7.26746337316866 0.0305120495084668
7.26796339816991 0.0304774710951862
7.26846342317116 0.030442924257117
7.26896344817241 0.0304084089757332
7.26946347317366 0.0303739252325065
7.26996349817491 0.0303394730089056
7.27046352317616 0.030305052286397
7.27096354817741 0.0302706630464444
7.27146357317866 0.0302363052705089
7.27196359817991 0.0302019789400491
7.27246362318116 0.0301676840365209
7.27296364818241 0.0301334205413782
7.27346367318366 0.030099188436072
7.27396369818491 0.0300649877020507
7.27446372318616 0.0300308183207607
7.27496374818741 0.0299966802736455
7.27546377318866 0.0299625735421469
7.27596379818991 0.0299284981077036
7.27646382319116 0.0298944539517522
7.27696384819241 0.029860441055727
7.27746387319366 0.0298264594010602
7.27796389819491 0.0297925089691814
7.27846392319616 0.0297585897415179
7.27896394819741 0.029724701699495
7.27946397319866 0.0296908448245355
7.27996399819991 0.0296570190980604
7.28046402320116 0.0296232245014881
7.28096404820241 0.0295894610162349
7.28146407320366 0.0295557286237152
7.28196409820491 0.0295220273053409
7.28246412320616 0.0294883570425224
7.28296414820741 0.0294547178166673
7.28346417320866 0.0294211096091817
7.28396419820991 0.0293875324014691
7.28446422321116 0.0293539861749318
7.28496424821241 0.0293204709109693
7.28546427321366 0.0292869865909796
7.28596429821491 0.0292535331963585
7.28646432321616 0.0292201107084998
7.28696434821741 0.029186719108796
7.28746437321866 0.0291533583786369
7.28796439821991 0.0291200284994108
7.28846442322116 0.0290867294525043
7.28896444822241 0.0290534612193017
7.28946447322366 0.0290202237811861
7.28996449822491 0.0289870171195384
7.29046452322616 0.0289538412157378
7.29096454822741 0.0289206960511617
7.29146457322866 0.028887581607186
7.29196459822991 0.0288544978651847
7.29246462323116 0.0288214448065301
7.29296464823241 0.028788422412593
7.29346467323366 0.0287554306647422
7.29396469823491 0.0287224695443455
7.29446472323616 0.0286895390327685
7.29496474823741 0.0286566391113754
7.29546477323866 0.028623769761529
7.29596479823991 0.0285909309645902
7.29646482324116 0.0285581227019189
7.29696484824241 0.0285253449548731
7.29746487324366 0.0284925977048094
7.29796489824491 0.0284598809330828
7.29846492324616 0.0284271946210474
7.29896494824741 0.0283945387500552
7.29946497324866 0.0283619133014571
7.29996499824991 0.0283293182566028
7.30046502325116 0.0282967535968402
7.30096504825241 0.0282642193035163
7.30146507325366 0.0282317153579767
7.30196509825491 0.0281992417415653
7.30246512325616 0.0281667984356253
7.30296514825741 0.0281343854214981
7.30346517325866 0.0281020026805244
7.30396519825991 0.0280696501940432
7.30446522326116 0.0280373279433926
7.30496524826241 0.0280050359099093
7.30546527326366 0.0279727740749291
7.30596529826491 0.0279405424197865
7.30646532326616 0.0279083409258149
7.30696534826741 0.0278761695743466
7.30746537326866 0.0278440283467127
7.30796539826991 0.0278119172242435
7.30846542327116 0.0277798361882682
7.30896544827241 0.0277477852201148
7.30946547327366 0.0277157643011104
7.30996549827491 0.0276837734125811
7.31046552327616 0.0276518125358522
7.31096554827741 0.0276198816522478
7.31146557327866 0.0275879807430913
7.31196559827992 0.027556109789705
7.31246562328116 0.0275242687734106
7.31296564828241 0.0274924576755286
7.31346567328366 0.0274606764773789
7.31396569828491 0.0274289251602805
7.31446572328617 0.0273972037055515
7.31496574828742 0.0273655120945094
7.31546577328866 0.0273338503084709
7.31596579828991 0.0273022183287519
7.31646582329116 0.0272706161366675
7.31696584829242 0.0272390437135321
7.31746587329367 0.0272075010406597
7.31796589829491 0.0271759880993633
7.31846592329616 0.0271445048709555
7.31896594829742 0.0271130513367479
7.31946597329867 0.027081627478052
7.31996599829992 0.0270502332761785
7.32046602330117 0.0270188687124372
7.32096604830241 0.0269875337681379
7.32146607330367 0.0269562284245894
7.32196609830492 0.0269249526631004
7.32246612330617 0.0268937064649789
7.32296614830742 0.0268624898115323
7.32346617330867 0.0268313026840677
7.32396619830992 0.0268001450638917
7.32446622331117 0.0267690169323107
7.32496624831242 0.0267379182706305
7.32546627331367 0.0267068490601566
7.32596629831492 0.0266758092821938
7.32646632331617 0.0266447989180473
7.32696634831742 0.0266138179490212
7.32746637331867 0.0265828663564199
7.32796639831992 0.0265519441215471
7.32846642332117 0.0265210512257064
7.32896644832242 0.0264901876502013
7.32946647332367 0.0264593533763349
7.32996649832492 0.0264285483854101
7.33046652332617 0.0263977726587296
7.33096654832742 0.0263670261775959
7.33146657332867 0.0263363089233117
7.33196659832992 0.0263056208771791
7.33246662333117 0.0262749620205003
7.33296664833242 0.0262443323345774
7.33346667333367 0.0262137318007126
7.33396669833492 0.0261831604002077
7.33446672333617 0.0261526181143647
7.33496674833742 0.0261221049244855
7.33546677333867 0.0260916208118719
7.33596679833992 0.0260611657578261
7.33646682334117 0.0260307397436499
7.33696684834242 0.0260003427506453
7.33746687334367 0.0259699747601146
7.33796689834492 0.0259396357533598
7.33846692334617 0.0259093257116834
7.33896694834742 0.0258790446163879
7.33946697334867 0.0258487924487757
7.33996699834992 0.0258185691901496
7.34046702335117 0.0257883748218127
7.34096704835242 0.0257582093250682
7.34146707335367 0.0257280726812193
7.34196709835492 0.0256979648715698
7.34246712335617 0.0256678858774235
7.34296714835742 0.0256378356800847
7.34346717335867 0.0256078142608578
7.34396719835992 0.0255778216010476
7.34446722336117 0.0255478576819593
7.34496724836242 0.0255179224848982
7.34546727336367 0.0254880159911704
7.34596729836492 0.025458138182082
7.34646732336617 0.0254282890389396
7.34696734836742 0.0253984685430504
7.34746737336867 0.0253686766757219
7.34796739836992 0.0253389134182621
7.34846742337117 0.0253091787519794
7.34896744837242 0.0252794726581829
7.34946747337367 0.0252497951181818
7.34996749837492 0.0252201461132865
7.35046752337617 0.0251905256248073
7.35096754837742 0.0251609336340555
7.35146757337867 0.0251313701223427
7.35196759837992 0.0251018350709812
7.35246762338117 0.0250723284612842
7.35296764838242 0.0250428502745651
7.35346767338367 0.0250134004921383
7.35396769838492 0.0249839790953185
7.35446772338617 0.0249545860654217
7.35496774838742 0.024925221383764
7.35546777338867 0.0248958850316626
7.35596779838992 0.0248665769904354
7.35646782339117 0.0248372972414007
7.35696784839242 0.0248080457658783
7.35746787339367 0.0247788225451882
7.35796789839492 0.0247496275606514
7.35846792339617 0.0247204607935898
7.35896794839742 0.024691322225326
7.35946797339867 0.0246622118371838
7.35996799839992 0.0246331296104876
7.36046802340117 0.0246040755265627
7.36096804840242 0.0245750495667355
7.36146807340367 0.0245460517123332
7.36196809840492 0.0245170819446841
7.36246812340617 0.0244881402451175
7.36296814840742 0.0244592265949633
7.36346817340867 0.0244303409755529
7.36396819840992 0.0244014833682186
7.36446822341117 0.0243726537542936
7.36496824841242 0.0243438521151124
7.36546827341367 0.0243150784320103
7.36596829841492 0.0242863326863237
7.36646832341617 0.0242576148593907
7.36696834841742 0.0242289249325498
7.36746837341867 0.0242002628871411
7.36796839841992 0.0241716287045055
7.36846842342117 0.0241430223659856
7.36896844842242 0.0241144438529249
7.36946847342367 0.024085893146668
7.36996849842492 0.0240573702285609
7.37046852342617 0.0240288750799509
7.37096854842742 0.0240004076821866
7.37146857342867 0.0239719680166177
7.37196859842992 0.0239435560645953
7.37246862343117 0.023915171807472
7.37296864843242 0.0238868152266013
7.37346867343367 0.0238584863033387
7.37396869843492 0.0238301850190405
7.37446872343617 0.0238019113550647
7.37496874843742 0.0237736652927705
7.37546877343867 0.0237454468135189
7.37596879843992 0.0237172558986719
7.37646882344117 0.0236890925295933
7.37696884844242 0.0236609566876482
7.37746887344367 0.0236328483542031
7.37796889844492 0.0236047675106263
7.37846892344617 0.0235767141382875
7.37896894844742 0.0235486882185578
7.37946897344867 0.0235206897328101
7.37996899844992 0.0234927186624187
7.38046902345117 0.0234647749887596
7.38096904845242 0.0234368586932103
7.38146907345367 0.0234089697571502
7.38196909845492 0.0233811081619599
7.38246912345617 0.0233532738890221
7.38296914845742 0.0233254669197209
7.38346917345867 0.0232976872354423
7.38396919845992 0.0232699348175738
7.38446922346117 0.0232422096475046
7.38496924846242 0.0232145117066261
7.38546927346367 0.0231868409763309
7.38596929846492 0.0231591974380138
7.38646932346617 0.023131581073071
7.38696934846742 0.0231039918629008
7.38746937346867 0.0230764297889034
7.38796939846992 0.0230488948324806
7.38846942347117 0.0230213869750361
7.38896944847242 0.0229939061979755
7.38946947347367 0.0229664524827066
7.38996949847492 0.0229390258106386
7.39046952347617 0.0229116261631829
7.39096954847742 0.0228842535217529
7.39146957347868 0.0228569078677637
7.39196959847992 0.0228295891826327
7.39246962348117 0.0228022974477791
7.39296964848242 0.0227750326446242
7.39346967348367 0.0227477947545911
7.39396969848493 0.0227205837591052
7.39446972348617 0.0226933996395939
7.39496974848742 0.0226662423774866
7.39546977348867 0.0226391119542149
7.39596979848993 0.0226120083512122
7.39646982349118 0.0225849315499145
7.39696984849243 0.0225578815317596
7.39746987349367 0.0225308582781875
7.39796989849492 0.0225038617706404
7.39846992349618 0.0224768919905626
7.39896994849743 0.0224499489194009
7.39946997349868 0.0224230325386041
7.39996999849992 0.022396142829623
7.40047002350117 0.0223692797739111
7.40097004850243 0.0223424433529237
7.40147007350368 0.022315633548119
7.40197009850493 0.0222888503409568
7.40247012350618 0.0222620937128997
7.40297014850743 0.0222353636454124
7.40347017350868 0.022208660119962
7.40397019850993 0.022181983118018
7.40447022351118 0.0221553326210522
7.40497024851243 0.0221287086105388
7.40547027351368 0.0221021110679544
7.40597029851493 0.0220755399747781
7.40647032351618 0.0220489953124915
7.40697034851743 0.0220224770625784
7.40747037351868 0.0219959852065252
7.40797039851993 0.0219695197258208
7.40847042352118 0.0219430806019567
7.40897044852243 0.0219166678164266
7.40947047352368 0.0218902813507272
7.40997049852493 0.0218639211863571
7.41047052352618 0.0218375873048182
7.41097054852743 0.0218112796876145
7.41147057352868 0.0217849983162526
7.41197059852993 0.0217587431722419
7.41247062353118 0.0217325142370942
7.41297064853243 0.0217063114923243
7.41347067353368 0.0216801349194493
7.41397069853493 0.0216539844999891
7.41447072353618 0.0216278602154663
7.41497074853743 0.021601762047406
7.41547077353868 0.0215756899773364
7.41597079853993 0.0215496439867881
7.41647082354118 0.0215236240572947
7.41697084854243 0.0214976301703921
7.41747087354368 0.0214716623076197
7.41797089854493 0.021445720450519
7.41847092354618 0.0214198045806346
7.41897094854743 0.0213939146795141
7.41947097354868 0.0213680507287074
7.41997099854993 0.0213422127097679
7.42047102355118 0.0213164006042515
7.42097104855243 0.0212906143937169
7.42147107355368 0.0212648540597259
7.42197109855493 0.021239119583843
7.42247112355618 0.0212134109476361
7.42297114855743 0.0211877281326754
7.42347117355868 0.0211620711205344
7.42397119855993 0.0211364398927895
7.42447122356118 0.0211108344310203
7.42497124856243 0.021085254716809
7.42547127356368 0.0210597007317411
7.42597129856493 0.021034172457405
7.42647132356618 0.0210086698753921
7.42697134856743 0.0209831929672972
7.42747137356868 0.0209577417147177
7.42797139856993 0.0209323160992544
7.42847142357118 0.0209069161025111
7.42897144857243 0.0208815417060946
7.42947147357368 0.0208561928916151
7.42997149857493 0.0208308696406857
7.43047152357618 0.0208055719349229
7.43097154857743 0.0207802997559459
7.43147157357868 0.0207550530853778
7.43197159857993 0.0207298319048443
7.43247162358118 0.0207046361959747
7.43297164858243 0.0206794659404012
7.43347167358368 0.0206543211197594
7.43397169858493 0.0206292017156883
7.43447172358618 0.0206041077098301
7.43497174858743 0.0205790390838301
7.43547177358868 0.0205539958193372
7.43597179858993 0.0205289778980032
7.43647182359118 0.0205039853014838
7.43697184859243 0.0204790180114376
7.43747187359368 0.0204540760095268
7.43797189859493 0.0204291592774167
7.43847192359618 0.0204042677967763
7.43897194859743 0.020379401549278
7.43947197359868 0.0203545605165973
7.43997199859993 0.0203297446804133
7.44047202360118 0.0203049540224087
7.44097204860243 0.0202801885242695
7.44147207360368 0.0202554481676852
7.44197209860493 0.0202307329343489
7.44247212360618 0.0202060428059569
7.44297214860743 0.0201813777642093
7.44347217360868 0.0201567377908097
7.44397219860993 0.0201321228674652
7.44447222361118 0.0201075329758863
7.44497224861243 0.0200829680977874
7.44547227361368 0.0200584282148862
7.44597229861493 0.0200339133089042
7.44647232361618 0.0200094233615664
7.44697234861743 0.0199849583546014
7.44747237361868 0.0199605182697415
7.44797239861993 0.0199361030887227
7.44847242362118 0.0199117127932846
7.44897244862243 0.0198873473651705
7.44947247362368 0.0198630067861274
7.44997249862493 0.0198386910379059
7.45047252362618 0.0198144001022606
7.45097254862743 0.0197901339609496
7.45147257362868 0.0197658925957349
7.45197259862993 0.0197416759883821
7.45247262363118 0.0197174841206607
7.45297264863243 0.0196933169743439
7.45347267363368 0.019669174531209
7.45397269863493 0.0196450567730366
7.45447272363618 0.0196209636816114
7.45497274863743 0.0195968952387223
7.45547277363868 0.0195728514261615
7.45597279863993 0.0195488322257253
7.45647282364118 0.019524837619214
7.45697284864243 0.0195008675884315
7.45747287364368 0.0194769221151859
7.45797289864493 0.0194530011812893
7.45847292364618 0.0194291047685573
7.45897294864743 0.0194052328588099
7.45947297364868 0.0193813854338707
7.45997299864993 0.0193575624755678
7.46047302365118 0.0193337639657327
7.46097304865243 0.0193099898862013
7.46147307365368 0.0192862402188132
7.46197309865493 0.0192625149454125
7.46247312365618 0.0192388140478469
7.46297314865743 0.0192151375079684
7.46347317365868 0.019191485307633
7.46397319865993 0.0191678574287007
7.46447322366118 0.0191442538530359
7.46497324866243 0.0191206745625068
7.46547327366368 0.0190971195389857
7.46597329866493 0.0190735887643494
7.46647332366618 0.0190500822204784
7.46697334866743 0.0190265998892578
7.46747337366868 0.0190031417525765
7.46797339866993 0.0189797077923279
7.46847342367118 0.0189562979904092
7.46897344867243 0.0189329123287223
7.46947347367368 0.0189095507891731
7.46997349867493 0.0188862133536717
7.47047352367618 0.0188629000041325
7.47097354867743 0.0188396107224741
7.47147357367868 0.0188163454906195
7.47197359867993 0.018793104290496
7.47247362368118 0.0187698871040351
7.47297364868243 0.0187466939131726
7.47347367368369 0.0187235246998487
7.47397369868493 0.0187003794460081
7.47447372368618 0.0186772581335996
7.47497374868743 0.0186541607445764
7.47547377368869 0.0186310872608962
7.47597379868994 0.0186080376645211
7.47647382369118 0.0185850119374175
7.47697384869243 0.0185620100615563
7.47747387369368 0.0185390320189128
7.47797389869494 0.0185160777914666
7.47847392369619 0.0184931473612022
7.47897394869744 0.0184702407101081
7.47947397369868 0.0184473578201774
7.47997399869993 0.0184244986734079
7.48047402370119 0.0184016632518016
7.48097404870244 0.0183788515373653
7.48147407370369 0.0183560635121103
7.48197409870494 0.0183332991580521
7.48247412370619 0.0183105584572112
7.48297414870744 0.0182878413916125
7.48347417370869 0.0182651479432854
7.48397419870994 0.018242478094264
7.48447422371119 0.0182198318265869
7.48497424871244 0.0181972091222973
7.48547427371369 0.0181746099634434
7.48597429871494 0.0181520343320775
7.48647432371619 0.018129482210257
7.48697434871744 0.0181069535800436
7.48747437371869 0.0180844484235039
7.48797439871994 0.0180619667227092
7.48847442372119 0.0180395084597355
7.48897444872244 0.0180170736166633
7.48947447372369 0.0179946621755781
7.48997449872494 0.0179722741185701
7.49047452372619 0.0179499094277342
7.49097454872744 0.0179275680851698
7.49147457372869 0.0179052500729816
7.49197459872994 0.0178829553732786
7.49247462373119 0.017860683968175
7.49297464873244 0.0178384358397895
7.49347467373369 0.0178162109702458
7.49397469873494 0.0177940093416724
7.49447472373619 0.0177718309362025
7.49497474873744 0.0177496757359744
7.49547477373869 0.0177275437231311
7.49597479873994 0.0177054348798206
7.49647482374119 0.0176833491881956
7.49697484874244 0.017661286630414
7.49747487374369 0.0176392471886384
7.49797489874494 0.0176172308450364
7.49847492374619 0.0175952375817804
7.49897494874744 0.017573267381048
7.49947497374869 0.0175513202250216
7.49997499874994 0.0175293960958887
7.50047502375119 0.0175074949758415
7.50097504875244 0.0174856168470776
7.50147507375369 0.0174637616917993
7.50197509875494 0.0174419294922141
7.50247512375619 0.0174201202305345
7.50297514875744 0.0173983338889779
7.50347517375869 0.0173765704497668
7.50397519875994 0.0173548298951291
7.50447522376119 0.0173331122072974
7.50497524876244 0.0173114173685094
7.50547527376369 0.0172897453610081
7.50597529876494 0.0172680961670414
7.50647532376619 0.0172464697688627
7.50697534876744 0.01722486614873
7.50747537376869 0.017203285288907
7.50797539876994 0.0171817271716621
7.50847542377119 0.017160191779269
7.50897544877244 0.0171386790940068
7.50947547377369 0.0171171890981596
7.50997549877494 0.0170957217740166
7.51047552377619 0.0170742771038725
7.51097554877744 0.017052855070027
7.51147557377869 0.0170314556547852
7.51197559877994 0.0170100788404573
7.51247562378119 0.0169887246093588
7.51297564878244 0.0169673929438104
7.51347567378369 0.0169460838261383
7.51397569878494 0.0169247972386739
7.51447572378619 0.0169035331637537
7.51497574878744 0.0168822915837199
7.51547577378869 0.0168610724809195
7.51597579878994 0.0168398758377054
7.51647582379119 0.0168187016364355
7.51697584879244 0.0167975498594732
7.51747587379369 0.016776420489187
7.51797589879494 0.0167553135079513
7.51847592379619 0.0167342288981454
7.51897594879744 0.0167131666421543
7.51947597379869 0.0166921267223681
7.51997599879994 0.0166711091211827
7.52047602380119 0.0166501138209992
7.52097604880244 0.0166291408042242
7.52147607380369 0.0166081900532698
7.52197609880494 0.0165872615505534
7.52247612380619 0.0165663552784981
7.52297614880744 0.0165454712195324
7.52347617380869 0.0165246093560902
7.52397619880994 0.0165037696706111
7.52447622381119 0.0164829521455399
7.52497624881244 0.0164621567633274
7.52547627381369 0.0164413835064296
7.52597629881494 0.0164206323573081
7.52647632381619 0.0163999032984301
7.52697634881744 0.0163791963122683
7.52747637381869 0.0163585113813011
7.52797639881994 0.0163378484880125
7.52847642382119 0.016317207614892
7.52897644882244 0.0162965887444348
7.52947647382369 0.0162759918591415
7.52997649882494 0.0162554169415188
7.53047652382619 0.0162348639740786
7.53097654882744 0.0162143329393386
7.53147657382869 0.0161938238198222
7.53197659882994 0.0161733365980585
7.53247662383119 0.0161528712565823
7.53297664883244 0.0161324277779339
7.53347667383369 0.0161120061446595
7.53397669883494 0.016091606339311
7.53447672383619 0.0160712283444459
7.53497674883744 0.0160508721426277
7.53547677383869 0.0160305377164254
7.53597679883994 0.0160102250484138
7.53647682384119 0.0159899341211734
7.53697684884244 0.0159696649172908
7.53747687384369 0.015949417419358
7.53797689884494 0.0159291916099731
7.53847692384619 0.0159089874717397
7.53897694884744 0.0158888049872676
7.53947697384869 0.0158686441391721
7.53997699884994 0.0158485049100745
7.54047702385119 0.0158283872826019
7.54097704885244 0.0158082912393871
7.54147707385369 0.0157882167630692
7.54197709885494 0.0157681638362928
7.54247712385619 0.0157481324417085
7.54297714885744 0.0157281225619727
7.54347717385869 0.0157081341797479
7.54397719885994 0.0156881672777024
7.54447722386119 0.0156682218385105
7.54497724886244 0.0156482978448523
7.54547727386369 0.0156283952794139
7.54597729886494 0.0156085141248876
7.54647732386619 0.0155886543639712
7.54697734886744 0.0155688159793688
7.54747737386869 0.0155489989537905
7.54797739886994 0.0155292032699522
7.54847742387119 0.015509428910576
7.54897744887244 0.0154896758583899
7.54947747387369 0.0154699440961279
7.54997749887494 0.0154502336065301
7.55047752387619 0.0154305443723427
7.55097754887744 0.0154108763763178
7.55147757387869 0.0153912296012137
7.55197759887994 0.0153716040297946
7.5524776238812 0.015351999644831
7.55297764888244 0.0153324164290994
7.55347767388369 0.0153128543653824
7.55397769888494 0.0152933134364686
7.55447772388619 0.0152737936251529
7.55497774888745 0.015254294914236
7.5554777738887 0.0152348172865254
7.55597779888994 0.015215360724834
7.55647782389119 0.0151959252119813
7.55697784889244 0.0151765107307929
7.5574778738937 0.0151571172641004
7.55797789889495 0.0151377447947417
7.55847792389619 0.0151183933055611
7.55897794889744 0.0150990627794087
7.5594779738987 0.015079753199141
7.55997799889995 0.0150604645476209
7.5604780239012 0.0150411968077173
7.56097804890245 0.0150219499623054
7.56147807390369 0.0150027239942667
7.56197809890495 0.0149835188864887
7.5624781239062 0.0149643346218656
7.56297814890745 0.0149451711832976
7.5634781739087 0.0149260285536913
7.56397819890995 0.0149069067159594
7.5644782239112 0.014887805653021
7.56497824891245 0.0148687253478018
7.5654782739137 0.0148496657832333
7.56597829891495 0.0148306269422538
7.5664783239162 0.0148116088078075
7.56697834891745 0.0147926113628455
7.5674783739187 0.0147736345903247
7.56797839891995 0.0147546784732087
7.5684784239212 0.0147357429944674
7.56897844892245 0.0147168281370769
7.5694784739237 0.0146979338840201
7.56997849892495 0.0146790602182859
7.5704785239262 0.0146602071228698
7.57097854892745 0.0146413745807737
7.5714785739287 0.0146225625750058
7.57197859892995 0.0146037710885811
7.5724786239312 0.0145850001045206
7.57297864893245 0.014566249605852
7.5734786739337 0.0145475195756093
7.57397869893495 0.0145288099968333
7.5744787239362 0.0145101208525708
7.57497874893745 0.0144914521258756
7.5754787739387 0.0144728037998076
7.57597879893995 0.0144541758574332
7.5764788239412 0.0144355682818258
7.57697884894245 0.0144169810560647
7.5774788739437 0.0143984141632362
7.57797889894495 0.0143798675864328
7.5784789239462 0.0143613413087538
7.57897894894745 0.0143428353133049
7.5794789739487 0.0143243495831984
7.57997899894995 0.0143058841015533
7.5804790239512 0.0142874388514949
7.58097904895245 0.0142690138161555
7.5814790739537 0.0142506089786736
7.58197909895495 0.0142322243221944
7.5824791239562 0.0142138598298699
7.58297914895745 0.0141955154848586
7.5834791739587 0.0141771912703256
7.58397919895995 0.0141588871694427
7.5844792239612 0.0141406031653883
7.58497924896245 0.0141223392413475
7.5854792739637 0.014104095380512
7.58597929896495 0.0140858715660803
7.5864793239662 0.0140676677812574
7.58697934896745 0.0140494840092551
7.5874793739687 0.0140313202332919
7.58797939896995 0.014013176436593
7.5884794239712 0.0139950526023904
7.58897944897245 0.0139769487139225
7.5894794739737 0.0139588647544348
7.58997949897495 0.0139408007071793
7.5904795239762 0.013922756555415
7.59097954897745 0.0139047322824073
7.5914795739787 0.0138867278714286
7.59197959897995 0.0138687433057581
7.5924796239812 0.0138507785686815
7.59297964898245 0.0138328336434916
7.5934796739837 0.013814908513488
7.59397969898495 0.0137970031619767
7.5944797239862 0.013779117572271
7.59497974898745 0.0137612517276907
7.5954797739887 0.0137434056115625
7.59597979898995 0.0137255792072201
7.5964798239912 0.0137077724980037
7.59697984899245 0.0136899854672606
7.5974798739937 0.013672218098345
7.59797989899495 0.0136544703746178
7.5984799239962 0.0136367422794468
7.59897994899745 0.0136190337962067
7.5994799739987 0.0136013449082791
7.59997999899995 0.0135836755990526
7.6004800240012 0.0135660258519224
7.60098004900245 0.013548395650291
7.6014800740037 0.0135307849775674
7.60198009900495 0.013513193817168
7.6024801240062 0.0134956221525157
7.60298014900745 0.0134780699670406
7.6034801740087 0.0134605372441796
7.60398019900995 0.0134430239673766
7.6044802240112 0.0134255301200826
7.60498024901245 0.0134080556857553
7.6054802740137 0.0133906006478597
7.60598029901495 0.0133731649898674
7.6064803240162 0.0133557486952573
7.60698034901745 0.0133383517475153
7.6074803740187 0.0133209741301341
7.60798039901995 0.0133036158266135
7.6084804240212 0.0132862768204604
7.60898044902245 0.0132689570951887
7.6094804740237 0.0132516566343192
7.60998049902495 0.0132343754213801
7.6104805240262 0.0132171134399061
7.61098054902745 0.0131998706734394
7.6114805740287 0.0131826471055291
7.61198059902995 0.0131654427197315
7.6124806240312 0.0131482574996098
7.61298064903245 0.0131310914287344
7.6134806740337 0.0131139444906827
7.61398069903495 0.0130968166690393
7.6144807240362 0.0130797079473959
7.61498074903745 0.0130626183093512
7.6154807740387 0.0130455477385112
7.61598079903995 0.0130284962184889
7.6164808240412 0.0130114637329045
7.61698084904245 0.0129944502653853
7.6174808740437 0.0129774557995658
7.61798089904495 0.0129604803190876
7.6184809240462 0.0129435238075994
7.61898094904745 0.0129265862487574
7.6194809740487 0.0129096676262245
7.61998099904995 0.0128927679236712
7.6204810240512 0.0128758871247749
7.62098104905245 0.0128590252132204
7.6214810740537 0.0128421821726996
7.62198109905495 0.0128253579869117
7.6224811240562 0.0128085526395629
7.62298114905745 0.012791766114367
7.6234811740587 0.0127749983950447
7.62398119905995 0.012758249465324
7.6244812240612 0.0127415193089404
7.62498124906245 0.0127248079096362
7.6254812740637 0.0127081152511615
7.62598129906495 0.0126914413172732
7.6264813240662 0.0126747860917358
7.62698134906745 0.0126581495583209
7.6274813740687 0.0126415317008073
7.62798139906995 0.0126249325029814
7.6284814240712 0.0126083519486367
7.62898144907245 0.012591790021574
7.6294814740737 0.0125752467056014
7.62998149907495 0.0125587219845344
7.6304815240762 0.0125422158421959
7.63098154907745 0.012525728262416
7.6314815740787 0.0125092592290321
7.63198159907996 0.012492808725889
7.6324816240812 0.012476376736839
7.63298164908245 0.0124599632457415
7.6334816740837 0.0124435682364635
7.63398169908495 0.0124271916928792
7.63448172408621 0.0124108335988703
7.63498174908745 0.0123944939383258
7.6354817740887 0.0123781726951421
7.63598179908995 0.0123618698532231
7.63648182409121 0.0123455853964799
7.63698184909246 0.0123293193088313
7.63748187409371 0.0123130715742033
7.63798189909495 0.0122968421765293
7.6384819240962 0.0122806310997503
7.63898194909746 0.0122644383278146
7.63948197409871 0.0122482638446781
7.63998199909996 0.0122321076343038
7.64048202410121 0.0122159696806627
7.64098204910245 0.0121998499677327
7.64148207410371 0.0121837484794994
7.64198209910496 0.0121676651999562
7.64248212410621 0.0121516001131033
7.64298214910746 0.012135553202949
7.64348217410871 0.0121195244535087
7.64398219910996 0.0121035138488056
7.64448222411121 0.0120875213728702
7.64498224911246 0.0120715470097405
7.64548227411371 0.012055590743462
7.64598229911496 0.0120396525580879
7.64648232411621 0.0120237324376789
7.64698234911746 0.012007830366303
7.64748237411871 0.0119919463280361
7.64798239911996 0.0119760803069612
7.64848242412121 0.0119602322871692
7.64898244912246 0.0119444022527585
7.64948247412371 0.0119285901878349
7.64998249912496 0.011912796076512
7.65048252412621 0.0118970199029108
7.65098254912746 0.0118812616511599
7.65148257412871 0.0118655213053957
7.65198259912996 0.0118497988497618
7.65248262413121 0.0118340942684098
7.65298264913246 0.0118184075454985
7.65348267413371 0.0118027386651947
7.65398269913496 0.0117870876116727
7.65448272413621 0.0117714543691142
7.65498274913746 0.0117558389217088
7.65548277413871 0.0117402412536535
7.65598279913996 0.0117246613491533
7.65648282414121 0.0117090991924204
7.65698284914246 0.011693554767675
7.65748287414371 0.0116780280591446
7.65798289914496 0.0116625190510648
7.65848292414621 0.0116470277276786
7.65898294914746 0.0116315540732366
7.65948297414871 0.0116160980719974
7.65998299914996 0.0116006597082268
7.66048302415121 0.0115852389661987
7.66098304915246 0.0115698358301946
7.66148307415371 0.0115544502845036
7.66198309915496 0.0115390823134226
7.66248312415621 0.0115237319012561
7.66298314915746 0.0115083990323164
7.66348317415871 0.0114930836909236
7.66398319915996 0.0114777858614054
7.66448322416121 0.0114625055280971
7.66498324916246 0.0114472426753422
7.66548327416371 0.0114319972874915
7.66598329916496 0.0114167693489036
7.66648332416621 0.0114015588439451
7.66698334916746 0.01138636575699
7.66748337416871 0.0113711900724206
7.66798339916996 0.0113560317746264
7.66848342417121 0.011340890848005
7.66898344917246 0.0113257672769616
7.66948347417371 0.0113106610459094
7.66998349917496 0.0112955721392692
7.67048352417621 0.0112805005414697
7.67098354917746 0.0112654462369473
7.67148357417871 0.0112504092101464
7.67198359917996 0.011235389445519
7.67248362418121 0.011220386927525
7.67298364918246 0.0112054016406321
7.67348367418371 0.0111904335693159
7.67398369918496 0.0111754826980597
7.67448372418621 0.0111605490113548
7.67498374918746 0.0111456324937002
7.67548377418871 0.0111307331296029
7.67598379918996 0.0111158509035775
7.67648382419121 0.0111009858001466
7.67698384919246 0.0110861378038409
7.67748387419371 0.0110713068991985
7.67798389919496 0.0110564930707657
7.67848392419621 0.0110416963030965
7.67898394919746 0.011026916580753
7.67948397419871 0.011012153888305
7.67998399919996 0.0109974082103302
7.68048402420121 0.0109826795314143
7.68098404920246 0.0109679678361507
7.68148407420371 0.010953273109141
7.68198409920496 0.0109385953349944
7.68248412420621 0.0109239344983283
7.68298414920746 0.0109092905837679
7.68348417420871 0.0108946635759461
7.68398419920996 0.0108800534595042
7.68448422421121 0.010865460219091
7.68498424921246 0.0108508838393635
7.68548427421371 0.0108363243049864
7.68598429921496 0.0108217816006327
7.68648432421621 0.0108072557109831
7.68698434921746 0.0107927466207262
7.68748437421871 0.0107782543145588
7.68798439921996 0.0107637787771854
7.68848442422121 0.0107493199933188
7.68898444922246 0.0107348779476794
7.68948447422371 0.0107204526249959
7.68998449922496 0.0107060440100047
7.69048452422621 0.0106916520874504
7.69098454922746 0.0106772768420857
7.69148457422871 0.0106629182586709
7.69198459922996 0.0106485763219747
7.69248462423121 0.0106342510167734
7.69298464923246 0.0106199423278518
7.69348467423371 0.0106056502400024
7.69398469923496 0.0105913747380257
7.69448472423621 0.0105771158067304
7.69498474923746 0.0105628734309331
7.69548477423871 0.0105486475954585
7.69598479923996 0.0105344382851393
7.69648482424121 0.0105202454848162
7.69698484924246 0.0105060691793381
7.69748487424371 0.0104919093535618
7.69798489924496 0.0104777659923522
7.69848492424621 0.0104636390805822
7.69898494924746 0.0104495286031329
7.69948497424871 0.0104354345448934
7.69998499924996 0.0104213568907609
7.70048502425121 0.0104072956256406
7.70098504925246 0.0103932507344458
7.70148507425371 0.010379222202098
7.70198509925496 0.0103652100135265
7.70248512425621 0.0103512141536691
7.70298514925746 0.0103372346074715
7.70348517425871 0.0103232713598873
7.70398519925996 0.0103093243958785
7.70448522426121 0.0102953937004151
7.70498524926246 0.0102814792584752
7.70548527426371 0.0102675810550451
7.70598529926496 0.010253699075119
7.70648532426621 0.0102398333036995
7.70698534926746 0.0102259837257973
7.70748537426871 0.010212150326431
7.70798539926996 0.0101983330906275
7.70848542427121 0.0101845320034218
7.70898544927246 0.0101707470498571
7.70948547427371 0.0101569782149848
7.70998549927496 0.0101432254838642
7.71048552427621 0.0101294888415631
7.71098554927746 0.0101157682731572
7.71148557427871 0.0101020637637304
7.71198559927996 0.010088375298375
7.71248562428121 0.0100747028621911
7.71298564928246 0.0100610464402873
7.71348567428372 0.0100474060177801
7.71398569928497 0.0100337815797945
7.71448572428621 0.0100201731114634
7.71498574928746 0.0100065805979281
7.71548577428871 0.00999300402433803
7.71598579928997 0.00997944337585066
7.71648582429122 0.00996589863763193
7.71698584929247 0.0099523697948558
7.71748587429371 0.00993885683270451
7.71798589929496 0.00992535973636849
7.71848592429622 0.00991187849104635
7.71898594929747 0.00989841308194508
7.71948597429872 0.0098849634942797
7.71998599929996 0.00987152971327357
7.72048602430122 0.0098581117241582
7.72098604930247 0.00984470951217347
7.72148607430372 0.00983132306256738
7.72198609930497 0.0098179523605962
7.72248612430622 0.00980459739152446
7.72298614930747 0.00979125814062489
7.72348617430872 0.0097779345931786
7.72398619930997 0.00976462673447483
7.72448622431122 0.00975133454981113
7.72498624931247 0.0097380580244933
7.72548627431372 0.00972479714383537
7.72598629931497 0.00971155189315977
7.72648632431622 0.00969832225779708
7.72698634931747 0.00968510822308618
7.72748637431872 0.00967190977437421
7.72798639931997 0.00965872689701671
7.72848642432122 0.00964555957637739
7.72898644932247 0.00963240779782829
7.72948647432372 0.00961927154674971
7.72998649932497 0.00960615080853026
7.73048652432622 0.00959304556856694
7.73098654932747 0.00957995581226495
7.73148657432872 0.00956688152503781
7.73198659932997 0.00955382269230739
7.73248662433122 0.00954077929950377
7.73298664933247 0.00952775133206554
7.73348667433372 0.00951473877543945
7.73398669933497 0.00950174161508062
7.73448672433622 0.00948875983645244
7.73498674933747 0.00947579342502679
7.73548677433872 0.00946284236628371
7.73598679933997 0.00944990664571166
7.73648682434122 0.00943698624880742
7.73698684934247 0.00942408116107606
7.73748687434372 0.00941119136803114
7.73798689934497 0.00939831685519444
7.73848692434622 0.0093854576080961
7.73898694934747 0.00937261361227467
7.73948697434872 0.00935978485327697
7.73998699934997 0.00934697131665832
7.74048702435122 0.00933417298798228
7.74098704935247 0.00932138985282082
7.74148707435372 0.00930862189675423
7.74198709935497 0.0092958691053713
7.74248712435622 0.00928313146426907
7.74298714935747 0.00927040895905299
7.74348717435872 0.00925770157533692
7.74398719935997 0.00924500929874302
7.74448722436122 0.009232332114902
7.74498724936247 0.0092196700094528
7.74548727436372 0.00920702296804283
7.74598729936497 0.00919439097632787
7.74648732436622 0.00918177401997205
7.74698734936747 0.00916917208464804
7.74748737436872 0.0091565851560368
7.74798739936997 0.00914401321982771
7.74848742437122 0.00913145626171854
7.74898744937247 0.00911891426741559
7.74948747437372 0.00910638722263343
7.74998749937497 0.00909387511309512
7.75048752437622 0.00908137792453212
7.75098754937747 0.00906889564268427
7.75148757437872 0.00905642825329998
7.75198759937997 0.00904397574213594
7.75248762438122 0.00903153809495733
7.75298764938247 0.00901911529753775
7.75348767438372 0.00900670733565918
7.75398769938497 0.00899431419511222
7.75448772438622 0.00898193586169571
7.75498774938747 0.00896957232121704
7.75548777438872 0.00895722355949196
7.75598779938997 0.00894488956234482
7.75648782439122 0.00893257031560829
7.75698784939247 0.00892026580512352
7.75748787439372 0.00890797601674013
7.75798789939497 0.00889570093631617
7.75848792439622 0.00888344054971826
7.75898794939747 0.00887119484282134
7.75948797439872 0.0088589638015089
7.75998799939997 0.00884674741167286
7.76048802440122 0.0088345456592136
7.76098804940247 0.00882235853004008
7.76148807440372 0.00881018601006961
7.76198809940497 0.00879802808522803
7.76248812440622 0.00878588474144961
7.76298814940747 0.00877375596467724
7.76348817440872 0.00876164174086215
7.76398819940997 0.00874954205596411
7.76448822441122 0.0087374568959514
7.76498824941247 0.0087253862468007
7.76548827441372 0.00871333009449738
7.76598829941497 0.0087012884250351
7.76648832441622 0.00868926122441614
7.76698834941747 0.00867724847865122
7.76748837441872 0.00866525017375955
7.76798839941997 0.00865326629576898
7.76848842442122 0.00864129683071571
7.76898844942247 0.00862934176464452
7.76948847442372 0.0086174010836087
7.76998849942497 0.00860547477366999
7.77048852442622 0.0085935628208988
7.77098854942747 0.00858166521137392
7.77148857442872 0.0085697819311827
7.77198859942997 0.00855791296642098
7.77248862443122 0.00854605830319323
7.77298864943247 0.00853421792761236
7.77348867443372 0.0085223918257998
7.77398869943497 0.00851057998388556
7.77448872443622 0.00849878238800811
7.77498874943747 0.0084869990243146
7.77548877443872 0.00847522987896057
7.77598879943997 0.00846347493811016
7.77648882444122 0.00845173418793605
7.77698884944247 0.00844000761461941
7.77748887444372 0.00842829520435008
7.77798889944497 0.00841659694332634
7.77848892444622 0.00840491281775504
7.77898894944747 0.00839324281385156
7.77948897444872 0.00838158691783995
7.77998899944997 0.00836994511595266
7.78048902445122 0.00835831739443079
7.78098904945247 0.00834670373952397
7.78148907445372 0.00833510413749033
7.78198909945497 0.00832351857459674
7.78248912445622 0.00831194703711846
7.78298914945747 0.00830038951133938
7.78348917445872 0.00828884598355194
7.78398919945997 0.00827731644005714
7.78448922446122 0.00826580086716466
7.78498924946247 0.0082542992511926
7.78548927446372 0.00824281157846772
7.78598929946497 0.0082313378353253
7.78648932446622 0.00821987800810931
7.78698934946747 0.00820843208317218
7.78748937446872 0.00819700004687498
7.78798939946997 0.00818558188558734
7.78848942447122 0.00817417758568745
7.78898944947247 0.00816278713356221
7.78948947447372 0.00815141051560696
7.78998949947497 0.00814004771822571
7.79048952447622 0.00812869872783104
7.79098954947747 0.00811736353084407
7.79148957447872 0.00810604211369466
7.79198959947997 0.00809473446282113
7.79248962448122 0.00808344056467046
7.79298964948248 0.00807216040569815
7.79348967448372 0.00806089397236845
7.79398969948497 0.0080496412511541
7.79448972448622 0.00803840222853646
7.79498974948747 0.0080271768910055
7.79548977448873 0.00801596522505976
7.79598979948998 0.00800476721720653
7.79648982449122 0.00799358285396155
7.79698984949247 0.00798241212184924
7.79748987449372 0.00797125500740263
7.79798989949498 0.00796011149716331
7.79848992449623 0.00794898157768162
7.79898994949748 0.00793786523551638
7.79948997449872 0.00792676245723509
7.79998999949998 0.00791567322941382
7.80049002450123 0.00790459753863738
7.80099004950248 0.00789353537149907
7.80149007450373 0.00788248671460088
7.80199009950497 0.0078714515545534
7.80249012450623 0.00786042987797584
7.80299014950748 0.00784942167149611
7.80349017450873 0.00783842692175066
7.80399019950998 0.00782744561538462
7.80449022451123 0.00781647773905172
7.80499024951248 0.00780552327941431
7.80549027451373 0.00779458222314347
7.80599029951498 0.00778365455691881
7.80649032451623 0.00777274026742863
7.80699034951748 0.0077618393413698
7.80749037451873 0.00775095176544796
7.80799039951998 0.00774007752637728
7.80849042452123 0.00772921661088058
7.80899044952248 0.00771836900568937
7.80949047452373 0.00770753469754373
7.80999049952498 0.0076967136731925
7.81049052452623 0.00768590591939307
7.81099054952748 0.0076751114229115
7.81149057452873 0.0076643301705225
7.81199059952998 0.0076535621490094
7.81249062453123 0.00764280734516428
7.81299064953248 0.00763206574578776
7.81349067453373 0.00762133733768917
7.81399069953498 0.00761062210768642
7.81449072453623 0.00759992004260622
7.81499074953748 0.00758923112928381
7.81549077453873 0.00757855535456311
7.81599079953998 0.00756789270529671
7.81649082454123 0.00755724316834583
7.81699084954248 0.00754660673058044
7.81749087454373 0.00753598337887908
7.81799089954498 0.00752537310012897
7.81849092454623 0.007514775881226
7.81899094954748 0.00750419170907467
7.81949097454873 0.00749362057058829
7.81999099954998 0.00748306245268869
7.82049102455123 0.00747251734230642
7.82099104955248 0.00746198522638064
7.82149107455373 0.00745146609185932
7.82199109955498 0.00744095992569895
7.82249112455623 0.00743046671486475
7.82299114955748 0.0074199864463306
7.82349117455873 0.00740951910707902
7.82399119955998 0.00739906468410131
7.82449122456123 0.00738862316439732
7.82499124956248 0.00737819453497563
7.82549127456373 0.00736777878285346
7.82599129956498 0.00735737589505671
7.82649132456623 0.00734698585862003
7.82699134956748 0.00733660866058665
7.82749137456873 0.00732624428800851
7.82799139956998 0.0073158927279462
7.82849142457123 0.00730555396746908
7.82899144957248 0.00729522799365509
7.82949147457373 0.00728491479359088
7.82999149957498 0.00727461435437179
7.83049152457623 0.00726432666310178
7.83099154957748 0.00725405170689362
7.83149157457873 0.00724378947286866
7.83199159957998 0.00723353994815693
7.83249162458123 0.00722330311989719
7.83299164958248 0.00721307897523681
7.83349167458373 0.00720286750133198
7.83399169958498 0.00719266868534744
7.83449172458623 0.00718248251445666
7.83499174958748 0.00717230897584178
7.83549177458873 0.00716214805669369
7.83599179958998 0.00715199974421191
7.83649182459123 0.00714186402560463
7.83699184959248 0.00713174088808878
7.83749187459373 0.00712163031888989
7.83799189959498 0.00711153230524232
7.83849192459623 0.00710144683438901
7.83899194959748 0.0070913738935816
7.83949197459873 0.00708131347008046
7.83999199959998 0.00707126555115455
7.84049202460123 0.00706123012408171
7.84099204960248 0.00705120717614829
7.84149207460373 0.00704119669464941
7.84199209960498 0.00703119866688883
7.84249212460623 0.0070212130801791
7.84299214960748 0.00701123992184139
7.84349217460873 0.00700127917920555
7.84399219960998 0.00699133083961015
7.84449222461123 0.00698139489040242
7.84499224961248 0.00697147131893839
7.84549227461373 0.00696156011258265
7.84599229961498 0.00695166125870855
7.84649232461623 0.00694177474469812
7.84699234961748 0.00693190055794206
7.84749237461873 0.00692203868583985
7.84799239961998 0.00691218911579959
7.84849242462123 0.00690235183523807
7.84899244962248 0.00689252683158077
7.84949247462373 0.00688271409226196
7.84999249962498 0.00687291360472451
7.85049252462623 0.00686312535642001
7.85099254962748 0.00685334933480874
7.85149257462873 0.00684358552735965
7.85199259962998 0.0068338339215505
7.85249262463123 0.00682409450486763
7.85299264963248 0.00681436726480611
7.85349267463373 0.0068046521888697
7.85399269963498 0.00679494926457085
7.85449272463623 0.00678525847943078
7.85499274963748 0.00677557982097932
7.85549277463873 0.00676591327675502
7.85599279963998 0.0067562588343051
7.85649282464123 0.00674661648118558
7.85699284964248 0.00673698620496108
7.85749287464373 0.00672736799320492
7.85799289964498 0.00671776183349916
7.85849292464623 0.0067081677134345
7.85899294964748 0.00669858562061044
7.85949297464873 0.00668901554263508
7.85999299964998 0.00667945746712523
7.86049302465123 0.00666991138170644
7.86099304965248 0.00666037727401287
7.86149307465373 0.00665085513168753
7.86199309965498 0.00664134494238199
7.86249312465623 0.00663184669375655
7.86299314965748 0.00662236037348019
7.86349317465873 0.00661288596923069
7.86399319965998 0.0066034234686944
7.86449322466123 0.00659397285956642
7.86499324966248 0.00658453412955054
7.86549327466373 0.00657510726635922
7.86599329966498 0.0065656922577137
7.86649332466623 0.00655628909134383
7.86699334966748 0.00654689775498817
7.86749337466873 0.006537518236394
7.86799339966998 0.00652815052331724
7.86849342467123 0.00651879460352262
7.86899344967248 0.00650945046478344
7.86949347467373 0.00650011809488177
7.86999349967498 0.00649079748160829
7.87049352467623 0.00648148861276252
7.87099354967748 0.00647219147615253
7.87149357467873 0.00646290605959515
7.87199359967998 0.00645363235091589
7.87249362468124 0.00644437033794892
7.87299364968248 0.00643512000853719
7.87349367468373 0.00642588135053227
7.87399369968498 0.00641665435179442
7.87449372468623 0.00640743900019263
7.87499374968749 0.0063982352836045
7.87549377468874 0.00638904318991646
7.87599379968998 0.00637986270702353
7.87649382469123 0.00637069382282941
7.87699384969249 0.00636153652524651
7.87749387469374 0.00635239080219598
7.87799389969499 0.00634325664160761
7.87849392469623 0.00633413403141986
7.87899394969748 0.0063250229595799
7.87949397469874 0.00631592341404358
7.87999399969999 0.00630683538277548
7.88049402470124 0.00629775885374881
7.88099404970249 0.00628869381494549
7.88149407470373 0.00627964025435611
7.88199409970499 0.00627059815997993
7.88249412470624 0.00626156751982499
7.88299414970749 0.00625254832190789
7.88349417470874 0.00624354055425399
7.88399419970999 0.00623454420489726
7.88449422471124 0.00622555926188047
7.88499424971249 0.00621658571325497
7.88549427471374 0.00620762354708083
7.88599429971499 0.00619867275142678
7.88649432471624 0.00618973331437021
7.88699434971749 0.0061808052239973
7.88749437471874 0.00617188846840278
7.88799439971999 0.00616298303569012
7.88849442472124 0.00615408891397145
7.88899444972249 0.00614520609136755
7.88949447472374 0.00613633455600798
7.88999449972499 0.00612747429603086
7.89049452472624 0.00611862529958302
7.89099454972749 0.00610978755481996
7.89149457472874 0.00610096104990592
7.89199459972999 0.00609214577301371
7.89249462473124 0.00608334171232488
7.89299464973249 0.00607454885602961
7.89349467473374 0.00606576719232676
7.89399469973499 0.00605699670942392
7.89449472473624 0.00604823739553726
7.89499474973749 0.00603948923889167
7.89549477473874 0.00603075222772068
7.89599479973999 0.00602202635026649
7.89649482474124 0.00601331159478001
7.89699484974249 0.00600460794952078
7.89749487474374 0.00599591540275698
7.89799489974499 0.00598723394276547
7.89849492474624 0.00597856355783182
7.89899494974749 0.00596990423625021
7.89949497474874 0.00596125596632348
7.89999499974999 0.00595261873636316
7.90049502475124 0.00594399253468937
7.90099504975249 0.00593537734963103
7.90149507475374 0.00592677316952557
7.90199509975499 0.00591817998271915
7.90249512475624 0.00590959777756657
7.90299514975749 0.00590102654243125
7.90349517475874 0.00589246626568536
7.90399519975999 0.00588391693570964
7.90449522476124 0.00587537854089349
7.90499524976249 0.00586685106963495
7.90549527476374 0.0058583345103408
7.90599529976499 0.00584982885142636
7.90649532476624 0.00584133408131565
7.90699534976749 0.00583285018844134
7.90749537476874 0.00582437716124468
7.90799539976999 0.00581591498817569
7.90849542477124 0.00580746365769294
7.90899544977249 0.00579902315826366
7.90949547477374 0.00579059347836374
7.90999549977499 0.00578217460647764
7.91049552477624 0.00577376653109861
7.91099554977749 0.0057653692407284
7.91149557477874 0.00575698272387745
7.91199559977999 0.00574860696906481
7.91249562478124 0.00574024196481823
7.91299564978249 0.00573188769967404
7.91349567478374 0.00572354416217721
7.91399569978499 0.00571521134088134
7.91449572478624 0.00570688922434865
7.91499574978749 0.00569857780115007
7.91549577478874 0.00569027705986505
7.91599579978999 0.00568198698908173
7.91649582479124 0.00567370757739686
7.91699584979249 0.00566543881341579
7.91749587479374 0.00565718068575257
7.91799589979499 0.0056489331830298
7.91849592479624 0.00564069629387873
7.91899594979749 0.0056324700069392
7.91949597479874 0.00562425431085974
7.91999599979999 0.00561604919429744
7.92049602480124 0.00560785464591801
7.92099604980249 0.00559967065439579
7.92149607480374 0.00559149720841371
7.92199609980499 0.00558333429666338
7.92249612480624 0.00557518190784495
7.92299614980749 0.00556704003066721
7.92349617480874 0.00555890865384755
7.92399619980999 0.00555078776611195
7.92449622481124 0.00554267735619508
7.92499624981249 0.00553457741284012
7.92549627481374 0.0055264879247989
7.92599629981499 0.0055184088808318
7.92649632481624 0.00551034026970791
7.92699634981749 0.00550228208020482
7.92749637481874 0.00549423430110876
7.92799639981999 0.00548619692121454
7.92849642482124 0.00547816992932556
7.92899644982249 0.00547015331425387
7.92949647482374 0.00546214706482006
7.92999649982499 0.00545415116985332
7.93049652482624 0.00544616561819143
7.93099654982749 0.00543819039868075
7.93149657482874 0.00543022550017628
7.93199659982999 0.00542227091154156
7.93249662483124 0.0054143266216487
7.93299664983249 0.0054063926193784
7.93349667483374 0.00539846889362001
7.93399669983499 0.00539055543327139
7.93449672483624 0.00538265222723898
7.93499674983749 0.00537475926443782
7.93549677483874 0.00536687653379149
7.93599679983999 0.00535900402423223
7.93649682484124 0.00535114172470077
7.93699684984249 0.00534328962414644
7.93749687484374 0.00533544771152712
7.93799689984499 0.00532761597580927
7.93849692484624 0.00531979440596796
7.93899694984749 0.00531198299098676
7.93949697484874 0.00530418171985784
7.93999699984999 0.00529639058158189
7.94049702485124 0.00528860956516824
7.94099704985249 0.00528083865963471
7.94149707485374 0.0052730778540077
7.94199709985499 0.00526532713732216
7.94249712485624 0.00525758649862157
7.94299714985749 0.00524985592695805
7.94349717485874 0.00524213541139217
7.94399719985999 0.00523442494099309
7.94449722486124 0.00522672450483853
7.94499724986249 0.00521903409201471
7.94549727486374 0.00521135369161647
7.94599729986499 0.00520368329274714
7.94649732486624 0.00519602288451857
7.94699734986749 0.00518837245605118
7.94749737486874 0.00518073199647397
7.94799739986999 0.0051731014949244
7.94849742487124 0.0051654809405485
7.94899744987249 0.00515787032250082
7.94949747487374 0.00515026962994442
7.94999749987499 0.00514267885205098
7.95049752487624 0.0051350979780006
7.95099754987749 0.00512752699698197
7.95149757487874 0.00511996589819227
7.95199759987999 0.00511241467083718
7.95249762488124 0.00510487330413099
7.95299764988249 0.00509734178729643
7.95349767488374 0.00508982010956476
7.953997699885 0.00508230826017574
7.95449772488625 0.00507480622837772
7.95499774988749 0.00506731400342747
7.95549777488874 0.00505983157459031
7.95599779988999 0.00505235893114005
7.95649782489125 0.00504489606235901
7.9569978498925 0.00503744295753806
7.95749787489375 0.00502999960597651
7.95799789989499 0.00502256599698219
7.95849792489624 0.00501514211987143
7.9589979498975 0.00500772796396903
7.95949797489875 0.00500032351860836
7.9599979999 0.0049929287731312
7.96049802490124 0.00498554371688787
7.9609980499025 0.00497816833923711
7.96149807490375 0.00497080262954627
7.961998099905 0.00496344657719107
7.96249812490625 0.00495610017155576
7.9629981499075 0.00494876340203307
7.96349817490875 0.00494143625802418
7.96399819991 0.0049341187289388
7.96449822491125 0.00492681080419509
7.9649982499125 0.00491951247321965
7.96549827491375 0.00491222372544759
7.965998299915 0.00490494455032246
7.96649832491625 0.00489767493729634
7.9669983499175 0.00489041487582969
7.96749837491875 0.00488316435539149
7.96799839992 0.00487592336545913
7.96849842492125 0.00486869189551855
7.9689984499225 0.00486146993506405
7.96949847492375 0.00485425747359843
7.969998499925 0.00484705450063293
7.97049852492625 0.00483986100568723
7.9709985499275 0.00483267697828952
7.97149857492875 0.00482550240797637
7.97199859993 0.00481833728429281
7.97249862493125 0.00481118159679232
7.9729986499325 0.00480403533503679
7.97349867493375 0.00479689848859663
7.973998699935 0.00478977104705061
7.97449872493625 0.00478265299998595
7.9749987499375 0.00477554433699829
7.97549877493875 0.00476844504769175
7.97599879994 0.00476135512167885
7.97649882494125 0.0047542745485805
7.9769988499425 0.00474720331802607
7.97749887494375 0.00474014141965334
7.977998899945 0.00473308884310853
7.97849892494625 0.00472604557804626
7.9789989499475 0.00471901161412955
7.97949897494875 0.00471198694102986
7.97999899995 0.00470497154842701
7.98049902495125 0.00469796542600932
7.9809990499525 0.00469096856347342
7.98149907495375 0.00468398095052441
7.981999099955 0.00467700257687572
7.98249912495625 0.00467003343224928
7.9829991499575 0.00466307350637533
7.98349917495875 0.00465612278899255
7.98399919996 0.00464918126984797
7.98449922496125 0.00464224893869704
7.9849992499625 0.00463532578530363
7.98549927496375 0.00462841179943993
7.985999299965 0.00462150697088656
7.98649932496625 0.00461461128943249
7.9869993499675 0.00460772474487506
7.98749937496875 0.00460084732702006
7.98799939997 0.00459397902568158
7.98849942497125 0.0045871198306821
7.9889994499725 0.00458026973185246
7.98949947497375 0.00457342871903191
7.989999499975 0.00456659678206802
7.99049952497625 0.00455977391081675
7.9909995499775 0.00455296009514239
7.99149957497875 0.00454615532491759
7.99199959998 0.00453935959002341
7.99249962498125 0.00453257288034921
7.9929996499825 0.0045257951857927
7.99349967498375 0.00451902649625996
7.993999699985 0.00451226680166538
7.99449972498625 0.00450551609193177
7.9949997499875 0.0044987743569902
7.99549977498875 0.00449204158678012
7.99599979999 0.00448531777124928
7.99649982499125 0.00447860290035382
7.9969998499925 0.00447189696405818
7.99749987499375 0.00446519995233511
7.997999899995 0.00445851185516572
7.99849992499625 0.00445183266253939
7.9989999499975 0.00444516236445391
7.99949997499875 0.00443850095091533
8 0.00443184841193801
};
\addlegendentry{$\mathcal{N}$($5.00, 1.00$)$\quad$$2^{nd} Dist$}
\addplot [thick, orangered]
table {%
-2 1.4867195147343e-06
-1.99949997499875 1.49044096338438e-06
-1.9989999499975 1.49417135371506e-06
-1.99849992499625 1.49791070623853e-06
-1.997999899995 1.50165904151161e-06
-1.99749987499375 1.50541638013581e-06
-1.9969998499925 1.50918274275744e-06
-1.99649982499125 1.51295815006768e-06
-1.99599979999 1.51674262280269e-06
-1.99549977498875 1.52053618174367e-06
-1.9949997499875 1.524338847717e-06
-1.99449972498625 1.52815064159432e-06
-1.993999699985 1.53197158429255e-06
-1.99349967498375 1.53580169677411e-06
-1.9929996499825 1.5396410000469e-06
-1.99249962498125 1.54348951516447e-06
-1.99199959998 1.54734726322604e-06
-1.99149957497875 1.55121426537667e-06
-1.9909995499775 1.5550905428073e-06
-1.99049952497625 1.55897611675486e-06
-1.989999499975 1.56287100850237e-06
-1.98949947497375 1.56677523937903e-06
-1.9889994499725 1.5706888307603e-06
-1.98849942497125 1.574611804068e-06
-1.98799939997 1.57854418077043e-06
-1.98749937496875 1.58248598238245e-06
-1.9869993499675 1.58643723046554e-06
-1.98649932496625 1.59039794662794e-06
-1.985999299965 1.59436815252474e-06
-1.98549927496375 1.59834786985795e-06
-1.9849992499625 1.60233712037662e-06
-1.98449922496125 1.6063359258769e-06
-1.98399919996 1.61034430820222e-06
-1.98349917495875 1.61436228924325e-06
-1.9829991499575 1.61838989093813e-06
-1.98249912495625 1.6224271352725e-06
-1.981999099955 1.62647404427959e-06
-1.98149907495375 1.63053064004035e-06
-1.9809990499525 1.63459694468351e-06
-1.98049902495125 1.63867298038572e-06
-1.97999899995 1.64275876937162e-06
-1.97949897494875 1.64685433391393e-06
-1.9789989499475 1.65095969633356e-06
-1.97849892494625 1.65507487899971e-06
-1.977998899945 1.65919990432999e-06
-1.97749887494375 1.66333479479045e-06
-1.9769988499425 1.66747957289576e-06
-1.97649882494125 1.67163426120924e-06
-1.97599879994 1.675798882343e-06
-1.97549877493875 1.67997345895805e-06
-1.9749987499375 1.68415801376434e-06
-1.97449872493625 1.68835256952091e-06
-1.973998699935 1.69255714903598e-06
-1.97349867493375 1.69677177516707e-06
-1.9729986499325 1.70099647082101e-06
-1.97249862493125 1.70523125895418e-06
-1.97199859993 1.70947616257247e-06
-1.97149857492875 1.71373120473149e-06
-1.9709985499275 1.71799640853661e-06
-1.97049852492625 1.72227179714308e-06
-1.969998499925 1.72655739375612e-06
-1.96949847492375 1.73085322163104e-06
-1.9689984499225 1.73515930407333e-06
-1.96849842492125 1.73947566443875e-06
-1.96799839992 1.74380232613346e-06
-1.96749837491875 1.74813931261408e-06
-1.9669983499175 1.75248664738785e-06
-1.96649832491625 1.75684435401268e-06
-1.965998299915 1.76121245609728e-06
-1.96549827491375 1.76559097730125e-06
-1.9649982499125 1.76997994133518e-06
-1.96449822491125 1.77437937196078e-06
-1.96399819991 1.77878929299096e-06
-1.96349817490875 1.78320972828993e-06
-1.9629981499075 1.78764070177331e-06
-1.96249812490625 1.79208223740823e-06
-1.961998099905 1.79653435921345e-06
-1.96149807490375 1.80099709125947e-06
-1.9609980499025 1.80547045766859e-06
-1.96049802490125 1.80995448261504e-06
-1.9599979999 1.8144491903251e-06
-1.95949797489874 1.8189546050772e-06
-1.95899794989749 1.82347075120199e-06
-1.95849792489624 1.82799765308251e-06
-1.95799789989499 1.83253533515422e-06
-1.95749787489374 1.83708382190516e-06
-1.95699784989249 1.84164313787607e-06
-1.95649782489124 1.8462133076604e-06
-1.95599779988999 1.85079435590454e-06
-1.95549777488874 1.85538630730784e-06
-1.95499774988749 1.85998918662276e-06
-1.95449772488624 1.86460301865496e-06
-1.95399769988499 1.8692278282634e-06
-1.95349767488374 1.87386364036045e-06
-1.95299764988249 1.87851047991203e-06
-1.95249762488124 1.88316837193769e-06
-1.95199759987999 1.88783734151069e-06
-1.95149757487874 1.89251741375818e-06
-1.95099754987749 1.89720861386123e-06
-1.95049752487624 1.90191096705499e-06
-1.94999749987499 1.9066244986288e-06
-1.94949747487374 1.91134923392625e-06
-1.94899744987249 1.91608519834536e-06
-1.94849742487124 1.92083241733861e-06
-1.94799739986999 1.92559091641313e-06
-1.94749737486874 1.93036072113074e-06
-1.94699734986749 1.93514185710812e-06
-1.94649732486624 1.93993435001686e-06
-1.94599729986499 1.94473822558363e-06
-1.94549727486374 1.94955350959024e-06
-1.94499724986249 1.95438022787378e-06
-1.94449722486124 1.95921840632673e-06
-1.94399719985999 1.96406807089706e-06
-1.94349717485874 1.96892924758834e-06
-1.94299714985749 1.97380196245988e-06
-1.94249712485624 1.97868624162679e-06
-1.94199709985499 1.98358211126014e-06
-1.94149707485374 1.98848959758705e-06
-1.94099704985249 1.9934087268908e-06
-1.94049702485124 1.99833952551097e-06
-1.93999699984999 2.00328201984351e-06
-1.93949697484874 2.00823623634087e-06
-1.93899694984749 2.01320220151214e-06
-1.93849692484624 2.01817994192314e-06
-1.93799689984499 2.02316948419651e-06
-1.93749687484374 2.02817085501188e-06
-1.93699684984249 2.03318408110593e-06
-1.93649682484124 2.03820918927255e-06
-1.93599679983999 2.04324620636291e-06
-1.93549677483874 2.04829515928561e-06
-1.93499674983749 2.05335607500678e-06
-1.93449672483624 2.05842898055018e-06
-1.93399669983499 2.06351390299737e-06
-1.93349667483374 2.06861086948776e-06
-1.93299664983249 2.07371990721876e-06
-1.93249662483124 2.07884104344587e-06
-1.93199659982999 2.08397430548286e-06
-1.93149657482874 2.08911972070182e-06
-1.93099654982749 2.09427731653328e-06
-1.93049652482624 2.09944712046637e-06
-1.92999649982499 2.10462916004891e-06
-1.92949647482374 2.10982346288752e-06
-1.92899644982249 2.11503005664777e-06
-1.92849642482124 2.12024896905424e-06
-1.92799639981999 2.12548022789071e-06
-1.92749637481874 2.13072386100021e-06
-1.92699634981749 2.1359798962852e-06
-1.92649632481624 2.14124836170765e-06
-1.92599629981499 2.14652928528915e-06
-1.92549627481374 2.15182269511106e-06
-1.92499624981249 2.15712861931461e-06
-1.92449622481124 2.16244708610105e-06
-1.92399619980999 2.1677781237317e-06
-1.92349617480874 2.17312176052816e-06
-1.92299614980749 2.17847802487235e-06
-1.92249612480624 2.18384694520669e-06
-1.92199609980499 2.1892285500342e-06
-1.92149607480374 2.19462286791858e-06
-1.92099604980249 2.20002992748441e-06
-1.92049602480124 2.20544975741719e-06
-1.91999599979999 2.21088238646353e-06
-1.91949597479874 2.21632784343125e-06
-1.91899594979749 2.22178615718947e-06
-1.91849592479624 2.22725735666874e-06
-1.91799589979499 2.23274147086122e-06
-1.91749587479374 2.23823852882077e-06
-1.91699584979249 2.24374855966299e-06
-1.91649582479124 2.24927159256551e-06
-1.91599579978999 2.25480765676793e-06
-1.91549577478874 2.26035678157212e-06
-1.91499574978749 2.2659189963422e-06
-1.91449572478624 2.27149433050473e-06
-1.91399569978499 2.27708281354886e-06
-1.91349567478374 2.28268447502636e-06
-1.91299564978249 2.28829934455186e-06
-1.91249562478124 2.2939274518029e-06
-1.91199559977999 2.29956882652008e-06
-1.91149557477874 2.30522349850713e-06
-1.91099554977749 2.31089149763117e-06
-1.91049552477624 2.31657285382271e-06
-1.90999549977499 2.32226759707579e-06
-1.90949547477374 2.32797575744818e-06
-1.90899544977249 2.33369736506143e-06
-1.90849542477124 2.33943245010103e-06
-1.90799539976999 2.34518104281657e-06
-1.90749537476874 2.35094317352177e-06
-1.90699534976749 2.35671887259471e-06
-1.90649532476624 2.3625081704779e-06
-1.90599529976499 2.36831109767843e-06
-1.90549527476374 2.37412768476809e-06
-1.90499524976249 2.3799579623835e-06
-1.90449522476124 2.38580196122622e-06
-1.90399519975999 2.39165971206294e-06
-1.90349517475874 2.39753124572553e-06
-1.90299514975749 2.4034165931112e-06
-1.90249512475624 2.40931578518268e-06
-1.90199509975499 2.41522885296825e-06
-1.90149507475374 2.42115582756196e-06
-1.90099504975249 2.42709674012372e-06
-1.90049502475124 2.43305162187942e-06
-1.89999499974999 2.4390205041211e-06
-1.89949497474874 2.44500341820701e-06
-1.89899494974749 2.45100039556185e-06
-1.89849492474624 2.45701146767681e-06
-1.89799489974499 2.46303666610972e-06
-1.89749487474374 2.4690760224852e-06
-1.89699484974249 2.47512956849479e-06
-1.89649482474124 2.48119733589709e-06
-1.89599479973999 2.48727935651784e-06
-1.89549477473874 2.49337566225015e-06
-1.89499474973749 2.4994862850545e-06
-1.89449472473624 2.50561125695903e-06
-1.89399469973499 2.51175061005955e-06
-1.89349467473374 2.5179043765197e-06
-1.89299464973249 2.52407258857115e-06
-1.89249462473124 2.53025527851363e-06
-1.89199459972999 2.53645247871516e-06
-1.89149457472874 2.54266422161213e-06
-1.89099454972749 2.54889053970946e-06
-1.89049452472624 2.55513146558067e-06
-1.88999449972499 2.56138703186815e-06
-1.88949447472374 2.56765727128317e-06
-1.88899444972249 2.57394221660607e-06
-1.88849442472124 2.58024190068638e-06
-1.88799439971999 2.58655635644298e-06
-1.88749437471874 2.59288561686419e-06
-1.88699434971749 2.599229715008e-06
-1.88649432471624 2.60558868400207e-06
-1.88599429971499 2.61196255704399e-06
-1.88549427471374 2.61835136740135e-06
-1.88499424971249 2.62475514841191e-06
-1.88449422471124 2.63117393348374e-06
-1.88399419970999 2.63760775609531e-06
-1.88349417470874 2.64405664979568e-06
-1.88299414970749 2.65052064820461e-06
-1.88249412470624 2.65699978501277e-06
-1.88199409970499 2.66349409398173e-06
-1.88149407470374 2.67000360894427e-06
-1.88099404970249 2.67652836380439e-06
-1.88049402470123 2.68306839253752e-06
-1.87999399969999 2.68962372919067e-06
-1.87949397469873 2.69619440788248e-06
-1.87899394969748 2.70278046280348e-06
-1.87849392469623 2.70938192821614e-06
-1.87799389969498 2.71599883845507e-06
-1.87749387469373 2.72263122792713e-06
-1.87699384969248 2.72927913111157e-06
-1.87649382469123 2.73594258256018e-06
-1.87599379968998 2.74262161689746e-06
-1.87549377468873 2.74931626882073e-06
-1.87499374968748 2.75602657310025e-06
-1.87449372468623 2.76275256457944e-06
-1.87399369968498 2.76949427817493e-06
-1.87349367468373 2.77625174887679e-06
-1.87299364968248 2.78302501174865e-06
-1.87249362468123 2.78981410192775e-06
-1.87199359967998 2.79661905462526e-06
-1.87149357467873 2.80343990512624e-06
-1.87099354967748 2.81027668878996e-06
-1.87049352467623 2.81712944104992e-06
-1.86999349967498 2.82399819741401e-06
-1.86949347467373 2.83088299346471e-06
-1.86899344967248 2.83778386485922e-06
-1.86849342467123 2.84470084732957e-06
-1.86799339966998 2.85163397668279e-06
-1.86749337466873 2.85858328880108e-06
-1.86699334966748 2.8655488196419e-06
-1.86649332466623 2.8725306052382e-06
-1.86599329966498 2.87952868169848e-06
-1.86549327466373 2.88654308520699e-06
-1.86499324966248 2.89357385202387e-06
-1.86449322466123 2.90062101848529e-06
-1.86399319965998 2.9076846210036e-06
-1.86349317465873 2.91476469606751e-06
-1.86299314965748 2.92186128024218e-06
-1.86249312465623 2.92897441016939e-06
-1.86199309965498 2.93610412256775e-06
-1.86149307465373 2.94325045423279e-06
-1.86099304965248 2.95041344203707e-06
-1.86049302465123 2.95759312293045e-06
-1.85999299964998 2.96478953394012e-06
-1.85949297464873 2.97200271217085e-06
-1.85899294964748 2.97923269480509e-06
-1.85849292464623 2.98647951910307e-06
-1.85799289964498 2.99374322240311e-06
-1.85749287464373 3.00102384212157e-06
-1.85699284964248 3.00832141575318e-06
-1.85649282464123 3.0156359808711e-06
-1.85599279963998 3.02296757512707e-06
-1.85549277463873 3.03031623625158e-06
-1.85499274963748 3.03768200205407e-06
-1.85449272463623 3.04506491042302e-06
-1.85399269963498 3.05246499932611e-06
-1.85349267463373 3.05988230681043e-06
-1.85299264963248 3.06731687100254e-06
-1.85249262463123 3.07476873010873e-06
-1.85199259962998 3.08223792241513e-06
-1.85149257462873 3.08972448628781e-06
-1.85099254962748 3.09722846017304e-06
-1.85049252462623 3.10474988259736e-06
-1.84999249962498 3.11228879216779e-06
-1.84949247462373 3.11984522757198e-06
-1.84899244962248 3.12741922757831e-06
-1.84849242462123 3.13501083103612e-06
-1.84799239961998 3.14262007687584e-06
-1.84749237461873 3.15024700410916e-06
-1.84699234961748 3.15789165182913e-06
-1.84649232461623 3.16555405921042e-06
-1.84599229961498 3.17323426550937e-06
-1.84549227461373 3.18093231006424e-06
-1.84499224961248 3.18864823229533e-06
-1.84449222461123 3.19638207170509e-06
-1.84399219960998 3.2041338678784e-06
-1.84349217460873 3.2119036604826e-06
-1.84299214960748 3.21969148926775e-06
-1.84249212460623 3.22749739406675e-06
-1.84199209960498 3.23532141479547e-06
-1.84149207460373 3.24316359145297e-06
-1.84099204960248 3.25102396412162e-06
-1.84049202460123 3.25890257296731e-06
-1.83999199959998 3.26679945823953e-06
-1.83949197459873 3.27471466027161e-06
-1.83899194959748 3.28264821948084e-06
-1.83849192459623 3.29060017636867e-06
-1.83799189959498 3.29857057152085e-06
-1.83749187459373 3.30655944560754e-06
-1.83699184959248 3.31456683938361e-06
-1.83649182459123 3.32259279368865e-06
-1.83599179958998 3.33063734944725e-06
-1.83549177458873 3.33870054766911e-06
-1.83499174958748 3.34678242944919e-06
-1.83449172458623 3.35488303596796e-06
-1.83399169958498 3.36300240849143e-06
-1.83349167458373 3.37114058837146e-06
-1.83299164958248 3.37929761704585e-06
-1.83249162458123 3.38747353603848e-06
-1.83199159957998 3.39566838695951e-06
-1.83149157457873 3.40388221150559e-06
-1.83099154957748 3.41211505145999e-06
-1.83049152457623 3.42036694869271e-06
-1.82999149957498 3.42863794516075e-06
-1.82949147457373 3.4369280829082e-06
-1.82899144957248 3.44523740406647e-06
-1.82849142457123 3.45356595085443e-06
-1.82799139956998 3.46191376557852e-06
-1.82749137456873 3.47028089063305e-06
-1.82699134956748 3.47866736850025e-06
-1.82649132456623 3.48707324175049e-06
-1.82599129956498 3.49549855304249e-06
-1.82549127456373 3.50394334512341e-06
-1.82499124956248 3.51240766082902e-06
-1.82449122456123 3.52089154308401e-06
-1.82399119955998 3.52939503490198e-06
-1.82349117455873 3.53791817938572e-06
-1.82299114955748 3.54646101972736e-06
-1.82249112455623 3.55502359920853e-06
-1.82199109955498 3.56360596120054e-06
-1.82149107455373 3.57220814916458e-06
-1.82099104955248 3.58083020665182e-06
-1.82049102455123 3.58947217730368e-06
-1.81999099954998 3.59813410485191e-06
-1.81949097454873 3.60681603311884e-06
-1.81899094954748 3.61551800601753e-06
-1.81849092454623 3.62424006755191e-06
-1.81799089954498 3.632982261817e-06
-1.81749087454373 3.64174463299906e-06
-1.81699084954248 3.65052722537582e-06
-1.81649082454123 3.65933008331653e-06
-1.81599079953998 3.66815325128231e-06
-1.81549077453873 3.67699677382615e-06
-1.81499074953748 3.68586069559323e-06
-1.81449072453623 3.69474506132104e-06
-1.81399069953498 3.7036499158395e-06
-1.81349067453373 3.71257530407129e-06
-1.81299064953248 3.72152127103181e-06
-1.81249062453123 3.7304878618296e-06
-1.81199059952998 3.73947512166636e-06
-1.81149057452873 3.74848309583714e-06
-1.81099054952748 3.75751182973056e-06
-1.81049052452623 3.76656136882902e-06
-1.80999049952498 3.77563175870882e-06
-1.80949047452373 3.78472304504033e-06
-1.80899044952248 3.79383527358826e-06
-1.80849042452123 3.80296849021172e-06
-1.80799039951998 3.81212274086451e-06
-1.80749037451873 3.82129807159525e-06
-1.80699034951748 3.83049452854754e-06
-1.80649032451623 3.83971215796023e-06
-1.80599029951498 3.84895100616746e-06
-1.80549027451373 3.858211119599e-06
-1.80499024951248 3.86749254478034e-06
-1.80449022451123 3.87679532833288e-06
-1.80399019950998 3.88611951697412e-06
-1.80349017450873 3.89546515751789e-06
-1.80299014950748 3.90483229687448e-06
-1.80249012450623 3.9142209820508e-06
-1.80199009950498 3.92363126015071e-06
-1.80149007450373 3.93306317837499e-06
-1.80099004950248 3.9425167840217e-06
-1.80049002450122 3.95199212448633e-06
-1.79998999949998 3.96148924726188e-06
-1.79948997449872 3.97100819993922e-06
-1.79898994949747 3.98054903020711e-06
-1.79848992449622 3.99011178585251e-06
-1.79798989949497 3.99969651476074e-06
-1.79748987449372 4.0093032649156e-06
-1.79698984949247 4.01893208439961e-06
-1.79648982449122 4.02858302139426e-06
-1.79598979948997 4.03825612418009e-06
-1.79548977448872 4.04795144113691e-06
-1.79498974948747 4.05766902074408e-06
-1.79448972448622 4.06740891158054e-06
-1.79398969948497 4.07717116232513e-06
-1.79348967448372 4.08695582175678e-06
-1.79298964948247 4.09676293875457e-06
-1.79248962448122 4.1065925622981e-06
-1.79198959947997 4.11644474146753e-06
-1.79148957447872 4.12631952544386e-06
-1.79098954947747 4.13621696350913e-06
-1.79048952447622 4.14613710504654e-06
-1.78998949947497 4.15607999954067e-06
-1.78948947447372 4.16604569657773e-06
-1.78898944947247 4.17603424584574e-06
-1.78848942447122 4.18604569713459e-06
-1.78798939946997 4.19608010033647e-06
-1.78748937446872 4.20613750544583e-06
-1.78698934946747 4.21621796255973e-06
-1.78648932446622 4.22632152187804e-06
-1.78598929946497 4.23644823370345e-06
-1.78548927446372 4.24659814844195e-06
-1.78498924946247 4.25677131660276e-06
-1.78448922446122 4.26696778879869e-06
-1.78398919945997 4.27718761574633e-06
-1.78348917445872 4.28743084826613e-06
-1.78298914945747 4.29769753728273e-06
-1.78248912445622 4.30798773382509e-06
-1.78198909945497 4.31830148902671e-06
-1.78148907445372 4.32863885412582e-06
-1.78098904945247 4.33899988046559e-06
-1.78048902445122 4.34938461949428e-06
-1.77998899944997 4.35979312276556e-06
-1.77948897444872 4.37022544193857e-06
-1.77898894944747 4.3806816287782e-06
-1.77848892444622 4.39116173515531e-06
-1.77798889944497 4.4016658130468e-06
-1.77748887444372 4.41219391453604e-06
-1.77698884944247 4.42274609181286e-06
-1.77648882444122 4.43332239717383e-06
-1.77598879943997 4.44392288302248e-06
-1.77548877443872 4.4545476018695e-06
-1.77498874943747 4.46519660633295e-06
-1.77448872443622 4.4758699491384e-06
-1.77398869943497 4.48656768311922e-06
-1.77348867443372 4.49728986121671e-06
-1.77298864943247 4.50803653648036e-06
-1.77248862443122 4.51880776206808e-06
-1.77198859942997 4.52960359124628e-06
-1.77148857442872 4.54042407739022e-06
-1.77098854942747 4.55126927398412e-06
-1.77048852442622 4.56213923462142e-06
-1.76998849942497 4.57303401300497e-06
-1.76948847442372 4.58395366294725e-06
-1.76898844942247 4.59489823837049e-06
-1.76848842442122 4.60586779330704e-06
-1.76798839941997 4.61686238189947e-06
-1.76748837441872 4.62788205840077e-06
-1.76698834941747 4.63892687717463e-06
-1.76648832441622 4.64999689269555e-06
-1.76598829941497 4.66109215954917e-06
-1.76548827441372 4.6722127324324e-06
-1.76498824941247 4.68335866615363e-06
-1.76448822441122 4.694530015633e-06
-1.76398819940997 4.70572683590251e-06
-1.76348817440872 4.71694918210638e-06
-1.76298814940747 4.72819710950112e-06
-1.76248812440622 4.7394706734558e-06
-1.76198809940497 4.75076992945227e-06
-1.76148807440372 4.76209493308537e-06
-1.76098804940247 4.77344574006317e-06
-1.76048802440122 4.78482240620708e-06
-1.75998799939997 4.79622498745223e-06
-1.75948797439872 4.8076535398475e-06
-1.75898794939747 4.81910811955588e-06
-1.75848792439622 4.83058878285467e-06
-1.75798789939497 4.84209558613557e-06
-1.75748787439372 4.85362858590505e-06
-1.75698784939247 4.86518783878448e-06
-1.75648782439122 4.87677340151037e-06
-1.75598779938997 4.88838533093461e-06
-1.75548777438872 4.90002368402464e-06
-1.75498774938747 4.91168851786367e-06
-1.75448772438622 4.92337988965097e-06
-1.75398769938497 4.93509785670205e-06
-1.75348767438372 4.94684247644879e-06
-1.75298764938247 4.95861380643983e-06
-1.75248762438122 4.97041190434062e-06
-1.75198759937997 4.98223682793378e-06
-1.75148757437872 4.99408863511926e-06
-1.75098754937747 5.0059673839145e-06
-1.75048752437622 5.0178731324548e-06
-1.74998749937497 5.02980593899335e-06
-1.74948747437372 5.04176586190166e-06
-1.74898744937247 5.05375295966964e-06
-1.74848742437122 5.06576729090584e-06
-1.74798739936997 5.07780891433772e-06
-1.74748737436872 5.08987788881182e-06
-1.74698734936747 5.10197427329411e-06
-1.74648732436622 5.11409812686997e-06
-1.74598729936497 5.12624950874471e-06
-1.74548727436372 5.13842847824354e-06
-1.74498724936247 5.15063509481197e-06
-1.74448722436122 5.16286941801596e-06
-1.74398719935997 5.17513150754212e-06
-1.74348717435872 5.18742142319803e-06
-1.74298714935747 5.19973922491236e-06
-1.74248712435622 5.2120849727352e-06
-1.74198709935497 5.22445872683821e-06
-1.74148707435372 5.2368605475149e-06
-1.74098704935247 5.24929049518075e-06
-1.74048702435122 5.26174863037362e-06
-1.73998699934997 5.2742350137539e-06
-1.73948697434872 5.28674970610463e-06
-1.73898694934747 5.29929276833188e-06
-1.73848692434622 5.31186426146492e-06
-1.73798689934497 5.32446424665645e-06
-1.73748687434372 5.33709278518286e-06
-1.73698684934247 5.3497499384444e-06
-1.73648682434122 5.36243576796551e-06
-1.73598679933997 5.37515033539491e-06
-1.73548677433872 5.387893702506e-06
-1.73498674933747 5.40066593119699e-06
-1.73448672433622 5.41346708349115e-06
-1.73398669933497 5.42629722153699e-06
-1.73348667433372 5.43915640760867e-06
-1.73298664933247 5.45204470410606e-06
-1.73248662433122 5.46496217355501e-06
-1.73198659932997 5.47790887860767e-06
-1.73148657432872 5.49088488204261e-06
-1.73098654932747 5.50389024676517e-06
-1.73048652432622 5.51692503580761e-06
-1.72998649932497 5.52998931232937e-06
-1.72948647432372 5.54308313961736e-06
-1.72898644932247 5.55620658108611e-06
-1.72848642432122 5.56935970027807e-06
-1.72798639931997 5.58254256086388e-06
-1.72748637431872 5.59575522664249e-06
-1.72698634931747 5.60899776154149e-06
-1.72648632431622 5.62227022961737e-06
-1.72598629931497 5.63557269505572e-06
-1.72548627431372 5.64890522217144e-06
-1.72498624931247 5.66226787540907e-06
-1.72448622431122 5.6756607193429e-06
-1.72398619930997 5.68908381867738e-06
-1.72348617430872 5.70253723824724e-06
-1.72298614930747 5.71602104301773e-06
-1.72248612430622 5.72953529808499e-06
-1.72198609930497 5.7430800686761e-06
-1.72148607430372 5.75665542014951e-06
-1.72098604930247 5.77026141799521e-06
-1.72048602430122 5.78389812783492e-06
-1.71998599929996 5.79756561542237e-06
-1.71948597429871 5.81126394664364e-06
-1.71898594929746 5.82499318751731e-06
-1.71848592429621 5.83875340419466e-06
-1.71798589929496 5.85254466296009e-06
-1.71748587429371 5.86636703023113e-06
-1.71698584929246 5.88022057255895e-06
-1.71648582429121 5.89410535662844e-06
-1.71598579928996 5.90802144925842e-06
-1.71548577428871 5.92196891740208e-06
-1.71498574928746 5.93594782814702e-06
-1.71448572428621 5.94995824871568e-06
-1.71398569928496 5.96400024646548e-06
-1.71348567428371 5.97807388888909e-06
-1.71298564928246 5.99217924361465e-06
-1.71248562428121 6.00631637840612e-06
-1.71198559927996 6.02048536116353e-06
-1.71148557427871 6.03468625992303e-06
-1.71098554927746 6.04891914285743e-06
-1.71048552427621 6.06318407827623e-06
-1.70998549927496 6.07748113462599e-06
-1.70948547427371 6.09181038049059e-06
-1.70898544927246 6.10617188459137e-06
-1.70848542427121 6.12056571578756e-06
-1.70798539926996 6.13499194307634e-06
-1.70748537426871 6.14945063559328e-06
-1.70698534926746 6.16394186261249e-06
-1.70648532426621 6.1784656935469e-06
-1.70598529926496 6.19302219794847e-06
-1.70548527426371 6.20761144550858e-06
-1.70498524926246 6.22223350605818e-06
-1.70448522426121 6.23688844956802e-06
-1.70398519925996 6.25157634614906e-06
-1.70348517425871 6.26629726605252e-06
-1.70298514925746 6.28105127967035e-06
-1.70248512425621 6.29583845753539e-06
-1.70198509925496 6.31065887032153e-06
-1.70148507425371 6.32551258884423e-06
-1.70098504925246 6.34039968406049e-06
-1.70048502425121 6.35532022706934e-06
-1.69998499924996 6.37027428911201e-06
-1.69948497424871 6.38526194157216e-06
-1.69898494924746 6.40028325597617e-06
-1.69848492424621 6.41533830399348e-06
-1.69798489924496 6.43042715743676e-06
-1.69748487424371 6.44554988826217e-06
-1.69698484924246 6.46070656856973e-06
-1.69648482424121 6.47589727060344e-06
-1.69598479923996 6.49112206675168e-06
-1.69548477423871 6.50638102954744e-06
-1.69498474923746 6.52167423166846e-06
-1.69448472423621 6.53700174593775e-06
-1.69398469923496 6.55236364532357e-06
-1.69348467423371 6.56776000293996e-06
-1.69298464923246 6.58319089204686e-06
-1.69248462423121 6.59865638605037e-06
-1.69198459922996 6.61415655850306e-06
-1.69148457422871 6.62969148310429e-06
-1.69098454922746 6.64526123370045e-06
-1.69048452422621 6.66086588428511e-06
-1.68998449922496 6.67650550899952e-06
-1.68948447422371 6.69218018213264e-06
-1.68898444922246 6.70788997812161e-06
-1.68848442422121 6.72363497155196e-06
-1.68798439921996 6.73941523715777e-06
-1.68748437421871 6.75523084982215e-06
-1.68698434921746 6.77108188457732e-06
-1.68648432421621 6.78696841660501e-06
-1.68598429921496 6.80289052123675e-06
-1.68548427421371 6.81884827395399e-06
-1.68498424921246 6.83484175038849e-06
-1.68448422421121 6.85087102632265e-06
-1.68398419920996 6.86693617768974e-06
-1.68348417420871 6.88303728057405e-06
-1.68298414920746 6.8991744112114e-06
-1.68248412420621 6.91534764598917e-06
-1.68198409920496 6.93155706144681e-06
-1.68148407420371 6.94780273427602e-06
-1.68098404920246 6.96408474132093e-06
-1.68048402420121 6.98040315957859e-06
-1.67998399919996 6.99675806619902e-06
-1.67948397419871 7.0131495384857e-06
-1.67898394919746 7.02957765389579e-06
-1.67848392419621 7.04604249004027e-06
-1.67798389919496 7.06254412468438e-06
-1.67748387419371 7.07908263574788e-06
-1.67698384919246 7.09565810130537e-06
-1.67648382419121 7.11227059958638e-06
-1.67598379918996 7.12892020897593e-06
-1.67548377418871 7.14560700801456e-06
-1.67498374918746 7.16233107539881e-06
-1.67448372418621 7.17909248998144e-06
-1.67398369918496 7.19589133077162e-06
-1.67348367418371 7.21272767693543e-06
-1.67298364918246 7.22960160779588e-06
-1.67248362418121 7.24651320283344e-06
-1.67198359917996 7.26346254168623e-06
-1.67148357417871 7.28044970415025e-06
-1.67098354917746 7.29747477017972e-06
-1.67048352417621 7.31453781988743e-06
-1.66998349917496 7.331638933545e-06
-1.66948347417371 7.34877819158302e-06
-1.66898344917246 7.36595567459162e-06
-1.66848342417121 7.38317146332049e-06
-1.66798339916996 7.40042563867936e-06
-1.66748337416871 7.41771828173827e-06
-1.66698334916746 7.43504947372768e-06
-1.66648332416621 7.45241929603907e-06
-1.66598329916496 7.46982783022489e-06
-1.66548327416371 7.48727515799917e-06
-1.66498324916246 7.50476136123767e-06
-1.66448322416121 7.52228652197812e-06
-1.66398319915996 7.53985072242058e-06
-1.66348317415871 7.55745404492778e-06
-1.66298314915746 7.57509657202542e-06
-1.66248312415621 7.59277838640228e-06
-1.66198309915496 7.61049957091079e-06
-1.66148307415371 7.62826020856711e-06
-1.66098304915246 7.64606038255158e-06
-1.66048302415121 7.66390017620899e-06
-1.65998299914996 7.6817796730487e-06
-1.65948297414871 7.69969895674527e-06
-1.65898294914746 7.71765811113842e-06
-1.65848292414621 7.73565722023359e-06
-1.65798289914496 7.75369636820218e-06
-1.65748287414371 7.7717756393817e-06
-1.65698284914246 7.78989511827621e-06
-1.65648282414121 7.80805488955666e-06
-1.65598279913996 7.8262550380612e-06
-1.65548277413871 7.84449564879522e-06
-1.65498274913746 7.86277680693207e-06
-1.65448272413621 7.88109859781298e-06
-1.65398269913496 7.89946110694766e-06
-1.65348267413371 7.91786442001447e-06
-1.65298264913246 7.93630862286066e-06
-1.65248262413121 7.95479380150289e-06
-1.65198259912996 7.97332004212726e-06
-1.65148257412871 7.99188743108988e-06
-1.65098254912746 8.01049605491706e-06
-1.65048252412621 8.02914600030559e-06
-1.64998249912496 8.04783735412304e-06
-1.64948247412371 8.06657020340821e-06
-1.64898244912246 8.08534463537136e-06
-1.64848242412121 8.10416073739438e-06
-1.64798239911996 8.12301859703141e-06
-1.64748237411871 8.1419183020088e-06
-1.64698234911746 8.16085994022571e-06
-1.64648232411621 8.17984359975432e-06
-1.64598229911496 8.19886936884003e-06
-1.64548227411371 8.21793733590205e-06
-1.64498224911246 8.23704758953335e-06
-1.64448222411121 8.25620021850133e-06
-1.64398219910996 8.27539531174797e-06
-1.64348217410871 8.29463295839004e-06
-1.64298214910746 8.31391324771959e-06
-1.64248212410621 8.33323626920428e-06
-1.64198209910496 8.35260211248757e-06
-1.64148207410371 8.37201086738907e-06
-1.64098204910246 8.391462623905e-06
-1.64048202410121 8.41095747220823e-06
-1.63998199909995 8.43049550264892e-06
-1.6394819740987 8.45007680575465e-06
-1.63898194909745 8.46970147223071e-06
-1.6384819240962 8.48936959296063e-06
-1.63798189909495 8.50908125900619e-06
-1.6374818740937 8.52883656160806e-06
-1.63698184909245 8.548635592186e-06
-1.6364818240912 8.56847844233905e-06
-1.63598179908995 8.58836520384602e-06
-1.6354817740887 8.60829596866578e-06
-1.63498174908745 8.62827082893762e-06
-1.6344817240862 8.64828987698143e-06
-1.63398169908495 8.66835320529823e-06
-1.6334816740837 8.68846090657028e-06
-1.63298164908245 8.70861307366164e-06
-1.6324816240812 8.72880979961833e-06
-1.63198159907995 8.74905117766865e-06
-1.6314815740787 8.76933730122372e-06
-1.63098154907745 8.78966826387745e-06
-1.6304815240762 8.81004415940726e-06
-1.62998149907495 8.8304650817742e-06
-1.6294814740737 8.85093112512322e-06
-1.62898144907245 8.87144238378366e-06
-1.6284814240712 8.8919989522695e-06
-1.62798139906995 8.9126009252798e-06
-1.6274813740687 8.93324839769874e-06
-1.62698134906745 8.95394146459642e-06
-1.6264813240662 8.97468022122868e-06
-1.62598129906495 8.99546476303788e-06
-1.6254812740637 9.016295185653e-06
-1.62498124906245 9.03717158488991e-06
-1.6244812240612 9.05809405675199e-06
-1.62398119905995 9.07906269743013e-06
-1.6234811740587 9.10007760330337e-06
-1.62298114905745 9.12113887093909e-06
-1.6224811240562 9.14224659709327e-06
-1.62198109905495 9.16340087871095e-06
-1.6214810740537 9.18460181292662e-06
-1.62098104905245 9.20584949706446e-06
-1.6204810240512 9.22714402863859e-06
-1.61998099904995 9.24848550535373e-06
-1.6194809740487 9.26987402510512e-06
-1.61898094904745 9.29130968597925e-06
-1.6184809240462 9.31279258625401e-06
-1.61798089904495 9.33432282439895e-06
-1.6174808740437 9.3559004990759e-06
-1.61698084904245 9.37752570913899e-06
-1.6164808240412 9.3991985536353e-06
-1.61598079903995 9.42091913180498e-06
-1.6154807740387 9.44268754308171e-06
-1.61498074903745 9.46450388709296e-06
-1.6144807240362 9.48636826366047e-06
-1.61398069903495 9.50828077280056e-06
-1.6134806740337 9.5302415147243e-06
-1.61298064903245 9.55225058983817e-06
-1.6124806240312 9.57430809874409e-06
-1.61198059902995 9.59641414224005e-06
-1.6114805740287 9.61856882132032e-06
-1.61098054902745 9.64077223717569e-06
-1.6104805240262 9.66302449119416e-06
-1.60998049902495 9.6853256849609e-06
-1.6094804740237 9.7076759202589e-06
-1.60898044902245 9.73007529906922e-06
-1.6084804240212 9.75252392357125e-06
-1.60798039901995 9.77502189614319e-06
-1.6074803740187 9.79756931936239e-06
-1.60698034901745 9.82016629600574e-06
-1.6064803240162 9.84281292904984e-06
-1.60598029901495 9.86550932167165e-06
-1.6054802740137 9.88825557724852e-06
-1.60498024901245 9.91105179935883e-06
-1.6044802240112 9.9338980917823e-06
-1.60398019900995 9.95679455850009e-06
-1.6034801740087 9.97974130369556e-06
-1.60298014900745 1.00027384317543e-05
-1.6024801240062 1.00257860472647e-05
-1.60198009900495 1.00488842550182e-05
-1.6014800740037 1.00720331600096e-05
-1.60098004900245 1.00952328674377e-05
-1.6004800240012 1.01184834827054e-05
-1.59997999899995 1.01417851114202e-05
-1.5994799739987 1.01651378593942e-05
-1.59897994899745 1.01885418326451e-05
-1.5984799239962 1.02119971373962e-05
-1.59797989899495 1.02355038800767e-05
-1.5974798739937 1.02590621673223e-05
-1.59697984899245 1.02826721059752e-05
-1.5964798239912 1.03063338030849e-05
-1.59597979898995 1.03300473659085e-05
-1.5954797739887 1.03538129019107e-05
-1.59497974898745 1.03776305187645e-05
-1.5944797239862 1.04015003243516e-05
-1.59397969898495 1.04254224267624e-05
-1.5934796739837 1.0449396934297e-05
-1.59297964898245 1.0473423955465e-05
-1.5924796239812 1.0497503598986e-05
-1.59197959897995 1.05216359737903e-05
-1.5914795739787 1.05458211890187e-05
-1.59097954897745 1.05700593540236e-05
-1.5904795239762 1.05943505783687e-05
-1.58997949897495 1.06186949718298e-05
-1.5894794739737 1.06430926443949e-05
-1.58897944897245 1.06675437062648e-05
-1.5884794239712 1.06920482678535e-05
-1.58797939896995 1.07166064397882e-05
-1.5874793739687 1.07412183329103e-05
-1.58697934896745 1.0765884058275e-05
-1.5864793239662 1.07906037271526e-05
-1.58597929896495 1.08153774510281e-05
-1.5854792739637 1.08402053416018e-05
-1.58497924896245 1.086508751079e-05
-1.5844792239612 1.0890024070725e-05
-1.58397919895995 1.09150151337557e-05
-1.5834791739587 1.09400608124478e-05
-1.58297914895745 1.09651612195844e-05
-1.5824791239562 1.09903164681663e-05
-1.58197909895495 1.10155266714121e-05
-1.5814790739537 1.10407919427593e-05
-1.58097904895245 1.1066112395864e-05
-1.5804790239512 1.10914881446014e-05
-1.57997899894995 1.11169193030665e-05
-1.5794789739487 1.11424059855743e-05
-1.57897894894745 1.11679483066601e-05
-1.5784789239462 1.11935463810802e-05
-1.57797889894495 1.12192003238117e-05
-1.5774788739437 1.12449102500537e-05
-1.57697884894245 1.1270676275227e-05
-1.5764788239412 1.12964985149749e-05
-1.57597879893995 1.13223770851632e-05
-1.5754787739387 1.13483121018812e-05
-1.57497874893745 1.13743036814415e-05
-1.5744787239362 1.14003519403806e-05
-1.57397869893495 1.14264569954596e-05
-1.5734786739337 1.14526189636641e-05
-1.57297864893245 1.14788379622048e-05
-1.5724786239312 1.15051141085181e-05
-1.57197859892995 1.15314475202663e-05
-1.5714785739287 1.15578383153378e-05
-1.57097854892745 1.1584286611848e-05
-1.5704785239262 1.16107925281392e-05
-1.56997849892495 1.16373561827814e-05
-1.5694784739237 1.16639776945725e-05
-1.56897844892245 1.16906571825386e-05
-1.5684784239212 1.17173947659347e-05
-1.56797839891995 1.17441905642447e-05
-1.5674783739187 1.17710446971823e-05
-1.56697834891745 1.17979572846911e-05
-1.5664783239162 1.18249284469449e-05
-1.56597829891495 1.18519583043483e-05
-1.5654782739137 1.18790469775371e-05
-1.56497824891245 1.19061945873789e-05
-1.5644782239112 1.19334012549729e-05
-1.56397819890995 1.19606671016508e-05
-1.5634781739087 1.19879922489773e-05
-1.56297814890745 1.201537681875e-05
-1.5624781239062 1.20428209330004e-05
-1.56197809890495 1.20703247139938e-05
-1.5614780739037 1.20978882842302e-05
-1.56097804890245 1.21255117664442e-05
-1.5604780239012 1.21531952836058e-05
-1.55997799889994 1.21809389589207e-05
-1.55947797389869 1.22087429158307e-05
-1.55897794889744 1.22366072780139e-05
-1.55847792389619 1.22645321693856e-05
-1.55797789889494 1.22925177140985e-05
-1.55747787389369 1.23205640365427e-05
-1.55697784889244 1.23486712613468e-05
-1.55647782389119 1.23768395133778e-05
-1.55597779888994 1.24050689177419e-05
-1.55547777388869 1.24333595997848e-05
-1.55497774888744 1.24617116850916e-05
-1.55447772388619 1.24901252994883e-05
-1.55397769888494 1.25186005690411e-05
-1.55347767388369 1.25471376200576e-05
-1.55297764888244 1.25757365790869e-05
-1.55247762388119 1.260439757292e-05
-1.55197759887994 1.26331207285904e-05
-1.55147757387869 1.26619061733743e-05
-1.55097754887744 1.26907540347913e-05
-1.55047752387619 1.27196644406046e-05
-1.54997749887494 1.27486375188215e-05
-1.54947747387369 1.27776733976937e-05
-1.54897744887244 1.28067722057181e-05
-1.54847742387119 1.28359340716369e-05
-1.54797739886994 1.2865159124438e-05
-1.54747737386869 1.28944474933558e-05
-1.54697734886744 1.29237993078711e-05
-1.54647732386619 1.29532146977119e-05
-1.54597729886494 1.2982693792854e-05
-1.54547727386369 1.30122367235208e-05
-1.54497724886244 1.30418436201842e-05
-1.54447722386119 1.30715146135651e-05
-1.54397719885994 1.31012498346337e-05
-1.54347717385869 1.31310494146097e-05
-1.54297714885744 1.31609134849632e-05
-1.54247712385619 1.31908421774146e-05
-1.54197709885494 1.32208356239356e-05
-1.54147707385369 1.32508939567494e-05
-1.54097704885244 1.32810173083307e-05
-1.54047702385119 1.3311205811407e-05
-1.53997699884994 1.33414595989583e-05
-1.53947697384869 1.33717788042181e-05
-1.53897694884744 1.34021635606733e-05
-1.53847692384619 1.34326140020651e-05
-1.53797689884494 1.34631302623892e-05
-1.53747687384369 1.34937124758962e-05
-1.53697684884244 1.35243607770923e-05
-1.53647682384119 1.35550753007396e-05
-1.53597679883994 1.35858561818565e-05
-1.53547677383869 1.3616703555718e-05
-1.53497674883744 1.36476175578566e-05
-1.53447672383619 1.36785983240624e-05
-1.53397669883494 1.37096459903836e-05
-1.53347667383369 1.3740760693127e-05
-1.53297664883244 1.37719425688584e-05
-1.53247662383119 1.38031917544031e-05
-1.53197659882994 1.38345083868466e-05
-1.53147657382869 1.38658926035342e-05
-1.53097654882744 1.38973445420725e-05
-1.53047652382619 1.39288643403293e-05
-1.52997649882494 1.39604521364342e-05
-1.52947647382369 1.39921080687788e-05
-1.52897644882244 1.40238322760176e-05
-1.52847642382119 1.4055624897068e-05
-1.52797639881994 1.40874860711111e-05
-1.52747637381869 1.41194159375921e-05
-1.52697634881744 1.41514146362206e-05
-1.52647632381619 1.41834823069711e-05
-1.52597629881494 1.42156190900836e-05
-1.52547627381369 1.4247825126064e-05
-1.52497624881244 1.42801005556845e-05
-1.52447622381119 1.43124455199841e-05
-1.52397619880994 1.43448601602688e-05
-1.52347617380869 1.43773446181129e-05
-1.52297614880744 1.44098990353583e-05
-1.52247612380619 1.4442523554116e-05
-1.52197609880494 1.44752183167659e-05
-1.52147607380369 1.45079834659575e-05
-1.52097604880244 1.45408191446103e-05
-1.52047602380119 1.45737254959145e-05
-1.51997599879994 1.46067026633312e-05
-1.51947597379869 1.46397507905929e-05
-1.51897594879744 1.4672870021704e-05
-1.51847592379619 1.47060605009416e-05
-1.51797589879494 1.47393223728554e-05
-1.51747587379369 1.47726557822684e-05
-1.51697584879244 1.48060608742776e-05
-1.51647582379119 1.48395377942542e-05
-1.51597579878994 1.48730866878443e-05
-1.51547577378869 1.49067077009691e-05
-1.51497574878744 1.49404009798255e-05
-1.51447572378619 1.49741666708867e-05
-1.51397569878494 1.50080049209025e-05
-1.51347567378369 1.50419158769e-05
-1.51297564878244 1.50758996861837e-05
-1.51247562378119 1.51099564963364e-05
-1.51197559877994 1.51440864552194e-05
-1.51147557377869 1.5178289710973e-05
-1.51097554877744 1.52125664120175e-05
-1.51047552377619 1.52469167070526e-05
-1.50997549877494 1.52813407450589e-05
-1.50947547377369 1.53158386752979e-05
-1.50897544877244 1.53504106473126e-05
-1.50847542377119 1.53850568109281e-05
-1.50797539876994 1.54197773162519e-05
-1.50747537376869 1.54545723136743e-05
-1.50697534876744 1.54894419538692e-05
-1.50647532376619 1.55243863877944e-05
-1.50597529876494 1.5559405766692e-05
-1.50547527376369 1.55945002420893e-05
-1.50497524876244 1.56296699657987e-05
-1.50447522376119 1.56649150899185e-05
-1.50397519875994 1.57002357668338e-05
-1.50347517375869 1.5735632149216e-05
-1.50297514875744 1.57711043900241e-05
-1.50247512375619 1.58066526425051e-05
-1.50197509875494 1.58422770601942e-05
-1.50147507375369 1.58779777969157e-05
-1.50097504875244 1.59137550067829e-05
-1.50047502375119 1.59496088441991e-05
-1.49997499874994 1.59855394638581e-05
-1.49947497374869 1.60215470207443e-05
-1.49897494874744 1.60576316701336e-05
-1.49847492374619 1.60937935675938e-05
-1.49797489874494 1.61300328689849e-05
-1.49747487374369 1.61663497304597e-05
-1.49697484874244 1.62027443084648e-05
-1.49647482374119 1.62392167597402e-05
-1.49597479873994 1.62757672413203e-05
-1.49547477373869 1.63123959105345e-05
-1.49497474873744 1.63491029250077e-05
-1.49447472373619 1.63858884426605e-05
-1.49397469873494 1.64227526217099e-05
-1.49347467373369 1.64596956206698e-05
-1.49297464873244 1.64967175983516e-05
-1.49247462373119 1.65338187138646e-05
-1.49197459872994 1.65709991266165e-05
-1.49147457372869 1.66082589963139e-05
-1.49097454872744 1.66455984829628e-05
-1.49047452372619 1.66830177468694e-05
-1.48997449872494 1.67205169486403e-05
-1.48947447372369 1.67580962491828e-05
-1.48897444872244 1.67957558097062e-05
-1.48847442372119 1.68334957917214e-05
-1.48797439871994 1.68713163570421e-05
-1.48747437371869 1.69092176677851e-05
-1.48697434871744 1.69471998863705e-05
-1.48647432371619 1.69852631755227e-05
-1.48597429871494 1.70234076982707e-05
-1.48547427371369 1.70616336179487e-05
-1.48497424871244 1.70999410981964e-05
-1.48447422371119 1.71383303029599e-05
-1.48397419870994 1.71768013964917e-05
-1.48347417370869 1.72153545433519e-05
-1.48297414870744 1.72539899084082e-05
-1.48247412370619 1.72927076568364e-05
-1.48197409870494 1.73315079541214e-05
-1.48147407370369 1.73703909660572e-05
-1.48097404870244 1.7409356858748e-05
-1.48047402370119 1.7448405798608e-05
-1.47997399869993 1.74875379523626e-05
-1.47947397369868 1.75267534870484e-05
-1.47897394869743 1.75660525700143e-05
-1.47847392369618 1.76054353689215e-05
-1.47797389869493 1.76449020517442e-05
-1.47747387369368 1.76844527867706e-05
-1.47697384869243 1.77240877426024e-05
-1.47647382369118 1.77638070881564e-05
-1.47597379868993 1.78036109926645e-05
-1.47547377368868 1.78434996256743e-05
-1.47497374868743 1.78834731570495e-05
-1.47447372368618 1.79235317569708e-05
-1.47397369868493 1.79636755959364e-05
-1.47347367368368 1.8003904844762e-05
-1.47297364868243 1.8044219674582e-05
-1.47247362368118 1.80846202568495e-05
-1.47197359867993 1.81251067633374e-05
-1.47147357367868 1.81656793661387e-05
-1.47097354867743 1.82063382376665e-05
-1.47047352367618 1.82470835506557e-05
-1.46997349867493 1.82879154781623e-05
-1.46947347367368 1.83288341935648e-05
-1.46897344867243 1.83698398705648e-05
-1.46847342367118 1.84109326831866e-05
-1.46797339866993 1.84521128057786e-05
-1.46747337366868 1.8493380413014e-05
-1.46697334866743 1.85347356798905e-05
-1.46647332366618 1.85761787817316e-05
-1.46597329866493 1.86177098941869e-05
-1.46547327366368 1.86593291932322e-05
-1.46497324866243 1.87010368551711e-05
-1.46447322366118 1.87428330566347e-05
-1.46397319865993 1.87847179745823e-05
-1.46347317365868 1.88266917863021e-05
-1.46297314865743 1.88687546694118e-05
-1.46247312365618 1.8910906801859e-05
-1.46197309865493 1.89531483619219e-05
-1.46147307365368 1.89954795282098e-05
-1.46097304865243 1.90379004796634e-05
-1.46047302365118 1.90804113955559e-05
-1.45997299864993 1.91230124554933e-05
-1.45947297364868 1.91657038394148e-05
-1.45897294864743 1.92084857275936e-05
-1.45847292364618 1.92513583006371e-05
-1.45797289864493 1.9294321739488e-05
-1.45747287364368 1.93373762254247e-05
-1.45697284864243 1.93805219400615e-05
-1.45647282364118 1.94237590653497e-05
-1.45597279863993 1.94670877835775e-05
-1.45547277363868 1.95105082773713e-05
-1.45497274863743 1.95540207296961e-05
-1.45447272363618 1.95976253238556e-05
-1.45397269863493 1.9641322243493e-05
-1.45347267363368 1.96851116725921e-05
-1.45297264863243 1.97289937954771e-05
-1.45247262363118 1.97729687968137e-05
-1.45197259862993 1.98170368616093e-05
-1.45147257362868 1.98611981752139e-05
-1.45097254862743 1.99054529233205e-05
-1.45047252362618 1.99498012919659e-05
-1.44997249862493 1.99942434675307e-05
-1.44947247362368 2.00387796367408e-05
-1.44897244862243 2.00834099866669e-05
-1.44847242362118 2.01281347047261e-05
-1.44797239861993 2.01729539786819e-05
-1.44747237361868 2.02178679966449e-05
-1.44697234861743 2.02628769470732e-05
-1.44647232361618 2.03079810187735e-05
-1.44597229861493 2.03531804009011e-05
-1.44547227361368 2.03984752829612e-05
-1.44497224861243 2.04438658548085e-05
-1.44447222361118 2.04893523066486e-05
-1.44397219860993 2.05349348290382e-05
-1.44347217360868 2.05806136128861e-05
-1.44297214860743 2.06263888494532e-05
-1.44247212360618 2.06722607303535e-05
-1.44197209860493 2.07182294475546e-05
-1.44147207360368 2.07642951933783e-05
-1.44097204860243 2.08104581605012e-05
-1.44047202360118 2.08567185419552e-05
-1.43997199859993 2.09030765311282e-05
-1.43947197359868 2.09495323217647e-05
-1.43897194859743 2.09960861079663e-05
-1.43847192359618 2.10427380841927e-05
-1.43797189859493 2.10894884452614e-05
-1.43747187359368 2.11363373863492e-05
-1.43697184859243 2.11832851029924e-05
-1.43647182359118 2.12303317910878e-05
-1.43597179858993 2.12774776468923e-05
-1.43547177358868 2.13247228670249e-05
-1.43497174858743 2.1372067648466e-05
-1.43447172358618 2.1419512188559e-05
-1.43397169858493 2.14670566850105e-05
-1.43347167358368 2.15147013358906e-05
-1.43297164858243 2.15624463396339e-05
-1.43247162358118 2.16102918950403e-05
-1.43197159857993 2.16582382012751e-05
-1.43147157357868 2.17062854578701e-05
-1.43097154857743 2.17544338647236e-05
-1.43047152357618 2.18026836221016e-05
-1.42997149857493 2.18510349306382e-05
-1.42947147357368 2.18994879913362e-05
-1.42897144857243 2.19480430055678e-05
-1.42847142357118 2.19967001750749e-05
-1.42797139856993 2.20454597019701e-05
-1.42747137356868 2.20943217887373e-05
-1.42697134856743 2.21432866382321e-05
-1.42647132356618 2.21923544536825e-05
-1.42597129856493 2.22415254386897e-05
-1.42547127356368 2.22907997972282e-05
-1.42497124856243 2.23401777336471e-05
-1.42447122356118 2.23896594526706e-05
-1.42397119855993 2.24392451593979e-05
-1.42347117355868 2.24889350593047e-05
-1.42297114855743 2.25387293582435e-05
-1.42247112355618 2.25886282624444e-05
-1.42197109855493 2.26386319785149e-05
-1.42147107355368 2.2688740713442e-05
-1.42097104855243 2.27389546745914e-05
-1.42047102355118 2.2789274069709e-05
-1.41997099854993 2.28396991069215e-05
-1.41947097354868 2.28902299947362e-05
-1.41897094854743 2.29408669420429e-05
-1.41847092354618 2.29916101581134e-05
-1.41797089854493 2.30424598526029e-05
-1.41747087354368 2.30934162355504e-05
-1.41697084854243 2.31444795173791e-05
-1.41647082354118 2.31956499088972e-05
-1.41597079853993 2.32469276212988e-05
-1.41547077353868 2.32983128661642e-05
-1.41497074853743 2.33498058554606e-05
-1.41447072353618 2.34014068015429e-05
-1.41397069853493 2.34531159171543e-05
-1.41347067353368 2.35049334154265e-05
-1.41297064853243 2.35568595098815e-05
-1.41247062353118 2.36088944144306e-05
-1.41197059852993 2.36610383433767e-05
-1.41147057352868 2.37132915114136e-05
-1.41097054852743 2.37656541336275e-05
-1.41047052352618 2.38181264254975e-05
-1.40997049852493 2.38707086028958e-05
-1.40947047352368 2.39234008820889e-05
-1.40897044852243 2.39762034797381e-05
-1.40847042352118 2.40291166129e-05
-1.40797039851993 2.4082140499027e-05
-1.40747037351868 2.41352753559688e-05
-1.40697034851743 2.41885214019719e-05
-1.40647032351618 2.42418788556811e-05
-1.40597029851493 2.42953479361398e-05
-1.40547027351368 2.43489288627907e-05
-1.40497024851243 2.44026218554767e-05
-1.40447022351118 2.4456427134441e-05
-1.40397019850993 2.45103449203285e-05
-1.40347017350868 2.45643754341859e-05
-1.40297014850743 2.46185188974627e-05
-1.40247012350618 2.46727755320113e-05
-1.40197009850493 2.47271455600886e-05
-1.40147007350368 2.47816292043561e-05
-1.40097004850243 2.48362266878801e-05
-1.40047002350118 2.48909382341337e-05
-1.39996999849992 2.49457640669958e-05
-1.39946997349867 2.50007044107533e-05
-1.39896994849742 2.50557594901009e-05
-1.39846992349617 2.51109295301419e-05
-1.39796989849492 2.51662147563891e-05
-1.39746987349367 2.5221615394765e-05
-1.39696984849242 2.52771316716033e-05
-1.39646982349117 2.53327638136488e-05
-1.39596979848992 2.53885120480585e-05
-1.39546977348867 2.54443766024018e-05
-1.39496974848742 2.55003577046619e-05
-1.39446972348617 2.55564555832361e-05
-1.39396969848492 2.56126704669362e-05
-1.39346967348367 2.56690025849899e-05
-1.39296964848242 2.57254521670404e-05
-1.39246962348117 2.57820194431485e-05
-1.39196959847992 2.58387046437921e-05
-1.39146957347867 2.58955079998673e-05
-1.39096954847742 2.59524297426893e-05
-1.39046952347617 2.60094701039927e-05
-1.38996949847492 2.60666293159325e-05
-1.38946947347367 2.61239076110847e-05
-1.38896944847242 2.6181305222447e-05
-1.38846942347117 2.6238822383439e-05
-1.38796939846992 2.62964593279041e-05
-1.38746937346867 2.6354216290109e-05
-1.38696934846742 2.64120935047449e-05
-1.38646932346617 2.64700912069282e-05
-1.38596929846492 2.6528209632201e-05
-1.38546927346367 2.65864490165321e-05
-1.38496924846242 2.66448095963177e-05
-1.38446922346117 2.67032916083815e-05
-1.38396919845992 2.67618952899762e-05
-1.38346917345867 2.68206208787837e-05
-1.38296914845742 2.68794686129159e-05
-1.38246912345617 2.69384387309158e-05
-1.38196909845492 2.69975314717574e-05
-1.38146907345367 2.7056747074847e-05
-1.38096904845242 2.71160857800241e-05
-1.38046902345117 2.71755478275614e-05
-1.37996899844992 2.72351334581661e-05
-1.37946897344867 2.72948429129804e-05
-1.37896894844742 2.7354676433582e-05
-1.37846892344617 2.74146342619854e-05
-1.37796889844492 2.74747166406422e-05
-1.37746887344367 2.75349238124414e-05
-1.37696884844242 2.75952560207112e-05
-1.37646882344117 2.76557135092186e-05
-1.37596879843992 2.77162965221711e-05
-1.37546877343867 2.77770053042165e-05
-1.37496874843742 2.78378401004444e-05
-1.37446872343617 2.78988011563861e-05
-1.37396869843492 2.79598887180164e-05
-1.37346867343367 2.80211030317536e-05
-1.37296864843242 2.80824443444597e-05
-1.37246862343117 2.81439129034428e-05
-1.37196859842992 2.82055089564559e-05
-1.37146857342867 2.82672327516991e-05
-1.37096854842742 2.83290845378197e-05
-1.37046852342617 2.83910645639126e-05
-1.36996849842492 2.84531730795219e-05
-1.36946847342367 2.85154103346409e-05
-1.36896844842242 2.85777765797129e-05
-1.36846842342117 2.86402720656328e-05
-1.36796839841992 2.87028970437464e-05
-1.36746837341867 2.87656517658521e-05
-1.36696834841742 2.88285364842017e-05
-1.36646832341617 2.88915514515007e-05
-1.36596829841492 2.89546969209091e-05
-1.36546827341367 2.90179731460426e-05
-1.36496824841242 2.90813803809724e-05
-1.36446822341117 2.91449188802269e-05
-1.36396819840992 2.92085888987923e-05
-1.36346817340867 2.92723906921126e-05
-1.36296814840742 2.93363245160912e-05
-1.36246812340617 2.94003906270912e-05
-1.36196809840492 2.94645892819362e-05
-1.36146807340367 2.95289207379115e-05
-1.36096804840242 2.95933852527639e-05
-1.36046802340117 2.96579830847031e-05
-1.35996799839992 2.97227144924027e-05
-1.35946797339867 2.97875797350004e-05
-1.35896794839742 2.9852579072099e-05
-1.35846792339617 2.99177127637671e-05
-1.35796789839492 2.99829810705397e-05
-1.35746787339367 3.00483842534195e-05
-1.35696784839242 3.01139225738772e-05
-1.35646782339117 3.01795962938519e-05
-1.35596779838992 3.0245405675753e-05
-1.35546777338867 3.03113509824597e-05
-1.35496774838742 3.03774324773227e-05
-1.35446772338617 3.04436504241645e-05
-1.35396769838492 3.05100050872802e-05
-1.35346767338367 3.05764967314382e-05
-1.35296764838242 3.06431256218814e-05
-1.35246762338117 3.07098920243277e-05
-1.35196759837992 3.07767962049701e-05
-1.35146757337867 3.0843838430479e-05
-1.35096754837742 3.09110189680013e-05
-1.35046752337617 3.09783380851624e-05
-1.34996749837492 3.10457960500665e-05
-1.34946747337367 3.11133931312971e-05
-1.34896744837242 3.11811295979185e-05
-1.34846742337117 3.12490057194755e-05
-1.34796739836992 3.13170217659956e-05
-1.34746737336867 3.13851780079885e-05
-1.34696734836742 3.14534747164475e-05
-1.34646732336617 3.15219121628501e-05
-1.34596729836492 3.1590490619159e-05
-1.34546727336367 3.16592103578228e-05
-1.34496724836242 3.17280716517761e-05
-1.34446722336117 3.17970747744418e-05
-1.34396719835992 3.18662199997303e-05
-1.34346717335867 3.19355076020412e-05
-1.34296714835742 3.2004937856264e-05
-1.34246712335617 3.20745110377785e-05
-1.34196709835492 3.21442274224561e-05
-1.34146707335367 3.22140872866599e-05
-1.34096704835242 3.22840909072464e-05
-1.34046702335117 3.23542385615658e-05
-1.33996699834992 3.24245305274624e-05
-1.33946697334867 3.2494967083276e-05
-1.33896694834742 3.25655485078427e-05
-1.33846692334617 3.26362750804954e-05
-1.33796689834492 3.27071470810645e-05
-1.33746687334367 3.27781647898794e-05
-1.33696684834242 3.28493284877681e-05
-1.33646682334117 3.29206384560592e-05
-1.33596679833992 3.29920949765825e-05
-1.33546677333867 3.30636983316685e-05
-1.33496674833742 3.31354488041515e-05
-1.33446672333617 3.3207346677368e-05
-1.33396669833492 3.32793922351594e-05
-1.33346667333367 3.33515857618718e-05
-1.33296664833242 3.3423927542357e-05
-1.33246662333117 3.34964178619734e-05
-1.33196659832992 3.35690570065868e-05
-1.33146657332867 3.36418452625714e-05
-1.33096654832742 3.371478291681e-05
-1.33046652332617 3.37878702566958e-05
-1.32996649832492 3.38611075701321e-05
-1.32946647332367 3.39344951455338e-05
-1.32896644832242 3.40080332718287e-05
-1.32846642332117 3.40817222384566e-05
-1.32796639831992 3.41555623353723e-05
-1.32746637331867 3.42295538530446e-05
-1.32696634831742 3.43036970824584e-05
-1.32646632331617 3.43779923151147e-05
-1.32596629831492 3.4452439843032e-05
-1.32546627331367 3.45270399587463e-05
-1.32496624831242 3.46017929553131e-05
-1.32446622331117 3.46766991263076e-05
-1.32396619830992 3.47517587658251e-05
-1.32346617330867 3.48269721684828e-05
-1.32296614830742 3.49023396294194e-05
-1.32246612330617 3.49778614442975e-05
-1.32196609830492 3.50535379093033e-05
-1.32146607330367 3.51293693211472e-05
-1.32096604830242 3.52053559770661e-05
-1.32046602330117 3.52814981748224e-05
-1.31996599829992 3.53577962127062e-05
-1.31946597329866 3.5434250389536e-05
-1.31896594829741 3.55108610046585e-05
-1.31846592329616 3.55876283579506e-05
-1.31796589829491 3.56645527498198e-05
-1.31746587329366 3.57416344812051e-05
-1.31696584829241 3.58188738535775e-05
-1.31646582329116 3.58962711689417e-05
-1.31596579828991 3.59738267298358e-05
-1.31546577328866 3.60515408393333e-05
-1.31496574828741 3.61294138010432e-05
-1.31446572328616 3.62074459191108e-05
-1.31396569828491 3.62856374982193e-05
-1.31346567328366 3.63639888435899e-05
-1.31296564828241 3.64425002609828e-05
-1.31246562328116 3.65211720566988e-05
-1.31196559827991 3.66000045375788e-05
-1.31146557327866 3.66789980110057e-05
-1.31096554827741 3.6758152784905e-05
-1.31046552327616 3.68374691677459e-05
-1.30996549827491 3.69169474685416e-05
-1.30946547327366 3.69965879968505e-05
-1.30896544827241 3.70763910627768e-05
-1.30846542327116 3.7156356976972e-05
-1.30796539826991 3.72364860506355e-05
-1.30746537326866 3.73167785955145e-05
-1.30696534826741 3.73972349239068e-05
-1.30646532326616 3.74778553486596e-05
-1.30596529826491 3.75586401831721e-05
-1.30546527326366 3.76395897413953e-05
-1.30496524826241 3.77207043378331e-05
-1.30446522326116 3.78019842875434e-05
-1.30396519825991 3.78834299061389e-05
-1.30346517325866 3.7965041509788e-05
-1.30296514825741 3.80468194152156e-05
-1.30246512325616 3.81287639397038e-05
-1.30196509825491 3.8210875401093e-05
-1.30146507325366 3.8293154117783e-05
-1.30096504825241 3.83756004087338e-05
-1.30046502325116 3.84582145934657e-05
-1.29996499824991 3.85409969920614e-05
-1.29946497324866 3.86239479251661e-05
-1.29896494824741 3.87070677139885e-05
-1.29846492324616 3.87903566803023e-05
-1.29796489824491 3.8873815146446e-05
-1.29746487324366 3.89574434353244e-05
-1.29696484824241 3.904124187041e-05
-1.29646482324116 3.9125210775743e-05
-1.29596479823991 3.92093504759328e-05
-1.29546477323866 3.92936612961583e-05
-1.29496474823741 3.93781435621695e-05
-1.29446472323616 3.94627976002878e-05
-1.29396469823491 3.95476237374076e-05
-1.29346467323366 3.96326223009964e-05
-1.29296464823241 3.97177936190964e-05
-1.29246462323116 3.98031380203246e-05
-1.29196459822991 3.98886558338746e-05
-1.29146457322866 3.99743473895173e-05
-1.29096454822741 4.00602130176012e-05
-1.29046452322616 4.01462530490535e-05
-1.28996449822491 4.0232467815382e-05
-1.28946447322366 4.03188576486748e-05
-1.28896444822241 4.04054228816017e-05
-1.28846442322116 4.04921638474152e-05
-1.28796439821991 4.05790808799509e-05
-1.28746437321866 4.06661743136294e-05
-1.28696434821741 4.07534444834565e-05
-1.28646432321616 4.08408917250239e-05
-1.28596429821491 4.09285163745109e-05
-1.28546427321366 4.10163187686844e-05
-1.28496424821241 4.11042992449009e-05
-1.28446422321116 4.11924581411068e-05
-1.28396419820991 4.1280795795839e-05
-1.28346417320866 4.13693125482262e-05
-1.28296414820741 4.14580087379903e-05
-1.28246412320616 4.15468847054466e-05
-1.28196409820491 4.16359407915052e-05
-1.28146407320366 4.17251773376714e-05
-1.28096404820241 4.1814594686047e-05
-1.28046402320116 4.19041931793315e-05
-1.27996399819991 4.19939731608228e-05
-1.27946397319866 4.20839349744176e-05
-1.27896394819741 4.21740789646133e-05
-1.27846392319616 4.2264405476508e-05
-1.27796389819491 4.23549148558024e-05
-1.27746387319366 4.24456074488002e-05
-1.27696384819241 4.25364836024088e-05
-1.27646382319116 4.26275436641404e-05
-1.27596379818991 4.27187879821136e-05
-1.27546377318866 4.28102169050535e-05
-1.27496374818741 4.29018307822934e-05
-1.27446372318616 4.29936299637748e-05
-1.27396369818491 4.30856148000489e-05
-1.27346367318366 4.3177785642278e-05
-1.27296364818241 4.32701428422358e-05
-1.27246362318116 4.33626867523084e-05
-1.27196359817991 4.34554177254957e-05
-1.27146357317866 4.35483361154116e-05
-1.27096354817741 4.36414422762859e-05
-1.27046352317616 4.37347365629649e-05
-1.26996349817491 4.38282193309115e-05
-1.26946347317366 4.39218909362076e-05
-1.26896344817241 4.40157517355542e-05
-1.26846342317116 4.41098020862725e-05
-1.26796339816991 4.42040423463052e-05
-1.26746337316866 4.42984728742166e-05
-1.26696334816741 4.43930940291946e-05
-1.26646332316616 4.44879061710511e-05
-1.26596329816491 4.45829096602234e-05
-1.26546327316366 4.46781048577742e-05
-1.26496324816241 4.4773492125394e-05
-1.26446322316116 4.48690718254007e-05
-1.26396319815991 4.49648443207417e-05
-1.26346317315866 4.50608099749943e-05
-1.26296314815741 4.51569691523664e-05
-1.26246312315616 4.52533222176981e-05
-1.26196309815491 4.53498695364626e-05
-1.26146307315366 4.54466114747667e-05
-1.26096304815241 4.55435483993525e-05
-1.26046302315116 4.56406806775976e-05
-1.25996299814991 4.57380086775164e-05
-1.25946297314866 4.58355327677616e-05
-1.25896294814741 4.59332533176248e-05
-1.25846292314616 4.60311706970367e-05
-1.25796289814491 4.61292852765699e-05
-1.25746287314366 4.62275974274378e-05
-1.25696284814241 4.63261075214972e-05
-1.25646282314116 4.6424815931249e-05
-1.25596279813991 4.65237230298385e-05
-1.25546277313866 4.66228291910566e-05
-1.25496274813741 4.67221347893416e-05
-1.25446272313616 4.68216401997794e-05
-1.25396269813491 4.6921345798105e-05
-1.25346267313366 4.70212519607028e-05
-1.25296264813241 4.7121359064608e-05
-1.25246262313116 4.72216674875082e-05
-1.25196259812991 4.73221776077438e-05
-1.25146257312866 4.74228898043084e-05
-1.25096254812741 4.75238044568514e-05
-1.25046252312616 4.76249219456774e-05
-1.24996249812491 4.77262426517484e-05
-1.24946247312366 4.78277669566844e-05
-1.24896244812241 4.79294952427637e-05
-1.24846242312116 4.80314278929251e-05
-1.24796239811991 4.81335652907684e-05
-1.24746237311866 4.82359078205553e-05
-1.24696234811741 4.83384558672107e-05
-1.24646232311616 4.84412098163234e-05
-1.24596229811491 4.85441700541471e-05
-1.24546227311366 4.8647336967602e-05
-1.24496224811241 4.87507109442756e-05
-1.24446222311116 4.88542923724229e-05
-1.24396219810991 4.89580816409687e-05
-1.24346217310866 4.90620791395077e-05
-1.24296214810741 4.91662852583062e-05
-1.24246212310616 4.92707003883027e-05
-1.24196209810491 4.93753249211088e-05
-1.24146207310366 4.94801592490107e-05
-1.24096204810241 4.958520376497e-05
-1.24046202310116 4.96904588626249e-05
-1.23996199809991 4.9795924936291e-05
-1.23946197309865 4.99016023809625e-05
-1.2389619480974 5.00074915923126e-05
-1.23846192309615 5.01135929666962e-05
-1.2379618980949 5.02199069011494e-05
-1.23746187309365 5.03264337933907e-05
-1.2369618480924 5.0433174041823e-05
-1.23646182309115 5.05401280455335e-05
-1.2359617980899 5.06472962042956e-05
-1.23546177308865 5.07546789185698e-05
-1.2349617480874 5.08622765895043e-05
-1.23446172308615 5.09700896189361e-05
-1.2339616980849 5.1078118409393e-05
-1.23346167308365 5.11863633640936e-05
-1.2329616480824 5.1294824886949e-05
-1.23246162308115 5.14035033825633e-05
-1.2319615980799 5.15123992562347e-05
-1.23146157307865 5.16215129139576e-05
-1.2309615480774 5.17308447624226e-05
-1.23046152307615 5.18403952090174e-05
-1.2299614980749 5.1950164661829e-05
-1.22946147307365 5.20601535296436e-05
-1.2289614480724 5.21703622219486e-05
-1.22846142307115 5.22807911489332e-05
-1.2279613980699 5.23914407214891e-05
-1.22746137306865 5.25023113512123e-05
-1.2269613480674 5.26134034504039e-05
-1.22646132306615 5.27247174320712e-05
-1.2259612980649 5.28362537099291e-05
-1.22546127306365 5.29480126983999e-05
-1.2249612480624 5.30599948126158e-05
-1.22446122306115 5.31722004684197e-05
-1.2239611980599 5.32846300823662e-05
-1.22346117305865 5.33972840717218e-05
-1.2229611480574 5.35101628544675e-05
-1.22246112305615 5.36232668492988e-05
-1.2219610980549 5.37365964756272e-05
-1.22146107305365 5.38501521535815e-05
-1.2209610480524 5.39639343040082e-05
-1.22046102305115 5.4077943348473e-05
-1.2199609980499 5.41921797092625e-05
-1.21946097304865 5.43066438093841e-05
-1.2189609480474 5.44213360725685e-05
-1.21846092304615 5.45362569232691e-05
-1.2179608980449 5.46514067866642e-05
-1.21746087304365 5.47667860886585e-05
-1.2169608480424 5.48823952558835e-05
-1.21646082304115 5.49982347156982e-05
-1.2159607980399 5.51143048961914e-05
-1.21546077303865 5.52306062261816e-05
-1.2149607480374 5.53471391352191e-05
-1.21446072303615 5.54639040535867e-05
-1.2139606980349 5.55809014123005e-05
-1.21346067303365 5.56981316431113e-05
-1.2129606480324 5.58155951785061e-05
-1.21246062303115 5.59332924517087e-05
-1.2119605980299 5.60512238966812e-05
-1.21146057302865 5.61693899481244e-05
-1.2109605480274 5.62877910414795e-05
-1.21046052302615 5.64064276129294e-05
-1.2099604980249 5.65253000994e-05
-1.20946047302365 5.66444089385597e-05
-1.2089604480224 5.6763754568823e-05
-1.20846042302115 5.68833374293494e-05
-1.2079603980199 5.70031579600461e-05
-1.20746037301865 5.71232166015685e-05
-1.2069603480174 5.72435137953211e-05
-1.20646032301615 5.73640499834587e-05
-1.2059602980149 5.74848256088881e-05
-1.20546027301365 5.7605841115269e-05
-1.2049602480124 5.7727096947015e-05
-1.20446022301115 5.78485935492943e-05
-1.2039601980099 5.79703313680315e-05
-1.20346017300865 5.80923108499088e-05
-1.2029601480074 5.82145324423668e-05
-1.20246012300615 5.83369965936054e-05
-1.2019600980049 5.8459703752586e-05
-1.20146007300365 5.8582654369031e-05
-1.2009600480024 5.87058488934267e-05
-1.20046002300115 5.88292877770235e-05
-1.1999599979999 5.89529714718369e-05
-1.19945997299865 5.90769004306489e-05
-1.1989599479974 5.92010751070096e-05
-1.19845992299615 5.9325495955238e-05
-1.1979598979949 5.94501634304229e-05
-1.19745987299365 5.95750779884244e-05
-1.1969598479924 5.97002400858746e-05
-1.19645982299115 5.98256501801798e-05
-1.1959597979899 5.99513087295208e-05
-1.19545977298865 6.00772161928537e-05
-1.1949597479874 6.02033730299126e-05
-1.19445972298615 6.03297797012088e-05
-1.1939596979849 6.04564366680337e-05
-1.19345967298365 6.05833443924593e-05
-1.1929596479824 6.07105033373388e-05
-1.19245962298115 6.08379139663086e-05
-1.1919595979799 6.0965576743789e-05
-1.19145957297865 6.10934921349861e-05
-1.1909595479774 6.12216606058922e-05
-1.19045952297615 6.13500826232869e-05
-1.1899594979749 6.14787586547388e-05
-1.18945947297365 6.16076891686067e-05
-1.1889594479724 6.17368746340407e-05
-1.18845942297115 6.18663155209827e-05
-1.1879593979699 6.19960123001689e-05
-1.18745937296865 6.21259654431296e-05
-1.1869593479674 6.22561754221915e-05
-1.18645932296615 6.23866427104786e-05
-1.1859592979649 6.25173677819128e-05
-1.18545927296365 6.26483511112157e-05
-1.1849592479624 6.27795931739097e-05
-1.18445922296115 6.29110944463193e-05
-1.1839591979599 6.30428554055723e-05
-1.18345917295865 6.31748765296004e-05
-1.1829591479574 6.33071582971408e-05
-1.18245912295615 6.3439701187738e-05
-1.1819590979549 6.35725056817445e-05
-1.18145907295365 6.37055722603213e-05
-1.1809590479524 6.38389014054407e-05
-1.18045902295115 6.39724935998859e-05
-1.1799589979499 6.41063493272533e-05
-1.17945897294865 6.42404690719536e-05
-1.1789589479474 6.43748533192122e-05
-1.17845892294615 6.45095025550711e-05
-1.1779588979449 6.46444172663904e-05
-1.17745887294365 6.47795979408489e-05
-1.1769588479424 6.49150450669457e-05
-1.17645882294115 6.50507591340013e-05
-1.1759587979399 6.51867406321584e-05
-1.17545877293865 6.53229900523838e-05
-1.1749587479374 6.545950788647e-05
-1.17445872293615 6.55962946270346e-05
-1.1739586979349 6.57333507675239e-05
-1.17345867293365 6.58706768022121e-05
-1.1729586479324 6.60082732262039e-05
-1.17245862293115 6.61461405354356e-05
-1.1719585979299 6.6284279226675e-05
-1.17145857292865 6.64226897975241e-05
-1.1709585479274 6.65613727464203e-05
-1.17045852292615 6.67003285726368e-05
-1.1699584979249 6.68395577762844e-05
-1.16945847292365 6.69790608583128e-05
-1.1689584479224 6.71188383205108e-05
-1.16845842292115 6.72588906655094e-05
-1.1679583979199 6.73992183967821e-05
-1.16745837291865 6.75398220186452e-05
-1.1669583479174 6.76807020362609e-05
-1.16645832291615 6.78218589556371e-05
-1.1659582979149 6.79632932836293e-05
-1.16545827291365 6.81050055279421e-05
-1.1649582479124 6.82469961971298e-05
-1.16445822291115 6.83892658005977e-05
-1.1639581979099 6.85318148486042e-05
-1.16345817290865 6.86746438522611e-05
-1.1629581479074 6.8817753323536e-05
-1.16245812290615 6.89611437752519e-05
-1.1619580979049 6.91048157210896e-05
-1.16145807290365 6.92487696755893e-05
-1.1609580479024 6.93930061541513e-05
-1.16045802290114 6.95375256730367e-05
-1.1599579978999 6.96823287493702e-05
-1.15945797289864 6.98274159011397e-05
-1.15895794789739 6.99727876471988e-05
-1.15845792289614 7.01184445072678e-05
-1.15795789789489 7.02643870019345e-05
-1.15745787289364 7.04106156526558e-05
-1.15695784789239 7.05571309817593e-05
-1.15645782289114 7.07039335124445e-05
-1.15595779788989 7.08510237687834e-05
-1.15545777288864 7.09984022757225e-05
-1.15495774788739 7.11460695590835e-05
-1.15445772288614 7.12940261455658e-05
-1.15395769788489 7.14422725627466e-05
-1.15345767288364 7.1590809339082e-05
-1.15295764788239 7.17396370039099e-05
-1.15245762288114 7.18887560874493e-05
-1.15195759787989 7.20381671208031e-05
-1.15145757287864 7.21878706359591e-05
-1.15095754787739 7.23378671657907e-05
-1.15045752287614 7.24881572440581e-05
-1.14995749787489 7.26387414054113e-05
-1.14945747287364 7.27896201853892e-05
-1.14895744787239 7.29407941204228e-05
-1.14845742287114 7.30922637478349e-05
-1.14795739786989 7.32440296058421e-05
-1.14745737286864 7.33960922335566e-05
-1.14695734786739 7.35484521709875e-05
-1.14645732286614 7.37011099590405e-05
-1.14595729786489 7.38540661395218e-05
-1.14545727286364 7.40073212551367e-05
-1.14495724786239 7.41608758494934e-05
-1.14445722286114 7.43147304671027e-05
-1.14395719785989 7.446888565338e-05
-1.14345717285864 7.46233419546462e-05
-1.14295714785739 7.47780999181293e-05
-1.14245712285614 7.49331600919663e-05
-1.14195709785489 7.50885230252039e-05
-1.14145707285364 7.52441892677991e-05
-1.14095704785239 7.54001593706218e-05
-1.14045702285114 7.55564338854559e-05
-1.13995699784989 7.57130133650006e-05
-1.13945697284864 7.58698983628707e-05
-1.13895694784739 7.60270894335997e-05
-1.13845692284614 7.61845871326398e-05
-1.13795689784489 7.63423920163638e-05
-1.13745687284364 7.65005046420667e-05
-1.13695684784239 7.66589255679664e-05
-1.13645682284114 7.68176553532047e-05
-1.13595679783989 7.69766945578506e-05
-1.13545677283864 7.71360437428997e-05
-1.13495674783739 7.72957034702765e-05
-1.13445672283614 7.74556743028351e-05
-1.13395669783489 7.76159568043609e-05
-1.13345667283364 7.77765515395726e-05
-1.13295664783239 7.79374590741229e-05
-1.13245662283114 7.80986799745992e-05
-1.13195659782989 7.82602148085268e-05
-1.13145657282864 7.8422064144368e-05
-1.13095654782739 7.85842285515257e-05
-1.13045652282614 7.87467086003436e-05
-1.12995649782489 7.89095048621072e-05
-1.12945647282364 7.90726179090456e-05
-1.12895644782239 7.92360483143334e-05
-1.12845642282114 7.93997966520919e-05
-1.12795639781989 7.95638634973898e-05
-1.12745637281864 7.9728249426245e-05
-1.12695634781739 7.98929550156256e-05
-1.12645632281614 8.00579808434525e-05
-1.12595629781489 8.02233274886e-05
-1.12545627281364 8.0388995530896e-05
-1.12495624781239 8.05549855511261e-05
-1.12445622281114 8.07212981310318e-05
-1.12395619780989 8.08879338533147e-05
-1.12345617280864 8.10548933016371e-05
-1.12295614780739 8.12221770606217e-05
-1.12245612280614 8.13897857158546e-05
-1.12195609780489 8.15577198538873e-05
-1.12145607280364 8.17259800622367e-05
-1.12095604780239 8.18945669293874e-05
-1.12045602280114 8.20634810447922e-05
-1.11995599779989 8.22327229988738e-05
-1.11945597279864 8.24022933830272e-05
-1.11895594779739 8.25721927896207e-05
-1.11845592279614 8.27424218119956e-05
-1.11795589779489 8.29129810444705e-05
-1.11745587279364 8.30838710823397e-05
-1.11695584779239 8.32550925218777e-05
-1.11645582279114 8.34266459603383e-05
-1.11595579778989 8.35985319959566e-05
-1.11545577278864 8.37707512279505e-05
-1.11495574778739 8.39433042565229e-05
-1.11445572278614 8.41161916828622e-05
-1.11395569778489 8.4289414109144e-05
-1.11345567278364 8.44629721385321e-05
-1.11295564778239 8.46368663751806e-05
-1.11245562278114 8.48110974242351e-05
-1.11195559777989 8.49856658918347e-05
-1.11145557277864 8.51605723851116e-05
-1.11095554777739 8.53358175121949e-05
-1.11045552277614 8.55114018822105e-05
-1.10995549777489 8.56873261052827e-05
-1.10945547277364 8.5863590792537e-05
-1.10895544777239 8.60401965560987e-05
-1.10845542277114 8.6217144009098e-05
-1.10795539776989 8.63944337656677e-05
-1.10745537276864 8.65720664409483e-05
-1.10695534776739 8.67500426510868e-05
-1.10645532276614 8.69283630132388e-05
-1.10595529776489 8.71070281455702e-05
-1.10545527276364 8.72860386672592e-05
-1.10495524776239 8.74653951984971e-05
-1.10445522276114 8.76450983604889e-05
-1.10395519775989 8.78251487754575e-05
-1.10345517275864 8.80055470666412e-05
-1.10295514775739 8.81862938582991e-05
-1.10245512275614 8.83673897757104e-05
-1.10195509775489 8.85488354451755e-05
-1.10145507275364 8.87306314940194e-05
-1.10095504775239 8.89127785505908e-05
-1.10045502275114 8.90952772442661e-05
-1.09995499774989 8.92781282054488e-05
-1.09945497274864 8.9461332065572e-05
-1.09895494774739 8.96448894570991e-05
-1.09845492274614 8.98288010135266e-05
-1.09795489774489 9.00130673693848e-05
-1.09745487274364 9.01976891602386e-05
-1.09695484774239 9.03826670226904e-05
-1.09645482274114 9.05680015943802e-05
-1.09595479773989 9.07536935139882e-05
-1.09545477273864 9.09397434212363e-05
-1.09495474773739 9.11261519568878e-05
-1.09445472273614 9.13129197627519e-05
-1.09395469773489 9.15000474816819e-05
-1.09345467273364 9.16875357575797e-05
-1.09295464773239 9.18753852353955e-05
-1.09245462273114 9.20635965611295e-05
-1.09195459772989 9.22521703818335e-05
-1.09145457272864 9.2441107345613e-05
-1.09095454772739 9.26304081016287e-05
-1.09045452272614 9.28200733000962e-05
-1.08995449772489 9.30101035922904e-05
-1.08945447272364 9.32004996305442e-05
-1.08895444772239 9.33912620682522e-05
-1.08845442272114 9.35823915598716e-05
-1.08795439771989 9.3773888760922e-05
-1.08745437271864 9.39657543279904e-05
-1.08695434771739 9.41579889187284e-05
-1.08645432271614 9.4350593191858e-05
-1.08595429771489 9.45435678071704e-05
-1.08545427271364 9.47369134255283e-05
-1.08495424771239 9.49306307088667e-05
-1.08445422271114 9.51247203201966e-05
-1.08395419770989 9.53191829236042e-05
-1.08345417270864 9.55140191842529e-05
-1.08295414770739 9.57092297683864e-05
-1.08245412270614 9.59048153433279e-05
-1.08195409770489 9.61007765774836e-05
-1.08145407270364 9.62971141403438e-05
-1.08095404770239 9.64938287024826e-05
-1.08045402270113 9.66909209355627e-05
-1.07995399769989 9.68883915123338e-05
-1.07945397269863 9.70862411066363e-05
-1.07895394769738 9.72844703934028e-05
-1.07845392269613 9.74830800486574e-05
-1.07795389769488 9.76820707495193e-05
-1.07745387269363 9.78814431742046e-05
-1.07695384769238 9.80811980020271e-05
-1.07645382269113 9.82813359133986e-05
-1.07595379768988 9.84818575898334e-05
-1.07545377268863 9.86827637139467e-05
-1.07495374768738 9.88840549694588e-05
-1.07445372268613 9.90857320411955e-05
-1.07395369768488 9.92877956150889e-05
-1.07345367268363 9.94902463781808e-05
-1.07295364768238 9.96930850186222e-05
-1.07245362268113 9.98963122256766e-05
-1.07195359767988 0.000100099928689721
-1.07145357267863 0.000100303935102248
-1.07095354767738 0.000100508332155865
-1.07045352267613 0.000100713120544298
-1.06995349767488 0.000100918300962395
-1.06945347267363 0.000101123874106122
-1.06895344767238 0.000101329840672571
-1.06845342267113 0.000101536201359956
-1.06795339766988 0.000101742956867619
-1.06745337266863 0.000101950107896027
-1.06695334766738 0.000102157655146781
-1.06645332266613 0.000102365599322608
-1.06595329766488 0.00010257394112737
-1.06545327266363 0.000102782681266062
-1.06495324766238 0.000102991820444817
-1.06445322266113 0.000103201359370902
-1.06395319765988 0.000103411298752724
-1.06345317265863 0.000103621639299832
-1.06295314765738 0.000103832381722917
-1.06245312265613 0.000104043526733811
-1.06195309765488 0.000104255075045494
-1.06145307265363 0.000104467027372092
-1.06095304765238 0.000104679384428879
-1.06045302265113 0.000104892146932281
-1.05995299764988 0.000105105315599873
-1.05945297264863 0.000105318891150387
-1.05895294764738 0.000105532874303707
-1.05845292264613 0.000105747265780876
-1.05795289764488 0.000105962066304092
-1.05745287264363 0.000106177276596717
-1.05695284764238 0.000106392897383272
-1.05645282264113 0.000106608929389441
-1.05595279763988 0.000106825373342076
-1.05545277263863 0.000107042229969191
-1.05495274763738 0.000107259499999971
-1.05445272263613 0.00010747718416477
-1.05395269763488 0.000107695283195114
-1.05345267263363 0.000107913797823701
-1.05295264763238 0.000108132728784404
-1.05245262263113 0.000108352076812273
-1.05195259762988 0.000108571842643536
-1.05145257262863 0.000108792027015599
-1.05095254762738 0.000109012630667051
-1.05045252262613 0.000109233654337665
-1.04995249762488 0.000109455098768395
-1.04945247262363 0.000109676964701384
-1.04895244762238 0.000109899252879963
-1.04845242262113 0.000110121964048651
-1.04795239761988 0.00011034509895316
-1.04745237261863 0.000110568658340393
-1.04695234761738 0.00011079264295845
-1.04645232261613 0.000111017053556626
-1.04595229761488 0.000111241890885412
-1.04545227261363 0.000111467155696503
-1.04495224761238 0.000111692848742792
-1.04445222261113 0.000111918970778375
-1.04395219760988 0.000112145522558555
-1.04345217260863 0.000112372504839839
-1.04295214760738 0.000112599918379943
-1.04245212260613 0.000112827763937793
-1.04195209760488 0.000113056042273526
-1.04145207260363 0.000113284754148491
-1.04095204760238 0.000113513900325254
-1.04045202260113 0.000113743481567596
-1.03995199759988 0.000113973498640517
-1.03945197259863 0.000114203952310237
-1.03895194759738 0.000114434843344195
-1.03845192259613 0.000114666172511058
-1.03795189759488 0.000114897940580713
-1.03745187259363 0.000115130148324276
-1.03695184759238 0.000115362796514093
-1.03645182259113 0.000115595885923738
-1.03595179758988 0.000115829417328016
-1.03545177258863 0.000116063391502968
-1.03495174758738 0.000116297809225869
-1.03445172258613 0.000116532671275231
-1.03395169758488 0.000116767978430804
-1.03345167258363 0.000117003731473579
-1.03295164758238 0.000117239931185791
-1.03245162258113 0.000117476578350915
-1.03195159757988 0.000117713673753674
-1.03145157257863 0.00011795121818004
-1.03095154757738 0.000118189212417229
-1.03045152257613 0.000118427657253712
-1.02995149757488 0.000118666553479212
-1.02945147257363 0.000118905901884704
-1.02895144757238 0.000119145703262422
-1.02845142257113 0.000119385958405854
-1.02795139756988 0.000119626668109752
-1.02745137256863 0.000119867833170126
-1.02695134756738 0.000120109454384249
-1.02645132256613 0.00012035153255066
-1.02595129756488 0.000120594068469164
-1.02545127256363 0.000120837062940835
-1.02495124756238 0.000121080516768013
-1.02445122256113 0.000121324430754316
-1.02395119755988 0.000121568805704631
-1.02345117255863 0.000121813642425121
-1.02295114755738 0.000122058941723228
-1.02245112255613 0.000122304704407669
-1.02195109755488 0.000122550931288444
-1.02145107255363 0.000122797623176837
-1.02095104755238 0.000123044780885412
-1.02045102255113 0.000123292405228021
-1.01995099754988 0.000123540497019805
-1.01945097254863 0.000123789057077191
-1.01895094754738 0.000124038086217899
-1.01845092254613 0.000124287585260943
-1.01795089754488 0.000124537555026631
-1.01745087254363 0.000124787996336565
-1.01695084754238 0.000125038910013649
-1.01645082254113 0.000125290296882084
-1.01595079753988 0.000125542157767376
-1.01545077253863 0.000125794493496333
-1.01495074753738 0.000126047304897066
-1.01445072253613 0.000126300592798997
-1.01395069753488 0.000126554358032856
-1.01345067253363 0.000126808601430682
-1.01295064753238 0.00012706332382583
-1.01245062253113 0.000127318526052966
-1.01195059752988 0.000127574208948073
-1.01145057252863 0.000127830373348455
-1.01095054752738 0.000128087020092732
-1.01045052252613 0.000128344150020849
-1.00995049752488 0.00012860176397407
-1.00945047252363 0.000128859862794988
-1.00895044752238 0.000129118447327524
-1.00845042252113 0.000129377518416924
-1.00795039751988 0.000129637076909767
-1.00745037251863 0.000129897123653964
-1.00695034751738 0.000130157659498763
-1.00645032251613 0.000130418685294743
-1.00595029751488 0.000130680201893826
-1.00545027251363 0.000130942210149271
-1.00495024751238 0.00013120471091568
-1.00445022251113 0.000131467705048998
-1.00395019750988 0.000131731193406515
-1.00345017250863 0.000131995176846869
-1.00295014750738 0.000132259656230047
-1.00245012250613 0.000132524632417386
-1.00195009750488 0.000132790106271577
-1.00145007250363 0.000133056078656666
-1.00095004750237 0.000133322550438052
-1.00045002250113 0.000133589522482497
-0.999949997499875 0.00013385699565812
-0.999449972498625 0.000134124970834403
-0.998949947497375 0.000134393448882191
-0.998449922496125 0.000134662430673697
-0.997949897494875 0.000134931917082498
-0.997449872493625 0.000135201908983544
-0.996949847492375 0.000135472407253155
-0.996449822491124 0.000135743412769022
-0.995949797489875 0.000136014926410215
-0.995449772488624 0.000136286949057178
-0.994949747487374 0.000136559481591734
-0.994449722486124 0.000136832524897089
-0.993949697484874 0.000137106079857828
-0.993449672483624 0.000137380147359923
-0.992949647482374 0.000137654728290732
-0.992449622481124 0.000137929823539
-0.991949597479874 0.000138205433994863
-0.991449572478624 0.000138481560549849
-0.990949547477374 0.00013875820409688
-0.990449522476124 0.000139035365530271
-0.989949497474874 0.000139313045745739
-0.989449472473624 0.000139591245640398
-0.988949447472374 0.000139869966112764
-0.988449422471124 0.000140149208062755
-0.987949397469873 0.000140428972391696
-0.987449372468623 0.000140709260002319
-0.986949347467373 0.000140990071798763
-0.986449322466123 0.000141271408686581
-0.985949297464873 0.000141553271572737
-0.985449272463623 0.000141835661365608
-0.984949247462373 0.000142118578974992
-0.984449222461123 0.000142402025312102
-0.983949197459873 0.000142686001289573
-0.983449172458623 0.000142970507821461
-0.982949147457373 0.000143255545823249
-0.982449122456123 0.000143541116211845
-0.981949097454873 0.000143827219905583
-0.981449072453623 0.000144113857824229
-0.980949047452373 0.000144401030888983
-0.980449022451122 0.000144688740022476
-0.979948997449873 0.000144976986148775
-0.979448972448622 0.000145265770193387
-0.978948947447372 0.000145555093083257
-0.978448922446122 0.000145844955746771
-0.977948897444872 0.000146135359113762
-0.977448872443622 0.000146426304115505
-0.976948847442372 0.000146717791684725
-0.976448822441122 0.000147009822755594
-0.975948797439872 0.000147302398263739
-0.975448772438622 0.000147595519146237
-0.974948747437372 0.000147889186341622
-0.974448722436122 0.000148183400789885
-0.973948697434872 0.000148478163432476
-0.973448672433622 0.000148773475212308
-0.972948647432372 0.000149069337073754
-0.972448622431122 0.000149365749962654
-0.971948597429871 0.000149662714826317
-0.971448572428621 0.000149960232613517
-0.970948547427371 0.000150258304274502
-0.970448522426121 0.000150556930760992
-0.969948497424871 0.000150856113026182
-0.969448472423621 0.000151155852024745
-0.968948447422371 0.000151456148712832
-0.968448422421121 0.000151757004048075
-0.967948397419871 0.000152058418989588
-0.967448372418621 0.000152360394497973
-0.966948347417371 0.000152662931535315
-0.966448322416121 0.000152966031065191
-0.965948297414871 0.000153269694052668
-0.965448272413621 0.000153573921464304
-0.964948247412371 0.000153878714268155
-0.964448222411121 0.000154184073433771
-0.96394819740987 0.000154489999932204
-0.96344817240862 0.000154796494736004
-0.96294814740737 0.000155103558819224
-0.96244812240612 0.000155411193157425
-0.96194809740487 0.000155719398727671
-0.96144807240362 0.000156028176508537
-0.96094804740237 0.00015633752748011
-0.96044802240112 0.000156647452623986
-0.95994799739987 0.000156957952923281
-0.95944797239862 0.000157269029362625
-0.95894794739737 0.000157580682928166
-0.95844792239612 0.000157892914607575
-0.95794789739487 0.000158205725390047
-0.95744787239362 0.000158519116266299
-0.95694784739237 0.000158833088228578
-0.956447822391119 0.000159147642270657
-0.955947797389869 0.000159462779387844
-0.955447772388619 0.000159778500576976
-0.954947747387369 0.000160094806836429
-0.954447722386119 0.000160411699166116
-0.953947697384869 0.000160729178567485
-0.953447672383619 0.00016104724604353
-0.952947647382369 0.000161365902598787
-0.952447622381119 0.000161685149239337
-0.951947597379869 0.000162004986972809
-0.951447572378619 0.00016232541680838
-0.950947547377369 0.000162646439756783
-0.950447522376119 0.000162968056830298
-0.949947497374869 0.000163290269042768
-0.949447472373619 0.000163613077409587
-0.948947447372368 0.000163936482947714
-0.948447422371119 0.000164260486675668
-0.947947397369868 0.000164585089613531
-0.947447372368618 0.000164910292782953
-0.946947347367368 0.00016523609720715
-0.946447322366118 0.000165562503910911
-0.945947297364868 0.000165889513920595
-0.945447272363618 0.000166217128264135
-0.944947247362368 0.000166545347971043
-0.944447222361118 0.000166874174072407
-0.943947197359868 0.000167203607600898
-0.943447172358618 0.000167533649590767
-0.942947147357368 0.000167864301077851
-0.942447122356118 0.000168195563099576
-0.941947097354868 0.000168527436694952
-0.941447072353618 0.000168859922904586
-0.940947047352368 0.000169193022770674
-0.940447022351117 0.000169526737337008
-0.939946997349868 0.000169861067648978
-0.939446972348617 0.000170196014753575
-0.938946947347367 0.000170531579699388
-0.938446922346117 0.000170867763536612
-0.937946897344867 0.000171204567317048
-0.937446872343617 0.000171541992094104
-0.936946847342367 0.000171880038922799
-0.936446822341117 0.000172218708859762
-0.935946797339867 0.000172558002963239
-0.935446772338617 0.000172897922293091
-0.934946747337367 0.000173238467910797
-0.934446722336117 0.000173579640879459
-0.933946697334867 0.000173921442263798
-0.933446672333617 0.000174263873130164
-0.932946647332367 0.00017460693454653
-0.932446622331117 0.000174950627582501
-0.931946597329866 0.000175294953309312
-0.931446572328616 0.000175639912799832
-0.930946547327366 0.000175985507128567
-0.930446522326116 0.000176331737371657
-0.929946497324866 0.000176678604606885
-0.929446472323616 0.000177026109913675
-0.928946447322366 0.000177374254373095
-0.928446422321116 0.00017772303906786
-0.927946397319866 0.000178072465082332
-0.927446372318616 0.000178422533502526
-0.926946347317366 0.000178773245416106
-0.926446322316116 0.000179124601912396
-0.925946297314866 0.000179476604082372
-0.925446272313616 0.000179829253018674
-0.924946247312366 0.000180182549815599
-0.924446222311116 0.000180536495569111
-0.923946197309865 0.000180891091376839
-0.923446172308615 0.000181246338338077
-0.922946147307365 0.000181602237553794
-0.922446122306115 0.000181958790126628
-0.921946097304865 0.000182315997160891
-0.921446072303615 0.000182673859762575
-0.920946047302365 0.000183032379039348
-0.920446022301115 0.00018339155610056
-0.919945997299865 0.000183751392057244
-0.919445972298615 0.000184111888022118
-0.918945947297365 0.000184473045109589
-0.918445922296115 0.000184834864435752
-0.917945897294865 0.000185197347118395
-0.917445872293615 0.000185560494277001
-0.916945847292365 0.000185924307032748
-0.916445822291114 0.000186288786508512
-0.915945797289864 0.000186653933828873
-0.915445772288614 0.00018701975012011
-0.914945747287364 0.00018738623651021
-0.914445722286114 0.000187753394128866
-0.913945697284864 0.000188121224107482
-0.913445672283614 0.000188489727579174
-0.912945647282364 0.000188858905678769
-0.912445622281114 0.000189228759542814
-0.911945597279864 0.000189599290309573
-0.911445572278614 0.00018997049911903
-0.910945547277364 0.000190342387112893
-0.910445522276114 0.000190714955434596
-0.909945497274864 0.000191088205229299
-0.909445472273614 0.000191462137643891
-0.908945447272363 0.000191836753826996
-0.908445422271114 0.000192212054928969
-0.907945397269863 0.000192588042101903
-0.907445372268613 0.00019296471649963
-0.906945347267363 0.000193342079277722
-0.906445322266113 0.000193720131593493
-0.905945297264863 0.000194098874606006
-0.905445272263613 0.000194478309476068
-0.904945247262363 0.000194858437366237
-0.904445222261113 0.000195239259440824
-0.903945197259863 0.000195620776865895
-0.903445172258613 0.00019600299080927
-0.902945147257363 0.00019638590244053
-0.902445122256113 0.000196769512931017
-0.901945097254863 0.000197153823453837
-0.901445072253613 0.00019753883518386
-0.900945047252363 0.000197924549297724
-0.900445022251112 0.00019831096697384
-0.899944997249863 0.000198698089392389
-0.899444972248612 0.00019908591773533
-0.898944947247362 0.000199474453186393
-0.898444922246112 0.000199863696931093
-0.897944897244862 0.000200253650156726
-0.897444872243612 0.00020064431405237
-0.896944847242362 0.00020103568980889
-0.896444822241112 0.00020142777861894
-0.895944797239862 0.000201820581676966
-0.895444772238612 0.000202214100179204
-0.894944747237362 0.000202608335323688
-0.894444722236112 0.000203003288310249
-0.893944697234862 0.000203398960340519
-0.893444672233612 0.000203795352617931
-0.892944647232362 0.000204192466347723
-0.892444622231112 0.00020459030273694
-0.891944597229861 0.000204988862994437
-0.891444572228611 0.000205388148330881
-0.890944547227361 0.00020578815995875
-0.890444522226111 0.000206188899092342
-0.889944497224861 0.000206590366947772
-0.889444472223611 0.000206992564742975
-0.888944447222361 0.000207395493697711
-0.888444422221111 0.000207799155033563
-0.887944397219861 0.000208203549973946
-0.887444372218611 0.0002086086797441
-0.886944347217361 0.000209014545571103
-0.886444322216111 0.000209421148683863
-0.885944297214861 0.000209828490313129
-0.885444272213611 0.000210236571691488
-0.884944247212361 0.000210645394053368
-0.88444422221111 0.000211054958635043
-0.883944197209861 0.000211465266674632
-0.88344417220861 0.000211876319412104
-0.88294414720736 0.00021228811808928
-0.88244412220611 0.000212700663949834
-0.88194409720486 0.000213113958239295
-0.88144407220361 0.000213528002205051
-0.88094404720236 0.000213942797096352
-0.88044402220111 0.000214358344164309
-0.87994399719986 0.000214774644661901
-0.87944397219861 0.000215191699843972
-0.87894394719736 0.000215609510967239
-0.87844392219611 0.00021602807929029
-0.87794389719486 0.000216447406073588
-0.87744387219361 0.000216867492579474
-0.87694384719236 0.000217288340072167
-0.87644382219111 0.000217709949817772
-0.875943797189859 0.000218132323084274
-0.875443772188609 0.000218555461141548
-0.874943747187359 0.000218979365261357
-0.874443722186109 0.000219404036717355
-0.873943697184859 0.000219829476785093
-0.873443672183609 0.000220255686742014
-0.872943647182359 0.000220682667867463
-0.872443622181109 0.000221110421442687
-0.871943597179859 0.000221538948750833
-0.871443572178609 0.000221968251076959
-0.870943547177359 0.000222398329708026
-0.870443522176109 0.00022282918593291
-0.869943497174859 0.000223260821042398
-0.869443472173609 0.000223693236329196
-0.868943447172358 0.000224126433087923
-0.868443422171109 0.000224560412615123
-0.867943397169858 0.000224995176209261
-0.867443372168608 0.000225430725170727
-0.866943347167358 0.000225867060801842
-0.866443322166108 0.000226304184406851
-0.865943297164858 0.000226742097291938
-0.865443272163608 0.00022718080076522
-0.864943247162358 0.000227620296136749
-0.864443222161108 0.000228060584718521
-0.863943197159858 0.000228501667824472
-0.863443172158608 0.000228943546770484
-0.862943147157358 0.000229386222874384
-0.862443122156108 0.000229829697455952
-0.861943097154858 0.000230273971836919
-0.861443072153608 0.000230719047340968
-0.860943047152358 0.000231164925293745
-0.860443022151107 0.00023161160702285
-0.859942997149857 0.000232059093857847
-0.859442972148607 0.000232507387130265
-0.858942947147357 0.0002329564881736
-0.858442922146107 0.000233406398323316
-0.857942897144857 0.00023385711891685
-0.857442872143607 0.000234308651293614
-0.856942847142357 0.000234760996794995
-0.856442822141107 0.00023521415676436
-0.855942797139857 0.00023566813254706
-0.855442772138607 0.000236122925490427
-0.854942747137357 0.00023657853694378
-0.854442722136107 0.00023703496825843
-0.853942697134857 0.000237492220787678
-0.853442672133607 0.000237950295886818
-0.852942647132357 0.000238409194913142
-0.852442622131107 0.000238868919225942
-0.851942597129856 0.00023932947018651
-0.851442572128606 0.000239790849158142
-0.850942547127356 0.000240253057506143
-0.850442522126106 0.000240716096597825
-0.849942497124856 0.000241179967802513
-0.849442472123606 0.000241644672491544
-0.848942447122356 0.000242110212038274
-0.848442422121106 0.000242576587818078
-0.847942397119856 0.000243043801208352
-0.847442372118606 0.000243511853588515
-0.846942347117356 0.000243980746340015
-0.846442322116106 0.000244450480846329
-0.845942297114856 0.000244921058492964
-0.845442272113606 0.000245392480667462
-0.844942247112356 0.000245864748759404
-0.844442222111105 0.000246337864160407
-0.843942197109856 0.000246811828264133
-0.843442172108605 0.000247286642466286
-0.842942147107355 0.000247762308164617
-0.842442122106105 0.00024823882675893
-0.841942097104855 0.000248716199651076
-0.841442072103605 0.000249194428244964
-0.840942047102355 0.000249673513946559
-0.840442022101105 0.000250153458163887
-0.839941997099855 0.000250634262307034
-0.839441972098605 0.000251115927788151
-0.838941947097355 0.000251598456021459
-0.838441922096105 0.000252081848423247
-0.837941897094855 0.000252566106411875
-0.837441872093605 0.000253051231407781
-0.836941847092355 0.000253537224833479
-0.836441822091105 0.000254024088113564
-0.835941797089854 0.000254511822674711
-0.835441772088604 0.000255000429945685
-0.834941747087354 0.000255489911357334
-0.834441722086104 0.0002559802683426
-0.833941697084854 0.000256471502336517
-0.833441672083604 0.000256963614776212
-0.832941647082354 0.000257456607100916
-0.832441622081104 0.000257950480751954
-0.831941597079854 0.000258445237172759
-0.831441572078604 0.000258940877808869
-0.830941547077354 0.00025943740410793
-0.830441522076104 0.000259934817519698
-0.829941497074854 0.000260433119496045
-0.829441472073604 0.000260932311490959
-0.828941447072354 0.000261432394960544
-0.828441422071104 0.000261933371363029
-0.827941397069853 0.000262435242158767
-0.827441372068603 0.000262938008810235
-0.826941347067353 0.000263441672782041
-0.826441322066103 0.000263946235540926
-0.825941297064853 0.000264451698555764
-0.825441272063603 0.000264958063297566
-0.824941247062353 0.000265465331239485
-0.824441222061103 0.000265973503856815
-0.823941197059853 0.000266482582626993
-0.823441172058603 0.000266992569029609
-0.822941147057353 0.000267503464546397
-0.822441122056103 0.00026801527066125
-0.821941097054853 0.000268527988860211
-0.821441072053603 0.000269041620631485
-0.820941047052353 0.000269556167465438
-0.820441022051102 0.000270071630854597
-0.819940997049852 0.000270588012293656
-0.819440972048602 0.00027110531327948
-0.818940947047352 0.000271623535311102
-0.818440922046102 0.000272142679889732
-0.817940897044852 0.000272662748518755
-0.817440872043602 0.000273183742703737
-0.816940847042352 0.000273705663952424
-0.816440822041102 0.000274228513774747
-0.815940797039852 0.000274752293682827
-0.815440772038602 0.000275277005190972
-0.814940747037352 0.000275802649815685
-0.814440722036102 0.000276329229075662
-0.813940697034852 0.0002768567444918
-0.813440672033602 0.000277385197587194
-0.812940647032351 0.000277914589887144
-0.812440622031102 0.000278444922919155
-0.811940597029851 0.000278976198212944
-0.811440572028601 0.000279508417300433
-0.810940547027351 0.000280041581715765
-0.810440522026101 0.000280575692995295
-0.809940497024851 0.000281110752677601
-0.809440472023601 0.000281646762303481
-0.808940447022351 0.000282183723415957
-0.808440422021101 0.000282721637560284
-0.807940397019851 0.000283260506283939
-0.807440372018601 0.000283800331136639
-0.806940347017351 0.000284341113670334
-0.806440322016101 0.000284882855439212
-0.805940297014851 0.000285425557999703
-0.805440272013601 0.000285969222910481
-0.804940247012351 0.000286513851732465
-0.8044402220111 0.000287059446028825
-0.803940197009851 0.000287606007364984
-0.8034401720086 0.000288153537308615
-0.80294014700735 0.000288702037429654
-0.8024401220061 0.000289251509300294
-0.80194009700485 0.000289801954494992
-0.8014400720036 0.00029035337459047
-0.80094004700235 0.000290905771165717
-0.8004400220011 0.000291459145801997
-0.79993999699985 0.000292013500082845
-0.7994399719986 0.000292568835594073
-0.79893994699735 0.000293125153923772
-0.7984399219961 0.000293682456662316
-0.79793989699485 0.000294240745402363
-0.7974398719936 0.000294800021738858
-0.79693984699235 0.000295360287269039
-0.7964398219911 0.000295921543592434
-0.795939796989849 0.000296483792310868
-0.795439771988599 0.000297047035028466
-0.794939746987349 0.000297611273351651
-0.794439721986099 0.000298176508889153
-0.793939696984849 0.000298742743252008
-0.793439671983599 0.000299309978053561
-0.792939646982349 0.000299878214909471
-0.792439621981099 0.000300447455437711
-0.791939596979849 0.000301017701258571
-0.791439571978599 0.000301588953994663
-0.790939546977349 0.000302161215270924
-0.790439521976099 0.000302734486714614
-0.789939496974849 0.000303308769955324
-0.789439471973599 0.000303884066624978
-0.788939446972349 0.000304460378357832
-0.788439421971098 0.00030503770679048
-0.787939396969848 0.000305616053561859
-0.787439371968598 0.000306195420313246
-0.786939346967348 0.000306775808688265
-0.786439321966098 0.000307357220332888
-0.785939296964848 0.00030793965689544
-0.785439271963598 0.000308523120026598
-0.784939246962348 0.000309107611379399
-0.784439221961098 0.000309693132609236
-0.783939196959848 0.00031027968537387
-0.783439171958598 0.000310867271333421
-0.782939146957348 0.000311455892150382
-0.782439121956098 0.000312045549489617
-0.781939096954848 0.000312636245018361
-0.781439071953598 0.000313227980406229
-0.780939046952348 0.000313820757325213
-0.780439021951097 0.000314414577449691
-0.779938996949847 0.000315009442456421
-0.779438971948597 0.000315605354024555
-0.778938946947347 0.000316202313835631
-0.778438921946097 0.000316800323573583
-0.777938896944847 0.000317399384924742
-0.777438871943597 0.000317999499577839
-0.776938846942347 0.000318600669224005
-0.776438821941097 0.000319202895556777
-0.775938796939847 0.000319806180272102
-0.775438771938597 0.000320410525068336
-0.774938746937347 0.000321015931646249
-0.774438721936097 0.000321622401709027
-0.773938696934847 0.000322229936962277
-0.773438671933597 0.000322838539114029
-0.772938646932346 0.000323448209874734
-0.772438621931097 0.000324058950957275
-0.771938596929846 0.000324670764076965
-0.771438571928596 0.000325283650951551
-0.770938546927346 0.000325897613301215
-0.770438521926096 0.00032651265284858
-0.769938496924846 0.000327128771318713
-0.769438471923596 0.000327745970439122
-0.768938446922346 0.000328364251939768
-0.768438421921096 0.000328983617553058
-0.767938396919846 0.000329604069013859
-0.767438371918596 0.00033022560805949
-0.766938346917346 0.000330848236429731
-0.766438321916096 0.000331471955866827
-0.765938296914846 0.000332096768115484
-0.765438271913596 0.000332722674922882
-0.764938246912346 0.000333349678038668
-0.764438221911095 0.000333977779214965
-0.763938196909846 0.000334606980206373
-0.763438171908595 0.000335237282769971
-0.762938146907345 0.000335868688665325
-0.762438121906095 0.000336501199654481
-0.761938096904845 0.000337134817501979
-0.761438071903595 0.000337769543974847
-0.760938046902345 0.000338405380842611
-0.760438021901095 0.000339042329877291
-0.759937996899845 0.00033968039285341
-0.759437971898595 0.000340319571547996
-0.758937946897345 0.000340959867740578
-0.758437921896095 0.000341601283213201
-0.757937896894845 0.000342243819750416
-0.757437871893595 0.000342887479139295
-0.756937846892345 0.000343532263169423
-0.756437821891095 0.000344178173632909
-0.755937796889844 0.000344825212324387
-0.755437771888594 0.000345473381041014
-0.754937746887344 0.000346122681582481
-0.754437721886094 0.00034677311575101
-0.753937696884844 0.00034742468535136
-0.753437671883594 0.000348077392190827
-0.752937646882344 0.00034873123807925
-0.752437621881094 0.000349386224829013
-0.751937596879844 0.000350042354255045
-0.751437571878594 0.000350699628174832
-0.750937546877344 0.000351358048408406
-0.750437521876094 0.000352017616778361
-0.749937496874844 0.000352678335109849
-0.749437471873594 0.000353340205230583
-0.748937446872344 0.000354003228970844
-0.748437421871093 0.000354667408163479
-0.747937396869844 0.00035533274464391
-0.747437371868593 0.00035599924025013
-0.746937346867343 0.000356666896822713
-0.746437321866093 0.000357335716204808
-0.745937296864843 0.000358005700242154
-0.745437271863593 0.000358676850783073
-0.744937246862343 0.000359349169678475
-0.744437221861093 0.000360022658781867
-0.743937196859843 0.000360697319949347
-0.743437171858593 0.000361373155039614
-0.742937146857343 0.000362050165913969
-0.742437121856093 0.000362728354436314
-0.741937096854843 0.000363407722473163
-0.741437071853593 0.000364088271893638
-0.740937046852343 0.000364770004569474
-0.740437021851093 0.000365452922375026
-0.739936996849842 0.000366137027187264
-0.739436971848592 0.000366822320885783
-0.738936946847342 0.000367508805352804
-0.738436921846092 0.000368196482473178
-0.737936896844842 0.000368885354134383
-0.737436871843592 0.000369575422226537
-0.736936846842342 0.000370266688642392
-0.736436821841092 0.000370959155277342
-0.735936796839842 0.000371652824029427
-0.735436771838592 0.00037234769679933
-0.734936746837342 0.000373043775490389
-0.734436721836092 0.000373741062008589
-0.733936696834842 0.000374439558262576
-0.733436671833592 0.000375139266163653
-0.732936646832341 0.000375840187625785
-0.732436621831092 0.000376542324565603
-0.731936596829841 0.000377245678902406
-0.731436571828591 0.000377950252558165
-0.730936546827341 0.000378656047457523
-0.730436521826091 0.000379363065527805
-0.729936496824841 0.000380071308699012
-0.729436471823591 0.00038078077890383
-0.728936446822341 0.000381491478077635
-0.728436421821091 0.000382203408158486
-0.727936396819841 0.000382916571087143
-0.727436371818591 0.000383630968807054
-0.726936346817341 0.000384346603264373
-0.726436321816091 0.000385063476407952
-0.725936296814841 0.000385781590189349
-0.725436271813591 0.000386500946562831
-0.724936246812341 0.000387221547485374
-0.72443622181109 0.000387943394916674
-0.72393619680984 0.000388666490819138
-0.72343617180859 0.000389390837157899
-0.72293614680734 0.00039011643590081
-0.72243612180609 0.000390843289018454
-0.72193609680484 0.00039157139848414
-0.72143607180359 0.000392300766273915
-0.72093604680234 0.00039303139436656
-0.72043602180109 0.000393763284743593
-0.71993599679984 0.000394496439389278
-0.71943597179859 0.000395230860290624
-0.71893594679734 0.000395966549437388
-0.71843592179609 0.000396703508822079
-0.71793589679484 0.000397441740439959
-0.71743587179359 0.000398181246289052
-0.716935846792339 0.000398922028370141
-0.71643582179109 0.000399664088686773
-0.715935796789839 0.000400407429245263
-0.715435771788589 0.000401152052054698
-0.714935746787339 0.000401897959126937
-0.714435721786089 0.000402645152476616
-0.713935696784839 0.000403393634121152
-0.713435671783589 0.000404143406080745
-0.712935646782339 0.000404894470378381
-0.712435621781089 0.000405646829039836
-0.711935596779839 0.000406400484093678
-0.711435571778589 0.000407155437571272
-0.710935546777339 0.000407911691506781
-0.710435521776089 0.000408669247937172
-0.709935496774839 0.000409428108902212
-0.709435471773589 0.000410188276444484
-0.708935446772339 0.000410949752609378
-0.708435421771088 0.0004117125394451
-0.707935396769839 0.000412476639002674
-0.707435371768588 0.000413242053335944
-0.706935346767338 0.000414008784501582
-0.706435321766088 0.000414776834559083
-0.705935296764838 0.000415546205570776
-0.705435271763588 0.000416316899601822
-0.704935246762338 0.000417088918720221
-0.704435221761088 0.000417862264996812
-0.703935196759838 0.000418636940505276
-0.703435171758588 0.000419412947322146
-0.702935146757338 0.000420190287526798
-0.702435121756088 0.000420968963201467
-0.701935096754838 0.000421748976431241
-0.701435071753588 0.000422530329304069
-0.700935046752338 0.000423313023910761
-0.700435021751088 0.000424097062344994
-0.699934996749837 0.000424882446703316
-0.699434971748587 0.000425669179085143
-0.698934946747337 0.000426457261592772
-0.698434921746087 0.000427246696331375
-0.697934896744837 0.000428037485409007
-0.697434871743587 0.000428829630936607
-0.696934846742337 0.000429623135028005
-0.696434821741087 0.000430417999799923
-0.695934796739837 0.000431214227371973
-0.695434771738587 0.000432011819866672
-0.694934746737337 0.000432810779409432
-0.694434721736087 0.000433611108128576
-0.693934696734837 0.000434412808155329
-0.693434671733587 0.000435215881623831
-0.692934646732337 0.000436020330671135
-0.692434621731087 0.000436826157437211
-0.691934596729836 0.000437633364064952
-0.691434571728586 0.000438441952700173
-0.690934546727336 0.000439251925491617
-0.690434521726086 0.000440063284590959
-0.689934496724836 0.000440876032152804
-0.689434471723586 0.000441690170334702
-0.688934446722336 0.000442505701297132
-0.688434421721086 0.000443322627203528
-0.687934396719836 0.000444140950220265
-0.687434371718586 0.000444960672516668
-0.686934346717336 0.000445781796265018
-0.686434321716086 0.00044660432364055
-0.685934296714836 0.000447428256821464
-0.685434271713586 0.000448253597988916
-0.684934246712336 0.000449080349327037
-0.684434221711085 0.00044990851302292
-0.683934196709835 0.000450738091266637
-0.683434171708585 0.000451569086251234
-0.682934146707335 0.000452401500172736
-0.682434121706085 0.000453235335230155
-0.681934096704835 0.000454070593625483
-0.681434071703585 0.000454907277563709
-0.680934046702335 0.000455745389252809
-0.680434021701085 0.000456584930903759
-0.679933996699835 0.000457425904730532
-0.679433971698585 0.000458268312950106
-0.678933946697335 0.000459112157782465
-0.678433921696085 0.000459957441450601
-0.677933896694835 0.000460804166180521
-0.677433871693585 0.000461652334201245
-0.676933846692334 0.000462501947744817
-0.676433821691085 0.0004633530090463
-0.675933796689834 0.000464205520343784
-0.675433771688584 0.000465059483878392
-0.674933746687334 0.000465914901894272
-0.674433721686084 0.000466771776638617
-0.673933696684834 0.000467630110361654
-0.673433671683584 0.000468489905316653
-0.672933646682334 0.000469351163759934
-0.672433621681084 0.000470213887950861
-0.671933596679834 0.000471078080151857
-0.671433571678584 0.000471943742628395
-0.670933546677334 0.000472810877649012
-0.670433521676084 0.000473679487485306
-0.669933496674834 0.000474549574411942
-0.669433471673584 0.000475421140706653
-0.668933446672334 0.000476294188650247
-0.668433421671083 0.000477168720526608
-0.667933396669834 0.000478044738622698
-0.667433371668583 0.000478922245228564
-0.666933346667333 0.000479801242637339
-0.666433321666083 0.000480681733145244
-0.665933296664833 0.000481563719051595
-0.665433271663583 0.000482447202658805
-0.664933246662333 0.000483332186272386
-0.664433221661083 0.000484218672200951
-0.663933196659833 0.000485106662756225
-0.663433171658583 0.000485996160253038
-0.662933146657333 0.000486887167009337
-0.662433121656083 0.000487779685346182
-0.661933096654833 0.000488673717587757
-0.661433071653583 0.000489569266061369
-0.660933046652333 0.000490466333097448
-0.660433021651083 0.000491364921029561
-0.659932996649832 0.000492265032194404
-0.659432971648582 0.000493166668931811
-0.658932946647332 0.000494069833584757
-0.658432921646082 0.000494974528499361
-0.657932896644832 0.000495880756024892
-0.657432871643582 0.000496788518513764
-0.656932846642332 0.000497697818321551
-0.656432821641082 0.000498608657806982
-0.655932796639832 0.000499521039331947
-0.655432771638582 0.0005004349652615
-0.654932746637332 0.000501350437963865
-0.654432721636082 0.000502267459810437
-0.653932696634832 0.000503186033175783
-0.653432671633582 0.000504106160437651
-0.652932646632332 0.000505027843976971
-0.652432621631081 0.000505951086177857
-0.651932596629831 0.00050687588942761
-0.651432571628581 0.000507802256116723
-0.650932546627331 0.000508730188638891
-0.650432521626081 0.000509659689390997
-0.649932496624831 0.000510590760773136
-0.649432471623581 0.000511523405188603
-0.648932446622331 0.000512457625043904
-0.648432421621081 0.000513393422748758
-0.647932396619831 0.000514330800716098
-0.647432371618581 0.000515269761362082
-0.646932346617331 0.000516210307106083
-0.646432321616081 0.000517152440370707
-0.645932296614831 0.000518096163581786
-0.645432271613581 0.000519041479168389
-0.644932246612331 0.00051998838956282
-0.64443222161108 0.00052093689720062
-0.64393219660983 0.000521887004520581
-0.64343217160858 0.000522838713964736
-0.64293214660733 0.000523792027978372
-0.64243212160608 0.00052474694901003
-0.64193209660483 0.000525703479511506
-0.64143207160358 0.000526661621937862
-0.64093204660233 0.00052762137874742
-0.64043202160108 0.000528582752401774
-0.63993199659983 0.000529545745365786
-0.63943197159858 0.000530510360107597
-0.63893194659733 0.000531476599098624
-0.63843192159608 0.000532444464813568
-0.63793189659483 0.000533413959730413
-0.63743187159358 0.000534385086330434
-0.636931846592329 0.000535357847098201
-0.63643182159108 0.000536332244521574
-0.635931796589829 0.00053730828109172
-0.635431771588579 0.000538285959303105
-0.634931746587329 0.0005392652816535
-0.634431721586079 0.000540246250643991
-0.633931696584829 0.000541228868778974
-0.633431671583579 0.000542213138566167
-0.632931646582329 0.0005431990625166
-0.632431621581079 0.000544186643144638
-0.631931596579829 0.000545175882967966
-0.631431571578579 0.000546166784507604
-0.630931546577329 0.000547159350287906
-0.630431521576079 0.000548153582836564
-0.629931496574829 0.000549149484684614
-0.629431471573579 0.000550147058366434
-0.628931446572329 0.000551146306419755
-0.628431421571078 0.000552147231385658
-0.627931396569828 0.000553149835808581
-0.627431371568578 0.000554154122236322
-0.626931346567328 0.000555160093220041
-0.626431321566078 0.000556167751314267
-0.625931296564828 0.000557177099076897
-0.625431271563578 0.000558188139069204
-0.624931246562328 0.000559200873855837
-0.624431221561078 0.000560215306004827
-0.623931196559828 0.000561231438087589
-0.623431171558578 0.000562249272678926
-0.622931146557328 0.000563268812357035
-0.622431121556078 0.000564290059703503
-0.621931096554828 0.000565313017303323
-0.621431071553578 0.000566337687744886
-0.620931046552328 0.000567364073619987
-0.620431021551078 0.000568392177523838
-0.619930996549827 0.000569422002055056
-0.619430971548577 0.000570453549815682
-0.618930946547327 0.00057148682341117
-0.618430921546077 0.000572521825450405
-0.617930896544827 0.000573558558545694
-0.617430871543577 0.000574597025312779
-0.616930846542327 0.000575637228370837
-0.616430821541077 0.000576679170342478
-0.615930796539827 0.000577722853853761
-0.615430771538577 0.000578768281534184
-0.614930746537327 0.000579815456016699
-0.614430721536077 0.000580864379937709
-0.613930696534827 0.000581915055937073
-0.613430671533577 0.000582967486658112
-0.612930646532327 0.000584021674747605
-0.612430621531076 0.000585077622855808
-0.611930596529827 0.000586135333636435
-0.611430571528576 0.000587194809746687
-0.610930546527326 0.000588256053847235
-0.610430521526076 0.000589319068602233
-0.609930496524826 0.000590383856679325
-0.609430471523576 0.000591450420749637
-0.608930446522326 0.000592518763487794
-0.608430421521076 0.00059358888757191
-0.607930396519826 0.000594660795683606
-0.607430371518576 0.000595734490508003
-0.606930346517326 0.000596809974733727
-0.606430321516076 0.000597887251052921
-0.605930296514826 0.000598966322161236
-0.605430271513576 0.000600047190757846
-0.604930246512326 0.000601129859545441
-0.604430221511076 0.000602214331230242
-0.603930196509825 0.000603300608521996
-0.603430171508575 0.000604388694133982
-0.602930146507325 0.00060547859078302
-0.602430121506075 0.000606570301189463
-0.601930096504825 0.000607663828077213
-0.601430071503575 0.000608759174173716
-0.600930046502325 0.000609856342209972
-0.600430021501075 0.000610955334920532
-0.599929996499825 0.000612056155043508
-0.599429971498575 0.000613158805320575
-0.598929946497325 0.000614263288496969
-0.598429921496075 0.0006153696073215
-0.597929896494825 0.000616477764546547
-0.597429871493575 0.000617587762928069
-0.596929846492325 0.000618699605225604
-0.596429821491075 0.000619813294202274
-0.595929796489824 0.000620928832624789
-0.595429771488574 0.000622046223263448
-0.594929746487324 0.000623165468892151
-0.594429721486074 0.000624286572288389
-0.593929696484824 0.000625409536233263
-0.593429671483574 0.000626534363511474
-0.592929646482324 0.000627661056911335
-0.592429621481074 0.000628789619224777
-0.591929596479824 0.00062992005324734
-0.591429571478574 0.000631052361778193
-0.590929546477324 0.000632186547620122
-0.590429521476074 0.000633322613579548
-0.589929496474824 0.000634460562466521
-0.589429471473574 0.000635600397094726
-0.588929446472324 0.000636742120281493
-0.588429421471073 0.000637885734847786
-0.587929396469823 0.000639031243618224
-0.587429371468573 0.000640178649421072
-0.586929346467323 0.000641327955088253
-0.586429321466073 0.000642479163455346
-0.585929296464823 0.000643632277361591
-0.585429271463573 0.000644787299649897
-0.584929246462323 0.000645944233166837
-0.584429221461073 0.000647103080762665
-0.583929196459823 0.000648263845291301
-0.583429171458573 0.000649426529610357
-0.582929146457323 0.000650591136581121
-0.582429121456073 0.000651757669068572
-0.581929096454823 0.000652926129941384
-0.581429071453573 0.000654096522071919
-0.580929046452322 0.000655268848336247
-0.580429021451073 0.000656443111614132
-0.579928996449822 0.000657619314789052
-0.579428971448572 0.000658797460748193
-0.578928946447322 0.000659977552382455
-0.578428921446072 0.000661159592586457
-0.577928896444822 0.000662343584258538
-0.577428871443572 0.000663529530300765
-0.576928846442322 0.000664717433618931
-0.576428821441072 0.000665907297122567
-0.575928796439822 0.000667099123724937
-0.575428771438572 0.000668292916343045
-0.574928746437322 0.000669488677897646
-0.574428721436072 0.000670686411313234
-0.573928696434822 0.000671886119518063
-0.573428671433572 0.000673087805444135
-0.572928646432322 0.00067429147202722
-0.572428621431071 0.000675497122206847
-0.571928596429822 0.000676704758926309
-0.571428571428571 0.000677914385132677
-0.570928546427321 0.000679126003776791
-0.570428521426071 0.000680339617813274
-0.569928496424821 0.000681555230200525
-0.569428471423571 0.000682772843900736
-0.568928446422321 0.000683992461879886
-0.568428421421071 0.000685214087107745
-0.567928396419821 0.000686437722557887
-0.567428371418571 0.00068766337120768
-0.566928346417321 0.000688891036038303
-0.566428321416071 0.00069012072003474
-0.565928296414821 0.00069135242618579
-0.565428271413571 0.000692586157484068
-0.564928246412321 0.000693821916926009
-0.564428221411071 0.000695059707511873
-0.56392819640982 0.000696299532245747
-0.56342817140857 0.000697541394135551
-0.56292814640732 0.000698785296193038
-0.56242812140607 0.000700031241433805
-0.56192809640482 0.000701279232877289
-0.56142807140357 0.000702529273546774
-0.56092804640232 0.000703781366469398
-0.56042802140107 0.000705035514676149
-0.55992799639982 0.000706291721201881
-0.55942797139857 0.0007075499890853
-0.55892794639732 0.000708810321368988
-0.55842792139607 0.000710072721099393
-0.55792789639482 0.000711337191326836
-0.55742787139357 0.000712603735105521
-0.55692784639232 0.000713872355493526
-0.556427821391069 0.000715143055552821
-0.555927796389819 0.000716415838349261
-0.555427771388569 0.000717690706952599
-0.554927746387319 0.00071896766443648
-0.554427721386069 0.000720246713878453
-0.553927696384819 0.000721527858359974
-0.553427671383569 0.000722811100966401
-0.552927646382319 0.000724096444787012
-0.552427621381069 0.000725383892914995
-0.551927596379819 0.000726673448447463
-0.551427571378569 0.000727965114485452
-0.550927546377319 0.000729258894133924
-0.550427521376069 0.000730554790501777
-0.549927496374819 0.000731852806701838
-0.549427471373569 0.000733152945850883
-0.548927446372319 0.000734455211069622
-0.548427421371068 0.00073575960548272
-0.547927396369818 0.000737066132218789
-0.547427371368568 0.000738374794410398
-0.546927346367318 0.000739685595194076
-0.546427321366068 0.00074099853771031
-0.545927296364818 0.000742313625103561
-0.545427271363568 0.000743630860522255
-0.544927246362318 0.000744950247118796
-0.544427221361068 0.000746271788049565
-0.543927196359818 0.000747595486474926
-0.543427171358568 0.000748921345559231
-0.542927146357318 0.000750249368470817
-0.542427121356068 0.000751579558382022
-0.541927096354818 0.000752911918469178
-0.541427071353568 0.000754246451912619
-0.540927046352317 0.000755583161896687
-0.540427021351068 0.00075692205160973
-0.539926996349817 0.000758263124244118
-0.539426971348567 0.000759606382996226
-0.538926946347317 0.000760951831066462
-0.538426921346067 0.000762299471659254
-0.537926896344817 0.00076364930798306
-0.537426871343567 0.000765001343250372
-0.536926846342317 0.000766355580677718
-0.536426821341067 0.000767712023485671
-0.535926796339817 0.000769070674898842
-0.535426771338567 0.0007704315381459
-0.534926746337317 0.00077179461645956
-0.534426721336067 0.000773159913076596
-0.533926696334817 0.000774527431237844
-0.533426671333567 0.000775897174188202
-0.532926646332317 0.000777269145176644
-0.532426621331066 0.000778643347456205
-0.531926596329817 0.000780019784284007
-0.531426571328566 0.000781398458921247
-0.530926546327316 0.000782779374633209
-0.530426521326066 0.000784162534689263
-0.529926496324816 0.000785547942362874
-0.529426471323566 0.000786935600931605
-0.528926446322316 0.000788325513677111
-0.528426421321066 0.000789717683885162
-0.527926396319816 0.000791112114845629
-0.527426371318566 0.000792508809852499
-0.526926346317316 0.000793907772203872
-0.526426321316066 0.00079530900520197
-0.525926296314816 0.000796712512153142
-0.525426271313566 0.000798118296367857
-0.524926246312316 0.000799526361160725
-0.524426221311066 0.000800936709850488
-0.523926196309815 0.000802349345760025
-0.523426171308565 0.000803764272216366
-0.522926146307315 0.000805181492550682
-0.522426121306065 0.000806601010098302
-0.521926096304815 0.000808022828198704
-0.521426071303565 0.000809446950195534
-0.520926046302315 0.000810873379436596
-0.520426021301065 0.000812302119273864
-0.519925996299815 0.000813733173063483
-0.519425971298565 0.000815166544165773
-0.518925946297315 0.000816602235945239
-0.518425921296065 0.000818040251770562
-0.517925896294815 0.000819480595014618
-0.517425871293565 0.00082092326905447
-0.516925846292315 0.00082236827727138
-0.516425821291064 0.000823815623050808
-0.515925796289814 0.000825265309782416
-0.515425771288564 0.000826717340860082
-0.514925746287314 0.000828171719681882
-0.514425721286064 0.000829628449650124
-0.513925696284814 0.000831087534171323
-0.513425671283564 0.000832548976656223
-0.512925646282314 0.000834012780519797
-0.512425621281064 0.000835478949181247
-0.511925596279814 0.000836947486064016
-0.511425571278564 0.000838418394595778
-0.510925546277314 0.000839891678208461
-0.510425521276064 0.000841367340338235
-0.509925496274814 0.000842845384425523
-0.509425471273564 0.000844325813915006
-0.508925446272314 0.000845808632255621
-0.508425421271063 0.000847293842900575
-0.507925396269813 0.000848781449307337
-0.507425371268563 0.000850271454937653
-0.506925346267313 0.000851763863257544
-0.506425321266063 0.000853258677737309
-0.505925296264813 0.000854755901851533
-0.505425271263563 0.00085625553907909
-0.504925246262313 0.000857757592903147
-0.504425221261063 0.000859262066811162
-0.503925196259813 0.000860768964294901
-0.503425171258563 0.000862278288850431
-0.502925146257313 0.000863790043978126
-0.502425121256063 0.000865304233182675
-0.501925096254813 0.000866820859973083
-0.501425071253563 0.000868339927862677
-0.500925046252312 0.000869861440369104
-0.500425021251063 0.000871385401014347
-0.499924996249812 0.000872911813324717
-0.499424971248562 0.000874440680830863
-0.498924946247312 0.000875972007067775
-0.498424921246062 0.000877505795574787
-0.497924896244812 0.000879042049895588
-0.497424871243562 0.00088058077357821
-0.496924846242312 0.000882121970175051
-0.496424821241062 0.000883665643242867
-0.495924796239812 0.000885211796342781
-0.495424771238562 0.000886760433040283
-0.494924746237312 0.000888311556905237
-0.494424721236062 0.000889865171511888
-0.493924696234812 0.000891421280438857
-0.493424671233562 0.000892979887269158
-0.492924646232312 0.000894540995590189
-0.492424621231061 0.000896104608993745
-0.491924596229811 0.000897670731076017
-0.491424571228561 0.000899239365437598
-0.490924546227311 0.000900810515683493
-0.490424521226061 0.000902384185423109
-0.489924496224811 0.000903960378270273
-0.489424471223561 0.00090553909784323
-0.488924446222311 0.000907120347764645
-0.488424421221061 0.000908704131661612
-0.487924396219811 0.000910290453165654
-0.487424371218561 0.000911879315912733
-0.486924346217311 0.000913470723543242
-0.486424321216061 0.000915064679702029
-0.485924296214811 0.000916661188038377
-0.485424271213561 0.000918260252206028
-0.48492424621231 0.000919861875863179
-0.484424221211061 0.000921466062672481
-0.48392419620981 0.000923072816301057
-0.48342417120856 0.000924682140420489
-0.48292414620731 0.000926294038706839
-0.48242412120606 0.00092790851484064
-0.48192409620481 0.000929525572506907
-0.48142407120356 0.000931145215395138
-0.48092404620231 0.000932767447199319
-0.48042402120106 0.000934392271617934
-0.47992399619981 0.000936019692353954
-0.47942397119856 0.000937649713114861
-0.47892394619731 0.000939282337612634
-0.47842392119606 0.000940917569563765
-0.47792389619481 0.000942555412689258
-0.47742387119356 0.000944195870714633
-0.47692384619231 0.000945838947369937
-0.476423821191059 0.000947484646389733
-0.47592379618981 0.000949132971513124
-0.475423771188559 0.00095078392648374
-0.474923746187309 0.000952437515049751
-0.474423721186059 0.000954093740963869
-0.473923696184809 0.000955752607983352
-0.473423671183559 0.000957414119870011
-0.472923646182309 0.000959078280390206
-0.472423621181059 0.000960745093314861
-0.471923596179809 0.00096241456241946
-0.471423571178559 0.000964086691484057
-0.470923546177309 0.000965761484293272
-0.470423521176059 0.000967438944636304
-0.469923496174809 0.000969119076306933
-0.469423471173559 0.000970801883103518
-0.468923446172309 0.000972487368829009
-0.468423421171059 0.000974175537290947
-0.467923396169808 0.000975866392301471
-0.467423371168558 0.000977559937677315
-0.466923346167308 0.000979256177239821
-0.466423321166058 0.000980955114814945
-0.465923296164808 0.000982656754233243
-0.465423271163558 0.0009843610993299
-0.464923246162308 0.000986068153944715
-0.464423221161058 0.000987777921922115
-0.463923196159808 0.000989490407111157
-0.463423171158558 0.000991205613365528
-0.462923146157308 0.00099292354454356
-0.462423121156058 0.000994644204508217
-0.461923096154808 0.000996367597127116
-0.461423071153558 0.000998093726272526
-0.460923046152308 0.000999822595821364
-0.460423021151058 0.00100155420965521
-0.459922996149807 0.0010032885716603
-0.459422971148557 0.00100502568572756
-0.458922946147307 0.00100676555575255
-0.458422921146057 0.00100850818563554
-0.457922896144807 0.00101025357928145
-0.457422871143557 0.00101200174059992
-0.456922846142307 0.00101375267350524
-0.456422821141057 0.00101550638191641
-0.455922796139807 0.00101726286975714
-0.455422771138557 0.0010190221409558
-0.454922746137307 0.00102078419944552
-0.454422721136057 0.0010225490491641
-0.453922696134807 0.00102431669405406
-0.453422671133557 0.00102608713806264
-0.452922646132307 0.0010278603851418
-0.452422621131056 0.00102963643924823
-0.451922596129806 0.00103141530434335
-0.451422571128556 0.00103319698439332
-0.450922546127306 0.00103498148336902
-0.450422521126056 0.00103676880524608
-0.449922496124806 0.00103855895400489
-0.449422471123556 0.00104035193363058
-0.448922446122306 0.00104214774811303
-0.448422421121056 0.00104394640144689
-0.447922396119806 0.00104574789763156
-0.447422371118556 0.00104755224067124
-0.446922346117306 0.00104935943457486
-0.446422321116056 0.00105116948335616
-0.445922296114806 0.00105298239103363
-0.445422271113556 0.00105479816163058
-0.444922246112305 0.00105661679917508
-0.444422221111056 0.0010584383077
-0.443922196109805 0.00106026269124302
-0.443422171108555 0.00106208995384661
-0.442922146107305 0.00106392009955805
-0.442422121106055 0.00106575313242943
-0.441922096104805 0.00106758905651765
-0.441422071103555 0.00106942787588443
-0.440922046102305 0.00107126959459632
-0.440422021101055 0.0010731142167247
-0.439921996099805 0.00107496174634576
-0.439421971098555 0.00107681218754055
-0.438921946097305 0.00107866554439493
-0.438421921096055 0.00108052182099965
-0.437921896094805 0.00108238102145027
-0.437421871093555 0.0010842431498472
-0.436921846092305 0.00108610821029575
-0.436421821091054 0.00108797620690603
-0.435921796089805 0.00108984714379307
-0.435421771088554 0.00109172102507674
-0.434921746087304 0.00109359785488179
-0.434421721086054 0.00109547763733785
-0.433921696084804 0.00109736037657943
-0.433421671083554 0.00109924607674593
-0.432921646082304 0.00110113474198163
-0.432421621081054 0.00110302637643572
-0.431921596079804 0.00110492098426228
-0.431421571078554 0.00110681856962031
-0.430921546077304 0.00110871913667368
-0.430421521076054 0.00111062268959122
-0.429921496074804 0.00111252923254664
-0.429421471073554 0.00111443876971858
-0.428921446072304 0.00111635130529062
-0.428421421071054 0.00111826684345125
-0.427921396069803 0.0011201853883939
-0.427421371068553 0.00112210694431694
-0.426921346067303 0.00112403151542368
-0.426421321066053 0.00112595910592239
-0.425921296064803 0.00112788972002625
-0.425421271063553 0.00112982336195345
-0.424921246062303 0.00113176003592709
-0.424421221061053 0.00113369974617527
-0.423921196059803 0.00113564249693103
-0.423421171058553 0.0011375882924324
-0.422921146057303 0.00113953713692238
-0.422421121056053 0.00114148903464896
-0.421921096054803 0.00114344398986508
-0.421421071053553 0.00114540200682872
-0.420921046052303 0.00114736308980282
-0.420421021051052 0.00114932724305531
-0.419920996049802 0.00115129447085916
-0.419420971048552 0.00115326477749231
-0.418920946047302 0.00115523816723773
-0.418420921046052 0.00115721464438339
-0.417920896044802 0.00115919421322229
-0.417420871043552 0.00116117687805246
-0.416920846042302 0.00116316264317693
-0.416420821041052 0.0011651515129038
-0.415920796039802 0.00116714349154618
-0.415420771038552 0.00116913858342222
-0.414920746037302 0.00117113679285512
-0.414420721036052 0.00117313812417314
-0.413920696034802 0.00117514258170959
-0.413420671033552 0.00117715016980281
-0.412920646032302 0.00117916089279623
-0.412420621031051 0.00118117475503836
-0.411920596029801 0.00118319176088273
-0.411420571028551 0.001185211914688
-0.410920546027301 0.00118723522081787
-0.410420521026051 0.00118926168364114
-0.409920496024801 0.0011912913075317
-0.409420471023551 0.00119332409686853
-0.408920446022301 0.00119536005603569
-0.408420421021051 0.00119739918942237
-0.407920396019801 0.00119944150142284
-0.407420371018551 0.00120148699643649
-0.406920346017301 0.00120353567886783
-0.406420321016051 0.00120558755312647
-0.405920296014801 0.00120764262362716
-0.405420271013551 0.00120970089478977
-0.4049202460123 0.0012117623710393
-0.404420221011051 0.00121382705680587
-0.4039201960098 0.00121589495652478
-0.40342017100855 0.00121796607463643
-0.4029201460073 0.00122004041558639
-0.40242012100605 0.00122211798382539
-0.4019200960048 0.00122419878380929
-0.40142007100355 0.00122628281999914
-0.4009200460023 0.00122837009686114
-0.40042002100105 0.00123046061886665
-0.3999199959998 0.00123255439049224
-0.39941997099855 0.00123465141621961
-0.3989199459973 0.00123675170053568
-0.39841992099605 0.00123885524793255
-0.3979198959948 0.00124096206290749
-0.39741987099355 0.001243072149963
-0.3969198459923 0.00124518551360674
-0.396419820991049 0.00124730215835162
-0.395919795989799 0.00124942208871571
-0.395419770988549 0.00125154530922234
-0.394919745987299 0.00125367182440002
-0.394419720986049 0.00125580163878251
-0.393919695984799 0.00125793475690876
-0.393419670983549 0.001260071183323
-0.392919645982299 0.00126221092257465
-0.392419620981049 0.00126435397921839
-0.391919595979799 0.00126650035781415
-0.391419570978549 0.00126865006292709
-0.390919545977299 0.00127080309912762
-0.390419520976049 0.00127295947099144
-0.389919495974799 0.00127511918309946
-0.389419470973549 0.00127728224003791
-0.388919445972298 0.00127944864639823
-0.388419420971049 0.00128161840677719
-0.387919395969798 0.00128379152577681
-0.387419370968548 0.00128596800800439
-0.386919345967298 0.00128814785807252
-0.386419320966048 0.00129033108059909
-0.385919295964798 0.00129251768020728
-0.385419270963548 0.00129470766152556
-0.384919245962298 0.00129690102918772
-0.384419220961048 0.00129909778783285
-0.383919195959798 0.00130129794210536
-0.383419170958548 0.00130350149665496
-0.382919145957298 0.00130570845613671
-0.382419120956048 0.00130791882521096
-0.381919095954798 0.00131013260854342
-0.381419070953548 0.00131234981080513
-0.380919045952298 0.00131457043667245
-0.380419020951047 0.00131679449082711
-0.379918995949797 0.00131902197795616
-0.379418970948547 0.00132125290275203
-0.378918945947297 0.00132348726991248
-0.378418920946047 0.00132572508414065
-0.377918895944797 0.00132796635014504
-0.377418870943547 0.00133021107263952
-0.376918845942297 0.00133245925634332
-0.376418820941047 0.00133471090598107
-0.375918795939797 0.00133696602628277
-0.375418770938547 0.00133922462198381
-0.374918745937297 0.00134148669782498
-0.374418720936047 0.00134375225855244
-0.373918695934797 0.00134602130891777
-0.373418670933547 0.00134829385367796
-0.372918645932297 0.00135056989759539
-0.372418620931046 0.00135284944543787
-0.371918595929796 0.00135513250197862
-0.371418570928546 0.00135741907199627
-0.370918545927296 0.00135970916027491
-0.370418520926046 0.00136200277160402
-0.369918495924796 0.00136429991077854
-0.369418470923546 0.00136660058259884
-0.368918445922296 0.00136890479187074
-0.368418420921046 0.00137121254340551
-0.367918395919796 0.00137352384201986
-0.367418370918546 0.00137583869253596
-0.366918345917296 0.00137815709978145
-0.366418320916046 0.00138047906858944
-0.365918295914796 0.00138280460379848
-0.365418270913546 0.00138513371025263
-0.364918245912295 0.00138746639280142
-0.364418220911046 0.00138980265629983
-0.363918195909795 0.00139214250560838
-0.363418170908545 0.00139448594559304
-0.362918145907295 0.0013968329811253
-0.362418120906045 0.00139918361708214
-0.361918095904795 0.00140153785834605
-0.361418070903545 0.00140389570980502
-0.360918045902295 0.00140625717635256
-0.360418020901045 0.0014086222628877
-0.359917995899795 0.001410990974315
-0.359417970898545 0.00141336331554452
-0.358917945897295 0.00141573929149188
-0.358417920896045 0.00141811890707822
-0.357917895894795 0.00142050216723023
-0.357417870893545 0.00142288907688013
-0.356917845892295 0.0014252796409657
-0.356417820891044 0.00142767386443027
-0.355917795889794 0.00143007175222273
-0.355417770888544 0.00143247330929753
-0.354917745887294 0.00143487854061467
-0.354417720886044 0.00143728745113976
-0.353917695884794 0.00143970004584395
-0.353417670883544 0.00144211632970397
-0.352917645882294 0.00144453630770216
-0.352417620881044 0.00144695998482643
-0.351917595879794 0.00144938736607027
-0.351417570878544 0.0014518184564328
-0.350917545877294 0.00145425326091872
-0.350417520876044 0.00145669178453832
-0.349917495874794 0.00145913403230754
-0.349417470873544 0.00146158000924791
-0.348917445872293 0.00146402972038657
-0.348417420871044 0.00146648317075631
-0.347917395869793 0.00146894036539552
-0.347417370868543 0.00147140130934824
-0.346917345867293 0.00147386600766414
-0.346417320866043 0.00147633446539854
-0.345917295864793 0.00147880668761238
-0.345417270863543 0.00148128267937229
-0.344917245862293 0.00148376244575051
-0.344417220861043 0.00148624599182496
-0.343917195859793 0.00148873332267924
-0.343417170858543 0.00149122444340257
-0.342917145857293 0.0014937193590899
-0.342417120856043 0.00149621807484181
-0.341917095854793 0.00149872059576457
-0.341417070853543 0.00150122692697016
-0.340917045852293 0.00150373707357621
-0.340417020851042 0.00150625104070608
-0.339916995849793 0.0015087688334888
-0.339416970848542 0.00151129045705912
-0.338916945847292 0.00151381591655749
-0.338416920846042 0.00151634521713007
-0.337916895844792 0.00151887836392873
-0.337416870843542 0.00152141536211107
-0.336916845842292 0.00152395621684042
-0.336416820841042 0.00152650093328582
-0.335916795839792 0.00152904951662205
-0.335416770838542 0.00153160197202963
-0.334916745837292 0.00153415830469483
-0.334416720836042 0.00153671851980966
-0.333916695834792 0.00153928262257186
-0.333416670833542 0.00154185061818495
-0.332916645832292 0.00154442251185821
-0.332416620831042 0.00154699830880667
-0.331916595829791 0.00154957801425114
-0.331416570828541 0.00155216163341819
-0.330916545827291 0.00155474917154017
-0.330416520826041 0.00155734063385522
-0.329916495824791 0.00155993602560727
-0.329416470823541 0.00156253535204602
-0.328916445822291 0.00156513861842697
-0.328416420821041 0.00156774583001144
-0.327916395819791 0.00157035699206652
-0.327416370818541 0.00157297210986514
-0.326916345817291 0.00157559118868601
-0.326416320816041 0.0015782142338137
-0.325916295814791 0.00158084125053855
-0.325416270813541 0.00158347224415675
-0.324916245812291 0.00158610721997034
-0.32441622081104 0.00158874618328716
-0.32391619580979 0.0015913891394209
-0.32341617080854 0.0015940360936911
-0.32291614580729 0.00159668705142314
-0.32241612080604 0.00159934201794825
-0.32191609580479 0.00160200099860353
-0.32141607080354 0.00160466399873192
-0.32091604580229 0.00160733102368224
-0.32041602080104 0.00161000207880917
-0.31991599579979 0.00161267716947327
-0.31941597079854 0.00161535630104098
-0.31891594579729 0.00161803947888461
-0.31841592079604 0.00162072670838237
-0.31791589579479 0.00162341799491836
-0.31741587079354 0.00162611334388256
-0.31691584579229 0.00162881276067088
-0.316415820791039 0.00163151625068509
-0.315915795789789 0.00163422381933292
-0.315415770788539 0.00163693547202798
-0.314915745787289 0.0016396512141898
-0.314415720786039 0.00164237105124384
-0.313915695784789 0.00164509498862149
-0.313415670783539 0.00164782303176005
-0.312915645782289 0.00165055518610279
-0.312415620781039 0.00165329145709888
-0.311915595779789 0.00165603185020347
-0.311415570778539 0.00165877637087763
-0.310915545777289 0.0016615250245884
-0.310415520776039 0.00166427781680877
-0.309915495774789 0.00166703475301769
-0.309415470773539 0.00166979583870008
-0.308915445772288 0.00167256107934683
-0.308415420771039 0.00167533048045481
-0.307915395769788 0.00167810404752685
-0.307415370768538 0.00168088178607179
-0.306915345767288 0.00168366370160443
-0.306415320766038 0.00168644979964559
-0.305915295764788 0.00168924008572206
-0.305415270763538 0.00169203456536666
-0.304915245762288 0.00169483324411818
-0.304415220761038 0.00169763612752146
-0.303915195759788 0.00170044322112732
-0.303415170758538 0.00170325453049261
-0.302915145757288 0.00170607006118022
-0.302415120756038 0.00170888981875903
-0.301915095754788 0.001711713808804
-0.301415070753538 0.00171454203689608
-0.300915045752288 0.00171737450862229
-0.300415020751037 0.00172021122957568
-0.299914995749788 0.00172305220535536
-0.299414970748537 0.0017258974415665
-0.298914945747287 0.00172874694382029
-0.298414920746037 0.00173160071773403
-0.297914895744787 0.00173445876893106
-0.297414870743537 0.0017373211030408
-0.296914845742287 0.00174018772569874
-0.296414820741037 0.00174305864254645
-0.295914795739787 0.0017459338592316
-0.295414770738537 0.00174881338140792
-0.294914745737287 0.00175169721473527
-0.294414720736037 0.00175458536487957
-0.293914695734787 0.00175747783751286
-0.293414670733537 0.00176037463831329
-0.292914645732287 0.00176327577296511
-0.292414620731037 0.00176618124715871
-0.291914595729786 0.00176909106659056
-0.291414570728536 0.00177200523696328
-0.290914545727286 0.00177492376398562
-0.290414520726036 0.00177784665337244
-0.289914495724786 0.00178077391084477
-0.289414470723536 0.00178370554212976
-0.288914445722286 0.0017866415529607
-0.288414420721036 0.00178958194907704
-0.287914395719786 0.0017925267362244
-0.287414370718536 0.00179547592015453
-0.286914345717286 0.00179842950662536
-0.286414320716036 0.00180138750140098
-0.285914295714786 0.00180434991025165
-0.285414270713536 0.00180731673895384
-0.284914245712286 0.00181028799329014
-0.284414220711035 0.00181326367904938
-0.283914195709785 0.00181624380202655
-0.283414170708535 0.00181922836802284
-0.282914145707285 0.00182221738284564
-0.282414120706035 0.00182521085230855
-0.281914095704785 0.00182820878223137
-0.281414070703535 0.0018312111784401
-0.280914045702285 0.00183421804676697
-0.280414020701035 0.00183722939305043
-0.279913995699785 0.00184024522313516
-0.279413970698535 0.00184326554287205
-0.278913945697285 0.00184629035811823
-0.278413920696035 0.00184931967473708
-0.277913895694785 0.00185235349859821
-0.277413870693535 0.00185539183557748
-0.276913845692285 0.001858434691557
-0.276413820691034 0.00186148207242513
-0.275913795689784 0.00186453398407651
-0.275413770688534 0.00186759043241201
-0.274913745687284 0.0018706514233388
-0.274413720686034 0.0018737169627703
-0.273913695684784 0.00187678705662623
-0.273413670683534 0.00187986171083255
-0.272913645682284 0.00188294093132157
-0.272413620681034 0.00188602472403182
-0.271913595679784 0.00188911309490818
-0.271413570678534 0.00189220604990179
-0.270913545677284 0.00189530359497012
-0.270413520676034 0.00189840573607693
-0.269913495674784 0.0019015124791923
-0.269413470673534 0.00190462383029263
-0.268913445672283 0.00190773979536063
-0.268413420671034 0.00191086038038534
-0.267913395669783 0.00191398559136212
-0.267413370668533 0.00191711543429269
-0.266913345667283 0.00192024991518508
-0.266413320666033 0.00192338904005366
-0.265913295664783 0.00192653281491918
-0.265413270663533 0.00192968124580871
-0.264913245662283 0.00193283433875569
-0.264413220661033 0.00193599209979991
-0.263913195659783 0.00193915453498753
-0.263413170658533 0.00194232165037108
-0.262913145657283 0.00194549345200945
-0.262413120656033 0.00194866994596793
-0.261913095654783 0.00195185113831817
-0.261413070653533 0.00195503703513822
-0.260913045652283 0.0019582276425125
-0.260413020651032 0.00196142296653185
-0.259912995649782 0.0019646230132935
-0.259412970648532 0.00196782778890107
-0.258912945647282 0.0019710372994646
-0.258412920646032 0.00197425155110054
-0.257912895644782 0.00197747054993176
-0.257412870643532 0.00198069430208754
-0.256912845642282 0.00198392281370358
-0.256412820641032 0.00198715609092204
-0.255912795639782 0.00199039413989148
-0.255412770638532 0.00199363696676691
-0.254912745637282 0.00199688457770979
-0.254412720636032 0.00200013697888801
-0.253912695634782 0.00200339417647593
-0.253412670633532 0.00200665617665433
-0.252912645632281 0.00200992298561051
-0.252412620631032 0.00201319460953817
-0.251912595629781 0.00201647105463751
-0.251412570628531 0.00201975232711521
-0.250912545627281 0.0020230384331844
-0.250412520626031 0.00202632937906472
-0.249912495624781 0.00202962517098227
-0.249412470623531 0.00203292581516965
-0.248912445622281 0.00203623131786595
-0.248412420621031 0.00203954168531678
-0.247912395619781 0.00204285692377422
-0.247412370618531 0.00204617703949687
-0.246912345617281 0.00204950203874986
-0.246412320616031 0.0020528319278048
-0.245912295614781 0.00205616671293985
-0.245412270613531 0.00205950640043967
-0.244912245612281 0.00206285099659547
-0.24441222061103 0.00206620050770499
-0.243912195609781 0.00206955494007248
-0.24341217060853 0.00207291430000878
-0.24291214560728 0.00207627859383122
-0.24241212060603 0.00207964782786373
-0.24191209560478 0.00208302200843675
-0.24141207060353 0.00208640114188732
-0.24091204560228 0.00208978523455901
-0.24041202060103 0.00209317429280197
-0.23991199559978 0.00209656832297293
-0.23941197059853 0.00209996733143518
-0.23891194559728 0.00210337132455861
-0.23841192059603 0.00210678030871967
-0.23791189559478 0.00211019429030141
-0.23741187059353 0.00211361327569347
-0.23691184559228 0.0021170372712921
-0.236411820591029 0.00212046628350015
-0.235911795589779 0.00212390031872704
-0.235411770588529 0.00212733938338885
-0.234911745587279 0.00213078348390824
-0.234411720586029 0.0021342326267145
-0.233911695584779 0.00213768681824356
-0.233411670583529 0.00214114606493794
-0.232911645582279 0.00214461037324683
-0.232411620581029 0.00214807974962602
-0.231911595579779 0.00215155420053797
-0.231411570578529 0.00215503373245176
-0.230911545577279 0.00215851835184314
-0.230411520576029 0.00216200806519451
-0.229911495574779 0.0021655028789949
-0.229411470573529 0.00216900279974004
-0.228911445572278 0.00217250783393229
-0.228411420571028 0.00217601798808072
-0.227911395569778 0.00217953326870103
-0.227411370568528 0.00218305368231563
-0.226911345567278 0.0021865792354536
-0.226411320566028 0.00219010993465071
-0.225911295564778 0.00219364578644942
-0.225411270563528 0.00219718679739888
-0.224911245562278 0.00220073297405496
-0.224411220561028 0.0022042843229802
-0.223911195559778 0.00220784085074388
-0.223411170558528 0.00221140256392198
-0.222911145557278 0.00221496946909719
-0.222411120556028 0.00221854157285893
-0.221911095554778 0.00222211888180334
-0.221411070553528 0.00222570140253331
-0.220911045552278 0.00222928914165842
-0.220411020551027 0.00223288210579503
-0.219910995549777 0.00223648030156622
-0.219410970548527 0.00224008373560182
-0.218910945547277 0.00224369241453842
-0.218410920546027 0.00224730634501935
-0.217910895544777 0.00225092553369471
-0.217410870543527 0.00225454998722137
-0.216910845542277 0.00225817971226294
-0.216410820541027 0.00226181471548983
-0.215910795539777 0.00226545500357921
-0.215410770538527 0.00226910058321504
-0.214910745537277 0.00227275146108805
-0.214410720536027 0.00227640764389579
-0.213910695534777 0.00228006913834256
-0.213410670533527 0.00228373595113949
-0.212910645532276 0.0022874080890045
-0.212410620531027 0.0022910855586623
-0.211910595529776 0.00229476836684445
-0.211410570528526 0.00229845652028928
-0.210910545527276 0.00230215002574196
-0.210410520526026 0.00230584888995449
-0.209910495524776 0.00230955311968568
-0.209410470523526 0.00231326272170117
-0.208910445522276 0.00231697770277345
-0.208410420521026 0.00232069806968185
-0.207910395519776 0.00232442382921251
-0.207410370518526 0.00232815498815846
-0.206910345517276 0.00233189155331956
-0.206410320516026 0.00233563353150253
-0.205910295514776 0.00233938092952094
-0.205410270513526 0.00234313375419525
-0.204910245512276 0.00234689201235277
-0.204410220511025 0.00235065571082768
-0.203910195509776 0.00235442485646104
-0.203410170508525 0.0023581994561008
-0.202910145507275 0.00236197951660179
-0.202410120506025 0.00236576504482572
-0.201910095504775 0.0023695560476412
-0.201410070503525 0.00237335253192375
-0.200910045502275 0.00237715450455577
-0.200410020501025 0.00238096197242659
-0.199909995499775 0.00238477494243244
-0.199409970498525 0.00238859342147644
-0.198909945497275 0.00239241741646867
-0.198409920496025 0.0023962469343261
-0.197909895494775 0.00240008198197266
-0.197409870493525 0.00240392256633917
-0.196909845492275 0.00240776869436343
-0.196409820491025 0.00241162037299013
-0.195909795489774 0.00241547760917095
-0.195409770488524 0.00241934040986449
-0.194909745487274 0.00242320878203631
-0.194409720486024 0.00242708273265892
-0.193909695484774 0.00243096226871181
-0.193409670483524 0.0024348473971814
-0.192909645482274 0.00243873812506112
-0.192409620481024 0.00244263445935133
-0.191909595479774 0.0024465364070594
-0.191409570478524 0.00245044397519967
-0.190909545477274 0.00245435717079345
-0.190409520476024 0.00245827600086906
-0.189909495474774 0.00246220047246181
-0.189409470473524 0.002466130592614
-0.188909445472274 0.00247006636837494
-0.188409420471023 0.00247400780680092
-0.187909395469773 0.00247795491495528
-0.187409370468523 0.00248190769990834
-0.186909345467273 0.00248586616873746
-0.186409320466023 0.00248983032852701
-0.185909295464773 0.00249380018636839
-0.185409270463523 0.00249777574936004
-0.184909245462273 0.0025017570246074
-0.184409220461023 0.00250574401922299
-0.183909195459773 0.00250973674032635
-0.183409170458523 0.00251373519504407
-0.182909145457273 0.0025177393905098
-0.182409120456023 0.00252174933386424
-0.181909095454773 0.00252576503225513
-0.181409070453523 0.0025297864928373
-0.180909045452273 0.00253381372277263
-0.180409020451022 0.00253784672923009
-0.179908995449772 0.0025418855193857
-0.179408970448522 0.00254593010042258
-0.178908945447272 0.00254998047953092
-0.178408920446022 0.002554036663908
-0.177908895444772 0.00255809866075821
-0.177408870443522 0.00256216647729301
-0.176908845442272 0.00256624012073097
-0.176408820441022 0.00257031959829776
-0.175908795439772 0.00257440491722617
-0.175408770438522 0.00257849608475609
-0.174908745437272 0.00258259310813453
-0.174408720436022 0.00258669599461561
-0.173908695434772 0.0025908047514606
-0.173408670433522 0.00259491938593788
-0.172908645432271 0.00259903990532294
-0.172408620431022 0.00260316631689846
-0.171908595429771 0.00260729862795422
-0.171408570428521 0.00261143684578715
-0.170908545427271 0.00261558097770133
-0.170408520426021 0.00261973103100801
-0.169908495424771 0.00262388701302557
-0.169408470423521 0.00262804893107956
-0.168908445422271 0.0026322167925027
-0.168408420421021 0.00263639060463488
-0.167908395419771 0.00264057037482316
-0.167408370418521 0.00264475611042176
-0.166908345417271 0.0026489478187921
-0.166408320416021 0.00265314550730278
-0.165908295414771 0.00265734918332959
-0.165408270413521 0.00266155885425551
-0.164908245412271 0.00266577452747072
-0.16440822041102 0.00266999621037259
-0.16390819540977 0.00267422391036571
-0.16340817040852 0.00267845763486186
-0.16290814540727 0.00268269739128005
-0.16240812040602 0.0026869431870465
-0.16190809540477 0.00269119502959464
-0.16140807040352 0.00269545292636515
-0.16090804540227 0.00269971688480592
-0.16040802040102 0.00270398691237207
-0.15990799539977 0.00270826301652596
-0.15940797039852 0.00271254520473721
-0.15890794539727 0.00271683348448264
-0.15840792039602 0.00272112786324636
-0.15790789539477 0.00272542834851973
-0.15740787039352 0.00272973494780133
-0.156907845392269 0.00273404766859705
-0.15640782039102 0.00273836651842
-0.155907795389769 0.00274269150479058
-0.155407770388519 0.00274702263523647
-0.154907745387269 0.0027513599172926
-0.154407720386019 0.00275570335850121
-0.153907695384769 0.0027600529664118
-0.153407670383519 0.00276440874858117
-0.152907645382269 0.00276877071257341
-0.152407620381019 0.00277313886595991
-0.151907595379769 0.00277751321631934
-0.151407570378519 0.00278189377123771
-0.150907545377269 0.0027862805383083
-0.150407520376019 0.00279067352513173
-0.149907495374769 0.00279507273931591
-0.149407470373519 0.00279947818847609
-0.148907445372269 0.00280388988023484
-0.148407420371018 0.00280830782222204
-0.147907395369768 0.00281273202207493
-0.147407370368518 0.00281716248743807
-0.146907345367268 0.00282159922596335
-0.146407320366018 0.00282604224531001
-0.145907295364768 0.00283049155314464
-0.145407270363518 0.00283494715714118
-0.144907245362268 0.00283940906498093
-0.144407220361018 0.00284387728435253
-0.143907195359768 0.002848351822952
-0.143407170358518 0.00285283268848273
-0.142907145357268 0.00285731988865545
-0.142407120356018 0.00286181343118829
-0.141907095354768 0.00286631332380677
-0.141407070353518 0.00287081957424376
-0.140907045352268 0.00287533219023952
-0.140407020351017 0.00287985117954173
-0.139906995349767 0.00288437654990543
-0.139406970348517 0.00288890830909307
-0.138906945347267 0.00289344646487449
-0.138406920346017 0.00289799102502697
-0.137906895344767 0.00290254199733515
-0.137406870343517 0.00290709938959113
-0.136906845342267 0.00291166320959438
-0.136406820341017 0.00291623346515183
-0.135906795339767 0.0029208101640778
-0.135406770338517 0.00292539331419407
-0.134906745337267 0.00292998292332983
-0.134406720336017 0.00293457899932171
-0.133906695334767 0.0029391815500138
-0.133406670333517 0.00294379058325759
-0.132906645332266 0.00294840610691205
-0.132406620331017 0.0029530281288436
-0.131906595329766 0.0029576566569261
-0.131406570328516 0.00296229169904088
-0.130906545327266 0.00296693326307672
-0.130406520326016 0.00297158135692988
-0.129906495324766 0.00297623598850409
-0.129406470323516 0.00298089716571054
-0.128906445322266 0.00298556489646791
-0.128406420321016 0.00299023918870234
-0.127906395319766 0.0029949200503475
-0.127406370318516 0.00299960748934449
-0.126906345317266 0.00300430151364195
-0.126406320316016 0.00300900213119599
-0.125906295314766 0.00301370934997024
-0.125406270313516 0.00301842317793581
-0.124906245312266 0.00302314362307133
-0.124406220311015 0.00302787069336296
-0.123906195309765 0.00303260439680433
-0.123406170308515 0.00303734474139664
-0.122906145307265 0.00304209173514857
-0.122406120306015 0.00304684538607635
-0.121906095304765 0.00305160570220374
-0.121406070303515 0.00305637269156202
-0.120906045302265 0.00306114636219002
-0.120406020301015 0.00306592672213411
-0.119905995299765 0.00307071377944819
-0.119405970298515 0.00307550754219374
-0.118905945297265 0.00308030801843976
-0.118405920296015 0.00308511521626282
-0.117905895294765 0.00308992914374704
-0.117405870293515 0.00309474980898415
-0.116905845292264 0.00309957722007336
-0.116405820291015 0.00310441138512153
-0.115905795289764 0.00310925231224307
-0.115405770288514 0.00311410000955995
-0.114905745287264 0.00311895448520174
-0.114405720286014 0.00312381574730559
-0.113905695284764 0.00312868380401625
-0.113405670283514 0.00313355866348605
-0.112905645282264 0.00313844033387491
-0.112405620281014 0.00314332882335038
-0.111905595279764 0.00314822414008759
-0.111405570278514 0.00315312629226928
-0.110905545277264 0.0031580352880858
-0.110405520276014 0.00316295113573513
-0.109905495274764 0.00316787384342285
-0.109405470273514 0.00317280341936217
-0.108905445272264 0.00317773987177395
-0.108405420271013 0.00318268320888663
-0.107905395269764 0.00318763343893632
-0.107405370268513 0.00319259057016675
-0.106905345267263 0.00319755461082931
-0.106405320266013 0.00320252556918301
-0.105905295264763 0.00320750345349453
-0.105405270263513 0.00321248827203819
-0.104905245262263 0.00321748003309596
-0.104405220261013 0.00322247874495748
-0.103905195259763 0.00322748441592003
-0.103405170258513 0.0032324970542886
-0.102905145257263 0.00323751666837579
-0.102405120256013 0.00324254326650194
-0.101905095254763 0.00324757685699501
-0.101405070253513 0.00325261744819067
-0.100905045252263 0.00325766504843225
-0.100405020251013 0.0032627196660708
-0.0999049952497624 0.00326778130946505
-0.0994049702485122 0.00327284998698139
-0.0989049452472623 0.00327792570699397
-0.0984049202460122 0.00328300847788458
-0.0979048952447621 0.00328809830804276
-0.0974048702435122 0.00329319520586573
-0.0969048452422621 0.00329829917975845
-0.0964048202410119 0.00330341023813357
-0.0959047952397618 0.00330852838941146
-0.0954047702385119 0.00331365364202024
-0.0949047452372618 0.00331878600439573
-0.0944047202360117 0.00332392548498149
-0.0939046952347617 0.0033290720922288
-0.0934046702335116 0.00333422583459671
-0.0929046452322615 0.00333938672055198
-0.0924046202310114 0.00334455475856912
-0.0919045952297615 0.0033497299571304
-0.0914045702285113 0.00335491232472581
-0.0909045452272612 0.00336010186985314
-0.0904045202260113 0.00336529860101791
-0.0899044952247612 0.0033705025267334
-0.0894044702235111 0.00337571365552066
-0.0889044452222609 0.00338093199590851
-0.088404420221011 0.00338615755643354
-0.0879043952197609 0.00339139034564013
-0.0874043702185108 0.0033966303720804
-0.0869043452172609 0.0034018776443143
-0.0864043202160107 0.00340713217090953
-0.0859042952147606 0.00341239396044161
-0.0854042702135105 0.00341766302149381
-0.0849042452122606 0.00342293936265724
-0.0844042202110105 0.00342822299253078
-0.0839041952097603 0.00343351391972113
-0.0834041702085104 0.0034388121528428
-0.0829041452072603 0.00344411770051807
-0.0824041202060102 0.0034494305713771
-0.0819040952047601 0.0034547507740578
-0.0814040702035101 0.00346007831720595
-0.08090404520226 0.00346541320947512
-0.0804040202010099 0.00347075545952673
-0.07990399519976 0.00347610507603002
-0.0794039701985099 0.00348146206766205
-0.0789039451972597 0.00348682644310776
-0.0784039201960096 0.00349219821105987
-0.0779038951947597 0.003497577380219
-0.0774038701935096 0.00350296395929358
-0.0769038451922595 0.00350835795699992
-0.0764038201910096 0.00351375938206214
-0.0759037951897594 0.00351916824321226
-0.0754037701885093 0.00352458454919016
-0.0749037451872592 0.00353000830874354
-0.0744037201860093 0.00353543953062802
-0.0739036951847591 0.00354087822360706
-0.073403670183509 0.00354632439645201
-0.0729036451822591 0.00355177805794207
-0.072403620181009 0.00355723921686436
-0.0719035951797589 0.00356270788201385
-0.0714035701785087 0.00356818406219341
-0.0709035451772588 0.00357366776621382
-0.0704035201760087 0.00357915900289372
-0.0699034951747586 0.00358465778105968
-0.0694034701735087 0.00359016410954613
-0.0689034451722585 0.00359567799719543
-0.0684034201710084 0.00360119945285788
-0.0679033951697585 0.00360672848539161
-0.0674033701685084 0.00361226510366274
-0.0669033451672583 0.00361780931654526
-0.0664033201660081 0.0036233611329211
-0.0659032951647582 0.00362892056168012
-0.0654032701635081 0.00363448761172008
-0.064903245162258 0.00364006229194672
-0.0644032201610081 0.00364564461127363
-0.063903195159758 0.00365123457862243
-0.0634031701585078 0.00365683220292261
-0.0629031451572577 0.00366243749311165
-0.0624031201560078 0.00366805045813495
-0.0619030951547577 0.00367367110694585
-0.0614030701535075 0.00367929944850569
-0.0609030451522576 0.0036849354917837
-0.0604030201510075 0.00369057924575712
-0.0599029951497574 0.00369623071941114
-0.0594029701485073 0.00370188992173891
-0.0589029451472574 0.00370755686174154
-0.0584029201460072 0.00371323154842813
-0.0579028951447571 0.00371891399081575
-0.0574028701435072 0.00372460419792944
-0.0569028451422571 0.00373030217880224
-0.0564028201410069 0.00373600794247514
-0.0559027951397568 0.00374172149799716
-0.0554027701385069 0.00374744285442528
-0.0549027451372568 0.00375317202082449
-0.0544027201360067 0.00375890900626778
-0.0539026951347568 0.00376465381983611
-0.0534026701335066 0.00377040647061848
-0.0529026451322565 0.00377616696771189
-0.0524026201310064 0.00378193532022134
-0.0519025951297565 0.00378771153725984
-0.0514025701285064 0.00379349562794842
-0.0509025451272562 0.00379928760141614
-0.0504025201260063 0.00380508746680007
-0.0499024951247562 0.00381089523324531
-0.0494024701235061 0.00381671090990499
-0.0489024451222559 0.00382253450594026
-0.048402420121006 0.00382836603052033
-0.0479023951197559 0.00383420549282241
-0.0474023701185058 0.00384005290203181
-0.0469023451172559 0.0038459082673418
-0.0464023201160058 0.00385177159795378
-0.0459022951147556 0.00385764290307715
-0.0454022701135055 0.00386352219192937
-0.0449022451122556 0.00386940947373598
-0.0444022201110055 0.00387530475773054
-0.0439021951097553 0.00388120805315473
-0.0434021701085054 0.00388711936925822
-0.0429021451072553 0.00389303871529882
-0.0424021201060052 0.00389896610054237
-0.0419020951047551 0.00390490153426278
-0.0414020701035052 0.00391084502574207
-0.040902045102255 0.00391679658427031
-0.0404020201010049 0.00392275621914568
-0.039901995099755 0.00392872393967441
-0.0394019700985049 0.00393469975517086
-0.0389019450972548 0.00394068367495746
-0.0384019200960046 0.00394667570836474
-0.0379018950947547 0.00395267586473132
-0.0374018700935046 0.00395868415340392
-0.0369018450922545 0.0039647005837374
-0.0364018200910046 0.00397072516509467
-0.0359017950897544 0.0039767579068468
-0.0354017700885043 0.00398279881837295
-0.0349017450872542 0.0039888479090604
-0.0344017200860043 0.00399490518830454
-0.0339016950847542 0.0040009706655089
-0.033401670083504 0.00400704435008512
-0.0329016450822541 0.00401312625145296
-0.032401620081004 0.00401921637904035
-0.0319015950797539 0.00402531474228331
-0.0314015700785037 0.00403142135062601
-0.0309015450772538 0.00403753621352078
-0.0304015200760037 0.00404365934042805
-0.0299014950747536 0.00404979074081645
-0.0294014700735037 0.00405593042416269
-0.0289014450722536 0.00406207839995171
-0.0284014200710034 0.00406823467767653
-0.0279013950697533 0.00407439926683838
-0.0274013700685034 0.00408057217694662
-0.0269013450672533 0.00408675341751878
-0.0264013200660032 0.00409294299808056
-0.0259012950647532 0.00409914092816581
-0.0254012700635031 0.00410534721731659
-0.024901245062253 0.00411156187508309
-0.0244012200610029 0.00411778491102369
-0.023901195059753 0.00412401633470498
-0.0234011700585028 0.00413025615570167
-0.0229011450572527 0.00413650438359673
-0.0224011200560028 0.00414276102798124
-0.0219010950547527 0.00414902609845454
-0.0214010700535026 0.00415529960462411
-0.0209010450522524 0.00416158155610566
-0.0204010200510025 0.00416787196252309
-0.0199009950497524 0.00417417083350848
-0.0194009700485023 0.00418047817870216
-0.0189009450472524 0.00418679400775261
-0.0184009200460022 0.00419311833031657
-0.0179008950447521 0.00419945115605897
-0.017400870043502 0.00420579249465295
-0.0169008450422521 0.00421214235577988
-0.016400820041002 0.00421850074912933
-0.0159007950397518 0.00422486768439914
-0.0154007700385019 0.00423124317129531
-0.0149007450372518 0.00423762721953213
-0.0144007200360017 0.00424401983883209
-0.0139006950347516 0.00425042103892591
-0.0134006700335016 0.00425683082955257
-0.0129006450322515 0.00426324922045926
-0.0124006200310014 0.00426967622140145
-0.0119005950297515 0.0042761118421428
-0.0114005700285014 0.00428255609245529
-0.0109005450272512 0.00428900898211908
-0.0104005200260011 0.00429547052092263
-0.00990049502475121 0.00430194071866263
-0.00940047002350108 0.00430841958514404
-0.00890044502225096 0.00431490713018008
-0.00840042002100105 0.00432140336359223
-0.00790039501975093 0.00432790829521024
-0.0074003700185008 0.00433442193487212
-0.00690034501725068 0.00434094429242416
-0.00640032001600077 0.00434747537772092
-0.00590029501475064 0.00435401520062524
-0.00540027001350052 0.00436056377100823
-0.00490024501225061 0.00436712109874929
-0.00440022001100049 0.00437368719373611
-0.00390019500975036 0.00438026206586464
-0.00340017000850024 0.00438684572503915
-0.00290014500725033 0.00439343818117219
-0.00240012000600021 0.00440003944418459
-0.00190009500475008 0.00440664952400552
-0.00140007000350018 0.00441326843057238
-0.000900045002250049 0.00441989617383093
-0.000400020000999923 0.00442653276373523
0.000100005000250203 0.00443317821024761
0.000600030001500329 0.00443983252333873
0.00110005500275001 0.00444649571298758
0.00160008000400014 0.00445316778918145
0.00210010500525026 0.00445984876191593
0.00260013000650039 0.00446653864119495
0.00310015500775052 0.00447323743703076
0.00360018000900064 0.00447994515944393
0.00410020501025077 0.00448666181846335
0.00460023001150045 0.00449338742412624
0.00510025501275058 0.00450012198647818
0.0056002800140007 0.00450686551557305
0.00610030501525083 0.00451361802147308
0.00660033001650095 0.00452037951424883
0.00710035501775108 0.00452715000397922
0.00760038001900121 0.00453392950075149
0.00810040502025089 0.00454071801466124
0.00860043002150102 0.00454751555581242
0.00910045502275114 0.00455432213431734
0.00960048002400127 0.00456113776029663
0.0101005050252514 0.00456796244387931
0.0106005300265015 0.00457479619520274
0.0111005550277516 0.00458163902441265
0.0116005800290013 0.00458849094166311
0.0121006050302515 0.0045953519571166
0.0126006300315016 0.00460222208094392
0.0131006550327517 0.00460910132332427
0.0136006800340018 0.0046159896944452
0.014100705035252 0.00462288720450266
0.0146007300365021 0.00462979386370095
0.0151007550377518 0.00463670968225278
0.0156007800390019 0.0046436346703792
0.016100805040252 0.00465056883830969
0.0166008300415021 0.00465751219628208
0.0171008550427523 0.0046644647545426
0.0176008800440024 0.00467142652334588
0.0181009050452525 0.00467839751295492
0.0186009300465022 0.00468537773364114
0.0191009550477523 0.00469236719568434
0.0196009800490025 0.00469936590937273
0.0201010050502526 0.00470637388500293
0.0206010300515027 0.00471339113287992
0.0211010550527528 0.00472041766331714
0.021601080054003 0.00472745348663642
0.0221011050552526 0.00473449861316797
0.0226011300565028 0.00474155305325046
0.0231011550577529 0.00474861681723095
0.023601180059003 0.00475568991546492
0.0241012050602532 0.00476277235831627
0.0246012300615033 0.00476986415615731
0.0251012550627534 0.0047769653193688
0.0256012800640031 0.0047840758583399
0.0261013050652532 0.00479119578346822
0.0266013300665033 0.00479832510515979
0.0271013550677535 0.00480546383382905
0.0276013800690036 0.00481261197989892
0.0281014050702537 0.00481976955380071
0.0286014300715038 0.0048269365659742
0.0291014550727535 0.0048341130268676
0.0296014800740036 0.00484129894693756
0.0301015050752538 0.00484849433664919
0.0306015300765039 0.00485569920647602
0.031101555077754 0.00486291356690006
0.0316015800790042 0.00487013742841173
0.0321016050802543 0.00487737080150995
0.032601630081504 0.00488461369670206
0.0331016550827541 0.00489186612450388
0.0336016800840042 0.00489912809543967
0.0341017050852543 0.00490639962004216
0.0346017300865045 0.00491368070885256
0.0351017550877546 0.00492097137242052
0.0356017800890047 0.00492827162130415
0.0361018050902544 0.00493558146607006
0.0366018300915045 0.00494290091729332
0.0371018550927547 0.00495022998555746
0.0376018800940048 0.00495756868145451
0.0381019050952549 0.00496491701558495
0.038601930096505 0.00497227499855774
0.0391019550977552 0.00497964264099036
0.0396019800990048 0.00498701995350873
0.040102005100255 0.00499440694674726
0.0406020301015051 0.00500180363134888
0.0411020551027552 0.00500921001796497
0.0416020801040053 0.00501662611725543
0.0421021051052555 0.00502405193988862
0.0426021301065056 0.00503148749654143
0.0431021551077553 0.00503893279789921
0.0436021801090054 0.00504638785465586
0.0441022051102555 0.00505385267751372
0.0446022301115057 0.00506132727718367
0.0451022551127558 0.00506881166438509
0.0456022801140059 0.00507630584984586
0.046102305115256 0.00508380984430235
0.0466023301165057 0.00509132365849947
0.0471023551177558 0.00509884730319063
0.047602380119006 0.00510638078913776
0.0481024051202561 0.00511392412711127
0.0486024301215062 0.00512147732789014
0.0491024551227563 0.00512904040226182
0.0496024801240065 0.00513661336102231
0.0501025051252562 0.00514419621497612
0.0506025301265063 0.00515178897493629
0.0511025551277564 0.00515939165172438
0.0516025801290065 0.00516700425617049
0.0521026051302567 0.00517462679911323
0.0526026301315068 0.00518225929139974
0.0531026551327569 0.00518990174388572
0.0536026801340066 0.00519755416743536
0.0541027051352567 0.00520521657292145
0.0546027301365068 0.00521288897122525
0.055102755137757 0.0052205713732366
0.0556027801390071 0.00522826378985387
0.0561028051402572 0.00523596623198396
0.0566028301415074 0.00524367871054235
0.057102855142757 0.00525140123645301
0.0576028801440072 0.00525913382064853
0.0581029051452573 0.00526687647406999
0.0586029301465074 0.00527462920766703
0.0591029551477575 0.00528239203239788
0.0596029801490077 0.00529016495922927
0.0601030051502578 0.00529794799913654
0.0606030301515075 0.00530574116310353
0.0611030551527576 0.0053135444621227
0.0616030801540077 0.00532135790719502
0.0621031051552579 0.00532918150933005
0.062603130156508 0.00533701527954591
0.0631031551577581 0.00534485922886928
0.0636031801590082 0.0053527133683354
0.0641032051602579 0.0053605777089881
0.064603230161508 0.00536845226187976
0.0651032551627582 0.00537633703807134
0.0656032801640083 0.00538423204863237
0.0661033051652584 0.00539213730464096
0.0666033301665085 0.00540005281718379
0.0671033551677587 0.00540797859735611
0.0676033801690084 0.00541591465626177
0.0681034051702585 0.00542386100501319
0.0686034301715086 0.00543181765473137
0.0691034551727587 0.00543978461654589
0.0696034801740089 0.00544776190159492
0.070103505175259 0.00545574952102522
0.0706035301765091 0.00546374748599213
0.0711035551777588 0.00547175580765958
0.0716035801790089 0.00547977449720009
0.072103605180259 0.0054878035657948
0.0726036301815092 0.00549584302463339
0.0731036551827593 0.00550389288491417
0.0736036801840094 0.00551195315784405
0.0741037051852595 0.00552002385463852
0.0746037301865092 0.00552810498652166
0.0751037551877594 0.0055361965647262
0.0756037801890095 0.00554429860049342
0.0761038051902596 0.00555241110507322
0.0766038301915097 0.00556053408972411
0.0771038551927599 0.00556866756571319
0.07760388019401 0.00557681154431619
0.0781039051952597 0.00558496603681743
0.0786039301965098 0.00559313105450985
0.0791039551977599 0.005601306608695
0.07960398019901 0.00560949271068303
0.0801040052002602 0.00561768937179271
0.0806040302015103 0.00562589660335143
0.0811040552027604 0.0056341144166952
0.0816040802040101 0.00564234282316862
0.0821041052052602 0.00565058183412495
0.0826041302065104 0.00565883146092603
0.0831041552077605 0.00566709171494236
0.0836041802090106 0.00567536260755302
0.0841042052102607 0.00568364415014574
0.0846042302115109 0.00569193635411687
0.0851042552127605 0.00570023923087138
0.0856042802140107 0.00570855279182287
0.0861043052152608 0.00571687704839358
0.0866043302165109 0.00572521201201435
0.0871043552177611 0.00573355769412467
0.0876043802190112 0.00574191410617266
0.0881044052202613 0.00575028125961508
0.088604430221511 0.0057586591659173
0.0891044552227611 0.00576704783655336
0.0896044802240112 0.0057754472830059
0.0901045052252614 0.00578385751676622
0.0906045302265115 0.00579227854933424
0.0911045552277616 0.00580071039221853
0.0916045802290117 0.00580915305693631
0.0921046052302614 0.0058176065550134
0.0926046302315116 0.00582607089798434
0.0931046552327617 0.00583454609739223
0.0936046802340118 0.00584303216478886
0.0941047052352619 0.00585152911173465
0.0946047302365121 0.00586003694979868
0.0951047552377622 0.00586855569055867
0.0956047802390119 0.00587708534560097
0.096104805240262 0.00588562592652061
0.0966048302415121 0.00589417744492125
0.0971048552427622 0.00590273991241521
0.0976048802440124 0.00591131334062346
0.0981049052452625 0.00591989774117561
0.0986049302465126 0.00592849312570995
0.0991049552477623 0.0059370995058734
0.0996049802490124 0.00594571689332156
0.100105005250263 0.00595434529971866
0.100605030251513 0.00596298473673761
0.101105055252763 0.00597163521605997
0.101605080254013 0.00598029674937595
0.102105105255263 0.00598896934838443
0.102605130256513 0.00599765302479294
0.103105155257763 0.0060063477903177
0.103605180259013 0.00601505365668357
0.104105205260263 0.00602377063562408
0.104605230261513 0.00603249873888141
0.105105255262763 0.00604123797820642
0.105605280264014 0.00604998836535864
0.106105305265263 0.00605874991210625
0.106605330266513 0.00606752263022611
0.107105355267763 0.00607630653150376
0.107605380269014 0.00608510162773338
0.108105405270264 0.00609390793071783
0.108605430271514 0.00610272545226865
0.109105455272764 0.00611155420420606
0.109605480274014 0.00612039419835891
0.110105505275264 0.00612924544656477
0.110605530276514 0.00613810796066986
0.111105555277764 0.00614698175252908
0.111605580279014 0.00615586683400599
0.112105605280264 0.00616476321697285
0.112605630281514 0.00617367091331058
0.113105655282764 0.00618258993490878
0.113605680284014 0.00619152029366573
0.114105705285264 0.00620046200148838
0.114605730286514 0.00620941507029238
0.115105755287765 0.00621837951200203
0.115605780289015 0.00622735533855032
0.116105805290265 0.00623634256187893
0.116605830291515 0.00624534119393821
0.117105855292765 0.0062543512466872
0.117605880294015 0.00626337273209362
0.118105905295265 0.00627240566213386
0.118605930296515 0.00628145004879303
0.119105955297765 0.00629050590406486
0.119605980299015 0.00629957323995184
0.120106005300265 0.00630865206846507
0.120606030301515 0.00631774240162439
0.121106055302765 0.00632684425145831
0.121606080304015 0.00633595763000402
0.122106105305265 0.0063450825493074
0.122606130306516 0.00635421902142302
0.123106155307766 0.00636336705841412
0.123606180309015 0.00637252667235266
0.124106205310266 0.00638169787531926
0.124606230311516 0.00639088067940325
0.125106255312766 0.00640007509670263
0.125606280314016 0.0064092811393241
0.126106305315266 0.00641849881938305
0.126606330316516 0.00642772814900355
0.127106355317766 0.00643696914031838
0.127606380319016 0.00644622180546901
0.128106405320266 0.00645548615660558
0.128606430321516 0.00646476220588693
0.129106455322766 0.0064740499654806
0.129606480324016 0.00648334944756281
0.130106505325266 0.0064926606643185
0.130606530326516 0.00650198362794127
0.131106555327766 0.00651131835063343
0.131606580329017 0.00652066484460599
0.132106605330267 0.00653002312207863
0.132606630331517 0.00653939319527975
0.133106655332767 0.00654877507644643
0.133606680334017 0.00655816877782443
0.134106705335267 0.00656757431166825
0.134606730336517 0.00657699169024104
0.135106755337767 0.00658642092581467
0.135606780339017 0.0065958620306697
0.136106805340267 0.00660531501709538
0.136606830341517 0.00661477989738964
0.137106855342767 0.00662425668385914
0.137606880344017 0.00663374538881924
0.138106905345267 0.00664324602459394
0.138606930346517 0.00665275860351601
0.139106955347768 0.00666228313792684
0.139606980349018 0.00667181964017659
0.140107005350268 0.00668136812262406
0.140607030351517 0.00669092859763678
0.141107055352768 0.00670050107759096
0.141607080354018 0.00671008557487151
0.142107105355268 0.00671968210187205
0.142607130356518 0.00672929067099488
0.143107155357768 0.006738911294651
0.143607180359018 0.00674854398526011
0.144107205360268 0.00675818875525058
0.144607230361518 0.00676784561705956
0.145107255362768 0.0067775145831328
0.145607280364018 0.00678719566592481
0.146107305365268 0.00679688887789874
0.146607330366519 0.0068065942315265
0.147107355367769 0.00681631173928866
0.147607380369018 0.00682604141367447
0.148107405370268 0.00683578326718193
0.148607430371519 0.00684553731231771
0.149107455372769 0.00685530356159714
0.149607480374019 0.00686508202754431
0.150107505375269 0.00687487272269195
0.150607530376519 0.00688467565958154
0.151107555377769 0.00689449085076319
0.151607580379019 0.00690431830879577
0.152107605380269 0.00691415804624681
0.152607630381519 0.00692401007569254
0.153107655382769 0.00693387440971789
0.153607680384019 0.00694375106091648
0.15410770538527 0.00695364004189063
0.154607730386519 0.00696354136525134
0.155107755387769 0.00697345504361833
0.155607780389019 0.00698338108962001
0.15610780539027 0.00699331951589345
0.15660783039152 0.00700327033508444
0.15710785539277 0.00701323355984747
0.15760788039402 0.00702320920284572
0.15810790539527 0.00703319727675102
0.15860793039652 0.00704319779424396
0.15910795539777 0.00705321076801379
0.15960798039902 0.00706323621075843
0.16010800540027 0.00707327413518453
0.16060803040152 0.00708332455400739
0.16110805540277 0.00709338747995105
0.16160808040402 0.00710346292574819
0.16210810540527 0.00711355090414021
0.16260813040652 0.0071236514278772
0.16310815540777 0.00713376450971792
0.163608180409021 0.00714389016242985
0.164108205410271 0.00715402839878911
0.164608230411521 0.00716417923158054
0.165108255412771 0.00717434267359766
0.165608280414021 0.00718451873764269
0.166108305415271 0.00719470743652652
0.166608330416521 0.00720490878306873
0.167108355417771 0.00721512279009759
0.167608380419021 0.00722534947045002
0.168108405420271 0.00723558883697169
0.168608430421521 0.00724584090251688
0.169108455422771 0.00725610567994862
0.169608480424021 0.00726638318213858
0.170108505425271 0.00727667342196713
0.170608530426521 0.0072869764123233
0.171108555427772 0.00729729216610482
0.171608580429022 0.0073076206962181
0.172108605430271 0.00731796201557821
0.172608630431522 0.00732831613710893
0.173108655432772 0.0073386830737427
0.173608680434022 0.00734906283842062
0.174108705435272 0.0073594554440925
0.174608730436522 0.00736986090371681
0.175108755437772 0.00738027923026068
0.175608780439022 0.00739071043669994
0.176108805440272 0.00740115453601909
0.176608830441522 0.00741161154121129
0.177108855442772 0.00742208146527839
0.177608880444022 0.00743256432123088
0.178108905445272 0.00744306012208795
0.178608930446523 0.00745356888087747
0.179108955447772 0.00746409061063592
0.179608980449022 0.00747462532440853
0.180109005450273 0.00748517303524914
0.180609030451523 0.00749573375622027
0.181109055452773 0.00750630750039311
0.181609080454023 0.00751689428084752
0.182109105455273 0.00752749411067202
0.182609130456523 0.00753810700296378
0.183109155457773 0.00754873297082865
0.183609180459023 0.00755937202738115
0.184109205460273 0.00757002418574443
0.184609230461523 0.00758068945905032
0.185109255462773 0.0075913678604393
0.185609280464023 0.00760205940306052
0.186109305465273 0.00761276410007176
0.186609330466523 0.00762348196463951
0.187109355467773 0.00763421300993886
0.187609380469024 0.00764495724915357
0.188109405470274 0.00765571469547607
0.188609430471524 0.00766648536210741
0.189109455472774 0.00767726926225733
0.189609480474024 0.00768806640914417
0.190109505475274 0.00769887681599498
0.190609530476524 0.00770970049604541
0.191109555477774 0.00772053746253977
0.191609580479024 0.00773138772873102
0.192109605480274 0.00774225130788076
0.192609630481524 0.00775312821325924
0.193109655482774 0.00776401845814533
0.193609680484024 0.00777492205582658
0.194109705485274 0.00778583901959914
0.194609730486524 0.00779676936276783
0.195109755487775 0.00780771309864608
0.195609780489025 0.00781867024055597
0.196109805490275 0.00782964080182823
0.196609830491524 0.00784062479580217
0.197109855492775 0.00785162223582582
0.197609880494025 0.00786263313525576
0.198109905495275 0.00787365750745724
0.198609930496525 0.00788469536580413
0.199109955497775 0.00789574672367892
0.199609980499025 0.00790681159447275
0.200110005500275 0.00791788999158534
0.200610030501525 0.0079289819284251
0.201110055502775 0.007940087418409
0.201610080504025 0.00795120647496266
0.202110105505275 0.00796233911152032
0.202610130506526 0.00797348534152482
0.203110155507776 0.00798464517842764
0.203610180509025 0.00799581863568884
0.204110205510275 0.00800700572677716
0.204610230511526 0.00801820646516989
0.205110255512776 0.00802942086435294
0.205610280514026 0.00804064893782086
0.206110305515276 0.00805189069907678
0.206610330516526 0.00806314616163245
0.207110355517776 0.0080744153390082
0.207610380519026 0.00808569824473302
0.208110405520276 0.00809699489234444
0.208610430521526 0.00810830529538864
0.209110455522776 0.00811962946742036
0.209610480524026 0.00813096742200295
0.210110505525277 0.00814231917270837
0.210610530526526 0.00815368473311715
0.211110555527776 0.00816506411681845
0.211610580529026 0.00817645733740998
0.212110605530277 0.00818786440849807
0.212610630531527 0.00819928534369761
0.213110655532777 0.00821072015663211
0.213610680534027 0.00822216886093363
0.214110705535277 0.00823363147024282
0.214610730536527 0.00824510799820895
0.215110755537777 0.00825659845848982
0.215610780539027 0.00826810286475184
0.216110805540277 0.00827962123066997
0.216610830541527 0.00829115356992777
0.217110855542777 0.00830269989621735
0.217610880544027 0.00831426022323939
0.218110905545277 0.00832583456470318
0.218610930546527 0.00833742293432654
0.219110955547777 0.00834902534583585
0.219610980549028 0.00836064181296608
0.220111005550278 0.00837227234946074
0.220611030551528 0.00838391696907191
0.221111055552778 0.00839557568556022
0.221611080554028 0.00840724851269489
0.222111105555278 0.00841893546425364
0.222611130556528 0.00843063655402278
0.223111155557778 0.00844235179579717
0.223611180559028 0.00845408120338019
0.224111205560278 0.00846582479058379
0.224611230561528 0.00847758257122846
0.225111255562778 0.00848935455914326
0.225611280564028 0.00850114076816574
0.226111305565278 0.00851294121214201
0.226611330566528 0.00852475590492673
0.227111355567779 0.00853658486038309
0.227611380569029 0.0085484280923828
0.228111405570278 0.00856028561480609
0.228611430571529 0.00857215744154177
0.229111455572779 0.00858404358648713
0.229611480574029 0.008595944063548
0.230111505575279 0.00860785888663873
0.230611530576529 0.00861978806968219
0.231111555577779 0.00863173162660976
0.231611580579029 0.00864368957136136
0.232111605580279 0.00865566191788541
0.232611630581529 0.00866764868013883
0.233111655582779 0.00867964987208707
0.233611680584029 0.00869166550770408
0.234111705585279 0.00870369560097231
0.23461173058653 0.00871574016588271
0.235111755587779 0.00872779921643473
0.235611780589029 0.00873987276663635
0.23611180559028 0.00875196083050401
0.23661183059153 0.00876406342206265
0.23711185559278 0.00877618055534572
0.23761188059403 0.00878831224439514
0.23811190559528 0.00880045850326132
0.23861193059653 0.00881261934600315
0.23911195559778 0.00882479478668803
0.23961198059903 0.00883698483939182
0.24011200560028 0.00884918951819886
0.24061203060153 0.00886140883720194
0.24111205560278 0.00887364281050238
0.24161208060403 0.00888589145220991
0.24211210560528 0.00889815477644276
0.24261213060653 0.00891043279732763
0.24311215560778 0.00892272552899968
0.243612180609031 0.00893503298560251
0.244112205610281 0.0089473551812882
0.244612230611531 0.00895969213021727
0.245112255612781 0.00897204384655872
0.245612280614031 0.00898441034448995
0.246112305615281 0.00899679163819688
0.246612330616531 0.00900918774187381
0.247112355617781 0.00902159866972352
0.247612380619031 0.00903402443595721
0.248112405620281 0.00904646505479454
0.248612430621531 0.00905892054046358
0.249112455622781 0.00907139090720084
0.249612480624031 0.00908387616925129
0.250112505625281 0.00909637634086828
0.250612530626531 0.00910889143631363
0.251112555627782 0.00912142146985753
0.251612580629032 0.00913396645577863
0.252112605630282 0.00914652640836399
0.252612630631531 0.00915910134190906
0.253112655632782 0.00917169127071775
0.253612680634032 0.00918429620910233
0.254112705635282 0.0091969161713835
0.254612730636532 0.00920955117189034
0.255112755637782 0.00922220122496036
0.255612780639032 0.00923486634493945
0.256112805640282 0.0092475465461819
0.256612830641532 0.00926024184305039
0.257112855642782 0.00927295224991598
0.257612880644032 0.00928567778115814
0.258112905645282 0.00929841845116469
0.258612930646533 0.00931117427433185
0.259112955647783 0.00932394526506422
0.259612980649032 0.00933673143777475
0.260113005650283 0.00934953280688482
0.260613030651533 0.0093623493868241
0.261113055652783 0.00937518119203068
0.261613080654033 0.00938802823695098
0.262113105655283 0.00940089053603981
0.262613130656533 0.00941376810376032
0.263113155657783 0.00942666095458399
0.263613180659033 0.00943956910299071
0.264113205660283 0.00945249256346867
0.264613230661533 0.00946543135051441
0.265113255662783 0.00947838547863282
0.265613280664033 0.00949135496233713
0.266113305665284 0.00950433981614889
0.266613330666533 0.00951734005459798
0.267113355667783 0.00953035569222265
0.267613380669034 0.00954338674356944
0.268113405670284 0.0095564332231932
0.268613430671534 0.00956949514565713
0.269113455672784 0.00958257252553273
0.269613480674034 0.00959566537739982
0.270113505675284 0.00960877371584651
0.270613530676534 0.00962189755546924
0.271113555677784 0.00963503691087276
0.271613580679034 0.00964819179667008
0.272113605680284 0.00966136222748255
0.272613630681534 0.00967454821793978
0.273113655682784 0.00968774978267968
0.273613680684034 0.00970096693634844
0.274113705685284 0.00971419969360058
0.274613730686534 0.00972744806909882
0.275113755687785 0.00974071207751424
0.275613780689035 0.00975399173352611
0.276113805690285 0.00976728705182204
0.276613830691535 0.00978059804709786
0.277113855692785 0.00979392473405768
0.277613880694035 0.00980726712741388
0.278113905695285 0.00982062524188707
0.278613930696535 0.00983399909220614
0.279113955697785 0.00984738869310821
0.279613980699035 0.00986079405933865
0.280114005700285 0.00987421520565107
0.280614030701535 0.00988765214680731
0.281114055702785 0.00990110489757748
0.281614080704035 0.00991457347273988
0.282114105705285 0.00992805788708105
0.282614130706536 0.00994155815539577
0.283114155707786 0.00995507429248701
0.283614180709036 0.00996860631316598
0.284114205710285 0.00998215423225209
0.284614230711536 0.00999571806457299
0.285114255712786 0.0100092978249645
0.285614280714036 0.0100228935282706
0.286114305715286 0.0100365051893436
0.286614330716536 0.0100501328230439
0.287114355717786 0.0100637764442401
0.287614380719036 0.0100774360678091
0.288114405720286 0.0100911117086357
0.288614430721536 0.0101048033816132
0.289114455722786 0.0101185111016429
0.289614480724036 0.0101322348836343
0.290114505725287 0.0101459747425051
0.290614530726536 0.0101597306931811
0.291114555727786 0.0101735027505964
0.291614580729036 0.0101872909296931
0.292114605730287 0.0102010952454216
0.292614630731537 0.0102149157127402
0.293114655732787 0.0102287523466156
0.293614680734037 0.0102426051620226
0.294114705735287 0.0102564741739439
0.294614730736537 0.0102703593973707
0.295114755737787 0.0102842608473021
0.295614780739037 0.0102981785387453
0.296114805740287 0.0103121124867158
0.296614830741537 0.010326062706237
0.297114855742787 0.0103400292123406
0.297614880744037 0.0103540120200662
0.298114905745287 0.0103680111444618
0.298614930746537 0.0103820266005833
0.299114955747787 0.0103960584034946
0.299614980749038 0.010410106568268
0.300115005750288 0.0104241711099836
0.300615030751538 0.0104382520437296
0.301115055752788 0.0104523493846026
0.301615080754038 0.0104664631477069
0.302115105755288 0.010480593348155
0.302615130756538 0.0104947400010675
0.303115155757788 0.0105089031215731
0.303615180759038 0.0105230827248085
0.304115205760288 0.0105372788259185
0.304615230761538 0.0105514914400558
0.305115255762788 0.0105657205823813
0.305615280764038 0.0105799662680639
0.306115305765288 0.0105942285122806
0.306615330766538 0.0106085073302162
0.307115355767789 0.0106228027370639
0.307615380769039 0.0106371147480245
0.308115405770288 0.0106514433783073
0.308615430771539 0.0106657886431291
0.309115455772789 0.0106801505577151
0.309615480774039 0.0106945291372984
0.310115505775289 0.0107089243971199
0.310615530776539 0.0107233363524289
0.311115555777789 0.0107377650184822
0.311615580779039 0.0107522104105451
0.312115605780289 0.0107666725438905
0.312615630781539 0.0107811514337994
0.313115655782789 0.0107956470955608
0.313615680784039 0.0108101595444718
0.314115705785289 0.0108246887958371
0.31461573078654 0.0108392348649696
0.315115755787789 0.0108537977671903
0.315615780789039 0.0108683775178279
0.31611580579029 0.0108829741322192
0.31661583079154 0.0108975876257088
0.31711585579279 0.0109122180136493
0.31761588079404 0.0109268653114012
0.31811590579529 0.0109415295343332
0.31861593079654 0.0109562106978215
0.31911595579779 0.0109709088172505
0.31961598079904 0.0109856239080124
0.32011600580029 0.0110003559855073
0.32061603080154 0.0110151050651434
0.32111605580279 0.0110298711623365
0.32161608080404 0.0110446542925104
0.32211610580529 0.011059454471097
0.32261613080654 0.0110742717135358
0.32311615580779 0.0110891060352743
0.323616180809041 0.0111039574517679
0.324116205810291 0.0111188259784798
0.324616230811541 0.0111337116308812
0.325116255812791 0.0111486144244509
0.325616280814041 0.0111635343746759
0.326116305815291 0.0111784714970507
0.326616330816541 0.0111934258070779
0.327116355817791 0.0112083973202679
0.327616380819041 0.0112233860521388
0.328116405820291 0.0112383920182166
0.328616430821541 0.0112534152340353
0.329116455822791 0.0112684557151364
0.329616480824041 0.0112835134770695
0.330116505825291 0.0112985885353918
0.330616530826541 0.0113136809056685
0.331116555827792 0.0113287906034723
0.331616580829042 0.0113439176443841
0.332116605830292 0.0113590620439923
0.332616630831541 0.0113742238178931
0.333116655832792 0.0113894029816906
0.333616680834042 0.0114045995509966
0.334116705835292 0.0114198135414307
0.334616730836542 0.0114350449686202
0.335116755837792 0.0114502938482002
0.335616780839042 0.0114655601958137
0.336116805840292 0.0114808440271111
0.336616830841542 0.0114961453577508
0.337116855842792 0.011511464203399
0.337616880844042 0.0115268005797294
0.338116905845292 0.0115421545024235
0.338616930846543 0.0115575259871706
0.339116955847793 0.0115729150496678
0.339616980849042 0.0115883217056195
0.340117005850292 0.0116037459707384
0.340617030851543 0.0116191878607443
0.341117055852793 0.0116346473913652
0.341617080854043 0.0116501245783365
0.342117105855293 0.0116656194374012
0.342617130856543 0.0116811319843103
0.343117155857793 0.0116966622348222
0.343617180859043 0.0117122102047032
0.344117205860293 0.0117277759097269
0.344617230861543 0.0117433593656749
0.345117255862793 0.0117589605883363
0.345617280864043 0.0117745795935078
0.346117305865294 0.011790216396994
0.346617330866543 0.0118058710146067
0.347117355867793 0.0118215434621656
0.347617380869043 0.0118372337554981
0.348117405870294 0.011852941910439
0.348617430871544 0.0118686679428308
0.349117455872794 0.0118844118685237
0.349617480874044 0.0119001737033753
0.350117505875294 0.0119159534632508
0.350617530876544 0.0119317511640233
0.351117555877794 0.0119475668215731
0.351617580879044 0.0119634004517884
0.352117605880294 0.0119792520705645
0.352617630881544 0.0119951216938049
0.353117655882794 0.0120110093374201
0.353617680884044 0.0120269150173284
0.354117705885294 0.0120428387494556
0.354617730886544 0.0120587805497352
0.355117755887794 0.0120747404341079
0.355617780889045 0.0120907184185222
0.356117805890295 0.012106714518934
0.356617830891545 0.0121227287513067
0.357117855892795 0.0121387611316114
0.357617880894045 0.0121548116758264
0.358117905895295 0.0121708803999377
0.358617930896545 0.0121869673199388
0.359117955897795 0.0122030724518306
0.359617980899045 0.0122191958116214
0.360118005900295 0.0122353374153272
0.360618030901545 0.0122514972789713
0.361118055902795 0.0122676754185845
0.361618080904045 0.0122838718502051
0.362118105905295 0.0123000865898787
0.362618130906545 0.0123163196536585
0.363118155907796 0.0123325710576051
0.363618180909046 0.0123488408177865
0.364118205910295 0.0123651289502781
0.364618230911546 0.0123814354711627
0.365118255912796 0.0123977603965306
0.365618280914046 0.0124141037424795
0.366118305915296 0.0124304655251144
0.366618330916546 0.0124468457605477
0.367118355917796 0.0124632444648993
0.367618380919046 0.0124796616542964
0.368118405920296 0.0124960973448736
0.368618430921546 0.0125125515527728
0.369118455922796 0.0125290242941432
0.369618480924046 0.0125455155851417
0.370118505925296 0.012562025441932
0.370618530926547 0.0125785538806857
0.371118555927796 0.0125951009175813
0.371618580929046 0.0126116665688048
0.372118605930297 0.0126282508505496
0.372618630931547 0.0126448537790163
0.373118655932797 0.0126614753704128
0.373618680934047 0.0126781156409543
0.374118705935297 0.0126947746068634
0.374618730936547 0.0127114522843699
0.375118755937797 0.0127281486897108
0.375618780939047 0.0127448638391306
0.376118805940297 0.0127615977488808
0.376618830941547 0.0127783504352204
0.377118855942797 0.0127951219144155
0.377618880944047 0.0128119122027394
0.378118905945297 0.0128287213164729
0.378618930946547 0.0128455492719036
0.379118955947797 0.0128623960853269
0.379618980949048 0.0128792617730449
0.380119005950298 0.0128961463513671
0.380619030951548 0.0129130498366103
0.381119055952798 0.0129299722450984
0.381619080954048 0.0129469135931625
0.382119105955298 0.0129638738971409
0.382619130956548 0.0129808531733791
0.383119155957798 0.0129978514382296
0.383619180959048 0.0130148687080524
0.384119205960298 0.0130319049992143
0.384619230961548 0.0130489603280896
0.385119255962798 0.0130660347110593
0.385619280964048 0.0130831281645119
0.386119305965298 0.013100240704843
0.386619330966548 0.0131173723484552
0.387119355967799 0.0131345231117582
0.387619380969049 0.0131516930111688
0.388119405970299 0.0131688820631111
0.388619430971548 0.0131860902840161
0.389119455972799 0.0132033176903219
0.389619480974049 0.0132205642984737
0.390119505975299 0.0132378301249239
0.390619530976549 0.0132551151861317
0.391119555977799 0.0132724194985636
0.391619580979049 0.0132897430786931
0.392119605980299 0.0133070859430005
0.392619630981549 0.0133244481079736
0.393119655982799 0.0133418295901067
0.393619680984049 0.0133592304059016
0.394119705985299 0.0133766505718667
0.39461973098655 0.0133940901045177
0.3951197559878 0.0134115490203773
0.395619780989049 0.0134290273359748
0.3961198059903 0.0134465250678471
0.39661983099155 0.0134640422325375
0.3971198559928 0.0134815788465966
0.39761988099405 0.0134991349265819
0.3981199059953 0.0135167104890578
0.39861993099655 0.0135343055505957
0.3991199559978 0.0135519201277738
0.39961998099905 0.0135695542371775
0.4001200060003 0.0135872078953989
0.40062003100155 0.0136048811190371
0.4011200560028 0.013622573924698
0.40162008100405 0.0136402863289946
0.402120106005301 0.0136580183485466
0.40262013100655 0.0136757699999808
0.4031201560078 0.0136935412999305
0.403620181009051 0.0137113322650363
0.404120206010301 0.0137291429119455
0.404620231011551 0.0137469732573121
0.405120256012801 0.0137648233177972
0.405620281014051 0.0137826931100685
0.406120306015301 0.0138005826508007
0.406620331016551 0.0138184919566752
0.407120356017801 0.0138364210443804
0.407620381019051 0.0138543699306113
0.408120406020301 0.0138723386320699
0.408620431021551 0.0138903271654647
0.409120456022801 0.0139083355475113
0.409620481024051 0.0139263637949319
0.410120506025301 0.0139444119244556
0.410620531026551 0.013962479952818
0.411120556027802 0.0139805678967617
0.411620581029052 0.0139986757730359
0.412120606030302 0.0140168035983967
0.412620631031552 0.0140349513896068
0.413120656032802 0.0140531191634355
0.413620681034052 0.0140713069366592
0.414120706035302 0.0140895147260606
0.414620731036552 0.0141077425484293
0.415120756037802 0.0141259904205615
0.415620781039052 0.0141442583592601
0.416120806040302 0.0141625463813348
0.416620831041552 0.0141808545036018
0.417120856042802 0.014199182742884
0.417620881044052 0.0142175311160109
0.418120906045302 0.0142358996398188
0.418620931046553 0.0142542883311505
0.419120956047803 0.0142726972068553
0.419620981049053 0.0142911262837895
0.420121006050302 0.0143095755788155
0.420621031051553 0.0143280451088027
0.421121056052803 0.014346534890627
0.421621081054053 0.0143650449411707
0.422121106055303 0.0143835752773228
0.422621131056553 0.014402125915979
0.423121156057803 0.0144206968740412
0.423621181059053 0.0144392881684182
0.424121206060303 0.0144578998160252
0.424621231061553 0.0144765318337839
0.425121256062803 0.0144951842386225
0.425621281064053 0.0145138570474758
0.426121306065304 0.014532550277285
0.426621331066554 0.0145512639449979
0.427121356067803 0.0145699980675688
0.427621381069053 0.0145887526619583
0.428121406070304 0.0146075277451337
0.428621431071554 0.0146263233340686
0.429121456072804 0.014645139445743
0.429621481074054 0.0146639760971436
0.430121506075304 0.0146828333052632
0.430621531076554 0.0147017110871014
0.431121556077804 0.0147206094596639
0.431621581079054 0.0147395284399629
0.432121606080304 0.0147584680450171
0.432621631081554 0.0147774282918514
0.433121656082804 0.0147964091974974
0.433621681084055 0.0148154107789926
0.434121706085304 0.0148344330533813
0.434621731086554 0.014853476037714
0.435121756087804 0.0148725397490475
0.435621781089055 0.0148916242044449
0.436121806090305 0.0149107294209758
0.436621831091555 0.0149298554157159
0.437121856092805 0.0149490022057474
0.437621881094055 0.0149681698081587
0.438121906095305 0.0149873582400446
0.438621931096555 0.015006567518506
0.439121956097805 0.0150257976606503
0.439621981099055 0.0150450486835908
0.440122006100305 0.0150643206044476
0.440622031101555 0.0150836134403465
0.441122056102805 0.0151029272084199
0.441622081104055 0.0151222619258063
0.442122106105305 0.0151416176096504
0.442622131106555 0.0151609942771031
0.443122156107806 0.0151803919453216
0.443622181109056 0.0151998106314693
0.444122206110305 0.0152192503527155
0.444622231111556 0.0152387111262361
0.445122256112806 0.0152581929692129
0.445622281114056 0.0152776958988338
0.446122306115306 0.015297219932293
0.446622331116556 0.0153167650867909
0.447122356117806 0.0153363313795338
0.447622381119056 0.0153559188277341
0.448122406120306 0.0153755274486107
0.448622431121556 0.0153951572593882
0.449122456122806 0.0154148082772975
0.449622481124056 0.0154344805195753
0.450122506125306 0.0154541740034648
0.450622531126557 0.0154738887462149
0.451122556127806 0.0154936247650807
0.451622581129056 0.0155133820773234
0.452122606130307 0.0155331607002101
0.452622631131557 0.015552960651014
0.453122656132807 0.0155727819470142
0.453622681134057 0.015592624605496
0.454122706135307 0.0156124886437505
0.454622731136557 0.0156323740790749
0.455122756137807 0.0156522809287724
0.455622781139057 0.0156722092101521
0.456122806140307 0.0156921589405289
0.456622831141557 0.015712130137224
0.457122856142807 0.0157321228175643
0.457622881144057 0.0157521369988826
0.458122906145307 0.0157721726985176
0.458622931146557 0.0157922299338142
0.459122956147807 0.0158123087221229
0.459622981149058 0.0158324090808001
0.460123006150308 0.0158525310272082
0.460623031151558 0.0158726745787154
0.461123056152808 0.0158928397526958
0.461623081154058 0.0159130265665291
0.462123106155308 0.0159332350376014
0.462623131156558 0.015953465183304
0.463123156157808 0.0159737170210344
0.463623181159058 0.0159939905681957
0.464123206160308 0.016014285842197
0.464623231161558 0.0160346028604531
0.465123256162808 0.0160549416403844
0.465623281164058 0.0160753021994173
0.466123306165308 0.0160956845549839
0.466623331166558 0.0161160887245221
0.467123356167809 0.0161365147254752
0.467623381169059 0.0161569625752927
0.468123406170309 0.0161774322914295
0.468623431171558 0.0161979238913463
0.469123456172809 0.0162184373925096
0.469623481174059 0.0162389728123913
0.470123506175309 0.0162595301684693
0.470623531176559 0.0162801094782269
0.471123556177809 0.0163007107591532
0.471623581179059 0.016321334028743
0.472123606180309 0.0163419793044966
0.472623631181559 0.0163626466039199
0.473123656182809 0.0163833359445245
0.473623681184059 0.0164040473438276
0.474123706185309 0.016424780819352
0.47462373118656 0.016445536388626
0.47512375618781 0.0164663140691835
0.475623781189059 0.016487113878564
0.476123806190309 0.0165079358343126
0.47662383119156 0.0165287799539797
0.47712385619281 0.0165496462551216
0.47762388119406 0.0165705347552998
0.47812390619531 0.0165914454720814
0.47862393119656 0.0166123784230391
0.47912395619781 0.0166333336257508
0.47962398119906 0.0166543110978003
0.48012400620031 0.0166753108567766
0.48062403120156 0.016696332920274
0.48112405620281 0.0167173773058927
0.48162408120406 0.0167384440312378
0.482124106205311 0.0167595331139203
0.48262413120656 0.0167806445715563
0.48312415620781 0.0168017784217674
0.48362418120906 0.0168229346821806
0.484124206210311 0.0168441133704283
0.484624231211561 0.0168653145041481
0.485124256212811 0.0168865381009831
0.485624281214061 0.0169077841785819
0.486124306215311 0.0169290527545981
0.486624331216561 0.0169503438466908
0.487124356217811 0.0169716574725245
0.487624381219061 0.0169929936497688
0.488124406220311 0.0170143523960987
0.488624431221561 0.0170357337291945
0.489124456222811 0.0170571376667417
0.489624481224061 0.0170785642264311
0.490124506225311 0.0171000134259588
0.490624531226561 0.017121485283026
0.491124556227811 0.0171429798153392
0.491624581229062 0.0171644970406101
0.492124606230312 0.0171860369765557
0.492624631231562 0.017207599640898
0.493124656232812 0.0172291850513643
0.493624681234062 0.0172507932256871
0.494124706235312 0.0172724241816039
0.494624731236562 0.0172940779368576
0.495124756237812 0.0173157545091959
0.495624781239062 0.0173374539163719
0.496124806240312 0.0173591761761438
0.496624831241562 0.0173809213062746
0.497124856242812 0.0174026893245327
0.497624881244062 0.0174244802486916
0.498124906245312 0.0174462940965296
0.498624931246562 0.0174681308858303
0.499124956247813 0.0174899906343821
0.499624981249063 0.0175118733599787
0.500125006250312 0.0175337790804186
0.500625031251563 0.0175557078135055
0.501125056252813 0.0175776595770479
0.501625081254063 0.0175996343888595
0.502125106255313 0.0176216322667587
0.502625131256563 0.0176436532285691
0.503125156257813 0.0176656972921192
0.503625181259063 0.0176877644752423
0.504125206260313 0.0177098547957768
0.504625231261563 0.0177319682715659
0.505125256262813 0.0177541049204579
0.505625281264063 0.0177762647603056
0.506125306265313 0.0177984478089671
0.506625331266564 0.0178206540843051
0.507125356267813 0.0178428836041873
0.507625381269063 0.0178651363864862
0.508125406270314 0.017887412449079
0.508625431271564 0.017909711809848
0.509125456272814 0.0179320344866801
0.509625481274064 0.0179543804974669
0.510125506275314 0.0179767498601051
0.510625531276564 0.017999142592496
0.511125556277814 0.0180215587125456
0.511625581279064 0.0180439982381647
0.512125606280314 0.018066461187269
0.512625631281564 0.0180889475777786
0.513125656282814 0.0181114574276185
0.513625681284064 0.0181339907547186
0.514125706285314 0.018156547577013
0.514625731286564 0.0181791279124409
0.515125756287814 0.018201731778946
0.515625781289065 0.0182243591944767
0.516125806290315 0.018247010176986
0.516625831291565 0.0182696847444315
0.517125856292815 0.0182923829147756
0.517625881294065 0.0183151047059849
0.518125906295315 0.0183378501360311
0.518625931296565 0.0183606192228901
0.519125956297815 0.0183834119845425
0.519625981299065 0.0184062284389736
0.520126006300315 0.0184290686041729
0.520626031301565 0.0184519324981346
0.521126056302815 0.0184748201388577
0.521626081304065 0.0184977315443452
0.522126106305315 0.0185206667326049
0.522626131306565 0.0185436257216491
0.523126156307816 0.0185666085294944
0.523626181309066 0.018589615174162
0.524126206310316 0.0186126456736774
0.524626231311565 0.0186357000460707
0.525126256312816 0.0186587783093763
0.525626281314066 0.018681880481633
0.526126306315316 0.0187050065808841
0.526626331316566 0.0187281566251772
0.527126356317816 0.0187513306325641
0.527626381319066 0.0187745286211014
0.528126406320316 0.0187977506088496
0.528626431321566 0.0188209966138737
0.529126456322816 0.0188442666542431
0.529626481324066 0.0188675607480313
0.530126506325316 0.0188908789133164
0.530626531326567 0.0189142211681804
0.531126556327817 0.0189375875307098
0.531626581329066 0.0189609780189953
0.532126606330316 0.0189843926511319
0.532626631331567 0.0190078314452188
0.533126656332817 0.0190312944193593
0.533626681334067 0.019054781591661
0.534126706335317 0.0190782929802357
0.534626731336567 0.0191018286031993
0.535126756337817 0.0191253884786719
0.535626781339067 0.0191489726247779
0.536126806340317 0.0191725810596455
0.536626831341567 0.0191962138014074
0.537126856342817 0.0192198708682001
0.537626881344067 0.0192435522781644
0.538126906345318 0.019267258049445
0.538626931346567 0.0192909882001909
0.539126956347817 0.019314742748555
0.539626981349068 0.0193385217126942
0.540127006350318 0.0193623251107697
0.540627031351568 0.0193861529609463
0.541127056352818 0.0194100052813931
0.541627081354068 0.0194338820902832
0.542127106355318 0.0194577834057936
0.542627131356568 0.0194817092461052
0.543127156357818 0.019505659629403
0.543627181359068 0.0195296345738757
0.544127206360318 0.0195536340977163
0.544627231361568 0.0195776582191213
0.545127256362818 0.0196017069562913
0.545627281364068 0.0196257803274309
0.546127306365318 0.0196498783507484
0.546627331366568 0.019674001044456
0.547127356367819 0.0196981484267697
0.547627381369069 0.0197223205159094
0.548127406370319 0.0197465173300989
0.548627431371569 0.0197707388875655
0.549127456372819 0.0197949852065406
0.549627481374069 0.0198192563052593
0.550127506375319 0.0198435522019603
0.550627531376569 0.0198678729148863
0.551127556377819 0.0198922184622836
0.551627581379069 0.0199165888624021
0.552127606380319 0.0199409841334958
0.552627631381569 0.0199654042938218
0.553127656382819 0.0199898493616415
0.553627681384069 0.0200143193552195
0.554127706385319 0.0200388142928244
0.55462773138657 0.0200633341927281
0.55512775638782 0.0200878790732064
0.55562778138907 0.0201124489525386
0.556127806390319 0.0201370438490076
0.55662783139157 0.0201616637808999
0.55712785639282 0.0201863087665056
0.55762788139407 0.0202109788241182
0.55812790639532 0.0202356739720349
0.55862793139657 0.0202603942285565
0.55912795639782 0.0202851396119871
0.55962798139907 0.0203099101406344
0.56012800640032 0.0203347058328096
0.56062803140157 0.0203595267068275
0.56112805640282 0.0203843727810059
0.56162808140407 0.0204092440736667
0.562128106405321 0.0204341406031347
0.562628131406571 0.0204590623877383
0.56312815640782 0.0204840094458093
0.56362818140907 0.020508981795683
0.564128206410321 0.0205339794556979
0.564628231411571 0.0205590024441959
0.565128256412821 0.0205840507795224
0.565628281414071 0.0206091244800258
0.566128306415321 0.0206342235640582
0.566628331416571 0.0206593480499746
0.567128356417821 0.0206844979561337
0.567628381419071 0.0207096733008972
0.568128406420321 0.0207348741026301
0.568628431421571 0.0207601003797008
0.569128456422821 0.0207853521504806
0.569628481424072 0.0208106294333444
0.570128506425321 0.0208359322466701
0.570628531426571 0.0208612606088387
0.571128556427821 0.0208866145382345
0.571628581429072 0.0209119940532451
0.572128606430322 0.0209373991722609
0.572628631431572 0.0209628299136756
0.573128656432822 0.0209882862958862
0.573628681434072 0.0210137683372924
0.574128706435322 0.0210392760562973
0.574628731436572 0.021064809471307
0.575128756437822 0.0210903686007306
0.575628781439072 0.0211159534629802
0.576128806440322 0.0211415640764711
0.576628831441572 0.0211672004596214
0.577128856442822 0.0211928626308523
0.577628881444072 0.0212185506085881
0.578128906445322 0.0212442644112558
0.578628931446572 0.0212700040572855
0.579128956447823 0.0212957695651103
0.579628981449073 0.0213215609531662
0.580129006450323 0.0213473782398919
0.580629031451573 0.0213732214437291
0.581129056452823 0.0213990905831227
0.581629081454073 0.02142498567652
0.582129106455323 0.0214509067423713
0.582629131456573 0.0214768537991298
0.583129156457823 0.0215028268652516
0.583629181459073 0.0215288259591953
0.584129206460323 0.0215548510994225
0.584629231461573 0.0215809023043977
0.585129256462823 0.0216069795925878
0.585629281464073 0.0216330829824627
0.586129306465323 0.021659212492495
0.586629331466574 0.0216853681411599
0.587129356467824 0.0217115499469354
0.587629381469073 0.0217377579283021
0.588129406470324 0.0217639921037434
0.588629431471574 0.0217902524917452
0.589129456472824 0.0218165391107962
0.589629481474074 0.0218428519793874
0.590129506475324 0.0218691911160128
0.590629531476574 0.0218955565391687
0.591129556477824 0.0219219482673541
0.591629581479074 0.0219483663190706
0.592129606480324 0.0219748107128223
0.592629631481574 0.0220012814671156
0.593129656482824 0.0220277786004598
0.593629681484074 0.0220543021313665
0.594129706485325 0.0220808520783497
0.594629731486574 0.022107428459926
0.595129756487824 0.0221340312946144
0.595629781489075 0.0221606606009364
0.596129806490325 0.0221873163974157
0.596629831491575 0.0222139987025787
0.597129856492825 0.0222407075349539
0.597629881494075 0.0222674429130725
0.598129906495325 0.0222942048554677
0.598629931496575 0.0223209933806753
0.599129956497825 0.0223478085072333
0.599629981499075 0.0223746502536821
0.600130006500325 0.0224015186385642
0.600630031501575 0.0224284136804247
0.601130056502825 0.0224553353978105
0.601630081504075 0.0224822838092712
0.602130106505325 0.0225092589333585
0.602630131506575 0.0225362607886261
0.603130156507826 0.0225632893936301
0.603630181509076 0.0225903447669287
0.604130206510326 0.0226174269270824
0.604630231511575 0.0226445358926536
0.605130256512826 0.0226716716822071
0.605630281514076 0.0226988343143097
0.606130306515326 0.0227260238075302
0.606630331516576 0.0227532401804396
0.607130356517826 0.022780483451611
0.607630381519076 0.0228077536396195
0.608130406520326 0.0228350507630422
0.608630431521576 0.0228623748404583
0.609130456522826 0.0228897258904489
0.609630481524076 0.0229171039315973
0.610130506525326 0.0229445089824884
0.610630531526577 0.0229719410617095
0.611130556527827 0.0229994001878495
0.611630581529076 0.0230268863794993
0.612130606530326 0.0230543996552519
0.612630631531577 0.0230819400337018
0.613130656532827 0.0231095075334459
0.613630681534077 0.0231371021730825
0.614130706535327 0.023164723971212
0.614630731536577 0.0231923729464364
0.615130756537827 0.0232200491173597
0.615630781539077 0.0232477525025878
0.616130806540327 0.023275483120728
0.616630831541577 0.0233032409903896
0.617130856542827 0.0233310261301838
0.617630881544077 0.0233588385587231
0.618130906545328 0.0233866782946221
0.618630931546577 0.0234145453564968
0.619130956547827 0.0234424397629652
0.619630981549077 0.0234703615326467
0.620131006550328 0.0234983106841625
0.620631031551578 0.0235262872361351
0.621131056552828 0.0235542912071892
0.621631081554078 0.0235823226159504
0.622131106555328 0.0236103814810465
0.622631131556578 0.0236384678211065
0.623131156557828 0.023666581654761
0.623631181559078 0.0236947230006421
0.624131206560328 0.0237228918773836
0.624631231561578 0.0237510883036205
0.625131256562828 0.0237793122979896
0.625631281564078 0.0238075638791288
0.626131306565328 0.0238358430656778
0.626631331566578 0.0238641498762775
0.627131356567828 0.0238924843295702
0.627631381569079 0.0239208464441997
0.628131406570329 0.0239492362388112
0.628631431571579 0.023977653732051
0.629131456572829 0.024006098942567
0.629631481574079 0.0240345718890085
0.630131506575329 0.0240630725900257
0.630631531576579 0.0240916010642705
0.631131556577829 0.0241201573303958
0.631631581579079 0.024148741407056
0.632131606580329 0.0241773533129064
0.632631631581579 0.0242059930666039
0.633131656582829 0.0242346606868063
0.633631681584079 0.0242633561921728
0.634131706585329 0.0242920796013636
0.634631731586579 0.0243208309330402
0.63513175658783 0.0243496102058651
0.63563178158908 0.0243784174385019
0.636131806590329 0.0244072526496154
0.63663183159158 0.0244361158578716
0.63713185659283 0.0244650070819373
0.63763188159408 0.0244939263404804
0.63813190659533 0.02452287365217
0.63863193159658 0.024551849035676
0.63913195659783 0.0245808525096695
0.63963198159908 0.0246098840928223
0.64013200660033 0.0246389438038076
0.64063203160158 0.024668031661299
0.64113205660283 0.0246971476839715
0.64163208160408 0.0247262918905006
0.64213210660533 0.0247554642995631
0.642632131606581 0.0247846649298363
0.64313215660783 0.0248138937999985
0.64363218160908 0.024843150928729
0.644132206610331 0.0248724363347076
0.644632231611581 0.0249017500366152
0.645132256612831 0.0249310920531332
0.645632281614081 0.0249604624029441
0.646132306615331 0.0249898611047308
0.646632331616581 0.0250192881771771
0.647132356617831 0.0250487436389676
0.647632381619081 0.0250782275087874
0.648132406620331 0.0251077398053224
0.648632431621581 0.0251372805472591
0.649132456622831 0.0251668497532847
0.649632481624081 0.025196447442087
0.650132506625331 0.0252260736323542
0.650632531626581 0.0252557283427756
0.651132556627831 0.0252854115920405
0.651632581629082 0.025315123398839
0.652132606630332 0.0253448637818618
0.652632631631582 0.0253746327598
0.653132656632832 0.0254044303513453
0.653632681634082 0.0254342565751897
0.654132706635332 0.0254641114500258
0.654632731636582 0.0254939949945466
0.655132756637832 0.0255239072274456
0.655632781639082 0.0255538481674166
0.656132806640332 0.0255838178331537
0.656632831641582 0.0256138162433517
0.657132856642832 0.0256438434167053
0.657632881644082 0.02567389937191
0.658132906645332 0.0257039841276612
0.658632931646582 0.0257340977026549
0.659132956647833 0.0257642401155872
0.659632981649083 0.0257944113851545
0.660133006650333 0.0258246115300534
0.660633031651582 0.0258548405689809
0.661133056652833 0.025885098520634
0.661633081654083 0.02591538540371
0.662133106655333 0.0259457012369062
0.662633131656583 0.0259760460389203
0.663133156657833 0.02600641982845
0.663633181659083 0.0260368226241931
0.664133206660333 0.0260672544448474
0.664633231661583 0.0260977153091109
0.665133256662833 0.0261282052356817
0.665633281664083 0.0261587242432579
0.666133306665333 0.0261892723505375
0.666633331666584 0.0262198495762185
0.667133356667834 0.0262504559389991
0.667633381669083 0.0262810914575773
0.668133406670333 0.026311756150651
0.668633431671584 0.0263424500369181
0.669133456672834 0.0263731731350764
0.669633481674084 0.0264039254638236
0.670133506675334 0.0264347070418572
0.670633531676584 0.0264655178878746
0.671133556677834 0.026496358020573
0.671633581679084 0.0265272274586495
0.672133606680334 0.0265581262208008
0.672633631681584 0.0265890543257236
0.673133656682834 0.0266200117921142
0.673633681684084 0.0266509986386687
0.674133706685335 0.0266820148840829
0.674633731686584 0.0267130605470522
0.675133756687834 0.0267441356462719
0.675633781689085 0.0267752402004367
0.676133806690335 0.0268063742282411
0.676633831691585 0.0268375377483793
0.677133856692835 0.0268687307795448
0.677633881694085 0.0268999533404311
0.678133906695335 0.0269312054497307
0.678633931696585 0.0269624871261363
0.679133956697835 0.0269937983883396
0.679633981699085 0.027025139255032
0.680134006700335 0.0270565097449045
0.680634031701585 0.0270879098766474
0.681134056702835 0.0271193396689505
0.681634081704085 0.027150799140503
0.682134106705335 0.0271822883099935
0.682634131706585 0.0272138071961101
0.683134156707836 0.0272453558175402
0.683634181709086 0.0272769341929705
0.684134206710336 0.027308542341087
0.684634231711586 0.0273401802805752
0.685134256712836 0.0273718480301197
0.685634281714086 0.0274035456084045
0.686134306715336 0.0274352730341128
0.686634331716586 0.027467030325927
0.687134356717836 0.0274988175025287
0.687634381719086 0.0275306345825988
0.688134406720336 0.0275624815848173
0.688634431721586 0.0275943585278633
0.689134456722836 0.0276262654304152
0.689634481724086 0.0276582023111504
0.690134506725336 0.0276901691887454
0.690634531726587 0.0277221660818757
0.691134556727837 0.027754193009216
0.691634581729087 0.0277862499894401
0.692134606730336 0.0278183370412204
0.692634631731587 0.0278504541832289
0.693134656732837 0.0278826014341361
0.693634681734087 0.0279147788126116
0.694134706735337 0.0279469863373241
0.694634731736587 0.0279792240269409
0.695134756737837 0.0280114919001285
0.695634781739087 0.0280437899755521
0.696134806740337 0.0280761182718758
0.696634831741587 0.0281084768077626
0.697134856742837 0.0281408656018742
0.697634881744087 0.0281732846728712
0.698134906745338 0.0282057340394129
0.698634931746588 0.0282382137201574
0.699134956747837 0.0282707237337614
0.699634981749087 0.0283032640988807
0.700135006750338 0.0283358348341694
0.700635031751588 0.0283684359582804
0.701135056752838 0.0284010674898653
0.701635081754088 0.0284337294475743
0.702135106755338 0.0284664218500563
0.702635131756588 0.0284991447159585
0.703135156757838 0.0285318980639271
0.703635181759088 0.0285646819126067
0.704135206760338 0.0285974962806402
0.704635231761588 0.0286303411866692
0.705135256762838 0.0286632166493339
0.705635281764089 0.0286961226872728
0.706135306765338 0.028729059319123
0.706635331766588 0.0287620265635199
0.707135356767838 0.0287950244390973
0.707635381769089 0.0288280529644875
0.708135406770339 0.0288611121583211
0.708635431771589 0.0288942020392272
0.709135456772839 0.028927322625833
0.709635481774089 0.028960473936764
0.710135506775339 0.0289936559906443
0.710635531776589 0.029026868806096
0.711135556777839 0.0290601124017395
0.711635581779089 0.0290933867961935
0.712135606780339 0.0291266920080748
0.712635631781589 0.0291600280559985
0.713135656782839 0.0291933949585777
0.713635681784089 0.0292267927344238
0.714135706785339 0.0292602214021462
0.714635731786589 0.0292936809803527
0.71513575678784 0.0293271714876487
0.71563578178909 0.0293606929426381
0.71613580679034 0.0293942453639225
0.71663583179159 0.0294278287701018
0.71713585679284 0.0294614431797737
0.71763588179409 0.0294950886115341
0.71813590679534 0.0295287650839765
0.71863593179659 0.0295624726156926
0.71913595679784 0.0295962112252721
0.71963598179909 0.0296299809313023
0.72013600680034 0.0296637817523686
0.72063603180159 0.0296976137070542
0.72113605680284 0.02973147681394
0.72163608180409 0.029765371091605
0.72213610680534 0.0297992965586256
0.722636131806591 0.0298332532335763
0.723136156807841 0.0298672411350293
0.72363618180909 0.0299012602815542
0.724136206810341 0.0299353106917188
0.724636231811591 0.0299693923840882
0.725136256812841 0.0300035053772254
0.725636281814091 0.0300376496896908
0.726136306815341 0.0300718253400427
0.726636331816591 0.0301060323468368
0.727136356817841 0.0301402707286263
0.727636381819091 0.0301745405039623
0.728136406820341 0.0302088416913931
0.728636431821591 0.0302431743094646
0.729136456822841 0.0302775383767203
0.729636481824091 0.0303119339117011
0.730136506825342 0.0303463609329453
0.730636531826591 0.0303808194589887
0.731136556827841 0.0304153095083645
0.731636581829092 0.0304498310996032
0.732136606830342 0.0304843842512327
0.732636631831592 0.0305189689817783
0.733136656832842 0.0305535853097626
0.733636681834092 0.0305882332537055
0.734136706835342 0.030622912832124
0.734636731836592 0.0306576240635327
0.735136756837842 0.0306923669664432
0.735636781839092 0.0307271415593643
0.736136806840342 0.0307619478608021
0.736636831841592 0.0307967858892597
0.737136856842842 0.0308316556632376
0.737636881844092 0.0308665572012332
0.738136906845342 0.0309014905217411
0.738636931846592 0.030936455643253
0.739136956847843 0.0309714525842576
0.739636981849093 0.0310064813632406
0.740137006850343 0.0310415419986849
0.740637031851593 0.0310766345090702
0.741137056852843 0.0311117589128731
0.741637081854093 0.0311469152285676
0.742137106855343 0.0311821034746241
0.742637131856593 0.0312173236695102
0.743137156857843 0.0312525758316903
0.743637181859093 0.0312878599796257
0.744137206860343 0.0313231761317744
0.744637231861593 0.0313585243065915
0.745137256862843 0.0313939045225285
0.745637281864093 0.0314293167980341
0.746137306865343 0.0314647611515535
0.746637331866594 0.0315002376015287
0.747137356867844 0.0315357461663983
0.747637381869094 0.0315712868645977
0.748137406870343 0.0316068597145589
0.748637431871594 0.0316424647347107
0.749137456872844 0.0316781019434783
0.749637481874094 0.0317137713592836
0.750137506875344 0.0317494730005451
0.750637531876594 0.0317852068856778
0.751137556877844 0.0318209730330932
0.751637581879094 0.0318567714611994
0.752137606880344 0.031892602188401
0.752637631881594 0.0319284652330988
0.753137656882844 0.0319643606136904
0.753637681884094 0.0320002883485697
0.754137706885345 0.0320362484561268
0.754637731886595 0.0320722409547484
0.755137756887844 0.0321082658628175
0.755637781889094 0.0321443231987134
0.756137806890345 0.0321804129808116
0.756637831891595 0.0322165352274842
0.757137856892845 0.0322526899570991
0.757637881894095 0.0322888771880209
0.758137906895345 0.03232509693861
0.758637931896595 0.0323613492272234
0.759137956897845 0.032397634072214
0.759637981899095 0.0324339514919308
0.760138006900345 0.0324703015047192
0.760638031901595 0.0325066841289204
0.761138056902845 0.0325430993828719
0.761638081904095 0.0325795472849071
0.762138106905345 0.0326160278533556
0.762638131906595 0.0326525411065429
0.763138156907845 0.0326890870627904
0.763638181909096 0.0327256657404157
0.764138206910346 0.0327622771577321
0.764638231911596 0.032798921333049
0.765138256912846 0.0328355982846716
0.765638281914096 0.0328723080309011
0.766138306915346 0.0329090505900343
0.766638331916596 0.032945825980364
0.767138356917846 0.0329826342201789
0.767638381919096 0.0330194753277632
0.768138406920346 0.0330563493213972
0.768638431921596 0.0330932562193566
0.769138456922846 0.033130196039913
0.769638481924096 0.0331671688013338
0.770138506925346 0.0332041745218817
0.770638531926596 0.0332412132198155
0.771138556927847 0.0332782849133893
0.771638581929097 0.0333153896208528
0.772138606930346 0.0333525273604515
0.772638631931597 0.0333896981504262
0.773138656932847 0.0334269020090134
0.773638681934097 0.033464138954445
0.774138706935347 0.0335014090049485
0.774638731936597 0.0335387121787467
0.775138756937847 0.033576048494058
0.775638781939097 0.033613417969096
0.776138806940347 0.0336508206220699
0.776638831941597 0.0336882564711842
0.777138856942847 0.0337257255346387
0.777638881944097 0.0337632278306285
0.778138906945347 0.0338007633773441
0.778638931946598 0.0338383321929711
0.779138956947847 0.0338759342956905
0.779638981949097 0.0339135697036786
0.780139006950348 0.0339512384351065
0.780639031951598 0.033988940508141
0.781139056952848 0.0340266759409437
0.781639081954098 0.0340644447516715
0.782139106955348 0.0341022469584762
0.782639131956598 0.0341400825795049
0.783139156957848 0.0341779516328997
0.783639181959098 0.0342158541367977
0.784139206960348 0.034253790109331
0.784639231961598 0.0342917595686268
0.785139256962848 0.0343297625328071
0.785639281964098 0.0343677990199889
0.786139306965348 0.0344058690482842
0.786639331966598 0.0344439726357998
0.787139356967848 0.0344821098006375
0.787639381969099 0.0345202805608937
0.788139406970349 0.0345584849346598
0.788639431971599 0.034596722940022
0.789139456972849 0.0346349945950612
0.789639481974099 0.0346732999178531
0.790139506975349 0.0347116389264681
0.790639531976599 0.0347500116389714
0.791139556977849 0.0347884180734227
0.791639581979099 0.0348268582478765
0.792139606980349 0.0348653321803818
0.792639631981599 0.0349038398889825
0.793139656982849 0.0349423813917165
0.793639681984099 0.034980956706617
0.794139706985349 0.0350195658517112
0.794639731986599 0.0350582088450209
0.79513975698785 0.0350968857045626
0.7956397819891 0.035135596448347
0.79613980699035 0.0351743410943794
0.796639831991599 0.0352131196606595
0.79713985699285 0.0352519321651813
0.7976398819941 0.0352907786259333
0.79813990699535 0.0353296590608983
0.7986399319966 0.0353685734880532
0.79913995699785 0.0354075219253696
0.7996399819991 0.0354465043908129
0.80014000700035 0.0354855209023432
0.8006400320016 0.0355245714779145
0.80114005700285 0.0355636561354752
0.8016400820041 0.0356027748929676
0.80214010700535 0.0356419277683286
0.802640132006601 0.0356811147794886
0.803140157007851 0.0357203359443727
0.8036401820091 0.0357595912808998
0.80414020701035 0.0357988808069827
0.804640232011601 0.0358382045405285
0.805140257012851 0.0358775624994382
0.805640282014101 0.0359169547016068
0.806140307015351 0.0359563811649231
0.806640332016601 0.03599584190727
0.807140357017851 0.0360353369465243
0.807640382019101 0.0360748663005565
0.808140407020351 0.0361144299872312
0.808640432021601 0.0361540280244067
0.809140457022851 0.036193660429935
0.809640482024101 0.036233327221662
0.810140507025352 0.0362730284174275
0.810640532026601 0.0363127640350646
0.811140557027851 0.0363525340924007
0.811640582029101 0.0363923386072563
0.812140607030352 0.0364321775974459
0.812640632031602 0.0364720510807775
0.813140657032852 0.0365119590750528
0.813640682034102 0.0365519015980671
0.814140707035352 0.036591878667609
0.814640732036602 0.0366318903014609
0.815140757037852 0.0366719365173987
0.815640782039102 0.0367120173331916
0.816140807040352 0.0367521327666024
0.816640832041602 0.0367922828353873
0.817140857042852 0.0368324675572958
0.817640882044102 0.036872686950071
0.818140907045352 0.0369129410314492
0.818640932046602 0.0369532298191601
0.819140957047853 0.0369935533309267
0.819640982049103 0.0370339115844651
0.820141007050353 0.0370743045974849
0.820641032051603 0.0371147323876889
0.821141057052853 0.037155194972773
0.821641082054103 0.0371956923704264
0.822141107055353 0.0372362245983313
0.822641132056603 0.0372767916741631
0.823141157057853 0.0373173936155904
0.823641182059103 0.0373580304402748
0.824141207060353 0.0373987021658709
0.824641232061603 0.0374394088100265
0.825141257062853 0.0374801503903822
0.825641282064103 0.0375209269245718
0.826141307065353 0.0375617384302218
0.826641332066604 0.0376025849249518
0.827141357067854 0.0376434664263743
0.827641382069104 0.0376843829520946
0.828141407070353 0.0377253345197109
0.828641432071604 0.0377663211468143
0.829141457072854 0.0378073428509885
0.829641482074104 0.0378483996498103
0.830141507075354 0.0378894915608488
0.830641532076604 0.0379306186016663
0.831141557077854 0.0379717807898175
0.831641582079104 0.0380129781428497
0.832141607080354 0.0380542106783033
0.832641632081604 0.0380954784137109
0.833141657082854 0.0381367813665978
0.833641682084104 0.0381781195544819
0.834141707085355 0.0382194929948738
0.834641732086605 0.0382609017052762
0.835141757087854 0.0383023457031848
0.835641782089104 0.0383438250060874
0.836141807090355 0.0383853396314645
0.836641832091605 0.0384268895967888
0.837141857092855 0.0384684749195256
0.837641882094105 0.0385100956171324
0.838141907095355 0.0385517517070591
0.838641932096605 0.0385934432067479
0.839141957097855 0.0386351701336334
0.839641982099105 0.0386769325051423
0.840142007100355 0.0387187303386937
0.840642032101605 0.0387605636516988
0.841142057102855 0.0388024324615609
0.841642082104106 0.0388443367856758
0.842142107105355 0.038886276641431
0.842642132106605 0.0389282520462065
0.843142157107855 0.0389702630173741
0.843642182109106 0.0390123095722977
0.844142207110356 0.0390543917283335
0.844642232111606 0.0390965095028294
0.845142257112856 0.0391386629131254
0.845642282114106 0.0391808519765533
0.846142307115356 0.0392230767104373
0.846642332116606 0.0392653371320928
0.847142357117856 0.0393076332588277
0.847642382119106 0.0393499651079413
0.848142407120356 0.0393923326967251
0.848642432121606 0.0394347360424621
0.849142457122856 0.0394771751624272
0.849642482124106 0.0395196500738871
0.850142507125356 0.0395621607941001
0.850642532126606 0.0396047073403163
0.851142557127857 0.0396472897297774
0.851642582129107 0.0396899079797166
0.852142607130357 0.0397325621073591
0.852642632131607 0.0397752521299212
0.853142657132857 0.0398179780646112
0.853642682134107 0.0398607399286288
0.854142707135357 0.039903537739165
0.854642732136607 0.0399463715134026
0.855142757137857 0.0399892412685155
0.855642782139107 0.0400321470216695
0.856142807140357 0.0400750887900212
0.856642832141607 0.0401180665907192
0.857142857142857 0.0401610804409031
0.857642882144107 0.0402041303577038
0.858142907145357 0.0402472163582437
0.858642932146608 0.0402903384596363
0.859142957147858 0.0403334966789864
0.859642982149107 0.0403766910333899
0.860143007150358 0.0404199215399343
0.860643032151608 0.0404631882156978
0.861143057152858 0.0405064910777499
0.861643082154108 0.0405498301431513
0.862143107155358 0.0405932054289537
0.862643132156608 0.0406366169521998
0.863143157157858 0.0406800647299235
0.863643182159108 0.0407235487791497
0.864143207160358 0.0407670691168941
0.864643232161608 0.0408106257601634
0.865143257162858 0.0408542187259553
0.865643282164108 0.0408978480312584
0.866143307165359 0.0409415136930522
0.866643332166608 0.0409852157283069
0.867143357167858 0.0410289541539837
0.867643382169109 0.0410727289870345
0.868143407170359 0.0411165402444019
0.868643432171609 0.0411603879430193
0.869143457172859 0.0412042720998109
0.869643482174109 0.0412481927316915
0.870143507175359 0.0412921498555665
0.870643532176609 0.041336143488332
0.871143557177859 0.0413801736468749
0.871643582179109 0.0414242403480722
0.872143607180359 0.0414683436087919
0.872643632181609 0.0415124834458923
0.873143657182859 0.0415566598762223
0.873643682184109 0.0416008729166211
0.874143707185359 0.0416451225839186
0.874643732186609 0.0416894088949349
0.87514375718786 0.0417337318664806
0.87564378218911 0.0417780915153567
0.87614380719036 0.0418224878583544
0.87664383219161 0.0418669209122552
0.87714385719286 0.041911390693831
0.87764388219411 0.041955897219844
0.87814390719536 0.0420004405070464
0.87864393219661 0.0420450205721809
0.87914395719786 0.0420896374319801
0.87964398219911 0.0421342911031668
0.88014400720036 0.042178981602454
0.88064403220161 0.0422237089465448
0.88114405720286 0.0422684731521324
0.88164408220411 0.0423132742358998
0.88214410720536 0.0423581122145202
0.882644132206611 0.0424029871046568
0.883144157207861 0.0424478989229628
0.883644182209111 0.042492847686081
0.88414420721036 0.0425378334106444
0.884644232211611 0.0425828561132759
0.885144257212861 0.0426279158105881
0.885644282214111 0.0426730125191834
0.886144307215361 0.0427181462556542
0.886644332216611 0.0427633170365824
0.887144357217861 0.0428085248785398
0.887644382219111 0.0428537697980878
0.888144407220361 0.0428990518117775
0.888644432221611 0.0429443709361499
0.889144457222861 0.0429897271877353
0.889644482224111 0.0430351205830536
0.890144507225362 0.0430805511386146
0.890644532226612 0.0431260188709173
0.891144557227861 0.0431715237964503
0.891644582229111 0.0432170659316919
0.892144607230362 0.0432626452931096
0.892644632231612 0.0433082618971604
0.893144657232862 0.0433539157602907
0.893644682234112 0.0433996068989365
0.894144707235362 0.0434453353295228
0.894644732236612 0.043491101068464
0.895144757237862 0.043536904132164
0.895644782239112 0.0435827445370159
0.896144807240362 0.0436286222994019
0.896644832241612 0.0436745374356935
0.897144857242862 0.0437204899622514
0.897644882244113 0.0437664798954253
0.898144907245362 0.0438125072515543
0.898644932246612 0.0438585720469665
0.899144957247862 0.0439046742979789
0.899644982249113 0.0439508140208978
0.900145007250363 0.0439969912320183
0.900645032251613 0.0440432059476246
0.901145057252863 0.0440894581839899
0.901645082254113 0.0441357479573762
0.902145107255363 0.0441820752840345
0.902645132256613 0.0442284401802047
0.903145157257863 0.0442748426621155
0.903645182259113 0.0443212827459844
0.904145207260363 0.0443677604480178
0.904645232261613 0.0444142757844107
0.905145257262863 0.0444608287713469
0.905645282264113 0.044507419424999
0.906145307265363 0.0445540477615283
0.906645332266613 0.0446007137970846
0.907145357267864 0.0446474175478063
0.907645382269114 0.0446941590298207
0.908145407270364 0.0447409382592433
0.908645432271614 0.0447877552521783
0.909145457272864 0.0448346100247185
0.909645482274114 0.0448815025929451
0.910145507275364 0.0449284329729278
0.910645532276614 0.0449754011807246
0.911145557277864 0.045022407232382
0.911645582279114 0.0450694511439349
0.912145607280364 0.0451165329314065
0.912645632281614 0.0451636526108083
0.913145657282864 0.0452108101981402
0.913645682284114 0.0452580057093901
0.914145707285364 0.0453052391605345
0.914645732286615 0.0453525105675378
0.915145757287864 0.0453998199463526
0.915645782289114 0.0454471673129199
0.916145807290365 0.0454945526831686
0.916645832291615 0.0455419760730156
0.917145857292865 0.0455894374983662
0.917645882294115 0.0456369369751133
0.918145907295365 0.0456844745191383
0.918645932296615 0.04573205014631
0.919145957297865 0.0457796638724857
0.919645982299115 0.0458273157135104
0.920146007300365 0.0458750056852168
0.920646032301615 0.0459227338034257
0.921146057302865 0.0459705000839457
0.921646082304115 0.0460183045425731
0.922146107305365 0.0460661471950921
0.922646132306615 0.0461140280572746
0.923146157307865 0.0461619471448802
0.923646182309116 0.0462099044736562
0.924146207310366 0.0462579000593376
0.924646232311616 0.046305933917647
0.925146257312866 0.0463540060642945
0.925646282314116 0.0464021165149781
0.926146307315366 0.046450265285383
0.926646332316616 0.0464984523911821
0.927146357317866 0.0465466778480358
0.927646382319116 0.0465949416715918
0.928146407320366 0.0466432438774854
0.928646432321616 0.0466915844813393
0.929146457322866 0.0467399634987634
0.929646482324116 0.0467883809453552
0.930146507325366 0.0468368368366994
0.930646532326616 0.046885331188368
0.931146557327867 0.0469338640159201
0.931646582329117 0.0469824353349023
0.932146607330367 0.0470310451608483
0.932646632331616 0.0470796935092789
0.933146657332867 0.0471283803957021
0.933646682334117 0.0471771058356132
0.934146707335367 0.0472258698444942
0.934646732336617 0.0472746724378145
0.935146757337867 0.0473235136310304
0.935646782339117 0.0473723934395852
0.936146807340367 0.0474213118789091
0.936646832341617 0.0474702689644194
0.937146857342867 0.0475192647115203
0.937646882344117 0.0475682991356028
0.938146907345367 0.0476173722520448
0.938646932346618 0.0476664840762109
0.939146957347868 0.0477156346234528
0.939646982349117 0.0477648239091086
0.940147007350367 0.0478140519485036
0.940647032351618 0.0478633187569493
0.941147057352868 0.0479126243497443
0.941647082354118 0.0479619687421736
0.942147107355368 0.0480113519495089
0.942647132356618 0.0480607739870085
0.943147157357868 0.0481102348699173
0.943647182359118 0.0481597346134668
0.944147207360368 0.0482092732328749
0.944647232361618 0.0482588507433459
0.945147257362868 0.0483084671600707
0.945647282364118 0.0483581224982267
0.946147307365369 0.0484078167729774
0.946647332366618 0.0484575499994729
0.947147357367868 0.0485073221928497
0.947647382369118 0.0485571333682304
0.948147407370369 0.0486069835407238
0.948647432371619 0.0486568727254253
0.949147457372869 0.0487068009374163
0.949647482374119 0.0487567681917644
0.950147507375369 0.0488067745035232
0.950647532376619 0.0488568198877329
0.951147557377869 0.0489069043594193
0.951647582379119 0.0489570279335945
0.952147607380369 0.0490071906252567
0.952647632381619 0.04905739244939
0.953147657382869 0.0491076334209644
0.953647682384119 0.0491579135549361
0.954147707385369 0.049208232866247
0.954647732386619 0.0492585913698251
0.95514775738787 0.0493089890805841
0.95564778238912 0.0493594260134236
0.95614780739037 0.049409902183229
0.95664783239162 0.0494604176048714
0.95714785739287 0.0495109722932079
0.95764788239412 0.049561566263081
0.95814790739537 0.0496121995293191
0.95864793239662 0.0496628721067362
0.95914795739787 0.0497135840101319
0.95964798239912 0.0497643352542915
0.96014800740037 0.0498151258539857
0.96064803240162 0.0498659558239709
0.96114805740287 0.049916825178989
0.96164808240412 0.0499677339337673
0.96214810740537 0.0500186821030186
0.962648132406621 0.0500696697014412
0.963148157407871 0.0501206967437186
0.963648182409121 0.0501717632445198
0.96414820741037 0.0502228692184991
0.964648232411621 0.0502740146802962
0.965148257412871 0.050325199644536
0.965648282414121 0.0503764241258286
0.966148307415371 0.0504276881387693
0.966648332416621 0.0504789916979388
0.967148357417871 0.0505303348179027
0.967648382419121 0.0505817175132119
0.968148407420371 0.0506331397984023
0.968648432421621 0.0506846016879949
0.969148457422871 0.0507361031964958
0.969648482424121 0.050787644338396
0.970148507425372 0.0508392251281716
0.970648532426622 0.0508908455802835
0.971148557427871 0.0509425057091776
0.971648582429121 0.0509942055292847
0.972148607430372 0.0510459450550205
0.972648632431622 0.0510977243007855
0.973148657432872 0.051149543280965
0.973648682434122 0.051201402009929
0.974148707435372 0.0512533005020322
0.974648732436622 0.0513052387716143
0.975148757437872 0.0513572168329994
0.975648782439122 0.0514092347004964
0.976148807440372 0.0514612923883987
0.976648832441622 0.0515133899109844
0.977148857442872 0.0515655272825161
0.977648882444123 0.051617704517241
0.978148907445372 0.0516699216293906
0.978648932446622 0.0517221786331812
0.979148957447872 0.0517744755428133
0.979648982449123 0.051826812372472
0.980149007450373 0.0518791891363264
0.980649032451623 0.0519316058485305
0.981149057452873 0.0519840625232222
0.981649082454123 0.0520365591745238
0.982149107455373 0.052089095816542
0.982649132456623 0.0521416724633676
0.983149157457873 0.0521942891290756
0.983649182459123 0.0522469458277252
0.984149207460373 0.0522996425733598
0.984649232461623 0.0523523793800068
0.985149257462873 0.0524051562616778
0.985649282464123 0.0524579732323683
0.986149307465373 0.0525108303060581
0.986649332466623 0.0525637274967106
0.987149357467874 0.0526166648182735
0.987649382469124 0.0526696422846783
0.988149407470374 0.0527226599098404
0.988649432471624 0.0527757177076589
0.989149457472874 0.0528288156920172
0.989649482474124 0.0528819538767821
0.990149507475374 0.0529351322758044
0.990649532476624 0.0529883509029184
0.991149557477874 0.0530416097719424
0.991649582479124 0.0530949088966782
0.992149607480374 0.0531482482909114
0.992649632481624 0.0532016279684112
0.993149657482874 0.0532550479429303
0.993649682484124 0.053308508228205
0.994149707485374 0.0533620088379553
0.994649732486625 0.0534155497858845
0.995149757487875 0.0534691310856795
0.995649782489124 0.0535227527510106
0.996149807490375 0.0535764147955315
0.996649832491625 0.0536301172328794
0.997149857492875 0.0536838600766747
0.997649882494125 0.0537376433405213
0.998149907495375 0.0537914670380062
0.998649932496625 0.0538453311826998
0.999149957497875 0.0538992357881557
0.999649982499125 0.0539531808679109
1.00015000750038 0.0540071664354851
1.00065003250163 0.0540611925043816
1.00115005750288 0.0541152590880867
1.00165008250413 0.0541693662000696
1.00215010750538 0.0542235138537828
1.00265013250663 0.0542777020626616
1.00315015750788 0.0543319308401245
1.00365018250913 0.0543862001995729
1.00415020751038 0.054440510154391
1.00465023251163 0.0544948607179461
1.00515025751288 0.0545492519035883
1.00565028251413 0.0546036837246505
1.00615030751538 0.0546581561944483
1.00665033251663 0.0547126693262803
1.00715035751788 0.0547672231334279
1.00765038251913 0.0548218176291549
1.00815040752038 0.0548764528267081
1.00865043252163 0.0549311287393167
1.00915045752288 0.0549858453801928
1.00965048252413 0.0550406027625308
1.01015050752538 0.0550954008995079
1.01065053252663 0.0551502398042839
1.01115055752788 0.0552051194900007
1.01165058252913 0.0552600399697832
1.01215060753038 0.0553150012567383
1.01265063253163 0.0553700033639556
1.01315065753288 0.0554250463045069
1.01365068253413 0.0554801300914465
1.01415070753538 0.055535254737811
1.01465073253663 0.0555904202566191
1.01515075753788 0.0556456266608721
1.01565078253913 0.0557008739635533
1.01615080754038 0.0557561621776281
1.01665083254163 0.0558114913160443
1.01715085754288 0.0558668613917318
1.01765088254413 0.0559222724176025
1.01815090754538 0.0559777244065505
1.01865093254663 0.0560332173714519
1.01915095754788 0.0560887513251646
1.01965098254913 0.0561443262805289
1.02015100755038 0.0561999422503667
1.02065103255163 0.0562555992474821
1.02115105755288 0.0563112972846609
1.02165108255413 0.0563670363746707
1.02215110755538 0.0564228165302612
1.02265113255663 0.0564786377641637
1.02315115755788 0.0565345000890914
1.02365118255913 0.0565904035177389
1.02415120756038 0.0566463480627831
1.02465123256163 0.056702333736882
1.02515125756288 0.0567583605526756
1.02565128256413 0.0568144285227854
1.02615130756538 0.0568705376598145
1.02665133256663 0.0569266879763476
1.02715135756788 0.0569828794849507
1.02765138256913 0.0570391121981717
1.02815140757038 0.0570953861285395
1.02865143257163 0.0571517012885649
1.02915145757288 0.0572080576907396
1.02965148257413 0.0572644553475372
1.03015150757538 0.0573208942714121
1.03065153257663 0.0573773744748005
1.03115155757788 0.0574338959701195
1.03165158257913 0.0574904587697677
1.03215160758038 0.0575470628861249
1.03265163258163 0.0576037083315517
1.03315165758288 0.0576603951183905
1.03365168258413 0.0577171232589642
1.03415170758538 0.0577738927655772
1.03465173258663 0.0578307036505149
1.03515175758788 0.0578875559260435
1.03565178258913 0.0579444496044105
1.03615180759038 0.0580013846978441
1.03665183259163 0.0580583612185537
1.03715185759288 0.0581153791787294
1.03765188259413 0.0581724385905421
1.03815190759538 0.058229539466144
1.03865193259663 0.0582866818176676
1.03915195759788 0.0583438656572264
1.03965198259913 0.0584010909969147
1.04015200760038 0.0584583578488074
1.04065203260163 0.0585156662249602
1.04115205760288 0.0585730161374093
1.04165208260413 0.0586304075981718
1.04215210760538 0.0586878406192451
1.04265213260663 0.0587453152126074
1.04315215760788 0.0588028313902172
1.04365218260913 0.0588603891640137
1.04415220761038 0.0589179885459165
1.04465223261163 0.0589756295478256
1.04515225761288 0.0590333121816216
1.04565228261413 0.0590910364591652
1.04615230761538 0.0591488023922977
1.04665233261663 0.0592066099928405
1.04715235761788 0.0592644592725954
1.04765238261913 0.0593223502433444
1.04815240762038 0.0593802829168498
1.04865243262163 0.0594382573048542
1.04915245762288 0.05949627341908
1.04965248262413 0.0595543312712301
1.05015250762538 0.0596124308729873
1.05065253262663 0.0596705722360145
1.05115255762788 0.0597287553719547
1.05165258262913 0.0597869802924308
1.05215260763038 0.0598452470090458
1.05265263263163 0.0599035555333826
1.05315265763288 0.0599619058770039
1.05365268263413 0.0600202980514524
1.05415270763538 0.0600787320682507
1.05465273263663 0.0601372079389011
1.05515275763788 0.0601957256748856
1.05565278263913 0.0602542852876663
1.05615280764038 0.0603128867886848
1.05665283264163 0.0603715301893622
1.05715285764288 0.0604302155010997
1.05765288264413 0.0604889427352778
1.05815290764538 0.0605477119032568
1.05865293264663 0.0606065230163763
1.05915295764788 0.0606653760859557
1.05965298264913 0.0607242711232939
1.06015300765038 0.0607832081396691
1.06065303265163 0.0608421871463391
1.06115305765288 0.0609012081545411
1.06165308265413 0.0609602711754915
1.06215310765538 0.0610193762203862
1.06265313265663 0.0610785233004006
1.06315315765788 0.0611377124266891
1.06365318265913 0.0611969436103854
1.06415320766038 0.0612562168626025
1.06465323266163 0.0613155321944327
1.06515325766288 0.0613748896169472
1.06565328266413 0.0614342891411965
1.06615330766538 0.0614937307782102
1.06665333266663 0.061553214538997
1.06715335766788 0.0616127404345445
1.06765338266913 0.0616723084758195
1.06815340767038 0.0617319186737676
1.06865343267163 0.0617915710393135
1.06915345767288 0.0618512655833605
1.06965348267413 0.0619110023167912
1.07015350767538 0.0619707812504669
1.07065353267663 0.0620306023952277
1.07115355767788 0.0620904657618922
1.07165358267913 0.0621503713612584
1.07215360768038 0.0622103192041024
1.07265363268163 0.0622703093011793
1.07315365768288 0.0623303416632229
1.07365368268413 0.0623904163009455
1.07415370768538 0.0624505332250381
1.07465373268663 0.0625106924461701
1.07515375768788 0.0625708939749896
1.07565378268913 0.0626311378221231
1.07615380769038 0.0626914239981758
1.07665383269163 0.0627517525137311
1.07715385769288 0.0628121233793509
1.07765388269413 0.0628725366055755
1.07815390769538 0.0629329922029234
1.07865393269664 0.0629934901818917
1.07915395769788 0.0630540305529555
1.07965398269913 0.0631146133265685
1.08015400770039 0.0631752385131621
1.08065403270164 0.0632359061231465
1.08115405770289 0.0632966161669096
1.08165408270414 0.0633573686548177
1.08215410770539 0.063418163597215
1.08265413270664 0.0634790010044239
1.08315415770789 0.0635398808867448
1.08365418270914 0.0636008032544562
1.08415420771039 0.0636617681178144
1.08465423271164 0.0637227754870537
1.08515425771289 0.0637838253723863
1.08565428271414 0.0638449177840025
1.08615430771539 0.06390605273207
1.08665433271664 0.0639672302267348
1.08715435771789 0.0640284502781204
1.08765438271914 0.0640897128963281
1.08815440772039 0.064151018091437
1.08865443272164 0.0642123658735037
1.08915445772289 0.0642737562525627
1.08965448272414 0.064335189238626
1.09015450772539 0.0643966648416832
1.09065453272664 0.0644581830717015
1.09115455772789 0.0645197439386257
1.09165458272914 0.0645813474523779
1.09215460773039 0.0646429936228578
1.09265463273164 0.0647046824599426
1.09315465773289 0.0647664139734868
1.09365468273414 0.0648281881733223
1.09415470773539 0.0648900050692584
1.09465473273664 0.0649518646710817
1.09515475773789 0.0650137669885561
1.09565478273914 0.0650757120314225
1.09615480774039 0.0651376998093995
1.09665483274164 0.0651997303321824
1.09715485774289 0.065261803609444
1.09765488274414 0.0653239196508341
1.09815490774539 0.0653860784659796
1.09865493274664 0.0654482800644845
1.09915495774789 0.0655105244559297
1.09965498274914 0.0655728116498732
1.10015500775039 0.0656351416558499
1.10065503275164 0.0656975144833719
1.10115505775289 0.0657599301419278
1.10165508275414 0.0658223886409835
1.10215510775539 0.0658848899899813
1.10265513275664 0.0659474341983407
1.10315515775789 0.0660100212754577
1.10365518275914 0.0660726512307052
1.10415520776039 0.0661353240734328
1.10465523276164 0.0661980398129667
1.10515525776289 0.0662607984586099
1.10565528276414 0.0663236000196419
1.10615530776539 0.0663864445053189
1.10665533276664 0.0664493319248734
1.10715535776789 0.0665122622875148
1.10765538276914 0.0665752356024288
1.10815540777039 0.0666382518787775
1.10865543277164 0.0667013111256996
1.10915545777289 0.06676441335231
1.10965548277414 0.0668275585677003
1.11015550777539 0.066890746780938
1.11065553277664 0.0669539780010672
1.11115555777789 0.0670172522371083
1.11165558277914 0.0670805694980579
1.11215560778039 0.0671439297928886
1.11265563278164 0.0672073331305495
1.11315565778289 0.0672707795199656
1.11365568278414 0.0673342689700382
1.11415570778539 0.0673978014896445
1.11465573278664 0.0674613770876381
1.11515575778789 0.0675249957728482
1.11565578278914 0.0675886575540803
1.11615580779039 0.0676523624401156
1.11665583279164 0.0677161104397115
1.11715585779289 0.0677799015616013
1.11765588279414 0.0678437358144937
1.11815590779539 0.067907613207074
1.11865593279664 0.0679715337480026
1.11915595779789 0.0680354974459161
1.11965598279914 0.0680995043094266
1.12015600780039 0.0681635543471222
1.12065603280164 0.0682276475675663
1.12115605780289 0.0682917839792982
1.12165608280414 0.0683559635908328
1.12215610780539 0.0684201864106606
1.12265613280664 0.0684844524472475
1.12315615780789 0.0685487617090351
1.12365618280914 0.0686131142044404
1.12415620781039 0.0686775099418557
1.12465623281164 0.0687419489296491
1.12515625781289 0.0688064311761639
1.12565628281414 0.0688709566897186
1.12615630781539 0.0689355254786074
1.12665633281664 0.0690001375510994
1.12715635781789 0.0690647929154393
1.12765638281914 0.0691294915798468
1.12815640782039 0.069194233552517
1.12865643282164 0.0692590188416201
1.12915645782289 0.0693238474553013
1.12965648282414 0.0693887194016812
1.13015650782539 0.0694536346888553
1.13065653282664 0.0695185933248941
1.13115655782789 0.0695835953178433
1.13165658282914 0.0696486406757234
1.13215660783039 0.06971372940653
1.13265663283164 0.0697788615182335
1.13315665783289 0.0698440370187794
1.13365668283414 0.0699092559160877
1.13415670783539 0.0699745182180537
1.13465673283664 0.0700398239325471
1.13515675783789 0.0701051730674126
1.13565678283914 0.0701705656304695
1.13615680784039 0.0702360016295119
1.13665683284164 0.0703014810723085
1.13715685784289 0.0703670039666027
1.13765688284414 0.0704325703201125
1.13815690784539 0.0704981801405305
1.13865693284664 0.0705638334355237
1.13915695784789 0.0706295302127339
1.13965698284914 0.0706952704797771
1.14015700785039 0.0707610542442439
1.14065703285164 0.0708268815136993
1.14115705785289 0.0708927522956828
1.14165708285414 0.070958666597708
1.14215710785539 0.0710246244272629
1.14265713285664 0.0710906257918101
1.14315715785789 0.0711566706987861
1.14365718285914 0.0712227591556019
1.14415720786039 0.0712888911696424
1.14465723286164 0.071355066748267
1.14515725786289 0.071421285898809
1.14565728286414 0.0714875486285759
1.14615730786539 0.0715538549448493
1.14665733286664 0.0716202048548849
1.14715735786789 0.0716865983659122
1.14765738286914 0.0717530354851349
1.14815740787039 0.0718195162197306
1.14865743287164 0.0718860405768507
1.14915745787289 0.0719526085636206
1.14965748287414 0.0720192201871397
1.15015750787539 0.0720858754544809
1.15065753287664 0.0721525743726911
1.15115755787789 0.072219316948791
1.15165758287914 0.072286103189775
1.15215760788039 0.072352933102611
1.15265763288164 0.0724198066942408
1.15315765788289 0.0724867239715798
1.15365768288414 0.072553684941517
1.15415770788539 0.072620689610915
1.15465773288664 0.0726877379866098
1.15515775788789 0.0727548300754111
1.15565778288914 0.072821965884102
1.15615780789039 0.072889145419439
1.15665783289164 0.0729563686881521
1.15715785789289 0.0730236356969447
1.15765788289414 0.0730909464524936
1.15815790789539 0.0731583009614487
1.15865793289665 0.0732256992304334
1.1591579578979 0.0732931412660443
1.15965798289914 0.0733606270748512
1.1601580079004 0.0734281566633972
1.16065803290165 0.0734957300381986
1.1611580579029 0.0735633472057447
1.16165808290415 0.0736310081724979
1.1621581079054 0.0736987129448938
1.16265813290665 0.073766461529341
1.1631581579079 0.0738342539322209
1.16365818290915 0.0739020901598884
1.1641582079104 0.0739699702186708
1.16465823291165 0.0740378941148687
1.1651582579129 0.0741058618547554
1.16565828291415 0.0741738734445771
1.1661583079154 0.0742419288905529
1.16665833291665 0.0743100281988744
1.1671583579179 0.0743781713757064
1.16765838291915 0.0744463584271862
1.1681584079204 0.0745145893594239
1.16865843292165 0.0745828641785021
1.1691584579229 0.0746511828904761
1.16965848292415 0.074719545501374
1.1701585079254 0.0747879520171961
1.17065853292665 0.0748564024439157
1.1711585579279 0.0749248967874784
1.17165858292915 0.0749934350538022
1.1721586079304 0.0750620172487776
1.17265863293165 0.0751306433782676
1.1731586579329 0.0751993134481075
1.17365868293415 0.0752680274641051
1.1741587079354 0.0753367854320404
1.17465873293665 0.0754055873576657
1.1751587579379 0.0754744332467057
1.17565878293915 0.0755433231048572
1.1761588079404 0.0756122569377892
1.17665883294165 0.0756812347511429
1.1771588579429 0.0757502565505317
1.17765888294415 0.0758193223415412
1.1781589079454 0.0758884321297288
1.17865893294665 0.0759575859206241
1.1791589579479 0.0760267837197289
1.17965898294915 0.0760960255325166
1.1801590079504 0.076165311364433
1.18065903295165 0.0762346412208953
1.1811590579529 0.0763040151072931
1.18165908295415 0.0763734330289877
1.1821591079554 0.0764428949913122
1.18265913295665 0.0765124009995713
1.1831591579579 0.0765819510590418
1.18365918295915 0.0766515451749721
1.1841592079604 0.0767211833525822
1.18465923296165 0.0767908655970641
1.1851592579629 0.0768605919135811
1.18565928296415 0.0769303623072683
1.1861593079654 0.0770001767832324
1.18665933296665 0.0770700353465515
1.1871593579679 0.0771399380022754
1.18765938296915 0.0772098847554252
1.1881594079704 0.0772798756109937
1.18865943297165 0.077349910573945
1.1891594579729 0.0774199896492145
1.18965948297415 0.0774901128417093
1.1901595079754 0.0775602801563074
1.19065953297665 0.0776304915978584
1.1911595579779 0.0777007471711831
1.19165958297915 0.0777710468810735
1.1921596079804 0.0778413907322931
1.19265963298165 0.0779117787295761
1.1931596579829 0.0779822108776281
1.19365968298415 0.0780526871811261
1.1941597079854 0.0781232076447176
1.19465973298665 0.0781937722730216
1.1951597579879 0.0782643810706281
1.19565978298915 0.0783350340420979
1.1961598079904 0.078405731191963
1.19665983299165 0.078476472524726
1.1971598579929 0.0785472580448609
1.19765988299415 0.0786180877568121
1.1981599079954 0.0786889616649951
1.19865993299665 0.0787598797737963
1.1991599579979 0.0788308420875726
1.19965998299915 0.0789018486106518
1.2001600080004 0.0789728993473326
1.20066003300165 0.079043994301884
1.2011600580029 0.0791151334785461
1.20166008300415 0.0791863168815291
1.2021601080054 0.0792575445150145
1.20266013300665 0.0793288163831538
1.2031601580079 0.0794001324900692
1.20366018300915 0.0794714928398535
1.2041602080104 0.0795428974365699
1.20466023301165 0.079614346284252
1.2051602580129 0.0796858393869039
1.20566028301415 0.0797573767485003
1.2061603080154 0.0798289583729856
1.20666033301665 0.0799005842642753
1.2071603580179 0.0799722544262547
1.20766038301915 0.0800439688627796
1.2081604080204 0.0801157275776758
1.20866043302165 0.0801875305747394
1.2091604580229 0.0802593778577369
1.20966048302415 0.0803312694304048
1.2101605080254 0.0804032052964495
1.21066053302665 0.0804751854595477
1.2111605580279 0.0805472099233461
1.21166058302915 0.0806192786914615
1.2121606080304 0.0806913917674805
1.21266063303165 0.0807635491549598
1.2131606580329 0.0808357508574262
1.21366068303415 0.080907996878376
1.2141607080354 0.0809802872212756
1.21466073303665 0.0810526218895612
1.2151607580379 0.0811250008866389
1.21566078303915 0.0811974242158843
1.2161608080404 0.0812698918806432
1.21666083304165 0.0813424038842307
1.2171608580429 0.0814149602299318
1.21766088304415 0.0814875609210012
1.2181609080454 0.0815602059606629
1.21866093304665 0.0816328953521108
1.2191609580479 0.0817056290985083
1.21966098304915 0.0817784072029883
1.2201610080504 0.0818512296686534
1.22066103305165 0.0819240964985753
1.2211610580529 0.0819970076957953
1.22166108305415 0.0820699632633244
1.2221611080554 0.0821429632041425
1.22266113305665 0.0822160075211991
1.2231611580579 0.0822890962174132
1.22366118305915 0.0823622292956728
1.2241612080604 0.0824354067588353
1.22466123306165 0.0825086286097272
1.2251612580629 0.0825818948511444
1.22566128306415 0.0826552054858519
1.2261613080654 0.0827285605165837
1.22666133306665 0.0828019599460431
1.2271613580679 0.0828754037769024
1.22766138306915 0.0829488920118031
1.2281614080704 0.0830224246533553
1.22866143307165 0.0830960017041387
1.2291614580729 0.0831696231667013
1.22966148307415 0.0832432890435606
1.2301615080754 0.0833169993372027
1.23066153307665 0.0833907540500827
1.2311615580779 0.0834645531846244
1.23166158307915 0.0835383967432205
1.2321616080804 0.0836122847282325
1.23266163308165 0.0836862171419906
1.2331616580829 0.0837601939867938
1.23366168308415 0.0838342152649096
1.2341617080854 0.0839082809785745
1.23466173308665 0.0839823911299933
1.2351617580879 0.0840565457213396
1.23566178308915 0.0841307447547554
1.2361618080904 0.0842049882323513
1.23666183309165 0.0842792761562067
1.2371618580929 0.084353608528369
1.23766188309415 0.0844279853508545
1.2381619080954 0.0845024066256475
1.23866193309666 0.084576872354701
1.23916195809791 0.0846513825399363
1.23966198309915 0.0847259371832429
1.24016200810041 0.0848005362864788
1.24066203310166 0.0848751798514702
1.24116205810291 0.0849498678800113
1.24166208310416 0.085024600373865
1.24216210810541 0.085099377334762
1.24266213310666 0.0851741987644012
1.24316215810791 0.0852490646644497
1.24366218310916 0.0853239750365429
1.24416220811041 0.0853989298822839
1.24466223311166 0.0854739292032439
1.24516225811291 0.0855489730009623
1.24566228311416 0.0856240612769464
1.24616230811541 0.0856991940326714
1.24666233311666 0.0857743712695803
1.24716235811791 0.0858495929890843
1.24766238311916 0.0859248591925623
1.24816240812041 0.0860001698813608
1.24866243312166 0.0860755250567945
1.24916245812291 0.0861509247201455
1.24966248312416 0.086226368872664
1.25016250812541 0.0863018575155676
1.25066253312666 0.0863773906500417
1.25116255812791 0.0864529682772395
1.25166258312916 0.0865285903982815
1.25216260813041 0.0866042570142561
1.25266263313166 0.086679968126219
1.25316265813291 0.0867557237351937
1.25366268313416 0.086831523842171
1.25416270813541 0.0869073684481092
1.25466273313666 0.0869832575539343
1.25516275813791 0.0870591911605392
1.25566278313916 0.0871351692687847
1.25616280814041 0.0872111918794987
1.25666283314166 0.0872872589934765
1.25716285814291 0.0873633706114805
1.25766288314416 0.0874395267342408
1.25816290814541 0.0875157273624544
1.25866293314666 0.0875919724967855
1.25916295814791 0.0876682621378656
1.25966298314916 0.0877445962862934
1.26016300815041 0.0878209749426346
1.26066303315166 0.087897398107422
1.26116305815291 0.0879738657811557
1.26166308315416 0.0880503779643024
1.26216310815541 0.0881269346572962
1.26266313315666 0.088203535860538
1.26316315815791 0.0882801815743956
1.26366318315916 0.088356871799204
1.26416320816041 0.0884336065352645
1.26466323316166 0.088510385782846
1.26516325816291 0.0885872095421838
1.26566328316416 0.08866407781348
1.26616330816541 0.0887409905969037
1.26666333316666 0.0888179478925904
1.26716335816791 0.0888949497006426
1.26766338316916 0.0889719960211293
1.26816340817041 0.0890490868540865
1.26866343317166 0.0891262221995164
1.26916345817291 0.0892034020573881
1.26966348317416 0.089280626427637
1.27016350817541 0.0893578953101653
1.27066353317666 0.0894352087048417
1.27116355817791 0.089512566611501
1.27166358317916 0.0895899690299451
1.27216360818041 0.0896674159599419
1.27266363318166 0.0897449074012256
1.27316365818291 0.0898224433534971
1.27366368318416 0.0899000238164234
1.27416370818541 0.089977648789638
1.27466373318666 0.0900553182727404
1.27516375818791 0.0901330322652968
1.27566378318916 0.0902107907668392
1.27616380819041 0.090288593776866
1.27666383319166 0.0903664412948416
1.27716385819291 0.0904443333201969
1.27766388319416 0.0905222698523285
1.27816390819541 0.0906002508905992
1.27866393319666 0.0906782764343382
1.27916395819791 0.0907563464828402
1.27966398319916 0.0908344610353662
1.28016400820041 0.0909126200911431
1.28066403320166 0.0909908236493638
1.28116405820291 0.0910690717091869
1.28166408320416 0.0911473642697371
1.28216410820541 0.091225701330105
1.28266413320666 0.0913040828893469
1.28316415820791 0.0913825089464848
1.28366418320916 0.0914609795005066
1.28416420821041 0.091539494550366
1.28466423321166 0.0916180540949822
1.28516425821291 0.0916966581332404
1.28566428321416 0.0917753066639911
1.28616430821541 0.0918539996860508
1.28666433321666 0.0919327371982013
1.28716435821791 0.09201151919919
1.28766438321916 0.0920903456877299
1.28816440822041 0.0921692166624997
1.28866443322166 0.0922481321221432
1.28916445822291 0.09232709206527
1.28966448322416 0.092406096490455
1.29016450822541 0.0924851453962385
1.29066453322666 0.0925642387811261
1.29116455822791 0.0926433766435889
1.29166458322916 0.0927225589820632
1.29216460823041 0.0928017857949506
1.29266463323166 0.092881057080618
1.29316465823291 0.0929603728373976
1.29366468323416 0.0930397330635866
1.29416470823541 0.0931191377574475
1.29466473323666 0.093198586917208
1.29516475823791 0.0932780805410609
1.29566478323916 0.093357618627164
1.29616480824041 0.0934372011736402
1.29666483324166 0.0935168281785776
1.29716485824291 0.093596499640029
1.29766488324416 0.0936762155560125
1.29816490824541 0.0937559759245109
1.29866493324666 0.093835780743472
1.29916495824791 0.0939156300108086
1.29966498324916 0.0939955237243983
1.30016500825041 0.0940754618820836
1.30066503325166 0.0941554444816717
1.30116505825291 0.0942354715209345
1.30166508325416 0.094315542997609
1.30216510825541 0.0943956589093967
1.30266513325666 0.0944758192539636
1.30316515825791 0.0945560240289409
1.30366518325916 0.0946362732319241
1.30416520826041 0.0947165668604733
1.30466523326166 0.0947969049121133
1.30516525826291 0.0948772873843335
1.30566528326416 0.0949577142745876
1.30616530826541 0.0950381855802941
1.30666533326666 0.095118701298836
1.30716535826791 0.0951992614275604
1.30766538326916 0.0952798659637791
1.30816540827041 0.0953605149047684
1.30866543327166 0.0954412082477687
1.30916545827291 0.0955219459899848
1.30966548327416 0.095602728128586
1.31016550827541 0.0956835546607058
1.31066553327666 0.0957644255834419
1.31116555827791 0.0958453408938563
1.31166558327916 0.0959263005889752
1.31216560828041 0.0960073046657889
1.31266563328166 0.0960883531212519
1.31316565828291 0.0961694459522829
1.31366568328416 0.0962505831557648
1.31416570828541 0.0963317647285443
1.31466573328666 0.0964129906674322
1.31516575828791 0.0964942609692035
1.31566578328916 0.096575575630597
1.31616580829041 0.0966569346483156
1.31666583329166 0.096738338019026
1.31716585829291 0.096819785739359
1.31766588329416 0.0969012778059092
1.31816590829541 0.096982814215235
1.31866593329667 0.0970643949638585
1.31916595829792 0.097146020048266
1.31966598329917 0.0972276894649072
1.32016600830041 0.0973094032101957
1.32066603330167 0.0973911612805089
1.32116605830292 0.0974729636721877
1.32166608330417 0.0975548103815369
1.32216610830542 0.0976367014048247
1.32266613330667 0.097718636738283
1.32316615830792 0.0978006163781074
1.32366618330917 0.0978826403204569
1.32416620831042 0.0979647085614542
1.32466623331167 0.0980468210971854
1.32516625831292 0.0981289779237001
1.32566628331417 0.0982111790370113
1.32616630831542 0.0982934244330955
1.32666633331667 0.0983757141078926
1.32716635831792 0.0984580480573058
1.32766638331917 0.0985404262772018
1.32816640832042 0.0986228487634105
1.32866643332167 0.098705315511725
1.32916645832292 0.098787826517902
1.32966648332417 0.098870381777661
1.33016650832542 0.0989529812866851
1.33066653332667 0.0990356250406203
1.33116655832792 0.0991183130350761
1.33166658332917 0.0992010452656247
1.33216660833042 0.0992838217278018
1.33266663333167 0.099366642417106
1.33316665833292 0.0994495073289989
1.33366668333417 0.0995324164589053
1.33416670833542 0.0996153698022127
1.33466673333667 0.0996983673542721
1.33516675833792 0.099781409110397
1.33566678333917 0.099864495065864
1.33616680834042 0.0999476252159125
1.33666683334167 0.100030799555745
1.33716685834292 0.100114018080527
1.33766688334417 0.100197280785385
1.33816690834542 0.100280587665412
1.33866693334667 0.10036393871566
1.33916695834792 0.100447333931145
1.33966698334917 0.100530773306848
1.34016700835042 0.100614256837709
1.34066703335167 0.100697784518634
1.34116705835292 0.100781356344488
1.34166708335417 0.100864972310102
1.34216710835542 0.100948632410267
1.34266713335667 0.10103233663974
1.34316715835792 0.101116084993236
1.34366718335917 0.101199877465437
1.34416720836042 0.101283714050983
1.34466723336167 0.101367594744481
1.34516725836292 0.101451519540496
1.34566728336417 0.10153548843356
1.34616730836542 0.101619501418163
1.34666733336667 0.101703558488761
1.34716735836792 0.101787659639769
1.34766738336917 0.101871804865568
1.34816740837042 0.101955994160497
1.34866743337167 0.102040227518862
1.34916745837292 0.102124504934927
1.34966748337417 0.10220882640292
1.35016750837542 0.102293191917032
1.35066753337667 0.102377601471415
1.35116755837792 0.102462055060183
1.35166758337917 0.102546552677413
1.35216760838042 0.102631094317143
1.35266763338167 0.102715679973375
1.35316765838292 0.10280030964007
1.35366768338417 0.102884983311154
1.35416770838542 0.102969700980513
1.35466773338667 0.103054462641995
1.35516775838792 0.103139268289412
1.35566778338917 0.103224117916535
1.35616780839042 0.1033090115171
1.35666783339167 0.103393949084802
1.35716785839292 0.103478930613298
1.35766788339417 0.10356395609621
1.35816790839542 0.103649025527118
1.35866793339667 0.103734138899565
1.35916795839792 0.103819296207058
1.35966798339917 0.103904497443062
1.36016800840042 0.103989742601005
1.36066803340167 0.104075031674279
1.36116805840292 0.104160364656234
1.36166808340417 0.104245741540184
1.36216810840542 0.104331162319404
1.36266813340667 0.104416626987129
1.36316815840792 0.104502135536559
1.36366818340917 0.104587687960852
1.36416820841042 0.10467328425313
1.36466823341167 0.104758924406474
1.36516825841292 0.104844608413928
1.36566828341417 0.104930336268498
1.36616830841542 0.10501610796315
1.36666833341667 0.105101923490813
1.36716835841792 0.105187782844374
1.36766838341917 0.105273686016686
1.36816840842042 0.105359633000559
1.36866843342167 0.105445623788767
1.36916845842292 0.105531658374043
1.36966848342417 0.105617736749085
1.37016850842542 0.105703858906547
1.37066853342667 0.105790024839049
1.37116855842792 0.105876234539169
1.37166858342917 0.105962487999447
1.37216860843042 0.106048785212384
1.37266863343167 0.106135126170443
1.37316865843292 0.106221510866046
1.37366868343417 0.106307939291579
1.37416870843542 0.106394411439387
1.37466873343667 0.106480927301775
1.37516875843792 0.106567486871011
1.37566878343917 0.106654090139322
1.37616880844042 0.106740737098899
1.37666883344167 0.106827427741891
1.37716885844292 0.106914162060408
1.37766888344417 0.107000940046522
1.37816890844542 0.107087761692265
1.37866893344667 0.107174626989631
1.37916895844792 0.107261535930573
1.37966898344917 0.107348488507006
1.38016900845042 0.107435484710805
1.38066903345167 0.107522524533806
1.38116905845292 0.107609607967806
1.38166908345417 0.107696735004562
1.38216910845542 0.107783905635791
1.38266913345667 0.107871119853173
1.38316915845792 0.107958377648346
1.38366918345917 0.108045679012909
1.38416920846042 0.108133023938423
1.38466923346167 0.108220412416408
1.38516925846292 0.108307844438346
1.38566928346417 0.108395319995677
1.38616930846542 0.108482839079803
1.38666933346667 0.108570401682087
1.38716935846792 0.108658007793851
1.38766938346917 0.108745657406379
1.38816940847042 0.108833350510913
1.38866943347167 0.108921087098657
1.38916945847292 0.109008867160775
1.38966948347417 0.109096690688391
1.39016950847542 0.10918455767259
1.39066953347667 0.109272468104415
1.39116955847792 0.109360421974873
1.39166958347917 0.109448419274927
1.39216960848042 0.109536459995502
1.39266963348167 0.109624544127485
1.39316965848292 0.109712671661719
1.39366968348417 0.109800842589011
1.39416970848542 0.109889056900126
1.39466973348667 0.109977314585789
1.39516975848792 0.110065615636686
1.39566978348917 0.110153960043462
1.39616980849042 0.110242347796722
1.39666983349167 0.110330778887032
1.39716985849292 0.110419253304917
1.39766988349417 0.110507771040861
1.39816990849542 0.110596332085311
1.39866993349668 0.11068493642867
1.39916995849793 0.110773584061303
1.39966998349918 0.110862274973536
1.40017000850042 0.110951009155651
1.40067003350168 0.111039786597893
1.40117005850293 0.111128607290465
1.40167008350418 0.111217471223531
1.40217010850543 0.111306378387215
1.40267013350668 0.111395328771598
1.40317015850793 0.111484322366723
1.40367018350918 0.111573359162592
1.40417020851043 0.111662439149166
1.40467023351168 0.111751562316368
1.40517025851293 0.111840728654077
1.40567028351418 0.111929938152133
1.40617030851543 0.112019190800338
1.40667033351668 0.112108486588449
1.40717035851793 0.112197825506185
1.40767038351918 0.112287207543225
1.40817040852043 0.112376632689207
1.40867043352168 0.112466100933726
1.40917045852293 0.11255561226634
1.40967048352418 0.112645166676564
1.41017050852543 0.112734764153874
1.41067053352668 0.112824404687703
1.41117055852793 0.112914088267445
1.41167058352918 0.113003814882453
1.41217060853043 0.113093584522039
1.41267063353168 0.113183397175476
1.41317065853293 0.113273252831992
1.41367068353418 0.113363151480778
1.41417070853543 0.113453093110983
1.41467073353668 0.113543077711715
1.41517075853793 0.113633105272041
1.41567078353918 0.113723175780987
1.41617080854043 0.113813289227539
1.41667083354168 0.113903445600641
1.41717085854293 0.113993644889196
1.41767088354418 0.114083887082067
1.41817090854543 0.114174172168076
1.41867093354668 0.114264500136002
1.41917095854793 0.114354870974585
1.41967098354918 0.114445284672523
1.42017100855043 0.114535741218473
1.42067103355168 0.114626240601052
1.42117105855293 0.114716782808834
1.42167108355418 0.114807367830353
1.42217110855543 0.114897995654101
1.42267113355668 0.114988666268531
1.42317115855793 0.115079379662051
1.42367118355918 0.115170135823031
1.42417120856043 0.115260934739799
1.42467123356168 0.11535177640064
1.42517125856293 0.1154426607938
1.42567128356418 0.115533587907482
1.42617130856543 0.11562455772985
1.42667133356668 0.115715570249023
1.42717135856793 0.115806625453081
1.42767138356918 0.115897723330063
1.42817140857043 0.115988863867965
1.42867143357168 0.116080047054743
1.42917145857293 0.11617127287831
1.42967148357418 0.116262541326538
1.43017150857543 0.116353852387259
1.43067153357668 0.116445206048262
1.43117155857793 0.116536602297294
1.43167158357918 0.116628041122062
1.43217160858043 0.116719522510229
1.43267163358168 0.11681104644942
1.43317165858293 0.116902612927215
1.43367168358418 0.116994221931154
1.43417170858543 0.117085873448735
1.43467173358668 0.117177567467414
1.43517175858793 0.117269303974605
1.43567178358918 0.117361082957683
1.43617180859043 0.117452904403976
1.43667183359168 0.117544768300776
1.43717185859293 0.117636674635329
1.43767188359418 0.117728623394841
1.43817190859543 0.117820614566476
1.43867193359668 0.117912648137355
1.43917195859793 0.118004724094559
1.43967198359918 0.118096842425127
1.44017200860043 0.118189003116054
1.44067203360168 0.118281206154294
1.44117205860293 0.118373451526761
1.44167208360418 0.118465739220323
1.44217210860543 0.118558069221811
1.44267213360668 0.118650441518011
1.44317215860793 0.118742856095666
1.44367218360918 0.118835312941479
1.44417220861043 0.11892781204211
1.44467223361168 0.119020353384178
1.44517225861293 0.119112936954258
1.44567228361418 0.119205562738884
1.44617230861543 0.119298230724549
1.44667233361668 0.119390940897702
1.44717235861793 0.11948369324475
1.44767238361918 0.119576487752058
1.44817240862043 0.119669324405949
1.44867243362168 0.119762203192705
1.44917245862293 0.119855124098563
1.44967248362418 0.11994808710972
1.45017250862543 0.120041092212329
1.45067253362668 0.120134139392503
1.45117255862793 0.12022722863631
1.45167258362918 0.120320359929777
1.45217260863043 0.120413533258889
1.45267263363168 0.120506748609588
1.45317265863293 0.120600005967773
1.45367268363418 0.120693305319302
1.45417270863543 0.12078664664999
1.45467273363668 0.120880029945608
1.45517275863793 0.120973455191887
1.45567278363918 0.121066922374514
1.45617280864043 0.121160431479134
1.45667283364168 0.121253982491348
1.45717285864293 0.121347575396717
1.45767288364418 0.121441210180758
1.45817290864543 0.121534886828945
1.45867293364668 0.12162860532671
1.45917295864793 0.121722365659442
1.45967298364918 0.121816167812488
1.46017300865043 0.121910011771152
1.46067303365168 0.122003897520695
1.46117305865293 0.122097825046335
1.46167308365418 0.122191794333248
1.46217310865543 0.122285805366568
1.46267313365668 0.122379858131384
1.46317315865793 0.122473952612744
1.46367318365918 0.122568088795652
1.46417320866043 0.122662266665071
1.46467323366168 0.12275648620592
1.46517325866293 0.122850747403074
1.46567328366418 0.122945050241366
1.46617330866543 0.123039394705589
1.46667333366668 0.123133780780487
1.46717335866793 0.123228208450768
1.46767338366918 0.123322677701091
1.46817340867043 0.123417188516075
1.46867343367168 0.123511740880297
1.46917345867293 0.123606334778289
1.46967348367418 0.123700970194541
1.47017350867543 0.123795647113499
1.47067353367668 0.123890365519566
1.47117355867793 0.123985125397104
1.47167358367918 0.12407992673043
1.47217360868043 0.124174769503818
1.47267363368168 0.124269653701499
1.47317365868293 0.124364579307662
1.47367368368418 0.124459546306451
1.47417370868543 0.124554554681969
1.47467373368668 0.124649604418273
1.47517375868793 0.124744695499379
1.47567378368918 0.12483982790926
1.47617380869043 0.124935001631844
1.47667383369168 0.125030216651017
1.47717385869293 0.125125472950621
1.47767388369418 0.125220770514455
1.47817390869543 0.125316109326276
1.47867393369668 0.125411489369795
1.47917395869794 0.125506910628683
1.47967398369919 0.125602373086564
1.48017400870044 0.125697876727021
1.48067403370169 0.125793421533593
1.48117405870294 0.125889007489776
1.48167408370419 0.125984634579022
1.48217410870544 0.12608030278474
1.48267413370669 0.126176012090295
1.48317415870794 0.126271762479008
1.48367418370919 0.12636755393416
1.48417420871044 0.126463386438983
1.48467423371169 0.12655925997667
1.48517425871294 0.126655174530368
1.48567428371419 0.126751130083182
1.48617430871544 0.126847126618172
1.48667433371669 0.126943164118356
1.48717435871794 0.127039242566707
1.48767438371919 0.127135361946154
1.48817440872044 0.127231522239585
1.48867443372169 0.127327723429842
1.48917445872294 0.127423965499723
1.48967448372419 0.127520248431984
1.49017450872544 0.127616572209337
1.49067453372669 0.12771293681445
1.49117455872794 0.127809342229946
1.49167458372919 0.127905788438406
1.49217460873044 0.128002275422367
1.49267463373169 0.128098803164322
1.49317465873294 0.12819537164672
1.49367468373419 0.128291980851965
1.49417470873544 0.12838863076242
1.49467473373669 0.128485321360402
1.49517475873794 0.128582052628185
1.49567478373919 0.128678824547999
1.49617480874044 0.12877563710203
1.49667483374169 0.128872490272421
1.49717485874294 0.128969384041268
1.49767488374419 0.129066318390627
1.49817490874544 0.129163293302508
1.49867493374669 0.129260308758878
1.49917495874794 0.129357364741659
1.49967498374919 0.129454461232729
1.50017500875044 0.129551598213923
1.50067503375169 0.129648775667031
1.50117505875294 0.129745993573801
1.50167508375419 0.129843251915933
1.50217510875544 0.129940550675087
1.50267513375669 0.130037889832876
1.50317515875794 0.130135269370872
1.50367518375919 0.130232689270599
1.50417520876044 0.130330149513541
1.50467523376169 0.130427650081134
1.50517525876294 0.130525190954772
1.50567528376419 0.130622772115805
1.50617530876544 0.130720393545539
1.50667533376669 0.130818055225234
1.50717535876794 0.130915757136107
1.50767538376919 0.131013499259331
1.50817540877044 0.131111281576034
1.50867543377169 0.131209104067302
1.50917545877294 0.131306966714173
1.50967548377419 0.131404869497643
1.51017550877544 0.131502812398664
1.51067553377669 0.131600795398143
1.51117555877794 0.131698818476943
1.51167558377919 0.131796881615882
1.51217560878044 0.131894984795734
1.51267563378169 0.131993127997229
1.51317565878294 0.132091311201052
1.51367568378419 0.132189534387845
1.51417570878544 0.132287797538204
1.51467573378669 0.132386100632681
1.51517575878794 0.132484443651784
1.51567578378919 0.132582826575977
1.51617580879044 0.132681249385677
1.51667583379169 0.132779712061261
1.51717585879294 0.132878214583056
1.51767588379419 0.13297675693135
1.51817590879544 0.133075339086382
1.51867593379669 0.13317396102835
1.51917595879794 0.133272622737404
1.51967598379919 0.133371324193654
1.52017600880044 0.13347006537716
1.52067603380169 0.133568846267942
1.52117605880294 0.133667666845972
1.52167608380419 0.133766527091181
1.52217610880544 0.133865426983452
1.52267613380669 0.133964366502626
1.52317615880794 0.134063345628496
1.52367618380919 0.134162364340815
1.52417620881044 0.134261422619287
1.52467623381169 0.134360520443574
1.52517625881294 0.134459657793292
1.52567628381419 0.134558834648013
1.52617630881544 0.134658050987264
1.52667633381669 0.134757306790527
1.52717635881794 0.134856602037241
1.52767638381919 0.134955936706797
1.52817640882044 0.135055310778544
1.52867643382169 0.135154724231785
1.52917645882294 0.135254177045779
1.52967648382419 0.135353669199739
1.53017650882544 0.135453200672834
1.53067653382669 0.135552771444189
1.53117655882794 0.135652381492883
1.53167658382919 0.135752030797949
1.53217660883044 0.135851719338378
1.53267663383169 0.135951447093114
1.53317665883294 0.136051214041056
1.53367668383419 0.136151020161061
1.53417670883544 0.136250865431937
1.53467673383669 0.13635074983245
1.53517675883794 0.136450673341321
1.53567678383919 0.136550635937223
1.53617680884044 0.136650637598788
1.53667683384169 0.1367506783046
1.53717685884294 0.1368507580332
1.53767688384419 0.136950876763083
1.53817690884544 0.1370510344727
1.53867693384669 0.137151231140455
1.53917695884794 0.13725146674471
1.53967698384919 0.137351741263779
1.54017700885044 0.137452054675932
1.54067703385169 0.137552406959395
1.54117705885294 0.137652798092347
1.54167708385419 0.137753228052924
1.54217710885544 0.137853696819216
1.54267713385669 0.137954204369266
1.54317715885794 0.138054750681076
1.54367718385919 0.138155335732599
1.54417720886044 0.138255959501745
1.54467723386169 0.138356621966379
1.54517725886294 0.138457323104318
1.54567728386419 0.138558062893338
1.54617730886544 0.138658841311167
1.54667733386669 0.138759658335489
1.54717735886794 0.138860513943942
1.54767738386919 0.138961408114119
1.54817740887044 0.139062340823568
1.54867743387169 0.139163312049793
1.54917745887294 0.139264321770249
1.54967748387419 0.139365369962351
1.55017750887544 0.139466456603464
1.55067753387669 0.139567581670911
1.55117755887794 0.139668745141967
1.55167758387919 0.139769946993865
1.55217760888044 0.13987118720379
1.55267763388169 0.139972465748882
1.55317765888294 0.140073782606237
1.55367768388419 0.140175137752904
1.55417770888544 0.140276531165889
1.55467773388669 0.14037796282215
1.55517775888794 0.140479432698602
1.55567778388919 0.140580940772112
1.55617780889044 0.140682487019504
1.55667783389169 0.140784071417556
1.55717785889294 0.140885693942999
1.55767788389419 0.140987354572521
1.55817790889544 0.141089053282764
1.55867793389669 0.141190790050323
1.55917795889795 0.141292564851749
1.5596779838992 0.141394377663547
1.56017800890045 0.141496228462177
1.5606780339017 0.141598117224053
1.56117805890295 0.141700043925545
1.5616780839042 0.141802008542974
1.56217810890545 0.14190401105262
1.5626781339067 0.142006051430715
1.56317815890795 0.142108129653444
1.5636781839092 0.142210245696951
1.56417820891045 0.142312399537329
1.5646782339117 0.142414591150631
1.56517825891295 0.14251682051286
1.5656782839142 0.142619087599975
1.56617830891545 0.14272139238789
1.5666783339167 0.142823734852474
1.56717835891795 0.142926114969548
1.5676783839192 0.14302853271489
1.56817840892045 0.14313098806423
1.5686784339217 0.143233480993254
1.56917845892295 0.143336011477603
1.5696784839242 0.143438579492871
1.57017850892545 0.143541185014607
1.5706785339267 0.143643828018313
1.57117855892795 0.143746508479447
1.5716785839292 0.143849226373422
1.57217860893045 0.143951981675603
1.5726786339317 0.144054774361311
1.57317865893295 0.144157604405821
1.5736786839342 0.144260471784361
1.57417870893545 0.144363376472117
1.5746787339367 0.144466318444224
1.57517875893795 0.144569297675775
1.5756787839392 0.144672314141817
1.57617880894045 0.144775367817351
1.5766788339417 0.14487845867733
1.57717885894295 0.144981586696665
1.5776788839442 0.145084751850219
1.57817890894545 0.145187954112809
1.5786789339467 0.145291193459207
1.57917895894795 0.14539446986414
1.5796789839492 0.145497783302288
1.58017900895045 0.145601133748285
1.5806790339517 0.145704521176721
1.58117905895295 0.145807945562137
1.5816790839542 0.145911406879032
1.58217910895545 0.146014905101857
1.5826791339567 0.146118440205017
1.58317915895795 0.146222012162872
1.5836791839592 0.146325620949737
1.58417920896045 0.146429266539878
1.5846792339617 0.146532948907519
1.58517925896295 0.146636668026835
1.5856792839642 0.146740423871957
1.58617930896545 0.146844216416971
1.5866793339667 0.146948045635914
1.58717935896795 0.147051911502779
1.5876793839692 0.147155813991514
1.58817940897045 0.14725975307602
1.5886794339717 0.147363728730152
1.58917945897295 0.147467740927719
1.5896794839742 0.147571789642484
1.59017950897545 0.147675874848166
1.5906795339767 0.147779996518436
1.59117955897795 0.147884154626919
1.5916795839792 0.147988349147195
1.59217960898045 0.148092580052798
1.5926796339817 0.148196847317216
1.59317965898295 0.14830115091389
1.5936796839842 0.148405490816217
1.59417970898545 0.148509866997547
1.5946797339867 0.148614279431183
1.59517975898795 0.148718728090384
1.5956797839892 0.148823212948361
1.59617980899045 0.148927733978282
1.5966798339917 0.149032291153264
1.59717985899295 0.149136884446384
1.5976798839942 0.149241513830669
1.59817990899545 0.149346179279101
1.5986799339967 0.149450880764615
1.59917995899795 0.149555618260103
1.5996799839992 0.149660391738408
1.60018000900045 0.149765201172328
1.6006800340017 0.149870046534615
1.60118005900295 0.149974927797975
1.6016800840042 0.150079844935068
1.60218010900545 0.150184797918507
1.6026801340067 0.150289786720861
1.60318015900795 0.150394811314651
1.6036801840092 0.150499871672353
1.60418020901045 0.150604967766397
1.6046802340117 0.150710099569165
1.60518025901295 0.150815267052996
1.6056802840142 0.150920470190181
1.60618030901545 0.151025708952964
1.6066803340167 0.151130983313546
1.60718035901795 0.151236293244079
1.6076803840192 0.151341638716671
1.60818040902045 0.151447019703382
1.6086804340217 0.151552436176227
1.60918045902295 0.151657888107175
1.6096804840242 0.151763375468148
1.61018050902545 0.151868898231023
1.6106805340267 0.15197445636763
1.61118055902795 0.152080049849754
1.6116805840292 0.152185678649132
1.61218060903045 0.152291342737456
1.6126806340317 0.152397042086373
1.61318065903295 0.152502776667481
1.6136806840342 0.152608546452335
1.61418070903545 0.152714351412442
1.6146807340367 0.152820191519263
1.61518075903795 0.152926066744213
1.6156807840392 0.153031977058661
1.61618080904045 0.15313792243393
1.6166808340417 0.153243902841296
1.61718085904295 0.153349918251991
1.6176808840442 0.153455968637197
1.61818090904545 0.153562053968053
1.6186809340467 0.153668174215652
1.61918095904795 0.153774329351038
1.6196809840492 0.153880519345212
1.62018100905045 0.153986744169126
1.6206810340517 0.154093003793688
1.62118105905295 0.15419929818976
1.6216810840542 0.154305627328154
1.62218110905545 0.154411991179641
1.6226811340567 0.154518389714943
1.62318115905795 0.154624822904735
1.6236811840592 0.154731290719649
1.62418120906045 0.154837793130266
1.6246812340617 0.154944330107126
1.62518125906295 0.155050901620719
1.6256812840642 0.155157507641491
1.62618130906545 0.155264148139841
1.6266813340667 0.155370823086121
1.62718135906795 0.155477532450637
1.6276813840692 0.15558427620365
1.62818140907045 0.155691054315375
1.6286814340717 0.155797866755978
1.62918145907295 0.155904713495581
1.6296814840742 0.156011594504261
1.63018150907545 0.156118509752045
1.6306815340767 0.156225459208917
1.63118155907795 0.156332442844814
1.6316815840792 0.156439460629625
1.63218160908045 0.156546512533195
1.6326816340817 0.156653598525322
1.63318165908295 0.156760718575758
1.6336816840842 0.156867872654208
1.63418170908545 0.156975060730331
1.6346817340867 0.157082282773741
1.63518175908795 0.157189538754003
1.6356817840892 0.157296828640639
1.63618180909045 0.157404152403122
1.6366818340917 0.157511510010882
1.63718185909295 0.157618901433298
1.6376818840942 0.157726326639708
1.63818190909545 0.157833785599399
1.6386819340967 0.157941278281615
1.63918195909796 0.158048804655553
1.63968198409921 0.158156364690364
1.64018200910046 0.15826395835515
1.64068203410171 0.158371585618971
1.64118205910296 0.158479246450838
1.64168208410421 0.158586940819716
1.64218210910546 0.158694668694525
1.64268213410671 0.158802430044138
1.64318215910796 0.15891022483738
1.64368218410921 0.159018053043034
1.64418220911046 0.159125914629831
1.64468223411171 0.159233809566462
1.64518225911296 0.159341737821566
1.64568228411421 0.159449699363741
1.64618230911546 0.159557694161534
1.64668233411671 0.159665722183448
1.64718235911796 0.159773783397941
1.64768238411921 0.159881877773422
1.64818240912046 0.159990005278255
1.64868243412171 0.160098165880759
1.64918245912296 0.160206359549205
1.64968248412421 0.160314586251818
1.65018250912546 0.160422845956778
1.65068253412671 0.160531138632216
1.65118255912796 0.16063946424622
1.65168258412921 0.16074782276683
1.65218260913046 0.16085621416204
1.65268263413171 0.160964638399797
1.65318265913296 0.161073095448004
1.65368268413421 0.161181585274516
1.65418270913546 0.16129010784714
1.65468273413671 0.161398663133642
1.65518275913796 0.161507251101736
1.65568278413921 0.161615871719093
1.65618280914046 0.161724524953338
1.65668283414171 0.161833210772047
1.65718285914296 0.161941929142753
1.65768288414421 0.162050680032941
1.65818290914546 0.16215946341005
1.65868293414671 0.162268279241473
1.65918295914796 0.162377127494556
1.65968298414921 0.1624860081366
1.66018300915046 0.162594921134858
1.66068303415171 0.16270386645654
1.66118305915296 0.162812844068806
1.66168308415421 0.162921853938772
1.66218310915546 0.163030896033508
1.66268313415671 0.163139970320035
1.66318315915796 0.163249076765331
1.66368318415921 0.163358215336327
1.66418320916046 0.163467385999907
1.66468323416171 0.163576588722909
1.66518325916296 0.163685823472125
1.66568328416421 0.1637950902143
1.66618330916546 0.163904388916134
1.66668333416671 0.164013719544281
1.66718335916796 0.164123082065347
1.66768338416921 0.164232476445894
1.66818340917046 0.164341902652436
1.66868343417171 0.164451360651441
1.66918345917296 0.164560850409332
1.66968348417421 0.164670371892485
1.67018350917546 0.16477992506723
1.67068353417671 0.164889509899851
1.67118355917796 0.164999126356585
1.67168358417921 0.165108774403623
1.67218360918046 0.165218454007112
1.67268363418171 0.165328165133149
1.67318365918296 0.165437907747788
1.67368368418421 0.165547681817035
1.67418370918546 0.165657487306852
1.67468373418671 0.165767324183151
1.67518375918796 0.165877192411803
1.67568378418921 0.165987091958628
1.67618380919046 0.166097022789402
1.67668383419171 0.166206984869857
1.67718385919296 0.166316978165674
1.67768388419421 0.166427002642492
1.67818390919546 0.166537058265902
1.67868393419671 0.166647145001449
1.67918395919796 0.166757262814632
1.67968398419921 0.166867411670905
1.68018400920046 0.166977591535675
1.68068403420171 0.167087802374301
1.68118405920296 0.167198044152099
1.68168408420421 0.167308316834338
1.68218410920546 0.167418620386239
1.68268413420671 0.16752895477298
1.68318415920796 0.16763931995969
1.68368418420921 0.167749715911453
1.68418420921046 0.167860142593309
1.68468423421171 0.167970599970248
1.68518425921296 0.168081088007218
1.68568428421421 0.168191606669117
1.68618430921546 0.168302155920799
1.68668433421671 0.168412735727073
1.68718435921796 0.1685233460527
1.68768438421921 0.168633986862396
1.68818440922046 0.168744658120831
1.68868443422171 0.168855359792627
1.68918445922296 0.168966091842364
1.68968448422421 0.169076854234571
1.69018450922546 0.169187646933735
1.69068453422671 0.169298469904295
1.69118455922796 0.169409323110645
1.69168458422921 0.169520206517133
1.69218460923046 0.169631120088059
1.69268463423171 0.169742063787679
1.69318465923296 0.169853037580203
1.69368468423421 0.169964041429794
1.69418470923546 0.17007507530057
1.69468473423671 0.170186139156603
1.69518475923796 0.170297232961917
1.69568478423921 0.170408356680493
1.69618480924046 0.170519510276265
1.69668483424171 0.17063069371312
1.69718485924296 0.170741906954899
1.69768488424421 0.1708531499654
1.69818490924546 0.170964422708371
1.69868493424671 0.171075725147517
1.69918495924796 0.171187057246496
1.69968498424921 0.17129841896892
1.70018500925046 0.171409810278356
1.70068503425171 0.171521231138323
1.70118505925296 0.171632681512297
1.70168508425421 0.171744161363705
1.70218510925546 0.171855670655932
1.70268513425671 0.171967209352313
1.70318515925796 0.17207877741614
1.70368518425921 0.172190374810657
1.70418520926046 0.172302001499065
1.70468523426171 0.172413657444516
1.70518525926296 0.172525342610119
1.70568528426421 0.172637056958934
1.70618530926546 0.172748800453979
1.70668533426671 0.172860573058223
1.70718535926796 0.172972374734591
1.70768538426921 0.173084205445961
1.70818540927046 0.173196065155166
1.70868543427171 0.173307953824993
1.70918545927296 0.173419871418183
1.70968548427421 0.173531817897432
1.71018550927546 0.17364379322539
1.71068553427671 0.17375579736466
1.71118555927796 0.1738678302778
1.71168558427921 0.173979891927324
1.71218560928046 0.174091982275698
1.71268563428171 0.174204101285342
1.71318565928296 0.174316248918633
1.71368568428421 0.1744284251379
1.71418570928546 0.174540629905426
1.71468573428671 0.17465286318345
1.71518575928796 0.174765124934165
1.71568578428921 0.174877415119718
1.71618580929046 0.174989733702209
1.71668583429171 0.175102080643694
1.71718585929296 0.175214455906184
1.71768588429421 0.175326859451642
1.71818590929546 0.175439291241987
1.71868593429671 0.175551751239092
1.71918595929797 0.175664239404785
1.71968598429922 0.175776755700848
1.72018600930047 0.175889300089016
1.72068603430172 0.176001872530981
1.72118605930297 0.176114472988387
1.72168608430422 0.176227101422835
1.72218610930547 0.176339757795877
1.72268613430672 0.176452442069023
1.72318615930797 0.176565154203735
1.72368618430922 0.176677894161431
1.72418620931047 0.176790661903482
1.72468623431172 0.176903457391216
1.72518625931297 0.177016280585912
1.72568628431422 0.177129131448806
1.72618630931547 0.177242009941089
1.72668633431672 0.177354916023904
1.72718635931797 0.17746784965835
1.72768638431922 0.177580810805481
1.72818640932047 0.177693799426306
1.72868643432172 0.177806815481786
1.72918645932297 0.177919858932839
1.72968648432422 0.178032929740336
1.73018650932547 0.178146027865105
1.73068653432672 0.178259153267926
1.73118655932797 0.178372305909535
1.73168658432922 0.178485485750621
1.73218660933047 0.178598692751831
1.73268663433172 0.178711926873764
1.73318665933297 0.178825188076974
1.73368668433422 0.178938476321969
1.73418670933547 0.179051791569214
1.73468673433672 0.179165133779127
1.73518675933797 0.17927850291208
1.73568678433922 0.179391898928403
1.73618680934047 0.179505321788376
1.73668683434172 0.179618771452237
1.73718685934297 0.179732247880179
1.73768688434422 0.179845751032348
1.73818690934547 0.179959280868845
1.73868693434672 0.180072837349728
1.73918695934797 0.180186420435006
1.73968698434922 0.180300030084646
1.74018700935047 0.180413666258568
1.74068703435172 0.180527328916649
1.74118705935297 0.180641018018718
1.74168708435422 0.180754733524561
1.74218710935547 0.180868475393918
1.74268713435672 0.180982243586484
1.74318715935797 0.181096038061909
1.74368718435922 0.181209858779797
1.74418720936047 0.181323705699709
1.74468723436172 0.181437578781159
1.74518725936297 0.181551477983617
1.74568728436422 0.181665403266507
1.74618730936547 0.181779354589209
1.74668733436672 0.181893331911056
1.74718735936797 0.18200733519134
1.74768738436922 0.182121364389304
1.74818740937047 0.182235419464147
1.74868743437172 0.182349500375025
1.74918745937297 0.182463607081047
1.74968748437422 0.182577739541276
1.75018750937547 0.182691897714734
1.75068753437672 0.182806081560395
1.75118755937797 0.182920291037189
1.75168758437922 0.183034526104
1.75218760938047 0.183148786719669
1.75268763438172 0.183263072842991
1.75318765938297 0.183377384432716
1.75368768438422 0.18349172144755
1.75418770938547 0.183606083846154
1.75468773438672 0.183720471587143
1.75518775938797 0.183834884629089
1.75568778438922 0.183949322930517
1.75618780939047 0.184063786449909
1.75668783439172 0.184178275145702
1.75718785939297 0.184292788976289
1.75768788439422 0.184407327900015
1.75818790939547 0.184521891875184
1.75868793439672 0.184636480860054
1.75918795939797 0.184751094812838
1.75968798439922 0.184865733691703
1.76018800940047 0.184980397454775
1.76068803440172 0.185095086060132
1.76118805940297 0.185209799465808
1.76168808440422 0.185324537629794
1.76218810940547 0.185439300510035
1.76268813440672 0.185554088064431
1.76318815940797 0.185668900250838
1.76368818440922 0.185783737027069
1.76418820941047 0.18589859835089
1.76468823441172 0.186013484180024
1.76518825941297 0.186128394472148
1.76568828441422 0.186243329184896
1.76618830941547 0.186358288275857
1.76668833441672 0.186473271702575
1.76718835941797 0.186588279422551
1.76768838441922 0.18670331139324
1.76818840942047 0.186818367572053
1.76868843442172 0.186933447916357
1.76918845942297 0.187048552383474
1.76968848442422 0.187163680930682
1.77018850942547 0.187278833515215
1.77068853442672 0.187394010094262
1.77118855942797 0.187509210624967
1.77168858442922 0.187624435064432
1.77218860943047 0.187739683369713
1.77268863443172 0.187854955497821
1.77318865943297 0.187970251405725
1.77368868443422 0.188085571050347
1.77418870943547 0.188200914388567
1.77468873443672 0.18831628137722
1.77518875943797 0.188431671973097
1.77568878443922 0.188547086132944
1.77618880944047 0.188662523813464
1.77668883444172 0.188777984971314
1.77718885944297 0.18889346956311
1.77768888444422 0.18900897754542
1.77818890944547 0.189124508874771
1.77868893444672 0.189240063507644
1.77918895944797 0.189355641400478
1.77968898444922 0.189471242509665
1.78018900945047 0.189586866791555
1.78068903445172 0.189702514202454
1.78118905945297 0.189818184698624
1.78168908445422 0.189933878236281
1.78218910945547 0.190049594771599
1.78268913445672 0.190165334260708
1.78318915945797 0.190281096659694
1.78368918445922 0.190396881924598
1.78418920946047 0.190512690011418
1.78468923446172 0.190628520876107
1.78518925946297 0.190744374474577
1.78568928446422 0.190860250762693
1.78618930946547 0.190976149696277
1.78668933446672 0.191092071231107
1.78718935946797 0.19120801532292
1.78768938446922 0.191323981927405
1.78818940947047 0.191439971000209
1.78868943447172 0.191555982496936
1.78918945947297 0.191672016373146
1.78968948447422 0.191788072584355
1.79018950947547 0.191904151086034
1.79068953447672 0.192020251833613
1.79118955947797 0.192136374782475
1.79168958447922 0.192252519887964
1.79218960948047 0.192368687105375
1.79268963448172 0.192484876389964
1.79318965948297 0.192601087696939
1.79368968448422 0.19271732098147
1.79418970948547 0.192833576198678
1.79468973448672 0.192949853303643
1.79518975948797 0.193066152251402
1.79568978448922 0.193182472996947
1.79618980949047 0.193298815495229
1.79668983449172 0.193415179701151
1.79718985949297 0.193531565569578
1.79768988449423 0.193647973055328
1.79818990949547 0.193764402113175
1.79868993449672 0.193880852697854
1.79918995949797 0.193997324764052
1.79968998449923 0.194113818266415
1.80019000950048 0.194230333159545
1.80069003450173 0.194346869398001
1.80119005950298 0.194463426936298
1.80169008450423 0.19458000572891
1.80219010950548 0.194696605730264
1.80269013450673 0.194813226894746
1.80319015950798 0.1949298691767
1.80369018450923 0.195046532530424
1.80419020951048 0.195163216910176
1.80469023451173 0.195279922270167
1.80519025951298 0.195396648564569
1.80569028451423 0.195513395747507
1.80619030951548 0.195630163773066
1.80669033451673 0.195746952595287
1.80719035951798 0.195863762168166
1.80769038451923 0.19598059244566
1.80819040952048 0.196097443381679
1.80869043452173 0.196214314930091
1.80919045952298 0.196331207044724
1.80969048452423 0.196448119679359
1.81019050952548 0.196565052787736
1.81069053452673 0.196682006323553
1.81119055952798 0.196798980240463
1.81169058452923 0.196915974492077
1.81219060953048 0.197032989031964
1.81269063453173 0.19715002381365
1.81319065953298 0.197267078790616
1.81369068453423 0.197384153916304
1.81419070953548 0.19750124914411
1.81469073453673 0.197618364427388
1.81519075953798 0.197735499719451
1.81569078453923 0.197852654973567
1.81619080954048 0.197969830142963
1.81669083454173 0.198087025180822
1.81719085954298 0.198204240040287
1.81769088454423 0.198321474674454
1.81819090954548 0.19843872903638
1.81869093454673 0.198556003079079
1.81919095954798 0.198673296755521
1.81969098454923 0.198790610018635
1.82019100955048 0.198907942821305
1.82069103455173 0.199025295116377
1.82119105955298 0.199142666856649
1.82169108455423 0.199260057994882
1.82219110955548 0.199377468483791
1.82269113455673 0.199494898276049
1.82319115955798 0.199612347324288
1.82369118455923 0.199729815581097
1.82419120956048 0.199847302999022
1.82469123456173 0.199964809530568
1.82519125956298 0.200082335128197
1.82569128456423 0.200199879744328
1.82619130956548 0.20031744333134
1.82669133456673 0.200435025841566
1.82719135956798 0.200552627227302
1.82769138456923 0.200670247440797
1.82819140957048 0.200787886434261
1.82869143457173 0.200905544159861
1.82919145957298 0.20102322056972
1.82969148457423 0.201140915615922
1.83019150957548 0.201258629250507
1.83069153457673 0.201376361425474
1.83119155957798 0.20149411209278
1.83169158457923 0.201611881204338
1.83219160958048 0.201729668712022
1.83269163458173 0.201847474567662
1.83319165958298 0.201965298723047
1.83369168458423 0.202083141129924
1.83419170958548 0.202201001739999
1.83469173458673 0.202318880504933
1.83519175958798 0.20243677737635
1.83569178458923 0.202554692305828
1.83619180959048 0.202672625244905
1.83669183459173 0.202790576145077
1.83719185959298 0.2029085449578
1.83769188459423 0.203026531634485
1.83819190959548 0.203144536126504
1.83869193459673 0.203262558385186
1.83919195959798 0.203380598361819
1.83969198459923 0.20349865600765
1.84019200960048 0.203616731273883
1.84069203460173 0.20373482411168
1.84119205960298 0.203852934472165
1.84169208460423 0.203971062306417
1.84219210960548 0.204089207565475
1.84269213460673 0.204207370200335
1.84319215960798 0.204325550161955
1.84369218460923 0.204443747401247
1.84419220961048 0.204561961869086
1.84469223461173 0.204680193516303
1.84519225961298 0.204798442293688
1.84569228461423 0.204916708151992
1.84619230961548 0.20503499104192
1.84669233461673 0.205153290914141
1.84719235961798 0.20527160771928
1.84769238461923 0.20538994140792
1.84819240962048 0.205508291930606
1.84869243462173 0.205626659237838
1.84919245962298 0.205745043280078
1.84969248462423 0.205863444007746
1.85019250962548 0.20598186137122
1.85069253462673 0.206100295320837
1.85119255962798 0.206218745806895
1.85169258462923 0.20633721277965
1.85219260963048 0.206455696189315
1.85269263463173 0.206574195986065
1.85319265963298 0.206692712120033
1.85369268463423 0.206811244541311
1.85419270963548 0.206929793199949
1.85469273463673 0.207048358045959
1.85519275963798 0.20716693902931
1.85569278463923 0.20728553609993
1.85619280964048 0.207404149207708
1.85669283464173 0.207522778302491
1.85719285964298 0.207641423334085
1.85769288464423 0.207760084252258
1.85819290964548 0.207878761006733
1.85869293464673 0.207997453547196
1.85919295964798 0.208116161823292
1.85969298464923 0.208234885784622
1.86019300965048 0.208353625380752
1.86069303465173 0.208472380561203
1.86119305965298 0.208591151275458
1.86169308465423 0.208709937472958
1.86219310965548 0.208828739103104
1.86269313465673 0.208947556115258
1.86319315965798 0.209066388458739
1.86369318465923 0.209185236082829
1.86419320966048 0.209304098936767
1.86469323466173 0.209422976969752
1.86519325966298 0.209541870130945
1.86569328466423 0.209660778369464
1.86619330966548 0.209779701634387
1.86669333466673 0.209898639874755
1.86719335966798 0.210017593039566
1.86769338466923 0.210136561077778
1.86819340967048 0.210255543938309
1.86869343467173 0.210374541570039
1.86919345967298 0.210493553921805
1.86969348467423 0.210612580942406
1.87019350967548 0.2107316225806
1.87069353467673 0.210850678785106
1.87119355967798 0.210969749504603
1.87169358467923 0.211088834687729
1.87219360968048 0.211207934283083
1.87269363468173 0.211327048239225
1.87319365968298 0.211446176504672
1.87369368468423 0.211565319027906
1.87419370968548 0.211684475757366
1.87469373468673 0.211803646641451
1.87519375968798 0.211922831628522
1.87569378468923 0.2120420306669
1.87619380969048 0.212161243704866
1.87669383469173 0.212280470690662
1.87719385969298 0.212399711572489
1.87769388469424 0.212518966298511
1.87819390969548 0.212638234816849
1.87869393469673 0.212757517075587
1.87919395969798 0.21287681302277
1.87969398469924 0.212996122606403
1.88019400970049 0.213115445774449
1.88069403470174 0.213234782474836
1.88119405970299 0.21335413265545
1.88169408470424 0.213473496264137
1.88219410970549 0.213592873248707
1.88269413470674 0.213712263556928
1.88319415970799 0.21383166713653
1.88369418470924 0.213951083935202
1.88419420971049 0.214070513900597
1.88469423471174 0.214189956980327
1.88519425971299 0.214309413121964
1.88569428471424 0.214428882273043
1.88619430971549 0.214548364381059
1.88669433471674 0.214667859393468
1.88719435971799 0.214787367257687
1.88769438471924 0.214906887921094
1.88819440972049 0.215026421331028
1.88869443472174 0.215145967434791
1.88919445972299 0.215265526179643
1.88969448472424 0.215385097512808
1.89019450972549 0.215504681381469
1.89069453472674 0.215624277732772
1.89119455972799 0.215743886513823
1.89169458472924 0.215863507671691
1.89219460973049 0.215983141153405
1.89269463473174 0.216102786905955
1.89319465973299 0.216222444876293
1.89369468473424 0.216342115011334
1.89419470973549 0.216461797257951
1.89469473473674 0.216581491562983
1.89519475973799 0.216701197873226
1.89569478473924 0.21682091613544
1.89619480974049 0.216940646296348
1.89669483474174 0.217060388302631
1.89719485974299 0.217180142100935
1.89769488474424 0.217299907637865
1.89819490974549 0.21741968485999
1.89869493474674 0.21753947371384
1.89919495974799 0.217659274145907
1.89969498474924 0.217779086102643
1.90019500975049 0.217898909530464
1.90069503475174 0.218018744375748
1.90119505975299 0.218138590584834
1.90169508475424 0.218258448104023
1.90219510975549 0.218378316879578
1.90269513475674 0.218498196857724
1.90319515975799 0.218618087984649
1.90369518475924 0.218737990206502
1.90419520976049 0.218857903469394
1.90469523476174 0.2189778277194
1.90519525976299 0.219097762902555
1.90569528476424 0.219217708964857
1.90619530976549 0.219337665852267
1.90669533476674 0.219457633510708
1.90719535976799 0.219577611886064
1.90769538476924 0.219697600924182
1.90819540977049 0.219817600570874
1.90869543477174 0.21993761077191
1.90919545977299 0.220057631473026
1.90969548477424 0.220177662619919
1.91019550977549 0.220297704158248
1.91069553477674 0.220417756033636
1.91119555977799 0.220537818191668
1.91169558477924 0.220657890577891
1.91219560978049 0.220777973137816
1.91269563478174 0.220898065816915
1.91319565978299 0.221018168560624
1.91369568478424 0.221138281314343
1.91419570978549 0.221258404023431
1.91469573478674 0.221378536633213
1.91519575978799 0.221498679088976
1.91569578478924 0.22161883133597
1.91619580979049 0.221738993319407
1.91669583479174 0.221859164984464
1.91719585979299 0.22197934627628
1.91769588479424 0.222099537139956
1.91819590979549 0.222219737520557
1.91869593479674 0.222339947363112
1.91919595979799 0.222460166612611
1.91969598479924 0.22258039521401
1.92019600980049 0.222700633112225
1.92069603480174 0.222820880252138
1.92119605980299 0.222941136578593
1.92169608480424 0.223061402036397
1.92219610980549 0.223181676570322
1.92269613480674 0.223301960125102
1.92319615980799 0.223422252645435
1.92369618480924 0.223542554075981
1.92419620981049 0.223662864361367
1.92469623481174 0.223783183446179
1.92519625981299 0.22390351127497
1.92569628481424 0.224023847792255
1.92619630981549 0.224144192942515
1.92669633481674 0.22426454667019
1.92719635981799 0.224384908919689
1.92769638481924 0.224505279635381
1.92819640982049 0.224625658761601
1.92869643482174 0.224746046242646
1.92919645982299 0.224866442022779
1.92969648482424 0.224986846046225
1.93019650982549 0.225107258257174
1.93069653482674 0.225227678599779
1.93119655982799 0.225348107018159
1.93169658482924 0.225468543456395
1.93219660983049 0.225588987858533
1.93269663483174 0.225709440168582
1.93319665983299 0.225829900330518
1.93369668483424 0.225950368288278
1.93419670983549 0.226070843985765
1.93469673483674 0.226191327366846
1.93519675983799 0.226311818375352
1.93569678483924 0.226432316955079
1.93619680984049 0.226552823049786
1.93669683484174 0.226673336603198
1.93719685984299 0.226793857559003
1.93769688484424 0.226914385860856
1.93819690984549 0.227034921452373
1.93869693484674 0.227155464277137
1.93919695984799 0.227276014278695
1.93969698484924 0.227396571400559
1.94019700985049 0.227517135586205
1.94069703485174 0.227637706779075
1.94119705985299 0.227758284922573
1.94169708485424 0.227878869960071
1.94219710985549 0.227999461834904
1.94269713485674 0.228120060490373
1.94319715985799 0.228240665869743
1.94369718485924 0.228361277916243
1.94419720986049 0.22848189657307
1.94469723486174 0.228602521783383
1.94519725986299 0.228723153490308
1.94569728486424 0.228843791636936
1.94619730986549 0.228964436166321
1.94669733486674 0.229085087021484
1.94719735986799 0.229205744145412
1.94769738486924 0.229326407481056
1.94819740987049 0.229447076971332
1.94869743487174 0.229567752559122
1.94919745987299 0.229688434187273
1.94969748487424 0.229809121798598
1.95019750987549 0.229929815335875
1.95069753487674 0.230050514741849
1.95119755987799 0.230171219959226
1.95169758487924 0.230291930930684
1.95219760988049 0.230412647598861
1.95269763488174 0.230533369906364
1.95319765988299 0.230654097795765
1.95369768488424 0.230774831209601
1.95419770988549 0.230895570090375
1.95469773488674 0.231016314380555
1.95519775988799 0.231137064022578
1.95569778488924 0.231257818958843
1.95619780989049 0.231378579131718
1.95669783489174 0.231499344483535
1.95719785989299 0.231620114956592
1.95769788489425 0.231740890493154
1.9581979098955 0.231861671035452
1.95869793489674 0.231982456525683
1.95919795989799 0.23210324690601
1.95969798489925 0.232224042118562
1.9601980099005 0.232344842105434
1.96069803490175 0.23246564680869
1.961198059903 0.232586456170355
1.96169808490425 0.232707270132426
1.9621981099055 0.232828088636863
1.96269813490675 0.232948911625593
1.963198159908 0.23306973904051
1.96369818490925 0.233190570823475
1.9641982099105 0.233311406916315
1.96469823491175 0.233432247260823
1.965198259913 0.233553091798759
1.96569828491425 0.23367394047185
1.9661983099155 0.233794793221791
1.96669833491675 0.233915649990241
1.967198359918 0.234036510718828
1.96769838491925 0.234157375349145
1.9681984099205 0.234278243822755
1.96869843492175 0.234399116081184
1.969198459923 0.234519992065928
1.96969848492425 0.234640871718449
1.9701985099255 0.234761754980176
1.97069853492675 0.234882641792505
1.971198559928 0.235003532096799
1.97169858492925 0.235124425834389
1.9721986099305 0.235245322946573
1.97269863493175 0.235366223374615
1.973198659933 0.235487127059748
1.97369868493425 0.235608033943172
1.9741987099355 0.235728943966054
1.97469873493675 0.235849857069528
1.975198759938 0.235970773194697
1.97569878493925 0.236091692282629
1.9761988099405 0.236212614274363
1.97669883494175 0.236333539110902
1.977198859943 0.23645446673322
1.97769888494425 0.236575397082256
1.9781989099455 0.236696330098919
1.97869893494675 0.236817265724083
1.979198959948 0.236938203898592
1.97969898494925 0.237059144563259
1.9801990099505 0.237180087658861
1.98069903495175 0.237301033126146
1.981199059953 0.23742198090583
1.98169908495425 0.237542930938595
1.9821991099555 0.237663883165093
1.98269913495675 0.237784837525943
1.983199159958 0.237905793961733
1.98369918495925 0.23802675241302
1.9841992099605 0.238147712820326
1.98469923496175 0.238268675124144
1.985199259963 0.238389639264935
1.98569928496425 0.238510605183129
1.9861993099655 0.238631572819122
1.98669933496675 0.238752542113281
1.987199359968 0.238873513005941
1.98769938496925 0.238994485437403
1.9881994099705 0.239115459347941
1.98869943497175 0.239236434677795
1.989199459973 0.239357411367173
1.98969948497425 0.239478389356253
1.9901995099755 0.239599368585182
1.99069953497675 0.239720348994076
1.991199559978 0.239841330523018
1.99169958497925 0.239962313112063
1.9921996099805 0.240083296701231
1.99269963498175 0.240204281230514
1.993199659983 0.240325266639873
1.99369968498425 0.240446252869236
1.9941997099855 0.240567239858502
1.99469973498675 0.240688227547539
1.995199759988 0.240809215876184
1.99569978498925 0.240930204784242
1.9961998099905 0.241051194211489
1.99669983499175 0.24117218409767
1.997199859993 0.241293174382499
1.99769988499425 0.241414165005659
1.9981999099955 0.241535155906805
1.99869993499675 0.241656147025557
1.999199959998 0.241777138301509
1.99969998499925 0.241898129674223
2.0002000100005 0.24201912108323
2.00070003500175 0.242140112468031
2.001200060003 0.242261103768098
2.00170008500425 0.242382094922871
2.0022001100055 0.242503085871761
2.00270013500675 0.242624076554148
2.003200160008 0.242745066909384
2.00370018500925 0.242866056876788
2.0042002100105 0.242987046395651
2.00470023501175 0.243108035405235
2.005200260013 0.243229023844769
2.00570028501425 0.243350011653455
2.0062003100155 0.243470998770464
2.00670033501675 0.243591985134937
2.007200360018 0.243712970685987
2.00770038501925 0.243833955362695
2.0082004100205 0.243954939104114
2.00870043502175 0.244075921849267
2.009200460023 0.244196903537147
2.00970048502425 0.244317884106719
2.0102005100255 0.244438863496917
2.01070053502675 0.244559841646646
2.011200560028 0.244680818494783
2.01170058502925 0.244801793980174
2.0122006100305 0.244922768041637
2.01270063503175 0.245043740617959
2.013200660033 0.245164711647901
2.01370068503425 0.245285681070192
2.0142007100355 0.245406648823534
2.01470073503675 0.245527614846597
2.015200760038 0.245648579078027
2.01570078503925 0.245769541456436
2.0162008100405 0.24589050192041
2.01670083504175 0.246011460408507
2.017200860043 0.246132416859253
2.01770088504425 0.246253371211148
2.0182009100455 0.246374323402662
2.01870093504675 0.246495273372237
2.019200960048 0.246616221058288
2.01970098504925 0.246737166399197
2.0202010100505 0.246858109333323
2.02070103505175 0.246979049798992
2.021201060053 0.247099987734504
2.02170108505425 0.247220923078131
2.0222011100555 0.247341855768116
2.02270113505675 0.247462785742673
2.023201160058 0.247583712939988
2.02370118505925 0.247704637298221
2.0242012100605 0.247825558755502
2.02470123506175 0.247946477249932
2.025201260063 0.248067392719587
2.02570128506425 0.248188305102513
2.0262013100655 0.248309214336727
2.02670133506675 0.248430120360222
2.027201360068 0.248551023110959
2.02770138506925 0.248671922526874
2.0282014100705 0.248792818545875
2.02870143507175 0.24891371110584
2.029201460073 0.249034600144623
2.02970148507425 0.249155485600048
2.0302015100755 0.249276367409912
2.03070153507675 0.249397245511985
2.031201560078 0.249518119844009
2.03170158507925 0.249638990343698
2.0322016100805 0.249759856948742
2.03270163508175 0.249880719596799
2.033201660083 0.250001578225504
2.03370168508425 0.250122432772461
2.0342017100855 0.250243283175251
2.03470173508675 0.250364129371425
2.035201760088 0.250484971298508
2.03570178508925 0.250605808893997
2.03620181009051 0.250726642095364
2.03670183509175 0.250847470840053
2.037201860093 0.25096829506548
2.03770188509425 0.251089114709037
2.0382019100955 0.251209929708088
2.03870193509676 0.251330739999969
2.039201960098 0.251451545521992
2.03970198509926 0.251572346211439
2.04020201010051 0.251693142005569
2.04070203510175 0.251813932841612
2.04120206010301 0.251934718656774
2.04170208510426 0.252055499388233
2.04220211010551 0.252176274973139
2.04270213510676 0.25229704534862
2.04320216010801 0.252417810451774
2.04370218510926 0.252538570219675
2.04420221011051 0.25265932458937
2.04470223511176 0.25278007349788
2.04520226011301 0.252900816882201
2.04570228511426 0.253021554679301
2.04620231011551 0.253142286826123
2.04670233511676 0.253263013259586
2.04720236011801 0.25338373391658
2.04770238511926 0.253504448733971
2.04820241012051 0.253625157648601
2.04870243512176 0.253745860597282
2.04920246012301 0.253866557516805
2.04970248512426 0.253987248343932
2.05020251012551 0.254107933015401
2.05070253512676 0.254228611467924
2.05120256012801 0.254349283638189
2.05170258512926 0.254469949462857
2.05220261013051 0.254590608878564
2.05270263513176 0.254711261821923
2.05320266013301 0.254831908229517
2.05370268513426 0.254952548037909
2.05420271013551 0.255073181183633
2.05470273513676 0.255193807603201
2.05520276013801 0.255314427233099
2.05570278513926 0.255435040009786
2.05620281014051 0.255555645869698
2.05670283514176 0.255676244749248
2.05720286014301 0.25579683658482
2.05770288514426 0.255917421312777
2.05820291014551 0.256037998869454
2.05870293514676 0.256158569191166
2.05920296014801 0.256279132214198
2.05970298514926 0.256399687874814
2.06020301015051 0.256520236109253
2.06070303515176 0.256640776853729
2.06120306015301 0.256761310044432
2.06170308515426 0.256881835617527
2.06220311015551 0.257002353509156
2.06270313515676 0.257122863655435
2.06320316015801 0.257243365992458
2.06370318515926 0.257363860456294
2.06420321016051 0.257484346982987
2.06470323516176 0.257604825508558
2.06520326016301 0.257725295969004
2.06570328516426 0.257845758300298
2.06620331016551 0.257966212438388
2.06670333516676 0.258086658319202
2.06720336016801 0.258207095878639
2.06770338516926 0.258327525052578
2.06820341017051 0.258447945776873
2.06870343517176 0.258568357987355
2.06920346017301 0.258688761619832
2.06970348517426 0.258809156610086
2.07020351017551 0.258929542893879
2.07070353517676 0.259049920406946
2.07120356017801 0.259170289085004
2.07170358517926 0.25929064886374
2.07220361018051 0.259410999678823
2.07270363518176 0.259531341465897
2.07320366018301 0.259651674160582
2.07370368518426 0.259771997698478
2.07420371018551 0.259892312015158
2.07470373518676 0.260012617046175
2.07520376018801 0.260132912727057
2.07570378518926 0.260253198993312
2.07620381019051 0.260373475780424
2.07670383519176 0.260493743023852
2.07720386019301 0.260614000659035
2.07770388519426 0.260734248621389
2.07820391019551 0.260854486846306
2.07870393519676 0.260974715269158
2.07920396019801 0.261094933825292
2.07970398519926 0.261215142450035
2.08020401020051 0.261335341078689
2.08070403520176 0.261455529646536
2.08120406020301 0.261575708088835
2.08170408520426 0.261695876340822
2.08220411020551 0.261816034337713
2.08270413520676 0.261936182014698
2.08320416020801 0.26205631930695
2.08370418520926 0.262176446149617
2.08420421021051 0.262296562477826
2.08470423521176 0.26241666822668
2.08520426021301 0.262536763331265
2.08570428521426 0.262656847726639
2.08620431021551 0.262776921347845
2.08670433521676 0.262896984129899
2.08720436021801 0.263017036007798
2.08770438521926 0.263137076916517
2.08820441022051 0.26325710679101
2.08870443522176 0.263377125566208
2.08920446022301 0.263497133177023
2.08970448522426 0.263617129558343
2.09020451022551 0.263737114645038
2.09070453522676 0.263857088371954
2.09120456022801 0.263977050673917
2.09170458522926 0.264097001485732
2.09220461023051 0.264216940742184
2.09270463523176 0.264336868378034
2.09320466023301 0.264456784328025
2.09370468523426 0.264576688526878
2.09420471023551 0.264696580909293
2.09470473523676 0.26481646140995
2.09520476023801 0.264936329963509
2.09570478523926 0.265056186504607
2.09620481024051 0.265176030967861
2.09670483524176 0.265295863287871
2.09720486024301 0.265415683399211
2.09770488524426 0.265535491236439
2.09820491024551 0.265655286734091
2.09870493524676 0.265775069826683
2.09920496024801 0.265894840448709
2.09970498524926 0.266014598534646
2.10020501025051 0.266134344018949
2.10070503525176 0.266254076836053
2.10120506025301 0.266373796920372
2.10170508525426 0.266493504206304
2.10220511025551 0.266613198628222
2.10270513525676 0.266732880120483
2.10320516025801 0.266852548617422
2.10370518525926 0.266972204053355
2.10420521026051 0.267091846362578
2.10470523526176 0.267211475479369
2.10520526026301 0.267331091337985
2.10570528526426 0.267450693872664
2.10620531026551 0.267570283017623
2.10670533526676 0.267689858707061
2.10720536026801 0.267809420875159
2.10770538526926 0.267928969456077
2.10820541027051 0.268048504383956
2.10870543527176 0.268168025592918
2.10920546027301 0.268287533017065
2.10970548527426 0.268407026590482
2.11020551027551 0.268526506247233
2.11070553527676 0.268645971921365
2.11120556027801 0.268765423546905
2.11170558527926 0.268884861057861
2.11220561028051 0.269004284388222
2.11270563528176 0.26912369347196
2.11320566028301 0.269243088243027
2.11370568528426 0.269362468635356
2.11420571028551 0.269481834582863
2.11470573528676 0.269601186019444
2.11520576028801 0.269720522878978
2.11570578528926 0.269839845095325
2.11620581029051 0.269959152602326
2.11670583529177 0.270078445333805
2.11720586029301 0.270197723223567
2.11770588529426 0.270316986205399
2.11820591029552 0.270436234213072
2.11870593529676 0.270555467180334
2.11920596029802 0.270674685040921
2.11970598529927 0.270793887728547
2.12020601030052 0.27091307517691
2.12070603530177 0.27103224731969
2.12120606030301 0.271151404090548
2.12170608530427 0.27127054542313
2.12220611030552 0.271389671251061
2.12270613530677 0.271508781507952
2.12320616030802 0.271627876127395
2.12370618530927 0.271746955042963
2.12420621031052 0.271866018188214
2.12470623531177 0.271985065496687
2.12520626031302 0.272104096901906
2.12570628531427 0.272223112337375
2.12620631031552 0.272342111736584
2.12670633531677 0.272461095033003
2.12720636031802 0.272580062160087
2.12770638531927 0.272699013051272
2.12820641032052 0.27281794763998
2.12870643532177 0.272936865859614
2.12920646032302 0.273055767643561
2.12970648532427 0.273174652925191
2.13020651032552 0.273293521637858
2.13070653532677 0.273412373714899
2.13120656032802 0.273531209089634
2.13170658532927 0.273650027695367
2.13220661033052 0.273768829465386
2.13270663533177 0.273887614332962
2.13320666033302 0.27400638223135
2.13370668533427 0.274125133093789
2.13420671033552 0.274243866853502
2.13470673533677 0.274362583443694
2.13520676033802 0.274481282797557
2.13570678533927 0.274599964848265
2.13620681034052 0.274718629528976
2.13670683534177 0.274837276772833
2.13720686034302 0.274955906512964
2.13770688534427 0.275074518682479
2.13820691034552 0.275193113214473
2.13870693534677 0.275311690042027
2.13920696034802 0.275430249098205
2.13970698534927 0.275548790316055
2.14020701035052 0.275667313628612
2.14070703535177 0.275785818968893
2.14120706035302 0.2759043062699
2.14170708535427 0.276022775464621
2.14220711035552 0.276141226486029
2.14270713535677 0.27625965926708
2.14320716035802 0.276378073740716
2.14370718535927 0.276496469839865
2.14420721036052 0.276614847497437
2.14470723536177 0.276733206646331
2.14520726036302 0.276851547219429
2.14570728536427 0.276969869149598
2.14620731036552 0.277088172369691
2.14670733536677 0.277206456812546
2.14720736036802 0.277324722410987
2.14770738536927 0.277442969097822
2.14820741037052 0.277561196805847
2.14870743537177 0.277679405467841
2.14920746037302 0.27779759501657
2.14970748537427 0.277915765384786
2.15020751037552 0.278033916505225
2.15070753537677 0.278152048310612
2.15120756037802 0.278270160733655
2.15170758537927 0.278388253707049
2.15220761038052 0.278506327163475
2.15270763538177 0.2786243810356
2.15320766038302 0.278742415256077
2.15370768538427 0.278860429757546
2.15420771038552 0.278978424472633
2.15470773538677 0.279096399333949
2.15520776038802 0.279214354274093
2.15570778538927 0.27933228922565
2.15620781039052 0.279450204121191
2.15670783539177 0.279568098893274
2.15720786039302 0.279685973474443
2.15770788539427 0.279803827797231
2.15820791039552 0.279921661794154
2.15870793539677 0.280039475397719
2.15920796039802 0.280157268540416
2.15970798539927 0.280275041154724
2.16020801040052 0.280392793173109
2.16070803540177 0.280510524528024
2.16120806040302 0.280628235151908
2.16170808540427 0.28074592497719
2.16220811040552 0.280863593936282
2.16270813540677 0.280981241961587
2.16320816040802 0.281098868985494
2.16370818540927 0.28121647494038
2.16420821041052 0.281334059758607
2.16470823541177 0.281451623372529
2.16520826041302 0.281569165714484
2.16570828541427 0.281686686716799
2.16620831041552 0.281804186311788
2.16670833541677 0.281921664431754
2.16720836041802 0.282039121008988
2.16770838541927 0.282156555975768
2.16820841042052 0.28227396926436
2.16870843542177 0.282391360807018
2.16920846042302 0.282508730535986
2.16970848542427 0.282626078383492
2.17020851042552 0.282743404281758
2.17070853542677 0.282860708162989
2.17120856042802 0.282977989959382
2.17170858542927 0.283095249603121
2.17220861043052 0.283212487026378
2.17270863543177 0.283329702161314
2.17320866043302 0.28344689494008
2.17370868543427 0.283564065294813
2.17420871043552 0.283681213157642
2.17470873543677 0.283798338460681
2.17520876043802 0.283915441136038
2.17570878543927 0.284032521115804
2.17620881044052 0.284149578332063
2.17670883544177 0.284266612716887
2.17720886044302 0.284383624202338
2.17770888544427 0.284500612720466
2.17820891044552 0.28461757820331
2.17870893544677 0.284734520582899
2.17920896044802 0.284851439791253
2.17970898544927 0.284968335760378
2.18020901045052 0.285085208422272
2.18070903545177 0.285202057708922
2.18120906045302 0.285318883552305
2.18170908545427 0.285435685884386
2.18220911045552 0.285552464637123
2.18270913545677 0.285669219742461
2.18320916045802 0.285785951132336
2.18370918545927 0.285902658738674
2.18420921046052 0.28601934249339
2.18470923546177 0.286136002328391
2.18520926046302 0.286252638175573
2.18570928546427 0.286369249966822
2.18620931046552 0.286485837634014
2.18670933546677 0.286602401109017
2.18720936046802 0.286718940323688
2.18770938546927 0.286835455209876
2.18820941047052 0.286951945699418
2.18870943547177 0.287068411724144
2.18920946047302 0.287184853215873
2.18970948547427 0.287301270106415
2.19020951047552 0.287417662327573
2.19070953547677 0.287534029811138
2.19120956047802 0.287650372488894
2.19170958547927 0.287766690292614
2.19220961048052 0.287882983154064
2.19270963548177 0.287999251005
2.19320966048302 0.288115493777169
2.19370968548427 0.28823171140231
2.19420971048552 0.288347903812153
2.19470973548677 0.288464070938421
2.19520976048802 0.288580212712825
2.19570978548927 0.288696329067069
2.19620981049052 0.288812419932851
2.19670983549177 0.288928485241857
2.19720986049303 0.289044524925768
2.19770988549427 0.289160538916254
2.19820991049552 0.289276527144977
2.19870993549678 0.289392489543594
2.19920996049802 0.289508426043751
2.19970998549928 0.289624336577086
2.20021001050053 0.289740221075232
2.20071003550178 0.28985607946981
2.20121006050303 0.289971911692436
2.20171008550428 0.290087717674719
2.20221011050553 0.290203497348258
2.20271013550678 0.290319250644645
2.20321016050803 0.290434977495466
2.20371018550928 0.290550677832299
2.20421021051053 0.290666351586712
2.20471023551178 0.29078199869027
2.20521026051303 0.290897619074527
2.20571028551428 0.291013212671033
2.20621031051553 0.291128779411329
2.20671033551678 0.291244319226948
2.20721036051803 0.291359832049419
2.20771038551928 0.291475317810261
2.20821041052053 0.291590776440988
2.20871043552178 0.291706207873107
2.20921046052303 0.291821612038118
2.20971048552428 0.291936988867514
2.21021051052553 0.292052338292783
2.21071053552678 0.292167660245403
2.21121056052803 0.292282954656851
2.21171058552928 0.292398221458591
2.21221061053053 0.292513460582086
2.21271063553178 0.292628671958791
2.21321066053303 0.292743855520155
2.21371068553428 0.292859011197619
2.21421071053553 0.29297413892262
2.21471073553678 0.293089238626589
2.21521076053803 0.293204310240951
2.21571078553928 0.293319353697123
2.21621081054053 0.29343436892652
2.21671083554178 0.293549355860548
2.21721086054303 0.293664314430609
2.21771088554428 0.293779244568098
2.21821091054553 0.293894146204406
2.21871093554678 0.294009019270919
2.21921096054803 0.294123863699015
2.21971098554928 0.294238679420069
2.22021101055053 0.294353466365449
2.22071103555178 0.294468224466521
2.22121106055303 0.294582953654641
2.22171108555428 0.294697653861165
2.22221111055553 0.294812325017439
2.22271113555678 0.294926967054809
2.22321116055803 0.295041579904612
2.22371118555928 0.295156163498184
2.22421121056053 0.295270717766853
2.22471123556178 0.295385242641943
2.22521126056303 0.295499738054775
2.22571128556428 0.295614203936665
2.22621131056553 0.295728640218922
2.22671133556678 0.295843046832855
2.22721136056803 0.295957423709765
2.22771138556928 0.296071770780951
2.22821141057053 0.296186087977706
2.22871143557178 0.29630037523132
2.22921146057303 0.296414632473078
2.22971148557428 0.296528859634263
2.23021151057553 0.296643056646152
2.23071153557678 0.296757223440019
2.23121156057803 0.296871359947134
2.23171158557928 0.296985466098764
2.23221161058053 0.297099541826171
2.23271163558178 0.297213587060615
2.23321166058303 0.297327601733351
2.23371168558428 0.297441585775631
2.23421171058553 0.297555539118705
2.23471173558678 0.297669461693817
2.23521176058803 0.29778335343221
2.23571178558928 0.297897214265124
2.23621181059053 0.298011044123793
2.23671183559178 0.298124842939451
2.23721186059303 0.298238610643328
2.23771188559428 0.29835234716665
2.23821191059553 0.298466052440643
2.23871193559678 0.298579726396527
2.23921196059803 0.298693368965522
2.23971198559928 0.298806980078842
2.24021201060053 0.298920559667702
2.24071203560178 0.299034107663312
2.24121206060303 0.299147623996882
2.24171208560428 0.299261108599617
2.24221211060553 0.299374561402721
2.24271213560678 0.299487982337395
2.24321216060803 0.29960137133484
2.24371218560928 0.299714728326253
2.24421221061053 0.299828053242828
2.24471223561178 0.29994134601576
2.24521226061303 0.300054606576239
2.24571228561428 0.300167834855456
2.24621231061553 0.300281030784599
2.24671233561678 0.300394194294852
2.24721236061803 0.300507325317402
2.24771238561928 0.300620423783431
2.24821241062053 0.300733489624121
2.24871243562178 0.300846522770652
2.24921246062303 0.300959523154202
2.24971248562428 0.30107249070595
2.25021251062553 0.301185425357071
2.25071253562678 0.30129832703874
2.25121256062803 0.301411195682133
2.25171258562928 0.301524031218421
2.25221261063053 0.301636833578777
2.25271263563178 0.301749602694372
2.25321266063303 0.301862338496377
2.25371268563428 0.301975040915962
2.25421271063553 0.302087709884295
2.25471273563678 0.302200345332545
2.25521276063803 0.30231294719188
2.25571278563928 0.302425515393467
2.25621281064053 0.302538049868474
2.25671283564178 0.302650550548067
2.25721286064303 0.302763017363414
2.25771288564428 0.302875450245679
2.25821291064553 0.302987849126031
2.25871293564678 0.303100213935633
2.25921296064803 0.303212544605654
2.25971298564928 0.303324841067259
2.26021301065053 0.303437103251615
2.26071303565178 0.303549331089889
2.26121306065303 0.303661524513247
2.26171308565428 0.303773683452856
2.26221311065553 0.303885807839886
2.26271313565678 0.303997897605504
2.26321316065803 0.304109952680878
2.26371318565928 0.304221972997179
2.26421321066053 0.304333958485577
2.26471323566178 0.304445909077242
2.26521326066303 0.304557824703348
2.26571328566428 0.304669705295066
2.26621331066553 0.30478155078357
2.26671333566678 0.304893361100035
2.26721336066803 0.305005136175638
2.26771338566928 0.305116875941555
2.26821341067053 0.305228580328965
2.26871343567178 0.305340249269047
2.26921346067303 0.305451882692984
2.26971348567428 0.305563480531957
2.27021351067553 0.305675042717151
2.27071353567678 0.305786569179751
2.27121356067803 0.305898059850946
2.27171358567928 0.306009514661924
2.27221361068053 0.306120933543877
2.27271363568178 0.306232316427997
2.27321366068303 0.30634366324548
2.27371368568428 0.306454973927523
2.27421371068553 0.306566248405323
2.27471373568678 0.306677486610084
2.27521376068803 0.306788688473009
2.27571378568928 0.306899853925302
2.27621381069053 0.307010982898173
2.27671383569179 0.307122075322832
2.27721386069303 0.307233131130492
2.27771388569428 0.307344150252369
2.27821391069554 0.307455132619681
2.27871393569678 0.30756607816365
2.27921396069804 0.307676986815499
2.27971398569928 0.307787858506455
2.28021401070054 0.307898693167749
2.28071403570179 0.308009490730612
2.28121406070303 0.30812025112628
2.28171408570429 0.308230974285993
2.28221411070554 0.308341660140992
2.28271413570679 0.308452308622524
2.28321416070804 0.308562919661837
2.28371418570929 0.308673493190183
2.28421421071054 0.308784029138817
2.28471423571179 0.308894527439
2.28521426071304 0.309004988021994
2.28571428571429 0.309115410819066
2.28621431071554 0.309225795761487
2.28671433571679 0.30933614278053
2.28721436071804 0.309446451807474
2.28771438571929 0.309556722773601
2.28821441072054 0.309666955610197
2.28871443572179 0.309777150248552
2.28921446072304 0.309887306619962
2.28971448572429 0.309997424655725
2.29021451072554 0.310107504287144
2.29071453572679 0.310217545445527
2.29121456072804 0.310327548062186
2.29171458572929 0.310437512068437
2.29221461073054 0.310547437395602
2.29271463573179 0.310657323975007
2.29321466073304 0.310767171737982
2.29371468573429 0.310876980615862
2.29421471073554 0.31098675053999
2.29471473573679 0.311096481441708
2.29521476073804 0.311206173252369
2.29571478573929 0.311315825903327
2.29621481074054 0.311425439325944
2.29671483574179 0.311535013451585
2.29721486074304 0.311644548211621
2.29771488574429 0.31175404353743
2.29821491074554 0.311863499360394
2.29871493574679 0.311972915611899
2.29921496074804 0.31208229222334
2.29971498574929 0.312191629126116
2.30021501075054 0.31230092625163
2.30071503575179 0.312410183531294
2.30121506075304 0.312519400896525
2.30171508575429 0.312628578278744
2.30221511075554 0.312737715609379
2.30271513575679 0.312846812819867
2.30321516075804 0.312955869841646
2.30371518575929 0.313064886606165
2.30421521076054 0.313173863044876
2.30471523576179 0.313282799089238
2.30521526076304 0.313391694670719
2.30571528576429 0.31350054972079
2.30621531076554 0.313609364170932
2.30671533576679 0.313718137952629
2.30721536076804 0.313826870997374
2.30771538576929 0.313935563236667
2.30821541077054 0.314044214602014
2.30871543577179 0.314152825024928
2.30921546077304 0.31426139443693
2.30971548577429 0.314369922769546
2.31021551077554 0.314478409954312
2.31071553577679 0.314586855922769
2.31121556077804 0.314695260606467
2.31171558577929 0.314803623936961
2.31221561078054 0.314911945845815
2.31271563578179 0.315020226264601
2.31321566078304 0.315128465124898
2.31371568578429 0.315236662358293
2.31421571078554 0.31534481789638
2.31471573578679 0.31545293167076
2.31521576078804 0.315561003613045
2.31571578578929 0.315669033654852
2.31621581079054 0.315777021727807
2.31671583579179 0.315884967763545
2.31721586079304 0.315992871693706
2.31771588579429 0.316100733449943
2.31821591079554 0.316208552963914
2.31871593579679 0.316316330167285
2.31921596079804 0.316424064991733
2.31971598579929 0.316531757368942
2.32021601080054 0.316639407230604
2.32071603580179 0.31674701450842
2.32121606080304 0.316854579134101
2.32171608580429 0.316962101039366
2.32221611080554 0.317069580155942
2.32271613580679 0.317177016415566
2.32321616080804 0.317284409749984
2.32371618580929 0.317391760090951
2.32421621081054 0.31749906737023
2.32471623581179 0.317606331519594
2.32521626081304 0.317713552470827
2.32571628581429 0.317820730155719
2.32621631081554 0.317927864506073
2.32671633581679 0.318034955453698
2.32721636081804 0.318142002930417
2.32771638581929 0.318249006868057
2.32821641082054 0.318355967198459
2.32871643582179 0.318462883853473
2.32921646082304 0.318569756764959
2.32971648582429 0.318676585864784
2.33021651082554 0.318783371084829
2.33071653582679 0.318890112356984
2.33121656082804 0.318996809613147
2.33171658582929 0.31910346278523
2.33221661083054 0.31921007180515
2.33271663583179 0.319316636604841
2.33321666083304 0.319423157116241
2.33371668583429 0.319529633271303
2.33421671083554 0.319636065001989
2.33471673583679 0.319742452240271
2.33521676083804 0.319848794918134
2.33571678583929 0.31995509296757
2.33621681084054 0.320061346320585
2.33671683584179 0.320167554909196
2.33721686084304 0.320273718665429
2.33771688584429 0.320379837521322
2.33821691084554 0.320485911408925
2.33871693584679 0.320591940260298
2.33921696084804 0.320697924007513
2.33971698584929 0.320803862582654
2.34021701085054 0.320909755917814
2.34071703585179 0.3210156039451
2.34121706085304 0.321121406596631
2.34171708585429 0.321227163804534
2.34221711085554 0.321332875500951
2.34271713585679 0.321438541618036
2.34321716085804 0.321544162087953
2.34371718585929 0.321649736842878
2.34421721086054 0.321755265815001
2.34471723586179 0.321860748936523
2.34521726086304 0.321966186139656
2.34571728586429 0.322071577356625
2.34621731086554 0.322176922519669
2.34671733586679 0.322282221561037
2.34721736086804 0.322387474412992
2.34771738586929 0.322492681007808
2.34821741087054 0.322597841277774
2.34871743587179 0.322702955155188
2.34921746087304 0.322808022572364
2.34971748587429 0.322913043461629
2.35021751087554 0.323018017755319
2.35071753587679 0.323122945385788
2.35121756087804 0.323227826285399
2.35171758587929 0.32333266038653
2.35221761088054 0.323437447621572
2.35271763588179 0.323542187922929
2.35321766088304 0.323646881223018
2.35371768588429 0.323751527454271
2.35421771088554 0.323856126549131
2.35471773588679 0.323960678440056
2.35521776088804 0.324065183059518
2.35571778588929 0.324169640340001
2.35621781089054 0.324274050214005
2.35671783589179 0.324378412614041
2.35721786089305 0.324482727472636
2.35771788589429 0.324586994722331
2.35821791089554 0.32469121429568
2.3587179358968 0.324795386125252
2.35921796089804 0.324899510143629
2.3597179858993 0.325003586283409
2.36021801090055 0.325107614477202
2.3607180359018 0.325211594657635
2.36121806090305 0.325315526757347
2.36171808590429 0.325419410708993
2.36221811090555 0.325523246445242
2.3627181359068 0.325627033898779
2.36321816090805 0.325730773002302
2.3637181859093 0.325834463688525
2.36421821091055 0.325938105890175
2.3647182359118 0.326041699539997
2.36521826091305 0.326145244570749
2.3657182859143 0.326248740915204
2.36621831091555 0.326352188506152
2.3667183359168 0.326455587276395
2.36721836091805 0.326558937158754
2.3677183859193 0.326662238086063
2.36821841092055 0.326765489991173
2.3687184359218 0.326868692806948
2.36921846092305 0.326971846466271
2.3697184859243 0.327074950902037
2.37021851092555 0.327178006047162
2.3707185359268 0.327281011834572
2.37121856092805 0.327383968197212
2.3717185859293 0.327486875068043
2.37221861093055 0.327589732380041
2.3727186359318 0.327692540066199
2.37321866093305 0.327795298059526
2.3737186859343 0.327898006293047
2.37421871093555 0.328000664699803
2.3747187359368 0.328103273212853
2.37521876093805 0.328205831765269
2.3757187859393 0.328308340290145
2.37621881094055 0.328410798720586
2.3767188359418 0.328513206989718
2.37721886094305 0.32861556503068
2.3777188859443 0.328717872776632
2.37821891094555 0.328820130160747
2.3787189359468 0.328922337116218
2.37921896094805 0.329024493576253
2.3797189859493 0.329126599474077
2.38021901095055 0.329228654742935
2.3807190359518 0.329330659316087
2.38121906095305 0.32943261312681
2.3817190859543 0.329534516108399
2.38221911095555 0.329636368194167
2.3827191359568 0.329738169317444
2.38321916095805 0.329839919411579
2.3837191859593 0.329941618409936
2.38421921096055 0.330043266245899
2.3847192359618 0.330144862852869
2.38521926096305 0.330246408164265
2.3857192859643 0.330347902113524
2.38621931096555 0.330449344634101
2.3867193359668 0.33055073565947
2.38721936096805 0.330652075123122
2.3877193859693 0.330753362958567
2.38821941097055 0.330854599099333
2.3887194359718 0.330955783478966
2.38921946097305 0.331056916031032
2.3897194859743 0.331157996689114
2.39021951097555 0.331259025386815
2.3907195359768 0.331360002057754
2.39121956097805 0.331460926635574
2.3917195859793 0.331561799053931
2.39221961098055 0.331662619246503
2.3927196359818 0.331763387146987
2.39321966098305 0.331864102689099
2.3937196859843 0.331964765806573
2.39421971098555 0.332065376433164
2.3947197359868 0.332165934502644
2.39521976098805 0.332266439948807
2.3957197859893 0.332366892705464
2.39621981099055 0.332467292706447
2.3967198359918 0.332567639885608
2.39721986099305 0.332667934176816
2.3977198859943 0.332768175513963
2.39821991099555 0.332868363830959
2.3987199359968 0.332968499061735
2.39921996099805 0.33306858114024
2.3997199859993 0.333168610000444
2.40022001100055 0.333268585576338
2.4007200360018 0.333368507801933
2.40122006100305 0.333468376611258
2.4017200860043 0.333568191938366
2.40222011100555 0.333667953717326
2.4027201360068 0.333767661882232
2.40322016100805 0.333867316367195
2.4037201860093 0.333966917106348
2.40422021101055 0.334066464033846
2.4047202360118 0.33416595708386
2.40522026101305 0.334265396190589
2.4057202860143 0.334364781288246
2.40622031101555 0.334464112311069
2.4067203360168 0.334563389193316
2.40722036101805 0.334662611869266
2.4077203860193 0.33476178027322
2.40822041102055 0.334860894339497
2.4087204360218 0.334959954002443
2.40922046102305 0.335058959196419
2.4097204860243 0.335157909855813
2.41022051102555 0.33525680591503
2.4107205360268 0.3353556473085
2.41122056102805 0.335454433970674
2.4117205860293 0.335553165836023
2.41222061103055 0.335651842839041
2.4127206360318 0.335750464914244
2.41322066103305 0.33584903199617
2.4137206860343 0.335947544019378
2.41422071103555 0.336046000918451
2.4147207360368 0.336144402627992
2.41522076103805 0.336242749082628
2.4157207860393 0.336341040217007
2.41622081104055 0.336439275965801
2.4167208360418 0.336537456263703
2.41722086104305 0.336635581045429
2.4177208860443 0.336733650245717
2.41822091104555 0.336831663799329
2.4187209360468 0.336929621641049
2.41922096104805 0.337027523705684
2.4197209860493 0.337125369928063
2.42022101105055 0.33722316024304
2.4207210360518 0.337320894585489
2.42122106105305 0.33741857289031
2.4217210860543 0.337516195092425
2.42222111105555 0.337613761126779
2.4227211360568 0.337711270928341
2.42322116105805 0.337808724432103
2.4237211860593 0.337906121573079
2.42422121106055 0.33800346228631
2.4247212360618 0.338100746506858
2.42522126106305 0.338197974169808
2.4257212860643 0.338295145210272
2.42622131106555 0.338392259563383
2.4267213360668 0.338489317164299
2.42722136106805 0.338586317948201
2.4277213860693 0.338683261850295
2.42822141107055 0.338780148805812
2.4287214360718 0.338876978750005
2.42922146107305 0.338973751618153
2.4297214860743 0.339070467345558
2.43022151107555 0.339167125867546
2.4307215360768 0.339263727119472
2.43122156107805 0.339360271036708
2.4317215860793 0.339456757554658
2.43222161108055 0.339553186608745
2.4327216360818 0.33964955813442
2.43322166108305 0.339745872067159
2.4337216860843 0.33984212834246
2.43422171108555 0.339938326895849
2.4347217360868 0.340034467662876
2.43522176108805 0.340130550579115
2.4357217860893 0.340226575580166
2.43622181109055 0.340322542601656
2.43672183609181 0.340418451579235
2.43722186109305 0.340514302448578
2.43772188609431 0.340610095145389
2.43822191109555 0.340705829605393
2.4387219360968 0.340801505764344
2.43922196109806 0.34089712355802
2.4397219860993 0.340992682922225
2.44022201110056 0.341088183792789
2.44072203610181 0.341183626105569
2.44122206110306 0.341279009796446
2.44172208610431 0.341374334801328
2.44222211110556 0.341469601056149
2.44272213610681 0.34156480849687
2.44322216110806 0.341659957059477
2.44372218610931 0.341755046679983
2.44422221111056 0.341850077294427
2.44472223611181 0.341945048838876
2.44522226111306 0.34203996124942
2.44572228611431 0.342134814462179
2.44622231111556 0.3422296084133
2.44672233611681 0.342324343038953
2.44722236111806 0.342419018275338
2.44772238611931 0.342513634058682
2.44822241112056 0.342608190325237
2.44872243612181 0.342702687011283
2.44922246112306 0.342797124053128
2.44972248612431 0.342891501387106
2.45022251112556 0.342985818949578
2.45072253612681 0.343080076676934
2.45122256112806 0.34317427450559
2.45172258612931 0.343268412371989
2.45222261113056 0.343362490212603
2.45272263613181 0.343456507963931
2.45322266113306 0.3435504655625
2.45372268613431 0.343644362944864
2.45422271113556 0.343738200047606
2.45472273613681 0.343831976807334
2.45522276113806 0.343925693160689
2.45572278613931 0.344019349044334
2.45622281114056 0.344112944394966
2.45672283614181 0.344206479149306
2.45722286114306 0.344299953244105
2.45772288614431 0.344393366616142
2.45822291114556 0.344486719202224
2.45872293614681 0.344580010939188
2.45922296114806 0.344673241763897
2.45972298614931 0.344766411613244
2.46022301115056 0.344859520424152
2.46072303615181 0.34495256813357
2.46122306115306 0.345045554678478
2.46172308615431 0.345138479995884
2.46222311115556 0.345231344022825
2.46272313615681 0.345324146696367
2.46322316115806 0.345416887953606
2.46372318615931 0.345509567731665
2.46422321116056 0.345602185967698
2.46472323616181 0.345694742598889
2.46522326116306 0.345787237562449
2.46572328616431 0.34587967079562
2.46622331116556 0.345972042235674
2.46672333616681 0.346064351819912
2.46722336116806 0.346156599485663
2.46772338616931 0.346248785170289
2.46822341117056 0.346340908811179
2.46872343617181 0.346432970345753
2.46922346117306 0.346524969711462
2.46972348617431 0.346616906845785
2.47022351117556 0.346708781686232
2.47072353617681 0.346800594170343
2.47122356117806 0.34689234423569
2.47172358617931 0.346984031819872
2.47222361118056 0.34707565686052
2.47272363618181 0.347167219295297
2.47322366118306 0.347258719061894
2.47372368618431 0.347350156098034
2.47422371118556 0.34744153034147
2.47472373618681 0.347532841729986
2.47522376118806 0.347624090201397
2.47572378618931 0.347715275693549
2.47622381119056 0.347806398144317
2.47672383619181 0.347897457491611
2.47722386119306 0.347988453673368
2.47772388619431 0.348079386627558
2.47822391119556 0.348170256292182
2.47872393619681 0.348261062605273
2.47922396119806 0.348351805504895
2.47972398619931 0.348442484929141
2.48022401120056 0.34853310081614
2.48072403620181 0.348623653104048
2.48122406120306 0.348714141731057
2.48172408620431 0.348804566635387
2.48222411120556 0.348894927755291
2.48272413620681 0.348985225029055
2.48322416120806 0.349075458394997
2.48372418620931 0.349165627791463
2.48422421121056 0.349255733156837
2.48472423621181 0.349345774429531
2.48522426121306 0.34943575154799
2.48572428621431 0.349525664450693
2.48622431121556 0.349615513076148
2.48672433621681 0.349705297362899
2.48722436121806 0.349795017249521
2.48772438621931 0.34988467267462
2.48822441122056 0.349974263576837
2.48872443622181 0.350063789894845
2.48922446122306 0.350153251567348
2.48972448622431 0.350242648533086
2.49022451122556 0.35033198073083
2.49072453622681 0.350421248099383
2.49122456122806 0.350510450577583
2.49172458622931 0.3505995881043
2.49222461123056 0.350688660618437
2.49272463623181 0.350777668058932
2.49322466123306 0.350866610364754
2.49372468623431 0.350955487474907
2.49422471123556 0.351044299328427
2.49472473623681 0.351133045864385
2.49522476123806 0.351221727021885
2.49572478623931 0.351310342740064
2.49622481124056 0.351398892958094
2.49672483624181 0.351487377615179
2.49722486124306 0.35157579665056
2.49772488624431 0.351664150003508
2.49822491124556 0.35175243761333
2.49872493624681 0.351840659419368
2.49922496124806 0.351928815360997
2.49972498624931 0.352016905377627
2.50022501125056 0.352104929408699
2.50072503625181 0.352192887393694
2.50122506125306 0.352280779272123
2.50172508625431 0.352368604983532
2.50222511125556 0.352456364467505
2.50272513625681 0.352544057663655
2.50322516125806 0.352631684511635
2.50372518625931 0.35271924495113
2.50422521126056 0.35280673892186
2.50472523626181 0.352894166363581
2.50522526126306 0.352981527216082
2.50572528626431 0.353068821419189
2.50622531126556 0.353156048912763
2.50672533626681 0.353243209636699
2.50722536126806 0.353330303530928
2.50772538626931 0.353417330535415
2.50822541127056 0.353504290590163
2.50872543627181 0.353591183635208
2.50922546127306 0.353678009610624
2.50972548627431 0.353764768456517
2.51022551127556 0.353851460113032
2.51072553627681 0.353938084520348
2.51122556127806 0.354024641618681
2.51172558627931 0.354111131348281
2.51222561128056 0.354197553649436
2.51272563628181 0.354283908462469
2.51322566128306 0.354370195727738
2.51372568628431 0.35445641538564
2.51422571128556 0.354542567376605
2.51472573628681 0.354628651641102
2.51522576128806 0.354714668119634
2.51572578628931 0.354800616752743
2.51622581129056 0.354886497481004
2.51672583629181 0.354972310245032
2.51722586129307 0.355058054985476
2.51772588629431 0.355143731643024
2.51822591129557 0.355229340158399
2.51872593629682 0.355314880472362
2.51922596129806 0.35540035252571
2.51972598629932 0.355485756259277
2.52022601130057 0.355571091613934
2.52072603630182 0.35565635853059
2.52122606130307 0.35574155695019
2.52172608630432 0.355826686813718
2.52222611130557 0.355911748062193
2.52272613630682 0.355996740636673
2.52322616130807 0.356081664478252
2.52372618630932 0.356166519528063
2.52422621131057 0.356251305727276
2.52472623631182 0.356336023017099
2.52522626131307 0.356420671338776
2.52572628631432 0.356505250633591
2.52622631131557 0.356589760842865
2.52672633631682 0.356674201907957
2.52722636131807 0.356758573770263
2.52772638631932 0.356842876371218
2.52822641132057 0.356927109652295
2.52872643632182 0.357011273555006
2.52922646132307 0.357095368020899
2.52972648632432 0.357179392991563
2.53022651132557 0.357263348408623
2.53072653632682 0.357347234213743
2.53122656132807 0.357431050348628
2.53172658632932 0.357514796755019
2.53222661133057 0.357598473374695
2.53272663633182 0.357682080149476
2.53322666133307 0.357765617021219
2.53372668633432 0.357849083931822
2.53422671133557 0.357932480823219
2.53472673633682 0.358015807637385
2.53522676133807 0.358099064316335
2.53572678633932 0.358182250802119
2.53622681134057 0.358265367036831
2.53672683634182 0.358348412962602
2.53722686134307 0.358431388521602
2.53772688634432 0.35851429365604
2.53822691134557 0.358597128308167
2.53872693634682 0.35867989242027
2.53922696134807 0.35876258593468
2.53972698634932 0.358845208793762
2.54022701135057 0.358927760939925
2.54072703635182 0.359010242315618
2.54122706135307 0.359092652863327
2.54172708635432 0.359174992525579
2.54222711135557 0.359257261244943
2.54272713635682 0.359339458964025
2.54322716135807 0.359421585625472
2.54372718635932 0.359503641171974
2.54422721136057 0.359585625546257
2.54472723636182 0.35966753869109
2.54522726136307 0.359749380549282
2.54572728636432 0.359831151063681
2.54622731136557 0.359912850177179
2.54672733636682 0.359994477832703
2.54722736136807 0.360076033973227
2.54772738636932 0.360157518541761
2.54822741137057 0.360238931481357
2.54872743637182 0.36032027273511
2.54922746137307 0.360401542246152
2.54972748637432 0.36048273995766
2.55022751137557 0.36056386581285
2.55072753637682 0.360644919754978
2.55122756137807 0.360725901727344
2.55172758637932 0.360806811673288
2.55222761138057 0.360887649536189
2.55272763638182 0.360968415259472
2.55322766138307 0.361049108786599
2.55372768638432 0.361129730061076
2.55422771138557 0.361210279026451
2.55472773638682 0.361290755626311
2.55522776138807 0.361371159804288
2.55572778638932 0.361451491504053
2.55622781139057 0.361531750669321
2.55672783639182 0.361611937243846
2.55722786139307 0.361692051171428
2.55772788639432 0.361772092395906
2.55822791139557 0.361852060861162
2.55872793639682 0.36193195651112
2.55922796139807 0.362011779289747
2.55972798639932 0.362091529141052
2.56022801140057 0.362171206009084
2.56072803640182 0.362250809837939
2.56122806140307 0.362330340571752
2.56172808640432 0.362409798154701
2.56222811140557 0.362489182531008
2.56272813640682 0.362568493644936
2.56322816140807 0.362647731440793
2.56372818640932 0.362726895862928
2.56422821141057 0.362805986855732
2.56472823641182 0.362885004363642
2.56522826141307 0.362963948331136
2.56572828641432 0.363042818702735
2.56622831141557 0.363121615423003
2.56672833641682 0.363200338436549
2.56722836141807 0.363278987688023
2.56772838641932 0.363357563122121
2.56822841142057 0.363436064683578
2.56872843642182 0.363514492317178
2.56922846142307 0.363592845967744
2.56972848642432 0.363671125580145
2.57022851142557 0.363749331099293
2.57072853642682 0.363827462470144
2.57122856142807 0.363905519637697
2.57172858642932 0.363983502546997
2.57222861143057 0.364061411143129
2.57272863643182 0.364139245371226
2.57322866143307 0.364217005176462
2.57372868643432 0.364294690504058
2.57422871143557 0.364372301299278
2.57472873643682 0.364449837507428
2.57522876143807 0.364527299073861
2.57572878643932 0.364604685943974
2.57622881144057 0.364681998063208
2.57672883644182 0.364759235377048
2.57722886144307 0.364836397831024
2.57772888644432 0.364913485370712
2.57822891144557 0.36499049794173
2.57872893644682 0.365067435489743
2.57922896144807 0.36514429796046
2.57972898644932 0.365221085299634
2.58022901145057 0.365297797453065
2.58072903645182 0.365374434366596
2.58122906145307 0.365450995986116
2.58172908645432 0.365527482257559
2.58222911145557 0.365603893126904
2.58272913645682 0.365680228540177
2.58322916145807 0.365756488443445
2.58372918645932 0.365832672782826
2.58422921146057 0.36590878150448
2.58472923646182 0.365984814554612
2.58522926146307 0.366060771879474
2.58572928646432 0.366136653425365
2.58622931146557 0.366212459138626
2.58672933646682 0.366288188965648
2.58722936146807 0.366363842852864
2.58772938646932 0.366439420746755
2.58822941147057 0.366514922593848
2.58872943647182 0.366590348340715
2.58922946147307 0.366665697933976
2.58972948647432 0.366740971320294
2.59022951147557 0.366816168446381
2.59072953647682 0.366891289258995
2.59122956147807 0.366966333704938
2.59172958647932 0.367041301731062
2.59222961148057 0.367116193284262
2.59272963648182 0.367191008311481
2.59322966148307 0.36726574675971
2.59372968648432 0.367340408575984
2.59422971148557 0.367414993707386
2.59472973648682 0.367489502101046
2.59522976148807 0.367563933704141
2.59572978648932 0.367638288463895
2.59622981149057 0.367712566327577
2.59672983649182 0.367786767242505
2.59722986149307 0.367860891156044
2.59772988649433 0.367934938015605
2.59822991149557 0.368008907768648
2.59872993649682 0.368082800362678
2.59922996149808 0.368156615745249
2.59972998649932 0.368230353863962
2.60023001150058 0.368304014666466
2.60073003650183 0.368377598100456
2.60123006150308 0.368451104113675
2.60173008650433 0.368524532653916
2.60223011150558 0.368597883669016
2.60273013650683 0.368671157106863
2.60323016150808 0.36874435291539
2.60373018650933 0.36881747104258
2.60423021151058 0.368890511436464
2.60473023651183 0.368963474045119
2.60523026151308 0.369036358816672
2.60573028651433 0.369109165699297
2.60623031151558 0.369181894641218
2.60673033651683 0.369254545590705
2.60723036151808 0.369327118496077
2.60773038651933 0.369399613305702
2.60823041152058 0.369472029967996
2.60873043652183 0.369544368431424
2.60923046152308 0.369616628644499
2.60973048652433 0.369688810555782
2.61023051152558 0.369760914113884
2.61073053652683 0.369832939267465
2.61123056152808 0.369904885965232
2.61173058652933 0.369976754155942
2.61223061153058 0.370048543788401
2.61273063653183 0.370120254811464
2.61323066153308 0.370191887174035
2.61373068653433 0.370263440825066
2.61423071153558 0.370334915713561
2.61473073653683 0.370406311788569
2.61523076153808 0.370477628999193
2.61573078653933 0.370548867294581
2.61623081154058 0.370620026623933
2.61673083654183 0.370691106936499
2.61723086154308 0.370762108181577
2.61773088654433 0.370833030308514
2.61823091154558 0.370903873266709
2.61873093654683 0.370974637005608
2.61923096154808 0.37104532147471
2.61973098654933 0.371115926623561
2.62023101155058 0.371186452401758
2.62073103655183 0.371256898758947
2.62123106155308 0.371327265644826
2.62173108655433 0.371397553009142
2.62223111155558 0.371467760801692
2.62273113655683 0.371537888972323
2.62323116155808 0.371607937470933
2.62373118655933 0.371677906247469
2.62423121156058 0.37174779525193
2.62473123656183 0.371817604434364
2.62523126156308 0.371887333744871
2.62573128656433 0.3719569831336
2.62623131156558 0.372026552550751
2.62673133656683 0.372096041946576
2.62723136156808 0.372165451271377
2.62773138656933 0.372234780475505
2.62823141157058 0.372304029509364
2.62873143657183 0.372373198323408
2.62923146157308 0.372442286868144
2.62973148657433 0.372511295094125
2.63023151157558 0.372580222951961
2.63073153657683 0.37264907039231
2.63123156157808 0.372717837365881
2.63173158657933 0.372786523823436
2.63223161158058 0.372855129715785
2.63273163658183 0.372923654993794
2.63323166158308 0.372992099608377
2.63373168658433 0.373060463510501
2.63423171158558 0.373128746651184
2.63473173658683 0.373196948981495
2.63523176158808 0.373265070452556
2.63573178658933 0.37333311101554
2.63623181159058 0.373401070621672
2.63673183659183 0.373468949222229
2.63723186159308 0.373536746768539
2.63773188659433 0.373604463211983
2.63823191159558 0.373672098503994
2.63873193659683 0.373739652596056
2.63923196159808 0.373807125439706
2.63973198659933 0.373874516986533
2.64023201160058 0.373941827188179
2.64073203660183 0.374009055996337
2.64123206160308 0.374076203362753
2.64173208660433 0.374143269239225
2.64223211160558 0.374210253577605
2.64273213660683 0.374277156329795
2.64323216160808 0.374343977447752
2.64373218660933 0.374410716883485
2.64423221161058 0.374477374589054
2.64473223661183 0.374543950516573
2.64523226161308 0.374610444618211
2.64573228661433 0.374676856846186
2.64623231161558 0.374743187152772
2.64673233661683 0.374809435490293
2.64723236161808 0.37487560181113
2.64773238661933 0.374941686067714
2.64823241162058 0.375007688212529
2.64873243662183 0.375073608198116
2.64923246162308 0.375139445977064
2.64973248662433 0.375205201502019
2.65023251162558 0.375270874725679
2.65073253662683 0.375336465600797
2.65123256162808 0.375401974080177
2.65173258662933 0.375467400116679
2.65223261163058 0.375532743663214
2.65273263663183 0.375598004672749
2.65323266163308 0.375663183098304
2.65373268663433 0.375728278892953
2.65423271163558 0.375793292009823
2.65473273663683 0.375858222402096
2.65523276163808 0.375923070023007
2.65573278663933 0.375987834825845
2.65623281164058 0.376052516763955
2.65673283664183 0.376117115790733
2.65723286164308 0.376181631859631
2.65773288664433 0.376246064924156
2.65823291164558 0.376310414937868
2.65873293664683 0.376374681854381
2.65923296164808 0.376438865627366
2.65973298664933 0.376502966210544
2.66023301165058 0.376566983557695
2.66073303665183 0.376630917622651
2.66123306165308 0.376694768359299
2.66173308665433 0.376758535721581
2.66223311165558 0.376822219663495
2.66273313665683 0.37688582013909
2.66323316165808 0.376949337102475
2.66373318665933 0.37701277050781
2.66423321166058 0.377076120309312
2.66473323666183 0.377139386461251
2.66523326166308 0.377202568917954
2.66573328666433 0.377265667633802
2.66623331166558 0.377328682563232
2.66673333666683 0.377391613660737
2.66723336166808 0.377454460880862
2.66773338666933 0.377517224178211
2.66823341167058 0.377579903507441
2.66873343667183 0.377642498823266
2.66923346167308 0.377705010080455
2.66973348667433 0.377767437233831
2.67023351167558 0.377829780238276
2.67073353667683 0.377892039048724
2.67123356167808 0.377954213620167
2.67173358667933 0.378016303907653
2.67223361168058 0.378078309866285
2.67273363668183 0.37814023145122
2.67323366168308 0.378202068617675
2.67373368668433 0.37826382132092
2.67423371168558 0.378325489516282
2.67473373668683 0.378387073159144
2.67523376168808 0.378448572204946
2.67573378668933 0.378509986609182
2.67623381169058 0.378571316327404
2.67673383669183 0.37863256131522
2.67723386169309 0.378693721528295
2.67773388669433 0.37875479692235
2.67823391169559 0.378815787453161
2.67873393669684 0.378876693076562
2.67923396169808 0.378937513748445
2.67973398669934 0.378998249424755
2.68023401170058 0.379058900061496
2.68073403670184 0.37911946561473
2.68123406170309 0.379179946040572
2.68173408670434 0.379240341295198
2.68223411170559 0.379300651334839
2.68273413670684 0.379360876115781
2.68323416170809 0.379421015594371
2.68373418670934 0.37948106972701
2.68423421171059 0.379541038470157
2.68473423671184 0.379600921780329
2.68523426171309 0.379660719614099
2.68573428671434 0.379720431928098
2.68623431171559 0.379780058679014
2.68673433671684 0.379839599823593
2.68723436171809 0.379899055318637
2.68773438671934 0.379958425121008
2.68823441172059 0.380017709187622
2.68873443672184 0.380076907475456
2.68923446172309 0.380136019941542
2.68973448672434 0.380195046542972
2.69023451172559 0.380253987236894
2.69073453672684 0.380312841980514
2.69123456172809 0.380371610731097
2.69173458672934 0.380430293445965
2.69223461173059 0.380488890082499
2.69273463673184 0.380547400598135
2.69323466173309 0.38060582495037
2.69373468673434 0.380664163096759
2.69423471173559 0.380722414994913
2.69473473673684 0.380780580602504
2.69523476173809 0.38083865987726
2.69573478673934 0.380896652776969
2.69623481174059 0.380954559259476
2.69673483674184 0.381012379282684
2.69723486174309 0.381070112804558
2.69773488674434 0.381127759783116
2.69823491174559 0.381185320176439
2.69873493674684 0.381242793942665
2.69923496174809 0.38130018103999
2.69973498674934 0.38135748142667
2.70023501175059 0.38141469506102
2.70073503675184 0.381471821901412
2.70123506175309 0.381528861906278
2.70173508675434 0.38158581503411
2.70223511175559 0.381642681243456
2.70273513675684 0.381699460492926
2.70323516175809 0.381756152741188
2.70373518675934 0.381812757946968
2.70423521176059 0.381869276069053
2.70473523676184 0.381925707066288
2.70523526176309 0.381982050897578
2.70573528676434 0.382038307521886
2.70623531176559 0.382094476898237
2.70673533676684 0.382150558985713
2.70723536176809 0.382206553743456
2.70773538676934 0.382262461130668
2.70823541177059 0.38231828110661
2.70873543677184 0.382374013630604
2.70923546177309 0.382429658662029
2.70973548677434 0.382485216160326
2.71023551177559 0.382540686084995
2.71073553677684 0.382596068395597
2.71123556177809 0.38265136305175
2.71173558677934 0.382706570013135
2.71223561178059 0.382761689239491
2.71273563678184 0.382816720690617
2.71323566178309 0.382871664326374
2.71373568678434 0.382926520106681
2.71423571178559 0.382981287991518
2.71473573678684 0.383035967940926
2.71523576178809 0.383090559915004
2.71573578678934 0.383145063873914
2.71623581179059 0.383199479777876
2.71673583679184 0.383253807587172
2.71723586179309 0.383308047262144
2.71773588679434 0.383362198763194
2.71823591179559 0.383416262050786
2.71873593679684 0.383470237085442
2.71923596179809 0.383524123827747
2.71973598679934 0.383577922238346
2.72023601180059 0.383631632277944
2.72073603680184 0.383685253907308
2.72123606180309 0.383738787087264
2.72173608680434 0.383792231778702
2.72223611180559 0.38384558794257
2.72273613680684 0.383898855539877
2.72323616180809 0.383952034531696
2.72373618680934 0.384005124879158
2.72423621181059 0.384058126543456
2.72473623681184 0.384111039485844
2.72523626181309 0.384163863667639
2.72573628681434 0.384216599050217
2.72623631181559 0.384269245595015
2.72673633681684 0.384321803263535
2.72723636181809 0.384374272017335
2.72773638681934 0.38442665181804
2.72823641182059 0.384478942627331
2.72873643682184 0.384531144406956
2.72923646182309 0.384583257118721
2.72973648682434 0.384635280724494
2.73023651182559 0.384687215186205
2.73073653682684 0.384739060465847
2.73123656182809 0.384790816525473
2.73173658682934 0.384842483327199
2.73223661183059 0.384894060833202
2.73273663683184 0.384945549005722
2.73323666183309 0.38499694780706
2.73373668683434 0.385048257199578
2.73423671183559 0.385099477145703
2.73473673683684 0.385150607607922
2.73523676183809 0.385201648548784
2.73573678683934 0.385252599930902
2.73623681184059 0.385303461716948
2.73673683684184 0.38535423386966
2.73723686184309 0.385404916351835
2.73773688684434 0.385455509126336
2.73823691184559 0.385506012156084
2.73873693684684 0.385556425404066
2.73923696184809 0.385606748833331
2.73973698684934 0.385656982406989
2.74023701185059 0.385707126088213
2.74073703685184 0.38575717984024
2.74123706185309 0.385807143626369
2.74173708685434 0.38585701740996
2.74223711185559 0.385906801154438
2.74273713685684 0.385956494823291
2.74323716185809 0.386006098380067
2.74373718685934 0.386055611788381
2.74423721186059 0.386105035011908
2.74473723686184 0.386154368014386
2.74523726186309 0.386203610759617
2.74573728686434 0.386252763211467
2.74623731186559 0.386301825333863
2.74673733686684 0.386350797090797
2.74723736186809 0.386399678446323
2.74773738686934 0.386448469364559
2.74823741187059 0.386497169809685
2.74873743687184 0.386545779745946
2.74923746187309 0.38659429913765
2.74973748687434 0.386642727949169
2.75023751187559 0.386691066144935
2.75073753687684 0.386739313689449
2.75123756187809 0.386787470547271
2.75173758687934 0.386835536683026
2.75223761188059 0.386883512061405
2.75273763688184 0.386931396647159
2.75323766188309 0.386979190405105
2.75373768688434 0.387026893300123
2.75423771188559 0.387074505297158
2.75473773688684 0.387122026361216
2.75523776188809 0.38716945645737
2.75573778688934 0.387216795550756
2.75623781189059 0.387264043606574
2.75673783689184 0.387311200590087
2.75723786189309 0.387358266466622
2.75773788689435 0.387405241201573
2.75823791189559 0.387452124760395
2.75873793689685 0.387498917108609
2.7592379618981 0.387545618211799
2.75973798689934 0.387592228035615
2.7602380119006 0.387638746545768
2.76073803690185 0.387685173708038
2.7612380619031 0.387731509488266
2.76173808690435 0.387777753852359
2.7622381119056 0.387823906766287
2.76273813690685 0.387869968196087
2.7632381619081 0.387915938107858
2.76373818690935 0.387961816467765
2.7642382119106 0.388007603242038
2.76473823691185 0.38805329839697
2.7652382619131 0.388098901898921
2.76573828691435 0.388144413714315
2.7662383119156 0.388189833809639
2.76673833691685 0.388235162151448
2.7672383619181 0.388280398706359
2.76773838691935 0.388325543441056
2.7682384119206 0.388370596322287
2.76873843692185 0.388415557316866
2.7692384619231 0.38846042639167
2.76973848692435 0.388505203513644
2.7702385119256 0.388549888649796
2.77073853692685 0.3885944817672
2.7712385619281 0.388638982832995
2.77173858692935 0.388683391814386
2.7722386119306 0.388727708678642
2.77273863693185 0.388771933393098
2.7732386619331 0.388816065925155
2.77373868693435 0.388860106242278
2.7742387119356 0.388904054312
2.77473873693685 0.388947910101916
2.7752387619381 0.388991673579691
2.77573878693935 0.389035344713051
2.7762388119406 0.38907892346979
2.77673883694185 0.389122409817768
2.7772388619431 0.389165803724911
2.77773888694435 0.389209105159208
2.7782389119456 0.389252314088717
2.77873893694685 0.38929543048156
2.7792389619481 0.389338454305925
2.77973898694935 0.389381385530068
2.7802390119506 0.389424224122308
2.78073903695185 0.389466970051031
2.7812390619531 0.38950962328469
2.78173908695435 0.389552183791804
2.7822391119556 0.389594651540956
2.78273913695685 0.389637026500798
2.7832391619581 0.389679308640046
2.78373918695935 0.389721497927484
2.7842392119606 0.38976359433196
2.78473923696185 0.389805597822391
2.7852392619631 0.389847508367758
2.78573928696435 0.38988932593711
2.7862393119656 0.389931050499561
2.78673933696685 0.389972682024293
2.7872393619681 0.390014220480554
2.78773938696935 0.390055665837658
2.7882394119706 0.390097018064986
2.78873943697185 0.390138277131984
2.7892394619731 0.390179443008168
2.78973948697435 0.390220515663118
2.7902395119756 0.390261495066482
2.79073953697685 0.390302381187973
2.7912395619781 0.390343173997373
2.79173958697935 0.39038387346453
2.7922396119806 0.390424479559359
2.79273963698185 0.390464992251841
2.7932396619831 0.390505411512024
2.79373968698435 0.390545737310026
2.7942397119856 0.390585969616027
2.79473973698685 0.390626108400277
2.7952397619881 0.390666153633095
2.79573978698935 0.390706105284862
2.7962398119906 0.390745963326032
2.79673983699185 0.39078572772712
2.7972398619931 0.390825398458714
2.79773988699435 0.390864975491466
2.7982399119956 0.390904458796096
2.79873993699685 0.390943848343391
2.7992399619981 0.390983144104206
2.79973998699935 0.391022346049464
2.8002400120006 0.391061454150153
2.80074003700185 0.391100468377332
2.8012400620031 0.391139388702125
2.80174008700435 0.391178215095724
2.8022401120056 0.391216947529389
2.80274013700685 0.391255585974447
2.8032401620081 0.391294130402294
2.80374018700935 0.391332580784392
2.8042402120106 0.391370937092272
2.80474023701185 0.391409199297532
2.8052402620131 0.391447367371839
2.80574028701435 0.391485441286927
2.8062403120156 0.391523421014596
2.80674033701685 0.391561306526718
2.8072403620181 0.39159909779523
2.80774038701935 0.391636794792137
2.8082404120206 0.391674397489513
2.80874043702185 0.391711905859501
2.8092404620231 0.391749319874309
2.80974048702435 0.391786639506216
2.8102405120256 0.391823864727568
2.81074053702685 0.39186099551078
2.8112405620281 0.391898031828333
2.81174058702935 0.391934973652779
2.8122406120306 0.391971820956737
2.81274063703185 0.392008573712894
2.8132406620331 0.392045231894006
2.81374068703435 0.392081795472897
2.8142407120356 0.392118264422459
2.81474073703685 0.392154638715655
2.8152407620381 0.392190918325512
2.81574078703935 0.39222710322513
2.8162408120406 0.392263193387675
2.81674083704185 0.392299188786382
2.8172408620431 0.392335089394555
2.81774088704435 0.392370895185566
2.8182409120456 0.392406606132857
2.81874093704685 0.392442222209937
2.8192409620481 0.392477743390385
2.81974098704935 0.392513169647849
2.8202410120506 0.392548500956045
2.82074103705185 0.392583737288758
2.8212410620531 0.392618878619841
2.82174108705435 0.392653924923219
2.8222411120556 0.392688876172882
2.82274113705685 0.392723732342892
2.8232411620581 0.392758493407379
2.82374118705935 0.39279315934054
2.8242412120606 0.392827730116645
2.82474123706185 0.392862205710031
2.8252412620631 0.392896586095103
2.82574128706435 0.392930871246337
2.8262413120656 0.392965061138278
2.82674133706685 0.392999155745539
2.8272413620681 0.393033155042804
2.82774138706935 0.393067059004826
2.8282414120706 0.393100867606425
2.82874143707185 0.393134580822493
2.8292414620731 0.39316819862799
2.82974148707435 0.393201720997947
2.8302415120756 0.393235147907463
2.83074153707685 0.393268479331706
2.8312415620781 0.393301715245916
2.83174158707935 0.393334855625399
2.8322416120806 0.393367900445534
2.83274163708185 0.393400849681768
2.8332416620831 0.393433703309617
2.83374168708435 0.393466461304667
2.8342417120856 0.393499123642576
2.83474173708685 0.393531690299069
2.8352417620881 0.39356416124994
2.83574178708936 0.393596536471057
2.8362418120906 0.393628815938354
2.83674183709185 0.393660999627836
2.83724186209311 0.393693087515578
2.83774188709435 0.393725079577724
2.83824191209561 0.393756975790491
2.83874193709685 0.393788776130162
2.83924196209811 0.393820480573092
2.83974198709936 0.393852089095706
2.8402420121006 0.393883601674499
2.84074203710186 0.393915018286036
2.84124206210311 0.393946338906952
2.84174208710436 0.393977563513952
2.84224211210561 0.394008692083811
2.84274213710686 0.394039724593375
2.84324216210811 0.39407066101956
2.84374218710936 0.394101501339351
2.84424221211061 0.394132245529805
2.84474223711186 0.39416289356805
2.84524226211311 0.394193445431281
2.84574228711436 0.394223901096765
2.84624231211561 0.394254260541842
2.84674233711686 0.394284523743919
2.84724236211811 0.394314690680474
2.84774238711936 0.394344761329057
2.84824241212061 0.394374735667287
2.84874243712186 0.394404613672855
2.84924246212311 0.394434395323521
2.84974248712436 0.394464080597117
2.85024251212561 0.394493669471544
2.85074253712686 0.394523161924775
2.85124256212811 0.394552557934854
2.85174258712936 0.394581857479894
2.85224261213061 0.39461106053808
2.85274263713186 0.394640167087668
2.85324266213311 0.394669177106984
2.85374268713436 0.394698090574424
2.85424271213561 0.394726907468457
2.85474273713686 0.394755627767622
2.85524276213811 0.394784251450527
2.85574278713936 0.394812778495855
2.85624281214061 0.394841208882356
2.85674283714186 0.394869542588853
2.85724286214311 0.394897779594239
2.85774288714436 0.394925919877478
2.85824291214561 0.394953963417608
2.85874293714686 0.394981910193733
2.85924296214811 0.395009760185031
2.85974298714936 0.395037513370753
2.86024301215061 0.395065169730217
2.86074303715186 0.395092729242815
2.86124306215311 0.395120191888009
2.86174308715436 0.395147557645333
2.86224311215561 0.395174826494392
2.86274313715686 0.395201998414861
2.86324316215811 0.395229073386489
2.86374318715936 0.395256051389095
2.86424321216061 0.395282932402567
2.86474323716186 0.395309716406869
2.86524326216311 0.395336403382033
2.86574328716436 0.395362993308162
2.86624331216561 0.395389486165434
2.86674333716686 0.395415881934096
2.86724336216811 0.395442180594465
2.86774338716936 0.395468382126934
2.86824341217061 0.395494486511963
2.86874343717186 0.395520493730085
2.86924346217311 0.395546403761907
2.86974348717436 0.395572216588105
2.87024351217561 0.395597932189427
2.87074353717686 0.395623550546694
2.87124356217811 0.395649071640796
2.87174358717936 0.395674495452698
2.87224361218061 0.395699821963434
2.87274363718186 0.395725051154112
2.87324366218311 0.395750183005911
2.87374368718436 0.39577521750008
2.87424371218561 0.395800154617943
2.87474373718686 0.395824994340894
2.87524376218811 0.395849736650398
2.87574378718936 0.395874381527995
2.87624381219061 0.395898928955293
2.87674383719186 0.395923378913976
2.87724386219311 0.395947731385796
2.87774388719436 0.39597198635258
2.87824391219561 0.395996143796226
2.87874393719686 0.396020203698704
2.87924396219811 0.396044166042056
2.87974398719936 0.396068030808396
2.88024401220061 0.39609179797991
2.88074403720186 0.396115467538857
2.88124406220311 0.396139039467567
2.88174408720436 0.396162513748444
2.88224411220561 0.396185890363962
2.88274413720686 0.396209169296668
2.88324416220811 0.396232350529181
2.88374418720936 0.396255434044194
2.88424421221061 0.39627841982447
2.88474423721186 0.396301307852846
2.88524426221311 0.396324098112231
2.88574428721436 0.396346790585604
2.88624431221561 0.39636938525602
2.88674433721686 0.396391882106604
2.88724436221811 0.396414281120555
2.88774438721936 0.396436582281142
2.88824441222061 0.39645878557171
2.88874443722186 0.396480890975673
2.88924446222311 0.39650289847652
2.88974448722436 0.396524808057811
2.89024451222561 0.396546619703178
2.89074453722686 0.396568333396329
2.89124456222811 0.396589949121041
2.89174458722936 0.396611466861164
2.89224461223061 0.396632886600623
2.89274463723186 0.396654208323413
2.89324466223311 0.396675432013603
2.89374468723436 0.396696557655334
2.89424471223561 0.396717585232821
2.89474473723686 0.39673851473035
2.89524476223811 0.396759346132281
2.89574478723936 0.396780079423046
2.89624481224061 0.396800714587151
2.89674483724186 0.396821251609172
2.89724486224311 0.396841690473762
2.89774488724436 0.396862031165643
2.89824491224561 0.396882273669611
2.89874493724686 0.396902417970537
2.89924496224811 0.396922464053362
2.89974498724936 0.396942411903101
2.90024501225061 0.396962261504843
2.90074503725186 0.396982012843748
2.90124506225311 0.39700166590505
2.90174508725436 0.397021220674056
2.90224511225561 0.397040677136146
2.90274513725686 0.397060035276773
2.90324516225811 0.397079295081463
2.90374518725936 0.397098456535814
2.90424521226061 0.3971175196255
2.90474523726186 0.397136484336264
2.90524526226311 0.397155350653926
2.90574528726436 0.397174118564377
2.90624531226561 0.397192788053582
2.90674533726686 0.397211359107577
2.90724536226811 0.397229831712475
2.90774538726936 0.397248205854458
2.90824541227061 0.397266481519786
2.90874543727186 0.397284658694787
2.90924546227311 0.397302737365866
2.90974548727436 0.3973207175195
2.91024551227561 0.39733859914224
2.91074553727686 0.397356382220708
2.91124556227811 0.397374066741602
2.91174558727936 0.397391652691693
2.91224561228061 0.397409140057824
2.91274563728186 0.397426528826911
2.91324566228311 0.397443818985946
2.91374568728436 0.397461010521992
2.91424571228561 0.397478103422186
2.91474573728686 0.39749509767374
2.91524576228811 0.397511993263937
2.91574578728936 0.397528790180134
2.91624581229061 0.397545488409763
2.91674583729186 0.397562087940329
2.91724586229311 0.397578588759408
2.91774588729437 0.397594990854654
2.91824591229561 0.397611294213791
2.91874593729687 0.397627498824618
2.91924596229812 0.397643604675006
2.91974598729936 0.397659611752902
2.92024601230062 0.397675520046326
2.92074603730186 0.397691329543369
2.92124606230312 0.3977070402322
2.92174608730437 0.397722652101058
2.92224611230562 0.397738165138257
2.92274613730687 0.397753579332185
2.92324616230812 0.397768894671303
2.92374618730937 0.397784111144147
2.92424621231062 0.397799228739325
2.92474623731187 0.397814247445519
2.92524626231312 0.397829167251486
2.92574628731437 0.397843988146056
2.92624631231562 0.397858710118133
2.92674633731687 0.397873333156693
2.92724636231812 0.39788785725079
2.92774638731937 0.397902282389547
2.92824641232062 0.397916608562164
2.92874643732187 0.397930835757914
2.92924646232312 0.397944963966143
2.92974648732437 0.397958993176272
2.93024651232562 0.397972923377796
2.93074653732687 0.397986754560282
2.93124656232812 0.398000486713374
2.93174658732937 0.398014119826787
2.93224661233062 0.398027653890311
2.93274663733187 0.398041088893811
2.93324666233312 0.398054424827224
2.93374668733437 0.398067661680564
2.93424671233562 0.398080799443915
2.93474673733687 0.398093838107437
2.93524676233812 0.398106777661365
2.93574678733937 0.398119618096007
2.93624681234062 0.398132359401745
2.93674683734187 0.398145001569034
2.93724686234312 0.398157544588406
2.93774688734437 0.398169988450463
2.93824691234562 0.398182333145886
2.93874693734687 0.398194578665425
2.93924696234812 0.398206724999908
2.93974698734937 0.398218772140236
2.94024701235062 0.398230720077382
2.94074703735187 0.398242568802396
2.94124706235312 0.398254318306401
2.94174708735437 0.398265968580594
2.94224711235562 0.398277519616247
2.94274713735687 0.398288971404705
2.94324716235812 0.398300323937388
2.94374718735937 0.398311577205789
2.94424721236062 0.398322731201478
2.94474723736187 0.398333785916096
2.94524726236312 0.39834474134136
2.94574728736437 0.398355597469061
2.94624731236562 0.398366354291065
2.94674733736687 0.39837701179931
2.94724736236812 0.39838756998581
2.94774738736937 0.398398028842654
2.94824741237062 0.398408388362003
2.94874743737187 0.398418648536094
2.94924746237312 0.398428809357238
2.94974748737437 0.398438870817821
2.95024751237562 0.398448832910301
2.95074753737687 0.398458695627213
2.95124756237812 0.398468458961166
2.95174758737937 0.398478122904841
2.95224761238062 0.398487687450995
2.95274763738187 0.398497152592461
2.95324766238312 0.398506518322143
2.95374768738437 0.398515784633022
2.95424771238562 0.398524951518153
2.95474773738687 0.398534018970665
2.95524776238812 0.39854298698376
2.95574778738937 0.398551855550718
2.95624781239062 0.398560624664889
2.95674783739187 0.398569294319702
2.95724786239312 0.398577864508656
2.95774788739437 0.398586335225328
2.95824791239562 0.398594706463369
2.95874793739687 0.398602978216502
2.95924796239812 0.398611150478526
2.95974798739937 0.398619223243316
2.96024801240062 0.39862719650482
2.96074803740187 0.398635070257059
2.96124806240312 0.398642844494132
2.96174808740437 0.39865051921021
2.96224811240562 0.398658094399539
2.96274813740687 0.39866557005644
2.96324816240812 0.398672946175308
2.96374818740937 0.398680222750614
2.96424821241062 0.398687399776901
2.96474823741187 0.398694477248789
2.96524826241312 0.398701455160971
2.96574828741437 0.398708333508216
2.96624831241562 0.398715112285366
2.96674833741687 0.398721791487338
2.96724836241812 0.398728371109125
2.96774838741937 0.398734851145793
2.96824841242062 0.398741231592484
2.96874843742187 0.398747512444413
2.96924846242312 0.39875369369687
2.96974848742437 0.398759775345221
2.97024851242562 0.398765757384905
2.97074853742687 0.398771639811437
2.97124856242812 0.398777422620406
2.97174858742937 0.398783105807476
2.97224861243062 0.398788689368384
2.97274863743187 0.398794173298944
2.97324866243312 0.398799557595044
2.97374868743437 0.398804842252645
2.97424871243562 0.398810027267785
2.97474873743687 0.398815112636576
2.97524876243812 0.398820098355204
2.97574878743937 0.398824984419931
2.97624881244062 0.398829770827091
2.97674883744187 0.398834457573096
2.97724886244312 0.39883904465443
2.97774888744437 0.398843532067654
2.97824891244562 0.398847919809403
2.97874893744687 0.398852207876385
2.97924896244812 0.398856396265385
2.97974898744937 0.398860484973262
2.98024901245062 0.398864473996949
2.98074903745187 0.398868363333455
2.98124906245312 0.398872152979863
2.98174908745437 0.39887584293333
2.98224911245562 0.398879433191089
2.98274913745687 0.398882923750448
2.98324916245812 0.398886314608788
2.98374918745937 0.398889605763567
2.98424921246062 0.398892797212316
2.98474923746187 0.398895888952641
2.98524926246312 0.398898880982224
2.98574928746437 0.39890177329882
2.98624931246562 0.39890456590026
2.98674933746687 0.39890725878445
2.98724936246812 0.39890985194937
2.98774938746937 0.398912345393075
2.98824941247062 0.398914739113695
2.98874943747187 0.398917033109433
2.98924946247312 0.398919227378571
2.98974948747437 0.398921321919462
2.99024951247562 0.398923316730535
2.99074953747687 0.398925211810293
2.99124956247812 0.398927007157316
2.99174958747937 0.398928702770257
2.99224961248062 0.398930298647843
2.99274963748187 0.398931794788879
2.99324966248312 0.398933191192241
2.99374968748437 0.398934487856883
2.99424971248562 0.398935684781831
2.99474973748687 0.398936781966189
2.99524976248812 0.398937779409132
2.99574978748938 0.398938677109914
2.99624981249062 0.39893947506786
2.99674983749187 0.398940173282372
2.99724986249312 0.398940771752926
2.99774988749437 0.398941270479074
2.99824991249563 0.398941669460441
2.99874993749687 0.398941968696728
2.99924996249813 0.398942168187711
2.99974998749938 0.39894226793324
3.00025001250062 0.39894226793324
3.00075003750188 0.398942168187711
3.00125006250313 0.398941968696728
3.00175008750438 0.398941669460441
3.00225011250563 0.398941270479074
3.00275013750688 0.398940771752926
3.00325016250813 0.398940173282372
3.00375018750938 0.39893947506786
3.00425021251063 0.398938677109914
3.00475023751188 0.398937779409132
3.00525026251313 0.398936781966189
3.00575028751438 0.398935684781831
3.00625031251563 0.398934487856883
3.00675033751688 0.398933191192241
3.00725036251813 0.398931794788879
3.00775038751938 0.398930298647843
3.00825041252063 0.398928702770257
3.00875043752188 0.398927007157316
3.00925046252313 0.398925211810293
3.00975048752438 0.398923316730535
3.01025051252563 0.398921321919462
3.01075053752688 0.398919227378571
3.01125056252813 0.398917033109433
3.01175058752938 0.398914739113695
3.01225061253063 0.398912345393075
3.01275063753188 0.39890985194937
3.01325066253313 0.39890725878445
3.01375068753438 0.39890456590026
3.01425071253563 0.39890177329882
3.01475073753688 0.398898880982224
3.01525076253813 0.398895888952641
3.01575078753938 0.398892797212316
3.01625081254063 0.398889605763567
3.01675083754188 0.398886314608788
3.01725086254313 0.398882923750448
3.01775088754438 0.398879433191089
3.01825091254563 0.39887584293333
3.01875093754688 0.398872152979863
3.01925096254813 0.398868363333455
3.01975098754938 0.398864473996949
3.02025101255063 0.398860484973262
3.02075103755188 0.398856396265385
3.02125106255313 0.398852207876385
3.02175108755438 0.398847919809403
3.02225111255563 0.398843532067654
3.02275113755688 0.39883904465443
3.02325116255813 0.398834457573096
3.02375118755938 0.398829770827091
3.02425121256063 0.398824984419931
3.02475123756188 0.398820098355204
3.02525126256313 0.398815112636576
3.02575128756438 0.398810027267785
3.02625131256563 0.398804842252645
3.02675133756688 0.398799557595044
3.02725136256813 0.398794173298944
3.02775138756938 0.398788689368384
3.02825141257063 0.398783105807476
3.02875143757188 0.398777422620406
3.02925146257313 0.398771639811437
3.02975148757438 0.398765757384905
3.03025151257563 0.398759775345221
3.03075153757688 0.39875369369687
3.03125156257813 0.398747512444413
3.03175158757938 0.398741231592484
3.03225161258063 0.398734851145793
3.03275163758188 0.398728371109125
3.03325166258313 0.398721791487338
3.03375168758438 0.398715112285366
3.03425171258563 0.398708333508216
3.03475173758688 0.398701455160971
3.03525176258813 0.398694477248789
3.03575178758938 0.398687399776901
3.03625181259063 0.398680222750614
3.03675183759188 0.398672946175308
3.03725186259313 0.39866557005644
3.03775188759438 0.398658094399539
3.03825191259563 0.39865051921021
3.03875193759688 0.398642844494132
3.03925196259813 0.398635070257059
3.03975198759938 0.39862719650482
3.04025201260063 0.398619223243316
3.04075203760188 0.398611150478526
3.04125206260313 0.398602978216502
3.04175208760438 0.398594706463369
3.04225211260563 0.398586335225328
3.04275213760688 0.398577864508656
3.04325216260813 0.398569294319702
3.04375218760938 0.398560624664889
3.04425221261063 0.398551855550718
3.04475223761188 0.39854298698376
3.04525226261313 0.398534018970665
3.04575228761438 0.398524951518153
3.04625231261563 0.398515784633022
3.04675233761688 0.398506518322143
3.04725236261813 0.398497152592461
3.04775238761938 0.398487687450995
3.04825241262063 0.398478122904841
3.04875243762188 0.398468458961166
3.04925246262313 0.398458695627213
3.04975248762438 0.398448832910301
3.05025251262563 0.398438870817821
3.05075253762688 0.398428809357238
3.05125256262813 0.398418648536094
3.05175258762938 0.398408388362003
3.05225261263063 0.398398028842654
3.05275263763188 0.39838756998581
3.05325266263313 0.39837701179931
3.05375268763438 0.398366354291065
3.05425271263563 0.398355597469061
3.05475273763688 0.39834474134136
3.05525276263813 0.398333785916096
3.05575278763938 0.398322731201478
3.05625281264063 0.398311577205789
3.05675283764188 0.398300323937387
3.05725286264313 0.398288971404705
3.05775288764438 0.398277519616247
3.05825291264563 0.398265968580594
3.05875293764688 0.398254318306401
3.05925296264813 0.398242568802396
3.05975298764938 0.398230720077382
3.06025301265063 0.398218772140236
3.06075303765188 0.398206724999908
3.06125306265313 0.398194578665425
3.06175308765438 0.398182333145886
3.06225311265563 0.398169988450463
3.06275313765688 0.398157544588406
3.06325316265813 0.398145001569034
3.06375318765938 0.398132359401745
3.06425321266063 0.398119618096007
3.06475323766188 0.398106777661365
3.06525326266313 0.398093838107437
3.06575328766438 0.398080799443915
3.06625331266563 0.398067661680564
3.06675333766688 0.398054424827224
3.06725336266813 0.398041088893811
3.06775338766938 0.398027653890311
3.06825341267063 0.398014119826787
3.06875343767188 0.398000486713374
3.06925346267313 0.397986754560282
3.06975348767438 0.397972923377796
3.07025351267563 0.397958993176272
3.07075353767688 0.397944963966143
3.07125356267813 0.397930835757914
3.07175358767938 0.397916608562164
3.07225361268063 0.397902282389547
3.07275363768188 0.39788785725079
3.07325366268313 0.397873333156693
3.07375368768438 0.397858710118133
3.07425371268563 0.397843988146056
3.07475373768688 0.397829167251486
3.07525376268813 0.397814247445519
3.07575378768938 0.397799228739325
3.07625381269064 0.397784111144147
3.07675383769188 0.397768894671303
3.07725386269313 0.397753579332185
3.07775388769439 0.397738165138257
3.07825391269563 0.397722652101058
3.07875393769689 0.3977070402322
3.07925396269814 0.397691329543369
3.07975398769939 0.397675520046326
3.08025401270064 0.397659611752902
3.08075403770188 0.397643604675006
3.08125406270314 0.397627498824617
3.08175408770439 0.397611294213791
3.08225411270564 0.397594990854654
3.08275413770689 0.397578588759408
3.08325416270814 0.397562087940329
3.08375418770939 0.397545488409763
3.08425421271064 0.397528790180134
3.08475423771189 0.397511993263937
3.08525426271314 0.39749509767374
3.08575428771439 0.397478103422186
3.08625431271564 0.397461010521992
3.08675433771689 0.397443818985946
3.08725436271814 0.397426528826911
3.08775438771939 0.397409140057824
3.08825441272064 0.397391652691693
3.08875443772189 0.397374066741602
3.08925446272314 0.397356382220708
3.08975448772439 0.39733859914224
3.09025451272564 0.3973207175195
3.09075453772689 0.397302737365866
3.09125456272814 0.397284658694787
3.09175458772939 0.397266481519786
3.09225461273064 0.397248205854458
3.09275463773189 0.397229831712475
3.09325466273314 0.397211359107577
3.09375468773439 0.397192788053582
3.09425471273564 0.397174118564377
3.09475473773689 0.397155350653926
3.09525476273814 0.397136484336264
3.09575478773939 0.3971175196255
3.09625481274064 0.397098456535814
3.09675483774189 0.397079295081463
3.09725486274314 0.397060035276773
3.09775488774439 0.397040677136146
3.09825491274564 0.397021220674056
3.09875493774689 0.39700166590505
3.09925496274814 0.396982012843748
3.09975498774939 0.396962261504843
3.10025501275064 0.396942411903101
3.10075503775189 0.396922464053362
3.10125506275314 0.396902417970537
3.10175508775439 0.396882273669611
3.10225511275564 0.396862031165643
3.10275513775689 0.396841690473762
3.10325516275814 0.396821251609172
3.10375518775939 0.396800714587151
3.10425521276064 0.396780079423046
3.10475523776189 0.396759346132281
3.10525526276314 0.39673851473035
3.10575528776439 0.396717585232821
3.10625531276564 0.396696557655334
3.10675533776689 0.396675432013603
3.10725536276814 0.396654208323413
3.10775538776939 0.396632886600623
3.10825541277064 0.396611466861164
3.10875543777189 0.396589949121041
3.10925546277314 0.396568333396329
3.10975548777439 0.396546619703178
3.11025551277564 0.39652480805781
3.11075553777689 0.39650289847652
3.11125556277814 0.396480890975673
3.11175558777939 0.39645878557171
3.11225561278064 0.396436582281142
3.11275563778189 0.396414281120555
3.11325566278314 0.396391882106604
3.11375568778439 0.39636938525602
3.11425571278564 0.396346790585604
3.11475573778689 0.39632409811223
3.11525576278814 0.396301307852846
3.11575578778939 0.39627841982447
3.11625581279064 0.396255434044194
3.11675583779189 0.396232350529181
3.11725586279314 0.396209169296667
3.11775588779439 0.396185890363962
3.11825591279564 0.396162513748444
3.11875593779689 0.396139039467567
3.11925596279814 0.396115467538857
3.11975598779939 0.39609179797991
3.12025601280064 0.396068030808396
3.12075603780189 0.396044166042056
3.12125606280314 0.396020203698704
3.12175608780439 0.395996143796226
3.12225611280564 0.39597198635258
3.12275613780689 0.395947731385796
3.12325616280814 0.395923378913976
3.12375618780939 0.395898928955293
3.12425621281064 0.395874381527995
3.12475623781189 0.395849736650398
3.12525626281314 0.395824994340894
3.12575628781439 0.395800154617943
3.12625631281564 0.39577521750008
3.12675633781689 0.395750183005911
3.12725636281814 0.395725051154112
3.12775638781939 0.395699821963434
3.12825641282064 0.395674495452698
3.12875643782189 0.395649071640796
3.12925646282314 0.395623550546694
3.12975648782439 0.395597932189427
3.13025651282564 0.395572216588105
3.13075653782689 0.395546403761907
3.13125656282814 0.395520493730085
3.13175658782939 0.395494486511963
3.13225661283064 0.395468382126934
3.13275663783189 0.395442180594465
3.13325666283314 0.395415881934096
3.13375668783439 0.395389486165434
3.13425671283564 0.395362993308162
3.13475673783689 0.395336403382032
3.13525676283814 0.395309716406869
3.13575678783939 0.395282932402567
3.13625681284064 0.395256051389095
3.13675683784189 0.395229073386489
3.13725686284314 0.395201998414861
3.13775688784439 0.395174826494392
3.13825691284564 0.395147557645333
3.13875693784689 0.395120191888009
3.13925696284814 0.395092729242815
3.13975698784939 0.395065169730217
3.14025701285064 0.395037513370753
3.14075703785189 0.395009760185031
3.14125706285314 0.394981910193733
3.14175708785439 0.394953963417607
3.14225711285564 0.394925919877478
3.14275713785689 0.394897779594239
3.14325716285814 0.394869542588853
3.14375718785939 0.394841208882356
3.14425721286064 0.394812778495855
3.14475723786189 0.394784251450527
3.14525726286314 0.394755627767622
3.14575728786439 0.394726907468457
3.14625731286564 0.394698090574424
3.14675733786689 0.394669177106983
3.14725736286814 0.394640167087668
3.14775738786939 0.39461106053808
3.14825741287064 0.394581857479894
3.14875743787189 0.394552557934854
3.14925746287314 0.394523161924775
3.14975748787439 0.394493669471544
3.15025751287564 0.394464080597117
3.15075753787689 0.394434395323521
3.15125756287814 0.394404613672855
3.15175758787939 0.394374735667287
3.15225761288064 0.394344761329057
3.15275763788189 0.394314690680474
3.15325766288314 0.394284523743919
3.15375768788439 0.394254260541842
3.15425771288564 0.394223901096765
3.15475773788689 0.394193445431281
3.15525776288814 0.39416289356805
3.15575778788939 0.394132245529805
3.15625781289064 0.394101501339351
3.1567578378919 0.39407066101956
3.15725786289314 0.394039724593375
3.15775788789439 0.394008692083811
3.15825791289565 0.393977563513952
3.15875793789689 0.393946338906952
3.15925796289815 0.393915018286036
3.1597579878994 0.393883601674499
3.16025801290065 0.393852089095706
3.1607580379019 0.393820480573092
3.16125806290315 0.393788776130162
3.1617580879044 0.393756975790491
3.16225811290565 0.393725079577724
3.1627581379069 0.393693087515578
3.16325816290815 0.393660999627836
3.1637581879094 0.393628815938354
3.16425821291065 0.393596536471057
3.1647582379119 0.39356416124994
3.16525826291315 0.393531690299069
3.1657582879144 0.393499123642576
3.16625831291565 0.393466461304667
3.1667583379169 0.393433703309617
3.16725836291815 0.393400849681768
3.1677583879194 0.393367900445534
3.16825841292065 0.393334855625399
3.1687584379219 0.393301715245916
3.16925846292315 0.393268479331706
3.1697584879244 0.393235147907463
3.17025851292565 0.393201720997947
3.1707585379269 0.39316819862799
3.17125856292815 0.393134580822493
3.1717585879294 0.393100867606425
3.17225861293065 0.393067059004825
3.1727586379319 0.393033155042804
3.17325866293315 0.392999155745539
3.1737586879344 0.392965061138278
3.17425871293565 0.392930871246337
3.1747587379369 0.392896586095103
3.17525876293815 0.392862205710031
3.1757587879394 0.392827730116645
3.17625881294065 0.39279315934054
3.1767588379419 0.392758493407379
3.17725886294315 0.392723732342892
3.1777588879444 0.392688876172882
3.17825891294565 0.392653924923219
3.1787589379469 0.392618878619841
3.17925896294815 0.392583737288758
3.1797589879494 0.392548500956045
3.18025901295065 0.392513169647849
3.1807590379519 0.392477743390385
3.18125906295315 0.392442222209937
3.1817590879544 0.392406606132857
3.18225911295565 0.392370895185566
3.1827591379569 0.392335089394554
3.18325916295815 0.392299188786382
3.1837591879594 0.392263193387675
3.18425921296065 0.39222710322513
3.1847592379619 0.392190918325512
3.18525926296315 0.392154638715655
3.1857592879644 0.392118264422459
3.18625931296565 0.392081795472897
3.1867593379669 0.392045231894006
3.18725936296815 0.392008573712894
3.1877593879694 0.391971820956737
3.18825941297065 0.391934973652779
3.1887594379719 0.391898031828333
3.18925946297315 0.39186099551078
3.1897594879744 0.391823864727568
3.19025951297565 0.391786639506216
3.1907595379769 0.391749319874309
3.19125956297815 0.391711905859501
3.1917595879794 0.391674397489513
3.19225961298065 0.391636794792137
3.1927596379819 0.39159909779523
3.19325966298315 0.391561306526718
3.1937596879844 0.391523421014596
3.19425971298565 0.391485441286927
3.1947597379869 0.391447367371839
3.19525976298815 0.391409199297532
3.1957597879894 0.391370937092272
3.19625981299065 0.391332580784392
3.1967598379919 0.391294130402294
3.19725986299315 0.391255585974447
3.1977598879944 0.391216947529389
3.19825991299565 0.391178215095724
3.1987599379969 0.391139388702125
3.19925996299815 0.391100468377332
3.1997599879994 0.391061454150153
3.20026001300065 0.391022346049464
3.2007600380019 0.390983144104206
3.20126006300315 0.390943848343391
3.2017600880044 0.390904458796096
3.20226011300565 0.390864975491466
3.2027601380069 0.390825398458714
3.20326016300815 0.39078572772712
3.2037601880094 0.390745963326031
3.20426021301065 0.390706105284862
3.2047602380119 0.390666153633095
3.20526026301315 0.390626108400277
3.2057602880144 0.390585969616027
3.20626031301565 0.390545737310025
3.2067603380169 0.390505411512024
3.20726036301815 0.390464992251841
3.2077603880194 0.390424479559359
3.20826041302065 0.39038387346453
3.2087604380219 0.390343173997373
3.20926046302315 0.390302381187973
3.2097604880244 0.390261495066482
3.21026051302565 0.390220515663118
3.2107605380269 0.390179443008168
3.21126056302815 0.390138277131984
3.2117605880294 0.390097018064985
3.21226061303065 0.390055665837658
3.2127606380319 0.390014220480554
3.21326066303315 0.389972682024293
3.2137606880344 0.389931050499561
3.21426071303565 0.38988932593711
3.2147607380369 0.389847508367758
3.21526076303815 0.389805597822391
3.2157607880394 0.38976359433196
3.21626081304065 0.389721497927484
3.2167608380419 0.389679308640046
3.21726086304315 0.389637026500798
3.2177608880444 0.389594651540956
3.21826091304565 0.389552183791804
3.2187609380469 0.38950962328469
3.21926096304815 0.389466970051031
3.2197609880494 0.389424224122308
3.22026101305065 0.389381385530068
3.2207610380519 0.389338454305925
3.22126106305315 0.38929543048156
3.2217610880544 0.389252314088717
3.22226111305565 0.389209105159208
3.2227611380569 0.389165803724911
3.22326116305815 0.389122409817768
3.2237611880594 0.38907892346979
3.22426121306065 0.389035344713051
3.2247612380619 0.388991673579691
3.22526126306315 0.388947910101916
3.2257612880644 0.388904054312
3.22626131306565 0.388860106242278
3.2267613380669 0.388816065925155
3.22726136306815 0.388771933393098
3.2277613880694 0.388727708678642
3.22826141307065 0.388683391814386
3.2287614380719 0.388638982832995
3.22926146307315 0.3885944817672
3.2297614880744 0.388549888649796
3.23026151307565 0.388505203513644
3.2307615380769 0.38846042639167
3.23126156307815 0.388415557316866
3.2317615880794 0.388370596322287
3.23226161308065 0.388325543441056
3.2327616380819 0.388280398706359
3.23326166308315 0.388235162151448
3.2337616880844 0.388189833809639
3.23426171308565 0.388144413714315
3.2347617380869 0.388098901898921
3.23526176308815 0.38805329839697
3.2357617880894 0.388007603242038
3.23626181309066 0.387961816467765
3.2367618380919 0.387915938107858
3.23726186309315 0.387869968196087
3.23776188809441 0.387823906766287
3.23826191309565 0.387777753852359
3.23876193809691 0.387731509488266
3.23926196309815 0.387685173708038
3.23976198809941 0.387638746545768
3.24026201310066 0.387592228035615
3.2407620381019 0.387545618211799
3.24126206310316 0.387498917108609
3.24176208810441 0.387452124760395
3.24226211310566 0.387405241201573
3.24276213810691 0.387358266466622
3.24326216310816 0.387311200590087
3.24376218810941 0.387264043606574
3.24426221311066 0.387216795550756
3.24476223811191 0.38716945645737
3.24526226311316 0.387122026361216
3.24576228811441 0.387074505297158
3.24626231311566 0.387026893300123
3.24676233811691 0.386979190405105
3.24726236311816 0.386931396647159
3.24776238811941 0.386883512061405
3.24826241312066 0.386835536683026
3.24876243812191 0.386787470547271
3.24926246312316 0.386739313689449
3.24976248812441 0.386691066144935
3.25026251312566 0.386642727949168
3.25076253812691 0.38659429913765
3.25126256312816 0.386545779745946
3.25176258812941 0.386497169809685
3.25226261313066 0.386448469364559
3.25276263813191 0.386399678446323
3.25326266313316 0.386350797090797
3.25376268813441 0.386301825333863
3.25426271313566 0.386252763211467
3.25476273813691 0.386203610759617
3.25526276313816 0.386154368014386
3.25576278813941 0.386105035011908
3.25626281314066 0.386055611788381
3.25676283814191 0.386006098380067
3.25726286314316 0.385956494823291
3.25776288814441 0.385906801154438
3.25826291314566 0.38585701740996
3.25876293814691 0.385807143626368
3.25926296314816 0.38575717984024
3.25976298814941 0.385707126088213
3.26026301315066 0.385656982406989
3.26076303815191 0.385606748833331
3.26126306315316 0.385556425404066
3.26176308815441 0.385506012156084
3.26226311315566 0.385455509126335
3.26276313815691 0.385404916351835
3.26326316315816 0.38535423386966
3.26376318815941 0.385303461716948
3.26426321316066 0.385252599930901
3.26476323816191 0.385201648548784
3.26526326316316 0.385150607607922
3.26576328816441 0.385099477145703
3.26626331316566 0.385048257199578
3.26676333816691 0.38499694780706
3.26726336316816 0.384945549005722
3.26776338816941 0.384894060833202
3.26826341317066 0.384842483327199
3.26876343817191 0.384790816525473
3.26926346317316 0.384739060465847
3.26976348817441 0.384687215186205
3.27026351317566 0.384635280724493
3.27076353817691 0.384583257118721
3.27126356317816 0.384531144406956
3.27176358817941 0.384478942627331
3.27226361318066 0.38442665181804
3.27276363818191 0.384374272017335
3.27326366318316 0.384321803263535
3.27376368818441 0.384269245595015
3.27426371318566 0.384216599050217
3.27476373818691 0.384163863667639
3.27526376318816 0.384111039485844
3.27576378818941 0.384058126543456
3.27626381319066 0.384005124879158
3.27676383819191 0.383952034531696
3.27726386319316 0.383898855539877
3.27776388819441 0.38384558794257
3.27826391319566 0.383792231778702
3.27876393819691 0.383738787087264
3.27926396319816 0.383685253907308
3.27976398819941 0.383631632277944
3.28026401320066 0.383577922238346
3.28076403820191 0.383524123827747
3.28126406320316 0.383470237085442
3.28176408820441 0.383416262050786
3.28226411320566 0.383362198763194
3.28276413820691 0.383308047262144
3.28326416320816 0.383253807587172
3.28376418820941 0.383199479777876
3.28426421321066 0.383145063873914
3.28476423821191 0.383090559915004
3.28526426321316 0.383035967940926
3.28576428821441 0.382981287991518
3.28626431321566 0.382926520106681
3.28676433821691 0.382871664326374
3.28726436321816 0.382816720690617
3.28776438821941 0.38276168923949
3.28826441322066 0.382706570013135
3.28876443822191 0.38265136305175
3.28926446322316 0.382596068395597
3.28976448822441 0.382540686084995
3.29026451322566 0.382485216160326
3.29076453822691 0.382429658662029
3.29126456322816 0.382374013630604
3.29176458822941 0.38231828110661
3.29226461323066 0.382262461130668
3.29276463823191 0.382206553743456
3.29326466323316 0.382150558985713
3.29376468823441 0.382094476898237
3.29426471323566 0.382038307521886
3.29476473823691 0.381982050897578
3.29526476323816 0.381925707066288
3.29576478823941 0.381869276069052
3.29626481324066 0.381812757946968
3.29676483824191 0.381756152741188
3.29726486324316 0.381699460492926
3.29776488824441 0.381642681243456
3.29826491324566 0.38158581503411
3.29876493824691 0.381528861906278
3.29926496324816 0.381471821901412
3.29976498824941 0.38141469506102
3.30026501325066 0.38135748142667
3.30076503825191 0.38130018103999
3.30126506325316 0.381242793942665
3.30176508825441 0.381185320176439
3.30226511325566 0.381127759783116
3.30276513825691 0.381070112804558
3.30326516325816 0.381012379282684
3.30376518825941 0.380954559259476
3.30426521326066 0.380896652776969
3.30476523826191 0.38083865987726
3.30526526326316 0.380780580602504
3.30576528826441 0.380722414994913
3.30626531326566 0.380664163096758
3.30676533826691 0.38060582495037
3.30726536326816 0.380547400598135
3.30776538826941 0.380488890082498
3.30826541327066 0.380430293445965
3.30876543827191 0.380371610731097
3.30926546327316 0.380312841980514
3.30976548827441 0.380253987236894
3.31026551327566 0.380195046542972
3.31076553827691 0.380136019941542
3.31126556327816 0.380076907475455
3.31176558827941 0.380017709187622
3.31226561328066 0.379958425121007
3.31276563828191 0.379899055318637
3.31326566328316 0.379839599823593
3.31376568828441 0.379780058679014
3.31426571328566 0.379720431928098
3.31476573828691 0.379660719614099
3.31526576328816 0.379600921780329
3.31576578828941 0.379541038470157
3.31626581329066 0.37948106972701
3.31676583829192 0.379421015594371
3.31726586329316 0.379360876115781
3.31776588829441 0.379300651334839
3.31826591329567 0.379240341295198
3.31876593829691 0.379179946040572
3.31926596329817 0.37911946561473
3.31976598829942 0.379058900061496
3.32026601330067 0.378998249424755
3.32076603830192 0.378937513748445
3.32126606330316 0.378876693076562
3.32176608830442 0.378815787453161
3.32226611330567 0.37875479692235
3.32276613830692 0.378693721528295
3.32326616330817 0.37863256131522
3.32376618830942 0.378571316327404
3.32426621331067 0.378509986609182
3.32476623831192 0.378448572204946
3.32526626331317 0.378387073159144
3.32576628831442 0.378325489516282
3.32626631331567 0.37826382132092
3.32676633831692 0.378202068617675
3.32726636331817 0.37814023145122
3.32776638831942 0.378078309866285
3.32826641332067 0.378016303907653
3.32876643832192 0.377954213620167
3.32926646332317 0.377892039048724
3.32976648832442 0.377829780238276
3.33026651332567 0.377767437233831
3.33076653832692 0.377705010080454
3.33126656332817 0.377642498823266
3.33176658832942 0.377579903507441
3.33226661333067 0.377517224178211
3.33276663833192 0.377454460880862
3.33326666333317 0.377391613660737
3.33376668833442 0.377328682563232
3.33426671333567 0.377265667633802
3.33476673833692 0.377202568917954
3.33526676333817 0.377139386461251
3.33576678833942 0.377076120309312
3.33626681334067 0.37701277050781
3.33676683834192 0.376949337102475
3.33726686334317 0.37688582013909
3.33776688834442 0.376822219663494
3.33826691334567 0.376758535721581
3.33876693834692 0.376694768359299
3.33926696334817 0.37663091762265
3.33976698834942 0.376566983557695
3.34026701335067 0.376502966210544
3.34076703835192 0.376438865627366
3.34126706335317 0.376374681854381
3.34176708835442 0.376310414937868
3.34226711335567 0.376246064924156
3.34276713835692 0.376181631859631
3.34326716335817 0.376117115790733
3.34376718835942 0.376052516763954
3.34426721336067 0.375987834825845
3.34476723836192 0.375923070023007
3.34526726336317 0.375858222402096
3.34576728836442 0.375793292009823
3.34626731336567 0.375728278892953
3.34676733836692 0.375663183098304
3.34726736336817 0.375598004672749
3.34776738836942 0.375532743663214
3.34826741337067 0.375467400116678
3.34876743837192 0.375401974080177
3.34926746337317 0.375336465600797
3.34976748837442 0.375270874725679
3.35026751337567 0.375205201502019
3.35076753837692 0.375139445977064
3.35126756337817 0.375073608198116
3.35176758837942 0.375007688212529
3.35226761338067 0.374941686067714
3.35276763838192 0.37487560181113
3.35326766338317 0.374809435490293
3.35376768838442 0.374743187152772
3.35426771338567 0.374676856846186
3.35476773838692 0.374610444618211
3.35526776338817 0.374543950516573
3.35576778838942 0.374477374589054
3.35626781339067 0.374410716883485
3.35676783839192 0.374343977447752
3.35726786339317 0.374277156329795
3.35776788839442 0.374210253577605
3.35826791339567 0.374143269239225
3.35876793839692 0.374076203362753
3.35926796339817 0.374009055996337
3.35976798839942 0.373941827188179
3.36026801340067 0.373874516986533
3.36076803840192 0.373807125439706
3.36126806340317 0.373739652596056
3.36176808840442 0.373672098503994
3.36226811340567 0.373604463211983
3.36276813840692 0.373536746768539
3.36326816340817 0.373468949222229
3.36376818840942 0.373401070621672
3.36426821341067 0.37333311101554
3.36476823841192 0.373265070452556
3.36526826341317 0.373196948981495
3.36576828841442 0.373128746651183
3.36626831341567 0.373060463510501
3.36676833841692 0.372992099608377
3.36726836341817 0.372923654993794
3.36776838841942 0.372855129715785
3.36826841342067 0.372786523823436
3.36876843842192 0.372717837365881
3.36926846342317 0.37264907039231
3.36976848842442 0.372580222951961
3.37026851342567 0.372511295094125
3.37076853842692 0.372442286868143
3.37126856342817 0.372373198323408
3.37176858842942 0.372304029509364
3.37226861343067 0.372234780475505
3.37276863843192 0.372165451271376
3.37326866343317 0.372096041946576
3.37376868843442 0.372026552550751
3.37426871343567 0.371956983133599
3.37476873843692 0.371887333744871
3.37526876343817 0.371817604434364
3.37576878843942 0.37174779525193
3.37626881344067 0.371677906247469
3.37676883844192 0.371607937470933
3.37726886344317 0.371537888972323
3.37776888844442 0.371467760801692
3.37826891344567 0.371397553009142
3.37876893844692 0.371327265644826
3.37926896344817 0.371256898758947
3.37976898844942 0.371186452401757
3.38026901345067 0.371115926623561
3.38076903845192 0.37104532147471
3.38126906345317 0.370974637005608
3.38176908845442 0.370903873266709
3.38226911345567 0.370833030308514
3.38276913845692 0.370762108181577
3.38326916345817 0.370691106936499
3.38376918845942 0.370620026623933
3.38426921346067 0.370548867294581
3.38476923846192 0.370477628999192
3.38526926346317 0.370406311788569
3.38576928846442 0.370334915713561
3.38626931346567 0.370263440825066
3.38676933846692 0.370191887174035
3.38726936346817 0.370120254811464
3.38776938846942 0.370048543788401
3.38826941347067 0.369976754155942
3.38876943847192 0.369904885965232
3.38926946347317 0.369832939267465
3.38976948847442 0.369760914113884
3.39026951347567 0.369688810555782
3.39076953847692 0.369616628644499
3.39126956347817 0.369544368431424
3.39176958847942 0.369472029967996
3.39226961348067 0.369399613305702
3.39276963848192 0.369327118496077
3.39326966348317 0.369254545590705
3.39376968848442 0.369181894641218
3.39426971348567 0.369109165699297
3.39476973848692 0.369036358816672
3.39526976348817 0.368963474045119
3.39576978848942 0.368890511436464
3.39626981349068 0.36881747104258
3.39676983849192 0.36874435291539
3.39726986349318 0.368671157106862
3.39776988849442 0.368597883669016
3.39826991349567 0.368524532653916
3.39876993849693 0.368451104113675
3.39926996349817 0.368377598100456
3.39976998849943 0.368304014666466
3.40027001350068 0.368230353863962
3.40077003850193 0.368156615745249
3.40127006350318 0.368082800362678
3.40177008850443 0.368008907768648
3.40227011350568 0.367934938015605
3.40277013850693 0.367860891156044
3.40327016350818 0.367786767242505
3.40377018850943 0.367712566327577
3.40427021351068 0.367638288463895
3.40477023851193 0.367563933704141
3.40527026351318 0.367489502101046
3.40577028851443 0.367414993707386
3.40627031351568 0.367340408575984
3.40677033851693 0.36726574675971
3.40727036351818 0.367191008311481
3.40777038851943 0.367116193284262
3.40827041352068 0.367041301731062
3.40877043852193 0.366966333704938
3.40927046352318 0.366891289258995
3.40977048852443 0.366816168446381
3.41027051352568 0.366740971320294
3.41077053852693 0.366665697933976
3.41127056352818 0.366590348340715
3.41177058852943 0.366514922593848
3.41227061353068 0.366439420746755
3.41277063853193 0.366363842852863
3.41327066353318 0.366288188965648
3.41377068853443 0.366212459138626
3.41427071353568 0.366136653425365
3.41477073853693 0.366060771879474
3.41527076353818 0.365984814554612
3.41577078853943 0.36590878150448
3.41627081354068 0.365832672782826
3.41677083854193 0.365756488443445
3.41727086354318 0.365680228540176
3.41777088854443 0.365603893126904
3.41827091354568 0.365527482257559
3.41877093854693 0.365450995986116
3.41927096354818 0.365374434366596
3.41977098854943 0.365297797453065
3.42027101355068 0.365221085299634
3.42077103855193 0.36514429796046
3.42127106355318 0.365067435489743
3.42177108855443 0.36499049794173
3.42227111355568 0.364913485370712
3.42277113855693 0.364836397831024
3.42327116355818 0.364759235377048
3.42377118855943 0.364681998063208
3.42427121356068 0.364604685943974
3.42477123856193 0.364527299073861
3.42527126356318 0.364449837507427
3.42577128856443 0.364372301299278
3.42627131356568 0.364294690504058
3.42677133856693 0.364217005176462
3.42727136356818 0.364139245371226
3.42777138856943 0.364061411143129
3.42827141357068 0.363983502546997
3.42877143857193 0.363905519637697
3.42927146357318 0.363827462470144
3.42977148857443 0.363749331099293
3.43027151357568 0.363671125580145
3.43077153857693 0.363592845967744
3.43127156357818 0.363514492317178
3.43177158857943 0.363436064683578
3.43227161358068 0.36335756312212
3.43277163858193 0.363278987688023
3.43327166358318 0.363200338436549
3.43377168858443 0.363121615423003
3.43427171358568 0.363042818702735
3.43477173858693 0.362963948331136
3.43527176358818 0.362885004363642
3.43577178858943 0.362805986855732
3.43627181359068 0.362726895862928
3.43677183859193 0.362647731440793
3.43727186359318 0.362568493644936
3.43777188859443 0.362489182531008
3.43827191359568 0.362409798154701
3.43877193859693 0.362330340571752
3.43927196359818 0.362250809837939
3.43977198859943 0.362171206009084
3.44027201360068 0.362091529141052
3.44077203860193 0.362011779289747
3.44127206360318 0.36193195651112
3.44177208860443 0.361852060861162
3.44227211360568 0.361772092395906
3.44277213860693 0.361692051171428
3.44327216360818 0.361611937243846
3.44377218860943 0.361531750669321
3.44427221361068 0.361451491504053
3.44477223861193 0.361371159804288
3.44527226361318 0.361290755626311
3.44577228861443 0.361210279026451
3.44627231361568 0.361129730061076
3.44677233861693 0.361049108786599
3.44727236361818 0.360968415259472
3.44777238861943 0.360887649536189
3.44827241362068 0.360806811673288
3.44877243862193 0.360725901727344
3.44927246362318 0.360644919754978
3.44977248862443 0.36056386581285
3.45027251362568 0.36048273995766
3.45077253862693 0.360401542246152
3.45127256362818 0.360320272735109
3.45177258862943 0.360238931481357
3.45227261363068 0.36015751854176
3.45277263863193 0.360076033973227
3.45327266363318 0.359994477832703
3.45377268863443 0.359912850177178
3.45427271363568 0.359831151063681
3.45477273863693 0.359749380549282
3.45527276363818 0.35966753869109
3.45577278863943 0.359585625546257
3.45627281364068 0.359503641171974
3.45677283864193 0.359421585625472
3.45727286364318 0.359339458964024
3.45777288864443 0.359257261244943
3.45827291364568 0.359174992525579
3.45877293864693 0.359092652863327
3.45927296364818 0.359010242315618
3.45977298864943 0.358927760939925
3.46027301365068 0.358845208793762
3.46077303865193 0.358762585934679
3.46127306365318 0.35867989242027
3.46177308865443 0.358597128308167
3.46227311365568 0.35851429365604
3.46277313865693 0.358431388521602
3.46327316365818 0.358348412962602
3.46377318865943 0.358265367036831
3.46427321366068 0.358182250802119
3.46477323866193 0.358099064316335
3.46527326366318 0.358015807637385
3.46577328866443 0.357932480823219
3.46627331366568 0.357849083931821
3.46677333866693 0.357765617021219
3.46727336366818 0.357682080149475
3.46777338866943 0.357598473374695
3.46827341367068 0.357514796755019
3.46877343867193 0.357431050348628
3.46927346367318 0.357347234213743
3.46977348867443 0.357263348408623
3.47027351367568 0.357179392991563
3.47077353867693 0.357095368020899
3.47127356367818 0.357011273555006
3.47177358867943 0.356927109652295
3.47227361368068 0.356842876371218
3.47277363868193 0.356758573770263
3.47327366368318 0.356674201907957
3.47377368868443 0.356589760842865
3.47427371368568 0.356505250633591
3.47477373868693 0.356420671338776
3.47527376368818 0.356336023017099
3.47577378868943 0.356251305727276
3.47627381369068 0.356166519528063
3.47677383869194 0.356081664478252
3.47727386369318 0.355996740636673
3.47777388869444 0.355911748062193
3.47827391369569 0.355826686813718
3.47877393869693 0.35574155695019
3.47927396369819 0.35565635853059
3.47977398869943 0.355571091613934
3.48027401370069 0.355485756259276
3.48077403870194 0.35540035252571
3.48127406370319 0.355314880472362
3.48177408870444 0.355229340158399
3.48227411370569 0.355143731643024
3.48277413870694 0.355058054985476
3.48327416370819 0.354972310245032
3.48377418870944 0.354886497481004
3.48427421371069 0.354800616752743
3.48477423871194 0.354714668119634
3.48527426371319 0.354628651641102
3.48577428871444 0.354542567376605
3.48627431371569 0.35445641538564
3.48677433871694 0.354370195727738
3.48727436371819 0.354283908462469
3.48777438871944 0.354197553649436
3.48827441372069 0.354111131348281
3.48877443872194 0.354024641618681
3.48927446372319 0.353938084520348
3.48977448872444 0.353851460113032
3.49027451372569 0.353764768456517
3.49077453872694 0.353678009610623
3.49127456372819 0.353591183635208
3.49177458872944 0.353504290590163
3.49227461373069 0.353417330535415
3.49277463873194 0.353330303530928
3.49327466373319 0.353243209636699
3.49377468873444 0.353156048912763
3.49427471373569 0.353068821419189
3.49477473873694 0.352981527216082
3.49527476373819 0.352894166363581
3.49577478873944 0.35280673892186
3.49627481374069 0.35271924495113
3.49677483874194 0.352631684511635
3.49727486374319 0.352544057663655
3.49777488874444 0.352456364467504
3.49827491374569 0.352368604983532
3.49877493874694 0.352280779272122
3.49927496374819 0.352192887393694
3.49977498874944 0.352104929408699
3.50027501375069 0.352016905377626
3.50077503875194 0.351928815360997
3.50127506375319 0.351840659419368
3.50177508875444 0.35175243761333
3.50227511375569 0.351664150003507
3.50277513875694 0.351575796650559
3.50327516375819 0.351487377615179
3.50377518875944 0.351398892958094
3.50427521376069 0.351310342740064
3.50477523876194 0.351221727021885
3.50527526376319 0.351133045864385
3.50577528876444 0.351044299328427
3.50627531376569 0.350955487474907
3.50677533876694 0.350866610364754
3.50727536376819 0.350777668058932
3.50777538876944 0.350688660618437
3.50827541377069 0.3505995881043
3.50877543877194 0.350510450577583
3.50927546377319 0.350421248099383
3.50977548877444 0.35033198073083
3.51027551377569 0.350242648533086
3.51077553877694 0.350153251567348
3.51127556377819 0.350063789894845
3.51177558877944 0.349974263576837
3.51227561378069 0.34988467267462
3.51277563878194 0.349795017249521
3.51327566378319 0.349705297362899
3.51377568878444 0.349615513076148
3.51427571378569 0.349525664450692
3.51477573878694 0.34943575154799
3.51527576378819 0.349345774429531
3.51577578878944 0.349255733156837
3.51627581379069 0.349165627791463
3.51677583879194 0.349075458394996
3.51727586379319 0.348985225029055
3.51777588879444 0.348894927755291
3.51827591379569 0.348804566635387
3.51877593879694 0.348714141731057
3.51927596379819 0.348623653104048
3.51977598879944 0.34853310081614
3.52027601380069 0.348442484929141
3.52077603880194 0.348351805504895
3.52127606380319 0.348261062605273
3.52177608880444 0.348170256292182
3.52227611380569 0.348079386627558
3.52277613880694 0.347988453673368
3.52327616380819 0.347897457491611
3.52377618880944 0.347806398144317
3.52427621381069 0.347715275693549
3.52477623881194 0.347624090201397
3.52527626381319 0.347532841729986
3.52577628881444 0.34744153034147
3.52627631381569 0.347350156098034
3.52677633881694 0.347258719061894
3.52727636381819 0.347167219295297
3.52777638881944 0.34707565686052
3.52827641382069 0.346984031819872
3.52877643882194 0.34689234423569
3.52927646382319 0.346800594170343
3.52977648882444 0.346708781686232
3.53027651382569 0.346616906845785
3.53077653882694 0.346524969711462
3.53127656382819 0.346432970345753
3.53177658882944 0.346340908811179
3.53227661383069 0.346248785170289
3.53277663883194 0.346156599485663
3.53327666383319 0.346064351819912
3.53377668883444 0.345972042235674
3.53427671383569 0.34587967079562
3.53477673883694 0.345787237562449
3.53527676383819 0.345694742598889
3.53577678883944 0.345602185967698
3.53627681384069 0.345509567731665
3.53677683884194 0.345416887953606
3.53727686384319 0.345324146696367
3.53777688884444 0.345231344022825
3.53827691384569 0.345138479995884
3.53877693884694 0.345045554678478
3.53927696384819 0.34495256813357
3.53977698884944 0.344859520424152
3.54027701385069 0.344766411613244
3.54077703885194 0.344673241763897
3.54127706385319 0.344580010939188
3.54177708885444 0.344486719202224
3.54227711385569 0.344393366616142
3.54277713885694 0.344299953244105
3.54327716385819 0.344206479149306
3.54377718885944 0.344112944394966
3.54427721386069 0.344019349044334
3.54477723886194 0.343925693160689
3.54527726386319 0.343831976807334
3.54577728886444 0.343738200047606
3.54627731386569 0.343644362944864
3.54677733886694 0.3435504655625
3.54727736386819 0.343456507963931
3.54777738886944 0.343362490212603
3.54827741387069 0.343268412371989
3.54877743887194 0.34317427450559
3.54927746387319 0.343080076676934
3.54977748887444 0.342985818949578
3.55027751387569 0.342891501387106
3.55077753887694 0.342797124053128
3.55127756387819 0.342702687011283
3.55177758887944 0.342608190325237
3.55227761388069 0.342513634058682
3.55277763888194 0.342419018275338
3.55327766388319 0.342324343038953
3.55377768888444 0.3422296084133
3.55427771388569 0.342134814462179
3.55477773888694 0.34203996124942
3.55527776388819 0.341945048838875
3.55577778888944 0.341850077294427
3.55627781389069 0.341755046679983
3.55677783889194 0.341659957059477
3.5572778638932 0.34156480849687
3.55777788889444 0.341469601056149
3.55827791389569 0.341374334801328
3.55877793889695 0.341279009796446
3.55927796389819 0.341183626105569
3.55977798889945 0.341088183792789
3.5602780139007 0.340992682922225
3.56077803890195 0.340897123558019
3.5612780639032 0.340801505764344
3.56177808890445 0.340705829605393
3.5622781139057 0.340610095145389
3.56277813890695 0.340514302448578
3.5632781639082 0.340418451579235
3.56377818890945 0.340322542601656
3.5642782139107 0.340226575580166
3.56477823891195 0.340130550579115
3.5652782639132 0.340034467662876
3.56577828891445 0.339938326895849
3.5662783139157 0.33984212834246
3.56677833891695 0.339745872067159
3.5672783639182 0.33964955813442
3.56777838891945 0.339553186608745
3.5682784139207 0.339456757554658
3.56877843892195 0.339360271036708
3.5692784639232 0.339263727119471
3.56977848892445 0.339167125867546
3.5702785139257 0.339070467345557
3.57077853892695 0.338973751618153
3.5712785639282 0.338876978750005
3.57177858892945 0.338780148805812
3.5722786139307 0.338683261850295
3.57277863893195 0.338586317948201
3.5732786639332 0.338489317164299
3.57377868893445 0.338392259563383
3.5742787139357 0.338295145210272
3.57477873893695 0.338197974169808
3.5752787639382 0.338100746506858
3.57577878893945 0.33800346228631
3.5762788139407 0.337906121573079
3.57677883894195 0.337808724432103
3.5772788639432 0.337711270928341
3.57777888894445 0.337613761126779
3.5782789139457 0.337516195092425
3.57877893894695 0.33741857289031
3.5792789639482 0.337320894585489
3.57977898894945 0.33722316024304
3.5802790139507 0.337125369928063
3.58077903895195 0.337027523705684
3.5812790639532 0.336929621641049
3.58177908895445 0.336831663799329
3.5822791139557 0.336733650245717
3.58277913895695 0.336635581045429
3.5832791639582 0.336537456263703
3.58377918895945 0.336439275965801
3.5842792139607 0.336341040217007
3.58477923896195 0.336242749082628
3.5852792639632 0.336144402627992
3.58577928896445 0.336046000918451
3.5862793139657 0.335947544019378
3.58677933896695 0.33584903199617
3.5872793639682 0.335750464914244
3.58777938896945 0.335651842839041
3.5882794139707 0.335553165836023
3.58877943897195 0.335454433970674
3.5892794639732 0.3353556473085
3.58977948897445 0.33525680591503
3.5902795139757 0.335157909855812
3.59077953897695 0.335058959196419
3.5912795639782 0.334959954002442
3.59177958897945 0.334860894339497
3.5922796139807 0.334761780273219
3.59277963898195 0.334662611869266
3.5932796639832 0.334563389193316
3.59377968898445 0.334464112311069
3.5942797139857 0.334364781288246
3.59477973898695 0.334265396190589
3.5952797639882 0.33416595708386
3.59577978898945 0.334066464033845
3.5962798139907 0.333966917106348
3.59677983899195 0.333867316367195
3.5972798639932 0.333767661882232
3.59777988899445 0.333667953717326
3.5982799139957 0.333568191938366
3.59877993899695 0.333468376611258
3.5992799639982 0.333368507801933
3.59977998899945 0.333268585576338
3.6002800140007 0.333168610000444
3.60078003900195 0.333068581140239
3.6012800640032 0.332968499061735
3.60178008900445 0.332868363830959
3.6022801140057 0.332768175513963
3.60278013900695 0.332667934176816
3.6032801640082 0.332567639885608
3.60378018900945 0.332467292706447
3.6042802140107 0.332366892705464
3.60478023901195 0.332266439948807
3.6052802640132 0.332165934502644
3.60578028901445 0.332065376433164
3.6062803140157 0.331964765806573
3.60678033901695 0.331864102689099
3.6072803640182 0.331763387146987
3.60778038901945 0.331662619246503
3.6082804140207 0.331561799053931
3.60878043902195 0.331460926635574
3.6092804640232 0.331360002057754
3.60978048902445 0.331259025386814
3.6102805140257 0.331157996689114
3.61078053902695 0.331056916031032
3.6112805640282 0.330955783478966
3.61178058902945 0.330854599099333
3.6122806140307 0.330753362958567
3.61278063903195 0.330652075123122
3.6132806640332 0.33055073565947
3.61378068903445 0.330449344634101
3.6142807140357 0.330347902113524
3.61478073903695 0.330246408164264
3.6152807640382 0.330144862852869
3.61578078903945 0.330043266245899
3.6162808140407 0.329941618409936
3.61678083904195 0.329839919411579
3.6172808640432 0.329738169317444
3.61778088904445 0.329636368194167
3.6182809140457 0.329534516108399
3.61878093904695 0.32943261312681
3.6192809640482 0.329330659316087
3.61978098904945 0.329228654742935
3.6202810140507 0.329126599474077
3.62078103905195 0.329024493576253
3.6212810640532 0.328922337116218
3.62178108905445 0.328820130160747
3.6222811140557 0.328717872776632
3.62278113905695 0.32861556503068
3.6232811640582 0.328513206989718
3.62378118905945 0.328410798720586
3.6242812140607 0.328308340290145
3.62478123906195 0.328205831765269
3.6252812640632 0.328103273212852
3.62578128906445 0.328000664699803
3.6262813140657 0.327898006293047
3.62678133906695 0.327795298059526
3.6272813640682 0.327692540066199
3.62778138906945 0.327589732380041
3.6282814140707 0.327486875068043
3.62878143907195 0.327383968197212
3.6292814640732 0.327281011834572
3.62978148907445 0.327178006047162
3.6302815140757 0.327074950902037
3.63078153907695 0.32697184646627
3.6312815640782 0.326868692806948
3.63178158907945 0.326765489991173
3.6322816140807 0.326662238086063
3.63278163908195 0.326558937158754
3.6332816640832 0.326455587276395
3.63378168908445 0.326352188506152
3.6342817140857 0.326248740915204
3.63478173908695 0.326145244570749
3.6352817640882 0.326041699539997
3.63578178908945 0.325938105890175
3.6362818140907 0.325834463688525
3.63678183909196 0.325730773002302
3.6372818640932 0.325627033898779
3.63778188909446 0.325523246445242
3.63828191409571 0.325419410708993
3.63878193909695 0.325315526757347
3.63928196409821 0.325211594657635
3.63978198909945 0.325107614477202
3.64028201410071 0.325003586283409
3.64078203910196 0.324899510143629
3.64128206410321 0.324795386125252
3.64178208910446 0.32469121429568
3.64228211410571 0.324586994722331
3.64278213910696 0.324482727472636
3.64328216410821 0.324378412614041
3.64378218910946 0.324274050214004
3.64428221411071 0.324169640340001
3.64478223911196 0.324065183059518
3.64528226411321 0.323960678440056
3.64578228911446 0.323856126549131
3.64628231411571 0.323751527454271
3.64678233911696 0.323646881223018
3.64728236411821 0.323542187922929
3.64778238911946 0.323437447621572
3.64828241412071 0.32333266038653
3.64878243912196 0.323227826285399
3.64928246412321 0.323122945385788
3.64978248912446 0.323018017755319
3.65028251412571 0.322913043461629
3.65078253912696 0.322808022572364
3.65128256412821 0.322702955155188
3.65178258912946 0.322597841277773
3.65228261413071 0.322492681007808
3.65278263913196 0.322387474412992
3.65328266413321 0.322282221561037
3.65378268913446 0.322176922519669
3.65428271413571 0.322071577356625
3.65478273913696 0.321966186139656
3.65528276413821 0.321860748936523
3.65578278913946 0.321755265815001
3.65628281414071 0.321649736842878
3.65678283914196 0.321544162087953
3.65728286414321 0.321438541618036
3.65778288914446 0.321332875500951
3.65828291414571 0.321227163804534
3.65878293914696 0.32112140659663
3.65928296414821 0.3210156039451
3.65978298914946 0.320909755917814
3.66028301415071 0.320803862582654
3.66078303915196 0.320697924007513
3.66128306415321 0.320591940260298
3.66178308915446 0.320485911408925
3.66228311415571 0.320379837521322
3.66278313915696 0.320273718665429
3.66328316415821 0.320167554909196
3.66378318915946 0.320061346320585
3.66428321416071 0.31995509296757
3.66478323916196 0.319848794918133
3.66528326416321 0.319742452240271
3.66578328916446 0.319636065001989
3.66628331416571 0.319529633271303
3.66678333916696 0.319423157116241
3.66728336416821 0.31931663660484
3.66778338916946 0.31921007180515
3.66828341417071 0.319103462785229
3.66878343917196 0.318996809613147
3.66928346417321 0.318890112356984
3.66978348917446 0.318783371084829
3.67028351417571 0.318676585864784
3.67078353917696 0.318569756764958
3.67128356417821 0.318462883853473
3.67178358917946 0.318355967198459
3.67228361418071 0.318249006868057
3.67278363918196 0.318142002930416
3.67328366418321 0.318034955453698
3.67378368918446 0.317927864506073
3.67428371418571 0.317820730155719
3.67478373918696 0.317713552470827
3.67528376418821 0.317606331519594
3.67578378918946 0.31749906737023
3.67628381419071 0.317391760090951
3.67678383919196 0.317284409749984
3.67728386419321 0.317177016415566
3.67778388919446 0.317069580155942
3.67828391419571 0.316962101039366
3.67878393919696 0.316854579134101
3.67928396419821 0.31674701450842
3.67978398919946 0.316639407230603
3.68028401420071 0.316531757368942
3.68078403920196 0.316424064991733
3.68128406420321 0.316316330167285
3.68178408920446 0.316208552963914
3.68228411420571 0.316100733449943
3.68278413920696 0.315992871693706
3.68328416420821 0.315884967763545
3.68378418920946 0.315777021727807
3.68428421421071 0.315669033654852
3.68478423921196 0.315561003613045
3.68528426421321 0.31545293167076
3.68578428921446 0.31534481789638
3.68628431421571 0.315236662358293
3.68678433921696 0.315128465124898
3.68728436421821 0.315020226264601
3.68778438921946 0.314911945845815
3.68828441422071 0.31480362393696
3.68878443922196 0.314695260606467
3.68928446422321 0.314586855922769
3.68978448922446 0.314478409954312
3.69028451422571 0.314369922769546
3.69078453922696 0.31426139443693
3.69128456422821 0.314152825024928
3.69178458922946 0.314044214602014
3.69228461423071 0.313935563236667
3.69278463923196 0.313826870997374
3.69328466423321 0.313718137952629
3.69378468923446 0.313609364170932
3.69428471423571 0.31350054972079
3.69478473923696 0.313391694670719
3.69528476423821 0.313282799089238
3.69578478923946 0.313173863044876
3.69628481424071 0.313064886606165
3.69678483924196 0.312955869841646
3.69728486424321 0.312846812819867
3.69778488924446 0.312737715609379
3.69828491424571 0.312628578278744
3.69878493924696 0.312519400896525
3.69928496424821 0.312410183531294
3.69978498924946 0.31230092625163
3.70028501425071 0.312191629126116
3.70078503925196 0.31208229222334
3.70128506425321 0.311972915611899
3.70178508925446 0.311863499360394
3.70228511425571 0.31175404353743
3.70278513925696 0.311644548211621
3.70328516425821 0.311535013451585
3.70378518925946 0.311425439325944
3.70428521426071 0.311315825903327
3.70478523926196 0.311206173252369
3.70528526426321 0.311096481441708
3.70578528926446 0.310986750539989
3.70628531426571 0.310876980615862
3.70678533926696 0.310767171737982
3.70728536426821 0.310657323975007
3.70778538926946 0.310547437395602
3.70828541427071 0.310437512068437
3.70878543927196 0.310327548062186
3.70928546427321 0.310217545445527
3.70978548927446 0.310107504287144
3.71028551427571 0.309997424655725
3.71078553927696 0.309887306619962
3.71128556427821 0.309777150248552
3.71178558927946 0.309666955610197
3.71228561428071 0.309556722773601
3.71278563928196 0.309446451807474
3.71328566428321 0.30933614278053
3.71378568928446 0.309225795761487
3.71428571428571 0.309115410819066
3.71478573928696 0.309004988021994
3.71528576428821 0.308894527439
3.71578578928946 0.308784029138817
3.71628581429071 0.308673493190182
3.71678583929196 0.308562919661837
3.71728586429322 0.308452308622524
3.71778588929446 0.308341660140992
3.71828591429572 0.308230974285993
3.71878593929697 0.30812025112628
3.71928596429821 0.308009490730612
3.71978598929947 0.307898693167748
3.72028601430072 0.307787858506455
3.72078603930197 0.307676986815499
3.72128606430322 0.30756607816365
3.72178608930447 0.307455132619681
3.72228611430572 0.307344150252369
3.72278613930697 0.307233131130492
3.72328616430822 0.307122075322832
3.72378618930947 0.307010982898173
3.72428621431072 0.306899853925302
3.72478623931197 0.306788688473009
3.72528626431322 0.306677486610084
3.72578628931447 0.306566248405323
3.72628631431572 0.306454973927523
3.72678633931697 0.30634366324548
3.72728636431822 0.306232316427997
3.72778638931947 0.306120933543877
3.72828641432072 0.306009514661924
3.72878643932197 0.305898059850946
3.72928646432322 0.305786569179751
3.72978648932447 0.305675042717151
3.73028651432572 0.305563480531957
3.73078653932697 0.305451882692984
3.73128656432822 0.305340249269047
3.73178658932947 0.305228580328965
3.73228661433072 0.305116875941555
3.73278663933197 0.305005136175638
3.73328666433322 0.304893361100035
3.73378668933447 0.30478155078357
3.73428671433572 0.304669705295066
3.73478673933697 0.304557824703348
3.73528676433822 0.304445909077242
3.73578678933947 0.304333958485577
3.73628681434072 0.304221972997179
3.73678683934197 0.304109952680878
3.73728686434322 0.303997897605503
3.73778688934447 0.303885807839886
3.73828691434572 0.303773683452856
3.73878693934697 0.303661524513247
3.73928696434822 0.303549331089889
3.73978698934947 0.303437103251615
3.74028701435072 0.303324841067259
3.74078703935197 0.303212544605654
3.74128706435322 0.303100213935633
3.74178708935447 0.30298784912603
3.74228711435572 0.302875450245679
3.74278713935697 0.302763017363414
3.74328716435822 0.302650550548067
3.74378718935947 0.302538049868474
3.74428721436072 0.302425515393467
3.74478723936197 0.30231294719188
3.74528726436322 0.302200345332545
3.74578728936447 0.302087709884295
3.74628731436572 0.301975040915962
3.74678733936697 0.301862338496377
3.74728736436822 0.301749602694372
3.74778738936947 0.301636833578777
3.74828741437072 0.301524031218421
3.74878743937197 0.301411195682132
3.74928746437322 0.30129832703874
3.74978748937447 0.30118542535707
3.75028751437572 0.301072490705949
3.75078753937697 0.300959523154202
3.75128756437822 0.300846522770652
3.75178758937947 0.300733489624121
3.75228761438072 0.300620423783431
3.75278763938197 0.300507325317402
3.75328766438322 0.300394194294852
3.75378768938447 0.300281030784598
3.75428771438572 0.300167834855456
3.75478773938697 0.300054606576239
3.75528776438822 0.29994134601576
3.75578778938947 0.299828053242828
3.75628781439072 0.299714728326253
3.75678783939197 0.29960137133484
3.75728786439322 0.299487982337395
3.75778788939447 0.299374561402721
3.75828791439572 0.299261108599617
3.75878793939697 0.299147623996882
3.75928796439822 0.299034107663312
3.75978798939947 0.298920559667702
3.76028801440072 0.298806980078842
3.76078803940197 0.298693368965521
3.76128806440322 0.298579726396527
3.76178808940447 0.298466052440643
3.76228811440572 0.29835234716665
3.76278813940697 0.298238610643328
3.76328816440822 0.298124842939451
3.76378818940947 0.298011044123793
3.76428821441072 0.297897214265123
3.76478823941197 0.29778335343221
3.76528826441322 0.297669461693817
3.76578828941447 0.297555539118705
3.76628831441572 0.297441585775631
3.76678833941697 0.297327601733351
3.76728836441822 0.297213587060615
3.76778838941947 0.297099541826171
3.76828841442072 0.296985466098764
3.76878843942197 0.296871359947134
3.76928846442322 0.296757223440019
3.76978848942447 0.296643056646152
3.77028851442572 0.296528859634263
3.77078853942697 0.296414632473078
3.77128856442822 0.296300375231319
3.77178858942947 0.296186087977706
3.77228861443072 0.296071770780951
3.77278863943197 0.295957423709765
3.77328866443322 0.295843046832855
3.77378868943447 0.295728640218922
3.77428871443572 0.295614203936664
3.77478873943697 0.295499738054775
3.77528876443822 0.295385242641943
3.77578878943947 0.295270717766852
3.77628881444072 0.295156163498184
3.77678883944197 0.295041579904612
3.77728886444322 0.294926967054809
3.77778888944447 0.294812325017439
3.77828891444572 0.294697653861164
3.77878893944697 0.294582953654641
3.77928896444822 0.294468224466521
3.77978898944947 0.294353466365449
3.78028901445072 0.294238679420069
3.78078903945197 0.294123863699015
3.78128906445322 0.294009019270919
3.78178908945447 0.293894146204406
3.78228911445572 0.293779244568098
3.78278913945697 0.293664314430609
3.78328916445822 0.293549355860548
3.78378918945947 0.29343436892652
3.78428921446072 0.293319353697123
3.78478923946197 0.293204310240951
3.78528926446322 0.293089238626589
3.78578928946447 0.29297413892262
3.78628931446572 0.292859011197618
3.78678933946697 0.292743855520155
3.78728936446822 0.292628671958791
3.78778938946947 0.292513460582086
3.78828941447072 0.292398221458591
3.78878943947197 0.29228295465685
3.78928946447322 0.292167660245403
3.78978948947447 0.292052338292783
3.79028951447572 0.291936988867514
3.79078953947697 0.291821612038118
3.79128956447822 0.291706207873107
3.79178958947947 0.291590776440988
3.79228961448072 0.291475317810261
3.79278963948197 0.291359832049419
3.79328966448322 0.291244319226948
3.79378968948447 0.291128779411329
3.79428971448572 0.291013212671033
3.79478973948697 0.290897619074527
3.79528976448823 0.29078199869027
3.79578978948947 0.290666351586712
3.79628981449072 0.290550677832299
3.79678983949198 0.290434977495466
3.79728986449322 0.290319250644645
3.79778988949448 0.290203497348258
3.79828991449572 0.290087717674719
3.79878993949698 0.289971911692436
3.79928996449823 0.28985607946981
3.79978998949947 0.289740221075232
3.80029001450073 0.289624336577086
3.80079003950198 0.289508426043751
3.80129006450323 0.289392489543594
3.80179008950448 0.289276527144977
3.80229011450573 0.289160538916253
3.80279013950698 0.289044524925768
3.80329016450823 0.288928485241857
3.80379018950948 0.288812419932851
3.80429021451073 0.288696329067069
3.80479023951198 0.288580212712824
3.80529026451323 0.288464070938421
3.80579028951448 0.288347903812153
3.80629031451573 0.28823171140231
3.80679033951698 0.288115493777169
3.80729036451823 0.287999251005
3.80779038951948 0.287882983154064
3.80829041452073 0.287766690292614
3.80879043952198 0.287650372488894
3.80929046452323 0.287534029811138
3.80979048952448 0.287417662327573
3.81029051452573 0.287301270106415
3.81079053952698 0.287184853215872
3.81129056452823 0.287068411724144
3.81179058952948 0.286951945699418
3.81229061453073 0.286835455209876
3.81279063953198 0.286718940323688
3.81329066453323 0.286602401109017
3.81379068953448 0.286485837634014
3.81429071453573 0.286369249966821
3.81479073953698 0.286252638175573
3.81529076453823 0.286136002328391
3.81579078953948 0.28601934249339
3.81629081454073 0.285902658738674
3.81679083954198 0.285785951132336
3.81729086454323 0.285669219742461
3.81779088954448 0.285552464637123
3.81829091454573 0.285435685884386
3.81879093954698 0.285318883552304
3.81929096454823 0.285202057708922
3.81979098954948 0.285085208422271
3.82029101455073 0.284968335760377
3.82079103955198 0.284851439791253
3.82129106455323 0.284734520582899
3.82179108955448 0.28461757820331
3.82229111455573 0.284500612720466
3.82279113955698 0.284383624202338
3.82329116455823 0.284266612716887
3.82379118955948 0.284149578332063
3.82429121456073 0.284032521115804
3.82479123956198 0.283915441136037
3.82529126456323 0.283798338460681
3.82579128956448 0.283681213157642
3.82629131456573 0.283564065294813
3.82679133956698 0.28344689494008
3.82729136456823 0.283329702161314
3.82779138956948 0.283212487026378
3.82829141457073 0.283095249603121
3.82879143957198 0.282977989959382
3.82929146457323 0.282860708162989
3.82979148957448 0.282743404281758
3.83029151457573 0.282626078383492
3.83079153957698 0.282508730535986
3.83129156457823 0.282391360807018
3.83179158957948 0.28227396926436
3.83229161458073 0.282156555975768
3.83279163958198 0.282039121008988
3.83329166458323 0.281921664431754
3.83379168958448 0.281804186311788
3.83429171458573 0.281686686716798
3.83479173958698 0.281569165714484
3.83529176458823 0.281451623372529
3.83579178958948 0.281334059758607
3.83629181459073 0.28121647494038
3.83679183959198 0.281098868985494
3.83729186459323 0.280981241961587
3.83779188959448 0.280863593936282
3.83829191459573 0.28074592497719
3.83879193959698 0.280628235151908
3.83929196459823 0.280510524528024
3.83979198959948 0.280392793173109
3.84029201460073 0.280275041154724
3.84079203960198 0.280157268540416
3.84129206460323 0.280039475397719
3.84179208960448 0.279921661794154
3.84229211460573 0.279803827797231
3.84279213960698 0.279685973474443
3.84329216460823 0.279568098893273
3.84379218960948 0.279450204121191
3.84429221461073 0.27933228922565
3.84479223961198 0.279214354274093
3.84529226461323 0.279096399333949
3.84579228961448 0.278978424472633
3.84629231461573 0.278860429757546
3.84679233961698 0.278742415256077
3.84729236461823 0.2786243810356
3.84779238961948 0.278506327163475
3.84829241462073 0.278388253707049
3.84879243962198 0.278270160733655
3.84929246462323 0.278152048310612
3.84979248962448 0.278033916505225
3.85029251462573 0.277915765384785
3.85079253962698 0.27779759501657
3.85129256462823 0.277679405467841
3.85179258962948 0.277561196805847
3.85229261463073 0.277442969097822
3.85279263963198 0.277324722410987
3.85329266463323 0.277206456812546
3.85379268963448 0.277088172369691
3.85429271463573 0.276969869149598
3.85479273963698 0.276851547219429
3.85529276463823 0.276733206646331
3.85579278963948 0.276614847497437
3.85629281464073 0.276496469839864
3.85679283964198 0.276378073740716
3.85729286464323 0.27625965926708
3.85779288964448 0.276141226486029
3.85829291464573 0.276022775464621
3.85879293964698 0.2759043062699
3.85929296464823 0.275785818968893
3.85979298964948 0.275667313628612
3.86029301465073 0.275548790316055
3.86079303965198 0.275430249098205
3.86129306465323 0.275311690042027
3.86179308965448 0.275193113214473
3.86229311465573 0.275074518682478
3.86279313965698 0.274955906512964
3.86329316465823 0.274837276772833
3.86379318965948 0.274718629528976
3.86429321466073 0.274599964848264
3.86479323966198 0.274481282797557
3.86529326466323 0.274362583443694
3.86579328966448 0.274243866853501
3.86629331466573 0.274125133093789
3.86679333966698 0.27400638223135
3.86729336466823 0.273887614332962
3.86779338966948 0.273768829465386
3.86829341467073 0.273650027695367
3.86879343967198 0.273531209089634
3.86929346467323 0.273412373714899
3.86979348967448 0.273293521637858
3.87029351467573 0.273174652925191
3.87079353967698 0.273055767643561
3.87129356467823 0.272936865859614
3.87179358967948 0.27281794763998
3.87229361468073 0.272699013051272
3.87279363968198 0.272580062160087
3.87329366468323 0.272461095033003
3.87379368968448 0.272342111736584
3.87429371468573 0.272223112337375
3.87479373968698 0.272104096901906
3.87529376468823 0.271985065496687
3.87579378968948 0.271866018188214
3.87629381469073 0.271746955042963
3.87679383969198 0.271627876127395
3.87729386469324 0.271508781507952
3.87779388969448 0.271389671251061
3.87829391469574 0.27127054542313
3.87879393969699 0.271151404090548
3.87929396469823 0.27103224731969
3.87979398969949 0.27091307517691
3.88029401470073 0.270793887728547
3.88079403970199 0.270674685040921
3.88129406470324 0.270555467180334
3.88179408970449 0.270436234213071
3.88229411470574 0.270316986205399
3.88279413970699 0.270197723223567
3.88329416470824 0.270078445333805
3.88379418970949 0.269959152602326
3.88429421471074 0.269839845095325
3.88479423971199 0.269720522878978
3.88529426471324 0.269601186019444
3.88579428971449 0.269481834582863
3.88629431471574 0.269362468635356
3.88679433971699 0.269243088243027
3.88729436471824 0.26912369347196
3.88779438971949 0.269004284388222
3.88829441472074 0.268884861057861
3.88879443972199 0.268765423546905
3.88929446472324 0.268645971921365
3.88979448972449 0.268526506247233
3.89029451472574 0.268407026590482
3.89079453972699 0.268287533017065
3.89129456472824 0.268168025592917
3.89179458972949 0.268048504383956
3.89229461473074 0.267928969456077
3.89279463973199 0.267809420875159
3.89329466473324 0.267689858707061
3.89379468973449 0.267570283017623
3.89429471473574 0.267450693872664
3.89479473973699 0.267331091337985
3.89529476473824 0.267211475479369
3.89579478973949 0.267091846362578
3.89629481474074 0.266972204053355
3.89679483974199 0.266852548617422
3.89729486474324 0.266732880120483
3.89779488974449 0.266613198628222
3.89829491474574 0.266493504206304
3.89879493974699 0.266373796920372
3.89929496474824 0.266254076836052
3.89979498974949 0.266134344018949
3.90029501475074 0.266014598534646
3.90079503975199 0.265894840448709
3.90129506475324 0.265775069826683
3.90179508975449 0.265655286734091
3.90229511475574 0.265535491236439
3.90279513975699 0.265415683399211
3.90329516475824 0.265295863287871
3.90379518975949 0.265176030967861
3.90429521476074 0.265056186504606
3.90479523976199 0.264936329963509
3.90529526476324 0.26481646140995
3.90579528976449 0.264696580909293
3.90629531476574 0.264576688526877
3.90679533976699 0.264456784328025
3.90729536476824 0.264336868378034
3.90779538976949 0.264216940742184
3.90829541477074 0.264097001485732
3.90879543977199 0.263977050673917
3.90929546477324 0.263857088371954
3.90979548977449 0.263737114645038
3.91029551477574 0.263617129558343
3.91079553977699 0.263497133177023
3.91129556477824 0.263377125566208
3.91179558977949 0.26325710679101
3.91229561478074 0.263137076916517
3.91279563978199 0.263017036007798
3.91329566478324 0.262896984129899
3.91379568978449 0.262776921347845
3.91429571478574 0.262656847726639
3.91479573978699 0.262536763331264
3.91529576478824 0.26241666822668
3.91579578978949 0.262296562477825
3.91629581479074 0.262176446149617
3.91679583979199 0.26205631930695
3.91729586479324 0.261936182014698
3.91779588979449 0.261816034337713
3.91829591479574 0.261695876340822
3.91879593979699 0.261575708088835
3.91929596479824 0.261455529646536
3.91979598979949 0.261335341078689
3.92029601480074 0.261215142450035
3.92079603980199 0.261094933825292
3.92129606480324 0.260974715269158
3.92179608980449 0.260854486846306
3.92229611480574 0.260734248621389
3.92279613980699 0.260614000659035
3.92329616480824 0.260493743023852
3.92379618980949 0.260373475780424
3.92429621481074 0.260253198993312
3.92479623981199 0.260132912727057
3.92529626481324 0.260012617046174
3.92579628981449 0.259892312015158
3.92629631481574 0.259771997698477
3.92679633981699 0.259651674160582
3.92729636481824 0.259531341465896
3.92779638981949 0.259410999678823
3.92829641482074 0.25929064886374
3.92879643982199 0.259170289085003
3.92929646482324 0.259049920406946
3.92979648982449 0.258929542893878
3.93029651482574 0.258809156610086
3.93079653982699 0.258688761619831
3.93129656482824 0.258568357987355
3.93179658982949 0.258447945776873
3.93229661483074 0.258327525052578
3.93279663983199 0.258207095878639
3.93329666483324 0.258086658319201
3.93379668983449 0.257966212438388
3.93429671483574 0.257845758300297
3.93479673983699 0.257725295969004
3.93529676483824 0.257604825508558
3.93579678983949 0.257484346982987
3.93629681484074 0.257363860456294
3.93679683984199 0.257243365992458
3.93729686484324 0.257122863655435
3.93779688984449 0.257002353509156
3.93829691484574 0.256881835617527
3.93879693984699 0.256761310044432
3.93929696484824 0.256640776853729
3.93979698984949 0.256520236109253
3.94029701485074 0.256399687874814
3.94079703985199 0.256279132214198
3.94129706485324 0.256158569191166
3.94179708985449 0.256037998869454
3.94229711485574 0.255917421312777
3.94279713985699 0.25579683658482
3.94329716485824 0.255676244749248
3.94379718985949 0.255555645869698
3.94429721486074 0.255435040009786
3.94479723986199 0.255314427233098
3.94529726486324 0.255193807603201
3.94579728986449 0.255073181183633
3.94629731486574 0.254952548037909
3.94679733986699 0.254831908229517
3.94729736486824 0.254711261821922
3.94779738986949 0.254590608878564
3.94829741487074 0.254469949462857
3.94879743987199 0.254349283638189
3.94929746487324 0.254228611467924
3.94979748987449 0.2541079330154
3.95029751487574 0.253987248343932
3.95079753987699 0.253866557516805
3.95129756487824 0.253745860597282
3.95179758987949 0.253625157648601
3.95229761488074 0.253504448733971
3.95279763988199 0.25338373391658
3.95329766488324 0.253263013259585
3.95379768988449 0.253142286826123
3.95429771488574 0.2530215546793
3.95479773988699 0.252900816882201
3.95529776488825 0.25278007349788
3.95579778988949 0.25265932458937
3.95629781489074 0.252538570219675
3.95679783989199 0.252417810451774
3.95729786489324 0.25229704534862
3.9577978898945 0.252176274973139
3.95829791489574 0.252055499388233
3.958797939897 0.251934718656774
3.95929796489825 0.251813932841612
3.95979798989949 0.251693142005569
3.96029801490075 0.251572346211439
3.960798039902 0.251451545521992
3.96129806490325 0.251330739999969
3.9617980899045 0.251209929708088
3.96229811490575 0.251089114709037
3.962798139907 0.25096829506548
3.96329816490825 0.250847470840053
3.9637981899095 0.250726642095364
3.96429821491075 0.250605808893997
3.964798239912 0.250484971298508
3.96529826491325 0.250364129371425
3.9657982899145 0.250243283175251
3.96629831491575 0.250122432772461
3.966798339917 0.250001578225504
3.96729836491825 0.249880719596799
3.9677983899195 0.249759856948742
3.96829841492075 0.249638990343698
3.968798439922 0.249518119844009
3.96929846492325 0.249397245511985
3.9697984899245 0.249276367409912
3.97029851492575 0.249155485600048
3.970798539927 0.249034600144623
3.97129856492825 0.24891371110584
3.9717985899295 0.248792818545875
3.97229861493075 0.248671922526874
3.972798639932 0.248551023110959
3.97329866493325 0.248430120360222
3.9737986899345 0.248309214336727
3.97429871493575 0.248188305102512
3.974798739937 0.248067392719587
3.97529876493825 0.247946477249932
3.9757987899395 0.247825558755502
3.97629881494075 0.247704637298221
3.976798839942 0.247583712939988
3.97729886494325 0.247462785742673
3.9777988899445 0.247341855768116
3.97829891494575 0.247220923078131
3.978798939947 0.247099987734504
3.97929896494825 0.246979049798992
3.9797989899495 0.246858109333322
3.98029901495075 0.246737166399197
3.980799039952 0.246616221058288
3.98129906495325 0.246495273372237
3.9817990899545 0.246374323402662
3.98229911495575 0.246253371211147
3.982799139957 0.246132416859253
3.98329916495825 0.246011460408506
3.9837991899595 0.24589050192041
3.98429921496075 0.245769541456436
3.984799239962 0.245648579078027
3.98529926496325 0.245527614846597
3.9857992899645 0.245406648823533
3.98629931496575 0.245285681070192
3.986799339967 0.245164711647901
3.98729936496825 0.245043740617959
3.9877993899695 0.244922768041637
3.98829941497075 0.244801793980174
3.988799439972 0.244680818494783
3.98929946497325 0.244559841646646
3.9897994899745 0.244438863496917
3.99029951497575 0.244317884106718
3.990799539977 0.244196903537147
3.99129956497825 0.244075921849267
3.9917995899795 0.243954939104114
3.99229961498075 0.243833955362695
3.992799639982 0.243712970685987
3.99329966498325 0.243591985134937
3.9937996899845 0.243470998770464
3.99429971498575 0.243350011653455
3.994799739987 0.243229023844769
3.99529976498825 0.243108035405235
3.9957997899895 0.242987046395651
3.99629981499075 0.242866056876788
3.996799839992 0.242745066909384
3.99729986499325 0.242624076554148
3.9977998899945 0.242503085871761
3.99829991499575 0.242382094922871
3.998799939997 0.242261103768098
3.99929996499825 0.242140112468031
3.9997999899995 0.24201912108323
4.00030001500075 0.241898129674223
4.000800040002 0.241777138301509
4.00130006500325 0.241656147025557
4.0018000900045 0.241535155906805
4.00230011500575 0.241414165005659
4.002800140007 0.241293174382499
4.00330016500825 0.24117218409767
4.0038001900095 0.241051194211489
4.00430021501075 0.240930204784242
4.004800240012 0.240809215876184
4.00530026501325 0.240688227547539
4.0058002900145 0.240567239858502
4.00630031501575 0.240446252869236
4.006800340017 0.240325266639873
4.00730036501825 0.240204281230514
4.0078003900195 0.240083296701231
4.00830041502075 0.239962313112063
4.008800440022 0.239841330523018
4.00930046502325 0.239720348994076
4.0098004900245 0.239599368585182
4.01030051502575 0.239478389356253
4.010800540027 0.239357411367173
4.01130056502825 0.239236434677794
4.0118005900295 0.239115459347941
4.01230061503075 0.238994485437403
4.012800640032 0.23887351300594
4.01330066503325 0.238752542113281
4.0138006900345 0.238631572819122
4.01430071503575 0.238510605183129
4.014800740037 0.238389639264935
4.01530076503825 0.238268675124144
4.0158007900395 0.238147712820326
4.01630081504075 0.238026752413019
4.016800840042 0.237905793961733
4.01730086504325 0.237784837525943
4.0178008900445 0.237663883165093
4.01830091504575 0.237542930938595
4.018800940047 0.237421980905829
4.01930096504825 0.237301033126146
4.0198009900495 0.237180087658861
4.02030101505075 0.237059144563259
4.020801040052 0.236938203898592
4.02130106505325 0.236817265724083
4.0218010900545 0.236696330098918
4.02230111505575 0.236575397082256
4.022801140057 0.23645446673322
4.02330116505825 0.236333539110902
4.0238011900595 0.236212614274363
4.02430121506075 0.236091692282629
4.024801240062 0.235970773194697
4.02530126506325 0.235849857069528
4.0258012900645 0.235728943966054
4.02630131506575 0.235608033943172
4.026801340067 0.235487127059748
4.02730136506825 0.235366223374615
4.0278013900695 0.235245322946572
4.02830141507075 0.235124425834389
4.028801440072 0.235003532096799
4.02930146507325 0.234882641792504
4.0298014900745 0.234761754980176
4.03030151507575 0.234640871718449
4.030801540077 0.234519992065928
4.03130156507825 0.234399116081184
4.0318015900795 0.234278243822754
4.03230161508075 0.234157375349145
4.032801640082 0.234036510718827
4.03330166508325 0.233915649990241
4.0338016900845 0.233794793221791
4.03430171508575 0.23367394047185
4.034801740087 0.233553091798759
4.03530176508825 0.233432247260823
4.03580179008951 0.233311406916315
4.03630181509075 0.233190570823475
4.036801840092 0.23306973904051
4.03730186509326 0.232948911625593
4.0378018900945 0.232828088636863
4.03830191509576 0.232707270132426
4.038801940097 0.232586456170355
4.03930196509826 0.232465646808689
4.03980199009951 0.232344842105434
4.04030201510075 0.232224042118562
4.04080204010201 0.23210324690601
4.04130206510326 0.231982456525683
4.04180209010451 0.231861671035452
4.04230211510576 0.231740890493154
4.04280214010701 0.231620114956591
4.04330216510826 0.231499344483535
4.04380219010951 0.231378579131718
4.04430221511076 0.231257818958843
4.04480224011201 0.231137064022578
4.04530226511326 0.231016314380555
4.04580229011451 0.230895570090374
4.04630231511576 0.230774831209601
4.04680234011701 0.230654097795765
4.04730236511826 0.230533369906364
4.04780239011951 0.230412647598861
4.04830241512076 0.230291930930684
4.04880244012201 0.230171219959226
4.04930246512326 0.230050514741848
4.04980249012451 0.229929815335875
4.05030251512576 0.229809121798598
4.05080254012701 0.229688434187273
4.05130256512826 0.229567752559121
4.05180259012951 0.229447076971332
4.05230261513076 0.229326407481056
4.05280264013201 0.229205744145412
4.05330266513326 0.229085087021484
4.05380269013451 0.228964436166321
4.05430271513576 0.228843791636936
4.05480274013701 0.228723153490308
4.05530276513826 0.228602521783383
4.05580279013951 0.22848189657307
4.05630281514076 0.228361277916243
4.05680284014201 0.228240665869743
4.05730286514326 0.228120060490373
4.05780289014451 0.227999461834904
4.05830291514576 0.227878869960071
4.05880294014701 0.227758284922573
4.05930296514826 0.227637706779074
4.05980299014951 0.227517135586205
4.06030301515076 0.227396571400559
4.06080304015201 0.227276014278695
4.06130306515326 0.227155464277137
4.06180309015451 0.227034921452372
4.06230311515576 0.226914385860856
4.06280314015701 0.226793857559003
4.06330316515826 0.226673336603198
4.06380319015951 0.226552823049786
4.06430321516076 0.226432316955079
4.06480324016201 0.226311818375352
4.06530326516326 0.226191327366846
4.06580329016451 0.226070843985765
4.06630331516576 0.225950368288278
4.06680334016701 0.225829900330518
4.06730336516826 0.225709440168582
4.06780339016951 0.225588987858533
4.06830341517076 0.225468543456395
4.06880344017201 0.225348107018159
4.06930346517326 0.225227678599779
4.06980349017451 0.225107258257174
4.07030351517576 0.224986846046225
4.07080354017701 0.224866442022779
4.07130356517826 0.224746046242646
4.07180359017951 0.224625658761601
4.07230361518076 0.224505279635381
4.07280364018201 0.224384908919689
4.07330366518326 0.22426454667019
4.07380369018451 0.224144192942515
4.07430371518576 0.224023847792255
4.07480374018701 0.22390351127497
4.07530376518826 0.223783183446179
4.07580379018951 0.223662864361366
4.07630381519076 0.223542554075981
4.07680384019201 0.223422252645435
4.07730386519326 0.223301960125102
4.07780389019451 0.223181676570322
4.07830391519576 0.223061402036397
4.07880394019701 0.222941136578593
4.07930396519826 0.222820880252138
4.07980399019951 0.222700633112225
4.08030401520076 0.222580395214009
4.08080404020201 0.222460166612611
4.08130406520326 0.222339947363112
4.08180409020451 0.222219737520557
4.08230411520576 0.222099537139956
4.08280414020701 0.22197934627628
4.08330416520826 0.221859164984464
4.08380419020951 0.221738993319407
4.08430421521076 0.221618831335969
4.08480424021201 0.221498679088975
4.08530426521326 0.221378536633212
4.08580429021451 0.221258404023431
4.08630431521576 0.221138281314342
4.08680434021701 0.221018168560624
4.08730436521826 0.220898065816915
4.08780439021951 0.220777973137816
4.08830441522076 0.220657890577891
4.08880444022201 0.220537818191668
4.08930446522326 0.220417756033636
4.08980449022451 0.220297704158248
4.09030451522576 0.220177662619919
4.09080454022701 0.220057631473026
4.09130456522826 0.21993761077191
4.09180459022951 0.219817600570874
4.09230461523076 0.219697600924182
4.09280464023201 0.219577611886064
4.09330466523326 0.219457633510708
4.09380469023451 0.219337665852267
4.09430471523576 0.219217708964857
4.09480474023701 0.219097762902555
4.09530476523826 0.2189778277194
4.09580479023951 0.218857903469394
4.09630481524076 0.218737990206502
4.09680484024201 0.218618087984649
4.09730486524326 0.218498196857724
4.09780489024451 0.218378316879578
4.09830491524576 0.218258448104023
4.09880494024701 0.218138590584834
4.09930496524826 0.218018744375748
4.09980499024951 0.217898909530464
4.10030501525076 0.217779086102643
4.10080504025201 0.217659274145907
4.10130506525326 0.21753947371384
4.10180509025451 0.21741968485999
4.10230511525576 0.217299907637865
4.10280514025701 0.217180142100935
4.10330516525826 0.217060388302631
4.10380519025951 0.216940646296348
4.10430521526076 0.21682091613544
4.10480524026201 0.216701197873226
4.10530526526326 0.216581491562983
4.10580529026451 0.216461797257951
4.10630531526576 0.216342115011334
4.10680534026701 0.216222444876293
4.10730536526826 0.216102786905955
4.10780539026951 0.215983141153405
4.10830541527076 0.215863507671691
4.10880544027201 0.215743886513823
4.10930546527326 0.215624277732772
4.10980549027451 0.215504681381469
4.11030551527576 0.215385097512808
4.11080554027701 0.215265526179643
4.11130556527826 0.215145967434791
4.11180559027951 0.215026421331028
4.11230561528076 0.214906887921094
4.11280564028201 0.214787367257686
4.11330566528326 0.214667859393468
4.11380569028451 0.214548364381059
4.11430571528576 0.214428882273043
4.11480574028701 0.214309413121964
4.11530576528826 0.214189956980327
4.11580579028951 0.214070513900597
4.11630581529077 0.213951083935202
4.11680584029201 0.21383166713653
4.11730586529326 0.213712263556928
4.11780589029452 0.213592873248707
4.11830591529576 0.213473496264137
4.11880594029702 0.213354132655449
4.11930596529827 0.213234782474836
4.11980599029952 0.213115445774449
4.12030601530077 0.212996122606402
4.12080604030202 0.21287681302277
4.12130606530327 0.212757517075587
4.12180609030452 0.212638234816849
4.12230611530577 0.21251896629851
4.12280614030702 0.212399711572489
4.12330616530827 0.212280470690662
4.12380619030952 0.212161243704866
4.12430621531077 0.2120420306669
4.12480624031202 0.211922831628522
4.12530626531327 0.211803646641451
4.12580629031452 0.211684475757365
4.12630631531577 0.211565319027906
4.12680634031702 0.211446176504672
4.12730636531827 0.211327048239225
4.12780639031952 0.211207934283083
4.12830641532077 0.211088834687729
4.12880644032202 0.210969749504603
4.12930646532327 0.210850678785106
4.12980649032452 0.2107316225806
4.13030651532577 0.210612580942406
4.13080654032702 0.210493553921805
4.13130656532827 0.210374541570039
4.13180659032952 0.210255543938309
4.13230661533077 0.210136561077778
4.13280664033202 0.210017593039566
4.13330666533327 0.209898639874755
4.13380669033452 0.209779701634387
4.13430671533577 0.209660778369463
4.13480674033702 0.209541870130945
4.13530676533827 0.209422976969752
4.13580679033952 0.209304098936767
4.13630681534077 0.209185236082829
4.13680684034202 0.209066388458739
4.13730686534327 0.208947556115257
4.13780689034452 0.208828739103104
4.13830691534577 0.208709937472958
4.13880694034702 0.208591151275458
4.13930696534827 0.208472380561203
4.13980699034952 0.208353625380752
4.14030701535077 0.208234885784622
4.14080704035202 0.208116161823291
4.14130706535327 0.207997453547196
4.14180709035452 0.207878761006733
4.14230711535577 0.207760084252257
4.14280714035702 0.207641423334085
4.14330716535827 0.20752277830249
4.14380719035952 0.207404149207708
4.14430721536077 0.20728553609993
4.14480724036202 0.207166939029309
4.14530726536327 0.207048358045959
4.14580729036452 0.206929793199949
4.14630731536577 0.206811244541311
4.14680734036702 0.206692712120033
4.14730736536827 0.206574195986065
4.14780739036952 0.206455696189315
4.14830741537077 0.20633721277965
4.14880744037202 0.206218745806895
4.14930746537327 0.206100295320837
4.14980749037452 0.205981861371219
4.15030751537577 0.205863444007746
4.15080754037702 0.205745043280078
4.15130756537827 0.205626659237838
4.15180759037952 0.205508291930606
4.15230761538077 0.20538994140792
4.15280764038202 0.20527160771928
4.15330766538327 0.205153290914141
4.15380769038452 0.20503499104192
4.15430771538577 0.204916708151992
4.15480774038702 0.204798442293688
4.15530776538827 0.204680193516303
4.15580779038952 0.204561961869086
4.15630781539077 0.204443747401247
4.15680784039202 0.204325550161954
4.15730786539327 0.204207370200335
4.15780789039452 0.204089207565475
4.15830791539577 0.203971062306417
4.15880794039702 0.203852934472165
4.15930796539827 0.20373482411168
4.15980799039952 0.203616731273882
4.16030801540077 0.20349865600765
4.16080804040202 0.203380598361819
4.16130806540327 0.203262558385186
4.16180809040452 0.203144536126504
4.16230811540577 0.203026531634485
4.16280814040702 0.2029085449578
4.16330816540827 0.202790576145077
4.16380819040952 0.202672625244905
4.16430821541077 0.202554692305827
4.16480824041202 0.20243677737635
4.16530826541327 0.202318880504933
4.16580829041452 0.202201001739999
4.16630831541577 0.202083141129924
4.16680834041702 0.201965298723047
4.16730836541827 0.201847474567662
4.16780839041952 0.201729668712022
4.16830841542077 0.201611881204338
4.16880844042202 0.20149411209278
4.16930846542327 0.201376361425474
4.16980849042452 0.201258629250507
4.17030851542577 0.201140915615922
4.17080854042702 0.20102322056972
4.17130856542827 0.20090554415986
4.17180859042952 0.200787886434261
4.17230861543077 0.200670247440797
4.17280864043202 0.200552627227302
4.17330866543327 0.200435025841566
4.17380869043452 0.200317443331339
4.17430871543577 0.200199879744328
4.17480874043702 0.200082335128197
4.17530876543827 0.199964809530568
4.17580879043952 0.199847302999022
4.17630881544077 0.199729815581097
4.17680884044202 0.199612347324288
4.17730886544327 0.199494898276049
4.17780889044452 0.199377468483791
4.17830891544577 0.199260057994882
4.17880894044702 0.199142666856649
4.17930896544827 0.199025295116377
4.17980899044952 0.198907942821305
4.18030901545077 0.198790610018635
4.18080904045202 0.198673296755521
4.18130906545327 0.198556003079079
4.18180909045452 0.19843872903638
4.18230911545577 0.198321474674454
4.18280914045702 0.198204240040287
4.18330916545827 0.198087025180822
4.18380919045952 0.197969830142963
4.18430921546077 0.197852654973567
4.18480924046202 0.197735499719451
4.18530926546327 0.197618364427388
4.18580929046452 0.197501249144109
4.18630931546577 0.197384153916304
4.18680934046702 0.197267078790616
4.18730936546827 0.19715002381365
4.18780939046952 0.197032989031964
4.18830941547077 0.196915974492077
4.18880944047202 0.196798980240462
4.18930946547327 0.196682006323553
4.18980949047452 0.196565052787736
4.19030951547577 0.196448119679359
4.19080954047702 0.196331207044724
4.19130956547827 0.196214314930091
4.19180959047952 0.196097443381678
4.19230961548077 0.19598059244566
4.19280964048202 0.195863762168166
4.19330966548327 0.195746952595287
4.19380969048452 0.195630163773066
4.19430971548577 0.195513395747507
4.19480974048702 0.195396648564569
4.19530976548827 0.195279922270167
4.19580979048953 0.195163216910176
4.19630981549077 0.195046532530424
4.19680984049202 0.1949298691767
4.19730986549328 0.194813226894746
4.19780989049452 0.194696605730264
4.19830991549578 0.194580005728909
4.19880994049702 0.194463426936298
4.19930996549828 0.194346869398001
4.19980999049953 0.194230333159545
4.20031001550077 0.194113818266415
4.20081004050203 0.193997324764052
4.20131006550328 0.193880852697854
4.20181009050453 0.193764402113175
4.20231011550578 0.193647973055327
4.20281014050703 0.193531565569578
4.20331016550828 0.193415179701151
4.20381019050953 0.193298815495229
4.20431021551078 0.193182472996947
4.20481024051203 0.193066152251402
4.20531026551328 0.192949853303643
4.20581029051453 0.192833576198678
4.20631031551578 0.192717320981469
4.20681034051703 0.192601087696939
4.20731036551828 0.192484876389964
4.20781039051953 0.192368687105375
4.20831041552078 0.192252519887964
4.20881044052203 0.192136374782475
4.20931046552328 0.192020251833613
4.20981049052453 0.191904151086034
4.21031051552578 0.191788072584355
4.21081054052703 0.191672016373146
4.21131056552828 0.191555982496936
4.21181059052953 0.191439971000209
4.21231061553078 0.191323981927404
4.21281064053203 0.19120801532292
4.21331066553328 0.191092071231107
4.21381069053453 0.190976149696276
4.21431071553578 0.190860250762693
4.21481074053703 0.190744374474577
4.21531076553828 0.190628520876107
4.21581079053953 0.190512690011418
4.21631081554078 0.190396881924598
4.21681084054203 0.190281096659694
4.21731086554328 0.190165334260708
4.21781089054453 0.190049594771599
4.21831091554578 0.189933878236281
4.21881094054703 0.189818184698624
4.21931096554828 0.189702514202454
4.21981099054953 0.189586866791555
4.22031101555078 0.189471242509665
4.22081104055203 0.189355641400478
4.22131106555328 0.189240063507644
4.22181109055453 0.189124508874771
4.22231111555578 0.18900897754542
4.22281114055703 0.18889346956311
4.22331116555828 0.188777984971314
4.22381119055953 0.188662523813464
4.22431121556078 0.188547086132944
4.22481124056203 0.188431671973097
4.22531126556328 0.18831628137722
4.22581129056453 0.188200914388567
4.22631131556578 0.188085571050347
4.22681134056703 0.187970251405725
4.22731136556828 0.187854955497821
4.22781139056953 0.187739683369713
4.22831141557078 0.187624435064432
4.22881144057203 0.187509210624967
4.22931146557328 0.187394010094262
4.22981149057453 0.187278833515215
4.23031151557578 0.187163680930682
4.23081154057703 0.187048552383474
4.23131156557828 0.186933447916357
4.23181159057953 0.186818367572053
4.23231161558078 0.18670331139324
4.23281164058203 0.186588279422551
4.23331166558328 0.186473271702575
4.23381169058453 0.186358288275857
4.23431171558578 0.186243329184896
4.23481174058703 0.186128394472148
4.23531176558828 0.186013484180024
4.23581179058953 0.18589859835089
4.23631181559078 0.185783737027069
4.23681184059203 0.185668900250838
4.23731186559328 0.185554088064431
4.23781189059453 0.185439300510034
4.23831191559578 0.185324537629794
4.23881194059703 0.185209799465808
4.23931196559828 0.185095086060132
4.23981199059953 0.184980397454775
4.24031201560078 0.184865733691703
4.24081204060203 0.184751094812838
4.24131206560328 0.184636480860054
4.24181209060453 0.184521891875184
4.24231211560578 0.184407327900015
4.24281214060703 0.184292788976289
4.24331216560828 0.184178275145702
4.24381219060953 0.184063786449909
4.24431221561078 0.183949322930517
4.24481224061203 0.183834884629088
4.24531226561328 0.183720471587143
4.24581229061453 0.183606083846154
4.24631231561578 0.18349172144755
4.24681234061703 0.183377384432716
4.24731236561828 0.183263072842991
4.24781239061953 0.183148786719669
4.24831241562078 0.183034526104
4.24881244062203 0.182920291037189
4.24931246562328 0.182806081560395
4.24981249062453 0.182691897714734
4.25031251562578 0.182577739541276
4.25081254062703 0.182463607081046
4.25131256562828 0.182349500375025
4.25181259062953 0.182235419464147
4.25231261563078 0.182121364389304
4.25281264063203 0.18200733519134
4.25331266563328 0.181893331911056
4.25381269063453 0.181779354589209
4.25431271563578 0.181665403266507
4.25481274063703 0.181551477983617
4.25531276563828 0.181437578781159
4.25581279063953 0.181323705699709
4.25631281564078 0.181209858779797
4.25681284064203 0.181096038061909
4.25731286564328 0.180982243586484
4.25781289064453 0.180868475393918
4.25831291564578 0.180754733524561
4.25881294064703 0.180641018018718
4.25931296564828 0.180527328916649
4.25981299064953 0.180413666258568
4.26031301565078 0.180300030084646
4.26081304065203 0.180186420435006
4.26131306565328 0.180072837349727
4.26181309065453 0.179959280868845
4.26231311565578 0.179845751032348
4.26281314065703 0.179732247880179
4.26331316565828 0.179618771452237
4.26381319065953 0.179505321788376
4.26431321566078 0.179391898928403
4.26481324066203 0.17927850291208
4.26531326566328 0.179165133779127
4.26581329066453 0.179051791569214
4.26631331566578 0.178938476321969
4.26681334066703 0.178825188076974
4.26731336566828 0.178711926873764
4.26781339066953 0.178598692751831
4.26831341567078 0.178485485750621
4.26881344067203 0.178372305909535
4.26931346567328 0.178259153267926
4.26981349067453 0.178146027865105
4.27031351567578 0.178032929740336
4.27081354067703 0.177919858932838
4.27131356567828 0.177806815481786
4.27181359067953 0.177693799426306
4.27231361568078 0.177580810805481
4.27281364068203 0.17746784965835
4.27331366568328 0.177354916023904
4.27381369068453 0.177242009941089
4.27431371568578 0.177129131448806
4.27481374068703 0.177016280585912
4.27531376568828 0.176903457391216
4.27581379068953 0.176790661903482
4.27631381569079 0.176677894161431
4.27681384069203 0.176565154203735
4.27731386569328 0.176452442069023
4.27781389069454 0.176339757795877
4.27831391569578 0.176227101422835
4.27881394069704 0.176114472988387
4.27931396569829 0.176001872530981
4.27981399069954 0.175889300089016
4.28031401570079 0.175776755700848
4.28081404070203 0.175664239404785
4.28131406570329 0.175551751239092
4.28181409070454 0.175439291241987
4.28231411570579 0.175326859451642
4.28281414070704 0.175214455906184
4.28331416570829 0.175102080643694
4.28381419070954 0.174989733702209
4.28431421571079 0.174877415119718
4.28481424071204 0.174765124934165
4.28531426571329 0.17465286318345
4.28581429071454 0.174540629905426
4.28631431571579 0.1744284251379
4.28681434071704 0.174316248918633
4.28731436571829 0.174204101285342
4.28781439071954 0.174091982275698
4.28831441572079 0.173979891927324
4.28881444072204 0.1738678302778
4.28931446572329 0.17375579736466
4.28981449072454 0.17364379322539
4.29031451572579 0.173531817897432
4.29081454072704 0.173419871418183
4.29131456572829 0.173307953824993
4.29181459072954 0.173196065155166
4.29231461573079 0.173084205445961
4.29281464073204 0.172972374734591
4.29331466573329 0.172860573058223
4.29381469073454 0.172748800453979
4.29431471573579 0.172637056958934
4.29481474073704 0.172525342610119
4.29531476573829 0.172413657444516
4.29581479073954 0.172302001499065
4.29631481574079 0.172190374810657
4.29681484074204 0.17207877741614
4.29731486574329 0.171967209352313
4.29781489074454 0.171855670655932
4.29831491574579 0.171744161363705
4.29881494074704 0.171632681512297
4.29931496574829 0.171521231138323
4.29981499074954 0.171409810278356
4.30031501575079 0.17129841896892
4.30081504075204 0.171187057246496
4.30131506575329 0.171075725147517
4.30181509075454 0.170964422708371
4.30231511575579 0.1708531499654
4.30281514075704 0.170741906954899
4.30331516575829 0.17063069371312
4.30381519075954 0.170519510276265
4.30431521576079 0.170408356680493
4.30481524076204 0.170297232961917
4.30531526576329 0.170186139156603
4.30581529076454 0.17007507530057
4.30631531576579 0.169964041429794
4.30681534076704 0.169853037580203
4.30731536576829 0.169742063787679
4.30781539076954 0.169631120088059
4.30831541577079 0.169520206517133
4.30881544077204 0.169409323110645
4.30931546577329 0.169298469904295
4.30981549077454 0.169187646933735
4.31031551577579 0.169076854234571
4.31081554077704 0.168966091842363
4.31131556577829 0.168855359792627
4.31181559077954 0.168744658120831
4.31231561578079 0.168633986862396
4.31281564078204 0.1685233460527
4.31331566578329 0.168412735727073
4.31381569078454 0.168302155920799
4.31431571578579 0.168191606669117
4.31481574078704 0.168081088007217
4.31531576578829 0.167970599970248
4.31581579078954 0.167860142593309
4.31631581579079 0.167749715911453
4.31681584079204 0.16763931995969
4.31731586579329 0.167528954772979
4.31781589079454 0.167418620386239
4.31831591579579 0.167308316834337
4.31881594079704 0.167198044152099
4.31931596579829 0.167087802374301
4.31981599079954 0.166977591535675
4.32031601580079 0.166867411670905
4.32081604080204 0.166757262814632
4.32131606580329 0.166647145001449
4.32181609080454 0.166537058265902
4.32231611580579 0.166427002642492
4.32281614080704 0.166316978165674
4.32331616580829 0.166206984869857
4.32381619080954 0.166097022789402
4.32431621581079 0.165987091958628
4.32481624081204 0.165877192411803
4.32531626581329 0.165767324183151
4.32581629081454 0.165657487306851
4.32631631581579 0.165547681817035
4.32681634081704 0.165437907747788
4.32731636581829 0.165328165133149
4.32781639081954 0.165218454007111
4.32831641582079 0.165108774403623
4.32881644082204 0.164999126356585
4.32931646582329 0.164889509899851
4.32981649082454 0.16477992506723
4.33031651582579 0.164670371892485
4.33081654082704 0.164560850409332
4.33131656582829 0.164451360651441
4.33181659082954 0.164341902652436
4.33231661583079 0.164232476445894
4.33281664083204 0.164123082065347
4.33331666583329 0.164013719544281
4.33381669083454 0.163904388916134
4.33431671583579 0.1637950902143
4.33481674083704 0.163685823472124
4.33531676583829 0.163576588722909
4.33581679083954 0.163467385999907
4.33631681584079 0.163358215336327
4.33681684084204 0.163249076765331
4.33731686584329 0.163139970320035
4.33781689084454 0.163030896033508
4.33831691584579 0.162921853938772
4.33881694084704 0.162812844068806
4.33931696584829 0.16270386645654
4.33981699084954 0.162594921134858
4.34031701585079 0.1624860081366
4.34081704085204 0.162377127494556
4.34131706585329 0.162268279241473
4.34181709085454 0.16215946341005
4.34231711585579 0.162050680032941
4.34281714085704 0.161941929142753
4.34331716585829 0.161833210772047
4.34381719085954 0.161724524953338
4.34431721586079 0.161615871719093
4.34481724086204 0.161507251101736
4.34531726586329 0.161398663133641
4.34581729086454 0.16129010784714
4.34631731586579 0.161181585274515
4.34681734086704 0.161073095448004
4.34731736586829 0.160964638399797
4.34781739086954 0.16085621416204
4.34831741587079 0.16074782276683
4.34881744087204 0.16063946424622
4.34931746587329 0.160531138632216
4.34981749087454 0.160422845956777
4.35031751587579 0.160314586251818
4.35081754087704 0.160206359549205
4.35131756587829 0.160098165880759
4.35181759087954 0.159990005278255
4.35231761588079 0.159881877773422
4.35281764088204 0.159773783397941
4.35331766588329 0.159665722183448
4.35381769088454 0.159557694161534
4.35431771588579 0.159449699363741
4.35481774088704 0.159341737821566
4.35531776588829 0.159233809566462
4.35581779088955 0.159125914629831
4.35631781589079 0.159018053043033
4.35681784089205 0.15891022483738
4.35731786589329 0.158802430044138
4.35781789089454 0.158694668694525
4.3583179158958 0.158586940819716
4.35881794089704 0.158479246450838
4.3593179658983 0.158371585618971
4.35981799089955 0.15826395835515
4.3603180159008 0.158156364690363
4.36081804090205 0.158048804655553
4.3613180659033 0.157941278281615
4.36181809090455 0.157833785599399
4.3623181159058 0.157726326639708
4.36281814090705 0.157618901433298
4.3633181659083 0.157511510010882
4.36381819090955 0.157404152403122
4.3643182159108 0.157296828640639
4.36481824091205 0.157189538754003
4.3653182659133 0.157082282773741
4.36581829091455 0.156975060730331
4.3663183159158 0.156867872654208
4.36681834091705 0.156760718575758
4.3673183659183 0.156653598525322
4.36781839091955 0.156546512533195
4.3683184159208 0.156439460629625
4.36881844092205 0.156332442844813
4.3693184659233 0.156225459208917
4.36981849092455 0.156118509752045
4.3703185159258 0.156011594504261
4.37081854092705 0.155904713495581
4.3713185659283 0.155797866755978
4.37181859092955 0.155691054315375
4.3723186159308 0.15558427620365
4.37281864093205 0.155477532450637
4.3733186659333 0.15537082308612
4.37381869093455 0.155264148139841
4.3743187159358 0.155157507641491
4.37481874093705 0.155050901620719
4.3753187659383 0.154944330107126
4.37581879093955 0.154837793130266
4.3763188159408 0.154731290719649
4.37681884094205 0.154624822904735
4.3773188659433 0.154518389714943
4.37781889094455 0.154411991179641
4.3783189159458 0.154305627328154
4.37881894094705 0.15419929818976
4.3793189659483 0.154093003793688
4.37981899094955 0.153986744169126
4.3803190159508 0.153880519345212
4.38081904095205 0.153774329351038
4.3813190659533 0.153668174215652
4.38181909095455 0.153562053968053
4.3823191159558 0.153455968637197
4.38281914095705 0.153349918251991
4.3833191659583 0.153243902841296
4.38381919095955 0.15313792243393
4.3843192159608 0.153031977058661
4.38481924096205 0.152926066744213
4.3853192659633 0.152820191519263
4.38581929096455 0.152714351412442
4.3863193159658 0.152608546452335
4.38681934096705 0.152502776667481
4.3873193659683 0.152397042086373
4.38781939096955 0.152291342737456
4.3883194159708 0.152185678649132
4.38881944097205 0.152080049849754
4.3893194659733 0.15197445636763
4.38981949097455 0.151868898231023
4.3903195159758 0.151763375468148
4.39081954097705 0.151657888107175
4.3913195659783 0.151552436176227
4.39181959097955 0.151447019703382
4.3923196159808 0.151341638716671
4.39281964098205 0.151236293244079
4.3933196659833 0.151130983313546
4.39381969098455 0.151025708952964
4.3943197159858 0.15092047019018
4.39481974098705 0.150815267052996
4.3953197659883 0.150710099569165
4.39581979098955 0.150604967766397
4.3963198159908 0.150499871672353
4.39681984099205 0.150394811314651
4.3973198659933 0.150289786720861
4.39781989099455 0.150184797918507
4.3983199159958 0.150079844935068
4.39881994099705 0.149974927797975
4.3993199659983 0.149870046534615
4.39981999099955 0.149765201172328
4.4003200160008 0.149660391738408
4.40082004100205 0.149555618260103
4.4013200660033 0.149450880764615
4.40182009100455 0.149346179279101
4.4023201160058 0.149241513830669
4.40282014100705 0.149136884446384
4.4033201660083 0.149032291153264
4.40382019100955 0.148927733978281
4.4043202160108 0.148823212948361
4.40482024101205 0.148718728090384
4.4053202660133 0.148614279431183
4.40582029101455 0.148509866997547
4.4063203160158 0.148405490816217
4.40682034101705 0.14830115091389
4.4073203660183 0.148196847317216
4.40782039101955 0.148092580052798
4.4083204160208 0.147988349147195
4.40882044102205 0.147884154626919
4.4093204660233 0.147779996518435
4.40982049102455 0.147675874848166
4.4103205160258 0.147571789642484
4.41082054102705 0.147467740927718
4.4113205660283 0.147363728730152
4.41182059102955 0.14725975307602
4.4123206160308 0.147155813991514
4.41282064103205 0.147051911502779
4.4133206660333 0.146948045635914
4.41382069103455 0.146844216416971
4.4143207160358 0.146740423871957
4.41482074103705 0.146636668026835
4.4153207660383 0.146532948907518
4.41582079103955 0.146429266539878
4.4163208160408 0.146325620949736
4.41682084104205 0.146222012162872
4.4173208660433 0.146118440205017
4.41782089104455 0.146014905101857
4.4183209160458 0.145911406879032
4.41882094104705 0.145807945562137
4.4193209660483 0.145704521176721
4.41982099104955 0.145601133748285
4.4203210160508 0.145497783302288
4.42082104105205 0.14539446986414
4.4213210660533 0.145291193459207
4.42182109105455 0.145187954112809
4.4223211160558 0.145084751850219
4.42282114105705 0.144981586696665
4.4233211660583 0.14487845867733
4.42382119105955 0.144775367817351
4.4243212160608 0.144672314141817
4.42482124106205 0.144569297675775
4.4253212660633 0.144466318444224
4.42582129106455 0.144363376472116
4.4263213160658 0.144260471784361
4.42682134106705 0.144157604405821
4.4273213660683 0.144054774361311
4.42782139106955 0.143951981675603
4.4283214160708 0.143849226373422
4.42882144107205 0.143746508479447
4.4293214660733 0.143643828018313
4.42982149107455 0.143541185014607
4.4303215160758 0.143438579492871
4.43082154107705 0.143336011477603
4.4313215660783 0.143233480993254
4.43182159107955 0.14313098806423
4.4323216160808 0.14302853271489
4.43282164108205 0.142926114969548
4.4333216660833 0.142823734852474
4.43382169108455 0.14272139238789
4.4343217160858 0.142619087599975
4.43482174108705 0.14251682051286
4.4353217660883 0.142414591150631
4.43582179108955 0.142312399537329
4.43632181609081 0.14221024569695
4.43682184109205 0.142108129653444
4.43732186609331 0.142006051430714
4.43782189109456 0.14190401105262
4.4383219160958 0.141802008542974
4.43882194109706 0.141700043925545
4.4393219660983 0.141598117224053
4.43982199109956 0.141496228462177
4.44032201610081 0.141394377663547
4.44082204110206 0.141292564851749
4.44132206610331 0.141190790050323
4.44182209110456 0.141089053282764
4.44232211610581 0.140987354572521
4.44282214110706 0.140885693942999
4.44332216610831 0.140784071417555
4.44382219110956 0.140682487019504
4.44432221611081 0.140580940772112
4.44482224111206 0.140479432698602
4.44532226611331 0.14037796282215
4.44582229111456 0.140276531165889
4.44632231611581 0.140175137752904
4.44682234111706 0.140073782606237
4.44732236611831 0.139972465748882
4.44782239111956 0.13987118720379
4.44832241612081 0.139769946993865
4.44882244112206 0.139668745141967
4.44932246612331 0.139567581670911
4.44982249112456 0.139466456603464
4.45032251612581 0.139365369962351
4.45082254112706 0.139264321770249
4.45132256612831 0.139163312049792
4.45182259112956 0.139062340823568
4.45232261613081 0.138961408114119
4.45282264113206 0.138860513943942
4.45332266613331 0.138759658335489
4.45382269113456 0.138658841311167
4.45432271613581 0.138558062893338
4.45482274113706 0.138457323104318
4.45532276613831 0.138356621966379
4.45582279113956 0.138255959501745
4.45632281614081 0.138155335732599
4.45682284114206 0.138054750681076
4.45732286614331 0.137954204369266
4.45782289114456 0.137853696819216
4.45832291614581 0.137753228052924
4.45882294114706 0.137652798092347
4.45932296614831 0.137552406959395
4.45982299114956 0.137452054675932
4.46032301615081 0.137351741263779
4.46082304115206 0.13725146674471
4.46132306615331 0.137151231140455
4.46182309115456 0.1370510344727
4.46232311615581 0.136950876763083
4.46282314115706 0.1368507580332
4.46332316615831 0.1367506783046
4.46382319115956 0.136650637598787
4.46432321616081 0.136550635937223
4.46482324116206 0.136450673341321
4.46532326616331 0.13635074983245
4.46582329116456 0.136250865431937
4.46632331616581 0.136151020161061
4.46682334116706 0.136051214041056
4.46732336616831 0.135951447093113
4.46782339116956 0.135851719338377
4.46832341617081 0.135752030797949
4.46882344117206 0.135652381492883
4.46932346617331 0.135552771444189
4.46982349117456 0.135453200672834
4.47032351617581 0.135353669199739
4.47082354117706 0.135254177045779
4.47132356617831 0.135154724231785
4.47182359117956 0.135055310778544
4.47232361618081 0.134955936706797
4.47282364118206 0.134856602037241
4.47332366618331 0.134757306790527
4.47382369118456 0.134658050987264
4.47432371618581 0.134558834648013
4.47482374118706 0.134459657793292
4.47532376618831 0.134360520443574
4.47582379118956 0.134261422619287
4.47632381619081 0.134162364340815
4.47682384119206 0.134063345628496
4.47732386619331 0.133964366502626
4.47782389119456 0.133865426983452
4.47832391619581 0.133766527091181
4.47882394119706 0.133667666845972
4.47932396619831 0.133568846267942
4.47982399119956 0.13347006537716
4.48032401620081 0.133371324193654
4.48082404120206 0.133272622737404
4.48132406620331 0.13317396102835
4.48182409120456 0.133075339086382
4.48232411620581 0.13297675693135
4.48282414120706 0.132878214583056
4.48332416620831 0.13277971206126
4.48382419120956 0.132681249385677
4.48432421621081 0.132582826575977
4.48482424121206 0.132484443651784
4.48532426621331 0.132386100632681
4.48582429121456 0.132287797538204
4.48632431621581 0.132189534387845
4.48682434121706 0.132091311201052
4.48732436621831 0.131993127997229
4.48782439121956 0.131894984795734
4.48832441622081 0.131796881615882
4.48882444122206 0.131698818476943
4.48932446622331 0.131600795398143
4.48982449122456 0.131502812398664
4.49032451622581 0.131404869497643
4.49082454122706 0.131306966714173
4.49132456622831 0.131209104067302
4.49182459122956 0.131111281576034
4.49232461623081 0.131013499259331
4.49282464123206 0.130915757136107
4.49332466623331 0.130818055225234
4.49382469123456 0.130720393545539
4.49432471623581 0.130622772115805
4.49482474123706 0.130525190954772
4.49532476623831 0.130427650081133
4.49582479123956 0.13033014951354
4.49632481624081 0.130232689270599
4.49682484124206 0.130135269370872
4.49732486624331 0.130037889832876
4.49782489124456 0.129940550675087
4.49832491624581 0.129843251915933
4.49882494124706 0.1297459935738
4.49932496624831 0.129648775667031
4.49982499124956 0.129551598213923
4.50032501625081 0.129454461232729
4.50082504125206 0.129357364741659
4.50132506625331 0.129260308758878
4.50182509125456 0.129163293302508
4.50232511625581 0.129066318390627
4.50282514125706 0.128969384041268
4.50332516625831 0.12887249027242
4.50382519125956 0.12877563710203
4.50432521626081 0.128678824547999
4.50482524126206 0.128582052628185
4.50532526626331 0.128485321360402
4.50582529126456 0.12838863076242
4.50632531626581 0.128291980851965
4.50682534126706 0.128195371646719
4.50732536626831 0.128098803164322
4.50782539126956 0.128002275422367
4.50832541627081 0.127905788438406
4.50882544127206 0.127809342229946
4.50932546627331 0.12771293681445
4.50982549127456 0.127616572209337
4.51032551627581 0.127520248431984
4.51082554127706 0.127423965499723
4.51132556627831 0.127327723429842
4.51182559127956 0.127231522239585
4.51232561628081 0.127135361946154
4.51282564128206 0.127039242566707
4.51332566628331 0.126943164118356
4.51382569128456 0.126847126618172
4.51432571628581 0.126751130083182
4.51482574128706 0.126655174530368
4.51532576628831 0.12655925997667
4.51582579128956 0.126463386438983
4.51632581629081 0.12636755393416
4.51682584129207 0.126271762479008
4.51732586629331 0.126176012090294
4.51782589129456 0.12608030278474
4.51832591629582 0.125984634579022
4.51882594129706 0.125889007489776
4.51932596629832 0.125793421533593
4.51982599129957 0.125697876727021
4.52032601630082 0.125602373086563
4.52082604130207 0.125506910628683
4.52132606630332 0.125411489369795
4.52182609130457 0.125316109326276
4.52232611630582 0.125220770514455
4.52282614130707 0.125125472950621
4.52332616630832 0.125030216651017
4.52382619130957 0.124935001631844
4.52432621631082 0.12483982790926
4.52482624131207 0.124744695499379
4.52532626631332 0.124649604418273
4.52582629131457 0.124554554681969
4.52632631631582 0.124459546306451
4.52682634131707 0.124364579307662
4.52732636631832 0.124269653701499
4.52782639131957 0.124174769503818
4.52832641632082 0.12407992673043
4.52882644132207 0.123985125397104
4.52932646632332 0.123890365519566
4.52982649132457 0.123795647113499
4.53032651632582 0.123700970194541
4.53082654132707 0.123606334778289
4.53132656632832 0.123511740880297
4.53182659132957 0.123417188516075
4.53232661633082 0.123322677701091
4.53282664133207 0.123228208450768
4.53332666633332 0.123133780780487
4.53382669133457 0.123039394705589
4.53432671633582 0.122945050241366
4.53482674133707 0.122850747403074
4.53532676633832 0.12275648620592
4.53582679133957 0.122662266665071
4.53632681634082 0.122568088795652
4.53682684134207 0.122473952612744
4.53732686634332 0.122379858131384
4.53782689134457 0.122285805366568
4.53832691634582 0.122191794333248
4.53882694134707 0.122097825046335
4.53932696634832 0.122003897520695
4.53982699134957 0.121910011771152
4.54032701635082 0.121816167812488
4.54082704135207 0.121722365659442
4.54132706635332 0.12162860532671
4.54182709135457 0.121534886828945
4.54232711635582 0.121441210180758
4.54282714135707 0.121347575396717
4.54332716635832 0.121253982491348
4.54382719135957 0.121160431479134
4.54432721636082 0.121066922374514
4.54482724136207 0.120973455191887
4.54532726636332 0.120880029945608
4.54582729136457 0.12078664664999
4.54632731636582 0.120693305319302
4.54682734136707 0.120600005967773
4.54732736636832 0.120506748609588
4.54782739136957 0.120413533258889
4.54832741637082 0.120320359929777
4.54882744137207 0.12022722863631
4.54932746637332 0.120134139392503
4.54982749137457 0.120041092212329
4.55032751637582 0.11994808710972
4.55082754137707 0.119855124098563
4.55132756637832 0.119762203192705
4.55182759137957 0.119669324405949
4.55232761638082 0.119576487752058
4.55282764138207 0.11948369324475
4.55332766638332 0.119390940897702
4.55382769138457 0.119298230724549
4.55432771638582 0.119205562738884
4.55482774138707 0.119112936954258
4.55532776638832 0.119020353384177
4.55582779138957 0.11892781204211
4.55632781639082 0.118835312941479
4.55682784139207 0.118742856095666
4.55732786639332 0.118650441518011
4.55782789139457 0.118558069221811
4.55832791639582 0.118465739220323
4.55882794139707 0.11837345152676
4.55932796639832 0.118281206154294
4.55982799139957 0.118189003116054
4.56032801640082 0.118096842425127
4.56082804140207 0.118004724094559
4.56132806640332 0.117912648137355
4.56182809140457 0.117820614566476
4.56232811640582 0.117728623394841
4.56282814140707 0.117636674635329
4.56332816640832 0.117544768300776
4.56382819140957 0.117452904403976
4.56432821641082 0.117361082957683
4.56482824141207 0.117269303974605
4.56532826641332 0.117177567467414
4.56582829141457 0.117085873448735
4.56632831641582 0.116994221931154
4.56682834141707 0.116902612927215
4.56732836641832 0.11681104644942
4.56782839141957 0.116719522510229
4.56832841642082 0.116628041122061
4.56882844142207 0.116536602297294
4.56932846642332 0.116445206048262
4.56982849142457 0.116353852387259
4.57032851642582 0.116262541326538
4.57082854142707 0.11617127287831
4.57132856642832 0.116080047054743
4.57182859142957 0.115988863867965
4.57232861643082 0.115897723330063
4.57282864143207 0.115806625453081
4.57332866643332 0.115715570249023
4.57382869143457 0.11562455772985
4.57432871643582 0.115533587907482
4.57482874143707 0.1154426607938
4.57532876643832 0.11535177640064
4.57582879143957 0.115260934739799
4.57632881644082 0.115170135823031
4.57682884144207 0.115079379662051
4.57732886644332 0.114988666268531
4.57782889144457 0.114897995654101
4.57832891644582 0.114807367830353
4.57882894144707 0.114716782808834
4.57932896644832 0.114626240601052
4.57982899144957 0.114535741218473
4.58032901645082 0.114445284672523
4.58082904145207 0.114354870974585
4.58132906645332 0.114264500136001
4.58182909145457 0.114174172168076
4.58232911645582 0.114083887082067
4.58282914145707 0.113993644889196
4.58332916645832 0.113903445600641
4.58382919145957 0.113813289227539
4.58432921646082 0.113723175780987
4.58482924146207 0.113633105272041
4.58532926646332 0.113543077711715
4.58582929146457 0.113453093110983
4.58632931646582 0.113363151480778
4.58682934146707 0.113273252831992
4.58732936646832 0.113183397175475
4.58782939146957 0.113093584522039
4.58832941647082 0.113003814882453
4.58882944147207 0.112914088267445
4.58932946647332 0.112824404687702
4.58982949147457 0.112734764153874
4.59032951647582 0.112645166676564
4.59082954147707 0.11255561226634
4.59132956647832 0.112466100933726
4.59182959147957 0.112376632689207
4.59232961648082 0.112287207543225
4.59282964148207 0.112197825506185
4.59332966648332 0.112108486588449
4.59382969148457 0.112019190800338
4.59432971648582 0.111929938152133
4.59482974148707 0.111840728654077
4.59532976648832 0.111751562316368
4.59582979148957 0.111662439149166
4.59632981649083 0.111573359162591
4.59682984149207 0.111484322366722
4.59732986649333 0.111395328771597
4.59782989149457 0.111306378387215
4.59832991649582 0.111217471223531
4.59882994149708 0.111128607290465
4.59932996649832 0.111039786597893
4.59982999149958 0.110951009155651
4.60033001650083 0.110862274973536
4.60083004150208 0.110773584061303
4.60133006650333 0.11068493642867
4.60183009150458 0.110596332085311
4.60233011650583 0.110507771040861
4.60283014150708 0.110419253304917
4.60333016650833 0.110330778887032
4.60383019150958 0.110242347796722
4.60433021651083 0.110153960043462
4.60483024151208 0.110065615636686
4.60533026651333 0.109977314585789
4.60583029151458 0.109889056900126
4.60633031651583 0.109800842589011
4.60683034151708 0.109712671661719
4.60733036651833 0.109624544127485
4.60783039151958 0.109536459995502
4.60833041652083 0.109448419274926
4.60883044152208 0.109360421974873
4.60933046652333 0.109272468104415
4.60983049152458 0.10918455767259
4.61033051652583 0.109096690688391
4.61083054152708 0.109008867160775
4.61133056652833 0.108921087098657
4.61183059152958 0.108833350510913
4.61233061653083 0.108745657406379
4.61283064153208 0.108658007793851
4.61333066653333 0.108570401682087
4.61383069153458 0.108482839079803
4.61433071653583 0.108395319995677
4.61483074153708 0.108307844438346
4.61533076653833 0.108220412416408
4.61583079153958 0.108133023938423
4.61633081654083 0.108045679012909
4.61683084154208 0.107958377648346
4.61733086654333 0.107871119853173
4.61783089154458 0.107783905635791
4.61833091654583 0.107696735004562
4.61883094154708 0.107609607967806
4.61933096654833 0.107522524533806
4.61983099154958 0.107435484710805
4.62033101655083 0.107348488507006
4.62083104155208 0.107261535930573
4.62133106655333 0.107174626989631
4.62183109155458 0.107087761692265
4.62233111655583 0.107000940046522
4.62283114155708 0.106914162060408
4.62333116655833 0.10682742774189
4.62383119155958 0.106740737098899
4.62433121656083 0.106654090139322
4.62483124156208 0.10656748687101
4.62533126656333 0.106480927301775
4.62583129156458 0.106394411439387
4.62633131656583 0.106307939291579
4.62683134156708 0.106221510866046
4.62733136656833 0.106135126170443
4.62783139156958 0.106048785212384
4.62833141657083 0.105962487999447
4.62883144157208 0.105876234539169
4.62933146657333 0.105790024839049
4.62983149157458 0.105703858906547
4.63033151657583 0.105617736749085
4.63083154157708 0.105531658374043
4.63133156657833 0.105445623788766
4.63183159157958 0.105359633000559
4.63233161658083 0.105273686016686
4.63283164158208 0.105187782844374
4.63333166658333 0.105101923490813
4.63383169158458 0.10501610796315
4.63433171658583 0.104930336268498
4.63483174158708 0.104844608413928
4.63533176658833 0.104758924406474
4.63583179158958 0.10467328425313
4.63633181659083 0.104587687960852
4.63683184159208 0.104502135536559
4.63733186659333 0.104416626987129
4.63783189159458 0.104331162319404
4.63833191659583 0.104245741540184
4.63883194159708 0.104160364656234
4.63933196659833 0.104075031674279
4.63983199159958 0.103989742601005
4.64033201660083 0.103904497443062
4.64083204160208 0.103819296207058
4.64133206660333 0.103734138899565
4.64183209160458 0.103649025527118
4.64233211660583 0.10356395609621
4.64283214160708 0.103478930613298
4.64333216660833 0.103393949084801
4.64383219160958 0.1033090115171
4.64433221661083 0.103224117916535
4.64483224161208 0.103139268289412
4.64533226661333 0.103054462641995
4.64583229161458 0.102969700980513
4.64633231661583 0.102884983311154
4.64683234161708 0.10280030964007
4.64733236661833 0.102715679973375
4.64783239161958 0.102631094317143
4.64833241662083 0.102546552677413
4.64883244162208 0.102462055060183
4.64933246662333 0.102377601471415
4.64983249162458 0.102293191917032
4.65033251662583 0.10220882640292
4.65083254162708 0.102124504934927
4.65133256662833 0.102040227518862
4.65183259162958 0.101955994160497
4.65233261663083 0.101871804865568
4.65283264163208 0.101787659639769
4.65333266663333 0.101703558488761
4.65383269163458 0.101619501418163
4.65433271663583 0.10153548843356
4.65483274163708 0.101451519540496
4.65533276663833 0.101367594744481
4.65583279163958 0.101283714050983
4.65633281664083 0.101199877465437
4.65683284164208 0.101116084993236
4.65733286664333 0.10103233663974
4.65783289164458 0.100948632410267
4.65833291664583 0.100864972310102
4.65883294164708 0.100781356344488
4.65933296664833 0.100697784518633
4.65983299164958 0.100614256837709
4.66033301665083 0.100530773306848
4.66083304165208 0.100447333931145
4.66133306665333 0.10036393871566
4.66183309165458 0.100280587665411
4.66233311665583 0.100197280785385
4.66283314165708 0.100114018080526
4.66333316665833 0.100030799555745
4.66383319165958 0.0999476252159124
4.66433321666083 0.0998644950658639
4.66483324166208 0.099781409110397
4.66533326666333 0.099698367354272
4.66583329166458 0.0996153698022127
4.66633331666583 0.0995324164589051
4.66683334166708 0.0994495073289988
4.66733336666833 0.0993666424171058
4.66783339166958 0.0992838217278017
4.66833341667083 0.0992010452656247
4.66883344167208 0.099118313035076
4.66933346667333 0.0990356250406203
4.66983349167458 0.098952981286685
4.67033351667583 0.098870381777661
4.67083354167708 0.0987878265179018
4.67133356667833 0.098705315511725
4.67183359167958 0.0986228487634105
4.67233361668083 0.0985404262772017
4.67283364168208 0.0984580480573058
4.67333366668333 0.0983757141078925
4.67383369168458 0.0982934244330954
4.67433371668583 0.0982111790370111
4.67483374168708 0.0981289779237
4.67533376668833 0.0980468210971854
4.67583379168958 0.0979647085614541
4.67633381669083 0.0978826403204569
4.67683384169209 0.0978006163781073
4.67733386669333 0.0977186367382829
4.67783389169459 0.0976367014048245
4.67833391669584 0.0975548103815368
4.67883394169708 0.0974729636721877
4.67933396669834 0.0973911612805088
4.67983399169959 0.0973094032101957
4.68033401670084 0.0972276894649071
4.68083404170209 0.097146020048266
4.68133406670334 0.0970643949638584
4.68183409170459 0.0969828142152349
4.68233411670584 0.0969012778059092
4.68283414170709 0.096819785739359
4.68333416670834 0.096738338019026
4.68383419170959 0.0966569346483154
4.68433421671084 0.0965755756305969
4.68483424171209 0.0964942609692033
4.68533426671334 0.0964129906674321
4.68583429171459 0.0963317647285443
4.68633431671584 0.0962505831557647
4.68683434171709 0.0961694459522829
4.68733436671834 0.0960883531212518
4.68783439171959 0.0960073046657888
4.68833441672084 0.095926300588975
4.68883444172209 0.0958453408938562
4.68933446672334 0.0957644255834419
4.68983449172459 0.0956835546607057
4.69033451672584 0.095602728128586
4.69083454172709 0.0955219459899847
4.69133456672834 0.0954412082477686
4.69183459172959 0.0953605149047682
4.69233461673084 0.095279865963779
4.69283464173209 0.0951992614275604
4.69333466673334 0.0951187012988359
4.69383469173459 0.0950381855802941
4.69433471673584 0.0949577142745875
4.69483474173709 0.0948772873843334
4.69533476673834 0.0947969049121132
4.69583479173959 0.0947165668604732
4.69633481674084 0.0946362732319241
4.69683484174209 0.0945560240289409
4.69733486674334 0.0944758192539636
4.69783489174459 0.0943956589093965
4.69833491674584 0.094315542997609
4.69883494174709 0.0942354715209344
4.69933496674834 0.0941554444816716
4.69983499174959 0.0940754618820836
4.70033501675084 0.0939955237243983
4.70083504175209 0.0939156300108086
4.70133506675334 0.0938357807434719
4.70183509175459 0.0937559759245108
4.70233511675584 0.0936762155560124
4.70283514175709 0.093596499640029
4.70333516675834 0.0935168281785776
4.70383519175959 0.0934372011736402
4.70433521676084 0.093357618627164
4.70483524176209 0.0932780805410608
4.70533526676334 0.093198586917208
4.70583529176459 0.0931191377574474
4.70633531676584 0.0930397330635865
4.70683534176709 0.0929603728373976
4.70733536676834 0.0928810570806179
4.70783539176959 0.0928017857949506
4.70833541677084 0.0927225589820631
4.70883544177209 0.0926433766435889
4.70933546677334 0.092564238781126
4.70983549177459 0.0924851453962384
4.71033551677584 0.092406096490455
4.71083554177709 0.0923270920652699
4.71133556677834 0.0922481321221432
4.71183559177959 0.0921692166624995
4.71233561678084 0.0920903456877299
4.71283564178209 0.0920115191991898
4.71333566678334 0.0919327371982012
4.71383569178459 0.0918539996860508
4.71433571678584 0.0917753066639911
4.71483574178709 0.0916966581332404
4.71533576678834 0.0916180540949821
4.71583579178959 0.0915394945503659
4.71633581679084 0.0914609795005064
4.71683584179209 0.0913825089464847
4.71733586679334 0.0913040828893469
4.71783589179459 0.0912257013301049
4.71833591679584 0.0911473642697371
4.71883594179709 0.0910690717091868
4.71933596679834 0.0909908236493637
4.71983599179959 0.090912620091143
4.72033601680084 0.0908344610353661
4.72083604180209 0.0907563464828402
4.72133606680334 0.0906782764343381
4.72183609180459 0.0906002508905992
4.72233611680584 0.0905222698523284
4.72283614180709 0.0904443333201968
4.72333616680834 0.0903664412948415
4.72383619180959 0.0902885937768659
4.72433621681084 0.0902107907668392
4.72483624181209 0.0901330322652967
4.72533626681334 0.0900553182727404
4.72583629181459 0.0899776487896379
4.72633631681584 0.0899000238164233
4.72683634181709 0.0898224433534969
4.72733636681834 0.0897449074012255
4.72783639181959 0.0896674159599419
4.72833641682084 0.0895899690299451
4.72883644182209 0.089512566611501
4.72933646682334 0.0894352087048415
4.72983649182459 0.0893578953101653
4.73033651682584 0.0892806264276369
4.73083654182709 0.089203402057388
4.73133656682834 0.0891262221995164
4.73183659182959 0.0890490868540864
4.73233661683084 0.0889719960211293
4.73283664183209 0.0888949497006425
4.73333666683334 0.0888179478925903
4.73383669183459 0.0887409905969035
4.73433671683584 0.08866407781348
4.73483674183709 0.0885872095421838
4.73533676683834 0.088510385782846
4.73583679183959 0.0884336065352645
4.73633681684084 0.0883568717992038
4.73683684184209 0.0882801815743956
4.73733686684334 0.0882035358605379
4.73783689184459 0.0881269346572961
4.73833691684584 0.0880503779643024
4.73883694184709 0.0879738657811556
4.73933696684834 0.087897398107422
4.73983699184959 0.0878209749426345
4.74033701685084 0.0877445962862934
4.74083704185209 0.0876682621378655
4.74133706685334 0.0875919724967854
4.74183709185459 0.0875157273624544
4.74233711685584 0.0874395267342408
4.74283714185709 0.0873633706114805
4.74333716685834 0.0872872589934764
4.74383719185959 0.0872111918794987
4.74433721686084 0.0871351692687846
4.74483724186209 0.0870591911605392
4.74533726686334 0.0869832575539343
4.74583729186459 0.0869073684481092
4.74633731686584 0.086831523842171
4.74683734186709 0.0867557237351936
4.74733736686834 0.086679968126219
4.74783739186959 0.0866042570142559
4.74833741687084 0.0865285903982814
4.74883744187209 0.0864529682772395
4.74933746687334 0.0863773906500417
4.74983749187459 0.0863018575155676
4.75033751687584 0.0862263688726639
4.75083754187709 0.0861509247201455
4.75133756687834 0.0860755250567943
4.75183759187959 0.0860001698813607
4.75233761688084 0.0859248591925623
4.75283764188209 0.0858495929890843
4.75333766688334 0.0857743712695803
4.75383769188459 0.0856991940326713
4.75433771688584 0.0856240612769464
4.7548377418871 0.0855489730009622
4.75533776688834 0.0854739292032438
4.75583779188959 0.0853989298822839
4.75633781689085 0.0853239750365428
4.75683784189209 0.0852490646644497
4.75733786689335 0.0851741987644011
4.75783789189459 0.0850993773347619
4.75833791689585 0.0850246003738649
4.7588379418971 0.0849498678800113
4.75933796689834 0.0848751798514702
4.7598379918996 0.0848005362864787
4.76033801690085 0.0847259371832429
4.7608380419021 0.0846513825399362
4.76133806690335 0.084576872354701
4.7618380919046 0.0845024066256474
4.76233811690585 0.0844279853508544
4.7628381419071 0.084353608528369
4.76333816690835 0.0842792761562066
4.7638381919096 0.0842049882323513
4.76433821691085 0.0841307447547552
4.7648382419121 0.0840565457213395
4.76533826691335 0.0839823911299932
4.7658382919146 0.0839082809785745
4.76633831691585 0.0838342152649096
4.7668383419171 0.0837601939867937
4.76733836691835 0.0836862171419906
4.7678383919196 0.0836122847282324
4.76833841692085 0.0835383967432204
4.7688384419221 0.0834645531846243
4.76933846692335 0.0833907540500826
4.7698384919246 0.0833169993372027
4.77033851692585 0.0832432890435605
4.7708385419271 0.0831696231667013
4.77133856692835 0.0830960017041385
4.7718385919296 0.0830224246533553
4.77233861693085 0.0829488920118029
4.7728386419321 0.0828754037769024
4.77333866693335 0.0828019599460431
4.7738386919346 0.0827285605165836
4.77433871693585 0.0826552054858518
4.7748387419371 0.0825818948511443
4.77533876693835 0.0825086286097271
4.7758387919396 0.0824354067588353
4.77633881694085 0.0823622292956727
4.7768388419421 0.0822890962174132
4.77733886694335 0.082216007521199
4.7778388919446 0.0821429632041424
4.77833891694585 0.0820699632633242
4.7788389419471 0.0819970076957953
4.77933896694835 0.0819240964985753
4.7798389919496 0.0818512296686533
4.78033901695085 0.0817784072029883
4.7808390419521 0.0817056290985082
4.78133906695335 0.0816328953521107
4.7818390919546 0.0815602059606627
4.78233911695585 0.0814875609210011
4.7828391419571 0.0814149602299318
4.78333916695835 0.0813424038842307
4.7838391919596 0.0812698918806432
4.78433921696085 0.0811974242158842
4.7848392419621 0.0811250008866388
4.78533926696335 0.081052621889561
4.7858392919646 0.0809802872212755
4.78633931696585 0.080907996878376
4.7868393419671 0.0808357508574261
4.78733936696835 0.0807635491549598
4.7878393919696 0.0806913917674804
4.78833941697085 0.0806192786914614
4.7888394419721 0.080547209923346
4.78933946697335 0.0804751854595476
4.7898394919746 0.0804032052964495
4.79033951697585 0.0803312694304047
4.7908395419771 0.0802593778577369
4.79133956697835 0.0801875305747393
4.7918395919796 0.0801157275776757
4.79233961698085 0.0800439688627794
4.7928396419821 0.0799722544262547
4.79333966698335 0.0799005842642753
4.7938396919846 0.0798289583729856
4.79433971698585 0.0797573767485003
4.7948397419871 0.0796858393869039
4.79533976698835 0.079614346284252
4.7958397919896 0.0795428974365698
4.79633981699085 0.0794714928398534
4.7968398419921 0.0794001324900692
4.79733986699335 0.0793288163831537
4.7978398919946 0.0792575445150145
4.79833991699585 0.0791863168815291
4.7988399419971 0.079115133478546
4.79933996699835 0.0790439943018839
4.7998399919996 0.0789728993473325
4.80034001700085 0.0789018486106518
4.8008400420021 0.0788308420875725
4.80134006700335 0.0787598797737963
4.8018400920046 0.0786889616649951
4.80234011700585 0.0786180877568121
4.8028401420071 0.0785472580448608
4.80334016700835 0.078476472524726
4.8038401920096 0.078405731191963
4.80434021701085 0.0783350340420978
4.8048402420121 0.0782643810706281
4.80534026701335 0.0781937722730215
4.8058402920146 0.0781232076447175
4.80634031701585 0.0780526871811259
4.8068403420171 0.0779822108776281
4.80734036701835 0.0779117787295761
4.8078403920196 0.077841390732293
4.80834041702085 0.0777710468810735
4.8088404420221 0.077700747171183
4.80934046702335 0.0776304915978583
4.8098404920246 0.0775602801563072
4.81034051702585 0.0774901128417092
4.8108405420271 0.0774199896492145
4.81134056702835 0.0773499105739449
4.8118405920296 0.0772798756109937
4.81234061703085 0.0772098847554251
4.8128406420321 0.0771399380022753
4.81334066703335 0.0770700353465514
4.8138406920346 0.0770001767832323
4.81434071703585 0.0769303623072683
4.8148407420371 0.076860591913581
4.81534076703835 0.0767908655970641
4.8158407920396 0.0767211833525821
4.81634081704085 0.076651545174972
4.8168408420421 0.0765819510590416
4.81734086704335 0.0765124009995712
4.8178408920446 0.0764428949913122
4.81834091704585 0.0763734330289877
4.8188409420471 0.0763040151072931
4.81934096704835 0.0762346412208952
4.8198409920496 0.0761653113644329
4.82034101705085 0.0760960255325165
4.8208410420521 0.0760267837197288
4.82134106705335 0.0759575859206241
4.8218410920546 0.0758884321297287
4.82234111705585 0.0758193223415412
4.8228411420571 0.0757502565505317
4.82334116705835 0.0756812347511429
4.8238411920596 0.0756122569377891
4.82434121706085 0.0755433231048571
4.8248412420621 0.0754744332467057
4.82534126706335 0.0754055873576657
4.8258412920646 0.0753367854320404
4.82634131706585 0.075268027464105
4.8268413420671 0.0751993134481075
4.82734136706835 0.0751306433782675
4.8278413920696 0.0750620172487775
4.82834141707085 0.0749934350538022
4.8288414420721 0.0749248967874783
4.82934146707335 0.0748564024439157
4.8298414920746 0.074787952017196
4.83034151707585 0.0747195455013739
4.8308415420771 0.074651182890476
4.83134156707835 0.074582864178502
4.8318415920796 0.0745145893594239
4.83234161708085 0.0744463584271862
4.8328416420821 0.0743781713757064
4.83334166708335 0.0743100281988743
4.8338416920846 0.0742419288905528
4.83434171708585 0.074173873444577
4.8348417420871 0.0741058618547554
4.83534176708835 0.0740378941148687
4.8358417920896 0.0739699702186708
4.83634181709085 0.0739020901598884
4.83684184209211 0.0738342539322209
4.83734186709335 0.0737664615293409
4.83784189209461 0.0736987129448937
4.83834191709586 0.0736310081724978
4.8388419420971 0.0735633472057447
4.83934196709836 0.0734957300381986
4.8398419920996 0.0734281566633972
4.84034201710086 0.0733606270748511
4.84084204210211 0.0732931412660442
4.84134206710336 0.0732256992304332
4.84184209210461 0.0731583009614486
4.84234211710586 0.0730909464524936
4.84284214210711 0.0730236356969447
4.84334216710836 0.0729563686881521
4.84384219210961 0.0728891454194389
4.84434221711086 0.0728219658841019
4.84484224211211 0.072754830075411
4.84534226711336 0.0726877379866098
4.84584229211461 0.072620689610915
4.84634231711586 0.072553684941517
4.84684234211711 0.0724867239715798
4.84734236711836 0.0724198066942407
4.84784239211961 0.0723529331026109
4.84834241712086 0.0722861031897748
4.84884244212211 0.072219316948791
4.84934246712336 0.0721525743726911
4.84984249212461 0.0720858754544808
4.85034251712586 0.0720192201871397
4.85084254212711 0.0719526085636206
4.85134256712836 0.0718860405768506
4.85184259212961 0.0718195162197304
4.85234261713086 0.0717530354851348
4.85284264213211 0.0716865983659122
4.85334266713336 0.0716202048548848
4.85384269213461 0.0715538549448493
4.85434271713586 0.0714875486285758
4.85484274213711 0.0714212858988089
4.85534276713836 0.0713550667482669
4.85584279213961 0.0712888911696423
4.85634281714086 0.0712227591556019
4.85684284214211 0.0711566706987861
4.85734286714336 0.0710906257918101
4.85784289214461 0.0710246244272628
4.85834291714586 0.0709586665977079
4.85884294214711 0.0708927522956827
4.85934296714836 0.0708268815136993
4.85984299214961 0.0707610542442439
4.86034301715086 0.070695270479777
4.86084304215211 0.0706295302127339
4.86134306715336 0.0705638334355236
4.86184309215461 0.0704981801405304
4.86234311715586 0.0704325703201124
4.86284314215711 0.0703670039666026
4.86334316715836 0.0703014810723085
4.86384319215961 0.0702360016295118
4.86434321716086 0.0701705656304695
4.86484324216211 0.0701051730674125
4.86534326716336 0.0700398239325471
4.86584329216461 0.0699745182180536
4.86634331716586 0.0699092559160877
4.86684334216711 0.0698440370187794
4.86734336716836 0.0697788615182334
4.86784339216961 0.06971372940653
4.86834341717086 0.0696486406757233
4.86884344217211 0.0695835953178432
4.86934346717336 0.069518593324894
4.86984349217461 0.0694536346888552
4.87034351717586 0.0693887194016812
4.87084354217711 0.0693238474553013
4.87134356717836 0.0692590188416201
4.87184359217961 0.0691942335525169
4.87234361718086 0.0691294915798468
4.87284364218211 0.0690647929154392
4.87334366718336 0.0690001375510993
4.87384369218461 0.0689355254786074
4.87434371718586 0.0688709566897186
4.87484374218711 0.0688064311761639
4.87534376718836 0.068741948929649
4.87584379218961 0.0686775099418557
4.87634381719086 0.0686131142044402
4.87684384219211 0.0685487617090351
4.87734386719336 0.0684844524472475
4.87784389219461 0.0684201864106606
4.87834391719586 0.0683559635908328
4.87884394219711 0.0682917839792981
4.87934396719836 0.0682276475675662
4.87984399219961 0.0681635543471221
4.88034401720086 0.0680995043094266
4.88084404220211 0.0680354974459161
4.88134406720336 0.0679715337480025
4.88184409220461 0.067907613207074
4.88234411720586 0.0678437358144937
4.88284414220711 0.0677799015616012
4.88334416720836 0.0677161104397114
4.88384419220961 0.0676523624401156
4.88434421721086 0.0675886575540803
4.88484424221211 0.0675249957728481
4.88534426721336 0.0674613770876381
4.88584429221461 0.0673978014896445
4.88634431721586 0.0673342689700381
4.88684434221711 0.0672707795199655
4.88734436721836 0.0672073331305494
4.88784439221961 0.0671439297928886
4.88834441722086 0.0670805694980578
4.88884444222211 0.0670172522371083
4.88934446722336 0.0669539780010672
4.88984449222461 0.0668907467809379
4.89034451722586 0.0668275585677002
4.89084454222711 0.06676441335231
4.89134456722836 0.0667013111256996
4.89184459222961 0.0666382518787774
4.89234461723086 0.0665752356024288
4.89284464223211 0.0665122622875147
4.89334466723336 0.0664493319248734
4.89384469223461 0.0663864445053188
4.89434471723586 0.0663236000196419
4.89484474223711 0.0662607984586099
4.89534476723836 0.0661980398129667
4.89584479223961 0.0661353240734328
4.89634481724086 0.0660726512307051
4.89684484224211 0.0660100212754577
4.89734486724336 0.0659474341983406
4.89784489224461 0.0658848899899813
4.89834491724586 0.0658223886409835
4.89884494224711 0.0657599301419278
4.89934496724836 0.0656975144833719
4.89984499224961 0.0656351416558498
4.90034501725086 0.0655728116498731
4.90084504225211 0.0655105244559295
4.90134506725336 0.0654482800644844
4.90184509225461 0.0653860784659796
4.90234511725586 0.0653239196508341
4.90284514225711 0.065261803609444
4.90334516725836 0.0651997303321823
4.90384519225961 0.0651376998093994
4.90434521726086 0.0650757120314224
4.90484524226211 0.065013766988556
4.90534526726336 0.0649518646710817
4.90584529226461 0.0648900050692584
4.90634531726586 0.0648281881733223
4.90684534226711 0.0647664139734867
4.90734536726836 0.0647046824599426
4.90784539226961 0.0646429936228577
4.90834541727086 0.0645813474523779
4.90884544227211 0.0645197439386257
4.90934546727336 0.0644581830717015
4.90984549227461 0.0643966648416832
4.91034551727586 0.0643351892386259
4.91084554227711 0.0642737562525627
4.91134556727836 0.0642123658735036
4.91184559227961 0.0641510180914369
4.91234561728086 0.0640897128963281
4.91284564228211 0.0640284502781204
4.91334566728336 0.0639672302267348
4.91384569228461 0.06390605273207
4.91434571728586 0.0638449177840024
4.91484574228712 0.0637838253723862
4.91534576728836 0.0637227754870536
4.91584579228961 0.0636617681178144
4.91634581729086 0.0636008032544562
4.91684584229211 0.0635398808867448
4.91734586729337 0.0634790010044239
4.91784589229461 0.063418163597215
4.91834591729587 0.0633573686548176
4.91884594229712 0.0632966161669096
4.91934596729836 0.0632359061231465
4.91984599229962 0.0631752385131621
4.92034601730087 0.0631146133265685
4.92084604230212 0.0630540305529555
4.92134606730337 0.0629934901818917
4.92184609230462 0.0629329922029233
4.92234611730587 0.0628725366055754
4.92284614230712 0.0628121233793509
4.92334616730837 0.0627517525137311
4.92384619230962 0.0626914239981758
4.92434621731087 0.0626311378221231
4.92484624231212 0.0625708939749895
4.92534626731337 0.06251069244617
4.92584629231462 0.062450533225038
4.92634631731587 0.0623904163009455
4.92684634231712 0.0623303416632229
4.92734636731837 0.0622703093011793
4.92784639231962 0.0622103192041023
4.92834641732087 0.0621503713612584
4.92884644232212 0.0620904657618922
4.92934646732337 0.0620306023952276
4.92984649232462 0.0619707812504669
4.93034651732587 0.0619110023167912
4.93084654232712 0.0618512655833605
4.93134656732837 0.0617915710393133
4.93184659232962 0.0617319186737676
4.93234661733087 0.0616723084758194
4.93284664233212 0.0616127404345445
4.93334666733337 0.061553214538997
4.93384669233462 0.0614937307782101
4.93434671733587 0.0614342891411965
4.93484674233712 0.0613748896169471
4.93534676733837 0.0613155321944326
4.93584679233962 0.0612562168626024
4.93634681734087 0.0611969436103853
4.93684684234212 0.0611377124266891
4.93734686734337 0.0610785233004006
4.93784689234462 0.0610193762203862
4.93834691734587 0.0609602711754914
4.93884694234712 0.060901208154541
4.93934696734837 0.060842187146339
4.93984699234962 0.0607832081396691
4.94034701735087 0.0607242711232939
4.94084704235212 0.0606653760859557
4.94134706735337 0.0606065230163763
4.94184709235462 0.0605477119032567
4.94234711735587 0.0604889427352778
4.94284714235712 0.0604302155010996
4.94334716735837 0.0603715301893622
4.94384719235962 0.0603128867886848
4.94434721736087 0.0602542852876663
4.94484724236212 0.0601957256748856
4.94534726736337 0.060137207938901
4.94584729236462 0.0600787320682507
4.94634731736587 0.0600202980514523
4.94684734236712 0.0599619058770038
4.94734736736837 0.0599035555333826
4.94784739236962 0.0598452470090458
4.94834741737087 0.0597869802924308
4.94884744237212 0.0597287553719546
4.94934746737337 0.0596705722360145
4.94984749237462 0.0596124308729872
4.95034751737587 0.0595543312712301
4.95084754237712 0.05949627341908
4.95134756737837 0.0594382573048541
4.95184759237962 0.0593802829168498
4.95234761738087 0.0593223502433443
4.95284764238212 0.0592644592725953
4.95334766738337 0.0592066099928404
4.95384769238462 0.0591488023922976
4.95434771738587 0.0590910364591652
4.95484774238712 0.0590333121816216
4.95534776738837 0.0589756295478256
4.95584779238962 0.0589179885459164
4.95634781739087 0.0588603891640136
4.95684784239212 0.0588028313902171
4.95734786739337 0.0587453152126073
4.95784789239462 0.0586878406192451
4.95834791739587 0.0586304075981717
4.95884794239712 0.0585730161374093
4.95934796739837 0.0585156662249601
4.95984799239962 0.0584583578488074
4.96034801740087 0.0584010909969146
4.96084804240212 0.0583438656572263
4.96134806740337 0.0582866818176676
4.96184809240462 0.0582295394661439
4.96234811740587 0.0581724385905421
4.96284814240712 0.0581153791787293
4.96334816740837 0.0580583612185536
4.96384819240962 0.058001384697844
4.96434821741087 0.0579444496044104
4.96484824241212 0.0578875559260435
4.96534826741337 0.0578307036505148
4.96584829241462 0.0577738927655772
4.96634831741587 0.0577171232589641
4.96684834241712 0.0576603951183904
4.96734836741837 0.0576037083315516
4.96784839241962 0.0575470628861248
4.96834841742087 0.0574904587697677
4.96884844242212 0.0574338959701195
4.96934846742337 0.0573773744748005
4.96984849242462 0.057320894271412
4.97034851742587 0.0572644553475371
4.97084854242712 0.0572080576907395
4.97134856742837 0.0571517012885648
4.97184859242962 0.0570953861285395
4.97234861743087 0.0570391121981716
4.97284864243212 0.0569828794849507
4.97334866743337 0.0569266879763475
4.97384869243462 0.0568705376598145
4.97434871743587 0.0568144285227853
4.97484874243712 0.0567583605526756
4.97534876743837 0.056702333736882
4.97584879243962 0.056646348062783
4.97634881744087 0.0565904035177389
4.97684884244212 0.0565345000890913
4.97734886744337 0.0564786377641637
4.97784889244462 0.0564228165302611
4.97834891744587 0.0563670363746707
4.97884894244712 0.0563112972846609
4.97934896744837 0.0562555992474821
4.97984899244962 0.0561999422503667
4.98034901745087 0.0561443262805288
4.98084904245212 0.0560887513251646
4.98134906745337 0.0560332173714518
4.98184909245462 0.0559777244065505
4.98234911745587 0.0559222724176025
4.98284914245712 0.0558668613917318
4.98334916745837 0.0558114913160443
4.98384919245962 0.055756162177628
4.98434921746087 0.0557008739635532
4.98484924246212 0.055645626660872
4.98534926746337 0.0555904202566191
4.98584929246462 0.055535254737811
4.98634931746587 0.0554801300914464
4.98684934246712 0.0554250463045069
4.98734936746837 0.0553700033639555
4.98784939246962 0.0553150012567382
4.98834941747087 0.0552600399697831
4.98884944247212 0.0552051194900007
4.98934946747337 0.0551502398042839
4.98984949247462 0.0550954008995079
4.99034951747587 0.0550406027625308
4.99084954247712 0.0549858453801927
4.99134956747837 0.0549311287393167
4.99184959247962 0.054876452826708
4.99234961748087 0.0548218176291549
4.99284964248212 0.0547672231334279
4.99334966748337 0.0547126693262803
4.99384969248462 0.0546581561944483
4.99434971748587 0.0546036837246504
4.99484974248712 0.0545492519035883
4.99534976748838 0.0544948607179461
4.99584979248962 0.054440510154391
4.99634981749087 0.0543862001995729
4.99684984249213 0.0543319308401245
4.99734986749337 0.0542777020626616
4.99784989249463 0.0542235138537827
4.99834991749587 0.0541693662000696
4.99884994249713 0.0541152590880866
4.99934996749838 0.0540611925043816
4.99984999249962 0.0540071664354851
5.00035001750088 0.0539531808679108
5.00085004250213 0.0538992357881557
5.00135006750338 0.0538453311826997
5.00185009250463 0.0537914670380061
5.00235011750588 0.0537376433405212
5.00285014250713 0.0536838600766747
5.00335016750838 0.0536301172328794
5.00385019250963 0.0535764147955315
5.00435021751088 0.0535227527510106
5.00485024251213 0.0534691310856794
5.00535026751338 0.0534155497858845
5.00585029251463 0.0533620088379552
5.00635031751588 0.053308508228205
5.00685034251713 0.0532550479429303
5.00735036751838 0.0532016279684111
5.00785039251963 0.0531482482909114
5.00835041752088 0.0530949088966781
5.00885044252213 0.0530416097719423
5.00935046752338 0.0529883509029183
5.00985049252463 0.0529351322758043
5.01035051752588 0.0528819538767821
5.01085054252713 0.0528288156920172
5.01135056752838 0.0527757177076589
5.01185059252963 0.0527226599098403
5.01235061753088 0.0526696422846783
5.01285064253213 0.0526166648182734
5.01335066753338 0.0525637274967106
5.01385069253463 0.0525108303060581
5.01435071753588 0.0524579732323683
5.01485074253713 0.0524051562616778
5.01535076753838 0.0523523793800067
5.01585079253963 0.0522996425733598
5.01635081754088 0.0522469458277251
5.01685084254213 0.0521942891290755
5.01735086754338 0.0521416724633676
5.01785089254463 0.052089095816542
5.01835091754588 0.0520365591745238
5.01885094254713 0.0519840625232221
5.01935096754838 0.0519316058485305
5.01985099254963 0.0518791891363264
5.02035101755088 0.0518268123724719
5.02085104255213 0.0517744755428133
5.02135106755338 0.0517221786331812
5.02185109255463 0.0516699216293906
5.02235111755588 0.0516177045172409
5.02285114255713 0.0515655272825161
5.02335116755838 0.0515133899109843
5.02385119255963 0.0514612923883987
5.02435121756088 0.0514092347004964
5.02485124256213 0.0513572168329994
5.02535126756338 0.0513052387716143
5.02585129256463 0.0512533005020322
5.02635131756588 0.0512014020099289
5.02685134256713 0.0511495432809649
5.02735136756838 0.0510977243007855
5.02785139256963 0.0510459450550205
5.02835141757088 0.0509942055292847
5.02885144257213 0.0509425057091776
5.02935146757338 0.0508908455802834
5.02985149257463 0.0508392251281716
5.03035151757588 0.0507876443383959
5.03085154257713 0.0507361031964958
5.03135156757838 0.0506846016879949
5.03185159257963 0.0506331397984023
5.03235161758088 0.0505817175132119
5.03285164258213 0.0505303348179026
5.03335166758338 0.0504789916979388
5.03385169258463 0.0504276881387692
5.03435171758588 0.0503764241258285
5.03485174258713 0.050325199644536
5.03535176758838 0.0502740146802961
5.03585179258963 0.0502228692184991
5.03635181759088 0.0501717632445197
5.03685184259213 0.0501206967437185
5.03735186759338 0.0500696697014411
5.03785189259463 0.0500186821030186
5.03835191759588 0.0499677339337673
5.03885194259713 0.049916825178989
5.03935196759838 0.0498659558239709
5.03985199259963 0.0498151258539856
5.04035201760088 0.0497643352542914
5.04085204260213 0.0497135840101318
5.04135206760338 0.0496628721067362
5.04185209260463 0.0496121995293191
5.04235211760588 0.0495615662630809
5.04285214260713 0.0495109722932079
5.04335216760838 0.0494604176048714
5.04385219260963 0.0494099021832289
5.04435221761088 0.0493594260134235
5.04485224261213 0.0493089890805841
5.04535226761338 0.0492585913698251
5.04585229261463 0.049208232866247
5.04635231761588 0.0491579135549361
5.04685234261713 0.0491076334209643
5.04735236761838 0.0490573924493899
5.04785239261963 0.0490071906252566
5.04835241762088 0.0489570279335945
5.04885244262213 0.0489069043594193
5.04935246762338 0.0488568198877329
5.04985249262463 0.0488067745035232
5.05035251762588 0.0487567681917643
5.05085254262713 0.0487068009374163
5.05135256762838 0.0486568727254253
5.05185259262963 0.0486069835407238
5.05235261763088 0.0485571333682304
5.05285264263213 0.0485073221928497
5.05335266763338 0.0484575499994729
5.05385269263463 0.0484078167729773
5.05435271763588 0.0483581224982267
5.05485274263713 0.0483084671600706
5.05535276763838 0.0482588507433458
5.05585279263963 0.0482092732328749
5.05635281764088 0.0481597346134668
5.05685284264213 0.0481102348699173
5.05735286764338 0.0480607739870084
5.05785289264463 0.0480113519495088
5.05835291764588 0.0479619687421735
5.05885294264713 0.0479126243497443
5.05935296764838 0.0478633187569493
5.05985299264963 0.0478140519485035
5.06035301765088 0.0477648239091086
5.06085304265213 0.0477156346234527
5.06135306765338 0.0476664840762109
5.06185309265463 0.0476173722520447
5.06235311765588 0.0475682991356027
5.06285314265713 0.0475192647115203
5.06335316765838 0.0474702689644194
5.06385319265963 0.0474213118789091
5.06435321766088 0.0473723934395851
5.06485324266213 0.0473235136310303
5.06535326766338 0.0472746724378144
5.06585329266463 0.0472258698444942
5.06635331766588 0.0471771058356132
5.06685334266713 0.0471283803957021
5.06735336766838 0.0470796935092789
5.06785339266963 0.0470310451608482
5.06835341767088 0.0469824353349023
5.06885344267213 0.04693386401592
5.06935346767338 0.0468853311883679
5.06985349267463 0.0468368368366994
5.07035351767588 0.0467883809453552
5.07085354267713 0.0467399634987634
5.07135356767838 0.0466915844813392
5.07185359267963 0.0466432438774854
5.07235361768088 0.0465949416715917
5.07285364268213 0.0465466778480357
5.07335366768338 0.0464984523911821
5.07385369268463 0.046450265285383
5.07435371768588 0.0464021165149781
5.07485374268713 0.0463540060642945
5.07535376768838 0.0463059339176469
5.07585379268964 0.0462579000593375
5.07635381769088 0.0462099044736561
5.07685384269213 0.0461619471448802
5.07735386769339 0.0461140280572745
5.07785389269463 0.0460661471950921
5.07835391769589 0.046018304542573
5.07885394269714 0.0459705000839456
5.07935396769839 0.0459227338034256
5.07985399269964 0.0458750056852167
5.08035401770089 0.0458273157135104
5.08085404270214 0.0457796638724857
5.08135406770339 0.04573205014631
5.08185409270464 0.0456844745191382
5.08235411770589 0.0456369369751133
5.08285414270714 0.0455894374983661
5.08335416770839 0.0455419760730156
5.08385419270964 0.0454945526831686
5.08435421771089 0.0454471673129198
5.08485424271214 0.0453998199463526
5.08535426771339 0.0453525105675377
5.08585429271464 0.0453052391605345
5.08635431771589 0.04525800570939
5.08685434271714 0.0452108101981401
5.08735436771839 0.0451636526108083
5.08785439271964 0.0451165329314064
5.08835441772089 0.0450694511439349
5.08885444272214 0.0450224072323819
5.08935446772339 0.0449754011807245
5.08985449272464 0.0449284329729278
5.09035451772589 0.0448815025929451
5.09085454272714 0.0448346100247185
5.09135456772839 0.0447877552521783
5.09185459272964 0.0447409382592432
5.09235461773089 0.0446941590298206
5.09285464273214 0.0446474175478063
5.09335466773339 0.0446007137970846
5.09385469273464 0.0445540477615283
5.09435471773589 0.044507419424999
5.09485474273714 0.0444608287713468
5.09535476773839 0.0444142757844106
5.09585479273964 0.0443677604480177
5.09635481774089 0.0443212827459844
5.09685484274214 0.0442748426621155
5.09735486774339 0.0442284401802047
5.09785489274464 0.0441820752840345
5.09835491774589 0.0441357479573761
5.09885494274714 0.0440894581839899
5.09935496774839 0.0440432059476245
5.09985499274964 0.0439969912320183
5.10035501775089 0.0439508140208978
5.10085504275214 0.0439046742979789
5.10135506775339 0.0438585720469665
5.10185509275464 0.0438125072515543
5.10235511775589 0.0437664798954253
5.10285514275714 0.0437204899622513
5.10335516775839 0.0436745374356935
5.10385519275964 0.0436286222994019
5.10435521776089 0.0435827445370159
5.10485524276214 0.043536904132164
5.10535526776339 0.0434911010684639
5.10585529276464 0.0434453353295227
5.10635531776589 0.0433996068989364
5.10685534276714 0.0433539157602907
5.10735536776839 0.0433082618971604
5.10785539276964 0.0432626452931095
5.10835541777089 0.0432170659316919
5.10885544277214 0.0431715237964503
5.10935546777339 0.0431260188709173
5.10985549277464 0.0430805511386145
5.11035551777589 0.0430351205830536
5.11085554277714 0.0429897271877353
5.11135556777839 0.0429443709361499
5.11185559277964 0.0428990518117775
5.11235561778089 0.0428537697980877
5.11285564278214 0.0428085248785397
5.11335566778339 0.0427633170365823
5.11385569278464 0.0427181462556542
5.11435571778589 0.0426730125191834
5.11485574278714 0.0426279158105881
5.11535576778839 0.0425828561132759
5.11585579278964 0.0425378334106444
5.11635581779089 0.0424928476860809
5.11685584279214 0.0424478989229627
5.11735586779339 0.0424029871046568
5.11785589279464 0.0423581122145202
5.11835591779589 0.0423132742358997
5.11885594279714 0.0422684731521324
5.11935596779839 0.0422237089465448
5.11985599279964 0.042178981602454
5.12035601780089 0.0421342911031667
5.12085604280214 0.04208963743198
5.12135606780339 0.0420450205721809
5.12185609280464 0.0420004405070464
5.12235611780589 0.041955897219844
5.12285614280714 0.041911390693831
5.12335616780839 0.0418669209122551
5.12385619280964 0.0418224878583543
5.12435621781089 0.0417780915153567
5.12485624281214 0.0417337318664806
5.12535626781339 0.0416894088949349
5.12585629281464 0.0416451225839186
5.12635631781589 0.041600872916621
5.12685634281714 0.0415566598762222
5.12735636781839 0.0415124834458922
5.12785639281964 0.0414683436087919
5.12835641782089 0.0414242403480722
5.12885644282214 0.0413801736468748
5.12935646782339 0.041336143488332
5.12985649282464 0.0412921498555664
5.13035651782589 0.0412481927316915
5.13085654282714 0.0412042720998108
5.13135656782839 0.0411603879430193
5.13185659282964 0.0411165402444019
5.13235661783089 0.0410727289870344
5.13285664283214 0.0410289541539837
5.13335666783339 0.0409852157283069
5.13385669283464 0.0409415136930522
5.13435671783589 0.0408978480312584
5.13485674283714 0.0408542187259553
5.13535676783839 0.0408106257601634
5.13585679283964 0.040767069116894
5.13635681784089 0.0407235487791497
5.13685684284214 0.0406800647299235
5.13735686784339 0.0406366169521998
5.13785689284464 0.0405932054289536
5.13835691784589 0.0405498301431512
5.13885694284714 0.0405064910777499
5.13935696784839 0.0404631882156977
5.13985699284964 0.0404199215399343
5.14035701785089 0.0403766910333899
5.14085704285214 0.0403334966789863
5.14135706785339 0.0402903384596362
5.14185709285464 0.0402472163582437
5.14235711785589 0.0402041303577038
5.14285714285714 0.0401610804409031
5.14335716785839 0.0401180665907192
5.14385719285964 0.0400750887900212
5.14435721786089 0.0400321470216694
5.14485724286214 0.0399892412685155
5.14535726786339 0.0399463715134025
5.14585729286464 0.039903537739165
5.14635731786589 0.0398607399286288
5.14685734286714 0.0398179780646112
5.14735736786839 0.0397752521299212
5.14785739286964 0.039732562107359
5.14835741787089 0.0396899079797165
5.14885744287214 0.0396472897297773
5.14935746787339 0.0396047073403163
5.14985749287464 0.0395621607941001
5.15035751787589 0.0395196500738871
5.15085754287714 0.0394771751624272
5.15135756787839 0.0394347360424621
5.15185759287964 0.039392332696725
5.15235761788089 0.0393499651079413
5.15285764288214 0.0393076332588277
5.15335766788339 0.0392653371320928
5.15385769288464 0.0392230767104373
5.15435771788589 0.0391808519765533
5.15485774288714 0.0391386629131253
5.1553577678884 0.0390965095028293
5.15585779288964 0.0390543917283335
5.15635781789089 0.0390123095722977
5.15685784289214 0.038970263017374
5.15735786789339 0.0389282520462065
5.15785789289465 0.038886276641431
5.15835791789589 0.0388443367856757
5.15885794289715 0.0388024324615609
5.1593579678984 0.0387605636516987
5.15985799289964 0.0387187303386937
5.1603580179009 0.0386769325051423
5.16085804290215 0.0386351701336334
5.1613580679034 0.0385934432067479
5.16185809290465 0.0385517517070591
5.1623581179059 0.0385100956171323
5.16285814290715 0.0384684749195256
5.1633581679084 0.0384268895967888
5.16385819290965 0.0383853396314645
5.1643582179109 0.0383438250060874
5.16485824291215 0.0383023457031847
5.1653582679134 0.0382609017052762
5.16585829291465 0.0382194929948737
5.1663583179159 0.0381781195544819
5.16685834291715 0.0381367813665978
5.1673583679184 0.0380954784137109
5.16785839291965 0.0380542106783033
5.1683584179209 0.0380129781428497
5.16885844292215 0.0379717807898174
5.1693584679234 0.0379306186016662
5.16985849292465 0.0378894915608488
5.1703585179259 0.0378483996498103
5.17085854292715 0.0378073428509885
5.1713585679284 0.0377663211468143
5.17185859292965 0.0377253345197109
5.1723586179309 0.0376843829520946
5.17285864293215 0.0376434664263742
5.1733586679334 0.0376025849249518
5.17385869293465 0.0375617384302218
5.1743587179359 0.0375209269245718
5.17485874293715 0.0374801503903822
5.1753587679384 0.0374394088100265
5.17585879293965 0.0373987021658709
5.1763588179409 0.0373580304402747
5.17685884294215 0.0373173936155904
5.1773588679434 0.0372767916741631
5.17785889294465 0.0372362245983312
5.1783589179459 0.0371956923704264
5.17885894294715 0.037155194972773
5.1793589679484 0.0371147323876889
5.17985899294965 0.0370743045974849
5.1803590179509 0.0370339115844651
5.18085904295215 0.0369935533309267
5.1813590679534 0.0369532298191601
5.18185909295465 0.0369129410314492
5.1823591179559 0.036872686950071
5.18285914295715 0.0368324675572958
5.1833591679584 0.0367922828353872
5.18385919295965 0.0367521327666024
5.1843592179609 0.0367120173331916
5.18485924296215 0.0366719365173987
5.1853592679634 0.0366318903014609
5.18585929296465 0.0365918786676089
5.1863593179659 0.0365519015980671
5.18685934296715 0.0365119590750528
5.1873593679684 0.0364720510807775
5.18785939296965 0.0364321775974459
5.1883594179709 0.0363923386072562
5.18885944297215 0.0363525340924007
5.1893594679734 0.0363127640350646
5.18985949297465 0.0362730284174274
5.1903595179759 0.036233327221662
5.19085954297715 0.036193660429935
5.1913595679784 0.0361540280244067
5.19185959297965 0.0361144299872312
5.1923596179809 0.0360748663005565
5.19285964298215 0.0360353369465242
5.1933596679834 0.03599584190727
5.19385969298465 0.035956381164923
5.1943597179859 0.0359169547016068
5.19485974298715 0.0358775624994382
5.1953597679884 0.0358382045405285
5.19585979298965 0.0357988808069827
5.1963598179909 0.0357595912808997
5.19685984299215 0.0357203359443727
5.1973598679934 0.0356811147794886
5.19785989299465 0.0356419277683285
5.1983599179959 0.0356027748929676
5.19885994299715 0.0355636561354751
5.1993599679984 0.0355245714779145
5.19985999299965 0.0354855209023431
5.2003600180009 0.0354465043908129
5.20086004300215 0.0354075219253695
5.2013600680034 0.0353685734880532
5.20186009300465 0.0353296590608983
5.2023601180059 0.0352907786259333
5.20286014300715 0.0352519321651813
5.2033601680084 0.0352131196606595
5.20386019300965 0.0351743410943794
5.2043602180109 0.0351355964483469
5.20486024301215 0.0350968857045625
5.2053602680134 0.0350582088450209
5.20586029301465 0.0350195658517111
5.2063603180159 0.034980956706617
5.20686034301715 0.0349423813917165
5.2073603680184 0.0349038398889824
5.20786039301965 0.0348653321803818
5.2083604180209 0.0348268582478765
5.20886044302215 0.0347884180734227
5.2093604680234 0.0347500116389713
5.20986049302465 0.0347116389264681
5.2103605180259 0.034673299917853
5.21086054302715 0.0346349945950611
5.2113605680284 0.0345967229400219
5.21186059302965 0.0345584849346597
5.2123606180309 0.0345202805608937
5.21286064303215 0.0344821098006374
5.2133606680334 0.0344439726357998
5.21386069303465 0.0344058690482842
5.2143607180359 0.0343677990199889
5.21486074303715 0.034329762532807
5.2153607680384 0.0342917595686267
5.21586079303965 0.034253790109331
5.2163608180409 0.0342158541367976
5.21686084304215 0.0341779516328997
5.2173608680434 0.0341400825795048
5.21786089304465 0.0341022469584761
5.2183609180459 0.0340644447516714
5.21886094304715 0.0340266759409437
5.2193609680484 0.033988940508141
5.21986099304965 0.0339512384351065
5.2203610180509 0.0339135697036786
5.22086104305215 0.0338759342956905
5.2213610680534 0.0338383321929711
5.22186109305465 0.033800763377344
5.2223611180559 0.0337632278306285
5.22286114305715 0.0337257255346387
5.2233611680584 0.0336882564711842
5.22386119305965 0.0336508206220699
5.2243612180609 0.033613417969096
5.22486124306215 0.033576048494058
5.2253612680634 0.0335387121787467
5.22586129306465 0.0335014090049485
5.2263613180659 0.033464138954445
5.22686134306715 0.0334269020090134
5.2273613680684 0.0333896981504262
5.22786139306965 0.0333525273604515
5.2283614180709 0.0333153896208528
5.22886144307215 0.0332782849133892
5.2293614680734 0.0332412132198155
5.22986149307465 0.0332041745218817
5.2303615180759 0.0331671688013337
5.23086154307715 0.033130196039913
5.2313615680784 0.0330932562193565
5.23186159307965 0.0330563493213971
5.2323616180809 0.0330194753277631
5.23286164308215 0.0329826342201788
5.2333616680834 0.032945825980364
5.23386169308465 0.0329090505900342
5.2343617180859 0.0328723080309011
5.23486174308715 0.0328355982846716
5.2353617680884 0.032798921333049
5.23586179308966 0.0327622771577321
5.2363618180909 0.0327256657404157
5.23686184309215 0.0326890870627904
5.23736186809341 0.0326525411065428
5.23786189309465 0.0326160278533556
5.23836191809591 0.0325795472849071
5.23886194309716 0.0325430993828719
5.23936196809841 0.0325066841289203
5.23986199309966 0.0324703015047191
5.2403620181009 0.0324339514919308
5.24086204310216 0.0323976340722139
5.24136206810341 0.0323613492272234
5.24186209310466 0.03232509693861
5.24236211810591 0.0322888771880208
5.24286214310716 0.0322526899570991
5.24336216810841 0.0322165352274841
5.24386219310966 0.0321804129808116
5.24436221811091 0.0321443231987133
5.24486224311216 0.0321082658628175
5.24536226811341 0.0320722409547484
5.24586229311466 0.0320362484561268
5.24636231811591 0.0320002883485696
5.24686234311716 0.0319643606136904
5.24736236811841 0.0319284652330988
5.24786239311966 0.0318926021884009
5.24836241812091 0.0318567714611994
5.24886244312216 0.0318209730330932
5.24936246812341 0.0317852068856778
5.24986249312466 0.0317494730005451
5.25036251812591 0.0317137713592836
5.25086254312716 0.0316781019434783
5.25136256812841 0.0316424647347107
5.25186259312966 0.0316068597145589
5.25236261813091 0.0315712868645976
5.25286264313216 0.0315357461663982
5.25336266813341 0.0315002376015286
5.25386269313466 0.0314647611515535
5.25436271813591 0.0314293167980341
5.25486274313716 0.0313939045225285
5.25536276813841 0.0313585243065915
5.25586279313966 0.0313231761317744
5.25636281814091 0.0312878599796257
5.25686284314216 0.0312525758316903
5.25736286814341 0.0312173236695102
5.25786289314466 0.0311821034746241
5.25836291814591 0.0311469152285676
5.25886294314716 0.0311117589128731
5.25936296814841 0.0310766345090701
5.25986299314966 0.0310415419986849
5.26036301815091 0.0310064813632406
5.26086304315216 0.0309714525842576
5.26136306815341 0.030936455643253
5.26186309315466 0.0309014905217411
5.26236311815591 0.0308665572012332
5.26286314315716 0.0308316556632376
5.26336316815841 0.0307967858892597
5.26386319315966 0.030761947860802
5.26436321816091 0.0307271415593643
5.26486324316216 0.0306923669664432
5.26536326816341 0.0306576240635327
5.26586329316466 0.030622912832124
5.26636331816591 0.0305882332537054
5.26686334316716 0.0305535853097626
5.26736336816841 0.0305189689817782
5.26786339316966 0.0304843842512326
5.26836341817091 0.0304498310996032
5.26886344317216 0.0304153095083645
5.26936346817341 0.0303808194589887
5.26986349317466 0.0303463609329453
5.27036351817591 0.0303119339117011
5.27086354317716 0.0302775383767203
5.27136356817841 0.0302431743094646
5.27186359317966 0.0302088416913931
5.27236361818091 0.0301745405039622
5.27286364318216 0.0301402707286263
5.27336366818341 0.0301060323468367
5.27386369318466 0.0300718253400427
5.27436371818591 0.0300376496896908
5.27486374318716 0.0300035053772254
5.27536376818841 0.0299693923840882
5.27586379318966 0.0299353106917188
5.27636381819091 0.0299012602815542
5.27686384319216 0.0298672411350292
5.27736386819341 0.0298332532335763
5.27786389319466 0.0297992965586256
5.27836391819591 0.0297653710916049
5.27886394319716 0.02973147681394
5.27936396819841 0.0296976137070541
5.27986399319966 0.0296637817523686
5.28036401820091 0.0296299809313023
5.28086404320216 0.0295962112252721
5.28136406820341 0.0295624726156926
5.28186409320466 0.0295287650839765
5.28236411820591 0.0294950886115341
5.28286414320716 0.0294614431797737
5.28336416820841 0.0294278287701018
5.28386419320966 0.0293942453639225
5.28436421821091 0.0293606929426381
5.28486424321216 0.0293271714876487
5.28536426821341 0.0292936809803527
5.28586429321466 0.0292602214021462
5.28636431821591 0.0292267927344237
5.28686434321716 0.0291933949585777
5.28736436821841 0.0291600280559984
5.28786439321966 0.0291266920080748
5.28836441822091 0.0290933867961935
5.28886444322216 0.0290601124017395
5.28936446822341 0.029026868806096
5.28986449322466 0.0289936559906443
5.29036451822591 0.028960473936764
5.29086454322716 0.0289273226258329
5.29136456822841 0.0288942020392272
5.29186459322966 0.0288611121583211
5.29236461823091 0.0288280529644875
5.29286464323216 0.0287950244390973
5.29336466823341 0.0287620265635198
5.29386469323466 0.028729059319123
5.29436471823591 0.0286961226872728
5.29486474323716 0.0286632166493339
5.29536476823841 0.0286303411866691
5.29586479323966 0.0285974962806401
5.29636481824091 0.0285646819126067
5.29686484324216 0.0285318980639271
5.29736486824341 0.0284991447159585
5.29786489324466 0.0284664218500562
5.29836491824591 0.0284337294475743
5.29886494324716 0.0284010674898653
5.29936496824841 0.0283684359582804
5.29986499324966 0.0283358348341694
5.30036501825091 0.0283032640988807
5.30086504325216 0.0282707237337614
5.30136506825341 0.0282382137201573
5.30186509325466 0.0282057340394128
5.30236511825591 0.0281732846728711
5.30286514325716 0.0281408656018742
5.30336516825841 0.0281084768077626
5.30386519325966 0.0280761182718758
5.30436521826091 0.0280437899755521
5.30486524326216 0.0280114919001285
5.30536526826341 0.0279792240269409
5.30586529326466 0.027946986337324
5.30636531826591 0.0279147788126116
5.30686534326716 0.0278826014341361
5.30736536826841 0.0278504541832289
5.30786539326966 0.0278183370412204
5.30836541827091 0.02778624998944
5.30886544327216 0.027754193009216
5.30936546827341 0.0277221660818756
5.30986549327466 0.0276901691887453
5.31036551827591 0.0276582023111504
5.31086554327716 0.0276262654304152
5.31136556827841 0.0275943585278633
5.31186559327966 0.0275624815848172
5.31236561828091 0.0275306345825988
5.31286564328216 0.0274988175025286
5.31336566828341 0.0274670303259269
5.31386569328466 0.0274352730341128
5.31436571828591 0.0274035456084045
5.31486574328716 0.0273718480301197
5.31536576828842 0.0273401802805752
5.31586579328966 0.027308542341087
5.31636581829092 0.0272769341929704
5.31686584329216 0.0272453558175402
5.31736586829341 0.0272138071961101
5.31786589329467 0.0271822883099935
5.31836591829591 0.027150799140503
5.31886594329717 0.0271193396689505
5.31936596829842 0.0270879098766474
5.31986599329967 0.0270565097449045
5.32036601830092 0.027025139255032
5.32086604330217 0.0269937983883396
5.32136606830342 0.0269624871261362
5.32186609330467 0.0269312054497307
5.32236611830592 0.026899953340431
5.32286614330717 0.0268687307795448
5.32336616830842 0.0268375377483792
5.32386619330967 0.0268063742282411
5.32436621831092 0.0267752402004367
5.32486624331217 0.0267441356462718
5.32536626831342 0.0267130605470522
5.32586629331467 0.0266820148840828
5.32636631831592 0.0266509986386687
5.32686634331717 0.0266200117921142
5.32736636831842 0.0265890543257236
5.32786639331967 0.0265581262208008
5.32836641832092 0.0265272274586495
5.32886644332217 0.026496358020573
5.32936646832342 0.0264655178878745
5.32986649332467 0.0264347070418572
5.33036651832592 0.0264039254638235
5.33086654332717 0.0263731731350764
5.33136656832842 0.0263424500369181
5.33186659332967 0.0263117561506509
5.33236661833092 0.0262810914575773
5.33286664333217 0.0262504559389991
5.33336666833342 0.0262198495762185
5.33386669333467 0.0261892723505374
5.33436671833592 0.0261587242432579
5.33486674333717 0.0261282052356817
5.33536676833842 0.0260977153091109
5.33586679333967 0.0260672544448474
5.33636681834092 0.026036822624193
5.33686684334217 0.02600641982845
5.33736686834342 0.0259760460389203
5.33786689334467 0.0259457012369062
5.33836691834592 0.02591538540371
5.33886694334717 0.025885098520634
5.33936696834842 0.0258548405689809
5.33986699334967 0.0258246115300534
5.34036701835092 0.0257944113851544
5.34086704335217 0.0257642401155871
5.34136706835342 0.0257340977026549
5.34186709335467 0.0257039841276612
5.34236711835592 0.0256738993719099
5.34286714335717 0.0256438434167053
5.34336716835842 0.0256138162433516
5.34386719335967 0.0255838178331537
5.34436721836092 0.0255538481674165
5.34486724336217 0.0255239072274456
5.34536726836342 0.0254939949945466
5.34586729336467 0.0254641114500258
5.34636731836592 0.0254342565751897
5.34686734336717 0.0254044303513452
5.34736736836842 0.0253746327598
5.34786739336967 0.0253448637818618
5.34836741837092 0.025315123398839
5.34886744337217 0.0252854115920405
5.34936746837342 0.0252557283427755
5.34986749337467 0.0252260736323542
5.35036751837592 0.0251964474420869
5.35086754337717 0.0251668497532847
5.35136756837842 0.0251372805472591
5.35186759337967 0.0251077398053224
5.35236761838092 0.0250782275087874
5.35286764338217 0.0250487436389676
5.35336766838342 0.0250192881771771
5.35386769338467 0.0249898611047307
5.35436771838592 0.0249604624029441
5.35486774338717 0.0249310920531332
5.35536776838842 0.0249017500366151
5.35586779338967 0.0248724363347076
5.35636781839092 0.0248431509287289
5.35686784339217 0.0248138937999985
5.35736786839342 0.0247846649298362
5.35786789339467 0.024755464299563
5.35836791839592 0.0247262918905006
5.35886794339717 0.0246971476839714
5.35936796839842 0.024668031661299
5.35986799339967 0.0246389438038075
5.36036801840092 0.0246098840928223
5.36086804340217 0.0245808525096694
5.36136806840342 0.024551849035676
5.36186809340467 0.0245228736521699
5.36236811840592 0.0244939263404804
5.36286814340717 0.0244650070819373
5.36336816840842 0.0244361158578716
5.36386819340967 0.0244072526496154
5.36436821841092 0.0243784174385018
5.36486824341217 0.024349610205865
5.36536826841342 0.0243208309330401
5.36586829341467 0.0242920796013636
5.36636831841592 0.0242633561921728
5.36686834341717 0.0242346606868063
5.36736836841842 0.0242059930666039
5.36786839341967 0.0241773533129064
5.36836841842092 0.0241487414070559
5.36886844342217 0.0241201573303958
5.36936846842342 0.0240916010642705
5.36986849342467 0.0240630725900257
5.37036851842592 0.0240345718890084
5.37086854342717 0.024006098942567
5.37136856842842 0.023977653732051
5.37186859342967 0.0239492362388112
5.37236861843092 0.0239208464441997
5.37286864343217 0.0238924843295702
5.37336866843342 0.0238641498762775
5.37386869343467 0.0238358430656778
5.37436871843592 0.0238075638791288
5.37486874343717 0.0237793122979895
5.37536876843842 0.0237510883036205
5.37586879343967 0.0237228918773835
5.37636881844092 0.0236947230006421
5.37686884344217 0.023666581654761
5.37736886844342 0.0236384678211064
5.37786889344467 0.0236103814810465
5.37836891844592 0.0235823226159504
5.37886894344717 0.0235542912071891
5.37936896844842 0.0235262872361351
5.37986899344967 0.0234983106841624
5.38036901845092 0.0234703615326467
5.38086904345217 0.0234424397629652
5.38136906845342 0.0234145453564968
5.38186909345467 0.023386678294622
5.38236911845592 0.0233588385587231
5.38286914345717 0.0233310261301837
5.38336916845842 0.0233032409903896
5.38386919345967 0.023275483120728
5.38436921846092 0.0232477525025877
5.38486924346217 0.0232200491173597
5.38536926846342 0.0231923729464364
5.38586929346467 0.0231647239712119
5.38636931846592 0.0231371021730825
5.38686934346717 0.0231095075334459
5.38736936846842 0.0230819400337018
5.38786939346967 0.0230543996552518
5.38836941847092 0.0230268863794993
5.38886944347217 0.0229994001878494
5.38936946847342 0.0229719410617095
5.38986949347467 0.0229445089824884
5.39036951847592 0.0229171039315972
5.39086954347717 0.0228897258904489
5.39136956847842 0.0228623748404583
5.39186959347967 0.0228350507630422
5.39236961848092 0.0228077536396194
5.39286964348217 0.022780483451611
5.39336966848342 0.0227532401804395
5.39386969348467 0.0227260238075301
5.39436971848592 0.0226988343143097
5.39486974348717 0.0226716716822071
5.39536976848842 0.0226445358926536
5.39586979348968 0.0226174269270823
5.39636981849092 0.0225903447669287
5.39686984349218 0.02256328939363
5.39736986849343 0.0225362607886261
5.39786989349467 0.0225092589333585
5.39836991849593 0.0224822838092712
5.39886994349717 0.0224553353978105
5.39936996849843 0.0224284136804246
5.39986999349968 0.0224015186385642
5.40037001850093 0.0223746502536821
5.40087004350218 0.0223478085072333
5.40137006850343 0.0223209933806753
5.40187009350468 0.0222942048554677
5.40237011850593 0.0222674429130725
5.40287014350718 0.0222407075349539
5.40337016850843 0.0222139987025786
5.40387019350968 0.0221873163974156
5.40437021851093 0.0221606606009363
5.40487024351218 0.0221340312946144
5.40537026851343 0.022107428459926
5.40587029351468 0.0220808520783497
5.40637031851593 0.0220543021313665
5.40687034351718 0.0220277786004598
5.40737036851843 0.0220012814671156
5.40787039351968 0.0219748107128223
5.40837041852093 0.0219483663190706
5.40887044352218 0.0219219482673541
5.40937046852343 0.0218955565391687
5.40987049352468 0.0218691911160127
5.41037051852593 0.0218428519793874
5.41087054352718 0.0218165391107962
5.41137056852843 0.0217902524917452
5.41187059352968 0.0217639921037434
5.41237061853093 0.0217377579283021
5.41287064353218 0.0217115499469353
5.41337066853343 0.0216853681411598
5.41387069353468 0.0216592124924949
5.41437071853593 0.0216330829824627
5.41487074353718 0.0216069795925877
5.41537076853843 0.0215809023043977
5.41587079353968 0.0215548510994225
5.41637081854093 0.0215288259591953
5.41687084354218 0.0215028268652515
5.41737086854343 0.0214768537991298
5.41787089354468 0.0214509067423713
5.41837091854593 0.0214249856765199
5.41887094354718 0.0213990905831227
5.41937096854843 0.0213732214437291
5.41987099354968 0.0213473782398918
5.42037101855093 0.0213215609531661
5.42087104355218 0.0212957695651103
5.42137106855343 0.0212700040572855
5.42187109355468 0.0212442644112558
5.42237111855593 0.0212185506085881
5.42287114355718 0.0211928626308523
5.42337116855843 0.0211672004596214
5.42387119355968 0.0211415640764711
5.42437121856093 0.0211159534629802
5.42487124356218 0.0210903686007306
5.42537126856343 0.021064809471307
5.42587129356468 0.0210392760562973
5.42637131856593 0.0210137683372924
5.42687134356718 0.0209882862958862
5.42737136856843 0.0209628299136756
5.42787139356968 0.0209373991722609
5.42837141857093 0.0209119940532451
5.42887144357218 0.0208866145382345
5.42937146857343 0.0208612606088387
5.42987149357468 0.02083593224667
5.43037151857593 0.0208106294333444
5.43087154357718 0.0207853521504806
5.43137156857843 0.0207601003797007
5.43187159357968 0.0207348741026301
5.43237161858093 0.0207096733008972
5.43287164358218 0.0206844979561337
5.43337166858343 0.0206593480499746
5.43387169358468 0.0206342235640581
5.43437171858593 0.0206091244800258
5.43487174358718 0.0205840507795224
5.43537176858843 0.0205590024441959
5.43587179358968 0.0205339794556979
5.43637181859093 0.020508981795683
5.43687184359218 0.0204840094458093
5.43737186859343 0.0204590623877382
5.43787189359468 0.0204341406031346
5.43837191859593 0.0204092440736667
5.43887194359718 0.0203843727810059
5.43937196859843 0.0203595267068274
5.43987199359968 0.0203347058328096
5.44037201860093 0.0203099101406344
5.44087204360218 0.0202851396119871
5.44137206860343 0.0202603942285565
5.44187209360468 0.0202356739720349
5.44237211860593 0.0202109788241182
5.44287214360718 0.0201863087665055
5.44337216860843 0.0201616637808999
5.44387219360968 0.0201370438490076
5.44437221861093 0.0201124489525386
5.44487224361218 0.0200878790732064
5.44537226861343 0.0200633341927281
5.44587229361468 0.0200388142928244
5.44637231861593 0.0200143193552195
5.44687234361718 0.0199898493616415
5.44737236861843 0.0199654042938218
5.44787239361968 0.0199409841334957
5.44837241862093 0.0199165888624021
5.44887244362218 0.0198922184622836
5.44937246862343 0.0198678729148863
5.44987249362468 0.0198435522019603
5.45037251862593 0.0198192563052593
5.45087254362718 0.0197949852065406
5.45137256862843 0.0197707388875655
5.45187259362968 0.0197465173300988
5.45237261863093 0.0197223205159094
5.45287264363218 0.0196981484267697
5.45337266863343 0.019674001044456
5.45387269363468 0.0196498783507484
5.45437271863593 0.0196257803274309
5.45487274363718 0.0196017069562913
5.45537276863843 0.0195776582191212
5.45587279363968 0.0195536340977162
5.45637281864093 0.0195296345738757
5.45687284364218 0.0195056596294029
5.45737286864343 0.0194817092461052
5.45787289364468 0.0194577834057936
5.45837291864593 0.0194338820902832
5.45887294364718 0.0194100052813931
5.45937296864843 0.0193861529609462
5.45987299364968 0.0193623251107697
5.46037301865093 0.0193385217126942
5.46087304365218 0.019314742748555
5.46137306865343 0.0192909882001909
5.46187309365468 0.019267258049445
5.46237311865593 0.0192435522781643
5.46287314365718 0.0192198708682001
5.46337316865843 0.0191962138014074
5.46387319365968 0.0191725810596455
5.46437321866093 0.0191489726247779
5.46487324366218 0.0191253884786719
5.46537326866343 0.0191018286031993
5.46587329366468 0.0190782929802356
5.46637331866593 0.019054781591661
5.46687334366718 0.0190312944193593
5.46737336866843 0.0190078314452188
5.46787339366968 0.0189843926511319
5.46837341867093 0.0189609780189953
5.46887344367218 0.0189375875307098
5.46937346867343 0.0189142211681803
5.46987349367468 0.0188908789133163
5.47037351867593 0.0188675607480313
5.47087354367718 0.0188442666542431
5.47137356867843 0.0188209966138737
5.47187359367968 0.0187977506088496
5.47237361868093 0.0187745286211014
5.47287364368218 0.0187513306325641
5.47337366868343 0.0187281566251771
5.47387369368468 0.0187050065808841
5.47437371868593 0.018681880481633
5.47487374368718 0.0186587783093763
5.47537376868843 0.0186357000460707
5.47587379368968 0.0186126456736774
5.47637381869094 0.018589615174162
5.47687384369218 0.0185666085294944
5.47737386869343 0.0185436257216491
5.47787389369469 0.0185206667326049
5.47837391869593 0.0184977315443452
5.47887394369719 0.0184748201388576
5.47937396869844 0.0184519324981346
5.47987399369969 0.0184290686041728
5.48037401870094 0.0184062284389735
5.48087404370219 0.0183834119845425
5.48137406870344 0.0183606192228901
5.48187409370469 0.0183378501360311
5.48237411870594 0.0183151047059849
5.48287414370719 0.0182923829147756
5.48337416870844 0.0182696847444315
5.48387419370969 0.018247010176986
5.48437421871094 0.0182243591944767
5.48487424371219 0.018201731778946
5.48537426871344 0.0181791279124409
5.48587429371469 0.0181565475770129
5.48637431871594 0.0181339907547185
5.48687434371719 0.0181114574276185
5.48737436871844 0.0180889475777786
5.48787439371969 0.018066461187269
5.48837441872094 0.0180439982381647
5.48887444372219 0.0180215587125456
5.48937446872344 0.017999142592496
5.48987449372469 0.0179767498601051
5.49037451872594 0.0179543804974669
5.49087454372719 0.01793203448668
5.49137456872844 0.017909711809848
5.49187459372969 0.017887412449079
5.49237461873094 0.0178651363864862
5.49287464373219 0.0178428836041873
5.49337466873344 0.0178206540843051
5.49387469373469 0.0177984478089671
5.49437471873594 0.0177762647603056
5.49487474373719 0.0177541049204579
5.49537476873844 0.0177319682715659
5.49587479373969 0.0177098547957768
5.49637481874094 0.0176877644752423
5.49687484374219 0.0176656972921192
5.49737486874344 0.0176436532285691
5.49787489374469 0.0176216322667587
5.49837491874594 0.0175996343888595
5.49887494374719 0.0175776595770479
5.49937496874844 0.0175557078135055
5.49987499374969 0.0175337790804186
5.50037501875094 0.0175118733599787
5.50087504375219 0.0174899906343821
5.50137506875344 0.0174681308858303
5.50187509375469 0.0174462940965296
5.50237511875594 0.0174244802486916
5.50287514375719 0.0174026893245327
5.50337516875844 0.0173809213062746
5.50387519375969 0.0173591761761437
5.50437521876094 0.0173374539163719
5.50487524376219 0.0173157545091959
5.50537526876344 0.0172940779368576
5.50587529376469 0.0172724241816039
5.50637531876594 0.0172507932256871
5.50687534376719 0.0172291850513643
5.50737536876844 0.017207599640898
5.50787539376969 0.0171860369765557
5.50837541877094 0.0171644970406101
5.50887544377219 0.0171429798153392
5.50937546877344 0.017121485283026
5.50987549377469 0.0171000134259588
5.51037551877594 0.0170785642264311
5.51087554377719 0.0170571376667417
5.51137556877844 0.0170357337291945
5.51187559377969 0.0170143523960987
5.51237561878094 0.0169929936497688
5.51287564378219 0.0169716574725245
5.51337566878344 0.0169503438466908
5.51387569378469 0.0169290527545981
5.51437571878594 0.0169077841785819
5.51487574378719 0.0168865381009831
5.51537576878844 0.016865314504148
5.51587579378969 0.0168441133704283
5.51637581879094 0.0168229346821806
5.51687584379219 0.0168017784217674
5.51737586879344 0.0167806445715563
5.51787589379469 0.0167595331139203
5.51837591879594 0.0167384440312378
5.51887594379719 0.0167173773058927
5.51937596879844 0.016696332920274
5.51987599379969 0.0166753108567765
5.52037601880094 0.0166543110978003
5.52087604380219 0.0166333336257508
5.52137606880344 0.016612378423039
5.52187609380469 0.0165914454720814
5.52237611880594 0.0165705347552998
5.52287614380719 0.0165496462551216
5.52337616880844 0.0165287799539797
5.52387619380969 0.0165079358343126
5.52437621881094 0.016487113878564
5.52487624381219 0.0164663140691835
5.52537626881344 0.0164455363886259
5.52587629381469 0.0164247808193519
5.52637631881594 0.0164040473438276
5.52687634381719 0.0163833359445244
5.52737636881844 0.0163626466039199
5.52787639381969 0.0163419793044965
5.52837641882094 0.016321334028743
5.52887644382219 0.0163007107591532
5.52937646882344 0.0162801094782269
5.52987649382469 0.0162595301684693
5.53037651882594 0.0162389728123913
5.53087654382719 0.0162184373925096
5.53137656882844 0.0161979238913463
5.53187659382969 0.0161774322914295
5.53237661883094 0.0161569625752927
5.53287664383219 0.0161365147254752
5.53337666883344 0.0161160887245221
5.53387669383469 0.0160956845549839
5.53437671883594 0.0160753021994173
5.53487674383719 0.0160549416403844
5.53537676883844 0.0160346028604531
5.53587679383969 0.016014285842197
5.53637681884094 0.0159939905681957
5.53687684384219 0.0159737170210344
5.53737686884344 0.015953465183304
5.53787689384469 0.0159332350376014
5.53837691884594 0.0159130265665291
5.53887694384719 0.0158928397526957
5.53937696884844 0.0158726745787154
5.53987699384969 0.0158525310272082
5.54037701885094 0.0158324090808001
5.54087704385219 0.0158123087221229
5.54137706885344 0.0157922299338142
5.54187709385469 0.0157721726985176
5.54237711885594 0.0157521369988826
5.54287714385719 0.0157321228175642
5.54337716885844 0.015712130137224
5.54387719385969 0.0156921589405289
5.54437721886094 0.015672209210152
5.54487724386219 0.0156522809287724
5.54537726886344 0.0156323740790749
5.54587729386469 0.0156124886437505
5.54637731886594 0.0155926246054959
5.54687734386719 0.0155727819470142
5.54737736886844 0.015552960651014
5.54787739386969 0.0155331607002101
5.54837741887094 0.0155133820773234
5.54887744387219 0.0154936247650807
5.54937746887344 0.0154738887462149
5.54987749387469 0.0154541740034648
5.55037751887594 0.0154344805195753
5.55087754387719 0.0154148082772975
5.55137756887844 0.0153951572593882
5.55187759387969 0.0153755274486107
5.55237761888094 0.0153559188277341
5.55287764388219 0.0153363313795337
5.55337766888344 0.0153167650867909
5.55387769388469 0.015297219932293
5.55437771888594 0.0152776958988338
5.55487774388719 0.0152581929692129
5.55537776888844 0.0152387111262361
5.5558777938897 0.0152192503527155
5.55637781889094 0.0151998106314692
5.5568778438922 0.0151803919453216
5.55737786889344 0.0151609942771031
5.55787789389469 0.0151416176096504
5.55837791889595 0.0151222619258062
5.55887794389719 0.0151029272084199
5.55937796889845 0.0150836134403465
5.5598779938997 0.0150643206044476
5.56037801890095 0.0150450486835908
5.5608780439022 0.0150257976606502
5.56137806890345 0.015006567518506
5.5618780939047 0.0149873582400446
5.56237811890595 0.0149681698081587
5.5628781439072 0.0149490022057474
5.56337816890845 0.0149298554157159
5.5638781939097 0.0149107294209757
5.56437821891095 0.0148916242044449
5.5648782439122 0.0148725397490475
5.56537826891345 0.014853476037714
5.5658782939147 0.0148344330533813
5.56637831891595 0.0148154107789926
5.5668783439172 0.0147964091974973
5.56737836891845 0.0147774282918514
5.5678783939197 0.0147584680450171
5.56837841892095 0.0147395284399629
5.5688784439222 0.0147206094596639
5.56937846892345 0.0147017110871014
5.5698784939247 0.0146828333052632
5.57037851892595 0.0146639760971436
5.5708785439272 0.014645139445743
5.57137856892845 0.0146263233340685
5.5718785939297 0.0146075277451337
5.57237861893095 0.0145887526619583
5.5728786439322 0.0145699980675688
5.57337866893345 0.0145512639449979
5.5738786939347 0.014532550277285
5.57437871893595 0.0145138570474757
5.5748787439372 0.0144951842386225
5.57537876893845 0.0144765318337839
5.5758787939397 0.0144578998160252
5.57637881894095 0.0144392881684182
5.5768788439422 0.0144206968740412
5.57737886894345 0.014402125915979
5.5778788939447 0.0143835752773228
5.57837891894595 0.0143650449411707
5.5788789439472 0.014346534890627
5.57937896894845 0.0143280451088027
5.5798789939497 0.0143095755788155
5.58037901895095 0.0142911262837894
5.5808790439522 0.0142726972068553
5.58137906895345 0.0142542883311505
5.5818790939547 0.0142358996398188
5.58237911895595 0.0142175311160109
5.5828791439572 0.014199182742884
5.58337916895845 0.0141808545036018
5.5838791939597 0.0141625463813348
5.58437921896095 0.0141442583592601
5.5848792439622 0.0141259904205614
5.58537926896345 0.0141077425484292
5.5858792939647 0.0140895147260606
5.58637931896595 0.0140713069366592
5.5868793439672 0.0140531191634355
5.58737936896845 0.0140349513896067
5.5878793939697 0.0140168035983967
5.58837941897095 0.0139986757730359
5.5888794439722 0.0139805678967616
5.58937946897345 0.013962479952818
5.5898794939747 0.0139444119244555
5.59037951897595 0.0139263637949319
5.5908795439772 0.0139083355475113
5.59137956897845 0.0138903271654647
5.5918795939797 0.0138723386320699
5.59237961898095 0.0138543699306113
5.5928796439822 0.0138364210443804
5.59337966898345 0.0138184919566752
5.5938796939847 0.0138005826508007
5.59437971898595 0.0137826931100684
5.5948797439872 0.0137648233177972
5.59537976898845 0.0137469732573121
5.5958797939897 0.0137291429119455
5.59637981899095 0.0137113322650363
5.5968798439922 0.0136935412999305
5.59737986899345 0.0136757699999808
5.5978798939947 0.0136580183485466
5.59837991899595 0.0136402863289946
5.5988799439972 0.013622573924698
5.59937996899845 0.0136048811190371
5.5998799939997 0.0135872078953989
5.60038001900095 0.0135695542371775
5.6008800440022 0.0135519201277738
5.60138006900345 0.0135343055505957
5.6018800940047 0.0135167104890578
5.60238011900595 0.0134991349265819
5.6028801440072 0.0134815788465966
5.60338016900845 0.0134640422325375
5.6038801940097 0.0134465250678471
5.60438021901095 0.0134290273359748
5.6048802440122 0.0134115490203772
5.60538026901345 0.0133940901045177
5.6058802940147 0.0133766505718667
5.60638031901595 0.0133592304059015
5.6068803440172 0.0133418295901067
5.60738036901845 0.0133244481079735
5.6078803940197 0.0133070859430005
5.60838041902095 0.0132897430786931
5.6088804440222 0.0132724194985636
5.60938046902345 0.0132551151861317
5.6098804940247 0.0132378301249239
5.61038051902595 0.0132205642984737
5.6108805440272 0.0132033176903219
5.61138056902845 0.0131860902840161
5.6118805940297 0.0131688820631111
5.61238061903095 0.0131516930111688
5.6128806440322 0.0131345231117582
5.61338066903345 0.0131173723484552
5.6138806940347 0.013100240704843
5.61438071903595 0.0130831281645119
5.6148807440372 0.0130660347110593
5.61538076903845 0.0130489603280895
5.6158807940397 0.0130319049992143
5.61638081904095 0.0130148687080524
5.6168808440422 0.0129978514382296
5.61738086904345 0.0129808531733791
5.6178808940447 0.0129638738971409
5.61838091904595 0.0129469135931625
5.6188809440472 0.0129299722450984
5.61938096904845 0.0129130498366103
5.6198809940497 0.0128961463513671
5.62038101905095 0.0128792617730448
5.6208810440522 0.0128623960853269
5.62138106905345 0.0128455492719036
5.6218810940547 0.0128287213164729
5.62238111905595 0.0128119122027394
5.6228811440572 0.0127951219144155
5.62338116905845 0.0127783504352204
5.6238811940597 0.0127615977488808
5.62438121906095 0.0127448638391306
5.6248812440622 0.0127281486897108
5.62538126906345 0.0127114522843699
5.6258812940647 0.0126947746068634
5.62638131906595 0.0126781156409543
5.6268813440672 0.0126614753704127
5.62738136906845 0.0126448537790163
5.6278813940697 0.0126282508505496
5.62838141907095 0.0126116665688048
5.6288814440722 0.0125951009175813
5.62938146907345 0.0125785538806856
5.6298814940747 0.012562025441932
5.63038151907595 0.0125455155851416
5.6308815440772 0.0125290242941432
5.63138156907845 0.0125125515527728
5.6318815940797 0.0124960973448736
5.63238161908095 0.0124796616542964
5.6328816440822 0.0124632444648993
5.63338166908345 0.0124468457605477
5.6338816940847 0.0124304655251143
5.63438171908595 0.0124141037424795
5.6348817440872 0.0123977603965306
5.63538176908845 0.0123814354711627
5.6358817940897 0.0123651289502781
5.63638181909096 0.0123488408177865
5.6368818440922 0.0123325710576051
5.63738186909346 0.0123163196536585
5.63788189409471 0.0123000865898787
5.63838191909595 0.0122838718502051
5.63888194409721 0.0122676754185845
5.63938196909846 0.0122514972789713
5.63988199409971 0.0122353374153272
5.64038201910096 0.0122191958116214
5.64088204410221 0.0122030724518306
5.64138206910346 0.0121869673199388
5.64188209410471 0.0121708803999377
5.64238211910596 0.0121548116758264
5.64288214410721 0.0121387611316114
5.64338216910846 0.0121227287513067
5.64388219410971 0.0121067145189339
5.64438221911096 0.0120907184185221
5.64488224411221 0.0120747404341079
5.64538226911346 0.0120587805497352
5.64588229411471 0.0120428387494556
5.64638231911596 0.0120269150173284
5.64688234411721 0.01201100933742
5.64738236911846 0.0119951216938049
5.64788239411971 0.0119792520705645
5.64838241912096 0.0119634004517883
5.64888244412221 0.0119475668215731
5.64938246912346 0.0119317511640233
5.64988249412471 0.0119159534632508
5.65038251912596 0.0119001737033752
5.65088254412721 0.0118844118685237
5.65138256912846 0.0118686679428308
5.65188259412971 0.011852941910439
5.65238261913096 0.0118372337554981
5.65288264413221 0.0118215434621656
5.65338266913346 0.0118058710146067
5.65388269413471 0.0117902163969939
5.65438271913596 0.0117745795935078
5.65488274413721 0.0117589605883363
5.65538276913846 0.0117433593656749
5.65588279413971 0.0117277759097269
5.65638281914096 0.0117122102047031
5.65688284414221 0.0116966622348222
5.65738286914346 0.0116811319843103
5.65788289414471 0.0116656194374012
5.65838291914596 0.0116501245783364
5.65888294414721 0.0116346473913652
5.65938296914846 0.0116191878607443
5.65988299414971 0.0116037459707384
5.66038301915096 0.0115883217056195
5.66088304415221 0.0115729150496677
5.66138306915346 0.0115575259871706
5.66188309415471 0.0115421545024235
5.66238311915596 0.0115268005797293
5.66288314415721 0.011511464203399
5.66338316915846 0.0114961453577508
5.66388319415971 0.0114808440271111
5.66438321916096 0.0114655601958136
5.66488324416221 0.0114502938482002
5.66538326916346 0.0114350449686202
5.66588329416471 0.0114198135414307
5.66638331916596 0.0114045995509966
5.66688334416721 0.0113894029816906
5.66738336916846 0.0113742238178931
5.66788339416971 0.0113590620439922
5.66838341917096 0.0113439176443841
5.66888344417221 0.0113287906034723
5.66938346917346 0.0113136809056684
5.66988349417471 0.0112985885353918
5.67038351917596 0.0112835134770695
5.67088354417721 0.0112684557151364
5.67138356917846 0.0112534152340353
5.67188359417971 0.0112383920182166
5.67238361918096 0.0112233860521388
5.67288364418221 0.0112083973202679
5.67338366918346 0.0111934258070779
5.67388369418471 0.0111784714970507
5.67438371918596 0.0111635343746759
5.67488374418721 0.0111486144244509
5.67538376918846 0.0111337116308812
5.67588379418971 0.0111188259784798
5.67638381919096 0.0111039574517679
5.67688384419221 0.0110891060352743
5.67738386919346 0.0110742717135358
5.67788389419471 0.011059454471097
5.67838391919596 0.0110446542925104
5.67888394419721 0.0110298711623364
5.67938396919846 0.0110151050651433
5.67988399419971 0.0110003559855073
5.68038401920096 0.0109856239080124
5.68088404420221 0.0109709088172505
5.68138406920346 0.0109562106978215
5.68188409420471 0.0109415295343332
5.68238411920596 0.0109268653114012
5.68288414420721 0.0109122180136492
5.68338416920846 0.0108975876257087
5.68388419420971 0.0108829741322192
5.68438421921096 0.0108683775178279
5.68488424421221 0.0108537977671903
5.68538426921346 0.0108392348649696
5.68588429421471 0.010824688795837
5.68638431921596 0.0108101595444717
5.68688434421721 0.0107956470955608
5.68738436921846 0.0107811514337994
5.68788439421971 0.0107666725438905
5.68838441922096 0.0107522104105451
5.68888444422221 0.0107377650184822
5.68938446922346 0.0107233363524288
5.68988449422471 0.0107089243971199
5.69038451922596 0.0106945291372983
5.69088454422721 0.0106801505577151
5.69138456922846 0.0106657886431291
5.69188459422971 0.0106514433783073
5.69238461923096 0.0106371147480245
5.69288464423221 0.0106228027370639
5.69338466923346 0.0106085073302162
5.69388469423471 0.0105942285122805
5.69438471923596 0.0105799662680639
5.69488474423721 0.0105657205823813
5.69538476923846 0.0105514914400558
5.69588479423971 0.0105372788259185
5.69638481924096 0.0105230827248085
5.69688484424221 0.0105089031215731
5.69738486924346 0.0104947400010675
5.69788489424471 0.010480593348155
5.69838491924596 0.0104664631477068
5.69888494424721 0.0104523493846026
5.69938496924846 0.0104382520437296
5.69988499424971 0.0104241711099836
5.70038501925096 0.010410106568268
5.70088504425221 0.0103960584034946
5.70138506925346 0.0103820266005833
5.70188509425471 0.0103680111444618
5.70238511925596 0.0103540120200662
5.70288514425721 0.0103400292123406
5.70338516925846 0.010326062706237
5.70388519425971 0.0103121124867158
5.70438521926096 0.0102981785387453
5.70488524426221 0.0102842608473021
5.70538526926346 0.0102703593973707
5.70588529426471 0.0102564741739439
5.70638531926596 0.0102426051620225
5.70688534426721 0.0102287523466156
5.70738536926846 0.0102149157127402
5.70788539426971 0.0102010952454216
5.70838541927096 0.0101872909296931
5.70888544427221 0.0101735027505964
5.70938546927346 0.0101597306931811
5.70988549427471 0.0101459747425051
5.71038551927596 0.0101322348836343
5.71088554427721 0.0101185111016428
5.71138556927846 0.0101048033816132
5.71188559427971 0.0100911117086357
5.71238561928096 0.0100774360678091
5.71288564428221 0.0100637764442401
5.71338566928346 0.0100501328230439
5.71388569428471 0.0100365051893436
5.71438571928597 0.0100228935282706
5.71488574428721 0.0100092978249645
5.71538576928846 0.00999571806457299
5.71588579428971 0.00998215423225208
5.71638581929096 0.00996860631316597
5.71688584429222 0.00995507429248698
5.71738586929346 0.00994155815539575
5.71788589429472 0.00992805788708103
5.71838591929597 0.00991457347273987
5.71888594429721 0.00990110489757748
5.71938596929847 0.0098876521468073
5.71988599429972 0.00987421520565106
5.72038601930097 0.00986079405933863
5.72088604430222 0.0098473886931082
5.72138606930347 0.00983399909220614
5.72188609430472 0.00982062524188706
5.72238611930597 0.00980726712741388
5.72288614430722 0.00979392473405766
5.72338616930847 0.00978059804709785
5.72388619430972 0.00976728705182202
5.72438621931097 0.0097539917335261
5.72488624431222 0.00974071207751424
5.72538626931347 0.00972744806909882
5.72588629431472 0.00971419969360058
5.72638631931597 0.00970096693634843
5.72688634431722 0.00968774978267966
5.72738636931847 0.00967454821793975
5.72788639431972 0.00966136222748254
5.72838641932097 0.00964819179667008
5.72888644432222 0.00963503691087275
5.72938646932347 0.00962189755546924
5.72988649432472 0.00960877371584649
5.73038651932597 0.00959566537739981
5.73088654432722 0.00958257252553271
5.73138656932847 0.00956949514565712
5.73188659432972 0.0095564332231932
5.73238661933097 0.00954338674356943
5.73288664433222 0.00953035569222265
5.73338666933347 0.00951734005459797
5.73388669433472 0.00950433981614888
5.73438671933597 0.00949135496233711
5.73488674433722 0.00947838547863281
5.73538676933847 0.00946543135051441
5.73588679433972 0.00945249256346866
5.73638681934097 0.00943956910299071
5.73688684434222 0.00942666095458398
5.73738686934347 0.0094137681037603
5.73788689434472 0.00940089053603979
5.73838691934597 0.00938802823695097
5.73888694434722 0.00937518119203068
5.73938696934847 0.00936234938682409
5.73988699434972 0.00934953280688482
5.74038701935097 0.00933673143777474
5.74088704435222 0.00932394526506421
5.74138706935347 0.00931117427433183
5.74188709435472 0.00929841845116467
5.74238711935597 0.00928567778115814
5.74288714435722 0.00927295224991597
5.74338716935847 0.00926024184305039
5.74388719435972 0.00924754654618188
5.74438721936097 0.00923486634493944
5.74488724436222 0.00922220122496034
5.74538726936347 0.00920955117189032
5.74588729436472 0.0091969161713835
5.74638731936597 0.00918429620910232
5.74688734436722 0.00917169127071775
5.74738736936847 0.00915910134190905
5.74788739436972 0.00914652640836398
5.74838741937097 0.00913396645577861
5.74888744437222 0.00912142146985752
5.74938746937347 0.00910889143631363
5.74988749437472 0.00909637634086828
5.75038751937597 0.00908387616925129
5.75088754437722 0.00907139090720083
5.75138756937847 0.00905892054046357
5.75188759437972 0.00904646505479452
5.75238761938097 0.0090340244359572
5.75288764438222 0.00902159866972352
5.75338766938347 0.0090091877418738
5.75388769438472 0.00899679163819688
5.75438771938597 0.00898441034448994
5.75488774438722 0.0089720438465587
5.75538776938847 0.00895969213021725
5.75588779438972 0.00894735518128818
5.75638781939097 0.00893503298560251
5.75688784439222 0.00892272552899967
5.75738786939347 0.00891043279732763
5.75788789439472 0.00889815477644275
5.75838791939597 0.0088858914522099
5.75888794439722 0.00887364281050235
5.75938796939847 0.00886140883720193
5.75988799439972 0.00884918951819886
5.76038801940097 0.00883698483939181
5.76088804440222 0.00882479478668803
5.76138806940347 0.00881261934600314
5.76188809440472 0.00880045850326131
5.76238811940597 0.00878831224439512
5.76288814440722 0.00877618055534571
5.76338816940847 0.00876406342206265
5.76388819440972 0.008751960830504
5.76438821941097 0.00873987276663635
5.76488824441222 0.00872779921643472
5.76538826941347 0.00871574016588269
5.76588829441472 0.00870369560097229
5.76638831941597 0.00869166550770407
5.76688834441722 0.00867964987208707
5.76738836941847 0.00866764868013882
5.76788839441972 0.00865566191788541
5.76838841942097 0.00864368957136135
5.76888844442222 0.00863173162660975
5.76938846942347 0.00861978806968217
5.76988849442472 0.00860785888663872
5.77038851942597 0.008595944063548
5.77088854442722 0.00858404358648712
5.77138856942847 0.00857215744154177
5.77188859442972 0.00856028561480608
5.77238861943097 0.00854842809238278
5.77288864443222 0.00853658486038307
5.77338866943347 0.00852475590492673
5.77388869443472 0.00851294121214201
5.77438871943597 0.00850114076816573
5.77488874443722 0.00848935455914326
5.77538876943847 0.00847758257122846
5.77588879443972 0.00846582479058379
5.77638881944097 0.00845408120338016
5.77688884444222 0.00844235179579715
5.77738886944347 0.00843063655402278
5.77788889444472 0.00841893546425363
5.77838891944597 0.00840724851269489
5.77888894444722 0.00839557568556021
5.77938896944847 0.0083839169690719
5.77988899444972 0.00837227234946072
5.78038901945097 0.00836064181296607
5.78088904445222 0.00834902534583585
5.78138906945347 0.00833742293432653
5.78188909445472 0.00832583456470318
5.78238911945597 0.00831426022323938
5.78288914445722 0.00830269989621734
5.78338916945847 0.00829115356992774
5.78388919445972 0.00827962123066996
5.78438921946097 0.00826810286475184
5.78488924446222 0.00825659845848981
5.78538926946347 0.00824510799820895
5.78588929446472 0.00823363147024281
5.78638931946597 0.00822216886093362
5.78688934446722 0.00821072015663209
5.78738936946847 0.00819928534369761
5.78788939446972 0.00818786440849807
5.78838941947097 0.00817645733740997
5.78888944447222 0.00816506411681845
5.78938946947347 0.00815368473311714
5.78988949447472 0.00814231917270836
5.79038951947597 0.00813096742200293
5.79088954447722 0.00811962946742035
5.79138956947847 0.00810830529538864
5.79188959447972 0.00809699489234444
5.79238961948097 0.00808569824473302
5.79288964448222 0.00807441533900819
5.79338966948347 0.00806314616163244
5.79388969448472 0.00805189069907676
5.79438971948597 0.00804064893782085
5.79488974448722 0.00802942086435294
5.79538976948847 0.00801820646516987
5.79588979448972 0.00800700572677716
5.79638981949098 0.00799581863568884
5.79688984449222 0.00798464517842763
5.79738986949348 0.0079734853415248
5.79788989449473 0.00796233911152031
5.79838991949597 0.00795120647496266
5.79888994449723 0.00794008741840899
5.79938996949847 0.0079289819284251
5.79988999449973 0.00791788999158534
5.80039001950098 0.00790681159447274
5.80089004450223 0.0078957467236789
5.80139006950348 0.00788469536580412
5.80189009450473 0.00787365750745724
5.80239011950598 0.00786263313525575
5.80289014450723 0.00785162223582582
5.80339016950848 0.00784062479580217
5.80389019450973 0.00782964080182822
5.80439021951098 0.00781867024055596
5.80489024451223 0.00780771309864607
5.80539026951348 0.00779676936276783
5.80589029451473 0.00778583901959913
5.80639031951598 0.00777492205582658
5.80689034451723 0.00776401845814532
5.80739036951848 0.00775312821325923
5.80789039451973 0.00774225130788075
5.80839041952098 0.00773138772873101
5.80889044452223 0.00772053746253977
5.80939046952348 0.0077097004960454
5.80989049452473 0.00769887681599498
5.81039051952598 0.00768806640914416
5.81089054452723 0.00767726926225732
5.81139056952848 0.0076664853621074
5.81189059452973 0.00765571469547606
5.81239061953098 0.00764495724915357
5.81289064453223 0.00763421300993885
5.81339066953348 0.00762348196463951
5.81389069453473 0.00761276410007175
5.81439071953598 0.00760205940306051
5.81489074453723 0.00759136786043928
5.81539076953848 0.00758068945905031
5.81589079453973 0.00757002418574443
5.81639081954098 0.00755937202738114
5.81689084454223 0.00754873297082865
5.81739086954348 0.00753810700296377
5.81789089454473 0.00752749411067201
5.81839091954598 0.0075168942808475
5.81889094454723 0.0075063075003931
5.81939096954848 0.00749573375622027
5.81989099454973 0.00748517303524913
5.82039101955098 0.00747462532440853
5.82089104455223 0.00746409061063591
5.82139106955348 0.00745356888087746
5.82189109455473 0.00744306012208793
5.82239111955598 0.00743256432123087
5.82289114455723 0.00742208146527839
5.82339116955848 0.00741161154121128
5.82389119455973 0.00740115453601909
5.82439121956098 0.00739071043669993
5.82489124456223 0.00738027923026068
5.82539126956348 0.00736986090371679
5.82589129456473 0.00735945544409249
5.82639131956598 0.00734906283842062
5.82689134456723 0.00733868307374269
5.82739136956848 0.00732831613710893
5.82789139456973 0.0073179620155782
5.82839141957098 0.00730762069621809
5.82889144457223 0.00729729216610481
5.82939146957348 0.00728697641232329
5.82989149457473 0.00727667342196713
5.83039151957598 0.00726638318213858
5.83089154457723 0.00725610567994862
5.83139156957848 0.00724584090251687
5.83189159457973 0.00723558883697168
5.83239161958098 0.00722534947045001
5.83289164458223 0.00721512279009758
5.83339166958348 0.00720490878306873
5.83389169458473 0.00719470743652652
5.83439171958598 0.00718451873764269
5.83489174458723 0.00717434267359765
5.83539176958848 0.00716417923158053
5.83589179458973 0.00715402839878909
5.83639181959098 0.00714389016242984
5.83689184459223 0.00713376450971792
5.83739186959348 0.00712365142787719
5.83789189459473 0.00711355090414021
5.83839191959598 0.00710346292574817
5.83889194459723 0.00709338747995104
5.83939196959848 0.00708332455400738
5.83989199459973 0.00707327413518451
5.84039201960098 0.00706323621075843
5.84089204460223 0.00705321076801378
5.84139206960348 0.00704319779424396
5.84189209460473 0.00703319727675101
5.84239211960598 0.00702320920284571
5.84289214460723 0.00701323355984746
5.84339216960848 0.00700327033508444
5.84389219460973 0.00699331951589345
5.84439221961098 0.00698338108962
5.84489224461223 0.00697345504361833
5.84539226961348 0.00696354136525133
5.84589229461473 0.00695364004189062
5.84639231961598 0.00694375106091646
5.84689234461723 0.00693387440971788
5.84739236961848 0.00692401007569254
5.84789239461973 0.0069141580462468
5.84839241962098 0.00690431830879577
5.84889244462223 0.00689449085076318
5.84939246962348 0.00688467565958153
5.84989249462473 0.00687487272269194
5.85039251962598 0.0068650820275443
5.85089254462723 0.00685530356159714
5.85139256962848 0.00684553731231769
5.85189259462973 0.00683578326718193
5.85239261963098 0.00682604141367446
5.85289264463223 0.00681631173928864
5.85339266963348 0.00680659423152649
5.85389269463473 0.00679688887789873
5.85439271963598 0.00678719566592481
5.85489274463723 0.0067775145831328
5.85539276963848 0.00676784561705956
5.85589279463973 0.00675818875525058
5.85639281964098 0.00674854398526009
5.85689284464223 0.00673891129465098
5.85739286964348 0.00672929067099487
5.85789289464473 0.00671968210187205
5.85839291964598 0.0067100855748715
5.85889294464723 0.00670050107759096
5.85939296964848 0.00669092859763677
5.85989299464973 0.00668136812262406
5.86039301965098 0.00667181964017658
5.86089304465223 0.00666228313792684
5.86139306965348 0.00665275860351601
5.86189309465473 0.00664324602459393
5.86239311965598 0.00663374538881924
5.86289314465723 0.00662425668385914
5.86339316965848 0.00661477989738963
5.86389319465973 0.00660531501709536
5.86439321966098 0.00659586203066969
5.86489324466223 0.00658642092581467
5.86539326966348 0.00657699169024104
5.86589329466473 0.00656757431166825
5.86639331966598 0.00655816877782442
5.86689334466723 0.00654877507644642
5.86739336966848 0.00653939319527973
5.86789339466973 0.00653002312207863
5.86839341967098 0.00652066484460599
5.86889344467223 0.00651131835063342
5.86939346967348 0.00650198362794127
5.86989349467473 0.00649266066431849
5.87039351967598 0.00648334944756281
5.87089354467723 0.00647404996548058
5.87139356967848 0.00646476220588691
5.87189359467973 0.00645548615660558
5.87239361968098 0.006446221805469
5.87289364468223 0.00643696914031838
5.87339366968348 0.00642772814900354
5.87389369468473 0.00641849881938304
5.87439371968599 0.00640928113932408
5.87489374468723 0.00640007509670262
5.87539376968848 0.00639088067940325
5.87589379468973 0.00638169787531925
5.87639381969098 0.00637252667235266
5.87689384469224 0.00636336705841411
5.87739386969348 0.00635421902142301
5.87789389469474 0.00634508254930739
5.87839391969599 0.00633595763000401
5.87889394469723 0.00632684425145831
5.87939396969849 0.00631774240162439
5.87989399469974 0.00630865206846507
5.88039401970099 0.00629957323995182
5.88089404470224 0.00629050590406486
5.88139406970349 0.00628145004879301
5.88189409470474 0.00627240566213386
5.88239411970599 0.00626337273209362
5.88289414470724 0.00625435124668719
5.88339416970849 0.00624534119393821
5.88389419470974 0.00623634256187891
5.88439421971099 0.00622735533855031
5.88489424471224 0.00621837951200201
5.88539426971349 0.00620941507029237
5.88589429471474 0.00620046200148838
5.88639431971599 0.00619152029366572
5.88689434471724 0.00618258993490878
5.88739436971849 0.00617367091331057
5.88789439471974 0.00616476321697284
5.88839441972099 0.00615586683400597
5.88889444472224 0.00614698175252907
5.88939446972349 0.00613810796066986
5.88989449472474 0.00612924544656476
5.89039451972599 0.00612039419835891
5.89089454472724 0.00611155420420604
5.89139456972849 0.00610272545226865
5.89189459472974 0.00609390793071782
5.89239461973099 0.00608510162773337
5.89289464473224 0.00607630653150376
5.89339466973349 0.00606752263022611
5.89389469473474 0.00605874991210625
5.89439471973599 0.00604998836535863
5.89489474473724 0.00604123797820641
5.89539476973849 0.00603249873888139
5.89589479473974 0.00602377063562407
5.89639481974099 0.00601505365668357
5.89689484474224 0.00600634779031769
5.89739486974349 0.00599765302479294
5.89789489474474 0.00598896934838441
5.89839491974599 0.00598029674937594
5.89889494474724 0.00597163521605995
5.89939496974849 0.00596298473673761
5.89989499474974 0.00595434529971866
5.90039501975099 0.00594571689332155
5.90089504475224 0.0059370995058734
5.90139506975349 0.00592849312570994
5.90189509475474 0.0059198977411756
5.90239511975599 0.00591131334062344
5.90289514475724 0.0059027399124152
5.90339516975849 0.00589417744492125
5.90389519475974 0.0058856259265206
5.90439521976099 0.00587708534560097
5.90489524476224 0.00586855569055866
5.90539526976349 0.00586003694979868
5.90589529476474 0.00585152911173464
5.90639531976599 0.00584303216478885
5.90689534476724 0.00583454609739223
5.90739536976849 0.00582607089798433
5.90789539476974 0.0058176065550134
5.90839541977099 0.00580915305693629
5.90889544477224 0.00580071039221852
5.90939546977349 0.00579227854933422
5.90989549477474 0.00578385751676621
5.91039551977599 0.0057754472830059
5.91089554477724 0.00576704783655336
5.91139556977849 0.0057586591659173
5.91189559477974 0.00575028125961507
5.91239561978099 0.00574191410617266
5.91289564478224 0.00573355769412465
5.91339566978349 0.00572521201201434
5.91389569478474 0.00571687704839358
5.91439571978599 0.00570855279182286
5.91489574478724 0.00570023923087138
5.91539576978849 0.00569193635411686
5.91589579478974 0.00568364415014574
5.91639581979099 0.00567536260755301
5.91689584479224 0.00566709171494235
5.91739586979349 0.00565883146092603
5.91789589479474 0.00565058183412494
5.91839591979599 0.00564234282316862
5.91889594479724 0.00563411441669518
5.91939596979849 0.00562589660335142
5.91989599479974 0.00561768937179269
5.92039601980099 0.00560949271068302
5.92089604480224 0.005601306608695
5.92139606980349 0.00559313105450984
5.92189609480474 0.00558496603681743
5.92239611980599 0.00557681154431618
5.92289614480724 0.00556866756571319
5.92339616980849 0.00556053408972409
5.92389619480974 0.00555241110507321
5.92439621981099 0.00554429860049342
5.92489624481224 0.00553619656472619
5.92539626981349 0.00552810498652166
5.92589629481474 0.0055200238546385
5.92639631981599 0.00551195315784404
5.92689634481724 0.00550389288491415
5.92739636981849 0.00549584302463338
5.92789639481974 0.0054878035657948
5.92839641982099 0.00547977449720009
5.92889644482224 0.00547175580765958
5.92939646982349 0.00546374748599211
5.92989649482474 0.00545574952102521
5.93039651982599 0.00544776190159491
5.93089654482724 0.00543978461654588
5.93139656982849 0.00543181765473137
5.93189659482974 0.00542386100501318
5.93239661983099 0.00541591465626177
5.93289664483224 0.0054079785973561
5.93339666983349 0.00540005281718378
5.93389669483474 0.00539213730464094
5.93439671983599 0.00538423204863236
5.93489674483724 0.00537633703807134
5.93539676983849 0.00536845226187975
5.93589679483974 0.0053605777089881
5.93639681984099 0.00535271336833539
5.93689684484224 0.00534485922886927
5.93739686984349 0.0053370152795459
5.93789689484474 0.00532918150933004
5.93839691984599 0.00532135790719502
5.93889694484724 0.00531354446212269
5.93939696984849 0.00530574116310353
5.93989699484974 0.00529794799913652
5.94039701985099 0.00529016495922927
5.94089704485224 0.00528239203239787
5.94139706985349 0.00527462920766703
5.94189709485474 0.00526687647406999
5.94239711985599 0.00525913382064852
5.94289714485724 0.00525140123645301
5.94339716985849 0.00524367871054233
5.94389719485974 0.00523596623198396
5.94439721986099 0.00522826378985385
5.94489724486224 0.00522057137323659
5.94539726986349 0.00521288897122525
5.94589729486474 0.00520521657292144
5.94639731986599 0.00519755416743536
5.94689734486724 0.0051899017438857
5.94739736986849 0.00518225929139973
5.94789739486974 0.00517462679911321
5.94839741987099 0.00516700425617048
5.94889744487224 0.00515939165172438
5.94939746987349 0.00515178897493628
5.94989749487474 0.00514419621497612
5.95039751987599 0.0051366133610223
5.95089754487724 0.00512904040226181
5.95139756987849 0.00512147732789013
5.95189759487974 0.00511392412711127
5.95239761988099 0.00510638078913776
5.95289764488224 0.00509884730319063
5.95339766988349 0.00509132365849947
5.95389769488474 0.00508380984430234
5.95439771988599 0.00507630584984585
5.95489774488725 0.00506881166438508
5.95539776988849 0.00506132727718367
5.95589779488974 0.00505385267751372
5.956397819891 0.00504638785465585
5.95689784489224 0.00503893279789921
5.9573978698935 0.00503148749654142
5.95789789489474 0.00502405193988861
5.958397919896 0.00501662611725541
5.95889794489725 0.00500921001796497
5.95939796989849 0.00500180363134888
5.95989799489975 0.00499440694674726
5.960398019901 0.00498701995350873
5.96089804490225 0.00497964264099035
5.9613980699035 0.00497227499855774
5.96189809490475 0.00496491701558493
5.962398119906 0.0049575686814545
5.96289814490725 0.00495022998555746
5.9633981699085 0.00494290091729331
5.96389819490975 0.00493558146607006
5.964398219911 0.00492827162130413
5.96489824491225 0.00492097137242051
5.9653982699135 0.00491368070885255
5.96589829491475 0.00490639962004216
5.966398319916 0.00489912809543967
5.96689834491725 0.00489186612450387
5.9673983699185 0.00488461369670206
5.96789839491975 0.00487737080150994
5.968398419921 0.00487013742841173
5.96889844492225 0.00486291356690005
5.9693984699235 0.00485569920647602
5.96989849492475 0.00484849433664919
5.970398519926 0.00484129894693756
5.97089854492725 0.0048341130268676
5.9713985699285 0.00482693656597419
5.97189859492975 0.00481976955380071
5.972398619931 0.00481261197989891
5.97289864493225 0.00480546383382905
5.9733986699335 0.00479832510515979
5.97389869493475 0.00479119578346822
5.974398719936 0.0047840758583399
5.97489874493725 0.00477696531936879
5.9753987699385 0.0047698641561573
5.97589879493975 0.00476277235831625
5.976398819941 0.00475568991546491
5.97689884494225 0.00474861681723095
5.9773988699435 0.00474155305325045
5.97789889494475 0.00473449861316797
5.978398919946 0.00472745348663641
5.97889894494725 0.00472041766331714
5.9793989699485 0.00471339113287991
5.97989899494975 0.00470637388500292
5.980399019951 0.00469936590937273
5.98089904495225 0.00469236719568434
5.9813990699535 0.00468537773364114
5.98189909495475 0.00467839751295491
5.982399119956 0.00467142652334587
5.98289914495725 0.00466446475454259
5.9833991699585 0.00465751219628207
5.98389919495975 0.00465056883830969
5.984399219961 0.0046436346703792
5.98489924496225 0.00463670968225278
5.9853992699635 0.00462979386370094
5.98589929496475 0.00462288720450265
5.986399319966 0.00461598969444519
5.98689934496725 0.00460910132332426
5.9873993699685 0.00460222208094392
5.98789939496975 0.00459535195711659
5.988399419971 0.00458849094166311
5.98889944497225 0.00458163902441264
5.9893994699735 0.00457479619520274
5.98989949497475 0.0045679624438793
5.990399519976 0.00456113776029663
5.99089954497725 0.00455432213431734
5.9913995699785 0.00454751555581242
5.99189959497975 0.00454071801466124
5.992399619981 0.00453392950075148
5.99289964498225 0.00452715000397921
5.9933996699835 0.00452037951424882
5.99389969498475 0.00451361802147307
5.994399719986 0.00450686551557305
5.99489974498725 0.00450012198647818
5.9953997699885 0.00449338742412624
5.99589979498975 0.00448666181846333
5.996399819991 0.00447994515944392
5.99689984499225 0.00447323743703075
5.9973998699935 0.00446653864119495
5.99789989499475 0.00445984876191593
5.998399919996 0.00445316778918144
5.99889994499725 0.00444649571298758
5.9993999699985 0.00443983252333872
5.99989999499975 0.0044331782102476
6.000400020001 0.00442653276373522
6.00090004500225 0.00441989617383093
6.0014000700035 0.00441326843057238
6.00190009500475 0.00440664952400552
6.002400120006 0.00440003944418458
6.00290014500725 0.00439343818117218
6.0034001700085 0.00438684572503915
6.00390019500975 0.00438026206586464
6.004400220011 0.00437368719373611
6.00490024501225 0.00436712109874928
6.0054002700135 0.00436056377100822
6.00590029501475 0.00435401520062524
6.006400320016 0.00434747537772092
6.00690034501725 0.00434094429242414
6.0074003700185 0.00433442193487211
6.00790039501975 0.00432790829521023
6.008400420021 0.00432140336359223
6.00890044502225 0.00431490713018008
6.0094004700235 0.00430841958514403
6.00990049502475 0.00430194071866262
6.010400520026 0.00429547052092262
6.01090054502725 0.00428900898211908
6.0114005700285 0.00428255609245529
6.01190059502975 0.00427611184214279
6.012400620031 0.00426967622140144
6.01290064503225 0.00426324922045926
6.0134006700335 0.00425683082955257
6.01390069503475 0.0042504210389259
6.014400720036 0.00424401983883208
6.01490074503725 0.00423762721953213
6.0154007700385 0.00423124317129531
6.01590079503975 0.00422486768439914
6.016400820041 0.00421850074912932
6.01690084504225 0.00421214235577987
6.0174008700435 0.00420579249465295
6.01790089504475 0.00419945115605897
6.018400920046 0.00419311833031658
6.01890094504725 0.0041867940077526
6.0194009700485 0.00418047817870215
6.01990099504975 0.00417417083350848
6.020401020051 0.00416787196252309
6.02090104505225 0.00416158155610565
6.0214010700535 0.0041552996046241
6.02190109505475 0.00414902609845453
6.022401120056 0.00414276102798124
6.02290114505725 0.00413650438359673
6.0234011700585 0.00413025615570166
6.02390119505975 0.00412401633470497
6.024401220061 0.00411778491102369
6.02490124506225 0.00411156187508309
6.0254012700635 0.00410534721731659
6.02590129506475 0.0040991409281658
6.026401320066 0.00409294299808055
6.02690134506725 0.00408675341751878
6.0274013700685 0.00408057217694662
6.02790139506975 0.00407439926683836
6.028401420071 0.00406823467767652
6.02890144507225 0.0040620783999517
6.0294014700735 0.00405593042416269
6.02990149507475 0.00404979074081645
6.030401520076 0.00404365934042804
6.03090154507725 0.00403753621352077
6.0314015700785 0.00403142135062601
6.03190159507975 0.00402531474228331
6.032401620081 0.00401921637904036
6.03290164508226 0.00401312625145295
6.0334016700835 0.00400704435008511
6.03390169508475 0.0040009706655089
6.034401720086 0.00399490518830454
6.03490174508726 0.00398884790906038
6.03540177008851 0.00398279881837294
6.03590179508975 0.0039767579068468
6.036401820091 0.00397072516509467
6.03690184509225 0.0039647005837374
6.03740187009351 0.00395868415340391
6.03790189509476 0.0039526758647313
6.03840192009601 0.00394667570836473
6.03890194509725 0.00394068367495746
6.0394019700985 0.00393469975517087
6.03990199509976 0.0039287239396744
6.04040202010101 0.00392275621914567
6.04090204510226 0.00391679658427031
6.0414020701035 0.00391084502574207
6.04190209510476 0.00390490153426276
6.04240212010601 0.00389896610054236
6.04290214510726 0.00389303871529882
6.04340217010851 0.00388711936925822
6.04390219510976 0.00388120805315473
6.04440222011101 0.00387530475773053
6.04490224511226 0.00386940947373597
6.04540227011351 0.00386352219192936
6.04590229511476 0.00385764290307715
6.04640232011601 0.00385177159795378
6.04690234511726 0.00384590826734179
6.04740237011851 0.0038400529020318
6.04790239511976 0.00383420549282241
6.04840242012101 0.00382836603052033
6.04890244512226 0.00382253450594025
6.04940247012351 0.00381671090990498
6.04990249512476 0.0038108952332453
6.05040252012601 0.00380508746680007
6.05090254512726 0.00379928760141614
6.05140257012851 0.00379349562794841
6.05190259512976 0.00378771153725983
6.05240262013101 0.00378193532022133
6.05290264513226 0.00377616696771189
6.05340267013351 0.00377040647061849
6.05390269513476 0.0037646538198361
6.05440272013601 0.00375890900626777
6.05490274513726 0.00375317202082449
6.05540277013851 0.00374744285442528
6.05590279513976 0.00374172149799715
6.05640282014101 0.00373600794247513
6.05690284514226 0.00373030217880223
6.05740287014351 0.00372460419792944
6.05790289514476 0.00371891399081575
6.05840292014601 0.00371323154842812
6.05890294514726 0.00370755686174153
6.05940297014851 0.0037018899217389
6.05990299514976 0.00369623071941114
6.06040302015101 0.00369057924575712
6.06090304515226 0.00368493549178369
6.06140307015351 0.00367929944850568
6.06190309515476 0.00367367110694585
6.06240312015601 0.00366805045813495
6.06290314515726 0.00366243749311164
6.06340317015851 0.00365683220292261
6.06390319515976 0.00365123457862242
6.06440322016101 0.00364564461127363
6.06490324516226 0.00364006229194672
6.06540327016351 0.00363448761172007
6.06590329516476 0.00362892056168011
6.06640332016601 0.0036233611329211
6.06690334516726 0.00361780931654526
6.06740337016851 0.00361226510366274
6.06790339516976 0.0036067284853916
6.06840342017101 0.00360119945285787
6.06890344517226 0.00359567799719543
6.06940347017351 0.00359016410954613
6.06990349517476 0.00358465778105966
6.07040352017601 0.00357915900289371
6.07090354517726 0.00357366776621382
6.07140357017851 0.00356818406219341
6.07190359517976 0.00356270788201385
6.07240362018101 0.00355723921686435
6.07290364518226 0.00355177805794206
6.07340367018351 0.003546324396452
6.07390369518476 0.00354087822360706
6.07440372018601 0.00353543953062803
6.07490374518726 0.00353000830874353
6.07540377018851 0.00352458454919015
6.07590379518976 0.00351916824321226
6.07640382019101 0.00351375938206214
6.07690384519226 0.0035083579569999
6.07740387019351 0.00350296395929357
6.07790389519476 0.003497577380219
6.07840392019601 0.00349219821105987
6.07890394519726 0.00348682644310776
6.07940397019851 0.00348146206766204
6.07990399519976 0.00347610507603001
6.08040402020101 0.00347075545952673
6.08090404520226 0.00346541320947512
6.08140407020351 0.00346007831720595
6.08190409520476 0.00345475077405779
6.08240412020601 0.00344943057137709
6.08290414520726 0.00344411770051807
6.08340417020851 0.0034388121528428
6.08390419520976 0.00343351391972112
6.08440422021101 0.00342822299253077
6.08490424521226 0.00342293936265723
6.08540427021351 0.00341766302149381
6.08590429521476 0.00341239396044161
6.08640432021601 0.00340713217090952
6.08690434521726 0.00340187764431429
6.08740437021851 0.0033966303720804
6.08790439521976 0.00339139034564013
6.08840442022101 0.00338615755643355
6.08890444522226 0.0033809319959085
6.08940447022351 0.00337571365552065
6.08990449522476 0.0033705025267334
6.09040452022601 0.00336529860101791
6.09090454522726 0.00336010186985313
6.09140457022851 0.0033549123247258
6.09190459522976 0.00334972995713039
6.09240462023101 0.00334455475856912
6.09290464523226 0.00333938672055198
6.09340467023351 0.0033342258345967
6.09390469523476 0.0033290720922288
6.09440472023601 0.00332392548498148
6.09490474523726 0.00331878600439573
6.09540477023851 0.00331365364202024
6.09590479523976 0.00330852838941145
6.09640482024101 0.00330341023813356
6.09690484524226 0.00329829917975845
6.09740487024351 0.00329319520586573
6.09790489524476 0.00328809830804275
6.09840492024601 0.00328300847788457
6.09890494524726 0.00327792570699396
6.09940497024851 0.00327284998698139
6.09990499524976 0.00326778130946505
6.10040502025101 0.00326271966607079
6.10090504525226 0.00325766504843225
6.10140507025351 0.00325261744819066
6.10190509525476 0.00324757685699501
6.10240512025601 0.00324254326650195
6.10290514525726 0.00323751666837579
6.10340517025851 0.00323249705428859
6.10390519525976 0.00322748441592003
6.10440522026101 0.00322247874495748
6.10490524526226 0.00321748003309595
6.10540527026351 0.00321248827203818
6.10590529526476 0.00320750345349453
6.10640532026601 0.00320252556918301
6.10690534526726 0.00319755461082931
6.10740537026851 0.00319259057016674
6.10790539526976 0.00318763343893631
6.10840542027101 0.00318268320888662
6.10890544527226 0.00317773987177395
6.10940547027351 0.00317280341936218
6.10990549527476 0.00316787384342284
6.11040552027601 0.00316295113573512
6.11090554527726 0.0031580352880858
6.11140557027851 0.00315312629226928
6.11190559527977 0.00314822414008758
6.11240562028101 0.00314332882335038
6.11290564528226 0.00313844033387491
6.11340567028351 0.00313355866348605
6.11390569528476 0.00312868380401625
6.11440572028602 0.00312381574730558
6.11490574528727 0.00311895448520173
6.11540577028851 0.00311410000955994
6.11590579528976 0.00310925231224307
6.11640582029101 0.00310441138512154
6.11690584529227 0.00309957722007335
6.11740587029352 0.00309474980898413
6.11790589529476 0.00308992914374704
6.11840592029601 0.00308511521626282
6.11890594529727 0.00308030801843974
6.11940597029852 0.00307550754219373
6.11990599529977 0.00307071377944819
6.12040602030102 0.00306592672213411
6.12090604530226 0.00306114636219002
6.12140607030352 0.00305637269156201
6.12190609530477 0.00305160570220373
6.12240612030602 0.00304684538607635
6.12290614530727 0.00304209173514857
6.12340617030851 0.00303734474139664
6.12390619530977 0.00303260439680433
6.12440622031102 0.00302787069336295
6.12490624531227 0.00302314362307133
6.12540627031352 0.00301842317793581
6.12590629531477 0.00301370934997022
6.12640632031602 0.00300900213119598
6.12690634531727 0.00300430151364194
6.12740637031852 0.00299960748934449
6.12790639531977 0.0029949200503475
6.12840642032102 0.00299023918870233
6.12890644532227 0.0029855648964679
6.12940647032352 0.00298089716571054
6.12990649532477 0.00297623598850409
6.13040652032602 0.00297158135692989
6.13090654532727 0.00296693326307671
6.13140657032852 0.00296229169904087
6.13190659532977 0.0029576566569261
6.13240662033102 0.0029530281288436
6.13290664533227 0.00294840610691204
6.13340667033352 0.00294379058325758
6.13390669533477 0.00293918155001379
6.13440672033602 0.00293457899932171
6.13490674533727 0.00292998292332983
6.13540677033852 0.00292539331419406
6.13590679533977 0.00292081016407779
6.13640682034102 0.00291623346515182
6.13690684534227 0.00291166320959438
6.13740687034352 0.00290709938959113
6.13790689534477 0.00290254199733515
6.13840692034602 0.00289799102502696
6.13890694534727 0.00289344646487449
6.13940697034852 0.00288890830909307
6.13990699534977 0.00288437654990542
6.14040702035102 0.00287985117954172
6.14090704535227 0.00287533219023952
6.14140707035352 0.00287081957424376
6.14190709535477 0.00286631332380677
6.14240712035602 0.00286181343118829
6.14290714535727 0.00285731988865544
6.14340717035852 0.00285283268848272
6.14390719535977 0.002848351822952
6.14440722036102 0.00284387728435253
6.14490724536227 0.00283940906498092
6.14540727036352 0.00283494715714118
6.14590729536477 0.00283049155314464
6.14640732036602 0.00282604224531001
6.14690734536727 0.00282159922596333
6.14740737036852 0.00281716248743806
6.14790739536977 0.00281273202207493
6.14840742037102 0.00280830782222204
6.14890744537227 0.00280388988023484
6.14940747037352 0.00279947818847608
6.14990749537477 0.0027950727393159
6.15040752037602 0.00279067352513172
6.15090754537727 0.0027862805383083
6.15140757037852 0.00278189377123771
6.15190759537977 0.00277751321631934
6.15240762038102 0.0027731388659599
6.15290764538227 0.00276877071257341
6.15340767038352 0.00276440874858117
6.15390769538477 0.00276005296641179
6.15440772038602 0.0027557033585012
6.15490774538727 0.0027513599172926
6.15540777038852 0.00274702263523647
6.15590779538977 0.00274269150479058
6.15640782039102 0.00273836651841999
6.15690784539227 0.00273404766859704
6.15740787039352 0.00272973494780133
6.15790789539477 0.00272542834851973
6.15840792039602 0.00272112786324637
6.15890794539727 0.00271683348448263
6.15940797039852 0.0027125452047372
6.15990799539977 0.00270826301652596
6.16040802040102 0.00270398691237207
6.16090804540227 0.00269971688480591
6.16140807040352 0.00269545292636515
6.16190809540477 0.00269119502959464
6.16240812040602 0.0026869431870465
6.16290814540727 0.00268269739128005
6.16340817040852 0.00267845763486185
6.16390819540977 0.0026742239103657
6.16440822041102 0.00266999621037259
6.16490824541227 0.00266577452747072
6.16540827041352 0.00266155885425552
6.16590829541477 0.00265734918332959
6.16640832041602 0.00265314550730278
6.16690834541727 0.0026489478187921
6.16740837041852 0.00264475611042176
6.16790839541977 0.00264057037482314
6.16840842042102 0.00263639060463487
6.16890844542227 0.0026322167925027
6.16940847042352 0.00262804893107956
6.16990849542477 0.00262388701302557
6.17040852042602 0.002619731031008
6.17090854542727 0.00261558097770133
6.17140857042852 0.00261143684578715
6.17190859542977 0.00260729862795422
6.17240862043102 0.00260316631689847
6.17290864543227 0.00259903990532294
6.17340867043352 0.00259491938593787
6.17390869543477 0.0025908047514606
6.17440872043602 0.00258669599461561
6.17490874543727 0.00258259310813451
6.17540877043852 0.00257849608475608
6.17590879543977 0.00257440491722617
6.17640882044102 0.00257031959829776
6.17690884544227 0.00256624012073097
6.17740887044352 0.002562166477293
6.17790889544477 0.0025580986607582
6.17840892044602 0.002554036663908
6.17890894544727 0.00254998047953092
6.17940897044852 0.00254593010042258
6.17990899544977 0.00254188551938569
6.18040902045102 0.00253784672923008
6.18090904545227 0.00253381372277263
6.18140907045352 0.0025297864928373
6.18190909545477 0.00252576503225512
6.18240912045602 0.00252174933386423
6.18290914545727 0.0025177393905098
6.18340917045852 0.00251373519504407
6.18390919545977 0.00250973674032635
6.18440922046102 0.00250574401922298
6.18490924546227 0.00250175702460739
6.18540927046352 0.00249777574936003
6.18590929546477 0.00249380018636839
6.18640932046602 0.00248983032852702
6.18690934546727 0.00248586616873745
6.18740937046852 0.00248190769990834
6.18790939546977 0.00247795491495528
6.18840942047102 0.00247400780680092
6.18890944547227 0.00247006636837493
6.18940947047352 0.002466130592614
6.18990949547477 0.00246220047246181
6.19040952047602 0.00245827600086906
6.19090954547727 0.00245435717079345
6.19140957047853 0.00245044397519966
6.19190959547977 0.00244653640705939
6.19240962048102 0.00244263445935133
6.19290964548227 0.00243873812506112
6.19340967048352 0.00243484739718141
6.19390969548478 0.0024309622687118
6.19440972048602 0.00242708273265892
6.19490974548727 0.00242320878203631
6.19540977048852 0.00241934040986449
6.19590979548977 0.00241547760917096
6.19640982049103 0.00241162037299012
6.19690984549228 0.00240776869436342
6.19740987049352 0.00240392256633917
6.19790989549477 0.00240008198197266
6.19840992049603 0.0023962469343261
6.19890994549728 0.00239241741646866
6.19940997049853 0.00238859342147644
6.19990999549977 0.00238477494243244
6.20041002050102 0.0023809619724266
6.20091004550228 0.00237715450455577
6.20141007050353 0.00237335253192374
6.20191009550478 0.0023695560476412
6.20241012050603 0.00236576504482572
6.20291014550727 0.00236197951660179
6.20341017050853 0.0023581994561008
6.20391019550978 0.00235442485646104
6.20441022051103 0.00235065571082768
6.20491024551228 0.00234689201235277
6.20541027051353 0.00234313375419525
6.20591029551478 0.00233938092952094
6.20641032051603 0.00233563353150252
6.20691034551728 0.00233189155331956
6.20741037051853 0.00232815498815846
6.20791039551978 0.0023244238292125
6.20841042052103 0.00232069806968184
6.20891044552228 0.00231697770277345
6.20941047052353 0.00231326272170117
6.20991049552478 0.00230955311968568
6.21041052052603 0.00230584888995448
6.21091054552728 0.00230215002574196
6.21141057052853 0.00229845652028928
6.21191059552978 0.00229476836684445
6.21241062053103 0.0022910855586623
6.21291064553228 0.00228740808900449
6.21341067053353 0.00228373595113949
6.21391069553478 0.00228006913834256
6.21441072053603 0.00227640764389579
6.21491074553728 0.00227275146108805
6.21541077053853 0.00226910058321503
6.21591079553978 0.00226545500357921
6.21641082054103 0.00226181471548983
6.21691084554228 0.00225817971226294
6.21741087054353 0.00225454998722136
6.21791089554478 0.00225092553369471
6.21841092054603 0.00224730634501935
6.21891094554728 0.00224369241453842
6.21941097054853 0.00224008373560181
6.21991099554978 0.00223648030156621
6.22041102055103 0.00223288210579502
6.22091104555228 0.00222928914165842
6.22141107055353 0.00222570140253331
6.22191109555478 0.00222211888180334
6.22241112055603 0.00221854157285892
6.22291114555728 0.00221496946909719
6.22341117055853 0.00221140256392198
6.22391119555978 0.00220784085074388
6.22441122056103 0.00220428432298019
6.22491124556228 0.00220073297405495
6.22541127056353 0.00219718679739888
6.22591129556478 0.00219364578644942
6.22641132056603 0.0021901099346507
6.22691134556728 0.0021865792354536
6.22741137056853 0.00218305368231563
6.22791139556978 0.00217953326870103
6.22841142057103 0.00217601798808072
6.22891144557228 0.00217250783393229
6.22941147057353 0.00216900279974003
6.22991149557478 0.0021655028789949
6.23041152057603 0.00216200806519451
6.23091154557728 0.00215851835184314
6.23141157057853 0.00215503373245175
6.23191159557978 0.00215155420053796
6.23241162058103 0.00214807974962602
6.23291164558228 0.00214461037324683
6.23341167058353 0.00214114606493793
6.23391169558478 0.00213768681824355
6.23441172058603 0.0021342326267145
6.23491174558728 0.00213078348390824
6.23541177058853 0.00212733938338885
6.23591179558978 0.00212390031872703
6.23641182059103 0.00212046628350014
6.23691184559228 0.0021170372712921
6.23741187059353 0.00211361327569347
6.23791189559478 0.00211019429030141
6.23841192059603 0.00210678030871966
6.23891194559728 0.00210337132455861
6.23941197059853 0.00209996733143518
6.23991199559978 0.00209656832297293
6.24041202060103 0.00209317429280196
6.24091204560228 0.002089785234559
6.24141207060353 0.00208640114188731
6.24191209560478 0.00208302200843675
6.24241212060603 0.00207964782786373
6.24291214560728 0.00207627859383121
6.24341217060853 0.00207291430000877
6.24391219560978 0.00206955494007248
6.24441222061103 0.00206620050770499
6.24491224561228 0.00206285099659547
6.24541227061353 0.00205950640043966
6.24591229561478 0.00205616671293984
6.24641232061603 0.0020528319278048
6.24691234561728 0.00204950203874986
6.24741237061853 0.00204617703949686
6.24791239561978 0.00204285692377421
6.24841242062103 0.00203954168531677
6.24891244562228 0.00203623131786595
6.24941247062353 0.00203292581516965
6.24991249562478 0.00202962517098226
6.25041252062603 0.00202632937906471
6.25091254562728 0.0020230384331844
6.25141257062853 0.00201975232711521
6.25191259562978 0.00201647105463752
6.25241262063103 0.00201319460953816
6.25291264563228 0.0020099229856105
6.25341267063353 0.00200665617665433
6.25391269563478 0.00200339417647593
6.25441272063603 0.002000136978888
6.25491274563728 0.00199688457770978
6.25541277063853 0.00199363696676691
6.25591279563978 0.00199039413989148
6.25641282064103 0.00198715609092204
6.25691284564228 0.00198392281370358
6.25741287064353 0.00198069430208753
6.25791289564478 0.00197747054993176
6.25841292064603 0.00197425155110054
6.25891294564728 0.0019710372994646
6.25941297064853 0.00196782778890106
6.25991299564978 0.0019646230132935
6.26041302065103 0.00196142296653185
6.26091304565228 0.0019582276425125
6.26141307065353 0.00195503703513821
6.26191309565478 0.00195185113831817
6.26241312065603 0.00194866994596793
6.26291314565728 0.00194549345200945
6.26341317065853 0.00194232165037108
6.26391319565978 0.00193915453498753
6.26441322066103 0.00193599209979991
6.26491324566228 0.00193283433875569
6.26541327066353 0.00192968124580871
6.26591329566478 0.00192653281491918
6.26641332066603 0.00192338904005365
6.26691334566728 0.00192024991518507
6.26741337066853 0.00191711543429269
6.26791339566978 0.00191398559136212
6.26841342067103 0.00191086038038533
6.26891344567228 0.00190773979536063
6.26941347067353 0.00190462383029263
6.26991349567478 0.0019015124791923
6.27041352067603 0.00189840573607693
6.27091354567728 0.00189530359497011
6.27141357067853 0.00189220604990179
6.27191359567978 0.00188911309490818
6.27241362068103 0.00188602472403182
6.27291364568228 0.00188294093132157
6.27341367068354 0.00187986171083255
6.27391369568478 0.00187678705662622
6.27441372068603 0.0018737169627703
6.27491374568728 0.0018706514233388
6.27541377068854 0.001867590432412
6.27591379568979 0.0018645339840765
6.27641382069103 0.00186148207242513
6.27691384569228 0.001858434691557
6.27741387069353 0.00185539183557748
6.27791389569479 0.0018523534985982
6.27841392069604 0.00184931967473708
6.27891394569729 0.00184629035811823
6.27941397069853 0.00184326554287205
6.27991399569978 0.00184024522313516
6.28041402070104 0.00183722939305043
6.28091404570229 0.00183421804676697
6.28141407070354 0.0018312111784401
6.28191409570478 0.00182820878223137
6.28241412070604 0.00182521085230854
6.28291414570729 0.00182221738284564
6.28341417070854 0.00181922836802284
6.28391419570979 0.00181624380202655
6.28441422071104 0.00181326367904938
6.28491424571229 0.00181028799329013
6.28541427071354 0.00180731673895383
6.28591429571479 0.00180434991025165
6.28641432071604 0.00180138750140098
6.28691434571729 0.00179842950662536
6.28741437071854 0.00179547592015452
6.28791439571979 0.0017925267362244
6.28841442072104 0.00178958194907704
6.28891444572229 0.0017866415529607
6.28941447072354 0.00178370554212975
6.28991449572479 0.00178077391084477
6.29041452072604 0.00177784665337244
6.29091454572729 0.00177492376398562
6.29141457072854 0.00177200523696328
6.29191459572979 0.00176909106659055
6.29241462073104 0.0017661812471587
6.29291464573229 0.00176327577296511
6.29341467073354 0.00176037463831329
6.29391469573479 0.00175747783751286
6.29441472073604 0.00175458536487956
6.29491474573729 0.00175169721473527
6.29541477073854 0.00174881338140792
6.29591479573979 0.0017459338592316
6.29641482074104 0.00174305864254645
6.29691484574229 0.00174018772569874
6.29741487074354 0.0017373211030408
6.29791489574479 0.00173445876893106
6.29841492074604 0.00173160071773403
6.29891494574729 0.00172874694382029
6.29941497074854 0.00172589744156649
6.29991499574979 0.00172305220535536
6.30041502075104 0.00172021122957568
6.30091504575229 0.00171737450862229
6.30141507075354 0.00171454203689607
6.30191509575479 0.001711713808804
6.30241512075604 0.00170888981875903
6.30291514575729 0.00170607006118022
6.30341517075854 0.00170325453049261
6.30391519575979 0.00170044322112731
6.30441522076104 0.00169763612752146
6.30491524576229 0.00169483324411818
6.30541527076354 0.00169203456536666
6.30591529576479 0.00168924008572206
6.30641532076604 0.00168644979964558
6.30691534576729 0.00168366370160443
6.30741537076854 0.00168088178607179
6.30791539576979 0.00167810404752685
6.30841542077104 0.0016753304804548
6.30891544577229 0.00167256107934683
6.30941547077354 0.00166979583870008
6.30991549577479 0.00166703475301769
6.31041552077604 0.00166427781680876
6.31091554577729 0.00166152502458839
6.31141557077854 0.00165877637087763
6.31191559577979 0.00165603185020347
6.31241562078104 0.00165329145709888
6.31291564578229 0.00165055518610278
6.31341567078354 0.00164782303176005
6.31391569578479 0.00164509498862148
6.31441572078604 0.00164237105124384
6.31491574578729 0.0016396512141898
6.31541577078854 0.00163693547202797
6.31591579578979 0.00163422381933292
6.31641582079104 0.00163151625068509
6.31691584579229 0.00162881276067088
6.31741587079354 0.00162611334388256
6.31791589579479 0.00162341799491836
6.31841592079604 0.00162072670838237
6.31891594579729 0.00161803947888461
6.31941597079854 0.00161535630104098
6.31991599579979 0.00161267716947327
6.32041602080104 0.00161000207880917
6.32091604580229 0.00160733102368224
6.32141607080354 0.00160466399873192
6.32191609580479 0.00160200099860353
6.32241612080604 0.00159934201794825
6.32291614580729 0.00159668705142314
6.32341617080854 0.0015940360936911
6.32391619580979 0.0015913891394209
6.32441622081104 0.00158874618328715
6.32491624581229 0.00158610721997034
6.32541627081354 0.00158347224415675
6.32591629581479 0.00158084125053855
6.32641632081604 0.0015782142338137
6.32691634581729 0.00157559118868601
6.32741637081854 0.00157297210986513
6.32791639581979 0.00157035699206652
6.32841642082104 0.00156774583001144
6.32891644582229 0.00156513861842697
6.32941647082354 0.00156253535204601
6.32991649582479 0.00155993602560727
6.33041652082604 0.00155734063385522
6.33091654582729 0.00155474917154017
6.33141657082854 0.00155216163341818
6.33191659582979 0.00154957801425114
6.33241662083104 0.00154699830880667
6.33291664583229 0.00154442251185821
6.33341667083354 0.00154185061818495
6.33391669583479 0.00153928262257185
6.33441672083604 0.00153671851980965
6.33491674583729 0.00153415830469483
6.33541677083854 0.00153160197202963
6.33591679583979 0.00152904951662205
6.33641682084104 0.00152650093328581
6.33691684584229 0.00152395621684042
6.33741687084354 0.00152141536211107
6.33791689584479 0.00151887836392873
6.33841692084604 0.00151634521713006
6.33891694584729 0.00151381591655749
6.33941697084854 0.00151129045705912
6.33991699584979 0.0015087688334888
6.34041702085104 0.00150625104070608
6.34091704585229 0.00150373707357621
6.34141707085354 0.00150122692697015
6.34191709585479 0.00149872059576457
6.34241712085604 0.00149621807484181
6.34291714585729 0.0014937193590899
6.34341717085854 0.00149122444340257
6.34391719585979 0.00148873332267923
6.34441722086104 0.00148624599182496
6.34491724586229 0.00148376244575051
6.34541727086354 0.00148128267937228
6.34591729586479 0.00147880668761238
6.34641732086604 0.00147633446539854
6.34691734586729 0.00147386600766414
6.34741737086854 0.00147140130934824
6.34791739586979 0.00146894036539551
6.34841742087104 0.0014664831707563
6.34891744587229 0.00146402972038657
6.34941747087354 0.00146158000924791
6.34991749587479 0.00145913403230755
6.35041752087604 0.00145669178453832
6.35091754587729 0.00145425326091871
6.35141757087854 0.0014518184564328
6.35191759587979 0.00144938736607027
6.35241762088105 0.00144695998482642
6.35291764588229 0.00144453630770216
6.35341767088354 0.00144211632970397
6.35391769588479 0.00143970004584395
6.35441772088604 0.00143728745113976
6.3549177458873 0.00143487854061467
6.35541777088855 0.00143247330929752
6.35591779588979 0.00143007175222273
6.35641782089104 0.00142767386443027
6.35691784589229 0.0014252796409657
6.35741787089355 0.00142288907688013
6.3579178958948 0.00142050216723023
6.35841792089604 0.00141811890707822
6.35891794589729 0.00141573929149188
6.35941797089855 0.00141336331554451
6.3599179958998 0.00141099097431499
6.36041802090105 0.0014086222628877
6.3609180459023 0.00140625717635256
6.36141807090354 0.00140389570980502
6.3619180959048 0.00140153785834604
6.36241812090605 0.00139918361708214
6.3629181459073 0.0013968329811253
6.36341817090855 0.00139448594559304
6.3639181959098 0.00139214250560838
6.36441822091105 0.00138980265629983
6.3649182459123 0.00138746639280141
6.36541827091355 0.00138513371025263
6.3659182959148 0.00138280460379848
6.36641832091605 0.00138047906858943
6.3669183459173 0.00137815709978145
6.36741837091855 0.00137583869253596
6.3679183959198 0.00137352384201986
6.36841842092105 0.00137121254340551
6.3689184459223 0.00136890479187074
6.36941847092355 0.00136660058259884
6.3699184959248 0.00136429991077854
6.37041852092605 0.00136200277160402
6.3709185459273 0.00135970916027491
6.37141857092855 0.00135741907199627
6.3719185959298 0.00135513250197862
6.37241862093105 0.00135284944543787
6.3729186459323 0.00135056989759539
6.37341867093355 0.00134829385367795
6.3739186959348 0.00134602130891777
6.37441872093605 0.00134375225855243
6.3749187459373 0.00134148669782498
6.37541877093855 0.00133922462198381
6.3759187959398 0.00133696602628277
6.37641882094105 0.00133471090598107
6.3769188459423 0.00133245925634332
6.37741887094355 0.00133021107263952
6.3779188959448 0.00132796635014504
6.37841892094605 0.00132572508414065
6.3789189459473 0.00132348726991248
6.37941897094855 0.00132125290275203
6.3799189959498 0.00131902197795616
6.38041902095105 0.0013167944908271
6.3809190459523 0.00131457043667245
6.38141907095355 0.00131234981080513
6.3819190959548 0.00131013260854342
6.38241912095605 0.00130791882521096
6.3829191459573 0.0013057084561367
6.38341917095855 0.00130350149665496
6.3839191959598 0.00130129794210536
6.38441922096105 0.00129909778783285
6.3849192459623 0.00129690102918772
6.38541927096355 0.00129470766152556
6.3859192959648 0.00129251768020728
6.38641932096605 0.00129033108059909
6.3869193459673 0.00128814785807252
6.38741937096855 0.00128596800800438
6.3879193959698 0.00128379152577681
6.38841942097105 0.00128161840677719
6.3889194459723 0.00127944864639823
6.38941947097355 0.00127728224003791
6.3899194959748 0.00127511918309946
6.39041952097605 0.00127295947099143
6.3909195459773 0.00127080309912762
6.39141957097855 0.00126865006292709
6.3919195959798 0.00126650035781415
6.39241962098105 0.00126435397921839
6.3929196459823 0.00126221092257465
6.39341967098355 0.001260071183323
6.3939196959848 0.00125793475690876
6.39441972098605 0.0012558016387825
6.3949197459873 0.00125367182440002
6.39541977098855 0.00125154530922234
6.3959197959898 0.00124942208871571
6.39641982099105 0.00124730215835162
6.3969198459923 0.00124518551360674
6.39741987099355 0.00124307214996299
6.3979198959948 0.00124096206290749
6.39841992099605 0.00123885524793255
6.3989199459973 0.00123675170053569
6.39941997099855 0.00123465141621961
6.3999199959998 0.00123255439049224
6.40042002100105 0.00123046061886665
6.4009200460023 0.00122837009686114
6.40142007100355 0.00122628281999914
6.4019200960048 0.00122419878380929
6.40242012100605 0.00122211798382539
6.4029201460073 0.00122004041558639
6.40342017100855 0.00121796607463643
6.4039201960098 0.00121589495652477
6.40442022101105 0.00121382705680587
6.4049202460123 0.00121176237103929
6.40542027101355 0.00120970089478977
6.4059202960148 0.00120764262362717
6.40642032101605 0.00120558755312647
6.4069203460173 0.00120353567886783
6.40742037101855 0.00120148699643649
6.4079203960198 0.00119944150142284
6.40842042102105 0.00119739918942236
6.4089204460223 0.00119536005603569
6.40942047102355 0.00119332409686852
6.4099204960248 0.0011912913075317
6.41042052102605 0.00118926168364114
6.4109205460273 0.00118723522081786
6.41142057102855 0.001185211914688
6.4119205960298 0.00118319176088273
6.41242062103105 0.00118117475503836
6.4129206460323 0.00117916089279624
6.41342067103355 0.0011771501698028
6.4139206960348 0.00117514258170958
6.41442072103605 0.00117313812417314
6.4149207460373 0.00117113679285512
6.41542077103855 0.00116913858342221
6.4159207960398 0.00116714349154617
6.41642082104105 0.0011651515129038
6.4169208460423 0.00116316264317693
6.41742087104355 0.00116117687805246
6.4179208960448 0.00115919421322229
6.41842092104605 0.00115721464438338
6.4189209460473 0.00115523816723772
6.41942097104855 0.00115326477749231
6.4199209960498 0.00115129447085916
6.42042102105105 0.00114932724305531
6.4209210460523 0.00114736308980281
6.42142107105355 0.00114540200682872
6.4219210960548 0.00114344398986508
6.42242112105605 0.00114148903464895
6.4229211460573 0.00113953713692238
6.42342117105855 0.0011375882924324
6.4239211960598 0.00113564249693103
6.42442122106105 0.00113369974617527
6.4249212460623 0.00113176003592709
6.42542127106355 0.00112982336195345
6.4259212960648 0.00112788972002625
6.42642132106605 0.00112595910592239
6.4269213460673 0.00112403151542369
6.42742137106855 0.00112210694431694
6.4279213960698 0.0011201853883939
6.42842142107105 0.00111826684345125
6.4289214460723 0.00111635130529062
6.42942147107355 0.00111443876971858
6.4299214960748 0.00111252923254663
6.43042152107605 0.00111062268959122
6.4309215460773 0.00110871913667368
6.43142157107855 0.00110681856962031
6.43192159607981 0.00110492098426228
6.43242162108105 0.00110302637643572
6.4329216460823 0.00110113474198163
6.43342167108355 0.00109924607674593
6.4339216960848 0.00109736037657943
6.43442172108606 0.00109547763733785
6.4349217460873 0.00109359785488179
6.43542177108855 0.00109172102507674
6.4359217960898 0.00108984714379307
6.43642182109106 0.00108797620690603
6.43692184609231 0.00108610821029574
6.43742187109356 0.0010842431498472
6.4379218960948 0.00108238102145027
6.43842192109605 0.00108052182099965
6.43892194609731 0.00107866554439493
6.43942197109856 0.00107681218754054
6.43992199609981 0.00107496174634576
6.44042202110105 0.0010731142167247
6.4409220461023 0.00107126959459633
6.44142207110356 0.00106942787588443
6.44192209610481 0.00106758905651765
6.44242212110606 0.00106575313242943
6.44292214610731 0.00106392009955805
6.44342217110856 0.00106208995384661
6.44392219610981 0.00106026269124302
6.44442222111106 0.0010584383077
6.44492224611231 0.00105661679917508
6.44542227111356 0.00105479816163058
6.44592229611481 0.00105298239103363
6.44642232111606 0.00105116948335616
6.44692234611731 0.00104935943457486
6.44742237111856 0.00104755224067124
6.44792239611981 0.00104574789763157
6.44842242112106 0.00104394640144688
6.44892244612231 0.00104214774811302
6.44942247112356 0.00104035193363058
6.44992249612481 0.00103855895400489
6.45042252112606 0.00103676880524608
6.45092254612731 0.00103498148336902
6.45142257112856 0.00103319698439332
6.45192259612981 0.00103141530434335
6.45242262113106 0.00102963643924823
6.45292264613231 0.00102786038514179
6.45342267113356 0.00102608713806263
6.45392269613481 0.00102431669405406
6.45442272113606 0.0010225490491641
6.45492274613731 0.00102078419944553
6.45542277113856 0.0010190221409558
6.45592279613981 0.00101726286975713
6.45642282114106 0.00101550638191641
6.45692284614231 0.00101375267350524
6.45742287114356 0.00101200174059991
6.45792289614481 0.00101025357928145
6.45842292114606 0.00100850818563553
6.45892294614731 0.00100676555575255
6.45942297114856 0.00100502568572756
6.45992299614981 0.0010032885716603
6.46042302115106 0.00100155420965521
6.46092304615231 0.000999822595821362
6.46142307115356 0.000998093726272526
6.46192309615481 0.000996367597127118
6.46242312115606 0.000994644204508213
6.46292314615731 0.000992923544543557
6.46342317115856 0.000991205613365528
6.46392319615981 0.000989490407111157
6.46442322116106 0.000987777921922111
6.46492324616231 0.000986068153944712
6.46542327116356 0.000984361099329898
6.46592329616481 0.000982656754233243
6.46642332116606 0.000980955114814945
6.46692334616731 0.000979256177239818
6.46742337116856 0.000977559937677311
6.46792339616981 0.000975866392301469
6.46842342117106 0.000974175537290947
6.46892344617231 0.000972487368829011
6.46942347117356 0.000970801883103515
6.46992349617481 0.000969119076306931
6.47042352117606 0.000967438944636304
6.47092354617731 0.000965761484293272
6.47142357117856 0.000964086691484052
6.47192359617981 0.000962414562419458
6.47242362118106 0.000960745093314859
6.47292364618231 0.000959078280390206
6.47342367118356 0.000957414119870011
6.47392369618481 0.000955752607983349
6.47442372118606 0.000954093740963866
6.47492374618731 0.000952437515049749
6.47542377118856 0.00095078392648374
6.47592379618981 0.000949132971513125
6.47642382119106 0.00094748464638973
6.47692384619231 0.000945838947369934
6.47742387119356 0.000944195870714633
6.47792389619481 0.000942555412689258
6.47842392119606 0.000940917569563761
6.47892394619731 0.000939282337612631
6.47942397119856 0.000937649713114859
6.47992399619981 0.000936019692353954
6.48042402120106 0.000934392271617934
6.48092404620231 0.000932767447199316
6.48142407120356 0.000931145215395135
6.48192409620481 0.000929525572506906
6.48242412120606 0.00092790851484064
6.48292414620731 0.00092629403870684
6.48342417120856 0.000924682140420486
6.48392419620981 0.000923072816301054
6.48442422121106 0.000921466062672481
6.48492424621231 0.000919861875863179
6.48542427121356 0.000918260252206024
6.48592429621481 0.000916661188038374
6.48642432121606 0.000915064679702027
6.48692434621731 0.000913470723543242
6.48742437121856 0.000911879315912733
6.48792439621981 0.000910290453165651
6.48842442122106 0.00090870413166161
6.48892444622231 0.000907120347764644
6.48942447122356 0.00090553909784323
6.48992449622481 0.000903960378270275
6.49042452122606 0.000902384185423106
6.49092454622731 0.000900810515683491
6.49142457122856 0.000899239365437598
6.49192459622981 0.000897670731076017
6.49242462123106 0.000896104608993741
6.49292464623231 0.000894540995590186
6.49342467123356 0.000892979887269157
6.49392469623481 0.000891421280438857
6.49442472123606 0.000889865171511888
6.49492474623731 0.000888311556905233
6.49542477123856 0.00088676043304028
6.49592479623981 0.00088521179634278
6.49642482124106 0.000883665643242867
6.49692484624231 0.000882121970175052
6.49742487124356 0.000880580773578206
6.49792489624481 0.000879042049895585
6.49842492124606 0.000877505795574787
6.49892494624731 0.000875972007067775
6.49942497124856 0.000874440680830859
6.49992499624981 0.000872911813324715
6.50042502125106 0.000871385401014346
6.50092504625231 0.000869861440369104
6.50142507125356 0.000868339927862677
6.50192509625481 0.00086682085997308
6.50242512125606 0.000865304233182673
6.50292514625731 0.000863790043978125
6.50342517125856 0.000862278288850431
6.50392519625981 0.000860768964294902
6.50442522126106 0.000859262066811158
6.50492524626231 0.000857757592903144
6.50542527126356 0.00085625553907909
6.50592529626481 0.000854755901851533
6.50642532126606 0.000853258677737305
6.50692534626731 0.000851763863257541
6.50742537126856 0.000850271454937652
6.50792539626981 0.000848781449307337
6.50842542127106 0.000847293842900575
6.50892544627231 0.000845808632255617
6.50942547127356 0.000844325813915003
6.50992549627481 0.000842845384425522
6.51042552127606 0.000841367340338235
6.51092554627731 0.000839891678208462
6.51142557127856 0.000838418394595775
6.51192559627981 0.000836947486064013
6.51242562128106 0.000835478949181247
6.51292564628231 0.000834012780519797
6.51342567128356 0.000832548976656224
6.51392569628482 0.00083108753417132
6.51442572128606 0.000829628449650122
6.51492574628731 0.000828171719681882
6.51542577128856 0.000826717340860082
6.51592579628982 0.000825265309782414
6.51642582129107 0.000823815623050805
6.51692584629231 0.000822368277271379
6.51742587129356 0.00082092326905447
6.51792589629481 0.000819480595014619
6.51842592129607 0.000818040251770559
6.51892594629732 0.000816602235945236
6.51942597129857 0.000815166544165773
6.51992599629981 0.000813733173063483
6.52042602130106 0.000812302119273865
6.52092604630232 0.000810873379436594
6.52142607130357 0.000809446950195533
6.52192609630482 0.000808022828198704
6.52242612130607 0.000806601010098302
6.52292614630732 0.000805181492550679
6.52342617130857 0.000803764272216363
6.52392619630982 0.000802349345760024
6.52442622131107 0.000800936709850488
6.52492624631232 0.000799526361160727
6.52542627131357 0.000798118296367855
6.52592629631482 0.000796712512153139
6.52642632131607 0.00079530900520197
6.52692634631732 0.000793907772203872
6.52742637131857 0.0007925088098525
6.52792639631982 0.000791112114845627
6.52842642132107 0.000789717683885161
6.52892644632232 0.000788325513677111
6.52942647132357 0.000786935600931605
6.52992649632482 0.000785547942362872
6.53042652132607 0.000784162534689261
6.53092654632732 0.000782779374633207
6.53142657132857 0.000781398458921247
6.53192659632982 0.000780019784284008
6.53242662133107 0.000778643347456202
6.53292664633232 0.000777269145176641
6.53342667133357 0.000775897174188202
6.53392669633482 0.000774527431237844
6.53442672133607 0.000773159913076597
6.53492674633732 0.000771794616459557
6.53542677133857 0.000770431538145899
6.53592679633982 0.000769070674898842
6.53642682134107 0.000767712023485671
6.53692684634232 0.000766355580677715
6.53742687134357 0.000765001343250369
6.53792689634482 0.000763649307983058
6.53842692134607 0.000762299471659254
6.53892694634732 0.000760951831066463
6.53942697134857 0.000759606382996224
6.53992699634982 0.000758263124244115
6.54042702135107 0.00075692205160973
6.54092704635232 0.000755583161896687
6.54142707135357 0.00075424645191262
6.54192709635482 0.000752911918469175
6.54242712135607 0.000751579558382021
6.54292714635732 0.000750249368470817
6.54342717135857 0.000748921345559231
6.54392719635982 0.000747595486474923
6.54442722136107 0.000746271788049563
6.54492724636232 0.000744950247118795
6.54542727136357 0.000743630860522255
6.54592729636482 0.000742313625103561
6.54642732136607 0.000740998537710307
6.54692734636732 0.000739685595194073
6.54742737136857 0.000738374794410398
6.54792739636982 0.000737066132218789
6.54842742137107 0.000735759605482721
6.54892744637232 0.000734455211069619
6.54942747137357 0.000733152945850881
6.54992749637482 0.000731852806701838
6.55042752137607 0.000730554790501777
6.55092754637732 0.000729258894133921
6.55142757137857 0.00072796511448545
6.55192759637982 0.000726673448447462
6.55242762138107 0.000725383892914995
6.55292764638232 0.000724096444787012
6.55342767138357 0.000722811100966399
6.55392769638482 0.000721527858359972
6.55442772138607 0.000720246713878453
6.55492774638732 0.00071896766443648
6.55542777138857 0.0007176907069526
6.55592779638982 0.000716415838349259
6.55642782139107 0.000715143055552819
6.55692784639232 0.000713872355493526
6.55742787139357 0.000712603735105521
6.55792789639482 0.000711337191326834
6.55842792139607 0.000710072721099391
6.55892794639732 0.000708810321368987
6.55942797139857 0.0007075499890853
6.55992799639982 0.000706291721201881
6.56042802140107 0.000705035514676147
6.56092804640232 0.000703781366469396
6.56142807140357 0.000702529273546774
6.56192809640482 0.000701279232877289
6.56242812140607 0.000700031241433806
6.56292814640732 0.000698785296193036
6.56342817140857 0.000697541394135549
6.56392819640982 0.000696299532245747
6.56442822141107 0.000695059707511873
6.56492824641232 0.000693821916926006
6.56542827141357 0.000692586157484066
6.56592829641482 0.000691352426185789
6.56642832141607 0.00069012072003474
6.56692834641732 0.000688891036038303
6.56742837141857 0.000687663371207677
6.56792839641982 0.000686437722557885
6.56842842142107 0.000685214087107745
6.56892844642232 0.000683992461879886
6.56942847142357 0.000682772843900737
6.56992849642482 0.000681555230200523
6.57042852142607 0.000680339617813272
6.57092854642732 0.000679126003776791
6.57142857142857 0.000677914385132677
6.57192859642982 0.000676704758926306
6.57242862143107 0.000675497122206844
6.57292864643232 0.00067429147202722
6.57342867143357 0.000673087805444135
6.57392869643482 0.000671886119518063
6.57442872143607 0.000670686411313232
6.57492874643732 0.000669488677897644
6.57542877143857 0.000668292916343045
6.57592879643982 0.000667099123724937
6.57642882144107 0.000665907297122568
6.57692884644232 0.000664717433618929
6.57742887144357 0.000663529530300763
6.57792889644482 0.000662343584258538
6.57842892144607 0.000661159592586457
6.57892894644732 0.000659977552382452
6.57942897144857 0.000658797460748191
6.57992899644982 0.000657619314789051
6.58042902145107 0.000656443111614132
6.58092904645232 0.000655268848336247
6.58142907145357 0.000654096522071917
6.58192909645482 0.000652926129941382
6.58242912145607 0.000651757669068572
6.58292914645732 0.000650591136581121
6.58342917145857 0.000649426529610357
6.58392919645982 0.000648263845291299
6.58442922146107 0.000647103080762662
6.58492924646232 0.000645944233166837
6.58542927146357 0.000644787299649897
6.58592929646482 0.000643632277361588
6.58642932146607 0.000642479163455344
6.58692934646732 0.000641327955088252
6.58742937146857 0.000640178649421072
6.58792939646982 0.000639031243618224
6.58842942147107 0.000637885734847783
6.58892944647232 0.000636742120281491
6.58942947147357 0.000635600397094726
6.58992949647482 0.000634460562466521
6.59042952147607 0.000633322613579549
6.59092954647732 0.00063218654762012
6.59142957147857 0.000631052361778191
6.59192959647982 0.00062992005324734
6.59242962148107 0.000628789619224777
6.59292964648233 0.000627661056911334
6.59342967148357 0.000626534363511472
6.59392969648482 0.000625409536233262
6.59442972148607 0.000624286572288389
6.59492974648732 0.000623165468892151
6.59542977148858 0.000622046223263446
6.59592979648983 0.000620928832624787
6.59642982149107 0.000619813294202274
6.59692984649232 0.000618699605225604
6.59742987149357 0.00061758776292807
6.59792989649483 0.000616477764546545
6.59842992149608 0.000615369607321498
6.59892994649733 0.000614263288496969
6.59942997149857 0.000613158805320575
6.59992999649983 0.000612056155043506
6.60043002150108 0.00061095533492053
6.60093004650233 0.00060985634220997
6.60143007150358 0.000608759174173716
6.60193009650482 0.000607663828077213
6.60243012150608 0.000606570301189461
6.60293014650733 0.000605478590783018
6.60343017150858 0.000604388694133982
6.60393019650983 0.000603300608521996
6.60443022151108 0.000602214331230243
6.60493024651233 0.000601129859545439
6.60543027151358 0.000600047190757844
6.60593029651483 0.000598966322161236
6.60643032151608 0.000597887251052921
6.60693034651733 0.000596809974733725
6.60743037151858 0.000595734490508
6.60793039651983 0.000594660795683605
6.60843042152108 0.00059358888757191
6.60893044652233 0.000592518763487794
6.60943047152358 0.000591450420749636
6.60993049652483 0.000590383856679324
6.61043052152608 0.000589319068602233
6.61093054652733 0.000588256053847235
6.61143057152858 0.000587194809746687
6.61193059652983 0.000586135333636433
6.61243062153108 0.000585077622855805
6.61293064653233 0.000584021674747605
6.61343067153358 0.000582967486658112
6.61393069653483 0.000581915055937071
6.61443072153608 0.000580864379937707
6.61493074653733 0.000579815456016698
6.61543077153858 0.000578768281534184
6.61593079653983 0.000577722853853761
6.61643082154108 0.000576679170342476
6.61693084654233 0.000575637228370835
6.61743087154358 0.000574597025312779
6.61793089654483 0.000573558558545694
6.61843092154608 0.000572521825450406
6.61893094654733 0.000571486823411168
6.61943097154858 0.00057045354981568
6.61993099654983 0.000569422002055056
6.62043102155108 0.000568392177523838
6.62093104655233 0.000567364073619985
6.62143107155358 0.000566337687744884
6.62193109655483 0.000565313017303322
6.62243112155608 0.000564290059703503
6.62293114655733 0.000563268812357035
6.62343117155858 0.000562249272678924
6.62393119655983 0.000561231438087588
6.62443122156108 0.000560215306004826
6.62493124656233 0.000559200873855837
6.62543127156358 0.000558188139069205
6.62593129656483 0.000557177099076895
6.62643132156608 0.000556167751314266
6.62693134656733 0.000555160093220041
6.62743137156858 0.000554154122236322
6.62793139656983 0.000553149835808579
6.62843142157108 0.000552147231385656
6.62893144657233 0.000551146306419754
6.62943147157358 0.000550147058366434
6.62993149657483 0.000549149484684614
6.63043152157608 0.000548153582836562
6.63093154657733 0.000547159350287904
6.63143157157858 0.000546166784507603
6.63193159657983 0.000545175882967966
6.63243162158108 0.000544186643144639
6.63293164658233 0.000543199062516599
6.63343167158358 0.000542213138566165
6.63393169658483 0.000541228868778974
6.63443172158608 0.000540246250643991
6.63493174658733 0.000539265281653498
6.63543177158858 0.000538285959303103
6.63593179658983 0.00053730828109172
6.63643182159108 0.000536332244521574
6.63693184659233 0.000535357847098201
6.63743187159358 0.000534385086330432
6.63793189659483 0.000533413959730411
6.63843192159608 0.000532444464813567
6.63893194659733 0.000531476599098624
6.63943197159858 0.000530510360107598
6.63993199659983 0.000529545745365785
6.64043202160108 0.000528582752401773
6.64093204660233 0.00052762137874742
6.64143207160358 0.000526661621937862
6.64193209660483 0.000525703479511504
6.64243212160608 0.000524746949010028
6.64293214660733 0.000523792027978371
6.64343217160858 0.000522838713964736
6.64393219660983 0.000521887004520581
6.64443222161108 0.000520936897200618
6.64493224661233 0.000519988389562818
6.64543227161358 0.000519041479168389
6.64593229661483 0.000518096163581786
6.64643232161608 0.000517152440370707
6.64693234661733 0.000516210307106081
6.64743237161858 0.000515269761362081
6.64793239661983 0.000514330800716098
6.64843242162108 0.000513393422748758
6.64893244662233 0.000512457625043902
6.64943247162358 0.000511523405188601
6.64993249662483 0.000510590760773135
6.65043252162608 0.000509659689390997
6.65093254662733 0.000508730188638891
6.65143257162858 0.000507802256116722
6.65193259662983 0.000506875889427608
6.65243262163108 0.000505951086177856
6.65293264663233 0.000505027843976971
6.65343267163358 0.000504106160437652
6.65393269663483 0.000503186033175781
6.65443272163608 0.000502267459810435
6.65493274663733 0.000501350437963865
6.65543277163858 0.0005004349652615
6.65593279663983 0.000499521039331944
6.65643282164108 0.00049860865780698
6.65693284664233 0.00049769781832155
6.65743287164358 0.000496788518513764
6.65793289664483 0.000495880756024892
6.65843292164608 0.00049497452849936
6.65893294664733 0.000494069833584756
6.65943297164858 0.00049316666893181
6.65993299664983 0.000492265032194404
6.66043302165108 0.000491364921029562
6.66093304665233 0.000490466333097447
6.66143307165358 0.000489569266061367
6.66193309665483 0.000488673717587757
6.66243312165608 0.000487779685346182
6.66293314665733 0.000486887167009334
6.66343317165858 0.000485996160253036
6.66393319665983 0.000485106662756224
6.66443322166108 0.000484218672200951
6.66493324666233 0.000483332186272386
6.66543327166358 0.000482447202658803
6.66593329666483 0.000481563719051594
6.66643332166608 0.000480681733145243
6.66693334666733 0.000479801242637339
6.66743337166858 0.000478922245228565
6.66793339666983 0.000478044738622696
6.66843342167108 0.000477168720526607
6.66893344667233 0.000476294188650247
6.66943347167358 0.000475421140706653
6.66993349667483 0.000474549574411939
6.67043352167608 0.000473679487485304
6.67093354667733 0.000472810877649011
6.67143357167858 0.000471943742628395
6.67193359667983 0.000471078080151857
6.67243362168109 0.00047021388795086
6.67293364668233 0.000469351163759932
6.67343367168358 0.000468489905316653
6.67393369668483 0.000467630110361654
6.67443372168608 0.000466771776638617
6.67493374668734 0.00046591490189427
6.67543377168858 0.00046505948387839
6.67593379668983 0.000464205520343784
6.67643382169108 0.0004633530090463
6.67693384669234 0.000462501947744815
6.67743387169359 0.000461652334201244
6.67793389669484 0.00046080416618052
6.67843392169608 0.000459957441450601
6.67893394669733 0.000459112157782465
6.67943397169859 0.000458268312950104
6.67993399669984 0.00045742590473053
6.68043402170109 0.000456584930903758
6.68093404670234 0.000455745389252809
6.68143407170358 0.00045490727756371
6.68193409670484 0.000454070593625482
6.68243412170609 0.000453235335230153
6.68293414670734 0.000452401500172736
6.68343417170859 0.000451569086251234
6.68393419670984 0.000450738091266635
6.68443422171109 0.000449908513022919
6.68493424671234 0.000449080349327036
6.68543427171359 0.000448253597988916
6.68593429671484 0.000447428256821464
6.68643432171609 0.000446604323640549
6.68693434671734 0.000445781796265016
6.68743437171859 0.000444960672516667
6.68793439671984 0.000444140950220265
6.68843442172109 0.000443322627203529
6.68893444672234 0.000442505701297131
6.68943447172359 0.0004416901703347
6.68993449672484 0.000440876032152804
6.69043452172609 0.000440063284590959
6.69093454672734 0.000439251925491615
6.69143457172859 0.000438441952700172
6.69193459672984 0.000437633364064951
6.69243462173109 0.000436826157437211
6.69293464673234 0.000436020330671135
6.69343467173359 0.000435215881623829
6.69393469673484 0.000434412808155328
6.69443472173609 0.000433611108128575
6.69493474673734 0.000432810779409432
6.69543477173859 0.000432011819866672
6.69593479673984 0.000431214227371971
6.69643482174109 0.000430417999799921
6.69693484674234 0.000429623135028005
6.69743487174359 0.000428829630936607
6.69793489674484 0.000428037485409004
6.69843492174609 0.000427246696331374
6.69893494674734 0.000426457261592772
6.69943497174859 0.000425669179085143
6.69993499674984 0.000424882446703316
6.70043502175109 0.000424097062344992
6.70093504675234 0.000423313023910759
6.70143507175359 0.000422530329304068
6.70193509675484 0.000421748976431241
6.70243512175609 0.000420968963201468
6.70293514675734 0.000420190287526797
6.70343517175859 0.000419412947322145
6.70393519675984 0.000418636940505276
6.70443522176109 0.000417862264996812
6.70493524676234 0.000417088918720219
6.70543527176359 0.000416316899601821
6.70593529676484 0.000415546205570775
6.70643532176609 0.000414776834559083
6.70693534676734 0.000414008784501582
6.70743537176859 0.000413242053335943
6.70793539676984 0.000412476639002673
6.70843542177109 0.0004117125394451
6.70893544677234 0.000410949752609378
6.70943547177359 0.000410188276444485
6.70993549677484 0.000409428108902211
6.71043552177609 0.00040866924793717
6.71093554677734 0.000407911691506781
6.71143557177859 0.000407155437571272
6.71193559677984 0.000406400484093676
6.71243562178109 0.000405646829039835
6.71293564678234 0.00040489447037838
6.71343567178359 0.000404143406080745
6.71393569678484 0.000403393634121152
6.71443572178609 0.000402645152476614
6.71493574678734 0.000401897959126936
6.71543577178859 0.000401152052054698
6.71593579678984 0.000400407429245263
6.71643582179109 0.000399664088686774
6.71693584679234 0.000398922028370139
6.71743587179359 0.000398181246289051
6.71793589679484 0.000397441740439959
6.71843592179609 0.000396703508822079
6.71893594679734 0.000395966549437387
6.71943597179859 0.000395230860290623
6.71993599679984 0.000394496439389278
6.72043602180109 0.000393763284743593
6.72093604680234 0.00039303139436656
6.72143607180359 0.000392300766273914
6.72193609680484 0.000391571398484139
6.72243612180609 0.000390843289018453
6.72293614680734 0.00039011643590081
6.72343617180859 0.0003893908371579
6.72393619680984 0.000388666490819137
6.72443622181109 0.000387943394916673
6.72493624681234 0.000387221547485374
6.72543627181359 0.000386500946562831
6.72593629681484 0.000385781590189347
6.72643632181609 0.000385063476407951
6.72693634681734 0.000384346603264373
6.72743637181859 0.000383630968807054
6.72793639681984 0.000382916571087143
6.72843642182109 0.000382203408158485
6.72893644682234 0.000381491478077633
6.72943647182359 0.00038078077890383
6.72993649682484 0.000380071308699012
6.73043652182609 0.000379363065527806
6.73093654682734 0.000378656047457522
6.73143657182859 0.000377950252558164
6.73193659682984 0.000377245678902406
6.73243662183109 0.000376542324565603
6.73293664683234 0.000375840187625783
6.73343667183359 0.000375139266163652
6.73393669683484 0.000374439558262576
6.73443672183609 0.000373741062008589
6.73493674683734 0.000373043775490389
6.73543677183859 0.000372347696799329
6.73593679683984 0.000371652824029426
6.73643682184109 0.000370959155277342
6.73693684684234 0.000370266688642392
6.73743687184359 0.000369575422226537
6.73793689684484 0.000368885354134382
6.73843692184609 0.000368196482473177
6.73893694684734 0.000367508805352804
6.73943697184859 0.000366822320885783
6.73993699684984 0.000366137027187262
6.74043702185109 0.000365452922375024
6.74093704685234 0.000364770004569474
6.74143707185359 0.000364088271893638
6.74193709685484 0.000363407722473163
6.74243712185609 0.000362728354436313
6.74293714685734 0.000362050165913967
6.74343717185859 0.000361373155039614
6.74393719685984 0.000360697319949347
6.74443722186109 0.000360022658781867
6.74493724686234 0.000359349169678474
6.74543727186359 0.000358676850783072
6.74593729686484 0.000358005700242154
6.74643732186609 0.000357335716204808
6.74693734686734 0.000356666896822711
6.74743737186859 0.000355999240250129
6.74793739686984 0.000355332744643909
6.74843742187109 0.000354667408163479
6.74893744687234 0.000354003228970844
6.74943747187359 0.000353340205230581
6.74993749687484 0.000352678335109848
6.75043752187609 0.000352017616778361
6.75093754687734 0.000351358048408406
6.75143757187859 0.000350699628174832
6.75193759687984 0.000350042354255044
6.75243762188109 0.000349386224829011
6.75293764688234 0.00034873123807925
6.75343767188359 0.000348077392190827
6.75393769688485 0.000347424685351358
6.7544377218861 0.000346773115751009
6.75493774688734 0.00034612268158248
6.75543777188859 0.000345473381041014
6.75593779688984 0.000344825212324387
6.7564378218911 0.000344178173632908
6.75693784689235 0.000343532263169422
6.7574378718936 0.000342887479139294
6.75793789689484 0.000342243819750416
6.75843792189609 0.000341601283213201
6.75893794689735 0.000340959867740577
6.7594379718986 0.000340319571547995
6.75993799689985 0.00033968039285341
6.76043802190109 0.000339042329877291
6.76093804690235 0.000338405380842609
6.7614380719036 0.000337769543974846
6.76193809690485 0.000337134817501978
6.7624381219061 0.000336501199654481
6.76293814690735 0.000335868688665325
6.7634381719086 0.00033523728276997
6.76393819690985 0.000334606980206372
6.7644382219111 0.000333977779214964
6.76493824691235 0.000333349678038668
6.7654382719136 0.000332722674922883
6.76593829691485 0.000332096768115483
6.7664383219161 0.000331471955866826
6.76693834691735 0.000330848236429731
6.7674383719186 0.00033022560805949
6.76793839691985 0.000329604069013858
6.7684384219211 0.000328983617553057
6.76893844692235 0.000328364251939767
6.7694384719236 0.000327745970439122
6.76993849692485 0.000327128771318713
6.7704385219261 0.000326512652848579
6.77093854692735 0.000325897613301214
6.7714385719286 0.00032528365095155
6.77193859692985 0.000324670764076965
6.7724386219311 0.000324058950957275
6.77293864693235 0.000323448209874733
6.7734386719336 0.000322838539114028
6.77393869693485 0.000322229936962277
6.7744387219361 0.000321622401709027
6.77493874693735 0.000321015931646247
6.7754387719386 0.000320410525068335
6.77593879693985 0.000319806180272102
6.7764388219411 0.000319202895556777
6.77693884694235 0.000318600669224005
6.7774388719436 0.000317999499577837
6.77793889694485 0.000317399384924742
6.7784389219461 0.000316800323573583
6.77893894694735 0.000316202313835631
6.7794389719486 0.000315605354024555
6.77993899694985 0.00031500944245642
6.7804390219511 0.00031441457744969
6.78093904695235 0.000313820757325213
6.7814390719536 0.000313227980406229
6.78193909695485 0.000312636245018359
6.7824391219561 0.000312045549489616
6.78293914695735 0.000311455892150382
6.7834391719586 0.000310867271333421
6.78393919695985 0.00031027968537387
6.7844392219611 0.000309693132609235
6.78493924696235 0.000309107611379398
6.7854392719636 0.000308523120026598
6.78593929696485 0.00030793965689544
6.7864393219661 0.000307357220332889
6.78693934696735 0.000306775808688264
6.7874393719686 0.000306195420313245
6.78793939696985 0.000305616053561859
6.7884394219711 0.00030503770679048
6.78893944697235 0.00030446037835783
6.7894394719736 0.000303884066624977
6.78993949697485 0.000303308769955324
6.7904395219761 0.000302734486714614
6.79093954697735 0.000302161215270924
6.7914395719786 0.000301588953994662
6.79193959697985 0.00030101770125857
6.7924396219811 0.00030044745543771
6.79293964698235 0.000299878214909471
6.7934396719836 0.000299309978053562
6.79393969698485 0.000298742743252007
6.7944397219861 0.000298176508889152
6.79493974698735 0.000297611273351651
6.7954397719886 0.000297047035028466
6.79593979698985 0.000296483792310867
6.7964398219911 0.000295921543592433
6.79693984699235 0.000295360287269039
6.7974398719936 0.000294800021738858
6.79793989699485 0.000294240745402363
6.7984399219961 0.000293682456662315
6.79893994699735 0.000293125153923771
6.7994399719986 0.000292568835594073
6.79993999699985 0.000292013500082845
6.8004400220011 0.000291459145801998
6.80094004700235 0.000290905771165716
6.8014400720036 0.000290353374590469
6.80194009700485 0.000289801954494992
6.8024401220061 0.000289251509300294
6.80294014700735 0.000288702037429653
6.8034401720086 0.000288153537308615
6.80394019700985 0.000287606007364983
6.8044402220111 0.000287059446028825
6.80494024701235 0.000286513851732465
6.8054402720136 0.00028596922291048
6.80594029701485 0.000285425557999702
6.8064403220161 0.000284882855439212
6.80694034701735 0.000284341113670334
6.8074403720186 0.00028380033113664
6.80794039701985 0.000283260506283938
6.8084404220211 0.000282721637560283
6.80894044702235 0.000282183723415957
6.8094404720236 0.000281646762303481
6.80994049702485 0.0002811107526776
6.8104405220261 0.000280575692995294
6.81094054702735 0.000280041581715764
6.8114405720286 0.000279508417300433
6.81194059702985 0.000278976198212944
6.8124406220311 0.000278444922919155
6.81294064703235 0.000277914589887143
6.8134406720336 0.000277385197587194
6.81394069703485 0.0002768567444918
6.8144407220361 0.000276329229075663
6.81494074703735 0.000275802649815684
6.8154407720386 0.000275277005190972
6.81594079703985 0.000274752293682827
6.8164408220411 0.000274228513774747
6.81694084704235 0.000273705663952422
6.8174408720436 0.000273183742703736
6.81794089704485 0.000272662748518755
6.8184409220461 0.000272142679889732
6.81894094704735 0.000271623535311102
6.8194409720486 0.000271105313279479
6.81994099704985 0.000270588012293655
6.8204410220511 0.000270071630854596
6.82094104705235 0.000269556167465438
6.8214410720536 0.000269041620631486
6.82194109705485 0.00026852798886021
6.8224411220561 0.000268015270661249
6.82294114705735 0.000267503464546397
6.8234411720586 0.000266992569029609
6.82394119705985 0.000266482582626994
6.8244412220611 0.000265973503856814
6.82494124706235 0.000265465331239485
6.8254412720636 0.000264958063297566
6.82594129706485 0.000264451698555764
6.8264413220661 0.000263946235540925
6.82694134706735 0.00026344167278204
6.8274413720686 0.000262938008810234
6.82794139706985 0.000262435242158767
6.8284414220711 0.00026193337136303
6.82894144707235 0.000261432394960543
6.8294414720736 0.000260932311490958
6.82994149707485 0.000260433119496045
6.8304415220761 0.000259934817519698
6.83094154707735 0.00025943740410793
6.8314415720786 0.000258940877808869
6.83194159707985 0.000258445237172759
6.8324416220811 0.000257950480751954
6.83294164708235 0.000257456607100916
6.83344167208361 0.000256963614776212
6.83394169708485 0.000256471502336516
6.8344417220861 0.0002559802683426
6.83494174708735 0.000255489911357334
6.8354417720886 0.000255000429945685
6.83594179708986 0.00025451182267471
6.83644182209111 0.000254024088113563
6.83694184709235 0.000253537224833479
6.8374418720936 0.000253051231407781
6.83794189709485 0.000252566106411876
6.83844192209611 0.000252081848423246
6.83894194709736 0.000251598456021459
6.83944197209861 0.000251115927788151
6.83994199709985 0.000250634262307034
6.84044202210111 0.000250153458163886
6.84094204710236 0.000249673513946559
6.84144207210361 0.000249194428244964
6.84194209710486 0.000248716199651076
6.8424421221061 0.00024823882675893
6.84294214710736 0.000247762308164616
6.84344217210861 0.000247286642466285
6.84394219710986 0.000246811828264133
6.84444222211111 0.000246337864160407
6.84494224711236 0.000245864748759404
6.84544227211361 0.000245392480667461
6.84594229711486 0.000244921058492963
6.84644232211611 0.000244450480846329
6.84694234711736 0.000243980746340015
6.84744237211861 0.000243511853588514
6.84794239711986 0.000243043801208351
6.84844242212111 0.000242576587818078
6.84894244712236 0.000242110212038274
6.84944247212361 0.000241644672491544
6.84994249712486 0.000241179967802512
6.85044252212611 0.000240716096597825
6.85094254712736 0.000240253057506143
6.85144257212861 0.000239790849158142
6.85194259712986 0.00023932947018651
6.85244262213111 0.000238868919225941
6.85294264713236 0.000238409194913142
6.85344267213361 0.000237950295886818
6.85394269713486 0.000237492220787678
6.85444272213611 0.000237034968258429
6.85494274713736 0.00023657853694378
6.85544277213861 0.000236122925490426
6.85594279713986 0.00023566813254706
6.85644282214111 0.000235214156764361
6.85694284714236 0.000234760996794994
6.85744287214361 0.000234308651293613
6.85794289714486 0.00023385711891685
6.85844292214611 0.000233406398323316
6.85894294714736 0.0002329564881736
6.85944297214861 0.000232507387130264
6.85994299714986 0.000232059093857847
6.86044302215111 0.00023161160702285
6.86094304715236 0.000231164925293745
6.86144307215361 0.000230719047340968
6.86194309715486 0.000230273971836918
6.86244312215611 0.000229829697455952
6.86294314715736 0.000229386222874384
6.86344317215861 0.000228943546770484
6.86394319715986 0.000228501667824471
6.86444322216111 0.000228060584718521
6.86494324716236 0.000227620296136749
6.86544327216361 0.00022718080076522
6.86594329716486 0.000226742097291939
6.86644332216611 0.00022630418440685
6.86694334716736 0.000225867060801841
6.86744337216861 0.000225430725170727
6.86794339716986 0.000224995176209261
6.86844342217111 0.000224560412615122
6.86894344717236 0.000224126433087922
6.86944347217361 0.000223693236329195
6.86994349717486 0.000223260821042398
6.87044352217611 0.00022282918593291
6.87094354717736 0.000222398329708025
6.87144357217861 0.000221968251076958
6.87194359717986 0.000221538948750833
6.87244362218111 0.000221110421442687
6.87294364718236 0.000220682667867464
6.87344367218361 0.000220255686742013
6.87394369718486 0.000219829476785092
6.87444372218611 0.000219404036717355
6.87494374718736 0.000218979365261357
6.87544377218861 0.000218555461141547
6.87594379718986 0.000218132323084273
6.87644382219111 0.000217709949817771
6.87694384719236 0.000217288340072167
6.87744387219361 0.000216867492579474
6.87794389719486 0.000216447406073587
6.87844392219611 0.000216028079290289
6.87894394719736 0.000215609510967239
6.87944397219861 0.000215191699843972
6.87994399719986 0.000214774644661901
6.88044402220111 0.000214358344164309
6.88094404720236 0.000213942797096351
6.88144407220361 0.000213528002205051
6.88194409720486 0.000213113958239295
6.88244412220611 0.000212700663949833
6.88294414720736 0.00021228811808928
6.88344417220861 0.000211876319412104
6.88394419720986 0.000211465266674632
6.88444422221111 0.000211054958635043
6.88494424721236 0.000210645394053367
6.88544427221361 0.000210236571691487
6.88594429721486 0.000209828490313129
6.88644432221611 0.000209421148683863
6.88694434721736 0.000209014545571103
6.88744437221861 0.000208608679744099
6.88794439721986 0.000208203549973945
6.88844442222111 0.000207799155033563
6.88894444722236 0.000207395493697711
6.88944447222361 0.000206992564742974
6.88994449722486 0.000206590366947771
6.89044452222611 0.000206188899092342
6.89094454722736 0.00020578815995875
6.89144457222861 0.000205388148330881
6.89194459722986 0.000204988862994436
6.89244462223111 0.000204590302736939
6.89294464723236 0.000204192466347723
6.89344467223361 0.000203795352617931
6.89394469723486 0.000203398960340519
6.89444472223611 0.000203003288310249
6.89494474723736 0.000202608335323687
6.89544477223861 0.000202214100179204
6.89594479723986 0.000201820581676966
6.89644482224111 0.000201427778618939
6.89694484724236 0.000201035689808889
6.89744487224361 0.000200644314052369
6.89794489724486 0.000200253650156726
6.89844492224611 0.000199863696931093
6.89894494724736 0.000199474453186392
6.89944497224861 0.000199085917735329
6.89994499724986 0.000198698089392389
6.90044502225111 0.00019831096697384
6.90094504725236 0.000197924549297725
6.90144507225361 0.000197538835183859
6.90194509725486 0.000197153823453837
6.90244512225611 0.000196769512931017
6.90294514725736 0.00019638590244053
6.90344517225861 0.000196002990809269
6.90394519725986 0.000195620776865894
6.90444522226111 0.000195239259440824
6.90494524726236 0.000194858437366237
6.90544527226361 0.000194478309476068
6.90594529726486 0.000194098874606005
6.90644532226611 0.000193720131593493
6.90694534726736 0.000193342079277722
6.90744537226861 0.00019296471649963
6.90794539726986 0.000192588042101904
6.90844542227111 0.000192212054928968
6.90894544727236 0.000191836753826996
6.90944547227361 0.000191462137643891
6.90994549727486 0.000191088205229299
6.91044552227611 0.000190714955434595
6.91094554727736 0.000190342387112893
6.91144557227861 0.00018997049911903
6.91194559727986 0.000189599290309573
6.91244562228111 0.000189228759542814
6.91294564728237 0.000188858905678768
6.91344567228361 0.000188489727579173
6.91394569728486 0.000188121224107482
6.91444572228611 0.000187753394128866
6.91494574728736 0.00018738623651021
6.91544577228862 0.000187019750120109
6.91594579728987 0.000186653933828872
6.91644582229111 0.000186288786508512
6.91694584729236 0.000185924307032748
6.91744587229362 0.000185560494277
6.91794589729487 0.000185197347118395
6.91844592229612 0.000184834864435751
6.91894594729736 0.000184473045109589
6.91944597229861 0.000184111888022118
6.91994599729987 0.000183751392057243
6.92044602230112 0.00018339155610056
6.92094604730237 0.000183032379039348
6.92144607230362 0.000182673859762575
6.92194609730486 0.000182315997160892
6.92244612230612 0.000181958790126627
6.92294614730737 0.000181602237553794
6.92344617230862 0.000181246338338077
6.92394619730987 0.000180891091376839
6.92444622231112 0.000180536495569111
6.92494624731237 0.000180182549815599
6.92544627231362 0.000179829253018674
6.92594629731487 0.000179476604082372
6.92644632231612 0.000179124601912396
6.92694634731737 0.000178773245416106
6.92744637231862 0.000178422533502525
6.92794639731987 0.000178072465082332
6.92844642232112 0.00017772303906786
6.92894644732237 0.000177374254373096
6.92944647232362 0.000177026109913675
6.92994649732487 0.000176678604606885
6.93044652232612 0.000176331737371657
6.93094654732737 0.000175985507128567
6.93144657232862 0.000175639912799832
6.93194659732987 0.000175294953309311
6.93244662233112 0.0001749506275825
6.93294664733237 0.00017460693454653
6.93344667233362 0.000174263873130164
6.93394669733487 0.000173921442263798
6.93444672233612 0.000173579640879459
6.93494674733737 0.000173238467910797
6.93544677233862 0.000172897922293091
6.93594679733987 0.000172558002963239
6.93644682234112 0.000172218708859761
6.93694684734237 0.000171880038922798
6.93744687234362 0.000171541992094104
6.93794689734487 0.000171204567317048
6.93844692234612 0.000170867763536611
6.93894694734737 0.000170531579699387
6.93944697234862 0.000170196014753574
6.93994699734987 0.000169861067648978
6.94044702235112 0.000169526737337008
6.94094704735237 0.000169193022770673
6.94144707235362 0.000168859922904586
6.94194709735487 0.000168527436694952
6.94244712235612 0.000168195563099576
6.94294714735737 0.000167864301077851
6.94344717235862 0.000167533649590766
6.94394719735987 0.000167203607600897
6.94444722236112 0.000166874174072407
6.94494724736237 0.000166545347971043
6.94544727236362 0.000166217128264134
6.94594729736487 0.000165889513920594
6.94644732236612 0.000165562503910911
6.94694734736737 0.00016523609720715
6.94744737236862 0.000164910292782953
6.94794739736987 0.00016458508961353
6.94844742237112 0.000164260486675667
6.94894744737237 0.000163936482947714
6.94944747237362 0.000163613077409587
6.94994749737487 0.000163290269042768
6.95044752237612 0.000162968056830298
6.95094754737737 0.000162646439756782
6.95144757237862 0.00016232541680838
6.95194759737987 0.000162004986972809
6.95244762238112 0.000161685149239336
6.95294764738237 0.000161365902598786
6.95344767238362 0.00016104724604353
6.95394769738487 0.000160729178567485
6.95444772238612 0.000160411699166116
6.95494774738737 0.000160094806836429
6.95544777238862 0.000159778500576976
6.95594779738987 0.000159462779387843
6.95644782239112 0.000159147642270657
6.95694784739237 0.000158833088228578
6.95744787239362 0.000158519116266299
6.95794789739487 0.000158205725390047
6.95844792239612 0.000157892914607575
6.95894794739737 0.000157580682928166
6.95944797239862 0.000157269029362624
6.95994799739987 0.000156957952923281
6.96044802240112 0.000156647452623986
6.96094804740237 0.00015633752748011
6.96144807240362 0.000156028176508537
6.96194809740487 0.00015571939872767
6.96244812240612 0.000155411193157424
6.96294814740737 0.000155103558819224
6.96344817240862 0.000154796494736004
6.96394819740987 0.000154489999932204
6.96444822241112 0.000154184073433771
6.96494824741237 0.000153878714268155
6.96544827241362 0.000153573921464304
6.96594829741487 0.000153269694052668
6.96644832241612 0.000152966031065191
6.96694834741737 0.000152662931535315
6.96744837241862 0.000152360394497972
6.96794839741987 0.000152058418989588
6.96844842242112 0.000151757004048075
6.96894844742237 0.000151456148712831
6.96944847242362 0.000151155852024745
6.96994849742487 0.000150856113026182
6.97044852242612 0.000150556930760992
6.97094854742737 0.000150258304274502
6.97144857242862 0.000149960232613516
6.97194859742987 0.000149662714826317
6.97244862243112 0.000149365749962654
6.97294864743237 0.000149069337073754
6.97344867243362 0.000148773475212307
6.97394869743487 0.000148478163432476
6.97444872243612 0.000148183400789885
6.97494874743737 0.000147889186341622
6.97544877243862 0.000147595519146237
6.97594879743987 0.000147302398263738
6.97644882244112 0.000147009822755594
6.97694884744237 0.000146717791684724
6.97744887244362 0.000146426304115505
6.97794889744487 0.000146135359113762
6.97844892244612 0.000145844955746771
6.97894894744737 0.000145555093083256
6.97944897244862 0.000145265770193387
6.97994899744987 0.000144976986148775
6.98044902245112 0.000144688740022475
6.98094904745237 0.000144401030888983
6.98144907245362 0.000144113857824229
6.98194909745487 0.000143827219905583
6.98244912245612 0.000143541116211845
6.98294914745737 0.000143255545823249
6.98344917245862 0.000142970507821461
6.98394919745987 0.000142686001289572
6.98444922246112 0.000142402025312102
6.98494924746237 0.000142118578974992
6.98544927246362 0.000141835661365608
6.98594929746487 0.000141553271572736
6.98644932246612 0.000141271408686581
6.98694934746737 0.000140990071798763
6.98744937246862 0.000140709260002318
6.98794939746987 0.000140428972391696
6.98844942247112 0.000140149208062755
6.98894944747237 0.000139869966112764
6.98944947247362 0.000139591245640398
6.98994949747487 0.000139313045745739
6.99044952247612 0.000139035365530271
6.99094954747737 0.000138758204096879
6.99144957247862 0.000138481560549849
6.99194959747987 0.000138205433994864
6.99244962248113 0.000137929823539
6.99294964748237 0.000137654728290732
6.99344967248362 0.000137380147359923
6.99394969748487 0.000137106079857828
6.99444972248613 0.000136832524897088
6.99494974748738 0.000136559481591734
6.99544977248862 0.000136286949057178
6.99594979748987 0.000136014926410215
6.99644982249112 0.000135743412769022
6.99694984749238 0.000135472407253154
6.99744987249363 0.000135201908983544
6.99794989749488 0.000134931917082498
6.99844992249612 0.000134662430673697
6.99894994749737 0.000134393448882192
6.99944997249863 0.000134124970834402
6.99994999749988 0.00013385699565812
7.00045002250113 0.000133589522482497
7.00095004750237 0.000133322550438052
7.00145007250363 0.000133056078656665
7.00195009750488 0.000132790106271577
7.00245012250613 0.000132524632417386
7.00295014750738 0.000132259656230047
7.00345017250863 0.000131995176846869
7.00395019750988 0.000131731193406514
7.00445022251113 0.000131467705048997
7.00495024751238 0.00013120471091568
7.00545027251363 0.000130942210149271
7.00595029751488 0.000130680201893826
7.00645032251613 0.000130418685294743
7.00695034751738 0.000130157659498763
7.00745037251863 0.000129897123653964
7.00795039751988 0.000129637076909767
7.00845042252113 0.000129377518416923
7.00895044752238 0.000129118447327524
7.00945047252363 0.000128859862794988
7.00995049752488 0.00012860176397407
7.01045052252613 0.000128344150020849
7.01095054752738 0.000128087020092732
7.01145057252863 0.000127830373348455
7.01195059752988 0.000127574208948073
7.01245062253113 0.000127318526052966
7.01295064753238 0.00012706332382583
7.01345067253363 0.000126808601430682
7.01395069753488 0.000126554358032855
7.01445072253613 0.000126300592798997
7.01495074753738 0.000126047304897066
7.01545077253863 0.000125794493496332
7.01595079753988 0.000125542157767376
7.01645082254113 0.000125290296882084
7.01695084754238 0.000125038910013649
7.01745087254363 0.000124787996336565
7.01795089754488 0.00012453755502663
7.01845092254613 0.000124287585260943
7.01895094754738 0.000124038086217899
7.01945097254863 0.000123789057077191
7.01995099754988 0.000123540497019805
7.02045102255113 0.000123292405228021
7.02095104755238 0.000123044780885411
7.02145107255363 0.000122797623176837
7.02195109755488 0.000122550931288444
7.02245112255613 0.000122304704407668
7.02295114755738 0.000122058941723227
7.02345117255863 0.000121813642425121
7.02395119755988 0.000121568805704631
7.02445122256113 0.000121324430754316
7.02495124756238 0.000121080516768013
7.02545127256363 0.000120837062940834
7.02595129756488 0.000120594068469164
7.02645132256613 0.00012035153255066
7.02695134756738 0.000120109454384249
7.02745137256863 0.000119867833170125
7.02795139756988 0.000119626668109752
7.02845142257113 0.000119385958405854
7.02895144757238 0.000119145703262422
7.02945147257363 0.000118905901884703
7.02995149757488 0.000118666553479211
7.03045152257613 0.000118427657253712
7.03095154757738 0.000118189212417229
7.03145157257863 0.00011795121818004
7.03195159757988 0.000117713673753674
7.03245162258113 0.000117476578350915
7.03295164758238 0.000117239931185791
7.03345167258363 0.000117003731473579
7.03395169758488 0.000116767978430804
7.03445172258613 0.00011653267127523
7.03495174758738 0.000116297809225869
7.03545177258863 0.000116063391502968
7.03595179758988 0.000115829417328016
7.03645182259113 0.000115595885923737
7.03695184759238 0.000115362796514093
7.03745187259363 0.000115130148324276
7.03795189759488 0.000114897940580713
7.03845192259613 0.000114666172511058
7.03895194759738 0.000114434843344195
7.03945197259863 0.000114203952310237
7.03995199759988 0.000113973498640517
7.04045202260113 0.000113743481567596
7.04095204760238 0.000113513900325254
7.04145207260363 0.00011328475414849
7.04195209760488 0.000113056042273525
7.04245212260613 0.000112827763937793
7.04295214760738 0.000112599918379943
7.04345217260863 0.000112372504839839
7.04395219760988 0.000112145522558555
7.04445222261113 0.000111918970778375
7.04495224761238 0.000111692848742792
7.04545227261363 0.000111467155696503
7.04595229761488 0.000111241890885412
7.04645232261613 0.000111017053556625
7.04695234761738 0.00011079264295845
7.04745237261863 0.000110568658340393
7.04795239761988 0.00011034509895316
7.04845242262113 0.000110121964048651
7.04895244762238 0.000109899252879963
7.04945247262363 0.000109676964701384
7.04995249762488 0.000109455098768395
7.05045252262613 0.000109233654337664
7.05095254762738 0.000109012630667051
7.05145257262863 0.000108792027015599
7.05195259762988 0.000108571842643536
7.05245262263113 0.000108352076812273
7.05295264763238 0.000108132728784403
7.05345267263363 0.0001079137978237
7.05395269763488 0.000107695283195114
7.05445272263613 0.00010747718416477
7.05495274763738 0.000107259499999971
7.05545277263863 0.00010704222996919
7.05595279763988 0.000106825373342076
7.05645282264113 0.000106608929389441
7.05695284764238 0.000106392897383272
7.05745287264363 0.000106177276596717
7.05795289764488 0.000105962066304092
7.05845292264613 0.000105747265780876
7.05895294764738 0.000105532874303707
7.05945297264863 0.000105318891150387
7.05995299764988 0.000105105315599873
7.06045302265113 0.00010489214693228
7.06095304765238 0.000104679384428879
7.06145307265363 0.000104467027372092
7.06195309765488 0.000104255075045494
7.06245312265613 0.000104043526733811
7.06295314765738 0.000103832381722917
7.06345317265863 0.000103621639299832
7.06395319765988 0.000103411298752724
7.06445322266113 0.000103201359370901
7.06495324766238 0.000102991820444816
7.06545327266363 0.000102782681266062
7.06595329766488 0.00010257394112737
7.06645332266613 0.000102365599322608
7.06695334766738 0.00010215765514678
7.06745337266863 0.000101950107896027
7.06795339766988 0.000101742956867619
7.06845342267113 0.000101536201359956
7.06895344767238 0.000101329840672571
7.06945347267363 0.000101123874106122
7.06995349767488 0.000100918300962395
7.07045352267613 0.000100713120544298
7.07095354767738 0.000100508332155865
7.07145357267864 0.000100303935102247
7.07195359767988 0.000100099928689721
7.07245362268113 9.98963122256766e-05
7.07295364768238 9.96930850186222e-05
7.07345367268363 9.94902463781808e-05
7.07395369768489 9.92877956150885e-05
7.07445372268614 9.90857320411952e-05
7.07495374768738 9.88840549694588e-05
7.07545377268863 9.86827637139467e-05
7.07595379768988 9.84818575898334e-05
7.07645382269114 9.82813359133983e-05
7.07695384769239 9.80811980020267e-05
7.07745387269363 9.78814431742046e-05
7.07795389769488 9.76820707495193e-05
7.07845392269614 9.74830800486567e-05
7.07895394769739 9.72844703934025e-05
7.07945397269864 9.70862411066363e-05
7.07995399769989 9.68883915123338e-05
7.08045402270113 9.66909209355627e-05
7.08095404770239 9.64938287024822e-05
7.08145407270364 9.62971141403435e-05
7.08195409770489 9.61007765774836e-05
7.08245412270614 9.59048153433279e-05
7.08295414770738 9.57092297683864e-05
7.08345417270864 9.55140191842526e-05
7.08395419770989 9.53191829236038e-05
7.08445422271114 9.51247203201966e-05
7.08495424771239 9.49306307088667e-05
7.08545427271364 9.47369134255276e-05
7.08595429771489 9.454356780717e-05
7.08645432271614 9.4350593191858e-05
7.08695434771739 9.41579889187284e-05
7.08745437271864 9.39657543279904e-05
7.08795439771989 9.37738887609217e-05
7.08845442272114 9.35823915598713e-05
7.08895444772239 9.33912620682522e-05
7.08945447272364 9.32004996305442e-05
7.08995449772489 9.30101035922904e-05
7.09045452272614 9.28200733000958e-05
7.09095454772739 9.26304081016284e-05
7.09145457272864 9.2441107345613e-05
7.09195459772989 9.22521703818335e-05
7.09245462273114 9.20635965611289e-05
7.09295464773239 9.18753852353952e-05
7.09345467273364 9.16875357575797e-05
7.09395469773489 9.15000474816819e-05
7.09445472273614 9.13129197627519e-05
7.09495474773739 9.11261519568875e-05
7.09545477273864 9.0939743421236e-05
7.09595479773989 9.07536935139882e-05
7.09645482274114 9.05680015943802e-05
7.09695484774239 9.03826670226904e-05
7.09745487274364 9.01976891602383e-05
7.09795489774489 9.00130673693845e-05
7.09845492274614 8.98288010135266e-05
7.09895494774739 8.96448894570991e-05
7.09945497274864 8.94613320655713e-05
7.09995499774989 8.92781282054485e-05
7.10045502275114 8.90952772442661e-05
7.10095504775239 8.89127785505908e-05
7.10145507275364 8.87306314940194e-05
7.10195509775489 8.85488354451752e-05
7.10245512275614 8.83673897757101e-05
7.10295514775739 8.81862938582991e-05
7.10345517275864 8.80055470666412e-05
7.10395519775989 8.78251487754575e-05
7.10445522276114 8.76450983604886e-05
7.10495524776239 8.74653951984968e-05
7.10545527276364 8.72860386672592e-05
7.10595529776489 8.71070281455702e-05
7.10645532276614 8.69283630132382e-05
7.10695534776739 8.67500426510864e-05
7.10745537276864 8.65720664409483e-05
7.10795539776989 8.63944337656677e-05
7.10845542277114 8.6217144009098e-05
7.10895544777239 8.60401965560984e-05
7.10945547277364 8.58635907925367e-05
7.10995549777489 8.56873261052827e-05
7.11045552277614 8.55114018822105e-05
7.11095554777739 8.53358175121949e-05
7.11145557277864 8.51605723851113e-05
7.11195559777989 8.49856658918343e-05
7.11245562278114 8.48110974242351e-05
7.11295564778239 8.46368663751806e-05
7.11345567278364 8.44629721385315e-05
7.11395569778489 8.42894141091437e-05
7.11445572278614 8.41161916828622e-05
7.11495574778739 8.39433042565229e-05
7.11545577278864 8.37707512279505e-05
7.11595579778989 8.3598531995956e-05
7.11645582279114 8.3426645960338e-05
7.11695584779239 8.32550925218777e-05
7.11745587279364 8.30838710823397e-05
7.11795589779489 8.29129810444705e-05
7.11845592279614 8.27424218119953e-05
7.11895594779739 8.25721927896203e-05
7.11945597279864 8.24022933830272e-05
7.11995599779989 8.22327229988738e-05
7.12045602280114 8.20634810447916e-05
7.12095604780239 8.18945669293871e-05
7.12145607280364 8.17259800622367e-05
7.12195609780489 8.15577198538873e-05
7.12245612280614 8.13897857158546e-05
7.12295614780739 8.12221770606211e-05
7.12345617280864 8.10548933016368e-05
7.12395619780989 8.08879338533147e-05
7.12445622281114 8.07212981310318e-05
7.12495624781239 8.05549855511261e-05
7.12545627281364 8.03889955308957e-05
7.12595629781489 8.02233274885997e-05
7.12645632281614 8.00579808434525e-05
7.12695634781739 7.98929550156256e-05
7.12745637281864 7.97282494262444e-05
7.12795639781989 7.95638634973896e-05
7.12845642282114 7.93997966520919e-05
7.12895644782239 7.92360483143334e-05
7.12945647282364 7.90726179090456e-05
7.12995649782489 7.89095048621067e-05
7.13045652282614 7.87467086003434e-05
7.13095654782739 7.85842285515257e-05
7.13145657282864 7.8422064144368e-05
7.13195659782989 7.82602148085268e-05
7.13245662283114 7.80986799745989e-05
7.13295664783239 7.79374590741226e-05
7.13345667283364 7.77765515395726e-05
7.13395669783489 7.76159568043609e-05
7.13445672283614 7.74556743028345e-05
7.13495674783739 7.72957034702762e-05
7.13545677283864 7.71360437428997e-05
7.13595679783989 7.69766945578506e-05
7.13645682284114 7.68176553532047e-05
7.13695684784239 7.66589255679658e-05
7.13745687284364 7.65005046420665e-05
7.13795689784489 7.63423920163638e-05
7.13845692284614 7.61845871326398e-05
7.13895694784739 7.60270894335997e-05
7.13945697284864 7.58698983628704e-05
7.13995699784989 7.57130133650003e-05
7.14045702285114 7.55564338854559e-05
7.14095704785239 7.54001593706218e-05
7.14145707285364 7.52441892677991e-05
7.14195709785489 7.50885230252036e-05
7.14245712285614 7.49331600919663e-05
7.14295714785739 7.47780999181293e-05
7.14345717285864 7.46233419546462e-05
7.14395719785989 7.44688856533795e-05
7.14445722286114 7.43147304671025e-05
7.14495724786239 7.41608758494934e-05
7.14545727286364 7.40073212551367e-05
7.14595729786489 7.38540661395218e-05
7.14645732286614 7.37011099590403e-05
7.14695734786739 7.35484521709873e-05
7.14745737286864 7.33960922335566e-05
7.14795739786989 7.32440296058421e-05
7.14845742287114 7.30922637478349e-05
7.14895744787239 7.29407941204225e-05
7.14945747287364 7.27896201853892e-05
7.14995749787489 7.26387414054113e-05
7.15045752287614 7.24881572440581e-05
7.1509575478774 7.23378671657902e-05
7.15145757287864 7.21878706359588e-05
7.15195759787989 7.20381671208031e-05
7.15245762288114 7.18887560874493e-05
7.15295764788239 7.17396370039099e-05
7.15345767288365 7.15908093390818e-05
7.15395769788489 7.14422725627463e-05
7.15445772288614 7.12940261455658e-05
7.15495774788739 7.11460695590835e-05
7.15545777288864 7.09984022757225e-05
7.1559577978899 7.08510237687832e-05
7.15645782289115 7.07039335124445e-05
7.15695784789239 7.05571309817593e-05
7.15745787289364 7.04106156526558e-05
7.1579578978949 7.0264387001934e-05
7.15845792289615 7.01184445072675e-05
7.1589579478974 6.99727876471988e-05
7.15945797289864 6.98274159011397e-05
7.15995799789989 6.96823287493702e-05
7.16045802290115 6.95375256730365e-05
7.1609580479024 6.9393006154151e-05
7.16145807290365 6.92487696755893e-05
7.1619580979049 6.91048157210896e-05
7.16245812290614 6.89611437752519e-05
7.1629581479074 6.88177533235358e-05
7.16345817290865 6.86746438522611e-05
7.1639581979099 6.85318148486042e-05
7.16445822291115 6.83892658005977e-05
7.1649582479124 6.82469961971293e-05
7.16545827291365 6.81050055279419e-05
7.1659582979149 6.79632932836293e-05
7.16645832291615 6.78218589556371e-05
7.1669583479174 6.76807020362609e-05
7.16745837291865 6.7539822018645e-05
7.1679583979199 6.73992183967819e-05
7.16845842292115 6.72588906655094e-05
7.1689584479224 6.71188383205108e-05
7.16945847292365 6.69790608583128e-05
7.1699584979249 6.68395577762842e-05
7.17045852292615 6.67003285726368e-05
7.1709585479274 6.65613727464203e-05
7.17145857292865 6.64226897975241e-05
7.1719585979299 6.62842792266745e-05
7.17245862293115 6.61461405354353e-05
7.1729586479324 6.60082732262039e-05
7.17345867293365 6.58706768022121e-05
7.1739586979349 6.57333507675239e-05
7.17445872293615 6.55962946270343e-05
7.1749587479374 6.54595078864697e-05
7.17545877293865 6.53229900523838e-05
7.1759587979399 6.51867406321584e-05
7.17645882294115 6.50507591340013e-05
7.1769588479424 6.49150450669455e-05
7.17745887294365 6.47795979408489e-05
7.1779588979449 6.46444172663904e-05
7.17845892294615 6.45095025550711e-05
7.1789589479474 6.43748533192117e-05
7.17945897294865 6.42404690719534e-05
7.1799589979499 6.41063493272533e-05
7.18045902295115 6.39724935998859e-05
7.1809590479524 6.38389014054407e-05
7.18145907295365 6.37055722603211e-05
7.1819590979549 6.35725056817443e-05
7.18245912295615 6.3439701187738e-05
7.1829591479574 6.33071582971408e-05
7.18345917295865 6.31748765296004e-05
7.1839591979599 6.30428554055721e-05
7.18445922296115 6.29110944463193e-05
7.1849592479624 6.27795931739097e-05
7.18545927296365 6.26483511112157e-05
7.1859592979649 6.25173677819124e-05
7.18645932296615 6.23866427104783e-05
7.1869593479674 6.22561754221915e-05
7.18745937296865 6.21259654431296e-05
7.1879593979699 6.19960123001689e-05
7.18845942297115 6.18663155209824e-05
7.1889594479724 6.17368746340405e-05
7.18945947297365 6.16076891686067e-05
7.1899594979749 6.14787586547388e-05
7.19045952297615 6.13500826232869e-05
7.1909595479774 6.1221660605892e-05
7.19145957297865 6.10934921349861e-05
7.1919595979799 6.0965576743789e-05
7.19245962298115 6.08379139663086e-05
7.1929596479824 6.07105033373384e-05
7.19345967298365 6.05833443924591e-05
7.1939596979849 6.04564366680337e-05
7.19445972298615 6.03297797012088e-05
7.1949597479874 6.02033730299126e-05
7.19545977298865 6.00772161928535e-05
7.1959597979899 5.99513087295206e-05
7.19645982299115 5.98256501801798e-05
7.1969598479924 5.97002400858746e-05
7.19745987299365 5.95750779884244e-05
7.1979598979949 5.94501634304227e-05
7.19845992299615 5.9325495955238e-05
7.1989599479974 5.92010751070096e-05
7.19945997299865 5.90769004306489e-05
7.1999599979999 5.89529714718364e-05
7.20046002300115 5.88292877770233e-05
7.2009600480024 5.87058488934267e-05
7.20146007300365 5.8582654369031e-05
7.2019600980049 5.8459703752586e-05
7.20246012300615 5.83369965936052e-05
7.2029601480074 5.82145324423666e-05
7.20346017300865 5.80923108499088e-05
7.2039601980099 5.79703313680315e-05
7.20446022301115 5.78485935492943e-05
7.2049602480124 5.77270969470148e-05
7.20546027301365 5.7605841115269e-05
7.2059602980149 5.74848256088881e-05
7.20646032301615 5.73640499834587e-05
7.2069603480174 5.72435137953206e-05
7.20746037301865 5.71232166015683e-05
7.2079603980199 5.70031579600461e-05
7.20846042302115 5.68833374293494e-05
7.2089604480224 5.6763754568823e-05
7.20946047302365 5.66444089385595e-05
7.2099604980249 5.65253000993998e-05
7.21046052302615 5.64064276129294e-05
7.2109605480274 5.62877910414795e-05
7.21146057302865 5.61693899481244e-05
7.2119605980299 5.6051223896681e-05
7.21246062303115 5.59332924517087e-05
7.2129606480324 5.58155951785061e-05
7.21346067303365 5.56981316431113e-05
7.2139606980349 5.55809014123001e-05
7.21446072303615 5.54639040535864e-05
7.2149607480374 5.53471391352191e-05
7.21546077303865 5.52306062261816e-05
7.2159607980399 5.51143048961914e-05
7.21646082304115 5.4998234715698e-05
7.2169608480424 5.48823952558833e-05
7.21746087304365 5.47667860886585e-05
7.2179608980449 5.46514067866642e-05
7.21846092304615 5.45362569232691e-05
7.2189609480474 5.44213360725682e-05
7.21946097304865 5.43066438093841e-05
7.2199609980499 5.41921797092625e-05
7.22046102305115 5.4077943348473e-05
7.2209610480524 5.39639343040078e-05
7.22146107305365 5.38501521535813e-05
7.2219610980549 5.37365964756272e-05
7.22246112305615 5.36232668492988e-05
7.2229611480574 5.35101628544675e-05
7.22346117305865 5.33972840717216e-05
7.2239611980599 5.3284630082366e-05
7.22446122306115 5.31722004684197e-05
7.2249612480624 5.30599948126158e-05
7.22546127306365 5.29480126983999e-05
7.2259612980649 5.28362537099289e-05
7.22646132306615 5.27247174320712e-05
7.2269613480674 5.26134034504039e-05
7.22746137306865 5.25023113512123e-05
7.2279613980699 5.23914407214888e-05
7.22846142307115 5.2280791148933e-05
7.2289614480724 5.21703622219486e-05
7.22946147307365 5.20601535296436e-05
7.2299614980749 5.1950164661829e-05
7.23046152307615 5.18403952090171e-05
7.2309615480774 5.17308447624224e-05
7.23146157307865 5.16215129139576e-05
7.2319615980799 5.15123992562347e-05
7.23246162308115 5.14035033825633e-05
7.23296164808241 5.12948248869488e-05
7.23346167308365 5.11863633640936e-05
7.2339616980849 5.1078118409393e-05
7.23446172308615 5.09700896189361e-05
7.23496174808741 5.08622765895038e-05
7.23546177308866 5.07546789185696e-05
7.2359617980899 5.06472962042956e-05
7.23646182309115 5.05401280455335e-05
7.2369618480924 5.0433174041823e-05
7.23746187309366 5.03264337933905e-05
7.23796189809491 5.02199069011493e-05
7.23846192309616 5.01135929666962e-05
7.2389619480974 5.00074915923126e-05
7.23946197309865 4.99016023809625e-05
7.23996199809991 4.97959249362908e-05
7.24046202310116 4.96904588626249e-05
7.24096204810241 4.958520376497e-05
7.24146207310365 4.94801592490107e-05
7.24196209810491 4.93753249211085e-05
7.24246212310616 4.92707003883025e-05
7.24296214810741 4.91662852583062e-05
7.24346217310866 4.90620791395077e-05
7.24396219810991 4.89580816409687e-05
7.24446222311116 4.88542923724226e-05
7.24496224811241 4.87507109442754e-05
7.24546227311366 4.8647336967602e-05
7.24596229811491 4.85441700541471e-05
7.24646232311616 4.84412098163234e-05
7.24696234811741 4.83384558672105e-05
7.24746237311866 4.82359078205553e-05
7.24796239811991 4.81335652907684e-05
7.24846242312116 4.80314278929251e-05
7.24896244812241 4.79294952427634e-05
7.24946247312366 4.78277669566842e-05
7.24996249812491 4.77262426517484e-05
7.25046252312616 4.76249219456774e-05
7.25096254812741 4.75238044568514e-05
7.25146257312866 4.74228898043082e-05
7.25196259812991 4.73221776077436e-05
7.25246262313116 4.72216674875082e-05
7.25296264813241 4.7121359064608e-05
7.25346267313366 4.70212519607028e-05
7.25396269813491 4.69213457981049e-05
7.25446272313616 4.68216401997794e-05
7.25496274813741 4.67221347893416e-05
7.25546277313866 4.66228291910566e-05
7.25596279813991 4.65237230298382e-05
7.25646282314116 4.64248159312489e-05
7.25696284814241 4.63261075214972e-05
7.25746287314366 4.62275974274378e-05
7.25796289814491 4.61292852765699e-05
7.25846292314616 4.60311706970366e-05
7.25896294814741 4.59332533176246e-05
7.25946297314866 4.58355327677616e-05
7.25996299814991 4.57380086775164e-05
7.26046302315116 4.56406806775976e-05
7.26096304815241 4.55435483993523e-05
7.26146307315366 4.54466114747667e-05
7.26196309815491 4.53498695364626e-05
7.26246312315616 4.52533222176981e-05
7.26296314815741 4.51569691523661e-05
7.26346317315866 4.50608099749941e-05
7.26396319815991 4.49648443207417e-05
7.26446322316116 4.48690718254007e-05
7.26496324816241 4.4773492125394e-05
7.26546327316366 4.4678104857774e-05
7.26596329816491 4.45829096602232e-05
7.26646332316616 4.44879061710511e-05
7.26696334816741 4.43930940291946e-05
7.26746337316866 4.42984728742166e-05
7.26796339816991 4.42040423463049e-05
7.26846342317116 4.41098020862725e-05
7.26896344817241 4.40157517355542e-05
7.26946347317366 4.39218909362076e-05
7.26996349817491 4.38282193309112e-05
7.27046352317616 4.37347365629646e-05
7.27096354817741 4.36414422762859e-05
7.27146357317866 4.35483361154116e-05
7.27196359817991 4.34554177254957e-05
7.27246362318116 4.33626867523083e-05
7.27296364818241 4.32701428422357e-05
7.27346367318366 4.3177785642278e-05
7.27396369818491 4.30856148000489e-05
7.27446372318616 4.29936299637748e-05
7.27496374818741 4.29018307822932e-05
7.27546377318866 4.28102169050535e-05
7.27596379818991 4.27187879821136e-05
7.27646382319116 4.26275436641404e-05
7.27696384819241 4.25364836024085e-05
7.27746387319366 4.24456074488001e-05
7.27796389819491 4.23549148558024e-05
7.27846392319616 4.2264405476508e-05
7.27896394819741 4.21740789646133e-05
7.27946397319866 4.20839349744174e-05
7.27996399819991 4.19939731608227e-05
7.28046402320116 4.19041931793315e-05
7.28096404820241 4.1814594686047e-05
7.28146407320366 4.17251773376714e-05
7.28196409820491 4.1635940791505e-05
7.28246412320616 4.15468847054466e-05
7.28296414820741 4.14580087379903e-05
7.28346417320866 4.13693125482262e-05
7.28396419820991 4.12807957958386e-05
7.28446422321116 4.11924581411066e-05
7.28496424821241 4.11042992449009e-05
7.28546427321366 4.10163187686844e-05
7.28596429821491 4.09285163745109e-05
7.28646432321616 4.08408917250237e-05
7.28696434821741 4.07534444834564e-05
7.28746437321866 4.06661743136294e-05
7.28796439821991 4.05790808799509e-05
7.28846442322116 4.04921638474152e-05
7.28896444822241 4.04054228816016e-05
7.28946447322366 4.03188576486748e-05
7.28996449822491 4.0232467815382e-05
7.29046452322616 4.01462530490535e-05
7.29096454822741 4.00602130176009e-05
7.29146457322866 3.99743473895172e-05
7.29196459822991 3.98886558338746e-05
7.29246462323116 3.98031380203246e-05
7.29296464823241 3.97177936190964e-05
7.29346467323366 3.96326223009963e-05
7.29396469823491 3.95476237374075e-05
7.29446472323616 3.94627976002878e-05
7.29496474823741 3.93781435621695e-05
7.29546477323866 3.92936612961583e-05
7.29596479823991 3.92093504759326e-05
7.29646482324116 3.9125210775743e-05
7.29696484824241 3.904124187041e-05
7.29746487324366 3.89574434353244e-05
7.29796489824491 3.88738151464457e-05
7.29846492324616 3.87903566803021e-05
7.29896494824741 3.87070677139885e-05
7.29946497324866 3.86239479251661e-05
7.29996499824991 3.85409969920614e-05
7.30046502325116 3.84582145934655e-05
7.30096504825241 3.83756004087337e-05
7.30146507325366 3.8293154117783e-05
7.30196509825491 3.8210875401093e-05
7.30246512325616 3.81287639397038e-05
7.30296514825741 3.80468194152155e-05
7.30346517325866 3.7965041509788e-05
7.30396519825991 3.78834299061389e-05
7.30446522326116 3.78019842875434e-05
7.30496524826241 3.77207043378328e-05
7.30546527326366 3.76395897413951e-05
7.30596529826491 3.75586401831721e-05
7.30646532326616 3.74778553486596e-05
7.30696534826741 3.73972349239068e-05
7.30746537326866 3.73167785955144e-05
7.30796539826991 3.72364860506353e-05
7.30846542327116 3.7156356976972e-05
7.30896544827241 3.70763910627768e-05
7.30946547327366 3.69965879968505e-05
7.30996549827491 3.69169474685415e-05
7.31046552327616 3.68374691677459e-05
7.31096554827741 3.6758152784905e-05
7.31146557327866 3.66789980110057e-05
7.31196559827992 3.66000045375785e-05
7.31246562328116 3.65211720566987e-05
7.31296564828241 3.64425002609828e-05
7.31346567328366 3.63639888435899e-05
7.31396569828491 3.62856374982193e-05
7.31446572328617 3.62074459191106e-05
7.31496574828742 3.6129413801043e-05
7.31546577328866 3.60515408393333e-05
7.31596579828991 3.59738267298358e-05
7.31646582329116 3.58962711689417e-05
7.31696584829242 3.58188738535774e-05
7.31746587329367 3.5741634481205e-05
7.31796589829491 3.56645527498198e-05
7.31846592329616 3.55876283579506e-05
7.31896594829742 3.55108610046583e-05
7.31946597329867 3.54342503895359e-05
7.31996599829992 3.53577962127062e-05
7.32046602330117 3.52814981748224e-05
7.32096604830241 3.52053559770661e-05
7.32146607330367 3.51293693211471e-05
7.32196609830492 3.50535379093031e-05
7.32246612330617 3.49778614442975e-05
7.32296614830742 3.49023396294194e-05
7.32346617330867 3.48269721684828e-05
7.32396619830992 3.4751758765825e-05
7.32446622331117 3.46766991263075e-05
7.32496624831242 3.46017929553131e-05
7.32546627331367 3.45270399587463e-05
7.32596629831492 3.44524398430317e-05
7.32646632331617 3.43779923151146e-05
7.32696634831742 3.43036970824584e-05
7.32746637331867 3.42295538530446e-05
7.32796639831992 3.41555623353723e-05
7.32846642332117 3.40817222384565e-05
7.32896644832242 3.40080332718285e-05
7.32946647332367 3.39344951455338e-05
7.32996649832492 3.38611075701321e-05
7.33046652332617 3.37878702566958e-05
7.33096654832742 3.37147829168099e-05
7.33146657332867 3.36418452625712e-05
7.33196659832992 3.35690570065868e-05
7.33246662333117 3.34964178619734e-05
7.33296664833242 3.34239275423568e-05
7.33346667333367 3.33515857618716e-05
7.33396669833492 3.32793922351594e-05
7.33446672333617 3.3207346677368e-05
7.33496674833742 3.31354488041515e-05
7.33546677333867 3.30636983316684e-05
7.33596679833992 3.29920949765823e-05
7.33646682334117 3.29206384560592e-05
7.33696684834242 3.28493284877681e-05
7.33746687334367 3.27781647898794e-05
7.33796689834492 3.27071470810644e-05
7.33846692334617 3.26362750804953e-05
7.33896694834742 3.25655485078427e-05
7.33946697334867 3.2494967083276e-05
7.33996699834992 3.24245305274622e-05
7.34046702335117 3.23542385615657e-05
7.34096704835242 3.22840909072464e-05
7.34146707335367 3.22140872866599e-05
7.34196709835492 3.21442274224561e-05
7.34246712335617 3.20745110377784e-05
7.34296714835742 3.20049378562639e-05
7.34346717335867 3.19355076020412e-05
7.34396719835992 3.18662199997303e-05
7.34446722336117 3.17970747744418e-05
7.34496724836242 3.1728071651776e-05
7.34546727336367 3.16592103578226e-05
7.34596729836492 3.1590490619159e-05
7.34646732336617 3.15219121628501e-05
7.34696734836742 3.14534747164473e-05
7.34746737336867 3.13851780079884e-05
7.34796739836992 3.13170217659956e-05
7.34846742337117 3.12490057194755e-05
7.34896744837242 3.11811295979185e-05
7.34946747337367 3.1113393131297e-05
7.34996749837492 3.10457960500664e-05
7.35046752337617 3.09783380851624e-05
7.35096754837742 3.09110189680013e-05
7.35146757337867 3.0843838430479e-05
7.35196759837992 3.077679620497e-05
7.35246762338117 3.07098920243275e-05
7.35296764838242 3.06431256218814e-05
7.35346767338367 3.05764967314382e-05
7.35396769838492 3.051000508728e-05
7.35446772338617 3.04436504241644e-05
7.35496774838742 3.03774324773227e-05
7.35546777338867 3.03113509824597e-05
7.35596779838992 3.0245405675753e-05
7.35646782339117 3.01795962938518e-05
7.35696784839242 3.0113922573877e-05
7.35746787339367 3.00483842534195e-05
7.35796789839492 2.99829810705397e-05
7.35846792339617 2.99177127637671e-05
7.35896794839742 2.98525790720988e-05
7.35946797339867 2.97875797350003e-05
7.35996799839992 2.97227144924027e-05
7.36046802340117 2.96579830847031e-05
7.36096804840242 2.95933852527636e-05
7.36146807340367 2.95289207379114e-05
7.36196809840492 2.94645892819362e-05
7.36246812340617 2.94003906270912e-05
7.36296814840742 2.93363245160912e-05
7.36346817340867 2.92723906921125e-05
7.36396819840992 2.92085888987922e-05
7.36446822341117 2.91449188802269e-05
7.36496824841242 2.90813803809724e-05
7.36546827341367 2.90179731460426e-05
7.36596829841492 2.8954696920909e-05
7.36646832341617 2.88915514515006e-05
7.36696834841742 2.88285364842017e-05
7.36746837341867 2.87656517658521e-05
7.36796839841992 2.87028970437461e-05
7.36846842342117 2.86402720656327e-05
7.36896844842242 2.85777765797129e-05
7.36946847342367 2.85154103346409e-05
7.36996849842492 2.84531730795219e-05
7.37046852342617 2.83910645639125e-05
7.37096854842742 2.83290845378196e-05
7.37146857342867 2.82672327516991e-05
7.37196859842992 2.82055089564559e-05
7.37246862343117 2.81439129034428e-05
7.37296864843242 2.80824443444596e-05
7.37346867343367 2.80211030317534e-05
7.37396869843492 2.79598887180164e-05
7.37446872343617 2.78988011563861e-05
7.37496874843742 2.78378401004442e-05
7.37546877343867 2.77770053042164e-05
7.37596879843992 2.77162965221711e-05
7.37646882344117 2.76557135092186e-05
7.37696884844242 2.75952560207112e-05
7.37746887344367 2.75349238124413e-05
7.37796889844492 2.74747166406421e-05
7.37846892344617 2.74146342619854e-05
7.37896894844742 2.7354676433582e-05
7.37946897344867 2.72948429129804e-05
7.37996899844992 2.7235133458166e-05
7.38046902345117 2.71755478275613e-05
7.38096904845242 2.71160857800241e-05
7.38146907345367 2.7056747074847e-05
7.38196909845492 2.69975314717572e-05
7.38246912345617 2.69384387309157e-05
7.38296914845742 2.68794686129159e-05
7.38346917345867 2.68206208787837e-05
7.38396919845992 2.67618952899762e-05
7.38446922346117 2.67032916083814e-05
7.38496924846242 2.66448095963176e-05
7.38546927346367 2.65864490165321e-05
7.38596929846492 2.6528209632201e-05
7.38646932346617 2.64700912069282e-05
7.38696934846742 2.64120935047448e-05
7.38746937346867 2.63542162901089e-05
7.38796939846992 2.62964593279041e-05
7.38846942347117 2.6238822383439e-05
7.38896944847242 2.61813052224467e-05
7.38946947347367 2.61239076110846e-05
7.38996949847492 2.60666293159325e-05
7.39046952347617 2.60094701039927e-05
7.39096954847742 2.59524297426893e-05
7.39146957347868 2.58955079998672e-05
7.39196959847992 2.5838704643792e-05
7.39246962348117 2.57820194431485e-05
7.39296964848242 2.57254521670404e-05
7.39346967348367 2.56690025849899e-05
7.39396969848493 2.56126704669361e-05
7.39446972348617 2.5556455583236e-05
7.39496974848742 2.55003577046619e-05
7.39546977348867 2.54443766024018e-05
7.39596979848993 2.53885120480583e-05
7.39646982349118 2.53327638136487e-05
7.39696984849243 2.52771316716033e-05
7.39746987349367 2.5221615394765e-05
7.39796989849492 2.51662147563891e-05
7.39846992349618 2.51109295301418e-05
7.39896994849743 2.50557594901008e-05
7.39946997349868 2.50007044107533e-05
7.39996999849992 2.49457640669958e-05
7.40047002350117 2.48909382341337e-05
7.40097004850243 2.48362266878801e-05
7.40147007350368 2.4781629204356e-05
7.40197009850493 2.47271455600886e-05
7.40247012350618 2.46727755320113e-05
7.40297014850743 2.46185188974625e-05
7.40347017350868 2.45643754341858e-05
7.40397019850993 2.45103449203285e-05
7.40447022351118 2.4456427134441e-05
7.40497024851243 2.44026218554767e-05
7.40547027351368 2.43489288627906e-05
7.40597029851493 2.42953479361397e-05
7.40647032351618 2.42418788556811e-05
7.40697034851743 2.41885214019719e-05
7.40747037351868 2.41352753559688e-05
7.40797039851993 2.4082140499027e-05
7.40847042352118 2.40291166128999e-05
7.40897044852243 2.39762034797381e-05
7.40947047352368 2.39234008820889e-05
7.40997049852493 2.38707086028957e-05
7.41047052352618 2.38181264254974e-05
7.41097054852743 2.37656541336275e-05
7.41147057352868 2.37132915114136e-05
7.41197059852993 2.36610383433767e-05
7.41247062353118 2.36088944144306e-05
7.41297064853243 2.35568595098814e-05
7.41347067353368 2.35049334154265e-05
7.41397069853493 2.34531159171543e-05
7.41447072353618 2.34014068015429e-05
7.41497074853743 2.33498058554605e-05
7.41547077353868 2.32983128661641e-05
7.41597079853993 2.32469276212988e-05
7.41647082354118 2.31956499088972e-05
7.41697084854243 2.31444795173789e-05
7.41747087354368 2.30934162355503e-05
7.41797089854493 2.30424598526029e-05
7.41847092354618 2.29916101581134e-05
7.41897094854743 2.29408669420429e-05
7.41947097354868 2.28902299947361e-05
7.41997099854993 2.28396991069213e-05
7.42047102355118 2.2789274069709e-05
7.42097104855243 2.27389546745914e-05
7.42147107355368 2.2688740713442e-05
7.42197109855493 2.26386319785148e-05
7.42247112355618 2.25886282624443e-05
7.42297114855743 2.25387293582435e-05
7.42347117355868 2.24889350593047e-05
7.42397119855993 2.24392451593977e-05
7.42447122356118 2.23896594526705e-05
7.42497124856243 2.23401777336471e-05
7.42547127356368 2.22907997972282e-05
7.42597129856493 2.22415254386897e-05
7.42647132356618 2.21923544536824e-05
7.42697134856743 2.2143286638232e-05
7.42747137356868 2.20943217887373e-05
7.42797139856993 2.20454597019701e-05
7.42847142357118 2.19967001750749e-05
7.42897144857243 2.19480430055676e-05
7.42947147357368 2.18994879913362e-05
7.42997149857493 2.18510349306382e-05
7.43047152357618 2.18026836221016e-05
7.43097154857743 2.17544338647234e-05
7.43147157357868 2.170628545787e-05
7.43197159857993 2.16582382012751e-05
7.43247162358118 2.16102918950403e-05
7.43297164858243 2.15624463396339e-05
7.43347167358368 2.15147013358904e-05
7.43397169858493 2.14670566850104e-05
7.43447172358618 2.1419512188559e-05
7.43497174858743 2.1372067648466e-05
7.43547177358868 2.13247228670249e-05
7.43597179858993 2.12774776468922e-05
7.43647182359118 2.12303317910877e-05
7.43697184859243 2.11832851029924e-05
7.43747187359368 2.11363373863492e-05
7.43797189859493 2.10894884452612e-05
7.43847192359618 2.10427380841926e-05
7.43897194859743 2.09960861079663e-05
7.43947197359868 2.09495323217647e-05
7.43997199859993 2.09030765311282e-05
7.44047202360118 2.08567185419551e-05
7.44097204860243 2.08104581605011e-05
7.44147207360368 2.07642951933783e-05
7.44197209860493 2.07182294475546e-05
7.44247212360618 2.06722607303535e-05
7.44297214860743 2.06263888494531e-05
7.44347217360868 2.0580613612886e-05
7.44397219860993 2.05349348290382e-05
7.44447222361118 2.04893523066486e-05
7.44497224861243 2.04438658548084e-05
7.44547227361368 2.03984752829611e-05
7.44597229861493 2.03531804009011e-05
7.44647232361618 2.03079810187735e-05
7.44697234861743 2.02628769470732e-05
7.44747237361868 2.02178679966447e-05
7.44797239861993 2.01729539786818e-05
7.44847242362118 2.01281347047261e-05
7.44897244862243 2.00834099866669e-05
7.44947247362368 2.00387796367408e-05
7.44997249862493 1.99942434675306e-05
7.45047252362618 1.99498012919658e-05
7.45097254862743 1.99054529233205e-05
7.45147257362868 1.98611981752139e-05
7.45197259862993 1.98170368616092e-05
7.45247262363118 1.97729687968136e-05
7.45297264863243 1.97289937954771e-05
7.45347267363368 1.96851116725921e-05
7.45397269863493 1.9641322243493e-05
7.45447272363618 1.95976253238554e-05
7.45497274863743 1.95540207296961e-05
7.45547277363868 1.95105082773713e-05
7.45597279863993 1.94670877835775e-05
7.45647282364118 1.94237590653497e-05
7.45697284864243 1.93805219400614e-05
7.45747287364368 1.93373762254247e-05
7.45797289864493 1.9294321739488e-05
7.45847292364618 1.92513583006371e-05
7.45897294864743 1.92084857275936e-05
7.45947297364868 1.91657038394148e-05
7.45997299864993 1.91230124554933e-05
7.46047302365118 1.90804113955559e-05
7.46097304865243 1.90379004796634e-05
7.46147307365368 1.89954795282097e-05
7.46197309865493 1.89531483619219e-05
7.46247312365618 1.8910906801859e-05
7.46297314865743 1.88687546694118e-05
7.46347317365868 1.88266917863021e-05
7.46397319865993 1.87847179745822e-05
7.46447322366118 1.87428330566347e-05
7.46497324866243 1.87010368551711e-05
7.46547327366368 1.86593291932322e-05
7.46597329866493 1.86177098941869e-05
7.46647332366618 1.85761787817315e-05
7.46697334866743 1.85347356798905e-05
7.46747337366868 1.8493380413014e-05
7.46797339866993 1.84521128057786e-05
7.46847342367118 1.84109326831864e-05
7.46897344867243 1.83698398705647e-05
7.46947347367368 1.83288341935648e-05
7.46997349867493 1.82879154781623e-05
7.47047352367618 1.82470835506557e-05
7.47097354867743 1.82063382376665e-05
7.47147357367868 1.81656793661386e-05
7.47197359867993 1.81251067633374e-05
7.47247362368118 1.80846202568495e-05
7.47297364868243 1.8044219674582e-05
7.47347367368369 1.80039048447619e-05
7.47397369868493 1.79636755959364e-05
7.47447372368618 1.79235317569708e-05
7.47497374868743 1.78834731570495e-05
7.47547377368869 1.78434996256741e-05
7.47597379868994 1.78036109926645e-05
7.47647382369118 1.77638070881564e-05
7.47697384869243 1.77240877426024e-05
7.47747387369368 1.76844527867706e-05
7.47797389869494 1.76449020517442e-05
7.47847392369619 1.76054353689214e-05
7.47897394869744 1.75660525700143e-05
7.47947397369868 1.75267534870484e-05
7.47997399869993 1.74875379523626e-05
7.48047402370119 1.74484057986079e-05
7.48097404870244 1.7409356858748e-05
7.48147407370369 1.73703909660572e-05
7.48197409870494 1.73315079541214e-05
7.48247412370619 1.72927076568363e-05
7.48297414870744 1.72539899084081e-05
7.48347417370869 1.72153545433519e-05
7.48397419870994 1.71768013964917e-05
7.48447422371119 1.71383303029599e-05
7.48497424871244 1.70999410981963e-05
7.48547427371369 1.70616336179486e-05
7.48597429871494 1.70234076982707e-05
7.48647432371619 1.69852631755227e-05
7.48697434871744 1.69471998863705e-05
7.48747437371869 1.6909217667785e-05
7.48797439871994 1.68713163570421e-05
7.48847442372119 1.68334957917214e-05
7.48897444872244 1.67957558097062e-05
7.48947447372369 1.67580962491827e-05
7.48997449872494 1.67205169486402e-05
7.49047452372619 1.66830177468694e-05
7.49097454872744 1.66455984829628e-05
7.49147457372869 1.66082589963139e-05
7.49197459872994 1.65709991266164e-05
7.49247462373119 1.65338187138646e-05
7.49297464873244 1.64967175983516e-05
7.49347467373369 1.64596956206698e-05
7.49397469873494 1.64227526217099e-05
7.49447472373619 1.63858884426604e-05
7.49497474873744 1.63491029250077e-05
7.49547477373869 1.63123959105345e-05
7.49597479873994 1.62757672413203e-05
7.49647482374119 1.62392167597401e-05
7.49697484874244 1.62027443084648e-05
7.49747487374369 1.61663497304597e-05
7.49797489874494 1.61300328689849e-05
7.49847492374619 1.60937935675938e-05
7.49897494874744 1.60576316701335e-05
7.49947497374869 1.60215470207442e-05
7.49997499874994 1.59855394638581e-05
7.50047502375119 1.59496088441991e-05
7.50097504875244 1.59137550067829e-05
7.50147507375369 1.58779777969157e-05
7.50197509875494 1.58422770601942e-05
7.50247512375619 1.58066526425051e-05
7.50297514875744 1.57711043900241e-05
7.50347517375869 1.57356321492158e-05
7.50397519875994 1.57002357668337e-05
7.50447522376119 1.56649150899185e-05
7.50497524876244 1.56296699657987e-05
7.50547527376369 1.55945002420893e-05
7.50597529876494 1.5559405766692e-05
7.50647532376619 1.55243863877943e-05
7.50697534876744 1.54894419538692e-05
7.50747537376869 1.54545723136743e-05
7.50797539876994 1.54197773162519e-05
7.50847542377119 1.53850568109281e-05
7.50897544877244 1.53504106473126e-05
7.50947547377369 1.53158386752979e-05
7.50997549877494 1.52813407450589e-05
7.51047552377619 1.52469167070525e-05
7.51097554877744 1.52125664120174e-05
7.51147557377869 1.5178289710973e-05
7.51197559877994 1.51440864552194e-05
7.51247562378119 1.51099564963364e-05
7.51297564878244 1.50758996861836e-05
7.51347567378369 1.50419158768999e-05
7.51397569878494 1.50080049209025e-05
7.51447572378619 1.49741666708867e-05
7.51497574878744 1.49404009798255e-05
7.51547577378869 1.4906707700969e-05
7.51597579878994 1.48730866878443e-05
7.51647582379119 1.48395377942542e-05
7.51697584879244 1.48060608742776e-05
7.51747587379369 1.47726557822683e-05
7.51797589879494 1.47393223728553e-05
7.51847592379619 1.47060605009416e-05
7.51897594879744 1.4672870021704e-05
7.51947597379869 1.46397507905929e-05
7.51997599879994 1.46067026633311e-05
7.52047602380119 1.45737254959145e-05
7.52097604880244 1.45408191446103e-05
7.52147607380369 1.45079834659575e-05
7.52197609880494 1.44752183167659e-05
7.52247612380619 1.4442523554116e-05
7.52297614880744 1.44098990353583e-05
7.52347617380869 1.43773446181129e-05
7.52397619880994 1.43448601602688e-05
7.52447622381119 1.4312445519984e-05
7.52497624881244 1.42801005556845e-05
7.52547627381369 1.4247825126064e-05
7.52597629881494 1.42156190900836e-05
7.52647632381619 1.41834823069711e-05
7.52697634881744 1.41514146362205e-05
7.52747637381869 1.41194159375921e-05
7.52797639881994 1.40874860711111e-05
7.52847642382119 1.4055624897068e-05
7.52897644882244 1.40238322760176e-05
7.52947647382369 1.39921080687787e-05
7.52997649882494 1.39604521364342e-05
7.53047652382619 1.39288643403293e-05
7.53097654882744 1.38973445420725e-05
7.53147657382869 1.38658926035341e-05
7.53197659882994 1.38345083868465e-05
7.53247662383119 1.38031917544031e-05
7.53297664883244 1.37719425688584e-05
7.53347667383369 1.3740760693127e-05
7.53397669883494 1.37096459903835e-05
7.53447672383619 1.36785983240623e-05
7.53497674883744 1.36476175578566e-05
7.53547677383869 1.3616703555718e-05
7.53597679883994 1.35858561818565e-05
7.53647682384119 1.35550753007396e-05
7.53697684884244 1.35243607770923e-05
7.53747687384369 1.34937124758962e-05
7.53797689884494 1.34631302623892e-05
7.53847692384619 1.3432614002065e-05
7.53897694884744 1.34021635606733e-05
7.53947697384869 1.33717788042181e-05
7.53997699884994 1.33414595989583e-05
7.54047702385119 1.3311205811407e-05
7.54097704885244 1.32810173083306e-05
7.54147707385369 1.32508939567493e-05
7.54197709885494 1.32208356239356e-05
7.54247712385619 1.31908421774146e-05
7.54297714885744 1.31609134849632e-05
7.54347717385869 1.31310494146097e-05
7.54397719885994 1.31012498346337e-05
7.54447722386119 1.30715146135651e-05
7.54497724886244 1.30418436201842e-05
7.54547727386369 1.30122367235207e-05
7.54597729886494 1.29826937928539e-05
7.54647732386619 1.29532146977119e-05
7.54697734886744 1.29237993078711e-05
7.54747737386869 1.28944474933558e-05
7.54797739886994 1.2865159124438e-05
7.54847742387119 1.28359340716369e-05
7.54897744887244 1.28067722057181e-05
7.54947747387369 1.27776733976937e-05
7.54997749887494 1.27486375188215e-05
7.55047752387619 1.27196644406046e-05
7.55097754887744 1.26907540347913e-05
7.55147757387869 1.26619061733743e-05
7.55197759887994 1.26331207285904e-05
7.5524776238812 1.26043975729199e-05
7.55297764888244 1.25757365790868e-05
7.55347767388369 1.25471376200576e-05
7.55397769888494 1.25186005690411e-05
7.55447772388619 1.24901252994883e-05
7.55497774888745 1.24617116850916e-05
7.5554777738887 1.24333595997847e-05
7.55597779888994 1.24050689177419e-05
7.55647782389119 1.23768395133778e-05
7.55697784889244 1.23486712613468e-05
7.5574778738937 1.23205640365426e-05
7.55797789889495 1.22925177140984e-05
7.55847792389619 1.22645321693856e-05
7.55897794889744 1.22366072780139e-05
7.5594779738987 1.22087429158306e-05
7.55997799889995 1.21809389589207e-05
7.5604780239012 1.21531952836058e-05
7.56097804890245 1.21255117664442e-05
7.56147807390369 1.20978882842302e-05
7.56197809890495 1.20703247139938e-05
7.5624781239062 1.20428209330003e-05
7.56297814890745 1.201537681875e-05
7.5634781739087 1.19879922489773e-05
7.56397819890995 1.19606671016508e-05
7.5644782239112 1.19334012549728e-05
7.56497824891245 1.19061945873789e-05
7.5654782739137 1.18790469775371e-05
7.56597829891495 1.18519583043483e-05
7.5664783239162 1.18249284469448e-05
7.56697834891745 1.1797957284691e-05
7.5674783739187 1.17710446971823e-05
7.56797839891995 1.17441905642447e-05
7.5684784239212 1.17173947659347e-05
7.56897844892245 1.16906571825386e-05
7.5694784739237 1.16639776945725e-05
7.56997849892495 1.16373561827814e-05
7.5704785239262 1.16107925281392e-05
7.57097854892745 1.1584286611848e-05
7.5714785739287 1.15578383153378e-05
7.57197859892995 1.15314475202663e-05
7.5724786239312 1.15051141085181e-05
7.57297864893245 1.14788379622048e-05
7.5734786739337 1.1452618963664e-05
7.57397869893495 1.14264569954596e-05
7.5744787239362 1.14003519403806e-05
7.57497874893745 1.13743036814415e-05
7.5754787739387 1.13483121018812e-05
7.57597879893995 1.13223770851632e-05
7.5764788239412 1.12964985149748e-05
7.57697884894245 1.1270676275227e-05
7.5774788739437 1.12449102500537e-05
7.57797889894495 1.12192003238117e-05
7.5784789239462 1.11935463810801e-05
7.57897894894745 1.11679483066601e-05
7.5794789739487 1.11424059855743e-05
7.57997899894995 1.11169193030665e-05
7.5804790239512 1.10914881446013e-05
7.58097904895245 1.10661123958639e-05
7.5814790739537 1.10407919427593e-05
7.58197909895495 1.10155266714121e-05
7.5824791239562 1.09903164681663e-05
7.58297914895745 1.09651612195843e-05
7.5834791739587 1.09400608124478e-05
7.58397919895995 1.09150151337557e-05
7.5844792239612 1.0890024070725e-05
7.58497924896245 1.086508751079e-05
7.5854792739637 1.08402053416017e-05
7.58597929896495 1.0815377451028e-05
7.5864793239662 1.07906037271526e-05
7.58697934896745 1.0765884058275e-05
7.5874793739687 1.07412183329102e-05
7.58797939896995 1.07166064397882e-05
7.5884794239712 1.06920482678535e-05
7.58897944897245 1.06675437062648e-05
7.5894794739737 1.06430926443949e-05
7.58997949897495 1.06186949718297e-05
7.5904795239762 1.05943505783687e-05
7.59097954897745 1.05700593540236e-05
7.5914795739787 1.05458211890187e-05
7.59197959897995 1.05216359737903e-05
7.5924796239812 1.0497503598986e-05
7.59297964898245 1.04734239554649e-05
7.5934796739837 1.0449396934297e-05
7.59397969898495 1.04254224267624e-05
7.5944797239862 1.04015003243515e-05
7.59497974898745 1.03776305187644e-05
7.5954797739887 1.03538129019107e-05
7.59597979898995 1.03300473659085e-05
7.5964798239912 1.03063338030849e-05
7.59697984899245 1.02826721059751e-05
7.5974798739937 1.02590621673222e-05
7.59797989899495 1.02355038800767e-05
7.5984799239962 1.02119971373962e-05
7.59897994899745 1.01885418326451e-05
7.5994799739987 1.01651378593941e-05
7.59997999899995 1.01417851114201e-05
7.6004800240012 1.01184834827054e-05
7.60098004900245 1.00952328674377e-05
7.6014800740037 1.00720331600096e-05
7.60198009900495 1.00488842550181e-05
7.6024801240062 1.00257860472647e-05
7.60298014900745 1.00027384317543e-05
7.6034801740087 9.97974130369556e-06
7.60398019900995 9.95679455850005e-06
7.6044802240112 9.93389809178226e-06
7.60498024901245 9.91105179935883e-06
7.6054802740137 9.88825557724852e-06
7.60598029901495 9.86550932167165e-06
7.6064803240162 9.84281292904981e-06
7.60698034901745 9.82016629600571e-06
7.6074803740187 9.79756931936239e-06
7.60798039901995 9.77502189614319e-06
7.6084804240212 9.75252392357118e-06
7.60898044902245 9.73007529906918e-06
7.6094804740237 9.7076759202589e-06
7.60998049902495 9.6853256849609e-06
7.6104805240262 9.66302449119416e-06
7.61098054902745 9.64077223717566e-06
7.6114805740287 9.61856882132026e-06
7.61198059902995 9.59641414224005e-06
7.6124806240312 9.57430809874409e-06
7.61298064903245 9.55225058983817e-06
7.6134806740337 9.53024151472427e-06
7.61398069903495 9.50828077280051e-06
7.6144807240362 9.48636826366047e-06
7.61498074903745 9.46450388709296e-06
7.6154807740387 9.44268754308162e-06
7.61598079903995 9.42091913180495e-06
7.6164808240412 9.3991985536353e-06
7.61698084904245 9.37752570913899e-06
7.6174808740437 9.3559004990759e-06
7.61798089904495 9.33432282439891e-06
7.6184809240462 9.31279258625398e-06
7.61898094904745 9.29130968597925e-06
7.6194809740487 9.26987402510512e-06
7.61998099904995 9.24848550535373e-06
7.6204810240512 9.22714402863856e-06
7.62098104905245 9.20584949706441e-06
7.6214810740537 9.18460181292662e-06
7.62198109905495 9.16340087871095e-06
7.6224811240562 9.1422465970932e-06
7.62298114905745 9.12113887093906e-06
7.6234811740587 9.10007760330337e-06
7.62398119905995 9.07906269743013e-06
7.6244812240612 9.05809405675199e-06
7.62498124906245 9.03717158488986e-06
7.6254812740637 9.01629518565295e-06
7.62598129906495 8.99546476303788e-06
7.6264813240662 8.97468022122868e-06
7.62698134906745 8.95394146459642e-06
7.6274813740687 8.93324839769871e-06
7.62798139906995 8.91260092527975e-06
7.6284814240712 8.8919989522695e-06
7.62898144907245 8.87144238378366e-06
7.6294814740737 8.85093112512316e-06
7.62998149907495 8.83046508177417e-06
7.6304815240762 8.81004415940726e-06
7.63098154907745 8.78966826387745e-06
7.6314815740787 8.76933730122372e-06
7.63198159907996 8.74905117766862e-06
7.6324816240812 8.7288097996183e-06
7.63298164908245 8.70861307366164e-06
7.6334816740837 8.68846090657028e-06
7.63398169908495 8.66835320529823e-06
7.63448172408621 8.6482898769814e-06
7.63498174908745 8.62827082893759e-06
7.6354817740887 8.60829596866578e-06
7.63598179908995 8.58836520384602e-06
7.63648182409121 8.56847844233899e-06
7.63698184909246 8.54863559218597e-06
7.63748187409371 8.52883656160806e-06
7.63798189909495 8.50908125900619e-06
7.6384819240962 8.48936959296063e-06
7.63898194909746 8.46970147223068e-06
7.63948197409871 8.45007680575461e-06
7.63998199909996 8.43049550264892e-06
7.64048202410121 8.41095747220823e-06
7.64098204910245 8.391462623905e-06
7.64148207410371 8.37201086738904e-06
7.64198209910496 8.35260211248754e-06
7.64248212410621 8.33323626920428e-06
7.64298214910746 8.31391324771959e-06
7.64348217410871 8.29463295838997e-06
7.64398219910996 8.27539531174793e-06
7.64448222411121 8.25620021850133e-06
7.64498224911246 8.23704758953335e-06
7.64548227411371 8.21793733590205e-06
7.64598229911496 8.19886936884e-06
7.64648232411621 8.17984359975428e-06
7.64698234911746 8.16085994022571e-06
7.64748237411871 8.1419183020088e-06
7.64798239911996 8.12301859703141e-06
7.64848242412121 8.10416073739436e-06
7.64898244912246 8.08534463537133e-06
7.64948247412371 8.06657020340821e-06
7.64998249912496 8.04783735412304e-06
7.65048252412621 8.02914600030552e-06
7.65098254912746 8.01049605491703e-06
7.65148257412871 7.99188743108988e-06
7.65198259912996 7.97332004212726e-06
7.65248262413121 7.95479380150289e-06
7.65298264913246 7.93630862286064e-06
7.65348267413371 7.91786442001444e-06
7.65398269913496 7.89946110694766e-06
7.65448272413621 7.88109859781298e-06
7.65498274913746 7.86277680693207e-06
7.65548277413871 7.84449564879519e-06
7.65598279913996 7.82625503806116e-06
7.65648282414121 7.80805488955666e-06
7.65698284914246 7.78989511827621e-06
7.65748287414371 7.77177563938163e-06
7.65798289914496 7.75369636820215e-06
7.65848292414621 7.73565722023359e-06
7.65898294914746 7.71765811113842e-06
7.65948297414871 7.69969895674527e-06
7.65998299914996 7.68177967304868e-06
7.66048302415121 7.66390017620896e-06
7.66098304915246 7.64606038255158e-06
7.66148307415371 7.62826020856711e-06
7.66198309915496 7.61049957091079e-06
7.66248312415621 7.59277838640224e-06
7.66298314915746 7.57509657202538e-06
7.66348317415871 7.55745404492778e-06
7.66398319915996 7.53985072242058e-06
7.66448322416121 7.52228652197806e-06
7.66498324916246 7.50476136123764e-06
7.66548327416371 7.48727515799917e-06
7.66598329916496 7.46982783022489e-06
7.66648332416621 7.45241929603907e-06
7.66698334916746 7.43504947372766e-06
7.66748337416871 7.41771828173825e-06
7.66798339916996 7.40042563867936e-06
7.66848342417121 7.38317146332049e-06
7.66898344917246 7.36595567459162e-06
7.66948347417371 7.34877819158298e-06
7.66998349917496 7.33163893354496e-06
7.67048352417621 7.31453781988743e-06
7.67098354917746 7.29747477017972e-06
7.67148357417871 7.2804497041502e-06
7.67198359917996 7.26346254168621e-06
7.67248362418121 7.24651320283344e-06
7.67298364918246 7.22960160779588e-06
7.67348367418371 7.21272767693543e-06
7.67398369918496 7.1958913307716e-06
7.67448372418621 7.1790924899814e-06
7.67498374918746 7.16233107539881e-06
7.67548377418871 7.14560700801456e-06
7.67598379918996 7.12892020897593e-06
7.67648382419121 7.11227059958635e-06
7.67698384919246 7.09565810130535e-06
7.67748387419371 7.07908263574788e-06
7.67798389919496 7.06254412468438e-06
7.67848392419621 7.04604249004021e-06
7.67898394919746 7.02957765389575e-06
7.67948397419871 7.0131495384857e-06
7.67998399919996 6.99675806619902e-06
7.68048402420121 6.98040315957859e-06
7.68098404920246 6.96408474132089e-06
7.68148407420371 6.94780273427599e-06
7.68198409920496 6.93155706144681e-06
7.68248412420621 6.91534764598917e-06
7.68298414920746 6.8991744112114e-06
7.68348417420871 6.88303728057403e-06
7.68398419920996 6.86693617768972e-06
7.68448422421121 6.85087102632265e-06
7.68498424921246 6.83484175038849e-06
7.68548427421371 6.81884827395393e-06
7.68598429921496 6.80289052123672e-06
7.68648432421621 6.78696841660501e-06
7.68698434921746 6.77108188457732e-06
7.68748437421871 6.75523084982215e-06
7.68798439921996 6.73941523715775e-06
7.68848442422121 6.72363497155194e-06
7.68898444922246 6.70788997812161e-06
7.68948447422371 6.69218018213264e-06
7.68998449922496 6.67650550899952e-06
7.69048452422621 6.66086588428508e-06
7.69098454922746 6.64526123370042e-06
7.69148457422871 6.62969148310429e-06
7.69198459922996 6.61415655850306e-06
7.69248462423121 6.59865638605032e-06
7.69298464923246 6.58319089204684e-06
7.69348467423371 6.56776000293996e-06
7.69398469923496 6.55236364532357e-06
7.69448472423621 6.53700174593775e-06
7.69498474923746 6.52167423166844e-06
7.69548477423871 6.50638102954741e-06
7.69598479923996 6.49112206675168e-06
7.69648482424121 6.47589727060344e-06
7.69698484924246 6.46070656856973e-06
7.69748487424371 6.44554988826215e-06
7.69798489924496 6.43042715743674e-06
7.69848492424621 6.41533830399348e-06
7.69898494924746 6.40028325597617e-06
7.69948497424871 6.38526194157211e-06
7.69998499924996 6.37027428911198e-06
7.70048502425121 6.35532022706934e-06
7.70098504925246 6.34039968406049e-06
7.70148507425371 6.32551258884423e-06
7.70198509925496 6.31065887032151e-06
7.70248512425621 6.29583845753535e-06
7.70298514925746 6.28105127967035e-06
7.70348517425871 6.26629726605252e-06
7.70398519925996 6.25157634614906e-06
7.70448522426121 6.23688844956799e-06
7.70498524926246 6.22223350605815e-06
7.70548527426371 6.20761144550858e-06
7.70598529926496 6.19302219794847e-06
7.70648532426621 6.17846569354685e-06
7.70698534926746 6.16394186261247e-06
7.70748537426871 6.14945063559328e-06
7.70798539926996 6.13499194307634e-06
7.70848542427121 6.12056571578756e-06
7.70898544927246 6.10617188459135e-06
7.70948547427371 6.09181038049056e-06
7.70998549927496 6.07748113462599e-06
7.71048552427621 6.06318407827623e-06
7.71098554927746 6.04891914285743e-06
7.71148557427871 6.034686259923e-06
7.71198559927996 6.0204853611635e-06
7.71248562428121 6.00631637840612e-06
7.71298564928246 5.99217924361465e-06
7.71348567428372 5.97807388888903e-06
7.71398569928497 5.96400024646546e-06
7.71448572428621 5.94995824871568e-06
7.71498574928746 5.93594782814702e-06
7.71548577428871 5.92196891740208e-06
7.71598579928997 5.90802144925838e-06
7.71648582429122 5.8941053566284e-06
7.71698584929247 5.88022057255895e-06
7.71748587429371 5.86636703023113e-06
7.71798589929496 5.85254466296009e-06
7.71848592429622 5.83875340419463e-06
7.71898594929747 5.82499318751729e-06
7.71948597429872 5.81126394664364e-06
7.71998599929996 5.79756561542237e-06
7.72048602430122 5.78389812783487e-06
7.72098604930247 5.77026141799519e-06
7.72148607430372 5.75665542014951e-06
7.72198609930497 5.7430800686761e-06
7.72248612430622 5.72953529808499e-06
7.72298614930747 5.71602104301771e-06
7.72348617430872 5.70253723824722e-06
7.72398619930997 5.68908381867738e-06
7.72448622431122 5.6756607193429e-06
7.72498624931247 5.66226787540907e-06
7.72548627431372 5.64890522217142e-06
7.72598629931497 5.6355726950557e-06
7.72648632431622 5.62227022961737e-06
7.72698634931747 5.60899776154149e-06
7.72748637431872 5.59575522664245e-06
7.72798639931997 5.58254256086386e-06
7.72848642432122 5.56935970027807e-06
7.72898644932247 5.55620658108611e-06
7.72948647432372 5.54308313961736e-06
7.72998649932497 5.52998931232934e-06
7.73048652432622 5.51692503580759e-06
7.73098654932747 5.50389024676517e-06
7.73148657432872 5.49088488204261e-06
7.73198659932997 5.47790887860767e-06
7.73248662433122 5.46496217355498e-06
7.73298664933247 5.45204470410604e-06
7.73348667433372 5.43915640760867e-06
7.73398669933497 5.42629722153699e-06
7.73448672433622 5.4134670834911e-06
7.73498674933747 5.40066593119697e-06
7.73548677433872 5.387893702506e-06
7.73598679933997 5.37515033539491e-06
7.73648682434122 5.36243576796551e-06
7.73698684934247 5.34974993844439e-06
7.73748687434372 5.33709278518284e-06
7.73798689934497 5.32446424665645e-06
7.73848692434622 5.31186426146492e-06
7.73898694934747 5.29929276833188e-06
7.73948697434872 5.2867497061046e-06
7.73998699934997 5.27423501375388e-06
7.74048702435122 5.26174863037362e-06
7.74098704935247 5.24929049518075e-06
7.74148707435372 5.23686054751485e-06
7.74198709935497 5.2244587268382e-06
7.74248712435622 5.2120849727352e-06
7.74298714935747 5.19973922491236e-06
7.74348717435872 5.18742142319803e-06
7.74398719935997 5.17513150754209e-06
7.74448722436122 5.16286941801594e-06
7.74498724936247 5.15063509481197e-06
7.74548727436372 5.13842847824354e-06
7.74598729936497 5.12624950874471e-06
7.74648732436622 5.11409812686995e-06
7.74698734936747 5.10197427329408e-06
7.74748737436872 5.08987788881182e-06
7.74798739936997 5.07780891433772e-06
7.74848742437122 5.06576729090581e-06
7.74898744937247 5.05375295966962e-06
7.74948747437372 5.04176586190166e-06
7.74998749937497 5.02980593899335e-06
7.75048752437622 5.0178731324548e-06
7.75098754937747 5.00596738391448e-06
7.75148757437872 4.99408863511924e-06
7.75198759937997 4.98223682793378e-06
7.75248762438122 4.97041190434062e-06
7.75298764938247 4.95861380643983e-06
7.75348767438372 4.94684247644876e-06
7.75398769938497 4.93509785670202e-06
7.75448772438622 4.92337988965097e-06
7.75498774938747 4.91168851786367e-06
7.75548777438872 4.9000236840246e-06
7.75598779938997 4.88838533093459e-06
7.75648782439122 4.87677340151037e-06
7.75698784939247 4.86518783878448e-06
7.75748787439372 4.85362858590505e-06
7.75798789939497 4.84209558613554e-06
7.75848792439622 4.83058878285465e-06
7.75898794939747 4.81910811955588e-06
7.75948797439872 4.8076535398475e-06
7.75998799939997 4.79622498745223e-06
7.76048802440122 4.78482240620706e-06
7.76098804940247 4.77344574006314e-06
7.76148807440372 4.76209493308537e-06
7.76198809940497 4.75076992945227e-06
7.76248812440622 4.73947067345576e-06
7.76298814940747 4.72819710950109e-06
7.76348817440872 4.71694918210638e-06
7.76398819940997 4.70572683590251e-06
7.76448822441122 4.694530015633e-06
7.76498824941247 4.68335866615361e-06
7.76548827441372 4.67221273243239e-06
7.76598829941497 4.66109215954917e-06
7.76648832441622 4.64999689269555e-06
7.76698834941747 4.63892687717463e-06
7.76748837441872 4.62788205840075e-06
7.76798839941997 4.61686238189946e-06
7.76848842442122 4.60586779330704e-06
7.76898844942247 4.59489823837049e-06
7.76948847442372 4.58395366294725e-06
7.76998849942497 4.57303401300496e-06
7.77048852442622 4.56213923462142e-06
7.77098854942747 4.55126927398412e-06
7.77148857442872 4.54042407739022e-06
7.77198859942997 4.52960359124626e-06
7.77248862443122 4.51880776206807e-06
7.77298864943247 4.50803653648036e-06
7.77348867443372 4.49728986121671e-06
7.77398869943497 4.48656768311922e-06
7.77448872443622 4.47586994913838e-06
7.77498874943747 4.46519660633294e-06
7.77548877443872 4.4545476018695e-06
7.77598879943997 4.44392288302248e-06
7.77648882444122 4.43332239717383e-06
7.77698884944247 4.42274609181283e-06
7.77748887444372 4.41219391453604e-06
7.77798889944497 4.4016658130468e-06
7.77848892444622 4.39116173515531e-06
7.77898894944747 4.38068162877818e-06
7.77948897444872 4.37022544193856e-06
7.77998899944997 4.35979312276556e-06
7.78048902445122 4.34938461949428e-06
7.78098904945247 4.33899988046559e-06
7.78148907445372 4.3286388541258e-06
7.78198909945497 4.3183014890267e-06
7.78248912445622 4.30798773382509e-06
7.78298914945747 4.29769753728273e-06
7.78348917445872 4.28743084826613e-06
7.78398919945997 4.27718761574631e-06
7.78448922446122 4.26696778879869e-06
7.78498924946247 4.25677131660276e-06
7.78548927446372 4.24659814844195e-06
7.78598929946497 4.23644823370344e-06
7.78648932446622 4.22632152187802e-06
7.78698934946747 4.21621796255973e-06
7.78748937446872 4.20613750544583e-06
7.78798939946997 4.19608010033647e-06
7.78848942447122 4.18604569713457e-06
7.78898944947247 4.17603424584571e-06
7.78948947447372 4.16604569657773e-06
7.78998949947497 4.15607999954067e-06
7.79048952447622 4.14613710504654e-06
7.79098954947747 4.13621696350912e-06
7.79148957447872 4.12631952544386e-06
7.79198959947997 4.11644474146753e-06
7.79248962448122 4.1065925622981e-06
7.79298964948248 4.09676293875456e-06
7.79348967448372 4.08695582175676e-06
7.79398969948497 4.07717116232513e-06
7.79448972448622 4.06740891158054e-06
7.79498974948747 4.05766902074408e-06
7.79548977448873 4.0479514411369e-06
7.79598979948998 4.03825612418008e-06
7.79648982449122 4.02858302139426e-06
7.79698984949247 4.01893208439961e-06
7.79748987449372 4.0093032649156e-06
7.79798989949498 3.99969651476072e-06
7.79848992449623 3.99011178585251e-06
7.79898994949748 3.98054903020711e-06
7.79948997449872 3.97100819993922e-06
7.79998999949998 3.96148924726187e-06
7.80049002450123 3.95199212448631e-06
7.80099004950248 3.9425167840217e-06
7.80149007450373 3.93306317837499e-06
7.80199009950497 3.92363126015071e-06
7.80249012450623 3.91422098205079e-06
7.80299014950748 3.90483229687445e-06
7.80349017450873 3.89546515751789e-06
7.80399019950998 3.88611951697412e-06
7.80449022451123 3.87679532833288e-06
7.80499024951248 3.86749254478032e-06
7.80549027451373 3.858211119599e-06
7.80599029951498 3.84895100616746e-06
7.80649032451623 3.83971215796023e-06
7.80699034951748 3.83049452854753e-06
7.80749037451873 3.82129807159524e-06
7.80799039951998 3.81212274086451e-06
7.80849042452123 3.80296849021172e-06
7.80899044952248 3.79383527358826e-06
7.80949047452373 3.78472304504032e-06
7.80999049952498 3.77563175870881e-06
7.81049052452623 3.76656136882902e-06
7.81099054952748 3.75751182973056e-06
7.81149057452873 3.74848309583714e-06
7.81199059952998 3.73947512166635e-06
7.81249062453123 3.7304878618296e-06
7.81299064953248 3.72152127103181e-06
7.81349067453373 3.71257530407129e-06
7.81399069953498 3.70364991583949e-06
7.81449072453623 3.69474506132102e-06
7.81499074953748 3.68586069559323e-06
7.81549077453873 3.67699677382615e-06
7.81599079953998 3.66815325128231e-06
7.81649082454123 3.65933008331651e-06
7.81699084954248 3.6505272253758e-06
7.81749087454373 3.64174463299906e-06
7.81799089954498 3.632982261817e-06
7.81849092454623 3.62424006755191e-06
7.81899094954748 3.61551800601752e-06
7.81949097454873 3.60681603311884e-06
7.81999099954998 3.59813410485191e-06
7.82049102455123 3.58947217730368e-06
7.82099104955248 3.5808302066518e-06
7.82149107455373 3.57220814916457e-06
7.82199109955498 3.56360596120054e-06
7.82249112455623 3.55502359920853e-06
7.82299114955748 3.54646101972736e-06
7.82349117455873 3.5379181793857e-06
7.82399119955998 3.52939503490196e-06
7.82449122456123 3.52089154308401e-06
7.82499124956248 3.51240766082902e-06
7.82549127456373 3.50394334512341e-06
7.82599129956498 3.49549855304248e-06
7.82649132456623 3.48707324175049e-06
7.82699134956748 3.47866736850025e-06
7.82749137456873 3.47028089063305e-06
7.82799139956998 3.4619137655785e-06
7.82849142457123 3.45356595085441e-06
7.82899144957248 3.44523740406647e-06
7.82949147457373 3.4369280829082e-06
7.82999149957498 3.42863794516075e-06
7.83049152457623 3.42036694869269e-06
7.83099154957748 3.41211505145998e-06
7.83149157457873 3.40388221150559e-06
7.83199159957998 3.39566838695951e-06
7.83249162458123 3.38747353603848e-06
7.83299164958248 3.37929761704584e-06
7.83349167458373 3.37114058837146e-06
7.83399169958498 3.36300240849143e-06
7.83449172458623 3.35488303596796e-06
7.83499174958748 3.34678242944918e-06
7.83549177458873 3.33870054766909e-06
7.83599179958998 3.33063734944725e-06
7.83649182459123 3.32259279368865e-06
7.83699184959248 3.31456683938361e-06
7.83749187459373 3.30655944560753e-06
7.83799189959498 3.29857057152083e-06
7.83849192459623 3.29060017636867e-06
7.83899194959748 3.28264821948084e-06
7.83949197459873 3.27471466027161e-06
7.83999199959998 3.26679945823951e-06
7.84049202460123 3.2589025729673e-06
7.84099204960248 3.25102396412162e-06
7.84149207460373 3.24316359145297e-06
7.84199209960498 3.23532141479545e-06
7.84249212460623 3.22749739406674e-06
7.84299214960748 3.21969148926775e-06
7.84349217460873 3.2119036604826e-06
7.84399219960998 3.2041338678784e-06
7.84449222461123 3.19638207170507e-06
7.84499224961248 3.18864823229531e-06
7.84549227461373 3.18093231006424e-06
7.84599229961498 3.17323426550937e-06
7.84649232461623 3.16555405921042e-06
7.84699234961748 3.15789165182911e-06
7.84749237461873 3.15024700410914e-06
7.84799239961998 3.14262007687584e-06
7.84849242462123 3.13501083103612e-06
7.84899244962248 3.12741922757828e-06
7.84949247462373 3.11984522757196e-06
7.84999249962498 3.11228879216779e-06
7.85049252462623 3.10474988259736e-06
7.85099254962748 3.09722846017304e-06
7.85149257462873 3.08972448628779e-06
7.85199259962998 3.08223792241512e-06
7.85249262463123 3.07476873010873e-06
7.85299264963248 3.06731687100254e-06
7.85349267463373 3.05988230681043e-06
7.85399269963498 3.0524649993261e-06
7.85449272463623 3.04506491042301e-06
7.85499274963748 3.03768200205407e-06
7.85549277463873 3.03031623625158e-06
7.85599279963998 3.02296757512704e-06
7.85649282464123 3.01563598087109e-06
7.85699284964248 3.00832141575318e-06
7.85749287464373 3.00102384212157e-06
7.85799289964498 2.99374322240311e-06
7.85849292464623 2.98647951910306e-06
7.85899294964748 2.97923269480507e-06
7.85949297464873 2.97200271217085e-06
7.85999299964998 2.96478953394012e-06
7.86049302465123 2.95759312293045e-06
7.86099304965248 2.95041344203705e-06
7.86149307465373 2.94325045423277e-06
7.86199309965498 2.93610412256775e-06
7.86249312465623 2.92897441016939e-06
7.86299314965748 2.92186128024215e-06
7.86349317465873 2.9147646960675e-06
7.86399319965998 2.9076846210036e-06
7.86449322466123 2.90062101848529e-06
7.86499324966248 2.89357385202387e-06
7.86549327466373 2.88654308520697e-06
7.86599329966498 2.87952868169847e-06
7.86649332466623 2.8725306052382e-06
7.86699334966748 2.8655488196419e-06
7.86749337466873 2.85858328880108e-06
7.86799339966998 2.85163397668277e-06
7.86849342467123 2.84470084732955e-06
7.86899344967248 2.83778386485922e-06
7.86949347467373 2.83088299346471e-06
7.86999349967498 2.82399819741399e-06
7.87049352467623 2.81712944104991e-06
7.87099354967748 2.81027668878996e-06
7.87149357467873 2.80343990512624e-06
7.87199359967998 2.79661905462526e-06
7.87249362468124 2.78981410192774e-06
7.87299364968248 2.78302501174863e-06
7.87349367468373 2.77625174887679e-06
7.87399369968498 2.76949427817493e-06
7.87449372468623 2.76275256457944e-06
7.87499374968749 2.75602657310023e-06
7.87549377468874 2.74931626882072e-06
7.87599379968998 2.74262161689746e-06
7.87649382469123 2.73594258256018e-06
7.87699384969249 2.72927913111154e-06
7.87749387469374 2.72263122792712e-06
7.87799389969499 2.71599883845507e-06
7.87849392469623 2.70938192821614e-06
7.87899394969748 2.70278046280348e-06
7.87949397469874 2.69619440788247e-06
7.87999399969999 2.68962372919066e-06
7.88049402470124 2.68306839253752e-06
7.88099404970249 2.67652836380439e-06
7.88149407470373 2.67000360894427e-06
7.88199409970499 2.66349409398172e-06
7.88249412470624 2.65699978501276e-06
7.88299414970749 2.65052064820461e-06
7.88349417470874 2.64405664979568e-06
7.88399419970999 2.63760775609529e-06
7.88449422471124 2.63117393348373e-06
7.88499424971249 2.62475514841191e-06
7.88549427471374 2.61835136740135e-06
7.88599429971499 2.61196255704399e-06
7.88649432471624 2.60558868400205e-06
7.88699434971749 2.59922971500799e-06
7.88749437471874 2.59288561686419e-06
7.88799439971999 2.58655635644298e-06
7.88849442472124 2.58024190068638e-06
7.88899444972249 2.57394221660606e-06
7.88949447472374 2.56765727128316e-06
7.88999449972499 2.56138703186815e-06
7.89049452472624 2.55513146558067e-06
7.89099454972749 2.54889053970943e-06
7.89149457472874 2.54266422161212e-06
7.89199459972999 2.53645247871516e-06
7.89249462473124 2.53025527851363e-06
7.89299464973249 2.52407258857115e-06
7.89349467473374 2.51790437651969e-06
7.89399469973499 2.51175061005954e-06
7.89449472473624 2.50561125695903e-06
7.89499474973749 2.4994862850545e-06
7.89549477473874 2.49337566225015e-06
7.89599479973999 2.48727935651783e-06
7.89649482474124 2.48119733589708e-06
7.89699484974249 2.47512956849479e-06
7.89749487474374 2.4690760224852e-06
7.89799489974499 2.4630366661097e-06
7.89849492474624 2.4570114676768e-06
7.89899494974749 2.45100039556185e-06
7.89949497474874 2.44500341820701e-06
7.89999499974999 2.4390205041211e-06
7.90049502475124 2.43305162187941e-06
7.90099504975249 2.42709674012371e-06
7.90149507475374 2.42115582756196e-06
7.90199509975499 2.41522885296825e-06
7.90249512475624 2.40931578518268e-06
7.90299514975749 2.40341659311119e-06
7.90349517475874 2.39753124572552e-06
7.90399519975999 2.39165971206294e-06
7.90449522476124 2.38580196122622e-06
7.90499524976249 2.37995796238348e-06
7.90549527476374 2.37412768476808e-06
7.90599529976499 2.36831109767843e-06
7.90649532476624 2.3625081704779e-06
7.90699534976749 2.35671887259471e-06
7.90749537476874 2.35094317352176e-06
7.90799539976999 2.34518104281656e-06
7.90849542477124 2.33943245010103e-06
7.90899544977249 2.33369736506143e-06
7.90949547477374 2.32797575744818e-06
7.90999549977499 2.32226759707578e-06
7.91049552477624 2.3165728538227e-06
7.91099554977749 2.31089149763117e-06
7.91149557477874 2.30522349850713e-06
7.91199559977999 2.29956882652005e-06
7.91249562478124 2.29392745180289e-06
7.91299564978249 2.28829934455186e-06
7.91349567478374 2.28268447502636e-06
7.91399569978499 2.27708281354886e-06
7.91449572478624 2.27149433050472e-06
7.91499574978749 2.26591899634219e-06
7.91549577478874 2.26035678157212e-06
7.91599579978999 2.25480765676793e-06
7.91649582479124 2.24927159256551e-06
7.91699584979249 2.24374855966298e-06
7.91749587479374 2.23823852882076e-06
7.91799589979499 2.23274147086122e-06
7.91849592479624 2.22725735666874e-06
7.91899594979749 2.22178615718945e-06
7.91949597479874 2.21632784343124e-06
7.91999599979999 2.21088238646353e-06
7.92049602480124 2.20544975741719e-06
7.92099604980249 2.20002992748441e-06
7.92149607480374 2.19462286791857e-06
7.92199609980499 2.18922855003419e-06
7.92249612480624 2.18384694520669e-06
7.92299614980749 2.17847802487235e-06
7.92349617480874 2.17312176052816e-06
7.92399619980999 2.16777812373169e-06
7.92449622481124 2.16244708610104e-06
7.92499624981249 2.15712861931461e-06
7.92549627481374 2.15182269511106e-06
7.92599629981499 2.14652928528913e-06
7.92649632481624 2.14124836170764e-06
7.92699634981749 2.1359798962852e-06
7.92749637481874 2.13072386100021e-06
7.92799639981999 2.12548022789071e-06
7.92849642482124 2.12024896905423e-06
7.92899644982249 2.11503005664776e-06
7.92949647482374 2.10982346288752e-06
7.92999649982499 2.10462916004891e-06
7.93049652482624 2.09944712046637e-06
7.93099654982749 2.09427731653327e-06
7.93149657482874 2.08911972070181e-06
7.93199659982999 2.08397430548286e-06
7.93249662483124 2.07884104344587e-06
7.93299664983249 2.07371990721874e-06
7.93349667483374 2.06861086948775e-06
7.93399669983499 2.06351390299737e-06
7.93449672483624 2.05842898055018e-06
7.93499674983749 2.05335607500678e-06
7.93549677483874 2.04829515928559e-06
7.93599679983999 2.0432462063629e-06
7.93649682484124 2.03820918927255e-06
7.93699684984249 2.03318408110593e-06
7.93749687484374 2.02817085501188e-06
7.93799689984499 2.0231694841965e-06
7.93849692484624 2.01817994192313e-06
7.93899694984749 2.01320220151214e-06
7.93949697484874 2.00823623634087e-06
7.93999699984999 2.00328201984349e-06
7.94049702485124 1.99833952551096e-06
7.94099704985249 1.9934087268908e-06
7.94149707485374 1.98848959758705e-06
7.94199709985499 1.98358211126014e-06
7.94249712485624 1.97868624162678e-06
7.94299714985749 1.97380196245987e-06
7.94349717485874 1.96892924758834e-06
7.94399719985999 1.96406807089706e-06
7.94449722486124 1.95921840632673e-06
7.94499724986249 1.95438022787377e-06
7.94549727486374 1.94955350959023e-06
7.94599729986499 1.94473822558363e-06
7.94649732486624 1.93993435001686e-06
7.94699734986749 1.93514185710811e-06
7.94749737486874 1.93036072113074e-06
7.94799739986999 1.92559091641313e-06
7.94849742487124 1.92083241733861e-06
7.94899744987249 1.91608519834536e-06
7.94949747487374 1.91134923392625e-06
7.94999749987499 1.90662449862879e-06
7.95049752487624 1.90191096705499e-06
7.95099754987749 1.89720861386123e-06
7.95149757487874 1.89251741375818e-06
7.95199759987999 1.88783734151069e-06
7.95249762488124 1.88316837193768e-06
7.95299764988249 1.87851047991203e-06
7.95349767488374 1.87386364036045e-06
7.953997699885 1.86922782826338e-06
7.95449772488625 1.86460301865495e-06
7.95499774988749 1.85998918662276e-06
7.95549777488874 1.85538630730784e-06
7.95599779988999 1.85079435590454e-06
7.95649782489125 1.84621330766039e-06
7.9569978498925 1.84164313787606e-06
7.95749787489375 1.83708382190516e-06
7.95799789989499 1.83253533515422e-06
7.95849792489624 1.82799765308251e-06
7.9589979498975 1.82347075120198e-06
7.95949797489875 1.81895460507719e-06
7.9599979999 1.8144491903251e-06
7.96049802490124 1.80995448261504e-06
7.9609980499025 1.80547045766857e-06
7.96149807490375 1.80099709125947e-06
7.961998099905 1.79653435921345e-06
7.96249812490625 1.79208223740823e-06
7.9629981499075 1.78764070177331e-06
7.96349817490875 1.78320972828992e-06
7.96399819991 1.77878929299096e-06
7.96449822491125 1.77437937196078e-06
7.9649982499125 1.76997994133518e-06
7.96549827491375 1.76559097730125e-06
7.965998299915 1.76121245609727e-06
7.96649832491625 1.75684435401268e-06
7.9669983499175 1.75248664738785e-06
7.96749837491875 1.74813931261408e-06
7.96799839992 1.74380232613344e-06
7.96849842492125 1.73947566443874e-06
7.9689984499225 1.73515930407333e-06
7.96949847492375 1.73085322163104e-06
7.969998499925 1.72655739375612e-06
7.97049852492625 1.72227179714307e-06
7.9709985499275 1.7179964085366e-06
7.97149857492875 1.71373120473149e-06
7.97199859993 1.70947616257247e-06
7.97249862493125 1.70523125895418e-06
7.9729986499325 1.700996470821e-06
7.97349867493375 1.69677177516706e-06
7.973998699935 1.69255714903598e-06
7.97449872493625 1.68835256952091e-06
7.9749987499375 1.68415801376432e-06
7.97549877493875 1.67997345895804e-06
7.97599879994 1.675798882343e-06
7.97649882494125 1.67163426120924e-06
7.9769988499425 1.66747957289576e-06
7.97749887494375 1.66333479479045e-06
7.977998899945 1.65919990432998e-06
7.97849892494625 1.65507487899971e-06
7.9789989499475 1.65095969633356e-06
7.97949897494875 1.64685433391393e-06
7.97999899995 1.64275876937161e-06
7.98049902495125 1.63867298038572e-06
7.9809990499525 1.63459694468351e-06
7.98149907495375 1.63053064004035e-06
7.981999099955 1.62647404427958e-06
7.98249912495625 1.62242713527249e-06
7.9829991499575 1.61838989093813e-06
7.98349917495875 1.61436228924325e-06
7.98399919996 1.61034430820222e-06
7.98449922496125 1.6063359258769e-06
7.9849992499625 1.60233712037661e-06
7.98549927496375 1.59834786985795e-06
7.985999299965 1.59436815252474e-06
7.98649932496625 1.59039794662794e-06
7.9869993499675 1.58643723046553e-06
7.98749937496875 1.58248598238244e-06
7.98799939997 1.57854418077043e-06
7.98849942497125 1.574611804068e-06
7.9889994499725 1.57068883076028e-06
7.98949947497375 1.56677523937902e-06
7.989999499975 1.56287100850237e-06
7.99049952497625 1.55897611675486e-06
7.9909995499775 1.5550905428073e-06
7.99149957497875 1.55121426537666e-06
7.99199959998 1.54734726322604e-06
7.99249962498125 1.54348951516447e-06
7.9929996499825 1.5396410000469e-06
7.99349967498375 1.53580169677411e-06
7.993999699985 1.53197158429255e-06
7.99449972498625 1.52815064159431e-06
7.9949997499875 1.524338847717e-06
7.99549977498875 1.52053618174367e-06
7.99599979999 1.51674262280268e-06
7.99649982499125 1.51295815006768e-06
7.9969998499925 1.50918274275744e-06
7.99749987499375 1.50541638013581e-06
7.997999899995 1.50165904151161e-06
7.99849992499625 1.49791070623852e-06
7.9989999499975 1.49417135371506e-06
7.99949997499875 1.49044096338438e-06
8 1.4867195147343e-06
};
\addlegendentry{$\mathcal{N}$($3.00, 1.00$)$\quad$Geometric}
\addplot [thick, dodgerblue]
table {%
-2 1.4867195147343e-06
-1.99949997499875 1.49044096338438e-06
-1.9989999499975 1.49417135371506e-06
-1.99849992499625 1.49791070623853e-06
-1.997999899995 1.50165904151161e-06
-1.99749987499375 1.50541638013581e-06
-1.9969998499925 1.50918274275744e-06
-1.99649982499125 1.51295815006768e-06
-1.99599979999 1.51674262280269e-06
-1.99549977498875 1.52053618174367e-06
-1.9949997499875 1.524338847717e-06
-1.99449972498625 1.52815064159432e-06
-1.993999699985 1.53197158429255e-06
-1.99349967498375 1.53580169677411e-06
-1.9929996499825 1.5396410000469e-06
-1.99249962498125 1.54348951516447e-06
-1.99199959998 1.54734726322604e-06
-1.99149957497875 1.55121426537667e-06
-1.9909995499775 1.5550905428073e-06
-1.99049952497625 1.55897611675486e-06
-1.989999499975 1.56287100850237e-06
-1.98949947497375 1.56677523937903e-06
-1.9889994499725 1.5706888307603e-06
-1.98849942497125 1.574611804068e-06
-1.98799939997 1.57854418077043e-06
-1.98749937496875 1.58248598238245e-06
-1.9869993499675 1.58643723046554e-06
-1.98649932496625 1.59039794662794e-06
-1.985999299965 1.59436815252474e-06
-1.98549927496375 1.59834786985795e-06
-1.9849992499625 1.60233712037662e-06
-1.98449922496125 1.6063359258769e-06
-1.98399919996 1.61034430820222e-06
-1.98349917495875 1.61436228924325e-06
-1.9829991499575 1.61838989093813e-06
-1.98249912495625 1.6224271352725e-06
-1.981999099955 1.62647404427959e-06
-1.98149907495375 1.63053064004035e-06
-1.9809990499525 1.63459694468351e-06
-1.98049902495125 1.63867298038572e-06
-1.97999899995 1.64275876937162e-06
-1.97949897494875 1.64685433391393e-06
-1.9789989499475 1.65095969633356e-06
-1.97849892494625 1.65507487899971e-06
-1.977998899945 1.65919990432999e-06
-1.97749887494375 1.66333479479045e-06
-1.9769988499425 1.66747957289576e-06
-1.97649882494125 1.67163426120924e-06
-1.97599879994 1.675798882343e-06
-1.97549877493875 1.67997345895805e-06
-1.9749987499375 1.68415801376434e-06
-1.97449872493625 1.68835256952091e-06
-1.973998699935 1.69255714903598e-06
-1.97349867493375 1.69677177516707e-06
-1.9729986499325 1.70099647082101e-06
-1.97249862493125 1.70523125895418e-06
-1.97199859993 1.70947616257247e-06
-1.97149857492875 1.71373120473149e-06
-1.9709985499275 1.71799640853661e-06
-1.97049852492625 1.72227179714308e-06
-1.969998499925 1.72655739375612e-06
-1.96949847492375 1.73085322163104e-06
-1.9689984499225 1.73515930407333e-06
-1.96849842492125 1.73947566443875e-06
-1.96799839992 1.74380232613346e-06
-1.96749837491875 1.74813931261408e-06
-1.9669983499175 1.75248664738785e-06
-1.96649832491625 1.75684435401268e-06
-1.965998299915 1.76121245609728e-06
-1.96549827491375 1.76559097730125e-06
-1.9649982499125 1.76997994133518e-06
-1.96449822491125 1.77437937196078e-06
-1.96399819991 1.77878929299096e-06
-1.96349817490875 1.78320972828993e-06
-1.9629981499075 1.78764070177331e-06
-1.96249812490625 1.79208223740823e-06
-1.961998099905 1.79653435921345e-06
-1.96149807490375 1.80099709125947e-06
-1.9609980499025 1.80547045766859e-06
-1.96049802490125 1.80995448261504e-06
-1.9599979999 1.8144491903251e-06
-1.95949797489874 1.8189546050772e-06
-1.95899794989749 1.82347075120199e-06
-1.95849792489624 1.82799765308251e-06
-1.95799789989499 1.83253533515422e-06
-1.95749787489374 1.83708382190516e-06
-1.95699784989249 1.84164313787607e-06
-1.95649782489124 1.8462133076604e-06
-1.95599779988999 1.85079435590454e-06
-1.95549777488874 1.85538630730784e-06
-1.95499774988749 1.85998918662276e-06
-1.95449772488624 1.86460301865496e-06
-1.95399769988499 1.8692278282634e-06
-1.95349767488374 1.87386364036045e-06
-1.95299764988249 1.87851047991203e-06
-1.95249762488124 1.88316837193769e-06
-1.95199759987999 1.88783734151069e-06
-1.95149757487874 1.89251741375818e-06
-1.95099754987749 1.89720861386123e-06
-1.95049752487624 1.90191096705499e-06
-1.94999749987499 1.9066244986288e-06
-1.94949747487374 1.91134923392625e-06
-1.94899744987249 1.91608519834536e-06
-1.94849742487124 1.92083241733861e-06
-1.94799739986999 1.92559091641313e-06
-1.94749737486874 1.93036072113074e-06
-1.94699734986749 1.93514185710812e-06
-1.94649732486624 1.93993435001686e-06
-1.94599729986499 1.94473822558363e-06
-1.94549727486374 1.94955350959024e-06
-1.94499724986249 1.95438022787378e-06
-1.94449722486124 1.95921840632673e-06
-1.94399719985999 1.96406807089706e-06
-1.94349717485874 1.96892924758834e-06
-1.94299714985749 1.97380196245988e-06
-1.94249712485624 1.97868624162679e-06
-1.94199709985499 1.98358211126014e-06
-1.94149707485374 1.98848959758705e-06
-1.94099704985249 1.9934087268908e-06
-1.94049702485124 1.99833952551097e-06
-1.93999699984999 2.00328201984351e-06
-1.93949697484874 2.00823623634087e-06
-1.93899694984749 2.01320220151214e-06
-1.93849692484624 2.01817994192314e-06
-1.93799689984499 2.02316948419651e-06
-1.93749687484374 2.02817085501188e-06
-1.93699684984249 2.03318408110593e-06
-1.93649682484124 2.03820918927255e-06
-1.93599679983999 2.04324620636291e-06
-1.93549677483874 2.04829515928561e-06
-1.93499674983749 2.05335607500678e-06
-1.93449672483624 2.05842898055018e-06
-1.93399669983499 2.06351390299737e-06
-1.93349667483374 2.06861086948776e-06
-1.93299664983249 2.07371990721876e-06
-1.93249662483124 2.07884104344587e-06
-1.93199659982999 2.08397430548286e-06
-1.93149657482874 2.08911972070182e-06
-1.93099654982749 2.09427731653328e-06
-1.93049652482624 2.09944712046637e-06
-1.92999649982499 2.10462916004891e-06
-1.92949647482374 2.10982346288752e-06
-1.92899644982249 2.11503005664777e-06
-1.92849642482124 2.12024896905424e-06
-1.92799639981999 2.12548022789071e-06
-1.92749637481874 2.13072386100021e-06
-1.92699634981749 2.1359798962852e-06
-1.92649632481624 2.14124836170765e-06
-1.92599629981499 2.14652928528915e-06
-1.92549627481374 2.15182269511106e-06
-1.92499624981249 2.15712861931461e-06
-1.92449622481124 2.16244708610105e-06
-1.92399619980999 2.1677781237317e-06
-1.92349617480874 2.17312176052816e-06
-1.92299614980749 2.17847802487235e-06
-1.92249612480624 2.18384694520669e-06
-1.92199609980499 2.1892285500342e-06
-1.92149607480374 2.19462286791858e-06
-1.92099604980249 2.20002992748441e-06
-1.92049602480124 2.20544975741719e-06
-1.91999599979999 2.21088238646353e-06
-1.91949597479874 2.21632784343125e-06
-1.91899594979749 2.22178615718947e-06
-1.91849592479624 2.22725735666874e-06
-1.91799589979499 2.23274147086122e-06
-1.91749587479374 2.23823852882077e-06
-1.91699584979249 2.24374855966299e-06
-1.91649582479124 2.24927159256551e-06
-1.91599579978999 2.25480765676793e-06
-1.91549577478874 2.26035678157212e-06
-1.91499574978749 2.2659189963422e-06
-1.91449572478624 2.27149433050473e-06
-1.91399569978499 2.27708281354886e-06
-1.91349567478374 2.28268447502636e-06
-1.91299564978249 2.28829934455186e-06
-1.91249562478124 2.2939274518029e-06
-1.91199559977999 2.29956882652008e-06
-1.91149557477874 2.30522349850713e-06
-1.91099554977749 2.31089149763117e-06
-1.91049552477624 2.31657285382271e-06
-1.90999549977499 2.32226759707579e-06
-1.90949547477374 2.32797575744818e-06
-1.90899544977249 2.33369736506143e-06
-1.90849542477124 2.33943245010103e-06
-1.90799539976999 2.34518104281657e-06
-1.90749537476874 2.35094317352177e-06
-1.90699534976749 2.35671887259471e-06
-1.90649532476624 2.3625081704779e-06
-1.90599529976499 2.36831109767843e-06
-1.90549527476374 2.37412768476809e-06
-1.90499524976249 2.3799579623835e-06
-1.90449522476124 2.38580196122622e-06
-1.90399519975999 2.39165971206294e-06
-1.90349517475874 2.39753124572553e-06
-1.90299514975749 2.4034165931112e-06
-1.90249512475624 2.40931578518268e-06
-1.90199509975499 2.41522885296825e-06
-1.90149507475374 2.42115582756196e-06
-1.90099504975249 2.42709674012372e-06
-1.90049502475124 2.43305162187942e-06
-1.89999499974999 2.4390205041211e-06
-1.89949497474874 2.44500341820701e-06
-1.89899494974749 2.45100039556185e-06
-1.89849492474624 2.45701146767681e-06
-1.89799489974499 2.46303666610972e-06
-1.89749487474374 2.4690760224852e-06
-1.89699484974249 2.47512956849479e-06
-1.89649482474124 2.48119733589709e-06
-1.89599479973999 2.48727935651784e-06
-1.89549477473874 2.49337566225015e-06
-1.89499474973749 2.4994862850545e-06
-1.89449472473624 2.50561125695903e-06
-1.89399469973499 2.51175061005955e-06
-1.89349467473374 2.5179043765197e-06
-1.89299464973249 2.52407258857115e-06
-1.89249462473124 2.53025527851363e-06
-1.89199459972999 2.53645247871516e-06
-1.89149457472874 2.54266422161213e-06
-1.89099454972749 2.54889053970946e-06
-1.89049452472624 2.55513146558067e-06
-1.88999449972499 2.56138703186815e-06
-1.88949447472374 2.56765727128317e-06
-1.88899444972249 2.57394221660607e-06
-1.88849442472124 2.58024190068638e-06
-1.88799439971999 2.58655635644298e-06
-1.88749437471874 2.59288561686419e-06
-1.88699434971749 2.599229715008e-06
-1.88649432471624 2.60558868400207e-06
-1.88599429971499 2.61196255704399e-06
-1.88549427471374 2.61835136740135e-06
-1.88499424971249 2.62475514841191e-06
-1.88449422471124 2.63117393348374e-06
-1.88399419970999 2.63760775609531e-06
-1.88349417470874 2.64405664979568e-06
-1.88299414970749 2.65052064820461e-06
-1.88249412470624 2.65699978501277e-06
-1.88199409970499 2.66349409398173e-06
-1.88149407470374 2.67000360894427e-06
-1.88099404970249 2.67652836380439e-06
-1.88049402470123 2.68306839253752e-06
-1.87999399969999 2.68962372919067e-06
-1.87949397469873 2.69619440788248e-06
-1.87899394969748 2.70278046280348e-06
-1.87849392469623 2.70938192821614e-06
-1.87799389969498 2.71599883845507e-06
-1.87749387469373 2.72263122792713e-06
-1.87699384969248 2.72927913111157e-06
-1.87649382469123 2.73594258256018e-06
-1.87599379968998 2.74262161689746e-06
-1.87549377468873 2.74931626882073e-06
-1.87499374968748 2.75602657310025e-06
-1.87449372468623 2.76275256457944e-06
-1.87399369968498 2.76949427817493e-06
-1.87349367468373 2.77625174887679e-06
-1.87299364968248 2.78302501174865e-06
-1.87249362468123 2.78981410192775e-06
-1.87199359967998 2.79661905462526e-06
-1.87149357467873 2.80343990512624e-06
-1.87099354967748 2.81027668878996e-06
-1.87049352467623 2.81712944104992e-06
-1.86999349967498 2.82399819741401e-06
-1.86949347467373 2.83088299346471e-06
-1.86899344967248 2.83778386485922e-06
-1.86849342467123 2.84470084732957e-06
-1.86799339966998 2.85163397668279e-06
-1.86749337466873 2.85858328880108e-06
-1.86699334966748 2.8655488196419e-06
-1.86649332466623 2.8725306052382e-06
-1.86599329966498 2.87952868169848e-06
-1.86549327466373 2.88654308520699e-06
-1.86499324966248 2.89357385202387e-06
-1.86449322466123 2.90062101848529e-06
-1.86399319965998 2.9076846210036e-06
-1.86349317465873 2.91476469606751e-06
-1.86299314965748 2.92186128024218e-06
-1.86249312465623 2.92897441016939e-06
-1.86199309965498 2.93610412256775e-06
-1.86149307465373 2.94325045423279e-06
-1.86099304965248 2.95041344203707e-06
-1.86049302465123 2.95759312293045e-06
-1.85999299964998 2.96478953394012e-06
-1.85949297464873 2.97200271217085e-06
-1.85899294964748 2.97923269480509e-06
-1.85849292464623 2.98647951910307e-06
-1.85799289964498 2.99374322240311e-06
-1.85749287464373 3.00102384212157e-06
-1.85699284964248 3.00832141575318e-06
-1.85649282464123 3.0156359808711e-06
-1.85599279963998 3.02296757512707e-06
-1.85549277463873 3.03031623625158e-06
-1.85499274963748 3.03768200205407e-06
-1.85449272463623 3.04506491042302e-06
-1.85399269963498 3.05246499932611e-06
-1.85349267463373 3.05988230681043e-06
-1.85299264963248 3.06731687100254e-06
-1.85249262463123 3.07476873010873e-06
-1.85199259962998 3.08223792241513e-06
-1.85149257462873 3.08972448628781e-06
-1.85099254962748 3.09722846017304e-06
-1.85049252462623 3.10474988259736e-06
-1.84999249962498 3.11228879216779e-06
-1.84949247462373 3.11984522757198e-06
-1.84899244962248 3.12741922757831e-06
-1.84849242462123 3.13501083103612e-06
-1.84799239961998 3.14262007687584e-06
-1.84749237461873 3.15024700410916e-06
-1.84699234961748 3.15789165182913e-06
-1.84649232461623 3.16555405921042e-06
-1.84599229961498 3.17323426550937e-06
-1.84549227461373 3.18093231006424e-06
-1.84499224961248 3.18864823229533e-06
-1.84449222461123 3.19638207170509e-06
-1.84399219960998 3.2041338678784e-06
-1.84349217460873 3.2119036604826e-06
-1.84299214960748 3.21969148926775e-06
-1.84249212460623 3.22749739406675e-06
-1.84199209960498 3.23532141479547e-06
-1.84149207460373 3.24316359145297e-06
-1.84099204960248 3.25102396412162e-06
-1.84049202460123 3.25890257296731e-06
-1.83999199959998 3.26679945823953e-06
-1.83949197459873 3.27471466027161e-06
-1.83899194959748 3.28264821948084e-06
-1.83849192459623 3.29060017636867e-06
-1.83799189959498 3.29857057152085e-06
-1.83749187459373 3.30655944560754e-06
-1.83699184959248 3.31456683938361e-06
-1.83649182459123 3.32259279368865e-06
-1.83599179958998 3.33063734944725e-06
-1.83549177458873 3.33870054766911e-06
-1.83499174958748 3.34678242944919e-06
-1.83449172458623 3.35488303596796e-06
-1.83399169958498 3.36300240849143e-06
-1.83349167458373 3.37114058837146e-06
-1.83299164958248 3.37929761704585e-06
-1.83249162458123 3.38747353603848e-06
-1.83199159957998 3.39566838695951e-06
-1.83149157457873 3.40388221150559e-06
-1.83099154957748 3.41211505145999e-06
-1.83049152457623 3.42036694869271e-06
-1.82999149957498 3.42863794516075e-06
-1.82949147457373 3.4369280829082e-06
-1.82899144957248 3.44523740406647e-06
-1.82849142457123 3.45356595085443e-06
-1.82799139956998 3.46191376557852e-06
-1.82749137456873 3.47028089063305e-06
-1.82699134956748 3.47866736850025e-06
-1.82649132456623 3.48707324175049e-06
-1.82599129956498 3.49549855304249e-06
-1.82549127456373 3.50394334512341e-06
-1.82499124956248 3.51240766082902e-06
-1.82449122456123 3.52089154308401e-06
-1.82399119955998 3.52939503490198e-06
-1.82349117455873 3.53791817938572e-06
-1.82299114955748 3.54646101972736e-06
-1.82249112455623 3.55502359920853e-06
-1.82199109955498 3.56360596120054e-06
-1.82149107455373 3.57220814916458e-06
-1.82099104955248 3.58083020665182e-06
-1.82049102455123 3.58947217730368e-06
-1.81999099954998 3.59813410485191e-06
-1.81949097454873 3.60681603311884e-06
-1.81899094954748 3.61551800601753e-06
-1.81849092454623 3.62424006755191e-06
-1.81799089954498 3.632982261817e-06
-1.81749087454373 3.64174463299906e-06
-1.81699084954248 3.65052722537582e-06
-1.81649082454123 3.65933008331653e-06
-1.81599079953998 3.66815325128231e-06
-1.81549077453873 3.67699677382615e-06
-1.81499074953748 3.68586069559323e-06
-1.81449072453623 3.69474506132104e-06
-1.81399069953498 3.7036499158395e-06
-1.81349067453373 3.71257530407129e-06
-1.81299064953248 3.72152127103181e-06
-1.81249062453123 3.7304878618296e-06
-1.81199059952998 3.73947512166636e-06
-1.81149057452873 3.74848309583714e-06
-1.81099054952748 3.75751182973056e-06
-1.81049052452623 3.76656136882902e-06
-1.80999049952498 3.77563175870882e-06
-1.80949047452373 3.78472304504033e-06
-1.80899044952248 3.79383527358826e-06
-1.80849042452123 3.80296849021172e-06
-1.80799039951998 3.81212274086451e-06
-1.80749037451873 3.82129807159525e-06
-1.80699034951748 3.83049452854754e-06
-1.80649032451623 3.83971215796023e-06
-1.80599029951498 3.84895100616746e-06
-1.80549027451373 3.858211119599e-06
-1.80499024951248 3.86749254478034e-06
-1.80449022451123 3.87679532833288e-06
-1.80399019950998 3.88611951697412e-06
-1.80349017450873 3.89546515751789e-06
-1.80299014950748 3.90483229687448e-06
-1.80249012450623 3.9142209820508e-06
-1.80199009950498 3.92363126015071e-06
-1.80149007450373 3.93306317837499e-06
-1.80099004950248 3.9425167840217e-06
-1.80049002450122 3.95199212448633e-06
-1.79998999949998 3.96148924726188e-06
-1.79948997449872 3.97100819993922e-06
-1.79898994949747 3.98054903020711e-06
-1.79848992449622 3.99011178585251e-06
-1.79798989949497 3.99969651476074e-06
-1.79748987449372 4.0093032649156e-06
-1.79698984949247 4.01893208439961e-06
-1.79648982449122 4.02858302139426e-06
-1.79598979948997 4.03825612418009e-06
-1.79548977448872 4.04795144113691e-06
-1.79498974948747 4.05766902074408e-06
-1.79448972448622 4.06740891158054e-06
-1.79398969948497 4.07717116232513e-06
-1.79348967448372 4.08695582175678e-06
-1.79298964948247 4.09676293875457e-06
-1.79248962448122 4.1065925622981e-06
-1.79198959947997 4.11644474146753e-06
-1.79148957447872 4.12631952544386e-06
-1.79098954947747 4.13621696350913e-06
-1.79048952447622 4.14613710504654e-06
-1.78998949947497 4.15607999954067e-06
-1.78948947447372 4.16604569657773e-06
-1.78898944947247 4.17603424584574e-06
-1.78848942447122 4.18604569713459e-06
-1.78798939946997 4.19608010033647e-06
-1.78748937446872 4.20613750544583e-06
-1.78698934946747 4.21621796255973e-06
-1.78648932446622 4.22632152187804e-06
-1.78598929946497 4.23644823370345e-06
-1.78548927446372 4.24659814844195e-06
-1.78498924946247 4.25677131660276e-06
-1.78448922446122 4.26696778879869e-06
-1.78398919945997 4.27718761574633e-06
-1.78348917445872 4.28743084826613e-06
-1.78298914945747 4.29769753728273e-06
-1.78248912445622 4.30798773382509e-06
-1.78198909945497 4.31830148902671e-06
-1.78148907445372 4.32863885412582e-06
-1.78098904945247 4.33899988046559e-06
-1.78048902445122 4.34938461949428e-06
-1.77998899944997 4.35979312276556e-06
-1.77948897444872 4.37022544193857e-06
-1.77898894944747 4.3806816287782e-06
-1.77848892444622 4.39116173515531e-06
-1.77798889944497 4.4016658130468e-06
-1.77748887444372 4.41219391453604e-06
-1.77698884944247 4.42274609181286e-06
-1.77648882444122 4.43332239717383e-06
-1.77598879943997 4.44392288302248e-06
-1.77548877443872 4.4545476018695e-06
-1.77498874943747 4.46519660633295e-06
-1.77448872443622 4.4758699491384e-06
-1.77398869943497 4.48656768311922e-06
-1.77348867443372 4.49728986121671e-06
-1.77298864943247 4.50803653648036e-06
-1.77248862443122 4.51880776206808e-06
-1.77198859942997 4.52960359124628e-06
-1.77148857442872 4.54042407739022e-06
-1.77098854942747 4.55126927398412e-06
-1.77048852442622 4.56213923462142e-06
-1.76998849942497 4.57303401300497e-06
-1.76948847442372 4.58395366294725e-06
-1.76898844942247 4.59489823837049e-06
-1.76848842442122 4.60586779330704e-06
-1.76798839941997 4.61686238189947e-06
-1.76748837441872 4.62788205840077e-06
-1.76698834941747 4.63892687717463e-06
-1.76648832441622 4.64999689269555e-06
-1.76598829941497 4.66109215954917e-06
-1.76548827441372 4.6722127324324e-06
-1.76498824941247 4.68335866615363e-06
-1.76448822441122 4.694530015633e-06
-1.76398819940997 4.70572683590251e-06
-1.76348817440872 4.71694918210638e-06
-1.76298814940747 4.72819710950112e-06
-1.76248812440622 4.7394706734558e-06
-1.76198809940497 4.75076992945227e-06
-1.76148807440372 4.76209493308537e-06
-1.76098804940247 4.77344574006317e-06
-1.76048802440122 4.78482240620708e-06
-1.75998799939997 4.79622498745223e-06
-1.75948797439872 4.8076535398475e-06
-1.75898794939747 4.81910811955588e-06
-1.75848792439622 4.83058878285467e-06
-1.75798789939497 4.84209558613557e-06
-1.75748787439372 4.85362858590505e-06
-1.75698784939247 4.86518783878448e-06
-1.75648782439122 4.87677340151037e-06
-1.75598779938997 4.88838533093461e-06
-1.75548777438872 4.90002368402464e-06
-1.75498774938747 4.91168851786367e-06
-1.75448772438622 4.92337988965097e-06
-1.75398769938497 4.93509785670205e-06
-1.75348767438372 4.94684247644879e-06
-1.75298764938247 4.95861380643983e-06
-1.75248762438122 4.97041190434062e-06
-1.75198759937997 4.98223682793378e-06
-1.75148757437872 4.99408863511926e-06
-1.75098754937747 5.0059673839145e-06
-1.75048752437622 5.0178731324548e-06
-1.74998749937497 5.02980593899335e-06
-1.74948747437372 5.04176586190166e-06
-1.74898744937247 5.05375295966964e-06
-1.74848742437122 5.06576729090584e-06
-1.74798739936997 5.07780891433772e-06
-1.74748737436872 5.08987788881182e-06
-1.74698734936747 5.10197427329411e-06
-1.74648732436622 5.11409812686997e-06
-1.74598729936497 5.12624950874471e-06
-1.74548727436372 5.13842847824354e-06
-1.74498724936247 5.15063509481197e-06
-1.74448722436122 5.16286941801596e-06
-1.74398719935997 5.17513150754212e-06
-1.74348717435872 5.18742142319803e-06
-1.74298714935747 5.19973922491236e-06
-1.74248712435622 5.2120849727352e-06
-1.74198709935497 5.22445872683821e-06
-1.74148707435372 5.2368605475149e-06
-1.74098704935247 5.24929049518075e-06
-1.74048702435122 5.26174863037362e-06
-1.73998699934997 5.2742350137539e-06
-1.73948697434872 5.28674970610463e-06
-1.73898694934747 5.29929276833188e-06
-1.73848692434622 5.31186426146492e-06
-1.73798689934497 5.32446424665645e-06
-1.73748687434372 5.33709278518286e-06
-1.73698684934247 5.3497499384444e-06
-1.73648682434122 5.36243576796551e-06
-1.73598679933997 5.37515033539491e-06
-1.73548677433872 5.387893702506e-06
-1.73498674933747 5.40066593119699e-06
-1.73448672433622 5.41346708349115e-06
-1.73398669933497 5.42629722153699e-06
-1.73348667433372 5.43915640760867e-06
-1.73298664933247 5.45204470410606e-06
-1.73248662433122 5.46496217355501e-06
-1.73198659932997 5.47790887860767e-06
-1.73148657432872 5.49088488204261e-06
-1.73098654932747 5.50389024676517e-06
-1.73048652432622 5.51692503580761e-06
-1.72998649932497 5.52998931232937e-06
-1.72948647432372 5.54308313961736e-06
-1.72898644932247 5.55620658108611e-06
-1.72848642432122 5.56935970027807e-06
-1.72798639931997 5.58254256086388e-06
-1.72748637431872 5.59575522664249e-06
-1.72698634931747 5.60899776154149e-06
-1.72648632431622 5.62227022961737e-06
-1.72598629931497 5.63557269505572e-06
-1.72548627431372 5.64890522217144e-06
-1.72498624931247 5.66226787540907e-06
-1.72448622431122 5.6756607193429e-06
-1.72398619930997 5.68908381867738e-06
-1.72348617430872 5.70253723824724e-06
-1.72298614930747 5.71602104301773e-06
-1.72248612430622 5.72953529808499e-06
-1.72198609930497 5.7430800686761e-06
-1.72148607430372 5.75665542014951e-06
-1.72098604930247 5.77026141799521e-06
-1.72048602430122 5.78389812783492e-06
-1.71998599929996 5.79756561542237e-06
-1.71948597429871 5.81126394664364e-06
-1.71898594929746 5.82499318751731e-06
-1.71848592429621 5.83875340419466e-06
-1.71798589929496 5.85254466296009e-06
-1.71748587429371 5.86636703023113e-06
-1.71698584929246 5.88022057255895e-06
-1.71648582429121 5.89410535662844e-06
-1.71598579928996 5.90802144925842e-06
-1.71548577428871 5.92196891740208e-06
-1.71498574928746 5.93594782814702e-06
-1.71448572428621 5.94995824871568e-06
-1.71398569928496 5.96400024646548e-06
-1.71348567428371 5.97807388888909e-06
-1.71298564928246 5.99217924361465e-06
-1.71248562428121 6.00631637840612e-06
-1.71198559927996 6.02048536116353e-06
-1.71148557427871 6.03468625992303e-06
-1.71098554927746 6.04891914285743e-06
-1.71048552427621 6.06318407827623e-06
-1.70998549927496 6.07748113462599e-06
-1.70948547427371 6.09181038049059e-06
-1.70898544927246 6.10617188459137e-06
-1.70848542427121 6.12056571578756e-06
-1.70798539926996 6.13499194307634e-06
-1.70748537426871 6.14945063559328e-06
-1.70698534926746 6.16394186261249e-06
-1.70648532426621 6.1784656935469e-06
-1.70598529926496 6.19302219794847e-06
-1.70548527426371 6.20761144550858e-06
-1.70498524926246 6.22223350605818e-06
-1.70448522426121 6.23688844956802e-06
-1.70398519925996 6.25157634614906e-06
-1.70348517425871 6.26629726605252e-06
-1.70298514925746 6.28105127967035e-06
-1.70248512425621 6.29583845753539e-06
-1.70198509925496 6.31065887032153e-06
-1.70148507425371 6.32551258884423e-06
-1.70098504925246 6.34039968406049e-06
-1.70048502425121 6.35532022706934e-06
-1.69998499924996 6.37027428911201e-06
-1.69948497424871 6.38526194157216e-06
-1.69898494924746 6.40028325597617e-06
-1.69848492424621 6.41533830399348e-06
-1.69798489924496 6.43042715743676e-06
-1.69748487424371 6.44554988826217e-06
-1.69698484924246 6.46070656856973e-06
-1.69648482424121 6.47589727060344e-06
-1.69598479923996 6.49112206675168e-06
-1.69548477423871 6.50638102954744e-06
-1.69498474923746 6.52167423166846e-06
-1.69448472423621 6.53700174593775e-06
-1.69398469923496 6.55236364532357e-06
-1.69348467423371 6.56776000293996e-06
-1.69298464923246 6.58319089204686e-06
-1.69248462423121 6.59865638605037e-06
-1.69198459922996 6.61415655850306e-06
-1.69148457422871 6.62969148310429e-06
-1.69098454922746 6.64526123370045e-06
-1.69048452422621 6.66086588428511e-06
-1.68998449922496 6.67650550899952e-06
-1.68948447422371 6.69218018213264e-06
-1.68898444922246 6.70788997812161e-06
-1.68848442422121 6.72363497155196e-06
-1.68798439921996 6.73941523715777e-06
-1.68748437421871 6.75523084982215e-06
-1.68698434921746 6.77108188457732e-06
-1.68648432421621 6.78696841660501e-06
-1.68598429921496 6.80289052123675e-06
-1.68548427421371 6.81884827395399e-06
-1.68498424921246 6.83484175038849e-06
-1.68448422421121 6.85087102632265e-06
-1.68398419920996 6.86693617768974e-06
-1.68348417420871 6.88303728057405e-06
-1.68298414920746 6.8991744112114e-06
-1.68248412420621 6.91534764598917e-06
-1.68198409920496 6.93155706144681e-06
-1.68148407420371 6.94780273427602e-06
-1.68098404920246 6.96408474132093e-06
-1.68048402420121 6.98040315957859e-06
-1.67998399919996 6.99675806619902e-06
-1.67948397419871 7.0131495384857e-06
-1.67898394919746 7.02957765389579e-06
-1.67848392419621 7.04604249004027e-06
-1.67798389919496 7.06254412468438e-06
-1.67748387419371 7.07908263574788e-06
-1.67698384919246 7.09565810130537e-06
-1.67648382419121 7.11227059958638e-06
-1.67598379918996 7.12892020897593e-06
-1.67548377418871 7.14560700801456e-06
-1.67498374918746 7.16233107539881e-06
-1.67448372418621 7.17909248998144e-06
-1.67398369918496 7.19589133077162e-06
-1.67348367418371 7.21272767693543e-06
-1.67298364918246 7.22960160779588e-06
-1.67248362418121 7.24651320283344e-06
-1.67198359917996 7.26346254168623e-06
-1.67148357417871 7.28044970415025e-06
-1.67098354917746 7.29747477017972e-06
-1.67048352417621 7.31453781988743e-06
-1.66998349917496 7.331638933545e-06
-1.66948347417371 7.34877819158302e-06
-1.66898344917246 7.36595567459162e-06
-1.66848342417121 7.38317146332049e-06
-1.66798339916996 7.40042563867936e-06
-1.66748337416871 7.41771828173827e-06
-1.66698334916746 7.43504947372768e-06
-1.66648332416621 7.45241929603907e-06
-1.66598329916496 7.46982783022489e-06
-1.66548327416371 7.48727515799917e-06
-1.66498324916246 7.50476136123767e-06
-1.66448322416121 7.52228652197812e-06
-1.66398319915996 7.53985072242058e-06
-1.66348317415871 7.55745404492778e-06
-1.66298314915746 7.57509657202542e-06
-1.66248312415621 7.59277838640228e-06
-1.66198309915496 7.61049957091079e-06
-1.66148307415371 7.62826020856711e-06
-1.66098304915246 7.64606038255158e-06
-1.66048302415121 7.66390017620899e-06
-1.65998299914996 7.6817796730487e-06
-1.65948297414871 7.69969895674527e-06
-1.65898294914746 7.71765811113842e-06
-1.65848292414621 7.73565722023359e-06
-1.65798289914496 7.75369636820218e-06
-1.65748287414371 7.7717756393817e-06
-1.65698284914246 7.78989511827621e-06
-1.65648282414121 7.80805488955666e-06
-1.65598279913996 7.8262550380612e-06
-1.65548277413871 7.84449564879522e-06
-1.65498274913746 7.86277680693207e-06
-1.65448272413621 7.88109859781298e-06
-1.65398269913496 7.89946110694766e-06
-1.65348267413371 7.91786442001447e-06
-1.65298264913246 7.93630862286066e-06
-1.65248262413121 7.95479380150289e-06
-1.65198259912996 7.97332004212726e-06
-1.65148257412871 7.99188743108988e-06
-1.65098254912746 8.01049605491706e-06
-1.65048252412621 8.02914600030559e-06
-1.64998249912496 8.04783735412304e-06
-1.64948247412371 8.06657020340821e-06
-1.64898244912246 8.08534463537136e-06
-1.64848242412121 8.10416073739438e-06
-1.64798239911996 8.12301859703141e-06
-1.64748237411871 8.1419183020088e-06
-1.64698234911746 8.16085994022571e-06
-1.64648232411621 8.17984359975432e-06
-1.64598229911496 8.19886936884003e-06
-1.64548227411371 8.21793733590205e-06
-1.64498224911246 8.23704758953335e-06
-1.64448222411121 8.25620021850133e-06
-1.64398219910996 8.27539531174797e-06
-1.64348217410871 8.29463295839004e-06
-1.64298214910746 8.31391324771959e-06
-1.64248212410621 8.33323626920428e-06
-1.64198209910496 8.35260211248757e-06
-1.64148207410371 8.37201086738907e-06
-1.64098204910246 8.391462623905e-06
-1.64048202410121 8.41095747220823e-06
-1.63998199909995 8.43049550264892e-06
-1.6394819740987 8.45007680575465e-06
-1.63898194909745 8.46970147223071e-06
-1.6384819240962 8.48936959296063e-06
-1.63798189909495 8.50908125900619e-06
-1.6374818740937 8.52883656160806e-06
-1.63698184909245 8.548635592186e-06
-1.6364818240912 8.56847844233905e-06
-1.63598179908995 8.58836520384602e-06
-1.6354817740887 8.60829596866578e-06
-1.63498174908745 8.62827082893762e-06
-1.6344817240862 8.64828987698143e-06
-1.63398169908495 8.66835320529823e-06
-1.6334816740837 8.68846090657028e-06
-1.63298164908245 8.70861307366164e-06
-1.6324816240812 8.72880979961833e-06
-1.63198159907995 8.74905117766865e-06
-1.6314815740787 8.76933730122372e-06
-1.63098154907745 8.78966826387745e-06
-1.6304815240762 8.81004415940726e-06
-1.62998149907495 8.8304650817742e-06
-1.6294814740737 8.85093112512322e-06
-1.62898144907245 8.87144238378366e-06
-1.6284814240712 8.8919989522695e-06
-1.62798139906995 8.9126009252798e-06
-1.6274813740687 8.93324839769874e-06
-1.62698134906745 8.95394146459642e-06
-1.6264813240662 8.97468022122868e-06
-1.62598129906495 8.99546476303788e-06
-1.6254812740637 9.016295185653e-06
-1.62498124906245 9.03717158488991e-06
-1.6244812240612 9.05809405675199e-06
-1.62398119905995 9.07906269743013e-06
-1.6234811740587 9.10007760330337e-06
-1.62298114905745 9.12113887093909e-06
-1.6224811240562 9.14224659709327e-06
-1.62198109905495 9.16340087871095e-06
-1.6214810740537 9.18460181292662e-06
-1.62098104905245 9.20584949706446e-06
-1.6204810240512 9.22714402863859e-06
-1.61998099904995 9.24848550535373e-06
-1.6194809740487 9.26987402510512e-06
-1.61898094904745 9.29130968597925e-06
-1.6184809240462 9.31279258625401e-06
-1.61798089904495 9.33432282439895e-06
-1.6174808740437 9.3559004990759e-06
-1.61698084904245 9.37752570913899e-06
-1.6164808240412 9.3991985536353e-06
-1.61598079903995 9.42091913180498e-06
-1.6154807740387 9.44268754308171e-06
-1.61498074903745 9.46450388709296e-06
-1.6144807240362 9.48636826366047e-06
-1.61398069903495 9.50828077280056e-06
-1.6134806740337 9.5302415147243e-06
-1.61298064903245 9.55225058983817e-06
-1.6124806240312 9.57430809874409e-06
-1.61198059902995 9.59641414224005e-06
-1.6114805740287 9.61856882132032e-06
-1.61098054902745 9.64077223717569e-06
-1.6104805240262 9.66302449119416e-06
-1.60998049902495 9.6853256849609e-06
-1.6094804740237 9.7076759202589e-06
-1.60898044902245 9.73007529906922e-06
-1.6084804240212 9.75252392357125e-06
-1.60798039901995 9.77502189614319e-06
-1.6074803740187 9.79756931936239e-06
-1.60698034901745 9.82016629600574e-06
-1.6064803240162 9.84281292904984e-06
-1.60598029901495 9.86550932167165e-06
-1.6054802740137 9.88825557724852e-06
-1.60498024901245 9.91105179935883e-06
-1.6044802240112 9.9338980917823e-06
-1.60398019900995 9.95679455850009e-06
-1.6034801740087 9.97974130369556e-06
-1.60298014900745 1.00027384317543e-05
-1.6024801240062 1.00257860472647e-05
-1.60198009900495 1.00488842550182e-05
-1.6014800740037 1.00720331600096e-05
-1.60098004900245 1.00952328674377e-05
-1.6004800240012 1.01184834827054e-05
-1.59997999899995 1.01417851114202e-05
-1.5994799739987 1.01651378593942e-05
-1.59897994899745 1.01885418326451e-05
-1.5984799239962 1.02119971373962e-05
-1.59797989899495 1.02355038800767e-05
-1.5974798739937 1.02590621673223e-05
-1.59697984899245 1.02826721059752e-05
-1.5964798239912 1.03063338030849e-05
-1.59597979898995 1.03300473659085e-05
-1.5954797739887 1.03538129019107e-05
-1.59497974898745 1.03776305187645e-05
-1.5944797239862 1.04015003243516e-05
-1.59397969898495 1.04254224267624e-05
-1.5934796739837 1.0449396934297e-05
-1.59297964898245 1.0473423955465e-05
-1.5924796239812 1.0497503598986e-05
-1.59197959897995 1.05216359737903e-05
-1.5914795739787 1.05458211890187e-05
-1.59097954897745 1.05700593540236e-05
-1.5904795239762 1.05943505783687e-05
-1.58997949897495 1.06186949718298e-05
-1.5894794739737 1.06430926443949e-05
-1.58897944897245 1.06675437062648e-05
-1.5884794239712 1.06920482678535e-05
-1.58797939896995 1.07166064397882e-05
-1.5874793739687 1.07412183329103e-05
-1.58697934896745 1.0765884058275e-05
-1.5864793239662 1.07906037271526e-05
-1.58597929896495 1.08153774510281e-05
-1.5854792739637 1.08402053416018e-05
-1.58497924896245 1.086508751079e-05
-1.5844792239612 1.0890024070725e-05
-1.58397919895995 1.09150151337557e-05
-1.5834791739587 1.09400608124478e-05
-1.58297914895745 1.09651612195844e-05
-1.5824791239562 1.09903164681663e-05
-1.58197909895495 1.10155266714121e-05
-1.5814790739537 1.10407919427593e-05
-1.58097904895245 1.1066112395864e-05
-1.5804790239512 1.10914881446014e-05
-1.57997899894995 1.11169193030665e-05
-1.5794789739487 1.11424059855743e-05
-1.57897894894745 1.11679483066601e-05
-1.5784789239462 1.11935463810802e-05
-1.57797889894495 1.12192003238117e-05
-1.5774788739437 1.12449102500537e-05
-1.57697884894245 1.1270676275227e-05
-1.5764788239412 1.12964985149749e-05
-1.57597879893995 1.13223770851632e-05
-1.5754787739387 1.13483121018812e-05
-1.57497874893745 1.13743036814415e-05
-1.5744787239362 1.14003519403806e-05
-1.57397869893495 1.14264569954596e-05
-1.5734786739337 1.14526189636641e-05
-1.57297864893245 1.14788379622048e-05
-1.5724786239312 1.15051141085181e-05
-1.57197859892995 1.15314475202663e-05
-1.5714785739287 1.15578383153378e-05
-1.57097854892745 1.1584286611848e-05
-1.5704785239262 1.16107925281392e-05
-1.56997849892495 1.16373561827814e-05
-1.5694784739237 1.16639776945725e-05
-1.56897844892245 1.16906571825386e-05
-1.5684784239212 1.17173947659347e-05
-1.56797839891995 1.17441905642447e-05
-1.5674783739187 1.17710446971823e-05
-1.56697834891745 1.17979572846911e-05
-1.5664783239162 1.18249284469449e-05
-1.56597829891495 1.18519583043483e-05
-1.5654782739137 1.18790469775371e-05
-1.56497824891245 1.19061945873789e-05
-1.5644782239112 1.19334012549729e-05
-1.56397819890995 1.19606671016508e-05
-1.5634781739087 1.19879922489773e-05
-1.56297814890745 1.201537681875e-05
-1.5624781239062 1.20428209330004e-05
-1.56197809890495 1.20703247139938e-05
-1.5614780739037 1.20978882842302e-05
-1.56097804890245 1.21255117664442e-05
-1.5604780239012 1.21531952836058e-05
-1.55997799889994 1.21809389589207e-05
-1.55947797389869 1.22087429158307e-05
-1.55897794889744 1.22366072780139e-05
-1.55847792389619 1.22645321693856e-05
-1.55797789889494 1.22925177140985e-05
-1.55747787389369 1.23205640365427e-05
-1.55697784889244 1.23486712613468e-05
-1.55647782389119 1.23768395133778e-05
-1.55597779888994 1.24050689177419e-05
-1.55547777388869 1.24333595997848e-05
-1.55497774888744 1.24617116850916e-05
-1.55447772388619 1.24901252994883e-05
-1.55397769888494 1.25186005690411e-05
-1.55347767388369 1.25471376200576e-05
-1.55297764888244 1.25757365790869e-05
-1.55247762388119 1.260439757292e-05
-1.55197759887994 1.26331207285904e-05
-1.55147757387869 1.26619061733743e-05
-1.55097754887744 1.26907540347913e-05
-1.55047752387619 1.27196644406046e-05
-1.54997749887494 1.27486375188215e-05
-1.54947747387369 1.27776733976937e-05
-1.54897744887244 1.28067722057181e-05
-1.54847742387119 1.28359340716369e-05
-1.54797739886994 1.2865159124438e-05
-1.54747737386869 1.28944474933558e-05
-1.54697734886744 1.29237993078711e-05
-1.54647732386619 1.29532146977119e-05
-1.54597729886494 1.2982693792854e-05
-1.54547727386369 1.30122367235208e-05
-1.54497724886244 1.30418436201842e-05
-1.54447722386119 1.30715146135651e-05
-1.54397719885994 1.31012498346337e-05
-1.54347717385869 1.31310494146097e-05
-1.54297714885744 1.31609134849632e-05
-1.54247712385619 1.31908421774146e-05
-1.54197709885494 1.32208356239356e-05
-1.54147707385369 1.32508939567494e-05
-1.54097704885244 1.32810173083307e-05
-1.54047702385119 1.3311205811407e-05
-1.53997699884994 1.33414595989583e-05
-1.53947697384869 1.33717788042181e-05
-1.53897694884744 1.34021635606733e-05
-1.53847692384619 1.34326140020651e-05
-1.53797689884494 1.34631302623892e-05
-1.53747687384369 1.34937124758962e-05
-1.53697684884244 1.35243607770923e-05
-1.53647682384119 1.35550753007396e-05
-1.53597679883994 1.35858561818565e-05
-1.53547677383869 1.3616703555718e-05
-1.53497674883744 1.36476175578566e-05
-1.53447672383619 1.36785983240624e-05
-1.53397669883494 1.37096459903836e-05
-1.53347667383369 1.3740760693127e-05
-1.53297664883244 1.37719425688584e-05
-1.53247662383119 1.38031917544031e-05
-1.53197659882994 1.38345083868466e-05
-1.53147657382869 1.38658926035342e-05
-1.53097654882744 1.38973445420725e-05
-1.53047652382619 1.39288643403293e-05
-1.52997649882494 1.39604521364342e-05
-1.52947647382369 1.39921080687788e-05
-1.52897644882244 1.40238322760176e-05
-1.52847642382119 1.4055624897068e-05
-1.52797639881994 1.40874860711111e-05
-1.52747637381869 1.41194159375921e-05
-1.52697634881744 1.41514146362206e-05
-1.52647632381619 1.41834823069711e-05
-1.52597629881494 1.42156190900836e-05
-1.52547627381369 1.4247825126064e-05
-1.52497624881244 1.42801005556845e-05
-1.52447622381119 1.43124455199841e-05
-1.52397619880994 1.43448601602688e-05
-1.52347617380869 1.43773446181129e-05
-1.52297614880744 1.44098990353583e-05
-1.52247612380619 1.4442523554116e-05
-1.52197609880494 1.44752183167659e-05
-1.52147607380369 1.45079834659575e-05
-1.52097604880244 1.45408191446103e-05
-1.52047602380119 1.45737254959145e-05
-1.51997599879994 1.46067026633312e-05
-1.51947597379869 1.46397507905929e-05
-1.51897594879744 1.4672870021704e-05
-1.51847592379619 1.47060605009416e-05
-1.51797589879494 1.47393223728554e-05
-1.51747587379369 1.47726557822684e-05
-1.51697584879244 1.48060608742776e-05
-1.51647582379119 1.48395377942542e-05
-1.51597579878994 1.48730866878443e-05
-1.51547577378869 1.49067077009691e-05
-1.51497574878744 1.49404009798255e-05
-1.51447572378619 1.49741666708867e-05
-1.51397569878494 1.50080049209025e-05
-1.51347567378369 1.50419158769e-05
-1.51297564878244 1.50758996861837e-05
-1.51247562378119 1.51099564963364e-05
-1.51197559877994 1.51440864552194e-05
-1.51147557377869 1.5178289710973e-05
-1.51097554877744 1.52125664120175e-05
-1.51047552377619 1.52469167070526e-05
-1.50997549877494 1.52813407450589e-05
-1.50947547377369 1.53158386752979e-05
-1.50897544877244 1.53504106473126e-05
-1.50847542377119 1.53850568109281e-05
-1.50797539876994 1.54197773162519e-05
-1.50747537376869 1.54545723136743e-05
-1.50697534876744 1.54894419538692e-05
-1.50647532376619 1.55243863877944e-05
-1.50597529876494 1.5559405766692e-05
-1.50547527376369 1.55945002420893e-05
-1.50497524876244 1.56296699657987e-05
-1.50447522376119 1.56649150899185e-05
-1.50397519875994 1.57002357668338e-05
-1.50347517375869 1.5735632149216e-05
-1.50297514875744 1.57711043900241e-05
-1.50247512375619 1.58066526425051e-05
-1.50197509875494 1.58422770601942e-05
-1.50147507375369 1.58779777969157e-05
-1.50097504875244 1.59137550067829e-05
-1.50047502375119 1.59496088441991e-05
-1.49997499874994 1.59855394638581e-05
-1.49947497374869 1.60215470207443e-05
-1.49897494874744 1.60576316701336e-05
-1.49847492374619 1.60937935675938e-05
-1.49797489874494 1.61300328689849e-05
-1.49747487374369 1.61663497304597e-05
-1.49697484874244 1.62027443084648e-05
-1.49647482374119 1.62392167597402e-05
-1.49597479873994 1.62757672413203e-05
-1.49547477373869 1.63123959105345e-05
-1.49497474873744 1.63491029250077e-05
-1.49447472373619 1.63858884426605e-05
-1.49397469873494 1.64227526217099e-05
-1.49347467373369 1.64596956206698e-05
-1.49297464873244 1.64967175983516e-05
-1.49247462373119 1.65338187138646e-05
-1.49197459872994 1.65709991266165e-05
-1.49147457372869 1.66082589963139e-05
-1.49097454872744 1.66455984829628e-05
-1.49047452372619 1.66830177468694e-05
-1.48997449872494 1.67205169486403e-05
-1.48947447372369 1.67580962491828e-05
-1.48897444872244 1.67957558097062e-05
-1.48847442372119 1.68334957917214e-05
-1.48797439871994 1.68713163570421e-05
-1.48747437371869 1.69092176677851e-05
-1.48697434871744 1.69471998863705e-05
-1.48647432371619 1.69852631755227e-05
-1.48597429871494 1.70234076982707e-05
-1.48547427371369 1.70616336179487e-05
-1.48497424871244 1.70999410981964e-05
-1.48447422371119 1.71383303029599e-05
-1.48397419870994 1.71768013964917e-05
-1.48347417370869 1.72153545433519e-05
-1.48297414870744 1.72539899084082e-05
-1.48247412370619 1.72927076568364e-05
-1.48197409870494 1.73315079541214e-05
-1.48147407370369 1.73703909660572e-05
-1.48097404870244 1.7409356858748e-05
-1.48047402370119 1.7448405798608e-05
-1.47997399869993 1.74875379523626e-05
-1.47947397369868 1.75267534870484e-05
-1.47897394869743 1.75660525700143e-05
-1.47847392369618 1.76054353689215e-05
-1.47797389869493 1.76449020517442e-05
-1.47747387369368 1.76844527867706e-05
-1.47697384869243 1.77240877426024e-05
-1.47647382369118 1.77638070881564e-05
-1.47597379868993 1.78036109926645e-05
-1.47547377368868 1.78434996256743e-05
-1.47497374868743 1.78834731570495e-05
-1.47447372368618 1.79235317569708e-05
-1.47397369868493 1.79636755959364e-05
-1.47347367368368 1.8003904844762e-05
-1.47297364868243 1.8044219674582e-05
-1.47247362368118 1.80846202568495e-05
-1.47197359867993 1.81251067633374e-05
-1.47147357367868 1.81656793661387e-05
-1.47097354867743 1.82063382376665e-05
-1.47047352367618 1.82470835506557e-05
-1.46997349867493 1.82879154781623e-05
-1.46947347367368 1.83288341935648e-05
-1.46897344867243 1.83698398705648e-05
-1.46847342367118 1.84109326831866e-05
-1.46797339866993 1.84521128057786e-05
-1.46747337366868 1.8493380413014e-05
-1.46697334866743 1.85347356798905e-05
-1.46647332366618 1.85761787817316e-05
-1.46597329866493 1.86177098941869e-05
-1.46547327366368 1.86593291932322e-05
-1.46497324866243 1.87010368551711e-05
-1.46447322366118 1.87428330566347e-05
-1.46397319865993 1.87847179745823e-05
-1.46347317365868 1.88266917863021e-05
-1.46297314865743 1.88687546694118e-05
-1.46247312365618 1.8910906801859e-05
-1.46197309865493 1.89531483619219e-05
-1.46147307365368 1.89954795282098e-05
-1.46097304865243 1.90379004796634e-05
-1.46047302365118 1.90804113955559e-05
-1.45997299864993 1.91230124554933e-05
-1.45947297364868 1.91657038394148e-05
-1.45897294864743 1.92084857275936e-05
-1.45847292364618 1.92513583006371e-05
-1.45797289864493 1.9294321739488e-05
-1.45747287364368 1.93373762254247e-05
-1.45697284864243 1.93805219400615e-05
-1.45647282364118 1.94237590653497e-05
-1.45597279863993 1.94670877835775e-05
-1.45547277363868 1.95105082773713e-05
-1.45497274863743 1.95540207296961e-05
-1.45447272363618 1.95976253238556e-05
-1.45397269863493 1.9641322243493e-05
-1.45347267363368 1.96851116725921e-05
-1.45297264863243 1.97289937954771e-05
-1.45247262363118 1.97729687968137e-05
-1.45197259862993 1.98170368616093e-05
-1.45147257362868 1.98611981752139e-05
-1.45097254862743 1.99054529233205e-05
-1.45047252362618 1.99498012919659e-05
-1.44997249862493 1.99942434675307e-05
-1.44947247362368 2.00387796367408e-05
-1.44897244862243 2.00834099866669e-05
-1.44847242362118 2.01281347047261e-05
-1.44797239861993 2.01729539786819e-05
-1.44747237361868 2.02178679966449e-05
-1.44697234861743 2.02628769470732e-05
-1.44647232361618 2.03079810187735e-05
-1.44597229861493 2.03531804009011e-05
-1.44547227361368 2.03984752829612e-05
-1.44497224861243 2.04438658548085e-05
-1.44447222361118 2.04893523066486e-05
-1.44397219860993 2.05349348290382e-05
-1.44347217360868 2.05806136128861e-05
-1.44297214860743 2.06263888494532e-05
-1.44247212360618 2.06722607303535e-05
-1.44197209860493 2.07182294475546e-05
-1.44147207360368 2.07642951933783e-05
-1.44097204860243 2.08104581605012e-05
-1.44047202360118 2.08567185419552e-05
-1.43997199859993 2.09030765311282e-05
-1.43947197359868 2.09495323217647e-05
-1.43897194859743 2.09960861079663e-05
-1.43847192359618 2.10427380841927e-05
-1.43797189859493 2.10894884452614e-05
-1.43747187359368 2.11363373863492e-05
-1.43697184859243 2.11832851029924e-05
-1.43647182359118 2.12303317910878e-05
-1.43597179858993 2.12774776468923e-05
-1.43547177358868 2.13247228670249e-05
-1.43497174858743 2.1372067648466e-05
-1.43447172358618 2.1419512188559e-05
-1.43397169858493 2.14670566850105e-05
-1.43347167358368 2.15147013358906e-05
-1.43297164858243 2.15624463396339e-05
-1.43247162358118 2.16102918950403e-05
-1.43197159857993 2.16582382012751e-05
-1.43147157357868 2.17062854578701e-05
-1.43097154857743 2.17544338647236e-05
-1.43047152357618 2.18026836221016e-05
-1.42997149857493 2.18510349306382e-05
-1.42947147357368 2.18994879913362e-05
-1.42897144857243 2.19480430055678e-05
-1.42847142357118 2.19967001750749e-05
-1.42797139856993 2.20454597019701e-05
-1.42747137356868 2.20943217887373e-05
-1.42697134856743 2.21432866382321e-05
-1.42647132356618 2.21923544536825e-05
-1.42597129856493 2.22415254386897e-05
-1.42547127356368 2.22907997972282e-05
-1.42497124856243 2.23401777336471e-05
-1.42447122356118 2.23896594526706e-05
-1.42397119855993 2.24392451593979e-05
-1.42347117355868 2.24889350593047e-05
-1.42297114855743 2.25387293582435e-05
-1.42247112355618 2.25886282624444e-05
-1.42197109855493 2.26386319785149e-05
-1.42147107355368 2.2688740713442e-05
-1.42097104855243 2.27389546745914e-05
-1.42047102355118 2.2789274069709e-05
-1.41997099854993 2.28396991069215e-05
-1.41947097354868 2.28902299947362e-05
-1.41897094854743 2.29408669420429e-05
-1.41847092354618 2.29916101581134e-05
-1.41797089854493 2.30424598526029e-05
-1.41747087354368 2.30934162355504e-05
-1.41697084854243 2.31444795173791e-05
-1.41647082354118 2.31956499088972e-05
-1.41597079853993 2.32469276212988e-05
-1.41547077353868 2.32983128661642e-05
-1.41497074853743 2.33498058554606e-05
-1.41447072353618 2.34014068015429e-05
-1.41397069853493 2.34531159171543e-05
-1.41347067353368 2.35049334154265e-05
-1.41297064853243 2.35568595098815e-05
-1.41247062353118 2.36088944144306e-05
-1.41197059852993 2.36610383433767e-05
-1.41147057352868 2.37132915114136e-05
-1.41097054852743 2.37656541336275e-05
-1.41047052352618 2.38181264254975e-05
-1.40997049852493 2.38707086028958e-05
-1.40947047352368 2.39234008820889e-05
-1.40897044852243 2.39762034797381e-05
-1.40847042352118 2.40291166129e-05
-1.40797039851993 2.4082140499027e-05
-1.40747037351868 2.41352753559688e-05
-1.40697034851743 2.41885214019719e-05
-1.40647032351618 2.42418788556811e-05
-1.40597029851493 2.42953479361398e-05
-1.40547027351368 2.43489288627907e-05
-1.40497024851243 2.44026218554767e-05
-1.40447022351118 2.4456427134441e-05
-1.40397019850993 2.45103449203285e-05
-1.40347017350868 2.45643754341859e-05
-1.40297014850743 2.46185188974627e-05
-1.40247012350618 2.46727755320113e-05
-1.40197009850493 2.47271455600886e-05
-1.40147007350368 2.47816292043561e-05
-1.40097004850243 2.48362266878801e-05
-1.40047002350118 2.48909382341337e-05
-1.39996999849992 2.49457640669958e-05
-1.39946997349867 2.50007044107533e-05
-1.39896994849742 2.50557594901009e-05
-1.39846992349617 2.51109295301419e-05
-1.39796989849492 2.51662147563891e-05
-1.39746987349367 2.5221615394765e-05
-1.39696984849242 2.52771316716033e-05
-1.39646982349117 2.53327638136488e-05
-1.39596979848992 2.53885120480585e-05
-1.39546977348867 2.54443766024018e-05
-1.39496974848742 2.55003577046619e-05
-1.39446972348617 2.55564555832361e-05
-1.39396969848492 2.56126704669362e-05
-1.39346967348367 2.56690025849899e-05
-1.39296964848242 2.57254521670404e-05
-1.39246962348117 2.57820194431485e-05
-1.39196959847992 2.58387046437921e-05
-1.39146957347867 2.58955079998673e-05
-1.39096954847742 2.59524297426893e-05
-1.39046952347617 2.60094701039927e-05
-1.38996949847492 2.60666293159325e-05
-1.38946947347367 2.61239076110847e-05
-1.38896944847242 2.6181305222447e-05
-1.38846942347117 2.6238822383439e-05
-1.38796939846992 2.62964593279041e-05
-1.38746937346867 2.6354216290109e-05
-1.38696934846742 2.64120935047449e-05
-1.38646932346617 2.64700912069282e-05
-1.38596929846492 2.6528209632201e-05
-1.38546927346367 2.65864490165321e-05
-1.38496924846242 2.66448095963177e-05
-1.38446922346117 2.67032916083815e-05
-1.38396919845992 2.67618952899762e-05
-1.38346917345867 2.68206208787837e-05
-1.38296914845742 2.68794686129159e-05
-1.38246912345617 2.69384387309158e-05
-1.38196909845492 2.69975314717574e-05
-1.38146907345367 2.7056747074847e-05
-1.38096904845242 2.71160857800241e-05
-1.38046902345117 2.71755478275614e-05
-1.37996899844992 2.72351334581661e-05
-1.37946897344867 2.72948429129804e-05
-1.37896894844742 2.7354676433582e-05
-1.37846892344617 2.74146342619854e-05
-1.37796889844492 2.74747166406422e-05
-1.37746887344367 2.75349238124414e-05
-1.37696884844242 2.75952560207112e-05
-1.37646882344117 2.76557135092186e-05
-1.37596879843992 2.77162965221711e-05
-1.37546877343867 2.77770053042165e-05
-1.37496874843742 2.78378401004444e-05
-1.37446872343617 2.78988011563861e-05
-1.37396869843492 2.79598887180164e-05
-1.37346867343367 2.80211030317536e-05
-1.37296864843242 2.80824443444597e-05
-1.37246862343117 2.81439129034428e-05
-1.37196859842992 2.82055089564559e-05
-1.37146857342867 2.82672327516991e-05
-1.37096854842742 2.83290845378197e-05
-1.37046852342617 2.83910645639126e-05
-1.36996849842492 2.84531730795219e-05
-1.36946847342367 2.85154103346409e-05
-1.36896844842242 2.85777765797129e-05
-1.36846842342117 2.86402720656328e-05
-1.36796839841992 2.87028970437464e-05
-1.36746837341867 2.87656517658521e-05
-1.36696834841742 2.88285364842017e-05
-1.36646832341617 2.88915514515007e-05
-1.36596829841492 2.89546969209091e-05
-1.36546827341367 2.90179731460426e-05
-1.36496824841242 2.90813803809724e-05
-1.36446822341117 2.91449188802269e-05
-1.36396819840992 2.92085888987923e-05
-1.36346817340867 2.92723906921126e-05
-1.36296814840742 2.93363245160912e-05
-1.36246812340617 2.94003906270912e-05
-1.36196809840492 2.94645892819362e-05
-1.36146807340367 2.95289207379115e-05
-1.36096804840242 2.95933852527639e-05
-1.36046802340117 2.96579830847031e-05
-1.35996799839992 2.97227144924027e-05
-1.35946797339867 2.97875797350004e-05
-1.35896794839742 2.9852579072099e-05
-1.35846792339617 2.99177127637671e-05
-1.35796789839492 2.99829810705397e-05
-1.35746787339367 3.00483842534195e-05
-1.35696784839242 3.01139225738772e-05
-1.35646782339117 3.01795962938519e-05
-1.35596779838992 3.0245405675753e-05
-1.35546777338867 3.03113509824597e-05
-1.35496774838742 3.03774324773227e-05
-1.35446772338617 3.04436504241645e-05
-1.35396769838492 3.05100050872802e-05
-1.35346767338367 3.05764967314382e-05
-1.35296764838242 3.06431256218814e-05
-1.35246762338117 3.07098920243277e-05
-1.35196759837992 3.07767962049701e-05
-1.35146757337867 3.0843838430479e-05
-1.35096754837742 3.09110189680013e-05
-1.35046752337617 3.09783380851624e-05
-1.34996749837492 3.10457960500665e-05
-1.34946747337367 3.11133931312971e-05
-1.34896744837242 3.11811295979185e-05
-1.34846742337117 3.12490057194755e-05
-1.34796739836992 3.13170217659956e-05
-1.34746737336867 3.13851780079885e-05
-1.34696734836742 3.14534747164475e-05
-1.34646732336617 3.15219121628501e-05
-1.34596729836492 3.1590490619159e-05
-1.34546727336367 3.16592103578228e-05
-1.34496724836242 3.17280716517761e-05
-1.34446722336117 3.17970747744418e-05
-1.34396719835992 3.18662199997303e-05
-1.34346717335867 3.19355076020412e-05
-1.34296714835742 3.2004937856264e-05
-1.34246712335617 3.20745110377785e-05
-1.34196709835492 3.21442274224561e-05
-1.34146707335367 3.22140872866599e-05
-1.34096704835242 3.22840909072464e-05
-1.34046702335117 3.23542385615658e-05
-1.33996699834992 3.24245305274624e-05
-1.33946697334867 3.2494967083276e-05
-1.33896694834742 3.25655485078427e-05
-1.33846692334617 3.26362750804954e-05
-1.33796689834492 3.27071470810645e-05
-1.33746687334367 3.27781647898794e-05
-1.33696684834242 3.28493284877681e-05
-1.33646682334117 3.29206384560592e-05
-1.33596679833992 3.29920949765825e-05
-1.33546677333867 3.30636983316685e-05
-1.33496674833742 3.31354488041515e-05
-1.33446672333617 3.3207346677368e-05
-1.33396669833492 3.32793922351594e-05
-1.33346667333367 3.33515857618718e-05
-1.33296664833242 3.3423927542357e-05
-1.33246662333117 3.34964178619734e-05
-1.33196659832992 3.35690570065868e-05
-1.33146657332867 3.36418452625714e-05
-1.33096654832742 3.371478291681e-05
-1.33046652332617 3.37878702566958e-05
-1.32996649832492 3.38611075701321e-05
-1.32946647332367 3.39344951455338e-05
-1.32896644832242 3.40080332718287e-05
-1.32846642332117 3.40817222384566e-05
-1.32796639831992 3.41555623353723e-05
-1.32746637331867 3.42295538530446e-05
-1.32696634831742 3.43036970824584e-05
-1.32646632331617 3.43779923151147e-05
-1.32596629831492 3.4452439843032e-05
-1.32546627331367 3.45270399587463e-05
-1.32496624831242 3.46017929553131e-05
-1.32446622331117 3.46766991263076e-05
-1.32396619830992 3.47517587658251e-05
-1.32346617330867 3.48269721684828e-05
-1.32296614830742 3.49023396294194e-05
-1.32246612330617 3.49778614442975e-05
-1.32196609830492 3.50535379093033e-05
-1.32146607330367 3.51293693211472e-05
-1.32096604830242 3.52053559770661e-05
-1.32046602330117 3.52814981748224e-05
-1.31996599829992 3.53577962127062e-05
-1.31946597329866 3.5434250389536e-05
-1.31896594829741 3.55108610046585e-05
-1.31846592329616 3.55876283579506e-05
-1.31796589829491 3.56645527498198e-05
-1.31746587329366 3.57416344812051e-05
-1.31696584829241 3.58188738535775e-05
-1.31646582329116 3.58962711689417e-05
-1.31596579828991 3.59738267298358e-05
-1.31546577328866 3.60515408393333e-05
-1.31496574828741 3.61294138010432e-05
-1.31446572328616 3.62074459191108e-05
-1.31396569828491 3.62856374982193e-05
-1.31346567328366 3.63639888435899e-05
-1.31296564828241 3.64425002609828e-05
-1.31246562328116 3.65211720566988e-05
-1.31196559827991 3.66000045375788e-05
-1.31146557327866 3.66789980110057e-05
-1.31096554827741 3.6758152784905e-05
-1.31046552327616 3.68374691677459e-05
-1.30996549827491 3.69169474685416e-05
-1.30946547327366 3.69965879968505e-05
-1.30896544827241 3.70763910627768e-05
-1.30846542327116 3.7156356976972e-05
-1.30796539826991 3.72364860506355e-05
-1.30746537326866 3.73167785955145e-05
-1.30696534826741 3.73972349239068e-05
-1.30646532326616 3.74778553486596e-05
-1.30596529826491 3.75586401831721e-05
-1.30546527326366 3.76395897413953e-05
-1.30496524826241 3.77207043378331e-05
-1.30446522326116 3.78019842875434e-05
-1.30396519825991 3.78834299061389e-05
-1.30346517325866 3.7965041509788e-05
-1.30296514825741 3.80468194152156e-05
-1.30246512325616 3.81287639397038e-05
-1.30196509825491 3.8210875401093e-05
-1.30146507325366 3.8293154117783e-05
-1.30096504825241 3.83756004087338e-05
-1.30046502325116 3.84582145934657e-05
-1.29996499824991 3.85409969920614e-05
-1.29946497324866 3.86239479251661e-05
-1.29896494824741 3.87070677139885e-05
-1.29846492324616 3.87903566803023e-05
-1.29796489824491 3.8873815146446e-05
-1.29746487324366 3.89574434353244e-05
-1.29696484824241 3.904124187041e-05
-1.29646482324116 3.9125210775743e-05
-1.29596479823991 3.92093504759328e-05
-1.29546477323866 3.92936612961583e-05
-1.29496474823741 3.93781435621695e-05
-1.29446472323616 3.94627976002878e-05
-1.29396469823491 3.95476237374076e-05
-1.29346467323366 3.96326223009964e-05
-1.29296464823241 3.97177936190964e-05
-1.29246462323116 3.98031380203246e-05
-1.29196459822991 3.98886558338746e-05
-1.29146457322866 3.99743473895173e-05
-1.29096454822741 4.00602130176012e-05
-1.29046452322616 4.01462530490535e-05
-1.28996449822491 4.0232467815382e-05
-1.28946447322366 4.03188576486748e-05
-1.28896444822241 4.04054228816017e-05
-1.28846442322116 4.04921638474152e-05
-1.28796439821991 4.05790808799509e-05
-1.28746437321866 4.06661743136294e-05
-1.28696434821741 4.07534444834565e-05
-1.28646432321616 4.08408917250239e-05
-1.28596429821491 4.09285163745109e-05
-1.28546427321366 4.10163187686844e-05
-1.28496424821241 4.11042992449009e-05
-1.28446422321116 4.11924581411068e-05
-1.28396419820991 4.1280795795839e-05
-1.28346417320866 4.13693125482262e-05
-1.28296414820741 4.14580087379903e-05
-1.28246412320616 4.15468847054466e-05
-1.28196409820491 4.16359407915052e-05
-1.28146407320366 4.17251773376714e-05
-1.28096404820241 4.1814594686047e-05
-1.28046402320116 4.19041931793315e-05
-1.27996399819991 4.19939731608228e-05
-1.27946397319866 4.20839349744176e-05
-1.27896394819741 4.21740789646133e-05
-1.27846392319616 4.2264405476508e-05
-1.27796389819491 4.23549148558024e-05
-1.27746387319366 4.24456074488002e-05
-1.27696384819241 4.25364836024088e-05
-1.27646382319116 4.26275436641404e-05
-1.27596379818991 4.27187879821136e-05
-1.27546377318866 4.28102169050535e-05
-1.27496374818741 4.29018307822934e-05
-1.27446372318616 4.29936299637748e-05
-1.27396369818491 4.30856148000489e-05
-1.27346367318366 4.3177785642278e-05
-1.27296364818241 4.32701428422358e-05
-1.27246362318116 4.33626867523084e-05
-1.27196359817991 4.34554177254957e-05
-1.27146357317866 4.35483361154116e-05
-1.27096354817741 4.36414422762859e-05
-1.27046352317616 4.37347365629649e-05
-1.26996349817491 4.38282193309115e-05
-1.26946347317366 4.39218909362076e-05
-1.26896344817241 4.40157517355542e-05
-1.26846342317116 4.41098020862725e-05
-1.26796339816991 4.42040423463052e-05
-1.26746337316866 4.42984728742166e-05
-1.26696334816741 4.43930940291946e-05
-1.26646332316616 4.44879061710511e-05
-1.26596329816491 4.45829096602234e-05
-1.26546327316366 4.46781048577742e-05
-1.26496324816241 4.4773492125394e-05
-1.26446322316116 4.48690718254007e-05
-1.26396319815991 4.49648443207417e-05
-1.26346317315866 4.50608099749943e-05
-1.26296314815741 4.51569691523664e-05
-1.26246312315616 4.52533222176981e-05
-1.26196309815491 4.53498695364626e-05
-1.26146307315366 4.54466114747667e-05
-1.26096304815241 4.55435483993525e-05
-1.26046302315116 4.56406806775976e-05
-1.25996299814991 4.57380086775164e-05
-1.25946297314866 4.58355327677616e-05
-1.25896294814741 4.59332533176248e-05
-1.25846292314616 4.60311706970367e-05
-1.25796289814491 4.61292852765699e-05
-1.25746287314366 4.62275974274378e-05
-1.25696284814241 4.63261075214972e-05
-1.25646282314116 4.6424815931249e-05
-1.25596279813991 4.65237230298385e-05
-1.25546277313866 4.66228291910566e-05
-1.25496274813741 4.67221347893416e-05
-1.25446272313616 4.68216401997794e-05
-1.25396269813491 4.6921345798105e-05
-1.25346267313366 4.70212519607028e-05
-1.25296264813241 4.7121359064608e-05
-1.25246262313116 4.72216674875082e-05
-1.25196259812991 4.73221776077438e-05
-1.25146257312866 4.74228898043084e-05
-1.25096254812741 4.75238044568514e-05
-1.25046252312616 4.76249219456774e-05
-1.24996249812491 4.77262426517484e-05
-1.24946247312366 4.78277669566844e-05
-1.24896244812241 4.79294952427637e-05
-1.24846242312116 4.80314278929251e-05
-1.24796239811991 4.81335652907684e-05
-1.24746237311866 4.82359078205553e-05
-1.24696234811741 4.83384558672107e-05
-1.24646232311616 4.84412098163234e-05
-1.24596229811491 4.85441700541471e-05
-1.24546227311366 4.8647336967602e-05
-1.24496224811241 4.87507109442756e-05
-1.24446222311116 4.88542923724229e-05
-1.24396219810991 4.89580816409687e-05
-1.24346217310866 4.90620791395077e-05
-1.24296214810741 4.91662852583062e-05
-1.24246212310616 4.92707003883027e-05
-1.24196209810491 4.93753249211088e-05
-1.24146207310366 4.94801592490107e-05
-1.24096204810241 4.958520376497e-05
-1.24046202310116 4.96904588626249e-05
-1.23996199809991 4.9795924936291e-05
-1.23946197309865 4.99016023809625e-05
-1.2389619480974 5.00074915923126e-05
-1.23846192309615 5.01135929666962e-05
-1.2379618980949 5.02199069011494e-05
-1.23746187309365 5.03264337933907e-05
-1.2369618480924 5.0433174041823e-05
-1.23646182309115 5.05401280455335e-05
-1.2359617980899 5.06472962042956e-05
-1.23546177308865 5.07546789185698e-05
-1.2349617480874 5.08622765895043e-05
-1.23446172308615 5.09700896189361e-05
-1.2339616980849 5.1078118409393e-05
-1.23346167308365 5.11863633640936e-05
-1.2329616480824 5.1294824886949e-05
-1.23246162308115 5.14035033825633e-05
-1.2319615980799 5.15123992562347e-05
-1.23146157307865 5.16215129139576e-05
-1.2309615480774 5.17308447624226e-05
-1.23046152307615 5.18403952090174e-05
-1.2299614980749 5.1950164661829e-05
-1.22946147307365 5.20601535296436e-05
-1.2289614480724 5.21703622219486e-05
-1.22846142307115 5.22807911489332e-05
-1.2279613980699 5.23914407214891e-05
-1.22746137306865 5.25023113512123e-05
-1.2269613480674 5.26134034504039e-05
-1.22646132306615 5.27247174320712e-05
-1.2259612980649 5.28362537099291e-05
-1.22546127306365 5.29480126983999e-05
-1.2249612480624 5.30599948126158e-05
-1.22446122306115 5.31722004684197e-05
-1.2239611980599 5.32846300823662e-05
-1.22346117305865 5.33972840717218e-05
-1.2229611480574 5.35101628544675e-05
-1.22246112305615 5.36232668492988e-05
-1.2219610980549 5.37365964756272e-05
-1.22146107305365 5.38501521535815e-05
-1.2209610480524 5.39639343040082e-05
-1.22046102305115 5.4077943348473e-05
-1.2199609980499 5.41921797092625e-05
-1.21946097304865 5.43066438093841e-05
-1.2189609480474 5.44213360725685e-05
-1.21846092304615 5.45362569232691e-05
-1.2179608980449 5.46514067866642e-05
-1.21746087304365 5.47667860886585e-05
-1.2169608480424 5.48823952558835e-05
-1.21646082304115 5.49982347156982e-05
-1.2159607980399 5.51143048961914e-05
-1.21546077303865 5.52306062261816e-05
-1.2149607480374 5.53471391352191e-05
-1.21446072303615 5.54639040535867e-05
-1.2139606980349 5.55809014123005e-05
-1.21346067303365 5.56981316431113e-05
-1.2129606480324 5.58155951785061e-05
-1.21246062303115 5.59332924517087e-05
-1.2119605980299 5.60512238966812e-05
-1.21146057302865 5.61693899481244e-05
-1.2109605480274 5.62877910414795e-05
-1.21046052302615 5.64064276129294e-05
-1.2099604980249 5.65253000994e-05
-1.20946047302365 5.66444089385597e-05
-1.2089604480224 5.6763754568823e-05
-1.20846042302115 5.68833374293494e-05
-1.2079603980199 5.70031579600461e-05
-1.20746037301865 5.71232166015685e-05
-1.2069603480174 5.72435137953211e-05
-1.20646032301615 5.73640499834587e-05
-1.2059602980149 5.74848256088881e-05
-1.20546027301365 5.7605841115269e-05
-1.2049602480124 5.7727096947015e-05
-1.20446022301115 5.78485935492943e-05
-1.2039601980099 5.79703313680315e-05
-1.20346017300865 5.80923108499088e-05
-1.2029601480074 5.82145324423668e-05
-1.20246012300615 5.83369965936054e-05
-1.2019600980049 5.8459703752586e-05
-1.20146007300365 5.8582654369031e-05
-1.2009600480024 5.87058488934267e-05
-1.20046002300115 5.88292877770235e-05
-1.1999599979999 5.89529714718369e-05
-1.19945997299865 5.90769004306489e-05
-1.1989599479974 5.92010751070096e-05
-1.19845992299615 5.9325495955238e-05
-1.1979598979949 5.94501634304229e-05
-1.19745987299365 5.95750779884244e-05
-1.1969598479924 5.97002400858746e-05
-1.19645982299115 5.98256501801798e-05
-1.1959597979899 5.99513087295208e-05
-1.19545977298865 6.00772161928537e-05
-1.1949597479874 6.02033730299126e-05
-1.19445972298615 6.03297797012088e-05
-1.1939596979849 6.04564366680337e-05
-1.19345967298365 6.05833443924593e-05
-1.1929596479824 6.07105033373388e-05
-1.19245962298115 6.08379139663086e-05
-1.1919595979799 6.0965576743789e-05
-1.19145957297865 6.10934921349861e-05
-1.1909595479774 6.12216606058922e-05
-1.19045952297615 6.13500826232869e-05
-1.1899594979749 6.14787586547388e-05
-1.18945947297365 6.16076891686067e-05
-1.1889594479724 6.17368746340407e-05
-1.18845942297115 6.18663155209827e-05
-1.1879593979699 6.19960123001689e-05
-1.18745937296865 6.21259654431296e-05
-1.1869593479674 6.22561754221915e-05
-1.18645932296615 6.23866427104786e-05
-1.1859592979649 6.25173677819128e-05
-1.18545927296365 6.26483511112157e-05
-1.1849592479624 6.27795931739097e-05
-1.18445922296115 6.29110944463193e-05
-1.1839591979599 6.30428554055723e-05
-1.18345917295865 6.31748765296004e-05
-1.1829591479574 6.33071582971408e-05
-1.18245912295615 6.3439701187738e-05
-1.1819590979549 6.35725056817445e-05
-1.18145907295365 6.37055722603213e-05
-1.1809590479524 6.38389014054407e-05
-1.18045902295115 6.39724935998859e-05
-1.1799589979499 6.41063493272533e-05
-1.17945897294865 6.42404690719536e-05
-1.1789589479474 6.43748533192122e-05
-1.17845892294615 6.45095025550711e-05
-1.1779588979449 6.46444172663904e-05
-1.17745887294365 6.47795979408489e-05
-1.1769588479424 6.49150450669457e-05
-1.17645882294115 6.50507591340013e-05
-1.1759587979399 6.51867406321584e-05
-1.17545877293865 6.53229900523838e-05
-1.1749587479374 6.545950788647e-05
-1.17445872293615 6.55962946270346e-05
-1.1739586979349 6.57333507675239e-05
-1.17345867293365 6.58706768022121e-05
-1.1729586479324 6.60082732262039e-05
-1.17245862293115 6.61461405354356e-05
-1.1719585979299 6.6284279226675e-05
-1.17145857292865 6.64226897975241e-05
-1.1709585479274 6.65613727464203e-05
-1.17045852292615 6.67003285726368e-05
-1.1699584979249 6.68395577762844e-05
-1.16945847292365 6.69790608583128e-05
-1.1689584479224 6.71188383205108e-05
-1.16845842292115 6.72588906655094e-05
-1.1679583979199 6.73992183967821e-05
-1.16745837291865 6.75398220186452e-05
-1.1669583479174 6.76807020362609e-05
-1.16645832291615 6.78218589556371e-05
-1.1659582979149 6.79632932836293e-05
-1.16545827291365 6.81050055279421e-05
-1.1649582479124 6.82469961971298e-05
-1.16445822291115 6.83892658005977e-05
-1.1639581979099 6.85318148486042e-05
-1.16345817290865 6.86746438522611e-05
-1.1629581479074 6.8817753323536e-05
-1.16245812290615 6.89611437752519e-05
-1.1619580979049 6.91048157210896e-05
-1.16145807290365 6.92487696755893e-05
-1.1609580479024 6.93930061541513e-05
-1.16045802290114 6.95375256730367e-05
-1.1599579978999 6.96823287493702e-05
-1.15945797289864 6.98274159011397e-05
-1.15895794789739 6.99727876471988e-05
-1.15845792289614 7.01184445072678e-05
-1.15795789789489 7.02643870019345e-05
-1.15745787289364 7.04106156526558e-05
-1.15695784789239 7.05571309817593e-05
-1.15645782289114 7.07039335124445e-05
-1.15595779788989 7.08510237687834e-05
-1.15545777288864 7.09984022757225e-05
-1.15495774788739 7.11460695590835e-05
-1.15445772288614 7.12940261455658e-05
-1.15395769788489 7.14422725627466e-05
-1.15345767288364 7.1590809339082e-05
-1.15295764788239 7.17396370039099e-05
-1.15245762288114 7.18887560874493e-05
-1.15195759787989 7.20381671208031e-05
-1.15145757287864 7.21878706359591e-05
-1.15095754787739 7.23378671657907e-05
-1.15045752287614 7.24881572440581e-05
-1.14995749787489 7.26387414054113e-05
-1.14945747287364 7.27896201853892e-05
-1.14895744787239 7.29407941204228e-05
-1.14845742287114 7.30922637478349e-05
-1.14795739786989 7.32440296058421e-05
-1.14745737286864 7.33960922335566e-05
-1.14695734786739 7.35484521709875e-05
-1.14645732286614 7.37011099590405e-05
-1.14595729786489 7.38540661395218e-05
-1.14545727286364 7.40073212551367e-05
-1.14495724786239 7.41608758494934e-05
-1.14445722286114 7.43147304671027e-05
-1.14395719785989 7.446888565338e-05
-1.14345717285864 7.46233419546462e-05
-1.14295714785739 7.47780999181293e-05
-1.14245712285614 7.49331600919663e-05
-1.14195709785489 7.50885230252039e-05
-1.14145707285364 7.52441892677991e-05
-1.14095704785239 7.54001593706218e-05
-1.14045702285114 7.55564338854559e-05
-1.13995699784989 7.57130133650006e-05
-1.13945697284864 7.58698983628707e-05
-1.13895694784739 7.60270894335997e-05
-1.13845692284614 7.61845871326398e-05
-1.13795689784489 7.63423920163638e-05
-1.13745687284364 7.65005046420667e-05
-1.13695684784239 7.66589255679664e-05
-1.13645682284114 7.68176553532047e-05
-1.13595679783989 7.69766945578506e-05
-1.13545677283864 7.71360437428997e-05
-1.13495674783739 7.72957034702765e-05
-1.13445672283614 7.74556743028351e-05
-1.13395669783489 7.76159568043609e-05
-1.13345667283364 7.77765515395726e-05
-1.13295664783239 7.79374590741229e-05
-1.13245662283114 7.80986799745992e-05
-1.13195659782989 7.82602148085268e-05
-1.13145657282864 7.8422064144368e-05
-1.13095654782739 7.85842285515257e-05
-1.13045652282614 7.87467086003436e-05
-1.12995649782489 7.89095048621072e-05
-1.12945647282364 7.90726179090456e-05
-1.12895644782239 7.92360483143334e-05
-1.12845642282114 7.93997966520919e-05
-1.12795639781989 7.95638634973898e-05
-1.12745637281864 7.9728249426245e-05
-1.12695634781739 7.98929550156256e-05
-1.12645632281614 8.00579808434525e-05
-1.12595629781489 8.02233274886e-05
-1.12545627281364 8.0388995530896e-05
-1.12495624781239 8.05549855511261e-05
-1.12445622281114 8.07212981310318e-05
-1.12395619780989 8.08879338533147e-05
-1.12345617280864 8.10548933016371e-05
-1.12295614780739 8.12221770606217e-05
-1.12245612280614 8.13897857158546e-05
-1.12195609780489 8.15577198538873e-05
-1.12145607280364 8.17259800622367e-05
-1.12095604780239 8.18945669293874e-05
-1.12045602280114 8.20634810447922e-05
-1.11995599779989 8.22327229988738e-05
-1.11945597279864 8.24022933830272e-05
-1.11895594779739 8.25721927896207e-05
-1.11845592279614 8.27424218119956e-05
-1.11795589779489 8.29129810444705e-05
-1.11745587279364 8.30838710823397e-05
-1.11695584779239 8.32550925218777e-05
-1.11645582279114 8.34266459603383e-05
-1.11595579778989 8.35985319959566e-05
-1.11545577278864 8.37707512279505e-05
-1.11495574778739 8.39433042565229e-05
-1.11445572278614 8.41161916828622e-05
-1.11395569778489 8.4289414109144e-05
-1.11345567278364 8.44629721385321e-05
-1.11295564778239 8.46368663751806e-05
-1.11245562278114 8.48110974242351e-05
-1.11195559777989 8.49856658918347e-05
-1.11145557277864 8.51605723851116e-05
-1.11095554777739 8.53358175121949e-05
-1.11045552277614 8.55114018822105e-05
-1.10995549777489 8.56873261052827e-05
-1.10945547277364 8.5863590792537e-05
-1.10895544777239 8.60401965560987e-05
-1.10845542277114 8.6217144009098e-05
-1.10795539776989 8.63944337656677e-05
-1.10745537276864 8.65720664409483e-05
-1.10695534776739 8.67500426510868e-05
-1.10645532276614 8.69283630132388e-05
-1.10595529776489 8.71070281455702e-05
-1.10545527276364 8.72860386672592e-05
-1.10495524776239 8.74653951984971e-05
-1.10445522276114 8.76450983604889e-05
-1.10395519775989 8.78251487754575e-05
-1.10345517275864 8.80055470666412e-05
-1.10295514775739 8.81862938582991e-05
-1.10245512275614 8.83673897757104e-05
-1.10195509775489 8.85488354451755e-05
-1.10145507275364 8.87306314940194e-05
-1.10095504775239 8.89127785505908e-05
-1.10045502275114 8.90952772442661e-05
-1.09995499774989 8.92781282054488e-05
-1.09945497274864 8.9461332065572e-05
-1.09895494774739 8.96448894570991e-05
-1.09845492274614 8.98288010135266e-05
-1.09795489774489 9.00130673693848e-05
-1.09745487274364 9.01976891602386e-05
-1.09695484774239 9.03826670226904e-05
-1.09645482274114 9.05680015943802e-05
-1.09595479773989 9.07536935139882e-05
-1.09545477273864 9.09397434212363e-05
-1.09495474773739 9.11261519568878e-05
-1.09445472273614 9.13129197627519e-05
-1.09395469773489 9.15000474816819e-05
-1.09345467273364 9.16875357575797e-05
-1.09295464773239 9.18753852353955e-05
-1.09245462273114 9.20635965611295e-05
-1.09195459772989 9.22521703818335e-05
-1.09145457272864 9.2441107345613e-05
-1.09095454772739 9.26304081016287e-05
-1.09045452272614 9.28200733000962e-05
-1.08995449772489 9.30101035922904e-05
-1.08945447272364 9.32004996305442e-05
-1.08895444772239 9.33912620682522e-05
-1.08845442272114 9.35823915598716e-05
-1.08795439771989 9.3773888760922e-05
-1.08745437271864 9.39657543279904e-05
-1.08695434771739 9.41579889187284e-05
-1.08645432271614 9.4350593191858e-05
-1.08595429771489 9.45435678071704e-05
-1.08545427271364 9.47369134255283e-05
-1.08495424771239 9.49306307088667e-05
-1.08445422271114 9.51247203201966e-05
-1.08395419770989 9.53191829236042e-05
-1.08345417270864 9.55140191842529e-05
-1.08295414770739 9.57092297683864e-05
-1.08245412270614 9.59048153433279e-05
-1.08195409770489 9.61007765774836e-05
-1.08145407270364 9.62971141403438e-05
-1.08095404770239 9.64938287024826e-05
-1.08045402270113 9.66909209355627e-05
-1.07995399769989 9.68883915123338e-05
-1.07945397269863 9.70862411066363e-05
-1.07895394769738 9.72844703934028e-05
-1.07845392269613 9.74830800486574e-05
-1.07795389769488 9.76820707495193e-05
-1.07745387269363 9.78814431742046e-05
-1.07695384769238 9.80811980020271e-05
-1.07645382269113 9.82813359133986e-05
-1.07595379768988 9.84818575898334e-05
-1.07545377268863 9.86827637139467e-05
-1.07495374768738 9.88840549694588e-05
-1.07445372268613 9.90857320411955e-05
-1.07395369768488 9.92877956150889e-05
-1.07345367268363 9.94902463781808e-05
-1.07295364768238 9.96930850186222e-05
-1.07245362268113 9.98963122256766e-05
-1.07195359767988 0.000100099928689721
-1.07145357267863 0.000100303935102248
-1.07095354767738 0.000100508332155865
-1.07045352267613 0.000100713120544298
-1.06995349767488 0.000100918300962395
-1.06945347267363 0.000101123874106122
-1.06895344767238 0.000101329840672571
-1.06845342267113 0.000101536201359956
-1.06795339766988 0.000101742956867619
-1.06745337266863 0.000101950107896027
-1.06695334766738 0.000102157655146781
-1.06645332266613 0.000102365599322608
-1.06595329766488 0.00010257394112737
-1.06545327266363 0.000102782681266062
-1.06495324766238 0.000102991820444817
-1.06445322266113 0.000103201359370902
-1.06395319765988 0.000103411298752724
-1.06345317265863 0.000103621639299832
-1.06295314765738 0.000103832381722917
-1.06245312265613 0.000104043526733811
-1.06195309765488 0.000104255075045494
-1.06145307265363 0.000104467027372092
-1.06095304765238 0.000104679384428879
-1.06045302265113 0.000104892146932281
-1.05995299764988 0.000105105315599873
-1.05945297264863 0.000105318891150387
-1.05895294764738 0.000105532874303707
-1.05845292264613 0.000105747265780876
-1.05795289764488 0.000105962066304092
-1.05745287264363 0.000106177276596717
-1.05695284764238 0.000106392897383272
-1.05645282264113 0.000106608929389441
-1.05595279763988 0.000106825373342076
-1.05545277263863 0.000107042229969191
-1.05495274763738 0.000107259499999971
-1.05445272263613 0.00010747718416477
-1.05395269763488 0.000107695283195114
-1.05345267263363 0.000107913797823701
-1.05295264763238 0.000108132728784404
-1.05245262263113 0.000108352076812273
-1.05195259762988 0.000108571842643536
-1.05145257262863 0.000108792027015599
-1.05095254762738 0.000109012630667051
-1.05045252262613 0.000109233654337665
-1.04995249762488 0.000109455098768395
-1.04945247262363 0.000109676964701384
-1.04895244762238 0.000109899252879963
-1.04845242262113 0.000110121964048651
-1.04795239761988 0.00011034509895316
-1.04745237261863 0.000110568658340393
-1.04695234761738 0.00011079264295845
-1.04645232261613 0.000111017053556626
-1.04595229761488 0.000111241890885412
-1.04545227261363 0.000111467155696503
-1.04495224761238 0.000111692848742792
-1.04445222261113 0.000111918970778375
-1.04395219760988 0.000112145522558555
-1.04345217260863 0.000112372504839839
-1.04295214760738 0.000112599918379943
-1.04245212260613 0.000112827763937793
-1.04195209760488 0.000113056042273526
-1.04145207260363 0.000113284754148491
-1.04095204760238 0.000113513900325254
-1.04045202260113 0.000113743481567596
-1.03995199759988 0.000113973498640517
-1.03945197259863 0.000114203952310237
-1.03895194759738 0.000114434843344195
-1.03845192259613 0.000114666172511058
-1.03795189759488 0.000114897940580713
-1.03745187259363 0.000115130148324276
-1.03695184759238 0.000115362796514093
-1.03645182259113 0.000115595885923738
-1.03595179758988 0.000115829417328016
-1.03545177258863 0.000116063391502968
-1.03495174758738 0.000116297809225869
-1.03445172258613 0.000116532671275231
-1.03395169758488 0.000116767978430804
-1.03345167258363 0.000117003731473579
-1.03295164758238 0.000117239931185791
-1.03245162258113 0.000117476578350915
-1.03195159757988 0.000117713673753674
-1.03145157257863 0.00011795121818004
-1.03095154757738 0.000118189212417229
-1.03045152257613 0.000118427657253712
-1.02995149757488 0.000118666553479212
-1.02945147257363 0.000118905901884704
-1.02895144757238 0.000119145703262422
-1.02845142257113 0.000119385958405854
-1.02795139756988 0.000119626668109752
-1.02745137256863 0.000119867833170126
-1.02695134756738 0.000120109454384249
-1.02645132256613 0.00012035153255066
-1.02595129756488 0.000120594068469164
-1.02545127256363 0.000120837062940835
-1.02495124756238 0.000121080516768013
-1.02445122256113 0.000121324430754316
-1.02395119755988 0.000121568805704631
-1.02345117255863 0.000121813642425121
-1.02295114755738 0.000122058941723228
-1.02245112255613 0.000122304704407669
-1.02195109755488 0.000122550931288444
-1.02145107255363 0.000122797623176837
-1.02095104755238 0.000123044780885412
-1.02045102255113 0.000123292405228021
-1.01995099754988 0.000123540497019805
-1.01945097254863 0.000123789057077191
-1.01895094754738 0.000124038086217899
-1.01845092254613 0.000124287585260943
-1.01795089754488 0.000124537555026631
-1.01745087254363 0.000124787996336565
-1.01695084754238 0.000125038910013649
-1.01645082254113 0.000125290296882084
-1.01595079753988 0.000125542157767376
-1.01545077253863 0.000125794493496333
-1.01495074753738 0.000126047304897066
-1.01445072253613 0.000126300592798997
-1.01395069753488 0.000126554358032856
-1.01345067253363 0.000126808601430682
-1.01295064753238 0.00012706332382583
-1.01245062253113 0.000127318526052966
-1.01195059752988 0.000127574208948073
-1.01145057252863 0.000127830373348455
-1.01095054752738 0.000128087020092732
-1.01045052252613 0.000128344150020849
-1.00995049752488 0.00012860176397407
-1.00945047252363 0.000128859862794988
-1.00895044752238 0.000129118447327524
-1.00845042252113 0.000129377518416924
-1.00795039751988 0.000129637076909767
-1.00745037251863 0.000129897123653964
-1.00695034751738 0.000130157659498763
-1.00645032251613 0.000130418685294743
-1.00595029751488 0.000130680201893826
-1.00545027251363 0.000130942210149271
-1.00495024751238 0.00013120471091568
-1.00445022251113 0.000131467705048998
-1.00395019750988 0.000131731193406515
-1.00345017250863 0.000131995176846869
-1.00295014750738 0.000132259656230047
-1.00245012250613 0.000132524632417386
-1.00195009750488 0.000132790106271577
-1.00145007250363 0.000133056078656666
-1.00095004750237 0.000133322550438052
-1.00045002250113 0.000133589522482497
-0.999949997499875 0.00013385699565812
-0.999449972498625 0.000134124970834403
-0.998949947497375 0.000134393448882191
-0.998449922496125 0.000134662430673697
-0.997949897494875 0.000134931917082498
-0.997449872493625 0.000135201908983544
-0.996949847492375 0.000135472407253155
-0.996449822491124 0.000135743412769022
-0.995949797489875 0.000136014926410215
-0.995449772488624 0.000136286949057178
-0.994949747487374 0.000136559481591734
-0.994449722486124 0.000136832524897089
-0.993949697484874 0.000137106079857828
-0.993449672483624 0.000137380147359923
-0.992949647482374 0.000137654728290732
-0.992449622481124 0.000137929823539
-0.991949597479874 0.000138205433994863
-0.991449572478624 0.000138481560549849
-0.990949547477374 0.00013875820409688
-0.990449522476124 0.000139035365530271
-0.989949497474874 0.000139313045745739
-0.989449472473624 0.000139591245640398
-0.988949447472374 0.000139869966112764
-0.988449422471124 0.000140149208062755
-0.987949397469873 0.000140428972391696
-0.987449372468623 0.000140709260002319
-0.986949347467373 0.000140990071798763
-0.986449322466123 0.000141271408686581
-0.985949297464873 0.000141553271572737
-0.985449272463623 0.000141835661365608
-0.984949247462373 0.000142118578974992
-0.984449222461123 0.000142402025312102
-0.983949197459873 0.000142686001289573
-0.983449172458623 0.000142970507821461
-0.982949147457373 0.000143255545823249
-0.982449122456123 0.000143541116211845
-0.981949097454873 0.000143827219905583
-0.981449072453623 0.000144113857824229
-0.980949047452373 0.000144401030888983
-0.980449022451122 0.000144688740022476
-0.979948997449873 0.000144976986148775
-0.979448972448622 0.000145265770193387
-0.978948947447372 0.000145555093083257
-0.978448922446122 0.000145844955746771
-0.977948897444872 0.000146135359113762
-0.977448872443622 0.000146426304115505
-0.976948847442372 0.000146717791684725
-0.976448822441122 0.000147009822755594
-0.975948797439872 0.000147302398263739
-0.975448772438622 0.000147595519146237
-0.974948747437372 0.000147889186341622
-0.974448722436122 0.000148183400789885
-0.973948697434872 0.000148478163432476
-0.973448672433622 0.000148773475212308
-0.972948647432372 0.000149069337073754
-0.972448622431122 0.000149365749962654
-0.971948597429871 0.000149662714826317
-0.971448572428621 0.000149960232613517
-0.970948547427371 0.000150258304274502
-0.970448522426121 0.000150556930760992
-0.969948497424871 0.000150856113026182
-0.969448472423621 0.000151155852024745
-0.968948447422371 0.000151456148712832
-0.968448422421121 0.000151757004048075
-0.967948397419871 0.000152058418989588
-0.967448372418621 0.000152360394497973
-0.966948347417371 0.000152662931535315
-0.966448322416121 0.000152966031065191
-0.965948297414871 0.000153269694052668
-0.965448272413621 0.000153573921464304
-0.964948247412371 0.000153878714268155
-0.964448222411121 0.000154184073433771
-0.96394819740987 0.000154489999932204
-0.96344817240862 0.000154796494736004
-0.96294814740737 0.000155103558819224
-0.96244812240612 0.000155411193157425
-0.96194809740487 0.000155719398727671
-0.96144807240362 0.000156028176508537
-0.96094804740237 0.00015633752748011
-0.96044802240112 0.000156647452623986
-0.95994799739987 0.000156957952923281
-0.95944797239862 0.000157269029362625
-0.95894794739737 0.000157580682928166
-0.95844792239612 0.000157892914607575
-0.95794789739487 0.000158205725390047
-0.95744787239362 0.000158519116266299
-0.95694784739237 0.000158833088228578
-0.956447822391119 0.000159147642270657
-0.955947797389869 0.000159462779387844
-0.955447772388619 0.000159778500576976
-0.954947747387369 0.000160094806836429
-0.954447722386119 0.000160411699166116
-0.953947697384869 0.000160729178567485
-0.953447672383619 0.00016104724604353
-0.952947647382369 0.000161365902598787
-0.952447622381119 0.000161685149239337
-0.951947597379869 0.000162004986972809
-0.951447572378619 0.00016232541680838
-0.950947547377369 0.000162646439756783
-0.950447522376119 0.000162968056830298
-0.949947497374869 0.000163290269042768
-0.949447472373619 0.000163613077409587
-0.948947447372368 0.000163936482947714
-0.948447422371119 0.000164260486675668
-0.947947397369868 0.000164585089613531
-0.947447372368618 0.000164910292782953
-0.946947347367368 0.00016523609720715
-0.946447322366118 0.000165562503910911
-0.945947297364868 0.000165889513920595
-0.945447272363618 0.000166217128264135
-0.944947247362368 0.000166545347971043
-0.944447222361118 0.000166874174072407
-0.943947197359868 0.000167203607600898
-0.943447172358618 0.000167533649590767
-0.942947147357368 0.000167864301077851
-0.942447122356118 0.000168195563099576
-0.941947097354868 0.000168527436694952
-0.941447072353618 0.000168859922904586
-0.940947047352368 0.000169193022770674
-0.940447022351117 0.000169526737337008
-0.939946997349868 0.000169861067648978
-0.939446972348617 0.000170196014753575
-0.938946947347367 0.000170531579699388
-0.938446922346117 0.000170867763536612
-0.937946897344867 0.000171204567317048
-0.937446872343617 0.000171541992094104
-0.936946847342367 0.000171880038922799
-0.936446822341117 0.000172218708859762
-0.935946797339867 0.000172558002963239
-0.935446772338617 0.000172897922293091
-0.934946747337367 0.000173238467910797
-0.934446722336117 0.000173579640879459
-0.933946697334867 0.000173921442263798
-0.933446672333617 0.000174263873130164
-0.932946647332367 0.00017460693454653
-0.932446622331117 0.000174950627582501
-0.931946597329866 0.000175294953309312
-0.931446572328616 0.000175639912799832
-0.930946547327366 0.000175985507128567
-0.930446522326116 0.000176331737371657
-0.929946497324866 0.000176678604606885
-0.929446472323616 0.000177026109913675
-0.928946447322366 0.000177374254373095
-0.928446422321116 0.00017772303906786
-0.927946397319866 0.000178072465082332
-0.927446372318616 0.000178422533502526
-0.926946347317366 0.000178773245416106
-0.926446322316116 0.000179124601912396
-0.925946297314866 0.000179476604082372
-0.925446272313616 0.000179829253018674
-0.924946247312366 0.000180182549815599
-0.924446222311116 0.000180536495569111
-0.923946197309865 0.000180891091376839
-0.923446172308615 0.000181246338338077
-0.922946147307365 0.000181602237553794
-0.922446122306115 0.000181958790126628
-0.921946097304865 0.000182315997160891
-0.921446072303615 0.000182673859762575
-0.920946047302365 0.000183032379039348
-0.920446022301115 0.00018339155610056
-0.919945997299865 0.000183751392057244
-0.919445972298615 0.000184111888022118
-0.918945947297365 0.000184473045109589
-0.918445922296115 0.000184834864435752
-0.917945897294865 0.000185197347118395
-0.917445872293615 0.000185560494277001
-0.916945847292365 0.000185924307032748
-0.916445822291114 0.000186288786508512
-0.915945797289864 0.000186653933828873
-0.915445772288614 0.00018701975012011
-0.914945747287364 0.00018738623651021
-0.914445722286114 0.000187753394128866
-0.913945697284864 0.000188121224107482
-0.913445672283614 0.000188489727579174
-0.912945647282364 0.000188858905678769
-0.912445622281114 0.000189228759542814
-0.911945597279864 0.000189599290309573
-0.911445572278614 0.00018997049911903
-0.910945547277364 0.000190342387112893
-0.910445522276114 0.000190714955434596
-0.909945497274864 0.000191088205229299
-0.909445472273614 0.000191462137643891
-0.908945447272363 0.000191836753826996
-0.908445422271114 0.000192212054928969
-0.907945397269863 0.000192588042101903
-0.907445372268613 0.00019296471649963
-0.906945347267363 0.000193342079277722
-0.906445322266113 0.000193720131593493
-0.905945297264863 0.000194098874606006
-0.905445272263613 0.000194478309476068
-0.904945247262363 0.000194858437366237
-0.904445222261113 0.000195239259440824
-0.903945197259863 0.000195620776865895
-0.903445172258613 0.00019600299080927
-0.902945147257363 0.00019638590244053
-0.902445122256113 0.000196769512931017
-0.901945097254863 0.000197153823453837
-0.901445072253613 0.00019753883518386
-0.900945047252363 0.000197924549297724
-0.900445022251112 0.00019831096697384
-0.899944997249863 0.000198698089392389
-0.899444972248612 0.00019908591773533
-0.898944947247362 0.000199474453186393
-0.898444922246112 0.000199863696931093
-0.897944897244862 0.000200253650156726
-0.897444872243612 0.00020064431405237
-0.896944847242362 0.00020103568980889
-0.896444822241112 0.00020142777861894
-0.895944797239862 0.000201820581676966
-0.895444772238612 0.000202214100179204
-0.894944747237362 0.000202608335323688
-0.894444722236112 0.000203003288310249
-0.893944697234862 0.000203398960340519
-0.893444672233612 0.000203795352617931
-0.892944647232362 0.000204192466347723
-0.892444622231112 0.00020459030273694
-0.891944597229861 0.000204988862994437
-0.891444572228611 0.000205388148330881
-0.890944547227361 0.00020578815995875
-0.890444522226111 0.000206188899092342
-0.889944497224861 0.000206590366947772
-0.889444472223611 0.000206992564742975
-0.888944447222361 0.000207395493697711
-0.888444422221111 0.000207799155033563
-0.887944397219861 0.000208203549973946
-0.887444372218611 0.0002086086797441
-0.886944347217361 0.000209014545571103
-0.886444322216111 0.000209421148683863
-0.885944297214861 0.000209828490313129
-0.885444272213611 0.000210236571691488
-0.884944247212361 0.000210645394053368
-0.88444422221111 0.000211054958635043
-0.883944197209861 0.000211465266674632
-0.88344417220861 0.000211876319412104
-0.88294414720736 0.00021228811808928
-0.88244412220611 0.000212700663949834
-0.88194409720486 0.000213113958239295
-0.88144407220361 0.000213528002205051
-0.88094404720236 0.000213942797096352
-0.88044402220111 0.000214358344164309
-0.87994399719986 0.000214774644661901
-0.87944397219861 0.000215191699843972
-0.87894394719736 0.000215609510967239
-0.87844392219611 0.00021602807929029
-0.87794389719486 0.000216447406073588
-0.87744387219361 0.000216867492579474
-0.87694384719236 0.000217288340072167
-0.87644382219111 0.000217709949817772
-0.875943797189859 0.000218132323084274
-0.875443772188609 0.000218555461141548
-0.874943747187359 0.000218979365261357
-0.874443722186109 0.000219404036717355
-0.873943697184859 0.000219829476785093
-0.873443672183609 0.000220255686742014
-0.872943647182359 0.000220682667867463
-0.872443622181109 0.000221110421442687
-0.871943597179859 0.000221538948750833
-0.871443572178609 0.000221968251076959
-0.870943547177359 0.000222398329708026
-0.870443522176109 0.00022282918593291
-0.869943497174859 0.000223260821042398
-0.869443472173609 0.000223693236329196
-0.868943447172358 0.000224126433087923
-0.868443422171109 0.000224560412615123
-0.867943397169858 0.000224995176209261
-0.867443372168608 0.000225430725170727
-0.866943347167358 0.000225867060801842
-0.866443322166108 0.000226304184406851
-0.865943297164858 0.000226742097291938
-0.865443272163608 0.00022718080076522
-0.864943247162358 0.000227620296136749
-0.864443222161108 0.000228060584718521
-0.863943197159858 0.000228501667824472
-0.863443172158608 0.000228943546770484
-0.862943147157358 0.000229386222874384
-0.862443122156108 0.000229829697455952
-0.861943097154858 0.000230273971836919
-0.861443072153608 0.000230719047340968
-0.860943047152358 0.000231164925293745
-0.860443022151107 0.00023161160702285
-0.859942997149857 0.000232059093857847
-0.859442972148607 0.000232507387130265
-0.858942947147357 0.0002329564881736
-0.858442922146107 0.000233406398323316
-0.857942897144857 0.00023385711891685
-0.857442872143607 0.000234308651293614
-0.856942847142357 0.000234760996794995
-0.856442822141107 0.00023521415676436
-0.855942797139857 0.00023566813254706
-0.855442772138607 0.000236122925490427
-0.854942747137357 0.00023657853694378
-0.854442722136107 0.00023703496825843
-0.853942697134857 0.000237492220787678
-0.853442672133607 0.000237950295886818
-0.852942647132357 0.000238409194913142
-0.852442622131107 0.000238868919225942
-0.851942597129856 0.00023932947018651
-0.851442572128606 0.000239790849158142
-0.850942547127356 0.000240253057506143
-0.850442522126106 0.000240716096597825
-0.849942497124856 0.000241179967802513
-0.849442472123606 0.000241644672491544
-0.848942447122356 0.000242110212038274
-0.848442422121106 0.000242576587818078
-0.847942397119856 0.000243043801208352
-0.847442372118606 0.000243511853588515
-0.846942347117356 0.000243980746340015
-0.846442322116106 0.000244450480846329
-0.845942297114856 0.000244921058492964
-0.845442272113606 0.000245392480667462
-0.844942247112356 0.000245864748759404
-0.844442222111105 0.000246337864160407
-0.843942197109856 0.000246811828264133
-0.843442172108605 0.000247286642466286
-0.842942147107355 0.000247762308164617
-0.842442122106105 0.00024823882675893
-0.841942097104855 0.000248716199651076
-0.841442072103605 0.000249194428244964
-0.840942047102355 0.000249673513946559
-0.840442022101105 0.000250153458163887
-0.839941997099855 0.000250634262307034
-0.839441972098605 0.000251115927788151
-0.838941947097355 0.000251598456021459
-0.838441922096105 0.000252081848423247
-0.837941897094855 0.000252566106411875
-0.837441872093605 0.000253051231407781
-0.836941847092355 0.000253537224833479
-0.836441822091105 0.000254024088113564
-0.835941797089854 0.000254511822674711
-0.835441772088604 0.000255000429945685
-0.834941747087354 0.000255489911357334
-0.834441722086104 0.0002559802683426
-0.833941697084854 0.000256471502336517
-0.833441672083604 0.000256963614776212
-0.832941647082354 0.000257456607100916
-0.832441622081104 0.000257950480751954
-0.831941597079854 0.000258445237172759
-0.831441572078604 0.000258940877808869
-0.830941547077354 0.00025943740410793
-0.830441522076104 0.000259934817519698
-0.829941497074854 0.000260433119496045
-0.829441472073604 0.000260932311490959
-0.828941447072354 0.000261432394960544
-0.828441422071104 0.000261933371363029
-0.827941397069853 0.000262435242158767
-0.827441372068603 0.000262938008810235
-0.826941347067353 0.000263441672782041
-0.826441322066103 0.000263946235540926
-0.825941297064853 0.000264451698555764
-0.825441272063603 0.000264958063297566
-0.824941247062353 0.000265465331239485
-0.824441222061103 0.000265973503856815
-0.823941197059853 0.000266482582626993
-0.823441172058603 0.000266992569029609
-0.822941147057353 0.000267503464546397
-0.822441122056103 0.00026801527066125
-0.821941097054853 0.000268527988860211
-0.821441072053603 0.000269041620631485
-0.820941047052353 0.000269556167465438
-0.820441022051102 0.000270071630854597
-0.819940997049852 0.000270588012293656
-0.819440972048602 0.00027110531327948
-0.818940947047352 0.000271623535311102
-0.818440922046102 0.000272142679889732
-0.817940897044852 0.000272662748518755
-0.817440872043602 0.000273183742703737
-0.816940847042352 0.000273705663952424
-0.816440822041102 0.000274228513774747
-0.815940797039852 0.000274752293682827
-0.815440772038602 0.000275277005190972
-0.814940747037352 0.000275802649815685
-0.814440722036102 0.000276329229075662
-0.813940697034852 0.0002768567444918
-0.813440672033602 0.000277385197587194
-0.812940647032351 0.000277914589887144
-0.812440622031102 0.000278444922919155
-0.811940597029851 0.000278976198212944
-0.811440572028601 0.000279508417300433
-0.810940547027351 0.000280041581715765
-0.810440522026101 0.000280575692995295
-0.809940497024851 0.000281110752677601
-0.809440472023601 0.000281646762303481
-0.808940447022351 0.000282183723415957
-0.808440422021101 0.000282721637560284
-0.807940397019851 0.000283260506283939
-0.807440372018601 0.000283800331136639
-0.806940347017351 0.000284341113670334
-0.806440322016101 0.000284882855439212
-0.805940297014851 0.000285425557999703
-0.805440272013601 0.000285969222910481
-0.804940247012351 0.000286513851732465
-0.8044402220111 0.000287059446028825
-0.803940197009851 0.000287606007364984
-0.8034401720086 0.000288153537308615
-0.80294014700735 0.000288702037429654
-0.8024401220061 0.000289251509300294
-0.80194009700485 0.000289801954494992
-0.8014400720036 0.00029035337459047
-0.80094004700235 0.000290905771165717
-0.8004400220011 0.000291459145801997
-0.79993999699985 0.000292013500082845
-0.7994399719986 0.000292568835594073
-0.79893994699735 0.000293125153923772
-0.7984399219961 0.000293682456662316
-0.79793989699485 0.000294240745402363
-0.7974398719936 0.000294800021738858
-0.79693984699235 0.000295360287269039
-0.7964398219911 0.000295921543592434
-0.795939796989849 0.000296483792310868
-0.795439771988599 0.000297047035028466
-0.794939746987349 0.000297611273351651
-0.794439721986099 0.000298176508889153
-0.793939696984849 0.000298742743252008
-0.793439671983599 0.000299309978053561
-0.792939646982349 0.000299878214909471
-0.792439621981099 0.000300447455437711
-0.791939596979849 0.000301017701258571
-0.791439571978599 0.000301588953994663
-0.790939546977349 0.000302161215270924
-0.790439521976099 0.000302734486714614
-0.789939496974849 0.000303308769955324
-0.789439471973599 0.000303884066624978
-0.788939446972349 0.000304460378357832
-0.788439421971098 0.00030503770679048
-0.787939396969848 0.000305616053561859
-0.787439371968598 0.000306195420313246
-0.786939346967348 0.000306775808688265
-0.786439321966098 0.000307357220332888
-0.785939296964848 0.00030793965689544
-0.785439271963598 0.000308523120026598
-0.784939246962348 0.000309107611379399
-0.784439221961098 0.000309693132609236
-0.783939196959848 0.00031027968537387
-0.783439171958598 0.000310867271333421
-0.782939146957348 0.000311455892150382
-0.782439121956098 0.000312045549489617
-0.781939096954848 0.000312636245018361
-0.781439071953598 0.000313227980406229
-0.780939046952348 0.000313820757325213
-0.780439021951097 0.000314414577449691
-0.779938996949847 0.000315009442456421
-0.779438971948597 0.000315605354024555
-0.778938946947347 0.000316202313835631
-0.778438921946097 0.000316800323573583
-0.777938896944847 0.000317399384924742
-0.777438871943597 0.000317999499577839
-0.776938846942347 0.000318600669224005
-0.776438821941097 0.000319202895556777
-0.775938796939847 0.000319806180272102
-0.775438771938597 0.000320410525068336
-0.774938746937347 0.000321015931646249
-0.774438721936097 0.000321622401709027
-0.773938696934847 0.000322229936962277
-0.773438671933597 0.000322838539114029
-0.772938646932346 0.000323448209874734
-0.772438621931097 0.000324058950957275
-0.771938596929846 0.000324670764076965
-0.771438571928596 0.000325283650951551
-0.770938546927346 0.000325897613301215
-0.770438521926096 0.00032651265284858
-0.769938496924846 0.000327128771318713
-0.769438471923596 0.000327745970439122
-0.768938446922346 0.000328364251939768
-0.768438421921096 0.000328983617553058
-0.767938396919846 0.000329604069013859
-0.767438371918596 0.00033022560805949
-0.766938346917346 0.000330848236429731
-0.766438321916096 0.000331471955866827
-0.765938296914846 0.000332096768115484
-0.765438271913596 0.000332722674922882
-0.764938246912346 0.000333349678038668
-0.764438221911095 0.000333977779214965
-0.763938196909846 0.000334606980206373
-0.763438171908595 0.000335237282769971
-0.762938146907345 0.000335868688665325
-0.762438121906095 0.000336501199654481
-0.761938096904845 0.000337134817501979
-0.761438071903595 0.000337769543974847
-0.760938046902345 0.000338405380842611
-0.760438021901095 0.000339042329877291
-0.759937996899845 0.00033968039285341
-0.759437971898595 0.000340319571547996
-0.758937946897345 0.000340959867740578
-0.758437921896095 0.000341601283213201
-0.757937896894845 0.000342243819750416
-0.757437871893595 0.000342887479139295
-0.756937846892345 0.000343532263169423
-0.756437821891095 0.000344178173632909
-0.755937796889844 0.000344825212324387
-0.755437771888594 0.000345473381041014
-0.754937746887344 0.000346122681582481
-0.754437721886094 0.00034677311575101
-0.753937696884844 0.00034742468535136
-0.753437671883594 0.000348077392190827
-0.752937646882344 0.00034873123807925
-0.752437621881094 0.000349386224829013
-0.751937596879844 0.000350042354255045
-0.751437571878594 0.000350699628174832
-0.750937546877344 0.000351358048408406
-0.750437521876094 0.000352017616778361
-0.749937496874844 0.000352678335109849
-0.749437471873594 0.000353340205230583
-0.748937446872344 0.000354003228970844
-0.748437421871093 0.000354667408163479
-0.747937396869844 0.00035533274464391
-0.747437371868593 0.00035599924025013
-0.746937346867343 0.000356666896822713
-0.746437321866093 0.000357335716204808
-0.745937296864843 0.000358005700242154
-0.745437271863593 0.000358676850783073
-0.744937246862343 0.000359349169678475
-0.744437221861093 0.000360022658781867
-0.743937196859843 0.000360697319949347
-0.743437171858593 0.000361373155039614
-0.742937146857343 0.000362050165913969
-0.742437121856093 0.000362728354436314
-0.741937096854843 0.000363407722473163
-0.741437071853593 0.000364088271893638
-0.740937046852343 0.000364770004569474
-0.740437021851093 0.000365452922375026
-0.739936996849842 0.000366137027187264
-0.739436971848592 0.000366822320885783
-0.738936946847342 0.000367508805352804
-0.738436921846092 0.000368196482473178
-0.737936896844842 0.000368885354134383
-0.737436871843592 0.000369575422226537
-0.736936846842342 0.000370266688642392
-0.736436821841092 0.000370959155277342
-0.735936796839842 0.000371652824029427
-0.735436771838592 0.00037234769679933
-0.734936746837342 0.000373043775490389
-0.734436721836092 0.000373741062008589
-0.733936696834842 0.000374439558262576
-0.733436671833592 0.000375139266163653
-0.732936646832341 0.000375840187625785
-0.732436621831092 0.000376542324565603
-0.731936596829841 0.000377245678902406
-0.731436571828591 0.000377950252558165
-0.730936546827341 0.000378656047457523
-0.730436521826091 0.000379363065527805
-0.729936496824841 0.000380071308699012
-0.729436471823591 0.00038078077890383
-0.728936446822341 0.000381491478077635
-0.728436421821091 0.000382203408158486
-0.727936396819841 0.000382916571087143
-0.727436371818591 0.000383630968807054
-0.726936346817341 0.000384346603264373
-0.726436321816091 0.000385063476407952
-0.725936296814841 0.000385781590189349
-0.725436271813591 0.000386500946562831
-0.724936246812341 0.000387221547485374
-0.72443622181109 0.000387943394916674
-0.72393619680984 0.000388666490819138
-0.72343617180859 0.000389390837157899
-0.72293614680734 0.00039011643590081
-0.72243612180609 0.000390843289018454
-0.72193609680484 0.00039157139848414
-0.72143607180359 0.000392300766273915
-0.72093604680234 0.00039303139436656
-0.72043602180109 0.000393763284743593
-0.71993599679984 0.000394496439389278
-0.71943597179859 0.000395230860290624
-0.71893594679734 0.000395966549437388
-0.71843592179609 0.000396703508822079
-0.71793589679484 0.000397441740439959
-0.71743587179359 0.000398181246289052
-0.716935846792339 0.000398922028370141
-0.71643582179109 0.000399664088686773
-0.715935796789839 0.000400407429245263
-0.715435771788589 0.000401152052054698
-0.714935746787339 0.000401897959126937
-0.714435721786089 0.000402645152476616
-0.713935696784839 0.000403393634121152
-0.713435671783589 0.000404143406080745
-0.712935646782339 0.000404894470378381
-0.712435621781089 0.000405646829039836
-0.711935596779839 0.000406400484093678
-0.711435571778589 0.000407155437571272
-0.710935546777339 0.000407911691506781
-0.710435521776089 0.000408669247937172
-0.709935496774839 0.000409428108902212
-0.709435471773589 0.000410188276444484
-0.708935446772339 0.000410949752609378
-0.708435421771088 0.0004117125394451
-0.707935396769839 0.000412476639002674
-0.707435371768588 0.000413242053335944
-0.706935346767338 0.000414008784501582
-0.706435321766088 0.000414776834559083
-0.705935296764838 0.000415546205570776
-0.705435271763588 0.000416316899601822
-0.704935246762338 0.000417088918720221
-0.704435221761088 0.000417862264996812
-0.703935196759838 0.000418636940505276
-0.703435171758588 0.000419412947322146
-0.702935146757338 0.000420190287526798
-0.702435121756088 0.000420968963201467
-0.701935096754838 0.000421748976431241
-0.701435071753588 0.000422530329304069
-0.700935046752338 0.000423313023910761
-0.700435021751088 0.000424097062344994
-0.699934996749837 0.000424882446703316
-0.699434971748587 0.000425669179085143
-0.698934946747337 0.000426457261592772
-0.698434921746087 0.000427246696331375
-0.697934896744837 0.000428037485409007
-0.697434871743587 0.000428829630936607
-0.696934846742337 0.000429623135028005
-0.696434821741087 0.000430417999799923
-0.695934796739837 0.000431214227371973
-0.695434771738587 0.000432011819866672
-0.694934746737337 0.000432810779409432
-0.694434721736087 0.000433611108128576
-0.693934696734837 0.000434412808155329
-0.693434671733587 0.000435215881623831
-0.692934646732337 0.000436020330671135
-0.692434621731087 0.000436826157437211
-0.691934596729836 0.000437633364064952
-0.691434571728586 0.000438441952700173
-0.690934546727336 0.000439251925491617
-0.690434521726086 0.000440063284590959
-0.689934496724836 0.000440876032152804
-0.689434471723586 0.000441690170334702
-0.688934446722336 0.000442505701297132
-0.688434421721086 0.000443322627203528
-0.687934396719836 0.000444140950220265
-0.687434371718586 0.000444960672516668
-0.686934346717336 0.000445781796265018
-0.686434321716086 0.00044660432364055
-0.685934296714836 0.000447428256821464
-0.685434271713586 0.000448253597988916
-0.684934246712336 0.000449080349327037
-0.684434221711085 0.00044990851302292
-0.683934196709835 0.000450738091266637
-0.683434171708585 0.000451569086251234
-0.682934146707335 0.000452401500172736
-0.682434121706085 0.000453235335230155
-0.681934096704835 0.000454070593625483
-0.681434071703585 0.000454907277563709
-0.680934046702335 0.000455745389252809
-0.680434021701085 0.000456584930903759
-0.679933996699835 0.000457425904730532
-0.679433971698585 0.000458268312950106
-0.678933946697335 0.000459112157782465
-0.678433921696085 0.000459957441450601
-0.677933896694835 0.000460804166180521
-0.677433871693585 0.000461652334201245
-0.676933846692334 0.000462501947744817
-0.676433821691085 0.0004633530090463
-0.675933796689834 0.000464205520343784
-0.675433771688584 0.000465059483878392
-0.674933746687334 0.000465914901894272
-0.674433721686084 0.000466771776638617
-0.673933696684834 0.000467630110361654
-0.673433671683584 0.000468489905316653
-0.672933646682334 0.000469351163759934
-0.672433621681084 0.000470213887950861
-0.671933596679834 0.000471078080151857
-0.671433571678584 0.000471943742628395
-0.670933546677334 0.000472810877649012
-0.670433521676084 0.000473679487485306
-0.669933496674834 0.000474549574411942
-0.669433471673584 0.000475421140706653
-0.668933446672334 0.000476294188650247
-0.668433421671083 0.000477168720526608
-0.667933396669834 0.000478044738622698
-0.667433371668583 0.000478922245228564
-0.666933346667333 0.000479801242637339
-0.666433321666083 0.000480681733145244
-0.665933296664833 0.000481563719051595
-0.665433271663583 0.000482447202658805
-0.664933246662333 0.000483332186272386
-0.664433221661083 0.000484218672200951
-0.663933196659833 0.000485106662756225
-0.663433171658583 0.000485996160253038
-0.662933146657333 0.000486887167009337
-0.662433121656083 0.000487779685346182
-0.661933096654833 0.000488673717587757
-0.661433071653583 0.000489569266061369
-0.660933046652333 0.000490466333097448
-0.660433021651083 0.000491364921029561
-0.659932996649832 0.000492265032194404
-0.659432971648582 0.000493166668931811
-0.658932946647332 0.000494069833584757
-0.658432921646082 0.000494974528499361
-0.657932896644832 0.000495880756024892
-0.657432871643582 0.000496788518513764
-0.656932846642332 0.000497697818321551
-0.656432821641082 0.000498608657806982
-0.655932796639832 0.000499521039331947
-0.655432771638582 0.0005004349652615
-0.654932746637332 0.000501350437963865
-0.654432721636082 0.000502267459810437
-0.653932696634832 0.000503186033175783
-0.653432671633582 0.000504106160437651
-0.652932646632332 0.000505027843976971
-0.652432621631081 0.000505951086177857
-0.651932596629831 0.00050687588942761
-0.651432571628581 0.000507802256116723
-0.650932546627331 0.000508730188638891
-0.650432521626081 0.000509659689390997
-0.649932496624831 0.000510590760773136
-0.649432471623581 0.000511523405188603
-0.648932446622331 0.000512457625043904
-0.648432421621081 0.000513393422748758
-0.647932396619831 0.000514330800716098
-0.647432371618581 0.000515269761362082
-0.646932346617331 0.000516210307106083
-0.646432321616081 0.000517152440370707
-0.645932296614831 0.000518096163581786
-0.645432271613581 0.000519041479168389
-0.644932246612331 0.00051998838956282
-0.64443222161108 0.00052093689720062
-0.64393219660983 0.000521887004520581
-0.64343217160858 0.000522838713964736
-0.64293214660733 0.000523792027978372
-0.64243212160608 0.00052474694901003
-0.64193209660483 0.000525703479511506
-0.64143207160358 0.000526661621937862
-0.64093204660233 0.00052762137874742
-0.64043202160108 0.000528582752401774
-0.63993199659983 0.000529545745365786
-0.63943197159858 0.000530510360107597
-0.63893194659733 0.000531476599098624
-0.63843192159608 0.000532444464813568
-0.63793189659483 0.000533413959730413
-0.63743187159358 0.000534385086330434
-0.636931846592329 0.000535357847098201
-0.63643182159108 0.000536332244521574
-0.635931796589829 0.00053730828109172
-0.635431771588579 0.000538285959303105
-0.634931746587329 0.0005392652816535
-0.634431721586079 0.000540246250643991
-0.633931696584829 0.000541228868778974
-0.633431671583579 0.000542213138566167
-0.632931646582329 0.0005431990625166
-0.632431621581079 0.000544186643144638
-0.631931596579829 0.000545175882967966
-0.631431571578579 0.000546166784507604
-0.630931546577329 0.000547159350287906
-0.630431521576079 0.000548153582836564
-0.629931496574829 0.000549149484684614
-0.629431471573579 0.000550147058366434
-0.628931446572329 0.000551146306419755
-0.628431421571078 0.000552147231385658
-0.627931396569828 0.000553149835808581
-0.627431371568578 0.000554154122236322
-0.626931346567328 0.000555160093220041
-0.626431321566078 0.000556167751314267
-0.625931296564828 0.000557177099076897
-0.625431271563578 0.000558188139069204
-0.624931246562328 0.000559200873855837
-0.624431221561078 0.000560215306004827
-0.623931196559828 0.000561231438087589
-0.623431171558578 0.000562249272678926
-0.622931146557328 0.000563268812357035
-0.622431121556078 0.000564290059703503
-0.621931096554828 0.000565313017303323
-0.621431071553578 0.000566337687744886
-0.620931046552328 0.000567364073619987
-0.620431021551078 0.000568392177523838
-0.619930996549827 0.000569422002055056
-0.619430971548577 0.000570453549815682
-0.618930946547327 0.00057148682341117
-0.618430921546077 0.000572521825450405
-0.617930896544827 0.000573558558545694
-0.617430871543577 0.000574597025312779
-0.616930846542327 0.000575637228370837
-0.616430821541077 0.000576679170342478
-0.615930796539827 0.000577722853853761
-0.615430771538577 0.000578768281534184
-0.614930746537327 0.000579815456016699
-0.614430721536077 0.000580864379937709
-0.613930696534827 0.000581915055937073
-0.613430671533577 0.000582967486658112
-0.612930646532327 0.000584021674747605
-0.612430621531076 0.000585077622855808
-0.611930596529827 0.000586135333636435
-0.611430571528576 0.000587194809746687
-0.610930546527326 0.000588256053847235
-0.610430521526076 0.000589319068602233
-0.609930496524826 0.000590383856679325
-0.609430471523576 0.000591450420749637
-0.608930446522326 0.000592518763487794
-0.608430421521076 0.00059358888757191
-0.607930396519826 0.000594660795683606
-0.607430371518576 0.000595734490508003
-0.606930346517326 0.000596809974733727
-0.606430321516076 0.000597887251052921
-0.605930296514826 0.000598966322161236
-0.605430271513576 0.000600047190757846
-0.604930246512326 0.000601129859545441
-0.604430221511076 0.000602214331230242
-0.603930196509825 0.000603300608521996
-0.603430171508575 0.000604388694133982
-0.602930146507325 0.00060547859078302
-0.602430121506075 0.000606570301189463
-0.601930096504825 0.000607663828077213
-0.601430071503575 0.000608759174173716
-0.600930046502325 0.000609856342209972
-0.600430021501075 0.000610955334920532
-0.599929996499825 0.000612056155043508
-0.599429971498575 0.000613158805320575
-0.598929946497325 0.000614263288496969
-0.598429921496075 0.0006153696073215
-0.597929896494825 0.000616477764546547
-0.597429871493575 0.000617587762928069
-0.596929846492325 0.000618699605225604
-0.596429821491075 0.000619813294202274
-0.595929796489824 0.000620928832624789
-0.595429771488574 0.000622046223263448
-0.594929746487324 0.000623165468892151
-0.594429721486074 0.000624286572288389
-0.593929696484824 0.000625409536233263
-0.593429671483574 0.000626534363511474
-0.592929646482324 0.000627661056911335
-0.592429621481074 0.000628789619224777
-0.591929596479824 0.00062992005324734
-0.591429571478574 0.000631052361778193
-0.590929546477324 0.000632186547620122
-0.590429521476074 0.000633322613579548
-0.589929496474824 0.000634460562466521
-0.589429471473574 0.000635600397094726
-0.588929446472324 0.000636742120281493
-0.588429421471073 0.000637885734847786
-0.587929396469823 0.000639031243618224
-0.587429371468573 0.000640178649421072
-0.586929346467323 0.000641327955088253
-0.586429321466073 0.000642479163455346
-0.585929296464823 0.000643632277361591
-0.585429271463573 0.000644787299649897
-0.584929246462323 0.000645944233166837
-0.584429221461073 0.000647103080762665
-0.583929196459823 0.000648263845291301
-0.583429171458573 0.000649426529610357
-0.582929146457323 0.000650591136581121
-0.582429121456073 0.000651757669068572
-0.581929096454823 0.000652926129941384
-0.581429071453573 0.000654096522071919
-0.580929046452322 0.000655268848336247
-0.580429021451073 0.000656443111614132
-0.579928996449822 0.000657619314789052
-0.579428971448572 0.000658797460748193
-0.578928946447322 0.000659977552382455
-0.578428921446072 0.000661159592586457
-0.577928896444822 0.000662343584258538
-0.577428871443572 0.000663529530300765
-0.576928846442322 0.000664717433618931
-0.576428821441072 0.000665907297122567
-0.575928796439822 0.000667099123724937
-0.575428771438572 0.000668292916343045
-0.574928746437322 0.000669488677897646
-0.574428721436072 0.000670686411313234
-0.573928696434822 0.000671886119518063
-0.573428671433572 0.000673087805444135
-0.572928646432322 0.00067429147202722
-0.572428621431071 0.000675497122206847
-0.571928596429822 0.000676704758926309
-0.571428571428571 0.000677914385132677
-0.570928546427321 0.000679126003776791
-0.570428521426071 0.000680339617813274
-0.569928496424821 0.000681555230200525
-0.569428471423571 0.000682772843900736
-0.568928446422321 0.000683992461879886
-0.568428421421071 0.000685214087107745
-0.567928396419821 0.000686437722557887
-0.567428371418571 0.00068766337120768
-0.566928346417321 0.000688891036038303
-0.566428321416071 0.00069012072003474
-0.565928296414821 0.00069135242618579
-0.565428271413571 0.000692586157484068
-0.564928246412321 0.000693821916926009
-0.564428221411071 0.000695059707511873
-0.56392819640982 0.000696299532245747
-0.56342817140857 0.000697541394135551
-0.56292814640732 0.000698785296193038
-0.56242812140607 0.000700031241433805
-0.56192809640482 0.000701279232877289
-0.56142807140357 0.000702529273546774
-0.56092804640232 0.000703781366469398
-0.56042802140107 0.000705035514676149
-0.55992799639982 0.000706291721201881
-0.55942797139857 0.0007075499890853
-0.55892794639732 0.000708810321368988
-0.55842792139607 0.000710072721099393
-0.55792789639482 0.000711337191326836
-0.55742787139357 0.000712603735105521
-0.55692784639232 0.000713872355493526
-0.556427821391069 0.000715143055552821
-0.555927796389819 0.000716415838349261
-0.555427771388569 0.000717690706952599
-0.554927746387319 0.00071896766443648
-0.554427721386069 0.000720246713878453
-0.553927696384819 0.000721527858359974
-0.553427671383569 0.000722811100966401
-0.552927646382319 0.000724096444787012
-0.552427621381069 0.000725383892914995
-0.551927596379819 0.000726673448447463
-0.551427571378569 0.000727965114485452
-0.550927546377319 0.000729258894133924
-0.550427521376069 0.000730554790501777
-0.549927496374819 0.000731852806701838
-0.549427471373569 0.000733152945850883
-0.548927446372319 0.000734455211069622
-0.548427421371068 0.00073575960548272
-0.547927396369818 0.000737066132218789
-0.547427371368568 0.000738374794410398
-0.546927346367318 0.000739685595194076
-0.546427321366068 0.00074099853771031
-0.545927296364818 0.000742313625103561
-0.545427271363568 0.000743630860522255
-0.544927246362318 0.000744950247118796
-0.544427221361068 0.000746271788049565
-0.543927196359818 0.000747595486474926
-0.543427171358568 0.000748921345559231
-0.542927146357318 0.000750249368470817
-0.542427121356068 0.000751579558382022
-0.541927096354818 0.000752911918469178
-0.541427071353568 0.000754246451912619
-0.540927046352317 0.000755583161896687
-0.540427021351068 0.00075692205160973
-0.539926996349817 0.000758263124244118
-0.539426971348567 0.000759606382996226
-0.538926946347317 0.000760951831066462
-0.538426921346067 0.000762299471659254
-0.537926896344817 0.00076364930798306
-0.537426871343567 0.000765001343250372
-0.536926846342317 0.000766355580677718
-0.536426821341067 0.000767712023485671
-0.535926796339817 0.000769070674898842
-0.535426771338567 0.0007704315381459
-0.534926746337317 0.00077179461645956
-0.534426721336067 0.000773159913076596
-0.533926696334817 0.000774527431237844
-0.533426671333567 0.000775897174188202
-0.532926646332317 0.000777269145176644
-0.532426621331066 0.000778643347456205
-0.531926596329817 0.000780019784284007
-0.531426571328566 0.000781398458921247
-0.530926546327316 0.000782779374633209
-0.530426521326066 0.000784162534689263
-0.529926496324816 0.000785547942362874
-0.529426471323566 0.000786935600931605
-0.528926446322316 0.000788325513677111
-0.528426421321066 0.000789717683885162
-0.527926396319816 0.000791112114845629
-0.527426371318566 0.000792508809852499
-0.526926346317316 0.000793907772203872
-0.526426321316066 0.00079530900520197
-0.525926296314816 0.000796712512153142
-0.525426271313566 0.000798118296367857
-0.524926246312316 0.000799526361160725
-0.524426221311066 0.000800936709850488
-0.523926196309815 0.000802349345760025
-0.523426171308565 0.000803764272216366
-0.522926146307315 0.000805181492550682
-0.522426121306065 0.000806601010098302
-0.521926096304815 0.000808022828198704
-0.521426071303565 0.000809446950195534
-0.520926046302315 0.000810873379436596
-0.520426021301065 0.000812302119273864
-0.519925996299815 0.000813733173063483
-0.519425971298565 0.000815166544165773
-0.518925946297315 0.000816602235945239
-0.518425921296065 0.000818040251770562
-0.517925896294815 0.000819480595014618
-0.517425871293565 0.00082092326905447
-0.516925846292315 0.00082236827727138
-0.516425821291064 0.000823815623050808
-0.515925796289814 0.000825265309782416
-0.515425771288564 0.000826717340860082
-0.514925746287314 0.000828171719681882
-0.514425721286064 0.000829628449650124
-0.513925696284814 0.000831087534171323
-0.513425671283564 0.000832548976656223
-0.512925646282314 0.000834012780519797
-0.512425621281064 0.000835478949181247
-0.511925596279814 0.000836947486064016
-0.511425571278564 0.000838418394595778
-0.510925546277314 0.000839891678208461
-0.510425521276064 0.000841367340338235
-0.509925496274814 0.000842845384425523
-0.509425471273564 0.000844325813915006
-0.508925446272314 0.000845808632255621
-0.508425421271063 0.000847293842900575
-0.507925396269813 0.000848781449307337
-0.507425371268563 0.000850271454937653
-0.506925346267313 0.000851763863257544
-0.506425321266063 0.000853258677737309
-0.505925296264813 0.000854755901851533
-0.505425271263563 0.00085625553907909
-0.504925246262313 0.000857757592903147
-0.504425221261063 0.000859262066811162
-0.503925196259813 0.000860768964294901
-0.503425171258563 0.000862278288850431
-0.502925146257313 0.000863790043978126
-0.502425121256063 0.000865304233182675
-0.501925096254813 0.000866820859973083
-0.501425071253563 0.000868339927862677
-0.500925046252312 0.000869861440369104
-0.500425021251063 0.000871385401014347
-0.499924996249812 0.000872911813324717
-0.499424971248562 0.000874440680830863
-0.498924946247312 0.000875972007067775
-0.498424921246062 0.000877505795574787
-0.497924896244812 0.000879042049895588
-0.497424871243562 0.00088058077357821
-0.496924846242312 0.000882121970175051
-0.496424821241062 0.000883665643242867
-0.495924796239812 0.000885211796342781
-0.495424771238562 0.000886760433040283
-0.494924746237312 0.000888311556905237
-0.494424721236062 0.000889865171511888
-0.493924696234812 0.000891421280438857
-0.493424671233562 0.000892979887269158
-0.492924646232312 0.000894540995590189
-0.492424621231061 0.000896104608993745
-0.491924596229811 0.000897670731076017
-0.491424571228561 0.000899239365437598
-0.490924546227311 0.000900810515683493
-0.490424521226061 0.000902384185423109
-0.489924496224811 0.000903960378270273
-0.489424471223561 0.00090553909784323
-0.488924446222311 0.000907120347764645
-0.488424421221061 0.000908704131661612
-0.487924396219811 0.000910290453165654
-0.487424371218561 0.000911879315912733
-0.486924346217311 0.000913470723543242
-0.486424321216061 0.000915064679702029
-0.485924296214811 0.000916661188038377
-0.485424271213561 0.000918260252206028
-0.48492424621231 0.000919861875863179
-0.484424221211061 0.000921466062672481
-0.48392419620981 0.000923072816301057
-0.48342417120856 0.000924682140420489
-0.48292414620731 0.000926294038706839
-0.48242412120606 0.00092790851484064
-0.48192409620481 0.000929525572506907
-0.48142407120356 0.000931145215395138
-0.48092404620231 0.000932767447199319
-0.48042402120106 0.000934392271617934
-0.47992399619981 0.000936019692353954
-0.47942397119856 0.000937649713114861
-0.47892394619731 0.000939282337612634
-0.47842392119606 0.000940917569563765
-0.47792389619481 0.000942555412689258
-0.47742387119356 0.000944195870714633
-0.47692384619231 0.000945838947369937
-0.476423821191059 0.000947484646389733
-0.47592379618981 0.000949132971513124
-0.475423771188559 0.00095078392648374
-0.474923746187309 0.000952437515049751
-0.474423721186059 0.000954093740963869
-0.473923696184809 0.000955752607983352
-0.473423671183559 0.000957414119870011
-0.472923646182309 0.000959078280390206
-0.472423621181059 0.000960745093314861
-0.471923596179809 0.00096241456241946
-0.471423571178559 0.000964086691484057
-0.470923546177309 0.000965761484293272
-0.470423521176059 0.000967438944636304
-0.469923496174809 0.000969119076306933
-0.469423471173559 0.000970801883103518
-0.468923446172309 0.000972487368829009
-0.468423421171059 0.000974175537290947
-0.467923396169808 0.000975866392301471
-0.467423371168558 0.000977559937677315
-0.466923346167308 0.000979256177239821
-0.466423321166058 0.000980955114814945
-0.465923296164808 0.000982656754233243
-0.465423271163558 0.0009843610993299
-0.464923246162308 0.000986068153944715
-0.464423221161058 0.000987777921922115
-0.463923196159808 0.000989490407111157
-0.463423171158558 0.000991205613365528
-0.462923146157308 0.00099292354454356
-0.462423121156058 0.000994644204508217
-0.461923096154808 0.000996367597127116
-0.461423071153558 0.000998093726272526
-0.460923046152308 0.000999822595821364
-0.460423021151058 0.00100155420965521
-0.459922996149807 0.0010032885716603
-0.459422971148557 0.00100502568572756
-0.458922946147307 0.00100676555575255
-0.458422921146057 0.00100850818563554
-0.457922896144807 0.00101025357928145
-0.457422871143557 0.00101200174059992
-0.456922846142307 0.00101375267350524
-0.456422821141057 0.00101550638191641
-0.455922796139807 0.00101726286975714
-0.455422771138557 0.0010190221409558
-0.454922746137307 0.00102078419944552
-0.454422721136057 0.0010225490491641
-0.453922696134807 0.00102431669405406
-0.453422671133557 0.00102608713806264
-0.452922646132307 0.0010278603851418
-0.452422621131056 0.00102963643924823
-0.451922596129806 0.00103141530434335
-0.451422571128556 0.00103319698439332
-0.450922546127306 0.00103498148336902
-0.450422521126056 0.00103676880524608
-0.449922496124806 0.00103855895400489
-0.449422471123556 0.00104035193363058
-0.448922446122306 0.00104214774811303
-0.448422421121056 0.00104394640144689
-0.447922396119806 0.00104574789763156
-0.447422371118556 0.00104755224067124
-0.446922346117306 0.00104935943457486
-0.446422321116056 0.00105116948335616
-0.445922296114806 0.00105298239103363
-0.445422271113556 0.00105479816163058
-0.444922246112305 0.00105661679917508
-0.444422221111056 0.0010584383077
-0.443922196109805 0.00106026269124302
-0.443422171108555 0.00106208995384661
-0.442922146107305 0.00106392009955805
-0.442422121106055 0.00106575313242943
-0.441922096104805 0.00106758905651765
-0.441422071103555 0.00106942787588443
-0.440922046102305 0.00107126959459632
-0.440422021101055 0.0010731142167247
-0.439921996099805 0.00107496174634576
-0.439421971098555 0.00107681218754055
-0.438921946097305 0.00107866554439493
-0.438421921096055 0.00108052182099965
-0.437921896094805 0.00108238102145027
-0.437421871093555 0.0010842431498472
-0.436921846092305 0.00108610821029575
-0.436421821091054 0.00108797620690603
-0.435921796089805 0.00108984714379307
-0.435421771088554 0.00109172102507674
-0.434921746087304 0.00109359785488179
-0.434421721086054 0.00109547763733785
-0.433921696084804 0.00109736037657943
-0.433421671083554 0.00109924607674593
-0.432921646082304 0.00110113474198163
-0.432421621081054 0.00110302637643572
-0.431921596079804 0.00110492098426228
-0.431421571078554 0.00110681856962031
-0.430921546077304 0.00110871913667368
-0.430421521076054 0.00111062268959122
-0.429921496074804 0.00111252923254664
-0.429421471073554 0.00111443876971858
-0.428921446072304 0.00111635130529062
-0.428421421071054 0.00111826684345125
-0.427921396069803 0.0011201853883939
-0.427421371068553 0.00112210694431694
-0.426921346067303 0.00112403151542368
-0.426421321066053 0.00112595910592239
-0.425921296064803 0.00112788972002625
-0.425421271063553 0.00112982336195345
-0.424921246062303 0.00113176003592709
-0.424421221061053 0.00113369974617527
-0.423921196059803 0.00113564249693103
-0.423421171058553 0.0011375882924324
-0.422921146057303 0.00113953713692238
-0.422421121056053 0.00114148903464896
-0.421921096054803 0.00114344398986508
-0.421421071053553 0.00114540200682872
-0.420921046052303 0.00114736308980282
-0.420421021051052 0.00114932724305531
-0.419920996049802 0.00115129447085916
-0.419420971048552 0.00115326477749231
-0.418920946047302 0.00115523816723773
-0.418420921046052 0.00115721464438339
-0.417920896044802 0.00115919421322229
-0.417420871043552 0.00116117687805246
-0.416920846042302 0.00116316264317693
-0.416420821041052 0.0011651515129038
-0.415920796039802 0.00116714349154618
-0.415420771038552 0.00116913858342222
-0.414920746037302 0.00117113679285512
-0.414420721036052 0.00117313812417314
-0.413920696034802 0.00117514258170959
-0.413420671033552 0.00117715016980281
-0.412920646032302 0.00117916089279623
-0.412420621031051 0.00118117475503836
-0.411920596029801 0.00118319176088273
-0.411420571028551 0.001185211914688
-0.410920546027301 0.00118723522081787
-0.410420521026051 0.00118926168364114
-0.409920496024801 0.0011912913075317
-0.409420471023551 0.00119332409686853
-0.408920446022301 0.00119536005603569
-0.408420421021051 0.00119739918942237
-0.407920396019801 0.00119944150142284
-0.407420371018551 0.00120148699643649
-0.406920346017301 0.00120353567886783
-0.406420321016051 0.00120558755312647
-0.405920296014801 0.00120764262362716
-0.405420271013551 0.00120970089478977
-0.4049202460123 0.0012117623710393
-0.404420221011051 0.00121382705680587
-0.4039201960098 0.00121589495652478
-0.40342017100855 0.00121796607463643
-0.4029201460073 0.00122004041558639
-0.40242012100605 0.00122211798382539
-0.4019200960048 0.00122419878380929
-0.40142007100355 0.00122628281999914
-0.4009200460023 0.00122837009686114
-0.40042002100105 0.00123046061886665
-0.3999199959998 0.00123255439049224
-0.39941997099855 0.00123465141621961
-0.3989199459973 0.00123675170053568
-0.39841992099605 0.00123885524793255
-0.3979198959948 0.00124096206290749
-0.39741987099355 0.001243072149963
-0.3969198459923 0.00124518551360674
-0.396419820991049 0.00124730215835162
-0.395919795989799 0.00124942208871571
-0.395419770988549 0.00125154530922234
-0.394919745987299 0.00125367182440002
-0.394419720986049 0.00125580163878251
-0.393919695984799 0.00125793475690876
-0.393419670983549 0.001260071183323
-0.392919645982299 0.00126221092257465
-0.392419620981049 0.00126435397921839
-0.391919595979799 0.00126650035781415
-0.391419570978549 0.00126865006292709
-0.390919545977299 0.00127080309912762
-0.390419520976049 0.00127295947099144
-0.389919495974799 0.00127511918309946
-0.389419470973549 0.00127728224003791
-0.388919445972298 0.00127944864639823
-0.388419420971049 0.00128161840677719
-0.387919395969798 0.00128379152577681
-0.387419370968548 0.00128596800800439
-0.386919345967298 0.00128814785807252
-0.386419320966048 0.00129033108059909
-0.385919295964798 0.00129251768020728
-0.385419270963548 0.00129470766152556
-0.384919245962298 0.00129690102918772
-0.384419220961048 0.00129909778783285
-0.383919195959798 0.00130129794210536
-0.383419170958548 0.00130350149665496
-0.382919145957298 0.00130570845613671
-0.382419120956048 0.00130791882521096
-0.381919095954798 0.00131013260854342
-0.381419070953548 0.00131234981080513
-0.380919045952298 0.00131457043667245
-0.380419020951047 0.00131679449082711
-0.379918995949797 0.00131902197795616
-0.379418970948547 0.00132125290275203
-0.378918945947297 0.00132348726991248
-0.378418920946047 0.00132572508414065
-0.377918895944797 0.00132796635014504
-0.377418870943547 0.00133021107263952
-0.376918845942297 0.00133245925634332
-0.376418820941047 0.00133471090598107
-0.375918795939797 0.00133696602628277
-0.375418770938547 0.00133922462198381
-0.374918745937297 0.00134148669782498
-0.374418720936047 0.00134375225855244
-0.373918695934797 0.00134602130891777
-0.373418670933547 0.00134829385367796
-0.372918645932297 0.00135056989759539
-0.372418620931046 0.00135284944543787
-0.371918595929796 0.00135513250197862
-0.371418570928546 0.00135741907199627
-0.370918545927296 0.00135970916027491
-0.370418520926046 0.00136200277160402
-0.369918495924796 0.00136429991077854
-0.369418470923546 0.00136660058259884
-0.368918445922296 0.00136890479187074
-0.368418420921046 0.00137121254340551
-0.367918395919796 0.00137352384201986
-0.367418370918546 0.00137583869253596
-0.366918345917296 0.00137815709978145
-0.366418320916046 0.00138047906858944
-0.365918295914796 0.00138280460379848
-0.365418270913546 0.00138513371025263
-0.364918245912295 0.00138746639280142
-0.364418220911046 0.00138980265629983
-0.363918195909795 0.00139214250560838
-0.363418170908545 0.00139448594559304
-0.362918145907295 0.0013968329811253
-0.362418120906045 0.00139918361708214
-0.361918095904795 0.00140153785834605
-0.361418070903545 0.00140389570980502
-0.360918045902295 0.00140625717635256
-0.360418020901045 0.0014086222628877
-0.359917995899795 0.001410990974315
-0.359417970898545 0.00141336331554452
-0.358917945897295 0.00141573929149188
-0.358417920896045 0.00141811890707822
-0.357917895894795 0.00142050216723023
-0.357417870893545 0.00142288907688013
-0.356917845892295 0.0014252796409657
-0.356417820891044 0.00142767386443027
-0.355917795889794 0.00143007175222273
-0.355417770888544 0.00143247330929753
-0.354917745887294 0.00143487854061467
-0.354417720886044 0.00143728745113976
-0.353917695884794 0.00143970004584395
-0.353417670883544 0.00144211632970397
-0.352917645882294 0.00144453630770216
-0.352417620881044 0.00144695998482643
-0.351917595879794 0.00144938736607027
-0.351417570878544 0.0014518184564328
-0.350917545877294 0.00145425326091872
-0.350417520876044 0.00145669178453832
-0.349917495874794 0.00145913403230754
-0.349417470873544 0.00146158000924791
-0.348917445872293 0.00146402972038657
-0.348417420871044 0.00146648317075631
-0.347917395869793 0.00146894036539552
-0.347417370868543 0.00147140130934824
-0.346917345867293 0.00147386600766414
-0.346417320866043 0.00147633446539854
-0.345917295864793 0.00147880668761238
-0.345417270863543 0.00148128267937229
-0.344917245862293 0.00148376244575051
-0.344417220861043 0.00148624599182496
-0.343917195859793 0.00148873332267924
-0.343417170858543 0.00149122444340257
-0.342917145857293 0.0014937193590899
-0.342417120856043 0.00149621807484181
-0.341917095854793 0.00149872059576457
-0.341417070853543 0.00150122692697016
-0.340917045852293 0.00150373707357621
-0.340417020851042 0.00150625104070608
-0.339916995849793 0.0015087688334888
-0.339416970848542 0.00151129045705912
-0.338916945847292 0.00151381591655749
-0.338416920846042 0.00151634521713007
-0.337916895844792 0.00151887836392873
-0.337416870843542 0.00152141536211107
-0.336916845842292 0.00152395621684042
-0.336416820841042 0.00152650093328582
-0.335916795839792 0.00152904951662205
-0.335416770838542 0.00153160197202963
-0.334916745837292 0.00153415830469483
-0.334416720836042 0.00153671851980966
-0.333916695834792 0.00153928262257186
-0.333416670833542 0.00154185061818495
-0.332916645832292 0.00154442251185821
-0.332416620831042 0.00154699830880667
-0.331916595829791 0.00154957801425114
-0.331416570828541 0.00155216163341819
-0.330916545827291 0.00155474917154017
-0.330416520826041 0.00155734063385522
-0.329916495824791 0.00155993602560727
-0.329416470823541 0.00156253535204602
-0.328916445822291 0.00156513861842697
-0.328416420821041 0.00156774583001144
-0.327916395819791 0.00157035699206652
-0.327416370818541 0.00157297210986514
-0.326916345817291 0.00157559118868601
-0.326416320816041 0.0015782142338137
-0.325916295814791 0.00158084125053855
-0.325416270813541 0.00158347224415675
-0.324916245812291 0.00158610721997034
-0.32441622081104 0.00158874618328716
-0.32391619580979 0.0015913891394209
-0.32341617080854 0.0015940360936911
-0.32291614580729 0.00159668705142314
-0.32241612080604 0.00159934201794825
-0.32191609580479 0.00160200099860353
-0.32141607080354 0.00160466399873192
-0.32091604580229 0.00160733102368224
-0.32041602080104 0.00161000207880917
-0.31991599579979 0.00161267716947327
-0.31941597079854 0.00161535630104098
-0.31891594579729 0.00161803947888461
-0.31841592079604 0.00162072670838237
-0.31791589579479 0.00162341799491836
-0.31741587079354 0.00162611334388256
-0.31691584579229 0.00162881276067088
-0.316415820791039 0.00163151625068509
-0.315915795789789 0.00163422381933292
-0.315415770788539 0.00163693547202798
-0.314915745787289 0.0016396512141898
-0.314415720786039 0.00164237105124384
-0.313915695784789 0.00164509498862149
-0.313415670783539 0.00164782303176005
-0.312915645782289 0.00165055518610279
-0.312415620781039 0.00165329145709888
-0.311915595779789 0.00165603185020347
-0.311415570778539 0.00165877637087763
-0.310915545777289 0.0016615250245884
-0.310415520776039 0.00166427781680877
-0.309915495774789 0.00166703475301769
-0.309415470773539 0.00166979583870008
-0.308915445772288 0.00167256107934683
-0.308415420771039 0.00167533048045481
-0.307915395769788 0.00167810404752685
-0.307415370768538 0.00168088178607179
-0.306915345767288 0.00168366370160443
-0.306415320766038 0.00168644979964559
-0.305915295764788 0.00168924008572206
-0.305415270763538 0.00169203456536666
-0.304915245762288 0.00169483324411818
-0.304415220761038 0.00169763612752146
-0.303915195759788 0.00170044322112732
-0.303415170758538 0.00170325453049261
-0.302915145757288 0.00170607006118022
-0.302415120756038 0.00170888981875903
-0.301915095754788 0.001711713808804
-0.301415070753538 0.00171454203689608
-0.300915045752288 0.00171737450862229
-0.300415020751037 0.00172021122957568
-0.299914995749788 0.00172305220535536
-0.299414970748537 0.0017258974415665
-0.298914945747287 0.00172874694382029
-0.298414920746037 0.00173160071773403
-0.297914895744787 0.00173445876893106
-0.297414870743537 0.0017373211030408
-0.296914845742287 0.00174018772569874
-0.296414820741037 0.00174305864254645
-0.295914795739787 0.0017459338592316
-0.295414770738537 0.00174881338140792
-0.294914745737287 0.00175169721473527
-0.294414720736037 0.00175458536487957
-0.293914695734787 0.00175747783751286
-0.293414670733537 0.00176037463831329
-0.292914645732287 0.00176327577296511
-0.292414620731037 0.00176618124715871
-0.291914595729786 0.00176909106659056
-0.291414570728536 0.00177200523696328
-0.290914545727286 0.00177492376398562
-0.290414520726036 0.00177784665337244
-0.289914495724786 0.00178077391084477
-0.289414470723536 0.00178370554212976
-0.288914445722286 0.0017866415529607
-0.288414420721036 0.00178958194907704
-0.287914395719786 0.0017925267362244
-0.287414370718536 0.00179547592015453
-0.286914345717286 0.00179842950662536
-0.286414320716036 0.00180138750140098
-0.285914295714786 0.00180434991025165
-0.285414270713536 0.00180731673895384
-0.284914245712286 0.00181028799329014
-0.284414220711035 0.00181326367904938
-0.283914195709785 0.00181624380202655
-0.283414170708535 0.00181922836802284
-0.282914145707285 0.00182221738284564
-0.282414120706035 0.00182521085230855
-0.281914095704785 0.00182820878223137
-0.281414070703535 0.0018312111784401
-0.280914045702285 0.00183421804676697
-0.280414020701035 0.00183722939305043
-0.279913995699785 0.00184024522313516
-0.279413970698535 0.00184326554287205
-0.278913945697285 0.00184629035811823
-0.278413920696035 0.00184931967473708
-0.277913895694785 0.00185235349859821
-0.277413870693535 0.00185539183557748
-0.276913845692285 0.001858434691557
-0.276413820691034 0.00186148207242513
-0.275913795689784 0.00186453398407651
-0.275413770688534 0.00186759043241201
-0.274913745687284 0.0018706514233388
-0.274413720686034 0.0018737169627703
-0.273913695684784 0.00187678705662623
-0.273413670683534 0.00187986171083255
-0.272913645682284 0.00188294093132157
-0.272413620681034 0.00188602472403182
-0.271913595679784 0.00188911309490818
-0.271413570678534 0.00189220604990179
-0.270913545677284 0.00189530359497012
-0.270413520676034 0.00189840573607693
-0.269913495674784 0.0019015124791923
-0.269413470673534 0.00190462383029263
-0.268913445672283 0.00190773979536063
-0.268413420671034 0.00191086038038534
-0.267913395669783 0.00191398559136212
-0.267413370668533 0.00191711543429269
-0.266913345667283 0.00192024991518508
-0.266413320666033 0.00192338904005366
-0.265913295664783 0.00192653281491918
-0.265413270663533 0.00192968124580871
-0.264913245662283 0.00193283433875569
-0.264413220661033 0.00193599209979991
-0.263913195659783 0.00193915453498753
-0.263413170658533 0.00194232165037108
-0.262913145657283 0.00194549345200945
-0.262413120656033 0.00194866994596793
-0.261913095654783 0.00195185113831817
-0.261413070653533 0.00195503703513822
-0.260913045652283 0.0019582276425125
-0.260413020651032 0.00196142296653185
-0.259912995649782 0.0019646230132935
-0.259412970648532 0.00196782778890107
-0.258912945647282 0.0019710372994646
-0.258412920646032 0.00197425155110054
-0.257912895644782 0.00197747054993176
-0.257412870643532 0.00198069430208754
-0.256912845642282 0.00198392281370358
-0.256412820641032 0.00198715609092204
-0.255912795639782 0.00199039413989148
-0.255412770638532 0.00199363696676691
-0.254912745637282 0.00199688457770979
-0.254412720636032 0.00200013697888801
-0.253912695634782 0.00200339417647593
-0.253412670633532 0.00200665617665433
-0.252912645632281 0.00200992298561051
-0.252412620631032 0.00201319460953817
-0.251912595629781 0.00201647105463751
-0.251412570628531 0.00201975232711521
-0.250912545627281 0.0020230384331844
-0.250412520626031 0.00202632937906472
-0.249912495624781 0.00202962517098227
-0.249412470623531 0.00203292581516965
-0.248912445622281 0.00203623131786595
-0.248412420621031 0.00203954168531678
-0.247912395619781 0.00204285692377422
-0.247412370618531 0.00204617703949687
-0.246912345617281 0.00204950203874986
-0.246412320616031 0.0020528319278048
-0.245912295614781 0.00205616671293985
-0.245412270613531 0.00205950640043967
-0.244912245612281 0.00206285099659547
-0.24441222061103 0.00206620050770499
-0.243912195609781 0.00206955494007248
-0.24341217060853 0.00207291430000878
-0.24291214560728 0.00207627859383122
-0.24241212060603 0.00207964782786373
-0.24191209560478 0.00208302200843675
-0.24141207060353 0.00208640114188732
-0.24091204560228 0.00208978523455901
-0.24041202060103 0.00209317429280197
-0.23991199559978 0.00209656832297293
-0.23941197059853 0.00209996733143518
-0.23891194559728 0.00210337132455861
-0.23841192059603 0.00210678030871967
-0.23791189559478 0.00211019429030141
-0.23741187059353 0.00211361327569347
-0.23691184559228 0.0021170372712921
-0.236411820591029 0.00212046628350015
-0.235911795589779 0.00212390031872704
-0.235411770588529 0.00212733938338885
-0.234911745587279 0.00213078348390824
-0.234411720586029 0.0021342326267145
-0.233911695584779 0.00213768681824356
-0.233411670583529 0.00214114606493794
-0.232911645582279 0.00214461037324683
-0.232411620581029 0.00214807974962602
-0.231911595579779 0.00215155420053797
-0.231411570578529 0.00215503373245176
-0.230911545577279 0.00215851835184314
-0.230411520576029 0.00216200806519451
-0.229911495574779 0.0021655028789949
-0.229411470573529 0.00216900279974004
-0.228911445572278 0.00217250783393229
-0.228411420571028 0.00217601798808072
-0.227911395569778 0.00217953326870103
-0.227411370568528 0.00218305368231563
-0.226911345567278 0.0021865792354536
-0.226411320566028 0.00219010993465071
-0.225911295564778 0.00219364578644942
-0.225411270563528 0.00219718679739888
-0.224911245562278 0.00220073297405496
-0.224411220561028 0.0022042843229802
-0.223911195559778 0.00220784085074388
-0.223411170558528 0.00221140256392198
-0.222911145557278 0.00221496946909719
-0.222411120556028 0.00221854157285893
-0.221911095554778 0.00222211888180334
-0.221411070553528 0.00222570140253331
-0.220911045552278 0.00222928914165842
-0.220411020551027 0.00223288210579503
-0.219910995549777 0.00223648030156622
-0.219410970548527 0.00224008373560182
-0.218910945547277 0.00224369241453842
-0.218410920546027 0.00224730634501935
-0.217910895544777 0.00225092553369471
-0.217410870543527 0.00225454998722137
-0.216910845542277 0.00225817971226294
-0.216410820541027 0.00226181471548983
-0.215910795539777 0.00226545500357921
-0.215410770538527 0.00226910058321504
-0.214910745537277 0.00227275146108805
-0.214410720536027 0.00227640764389579
-0.213910695534777 0.00228006913834256
-0.213410670533527 0.00228373595113949
-0.212910645532276 0.0022874080890045
-0.212410620531027 0.0022910855586623
-0.211910595529776 0.00229476836684445
-0.211410570528526 0.00229845652028928
-0.210910545527276 0.00230215002574196
-0.210410520526026 0.00230584888995449
-0.209910495524776 0.00230955311968568
-0.209410470523526 0.00231326272170117
-0.208910445522276 0.00231697770277345
-0.208410420521026 0.00232069806968185
-0.207910395519776 0.00232442382921251
-0.207410370518526 0.00232815498815846
-0.206910345517276 0.00233189155331956
-0.206410320516026 0.00233563353150253
-0.205910295514776 0.00233938092952094
-0.205410270513526 0.00234313375419525
-0.204910245512276 0.00234689201235277
-0.204410220511025 0.00235065571082768
-0.203910195509776 0.00235442485646104
-0.203410170508525 0.0023581994561008
-0.202910145507275 0.00236197951660179
-0.202410120506025 0.00236576504482572
-0.201910095504775 0.0023695560476412
-0.201410070503525 0.00237335253192375
-0.200910045502275 0.00237715450455577
-0.200410020501025 0.00238096197242659
-0.199909995499775 0.00238477494243244
-0.199409970498525 0.00238859342147644
-0.198909945497275 0.00239241741646867
-0.198409920496025 0.0023962469343261
-0.197909895494775 0.00240008198197266
-0.197409870493525 0.00240392256633917
-0.196909845492275 0.00240776869436343
-0.196409820491025 0.00241162037299013
-0.195909795489774 0.00241547760917095
-0.195409770488524 0.00241934040986449
-0.194909745487274 0.00242320878203631
-0.194409720486024 0.00242708273265892
-0.193909695484774 0.00243096226871181
-0.193409670483524 0.0024348473971814
-0.192909645482274 0.00243873812506112
-0.192409620481024 0.00244263445935133
-0.191909595479774 0.0024465364070594
-0.191409570478524 0.00245044397519967
-0.190909545477274 0.00245435717079345
-0.190409520476024 0.00245827600086906
-0.189909495474774 0.00246220047246181
-0.189409470473524 0.002466130592614
-0.188909445472274 0.00247006636837494
-0.188409420471023 0.00247400780680092
-0.187909395469773 0.00247795491495528
-0.187409370468523 0.00248190769990834
-0.186909345467273 0.00248586616873746
-0.186409320466023 0.00248983032852701
-0.185909295464773 0.00249380018636839
-0.185409270463523 0.00249777574936004
-0.184909245462273 0.0025017570246074
-0.184409220461023 0.00250574401922299
-0.183909195459773 0.00250973674032635
-0.183409170458523 0.00251373519504407
-0.182909145457273 0.0025177393905098
-0.182409120456023 0.00252174933386424
-0.181909095454773 0.00252576503225513
-0.181409070453523 0.0025297864928373
-0.180909045452273 0.00253381372277263
-0.180409020451022 0.00253784672923009
-0.179908995449772 0.0025418855193857
-0.179408970448522 0.00254593010042258
-0.178908945447272 0.00254998047953092
-0.178408920446022 0.002554036663908
-0.177908895444772 0.00255809866075821
-0.177408870443522 0.00256216647729301
-0.176908845442272 0.00256624012073097
-0.176408820441022 0.00257031959829776
-0.175908795439772 0.00257440491722617
-0.175408770438522 0.00257849608475609
-0.174908745437272 0.00258259310813453
-0.174408720436022 0.00258669599461561
-0.173908695434772 0.0025908047514606
-0.173408670433522 0.00259491938593788
-0.172908645432271 0.00259903990532294
-0.172408620431022 0.00260316631689846
-0.171908595429771 0.00260729862795422
-0.171408570428521 0.00261143684578715
-0.170908545427271 0.00261558097770133
-0.170408520426021 0.00261973103100801
-0.169908495424771 0.00262388701302557
-0.169408470423521 0.00262804893107956
-0.168908445422271 0.0026322167925027
-0.168408420421021 0.00263639060463488
-0.167908395419771 0.00264057037482316
-0.167408370418521 0.00264475611042176
-0.166908345417271 0.0026489478187921
-0.166408320416021 0.00265314550730278
-0.165908295414771 0.00265734918332959
-0.165408270413521 0.00266155885425551
-0.164908245412271 0.00266577452747072
-0.16440822041102 0.00266999621037259
-0.16390819540977 0.00267422391036571
-0.16340817040852 0.00267845763486186
-0.16290814540727 0.00268269739128005
-0.16240812040602 0.0026869431870465
-0.16190809540477 0.00269119502959464
-0.16140807040352 0.00269545292636515
-0.16090804540227 0.00269971688480592
-0.16040802040102 0.00270398691237207
-0.15990799539977 0.00270826301652596
-0.15940797039852 0.00271254520473721
-0.15890794539727 0.00271683348448264
-0.15840792039602 0.00272112786324636
-0.15790789539477 0.00272542834851973
-0.15740787039352 0.00272973494780133
-0.156907845392269 0.00273404766859705
-0.15640782039102 0.00273836651842
-0.155907795389769 0.00274269150479058
-0.155407770388519 0.00274702263523647
-0.154907745387269 0.0027513599172926
-0.154407720386019 0.00275570335850121
-0.153907695384769 0.0027600529664118
-0.153407670383519 0.00276440874858117
-0.152907645382269 0.00276877071257341
-0.152407620381019 0.00277313886595991
-0.151907595379769 0.00277751321631934
-0.151407570378519 0.00278189377123771
-0.150907545377269 0.0027862805383083
-0.150407520376019 0.00279067352513173
-0.149907495374769 0.00279507273931591
-0.149407470373519 0.00279947818847609
-0.148907445372269 0.00280388988023484
-0.148407420371018 0.00280830782222204
-0.147907395369768 0.00281273202207493
-0.147407370368518 0.00281716248743807
-0.146907345367268 0.00282159922596335
-0.146407320366018 0.00282604224531001
-0.145907295364768 0.00283049155314464
-0.145407270363518 0.00283494715714118
-0.144907245362268 0.00283940906498093
-0.144407220361018 0.00284387728435253
-0.143907195359768 0.002848351822952
-0.143407170358518 0.00285283268848273
-0.142907145357268 0.00285731988865545
-0.142407120356018 0.00286181343118829
-0.141907095354768 0.00286631332380677
-0.141407070353518 0.00287081957424376
-0.140907045352268 0.00287533219023952
-0.140407020351017 0.00287985117954173
-0.139906995349767 0.00288437654990543
-0.139406970348517 0.00288890830909307
-0.138906945347267 0.00289344646487449
-0.138406920346017 0.00289799102502697
-0.137906895344767 0.00290254199733515
-0.137406870343517 0.00290709938959113
-0.136906845342267 0.00291166320959438
-0.136406820341017 0.00291623346515183
-0.135906795339767 0.0029208101640778
-0.135406770338517 0.00292539331419407
-0.134906745337267 0.00292998292332983
-0.134406720336017 0.00293457899932171
-0.133906695334767 0.0029391815500138
-0.133406670333517 0.00294379058325759
-0.132906645332266 0.00294840610691205
-0.132406620331017 0.0029530281288436
-0.131906595329766 0.0029576566569261
-0.131406570328516 0.00296229169904088
-0.130906545327266 0.00296693326307672
-0.130406520326016 0.00297158135692988
-0.129906495324766 0.00297623598850409
-0.129406470323516 0.00298089716571054
-0.128906445322266 0.00298556489646791
-0.128406420321016 0.00299023918870234
-0.127906395319766 0.0029949200503475
-0.127406370318516 0.00299960748934449
-0.126906345317266 0.00300430151364195
-0.126406320316016 0.00300900213119599
-0.125906295314766 0.00301370934997024
-0.125406270313516 0.00301842317793581
-0.124906245312266 0.00302314362307133
-0.124406220311015 0.00302787069336296
-0.123906195309765 0.00303260439680433
-0.123406170308515 0.00303734474139664
-0.122906145307265 0.00304209173514857
-0.122406120306015 0.00304684538607635
-0.121906095304765 0.00305160570220374
-0.121406070303515 0.00305637269156202
-0.120906045302265 0.00306114636219002
-0.120406020301015 0.00306592672213411
-0.119905995299765 0.00307071377944819
-0.119405970298515 0.00307550754219374
-0.118905945297265 0.00308030801843976
-0.118405920296015 0.00308511521626282
-0.117905895294765 0.00308992914374704
-0.117405870293515 0.00309474980898415
-0.116905845292264 0.00309957722007336
-0.116405820291015 0.00310441138512153
-0.115905795289764 0.00310925231224307
-0.115405770288514 0.00311410000955995
-0.114905745287264 0.00311895448520174
-0.114405720286014 0.00312381574730559
-0.113905695284764 0.00312868380401625
-0.113405670283514 0.00313355866348605
-0.112905645282264 0.00313844033387491
-0.112405620281014 0.00314332882335038
-0.111905595279764 0.00314822414008759
-0.111405570278514 0.00315312629226928
-0.110905545277264 0.0031580352880858
-0.110405520276014 0.00316295113573513
-0.109905495274764 0.00316787384342285
-0.109405470273514 0.00317280341936217
-0.108905445272264 0.00317773987177395
-0.108405420271013 0.00318268320888663
-0.107905395269764 0.00318763343893632
-0.107405370268513 0.00319259057016675
-0.106905345267263 0.00319755461082931
-0.106405320266013 0.00320252556918301
-0.105905295264763 0.00320750345349453
-0.105405270263513 0.00321248827203819
-0.104905245262263 0.00321748003309596
-0.104405220261013 0.00322247874495748
-0.103905195259763 0.00322748441592003
-0.103405170258513 0.0032324970542886
-0.102905145257263 0.00323751666837579
-0.102405120256013 0.00324254326650194
-0.101905095254763 0.00324757685699501
-0.101405070253513 0.00325261744819067
-0.100905045252263 0.00325766504843225
-0.100405020251013 0.0032627196660708
-0.0999049952497624 0.00326778130946505
-0.0994049702485122 0.00327284998698139
-0.0989049452472623 0.00327792570699397
-0.0984049202460122 0.00328300847788458
-0.0979048952447621 0.00328809830804276
-0.0974048702435122 0.00329319520586573
-0.0969048452422621 0.00329829917975845
-0.0964048202410119 0.00330341023813357
-0.0959047952397618 0.00330852838941146
-0.0954047702385119 0.00331365364202024
-0.0949047452372618 0.00331878600439573
-0.0944047202360117 0.00332392548498149
-0.0939046952347617 0.0033290720922288
-0.0934046702335116 0.00333422583459671
-0.0929046452322615 0.00333938672055198
-0.0924046202310114 0.00334455475856912
-0.0919045952297615 0.0033497299571304
-0.0914045702285113 0.00335491232472581
-0.0909045452272612 0.00336010186985314
-0.0904045202260113 0.00336529860101791
-0.0899044952247612 0.0033705025267334
-0.0894044702235111 0.00337571365552066
-0.0889044452222609 0.00338093199590851
-0.088404420221011 0.00338615755643354
-0.0879043952197609 0.00339139034564013
-0.0874043702185108 0.0033966303720804
-0.0869043452172609 0.0034018776443143
-0.0864043202160107 0.00340713217090953
-0.0859042952147606 0.00341239396044161
-0.0854042702135105 0.00341766302149381
-0.0849042452122606 0.00342293936265724
-0.0844042202110105 0.00342822299253078
-0.0839041952097603 0.00343351391972113
-0.0834041702085104 0.0034388121528428
-0.0829041452072603 0.00344411770051807
-0.0824041202060102 0.0034494305713771
-0.0819040952047601 0.0034547507740578
-0.0814040702035101 0.00346007831720595
-0.08090404520226 0.00346541320947512
-0.0804040202010099 0.00347075545952673
-0.07990399519976 0.00347610507603002
-0.0794039701985099 0.00348146206766205
-0.0789039451972597 0.00348682644310776
-0.0784039201960096 0.00349219821105987
-0.0779038951947597 0.003497577380219
-0.0774038701935096 0.00350296395929358
-0.0769038451922595 0.00350835795699992
-0.0764038201910096 0.00351375938206214
-0.0759037951897594 0.00351916824321226
-0.0754037701885093 0.00352458454919016
-0.0749037451872592 0.00353000830874354
-0.0744037201860093 0.00353543953062802
-0.0739036951847591 0.00354087822360706
-0.073403670183509 0.00354632439645201
-0.0729036451822591 0.00355177805794207
-0.072403620181009 0.00355723921686436
-0.0719035951797589 0.00356270788201385
-0.0714035701785087 0.00356818406219341
-0.0709035451772588 0.00357366776621382
-0.0704035201760087 0.00357915900289372
-0.0699034951747586 0.00358465778105968
-0.0694034701735087 0.00359016410954613
-0.0689034451722585 0.00359567799719543
-0.0684034201710084 0.00360119945285788
-0.0679033951697585 0.00360672848539161
-0.0674033701685084 0.00361226510366274
-0.0669033451672583 0.00361780931654526
-0.0664033201660081 0.0036233611329211
-0.0659032951647582 0.00362892056168012
-0.0654032701635081 0.00363448761172008
-0.064903245162258 0.00364006229194672
-0.0644032201610081 0.00364564461127363
-0.063903195159758 0.00365123457862243
-0.0634031701585078 0.00365683220292261
-0.0629031451572577 0.00366243749311165
-0.0624031201560078 0.00366805045813495
-0.0619030951547577 0.00367367110694585
-0.0614030701535075 0.00367929944850569
-0.0609030451522576 0.0036849354917837
-0.0604030201510075 0.00369057924575712
-0.0599029951497574 0.00369623071941114
-0.0594029701485073 0.00370188992173891
-0.0589029451472574 0.00370755686174154
-0.0584029201460072 0.00371323154842813
-0.0579028951447571 0.00371891399081575
-0.0574028701435072 0.00372460419792944
-0.0569028451422571 0.00373030217880224
-0.0564028201410069 0.00373600794247514
-0.0559027951397568 0.00374172149799716
-0.0554027701385069 0.00374744285442528
-0.0549027451372568 0.00375317202082449
-0.0544027201360067 0.00375890900626778
-0.0539026951347568 0.00376465381983611
-0.0534026701335066 0.00377040647061848
-0.0529026451322565 0.00377616696771189
-0.0524026201310064 0.00378193532022134
-0.0519025951297565 0.00378771153725984
-0.0514025701285064 0.00379349562794842
-0.0509025451272562 0.00379928760141614
-0.0504025201260063 0.00380508746680007
-0.0499024951247562 0.00381089523324531
-0.0494024701235061 0.00381671090990499
-0.0489024451222559 0.00382253450594026
-0.048402420121006 0.00382836603052033
-0.0479023951197559 0.00383420549282241
-0.0474023701185058 0.00384005290203181
-0.0469023451172559 0.0038459082673418
-0.0464023201160058 0.00385177159795378
-0.0459022951147556 0.00385764290307715
-0.0454022701135055 0.00386352219192937
-0.0449022451122556 0.00386940947373598
-0.0444022201110055 0.00387530475773054
-0.0439021951097553 0.00388120805315473
-0.0434021701085054 0.00388711936925822
-0.0429021451072553 0.00389303871529882
-0.0424021201060052 0.00389896610054237
-0.0419020951047551 0.00390490153426278
-0.0414020701035052 0.00391084502574207
-0.040902045102255 0.00391679658427031
-0.0404020201010049 0.00392275621914568
-0.039901995099755 0.00392872393967441
-0.0394019700985049 0.00393469975517086
-0.0389019450972548 0.00394068367495746
-0.0384019200960046 0.00394667570836474
-0.0379018950947547 0.00395267586473132
-0.0374018700935046 0.00395868415340392
-0.0369018450922545 0.0039647005837374
-0.0364018200910046 0.00397072516509467
-0.0359017950897544 0.0039767579068468
-0.0354017700885043 0.00398279881837295
-0.0349017450872542 0.0039888479090604
-0.0344017200860043 0.00399490518830454
-0.0339016950847542 0.0040009706655089
-0.033401670083504 0.00400704435008512
-0.0329016450822541 0.00401312625145296
-0.032401620081004 0.00401921637904035
-0.0319015950797539 0.00402531474228331
-0.0314015700785037 0.00403142135062601
-0.0309015450772538 0.00403753621352078
-0.0304015200760037 0.00404365934042805
-0.0299014950747536 0.00404979074081645
-0.0294014700735037 0.00405593042416269
-0.0289014450722536 0.00406207839995171
-0.0284014200710034 0.00406823467767653
-0.0279013950697533 0.00407439926683838
-0.0274013700685034 0.00408057217694662
-0.0269013450672533 0.00408675341751878
-0.0264013200660032 0.00409294299808056
-0.0259012950647532 0.00409914092816581
-0.0254012700635031 0.00410534721731659
-0.024901245062253 0.00411156187508309
-0.0244012200610029 0.00411778491102369
-0.023901195059753 0.00412401633470498
-0.0234011700585028 0.00413025615570167
-0.0229011450572527 0.00413650438359673
-0.0224011200560028 0.00414276102798124
-0.0219010950547527 0.00414902609845454
-0.0214010700535026 0.00415529960462411
-0.0209010450522524 0.00416158155610566
-0.0204010200510025 0.00416787196252309
-0.0199009950497524 0.00417417083350848
-0.0194009700485023 0.00418047817870216
-0.0189009450472524 0.00418679400775261
-0.0184009200460022 0.00419311833031657
-0.0179008950447521 0.00419945115605897
-0.017400870043502 0.00420579249465295
-0.0169008450422521 0.00421214235577988
-0.016400820041002 0.00421850074912933
-0.0159007950397518 0.00422486768439914
-0.0154007700385019 0.00423124317129531
-0.0149007450372518 0.00423762721953213
-0.0144007200360017 0.00424401983883209
-0.0139006950347516 0.00425042103892591
-0.0134006700335016 0.00425683082955257
-0.0129006450322515 0.00426324922045926
-0.0124006200310014 0.00426967622140145
-0.0119005950297515 0.0042761118421428
-0.0114005700285014 0.00428255609245529
-0.0109005450272512 0.00428900898211908
-0.0104005200260011 0.00429547052092263
-0.00990049502475121 0.00430194071866263
-0.00940047002350108 0.00430841958514404
-0.00890044502225096 0.00431490713018008
-0.00840042002100105 0.00432140336359223
-0.00790039501975093 0.00432790829521024
-0.0074003700185008 0.00433442193487212
-0.00690034501725068 0.00434094429242416
-0.00640032001600077 0.00434747537772092
-0.00590029501475064 0.00435401520062524
-0.00540027001350052 0.00436056377100823
-0.00490024501225061 0.00436712109874929
-0.00440022001100049 0.00437368719373611
-0.00390019500975036 0.00438026206586464
-0.00340017000850024 0.00438684572503915
-0.00290014500725033 0.00439343818117219
-0.00240012000600021 0.00440003944418459
-0.00190009500475008 0.00440664952400552
-0.00140007000350018 0.00441326843057238
-0.000900045002250049 0.00441989617383093
-0.000400020000999923 0.00442653276373523
0.000100005000250203 0.00443317821024761
0.000600030001500329 0.00443983252333873
0.00110005500275001 0.00444649571298758
0.00160008000400014 0.00445316778918145
0.00210010500525026 0.00445984876191593
0.00260013000650039 0.00446653864119495
0.00310015500775052 0.00447323743703076
0.00360018000900064 0.00447994515944393
0.00410020501025077 0.00448666181846335
0.00460023001150045 0.00449338742412624
0.00510025501275058 0.00450012198647818
0.0056002800140007 0.00450686551557305
0.00610030501525083 0.00451361802147308
0.00660033001650095 0.00452037951424883
0.00710035501775108 0.00452715000397922
0.00760038001900121 0.00453392950075149
0.00810040502025089 0.00454071801466124
0.00860043002150102 0.00454751555581242
0.00910045502275114 0.00455432213431734
0.00960048002400127 0.00456113776029663
0.0101005050252514 0.00456796244387931
0.0106005300265015 0.00457479619520274
0.0111005550277516 0.00458163902441265
0.0116005800290013 0.00458849094166311
0.0121006050302515 0.0045953519571166
0.0126006300315016 0.00460222208094392
0.0131006550327517 0.00460910132332427
0.0136006800340018 0.0046159896944452
0.014100705035252 0.00462288720450266
0.0146007300365021 0.00462979386370095
0.0151007550377518 0.00463670968225278
0.0156007800390019 0.0046436346703792
0.016100805040252 0.00465056883830969
0.0166008300415021 0.00465751219628208
0.0171008550427523 0.0046644647545426
0.0176008800440024 0.00467142652334588
0.0181009050452525 0.00467839751295492
0.0186009300465022 0.00468537773364114
0.0191009550477523 0.00469236719568434
0.0196009800490025 0.00469936590937273
0.0201010050502526 0.00470637388500293
0.0206010300515027 0.00471339113287992
0.0211010550527528 0.00472041766331714
0.021601080054003 0.00472745348663642
0.0221011050552526 0.00473449861316797
0.0226011300565028 0.00474155305325046
0.0231011550577529 0.00474861681723095
0.023601180059003 0.00475568991546492
0.0241012050602532 0.00476277235831627
0.0246012300615033 0.00476986415615731
0.0251012550627534 0.0047769653193688
0.0256012800640031 0.0047840758583399
0.0261013050652532 0.00479119578346822
0.0266013300665033 0.00479832510515979
0.0271013550677535 0.00480546383382905
0.0276013800690036 0.00481261197989892
0.0281014050702537 0.00481976955380071
0.0286014300715038 0.0048269365659742
0.0291014550727535 0.0048341130268676
0.0296014800740036 0.00484129894693756
0.0301015050752538 0.00484849433664919
0.0306015300765039 0.00485569920647602
0.031101555077754 0.00486291356690006
0.0316015800790042 0.00487013742841173
0.0321016050802543 0.00487737080150995
0.032601630081504 0.00488461369670206
0.0331016550827541 0.00489186612450388
0.0336016800840042 0.00489912809543967
0.0341017050852543 0.00490639962004216
0.0346017300865045 0.00491368070885256
0.0351017550877546 0.00492097137242052
0.0356017800890047 0.00492827162130415
0.0361018050902544 0.00493558146607006
0.0366018300915045 0.00494290091729332
0.0371018550927547 0.00495022998555746
0.0376018800940048 0.00495756868145451
0.0381019050952549 0.00496491701558495
0.038601930096505 0.00497227499855774
0.0391019550977552 0.00497964264099036
0.0396019800990048 0.00498701995350873
0.040102005100255 0.00499440694674726
0.0406020301015051 0.00500180363134888
0.0411020551027552 0.00500921001796497
0.0416020801040053 0.00501662611725543
0.0421021051052555 0.00502405193988862
0.0426021301065056 0.00503148749654143
0.0431021551077553 0.00503893279789921
0.0436021801090054 0.00504638785465586
0.0441022051102555 0.00505385267751372
0.0446022301115057 0.00506132727718367
0.0451022551127558 0.00506881166438509
0.0456022801140059 0.00507630584984586
0.046102305115256 0.00508380984430235
0.0466023301165057 0.00509132365849947
0.0471023551177558 0.00509884730319063
0.047602380119006 0.00510638078913776
0.0481024051202561 0.00511392412711127
0.0486024301215062 0.00512147732789014
0.0491024551227563 0.00512904040226182
0.0496024801240065 0.00513661336102231
0.0501025051252562 0.00514419621497612
0.0506025301265063 0.00515178897493629
0.0511025551277564 0.00515939165172438
0.0516025801290065 0.00516700425617049
0.0521026051302567 0.00517462679911323
0.0526026301315068 0.00518225929139974
0.0531026551327569 0.00518990174388572
0.0536026801340066 0.00519755416743536
0.0541027051352567 0.00520521657292145
0.0546027301365068 0.00521288897122525
0.055102755137757 0.0052205713732366
0.0556027801390071 0.00522826378985387
0.0561028051402572 0.00523596623198396
0.0566028301415074 0.00524367871054235
0.057102855142757 0.00525140123645301
0.0576028801440072 0.00525913382064853
0.0581029051452573 0.00526687647406999
0.0586029301465074 0.00527462920766703
0.0591029551477575 0.00528239203239788
0.0596029801490077 0.00529016495922927
0.0601030051502578 0.00529794799913654
0.0606030301515075 0.00530574116310353
0.0611030551527576 0.0053135444621227
0.0616030801540077 0.00532135790719502
0.0621031051552579 0.00532918150933005
0.062603130156508 0.00533701527954591
0.0631031551577581 0.00534485922886928
0.0636031801590082 0.0053527133683354
0.0641032051602579 0.0053605777089881
0.064603230161508 0.00536845226187976
0.0651032551627582 0.00537633703807134
0.0656032801640083 0.00538423204863237
0.0661033051652584 0.00539213730464096
0.0666033301665085 0.00540005281718379
0.0671033551677587 0.00540797859735611
0.0676033801690084 0.00541591465626177
0.0681034051702585 0.00542386100501319
0.0686034301715086 0.00543181765473137
0.0691034551727587 0.00543978461654589
0.0696034801740089 0.00544776190159492
0.070103505175259 0.00545574952102522
0.0706035301765091 0.00546374748599213
0.0711035551777588 0.00547175580765958
0.0716035801790089 0.00547977449720009
0.072103605180259 0.0054878035657948
0.0726036301815092 0.00549584302463339
0.0731036551827593 0.00550389288491417
0.0736036801840094 0.00551195315784405
0.0741037051852595 0.00552002385463852
0.0746037301865092 0.00552810498652166
0.0751037551877594 0.0055361965647262
0.0756037801890095 0.00554429860049342
0.0761038051902596 0.00555241110507322
0.0766038301915097 0.00556053408972411
0.0771038551927599 0.00556866756571319
0.07760388019401 0.00557681154431619
0.0781039051952597 0.00558496603681743
0.0786039301965098 0.00559313105450985
0.0791039551977599 0.005601306608695
0.07960398019901 0.00560949271068303
0.0801040052002602 0.00561768937179271
0.0806040302015103 0.00562589660335143
0.0811040552027604 0.0056341144166952
0.0816040802040101 0.00564234282316862
0.0821041052052602 0.00565058183412495
0.0826041302065104 0.00565883146092603
0.0831041552077605 0.00566709171494236
0.0836041802090106 0.00567536260755302
0.0841042052102607 0.00568364415014574
0.0846042302115109 0.00569193635411687
0.0851042552127605 0.00570023923087138
0.0856042802140107 0.00570855279182287
0.0861043052152608 0.00571687704839358
0.0866043302165109 0.00572521201201435
0.0871043552177611 0.00573355769412467
0.0876043802190112 0.00574191410617266
0.0881044052202613 0.00575028125961508
0.088604430221511 0.0057586591659173
0.0891044552227611 0.00576704783655336
0.0896044802240112 0.0057754472830059
0.0901045052252614 0.00578385751676622
0.0906045302265115 0.00579227854933424
0.0911045552277616 0.00580071039221853
0.0916045802290117 0.00580915305693631
0.0921046052302614 0.0058176065550134
0.0926046302315116 0.00582607089798434
0.0931046552327617 0.00583454609739223
0.0936046802340118 0.00584303216478886
0.0941047052352619 0.00585152911173465
0.0946047302365121 0.00586003694979868
0.0951047552377622 0.00586855569055867
0.0956047802390119 0.00587708534560097
0.096104805240262 0.00588562592652061
0.0966048302415121 0.00589417744492125
0.0971048552427622 0.00590273991241521
0.0976048802440124 0.00591131334062346
0.0981049052452625 0.00591989774117561
0.0986049302465126 0.00592849312570995
0.0991049552477623 0.0059370995058734
0.0996049802490124 0.00594571689332156
0.100105005250263 0.00595434529971866
0.100605030251513 0.00596298473673761
0.101105055252763 0.00597163521605997
0.101605080254013 0.00598029674937595
0.102105105255263 0.00598896934838443
0.102605130256513 0.00599765302479294
0.103105155257763 0.0060063477903177
0.103605180259013 0.00601505365668357
0.104105205260263 0.00602377063562408
0.104605230261513 0.00603249873888141
0.105105255262763 0.00604123797820642
0.105605280264014 0.00604998836535864
0.106105305265263 0.00605874991210625
0.106605330266513 0.00606752263022611
0.107105355267763 0.00607630653150376
0.107605380269014 0.00608510162773338
0.108105405270264 0.00609390793071783
0.108605430271514 0.00610272545226865
0.109105455272764 0.00611155420420606
0.109605480274014 0.00612039419835891
0.110105505275264 0.00612924544656477
0.110605530276514 0.00613810796066986
0.111105555277764 0.00614698175252908
0.111605580279014 0.00615586683400599
0.112105605280264 0.00616476321697285
0.112605630281514 0.00617367091331058
0.113105655282764 0.00618258993490878
0.113605680284014 0.00619152029366573
0.114105705285264 0.00620046200148838
0.114605730286514 0.00620941507029238
0.115105755287765 0.00621837951200203
0.115605780289015 0.00622735533855032
0.116105805290265 0.00623634256187893
0.116605830291515 0.00624534119393821
0.117105855292765 0.0062543512466872
0.117605880294015 0.00626337273209362
0.118105905295265 0.00627240566213386
0.118605930296515 0.00628145004879303
0.119105955297765 0.00629050590406486
0.119605980299015 0.00629957323995184
0.120106005300265 0.00630865206846507
0.120606030301515 0.00631774240162439
0.121106055302765 0.00632684425145831
0.121606080304015 0.00633595763000402
0.122106105305265 0.0063450825493074
0.122606130306516 0.00635421902142302
0.123106155307766 0.00636336705841412
0.123606180309015 0.00637252667235266
0.124106205310266 0.00638169787531926
0.124606230311516 0.00639088067940325
0.125106255312766 0.00640007509670263
0.125606280314016 0.0064092811393241
0.126106305315266 0.00641849881938305
0.126606330316516 0.00642772814900355
0.127106355317766 0.00643696914031838
0.127606380319016 0.00644622180546901
0.128106405320266 0.00645548615660558
0.128606430321516 0.00646476220588693
0.129106455322766 0.0064740499654806
0.129606480324016 0.00648334944756281
0.130106505325266 0.0064926606643185
0.130606530326516 0.00650198362794127
0.131106555327766 0.00651131835063343
0.131606580329017 0.00652066484460599
0.132106605330267 0.00653002312207863
0.132606630331517 0.00653939319527975
0.133106655332767 0.00654877507644643
0.133606680334017 0.00655816877782443
0.134106705335267 0.00656757431166825
0.134606730336517 0.00657699169024104
0.135106755337767 0.00658642092581467
0.135606780339017 0.0065958620306697
0.136106805340267 0.00660531501709538
0.136606830341517 0.00661477989738964
0.137106855342767 0.00662425668385914
0.137606880344017 0.00663374538881924
0.138106905345267 0.00664324602459394
0.138606930346517 0.00665275860351601
0.139106955347768 0.00666228313792684
0.139606980349018 0.00667181964017659
0.140107005350268 0.00668136812262406
0.140607030351517 0.00669092859763678
0.141107055352768 0.00670050107759096
0.141607080354018 0.00671008557487151
0.142107105355268 0.00671968210187205
0.142607130356518 0.00672929067099488
0.143107155357768 0.006738911294651
0.143607180359018 0.00674854398526011
0.144107205360268 0.00675818875525058
0.144607230361518 0.00676784561705956
0.145107255362768 0.0067775145831328
0.145607280364018 0.00678719566592481
0.146107305365268 0.00679688887789874
0.146607330366519 0.0068065942315265
0.147107355367769 0.00681631173928866
0.147607380369018 0.00682604141367447
0.148107405370268 0.00683578326718193
0.148607430371519 0.00684553731231771
0.149107455372769 0.00685530356159714
0.149607480374019 0.00686508202754431
0.150107505375269 0.00687487272269195
0.150607530376519 0.00688467565958154
0.151107555377769 0.00689449085076319
0.151607580379019 0.00690431830879577
0.152107605380269 0.00691415804624681
0.152607630381519 0.00692401007569254
0.153107655382769 0.00693387440971789
0.153607680384019 0.00694375106091648
0.15410770538527 0.00695364004189063
0.154607730386519 0.00696354136525134
0.155107755387769 0.00697345504361833
0.155607780389019 0.00698338108962001
0.15610780539027 0.00699331951589345
0.15660783039152 0.00700327033508444
0.15710785539277 0.00701323355984747
0.15760788039402 0.00702320920284572
0.15810790539527 0.00703319727675102
0.15860793039652 0.00704319779424396
0.15910795539777 0.00705321076801379
0.15960798039902 0.00706323621075843
0.16010800540027 0.00707327413518453
0.16060803040152 0.00708332455400739
0.16110805540277 0.00709338747995105
0.16160808040402 0.00710346292574819
0.16210810540527 0.00711355090414021
0.16260813040652 0.0071236514278772
0.16310815540777 0.00713376450971792
0.163608180409021 0.00714389016242985
0.164108205410271 0.00715402839878911
0.164608230411521 0.00716417923158054
0.165108255412771 0.00717434267359766
0.165608280414021 0.00718451873764269
0.166108305415271 0.00719470743652652
0.166608330416521 0.00720490878306873
0.167108355417771 0.00721512279009759
0.167608380419021 0.00722534947045002
0.168108405420271 0.00723558883697169
0.168608430421521 0.00724584090251688
0.169108455422771 0.00725610567994862
0.169608480424021 0.00726638318213858
0.170108505425271 0.00727667342196713
0.170608530426521 0.0072869764123233
0.171108555427772 0.00729729216610482
0.171608580429022 0.0073076206962181
0.172108605430271 0.00731796201557821
0.172608630431522 0.00732831613710893
0.173108655432772 0.0073386830737427
0.173608680434022 0.00734906283842062
0.174108705435272 0.0073594554440925
0.174608730436522 0.00736986090371681
0.175108755437772 0.00738027923026068
0.175608780439022 0.00739071043669994
0.176108805440272 0.00740115453601909
0.176608830441522 0.00741161154121129
0.177108855442772 0.00742208146527839
0.177608880444022 0.00743256432123088
0.178108905445272 0.00744306012208795
0.178608930446523 0.00745356888087747
0.179108955447772 0.00746409061063592
0.179608980449022 0.00747462532440853
0.180109005450273 0.00748517303524914
0.180609030451523 0.00749573375622027
0.181109055452773 0.00750630750039311
0.181609080454023 0.00751689428084752
0.182109105455273 0.00752749411067202
0.182609130456523 0.00753810700296378
0.183109155457773 0.00754873297082865
0.183609180459023 0.00755937202738115
0.184109205460273 0.00757002418574443
0.184609230461523 0.00758068945905032
0.185109255462773 0.0075913678604393
0.185609280464023 0.00760205940306052
0.186109305465273 0.00761276410007176
0.186609330466523 0.00762348196463951
0.187109355467773 0.00763421300993886
0.187609380469024 0.00764495724915357
0.188109405470274 0.00765571469547607
0.188609430471524 0.00766648536210741
0.189109455472774 0.00767726926225733
0.189609480474024 0.00768806640914417
0.190109505475274 0.00769887681599498
0.190609530476524 0.00770970049604541
0.191109555477774 0.00772053746253977
0.191609580479024 0.00773138772873102
0.192109605480274 0.00774225130788076
0.192609630481524 0.00775312821325924
0.193109655482774 0.00776401845814533
0.193609680484024 0.00777492205582658
0.194109705485274 0.00778583901959914
0.194609730486524 0.00779676936276783
0.195109755487775 0.00780771309864608
0.195609780489025 0.00781867024055597
0.196109805490275 0.00782964080182823
0.196609830491524 0.00784062479580217
0.197109855492775 0.00785162223582582
0.197609880494025 0.00786263313525576
0.198109905495275 0.00787365750745724
0.198609930496525 0.00788469536580413
0.199109955497775 0.00789574672367892
0.199609980499025 0.00790681159447275
0.200110005500275 0.00791788999158534
0.200610030501525 0.0079289819284251
0.201110055502775 0.007940087418409
0.201610080504025 0.00795120647496266
0.202110105505275 0.00796233911152032
0.202610130506526 0.00797348534152482
0.203110155507776 0.00798464517842764
0.203610180509025 0.00799581863568884
0.204110205510275 0.00800700572677716
0.204610230511526 0.00801820646516989
0.205110255512776 0.00802942086435294
0.205610280514026 0.00804064893782086
0.206110305515276 0.00805189069907678
0.206610330516526 0.00806314616163245
0.207110355517776 0.0080744153390082
0.207610380519026 0.00808569824473302
0.208110405520276 0.00809699489234444
0.208610430521526 0.00810830529538864
0.209110455522776 0.00811962946742036
0.209610480524026 0.00813096742200295
0.210110505525277 0.00814231917270837
0.210610530526526 0.00815368473311715
0.211110555527776 0.00816506411681845
0.211610580529026 0.00817645733740998
0.212110605530277 0.00818786440849807
0.212610630531527 0.00819928534369761
0.213110655532777 0.00821072015663211
0.213610680534027 0.00822216886093363
0.214110705535277 0.00823363147024282
0.214610730536527 0.00824510799820895
0.215110755537777 0.00825659845848982
0.215610780539027 0.00826810286475184
0.216110805540277 0.00827962123066997
0.216610830541527 0.00829115356992777
0.217110855542777 0.00830269989621735
0.217610880544027 0.00831426022323939
0.218110905545277 0.00832583456470318
0.218610930546527 0.00833742293432654
0.219110955547777 0.00834902534583585
0.219610980549028 0.00836064181296608
0.220111005550278 0.00837227234946074
0.220611030551528 0.00838391696907191
0.221111055552778 0.00839557568556022
0.221611080554028 0.00840724851269489
0.222111105555278 0.00841893546425364
0.222611130556528 0.00843063655402278
0.223111155557778 0.00844235179579717
0.223611180559028 0.00845408120338019
0.224111205560278 0.00846582479058379
0.224611230561528 0.00847758257122846
0.225111255562778 0.00848935455914326
0.225611280564028 0.00850114076816574
0.226111305565278 0.00851294121214201
0.226611330566528 0.00852475590492673
0.227111355567779 0.00853658486038309
0.227611380569029 0.0085484280923828
0.228111405570278 0.00856028561480609
0.228611430571529 0.00857215744154177
0.229111455572779 0.00858404358648713
0.229611480574029 0.008595944063548
0.230111505575279 0.00860785888663873
0.230611530576529 0.00861978806968219
0.231111555577779 0.00863173162660976
0.231611580579029 0.00864368957136136
0.232111605580279 0.00865566191788541
0.232611630581529 0.00866764868013883
0.233111655582779 0.00867964987208707
0.233611680584029 0.00869166550770408
0.234111705585279 0.00870369560097231
0.23461173058653 0.00871574016588271
0.235111755587779 0.00872779921643473
0.235611780589029 0.00873987276663635
0.23611180559028 0.00875196083050401
0.23661183059153 0.00876406342206265
0.23711185559278 0.00877618055534572
0.23761188059403 0.00878831224439514
0.23811190559528 0.00880045850326132
0.23861193059653 0.00881261934600315
0.23911195559778 0.00882479478668803
0.23961198059903 0.00883698483939182
0.24011200560028 0.00884918951819886
0.24061203060153 0.00886140883720194
0.24111205560278 0.00887364281050238
0.24161208060403 0.00888589145220991
0.24211210560528 0.00889815477644276
0.24261213060653 0.00891043279732763
0.24311215560778 0.00892272552899968
0.243612180609031 0.00893503298560251
0.244112205610281 0.0089473551812882
0.244612230611531 0.00895969213021727
0.245112255612781 0.00897204384655872
0.245612280614031 0.00898441034448995
0.246112305615281 0.00899679163819688
0.246612330616531 0.00900918774187381
0.247112355617781 0.00902159866972352
0.247612380619031 0.00903402443595721
0.248112405620281 0.00904646505479454
0.248612430621531 0.00905892054046358
0.249112455622781 0.00907139090720084
0.249612480624031 0.00908387616925129
0.250112505625281 0.00909637634086828
0.250612530626531 0.00910889143631363
0.251112555627782 0.00912142146985753
0.251612580629032 0.00913396645577863
0.252112605630282 0.00914652640836399
0.252612630631531 0.00915910134190906
0.253112655632782 0.00917169127071775
0.253612680634032 0.00918429620910233
0.254112705635282 0.0091969161713835
0.254612730636532 0.00920955117189034
0.255112755637782 0.00922220122496036
0.255612780639032 0.00923486634493945
0.256112805640282 0.0092475465461819
0.256612830641532 0.00926024184305039
0.257112855642782 0.00927295224991598
0.257612880644032 0.00928567778115814
0.258112905645282 0.00929841845116469
0.258612930646533 0.00931117427433185
0.259112955647783 0.00932394526506422
0.259612980649032 0.00933673143777475
0.260113005650283 0.00934953280688482
0.260613030651533 0.0093623493868241
0.261113055652783 0.00937518119203068
0.261613080654033 0.00938802823695098
0.262113105655283 0.00940089053603981
0.262613130656533 0.00941376810376032
0.263113155657783 0.00942666095458399
0.263613180659033 0.00943956910299071
0.264113205660283 0.00945249256346867
0.264613230661533 0.00946543135051441
0.265113255662783 0.00947838547863282
0.265613280664033 0.00949135496233713
0.266113305665284 0.00950433981614889
0.266613330666533 0.00951734005459798
0.267113355667783 0.00953035569222265
0.267613380669034 0.00954338674356944
0.268113405670284 0.0095564332231932
0.268613430671534 0.00956949514565713
0.269113455672784 0.00958257252553273
0.269613480674034 0.00959566537739982
0.270113505675284 0.00960877371584651
0.270613530676534 0.00962189755546924
0.271113555677784 0.00963503691087276
0.271613580679034 0.00964819179667008
0.272113605680284 0.00966136222748255
0.272613630681534 0.00967454821793978
0.273113655682784 0.00968774978267968
0.273613680684034 0.00970096693634844
0.274113705685284 0.00971419969360058
0.274613730686534 0.00972744806909882
0.275113755687785 0.00974071207751424
0.275613780689035 0.00975399173352611
0.276113805690285 0.00976728705182204
0.276613830691535 0.00978059804709786
0.277113855692785 0.00979392473405768
0.277613880694035 0.00980726712741388
0.278113905695285 0.00982062524188707
0.278613930696535 0.00983399909220614
0.279113955697785 0.00984738869310821
0.279613980699035 0.00986079405933865
0.280114005700285 0.00987421520565107
0.280614030701535 0.00988765214680731
0.281114055702785 0.00990110489757748
0.281614080704035 0.00991457347273988
0.282114105705285 0.00992805788708105
0.282614130706536 0.00994155815539577
0.283114155707786 0.00995507429248701
0.283614180709036 0.00996860631316598
0.284114205710285 0.00998215423225209
0.284614230711536 0.00999571806457299
0.285114255712786 0.0100092978249645
0.285614280714036 0.0100228935282706
0.286114305715286 0.0100365051893436
0.286614330716536 0.0100501328230439
0.287114355717786 0.0100637764442401
0.287614380719036 0.0100774360678091
0.288114405720286 0.0100911117086357
0.288614430721536 0.0101048033816132
0.289114455722786 0.0101185111016429
0.289614480724036 0.0101322348836343
0.290114505725287 0.0101459747425051
0.290614530726536 0.0101597306931811
0.291114555727786 0.0101735027505964
0.291614580729036 0.0101872909296931
0.292114605730287 0.0102010952454216
0.292614630731537 0.0102149157127402
0.293114655732787 0.0102287523466156
0.293614680734037 0.0102426051620226
0.294114705735287 0.0102564741739439
0.294614730736537 0.0102703593973707
0.295114755737787 0.0102842608473021
0.295614780739037 0.0102981785387453
0.296114805740287 0.0103121124867158
0.296614830741537 0.010326062706237
0.297114855742787 0.0103400292123406
0.297614880744037 0.0103540120200662
0.298114905745287 0.0103680111444618
0.298614930746537 0.0103820266005833
0.299114955747787 0.0103960584034946
0.299614980749038 0.010410106568268
0.300115005750288 0.0104241711099836
0.300615030751538 0.0104382520437296
0.301115055752788 0.0104523493846026
0.301615080754038 0.0104664631477069
0.302115105755288 0.010480593348155
0.302615130756538 0.0104947400010675
0.303115155757788 0.0105089031215731
0.303615180759038 0.0105230827248085
0.304115205760288 0.0105372788259185
0.304615230761538 0.0105514914400558
0.305115255762788 0.0105657205823813
0.305615280764038 0.0105799662680639
0.306115305765288 0.0105942285122806
0.306615330766538 0.0106085073302162
0.307115355767789 0.0106228027370639
0.307615380769039 0.0106371147480245
0.308115405770288 0.0106514433783073
0.308615430771539 0.0106657886431291
0.309115455772789 0.0106801505577151
0.309615480774039 0.0106945291372984
0.310115505775289 0.0107089243971199
0.310615530776539 0.0107233363524289
0.311115555777789 0.0107377650184822
0.311615580779039 0.0107522104105451
0.312115605780289 0.0107666725438905
0.312615630781539 0.0107811514337994
0.313115655782789 0.0107956470955608
0.313615680784039 0.0108101595444718
0.314115705785289 0.0108246887958371
0.31461573078654 0.0108392348649696
0.315115755787789 0.0108537977671903
0.315615780789039 0.0108683775178279
0.31611580579029 0.0108829741322192
0.31661583079154 0.0108975876257088
0.31711585579279 0.0109122180136493
0.31761588079404 0.0109268653114012
0.31811590579529 0.0109415295343332
0.31861593079654 0.0109562106978215
0.31911595579779 0.0109709088172505
0.31961598079904 0.0109856239080124
0.32011600580029 0.0110003559855073
0.32061603080154 0.0110151050651434
0.32111605580279 0.0110298711623365
0.32161608080404 0.0110446542925104
0.32211610580529 0.011059454471097
0.32261613080654 0.0110742717135358
0.32311615580779 0.0110891060352743
0.323616180809041 0.0111039574517679
0.324116205810291 0.0111188259784798
0.324616230811541 0.0111337116308812
0.325116255812791 0.0111486144244509
0.325616280814041 0.0111635343746759
0.326116305815291 0.0111784714970507
0.326616330816541 0.0111934258070779
0.327116355817791 0.0112083973202679
0.327616380819041 0.0112233860521388
0.328116405820291 0.0112383920182166
0.328616430821541 0.0112534152340353
0.329116455822791 0.0112684557151364
0.329616480824041 0.0112835134770695
0.330116505825291 0.0112985885353918
0.330616530826541 0.0113136809056685
0.331116555827792 0.0113287906034723
0.331616580829042 0.0113439176443841
0.332116605830292 0.0113590620439923
0.332616630831541 0.0113742238178931
0.333116655832792 0.0113894029816906
0.333616680834042 0.0114045995509966
0.334116705835292 0.0114198135414307
0.334616730836542 0.0114350449686202
0.335116755837792 0.0114502938482002
0.335616780839042 0.0114655601958137
0.336116805840292 0.0114808440271111
0.336616830841542 0.0114961453577508
0.337116855842792 0.011511464203399
0.337616880844042 0.0115268005797294
0.338116905845292 0.0115421545024235
0.338616930846543 0.0115575259871706
0.339116955847793 0.0115729150496678
0.339616980849042 0.0115883217056195
0.340117005850292 0.0116037459707384
0.340617030851543 0.0116191878607443
0.341117055852793 0.0116346473913652
0.341617080854043 0.0116501245783365
0.342117105855293 0.0116656194374012
0.342617130856543 0.0116811319843103
0.343117155857793 0.0116966622348222
0.343617180859043 0.0117122102047032
0.344117205860293 0.0117277759097269
0.344617230861543 0.0117433593656749
0.345117255862793 0.0117589605883363
0.345617280864043 0.0117745795935078
0.346117305865294 0.011790216396994
0.346617330866543 0.0118058710146067
0.347117355867793 0.0118215434621656
0.347617380869043 0.0118372337554981
0.348117405870294 0.011852941910439
0.348617430871544 0.0118686679428308
0.349117455872794 0.0118844118685237
0.349617480874044 0.0119001737033753
0.350117505875294 0.0119159534632508
0.350617530876544 0.0119317511640233
0.351117555877794 0.0119475668215731
0.351617580879044 0.0119634004517884
0.352117605880294 0.0119792520705645
0.352617630881544 0.0119951216938049
0.353117655882794 0.0120110093374201
0.353617680884044 0.0120269150173284
0.354117705885294 0.0120428387494556
0.354617730886544 0.0120587805497352
0.355117755887794 0.0120747404341079
0.355617780889045 0.0120907184185222
0.356117805890295 0.012106714518934
0.356617830891545 0.0121227287513067
0.357117855892795 0.0121387611316114
0.357617880894045 0.0121548116758264
0.358117905895295 0.0121708803999377
0.358617930896545 0.0121869673199388
0.359117955897795 0.0122030724518306
0.359617980899045 0.0122191958116214
0.360118005900295 0.0122353374153272
0.360618030901545 0.0122514972789713
0.361118055902795 0.0122676754185845
0.361618080904045 0.0122838718502051
0.362118105905295 0.0123000865898787
0.362618130906545 0.0123163196536585
0.363118155907796 0.0123325710576051
0.363618180909046 0.0123488408177865
0.364118205910295 0.0123651289502781
0.364618230911546 0.0123814354711627
0.365118255912796 0.0123977603965306
0.365618280914046 0.0124141037424795
0.366118305915296 0.0124304655251144
0.366618330916546 0.0124468457605477
0.367118355917796 0.0124632444648993
0.367618380919046 0.0124796616542964
0.368118405920296 0.0124960973448736
0.368618430921546 0.0125125515527728
0.369118455922796 0.0125290242941432
0.369618480924046 0.0125455155851417
0.370118505925296 0.012562025441932
0.370618530926547 0.0125785538806857
0.371118555927796 0.0125951009175813
0.371618580929046 0.0126116665688048
0.372118605930297 0.0126282508505496
0.372618630931547 0.0126448537790163
0.373118655932797 0.0126614753704128
0.373618680934047 0.0126781156409543
0.374118705935297 0.0126947746068634
0.374618730936547 0.0127114522843699
0.375118755937797 0.0127281486897108
0.375618780939047 0.0127448638391306
0.376118805940297 0.0127615977488808
0.376618830941547 0.0127783504352204
0.377118855942797 0.0127951219144155
0.377618880944047 0.0128119122027394
0.378118905945297 0.0128287213164729
0.378618930946547 0.0128455492719036
0.379118955947797 0.0128623960853269
0.379618980949048 0.0128792617730449
0.380119005950298 0.0128961463513671
0.380619030951548 0.0129130498366103
0.381119055952798 0.0129299722450984
0.381619080954048 0.0129469135931625
0.382119105955298 0.0129638738971409
0.382619130956548 0.0129808531733791
0.383119155957798 0.0129978514382296
0.383619180959048 0.0130148687080524
0.384119205960298 0.0130319049992143
0.384619230961548 0.0130489603280896
0.385119255962798 0.0130660347110593
0.385619280964048 0.0130831281645119
0.386119305965298 0.013100240704843
0.386619330966548 0.0131173723484552
0.387119355967799 0.0131345231117582
0.387619380969049 0.0131516930111688
0.388119405970299 0.0131688820631111
0.388619430971548 0.0131860902840161
0.389119455972799 0.0132033176903219
0.389619480974049 0.0132205642984737
0.390119505975299 0.0132378301249239
0.390619530976549 0.0132551151861317
0.391119555977799 0.0132724194985636
0.391619580979049 0.0132897430786931
0.392119605980299 0.0133070859430005
0.392619630981549 0.0133244481079736
0.393119655982799 0.0133418295901067
0.393619680984049 0.0133592304059016
0.394119705985299 0.0133766505718667
0.39461973098655 0.0133940901045177
0.3951197559878 0.0134115490203773
0.395619780989049 0.0134290273359748
0.3961198059903 0.0134465250678471
0.39661983099155 0.0134640422325375
0.3971198559928 0.0134815788465966
0.39761988099405 0.0134991349265819
0.3981199059953 0.0135167104890578
0.39861993099655 0.0135343055505957
0.3991199559978 0.0135519201277738
0.39961998099905 0.0135695542371775
0.4001200060003 0.0135872078953989
0.40062003100155 0.0136048811190371
0.4011200560028 0.013622573924698
0.40162008100405 0.0136402863289946
0.402120106005301 0.0136580183485466
0.40262013100655 0.0136757699999808
0.4031201560078 0.0136935412999305
0.403620181009051 0.0137113322650363
0.404120206010301 0.0137291429119455
0.404620231011551 0.0137469732573121
0.405120256012801 0.0137648233177972
0.405620281014051 0.0137826931100685
0.406120306015301 0.0138005826508007
0.406620331016551 0.0138184919566752
0.407120356017801 0.0138364210443804
0.407620381019051 0.0138543699306113
0.408120406020301 0.0138723386320699
0.408620431021551 0.0138903271654647
0.409120456022801 0.0139083355475113
0.409620481024051 0.0139263637949319
0.410120506025301 0.0139444119244556
0.410620531026551 0.013962479952818
0.411120556027802 0.0139805678967617
0.411620581029052 0.0139986757730359
0.412120606030302 0.0140168035983967
0.412620631031552 0.0140349513896068
0.413120656032802 0.0140531191634355
0.413620681034052 0.0140713069366592
0.414120706035302 0.0140895147260606
0.414620731036552 0.0141077425484293
0.415120756037802 0.0141259904205615
0.415620781039052 0.0141442583592601
0.416120806040302 0.0141625463813348
0.416620831041552 0.0141808545036018
0.417120856042802 0.014199182742884
0.417620881044052 0.0142175311160109
0.418120906045302 0.0142358996398188
0.418620931046553 0.0142542883311505
0.419120956047803 0.0142726972068553
0.419620981049053 0.0142911262837895
0.420121006050302 0.0143095755788155
0.420621031051553 0.0143280451088027
0.421121056052803 0.014346534890627
0.421621081054053 0.0143650449411707
0.422121106055303 0.0143835752773228
0.422621131056553 0.014402125915979
0.423121156057803 0.0144206968740412
0.423621181059053 0.0144392881684182
0.424121206060303 0.0144578998160252
0.424621231061553 0.0144765318337839
0.425121256062803 0.0144951842386225
0.425621281064053 0.0145138570474758
0.426121306065304 0.014532550277285
0.426621331066554 0.0145512639449979
0.427121356067803 0.0145699980675688
0.427621381069053 0.0145887526619583
0.428121406070304 0.0146075277451337
0.428621431071554 0.0146263233340686
0.429121456072804 0.014645139445743
0.429621481074054 0.0146639760971436
0.430121506075304 0.0146828333052632
0.430621531076554 0.0147017110871014
0.431121556077804 0.0147206094596639
0.431621581079054 0.0147395284399629
0.432121606080304 0.0147584680450171
0.432621631081554 0.0147774282918514
0.433121656082804 0.0147964091974974
0.433621681084055 0.0148154107789926
0.434121706085304 0.0148344330533813
0.434621731086554 0.014853476037714
0.435121756087804 0.0148725397490475
0.435621781089055 0.0148916242044449
0.436121806090305 0.0149107294209758
0.436621831091555 0.0149298554157159
0.437121856092805 0.0149490022057474
0.437621881094055 0.0149681698081587
0.438121906095305 0.0149873582400446
0.438621931096555 0.015006567518506
0.439121956097805 0.0150257976606503
0.439621981099055 0.0150450486835908
0.440122006100305 0.0150643206044476
0.440622031101555 0.0150836134403465
0.441122056102805 0.0151029272084199
0.441622081104055 0.0151222619258063
0.442122106105305 0.0151416176096504
0.442622131106555 0.0151609942771031
0.443122156107806 0.0151803919453216
0.443622181109056 0.0151998106314693
0.444122206110305 0.0152192503527155
0.444622231111556 0.0152387111262361
0.445122256112806 0.0152581929692129
0.445622281114056 0.0152776958988338
0.446122306115306 0.015297219932293
0.446622331116556 0.0153167650867909
0.447122356117806 0.0153363313795338
0.447622381119056 0.0153559188277341
0.448122406120306 0.0153755274486107
0.448622431121556 0.0153951572593882
0.449122456122806 0.0154148082772975
0.449622481124056 0.0154344805195753
0.450122506125306 0.0154541740034648
0.450622531126557 0.0154738887462149
0.451122556127806 0.0154936247650807
0.451622581129056 0.0155133820773234
0.452122606130307 0.0155331607002101
0.452622631131557 0.015552960651014
0.453122656132807 0.0155727819470142
0.453622681134057 0.015592624605496
0.454122706135307 0.0156124886437505
0.454622731136557 0.0156323740790749
0.455122756137807 0.0156522809287724
0.455622781139057 0.0156722092101521
0.456122806140307 0.0156921589405289
0.456622831141557 0.015712130137224
0.457122856142807 0.0157321228175643
0.457622881144057 0.0157521369988826
0.458122906145307 0.0157721726985176
0.458622931146557 0.0157922299338142
0.459122956147807 0.0158123087221229
0.459622981149058 0.0158324090808001
0.460123006150308 0.0158525310272082
0.460623031151558 0.0158726745787154
0.461123056152808 0.0158928397526958
0.461623081154058 0.0159130265665291
0.462123106155308 0.0159332350376014
0.462623131156558 0.015953465183304
0.463123156157808 0.0159737170210344
0.463623181159058 0.0159939905681957
0.464123206160308 0.016014285842197
0.464623231161558 0.0160346028604531
0.465123256162808 0.0160549416403844
0.465623281164058 0.0160753021994173
0.466123306165308 0.0160956845549839
0.466623331166558 0.0161160887245221
0.467123356167809 0.0161365147254752
0.467623381169059 0.0161569625752927
0.468123406170309 0.0161774322914295
0.468623431171558 0.0161979238913463
0.469123456172809 0.0162184373925096
0.469623481174059 0.0162389728123913
0.470123506175309 0.0162595301684693
0.470623531176559 0.0162801094782269
0.471123556177809 0.0163007107591532
0.471623581179059 0.016321334028743
0.472123606180309 0.0163419793044966
0.472623631181559 0.0163626466039199
0.473123656182809 0.0163833359445245
0.473623681184059 0.0164040473438276
0.474123706185309 0.016424780819352
0.47462373118656 0.016445536388626
0.47512375618781 0.0164663140691835
0.475623781189059 0.016487113878564
0.476123806190309 0.0165079358343126
0.47662383119156 0.0165287799539797
0.47712385619281 0.0165496462551216
0.47762388119406 0.0165705347552998
0.47812390619531 0.0165914454720814
0.47862393119656 0.0166123784230391
0.47912395619781 0.0166333336257508
0.47962398119906 0.0166543110978003
0.48012400620031 0.0166753108567766
0.48062403120156 0.016696332920274
0.48112405620281 0.0167173773058927
0.48162408120406 0.0167384440312378
0.482124106205311 0.0167595331139203
0.48262413120656 0.0167806445715563
0.48312415620781 0.0168017784217674
0.48362418120906 0.0168229346821806
0.484124206210311 0.0168441133704283
0.484624231211561 0.0168653145041481
0.485124256212811 0.0168865381009831
0.485624281214061 0.0169077841785819
0.486124306215311 0.0169290527545981
0.486624331216561 0.0169503438466908
0.487124356217811 0.0169716574725245
0.487624381219061 0.0169929936497688
0.488124406220311 0.0170143523960987
0.488624431221561 0.0170357337291945
0.489124456222811 0.0170571376667417
0.489624481224061 0.0170785642264311
0.490124506225311 0.0171000134259588
0.490624531226561 0.017121485283026
0.491124556227811 0.0171429798153392
0.491624581229062 0.0171644970406101
0.492124606230312 0.0171860369765557
0.492624631231562 0.017207599640898
0.493124656232812 0.0172291850513643
0.493624681234062 0.0172507932256871
0.494124706235312 0.0172724241816039
0.494624731236562 0.0172940779368576
0.495124756237812 0.0173157545091959
0.495624781239062 0.0173374539163719
0.496124806240312 0.0173591761761438
0.496624831241562 0.0173809213062746
0.497124856242812 0.0174026893245327
0.497624881244062 0.0174244802486916
0.498124906245312 0.0174462940965296
0.498624931246562 0.0174681308858303
0.499124956247813 0.0174899906343821
0.499624981249063 0.0175118733599787
0.500125006250312 0.0175337790804186
0.500625031251563 0.0175557078135055
0.501125056252813 0.0175776595770479
0.501625081254063 0.0175996343888595
0.502125106255313 0.0176216322667587
0.502625131256563 0.0176436532285691
0.503125156257813 0.0176656972921192
0.503625181259063 0.0176877644752423
0.504125206260313 0.0177098547957768
0.504625231261563 0.0177319682715659
0.505125256262813 0.0177541049204579
0.505625281264063 0.0177762647603056
0.506125306265313 0.0177984478089671
0.506625331266564 0.0178206540843051
0.507125356267813 0.0178428836041873
0.507625381269063 0.0178651363864862
0.508125406270314 0.017887412449079
0.508625431271564 0.017909711809848
0.509125456272814 0.0179320344866801
0.509625481274064 0.0179543804974669
0.510125506275314 0.0179767498601051
0.510625531276564 0.017999142592496
0.511125556277814 0.0180215587125456
0.511625581279064 0.0180439982381647
0.512125606280314 0.018066461187269
0.512625631281564 0.0180889475777786
0.513125656282814 0.0181114574276185
0.513625681284064 0.0181339907547186
0.514125706285314 0.018156547577013
0.514625731286564 0.0181791279124409
0.515125756287814 0.018201731778946
0.515625781289065 0.0182243591944767
0.516125806290315 0.018247010176986
0.516625831291565 0.0182696847444315
0.517125856292815 0.0182923829147756
0.517625881294065 0.0183151047059849
0.518125906295315 0.0183378501360311
0.518625931296565 0.0183606192228901
0.519125956297815 0.0183834119845425
0.519625981299065 0.0184062284389736
0.520126006300315 0.0184290686041729
0.520626031301565 0.0184519324981346
0.521126056302815 0.0184748201388577
0.521626081304065 0.0184977315443452
0.522126106305315 0.0185206667326049
0.522626131306565 0.0185436257216491
0.523126156307816 0.0185666085294944
0.523626181309066 0.018589615174162
0.524126206310316 0.0186126456736774
0.524626231311565 0.0186357000460707
0.525126256312816 0.0186587783093763
0.525626281314066 0.018681880481633
0.526126306315316 0.0187050065808841
0.526626331316566 0.0187281566251772
0.527126356317816 0.0187513306325641
0.527626381319066 0.0187745286211014
0.528126406320316 0.0187977506088496
0.528626431321566 0.0188209966138737
0.529126456322816 0.0188442666542431
0.529626481324066 0.0188675607480313
0.530126506325316 0.0188908789133164
0.530626531326567 0.0189142211681804
0.531126556327817 0.0189375875307098
0.531626581329066 0.0189609780189953
0.532126606330316 0.0189843926511319
0.532626631331567 0.0190078314452188
0.533126656332817 0.0190312944193593
0.533626681334067 0.019054781591661
0.534126706335317 0.0190782929802357
0.534626731336567 0.0191018286031993
0.535126756337817 0.0191253884786719
0.535626781339067 0.0191489726247779
0.536126806340317 0.0191725810596455
0.536626831341567 0.0191962138014074
0.537126856342817 0.0192198708682001
0.537626881344067 0.0192435522781644
0.538126906345318 0.019267258049445
0.538626931346567 0.0192909882001909
0.539126956347817 0.019314742748555
0.539626981349068 0.0193385217126942
0.540127006350318 0.0193623251107697
0.540627031351568 0.0193861529609463
0.541127056352818 0.0194100052813931
0.541627081354068 0.0194338820902832
0.542127106355318 0.0194577834057936
0.542627131356568 0.0194817092461052
0.543127156357818 0.019505659629403
0.543627181359068 0.0195296345738757
0.544127206360318 0.0195536340977163
0.544627231361568 0.0195776582191213
0.545127256362818 0.0196017069562913
0.545627281364068 0.0196257803274309
0.546127306365318 0.0196498783507484
0.546627331366568 0.019674001044456
0.547127356367819 0.0196981484267697
0.547627381369069 0.0197223205159094
0.548127406370319 0.0197465173300989
0.548627431371569 0.0197707388875655
0.549127456372819 0.0197949852065406
0.549627481374069 0.0198192563052593
0.550127506375319 0.0198435522019603
0.550627531376569 0.0198678729148863
0.551127556377819 0.0198922184622836
0.551627581379069 0.0199165888624021
0.552127606380319 0.0199409841334958
0.552627631381569 0.0199654042938218
0.553127656382819 0.0199898493616415
0.553627681384069 0.0200143193552195
0.554127706385319 0.0200388142928244
0.55462773138657 0.0200633341927281
0.55512775638782 0.0200878790732064
0.55562778138907 0.0201124489525386
0.556127806390319 0.0201370438490076
0.55662783139157 0.0201616637808999
0.55712785639282 0.0201863087665056
0.55762788139407 0.0202109788241182
0.55812790639532 0.0202356739720349
0.55862793139657 0.0202603942285565
0.55912795639782 0.0202851396119871
0.55962798139907 0.0203099101406344
0.56012800640032 0.0203347058328096
0.56062803140157 0.0203595267068275
0.56112805640282 0.0203843727810059
0.56162808140407 0.0204092440736667
0.562128106405321 0.0204341406031347
0.562628131406571 0.0204590623877383
0.56312815640782 0.0204840094458093
0.56362818140907 0.020508981795683
0.564128206410321 0.0205339794556979
0.564628231411571 0.0205590024441959
0.565128256412821 0.0205840507795224
0.565628281414071 0.0206091244800258
0.566128306415321 0.0206342235640582
0.566628331416571 0.0206593480499746
0.567128356417821 0.0206844979561337
0.567628381419071 0.0207096733008972
0.568128406420321 0.0207348741026301
0.568628431421571 0.0207601003797008
0.569128456422821 0.0207853521504806
0.569628481424072 0.0208106294333444
0.570128506425321 0.0208359322466701
0.570628531426571 0.0208612606088387
0.571128556427821 0.0208866145382345
0.571628581429072 0.0209119940532451
0.572128606430322 0.0209373991722609
0.572628631431572 0.0209628299136756
0.573128656432822 0.0209882862958862
0.573628681434072 0.0210137683372924
0.574128706435322 0.0210392760562973
0.574628731436572 0.021064809471307
0.575128756437822 0.0210903686007306
0.575628781439072 0.0211159534629802
0.576128806440322 0.0211415640764711
0.576628831441572 0.0211672004596214
0.577128856442822 0.0211928626308523
0.577628881444072 0.0212185506085881
0.578128906445322 0.0212442644112558
0.578628931446572 0.0212700040572855
0.579128956447823 0.0212957695651103
0.579628981449073 0.0213215609531662
0.580129006450323 0.0213473782398919
0.580629031451573 0.0213732214437291
0.581129056452823 0.0213990905831227
0.581629081454073 0.02142498567652
0.582129106455323 0.0214509067423713
0.582629131456573 0.0214768537991298
0.583129156457823 0.0215028268652516
0.583629181459073 0.0215288259591953
0.584129206460323 0.0215548510994225
0.584629231461573 0.0215809023043977
0.585129256462823 0.0216069795925878
0.585629281464073 0.0216330829824627
0.586129306465323 0.021659212492495
0.586629331466574 0.0216853681411599
0.587129356467824 0.0217115499469354
0.587629381469073 0.0217377579283021
0.588129406470324 0.0217639921037434
0.588629431471574 0.0217902524917452
0.589129456472824 0.0218165391107962
0.589629481474074 0.0218428519793874
0.590129506475324 0.0218691911160128
0.590629531476574 0.0218955565391687
0.591129556477824 0.0219219482673541
0.591629581479074 0.0219483663190706
0.592129606480324 0.0219748107128223
0.592629631481574 0.0220012814671156
0.593129656482824 0.0220277786004598
0.593629681484074 0.0220543021313665
0.594129706485325 0.0220808520783497
0.594629731486574 0.022107428459926
0.595129756487824 0.0221340312946144
0.595629781489075 0.0221606606009364
0.596129806490325 0.0221873163974157
0.596629831491575 0.0222139987025787
0.597129856492825 0.0222407075349539
0.597629881494075 0.0222674429130725
0.598129906495325 0.0222942048554677
0.598629931496575 0.0223209933806753
0.599129956497825 0.0223478085072333
0.599629981499075 0.0223746502536821
0.600130006500325 0.0224015186385642
0.600630031501575 0.0224284136804247
0.601130056502825 0.0224553353978105
0.601630081504075 0.0224822838092712
0.602130106505325 0.0225092589333585
0.602630131506575 0.0225362607886261
0.603130156507826 0.0225632893936301
0.603630181509076 0.0225903447669287
0.604130206510326 0.0226174269270824
0.604630231511575 0.0226445358926536
0.605130256512826 0.0226716716822071
0.605630281514076 0.0226988343143097
0.606130306515326 0.0227260238075302
0.606630331516576 0.0227532401804396
0.607130356517826 0.022780483451611
0.607630381519076 0.0228077536396195
0.608130406520326 0.0228350507630422
0.608630431521576 0.0228623748404583
0.609130456522826 0.0228897258904489
0.609630481524076 0.0229171039315973
0.610130506525326 0.0229445089824884
0.610630531526577 0.0229719410617095
0.611130556527827 0.0229994001878495
0.611630581529076 0.0230268863794993
0.612130606530326 0.0230543996552519
0.612630631531577 0.0230819400337018
0.613130656532827 0.0231095075334459
0.613630681534077 0.0231371021730825
0.614130706535327 0.023164723971212
0.614630731536577 0.0231923729464364
0.615130756537827 0.0232200491173597
0.615630781539077 0.0232477525025878
0.616130806540327 0.023275483120728
0.616630831541577 0.0233032409903896
0.617130856542827 0.0233310261301838
0.617630881544077 0.0233588385587231
0.618130906545328 0.0233866782946221
0.618630931546577 0.0234145453564968
0.619130956547827 0.0234424397629652
0.619630981549077 0.0234703615326467
0.620131006550328 0.0234983106841625
0.620631031551578 0.0235262872361351
0.621131056552828 0.0235542912071892
0.621631081554078 0.0235823226159504
0.622131106555328 0.0236103814810465
0.622631131556578 0.0236384678211065
0.623131156557828 0.023666581654761
0.623631181559078 0.0236947230006421
0.624131206560328 0.0237228918773836
0.624631231561578 0.0237510883036205
0.625131256562828 0.0237793122979896
0.625631281564078 0.0238075638791288
0.626131306565328 0.0238358430656778
0.626631331566578 0.0238641498762775
0.627131356567828 0.0238924843295702
0.627631381569079 0.0239208464441997
0.628131406570329 0.0239492362388112
0.628631431571579 0.023977653732051
0.629131456572829 0.024006098942567
0.629631481574079 0.0240345718890085
0.630131506575329 0.0240630725900257
0.630631531576579 0.0240916010642705
0.631131556577829 0.0241201573303958
0.631631581579079 0.024148741407056
0.632131606580329 0.0241773533129064
0.632631631581579 0.0242059930666039
0.633131656582829 0.0242346606868063
0.633631681584079 0.0242633561921728
0.634131706585329 0.0242920796013636
0.634631731586579 0.0243208309330402
0.63513175658783 0.0243496102058651
0.63563178158908 0.0243784174385019
0.636131806590329 0.0244072526496154
0.63663183159158 0.0244361158578716
0.63713185659283 0.0244650070819373
0.63763188159408 0.0244939263404804
0.63813190659533 0.02452287365217
0.63863193159658 0.024551849035676
0.63913195659783 0.0245808525096695
0.63963198159908 0.0246098840928223
0.64013200660033 0.0246389438038076
0.64063203160158 0.024668031661299
0.64113205660283 0.0246971476839715
0.64163208160408 0.0247262918905006
0.64213210660533 0.0247554642995631
0.642632131606581 0.0247846649298363
0.64313215660783 0.0248138937999985
0.64363218160908 0.024843150928729
0.644132206610331 0.0248724363347076
0.644632231611581 0.0249017500366152
0.645132256612831 0.0249310920531332
0.645632281614081 0.0249604624029441
0.646132306615331 0.0249898611047308
0.646632331616581 0.0250192881771771
0.647132356617831 0.0250487436389676
0.647632381619081 0.0250782275087874
0.648132406620331 0.0251077398053224
0.648632431621581 0.0251372805472591
0.649132456622831 0.0251668497532847
0.649632481624081 0.025196447442087
0.650132506625331 0.0252260736323542
0.650632531626581 0.0252557283427756
0.651132556627831 0.0252854115920405
0.651632581629082 0.025315123398839
0.652132606630332 0.0253448637818618
0.652632631631582 0.0253746327598
0.653132656632832 0.0254044303513453
0.653632681634082 0.0254342565751897
0.654132706635332 0.0254641114500258
0.654632731636582 0.0254939949945466
0.655132756637832 0.0255239072274456
0.655632781639082 0.0255538481674166
0.656132806640332 0.0255838178331537
0.656632831641582 0.0256138162433517
0.657132856642832 0.0256438434167053
0.657632881644082 0.02567389937191
0.658132906645332 0.0257039841276612
0.658632931646582 0.0257340977026549
0.659132956647833 0.0257642401155872
0.659632981649083 0.0257944113851545
0.660133006650333 0.0258246115300534
0.660633031651582 0.0258548405689809
0.661133056652833 0.025885098520634
0.661633081654083 0.02591538540371
0.662133106655333 0.0259457012369062
0.662633131656583 0.0259760460389203
0.663133156657833 0.02600641982845
0.663633181659083 0.0260368226241931
0.664133206660333 0.0260672544448474
0.664633231661583 0.0260977153091109
0.665133256662833 0.0261282052356817
0.665633281664083 0.0261587242432579
0.666133306665333 0.0261892723505375
0.666633331666584 0.0262198495762185
0.667133356667834 0.0262504559389991
0.667633381669083 0.0262810914575773
0.668133406670333 0.026311756150651
0.668633431671584 0.0263424500369181
0.669133456672834 0.0263731731350764
0.669633481674084 0.0264039254638236
0.670133506675334 0.0264347070418572
0.670633531676584 0.0264655178878746
0.671133556677834 0.026496358020573
0.671633581679084 0.0265272274586495
0.672133606680334 0.0265581262208008
0.672633631681584 0.0265890543257236
0.673133656682834 0.0266200117921142
0.673633681684084 0.0266509986386687
0.674133706685335 0.0266820148840829
0.674633731686584 0.0267130605470522
0.675133756687834 0.0267441356462719
0.675633781689085 0.0267752402004367
0.676133806690335 0.0268063742282411
0.676633831691585 0.0268375377483793
0.677133856692835 0.0268687307795448
0.677633881694085 0.0268999533404311
0.678133906695335 0.0269312054497307
0.678633931696585 0.0269624871261363
0.679133956697835 0.0269937983883396
0.679633981699085 0.027025139255032
0.680134006700335 0.0270565097449045
0.680634031701585 0.0270879098766474
0.681134056702835 0.0271193396689505
0.681634081704085 0.027150799140503
0.682134106705335 0.0271822883099935
0.682634131706585 0.0272138071961101
0.683134156707836 0.0272453558175402
0.683634181709086 0.0272769341929705
0.684134206710336 0.027308542341087
0.684634231711586 0.0273401802805752
0.685134256712836 0.0273718480301197
0.685634281714086 0.0274035456084045
0.686134306715336 0.0274352730341128
0.686634331716586 0.027467030325927
0.687134356717836 0.0274988175025287
0.687634381719086 0.0275306345825988
0.688134406720336 0.0275624815848173
0.688634431721586 0.0275943585278633
0.689134456722836 0.0276262654304152
0.689634481724086 0.0276582023111504
0.690134506725336 0.0276901691887454
0.690634531726587 0.0277221660818757
0.691134556727837 0.027754193009216
0.691634581729087 0.0277862499894401
0.692134606730336 0.0278183370412204
0.692634631731587 0.0278504541832289
0.693134656732837 0.0278826014341361
0.693634681734087 0.0279147788126116
0.694134706735337 0.0279469863373241
0.694634731736587 0.0279792240269409
0.695134756737837 0.0280114919001285
0.695634781739087 0.0280437899755521
0.696134806740337 0.0280761182718758
0.696634831741587 0.0281084768077626
0.697134856742837 0.0281408656018742
0.697634881744087 0.0281732846728712
0.698134906745338 0.0282057340394129
0.698634931746588 0.0282382137201574
0.699134956747837 0.0282707237337614
0.699634981749087 0.0283032640988807
0.700135006750338 0.0283358348341694
0.700635031751588 0.0283684359582804
0.701135056752838 0.0284010674898653
0.701635081754088 0.0284337294475743
0.702135106755338 0.0284664218500563
0.702635131756588 0.0284991447159585
0.703135156757838 0.0285318980639271
0.703635181759088 0.0285646819126067
0.704135206760338 0.0285974962806402
0.704635231761588 0.0286303411866692
0.705135256762838 0.0286632166493339
0.705635281764089 0.0286961226872728
0.706135306765338 0.028729059319123
0.706635331766588 0.0287620265635199
0.707135356767838 0.0287950244390973
0.707635381769089 0.0288280529644875
0.708135406770339 0.0288611121583211
0.708635431771589 0.0288942020392272
0.709135456772839 0.028927322625833
0.709635481774089 0.028960473936764
0.710135506775339 0.0289936559906443
0.710635531776589 0.029026868806096
0.711135556777839 0.0290601124017395
0.711635581779089 0.0290933867961935
0.712135606780339 0.0291266920080748
0.712635631781589 0.0291600280559985
0.713135656782839 0.0291933949585777
0.713635681784089 0.0292267927344238
0.714135706785339 0.0292602214021462
0.714635731786589 0.0292936809803527
0.71513575678784 0.0293271714876487
0.71563578178909 0.0293606929426381
0.71613580679034 0.0293942453639225
0.71663583179159 0.0294278287701018
0.71713585679284 0.0294614431797737
0.71763588179409 0.0294950886115341
0.71813590679534 0.0295287650839765
0.71863593179659 0.0295624726156926
0.71913595679784 0.0295962112252721
0.71963598179909 0.0296299809313023
0.72013600680034 0.0296637817523686
0.72063603180159 0.0296976137070542
0.72113605680284 0.02973147681394
0.72163608180409 0.029765371091605
0.72213610680534 0.0297992965586256
0.722636131806591 0.0298332532335763
0.723136156807841 0.0298672411350293
0.72363618180909 0.0299012602815542
0.724136206810341 0.0299353106917188
0.724636231811591 0.0299693923840882
0.725136256812841 0.0300035053772254
0.725636281814091 0.0300376496896908
0.726136306815341 0.0300718253400427
0.726636331816591 0.0301060323468368
0.727136356817841 0.0301402707286263
0.727636381819091 0.0301745405039623
0.728136406820341 0.0302088416913931
0.728636431821591 0.0302431743094646
0.729136456822841 0.0302775383767203
0.729636481824091 0.0303119339117011
0.730136506825342 0.0303463609329453
0.730636531826591 0.0303808194589887
0.731136556827841 0.0304153095083645
0.731636581829092 0.0304498310996032
0.732136606830342 0.0304843842512327
0.732636631831592 0.0305189689817783
0.733136656832842 0.0305535853097626
0.733636681834092 0.0305882332537055
0.734136706835342 0.030622912832124
0.734636731836592 0.0306576240635327
0.735136756837842 0.0306923669664432
0.735636781839092 0.0307271415593643
0.736136806840342 0.0307619478608021
0.736636831841592 0.0307967858892597
0.737136856842842 0.0308316556632376
0.737636881844092 0.0308665572012332
0.738136906845342 0.0309014905217411
0.738636931846592 0.030936455643253
0.739136956847843 0.0309714525842576
0.739636981849093 0.0310064813632406
0.740137006850343 0.0310415419986849
0.740637031851593 0.0310766345090702
0.741137056852843 0.0311117589128731
0.741637081854093 0.0311469152285676
0.742137106855343 0.0311821034746241
0.742637131856593 0.0312173236695102
0.743137156857843 0.0312525758316903
0.743637181859093 0.0312878599796257
0.744137206860343 0.0313231761317744
0.744637231861593 0.0313585243065915
0.745137256862843 0.0313939045225285
0.745637281864093 0.0314293167980341
0.746137306865343 0.0314647611515535
0.746637331866594 0.0315002376015287
0.747137356867844 0.0315357461663983
0.747637381869094 0.0315712868645977
0.748137406870343 0.0316068597145589
0.748637431871594 0.0316424647347107
0.749137456872844 0.0316781019434783
0.749637481874094 0.0317137713592836
0.750137506875344 0.0317494730005451
0.750637531876594 0.0317852068856778
0.751137556877844 0.0318209730330932
0.751637581879094 0.0318567714611994
0.752137606880344 0.031892602188401
0.752637631881594 0.0319284652330988
0.753137656882844 0.0319643606136904
0.753637681884094 0.0320002883485697
0.754137706885345 0.0320362484561268
0.754637731886595 0.0320722409547484
0.755137756887844 0.0321082658628175
0.755637781889094 0.0321443231987134
0.756137806890345 0.0321804129808116
0.756637831891595 0.0322165352274842
0.757137856892845 0.0322526899570991
0.757637881894095 0.0322888771880209
0.758137906895345 0.03232509693861
0.758637931896595 0.0323613492272234
0.759137956897845 0.032397634072214
0.759637981899095 0.0324339514919308
0.760138006900345 0.0324703015047192
0.760638031901595 0.0325066841289204
0.761138056902845 0.0325430993828719
0.761638081904095 0.0325795472849071
0.762138106905345 0.0326160278533556
0.762638131906595 0.0326525411065429
0.763138156907845 0.0326890870627904
0.763638181909096 0.0327256657404157
0.764138206910346 0.0327622771577321
0.764638231911596 0.032798921333049
0.765138256912846 0.0328355982846716
0.765638281914096 0.0328723080309011
0.766138306915346 0.0329090505900343
0.766638331916596 0.032945825980364
0.767138356917846 0.0329826342201789
0.767638381919096 0.0330194753277632
0.768138406920346 0.0330563493213972
0.768638431921596 0.0330932562193566
0.769138456922846 0.033130196039913
0.769638481924096 0.0331671688013338
0.770138506925346 0.0332041745218817
0.770638531926596 0.0332412132198155
0.771138556927847 0.0332782849133893
0.771638581929097 0.0333153896208528
0.772138606930346 0.0333525273604515
0.772638631931597 0.0333896981504262
0.773138656932847 0.0334269020090134
0.773638681934097 0.033464138954445
0.774138706935347 0.0335014090049485
0.774638731936597 0.0335387121787467
0.775138756937847 0.033576048494058
0.775638781939097 0.033613417969096
0.776138806940347 0.0336508206220699
0.776638831941597 0.0336882564711842
0.777138856942847 0.0337257255346387
0.777638881944097 0.0337632278306285
0.778138906945347 0.0338007633773441
0.778638931946598 0.0338383321929711
0.779138956947847 0.0338759342956905
0.779638981949097 0.0339135697036786
0.780139006950348 0.0339512384351065
0.780639031951598 0.033988940508141
0.781139056952848 0.0340266759409437
0.781639081954098 0.0340644447516715
0.782139106955348 0.0341022469584762
0.782639131956598 0.0341400825795049
0.783139156957848 0.0341779516328997
0.783639181959098 0.0342158541367977
0.784139206960348 0.034253790109331
0.784639231961598 0.0342917595686268
0.785139256962848 0.0343297625328071
0.785639281964098 0.0343677990199889
0.786139306965348 0.0344058690482842
0.786639331966598 0.0344439726357998
0.787139356967848 0.0344821098006375
0.787639381969099 0.0345202805608937
0.788139406970349 0.0345584849346598
0.788639431971599 0.034596722940022
0.789139456972849 0.0346349945950612
0.789639481974099 0.0346732999178531
0.790139506975349 0.0347116389264681
0.790639531976599 0.0347500116389714
0.791139556977849 0.0347884180734227
0.791639581979099 0.0348268582478765
0.792139606980349 0.0348653321803818
0.792639631981599 0.0349038398889825
0.793139656982849 0.0349423813917165
0.793639681984099 0.034980956706617
0.794139706985349 0.0350195658517112
0.794639731986599 0.0350582088450209
0.79513975698785 0.0350968857045626
0.7956397819891 0.035135596448347
0.79613980699035 0.0351743410943794
0.796639831991599 0.0352131196606595
0.79713985699285 0.0352519321651813
0.7976398819941 0.0352907786259333
0.79813990699535 0.0353296590608983
0.7986399319966 0.0353685734880532
0.79913995699785 0.0354075219253696
0.7996399819991 0.0354465043908129
0.80014000700035 0.0354855209023432
0.8006400320016 0.0355245714779145
0.80114005700285 0.0355636561354752
0.8016400820041 0.0356027748929676
0.80214010700535 0.0356419277683286
0.802640132006601 0.0356811147794886
0.803140157007851 0.0357203359443727
0.8036401820091 0.0357595912808998
0.80414020701035 0.0357988808069827
0.804640232011601 0.0358382045405285
0.805140257012851 0.0358775624994382
0.805640282014101 0.0359169547016068
0.806140307015351 0.0359563811649231
0.806640332016601 0.03599584190727
0.807140357017851 0.0360353369465243
0.807640382019101 0.0360748663005565
0.808140407020351 0.0361144299872312
0.808640432021601 0.0361540280244067
0.809140457022851 0.036193660429935
0.809640482024101 0.036233327221662
0.810140507025352 0.0362730284174275
0.810640532026601 0.0363127640350646
0.811140557027851 0.0363525340924007
0.811640582029101 0.0363923386072563
0.812140607030352 0.0364321775974459
0.812640632031602 0.0364720510807775
0.813140657032852 0.0365119590750528
0.813640682034102 0.0365519015980671
0.814140707035352 0.036591878667609
0.814640732036602 0.0366318903014609
0.815140757037852 0.0366719365173987
0.815640782039102 0.0367120173331916
0.816140807040352 0.0367521327666024
0.816640832041602 0.0367922828353873
0.817140857042852 0.0368324675572958
0.817640882044102 0.036872686950071
0.818140907045352 0.0369129410314492
0.818640932046602 0.0369532298191601
0.819140957047853 0.0369935533309267
0.819640982049103 0.0370339115844651
0.820141007050353 0.0370743045974849
0.820641032051603 0.0371147323876889
0.821141057052853 0.037155194972773
0.821641082054103 0.0371956923704264
0.822141107055353 0.0372362245983313
0.822641132056603 0.0372767916741631
0.823141157057853 0.0373173936155904
0.823641182059103 0.0373580304402748
0.824141207060353 0.0373987021658709
0.824641232061603 0.0374394088100265
0.825141257062853 0.0374801503903822
0.825641282064103 0.0375209269245718
0.826141307065353 0.0375617384302218
0.826641332066604 0.0376025849249518
0.827141357067854 0.0376434664263743
0.827641382069104 0.0376843829520946
0.828141407070353 0.0377253345197109
0.828641432071604 0.0377663211468143
0.829141457072854 0.0378073428509885
0.829641482074104 0.0378483996498103
0.830141507075354 0.0378894915608488
0.830641532076604 0.0379306186016663
0.831141557077854 0.0379717807898175
0.831641582079104 0.0380129781428497
0.832141607080354 0.0380542106783033
0.832641632081604 0.0380954784137109
0.833141657082854 0.0381367813665978
0.833641682084104 0.0381781195544819
0.834141707085355 0.0382194929948738
0.834641732086605 0.0382609017052762
0.835141757087854 0.0383023457031848
0.835641782089104 0.0383438250060874
0.836141807090355 0.0383853396314645
0.836641832091605 0.0384268895967888
0.837141857092855 0.0384684749195256
0.837641882094105 0.0385100956171324
0.838141907095355 0.0385517517070591
0.838641932096605 0.0385934432067479
0.839141957097855 0.0386351701336334
0.839641982099105 0.0386769325051423
0.840142007100355 0.0387187303386937
0.840642032101605 0.0387605636516988
0.841142057102855 0.0388024324615609
0.841642082104106 0.0388443367856758
0.842142107105355 0.038886276641431
0.842642132106605 0.0389282520462065
0.843142157107855 0.0389702630173741
0.843642182109106 0.0390123095722977
0.844142207110356 0.0390543917283335
0.844642232111606 0.0390965095028294
0.845142257112856 0.0391386629131254
0.845642282114106 0.0391808519765533
0.846142307115356 0.0392230767104373
0.846642332116606 0.0392653371320928
0.847142357117856 0.0393076332588277
0.847642382119106 0.0393499651079413
0.848142407120356 0.0393923326967251
0.848642432121606 0.0394347360424621
0.849142457122856 0.0394771751624272
0.849642482124106 0.0395196500738871
0.850142507125356 0.0395621607941001
0.850642532126606 0.0396047073403163
0.851142557127857 0.0396472897297774
0.851642582129107 0.0396899079797166
0.852142607130357 0.0397325621073591
0.852642632131607 0.0397752521299212
0.853142657132857 0.0398179780646112
0.853642682134107 0.0398607399286288
0.854142707135357 0.039903537739165
0.854642732136607 0.0399463715134026
0.855142757137857 0.0399892412685155
0.855642782139107 0.0400321470216695
0.856142807140357 0.0400750887900212
0.856642832141607 0.0401180665907192
0.857142857142857 0.0401610804409031
0.857642882144107 0.0402041303577038
0.858142907145357 0.0402472163582437
0.858642932146608 0.0402903384596363
0.859142957147858 0.0403334966789864
0.859642982149107 0.0403766910333899
0.860143007150358 0.0404199215399343
0.860643032151608 0.0404631882156978
0.861143057152858 0.0405064910777499
0.861643082154108 0.0405498301431513
0.862143107155358 0.0405932054289537
0.862643132156608 0.0406366169521998
0.863143157157858 0.0406800647299235
0.863643182159108 0.0407235487791497
0.864143207160358 0.0407670691168941
0.864643232161608 0.0408106257601634
0.865143257162858 0.0408542187259553
0.865643282164108 0.0408978480312584
0.866143307165359 0.0409415136930522
0.866643332166608 0.0409852157283069
0.867143357167858 0.0410289541539837
0.867643382169109 0.0410727289870345
0.868143407170359 0.0411165402444019
0.868643432171609 0.0411603879430193
0.869143457172859 0.0412042720998109
0.869643482174109 0.0412481927316915
0.870143507175359 0.0412921498555665
0.870643532176609 0.041336143488332
0.871143557177859 0.0413801736468749
0.871643582179109 0.0414242403480722
0.872143607180359 0.0414683436087919
0.872643632181609 0.0415124834458923
0.873143657182859 0.0415566598762223
0.873643682184109 0.0416008729166211
0.874143707185359 0.0416451225839186
0.874643732186609 0.0416894088949349
0.87514375718786 0.0417337318664806
0.87564378218911 0.0417780915153567
0.87614380719036 0.0418224878583544
0.87664383219161 0.0418669209122552
0.87714385719286 0.041911390693831
0.87764388219411 0.041955897219844
0.87814390719536 0.0420004405070464
0.87864393219661 0.0420450205721809
0.87914395719786 0.0420896374319801
0.87964398219911 0.0421342911031668
0.88014400720036 0.042178981602454
0.88064403220161 0.0422237089465448
0.88114405720286 0.0422684731521324
0.88164408220411 0.0423132742358998
0.88214410720536 0.0423581122145202
0.882644132206611 0.0424029871046568
0.883144157207861 0.0424478989229628
0.883644182209111 0.042492847686081
0.88414420721036 0.0425378334106444
0.884644232211611 0.0425828561132759
0.885144257212861 0.0426279158105881
0.885644282214111 0.0426730125191834
0.886144307215361 0.0427181462556542
0.886644332216611 0.0427633170365824
0.887144357217861 0.0428085248785398
0.887644382219111 0.0428537697980878
0.888144407220361 0.0428990518117775
0.888644432221611 0.0429443709361499
0.889144457222861 0.0429897271877353
0.889644482224111 0.0430351205830536
0.890144507225362 0.0430805511386146
0.890644532226612 0.0431260188709173
0.891144557227861 0.0431715237964503
0.891644582229111 0.0432170659316919
0.892144607230362 0.0432626452931096
0.892644632231612 0.0433082618971604
0.893144657232862 0.0433539157602907
0.893644682234112 0.0433996068989365
0.894144707235362 0.0434453353295228
0.894644732236612 0.043491101068464
0.895144757237862 0.043536904132164
0.895644782239112 0.0435827445370159
0.896144807240362 0.0436286222994019
0.896644832241612 0.0436745374356935
0.897144857242862 0.0437204899622514
0.897644882244113 0.0437664798954253
0.898144907245362 0.0438125072515543
0.898644932246612 0.0438585720469665
0.899144957247862 0.0439046742979789
0.899644982249113 0.0439508140208978
0.900145007250363 0.0439969912320183
0.900645032251613 0.0440432059476246
0.901145057252863 0.0440894581839899
0.901645082254113 0.0441357479573762
0.902145107255363 0.0441820752840345
0.902645132256613 0.0442284401802047
0.903145157257863 0.0442748426621155
0.903645182259113 0.0443212827459844
0.904145207260363 0.0443677604480178
0.904645232261613 0.0444142757844107
0.905145257262863 0.0444608287713469
0.905645282264113 0.044507419424999
0.906145307265363 0.0445540477615283
0.906645332266613 0.0446007137970846
0.907145357267864 0.0446474175478063
0.907645382269114 0.0446941590298207
0.908145407270364 0.0447409382592433
0.908645432271614 0.0447877552521783
0.909145457272864 0.0448346100247185
0.909645482274114 0.0448815025929451
0.910145507275364 0.0449284329729278
0.910645532276614 0.0449754011807246
0.911145557277864 0.045022407232382
0.911645582279114 0.0450694511439349
0.912145607280364 0.0451165329314065
0.912645632281614 0.0451636526108083
0.913145657282864 0.0452108101981402
0.913645682284114 0.0452580057093901
0.914145707285364 0.0453052391605345
0.914645732286615 0.0453525105675378
0.915145757287864 0.0453998199463526
0.915645782289114 0.0454471673129199
0.916145807290365 0.0454945526831686
0.916645832291615 0.0455419760730156
0.917145857292865 0.0455894374983662
0.917645882294115 0.0456369369751133
0.918145907295365 0.0456844745191383
0.918645932296615 0.04573205014631
0.919145957297865 0.0457796638724857
0.919645982299115 0.0458273157135104
0.920146007300365 0.0458750056852168
0.920646032301615 0.0459227338034257
0.921146057302865 0.0459705000839457
0.921646082304115 0.0460183045425731
0.922146107305365 0.0460661471950921
0.922646132306615 0.0461140280572746
0.923146157307865 0.0461619471448802
0.923646182309116 0.0462099044736562
0.924146207310366 0.0462579000593376
0.924646232311616 0.046305933917647
0.925146257312866 0.0463540060642945
0.925646282314116 0.0464021165149781
0.926146307315366 0.046450265285383
0.926646332316616 0.0464984523911821
0.927146357317866 0.0465466778480358
0.927646382319116 0.0465949416715918
0.928146407320366 0.0466432438774854
0.928646432321616 0.0466915844813393
0.929146457322866 0.0467399634987634
0.929646482324116 0.0467883809453552
0.930146507325366 0.0468368368366994
0.930646532326616 0.046885331188368
0.931146557327867 0.0469338640159201
0.931646582329117 0.0469824353349023
0.932146607330367 0.0470310451608483
0.932646632331616 0.0470796935092789
0.933146657332867 0.0471283803957021
0.933646682334117 0.0471771058356132
0.934146707335367 0.0472258698444942
0.934646732336617 0.0472746724378145
0.935146757337867 0.0473235136310304
0.935646782339117 0.0473723934395852
0.936146807340367 0.0474213118789091
0.936646832341617 0.0474702689644194
0.937146857342867 0.0475192647115203
0.937646882344117 0.0475682991356028
0.938146907345367 0.0476173722520448
0.938646932346618 0.0476664840762109
0.939146957347868 0.0477156346234528
0.939646982349117 0.0477648239091086
0.940147007350367 0.0478140519485036
0.940647032351618 0.0478633187569493
0.941147057352868 0.0479126243497443
0.941647082354118 0.0479619687421736
0.942147107355368 0.0480113519495089
0.942647132356618 0.0480607739870085
0.943147157357868 0.0481102348699173
0.943647182359118 0.0481597346134668
0.944147207360368 0.0482092732328749
0.944647232361618 0.0482588507433459
0.945147257362868 0.0483084671600707
0.945647282364118 0.0483581224982267
0.946147307365369 0.0484078167729774
0.946647332366618 0.0484575499994729
0.947147357367868 0.0485073221928497
0.947647382369118 0.0485571333682304
0.948147407370369 0.0486069835407238
0.948647432371619 0.0486568727254253
0.949147457372869 0.0487068009374163
0.949647482374119 0.0487567681917644
0.950147507375369 0.0488067745035232
0.950647532376619 0.0488568198877329
0.951147557377869 0.0489069043594193
0.951647582379119 0.0489570279335945
0.952147607380369 0.0490071906252567
0.952647632381619 0.04905739244939
0.953147657382869 0.0491076334209644
0.953647682384119 0.0491579135549361
0.954147707385369 0.049208232866247
0.954647732386619 0.0492585913698251
0.95514775738787 0.0493089890805841
0.95564778238912 0.0493594260134236
0.95614780739037 0.049409902183229
0.95664783239162 0.0494604176048714
0.95714785739287 0.0495109722932079
0.95764788239412 0.049561566263081
0.95814790739537 0.0496121995293191
0.95864793239662 0.0496628721067362
0.95914795739787 0.0497135840101319
0.95964798239912 0.0497643352542915
0.96014800740037 0.0498151258539857
0.96064803240162 0.0498659558239709
0.96114805740287 0.049916825178989
0.96164808240412 0.0499677339337673
0.96214810740537 0.0500186821030186
0.962648132406621 0.0500696697014412
0.963148157407871 0.0501206967437186
0.963648182409121 0.0501717632445198
0.96414820741037 0.0502228692184991
0.964648232411621 0.0502740146802962
0.965148257412871 0.050325199644536
0.965648282414121 0.0503764241258286
0.966148307415371 0.0504276881387693
0.966648332416621 0.0504789916979388
0.967148357417871 0.0505303348179027
0.967648382419121 0.0505817175132119
0.968148407420371 0.0506331397984023
0.968648432421621 0.0506846016879949
0.969148457422871 0.0507361031964958
0.969648482424121 0.050787644338396
0.970148507425372 0.0508392251281716
0.970648532426622 0.0508908455802835
0.971148557427871 0.0509425057091776
0.971648582429121 0.0509942055292847
0.972148607430372 0.0510459450550205
0.972648632431622 0.0510977243007855
0.973148657432872 0.051149543280965
0.973648682434122 0.051201402009929
0.974148707435372 0.0512533005020322
0.974648732436622 0.0513052387716143
0.975148757437872 0.0513572168329994
0.975648782439122 0.0514092347004964
0.976148807440372 0.0514612923883987
0.976648832441622 0.0515133899109844
0.977148857442872 0.0515655272825161
0.977648882444123 0.051617704517241
0.978148907445372 0.0516699216293906
0.978648932446622 0.0517221786331812
0.979148957447872 0.0517744755428133
0.979648982449123 0.051826812372472
0.980149007450373 0.0518791891363264
0.980649032451623 0.0519316058485305
0.981149057452873 0.0519840625232222
0.981649082454123 0.0520365591745238
0.982149107455373 0.052089095816542
0.982649132456623 0.0521416724633676
0.983149157457873 0.0521942891290756
0.983649182459123 0.0522469458277252
0.984149207460373 0.0522996425733598
0.984649232461623 0.0523523793800068
0.985149257462873 0.0524051562616778
0.985649282464123 0.0524579732323683
0.986149307465373 0.0525108303060581
0.986649332466623 0.0525637274967106
0.987149357467874 0.0526166648182735
0.987649382469124 0.0526696422846783
0.988149407470374 0.0527226599098404
0.988649432471624 0.0527757177076589
0.989149457472874 0.0528288156920172
0.989649482474124 0.0528819538767821
0.990149507475374 0.0529351322758044
0.990649532476624 0.0529883509029184
0.991149557477874 0.0530416097719424
0.991649582479124 0.0530949088966782
0.992149607480374 0.0531482482909114
0.992649632481624 0.0532016279684112
0.993149657482874 0.0532550479429303
0.993649682484124 0.053308508228205
0.994149707485374 0.0533620088379553
0.994649732486625 0.0534155497858845
0.995149757487875 0.0534691310856795
0.995649782489124 0.0535227527510106
0.996149807490375 0.0535764147955315
0.996649832491625 0.0536301172328794
0.997149857492875 0.0536838600766747
0.997649882494125 0.0537376433405213
0.998149907495375 0.0537914670380062
0.998649932496625 0.0538453311826998
0.999149957497875 0.0538992357881557
0.999649982499125 0.0539531808679109
1.00015000750038 0.0540071664354851
1.00065003250163 0.0540611925043816
1.00115005750288 0.0541152590880867
1.00165008250413 0.0541693662000696
1.00215010750538 0.0542235138537828
1.00265013250663 0.0542777020626616
1.00315015750788 0.0543319308401245
1.00365018250913 0.0543862001995729
1.00415020751038 0.054440510154391
1.00465023251163 0.0544948607179461
1.00515025751288 0.0545492519035883
1.00565028251413 0.0546036837246505
1.00615030751538 0.0546581561944483
1.00665033251663 0.0547126693262803
1.00715035751788 0.0547672231334279
1.00765038251913 0.0548218176291549
1.00815040752038 0.0548764528267081
1.00865043252163 0.0549311287393167
1.00915045752288 0.0549858453801928
1.00965048252413 0.0550406027625308
1.01015050752538 0.0550954008995079
1.01065053252663 0.0551502398042839
1.01115055752788 0.0552051194900007
1.01165058252913 0.0552600399697832
1.01215060753038 0.0553150012567383
1.01265063253163 0.0553700033639556
1.01315065753288 0.0554250463045069
1.01365068253413 0.0554801300914465
1.01415070753538 0.055535254737811
1.01465073253663 0.0555904202566191
1.01515075753788 0.0556456266608721
1.01565078253913 0.0557008739635533
1.01615080754038 0.0557561621776281
1.01665083254163 0.0558114913160443
1.01715085754288 0.0558668613917318
1.01765088254413 0.0559222724176025
1.01815090754538 0.0559777244065505
1.01865093254663 0.0560332173714519
1.01915095754788 0.0560887513251646
1.01965098254913 0.0561443262805289
1.02015100755038 0.0561999422503667
1.02065103255163 0.0562555992474821
1.02115105755288 0.0563112972846609
1.02165108255413 0.0563670363746707
1.02215110755538 0.0564228165302612
1.02265113255663 0.0564786377641637
1.02315115755788 0.0565345000890914
1.02365118255913 0.0565904035177389
1.02415120756038 0.0566463480627831
1.02465123256163 0.056702333736882
1.02515125756288 0.0567583605526756
1.02565128256413 0.0568144285227854
1.02615130756538 0.0568705376598145
1.02665133256663 0.0569266879763476
1.02715135756788 0.0569828794849507
1.02765138256913 0.0570391121981717
1.02815140757038 0.0570953861285395
1.02865143257163 0.0571517012885649
1.02915145757288 0.0572080576907396
1.02965148257413 0.0572644553475372
1.03015150757538 0.0573208942714121
1.03065153257663 0.0573773744748005
1.03115155757788 0.0574338959701195
1.03165158257913 0.0574904587697677
1.03215160758038 0.0575470628861249
1.03265163258163 0.0576037083315517
1.03315165758288 0.0576603951183905
1.03365168258413 0.0577171232589642
1.03415170758538 0.0577738927655772
1.03465173258663 0.0578307036505149
1.03515175758788 0.0578875559260435
1.03565178258913 0.0579444496044105
1.03615180759038 0.0580013846978441
1.03665183259163 0.0580583612185537
1.03715185759288 0.0581153791787294
1.03765188259413 0.0581724385905421
1.03815190759538 0.058229539466144
1.03865193259663 0.0582866818176676
1.03915195759788 0.0583438656572264
1.03965198259913 0.0584010909969147
1.04015200760038 0.0584583578488074
1.04065203260163 0.0585156662249602
1.04115205760288 0.0585730161374093
1.04165208260413 0.0586304075981718
1.04215210760538 0.0586878406192451
1.04265213260663 0.0587453152126074
1.04315215760788 0.0588028313902172
1.04365218260913 0.0588603891640137
1.04415220761038 0.0589179885459165
1.04465223261163 0.0589756295478256
1.04515225761288 0.0590333121816216
1.04565228261413 0.0590910364591652
1.04615230761538 0.0591488023922977
1.04665233261663 0.0592066099928405
1.04715235761788 0.0592644592725954
1.04765238261913 0.0593223502433444
1.04815240762038 0.0593802829168498
1.04865243262163 0.0594382573048542
1.04915245762288 0.05949627341908
1.04965248262413 0.0595543312712301
1.05015250762538 0.0596124308729873
1.05065253262663 0.0596705722360145
1.05115255762788 0.0597287553719547
1.05165258262913 0.0597869802924308
1.05215260763038 0.0598452470090458
1.05265263263163 0.0599035555333826
1.05315265763288 0.0599619058770039
1.05365268263413 0.0600202980514524
1.05415270763538 0.0600787320682507
1.05465273263663 0.0601372079389011
1.05515275763788 0.0601957256748856
1.05565278263913 0.0602542852876663
1.05615280764038 0.0603128867886848
1.05665283264163 0.0603715301893622
1.05715285764288 0.0604302155010997
1.05765288264413 0.0604889427352778
1.05815290764538 0.0605477119032568
1.05865293264663 0.0606065230163763
1.05915295764788 0.0606653760859557
1.05965298264913 0.0607242711232939
1.06015300765038 0.0607832081396691
1.06065303265163 0.0608421871463391
1.06115305765288 0.0609012081545411
1.06165308265413 0.0609602711754915
1.06215310765538 0.0610193762203862
1.06265313265663 0.0610785233004006
1.06315315765788 0.0611377124266891
1.06365318265913 0.0611969436103854
1.06415320766038 0.0612562168626025
1.06465323266163 0.0613155321944327
1.06515325766288 0.0613748896169472
1.06565328266413 0.0614342891411965
1.06615330766538 0.0614937307782102
1.06665333266663 0.061553214538997
1.06715335766788 0.0616127404345445
1.06765338266913 0.0616723084758195
1.06815340767038 0.0617319186737676
1.06865343267163 0.0617915710393135
1.06915345767288 0.0618512655833605
1.06965348267413 0.0619110023167912
1.07015350767538 0.0619707812504669
1.07065353267663 0.0620306023952277
1.07115355767788 0.0620904657618922
1.07165358267913 0.0621503713612584
1.07215360768038 0.0622103192041024
1.07265363268163 0.0622703093011793
1.07315365768288 0.0623303416632229
1.07365368268413 0.0623904163009455
1.07415370768538 0.0624505332250381
1.07465373268663 0.0625106924461701
1.07515375768788 0.0625708939749896
1.07565378268913 0.0626311378221231
1.07615380769038 0.0626914239981758
1.07665383269163 0.0627517525137311
1.07715385769288 0.0628121233793509
1.07765388269413 0.0628725366055755
1.07815390769538 0.0629329922029234
1.07865393269664 0.0629934901818917
1.07915395769788 0.0630540305529555
1.07965398269913 0.0631146133265685
1.08015400770039 0.0631752385131621
1.08065403270164 0.0632359061231465
1.08115405770289 0.0632966161669096
1.08165408270414 0.0633573686548177
1.08215410770539 0.063418163597215
1.08265413270664 0.0634790010044239
1.08315415770789 0.0635398808867448
1.08365418270914 0.0636008032544562
1.08415420771039 0.0636617681178144
1.08465423271164 0.0637227754870537
1.08515425771289 0.0637838253723863
1.08565428271414 0.0638449177840025
1.08615430771539 0.06390605273207
1.08665433271664 0.0639672302267348
1.08715435771789 0.0640284502781204
1.08765438271914 0.0640897128963281
1.08815440772039 0.064151018091437
1.08865443272164 0.0642123658735037
1.08915445772289 0.0642737562525627
1.08965448272414 0.064335189238626
1.09015450772539 0.0643966648416832
1.09065453272664 0.0644581830717015
1.09115455772789 0.0645197439386257
1.09165458272914 0.0645813474523779
1.09215460773039 0.0646429936228578
1.09265463273164 0.0647046824599426
1.09315465773289 0.0647664139734868
1.09365468273414 0.0648281881733223
1.09415470773539 0.0648900050692584
1.09465473273664 0.0649518646710817
1.09515475773789 0.0650137669885561
1.09565478273914 0.0650757120314225
1.09615480774039 0.0651376998093995
1.09665483274164 0.0651997303321824
1.09715485774289 0.065261803609444
1.09765488274414 0.0653239196508341
1.09815490774539 0.0653860784659796
1.09865493274664 0.0654482800644845
1.09915495774789 0.0655105244559297
1.09965498274914 0.0655728116498732
1.10015500775039 0.0656351416558499
1.10065503275164 0.0656975144833719
1.10115505775289 0.0657599301419278
1.10165508275414 0.0658223886409835
1.10215510775539 0.0658848899899813
1.10265513275664 0.0659474341983407
1.10315515775789 0.0660100212754577
1.10365518275914 0.0660726512307052
1.10415520776039 0.0661353240734328
1.10465523276164 0.0661980398129667
1.10515525776289 0.0662607984586099
1.10565528276414 0.0663236000196419
1.10615530776539 0.0663864445053189
1.10665533276664 0.0664493319248734
1.10715535776789 0.0665122622875148
1.10765538276914 0.0665752356024288
1.10815540777039 0.0666382518787775
1.10865543277164 0.0667013111256996
1.10915545777289 0.06676441335231
1.10965548277414 0.0668275585677003
1.11015550777539 0.066890746780938
1.11065553277664 0.0669539780010672
1.11115555777789 0.0670172522371083
1.11165558277914 0.0670805694980579
1.11215560778039 0.0671439297928886
1.11265563278164 0.0672073331305495
1.11315565778289 0.0672707795199656
1.11365568278414 0.0673342689700382
1.11415570778539 0.0673978014896445
1.11465573278664 0.0674613770876381
1.11515575778789 0.0675249957728482
1.11565578278914 0.0675886575540803
1.11615580779039 0.0676523624401156
1.11665583279164 0.0677161104397115
1.11715585779289 0.0677799015616013
1.11765588279414 0.0678437358144937
1.11815590779539 0.067907613207074
1.11865593279664 0.0679715337480026
1.11915595779789 0.0680354974459161
1.11965598279914 0.0680995043094266
1.12015600780039 0.0681635543471222
1.12065603280164 0.0682276475675663
1.12115605780289 0.0682917839792982
1.12165608280414 0.0683559635908328
1.12215610780539 0.0684201864106606
1.12265613280664 0.0684844524472475
1.12315615780789 0.0685487617090351
1.12365618280914 0.0686131142044404
1.12415620781039 0.0686775099418557
1.12465623281164 0.0687419489296491
1.12515625781289 0.0688064311761639
1.12565628281414 0.0688709566897186
1.12615630781539 0.0689355254786074
1.12665633281664 0.0690001375510994
1.12715635781789 0.0690647929154393
1.12765638281914 0.0691294915798468
1.12815640782039 0.069194233552517
1.12865643282164 0.0692590188416201
1.12915645782289 0.0693238474553013
1.12965648282414 0.0693887194016812
1.13015650782539 0.0694536346888553
1.13065653282664 0.0695185933248941
1.13115655782789 0.0695835953178433
1.13165658282914 0.0696486406757234
1.13215660783039 0.06971372940653
1.13265663283164 0.0697788615182335
1.13315665783289 0.0698440370187794
1.13365668283414 0.0699092559160877
1.13415670783539 0.0699745182180537
1.13465673283664 0.0700398239325471
1.13515675783789 0.0701051730674126
1.13565678283914 0.0701705656304695
1.13615680784039 0.0702360016295119
1.13665683284164 0.0703014810723085
1.13715685784289 0.0703670039666027
1.13765688284414 0.0704325703201125
1.13815690784539 0.0704981801405305
1.13865693284664 0.0705638334355237
1.13915695784789 0.0706295302127339
1.13965698284914 0.0706952704797771
1.14015700785039 0.0707610542442439
1.14065703285164 0.0708268815136993
1.14115705785289 0.0708927522956828
1.14165708285414 0.070958666597708
1.14215710785539 0.0710246244272629
1.14265713285664 0.0710906257918101
1.14315715785789 0.0711566706987861
1.14365718285914 0.0712227591556019
1.14415720786039 0.0712888911696424
1.14465723286164 0.071355066748267
1.14515725786289 0.071421285898809
1.14565728286414 0.0714875486285759
1.14615730786539 0.0715538549448493
1.14665733286664 0.0716202048548849
1.14715735786789 0.0716865983659122
1.14765738286914 0.0717530354851349
1.14815740787039 0.0718195162197306
1.14865743287164 0.0718860405768507
1.14915745787289 0.0719526085636206
1.14965748287414 0.0720192201871397
1.15015750787539 0.0720858754544809
1.15065753287664 0.0721525743726911
1.15115755787789 0.072219316948791
1.15165758287914 0.072286103189775
1.15215760788039 0.072352933102611
1.15265763288164 0.0724198066942408
1.15315765788289 0.0724867239715798
1.15365768288414 0.072553684941517
1.15415770788539 0.072620689610915
1.15465773288664 0.0726877379866098
1.15515775788789 0.0727548300754111
1.15565778288914 0.072821965884102
1.15615780789039 0.072889145419439
1.15665783289164 0.0729563686881521
1.15715785789289 0.0730236356969447
1.15765788289414 0.0730909464524936
1.15815790789539 0.0731583009614487
1.15865793289665 0.0732256992304334
1.1591579578979 0.0732931412660443
1.15965798289914 0.0733606270748512
1.1601580079004 0.0734281566633972
1.16065803290165 0.0734957300381986
1.1611580579029 0.0735633472057447
1.16165808290415 0.0736310081724979
1.1621581079054 0.0736987129448938
1.16265813290665 0.073766461529341
1.1631581579079 0.0738342539322209
1.16365818290915 0.0739020901598884
1.1641582079104 0.0739699702186708
1.16465823291165 0.0740378941148687
1.1651582579129 0.0741058618547554
1.16565828291415 0.0741738734445771
1.1661583079154 0.0742419288905529
1.16665833291665 0.0743100281988744
1.1671583579179 0.0743781713757064
1.16765838291915 0.0744463584271862
1.1681584079204 0.0745145893594239
1.16865843292165 0.0745828641785021
1.1691584579229 0.0746511828904761
1.16965848292415 0.074719545501374
1.1701585079254 0.0747879520171961
1.17065853292665 0.0748564024439157
1.1711585579279 0.0749248967874784
1.17165858292915 0.0749934350538022
1.1721586079304 0.0750620172487776
1.17265863293165 0.0751306433782676
1.1731586579329 0.0751993134481075
1.17365868293415 0.0752680274641051
1.1741587079354 0.0753367854320404
1.17465873293665 0.0754055873576657
1.1751587579379 0.0754744332467057
1.17565878293915 0.0755433231048572
1.1761588079404 0.0756122569377892
1.17665883294165 0.0756812347511429
1.1771588579429 0.0757502565505317
1.17765888294415 0.0758193223415412
1.1781589079454 0.0758884321297288
1.17865893294665 0.0759575859206241
1.1791589579479 0.0760267837197289
1.17965898294915 0.0760960255325166
1.1801590079504 0.076165311364433
1.18065903295165 0.0762346412208953
1.1811590579529 0.0763040151072931
1.18165908295415 0.0763734330289877
1.1821591079554 0.0764428949913122
1.18265913295665 0.0765124009995713
1.1831591579579 0.0765819510590418
1.18365918295915 0.0766515451749721
1.1841592079604 0.0767211833525822
1.18465923296165 0.0767908655970641
1.1851592579629 0.0768605919135811
1.18565928296415 0.0769303623072683
1.1861593079654 0.0770001767832324
1.18665933296665 0.0770700353465515
1.1871593579679 0.0771399380022754
1.18765938296915 0.0772098847554252
1.1881594079704 0.0772798756109937
1.18865943297165 0.077349910573945
1.1891594579729 0.0774199896492145
1.18965948297415 0.0774901128417093
1.1901595079754 0.0775602801563074
1.19065953297665 0.0776304915978584
1.1911595579779 0.0777007471711831
1.19165958297915 0.0777710468810735
1.1921596079804 0.0778413907322931
1.19265963298165 0.0779117787295761
1.1931596579829 0.0779822108776281
1.19365968298415 0.0780526871811261
1.1941597079854 0.0781232076447176
1.19465973298665 0.0781937722730216
1.1951597579879 0.0782643810706281
1.19565978298915 0.0783350340420979
1.1961598079904 0.078405731191963
1.19665983299165 0.078476472524726
1.1971598579929 0.0785472580448609
1.19765988299415 0.0786180877568121
1.1981599079954 0.0786889616649951
1.19865993299665 0.0787598797737963
1.1991599579979 0.0788308420875726
1.19965998299915 0.0789018486106518
1.2001600080004 0.0789728993473326
1.20066003300165 0.079043994301884
1.2011600580029 0.0791151334785461
1.20166008300415 0.0791863168815291
1.2021601080054 0.0792575445150145
1.20266013300665 0.0793288163831538
1.2031601580079 0.0794001324900692
1.20366018300915 0.0794714928398535
1.2041602080104 0.0795428974365699
1.20466023301165 0.079614346284252
1.2051602580129 0.0796858393869039
1.20566028301415 0.0797573767485003
1.2061603080154 0.0798289583729856
1.20666033301665 0.0799005842642753
1.2071603580179 0.0799722544262547
1.20766038301915 0.0800439688627796
1.2081604080204 0.0801157275776758
1.20866043302165 0.0801875305747394
1.2091604580229 0.0802593778577369
1.20966048302415 0.0803312694304048
1.2101605080254 0.0804032052964495
1.21066053302665 0.0804751854595477
1.2111605580279 0.0805472099233461
1.21166058302915 0.0806192786914615
1.2121606080304 0.0806913917674805
1.21266063303165 0.0807635491549598
1.2131606580329 0.0808357508574262
1.21366068303415 0.080907996878376
1.2141607080354 0.0809802872212756
1.21466073303665 0.0810526218895612
1.2151607580379 0.0811250008866389
1.21566078303915 0.0811974242158843
1.2161608080404 0.0812698918806432
1.21666083304165 0.0813424038842307
1.2171608580429 0.0814149602299318
1.21766088304415 0.0814875609210012
1.2181609080454 0.0815602059606629
1.21866093304665 0.0816328953521108
1.2191609580479 0.0817056290985083
1.21966098304915 0.0817784072029883
1.2201610080504 0.0818512296686534
1.22066103305165 0.0819240964985753
1.2211610580529 0.0819970076957953
1.22166108305415 0.0820699632633244
1.2221611080554 0.0821429632041425
1.22266113305665 0.0822160075211991
1.2231611580579 0.0822890962174132
1.22366118305915 0.0823622292956728
1.2241612080604 0.0824354067588353
1.22466123306165 0.0825086286097272
1.2251612580629 0.0825818948511444
1.22566128306415 0.0826552054858519
1.2261613080654 0.0827285605165837
1.22666133306665 0.0828019599460431
1.2271613580679 0.0828754037769024
1.22766138306915 0.0829488920118031
1.2281614080704 0.0830224246533553
1.22866143307165 0.0830960017041387
1.2291614580729 0.0831696231667013
1.22966148307415 0.0832432890435606
1.2301615080754 0.0833169993372027
1.23066153307665 0.0833907540500827
1.2311615580779 0.0834645531846244
1.23166158307915 0.0835383967432205
1.2321616080804 0.0836122847282325
1.23266163308165 0.0836862171419906
1.2331616580829 0.0837601939867938
1.23366168308415 0.0838342152649096
1.2341617080854 0.0839082809785745
1.23466173308665 0.0839823911299933
1.2351617580879 0.0840565457213396
1.23566178308915 0.0841307447547554
1.2361618080904 0.0842049882323513
1.23666183309165 0.0842792761562067
1.2371618580929 0.084353608528369
1.23766188309415 0.0844279853508545
1.2381619080954 0.0845024066256475
1.23866193309666 0.084576872354701
1.23916195809791 0.0846513825399363
1.23966198309915 0.0847259371832429
1.24016200810041 0.0848005362864788
1.24066203310166 0.0848751798514702
1.24116205810291 0.0849498678800113
1.24166208310416 0.085024600373865
1.24216210810541 0.085099377334762
1.24266213310666 0.0851741987644012
1.24316215810791 0.0852490646644497
1.24366218310916 0.0853239750365429
1.24416220811041 0.0853989298822839
1.24466223311166 0.0854739292032439
1.24516225811291 0.0855489730009623
1.24566228311416 0.0856240612769464
1.24616230811541 0.0856991940326714
1.24666233311666 0.0857743712695803
1.24716235811791 0.0858495929890843
1.24766238311916 0.0859248591925623
1.24816240812041 0.0860001698813608
1.24866243312166 0.0860755250567945
1.24916245812291 0.0861509247201455
1.24966248312416 0.086226368872664
1.25016250812541 0.0863018575155676
1.25066253312666 0.0863773906500417
1.25116255812791 0.0864529682772395
1.25166258312916 0.0865285903982815
1.25216260813041 0.0866042570142561
1.25266263313166 0.086679968126219
1.25316265813291 0.0867557237351937
1.25366268313416 0.086831523842171
1.25416270813541 0.0869073684481092
1.25466273313666 0.0869832575539343
1.25516275813791 0.0870591911605392
1.25566278313916 0.0871351692687847
1.25616280814041 0.0872111918794987
1.25666283314166 0.0872872589934765
1.25716285814291 0.0873633706114805
1.25766288314416 0.0874395267342408
1.25816290814541 0.0875157273624544
1.25866293314666 0.0875919724967855
1.25916295814791 0.0876682621378656
1.25966298314916 0.0877445962862934
1.26016300815041 0.0878209749426346
1.26066303315166 0.087897398107422
1.26116305815291 0.0879738657811557
1.26166308315416 0.0880503779643024
1.26216310815541 0.0881269346572962
1.26266313315666 0.088203535860538
1.26316315815791 0.0882801815743956
1.26366318315916 0.088356871799204
1.26416320816041 0.0884336065352645
1.26466323316166 0.088510385782846
1.26516325816291 0.0885872095421838
1.26566328316416 0.08866407781348
1.26616330816541 0.0887409905969037
1.26666333316666 0.0888179478925904
1.26716335816791 0.0888949497006426
1.26766338316916 0.0889719960211293
1.26816340817041 0.0890490868540865
1.26866343317166 0.0891262221995164
1.26916345817291 0.0892034020573881
1.26966348317416 0.089280626427637
1.27016350817541 0.0893578953101653
1.27066353317666 0.0894352087048417
1.27116355817791 0.089512566611501
1.27166358317916 0.0895899690299451
1.27216360818041 0.0896674159599419
1.27266363318166 0.0897449074012256
1.27316365818291 0.0898224433534971
1.27366368318416 0.0899000238164234
1.27416370818541 0.089977648789638
1.27466373318666 0.0900553182727404
1.27516375818791 0.0901330322652968
1.27566378318916 0.0902107907668392
1.27616380819041 0.090288593776866
1.27666383319166 0.0903664412948416
1.27716385819291 0.0904443333201969
1.27766388319416 0.0905222698523285
1.27816390819541 0.0906002508905992
1.27866393319666 0.0906782764343382
1.27916395819791 0.0907563464828402
1.27966398319916 0.0908344610353662
1.28016400820041 0.0909126200911431
1.28066403320166 0.0909908236493638
1.28116405820291 0.0910690717091869
1.28166408320416 0.0911473642697371
1.28216410820541 0.091225701330105
1.28266413320666 0.0913040828893469
1.28316415820791 0.0913825089464848
1.28366418320916 0.0914609795005066
1.28416420821041 0.091539494550366
1.28466423321166 0.0916180540949822
1.28516425821291 0.0916966581332404
1.28566428321416 0.0917753066639911
1.28616430821541 0.0918539996860508
1.28666433321666 0.0919327371982013
1.28716435821791 0.09201151919919
1.28766438321916 0.0920903456877299
1.28816440822041 0.0921692166624997
1.28866443322166 0.0922481321221432
1.28916445822291 0.09232709206527
1.28966448322416 0.092406096490455
1.29016450822541 0.0924851453962385
1.29066453322666 0.0925642387811261
1.29116455822791 0.0926433766435889
1.29166458322916 0.0927225589820632
1.29216460823041 0.0928017857949506
1.29266463323166 0.092881057080618
1.29316465823291 0.0929603728373976
1.29366468323416 0.0930397330635866
1.29416470823541 0.0931191377574475
1.29466473323666 0.093198586917208
1.29516475823791 0.0932780805410609
1.29566478323916 0.093357618627164
1.29616480824041 0.0934372011736402
1.29666483324166 0.0935168281785776
1.29716485824291 0.093596499640029
1.29766488324416 0.0936762155560125
1.29816490824541 0.0937559759245109
1.29866493324666 0.093835780743472
1.29916495824791 0.0939156300108086
1.29966498324916 0.0939955237243983
1.30016500825041 0.0940754618820836
1.30066503325166 0.0941554444816717
1.30116505825291 0.0942354715209345
1.30166508325416 0.094315542997609
1.30216510825541 0.0943956589093967
1.30266513325666 0.0944758192539636
1.30316515825791 0.0945560240289409
1.30366518325916 0.0946362732319241
1.30416520826041 0.0947165668604733
1.30466523326166 0.0947969049121133
1.30516525826291 0.0948772873843335
1.30566528326416 0.0949577142745876
1.30616530826541 0.0950381855802941
1.30666533326666 0.095118701298836
1.30716535826791 0.0951992614275604
1.30766538326916 0.0952798659637791
1.30816540827041 0.0953605149047684
1.30866543327166 0.0954412082477687
1.30916545827291 0.0955219459899848
1.30966548327416 0.095602728128586
1.31016550827541 0.0956835546607058
1.31066553327666 0.0957644255834419
1.31116555827791 0.0958453408938563
1.31166558327916 0.0959263005889752
1.31216560828041 0.0960073046657889
1.31266563328166 0.0960883531212519
1.31316565828291 0.0961694459522829
1.31366568328416 0.0962505831557648
1.31416570828541 0.0963317647285443
1.31466573328666 0.0964129906674322
1.31516575828791 0.0964942609692035
1.31566578328916 0.096575575630597
1.31616580829041 0.0966569346483156
1.31666583329166 0.096738338019026
1.31716585829291 0.096819785739359
1.31766588329416 0.0969012778059092
1.31816590829541 0.096982814215235
1.31866593329667 0.0970643949638585
1.31916595829792 0.097146020048266
1.31966598329917 0.0972276894649072
1.32016600830041 0.0973094032101957
1.32066603330167 0.0973911612805089
1.32116605830292 0.0974729636721877
1.32166608330417 0.0975548103815369
1.32216610830542 0.0976367014048247
1.32266613330667 0.097718636738283
1.32316615830792 0.0978006163781074
1.32366618330917 0.0978826403204569
1.32416620831042 0.0979647085614542
1.32466623331167 0.0980468210971854
1.32516625831292 0.0981289779237001
1.32566628331417 0.0982111790370113
1.32616630831542 0.0982934244330955
1.32666633331667 0.0983757141078926
1.32716635831792 0.0984580480573058
1.32766638331917 0.0985404262772018
1.32816640832042 0.0986228487634105
1.32866643332167 0.098705315511725
1.32916645832292 0.098787826517902
1.32966648332417 0.098870381777661
1.33016650832542 0.0989529812866851
1.33066653332667 0.0990356250406203
1.33116655832792 0.0991183130350761
1.33166658332917 0.0992010452656247
1.33216660833042 0.0992838217278018
1.33266663333167 0.099366642417106
1.33316665833292 0.0994495073289989
1.33366668333417 0.0995324164589053
1.33416670833542 0.0996153698022127
1.33466673333667 0.0996983673542721
1.33516675833792 0.099781409110397
1.33566678333917 0.099864495065864
1.33616680834042 0.0999476252159125
1.33666683334167 0.100030799555745
1.33716685834292 0.100114018080527
1.33766688334417 0.100197280785385
1.33816690834542 0.100280587665412
1.33866693334667 0.10036393871566
1.33916695834792 0.100447333931145
1.33966698334917 0.100530773306848
1.34016700835042 0.100614256837709
1.34066703335167 0.100697784518634
1.34116705835292 0.100781356344488
1.34166708335417 0.100864972310102
1.34216710835542 0.100948632410267
1.34266713335667 0.10103233663974
1.34316715835792 0.101116084993236
1.34366718335917 0.101199877465437
1.34416720836042 0.101283714050983
1.34466723336167 0.101367594744481
1.34516725836292 0.101451519540496
1.34566728336417 0.10153548843356
1.34616730836542 0.101619501418163
1.34666733336667 0.101703558488761
1.34716735836792 0.101787659639769
1.34766738336917 0.101871804865568
1.34816740837042 0.101955994160497
1.34866743337167 0.102040227518862
1.34916745837292 0.102124504934927
1.34966748337417 0.10220882640292
1.35016750837542 0.102293191917032
1.35066753337667 0.102377601471415
1.35116755837792 0.102462055060183
1.35166758337917 0.102546552677413
1.35216760838042 0.102631094317143
1.35266763338167 0.102715679973375
1.35316765838292 0.10280030964007
1.35366768338417 0.102884983311154
1.35416770838542 0.102969700980513
1.35466773338667 0.103054462641995
1.35516775838792 0.103139268289412
1.35566778338917 0.103224117916535
1.35616780839042 0.1033090115171
1.35666783339167 0.103393949084802
1.35716785839292 0.103478930613298
1.35766788339417 0.10356395609621
1.35816790839542 0.103649025527118
1.35866793339667 0.103734138899565
1.35916795839792 0.103819296207058
1.35966798339917 0.103904497443062
1.36016800840042 0.103989742601005
1.36066803340167 0.104075031674279
1.36116805840292 0.104160364656234
1.36166808340417 0.104245741540184
1.36216810840542 0.104331162319404
1.36266813340667 0.104416626987129
1.36316815840792 0.104502135536559
1.36366818340917 0.104587687960852
1.36416820841042 0.10467328425313
1.36466823341167 0.104758924406474
1.36516825841292 0.104844608413928
1.36566828341417 0.104930336268498
1.36616830841542 0.10501610796315
1.36666833341667 0.105101923490813
1.36716835841792 0.105187782844374
1.36766838341917 0.105273686016686
1.36816840842042 0.105359633000559
1.36866843342167 0.105445623788767
1.36916845842292 0.105531658374043
1.36966848342417 0.105617736749085
1.37016850842542 0.105703858906547
1.37066853342667 0.105790024839049
1.37116855842792 0.105876234539169
1.37166858342917 0.105962487999447
1.37216860843042 0.106048785212384
1.37266863343167 0.106135126170443
1.37316865843292 0.106221510866046
1.37366868343417 0.106307939291579
1.37416870843542 0.106394411439387
1.37466873343667 0.106480927301775
1.37516875843792 0.106567486871011
1.37566878343917 0.106654090139322
1.37616880844042 0.106740737098899
1.37666883344167 0.106827427741891
1.37716885844292 0.106914162060408
1.37766888344417 0.107000940046522
1.37816890844542 0.107087761692265
1.37866893344667 0.107174626989631
1.37916895844792 0.107261535930573
1.37966898344917 0.107348488507006
1.38016900845042 0.107435484710805
1.38066903345167 0.107522524533806
1.38116905845292 0.107609607967806
1.38166908345417 0.107696735004562
1.38216910845542 0.107783905635791
1.38266913345667 0.107871119853173
1.38316915845792 0.107958377648346
1.38366918345917 0.108045679012909
1.38416920846042 0.108133023938423
1.38466923346167 0.108220412416408
1.38516925846292 0.108307844438346
1.38566928346417 0.108395319995677
1.38616930846542 0.108482839079803
1.38666933346667 0.108570401682087
1.38716935846792 0.108658007793851
1.38766938346917 0.108745657406379
1.38816940847042 0.108833350510913
1.38866943347167 0.108921087098657
1.38916945847292 0.109008867160775
1.38966948347417 0.109096690688391
1.39016950847542 0.10918455767259
1.39066953347667 0.109272468104415
1.39116955847792 0.109360421974873
1.39166958347917 0.109448419274927
1.39216960848042 0.109536459995502
1.39266963348167 0.109624544127485
1.39316965848292 0.109712671661719
1.39366968348417 0.109800842589011
1.39416970848542 0.109889056900126
1.39466973348667 0.109977314585789
1.39516975848792 0.110065615636686
1.39566978348917 0.110153960043462
1.39616980849042 0.110242347796722
1.39666983349167 0.110330778887032
1.39716985849292 0.110419253304917
1.39766988349417 0.110507771040861
1.39816990849542 0.110596332085311
1.39866993349668 0.11068493642867
1.39916995849793 0.110773584061303
1.39966998349918 0.110862274973536
1.40017000850042 0.110951009155651
1.40067003350168 0.111039786597893
1.40117005850293 0.111128607290465
1.40167008350418 0.111217471223531
1.40217010850543 0.111306378387215
1.40267013350668 0.111395328771598
1.40317015850793 0.111484322366723
1.40367018350918 0.111573359162592
1.40417020851043 0.111662439149166
1.40467023351168 0.111751562316368
1.40517025851293 0.111840728654077
1.40567028351418 0.111929938152133
1.40617030851543 0.112019190800338
1.40667033351668 0.112108486588449
1.40717035851793 0.112197825506185
1.40767038351918 0.112287207543225
1.40817040852043 0.112376632689207
1.40867043352168 0.112466100933726
1.40917045852293 0.11255561226634
1.40967048352418 0.112645166676564
1.41017050852543 0.112734764153874
1.41067053352668 0.112824404687703
1.41117055852793 0.112914088267445
1.41167058352918 0.113003814882453
1.41217060853043 0.113093584522039
1.41267063353168 0.113183397175476
1.41317065853293 0.113273252831992
1.41367068353418 0.113363151480778
1.41417070853543 0.113453093110983
1.41467073353668 0.113543077711715
1.41517075853793 0.113633105272041
1.41567078353918 0.113723175780987
1.41617080854043 0.113813289227539
1.41667083354168 0.113903445600641
1.41717085854293 0.113993644889196
1.41767088354418 0.114083887082067
1.41817090854543 0.114174172168076
1.41867093354668 0.114264500136002
1.41917095854793 0.114354870974585
1.41967098354918 0.114445284672523
1.42017100855043 0.114535741218473
1.42067103355168 0.114626240601052
1.42117105855293 0.114716782808834
1.42167108355418 0.114807367830353
1.42217110855543 0.114897995654101
1.42267113355668 0.114988666268531
1.42317115855793 0.115079379662051
1.42367118355918 0.115170135823031
1.42417120856043 0.115260934739799
1.42467123356168 0.11535177640064
1.42517125856293 0.1154426607938
1.42567128356418 0.115533587907482
1.42617130856543 0.11562455772985
1.42667133356668 0.115715570249023
1.42717135856793 0.115806625453081
1.42767138356918 0.115897723330063
1.42817140857043 0.115988863867965
1.42867143357168 0.116080047054743
1.42917145857293 0.11617127287831
1.42967148357418 0.116262541326538
1.43017150857543 0.116353852387259
1.43067153357668 0.116445206048262
1.43117155857793 0.116536602297294
1.43167158357918 0.116628041122062
1.43217160858043 0.116719522510229
1.43267163358168 0.11681104644942
1.43317165858293 0.116902612927215
1.43367168358418 0.116994221931154
1.43417170858543 0.117085873448735
1.43467173358668 0.117177567467414
1.43517175858793 0.117269303974605
1.43567178358918 0.117361082957683
1.43617180859043 0.117452904403976
1.43667183359168 0.117544768300776
1.43717185859293 0.117636674635329
1.43767188359418 0.117728623394841
1.43817190859543 0.117820614566476
1.43867193359668 0.117912648137355
1.43917195859793 0.118004724094559
1.43967198359918 0.118096842425127
1.44017200860043 0.118189003116054
1.44067203360168 0.118281206154294
1.44117205860293 0.118373451526761
1.44167208360418 0.118465739220323
1.44217210860543 0.118558069221811
1.44267213360668 0.118650441518011
1.44317215860793 0.118742856095666
1.44367218360918 0.118835312941479
1.44417220861043 0.11892781204211
1.44467223361168 0.119020353384178
1.44517225861293 0.119112936954258
1.44567228361418 0.119205562738884
1.44617230861543 0.119298230724549
1.44667233361668 0.119390940897702
1.44717235861793 0.11948369324475
1.44767238361918 0.119576487752058
1.44817240862043 0.119669324405949
1.44867243362168 0.119762203192705
1.44917245862293 0.119855124098563
1.44967248362418 0.11994808710972
1.45017250862543 0.120041092212329
1.45067253362668 0.120134139392503
1.45117255862793 0.12022722863631
1.45167258362918 0.120320359929777
1.45217260863043 0.120413533258889
1.45267263363168 0.120506748609588
1.45317265863293 0.120600005967773
1.45367268363418 0.120693305319302
1.45417270863543 0.12078664664999
1.45467273363668 0.120880029945608
1.45517275863793 0.120973455191887
1.45567278363918 0.121066922374514
1.45617280864043 0.121160431479134
1.45667283364168 0.121253982491348
1.45717285864293 0.121347575396717
1.45767288364418 0.121441210180758
1.45817290864543 0.121534886828945
1.45867293364668 0.12162860532671
1.45917295864793 0.121722365659442
1.45967298364918 0.121816167812488
1.46017300865043 0.121910011771152
1.46067303365168 0.122003897520695
1.46117305865293 0.122097825046335
1.46167308365418 0.122191794333248
1.46217310865543 0.122285805366568
1.46267313365668 0.122379858131384
1.46317315865793 0.122473952612744
1.46367318365918 0.122568088795652
1.46417320866043 0.122662266665071
1.46467323366168 0.12275648620592
1.46517325866293 0.122850747403074
1.46567328366418 0.122945050241366
1.46617330866543 0.123039394705589
1.46667333366668 0.123133780780487
1.46717335866793 0.123228208450768
1.46767338366918 0.123322677701091
1.46817340867043 0.123417188516075
1.46867343367168 0.123511740880297
1.46917345867293 0.123606334778289
1.46967348367418 0.123700970194541
1.47017350867543 0.123795647113499
1.47067353367668 0.123890365519566
1.47117355867793 0.123985125397104
1.47167358367918 0.12407992673043
1.47217360868043 0.124174769503818
1.47267363368168 0.124269653701499
1.47317365868293 0.124364579307662
1.47367368368418 0.124459546306451
1.47417370868543 0.124554554681969
1.47467373368668 0.124649604418273
1.47517375868793 0.124744695499379
1.47567378368918 0.12483982790926
1.47617380869043 0.124935001631844
1.47667383369168 0.125030216651017
1.47717385869293 0.125125472950621
1.47767388369418 0.125220770514455
1.47817390869543 0.125316109326276
1.47867393369668 0.125411489369795
1.47917395869794 0.125506910628683
1.47967398369919 0.125602373086564
1.48017400870044 0.125697876727021
1.48067403370169 0.125793421533593
1.48117405870294 0.125889007489776
1.48167408370419 0.125984634579022
1.48217410870544 0.12608030278474
1.48267413370669 0.126176012090295
1.48317415870794 0.126271762479008
1.48367418370919 0.12636755393416
1.48417420871044 0.126463386438983
1.48467423371169 0.12655925997667
1.48517425871294 0.126655174530368
1.48567428371419 0.126751130083182
1.48617430871544 0.126847126618172
1.48667433371669 0.126943164118356
1.48717435871794 0.127039242566707
1.48767438371919 0.127135361946154
1.48817440872044 0.127231522239585
1.48867443372169 0.127327723429842
1.48917445872294 0.127423965499723
1.48967448372419 0.127520248431984
1.49017450872544 0.127616572209337
1.49067453372669 0.12771293681445
1.49117455872794 0.127809342229946
1.49167458372919 0.127905788438406
1.49217460873044 0.128002275422367
1.49267463373169 0.128098803164322
1.49317465873294 0.12819537164672
1.49367468373419 0.128291980851965
1.49417470873544 0.12838863076242
1.49467473373669 0.128485321360402
1.49517475873794 0.128582052628185
1.49567478373919 0.128678824547999
1.49617480874044 0.12877563710203
1.49667483374169 0.128872490272421
1.49717485874294 0.128969384041268
1.49767488374419 0.129066318390627
1.49817490874544 0.129163293302508
1.49867493374669 0.129260308758878
1.49917495874794 0.129357364741659
1.49967498374919 0.129454461232729
1.50017500875044 0.129551598213923
1.50067503375169 0.129648775667031
1.50117505875294 0.129745993573801
1.50167508375419 0.129843251915933
1.50217510875544 0.129940550675087
1.50267513375669 0.130037889832876
1.50317515875794 0.130135269370872
1.50367518375919 0.130232689270599
1.50417520876044 0.130330149513541
1.50467523376169 0.130427650081134
1.50517525876294 0.130525190954772
1.50567528376419 0.130622772115805
1.50617530876544 0.130720393545539
1.50667533376669 0.130818055225234
1.50717535876794 0.130915757136107
1.50767538376919 0.131013499259331
1.50817540877044 0.131111281576034
1.50867543377169 0.131209104067302
1.50917545877294 0.131306966714173
1.50967548377419 0.131404869497643
1.51017550877544 0.131502812398664
1.51067553377669 0.131600795398143
1.51117555877794 0.131698818476943
1.51167558377919 0.131796881615882
1.51217560878044 0.131894984795734
1.51267563378169 0.131993127997229
1.51317565878294 0.132091311201052
1.51367568378419 0.132189534387845
1.51417570878544 0.132287797538204
1.51467573378669 0.132386100632681
1.51517575878794 0.132484443651784
1.51567578378919 0.132582826575977
1.51617580879044 0.132681249385677
1.51667583379169 0.132779712061261
1.51717585879294 0.132878214583056
1.51767588379419 0.13297675693135
1.51817590879544 0.133075339086382
1.51867593379669 0.13317396102835
1.51917595879794 0.133272622737404
1.51967598379919 0.133371324193654
1.52017600880044 0.13347006537716
1.52067603380169 0.133568846267942
1.52117605880294 0.133667666845972
1.52167608380419 0.133766527091181
1.52217610880544 0.133865426983452
1.52267613380669 0.133964366502626
1.52317615880794 0.134063345628496
1.52367618380919 0.134162364340815
1.52417620881044 0.134261422619287
1.52467623381169 0.134360520443574
1.52517625881294 0.134459657793292
1.52567628381419 0.134558834648013
1.52617630881544 0.134658050987264
1.52667633381669 0.134757306790527
1.52717635881794 0.134856602037241
1.52767638381919 0.134955936706797
1.52817640882044 0.135055310778544
1.52867643382169 0.135154724231785
1.52917645882294 0.135254177045779
1.52967648382419 0.135353669199739
1.53017650882544 0.135453200672834
1.53067653382669 0.135552771444189
1.53117655882794 0.135652381492883
1.53167658382919 0.135752030797949
1.53217660883044 0.135851719338378
1.53267663383169 0.135951447093114
1.53317665883294 0.136051214041056
1.53367668383419 0.136151020161061
1.53417670883544 0.136250865431937
1.53467673383669 0.13635074983245
1.53517675883794 0.136450673341321
1.53567678383919 0.136550635937223
1.53617680884044 0.136650637598788
1.53667683384169 0.1367506783046
1.53717685884294 0.1368507580332
1.53767688384419 0.136950876763083
1.53817690884544 0.1370510344727
1.53867693384669 0.137151231140455
1.53917695884794 0.13725146674471
1.53967698384919 0.137351741263779
1.54017700885044 0.137452054675932
1.54067703385169 0.137552406959395
1.54117705885294 0.137652798092347
1.54167708385419 0.137753228052924
1.54217710885544 0.137853696819216
1.54267713385669 0.137954204369266
1.54317715885794 0.138054750681076
1.54367718385919 0.138155335732599
1.54417720886044 0.138255959501745
1.54467723386169 0.138356621966379
1.54517725886294 0.138457323104318
1.54567728386419 0.138558062893338
1.54617730886544 0.138658841311167
1.54667733386669 0.138759658335489
1.54717735886794 0.138860513943942
1.54767738386919 0.138961408114119
1.54817740887044 0.139062340823568
1.54867743387169 0.139163312049793
1.54917745887294 0.139264321770249
1.54967748387419 0.139365369962351
1.55017750887544 0.139466456603464
1.55067753387669 0.139567581670911
1.55117755887794 0.139668745141967
1.55167758387919 0.139769946993865
1.55217760888044 0.13987118720379
1.55267763388169 0.139972465748882
1.55317765888294 0.140073782606237
1.55367768388419 0.140175137752904
1.55417770888544 0.140276531165889
1.55467773388669 0.14037796282215
1.55517775888794 0.140479432698602
1.55567778388919 0.140580940772112
1.55617780889044 0.140682487019504
1.55667783389169 0.140784071417556
1.55717785889294 0.140885693942999
1.55767788389419 0.140987354572521
1.55817790889544 0.141089053282764
1.55867793389669 0.141190790050323
1.55917795889795 0.141292564851749
1.5596779838992 0.141394377663547
1.56017800890045 0.141496228462177
1.5606780339017 0.141598117224053
1.56117805890295 0.141700043925545
1.5616780839042 0.141802008542974
1.56217810890545 0.14190401105262
1.5626781339067 0.142006051430715
1.56317815890795 0.142108129653444
1.5636781839092 0.142210245696951
1.56417820891045 0.142312399537329
1.5646782339117 0.142414591150631
1.56517825891295 0.14251682051286
1.5656782839142 0.142619087599975
1.56617830891545 0.14272139238789
1.5666783339167 0.142823734852474
1.56717835891795 0.142926114969548
1.5676783839192 0.14302853271489
1.56817840892045 0.14313098806423
1.5686784339217 0.143233480993254
1.56917845892295 0.143336011477603
1.5696784839242 0.143438579492871
1.57017850892545 0.143541185014607
1.5706785339267 0.143643828018313
1.57117855892795 0.143746508479447
1.5716785839292 0.143849226373422
1.57217860893045 0.143951981675603
1.5726786339317 0.144054774361311
1.57317865893295 0.144157604405821
1.5736786839342 0.144260471784361
1.57417870893545 0.144363376472117
1.5746787339367 0.144466318444224
1.57517875893795 0.144569297675775
1.5756787839392 0.144672314141817
1.57617880894045 0.144775367817351
1.5766788339417 0.14487845867733
1.57717885894295 0.144981586696665
1.5776788839442 0.145084751850219
1.57817890894545 0.145187954112809
1.5786789339467 0.145291193459207
1.57917895894795 0.14539446986414
1.5796789839492 0.145497783302288
1.58017900895045 0.145601133748285
1.5806790339517 0.145704521176721
1.58117905895295 0.145807945562137
1.5816790839542 0.145911406879032
1.58217910895545 0.146014905101857
1.5826791339567 0.146118440205017
1.58317915895795 0.146222012162872
1.5836791839592 0.146325620949737
1.58417920896045 0.146429266539878
1.5846792339617 0.146532948907519
1.58517925896295 0.146636668026835
1.5856792839642 0.146740423871957
1.58617930896545 0.146844216416971
1.5866793339667 0.146948045635914
1.58717935896795 0.147051911502779
1.5876793839692 0.147155813991514
1.58817940897045 0.14725975307602
1.5886794339717 0.147363728730152
1.58917945897295 0.147467740927719
1.5896794839742 0.147571789642484
1.59017950897545 0.147675874848166
1.5906795339767 0.147779996518436
1.59117955897795 0.147884154626919
1.5916795839792 0.147988349147195
1.59217960898045 0.148092580052798
1.5926796339817 0.148196847317216
1.59317965898295 0.14830115091389
1.5936796839842 0.148405490816217
1.59417970898545 0.148509866997547
1.5946797339867 0.148614279431183
1.59517975898795 0.148718728090384
1.5956797839892 0.148823212948361
1.59617980899045 0.148927733978282
1.5966798339917 0.149032291153264
1.59717985899295 0.149136884446384
1.5976798839942 0.149241513830669
1.59817990899545 0.149346179279101
1.5986799339967 0.149450880764615
1.59917995899795 0.149555618260103
1.5996799839992 0.149660391738408
1.60018000900045 0.149765201172328
1.6006800340017 0.149870046534615
1.60118005900295 0.149974927797975
1.6016800840042 0.150079844935068
1.60218010900545 0.150184797918507
1.6026801340067 0.150289786720861
1.60318015900795 0.150394811314651
1.6036801840092 0.150499871672353
1.60418020901045 0.150604967766397
1.6046802340117 0.150710099569165
1.60518025901295 0.150815267052996
1.6056802840142 0.150920470190181
1.60618030901545 0.151025708952964
1.6066803340167 0.151130983313546
1.60718035901795 0.151236293244079
1.6076803840192 0.151341638716671
1.60818040902045 0.151447019703382
1.6086804340217 0.151552436176227
1.60918045902295 0.151657888107175
1.6096804840242 0.151763375468148
1.61018050902545 0.151868898231023
1.6106805340267 0.15197445636763
1.61118055902795 0.152080049849754
1.6116805840292 0.152185678649132
1.61218060903045 0.152291342737456
1.6126806340317 0.152397042086373
1.61318065903295 0.152502776667481
1.6136806840342 0.152608546452335
1.61418070903545 0.152714351412442
1.6146807340367 0.152820191519263
1.61518075903795 0.152926066744213
1.6156807840392 0.153031977058661
1.61618080904045 0.15313792243393
1.6166808340417 0.153243902841296
1.61718085904295 0.153349918251991
1.6176808840442 0.153455968637197
1.61818090904545 0.153562053968053
1.6186809340467 0.153668174215652
1.61918095904795 0.153774329351038
1.6196809840492 0.153880519345212
1.62018100905045 0.153986744169126
1.6206810340517 0.154093003793688
1.62118105905295 0.15419929818976
1.6216810840542 0.154305627328154
1.62218110905545 0.154411991179641
1.6226811340567 0.154518389714943
1.62318115905795 0.154624822904735
1.6236811840592 0.154731290719649
1.62418120906045 0.154837793130266
1.6246812340617 0.154944330107126
1.62518125906295 0.155050901620719
1.6256812840642 0.155157507641491
1.62618130906545 0.155264148139841
1.6266813340667 0.155370823086121
1.62718135906795 0.155477532450637
1.6276813840692 0.15558427620365
1.62818140907045 0.155691054315375
1.6286814340717 0.155797866755978
1.62918145907295 0.155904713495581
1.6296814840742 0.156011594504261
1.63018150907545 0.156118509752045
1.6306815340767 0.156225459208917
1.63118155907795 0.156332442844814
1.6316815840792 0.156439460629625
1.63218160908045 0.156546512533195
1.6326816340817 0.156653598525322
1.63318165908295 0.156760718575758
1.6336816840842 0.156867872654208
1.63418170908545 0.156975060730331
1.6346817340867 0.157082282773741
1.63518175908795 0.157189538754003
1.6356817840892 0.157296828640639
1.63618180909045 0.157404152403122
1.6366818340917 0.157511510010882
1.63718185909295 0.157618901433298
1.6376818840942 0.157726326639708
1.63818190909545 0.157833785599399
1.6386819340967 0.157941278281615
1.63918195909796 0.158048804655553
1.63968198409921 0.158156364690364
1.64018200910046 0.15826395835515
1.64068203410171 0.158371585618971
1.64118205910296 0.158479246450838
1.64168208410421 0.158586940819716
1.64218210910546 0.158694668694525
1.64268213410671 0.158802430044138
1.64318215910796 0.15891022483738
1.64368218410921 0.159018053043034
1.64418220911046 0.159125914629831
1.64468223411171 0.159233809566462
1.64518225911296 0.159341737821566
1.64568228411421 0.159449699363741
1.64618230911546 0.159557694161534
1.64668233411671 0.159665722183448
1.64718235911796 0.159773783397941
1.64768238411921 0.159881877773422
1.64818240912046 0.159990005278255
1.64868243412171 0.160098165880759
1.64918245912296 0.160206359549205
1.64968248412421 0.160314586251818
1.65018250912546 0.160422845956778
1.65068253412671 0.160531138632216
1.65118255912796 0.16063946424622
1.65168258412921 0.16074782276683
1.65218260913046 0.16085621416204
1.65268263413171 0.160964638399797
1.65318265913296 0.161073095448004
1.65368268413421 0.161181585274516
1.65418270913546 0.16129010784714
1.65468273413671 0.161398663133642
1.65518275913796 0.161507251101736
1.65568278413921 0.161615871719093
1.65618280914046 0.161724524953338
1.65668283414171 0.161833210772047
1.65718285914296 0.161941929142753
1.65768288414421 0.162050680032941
1.65818290914546 0.16215946341005
1.65868293414671 0.162268279241473
1.65918295914796 0.162377127494556
1.65968298414921 0.1624860081366
1.66018300915046 0.162594921134858
1.66068303415171 0.16270386645654
1.66118305915296 0.162812844068806
1.66168308415421 0.162921853938772
1.66218310915546 0.163030896033508
1.66268313415671 0.163139970320035
1.66318315915796 0.163249076765331
1.66368318415921 0.163358215336327
1.66418320916046 0.163467385999907
1.66468323416171 0.163576588722909
1.66518325916296 0.163685823472125
1.66568328416421 0.1637950902143
1.66618330916546 0.163904388916134
1.66668333416671 0.164013719544281
1.66718335916796 0.164123082065347
1.66768338416921 0.164232476445894
1.66818340917046 0.164341902652436
1.66868343417171 0.164451360651441
1.66918345917296 0.164560850409332
1.66968348417421 0.164670371892485
1.67018350917546 0.16477992506723
1.67068353417671 0.164889509899851
1.67118355917796 0.164999126356585
1.67168358417921 0.165108774403623
1.67218360918046 0.165218454007112
1.67268363418171 0.165328165133149
1.67318365918296 0.165437907747788
1.67368368418421 0.165547681817035
1.67418370918546 0.165657487306852
1.67468373418671 0.165767324183151
1.67518375918796 0.165877192411803
1.67568378418921 0.165987091958628
1.67618380919046 0.166097022789402
1.67668383419171 0.166206984869857
1.67718385919296 0.166316978165674
1.67768388419421 0.166427002642492
1.67818390919546 0.166537058265902
1.67868393419671 0.166647145001449
1.67918395919796 0.166757262814632
1.67968398419921 0.166867411670905
1.68018400920046 0.166977591535675
1.68068403420171 0.167087802374301
1.68118405920296 0.167198044152099
1.68168408420421 0.167308316834338
1.68218410920546 0.167418620386239
1.68268413420671 0.16752895477298
1.68318415920796 0.16763931995969
1.68368418420921 0.167749715911453
1.68418420921046 0.167860142593309
1.68468423421171 0.167970599970248
1.68518425921296 0.168081088007218
1.68568428421421 0.168191606669117
1.68618430921546 0.168302155920799
1.68668433421671 0.168412735727073
1.68718435921796 0.1685233460527
1.68768438421921 0.168633986862396
1.68818440922046 0.168744658120831
1.68868443422171 0.168855359792627
1.68918445922296 0.168966091842364
1.68968448422421 0.169076854234571
1.69018450922546 0.169187646933735
1.69068453422671 0.169298469904295
1.69118455922796 0.169409323110645
1.69168458422921 0.169520206517133
1.69218460923046 0.169631120088059
1.69268463423171 0.169742063787679
1.69318465923296 0.169853037580203
1.69368468423421 0.169964041429794
1.69418470923546 0.17007507530057
1.69468473423671 0.170186139156603
1.69518475923796 0.170297232961917
1.69568478423921 0.170408356680493
1.69618480924046 0.170519510276265
1.69668483424171 0.17063069371312
1.69718485924296 0.170741906954899
1.69768488424421 0.1708531499654
1.69818490924546 0.170964422708371
1.69868493424671 0.171075725147517
1.69918495924796 0.171187057246496
1.69968498424921 0.17129841896892
1.70018500925046 0.171409810278356
1.70068503425171 0.171521231138323
1.70118505925296 0.171632681512297
1.70168508425421 0.171744161363705
1.70218510925546 0.171855670655932
1.70268513425671 0.171967209352313
1.70318515925796 0.17207877741614
1.70368518425921 0.172190374810657
1.70418520926046 0.172302001499065
1.70468523426171 0.172413657444516
1.70518525926296 0.172525342610119
1.70568528426421 0.172637056958934
1.70618530926546 0.172748800453979
1.70668533426671 0.172860573058223
1.70718535926796 0.172972374734591
1.70768538426921 0.173084205445961
1.70818540927046 0.173196065155166
1.70868543427171 0.173307953824993
1.70918545927296 0.173419871418183
1.70968548427421 0.173531817897432
1.71018550927546 0.17364379322539
1.71068553427671 0.17375579736466
1.71118555927796 0.1738678302778
1.71168558427921 0.173979891927324
1.71218560928046 0.174091982275698
1.71268563428171 0.174204101285342
1.71318565928296 0.174316248918633
1.71368568428421 0.1744284251379
1.71418570928546 0.174540629905426
1.71468573428671 0.17465286318345
1.71518575928796 0.174765124934165
1.71568578428921 0.174877415119718
1.71618580929046 0.174989733702209
1.71668583429171 0.175102080643694
1.71718585929296 0.175214455906184
1.71768588429421 0.175326859451642
1.71818590929546 0.175439291241987
1.71868593429671 0.175551751239092
1.71918595929797 0.175664239404785
1.71968598429922 0.175776755700848
1.72018600930047 0.175889300089016
1.72068603430172 0.176001872530981
1.72118605930297 0.176114472988387
1.72168608430422 0.176227101422835
1.72218610930547 0.176339757795877
1.72268613430672 0.176452442069023
1.72318615930797 0.176565154203735
1.72368618430922 0.176677894161431
1.72418620931047 0.176790661903482
1.72468623431172 0.176903457391216
1.72518625931297 0.177016280585912
1.72568628431422 0.177129131448806
1.72618630931547 0.177242009941089
1.72668633431672 0.177354916023904
1.72718635931797 0.17746784965835
1.72768638431922 0.177580810805481
1.72818640932047 0.177693799426306
1.72868643432172 0.177806815481786
1.72918645932297 0.177919858932839
1.72968648432422 0.178032929740336
1.73018650932547 0.178146027865105
1.73068653432672 0.178259153267926
1.73118655932797 0.178372305909535
1.73168658432922 0.178485485750621
1.73218660933047 0.178598692751831
1.73268663433172 0.178711926873764
1.73318665933297 0.178825188076974
1.73368668433422 0.178938476321969
1.73418670933547 0.179051791569214
1.73468673433672 0.179165133779127
1.73518675933797 0.17927850291208
1.73568678433922 0.179391898928403
1.73618680934047 0.179505321788376
1.73668683434172 0.179618771452237
1.73718685934297 0.179732247880179
1.73768688434422 0.179845751032348
1.73818690934547 0.179959280868845
1.73868693434672 0.180072837349728
1.73918695934797 0.180186420435006
1.73968698434922 0.180300030084646
1.74018700935047 0.180413666258568
1.74068703435172 0.180527328916649
1.74118705935297 0.180641018018718
1.74168708435422 0.180754733524561
1.74218710935547 0.180868475393918
1.74268713435672 0.180982243586484
1.74318715935797 0.181096038061909
1.74368718435922 0.181209858779797
1.74418720936047 0.181323705699709
1.74468723436172 0.181437578781159
1.74518725936297 0.181551477983617
1.74568728436422 0.181665403266507
1.74618730936547 0.181779354589209
1.74668733436672 0.181893331911056
1.74718735936797 0.18200733519134
1.74768738436922 0.182121364389304
1.74818740937047 0.182235419464147
1.74868743437172 0.182349500375025
1.74918745937297 0.182463607081047
1.74968748437422 0.182577739541276
1.75018750937547 0.182691897714734
1.75068753437672 0.182806081560395
1.75118755937797 0.182920291037189
1.75168758437922 0.183034526104
1.75218760938047 0.183148786719669
1.75268763438172 0.183263072842991
1.75318765938297 0.183377384432716
1.75368768438422 0.18349172144755
1.75418770938547 0.183606083846154
1.75468773438672 0.183720471587143
1.75518775938797 0.183834884629089
1.75568778438922 0.183949322930517
1.75618780939047 0.184063786449909
1.75668783439172 0.184178275145702
1.75718785939297 0.184292788976289
1.75768788439422 0.184407327900015
1.75818790939547 0.184521891875184
1.75868793439672 0.184636480860054
1.75918795939797 0.184751094812838
1.75968798439922 0.184865733691703
1.76018800940047 0.184980397454775
1.76068803440172 0.185095086060132
1.76118805940297 0.185209799465808
1.76168808440422 0.185324537629794
1.76218810940547 0.185439300510035
1.76268813440672 0.185554088064431
1.76318815940797 0.185668900250838
1.76368818440922 0.185783737027069
1.76418820941047 0.18589859835089
1.76468823441172 0.186013484180024
1.76518825941297 0.186128394472148
1.76568828441422 0.186243329184896
1.76618830941547 0.186358288275857
1.76668833441672 0.186473271702575
1.76718835941797 0.186588279422551
1.76768838441922 0.18670331139324
1.76818840942047 0.186818367572053
1.76868843442172 0.186933447916357
1.76918845942297 0.187048552383474
1.76968848442422 0.187163680930682
1.77018850942547 0.187278833515215
1.77068853442672 0.187394010094262
1.77118855942797 0.187509210624967
1.77168858442922 0.187624435064432
1.77218860943047 0.187739683369713
1.77268863443172 0.187854955497821
1.77318865943297 0.187970251405725
1.77368868443422 0.188085571050347
1.77418870943547 0.188200914388567
1.77468873443672 0.18831628137722
1.77518875943797 0.188431671973097
1.77568878443922 0.188547086132944
1.77618880944047 0.188662523813464
1.77668883444172 0.188777984971314
1.77718885944297 0.18889346956311
1.77768888444422 0.18900897754542
1.77818890944547 0.189124508874771
1.77868893444672 0.189240063507644
1.77918895944797 0.189355641400478
1.77968898444922 0.189471242509665
1.78018900945047 0.189586866791555
1.78068903445172 0.189702514202454
1.78118905945297 0.189818184698624
1.78168908445422 0.189933878236281
1.78218910945547 0.190049594771599
1.78268913445672 0.190165334260708
1.78318915945797 0.190281096659694
1.78368918445922 0.190396881924598
1.78418920946047 0.190512690011418
1.78468923446172 0.190628520876107
1.78518925946297 0.190744374474577
1.78568928446422 0.190860250762693
1.78618930946547 0.190976149696277
1.78668933446672 0.191092071231107
1.78718935946797 0.19120801532292
1.78768938446922 0.191323981927405
1.78818940947047 0.191439971000209
1.78868943447172 0.191555982496936
1.78918945947297 0.191672016373146
1.78968948447422 0.191788072584355
1.79018950947547 0.191904151086034
1.79068953447672 0.192020251833613
1.79118955947797 0.192136374782475
1.79168958447922 0.192252519887964
1.79218960948047 0.192368687105375
1.79268963448172 0.192484876389964
1.79318965948297 0.192601087696939
1.79368968448422 0.19271732098147
1.79418970948547 0.192833576198678
1.79468973448672 0.192949853303643
1.79518975948797 0.193066152251402
1.79568978448922 0.193182472996947
1.79618980949047 0.193298815495229
1.79668983449172 0.193415179701151
1.79718985949297 0.193531565569578
1.79768988449423 0.193647973055328
1.79818990949547 0.193764402113175
1.79868993449672 0.193880852697854
1.79918995949797 0.193997324764052
1.79968998449923 0.194113818266415
1.80019000950048 0.194230333159545
1.80069003450173 0.194346869398001
1.80119005950298 0.194463426936298
1.80169008450423 0.19458000572891
1.80219010950548 0.194696605730264
1.80269013450673 0.194813226894746
1.80319015950798 0.1949298691767
1.80369018450923 0.195046532530424
1.80419020951048 0.195163216910176
1.80469023451173 0.195279922270167
1.80519025951298 0.195396648564569
1.80569028451423 0.195513395747507
1.80619030951548 0.195630163773066
1.80669033451673 0.195746952595287
1.80719035951798 0.195863762168166
1.80769038451923 0.19598059244566
1.80819040952048 0.196097443381679
1.80869043452173 0.196214314930091
1.80919045952298 0.196331207044724
1.80969048452423 0.196448119679359
1.81019050952548 0.196565052787736
1.81069053452673 0.196682006323553
1.81119055952798 0.196798980240463
1.81169058452923 0.196915974492077
1.81219060953048 0.197032989031964
1.81269063453173 0.19715002381365
1.81319065953298 0.197267078790616
1.81369068453423 0.197384153916304
1.81419070953548 0.19750124914411
1.81469073453673 0.197618364427388
1.81519075953798 0.197735499719451
1.81569078453923 0.197852654973567
1.81619080954048 0.197969830142963
1.81669083454173 0.198087025180822
1.81719085954298 0.198204240040287
1.81769088454423 0.198321474674454
1.81819090954548 0.19843872903638
1.81869093454673 0.198556003079079
1.81919095954798 0.198673296755521
1.81969098454923 0.198790610018635
1.82019100955048 0.198907942821305
1.82069103455173 0.199025295116377
1.82119105955298 0.199142666856649
1.82169108455423 0.199260057994882
1.82219110955548 0.199377468483791
1.82269113455673 0.199494898276049
1.82319115955798 0.199612347324288
1.82369118455923 0.199729815581097
1.82419120956048 0.199847302999022
1.82469123456173 0.199964809530568
1.82519125956298 0.200082335128197
1.82569128456423 0.200199879744328
1.82619130956548 0.20031744333134
1.82669133456673 0.200435025841566
1.82719135956798 0.200552627227302
1.82769138456923 0.200670247440797
1.82819140957048 0.200787886434261
1.82869143457173 0.200905544159861
1.82919145957298 0.20102322056972
1.82969148457423 0.201140915615922
1.83019150957548 0.201258629250507
1.83069153457673 0.201376361425474
1.83119155957798 0.20149411209278
1.83169158457923 0.201611881204338
1.83219160958048 0.201729668712022
1.83269163458173 0.201847474567662
1.83319165958298 0.201965298723047
1.83369168458423 0.202083141129924
1.83419170958548 0.202201001739999
1.83469173458673 0.202318880504933
1.83519175958798 0.20243677737635
1.83569178458923 0.202554692305828
1.83619180959048 0.202672625244905
1.83669183459173 0.202790576145077
1.83719185959298 0.2029085449578
1.83769188459423 0.203026531634485
1.83819190959548 0.203144536126504
1.83869193459673 0.203262558385186
1.83919195959798 0.203380598361819
1.83969198459923 0.20349865600765
1.84019200960048 0.203616731273883
1.84069203460173 0.20373482411168
1.84119205960298 0.203852934472165
1.84169208460423 0.203971062306417
1.84219210960548 0.204089207565475
1.84269213460673 0.204207370200335
1.84319215960798 0.204325550161955
1.84369218460923 0.204443747401247
1.84419220961048 0.204561961869086
1.84469223461173 0.204680193516303
1.84519225961298 0.204798442293688
1.84569228461423 0.204916708151992
1.84619230961548 0.20503499104192
1.84669233461673 0.205153290914141
1.84719235961798 0.20527160771928
1.84769238461923 0.20538994140792
1.84819240962048 0.205508291930606
1.84869243462173 0.205626659237838
1.84919245962298 0.205745043280078
1.84969248462423 0.205863444007746
1.85019250962548 0.20598186137122
1.85069253462673 0.206100295320837
1.85119255962798 0.206218745806895
1.85169258462923 0.20633721277965
1.85219260963048 0.206455696189315
1.85269263463173 0.206574195986065
1.85319265963298 0.206692712120033
1.85369268463423 0.206811244541311
1.85419270963548 0.206929793199949
1.85469273463673 0.207048358045959
1.85519275963798 0.20716693902931
1.85569278463923 0.20728553609993
1.85619280964048 0.207404149207708
1.85669283464173 0.207522778302491
1.85719285964298 0.207641423334085
1.85769288464423 0.207760084252258
1.85819290964548 0.207878761006733
1.85869293464673 0.207997453547196
1.85919295964798 0.208116161823292
1.85969298464923 0.208234885784622
1.86019300965048 0.208353625380752
1.86069303465173 0.208472380561203
1.86119305965298 0.208591151275458
1.86169308465423 0.208709937472958
1.86219310965548 0.208828739103104
1.86269313465673 0.208947556115258
1.86319315965798 0.209066388458739
1.86369318465923 0.209185236082829
1.86419320966048 0.209304098936767
1.86469323466173 0.209422976969752
1.86519325966298 0.209541870130945
1.86569328466423 0.209660778369464
1.86619330966548 0.209779701634387
1.86669333466673 0.209898639874755
1.86719335966798 0.210017593039566
1.86769338466923 0.210136561077778
1.86819340967048 0.210255543938309
1.86869343467173 0.210374541570039
1.86919345967298 0.210493553921805
1.86969348467423 0.210612580942406
1.87019350967548 0.2107316225806
1.87069353467673 0.210850678785106
1.87119355967798 0.210969749504603
1.87169358467923 0.211088834687729
1.87219360968048 0.211207934283083
1.87269363468173 0.211327048239225
1.87319365968298 0.211446176504672
1.87369368468423 0.211565319027906
1.87419370968548 0.211684475757366
1.87469373468673 0.211803646641451
1.87519375968798 0.211922831628522
1.87569378468923 0.2120420306669
1.87619380969048 0.212161243704866
1.87669383469173 0.212280470690662
1.87719385969298 0.212399711572489
1.87769388469424 0.212518966298511
1.87819390969548 0.212638234816849
1.87869393469673 0.212757517075587
1.87919395969798 0.21287681302277
1.87969398469924 0.212996122606403
1.88019400970049 0.213115445774449
1.88069403470174 0.213234782474836
1.88119405970299 0.21335413265545
1.88169408470424 0.213473496264137
1.88219410970549 0.213592873248707
1.88269413470674 0.213712263556928
1.88319415970799 0.21383166713653
1.88369418470924 0.213951083935202
1.88419420971049 0.214070513900597
1.88469423471174 0.214189956980327
1.88519425971299 0.214309413121964
1.88569428471424 0.214428882273043
1.88619430971549 0.214548364381059
1.88669433471674 0.214667859393468
1.88719435971799 0.214787367257687
1.88769438471924 0.214906887921094
1.88819440972049 0.215026421331028
1.88869443472174 0.215145967434791
1.88919445972299 0.215265526179643
1.88969448472424 0.215385097512808
1.89019450972549 0.215504681381469
1.89069453472674 0.215624277732772
1.89119455972799 0.215743886513823
1.89169458472924 0.215863507671691
1.89219460973049 0.215983141153405
1.89269463473174 0.216102786905955
1.89319465973299 0.216222444876293
1.89369468473424 0.216342115011334
1.89419470973549 0.216461797257951
1.89469473473674 0.216581491562983
1.89519475973799 0.216701197873226
1.89569478473924 0.21682091613544
1.89619480974049 0.216940646296348
1.89669483474174 0.217060388302631
1.89719485974299 0.217180142100935
1.89769488474424 0.217299907637865
1.89819490974549 0.21741968485999
1.89869493474674 0.21753947371384
1.89919495974799 0.217659274145907
1.89969498474924 0.217779086102643
1.90019500975049 0.217898909530464
1.90069503475174 0.218018744375748
1.90119505975299 0.218138590584834
1.90169508475424 0.218258448104023
1.90219510975549 0.218378316879578
1.90269513475674 0.218498196857724
1.90319515975799 0.218618087984649
1.90369518475924 0.218737990206502
1.90419520976049 0.218857903469394
1.90469523476174 0.2189778277194
1.90519525976299 0.219097762902555
1.90569528476424 0.219217708964857
1.90619530976549 0.219337665852267
1.90669533476674 0.219457633510708
1.90719535976799 0.219577611886064
1.90769538476924 0.219697600924182
1.90819540977049 0.219817600570874
1.90869543477174 0.21993761077191
1.90919545977299 0.220057631473026
1.90969548477424 0.220177662619919
1.91019550977549 0.220297704158248
1.91069553477674 0.220417756033636
1.91119555977799 0.220537818191668
1.91169558477924 0.220657890577891
1.91219560978049 0.220777973137816
1.91269563478174 0.220898065816915
1.91319565978299 0.221018168560624
1.91369568478424 0.221138281314343
1.91419570978549 0.221258404023431
1.91469573478674 0.221378536633213
1.91519575978799 0.221498679088976
1.91569578478924 0.22161883133597
1.91619580979049 0.221738993319407
1.91669583479174 0.221859164984464
1.91719585979299 0.22197934627628
1.91769588479424 0.222099537139956
1.91819590979549 0.222219737520557
1.91869593479674 0.222339947363112
1.91919595979799 0.222460166612611
1.91969598479924 0.22258039521401
1.92019600980049 0.222700633112225
1.92069603480174 0.222820880252138
1.92119605980299 0.222941136578593
1.92169608480424 0.223061402036397
1.92219610980549 0.223181676570322
1.92269613480674 0.223301960125102
1.92319615980799 0.223422252645435
1.92369618480924 0.223542554075981
1.92419620981049 0.223662864361367
1.92469623481174 0.223783183446179
1.92519625981299 0.22390351127497
1.92569628481424 0.224023847792255
1.92619630981549 0.224144192942515
1.92669633481674 0.22426454667019
1.92719635981799 0.224384908919689
1.92769638481924 0.224505279635381
1.92819640982049 0.224625658761601
1.92869643482174 0.224746046242646
1.92919645982299 0.224866442022779
1.92969648482424 0.224986846046225
1.93019650982549 0.225107258257174
1.93069653482674 0.225227678599779
1.93119655982799 0.225348107018159
1.93169658482924 0.225468543456395
1.93219660983049 0.225588987858533
1.93269663483174 0.225709440168582
1.93319665983299 0.225829900330518
1.93369668483424 0.225950368288278
1.93419670983549 0.226070843985765
1.93469673483674 0.226191327366846
1.93519675983799 0.226311818375352
1.93569678483924 0.226432316955079
1.93619680984049 0.226552823049786
1.93669683484174 0.226673336603198
1.93719685984299 0.226793857559003
1.93769688484424 0.226914385860856
1.93819690984549 0.227034921452373
1.93869693484674 0.227155464277137
1.93919695984799 0.227276014278695
1.93969698484924 0.227396571400559
1.94019700985049 0.227517135586205
1.94069703485174 0.227637706779075
1.94119705985299 0.227758284922573
1.94169708485424 0.227878869960071
1.94219710985549 0.227999461834904
1.94269713485674 0.228120060490373
1.94319715985799 0.228240665869743
1.94369718485924 0.228361277916243
1.94419720986049 0.22848189657307
1.94469723486174 0.228602521783383
1.94519725986299 0.228723153490308
1.94569728486424 0.228843791636936
1.94619730986549 0.228964436166321
1.94669733486674 0.229085087021484
1.94719735986799 0.229205744145412
1.94769738486924 0.229326407481056
1.94819740987049 0.229447076971332
1.94869743487174 0.229567752559122
1.94919745987299 0.229688434187273
1.94969748487424 0.229809121798598
1.95019750987549 0.229929815335875
1.95069753487674 0.230050514741849
1.95119755987799 0.230171219959226
1.95169758487924 0.230291930930684
1.95219760988049 0.230412647598861
1.95269763488174 0.230533369906364
1.95319765988299 0.230654097795765
1.95369768488424 0.230774831209601
1.95419770988549 0.230895570090375
1.95469773488674 0.231016314380555
1.95519775988799 0.231137064022578
1.95569778488924 0.231257818958843
1.95619780989049 0.231378579131718
1.95669783489174 0.231499344483535
1.95719785989299 0.231620114956592
1.95769788489425 0.231740890493154
1.9581979098955 0.231861671035452
1.95869793489674 0.231982456525683
1.95919795989799 0.23210324690601
1.95969798489925 0.232224042118562
1.9601980099005 0.232344842105434
1.96069803490175 0.23246564680869
1.961198059903 0.232586456170355
1.96169808490425 0.232707270132426
1.9621981099055 0.232828088636863
1.96269813490675 0.232948911625593
1.963198159908 0.23306973904051
1.96369818490925 0.233190570823475
1.9641982099105 0.233311406916315
1.96469823491175 0.233432247260823
1.965198259913 0.233553091798759
1.96569828491425 0.23367394047185
1.9661983099155 0.233794793221791
1.96669833491675 0.233915649990241
1.967198359918 0.234036510718828
1.96769838491925 0.234157375349145
1.9681984099205 0.234278243822755
1.96869843492175 0.234399116081184
1.969198459923 0.234519992065928
1.96969848492425 0.234640871718449
1.9701985099255 0.234761754980176
1.97069853492675 0.234882641792505
1.971198559928 0.235003532096799
1.97169858492925 0.235124425834389
1.9721986099305 0.235245322946573
1.97269863493175 0.235366223374615
1.973198659933 0.235487127059748
1.97369868493425 0.235608033943172
1.9741987099355 0.235728943966054
1.97469873493675 0.235849857069528
1.975198759938 0.235970773194697
1.97569878493925 0.236091692282629
1.9761988099405 0.236212614274363
1.97669883494175 0.236333539110902
1.977198859943 0.23645446673322
1.97769888494425 0.236575397082256
1.9781989099455 0.236696330098919
1.97869893494675 0.236817265724083
1.979198959948 0.236938203898592
1.97969898494925 0.237059144563259
1.9801990099505 0.237180087658861
1.98069903495175 0.237301033126146
1.981199059953 0.23742198090583
1.98169908495425 0.237542930938595
1.9821991099555 0.237663883165093
1.98269913495675 0.237784837525943
1.983199159958 0.237905793961733
1.98369918495925 0.23802675241302
1.9841992099605 0.238147712820326
1.98469923496175 0.238268675124144
1.985199259963 0.238389639264935
1.98569928496425 0.238510605183129
1.9861993099655 0.238631572819122
1.98669933496675 0.238752542113281
1.987199359968 0.238873513005941
1.98769938496925 0.238994485437403
1.9881994099705 0.239115459347941
1.98869943497175 0.239236434677795
1.989199459973 0.239357411367173
1.98969948497425 0.239478389356253
1.9901995099755 0.239599368585182
1.99069953497675 0.239720348994076
1.991199559978 0.239841330523018
1.99169958497925 0.239962313112063
1.9921996099805 0.240083296701231
1.99269963498175 0.240204281230514
1.993199659983 0.240325266639873
1.99369968498425 0.240446252869236
1.9941997099855 0.240567239858502
1.99469973498675 0.240688227547539
1.995199759988 0.240809215876184
1.99569978498925 0.240930204784242
1.9961998099905 0.241051194211489
1.99669983499175 0.24117218409767
1.997199859993 0.241293174382499
1.99769988499425 0.241414165005659
1.9981999099955 0.241535155906805
1.99869993499675 0.241656147025557
1.999199959998 0.241777138301509
1.99969998499925 0.241898129674223
2.0002000100005 0.24201912108323
2.00070003500175 0.242140112468031
2.001200060003 0.242261103768098
2.00170008500425 0.242382094922871
2.0022001100055 0.242503085871761
2.00270013500675 0.242624076554148
2.003200160008 0.242745066909384
2.00370018500925 0.242866056876788
2.0042002100105 0.242987046395651
2.00470023501175 0.243108035405235
2.005200260013 0.243229023844769
2.00570028501425 0.243350011653455
2.0062003100155 0.243470998770464
2.00670033501675 0.243591985134937
2.007200360018 0.243712970685987
2.00770038501925 0.243833955362695
2.0082004100205 0.243954939104114
2.00870043502175 0.244075921849267
2.009200460023 0.244196903537147
2.00970048502425 0.244317884106719
2.0102005100255 0.244438863496917
2.01070053502675 0.244559841646646
2.011200560028 0.244680818494783
2.01170058502925 0.244801793980174
2.0122006100305 0.244922768041637
2.01270063503175 0.245043740617959
2.013200660033 0.245164711647901
2.01370068503425 0.245285681070192
2.0142007100355 0.245406648823534
2.01470073503675 0.245527614846597
2.015200760038 0.245648579078027
2.01570078503925 0.245769541456436
2.0162008100405 0.24589050192041
2.01670083504175 0.246011460408507
2.017200860043 0.246132416859253
2.01770088504425 0.246253371211148
2.0182009100455 0.246374323402662
2.01870093504675 0.246495273372237
2.019200960048 0.246616221058288
2.01970098504925 0.246737166399197
2.0202010100505 0.246858109333323
2.02070103505175 0.246979049798992
2.021201060053 0.247099987734504
2.02170108505425 0.247220923078131
2.0222011100555 0.247341855768116
2.02270113505675 0.247462785742673
2.023201160058 0.247583712939988
2.02370118505925 0.247704637298221
2.0242012100605 0.247825558755502
2.02470123506175 0.247946477249932
2.025201260063 0.248067392719587
2.02570128506425 0.248188305102513
2.0262013100655 0.248309214336727
2.02670133506675 0.248430120360222
2.027201360068 0.248551023110959
2.02770138506925 0.248671922526874
2.0282014100705 0.248792818545875
2.02870143507175 0.24891371110584
2.029201460073 0.249034600144623
2.02970148507425 0.249155485600048
2.0302015100755 0.249276367409912
2.03070153507675 0.249397245511985
2.031201560078 0.249518119844009
2.03170158507925 0.249638990343698
2.0322016100805 0.249759856948742
2.03270163508175 0.249880719596799
2.033201660083 0.250001578225504
2.03370168508425 0.250122432772461
2.0342017100855 0.250243283175251
2.03470173508675 0.250364129371425
2.035201760088 0.250484971298508
2.03570178508925 0.250605808893997
2.03620181009051 0.250726642095364
2.03670183509175 0.250847470840053
2.037201860093 0.25096829506548
2.03770188509425 0.251089114709037
2.0382019100955 0.251209929708088
2.03870193509676 0.251330739999969
2.039201960098 0.251451545521992
2.03970198509926 0.251572346211439
2.04020201010051 0.251693142005569
2.04070203510175 0.251813932841612
2.04120206010301 0.251934718656774
2.04170208510426 0.252055499388233
2.04220211010551 0.252176274973139
2.04270213510676 0.25229704534862
2.04320216010801 0.252417810451774
2.04370218510926 0.252538570219675
2.04420221011051 0.25265932458937
2.04470223511176 0.25278007349788
2.04520226011301 0.252900816882201
2.04570228511426 0.253021554679301
2.04620231011551 0.253142286826123
2.04670233511676 0.253263013259586
2.04720236011801 0.25338373391658
2.04770238511926 0.253504448733971
2.04820241012051 0.253625157648601
2.04870243512176 0.253745860597282
2.04920246012301 0.253866557516805
2.04970248512426 0.253987248343932
2.05020251012551 0.254107933015401
2.05070253512676 0.254228611467924
2.05120256012801 0.254349283638189
2.05170258512926 0.254469949462857
2.05220261013051 0.254590608878564
2.05270263513176 0.254711261821923
2.05320266013301 0.254831908229517
2.05370268513426 0.254952548037909
2.05420271013551 0.255073181183633
2.05470273513676 0.255193807603201
2.05520276013801 0.255314427233099
2.05570278513926 0.255435040009786
2.05620281014051 0.255555645869698
2.05670283514176 0.255676244749248
2.05720286014301 0.25579683658482
2.05770288514426 0.255917421312777
2.05820291014551 0.256037998869454
2.05870293514676 0.256158569191166
2.05920296014801 0.256279132214198
2.05970298514926 0.256399687874814
2.06020301015051 0.256520236109253
2.06070303515176 0.256640776853729
2.06120306015301 0.256761310044432
2.06170308515426 0.256881835617527
2.06220311015551 0.257002353509156
2.06270313515676 0.257122863655435
2.06320316015801 0.257243365992458
2.06370318515926 0.257363860456294
2.06420321016051 0.257484346982987
2.06470323516176 0.257604825508558
2.06520326016301 0.257725295969004
2.06570328516426 0.257845758300298
2.06620331016551 0.257966212438388
2.06670333516676 0.258086658319202
2.06720336016801 0.258207095878639
2.06770338516926 0.258327525052578
2.06820341017051 0.258447945776873
2.06870343517176 0.258568357987355
2.06920346017301 0.258688761619832
2.06970348517426 0.258809156610086
2.07020351017551 0.258929542893879
2.07070353517676 0.259049920406946
2.07120356017801 0.259170289085004
2.07170358517926 0.25929064886374
2.07220361018051 0.259410999678823
2.07270363518176 0.259531341465897
2.07320366018301 0.259651674160582
2.07370368518426 0.259771997698478
2.07420371018551 0.259892312015158
2.07470373518676 0.260012617046175
2.07520376018801 0.260132912727057
2.07570378518926 0.260253198993312
2.07620381019051 0.260373475780424
2.07670383519176 0.260493743023852
2.07720386019301 0.260614000659035
2.07770388519426 0.260734248621389
2.07820391019551 0.260854486846306
2.07870393519676 0.260974715269158
2.07920396019801 0.261094933825292
2.07970398519926 0.261215142450035
2.08020401020051 0.261335341078689
2.08070403520176 0.261455529646536
2.08120406020301 0.261575708088835
2.08170408520426 0.261695876340822
2.08220411020551 0.261816034337713
2.08270413520676 0.261936182014698
2.08320416020801 0.26205631930695
2.08370418520926 0.262176446149617
2.08420421021051 0.262296562477826
2.08470423521176 0.26241666822668
2.08520426021301 0.262536763331265
2.08570428521426 0.262656847726639
2.08620431021551 0.262776921347845
2.08670433521676 0.262896984129899
2.08720436021801 0.263017036007798
2.08770438521926 0.263137076916517
2.08820441022051 0.26325710679101
2.08870443522176 0.263377125566208
2.08920446022301 0.263497133177023
2.08970448522426 0.263617129558343
2.09020451022551 0.263737114645038
2.09070453522676 0.263857088371954
2.09120456022801 0.263977050673917
2.09170458522926 0.264097001485732
2.09220461023051 0.264216940742184
2.09270463523176 0.264336868378034
2.09320466023301 0.264456784328025
2.09370468523426 0.264576688526878
2.09420471023551 0.264696580909293
2.09470473523676 0.26481646140995
2.09520476023801 0.264936329963509
2.09570478523926 0.265056186504607
2.09620481024051 0.265176030967861
2.09670483524176 0.265295863287871
2.09720486024301 0.265415683399211
2.09770488524426 0.265535491236439
2.09820491024551 0.265655286734091
2.09870493524676 0.265775069826683
2.09920496024801 0.265894840448709
2.09970498524926 0.266014598534646
2.10020501025051 0.266134344018949
2.10070503525176 0.266254076836053
2.10120506025301 0.266373796920372
2.10170508525426 0.266493504206304
2.10220511025551 0.266613198628222
2.10270513525676 0.266732880120483
2.10320516025801 0.266852548617422
2.10370518525926 0.266972204053355
2.10420521026051 0.267091846362578
2.10470523526176 0.267211475479369
2.10520526026301 0.267331091337985
2.10570528526426 0.267450693872664
2.10620531026551 0.267570283017623
2.10670533526676 0.267689858707061
2.10720536026801 0.267809420875159
2.10770538526926 0.267928969456077
2.10820541027051 0.268048504383956
2.10870543527176 0.268168025592918
2.10920546027301 0.268287533017065
2.10970548527426 0.268407026590482
2.11020551027551 0.268526506247233
2.11070553527676 0.268645971921365
2.11120556027801 0.268765423546905
2.11170558527926 0.268884861057861
2.11220561028051 0.269004284388222
2.11270563528176 0.26912369347196
2.11320566028301 0.269243088243027
2.11370568528426 0.269362468635356
2.11420571028551 0.269481834582863
2.11470573528676 0.269601186019444
2.11520576028801 0.269720522878978
2.11570578528926 0.269839845095325
2.11620581029051 0.269959152602326
2.11670583529177 0.270078445333805
2.11720586029301 0.270197723223567
2.11770588529426 0.270316986205399
2.11820591029552 0.270436234213072
2.11870593529676 0.270555467180334
2.11920596029802 0.270674685040921
2.11970598529927 0.270793887728547
2.12020601030052 0.27091307517691
2.12070603530177 0.27103224731969
2.12120606030301 0.271151404090548
2.12170608530427 0.27127054542313
2.12220611030552 0.271389671251061
2.12270613530677 0.271508781507952
2.12320616030802 0.271627876127395
2.12370618530927 0.271746955042963
2.12420621031052 0.271866018188214
2.12470623531177 0.271985065496687
2.12520626031302 0.272104096901906
2.12570628531427 0.272223112337375
2.12620631031552 0.272342111736584
2.12670633531677 0.272461095033003
2.12720636031802 0.272580062160087
2.12770638531927 0.272699013051272
2.12820641032052 0.27281794763998
2.12870643532177 0.272936865859614
2.12920646032302 0.273055767643561
2.12970648532427 0.273174652925191
2.13020651032552 0.273293521637858
2.13070653532677 0.273412373714899
2.13120656032802 0.273531209089634
2.13170658532927 0.273650027695367
2.13220661033052 0.273768829465386
2.13270663533177 0.273887614332962
2.13320666033302 0.27400638223135
2.13370668533427 0.274125133093789
2.13420671033552 0.274243866853502
2.13470673533677 0.274362583443694
2.13520676033802 0.274481282797557
2.13570678533927 0.274599964848265
2.13620681034052 0.274718629528976
2.13670683534177 0.274837276772833
2.13720686034302 0.274955906512964
2.13770688534427 0.275074518682479
2.13820691034552 0.275193113214473
2.13870693534677 0.275311690042027
2.13920696034802 0.275430249098205
2.13970698534927 0.275548790316055
2.14020701035052 0.275667313628612
2.14070703535177 0.275785818968893
2.14120706035302 0.2759043062699
2.14170708535427 0.276022775464621
2.14220711035552 0.276141226486029
2.14270713535677 0.27625965926708
2.14320716035802 0.276378073740716
2.14370718535927 0.276496469839865
2.14420721036052 0.276614847497437
2.14470723536177 0.276733206646331
2.14520726036302 0.276851547219429
2.14570728536427 0.276969869149598
2.14620731036552 0.277088172369691
2.14670733536677 0.277206456812546
2.14720736036802 0.277324722410987
2.14770738536927 0.277442969097822
2.14820741037052 0.277561196805847
2.14870743537177 0.277679405467841
2.14920746037302 0.27779759501657
2.14970748537427 0.277915765384786
2.15020751037552 0.278033916505225
2.15070753537677 0.278152048310612
2.15120756037802 0.278270160733655
2.15170758537927 0.278388253707049
2.15220761038052 0.278506327163475
2.15270763538177 0.2786243810356
2.15320766038302 0.278742415256077
2.15370768538427 0.278860429757546
2.15420771038552 0.278978424472633
2.15470773538677 0.279096399333949
2.15520776038802 0.279214354274093
2.15570778538927 0.27933228922565
2.15620781039052 0.279450204121191
2.15670783539177 0.279568098893274
2.15720786039302 0.279685973474443
2.15770788539427 0.279803827797231
2.15820791039552 0.279921661794154
2.15870793539677 0.280039475397719
2.15920796039802 0.280157268540416
2.15970798539927 0.280275041154724
2.16020801040052 0.280392793173109
2.16070803540177 0.280510524528024
2.16120806040302 0.280628235151908
2.16170808540427 0.28074592497719
2.16220811040552 0.280863593936282
2.16270813540677 0.280981241961587
2.16320816040802 0.281098868985494
2.16370818540927 0.28121647494038
2.16420821041052 0.281334059758607
2.16470823541177 0.281451623372529
2.16520826041302 0.281569165714484
2.16570828541427 0.281686686716799
2.16620831041552 0.281804186311788
2.16670833541677 0.281921664431754
2.16720836041802 0.282039121008988
2.16770838541927 0.282156555975768
2.16820841042052 0.28227396926436
2.16870843542177 0.282391360807018
2.16920846042302 0.282508730535986
2.16970848542427 0.282626078383492
2.17020851042552 0.282743404281758
2.17070853542677 0.282860708162989
2.17120856042802 0.282977989959382
2.17170858542927 0.283095249603121
2.17220861043052 0.283212487026378
2.17270863543177 0.283329702161314
2.17320866043302 0.28344689494008
2.17370868543427 0.283564065294813
2.17420871043552 0.283681213157642
2.17470873543677 0.283798338460681
2.17520876043802 0.283915441136038
2.17570878543927 0.284032521115804
2.17620881044052 0.284149578332063
2.17670883544177 0.284266612716887
2.17720886044302 0.284383624202338
2.17770888544427 0.284500612720466
2.17820891044552 0.28461757820331
2.17870893544677 0.284734520582899
2.17920896044802 0.284851439791253
2.17970898544927 0.284968335760378
2.18020901045052 0.285085208422272
2.18070903545177 0.285202057708922
2.18120906045302 0.285318883552305
2.18170908545427 0.285435685884386
2.18220911045552 0.285552464637123
2.18270913545677 0.285669219742461
2.18320916045802 0.285785951132336
2.18370918545927 0.285902658738674
2.18420921046052 0.28601934249339
2.18470923546177 0.286136002328391
2.18520926046302 0.286252638175573
2.18570928546427 0.286369249966822
2.18620931046552 0.286485837634014
2.18670933546677 0.286602401109017
2.18720936046802 0.286718940323688
2.18770938546927 0.286835455209876
2.18820941047052 0.286951945699418
2.18870943547177 0.287068411724144
2.18920946047302 0.287184853215873
2.18970948547427 0.287301270106415
2.19020951047552 0.287417662327573
2.19070953547677 0.287534029811138
2.19120956047802 0.287650372488894
2.19170958547927 0.287766690292614
2.19220961048052 0.287882983154064
2.19270963548177 0.287999251005
2.19320966048302 0.288115493777169
2.19370968548427 0.28823171140231
2.19420971048552 0.288347903812153
2.19470973548677 0.288464070938421
2.19520976048802 0.288580212712825
2.19570978548927 0.288696329067069
2.19620981049052 0.288812419932851
2.19670983549177 0.288928485241857
2.19720986049303 0.289044524925768
2.19770988549427 0.289160538916254
2.19820991049552 0.289276527144977
2.19870993549678 0.289392489543594
2.19920996049802 0.289508426043751
2.19970998549928 0.289624336577086
2.20021001050053 0.289740221075232
2.20071003550178 0.28985607946981
2.20121006050303 0.289971911692436
2.20171008550428 0.290087717674719
2.20221011050553 0.290203497348258
2.20271013550678 0.290319250644645
2.20321016050803 0.290434977495466
2.20371018550928 0.290550677832299
2.20421021051053 0.290666351586712
2.20471023551178 0.29078199869027
2.20521026051303 0.290897619074527
2.20571028551428 0.291013212671033
2.20621031051553 0.291128779411329
2.20671033551678 0.291244319226948
2.20721036051803 0.291359832049419
2.20771038551928 0.291475317810261
2.20821041052053 0.291590776440988
2.20871043552178 0.291706207873107
2.20921046052303 0.291821612038118
2.20971048552428 0.291936988867514
2.21021051052553 0.292052338292783
2.21071053552678 0.292167660245403
2.21121056052803 0.292282954656851
2.21171058552928 0.292398221458591
2.21221061053053 0.292513460582086
2.21271063553178 0.292628671958791
2.21321066053303 0.292743855520155
2.21371068553428 0.292859011197619
2.21421071053553 0.29297413892262
2.21471073553678 0.293089238626589
2.21521076053803 0.293204310240951
2.21571078553928 0.293319353697123
2.21621081054053 0.29343436892652
2.21671083554178 0.293549355860548
2.21721086054303 0.293664314430609
2.21771088554428 0.293779244568098
2.21821091054553 0.293894146204406
2.21871093554678 0.294009019270919
2.21921096054803 0.294123863699015
2.21971098554928 0.294238679420069
2.22021101055053 0.294353466365449
2.22071103555178 0.294468224466521
2.22121106055303 0.294582953654641
2.22171108555428 0.294697653861165
2.22221111055553 0.294812325017439
2.22271113555678 0.294926967054809
2.22321116055803 0.295041579904612
2.22371118555928 0.295156163498184
2.22421121056053 0.295270717766853
2.22471123556178 0.295385242641943
2.22521126056303 0.295499738054775
2.22571128556428 0.295614203936665
2.22621131056553 0.295728640218922
2.22671133556678 0.295843046832855
2.22721136056803 0.295957423709765
2.22771138556928 0.296071770780951
2.22821141057053 0.296186087977706
2.22871143557178 0.29630037523132
2.22921146057303 0.296414632473078
2.22971148557428 0.296528859634263
2.23021151057553 0.296643056646152
2.23071153557678 0.296757223440019
2.23121156057803 0.296871359947134
2.23171158557928 0.296985466098764
2.23221161058053 0.297099541826171
2.23271163558178 0.297213587060615
2.23321166058303 0.297327601733351
2.23371168558428 0.297441585775631
2.23421171058553 0.297555539118705
2.23471173558678 0.297669461693817
2.23521176058803 0.29778335343221
2.23571178558928 0.297897214265124
2.23621181059053 0.298011044123793
2.23671183559178 0.298124842939451
2.23721186059303 0.298238610643328
2.23771188559428 0.29835234716665
2.23821191059553 0.298466052440643
2.23871193559678 0.298579726396527
2.23921196059803 0.298693368965522
2.23971198559928 0.298806980078842
2.24021201060053 0.298920559667702
2.24071203560178 0.299034107663312
2.24121206060303 0.299147623996882
2.24171208560428 0.299261108599617
2.24221211060553 0.299374561402721
2.24271213560678 0.299487982337395
2.24321216060803 0.29960137133484
2.24371218560928 0.299714728326253
2.24421221061053 0.299828053242828
2.24471223561178 0.29994134601576
2.24521226061303 0.300054606576239
2.24571228561428 0.300167834855456
2.24621231061553 0.300281030784599
2.24671233561678 0.300394194294852
2.24721236061803 0.300507325317402
2.24771238561928 0.300620423783431
2.24821241062053 0.300733489624121
2.24871243562178 0.300846522770652
2.24921246062303 0.300959523154202
2.24971248562428 0.30107249070595
2.25021251062553 0.301185425357071
2.25071253562678 0.30129832703874
2.25121256062803 0.301411195682133
2.25171258562928 0.301524031218421
2.25221261063053 0.301636833578777
2.25271263563178 0.301749602694372
2.25321266063303 0.301862338496377
2.25371268563428 0.301975040915962
2.25421271063553 0.302087709884295
2.25471273563678 0.302200345332545
2.25521276063803 0.30231294719188
2.25571278563928 0.302425515393467
2.25621281064053 0.302538049868474
2.25671283564178 0.302650550548067
2.25721286064303 0.302763017363414
2.25771288564428 0.302875450245679
2.25821291064553 0.302987849126031
2.25871293564678 0.303100213935633
2.25921296064803 0.303212544605654
2.25971298564928 0.303324841067259
2.26021301065053 0.303437103251615
2.26071303565178 0.303549331089889
2.26121306065303 0.303661524513247
2.26171308565428 0.303773683452856
2.26221311065553 0.303885807839886
2.26271313565678 0.303997897605504
2.26321316065803 0.304109952680878
2.26371318565928 0.304221972997179
2.26421321066053 0.304333958485577
2.26471323566178 0.304445909077242
2.26521326066303 0.304557824703348
2.26571328566428 0.304669705295066
2.26621331066553 0.30478155078357
2.26671333566678 0.304893361100035
2.26721336066803 0.305005136175638
2.26771338566928 0.305116875941555
2.26821341067053 0.305228580328965
2.26871343567178 0.305340249269047
2.26921346067303 0.305451882692984
2.26971348567428 0.305563480531957
2.27021351067553 0.305675042717151
2.27071353567678 0.305786569179751
2.27121356067803 0.305898059850946
2.27171358567928 0.306009514661924
2.27221361068053 0.306120933543877
2.27271363568178 0.306232316427997
2.27321366068303 0.30634366324548
2.27371368568428 0.306454973927523
2.27421371068553 0.306566248405323
2.27471373568678 0.306677486610084
2.27521376068803 0.306788688473009
2.27571378568928 0.306899853925302
2.27621381069053 0.307010982898173
2.27671383569179 0.307122075322832
2.27721386069303 0.307233131130492
2.27771388569428 0.307344150252369
2.27821391069554 0.307455132619681
2.27871393569678 0.30756607816365
2.27921396069804 0.307676986815499
2.27971398569928 0.307787858506455
2.28021401070054 0.307898693167749
2.28071403570179 0.308009490730612
2.28121406070303 0.30812025112628
2.28171408570429 0.308230974285993
2.28221411070554 0.308341660140992
2.28271413570679 0.308452308622524
2.28321416070804 0.308562919661837
2.28371418570929 0.308673493190183
2.28421421071054 0.308784029138817
2.28471423571179 0.308894527439
2.28521426071304 0.309004988021994
2.28571428571429 0.309115410819066
2.28621431071554 0.309225795761487
2.28671433571679 0.30933614278053
2.28721436071804 0.309446451807474
2.28771438571929 0.309556722773601
2.28821441072054 0.309666955610197
2.28871443572179 0.309777150248552
2.28921446072304 0.309887306619962
2.28971448572429 0.309997424655725
2.29021451072554 0.310107504287144
2.29071453572679 0.310217545445527
2.29121456072804 0.310327548062186
2.29171458572929 0.310437512068437
2.29221461073054 0.310547437395602
2.29271463573179 0.310657323975007
2.29321466073304 0.310767171737982
2.29371468573429 0.310876980615862
2.29421471073554 0.31098675053999
2.29471473573679 0.311096481441708
2.29521476073804 0.311206173252369
2.29571478573929 0.311315825903327
2.29621481074054 0.311425439325944
2.29671483574179 0.311535013451585
2.29721486074304 0.311644548211621
2.29771488574429 0.31175404353743
2.29821491074554 0.311863499360394
2.29871493574679 0.311972915611899
2.29921496074804 0.31208229222334
2.29971498574929 0.312191629126116
2.30021501075054 0.31230092625163
2.30071503575179 0.312410183531294
2.30121506075304 0.312519400896525
2.30171508575429 0.312628578278744
2.30221511075554 0.312737715609379
2.30271513575679 0.312846812819867
2.30321516075804 0.312955869841646
2.30371518575929 0.313064886606165
2.30421521076054 0.313173863044876
2.30471523576179 0.313282799089238
2.30521526076304 0.313391694670719
2.30571528576429 0.31350054972079
2.30621531076554 0.313609364170932
2.30671533576679 0.313718137952629
2.30721536076804 0.313826870997374
2.30771538576929 0.313935563236667
2.30821541077054 0.314044214602014
2.30871543577179 0.314152825024928
2.30921546077304 0.31426139443693
2.30971548577429 0.314369922769546
2.31021551077554 0.314478409954312
2.31071553577679 0.314586855922769
2.31121556077804 0.314695260606467
2.31171558577929 0.314803623936961
2.31221561078054 0.314911945845815
2.31271563578179 0.315020226264601
2.31321566078304 0.315128465124898
2.31371568578429 0.315236662358293
2.31421571078554 0.31534481789638
2.31471573578679 0.31545293167076
2.31521576078804 0.315561003613045
2.31571578578929 0.315669033654852
2.31621581079054 0.315777021727807
2.31671583579179 0.315884967763545
2.31721586079304 0.315992871693706
2.31771588579429 0.316100733449943
2.31821591079554 0.316208552963914
2.31871593579679 0.316316330167285
2.31921596079804 0.316424064991733
2.31971598579929 0.316531757368942
2.32021601080054 0.316639407230604
2.32071603580179 0.31674701450842
2.32121606080304 0.316854579134101
2.32171608580429 0.316962101039366
2.32221611080554 0.317069580155942
2.32271613580679 0.317177016415566
2.32321616080804 0.317284409749984
2.32371618580929 0.317391760090951
2.32421621081054 0.31749906737023
2.32471623581179 0.317606331519594
2.32521626081304 0.317713552470827
2.32571628581429 0.317820730155719
2.32621631081554 0.317927864506073
2.32671633581679 0.318034955453698
2.32721636081804 0.318142002930417
2.32771638581929 0.318249006868057
2.32821641082054 0.318355967198459
2.32871643582179 0.318462883853473
2.32921646082304 0.318569756764959
2.32971648582429 0.318676585864784
2.33021651082554 0.318783371084829
2.33071653582679 0.318890112356984
2.33121656082804 0.318996809613147
2.33171658582929 0.31910346278523
2.33221661083054 0.31921007180515
2.33271663583179 0.319316636604841
2.33321666083304 0.319423157116241
2.33371668583429 0.319529633271303
2.33421671083554 0.319636065001989
2.33471673583679 0.319742452240271
2.33521676083804 0.319848794918134
2.33571678583929 0.31995509296757
2.33621681084054 0.320061346320585
2.33671683584179 0.320167554909196
2.33721686084304 0.320273718665429
2.33771688584429 0.320379837521322
2.33821691084554 0.320485911408925
2.33871693584679 0.320591940260298
2.33921696084804 0.320697924007513
2.33971698584929 0.320803862582654
2.34021701085054 0.320909755917814
2.34071703585179 0.3210156039451
2.34121706085304 0.321121406596631
2.34171708585429 0.321227163804534
2.34221711085554 0.321332875500951
2.34271713585679 0.321438541618036
2.34321716085804 0.321544162087953
2.34371718585929 0.321649736842878
2.34421721086054 0.321755265815001
2.34471723586179 0.321860748936523
2.34521726086304 0.321966186139656
2.34571728586429 0.322071577356625
2.34621731086554 0.322176922519669
2.34671733586679 0.322282221561037
2.34721736086804 0.322387474412992
2.34771738586929 0.322492681007808
2.34821741087054 0.322597841277774
2.34871743587179 0.322702955155188
2.34921746087304 0.322808022572364
2.34971748587429 0.322913043461629
2.35021751087554 0.323018017755319
2.35071753587679 0.323122945385788
2.35121756087804 0.323227826285399
2.35171758587929 0.32333266038653
2.35221761088054 0.323437447621572
2.35271763588179 0.323542187922929
2.35321766088304 0.323646881223018
2.35371768588429 0.323751527454271
2.35421771088554 0.323856126549131
2.35471773588679 0.323960678440056
2.35521776088804 0.324065183059518
2.35571778588929 0.324169640340001
2.35621781089054 0.324274050214005
2.35671783589179 0.324378412614041
2.35721786089305 0.324482727472636
2.35771788589429 0.324586994722331
2.35821791089554 0.32469121429568
2.3587179358968 0.324795386125252
2.35921796089804 0.324899510143629
2.3597179858993 0.325003586283409
2.36021801090055 0.325107614477202
2.3607180359018 0.325211594657635
2.36121806090305 0.325315526757347
2.36171808590429 0.325419410708993
2.36221811090555 0.325523246445242
2.3627181359068 0.325627033898779
2.36321816090805 0.325730773002302
2.3637181859093 0.325834463688525
2.36421821091055 0.325938105890175
2.3647182359118 0.326041699539997
2.36521826091305 0.326145244570749
2.3657182859143 0.326248740915204
2.36621831091555 0.326352188506152
2.3667183359168 0.326455587276395
2.36721836091805 0.326558937158754
2.3677183859193 0.326662238086063
2.36821841092055 0.326765489991173
2.3687184359218 0.326868692806948
2.36921846092305 0.326971846466271
2.3697184859243 0.327074950902037
2.37021851092555 0.327178006047162
2.3707185359268 0.327281011834572
2.37121856092805 0.327383968197212
2.3717185859293 0.327486875068043
2.37221861093055 0.327589732380041
2.3727186359318 0.327692540066199
2.37321866093305 0.327795298059526
2.3737186859343 0.327898006293047
2.37421871093555 0.328000664699803
2.3747187359368 0.328103273212853
2.37521876093805 0.328205831765269
2.3757187859393 0.328308340290145
2.37621881094055 0.328410798720586
2.3767188359418 0.328513206989718
2.37721886094305 0.32861556503068
2.3777188859443 0.328717872776632
2.37821891094555 0.328820130160747
2.3787189359468 0.328922337116218
2.37921896094805 0.329024493576253
2.3797189859493 0.329126599474077
2.38021901095055 0.329228654742935
2.3807190359518 0.329330659316087
2.38121906095305 0.32943261312681
2.3817190859543 0.329534516108399
2.38221911095555 0.329636368194167
2.3827191359568 0.329738169317444
2.38321916095805 0.329839919411579
2.3837191859593 0.329941618409936
2.38421921096055 0.330043266245899
2.3847192359618 0.330144862852869
2.38521926096305 0.330246408164265
2.3857192859643 0.330347902113524
2.38621931096555 0.330449344634101
2.3867193359668 0.33055073565947
2.38721936096805 0.330652075123122
2.3877193859693 0.330753362958567
2.38821941097055 0.330854599099333
2.3887194359718 0.330955783478966
2.38921946097305 0.331056916031032
2.3897194859743 0.331157996689114
2.39021951097555 0.331259025386815
2.3907195359768 0.331360002057754
2.39121956097805 0.331460926635574
2.3917195859793 0.331561799053931
2.39221961098055 0.331662619246503
2.3927196359818 0.331763387146987
2.39321966098305 0.331864102689099
2.3937196859843 0.331964765806573
2.39421971098555 0.332065376433164
2.3947197359868 0.332165934502644
2.39521976098805 0.332266439948807
2.3957197859893 0.332366892705464
2.39621981099055 0.332467292706447
2.3967198359918 0.332567639885608
2.39721986099305 0.332667934176816
2.3977198859943 0.332768175513963
2.39821991099555 0.332868363830959
2.3987199359968 0.332968499061735
2.39921996099805 0.33306858114024
2.3997199859993 0.333168610000444
2.40022001100055 0.333268585576338
2.4007200360018 0.333368507801933
2.40122006100305 0.333468376611258
2.4017200860043 0.333568191938366
2.40222011100555 0.333667953717326
2.4027201360068 0.333767661882232
2.40322016100805 0.333867316367195
2.4037201860093 0.333966917106348
2.40422021101055 0.334066464033846
2.4047202360118 0.33416595708386
2.40522026101305 0.334265396190589
2.4057202860143 0.334364781288246
2.40622031101555 0.334464112311069
2.4067203360168 0.334563389193316
2.40722036101805 0.334662611869266
2.4077203860193 0.33476178027322
2.40822041102055 0.334860894339497
2.4087204360218 0.334959954002443
2.40922046102305 0.335058959196419
2.4097204860243 0.335157909855813
2.41022051102555 0.33525680591503
2.4107205360268 0.3353556473085
2.41122056102805 0.335454433970674
2.4117205860293 0.335553165836023
2.41222061103055 0.335651842839041
2.4127206360318 0.335750464914244
2.41322066103305 0.33584903199617
2.4137206860343 0.335947544019378
2.41422071103555 0.336046000918451
2.4147207360368 0.336144402627992
2.41522076103805 0.336242749082628
2.4157207860393 0.336341040217007
2.41622081104055 0.336439275965801
2.4167208360418 0.336537456263703
2.41722086104305 0.336635581045429
2.4177208860443 0.336733650245717
2.41822091104555 0.336831663799329
2.4187209360468 0.336929621641049
2.41922096104805 0.337027523705684
2.4197209860493 0.337125369928063
2.42022101105055 0.33722316024304
2.4207210360518 0.337320894585489
2.42122106105305 0.33741857289031
2.4217210860543 0.337516195092425
2.42222111105555 0.337613761126779
2.4227211360568 0.337711270928341
2.42322116105805 0.337808724432103
2.4237211860593 0.337906121573079
2.42422121106055 0.33800346228631
2.4247212360618 0.338100746506858
2.42522126106305 0.338197974169808
2.4257212860643 0.338295145210272
2.42622131106555 0.338392259563383
2.4267213360668 0.338489317164299
2.42722136106805 0.338586317948201
2.4277213860693 0.338683261850295
2.42822141107055 0.338780148805812
2.4287214360718 0.338876978750005
2.42922146107305 0.338973751618153
2.4297214860743 0.339070467345558
2.43022151107555 0.339167125867546
2.4307215360768 0.339263727119472
2.43122156107805 0.339360271036708
2.4317215860793 0.339456757554658
2.43222161108055 0.339553186608745
2.4327216360818 0.33964955813442
2.43322166108305 0.339745872067159
2.4337216860843 0.33984212834246
2.43422171108555 0.339938326895849
2.4347217360868 0.340034467662876
2.43522176108805 0.340130550579115
2.4357217860893 0.340226575580166
2.43622181109055 0.340322542601656
2.43672183609181 0.340418451579235
2.43722186109305 0.340514302448578
2.43772188609431 0.340610095145389
2.43822191109555 0.340705829605393
2.4387219360968 0.340801505764344
2.43922196109806 0.34089712355802
2.4397219860993 0.340992682922225
2.44022201110056 0.341088183792789
2.44072203610181 0.341183626105569
2.44122206110306 0.341279009796446
2.44172208610431 0.341374334801328
2.44222211110556 0.341469601056149
2.44272213610681 0.34156480849687
2.44322216110806 0.341659957059477
2.44372218610931 0.341755046679983
2.44422221111056 0.341850077294427
2.44472223611181 0.341945048838876
2.44522226111306 0.34203996124942
2.44572228611431 0.342134814462179
2.44622231111556 0.3422296084133
2.44672233611681 0.342324343038953
2.44722236111806 0.342419018275338
2.44772238611931 0.342513634058682
2.44822241112056 0.342608190325237
2.44872243612181 0.342702687011283
2.44922246112306 0.342797124053128
2.44972248612431 0.342891501387106
2.45022251112556 0.342985818949578
2.45072253612681 0.343080076676934
2.45122256112806 0.34317427450559
2.45172258612931 0.343268412371989
2.45222261113056 0.343362490212603
2.45272263613181 0.343456507963931
2.45322266113306 0.3435504655625
2.45372268613431 0.343644362944864
2.45422271113556 0.343738200047606
2.45472273613681 0.343831976807334
2.45522276113806 0.343925693160689
2.45572278613931 0.344019349044334
2.45622281114056 0.344112944394966
2.45672283614181 0.344206479149306
2.45722286114306 0.344299953244105
2.45772288614431 0.344393366616142
2.45822291114556 0.344486719202224
2.45872293614681 0.344580010939188
2.45922296114806 0.344673241763897
2.45972298614931 0.344766411613244
2.46022301115056 0.344859520424152
2.46072303615181 0.34495256813357
2.46122306115306 0.345045554678478
2.46172308615431 0.345138479995884
2.46222311115556 0.345231344022825
2.46272313615681 0.345324146696367
2.46322316115806 0.345416887953606
2.46372318615931 0.345509567731665
2.46422321116056 0.345602185967698
2.46472323616181 0.345694742598889
2.46522326116306 0.345787237562449
2.46572328616431 0.34587967079562
2.46622331116556 0.345972042235674
2.46672333616681 0.346064351819912
2.46722336116806 0.346156599485663
2.46772338616931 0.346248785170289
2.46822341117056 0.346340908811179
2.46872343617181 0.346432970345753
2.46922346117306 0.346524969711462
2.46972348617431 0.346616906845785
2.47022351117556 0.346708781686232
2.47072353617681 0.346800594170343
2.47122356117806 0.34689234423569
2.47172358617931 0.346984031819872
2.47222361118056 0.34707565686052
2.47272363618181 0.347167219295297
2.47322366118306 0.347258719061894
2.47372368618431 0.347350156098034
2.47422371118556 0.34744153034147
2.47472373618681 0.347532841729986
2.47522376118806 0.347624090201397
2.47572378618931 0.347715275693549
2.47622381119056 0.347806398144317
2.47672383619181 0.347897457491611
2.47722386119306 0.347988453673368
2.47772388619431 0.348079386627558
2.47822391119556 0.348170256292182
2.47872393619681 0.348261062605273
2.47922396119806 0.348351805504895
2.47972398619931 0.348442484929141
2.48022401120056 0.34853310081614
2.48072403620181 0.348623653104048
2.48122406120306 0.348714141731057
2.48172408620431 0.348804566635387
2.48222411120556 0.348894927755291
2.48272413620681 0.348985225029055
2.48322416120806 0.349075458394997
2.48372418620931 0.349165627791463
2.48422421121056 0.349255733156837
2.48472423621181 0.349345774429531
2.48522426121306 0.34943575154799
2.48572428621431 0.349525664450693
2.48622431121556 0.349615513076148
2.48672433621681 0.349705297362899
2.48722436121806 0.349795017249521
2.48772438621931 0.34988467267462
2.48822441122056 0.349974263576837
2.48872443622181 0.350063789894845
2.48922446122306 0.350153251567348
2.48972448622431 0.350242648533086
2.49022451122556 0.35033198073083
2.49072453622681 0.350421248099383
2.49122456122806 0.350510450577583
2.49172458622931 0.3505995881043
2.49222461123056 0.350688660618437
2.49272463623181 0.350777668058932
2.49322466123306 0.350866610364754
2.49372468623431 0.350955487474907
2.49422471123556 0.351044299328427
2.49472473623681 0.351133045864385
2.49522476123806 0.351221727021885
2.49572478623931 0.351310342740064
2.49622481124056 0.351398892958094
2.49672483624181 0.351487377615179
2.49722486124306 0.35157579665056
2.49772488624431 0.351664150003508
2.49822491124556 0.35175243761333
2.49872493624681 0.351840659419368
2.49922496124806 0.351928815360997
2.49972498624931 0.352016905377627
2.50022501125056 0.352104929408699
2.50072503625181 0.352192887393694
2.50122506125306 0.352280779272123
2.50172508625431 0.352368604983532
2.50222511125556 0.352456364467505
2.50272513625681 0.352544057663655
2.50322516125806 0.352631684511635
2.50372518625931 0.35271924495113
2.50422521126056 0.35280673892186
2.50472523626181 0.352894166363581
2.50522526126306 0.352981527216082
2.50572528626431 0.353068821419189
2.50622531126556 0.353156048912763
2.50672533626681 0.353243209636699
2.50722536126806 0.353330303530928
2.50772538626931 0.353417330535415
2.50822541127056 0.353504290590163
2.50872543627181 0.353591183635208
2.50922546127306 0.353678009610624
2.50972548627431 0.353764768456517
2.51022551127556 0.353851460113032
2.51072553627681 0.353938084520348
2.51122556127806 0.354024641618681
2.51172558627931 0.354111131348281
2.51222561128056 0.354197553649436
2.51272563628181 0.354283908462469
2.51322566128306 0.354370195727738
2.51372568628431 0.35445641538564
2.51422571128556 0.354542567376605
2.51472573628681 0.354628651641102
2.51522576128806 0.354714668119634
2.51572578628931 0.354800616752743
2.51622581129056 0.354886497481004
2.51672583629181 0.354972310245032
2.51722586129307 0.355058054985476
2.51772588629431 0.355143731643024
2.51822591129557 0.355229340158399
2.51872593629682 0.355314880472362
2.51922596129806 0.35540035252571
2.51972598629932 0.355485756259277
2.52022601130057 0.355571091613934
2.52072603630182 0.35565635853059
2.52122606130307 0.35574155695019
2.52172608630432 0.355826686813718
2.52222611130557 0.355911748062193
2.52272613630682 0.355996740636673
2.52322616130807 0.356081664478252
2.52372618630932 0.356166519528063
2.52422621131057 0.356251305727276
2.52472623631182 0.356336023017099
2.52522626131307 0.356420671338776
2.52572628631432 0.356505250633591
2.52622631131557 0.356589760842865
2.52672633631682 0.356674201907957
2.52722636131807 0.356758573770263
2.52772638631932 0.356842876371218
2.52822641132057 0.356927109652295
2.52872643632182 0.357011273555006
2.52922646132307 0.357095368020899
2.52972648632432 0.357179392991563
2.53022651132557 0.357263348408623
2.53072653632682 0.357347234213743
2.53122656132807 0.357431050348628
2.53172658632932 0.357514796755019
2.53222661133057 0.357598473374695
2.53272663633182 0.357682080149476
2.53322666133307 0.357765617021219
2.53372668633432 0.357849083931822
2.53422671133557 0.357932480823219
2.53472673633682 0.358015807637385
2.53522676133807 0.358099064316335
2.53572678633932 0.358182250802119
2.53622681134057 0.358265367036831
2.53672683634182 0.358348412962602
2.53722686134307 0.358431388521602
2.53772688634432 0.35851429365604
2.53822691134557 0.358597128308167
2.53872693634682 0.35867989242027
2.53922696134807 0.35876258593468
2.53972698634932 0.358845208793762
2.54022701135057 0.358927760939925
2.54072703635182 0.359010242315618
2.54122706135307 0.359092652863327
2.54172708635432 0.359174992525579
2.54222711135557 0.359257261244943
2.54272713635682 0.359339458964025
2.54322716135807 0.359421585625472
2.54372718635932 0.359503641171974
2.54422721136057 0.359585625546257
2.54472723636182 0.35966753869109
2.54522726136307 0.359749380549282
2.54572728636432 0.359831151063681
2.54622731136557 0.359912850177179
2.54672733636682 0.359994477832703
2.54722736136807 0.360076033973227
2.54772738636932 0.360157518541761
2.54822741137057 0.360238931481357
2.54872743637182 0.36032027273511
2.54922746137307 0.360401542246152
2.54972748637432 0.36048273995766
2.55022751137557 0.36056386581285
2.55072753637682 0.360644919754978
2.55122756137807 0.360725901727344
2.55172758637932 0.360806811673288
2.55222761138057 0.360887649536189
2.55272763638182 0.360968415259472
2.55322766138307 0.361049108786599
2.55372768638432 0.361129730061076
2.55422771138557 0.361210279026451
2.55472773638682 0.361290755626311
2.55522776138807 0.361371159804288
2.55572778638932 0.361451491504053
2.55622781139057 0.361531750669321
2.55672783639182 0.361611937243846
2.55722786139307 0.361692051171428
2.55772788639432 0.361772092395906
2.55822791139557 0.361852060861162
2.55872793639682 0.36193195651112
2.55922796139807 0.362011779289747
2.55972798639932 0.362091529141052
2.56022801140057 0.362171206009084
2.56072803640182 0.362250809837939
2.56122806140307 0.362330340571752
2.56172808640432 0.362409798154701
2.56222811140557 0.362489182531008
2.56272813640682 0.362568493644936
2.56322816140807 0.362647731440793
2.56372818640932 0.362726895862928
2.56422821141057 0.362805986855732
2.56472823641182 0.362885004363642
2.56522826141307 0.362963948331136
2.56572828641432 0.363042818702735
2.56622831141557 0.363121615423003
2.56672833641682 0.363200338436549
2.56722836141807 0.363278987688023
2.56772838641932 0.363357563122121
2.56822841142057 0.363436064683578
2.56872843642182 0.363514492317178
2.56922846142307 0.363592845967744
2.56972848642432 0.363671125580145
2.57022851142557 0.363749331099293
2.57072853642682 0.363827462470144
2.57122856142807 0.363905519637697
2.57172858642932 0.363983502546997
2.57222861143057 0.364061411143129
2.57272863643182 0.364139245371226
2.57322866143307 0.364217005176462
2.57372868643432 0.364294690504058
2.57422871143557 0.364372301299278
2.57472873643682 0.364449837507428
2.57522876143807 0.364527299073861
2.57572878643932 0.364604685943974
2.57622881144057 0.364681998063208
2.57672883644182 0.364759235377048
2.57722886144307 0.364836397831024
2.57772888644432 0.364913485370712
2.57822891144557 0.36499049794173
2.57872893644682 0.365067435489743
2.57922896144807 0.36514429796046
2.57972898644932 0.365221085299634
2.58022901145057 0.365297797453065
2.58072903645182 0.365374434366596
2.58122906145307 0.365450995986116
2.58172908645432 0.365527482257559
2.58222911145557 0.365603893126904
2.58272913645682 0.365680228540177
2.58322916145807 0.365756488443445
2.58372918645932 0.365832672782826
2.58422921146057 0.36590878150448
2.58472923646182 0.365984814554612
2.58522926146307 0.366060771879474
2.58572928646432 0.366136653425365
2.58622931146557 0.366212459138626
2.58672933646682 0.366288188965648
2.58722936146807 0.366363842852864
2.58772938646932 0.366439420746755
2.58822941147057 0.366514922593848
2.58872943647182 0.366590348340715
2.58922946147307 0.366665697933976
2.58972948647432 0.366740971320294
2.59022951147557 0.366816168446381
2.59072953647682 0.366891289258995
2.59122956147807 0.366966333704938
2.59172958647932 0.367041301731062
2.59222961148057 0.367116193284262
2.59272963648182 0.367191008311481
2.59322966148307 0.36726574675971
2.59372968648432 0.367340408575984
2.59422971148557 0.367414993707386
2.59472973648682 0.367489502101046
2.59522976148807 0.367563933704141
2.59572978648932 0.367638288463895
2.59622981149057 0.367712566327577
2.59672983649182 0.367786767242505
2.59722986149307 0.367860891156044
2.59772988649433 0.367934938015605
2.59822991149557 0.368008907768648
2.59872993649682 0.368082800362678
2.59922996149808 0.368156615745249
2.59972998649932 0.368230353863962
2.60023001150058 0.368304014666466
2.60073003650183 0.368377598100456
2.60123006150308 0.368451104113675
2.60173008650433 0.368524532653916
2.60223011150558 0.368597883669016
2.60273013650683 0.368671157106863
2.60323016150808 0.36874435291539
2.60373018650933 0.36881747104258
2.60423021151058 0.368890511436464
2.60473023651183 0.368963474045119
2.60523026151308 0.369036358816672
2.60573028651433 0.369109165699297
2.60623031151558 0.369181894641218
2.60673033651683 0.369254545590705
2.60723036151808 0.369327118496077
2.60773038651933 0.369399613305702
2.60823041152058 0.369472029967996
2.60873043652183 0.369544368431424
2.60923046152308 0.369616628644499
2.60973048652433 0.369688810555782
2.61023051152558 0.369760914113884
2.61073053652683 0.369832939267465
2.61123056152808 0.369904885965232
2.61173058652933 0.369976754155942
2.61223061153058 0.370048543788401
2.61273063653183 0.370120254811464
2.61323066153308 0.370191887174035
2.61373068653433 0.370263440825066
2.61423071153558 0.370334915713561
2.61473073653683 0.370406311788569
2.61523076153808 0.370477628999193
2.61573078653933 0.370548867294581
2.61623081154058 0.370620026623933
2.61673083654183 0.370691106936499
2.61723086154308 0.370762108181577
2.61773088654433 0.370833030308514
2.61823091154558 0.370903873266709
2.61873093654683 0.370974637005608
2.61923096154808 0.37104532147471
2.61973098654933 0.371115926623561
2.62023101155058 0.371186452401758
2.62073103655183 0.371256898758947
2.62123106155308 0.371327265644826
2.62173108655433 0.371397553009142
2.62223111155558 0.371467760801692
2.62273113655683 0.371537888972323
2.62323116155808 0.371607937470933
2.62373118655933 0.371677906247469
2.62423121156058 0.37174779525193
2.62473123656183 0.371817604434364
2.62523126156308 0.371887333744871
2.62573128656433 0.3719569831336
2.62623131156558 0.372026552550751
2.62673133656683 0.372096041946576
2.62723136156808 0.372165451271377
2.62773138656933 0.372234780475505
2.62823141157058 0.372304029509364
2.62873143657183 0.372373198323408
2.62923146157308 0.372442286868144
2.62973148657433 0.372511295094125
2.63023151157558 0.372580222951961
2.63073153657683 0.37264907039231
2.63123156157808 0.372717837365881
2.63173158657933 0.372786523823436
2.63223161158058 0.372855129715785
2.63273163658183 0.372923654993794
2.63323166158308 0.372992099608377
2.63373168658433 0.373060463510501
2.63423171158558 0.373128746651184
2.63473173658683 0.373196948981495
2.63523176158808 0.373265070452556
2.63573178658933 0.37333311101554
2.63623181159058 0.373401070621672
2.63673183659183 0.373468949222229
2.63723186159308 0.373536746768539
2.63773188659433 0.373604463211983
2.63823191159558 0.373672098503994
2.63873193659683 0.373739652596056
2.63923196159808 0.373807125439706
2.63973198659933 0.373874516986533
2.64023201160058 0.373941827188179
2.64073203660183 0.374009055996337
2.64123206160308 0.374076203362753
2.64173208660433 0.374143269239225
2.64223211160558 0.374210253577605
2.64273213660683 0.374277156329795
2.64323216160808 0.374343977447752
2.64373218660933 0.374410716883485
2.64423221161058 0.374477374589054
2.64473223661183 0.374543950516573
2.64523226161308 0.374610444618211
2.64573228661433 0.374676856846186
2.64623231161558 0.374743187152772
2.64673233661683 0.374809435490293
2.64723236161808 0.37487560181113
2.64773238661933 0.374941686067714
2.64823241162058 0.375007688212529
2.64873243662183 0.375073608198116
2.64923246162308 0.375139445977064
2.64973248662433 0.375205201502019
2.65023251162558 0.375270874725679
2.65073253662683 0.375336465600797
2.65123256162808 0.375401974080177
2.65173258662933 0.375467400116679
2.65223261163058 0.375532743663214
2.65273263663183 0.375598004672749
2.65323266163308 0.375663183098304
2.65373268663433 0.375728278892953
2.65423271163558 0.375793292009823
2.65473273663683 0.375858222402096
2.65523276163808 0.375923070023007
2.65573278663933 0.375987834825845
2.65623281164058 0.376052516763955
2.65673283664183 0.376117115790733
2.65723286164308 0.376181631859631
2.65773288664433 0.376246064924156
2.65823291164558 0.376310414937868
2.65873293664683 0.376374681854381
2.65923296164808 0.376438865627366
2.65973298664933 0.376502966210544
2.66023301165058 0.376566983557695
2.66073303665183 0.376630917622651
2.66123306165308 0.376694768359299
2.66173308665433 0.376758535721581
2.66223311165558 0.376822219663495
2.66273313665683 0.37688582013909
2.66323316165808 0.376949337102475
2.66373318665933 0.37701277050781
2.66423321166058 0.377076120309312
2.66473323666183 0.377139386461251
2.66523326166308 0.377202568917954
2.66573328666433 0.377265667633802
2.66623331166558 0.377328682563232
2.66673333666683 0.377391613660737
2.66723336166808 0.377454460880862
2.66773338666933 0.377517224178211
2.66823341167058 0.377579903507441
2.66873343667183 0.377642498823266
2.66923346167308 0.377705010080455
2.66973348667433 0.377767437233831
2.67023351167558 0.377829780238276
2.67073353667683 0.377892039048724
2.67123356167808 0.377954213620167
2.67173358667933 0.378016303907653
2.67223361168058 0.378078309866285
2.67273363668183 0.37814023145122
2.67323366168308 0.378202068617675
2.67373368668433 0.37826382132092
2.67423371168558 0.378325489516282
2.67473373668683 0.378387073159144
2.67523376168808 0.378448572204946
2.67573378668933 0.378509986609182
2.67623381169058 0.378571316327404
2.67673383669183 0.37863256131522
2.67723386169309 0.378693721528295
2.67773388669433 0.37875479692235
2.67823391169559 0.378815787453161
2.67873393669684 0.378876693076562
2.67923396169808 0.378937513748445
2.67973398669934 0.378998249424755
2.68023401170058 0.379058900061496
2.68073403670184 0.37911946561473
2.68123406170309 0.379179946040572
2.68173408670434 0.379240341295198
2.68223411170559 0.379300651334839
2.68273413670684 0.379360876115781
2.68323416170809 0.379421015594371
2.68373418670934 0.37948106972701
2.68423421171059 0.379541038470157
2.68473423671184 0.379600921780329
2.68523426171309 0.379660719614099
2.68573428671434 0.379720431928098
2.68623431171559 0.379780058679014
2.68673433671684 0.379839599823593
2.68723436171809 0.379899055318637
2.68773438671934 0.379958425121008
2.68823441172059 0.380017709187622
2.68873443672184 0.380076907475456
2.68923446172309 0.380136019941542
2.68973448672434 0.380195046542972
2.69023451172559 0.380253987236894
2.69073453672684 0.380312841980514
2.69123456172809 0.380371610731097
2.69173458672934 0.380430293445965
2.69223461173059 0.380488890082499
2.69273463673184 0.380547400598135
2.69323466173309 0.38060582495037
2.69373468673434 0.380664163096759
2.69423471173559 0.380722414994913
2.69473473673684 0.380780580602504
2.69523476173809 0.38083865987726
2.69573478673934 0.380896652776969
2.69623481174059 0.380954559259476
2.69673483674184 0.381012379282684
2.69723486174309 0.381070112804558
2.69773488674434 0.381127759783116
2.69823491174559 0.381185320176439
2.69873493674684 0.381242793942665
2.69923496174809 0.38130018103999
2.69973498674934 0.38135748142667
2.70023501175059 0.38141469506102
2.70073503675184 0.381471821901412
2.70123506175309 0.381528861906278
2.70173508675434 0.38158581503411
2.70223511175559 0.381642681243456
2.70273513675684 0.381699460492926
2.70323516175809 0.381756152741188
2.70373518675934 0.381812757946968
2.70423521176059 0.381869276069053
2.70473523676184 0.381925707066288
2.70523526176309 0.381982050897578
2.70573528676434 0.382038307521886
2.70623531176559 0.382094476898237
2.70673533676684 0.382150558985713
2.70723536176809 0.382206553743456
2.70773538676934 0.382262461130668
2.70823541177059 0.38231828110661
2.70873543677184 0.382374013630604
2.70923546177309 0.382429658662029
2.70973548677434 0.382485216160326
2.71023551177559 0.382540686084995
2.71073553677684 0.382596068395597
2.71123556177809 0.38265136305175
2.71173558677934 0.382706570013135
2.71223561178059 0.382761689239491
2.71273563678184 0.382816720690617
2.71323566178309 0.382871664326374
2.71373568678434 0.382926520106681
2.71423571178559 0.382981287991518
2.71473573678684 0.383035967940926
2.71523576178809 0.383090559915004
2.71573578678934 0.383145063873914
2.71623581179059 0.383199479777876
2.71673583679184 0.383253807587172
2.71723586179309 0.383308047262144
2.71773588679434 0.383362198763194
2.71823591179559 0.383416262050786
2.71873593679684 0.383470237085442
2.71923596179809 0.383524123827747
2.71973598679934 0.383577922238346
2.72023601180059 0.383631632277944
2.72073603680184 0.383685253907308
2.72123606180309 0.383738787087264
2.72173608680434 0.383792231778702
2.72223611180559 0.38384558794257
2.72273613680684 0.383898855539877
2.72323616180809 0.383952034531696
2.72373618680934 0.384005124879158
2.72423621181059 0.384058126543456
2.72473623681184 0.384111039485844
2.72523626181309 0.384163863667639
2.72573628681434 0.384216599050217
2.72623631181559 0.384269245595015
2.72673633681684 0.384321803263535
2.72723636181809 0.384374272017335
2.72773638681934 0.38442665181804
2.72823641182059 0.384478942627331
2.72873643682184 0.384531144406956
2.72923646182309 0.384583257118721
2.72973648682434 0.384635280724494
2.73023651182559 0.384687215186205
2.73073653682684 0.384739060465847
2.73123656182809 0.384790816525473
2.73173658682934 0.384842483327199
2.73223661183059 0.384894060833202
2.73273663683184 0.384945549005722
2.73323666183309 0.38499694780706
2.73373668683434 0.385048257199578
2.73423671183559 0.385099477145703
2.73473673683684 0.385150607607922
2.73523676183809 0.385201648548784
2.73573678683934 0.385252599930902
2.73623681184059 0.385303461716948
2.73673683684184 0.38535423386966
2.73723686184309 0.385404916351835
2.73773688684434 0.385455509126336
2.73823691184559 0.385506012156084
2.73873693684684 0.385556425404066
2.73923696184809 0.385606748833331
2.73973698684934 0.385656982406989
2.74023701185059 0.385707126088213
2.74073703685184 0.38575717984024
2.74123706185309 0.385807143626369
2.74173708685434 0.38585701740996
2.74223711185559 0.385906801154438
2.74273713685684 0.385956494823291
2.74323716185809 0.386006098380067
2.74373718685934 0.386055611788381
2.74423721186059 0.386105035011908
2.74473723686184 0.386154368014386
2.74523726186309 0.386203610759617
2.74573728686434 0.386252763211467
2.74623731186559 0.386301825333863
2.74673733686684 0.386350797090797
2.74723736186809 0.386399678446323
2.74773738686934 0.386448469364559
2.74823741187059 0.386497169809685
2.74873743687184 0.386545779745946
2.74923746187309 0.38659429913765
2.74973748687434 0.386642727949169
2.75023751187559 0.386691066144935
2.75073753687684 0.386739313689449
2.75123756187809 0.386787470547271
2.75173758687934 0.386835536683026
2.75223761188059 0.386883512061405
2.75273763688184 0.386931396647159
2.75323766188309 0.386979190405105
2.75373768688434 0.387026893300123
2.75423771188559 0.387074505297158
2.75473773688684 0.387122026361216
2.75523776188809 0.38716945645737
2.75573778688934 0.387216795550756
2.75623781189059 0.387264043606574
2.75673783689184 0.387311200590087
2.75723786189309 0.387358266466622
2.75773788689435 0.387405241201573
2.75823791189559 0.387452124760395
2.75873793689685 0.387498917108609
2.7592379618981 0.387545618211799
2.75973798689934 0.387592228035615
2.7602380119006 0.387638746545768
2.76073803690185 0.387685173708038
2.7612380619031 0.387731509488266
2.76173808690435 0.387777753852359
2.7622381119056 0.387823906766287
2.76273813690685 0.387869968196087
2.7632381619081 0.387915938107858
2.76373818690935 0.387961816467765
2.7642382119106 0.388007603242038
2.76473823691185 0.38805329839697
2.7652382619131 0.388098901898921
2.76573828691435 0.388144413714315
2.7662383119156 0.388189833809639
2.76673833691685 0.388235162151448
2.7672383619181 0.388280398706359
2.76773838691935 0.388325543441056
2.7682384119206 0.388370596322287
2.76873843692185 0.388415557316866
2.7692384619231 0.38846042639167
2.76973848692435 0.388505203513644
2.7702385119256 0.388549888649796
2.77073853692685 0.3885944817672
2.7712385619281 0.388638982832995
2.77173858692935 0.388683391814386
2.7722386119306 0.388727708678642
2.77273863693185 0.388771933393098
2.7732386619331 0.388816065925155
2.77373868693435 0.388860106242278
2.7742387119356 0.388904054312
2.77473873693685 0.388947910101916
2.7752387619381 0.388991673579691
2.77573878693935 0.389035344713051
2.7762388119406 0.38907892346979
2.77673883694185 0.389122409817768
2.7772388619431 0.389165803724911
2.77773888694435 0.389209105159208
2.7782389119456 0.389252314088717
2.77873893694685 0.38929543048156
2.7792389619481 0.389338454305925
2.77973898694935 0.389381385530068
2.7802390119506 0.389424224122308
2.78073903695185 0.389466970051031
2.7812390619531 0.38950962328469
2.78173908695435 0.389552183791804
2.7822391119556 0.389594651540956
2.78273913695685 0.389637026500798
2.7832391619581 0.389679308640046
2.78373918695935 0.389721497927484
2.7842392119606 0.38976359433196
2.78473923696185 0.389805597822391
2.7852392619631 0.389847508367758
2.78573928696435 0.38988932593711
2.7862393119656 0.389931050499561
2.78673933696685 0.389972682024293
2.7872393619681 0.390014220480554
2.78773938696935 0.390055665837658
2.7882394119706 0.390097018064986
2.78873943697185 0.390138277131984
2.7892394619731 0.390179443008168
2.78973948697435 0.390220515663118
2.7902395119756 0.390261495066482
2.79073953697685 0.390302381187973
2.7912395619781 0.390343173997373
2.79173958697935 0.39038387346453
2.7922396119806 0.390424479559359
2.79273963698185 0.390464992251841
2.7932396619831 0.390505411512024
2.79373968698435 0.390545737310026
2.7942397119856 0.390585969616027
2.79473973698685 0.390626108400277
2.7952397619881 0.390666153633095
2.79573978698935 0.390706105284862
2.7962398119906 0.390745963326032
2.79673983699185 0.39078572772712
2.7972398619931 0.390825398458714
2.79773988699435 0.390864975491466
2.7982399119956 0.390904458796096
2.79873993699685 0.390943848343391
2.7992399619981 0.390983144104206
2.79973998699935 0.391022346049464
2.8002400120006 0.391061454150153
2.80074003700185 0.391100468377332
2.8012400620031 0.391139388702125
2.80174008700435 0.391178215095724
2.8022401120056 0.391216947529389
2.80274013700685 0.391255585974447
2.8032401620081 0.391294130402294
2.80374018700935 0.391332580784392
2.8042402120106 0.391370937092272
2.80474023701185 0.391409199297532
2.8052402620131 0.391447367371839
2.80574028701435 0.391485441286927
2.8062403120156 0.391523421014596
2.80674033701685 0.391561306526718
2.8072403620181 0.39159909779523
2.80774038701935 0.391636794792137
2.8082404120206 0.391674397489513
2.80874043702185 0.391711905859501
2.8092404620231 0.391749319874309
2.80974048702435 0.391786639506216
2.8102405120256 0.391823864727568
2.81074053702685 0.39186099551078
2.8112405620281 0.391898031828333
2.81174058702935 0.391934973652779
2.8122406120306 0.391971820956737
2.81274063703185 0.392008573712894
2.8132406620331 0.392045231894006
2.81374068703435 0.392081795472897
2.8142407120356 0.392118264422459
2.81474073703685 0.392154638715655
2.8152407620381 0.392190918325512
2.81574078703935 0.39222710322513
2.8162408120406 0.392263193387675
2.81674083704185 0.392299188786382
2.8172408620431 0.392335089394555
2.81774088704435 0.392370895185566
2.8182409120456 0.392406606132857
2.81874093704685 0.392442222209937
2.8192409620481 0.392477743390385
2.81974098704935 0.392513169647849
2.8202410120506 0.392548500956045
2.82074103705185 0.392583737288758
2.8212410620531 0.392618878619841
2.82174108705435 0.392653924923219
2.8222411120556 0.392688876172882
2.82274113705685 0.392723732342892
2.8232411620581 0.392758493407379
2.82374118705935 0.39279315934054
2.8242412120606 0.392827730116645
2.82474123706185 0.392862205710031
2.8252412620631 0.392896586095103
2.82574128706435 0.392930871246337
2.8262413120656 0.392965061138278
2.82674133706685 0.392999155745539
2.8272413620681 0.393033155042804
2.82774138706935 0.393067059004826
2.8282414120706 0.393100867606425
2.82874143707185 0.393134580822493
2.8292414620731 0.39316819862799
2.82974148707435 0.393201720997947
2.8302415120756 0.393235147907463
2.83074153707685 0.393268479331706
2.8312415620781 0.393301715245916
2.83174158707935 0.393334855625399
2.8322416120806 0.393367900445534
2.83274163708185 0.393400849681768
2.8332416620831 0.393433703309617
2.83374168708435 0.393466461304667
2.8342417120856 0.393499123642576
2.83474173708685 0.393531690299069
2.8352417620881 0.39356416124994
2.83574178708936 0.393596536471057
2.8362418120906 0.393628815938354
2.83674183709185 0.393660999627836
2.83724186209311 0.393693087515578
2.83774188709435 0.393725079577724
2.83824191209561 0.393756975790491
2.83874193709685 0.393788776130162
2.83924196209811 0.393820480573092
2.83974198709936 0.393852089095706
2.8402420121006 0.393883601674499
2.84074203710186 0.393915018286036
2.84124206210311 0.393946338906952
2.84174208710436 0.393977563513952
2.84224211210561 0.394008692083811
2.84274213710686 0.394039724593375
2.84324216210811 0.39407066101956
2.84374218710936 0.394101501339351
2.84424221211061 0.394132245529805
2.84474223711186 0.39416289356805
2.84524226211311 0.394193445431281
2.84574228711436 0.394223901096765
2.84624231211561 0.394254260541842
2.84674233711686 0.394284523743919
2.84724236211811 0.394314690680474
2.84774238711936 0.394344761329057
2.84824241212061 0.394374735667287
2.84874243712186 0.394404613672855
2.84924246212311 0.394434395323521
2.84974248712436 0.394464080597117
2.85024251212561 0.394493669471544
2.85074253712686 0.394523161924775
2.85124256212811 0.394552557934854
2.85174258712936 0.394581857479894
2.85224261213061 0.39461106053808
2.85274263713186 0.394640167087668
2.85324266213311 0.394669177106984
2.85374268713436 0.394698090574424
2.85424271213561 0.394726907468457
2.85474273713686 0.394755627767622
2.85524276213811 0.394784251450527
2.85574278713936 0.394812778495855
2.85624281214061 0.394841208882356
2.85674283714186 0.394869542588853
2.85724286214311 0.394897779594239
2.85774288714436 0.394925919877478
2.85824291214561 0.394953963417608
2.85874293714686 0.394981910193733
2.85924296214811 0.395009760185031
2.85974298714936 0.395037513370753
2.86024301215061 0.395065169730217
2.86074303715186 0.395092729242815
2.86124306215311 0.395120191888009
2.86174308715436 0.395147557645333
2.86224311215561 0.395174826494392
2.86274313715686 0.395201998414861
2.86324316215811 0.395229073386489
2.86374318715936 0.395256051389095
2.86424321216061 0.395282932402567
2.86474323716186 0.395309716406869
2.86524326216311 0.395336403382033
2.86574328716436 0.395362993308162
2.86624331216561 0.395389486165434
2.86674333716686 0.395415881934096
2.86724336216811 0.395442180594465
2.86774338716936 0.395468382126934
2.86824341217061 0.395494486511963
2.86874343717186 0.395520493730085
2.86924346217311 0.395546403761907
2.86974348717436 0.395572216588105
2.87024351217561 0.395597932189427
2.87074353717686 0.395623550546694
2.87124356217811 0.395649071640796
2.87174358717936 0.395674495452698
2.87224361218061 0.395699821963434
2.87274363718186 0.395725051154112
2.87324366218311 0.395750183005911
2.87374368718436 0.39577521750008
2.87424371218561 0.395800154617943
2.87474373718686 0.395824994340894
2.87524376218811 0.395849736650398
2.87574378718936 0.395874381527995
2.87624381219061 0.395898928955293
2.87674383719186 0.395923378913976
2.87724386219311 0.395947731385796
2.87774388719436 0.39597198635258
2.87824391219561 0.395996143796226
2.87874393719686 0.396020203698704
2.87924396219811 0.396044166042056
2.87974398719936 0.396068030808396
2.88024401220061 0.39609179797991
2.88074403720186 0.396115467538857
2.88124406220311 0.396139039467567
2.88174408720436 0.396162513748444
2.88224411220561 0.396185890363962
2.88274413720686 0.396209169296668
2.88324416220811 0.396232350529181
2.88374418720936 0.396255434044194
2.88424421221061 0.39627841982447
2.88474423721186 0.396301307852846
2.88524426221311 0.396324098112231
2.88574428721436 0.396346790585604
2.88624431221561 0.39636938525602
2.88674433721686 0.396391882106604
2.88724436221811 0.396414281120555
2.88774438721936 0.396436582281142
2.88824441222061 0.39645878557171
2.88874443722186 0.396480890975673
2.88924446222311 0.39650289847652
2.88974448722436 0.396524808057811
2.89024451222561 0.396546619703178
2.89074453722686 0.396568333396329
2.89124456222811 0.396589949121041
2.89174458722936 0.396611466861164
2.89224461223061 0.396632886600623
2.89274463723186 0.396654208323413
2.89324466223311 0.396675432013603
2.89374468723436 0.396696557655334
2.89424471223561 0.396717585232821
2.89474473723686 0.39673851473035
2.89524476223811 0.396759346132281
2.89574478723936 0.396780079423046
2.89624481224061 0.396800714587151
2.89674483724186 0.396821251609172
2.89724486224311 0.396841690473762
2.89774488724436 0.396862031165643
2.89824491224561 0.396882273669611
2.89874493724686 0.396902417970537
2.89924496224811 0.396922464053362
2.89974498724936 0.396942411903101
2.90024501225061 0.396962261504843
2.90074503725186 0.396982012843748
2.90124506225311 0.39700166590505
2.90174508725436 0.397021220674056
2.90224511225561 0.397040677136146
2.90274513725686 0.397060035276773
2.90324516225811 0.397079295081463
2.90374518725936 0.397098456535814
2.90424521226061 0.3971175196255
2.90474523726186 0.397136484336264
2.90524526226311 0.397155350653926
2.90574528726436 0.397174118564377
2.90624531226561 0.397192788053582
2.90674533726686 0.397211359107577
2.90724536226811 0.397229831712475
2.90774538726936 0.397248205854458
2.90824541227061 0.397266481519786
2.90874543727186 0.397284658694787
2.90924546227311 0.397302737365866
2.90974548727436 0.3973207175195
2.91024551227561 0.39733859914224
2.91074553727686 0.397356382220708
2.91124556227811 0.397374066741602
2.91174558727936 0.397391652691693
2.91224561228061 0.397409140057824
2.91274563728186 0.397426528826911
2.91324566228311 0.397443818985946
2.91374568728436 0.397461010521992
2.91424571228561 0.397478103422186
2.91474573728686 0.39749509767374
2.91524576228811 0.397511993263937
2.91574578728936 0.397528790180134
2.91624581229061 0.397545488409763
2.91674583729186 0.397562087940329
2.91724586229311 0.397578588759408
2.91774588729437 0.397594990854654
2.91824591229561 0.397611294213791
2.91874593729687 0.397627498824618
2.91924596229812 0.397643604675006
2.91974598729936 0.397659611752902
2.92024601230062 0.397675520046326
2.92074603730186 0.397691329543369
2.92124606230312 0.3977070402322
2.92174608730437 0.397722652101058
2.92224611230562 0.397738165138257
2.92274613730687 0.397753579332185
2.92324616230812 0.397768894671303
2.92374618730937 0.397784111144147
2.92424621231062 0.397799228739325
2.92474623731187 0.397814247445519
2.92524626231312 0.397829167251486
2.92574628731437 0.397843988146056
2.92624631231562 0.397858710118133
2.92674633731687 0.397873333156693
2.92724636231812 0.39788785725079
2.92774638731937 0.397902282389547
2.92824641232062 0.397916608562164
2.92874643732187 0.397930835757914
2.92924646232312 0.397944963966143
2.92974648732437 0.397958993176272
2.93024651232562 0.397972923377796
2.93074653732687 0.397986754560282
2.93124656232812 0.398000486713374
2.93174658732937 0.398014119826787
2.93224661233062 0.398027653890311
2.93274663733187 0.398041088893811
2.93324666233312 0.398054424827224
2.93374668733437 0.398067661680564
2.93424671233562 0.398080799443915
2.93474673733687 0.398093838107437
2.93524676233812 0.398106777661365
2.93574678733937 0.398119618096007
2.93624681234062 0.398132359401745
2.93674683734187 0.398145001569034
2.93724686234312 0.398157544588406
2.93774688734437 0.398169988450463
2.93824691234562 0.398182333145886
2.93874693734687 0.398194578665425
2.93924696234812 0.398206724999908
2.93974698734937 0.398218772140236
2.94024701235062 0.398230720077382
2.94074703735187 0.398242568802396
2.94124706235312 0.398254318306401
2.94174708735437 0.398265968580594
2.94224711235562 0.398277519616247
2.94274713735687 0.398288971404705
2.94324716235812 0.398300323937388
2.94374718735937 0.398311577205789
2.94424721236062 0.398322731201478
2.94474723736187 0.398333785916096
2.94524726236312 0.39834474134136
2.94574728736437 0.398355597469061
2.94624731236562 0.398366354291065
2.94674733736687 0.39837701179931
2.94724736236812 0.39838756998581
2.94774738736937 0.398398028842654
2.94824741237062 0.398408388362003
2.94874743737187 0.398418648536094
2.94924746237312 0.398428809357238
2.94974748737437 0.398438870817821
2.95024751237562 0.398448832910301
2.95074753737687 0.398458695627213
2.95124756237812 0.398468458961166
2.95174758737937 0.398478122904841
2.95224761238062 0.398487687450995
2.95274763738187 0.398497152592461
2.95324766238312 0.398506518322143
2.95374768738437 0.398515784633022
2.95424771238562 0.398524951518153
2.95474773738687 0.398534018970665
2.95524776238812 0.39854298698376
2.95574778738937 0.398551855550718
2.95624781239062 0.398560624664889
2.95674783739187 0.398569294319702
2.95724786239312 0.398577864508656
2.95774788739437 0.398586335225328
2.95824791239562 0.398594706463369
2.95874793739687 0.398602978216502
2.95924796239812 0.398611150478526
2.95974798739937 0.398619223243316
2.96024801240062 0.39862719650482
2.96074803740187 0.398635070257059
2.96124806240312 0.398642844494132
2.96174808740437 0.39865051921021
2.96224811240562 0.398658094399539
2.96274813740687 0.39866557005644
2.96324816240812 0.398672946175308
2.96374818740937 0.398680222750614
2.96424821241062 0.398687399776901
2.96474823741187 0.398694477248789
2.96524826241312 0.398701455160971
2.96574828741437 0.398708333508216
2.96624831241562 0.398715112285366
2.96674833741687 0.398721791487338
2.96724836241812 0.398728371109125
2.96774838741937 0.398734851145793
2.96824841242062 0.398741231592484
2.96874843742187 0.398747512444413
2.96924846242312 0.39875369369687
2.96974848742437 0.398759775345221
2.97024851242562 0.398765757384905
2.97074853742687 0.398771639811437
2.97124856242812 0.398777422620406
2.97174858742937 0.398783105807476
2.97224861243062 0.398788689368384
2.97274863743187 0.398794173298944
2.97324866243312 0.398799557595044
2.97374868743437 0.398804842252645
2.97424871243562 0.398810027267785
2.97474873743687 0.398815112636576
2.97524876243812 0.398820098355204
2.97574878743937 0.398824984419931
2.97624881244062 0.398829770827091
2.97674883744187 0.398834457573096
2.97724886244312 0.39883904465443
2.97774888744437 0.398843532067654
2.97824891244562 0.398847919809403
2.97874893744687 0.398852207876385
2.97924896244812 0.398856396265385
2.97974898744937 0.398860484973262
2.98024901245062 0.398864473996949
2.98074903745187 0.398868363333455
2.98124906245312 0.398872152979863
2.98174908745437 0.39887584293333
2.98224911245562 0.398879433191089
2.98274913745687 0.398882923750448
2.98324916245812 0.398886314608788
2.98374918745937 0.398889605763567
2.98424921246062 0.398892797212316
2.98474923746187 0.398895888952641
2.98524926246312 0.398898880982224
2.98574928746437 0.39890177329882
2.98624931246562 0.39890456590026
2.98674933746687 0.39890725878445
2.98724936246812 0.39890985194937
2.98774938746937 0.398912345393075
2.98824941247062 0.398914739113695
2.98874943747187 0.398917033109433
2.98924946247312 0.398919227378571
2.98974948747437 0.398921321919462
2.99024951247562 0.398923316730535
2.99074953747687 0.398925211810293
2.99124956247812 0.398927007157316
2.99174958747937 0.398928702770257
2.99224961248062 0.398930298647843
2.99274963748187 0.398931794788879
2.99324966248312 0.398933191192241
2.99374968748437 0.398934487856883
2.99424971248562 0.398935684781831
2.99474973748687 0.398936781966189
2.99524976248812 0.398937779409132
2.99574978748938 0.398938677109914
2.99624981249062 0.39893947506786
2.99674983749187 0.398940173282372
2.99724986249312 0.398940771752926
2.99774988749437 0.398941270479074
2.99824991249563 0.398941669460441
2.99874993749687 0.398941968696728
2.99924996249813 0.398942168187711
2.99974998749938 0.39894226793324
3.00025001250062 0.39894226793324
3.00075003750188 0.398942168187711
3.00125006250313 0.398941968696728
3.00175008750438 0.398941669460441
3.00225011250563 0.398941270479074
3.00275013750688 0.398940771752926
3.00325016250813 0.398940173282372
3.00375018750938 0.39893947506786
3.00425021251063 0.398938677109914
3.00475023751188 0.398937779409132
3.00525026251313 0.398936781966189
3.00575028751438 0.398935684781831
3.00625031251563 0.398934487856883
3.00675033751688 0.398933191192241
3.00725036251813 0.398931794788879
3.00775038751938 0.398930298647843
3.00825041252063 0.398928702770257
3.00875043752188 0.398927007157316
3.00925046252313 0.398925211810293
3.00975048752438 0.398923316730535
3.01025051252563 0.398921321919462
3.01075053752688 0.398919227378571
3.01125056252813 0.398917033109433
3.01175058752938 0.398914739113695
3.01225061253063 0.398912345393075
3.01275063753188 0.39890985194937
3.01325066253313 0.39890725878445
3.01375068753438 0.39890456590026
3.01425071253563 0.39890177329882
3.01475073753688 0.398898880982224
3.01525076253813 0.398895888952641
3.01575078753938 0.398892797212316
3.01625081254063 0.398889605763567
3.01675083754188 0.398886314608788
3.01725086254313 0.398882923750448
3.01775088754438 0.398879433191089
3.01825091254563 0.39887584293333
3.01875093754688 0.398872152979863
3.01925096254813 0.398868363333455
3.01975098754938 0.398864473996949
3.02025101255063 0.398860484973262
3.02075103755188 0.398856396265385
3.02125106255313 0.398852207876385
3.02175108755438 0.398847919809403
3.02225111255563 0.398843532067654
3.02275113755688 0.39883904465443
3.02325116255813 0.398834457573096
3.02375118755938 0.398829770827091
3.02425121256063 0.398824984419931
3.02475123756188 0.398820098355204
3.02525126256313 0.398815112636576
3.02575128756438 0.398810027267785
3.02625131256563 0.398804842252645
3.02675133756688 0.398799557595044
3.02725136256813 0.398794173298944
3.02775138756938 0.398788689368384
3.02825141257063 0.398783105807476
3.02875143757188 0.398777422620406
3.02925146257313 0.398771639811437
3.02975148757438 0.398765757384905
3.03025151257563 0.398759775345221
3.03075153757688 0.39875369369687
3.03125156257813 0.398747512444413
3.03175158757938 0.398741231592484
3.03225161258063 0.398734851145793
3.03275163758188 0.398728371109125
3.03325166258313 0.398721791487338
3.03375168758438 0.398715112285366
3.03425171258563 0.398708333508216
3.03475173758688 0.398701455160971
3.03525176258813 0.398694477248789
3.03575178758938 0.398687399776901
3.03625181259063 0.398680222750614
3.03675183759188 0.398672946175308
3.03725186259313 0.39866557005644
3.03775188759438 0.398658094399539
3.03825191259563 0.39865051921021
3.03875193759688 0.398642844494132
3.03925196259813 0.398635070257059
3.03975198759938 0.39862719650482
3.04025201260063 0.398619223243316
3.04075203760188 0.398611150478526
3.04125206260313 0.398602978216502
3.04175208760438 0.398594706463369
3.04225211260563 0.398586335225328
3.04275213760688 0.398577864508656
3.04325216260813 0.398569294319702
3.04375218760938 0.398560624664889
3.04425221261063 0.398551855550718
3.04475223761188 0.39854298698376
3.04525226261313 0.398534018970665
3.04575228761438 0.398524951518153
3.04625231261563 0.398515784633022
3.04675233761688 0.398506518322143
3.04725236261813 0.398497152592461
3.04775238761938 0.398487687450995
3.04825241262063 0.398478122904841
3.04875243762188 0.398468458961166
3.04925246262313 0.398458695627213
3.04975248762438 0.398448832910301
3.05025251262563 0.398438870817821
3.05075253762688 0.398428809357238
3.05125256262813 0.398418648536094
3.05175258762938 0.398408388362003
3.05225261263063 0.398398028842654
3.05275263763188 0.39838756998581
3.05325266263313 0.39837701179931
3.05375268763438 0.398366354291065
3.05425271263563 0.398355597469061
3.05475273763688 0.39834474134136
3.05525276263813 0.398333785916096
3.05575278763938 0.398322731201478
3.05625281264063 0.398311577205789
3.05675283764188 0.398300323937387
3.05725286264313 0.398288971404705
3.05775288764438 0.398277519616247
3.05825291264563 0.398265968580594
3.05875293764688 0.398254318306401
3.05925296264813 0.398242568802396
3.05975298764938 0.398230720077382
3.06025301265063 0.398218772140236
3.06075303765188 0.398206724999908
3.06125306265313 0.398194578665425
3.06175308765438 0.398182333145886
3.06225311265563 0.398169988450463
3.06275313765688 0.398157544588406
3.06325316265813 0.398145001569034
3.06375318765938 0.398132359401745
3.06425321266063 0.398119618096007
3.06475323766188 0.398106777661365
3.06525326266313 0.398093838107437
3.06575328766438 0.398080799443915
3.06625331266563 0.398067661680564
3.06675333766688 0.398054424827224
3.06725336266813 0.398041088893811
3.06775338766938 0.398027653890311
3.06825341267063 0.398014119826787
3.06875343767188 0.398000486713374
3.06925346267313 0.397986754560282
3.06975348767438 0.397972923377796
3.07025351267563 0.397958993176272
3.07075353767688 0.397944963966143
3.07125356267813 0.397930835757914
3.07175358767938 0.397916608562164
3.07225361268063 0.397902282389547
3.07275363768188 0.39788785725079
3.07325366268313 0.397873333156693
3.07375368768438 0.397858710118133
3.07425371268563 0.397843988146056
3.07475373768688 0.397829167251486
3.07525376268813 0.397814247445519
3.07575378768938 0.397799228739325
3.07625381269064 0.397784111144147
3.07675383769188 0.397768894671303
3.07725386269313 0.397753579332185
3.07775388769439 0.397738165138257
3.07825391269563 0.397722652101058
3.07875393769689 0.3977070402322
3.07925396269814 0.397691329543369
3.07975398769939 0.397675520046326
3.08025401270064 0.397659611752902
3.08075403770188 0.397643604675006
3.08125406270314 0.397627498824617
3.08175408770439 0.397611294213791
3.08225411270564 0.397594990854654
3.08275413770689 0.397578588759408
3.08325416270814 0.397562087940329
3.08375418770939 0.397545488409763
3.08425421271064 0.397528790180134
3.08475423771189 0.397511993263937
3.08525426271314 0.39749509767374
3.08575428771439 0.397478103422186
3.08625431271564 0.397461010521992
3.08675433771689 0.397443818985946
3.08725436271814 0.397426528826911
3.08775438771939 0.397409140057824
3.08825441272064 0.397391652691693
3.08875443772189 0.397374066741602
3.08925446272314 0.397356382220708
3.08975448772439 0.39733859914224
3.09025451272564 0.3973207175195
3.09075453772689 0.397302737365866
3.09125456272814 0.397284658694787
3.09175458772939 0.397266481519786
3.09225461273064 0.397248205854458
3.09275463773189 0.397229831712475
3.09325466273314 0.397211359107577
3.09375468773439 0.397192788053582
3.09425471273564 0.397174118564377
3.09475473773689 0.397155350653926
3.09525476273814 0.397136484336264
3.09575478773939 0.3971175196255
3.09625481274064 0.397098456535814
3.09675483774189 0.397079295081463
3.09725486274314 0.397060035276773
3.09775488774439 0.397040677136146
3.09825491274564 0.397021220674056
3.09875493774689 0.39700166590505
3.09925496274814 0.396982012843748
3.09975498774939 0.396962261504843
3.10025501275064 0.396942411903101
3.10075503775189 0.396922464053362
3.10125506275314 0.396902417970537
3.10175508775439 0.396882273669611
3.10225511275564 0.396862031165643
3.10275513775689 0.396841690473762
3.10325516275814 0.396821251609172
3.10375518775939 0.396800714587151
3.10425521276064 0.396780079423046
3.10475523776189 0.396759346132281
3.10525526276314 0.39673851473035
3.10575528776439 0.396717585232821
3.10625531276564 0.396696557655334
3.10675533776689 0.396675432013603
3.10725536276814 0.396654208323413
3.10775538776939 0.396632886600623
3.10825541277064 0.396611466861164
3.10875543777189 0.396589949121041
3.10925546277314 0.396568333396329
3.10975548777439 0.396546619703178
3.11025551277564 0.39652480805781
3.11075553777689 0.39650289847652
3.11125556277814 0.396480890975673
3.11175558777939 0.39645878557171
3.11225561278064 0.396436582281142
3.11275563778189 0.396414281120555
3.11325566278314 0.396391882106604
3.11375568778439 0.39636938525602
3.11425571278564 0.396346790585604
3.11475573778689 0.39632409811223
3.11525576278814 0.396301307852846
3.11575578778939 0.39627841982447
3.11625581279064 0.396255434044194
3.11675583779189 0.396232350529181
3.11725586279314 0.396209169296667
3.11775588779439 0.396185890363962
3.11825591279564 0.396162513748444
3.11875593779689 0.396139039467567
3.11925596279814 0.396115467538857
3.11975598779939 0.39609179797991
3.12025601280064 0.396068030808396
3.12075603780189 0.396044166042056
3.12125606280314 0.396020203698704
3.12175608780439 0.395996143796226
3.12225611280564 0.39597198635258
3.12275613780689 0.395947731385796
3.12325616280814 0.395923378913976
3.12375618780939 0.395898928955293
3.12425621281064 0.395874381527995
3.12475623781189 0.395849736650398
3.12525626281314 0.395824994340894
3.12575628781439 0.395800154617943
3.12625631281564 0.39577521750008
3.12675633781689 0.395750183005911
3.12725636281814 0.395725051154112
3.12775638781939 0.395699821963434
3.12825641282064 0.395674495452698
3.12875643782189 0.395649071640796
3.12925646282314 0.395623550546694
3.12975648782439 0.395597932189427
3.13025651282564 0.395572216588105
3.13075653782689 0.395546403761907
3.13125656282814 0.395520493730085
3.13175658782939 0.395494486511963
3.13225661283064 0.395468382126934
3.13275663783189 0.395442180594465
3.13325666283314 0.395415881934096
3.13375668783439 0.395389486165434
3.13425671283564 0.395362993308162
3.13475673783689 0.395336403382032
3.13525676283814 0.395309716406869
3.13575678783939 0.395282932402567
3.13625681284064 0.395256051389095
3.13675683784189 0.395229073386489
3.13725686284314 0.395201998414861
3.13775688784439 0.395174826494392
3.13825691284564 0.395147557645333
3.13875693784689 0.395120191888009
3.13925696284814 0.395092729242815
3.13975698784939 0.395065169730217
3.14025701285064 0.395037513370753
3.14075703785189 0.395009760185031
3.14125706285314 0.394981910193733
3.14175708785439 0.394953963417607
3.14225711285564 0.394925919877478
3.14275713785689 0.394897779594239
3.14325716285814 0.394869542588853
3.14375718785939 0.394841208882356
3.14425721286064 0.394812778495855
3.14475723786189 0.394784251450527
3.14525726286314 0.394755627767622
3.14575728786439 0.394726907468457
3.14625731286564 0.394698090574424
3.14675733786689 0.394669177106983
3.14725736286814 0.394640167087668
3.14775738786939 0.39461106053808
3.14825741287064 0.394581857479894
3.14875743787189 0.394552557934854
3.14925746287314 0.394523161924775
3.14975748787439 0.394493669471544
3.15025751287564 0.394464080597117
3.15075753787689 0.394434395323521
3.15125756287814 0.394404613672855
3.15175758787939 0.394374735667287
3.15225761288064 0.394344761329057
3.15275763788189 0.394314690680474
3.15325766288314 0.394284523743919
3.15375768788439 0.394254260541842
3.15425771288564 0.394223901096765
3.15475773788689 0.394193445431281
3.15525776288814 0.39416289356805
3.15575778788939 0.394132245529805
3.15625781289064 0.394101501339351
3.1567578378919 0.39407066101956
3.15725786289314 0.394039724593375
3.15775788789439 0.394008692083811
3.15825791289565 0.393977563513952
3.15875793789689 0.393946338906952
3.15925796289815 0.393915018286036
3.1597579878994 0.393883601674499
3.16025801290065 0.393852089095706
3.1607580379019 0.393820480573092
3.16125806290315 0.393788776130162
3.1617580879044 0.393756975790491
3.16225811290565 0.393725079577724
3.1627581379069 0.393693087515578
3.16325816290815 0.393660999627836
3.1637581879094 0.393628815938354
3.16425821291065 0.393596536471057
3.1647582379119 0.39356416124994
3.16525826291315 0.393531690299069
3.1657582879144 0.393499123642576
3.16625831291565 0.393466461304667
3.1667583379169 0.393433703309617
3.16725836291815 0.393400849681768
3.1677583879194 0.393367900445534
3.16825841292065 0.393334855625399
3.1687584379219 0.393301715245916
3.16925846292315 0.393268479331706
3.1697584879244 0.393235147907463
3.17025851292565 0.393201720997947
3.1707585379269 0.39316819862799
3.17125856292815 0.393134580822493
3.1717585879294 0.393100867606425
3.17225861293065 0.393067059004825
3.1727586379319 0.393033155042804
3.17325866293315 0.392999155745539
3.1737586879344 0.392965061138278
3.17425871293565 0.392930871246337
3.1747587379369 0.392896586095103
3.17525876293815 0.392862205710031
3.1757587879394 0.392827730116645
3.17625881294065 0.39279315934054
3.1767588379419 0.392758493407379
3.17725886294315 0.392723732342892
3.1777588879444 0.392688876172882
3.17825891294565 0.392653924923219
3.1787589379469 0.392618878619841
3.17925896294815 0.392583737288758
3.1797589879494 0.392548500956045
3.18025901295065 0.392513169647849
3.1807590379519 0.392477743390385
3.18125906295315 0.392442222209937
3.1817590879544 0.392406606132857
3.18225911295565 0.392370895185566
3.1827591379569 0.392335089394554
3.18325916295815 0.392299188786382
3.1837591879594 0.392263193387675
3.18425921296065 0.39222710322513
3.1847592379619 0.392190918325512
3.18525926296315 0.392154638715655
3.1857592879644 0.392118264422459
3.18625931296565 0.392081795472897
3.1867593379669 0.392045231894006
3.18725936296815 0.392008573712894
3.1877593879694 0.391971820956737
3.18825941297065 0.391934973652779
3.1887594379719 0.391898031828333
3.18925946297315 0.39186099551078
3.1897594879744 0.391823864727568
3.19025951297565 0.391786639506216
3.1907595379769 0.391749319874309
3.19125956297815 0.391711905859501
3.1917595879794 0.391674397489513
3.19225961298065 0.391636794792137
3.1927596379819 0.39159909779523
3.19325966298315 0.391561306526718
3.1937596879844 0.391523421014596
3.19425971298565 0.391485441286927
3.1947597379869 0.391447367371839
3.19525976298815 0.391409199297532
3.1957597879894 0.391370937092272
3.19625981299065 0.391332580784392
3.1967598379919 0.391294130402294
3.19725986299315 0.391255585974447
3.1977598879944 0.391216947529389
3.19825991299565 0.391178215095724
3.1987599379969 0.391139388702125
3.19925996299815 0.391100468377332
3.1997599879994 0.391061454150153
3.20026001300065 0.391022346049464
3.2007600380019 0.390983144104206
3.20126006300315 0.390943848343391
3.2017600880044 0.390904458796096
3.20226011300565 0.390864975491466
3.2027601380069 0.390825398458714
3.20326016300815 0.39078572772712
3.2037601880094 0.390745963326031
3.20426021301065 0.390706105284862
3.2047602380119 0.390666153633095
3.20526026301315 0.390626108400277
3.2057602880144 0.390585969616027
3.20626031301565 0.390545737310025
3.2067603380169 0.390505411512024
3.20726036301815 0.390464992251841
3.2077603880194 0.390424479559359
3.20826041302065 0.39038387346453
3.2087604380219 0.390343173997373
3.20926046302315 0.390302381187973
3.2097604880244 0.390261495066482
3.21026051302565 0.390220515663118
3.2107605380269 0.390179443008168
3.21126056302815 0.390138277131984
3.2117605880294 0.390097018064985
3.21226061303065 0.390055665837658
3.2127606380319 0.390014220480554
3.21326066303315 0.389972682024293
3.2137606880344 0.389931050499561
3.21426071303565 0.38988932593711
3.2147607380369 0.389847508367758
3.21526076303815 0.389805597822391
3.2157607880394 0.38976359433196
3.21626081304065 0.389721497927484
3.2167608380419 0.389679308640046
3.21726086304315 0.389637026500798
3.2177608880444 0.389594651540956
3.21826091304565 0.389552183791804
3.2187609380469 0.38950962328469
3.21926096304815 0.389466970051031
3.2197609880494 0.389424224122308
3.22026101305065 0.389381385530068
3.2207610380519 0.389338454305925
3.22126106305315 0.38929543048156
3.2217610880544 0.389252314088717
3.22226111305565 0.389209105159208
3.2227611380569 0.389165803724911
3.22326116305815 0.389122409817768
3.2237611880594 0.38907892346979
3.22426121306065 0.389035344713051
3.2247612380619 0.388991673579691
3.22526126306315 0.388947910101916
3.2257612880644 0.388904054312
3.22626131306565 0.388860106242278
3.2267613380669 0.388816065925155
3.22726136306815 0.388771933393098
3.2277613880694 0.388727708678642
3.22826141307065 0.388683391814386
3.2287614380719 0.388638982832995
3.22926146307315 0.3885944817672
3.2297614880744 0.388549888649796
3.23026151307565 0.388505203513644
3.2307615380769 0.38846042639167
3.23126156307815 0.388415557316866
3.2317615880794 0.388370596322287
3.23226161308065 0.388325543441056
3.2327616380819 0.388280398706359
3.23326166308315 0.388235162151448
3.2337616880844 0.388189833809639
3.23426171308565 0.388144413714315
3.2347617380869 0.388098901898921
3.23526176308815 0.38805329839697
3.2357617880894 0.388007603242038
3.23626181309066 0.387961816467765
3.2367618380919 0.387915938107858
3.23726186309315 0.387869968196087
3.23776188809441 0.387823906766287
3.23826191309565 0.387777753852359
3.23876193809691 0.387731509488266
3.23926196309815 0.387685173708038
3.23976198809941 0.387638746545768
3.24026201310066 0.387592228035615
3.2407620381019 0.387545618211799
3.24126206310316 0.387498917108609
3.24176208810441 0.387452124760395
3.24226211310566 0.387405241201573
3.24276213810691 0.387358266466622
3.24326216310816 0.387311200590087
3.24376218810941 0.387264043606574
3.24426221311066 0.387216795550756
3.24476223811191 0.38716945645737
3.24526226311316 0.387122026361216
3.24576228811441 0.387074505297158
3.24626231311566 0.387026893300123
3.24676233811691 0.386979190405105
3.24726236311816 0.386931396647159
3.24776238811941 0.386883512061405
3.24826241312066 0.386835536683026
3.24876243812191 0.386787470547271
3.24926246312316 0.386739313689449
3.24976248812441 0.386691066144935
3.25026251312566 0.386642727949168
3.25076253812691 0.38659429913765
3.25126256312816 0.386545779745946
3.25176258812941 0.386497169809685
3.25226261313066 0.386448469364559
3.25276263813191 0.386399678446323
3.25326266313316 0.386350797090797
3.25376268813441 0.386301825333863
3.25426271313566 0.386252763211467
3.25476273813691 0.386203610759617
3.25526276313816 0.386154368014386
3.25576278813941 0.386105035011908
3.25626281314066 0.386055611788381
3.25676283814191 0.386006098380067
3.25726286314316 0.385956494823291
3.25776288814441 0.385906801154438
3.25826291314566 0.38585701740996
3.25876293814691 0.385807143626368
3.25926296314816 0.38575717984024
3.25976298814941 0.385707126088213
3.26026301315066 0.385656982406989
3.26076303815191 0.385606748833331
3.26126306315316 0.385556425404066
3.26176308815441 0.385506012156084
3.26226311315566 0.385455509126335
3.26276313815691 0.385404916351835
3.26326316315816 0.38535423386966
3.26376318815941 0.385303461716948
3.26426321316066 0.385252599930901
3.26476323816191 0.385201648548784
3.26526326316316 0.385150607607922
3.26576328816441 0.385099477145703
3.26626331316566 0.385048257199578
3.26676333816691 0.38499694780706
3.26726336316816 0.384945549005722
3.26776338816941 0.384894060833202
3.26826341317066 0.384842483327199
3.26876343817191 0.384790816525473
3.26926346317316 0.384739060465847
3.26976348817441 0.384687215186205
3.27026351317566 0.384635280724493
3.27076353817691 0.384583257118721
3.27126356317816 0.384531144406956
3.27176358817941 0.384478942627331
3.27226361318066 0.38442665181804
3.27276363818191 0.384374272017335
3.27326366318316 0.384321803263535
3.27376368818441 0.384269245595015
3.27426371318566 0.384216599050217
3.27476373818691 0.384163863667639
3.27526376318816 0.384111039485844
3.27576378818941 0.384058126543456
3.27626381319066 0.384005124879158
3.27676383819191 0.383952034531696
3.27726386319316 0.383898855539877
3.27776388819441 0.38384558794257
3.27826391319566 0.383792231778702
3.27876393819691 0.383738787087264
3.27926396319816 0.383685253907308
3.27976398819941 0.383631632277944
3.28026401320066 0.383577922238346
3.28076403820191 0.383524123827747
3.28126406320316 0.383470237085442
3.28176408820441 0.383416262050786
3.28226411320566 0.383362198763194
3.28276413820691 0.383308047262144
3.28326416320816 0.383253807587172
3.28376418820941 0.383199479777876
3.28426421321066 0.383145063873914
3.28476423821191 0.383090559915004
3.28526426321316 0.383035967940926
3.28576428821441 0.382981287991518
3.28626431321566 0.382926520106681
3.28676433821691 0.382871664326374
3.28726436321816 0.382816720690617
3.28776438821941 0.38276168923949
3.28826441322066 0.382706570013135
3.28876443822191 0.38265136305175
3.28926446322316 0.382596068395597
3.28976448822441 0.382540686084995
3.29026451322566 0.382485216160326
3.29076453822691 0.382429658662029
3.29126456322816 0.382374013630604
3.29176458822941 0.38231828110661
3.29226461323066 0.382262461130668
3.29276463823191 0.382206553743456
3.29326466323316 0.382150558985713
3.29376468823441 0.382094476898237
3.29426471323566 0.382038307521886
3.29476473823691 0.381982050897578
3.29526476323816 0.381925707066288
3.29576478823941 0.381869276069052
3.29626481324066 0.381812757946968
3.29676483824191 0.381756152741188
3.29726486324316 0.381699460492926
3.29776488824441 0.381642681243456
3.29826491324566 0.38158581503411
3.29876493824691 0.381528861906278
3.29926496324816 0.381471821901412
3.29976498824941 0.38141469506102
3.30026501325066 0.38135748142667
3.30076503825191 0.38130018103999
3.30126506325316 0.381242793942665
3.30176508825441 0.381185320176439
3.30226511325566 0.381127759783116
3.30276513825691 0.381070112804558
3.30326516325816 0.381012379282684
3.30376518825941 0.380954559259476
3.30426521326066 0.380896652776969
3.30476523826191 0.38083865987726
3.30526526326316 0.380780580602504
3.30576528826441 0.380722414994913
3.30626531326566 0.380664163096758
3.30676533826691 0.38060582495037
3.30726536326816 0.380547400598135
3.30776538826941 0.380488890082498
3.30826541327066 0.380430293445965
3.30876543827191 0.380371610731097
3.30926546327316 0.380312841980514
3.30976548827441 0.380253987236894
3.31026551327566 0.380195046542972
3.31076553827691 0.380136019941542
3.31126556327816 0.380076907475455
3.31176558827941 0.380017709187622
3.31226561328066 0.379958425121007
3.31276563828191 0.379899055318637
3.31326566328316 0.379839599823593
3.31376568828441 0.379780058679014
3.31426571328566 0.379720431928098
3.31476573828691 0.379660719614099
3.31526576328816 0.379600921780329
3.31576578828941 0.379541038470157
3.31626581329066 0.37948106972701
3.31676583829192 0.379421015594371
3.31726586329316 0.379360876115781
3.31776588829441 0.379300651334839
3.31826591329567 0.379240341295198
3.31876593829691 0.379179946040572
3.31926596329817 0.37911946561473
3.31976598829942 0.379058900061496
3.32026601330067 0.378998249424755
3.32076603830192 0.378937513748445
3.32126606330316 0.378876693076562
3.32176608830442 0.378815787453161
3.32226611330567 0.37875479692235
3.32276613830692 0.378693721528295
3.32326616330817 0.37863256131522
3.32376618830942 0.378571316327404
3.32426621331067 0.378509986609182
3.32476623831192 0.378448572204946
3.32526626331317 0.378387073159144
3.32576628831442 0.378325489516282
3.32626631331567 0.37826382132092
3.32676633831692 0.378202068617675
3.32726636331817 0.37814023145122
3.32776638831942 0.378078309866285
3.32826641332067 0.378016303907653
3.32876643832192 0.377954213620167
3.32926646332317 0.377892039048724
3.32976648832442 0.377829780238276
3.33026651332567 0.377767437233831
3.33076653832692 0.377705010080454
3.33126656332817 0.377642498823266
3.33176658832942 0.377579903507441
3.33226661333067 0.377517224178211
3.33276663833192 0.377454460880862
3.33326666333317 0.377391613660737
3.33376668833442 0.377328682563232
3.33426671333567 0.377265667633802
3.33476673833692 0.377202568917954
3.33526676333817 0.377139386461251
3.33576678833942 0.377076120309312
3.33626681334067 0.37701277050781
3.33676683834192 0.376949337102475
3.33726686334317 0.37688582013909
3.33776688834442 0.376822219663494
3.33826691334567 0.376758535721581
3.33876693834692 0.376694768359299
3.33926696334817 0.37663091762265
3.33976698834942 0.376566983557695
3.34026701335067 0.376502966210544
3.34076703835192 0.376438865627366
3.34126706335317 0.376374681854381
3.34176708835442 0.376310414937868
3.34226711335567 0.376246064924156
3.34276713835692 0.376181631859631
3.34326716335817 0.376117115790733
3.34376718835942 0.376052516763954
3.34426721336067 0.375987834825845
3.34476723836192 0.375923070023007
3.34526726336317 0.375858222402096
3.34576728836442 0.375793292009823
3.34626731336567 0.375728278892953
3.34676733836692 0.375663183098304
3.34726736336817 0.375598004672749
3.34776738836942 0.375532743663214
3.34826741337067 0.375467400116678
3.34876743837192 0.375401974080177
3.34926746337317 0.375336465600797
3.34976748837442 0.375270874725679
3.35026751337567 0.375205201502019
3.35076753837692 0.375139445977064
3.35126756337817 0.375073608198116
3.35176758837942 0.375007688212529
3.35226761338067 0.374941686067714
3.35276763838192 0.37487560181113
3.35326766338317 0.374809435490293
3.35376768838442 0.374743187152772
3.35426771338567 0.374676856846186
3.35476773838692 0.374610444618211
3.35526776338817 0.374543950516573
3.35576778838942 0.374477374589054
3.35626781339067 0.374410716883485
3.35676783839192 0.374343977447752
3.35726786339317 0.374277156329795
3.35776788839442 0.374210253577605
3.35826791339567 0.374143269239225
3.35876793839692 0.374076203362753
3.35926796339817 0.374009055996337
3.35976798839942 0.373941827188179
3.36026801340067 0.373874516986533
3.36076803840192 0.373807125439706
3.36126806340317 0.373739652596056
3.36176808840442 0.373672098503994
3.36226811340567 0.373604463211983
3.36276813840692 0.373536746768539
3.36326816340817 0.373468949222229
3.36376818840942 0.373401070621672
3.36426821341067 0.37333311101554
3.36476823841192 0.373265070452556
3.36526826341317 0.373196948981495
3.36576828841442 0.373128746651183
3.36626831341567 0.373060463510501
3.36676833841692 0.372992099608377
3.36726836341817 0.372923654993794
3.36776838841942 0.372855129715785
3.36826841342067 0.372786523823436
3.36876843842192 0.372717837365881
3.36926846342317 0.37264907039231
3.36976848842442 0.372580222951961
3.37026851342567 0.372511295094125
3.37076853842692 0.372442286868143
3.37126856342817 0.372373198323408
3.37176858842942 0.372304029509364
3.37226861343067 0.372234780475505
3.37276863843192 0.372165451271376
3.37326866343317 0.372096041946576
3.37376868843442 0.372026552550751
3.37426871343567 0.371956983133599
3.37476873843692 0.371887333744871
3.37526876343817 0.371817604434364
3.37576878843942 0.37174779525193
3.37626881344067 0.371677906247469
3.37676883844192 0.371607937470933
3.37726886344317 0.371537888972323
3.37776888844442 0.371467760801692
3.37826891344567 0.371397553009142
3.37876893844692 0.371327265644826
3.37926896344817 0.371256898758947
3.37976898844942 0.371186452401757
3.38026901345067 0.371115926623561
3.38076903845192 0.37104532147471
3.38126906345317 0.370974637005608
3.38176908845442 0.370903873266709
3.38226911345567 0.370833030308514
3.38276913845692 0.370762108181577
3.38326916345817 0.370691106936499
3.38376918845942 0.370620026623933
3.38426921346067 0.370548867294581
3.38476923846192 0.370477628999192
3.38526926346317 0.370406311788569
3.38576928846442 0.370334915713561
3.38626931346567 0.370263440825066
3.38676933846692 0.370191887174035
3.38726936346817 0.370120254811464
3.38776938846942 0.370048543788401
3.38826941347067 0.369976754155942
3.38876943847192 0.369904885965232
3.38926946347317 0.369832939267465
3.38976948847442 0.369760914113884
3.39026951347567 0.369688810555782
3.39076953847692 0.369616628644499
3.39126956347817 0.369544368431424
3.39176958847942 0.369472029967996
3.39226961348067 0.369399613305702
3.39276963848192 0.369327118496077
3.39326966348317 0.369254545590705
3.39376968848442 0.369181894641218
3.39426971348567 0.369109165699297
3.39476973848692 0.369036358816672
3.39526976348817 0.368963474045119
3.39576978848942 0.368890511436464
3.39626981349068 0.36881747104258
3.39676983849192 0.36874435291539
3.39726986349318 0.368671157106862
3.39776988849442 0.368597883669016
3.39826991349567 0.368524532653916
3.39876993849693 0.368451104113675
3.39926996349817 0.368377598100456
3.39976998849943 0.368304014666466
3.40027001350068 0.368230353863962
3.40077003850193 0.368156615745249
3.40127006350318 0.368082800362678
3.40177008850443 0.368008907768648
3.40227011350568 0.367934938015605
3.40277013850693 0.367860891156044
3.40327016350818 0.367786767242505
3.40377018850943 0.367712566327577
3.40427021351068 0.367638288463895
3.40477023851193 0.367563933704141
3.40527026351318 0.367489502101046
3.40577028851443 0.367414993707386
3.40627031351568 0.367340408575984
3.40677033851693 0.36726574675971
3.40727036351818 0.367191008311481
3.40777038851943 0.367116193284262
3.40827041352068 0.367041301731062
3.40877043852193 0.366966333704938
3.40927046352318 0.366891289258995
3.40977048852443 0.366816168446381
3.41027051352568 0.366740971320294
3.41077053852693 0.366665697933976
3.41127056352818 0.366590348340715
3.41177058852943 0.366514922593848
3.41227061353068 0.366439420746755
3.41277063853193 0.366363842852863
3.41327066353318 0.366288188965648
3.41377068853443 0.366212459138626
3.41427071353568 0.366136653425365
3.41477073853693 0.366060771879474
3.41527076353818 0.365984814554612
3.41577078853943 0.36590878150448
3.41627081354068 0.365832672782826
3.41677083854193 0.365756488443445
3.41727086354318 0.365680228540176
3.41777088854443 0.365603893126904
3.41827091354568 0.365527482257559
3.41877093854693 0.365450995986116
3.41927096354818 0.365374434366596
3.41977098854943 0.365297797453065
3.42027101355068 0.365221085299634
3.42077103855193 0.36514429796046
3.42127106355318 0.365067435489743
3.42177108855443 0.36499049794173
3.42227111355568 0.364913485370712
3.42277113855693 0.364836397831024
3.42327116355818 0.364759235377048
3.42377118855943 0.364681998063208
3.42427121356068 0.364604685943974
3.42477123856193 0.364527299073861
3.42527126356318 0.364449837507427
3.42577128856443 0.364372301299278
3.42627131356568 0.364294690504058
3.42677133856693 0.364217005176462
3.42727136356818 0.364139245371226
3.42777138856943 0.364061411143129
3.42827141357068 0.363983502546997
3.42877143857193 0.363905519637697
3.42927146357318 0.363827462470144
3.42977148857443 0.363749331099293
3.43027151357568 0.363671125580145
3.43077153857693 0.363592845967744
3.43127156357818 0.363514492317178
3.43177158857943 0.363436064683578
3.43227161358068 0.36335756312212
3.43277163858193 0.363278987688023
3.43327166358318 0.363200338436549
3.43377168858443 0.363121615423003
3.43427171358568 0.363042818702735
3.43477173858693 0.362963948331136
3.43527176358818 0.362885004363642
3.43577178858943 0.362805986855732
3.43627181359068 0.362726895862928
3.43677183859193 0.362647731440793
3.43727186359318 0.362568493644936
3.43777188859443 0.362489182531008
3.43827191359568 0.362409798154701
3.43877193859693 0.362330340571752
3.43927196359818 0.362250809837939
3.43977198859943 0.362171206009084
3.44027201360068 0.362091529141052
3.44077203860193 0.362011779289747
3.44127206360318 0.36193195651112
3.44177208860443 0.361852060861162
3.44227211360568 0.361772092395906
3.44277213860693 0.361692051171428
3.44327216360818 0.361611937243846
3.44377218860943 0.361531750669321
3.44427221361068 0.361451491504053
3.44477223861193 0.361371159804288
3.44527226361318 0.361290755626311
3.44577228861443 0.361210279026451
3.44627231361568 0.361129730061076
3.44677233861693 0.361049108786599
3.44727236361818 0.360968415259472
3.44777238861943 0.360887649536189
3.44827241362068 0.360806811673288
3.44877243862193 0.360725901727344
3.44927246362318 0.360644919754978
3.44977248862443 0.36056386581285
3.45027251362568 0.36048273995766
3.45077253862693 0.360401542246152
3.45127256362818 0.360320272735109
3.45177258862943 0.360238931481357
3.45227261363068 0.36015751854176
3.45277263863193 0.360076033973227
3.45327266363318 0.359994477832703
3.45377268863443 0.359912850177178
3.45427271363568 0.359831151063681
3.45477273863693 0.359749380549282
3.45527276363818 0.35966753869109
3.45577278863943 0.359585625546257
3.45627281364068 0.359503641171974
3.45677283864193 0.359421585625472
3.45727286364318 0.359339458964024
3.45777288864443 0.359257261244943
3.45827291364568 0.359174992525579
3.45877293864693 0.359092652863327
3.45927296364818 0.359010242315618
3.45977298864943 0.358927760939925
3.46027301365068 0.358845208793762
3.46077303865193 0.358762585934679
3.46127306365318 0.35867989242027
3.46177308865443 0.358597128308167
3.46227311365568 0.35851429365604
3.46277313865693 0.358431388521602
3.46327316365818 0.358348412962602
3.46377318865943 0.358265367036831
3.46427321366068 0.358182250802119
3.46477323866193 0.358099064316335
3.46527326366318 0.358015807637385
3.46577328866443 0.357932480823219
3.46627331366568 0.357849083931821
3.46677333866693 0.357765617021219
3.46727336366818 0.357682080149475
3.46777338866943 0.357598473374695
3.46827341367068 0.357514796755019
3.46877343867193 0.357431050348628
3.46927346367318 0.357347234213743
3.46977348867443 0.357263348408623
3.47027351367568 0.357179392991563
3.47077353867693 0.357095368020899
3.47127356367818 0.357011273555006
3.47177358867943 0.356927109652295
3.47227361368068 0.356842876371218
3.47277363868193 0.356758573770263
3.47327366368318 0.356674201907957
3.47377368868443 0.356589760842865
3.47427371368568 0.356505250633591
3.47477373868693 0.356420671338776
3.47527376368818 0.356336023017099
3.47577378868943 0.356251305727276
3.47627381369068 0.356166519528063
3.47677383869194 0.356081664478252
3.47727386369318 0.355996740636673
3.47777388869444 0.355911748062193
3.47827391369569 0.355826686813718
3.47877393869693 0.35574155695019
3.47927396369819 0.35565635853059
3.47977398869943 0.355571091613934
3.48027401370069 0.355485756259276
3.48077403870194 0.35540035252571
3.48127406370319 0.355314880472362
3.48177408870444 0.355229340158399
3.48227411370569 0.355143731643024
3.48277413870694 0.355058054985476
3.48327416370819 0.354972310245032
3.48377418870944 0.354886497481004
3.48427421371069 0.354800616752743
3.48477423871194 0.354714668119634
3.48527426371319 0.354628651641102
3.48577428871444 0.354542567376605
3.48627431371569 0.35445641538564
3.48677433871694 0.354370195727738
3.48727436371819 0.354283908462469
3.48777438871944 0.354197553649436
3.48827441372069 0.354111131348281
3.48877443872194 0.354024641618681
3.48927446372319 0.353938084520348
3.48977448872444 0.353851460113032
3.49027451372569 0.353764768456517
3.49077453872694 0.353678009610623
3.49127456372819 0.353591183635208
3.49177458872944 0.353504290590163
3.49227461373069 0.353417330535415
3.49277463873194 0.353330303530928
3.49327466373319 0.353243209636699
3.49377468873444 0.353156048912763
3.49427471373569 0.353068821419189
3.49477473873694 0.352981527216082
3.49527476373819 0.352894166363581
3.49577478873944 0.35280673892186
3.49627481374069 0.35271924495113
3.49677483874194 0.352631684511635
3.49727486374319 0.352544057663655
3.49777488874444 0.352456364467504
3.49827491374569 0.352368604983532
3.49877493874694 0.352280779272122
3.49927496374819 0.352192887393694
3.49977498874944 0.352104929408699
3.50027501375069 0.352016905377626
3.50077503875194 0.351928815360997
3.50127506375319 0.351840659419368
3.50177508875444 0.35175243761333
3.50227511375569 0.351664150003507
3.50277513875694 0.351575796650559
3.50327516375819 0.351487377615179
3.50377518875944 0.351398892958094
3.50427521376069 0.351310342740064
3.50477523876194 0.351221727021885
3.50527526376319 0.351133045864385
3.50577528876444 0.351044299328427
3.50627531376569 0.350955487474907
3.50677533876694 0.350866610364754
3.50727536376819 0.350777668058932
3.50777538876944 0.350688660618437
3.50827541377069 0.3505995881043
3.50877543877194 0.350510450577583
3.50927546377319 0.350421248099383
3.50977548877444 0.35033198073083
3.51027551377569 0.350242648533086
3.51077553877694 0.350153251567348
3.51127556377819 0.350063789894845
3.51177558877944 0.349974263576837
3.51227561378069 0.34988467267462
3.51277563878194 0.349795017249521
3.51327566378319 0.349705297362899
3.51377568878444 0.349615513076148
3.51427571378569 0.349525664450692
3.51477573878694 0.34943575154799
3.51527576378819 0.349345774429531
3.51577578878944 0.349255733156837
3.51627581379069 0.349165627791463
3.51677583879194 0.349075458394996
3.51727586379319 0.348985225029055
3.51777588879444 0.348894927755291
3.51827591379569 0.348804566635387
3.51877593879694 0.348714141731057
3.51927596379819 0.348623653104048
3.51977598879944 0.34853310081614
3.52027601380069 0.348442484929141
3.52077603880194 0.348351805504895
3.52127606380319 0.348261062605273
3.52177608880444 0.348170256292182
3.52227611380569 0.348079386627558
3.52277613880694 0.347988453673368
3.52327616380819 0.347897457491611
3.52377618880944 0.347806398144317
3.52427621381069 0.347715275693549
3.52477623881194 0.347624090201397
3.52527626381319 0.347532841729986
3.52577628881444 0.34744153034147
3.52627631381569 0.347350156098034
3.52677633881694 0.347258719061894
3.52727636381819 0.347167219295297
3.52777638881944 0.34707565686052
3.52827641382069 0.346984031819872
3.52877643882194 0.34689234423569
3.52927646382319 0.346800594170343
3.52977648882444 0.346708781686232
3.53027651382569 0.346616906845785
3.53077653882694 0.346524969711462
3.53127656382819 0.346432970345753
3.53177658882944 0.346340908811179
3.53227661383069 0.346248785170289
3.53277663883194 0.346156599485663
3.53327666383319 0.346064351819912
3.53377668883444 0.345972042235674
3.53427671383569 0.34587967079562
3.53477673883694 0.345787237562449
3.53527676383819 0.345694742598889
3.53577678883944 0.345602185967698
3.53627681384069 0.345509567731665
3.53677683884194 0.345416887953606
3.53727686384319 0.345324146696367
3.53777688884444 0.345231344022825
3.53827691384569 0.345138479995884
3.53877693884694 0.345045554678478
3.53927696384819 0.34495256813357
3.53977698884944 0.344859520424152
3.54027701385069 0.344766411613244
3.54077703885194 0.344673241763897
3.54127706385319 0.344580010939188
3.54177708885444 0.344486719202224
3.54227711385569 0.344393366616142
3.54277713885694 0.344299953244105
3.54327716385819 0.344206479149306
3.54377718885944 0.344112944394966
3.54427721386069 0.344019349044334
3.54477723886194 0.343925693160689
3.54527726386319 0.343831976807334
3.54577728886444 0.343738200047606
3.54627731386569 0.343644362944864
3.54677733886694 0.3435504655625
3.54727736386819 0.343456507963931
3.54777738886944 0.343362490212603
3.54827741387069 0.343268412371989
3.54877743887194 0.34317427450559
3.54927746387319 0.343080076676934
3.54977748887444 0.342985818949578
3.55027751387569 0.342891501387106
3.55077753887694 0.342797124053128
3.55127756387819 0.342702687011283
3.55177758887944 0.342608190325237
3.55227761388069 0.342513634058682
3.55277763888194 0.342419018275338
3.55327766388319 0.342324343038953
3.55377768888444 0.3422296084133
3.55427771388569 0.342134814462179
3.55477773888694 0.34203996124942
3.55527776388819 0.341945048838875
3.55577778888944 0.341850077294427
3.55627781389069 0.341755046679983
3.55677783889194 0.341659957059477
3.5572778638932 0.34156480849687
3.55777788889444 0.341469601056149
3.55827791389569 0.341374334801328
3.55877793889695 0.341279009796446
3.55927796389819 0.341183626105569
3.55977798889945 0.341088183792789
3.5602780139007 0.340992682922225
3.56077803890195 0.340897123558019
3.5612780639032 0.340801505764344
3.56177808890445 0.340705829605393
3.5622781139057 0.340610095145389
3.56277813890695 0.340514302448578
3.5632781639082 0.340418451579235
3.56377818890945 0.340322542601656
3.5642782139107 0.340226575580166
3.56477823891195 0.340130550579115
3.5652782639132 0.340034467662876
3.56577828891445 0.339938326895849
3.5662783139157 0.33984212834246
3.56677833891695 0.339745872067159
3.5672783639182 0.33964955813442
3.56777838891945 0.339553186608745
3.5682784139207 0.339456757554658
3.56877843892195 0.339360271036708
3.5692784639232 0.339263727119471
3.56977848892445 0.339167125867546
3.5702785139257 0.339070467345557
3.57077853892695 0.338973751618153
3.5712785639282 0.338876978750005
3.57177858892945 0.338780148805812
3.5722786139307 0.338683261850295
3.57277863893195 0.338586317948201
3.5732786639332 0.338489317164299
3.57377868893445 0.338392259563383
3.5742787139357 0.338295145210272
3.57477873893695 0.338197974169808
3.5752787639382 0.338100746506858
3.57577878893945 0.33800346228631
3.5762788139407 0.337906121573079
3.57677883894195 0.337808724432103
3.5772788639432 0.337711270928341
3.57777888894445 0.337613761126779
3.5782789139457 0.337516195092425
3.57877893894695 0.33741857289031
3.5792789639482 0.337320894585489
3.57977898894945 0.33722316024304
3.5802790139507 0.337125369928063
3.58077903895195 0.337027523705684
3.5812790639532 0.336929621641049
3.58177908895445 0.336831663799329
3.5822791139557 0.336733650245717
3.58277913895695 0.336635581045429
3.5832791639582 0.336537456263703
3.58377918895945 0.336439275965801
3.5842792139607 0.336341040217007
3.58477923896195 0.336242749082628
3.5852792639632 0.336144402627992
3.58577928896445 0.336046000918451
3.5862793139657 0.335947544019378
3.58677933896695 0.33584903199617
3.5872793639682 0.335750464914244
3.58777938896945 0.335651842839041
3.5882794139707 0.335553165836023
3.58877943897195 0.335454433970674
3.5892794639732 0.3353556473085
3.58977948897445 0.33525680591503
3.5902795139757 0.335157909855812
3.59077953897695 0.335058959196419
3.5912795639782 0.334959954002442
3.59177958897945 0.334860894339497
3.5922796139807 0.334761780273219
3.59277963898195 0.334662611869266
3.5932796639832 0.334563389193316
3.59377968898445 0.334464112311069
3.5942797139857 0.334364781288246
3.59477973898695 0.334265396190589
3.5952797639882 0.33416595708386
3.59577978898945 0.334066464033845
3.5962798139907 0.333966917106348
3.59677983899195 0.333867316367195
3.5972798639932 0.333767661882232
3.59777988899445 0.333667953717326
3.5982799139957 0.333568191938366
3.59877993899695 0.333468376611258
3.5992799639982 0.333368507801933
3.59977998899945 0.333268585576338
3.6002800140007 0.333168610000444
3.60078003900195 0.333068581140239
3.6012800640032 0.332968499061735
3.60178008900445 0.332868363830959
3.6022801140057 0.332768175513963
3.60278013900695 0.332667934176816
3.6032801640082 0.332567639885608
3.60378018900945 0.332467292706447
3.6042802140107 0.332366892705464
3.60478023901195 0.332266439948807
3.6052802640132 0.332165934502644
3.60578028901445 0.332065376433164
3.6062803140157 0.331964765806573
3.60678033901695 0.331864102689099
3.6072803640182 0.331763387146987
3.60778038901945 0.331662619246503
3.6082804140207 0.331561799053931
3.60878043902195 0.331460926635574
3.6092804640232 0.331360002057754
3.60978048902445 0.331259025386814
3.6102805140257 0.331157996689114
3.61078053902695 0.331056916031032
3.6112805640282 0.330955783478966
3.61178058902945 0.330854599099333
3.6122806140307 0.330753362958567
3.61278063903195 0.330652075123122
3.6132806640332 0.33055073565947
3.61378068903445 0.330449344634101
3.6142807140357 0.330347902113524
3.61478073903695 0.330246408164264
3.6152807640382 0.330144862852869
3.61578078903945 0.330043266245899
3.6162808140407 0.329941618409936
3.61678083904195 0.329839919411579
3.6172808640432 0.329738169317444
3.61778088904445 0.329636368194167
3.6182809140457 0.329534516108399
3.61878093904695 0.32943261312681
3.6192809640482 0.329330659316087
3.61978098904945 0.329228654742935
3.6202810140507 0.329126599474077
3.62078103905195 0.329024493576253
3.6212810640532 0.328922337116218
3.62178108905445 0.328820130160747
3.6222811140557 0.328717872776632
3.62278113905695 0.32861556503068
3.6232811640582 0.328513206989718
3.62378118905945 0.328410798720586
3.6242812140607 0.328308340290145
3.62478123906195 0.328205831765269
3.6252812640632 0.328103273212852
3.62578128906445 0.328000664699803
3.6262813140657 0.327898006293047
3.62678133906695 0.327795298059526
3.6272813640682 0.327692540066199
3.62778138906945 0.327589732380041
3.6282814140707 0.327486875068043
3.62878143907195 0.327383968197212
3.6292814640732 0.327281011834572
3.62978148907445 0.327178006047162
3.6302815140757 0.327074950902037
3.63078153907695 0.32697184646627
3.6312815640782 0.326868692806948
3.63178158907945 0.326765489991173
3.6322816140807 0.326662238086063
3.63278163908195 0.326558937158754
3.6332816640832 0.326455587276395
3.63378168908445 0.326352188506152
3.6342817140857 0.326248740915204
3.63478173908695 0.326145244570749
3.6352817640882 0.326041699539997
3.63578178908945 0.325938105890175
3.6362818140907 0.325834463688525
3.63678183909196 0.325730773002302
3.6372818640932 0.325627033898779
3.63778188909446 0.325523246445242
3.63828191409571 0.325419410708993
3.63878193909695 0.325315526757347
3.63928196409821 0.325211594657635
3.63978198909945 0.325107614477202
3.64028201410071 0.325003586283409
3.64078203910196 0.324899510143629
3.64128206410321 0.324795386125252
3.64178208910446 0.32469121429568
3.64228211410571 0.324586994722331
3.64278213910696 0.324482727472636
3.64328216410821 0.324378412614041
3.64378218910946 0.324274050214004
3.64428221411071 0.324169640340001
3.64478223911196 0.324065183059518
3.64528226411321 0.323960678440056
3.64578228911446 0.323856126549131
3.64628231411571 0.323751527454271
3.64678233911696 0.323646881223018
3.64728236411821 0.323542187922929
3.64778238911946 0.323437447621572
3.64828241412071 0.32333266038653
3.64878243912196 0.323227826285399
3.64928246412321 0.323122945385788
3.64978248912446 0.323018017755319
3.65028251412571 0.322913043461629
3.65078253912696 0.322808022572364
3.65128256412821 0.322702955155188
3.65178258912946 0.322597841277773
3.65228261413071 0.322492681007808
3.65278263913196 0.322387474412992
3.65328266413321 0.322282221561037
3.65378268913446 0.322176922519669
3.65428271413571 0.322071577356625
3.65478273913696 0.321966186139656
3.65528276413821 0.321860748936523
3.65578278913946 0.321755265815001
3.65628281414071 0.321649736842878
3.65678283914196 0.321544162087953
3.65728286414321 0.321438541618036
3.65778288914446 0.321332875500951
3.65828291414571 0.321227163804534
3.65878293914696 0.32112140659663
3.65928296414821 0.3210156039451
3.65978298914946 0.320909755917814
3.66028301415071 0.320803862582654
3.66078303915196 0.320697924007513
3.66128306415321 0.320591940260298
3.66178308915446 0.320485911408925
3.66228311415571 0.320379837521322
3.66278313915696 0.320273718665429
3.66328316415821 0.320167554909196
3.66378318915946 0.320061346320585
3.66428321416071 0.31995509296757
3.66478323916196 0.319848794918133
3.66528326416321 0.319742452240271
3.66578328916446 0.319636065001989
3.66628331416571 0.319529633271303
3.66678333916696 0.319423157116241
3.66728336416821 0.31931663660484
3.66778338916946 0.31921007180515
3.66828341417071 0.319103462785229
3.66878343917196 0.318996809613147
3.66928346417321 0.318890112356984
3.66978348917446 0.318783371084829
3.67028351417571 0.318676585864784
3.67078353917696 0.318569756764958
3.67128356417821 0.318462883853473
3.67178358917946 0.318355967198459
3.67228361418071 0.318249006868057
3.67278363918196 0.318142002930416
3.67328366418321 0.318034955453698
3.67378368918446 0.317927864506073
3.67428371418571 0.317820730155719
3.67478373918696 0.317713552470827
3.67528376418821 0.317606331519594
3.67578378918946 0.31749906737023
3.67628381419071 0.317391760090951
3.67678383919196 0.317284409749984
3.67728386419321 0.317177016415566
3.67778388919446 0.317069580155942
3.67828391419571 0.316962101039366
3.67878393919696 0.316854579134101
3.67928396419821 0.31674701450842
3.67978398919946 0.316639407230603
3.68028401420071 0.316531757368942
3.68078403920196 0.316424064991733
3.68128406420321 0.316316330167285
3.68178408920446 0.316208552963914
3.68228411420571 0.316100733449943
3.68278413920696 0.315992871693706
3.68328416420821 0.315884967763545
3.68378418920946 0.315777021727807
3.68428421421071 0.315669033654852
3.68478423921196 0.315561003613045
3.68528426421321 0.31545293167076
3.68578428921446 0.31534481789638
3.68628431421571 0.315236662358293
3.68678433921696 0.315128465124898
3.68728436421821 0.315020226264601
3.68778438921946 0.314911945845815
3.68828441422071 0.31480362393696
3.68878443922196 0.314695260606467
3.68928446422321 0.314586855922769
3.68978448922446 0.314478409954312
3.69028451422571 0.314369922769546
3.69078453922696 0.31426139443693
3.69128456422821 0.314152825024928
3.69178458922946 0.314044214602014
3.69228461423071 0.313935563236667
3.69278463923196 0.313826870997374
3.69328466423321 0.313718137952629
3.69378468923446 0.313609364170932
3.69428471423571 0.31350054972079
3.69478473923696 0.313391694670719
3.69528476423821 0.313282799089238
3.69578478923946 0.313173863044876
3.69628481424071 0.313064886606165
3.69678483924196 0.312955869841646
3.69728486424321 0.312846812819867
3.69778488924446 0.312737715609379
3.69828491424571 0.312628578278744
3.69878493924696 0.312519400896525
3.69928496424821 0.312410183531294
3.69978498924946 0.31230092625163
3.70028501425071 0.312191629126116
3.70078503925196 0.31208229222334
3.70128506425321 0.311972915611899
3.70178508925446 0.311863499360394
3.70228511425571 0.31175404353743
3.70278513925696 0.311644548211621
3.70328516425821 0.311535013451585
3.70378518925946 0.311425439325944
3.70428521426071 0.311315825903327
3.70478523926196 0.311206173252369
3.70528526426321 0.311096481441708
3.70578528926446 0.310986750539989
3.70628531426571 0.310876980615862
3.70678533926696 0.310767171737982
3.70728536426821 0.310657323975007
3.70778538926946 0.310547437395602
3.70828541427071 0.310437512068437
3.70878543927196 0.310327548062186
3.70928546427321 0.310217545445527
3.70978548927446 0.310107504287144
3.71028551427571 0.309997424655725
3.71078553927696 0.309887306619962
3.71128556427821 0.309777150248552
3.71178558927946 0.309666955610197
3.71228561428071 0.309556722773601
3.71278563928196 0.309446451807474
3.71328566428321 0.30933614278053
3.71378568928446 0.309225795761487
3.71428571428571 0.309115410819066
3.71478573928696 0.309004988021994
3.71528576428821 0.308894527439
3.71578578928946 0.308784029138817
3.71628581429071 0.308673493190182
3.71678583929196 0.308562919661837
3.71728586429322 0.308452308622524
3.71778588929446 0.308341660140992
3.71828591429572 0.308230974285993
3.71878593929697 0.30812025112628
3.71928596429821 0.308009490730612
3.71978598929947 0.307898693167748
3.72028601430072 0.307787858506455
3.72078603930197 0.307676986815499
3.72128606430322 0.30756607816365
3.72178608930447 0.307455132619681
3.72228611430572 0.307344150252369
3.72278613930697 0.307233131130492
3.72328616430822 0.307122075322832
3.72378618930947 0.307010982898173
3.72428621431072 0.306899853925302
3.72478623931197 0.306788688473009
3.72528626431322 0.306677486610084
3.72578628931447 0.306566248405323
3.72628631431572 0.306454973927523
3.72678633931697 0.30634366324548
3.72728636431822 0.306232316427997
3.72778638931947 0.306120933543877
3.72828641432072 0.306009514661924
3.72878643932197 0.305898059850946
3.72928646432322 0.305786569179751
3.72978648932447 0.305675042717151
3.73028651432572 0.305563480531957
3.73078653932697 0.305451882692984
3.73128656432822 0.305340249269047
3.73178658932947 0.305228580328965
3.73228661433072 0.305116875941555
3.73278663933197 0.305005136175638
3.73328666433322 0.304893361100035
3.73378668933447 0.30478155078357
3.73428671433572 0.304669705295066
3.73478673933697 0.304557824703348
3.73528676433822 0.304445909077242
3.73578678933947 0.304333958485577
3.73628681434072 0.304221972997179
3.73678683934197 0.304109952680878
3.73728686434322 0.303997897605503
3.73778688934447 0.303885807839886
3.73828691434572 0.303773683452856
3.73878693934697 0.303661524513247
3.73928696434822 0.303549331089889
3.73978698934947 0.303437103251615
3.74028701435072 0.303324841067259
3.74078703935197 0.303212544605654
3.74128706435322 0.303100213935633
3.74178708935447 0.30298784912603
3.74228711435572 0.302875450245679
3.74278713935697 0.302763017363414
3.74328716435822 0.302650550548067
3.74378718935947 0.302538049868474
3.74428721436072 0.302425515393467
3.74478723936197 0.30231294719188
3.74528726436322 0.302200345332545
3.74578728936447 0.302087709884295
3.74628731436572 0.301975040915962
3.74678733936697 0.301862338496377
3.74728736436822 0.301749602694372
3.74778738936947 0.301636833578777
3.74828741437072 0.301524031218421
3.74878743937197 0.301411195682132
3.74928746437322 0.30129832703874
3.74978748937447 0.30118542535707
3.75028751437572 0.301072490705949
3.75078753937697 0.300959523154202
3.75128756437822 0.300846522770652
3.75178758937947 0.300733489624121
3.75228761438072 0.300620423783431
3.75278763938197 0.300507325317402
3.75328766438322 0.300394194294852
3.75378768938447 0.300281030784598
3.75428771438572 0.300167834855456
3.75478773938697 0.300054606576239
3.75528776438822 0.29994134601576
3.75578778938947 0.299828053242828
3.75628781439072 0.299714728326253
3.75678783939197 0.29960137133484
3.75728786439322 0.299487982337395
3.75778788939447 0.299374561402721
3.75828791439572 0.299261108599617
3.75878793939697 0.299147623996882
3.75928796439822 0.299034107663312
3.75978798939947 0.298920559667702
3.76028801440072 0.298806980078842
3.76078803940197 0.298693368965521
3.76128806440322 0.298579726396527
3.76178808940447 0.298466052440643
3.76228811440572 0.29835234716665
3.76278813940697 0.298238610643328
3.76328816440822 0.298124842939451
3.76378818940947 0.298011044123793
3.76428821441072 0.297897214265123
3.76478823941197 0.29778335343221
3.76528826441322 0.297669461693817
3.76578828941447 0.297555539118705
3.76628831441572 0.297441585775631
3.76678833941697 0.297327601733351
3.76728836441822 0.297213587060615
3.76778838941947 0.297099541826171
3.76828841442072 0.296985466098764
3.76878843942197 0.296871359947134
3.76928846442322 0.296757223440019
3.76978848942447 0.296643056646152
3.77028851442572 0.296528859634263
3.77078853942697 0.296414632473078
3.77128856442822 0.296300375231319
3.77178858942947 0.296186087977706
3.77228861443072 0.296071770780951
3.77278863943197 0.295957423709765
3.77328866443322 0.295843046832855
3.77378868943447 0.295728640218922
3.77428871443572 0.295614203936664
3.77478873943697 0.295499738054775
3.77528876443822 0.295385242641943
3.77578878943947 0.295270717766852
3.77628881444072 0.295156163498184
3.77678883944197 0.295041579904612
3.77728886444322 0.294926967054809
3.77778888944447 0.294812325017439
3.77828891444572 0.294697653861164
3.77878893944697 0.294582953654641
3.77928896444822 0.294468224466521
3.77978898944947 0.294353466365449
3.78028901445072 0.294238679420069
3.78078903945197 0.294123863699015
3.78128906445322 0.294009019270919
3.78178908945447 0.293894146204406
3.78228911445572 0.293779244568098
3.78278913945697 0.293664314430609
3.78328916445822 0.293549355860548
3.78378918945947 0.29343436892652
3.78428921446072 0.293319353697123
3.78478923946197 0.293204310240951
3.78528926446322 0.293089238626589
3.78578928946447 0.29297413892262
3.78628931446572 0.292859011197618
3.78678933946697 0.292743855520155
3.78728936446822 0.292628671958791
3.78778938946947 0.292513460582086
3.78828941447072 0.292398221458591
3.78878943947197 0.29228295465685
3.78928946447322 0.292167660245403
3.78978948947447 0.292052338292783
3.79028951447572 0.291936988867514
3.79078953947697 0.291821612038118
3.79128956447822 0.291706207873107
3.79178958947947 0.291590776440988
3.79228961448072 0.291475317810261
3.79278963948197 0.291359832049419
3.79328966448322 0.291244319226948
3.79378968948447 0.291128779411329
3.79428971448572 0.291013212671033
3.79478973948697 0.290897619074527
3.79528976448823 0.29078199869027
3.79578978948947 0.290666351586712
3.79628981449072 0.290550677832299
3.79678983949198 0.290434977495466
3.79728986449322 0.290319250644645
3.79778988949448 0.290203497348258
3.79828991449572 0.290087717674719
3.79878993949698 0.289971911692436
3.79928996449823 0.28985607946981
3.79978998949947 0.289740221075232
3.80029001450073 0.289624336577086
3.80079003950198 0.289508426043751
3.80129006450323 0.289392489543594
3.80179008950448 0.289276527144977
3.80229011450573 0.289160538916253
3.80279013950698 0.289044524925768
3.80329016450823 0.288928485241857
3.80379018950948 0.288812419932851
3.80429021451073 0.288696329067069
3.80479023951198 0.288580212712824
3.80529026451323 0.288464070938421
3.80579028951448 0.288347903812153
3.80629031451573 0.28823171140231
3.80679033951698 0.288115493777169
3.80729036451823 0.287999251005
3.80779038951948 0.287882983154064
3.80829041452073 0.287766690292614
3.80879043952198 0.287650372488894
3.80929046452323 0.287534029811138
3.80979048952448 0.287417662327573
3.81029051452573 0.287301270106415
3.81079053952698 0.287184853215872
3.81129056452823 0.287068411724144
3.81179058952948 0.286951945699418
3.81229061453073 0.286835455209876
3.81279063953198 0.286718940323688
3.81329066453323 0.286602401109017
3.81379068953448 0.286485837634014
3.81429071453573 0.286369249966821
3.81479073953698 0.286252638175573
3.81529076453823 0.286136002328391
3.81579078953948 0.28601934249339
3.81629081454073 0.285902658738674
3.81679083954198 0.285785951132336
3.81729086454323 0.285669219742461
3.81779088954448 0.285552464637123
3.81829091454573 0.285435685884386
3.81879093954698 0.285318883552304
3.81929096454823 0.285202057708922
3.81979098954948 0.285085208422271
3.82029101455073 0.284968335760377
3.82079103955198 0.284851439791253
3.82129106455323 0.284734520582899
3.82179108955448 0.28461757820331
3.82229111455573 0.284500612720466
3.82279113955698 0.284383624202338
3.82329116455823 0.284266612716887
3.82379118955948 0.284149578332063
3.82429121456073 0.284032521115804
3.82479123956198 0.283915441136037
3.82529126456323 0.283798338460681
3.82579128956448 0.283681213157642
3.82629131456573 0.283564065294813
3.82679133956698 0.28344689494008
3.82729136456823 0.283329702161314
3.82779138956948 0.283212487026378
3.82829141457073 0.283095249603121
3.82879143957198 0.282977989959382
3.82929146457323 0.282860708162989
3.82979148957448 0.282743404281758
3.83029151457573 0.282626078383492
3.83079153957698 0.282508730535986
3.83129156457823 0.282391360807018
3.83179158957948 0.28227396926436
3.83229161458073 0.282156555975768
3.83279163958198 0.282039121008988
3.83329166458323 0.281921664431754
3.83379168958448 0.281804186311788
3.83429171458573 0.281686686716798
3.83479173958698 0.281569165714484
3.83529176458823 0.281451623372529
3.83579178958948 0.281334059758607
3.83629181459073 0.28121647494038
3.83679183959198 0.281098868985494
3.83729186459323 0.280981241961587
3.83779188959448 0.280863593936282
3.83829191459573 0.28074592497719
3.83879193959698 0.280628235151908
3.83929196459823 0.280510524528024
3.83979198959948 0.280392793173109
3.84029201460073 0.280275041154724
3.84079203960198 0.280157268540416
3.84129206460323 0.280039475397719
3.84179208960448 0.279921661794154
3.84229211460573 0.279803827797231
3.84279213960698 0.279685973474443
3.84329216460823 0.279568098893273
3.84379218960948 0.279450204121191
3.84429221461073 0.27933228922565
3.84479223961198 0.279214354274093
3.84529226461323 0.279096399333949
3.84579228961448 0.278978424472633
3.84629231461573 0.278860429757546
3.84679233961698 0.278742415256077
3.84729236461823 0.2786243810356
3.84779238961948 0.278506327163475
3.84829241462073 0.278388253707049
3.84879243962198 0.278270160733655
3.84929246462323 0.278152048310612
3.84979248962448 0.278033916505225
3.85029251462573 0.277915765384785
3.85079253962698 0.27779759501657
3.85129256462823 0.277679405467841
3.85179258962948 0.277561196805847
3.85229261463073 0.277442969097822
3.85279263963198 0.277324722410987
3.85329266463323 0.277206456812546
3.85379268963448 0.277088172369691
3.85429271463573 0.276969869149598
3.85479273963698 0.276851547219429
3.85529276463823 0.276733206646331
3.85579278963948 0.276614847497437
3.85629281464073 0.276496469839864
3.85679283964198 0.276378073740716
3.85729286464323 0.27625965926708
3.85779288964448 0.276141226486029
3.85829291464573 0.276022775464621
3.85879293964698 0.2759043062699
3.85929296464823 0.275785818968893
3.85979298964948 0.275667313628612
3.86029301465073 0.275548790316055
3.86079303965198 0.275430249098205
3.86129306465323 0.275311690042027
3.86179308965448 0.275193113214473
3.86229311465573 0.275074518682478
3.86279313965698 0.274955906512964
3.86329316465823 0.274837276772833
3.86379318965948 0.274718629528976
3.86429321466073 0.274599964848264
3.86479323966198 0.274481282797557
3.86529326466323 0.274362583443694
3.86579328966448 0.274243866853501
3.86629331466573 0.274125133093789
3.86679333966698 0.27400638223135
3.86729336466823 0.273887614332962
3.86779338966948 0.273768829465386
3.86829341467073 0.273650027695367
3.86879343967198 0.273531209089634
3.86929346467323 0.273412373714899
3.86979348967448 0.273293521637858
3.87029351467573 0.273174652925191
3.87079353967698 0.273055767643561
3.87129356467823 0.272936865859614
3.87179358967948 0.27281794763998
3.87229361468073 0.272699013051272
3.87279363968198 0.272580062160087
3.87329366468323 0.272461095033003
3.87379368968448 0.272342111736584
3.87429371468573 0.272223112337375
3.87479373968698 0.272104096901906
3.87529376468823 0.271985065496687
3.87579378968948 0.271866018188214
3.87629381469073 0.271746955042963
3.87679383969198 0.271627876127395
3.87729386469324 0.271508781507952
3.87779388969448 0.271389671251061
3.87829391469574 0.27127054542313
3.87879393969699 0.271151404090548
3.87929396469823 0.27103224731969
3.87979398969949 0.27091307517691
3.88029401470073 0.270793887728547
3.88079403970199 0.270674685040921
3.88129406470324 0.270555467180334
3.88179408970449 0.270436234213071
3.88229411470574 0.270316986205399
3.88279413970699 0.270197723223567
3.88329416470824 0.270078445333805
3.88379418970949 0.269959152602326
3.88429421471074 0.269839845095325
3.88479423971199 0.269720522878978
3.88529426471324 0.269601186019444
3.88579428971449 0.269481834582863
3.88629431471574 0.269362468635356
3.88679433971699 0.269243088243027
3.88729436471824 0.26912369347196
3.88779438971949 0.269004284388222
3.88829441472074 0.268884861057861
3.88879443972199 0.268765423546905
3.88929446472324 0.268645971921365
3.88979448972449 0.268526506247233
3.89029451472574 0.268407026590482
3.89079453972699 0.268287533017065
3.89129456472824 0.268168025592917
3.89179458972949 0.268048504383956
3.89229461473074 0.267928969456077
3.89279463973199 0.267809420875159
3.89329466473324 0.267689858707061
3.89379468973449 0.267570283017623
3.89429471473574 0.267450693872664
3.89479473973699 0.267331091337985
3.89529476473824 0.267211475479369
3.89579478973949 0.267091846362578
3.89629481474074 0.266972204053355
3.89679483974199 0.266852548617422
3.89729486474324 0.266732880120483
3.89779488974449 0.266613198628222
3.89829491474574 0.266493504206304
3.89879493974699 0.266373796920372
3.89929496474824 0.266254076836052
3.89979498974949 0.266134344018949
3.90029501475074 0.266014598534646
3.90079503975199 0.265894840448709
3.90129506475324 0.265775069826683
3.90179508975449 0.265655286734091
3.90229511475574 0.265535491236439
3.90279513975699 0.265415683399211
3.90329516475824 0.265295863287871
3.90379518975949 0.265176030967861
3.90429521476074 0.265056186504606
3.90479523976199 0.264936329963509
3.90529526476324 0.26481646140995
3.90579528976449 0.264696580909293
3.90629531476574 0.264576688526877
3.90679533976699 0.264456784328025
3.90729536476824 0.264336868378034
3.90779538976949 0.264216940742184
3.90829541477074 0.264097001485732
3.90879543977199 0.263977050673917
3.90929546477324 0.263857088371954
3.90979548977449 0.263737114645038
3.91029551477574 0.263617129558343
3.91079553977699 0.263497133177023
3.91129556477824 0.263377125566208
3.91179558977949 0.26325710679101
3.91229561478074 0.263137076916517
3.91279563978199 0.263017036007798
3.91329566478324 0.262896984129899
3.91379568978449 0.262776921347845
3.91429571478574 0.262656847726639
3.91479573978699 0.262536763331264
3.91529576478824 0.26241666822668
3.91579578978949 0.262296562477825
3.91629581479074 0.262176446149617
3.91679583979199 0.26205631930695
3.91729586479324 0.261936182014698
3.91779588979449 0.261816034337713
3.91829591479574 0.261695876340822
3.91879593979699 0.261575708088835
3.91929596479824 0.261455529646536
3.91979598979949 0.261335341078689
3.92029601480074 0.261215142450035
3.92079603980199 0.261094933825292
3.92129606480324 0.260974715269158
3.92179608980449 0.260854486846306
3.92229611480574 0.260734248621389
3.92279613980699 0.260614000659035
3.92329616480824 0.260493743023852
3.92379618980949 0.260373475780424
3.92429621481074 0.260253198993312
3.92479623981199 0.260132912727057
3.92529626481324 0.260012617046174
3.92579628981449 0.259892312015158
3.92629631481574 0.259771997698477
3.92679633981699 0.259651674160582
3.92729636481824 0.259531341465896
3.92779638981949 0.259410999678823
3.92829641482074 0.25929064886374
3.92879643982199 0.259170289085003
3.92929646482324 0.259049920406946
3.92979648982449 0.258929542893878
3.93029651482574 0.258809156610086
3.93079653982699 0.258688761619831
3.93129656482824 0.258568357987355
3.93179658982949 0.258447945776873
3.93229661483074 0.258327525052578
3.93279663983199 0.258207095878639
3.93329666483324 0.258086658319201
3.93379668983449 0.257966212438388
3.93429671483574 0.257845758300297
3.93479673983699 0.257725295969004
3.93529676483824 0.257604825508558
3.93579678983949 0.257484346982987
3.93629681484074 0.257363860456294
3.93679683984199 0.257243365992458
3.93729686484324 0.257122863655435
3.93779688984449 0.257002353509156
3.93829691484574 0.256881835617527
3.93879693984699 0.256761310044432
3.93929696484824 0.256640776853729
3.93979698984949 0.256520236109253
3.94029701485074 0.256399687874814
3.94079703985199 0.256279132214198
3.94129706485324 0.256158569191166
3.94179708985449 0.256037998869454
3.94229711485574 0.255917421312777
3.94279713985699 0.25579683658482
3.94329716485824 0.255676244749248
3.94379718985949 0.255555645869698
3.94429721486074 0.255435040009786
3.94479723986199 0.255314427233098
3.94529726486324 0.255193807603201
3.94579728986449 0.255073181183633
3.94629731486574 0.254952548037909
3.94679733986699 0.254831908229517
3.94729736486824 0.254711261821922
3.94779738986949 0.254590608878564
3.94829741487074 0.254469949462857
3.94879743987199 0.254349283638189
3.94929746487324 0.254228611467924
3.94979748987449 0.2541079330154
3.95029751487574 0.253987248343932
3.95079753987699 0.253866557516805
3.95129756487824 0.253745860597282
3.95179758987949 0.253625157648601
3.95229761488074 0.253504448733971
3.95279763988199 0.25338373391658
3.95329766488324 0.253263013259585
3.95379768988449 0.253142286826123
3.95429771488574 0.2530215546793
3.95479773988699 0.252900816882201
3.95529776488825 0.25278007349788
3.95579778988949 0.25265932458937
3.95629781489074 0.252538570219675
3.95679783989199 0.252417810451774
3.95729786489324 0.25229704534862
3.9577978898945 0.252176274973139
3.95829791489574 0.252055499388233
3.958797939897 0.251934718656774
3.95929796489825 0.251813932841612
3.95979798989949 0.251693142005569
3.96029801490075 0.251572346211439
3.960798039902 0.251451545521992
3.96129806490325 0.251330739999969
3.9617980899045 0.251209929708088
3.96229811490575 0.251089114709037
3.962798139907 0.25096829506548
3.96329816490825 0.250847470840053
3.9637981899095 0.250726642095364
3.96429821491075 0.250605808893997
3.964798239912 0.250484971298508
3.96529826491325 0.250364129371425
3.9657982899145 0.250243283175251
3.96629831491575 0.250122432772461
3.966798339917 0.250001578225504
3.96729836491825 0.249880719596799
3.9677983899195 0.249759856948742
3.96829841492075 0.249638990343698
3.968798439922 0.249518119844009
3.96929846492325 0.249397245511985
3.9697984899245 0.249276367409912
3.97029851492575 0.249155485600048
3.970798539927 0.249034600144623
3.97129856492825 0.24891371110584
3.9717985899295 0.248792818545875
3.97229861493075 0.248671922526874
3.972798639932 0.248551023110959
3.97329866493325 0.248430120360222
3.9737986899345 0.248309214336727
3.97429871493575 0.248188305102512
3.974798739937 0.248067392719587
3.97529876493825 0.247946477249932
3.9757987899395 0.247825558755502
3.97629881494075 0.247704637298221
3.976798839942 0.247583712939988
3.97729886494325 0.247462785742673
3.9777988899445 0.247341855768116
3.97829891494575 0.247220923078131
3.978798939947 0.247099987734504
3.97929896494825 0.246979049798992
3.9797989899495 0.246858109333322
3.98029901495075 0.246737166399197
3.980799039952 0.246616221058288
3.98129906495325 0.246495273372237
3.9817990899545 0.246374323402662
3.98229911495575 0.246253371211147
3.982799139957 0.246132416859253
3.98329916495825 0.246011460408506
3.9837991899595 0.24589050192041
3.98429921496075 0.245769541456436
3.984799239962 0.245648579078027
3.98529926496325 0.245527614846597
3.9857992899645 0.245406648823533
3.98629931496575 0.245285681070192
3.986799339967 0.245164711647901
3.98729936496825 0.245043740617959
3.9877993899695 0.244922768041637
3.98829941497075 0.244801793980174
3.988799439972 0.244680818494783
3.98929946497325 0.244559841646646
3.9897994899745 0.244438863496917
3.99029951497575 0.244317884106718
3.990799539977 0.244196903537147
3.99129956497825 0.244075921849267
3.9917995899795 0.243954939104114
3.99229961498075 0.243833955362695
3.992799639982 0.243712970685987
3.99329966498325 0.243591985134937
3.9937996899845 0.243470998770464
3.99429971498575 0.243350011653455
3.994799739987 0.243229023844769
3.99529976498825 0.243108035405235
3.9957997899895 0.242987046395651
3.99629981499075 0.242866056876788
3.996799839992 0.242745066909384
3.99729986499325 0.242624076554148
3.9977998899945 0.242503085871761
3.99829991499575 0.242382094922871
3.998799939997 0.242261103768098
3.99929996499825 0.242140112468031
3.9997999899995 0.24201912108323
4.00030001500075 0.241898129674223
4.000800040002 0.241777138301509
4.00130006500325 0.241656147025557
4.0018000900045 0.241535155906805
4.00230011500575 0.241414165005659
4.002800140007 0.241293174382499
4.00330016500825 0.24117218409767
4.0038001900095 0.241051194211489
4.00430021501075 0.240930204784242
4.004800240012 0.240809215876184
4.00530026501325 0.240688227547539
4.0058002900145 0.240567239858502
4.00630031501575 0.240446252869236
4.006800340017 0.240325266639873
4.00730036501825 0.240204281230514
4.0078003900195 0.240083296701231
4.00830041502075 0.239962313112063
4.008800440022 0.239841330523018
4.00930046502325 0.239720348994076
4.0098004900245 0.239599368585182
4.01030051502575 0.239478389356253
4.010800540027 0.239357411367173
4.01130056502825 0.239236434677794
4.0118005900295 0.239115459347941
4.01230061503075 0.238994485437403
4.012800640032 0.23887351300594
4.01330066503325 0.238752542113281
4.0138006900345 0.238631572819122
4.01430071503575 0.238510605183129
4.014800740037 0.238389639264935
4.01530076503825 0.238268675124144
4.0158007900395 0.238147712820326
4.01630081504075 0.238026752413019
4.016800840042 0.237905793961733
4.01730086504325 0.237784837525943
4.0178008900445 0.237663883165093
4.01830091504575 0.237542930938595
4.018800940047 0.237421980905829
4.01930096504825 0.237301033126146
4.0198009900495 0.237180087658861
4.02030101505075 0.237059144563259
4.020801040052 0.236938203898592
4.02130106505325 0.236817265724083
4.0218010900545 0.236696330098918
4.02230111505575 0.236575397082256
4.022801140057 0.23645446673322
4.02330116505825 0.236333539110902
4.0238011900595 0.236212614274363
4.02430121506075 0.236091692282629
4.024801240062 0.235970773194697
4.02530126506325 0.235849857069528
4.0258012900645 0.235728943966054
4.02630131506575 0.235608033943172
4.026801340067 0.235487127059748
4.02730136506825 0.235366223374615
4.0278013900695 0.235245322946572
4.02830141507075 0.235124425834389
4.028801440072 0.235003532096799
4.02930146507325 0.234882641792504
4.0298014900745 0.234761754980176
4.03030151507575 0.234640871718449
4.030801540077 0.234519992065928
4.03130156507825 0.234399116081184
4.0318015900795 0.234278243822754
4.03230161508075 0.234157375349145
4.032801640082 0.234036510718827
4.03330166508325 0.233915649990241
4.0338016900845 0.233794793221791
4.03430171508575 0.23367394047185
4.034801740087 0.233553091798759
4.03530176508825 0.233432247260823
4.03580179008951 0.233311406916315
4.03630181509075 0.233190570823475
4.036801840092 0.23306973904051
4.03730186509326 0.232948911625593
4.0378018900945 0.232828088636863
4.03830191509576 0.232707270132426
4.038801940097 0.232586456170355
4.03930196509826 0.232465646808689
4.03980199009951 0.232344842105434
4.04030201510075 0.232224042118562
4.04080204010201 0.23210324690601
4.04130206510326 0.231982456525683
4.04180209010451 0.231861671035452
4.04230211510576 0.231740890493154
4.04280214010701 0.231620114956591
4.04330216510826 0.231499344483535
4.04380219010951 0.231378579131718
4.04430221511076 0.231257818958843
4.04480224011201 0.231137064022578
4.04530226511326 0.231016314380555
4.04580229011451 0.230895570090374
4.04630231511576 0.230774831209601
4.04680234011701 0.230654097795765
4.04730236511826 0.230533369906364
4.04780239011951 0.230412647598861
4.04830241512076 0.230291930930684
4.04880244012201 0.230171219959226
4.04930246512326 0.230050514741848
4.04980249012451 0.229929815335875
4.05030251512576 0.229809121798598
4.05080254012701 0.229688434187273
4.05130256512826 0.229567752559121
4.05180259012951 0.229447076971332
4.05230261513076 0.229326407481056
4.05280264013201 0.229205744145412
4.05330266513326 0.229085087021484
4.05380269013451 0.228964436166321
4.05430271513576 0.228843791636936
4.05480274013701 0.228723153490308
4.05530276513826 0.228602521783383
4.05580279013951 0.22848189657307
4.05630281514076 0.228361277916243
4.05680284014201 0.228240665869743
4.05730286514326 0.228120060490373
4.05780289014451 0.227999461834904
4.05830291514576 0.227878869960071
4.05880294014701 0.227758284922573
4.05930296514826 0.227637706779074
4.05980299014951 0.227517135586205
4.06030301515076 0.227396571400559
4.06080304015201 0.227276014278695
4.06130306515326 0.227155464277137
4.06180309015451 0.227034921452372
4.06230311515576 0.226914385860856
4.06280314015701 0.226793857559003
4.06330316515826 0.226673336603198
4.06380319015951 0.226552823049786
4.06430321516076 0.226432316955079
4.06480324016201 0.226311818375352
4.06530326516326 0.226191327366846
4.06580329016451 0.226070843985765
4.06630331516576 0.225950368288278
4.06680334016701 0.225829900330518
4.06730336516826 0.225709440168582
4.06780339016951 0.225588987858533
4.06830341517076 0.225468543456395
4.06880344017201 0.225348107018159
4.06930346517326 0.225227678599779
4.06980349017451 0.225107258257174
4.07030351517576 0.224986846046225
4.07080354017701 0.224866442022779
4.07130356517826 0.224746046242646
4.07180359017951 0.224625658761601
4.07230361518076 0.224505279635381
4.07280364018201 0.224384908919689
4.07330366518326 0.22426454667019
4.07380369018451 0.224144192942515
4.07430371518576 0.224023847792255
4.07480374018701 0.22390351127497
4.07530376518826 0.223783183446179
4.07580379018951 0.223662864361366
4.07630381519076 0.223542554075981
4.07680384019201 0.223422252645435
4.07730386519326 0.223301960125102
4.07780389019451 0.223181676570322
4.07830391519576 0.223061402036397
4.07880394019701 0.222941136578593
4.07930396519826 0.222820880252138
4.07980399019951 0.222700633112225
4.08030401520076 0.222580395214009
4.08080404020201 0.222460166612611
4.08130406520326 0.222339947363112
4.08180409020451 0.222219737520557
4.08230411520576 0.222099537139956
4.08280414020701 0.22197934627628
4.08330416520826 0.221859164984464
4.08380419020951 0.221738993319407
4.08430421521076 0.221618831335969
4.08480424021201 0.221498679088975
4.08530426521326 0.221378536633212
4.08580429021451 0.221258404023431
4.08630431521576 0.221138281314342
4.08680434021701 0.221018168560624
4.08730436521826 0.220898065816915
4.08780439021951 0.220777973137816
4.08830441522076 0.220657890577891
4.08880444022201 0.220537818191668
4.08930446522326 0.220417756033636
4.08980449022451 0.220297704158248
4.09030451522576 0.220177662619919
4.09080454022701 0.220057631473026
4.09130456522826 0.21993761077191
4.09180459022951 0.219817600570874
4.09230461523076 0.219697600924182
4.09280464023201 0.219577611886064
4.09330466523326 0.219457633510708
4.09380469023451 0.219337665852267
4.09430471523576 0.219217708964857
4.09480474023701 0.219097762902555
4.09530476523826 0.2189778277194
4.09580479023951 0.218857903469394
4.09630481524076 0.218737990206502
4.09680484024201 0.218618087984649
4.09730486524326 0.218498196857724
4.09780489024451 0.218378316879578
4.09830491524576 0.218258448104023
4.09880494024701 0.218138590584834
4.09930496524826 0.218018744375748
4.09980499024951 0.217898909530464
4.10030501525076 0.217779086102643
4.10080504025201 0.217659274145907
4.10130506525326 0.21753947371384
4.10180509025451 0.21741968485999
4.10230511525576 0.217299907637865
4.10280514025701 0.217180142100935
4.10330516525826 0.217060388302631
4.10380519025951 0.216940646296348
4.10430521526076 0.21682091613544
4.10480524026201 0.216701197873226
4.10530526526326 0.216581491562983
4.10580529026451 0.216461797257951
4.10630531526576 0.216342115011334
4.10680534026701 0.216222444876293
4.10730536526826 0.216102786905955
4.10780539026951 0.215983141153405
4.10830541527076 0.215863507671691
4.10880544027201 0.215743886513823
4.10930546527326 0.215624277732772
4.10980549027451 0.215504681381469
4.11030551527576 0.215385097512808
4.11080554027701 0.215265526179643
4.11130556527826 0.215145967434791
4.11180559027951 0.215026421331028
4.11230561528076 0.214906887921094
4.11280564028201 0.214787367257686
4.11330566528326 0.214667859393468
4.11380569028451 0.214548364381059
4.11430571528576 0.214428882273043
4.11480574028701 0.214309413121964
4.11530576528826 0.214189956980327
4.11580579028951 0.214070513900597
4.11630581529077 0.213951083935202
4.11680584029201 0.21383166713653
4.11730586529326 0.213712263556928
4.11780589029452 0.213592873248707
4.11830591529576 0.213473496264137
4.11880594029702 0.213354132655449
4.11930596529827 0.213234782474836
4.11980599029952 0.213115445774449
4.12030601530077 0.212996122606402
4.12080604030202 0.21287681302277
4.12130606530327 0.212757517075587
4.12180609030452 0.212638234816849
4.12230611530577 0.21251896629851
4.12280614030702 0.212399711572489
4.12330616530827 0.212280470690662
4.12380619030952 0.212161243704866
4.12430621531077 0.2120420306669
4.12480624031202 0.211922831628522
4.12530626531327 0.211803646641451
4.12580629031452 0.211684475757365
4.12630631531577 0.211565319027906
4.12680634031702 0.211446176504672
4.12730636531827 0.211327048239225
4.12780639031952 0.211207934283083
4.12830641532077 0.211088834687729
4.12880644032202 0.210969749504603
4.12930646532327 0.210850678785106
4.12980649032452 0.2107316225806
4.13030651532577 0.210612580942406
4.13080654032702 0.210493553921805
4.13130656532827 0.210374541570039
4.13180659032952 0.210255543938309
4.13230661533077 0.210136561077778
4.13280664033202 0.210017593039566
4.13330666533327 0.209898639874755
4.13380669033452 0.209779701634387
4.13430671533577 0.209660778369463
4.13480674033702 0.209541870130945
4.13530676533827 0.209422976969752
4.13580679033952 0.209304098936767
4.13630681534077 0.209185236082829
4.13680684034202 0.209066388458739
4.13730686534327 0.208947556115257
4.13780689034452 0.208828739103104
4.13830691534577 0.208709937472958
4.13880694034702 0.208591151275458
4.13930696534827 0.208472380561203
4.13980699034952 0.208353625380752
4.14030701535077 0.208234885784622
4.14080704035202 0.208116161823291
4.14130706535327 0.207997453547196
4.14180709035452 0.207878761006733
4.14230711535577 0.207760084252257
4.14280714035702 0.207641423334085
4.14330716535827 0.20752277830249
4.14380719035952 0.207404149207708
4.14430721536077 0.20728553609993
4.14480724036202 0.207166939029309
4.14530726536327 0.207048358045959
4.14580729036452 0.206929793199949
4.14630731536577 0.206811244541311
4.14680734036702 0.206692712120033
4.14730736536827 0.206574195986065
4.14780739036952 0.206455696189315
4.14830741537077 0.20633721277965
4.14880744037202 0.206218745806895
4.14930746537327 0.206100295320837
4.14980749037452 0.205981861371219
4.15030751537577 0.205863444007746
4.15080754037702 0.205745043280078
4.15130756537827 0.205626659237838
4.15180759037952 0.205508291930606
4.15230761538077 0.20538994140792
4.15280764038202 0.20527160771928
4.15330766538327 0.205153290914141
4.15380769038452 0.20503499104192
4.15430771538577 0.204916708151992
4.15480774038702 0.204798442293688
4.15530776538827 0.204680193516303
4.15580779038952 0.204561961869086
4.15630781539077 0.204443747401247
4.15680784039202 0.204325550161954
4.15730786539327 0.204207370200335
4.15780789039452 0.204089207565475
4.15830791539577 0.203971062306417
4.15880794039702 0.203852934472165
4.15930796539827 0.20373482411168
4.15980799039952 0.203616731273882
4.16030801540077 0.20349865600765
4.16080804040202 0.203380598361819
4.16130806540327 0.203262558385186
4.16180809040452 0.203144536126504
4.16230811540577 0.203026531634485
4.16280814040702 0.2029085449578
4.16330816540827 0.202790576145077
4.16380819040952 0.202672625244905
4.16430821541077 0.202554692305827
4.16480824041202 0.20243677737635
4.16530826541327 0.202318880504933
4.16580829041452 0.202201001739999
4.16630831541577 0.202083141129924
4.16680834041702 0.201965298723047
4.16730836541827 0.201847474567662
4.16780839041952 0.201729668712022
4.16830841542077 0.201611881204338
4.16880844042202 0.20149411209278
4.16930846542327 0.201376361425474
4.16980849042452 0.201258629250507
4.17030851542577 0.201140915615922
4.17080854042702 0.20102322056972
4.17130856542827 0.20090554415986
4.17180859042952 0.200787886434261
4.17230861543077 0.200670247440797
4.17280864043202 0.200552627227302
4.17330866543327 0.200435025841566
4.17380869043452 0.200317443331339
4.17430871543577 0.200199879744328
4.17480874043702 0.200082335128197
4.17530876543827 0.199964809530568
4.17580879043952 0.199847302999022
4.17630881544077 0.199729815581097
4.17680884044202 0.199612347324288
4.17730886544327 0.199494898276049
4.17780889044452 0.199377468483791
4.17830891544577 0.199260057994882
4.17880894044702 0.199142666856649
4.17930896544827 0.199025295116377
4.17980899044952 0.198907942821305
4.18030901545077 0.198790610018635
4.18080904045202 0.198673296755521
4.18130906545327 0.198556003079079
4.18180909045452 0.19843872903638
4.18230911545577 0.198321474674454
4.18280914045702 0.198204240040287
4.18330916545827 0.198087025180822
4.18380919045952 0.197969830142963
4.18430921546077 0.197852654973567
4.18480924046202 0.197735499719451
4.18530926546327 0.197618364427388
4.18580929046452 0.197501249144109
4.18630931546577 0.197384153916304
4.18680934046702 0.197267078790616
4.18730936546827 0.19715002381365
4.18780939046952 0.197032989031964
4.18830941547077 0.196915974492077
4.18880944047202 0.196798980240462
4.18930946547327 0.196682006323553
4.18980949047452 0.196565052787736
4.19030951547577 0.196448119679359
4.19080954047702 0.196331207044724
4.19130956547827 0.196214314930091
4.19180959047952 0.196097443381678
4.19230961548077 0.19598059244566
4.19280964048202 0.195863762168166
4.19330966548327 0.195746952595287
4.19380969048452 0.195630163773066
4.19430971548577 0.195513395747507
4.19480974048702 0.195396648564569
4.19530976548827 0.195279922270167
4.19580979048953 0.195163216910176
4.19630981549077 0.195046532530424
4.19680984049202 0.1949298691767
4.19730986549328 0.194813226894746
4.19780989049452 0.194696605730264
4.19830991549578 0.194580005728909
4.19880994049702 0.194463426936298
4.19930996549828 0.194346869398001
4.19980999049953 0.194230333159545
4.20031001550077 0.194113818266415
4.20081004050203 0.193997324764052
4.20131006550328 0.193880852697854
4.20181009050453 0.193764402113175
4.20231011550578 0.193647973055327
4.20281014050703 0.193531565569578
4.20331016550828 0.193415179701151
4.20381019050953 0.193298815495229
4.20431021551078 0.193182472996947
4.20481024051203 0.193066152251402
4.20531026551328 0.192949853303643
4.20581029051453 0.192833576198678
4.20631031551578 0.192717320981469
4.20681034051703 0.192601087696939
4.20731036551828 0.192484876389964
4.20781039051953 0.192368687105375
4.20831041552078 0.192252519887964
4.20881044052203 0.192136374782475
4.20931046552328 0.192020251833613
4.20981049052453 0.191904151086034
4.21031051552578 0.191788072584355
4.21081054052703 0.191672016373146
4.21131056552828 0.191555982496936
4.21181059052953 0.191439971000209
4.21231061553078 0.191323981927404
4.21281064053203 0.19120801532292
4.21331066553328 0.191092071231107
4.21381069053453 0.190976149696276
4.21431071553578 0.190860250762693
4.21481074053703 0.190744374474577
4.21531076553828 0.190628520876107
4.21581079053953 0.190512690011418
4.21631081554078 0.190396881924598
4.21681084054203 0.190281096659694
4.21731086554328 0.190165334260708
4.21781089054453 0.190049594771599
4.21831091554578 0.189933878236281
4.21881094054703 0.189818184698624
4.21931096554828 0.189702514202454
4.21981099054953 0.189586866791555
4.22031101555078 0.189471242509665
4.22081104055203 0.189355641400478
4.22131106555328 0.189240063507644
4.22181109055453 0.189124508874771
4.22231111555578 0.18900897754542
4.22281114055703 0.18889346956311
4.22331116555828 0.188777984971314
4.22381119055953 0.188662523813464
4.22431121556078 0.188547086132944
4.22481124056203 0.188431671973097
4.22531126556328 0.18831628137722
4.22581129056453 0.188200914388567
4.22631131556578 0.188085571050347
4.22681134056703 0.187970251405725
4.22731136556828 0.187854955497821
4.22781139056953 0.187739683369713
4.22831141557078 0.187624435064432
4.22881144057203 0.187509210624967
4.22931146557328 0.187394010094262
4.22981149057453 0.187278833515215
4.23031151557578 0.187163680930682
4.23081154057703 0.187048552383474
4.23131156557828 0.186933447916357
4.23181159057953 0.186818367572053
4.23231161558078 0.18670331139324
4.23281164058203 0.186588279422551
4.23331166558328 0.186473271702575
4.23381169058453 0.186358288275857
4.23431171558578 0.186243329184896
4.23481174058703 0.186128394472148
4.23531176558828 0.186013484180024
4.23581179058953 0.18589859835089
4.23631181559078 0.185783737027069
4.23681184059203 0.185668900250838
4.23731186559328 0.185554088064431
4.23781189059453 0.185439300510034
4.23831191559578 0.185324537629794
4.23881194059703 0.185209799465808
4.23931196559828 0.185095086060132
4.23981199059953 0.184980397454775
4.24031201560078 0.184865733691703
4.24081204060203 0.184751094812838
4.24131206560328 0.184636480860054
4.24181209060453 0.184521891875184
4.24231211560578 0.184407327900015
4.24281214060703 0.184292788976289
4.24331216560828 0.184178275145702
4.24381219060953 0.184063786449909
4.24431221561078 0.183949322930517
4.24481224061203 0.183834884629088
4.24531226561328 0.183720471587143
4.24581229061453 0.183606083846154
4.24631231561578 0.18349172144755
4.24681234061703 0.183377384432716
4.24731236561828 0.183263072842991
4.24781239061953 0.183148786719669
4.24831241562078 0.183034526104
4.24881244062203 0.182920291037189
4.24931246562328 0.182806081560395
4.24981249062453 0.182691897714734
4.25031251562578 0.182577739541276
4.25081254062703 0.182463607081046
4.25131256562828 0.182349500375025
4.25181259062953 0.182235419464147
4.25231261563078 0.182121364389304
4.25281264063203 0.18200733519134
4.25331266563328 0.181893331911056
4.25381269063453 0.181779354589209
4.25431271563578 0.181665403266507
4.25481274063703 0.181551477983617
4.25531276563828 0.181437578781159
4.25581279063953 0.181323705699709
4.25631281564078 0.181209858779797
4.25681284064203 0.181096038061909
4.25731286564328 0.180982243586484
4.25781289064453 0.180868475393918
4.25831291564578 0.180754733524561
4.25881294064703 0.180641018018718
4.25931296564828 0.180527328916649
4.25981299064953 0.180413666258568
4.26031301565078 0.180300030084646
4.26081304065203 0.180186420435006
4.26131306565328 0.180072837349727
4.26181309065453 0.179959280868845
4.26231311565578 0.179845751032348
4.26281314065703 0.179732247880179
4.26331316565828 0.179618771452237
4.26381319065953 0.179505321788376
4.26431321566078 0.179391898928403
4.26481324066203 0.17927850291208
4.26531326566328 0.179165133779127
4.26581329066453 0.179051791569214
4.26631331566578 0.178938476321969
4.26681334066703 0.178825188076974
4.26731336566828 0.178711926873764
4.26781339066953 0.178598692751831
4.26831341567078 0.178485485750621
4.26881344067203 0.178372305909535
4.26931346567328 0.178259153267926
4.26981349067453 0.178146027865105
4.27031351567578 0.178032929740336
4.27081354067703 0.177919858932838
4.27131356567828 0.177806815481786
4.27181359067953 0.177693799426306
4.27231361568078 0.177580810805481
4.27281364068203 0.17746784965835
4.27331366568328 0.177354916023904
4.27381369068453 0.177242009941089
4.27431371568578 0.177129131448806
4.27481374068703 0.177016280585912
4.27531376568828 0.176903457391216
4.27581379068953 0.176790661903482
4.27631381569079 0.176677894161431
4.27681384069203 0.176565154203735
4.27731386569328 0.176452442069023
4.27781389069454 0.176339757795877
4.27831391569578 0.176227101422835
4.27881394069704 0.176114472988387
4.27931396569829 0.176001872530981
4.27981399069954 0.175889300089016
4.28031401570079 0.175776755700848
4.28081404070203 0.175664239404785
4.28131406570329 0.175551751239092
4.28181409070454 0.175439291241987
4.28231411570579 0.175326859451642
4.28281414070704 0.175214455906184
4.28331416570829 0.175102080643694
4.28381419070954 0.174989733702209
4.28431421571079 0.174877415119718
4.28481424071204 0.174765124934165
4.28531426571329 0.17465286318345
4.28581429071454 0.174540629905426
4.28631431571579 0.1744284251379
4.28681434071704 0.174316248918633
4.28731436571829 0.174204101285342
4.28781439071954 0.174091982275698
4.28831441572079 0.173979891927324
4.28881444072204 0.1738678302778
4.28931446572329 0.17375579736466
4.28981449072454 0.17364379322539
4.29031451572579 0.173531817897432
4.29081454072704 0.173419871418183
4.29131456572829 0.173307953824993
4.29181459072954 0.173196065155166
4.29231461573079 0.173084205445961
4.29281464073204 0.172972374734591
4.29331466573329 0.172860573058223
4.29381469073454 0.172748800453979
4.29431471573579 0.172637056958934
4.29481474073704 0.172525342610119
4.29531476573829 0.172413657444516
4.29581479073954 0.172302001499065
4.29631481574079 0.172190374810657
4.29681484074204 0.17207877741614
4.29731486574329 0.171967209352313
4.29781489074454 0.171855670655932
4.29831491574579 0.171744161363705
4.29881494074704 0.171632681512297
4.29931496574829 0.171521231138323
4.29981499074954 0.171409810278356
4.30031501575079 0.17129841896892
4.30081504075204 0.171187057246496
4.30131506575329 0.171075725147517
4.30181509075454 0.170964422708371
4.30231511575579 0.1708531499654
4.30281514075704 0.170741906954899
4.30331516575829 0.17063069371312
4.30381519075954 0.170519510276265
4.30431521576079 0.170408356680493
4.30481524076204 0.170297232961917
4.30531526576329 0.170186139156603
4.30581529076454 0.17007507530057
4.30631531576579 0.169964041429794
4.30681534076704 0.169853037580203
4.30731536576829 0.169742063787679
4.30781539076954 0.169631120088059
4.30831541577079 0.169520206517133
4.30881544077204 0.169409323110645
4.30931546577329 0.169298469904295
4.30981549077454 0.169187646933735
4.31031551577579 0.169076854234571
4.31081554077704 0.168966091842363
4.31131556577829 0.168855359792627
4.31181559077954 0.168744658120831
4.31231561578079 0.168633986862396
4.31281564078204 0.1685233460527
4.31331566578329 0.168412735727073
4.31381569078454 0.168302155920799
4.31431571578579 0.168191606669117
4.31481574078704 0.168081088007217
4.31531576578829 0.167970599970248
4.31581579078954 0.167860142593309
4.31631581579079 0.167749715911453
4.31681584079204 0.16763931995969
4.31731586579329 0.167528954772979
4.31781589079454 0.167418620386239
4.31831591579579 0.167308316834337
4.31881594079704 0.167198044152099
4.31931596579829 0.167087802374301
4.31981599079954 0.166977591535675
4.32031601580079 0.166867411670905
4.32081604080204 0.166757262814632
4.32131606580329 0.166647145001449
4.32181609080454 0.166537058265902
4.32231611580579 0.166427002642492
4.32281614080704 0.166316978165674
4.32331616580829 0.166206984869857
4.32381619080954 0.166097022789402
4.32431621581079 0.165987091958628
4.32481624081204 0.165877192411803
4.32531626581329 0.165767324183151
4.32581629081454 0.165657487306851
4.32631631581579 0.165547681817035
4.32681634081704 0.165437907747788
4.32731636581829 0.165328165133149
4.32781639081954 0.165218454007111
4.32831641582079 0.165108774403623
4.32881644082204 0.164999126356585
4.32931646582329 0.164889509899851
4.32981649082454 0.16477992506723
4.33031651582579 0.164670371892485
4.33081654082704 0.164560850409332
4.33131656582829 0.164451360651441
4.33181659082954 0.164341902652436
4.33231661583079 0.164232476445894
4.33281664083204 0.164123082065347
4.33331666583329 0.164013719544281
4.33381669083454 0.163904388916134
4.33431671583579 0.1637950902143
4.33481674083704 0.163685823472124
4.33531676583829 0.163576588722909
4.33581679083954 0.163467385999907
4.33631681584079 0.163358215336327
4.33681684084204 0.163249076765331
4.33731686584329 0.163139970320035
4.33781689084454 0.163030896033508
4.33831691584579 0.162921853938772
4.33881694084704 0.162812844068806
4.33931696584829 0.16270386645654
4.33981699084954 0.162594921134858
4.34031701585079 0.1624860081366
4.34081704085204 0.162377127494556
4.34131706585329 0.162268279241473
4.34181709085454 0.16215946341005
4.34231711585579 0.162050680032941
4.34281714085704 0.161941929142753
4.34331716585829 0.161833210772047
4.34381719085954 0.161724524953338
4.34431721586079 0.161615871719093
4.34481724086204 0.161507251101736
4.34531726586329 0.161398663133641
4.34581729086454 0.16129010784714
4.34631731586579 0.161181585274515
4.34681734086704 0.161073095448004
4.34731736586829 0.160964638399797
4.34781739086954 0.16085621416204
4.34831741587079 0.16074782276683
4.34881744087204 0.16063946424622
4.34931746587329 0.160531138632216
4.34981749087454 0.160422845956777
4.35031751587579 0.160314586251818
4.35081754087704 0.160206359549205
4.35131756587829 0.160098165880759
4.35181759087954 0.159990005278255
4.35231761588079 0.159881877773422
4.35281764088204 0.159773783397941
4.35331766588329 0.159665722183448
4.35381769088454 0.159557694161534
4.35431771588579 0.159449699363741
4.35481774088704 0.159341737821566
4.35531776588829 0.159233809566462
4.35581779088955 0.159125914629831
4.35631781589079 0.159018053043033
4.35681784089205 0.15891022483738
4.35731786589329 0.158802430044138
4.35781789089454 0.158694668694525
4.3583179158958 0.158586940819716
4.35881794089704 0.158479246450838
4.3593179658983 0.158371585618971
4.35981799089955 0.15826395835515
4.3603180159008 0.158156364690363
4.36081804090205 0.158048804655553
4.3613180659033 0.157941278281615
4.36181809090455 0.157833785599399
4.3623181159058 0.157726326639708
4.36281814090705 0.157618901433298
4.3633181659083 0.157511510010882
4.36381819090955 0.157404152403122
4.3643182159108 0.157296828640639
4.36481824091205 0.157189538754003
4.3653182659133 0.157082282773741
4.36581829091455 0.156975060730331
4.3663183159158 0.156867872654208
4.36681834091705 0.156760718575758
4.3673183659183 0.156653598525322
4.36781839091955 0.156546512533195
4.3683184159208 0.156439460629625
4.36881844092205 0.156332442844813
4.3693184659233 0.156225459208917
4.36981849092455 0.156118509752045
4.3703185159258 0.156011594504261
4.37081854092705 0.155904713495581
4.3713185659283 0.155797866755978
4.37181859092955 0.155691054315375
4.3723186159308 0.15558427620365
4.37281864093205 0.155477532450637
4.3733186659333 0.15537082308612
4.37381869093455 0.155264148139841
4.3743187159358 0.155157507641491
4.37481874093705 0.155050901620719
4.3753187659383 0.154944330107126
4.37581879093955 0.154837793130266
4.3763188159408 0.154731290719649
4.37681884094205 0.154624822904735
4.3773188659433 0.154518389714943
4.37781889094455 0.154411991179641
4.3783189159458 0.154305627328154
4.37881894094705 0.15419929818976
4.3793189659483 0.154093003793688
4.37981899094955 0.153986744169126
4.3803190159508 0.153880519345212
4.38081904095205 0.153774329351038
4.3813190659533 0.153668174215652
4.38181909095455 0.153562053968053
4.3823191159558 0.153455968637197
4.38281914095705 0.153349918251991
4.3833191659583 0.153243902841296
4.38381919095955 0.15313792243393
4.3843192159608 0.153031977058661
4.38481924096205 0.152926066744213
4.3853192659633 0.152820191519263
4.38581929096455 0.152714351412442
4.3863193159658 0.152608546452335
4.38681934096705 0.152502776667481
4.3873193659683 0.152397042086373
4.38781939096955 0.152291342737456
4.3883194159708 0.152185678649132
4.38881944097205 0.152080049849754
4.3893194659733 0.15197445636763
4.38981949097455 0.151868898231023
4.3903195159758 0.151763375468148
4.39081954097705 0.151657888107175
4.3913195659783 0.151552436176227
4.39181959097955 0.151447019703382
4.3923196159808 0.151341638716671
4.39281964098205 0.151236293244079
4.3933196659833 0.151130983313546
4.39381969098455 0.151025708952964
4.3943197159858 0.15092047019018
4.39481974098705 0.150815267052996
4.3953197659883 0.150710099569165
4.39581979098955 0.150604967766397
4.3963198159908 0.150499871672353
4.39681984099205 0.150394811314651
4.3973198659933 0.150289786720861
4.39781989099455 0.150184797918507
4.3983199159958 0.150079844935068
4.39881994099705 0.149974927797975
4.3993199659983 0.149870046534615
4.39981999099955 0.149765201172328
4.4003200160008 0.149660391738408
4.40082004100205 0.149555618260103
4.4013200660033 0.149450880764615
4.40182009100455 0.149346179279101
4.4023201160058 0.149241513830669
4.40282014100705 0.149136884446384
4.4033201660083 0.149032291153264
4.40382019100955 0.148927733978281
4.4043202160108 0.148823212948361
4.40482024101205 0.148718728090384
4.4053202660133 0.148614279431183
4.40582029101455 0.148509866997547
4.4063203160158 0.148405490816217
4.40682034101705 0.14830115091389
4.4073203660183 0.148196847317216
4.40782039101955 0.148092580052798
4.4083204160208 0.147988349147195
4.40882044102205 0.147884154626919
4.4093204660233 0.147779996518435
4.40982049102455 0.147675874848166
4.4103205160258 0.147571789642484
4.41082054102705 0.147467740927718
4.4113205660283 0.147363728730152
4.41182059102955 0.14725975307602
4.4123206160308 0.147155813991514
4.41282064103205 0.147051911502779
4.4133206660333 0.146948045635914
4.41382069103455 0.146844216416971
4.4143207160358 0.146740423871957
4.41482074103705 0.146636668026835
4.4153207660383 0.146532948907518
4.41582079103955 0.146429266539878
4.4163208160408 0.146325620949736
4.41682084104205 0.146222012162872
4.4173208660433 0.146118440205017
4.41782089104455 0.146014905101857
4.4183209160458 0.145911406879032
4.41882094104705 0.145807945562137
4.4193209660483 0.145704521176721
4.41982099104955 0.145601133748285
4.4203210160508 0.145497783302288
4.42082104105205 0.14539446986414
4.4213210660533 0.145291193459207
4.42182109105455 0.145187954112809
4.4223211160558 0.145084751850219
4.42282114105705 0.144981586696665
4.4233211660583 0.14487845867733
4.42382119105955 0.144775367817351
4.4243212160608 0.144672314141817
4.42482124106205 0.144569297675775
4.4253212660633 0.144466318444224
4.42582129106455 0.144363376472116
4.4263213160658 0.144260471784361
4.42682134106705 0.144157604405821
4.4273213660683 0.144054774361311
4.42782139106955 0.143951981675603
4.4283214160708 0.143849226373422
4.42882144107205 0.143746508479447
4.4293214660733 0.143643828018313
4.42982149107455 0.143541185014607
4.4303215160758 0.143438579492871
4.43082154107705 0.143336011477603
4.4313215660783 0.143233480993254
4.43182159107955 0.14313098806423
4.4323216160808 0.14302853271489
4.43282164108205 0.142926114969548
4.4333216660833 0.142823734852474
4.43382169108455 0.14272139238789
4.4343217160858 0.142619087599975
4.43482174108705 0.14251682051286
4.4353217660883 0.142414591150631
4.43582179108955 0.142312399537329
4.43632181609081 0.14221024569695
4.43682184109205 0.142108129653444
4.43732186609331 0.142006051430714
4.43782189109456 0.14190401105262
4.4383219160958 0.141802008542974
4.43882194109706 0.141700043925545
4.4393219660983 0.141598117224053
4.43982199109956 0.141496228462177
4.44032201610081 0.141394377663547
4.44082204110206 0.141292564851749
4.44132206610331 0.141190790050323
4.44182209110456 0.141089053282764
4.44232211610581 0.140987354572521
4.44282214110706 0.140885693942999
4.44332216610831 0.140784071417555
4.44382219110956 0.140682487019504
4.44432221611081 0.140580940772112
4.44482224111206 0.140479432698602
4.44532226611331 0.14037796282215
4.44582229111456 0.140276531165889
4.44632231611581 0.140175137752904
4.44682234111706 0.140073782606237
4.44732236611831 0.139972465748882
4.44782239111956 0.13987118720379
4.44832241612081 0.139769946993865
4.44882244112206 0.139668745141967
4.44932246612331 0.139567581670911
4.44982249112456 0.139466456603464
4.45032251612581 0.139365369962351
4.45082254112706 0.139264321770249
4.45132256612831 0.139163312049792
4.45182259112956 0.139062340823568
4.45232261613081 0.138961408114119
4.45282264113206 0.138860513943942
4.45332266613331 0.138759658335489
4.45382269113456 0.138658841311167
4.45432271613581 0.138558062893338
4.45482274113706 0.138457323104318
4.45532276613831 0.138356621966379
4.45582279113956 0.138255959501745
4.45632281614081 0.138155335732599
4.45682284114206 0.138054750681076
4.45732286614331 0.137954204369266
4.45782289114456 0.137853696819216
4.45832291614581 0.137753228052924
4.45882294114706 0.137652798092347
4.45932296614831 0.137552406959395
4.45982299114956 0.137452054675932
4.46032301615081 0.137351741263779
4.46082304115206 0.13725146674471
4.46132306615331 0.137151231140455
4.46182309115456 0.1370510344727
4.46232311615581 0.136950876763083
4.46282314115706 0.1368507580332
4.46332316615831 0.1367506783046
4.46382319115956 0.136650637598787
4.46432321616081 0.136550635937223
4.46482324116206 0.136450673341321
4.46532326616331 0.13635074983245
4.46582329116456 0.136250865431937
4.46632331616581 0.136151020161061
4.46682334116706 0.136051214041056
4.46732336616831 0.135951447093113
4.46782339116956 0.135851719338377
4.46832341617081 0.135752030797949
4.46882344117206 0.135652381492883
4.46932346617331 0.135552771444189
4.46982349117456 0.135453200672834
4.47032351617581 0.135353669199739
4.47082354117706 0.135254177045779
4.47132356617831 0.135154724231785
4.47182359117956 0.135055310778544
4.47232361618081 0.134955936706797
4.47282364118206 0.134856602037241
4.47332366618331 0.134757306790527
4.47382369118456 0.134658050987264
4.47432371618581 0.134558834648013
4.47482374118706 0.134459657793292
4.47532376618831 0.134360520443574
4.47582379118956 0.134261422619287
4.47632381619081 0.134162364340815
4.47682384119206 0.134063345628496
4.47732386619331 0.133964366502626
4.47782389119456 0.133865426983452
4.47832391619581 0.133766527091181
4.47882394119706 0.133667666845972
4.47932396619831 0.133568846267942
4.47982399119956 0.13347006537716
4.48032401620081 0.133371324193654
4.48082404120206 0.133272622737404
4.48132406620331 0.13317396102835
4.48182409120456 0.133075339086382
4.48232411620581 0.13297675693135
4.48282414120706 0.132878214583056
4.48332416620831 0.13277971206126
4.48382419120956 0.132681249385677
4.48432421621081 0.132582826575977
4.48482424121206 0.132484443651784
4.48532426621331 0.132386100632681
4.48582429121456 0.132287797538204
4.48632431621581 0.132189534387845
4.48682434121706 0.132091311201052
4.48732436621831 0.131993127997229
4.48782439121956 0.131894984795734
4.48832441622081 0.131796881615882
4.48882444122206 0.131698818476943
4.48932446622331 0.131600795398143
4.48982449122456 0.131502812398664
4.49032451622581 0.131404869497643
4.49082454122706 0.131306966714173
4.49132456622831 0.131209104067302
4.49182459122956 0.131111281576034
4.49232461623081 0.131013499259331
4.49282464123206 0.130915757136107
4.49332466623331 0.130818055225234
4.49382469123456 0.130720393545539
4.49432471623581 0.130622772115805
4.49482474123706 0.130525190954772
4.49532476623831 0.130427650081133
4.49582479123956 0.13033014951354
4.49632481624081 0.130232689270599
4.49682484124206 0.130135269370872
4.49732486624331 0.130037889832876
4.49782489124456 0.129940550675087
4.49832491624581 0.129843251915933
4.49882494124706 0.1297459935738
4.49932496624831 0.129648775667031
4.49982499124956 0.129551598213923
4.50032501625081 0.129454461232729
4.50082504125206 0.129357364741659
4.50132506625331 0.129260308758878
4.50182509125456 0.129163293302508
4.50232511625581 0.129066318390627
4.50282514125706 0.128969384041268
4.50332516625831 0.12887249027242
4.50382519125956 0.12877563710203
4.50432521626081 0.128678824547999
4.50482524126206 0.128582052628185
4.50532526626331 0.128485321360402
4.50582529126456 0.12838863076242
4.50632531626581 0.128291980851965
4.50682534126706 0.128195371646719
4.50732536626831 0.128098803164322
4.50782539126956 0.128002275422367
4.50832541627081 0.127905788438406
4.50882544127206 0.127809342229946
4.50932546627331 0.12771293681445
4.50982549127456 0.127616572209337
4.51032551627581 0.127520248431984
4.51082554127706 0.127423965499723
4.51132556627831 0.127327723429842
4.51182559127956 0.127231522239585
4.51232561628081 0.127135361946154
4.51282564128206 0.127039242566707
4.51332566628331 0.126943164118356
4.51382569128456 0.126847126618172
4.51432571628581 0.126751130083182
4.51482574128706 0.126655174530368
4.51532576628831 0.12655925997667
4.51582579128956 0.126463386438983
4.51632581629081 0.12636755393416
4.51682584129207 0.126271762479008
4.51732586629331 0.126176012090294
4.51782589129456 0.12608030278474
4.51832591629582 0.125984634579022
4.51882594129706 0.125889007489776
4.51932596629832 0.125793421533593
4.51982599129957 0.125697876727021
4.52032601630082 0.125602373086563
4.52082604130207 0.125506910628683
4.52132606630332 0.125411489369795
4.52182609130457 0.125316109326276
4.52232611630582 0.125220770514455
4.52282614130707 0.125125472950621
4.52332616630832 0.125030216651017
4.52382619130957 0.124935001631844
4.52432621631082 0.12483982790926
4.52482624131207 0.124744695499379
4.52532626631332 0.124649604418273
4.52582629131457 0.124554554681969
4.52632631631582 0.124459546306451
4.52682634131707 0.124364579307662
4.52732636631832 0.124269653701499
4.52782639131957 0.124174769503818
4.52832641632082 0.12407992673043
4.52882644132207 0.123985125397104
4.52932646632332 0.123890365519566
4.52982649132457 0.123795647113499
4.53032651632582 0.123700970194541
4.53082654132707 0.123606334778289
4.53132656632832 0.123511740880297
4.53182659132957 0.123417188516075
4.53232661633082 0.123322677701091
4.53282664133207 0.123228208450768
4.53332666633332 0.123133780780487
4.53382669133457 0.123039394705589
4.53432671633582 0.122945050241366
4.53482674133707 0.122850747403074
4.53532676633832 0.12275648620592
4.53582679133957 0.122662266665071
4.53632681634082 0.122568088795652
4.53682684134207 0.122473952612744
4.53732686634332 0.122379858131384
4.53782689134457 0.122285805366568
4.53832691634582 0.122191794333248
4.53882694134707 0.122097825046335
4.53932696634832 0.122003897520695
4.53982699134957 0.121910011771152
4.54032701635082 0.121816167812488
4.54082704135207 0.121722365659442
4.54132706635332 0.12162860532671
4.54182709135457 0.121534886828945
4.54232711635582 0.121441210180758
4.54282714135707 0.121347575396717
4.54332716635832 0.121253982491348
4.54382719135957 0.121160431479134
4.54432721636082 0.121066922374514
4.54482724136207 0.120973455191887
4.54532726636332 0.120880029945608
4.54582729136457 0.12078664664999
4.54632731636582 0.120693305319302
4.54682734136707 0.120600005967773
4.54732736636832 0.120506748609588
4.54782739136957 0.120413533258889
4.54832741637082 0.120320359929777
4.54882744137207 0.12022722863631
4.54932746637332 0.120134139392503
4.54982749137457 0.120041092212329
4.55032751637582 0.11994808710972
4.55082754137707 0.119855124098563
4.55132756637832 0.119762203192705
4.55182759137957 0.119669324405949
4.55232761638082 0.119576487752058
4.55282764138207 0.11948369324475
4.55332766638332 0.119390940897702
4.55382769138457 0.119298230724549
4.55432771638582 0.119205562738884
4.55482774138707 0.119112936954258
4.55532776638832 0.119020353384177
4.55582779138957 0.11892781204211
4.55632781639082 0.118835312941479
4.55682784139207 0.118742856095666
4.55732786639332 0.118650441518011
4.55782789139457 0.118558069221811
4.55832791639582 0.118465739220323
4.55882794139707 0.11837345152676
4.55932796639832 0.118281206154294
4.55982799139957 0.118189003116054
4.56032801640082 0.118096842425127
4.56082804140207 0.118004724094559
4.56132806640332 0.117912648137355
4.56182809140457 0.117820614566476
4.56232811640582 0.117728623394841
4.56282814140707 0.117636674635329
4.56332816640832 0.117544768300776
4.56382819140957 0.117452904403976
4.56432821641082 0.117361082957683
4.56482824141207 0.117269303974605
4.56532826641332 0.117177567467414
4.56582829141457 0.117085873448735
4.56632831641582 0.116994221931154
4.56682834141707 0.116902612927215
4.56732836641832 0.11681104644942
4.56782839141957 0.116719522510229
4.56832841642082 0.116628041122061
4.56882844142207 0.116536602297294
4.56932846642332 0.116445206048262
4.56982849142457 0.116353852387259
4.57032851642582 0.116262541326538
4.57082854142707 0.11617127287831
4.57132856642832 0.116080047054743
4.57182859142957 0.115988863867965
4.57232861643082 0.115897723330063
4.57282864143207 0.115806625453081
4.57332866643332 0.115715570249023
4.57382869143457 0.11562455772985
4.57432871643582 0.115533587907482
4.57482874143707 0.1154426607938
4.57532876643832 0.11535177640064
4.57582879143957 0.115260934739799
4.57632881644082 0.115170135823031
4.57682884144207 0.115079379662051
4.57732886644332 0.114988666268531
4.57782889144457 0.114897995654101
4.57832891644582 0.114807367830353
4.57882894144707 0.114716782808834
4.57932896644832 0.114626240601052
4.57982899144957 0.114535741218473
4.58032901645082 0.114445284672523
4.58082904145207 0.114354870974585
4.58132906645332 0.114264500136001
4.58182909145457 0.114174172168076
4.58232911645582 0.114083887082067
4.58282914145707 0.113993644889196
4.58332916645832 0.113903445600641
4.58382919145957 0.113813289227539
4.58432921646082 0.113723175780987
4.58482924146207 0.113633105272041
4.58532926646332 0.113543077711715
4.58582929146457 0.113453093110983
4.58632931646582 0.113363151480778
4.58682934146707 0.113273252831992
4.58732936646832 0.113183397175475
4.58782939146957 0.113093584522039
4.58832941647082 0.113003814882453
4.58882944147207 0.112914088267445
4.58932946647332 0.112824404687702
4.58982949147457 0.112734764153874
4.59032951647582 0.112645166676564
4.59082954147707 0.11255561226634
4.59132956647832 0.112466100933726
4.59182959147957 0.112376632689207
4.59232961648082 0.112287207543225
4.59282964148207 0.112197825506185
4.59332966648332 0.112108486588449
4.59382969148457 0.112019190800338
4.59432971648582 0.111929938152133
4.59482974148707 0.111840728654077
4.59532976648832 0.111751562316368
4.59582979148957 0.111662439149166
4.59632981649083 0.111573359162591
4.59682984149207 0.111484322366722
4.59732986649333 0.111395328771597
4.59782989149457 0.111306378387215
4.59832991649582 0.111217471223531
4.59882994149708 0.111128607290465
4.59932996649832 0.111039786597893
4.59982999149958 0.110951009155651
4.60033001650083 0.110862274973536
4.60083004150208 0.110773584061303
4.60133006650333 0.11068493642867
4.60183009150458 0.110596332085311
4.60233011650583 0.110507771040861
4.60283014150708 0.110419253304917
4.60333016650833 0.110330778887032
4.60383019150958 0.110242347796722
4.60433021651083 0.110153960043462
4.60483024151208 0.110065615636686
4.60533026651333 0.109977314585789
4.60583029151458 0.109889056900126
4.60633031651583 0.109800842589011
4.60683034151708 0.109712671661719
4.60733036651833 0.109624544127485
4.60783039151958 0.109536459995502
4.60833041652083 0.109448419274926
4.60883044152208 0.109360421974873
4.60933046652333 0.109272468104415
4.60983049152458 0.10918455767259
4.61033051652583 0.109096690688391
4.61083054152708 0.109008867160775
4.61133056652833 0.108921087098657
4.61183059152958 0.108833350510913
4.61233061653083 0.108745657406379
4.61283064153208 0.108658007793851
4.61333066653333 0.108570401682087
4.61383069153458 0.108482839079803
4.61433071653583 0.108395319995677
4.61483074153708 0.108307844438346
4.61533076653833 0.108220412416408
4.61583079153958 0.108133023938423
4.61633081654083 0.108045679012909
4.61683084154208 0.107958377648346
4.61733086654333 0.107871119853173
4.61783089154458 0.107783905635791
4.61833091654583 0.107696735004562
4.61883094154708 0.107609607967806
4.61933096654833 0.107522524533806
4.61983099154958 0.107435484710805
4.62033101655083 0.107348488507006
4.62083104155208 0.107261535930573
4.62133106655333 0.107174626989631
4.62183109155458 0.107087761692265
4.62233111655583 0.107000940046522
4.62283114155708 0.106914162060408
4.62333116655833 0.10682742774189
4.62383119155958 0.106740737098899
4.62433121656083 0.106654090139322
4.62483124156208 0.10656748687101
4.62533126656333 0.106480927301775
4.62583129156458 0.106394411439387
4.62633131656583 0.106307939291579
4.62683134156708 0.106221510866046
4.62733136656833 0.106135126170443
4.62783139156958 0.106048785212384
4.62833141657083 0.105962487999447
4.62883144157208 0.105876234539169
4.62933146657333 0.105790024839049
4.62983149157458 0.105703858906547
4.63033151657583 0.105617736749085
4.63083154157708 0.105531658374043
4.63133156657833 0.105445623788766
4.63183159157958 0.105359633000559
4.63233161658083 0.105273686016686
4.63283164158208 0.105187782844374
4.63333166658333 0.105101923490813
4.63383169158458 0.10501610796315
4.63433171658583 0.104930336268498
4.63483174158708 0.104844608413928
4.63533176658833 0.104758924406474
4.63583179158958 0.10467328425313
4.63633181659083 0.104587687960852
4.63683184159208 0.104502135536559
4.63733186659333 0.104416626987129
4.63783189159458 0.104331162319404
4.63833191659583 0.104245741540184
4.63883194159708 0.104160364656234
4.63933196659833 0.104075031674279
4.63983199159958 0.103989742601005
4.64033201660083 0.103904497443062
4.64083204160208 0.103819296207058
4.64133206660333 0.103734138899565
4.64183209160458 0.103649025527118
4.64233211660583 0.10356395609621
4.64283214160708 0.103478930613298
4.64333216660833 0.103393949084801
4.64383219160958 0.1033090115171
4.64433221661083 0.103224117916535
4.64483224161208 0.103139268289412
4.64533226661333 0.103054462641995
4.64583229161458 0.102969700980513
4.64633231661583 0.102884983311154
4.64683234161708 0.10280030964007
4.64733236661833 0.102715679973375
4.64783239161958 0.102631094317143
4.64833241662083 0.102546552677413
4.64883244162208 0.102462055060183
4.64933246662333 0.102377601471415
4.64983249162458 0.102293191917032
4.65033251662583 0.10220882640292
4.65083254162708 0.102124504934927
4.65133256662833 0.102040227518862
4.65183259162958 0.101955994160497
4.65233261663083 0.101871804865568
4.65283264163208 0.101787659639769
4.65333266663333 0.101703558488761
4.65383269163458 0.101619501418163
4.65433271663583 0.10153548843356
4.65483274163708 0.101451519540496
4.65533276663833 0.101367594744481
4.65583279163958 0.101283714050983
4.65633281664083 0.101199877465437
4.65683284164208 0.101116084993236
4.65733286664333 0.10103233663974
4.65783289164458 0.100948632410267
4.65833291664583 0.100864972310102
4.65883294164708 0.100781356344488
4.65933296664833 0.100697784518633
4.65983299164958 0.100614256837709
4.66033301665083 0.100530773306848
4.66083304165208 0.100447333931145
4.66133306665333 0.10036393871566
4.66183309165458 0.100280587665411
4.66233311665583 0.100197280785385
4.66283314165708 0.100114018080526
4.66333316665833 0.100030799555745
4.66383319165958 0.0999476252159124
4.66433321666083 0.0998644950658639
4.66483324166208 0.099781409110397
4.66533326666333 0.099698367354272
4.66583329166458 0.0996153698022127
4.66633331666583 0.0995324164589051
4.66683334166708 0.0994495073289988
4.66733336666833 0.0993666424171058
4.66783339166958 0.0992838217278017
4.66833341667083 0.0992010452656247
4.66883344167208 0.099118313035076
4.66933346667333 0.0990356250406203
4.66983349167458 0.098952981286685
4.67033351667583 0.098870381777661
4.67083354167708 0.0987878265179018
4.67133356667833 0.098705315511725
4.67183359167958 0.0986228487634105
4.67233361668083 0.0985404262772017
4.67283364168208 0.0984580480573058
4.67333366668333 0.0983757141078925
4.67383369168458 0.0982934244330954
4.67433371668583 0.0982111790370111
4.67483374168708 0.0981289779237
4.67533376668833 0.0980468210971854
4.67583379168958 0.0979647085614541
4.67633381669083 0.0978826403204569
4.67683384169209 0.0978006163781073
4.67733386669333 0.0977186367382829
4.67783389169459 0.0976367014048245
4.67833391669584 0.0975548103815368
4.67883394169708 0.0974729636721877
4.67933396669834 0.0973911612805088
4.67983399169959 0.0973094032101957
4.68033401670084 0.0972276894649071
4.68083404170209 0.097146020048266
4.68133406670334 0.0970643949638584
4.68183409170459 0.0969828142152349
4.68233411670584 0.0969012778059092
4.68283414170709 0.096819785739359
4.68333416670834 0.096738338019026
4.68383419170959 0.0966569346483154
4.68433421671084 0.0965755756305969
4.68483424171209 0.0964942609692033
4.68533426671334 0.0964129906674321
4.68583429171459 0.0963317647285443
4.68633431671584 0.0962505831557647
4.68683434171709 0.0961694459522829
4.68733436671834 0.0960883531212518
4.68783439171959 0.0960073046657888
4.68833441672084 0.095926300588975
4.68883444172209 0.0958453408938562
4.68933446672334 0.0957644255834419
4.68983449172459 0.0956835546607057
4.69033451672584 0.095602728128586
4.69083454172709 0.0955219459899847
4.69133456672834 0.0954412082477686
4.69183459172959 0.0953605149047682
4.69233461673084 0.095279865963779
4.69283464173209 0.0951992614275604
4.69333466673334 0.0951187012988359
4.69383469173459 0.0950381855802941
4.69433471673584 0.0949577142745875
4.69483474173709 0.0948772873843334
4.69533476673834 0.0947969049121132
4.69583479173959 0.0947165668604732
4.69633481674084 0.0946362732319241
4.69683484174209 0.0945560240289409
4.69733486674334 0.0944758192539636
4.69783489174459 0.0943956589093965
4.69833491674584 0.094315542997609
4.69883494174709 0.0942354715209344
4.69933496674834 0.0941554444816716
4.69983499174959 0.0940754618820836
4.70033501675084 0.0939955237243983
4.70083504175209 0.0939156300108086
4.70133506675334 0.0938357807434719
4.70183509175459 0.0937559759245108
4.70233511675584 0.0936762155560124
4.70283514175709 0.093596499640029
4.70333516675834 0.0935168281785776
4.70383519175959 0.0934372011736402
4.70433521676084 0.093357618627164
4.70483524176209 0.0932780805410608
4.70533526676334 0.093198586917208
4.70583529176459 0.0931191377574474
4.70633531676584 0.0930397330635865
4.70683534176709 0.0929603728373976
4.70733536676834 0.0928810570806179
4.70783539176959 0.0928017857949506
4.70833541677084 0.0927225589820631
4.70883544177209 0.0926433766435889
4.70933546677334 0.092564238781126
4.70983549177459 0.0924851453962384
4.71033551677584 0.092406096490455
4.71083554177709 0.0923270920652699
4.71133556677834 0.0922481321221432
4.71183559177959 0.0921692166624995
4.71233561678084 0.0920903456877299
4.71283564178209 0.0920115191991898
4.71333566678334 0.0919327371982012
4.71383569178459 0.0918539996860508
4.71433571678584 0.0917753066639911
4.71483574178709 0.0916966581332404
4.71533576678834 0.0916180540949821
4.71583579178959 0.0915394945503659
4.71633581679084 0.0914609795005064
4.71683584179209 0.0913825089464847
4.71733586679334 0.0913040828893469
4.71783589179459 0.0912257013301049
4.71833591679584 0.0911473642697371
4.71883594179709 0.0910690717091868
4.71933596679834 0.0909908236493637
4.71983599179959 0.090912620091143
4.72033601680084 0.0908344610353661
4.72083604180209 0.0907563464828402
4.72133606680334 0.0906782764343381
4.72183609180459 0.0906002508905992
4.72233611680584 0.0905222698523284
4.72283614180709 0.0904443333201968
4.72333616680834 0.0903664412948415
4.72383619180959 0.0902885937768659
4.72433621681084 0.0902107907668392
4.72483624181209 0.0901330322652967
4.72533626681334 0.0900553182727404
4.72583629181459 0.0899776487896379
4.72633631681584 0.0899000238164233
4.72683634181709 0.0898224433534969
4.72733636681834 0.0897449074012255
4.72783639181959 0.0896674159599419
4.72833641682084 0.0895899690299451
4.72883644182209 0.089512566611501
4.72933646682334 0.0894352087048415
4.72983649182459 0.0893578953101653
4.73033651682584 0.0892806264276369
4.73083654182709 0.089203402057388
4.73133656682834 0.0891262221995164
4.73183659182959 0.0890490868540864
4.73233661683084 0.0889719960211293
4.73283664183209 0.0888949497006425
4.73333666683334 0.0888179478925903
4.73383669183459 0.0887409905969035
4.73433671683584 0.08866407781348
4.73483674183709 0.0885872095421838
4.73533676683834 0.088510385782846
4.73583679183959 0.0884336065352645
4.73633681684084 0.0883568717992038
4.73683684184209 0.0882801815743956
4.73733686684334 0.0882035358605379
4.73783689184459 0.0881269346572961
4.73833691684584 0.0880503779643024
4.73883694184709 0.0879738657811556
4.73933696684834 0.087897398107422
4.73983699184959 0.0878209749426345
4.74033701685084 0.0877445962862934
4.74083704185209 0.0876682621378655
4.74133706685334 0.0875919724967854
4.74183709185459 0.0875157273624544
4.74233711685584 0.0874395267342408
4.74283714185709 0.0873633706114805
4.74333716685834 0.0872872589934764
4.74383719185959 0.0872111918794987
4.74433721686084 0.0871351692687846
4.74483724186209 0.0870591911605392
4.74533726686334 0.0869832575539343
4.74583729186459 0.0869073684481092
4.74633731686584 0.086831523842171
4.74683734186709 0.0867557237351936
4.74733736686834 0.086679968126219
4.74783739186959 0.0866042570142559
4.74833741687084 0.0865285903982814
4.74883744187209 0.0864529682772395
4.74933746687334 0.0863773906500417
4.74983749187459 0.0863018575155676
4.75033751687584 0.0862263688726639
4.75083754187709 0.0861509247201455
4.75133756687834 0.0860755250567943
4.75183759187959 0.0860001698813607
4.75233761688084 0.0859248591925623
4.75283764188209 0.0858495929890843
4.75333766688334 0.0857743712695803
4.75383769188459 0.0856991940326713
4.75433771688584 0.0856240612769464
4.7548377418871 0.0855489730009622
4.75533776688834 0.0854739292032438
4.75583779188959 0.0853989298822839
4.75633781689085 0.0853239750365428
4.75683784189209 0.0852490646644497
4.75733786689335 0.0851741987644011
4.75783789189459 0.0850993773347619
4.75833791689585 0.0850246003738649
4.7588379418971 0.0849498678800113
4.75933796689834 0.0848751798514702
4.7598379918996 0.0848005362864787
4.76033801690085 0.0847259371832429
4.7608380419021 0.0846513825399362
4.76133806690335 0.084576872354701
4.7618380919046 0.0845024066256474
4.76233811690585 0.0844279853508544
4.7628381419071 0.084353608528369
4.76333816690835 0.0842792761562066
4.7638381919096 0.0842049882323513
4.76433821691085 0.0841307447547552
4.7648382419121 0.0840565457213395
4.76533826691335 0.0839823911299932
4.7658382919146 0.0839082809785745
4.76633831691585 0.0838342152649096
4.7668383419171 0.0837601939867937
4.76733836691835 0.0836862171419906
4.7678383919196 0.0836122847282324
4.76833841692085 0.0835383967432204
4.7688384419221 0.0834645531846243
4.76933846692335 0.0833907540500826
4.7698384919246 0.0833169993372027
4.77033851692585 0.0832432890435605
4.7708385419271 0.0831696231667013
4.77133856692835 0.0830960017041385
4.7718385919296 0.0830224246533553
4.77233861693085 0.0829488920118029
4.7728386419321 0.0828754037769024
4.77333866693335 0.0828019599460431
4.7738386919346 0.0827285605165836
4.77433871693585 0.0826552054858518
4.7748387419371 0.0825818948511443
4.77533876693835 0.0825086286097271
4.7758387919396 0.0824354067588353
4.77633881694085 0.0823622292956727
4.7768388419421 0.0822890962174132
4.77733886694335 0.082216007521199
4.7778388919446 0.0821429632041424
4.77833891694585 0.0820699632633242
4.7788389419471 0.0819970076957953
4.77933896694835 0.0819240964985753
4.7798389919496 0.0818512296686533
4.78033901695085 0.0817784072029883
4.7808390419521 0.0817056290985082
4.78133906695335 0.0816328953521107
4.7818390919546 0.0815602059606627
4.78233911695585 0.0814875609210011
4.7828391419571 0.0814149602299318
4.78333916695835 0.0813424038842307
4.7838391919596 0.0812698918806432
4.78433921696085 0.0811974242158842
4.7848392419621 0.0811250008866388
4.78533926696335 0.081052621889561
4.7858392919646 0.0809802872212755
4.78633931696585 0.080907996878376
4.7868393419671 0.0808357508574261
4.78733936696835 0.0807635491549598
4.7878393919696 0.0806913917674804
4.78833941697085 0.0806192786914614
4.7888394419721 0.080547209923346
4.78933946697335 0.0804751854595476
4.7898394919746 0.0804032052964495
4.79033951697585 0.0803312694304047
4.7908395419771 0.0802593778577369
4.79133956697835 0.0801875305747393
4.7918395919796 0.0801157275776757
4.79233961698085 0.0800439688627794
4.7928396419821 0.0799722544262547
4.79333966698335 0.0799005842642753
4.7938396919846 0.0798289583729856
4.79433971698585 0.0797573767485003
4.7948397419871 0.0796858393869039
4.79533976698835 0.079614346284252
4.7958397919896 0.0795428974365698
4.79633981699085 0.0794714928398534
4.7968398419921 0.0794001324900692
4.79733986699335 0.0793288163831537
4.7978398919946 0.0792575445150145
4.79833991699585 0.0791863168815291
4.7988399419971 0.079115133478546
4.79933996699835 0.0790439943018839
4.7998399919996 0.0789728993473325
4.80034001700085 0.0789018486106518
4.8008400420021 0.0788308420875725
4.80134006700335 0.0787598797737963
4.8018400920046 0.0786889616649951
4.80234011700585 0.0786180877568121
4.8028401420071 0.0785472580448608
4.80334016700835 0.078476472524726
4.8038401920096 0.078405731191963
4.80434021701085 0.0783350340420978
4.8048402420121 0.0782643810706281
4.80534026701335 0.0781937722730215
4.8058402920146 0.0781232076447175
4.80634031701585 0.0780526871811259
4.8068403420171 0.0779822108776281
4.80734036701835 0.0779117787295761
4.8078403920196 0.077841390732293
4.80834041702085 0.0777710468810735
4.8088404420221 0.077700747171183
4.80934046702335 0.0776304915978583
4.8098404920246 0.0775602801563072
4.81034051702585 0.0774901128417092
4.8108405420271 0.0774199896492145
4.81134056702835 0.0773499105739449
4.8118405920296 0.0772798756109937
4.81234061703085 0.0772098847554251
4.8128406420321 0.0771399380022753
4.81334066703335 0.0770700353465514
4.8138406920346 0.0770001767832323
4.81434071703585 0.0769303623072683
4.8148407420371 0.076860591913581
4.81534076703835 0.0767908655970641
4.8158407920396 0.0767211833525821
4.81634081704085 0.076651545174972
4.8168408420421 0.0765819510590416
4.81734086704335 0.0765124009995712
4.8178408920446 0.0764428949913122
4.81834091704585 0.0763734330289877
4.8188409420471 0.0763040151072931
4.81934096704835 0.0762346412208952
4.8198409920496 0.0761653113644329
4.82034101705085 0.0760960255325165
4.8208410420521 0.0760267837197288
4.82134106705335 0.0759575859206241
4.8218410920546 0.0758884321297287
4.82234111705585 0.0758193223415412
4.8228411420571 0.0757502565505317
4.82334116705835 0.0756812347511429
4.8238411920596 0.0756122569377891
4.82434121706085 0.0755433231048571
4.8248412420621 0.0754744332467057
4.82534126706335 0.0754055873576657
4.8258412920646 0.0753367854320404
4.82634131706585 0.075268027464105
4.8268413420671 0.0751993134481075
4.82734136706835 0.0751306433782675
4.8278413920696 0.0750620172487775
4.82834141707085 0.0749934350538022
4.8288414420721 0.0749248967874783
4.82934146707335 0.0748564024439157
4.8298414920746 0.074787952017196
4.83034151707585 0.0747195455013739
4.8308415420771 0.074651182890476
4.83134156707835 0.074582864178502
4.8318415920796 0.0745145893594239
4.83234161708085 0.0744463584271862
4.8328416420821 0.0743781713757064
4.83334166708335 0.0743100281988743
4.8338416920846 0.0742419288905528
4.83434171708585 0.074173873444577
4.8348417420871 0.0741058618547554
4.83534176708835 0.0740378941148687
4.8358417920896 0.0739699702186708
4.83634181709085 0.0739020901598884
4.83684184209211 0.0738342539322209
4.83734186709335 0.0737664615293409
4.83784189209461 0.0736987129448937
4.83834191709586 0.0736310081724978
4.8388419420971 0.0735633472057447
4.83934196709836 0.0734957300381986
4.8398419920996 0.0734281566633972
4.84034201710086 0.0733606270748511
4.84084204210211 0.0732931412660442
4.84134206710336 0.0732256992304332
4.84184209210461 0.0731583009614486
4.84234211710586 0.0730909464524936
4.84284214210711 0.0730236356969447
4.84334216710836 0.0729563686881521
4.84384219210961 0.0728891454194389
4.84434221711086 0.0728219658841019
4.84484224211211 0.072754830075411
4.84534226711336 0.0726877379866098
4.84584229211461 0.072620689610915
4.84634231711586 0.072553684941517
4.84684234211711 0.0724867239715798
4.84734236711836 0.0724198066942407
4.84784239211961 0.0723529331026109
4.84834241712086 0.0722861031897748
4.84884244212211 0.072219316948791
4.84934246712336 0.0721525743726911
4.84984249212461 0.0720858754544808
4.85034251712586 0.0720192201871397
4.85084254212711 0.0719526085636206
4.85134256712836 0.0718860405768506
4.85184259212961 0.0718195162197304
4.85234261713086 0.0717530354851348
4.85284264213211 0.0716865983659122
4.85334266713336 0.0716202048548848
4.85384269213461 0.0715538549448493
4.85434271713586 0.0714875486285758
4.85484274213711 0.0714212858988089
4.85534276713836 0.0713550667482669
4.85584279213961 0.0712888911696423
4.85634281714086 0.0712227591556019
4.85684284214211 0.0711566706987861
4.85734286714336 0.0710906257918101
4.85784289214461 0.0710246244272628
4.85834291714586 0.0709586665977079
4.85884294214711 0.0708927522956827
4.85934296714836 0.0708268815136993
4.85984299214961 0.0707610542442439
4.86034301715086 0.070695270479777
4.86084304215211 0.0706295302127339
4.86134306715336 0.0705638334355236
4.86184309215461 0.0704981801405304
4.86234311715586 0.0704325703201124
4.86284314215711 0.0703670039666026
4.86334316715836 0.0703014810723085
4.86384319215961 0.0702360016295118
4.86434321716086 0.0701705656304695
4.86484324216211 0.0701051730674125
4.86534326716336 0.0700398239325471
4.86584329216461 0.0699745182180536
4.86634331716586 0.0699092559160877
4.86684334216711 0.0698440370187794
4.86734336716836 0.0697788615182334
4.86784339216961 0.06971372940653
4.86834341717086 0.0696486406757233
4.86884344217211 0.0695835953178432
4.86934346717336 0.069518593324894
4.86984349217461 0.0694536346888552
4.87034351717586 0.0693887194016812
4.87084354217711 0.0693238474553013
4.87134356717836 0.0692590188416201
4.87184359217961 0.0691942335525169
4.87234361718086 0.0691294915798468
4.87284364218211 0.0690647929154392
4.87334366718336 0.0690001375510993
4.87384369218461 0.0689355254786074
4.87434371718586 0.0688709566897186
4.87484374218711 0.0688064311761639
4.87534376718836 0.068741948929649
4.87584379218961 0.0686775099418557
4.87634381719086 0.0686131142044402
4.87684384219211 0.0685487617090351
4.87734386719336 0.0684844524472475
4.87784389219461 0.0684201864106606
4.87834391719586 0.0683559635908328
4.87884394219711 0.0682917839792981
4.87934396719836 0.0682276475675662
4.87984399219961 0.0681635543471221
4.88034401720086 0.0680995043094266
4.88084404220211 0.0680354974459161
4.88134406720336 0.0679715337480025
4.88184409220461 0.067907613207074
4.88234411720586 0.0678437358144937
4.88284414220711 0.0677799015616012
4.88334416720836 0.0677161104397114
4.88384419220961 0.0676523624401156
4.88434421721086 0.0675886575540803
4.88484424221211 0.0675249957728481
4.88534426721336 0.0674613770876381
4.88584429221461 0.0673978014896445
4.88634431721586 0.0673342689700381
4.88684434221711 0.0672707795199655
4.88734436721836 0.0672073331305494
4.88784439221961 0.0671439297928886
4.88834441722086 0.0670805694980578
4.88884444222211 0.0670172522371083
4.88934446722336 0.0669539780010672
4.88984449222461 0.0668907467809379
4.89034451722586 0.0668275585677002
4.89084454222711 0.06676441335231
4.89134456722836 0.0667013111256996
4.89184459222961 0.0666382518787774
4.89234461723086 0.0665752356024288
4.89284464223211 0.0665122622875147
4.89334466723336 0.0664493319248734
4.89384469223461 0.0663864445053188
4.89434471723586 0.0663236000196419
4.89484474223711 0.0662607984586099
4.89534476723836 0.0661980398129667
4.89584479223961 0.0661353240734328
4.89634481724086 0.0660726512307051
4.89684484224211 0.0660100212754577
4.89734486724336 0.0659474341983406
4.89784489224461 0.0658848899899813
4.89834491724586 0.0658223886409835
4.89884494224711 0.0657599301419278
4.89934496724836 0.0656975144833719
4.89984499224961 0.0656351416558498
4.90034501725086 0.0655728116498731
4.90084504225211 0.0655105244559295
4.90134506725336 0.0654482800644844
4.90184509225461 0.0653860784659796
4.90234511725586 0.0653239196508341
4.90284514225711 0.065261803609444
4.90334516725836 0.0651997303321823
4.90384519225961 0.0651376998093994
4.90434521726086 0.0650757120314224
4.90484524226211 0.065013766988556
4.90534526726336 0.0649518646710817
4.90584529226461 0.0648900050692584
4.90634531726586 0.0648281881733223
4.90684534226711 0.0647664139734867
4.90734536726836 0.0647046824599426
4.90784539226961 0.0646429936228577
4.90834541727086 0.0645813474523779
4.90884544227211 0.0645197439386257
4.90934546727336 0.0644581830717015
4.90984549227461 0.0643966648416832
4.91034551727586 0.0643351892386259
4.91084554227711 0.0642737562525627
4.91134556727836 0.0642123658735036
4.91184559227961 0.0641510180914369
4.91234561728086 0.0640897128963281
4.91284564228211 0.0640284502781204
4.91334566728336 0.0639672302267348
4.91384569228461 0.06390605273207
4.91434571728586 0.0638449177840024
4.91484574228712 0.0637838253723862
4.91534576728836 0.0637227754870536
4.91584579228961 0.0636617681178144
4.91634581729086 0.0636008032544562
4.91684584229211 0.0635398808867448
4.91734586729337 0.0634790010044239
4.91784589229461 0.063418163597215
4.91834591729587 0.0633573686548176
4.91884594229712 0.0632966161669096
4.91934596729836 0.0632359061231465
4.91984599229962 0.0631752385131621
4.92034601730087 0.0631146133265685
4.92084604230212 0.0630540305529555
4.92134606730337 0.0629934901818917
4.92184609230462 0.0629329922029233
4.92234611730587 0.0628725366055754
4.92284614230712 0.0628121233793509
4.92334616730837 0.0627517525137311
4.92384619230962 0.0626914239981758
4.92434621731087 0.0626311378221231
4.92484624231212 0.0625708939749895
4.92534626731337 0.06251069244617
4.92584629231462 0.062450533225038
4.92634631731587 0.0623904163009455
4.92684634231712 0.0623303416632229
4.92734636731837 0.0622703093011793
4.92784639231962 0.0622103192041023
4.92834641732087 0.0621503713612584
4.92884644232212 0.0620904657618922
4.92934646732337 0.0620306023952276
4.92984649232462 0.0619707812504669
4.93034651732587 0.0619110023167912
4.93084654232712 0.0618512655833605
4.93134656732837 0.0617915710393133
4.93184659232962 0.0617319186737676
4.93234661733087 0.0616723084758194
4.93284664233212 0.0616127404345445
4.93334666733337 0.061553214538997
4.93384669233462 0.0614937307782101
4.93434671733587 0.0614342891411965
4.93484674233712 0.0613748896169471
4.93534676733837 0.0613155321944326
4.93584679233962 0.0612562168626024
4.93634681734087 0.0611969436103853
4.93684684234212 0.0611377124266891
4.93734686734337 0.0610785233004006
4.93784689234462 0.0610193762203862
4.93834691734587 0.0609602711754914
4.93884694234712 0.060901208154541
4.93934696734837 0.060842187146339
4.93984699234962 0.0607832081396691
4.94034701735087 0.0607242711232939
4.94084704235212 0.0606653760859557
4.94134706735337 0.0606065230163763
4.94184709235462 0.0605477119032567
4.94234711735587 0.0604889427352778
4.94284714235712 0.0604302155010996
4.94334716735837 0.0603715301893622
4.94384719235962 0.0603128867886848
4.94434721736087 0.0602542852876663
4.94484724236212 0.0601957256748856
4.94534726736337 0.060137207938901
4.94584729236462 0.0600787320682507
4.94634731736587 0.0600202980514523
4.94684734236712 0.0599619058770038
4.94734736736837 0.0599035555333826
4.94784739236962 0.0598452470090458
4.94834741737087 0.0597869802924308
4.94884744237212 0.0597287553719546
4.94934746737337 0.0596705722360145
4.94984749237462 0.0596124308729872
4.95034751737587 0.0595543312712301
4.95084754237712 0.05949627341908
4.95134756737837 0.0594382573048541
4.95184759237962 0.0593802829168498
4.95234761738087 0.0593223502433443
4.95284764238212 0.0592644592725953
4.95334766738337 0.0592066099928404
4.95384769238462 0.0591488023922976
4.95434771738587 0.0590910364591652
4.95484774238712 0.0590333121816216
4.95534776738837 0.0589756295478256
4.95584779238962 0.0589179885459164
4.95634781739087 0.0588603891640136
4.95684784239212 0.0588028313902171
4.95734786739337 0.0587453152126073
4.95784789239462 0.0586878406192451
4.95834791739587 0.0586304075981717
4.95884794239712 0.0585730161374093
4.95934796739837 0.0585156662249601
4.95984799239962 0.0584583578488074
4.96034801740087 0.0584010909969146
4.96084804240212 0.0583438656572263
4.96134806740337 0.0582866818176676
4.96184809240462 0.0582295394661439
4.96234811740587 0.0581724385905421
4.96284814240712 0.0581153791787293
4.96334816740837 0.0580583612185536
4.96384819240962 0.058001384697844
4.96434821741087 0.0579444496044104
4.96484824241212 0.0578875559260435
4.96534826741337 0.0578307036505148
4.96584829241462 0.0577738927655772
4.96634831741587 0.0577171232589641
4.96684834241712 0.0576603951183904
4.96734836741837 0.0576037083315516
4.96784839241962 0.0575470628861248
4.96834841742087 0.0574904587697677
4.96884844242212 0.0574338959701195
4.96934846742337 0.0573773744748005
4.96984849242462 0.057320894271412
4.97034851742587 0.0572644553475371
4.97084854242712 0.0572080576907395
4.97134856742837 0.0571517012885648
4.97184859242962 0.0570953861285395
4.97234861743087 0.0570391121981716
4.97284864243212 0.0569828794849507
4.97334866743337 0.0569266879763475
4.97384869243462 0.0568705376598145
4.97434871743587 0.0568144285227853
4.97484874243712 0.0567583605526756
4.97534876743837 0.056702333736882
4.97584879243962 0.056646348062783
4.97634881744087 0.0565904035177389
4.97684884244212 0.0565345000890913
4.97734886744337 0.0564786377641637
4.97784889244462 0.0564228165302611
4.97834891744587 0.0563670363746707
4.97884894244712 0.0563112972846609
4.97934896744837 0.0562555992474821
4.97984899244962 0.0561999422503667
4.98034901745087 0.0561443262805288
4.98084904245212 0.0560887513251646
4.98134906745337 0.0560332173714518
4.98184909245462 0.0559777244065505
4.98234911745587 0.0559222724176025
4.98284914245712 0.0558668613917318
4.98334916745837 0.0558114913160443
4.98384919245962 0.055756162177628
4.98434921746087 0.0557008739635532
4.98484924246212 0.055645626660872
4.98534926746337 0.0555904202566191
4.98584929246462 0.055535254737811
4.98634931746587 0.0554801300914464
4.98684934246712 0.0554250463045069
4.98734936746837 0.0553700033639555
4.98784939246962 0.0553150012567382
4.98834941747087 0.0552600399697831
4.98884944247212 0.0552051194900007
4.98934946747337 0.0551502398042839
4.98984949247462 0.0550954008995079
4.99034951747587 0.0550406027625308
4.99084954247712 0.0549858453801927
4.99134956747837 0.0549311287393167
4.99184959247962 0.054876452826708
4.99234961748087 0.0548218176291549
4.99284964248212 0.0547672231334279
4.99334966748337 0.0547126693262803
4.99384969248462 0.0546581561944483
4.99434971748587 0.0546036837246504
4.99484974248712 0.0545492519035883
4.99534976748838 0.0544948607179461
4.99584979248962 0.054440510154391
4.99634981749087 0.0543862001995729
4.99684984249213 0.0543319308401245
4.99734986749337 0.0542777020626616
4.99784989249463 0.0542235138537827
4.99834991749587 0.0541693662000696
4.99884994249713 0.0541152590880866
4.99934996749838 0.0540611925043816
4.99984999249962 0.0540071664354851
5.00035001750088 0.0539531808679108
5.00085004250213 0.0538992357881557
5.00135006750338 0.0538453311826997
5.00185009250463 0.0537914670380061
5.00235011750588 0.0537376433405212
5.00285014250713 0.0536838600766747
5.00335016750838 0.0536301172328794
5.00385019250963 0.0535764147955315
5.00435021751088 0.0535227527510106
5.00485024251213 0.0534691310856794
5.00535026751338 0.0534155497858845
5.00585029251463 0.0533620088379552
5.00635031751588 0.053308508228205
5.00685034251713 0.0532550479429303
5.00735036751838 0.0532016279684111
5.00785039251963 0.0531482482909114
5.00835041752088 0.0530949088966781
5.00885044252213 0.0530416097719423
5.00935046752338 0.0529883509029183
5.00985049252463 0.0529351322758043
5.01035051752588 0.0528819538767821
5.01085054252713 0.0528288156920172
5.01135056752838 0.0527757177076589
5.01185059252963 0.0527226599098403
5.01235061753088 0.0526696422846783
5.01285064253213 0.0526166648182734
5.01335066753338 0.0525637274967106
5.01385069253463 0.0525108303060581
5.01435071753588 0.0524579732323683
5.01485074253713 0.0524051562616778
5.01535076753838 0.0523523793800067
5.01585079253963 0.0522996425733598
5.01635081754088 0.0522469458277251
5.01685084254213 0.0521942891290755
5.01735086754338 0.0521416724633676
5.01785089254463 0.052089095816542
5.01835091754588 0.0520365591745238
5.01885094254713 0.0519840625232221
5.01935096754838 0.0519316058485305
5.01985099254963 0.0518791891363264
5.02035101755088 0.0518268123724719
5.02085104255213 0.0517744755428133
5.02135106755338 0.0517221786331812
5.02185109255463 0.0516699216293906
5.02235111755588 0.0516177045172409
5.02285114255713 0.0515655272825161
5.02335116755838 0.0515133899109843
5.02385119255963 0.0514612923883987
5.02435121756088 0.0514092347004964
5.02485124256213 0.0513572168329994
5.02535126756338 0.0513052387716143
5.02585129256463 0.0512533005020322
5.02635131756588 0.0512014020099289
5.02685134256713 0.0511495432809649
5.02735136756838 0.0510977243007855
5.02785139256963 0.0510459450550205
5.02835141757088 0.0509942055292847
5.02885144257213 0.0509425057091776
5.02935146757338 0.0508908455802834
5.02985149257463 0.0508392251281716
5.03035151757588 0.0507876443383959
5.03085154257713 0.0507361031964958
5.03135156757838 0.0506846016879949
5.03185159257963 0.0506331397984023
5.03235161758088 0.0505817175132119
5.03285164258213 0.0505303348179026
5.03335166758338 0.0504789916979388
5.03385169258463 0.0504276881387692
5.03435171758588 0.0503764241258285
5.03485174258713 0.050325199644536
5.03535176758838 0.0502740146802961
5.03585179258963 0.0502228692184991
5.03635181759088 0.0501717632445197
5.03685184259213 0.0501206967437185
5.03735186759338 0.0500696697014411
5.03785189259463 0.0500186821030186
5.03835191759588 0.0499677339337673
5.03885194259713 0.049916825178989
5.03935196759838 0.0498659558239709
5.03985199259963 0.0498151258539856
5.04035201760088 0.0497643352542914
5.04085204260213 0.0497135840101318
5.04135206760338 0.0496628721067362
5.04185209260463 0.0496121995293191
5.04235211760588 0.0495615662630809
5.04285214260713 0.0495109722932079
5.04335216760838 0.0494604176048714
5.04385219260963 0.0494099021832289
5.04435221761088 0.0493594260134235
5.04485224261213 0.0493089890805841
5.04535226761338 0.0492585913698251
5.04585229261463 0.049208232866247
5.04635231761588 0.0491579135549361
5.04685234261713 0.0491076334209643
5.04735236761838 0.0490573924493899
5.04785239261963 0.0490071906252566
5.04835241762088 0.0489570279335945
5.04885244262213 0.0489069043594193
5.04935246762338 0.0488568198877329
5.04985249262463 0.0488067745035232
5.05035251762588 0.0487567681917643
5.05085254262713 0.0487068009374163
5.05135256762838 0.0486568727254253
5.05185259262963 0.0486069835407238
5.05235261763088 0.0485571333682304
5.05285264263213 0.0485073221928497
5.05335266763338 0.0484575499994729
5.05385269263463 0.0484078167729773
5.05435271763588 0.0483581224982267
5.05485274263713 0.0483084671600706
5.05535276763838 0.0482588507433458
5.05585279263963 0.0482092732328749
5.05635281764088 0.0481597346134668
5.05685284264213 0.0481102348699173
5.05735286764338 0.0480607739870084
5.05785289264463 0.0480113519495088
5.05835291764588 0.0479619687421735
5.05885294264713 0.0479126243497443
5.05935296764838 0.0478633187569493
5.05985299264963 0.0478140519485035
5.06035301765088 0.0477648239091086
5.06085304265213 0.0477156346234527
5.06135306765338 0.0476664840762109
5.06185309265463 0.0476173722520447
5.06235311765588 0.0475682991356027
5.06285314265713 0.0475192647115203
5.06335316765838 0.0474702689644194
5.06385319265963 0.0474213118789091
5.06435321766088 0.0473723934395851
5.06485324266213 0.0473235136310303
5.06535326766338 0.0472746724378144
5.06585329266463 0.0472258698444942
5.06635331766588 0.0471771058356132
5.06685334266713 0.0471283803957021
5.06735336766838 0.0470796935092789
5.06785339266963 0.0470310451608482
5.06835341767088 0.0469824353349023
5.06885344267213 0.04693386401592
5.06935346767338 0.0468853311883679
5.06985349267463 0.0468368368366994
5.07035351767588 0.0467883809453552
5.07085354267713 0.0467399634987634
5.07135356767838 0.0466915844813392
5.07185359267963 0.0466432438774854
5.07235361768088 0.0465949416715917
5.07285364268213 0.0465466778480357
5.07335366768338 0.0464984523911821
5.07385369268463 0.046450265285383
5.07435371768588 0.0464021165149781
5.07485374268713 0.0463540060642945
5.07535376768838 0.0463059339176469
5.07585379268964 0.0462579000593375
5.07635381769088 0.0462099044736561
5.07685384269213 0.0461619471448802
5.07735386769339 0.0461140280572745
5.07785389269463 0.0460661471950921
5.07835391769589 0.046018304542573
5.07885394269714 0.0459705000839456
5.07935396769839 0.0459227338034256
5.07985399269964 0.0458750056852167
5.08035401770089 0.0458273157135104
5.08085404270214 0.0457796638724857
5.08135406770339 0.04573205014631
5.08185409270464 0.0456844745191382
5.08235411770589 0.0456369369751133
5.08285414270714 0.0455894374983661
5.08335416770839 0.0455419760730156
5.08385419270964 0.0454945526831686
5.08435421771089 0.0454471673129198
5.08485424271214 0.0453998199463526
5.08535426771339 0.0453525105675377
5.08585429271464 0.0453052391605345
5.08635431771589 0.04525800570939
5.08685434271714 0.0452108101981401
5.08735436771839 0.0451636526108083
5.08785439271964 0.0451165329314064
5.08835441772089 0.0450694511439349
5.08885444272214 0.0450224072323819
5.08935446772339 0.0449754011807245
5.08985449272464 0.0449284329729278
5.09035451772589 0.0448815025929451
5.09085454272714 0.0448346100247185
5.09135456772839 0.0447877552521783
5.09185459272964 0.0447409382592432
5.09235461773089 0.0446941590298206
5.09285464273214 0.0446474175478063
5.09335466773339 0.0446007137970846
5.09385469273464 0.0445540477615283
5.09435471773589 0.044507419424999
5.09485474273714 0.0444608287713468
5.09535476773839 0.0444142757844106
5.09585479273964 0.0443677604480177
5.09635481774089 0.0443212827459844
5.09685484274214 0.0442748426621155
5.09735486774339 0.0442284401802047
5.09785489274464 0.0441820752840345
5.09835491774589 0.0441357479573761
5.09885494274714 0.0440894581839899
5.09935496774839 0.0440432059476245
5.09985499274964 0.0439969912320183
5.10035501775089 0.0439508140208978
5.10085504275214 0.0439046742979789
5.10135506775339 0.0438585720469665
5.10185509275464 0.0438125072515543
5.10235511775589 0.0437664798954253
5.10285514275714 0.0437204899622513
5.10335516775839 0.0436745374356935
5.10385519275964 0.0436286222994019
5.10435521776089 0.0435827445370159
5.10485524276214 0.043536904132164
5.10535526776339 0.0434911010684639
5.10585529276464 0.0434453353295227
5.10635531776589 0.0433996068989364
5.10685534276714 0.0433539157602907
5.10735536776839 0.0433082618971604
5.10785539276964 0.0432626452931095
5.10835541777089 0.0432170659316919
5.10885544277214 0.0431715237964503
5.10935546777339 0.0431260188709173
5.10985549277464 0.0430805511386145
5.11035551777589 0.0430351205830536
5.11085554277714 0.0429897271877353
5.11135556777839 0.0429443709361499
5.11185559277964 0.0428990518117775
5.11235561778089 0.0428537697980877
5.11285564278214 0.0428085248785397
5.11335566778339 0.0427633170365823
5.11385569278464 0.0427181462556542
5.11435571778589 0.0426730125191834
5.11485574278714 0.0426279158105881
5.11535576778839 0.0425828561132759
5.11585579278964 0.0425378334106444
5.11635581779089 0.0424928476860809
5.11685584279214 0.0424478989229627
5.11735586779339 0.0424029871046568
5.11785589279464 0.0423581122145202
5.11835591779589 0.0423132742358997
5.11885594279714 0.0422684731521324
5.11935596779839 0.0422237089465448
5.11985599279964 0.042178981602454
5.12035601780089 0.0421342911031667
5.12085604280214 0.04208963743198
5.12135606780339 0.0420450205721809
5.12185609280464 0.0420004405070464
5.12235611780589 0.041955897219844
5.12285614280714 0.041911390693831
5.12335616780839 0.0418669209122551
5.12385619280964 0.0418224878583543
5.12435621781089 0.0417780915153567
5.12485624281214 0.0417337318664806
5.12535626781339 0.0416894088949349
5.12585629281464 0.0416451225839186
5.12635631781589 0.041600872916621
5.12685634281714 0.0415566598762222
5.12735636781839 0.0415124834458922
5.12785639281964 0.0414683436087919
5.12835641782089 0.0414242403480722
5.12885644282214 0.0413801736468748
5.12935646782339 0.041336143488332
5.12985649282464 0.0412921498555664
5.13035651782589 0.0412481927316915
5.13085654282714 0.0412042720998108
5.13135656782839 0.0411603879430193
5.13185659282964 0.0411165402444019
5.13235661783089 0.0410727289870344
5.13285664283214 0.0410289541539837
5.13335666783339 0.0409852157283069
5.13385669283464 0.0409415136930522
5.13435671783589 0.0408978480312584
5.13485674283714 0.0408542187259553
5.13535676783839 0.0408106257601634
5.13585679283964 0.040767069116894
5.13635681784089 0.0407235487791497
5.13685684284214 0.0406800647299235
5.13735686784339 0.0406366169521998
5.13785689284464 0.0405932054289536
5.13835691784589 0.0405498301431512
5.13885694284714 0.0405064910777499
5.13935696784839 0.0404631882156977
5.13985699284964 0.0404199215399343
5.14035701785089 0.0403766910333899
5.14085704285214 0.0403334966789863
5.14135706785339 0.0402903384596362
5.14185709285464 0.0402472163582437
5.14235711785589 0.0402041303577038
5.14285714285714 0.0401610804409031
5.14335716785839 0.0401180665907192
5.14385719285964 0.0400750887900212
5.14435721786089 0.0400321470216694
5.14485724286214 0.0399892412685155
5.14535726786339 0.0399463715134025
5.14585729286464 0.039903537739165
5.14635731786589 0.0398607399286288
5.14685734286714 0.0398179780646112
5.14735736786839 0.0397752521299212
5.14785739286964 0.039732562107359
5.14835741787089 0.0396899079797165
5.14885744287214 0.0396472897297773
5.14935746787339 0.0396047073403163
5.14985749287464 0.0395621607941001
5.15035751787589 0.0395196500738871
5.15085754287714 0.0394771751624272
5.15135756787839 0.0394347360424621
5.15185759287964 0.039392332696725
5.15235761788089 0.0393499651079413
5.15285764288214 0.0393076332588277
5.15335766788339 0.0392653371320928
5.15385769288464 0.0392230767104373
5.15435771788589 0.0391808519765533
5.15485774288714 0.0391386629131253
5.1553577678884 0.0390965095028293
5.15585779288964 0.0390543917283335
5.15635781789089 0.0390123095722977
5.15685784289214 0.038970263017374
5.15735786789339 0.0389282520462065
5.15785789289465 0.038886276641431
5.15835791789589 0.0388443367856757
5.15885794289715 0.0388024324615609
5.1593579678984 0.0387605636516987
5.15985799289964 0.0387187303386937
5.1603580179009 0.0386769325051423
5.16085804290215 0.0386351701336334
5.1613580679034 0.0385934432067479
5.16185809290465 0.0385517517070591
5.1623581179059 0.0385100956171323
5.16285814290715 0.0384684749195256
5.1633581679084 0.0384268895967888
5.16385819290965 0.0383853396314645
5.1643582179109 0.0383438250060874
5.16485824291215 0.0383023457031847
5.1653582679134 0.0382609017052762
5.16585829291465 0.0382194929948737
5.1663583179159 0.0381781195544819
5.16685834291715 0.0381367813665978
5.1673583679184 0.0380954784137109
5.16785839291965 0.0380542106783033
5.1683584179209 0.0380129781428497
5.16885844292215 0.0379717807898174
5.1693584679234 0.0379306186016662
5.16985849292465 0.0378894915608488
5.1703585179259 0.0378483996498103
5.17085854292715 0.0378073428509885
5.1713585679284 0.0377663211468143
5.17185859292965 0.0377253345197109
5.1723586179309 0.0376843829520946
5.17285864293215 0.0376434664263742
5.1733586679334 0.0376025849249518
5.17385869293465 0.0375617384302218
5.1743587179359 0.0375209269245718
5.17485874293715 0.0374801503903822
5.1753587679384 0.0374394088100265
5.17585879293965 0.0373987021658709
5.1763588179409 0.0373580304402747
5.17685884294215 0.0373173936155904
5.1773588679434 0.0372767916741631
5.17785889294465 0.0372362245983312
5.1783589179459 0.0371956923704264
5.17885894294715 0.037155194972773
5.1793589679484 0.0371147323876889
5.17985899294965 0.0370743045974849
5.1803590179509 0.0370339115844651
5.18085904295215 0.0369935533309267
5.1813590679534 0.0369532298191601
5.18185909295465 0.0369129410314492
5.1823591179559 0.036872686950071
5.18285914295715 0.0368324675572958
5.1833591679584 0.0367922828353872
5.18385919295965 0.0367521327666024
5.1843592179609 0.0367120173331916
5.18485924296215 0.0366719365173987
5.1853592679634 0.0366318903014609
5.18585929296465 0.0365918786676089
5.1863593179659 0.0365519015980671
5.18685934296715 0.0365119590750528
5.1873593679684 0.0364720510807775
5.18785939296965 0.0364321775974459
5.1883594179709 0.0363923386072562
5.18885944297215 0.0363525340924007
5.1893594679734 0.0363127640350646
5.18985949297465 0.0362730284174274
5.1903595179759 0.036233327221662
5.19085954297715 0.036193660429935
5.1913595679784 0.0361540280244067
5.19185959297965 0.0361144299872312
5.1923596179809 0.0360748663005565
5.19285964298215 0.0360353369465242
5.1933596679834 0.03599584190727
5.19385969298465 0.035956381164923
5.1943597179859 0.0359169547016068
5.19485974298715 0.0358775624994382
5.1953597679884 0.0358382045405285
5.19585979298965 0.0357988808069827
5.1963598179909 0.0357595912808997
5.19685984299215 0.0357203359443727
5.1973598679934 0.0356811147794886
5.19785989299465 0.0356419277683285
5.1983599179959 0.0356027748929676
5.19885994299715 0.0355636561354751
5.1993599679984 0.0355245714779145
5.19985999299965 0.0354855209023431
5.2003600180009 0.0354465043908129
5.20086004300215 0.0354075219253695
5.2013600680034 0.0353685734880532
5.20186009300465 0.0353296590608983
5.2023601180059 0.0352907786259333
5.20286014300715 0.0352519321651813
5.2033601680084 0.0352131196606595
5.20386019300965 0.0351743410943794
5.2043602180109 0.0351355964483469
5.20486024301215 0.0350968857045625
5.2053602680134 0.0350582088450209
5.20586029301465 0.0350195658517111
5.2063603180159 0.034980956706617
5.20686034301715 0.0349423813917165
5.2073603680184 0.0349038398889824
5.20786039301965 0.0348653321803818
5.2083604180209 0.0348268582478765
5.20886044302215 0.0347884180734227
5.2093604680234 0.0347500116389713
5.20986049302465 0.0347116389264681
5.2103605180259 0.034673299917853
5.21086054302715 0.0346349945950611
5.2113605680284 0.0345967229400219
5.21186059302965 0.0345584849346597
5.2123606180309 0.0345202805608937
5.21286064303215 0.0344821098006374
5.2133606680334 0.0344439726357998
5.21386069303465 0.0344058690482842
5.2143607180359 0.0343677990199889
5.21486074303715 0.034329762532807
5.2153607680384 0.0342917595686267
5.21586079303965 0.034253790109331
5.2163608180409 0.0342158541367976
5.21686084304215 0.0341779516328997
5.2173608680434 0.0341400825795048
5.21786089304465 0.0341022469584761
5.2183609180459 0.0340644447516714
5.21886094304715 0.0340266759409437
5.2193609680484 0.033988940508141
5.21986099304965 0.0339512384351065
5.2203610180509 0.0339135697036786
5.22086104305215 0.0338759342956905
5.2213610680534 0.0338383321929711
5.22186109305465 0.033800763377344
5.2223611180559 0.0337632278306285
5.22286114305715 0.0337257255346387
5.2233611680584 0.0336882564711842
5.22386119305965 0.0336508206220699
5.2243612180609 0.033613417969096
5.22486124306215 0.033576048494058
5.2253612680634 0.0335387121787467
5.22586129306465 0.0335014090049485
5.2263613180659 0.033464138954445
5.22686134306715 0.0334269020090134
5.2273613680684 0.0333896981504262
5.22786139306965 0.0333525273604515
5.2283614180709 0.0333153896208528
5.22886144307215 0.0332782849133892
5.2293614680734 0.0332412132198155
5.22986149307465 0.0332041745218817
5.2303615180759 0.0331671688013337
5.23086154307715 0.033130196039913
5.2313615680784 0.0330932562193565
5.23186159307965 0.0330563493213971
5.2323616180809 0.0330194753277631
5.23286164308215 0.0329826342201788
5.2333616680834 0.032945825980364
5.23386169308465 0.0329090505900342
5.2343617180859 0.0328723080309011
5.23486174308715 0.0328355982846716
5.2353617680884 0.032798921333049
5.23586179308966 0.0327622771577321
5.2363618180909 0.0327256657404157
5.23686184309215 0.0326890870627904
5.23736186809341 0.0326525411065428
5.23786189309465 0.0326160278533556
5.23836191809591 0.0325795472849071
5.23886194309716 0.0325430993828719
5.23936196809841 0.0325066841289203
5.23986199309966 0.0324703015047191
5.2403620181009 0.0324339514919308
5.24086204310216 0.0323976340722139
5.24136206810341 0.0323613492272234
5.24186209310466 0.03232509693861
5.24236211810591 0.0322888771880208
5.24286214310716 0.0322526899570991
5.24336216810841 0.0322165352274841
5.24386219310966 0.0321804129808116
5.24436221811091 0.0321443231987133
5.24486224311216 0.0321082658628175
5.24536226811341 0.0320722409547484
5.24586229311466 0.0320362484561268
5.24636231811591 0.0320002883485696
5.24686234311716 0.0319643606136904
5.24736236811841 0.0319284652330988
5.24786239311966 0.0318926021884009
5.24836241812091 0.0318567714611994
5.24886244312216 0.0318209730330932
5.24936246812341 0.0317852068856778
5.24986249312466 0.0317494730005451
5.25036251812591 0.0317137713592836
5.25086254312716 0.0316781019434783
5.25136256812841 0.0316424647347107
5.25186259312966 0.0316068597145589
5.25236261813091 0.0315712868645976
5.25286264313216 0.0315357461663982
5.25336266813341 0.0315002376015286
5.25386269313466 0.0314647611515535
5.25436271813591 0.0314293167980341
5.25486274313716 0.0313939045225285
5.25536276813841 0.0313585243065915
5.25586279313966 0.0313231761317744
5.25636281814091 0.0312878599796257
5.25686284314216 0.0312525758316903
5.25736286814341 0.0312173236695102
5.25786289314466 0.0311821034746241
5.25836291814591 0.0311469152285676
5.25886294314716 0.0311117589128731
5.25936296814841 0.0310766345090701
5.25986299314966 0.0310415419986849
5.26036301815091 0.0310064813632406
5.26086304315216 0.0309714525842576
5.26136306815341 0.030936455643253
5.26186309315466 0.0309014905217411
5.26236311815591 0.0308665572012332
5.26286314315716 0.0308316556632376
5.26336316815841 0.0307967858892597
5.26386319315966 0.030761947860802
5.26436321816091 0.0307271415593643
5.26486324316216 0.0306923669664432
5.26536326816341 0.0306576240635327
5.26586329316466 0.030622912832124
5.26636331816591 0.0305882332537054
5.26686334316716 0.0305535853097626
5.26736336816841 0.0305189689817782
5.26786339316966 0.0304843842512326
5.26836341817091 0.0304498310996032
5.26886344317216 0.0304153095083645
5.26936346817341 0.0303808194589887
5.26986349317466 0.0303463609329453
5.27036351817591 0.0303119339117011
5.27086354317716 0.0302775383767203
5.27136356817841 0.0302431743094646
5.27186359317966 0.0302088416913931
5.27236361818091 0.0301745405039622
5.27286364318216 0.0301402707286263
5.27336366818341 0.0301060323468367
5.27386369318466 0.0300718253400427
5.27436371818591 0.0300376496896908
5.27486374318716 0.0300035053772254
5.27536376818841 0.0299693923840882
5.27586379318966 0.0299353106917188
5.27636381819091 0.0299012602815542
5.27686384319216 0.0298672411350292
5.27736386819341 0.0298332532335763
5.27786389319466 0.0297992965586256
5.27836391819591 0.0297653710916049
5.27886394319716 0.02973147681394
5.27936396819841 0.0296976137070541
5.27986399319966 0.0296637817523686
5.28036401820091 0.0296299809313023
5.28086404320216 0.0295962112252721
5.28136406820341 0.0295624726156926
5.28186409320466 0.0295287650839765
5.28236411820591 0.0294950886115341
5.28286414320716 0.0294614431797737
5.28336416820841 0.0294278287701018
5.28386419320966 0.0293942453639225
5.28436421821091 0.0293606929426381
5.28486424321216 0.0293271714876487
5.28536426821341 0.0292936809803527
5.28586429321466 0.0292602214021462
5.28636431821591 0.0292267927344237
5.28686434321716 0.0291933949585777
5.28736436821841 0.0291600280559984
5.28786439321966 0.0291266920080748
5.28836441822091 0.0290933867961935
5.28886444322216 0.0290601124017395
5.28936446822341 0.029026868806096
5.28986449322466 0.0289936559906443
5.29036451822591 0.028960473936764
5.29086454322716 0.0289273226258329
5.29136456822841 0.0288942020392272
5.29186459322966 0.0288611121583211
5.29236461823091 0.0288280529644875
5.29286464323216 0.0287950244390973
5.29336466823341 0.0287620265635198
5.29386469323466 0.028729059319123
5.29436471823591 0.0286961226872728
5.29486474323716 0.0286632166493339
5.29536476823841 0.0286303411866691
5.29586479323966 0.0285974962806401
5.29636481824091 0.0285646819126067
5.29686484324216 0.0285318980639271
5.29736486824341 0.0284991447159585
5.29786489324466 0.0284664218500562
5.29836491824591 0.0284337294475743
5.29886494324716 0.0284010674898653
5.29936496824841 0.0283684359582804
5.29986499324966 0.0283358348341694
5.30036501825091 0.0283032640988807
5.30086504325216 0.0282707237337614
5.30136506825341 0.0282382137201573
5.30186509325466 0.0282057340394128
5.30236511825591 0.0281732846728711
5.30286514325716 0.0281408656018742
5.30336516825841 0.0281084768077626
5.30386519325966 0.0280761182718758
5.30436521826091 0.0280437899755521
5.30486524326216 0.0280114919001285
5.30536526826341 0.0279792240269409
5.30586529326466 0.027946986337324
5.30636531826591 0.0279147788126116
5.30686534326716 0.0278826014341361
5.30736536826841 0.0278504541832289
5.30786539326966 0.0278183370412204
5.30836541827091 0.02778624998944
5.30886544327216 0.027754193009216
5.30936546827341 0.0277221660818756
5.30986549327466 0.0276901691887453
5.31036551827591 0.0276582023111504
5.31086554327716 0.0276262654304152
5.31136556827841 0.0275943585278633
5.31186559327966 0.0275624815848172
5.31236561828091 0.0275306345825988
5.31286564328216 0.0274988175025286
5.31336566828341 0.0274670303259269
5.31386569328466 0.0274352730341128
5.31436571828591 0.0274035456084045
5.31486574328716 0.0273718480301197
5.31536576828842 0.0273401802805752
5.31586579328966 0.027308542341087
5.31636581829092 0.0272769341929704
5.31686584329216 0.0272453558175402
5.31736586829341 0.0272138071961101
5.31786589329467 0.0271822883099935
5.31836591829591 0.027150799140503
5.31886594329717 0.0271193396689505
5.31936596829842 0.0270879098766474
5.31986599329967 0.0270565097449045
5.32036601830092 0.027025139255032
5.32086604330217 0.0269937983883396
5.32136606830342 0.0269624871261362
5.32186609330467 0.0269312054497307
5.32236611830592 0.026899953340431
5.32286614330717 0.0268687307795448
5.32336616830842 0.0268375377483792
5.32386619330967 0.0268063742282411
5.32436621831092 0.0267752402004367
5.32486624331217 0.0267441356462718
5.32536626831342 0.0267130605470522
5.32586629331467 0.0266820148840828
5.32636631831592 0.0266509986386687
5.32686634331717 0.0266200117921142
5.32736636831842 0.0265890543257236
5.32786639331967 0.0265581262208008
5.32836641832092 0.0265272274586495
5.32886644332217 0.026496358020573
5.32936646832342 0.0264655178878745
5.32986649332467 0.0264347070418572
5.33036651832592 0.0264039254638235
5.33086654332717 0.0263731731350764
5.33136656832842 0.0263424500369181
5.33186659332967 0.0263117561506509
5.33236661833092 0.0262810914575773
5.33286664333217 0.0262504559389991
5.33336666833342 0.0262198495762185
5.33386669333467 0.0261892723505374
5.33436671833592 0.0261587242432579
5.33486674333717 0.0261282052356817
5.33536676833842 0.0260977153091109
5.33586679333967 0.0260672544448474
5.33636681834092 0.026036822624193
5.33686684334217 0.02600641982845
5.33736686834342 0.0259760460389203
5.33786689334467 0.0259457012369062
5.33836691834592 0.02591538540371
5.33886694334717 0.025885098520634
5.33936696834842 0.0258548405689809
5.33986699334967 0.0258246115300534
5.34036701835092 0.0257944113851544
5.34086704335217 0.0257642401155871
5.34136706835342 0.0257340977026549
5.34186709335467 0.0257039841276612
5.34236711835592 0.0256738993719099
5.34286714335717 0.0256438434167053
5.34336716835842 0.0256138162433516
5.34386719335967 0.0255838178331537
5.34436721836092 0.0255538481674165
5.34486724336217 0.0255239072274456
5.34536726836342 0.0254939949945466
5.34586729336467 0.0254641114500258
5.34636731836592 0.0254342565751897
5.34686734336717 0.0254044303513452
5.34736736836842 0.0253746327598
5.34786739336967 0.0253448637818618
5.34836741837092 0.025315123398839
5.34886744337217 0.0252854115920405
5.34936746837342 0.0252557283427755
5.34986749337467 0.0252260736323542
5.35036751837592 0.0251964474420869
5.35086754337717 0.0251668497532847
5.35136756837842 0.0251372805472591
5.35186759337967 0.0251077398053224
5.35236761838092 0.0250782275087874
5.35286764338217 0.0250487436389676
5.35336766838342 0.0250192881771771
5.35386769338467 0.0249898611047307
5.35436771838592 0.0249604624029441
5.35486774338717 0.0249310920531332
5.35536776838842 0.0249017500366151
5.35586779338967 0.0248724363347076
5.35636781839092 0.0248431509287289
5.35686784339217 0.0248138937999985
5.35736786839342 0.0247846649298362
5.35786789339467 0.024755464299563
5.35836791839592 0.0247262918905006
5.35886794339717 0.0246971476839714
5.35936796839842 0.024668031661299
5.35986799339967 0.0246389438038075
5.36036801840092 0.0246098840928223
5.36086804340217 0.0245808525096694
5.36136806840342 0.024551849035676
5.36186809340467 0.0245228736521699
5.36236811840592 0.0244939263404804
5.36286814340717 0.0244650070819373
5.36336816840842 0.0244361158578716
5.36386819340967 0.0244072526496154
5.36436821841092 0.0243784174385018
5.36486824341217 0.024349610205865
5.36536826841342 0.0243208309330401
5.36586829341467 0.0242920796013636
5.36636831841592 0.0242633561921728
5.36686834341717 0.0242346606868063
5.36736836841842 0.0242059930666039
5.36786839341967 0.0241773533129064
5.36836841842092 0.0241487414070559
5.36886844342217 0.0241201573303958
5.36936846842342 0.0240916010642705
5.36986849342467 0.0240630725900257
5.37036851842592 0.0240345718890084
5.37086854342717 0.024006098942567
5.37136856842842 0.023977653732051
5.37186859342967 0.0239492362388112
5.37236861843092 0.0239208464441997
5.37286864343217 0.0238924843295702
5.37336866843342 0.0238641498762775
5.37386869343467 0.0238358430656778
5.37436871843592 0.0238075638791288
5.37486874343717 0.0237793122979895
5.37536876843842 0.0237510883036205
5.37586879343967 0.0237228918773835
5.37636881844092 0.0236947230006421
5.37686884344217 0.023666581654761
5.37736886844342 0.0236384678211064
5.37786889344467 0.0236103814810465
5.37836891844592 0.0235823226159504
5.37886894344717 0.0235542912071891
5.37936896844842 0.0235262872361351
5.37986899344967 0.0234983106841624
5.38036901845092 0.0234703615326467
5.38086904345217 0.0234424397629652
5.38136906845342 0.0234145453564968
5.38186909345467 0.023386678294622
5.38236911845592 0.0233588385587231
5.38286914345717 0.0233310261301837
5.38336916845842 0.0233032409903896
5.38386919345967 0.023275483120728
5.38436921846092 0.0232477525025877
5.38486924346217 0.0232200491173597
5.38536926846342 0.0231923729464364
5.38586929346467 0.0231647239712119
5.38636931846592 0.0231371021730825
5.38686934346717 0.0231095075334459
5.38736936846842 0.0230819400337018
5.38786939346967 0.0230543996552518
5.38836941847092 0.0230268863794993
5.38886944347217 0.0229994001878494
5.38936946847342 0.0229719410617095
5.38986949347467 0.0229445089824884
5.39036951847592 0.0229171039315972
5.39086954347717 0.0228897258904489
5.39136956847842 0.0228623748404583
5.39186959347967 0.0228350507630422
5.39236961848092 0.0228077536396194
5.39286964348217 0.022780483451611
5.39336966848342 0.0227532401804395
5.39386969348467 0.0227260238075301
5.39436971848592 0.0226988343143097
5.39486974348717 0.0226716716822071
5.39536976848842 0.0226445358926536
5.39586979348968 0.0226174269270823
5.39636981849092 0.0225903447669287
5.39686984349218 0.02256328939363
5.39736986849343 0.0225362607886261
5.39786989349467 0.0225092589333585
5.39836991849593 0.0224822838092712
5.39886994349717 0.0224553353978105
5.39936996849843 0.0224284136804246
5.39986999349968 0.0224015186385642
5.40037001850093 0.0223746502536821
5.40087004350218 0.0223478085072333
5.40137006850343 0.0223209933806753
5.40187009350468 0.0222942048554677
5.40237011850593 0.0222674429130725
5.40287014350718 0.0222407075349539
5.40337016850843 0.0222139987025786
5.40387019350968 0.0221873163974156
5.40437021851093 0.0221606606009363
5.40487024351218 0.0221340312946144
5.40537026851343 0.022107428459926
5.40587029351468 0.0220808520783497
5.40637031851593 0.0220543021313665
5.40687034351718 0.0220277786004598
5.40737036851843 0.0220012814671156
5.40787039351968 0.0219748107128223
5.40837041852093 0.0219483663190706
5.40887044352218 0.0219219482673541
5.40937046852343 0.0218955565391687
5.40987049352468 0.0218691911160127
5.41037051852593 0.0218428519793874
5.41087054352718 0.0218165391107962
5.41137056852843 0.0217902524917452
5.41187059352968 0.0217639921037434
5.41237061853093 0.0217377579283021
5.41287064353218 0.0217115499469353
5.41337066853343 0.0216853681411598
5.41387069353468 0.0216592124924949
5.41437071853593 0.0216330829824627
5.41487074353718 0.0216069795925877
5.41537076853843 0.0215809023043977
5.41587079353968 0.0215548510994225
5.41637081854093 0.0215288259591953
5.41687084354218 0.0215028268652515
5.41737086854343 0.0214768537991298
5.41787089354468 0.0214509067423713
5.41837091854593 0.0214249856765199
5.41887094354718 0.0213990905831227
5.41937096854843 0.0213732214437291
5.41987099354968 0.0213473782398918
5.42037101855093 0.0213215609531661
5.42087104355218 0.0212957695651103
5.42137106855343 0.0212700040572855
5.42187109355468 0.0212442644112558
5.42237111855593 0.0212185506085881
5.42287114355718 0.0211928626308523
5.42337116855843 0.0211672004596214
5.42387119355968 0.0211415640764711
5.42437121856093 0.0211159534629802
5.42487124356218 0.0210903686007306
5.42537126856343 0.021064809471307
5.42587129356468 0.0210392760562973
5.42637131856593 0.0210137683372924
5.42687134356718 0.0209882862958862
5.42737136856843 0.0209628299136756
5.42787139356968 0.0209373991722609
5.42837141857093 0.0209119940532451
5.42887144357218 0.0208866145382345
5.42937146857343 0.0208612606088387
5.42987149357468 0.02083593224667
5.43037151857593 0.0208106294333444
5.43087154357718 0.0207853521504806
5.43137156857843 0.0207601003797007
5.43187159357968 0.0207348741026301
5.43237161858093 0.0207096733008972
5.43287164358218 0.0206844979561337
5.43337166858343 0.0206593480499746
5.43387169358468 0.0206342235640581
5.43437171858593 0.0206091244800258
5.43487174358718 0.0205840507795224
5.43537176858843 0.0205590024441959
5.43587179358968 0.0205339794556979
5.43637181859093 0.020508981795683
5.43687184359218 0.0204840094458093
5.43737186859343 0.0204590623877382
5.43787189359468 0.0204341406031346
5.43837191859593 0.0204092440736667
5.43887194359718 0.0203843727810059
5.43937196859843 0.0203595267068274
5.43987199359968 0.0203347058328096
5.44037201860093 0.0203099101406344
5.44087204360218 0.0202851396119871
5.44137206860343 0.0202603942285565
5.44187209360468 0.0202356739720349
5.44237211860593 0.0202109788241182
5.44287214360718 0.0201863087665055
5.44337216860843 0.0201616637808999
5.44387219360968 0.0201370438490076
5.44437221861093 0.0201124489525386
5.44487224361218 0.0200878790732064
5.44537226861343 0.0200633341927281
5.44587229361468 0.0200388142928244
5.44637231861593 0.0200143193552195
5.44687234361718 0.0199898493616415
5.44737236861843 0.0199654042938218
5.44787239361968 0.0199409841334957
5.44837241862093 0.0199165888624021
5.44887244362218 0.0198922184622836
5.44937246862343 0.0198678729148863
5.44987249362468 0.0198435522019603
5.45037251862593 0.0198192563052593
5.45087254362718 0.0197949852065406
5.45137256862843 0.0197707388875655
5.45187259362968 0.0197465173300988
5.45237261863093 0.0197223205159094
5.45287264363218 0.0196981484267697
5.45337266863343 0.019674001044456
5.45387269363468 0.0196498783507484
5.45437271863593 0.0196257803274309
5.45487274363718 0.0196017069562913
5.45537276863843 0.0195776582191212
5.45587279363968 0.0195536340977162
5.45637281864093 0.0195296345738757
5.45687284364218 0.0195056596294029
5.45737286864343 0.0194817092461052
5.45787289364468 0.0194577834057936
5.45837291864593 0.0194338820902832
5.45887294364718 0.0194100052813931
5.45937296864843 0.0193861529609462
5.45987299364968 0.0193623251107697
5.46037301865093 0.0193385217126942
5.46087304365218 0.019314742748555
5.46137306865343 0.0192909882001909
5.46187309365468 0.019267258049445
5.46237311865593 0.0192435522781643
5.46287314365718 0.0192198708682001
5.46337316865843 0.0191962138014074
5.46387319365968 0.0191725810596455
5.46437321866093 0.0191489726247779
5.46487324366218 0.0191253884786719
5.46537326866343 0.0191018286031993
5.46587329366468 0.0190782929802356
5.46637331866593 0.019054781591661
5.46687334366718 0.0190312944193593
5.46737336866843 0.0190078314452188
5.46787339366968 0.0189843926511319
5.46837341867093 0.0189609780189953
5.46887344367218 0.0189375875307098
5.46937346867343 0.0189142211681803
5.46987349367468 0.0188908789133163
5.47037351867593 0.0188675607480313
5.47087354367718 0.0188442666542431
5.47137356867843 0.0188209966138737
5.47187359367968 0.0187977506088496
5.47237361868093 0.0187745286211014
5.47287364368218 0.0187513306325641
5.47337366868343 0.0187281566251771
5.47387369368468 0.0187050065808841
5.47437371868593 0.018681880481633
5.47487374368718 0.0186587783093763
5.47537376868843 0.0186357000460707
5.47587379368968 0.0186126456736774
5.47637381869094 0.018589615174162
5.47687384369218 0.0185666085294944
5.47737386869343 0.0185436257216491
5.47787389369469 0.0185206667326049
5.47837391869593 0.0184977315443452
5.47887394369719 0.0184748201388576
5.47937396869844 0.0184519324981346
5.47987399369969 0.0184290686041728
5.48037401870094 0.0184062284389735
5.48087404370219 0.0183834119845425
5.48137406870344 0.0183606192228901
5.48187409370469 0.0183378501360311
5.48237411870594 0.0183151047059849
5.48287414370719 0.0182923829147756
5.48337416870844 0.0182696847444315
5.48387419370969 0.018247010176986
5.48437421871094 0.0182243591944767
5.48487424371219 0.018201731778946
5.48537426871344 0.0181791279124409
5.48587429371469 0.0181565475770129
5.48637431871594 0.0181339907547185
5.48687434371719 0.0181114574276185
5.48737436871844 0.0180889475777786
5.48787439371969 0.018066461187269
5.48837441872094 0.0180439982381647
5.48887444372219 0.0180215587125456
5.48937446872344 0.017999142592496
5.48987449372469 0.0179767498601051
5.49037451872594 0.0179543804974669
5.49087454372719 0.01793203448668
5.49137456872844 0.017909711809848
5.49187459372969 0.017887412449079
5.49237461873094 0.0178651363864862
5.49287464373219 0.0178428836041873
5.49337466873344 0.0178206540843051
5.49387469373469 0.0177984478089671
5.49437471873594 0.0177762647603056
5.49487474373719 0.0177541049204579
5.49537476873844 0.0177319682715659
5.49587479373969 0.0177098547957768
5.49637481874094 0.0176877644752423
5.49687484374219 0.0176656972921192
5.49737486874344 0.0176436532285691
5.49787489374469 0.0176216322667587
5.49837491874594 0.0175996343888595
5.49887494374719 0.0175776595770479
5.49937496874844 0.0175557078135055
5.49987499374969 0.0175337790804186
5.50037501875094 0.0175118733599787
5.50087504375219 0.0174899906343821
5.50137506875344 0.0174681308858303
5.50187509375469 0.0174462940965296
5.50237511875594 0.0174244802486916
5.50287514375719 0.0174026893245327
5.50337516875844 0.0173809213062746
5.50387519375969 0.0173591761761437
5.50437521876094 0.0173374539163719
5.50487524376219 0.0173157545091959
5.50537526876344 0.0172940779368576
5.50587529376469 0.0172724241816039
5.50637531876594 0.0172507932256871
5.50687534376719 0.0172291850513643
5.50737536876844 0.017207599640898
5.50787539376969 0.0171860369765557
5.50837541877094 0.0171644970406101
5.50887544377219 0.0171429798153392
5.50937546877344 0.017121485283026
5.50987549377469 0.0171000134259588
5.51037551877594 0.0170785642264311
5.51087554377719 0.0170571376667417
5.51137556877844 0.0170357337291945
5.51187559377969 0.0170143523960987
5.51237561878094 0.0169929936497688
5.51287564378219 0.0169716574725245
5.51337566878344 0.0169503438466908
5.51387569378469 0.0169290527545981
5.51437571878594 0.0169077841785819
5.51487574378719 0.0168865381009831
5.51537576878844 0.016865314504148
5.51587579378969 0.0168441133704283
5.51637581879094 0.0168229346821806
5.51687584379219 0.0168017784217674
5.51737586879344 0.0167806445715563
5.51787589379469 0.0167595331139203
5.51837591879594 0.0167384440312378
5.51887594379719 0.0167173773058927
5.51937596879844 0.016696332920274
5.51987599379969 0.0166753108567765
5.52037601880094 0.0166543110978003
5.52087604380219 0.0166333336257508
5.52137606880344 0.016612378423039
5.52187609380469 0.0165914454720814
5.52237611880594 0.0165705347552998
5.52287614380719 0.0165496462551216
5.52337616880844 0.0165287799539797
5.52387619380969 0.0165079358343126
5.52437621881094 0.016487113878564
5.52487624381219 0.0164663140691835
5.52537626881344 0.0164455363886259
5.52587629381469 0.0164247808193519
5.52637631881594 0.0164040473438276
5.52687634381719 0.0163833359445244
5.52737636881844 0.0163626466039199
5.52787639381969 0.0163419793044965
5.52837641882094 0.016321334028743
5.52887644382219 0.0163007107591532
5.52937646882344 0.0162801094782269
5.52987649382469 0.0162595301684693
5.53037651882594 0.0162389728123913
5.53087654382719 0.0162184373925096
5.53137656882844 0.0161979238913463
5.53187659382969 0.0161774322914295
5.53237661883094 0.0161569625752927
5.53287664383219 0.0161365147254752
5.53337666883344 0.0161160887245221
5.53387669383469 0.0160956845549839
5.53437671883594 0.0160753021994173
5.53487674383719 0.0160549416403844
5.53537676883844 0.0160346028604531
5.53587679383969 0.016014285842197
5.53637681884094 0.0159939905681957
5.53687684384219 0.0159737170210344
5.53737686884344 0.015953465183304
5.53787689384469 0.0159332350376014
5.53837691884594 0.0159130265665291
5.53887694384719 0.0158928397526957
5.53937696884844 0.0158726745787154
5.53987699384969 0.0158525310272082
5.54037701885094 0.0158324090808001
5.54087704385219 0.0158123087221229
5.54137706885344 0.0157922299338142
5.54187709385469 0.0157721726985176
5.54237711885594 0.0157521369988826
5.54287714385719 0.0157321228175642
5.54337716885844 0.015712130137224
5.54387719385969 0.0156921589405289
5.54437721886094 0.015672209210152
5.54487724386219 0.0156522809287724
5.54537726886344 0.0156323740790749
5.54587729386469 0.0156124886437505
5.54637731886594 0.0155926246054959
5.54687734386719 0.0155727819470142
5.54737736886844 0.015552960651014
5.54787739386969 0.0155331607002101
5.54837741887094 0.0155133820773234
5.54887744387219 0.0154936247650807
5.54937746887344 0.0154738887462149
5.54987749387469 0.0154541740034648
5.55037751887594 0.0154344805195753
5.55087754387719 0.0154148082772975
5.55137756887844 0.0153951572593882
5.55187759387969 0.0153755274486107
5.55237761888094 0.0153559188277341
5.55287764388219 0.0153363313795337
5.55337766888344 0.0153167650867909
5.55387769388469 0.015297219932293
5.55437771888594 0.0152776958988338
5.55487774388719 0.0152581929692129
5.55537776888844 0.0152387111262361
5.5558777938897 0.0152192503527155
5.55637781889094 0.0151998106314692
5.5568778438922 0.0151803919453216
5.55737786889344 0.0151609942771031
5.55787789389469 0.0151416176096504
5.55837791889595 0.0151222619258062
5.55887794389719 0.0151029272084199
5.55937796889845 0.0150836134403465
5.5598779938997 0.0150643206044476
5.56037801890095 0.0150450486835908
5.5608780439022 0.0150257976606502
5.56137806890345 0.015006567518506
5.5618780939047 0.0149873582400446
5.56237811890595 0.0149681698081587
5.5628781439072 0.0149490022057474
5.56337816890845 0.0149298554157159
5.5638781939097 0.0149107294209757
5.56437821891095 0.0148916242044449
5.5648782439122 0.0148725397490475
5.56537826891345 0.014853476037714
5.5658782939147 0.0148344330533813
5.56637831891595 0.0148154107789926
5.5668783439172 0.0147964091974973
5.56737836891845 0.0147774282918514
5.5678783939197 0.0147584680450171
5.56837841892095 0.0147395284399629
5.5688784439222 0.0147206094596639
5.56937846892345 0.0147017110871014
5.5698784939247 0.0146828333052632
5.57037851892595 0.0146639760971436
5.5708785439272 0.014645139445743
5.57137856892845 0.0146263233340685
5.5718785939297 0.0146075277451337
5.57237861893095 0.0145887526619583
5.5728786439322 0.0145699980675688
5.57337866893345 0.0145512639449979
5.5738786939347 0.014532550277285
5.57437871893595 0.0145138570474757
5.5748787439372 0.0144951842386225
5.57537876893845 0.0144765318337839
5.5758787939397 0.0144578998160252
5.57637881894095 0.0144392881684182
5.5768788439422 0.0144206968740412
5.57737886894345 0.014402125915979
5.5778788939447 0.0143835752773228
5.57837891894595 0.0143650449411707
5.5788789439472 0.014346534890627
5.57937896894845 0.0143280451088027
5.5798789939497 0.0143095755788155
5.58037901895095 0.0142911262837894
5.5808790439522 0.0142726972068553
5.58137906895345 0.0142542883311505
5.5818790939547 0.0142358996398188
5.58237911895595 0.0142175311160109
5.5828791439572 0.014199182742884
5.58337916895845 0.0141808545036018
5.5838791939597 0.0141625463813348
5.58437921896095 0.0141442583592601
5.5848792439622 0.0141259904205614
5.58537926896345 0.0141077425484292
5.5858792939647 0.0140895147260606
5.58637931896595 0.0140713069366592
5.5868793439672 0.0140531191634355
5.58737936896845 0.0140349513896067
5.5878793939697 0.0140168035983967
5.58837941897095 0.0139986757730359
5.5888794439722 0.0139805678967616
5.58937946897345 0.013962479952818
5.5898794939747 0.0139444119244555
5.59037951897595 0.0139263637949319
5.5908795439772 0.0139083355475113
5.59137956897845 0.0138903271654647
5.5918795939797 0.0138723386320699
5.59237961898095 0.0138543699306113
5.5928796439822 0.0138364210443804
5.59337966898345 0.0138184919566752
5.5938796939847 0.0138005826508007
5.59437971898595 0.0137826931100684
5.5948797439872 0.0137648233177972
5.59537976898845 0.0137469732573121
5.5958797939897 0.0137291429119455
5.59637981899095 0.0137113322650363
5.5968798439922 0.0136935412999305
5.59737986899345 0.0136757699999808
5.5978798939947 0.0136580183485466
5.59837991899595 0.0136402863289946
5.5988799439972 0.013622573924698
5.59937996899845 0.0136048811190371
5.5998799939997 0.0135872078953989
5.60038001900095 0.0135695542371775
5.6008800440022 0.0135519201277738
5.60138006900345 0.0135343055505957
5.6018800940047 0.0135167104890578
5.60238011900595 0.0134991349265819
5.6028801440072 0.0134815788465966
5.60338016900845 0.0134640422325375
5.6038801940097 0.0134465250678471
5.60438021901095 0.0134290273359748
5.6048802440122 0.0134115490203772
5.60538026901345 0.0133940901045177
5.6058802940147 0.0133766505718667
5.60638031901595 0.0133592304059015
5.6068803440172 0.0133418295901067
5.60738036901845 0.0133244481079735
5.6078803940197 0.0133070859430005
5.60838041902095 0.0132897430786931
5.6088804440222 0.0132724194985636
5.60938046902345 0.0132551151861317
5.6098804940247 0.0132378301249239
5.61038051902595 0.0132205642984737
5.6108805440272 0.0132033176903219
5.61138056902845 0.0131860902840161
5.6118805940297 0.0131688820631111
5.61238061903095 0.0131516930111688
5.6128806440322 0.0131345231117582
5.61338066903345 0.0131173723484552
5.6138806940347 0.013100240704843
5.61438071903595 0.0130831281645119
5.6148807440372 0.0130660347110593
5.61538076903845 0.0130489603280895
5.6158807940397 0.0130319049992143
5.61638081904095 0.0130148687080524
5.6168808440422 0.0129978514382296
5.61738086904345 0.0129808531733791
5.6178808940447 0.0129638738971409
5.61838091904595 0.0129469135931625
5.6188809440472 0.0129299722450984
5.61938096904845 0.0129130498366103
5.6198809940497 0.0128961463513671
5.62038101905095 0.0128792617730448
5.6208810440522 0.0128623960853269
5.62138106905345 0.0128455492719036
5.6218810940547 0.0128287213164729
5.62238111905595 0.0128119122027394
5.6228811440572 0.0127951219144155
5.62338116905845 0.0127783504352204
5.6238811940597 0.0127615977488808
5.62438121906095 0.0127448638391306
5.6248812440622 0.0127281486897108
5.62538126906345 0.0127114522843699
5.6258812940647 0.0126947746068634
5.62638131906595 0.0126781156409543
5.6268813440672 0.0126614753704127
5.62738136906845 0.0126448537790163
5.6278813940697 0.0126282508505496
5.62838141907095 0.0126116665688048
5.6288814440722 0.0125951009175813
5.62938146907345 0.0125785538806856
5.6298814940747 0.012562025441932
5.63038151907595 0.0125455155851416
5.6308815440772 0.0125290242941432
5.63138156907845 0.0125125515527728
5.6318815940797 0.0124960973448736
5.63238161908095 0.0124796616542964
5.6328816440822 0.0124632444648993
5.63338166908345 0.0124468457605477
5.6338816940847 0.0124304655251143
5.63438171908595 0.0124141037424795
5.6348817440872 0.0123977603965306
5.63538176908845 0.0123814354711627
5.6358817940897 0.0123651289502781
5.63638181909096 0.0123488408177865
5.6368818440922 0.0123325710576051
5.63738186909346 0.0123163196536585
5.63788189409471 0.0123000865898787
5.63838191909595 0.0122838718502051
5.63888194409721 0.0122676754185845
5.63938196909846 0.0122514972789713
5.63988199409971 0.0122353374153272
5.64038201910096 0.0122191958116214
5.64088204410221 0.0122030724518306
5.64138206910346 0.0121869673199388
5.64188209410471 0.0121708803999377
5.64238211910596 0.0121548116758264
5.64288214410721 0.0121387611316114
5.64338216910846 0.0121227287513067
5.64388219410971 0.0121067145189339
5.64438221911096 0.0120907184185221
5.64488224411221 0.0120747404341079
5.64538226911346 0.0120587805497352
5.64588229411471 0.0120428387494556
5.64638231911596 0.0120269150173284
5.64688234411721 0.01201100933742
5.64738236911846 0.0119951216938049
5.64788239411971 0.0119792520705645
5.64838241912096 0.0119634004517883
5.64888244412221 0.0119475668215731
5.64938246912346 0.0119317511640233
5.64988249412471 0.0119159534632508
5.65038251912596 0.0119001737033752
5.65088254412721 0.0118844118685237
5.65138256912846 0.0118686679428308
5.65188259412971 0.011852941910439
5.65238261913096 0.0118372337554981
5.65288264413221 0.0118215434621656
5.65338266913346 0.0118058710146067
5.65388269413471 0.0117902163969939
5.65438271913596 0.0117745795935078
5.65488274413721 0.0117589605883363
5.65538276913846 0.0117433593656749
5.65588279413971 0.0117277759097269
5.65638281914096 0.0117122102047031
5.65688284414221 0.0116966622348222
5.65738286914346 0.0116811319843103
5.65788289414471 0.0116656194374012
5.65838291914596 0.0116501245783364
5.65888294414721 0.0116346473913652
5.65938296914846 0.0116191878607443
5.65988299414971 0.0116037459707384
5.66038301915096 0.0115883217056195
5.66088304415221 0.0115729150496677
5.66138306915346 0.0115575259871706
5.66188309415471 0.0115421545024235
5.66238311915596 0.0115268005797293
5.66288314415721 0.011511464203399
5.66338316915846 0.0114961453577508
5.66388319415971 0.0114808440271111
5.66438321916096 0.0114655601958136
5.66488324416221 0.0114502938482002
5.66538326916346 0.0114350449686202
5.66588329416471 0.0114198135414307
5.66638331916596 0.0114045995509966
5.66688334416721 0.0113894029816906
5.66738336916846 0.0113742238178931
5.66788339416971 0.0113590620439922
5.66838341917096 0.0113439176443841
5.66888344417221 0.0113287906034723
5.66938346917346 0.0113136809056684
5.66988349417471 0.0112985885353918
5.67038351917596 0.0112835134770695
5.67088354417721 0.0112684557151364
5.67138356917846 0.0112534152340353
5.67188359417971 0.0112383920182166
5.67238361918096 0.0112233860521388
5.67288364418221 0.0112083973202679
5.67338366918346 0.0111934258070779
5.67388369418471 0.0111784714970507
5.67438371918596 0.0111635343746759
5.67488374418721 0.0111486144244509
5.67538376918846 0.0111337116308812
5.67588379418971 0.0111188259784798
5.67638381919096 0.0111039574517679
5.67688384419221 0.0110891060352743
5.67738386919346 0.0110742717135358
5.67788389419471 0.011059454471097
5.67838391919596 0.0110446542925104
5.67888394419721 0.0110298711623364
5.67938396919846 0.0110151050651433
5.67988399419971 0.0110003559855073
5.68038401920096 0.0109856239080124
5.68088404420221 0.0109709088172505
5.68138406920346 0.0109562106978215
5.68188409420471 0.0109415295343332
5.68238411920596 0.0109268653114012
5.68288414420721 0.0109122180136492
5.68338416920846 0.0108975876257087
5.68388419420971 0.0108829741322192
5.68438421921096 0.0108683775178279
5.68488424421221 0.0108537977671903
5.68538426921346 0.0108392348649696
5.68588429421471 0.010824688795837
5.68638431921596 0.0108101595444717
5.68688434421721 0.0107956470955608
5.68738436921846 0.0107811514337994
5.68788439421971 0.0107666725438905
5.68838441922096 0.0107522104105451
5.68888444422221 0.0107377650184822
5.68938446922346 0.0107233363524288
5.68988449422471 0.0107089243971199
5.69038451922596 0.0106945291372983
5.69088454422721 0.0106801505577151
5.69138456922846 0.0106657886431291
5.69188459422971 0.0106514433783073
5.69238461923096 0.0106371147480245
5.69288464423221 0.0106228027370639
5.69338466923346 0.0106085073302162
5.69388469423471 0.0105942285122805
5.69438471923596 0.0105799662680639
5.69488474423721 0.0105657205823813
5.69538476923846 0.0105514914400558
5.69588479423971 0.0105372788259185
5.69638481924096 0.0105230827248085
5.69688484424221 0.0105089031215731
5.69738486924346 0.0104947400010675
5.69788489424471 0.010480593348155
5.69838491924596 0.0104664631477068
5.69888494424721 0.0104523493846026
5.69938496924846 0.0104382520437296
5.69988499424971 0.0104241711099836
5.70038501925096 0.010410106568268
5.70088504425221 0.0103960584034946
5.70138506925346 0.0103820266005833
5.70188509425471 0.0103680111444618
5.70238511925596 0.0103540120200662
5.70288514425721 0.0103400292123406
5.70338516925846 0.010326062706237
5.70388519425971 0.0103121124867158
5.70438521926096 0.0102981785387453
5.70488524426221 0.0102842608473021
5.70538526926346 0.0102703593973707
5.70588529426471 0.0102564741739439
5.70638531926596 0.0102426051620225
5.70688534426721 0.0102287523466156
5.70738536926846 0.0102149157127402
5.70788539426971 0.0102010952454216
5.70838541927096 0.0101872909296931
5.70888544427221 0.0101735027505964
5.70938546927346 0.0101597306931811
5.70988549427471 0.0101459747425051
5.71038551927596 0.0101322348836343
5.71088554427721 0.0101185111016428
5.71138556927846 0.0101048033816132
5.71188559427971 0.0100911117086357
5.71238561928096 0.0100774360678091
5.71288564428221 0.0100637764442401
5.71338566928346 0.0100501328230439
5.71388569428471 0.0100365051893436
5.71438571928597 0.0100228935282706
5.71488574428721 0.0100092978249645
5.71538576928846 0.00999571806457299
5.71588579428971 0.00998215423225208
5.71638581929096 0.00996860631316597
5.71688584429222 0.00995507429248698
5.71738586929346 0.00994155815539575
5.71788589429472 0.00992805788708103
5.71838591929597 0.00991457347273987
5.71888594429721 0.00990110489757748
5.71938596929847 0.0098876521468073
5.71988599429972 0.00987421520565106
5.72038601930097 0.00986079405933863
5.72088604430222 0.0098473886931082
5.72138606930347 0.00983399909220614
5.72188609430472 0.00982062524188706
5.72238611930597 0.00980726712741388
5.72288614430722 0.00979392473405766
5.72338616930847 0.00978059804709785
5.72388619430972 0.00976728705182202
5.72438621931097 0.0097539917335261
5.72488624431222 0.00974071207751424
5.72538626931347 0.00972744806909882
5.72588629431472 0.00971419969360058
5.72638631931597 0.00970096693634843
5.72688634431722 0.00968774978267966
5.72738636931847 0.00967454821793975
5.72788639431972 0.00966136222748254
5.72838641932097 0.00964819179667008
5.72888644432222 0.00963503691087275
5.72938646932347 0.00962189755546924
5.72988649432472 0.00960877371584649
5.73038651932597 0.00959566537739981
5.73088654432722 0.00958257252553271
5.73138656932847 0.00956949514565712
5.73188659432972 0.0095564332231932
5.73238661933097 0.00954338674356943
5.73288664433222 0.00953035569222265
5.73338666933347 0.00951734005459797
5.73388669433472 0.00950433981614888
5.73438671933597 0.00949135496233711
5.73488674433722 0.00947838547863281
5.73538676933847 0.00946543135051441
5.73588679433972 0.00945249256346866
5.73638681934097 0.00943956910299071
5.73688684434222 0.00942666095458398
5.73738686934347 0.0094137681037603
5.73788689434472 0.00940089053603979
5.73838691934597 0.00938802823695097
5.73888694434722 0.00937518119203068
5.73938696934847 0.00936234938682409
5.73988699434972 0.00934953280688482
5.74038701935097 0.00933673143777474
5.74088704435222 0.00932394526506421
5.74138706935347 0.00931117427433183
5.74188709435472 0.00929841845116467
5.74238711935597 0.00928567778115814
5.74288714435722 0.00927295224991597
5.74338716935847 0.00926024184305039
5.74388719435972 0.00924754654618188
5.74438721936097 0.00923486634493944
5.74488724436222 0.00922220122496034
5.74538726936347 0.00920955117189032
5.74588729436472 0.0091969161713835
5.74638731936597 0.00918429620910232
5.74688734436722 0.00917169127071775
5.74738736936847 0.00915910134190905
5.74788739436972 0.00914652640836398
5.74838741937097 0.00913396645577861
5.74888744437222 0.00912142146985752
5.74938746937347 0.00910889143631363
5.74988749437472 0.00909637634086828
5.75038751937597 0.00908387616925129
5.75088754437722 0.00907139090720083
5.75138756937847 0.00905892054046357
5.75188759437972 0.00904646505479452
5.75238761938097 0.0090340244359572
5.75288764438222 0.00902159866972352
5.75338766938347 0.0090091877418738
5.75388769438472 0.00899679163819688
5.75438771938597 0.00898441034448994
5.75488774438722 0.0089720438465587
5.75538776938847 0.00895969213021725
5.75588779438972 0.00894735518128818
5.75638781939097 0.00893503298560251
5.75688784439222 0.00892272552899967
5.75738786939347 0.00891043279732763
5.75788789439472 0.00889815477644275
5.75838791939597 0.0088858914522099
5.75888794439722 0.00887364281050235
5.75938796939847 0.00886140883720193
5.75988799439972 0.00884918951819886
5.76038801940097 0.00883698483939181
5.76088804440222 0.00882479478668803
5.76138806940347 0.00881261934600314
5.76188809440472 0.00880045850326131
5.76238811940597 0.00878831224439512
5.76288814440722 0.00877618055534571
5.76338816940847 0.00876406342206265
5.76388819440972 0.008751960830504
5.76438821941097 0.00873987276663635
5.76488824441222 0.00872779921643472
5.76538826941347 0.00871574016588269
5.76588829441472 0.00870369560097229
5.76638831941597 0.00869166550770407
5.76688834441722 0.00867964987208707
5.76738836941847 0.00866764868013882
5.76788839441972 0.00865566191788541
5.76838841942097 0.00864368957136135
5.76888844442222 0.00863173162660975
5.76938846942347 0.00861978806968217
5.76988849442472 0.00860785888663872
5.77038851942597 0.008595944063548
5.77088854442722 0.00858404358648712
5.77138856942847 0.00857215744154177
5.77188859442972 0.00856028561480608
5.77238861943097 0.00854842809238278
5.77288864443222 0.00853658486038307
5.77338866943347 0.00852475590492673
5.77388869443472 0.00851294121214201
5.77438871943597 0.00850114076816573
5.77488874443722 0.00848935455914326
5.77538876943847 0.00847758257122846
5.77588879443972 0.00846582479058379
5.77638881944097 0.00845408120338016
5.77688884444222 0.00844235179579715
5.77738886944347 0.00843063655402278
5.77788889444472 0.00841893546425363
5.77838891944597 0.00840724851269489
5.77888894444722 0.00839557568556021
5.77938896944847 0.0083839169690719
5.77988899444972 0.00837227234946072
5.78038901945097 0.00836064181296607
5.78088904445222 0.00834902534583585
5.78138906945347 0.00833742293432653
5.78188909445472 0.00832583456470318
5.78238911945597 0.00831426022323938
5.78288914445722 0.00830269989621734
5.78338916945847 0.00829115356992774
5.78388919445972 0.00827962123066996
5.78438921946097 0.00826810286475184
5.78488924446222 0.00825659845848981
5.78538926946347 0.00824510799820895
5.78588929446472 0.00823363147024281
5.78638931946597 0.00822216886093362
5.78688934446722 0.00821072015663209
5.78738936946847 0.00819928534369761
5.78788939446972 0.00818786440849807
5.78838941947097 0.00817645733740997
5.78888944447222 0.00816506411681845
5.78938946947347 0.00815368473311714
5.78988949447472 0.00814231917270836
5.79038951947597 0.00813096742200293
5.79088954447722 0.00811962946742035
5.79138956947847 0.00810830529538864
5.79188959447972 0.00809699489234444
5.79238961948097 0.00808569824473302
5.79288964448222 0.00807441533900819
5.79338966948347 0.00806314616163244
5.79388969448472 0.00805189069907676
5.79438971948597 0.00804064893782085
5.79488974448722 0.00802942086435294
5.79538976948847 0.00801820646516987
5.79588979448972 0.00800700572677716
5.79638981949098 0.00799581863568884
5.79688984449222 0.00798464517842763
5.79738986949348 0.0079734853415248
5.79788989449473 0.00796233911152031
5.79838991949597 0.00795120647496266
5.79888994449723 0.00794008741840899
5.79938996949847 0.0079289819284251
5.79988999449973 0.00791788999158534
5.80039001950098 0.00790681159447274
5.80089004450223 0.0078957467236789
5.80139006950348 0.00788469536580412
5.80189009450473 0.00787365750745724
5.80239011950598 0.00786263313525575
5.80289014450723 0.00785162223582582
5.80339016950848 0.00784062479580217
5.80389019450973 0.00782964080182822
5.80439021951098 0.00781867024055596
5.80489024451223 0.00780771309864607
5.80539026951348 0.00779676936276783
5.80589029451473 0.00778583901959913
5.80639031951598 0.00777492205582658
5.80689034451723 0.00776401845814532
5.80739036951848 0.00775312821325923
5.80789039451973 0.00774225130788075
5.80839041952098 0.00773138772873101
5.80889044452223 0.00772053746253977
5.80939046952348 0.0077097004960454
5.80989049452473 0.00769887681599498
5.81039051952598 0.00768806640914416
5.81089054452723 0.00767726926225732
5.81139056952848 0.0076664853621074
5.81189059452973 0.00765571469547606
5.81239061953098 0.00764495724915357
5.81289064453223 0.00763421300993885
5.81339066953348 0.00762348196463951
5.81389069453473 0.00761276410007175
5.81439071953598 0.00760205940306051
5.81489074453723 0.00759136786043928
5.81539076953848 0.00758068945905031
5.81589079453973 0.00757002418574443
5.81639081954098 0.00755937202738114
5.81689084454223 0.00754873297082865
5.81739086954348 0.00753810700296377
5.81789089454473 0.00752749411067201
5.81839091954598 0.0075168942808475
5.81889094454723 0.0075063075003931
5.81939096954848 0.00749573375622027
5.81989099454973 0.00748517303524913
5.82039101955098 0.00747462532440853
5.82089104455223 0.00746409061063591
5.82139106955348 0.00745356888087746
5.82189109455473 0.00744306012208793
5.82239111955598 0.00743256432123087
5.82289114455723 0.00742208146527839
5.82339116955848 0.00741161154121128
5.82389119455973 0.00740115453601909
5.82439121956098 0.00739071043669993
5.82489124456223 0.00738027923026068
5.82539126956348 0.00736986090371679
5.82589129456473 0.00735945544409249
5.82639131956598 0.00734906283842062
5.82689134456723 0.00733868307374269
5.82739136956848 0.00732831613710893
5.82789139456973 0.0073179620155782
5.82839141957098 0.00730762069621809
5.82889144457223 0.00729729216610481
5.82939146957348 0.00728697641232329
5.82989149457473 0.00727667342196713
5.83039151957598 0.00726638318213858
5.83089154457723 0.00725610567994862
5.83139156957848 0.00724584090251687
5.83189159457973 0.00723558883697168
5.83239161958098 0.00722534947045001
5.83289164458223 0.00721512279009758
5.83339166958348 0.00720490878306873
5.83389169458473 0.00719470743652652
5.83439171958598 0.00718451873764269
5.83489174458723 0.00717434267359765
5.83539176958848 0.00716417923158053
5.83589179458973 0.00715402839878909
5.83639181959098 0.00714389016242984
5.83689184459223 0.00713376450971792
5.83739186959348 0.00712365142787719
5.83789189459473 0.00711355090414021
5.83839191959598 0.00710346292574817
5.83889194459723 0.00709338747995104
5.83939196959848 0.00708332455400738
5.83989199459973 0.00707327413518451
5.84039201960098 0.00706323621075843
5.84089204460223 0.00705321076801378
5.84139206960348 0.00704319779424396
5.84189209460473 0.00703319727675101
5.84239211960598 0.00702320920284571
5.84289214460723 0.00701323355984746
5.84339216960848 0.00700327033508444
5.84389219460973 0.00699331951589345
5.84439221961098 0.00698338108962
5.84489224461223 0.00697345504361833
5.84539226961348 0.00696354136525133
5.84589229461473 0.00695364004189062
5.84639231961598 0.00694375106091646
5.84689234461723 0.00693387440971788
5.84739236961848 0.00692401007569254
5.84789239461973 0.0069141580462468
5.84839241962098 0.00690431830879577
5.84889244462223 0.00689449085076318
5.84939246962348 0.00688467565958153
5.84989249462473 0.00687487272269194
5.85039251962598 0.0068650820275443
5.85089254462723 0.00685530356159714
5.85139256962848 0.00684553731231769
5.85189259462973 0.00683578326718193
5.85239261963098 0.00682604141367446
5.85289264463223 0.00681631173928864
5.85339266963348 0.00680659423152649
5.85389269463473 0.00679688887789873
5.85439271963598 0.00678719566592481
5.85489274463723 0.0067775145831328
5.85539276963848 0.00676784561705956
5.85589279463973 0.00675818875525058
5.85639281964098 0.00674854398526009
5.85689284464223 0.00673891129465098
5.85739286964348 0.00672929067099487
5.85789289464473 0.00671968210187205
5.85839291964598 0.0067100855748715
5.85889294464723 0.00670050107759096
5.85939296964848 0.00669092859763677
5.85989299464973 0.00668136812262406
5.86039301965098 0.00667181964017658
5.86089304465223 0.00666228313792684
5.86139306965348 0.00665275860351601
5.86189309465473 0.00664324602459393
5.86239311965598 0.00663374538881924
5.86289314465723 0.00662425668385914
5.86339316965848 0.00661477989738963
5.86389319465973 0.00660531501709536
5.86439321966098 0.00659586203066969
5.86489324466223 0.00658642092581467
5.86539326966348 0.00657699169024104
5.86589329466473 0.00656757431166825
5.86639331966598 0.00655816877782442
5.86689334466723 0.00654877507644642
5.86739336966848 0.00653939319527973
5.86789339466973 0.00653002312207863
5.86839341967098 0.00652066484460599
5.86889344467223 0.00651131835063342
5.86939346967348 0.00650198362794127
5.86989349467473 0.00649266066431849
5.87039351967598 0.00648334944756281
5.87089354467723 0.00647404996548058
5.87139356967848 0.00646476220588691
5.87189359467973 0.00645548615660558
5.87239361968098 0.006446221805469
5.87289364468223 0.00643696914031838
5.87339366968348 0.00642772814900354
5.87389369468473 0.00641849881938304
5.87439371968599 0.00640928113932408
5.87489374468723 0.00640007509670262
5.87539376968848 0.00639088067940325
5.87589379468973 0.00638169787531925
5.87639381969098 0.00637252667235266
5.87689384469224 0.00636336705841411
5.87739386969348 0.00635421902142301
5.87789389469474 0.00634508254930739
5.87839391969599 0.00633595763000401
5.87889394469723 0.00632684425145831
5.87939396969849 0.00631774240162439
5.87989399469974 0.00630865206846507
5.88039401970099 0.00629957323995182
5.88089404470224 0.00629050590406486
5.88139406970349 0.00628145004879301
5.88189409470474 0.00627240566213386
5.88239411970599 0.00626337273209362
5.88289414470724 0.00625435124668719
5.88339416970849 0.00624534119393821
5.88389419470974 0.00623634256187891
5.88439421971099 0.00622735533855031
5.88489424471224 0.00621837951200201
5.88539426971349 0.00620941507029237
5.88589429471474 0.00620046200148838
5.88639431971599 0.00619152029366572
5.88689434471724 0.00618258993490878
5.88739436971849 0.00617367091331057
5.88789439471974 0.00616476321697284
5.88839441972099 0.00615586683400597
5.88889444472224 0.00614698175252907
5.88939446972349 0.00613810796066986
5.88989449472474 0.00612924544656476
5.89039451972599 0.00612039419835891
5.89089454472724 0.00611155420420604
5.89139456972849 0.00610272545226865
5.89189459472974 0.00609390793071782
5.89239461973099 0.00608510162773337
5.89289464473224 0.00607630653150376
5.89339466973349 0.00606752263022611
5.89389469473474 0.00605874991210625
5.89439471973599 0.00604998836535863
5.89489474473724 0.00604123797820641
5.89539476973849 0.00603249873888139
5.89589479473974 0.00602377063562407
5.89639481974099 0.00601505365668357
5.89689484474224 0.00600634779031769
5.89739486974349 0.00599765302479294
5.89789489474474 0.00598896934838441
5.89839491974599 0.00598029674937594
5.89889494474724 0.00597163521605995
5.89939496974849 0.00596298473673761
5.89989499474974 0.00595434529971866
5.90039501975099 0.00594571689332155
5.90089504475224 0.0059370995058734
5.90139506975349 0.00592849312570994
5.90189509475474 0.0059198977411756
5.90239511975599 0.00591131334062344
5.90289514475724 0.0059027399124152
5.90339516975849 0.00589417744492125
5.90389519475974 0.0058856259265206
5.90439521976099 0.00587708534560097
5.90489524476224 0.00586855569055866
5.90539526976349 0.00586003694979868
5.90589529476474 0.00585152911173464
5.90639531976599 0.00584303216478885
5.90689534476724 0.00583454609739223
5.90739536976849 0.00582607089798433
5.90789539476974 0.0058176065550134
5.90839541977099 0.00580915305693629
5.90889544477224 0.00580071039221852
5.90939546977349 0.00579227854933422
5.90989549477474 0.00578385751676621
5.91039551977599 0.0057754472830059
5.91089554477724 0.00576704783655336
5.91139556977849 0.0057586591659173
5.91189559477974 0.00575028125961507
5.91239561978099 0.00574191410617266
5.91289564478224 0.00573355769412465
5.91339566978349 0.00572521201201434
5.91389569478474 0.00571687704839358
5.91439571978599 0.00570855279182286
5.91489574478724 0.00570023923087138
5.91539576978849 0.00569193635411686
5.91589579478974 0.00568364415014574
5.91639581979099 0.00567536260755301
5.91689584479224 0.00566709171494235
5.91739586979349 0.00565883146092603
5.91789589479474 0.00565058183412494
5.91839591979599 0.00564234282316862
5.91889594479724 0.00563411441669518
5.91939596979849 0.00562589660335142
5.91989599479974 0.00561768937179269
5.92039601980099 0.00560949271068302
5.92089604480224 0.005601306608695
5.92139606980349 0.00559313105450984
5.92189609480474 0.00558496603681743
5.92239611980599 0.00557681154431618
5.92289614480724 0.00556866756571319
5.92339616980849 0.00556053408972409
5.92389619480974 0.00555241110507321
5.92439621981099 0.00554429860049342
5.92489624481224 0.00553619656472619
5.92539626981349 0.00552810498652166
5.92589629481474 0.0055200238546385
5.92639631981599 0.00551195315784404
5.92689634481724 0.00550389288491415
5.92739636981849 0.00549584302463338
5.92789639481974 0.0054878035657948
5.92839641982099 0.00547977449720009
5.92889644482224 0.00547175580765958
5.92939646982349 0.00546374748599211
5.92989649482474 0.00545574952102521
5.93039651982599 0.00544776190159491
5.93089654482724 0.00543978461654588
5.93139656982849 0.00543181765473137
5.93189659482974 0.00542386100501318
5.93239661983099 0.00541591465626177
5.93289664483224 0.0054079785973561
5.93339666983349 0.00540005281718378
5.93389669483474 0.00539213730464094
5.93439671983599 0.00538423204863236
5.93489674483724 0.00537633703807134
5.93539676983849 0.00536845226187975
5.93589679483974 0.0053605777089881
5.93639681984099 0.00535271336833539
5.93689684484224 0.00534485922886927
5.93739686984349 0.0053370152795459
5.93789689484474 0.00532918150933004
5.93839691984599 0.00532135790719502
5.93889694484724 0.00531354446212269
5.93939696984849 0.00530574116310353
5.93989699484974 0.00529794799913652
5.94039701985099 0.00529016495922927
5.94089704485224 0.00528239203239787
5.94139706985349 0.00527462920766703
5.94189709485474 0.00526687647406999
5.94239711985599 0.00525913382064852
5.94289714485724 0.00525140123645301
5.94339716985849 0.00524367871054233
5.94389719485974 0.00523596623198396
5.94439721986099 0.00522826378985385
5.94489724486224 0.00522057137323659
5.94539726986349 0.00521288897122525
5.94589729486474 0.00520521657292144
5.94639731986599 0.00519755416743536
5.94689734486724 0.0051899017438857
5.94739736986849 0.00518225929139973
5.94789739486974 0.00517462679911321
5.94839741987099 0.00516700425617048
5.94889744487224 0.00515939165172438
5.94939746987349 0.00515178897493628
5.94989749487474 0.00514419621497612
5.95039751987599 0.0051366133610223
5.95089754487724 0.00512904040226181
5.95139756987849 0.00512147732789013
5.95189759487974 0.00511392412711127
5.95239761988099 0.00510638078913776
5.95289764488224 0.00509884730319063
5.95339766988349 0.00509132365849947
5.95389769488474 0.00508380984430234
5.95439771988599 0.00507630584984585
5.95489774488725 0.00506881166438508
5.95539776988849 0.00506132727718367
5.95589779488974 0.00505385267751372
5.956397819891 0.00504638785465585
5.95689784489224 0.00503893279789921
5.9573978698935 0.00503148749654142
5.95789789489474 0.00502405193988861
5.958397919896 0.00501662611725541
5.95889794489725 0.00500921001796497
5.95939796989849 0.00500180363134888
5.95989799489975 0.00499440694674726
5.960398019901 0.00498701995350873
5.96089804490225 0.00497964264099035
5.9613980699035 0.00497227499855774
5.96189809490475 0.00496491701558493
5.962398119906 0.0049575686814545
5.96289814490725 0.00495022998555746
5.9633981699085 0.00494290091729331
5.96389819490975 0.00493558146607006
5.964398219911 0.00492827162130413
5.96489824491225 0.00492097137242051
5.9653982699135 0.00491368070885255
5.96589829491475 0.00490639962004216
5.966398319916 0.00489912809543967
5.96689834491725 0.00489186612450387
5.9673983699185 0.00488461369670206
5.96789839491975 0.00487737080150994
5.968398419921 0.00487013742841173
5.96889844492225 0.00486291356690005
5.9693984699235 0.00485569920647602
5.96989849492475 0.00484849433664919
5.970398519926 0.00484129894693756
5.97089854492725 0.0048341130268676
5.9713985699285 0.00482693656597419
5.97189859492975 0.00481976955380071
5.972398619931 0.00481261197989891
5.97289864493225 0.00480546383382905
5.9733986699335 0.00479832510515979
5.97389869493475 0.00479119578346822
5.974398719936 0.0047840758583399
5.97489874493725 0.00477696531936879
5.9753987699385 0.0047698641561573
5.97589879493975 0.00476277235831625
5.976398819941 0.00475568991546491
5.97689884494225 0.00474861681723095
5.9773988699435 0.00474155305325045
5.97789889494475 0.00473449861316797
5.978398919946 0.00472745348663641
5.97889894494725 0.00472041766331714
5.9793989699485 0.00471339113287991
5.97989899494975 0.00470637388500292
5.980399019951 0.00469936590937273
5.98089904495225 0.00469236719568434
5.9813990699535 0.00468537773364114
5.98189909495475 0.00467839751295491
5.982399119956 0.00467142652334587
5.98289914495725 0.00466446475454259
5.9833991699585 0.00465751219628207
5.98389919495975 0.00465056883830969
5.984399219961 0.0046436346703792
5.98489924496225 0.00463670968225278
5.9853992699635 0.00462979386370094
5.98589929496475 0.00462288720450265
5.986399319966 0.00461598969444519
5.98689934496725 0.00460910132332426
5.9873993699685 0.00460222208094392
5.98789939496975 0.00459535195711659
5.988399419971 0.00458849094166311
5.98889944497225 0.00458163902441264
5.9893994699735 0.00457479619520274
5.98989949497475 0.0045679624438793
5.990399519976 0.00456113776029663
5.99089954497725 0.00455432213431734
5.9913995699785 0.00454751555581242
5.99189959497975 0.00454071801466124
5.992399619981 0.00453392950075148
5.99289964498225 0.00452715000397921
5.9933996699835 0.00452037951424882
5.99389969498475 0.00451361802147307
5.994399719986 0.00450686551557305
5.99489974498725 0.00450012198647818
5.9953997699885 0.00449338742412624
5.99589979498975 0.00448666181846333
5.996399819991 0.00447994515944392
5.99689984499225 0.00447323743703075
5.9973998699935 0.00446653864119495
5.99789989499475 0.00445984876191593
5.998399919996 0.00445316778918144
5.99889994499725 0.00444649571298758
5.9993999699985 0.00443983252333872
5.99989999499975 0.0044331782102476
6.000400020001 0.00442653276373522
6.00090004500225 0.00441989617383093
6.0014000700035 0.00441326843057238
6.00190009500475 0.00440664952400552
6.002400120006 0.00440003944418458
6.00290014500725 0.00439343818117218
6.0034001700085 0.00438684572503915
6.00390019500975 0.00438026206586464
6.004400220011 0.00437368719373611
6.00490024501225 0.00436712109874928
6.0054002700135 0.00436056377100822
6.00590029501475 0.00435401520062524
6.006400320016 0.00434747537772092
6.00690034501725 0.00434094429242414
6.0074003700185 0.00433442193487211
6.00790039501975 0.00432790829521023
6.008400420021 0.00432140336359223
6.00890044502225 0.00431490713018008
6.0094004700235 0.00430841958514403
6.00990049502475 0.00430194071866262
6.010400520026 0.00429547052092262
6.01090054502725 0.00428900898211908
6.0114005700285 0.00428255609245529
6.01190059502975 0.00427611184214279
6.012400620031 0.00426967622140144
6.01290064503225 0.00426324922045926
6.0134006700335 0.00425683082955257
6.01390069503475 0.0042504210389259
6.014400720036 0.00424401983883208
6.01490074503725 0.00423762721953213
6.0154007700385 0.00423124317129531
6.01590079503975 0.00422486768439914
6.016400820041 0.00421850074912932
6.01690084504225 0.00421214235577987
6.0174008700435 0.00420579249465295
6.01790089504475 0.00419945115605897
6.018400920046 0.00419311833031658
6.01890094504725 0.0041867940077526
6.0194009700485 0.00418047817870215
6.01990099504975 0.00417417083350848
6.020401020051 0.00416787196252309
6.02090104505225 0.00416158155610565
6.0214010700535 0.0041552996046241
6.02190109505475 0.00414902609845453
6.022401120056 0.00414276102798124
6.02290114505725 0.00413650438359673
6.0234011700585 0.00413025615570166
6.02390119505975 0.00412401633470497
6.024401220061 0.00411778491102369
6.02490124506225 0.00411156187508309
6.0254012700635 0.00410534721731659
6.02590129506475 0.0040991409281658
6.026401320066 0.00409294299808055
6.02690134506725 0.00408675341751878
6.0274013700685 0.00408057217694662
6.02790139506975 0.00407439926683836
6.028401420071 0.00406823467767652
6.02890144507225 0.0040620783999517
6.0294014700735 0.00405593042416269
6.02990149507475 0.00404979074081645
6.030401520076 0.00404365934042804
6.03090154507725 0.00403753621352077
6.0314015700785 0.00403142135062601
6.03190159507975 0.00402531474228331
6.032401620081 0.00401921637904036
6.03290164508226 0.00401312625145295
6.0334016700835 0.00400704435008511
6.03390169508475 0.0040009706655089
6.034401720086 0.00399490518830454
6.03490174508726 0.00398884790906038
6.03540177008851 0.00398279881837294
6.03590179508975 0.0039767579068468
6.036401820091 0.00397072516509467
6.03690184509225 0.0039647005837374
6.03740187009351 0.00395868415340391
6.03790189509476 0.0039526758647313
6.03840192009601 0.00394667570836473
6.03890194509725 0.00394068367495746
6.0394019700985 0.00393469975517087
6.03990199509976 0.0039287239396744
6.04040202010101 0.00392275621914567
6.04090204510226 0.00391679658427031
6.0414020701035 0.00391084502574207
6.04190209510476 0.00390490153426276
6.04240212010601 0.00389896610054236
6.04290214510726 0.00389303871529882
6.04340217010851 0.00388711936925822
6.04390219510976 0.00388120805315473
6.04440222011101 0.00387530475773053
6.04490224511226 0.00386940947373597
6.04540227011351 0.00386352219192936
6.04590229511476 0.00385764290307715
6.04640232011601 0.00385177159795378
6.04690234511726 0.00384590826734179
6.04740237011851 0.0038400529020318
6.04790239511976 0.00383420549282241
6.04840242012101 0.00382836603052033
6.04890244512226 0.00382253450594025
6.04940247012351 0.00381671090990498
6.04990249512476 0.0038108952332453
6.05040252012601 0.00380508746680007
6.05090254512726 0.00379928760141614
6.05140257012851 0.00379349562794841
6.05190259512976 0.00378771153725983
6.05240262013101 0.00378193532022133
6.05290264513226 0.00377616696771189
6.05340267013351 0.00377040647061849
6.05390269513476 0.0037646538198361
6.05440272013601 0.00375890900626777
6.05490274513726 0.00375317202082449
6.05540277013851 0.00374744285442528
6.05590279513976 0.00374172149799715
6.05640282014101 0.00373600794247513
6.05690284514226 0.00373030217880223
6.05740287014351 0.00372460419792944
6.05790289514476 0.00371891399081575
6.05840292014601 0.00371323154842812
6.05890294514726 0.00370755686174153
6.05940297014851 0.0037018899217389
6.05990299514976 0.00369623071941114
6.06040302015101 0.00369057924575712
6.06090304515226 0.00368493549178369
6.06140307015351 0.00367929944850568
6.06190309515476 0.00367367110694585
6.06240312015601 0.00366805045813495
6.06290314515726 0.00366243749311164
6.06340317015851 0.00365683220292261
6.06390319515976 0.00365123457862242
6.06440322016101 0.00364564461127363
6.06490324516226 0.00364006229194672
6.06540327016351 0.00363448761172007
6.06590329516476 0.00362892056168011
6.06640332016601 0.0036233611329211
6.06690334516726 0.00361780931654526
6.06740337016851 0.00361226510366274
6.06790339516976 0.0036067284853916
6.06840342017101 0.00360119945285787
6.06890344517226 0.00359567799719543
6.06940347017351 0.00359016410954613
6.06990349517476 0.00358465778105966
6.07040352017601 0.00357915900289371
6.07090354517726 0.00357366776621382
6.07140357017851 0.00356818406219341
6.07190359517976 0.00356270788201385
6.07240362018101 0.00355723921686435
6.07290364518226 0.00355177805794206
6.07340367018351 0.003546324396452
6.07390369518476 0.00354087822360706
6.07440372018601 0.00353543953062803
6.07490374518726 0.00353000830874353
6.07540377018851 0.00352458454919015
6.07590379518976 0.00351916824321226
6.07640382019101 0.00351375938206214
6.07690384519226 0.0035083579569999
6.07740387019351 0.00350296395929357
6.07790389519476 0.003497577380219
6.07840392019601 0.00349219821105987
6.07890394519726 0.00348682644310776
6.07940397019851 0.00348146206766204
6.07990399519976 0.00347610507603001
6.08040402020101 0.00347075545952673
6.08090404520226 0.00346541320947512
6.08140407020351 0.00346007831720595
6.08190409520476 0.00345475077405779
6.08240412020601 0.00344943057137709
6.08290414520726 0.00344411770051807
6.08340417020851 0.0034388121528428
6.08390419520976 0.00343351391972112
6.08440422021101 0.00342822299253077
6.08490424521226 0.00342293936265723
6.08540427021351 0.00341766302149381
6.08590429521476 0.00341239396044161
6.08640432021601 0.00340713217090952
6.08690434521726 0.00340187764431429
6.08740437021851 0.0033966303720804
6.08790439521976 0.00339139034564013
6.08840442022101 0.00338615755643355
6.08890444522226 0.0033809319959085
6.08940447022351 0.00337571365552065
6.08990449522476 0.0033705025267334
6.09040452022601 0.00336529860101791
6.09090454522726 0.00336010186985313
6.09140457022851 0.0033549123247258
6.09190459522976 0.00334972995713039
6.09240462023101 0.00334455475856912
6.09290464523226 0.00333938672055198
6.09340467023351 0.0033342258345967
6.09390469523476 0.0033290720922288
6.09440472023601 0.00332392548498148
6.09490474523726 0.00331878600439573
6.09540477023851 0.00331365364202024
6.09590479523976 0.00330852838941145
6.09640482024101 0.00330341023813356
6.09690484524226 0.00329829917975845
6.09740487024351 0.00329319520586573
6.09790489524476 0.00328809830804275
6.09840492024601 0.00328300847788457
6.09890494524726 0.00327792570699396
6.09940497024851 0.00327284998698139
6.09990499524976 0.00326778130946505
6.10040502025101 0.00326271966607079
6.10090504525226 0.00325766504843225
6.10140507025351 0.00325261744819066
6.10190509525476 0.00324757685699501
6.10240512025601 0.00324254326650195
6.10290514525726 0.00323751666837579
6.10340517025851 0.00323249705428859
6.10390519525976 0.00322748441592003
6.10440522026101 0.00322247874495748
6.10490524526226 0.00321748003309595
6.10540527026351 0.00321248827203818
6.10590529526476 0.00320750345349453
6.10640532026601 0.00320252556918301
6.10690534526726 0.00319755461082931
6.10740537026851 0.00319259057016674
6.10790539526976 0.00318763343893631
6.10840542027101 0.00318268320888662
6.10890544527226 0.00317773987177395
6.10940547027351 0.00317280341936218
6.10990549527476 0.00316787384342284
6.11040552027601 0.00316295113573512
6.11090554527726 0.0031580352880858
6.11140557027851 0.00315312629226928
6.11190559527977 0.00314822414008758
6.11240562028101 0.00314332882335038
6.11290564528226 0.00313844033387491
6.11340567028351 0.00313355866348605
6.11390569528476 0.00312868380401625
6.11440572028602 0.00312381574730558
6.11490574528727 0.00311895448520173
6.11540577028851 0.00311410000955994
6.11590579528976 0.00310925231224307
6.11640582029101 0.00310441138512154
6.11690584529227 0.00309957722007335
6.11740587029352 0.00309474980898413
6.11790589529476 0.00308992914374704
6.11840592029601 0.00308511521626282
6.11890594529727 0.00308030801843974
6.11940597029852 0.00307550754219373
6.11990599529977 0.00307071377944819
6.12040602030102 0.00306592672213411
6.12090604530226 0.00306114636219002
6.12140607030352 0.00305637269156201
6.12190609530477 0.00305160570220373
6.12240612030602 0.00304684538607635
6.12290614530727 0.00304209173514857
6.12340617030851 0.00303734474139664
6.12390619530977 0.00303260439680433
6.12440622031102 0.00302787069336295
6.12490624531227 0.00302314362307133
6.12540627031352 0.00301842317793581
6.12590629531477 0.00301370934997022
6.12640632031602 0.00300900213119598
6.12690634531727 0.00300430151364194
6.12740637031852 0.00299960748934449
6.12790639531977 0.0029949200503475
6.12840642032102 0.00299023918870233
6.12890644532227 0.0029855648964679
6.12940647032352 0.00298089716571054
6.12990649532477 0.00297623598850409
6.13040652032602 0.00297158135692989
6.13090654532727 0.00296693326307671
6.13140657032852 0.00296229169904087
6.13190659532977 0.0029576566569261
6.13240662033102 0.0029530281288436
6.13290664533227 0.00294840610691204
6.13340667033352 0.00294379058325758
6.13390669533477 0.00293918155001379
6.13440672033602 0.00293457899932171
6.13490674533727 0.00292998292332983
6.13540677033852 0.00292539331419406
6.13590679533977 0.00292081016407779
6.13640682034102 0.00291623346515182
6.13690684534227 0.00291166320959438
6.13740687034352 0.00290709938959113
6.13790689534477 0.00290254199733515
6.13840692034602 0.00289799102502696
6.13890694534727 0.00289344646487449
6.13940697034852 0.00288890830909307
6.13990699534977 0.00288437654990542
6.14040702035102 0.00287985117954172
6.14090704535227 0.00287533219023952
6.14140707035352 0.00287081957424376
6.14190709535477 0.00286631332380677
6.14240712035602 0.00286181343118829
6.14290714535727 0.00285731988865544
6.14340717035852 0.00285283268848272
6.14390719535977 0.002848351822952
6.14440722036102 0.00284387728435253
6.14490724536227 0.00283940906498092
6.14540727036352 0.00283494715714118
6.14590729536477 0.00283049155314464
6.14640732036602 0.00282604224531001
6.14690734536727 0.00282159922596333
6.14740737036852 0.00281716248743806
6.14790739536977 0.00281273202207493
6.14840742037102 0.00280830782222204
6.14890744537227 0.00280388988023484
6.14940747037352 0.00279947818847608
6.14990749537477 0.0027950727393159
6.15040752037602 0.00279067352513172
6.15090754537727 0.0027862805383083
6.15140757037852 0.00278189377123771
6.15190759537977 0.00277751321631934
6.15240762038102 0.0027731388659599
6.15290764538227 0.00276877071257341
6.15340767038352 0.00276440874858117
6.15390769538477 0.00276005296641179
6.15440772038602 0.0027557033585012
6.15490774538727 0.0027513599172926
6.15540777038852 0.00274702263523647
6.15590779538977 0.00274269150479058
6.15640782039102 0.00273836651841999
6.15690784539227 0.00273404766859704
6.15740787039352 0.00272973494780133
6.15790789539477 0.00272542834851973
6.15840792039602 0.00272112786324637
6.15890794539727 0.00271683348448263
6.15940797039852 0.0027125452047372
6.15990799539977 0.00270826301652596
6.16040802040102 0.00270398691237207
6.16090804540227 0.00269971688480591
6.16140807040352 0.00269545292636515
6.16190809540477 0.00269119502959464
6.16240812040602 0.0026869431870465
6.16290814540727 0.00268269739128005
6.16340817040852 0.00267845763486185
6.16390819540977 0.0026742239103657
6.16440822041102 0.00266999621037259
6.16490824541227 0.00266577452747072
6.16540827041352 0.00266155885425552
6.16590829541477 0.00265734918332959
6.16640832041602 0.00265314550730278
6.16690834541727 0.0026489478187921
6.16740837041852 0.00264475611042176
6.16790839541977 0.00264057037482314
6.16840842042102 0.00263639060463487
6.16890844542227 0.0026322167925027
6.16940847042352 0.00262804893107956
6.16990849542477 0.00262388701302557
6.17040852042602 0.002619731031008
6.17090854542727 0.00261558097770133
6.17140857042852 0.00261143684578715
6.17190859542977 0.00260729862795422
6.17240862043102 0.00260316631689847
6.17290864543227 0.00259903990532294
6.17340867043352 0.00259491938593787
6.17390869543477 0.0025908047514606
6.17440872043602 0.00258669599461561
6.17490874543727 0.00258259310813451
6.17540877043852 0.00257849608475608
6.17590879543977 0.00257440491722617
6.17640882044102 0.00257031959829776
6.17690884544227 0.00256624012073097
6.17740887044352 0.002562166477293
6.17790889544477 0.0025580986607582
6.17840892044602 0.002554036663908
6.17890894544727 0.00254998047953092
6.17940897044852 0.00254593010042258
6.17990899544977 0.00254188551938569
6.18040902045102 0.00253784672923008
6.18090904545227 0.00253381372277263
6.18140907045352 0.0025297864928373
6.18190909545477 0.00252576503225512
6.18240912045602 0.00252174933386423
6.18290914545727 0.0025177393905098
6.18340917045852 0.00251373519504407
6.18390919545977 0.00250973674032635
6.18440922046102 0.00250574401922298
6.18490924546227 0.00250175702460739
6.18540927046352 0.00249777574936003
6.18590929546477 0.00249380018636839
6.18640932046602 0.00248983032852702
6.18690934546727 0.00248586616873745
6.18740937046852 0.00248190769990834
6.18790939546977 0.00247795491495528
6.18840942047102 0.00247400780680092
6.18890944547227 0.00247006636837493
6.18940947047352 0.002466130592614
6.18990949547477 0.00246220047246181
6.19040952047602 0.00245827600086906
6.19090954547727 0.00245435717079345
6.19140957047853 0.00245044397519966
6.19190959547977 0.00244653640705939
6.19240962048102 0.00244263445935133
6.19290964548227 0.00243873812506112
6.19340967048352 0.00243484739718141
6.19390969548478 0.0024309622687118
6.19440972048602 0.00242708273265892
6.19490974548727 0.00242320878203631
6.19540977048852 0.00241934040986449
6.19590979548977 0.00241547760917096
6.19640982049103 0.00241162037299012
6.19690984549228 0.00240776869436342
6.19740987049352 0.00240392256633917
6.19790989549477 0.00240008198197266
6.19840992049603 0.0023962469343261
6.19890994549728 0.00239241741646866
6.19940997049853 0.00238859342147644
6.19990999549977 0.00238477494243244
6.20041002050102 0.0023809619724266
6.20091004550228 0.00237715450455577
6.20141007050353 0.00237335253192374
6.20191009550478 0.0023695560476412
6.20241012050603 0.00236576504482572
6.20291014550727 0.00236197951660179
6.20341017050853 0.0023581994561008
6.20391019550978 0.00235442485646104
6.20441022051103 0.00235065571082768
6.20491024551228 0.00234689201235277
6.20541027051353 0.00234313375419525
6.20591029551478 0.00233938092952094
6.20641032051603 0.00233563353150252
6.20691034551728 0.00233189155331956
6.20741037051853 0.00232815498815846
6.20791039551978 0.0023244238292125
6.20841042052103 0.00232069806968184
6.20891044552228 0.00231697770277345
6.20941047052353 0.00231326272170117
6.20991049552478 0.00230955311968568
6.21041052052603 0.00230584888995448
6.21091054552728 0.00230215002574196
6.21141057052853 0.00229845652028928
6.21191059552978 0.00229476836684445
6.21241062053103 0.0022910855586623
6.21291064553228 0.00228740808900449
6.21341067053353 0.00228373595113949
6.21391069553478 0.00228006913834256
6.21441072053603 0.00227640764389579
6.21491074553728 0.00227275146108805
6.21541077053853 0.00226910058321503
6.21591079553978 0.00226545500357921
6.21641082054103 0.00226181471548983
6.21691084554228 0.00225817971226294
6.21741087054353 0.00225454998722136
6.21791089554478 0.00225092553369471
6.21841092054603 0.00224730634501935
6.21891094554728 0.00224369241453842
6.21941097054853 0.00224008373560181
6.21991099554978 0.00223648030156621
6.22041102055103 0.00223288210579502
6.22091104555228 0.00222928914165842
6.22141107055353 0.00222570140253331
6.22191109555478 0.00222211888180334
6.22241112055603 0.00221854157285892
6.22291114555728 0.00221496946909719
6.22341117055853 0.00221140256392198
6.22391119555978 0.00220784085074388
6.22441122056103 0.00220428432298019
6.22491124556228 0.00220073297405495
6.22541127056353 0.00219718679739888
6.22591129556478 0.00219364578644942
6.22641132056603 0.0021901099346507
6.22691134556728 0.0021865792354536
6.22741137056853 0.00218305368231563
6.22791139556978 0.00217953326870103
6.22841142057103 0.00217601798808072
6.22891144557228 0.00217250783393229
6.22941147057353 0.00216900279974003
6.22991149557478 0.0021655028789949
6.23041152057603 0.00216200806519451
6.23091154557728 0.00215851835184314
6.23141157057853 0.00215503373245175
6.23191159557978 0.00215155420053796
6.23241162058103 0.00214807974962602
6.23291164558228 0.00214461037324683
6.23341167058353 0.00214114606493793
6.23391169558478 0.00213768681824355
6.23441172058603 0.0021342326267145
6.23491174558728 0.00213078348390824
6.23541177058853 0.00212733938338885
6.23591179558978 0.00212390031872703
6.23641182059103 0.00212046628350014
6.23691184559228 0.0021170372712921
6.23741187059353 0.00211361327569347
6.23791189559478 0.00211019429030141
6.23841192059603 0.00210678030871966
6.23891194559728 0.00210337132455861
6.23941197059853 0.00209996733143518
6.23991199559978 0.00209656832297293
6.24041202060103 0.00209317429280196
6.24091204560228 0.002089785234559
6.24141207060353 0.00208640114188731
6.24191209560478 0.00208302200843675
6.24241212060603 0.00207964782786373
6.24291214560728 0.00207627859383121
6.24341217060853 0.00207291430000877
6.24391219560978 0.00206955494007248
6.24441222061103 0.00206620050770499
6.24491224561228 0.00206285099659547
6.24541227061353 0.00205950640043966
6.24591229561478 0.00205616671293984
6.24641232061603 0.0020528319278048
6.24691234561728 0.00204950203874986
6.24741237061853 0.00204617703949686
6.24791239561978 0.00204285692377421
6.24841242062103 0.00203954168531677
6.24891244562228 0.00203623131786595
6.24941247062353 0.00203292581516965
6.24991249562478 0.00202962517098226
6.25041252062603 0.00202632937906471
6.25091254562728 0.0020230384331844
6.25141257062853 0.00201975232711521
6.25191259562978 0.00201647105463752
6.25241262063103 0.00201319460953816
6.25291264563228 0.0020099229856105
6.25341267063353 0.00200665617665433
6.25391269563478 0.00200339417647593
6.25441272063603 0.002000136978888
6.25491274563728 0.00199688457770978
6.25541277063853 0.00199363696676691
6.25591279563978 0.00199039413989148
6.25641282064103 0.00198715609092204
6.25691284564228 0.00198392281370358
6.25741287064353 0.00198069430208753
6.25791289564478 0.00197747054993176
6.25841292064603 0.00197425155110054
6.25891294564728 0.0019710372994646
6.25941297064853 0.00196782778890106
6.25991299564978 0.0019646230132935
6.26041302065103 0.00196142296653185
6.26091304565228 0.0019582276425125
6.26141307065353 0.00195503703513821
6.26191309565478 0.00195185113831817
6.26241312065603 0.00194866994596793
6.26291314565728 0.00194549345200945
6.26341317065853 0.00194232165037108
6.26391319565978 0.00193915453498753
6.26441322066103 0.00193599209979991
6.26491324566228 0.00193283433875569
6.26541327066353 0.00192968124580871
6.26591329566478 0.00192653281491918
6.26641332066603 0.00192338904005365
6.26691334566728 0.00192024991518507
6.26741337066853 0.00191711543429269
6.26791339566978 0.00191398559136212
6.26841342067103 0.00191086038038533
6.26891344567228 0.00190773979536063
6.26941347067353 0.00190462383029263
6.26991349567478 0.0019015124791923
6.27041352067603 0.00189840573607693
6.27091354567728 0.00189530359497011
6.27141357067853 0.00189220604990179
6.27191359567978 0.00188911309490818
6.27241362068103 0.00188602472403182
6.27291364568228 0.00188294093132157
6.27341367068354 0.00187986171083255
6.27391369568478 0.00187678705662622
6.27441372068603 0.0018737169627703
6.27491374568728 0.0018706514233388
6.27541377068854 0.001867590432412
6.27591379568979 0.0018645339840765
6.27641382069103 0.00186148207242513
6.27691384569228 0.001858434691557
6.27741387069353 0.00185539183557748
6.27791389569479 0.0018523534985982
6.27841392069604 0.00184931967473708
6.27891394569729 0.00184629035811823
6.27941397069853 0.00184326554287205
6.27991399569978 0.00184024522313516
6.28041402070104 0.00183722939305043
6.28091404570229 0.00183421804676697
6.28141407070354 0.0018312111784401
6.28191409570478 0.00182820878223137
6.28241412070604 0.00182521085230854
6.28291414570729 0.00182221738284564
6.28341417070854 0.00181922836802284
6.28391419570979 0.00181624380202655
6.28441422071104 0.00181326367904938
6.28491424571229 0.00181028799329013
6.28541427071354 0.00180731673895383
6.28591429571479 0.00180434991025165
6.28641432071604 0.00180138750140098
6.28691434571729 0.00179842950662536
6.28741437071854 0.00179547592015452
6.28791439571979 0.0017925267362244
6.28841442072104 0.00178958194907704
6.28891444572229 0.0017866415529607
6.28941447072354 0.00178370554212975
6.28991449572479 0.00178077391084477
6.29041452072604 0.00177784665337244
6.29091454572729 0.00177492376398562
6.29141457072854 0.00177200523696328
6.29191459572979 0.00176909106659055
6.29241462073104 0.0017661812471587
6.29291464573229 0.00176327577296511
6.29341467073354 0.00176037463831329
6.29391469573479 0.00175747783751286
6.29441472073604 0.00175458536487956
6.29491474573729 0.00175169721473527
6.29541477073854 0.00174881338140792
6.29591479573979 0.0017459338592316
6.29641482074104 0.00174305864254645
6.29691484574229 0.00174018772569874
6.29741487074354 0.0017373211030408
6.29791489574479 0.00173445876893106
6.29841492074604 0.00173160071773403
6.29891494574729 0.00172874694382029
6.29941497074854 0.00172589744156649
6.29991499574979 0.00172305220535536
6.30041502075104 0.00172021122957568
6.30091504575229 0.00171737450862229
6.30141507075354 0.00171454203689607
6.30191509575479 0.001711713808804
6.30241512075604 0.00170888981875903
6.30291514575729 0.00170607006118022
6.30341517075854 0.00170325453049261
6.30391519575979 0.00170044322112731
6.30441522076104 0.00169763612752146
6.30491524576229 0.00169483324411818
6.30541527076354 0.00169203456536666
6.30591529576479 0.00168924008572206
6.30641532076604 0.00168644979964558
6.30691534576729 0.00168366370160443
6.30741537076854 0.00168088178607179
6.30791539576979 0.00167810404752685
6.30841542077104 0.0016753304804548
6.30891544577229 0.00167256107934683
6.30941547077354 0.00166979583870008
6.30991549577479 0.00166703475301769
6.31041552077604 0.00166427781680876
6.31091554577729 0.00166152502458839
6.31141557077854 0.00165877637087763
6.31191559577979 0.00165603185020347
6.31241562078104 0.00165329145709888
6.31291564578229 0.00165055518610278
6.31341567078354 0.00164782303176005
6.31391569578479 0.00164509498862148
6.31441572078604 0.00164237105124384
6.31491574578729 0.0016396512141898
6.31541577078854 0.00163693547202797
6.31591579578979 0.00163422381933292
6.31641582079104 0.00163151625068509
6.31691584579229 0.00162881276067088
6.31741587079354 0.00162611334388256
6.31791589579479 0.00162341799491836
6.31841592079604 0.00162072670838237
6.31891594579729 0.00161803947888461
6.31941597079854 0.00161535630104098
6.31991599579979 0.00161267716947327
6.32041602080104 0.00161000207880917
6.32091604580229 0.00160733102368224
6.32141607080354 0.00160466399873192
6.32191609580479 0.00160200099860353
6.32241612080604 0.00159934201794825
6.32291614580729 0.00159668705142314
6.32341617080854 0.0015940360936911
6.32391619580979 0.0015913891394209
6.32441622081104 0.00158874618328715
6.32491624581229 0.00158610721997034
6.32541627081354 0.00158347224415675
6.32591629581479 0.00158084125053855
6.32641632081604 0.0015782142338137
6.32691634581729 0.00157559118868601
6.32741637081854 0.00157297210986513
6.32791639581979 0.00157035699206652
6.32841642082104 0.00156774583001144
6.32891644582229 0.00156513861842697
6.32941647082354 0.00156253535204601
6.32991649582479 0.00155993602560727
6.33041652082604 0.00155734063385522
6.33091654582729 0.00155474917154017
6.33141657082854 0.00155216163341818
6.33191659582979 0.00154957801425114
6.33241662083104 0.00154699830880667
6.33291664583229 0.00154442251185821
6.33341667083354 0.00154185061818495
6.33391669583479 0.00153928262257185
6.33441672083604 0.00153671851980965
6.33491674583729 0.00153415830469483
6.33541677083854 0.00153160197202963
6.33591679583979 0.00152904951662205
6.33641682084104 0.00152650093328581
6.33691684584229 0.00152395621684042
6.33741687084354 0.00152141536211107
6.33791689584479 0.00151887836392873
6.33841692084604 0.00151634521713006
6.33891694584729 0.00151381591655749
6.33941697084854 0.00151129045705912
6.33991699584979 0.0015087688334888
6.34041702085104 0.00150625104070608
6.34091704585229 0.00150373707357621
6.34141707085354 0.00150122692697015
6.34191709585479 0.00149872059576457
6.34241712085604 0.00149621807484181
6.34291714585729 0.0014937193590899
6.34341717085854 0.00149122444340257
6.34391719585979 0.00148873332267923
6.34441722086104 0.00148624599182496
6.34491724586229 0.00148376244575051
6.34541727086354 0.00148128267937228
6.34591729586479 0.00147880668761238
6.34641732086604 0.00147633446539854
6.34691734586729 0.00147386600766414
6.34741737086854 0.00147140130934824
6.34791739586979 0.00146894036539551
6.34841742087104 0.0014664831707563
6.34891744587229 0.00146402972038657
6.34941747087354 0.00146158000924791
6.34991749587479 0.00145913403230755
6.35041752087604 0.00145669178453832
6.35091754587729 0.00145425326091871
6.35141757087854 0.0014518184564328
6.35191759587979 0.00144938736607027
6.35241762088105 0.00144695998482642
6.35291764588229 0.00144453630770216
6.35341767088354 0.00144211632970397
6.35391769588479 0.00143970004584395
6.35441772088604 0.00143728745113976
6.3549177458873 0.00143487854061467
6.35541777088855 0.00143247330929752
6.35591779588979 0.00143007175222273
6.35641782089104 0.00142767386443027
6.35691784589229 0.0014252796409657
6.35741787089355 0.00142288907688013
6.3579178958948 0.00142050216723023
6.35841792089604 0.00141811890707822
6.35891794589729 0.00141573929149188
6.35941797089855 0.00141336331554451
6.3599179958998 0.00141099097431499
6.36041802090105 0.0014086222628877
6.3609180459023 0.00140625717635256
6.36141807090354 0.00140389570980502
6.3619180959048 0.00140153785834604
6.36241812090605 0.00139918361708214
6.3629181459073 0.0013968329811253
6.36341817090855 0.00139448594559304
6.3639181959098 0.00139214250560838
6.36441822091105 0.00138980265629983
6.3649182459123 0.00138746639280141
6.36541827091355 0.00138513371025263
6.3659182959148 0.00138280460379848
6.36641832091605 0.00138047906858943
6.3669183459173 0.00137815709978145
6.36741837091855 0.00137583869253596
6.3679183959198 0.00137352384201986
6.36841842092105 0.00137121254340551
6.3689184459223 0.00136890479187074
6.36941847092355 0.00136660058259884
6.3699184959248 0.00136429991077854
6.37041852092605 0.00136200277160402
6.3709185459273 0.00135970916027491
6.37141857092855 0.00135741907199627
6.3719185959298 0.00135513250197862
6.37241862093105 0.00135284944543787
6.3729186459323 0.00135056989759539
6.37341867093355 0.00134829385367795
6.3739186959348 0.00134602130891777
6.37441872093605 0.00134375225855243
6.3749187459373 0.00134148669782498
6.37541877093855 0.00133922462198381
6.3759187959398 0.00133696602628277
6.37641882094105 0.00133471090598107
6.3769188459423 0.00133245925634332
6.37741887094355 0.00133021107263952
6.3779188959448 0.00132796635014504
6.37841892094605 0.00132572508414065
6.3789189459473 0.00132348726991248
6.37941897094855 0.00132125290275203
6.3799189959498 0.00131902197795616
6.38041902095105 0.0013167944908271
6.3809190459523 0.00131457043667245
6.38141907095355 0.00131234981080513
6.3819190959548 0.00131013260854342
6.38241912095605 0.00130791882521096
6.3829191459573 0.0013057084561367
6.38341917095855 0.00130350149665496
6.3839191959598 0.00130129794210536
6.38441922096105 0.00129909778783285
6.3849192459623 0.00129690102918772
6.38541927096355 0.00129470766152556
6.3859192959648 0.00129251768020728
6.38641932096605 0.00129033108059909
6.3869193459673 0.00128814785807252
6.38741937096855 0.00128596800800438
6.3879193959698 0.00128379152577681
6.38841942097105 0.00128161840677719
6.3889194459723 0.00127944864639823
6.38941947097355 0.00127728224003791
6.3899194959748 0.00127511918309946
6.39041952097605 0.00127295947099143
6.3909195459773 0.00127080309912762
6.39141957097855 0.00126865006292709
6.3919195959798 0.00126650035781415
6.39241962098105 0.00126435397921839
6.3929196459823 0.00126221092257465
6.39341967098355 0.001260071183323
6.3939196959848 0.00125793475690876
6.39441972098605 0.0012558016387825
6.3949197459873 0.00125367182440002
6.39541977098855 0.00125154530922234
6.3959197959898 0.00124942208871571
6.39641982099105 0.00124730215835162
6.3969198459923 0.00124518551360674
6.39741987099355 0.00124307214996299
6.3979198959948 0.00124096206290749
6.39841992099605 0.00123885524793255
6.3989199459973 0.00123675170053569
6.39941997099855 0.00123465141621961
6.3999199959998 0.00123255439049224
6.40042002100105 0.00123046061886665
6.4009200460023 0.00122837009686114
6.40142007100355 0.00122628281999914
6.4019200960048 0.00122419878380929
6.40242012100605 0.00122211798382539
6.4029201460073 0.00122004041558639
6.40342017100855 0.00121796607463643
6.4039201960098 0.00121589495652477
6.40442022101105 0.00121382705680587
6.4049202460123 0.00121176237103929
6.40542027101355 0.00120970089478977
6.4059202960148 0.00120764262362717
6.40642032101605 0.00120558755312647
6.4069203460173 0.00120353567886783
6.40742037101855 0.00120148699643649
6.4079203960198 0.00119944150142284
6.40842042102105 0.00119739918942236
6.4089204460223 0.00119536005603569
6.40942047102355 0.00119332409686852
6.4099204960248 0.0011912913075317
6.41042052102605 0.00118926168364114
6.4109205460273 0.00118723522081786
6.41142057102855 0.001185211914688
6.4119205960298 0.00118319176088273
6.41242062103105 0.00118117475503836
6.4129206460323 0.00117916089279624
6.41342067103355 0.0011771501698028
6.4139206960348 0.00117514258170958
6.41442072103605 0.00117313812417314
6.4149207460373 0.00117113679285512
6.41542077103855 0.00116913858342221
6.4159207960398 0.00116714349154617
6.41642082104105 0.0011651515129038
6.4169208460423 0.00116316264317693
6.41742087104355 0.00116117687805246
6.4179208960448 0.00115919421322229
6.41842092104605 0.00115721464438338
6.4189209460473 0.00115523816723772
6.41942097104855 0.00115326477749231
6.4199209960498 0.00115129447085916
6.42042102105105 0.00114932724305531
6.4209210460523 0.00114736308980281
6.42142107105355 0.00114540200682872
6.4219210960548 0.00114344398986508
6.42242112105605 0.00114148903464895
6.4229211460573 0.00113953713692238
6.42342117105855 0.0011375882924324
6.4239211960598 0.00113564249693103
6.42442122106105 0.00113369974617527
6.4249212460623 0.00113176003592709
6.42542127106355 0.00112982336195345
6.4259212960648 0.00112788972002625
6.42642132106605 0.00112595910592239
6.4269213460673 0.00112403151542369
6.42742137106855 0.00112210694431694
6.4279213960698 0.0011201853883939
6.42842142107105 0.00111826684345125
6.4289214460723 0.00111635130529062
6.42942147107355 0.00111443876971858
6.4299214960748 0.00111252923254663
6.43042152107605 0.00111062268959122
6.4309215460773 0.00110871913667368
6.43142157107855 0.00110681856962031
6.43192159607981 0.00110492098426228
6.43242162108105 0.00110302637643572
6.4329216460823 0.00110113474198163
6.43342167108355 0.00109924607674593
6.4339216960848 0.00109736037657943
6.43442172108606 0.00109547763733785
6.4349217460873 0.00109359785488179
6.43542177108855 0.00109172102507674
6.4359217960898 0.00108984714379307
6.43642182109106 0.00108797620690603
6.43692184609231 0.00108610821029574
6.43742187109356 0.0010842431498472
6.4379218960948 0.00108238102145027
6.43842192109605 0.00108052182099965
6.43892194609731 0.00107866554439493
6.43942197109856 0.00107681218754054
6.43992199609981 0.00107496174634576
6.44042202110105 0.0010731142167247
6.4409220461023 0.00107126959459633
6.44142207110356 0.00106942787588443
6.44192209610481 0.00106758905651765
6.44242212110606 0.00106575313242943
6.44292214610731 0.00106392009955805
6.44342217110856 0.00106208995384661
6.44392219610981 0.00106026269124302
6.44442222111106 0.0010584383077
6.44492224611231 0.00105661679917508
6.44542227111356 0.00105479816163058
6.44592229611481 0.00105298239103363
6.44642232111606 0.00105116948335616
6.44692234611731 0.00104935943457486
6.44742237111856 0.00104755224067124
6.44792239611981 0.00104574789763157
6.44842242112106 0.00104394640144688
6.44892244612231 0.00104214774811302
6.44942247112356 0.00104035193363058
6.44992249612481 0.00103855895400489
6.45042252112606 0.00103676880524608
6.45092254612731 0.00103498148336902
6.45142257112856 0.00103319698439332
6.45192259612981 0.00103141530434335
6.45242262113106 0.00102963643924823
6.45292264613231 0.00102786038514179
6.45342267113356 0.00102608713806263
6.45392269613481 0.00102431669405406
6.45442272113606 0.0010225490491641
6.45492274613731 0.00102078419944553
6.45542277113856 0.0010190221409558
6.45592279613981 0.00101726286975713
6.45642282114106 0.00101550638191641
6.45692284614231 0.00101375267350524
6.45742287114356 0.00101200174059991
6.45792289614481 0.00101025357928145
6.45842292114606 0.00100850818563553
6.45892294614731 0.00100676555575255
6.45942297114856 0.00100502568572756
6.45992299614981 0.0010032885716603
6.46042302115106 0.00100155420965521
6.46092304615231 0.000999822595821362
6.46142307115356 0.000998093726272526
6.46192309615481 0.000996367597127118
6.46242312115606 0.000994644204508213
6.46292314615731 0.000992923544543557
6.46342317115856 0.000991205613365528
6.46392319615981 0.000989490407111157
6.46442322116106 0.000987777921922111
6.46492324616231 0.000986068153944712
6.46542327116356 0.000984361099329898
6.46592329616481 0.000982656754233243
6.46642332116606 0.000980955114814945
6.46692334616731 0.000979256177239818
6.46742337116856 0.000977559937677311
6.46792339616981 0.000975866392301469
6.46842342117106 0.000974175537290947
6.46892344617231 0.000972487368829011
6.46942347117356 0.000970801883103515
6.46992349617481 0.000969119076306931
6.47042352117606 0.000967438944636304
6.47092354617731 0.000965761484293272
6.47142357117856 0.000964086691484052
6.47192359617981 0.000962414562419458
6.47242362118106 0.000960745093314859
6.47292364618231 0.000959078280390206
6.47342367118356 0.000957414119870011
6.47392369618481 0.000955752607983349
6.47442372118606 0.000954093740963866
6.47492374618731 0.000952437515049749
6.47542377118856 0.00095078392648374
6.47592379618981 0.000949132971513125
6.47642382119106 0.00094748464638973
6.47692384619231 0.000945838947369934
6.47742387119356 0.000944195870714633
6.47792389619481 0.000942555412689258
6.47842392119606 0.000940917569563761
6.47892394619731 0.000939282337612631
6.47942397119856 0.000937649713114859
6.47992399619981 0.000936019692353954
6.48042402120106 0.000934392271617934
6.48092404620231 0.000932767447199316
6.48142407120356 0.000931145215395135
6.48192409620481 0.000929525572506906
6.48242412120606 0.00092790851484064
6.48292414620731 0.00092629403870684
6.48342417120856 0.000924682140420486
6.48392419620981 0.000923072816301054
6.48442422121106 0.000921466062672481
6.48492424621231 0.000919861875863179
6.48542427121356 0.000918260252206024
6.48592429621481 0.000916661188038374
6.48642432121606 0.000915064679702027
6.48692434621731 0.000913470723543242
6.48742437121856 0.000911879315912733
6.48792439621981 0.000910290453165651
6.48842442122106 0.00090870413166161
6.48892444622231 0.000907120347764644
6.48942447122356 0.00090553909784323
6.48992449622481 0.000903960378270275
6.49042452122606 0.000902384185423106
6.49092454622731 0.000900810515683491
6.49142457122856 0.000899239365437598
6.49192459622981 0.000897670731076017
6.49242462123106 0.000896104608993741
6.49292464623231 0.000894540995590186
6.49342467123356 0.000892979887269157
6.49392469623481 0.000891421280438857
6.49442472123606 0.000889865171511888
6.49492474623731 0.000888311556905233
6.49542477123856 0.00088676043304028
6.49592479623981 0.00088521179634278
6.49642482124106 0.000883665643242867
6.49692484624231 0.000882121970175052
6.49742487124356 0.000880580773578206
6.49792489624481 0.000879042049895585
6.49842492124606 0.000877505795574787
6.49892494624731 0.000875972007067775
6.49942497124856 0.000874440680830859
6.49992499624981 0.000872911813324715
6.50042502125106 0.000871385401014346
6.50092504625231 0.000869861440369104
6.50142507125356 0.000868339927862677
6.50192509625481 0.00086682085997308
6.50242512125606 0.000865304233182673
6.50292514625731 0.000863790043978125
6.50342517125856 0.000862278288850431
6.50392519625981 0.000860768964294902
6.50442522126106 0.000859262066811158
6.50492524626231 0.000857757592903144
6.50542527126356 0.00085625553907909
6.50592529626481 0.000854755901851533
6.50642532126606 0.000853258677737305
6.50692534626731 0.000851763863257541
6.50742537126856 0.000850271454937652
6.50792539626981 0.000848781449307337
6.50842542127106 0.000847293842900575
6.50892544627231 0.000845808632255617
6.50942547127356 0.000844325813915003
6.50992549627481 0.000842845384425522
6.51042552127606 0.000841367340338235
6.51092554627731 0.000839891678208462
6.51142557127856 0.000838418394595775
6.51192559627981 0.000836947486064013
6.51242562128106 0.000835478949181247
6.51292564628231 0.000834012780519797
6.51342567128356 0.000832548976656224
6.51392569628482 0.00083108753417132
6.51442572128606 0.000829628449650122
6.51492574628731 0.000828171719681882
6.51542577128856 0.000826717340860082
6.51592579628982 0.000825265309782414
6.51642582129107 0.000823815623050805
6.51692584629231 0.000822368277271379
6.51742587129356 0.00082092326905447
6.51792589629481 0.000819480595014619
6.51842592129607 0.000818040251770559
6.51892594629732 0.000816602235945236
6.51942597129857 0.000815166544165773
6.51992599629981 0.000813733173063483
6.52042602130106 0.000812302119273865
6.52092604630232 0.000810873379436594
6.52142607130357 0.000809446950195533
6.52192609630482 0.000808022828198704
6.52242612130607 0.000806601010098302
6.52292614630732 0.000805181492550679
6.52342617130857 0.000803764272216363
6.52392619630982 0.000802349345760024
6.52442622131107 0.000800936709850488
6.52492624631232 0.000799526361160727
6.52542627131357 0.000798118296367855
6.52592629631482 0.000796712512153139
6.52642632131607 0.00079530900520197
6.52692634631732 0.000793907772203872
6.52742637131857 0.0007925088098525
6.52792639631982 0.000791112114845627
6.52842642132107 0.000789717683885161
6.52892644632232 0.000788325513677111
6.52942647132357 0.000786935600931605
6.52992649632482 0.000785547942362872
6.53042652132607 0.000784162534689261
6.53092654632732 0.000782779374633207
6.53142657132857 0.000781398458921247
6.53192659632982 0.000780019784284008
6.53242662133107 0.000778643347456202
6.53292664633232 0.000777269145176641
6.53342667133357 0.000775897174188202
6.53392669633482 0.000774527431237844
6.53442672133607 0.000773159913076597
6.53492674633732 0.000771794616459557
6.53542677133857 0.000770431538145899
6.53592679633982 0.000769070674898842
6.53642682134107 0.000767712023485671
6.53692684634232 0.000766355580677715
6.53742687134357 0.000765001343250369
6.53792689634482 0.000763649307983058
6.53842692134607 0.000762299471659254
6.53892694634732 0.000760951831066463
6.53942697134857 0.000759606382996224
6.53992699634982 0.000758263124244115
6.54042702135107 0.00075692205160973
6.54092704635232 0.000755583161896687
6.54142707135357 0.00075424645191262
6.54192709635482 0.000752911918469175
6.54242712135607 0.000751579558382021
6.54292714635732 0.000750249368470817
6.54342717135857 0.000748921345559231
6.54392719635982 0.000747595486474923
6.54442722136107 0.000746271788049563
6.54492724636232 0.000744950247118795
6.54542727136357 0.000743630860522255
6.54592729636482 0.000742313625103561
6.54642732136607 0.000740998537710307
6.54692734636732 0.000739685595194073
6.54742737136857 0.000738374794410398
6.54792739636982 0.000737066132218789
6.54842742137107 0.000735759605482721
6.54892744637232 0.000734455211069619
6.54942747137357 0.000733152945850881
6.54992749637482 0.000731852806701838
6.55042752137607 0.000730554790501777
6.55092754637732 0.000729258894133921
6.55142757137857 0.00072796511448545
6.55192759637982 0.000726673448447462
6.55242762138107 0.000725383892914995
6.55292764638232 0.000724096444787012
6.55342767138357 0.000722811100966399
6.55392769638482 0.000721527858359972
6.55442772138607 0.000720246713878453
6.55492774638732 0.00071896766443648
6.55542777138857 0.0007176907069526
6.55592779638982 0.000716415838349259
6.55642782139107 0.000715143055552819
6.55692784639232 0.000713872355493526
6.55742787139357 0.000712603735105521
6.55792789639482 0.000711337191326834
6.55842792139607 0.000710072721099391
6.55892794639732 0.000708810321368987
6.55942797139857 0.0007075499890853
6.55992799639982 0.000706291721201881
6.56042802140107 0.000705035514676147
6.56092804640232 0.000703781366469396
6.56142807140357 0.000702529273546774
6.56192809640482 0.000701279232877289
6.56242812140607 0.000700031241433806
6.56292814640732 0.000698785296193036
6.56342817140857 0.000697541394135549
6.56392819640982 0.000696299532245747
6.56442822141107 0.000695059707511873
6.56492824641232 0.000693821916926006
6.56542827141357 0.000692586157484066
6.56592829641482 0.000691352426185789
6.56642832141607 0.00069012072003474
6.56692834641732 0.000688891036038303
6.56742837141857 0.000687663371207677
6.56792839641982 0.000686437722557885
6.56842842142107 0.000685214087107745
6.56892844642232 0.000683992461879886
6.56942847142357 0.000682772843900737
6.56992849642482 0.000681555230200523
6.57042852142607 0.000680339617813272
6.57092854642732 0.000679126003776791
6.57142857142857 0.000677914385132677
6.57192859642982 0.000676704758926306
6.57242862143107 0.000675497122206844
6.57292864643232 0.00067429147202722
6.57342867143357 0.000673087805444135
6.57392869643482 0.000671886119518063
6.57442872143607 0.000670686411313232
6.57492874643732 0.000669488677897644
6.57542877143857 0.000668292916343045
6.57592879643982 0.000667099123724937
6.57642882144107 0.000665907297122568
6.57692884644232 0.000664717433618929
6.57742887144357 0.000663529530300763
6.57792889644482 0.000662343584258538
6.57842892144607 0.000661159592586457
6.57892894644732 0.000659977552382452
6.57942897144857 0.000658797460748191
6.57992899644982 0.000657619314789051
6.58042902145107 0.000656443111614132
6.58092904645232 0.000655268848336247
6.58142907145357 0.000654096522071917
6.58192909645482 0.000652926129941382
6.58242912145607 0.000651757669068572
6.58292914645732 0.000650591136581121
6.58342917145857 0.000649426529610357
6.58392919645982 0.000648263845291299
6.58442922146107 0.000647103080762662
6.58492924646232 0.000645944233166837
6.58542927146357 0.000644787299649897
6.58592929646482 0.000643632277361588
6.58642932146607 0.000642479163455344
6.58692934646732 0.000641327955088252
6.58742937146857 0.000640178649421072
6.58792939646982 0.000639031243618224
6.58842942147107 0.000637885734847783
6.58892944647232 0.000636742120281491
6.58942947147357 0.000635600397094726
6.58992949647482 0.000634460562466521
6.59042952147607 0.000633322613579549
6.59092954647732 0.00063218654762012
6.59142957147857 0.000631052361778191
6.59192959647982 0.00062992005324734
6.59242962148107 0.000628789619224777
6.59292964648233 0.000627661056911334
6.59342967148357 0.000626534363511472
6.59392969648482 0.000625409536233262
6.59442972148607 0.000624286572288389
6.59492974648732 0.000623165468892151
6.59542977148858 0.000622046223263446
6.59592979648983 0.000620928832624787
6.59642982149107 0.000619813294202274
6.59692984649232 0.000618699605225604
6.59742987149357 0.00061758776292807
6.59792989649483 0.000616477764546545
6.59842992149608 0.000615369607321498
6.59892994649733 0.000614263288496969
6.59942997149857 0.000613158805320575
6.59992999649983 0.000612056155043506
6.60043002150108 0.00061095533492053
6.60093004650233 0.00060985634220997
6.60143007150358 0.000608759174173716
6.60193009650482 0.000607663828077213
6.60243012150608 0.000606570301189461
6.60293014650733 0.000605478590783018
6.60343017150858 0.000604388694133982
6.60393019650983 0.000603300608521996
6.60443022151108 0.000602214331230243
6.60493024651233 0.000601129859545439
6.60543027151358 0.000600047190757844
6.60593029651483 0.000598966322161236
6.60643032151608 0.000597887251052921
6.60693034651733 0.000596809974733725
6.60743037151858 0.000595734490508
6.60793039651983 0.000594660795683605
6.60843042152108 0.00059358888757191
6.60893044652233 0.000592518763487794
6.60943047152358 0.000591450420749636
6.60993049652483 0.000590383856679324
6.61043052152608 0.000589319068602233
6.61093054652733 0.000588256053847235
6.61143057152858 0.000587194809746687
6.61193059652983 0.000586135333636433
6.61243062153108 0.000585077622855805
6.61293064653233 0.000584021674747605
6.61343067153358 0.000582967486658112
6.61393069653483 0.000581915055937071
6.61443072153608 0.000580864379937707
6.61493074653733 0.000579815456016698
6.61543077153858 0.000578768281534184
6.61593079653983 0.000577722853853761
6.61643082154108 0.000576679170342476
6.61693084654233 0.000575637228370835
6.61743087154358 0.000574597025312779
6.61793089654483 0.000573558558545694
6.61843092154608 0.000572521825450406
6.61893094654733 0.000571486823411168
6.61943097154858 0.00057045354981568
6.61993099654983 0.000569422002055056
6.62043102155108 0.000568392177523838
6.62093104655233 0.000567364073619985
6.62143107155358 0.000566337687744884
6.62193109655483 0.000565313017303322
6.62243112155608 0.000564290059703503
6.62293114655733 0.000563268812357035
6.62343117155858 0.000562249272678924
6.62393119655983 0.000561231438087588
6.62443122156108 0.000560215306004826
6.62493124656233 0.000559200873855837
6.62543127156358 0.000558188139069205
6.62593129656483 0.000557177099076895
6.62643132156608 0.000556167751314266
6.62693134656733 0.000555160093220041
6.62743137156858 0.000554154122236322
6.62793139656983 0.000553149835808579
6.62843142157108 0.000552147231385656
6.62893144657233 0.000551146306419754
6.62943147157358 0.000550147058366434
6.62993149657483 0.000549149484684614
6.63043152157608 0.000548153582836562
6.63093154657733 0.000547159350287904
6.63143157157858 0.000546166784507603
6.63193159657983 0.000545175882967966
6.63243162158108 0.000544186643144639
6.63293164658233 0.000543199062516599
6.63343167158358 0.000542213138566165
6.63393169658483 0.000541228868778974
6.63443172158608 0.000540246250643991
6.63493174658733 0.000539265281653498
6.63543177158858 0.000538285959303103
6.63593179658983 0.00053730828109172
6.63643182159108 0.000536332244521574
6.63693184659233 0.000535357847098201
6.63743187159358 0.000534385086330432
6.63793189659483 0.000533413959730411
6.63843192159608 0.000532444464813567
6.63893194659733 0.000531476599098624
6.63943197159858 0.000530510360107598
6.63993199659983 0.000529545745365785
6.64043202160108 0.000528582752401773
6.64093204660233 0.00052762137874742
6.64143207160358 0.000526661621937862
6.64193209660483 0.000525703479511504
6.64243212160608 0.000524746949010028
6.64293214660733 0.000523792027978371
6.64343217160858 0.000522838713964736
6.64393219660983 0.000521887004520581
6.64443222161108 0.000520936897200618
6.64493224661233 0.000519988389562818
6.64543227161358 0.000519041479168389
6.64593229661483 0.000518096163581786
6.64643232161608 0.000517152440370707
6.64693234661733 0.000516210307106081
6.64743237161858 0.000515269761362081
6.64793239661983 0.000514330800716098
6.64843242162108 0.000513393422748758
6.64893244662233 0.000512457625043902
6.64943247162358 0.000511523405188601
6.64993249662483 0.000510590760773135
6.65043252162608 0.000509659689390997
6.65093254662733 0.000508730188638891
6.65143257162858 0.000507802256116722
6.65193259662983 0.000506875889427608
6.65243262163108 0.000505951086177856
6.65293264663233 0.000505027843976971
6.65343267163358 0.000504106160437652
6.65393269663483 0.000503186033175781
6.65443272163608 0.000502267459810435
6.65493274663733 0.000501350437963865
6.65543277163858 0.0005004349652615
6.65593279663983 0.000499521039331944
6.65643282164108 0.00049860865780698
6.65693284664233 0.00049769781832155
6.65743287164358 0.000496788518513764
6.65793289664483 0.000495880756024892
6.65843292164608 0.00049497452849936
6.65893294664733 0.000494069833584756
6.65943297164858 0.00049316666893181
6.65993299664983 0.000492265032194404
6.66043302165108 0.000491364921029562
6.66093304665233 0.000490466333097447
6.66143307165358 0.000489569266061367
6.66193309665483 0.000488673717587757
6.66243312165608 0.000487779685346182
6.66293314665733 0.000486887167009334
6.66343317165858 0.000485996160253036
6.66393319665983 0.000485106662756224
6.66443322166108 0.000484218672200951
6.66493324666233 0.000483332186272386
6.66543327166358 0.000482447202658803
6.66593329666483 0.000481563719051594
6.66643332166608 0.000480681733145243
6.66693334666733 0.000479801242637339
6.66743337166858 0.000478922245228565
6.66793339666983 0.000478044738622696
6.66843342167108 0.000477168720526607
6.66893344667233 0.000476294188650247
6.66943347167358 0.000475421140706653
6.66993349667483 0.000474549574411939
6.67043352167608 0.000473679487485304
6.67093354667733 0.000472810877649011
6.67143357167858 0.000471943742628395
6.67193359667983 0.000471078080151857
6.67243362168109 0.00047021388795086
6.67293364668233 0.000469351163759932
6.67343367168358 0.000468489905316653
6.67393369668483 0.000467630110361654
6.67443372168608 0.000466771776638617
6.67493374668734 0.00046591490189427
6.67543377168858 0.00046505948387839
6.67593379668983 0.000464205520343784
6.67643382169108 0.0004633530090463
6.67693384669234 0.000462501947744815
6.67743387169359 0.000461652334201244
6.67793389669484 0.00046080416618052
6.67843392169608 0.000459957441450601
6.67893394669733 0.000459112157782465
6.67943397169859 0.000458268312950104
6.67993399669984 0.00045742590473053
6.68043402170109 0.000456584930903758
6.68093404670234 0.000455745389252809
6.68143407170358 0.00045490727756371
6.68193409670484 0.000454070593625482
6.68243412170609 0.000453235335230153
6.68293414670734 0.000452401500172736
6.68343417170859 0.000451569086251234
6.68393419670984 0.000450738091266635
6.68443422171109 0.000449908513022919
6.68493424671234 0.000449080349327036
6.68543427171359 0.000448253597988916
6.68593429671484 0.000447428256821464
6.68643432171609 0.000446604323640549
6.68693434671734 0.000445781796265016
6.68743437171859 0.000444960672516667
6.68793439671984 0.000444140950220265
6.68843442172109 0.000443322627203529
6.68893444672234 0.000442505701297131
6.68943447172359 0.0004416901703347
6.68993449672484 0.000440876032152804
6.69043452172609 0.000440063284590959
6.69093454672734 0.000439251925491615
6.69143457172859 0.000438441952700172
6.69193459672984 0.000437633364064951
6.69243462173109 0.000436826157437211
6.69293464673234 0.000436020330671135
6.69343467173359 0.000435215881623829
6.69393469673484 0.000434412808155328
6.69443472173609 0.000433611108128575
6.69493474673734 0.000432810779409432
6.69543477173859 0.000432011819866672
6.69593479673984 0.000431214227371971
6.69643482174109 0.000430417999799921
6.69693484674234 0.000429623135028005
6.69743487174359 0.000428829630936607
6.69793489674484 0.000428037485409004
6.69843492174609 0.000427246696331374
6.69893494674734 0.000426457261592772
6.69943497174859 0.000425669179085143
6.69993499674984 0.000424882446703316
6.70043502175109 0.000424097062344992
6.70093504675234 0.000423313023910759
6.70143507175359 0.000422530329304068
6.70193509675484 0.000421748976431241
6.70243512175609 0.000420968963201468
6.70293514675734 0.000420190287526797
6.70343517175859 0.000419412947322145
6.70393519675984 0.000418636940505276
6.70443522176109 0.000417862264996812
6.70493524676234 0.000417088918720219
6.70543527176359 0.000416316899601821
6.70593529676484 0.000415546205570775
6.70643532176609 0.000414776834559083
6.70693534676734 0.000414008784501582
6.70743537176859 0.000413242053335943
6.70793539676984 0.000412476639002673
6.70843542177109 0.0004117125394451
6.70893544677234 0.000410949752609378
6.70943547177359 0.000410188276444485
6.70993549677484 0.000409428108902211
6.71043552177609 0.00040866924793717
6.71093554677734 0.000407911691506781
6.71143557177859 0.000407155437571272
6.71193559677984 0.000406400484093676
6.71243562178109 0.000405646829039835
6.71293564678234 0.00040489447037838
6.71343567178359 0.000404143406080745
6.71393569678484 0.000403393634121152
6.71443572178609 0.000402645152476614
6.71493574678734 0.000401897959126936
6.71543577178859 0.000401152052054698
6.71593579678984 0.000400407429245263
6.71643582179109 0.000399664088686774
6.71693584679234 0.000398922028370139
6.71743587179359 0.000398181246289051
6.71793589679484 0.000397441740439959
6.71843592179609 0.000396703508822079
6.71893594679734 0.000395966549437387
6.71943597179859 0.000395230860290623
6.71993599679984 0.000394496439389278
6.72043602180109 0.000393763284743593
6.72093604680234 0.00039303139436656
6.72143607180359 0.000392300766273914
6.72193609680484 0.000391571398484139
6.72243612180609 0.000390843289018453
6.72293614680734 0.00039011643590081
6.72343617180859 0.0003893908371579
6.72393619680984 0.000388666490819137
6.72443622181109 0.000387943394916673
6.72493624681234 0.000387221547485374
6.72543627181359 0.000386500946562831
6.72593629681484 0.000385781590189347
6.72643632181609 0.000385063476407951
6.72693634681734 0.000384346603264373
6.72743637181859 0.000383630968807054
6.72793639681984 0.000382916571087143
6.72843642182109 0.000382203408158485
6.72893644682234 0.000381491478077633
6.72943647182359 0.00038078077890383
6.72993649682484 0.000380071308699012
6.73043652182609 0.000379363065527806
6.73093654682734 0.000378656047457522
6.73143657182859 0.000377950252558164
6.73193659682984 0.000377245678902406
6.73243662183109 0.000376542324565603
6.73293664683234 0.000375840187625783
6.73343667183359 0.000375139266163652
6.73393669683484 0.000374439558262576
6.73443672183609 0.000373741062008589
6.73493674683734 0.000373043775490389
6.73543677183859 0.000372347696799329
6.73593679683984 0.000371652824029426
6.73643682184109 0.000370959155277342
6.73693684684234 0.000370266688642392
6.73743687184359 0.000369575422226537
6.73793689684484 0.000368885354134382
6.73843692184609 0.000368196482473177
6.73893694684734 0.000367508805352804
6.73943697184859 0.000366822320885783
6.73993699684984 0.000366137027187262
6.74043702185109 0.000365452922375024
6.74093704685234 0.000364770004569474
6.74143707185359 0.000364088271893638
6.74193709685484 0.000363407722473163
6.74243712185609 0.000362728354436313
6.74293714685734 0.000362050165913967
6.74343717185859 0.000361373155039614
6.74393719685984 0.000360697319949347
6.74443722186109 0.000360022658781867
6.74493724686234 0.000359349169678474
6.74543727186359 0.000358676850783072
6.74593729686484 0.000358005700242154
6.74643732186609 0.000357335716204808
6.74693734686734 0.000356666896822711
6.74743737186859 0.000355999240250129
6.74793739686984 0.000355332744643909
6.74843742187109 0.000354667408163479
6.74893744687234 0.000354003228970844
6.74943747187359 0.000353340205230581
6.74993749687484 0.000352678335109848
6.75043752187609 0.000352017616778361
6.75093754687734 0.000351358048408406
6.75143757187859 0.000350699628174832
6.75193759687984 0.000350042354255044
6.75243762188109 0.000349386224829011
6.75293764688234 0.00034873123807925
6.75343767188359 0.000348077392190827
6.75393769688485 0.000347424685351358
6.7544377218861 0.000346773115751009
6.75493774688734 0.00034612268158248
6.75543777188859 0.000345473381041014
6.75593779688984 0.000344825212324387
6.7564378218911 0.000344178173632908
6.75693784689235 0.000343532263169422
6.7574378718936 0.000342887479139294
6.75793789689484 0.000342243819750416
6.75843792189609 0.000341601283213201
6.75893794689735 0.000340959867740577
6.7594379718986 0.000340319571547995
6.75993799689985 0.00033968039285341
6.76043802190109 0.000339042329877291
6.76093804690235 0.000338405380842609
6.7614380719036 0.000337769543974846
6.76193809690485 0.000337134817501978
6.7624381219061 0.000336501199654481
6.76293814690735 0.000335868688665325
6.7634381719086 0.00033523728276997
6.76393819690985 0.000334606980206372
6.7644382219111 0.000333977779214964
6.76493824691235 0.000333349678038668
6.7654382719136 0.000332722674922883
6.76593829691485 0.000332096768115483
6.7664383219161 0.000331471955866826
6.76693834691735 0.000330848236429731
6.7674383719186 0.00033022560805949
6.76793839691985 0.000329604069013858
6.7684384219211 0.000328983617553057
6.76893844692235 0.000328364251939767
6.7694384719236 0.000327745970439122
6.76993849692485 0.000327128771318713
6.7704385219261 0.000326512652848579
6.77093854692735 0.000325897613301214
6.7714385719286 0.00032528365095155
6.77193859692985 0.000324670764076965
6.7724386219311 0.000324058950957275
6.77293864693235 0.000323448209874733
6.7734386719336 0.000322838539114028
6.77393869693485 0.000322229936962277
6.7744387219361 0.000321622401709027
6.77493874693735 0.000321015931646247
6.7754387719386 0.000320410525068335
6.77593879693985 0.000319806180272102
6.7764388219411 0.000319202895556777
6.77693884694235 0.000318600669224005
6.7774388719436 0.000317999499577837
6.77793889694485 0.000317399384924742
6.7784389219461 0.000316800323573583
6.77893894694735 0.000316202313835631
6.7794389719486 0.000315605354024555
6.77993899694985 0.00031500944245642
6.7804390219511 0.00031441457744969
6.78093904695235 0.000313820757325213
6.7814390719536 0.000313227980406229
6.78193909695485 0.000312636245018359
6.7824391219561 0.000312045549489616
6.78293914695735 0.000311455892150382
6.7834391719586 0.000310867271333421
6.78393919695985 0.00031027968537387
6.7844392219611 0.000309693132609235
6.78493924696235 0.000309107611379398
6.7854392719636 0.000308523120026598
6.78593929696485 0.00030793965689544
6.7864393219661 0.000307357220332889
6.78693934696735 0.000306775808688264
6.7874393719686 0.000306195420313245
6.78793939696985 0.000305616053561859
6.7884394219711 0.00030503770679048
6.78893944697235 0.00030446037835783
6.7894394719736 0.000303884066624977
6.78993949697485 0.000303308769955324
6.7904395219761 0.000302734486714614
6.79093954697735 0.000302161215270924
6.7914395719786 0.000301588953994662
6.79193959697985 0.00030101770125857
6.7924396219811 0.00030044745543771
6.79293964698235 0.000299878214909471
6.7934396719836 0.000299309978053562
6.79393969698485 0.000298742743252007
6.7944397219861 0.000298176508889152
6.79493974698735 0.000297611273351651
6.7954397719886 0.000297047035028466
6.79593979698985 0.000296483792310867
6.7964398219911 0.000295921543592433
6.79693984699235 0.000295360287269039
6.7974398719936 0.000294800021738858
6.79793989699485 0.000294240745402363
6.7984399219961 0.000293682456662315
6.79893994699735 0.000293125153923771
6.7994399719986 0.000292568835594073
6.79993999699985 0.000292013500082845
6.8004400220011 0.000291459145801998
6.80094004700235 0.000290905771165716
6.8014400720036 0.000290353374590469
6.80194009700485 0.000289801954494992
6.8024401220061 0.000289251509300294
6.80294014700735 0.000288702037429653
6.8034401720086 0.000288153537308615
6.80394019700985 0.000287606007364983
6.8044402220111 0.000287059446028825
6.80494024701235 0.000286513851732465
6.8054402720136 0.00028596922291048
6.80594029701485 0.000285425557999702
6.8064403220161 0.000284882855439212
6.80694034701735 0.000284341113670334
6.8074403720186 0.00028380033113664
6.80794039701985 0.000283260506283938
6.8084404220211 0.000282721637560283
6.80894044702235 0.000282183723415957
6.8094404720236 0.000281646762303481
6.80994049702485 0.0002811107526776
6.8104405220261 0.000280575692995294
6.81094054702735 0.000280041581715764
6.8114405720286 0.000279508417300433
6.81194059702985 0.000278976198212944
6.8124406220311 0.000278444922919155
6.81294064703235 0.000277914589887143
6.8134406720336 0.000277385197587194
6.81394069703485 0.0002768567444918
6.8144407220361 0.000276329229075663
6.81494074703735 0.000275802649815684
6.8154407720386 0.000275277005190972
6.81594079703985 0.000274752293682827
6.8164408220411 0.000274228513774747
6.81694084704235 0.000273705663952422
6.8174408720436 0.000273183742703736
6.81794089704485 0.000272662748518755
6.8184409220461 0.000272142679889732
6.81894094704735 0.000271623535311102
6.8194409720486 0.000271105313279479
6.81994099704985 0.000270588012293655
6.8204410220511 0.000270071630854596
6.82094104705235 0.000269556167465438
6.8214410720536 0.000269041620631486
6.82194109705485 0.00026852798886021
6.8224411220561 0.000268015270661249
6.82294114705735 0.000267503464546397
6.8234411720586 0.000266992569029609
6.82394119705985 0.000266482582626994
6.8244412220611 0.000265973503856814
6.82494124706235 0.000265465331239485
6.8254412720636 0.000264958063297566
6.82594129706485 0.000264451698555764
6.8264413220661 0.000263946235540925
6.82694134706735 0.00026344167278204
6.8274413720686 0.000262938008810234
6.82794139706985 0.000262435242158767
6.8284414220711 0.00026193337136303
6.82894144707235 0.000261432394960543
6.8294414720736 0.000260932311490958
6.82994149707485 0.000260433119496045
6.8304415220761 0.000259934817519698
6.83094154707735 0.00025943740410793
6.8314415720786 0.000258940877808869
6.83194159707985 0.000258445237172759
6.8324416220811 0.000257950480751954
6.83294164708235 0.000257456607100916
6.83344167208361 0.000256963614776212
6.83394169708485 0.000256471502336516
6.8344417220861 0.0002559802683426
6.83494174708735 0.000255489911357334
6.8354417720886 0.000255000429945685
6.83594179708986 0.00025451182267471
6.83644182209111 0.000254024088113563
6.83694184709235 0.000253537224833479
6.8374418720936 0.000253051231407781
6.83794189709485 0.000252566106411876
6.83844192209611 0.000252081848423246
6.83894194709736 0.000251598456021459
6.83944197209861 0.000251115927788151
6.83994199709985 0.000250634262307034
6.84044202210111 0.000250153458163886
6.84094204710236 0.000249673513946559
6.84144207210361 0.000249194428244964
6.84194209710486 0.000248716199651076
6.8424421221061 0.00024823882675893
6.84294214710736 0.000247762308164616
6.84344217210861 0.000247286642466285
6.84394219710986 0.000246811828264133
6.84444222211111 0.000246337864160407
6.84494224711236 0.000245864748759404
6.84544227211361 0.000245392480667461
6.84594229711486 0.000244921058492963
6.84644232211611 0.000244450480846329
6.84694234711736 0.000243980746340015
6.84744237211861 0.000243511853588514
6.84794239711986 0.000243043801208351
6.84844242212111 0.000242576587818078
6.84894244712236 0.000242110212038274
6.84944247212361 0.000241644672491544
6.84994249712486 0.000241179967802512
6.85044252212611 0.000240716096597825
6.85094254712736 0.000240253057506143
6.85144257212861 0.000239790849158142
6.85194259712986 0.00023932947018651
6.85244262213111 0.000238868919225941
6.85294264713236 0.000238409194913142
6.85344267213361 0.000237950295886818
6.85394269713486 0.000237492220787678
6.85444272213611 0.000237034968258429
6.85494274713736 0.00023657853694378
6.85544277213861 0.000236122925490426
6.85594279713986 0.00023566813254706
6.85644282214111 0.000235214156764361
6.85694284714236 0.000234760996794994
6.85744287214361 0.000234308651293613
6.85794289714486 0.00023385711891685
6.85844292214611 0.000233406398323316
6.85894294714736 0.0002329564881736
6.85944297214861 0.000232507387130264
6.85994299714986 0.000232059093857847
6.86044302215111 0.00023161160702285
6.86094304715236 0.000231164925293745
6.86144307215361 0.000230719047340968
6.86194309715486 0.000230273971836918
6.86244312215611 0.000229829697455952
6.86294314715736 0.000229386222874384
6.86344317215861 0.000228943546770484
6.86394319715986 0.000228501667824471
6.86444322216111 0.000228060584718521
6.86494324716236 0.000227620296136749
6.86544327216361 0.00022718080076522
6.86594329716486 0.000226742097291939
6.86644332216611 0.00022630418440685
6.86694334716736 0.000225867060801841
6.86744337216861 0.000225430725170727
6.86794339716986 0.000224995176209261
6.86844342217111 0.000224560412615122
6.86894344717236 0.000224126433087922
6.86944347217361 0.000223693236329195
6.86994349717486 0.000223260821042398
6.87044352217611 0.00022282918593291
6.87094354717736 0.000222398329708025
6.87144357217861 0.000221968251076958
6.87194359717986 0.000221538948750833
6.87244362218111 0.000221110421442687
6.87294364718236 0.000220682667867464
6.87344367218361 0.000220255686742013
6.87394369718486 0.000219829476785092
6.87444372218611 0.000219404036717355
6.87494374718736 0.000218979365261357
6.87544377218861 0.000218555461141547
6.87594379718986 0.000218132323084273
6.87644382219111 0.000217709949817771
6.87694384719236 0.000217288340072167
6.87744387219361 0.000216867492579474
6.87794389719486 0.000216447406073587
6.87844392219611 0.000216028079290289
6.87894394719736 0.000215609510967239
6.87944397219861 0.000215191699843972
6.87994399719986 0.000214774644661901
6.88044402220111 0.000214358344164309
6.88094404720236 0.000213942797096351
6.88144407220361 0.000213528002205051
6.88194409720486 0.000213113958239295
6.88244412220611 0.000212700663949833
6.88294414720736 0.00021228811808928
6.88344417220861 0.000211876319412104
6.88394419720986 0.000211465266674632
6.88444422221111 0.000211054958635043
6.88494424721236 0.000210645394053367
6.88544427221361 0.000210236571691487
6.88594429721486 0.000209828490313129
6.88644432221611 0.000209421148683863
6.88694434721736 0.000209014545571103
6.88744437221861 0.000208608679744099
6.88794439721986 0.000208203549973945
6.88844442222111 0.000207799155033563
6.88894444722236 0.000207395493697711
6.88944447222361 0.000206992564742974
6.88994449722486 0.000206590366947771
6.89044452222611 0.000206188899092342
6.89094454722736 0.00020578815995875
6.89144457222861 0.000205388148330881
6.89194459722986 0.000204988862994436
6.89244462223111 0.000204590302736939
6.89294464723236 0.000204192466347723
6.89344467223361 0.000203795352617931
6.89394469723486 0.000203398960340519
6.89444472223611 0.000203003288310249
6.89494474723736 0.000202608335323687
6.89544477223861 0.000202214100179204
6.89594479723986 0.000201820581676966
6.89644482224111 0.000201427778618939
6.89694484724236 0.000201035689808889
6.89744487224361 0.000200644314052369
6.89794489724486 0.000200253650156726
6.89844492224611 0.000199863696931093
6.89894494724736 0.000199474453186392
6.89944497224861 0.000199085917735329
6.89994499724986 0.000198698089392389
6.90044502225111 0.00019831096697384
6.90094504725236 0.000197924549297725
6.90144507225361 0.000197538835183859
6.90194509725486 0.000197153823453837
6.90244512225611 0.000196769512931017
6.90294514725736 0.00019638590244053
6.90344517225861 0.000196002990809269
6.90394519725986 0.000195620776865894
6.90444522226111 0.000195239259440824
6.90494524726236 0.000194858437366237
6.90544527226361 0.000194478309476068
6.90594529726486 0.000194098874606005
6.90644532226611 0.000193720131593493
6.90694534726736 0.000193342079277722
6.90744537226861 0.00019296471649963
6.90794539726986 0.000192588042101904
6.90844542227111 0.000192212054928968
6.90894544727236 0.000191836753826996
6.90944547227361 0.000191462137643891
6.90994549727486 0.000191088205229299
6.91044552227611 0.000190714955434595
6.91094554727736 0.000190342387112893
6.91144557227861 0.00018997049911903
6.91194559727986 0.000189599290309573
6.91244562228111 0.000189228759542814
6.91294564728237 0.000188858905678768
6.91344567228361 0.000188489727579173
6.91394569728486 0.000188121224107482
6.91444572228611 0.000187753394128866
6.91494574728736 0.00018738623651021
6.91544577228862 0.000187019750120109
6.91594579728987 0.000186653933828872
6.91644582229111 0.000186288786508512
6.91694584729236 0.000185924307032748
6.91744587229362 0.000185560494277
6.91794589729487 0.000185197347118395
6.91844592229612 0.000184834864435751
6.91894594729736 0.000184473045109589
6.91944597229861 0.000184111888022118
6.91994599729987 0.000183751392057243
6.92044602230112 0.00018339155610056
6.92094604730237 0.000183032379039348
6.92144607230362 0.000182673859762575
6.92194609730486 0.000182315997160892
6.92244612230612 0.000181958790126627
6.92294614730737 0.000181602237553794
6.92344617230862 0.000181246338338077
6.92394619730987 0.000180891091376839
6.92444622231112 0.000180536495569111
6.92494624731237 0.000180182549815599
6.92544627231362 0.000179829253018674
6.92594629731487 0.000179476604082372
6.92644632231612 0.000179124601912396
6.92694634731737 0.000178773245416106
6.92744637231862 0.000178422533502525
6.92794639731987 0.000178072465082332
6.92844642232112 0.00017772303906786
6.92894644732237 0.000177374254373096
6.92944647232362 0.000177026109913675
6.92994649732487 0.000176678604606885
6.93044652232612 0.000176331737371657
6.93094654732737 0.000175985507128567
6.93144657232862 0.000175639912799832
6.93194659732987 0.000175294953309311
6.93244662233112 0.0001749506275825
6.93294664733237 0.00017460693454653
6.93344667233362 0.000174263873130164
6.93394669733487 0.000173921442263798
6.93444672233612 0.000173579640879459
6.93494674733737 0.000173238467910797
6.93544677233862 0.000172897922293091
6.93594679733987 0.000172558002963239
6.93644682234112 0.000172218708859761
6.93694684734237 0.000171880038922798
6.93744687234362 0.000171541992094104
6.93794689734487 0.000171204567317048
6.93844692234612 0.000170867763536611
6.93894694734737 0.000170531579699387
6.93944697234862 0.000170196014753574
6.93994699734987 0.000169861067648978
6.94044702235112 0.000169526737337008
6.94094704735237 0.000169193022770673
6.94144707235362 0.000168859922904586
6.94194709735487 0.000168527436694952
6.94244712235612 0.000168195563099576
6.94294714735737 0.000167864301077851
6.94344717235862 0.000167533649590766
6.94394719735987 0.000167203607600897
6.94444722236112 0.000166874174072407
6.94494724736237 0.000166545347971043
6.94544727236362 0.000166217128264134
6.94594729736487 0.000165889513920594
6.94644732236612 0.000165562503910911
6.94694734736737 0.00016523609720715
6.94744737236862 0.000164910292782953
6.94794739736987 0.00016458508961353
6.94844742237112 0.000164260486675667
6.94894744737237 0.000163936482947714
6.94944747237362 0.000163613077409587
6.94994749737487 0.000163290269042768
6.95044752237612 0.000162968056830298
6.95094754737737 0.000162646439756782
6.95144757237862 0.00016232541680838
6.95194759737987 0.000162004986972809
6.95244762238112 0.000161685149239336
6.95294764738237 0.000161365902598786
6.95344767238362 0.00016104724604353
6.95394769738487 0.000160729178567485
6.95444772238612 0.000160411699166116
6.95494774738737 0.000160094806836429
6.95544777238862 0.000159778500576976
6.95594779738987 0.000159462779387843
6.95644782239112 0.000159147642270657
6.95694784739237 0.000158833088228578
6.95744787239362 0.000158519116266299
6.95794789739487 0.000158205725390047
6.95844792239612 0.000157892914607575
6.95894794739737 0.000157580682928166
6.95944797239862 0.000157269029362624
6.95994799739987 0.000156957952923281
6.96044802240112 0.000156647452623986
6.96094804740237 0.00015633752748011
6.96144807240362 0.000156028176508537
6.96194809740487 0.00015571939872767
6.96244812240612 0.000155411193157424
6.96294814740737 0.000155103558819224
6.96344817240862 0.000154796494736004
6.96394819740987 0.000154489999932204
6.96444822241112 0.000154184073433771
6.96494824741237 0.000153878714268155
6.96544827241362 0.000153573921464304
6.96594829741487 0.000153269694052668
6.96644832241612 0.000152966031065191
6.96694834741737 0.000152662931535315
6.96744837241862 0.000152360394497972
6.96794839741987 0.000152058418989588
6.96844842242112 0.000151757004048075
6.96894844742237 0.000151456148712831
6.96944847242362 0.000151155852024745
6.96994849742487 0.000150856113026182
6.97044852242612 0.000150556930760992
6.97094854742737 0.000150258304274502
6.97144857242862 0.000149960232613516
6.97194859742987 0.000149662714826317
6.97244862243112 0.000149365749962654
6.97294864743237 0.000149069337073754
6.97344867243362 0.000148773475212307
6.97394869743487 0.000148478163432476
6.97444872243612 0.000148183400789885
6.97494874743737 0.000147889186341622
6.97544877243862 0.000147595519146237
6.97594879743987 0.000147302398263738
6.97644882244112 0.000147009822755594
6.97694884744237 0.000146717791684724
6.97744887244362 0.000146426304115505
6.97794889744487 0.000146135359113762
6.97844892244612 0.000145844955746771
6.97894894744737 0.000145555093083256
6.97944897244862 0.000145265770193387
6.97994899744987 0.000144976986148775
6.98044902245112 0.000144688740022475
6.98094904745237 0.000144401030888983
6.98144907245362 0.000144113857824229
6.98194909745487 0.000143827219905583
6.98244912245612 0.000143541116211845
6.98294914745737 0.000143255545823249
6.98344917245862 0.000142970507821461
6.98394919745987 0.000142686001289572
6.98444922246112 0.000142402025312102
6.98494924746237 0.000142118578974992
6.98544927246362 0.000141835661365608
6.98594929746487 0.000141553271572736
6.98644932246612 0.000141271408686581
6.98694934746737 0.000140990071798763
6.98744937246862 0.000140709260002318
6.98794939746987 0.000140428972391696
6.98844942247112 0.000140149208062755
6.98894944747237 0.000139869966112764
6.98944947247362 0.000139591245640398
6.98994949747487 0.000139313045745739
6.99044952247612 0.000139035365530271
6.99094954747737 0.000138758204096879
6.99144957247862 0.000138481560549849
6.99194959747987 0.000138205433994864
6.99244962248113 0.000137929823539
6.99294964748237 0.000137654728290732
6.99344967248362 0.000137380147359923
6.99394969748487 0.000137106079857828
6.99444972248613 0.000136832524897088
6.99494974748738 0.000136559481591734
6.99544977248862 0.000136286949057178
6.99594979748987 0.000136014926410215
6.99644982249112 0.000135743412769022
6.99694984749238 0.000135472407253154
6.99744987249363 0.000135201908983544
6.99794989749488 0.000134931917082498
6.99844992249612 0.000134662430673697
6.99894994749737 0.000134393448882192
6.99944997249863 0.000134124970834402
6.99994999749988 0.00013385699565812
7.00045002250113 0.000133589522482497
7.00095004750237 0.000133322550438052
7.00145007250363 0.000133056078656665
7.00195009750488 0.000132790106271577
7.00245012250613 0.000132524632417386
7.00295014750738 0.000132259656230047
7.00345017250863 0.000131995176846869
7.00395019750988 0.000131731193406514
7.00445022251113 0.000131467705048997
7.00495024751238 0.00013120471091568
7.00545027251363 0.000130942210149271
7.00595029751488 0.000130680201893826
7.00645032251613 0.000130418685294743
7.00695034751738 0.000130157659498763
7.00745037251863 0.000129897123653964
7.00795039751988 0.000129637076909767
7.00845042252113 0.000129377518416923
7.00895044752238 0.000129118447327524
7.00945047252363 0.000128859862794988
7.00995049752488 0.00012860176397407
7.01045052252613 0.000128344150020849
7.01095054752738 0.000128087020092732
7.01145057252863 0.000127830373348455
7.01195059752988 0.000127574208948073
7.01245062253113 0.000127318526052966
7.01295064753238 0.00012706332382583
7.01345067253363 0.000126808601430682
7.01395069753488 0.000126554358032855
7.01445072253613 0.000126300592798997
7.01495074753738 0.000126047304897066
7.01545077253863 0.000125794493496332
7.01595079753988 0.000125542157767376
7.01645082254113 0.000125290296882084
7.01695084754238 0.000125038910013649
7.01745087254363 0.000124787996336565
7.01795089754488 0.00012453755502663
7.01845092254613 0.000124287585260943
7.01895094754738 0.000124038086217899
7.01945097254863 0.000123789057077191
7.01995099754988 0.000123540497019805
7.02045102255113 0.000123292405228021
7.02095104755238 0.000123044780885411
7.02145107255363 0.000122797623176837
7.02195109755488 0.000122550931288444
7.02245112255613 0.000122304704407668
7.02295114755738 0.000122058941723227
7.02345117255863 0.000121813642425121
7.02395119755988 0.000121568805704631
7.02445122256113 0.000121324430754316
7.02495124756238 0.000121080516768013
7.02545127256363 0.000120837062940834
7.02595129756488 0.000120594068469164
7.02645132256613 0.00012035153255066
7.02695134756738 0.000120109454384249
7.02745137256863 0.000119867833170125
7.02795139756988 0.000119626668109752
7.02845142257113 0.000119385958405854
7.02895144757238 0.000119145703262422
7.02945147257363 0.000118905901884703
7.02995149757488 0.000118666553479211
7.03045152257613 0.000118427657253712
7.03095154757738 0.000118189212417229
7.03145157257863 0.00011795121818004
7.03195159757988 0.000117713673753674
7.03245162258113 0.000117476578350915
7.03295164758238 0.000117239931185791
7.03345167258363 0.000117003731473579
7.03395169758488 0.000116767978430804
7.03445172258613 0.00011653267127523
7.03495174758738 0.000116297809225869
7.03545177258863 0.000116063391502968
7.03595179758988 0.000115829417328016
7.03645182259113 0.000115595885923737
7.03695184759238 0.000115362796514093
7.03745187259363 0.000115130148324276
7.03795189759488 0.000114897940580713
7.03845192259613 0.000114666172511058
7.03895194759738 0.000114434843344195
7.03945197259863 0.000114203952310237
7.03995199759988 0.000113973498640517
7.04045202260113 0.000113743481567596
7.04095204760238 0.000113513900325254
7.04145207260363 0.00011328475414849
7.04195209760488 0.000113056042273525
7.04245212260613 0.000112827763937793
7.04295214760738 0.000112599918379943
7.04345217260863 0.000112372504839839
7.04395219760988 0.000112145522558555
7.04445222261113 0.000111918970778375
7.04495224761238 0.000111692848742792
7.04545227261363 0.000111467155696503
7.04595229761488 0.000111241890885412
7.04645232261613 0.000111017053556625
7.04695234761738 0.00011079264295845
7.04745237261863 0.000110568658340393
7.04795239761988 0.00011034509895316
7.04845242262113 0.000110121964048651
7.04895244762238 0.000109899252879963
7.04945247262363 0.000109676964701384
7.04995249762488 0.000109455098768395
7.05045252262613 0.000109233654337664
7.05095254762738 0.000109012630667051
7.05145257262863 0.000108792027015599
7.05195259762988 0.000108571842643536
7.05245262263113 0.000108352076812273
7.05295264763238 0.000108132728784403
7.05345267263363 0.0001079137978237
7.05395269763488 0.000107695283195114
7.05445272263613 0.00010747718416477
7.05495274763738 0.000107259499999971
7.05545277263863 0.00010704222996919
7.05595279763988 0.000106825373342076
7.05645282264113 0.000106608929389441
7.05695284764238 0.000106392897383272
7.05745287264363 0.000106177276596717
7.05795289764488 0.000105962066304092
7.05845292264613 0.000105747265780876
7.05895294764738 0.000105532874303707
7.05945297264863 0.000105318891150387
7.05995299764988 0.000105105315599873
7.06045302265113 0.00010489214693228
7.06095304765238 0.000104679384428879
7.06145307265363 0.000104467027372092
7.06195309765488 0.000104255075045494
7.06245312265613 0.000104043526733811
7.06295314765738 0.000103832381722917
7.06345317265863 0.000103621639299832
7.06395319765988 0.000103411298752724
7.06445322266113 0.000103201359370901
7.06495324766238 0.000102991820444816
7.06545327266363 0.000102782681266062
7.06595329766488 0.00010257394112737
7.06645332266613 0.000102365599322608
7.06695334766738 0.00010215765514678
7.06745337266863 0.000101950107896027
7.06795339766988 0.000101742956867619
7.06845342267113 0.000101536201359956
7.06895344767238 0.000101329840672571
7.06945347267363 0.000101123874106122
7.06995349767488 0.000100918300962395
7.07045352267613 0.000100713120544298
7.07095354767738 0.000100508332155865
7.07145357267864 0.000100303935102247
7.07195359767988 0.000100099928689721
7.07245362268113 9.98963122256766e-05
7.07295364768238 9.96930850186222e-05
7.07345367268363 9.94902463781808e-05
7.07395369768489 9.92877956150885e-05
7.07445372268614 9.90857320411952e-05
7.07495374768738 9.88840549694588e-05
7.07545377268863 9.86827637139467e-05
7.07595379768988 9.84818575898334e-05
7.07645382269114 9.82813359133983e-05
7.07695384769239 9.80811980020267e-05
7.07745387269363 9.78814431742046e-05
7.07795389769488 9.76820707495193e-05
7.07845392269614 9.74830800486567e-05
7.07895394769739 9.72844703934025e-05
7.07945397269864 9.70862411066363e-05
7.07995399769989 9.68883915123338e-05
7.08045402270113 9.66909209355627e-05
7.08095404770239 9.64938287024822e-05
7.08145407270364 9.62971141403435e-05
7.08195409770489 9.61007765774836e-05
7.08245412270614 9.59048153433279e-05
7.08295414770738 9.57092297683864e-05
7.08345417270864 9.55140191842526e-05
7.08395419770989 9.53191829236038e-05
7.08445422271114 9.51247203201966e-05
7.08495424771239 9.49306307088667e-05
7.08545427271364 9.47369134255276e-05
7.08595429771489 9.454356780717e-05
7.08645432271614 9.4350593191858e-05
7.08695434771739 9.41579889187284e-05
7.08745437271864 9.39657543279904e-05
7.08795439771989 9.37738887609217e-05
7.08845442272114 9.35823915598713e-05
7.08895444772239 9.33912620682522e-05
7.08945447272364 9.32004996305442e-05
7.08995449772489 9.30101035922904e-05
7.09045452272614 9.28200733000958e-05
7.09095454772739 9.26304081016284e-05
7.09145457272864 9.2441107345613e-05
7.09195459772989 9.22521703818335e-05
7.09245462273114 9.20635965611289e-05
7.09295464773239 9.18753852353952e-05
7.09345467273364 9.16875357575797e-05
7.09395469773489 9.15000474816819e-05
7.09445472273614 9.13129197627519e-05
7.09495474773739 9.11261519568875e-05
7.09545477273864 9.0939743421236e-05
7.09595479773989 9.07536935139882e-05
7.09645482274114 9.05680015943802e-05
7.09695484774239 9.03826670226904e-05
7.09745487274364 9.01976891602383e-05
7.09795489774489 9.00130673693845e-05
7.09845492274614 8.98288010135266e-05
7.09895494774739 8.96448894570991e-05
7.09945497274864 8.94613320655713e-05
7.09995499774989 8.92781282054485e-05
7.10045502275114 8.90952772442661e-05
7.10095504775239 8.89127785505908e-05
7.10145507275364 8.87306314940194e-05
7.10195509775489 8.85488354451752e-05
7.10245512275614 8.83673897757101e-05
7.10295514775739 8.81862938582991e-05
7.10345517275864 8.80055470666412e-05
7.10395519775989 8.78251487754575e-05
7.10445522276114 8.76450983604886e-05
7.10495524776239 8.74653951984968e-05
7.10545527276364 8.72860386672592e-05
7.10595529776489 8.71070281455702e-05
7.10645532276614 8.69283630132382e-05
7.10695534776739 8.67500426510864e-05
7.10745537276864 8.65720664409483e-05
7.10795539776989 8.63944337656677e-05
7.10845542277114 8.6217144009098e-05
7.10895544777239 8.60401965560984e-05
7.10945547277364 8.58635907925367e-05
7.10995549777489 8.56873261052827e-05
7.11045552277614 8.55114018822105e-05
7.11095554777739 8.53358175121949e-05
7.11145557277864 8.51605723851113e-05
7.11195559777989 8.49856658918343e-05
7.11245562278114 8.48110974242351e-05
7.11295564778239 8.46368663751806e-05
7.11345567278364 8.44629721385315e-05
7.11395569778489 8.42894141091437e-05
7.11445572278614 8.41161916828622e-05
7.11495574778739 8.39433042565229e-05
7.11545577278864 8.37707512279505e-05
7.11595579778989 8.3598531995956e-05
7.11645582279114 8.3426645960338e-05
7.11695584779239 8.32550925218777e-05
7.11745587279364 8.30838710823397e-05
7.11795589779489 8.29129810444705e-05
7.11845592279614 8.27424218119953e-05
7.11895594779739 8.25721927896203e-05
7.11945597279864 8.24022933830272e-05
7.11995599779989 8.22327229988738e-05
7.12045602280114 8.20634810447916e-05
7.12095604780239 8.18945669293871e-05
7.12145607280364 8.17259800622367e-05
7.12195609780489 8.15577198538873e-05
7.12245612280614 8.13897857158546e-05
7.12295614780739 8.12221770606211e-05
7.12345617280864 8.10548933016368e-05
7.12395619780989 8.08879338533147e-05
7.12445622281114 8.07212981310318e-05
7.12495624781239 8.05549855511261e-05
7.12545627281364 8.03889955308957e-05
7.12595629781489 8.02233274885997e-05
7.12645632281614 8.00579808434525e-05
7.12695634781739 7.98929550156256e-05
7.12745637281864 7.97282494262444e-05
7.12795639781989 7.95638634973896e-05
7.12845642282114 7.93997966520919e-05
7.12895644782239 7.92360483143334e-05
7.12945647282364 7.90726179090456e-05
7.12995649782489 7.89095048621067e-05
7.13045652282614 7.87467086003434e-05
7.13095654782739 7.85842285515257e-05
7.13145657282864 7.8422064144368e-05
7.13195659782989 7.82602148085268e-05
7.13245662283114 7.80986799745989e-05
7.13295664783239 7.79374590741226e-05
7.13345667283364 7.77765515395726e-05
7.13395669783489 7.76159568043609e-05
7.13445672283614 7.74556743028345e-05
7.13495674783739 7.72957034702762e-05
7.13545677283864 7.71360437428997e-05
7.13595679783989 7.69766945578506e-05
7.13645682284114 7.68176553532047e-05
7.13695684784239 7.66589255679658e-05
7.13745687284364 7.65005046420665e-05
7.13795689784489 7.63423920163638e-05
7.13845692284614 7.61845871326398e-05
7.13895694784739 7.60270894335997e-05
7.13945697284864 7.58698983628704e-05
7.13995699784989 7.57130133650003e-05
7.14045702285114 7.55564338854559e-05
7.14095704785239 7.54001593706218e-05
7.14145707285364 7.52441892677991e-05
7.14195709785489 7.50885230252036e-05
7.14245712285614 7.49331600919663e-05
7.14295714785739 7.47780999181293e-05
7.14345717285864 7.46233419546462e-05
7.14395719785989 7.44688856533795e-05
7.14445722286114 7.43147304671025e-05
7.14495724786239 7.41608758494934e-05
7.14545727286364 7.40073212551367e-05
7.14595729786489 7.38540661395218e-05
7.14645732286614 7.37011099590403e-05
7.14695734786739 7.35484521709873e-05
7.14745737286864 7.33960922335566e-05
7.14795739786989 7.32440296058421e-05
7.14845742287114 7.30922637478349e-05
7.14895744787239 7.29407941204225e-05
7.14945747287364 7.27896201853892e-05
7.14995749787489 7.26387414054113e-05
7.15045752287614 7.24881572440581e-05
7.1509575478774 7.23378671657902e-05
7.15145757287864 7.21878706359588e-05
7.15195759787989 7.20381671208031e-05
7.15245762288114 7.18887560874493e-05
7.15295764788239 7.17396370039099e-05
7.15345767288365 7.15908093390818e-05
7.15395769788489 7.14422725627463e-05
7.15445772288614 7.12940261455658e-05
7.15495774788739 7.11460695590835e-05
7.15545777288864 7.09984022757225e-05
7.1559577978899 7.08510237687832e-05
7.15645782289115 7.07039335124445e-05
7.15695784789239 7.05571309817593e-05
7.15745787289364 7.04106156526558e-05
7.1579578978949 7.0264387001934e-05
7.15845792289615 7.01184445072675e-05
7.1589579478974 6.99727876471988e-05
7.15945797289864 6.98274159011397e-05
7.15995799789989 6.96823287493702e-05
7.16045802290115 6.95375256730365e-05
7.1609580479024 6.9393006154151e-05
7.16145807290365 6.92487696755893e-05
7.1619580979049 6.91048157210896e-05
7.16245812290614 6.89611437752519e-05
7.1629581479074 6.88177533235358e-05
7.16345817290865 6.86746438522611e-05
7.1639581979099 6.85318148486042e-05
7.16445822291115 6.83892658005977e-05
7.1649582479124 6.82469961971293e-05
7.16545827291365 6.81050055279419e-05
7.1659582979149 6.79632932836293e-05
7.16645832291615 6.78218589556371e-05
7.1669583479174 6.76807020362609e-05
7.16745837291865 6.7539822018645e-05
7.1679583979199 6.73992183967819e-05
7.16845842292115 6.72588906655094e-05
7.1689584479224 6.71188383205108e-05
7.16945847292365 6.69790608583128e-05
7.1699584979249 6.68395577762842e-05
7.17045852292615 6.67003285726368e-05
7.1709585479274 6.65613727464203e-05
7.17145857292865 6.64226897975241e-05
7.1719585979299 6.62842792266745e-05
7.17245862293115 6.61461405354353e-05
7.1729586479324 6.60082732262039e-05
7.17345867293365 6.58706768022121e-05
7.1739586979349 6.57333507675239e-05
7.17445872293615 6.55962946270343e-05
7.1749587479374 6.54595078864697e-05
7.17545877293865 6.53229900523838e-05
7.1759587979399 6.51867406321584e-05
7.17645882294115 6.50507591340013e-05
7.1769588479424 6.49150450669455e-05
7.17745887294365 6.47795979408489e-05
7.1779588979449 6.46444172663904e-05
7.17845892294615 6.45095025550711e-05
7.1789589479474 6.43748533192117e-05
7.17945897294865 6.42404690719534e-05
7.1799589979499 6.41063493272533e-05
7.18045902295115 6.39724935998859e-05
7.1809590479524 6.38389014054407e-05
7.18145907295365 6.37055722603211e-05
7.1819590979549 6.35725056817443e-05
7.18245912295615 6.3439701187738e-05
7.1829591479574 6.33071582971408e-05
7.18345917295865 6.31748765296004e-05
7.1839591979599 6.30428554055721e-05
7.18445922296115 6.29110944463193e-05
7.1849592479624 6.27795931739097e-05
7.18545927296365 6.26483511112157e-05
7.1859592979649 6.25173677819124e-05
7.18645932296615 6.23866427104783e-05
7.1869593479674 6.22561754221915e-05
7.18745937296865 6.21259654431296e-05
7.1879593979699 6.19960123001689e-05
7.18845942297115 6.18663155209824e-05
7.1889594479724 6.17368746340405e-05
7.18945947297365 6.16076891686067e-05
7.1899594979749 6.14787586547388e-05
7.19045952297615 6.13500826232869e-05
7.1909595479774 6.1221660605892e-05
7.19145957297865 6.10934921349861e-05
7.1919595979799 6.0965576743789e-05
7.19245962298115 6.08379139663086e-05
7.1929596479824 6.07105033373384e-05
7.19345967298365 6.05833443924591e-05
7.1939596979849 6.04564366680337e-05
7.19445972298615 6.03297797012088e-05
7.1949597479874 6.02033730299126e-05
7.19545977298865 6.00772161928535e-05
7.1959597979899 5.99513087295206e-05
7.19645982299115 5.98256501801798e-05
7.1969598479924 5.97002400858746e-05
7.19745987299365 5.95750779884244e-05
7.1979598979949 5.94501634304227e-05
7.19845992299615 5.9325495955238e-05
7.1989599479974 5.92010751070096e-05
7.19945997299865 5.90769004306489e-05
7.1999599979999 5.89529714718364e-05
7.20046002300115 5.88292877770233e-05
7.2009600480024 5.87058488934267e-05
7.20146007300365 5.8582654369031e-05
7.2019600980049 5.8459703752586e-05
7.20246012300615 5.83369965936052e-05
7.2029601480074 5.82145324423666e-05
7.20346017300865 5.80923108499088e-05
7.2039601980099 5.79703313680315e-05
7.20446022301115 5.78485935492943e-05
7.2049602480124 5.77270969470148e-05
7.20546027301365 5.7605841115269e-05
7.2059602980149 5.74848256088881e-05
7.20646032301615 5.73640499834587e-05
7.2069603480174 5.72435137953206e-05
7.20746037301865 5.71232166015683e-05
7.2079603980199 5.70031579600461e-05
7.20846042302115 5.68833374293494e-05
7.2089604480224 5.6763754568823e-05
7.20946047302365 5.66444089385595e-05
7.2099604980249 5.65253000993998e-05
7.21046052302615 5.64064276129294e-05
7.2109605480274 5.62877910414795e-05
7.21146057302865 5.61693899481244e-05
7.2119605980299 5.6051223896681e-05
7.21246062303115 5.59332924517087e-05
7.2129606480324 5.58155951785061e-05
7.21346067303365 5.56981316431113e-05
7.2139606980349 5.55809014123001e-05
7.21446072303615 5.54639040535864e-05
7.2149607480374 5.53471391352191e-05
7.21546077303865 5.52306062261816e-05
7.2159607980399 5.51143048961914e-05
7.21646082304115 5.4998234715698e-05
7.2169608480424 5.48823952558833e-05
7.21746087304365 5.47667860886585e-05
7.2179608980449 5.46514067866642e-05
7.21846092304615 5.45362569232691e-05
7.2189609480474 5.44213360725682e-05
7.21946097304865 5.43066438093841e-05
7.2199609980499 5.41921797092625e-05
7.22046102305115 5.4077943348473e-05
7.2209610480524 5.39639343040078e-05
7.22146107305365 5.38501521535813e-05
7.2219610980549 5.37365964756272e-05
7.22246112305615 5.36232668492988e-05
7.2229611480574 5.35101628544675e-05
7.22346117305865 5.33972840717216e-05
7.2239611980599 5.3284630082366e-05
7.22446122306115 5.31722004684197e-05
7.2249612480624 5.30599948126158e-05
7.22546127306365 5.29480126983999e-05
7.2259612980649 5.28362537099289e-05
7.22646132306615 5.27247174320712e-05
7.2269613480674 5.26134034504039e-05
7.22746137306865 5.25023113512123e-05
7.2279613980699 5.23914407214888e-05
7.22846142307115 5.2280791148933e-05
7.2289614480724 5.21703622219486e-05
7.22946147307365 5.20601535296436e-05
7.2299614980749 5.1950164661829e-05
7.23046152307615 5.18403952090171e-05
7.2309615480774 5.17308447624224e-05
7.23146157307865 5.16215129139576e-05
7.2319615980799 5.15123992562347e-05
7.23246162308115 5.14035033825633e-05
7.23296164808241 5.12948248869488e-05
7.23346167308365 5.11863633640936e-05
7.2339616980849 5.1078118409393e-05
7.23446172308615 5.09700896189361e-05
7.23496174808741 5.08622765895038e-05
7.23546177308866 5.07546789185696e-05
7.2359617980899 5.06472962042956e-05
7.23646182309115 5.05401280455335e-05
7.2369618480924 5.0433174041823e-05
7.23746187309366 5.03264337933905e-05
7.23796189809491 5.02199069011493e-05
7.23846192309616 5.01135929666962e-05
7.2389619480974 5.00074915923126e-05
7.23946197309865 4.99016023809625e-05
7.23996199809991 4.97959249362908e-05
7.24046202310116 4.96904588626249e-05
7.24096204810241 4.958520376497e-05
7.24146207310365 4.94801592490107e-05
7.24196209810491 4.93753249211085e-05
7.24246212310616 4.92707003883025e-05
7.24296214810741 4.91662852583062e-05
7.24346217310866 4.90620791395077e-05
7.24396219810991 4.89580816409687e-05
7.24446222311116 4.88542923724226e-05
7.24496224811241 4.87507109442754e-05
7.24546227311366 4.8647336967602e-05
7.24596229811491 4.85441700541471e-05
7.24646232311616 4.84412098163234e-05
7.24696234811741 4.83384558672105e-05
7.24746237311866 4.82359078205553e-05
7.24796239811991 4.81335652907684e-05
7.24846242312116 4.80314278929251e-05
7.24896244812241 4.79294952427634e-05
7.24946247312366 4.78277669566842e-05
7.24996249812491 4.77262426517484e-05
7.25046252312616 4.76249219456774e-05
7.25096254812741 4.75238044568514e-05
7.25146257312866 4.74228898043082e-05
7.25196259812991 4.73221776077436e-05
7.25246262313116 4.72216674875082e-05
7.25296264813241 4.7121359064608e-05
7.25346267313366 4.70212519607028e-05
7.25396269813491 4.69213457981049e-05
7.25446272313616 4.68216401997794e-05
7.25496274813741 4.67221347893416e-05
7.25546277313866 4.66228291910566e-05
7.25596279813991 4.65237230298382e-05
7.25646282314116 4.64248159312489e-05
7.25696284814241 4.63261075214972e-05
7.25746287314366 4.62275974274378e-05
7.25796289814491 4.61292852765699e-05
7.25846292314616 4.60311706970366e-05
7.25896294814741 4.59332533176246e-05
7.25946297314866 4.58355327677616e-05
7.25996299814991 4.57380086775164e-05
7.26046302315116 4.56406806775976e-05
7.26096304815241 4.55435483993523e-05
7.26146307315366 4.54466114747667e-05
7.26196309815491 4.53498695364626e-05
7.26246312315616 4.52533222176981e-05
7.26296314815741 4.51569691523661e-05
7.26346317315866 4.50608099749941e-05
7.26396319815991 4.49648443207417e-05
7.26446322316116 4.48690718254007e-05
7.26496324816241 4.4773492125394e-05
7.26546327316366 4.4678104857774e-05
7.26596329816491 4.45829096602232e-05
7.26646332316616 4.44879061710511e-05
7.26696334816741 4.43930940291946e-05
7.26746337316866 4.42984728742166e-05
7.26796339816991 4.42040423463049e-05
7.26846342317116 4.41098020862725e-05
7.26896344817241 4.40157517355542e-05
7.26946347317366 4.39218909362076e-05
7.26996349817491 4.38282193309112e-05
7.27046352317616 4.37347365629646e-05
7.27096354817741 4.36414422762859e-05
7.27146357317866 4.35483361154116e-05
7.27196359817991 4.34554177254957e-05
7.27246362318116 4.33626867523083e-05
7.27296364818241 4.32701428422357e-05
7.27346367318366 4.3177785642278e-05
7.27396369818491 4.30856148000489e-05
7.27446372318616 4.29936299637748e-05
7.27496374818741 4.29018307822932e-05
7.27546377318866 4.28102169050535e-05
7.27596379818991 4.27187879821136e-05
7.27646382319116 4.26275436641404e-05
7.27696384819241 4.25364836024085e-05
7.27746387319366 4.24456074488001e-05
7.27796389819491 4.23549148558024e-05
7.27846392319616 4.2264405476508e-05
7.27896394819741 4.21740789646133e-05
7.27946397319866 4.20839349744174e-05
7.27996399819991 4.19939731608227e-05
7.28046402320116 4.19041931793315e-05
7.28096404820241 4.1814594686047e-05
7.28146407320366 4.17251773376714e-05
7.28196409820491 4.1635940791505e-05
7.28246412320616 4.15468847054466e-05
7.28296414820741 4.14580087379903e-05
7.28346417320866 4.13693125482262e-05
7.28396419820991 4.12807957958386e-05
7.28446422321116 4.11924581411066e-05
7.28496424821241 4.11042992449009e-05
7.28546427321366 4.10163187686844e-05
7.28596429821491 4.09285163745109e-05
7.28646432321616 4.08408917250237e-05
7.28696434821741 4.07534444834564e-05
7.28746437321866 4.06661743136294e-05
7.28796439821991 4.05790808799509e-05
7.28846442322116 4.04921638474152e-05
7.28896444822241 4.04054228816016e-05
7.28946447322366 4.03188576486748e-05
7.28996449822491 4.0232467815382e-05
7.29046452322616 4.01462530490535e-05
7.29096454822741 4.00602130176009e-05
7.29146457322866 3.99743473895172e-05
7.29196459822991 3.98886558338746e-05
7.29246462323116 3.98031380203246e-05
7.29296464823241 3.97177936190964e-05
7.29346467323366 3.96326223009963e-05
7.29396469823491 3.95476237374075e-05
7.29446472323616 3.94627976002878e-05
7.29496474823741 3.93781435621695e-05
7.29546477323866 3.92936612961583e-05
7.29596479823991 3.92093504759326e-05
7.29646482324116 3.9125210775743e-05
7.29696484824241 3.904124187041e-05
7.29746487324366 3.89574434353244e-05
7.29796489824491 3.88738151464457e-05
7.29846492324616 3.87903566803021e-05
7.29896494824741 3.87070677139885e-05
7.29946497324866 3.86239479251661e-05
7.29996499824991 3.85409969920614e-05
7.30046502325116 3.84582145934655e-05
7.30096504825241 3.83756004087337e-05
7.30146507325366 3.8293154117783e-05
7.30196509825491 3.8210875401093e-05
7.30246512325616 3.81287639397038e-05
7.30296514825741 3.80468194152155e-05
7.30346517325866 3.7965041509788e-05
7.30396519825991 3.78834299061389e-05
7.30446522326116 3.78019842875434e-05
7.30496524826241 3.77207043378328e-05
7.30546527326366 3.76395897413951e-05
7.30596529826491 3.75586401831721e-05
7.30646532326616 3.74778553486596e-05
7.30696534826741 3.73972349239068e-05
7.30746537326866 3.73167785955144e-05
7.30796539826991 3.72364860506353e-05
7.30846542327116 3.7156356976972e-05
7.30896544827241 3.70763910627768e-05
7.30946547327366 3.69965879968505e-05
7.30996549827491 3.69169474685415e-05
7.31046552327616 3.68374691677459e-05
7.31096554827741 3.6758152784905e-05
7.31146557327866 3.66789980110057e-05
7.31196559827992 3.66000045375785e-05
7.31246562328116 3.65211720566987e-05
7.31296564828241 3.64425002609828e-05
7.31346567328366 3.63639888435899e-05
7.31396569828491 3.62856374982193e-05
7.31446572328617 3.62074459191106e-05
7.31496574828742 3.6129413801043e-05
7.31546577328866 3.60515408393333e-05
7.31596579828991 3.59738267298358e-05
7.31646582329116 3.58962711689417e-05
7.31696584829242 3.58188738535774e-05
7.31746587329367 3.5741634481205e-05
7.31796589829491 3.56645527498198e-05
7.31846592329616 3.55876283579506e-05
7.31896594829742 3.55108610046583e-05
7.31946597329867 3.54342503895359e-05
7.31996599829992 3.53577962127062e-05
7.32046602330117 3.52814981748224e-05
7.32096604830241 3.52053559770661e-05
7.32146607330367 3.51293693211471e-05
7.32196609830492 3.50535379093031e-05
7.32246612330617 3.49778614442975e-05
7.32296614830742 3.49023396294194e-05
7.32346617330867 3.48269721684828e-05
7.32396619830992 3.4751758765825e-05
7.32446622331117 3.46766991263075e-05
7.32496624831242 3.46017929553131e-05
7.32546627331367 3.45270399587463e-05
7.32596629831492 3.44524398430317e-05
7.32646632331617 3.43779923151146e-05
7.32696634831742 3.43036970824584e-05
7.32746637331867 3.42295538530446e-05
7.32796639831992 3.41555623353723e-05
7.32846642332117 3.40817222384565e-05
7.32896644832242 3.40080332718285e-05
7.32946647332367 3.39344951455338e-05
7.32996649832492 3.38611075701321e-05
7.33046652332617 3.37878702566958e-05
7.33096654832742 3.37147829168099e-05
7.33146657332867 3.36418452625712e-05
7.33196659832992 3.35690570065868e-05
7.33246662333117 3.34964178619734e-05
7.33296664833242 3.34239275423568e-05
7.33346667333367 3.33515857618716e-05
7.33396669833492 3.32793922351594e-05
7.33446672333617 3.3207346677368e-05
7.33496674833742 3.31354488041515e-05
7.33546677333867 3.30636983316684e-05
7.33596679833992 3.29920949765823e-05
7.33646682334117 3.29206384560592e-05
7.33696684834242 3.28493284877681e-05
7.33746687334367 3.27781647898794e-05
7.33796689834492 3.27071470810644e-05
7.33846692334617 3.26362750804953e-05
7.33896694834742 3.25655485078427e-05
7.33946697334867 3.2494967083276e-05
7.33996699834992 3.24245305274622e-05
7.34046702335117 3.23542385615657e-05
7.34096704835242 3.22840909072464e-05
7.34146707335367 3.22140872866599e-05
7.34196709835492 3.21442274224561e-05
7.34246712335617 3.20745110377784e-05
7.34296714835742 3.20049378562639e-05
7.34346717335867 3.19355076020412e-05
7.34396719835992 3.18662199997303e-05
7.34446722336117 3.17970747744418e-05
7.34496724836242 3.1728071651776e-05
7.34546727336367 3.16592103578226e-05
7.34596729836492 3.1590490619159e-05
7.34646732336617 3.15219121628501e-05
7.34696734836742 3.14534747164473e-05
7.34746737336867 3.13851780079884e-05
7.34796739836992 3.13170217659956e-05
7.34846742337117 3.12490057194755e-05
7.34896744837242 3.11811295979185e-05
7.34946747337367 3.1113393131297e-05
7.34996749837492 3.10457960500664e-05
7.35046752337617 3.09783380851624e-05
7.35096754837742 3.09110189680013e-05
7.35146757337867 3.0843838430479e-05
7.35196759837992 3.077679620497e-05
7.35246762338117 3.07098920243275e-05
7.35296764838242 3.06431256218814e-05
7.35346767338367 3.05764967314382e-05
7.35396769838492 3.051000508728e-05
7.35446772338617 3.04436504241644e-05
7.35496774838742 3.03774324773227e-05
7.35546777338867 3.03113509824597e-05
7.35596779838992 3.0245405675753e-05
7.35646782339117 3.01795962938518e-05
7.35696784839242 3.0113922573877e-05
7.35746787339367 3.00483842534195e-05
7.35796789839492 2.99829810705397e-05
7.35846792339617 2.99177127637671e-05
7.35896794839742 2.98525790720988e-05
7.35946797339867 2.97875797350003e-05
7.35996799839992 2.97227144924027e-05
7.36046802340117 2.96579830847031e-05
7.36096804840242 2.95933852527636e-05
7.36146807340367 2.95289207379114e-05
7.36196809840492 2.94645892819362e-05
7.36246812340617 2.94003906270912e-05
7.36296814840742 2.93363245160912e-05
7.36346817340867 2.92723906921125e-05
7.36396819840992 2.92085888987922e-05
7.36446822341117 2.91449188802269e-05
7.36496824841242 2.90813803809724e-05
7.36546827341367 2.90179731460426e-05
7.36596829841492 2.8954696920909e-05
7.36646832341617 2.88915514515006e-05
7.36696834841742 2.88285364842017e-05
7.36746837341867 2.87656517658521e-05
7.36796839841992 2.87028970437461e-05
7.36846842342117 2.86402720656327e-05
7.36896844842242 2.85777765797129e-05
7.36946847342367 2.85154103346409e-05
7.36996849842492 2.84531730795219e-05
7.37046852342617 2.83910645639125e-05
7.37096854842742 2.83290845378196e-05
7.37146857342867 2.82672327516991e-05
7.37196859842992 2.82055089564559e-05
7.37246862343117 2.81439129034428e-05
7.37296864843242 2.80824443444596e-05
7.37346867343367 2.80211030317534e-05
7.37396869843492 2.79598887180164e-05
7.37446872343617 2.78988011563861e-05
7.37496874843742 2.78378401004442e-05
7.37546877343867 2.77770053042164e-05
7.37596879843992 2.77162965221711e-05
7.37646882344117 2.76557135092186e-05
7.37696884844242 2.75952560207112e-05
7.37746887344367 2.75349238124413e-05
7.37796889844492 2.74747166406421e-05
7.37846892344617 2.74146342619854e-05
7.37896894844742 2.7354676433582e-05
7.37946897344867 2.72948429129804e-05
7.37996899844992 2.7235133458166e-05
7.38046902345117 2.71755478275613e-05
7.38096904845242 2.71160857800241e-05
7.38146907345367 2.7056747074847e-05
7.38196909845492 2.69975314717572e-05
7.38246912345617 2.69384387309157e-05
7.38296914845742 2.68794686129159e-05
7.38346917345867 2.68206208787837e-05
7.38396919845992 2.67618952899762e-05
7.38446922346117 2.67032916083814e-05
7.38496924846242 2.66448095963176e-05
7.38546927346367 2.65864490165321e-05
7.38596929846492 2.6528209632201e-05
7.38646932346617 2.64700912069282e-05
7.38696934846742 2.64120935047448e-05
7.38746937346867 2.63542162901089e-05
7.38796939846992 2.62964593279041e-05
7.38846942347117 2.6238822383439e-05
7.38896944847242 2.61813052224467e-05
7.38946947347367 2.61239076110846e-05
7.38996949847492 2.60666293159325e-05
7.39046952347617 2.60094701039927e-05
7.39096954847742 2.59524297426893e-05
7.39146957347868 2.58955079998672e-05
7.39196959847992 2.5838704643792e-05
7.39246962348117 2.57820194431485e-05
7.39296964848242 2.57254521670404e-05
7.39346967348367 2.56690025849899e-05
7.39396969848493 2.56126704669361e-05
7.39446972348617 2.5556455583236e-05
7.39496974848742 2.55003577046619e-05
7.39546977348867 2.54443766024018e-05
7.39596979848993 2.53885120480583e-05
7.39646982349118 2.53327638136487e-05
7.39696984849243 2.52771316716033e-05
7.39746987349367 2.5221615394765e-05
7.39796989849492 2.51662147563891e-05
7.39846992349618 2.51109295301418e-05
7.39896994849743 2.50557594901008e-05
7.39946997349868 2.50007044107533e-05
7.39996999849992 2.49457640669958e-05
7.40047002350117 2.48909382341337e-05
7.40097004850243 2.48362266878801e-05
7.40147007350368 2.4781629204356e-05
7.40197009850493 2.47271455600886e-05
7.40247012350618 2.46727755320113e-05
7.40297014850743 2.46185188974625e-05
7.40347017350868 2.45643754341858e-05
7.40397019850993 2.45103449203285e-05
7.40447022351118 2.4456427134441e-05
7.40497024851243 2.44026218554767e-05
7.40547027351368 2.43489288627906e-05
7.40597029851493 2.42953479361397e-05
7.40647032351618 2.42418788556811e-05
7.40697034851743 2.41885214019719e-05
7.40747037351868 2.41352753559688e-05
7.40797039851993 2.4082140499027e-05
7.40847042352118 2.40291166128999e-05
7.40897044852243 2.39762034797381e-05
7.40947047352368 2.39234008820889e-05
7.40997049852493 2.38707086028957e-05
7.41047052352618 2.38181264254974e-05
7.41097054852743 2.37656541336275e-05
7.41147057352868 2.37132915114136e-05
7.41197059852993 2.36610383433767e-05
7.41247062353118 2.36088944144306e-05
7.41297064853243 2.35568595098814e-05
7.41347067353368 2.35049334154265e-05
7.41397069853493 2.34531159171543e-05
7.41447072353618 2.34014068015429e-05
7.41497074853743 2.33498058554605e-05
7.41547077353868 2.32983128661641e-05
7.41597079853993 2.32469276212988e-05
7.41647082354118 2.31956499088972e-05
7.41697084854243 2.31444795173789e-05
7.41747087354368 2.30934162355503e-05
7.41797089854493 2.30424598526029e-05
7.41847092354618 2.29916101581134e-05
7.41897094854743 2.29408669420429e-05
7.41947097354868 2.28902299947361e-05
7.41997099854993 2.28396991069213e-05
7.42047102355118 2.2789274069709e-05
7.42097104855243 2.27389546745914e-05
7.42147107355368 2.2688740713442e-05
7.42197109855493 2.26386319785148e-05
7.42247112355618 2.25886282624443e-05
7.42297114855743 2.25387293582435e-05
7.42347117355868 2.24889350593047e-05
7.42397119855993 2.24392451593977e-05
7.42447122356118 2.23896594526705e-05
7.42497124856243 2.23401777336471e-05
7.42547127356368 2.22907997972282e-05
7.42597129856493 2.22415254386897e-05
7.42647132356618 2.21923544536824e-05
7.42697134856743 2.2143286638232e-05
7.42747137356868 2.20943217887373e-05
7.42797139856993 2.20454597019701e-05
7.42847142357118 2.19967001750749e-05
7.42897144857243 2.19480430055676e-05
7.42947147357368 2.18994879913362e-05
7.42997149857493 2.18510349306382e-05
7.43047152357618 2.18026836221016e-05
7.43097154857743 2.17544338647234e-05
7.43147157357868 2.170628545787e-05
7.43197159857993 2.16582382012751e-05
7.43247162358118 2.16102918950403e-05
7.43297164858243 2.15624463396339e-05
7.43347167358368 2.15147013358904e-05
7.43397169858493 2.14670566850104e-05
7.43447172358618 2.1419512188559e-05
7.43497174858743 2.1372067648466e-05
7.43547177358868 2.13247228670249e-05
7.43597179858993 2.12774776468922e-05
7.43647182359118 2.12303317910877e-05
7.43697184859243 2.11832851029924e-05
7.43747187359368 2.11363373863492e-05
7.43797189859493 2.10894884452612e-05
7.43847192359618 2.10427380841926e-05
7.43897194859743 2.09960861079663e-05
7.43947197359868 2.09495323217647e-05
7.43997199859993 2.09030765311282e-05
7.44047202360118 2.08567185419551e-05
7.44097204860243 2.08104581605011e-05
7.44147207360368 2.07642951933783e-05
7.44197209860493 2.07182294475546e-05
7.44247212360618 2.06722607303535e-05
7.44297214860743 2.06263888494531e-05
7.44347217360868 2.0580613612886e-05
7.44397219860993 2.05349348290382e-05
7.44447222361118 2.04893523066486e-05
7.44497224861243 2.04438658548084e-05
7.44547227361368 2.03984752829611e-05
7.44597229861493 2.03531804009011e-05
7.44647232361618 2.03079810187735e-05
7.44697234861743 2.02628769470732e-05
7.44747237361868 2.02178679966447e-05
7.44797239861993 2.01729539786818e-05
7.44847242362118 2.01281347047261e-05
7.44897244862243 2.00834099866669e-05
7.44947247362368 2.00387796367408e-05
7.44997249862493 1.99942434675306e-05
7.45047252362618 1.99498012919658e-05
7.45097254862743 1.99054529233205e-05
7.45147257362868 1.98611981752139e-05
7.45197259862993 1.98170368616092e-05
7.45247262363118 1.97729687968136e-05
7.45297264863243 1.97289937954771e-05
7.45347267363368 1.96851116725921e-05
7.45397269863493 1.9641322243493e-05
7.45447272363618 1.95976253238554e-05
7.45497274863743 1.95540207296961e-05
7.45547277363868 1.95105082773713e-05
7.45597279863993 1.94670877835775e-05
7.45647282364118 1.94237590653497e-05
7.45697284864243 1.93805219400614e-05
7.45747287364368 1.93373762254247e-05
7.45797289864493 1.9294321739488e-05
7.45847292364618 1.92513583006371e-05
7.45897294864743 1.92084857275936e-05
7.45947297364868 1.91657038394148e-05
7.45997299864993 1.91230124554933e-05
7.46047302365118 1.90804113955559e-05
7.46097304865243 1.90379004796634e-05
7.46147307365368 1.89954795282097e-05
7.46197309865493 1.89531483619219e-05
7.46247312365618 1.8910906801859e-05
7.46297314865743 1.88687546694118e-05
7.46347317365868 1.88266917863021e-05
7.46397319865993 1.87847179745822e-05
7.46447322366118 1.87428330566347e-05
7.46497324866243 1.87010368551711e-05
7.46547327366368 1.86593291932322e-05
7.46597329866493 1.86177098941869e-05
7.46647332366618 1.85761787817315e-05
7.46697334866743 1.85347356798905e-05
7.46747337366868 1.8493380413014e-05
7.46797339866993 1.84521128057786e-05
7.46847342367118 1.84109326831864e-05
7.46897344867243 1.83698398705647e-05
7.46947347367368 1.83288341935648e-05
7.46997349867493 1.82879154781623e-05
7.47047352367618 1.82470835506557e-05
7.47097354867743 1.82063382376665e-05
7.47147357367868 1.81656793661386e-05
7.47197359867993 1.81251067633374e-05
7.47247362368118 1.80846202568495e-05
7.47297364868243 1.8044219674582e-05
7.47347367368369 1.80039048447619e-05
7.47397369868493 1.79636755959364e-05
7.47447372368618 1.79235317569708e-05
7.47497374868743 1.78834731570495e-05
7.47547377368869 1.78434996256741e-05
7.47597379868994 1.78036109926645e-05
7.47647382369118 1.77638070881564e-05
7.47697384869243 1.77240877426024e-05
7.47747387369368 1.76844527867706e-05
7.47797389869494 1.76449020517442e-05
7.47847392369619 1.76054353689214e-05
7.47897394869744 1.75660525700143e-05
7.47947397369868 1.75267534870484e-05
7.47997399869993 1.74875379523626e-05
7.48047402370119 1.74484057986079e-05
7.48097404870244 1.7409356858748e-05
7.48147407370369 1.73703909660572e-05
7.48197409870494 1.73315079541214e-05
7.48247412370619 1.72927076568363e-05
7.48297414870744 1.72539899084081e-05
7.48347417370869 1.72153545433519e-05
7.48397419870994 1.71768013964917e-05
7.48447422371119 1.71383303029599e-05
7.48497424871244 1.70999410981963e-05
7.48547427371369 1.70616336179486e-05
7.48597429871494 1.70234076982707e-05
7.48647432371619 1.69852631755227e-05
7.48697434871744 1.69471998863705e-05
7.48747437371869 1.6909217667785e-05
7.48797439871994 1.68713163570421e-05
7.48847442372119 1.68334957917214e-05
7.48897444872244 1.67957558097062e-05
7.48947447372369 1.67580962491827e-05
7.48997449872494 1.67205169486402e-05
7.49047452372619 1.66830177468694e-05
7.49097454872744 1.66455984829628e-05
7.49147457372869 1.66082589963139e-05
7.49197459872994 1.65709991266164e-05
7.49247462373119 1.65338187138646e-05
7.49297464873244 1.64967175983516e-05
7.49347467373369 1.64596956206698e-05
7.49397469873494 1.64227526217099e-05
7.49447472373619 1.63858884426604e-05
7.49497474873744 1.63491029250077e-05
7.49547477373869 1.63123959105345e-05
7.49597479873994 1.62757672413203e-05
7.49647482374119 1.62392167597401e-05
7.49697484874244 1.62027443084648e-05
7.49747487374369 1.61663497304597e-05
7.49797489874494 1.61300328689849e-05
7.49847492374619 1.60937935675938e-05
7.49897494874744 1.60576316701335e-05
7.49947497374869 1.60215470207442e-05
7.49997499874994 1.59855394638581e-05
7.50047502375119 1.59496088441991e-05
7.50097504875244 1.59137550067829e-05
7.50147507375369 1.58779777969157e-05
7.50197509875494 1.58422770601942e-05
7.50247512375619 1.58066526425051e-05
7.50297514875744 1.57711043900241e-05
7.50347517375869 1.57356321492158e-05
7.50397519875994 1.57002357668337e-05
7.50447522376119 1.56649150899185e-05
7.50497524876244 1.56296699657987e-05
7.50547527376369 1.55945002420893e-05
7.50597529876494 1.5559405766692e-05
7.50647532376619 1.55243863877943e-05
7.50697534876744 1.54894419538692e-05
7.50747537376869 1.54545723136743e-05
7.50797539876994 1.54197773162519e-05
7.50847542377119 1.53850568109281e-05
7.50897544877244 1.53504106473126e-05
7.50947547377369 1.53158386752979e-05
7.50997549877494 1.52813407450589e-05
7.51047552377619 1.52469167070525e-05
7.51097554877744 1.52125664120174e-05
7.51147557377869 1.5178289710973e-05
7.51197559877994 1.51440864552194e-05
7.51247562378119 1.51099564963364e-05
7.51297564878244 1.50758996861836e-05
7.51347567378369 1.50419158768999e-05
7.51397569878494 1.50080049209025e-05
7.51447572378619 1.49741666708867e-05
7.51497574878744 1.49404009798255e-05
7.51547577378869 1.4906707700969e-05
7.51597579878994 1.48730866878443e-05
7.51647582379119 1.48395377942542e-05
7.51697584879244 1.48060608742776e-05
7.51747587379369 1.47726557822683e-05
7.51797589879494 1.47393223728553e-05
7.51847592379619 1.47060605009416e-05
7.51897594879744 1.4672870021704e-05
7.51947597379869 1.46397507905929e-05
7.51997599879994 1.46067026633311e-05
7.52047602380119 1.45737254959145e-05
7.52097604880244 1.45408191446103e-05
7.52147607380369 1.45079834659575e-05
7.52197609880494 1.44752183167659e-05
7.52247612380619 1.4442523554116e-05
7.52297614880744 1.44098990353583e-05
7.52347617380869 1.43773446181129e-05
7.52397619880994 1.43448601602688e-05
7.52447622381119 1.4312445519984e-05
7.52497624881244 1.42801005556845e-05
7.52547627381369 1.4247825126064e-05
7.52597629881494 1.42156190900836e-05
7.52647632381619 1.41834823069711e-05
7.52697634881744 1.41514146362205e-05
7.52747637381869 1.41194159375921e-05
7.52797639881994 1.40874860711111e-05
7.52847642382119 1.4055624897068e-05
7.52897644882244 1.40238322760176e-05
7.52947647382369 1.39921080687787e-05
7.52997649882494 1.39604521364342e-05
7.53047652382619 1.39288643403293e-05
7.53097654882744 1.38973445420725e-05
7.53147657382869 1.38658926035341e-05
7.53197659882994 1.38345083868465e-05
7.53247662383119 1.38031917544031e-05
7.53297664883244 1.37719425688584e-05
7.53347667383369 1.3740760693127e-05
7.53397669883494 1.37096459903835e-05
7.53447672383619 1.36785983240623e-05
7.53497674883744 1.36476175578566e-05
7.53547677383869 1.3616703555718e-05
7.53597679883994 1.35858561818565e-05
7.53647682384119 1.35550753007396e-05
7.53697684884244 1.35243607770923e-05
7.53747687384369 1.34937124758962e-05
7.53797689884494 1.34631302623892e-05
7.53847692384619 1.3432614002065e-05
7.53897694884744 1.34021635606733e-05
7.53947697384869 1.33717788042181e-05
7.53997699884994 1.33414595989583e-05
7.54047702385119 1.3311205811407e-05
7.54097704885244 1.32810173083306e-05
7.54147707385369 1.32508939567493e-05
7.54197709885494 1.32208356239356e-05
7.54247712385619 1.31908421774146e-05
7.54297714885744 1.31609134849632e-05
7.54347717385869 1.31310494146097e-05
7.54397719885994 1.31012498346337e-05
7.54447722386119 1.30715146135651e-05
7.54497724886244 1.30418436201842e-05
7.54547727386369 1.30122367235207e-05
7.54597729886494 1.29826937928539e-05
7.54647732386619 1.29532146977119e-05
7.54697734886744 1.29237993078711e-05
7.54747737386869 1.28944474933558e-05
7.54797739886994 1.2865159124438e-05
7.54847742387119 1.28359340716369e-05
7.54897744887244 1.28067722057181e-05
7.54947747387369 1.27776733976937e-05
7.54997749887494 1.27486375188215e-05
7.55047752387619 1.27196644406046e-05
7.55097754887744 1.26907540347913e-05
7.55147757387869 1.26619061733743e-05
7.55197759887994 1.26331207285904e-05
7.5524776238812 1.26043975729199e-05
7.55297764888244 1.25757365790868e-05
7.55347767388369 1.25471376200576e-05
7.55397769888494 1.25186005690411e-05
7.55447772388619 1.24901252994883e-05
7.55497774888745 1.24617116850916e-05
7.5554777738887 1.24333595997847e-05
7.55597779888994 1.24050689177419e-05
7.55647782389119 1.23768395133778e-05
7.55697784889244 1.23486712613468e-05
7.5574778738937 1.23205640365426e-05
7.55797789889495 1.22925177140984e-05
7.55847792389619 1.22645321693856e-05
7.55897794889744 1.22366072780139e-05
7.5594779738987 1.22087429158306e-05
7.55997799889995 1.21809389589207e-05
7.5604780239012 1.21531952836058e-05
7.56097804890245 1.21255117664442e-05
7.56147807390369 1.20978882842302e-05
7.56197809890495 1.20703247139938e-05
7.5624781239062 1.20428209330003e-05
7.56297814890745 1.201537681875e-05
7.5634781739087 1.19879922489773e-05
7.56397819890995 1.19606671016508e-05
7.5644782239112 1.19334012549728e-05
7.56497824891245 1.19061945873789e-05
7.5654782739137 1.18790469775371e-05
7.56597829891495 1.18519583043483e-05
7.5664783239162 1.18249284469448e-05
7.56697834891745 1.1797957284691e-05
7.5674783739187 1.17710446971823e-05
7.56797839891995 1.17441905642447e-05
7.5684784239212 1.17173947659347e-05
7.56897844892245 1.16906571825386e-05
7.5694784739237 1.16639776945725e-05
7.56997849892495 1.16373561827814e-05
7.5704785239262 1.16107925281392e-05
7.57097854892745 1.1584286611848e-05
7.5714785739287 1.15578383153378e-05
7.57197859892995 1.15314475202663e-05
7.5724786239312 1.15051141085181e-05
7.57297864893245 1.14788379622048e-05
7.5734786739337 1.1452618963664e-05
7.57397869893495 1.14264569954596e-05
7.5744787239362 1.14003519403806e-05
7.57497874893745 1.13743036814415e-05
7.5754787739387 1.13483121018812e-05
7.57597879893995 1.13223770851632e-05
7.5764788239412 1.12964985149748e-05
7.57697884894245 1.1270676275227e-05
7.5774788739437 1.12449102500537e-05
7.57797889894495 1.12192003238117e-05
7.5784789239462 1.11935463810801e-05
7.57897894894745 1.11679483066601e-05
7.5794789739487 1.11424059855743e-05
7.57997899894995 1.11169193030665e-05
7.5804790239512 1.10914881446013e-05
7.58097904895245 1.10661123958639e-05
7.5814790739537 1.10407919427593e-05
7.58197909895495 1.10155266714121e-05
7.5824791239562 1.09903164681663e-05
7.58297914895745 1.09651612195843e-05
7.5834791739587 1.09400608124478e-05
7.58397919895995 1.09150151337557e-05
7.5844792239612 1.0890024070725e-05
7.58497924896245 1.086508751079e-05
7.5854792739637 1.08402053416017e-05
7.58597929896495 1.0815377451028e-05
7.5864793239662 1.07906037271526e-05
7.58697934896745 1.0765884058275e-05
7.5874793739687 1.07412183329102e-05
7.58797939896995 1.07166064397882e-05
7.5884794239712 1.06920482678535e-05
7.58897944897245 1.06675437062648e-05
7.5894794739737 1.06430926443949e-05
7.58997949897495 1.06186949718297e-05
7.5904795239762 1.05943505783687e-05
7.59097954897745 1.05700593540236e-05
7.5914795739787 1.05458211890187e-05
7.59197959897995 1.05216359737903e-05
7.5924796239812 1.0497503598986e-05
7.59297964898245 1.04734239554649e-05
7.5934796739837 1.0449396934297e-05
7.59397969898495 1.04254224267624e-05
7.5944797239862 1.04015003243515e-05
7.59497974898745 1.03776305187644e-05
7.5954797739887 1.03538129019107e-05
7.59597979898995 1.03300473659085e-05
7.5964798239912 1.03063338030849e-05
7.59697984899245 1.02826721059751e-05
7.5974798739937 1.02590621673222e-05
7.59797989899495 1.02355038800767e-05
7.5984799239962 1.02119971373962e-05
7.59897994899745 1.01885418326451e-05
7.5994799739987 1.01651378593941e-05
7.59997999899995 1.01417851114201e-05
7.6004800240012 1.01184834827054e-05
7.60098004900245 1.00952328674377e-05
7.6014800740037 1.00720331600096e-05
7.60198009900495 1.00488842550181e-05
7.6024801240062 1.00257860472647e-05
7.60298014900745 1.00027384317543e-05
7.6034801740087 9.97974130369556e-06
7.60398019900995 9.95679455850005e-06
7.6044802240112 9.93389809178226e-06
7.60498024901245 9.91105179935883e-06
7.6054802740137 9.88825557724852e-06
7.60598029901495 9.86550932167165e-06
7.6064803240162 9.84281292904981e-06
7.60698034901745 9.82016629600571e-06
7.6074803740187 9.79756931936239e-06
7.60798039901995 9.77502189614319e-06
7.6084804240212 9.75252392357118e-06
7.60898044902245 9.73007529906918e-06
7.6094804740237 9.7076759202589e-06
7.60998049902495 9.6853256849609e-06
7.6104805240262 9.66302449119416e-06
7.61098054902745 9.64077223717566e-06
7.6114805740287 9.61856882132026e-06
7.61198059902995 9.59641414224005e-06
7.6124806240312 9.57430809874409e-06
7.61298064903245 9.55225058983817e-06
7.6134806740337 9.53024151472427e-06
7.61398069903495 9.50828077280051e-06
7.6144807240362 9.48636826366047e-06
7.61498074903745 9.46450388709296e-06
7.6154807740387 9.44268754308162e-06
7.61598079903995 9.42091913180495e-06
7.6164808240412 9.3991985536353e-06
7.61698084904245 9.37752570913899e-06
7.6174808740437 9.3559004990759e-06
7.61798089904495 9.33432282439891e-06
7.6184809240462 9.31279258625398e-06
7.61898094904745 9.29130968597925e-06
7.6194809740487 9.26987402510512e-06
7.61998099904995 9.24848550535373e-06
7.6204810240512 9.22714402863856e-06
7.62098104905245 9.20584949706441e-06
7.6214810740537 9.18460181292662e-06
7.62198109905495 9.16340087871095e-06
7.6224811240562 9.1422465970932e-06
7.62298114905745 9.12113887093906e-06
7.6234811740587 9.10007760330337e-06
7.62398119905995 9.07906269743013e-06
7.6244812240612 9.05809405675199e-06
7.62498124906245 9.03717158488986e-06
7.6254812740637 9.01629518565295e-06
7.62598129906495 8.99546476303788e-06
7.6264813240662 8.97468022122868e-06
7.62698134906745 8.95394146459642e-06
7.6274813740687 8.93324839769871e-06
7.62798139906995 8.91260092527975e-06
7.6284814240712 8.8919989522695e-06
7.62898144907245 8.87144238378366e-06
7.6294814740737 8.85093112512316e-06
7.62998149907495 8.83046508177417e-06
7.6304815240762 8.81004415940726e-06
7.63098154907745 8.78966826387745e-06
7.6314815740787 8.76933730122372e-06
7.63198159907996 8.74905117766862e-06
7.6324816240812 8.7288097996183e-06
7.63298164908245 8.70861307366164e-06
7.6334816740837 8.68846090657028e-06
7.63398169908495 8.66835320529823e-06
7.63448172408621 8.6482898769814e-06
7.63498174908745 8.62827082893759e-06
7.6354817740887 8.60829596866578e-06
7.63598179908995 8.58836520384602e-06
7.63648182409121 8.56847844233899e-06
7.63698184909246 8.54863559218597e-06
7.63748187409371 8.52883656160806e-06
7.63798189909495 8.50908125900619e-06
7.6384819240962 8.48936959296063e-06
7.63898194909746 8.46970147223068e-06
7.63948197409871 8.45007680575461e-06
7.63998199909996 8.43049550264892e-06
7.64048202410121 8.41095747220823e-06
7.64098204910245 8.391462623905e-06
7.64148207410371 8.37201086738904e-06
7.64198209910496 8.35260211248754e-06
7.64248212410621 8.33323626920428e-06
7.64298214910746 8.31391324771959e-06
7.64348217410871 8.29463295838997e-06
7.64398219910996 8.27539531174793e-06
7.64448222411121 8.25620021850133e-06
7.64498224911246 8.23704758953335e-06
7.64548227411371 8.21793733590205e-06
7.64598229911496 8.19886936884e-06
7.64648232411621 8.17984359975428e-06
7.64698234911746 8.16085994022571e-06
7.64748237411871 8.1419183020088e-06
7.64798239911996 8.12301859703141e-06
7.64848242412121 8.10416073739436e-06
7.64898244912246 8.08534463537133e-06
7.64948247412371 8.06657020340821e-06
7.64998249912496 8.04783735412304e-06
7.65048252412621 8.02914600030552e-06
7.65098254912746 8.01049605491703e-06
7.65148257412871 7.99188743108988e-06
7.65198259912996 7.97332004212726e-06
7.65248262413121 7.95479380150289e-06
7.65298264913246 7.93630862286064e-06
7.65348267413371 7.91786442001444e-06
7.65398269913496 7.89946110694766e-06
7.65448272413621 7.88109859781298e-06
7.65498274913746 7.86277680693207e-06
7.65548277413871 7.84449564879519e-06
7.65598279913996 7.82625503806116e-06
7.65648282414121 7.80805488955666e-06
7.65698284914246 7.78989511827621e-06
7.65748287414371 7.77177563938163e-06
7.65798289914496 7.75369636820215e-06
7.65848292414621 7.73565722023359e-06
7.65898294914746 7.71765811113842e-06
7.65948297414871 7.69969895674527e-06
7.65998299914996 7.68177967304868e-06
7.66048302415121 7.66390017620896e-06
7.66098304915246 7.64606038255158e-06
7.66148307415371 7.62826020856711e-06
7.66198309915496 7.61049957091079e-06
7.66248312415621 7.59277838640224e-06
7.66298314915746 7.57509657202538e-06
7.66348317415871 7.55745404492778e-06
7.66398319915996 7.53985072242058e-06
7.66448322416121 7.52228652197806e-06
7.66498324916246 7.50476136123764e-06
7.66548327416371 7.48727515799917e-06
7.66598329916496 7.46982783022489e-06
7.66648332416621 7.45241929603907e-06
7.66698334916746 7.43504947372766e-06
7.66748337416871 7.41771828173825e-06
7.66798339916996 7.40042563867936e-06
7.66848342417121 7.38317146332049e-06
7.66898344917246 7.36595567459162e-06
7.66948347417371 7.34877819158298e-06
7.66998349917496 7.33163893354496e-06
7.67048352417621 7.31453781988743e-06
7.67098354917746 7.29747477017972e-06
7.67148357417871 7.2804497041502e-06
7.67198359917996 7.26346254168621e-06
7.67248362418121 7.24651320283344e-06
7.67298364918246 7.22960160779588e-06
7.67348367418371 7.21272767693543e-06
7.67398369918496 7.1958913307716e-06
7.67448372418621 7.1790924899814e-06
7.67498374918746 7.16233107539881e-06
7.67548377418871 7.14560700801456e-06
7.67598379918996 7.12892020897593e-06
7.67648382419121 7.11227059958635e-06
7.67698384919246 7.09565810130535e-06
7.67748387419371 7.07908263574788e-06
7.67798389919496 7.06254412468438e-06
7.67848392419621 7.04604249004021e-06
7.67898394919746 7.02957765389575e-06
7.67948397419871 7.0131495384857e-06
7.67998399919996 6.99675806619902e-06
7.68048402420121 6.98040315957859e-06
7.68098404920246 6.96408474132089e-06
7.68148407420371 6.94780273427599e-06
7.68198409920496 6.93155706144681e-06
7.68248412420621 6.91534764598917e-06
7.68298414920746 6.8991744112114e-06
7.68348417420871 6.88303728057403e-06
7.68398419920996 6.86693617768972e-06
7.68448422421121 6.85087102632265e-06
7.68498424921246 6.83484175038849e-06
7.68548427421371 6.81884827395393e-06
7.68598429921496 6.80289052123672e-06
7.68648432421621 6.78696841660501e-06
7.68698434921746 6.77108188457732e-06
7.68748437421871 6.75523084982215e-06
7.68798439921996 6.73941523715775e-06
7.68848442422121 6.72363497155194e-06
7.68898444922246 6.70788997812161e-06
7.68948447422371 6.69218018213264e-06
7.68998449922496 6.67650550899952e-06
7.69048452422621 6.66086588428508e-06
7.69098454922746 6.64526123370042e-06
7.69148457422871 6.62969148310429e-06
7.69198459922996 6.61415655850306e-06
7.69248462423121 6.59865638605032e-06
7.69298464923246 6.58319089204684e-06
7.69348467423371 6.56776000293996e-06
7.69398469923496 6.55236364532357e-06
7.69448472423621 6.53700174593775e-06
7.69498474923746 6.52167423166844e-06
7.69548477423871 6.50638102954741e-06
7.69598479923996 6.49112206675168e-06
7.69648482424121 6.47589727060344e-06
7.69698484924246 6.46070656856973e-06
7.69748487424371 6.44554988826215e-06
7.69798489924496 6.43042715743674e-06
7.69848492424621 6.41533830399348e-06
7.69898494924746 6.40028325597617e-06
7.69948497424871 6.38526194157211e-06
7.69998499924996 6.37027428911198e-06
7.70048502425121 6.35532022706934e-06
7.70098504925246 6.34039968406049e-06
7.70148507425371 6.32551258884423e-06
7.70198509925496 6.31065887032151e-06
7.70248512425621 6.29583845753535e-06
7.70298514925746 6.28105127967035e-06
7.70348517425871 6.26629726605252e-06
7.70398519925996 6.25157634614906e-06
7.70448522426121 6.23688844956799e-06
7.70498524926246 6.22223350605815e-06
7.70548527426371 6.20761144550858e-06
7.70598529926496 6.19302219794847e-06
7.70648532426621 6.17846569354685e-06
7.70698534926746 6.16394186261247e-06
7.70748537426871 6.14945063559328e-06
7.70798539926996 6.13499194307634e-06
7.70848542427121 6.12056571578756e-06
7.70898544927246 6.10617188459135e-06
7.70948547427371 6.09181038049056e-06
7.70998549927496 6.07748113462599e-06
7.71048552427621 6.06318407827623e-06
7.71098554927746 6.04891914285743e-06
7.71148557427871 6.034686259923e-06
7.71198559927996 6.0204853611635e-06
7.71248562428121 6.00631637840612e-06
7.71298564928246 5.99217924361465e-06
7.71348567428372 5.97807388888903e-06
7.71398569928497 5.96400024646546e-06
7.71448572428621 5.94995824871568e-06
7.71498574928746 5.93594782814702e-06
7.71548577428871 5.92196891740208e-06
7.71598579928997 5.90802144925838e-06
7.71648582429122 5.8941053566284e-06
7.71698584929247 5.88022057255895e-06
7.71748587429371 5.86636703023113e-06
7.71798589929496 5.85254466296009e-06
7.71848592429622 5.83875340419463e-06
7.71898594929747 5.82499318751729e-06
7.71948597429872 5.81126394664364e-06
7.71998599929996 5.79756561542237e-06
7.72048602430122 5.78389812783487e-06
7.72098604930247 5.77026141799519e-06
7.72148607430372 5.75665542014951e-06
7.72198609930497 5.7430800686761e-06
7.72248612430622 5.72953529808499e-06
7.72298614930747 5.71602104301771e-06
7.72348617430872 5.70253723824722e-06
7.72398619930997 5.68908381867738e-06
7.72448622431122 5.6756607193429e-06
7.72498624931247 5.66226787540907e-06
7.72548627431372 5.64890522217142e-06
7.72598629931497 5.6355726950557e-06
7.72648632431622 5.62227022961737e-06
7.72698634931747 5.60899776154149e-06
7.72748637431872 5.59575522664245e-06
7.72798639931997 5.58254256086386e-06
7.72848642432122 5.56935970027807e-06
7.72898644932247 5.55620658108611e-06
7.72948647432372 5.54308313961736e-06
7.72998649932497 5.52998931232934e-06
7.73048652432622 5.51692503580759e-06
7.73098654932747 5.50389024676517e-06
7.73148657432872 5.49088488204261e-06
7.73198659932997 5.47790887860767e-06
7.73248662433122 5.46496217355498e-06
7.73298664933247 5.45204470410604e-06
7.73348667433372 5.43915640760867e-06
7.73398669933497 5.42629722153699e-06
7.73448672433622 5.4134670834911e-06
7.73498674933747 5.40066593119697e-06
7.73548677433872 5.387893702506e-06
7.73598679933997 5.37515033539491e-06
7.73648682434122 5.36243576796551e-06
7.73698684934247 5.34974993844439e-06
7.73748687434372 5.33709278518284e-06
7.73798689934497 5.32446424665645e-06
7.73848692434622 5.31186426146492e-06
7.73898694934747 5.29929276833188e-06
7.73948697434872 5.2867497061046e-06
7.73998699934997 5.27423501375388e-06
7.74048702435122 5.26174863037362e-06
7.74098704935247 5.24929049518075e-06
7.74148707435372 5.23686054751485e-06
7.74198709935497 5.2244587268382e-06
7.74248712435622 5.2120849727352e-06
7.74298714935747 5.19973922491236e-06
7.74348717435872 5.18742142319803e-06
7.74398719935997 5.17513150754209e-06
7.74448722436122 5.16286941801594e-06
7.74498724936247 5.15063509481197e-06
7.74548727436372 5.13842847824354e-06
7.74598729936497 5.12624950874471e-06
7.74648732436622 5.11409812686995e-06
7.74698734936747 5.10197427329408e-06
7.74748737436872 5.08987788881182e-06
7.74798739936997 5.07780891433772e-06
7.74848742437122 5.06576729090581e-06
7.74898744937247 5.05375295966962e-06
7.74948747437372 5.04176586190166e-06
7.74998749937497 5.02980593899335e-06
7.75048752437622 5.0178731324548e-06
7.75098754937747 5.00596738391448e-06
7.75148757437872 4.99408863511924e-06
7.75198759937997 4.98223682793378e-06
7.75248762438122 4.97041190434062e-06
7.75298764938247 4.95861380643983e-06
7.75348767438372 4.94684247644876e-06
7.75398769938497 4.93509785670202e-06
7.75448772438622 4.92337988965097e-06
7.75498774938747 4.91168851786367e-06
7.75548777438872 4.9000236840246e-06
7.75598779938997 4.88838533093459e-06
7.75648782439122 4.87677340151037e-06
7.75698784939247 4.86518783878448e-06
7.75748787439372 4.85362858590505e-06
7.75798789939497 4.84209558613554e-06
7.75848792439622 4.83058878285465e-06
7.75898794939747 4.81910811955588e-06
7.75948797439872 4.8076535398475e-06
7.75998799939997 4.79622498745223e-06
7.76048802440122 4.78482240620706e-06
7.76098804940247 4.77344574006314e-06
7.76148807440372 4.76209493308537e-06
7.76198809940497 4.75076992945227e-06
7.76248812440622 4.73947067345576e-06
7.76298814940747 4.72819710950109e-06
7.76348817440872 4.71694918210638e-06
7.76398819940997 4.70572683590251e-06
7.76448822441122 4.694530015633e-06
7.76498824941247 4.68335866615361e-06
7.76548827441372 4.67221273243239e-06
7.76598829941497 4.66109215954917e-06
7.76648832441622 4.64999689269555e-06
7.76698834941747 4.63892687717463e-06
7.76748837441872 4.62788205840075e-06
7.76798839941997 4.61686238189946e-06
7.76848842442122 4.60586779330704e-06
7.76898844942247 4.59489823837049e-06
7.76948847442372 4.58395366294725e-06
7.76998849942497 4.57303401300496e-06
7.77048852442622 4.56213923462142e-06
7.77098854942747 4.55126927398412e-06
7.77148857442872 4.54042407739022e-06
7.77198859942997 4.52960359124626e-06
7.77248862443122 4.51880776206807e-06
7.77298864943247 4.50803653648036e-06
7.77348867443372 4.49728986121671e-06
7.77398869943497 4.48656768311922e-06
7.77448872443622 4.47586994913838e-06
7.77498874943747 4.46519660633294e-06
7.77548877443872 4.4545476018695e-06
7.77598879943997 4.44392288302248e-06
7.77648882444122 4.43332239717383e-06
7.77698884944247 4.42274609181283e-06
7.77748887444372 4.41219391453604e-06
7.77798889944497 4.4016658130468e-06
7.77848892444622 4.39116173515531e-06
7.77898894944747 4.38068162877818e-06
7.77948897444872 4.37022544193856e-06
7.77998899944997 4.35979312276556e-06
7.78048902445122 4.34938461949428e-06
7.78098904945247 4.33899988046559e-06
7.78148907445372 4.3286388541258e-06
7.78198909945497 4.3183014890267e-06
7.78248912445622 4.30798773382509e-06
7.78298914945747 4.29769753728273e-06
7.78348917445872 4.28743084826613e-06
7.78398919945997 4.27718761574631e-06
7.78448922446122 4.26696778879869e-06
7.78498924946247 4.25677131660276e-06
7.78548927446372 4.24659814844195e-06
7.78598929946497 4.23644823370344e-06
7.78648932446622 4.22632152187802e-06
7.78698934946747 4.21621796255973e-06
7.78748937446872 4.20613750544583e-06
7.78798939946997 4.19608010033647e-06
7.78848942447122 4.18604569713457e-06
7.78898944947247 4.17603424584571e-06
7.78948947447372 4.16604569657773e-06
7.78998949947497 4.15607999954067e-06
7.79048952447622 4.14613710504654e-06
7.79098954947747 4.13621696350912e-06
7.79148957447872 4.12631952544386e-06
7.79198959947997 4.11644474146753e-06
7.79248962448122 4.1065925622981e-06
7.79298964948248 4.09676293875456e-06
7.79348967448372 4.08695582175676e-06
7.79398969948497 4.07717116232513e-06
7.79448972448622 4.06740891158054e-06
7.79498974948747 4.05766902074408e-06
7.79548977448873 4.0479514411369e-06
7.79598979948998 4.03825612418008e-06
7.79648982449122 4.02858302139426e-06
7.79698984949247 4.01893208439961e-06
7.79748987449372 4.0093032649156e-06
7.79798989949498 3.99969651476072e-06
7.79848992449623 3.99011178585251e-06
7.79898994949748 3.98054903020711e-06
7.79948997449872 3.97100819993922e-06
7.79998999949998 3.96148924726187e-06
7.80049002450123 3.95199212448631e-06
7.80099004950248 3.9425167840217e-06
7.80149007450373 3.93306317837499e-06
7.80199009950497 3.92363126015071e-06
7.80249012450623 3.91422098205079e-06
7.80299014950748 3.90483229687445e-06
7.80349017450873 3.89546515751789e-06
7.80399019950998 3.88611951697412e-06
7.80449022451123 3.87679532833288e-06
7.80499024951248 3.86749254478032e-06
7.80549027451373 3.858211119599e-06
7.80599029951498 3.84895100616746e-06
7.80649032451623 3.83971215796023e-06
7.80699034951748 3.83049452854753e-06
7.80749037451873 3.82129807159524e-06
7.80799039951998 3.81212274086451e-06
7.80849042452123 3.80296849021172e-06
7.80899044952248 3.79383527358826e-06
7.80949047452373 3.78472304504032e-06
7.80999049952498 3.77563175870881e-06
7.81049052452623 3.76656136882902e-06
7.81099054952748 3.75751182973056e-06
7.81149057452873 3.74848309583714e-06
7.81199059952998 3.73947512166635e-06
7.81249062453123 3.7304878618296e-06
7.81299064953248 3.72152127103181e-06
7.81349067453373 3.71257530407129e-06
7.81399069953498 3.70364991583949e-06
7.81449072453623 3.69474506132102e-06
7.81499074953748 3.68586069559323e-06
7.81549077453873 3.67699677382615e-06
7.81599079953998 3.66815325128231e-06
7.81649082454123 3.65933008331651e-06
7.81699084954248 3.6505272253758e-06
7.81749087454373 3.64174463299906e-06
7.81799089954498 3.632982261817e-06
7.81849092454623 3.62424006755191e-06
7.81899094954748 3.61551800601752e-06
7.81949097454873 3.60681603311884e-06
7.81999099954998 3.59813410485191e-06
7.82049102455123 3.58947217730368e-06
7.82099104955248 3.5808302066518e-06
7.82149107455373 3.57220814916457e-06
7.82199109955498 3.56360596120054e-06
7.82249112455623 3.55502359920853e-06
7.82299114955748 3.54646101972736e-06
7.82349117455873 3.5379181793857e-06
7.82399119955998 3.52939503490196e-06
7.82449122456123 3.52089154308401e-06
7.82499124956248 3.51240766082902e-06
7.82549127456373 3.50394334512341e-06
7.82599129956498 3.49549855304248e-06
7.82649132456623 3.48707324175049e-06
7.82699134956748 3.47866736850025e-06
7.82749137456873 3.47028089063305e-06
7.82799139956998 3.4619137655785e-06
7.82849142457123 3.45356595085441e-06
7.82899144957248 3.44523740406647e-06
7.82949147457373 3.4369280829082e-06
7.82999149957498 3.42863794516075e-06
7.83049152457623 3.42036694869269e-06
7.83099154957748 3.41211505145998e-06
7.83149157457873 3.40388221150559e-06
7.83199159957998 3.39566838695951e-06
7.83249162458123 3.38747353603848e-06
7.83299164958248 3.37929761704584e-06
7.83349167458373 3.37114058837146e-06
7.83399169958498 3.36300240849143e-06
7.83449172458623 3.35488303596796e-06
7.83499174958748 3.34678242944918e-06
7.83549177458873 3.33870054766909e-06
7.83599179958998 3.33063734944725e-06
7.83649182459123 3.32259279368865e-06
7.83699184959248 3.31456683938361e-06
7.83749187459373 3.30655944560753e-06
7.83799189959498 3.29857057152083e-06
7.83849192459623 3.29060017636867e-06
7.83899194959748 3.28264821948084e-06
7.83949197459873 3.27471466027161e-06
7.83999199959998 3.26679945823951e-06
7.84049202460123 3.2589025729673e-06
7.84099204960248 3.25102396412162e-06
7.84149207460373 3.24316359145297e-06
7.84199209960498 3.23532141479545e-06
7.84249212460623 3.22749739406674e-06
7.84299214960748 3.21969148926775e-06
7.84349217460873 3.2119036604826e-06
7.84399219960998 3.2041338678784e-06
7.84449222461123 3.19638207170507e-06
7.84499224961248 3.18864823229531e-06
7.84549227461373 3.18093231006424e-06
7.84599229961498 3.17323426550937e-06
7.84649232461623 3.16555405921042e-06
7.84699234961748 3.15789165182911e-06
7.84749237461873 3.15024700410914e-06
7.84799239961998 3.14262007687584e-06
7.84849242462123 3.13501083103612e-06
7.84899244962248 3.12741922757828e-06
7.84949247462373 3.11984522757196e-06
7.84999249962498 3.11228879216779e-06
7.85049252462623 3.10474988259736e-06
7.85099254962748 3.09722846017304e-06
7.85149257462873 3.08972448628779e-06
7.85199259962998 3.08223792241512e-06
7.85249262463123 3.07476873010873e-06
7.85299264963248 3.06731687100254e-06
7.85349267463373 3.05988230681043e-06
7.85399269963498 3.0524649993261e-06
7.85449272463623 3.04506491042301e-06
7.85499274963748 3.03768200205407e-06
7.85549277463873 3.03031623625158e-06
7.85599279963998 3.02296757512704e-06
7.85649282464123 3.01563598087109e-06
7.85699284964248 3.00832141575318e-06
7.85749287464373 3.00102384212157e-06
7.85799289964498 2.99374322240311e-06
7.85849292464623 2.98647951910306e-06
7.85899294964748 2.97923269480507e-06
7.85949297464873 2.97200271217085e-06
7.85999299964998 2.96478953394012e-06
7.86049302465123 2.95759312293045e-06
7.86099304965248 2.95041344203705e-06
7.86149307465373 2.94325045423277e-06
7.86199309965498 2.93610412256775e-06
7.86249312465623 2.92897441016939e-06
7.86299314965748 2.92186128024215e-06
7.86349317465873 2.9147646960675e-06
7.86399319965998 2.9076846210036e-06
7.86449322466123 2.90062101848529e-06
7.86499324966248 2.89357385202387e-06
7.86549327466373 2.88654308520697e-06
7.86599329966498 2.87952868169847e-06
7.86649332466623 2.8725306052382e-06
7.86699334966748 2.8655488196419e-06
7.86749337466873 2.85858328880108e-06
7.86799339966998 2.85163397668277e-06
7.86849342467123 2.84470084732955e-06
7.86899344967248 2.83778386485922e-06
7.86949347467373 2.83088299346471e-06
7.86999349967498 2.82399819741399e-06
7.87049352467623 2.81712944104991e-06
7.87099354967748 2.81027668878996e-06
7.87149357467873 2.80343990512624e-06
7.87199359967998 2.79661905462526e-06
7.87249362468124 2.78981410192774e-06
7.87299364968248 2.78302501174863e-06
7.87349367468373 2.77625174887679e-06
7.87399369968498 2.76949427817493e-06
7.87449372468623 2.76275256457944e-06
7.87499374968749 2.75602657310023e-06
7.87549377468874 2.74931626882072e-06
7.87599379968998 2.74262161689746e-06
7.87649382469123 2.73594258256018e-06
7.87699384969249 2.72927913111154e-06
7.87749387469374 2.72263122792712e-06
7.87799389969499 2.71599883845507e-06
7.87849392469623 2.70938192821614e-06
7.87899394969748 2.70278046280348e-06
7.87949397469874 2.69619440788247e-06
7.87999399969999 2.68962372919066e-06
7.88049402470124 2.68306839253752e-06
7.88099404970249 2.67652836380439e-06
7.88149407470373 2.67000360894427e-06
7.88199409970499 2.66349409398172e-06
7.88249412470624 2.65699978501276e-06
7.88299414970749 2.65052064820461e-06
7.88349417470874 2.64405664979568e-06
7.88399419970999 2.63760775609529e-06
7.88449422471124 2.63117393348373e-06
7.88499424971249 2.62475514841191e-06
7.88549427471374 2.61835136740135e-06
7.88599429971499 2.61196255704399e-06
7.88649432471624 2.60558868400205e-06
7.88699434971749 2.59922971500799e-06
7.88749437471874 2.59288561686419e-06
7.88799439971999 2.58655635644298e-06
7.88849442472124 2.58024190068638e-06
7.88899444972249 2.57394221660606e-06
7.88949447472374 2.56765727128316e-06
7.88999449972499 2.56138703186815e-06
7.89049452472624 2.55513146558067e-06
7.89099454972749 2.54889053970943e-06
7.89149457472874 2.54266422161212e-06
7.89199459972999 2.53645247871516e-06
7.89249462473124 2.53025527851363e-06
7.89299464973249 2.52407258857115e-06
7.89349467473374 2.51790437651969e-06
7.89399469973499 2.51175061005954e-06
7.89449472473624 2.50561125695903e-06
7.89499474973749 2.4994862850545e-06
7.89549477473874 2.49337566225015e-06
7.89599479973999 2.48727935651783e-06
7.89649482474124 2.48119733589708e-06
7.89699484974249 2.47512956849479e-06
7.89749487474374 2.4690760224852e-06
7.89799489974499 2.4630366661097e-06
7.89849492474624 2.4570114676768e-06
7.89899494974749 2.45100039556185e-06
7.89949497474874 2.44500341820701e-06
7.89999499974999 2.4390205041211e-06
7.90049502475124 2.43305162187941e-06
7.90099504975249 2.42709674012371e-06
7.90149507475374 2.42115582756196e-06
7.90199509975499 2.41522885296825e-06
7.90249512475624 2.40931578518268e-06
7.90299514975749 2.40341659311119e-06
7.90349517475874 2.39753124572552e-06
7.90399519975999 2.39165971206294e-06
7.90449522476124 2.38580196122622e-06
7.90499524976249 2.37995796238348e-06
7.90549527476374 2.37412768476808e-06
7.90599529976499 2.36831109767843e-06
7.90649532476624 2.3625081704779e-06
7.90699534976749 2.35671887259471e-06
7.90749537476874 2.35094317352176e-06
7.90799539976999 2.34518104281656e-06
7.90849542477124 2.33943245010103e-06
7.90899544977249 2.33369736506143e-06
7.90949547477374 2.32797575744818e-06
7.90999549977499 2.32226759707578e-06
7.91049552477624 2.3165728538227e-06
7.91099554977749 2.31089149763117e-06
7.91149557477874 2.30522349850713e-06
7.91199559977999 2.29956882652005e-06
7.91249562478124 2.29392745180289e-06
7.91299564978249 2.28829934455186e-06
7.91349567478374 2.28268447502636e-06
7.91399569978499 2.27708281354886e-06
7.91449572478624 2.27149433050472e-06
7.91499574978749 2.26591899634219e-06
7.91549577478874 2.26035678157212e-06
7.91599579978999 2.25480765676793e-06
7.91649582479124 2.24927159256551e-06
7.91699584979249 2.24374855966298e-06
7.91749587479374 2.23823852882076e-06
7.91799589979499 2.23274147086122e-06
7.91849592479624 2.22725735666874e-06
7.91899594979749 2.22178615718945e-06
7.91949597479874 2.21632784343124e-06
7.91999599979999 2.21088238646353e-06
7.92049602480124 2.20544975741719e-06
7.92099604980249 2.20002992748441e-06
7.92149607480374 2.19462286791857e-06
7.92199609980499 2.18922855003419e-06
7.92249612480624 2.18384694520669e-06
7.92299614980749 2.17847802487235e-06
7.92349617480874 2.17312176052816e-06
7.92399619980999 2.16777812373169e-06
7.92449622481124 2.16244708610104e-06
7.92499624981249 2.15712861931461e-06
7.92549627481374 2.15182269511106e-06
7.92599629981499 2.14652928528913e-06
7.92649632481624 2.14124836170764e-06
7.92699634981749 2.1359798962852e-06
7.92749637481874 2.13072386100021e-06
7.92799639981999 2.12548022789071e-06
7.92849642482124 2.12024896905423e-06
7.92899644982249 2.11503005664776e-06
7.92949647482374 2.10982346288752e-06
7.92999649982499 2.10462916004891e-06
7.93049652482624 2.09944712046637e-06
7.93099654982749 2.09427731653327e-06
7.93149657482874 2.08911972070181e-06
7.93199659982999 2.08397430548286e-06
7.93249662483124 2.07884104344587e-06
7.93299664983249 2.07371990721874e-06
7.93349667483374 2.06861086948775e-06
7.93399669983499 2.06351390299737e-06
7.93449672483624 2.05842898055018e-06
7.93499674983749 2.05335607500678e-06
7.93549677483874 2.04829515928559e-06
7.93599679983999 2.0432462063629e-06
7.93649682484124 2.03820918927255e-06
7.93699684984249 2.03318408110593e-06
7.93749687484374 2.02817085501188e-06
7.93799689984499 2.0231694841965e-06
7.93849692484624 2.01817994192313e-06
7.93899694984749 2.01320220151214e-06
7.93949697484874 2.00823623634087e-06
7.93999699984999 2.00328201984349e-06
7.94049702485124 1.99833952551096e-06
7.94099704985249 1.9934087268908e-06
7.94149707485374 1.98848959758705e-06
7.94199709985499 1.98358211126014e-06
7.94249712485624 1.97868624162678e-06
7.94299714985749 1.97380196245987e-06
7.94349717485874 1.96892924758834e-06
7.94399719985999 1.96406807089706e-06
7.94449722486124 1.95921840632673e-06
7.94499724986249 1.95438022787377e-06
7.94549727486374 1.94955350959023e-06
7.94599729986499 1.94473822558363e-06
7.94649732486624 1.93993435001686e-06
7.94699734986749 1.93514185710811e-06
7.94749737486874 1.93036072113074e-06
7.94799739986999 1.92559091641313e-06
7.94849742487124 1.92083241733861e-06
7.94899744987249 1.91608519834536e-06
7.94949747487374 1.91134923392625e-06
7.94999749987499 1.90662449862879e-06
7.95049752487624 1.90191096705499e-06
7.95099754987749 1.89720861386123e-06
7.95149757487874 1.89251741375818e-06
7.95199759987999 1.88783734151069e-06
7.95249762488124 1.88316837193768e-06
7.95299764988249 1.87851047991203e-06
7.95349767488374 1.87386364036045e-06
7.953997699885 1.86922782826338e-06
7.95449772488625 1.86460301865495e-06
7.95499774988749 1.85998918662276e-06
7.95549777488874 1.85538630730784e-06
7.95599779988999 1.85079435590454e-06
7.95649782489125 1.84621330766039e-06
7.9569978498925 1.84164313787606e-06
7.95749787489375 1.83708382190516e-06
7.95799789989499 1.83253533515422e-06
7.95849792489624 1.82799765308251e-06
7.9589979498975 1.82347075120198e-06
7.95949797489875 1.81895460507719e-06
7.9599979999 1.8144491903251e-06
7.96049802490124 1.80995448261504e-06
7.9609980499025 1.80547045766857e-06
7.96149807490375 1.80099709125947e-06
7.961998099905 1.79653435921345e-06
7.96249812490625 1.79208223740823e-06
7.9629981499075 1.78764070177331e-06
7.96349817490875 1.78320972828992e-06
7.96399819991 1.77878929299096e-06
7.96449822491125 1.77437937196078e-06
7.9649982499125 1.76997994133518e-06
7.96549827491375 1.76559097730125e-06
7.965998299915 1.76121245609727e-06
7.96649832491625 1.75684435401268e-06
7.9669983499175 1.75248664738785e-06
7.96749837491875 1.74813931261408e-06
7.96799839992 1.74380232613344e-06
7.96849842492125 1.73947566443874e-06
7.9689984499225 1.73515930407333e-06
7.96949847492375 1.73085322163104e-06
7.969998499925 1.72655739375612e-06
7.97049852492625 1.72227179714307e-06
7.9709985499275 1.7179964085366e-06
7.97149857492875 1.71373120473149e-06
7.97199859993 1.70947616257247e-06
7.97249862493125 1.70523125895418e-06
7.9729986499325 1.700996470821e-06
7.97349867493375 1.69677177516706e-06
7.973998699935 1.69255714903598e-06
7.97449872493625 1.68835256952091e-06
7.9749987499375 1.68415801376432e-06
7.97549877493875 1.67997345895804e-06
7.97599879994 1.675798882343e-06
7.97649882494125 1.67163426120924e-06
7.9769988499425 1.66747957289576e-06
7.97749887494375 1.66333479479045e-06
7.977998899945 1.65919990432998e-06
7.97849892494625 1.65507487899971e-06
7.9789989499475 1.65095969633356e-06
7.97949897494875 1.64685433391393e-06
7.97999899995 1.64275876937161e-06
7.98049902495125 1.63867298038572e-06
7.9809990499525 1.63459694468351e-06
7.98149907495375 1.63053064004035e-06
7.981999099955 1.62647404427958e-06
7.98249912495625 1.62242713527249e-06
7.9829991499575 1.61838989093813e-06
7.98349917495875 1.61436228924325e-06
7.98399919996 1.61034430820222e-06
7.98449922496125 1.6063359258769e-06
7.9849992499625 1.60233712037661e-06
7.98549927496375 1.59834786985795e-06
7.985999299965 1.59436815252474e-06
7.98649932496625 1.59039794662794e-06
7.9869993499675 1.58643723046553e-06
7.98749937496875 1.58248598238244e-06
7.98799939997 1.57854418077043e-06
7.98849942497125 1.574611804068e-06
7.9889994499725 1.57068883076028e-06
7.98949947497375 1.56677523937902e-06
7.989999499975 1.56287100850237e-06
7.99049952497625 1.55897611675486e-06
7.9909995499775 1.5550905428073e-06
7.99149957497875 1.55121426537666e-06
7.99199959998 1.54734726322604e-06
7.99249962498125 1.54348951516447e-06
7.9929996499825 1.5396410000469e-06
7.99349967498375 1.53580169677411e-06
7.993999699985 1.53197158429255e-06
7.99449972498625 1.52815064159431e-06
7.9949997499875 1.524338847717e-06
7.99549977498875 1.52053618174367e-06
7.99599979999 1.51674262280268e-06
7.99649982499125 1.51295815006768e-06
7.9969998499925 1.50918274275744e-06
7.99749987499375 1.50541638013581e-06
7.997999899995 1.50165904151161e-06
7.99849992499625 1.49791070623852e-06
7.9989999499975 1.49417135371506e-06
7.99949997499875 1.49044096338438e-06
8 1.4867195147343e-06
};
\addlegendentry{$\mathcal{N}$($3.00, 1.00$)$\quad$Arithmetic}
\addplot [thick, indigo]
table {%
-2 0.0386097746239912
-1.99949997499875 0.0386185505699762
-1.9989999499975 0.0386273276327395
-1.99849992499625 0.0386361058121358
-1.997999899995 0.0386448851080197
-1.99749987499375 0.0386536655202459
-1.9969998499925 0.0386624470486687
-1.99649982499125 0.0386712296931426
-1.99599979999 0.0386800134535216
-1.99549977498875 0.0386887983296601
-1.9949997499875 0.0386975843214118
-1.99449972498625 0.0387063714286309
-1.993999699985 0.038715159651171
-1.99349967498375 0.0387239489888858
-1.9929996499825 0.038732739441629
-1.99249962498125 0.0387415310092539
-1.99199959998 0.0387503236916139
-1.99149957497875 0.0387591174885623
-1.9909995499775 0.0387679123999523
-1.99049952497625 0.0387767084256367
-1.989999499975 0.0387855055654686
-1.98949947497375 0.0387943038193008
-1.9889994499725 0.0388031031869859
-1.98849942497125 0.0388119036683765
-1.98799939997 0.0388207052633252
-1.98749937496875 0.0388295079716843
-1.9869993499675 0.038838311793306
-1.98649932496625 0.0388471167280425
-1.985999299965 0.0388559227757459
-1.98549927496375 0.038864729936268
-1.9849992499625 0.0388735382094608
-1.98449922496125 0.0388823475951759
-1.98399919996 0.0388911580932649
-1.98349917495875 0.0388999697035793
-1.9829991499575 0.0389087824259705
-1.98249912495625 0.0389175962602897
-1.981999099955 0.0389264112063883
-1.98149907495375 0.0389352272641171
-1.9809990499525 0.0389440444333271
-1.98049902495125 0.0389528627138692
-1.97999899995 0.0389616821055942
-1.97949897494875 0.0389705026083525
-1.9789989499475 0.0389793242219948
-1.97849892494625 0.0389881469463715
-1.977998899945 0.0389969707813327
-1.97749887494375 0.0390057957267287
-1.9769988499425 0.0390146217824097
-1.97649882494125 0.0390234489482254
-1.97599879994 0.0390322772240259
-1.97549877493875 0.0390411066096608
-1.9749987499375 0.0390499371049797
-1.97449872493625 0.0390587687098322
-1.973998699935 0.0390676014240676
-1.97349867493375 0.0390764352475354
-1.9729986499325 0.0390852701800847
-1.97249862493125 0.0390941062215645
-1.97199859993 0.0391029433718239
-1.97149857492875 0.0391117816307116
-1.9709985499275 0.0391206209980766
-1.97049852492625 0.0391294614737673
-1.969998499925 0.0391383030576324
-1.96949847492375 0.0391471457495202
-1.9689984499225 0.0391559895492791
-1.96849842492125 0.0391648344567573
-1.96799839992 0.0391736804718028
-1.96749837491875 0.0391825275942637
-1.9669983499175 0.0391913758239879
-1.96649832491625 0.039200225160823
-1.965998299915 0.0392090756046168
-1.96549827491375 0.0392179271552168
-1.9649982499125 0.0392267798124704
-1.96449822491125 0.039235633576225
-1.96399819991 0.0392444884463277
-1.96349817490875 0.0392533444226258
-1.9629981499075 0.0392622015049661
-1.96249812490625 0.0392710596931955
-1.961998099905 0.039279918987161
-1.96149807490375 0.039288779386709
-1.9609980499025 0.0392976408916862
-1.96049802490125 0.0393065035019389
-1.9599979999 0.0393153672173137
-1.95949797489874 0.0393242320376566
-1.95899794989749 0.0393330979628137
-1.95849792489624 0.0393419649926312
-1.95799789989499 0.0393508331269549
-1.95749787489374 0.0393597023656305
-1.95699784989249 0.0393685727085038
-1.95649782489124 0.0393774441554202
-1.95599779988999 0.0393863167062254
-1.95549777488874 0.0393951903607646
-1.95499774988749 0.039404065118883
-1.95449772488624 0.0394129409804258
-1.95399769988499 0.039421817945238
-1.95349767488374 0.0394306960131644
-1.95299764988249 0.03943957518405
-1.95249762488124 0.0394484554577393
-1.95199759987999 0.039457336834077
-1.95149757487874 0.0394662193129075
-1.95099754987749 0.0394751028940752
-1.95049752487624 0.0394839875774242
-1.94999749987499 0.0394928733627988
-1.94949747487374 0.039501760250043
-1.94899744987249 0.0395106482390006
-1.94849742487124 0.0395195373295156
-1.94799739986999 0.0395284275214315
-1.94749737486874 0.039537318814592
-1.94699734986749 0.0395462112088404
-1.94649732486624 0.0395551047040203
-1.94599729986499 0.0395639992999748
-1.94549727486374 0.0395728949965472
-1.94499724986249 0.0395817917935803
-1.94449722486124 0.0395906896909171
-1.94399719985999 0.0395995886884005
-1.94349717485874 0.0396084887858731
-1.94299714985749 0.0396173899831776
-1.94249712485624 0.0396262922801564
-1.94199709985499 0.0396351956766519
-1.94149707485374 0.0396441001725062
-1.94099704985249 0.0396530057675617
-1.94049702485124 0.0396619124616603
-1.93999699984999 0.039670820254644
-1.93949697484874 0.0396797291463545
-1.93899694984749 0.0396886391366336
-1.93849692484624 0.0396975502253229
-1.93799689984499 0.0397064624122638
-1.93749687484374 0.0397153756972977
-1.93699684984249 0.0397242900802659
-1.93649682484124 0.0397332055610096
-1.93599679983999 0.0397421221393698
-1.93549677483874 0.0397510398151874
-1.93499674983749 0.0397599585883032
-1.93449672483624 0.039768878458558
-1.93399669983499 0.0397777994257923
-1.93349667483374 0.0397867214898467
-1.93299664983249 0.0397956446505615
-1.93249662483124 0.039804568907777
-1.93199659982999 0.0398134942613333
-1.93149657482874 0.0398224207110705
-1.93099654982749 0.0398313482568286
-1.93049652482624 0.0398402768984474
-1.92999649982499 0.0398492066357665
-1.92949647482374 0.0398581374686256
-1.92899644982249 0.0398670693968642
-1.92849642482124 0.0398760024203216
-1.92799639981999 0.0398849365388372
-1.92749637481874 0.0398938717522501
-1.92699634981749 0.0399028080603993
-1.92649632481624 0.0399117454631238
-1.92599629981499 0.0399206839602625
-1.92549627481374 0.0399296235516539
-1.92499624981249 0.0399385642371369
-1.92449622481124 0.0399475060165498
-1.92399619980999 0.039956448889731
-1.92349617480874 0.0399653928565189
-1.92299614980749 0.0399743379167515
-1.92249612480624 0.0399832840702669
-1.92199609980499 0.0399922313169032
-1.92149607480374 0.040001179656498
-1.92099604980249 0.0400101290888892
-1.92049602480124 0.0400190796139143
-1.91999599979999 0.0400280312314109
-1.91949597479874 0.0400369839412163
-1.91899594979749 0.0400459377431679
-1.91849592479624 0.0400548926371027
-1.91799589979499 0.0400638486228579
-1.91749587479374 0.0400728057002703
-1.91699584979249 0.0400817638691769
-1.91649582479124 0.0400907231294144
-1.91599579978999 0.0400996834808192
-1.91549577478874 0.0401086449232281
-1.91499574978749 0.0401176074564774
-1.91449572478624 0.0401265710804032
-1.91399569978499 0.0401355357948419
-1.91349567478374 0.0401445015996295
-1.91299564978249 0.0401534684946019
-1.91249562478124 0.0401624364795949
-1.91199559977999 0.0401714055544443
-1.91149557477874 0.0401803757189857
-1.91099554977749 0.0401893469730546
-1.91049552477624 0.0401983193164865
-1.90999549977499 0.0402072927491164
-1.90949547477374 0.0402162672707798
-1.90899544977249 0.0402252428813115
-1.90849542477124 0.0402342195805466
-1.90799539976999 0.0402431973683199
-1.90749537476874 0.0402521762444662
-1.90699534976749 0.0402611562088199
-1.90649532476624 0.0402701372612157
-1.90599529976499 0.040279119401488
-1.90549527476374 0.0402881026294709
-1.90499524976249 0.0402970869449988
-1.90449522476124 0.0403060723479056
-1.90399519975999 0.0403150588380252
-1.90349517475874 0.0403240464151917
-1.90299514975749 0.0403330350792386
-1.90249512475624 0.0403420248299995
-1.90199509975499 0.0403510156673081
-1.90149507475374 0.0403600075909976
-1.90099504975249 0.0403690006009014
-1.90049502475124 0.0403779946968526
-1.89999499974999 0.0403869898786843
-1.89949497474874 0.0403959861462294
-1.89899494974749 0.0404049834993208
-1.89849492474624 0.0404139819377912
-1.89799489974499 0.0404229814614732
-1.89749487474374 0.0404319820701993
-1.89699484974249 0.0404409837638019
-1.89649482474124 0.0404499865421133
-1.89599479973999 0.0404589904049657
-1.89549477473874 0.040467995352191
-1.89499474973749 0.0404770013836214
-1.89449472473624 0.0404860084990885
-1.89399469973499 0.0404950166984241
-1.89349467473374 0.0405040259814599
-1.89299464973249 0.0405130363480273
-1.89249462473124 0.0405220477979577
-1.89199459972999 0.0405310603310824
-1.89149457472874 0.0405400739472326
-1.89099454972749 0.0405490886462393
-1.89049452472624 0.0405581044279335
-1.88999449972499 0.0405671212921459
-1.88949447472374 0.0405761392387074
-1.88899444972249 0.0405851582674485
-1.88849442472124 0.0405941783781998
-1.88799439971999 0.0406031995707915
-1.88749437471874 0.040612221845054
-1.88699434971749 0.0406212452008175
-1.88649432471624 0.040630269637912
-1.88599429971499 0.0406392951561674
-1.88549427471374 0.0406483217554136
-1.88499424971249 0.0406573494354803
-1.88449422471124 0.0406663781961971
-1.88399419970999 0.0406754080373935
-1.88349417470874 0.0406844389588989
-1.88299414970749 0.0406934709605425
-1.88249412470624 0.0407025040421535
-1.88199409970499 0.0407115382035609
-1.88149407470374 0.0407205734445938
-1.88099404970249 0.0407296097650809
-1.88049402470123 0.0407386471648509
-1.87999399969999 0.0407476856437324
-1.87949397469873 0.040756725201554
-1.87899394969748 0.040765765838144
-1.87849392469623 0.0407748075533306
-1.87799389969498 0.0407838503469421
-1.87749387469373 0.0407928942188064
-1.87699384969248 0.0408019391687516
-1.87649382469123 0.0408109851966053
-1.87599379968998 0.0408200323021954
-1.87549377468873 0.0408290804853494
-1.87499374968748 0.0408381297458948
-1.87449372468623 0.0408471800836591
-1.87399369968498 0.0408562314984693
-1.87349367468373 0.0408652839901528
-1.87299364968248 0.0408743375585365
-1.87249362468123 0.0408833922034474
-1.87199359967998 0.0408924479247122
-1.87149357467873 0.0409015047221577
-1.87099354967748 0.0409105625956105
-1.87049352467623 0.0409196215448971
-1.86999349967498 0.0409286815698438
-1.86949347467373 0.0409377426702768
-1.86899344967248 0.0409468048460224
-1.86849342467123 0.0409558680969066
-1.86799339966998 0.0409649324227552
-1.86749337466873 0.0409739978233941
-1.86699334966748 0.0409830642986489
-1.86649332466623 0.0409921318483454
-1.86599329966498 0.0410012004723089
-1.86549327466373 0.0410102701703648
-1.86499324966248 0.0410193409423383
-1.86449322466123 0.0410284127880546
-1.86399319965998 0.0410374857073387
-1.86349317465873 0.0410465597000156
-1.86299314965748 0.04105563476591
-1.86249312465623 0.0410647109048466
-1.86199309965498 0.0410737881166501
-1.86149307465373 0.0410828664011447
-1.86099304965248 0.041091945758155
-1.86049302465123 0.0411010261875052
-1.85999299964998 0.0411101076890193
-1.85949297464873 0.0411191902625215
-1.85899294964748 0.0411282739078356
-1.85849292464623 0.0411373586247853
-1.85799289964498 0.0411464444131945
-1.85749287464373 0.0411555312728866
-1.85699284964248 0.0411646192036852
-1.85649282464123 0.0411737082054135
-1.85599279963998 0.0411827982778948
-1.85549277463873 0.0411918894209523
-1.85499274963748 0.0412009816344088
-1.85449272463623 0.0412100749180874
-1.85399269963498 0.0412191692718108
-1.85349267463373 0.0412282646954018
-1.85299264963248 0.0412373611886827
-1.85249262463123 0.0412464587514762
-1.85199259962998 0.0412555573836045
-1.85149257462873 0.0412646570848898
-1.85099254962748 0.0412737578551544
-1.85049252462623 0.0412828596942201
-1.84999249962498 0.0412919626019089
-1.84949247462373 0.0413010665780425
-1.84899244962248 0.0413101716224426
-1.84849242462123 0.0413192777349308
-1.84799239961998 0.0413283849153285
-1.84749237461873 0.041337493163457
-1.84699234961748 0.0413466024791376
-1.84649232461623 0.0413557128621913
-1.84599229961498 0.0413648243124392
-1.84549227461373 0.0413739368297021
-1.84499224961248 0.0413830504138007
-1.84449222461123 0.0413921650645558
-1.84399219960998 0.041401280781788
-1.84349217460873 0.0414103975653175
-1.84299214960748 0.0414195154149647
-1.84249212460623 0.0414286343305499
-1.84199209960498 0.0414377543118931
-1.84149207460373 0.0414468753588143
-1.84099204960248 0.0414559974711334
-1.84049202460123 0.0414651206486702
-1.83999199959998 0.0414742448912442
-1.83949197459873 0.0414833701986751
-1.83899194959748 0.0414924965707821
-1.83849192459623 0.0415016240073848
-1.83799189959498 0.0415107525083021
-1.83749187459373 0.0415198820733533
-1.83699184959248 0.0415290127023573
-1.83649182459123 0.0415381443951329
-1.83599179958998 0.0415472771514989
-1.83549177458873 0.041556410971274
-1.83499174958748 0.0415655458542766
-1.83449172458623 0.0415746818003251
-1.83399169958498 0.0415838188092379
-1.83349167458373 0.0415929568808331
-1.83299164958248 0.0416020960149289
-1.83249162458123 0.0416112362113431
-1.83199159957998 0.0416203774698936
-1.83149157457873 0.0416295197903982
-1.83099154957748 0.0416386631726744
-1.83049152457623 0.0416478076165398
-1.82999149957498 0.0416569531218118
-1.82949147457373 0.0416660996883076
-1.82899144957248 0.0416752473158445
-1.82849142457123 0.0416843960042394
-1.82799139956998 0.0416935457533094
-1.82749137456873 0.0417026965628712
-1.82699134956748 0.0417118484327417
-1.82649132456623 0.0417210013627373
-1.82599129956498 0.0417301553526746
-1.82549127456373 0.04173931040237
-1.82499124956248 0.0417484665116397
-1.82449122456123 0.0417576236803
-1.82399119955998 0.0417667819081668
-1.82349117455873 0.0417759411950561
-1.82299114955748 0.0417851015407837
-1.82249112455623 0.0417942629451653
-1.82199109955498 0.0418034254080165
-1.82149107455373 0.0418125889291528
-1.82099104955248 0.0418217535083896
-1.82049102455123 0.0418309191455421
-1.81999099954998 0.0418400858404254
-1.81949097454873 0.0418492535928547
-1.81899094954748 0.0418584224026448
-1.81849092454623 0.0418675922696105
-1.81799089954498 0.0418767631935665
-1.81749087454373 0.0418859351743275
-1.81699084954248 0.0418951082117078
-1.81649082454123 0.0419042823055218
-1.81599079953998 0.0419134574555838
-1.81549077453873 0.0419226336617079
-1.81499074953748 0.0419318109237081
-1.81449072453623 0.0419409892413984
-1.81399069953498 0.0419501686145925
-1.81349067453373 0.041959349043104
-1.81299064953248 0.0419685305267467
-1.81249062453123 0.0419777130653338
-1.81199059952998 0.0419868966586789
-1.81149057452873 0.041996081306595
-1.81099054952748 0.0420052670088953
-1.81049052452623 0.0420144537653929
-1.80999049952498 0.0420236415759005
-1.80949047452373 0.0420328304402311
-1.80899044952248 0.0420420203581972
-1.80849042452123 0.0420512113296113
-1.80799039951998 0.042060403354286
-1.80749037451873 0.0420695964320336
-1.80699034951748 0.0420787905626663
-1.80649032451623 0.0420879857459962
-1.80599029951498 0.0420971819818352
-1.80549027451373 0.0421063792699952
-1.80499024951248 0.0421155776102881
-1.80449022451123 0.0421247770025254
-1.80399019950998 0.0421339774465187
-1.80349017450873 0.0421431789420795
-1.80299014950748 0.0421523814890189
-1.80249012450623 0.0421615850871483
-1.80199009950498 0.0421707897362787
-1.80149007450373 0.0421799954362211
-1.80099004950248 0.0421892021867863
-1.80049002450122 0.0421984099877852
-1.79998999949998 0.0422076188390282
-1.79948997449872 0.042216828740326
-1.79898994949747 0.0422260396914889
-1.79848992449622 0.0422352516923273
-1.79798989949497 0.0422444647426513
-1.79748987449372 0.042253678842271
-1.79698984949247 0.0422628939909963
-1.79648982449122 0.0422721101886372
-1.79598979948997 0.0422813274350032
-1.79548977448872 0.0422905457299041
-1.79498974948747 0.0422997650731494
-1.79448972448622 0.0423089854645484
-1.79398969948497 0.0423182069039103
-1.79348967448372 0.0423274293910445
-1.79298964948247 0.0423366529257599
-1.79248962448122 0.0423458775078655
-1.79198959947997 0.04235510313717
-1.79148957447872 0.0423643298134822
-1.79098954947747 0.0423735575366108
-1.79048952447622 0.0423827863063642
-1.78998949947497 0.0423920161225506
-1.78948947447372 0.0424012469849786
-1.78898944947247 0.0424104788934561
-1.78848942447122 0.0424197118477911
-1.78798939946997 0.0424289458477917
-1.78748937446872 0.0424381808932657
-1.78698934946747 0.0424474169840206
-1.78648932446622 0.0424566541198642
-1.78598929946497 0.0424658923006038
-1.78548927446372 0.0424751315260469
-1.78498924946247 0.0424843717960007
-1.78448922446122 0.0424936131102722
-1.78398919945997 0.0425028554686686
-1.78348917445872 0.0425120988709966
-1.78298914945747 0.0425213433170632
-1.78248912445622 0.0425305888066749
-1.78198909945497 0.0425398353396384
-1.78148907445372 0.0425490829157601
-1.78098904945247 0.0425583315348463
-1.78048902445122 0.0425675811967033
-1.77998899944997 0.0425768319011371
-1.77948897444872 0.0425860836479538
-1.77898894944747 0.0425953364369592
-1.77848892444622 0.0426045902679591
-1.77798889944497 0.0426138451407592
-1.77748887444372 0.042623101055165
-1.77698884944247 0.042632358010982
-1.77648882444122 0.0426416160080154
-1.77598879943997 0.0426508750460705
-1.77548877443872 0.0426601351249523
-1.77498874943747 0.0426693962444658
-1.77448872443622 0.042678658404416
-1.77398869943497 0.0426879216046075
-1.77348867443372 0.0426971858448449
-1.77298864943247 0.0427064511249329
-1.77248862443122 0.0427157174446758
-1.77198859942997 0.0427249848038779
-1.77148857442872 0.0427342532023434
-1.77098854942747 0.0427435226398763
-1.77048852442622 0.0427527931162807
-1.76998849942497 0.0427620646313604
-1.76948847442372 0.042771337184919
-1.76898844942247 0.0427806107767603
-1.76848842442122 0.0427898854066876
-1.76798839941997 0.0427991610745045
-1.76748837441872 0.0428084377800142
-1.76698834941747 0.0428177155230198
-1.76648832441622 0.0428269943033244
-1.76598829941497 0.0428362741207309
-1.76548827441372 0.0428455549750422
-1.76498824941247 0.042854836866061
-1.76448822441122 0.0428641197935898
-1.76398819940997 0.0428734037574312
-1.76348817440872 0.0428826887573875
-1.76298814940747 0.0428919747932609
-1.76248812440622 0.0429012618648537
-1.76198809940497 0.0429105499719678
-1.76148807440372 0.0429198391144052
-1.76098804940247 0.0429291292919676
-1.76048802440122 0.0429384205044568
-1.75998799939997 0.0429477127516743
-1.75948797439872 0.0429570060334215
-1.75898794939747 0.0429663003494999
-1.75848792439622 0.0429755956997107
-1.75798789939497 0.042984892083855
-1.75748787439372 0.0429941895017337
-1.75698784939247 0.0430034879531479
-1.75648782439122 0.0430127874378982
-1.75598779938997 0.0430220879557853
-1.75548777438872 0.0430313895066098
-1.75498774938747 0.0430406920901722
-1.75448772438622 0.0430499957062727
-1.75398769938497 0.0430593003547116
-1.75348767438372 0.0430686060352889
-1.75298764938247 0.0430779127478047
-1.75248762438122 0.0430872204920588
-1.75198759937997 0.043096529267851
-1.75148757437872 0.0431058390749809
-1.75098754937747 0.043115149913248
-1.75048752437622 0.0431244617824519
-1.74998749937497 0.0431337746823916
-1.74948747437372 0.0431430886128666
-1.74898744937247 0.0431524035736758
-1.74848742437122 0.0431617195646182
-1.74798739936997 0.0431710365854927
-1.74748737436872 0.0431803546360979
-1.74698734936747 0.0431896737162326
-1.74648732436622 0.0431989938256952
-1.74598729936497 0.0432083149642841
-1.74548727436372 0.0432176371317975
-1.74498724936247 0.0432269603280338
-1.74448722436122 0.0432362845527908
-1.74398719935997 0.0432456098058666
-1.74348717435872 0.043254936087059
-1.74298714935747 0.0432642633961657
-1.74248712435622 0.0432735917329842
-1.74198709935497 0.0432829210973121
-1.74148707435372 0.0432922514889468
-1.74098704935247 0.0433015829076855
-1.74048702435122 0.0433109153533253
-1.73998699934997 0.0433202488256633
-1.73948697434872 0.0433295833244963
-1.73898694934747 0.0433389188496213
-1.73848692434622 0.0433482554008348
-1.73798689934497 0.0433575929779335
-1.73748687434372 0.0433669315807138
-1.73698684934247 0.0433762712089721
-1.73648682434122 0.0433856118625046
-1.73598679933997 0.0433949535411074
-1.73548677433872 0.0434042962445764
-1.73498674933747 0.0434136399727078
-1.73448672433622 0.0434229847252971
-1.73398669933497 0.04343233050214
-1.73348667433372 0.0434416773030322
-1.73298664933247 0.043451025127769
-1.73248662433122 0.0434603739761457
-1.73198659932997 0.0434697238479577
-1.73148657432872 0.0434790747429998
-1.73098654932747 0.0434884266610673
-1.73048652432622 0.0434977796019548
-1.72998649932497 0.0435071335654573
-1.72948647432372 0.0435164885513692
-1.72898644932247 0.0435258445594852
-1.72848642432122 0.0435352015895996
-1.72798639931997 0.0435445596415067
-1.72748637431872 0.0435539187150008
-1.72698634931747 0.0435632788098759
-1.72648632431622 0.0435726399259259
-1.72598629931497 0.0435820020629447
-1.72548627431372 0.0435913652207261
-1.72498624931247 0.0436007293990636
-1.72448622431122 0.0436100945977507
-1.72398619930997 0.0436194608165808
-1.72348617430872 0.0436288280553473
-1.72298614930747 0.0436381963138432
-1.72248612430622 0.0436475655918616
-1.72198609930497 0.0436569358891954
-1.72148607430372 0.0436663072056374
-1.72098604930247 0.0436756795409805
-1.72048602430122 0.043685052895017
-1.71998599929996 0.0436944272675396
-1.71948597429871 0.0437038026583405
-1.71898594929746 0.0437131790672121
-1.71848592429621 0.0437225564939464
-1.71798589929496 0.0437319349383355
-1.71748587429371 0.0437413144001712
-1.71698584929246 0.0437506948792454
-1.71648582429121 0.0437600763753498
-1.71598579928996 0.0437694588882759
-1.71548577428871 0.0437788424178151
-1.71498574928746 0.0437882269637588
-1.71448572428621 0.0437976125258982
-1.71398569928496 0.0438069991040245
-1.71348567428371 0.0438163866979285
-1.71298564928246 0.0438257753074012
-1.71248562428121 0.0438351649322334
-1.71198559927996 0.0438445555722157
-1.71148557427871 0.0438539472271386
-1.71098554927746 0.0438633398967926
-1.71048552427621 0.0438727335809679
-1.70998549927496 0.0438821282794548
-1.70948547427371 0.0438915239920433
-1.70898544927246 0.0439009207185235
-1.70848542427121 0.0439103184586851
-1.70798539926996 0.0439197172123179
-1.70748537426871 0.0439291169792115
-1.70698534926746 0.0439385177591554
-1.70648532426621 0.0439479195519391
-1.70598529926496 0.0439573223573517
-1.70548527426371 0.0439667261751825
-1.70498524926246 0.0439761310052206
-1.70448522426121 0.0439855368472548
-1.70398519925996 0.043994943701074
-1.70348517425871 0.0440043515664669
-1.70298514925746 0.044013760443222
-1.70248512425621 0.044023170331128
-1.70198509925496 0.0440325812299731
-1.70148507425371 0.0440419931395456
-1.70098504925246 0.0440514060596335
-1.70048502425121 0.0440608199900251
-1.69998499924996 0.0440702349305081
-1.69948497424871 0.0440796508808704
-1.69898494924746 0.0440890678408997
-1.69848492424621 0.0440984858103834
-1.69798489924496 0.0441079047891091
-1.69748487424371 0.0441173247768642
-1.69698484924246 0.0441267457734357
-1.69648482424121 0.0441361677786109
-1.69598479923996 0.0441455907921768
-1.69548477423871 0.0441550148139201
-1.69498474923746 0.0441644398436278
-1.69448472423621 0.0441738658810864
-1.69398469923496 0.0441832929260825
-1.69348467423371 0.0441927209784025
-1.69298464923246 0.0442021500378327
-1.69248462423121 0.0442115801041594
-1.69198459922996 0.0442210111771685
-1.69148457422871 0.0442304432566462
-1.69098454922746 0.0442398763423781
-1.69048452422621 0.0442493104341501
-1.68998449922496 0.0442587455317479
-1.68948447422371 0.0442681816349568
-1.68898444922246 0.0442776187435623
-1.68848442422121 0.0442870568573497
-1.68798439921996 0.0442964959761041
-1.68748437421871 0.0443059360996107
-1.68698434921746 0.0443153772276543
-1.68648432421621 0.0443248193600197
-1.68598429921496 0.0443342624964918
-1.68548427421371 0.044343706636855
-1.68498424921246 0.0443531517808939
-1.68448422421121 0.0443625979283928
-1.68398419920996 0.0443720450791361
-1.68348417420871 0.0443814932329077
-1.68298414920746 0.0443909423894918
-1.68248412420621 0.0444003925486722
-1.68198409920496 0.0444098437102328
-1.68148407420371 0.0444192958739572
-1.68098404920246 0.044428749039629
-1.68048402420121 0.0444382032070317
-1.67998399919996 0.0444476583759486
-1.67948397419871 0.0444571145461628
-1.67898394919746 0.0444665717174577
-1.67848392419621 0.044476029889616
-1.67798389919496 0.0444854890624208
-1.67748387419371 0.0444949492356547
-1.67698384919246 0.0445044104091005
-1.67648382419121 0.0445138725825406
-1.67598379918996 0.0445233357557575
-1.67548377418871 0.0445327999285334
-1.67498374918746 0.0445422651006507
-1.67448372418621 0.0445517312718914
-1.67398369918496 0.0445611984420373
-1.67348367418371 0.0445706666108705
-1.67298364918246 0.0445801357781726
-1.67248362418121 0.0445896059437252
-1.67198359917996 0.0445990771073099
-1.67148357417871 0.0446085492687081
-1.67098354917746 0.0446180224277009
-1.67048352417621 0.0446274965840696
-1.66998349917496 0.0446369717375953
-1.66948347417371 0.0446464478880589
-1.66898344917246 0.0446559250352411
-1.66848342417121 0.0446654031789228
-1.66798339916996 0.0446748823188844
-1.66748337416871 0.0446843624549065
-1.66698334916746 0.0446938435867694
-1.66648332416621 0.0447033257142535
-1.66598329916496 0.0447128088371387
-1.66548327416371 0.0447222929552051
-1.66498324916246 0.0447317780682327
-1.66448322416121 0.0447412641760013
-1.66398319915996 0.0447507512782904
-1.66348317415871 0.0447602393748797
-1.66298314915746 0.0447697284655486
-1.66248312415621 0.0447792185500764
-1.66198309915496 0.0447887096282425
-1.66148307415371 0.0447982016998257
-1.66098304915246 0.0448076947646052
-1.66048302415121 0.0448171888223599
-1.65998299914996 0.0448266838728684
-1.65948297414871 0.0448361799159095
-1.65898294914746 0.0448456769512616
-1.65848292414621 0.0448551749787032
-1.65798289914496 0.0448646739980125
-1.65748287414371 0.0448741740089679
-1.65698284914246 0.0448836750113472
-1.65648282414121 0.0448931770049286
-1.65598279913996 0.0449026799894898
-1.65548277413871 0.0449121839648085
-1.65498274913746 0.0449216889306624
-1.65448272413621 0.044931194886829
-1.65398269913496 0.0449407018330856
-1.65348267413371 0.0449502097692096
-1.65298264913246 0.044959718694978
-1.65248262413121 0.044969228610168
-1.65198259912996 0.0449787395145564
-1.65148257412871 0.0449882514079201
-1.65098254912746 0.0449977642900357
-1.65048252412621 0.0450072781606798
-1.64998249912496 0.045016793019629
-1.64948247412371 0.0450263088666595
-1.64898244912246 0.0450358257015476
-1.64848242412121 0.0450453435240694
-1.64798239911996 0.0450548623340009
-1.64748237411871 0.045064382131118
-1.64698234911746 0.0450739029151965
-1.64648232411621 0.0450834246860121
-1.64598229911496 0.0450929474433403
-1.64548227411371 0.0451024711869565
-1.64498224911246 0.0451119959166361
-1.64448222411121 0.0451215216321543
-1.64398219910996 0.0451310483332861
-1.64348217410871 0.0451405760198066
-1.64298214910746 0.0451501046914905
-1.64248212410621 0.0451596343481127
-1.64198209910496 0.0451691649894477
-1.64148207410371 0.0451786966152702
-1.64098204910246 0.0451882292253544
-1.64048202410121 0.0451977628194747
-1.63998199909995 0.0452072973974053
-1.6394819740987 0.0452168329589202
-1.63898194909745 0.0452263695037933
-1.6384819240962 0.0452359070317986
-1.63798189909495 0.0452454455427096
-1.6374818740937 0.0452549850363
-1.63698184909245 0.0452645255123433
-1.6364818240912 0.0452740669706128
-1.63598179908995 0.0452836094108819
-1.6354817740887 0.0452931528329236
-1.63498174908745 0.045302697236511
-1.6344817240862 0.0453122426214169
-1.63398169908495 0.0453217889874142
-1.6334816740837 0.0453313363342756
-1.63298164908245 0.0453408846617736
-1.6324816240812 0.0453504339696807
-1.63198159907995 0.0453599842577692
-1.6314815740787 0.0453695355258114
-1.63098154907745 0.0453790877735792
-1.6304815240762 0.0453886410008448
-1.62998149907495 0.0453981952073801
-1.6294814740737 0.0454077503929567
-1.62898144907245 0.0454173065573463
-1.6284814240712 0.0454268637003205
-1.62798139906995 0.0454364218216507
-1.6274813740687 0.0454459809211081
-1.62698134906745 0.045455540998464
-1.6264813240662 0.0454651020534895
-1.62598129906495 0.0454746640859554
-1.6254812740637 0.0454842270956327
-1.62498124906245 0.0454937910822921
-1.6244812240612 0.0455033560457041
-1.62398119905995 0.0455129219856394
-1.6234811740587 0.0455224889018682
-1.62298114905745 0.0455320567941608
-1.6224811240562 0.0455416256622875
-1.62198109905495 0.0455511955060182
-1.6214810740537 0.0455607663251229
-1.62098104905245 0.0455703381193713
-1.6204810240512 0.0455799108885332
-1.61998099904995 0.0455894846323782
-1.6194809740487 0.0455990593506757
-1.61898094904745 0.045608635043195
-1.6184809240462 0.0456182117097054
-1.61798089904495 0.0456277893499761
-1.6174808740437 0.045637367963776
-1.61698084904245 0.0456469475508741
-1.6164808240412 0.045656528111039
-1.61598079903995 0.0456661096440395
-1.6154807740387 0.0456756921496441
-1.61498074903745 0.0456852756276213
-1.6144807240362 0.0456948600777392
-1.61398069903495 0.0457044454997663
-1.6134806740337 0.0457140318934705
-1.61298064903245 0.0457236192586199
-1.6124806240312 0.0457332075949822
-1.61198059902995 0.0457427969023252
-1.6114805740287 0.0457523871804166
-1.61098054902745 0.0457619784290239
-1.6104805240262 0.0457715706479144
-1.60998049902495 0.0457811638368554
-1.6094804740237 0.0457907579956142
-1.60898044902245 0.0458003531239577
-1.6084804240212 0.0458099492216529
-1.60798039901995 0.0458195462884667
-1.6074803740187 0.0458291443241657
-1.60698034901745 0.0458387433285165
-1.6064803240162 0.0458483433012856
-1.60598029901495 0.0458579442422394
-1.6054802740137 0.0458675461511441
-1.60498024901245 0.0458771490277658
-1.6044802240112 0.0458867528718706
-1.60398019900995 0.0458963576832244
-1.6034801740087 0.045905963461593
-1.60298014900745 0.0459155702067419
-1.6024801240062 0.0459251779184369
-1.60198009900495 0.0459347865964433
-1.6014800740037 0.0459443962405265
-1.60098004900245 0.0459540068504516
-1.6004800240012 0.0459636184259839
-1.59997999899995 0.0459732309668882
-1.5994799739987 0.0459828444729294
-1.59897994899745 0.0459924589438723
-1.5984799239962 0.0460020743794815
-1.59797989899495 0.0460116907795216
-1.5974798739937 0.0460213081437569
-1.59697984899245 0.0460309264719518
-1.5964798239912 0.0460405457638704
-1.59597979898995 0.0460501660192768
-1.5954797739887 0.0460597872379349
-1.59497974898745 0.0460694094196086
-1.5944797239862 0.0460790325640616
-1.59397969898495 0.0460886566710575
-1.5934796739837 0.0460982817403598
-1.59297964898245 0.0461079077717318
-1.5924796239812 0.0461175347649369
-1.59197959897995 0.0461271627197381
-1.5914795739787 0.0461367916358985
-1.59097954897745 0.046146421513181
-1.5904795239762 0.0461560523513484
-1.58997949897495 0.0461656841501634
-1.5894794739737 0.0461753169093886
-1.58897944897245 0.0461849506287863
-1.5884794239712 0.046194585308119
-1.58797939896995 0.0462042209471489
-1.5874793739687 0.046213857545638
-1.58697934896745 0.0462234951033485
-1.5864793239662 0.046233133620042
-1.58597929896495 0.0462427730954805
-1.5854792739637 0.0462524135294255
-1.58497924896245 0.0462620549216387
-1.5844792239612 0.0462716972718813
-1.58397919895995 0.0462813405799147
-1.5834791739587 0.0462909848455002
-1.58297914895745 0.0463006300683987
-1.5824791239562 0.0463102762483713
-1.58197909895495 0.0463199233851787
-1.5814790739537 0.0463295714785818
-1.58097904895245 0.046339220528341
-1.5804790239512 0.046348870534217
-1.57997899894995 0.04635852149597
-1.5794789739487 0.0463681734133605
-1.57897894894745 0.0463778262861484
-1.5784789239462 0.0463874801140939
-1.57797889894495 0.0463971348969568
-1.5774788739437 0.0464067906344971
-1.57697884894245 0.0464164473264743
-1.5764788239412 0.046426104972648
-1.57597879893995 0.0464357635727778
-1.5754787739387 0.0464454231266229
-1.57497874893745 0.0464550836339426
-1.5744787239362 0.046464745094496
-1.57397869893495 0.0464744075080422
-1.5734786739337 0.0464840708743399
-1.57297864893245 0.0464937351931479
-1.5724786239312 0.046503400464225
-1.57197859892995 0.0465130666873297
-1.5714785739287 0.0465227338622203
-1.57097854892745 0.0465324019886552
-1.5704785239262 0.0465420710663926
-1.56997849892495 0.0465517410951906
-1.5694784739237 0.0465614120748071
-1.56897844892245 0.046571084005
-1.5684784239212 0.0465807568855271
-1.56797839891995 0.0465904307161458
-1.5674783739187 0.0466001054966138
-1.56697834891745 0.0466097812266885
-1.5664783239162 0.0466194579061271
-1.56597829891495 0.0466291355346867
-1.5654782739137 0.0466388141121244
-1.56497824891245 0.0466484936381972
-1.5644782239112 0.0466581741126618
-1.56397819890995 0.046667855535275
-1.5634781739087 0.0466775379057933
-1.56297814890745 0.0466872212239732
-1.5624781239062 0.0466969054895711
-1.56197809890495 0.0467065907023431
-1.5614780739037 0.0467162768620455
-1.56097804890245 0.0467259639684342
-1.5604780239012 0.0467356520212652
-1.55997799889994 0.0467453410202941
-1.55947797389869 0.0467550309652767
-1.55897794889744 0.0467647218559685
-1.55847792389619 0.0467744136921249
-1.55797789889494 0.0467841064735013
-1.55747787389369 0.0467938001998529
-1.55697784889244 0.0468034948709347
-1.55647782389119 0.0468131904865017
-1.55597779888994 0.0468228870463087
-1.55547777388869 0.0468325845501106
-1.55497774888744 0.0468422829976619
-1.55447772388619 0.0468519823887172
-1.55397769888494 0.0468616827230308
-1.55347767388369 0.046871384000357
-1.55297764888244 0.04688108622045
-1.55247762388119 0.0468907893830639
-1.55197759887994 0.0469004934879525
-1.55147757387869 0.0469101985348697
-1.55097754887744 0.0469199045235692
-1.55047752387619 0.0469296114538046
-1.54997749887494 0.0469393193253294
-1.54947747387369 0.0469490281378969
-1.54897744887244 0.0469587378912603
-1.54847742387119 0.0469684485851728
-1.54797739886994 0.0469781602193874
-1.54747737386869 0.0469878727936571
-1.54697734886744 0.0469975863077345
-1.54647732386619 0.0470073007613723
-1.54597729886494 0.0470170161543232
-1.54547727386369 0.0470267324863395
-1.54497724886244 0.0470364497571735
-1.54447722386119 0.0470461679665776
-1.54397719885994 0.0470558871143036
-1.54347717385869 0.0470656072001038
-1.54297714885744 0.0470753282237298
-1.54247712385619 0.0470850501849335
-1.54197709885494 0.0470947730834664
-1.54147707385369 0.0471044969190802
-1.54097704885244 0.0471142216915261
-1.54047702385119 0.0471239474005555
-1.53997699884994 0.0471336740459195
-1.53947697384869 0.0471434016273692
-1.53897694884744 0.0471531301446556
-1.53847692384619 0.0471628595975295
-1.53797689884494 0.0471725899857415
-1.53747687384369 0.0471823213090422
-1.53697684884244 0.0471920535671823
-1.53647682384119 0.0472017867599119
-1.53597679883994 0.0472115208869814
-1.53547677383869 0.0472212559481408
-1.53497674883744 0.0472309919431403
-1.53447672383619 0.0472407288717297
-1.53397669883494 0.0472504667336588
-1.53347667383369 0.0472602055286772
-1.53297664883244 0.0472699452565346
-1.53247662383119 0.0472796859169803
-1.53197659882994 0.0472894275097638
-1.53147657382869 0.0472991700346341
-1.53097654882744 0.0473089134913404
-1.53047652382619 0.0473186578796317
-1.52997649882494 0.0473284031992569
-1.52947647382369 0.0473381494499646
-1.52897644882244 0.0473478966315036
-1.52847642382119 0.0473576447436223
-1.52797639881994 0.0473673937860692
-1.52747637381869 0.0473771437585925
-1.52697634881744 0.0473868946609404
-1.52647632381619 0.047396646492861
-1.52597629881494 0.0474063992541022
-1.52547627381369 0.0474161529444119
-1.52497624881244 0.0474259075635377
-1.52447622381119 0.0474356631112273
-1.52397619880994 0.0474454195872281
-1.52347617380869 0.0474551769912876
-1.52297614880744 0.0474649353231528
-1.52247612380619 0.0474746945825711
-1.52197609880494 0.0474844547692894
-1.52147607380369 0.0474942158830546
-1.52097604880244 0.0475039779236136
-1.52047602380119 0.0475137408907129
-1.51997599879994 0.0475235047840991
-1.51947597379869 0.0475332696035188
-1.51897594879744 0.0475430353487182
-1.51847592379619 0.0475528020194435
-1.51797589879494 0.0475625696154409
-1.51747587379369 0.0475723381364563
-1.51697584879244 0.0475821075822355
-1.51647582379119 0.0475918779525244
-1.51597579878994 0.0476016492470686
-1.51547577378869 0.0476114214656136
-1.51497574878744 0.0476211946079049
-1.51447572378619 0.0476309686736876
-1.51397569878494 0.047640743662707
-1.51347567378369 0.0476505195747081
-1.51297564878244 0.047660296409436
-1.51247562378119 0.0476700741666353
-1.51197559877994 0.0476798528460509
-1.51147557377869 0.0476896324474274
-1.51097554877744 0.0476994129705092
-1.51047552377619 0.0477091944150407
-1.50997549877494 0.0477189767807661
-1.50947547377369 0.0477287600674296
-1.50897544877244 0.0477385442747752
-1.50847542377119 0.0477483294025469
-1.50797539876994 0.0477581154504884
-1.50747537376869 0.0477679024183433
-1.50697534876744 0.0477776903058554
-1.50647532376619 0.0477874791127679
-1.50597529876494 0.0477972688388243
-1.50547527376369 0.0478070594837678
-1.50497524876244 0.0478168510473414
-1.50447522376119 0.0478266435292882
-1.50397519875994 0.047836436929351
-1.50347517375869 0.0478462312472726
-1.50297514875744 0.0478560264827956
-1.50247512375619 0.0478658226356626
-1.50197509875494 0.0478756197056159
-1.50147507375369 0.0478854176923979
-1.50097504875244 0.0478952165957507
-1.50047502375119 0.0479050164154164
-1.49997499874994 0.047914817151137
-1.49947497374869 0.0479246188026542
-1.49897494874744 0.0479344213697099
-1.49847492374619 0.0479442248520456
-1.49797489874494 0.0479540292494027
-1.49747487374369 0.0479638345615227
-1.49697484874244 0.0479736407881469
-1.49647482374119 0.0479834479290164
-1.49597479873994 0.0479932559838721
-1.49547477373869 0.0480030649524551
-1.49497474873744 0.048012874834506
-1.49447472373619 0.0480226856297657
-1.49397469873494 0.0480324973379746
-1.49347467373369 0.0480423099588732
-1.49297464873244 0.0480521234922019
-1.49247462373119 0.0480619379377009
-1.49197459872994 0.0480717532951102
-1.49147457372869 0.0480815695641699
-1.49097454872744 0.0480913867446198
-1.49047452372619 0.0481012048361997
-1.48997449872494 0.0481110238386493
-1.48947447372369 0.0481208437517081
-1.48897444872244 0.0481306645751154
-1.48847442372119 0.0481404863086106
-1.48797439871994 0.0481503089519329
-1.48747437371869 0.0481601325048213
-1.48697434871744 0.0481699569670148
-1.48647432371619 0.0481797823382522
-1.48597429871494 0.0481896086182723
-1.48547427371369 0.0481994358068137
-1.48497424871244 0.0482092639036148
-1.48447422371119 0.048219092908414
-1.48397419870994 0.0482289228209496
-1.48347417370869 0.0482387536409597
-1.48297414870744 0.0482485853681825
-1.48247412370619 0.0482584180023557
-1.48197409870494 0.0482682515432171
-1.48147407370369 0.0482780859905045
-1.48097404870244 0.0482879213439555
-1.48047402370119 0.0482977576033075
-1.47997399869993 0.0483075947682978
-1.47947397369868 0.0483174328386636
-1.47897394869743 0.0483272718141421
-1.47847392369618 0.0483371116944703
-1.47797389869493 0.048346952479385
-1.47747387369368 0.048356794168623
-1.47697384869243 0.0483666367619209
-1.47647382369118 0.0483764802590153
-1.47597379868993 0.0483863246596426
-1.47547377368868 0.0483961699635391
-1.47497374868743 0.048406016170441
-1.47447372368618 0.0484158632800843
-1.47397369868493 0.0484257112922051
-1.47347367368368 0.0484355602065391
-1.47297364868243 0.0484454100228221
-1.47247362368118 0.0484552607407896
-1.47197359867993 0.0484651123601773
-1.47147357367868 0.0484749648807204
-1.47097354867743 0.0484848183021542
-1.47047352367618 0.048494672624214
-1.46997349867493 0.0485045278466346
-1.46947347367368 0.048514383969151
-1.46897344867243 0.0485242409914981
-1.46847342367118 0.0485340989134105
-1.46797339866993 0.0485439577346228
-1.46747337366868 0.0485538174548695
-1.46697334866743 0.0485636780738848
-1.46647332366618 0.0485735395914031
-1.46597329866493 0.0485834020071584
-1.46547327366368 0.0485932653208847
-1.46497324866243 0.0486031295323159
-1.46447322366118 0.0486129946411859
-1.46397319865993 0.0486228606472281
-1.46347317365868 0.0486327275501763
-1.46297314865743 0.0486425953497637
-1.46247312365618 0.0486524640457236
-1.46197309865493 0.0486623336377894
-1.46147307365368 0.0486722041256941
-1.46097304865243 0.0486820755091706
-1.46047302365118 0.0486919477879517
-1.45997299864993 0.0487018209617702
-1.45947297364868 0.0487116950303587
-1.45897294864743 0.0487215699934497
-1.45847292364618 0.0487314458507756
-1.45797289864493 0.0487413226020687
-1.45747287364368 0.0487512002470611
-1.45697284864243 0.0487610787854848
-1.45647282364118 0.0487709582170718
-1.45597279863993 0.0487808385415538
-1.45547277363868 0.0487907197586627
-1.45497274863743 0.0488006018681299
-1.45447272363618 0.0488104848696869
-1.45397269863493 0.048820368763065
-1.45347267363368 0.0488302535479955
-1.45297264863243 0.0488401392242095
-1.45247262363118 0.0488500257914381
-1.45197259862993 0.048859913249412
-1.45147257362868 0.0488698015978621
-1.45097254862743 0.048879690836519
-1.45047252362618 0.0488895809651132
-1.44997249862493 0.0488994719833752
-1.44947247362368 0.0489093638910354
-1.44897244862243 0.0489192566878238
-1.44847242362118 0.0489291503734705
-1.44797239861993 0.0489390449477056
-1.44747237361868 0.0489489404102589
-1.44697234861743 0.04895883676086
-1.44647232361618 0.0489687339992387
-1.44597229861493 0.0489786321251244
-1.44547227361368 0.0489885311382466
-1.44497224861243 0.0489984310383344
-1.44447222361118 0.0490083318251171
-1.44397219860993 0.0490182334983236
-1.44347217360868 0.049028136057683
-1.44297214860743 0.049038039502924
-1.44247212360618 0.0490479438337753
-1.44197209860493 0.0490578490499656
-1.44147207360368 0.0490677551512232
-1.44097204860243 0.0490776621372765
-1.44047202360118 0.0490875700078538
-1.43997199859993 0.0490974787626832
-1.43947197359868 0.0491073884014927
-1.43897194859743 0.0491172989240101
-1.43847192359618 0.0491272103299633
-1.43797189859493 0.0491371226190799
-1.43747187359368 0.0491470357910874
-1.43697184859243 0.0491569498457134
-1.43647182359118 0.049166864782685
-1.43597179858993 0.0491767806017296
-1.43547177358868 0.0491866973025741
-1.43497174858743 0.0491966148849456
-1.43447172358618 0.0492065333485709
-1.43397169858493 0.0492164526931767
-1.43347167358368 0.0492263729184897
-1.43297164858243 0.0492362940242364
-1.43247162358118 0.0492462160101431
-1.43197159857993 0.0492561388759362
-1.43147157357868 0.0492660626213418
-1.43097154857743 0.049275987246086
-1.43047152357618 0.0492859127498947
-1.42997149857493 0.0492958391324936
-1.42947147357368 0.0493057663936086
-1.42897144857243 0.0493156945329652
-1.42847142357118 0.0493256235502888
-1.42797139856993 0.0493355534453049
-1.42747137356868 0.0493454842177386
-1.42697134856743 0.0493554158673152
-1.42647132356618 0.0493653483937595
-1.42597129856493 0.0493752817967966
-1.42547127356368 0.0493852160761511
-1.42497124856243 0.0493951512315478
-1.42447122356118 0.0494050872627111
-1.42397119855993 0.0494150241693656
-1.42347117355868 0.0494249619512356
-1.42297114855743 0.0494349006080452
-1.42247112355618 0.0494448401395186
-1.42197109855493 0.0494547805453797
-1.42147107355368 0.0494647218253524
-1.42097104855243 0.0494746639791604
-1.42047102355118 0.0494846070065273
-1.41997099854993 0.0494945509071768
-1.41947097354868 0.0495044956808321
-1.41897094854743 0.0495144413272166
-1.41847092354618 0.0495243878460534
-1.41797089854493 0.0495343352370656
-1.41747087354368 0.0495442834999761
-1.41697084854243 0.0495542326345078
-1.41647082354118 0.0495641826403833
-1.41597079853993 0.0495741335173252
-1.41547077353868 0.0495840852650561
-1.41497074853743 0.0495940378832983
-1.41447072353618 0.049603991371774
-1.41397069853493 0.0496139457302054
-1.41347067353368 0.0496239009583145
-1.41297064853243 0.0496338570558231
-1.41247062353118 0.0496438140224532
-1.41197059852993 0.0496537718579263
-1.41147057352868 0.049663730561964
-1.41097054852743 0.0496736901342877
-1.41047052352618 0.0496836505746189
-1.40997049852493 0.0496936118826786
-1.40947047352368 0.0497035740581881
-1.40897044852243 0.0497135371008682
-1.40847042352118 0.0497235010104398
-1.40797039851993 0.0497334657866238
-1.40747037351868 0.0497434314291407
-1.40697034851743 0.049753397937711
-1.40647032351618 0.0497633653120552
-1.40597029851493 0.0497733335518935
-1.40547027351368 0.0497833026569462
-1.40497024851243 0.0497932726269333
-1.40447022351118 0.0498032434615747
-1.40397019850993 0.0498132151605902
-1.40347017350868 0.0498231877236997
-1.40297014850743 0.0498331611506227
-1.40247012350618 0.0498431354410786
-1.40197009850493 0.0498531105947869
-1.40147007350368 0.0498630866114668
-1.40097004850243 0.0498730634908374
-1.40047002350118 0.0498830412326178
-1.39996999849992 0.0498930198365269
-1.39946997349867 0.0499029993022835
-1.39896994849742 0.0499129796296062
-1.39846992349617 0.0499229608182137
-1.39796989849492 0.0499329428678243
-1.39746987349367 0.0499429257781565
-1.39696984849242 0.0499529095489284
-1.39646982349117 0.0499628941798582
-1.39596979848992 0.0499728796706638
-1.39546977348867 0.0499828660210631
-1.39496974848742 0.0499928532307738
-1.39446972348617 0.0500028412995138
-1.39396969848492 0.0500128302270003
-1.39346967348367 0.050022820012951
-1.39296964848242 0.0500328106570829
-1.39246962348117 0.0500428021591135
-1.39196959847992 0.0500527945187597
-1.39146957347867 0.0500627877357384
-1.39096954847742 0.0500727818097666
-1.39046952347617 0.050082776740561
-1.38996949847492 0.0500927725278381
-1.38946947347367 0.0501027691713145
-1.38896944847242 0.0501127666707065
-1.38846942347117 0.0501227650257305
-1.38796939846992 0.0501327642361024
-1.38746937346867 0.0501427643015386
-1.38696934846742 0.0501527652217547
-1.38646932346617 0.0501627669964666
-1.38596929846492 0.0501727696253901
-1.38546927346367 0.0501827731082406
-1.38496924846242 0.0501927774447338
-1.38446922346117 0.0502027826345848
-1.38396919845992 0.050212788677509
-1.38346917345867 0.0502227955732214
-1.38296914845742 0.0502328033214371
-1.38246912345617 0.0502428119218709
-1.38196909845492 0.0502528213742377
-1.38146907345367 0.050262831678252
-1.38096904845242 0.0502728428336284
-1.38046902345117 0.0502828548400814
-1.37996899844992 0.0502928676973252
-1.37946897344867 0.0503028814050741
-1.37896894844742 0.0503128959630421
-1.37846892344617 0.0503229113709433
-1.37796889844492 0.0503329276284914
-1.37746887344367 0.0503429447354002
-1.37696884844242 0.0503529626913833
-1.37646882344117 0.0503629814961543
-1.37596879843992 0.0503730011494264
-1.37546877343867 0.0503830216509131
-1.37496874843742 0.0503930430003275
-1.37446872343617 0.0504030651973825
-1.37396869843492 0.0504130882417912
-1.37346867343367 0.0504231121332664
-1.37296864843242 0.0504331368715207
-1.37246862343117 0.0504431624562668
-1.37196859842992 0.0504531888872172
-1.37146857342867 0.0504632161640841
-1.37096854842742 0.0504732442865799
-1.37046852342617 0.0504832732544166
-1.36996849842492 0.0504933030673064
-1.36946847342367 0.050503333724961
-1.36896844842242 0.0505133652270922
-1.36846842342117 0.0505233975734119
-1.36796839841992 0.0505334307636314
-1.36746837341867 0.0505434647974623
-1.36696834841742 0.0505534996746158
-1.36646832341617 0.0505635353948032
-1.36596829841492 0.0505735719577356
-1.36546827341367 0.0505836093631239
-1.36496824841242 0.0505936476106791
-1.36446822341117 0.0506036867001118
-1.36396819840992 0.0506137266311327
-1.36346817340867 0.0506237674034524
-1.36296814840742 0.0506338090167812
-1.36246812340617 0.0506438514708294
-1.36196809840492 0.0506538947653072
-1.36146807340367 0.0506639388999248
-1.36096804840242 0.0506739838743919
-1.36046802340117 0.0506840296884185
-1.35996799839992 0.0506940763417143
-1.35946797339867 0.0507041238339888
-1.35896794839742 0.0507141721649516
-1.35846792339617 0.0507242213343121
-1.35796789839492 0.0507342713417794
-1.35746787339367 0.0507443221870628
-1.35696784839242 0.0507543738698713
-1.35646782339117 0.0507644263899138
-1.35596779838992 0.0507744797468991
-1.35546777338867 0.0507845339405358
-1.35496774838742 0.0507945889705326
-1.35446772338617 0.0508046448365979
-1.35396769838492 0.05081470153844
-1.35346767338367 0.0508247590757672
-1.35296764838242 0.0508348174482876
-1.35246762338117 0.0508448766557092
-1.35196759837992 0.0508549366977399
-1.35146757337867 0.0508649975740874
-1.35096754837742 0.0508750592844594
-1.35046752337617 0.0508851218285634
-1.34996749837492 0.0508951852061068
-1.34946747337367 0.0509052494167971
-1.34896744837242 0.0509153144603412
-1.34846742337117 0.0509253803364464
-1.34796739836992 0.0509354470448197
-1.34746737336867 0.0509455145851677
-1.34696734836742 0.0509555829571974
-1.34646732336617 0.0509656521606152
-1.34596729836492 0.0509757221951278
-1.34546727336367 0.0509857930604415
-1.34496724836242 0.0509958647562625
-1.34446722336117 0.0510059372822972
-1.34396719835992 0.0510160106382513
-1.34346717335867 0.0510260848238311
-1.34296714835742 0.0510361598387422
-1.34246712335617 0.0510462356826903
-1.34196709835492 0.051056312355381
-1.34146707335367 0.0510663898565199
-1.34096704835242 0.0510764681858122
-1.34046702335117 0.0510865473429633
-1.33996699834992 0.0510966273276782
-1.33946697334867 0.051106708139662
-1.33896694834742 0.0511167897786195
-1.33846692334617 0.0511268722442556
-1.33796689834492 0.0511369555362749
-1.33746687334367 0.0511470396543821
-1.33696684834242 0.0511571245982814
-1.33646682334117 0.0511672103676772
-1.33596679833992 0.0511772969622739
-1.33546677333867 0.0511873843817754
-1.33496674833742 0.0511974726258858
-1.33446672333617 0.0512075616943089
-1.33396669833492 0.0512176515867484
-1.33346667333367 0.0512277423029081
-1.33296664833242 0.0512378338424915
-1.33246662333117 0.0512479262052019
-1.33196659832992 0.0512580193907426
-1.33146657332867 0.0512681133988169
-1.33096654832742 0.0512782082291278
-1.33046652332617 0.0512883038813782
-1.32996649832492 0.051298400355271
-1.32946647332367 0.051308497650509
-1.32896644832242 0.0513185957667947
-1.32846642332117 0.0513286947038306
-1.32796639831992 0.0513387944613192
-1.32746637331867 0.0513488950389626
-1.32696634831742 0.051358996436463
-1.32646632331617 0.0513690986535225
-1.32596629831492 0.051379201689843
-1.32546627331367 0.0513893055451263
-1.32496624831242 0.051399410219074
-1.32446622331117 0.0514095157113879
-1.32396619830992 0.0514196220217692
-1.32346617330867 0.0514297291499195
-1.32296614830742 0.0514398370955399
-1.32246612330617 0.0514499458583315
-1.32196609830492 0.0514600554379954
-1.32146607330367 0.0514701658342324
-1.32096604830242 0.0514802770467433
-1.32046602330117 0.0514903890752289
-1.31996599829992 0.0515005019193895
-1.31946597329866 0.0515106155789257
-1.31896594829741 0.0515207300535378
-1.31846592329616 0.051530845342926
-1.31796589829491 0.0515409614467904
-1.31746587329366 0.051551078364831
-1.31696584829241 0.0515611960967476
-1.31646582329116 0.0515713146422399
-1.31596579828991 0.0515814340010077
-1.31546577328866 0.0515915541727504
-1.31496574828741 0.0516016751571674
-1.31446572328616 0.051611796953958
-1.31396569828491 0.0516219195628215
-1.31346567328366 0.0516320429834568
-1.31296564828241 0.0516421672155629
-1.31246562328116 0.0516522922588387
-1.31196559827991 0.0516624181129828
-1.31146557327866 0.0516725447776939
-1.31096554827741 0.0516826722526704
-1.31046552327616 0.0516928005376108
-1.30996549827491 0.0517029296322132
-1.30946547327366 0.051713059536176
-1.30896544827241 0.0517231902491969
-1.30846542327116 0.0517333217709741
-1.30796539826991 0.0517434541012053
-1.30746537326866 0.0517535872395881
-1.30696534826741 0.0517637211858202
-1.30646532326616 0.051773855939599
-1.30596529826491 0.0517839915006219
-1.30546527326366 0.0517941278685861
-1.30496524826241 0.0518042650431887
-1.30446522326116 0.0518144030241268
-1.30396519825991 0.0518245418110971
-1.30346517325866 0.0518346814037965
-1.30296514825741 0.0518448218019217
-1.30246512325616 0.0518549630051692
-1.30196509825491 0.0518651050132354
-1.30146507325366 0.0518752478258166
-1.30096504825241 0.0518853914426092
-1.30046502325116 0.051895535863309
-1.29996499824991 0.0519056810876121
-1.29946497324866 0.0519158271152145
-1.29896494824741 0.0519259739458117
-1.29846492324616 0.0519361215790995
-1.29796489824491 0.0519462700147734
-1.29746487324366 0.0519564192525288
-1.29696484824241 0.0519665692920609
-1.29646482324116 0.0519767201330649
-1.29596479823991 0.051986871775236
-1.29546477323866 0.0519970242182691
-1.29496474823741 0.0520071774618589
-1.29446472323616 0.0520173315057002
-1.29396469823491 0.0520274863494877
-1.29346467323366 0.0520376419929157
-1.29296464823241 0.0520477984356787
-1.29246462323116 0.052057955677471
-1.29196459822991 0.0520681137179866
-1.29146457322866 0.0520782725569197
-1.29096454822741 0.0520884321939641
-1.29046452322616 0.0520985926288137
-1.28996449822491 0.0521087538611621
-1.28946447322366 0.0521189158907029
-1.28896444822241 0.0521290787171296
-1.28846442322116 0.0521392423401355
-1.28796439821991 0.0521494067594139
-1.28746437321866 0.0521595719746579
-1.28696434821741 0.0521697379855605
-1.28646432321616 0.0521799047918146
-1.28596429821491 0.0521900723931129
-1.28546427321366 0.0522002407891481
-1.28496424821241 0.0522104099796129
-1.28446422321116 0.0522205799641996
-1.28396419820991 0.0522307507426005
-1.28346417320866 0.0522409223145078
-1.28296414820741 0.0522510946796137
-1.28246412320616 0.0522612678376101
-1.28196409820491 0.052271441788189
-1.28146407320366 0.0522816165310419
-1.28096404820241 0.0522917920658606
-1.28046402320116 0.0523019683923367
-1.27996399819991 0.0523121455101614
-1.27946397319866 0.0523223234190262
-1.27896394819741 0.0523325021186222
-1.27846392319616 0.0523426816086404
-1.27796389819491 0.0523528618887718
-1.27746387319366 0.0523630429587073
-1.27696384819241 0.0523732248181376
-1.27646382319116 0.0523834074667532
-1.27596379818991 0.0523935909042448
-1.27546377318866 0.0524037751303026
-1.27496374818741 0.052413960144617
-1.27446372318616 0.0524241459468781
-1.27396369818491 0.0524343325367759
-1.27346367318366 0.0524445199140004
-1.27296364818241 0.0524547080782414
-1.27246362318116 0.0524648970291886
-1.27196359817991 0.0524750867665315
-1.27146357317866 0.0524852772899597
-1.27096354817741 0.0524954685991625
-1.27046352317616 0.0525056606938292
-1.26996349817491 0.0525158535736488
-1.26946347317366 0.0525260472383105
-1.26896344817241 0.052536241687503
-1.26846342317116 0.0525464369209152
-1.26796339816991 0.0525566329382358
-1.26746337316866 0.0525668297391534
-1.26696334816741 0.0525770273233562
-1.26646332316616 0.0525872256905329
-1.26596329816491 0.0525974248403714
-1.26546327316366 0.05260762477256
-1.26496324816241 0.0526178254867866
-1.26446322316116 0.0526280269827391
-1.26396319815991 0.0526382292601053
-1.26346317315866 0.0526484323185728
-1.26296314815741 0.0526586361578292
-1.26246312315616 0.0526688407775618
-1.26196309815491 0.0526790461774581
-1.26146307315366 0.0526892523572051
-1.26096304815241 0.05269945931649
-1.26046302315116 0.0527096670549998
-1.25996299814991 0.0527198755724212
-1.25946297314866 0.052730084868441
-1.25896294814741 0.052740294942746
-1.25846292314616 0.0527505057950224
-1.25796289814491 0.0527607174249569
-1.25746287314366 0.0527709298322356
-1.25696284814241 0.0527811430165448
-1.25646282314116 0.0527913569775704
-1.25596279813991 0.0528015717149985
-1.25546277313866 0.0528117872285148
-1.25496274813741 0.0528220035178051
-1.25446272313616 0.052832220582555
-1.25396269813491 0.0528424384224499
-1.25346267313366 0.0528526570371753
-1.25296264813241 0.0528628764264164
-1.25246262313116 0.0528730965898584
-1.25196259812991 0.0528833175271863
-1.25146257312866 0.0528935392380849
-1.25096254812741 0.0529037617222392
-1.25046252312616 0.0529139849793338
-1.24996249812491 0.0529242090090533
-1.24946247312366 0.0529344338110821
-1.24896244812241 0.0529446593851047
-1.24846242312116 0.0529548857308052
-1.24796239811991 0.0529651128478678
-1.24746237311866 0.0529753407359765
-1.24696234811741 0.0529855693948152
-1.24646232311616 0.0529957988240676
-1.24596229811491 0.0530060290234175
-1.24546227311366 0.0530162599925484
-1.24496224811241 0.0530264917311437
-1.24446222311116 0.0530367242388868
-1.24396219810991 0.0530469575154609
-1.24346217310866 0.0530571915605491
-1.24296214810741 0.0530674263738344
-1.24246212310616 0.0530776619549996
-1.24196209810491 0.0530878983037276
-1.24146207310366 0.0530981354197009
-1.24096204810241 0.0531083733026021
-1.24046202310116 0.0531186119521137
-1.23996199809991 0.0531288513679179
-1.23946197309865 0.053139091549697
-1.2389619480974 0.0531493324971329
-1.23846192309615 0.0531595742099078
-1.2379618980949 0.0531698166877034
-1.23746187309365 0.0531800599302015
-1.2369618480924 0.0531903039370836
-1.23646182309115 0.0532005487080314
-1.2359617980899 0.0532107942427263
-1.23546177308865 0.0532210405408494
-1.2349617480874 0.053231287602082
-1.23446172308615 0.0532415354261052
-1.2339616980849 0.0532517840125998
-1.23346167308365 0.0532620333612468
-1.2329616480824 0.0532722834717268
-1.23246162308115 0.0532825343437205
-1.2319615980799 0.0532927859769083
-1.23146157307865 0.0533030383709707
-1.2309615480774 0.0533132915255878
-1.23046152307615 0.0533235454404399
-1.2299614980749 0.053333800115207
-1.22946147307365 0.0533440555495689
-1.2289614480724 0.0533543117432057
-1.22846142307115 0.0533645686957968
-1.2279613980699 0.053374826407022
-1.22746137306865 0.0533850848765606
-1.2269613480674 0.0533953441040921
-1.22646132306615 0.0534056040892956
-1.2259612980649 0.0534158648318504
-1.22546127306365 0.0534261263314355
-1.2249612480624 0.0534363885877297
-1.22446122306115 0.0534466516004118
-1.2239611980599 0.0534569153691606
-1.22346117305865 0.0534671798936545
-1.2229611480574 0.0534774451735721
-1.22246112305615 0.0534877112085917
-1.2219610980549 0.0534979779983915
-1.22146107305365 0.0535082455426496
-1.2209610480524 0.0535185138410441
-1.22046102305115 0.0535287828932527
-1.2199609980499 0.0535390526989534
-1.21946097304865 0.0535493232578237
-1.2189609480474 0.0535595945695412
-1.21846092304615 0.0535698666337833
-1.2179608980449 0.0535801394502274
-1.21746087304365 0.0535904130185507
-1.2169608480424 0.0536006873384302
-1.21646082304115 0.0536109624095429
-1.2159607980399 0.0536212382315658
-1.21546077303865 0.0536315148041755
-1.2149607480374 0.0536417921270487
-1.21446072303615 0.053652070199862
-1.2139606980349 0.0536623490222917
-1.21346067303365 0.0536726285940142
-1.2129606480324 0.0536829089147056
-1.21246062303115 0.053693189984042
-1.2119605980299 0.0537034718016994
-1.21146057302865 0.0537137543673537
-1.2109605480274 0.0537240376806805
-1.21046052302615 0.0537343217413555
-1.2099604980249 0.0537446065490542
-1.20946047302365 0.0537548921034521
-1.2089604480224 0.0537651784042243
-1.20846042302115 0.0537754654510461
-1.2079603980199 0.0537857532435925
-1.20746037301865 0.0537960417815385
-1.2069603480174 0.0538063310645589
-1.20646032301615 0.0538166210923284
-1.2059602980149 0.0538269118645216
-1.20546027301365 0.0538372033808131
-1.2049602480124 0.0538474956408772
-1.20446022301115 0.0538577886443882
-1.2039601980099 0.0538680823910201
-1.20346017300865 0.0538783768804472
-1.2029601480074 0.0538886721123433
-1.20246012300615 0.0538989680863821
-1.2019600980049 0.0539092648022375
-1.20146007300365 0.053919562259583
-1.2009600480024 0.0539298604580921
-1.20046002300115 0.0539401593974382
-1.1999599979999 0.0539504590772945
-1.19945997299865 0.0539607594973341
-1.1989599479974 0.0539710606572301
-1.19845992299615 0.0539813625566553
-1.1979598979949 0.0539916651952827
-1.19745987299365 0.0540019685727848
-1.1969598479924 0.0540122726888343
-1.19645982299115 0.0540225775431036
-1.1959597979899 0.054032883135265
-1.19545977298865 0.0540431894649909
-1.1949597479874 0.0540534965319533
-1.19445972298615 0.0540638043358241
-1.1939596979849 0.0540741128762754
-1.19345967298365 0.054084422152979
-1.1929596479824 0.0540947321656064
-1.19245962298115 0.0541050429138292
-1.1919595979799 0.054115354397319
-1.19145957297865 0.0541256666157469
-1.1909595479774 0.0541359795687843
-1.19045952297615 0.0541462932561023
-1.1899594979749 0.0541566076773718
-1.18945947297365 0.0541669228322637
-1.1889594479724 0.0541772387204489
-1.18845942297115 0.0541875553415979
-1.1879593979699 0.0541978726953813
-1.18745937296865 0.0542081907814695
-1.1869593479674 0.0542185095995329
-1.18645932296615 0.0542288291492416
-1.1859592979649 0.0542391494302659
-1.18545927296365 0.0542494704422755
-1.1849592479624 0.0542597921849404
-1.18445922296115 0.0542701146579304
-1.1839591979599 0.0542804378609151
-1.18345917295865 0.0542907617935641
-1.1829591479574 0.0543010864555467
-1.18245912295615 0.0543114118465322
-1.1819590979549 0.05432173796619
-1.18145907295365 0.0543320648141889
-1.1809590479524 0.054342392390198
-1.18045902295115 0.0543527206938862
-1.1799589979499 0.0543630497249222
-1.17945897294865 0.0543733794829746
-1.1789589479474 0.054383709967712
-1.17845892294615 0.0543940411788027
-1.1779588979449 0.0544043731159151
-1.17745887294365 0.0544147057787172
-1.1769588479424 0.0544250391668773
-1.17645882294115 0.0544353732800632
-1.1759587979399 0.0544457081179428
-1.17545877293865 0.0544560436801838
-1.1749587479374 0.0544663799664539
-1.17445872293615 0.0544767169764205
-1.1739586979349 0.054487054709751
-1.17345867293365 0.0544973931661127
-1.1729586479324 0.0545077323451729
-1.17245862293115 0.0545180722465984
-1.1719585979299 0.0545284128700563
-1.17145857292865 0.0545387542152135
-1.1709585479274 0.0545490962817365
-1.17045852292615 0.0545594390692921
-1.1699584979249 0.0545697825775467
-1.16945847292365 0.0545801268061668
-1.1689584479224 0.0545904717548185
-1.16845842292115 0.054600817423168
-1.1679583979199 0.0546111638108814
-1.16745837291865 0.0546215109176246
-1.1669583479174 0.0546318587430634
-1.16645832291615 0.0546422072868636
-1.1659582979149 0.0546525565486906
-1.16545827291365 0.0546629065282101
-1.1649582479124 0.0546732572250874
-1.16445822291115 0.0546836086389877
-1.1639581979099 0.0546939607695762
-1.16345817290865 0.0547043136165179
-1.1629581479074 0.0547146671794777
-1.16245812290615 0.0547250214581205
-1.1619580979049 0.0547353764521109
-1.16145807290365 0.0547457321611135
-1.1609580479024 0.0547560885847928
-1.16045802290114 0.0547664457228132
-1.1599579978999 0.0547768035748389
-1.15945797289864 0.054787162140534
-1.15895794789739 0.0547975214195626
-1.15845792289614 0.0548078814115885
-1.15795789789489 0.0548182421162756
-1.15745787289364 0.0548286035332876
-1.15695784789239 0.054838965662288
-1.15645782289114 0.0548493285029402
-1.15595779788989 0.0548596920549078
-1.15545777288864 0.0548700563178538
-1.15495774788739 0.0548804212914414
-1.15445772288614 0.0548907869753336
-1.15395769788489 0.0549011533691933
-1.15345767288364 0.0549115204726834
-1.15295764788239 0.0549218882854664
-1.15245762288114 0.054932256807205
-1.15195759787989 0.0549426260375616
-1.15145757287864 0.0549529959761985
-1.15095754787739 0.0549633666227781
-1.15045752287614 0.0549737379769622
-1.14995749787489 0.0549841100384132
-1.14945747287364 0.0549944828067926
-1.14895744787239 0.0550048562817625
-1.14845742287114 0.0550152304629844
-1.14795739786989 0.0550256053501199
-1.14745737286864 0.0550359809428305
-1.14695734786739 0.0550463572407774
-1.14645732286614 0.055056734243622
-1.14595729786489 0.0550671119510252
-1.14545727286364 0.0550774903626481
-1.14495724786239 0.0550878694781517
-1.14445722286114 0.0550982492971966
-1.14395719785989 0.0551086298194435
-1.14345717285864 0.055119011044553
-1.14295714785739 0.0551293929721855
-1.14245712285614 0.0551397756020014
-1.14195709785489 0.0551501589336608
-1.14145707285364 0.0551605429668239
-1.14095704785239 0.0551709277011506
-1.14045702285114 0.0551813131363008
-1.13995699784989 0.0551916992719344
-1.13945697284864 0.0552020861077109
-1.13895694784739 0.0552124736432898
-1.13845692284614 0.0552228618783307
-1.13795689784489 0.0552332508124929
-1.13745687284364 0.0552436404454355
-1.13695684784239 0.0552540307768176
-1.13645682284114 0.0552644218062983
-1.13595679783989 0.0552748135335364
-1.13545677283864 0.0552852059581906
-1.13495674783739 0.0552955990799197
-1.13445672283614 0.0553059928983821
-1.13395669783489 0.0553163874132363
-1.13345667283364 0.0553267826241405
-1.13295664783239 0.0553371785307531
-1.13245662283114 0.0553475751327321
-1.13195659782989 0.0553579724297354
-1.13145657282864 0.055368370421421
-1.13095654782739 0.0553787691074465
-1.13045652282614 0.0553891684874697
-1.12995649782489 0.055399568561148
-1.12945647282364 0.0554099693281389
-1.12895644782239 0.0554203707880998
-1.12845642282114 0.0554307729406877
-1.12795639781989 0.0554411757855598
-1.12745637281864 0.055451579322373
-1.12695634781739 0.0554619835507843
-1.12645632281614 0.0554723884704503
-1.12595629781489 0.0554827940810277
-1.12545627281364 0.0554932003821731
-1.12495624781239 0.0555036073735429
-1.12445622281114 0.0555140150547932
-1.12395619780989 0.0555244234255804
-1.12345617280864 0.0555348324855606
-1.12295614780739 0.0555452422343897
-1.12245612280614 0.0555556526717236
-1.12195609780489 0.0555660637972179
-1.12145607280364 0.0555764756105284
-1.12095604780239 0.0555868881113106
-1.12045602280114 0.0555973012992199
-1.11995599779989 0.0556077151739115
-1.11945597279864 0.0556181297350408
-1.11895594779739 0.0556285449822627
-1.11845592279614 0.0556389609152322
-1.11795589779489 0.0556493775336042
-1.11745587279364 0.0556597948370335
-1.11695584779239 0.0556702128251746
-1.11645582279114 0.0556806314976821
-1.11595579778989 0.0556910508542104
-1.11545577278864 0.0557014708944138
-1.11495574778739 0.0557118916179465
-1.11445572278614 0.0557223130244626
-1.11395569778489 0.055732735113616
-1.11345567278364 0.0557431578850606
-1.11295564778239 0.0557535813384501
-1.11245562278114 0.0557640054734382
-1.11195559777989 0.0557744302896783
-1.11145557277864 0.055784855786824
-1.11095554777739 0.0557952819645284
-1.11045552277614 0.0558057088224449
-1.10995549777489 0.0558161363602263
-1.10945547277364 0.0558265645775259
-1.10895544777239 0.0558369934739963
-1.10845542277114 0.0558474230492903
-1.10795539776989 0.0558578533030605
-1.10745537276864 0.0558682842349595
-1.10695534776739 0.0558787158446397
-1.10645532276614 0.0558891481317534
-1.10595529776489 0.0558995810959528
-1.10545527276364 0.0559100147368898
-1.10495524776239 0.0559204490542166
-1.10445522276114 0.055930884047585
-1.10395519775989 0.0559413197166466
-1.10345517275864 0.0559517560610532
-1.10295514775739 0.0559621930804562
-1.10245512275614 0.0559726307745072
-1.10195509775489 0.0559830691428572
-1.10145507275364 0.0559935081851576
-1.10095504775239 0.0560039479010595
-1.10045502275114 0.0560143882902137
-1.09995499774989 0.0560248293522712
-1.09945497274864 0.0560352710868827
-1.09895494774739 0.0560457134936987
-1.09845492274614 0.05605615657237
-1.09795489774489 0.0560666003225467
-1.09745487274364 0.0560770447438794
-1.09695484774239 0.0560874898360181
-1.09645482274114 0.0560979355986129
-1.09595479773989 0.0561083820313137
-1.09545477273864 0.0561188291337706
-1.09495474773739 0.0561292769056331
-1.09445472273614 0.056139725346551
-1.09395469773489 0.0561501744561736
-1.09345467273364 0.0561606242341506
-1.09295464773239 0.0561710746801311
-1.09245462273114 0.0561815257937644
-1.09195459772989 0.0561919775746995
-1.09145457272864 0.0562024300225854
-1.09095454772739 0.0562128831370709
-1.09045452272614 0.0562233369178049
-1.08995449772489 0.0562337913644359
-1.08945447272364 0.0562442464766125
-1.08895444772239 0.056254702253983
-1.08845442272114 0.0562651586961959
-1.08795439771989 0.0562756158028993
-1.08745437271864 0.0562860735737412
-1.08695434771739 0.0562965320083697
-1.08645432271614 0.0563069911064325
-1.08595429771489 0.0563174508675776
-1.08545427271364 0.0563279112914524
-1.08495424771239 0.0563383723777045
-1.08445422271114 0.0563488341259814
-1.08395419770989 0.0563592965359304
-1.08345417270864 0.0563697596071986
-1.08295414770739 0.0563802233394331
-1.08245412270614 0.056390687732281
-1.08195409770489 0.0564011527853891
-1.08145407270364 0.0564116184984041
-1.08095404770239 0.0564220848709727
-1.08045402270113 0.0564325519027414
-1.07995399769989 0.0564430195933566
-1.07945397269863 0.0564534879424647
-1.07895394769738 0.0564639569497119
-1.07845392269613 0.0564744266147442
-1.07795389769488 0.0564848969372077
-1.07745387269363 0.0564953679167482
-1.07695384769238 0.0565058395530115
-1.07645382269113 0.0565163118456431
-1.07595379768988 0.0565267847942888
-1.07545377268863 0.0565372583985938
-1.07495374768738 0.0565477326582035
-1.07445372268613 0.0565582075727632
-1.07395369768488 0.0565686831419179
-1.07345367268363 0.0565791593653126
-1.07295364768238 0.0565896362425922
-1.07245362268113 0.0566001137734014
-1.07195359767988 0.056610591957385
-1.07145357267863 0.0566210707941874
-1.07095354767738 0.0566315502834531
-1.07045352267613 0.0566420304248264
-1.06995349767488 0.0566525112179516
-1.06945347267363 0.0566629926624727
-1.06895344767238 0.0566734747580338
-1.06845342267113 0.0566839575042787
-1.06795339766988 0.0566944409008511
-1.06745337266863 0.0567049249473949
-1.06695334766738 0.0567154096435535
-1.06645332266613 0.0567258949889703
-1.06595329766488 0.0567363809832887
-1.06545327266363 0.056746867626152
-1.06495324766238 0.0567573549172032
-1.06445322266113 0.0567678428560854
-1.06395319765988 0.0567783314424413
-1.06345317265863 0.0567888206759139
-1.06295314765738 0.0567993105561458
-1.06245312265613 0.0568098010827795
-1.06195309765488 0.0568202922554576
-1.06145307265363 0.0568307840738223
-1.06095304765238 0.0568412765375159
-1.06045302265113 0.0568517696461805
-1.05995299764988 0.0568622633994581
-1.05945297264863 0.0568727577969906
-1.05895294764738 0.0568832528384199
-1.05845292264613 0.0568937485233875
-1.05795289764488 0.0569042448515351
-1.05745287264363 0.0569147418225042
-1.05695284764238 0.056925239435936
-1.05645282264113 0.0569357376914719
-1.05595279763988 0.0569462365887529
-1.05545277263863 0.0569567361274201
-1.05495274763738 0.0569672363071144
-1.05445272263613 0.0569777371274766
-1.05395269763488 0.0569882385881474
-1.05345267263363 0.0569987406887674
-1.05295264763238 0.057009243428977
-1.05245262263113 0.0570197468084167
-1.05195259762988 0.0570302508267266
-1.05145257262863 0.0570407554835469
-1.05095254762738 0.0570512607785177
-1.05045252262613 0.0570617667112788
-1.04995249762488 0.0570722732814701
-1.04945247262363 0.0570827804887313
-1.04895244762238 0.057093288332702
-1.04845242262113 0.0571037968130217
-1.04795239761988 0.0571143059293297
-1.04745237261863 0.0571248156812653
-1.04695234761738 0.0571353260684677
-1.04645232261613 0.0571458370905759
-1.04595229761488 0.0571563487472288
-1.04545227261363 0.0571668610380653
-1.04495224761238 0.0571773739627241
-1.04445222261113 0.0571878875208438
-1.04395219760988 0.0571984017120629
-1.04345217260863 0.0572089165360198
-1.04295214760738 0.0572194319923527
-1.04245212260613 0.0572299480806998
-1.04195209760488 0.0572404648006993
-1.04145207260363 0.057250982151989
-1.04095204760238 0.0572615001342068
-1.04045202260113 0.0572720187469904
-1.03995199759988 0.0572825379899774
-1.03945197259863 0.0572930578628053
-1.03895194759738 0.0573035783651116
-1.03845192259613 0.0573140994965336
-1.03795189759488 0.0573246212567083
-1.03745187259363 0.0573351436452729
-1.03695184759238 0.0573456666618644
-1.03645182259113 0.0573561903061197
-1.03595179758988 0.0573667145776753
-1.03545177258863 0.0573772394761681
-1.03495174758738 0.0573877650012345
-1.03445172258613 0.0573982911525109
-1.03395169758488 0.0574088179296336
-1.03345167258363 0.0574193453322389
-1.03295164758238 0.0574298733599628
-1.03245162258113 0.0574404020124413
-1.03195159757988 0.0574509312893103
-1.03145157257863 0.0574614611902056
-1.03095154757738 0.0574719917147627
-1.03045152257613 0.0574825228626172
-1.02995149757488 0.0574930546334046
-1.02945147257363 0.0575035870267602
-1.02895144757238 0.0575141200423192
-1.02845142257113 0.0575246536797167
-1.02795139756988 0.0575351879385877
-1.02745137256863 0.0575457228185671
-1.02695134756738 0.0575562583192896
-1.02645132256613 0.05756679444039
-1.02595129756488 0.0575773311815028
-1.02545127256363 0.0575878685422624
-1.02495124756238 0.0575984065223031
-1.02445122256113 0.0576089451212594
-1.02395119755988 0.0576194843387651
-1.02345117255863 0.0576300241744543
-1.02295114755738 0.0576405646279611
-1.02245112255613 0.057651105698919
-1.02195109755488 0.0576616473869619
-1.02145107255363 0.0576721896917233
-1.02095104755238 0.0576827326128367
-1.02045102255113 0.0576932761499354
-1.01995099754988 0.0577038203026527
-1.01945097254863 0.0577143650706217
-1.01895094754738 0.0577249104534754
-1.01845092254613 0.0577354564508469
-1.01795089754488 0.0577460030623688
-1.01745087254363 0.0577565502876739
-1.01695084754238 0.0577670981263948
-1.01645082254113 0.057777646578164
-1.01595079753988 0.0577881956426138
-1.01545077253863 0.0577987453193766
-1.01495074753738 0.0578092956080844
-1.01445072253613 0.0578198465083694
-1.01395069753488 0.0578303980198635
-1.01345067253363 0.0578409501421984
-1.01295064753238 0.057851502875006
-1.01245062253113 0.0578620562179178
-1.01195059752988 0.0578726101705654
-1.01145057252863 0.0578831647325802
-1.01095054752738 0.0578937199035934
-1.01045052252613 0.0579042756832362
-1.00995049752488 0.0579148320711397
-1.00945047252363 0.0579253890669349
-1.00895044752238 0.0579359466702526
-1.00845042252113 0.0579465048807235
-1.00795039751988 0.0579570636979783
-1.00745037251863 0.0579676231216476
-1.00695034751738 0.0579781831513617
-1.00645032251613 0.057988743786751
-1.00595029751488 0.0579993050274456
-1.00545027251363 0.0580098668730756
-1.00495024751238 0.0580204293232711
-1.00445022251113 0.0580309923776619
-1.00395019750988 0.0580415560358778
-1.00345017250863 0.0580521202975484
-1.00295014750738 0.0580626851623033
-1.00245012250613 0.058073250629772
-1.00195009750488 0.0580838166995837
-1.00145007250363 0.0580943833713677
-1.00095004750237 0.0581049506447531
-1.00045002250113 0.0581155185193689
-0.999949997499875 0.058126086994844
-0.999449972498625 0.0581366560708072
-0.998949947497375 0.0581472257468872
-0.998449922496125 0.0581577960227126
-0.997949897494875 0.0581683668979118
-0.997449872493625 0.0581789383721132
-0.996949847492375 0.058189510444945
-0.996449822491124 0.0582000831160354
-0.995949797489875 0.0582106563850123
-0.995449772488624 0.0582212302515039
-0.994949747487374 0.0582318047151377
-0.994449722486124 0.0582423797755416
-0.993949697484874 0.0582529554323432
-0.993449672483624 0.0582635316851699
-0.992949647482374 0.0582741085336491
-0.992449622481124 0.0582846859774081
-0.991949597479874 0.0582952640160741
-0.991449572478624 0.0583058426492741
-0.990949547477374 0.0583164218766351
-0.990449522476124 0.0583270016977839
-0.989949497474874 0.0583375821123472
-0.989449472473624 0.0583481631199517
-0.988949447472374 0.0583587447202239
-0.988449422471124 0.0583693269127902
-0.987949397469873 0.0583799096972768
-0.987449372468623 0.0583904930733101
-0.986949347467373 0.058401077040516
-0.986449322466123 0.0584116615985206
-0.985949297464873 0.0584222467469497
-0.985449272463623 0.058432832485429
-0.984949247462373 0.0584434188135843
-0.984449222461123 0.058454005731041
-0.983949197459873 0.0584645932374247
-0.983449172458623 0.0584751813323606
-0.982949147457373 0.0584857700154739
-0.982449122456123 0.0584963592863898
-0.981949097454873 0.0585069491447333
-0.981449072453623 0.0585175395901292
-0.980949047452373 0.0585281306222024
-0.980449022451122 0.0585387222405775
-0.979948997449873 0.0585493144448791
-0.979448972448622 0.0585599072347316
-0.978948947447372 0.0585705006097595
-0.978448922446122 0.058581094569587
-0.977948897444872 0.0585916891138382
-0.977448872443622 0.0586022842421371
-0.976948847442372 0.0586128799541077
-0.976448822441122 0.0586234762493738
-0.975948797439872 0.058634073127559
-0.975448772438622 0.0586446705882871
-0.974948747437372 0.0586552686311814
-0.974448722436122 0.0586658672558655
-0.973948697434872 0.0586764664619625
-0.973448672433622 0.0586870662490956
-0.972948647432372 0.0586976666168879
-0.972448622431122 0.0587082675649623
-0.971948597429871 0.0587188690929417
-0.971448572428621 0.0587294712004489
-0.970948547427371 0.0587400738871064
-0.970448522426121 0.0587506771525368
-0.969948497424871 0.0587612809963625
-0.969448472423621 0.0587718854182059
-0.968948447422371 0.058782490417689
-0.968448422421121 0.058793095994434
-0.967948397419871 0.058803702148063
-0.967448372418621 0.0588143088781977
-0.966948347417371 0.05882491618446
-0.966448322416121 0.0588355240664714
-0.965948297414871 0.0588461325238537
-0.965448272413621 0.0588567415562281
-0.964948247412371 0.0588673511632162
-0.964448222411121 0.058877961344439
-0.96394819740987 0.0588885720995177
-0.96344817240862 0.0588991834280733
-0.96294814740737 0.0589097953297269
-0.96244812240612 0.058920407804099
-0.96194809740487 0.0589310208508105
-0.96144807240362 0.058941634469482
-0.96094804740237 0.0589522486597339
-0.96044802240112 0.0589628634211865
-0.95994799739987 0.0589734787534603
-0.95944797239862 0.0589840946561752
-0.95894794739737 0.0589947111289515
-0.95844792239612 0.059005328171409
-0.95794789739487 0.0590159457831675
-0.95744787239362 0.0590265639638468
-0.95694784739237 0.0590371827130666
-0.956447822391119 0.0590478020304463
-0.955947797389869 0.0590584219156053
-0.955447772388619 0.059069042368163
-0.954947747387369 0.0590796633877386
-0.954447722386119 0.0590902849739511
-0.953947697384869 0.0591009071264194
-0.953447672383619 0.0591115298447626
-0.952947647382369 0.0591221531285994
-0.952447622381119 0.0591327769775483
-0.951947597379869 0.059143401391228
-0.951447572378619 0.059154026369257
-0.950947547377369 0.0591646519112534
-0.950447522376119 0.0591752780168357
-0.949947497374869 0.0591859046856219
-0.949447472373619 0.05919653191723
-0.948947447372368 0.059207159711278
-0.948447422371119 0.0592177880673836
-0.947947397369868 0.0592284169851645
-0.947447372368618 0.0592390464642384
-0.946947347367368 0.0592496765042227
-0.946447322366118 0.0592603071047347
-0.945947297364868 0.0592709382653919
-0.945447272363618 0.0592815699858112
-0.944947247362368 0.0592922022656099
-0.944447222361118 0.0593028351044047
-0.943947197359868 0.0593134685018126
-0.943447172358618 0.0593241024574504
-0.942947147357368 0.0593347369709345
-0.942447122356118 0.0593453720418816
-0.941947097354868 0.0593560076699081
-0.941447072353618 0.0593666438546303
-0.940947047352368 0.0593772805956643
-0.940447022351117 0.0593879178926263
-0.939946997349868 0.0593985557451323
-0.939446972348617 0.0594091941527981
-0.938946947347367 0.0594198331152395
-0.938446922346117 0.0594304726320722
-0.937946897344867 0.0594411127029118
-0.937446872343617 0.0594517533273736
-0.936946847342367 0.0594623945050731
-0.936446822341117 0.0594730362356255
-0.935946797339867 0.0594836785186459
-0.935446772338617 0.0594943213537494
-0.934946747337367 0.0595049647405508
-0.934446722336117 0.0595156086786651
-0.933946697334867 0.0595262531677068
-0.933446672333617 0.0595368982072907
-0.932946647332367 0.0595475437970311
-0.932446622331117 0.0595581899365425
-0.931946597329866 0.0595688366254392
-0.931446572328616 0.0595794838633353
-0.930946547327366 0.059590131649845
-0.930446522326116 0.0596007799845821
-0.929946497324866 0.0596114288671606
-0.929446472323616 0.0596220782971942
-0.928946447322366 0.0596327282742965
-0.928446422321116 0.0596433787980811
-0.927946397319866 0.0596540298681614
-0.927446372318616 0.0596646814841507
-0.926946347317366 0.0596753336456623
-0.926446322316116 0.0596859863523092
-0.925946297314866 0.0596966396037045
-0.925446272313616 0.0597072933994611
-0.924946247312366 0.0597179477391917
-0.924446222311116 0.0597286026225091
-0.923946197309865 0.0597392580490259
-0.923446172308615 0.0597499140183544
-0.922946147307365 0.0597605705301072
-0.922446122306115 0.0597712275838964
-0.921946097304865 0.0597818851793342
-0.921446072303615 0.0597925433160326
-0.920946047302365 0.0598032019936037
-0.920446022301115 0.0598138612116592
-0.919945997299865 0.0598245209698108
-0.919445972298615 0.0598351812676703
-0.918945947297365 0.0598458421048491
-0.918445922296115 0.0598565034809587
-0.917945897294865 0.0598671653956102
-0.917445872293615 0.0598778278484151
-0.916945847292365 0.0598884908389843
-0.916445822291114 0.0598991543669288
-0.915945797289864 0.0599098184318596
-0.915445772288614 0.0599204830333874
-0.914945747287364 0.0599311481711228
-0.914445722286114 0.0599418138446765
-0.913945697284864 0.0599524800536589
-0.913445672283614 0.0599631467976804
-0.912945647282364 0.0599738140763512
-0.912445622281114 0.0599844818892815
-0.911945597279864 0.0599951502360813
-0.911445572278614 0.0600058191163605
-0.910945547277364 0.0600164885297289
-0.910445522276114 0.0600271584757964
-0.909945497274864 0.0600378289541724
-0.909445472273614 0.0600484999644666
-0.908945447272363 0.0600591715062883
-0.908445422271114 0.0600698435792468
-0.907945397269863 0.0600805161829513
-0.907445372268613 0.0600911893170109
-0.906945347267363 0.0601018629810345
-0.906445322266113 0.0601125371746312
-0.905945297264863 0.0601232118974095
-0.905445272263613 0.0601338871489783
-0.904945247262363 0.0601445629289459
-0.904445222261113 0.060155239236921
-0.903945197259863 0.0601659160725119
-0.903445172258613 0.0601765934353267
-0.902945147257363 0.0601872713249737
-0.902445122256113 0.0601979497410609
-0.901945097254863 0.0602086286831961
-0.901445072253613 0.0602193081509872
-0.900945047252363 0.060229988144042
-0.900445022251112 0.060240668661968
-0.899944997249863 0.0602513497043728
-0.899444972248612 0.0602620312708637
-0.898944947247362 0.060272713361048
-0.898444922246112 0.060283395974533
-0.897944897244862 0.0602940791109257
-0.897444872243612 0.0603047627698331
-0.896944847242362 0.060315446950862
-0.896444822241112 0.0603261316536193
-0.895944797239862 0.0603368168777116
-0.895444772238612 0.0603475026227454
-0.894944747237362 0.0603581888883272
-0.894444722236112 0.0603688756740634
-0.893944697234862 0.0603795629795602
-0.893444672233612 0.0603902508044237
-0.892944647232362 0.0604009391482599
-0.892444622231112 0.0604116280106749
-0.891944597229861 0.0604223173912743
-0.891444572228611 0.0604330072896641
-0.890944547227361 0.0604436977054496
-0.890444522226111 0.0604543886382364
-0.889944497224861 0.0604650800876301
-0.889444472223611 0.0604757720532357
-0.888944447222361 0.0604864645346586
-0.888444422221111 0.0604971575315038
-0.887944397219861 0.0605078510433763
-0.887444372218611 0.060518545069881
-0.886944347217361 0.0605292396106226
-0.886444322216111 0.0605399346652059
-0.885944297214861 0.0605506302332353
-0.885444272213611 0.0605613263143154
-0.884944247212361 0.0605720229080504
-0.88444422221111 0.0605827200140447
-0.883944197209861 0.0605934176319023
-0.88344417220861 0.0606041157612273
-0.88294414720736 0.0606148144016237
-0.88244412220611 0.0606255135526953
-0.88194409720486 0.0606362132140457
-0.88144407220361 0.0606469133852787
-0.88094404720236 0.0606576140659977
-0.88044402220111 0.0606683152558061
-0.87994399719986 0.0606790169543072
-0.87944397219861 0.0606897191611043
-0.87894394719736 0.0607004218758005
-0.87844392219611 0.0607111250979986
-0.87794389719486 0.0607218288273016
-0.87744387219361 0.0607325330633124
-0.87694384719236 0.0607432378056335
-0.87644382219111 0.0607539430538675
-0.875943797189859 0.060764648807617
-0.875443772188609 0.0607753550664842
-0.874943747187359 0.0607860618300714
-0.874443722186109 0.0607967690979808
-0.873943697184859 0.0608074768698145
-0.873443672183609 0.0608181851451743
-0.872943647182359 0.0608288939236621
-0.872443622181109 0.0608396032048796
-0.871943597179859 0.0608503129884286
-0.871443572178609 0.0608610232739104
-0.870943547177359 0.0608717340609266
-0.870443522176109 0.0608824453490784
-0.869943497174859 0.0608931571379671
-0.869443472173609 0.0609038694271938
-0.868943447172358 0.0609145822163594
-0.868443422171109 0.0609252955050649
-0.867943397169858 0.0609360092929111
-0.867443372168608 0.0609467235794987
-0.866943347167358 0.0609574383644282
-0.866443322166108 0.0609681536473001
-0.865943297164858 0.0609788694277149
-0.865443272163608 0.0609895857052727
-0.864943247162358 0.0610003024795739
-0.864443222161108 0.0610110197502183
-0.863943197159858 0.0610217375168061
-0.863443172158608 0.061032455778937
-0.862943147157358 0.0610431745362108
-0.862443122156108 0.0610538937882272
-0.861943097154858 0.0610646135345857
-0.861443072153608 0.0610753337748858
-0.860943047152358 0.0610860545087267
-0.860443022151107 0.0610967757357078
-0.859942997149857 0.0611074974554282
-0.859442972148607 0.0611182196674868
-0.858942947147357 0.0611289423714826
-0.858442922146107 0.0611396655670145
-0.857942897144857 0.0611503892536811
-0.857442872143607 0.061161113431081
-0.856942847142357 0.0611718380988129
-0.856442822141107 0.0611825632564749
-0.855942797139857 0.0611932889036656
-0.855442772138607 0.061204015039983
-0.854942747137357 0.0612147416650253
-0.854442722136107 0.0612254687783904
-0.853942697134857 0.0612361963796763
-0.853442672133607 0.0612469244684806
-0.852942647132357 0.0612576530444012
-0.852442622131107 0.0612683821070355
-0.851942597129856 0.0612791116559811
-0.851442572128606 0.0612898416908352
-0.850942547127356 0.0613005722111952
-0.850442522126106 0.0613113032166583
-0.849942497124856 0.0613220347068213
-0.849442472123606 0.0613327666812815
-0.848942447122356 0.0613434991396355
-0.848442422121106 0.0613542320814801
-0.847942397119856 0.061364965506412
-0.847442372118606 0.0613756994140277
-0.846942347117356 0.0613864338039236
-0.846442322116106 0.0613971686756961
-0.845942297114856 0.0614079040289414
-0.845442272113606 0.0614186398632556
-0.844942247112356 0.0614293761782347
-0.844442222111105 0.0614401129734747
-0.843942197109856 0.0614508502485713
-0.843442172108605 0.0614615880031204
-0.842942147107355 0.0614723262367174
-0.842442122106105 0.0614830649489579
-0.841942097104855 0.0614938041394373
-0.841442072103605 0.0615045438077509
-0.840942047102355 0.0615152839534938
-0.840442022101105 0.0615260245762613
-0.839941997099855 0.0615367656756482
-0.839441972098605 0.0615475072512494
-0.838941947097355 0.0615582493026597
-0.838441922096105 0.0615689918294739
-0.837941897094855 0.0615797348312864
-0.837441872093605 0.0615904783076918
-0.836941847092355 0.0616012222582844
-0.836441822091105 0.0616119666826585
-0.835941797089854 0.0616227115804082
-0.835441772088604 0.0616334569511276
-0.834941747087354 0.0616442027944107
-0.834441722086104 0.0616549491098512
-0.833941697084854 0.0616656958970431
-0.833441672083604 0.0616764431555798
-0.832941647082354 0.061687190885055
-0.832441622081104 0.0616979390850621
-0.831941597079854 0.0617086877551944
-0.831441572078604 0.0617194368950452
-0.830941547077354 0.0617301865042076
-0.830441522076104 0.0617409365822747
-0.829941497074854 0.0617516871288392
-0.829441472073604 0.0617624381434942
-0.828941447072354 0.0617731896258322
-0.828441422071104 0.061783941575446
-0.827941397069853 0.061794693991928
-0.827441372068603 0.0618054468748706
-0.826941347067353 0.0618162002238662
-0.826441322066103 0.061826954038507
-0.825941297064853 0.061837708318385
-0.825441272063603 0.0618484630630923
-0.824941247062353 0.0618592182722208
-0.824441222061103 0.0618699739453622
-0.823941197059853 0.0618807300821083
-0.823441172058603 0.0618914866820506
-0.822941147057353 0.0619022437447807
-0.822441122056103 0.0619130012698899
-0.821941097054853 0.0619237592569695
-0.821441072053603 0.0619345177056107
-0.820941047052353 0.0619452766154046
-0.820441022051102 0.0619560359859421
-0.819940997049852 0.0619667958168141
-0.819440972048602 0.0619775561076114
-0.818940947047352 0.0619883168579247
-0.818440922046102 0.0619990780673445
-0.817940897044852 0.0620098397354613
-0.817440872043602 0.0620206018618654
-0.816940847042352 0.0620313644461471
-0.816440822041102 0.0620421274878966
-0.815940797039852 0.062052890986704
-0.815440772038602 0.0620636549421591
-0.814940747037352 0.0620744193538518
-0.814440722036102 0.0620851842213719
-0.813940697034852 0.062095949544309
-0.813440672033602 0.0621067153222526
-0.812940647032351 0.0621174815547923
-0.812440622031102 0.0621282482415173
-0.811940597029851 0.0621390153820169
-0.811440572028601 0.0621497829758802
-0.810940547027351 0.0621605510226962
-0.810440522026101 0.0621713195220539
-0.809940497024851 0.0621820884735421
-0.809440472023601 0.0621928578767495
-0.808940447022351 0.0622036277312648
-0.808440422021101 0.0622143980366765
-0.807940397019851 0.0622251687925729
-0.807440372018601 0.0622359399985424
-0.806940347017351 0.0622467116541733
-0.806440322016101 0.0622574837590537
-0.805940297014851 0.0622682563127715
-0.805440272013601 0.0622790293149146
-0.804940247012351 0.0622898027650709
-0.8044402220111 0.0623005766628281
-0.803940197009851 0.0623113510077738
-0.8034401720086 0.0623221257994955
-0.80294014700735 0.0623329010375806
-0.8024401220061 0.0623436767216163
-0.80194009700485 0.0623544528511899
-0.8014400720036 0.0623652294258886
-0.80094004700235 0.0623760064452992
-0.8004400220011 0.0623867839090087
-0.79993999699985 0.0623975618166038
-0.7994399719986 0.0624083401676713
-0.79893994699735 0.0624191189617977
-0.7984399219961 0.0624298981985696
-0.79793989699485 0.0624406778775732
-0.7974398719936 0.062451457998395
-0.79693984699235 0.062462238560621
-0.7964398219911 0.0624730195638374
-0.795939796989849 0.0624838010076301
-0.795439771988599 0.062494582891585
-0.794939746987349 0.0625053652152879
-0.794439721986099 0.0625161479783244
-0.793939696984849 0.0625269311802802
-0.793439671983599 0.0625377148207407
-0.792939646982349 0.0625484988992912
-0.792439621981099 0.0625592834155171
-0.791939596979849 0.0625700683690035
-0.791439571978599 0.0625808537593354
-0.790939546977349 0.0625916395860979
-0.790439521976099 0.0626024258488758
-0.789939496974849 0.0626132125472538
-0.789439471973599 0.0626239996808167
-0.788939446972349 0.0626347872491489
-0.788439421971098 0.062645575251835
-0.787939396969848 0.0626563636884593
-0.787439371968598 0.062667152558606
-0.786939346967348 0.0626779418618593
-0.786439321966098 0.0626887315978032
-0.785939296964848 0.0626995217660218
-0.785439271963598 0.0627103123660988
-0.784939246962348 0.0627211033976181
-0.784439221961098 0.0627318948601631
-0.783939196959848 0.0627426867533176
-0.783439171958598 0.062753479076665
-0.782939146957348 0.0627642718297885
-0.782439121956098 0.0627750650122715
-0.781939096954848 0.062785858623697
-0.781439071953598 0.0627966526636482
-0.780939046952348 0.062807447131708
-0.780439021951097 0.0628182420274591
-0.779938996949847 0.0628290373504844
-0.779438971948597 0.0628398331003665
-0.778938946947347 0.062850629276688
-0.778438921946097 0.0628614258790312
-0.777938896944847 0.0628722229069785
-0.777438871943597 0.0628830203601121
-0.776938846942347 0.0628938182380142
-0.776438821941097 0.0629046165402668
-0.775938796939847 0.0629154152664519
-0.775438771938597 0.0629262144161513
-0.774938746937347 0.0629370139889466
-0.774438721936097 0.0629478139844196
-0.773938696934847 0.0629586144021518
-0.773438671933597 0.0629694152417246
-0.772938646932346 0.0629802165027192
-0.772438621931097 0.0629910181847171
-0.771938596929846 0.0630018202872993
-0.771438571928596 0.0630126228100468
-0.770938546927346 0.0630234257525405
-0.770438521926096 0.0630342291143613
-0.769938496924846 0.0630450328950899
-0.769438471923596 0.063055837094307
-0.768938446922346 0.063066641711593
-0.768438421921096 0.0630774467465283
-0.767938396919846 0.0630882521986934
-0.767438371918596 0.0630990580676685
-0.766938346917346 0.0631098643530336
-0.766438321916096 0.0631206710543688
-0.765938296914846 0.0631314781712539
-0.765438271913596 0.0631422857032689
-0.764938246912346 0.0631530936499935
-0.764438221911095 0.0631639020110072
-0.763938196909846 0.0631747107858897
-0.763438171908595 0.0631855199742203
-0.762938146907345 0.0631963295755783
-0.762438121906095 0.063207139589543
-0.761938096904845 0.0632179500156935
-0.761438071903595 0.0632287608536088
-0.760938046902345 0.0632395721028678
-0.760438021901095 0.0632503837630495
-0.759937996899845 0.0632611958337324
-0.759437971898595 0.0632720083144952
-0.758937946897345 0.0632828212049164
-0.758437921896095 0.0632936345045745
-0.757937896894845 0.0633044482130477
-0.757437871893595 0.0633152623299144
-0.756937846892345 0.0633260768547526
-0.756437821891095 0.0633368917871403
-0.755937796889844 0.0633477071266555
-0.755437771888594 0.063358522872876
-0.754937746887344 0.0633693390253795
-0.754437721886094 0.0633801555837436
-0.753937696884844 0.0633909725475459
-0.753437671883594 0.0634017899163638
-0.752937646882344 0.0634126076897746
-0.752437621881094 0.0634234258673555
-0.751937596879844 0.0634342444486836
-0.751437571878594 0.0634450634333361
-0.750937546877344 0.0634558828208898
-0.750437521876094 0.0634667026109215
-0.749937496874844 0.0634775228030079
-0.749437471873594 0.0634883433967258
-0.748937446872344 0.0634991643916516
-0.748437421871093 0.0635099857873617
-0.747937396869844 0.0635208075834324
-0.747437371868593 0.0635316297794401
-0.746937346867343 0.0635424523749608
-0.746437321866093 0.0635532753695706
-0.745937296864843 0.0635640987628453
-0.745437271863593 0.0635749225543609
-0.744937246862343 0.063585746743693
-0.744437221861093 0.0635965713304173
-0.743937196859843 0.0636073963141094
-0.743437171858593 0.0636182216943445
-0.742937146857343 0.0636290474706982
-0.742437121856093 0.0636398736427456
-0.741937096854843 0.0636507002100618
-0.741437071853593 0.0636615271722219
-0.740937046852343 0.0636723545288008
-0.740437021851093 0.0636831822793734
-0.739936996849842 0.0636940104235145
-0.739436971848592 0.0637048389607985
-0.738936946847342 0.0637156678908001
-0.738436921846092 0.0637264972130938
-0.737936896844842 0.0637373269272538
-0.737436871843592 0.0637481570328545
-0.736936846842342 0.0637589875294699
-0.736436821841092 0.063769818416674
-0.735936796839842 0.063780649694041
-0.735436771838592 0.0637914813611445
-0.734936746837342 0.0638023134175584
-0.734436721836092 0.0638131458628562
-0.733936696834842 0.0638239786966116
-0.733436671833592 0.063834811918398
-0.732936646832341 0.0638456455277888
-0.732436621831092 0.0638564795243571
-0.731936596829841 0.0638673139076762
-0.731436571828591 0.0638781486773191
-0.730936546827341 0.0638889838328588
-0.730436521826091 0.063899819373868
-0.729936496824841 0.0639106552999197
-0.729436471823591 0.0639214916105864
-0.728936446822341 0.0639323283054408
-0.728436421821091 0.0639431653840552
-0.727936396819841 0.063954002846002
-0.727436371818591 0.0639648406908535
-0.726936346817341 0.063975678918182
-0.726436321816091 0.0639865175275593
-0.725936296814841 0.0639973565185576
-0.725436271813591 0.0640081958907486
-0.724936246812341 0.0640190356437042
-0.72443622181109 0.0640298757769961
-0.72393619680984 0.0640407162901958
-0.72343617180859 0.0640515571828747
-0.72293614680734 0.0640623984546043
-0.72243612180609 0.0640732401049559
-0.72193609680484 0.0640840821335006
-0.72143607180359 0.0640949245398095
-0.72093604680234 0.0641057673234536
-0.72043602180109 0.0641166104840038
-0.71993599679984 0.0641274540210309
-0.71943597179859 0.0641382979341056
-0.71893594679734 0.0641491422227984
-0.71843592179609 0.0641599868866799
-0.71793589679484 0.0641708319253204
-0.71743587179359 0.0641816773382903
-0.716935846792339 0.0641925231251598
-0.71643582179109 0.0642033692854989
-0.715935796789839 0.0642142158188777
-0.715435771788589 0.0642250627248661
-0.714935746787339 0.0642359100030338
-0.714435721786089 0.0642467576529507
-0.713935696784839 0.0642576056741862
-0.713435671783589 0.0642684540663099
-0.712935646782339 0.0642793028288913
-0.712435621781089 0.0642901519614996
-0.711935596779839 0.0643010014637041
-0.711435571778589 0.0643118513350739
-0.710935546777339 0.064322701575178
-0.710435521776089 0.0643335521835854
-0.709935496774839 0.0643444031598648
-0.709435471773589 0.064355254503585
-0.708935446772339 0.0643661062143147
-0.708435421771088 0.0643769582916223
-0.707935396769839 0.0643878107350764
-0.707435371768588 0.0643986635442452
-0.706935346767338 0.064409516718697
-0.706435321766088 0.0644203702579999
-0.705935296764838 0.064431224161722
-0.705435271763588 0.0644420784294312
-0.704935246762338 0.0644529330606954
-0.704435221761088 0.0644637880550824
-0.703935196759838 0.0644746434121597
-0.703435171758588 0.064485499131495
-0.702935146757338 0.0644963552126557
-0.702435121756088 0.0645072116552092
-0.701935096754838 0.0645180684587228
-0.701435071753588 0.0645289256227635
-0.700935046752338 0.0645397831468986
-0.700435021751088 0.0645506410306949
-0.699934996749837 0.0645614992737193
-0.699434971748587 0.0645723578755386
-0.698934946747337 0.0645832168357196
-0.698434921746087 0.0645940761538287
-0.697934896744837 0.0646049358294325
-0.697434871743587 0.0646157958620974
-0.696934846742337 0.0646266562513896
-0.696434821741087 0.0646375169968753
-0.695934796739837 0.0646483780981207
-0.695434771738587 0.0646592395546918
-0.694934746737337 0.0646701013661544
-0.694434721736087 0.0646809635320744
-0.693934696734837 0.0646918260520174
-0.693434671733587 0.0647026889255491
-0.692934646732337 0.064713552152235
-0.692434621731087 0.0647244157316405
-0.691934596729836 0.064735279663331
-0.691434571728586 0.0647461439468717
-0.690934546727336 0.0647570085818276
-0.690434521726086 0.0647678735677638
-0.689934496724836 0.0647787389042453
-0.689434471723586 0.0647896045908369
-0.688934446722336 0.0648004706271034
-0.688434421721086 0.0648113370126093
-0.687934396719836 0.0648222037469192
-0.687434371718586 0.0648330708295976
-0.686934346717336 0.0648439382602088
-0.686434321716086 0.0648548060383171
-0.685934296714836 0.0648656741634867
-0.685434271713586 0.0648765426352815
-0.684934246712336 0.0648874114532657
-0.684434221711085 0.064898280617003
-0.683934196709835 0.0649091501260571
-0.683434171708585 0.0649200199799919
-0.682934146707335 0.0649308901783708
-0.682434121706085 0.0649417607207574
-0.681934096704835 0.064952631606715
-0.681434071703585 0.064963502835807
-0.680934046702335 0.0649743744075965
-0.680434021701085 0.0649852463216466
-0.679933996699835 0.0649961185775203
-0.679433971698585 0.0650069911747805
-0.678933946697335 0.0650178641129901
-0.678433921696085 0.0650287373917117
-0.677933896694835 0.065039611010508
-0.677433871693585 0.0650504849689414
-0.676933846692334 0.0650613592665744
-0.676433821691085 0.0650722339029694
-0.675933796689834 0.0650831088776885
-0.675433771688584 0.0650939841902939
-0.674933746687334 0.0651048598403476
-0.674433721686084 0.0651157358274116
-0.673933696684834 0.0651266121510477
-0.673433671683584 0.0651374888108176
-0.672933646682334 0.0651483658062831
-0.672433621681084 0.0651592431370056
-0.671933596679834 0.0651701208025467
-0.671433571678584 0.0651809988024676
-0.670933546677334 0.0651918771363297
-0.670433521676084 0.0652027558036942
-0.669933496674834 0.0652136348041221
-0.669433471673584 0.0652245141371743
-0.668933446672334 0.0652353938024118
-0.668433421671083 0.0652462737993954
-0.667933396669834 0.0652571541276857
-0.667433371668583 0.0652680347868434
-0.666933346667333 0.065278915776429
-0.666433321666083 0.0652897970960028
-0.665933296664833 0.0653006787451252
-0.665433271663583 0.0653115607233564
-0.664933246662333 0.0653224430302564
-0.664433221661083 0.0653333256653854
-0.663933196659833 0.0653442086283032
-0.663433171658583 0.0653550919185698
-0.662933146657333 0.0653659755357447
-0.662433121656083 0.0653768594793877
-0.661933096654833 0.0653877437490583
-0.661433071653583 0.0653986283443159
-0.660933046652333 0.06540951326472
-0.660433021651083 0.0654203985098297
-0.659932996649832 0.0654312840792042
-0.659432971648582 0.0654421699724026
-0.658932946647332 0.0654530561889839
-0.658432921646082 0.0654639427285068
-0.657932896644832 0.0654748295905304
-0.657432871643582 0.0654857167746131
-0.656932846642332 0.0654966042803136
-0.656432821641082 0.0655074921071904
-0.655932796639832 0.0655183802548018
-0.655432771638582 0.0655292687227063
-0.654932746637332 0.0655401575104619
-0.654432721636082 0.0655510466176269
-0.653932696634832 0.0655619360437592
-0.653432671633582 0.0655728257884167
-0.652932646632332 0.0655837158511573
-0.652432621631081 0.0655946062315387
-0.651932596629831 0.0656054969291186
-0.651432571628581 0.0656163879434544
-0.650932546627331 0.0656272792741037
-0.650432521626081 0.0656381709206237
-0.649932496624831 0.0656490628825719
-0.649432471623581 0.0656599551595052
-0.648932446622331 0.0656708477509808
-0.648432421621081 0.0656817406565556
-0.647932396619831 0.0656926338757865
-0.647432371618581 0.0657035274082304
-0.646932346617331 0.0657144212534439
-0.646432321616081 0.0657253154109835
-0.645932296614831 0.0657362098804058
-0.645432271613581 0.0657471046612672
-0.644932246612331 0.065757999753124
-0.64443222161108 0.0657688951555324
-0.64393219660983 0.0657797908680486
-0.64343217160858 0.0657906868902285
-0.64293214660733 0.0658015832216281
-0.64243212160608 0.0658124798618031
-0.64193209660483 0.0658233768103095
-0.64143207160358 0.0658342740667028
-0.64093204660233 0.0658451716305385
-0.64043202160108 0.0658560695013721
-0.63993199659983 0.065866967678759
-0.63943197159858 0.0658778661622544
-0.63893194659733 0.0658887649514136
-0.63843192159608 0.0658996640457915
-0.63793189659483 0.0659105634449432
-0.63743187159358 0.0659214631484236
-0.636931846592329 0.0659323631557875
-0.63643182159108 0.0659432634665895
-0.635931796589829 0.0659541640803843
-0.635431771588579 0.0659650649967263
-0.634931746587329 0.0659759662151701
-0.634431721586079 0.0659868677352699
-0.633931696584829 0.06599776955658
-0.633431671583579 0.0660086716786544
-0.632931646582329 0.0660195741010473
-0.632431621581079 0.0660304768233125
-0.631931596579829 0.066041379845004
-0.631431571578579 0.0660522831656755
-0.630931546577329 0.0660631867848807
-0.630431521576079 0.066074090702173
-0.629931496574829 0.0660849949171061
-0.629431471573579 0.0660958994292333
-0.628931446572329 0.0661068042381079
-0.628431421571078 0.066117709343283
-0.627931396569828 0.0661286147443118
-0.627431371568578 0.0661395204407473
-0.626931346567328 0.0661504264321423
-0.626431321566078 0.0661613327180498
-0.625931296564828 0.0661722392980225
-0.625431271563578 0.0661831461716129
-0.624931246562328 0.0661940533383736
-0.624431221561078 0.0662049607978571
-0.623931196559828 0.0662158685496157
-0.623431171558578 0.0662267765932016
-0.622931146557328 0.0662376849281671
-0.622431121556078 0.0662485935540642
-0.621931096554828 0.0662595024704448
-0.621431071553578 0.0662704116768609
-0.620931046552328 0.0662813211728643
-0.620431021551078 0.0662922309580066
-0.619930996549827 0.0663031410318394
-0.619430971548577 0.0663140513939143
-0.618930946547327 0.0663249620437826
-0.618430921546077 0.0663358729809958
-0.617930896544827 0.066346784205105
-0.617430871543577 0.0663576957156613
-0.616930846542327 0.0663686075122158
-0.616430821541077 0.0663795195943194
-0.615930796539827 0.0663904319615231
-0.615430771538577 0.0664013446133774
-0.614930746537327 0.0664122575494333
-0.614430721536077 0.0664231707692411
-0.613930696534827 0.0664340842723514
-0.613430671533577 0.0664449980583146
-0.612930646532327 0.0664559121266809
-0.612430621531076 0.0664668264770007
-0.611930596529827 0.0664777411088238
-0.611430571528576 0.0664886560217005
-0.610930546527326 0.0664995712151806
-0.610430521526076 0.066510486688814
-0.609930496524826 0.0665214024421503
-0.609430471523576 0.0665323184747393
-0.608930446522326 0.0665432347861304
-0.608430421521076 0.0665541513758732
-0.607930396519826 0.066565068243517
-0.607430371518576 0.0665759853886111
-0.606930346517326 0.0665869028107046
-0.606430321516076 0.0665978205093467
-0.605930296514826 0.0666087384840863
-0.605430271513576 0.0666196567344723
-0.604930246512326 0.0666305752600536
-0.604430221511076 0.0666414940603789
-0.603930196509825 0.0666524131349967
-0.603430171508575 0.0666633324834556
-0.602930146507325 0.0666742521053042
-0.602430121506075 0.0666851720000906
-0.601930096504825 0.0666960921673631
-0.601430071503575 0.06670701260667
-0.600930046502325 0.0667179333175592
-0.600430021501075 0.0667288542995788
-0.599929996499825 0.0667397755522767
-0.599429971498575 0.0667506970752006
-0.598929946497325 0.0667616188678981
-0.598429921496075 0.0667725409299171
-0.597929896494825 0.0667834632608048
-0.597429871493575 0.0667943858601088
-0.596929846492325 0.0668053087273764
-0.596429821491075 0.0668162318621549
-0.595929796489824 0.0668271552639913
-0.595429771488574 0.0668380789324327
-0.594929746487324 0.0668490028670261
-0.594429721486074 0.0668599270673184
-0.593929696484824 0.0668708515328563
-0.593429671483574 0.0668817762631864
-0.592929646482324 0.0668927012578555
-0.592429621481074 0.06690362651641
-0.591929596479824 0.0669145520383962
-0.591429571478574 0.0669254778233606
-0.590929546477324 0.0669364038708493
-0.590429521476074 0.0669473301804085
-0.589929496474824 0.0669582567515842
-0.589429471473574 0.0669691835839223
-0.588929446472324 0.0669801106769688
-0.588429421471073 0.0669910380302693
-0.587929396469823 0.0670019656433695
-0.587429371468573 0.0670128935158151
-0.586929346467323 0.0670238216471515
-0.586429321466073 0.067034750036924
-0.585929296464823 0.0670456786846781
-0.585429271463573 0.0670566075899589
-0.584929246462323 0.0670675367523115
-0.584429221461073 0.067078466171281
-0.583929196459823 0.0670893958464122
-0.583429171458573 0.0671003257772502
-0.582929146457323 0.0671112559633395
-0.582429121456073 0.0671221864042248
-0.581929096454823 0.0671331170994508
-0.581429071453573 0.0671440480485619
-0.580929046452322 0.0671549792511026
-0.580429021451073 0.067165910706617
-0.579928996449822 0.0671768424146494
-0.579428971448572 0.0671877743747439
-0.578928946447322 0.0671987065864445
-0.578428921446072 0.0672096390492952
-0.577928896444822 0.0672205717628398
-0.577428871443572 0.0672315047266221
-0.576928846442322 0.0672424379401856
-0.576428821441072 0.067253371403074
-0.575928796439822 0.0672643051148308
-0.575428771438572 0.0672752390749993
-0.574928746437322 0.0672861732831228
-0.574428721436072 0.0672971077387445
-0.573928696434822 0.0673080424414076
-0.573428671433572 0.067318977390655
-0.572928646432322 0.0673299125860297
-0.572428621431071 0.0673408480270744
-0.571928596429822 0.0673517837133321
-0.571428571428571 0.0673627196443452
-0.570928546427321 0.0673736558196564
-0.570428521426071 0.0673845922388082
-0.569928496424821 0.0673955289013429
-0.569428471423571 0.0674064658068028
-0.568928446422321 0.0674174029547301
-0.568428421421071 0.067428340344667
-0.567928396419821 0.0674392779761554
-0.567428371418571 0.0674502158487372
-0.566928346417321 0.0674611539619544
-0.566428321416071 0.0674720923153486
-0.565928296414821 0.0674830309084616
-0.565428271413571 0.0674939697408348
-0.564928246412321 0.0675049088120097
-0.564428221411071 0.0675158481215277
-0.56392819640982 0.0675267876689302
-0.56342817140857 0.0675377274537584
-0.56292814640732 0.0675486674755532
-0.56242812140607 0.0675596077338558
-0.56192809640482 0.0675705482282071
-0.56142807140357 0.0675814889581479
-0.56092804640232 0.067592429923219
-0.56042802140107 0.067603371122961
-0.55992799639982 0.0676143125569146
-0.55942797139857 0.0676252542246201
-0.55892794639732 0.067636196125618
-0.55842792139607 0.0676471382594486
-0.55792789639482 0.067658080625652
-0.55742787139357 0.0676690232237684
-0.55692784639232 0.0676799660533379
-0.556427821391069 0.0676909091139003
-0.555927796389819 0.0677018524049955
-0.555427771388569 0.0677127959261633
-0.554927746387319 0.0677237396769433
-0.554427721386069 0.0677346836568752
-0.553927696384819 0.0677456278654983
-0.553427671383569 0.0677565723023521
-0.552927646382319 0.0677675169669759
-0.552427621381069 0.0677784618589089
-0.551927596379819 0.0677894069776903
-0.551427571378569 0.067800352322859
-0.550927546377319 0.0678112978939541
-0.550427521376069 0.0678222436905144
-0.549927496374819 0.0678331897120786
-0.549427471373569 0.0678441359581854
-0.548927446372319 0.0678550824283734
-0.548427421371068 0.0678660291221812
-0.547927396369818 0.0678769760391471
-0.547427371368568 0.0678879231788094
-0.546927346367318 0.0678988705407064
-0.546427321366068 0.0679098181243762
-0.545927296364818 0.0679207659293569
-0.545427271363568 0.0679317139551863
-0.544927246362318 0.0679426622014025
-0.544427221361068 0.0679536106675432
-0.543927196359818 0.067964559353146
-0.543427171358568 0.0679755082577485
-0.542927146357318 0.0679864573808884
-0.542427121356068 0.067997406722103
-0.541927096354818 0.0680083562809296
-0.541427071353568 0.0680193060569054
-0.540927046352317 0.0680302560495678
-0.540427021351068 0.0680412062584536
-0.539926996349817 0.0680521566830999
-0.539426971348567 0.0680631073230436
-0.538926946347317 0.0680740581778214
-0.538426921346067 0.0680850092469701
-0.537926896344817 0.0680959605300263
-0.537426871343567 0.0681069120265266
-0.536926846342317 0.0681178637360073
-0.536426821341067 0.0681288156580048
-0.535926796339817 0.0681397677920554
-0.535426771338567 0.0681507201376953
-0.534926746337317 0.0681616726944605
-0.534426721336067 0.0681726254618871
-0.533926696334817 0.0681835784395109
-0.533426671333567 0.0681945316268678
-0.532926646332317 0.0682054850234934
-0.532426621331066 0.0682164386289236
-0.531926596329817 0.0682273924426937
-0.531426571328566 0.0682383464643393
-0.530926546327316 0.0682493006933957
-0.530426521326066 0.0682602551293982
-0.529926496324816 0.068271209771882
-0.529426471323566 0.0682821646203823
-0.528926446322316 0.068293119674434
-0.528426421321066 0.0683040749335721
-0.527926396319816 0.0683150303973314
-0.527426371318566 0.0683259860652467
-0.526926346317316 0.0683369419368526
-0.526426321316066 0.0683478980116838
-0.525926296314816 0.0683588542892747
-0.525426271313566 0.0683698107691596
-0.524926246312316 0.068380767450873
-0.524426221311066 0.068391724333949
-0.523926196309815 0.0684026814179218
-0.523426171308565 0.0684136387023254
-0.522926146307315 0.0684245961866938
-0.522426121306065 0.0684355538705608
-0.521926096304815 0.0684465117534603
-0.521426071303565 0.0684574698349259
-0.520926046302315 0.0684684281144913
-0.520426021301065 0.0684793865916899
-0.519925996299815 0.0684903452660552
-0.519425971298565 0.0685013041371205
-0.518925946297315 0.0685122632044191
-0.518425921296065 0.0685232224674841
-0.517925896294815 0.0685341819258486
-0.517425871293565 0.0685451415790456
-0.516925846292315 0.0685561014266081
-0.516425821291064 0.0685670614680687
-0.515925796289814 0.0685780217029603
-0.515425771288564 0.0685889821308155
-0.514925746287314 0.0685999427511668
-0.514425721286064 0.0686109035635467
-0.513925696284814 0.0686218645674876
-0.513425671283564 0.0686328257625218
-0.512925646282314 0.0686437871481813
-0.512425621281064 0.0686547487239985
-0.511925596279814 0.0686657104895052
-0.511425571278564 0.0686766724442334
-0.510925546277314 0.0686876345877151
-0.510425521276064 0.0686985969194818
-0.509925496274814 0.0687095594390653
-0.509425471273564 0.0687205221459972
-0.508925446272314 0.068731485039809
-0.508425421271063 0.0687424481200321
-0.507925396269813 0.0687534113861978
-0.507425371268563 0.0687643748378374
-0.506925346267313 0.0687753384744819
-0.506425321266063 0.0687863022956625
-0.505925296264813 0.0687972663009102
-0.505425271263563 0.0688082304897557
-0.504925246262313 0.0688191948617299
-0.504425221261063 0.0688301594163636
-0.503925196259813 0.0688411241531873
-0.503425171258563 0.0688520890717316
-0.502925146257313 0.068863054171527
-0.502425121256063 0.0688740194521037
-0.501925096254813 0.0688849849129921
-0.501425071253563 0.0688959505537223
-0.500925046252312 0.0689069163738245
-0.500425021251063 0.0689178823728287
-0.499924996249812 0.0689288485502648
-0.499424971248562 0.0689398149056626
-0.498924946247312 0.0689507814385519
-0.498424921246062 0.0689617481484624
-0.497924896244812 0.0689727150349236
-0.497424871243562 0.068983682097465
-0.496924846242312 0.0689946493356161
-0.496424821241062 0.0690056167489061
-0.495924796239812 0.0690165843368643
-0.495424771238562 0.0690275520990198
-0.494924746237312 0.0690385200349018
-0.494424721236062 0.069049488144039
-0.493924696234812 0.0690604564259606
-0.493424671233562 0.0690714248801951
-0.492924646232312 0.0690823935062714
-0.492424621231061 0.0690933623037182
-0.491924596229811 0.0691043312720638
-0.491424571228561 0.0691153004108368
-0.490924546227311 0.0691262697195655
-0.490424521226061 0.0691372391977782
-0.489924496224811 0.0691482088450032
-0.489424471223561 0.0691591786607685
-0.488924446222311 0.0691701486446021
-0.488424421221061 0.069181118796032
-0.487924396219811 0.069192089114586
-0.487424371218561 0.0692030595997919
-0.486924346217311 0.0692140302511773
-0.486424321216061 0.0692250010682698
-0.485924296214811 0.0692359720505971
-0.485424271213561 0.0692469431976863
-0.48492424621231 0.069257914509065
-0.484424221211061 0.0692688859842603
-0.48392419620981 0.0692798576227995
-0.48342417120856 0.0692908294242094
-0.48292414620731 0.0693018013880172
-0.48242412120606 0.0693127735137498
-0.48192409620481 0.069323745800934
-0.48142407120356 0.0693347182490964
-0.48092404620231 0.0693456908577638
-0.48042402120106 0.0693566636264627
-0.47992399619981 0.0693676365547195
-0.47942397119856 0.0693786096420607
-0.47892394619731 0.0693895828880125
-0.47842392119606 0.0694005562921012
-0.47792389619481 0.0694115298538529
-0.47742387119356 0.0694225035727937
-0.47692384619231 0.0694334774484494
-0.476423821191059 0.0694444514803459
-0.47592379618981 0.0694554256680092
-0.475423771188559 0.0694664000109647
-0.474923746187309 0.0694773745087383
-0.474423721186059 0.0694883491608553
-0.473923696184809 0.0694993239668412
-0.473423671183559 0.0695102989262214
-0.472923646182309 0.0695212740385212
-0.472423621181059 0.0695322493032657
-0.471923596179809 0.0695432247199801
-0.471423571178559 0.0695542002881894
-0.470923546177309 0.0695651760074184
-0.470423521176059 0.069576151877192
-0.469923496174809 0.0695871278970351
-0.469423471173559 0.0695981040664723
-0.468923446172309 0.0696090803850281
-0.468423421171059 0.0696200568522271
-0.467923396169808 0.0696310334675936
-0.467423371168558 0.0696420102306521
-0.466923346167308 0.0696529871409268
-0.466423321166058 0.0696639641979418
-0.465923296164808 0.0696749414012212
-0.465423271163558 0.0696859187502891
-0.464923246162308 0.0696968962446692
-0.464423221161058 0.0697078738838855
-0.463923196159808 0.0697188516674617
-0.463423171158558 0.0697298295949214
-0.462923146157308 0.0697408076657883
-0.462423121156058 0.0697517858795857
-0.461923096154808 0.0697627642358371
-0.461423071153558 0.0697737427340658
-0.460923046152308 0.0697847213737951
-0.460423021151058 0.0697957001545481
-0.459922996149807 0.0698066790758478
-0.459422971148557 0.0698176581372172
-0.458922946147307 0.0698286373381793
-0.458422921146057 0.0698396166782567
-0.457922896144807 0.0698505961569724
-0.457422871143557 0.0698615757738488
-0.456922846142307 0.0698725555284086
-0.456422821141057 0.0698835354201742
-0.455922796139807 0.069894515448668
-0.455422771138557 0.0699054956134123
-0.454922746137307 0.0699164759139293
-0.454422721136057 0.0699274563497411
-0.453922696134807 0.0699384369203699
-0.453422671133557 0.0699494176253375
-0.452922646132307 0.0699603984641659
-0.452422621131056 0.0699713794363768
-0.451922596129806 0.0699823605414919
-0.451422571128556 0.069993341779033
-0.450922546127306 0.0700043231485214
-0.450422521126056 0.0700153046494787
-0.449922496124806 0.0700262862814263
-0.449422471123556 0.0700372680438855
-0.448922446122306 0.0700482499363774
-0.448422421121056 0.0700592319584231
-0.447922396119806 0.0700702141095438
-0.447422371118556 0.0700811963892604
-0.446922346117306 0.0700921787970937
-0.446422321116056 0.0701031613325645
-0.445922296114806 0.0701141439951935
-0.445422271113556 0.0701251267845015
-0.444922246112305 0.0701361097000088
-0.444422221111056 0.070147092741236
-0.443922196109805 0.0701580759077033
-0.443422171108555 0.0701690591989312
-0.442922146107305 0.0701800426144398
-0.442422121106055 0.0701910261537491
-0.441922096104805 0.0702020098163794
-0.441422071103555 0.0702129936018504
-0.440922046102305 0.0702239775096822
-0.440422021101055 0.0702349615393943
-0.439921996099805 0.0702459456905067
-0.439421971098555 0.0702569299625388
-0.438921946097305 0.0702679143550102
-0.438421921096055 0.0702788988674404
-0.437921896094805 0.0702898834993487
-0.437421871093555 0.0703008682502544
-0.436921846092305 0.0703118531196767
-0.436421821091054 0.0703228381071348
-0.435921796089805 0.0703338232121476
-0.435421771088554 0.0703448084342341
-0.434921746087304 0.0703557937729133
-0.434421721086054 0.0703667792277037
-0.433921696084804 0.0703777647981243
-0.433421671083554 0.0703887504836936
-0.432921646082304 0.07039973628393
-0.432421621081054 0.0704107221983522
-0.431921596079804 0.0704217082264784
-0.431421571078554 0.0704326943678269
-0.430921546077304 0.070443680621916
-0.430421521076054 0.0704546669882637
-0.429921496074804 0.0704656534663882
-0.429421471073554 0.0704766400558073
-0.428921446072304 0.0704876267560389
-0.428421421071054 0.0704986135666008
-0.427921396069803 0.0705096004870108
-0.427421371068553 0.0705205875167864
-0.426921346067303 0.0705315746554453
-0.426421321066053 0.0705425619025047
-0.425921296064803 0.0705535492574823
-0.425421271063553 0.0705645367198951
-0.424921246062303 0.0705755242892604
-0.424421221061053 0.0705865119650955
-0.423921196059803 0.0705974997469172
-0.423421171058553 0.0706084876342427
-0.422921146057303 0.0706194756265887
-0.422421121056053 0.0706304637234721
-0.421921096054803 0.0706414519244095
-0.421421071053553 0.0706524402289176
-0.420921046052303 0.0706634286365131
-0.420421021051052 0.0706744171467123
-0.419920996049802 0.0706854057590316
-0.419420971048552 0.0706963944729873
-0.418920946047302 0.0707073832880957
-0.418420921046052 0.0707183722038729
-0.417920896044802 0.070729361219835
-0.417420871043552 0.0707403503354979
-0.416920846042302 0.0707513395503775
-0.416420821041052 0.0707623288639897
-0.415920796039802 0.0707733182758502
-0.415420771038552 0.0707843077854746
-0.414920746037302 0.0707952973923786
-0.414420721036052 0.0708062870960775
-0.413920696034802 0.0708172768960868
-0.413420671033552 0.0708282667919218
-0.412920646032302 0.0708392567830978
-0.412420621031051 0.07085024686913
-0.411920596029801 0.0708612370495333
-0.411420571028551 0.0708722273238228
-0.410920546027301 0.0708832176915134
-0.410420521026051 0.07089420815212
-0.409920496024801 0.0709051987051572
-0.409420471023551 0.0709161893501399
-0.408920446022301 0.0709271800865824
-0.408420421021051 0.0709381709139995
-0.407920396019801 0.0709491618319054
-0.407420371018551 0.0709601528398146
-0.406920346017301 0.0709711439372412
-0.406420321016051 0.0709821351236995
-0.405920296014801 0.0709931263987036
-0.405420271013551 0.0710041177617675
-0.4049202460123 0.0710151092124051
-0.404420221011051 0.0710261007501303
-0.4039201960098 0.0710370923744569
-0.40342017100855 0.0710480840848986
-0.4029201460073 0.0710590758809688
-0.40242012100605 0.0710700677621813
-0.4019200960048 0.0710810597280495
-0.40142007100355 0.0710920517780867
-0.4009200460023 0.0711030439118061
-0.40042002100105 0.0711140361287211
-0.3999199959998 0.0711250284283448
-0.39941997099855 0.0711360208101901
-0.3989199459973 0.0711470132737701
-0.39841992099605 0.0711580058185976
-0.3979198959948 0.0711689984441855
-0.39741987099355 0.0711799911500465
-0.3969198459923 0.0711909839356931
-0.396419820991049 0.0712019768006381
-0.395919795989799 0.0712129697443937
-0.395419770988549 0.0712239627664726
-0.394919745987299 0.0712349558663869
-0.394419720986049 0.0712459490436489
-0.393919695984799 0.0712569422977707
-0.393419670983549 0.0712679356282645
-0.392919645982299 0.0712789290346423
-0.392419620981049 0.0712899225164159
-0.391919595979799 0.0713009160730972
-0.391419570978549 0.071311909704198
-0.390919545977299 0.0713229034092298
-0.390419520976049 0.0713338971877044
-0.389919495974799 0.0713448910391333
-0.389419470973549 0.0713558849630278
-0.388919445972298 0.0713668789588993
-0.388419420971049 0.0713778730262591
-0.387919395969798 0.0713888671646185
-0.387419370968548 0.0713998613734884
-0.386919345967298 0.0714108556523799
-0.386419320966048 0.0714218500008041
-0.385919295964798 0.0714328444182717
-0.385419270963548 0.0714438389042936
-0.384919245962298 0.0714548334583805
-0.384419220961048 0.0714658280800429
-0.383919195959798 0.0714768227687916
-0.383419170958548 0.0714878175241368
-0.382919145957298 0.0714988123455891
-0.382419120956048 0.0715098072326587
-0.381919095954798 0.071520802184856
-0.381419070953548 0.0715317972016909
-0.380919045952298 0.0715427922826737
-0.380419020951047 0.0715537874273142
-0.379918995949797 0.0715647826351225
-0.379418970948547 0.0715757779056083
-0.378918945947297 0.0715867732382815
-0.378418920946047 0.0715977686326516
-0.377918895944797 0.0716087640882283
-0.377418870943547 0.0716197596045211
-0.376918845942297 0.0716307551810395
-0.376418820941047 0.0716417508172928
-0.375918795939797 0.0716527465127902
-0.375418770938547 0.071663742267041
-0.374918745937297 0.0716747380795544
-0.374418720936047 0.0716857339498392
-0.373918695934797 0.0716967298774046
-0.373418670933547 0.0717077258617594
-0.372918645932297 0.0717187219024123
-0.372418620931046 0.0717297179988722
-0.371918595929796 0.0717407141506476
-0.371418570928546 0.0717517103572472
-0.370918545927296 0.0717627066181794
-0.370418520926046 0.0717737029329526
-0.369918495924796 0.0717846993010751
-0.369418470923546 0.0717956957220553
-0.368918445922296 0.0718066921954012
-0.368418420921046 0.0718176887206211
-0.367918395919796 0.0718286852972227
-0.367418370918546 0.0718396819247143
-0.366918345917296 0.0718506786026034
-0.366418320916046 0.0718616753303981
-0.365918295914796 0.0718726721076059
-0.365418270913546 0.0718836689337344
-0.364918245912295 0.0718946658082913
-0.364418220911046 0.0719056627307839
-0.363918195909795 0.0719166597007197
-0.363418170908545 0.0719276567176059
-0.362918145907295 0.0719386537809499
-0.362418120906045 0.0719496508902586
-0.361918095904795 0.0719606480450393
-0.361418070903545 0.0719716452447989
-0.360918045902295 0.0719826424890443
-0.360418020901045 0.0719936397772823
-0.359917995899795 0.0720046371090198
-0.359417970898545 0.0720156344837633
-0.358917945897295 0.0720266319010195
-0.358417920896045 0.0720376293602949
-0.357917895894795 0.0720486268610959
-0.357417870893545 0.072059624402929
-0.356917845892295 0.0720706219853003
-0.356417820891044 0.0720816196077162
-0.355917795889794 0.0720926172696826
-0.355417770888544 0.0721036149707058
-0.354917745887294 0.0721146127102916
-0.354417720886044 0.072125610487946
-0.353917695884794 0.0721366083031748
-0.353417670883544 0.0721476061554836
-0.352917645882294 0.0721586040443783
-0.352417620881044 0.0721696019693643
-0.351917595879794 0.0721805999299472
-0.351417570878544 0.0721915979256324
-0.350917545877294 0.0722025959559252
-0.350417520876044 0.072213594020331
-0.349917495874794 0.0722245921183549
-0.349417470873544 0.072235590249502
-0.348917445872293 0.0722465884132774
-0.348417420871044 0.072257586609186
-0.347917395869793 0.0722685848367328
-0.347417370868543 0.0722795830954225
-0.346917345867293 0.0722905813847599
-0.346417320866043 0.0723015797042496
-0.345917295864793 0.0723125780533962
-0.345417270863543 0.0723235764317042
-0.344917245862293 0.0723345748386781
-0.344417220861043 0.072345573273822
-0.343917195859793 0.0723565717366404
-0.343417170858543 0.0723675702266375
-0.342917145857293 0.0723785687433172
-0.342417120856043 0.0723895672861837
-0.341917095854793 0.0724005658547409
-0.341417070853543 0.0724115644484928
-0.340917045852293 0.072422563066943
-0.340417020851042 0.0724335617095954
-0.339916995849793 0.0724445603759535
-0.339416970848542 0.072455559065521
-0.338916945847292 0.0724665577778013
-0.338416920846042 0.072477556512298
-0.337916895844792 0.0724885552685142
-0.337416870843542 0.0724995540459532
-0.336916845842292 0.0725105528441184
-0.336416820841042 0.0725215516625127
-0.335916795839792 0.0725325505006392
-0.335416770838542 0.0725435493580009
-0.334916745837292 0.0725545482341006
-0.334416720836042 0.0725655471284412
-0.333916695834792 0.0725765460405253
-0.333416670833542 0.0725875449698557
-0.332916645832292 0.0725985439159349
-0.332416620831042 0.0726095428782653
-0.331916595829791 0.0726205418563495
-0.331416570828541 0.0726315408496898
-0.330916545827291 0.0726425398577883
-0.330416520826041 0.0726535388801475
-0.329916495824791 0.0726645379162692
-0.329416470823541 0.0726755369656556
-0.328916445822291 0.0726865360278087
-0.328416420821041 0.0726975351022303
-0.327916395819791 0.0727085341884223
-0.327416370818541 0.0727195332858863
-0.326916345817291 0.072730532394124
-0.326416320816041 0.0727415315126371
-0.325916295814791 0.072752530640927
-0.325416270813541 0.0727635297784952
-0.324916245812291 0.0727745289248429
-0.32441622081104 0.0727855280794716
-0.32391619580979 0.0727965272418823
-0.32341617080854 0.0728075264115762
-0.32291614580729 0.0728185255880545
-0.32241612080604 0.0728295247708179
-0.32191609580479 0.0728405239593675
-0.32141607080354 0.072851523153204
-0.32091604580229 0.0728625223518283
-0.32041602080104 0.0728735215547409
-0.31991599579979 0.0728845207614425
-0.31941597079854 0.0728955199714336
-0.31891594579729 0.0729065191842147
-0.31841592079604 0.072917518399286
-0.31791589579479 0.072928517616148
-0.31741587079354 0.0729395168343007
-0.31691584579229 0.0729505160532445
-0.316415820791039 0.0729615152724793
-0.315915795789789 0.0729725144915051
-0.315415770788539 0.0729835137098218
-0.314915745787289 0.0729945129269293
-0.314415720786039 0.0730055121423273
-0.313915695784789 0.0730165113555156
-0.313415670783539 0.0730275105659938
-0.312915645782289 0.0730385097732613
-0.312415620781039 0.0730495089768177
-0.311915595779789 0.0730605081761623
-0.311415570778539 0.0730715073707945
-0.310915545777289 0.0730825065602135
-0.310415520776039 0.0730935057439185
-0.309915495774789 0.0731045049214085
-0.309415470773539 0.0731155040921825
-0.308915445772288 0.0731265032557396
-0.308415420771039 0.0731375024115786
-0.307915395769788 0.0731485015591982
-0.307415370768538 0.0731595006980972
-0.306915345767288 0.0731704998277742
-0.306415320766038 0.0731814989477278
-0.305915295764788 0.0731924980574564
-0.305415270763538 0.0732034971564586
-0.304915245762288 0.0732144962442326
-0.304415220761038 0.0732254953202767
-0.303915195759788 0.073236494384089
-0.303415170758538 0.0732474934351678
-0.302915145757288 0.073258492473011
-0.302415120756038 0.0732694914971167
-0.301915095754788 0.0732804905069827
-0.301415070753538 0.0732914895021067
-0.300915045752288 0.0733024884819867
-0.300415020751037 0.0733134874461202
-0.299914995749788 0.0733244863940049
-0.299414970748537 0.0733354853251383
-0.298914945747287 0.0733464842390177
-0.298414920746037 0.0733574831351407
-0.297914895744787 0.0733684820130044
-0.297414870743537 0.0733794808721062
-0.296914845742287 0.0733904797119432
-0.296414820741037 0.0734014785320123
-0.295914795739787 0.0734124773318108
-0.295414770738537 0.0734234761108354
-0.294914745737287 0.073434474868583
-0.294414720736037 0.0734454736045505
-0.293914695734787 0.0734564723182345
-0.293414670733537 0.0734674710091316
-0.292914645732287 0.0734784696767385
-0.292414620731037 0.0734894683205516
-0.291914595729786 0.0735004669400673
-0.291414570728536 0.073511465534782
-0.290914545727286 0.0735224641041919
-0.290414520726036 0.0735334626477932
-0.289914495724786 0.073544461165082
-0.289414470723536 0.0735554596555544
-0.288914445722286 0.0735664581187064
-0.288414420721036 0.0735774565540337
-0.287914395719786 0.0735884549610324
-0.287414370718536 0.0735994533391981
-0.286914345717286 0.0736104516880265
-0.286414320716036 0.0736214500070132
-0.285914295714786 0.0736324482956537
-0.285414270713536 0.0736434465534435
-0.284914245712286 0.073654444779878
-0.284414220711035 0.0736654429744525
-0.283914195709785 0.0736764411366622
-0.283414170708535 0.0736874392660022
-0.282914145707285 0.0736984373619678
-0.282414120706035 0.0737094354240538
-0.281914095704785 0.0737204334517553
-0.281414070703535 0.0737314314445671
-0.280914045702285 0.073742429401984
-0.280414020701035 0.0737534273235007
-0.279913995699785 0.0737644252086119
-0.279413970698535 0.0737754230568122
-0.278913945697285 0.0737864208675961
-0.278413920696035 0.073797418640458
-0.277913895694785 0.0738084163748922
-0.277413870693535 0.0738194140703931
-0.276913845692285 0.0738304117264549
-0.276413820691034 0.0738414093425717
-0.275913795689784 0.0738524069182376
-0.275413770688534 0.0738634044529465
-0.274913745687284 0.0738744019461926
-0.274413720686034 0.0738853993974694
-0.273913695684784 0.073896396806271
-0.273413670683534 0.0739073941720908
-0.272913645682284 0.0739183914944227
-0.272413620681034 0.0739293887727601
-0.271913595679784 0.0739403860065966
-0.271413570678534 0.0739513831954256
-0.270913545677284 0.0739623803387403
-0.270413520676034 0.0739733774360342
-0.269913495674784 0.0739843744868003
-0.269413470673534 0.0739953714905319
-0.268913445672283 0.074006368446722
-0.268413420671034 0.0740173653548635
-0.267913395669783 0.0740283622144494
-0.267413370668533 0.0740393590249725
-0.266913345667283 0.0740503557859256
-0.266413320666033 0.0740613524968014
-0.265913295664783 0.0740723491570925
-0.265413270663533 0.0740833457662914
-0.264913245662283 0.0740943423238907
-0.264413220661033 0.0741053388293828
-0.263913195659783 0.07411633528226
-0.263413170658533 0.0741273316820146
-0.262913145657283 0.0741383280281387
-0.262413120656033 0.0741493243201245
-0.261913095654783 0.074160320557464
-0.261413070653533 0.0741713167396492
-0.260913045652283 0.0741823128661721
-0.260413020651032 0.0741933089365244
-0.259912995649782 0.0742043049501979
-0.259412970648532 0.0742153009066844
-0.258912945647282 0.0742262968054754
-0.258412920646032 0.0742372926460625
-0.257912895644782 0.0742482884279372
-0.257412870643532 0.0742592841505908
-0.256912845642282 0.0742702798135148
-0.256412820641032 0.0742812754162003
-0.255912795639782 0.0742922709581387
-0.255412770638532 0.0743032664388209
-0.254912745637282 0.0743142618577381
-0.254412720636032 0.0743252572143812
-0.253912695634782 0.0743362525082412
-0.253412670633532 0.0743472477388089
-0.252912645632281 0.074358242905575
-0.252412620631032 0.0743692380080302
-0.251912595629781 0.0743802330456653
-0.251412570628531 0.0743912280179707
-0.250912545627281 0.0744022229244368
-0.250412520626031 0.0744132177645543
-0.249912495624781 0.0744242125378132
-0.249412470623531 0.0744352072437041
-0.248912445622281 0.074446201881717
-0.248412420621031 0.074457196451342
-0.247912395619781 0.0744681909520693
-0.247412370618531 0.0744791853833889
-0.246912345617281 0.0744901797447906
-0.246412320616031 0.0745011740357642
-0.245912295614781 0.0745121682557997
-0.245412270613531 0.0745231624043866
-0.244912245612281 0.0745341564810146
-0.24441222061103 0.0745451504851734
-0.243912195609781 0.0745561444163523
-0.24341217060853 0.0745671382740408
-0.24291214560728 0.0745781320577283
-0.24241212060603 0.074589125766904
-0.24191209560478 0.0746001194010572
-0.24141207060353 0.0746111129596769
-0.24091204560228 0.0746221064422524
-0.24041202060103 0.0746330998482726
-0.23991199559978 0.0746440931772264
-0.23941197059853 0.0746550864286026
-0.23891194559728 0.0746660796018902
-0.23841192059603 0.0746770726965777
-0.23791189559478 0.074688065712154
-0.23741187059353 0.0746990586481074
-0.23691184559228 0.0747100515039266
-0.236411820591029 0.0747210442791001
-0.235911795589779 0.0747320369731161
-0.235411770588529 0.074743029585463
-0.234911745587279 0.074754022115629
-0.234411720586029 0.0747650145631023
-0.233911695584779 0.074776006927371
-0.233411670583529 0.0747869992079231
-0.232911645582279 0.0747979914042466
-0.232411620581029 0.0748089835158293
-0.231911595579779 0.0748199755421592
-0.231411570578529 0.0748309674827238
-0.230911545577279 0.074841959337011
-0.230411520576029 0.0748529511045083
-0.229911495574779 0.0748639427847032
-0.229411470573529 0.0748749343770832
-0.228911445572278 0.0748859258811359
-0.228411420571028 0.0748969172963483
-0.227911395569778 0.0749079086222079
-0.227411370568528 0.0749188998582018
-0.226911345567278 0.0749298910038172
-0.226411320566028 0.0749408820585411
-0.225911295564778 0.0749518730218604
-0.225411270563528 0.0749628638932622
-0.224911245562278 0.0749738546722333
-0.224411220561028 0.0749848453582604
-0.223911195559778 0.0749958359508302
-0.223411170558528 0.0750068264494295
-0.222911145557278 0.0750178168535447
-0.222411120556028 0.0750288071626624
-0.221911095554778 0.075039797376269
-0.221411070553528 0.0750507874938509
-0.220911045552278 0.0750617775148944
-0.220411020551027 0.0750727674388856
-0.219910995549777 0.0750837572653109
-0.219410970548527 0.0750947469936562
-0.218910945547277 0.0751057366234077
-0.218410920546027 0.0751167261540511
-0.217910895544777 0.0751277155850725
-0.217410870543527 0.0751387049159577
-0.216910845542277 0.0751496941461924
-0.216410820541027 0.0751606832752622
-0.215910795539777 0.0751716723026529
-0.215410770538527 0.0751826612278499
-0.214910745537277 0.0751936500503388
-0.214410720536027 0.0752046387696048
-0.213910695534777 0.0752156273851335
-0.213410670533527 0.07522661589641
-0.212910645532276 0.0752376043029196
-0.212410620531027 0.0752485926041473
-0.211910595529776 0.0752595807995784
-0.211410570528526 0.0752705688886976
-0.210910545527276 0.0752815568709901
-0.210410520526026 0.0752925447459407
-0.209910495524776 0.0753035325130341
-0.209410470523526 0.0753145201717551
-0.208910445522276 0.0753255077215883
-0.208410420521026 0.0753364951620184
-0.207910395519776 0.0753474824925299
-0.207410370518526 0.0753584697126072
-0.206910345517276 0.0753694568217347
-0.206410320516026 0.0753804438193968
-0.205910295514776 0.0753914307050777
-0.205410270513526 0.0754024174782615
-0.204910245512276 0.0754134041384325
-0.204410220511025 0.0754243906850746
-0.203910195509776 0.0754353771176719
-0.203410170508525 0.0754463634357083
-0.202910145507275 0.0754573496386675
-0.202410120506025 0.0754683357260335
-0.201910095504775 0.0754793216972899
-0.201410070503525 0.0754903075519204
-0.200910045502275 0.0755012932894085
-0.200410020501025 0.0755122789092377
-0.199909995499775 0.0755232644108916
-0.199409970498525 0.0755342497938535
-0.198909945497275 0.0755452350576067
-0.198409920496025 0.0755562202016344
-0.197909895494775 0.0755672052254199
-0.197409870493525 0.0755781901284462
-0.196909845492275 0.0755891749101964
-0.196409820491025 0.0756001595701535
-0.195909795489774 0.0756111441078004
-0.195409770488524 0.0756221285226199
-0.194909745487274 0.0756331128140948
-0.194409720486024 0.0756440969817078
-0.193909695484774 0.0756550810249416
-0.193409670483524 0.0756660649432787
-0.192909645482274 0.0756770487362017
-0.192409620481024 0.0756880324031929
-0.191909595479774 0.0756990159437349
-0.191409570478524 0.0757099993573098
-0.190909545477274 0.0757209826434
-0.190409520476024 0.0757319658014876
-0.189909495474774 0.0757429488310547
-0.189409470473524 0.0757539317315834
-0.188909445472274 0.0757649145025556
-0.188409420471023 0.0757758971434533
-0.187909395469773 0.0757868796537583
-0.187409370468523 0.0757978620329525
-0.186909345467273 0.0758088442805174
-0.186409320466023 0.0758198263959348
-0.185909295464773 0.0758308083786862
-0.185409270463523 0.0758417902282532
-0.184909245462273 0.0758527719441173
-0.184409220461023 0.0758637535257597
-0.183909195459773 0.0758747349726618
-0.183409170458523 0.0758857162843049
-0.182909145457273 0.0758966974601702
-0.182409120456023 0.0759076784997387
-0.181909095454773 0.0759186594024916
-0.181409070453523 0.0759296401679098
-0.180909045452273 0.0759406207954743
-0.180409020451022 0.0759516012846658
-0.179908995449772 0.0759625816349653
-0.179408970448522 0.0759735618458534
-0.178908945447272 0.0759845419168108
-0.178408920446022 0.0759955218473181
-0.177908895444772 0.0760065016368558
-0.177408870443522 0.0760174812849043
-0.176908845442272 0.0760284607909442
-0.176408820441022 0.0760394401544557
-0.175908795439772 0.0760504193749191
-0.175408770438522 0.0760613984518145
-0.174908745437272 0.0760723773846222
-0.174408720436022 0.0760833561728223
-0.173908695434772 0.0760943348158946
-0.173408670433522 0.0761053133133192
-0.172908645432271 0.0761162916645759
-0.172408620431022 0.0761272698691445
-0.171908595429771 0.0761382479265049
-0.171408570428521 0.0761492258361366
-0.170908545427271 0.0761602035975194
-0.170408520426021 0.0761711812101327
-0.169908495424771 0.076182158673456
-0.169408470423521 0.0761931359869688
-0.168908445422271 0.0762041131501504
-0.168408420421021 0.0762150901624801
-0.167908395419771 0.0762260670234372
-0.167408370418521 0.0762370437325007
-0.166908345417271 0.0762480202891499
-0.166408320416021 0.0762589966928638
-0.165908295414771 0.0762699729431212
-0.165408270413521 0.0762809490394012
-0.164908245412271 0.0762919249811825
-0.16440822041102 0.076302900767944
-0.16390819540977 0.0763138763991643
-0.16340817040852 0.0763248518743221
-0.16290814540727 0.0763358271928961
-0.16240812040602 0.0763468023543646
-0.16190809540477 0.0763577773582061
-0.16140807040352 0.0763687522038992
-0.16090804540227 0.076379726890922
-0.16040802040102 0.0763907014187528
-0.15990799539977 0.0764016757868699
-0.15940797039852 0.0764126499947514
-0.15890794539727 0.0764236240418753
-0.15840792039602 0.0764345979277197
-0.15790789539477 0.0764455716517624
-0.15740787039352 0.0764565452134815
-0.156907845392269 0.0764675186123546
-0.15640782039102 0.0764784918478596
-0.155907795389769 0.0764894649194741
-0.155407770388519 0.0765004378266757
-0.154907745387269 0.076511410568942
-0.154407720386019 0.0765223831457506
-0.153907695384769 0.0765333555565788
-0.153407670383519 0.076544327800904
-0.152907645382269 0.0765552998782035
-0.152407620381019 0.0765662717879546
-0.151907595379769 0.0765772435296344
-0.151407570378519 0.0765882151027201
-0.150907545377269 0.0765991865066886
-0.150407520376019 0.0766101577410171
-0.149907495374769 0.0766211288051824
-0.149407470373519 0.0766320996986613
-0.148907445372269 0.0766430704209307
-0.148407420371018 0.0766540409714673
-0.147907395369768 0.0766650113497478
-0.147407370368518 0.0766759815552487
-0.146907345367268 0.0766869515874467
-0.146407320366018 0.0766979214458182
-0.145907295364768 0.0767088911298397
-0.145407270363518 0.0767198606389874
-0.144907245362268 0.0767308299727377
-0.144407220361018 0.0767417991305668
-0.143907195359768 0.0767527681119509
-0.143407170358518 0.0767637369163661
-0.142907145357268 0.0767747055432885
-0.142407120356018 0.0767856739921939
-0.141907095354768 0.0767966422625583
-0.141407070353518 0.0768076103538576
-0.140907045352268 0.0768185782655676
-0.140407020351017 0.0768295459971639
-0.139906995349767 0.0768405135481224
-0.139406970348517 0.0768514809179185
-0.138906945347267 0.0768624481060277
-0.138406920346017 0.0768734151119257
-0.137906895344767 0.0768843819350878
-0.137406870343517 0.0768953485749893
-0.136906845342267 0.0769063150311055
-0.136406820341017 0.0769172813029118
-0.135906795339767 0.0769282473898831
-0.135406770338517 0.0769392132914947
-0.134906745337267 0.0769501790072216
-0.134406720336017 0.0769611445365388
-0.133906695334767 0.0769721098789211
-0.133406670333517 0.0769830750338435
-0.132906645332266 0.0769940400007806
-0.132406620331017 0.0770050047792074
-0.131906595329766 0.0770159693685984
-0.131406570328516 0.0770269337684282
-0.130906545327266 0.0770378979781714
-0.130406520326016 0.0770488619973025
-0.129906495324766 0.0770598258252958
-0.129406470323516 0.0770707894616259
-0.128906445322266 0.0770817529057668
-0.128406420321016 0.077092716157193
-0.127906395319766 0.0771036792153785
-0.127406370318516 0.0771146420797975
-0.126906345317266 0.077125604749924
-0.126406320316016 0.0771365672252321
-0.125906295314766 0.0771475295051956
-0.125406270313516 0.0771584915892884
-0.124906245312266 0.0771694534769843
-0.124406220311015 0.0771804151677571
-0.123906195309765 0.0771913766610805
-0.123406170308515 0.077202337956428
-0.122906145307265 0.0772132990532733
-0.122406120306015 0.0772242599510898
-0.121906095304765 0.0772352206493509
-0.121406070303515 0.0772461811475302
-0.120906045302265 0.0772571414451008
-0.120406020301015 0.077268101541536
-0.119905995299765 0.077279061436309
-0.119405970298515 0.077290021128893
-0.118905945297265 0.0773009806187611
-0.118405920296015 0.0773119399053861
-0.117905895294765 0.0773228989882412
-0.117405870293515 0.0773338578667991
-0.116905845292264 0.0773448165405327
-0.116405820291015 0.0773557750089148
-0.115905795289764 0.0773667332714181
-0.115405770288514 0.0773776913275153
-0.114905745287264 0.0773886491766788
-0.114405720286014 0.0773996068183813
-0.113905695284764 0.0774105642520952
-0.113405670283514 0.0774215214772929
-0.112905645282264 0.0774324784934468
-0.112405620281014 0.0774434353000291
-0.111905595279764 0.0774543918965121
-0.111405570278514 0.0774653482823679
-0.110905545277264 0.0774763044570686
-0.110405520276014 0.0774872604200863
-0.109905495274764 0.077498216170893
-0.109405470273514 0.0775091717089605
-0.108905445272264 0.0775201270337608
-0.108405420271013 0.0775310821447657
-0.107905395269764 0.0775420370414468
-0.107405370268513 0.0775529917232759
-0.106905345267263 0.0775639461897246
-0.106405320266013 0.0775749004402644
-0.105905295264763 0.0775858544743669
-0.105405270263513 0.0775968082915035
-0.104905245262263 0.0776077618911455
-0.104405220261013 0.0776187152727644
-0.103905195259763 0.0776296684358313
-0.103405170258513 0.0776406213798175
-0.102905145257263 0.0776515741041941
-0.102405120256013 0.0776625266084322
-0.101905095254763 0.0776734788920028
-0.101405070253513 0.0776844309543769
-0.100905045252263 0.0776953827950254
-0.100405020251013 0.0777063344134191
-0.0999049952497624 0.0777172858090288
-0.0994049702485122 0.0777282369813253
-0.0989049452472623 0.0777391879297792
-0.0984049202460122 0.0777501386538611
-0.0979048952447621 0.0777610891530416
-0.0974048702435122 0.0777720394267911
-0.0969048452422621 0.0777829894745801
-0.0964048202410119 0.0777939392958791
-0.0959047952397618 0.0778048888901581
-0.0954047702385119 0.0778158382568876
-0.0949047452372618 0.0778267873955377
-0.0944047202360117 0.0778377363055786
-0.0939046952347617 0.0778486849864803
-0.0934046702335116 0.0778596334377129
-0.0929046452322615 0.0778705816587463
-0.0924046202310114 0.0778815296490503
-0.0919045952297615 0.0778924774080949
-0.0914045702285113 0.0779034249353499
-0.0909045452272612 0.0779143722302849
-0.0904045202260113 0.0779253192923696
-0.0899044952247612 0.0779362661210736
-0.0894044702235111 0.0779472127158666
-0.0889044452222609 0.0779581590762178
-0.088404420221011 0.0779691052015969
-0.0879043952197609 0.0779800510914731
-0.0874043702185108 0.0779909967453158
-0.0869043452172609 0.0780019421625942
-0.0864043202160107 0.0780128873427776
-0.0859042952147606 0.078023832285335
-0.0854042702135105 0.0780347769897355
-0.0849042452122606 0.0780457214554482
-0.0844042202110105 0.0780566656819421
-0.0839041952097603 0.0780676096686859
-0.0834041702085104 0.0780785534151487
-0.0829041452072603 0.0780894969207991
-0.0824041202060102 0.078100440185106
-0.0819040952047601 0.0781113832075379
-0.0814040702035101 0.0781223259875634
-0.08090404520226 0.0781332685246513
-0.0804040202010099 0.0781442108182698
-0.07990399519976 0.0781551528678876
-0.0794039701985099 0.0781660946729729
-0.0789039451972597 0.0781770362329942
-0.0784039201960096 0.0781879775474196
-0.0779038951947597 0.0781989186157173
-0.0774038701935096 0.0782098594373556
-0.0769038451922595 0.0782208000118026
-0.0764038201910096 0.0782317403385261
-0.0759037951897594 0.0782426804169943
-0.0754037701885093 0.0782536202466751
-0.0749037451872592 0.0782645598270363
-0.0744037201860093 0.0782754991575458
-0.0739036951847591 0.0782864382376712
-0.073403670183509 0.0782973770668803
-0.0729036451822591 0.0783083156446407
-0.072403620181009 0.0783192539704201
-0.0719035951797589 0.0783301920436858
-0.0714035701785087 0.0783411298639054
-0.0709035451772588 0.0783520674305463
-0.0704035201760087 0.0783630047430759
-0.0699034951747586 0.0783739418009614
-0.0694034701735087 0.07838487860367
-0.0689034451722585 0.078395815150669
-0.0684034201710084 0.0784067514414254
-0.0679033951697585 0.0784176874754064
-0.0674033701685084 0.0784286232520789
-0.0669033451672583 0.07843955877091
-0.0664033201660081 0.0784504940313664
-0.0659032951647582 0.078461429032915
-0.0654032701635081 0.0784723637750227
-0.064903245162258 0.0784832982571561
-0.0644032201610081 0.0784942324787819
-0.063903195159758 0.0785051664393667
-0.0634031701585078 0.078516100138377
-0.0629031451572577 0.0785270335752795
-0.0624031201560078 0.0785379667495404
-0.0619030951547577 0.0785488996606263
-0.0614030701535075 0.0785598323080034
-0.0609030451522576 0.0785707646911379
-0.0604030201510075 0.0785816968094962
-0.0599029951497574 0.0785926286625444
-0.0594029701485073 0.0786035602497486
-0.0589029451472574 0.0786144915705748
-0.0584029201460072 0.078625422624489
-0.0579028951447571 0.0786363534109572
-0.0574028701435072 0.0786472839294452
-0.0569028451422571 0.0786582141794189
-0.0564028201410069 0.078669144160344
-0.0559027951397568 0.0786800738716863
-0.0554027701385069 0.0786910033129114
-0.0549027451372568 0.0787019324834849
-0.0544027201360067 0.0787128613828723
-0.0539026951347568 0.0787237900105392
-0.0534026701335066 0.0787347183659509
-0.0529026451322565 0.0787456464485729
-0.0524026201310064 0.0787565742578705
-0.0519025951297565 0.078767501793309
-0.0514025701285064 0.0787784290543534
-0.0509025451272562 0.0787893560404691
-0.0504025201260063 0.0788002827511211
-0.0499024951247562 0.0788112091857745
-0.0494024701235061 0.0788221353438942
-0.0489024451222559 0.0788330612249452
-0.048402420121006 0.0788439868283924
-0.0479023951197559 0.0788549121537005
-0.0474023701185058 0.0788658372003344
-0.0469023451172559 0.0788767619677588
-0.0464023201160058 0.0788876864554382
-0.0459022951147556 0.0788986106628374
-0.0454022701135055 0.0789095345894209
-0.0449022451122556 0.0789204582346532
-0.0444022201110055 0.0789313815979986
-0.0439021951097553 0.0789423046789217
-0.0434021701085054 0.0789532274768867
-0.0429021451072553 0.0789641499913579
-0.0424021201060052 0.0789750722217995
-0.0419020951047551 0.0789859941676756
-0.0414020701035052 0.0789969158284505
-0.040902045102255 0.0790078372035881
-0.0404020201010049 0.0790187582925524
-0.039901995099755 0.0790296790948075
-0.0394019700985049 0.0790405996098171
-0.0389019450972548 0.0790515198370451
-0.0384019200960046 0.0790624397759554
-0.0379018950947547 0.0790733594260115
-0.0374018700935046 0.0790842787866773
-0.0369018450922545 0.0790951978574163
-0.0364018200910046 0.079106116637692
-0.0359017950897544 0.0791170351269681
-0.0354017700885043 0.0791279533247079
-0.0349017450872542 0.0791388712303749
-0.0344017200860043 0.0791497888434324
-0.0339016950847542 0.0791607061633436
-0.033401670083504 0.0791716231895719
-0.0329016450822541 0.0791825399215804
-0.032401620081004 0.0791934563588323
-0.0319015950797539 0.0792043725007906
-0.0314015700785037 0.0792152883469184
-0.0309015450772538 0.0792262038966786
-0.0304015200760037 0.0792371191495342
-0.0299014950747536 0.0792480341049479
-0.0294014700735037 0.0792589487623827
-0.0289014450722536 0.0792698631213012
-0.0284014200710034 0.0792807771811662
-0.0279013950697533 0.0792916909414404
-0.0274013700685034 0.0793026044015862
-0.0269013450672533 0.0793135175610663
-0.0264013200660032 0.0793244304193432
-0.0259012950647532 0.0793353429758792
-0.0254012700635031 0.0793462552301368
-0.024901245062253 0.0793571671815783
-0.0244012200610029 0.0793680788296659
-0.023901195059753 0.0793789901738619
-0.0234011700585028 0.0793899012136285
-0.0229011450572527 0.0794008119484277
-0.0224011200560028 0.0794117223777217
-0.0219010950547527 0.0794226325009724
-0.0214010700535026 0.0794335423176418
-0.0209010450522524 0.0794444518271917
-0.0204010200510025 0.0794553610290842
-0.0199009950497524 0.0794662699227808
-0.0194009700485023 0.0794771785077435
-0.0189009450472524 0.0794880867834338
-0.0184009200460022 0.0794989947493134
-0.0179008950447521 0.079509902404844
-0.017400870043502 0.0795208097494869
-0.0169008450422521 0.0795317167827038
-0.016400820041002 0.0795426235039559
-0.0159007950397518 0.0795535299127049
-0.0154007700385019 0.0795644360084118
-0.0149007450372518 0.079575341790538
-0.0144007200360017 0.0795862472585448
-0.0139006950347516 0.0795971524118932
-0.0134006700335016 0.0796080572500445
-0.0129006450322515 0.0796189617724595
-0.0124006200310014 0.0796298659785995
-0.0119005950297515 0.0796407698679253
-0.0114005700285014 0.0796516734398977
-0.0109005450272512 0.0796625766939778
-0.0104005200260011 0.0796734796296263
-0.00990049502475121 0.0796843822463038
-0.00940047002350108 0.0796952845434712
-0.00890044502225096 0.079706186520589
-0.00840042002100105 0.0797170881771179
-0.00790039501975093 0.0797279895125183
-0.0074003700185008 0.0797388905262508
-0.00690034501725068 0.0797497912177759
-0.00640032001600077 0.0797606915865538
-0.00590029501475064 0.0797715916320449
-0.00540027001350052 0.0797824913537095
-0.00490024501225061 0.0797933907510079
-0.00440022001100049 0.0798042898234002
-0.00390019500975036 0.0798151885703465
-0.00340017000850024 0.0798260869913069
-0.00290014500725033 0.0798369850857414
-0.00240012000600021 0.07984788285311
-0.00190009500475008 0.0798587802928727
-0.00140007000350018 0.0798696774044892
-0.000900045002250049 0.0798805741874195
-0.000400020000999923 0.0798914706411231
0.000100005000250203 0.07990236676506
0.000600030001500329 0.0799132625586897
0.00110005500275001 0.0799241580214719
0.00160008000400014 0.0799350531528661
0.00210010500525026 0.0799459479523318
0.00260013000650039 0.0799568424193284
0.00310015500775052 0.0799677365533155
0.00360018000900064 0.0799786303537523
0.00410020501025077 0.0799895238200982
0.00460023001150045 0.0800004169518123
0.00510025501275058 0.080011309748354
0.0056002800140007 0.0800222022091823
0.00610030501525083 0.0800330943337564
0.00660033001650095 0.0800439861215353
0.00710035501775108 0.080054877571978
0.00760038001900121 0.0800657686845435
0.00810040502025089 0.0800766594586906
0.00860043002150102 0.0800875498938783
0.00910045502275114 0.0800984399895652
0.00960048002400127 0.0801093297452103
0.0101005050252514 0.080120219160272
0.0106005300265015 0.0801311082342092
0.0111005550277516 0.0801419969664804
0.0116005800290013 0.0801528853565441
0.0121006050302515 0.0801637734038589
0.0126006300315016 0.0801746611078832
0.0131006550327517 0.0801855484680753
0.0136006800340018 0.0801964354838937
0.014100705035252 0.0802073221547966
0.0146007300365021 0.0802182084802423
0.0151007550377518 0.080229094459689
0.0156007800390019 0.0802399800925947
0.016100805040252 0.0802508653784177
0.0166008300415021 0.080261750316616
0.0171008550427523 0.0802726349066475
0.0176008800440024 0.0802835191479702
0.0181009050452525 0.080294403040042
0.0186009300465022 0.0803052865823207
0.0191009550477523 0.0803161697742642
0.0196009800490025 0.0803270526153302
0.0201010050502526 0.0803379351049764
0.0206010300515027 0.0803488172426604
0.0211010550527528 0.0803596990278398
0.021601080054003 0.0803705804599723
0.0221011050552526 0.0803814615385152
0.0226011300565028 0.0803923422629261
0.0231011550577529 0.0804032226326623
0.023601180059003 0.0804141026471812
0.0241012050602532 0.0804249823059401
0.0246012300615033 0.0804358616083963
0.0251012550627534 0.0804467405540069
0.0256012800640031 0.0804576191422292
0.0261013050652532 0.0804684973725201
0.0266013300665033 0.0804793752443369
0.0271013550677535 0.0804902527571364
0.0276013800690036 0.0805011299103757
0.0281014050702537 0.0805120067035117
0.0286014300715038 0.0805228831360012
0.0291014550727535 0.080533759207301
0.0296014800740036 0.0805446349168679
0.0301015050752538 0.0805555102641586
0.0306015300765039 0.0805663852486299
0.031101555077754 0.0805772598697382
0.0316015800790042 0.0805881341269402
0.0321016050802543 0.0805990080196924
0.032601630081504 0.0806098815474513
0.0331016550827541 0.0806207547096733
0.0336016800840042 0.0806316275058148
0.0341017050852543 0.080642499935332
0.0346017300865045 0.0806533719976814
0.0351017550877546 0.080664243692319
0.0356017800890047 0.0806751150187012
0.0361018050902544 0.080685985976284
0.0366018300915045 0.0806968565645235
0.0371018550927547 0.0807077267828758
0.0376018800940048 0.0807185966307968
0.0381019050952549 0.0807294661077426
0.038601930096505 0.0807403352131689
0.0391019550977552 0.0807512039465316
0.0396019800990048 0.0807620723072866
0.040102005100255 0.0807729402948896
0.0406020301015051 0.0807838079087963
0.0411020551027552 0.0807946751484623
0.0416020801040053 0.0808055420133433
0.0421021051052555 0.0808164085028947
0.0426021301065056 0.0808272746165723
0.0431021551077553 0.0808381403538313
0.0436021801090054 0.0808490057141272
0.0441022051102555 0.0808598706969154
0.0446022301115057 0.0808707353016512
0.0451022551127558 0.0808815995277899
0.0456022801140059 0.0808924633747867
0.046102305115256 0.0809033268420968
0.0466023301165057 0.0809141899291753
0.0471023551177558 0.0809250526354773
0.047602380119006 0.0809359149604578
0.0481024051202561 0.0809467769035719
0.0486024301215062 0.0809576384642745
0.0491024551227563 0.0809684996420205
0.0496024801240065 0.0809793604362647
0.0501025051252562 0.0809902208464619
0.0506025301265063 0.0810010808720669
0.0511025551277564 0.0810119405125344
0.0516025801290065 0.0810227997673191
0.0521026051302567 0.0810336586358756
0.0526026301315068 0.0810445171176584
0.0531026551327569 0.0810553752121221
0.0536026801340066 0.0810662329187212
0.0541027051352567 0.08107709023691
0.0546027301365068 0.081087947166143
0.055102755137757 0.0810988037058745
0.0556027801390071 0.0811096598555587
0.0561028051402572 0.08112051561465
0.0566028301415074 0.0811313709826026
0.057102855142757 0.0811422259588705
0.0576028801440072 0.0811530805429079
0.0581029051452573 0.0811639347341688
0.0586029301465074 0.0811747885321073
0.0591029551477575 0.0811856419361773
0.0596029801490077 0.0811964949458327
0.0601030051502578 0.0812073475605275
0.0606030301515075 0.0812181997797154
0.0611030551527576 0.0812290516028502
0.0616030801540077 0.0812399030293856
0.0621031051552579 0.0812507540587754
0.062603130156508 0.0812616046904732
0.0631031551577581 0.0812724549239326
0.0636031801590082 0.0812833047586071
0.0641032051602579 0.0812941541939502
0.064603230161508 0.0813050032294154
0.0651032551627582 0.0813158518644562
0.0656032801640083 0.0813267000985259
0.0661033051652584 0.0813375479310777
0.0666033301665085 0.081348395361565
0.0671033551677587 0.0813592423894411
0.0676033801690084 0.081370089014159
0.0681034051702585 0.081380935235172
0.0686034301715086 0.0813917810519332
0.0691034551727587 0.0814026264638955
0.0696034801740089 0.081413471470512
0.070103505175259 0.0814243160712357
0.0706035301765091 0.0814351602655195
0.0711035551777588 0.0814460040528162
0.0716035801790089 0.0814568474325786
0.072103605180259 0.0814676904042597
0.0726036301815092 0.081478532967312
0.0731036551827593 0.0814893751211882
0.0736036801840094 0.0815002168653411
0.0741037051852595 0.0815110581992232
0.0746037301865092 0.0815218991222871
0.0751037551877594 0.0815327396339852
0.0756037801890095 0.0815435797337701
0.0761038051902596 0.0815544194210942
0.0766038301915097 0.0815652586954098
0.0771038551927599 0.0815760975561692
0.07760388019401 0.0815869360028249
0.0781039051952597 0.0815977740348289
0.0786039301965098 0.0816086116516335
0.0791039551977599 0.0816194488526909
0.07960398019901 0.0816302856374532
0.0801040052002602 0.0816411220053724
0.0806040302015103 0.0816519579559005
0.0811040552027604 0.0816627934884895
0.0816040802040101 0.0816736286025914
0.0821041052052602 0.0816844632976581
0.0826041302065104 0.0816952975731413
0.0831041552077605 0.0817061314284929
0.0836041802090106 0.0817169648631647
0.0841042052102607 0.0817277978766083
0.0846042302115109 0.0817386304682754
0.0851042552127605 0.0817494626376177
0.0856042802140107 0.0817602943840867
0.0861043052152608 0.0817711257071339
0.0866043302165109 0.0817819566062109
0.0871043552177611 0.0817927870807691
0.0876043802190112 0.0818036171302599
0.0881044052202613 0.0818144467541347
0.088604430221511 0.0818252759518447
0.0891044552227611 0.0818361047228413
0.0896044802240112 0.0818469330665757
0.0901045052252614 0.081857760982499
0.0906045302265115 0.0818685884700625
0.0911045552277616 0.0818794155287172
0.0916045802290117 0.0818902421579141
0.0921046052302614 0.0819010683571043
0.0926046302315116 0.0819118941257388
0.0931046552327617 0.0819227194632684
0.0936046802340118 0.0819335443691441
0.0941047052352619 0.0819443688428167
0.0946047302365121 0.0819551928837371
0.0951047552377622 0.0819660164913558
0.0956047802390119 0.0819768396651237
0.096104805240262 0.0819876624044915
0.0966048302415121 0.0819984847089097
0.0971048552427622 0.082009306577829
0.0976048802440124 0.0820201280106998
0.0981049052452625 0.0820309490069727
0.0986049302465126 0.0820417695660982
0.0991049552477623 0.0820525896875265
0.0996049802490124 0.0820634093707082
0.100105005250263 0.0820742286150936
0.100605030251513 0.0820850474201328
0.101105055252763 0.0820958657852762
0.101605080254013 0.082106683709974
0.102105105255263 0.0821175011936763
0.102605130256513 0.0821283182358332
0.103105155257763 0.0821391348358948
0.103605180259013 0.0821499509933112
0.104105205260263 0.0821607667075323
0.104605230261513 0.082171581978008
0.105105255262763 0.0821823968041883
0.105605280264014 0.082193211185523
0.106105305265263 0.082204025121462
0.106605330266513 0.082214838611455
0.107105355267763 0.0822256516549517
0.107605380269014 0.082236464251402
0.108105405270264 0.0822472764002553
0.108605430271514 0.0822580881009613
0.109105455272764 0.0822688993529695
0.109605480274014 0.0822797101557296
0.110105505275264 0.082290520508691
0.110605530276514 0.0823013304113031
0.111105555277764 0.0823121398630153
0.111605580279014 0.082322948863277
0.112105605280264 0.0823337574115375
0.112605630281514 0.0823445655072461
0.113105655282764 0.082355373149852
0.113605680284014 0.0823661803388044
0.114105705285264 0.0823769870735524
0.114605730286514 0.0823877933535452
0.115105755287765 0.0823985991782319
0.115605780289015 0.0824094045470614
0.116105805290265 0.0824202094594828
0.116605830291515 0.0824310139149449
0.117105855292765 0.0824418179128968
0.117605880294015 0.0824526214527872
0.118105905295265 0.082463424534065
0.118605930296515 0.082474227156179
0.119105955297765 0.0824850293185779
0.119605980299015 0.0824958310207104
0.120106005300265 0.0825066322620251
0.120606030301515 0.0825174330419707
0.121106055302765 0.0825282333599958
0.121606080304015 0.0825390332155489
0.122106105305265 0.0825498326080785
0.122606130306516 0.0825606315370331
0.123106155307766 0.082571430001861
0.123606180309015 0.0825822280020106
0.124106205310266 0.0825930255369303
0.124606230311516 0.0826038226060684
0.125106255312766 0.0826146192088731
0.125606280314016 0.0826254153447926
0.126106305315266 0.0826362110132751
0.126606330316516 0.0826470062137688
0.127106355317766 0.0826578009457217
0.127606380319016 0.0826685952085819
0.128106405320266 0.0826793890017973
0.128606430321516 0.0826901823248161
0.129106455322766 0.082700975177086
0.129606480324016 0.082711767558055
0.130106505325266 0.0827225594671709
0.130606530326516 0.0827333509038816
0.131106555327766 0.0827441418676349
0.131606580329017 0.0827549323578784
0.132106605330267 0.0827657223740598
0.132606630331517 0.0827765119156268
0.133106655332767 0.0827873009820271
0.133606680334017 0.0827980895727081
0.134106705335267 0.0828088776871175
0.134606730336517 0.0828196653247027
0.135106755337767 0.0828304524849111
0.135606780339017 0.0828412391671903
0.136106805340267 0.0828520253709875
0.136606830341517 0.0828628110957501
0.137106855342767 0.0828735963409254
0.137606880344017 0.0828843811059607
0.138106905345267 0.0828951653903031
0.138606930346517 0.0829059491933999
0.139106955347768 0.0829167325146982
0.139606980349018 0.0829275153536452
0.140107005350268 0.0829382977096877
0.140607030351517 0.082949079582273
0.141107055352768 0.0829598609708479
0.141607080354018 0.0829706418748595
0.142107105355268 0.0829814222937546
0.142607130356518 0.0829922022269801
0.143107155357768 0.0830029816739828
0.143607180359018 0.0830137606342096
0.144107205360268 0.083024539107107
0.144607230361518 0.083035317092122
0.145107255362768 0.0830460945887012
0.145607280364018 0.0830568715962911
0.146107305365268 0.0830676481143385
0.146607330366519 0.0830784241422898
0.147107355367769 0.0830891996795916
0.147607380369018 0.0830999747256903
0.148107405370268 0.0831107492800324
0.148607430371519 0.0831215233420644
0.149107455372769 0.0831322969112325
0.149607480374019 0.0831430699869832
0.150107505375269 0.0831538425687626
0.150607530376519 0.0831646146560171
0.151107555377769 0.0831753862481929
0.151607580379019 0.0831861573447361
0.152107605380269 0.083196927945093
0.152607630381519 0.0832076980487095
0.153107655382769 0.0832184676550318
0.153607680384019 0.0832292367635058
0.15410770538527 0.0832400053735777
0.154607730386519 0.0832507734846932
0.155107755387769 0.0832615410962984
0.155607780389019 0.0832723082078392
0.15610780539027 0.0832830748187613
0.15660783039152 0.0832938409285105
0.15710785539277 0.0833046065365327
0.15760788039402 0.0833153716422735
0.15810790539527 0.0833261362451786
0.15860793039652 0.0833369003446937
0.15910795539777 0.0833476639402645
0.15960798039902 0.0833584270313363
0.16010800540027 0.083369189617355
0.16060803040152 0.0833799516977658
0.16110805540277 0.0833907132720143
0.16160808040402 0.083401474339546
0.16210810540527 0.0834122348998061
0.16260813040652 0.0834229949522401
0.16310815540777 0.0834337544962933
0.163608180409021 0.0834445135314109
0.164108205410271 0.0834552720570382
0.164608230411521 0.0834660300726205
0.165108255412771 0.0834767875776028
0.165608280414021 0.0834875445714303
0.166108305415271 0.0834983010535481
0.166608330416521 0.0835090570234013
0.167108355417771 0.0835198124804349
0.167608380419021 0.0835305674240939
0.168108405420271 0.0835413218538232
0.168608430421521 0.0835520757690678
0.169108455422771 0.0835628291692724
0.169608480424021 0.0835735820538821
0.170108505425271 0.0835843344223415
0.170608530426521 0.0835950862740954
0.171108555427772 0.0836058376085886
0.171608580429022 0.0836165884252658
0.172108605430271 0.0836273387235716
0.172608630431522 0.0836380885029507
0.173108655432772 0.0836488377628476
0.173608680434022 0.0836595865027069
0.174108705435272 0.0836703347219731
0.174608730436522 0.0836810824200907
0.175108755437772 0.0836918295965041
0.175608780439022 0.0837025762506578
0.176108805440272 0.0837133223819961
0.176608830441522 0.0837240679899633
0.177108855442772 0.0837348130740039
0.177608880444022 0.0837455576335619
0.178108905445272 0.0837563016680817
0.178608930446523 0.0837670451770074
0.179108955447772 0.0837777881597833
0.179608980449022 0.0837885306158534
0.180109005450273 0.0837992725446618
0.180609030451523 0.0838100139456526
0.181109055452773 0.0838207548182698
0.181609080454023 0.0838314951619574
0.182109105455273 0.0838422349761593
0.182609130456523 0.0838529742603195
0.183109155457773 0.0838637130138817
0.183609180459023 0.08387445123629
0.184109205460273 0.083885188926988
0.184609230461523 0.0838959260854196
0.185109255462773 0.0839066627110284
0.185609280464023 0.0839173988032583
0.186109305465273 0.0839281343615527
0.186609330466523 0.0839388693853555
0.187109355467773 0.0839496038741102
0.187609380469024 0.0839603378272603
0.188109405470274 0.0839710712442494
0.188609430471524 0.0839818041245209
0.189109455472774 0.0839925364675184
0.189609480474024 0.0840032682726853
0.190109505475274 0.0840139995394649
0.190609530476524 0.0840247302673007
0.191109555477774 0.0840354604556358
0.191609580479024 0.0840461901039137
0.192109605480274 0.0840569192115776
0.192609630481524 0.0840676477780707
0.193109655482774 0.0840783758028361
0.193609680484024 0.0840891032853171
0.194109705485274 0.0840998302249568
0.194609730486524 0.0841105566211982
0.195109755487775 0.0841212824734843
0.195609780489025 0.0841320077812583
0.196109805490275 0.0841427325439631
0.196609830491524 0.0841534567610415
0.197109855492775 0.0841641804319367
0.197609880494025 0.0841749035560913
0.198109905495275 0.0841856261329484
0.198609930496525 0.0841963481619506
0.199109955497775 0.0842070696425408
0.199609980499025 0.0842177905741617
0.200110005500275 0.084228510956256
0.200610030501525 0.0842392307882664
0.201110055502775 0.0842499500696356
0.201610080504025 0.0842606687998062
0.202110105505275 0.0842713869782206
0.202610130506526 0.0842821046043216
0.203110155507776 0.0842928216775516
0.203610180509025 0.084303538197353
0.204110205510275 0.0843142541631684
0.204610230511526 0.0843249695744401
0.205110255512776 0.0843356844306105
0.205610280514026 0.084346398731122
0.206110305515276 0.0843571124754169
0.206610330516526 0.0843678256629374
0.207110355517776 0.0843785382931258
0.207610380519026 0.0843892503654243
0.208110405520276 0.0843999618792752
0.208610430521526 0.0844106728341205
0.209110455522776 0.0844213832294023
0.209610480524026 0.0844320930645629
0.210110505525277 0.0844428023390441
0.210610530526526 0.0844535110522881
0.211110555527776 0.0844642192037367
0.211610580529026 0.0844749267928321
0.212110605530277 0.084485633819016
0.212610630531527 0.0844963402817304
0.213110655532777 0.0845070461804171
0.213610680534027 0.084517751514518
0.214110705535277 0.0845284562834749
0.214610730536527 0.0845391604867295
0.215110755537777 0.0845498641237235
0.215610780539027 0.0845605671938986
0.216110805540277 0.0845712696966966
0.216610830541527 0.084581971631559
0.217110855542777 0.0845926729979274
0.217610880544027 0.0846033737952434
0.218110905545277 0.0846140740229486
0.218610930546527 0.0846247736804844
0.219110955547777 0.0846354727672924
0.219610980549028 0.0846461712828139
0.220111005550278 0.0846568692264903
0.220611030551528 0.0846675665977632
0.221111055552778 0.0846782633960737
0.221611080554028 0.0846889596208632
0.222111105555278 0.084699655271573
0.222611130556528 0.0847103503476444
0.223111155557778 0.0847210448485186
0.223611180559028 0.0847317387736367
0.224111205560278 0.0847424321224399
0.224611230561528 0.0847531248943693
0.225111255562778 0.0847638170888661
0.225611280564028 0.0847745087053714
0.226111305565278 0.084785199743326
0.226611330566528 0.0847958902021711
0.227111355567779 0.0848065800813476
0.227611380569029 0.0848172693802964
0.228111405570278 0.0848279580984585
0.228611430571529 0.0848386462352748
0.229111455572779 0.084849333790186
0.229611480574029 0.0848600207626331
0.230111505575279 0.0848707071520567
0.230611530576529 0.0848813929578977
0.231111555577779 0.0848920781795968
0.231611580579029 0.0849027628165946
0.232111605580279 0.0849134468683319
0.232611630581529 0.0849241303342493
0.233111655582779 0.0849348132137873
0.233611680584029 0.0849454955063865
0.234111705585279 0.0849561772114876
0.23461173058653 0.0849668583285309
0.235111755587779 0.084977538856957
0.235611780589029 0.0849882187962064
0.23611180559028 0.0849988981457194
0.23661183059153 0.0850095769049365
0.23711185559278 0.0850202550732979
0.23761188059403 0.0850309326502441
0.23811190559528 0.0850416096352154
0.23861193059653 0.0850522860276519
0.23911195559778 0.085062961826994
0.23961198059903 0.0850736370326819
0.24011200560028 0.0850843116441558
0.24061203060153 0.0850949856608557
0.24111205560278 0.0851056590822218
0.24161208060403 0.0851163319076943
0.24211210560528 0.0851270041367131
0.24261213060653 0.0851376757687184
0.24311215560778 0.0851483468031501
0.243612180609031 0.0851590172394481
0.244112205610281 0.0851696870770525
0.244612230611531 0.0851803563154032
0.245112255612781 0.08519102495394
0.245612280614031 0.0852016929921028
0.246112305615281 0.0852123604293315
0.246612330616531 0.0852230272650657
0.247112355617781 0.0852336934987454
0.247612380619031 0.0852443591298102
0.248112405620281 0.0852550241576998
0.248612430621531 0.085265688581854
0.249112455622781 0.0852763524017124
0.249612480624031 0.0852870156167146
0.250112505625281 0.0852976782263002
0.250612530626531 0.0853083402299088
0.251112555627782 0.0853190016269799
0.251612580629032 0.085329662416953
0.252112605630282 0.0853403225992677
0.252612630631531 0.0853509821733633
0.253112655632782 0.0853616411386793
0.253612680634032 0.085372299494655
0.254112705635282 0.08538295724073
0.254612730636532 0.0853936143763434
0.255112755637782 0.0854042709009346
0.255612780639032 0.0854149268139429
0.256112805640282 0.0854255821148076
0.256612830641532 0.0854362368029678
0.257112855642782 0.0854468908778627
0.257612880644032 0.0854575443389317
0.258112905645282 0.0854681971856136
0.258612930646533 0.0854788494173478
0.259112955647783 0.0854895010335733
0.259612980649032 0.085500152033729
0.260113005650283 0.0855108024172541
0.260613030651533 0.0855214521835876
0.261113055652783 0.0855321013321685
0.261613080654033 0.0855427498624356
0.262113105655283 0.0855533977738279
0.262613130656533 0.0855640450657843
0.263113155657783 0.0855746917377437
0.263613180659033 0.0855853377891449
0.264113205660283 0.0855959832194266
0.264613230661533 0.0856066280280278
0.265113255662783 0.0856172722143871
0.265613280664033 0.0856279157779433
0.266113305665284 0.085638558718135
0.266613330666533 0.0856492010344009
0.267113355667783 0.0856598427261798
0.267613380669034 0.0856704837929101
0.268113405670284 0.0856811242340305
0.268613430671534 0.0856917640489796
0.269113455672784 0.0857024032371958
0.269613480674034 0.0857130417981178
0.270113505675284 0.0857236797311839
0.270613530676534 0.0857343170358327
0.271113555677784 0.0857449537115025
0.271613580679034 0.0857555897576318
0.272113605680284 0.0857662251736589
0.272613630681534 0.0857768599590222
0.273113655682784 0.08578749411316
0.273613680684034 0.0857981276355106
0.274113705685284 0.0858087605255124
0.274613730686534 0.0858193927826034
0.275113755687785 0.0858300244062219
0.275613780689035 0.0858406553958062
0.276113805690285 0.0858512857507943
0.276613830691535 0.0858619154706245
0.277113855692785 0.0858725445547348
0.277613880694035 0.0858831730025633
0.278113905695285 0.0858938008135481
0.278613930696535 0.0859044279871271
0.279113955697785 0.0859150545227385
0.279613980699035 0.0859256804198202
0.280114005700285 0.0859363056778101
0.280614030701535 0.0859469302961462
0.281114055702785 0.0859575542742664
0.281614080704035 0.0859681776116085
0.282114105705285 0.0859788003076104
0.282614130706536 0.0859894223617099
0.283114155707786 0.0860000437733448
0.283614180709036 0.086010664541953
0.284114205710285 0.0860212846669721
0.284614230711536 0.0860319041478398
0.285114255712786 0.0860425229839939
0.285614280714036 0.0860531411748721
0.286114305715286 0.0860637587199119
0.286614330716536 0.086074375618551
0.287114355717786 0.086084991870227
0.287614380719036 0.0860956074743775
0.288114405720286 0.08610622243044
0.288614430721536 0.086116836737852
0.289114455722786 0.086127450396051
0.289614480724036 0.0861380634044746
0.290114505725287 0.08614867576256
0.290614530726536 0.0861592874697448
0.291114555727786 0.0861698985254664
0.291614580729036 0.0861805089291621
0.292114605730287 0.0861911186802693
0.292614630731537 0.0862017277782252
0.293114655732787 0.0862123362224672
0.293614680734037 0.0862229440124326
0.294114705735287 0.0862335511475585
0.294614730736537 0.0862441576272823
0.295114755737787 0.0862547634510411
0.295614780739037 0.0862653686182721
0.296114805740287 0.0862759731284124
0.296614830741537 0.0862865769808991
0.297114855742787 0.0862971801751695
0.297614880744037 0.0863077827106604
0.298114905745287 0.0863183845868091
0.298614930746537 0.0863289858030524
0.299114955747787 0.0863395863588275
0.299614980749038 0.0863501862535712
0.300115005750288 0.0863607854867206
0.300615030751538 0.0863713840577126
0.301115055752788 0.086381981965984
0.301615080754038 0.0863925792109718
0.302115105755288 0.0864031757921129
0.302615130756538 0.086413771708844
0.303115155757788 0.0864243669606019
0.303615180759038 0.0864349615468235
0.304115205760288 0.0864455554669455
0.304615230761538 0.0864561487204047
0.305115255762788 0.0864667413066378
0.305615280764038 0.0864773332250814
0.306115305765288 0.0864879244751722
0.306615330766538 0.086498515056347
0.307115355767789 0.0865091049680422
0.307615380769039 0.0865196942096945
0.308115405770288 0.0865302827807406
0.308615430771539 0.0865408706806168
0.309115455772789 0.0865514579087598
0.309615480774039 0.0865620444646061
0.310115505775289 0.0865726303475921
0.310615530776539 0.0865832155571544
0.311115555777789 0.0865938000927292
0.311615580779039 0.0866043839537532
0.312115605780289 0.0866149671396626
0.312615630781539 0.0866255496498938
0.313115655782789 0.0866361314838832
0.313615680784039 0.0866467126410671
0.314115705785289 0.0866572931208817
0.31461573078654 0.0866678729227635
0.315115755787789 0.0866784520461485
0.315615780789039 0.0866890304904732
0.31611580579029 0.0866996082551736
0.31661583079154 0.0867101853396859
0.31711585579279 0.0867207617434464
0.31761588079404 0.0867313374658911
0.31811590579529 0.0867419125064562
0.31861593079654 0.0867524868645778
0.31911595579779 0.0867630605396919
0.31961598079904 0.0867736335312347
0.32011600580029 0.0867842058386421
0.32061603080154 0.0867947774613501
0.32111605580279 0.0868053483987948
0.32161608080404 0.0868159186504121
0.32211610580529 0.086826488215638
0.32261613080654 0.0868370570939083
0.32311615580779 0.086847625284659
0.323616180809041 0.0868581927873259
0.324116205810291 0.086868759601345
0.324616230811541 0.086879325726152
0.325116255812791 0.0868898911611827
0.325616280814041 0.086900455905873
0.326116305815291 0.0869110199596586
0.326616330816541 0.0869215833219753
0.327116355817791 0.0869321459922587
0.327616380819041 0.0869427079699447
0.328116405820291 0.0869532692544689
0.328616430821541 0.0869638298452669
0.329116455822791 0.0869743897417743
0.329616480824041 0.0869849489434269
0.330116505825291 0.0869955074496602
0.330616530826541 0.0870060652599098
0.331116555827792 0.0870166223736113
0.331616580829042 0.0870271787902001
0.332116605830292 0.0870377345091118
0.332616630831541 0.0870482895297819
0.333116655832792 0.0870588438516459
0.333616680834042 0.0870693974741392
0.334116705835292 0.0870799503966972
0.334616730836542 0.0870905026187554
0.335116755837792 0.0871010541397492
0.335616780839042 0.0871116049591138
0.336116805840292 0.0871221550762848
0.336616830841542 0.0871327044906973
0.337116855842792 0.0871432532017868
0.337616880844042 0.0871538012089885
0.338116905845292 0.0871643485117376
0.338616930846543 0.0871748951094695
0.339116955847793 0.0871854410016193
0.339616980849042 0.0871959861876222
0.340117005850292 0.0872065306669135
0.340617030851543 0.0872170744389283
0.341117055852793 0.0872276175031018
0.341617080854043 0.087238159858869
0.342117105855293 0.0872487015056651
0.342617130856543 0.0872592424429252
0.343117155857793 0.0872697826700843
0.343617180859043 0.0872803221865776
0.344117205860293 0.0872908609918399
0.344617230861543 0.0873013990853063
0.345117255862793 0.0873119364664119
0.345617280864043 0.0873224731345915
0.346117305865294 0.0873330090892802
0.346617330866543 0.0873435443299128
0.347117355867793 0.0873540788559243
0.347617380869043 0.0873646126667496
0.348117405870294 0.0873751457618235
0.348617430871544 0.0873856781405808
0.349117455872794 0.0873962098024565
0.349617480874044 0.0874067407468854
0.350117505875294 0.0874172709733021
0.350617530876544 0.0874278004811415
0.351117555877794 0.0874383292698384
0.351617580879044 0.0874488573388275
0.352117605880294 0.0874593846875434
0.352617630881544 0.087469911315421
0.353117655882794 0.0874804372218949
0.353617680884044 0.0874909624063997
0.354117705885294 0.0875014868683701
0.354617730886544 0.0875120106072407
0.355117755887794 0.0875225336224461
0.355617780889045 0.087533055913421
0.356117805890295 0.0875435774795998
0.356617830891545 0.0875540983204171
0.357117855892795 0.0875646184353075
0.357617880894045 0.0875751378237055
0.358117905895295 0.0875856564850455
0.358617930896545 0.087596174418762
0.359117955897795 0.0876066916242895
0.359617980899045 0.0876172081010625
0.360118005900295 0.0876277238485153
0.360618030901545 0.0876382388660824
0.361118055902795 0.0876487531531981
0.361618080904045 0.0876592667092968
0.362118105905295 0.0876697795338128
0.362618130906545 0.0876802916261806
0.363118155907796 0.0876908029858343
0.363618180909046 0.0877013136122083
0.364118205910295 0.0877118235047369
0.364618230911546 0.0877223326628543
0.365118255912796 0.0877328410859948
0.365618280914046 0.0877433487735926
0.366118305915296 0.0877538557250819
0.366618330916546 0.0877643619398968
0.367118355917796 0.0877748674174716
0.367618380919046 0.0877853721572405
0.368118405920296 0.0877958761586374
0.368618430921546 0.0878063794210967
0.369118455922796 0.0878168819440523
0.369618480924046 0.0878273837269383
0.370118505925296 0.0878378847691889
0.370618530926547 0.0878483850702381
0.371118555927796 0.0878588846295198
0.371618580929046 0.0878693834464681
0.372118605930297 0.0878798815205171
0.372618630931547 0.0878903788511007
0.373118655932797 0.0879008754376528
0.373618680934047 0.0879113712796075
0.374118705935297 0.0879218663763986
0.374618730936547 0.08793236072746
0.375118755937797 0.0879428543322257
0.375618780939047 0.0879533471901295
0.376118805940297 0.0879638393006053
0.376618830941547 0.087974330663087
0.377118855942797 0.0879848212770084
0.377618880944047 0.0879953111418032
0.378118905945297 0.0880058002569054
0.378618930946547 0.0880162886217486
0.379118955947797 0.0880267762357666
0.379618980949048 0.0880372630983932
0.380119005950298 0.0880477492090622
0.380619030951548 0.0880582345672071
0.381119055952798 0.0880687191722619
0.381619080954048 0.08807920302366
0.382119105955298 0.0880896861208352
0.382619130956548 0.0881001684632212
0.383119155957798 0.0881106500502516
0.383619180959048 0.0881211308813599
0.384119205960298 0.0881316109559799
0.384619230961548 0.0881420902735451
0.385119255962798 0.088152568833489
0.385619280964048 0.0881630466352453
0.386119305965298 0.0881735236782474
0.386619330966548 0.0881839999619289
0.387119355967799 0.0881944754857234
0.387619380969049 0.0882049502490642
0.388119405970299 0.0882154242513849
0.388619430971548 0.088225897492119
0.389119455972799 0.0882363699706999
0.389619480974049 0.088246841686561
0.390119505975299 0.0882573126391357
0.390619530976549 0.0882677828278575
0.391119555977799 0.0882782522521598
0.391619580979049 0.0882887209114759
0.392119605980299 0.0882991888052391
0.392619630981549 0.0883096559328829
0.393119655982799 0.0883201222938405
0.393619680984049 0.0883305878875453
0.394119705985299 0.0883410527134305
0.39461973098655 0.0883515167709295
0.3951197559878 0.0883619800594755
0.395619780989049 0.0883724425785017
0.3961198059903 0.0883829043274415
0.39661983099155 0.088393365305728
0.3971198559928 0.0884038255127945
0.39761988099405 0.0884142849480741
0.3981199059953 0.088424743611
0.39861993099655 0.0884352015010054
0.3991199559978 0.0884456586175235
0.39961998099905 0.0884561149599873
0.4001200060003 0.0884665705278301
0.40062003100155 0.0884770253204849
0.4011200560028 0.0884874793373848
0.40162008100405 0.0884979325779629
0.402120106005301 0.0885083850416522
0.40262013100655 0.0885188367278859
0.4031201560078 0.0885292876360969
0.403620181009051 0.0885397377657184
0.404120206010301 0.0885501871161832
0.404620231011551 0.0885606356869244
0.405120256012801 0.088571083477375
0.405620281014051 0.088581530486968
0.406120306015301 0.0885919767151363
0.406620331016551 0.0886024221613128
0.407120356017801 0.0886128668249306
0.407620381019051 0.0886233107054224
0.408120406020301 0.0886337538022213
0.408620431021551 0.08864419611476
0.409120456022801 0.0886546376424715
0.409620481024051 0.0886650783847887
0.410120506025301 0.0886755183411444
0.410620531026551 0.0886859575109714
0.411120556027802 0.0886963958937025
0.411620581029052 0.0887068334887706
0.412120606030302 0.0887172702956085
0.412620631031552 0.0887277063136489
0.413120656032802 0.0887381415423246
0.413620681034052 0.0887485759810685
0.414120706035302 0.0887590096293131
0.414620731036552 0.0887694424864913
0.415120756037802 0.0887798745520358
0.415620781039052 0.0887903058253793
0.416120806040302 0.0888007363059544
0.416620831041552 0.0888111659931939
0.417120856042802 0.0888215948865305
0.417620881044052 0.0888320229853968
0.418120906045302 0.0888424502892254
0.418620931046553 0.0888528767974489
0.419120956047803 0.0888633025095001
0.419620981049053 0.0888737274248115
0.420121006050302 0.0888841515428156
0.420621031051553 0.0888945748629452
0.421121056052803 0.0889049973846327
0.421621081054053 0.0889154191073107
0.422121106055303 0.0889258400304118
0.422621131056553 0.0889362601533685
0.423121156057803 0.0889466794756133
0.423621181059053 0.0889570979965787
0.424121206060303 0.0889675157156973
0.424621231061553 0.0889779326324015
0.425121256062803 0.0889883487461238
0.425621281064053 0.0889987640562966
0.426121306065304 0.0890091785623525
0.426621331066554 0.0890195922637239
0.427121356067803 0.0890300051598431
0.427621381069053 0.0890404172501426
0.428121406070304 0.0890508285340549
0.428621431071554 0.0890612390110122
0.429121456072804 0.0890716486804471
0.429621481074054 0.0890820575417918
0.430121506075304 0.0890924655944788
0.430621531076554 0.0891028728379403
0.431121556077804 0.0891132792716088
0.431621581079054 0.0891236848949165
0.432121606080304 0.0891340897072958
0.432621631081554 0.089144493708179
0.433121656082804 0.0891548968969983
0.433621681084055 0.0891652992731861
0.434121706085304 0.0891757008361746
0.434621731086554 0.0891861015853961
0.435121756087804 0.0891965015202829
0.435621781089055 0.0892069006402671
0.436121806090305 0.0892172989447811
0.436621831091555 0.089227696433257
0.437121856092805 0.089238093105127
0.437621881094055 0.0892484889598234
0.438121906095305 0.0892588839967783
0.438621931096555 0.089269278215424
0.439121956097805 0.0892796716151925
0.439621981099055 0.0892900641955161
0.440122006100305 0.0893004559558269
0.440622031101555 0.0893108468955569
0.441122056102805 0.0893212370141385
0.441622081104055 0.0893316263110036
0.442122106105305 0.0893420147855844
0.442622131106555 0.089352402437313
0.443122156107806 0.0893627892656215
0.443622181109056 0.0893731752699419
0.444122206110305 0.0893835604497063
0.444622231111556 0.0893939448043467
0.445122256112806 0.0894043283332953
0.445622281114056 0.0894147110359841
0.446122306115306 0.089425092911845
0.446622331116556 0.0894354739603102
0.447122356117806 0.0894458541808116
0.447622381119056 0.0894562335727811
0.448122406120306 0.0894666121356509
0.448622431121556 0.0894769898688529
0.449122456122806 0.0894873667718191
0.449622481124056 0.0894977428439813
0.450122506125306 0.0895081180847717
0.450622531126557 0.0895184924936221
0.451122556127806 0.0895288660699644
0.451622581129056 0.0895392388132306
0.452122606130307 0.0895496107228526
0.452622631131557 0.0895599817982624
0.453122656132807 0.0895703520388917
0.453622681134057 0.0895807214441726
0.454122706135307 0.0895910900135368
0.454622731136557 0.0896014577464163
0.455122756137807 0.089611824642243
0.455622781139057 0.0896221907004486
0.456122806140307 0.089632555920465
0.456622831141557 0.0896429203017241
0.457122856142807 0.0896532838436577
0.457622881144057 0.0896636465456976
0.458122906145307 0.0896740084072757
0.458622931146557 0.0896843694278237
0.459122956147807 0.0896947296067734
0.459622981149058 0.0897050889435566
0.460123006150308 0.0897154474376052
0.460623031151558 0.0897258050883508
0.461123056152808 0.0897361618952253
0.461623081154058 0.0897465178576603
0.462123106155308 0.0897568729750877
0.462623131156558 0.0897672272469392
0.463123156157808 0.0897775806726465
0.463623181159058 0.0897879332516414
0.464123206160308 0.0897982849833555
0.464623231161558 0.0898086358672206
0.465123256162808 0.0898189859026683
0.465623281164058 0.0898293350891304
0.466123306165308 0.0898396834260385
0.466623331166558 0.0898500309128244
0.467123356167809 0.0898603775489196
0.467623381169059 0.089870723333756
0.468123406170309 0.089881068266765
0.468623431171558 0.0898914123473784
0.469123456172809 0.0899017555750278
0.469623481174059 0.0899120979491448
0.470123506175309 0.0899224394691611
0.470623531176559 0.0899327801345083
0.471123556177809 0.089943119944618
0.471623581179059 0.0899534588989218
0.472123606180309 0.0899637969968513
0.472623631181559 0.089974134237838
0.473123656182809 0.0899844706213137
0.473623681184059 0.0899948061467098
0.474123706185309 0.090005140813458
0.47462373118656 0.0900154746209897
0.47512375618781 0.0900258075687366
0.475623781189059 0.0900361396561302
0.476123806190309 0.0900464708826021
0.47662383119156 0.0900568012475837
0.47712385619281 0.0900671307505066
0.47762388119406 0.0900774593908024
0.47812390619531 0.0900877871679026
0.47862393119656 0.0900981140812386
0.47912395619781 0.090108440130242
0.47962398119906 0.0901187653143443
0.48012400620031 0.0901290896329769
0.48062403120156 0.0901394130855715
0.48112405620281 0.0901497356715593
0.48162408120406 0.090160057390372
0.482124106205311 0.090170378241441
0.48262413120656 0.0901806982241977
0.48312415620781 0.0901910173380736
0.48362418120906 0.0902013355825002
0.484124206210311 0.0902116529569089
0.484624231211561 0.0902219694607311
0.485124256212811 0.0902322850933984
0.485624281214061 0.090242599854342
0.486124306215311 0.0902529137429935
0.486624331216561 0.0902632267587843
0.487124356217811 0.0902735389011457
0.487624381219061 0.0902838501695092
0.488124406220311 0.0902941605633061
0.488624431221561 0.090304470081968
0.489124456222811 0.0903147787249261
0.489624481224061 0.0903250864916118
0.490124506225311 0.0903353933814566
0.490624531226561 0.0903456993938918
0.491124556227811 0.0903560045283488
0.491624581229062 0.090366308784259
0.492124606230312 0.0903766121610536
0.492624631231562 0.0903869146581641
0.493124656232812 0.0903972162750218
0.493624681234062 0.0904075170110581
0.494124706235312 0.0904178168657043
0.494624731236562 0.0904281158383918
0.495124756237812 0.0904384139285518
0.495624781239062 0.0904487111356157
0.496124806240312 0.0904590074590148
0.496624831241562 0.0904693028981805
0.497124856242812 0.090479597452544
0.497624881244062 0.0904898911215368
0.498124906245312 0.09050018390459
0.498624931246562 0.0905104758011349
0.499124956247813 0.090520766810603
0.499624981249063 0.0905310569324254
0.500125006250312 0.0905413461660334
0.500625031251563 0.0905516345108585
0.501125056252813 0.0905619219663317
0.501625081254063 0.0905722085318844
0.502125106255313 0.0905824942069479
0.502625131256563 0.0905927789909535
0.503125156257813 0.0906030628833323
0.503625181259063 0.0906133458835157
0.504125206260313 0.090623627990935
0.504625231261563 0.0906339092050213
0.505125256262813 0.090644189525206
0.505625281264063 0.0906544689509202
0.506125306265313 0.0906647474815953
0.506625331266564 0.0906750251166624
0.507125356267813 0.0906853018555528
0.507625381269063 0.0906955776976978
0.508125406270314 0.0907058526425285
0.508625431271564 0.0907161266894762
0.509125456272814 0.0907263998379721
0.509625481274064 0.0907366720874475
0.510125506275314 0.0907469434373334
0.510625531276564 0.0907572138870613
0.511125556277814 0.0907674834360622
0.511625581279064 0.0907777520837675
0.512125606280314 0.0907880198296082
0.512625631281564 0.0907982866730156
0.513125656282814 0.0908085526134209
0.513625681284064 0.0908188176502552
0.514125706285314 0.0908290817829499
0.514625731286564 0.090839345010936
0.515125756287814 0.0908496073336448
0.515625781289065 0.0908598687505075
0.516125806290315 0.0908701292609552
0.516625831291565 0.0908803888644191
0.517125856292815 0.0908906475603304
0.517625881294065 0.0909009053481202
0.518125906295315 0.0909111622272198
0.518625931296565 0.0909214181970604
0.519125956297815 0.090931673257073
0.519625981299065 0.0909419274066889
0.520126006300315 0.0909521806453392
0.520626031301565 0.0909624329724551
0.521126056302815 0.0909726843874677
0.521626081304065 0.0909829348898083
0.522126106305315 0.0909931844789079
0.522626131306565 0.0910034331541978
0.523126156307816 0.091013680915109
0.523626181309066 0.0910239277610728
0.524126206310316 0.0910341736915202
0.524626231311565 0.0910444187058825
0.525126256312816 0.0910546628035907
0.525626281314066 0.0910649059840761
0.526126306315316 0.0910751482467698
0.526626331316566 0.0910853895911029
0.527126356317816 0.0910956300165065
0.527626381319066 0.0911058695224119
0.528126406320316 0.0911161081082501
0.528626431321566 0.0911263457734522
0.529126456322816 0.0911365825174495
0.529626481324066 0.0911468183396731
0.530126506325316 0.091157053239554
0.530626531326567 0.0911672872165235
0.531126556327817 0.0911775202700126
0.531626581329066 0.0911877523994525
0.532126606330316 0.0911979836042744
0.532626631331567 0.0912082138839092
0.533126656332817 0.0912184432377883
0.533626681334067 0.0912286716653427
0.534126706335317 0.0912388991660036
0.534626731336567 0.091249125739202
0.535126756337817 0.0912593513843691
0.535626781339067 0.091269576100936
0.536126806340317 0.0912797998883339
0.536626831341567 0.0912900227459939
0.537126856342817 0.091300244673347
0.537626881344067 0.0913104656698246
0.538126906345318 0.0913206857348575
0.538626931346567 0.0913309048678771
0.539126956347817 0.0913411230683144
0.539626981349068 0.0913513403356005
0.540127006350318 0.0913615566691666
0.540627031351568 0.0913717720684437
0.541127056352818 0.0913819865328631
0.541627081354068 0.0913922000618558
0.542127106355318 0.091402412654853
0.542627131356568 0.0914126243112857
0.543127156357818 0.0914228350305853
0.543627181359068 0.0914330448121826
0.544127206360318 0.0914432536555089
0.544627231361568 0.0914534615599953
0.545127256362818 0.091463668525073
0.545627281364068 0.091473874550173
0.546127306365318 0.0914840796347264
0.546627331366568 0.0914942837781646
0.547127356367819 0.0915044869799184
0.547627381369069 0.0915146892394192
0.548127406370319 0.0915248905560979
0.548627431371569 0.0915350909293858
0.549127456372819 0.091545290358714
0.549627481374069 0.0915554888435136
0.550127506375319 0.0915656863832158
0.550627531376569 0.0915758829772516
0.551127556377819 0.0915860786250523
0.551627581379069 0.0915962733260489
0.552127606380319 0.0916064670796727
0.552627631381569 0.0916166598853547
0.553127656382819 0.0916268517425261
0.553627681384069 0.091637042650618
0.554127706385319 0.0916472326090616
0.55462773138657 0.0916574216172881
0.55512775638782 0.0916676096747285
0.55562778138907 0.0916777967808141
0.556127806390319 0.091687982934976
0.55662783139157 0.0916981681366453
0.55712785639282 0.0917083523852532
0.55762788139407 0.0917185356802309
0.55812790639532 0.0917287180210095
0.55862793139657 0.0917388994070201
0.55912795639782 0.091749079837694
0.55962798139907 0.0917592593124623
0.56012800640032 0.0917694378307562
0.56062803140157 0.0917796153920069
0.56112805640282 0.0917897919956454
0.56162808140407 0.0917999676411031
0.562128106405321 0.091810142327811
0.562628131406571 0.0918203160552003
0.56312815640782 0.0918304888227023
0.56362818140907 0.0918406606297481
0.564128206410321 0.0918508314757689
0.564628231411571 0.0918610013601959
0.565128256412821 0.0918711702824603
0.565628281414071 0.0918813382419933
0.566128306415321 0.091891505238226
0.566628331416571 0.0919016712705897
0.567128356417821 0.0919118363385155
0.567628381419071 0.0919220004414348
0.568128406420321 0.0919321635787786
0.568628431421571 0.0919423257499782
0.569128456422821 0.0919524869544648
0.569628481424072 0.0919626471916697
0.570128506425321 0.091972806461024
0.570628531426571 0.0919829647619589
0.571128556427821 0.0919931220939058
0.571628581429072 0.0920032784562958
0.572128606430322 0.0920134338485602
0.572628631431572 0.0920235882701301
0.573128656432822 0.0920337417204369
0.573628681434072 0.0920438941989117
0.574128706435322 0.0920540457049859
0.574628731436572 0.0920641962380907
0.575128756437822 0.0920743457976573
0.575628781439072 0.092084494383117
0.576128806440322 0.092094641993901
0.576628831441572 0.0921047886294407
0.577128856442822 0.0921149342891672
0.577628881444072 0.0921250789725119
0.578128906445322 0.092135222678906
0.578628931446572 0.0921453654077808
0.579128956447823 0.0921555071585677
0.579628981449073 0.0921656479306978
0.580129006450323 0.0921757877236025
0.580629031451573 0.0921859265367131
0.581129056452823 0.0921960643694608
0.581629081454073 0.0922062012212771
0.582129106455323 0.0922163370915931
0.582629131456573 0.0922264719798403
0.583129156457823 0.0922366058854499
0.583629181459073 0.0922467388078532
0.584129206460323 0.0922568707464816
0.584629231461573 0.0922670017007665
0.585129256462823 0.0922771316701391
0.585629281464073 0.0922872606540307
0.586129306465323 0.0922973886518729
0.586629331466574 0.0923075156630968
0.587129356467824 0.0923176416871339
0.587629381469073 0.0923277667234155
0.588129406470324 0.0923378907713729
0.588629431471574 0.0923480138304376
0.589129456472824 0.092358135900041
0.589629481474074 0.0923682569796143
0.590129506475324 0.0923783770685891
0.590629531476574 0.0923884961663966
0.591129556477824 0.0923986142724684
0.591629581479074 0.0924087313862357
0.592129606480324 0.09241884750713
0.592629631481574 0.0924289626345827
0.593129656482824 0.0924390767680253
0.593629681484074 0.0924491899068891
0.594129706485325 0.0924593020506056
0.594629731486574 0.0924694131986062
0.595129756487824 0.0924795233503224
0.595629781489075 0.0924896325051856
0.596129806490325 0.0924997406626273
0.596629831491575 0.0925098478220789
0.597129856492825 0.0925199539829719
0.597629881494075 0.0925300591447378
0.598129906495325 0.092540163306808
0.598629931496575 0.092550266468614
0.599129956497825 0.0925603686295873
0.599629981499075 0.0925704697891594
0.600130006500325 0.0925805699467619
0.600630031501575 0.0925906691018262
0.601130056502825 0.0926007672537838
0.601630081504075 0.0926108644020662
0.602130106505325 0.0926209605461051
0.602630131506575 0.0926310556853318
0.603130156507826 0.0926411498191781
0.603630181509076 0.0926512429470753
0.604130206510326 0.0926613350684551
0.604630231511575 0.0926714261827489
0.605130256512826 0.0926815162893885
0.605630281514076 0.0926916053878054
0.606130306515326 0.092701693477431
0.606630331516576 0.0927117805576972
0.607130356517826 0.0927218666280353
0.607630381519076 0.0927319516878771
0.608130406520326 0.092742035736654
0.608630431521576 0.0927521187737979
0.609130456522826 0.0927622007987402
0.609630481524076 0.0927722818109126
0.610130506525326 0.0927823618097468
0.610630531526577 0.0927924407946743
0.611130556527827 0.0928025187651269
0.611630581529076 0.0928125957205362
0.612130606530326 0.0928226716603339
0.612630631531577 0.0928327465839516
0.613130656532827 0.092842820490821
0.613630681534077 0.0928528933803738
0.614130706535327 0.0928629652520418
0.614630731536577 0.0928730361052566
0.615130756537827 0.0928831059394499
0.615630781539077 0.0928931747540534
0.616130806540327 0.092903242548499
0.616630831541577 0.0929133093222182
0.617130856542827 0.092923375074643
0.617630881544077 0.0929334398052049
0.618130906545328 0.0929435035133358
0.618630931546577 0.0929535661984675
0.619130956547827 0.0929636278600317
0.619630981549077 0.0929736884974603
0.620131006550328 0.0929837481101849
0.620631031551578 0.0929938066976374
0.621131056552828 0.0930038642592497
0.621631081554078 0.0930139207944535
0.622131106555328 0.0930239763026807
0.622631131556578 0.0930340307833631
0.623131156557828 0.0930440842359326
0.623631181559078 0.0930541366598209
0.624131206560328 0.0930641880544601
0.624631231561578 0.0930742384192818
0.625131256562828 0.0930842877537182
0.625631281564078 0.0930943360572009
0.626131306565328 0.0931043833291619
0.626631331566578 0.0931144295690332
0.627131356567828 0.0931244747762466
0.627631381569079 0.093134518950234
0.628131406570329 0.0931445620904275
0.628631431571579 0.0931546041962589
0.629131456572829 0.0931646452671602
0.629631481574079 0.0931746853025634
0.630131506575329 0.0931847243019004
0.630631531576579 0.0931947622646032
0.631131556577829 0.0932047991901038
0.631631581579079 0.0932148350778343
0.632131606580329 0.0932248699272265
0.632631631581579 0.0932349037377126
0.633131656582829 0.0932449365087246
0.633631681584079 0.0932549682396944
0.634131706585329 0.0932649989300543
0.634631731586579 0.0932750285792361
0.63513175658783 0.0932850571866721
0.63563178158908 0.0932950847517941
0.636131806590329 0.0933051112740345
0.63663183159158 0.0933151367528252
0.63713185659283 0.0933251611875984
0.63763188159408 0.0933351845777861
0.63813190659533 0.0933452069228206
0.63863193159658 0.0933552282221339
0.63913195659783 0.0933652484751582
0.63963198159908 0.0933752676813257
0.64013200660033 0.0933852858400685
0.64063203160158 0.0933953029508189
0.64113205660283 0.0934053190130089
0.64163208160408 0.0934153340260709
0.64213210660533 0.093425347989437
0.642632131606581 0.0934353609025394
0.64313215660783 0.0934453727648104
0.64363218160908 0.0934553835756823
0.644132206610331 0.0934653933345873
0.644632231611581 0.0934754020409576
0.645132256612831 0.0934854096942255
0.645632281614081 0.0934954162938234
0.646132306615331 0.0935054218391835
0.646632331616581 0.0935154263297381
0.647132356617831 0.0935254297649196
0.647632381619081 0.0935354321441603
0.648132406620331 0.0935454334668925
0.648632431621581 0.0935554337325486
0.649132456622831 0.093565432940561
0.649632481624081 0.093575431090362
0.650132506625331 0.0935854281813841
0.650632531626581 0.0935954242130596
0.651132556627831 0.093605419184821
0.651632581629082 0.0936154130961006
0.652132606630332 0.093625405946331
0.652632631631582 0.0936353977349445
0.653132656632832 0.0936453884613737
0.653632681634082 0.093655378125051
0.654132706635332 0.0936653667254088
0.654632731636582 0.0936753542618797
0.655132756637832 0.0936853407338963
0.655632781639082 0.0936953261408909
0.656132806640332 0.0937053104822962
0.656632831641582 0.0937152937575447
0.657132856642832 0.0937252759660689
0.657632881644082 0.0937352571073015
0.658132906645332 0.093745237180675
0.658632931646582 0.093755216185622
0.659132956647833 0.093765194121575
0.659632981649083 0.0937751709879668
0.660133006650333 0.09378514678423
0.660633031651582 0.0937951215097972
0.661133056652833 0.093805095164101
0.661633081654083 0.0938150677465742
0.662133106655333 0.0938250392566494
0.662633131656583 0.0938350096937593
0.663133156657833 0.0938449790573366
0.663633181659083 0.093854947346814
0.664133206660333 0.0938649145616244
0.664633231661583 0.0938748807012003
0.665133256662833 0.0938848457649747
0.665633281664083 0.0938948097523802
0.666133306665333 0.0939047726628496
0.666633331666584 0.0939147344958158
0.667133356667834 0.0939246952507116
0.667633381669083 0.0939346549269698
0.668133406670333 0.0939446135240232
0.668633431671584 0.0939545710413046
0.669133456672834 0.093964527478247
0.669633481674084 0.0939744828342833
0.670133506675334 0.0939844371088463
0.670633531676584 0.0939943903013689
0.671133556677834 0.0940043424112841
0.671633581679084 0.0940142934380247
0.672133606680334 0.0940242433810239
0.672633631681584 0.0940341922397144
0.673133656682834 0.0940441400135293
0.673633681684084 0.0940540867019016
0.674133706685335 0.0940640323042642
0.674633731686584 0.0940739768200503
0.675133756687834 0.0940839202486928
0.675633781689085 0.0940938625896247
0.676133806690335 0.0941038038422793
0.676633831691585 0.0941137440060894
0.677133856692835 0.0941236830804883
0.677633881694085 0.094133621064909
0.678133906695335 0.0941435579587846
0.678633931696585 0.0941534937615483
0.679133956697835 0.0941634284726332
0.679633981699085 0.0941733620914725
0.680134006700335 0.0941832946174993
0.680634031701585 0.0941932260501469
0.681134056702835 0.0942031563888485
0.681634081704085 0.0942130856330373
0.682134106705335 0.0942230137821465
0.682634131706585 0.0942329408356093
0.683134156707836 0.0942428667928591
0.683634181709086 0.0942527916533292
0.684134206710336 0.0942627154164527
0.684634231711586 0.0942726380816631
0.685134256712836 0.0942825596483937
0.685634281714086 0.0942924801160777
0.686134306715336 0.0943023994841486
0.686634331716586 0.0943123177520398
0.687134356717836 0.0943222349191846
0.687634381719086 0.0943321509850165
0.688134406720336 0.0943420659489688
0.688634431721586 0.0943519798104749
0.689134456722836 0.0943618925689684
0.689634481724086 0.0943718042238827
0.690134506725336 0.0943817147746514
0.690634531726587 0.0943916242207078
0.691134556727837 0.0944015325614855
0.691634581729087 0.0944114397964181
0.692134606730336 0.094421345924939
0.692634631731587 0.0944312509464818
0.693134656732837 0.0944411548604802
0.693634681734087 0.0944510576663678
0.694134706735337 0.094460959363578
0.694634731736587 0.0944708599515446
0.695134756737837 0.0944807594297012
0.695634781739087 0.0944906577974814
0.696134806740337 0.094500555054319
0.696634831741587 0.0945104511996476
0.697134856742837 0.094520346232901
0.697634881744087 0.0945302401535128
0.698134906745338 0.0945401329609168
0.698634931746588 0.0945500246545468
0.699134956747837 0.0945599152338365
0.699634981749087 0.0945698046982198
0.700135006750338 0.0945796930471303
0.700635031751588 0.0945895802800021
0.701135056752838 0.0945994663962688
0.701635081754088 0.0946093513953644
0.702135106755338 0.0946192352767228
0.702635131756588 0.0946291180397778
0.703135156757838 0.0946389996839633
0.703635181759088 0.0946488802087133
0.704135206760338 0.0946587596134618
0.704635231761588 0.0946686378976426
0.705135256762838 0.0946785150606898
0.705635281764089 0.0946883911020373
0.706135306765338 0.0946982660211192
0.706635331766588 0.0947081398173696
0.707135356767838 0.0947180124902224
0.707635381769089 0.0947278840391117
0.708135406770339 0.0947377544634716
0.708635431771589 0.0947476237627362
0.709135456772839 0.0947574919363397
0.709635481774089 0.0947673589837161
0.710135506775339 0.0947772249042997
0.710635531776589 0.0947870896975246
0.711135556777839 0.0947969533628249
0.711635581779089 0.094806815899635
0.712135606780339 0.094816677307389
0.712635631781589 0.0948265375855212
0.713135656782839 0.0948363967334658
0.713635681784089 0.0948462547506571
0.714135706785339 0.0948561116365295
0.714635731786589 0.0948659673905172
0.71513575678784 0.0948758220120546
0.71563578178909 0.0948856755005761
0.71613580679034 0.094895527855516
0.71663583179159 0.0949053790763086
0.71713585679284 0.0949152291623885
0.71763588179409 0.0949250781131901
0.71813590679534 0.0949349259281477
0.71863593179659 0.0949447726066959
0.71913595679784 0.0949546181482692
0.71963598179909 0.094964462552302
0.72013600680034 0.0949743058182289
0.72063603180159 0.0949841479454845
0.72113605680284 0.0949939889335032
0.72163608180409 0.0950038287817197
0.72213610680534 0.0950136674895686
0.722636131806591 0.0950235050564845
0.723136156807841 0.0950333414819021
0.72363618180909 0.0950431767652559
0.724136206810341 0.0950530109059807
0.724636231811591 0.0950628439035112
0.725136256812841 0.095072675757282
0.725636281814091 0.095082506466728
0.726136306815341 0.0950923360312839
0.726636331816591 0.0951021644503844
0.727136356817841 0.0951119917234644
0.727636381819091 0.0951218178499586
0.728136406820341 0.095131642829302
0.728636431821591 0.0951414666609293
0.729136456822841 0.0951512893442754
0.729636481824091 0.0951611108787753
0.730136506825342 0.0951709312638638
0.730636531826591 0.0951807504989759
0.731136556827841 0.0951905685835465
0.731636581829092 0.0952003855170106
0.732136606830342 0.0952102012988033
0.732636631831592 0.0952200159283594
0.733136656832842 0.0952298294051142
0.733636681834092 0.0952396417285025
0.734136706835342 0.0952494528979595
0.734636731836592 0.0952592629129203
0.735136756837842 0.09526907177282
0.735636781839092 0.0952788794770937
0.736136806840342 0.0952886860251766
0.736636831841592 0.0952984914165039
0.737136856842842 0.0953082956505108
0.737636881844092 0.0953180987266325
0.738136906845342 0.0953279006443043
0.738636931846592 0.0953377014029613
0.739136956847843 0.095347501002039
0.739636981849093 0.0953572994409725
0.740137006850343 0.0953670967191973
0.740637031851593 0.0953768928361486
0.741137056852843 0.0953866877912618
0.741637081854093 0.0953964815839724
0.742137106855343 0.0954062742137158
0.742637131856593 0.0954160656799273
0.743137156857843 0.0954258559820424
0.743637181859093 0.0954356451194966
0.744137206860343 0.0954454330917254
0.744637231861593 0.0954552198981644
0.745137256862843 0.095465005538249
0.745637281864093 0.0954747900114148
0.746137306865343 0.0954845733170974
0.746637331866594 0.0954943554547324
0.747137356867844 0.0955041364237554
0.747637381869094 0.0955139162236022
0.748137406870343 0.0955236948537082
0.748637431871594 0.0955334723135094
0.749137456872844 0.0955432486024412
0.749637481874094 0.0955530237199396
0.750137506875344 0.0955627976654402
0.750637531876594 0.0955725704383789
0.751137556877844 0.0955823420381914
0.751637581879094 0.0955921124643135
0.752137606880344 0.0956018817161812
0.752637631881594 0.0956116497932302
0.753137656882844 0.0956214166948965
0.753637681884094 0.0956311824206161
0.754137706885345 0.0956409469698247
0.754637731886595 0.0956507103419584
0.755137756887844 0.0956604725364532
0.755637781889094 0.0956702335527451
0.756137806890345 0.0956799933902701
0.756637831891595 0.0956897520484642
0.757137856892845 0.0956995095267636
0.757637881894095 0.0957092658246043
0.758137906895345 0.0957190209414225
0.758637931896595 0.0957287748766542
0.759137956897845 0.0957385276297357
0.759637981899095 0.0957482792001032
0.760138006900345 0.0957580295871928
0.760638031901595 0.0957677787904408
0.761138056902845 0.0957775268092835
0.761638081904095 0.0957872736431572
0.762138106905345 0.095797019291498
0.762638131906595 0.0958067637537425
0.763138156907845 0.0958165070293269
0.763638181909096 0.0958262491176876
0.764138206910346 0.095835990018261
0.764638231911596 0.0958457297304835
0.765138256912846 0.0958554682537917
0.765638281914096 0.0958652055876218
0.766138306915346 0.0958749417314106
0.766638331916596 0.0958846766845944
0.767138356917846 0.0958944104466098
0.767638381919096 0.0959041430168934
0.768138406920346 0.0959138743948818
0.768638431921596 0.0959236045800115
0.769138456922846 0.0959333335717193
0.769638481924096 0.0959430613694418
0.770138506925346 0.0959527879726157
0.770638531926596 0.0959625133806777
0.771138556927847 0.0959722375930645
0.771638581929097 0.0959819606092129
0.772138606930346 0.0959916824285596
0.772638631931597 0.0960014030505416
0.773138656932847 0.0960111224745956
0.773638681934097 0.0960208407001585
0.774138706935347 0.0960305577266672
0.774638731936597 0.0960402735535585
0.775138756937847 0.0960499881802695
0.775638781939097 0.096059701606237
0.776138806940347 0.0960694138308981
0.776638831941597 0.0960791248536898
0.777138856942847 0.0960888346740491
0.777638881944097 0.096098543291413
0.778138906945347 0.0961082507052187
0.778638931946598 0.0961179569149032
0.779138956947847 0.0961276619199038
0.779638981949097 0.0961373657196575
0.780139006950348 0.0961470683136015
0.780639031951598 0.0961567697011731
0.781139056952848 0.0961664698818095
0.781639081954098 0.0961761688549479
0.782139106955348 0.0961858666200257
0.782639131956598 0.0961955631764801
0.783139156957848 0.0962052585237485
0.783639181959098 0.0962149526612682
0.784139206960348 0.0962246455884768
0.784639231961598 0.0962343373048114
0.785139256962848 0.0962440278097097
0.785639281964098 0.096253717102609
0.786139306965348 0.0962634051829469
0.786639331966598 0.0962730920501609
0.787139356967848 0.0962827777036886
0.787639381969099 0.0962924621429674
0.788139406970349 0.0963021453674351
0.788639431971599 0.0963118273765291
0.789139456972849 0.0963215081696873
0.789639481974099 0.0963311877463472
0.790139506975349 0.0963408661059466
0.790639531976599 0.0963505432479232
0.791139556977849 0.0963602191717147
0.791639581979099 0.096369893876759
0.792139606980349 0.0963795673624938
0.792639631981599 0.096389239628357
0.793139656982849 0.0963989106737865
0.793639681984099 0.0964085804982201
0.794139706985349 0.0964182491010957
0.794639731986599 0.0964279164818514
0.79513975698785 0.096437582639925
0.7956397819891 0.0964472475747546
0.79613980699035 0.0964569112857782
0.796639831991599 0.0964665737724339
0.79713985699285 0.0964762350341597
0.7976398819941 0.0964858950703937
0.79813990699535 0.0964955538805741
0.7986399319966 0.096505211464139
0.79913995699785 0.0965148678205267
0.7996399819991 0.0965245229491753
0.80014000700035 0.0965341768495231
0.8006400320016 0.0965438295210083
0.80114005700285 0.0965534809630693
0.8016400820041 0.0965631311751444
0.80214010700535 0.096572780156672
0.802640132006601 0.0965824279070903
0.803140157007851 0.0965920744258379
0.8036401820091 0.0966017197123532
0.80414020701035 0.0966113637660746
0.804640232011601 0.0966210065864406
0.805140257012851 0.0966306481728898
0.805640282014101 0.0966402885248607
0.806140307015351 0.0966499276417919
0.806640332016601 0.096659565523122
0.807140357017851 0.0966692021682896
0.807640382019101 0.0966788375767334
0.808140407020351 0.0966884717478921
0.808640432021601 0.0966981046812044
0.809140457022851 0.096707736376109
0.809640482024101 0.0967173668320448
0.810140507025352 0.0967269960484505
0.810640532026601 0.096736624024765
0.811140557027851 0.0967462507604271
0.811640582029101 0.0967558762548758
0.812140607030352 0.0967655005075499
0.812640632031602 0.0967751235178883
0.813140657032852 0.0967847452853302
0.813640682034102 0.0967943658093145
0.814140707035352 0.0968039850892801
0.814640732036602 0.0968136031246663
0.815140757037852 0.0968232199149121
0.815640782039102 0.0968328354594565
0.816140807040352 0.0968424497577388
0.816640832041602 0.0968520628091982
0.817140857042852 0.0968616746132738
0.817640882044102 0.0968712851694049
0.818140907045352 0.0968808944770308
0.818640932046602 0.0968905025355907
0.819140957047853 0.0969001093445241
0.819640982049103 0.0969097149032701
0.820141007050353 0.0969193192112684
0.820641032051603 0.0969289222679582
0.821141057052853 0.096938524072779
0.821641082054103 0.0969481246251703
0.822141107055353 0.0969577239245716
0.822641132056603 0.0969673219704225
0.823141157057853 0.0969769187621625
0.823641182059103 0.0969865142992311
0.824141207060353 0.0969961085810681
0.824641232061603 0.0970057016071131
0.825141257062853 0.0970152933768058
0.825641282064103 0.0970248838895859
0.826141307065353 0.0970344731448931
0.826641332066604 0.0970440611421673
0.827141357067854 0.0970536478808482
0.827641382069104 0.0970632333603756
0.828141407070353 0.0970728175801896
0.828641432071604 0.0970824005397299
0.829141457072854 0.0970919822384365
0.829641482074104 0.0971015626757493
0.830141507075354 0.0971111418511084
0.830641532076604 0.0971207197639537
0.831141557077854 0.0971302964137254
0.831641582079104 0.0971398717998635
0.832141607080354 0.0971494459218081
0.832641632081604 0.0971590187789994
0.833141657082854 0.0971685903708775
0.833641682084104 0.0971781606968827
0.834141707085355 0.0971877297564553
0.834641732086605 0.0971972975490354
0.835141757087854 0.0972068640740634
0.835641782089104 0.0972164293309796
0.836141807090355 0.0972259933192244
0.836641832091605 0.0972355560382382
0.837141857092855 0.0972451174874615
0.837641882094105 0.0972546776663346
0.838141907095355 0.0972642365742981
0.838641932096605 0.0972737942107924
0.839141957097855 0.0972833505752583
0.839641982099105 0.0972929056671362
0.840142007100355 0.0973024594858667
0.840642032101605 0.0973120120308906
0.841142057102855 0.0973215633016485
0.841642082104106 0.0973311132975811
0.842142107105355 0.0973406620181291
0.842642132106605 0.0973502094627334
0.843142157107855 0.0973597556308348
0.843642182109106 0.097369300521874
0.844142207110356 0.0973788441352921
0.844642232111606 0.0973883864705298
0.845142257112856 0.0973979275270282
0.845642282114106 0.0974074673042282
0.846142307115356 0.0974170058015707
0.846642332116606 0.097426543018497
0.847142357117856 0.0974360789544479
0.847642382119106 0.0974456136088647
0.848142407120356 0.0974551469811885
0.848642432121606 0.0974646790708603
0.849142457122856 0.0974742098773215
0.849642482124106 0.0974837394000133
0.850142507125356 0.097493267638377
0.850642532126606 0.0975027945918537
0.851142557127857 0.097512320259885
0.851642582129107 0.097521844641912
0.852142607130357 0.0975313677373764
0.852642632131607 0.0975408895457194
0.853142657132857 0.0975504100663825
0.853642682134107 0.0975599292988073
0.854142707135357 0.0975694472424353
0.854642732136607 0.097578963896708
0.855142757137857 0.097588479261067
0.855642782139107 0.0975979933349541
0.856142807140357 0.0976075061178107
0.856642832141607 0.0976170176090787
0.857142857142857 0.0976265278081998
0.857642882144107 0.0976360367146158
0.858142907145357 0.0976455443277684
0.858642932146608 0.0976550506470995
0.859142957147858 0.0976645556720509
0.859642982149107 0.0976740594020646
0.860143007150358 0.0976835618365825
0.860643032151608 0.0976930629750466
0.861143057152858 0.0977025628168988
0.861643082154108 0.0977120613615813
0.862143107155358 0.0977215586085361
0.862643132156608 0.0977310545572052
0.863143157157858 0.0977405492070309
0.863643182159108 0.0977500425574553
0.864143207160358 0.0977595346079207
0.864643232161608 0.0977690253578692
0.865143257162858 0.0977785148067431
0.865643282164108 0.0977880029539849
0.866143307165359 0.0977974897990368
0.866643332166608 0.0978069753413411
0.867143357167858 0.0978164595803404
0.867643382169109 0.0978259425154771
0.868143407170359 0.0978354241461937
0.868643432171609 0.0978449044719326
0.869143457172859 0.0978543834921365
0.869643482174109 0.097863861206248
0.870143507175359 0.0978733376137096
0.870643532176609 0.097882812713964
0.871143557177859 0.097892286506454
0.871643582179109 0.0979017589906223
0.872143607180359 0.0979112301659116
0.872643632181609 0.0979207000317648
0.873143657182859 0.0979301685876246
0.873643682184109 0.097939635832934
0.874143707185359 0.0979491017671359
0.874643732186609 0.0979585663896732
0.87514375718786 0.0979680296999889
0.87564378218911 0.0979774916975261
0.87614380719036 0.0979869523817277
0.87664383219161 0.0979964117520368
0.87714385719286 0.0980058698078967
0.87764388219411 0.0980153265487504
0.87814390719536 0.0980247819740412
0.87864393219661 0.0980342360832123
0.87914395719786 0.0980436888757069
0.87964398219911 0.0980531403509683
0.88014400720036 0.09806259050844
0.88064403220161 0.0980720393475652
0.88114405720286 0.0980814868677875
0.88164408220411 0.0980909330685502
0.88214410720536 0.0981003779492968
0.882644132206611 0.0981098215094709
0.883144157207861 0.098119263748516
0.883644182209111 0.0981287046658756
0.88414420721036 0.0981381442609936
0.884644232211611 0.0981475825333134
0.885144257212861 0.0981570194822789
0.885644282214111 0.0981664551073337
0.886144307215361 0.0981758894079217
0.886644332216611 0.0981853223834866
0.887144357217861 0.0981947540334724
0.887644382219111 0.0982041843573228
0.888144407220361 0.0982136133544819
0.888644432221611 0.0982230410243935
0.889144457222861 0.0982324673665018
0.889644482224111 0.0982418923802507
0.890144507225362 0.0982513160650843
0.890644532226612 0.0982607384204467
0.891144557227861 0.0982701594457821
0.891644582229111 0.0982795791405346
0.892144607230362 0.0982889975041486
0.892644632231612 0.0982984145360682
0.893144657232862 0.0983078302357377
0.893644682234112 0.0983172446026016
0.894144707235362 0.0983266576361041
0.894644732236612 0.0983360693356897
0.895144757237862 0.0983454797008028
0.895644782239112 0.098354888730888
0.896144807240362 0.0983642964253896
0.896644832241612 0.0983737027837524
0.897144857242862 0.0983831078054209
0.897644882244113 0.0983925114898398
0.898144907245362 0.0984019138364537
0.898644932246612 0.0984113148447074
0.899144957247862 0.0984207145140456
0.899644982249113 0.0984301128439131
0.900145007250363 0.0984395098337546
0.900645032251613 0.0984489054830153
0.901145057252863 0.0984582997911398
0.901645082254113 0.0984676927575732
0.902145107255363 0.0984770843817604
0.902645132256613 0.0984864746631465
0.903145157257863 0.0984958636011766
0.903645182259113 0.0985052511952957
0.904145207260363 0.0985146374449489
0.904645232261613 0.0985240223495815
0.905145257262863 0.0985334059086387
0.905645282264113 0.0985427881215658
0.906145307265363 0.0985521689878079
0.906645332266613 0.0985615485068106
0.907145357267864 0.098570926678019
0.907645382269114 0.0985803035008787
0.908145407270364 0.0985896789748351
0.908645432271614 0.0985990530993338
0.909145457272864 0.0986084258738201
0.909645482274114 0.0986177972977397
0.910145507275364 0.0986271673705383
0.910645532276614 0.0986365360916614
0.911145557277864 0.0986459034605548
0.911645582279114 0.0986552694766641
0.912145607280364 0.0986646341394352
0.912645632281614 0.0986739974483138
0.913145657282864 0.0986833594027458
0.913645682284114 0.0986927200021771
0.914145707285364 0.0987020792460536
0.914645732286615 0.0987114371338213
0.915145757287864 0.0987207936649262
0.915645782289114 0.0987301488388143
0.916145807290365 0.0987395026549317
0.916645832291615 0.0987488551127246
0.917145857292865 0.0987582062116391
0.917645882294115 0.0987675559511215
0.918145907295365 0.0987769043306178
0.918645932296615 0.0987862513495746
0.919145957297865 0.098795597007438
0.919645982299115 0.0988049413036545
0.920146007300365 0.0988142842376704
0.920646032301615 0.0988236258089323
0.921146057302865 0.0988329660168866
0.921646082304115 0.0988423048609798
0.922146107305365 0.0988516423406585
0.922646132306615 0.0988609784553693
0.923146157307865 0.0988703132045589
0.923646182309116 0.0988796465876739
0.924146207310366 0.0988889786041612
0.924646232311616 0.0988983092534674
0.925146257312866 0.0989076385350395
0.925646282314116 0.0989169664483242
0.926146307315366 0.0989262929927684
0.926646332316616 0.0989356181678191
0.927146357317866 0.0989449419729233
0.927646382319116 0.0989542644075281
0.928146407320366 0.0989635854710803
0.928646432321616 0.0989729051630272
0.929146457322866 0.098982223482816
0.929646482324116 0.0989915404298937
0.930146507325366 0.0990008560037077
0.930646532326616 0.0990101702037052
0.931146557327867 0.0990194830293335
0.931646582329117 0.09902879448004
0.932146607330367 0.099038104555272
0.932646632331616 0.0990474132544771
0.933146657332867 0.0990567205771027
0.933646682334117 0.0990660265225962
0.934146707335367 0.0990753310904054
0.934646732336617 0.0990846342799777
0.935146757337867 0.0990939360907609
0.935646782339117 0.0991032365222026
0.936146807340367 0.0991125355737505
0.936646832341617 0.0991218332448525
0.937146857342867 0.0991311295349563
0.937646882344117 0.0991404244435099
0.938146907345367 0.099149717969961
0.938646932346618 0.0991590101137578
0.939146957347868 0.099168300874348
0.939646982349117 0.0991775902511799
0.940147007350367 0.0991868782437014
0.940647032351618 0.0991961648513607
0.941147057352868 0.0992054500736059
0.941647082354118 0.0992147339098852
0.942147107355368 0.0992240163596469
0.942647132356618 0.0992332974223393
0.943147157357868 0.0992425770974106
0.943647182359118 0.0992518553843093
0.944147207360368 0.0992611322824838
0.944647232361618 0.0992704077913825
0.945147257362868 0.099279681910454
0.945647282364118 0.0992889546391467
0.946147307365369 0.0992982259769093
0.946647332366618 0.0993074959231905
0.947147357367868 0.0993167644774388
0.947647382369118 0.099326031639103
0.948147407370369 0.0993352974076319
0.948647432371619 0.0993445617824742
0.949147457372869 0.0993538247630789
0.949647482374119 0.0993630863488948
0.950147507375369 0.0993723465393708
0.950647532376619 0.099381605333956
0.951147557377869 0.0993908627320993
0.951647582379119 0.0994001187332499
0.952147607380369 0.0994093733368567
0.952647632381619 0.0994186265423691
0.953147657382869 0.0994278783492362
0.953647682384119 0.0994371287569073
0.954147707385369 0.0994463777648315
0.954647732386619 0.0994556253724584
0.95514775738787 0.0994648715792371
0.95564778238912 0.0994741163846173
0.95614780739037 0.0994833597880482
0.95664783239162 0.0994926017889796
0.95714785739287 0.0995018423868608
0.95764788239412 0.0995110815811415
0.95814790739537 0.0995203193712713
0.95864793239662 0.0995295557567
0.95914795739787 0.0995387907368772
0.95964798239912 0.0995480243112528
0.96014800740037 0.0995572564792766
0.96064803240162 0.0995664872403984
0.96114805740287 0.0995757165940681
0.96164808240412 0.0995849445397358
0.96214810740537 0.0995941710768513
0.962648132406621 0.0996033962048649
0.963148157407871 0.0996126199232264
0.963648182409121 0.0996218422313862
0.96414820741037 0.0996310631287943
0.964648232411621 0.0996402826149011
0.965148257412871 0.0996495006891567
0.965648282414121 0.0996587173510115
0.966148307415371 0.0996679325999159
0.966648332416621 0.0996771464353202
0.967148357417871 0.099686358856675
0.967648382419121 0.0996955698634308
0.968148407420371 0.099704779455038
0.968648432421621 0.0997139876309473
0.969148457422871 0.0997231943906092
0.969648482424121 0.0997323997334746
0.970148507425372 0.0997416036589942
0.970648532426622 0.0997508061666186
0.971148557427871 0.0997600072557988
0.971648582429121 0.0997692069259855
0.972148607430372 0.0997784051766298
0.972648632431622 0.0997876020071826
0.973148657432872 0.0997967974170948
0.973648682434122 0.0998059914058176
0.974148707435372 0.099815183972802
0.974648732436622 0.0998243751174993
0.975148757437872 0.0998335648393605
0.975648782439122 0.0998427531378369
0.976148807440372 0.0998519400123798
0.976648832441622 0.0998611254624405
0.977148857442872 0.0998703094874705
0.977648882444123 0.0998794920869211
0.978148907445372 0.0998886732602439
0.978648932446622 0.0998978530068902
0.979148957447872 0.0999070313263118
0.979648982449123 0.0999162082179602
0.980149007450373 0.0999253836812871
0.980649032451623 0.0999345577157441
0.981149057452873 0.0999437303207831
0.981649082454123 0.0999529014958558
0.982149107455373 0.0999620712404141
0.982649132456623 0.09997123955391
0.983149157457873 0.0999804064357952
0.983649182459123 0.0999895718855219
0.984149207460373 0.099998735902542
0.984649232461623 0.100007898486308
0.985149257462873 0.100017059636271
0.985649282464123 0.100026219351884
0.986149307465373 0.1000353776326
0.986649332466623 0.100044534477869
0.987149357467874 0.100053689887146
0.987649382469124 0.100062843859881
0.988149407470374 0.100071996395528
0.988649432471624 0.100081147493539
0.989149457472874 0.100090297153366
0.989649482474124 0.100099445374462
0.990149507475374 0.10010859215628
0.990649532476624 0.100117737498273
0.991149557477874 0.100126881399892
0.991649582479124 0.100136023860591
0.992149607480374 0.100145164879822
0.992649632481624 0.100154304457039
0.993149657482874 0.100163442591695
0.993649682484124 0.100172579283241
0.994149707485374 0.100181714531132
0.994649732486625 0.100190848334821
0.995149757487875 0.100199980693759
0.995649782489124 0.100209111607401
0.996149807490375 0.1002182410752
0.996649832491625 0.100227369096609
0.997149857492875 0.100236495671081
0.997649882494125 0.10024562079807
0.998149907495375 0.100254744477029
0.998649932496625 0.100263866707411
0.999149957497875 0.10027298748867
0.999649982499125 0.10028210682026
1.00015000750038 0.100291224701634
1.00065003250163 0.100300341132245
1.00115005750288 0.100309456111548
1.00165008250413 0.100318569638996
1.00215010750538 0.100327681714042
1.00265013250663 0.100336792336142
1.00315015750788 0.100345901504748
1.00365018250913 0.100355009219314
1.00415020751038 0.100364115479295
1.00465023251163 0.100373220284145
1.00515025751288 0.100382323633317
1.00565028251413 0.100391425526266
1.00615030751538 0.100400525962446
1.00665033251663 0.100409624941311
1.00715035751788 0.100418722462315
1.00765038251913 0.100427818524913
1.00815040752038 0.10043691312856
1.00865043252163 0.100446006272708
1.00915045752288 0.100455097956814
1.00965048252413 0.100464188180332
1.01015050752538 0.100473276942715
1.01065053252663 0.10048236424342
1.01115055752788 0.100491450081899
1.01165058252913 0.100500534457609
1.01215060753038 0.100509617370004
1.01265063253163 0.100518698818539
1.01315065753288 0.100527778802668
1.01365068253413 0.100536857321847
1.01415070753538 0.100545934375531
1.01465073253663 0.100555009963174
1.01515075753788 0.100564084084232
1.01565078253913 0.10057315673816
1.01615080754038 0.100582227924413
1.01665083254163 0.100591297642446
1.01715085754288 0.100600365891714
1.01765088254413 0.100609432671674
1.01815090754538 0.100618497981779
1.01865093254663 0.100627561821487
1.01915095754788 0.100636624190252
1.01965098254913 0.100645685087529
1.02015100755038 0.100654744512775
1.02065103255163 0.100663802465445
1.02115105755288 0.100672858944994
1.02165108255413 0.100681913950879
1.02215110755538 0.100690967482555
1.02265113255663 0.100700019539478
1.02315115755788 0.100709070121105
1.02365118255913 0.10071811922689
1.02415120756038 0.10072716685629
1.02465123256163 0.100736213008761
1.02515125756288 0.100745257683759
1.02565128256413 0.100754300880741
1.02615130756538 0.100763342599162
1.02665133256663 0.100772382838479
1.02715135756788 0.100781421598148
1.02765138256913 0.100790458877625
1.02815140757038 0.100799494676368
1.02865143257163 0.100808528993831
1.02915145757288 0.100817561829473
1.02965148257413 0.100826593182749
1.03015150757538 0.100835623053116
1.03065153257663 0.100844651440031
1.03115155757788 0.100853678342951
1.03165158257913 0.100862703761332
1.03215160758038 0.10087172769463
1.03265163258163 0.100880750142305
1.03315165758288 0.100889771103811
1.03365168258413 0.100898790578606
1.03415170758538 0.100907808566147
1.03465173258663 0.100916825065891
1.03515175758788 0.100925840077295
1.03565178258913 0.100934853599818
1.03615180759038 0.100943865632914
1.03665183259163 0.100952876176043
1.03715185759288 0.100961885228662
1.03765188259413 0.100970892790227
1.03815190759538 0.100979898860197
1.03865193259663 0.100988903438029
1.03915195759788 0.10099790652318
1.03965198259913 0.101006908115109
1.04015200760038 0.101015908213272
1.04065203260163 0.101024906817128
1.04115205760288 0.101033903926134
1.04165208260413 0.101042899539749
1.04215210760538 0.101051893657429
1.04265213260663 0.101060886278634
1.04315215760788 0.101069877402821
1.04365218260913 0.101078867029448
1.04415220761038 0.101087855157973
1.04465223261163 0.101096841787855
1.04515225761288 0.101105826918551
1.04565228261413 0.101114810549521
1.04615230761538 0.101123792680222
1.04665233261663 0.101132773310112
1.04715235761788 0.101141752438651
1.04765238261913 0.101150730065297
1.04815240762038 0.101159706189507
1.04865243262163 0.101168680810742
1.04915245762288 0.101177653928459
1.04965248262413 0.101186625542117
1.05015250762538 0.101195595651175
1.05065253262663 0.101204564255092
1.05115255762788 0.101213531353327
1.05165258262913 0.101222496945338
1.05215260763038 0.101231461030585
1.05265263263163 0.101240423608527
1.05315265763288 0.101249384678623
1.05365268263413 0.101258344240331
1.05415270763538 0.101267302293112
1.05465273263663 0.101276258836424
1.05515275763788 0.101285213869726
1.05565278263913 0.101294167392479
1.05615280764038 0.101303119404141
1.05665283264163 0.101312069904173
1.05715285764288 0.101321018892033
1.05765288264413 0.101329966367181
1.05815290764538 0.101338912329077
1.05865293264663 0.10134785677718
1.05915295764788 0.101356799710951
1.05965298264913 0.101365741129849
1.06015300765038 0.101374681033334
1.06065303265163 0.101383619420865
1.06115305765288 0.101392556291904
1.06165308265413 0.10140149164591
1.06215310765538 0.101410425482342
1.06265313265663 0.101419357800662
1.06315315765788 0.10142828860033
1.06365318265913 0.101437217880805
1.06415320766038 0.101446145641548
1.06465323266163 0.101455071882019
1.06515325766288 0.101463996601679
1.06565328266413 0.101472919799989
1.06615330766538 0.101481841476408
1.06665333266663 0.101490761630398
1.06715335766788 0.101499680261419
1.06765338266913 0.101508597368931
1.06815340767038 0.101517512952397
1.06865343267163 0.101526427011275
1.06915345767288 0.101535339545029
1.06965348267413 0.101544250553117
1.07015350767538 0.101553160035002
1.07065353267663 0.101562067990143
1.07115355767788 0.101570974418004
1.07165358267913 0.101579879318044
1.07215360768038 0.101588782689725
1.07265363268163 0.101597684532508
1.07315365768288 0.101606584845854
1.07365368268413 0.101615483629225
1.07415370768538 0.101624380882083
1.07465373268663 0.101633276603888
1.07515375768788 0.101642170794103
1.07565378268913 0.101651063452189
1.07615380769038 0.101659954577607
1.07665383269163 0.10166884416982
1.07715385769288 0.101677732228289
1.07765388269413 0.101686618752477
1.07815390769538 0.101695503741844
1.07865393269664 0.101704387195853
1.07915395769788 0.101713269113967
1.07965398269913 0.101722149495646
1.08015400770039 0.101731028340354
1.08065403270164 0.101739905647552
1.08115405770289 0.101748781416703
1.08165408270414 0.101757655647268
1.08215410770539 0.101766528338712
1.08265413270664 0.101775399490495
1.08315415770789 0.10178426910208
1.08365418270914 0.101793137172931
1.08415420771039 0.101802003702509
1.08465423271164 0.101810868690277
1.08515425771289 0.101819732135697
1.08565428271414 0.101828594038234
1.08615430771539 0.101837454397349
1.08665433271664 0.101846313212506
1.08715435771789 0.101855170483167
1.08765438271914 0.101864026208795
1.08815440772039 0.101872880388854
1.08865443272164 0.101881733022806
1.08915445772289 0.101890584110115
1.08965448272414 0.101899433650245
1.09015450772539 0.101908281642657
1.09065453272664 0.101917128086817
1.09115455772789 0.101925972982187
1.09165458272914 0.10193481632823
1.09215460773039 0.10194365812441
1.09265463273164 0.101952498370192
1.09315465773289 0.101961337065037
1.09365468273414 0.101970174208412
1.09415470773539 0.101979009799778
1.09465473273664 0.101987843838599
1.09515475773789 0.101996676324341
1.09565478273914 0.102005507256467
1.09615480774039 0.10201433663444
1.09665483274164 0.102023164457725
1.09715485774289 0.102031990725786
1.09765488274414 0.102040815438087
1.09815490774539 0.102049638594092
1.09865493274664 0.102058460193266
1.09915495774789 0.102067280235074
1.09965498274914 0.102076098718979
1.10015500775039 0.102084915644446
1.10065503275164 0.10209373101094
1.10115505775289 0.102102544817925
1.10165508275414 0.102111357064866
1.10215510775539 0.102120167751227
1.10265513275664 0.102128976876474
1.10315515775789 0.102137784440072
1.10365518275914 0.102146590441485
1.10415520776039 0.102155394880178
1.10465523276164 0.102164197755616
1.10515525776289 0.102172999067265
1.10565528276414 0.102181798814589
1.10615530776539 0.102190596997054
1.10665533276664 0.102199393614125
1.10715535776789 0.102208188665268
1.10765538276914 0.102216982149947
1.10815540777039 0.102225774067629
1.10865543277164 0.102234564417778
1.10915545777289 0.102243353199861
1.10965548277414 0.102252140413343
1.11015550777539 0.10226092605769
1.11065553277664 0.102269710132368
1.11115555777789 0.102278492636841
1.11165558277914 0.102287273570577
1.11215560778039 0.102296052933042
1.11265563278164 0.1023048307237
1.11315565778289 0.102313606942019
1.11365568278414 0.102322381587465
1.11415570778539 0.102331154659503
1.11465573278664 0.1023399261576
1.11515575778789 0.102348696081222
1.11565578278914 0.102357464429836
1.11615580779039 0.102366231202908
1.11665583279164 0.102374996399905
1.11715585779289 0.102383760020293
1.11765588279414 0.102392522063539
1.11815590779539 0.102401282529109
1.11865593279664 0.102410041416471
1.11915595779789 0.102418798725091
1.11965598279914 0.102427554454435
1.12015600780039 0.102436308603972
1.12065603280164 0.102445061173167
1.12115605780289 0.102453812161489
1.12165608280414 0.102462561568404
1.12215610780539 0.102471309393379
1.12265613280664 0.102480055635881
1.12315615780789 0.102488800295379
1.12365618280914 0.102497543371338
1.12415620781039 0.102506284863228
1.12465623281164 0.102515024770515
1.12515625781289 0.102523763092666
1.12565628281414 0.10253249982915
1.12615630781539 0.102541234979434
1.12665633281664 0.102549968542986
1.12715635781789 0.102558700519274
1.12765638281914 0.102567430907765
1.12815640782039 0.102576159707928
1.12865643282164 0.10258488691923
1.12915645782289 0.10259361254114
1.12965648282414 0.102602336573126
1.13015650782539 0.102611059014655
1.13065653282664 0.102619779865197
1.13115655782789 0.102628499124219
1.13165658282914 0.10263721679119
1.13215660783039 0.102645932865579
1.13265663283164 0.102654647346853
1.13315665783289 0.102663360234482
1.13365668283414 0.102672071527934
1.13415670783539 0.102680781226678
1.13465673283664 0.102689489330182
1.13515675783789 0.102698195837916
1.13565678283914 0.102706900749348
1.13615680784039 0.102715604063948
1.13665683284164 0.102724305781183
1.13715685784289 0.102733005900524
1.13765688284414 0.10274170442144
1.13815690784539 0.102750401343399
1.13865693284664 0.102759096665871
1.13915695784789 0.102767790388326
1.13965698284914 0.102776482510232
1.14015700785039 0.10278517303106
1.14065703285164 0.102793861950278
1.14115705785289 0.102802549267357
1.14165708285414 0.102811234981766
1.14215710785539 0.102819919092974
1.14265713285664 0.102828601600452
1.14315715785789 0.10283728250367
1.14365718285914 0.102845961802097
1.14415720786039 0.102854639495203
1.14465723286164 0.102863315582459
1.14515725786289 0.102871990063334
1.14565728286414 0.102880662937299
1.14615730786539 0.102889334203824
1.14665733286664 0.102898003862379
1.14715735786789 0.102906671912435
1.14765738286914 0.102915338353461
1.14815740787039 0.10292400318493
1.14865743287164 0.10293266640631
1.14915745787289 0.102941328017074
1.14965748287414 0.102949988016691
1.15015750787539 0.102958646404632
1.15065753287664 0.102967303180368
1.15115755787789 0.10297595834337
1.15165758287914 0.102984611893109
1.15215760788039 0.102993263829057
1.15265763288164 0.103001914150683
1.15315765788289 0.103010562857459
1.15365768288414 0.103019209948857
1.15415770788539 0.103027855424348
1.15465773288664 0.103036499283403
1.15515775788789 0.103045141525494
1.15565778288914 0.103053782150091
1.15615780789039 0.103062421156668
1.15665783289164 0.103071058544694
1.15715785789289 0.103079694313643
1.15765788289414 0.103088328462985
1.15815790789539 0.103096960992192
1.15865793289665 0.103105591900737
1.1591579578979 0.103114221188091
1.15965798289914 0.103122848853727
1.1601580079004 0.103131474897116
1.16065803290165 0.103140099317731
1.1611580579029 0.103148722115044
1.16165808290415 0.103157343288526
1.1621581079054 0.103165962837651
1.16265813290665 0.103174580761892
1.1631581579079 0.103183197060719
1.16365818290915 0.103191811733606
1.1641582079104 0.103200424780026
1.16465823291165 0.103209036199451
1.1651582579129 0.103217645991355
1.16565828291415 0.103226254155208
1.1661583079154 0.103234860690486
1.16665833291665 0.10324346559666
1.1671583579179 0.103252068873204
1.16765838291915 0.103260670519591
1.1681584079204 0.103269270535294
1.16865843292165 0.103277868919786
1.1691584579229 0.10328646567254
1.16965848292415 0.10329506079303
1.1701585079254 0.103303654280729
1.17065853292665 0.103312246135111
1.1711585579279 0.103320836355649
1.17165858292915 0.103329424941818
1.1721586079304 0.103338011893089
1.17265863293165 0.103346597208938
1.1731586579329 0.103355180888839
1.17365868293415 0.103363762932264
1.1741587079354 0.103372343338689
1.17465873293665 0.103380922107586
1.1751587579379 0.103389499238431
1.17565878293915 0.103398074730697
1.1761588079404 0.103406648583859
1.17665883294165 0.103415220797391
1.1771588579429 0.103423791370767
1.17765888294415 0.103432360303462
1.1781589079454 0.10344092759495
1.17865893294665 0.103449493244706
1.1791589579479 0.103458057252204
1.17965898294915 0.10346661961692
1.1801590079504 0.103475180338328
1.18065903295165 0.103483739415902
1.1811590579529 0.103492296849118
1.18165908295415 0.103500852637451
1.1821591079554 0.103509406780376
1.18265913295665 0.103517959277368
1.1831591579579 0.103526510127902
1.18365918295915 0.103535059331454
1.1841592079604 0.103543606887498
1.18465923296165 0.10355215279551
1.1851592579629 0.103560697054966
1.18565928296415 0.103569239665342
1.1861593079654 0.103577780626112
1.18665933296665 0.103586319936752
1.1871593579679 0.103594857596739
1.18765938296915 0.103603393605548
1.1881594079704 0.103611927962655
1.18865943297165 0.103620460667536
1.1891594579729 0.103628991719666
1.18965948297415 0.103637521118523
1.1901595079754 0.103646048863582
1.19065953297665 0.10365457495432
1.1911595579779 0.103663099390212
1.19165958297915 0.103671622170735
1.1921596079804 0.103680143295366
1.19265963298165 0.103688662763581
1.1931596579829 0.103697180574857
1.19365968298415 0.10370569672867
1.1941597079854 0.103714211224497
1.19465973298665 0.103722724061816
1.1951597579879 0.103731235240101
1.19565978298915 0.103739744758832
1.1961598079904 0.103748252617484
1.19665983299165 0.103756758815535
1.1971598579929 0.103765263352462
1.19765988299415 0.103773766227742
1.1981599079954 0.103782267440853
1.19865993299665 0.103790766991271
1.1991599579979 0.103799264878475
1.19965998299915 0.103807761101941
1.2001600080004 0.103816255661148
1.20066003300165 0.103824748555572
1.2011600580029 0.103833239784693
1.20166008300415 0.103841729347986
1.2021601080054 0.103850217244931
1.20266013300665 0.103858703475005
1.2031601580079 0.103867188037687
1.20366018300915 0.103875670932454
1.2041602080104 0.103884152158784
1.20466023301165 0.103892631716156
1.2051602580129 0.103901109604047
1.20566028301415 0.103909585821937
1.2061603080154 0.103918060369304
1.20666033301665 0.103926533245626
1.2071603580179 0.103935004450382
1.20766038301915 0.10394347398305
1.2081604080204 0.103951941843109
1.20866043302165 0.103960408030038
1.2091604580229 0.103968872543316
1.20966048302415 0.103977335382422
1.2101605080254 0.103985796546834
1.21066053302665 0.103994256036032
1.2111605580279 0.104002713849495
1.21166058302915 0.104011169986702
1.2121606080304 0.104019624447133
1.21266063303165 0.104028077230266
1.2131606580329 0.104036528335581
1.21366068303415 0.104044977762558
1.2141607080354 0.104053425510676
1.21466073303665 0.104061871579416
1.2151607580379 0.104070315968255
1.21566078303915 0.104078758676676
1.2161608080404 0.104087199704156
1.21666083304165 0.104095639050177
1.2171608580429 0.104104076714218
1.21766088304415 0.104112512695759
1.2181609080454 0.10412094699428
1.21866093304665 0.104129379609263
1.2191609580479 0.104137810540186
1.21966098304915 0.10414623978653
1.2201610080504 0.104154667347777
1.22066103305165 0.104163093223405
1.2211610580529 0.104171517412897
1.22166108305415 0.104179939915732
1.2221611080554 0.104188360731391
1.22266113305665 0.104196779859356
1.2231611580579 0.104205197299106
1.22366118305915 0.104213613050123
1.2241612080604 0.104222027111889
1.22466123306165 0.104230439483883
1.2251612580629 0.104238850165588
1.22566128306415 0.104247259156484
1.2261613080654 0.104255666456053
1.22666133306665 0.104264072063776
1.2271613580679 0.104272475979134
1.22766138306915 0.10428087820161
1.2281614080704 0.104289278730685
1.22866143307165 0.10429767756584
1.2291614580729 0.104306074706558
1.22966148307415 0.104314470152319
1.2301615080754 0.104322863902607
1.23066153307665 0.104331255956903
1.2311615580779 0.104339646314688
1.23166158307915 0.104348034975446
1.2321616080804 0.104356421938659
1.23266163308165 0.104364807203807
1.2331616580829 0.104373190770376
1.23366168308415 0.104381572637845
1.2341617080854 0.104389952805698
1.23466173308665 0.104398331273418
1.2351617580879 0.104406708040488
1.23566178308915 0.104415083106389
1.2361618080904 0.104423456470605
1.23666183309165 0.104431828132618
1.2371618580929 0.104440198091912
1.23766188309415 0.10444856634797
1.2381619080954 0.104456932900274
1.23866193309666 0.104465297748308
1.23916195809791 0.104473660891555
1.23966198309915 0.104482022329499
1.24016200810041 0.104490382061623
1.24066203310166 0.104498740087409
1.24116205810291 0.104507096406343
1.24166208310416 0.104515451017907
1.24216210810541 0.104523803921585
1.24266213310666 0.104532155116862
1.24316215810791 0.10454050460322
1.24366218310916 0.104548852380144
1.24416220811041 0.104557198447117
1.24466223311166 0.104565542803624
1.24516225811291 0.10457388544915
1.24566228311416 0.104582226383177
1.24616230811541 0.104590565605191
1.24666233311666 0.104598903114676
1.24716235811791 0.104607238911116
1.24766238311916 0.104615572993996
1.24816240812041 0.1046239053628
1.24866243312166 0.104632236017014
1.24916245812291 0.104640564956121
1.24966248312416 0.104648892179607
1.25016250812541 0.104657217686957
1.25066253312666 0.104665541477655
1.25116255812791 0.104673863551188
1.25166258312916 0.104682183907038
1.25216260813041 0.104690502544693
1.25266263313166 0.104698819463638
1.25316265813291 0.104707134663356
1.25366268313416 0.104715448143335
1.25416270813541 0.10472375990306
1.25466273313666 0.104732069942016
1.25516275813791 0.104740378259689
1.25566278313916 0.104748684855564
1.25616280814041 0.104756989729128
1.25666283314166 0.104765292879867
1.25716285814291 0.104773594307265
1.25766288314416 0.104781894010811
1.25816290814541 0.104790191989988
1.25866293314666 0.104798488244285
1.25916295814791 0.104806782773186
1.25966298314916 0.104815075576179
1.26016300815041 0.10482336665275
1.26066303315166 0.104831656002385
1.26116305815291 0.104839943624571
1.26166308315416 0.104848229518795
1.26216310815541 0.104856513684543
1.26266313315666 0.104864796121302
1.26316315815791 0.104873076828559
1.26366318315916 0.104881355805802
1.26416320816041 0.104889633052517
1.26466323316166 0.104897908568191
1.26516325816291 0.104906182352311
1.26566328316416 0.104914454404365
1.26616330816541 0.104922724723841
1.26666333316666 0.104930993310224
1.26716335816791 0.104939260163005
1.26766338316916 0.104947525281668
1.26816340817041 0.104955788665704
1.26866343317166 0.104964050314598
1.26916345817291 0.104972310227839
1.26966348317416 0.104980568404916
1.27016350817541 0.104988824845315
1.27066353317666 0.104997079548525
1.27116355817791 0.105005332514034
1.27166358317916 0.105013583741331
1.27216360818041 0.105021833229903
1.27266363318166 0.10503008097924
1.27316365818291 0.105038326988829
1.27366368318416 0.105046571258158
1.27416370818541 0.105054813786718
1.27466373318666 0.105063054573996
1.27516375818791 0.105071293619481
1.27566378318916 0.105079530922662
1.27616380819041 0.105087766483028
1.27666383319166 0.105096000300068
1.27716385819291 0.105104232373271
1.27766388319416 0.105112462702126
1.27816390819541 0.105120691286122
1.27866393319666 0.10512891812475
1.27916395819791 0.105137143217497
1.27966398319916 0.105145366563854
1.28016400820041 0.105153588163311
1.28066403320166 0.105161808015356
1.28116405820291 0.10517002611948
1.28166408320416 0.105178242475172
1.28216410820541 0.105186457081922
1.28266413320666 0.105194669939221
1.28316415820791 0.105202881046558
1.28366418320916 0.105211090403423
1.28416420821041 0.105219298009307
1.28466423321166 0.1052275038637
1.28516425821291 0.105235707966092
1.28566428321416 0.105243910315974
1.28616430821541 0.105252110912836
1.28666433321666 0.105260309756169
1.28716435821791 0.105268506845463
1.28766438321916 0.10527670218021
1.28816440822041 0.105284895759899
1.28866443322166 0.105293087584023
1.28916445822291 0.105301277652071
1.28966448322416 0.105309465963536
1.29016450822541 0.105317652517908
1.29066453322666 0.105325837314678
1.29116455822791 0.105334020353338
1.29166458322916 0.10534220163338
1.29216460823041 0.105350381154293
1.29266463323166 0.105358558915572
1.29316465823291 0.105366734916706
1.29366468323416 0.105374909157187
1.29416470823541 0.105383081636508
1.29466473323666 0.105391252354161
1.29516475823791 0.105399421309636
1.29566478323916 0.105407588502427
1.29616480824041 0.105415753932025
1.29666483324166 0.105423917597923
1.29716485824291 0.105432079499613
1.29766488324416 0.105440239636587
1.29816490824541 0.105448398008337
1.29866493324666 0.105456554614357
1.29916495824791 0.105464709454139
1.29966498324916 0.105472862527175
1.30016500825041 0.105481013832959
1.30066503325166 0.105489163370983
1.30116505825291 0.10549731114074
1.30166508325416 0.105505457141723
1.30216510825541 0.105513601373425
1.30266513325666 0.10552174383534
1.30316515825791 0.105529884526961
1.30366518325916 0.10553802344778
1.30416520826041 0.105546160597292
1.30466523326166 0.10555429597499
1.30516525826291 0.105562429580368
1.30566528326416 0.105570561412918
1.30616530826541 0.105578691472136
1.30666533326666 0.105586819757514
1.30716535826791 0.105594946268548
1.30766538326916 0.105603071004729
1.30816540827041 0.105611193965554
1.30866543327166 0.105619315150516
1.30916545827291 0.105627434559109
1.30966548327416 0.105635552190827
1.31016550827541 0.105643668045166
1.31066553327666 0.105651782121618
1.31116555827791 0.10565989441968
1.31166558327916 0.105668004938846
1.31216560828041 0.10567611367861
1.31266563328166 0.105684220638467
1.31316565828291 0.105692325817912
1.31366568328416 0.105700429216441
1.31416570828541 0.105708530833548
1.31466573328666 0.105716630668728
1.31516575828791 0.105724728721476
1.31566578328916 0.105732824991289
1.31616580829041 0.105740919477661
1.31666583329166 0.105749012180087
1.31716585829291 0.105757103098064
1.31766588329416 0.105765192231087
1.31816590829541 0.105773279578652
1.31866593329667 0.105781365140254
1.31916595829792 0.10578944891539
1.31966598329917 0.105797530903555
1.32016600830041 0.105805611104246
1.32066603330167 0.105813689516959
1.32116605830292 0.105821766141189
1.32166608330417 0.105829840976434
1.32216610830542 0.105837914022189
1.32266613330667 0.105845985277951
1.32316615830792 0.105854054743217
1.32366618330917 0.105862122417483
1.32416620831042 0.105870188300247
1.32466623331167 0.105878252391004
1.32516625831292 0.105886314689252
1.32566628331417 0.105894375194488
1.32616630831542 0.105902433906209
1.32666633331667 0.105910490823911
1.32716635831792 0.105918545947093
1.32766638331917 0.105926599275252
1.32816640832042 0.105934650807884
1.32866643332167 0.105942700544488
1.32916645832292 0.105950748484561
1.32966648332417 0.1059587946276
1.33016650832542 0.105966838973104
1.33066653332667 0.105974881520571
1.33116655832792 0.105982922269497
1.33166658332917 0.105990961219382
1.33216660833042 0.105998998369723
1.33266663333167 0.106007033720018
1.33316665833292 0.106015067269766
1.33366668333417 0.106023099018466
1.33416670833542 0.106031128965614
1.33466673333667 0.106039157110711
1.33516675833792 0.106047183453254
1.33566678333917 0.106055207992742
1.33616680834042 0.106063230728674
1.33666683334167 0.106071251660549
1.33716685834292 0.106079270787866
1.33766688334417 0.106087288110124
1.33816690834542 0.106095303626821
1.33866693334667 0.106103317337458
1.33916695834792 0.106111329241533
1.33966698334917 0.106119339338545
1.34016700835042 0.106127347627995
1.34066703335167 0.106135354109382
1.34116705835292 0.106143358782204
1.34166708335417 0.106151361645963
1.34216710835542 0.106159362700158
1.34266713335667 0.106167361944288
1.34316715835792 0.106175359377853
1.34366718335917 0.106183355000355
1.34416720836042 0.106191348811292
1.34466723336167 0.106199340810165
1.34516725836292 0.106207330996475
1.34566728336417 0.106215319369721
1.34616730836542 0.106223305929404
1.34666733336667 0.106231290675025
1.34716735836792 0.106239273606084
1.34766738336917 0.106247254722083
1.34816740837042 0.106255234022521
1.34866743337167 0.1062632115069
1.34916745837292 0.106271187174721
1.34966748337417 0.106279161025485
1.35016750837542 0.106287133058693
1.35066753337667 0.106295103273846
1.35116755837792 0.106303071670445
1.35166758337917 0.106311038247993
1.35216760838042 0.10631900300599
1.35266763338167 0.106326965943939
1.35316765838292 0.10633492706134
1.35366768338417 0.106342886357696
1.35416770838542 0.106350843832508
1.35466773338667 0.106358799485279
1.35516775838792 0.10636675331551
1.35566778338917 0.106374705322704
1.35616780839042 0.106382655506363
1.35666783339167 0.106390603865988
1.35716785839292 0.106398550401083
1.35766788339417 0.10640649511115
1.35816790839542 0.106414437995691
1.35866793339667 0.10642237905421
1.35916795839792 0.106430318286208
1.35966798339917 0.106438255691189
1.36016800840042 0.106446191268655
1.36066803340167 0.10645412501811
1.36116805840292 0.106462056939056
1.36166808340417 0.106469987030998
1.36216810840542 0.106477915293437
1.36266813340667 0.106485841725878
1.36316815840792 0.106493766327823
1.36366818340917 0.106501689098777
1.36416820841042 0.106509610038243
1.36466823341167 0.106517529145724
1.36516825841292 0.106525446420725
1.36566828341417 0.106533361862749
1.36616830841542 0.1065412754713
1.36666833341667 0.106549187245882
1.36716835841792 0.106557097186
1.36766838341917 0.106565005291157
1.36816840842042 0.106572911560859
1.36866843342167 0.106580815994608
1.36916845842292 0.106588718591911
1.36966848342417 0.106596619352271
1.37016850842542 0.106604518275193
1.37066853342667 0.106612415360181
1.37116855842792 0.106620310606742
1.37166858342917 0.106628204014379
1.37216860843042 0.106636095582597
1.37266863343167 0.106643985310903
1.37316865843292 0.1066518731988
1.37366868343417 0.106659759245794
1.37416870843542 0.106667643451391
1.37466873343667 0.106675525815096
1.37516875843792 0.106683406336415
1.37566878343917 0.106691285014852
1.37616880844042 0.106699161849915
1.37666883344167 0.106707036841109
1.37716885844292 0.106714909987939
1.37766888344417 0.106722781289912
1.37816890844542 0.106730650746533
1.37866893344667 0.10673851835731
1.37916895844792 0.106746384121747
1.37966898344917 0.106754248039353
1.38016900845042 0.106762110109632
1.38066903345167 0.106769970332092
1.38116905845292 0.106777828706239
1.38166908345417 0.10678568523158
1.38216910845542 0.106793539907621
1.38266913345667 0.106801392733871
1.38316915845792 0.106809243709834
1.38366918345917 0.10681709283502
1.38416920846042 0.106824940108934
1.38466923346167 0.106832785531084
1.38516925846292 0.106840629100978
1.38566928346417 0.106848470818122
1.38616930846542 0.106856310682025
1.38666933346667 0.106864148692194
1.38716935846792 0.106871984848136
1.38766938346917 0.10687981914936
1.38816940847042 0.106887651595374
1.38866943347167 0.106895482185684
1.38916945847292 0.106903310919801
1.38966948347417 0.10691113779723
1.39016950847542 0.106918962817482
1.39066953347667 0.106926785980063
1.39116955847792 0.106934607284483
1.39166958347917 0.106942426730251
1.39216960848042 0.106950244316874
1.39266963348167 0.106958060043861
1.39316965848292 0.106965873910722
1.39366968348417 0.106973685916964
1.39416970848542 0.106981496062098
1.39466973348667 0.106989304345632
1.39516975848792 0.106997110767075
1.39566978348917 0.107004915325937
1.39616980849042 0.107012718021727
1.39666983349167 0.107020518853953
1.39716985849292 0.107028317822127
1.39766988349417 0.107036114925757
1.39816990849542 0.107043910164353
1.39866993349668 0.107051703537426
1.39916995849793 0.107059495044484
1.39966998349918 0.107067284685037
1.40017000850042 0.107075072458597
1.40067003350168 0.107082858364673
1.40117005850293 0.107090642402775
1.40167008350418 0.107098424572413
1.40217010850543 0.107106204873099
1.40267013350668 0.107113983304342
1.40317015850793 0.107121759865654
1.40367018350918 0.107129534556544
1.40417020851043 0.107137307376525
1.40467023351168 0.107145078325105
1.40517025851293 0.107152847401798
1.40567028351418 0.107160614606113
1.40617030851543 0.107168379937562
1.40667033351668 0.107176143395656
1.40717035851793 0.107183904979907
1.40767038351918 0.107191664689826
1.40817040852043 0.107199422524924
1.40867043352168 0.107207178484713
1.40917045852293 0.107214932568705
1.40967048352418 0.107222684776412
1.41017050852543 0.107230435107345
1.41067053352668 0.107238183561017
1.41117055852793 0.10724593013694
1.41167058352918 0.107253674834626
1.41217060853043 0.107261417653586
1.41267063353168 0.107269158593335
1.41317065853293 0.107276897653383
1.41367068353418 0.107284634833244
1.41417070853543 0.10729237013243
1.41467073353668 0.107300103550455
1.41517075853793 0.10730783508683
1.41567078353918 0.107315564741068
1.41617080854043 0.107323292512684
1.41667083354168 0.10733101840119
1.41717085854293 0.107338742406098
1.41767088354418 0.107346464526924
1.41817090854543 0.107354184763179
1.41867093354668 0.107361903114377
1.41917095854793 0.107369619580032
1.41967098354918 0.107377334159658
1.42017100855043 0.107385046852769
1.42067103355168 0.107392757658877
1.42117105855293 0.107400466577498
1.42167108355418 0.107408173608145
1.42217110855543 0.107415878750333
1.42267113355668 0.107423582003575
1.42317115855793 0.107431283367386
1.42367118355918 0.107438982841281
1.42417120856043 0.107446680424774
1.42467123356168 0.107454376117379
1.42517125856293 0.107462069918612
1.42567128356418 0.107469761827987
1.42617130856543 0.107477451845019
1.42667133356668 0.107485139969223
1.42717135856793 0.107492826200114
1.42767138356918 0.107500510537208
1.42817140857043 0.107508192980019
1.42867143357168 0.107515873528063
1.42917145857293 0.107523552180855
1.42967148357418 0.107531228937912
1.43017150857543 0.107538903798748
1.43067153357668 0.10754657676288
1.43117155857793 0.107554247829823
1.43167158357918 0.107561916999093
1.43217160858043 0.107569584270207
1.43267163358168 0.10757724964268
1.43317165858293 0.107584913116029
1.43367168358418 0.107592574689769
1.43417170858543 0.107600234363418
1.43467173358668 0.107607892136492
1.43517175858793 0.107615548008508
1.43567178358918 0.107623201978981
1.43617180859043 0.10763085404743
1.43667183359168 0.107638504213371
1.43717185859293 0.10764615247632
1.43767188359418 0.107653798835796
1.43817190859543 0.107661443291314
1.43867193359668 0.107669085842394
1.43917195859793 0.107676726488551
1.43967198359918 0.107684365229303
1.44017200860043 0.107692002064168
1.44067203360168 0.107699636992664
1.44117205860293 0.107707270014308
1.44167208360418 0.107714901128618
1.44217210860543 0.107722530335113
1.44267213360668 0.107730157633309
1.44317215860793 0.107737783022726
1.44367218360918 0.107745406502881
1.44417220861043 0.107753028073293
1.44467223361168 0.10776064773348
1.44517225861293 0.107768265482962
1.44567228361418 0.107775881321255
1.44617230861543 0.10778349524788
1.44667233361668 0.107791107262355
1.44717235861793 0.107798717364198
1.44767238361918 0.10780632555293
1.44817240862043 0.107813931828068
1.44867243362168 0.107821536189133
1.44917245862293 0.107829138635643
1.44967248362418 0.107836739167118
1.45017250862543 0.107844337783077
1.45067253362668 0.10785193448304
1.45117255862793 0.107859529266527
1.45167258362918 0.107867122133057
1.45217260863043 0.107874713082151
1.45267263363168 0.107882302113328
1.45317265863293 0.107889889226108
1.45367268363418 0.107897474420012
1.45417270863543 0.107905057694559
1.45467273363668 0.10791263904927
1.45517275863793 0.107920218483667
1.45567278363918 0.107927795997268
1.45617280864043 0.107935371589595
1.45667283364168 0.107942945260168
1.45717285864293 0.107950517008509
1.45767288364418 0.107958086834139
1.45817290864543 0.107965654736578
1.45867293364668 0.107973220715347
1.45917295864793 0.107980784769968
1.45967298364918 0.107988346899962
1.46017300865043 0.107995907104851
1.46067303365168 0.108003465384155
1.46117305865293 0.108011021737398
1.46167308365418 0.1080185761641
1.46217310865543 0.108026128663783
1.46267313365668 0.108033679235969
1.46317315865793 0.108041227880181
1.46367318365918 0.108048774595939
1.46417320866043 0.108056319382768
1.46467323366168 0.108063862240188
1.46517325866293 0.108071403167723
1.46567328366418 0.108078942164894
1.46617330866543 0.108086479231225
1.46667333366668 0.108094014366237
1.46717335866793 0.108101547569455
1.46767338366918 0.108109078840401
1.46817340867043 0.108116608178597
1.46867343367168 0.108124135583567
1.46917345867293 0.108131661054835
1.46967348367418 0.108139184591922
1.47017350867543 0.108146706194354
1.47067353367668 0.108154225861653
1.47117355867793 0.108161743593343
1.47167358367918 0.108169259388947
1.47217360868043 0.10817677324799
1.47267363368168 0.108184285169996
1.47317365868293 0.108191795154487
1.47367368368418 0.108199303200989
1.47417370868543 0.108206809309026
1.47467373368668 0.108214313478121
1.47517375868793 0.1082218157078
1.47567378368918 0.108229315997586
1.47617380869043 0.108236814347005
1.47667383369168 0.108244310755581
1.47717385869293 0.108251805222838
1.47767388369418 0.108259297748303
1.47817390869543 0.108266788331499
1.47867393369668 0.108274276971952
1.47917395869794 0.108281763669186
1.47967398369919 0.108289248422728
1.48017400870044 0.108296731232103
1.48067403370169 0.108304212096836
1.48117405870294 0.108311691016452
1.48167408370419 0.108319167990478
1.48217410870544 0.108326643018439
1.48267413370669 0.108334116099861
1.48317415870794 0.10834158723427
1.48367418370919 0.108349056421192
1.48417420871044 0.108356523660153
1.48467423371169 0.10836398895068
1.48517425871294 0.108371452292299
1.48567428371419 0.108378913684537
1.48617430871544 0.108386373126919
1.48667433371669 0.108393830618973
1.48717435871794 0.108401286160226
1.48767438371919 0.108408739750204
1.48817440872044 0.108416191388435
1.48867443372169 0.108423641074445
1.48917445872294 0.108431088807761
1.48967448372419 0.108438534587912
1.49017450872544 0.108445978414424
1.49067453372669 0.108453420286824
1.49117455872794 0.108460860204641
1.49167458372919 0.108468298167403
1.49217460873044 0.108475734174636
1.49267463373169 0.108483168225869
1.49317465873294 0.108490600320629
1.49367468373419 0.108498030458446
1.49417470873544 0.108505458638847
1.49467473373669 0.10851288486136
1.49517475873794 0.108520309125514
1.49567478373919 0.108527731430837
1.49617480874044 0.108535151776858
1.49667483374169 0.108542570163105
1.49717485874294 0.108549986589108
1.49767488374419 0.108557401054395
1.49817490874544 0.108564813558496
1.49867493374669 0.108572224100939
1.49917495874794 0.108579632681254
1.49967498374919 0.108587039298969
1.50017500875044 0.108594443953615
1.50067503375169 0.108601846644721
1.50117505875294 0.108609247371816
1.50167508375419 0.10861664613443
1.50217510875544 0.108624042932094
1.50267513375669 0.108631437764336
1.50317515875794 0.108638830630688
1.50367518375919 0.108646221530678
1.50417520876044 0.108653610463838
1.50467523376169 0.108660997429697
1.50517525876294 0.108668382427787
1.50567528376419 0.108675765457637
1.50617530876544 0.108683146518779
1.50667533376669 0.108690525610742
1.50717535876794 0.108697902733059
1.50767538376919 0.108705277885259
1.50817540877044 0.108712651066874
1.50867543377169 0.108720022277435
1.50917545877294 0.108727391516473
1.50967548377419 0.10873475878352
1.51017550877544 0.108742124078107
1.51067553377669 0.108749487399765
1.51117555877794 0.108756848748027
1.51167558377919 0.108764208122424
1.51217560878044 0.108771565522488
1.51267563378169 0.108778920947751
1.51317565878294 0.108786274397745
1.51367568378419 0.108793625872002
1.51417570878544 0.108800975370054
1.51467573378669 0.108808322891434
1.51517575878794 0.108815668435675
1.51567578378919 0.108823012002308
1.51617580879044 0.108830353590867
1.51667583379169 0.108837693200885
1.51717585879294 0.108845030831894
1.51767588379419 0.108852366483427
1.51817590879544 0.108859700155017
1.51867593379669 0.108867031846199
1.51917595879794 0.108874361556504
1.51967598379919 0.108881689285466
1.52017600880044 0.10888901503262
1.52067603380169 0.108896338797498
1.52117605880294 0.108903660579634
1.52167608380419 0.108910980378562
1.52217610880544 0.108918298193817
1.52267613380669 0.108925614024931
1.52317615880794 0.10893292787144
1.52367618380919 0.108940239732877
1.52417620881044 0.108947549608777
1.52467623381169 0.108954857498674
1.52517625881294 0.108962163402103
1.52567628381419 0.108969467318599
1.52617630881544 0.108976769247695
1.52667633381669 0.108984069188929
1.52717635881794 0.108991367141833
1.52767638381919 0.108998663105943
1.52817640882044 0.109005957080795
1.52867643382169 0.109013249065924
1.52917645882294 0.109020539060864
1.52967648382419 0.109027827065153
1.53017650882544 0.109035113078324
1.53067653382669 0.109042397099915
1.53117655882794 0.10904967912946
1.53167658382919 0.109056959166496
1.53217660883044 0.109064237210558
1.53267663383169 0.109071513261184
1.53317665883294 0.109078787317909
1.53367668383419 0.109086059380268
1.53417670883544 0.1090933294478
1.53467673383669 0.109100597520041
1.53517675883794 0.109107863596526
1.53567678383919 0.109115127676793
1.53617680884044 0.109122389760379
1.53667683384169 0.109129649846821
1.53717685884294 0.109136907935655
1.53767688384419 0.109144164026419
1.53817690884544 0.109151418118651
1.53867693384669 0.109158670211887
1.53917695884794 0.109165920305665
1.53967698384919 0.109173168399523
1.54017700885044 0.109180414492999
1.54067703385169 0.109187658585629
1.54117705885294 0.109194900676953
1.54167708385419 0.109202140766508
1.54217710885544 0.109209378853833
1.54267713385669 0.109216614938465
1.54317715885794 0.109223849019943
1.54367718385919 0.109231081097805
1.54417720886044 0.109238311171591
1.54467723386169 0.109245539240838
1.54517725886294 0.109252765305085
1.54567728386419 0.109259989363872
1.54617730886544 0.109267211416737
1.54667733386669 0.109274431463219
1.54717735886794 0.109281649502858
1.54767738386919 0.109288865535193
1.54817740887044 0.109296079559763
1.54867743387169 0.109303291576107
1.54917745887294 0.109310501583766
1.54967748387419 0.10931770958228
1.55017750887544 0.109324915571187
1.55067753387669 0.109332119550028
1.55117755887794 0.109339321518343
1.55167758387919 0.109346521475672
1.55217760888044 0.109353719421556
1.55267763388169 0.109360915355534
1.55317765888294 0.109368109277147
1.55367768388419 0.109375301185937
1.55417770888544 0.109382491081442
1.55467773388669 0.109389678963206
1.55517775888794 0.109396864830767
1.55567778388919 0.109404048683667
1.55617780889044 0.109411230521448
1.55667783389169 0.10941841034365
1.55717785889294 0.109425588149816
1.55767788389419 0.109432763939485
1.55817790889544 0.109439937712201
1.55867793389669 0.109447109467504
1.55917795889795 0.109454279204936
1.5596779838992 0.109461446924039
1.56017800890045 0.109468612624356
1.5606780339017 0.109475776305428
1.56117805890295 0.109482937966797
1.5616780839042 0.109490097608006
1.56217810890545 0.109497255228597
1.5626781339067 0.109504410828113
1.56317815890795 0.109511564406096
1.5636781839092 0.109518715962089
1.56417820891045 0.109525865495635
1.5646782339117 0.109533013006277
1.56517825891295 0.109540158493558
1.5656782839142 0.10954730195702
1.56617830891545 0.109554443396208
1.5666783339167 0.109561582810665
1.56717835891795 0.109568720199934
1.5676783839192 0.109575855563559
1.56817840892045 0.109582988901083
1.5686784339217 0.10959012021205
1.56917845892295 0.109597249496005
1.5696784839242 0.109604376752491
1.57017850892545 0.109611501981052
1.5706785339267 0.109618625181233
1.57117855892795 0.109625746352578
1.5716785839292 0.109632865494632
1.57217860893045 0.109639982606938
1.5726786339317 0.109647097689043
1.57317865893295 0.10965421074049
1.5736786839342 0.109661321760824
1.57417870893545 0.109668430749591
1.5746787339367 0.109675537706335
1.57517875893795 0.109682642630602
1.5756787839392 0.109689745521938
1.57617880894045 0.109696846379887
1.5766788339417 0.109703945203995
1.57717885894295 0.109711041993808
1.5776788839442 0.109718136748871
1.57817890894545 0.109725229468731
1.5786789339467 0.109732320152934
1.57917895894795 0.109739408801025
1.5796789839492 0.109746495412551
1.58017900895045 0.109753579987058
1.5806790339517 0.109760662524092
1.58117905895295 0.109767743023201
1.5816790839542 0.10977482148393
1.58217910895545 0.109781897905827
1.5826791339567 0.109788972288438
1.58317915895795 0.109796044631311
1.5836791839592 0.109803114933992
1.58417920896045 0.109810183196029
1.5846792339617 0.109817249416969
1.58517925896295 0.109824313596359
1.5856792839642 0.109831375733747
1.58617930896545 0.109838435828681
1.5866793339667 0.109845493880708
1.58717935896795 0.109852549889376
1.5876793839692 0.109859603854234
1.58817940897045 0.109866655774828
1.5886794339717 0.109873705650708
1.58917945897295 0.109880753481422
1.5896794839742 0.109887799266518
1.59017950897545 0.109894843005545
1.5906795339767 0.109901884698051
1.59117955897795 0.109908924343585
1.5916795839792 0.109915961941696
1.59217960898045 0.109922997491933
1.5926796339817 0.109930030993845
1.59317965898295 0.109937062446981
1.5936796839842 0.10994409185089
1.59417970898545 0.109951119205123
1.5946797339867 0.109958144509228
1.59517975898795 0.109965167762754
1.5956797839892 0.109972188965253
1.59617980899045 0.109979208116273
1.5966798339917 0.109986225215365
1.59717985899295 0.109993240262078
1.5976798839942 0.110000253255964
1.59817990899545 0.110007264196571
1.5986799339967 0.110014273083452
1.59917995899795 0.110021279916155
1.5996799839992 0.110028284694232
1.60018000900045 0.110035287417233
1.6006800340017 0.11004228808471
1.60118005900295 0.110049286696213
1.6016800840042 0.110056283251293
1.60218010900545 0.110063277749502
1.6026801340067 0.110070270190391
1.60318015900795 0.110077260573512
1.6036801840092 0.110084248898415
1.60418020901045 0.110091235164652
1.6046802340117 0.110098219371776
1.60518025901295 0.110105201519338
1.6056802840142 0.11011218160689
1.60618030901545 0.110119159633984
1.6066803340167 0.110126135600172
1.60718035901795 0.110133109505007
1.6076803840192 0.110140081348041
1.60818040902045 0.110147051128827
1.6086804340217 0.110154018846917
1.60918045902295 0.110160984501864
1.6096804840242 0.110167948093221
1.61018050902545 0.110174909620541
1.6106805340267 0.110181869083377
1.61118055902795 0.110188826481282
1.6116805840292 0.11019578181381
1.61218060903045 0.110202735080513
1.6126806340317 0.110209686280946
1.61318065903295 0.110216635414663
1.6136806840342 0.110223582481216
1.61418070903545 0.11023052748016
1.6146807340367 0.110237470411049
1.61518075903795 0.110244411273436
1.6156807840392 0.110251350066877
1.61618080904045 0.110258286790926
1.6166808340417 0.110265221445136
1.61718085904295 0.110272154029063
1.6176808840442 0.110279084542262
1.61818090904545 0.110286012984286
1.6186809340467 0.110292939354691
1.61918095904795 0.110299863653032
1.6196809840492 0.110306785878864
1.62018100905045 0.110313706031742
1.6206810340517 0.110320624111222
1.62118105905295 0.110327540116859
1.6216810840542 0.110334454048209
1.62218110905545 0.110341365904828
1.6226811340567 0.11034827568627
1.62318115905795 0.110355183392093
1.6236811840592 0.110362089021852
1.62418120906045 0.110368992575103
1.6246812340617 0.110375894051403
1.62518125906295 0.110382793450308
1.6256812840642 0.110389690771374
1.62618130906545 0.110396586014158
1.6266813340667 0.110403479178218
1.62718135906795 0.110410370263108
1.6276813840692 0.110417259268388
1.62818140907045 0.110424146193613
1.6286814340717 0.110431031038341
1.62918145907295 0.110437913802129
1.6296814840742 0.110444794484535
1.63018150907545 0.110451673085116
1.6306815340767 0.11045854960343
1.63118155907795 0.110465424039034
1.6316815840792 0.110472296391486
1.63218160908045 0.110479166660345
1.6326816340817 0.110486034845168
1.63318165908295 0.110492900945514
1.6336816840842 0.110499764960941
1.63418170908545 0.110506626891007
1.6346817340867 0.110513486735271
1.63518175908795 0.110520344493292
1.6356817840892 0.110527200164628
1.63618180909045 0.110534053748838
1.6366818340917 0.110540905245482
1.63718185909295 0.110547754654118
1.6376818840942 0.110554601974306
1.63818190909545 0.110561447205605
1.6386819340967 0.110568290347574
1.63918195909796 0.110575131399774
1.63968198409921 0.110581970361763
1.64018200910046 0.110588807233102
1.64068203410171 0.110595642013351
1.64118205910296 0.110602474702069
1.64168208410421 0.110609305298817
1.64218210910546 0.110616133803155
1.64268213410671 0.110622960214643
1.64318215910796 0.110629784532843
1.64368218410921 0.110636606757314
1.64418220911046 0.110643426887617
1.64468223411171 0.110650244923314
1.64518225911296 0.110657060863965
1.64568228411421 0.110663874709131
1.64618230911546 0.110670686458373
1.64668233411671 0.110677496111254
1.64718235911796 0.110684303667333
1.64768238411921 0.110691109126174
1.64818240912046 0.110697912487337
1.64868243412171 0.110704713750384
1.64918245912296 0.110711512914877
1.64968248412421 0.110718309980379
1.65018250912546 0.110725104946451
1.65068253412671 0.110731897812655
1.65118255912796 0.110738688578554
1.65168258412921 0.110745477243711
1.65218260913046 0.110752263807688
1.65268263413171 0.110759048270047
1.65318265913296 0.110765830630352
1.65368268413421 0.110772610888166
1.65418270913546 0.110779389043051
1.65468273413671 0.110786165094571
1.65518275913796 0.110792939042289
1.65568278413921 0.110799710885769
1.65618280914046 0.110806480624574
1.65668283414171 0.110813248258267
1.65718285914296 0.110820013786413
1.65768288414421 0.110826777208575
1.65818290914546 0.110833538524317
1.65868293414671 0.110840297733204
1.65918295914796 0.1108470548348
1.65968298414921 0.110853809828668
1.66018300915046 0.110860562714374
1.66068303415171 0.110867313491483
1.66118305915296 0.110874062159558
1.66168308415421 0.110880808718164
1.66218310915546 0.110887553166868
1.66268313415671 0.110894295505233
1.66318315915796 0.110901035732824
1.66368318415921 0.110907773849208
1.66418320916046 0.110914509853949
1.66468323416171 0.110921243746614
1.66518325916296 0.110927975526767
1.66568328416421 0.110934705193974
1.66618330916546 0.110941432747802
1.66668333416671 0.110948158187816
1.66718335916796 0.110954881513582
1.66768338416921 0.110961602724667
1.66818340917046 0.110968321820638
1.66868343417171 0.110975038801059
1.66918345917296 0.110981753665499
1.66968348417421 0.110988466413523
1.67018350917546 0.1109951770447
1.67068353417671 0.111001885558594
1.67118355917796 0.111008591954774
1.67168358417921 0.111015296232808
1.67218360918046 0.111021998392261
1.67268363418171 0.111028698432701
1.67318365918296 0.111035396353697
1.67368368418421 0.111042092154815
1.67418370918546 0.111048785835624
1.67468373418671 0.111055477395691
1.67518375918796 0.111062166834584
1.67568378418921 0.111068854151872
1.67618380919046 0.111075539347123
1.67668383419171 0.111082222419905
1.67718385919296 0.111088903369786
1.67768388419421 0.111095582196335
1.67818390919546 0.111102258899122
1.67868393419671 0.111108933477714
1.67918395919796 0.11111560593168
1.67968398419921 0.111122276260591
1.68018400920046 0.111128944464014
1.68068403420171 0.11113561054152
1.68118405920296 0.111142274492677
1.68168408420421 0.111148936317056
1.68218410920546 0.111155596014226
1.68268413420671 0.111162253583756
1.68318415920796 0.111168909025217
1.68368418420921 0.111175562338178
1.68418420921046 0.111182213522211
1.68468423421171 0.111188862576884
1.68518425921296 0.111195509501769
1.68568428421421 0.111202154296436
1.68618430921546 0.111208796960455
1.68668433421671 0.111215437493398
1.68718435921796 0.111222075894835
1.68768438421921 0.111228712164337
1.68818440922046 0.111235346301476
1.68868443422171 0.111241978305822
1.68918445922296 0.111248608176947
1.68968448422421 0.111255235914422
1.69018450922546 0.111261861517819
1.69068453422671 0.11126848498671
1.69118455922796 0.111275106320666
1.69168458422921 0.11128172551926
1.69218460923046 0.111288342582063
1.69268463423171 0.111294957508648
1.69318465923296 0.111301570298587
1.69368468423421 0.111308180951452
1.69418470923546 0.111314789466816
1.69468473423671 0.111321395844252
1.69518475923796 0.111328000083332
1.69568478423921 0.111334602183629
1.69618480924046 0.111341202144717
1.69668483424171 0.111347799966168
1.69718485924296 0.111354395647556
1.69768488424421 0.111360989188454
1.69818490924546 0.111367580588436
1.69868493424671 0.111374169847075
1.69918495924796 0.111380756963945
1.69968498424921 0.111387341938621
1.70018500925046 0.111393924770675
1.70068503425171 0.111400505459681
1.70118505925296 0.111407084005216
1.70168508425421 0.111413660406852
1.70218510925546 0.111420234664164
1.70268513425671 0.111426806776726
1.70318515925796 0.111433376744114
1.70368518425921 0.111439944565903
1.70418520926046 0.111446510241666
1.70468523426171 0.11145307377098
1.70518525926296 0.11145963515342
1.70568528426421 0.11146619438856
1.70618530926546 0.111472751475977
1.70668533426671 0.111479306415245
1.70718535926796 0.111485859205941
1.70768538426921 0.11149240984764
1.70818540927046 0.111498958339919
1.70868543427171 0.111505504682353
1.70918545927296 0.111512048874519
1.70968548427421 0.111518590915992
1.71018550927546 0.11152513080635
1.71068553427671 0.111531668545168
1.71118555927796 0.111538204132024
1.71168558427921 0.111544737566494
1.71218560928046 0.111551268848156
1.71268563428171 0.111557797976585
1.71318565928296 0.11156432495136
1.71368568428421 0.111570849772058
1.71418570928546 0.111577372438255
1.71468573428671 0.111583892949531
1.71518575928796 0.111590411305461
1.71568578428921 0.111596927505624
1.71618580929046 0.111603441549598
1.71668583429171 0.111609953436961
1.71718585929296 0.111616463167291
1.71768588429421 0.111622970740167
1.71818590929546 0.111629476155165
1.71868593429671 0.111635979411866
1.71918595929797 0.111642480509848
1.71968598429922 0.111648979448689
1.72018600930047 0.111655476227969
1.72068603430172 0.111661970847266
1.72118605930297 0.111668463306159
1.72168608430422 0.111674953604228
1.72218610930547 0.111681441741052
1.72268613430672 0.111687927716211
1.72318615930797 0.111694411529283
1.72368618430922 0.11170089317985
1.72418620931047 0.11170737266749
1.72468623431172 0.111713849991784
1.72518625931297 0.111720325152312
1.72568628431422 0.111726798148654
1.72618630931547 0.11173326898039
1.72668633431672 0.111739737647101
1.72718635931797 0.111746204148367
1.72768638431922 0.11175266848377
1.72818640932047 0.111759130652889
1.72868643432172 0.111765590655307
1.72918645932297 0.111772048490603
1.72968648432422 0.11177850415836
1.73018650932547 0.111784957658158
1.73068653432672 0.111791408989579
1.73118655932797 0.111797858152205
1.73168658432922 0.111804305145617
1.73218660933047 0.111810749969397
1.73268663433172 0.111817192623127
1.73318665933297 0.111823633106389
1.73368668433422 0.111830071418766
1.73418670933547 0.111836507559839
1.73468673433672 0.111842941529191
1.73518675933797 0.111849373326405
1.73568678433922 0.111855802951063
1.73618680934047 0.111862230402749
1.73668683434172 0.111868655681045
1.73718685934297 0.111875078785533
1.73768688434422 0.111881499715799
1.73818690934547 0.111887918471423
1.73868693434672 0.111894335051991
1.73918695934797 0.111900749457086
1.73968698434922 0.111907161686291
1.74018700935047 0.11191357173919
1.74068703435172 0.111919979615368
1.74118705935297 0.111926385314407
1.74168708435422 0.111932788835893
1.74218710935547 0.11193919017941
1.74268713435672 0.111945589344542
1.74318715935797 0.111951986330873
1.74368718435922 0.111958381137989
1.74418720936047 0.111964773765474
1.74468723436172 0.111971164212913
1.74518725936297 0.111977552479891
1.74568728436422 0.111983938565994
1.74618730936547 0.111990322470806
1.74668733436672 0.111996704193914
1.74718735936797 0.112003083734902
1.74768738436922 0.112009461093356
1.74818740937047 0.112015836268863
1.74868743437172 0.112022209261008
1.74918745937297 0.112028580069377
1.74968748437422 0.112034948693556
1.75018750937547 0.112041315133132
1.75068753437672 0.112047679387691
1.75118755937797 0.11205404145682
1.75168758437922 0.112060401340105
1.75218760938047 0.112066759037133
1.75268763438172 0.112073114547491
1.75318765938297 0.112079467870767
1.75368768438422 0.112085819006547
1.75418770938547 0.112092167954419
1.75468773438672 0.112098514713969
1.75518775938797 0.112104859284787
1.75568778438922 0.112111201666459
1.75618780939047 0.112117541858573
1.75668783439172 0.112123879860717
1.75718785939297 0.112130215672479
1.75768788439422 0.112136549293448
1.75818790939547 0.112142880723212
1.75868793439672 0.112149209961359
1.75918795939797 0.112155537007477
1.75968798439922 0.112161861861157
1.76018800940047 0.112168184521985
1.76068803440172 0.112174504989552
1.76118805940297 0.112180823263446
1.76168808440422 0.112187139343257
1.76218810940547 0.112193453228573
1.76268813440672 0.112199764918985
1.76318815940797 0.112206074414082
1.76368818440922 0.112212381713454
1.76418820941047 0.11221868681669
1.76468823441172 0.112224989723381
1.76518825941297 0.112231290433116
1.76568828441422 0.112237588945486
1.76618830941547 0.112243885260081
1.76668833441672 0.112250179376492
1.76718835941797 0.112256471294309
1.76768838441922 0.112262761013123
1.76818840942047 0.112269048532525
1.76868843442172 0.112275333852106
1.76918845942297 0.112281616971456
1.76968848442422 0.112287897890168
1.77018850942547 0.112294176607832
1.77068853442672 0.112300453124041
1.77118855942797 0.112306727438384
1.77168858442922 0.112312999550456
1.77218860943047 0.112319269459846
1.77268863443172 0.112325537166148
1.77318865943297 0.112331802668953
1.77368868443422 0.112338065967854
1.77418870943547 0.112344327062443
1.77468873443672 0.112350585952313
1.77518875943797 0.112356842637055
1.77568878443922 0.112363097116264
1.77618880944047 0.112369349389531
1.77668883444172 0.11237559945645
1.77718885944297 0.112381847316615
1.77768888444422 0.112388092969617
1.77818890944547 0.112394336415052
1.77868893444672 0.112400577652511
1.77918895944797 0.11240681668159
1.77968898444922 0.112413053501881
1.78018900945047 0.112419288112979
1.78068903445172 0.112425520514477
1.78118905945297 0.11243175070597
1.78168908445422 0.112437978687053
1.78218910945547 0.112444204457319
1.78268913445672 0.112450428016363
1.78318915945797 0.11245664936378
1.78368918445922 0.112462868499165
1.78418920946047 0.112469085422112
1.78468923446172 0.112475300132217
1.78518925946297 0.112481512629074
1.78568928446422 0.11248772291228
1.78618930946547 0.11249393098143
1.78668933446672 0.112500136836118
1.78718935946797 0.112506340475942
1.78768938446922 0.112512541900497
1.78818940947047 0.112518741109378
1.78868943447172 0.112524938102182
1.78918945947297 0.112531132878505
1.78968948447422 0.112537325437944
1.79018950947547 0.112543515780095
1.79068953447672 0.112549703904554
1.79118955947797 0.112555889810919
1.79168958447922 0.112562073498785
1.79218960948047 0.112568254967751
1.79268963448172 0.112574434217414
1.79318965948297 0.11258061124737
1.79368968448422 0.112586786057216
1.79418970948547 0.112592958646552
1.79468973448672 0.112599129014973
1.79518975948797 0.112605297162079
1.79568978448922 0.112611463087466
1.79618980949047 0.112617626790734
1.79668983449172 0.112623788271479
1.79718985949297 0.112629947529301
1.79768988449423 0.112636104563797
1.79818990949547 0.112642259374567
1.79868993449672 0.112648411961209
1.79918995949797 0.112654562323322
1.79968998449923 0.112660710460505
1.80019000950048 0.112666856372356
1.80069003450173 0.112673000058476
1.80119005950298 0.112679141518463
1.80169008450423 0.112685280751917
1.80219010950548 0.112691417758438
1.80269013450673 0.112697552537624
1.80319015950798 0.112703685089077
1.80369018450923 0.112709815412396
1.80419020951048 0.112715943507181
1.80469023451173 0.112722069373033
1.80519025951298 0.112728193009551
1.80569028451423 0.112734314416337
1.80619030951548 0.112740433592991
1.80669033451673 0.112746550539113
1.80719035951798 0.112752665254305
1.80769038451923 0.112758777738168
1.80819040952048 0.112764887990302
1.80869043452173 0.11277099601031
1.80919045952298 0.112777101797792
1.80969048452423 0.11278320535235
1.81019050952548 0.112789306673586
1.81069053452673 0.112795405761102
1.81119055952798 0.112801502614499
1.81169058452923 0.11280759723338
1.81219060953048 0.112813689617347
1.81269063453173 0.112819779766002
1.81319065953298 0.112825867678947
1.81369068453423 0.112831953355786
1.81419070953548 0.11283803679612
1.81469073453673 0.112844117999554
1.81519075953798 0.112850196965689
1.81569078453923 0.112856273694129
1.81619080954048 0.112862348184478
1.81669083454173 0.112868420436338
1.81719085954298 0.112874490449313
1.81769088454423 0.112880558223007
1.81819090954548 0.112886623757023
1.81869093454673 0.112892687050966
1.81919095954798 0.112898748104439
1.81969098454923 0.112904806917047
1.82019100955048 0.112910863488394
1.82069103455173 0.112916917818084
1.82119105955298 0.112922969905722
1.82169108455423 0.112929019750913
1.82219110955548 0.112935067353262
1.82269113455673 0.112941112712372
1.82319115955798 0.112947155827851
1.82369118455923 0.112953196699302
1.82419120956048 0.112959235326331
1.82469123456173 0.112965271708545
1.82519125956298 0.112971305845547
1.82569128456423 0.112977337736944
1.82619130956548 0.112983367382342
1.82669133456673 0.112989394781348
1.82719135956798 0.112995419933566
1.82769138456923 0.113001442838604
1.82819140957048 0.113007463496067
1.82869143457173 0.113013481905563
1.82919145957298 0.113019498066698
1.82969148457423 0.113025511979078
1.83019150957548 0.113031523642312
1.83069153457673 0.113037533056005
1.83119155957798 0.113043540219766
1.83169158457923 0.1130495451332
1.83219160958048 0.113055547795917
1.83269163458173 0.113061548207523
1.83319165958298 0.113067546367627
1.83369168458423 0.113073542275835
1.83419170958548 0.113079535931757
1.83469173458673 0.113085527335
1.83519175958798 0.113091516485172
1.83569178458923 0.113097503381883
1.83619180959048 0.11310348802474
1.83669183459173 0.113109470413352
1.83719185959298 0.113115450547328
1.83769188459423 0.113121428426277
1.83819190959548 0.113127404049808
1.83869193459673 0.11313337741753
1.83919195959798 0.113139348529053
1.83969198459923 0.113145317383985
1.84019200960048 0.113151283981938
1.84069203460173 0.113157248322519
1.84119205960298 0.11316321040534
1.84169208460423 0.11316917023001
1.84219210960548 0.113175127796139
1.84269213460673 0.113181083103338
1.84319215960798 0.113187036151217
1.84369218460923 0.113192986939387
1.84419220961048 0.113198935467457
1.84469223461173 0.11320488173504
1.84519225961298 0.113210825741746
1.84569228461423 0.113216767487186
1.84619230961548 0.113222706970971
1.84669233461673 0.113228644192712
1.84719235961798 0.113234579152022
1.84769238461923 0.113240511848511
1.84819240962048 0.113246442281792
1.84869243462173 0.113252370451476
1.84919245962298 0.113258296357175
1.84969248462423 0.113264219998502
1.85019250962548 0.113270141375068
1.85069253462673 0.113276060486487
1.85119255962798 0.11328197733237
1.85169258462923 0.113287891912331
1.85219260963048 0.113293804225982
1.85269263463173 0.113299714272936
1.85319265963298 0.113305622052806
1.85369268463423 0.113311527565206
1.85419270963548 0.113317430809748
1.85469273463673 0.113323331786047
1.85519275963798 0.113329230493715
1.85569278463923 0.113335126932368
1.85619280964048 0.113341021101617
1.85669283464173 0.113346913001079
1.85719285964298 0.113352802630366
1.85769288464423 0.113358689989093
1.85819290964548 0.113364575076874
1.85869293464673 0.113370457893325
1.85919295964798 0.113376338438059
1.85969298464923 0.113382216710692
1.86019300965048 0.113388092710838
1.86069303465173 0.113393966438113
1.86119305965298 0.113399837892132
1.86169308465423 0.11340570707251
1.86219310965548 0.113411573978863
1.86269313465673 0.113417438610806
1.86319315965798 0.113423300967955
1.86369318465923 0.113429161049926
1.86419320966048 0.113435018856336
1.86469323466173 0.1134408743868
1.86519325966298 0.113446727640934
1.86569328466423 0.113452578618356
1.86619330966548 0.113458427318681
1.86669333466673 0.113464273741527
1.86719335966798 0.11347011788651
1.86769338466923 0.113475959753247
1.86819340967048 0.113481799341356
1.86869343467173 0.113487636650453
1.86919345967298 0.113493471680157
1.86969348467423 0.113499304430084
1.87019350967548 0.113505134899853
1.87069353467673 0.11351096308908
1.87119355967798 0.113516788997385
1.87169358467923 0.113522612624385
1.87219360968048 0.113528433969698
1.87269363468173 0.113534253032943
1.87319365968298 0.113540069813738
1.87369368468423 0.113545884311702
1.87419370968548 0.113551696526454
1.87469373468673 0.113557506457612
1.87519375968798 0.113563314104796
1.87569378468923 0.113569119467624
1.87619380969048 0.113574922545717
1.87669383469173 0.113580723338693
1.87719385969298 0.113586521846172
1.87769388469424 0.113592318067774
1.87819390969548 0.113598112003118
1.87869393469673 0.113603903651826
1.87919395969798 0.113609693013516
1.87969398469924 0.113615480087809
1.88019400970049 0.113621264874325
1.88069403470174 0.113627047372686
1.88119405970299 0.113632827582511
1.88169408470424 0.113638605503422
1.88219410970549 0.113644381135039
1.88269413470674 0.113650154476983
1.88319415970799 0.113655925528877
1.88369418470924 0.11366169429034
1.88419420971049 0.113667460760995
1.88469423471174 0.113673224940463
1.88519425971299 0.113678986828366
1.88569428471424 0.113684746424326
1.88619430971549 0.113690503727966
1.88669433471674 0.113696258738906
1.88719435971799 0.113702011456769
1.88769438471924 0.113707761881179
1.88819440972049 0.113713510011757
1.88869443472174 0.113719255848126
1.88919445972299 0.11372499938991
1.88969448472424 0.11373074063673
1.89019450972549 0.113736479588211
1.89069453472674 0.113742216243975
1.89119455972799 0.113747950603646
1.89169458472924 0.113753682666848
1.89219460973049 0.113759412433204
1.89269463473174 0.113765139902338
1.89319465973299 0.113770865073874
1.89369468473424 0.113776587947436
1.89419470973549 0.113782308522648
1.89469473473674 0.113788026799135
1.89519475973799 0.113793742776521
1.89569478473924 0.113799456454432
1.89619480974049 0.113805167832491
1.89669483474174 0.113810876910323
1.89719485974299 0.113816583687555
1.89769488474424 0.11382228816381
1.89819490974549 0.113827990338714
1.89869493474674 0.113833690211894
1.89919495974799 0.113839387782973
1.89969498474924 0.113845083051579
1.90019500975049 0.113850776017337
1.90069503475174 0.113856466679873
1.90119505975299 0.113862155038813
1.90169508475424 0.113867841093784
1.90219510975549 0.113873524844412
1.90269513475674 0.113879206290324
1.90319515975799 0.113884885431145
1.90369518475924 0.113890562266504
1.90419520976049 0.113896236796028
1.90469523476174 0.113901909019343
1.90519525976299 0.113907578936076
1.90569528476424 0.113913246545855
1.90619530976549 0.113918911848309
1.90669533476674 0.113924574843063
1.90719535976799 0.113930235529747
1.90769538476924 0.113935893907988
1.90819540977049 0.113941549977414
1.90869543477174 0.113947203737654
1.90919545977299 0.113952855188336
1.90969548477424 0.113958504329088
1.91019550977549 0.113964151159539
1.91069553477674 0.113969795679319
1.91119555977799 0.113975437888055
1.91169558477924 0.113981077785378
1.91219560978049 0.113986715370915
1.91269563478174 0.113992350644298
1.91319565978299 0.113997983605154
1.91369568478424 0.114003614253115
1.91419570978549 0.114009242587809
1.91469573478674 0.114014868608866
1.91519575978799 0.114020492315917
1.91569578478924 0.114026113708592
1.91619580979049 0.114031732786521
1.91669583479174 0.114037349549335
1.91719585979299 0.114042963996663
1.91769588479424 0.114048576128138
1.91819590979549 0.11405418594339
1.91869593479674 0.11405979344205
1.91919595979799 0.114065398623749
1.91969598479924 0.114071001488119
1.92019600980049 0.11407660203479
1.92069603480174 0.114082200263395
1.92119605980299 0.114087796173565
1.92169608480424 0.114093389764933
1.92219610980549 0.11409898103713
1.92269613480674 0.114104569989788
1.92319615980799 0.11411015662254
1.92369618480924 0.114115740935018
1.92419620981049 0.114121322926854
1.92469623481174 0.114126902597683
1.92519625981299 0.114132479947135
1.92569628481424 0.114138054974845
1.92619630981549 0.114143627680445
1.92669633481674 0.11414919806357
1.92719635981799 0.114154766123851
1.92769638481924 0.114160331860923
1.92819640982049 0.114165895274419
1.92869643482174 0.114171456363974
1.92919645982299 0.114177015129221
1.92969648482424 0.114182571569795
1.93019650982549 0.11418812568533
1.93069653482674 0.114193677475459
1.93119655982799 0.114199226939818
1.93169658482924 0.114204774078042
1.93219660983049 0.114210318889765
1.93269663483174 0.114215861374622
1.93319665983299 0.114221401532248
1.93369668483424 0.114226939362279
1.93419670983549 0.11423247486435
1.93469673483674 0.114238008038096
1.93519675983799 0.114243538883154
1.93569678483924 0.114249067399158
1.93619680984049 0.114254593585746
1.93669683484174 0.114260117442552
1.93719685984299 0.114265638969215
1.93769688484424 0.114271158165368
1.93819690984549 0.11427667503065
1.93869693484674 0.114282189564697
1.93919695984799 0.114287701767146
1.93969698484924 0.114293211637633
1.94019700985049 0.114298719175796
1.94069703485174 0.114304224381272
1.94119705985299 0.114309727253699
1.94169708485424 0.114315227792713
1.94219710985549 0.114320725997953
1.94269713485674 0.114326221869057
1.94319715985799 0.114331715405662
1.94369718485924 0.114337206607406
1.94419720986049 0.114342695473928
1.94469723486174 0.114348182004865
1.94519725986299 0.114353666199858
1.94569728486424 0.114359148058543
1.94619730986549 0.114364627580561
1.94669733486674 0.114370104765549
1.94719735986799 0.114375579613148
1.94769738486924 0.114381052122996
1.94819740987049 0.114386522294732
1.94869743487174 0.114391990127996
1.94919745987299 0.114397455622428
1.94969748487424 0.114402918777668
1.95019750987549 0.114408379593355
1.95069753487674 0.11441383806913
1.95119755987799 0.114419294204632
1.95169758487924 0.114424747999503
1.95219760988049 0.114430199453382
1.95269763488174 0.11443564856591
1.95319765988299 0.114441095336729
1.95369768488424 0.114446539765478
1.95419770988549 0.1144519818518
1.95469773488674 0.114457421595334
1.95519775988799 0.114462858995724
1.95569778488924 0.11446829405261
1.95619780989049 0.114473726765633
1.95669783489174 0.114479157134436
1.95719785989299 0.11448458515866
1.95769788489425 0.114490010837948
1.9581979098955 0.114495434171942
1.95869793489674 0.114500855160284
1.95919795989799 0.114506273802617
1.95969798489925 0.114511690098583
1.9601980099005 0.114517104047825
1.96069803490175 0.114522515649986
1.961198059903 0.114527924904709
1.96169808490425 0.114533331811637
1.9621981099055 0.114538736370415
1.96269813490675 0.114544138580684
1.963198159908 0.114549538442089
1.96369818490925 0.114554935954274
1.9641982099105 0.114560331116882
1.96469823491175 0.114565723929558
1.965198259913 0.114571114391946
1.96569828491425 0.114576502503689
1.9661983099155 0.114581888264434
1.96669833491675 0.114587271673824
1.967198359918 0.114592652731504
1.96769838491925 0.11459803143712
1.9681984099205 0.114603407790315
1.96869843492175 0.114608781790736
1.969198459923 0.114614153438028
1.96969848492425 0.114619522731836
1.9701985099255 0.114624889671806
1.97069853492675 0.114630254257583
1.971198559928 0.114635616488815
1.97169858492925 0.114640976365146
1.9721986099305 0.114646333886223
1.97269863493175 0.114651689051693
1.973198659933 0.114657041861202
1.97369868493425 0.114662392314396
1.9741987099355 0.114667740410922
1.97469873493675 0.114673086150428
1.975198759938 0.114678429532561
1.97569878493925 0.114683770556967
1.9761988099405 0.114689109223294
1.97669883494175 0.11469444553119
1.977198859943 0.114699779480302
1.97769888494425 0.114705111070278
1.9781989099455 0.114710440300767
1.97869893494675 0.114715767171415
1.979198959948 0.114721091681872
1.97969898494925 0.114726413831786
1.9801990099505 0.114731733620805
1.98069903495175 0.114737051048579
1.981199059953 0.114742366114755
1.98169908495425 0.114747678818983
1.9821991099555 0.114752989160912
1.98269913495675 0.114758297140191
1.983199159958 0.114763602756471
1.98369918495925 0.114768906009399
1.9841992099605 0.114774206898626
1.98469923496175 0.114779505423802
1.985199259963 0.114784801584577
1.98569928496425 0.114790095380601
1.9861993099655 0.114795386811524
1.98669933496675 0.114800675876997
1.987199359968 0.11480596257667
1.98769938496925 0.114811246910194
1.9881994099705 0.11481652887722
1.98869943497175 0.114821808477398
1.989199459973 0.11482708571038
1.98969948497425 0.114832360575818
1.9901995099755 0.114837633073363
1.99069953497675 0.114842903202665
1.991199559978 0.114848170963378
1.99169958497925 0.114853436355153
1.9921996099805 0.114858699377641
1.99269963498175 0.114863960030496
1.993199659983 0.114869218313369
1.99369968498425 0.114874474225913
1.9941997099855 0.114879727767781
1.99469973498675 0.114884978938625
1.995199759988 0.114890227738097
1.99569978498925 0.114895474165853
1.9961998099905 0.114900718221543
1.99669983499175 0.114905959904823
1.997199859993 0.114911199215344
1.99769988499425 0.114916436152761
1.9981999099955 0.114921670716728
1.99869993499675 0.114926902906899
1.999199959998 0.114932132722927
1.99969998499925 0.114937360164467
2.0002000100005 0.114942585231174
2.00070003500175 0.1149478079227
2.001200060003 0.114953028238703
2.00170008500425 0.114958246178835
2.0022001100055 0.114963461742753
2.00270013500675 0.114968674930111
2.003200160008 0.114973885740564
2.00370018500925 0.114979094173768
2.0042002100105 0.114984300229378
2.00470023501175 0.114989503907051
2.005200260013 0.114994705206441
2.00570028501425 0.114999904127205
2.0062003100155 0.115005100668999
2.00670033501675 0.11501029483148
2.007200360018 0.115015486614303
2.00770038501925 0.115020676017125
2.0082004100205 0.115025863039603
2.00870043502175 0.115031047681394
2.009200460023 0.115036229942154
2.00970048502425 0.115041409821542
2.0102005100255 0.115046587319213
2.01070053502675 0.115051762434827
2.011200560028 0.115056935168039
2.01170058502925 0.115062105518508
2.0122006100305 0.115067273485893
2.01270063503175 0.11507243906985
2.013200660033 0.115077602270038
2.01370068503425 0.115082763086115
2.0142007100355 0.115087921517741
2.01470073503675 0.115093077564572
2.015200760038 0.115098231226269
2.01570078503925 0.11510338250249
2.0162008100405 0.115108531392895
2.01670083504175 0.115113677897141
2.017200860043 0.11511882201489
2.01770088504425 0.115123963745799
2.0182009100455 0.11512910308953
2.01870093504675 0.115134240045741
2.019200960048 0.115139374614093
2.01970098504925 0.115144506794245
2.0202010100505 0.115149636585859
2.02070103505175 0.115154763988594
2.021201060053 0.11515988900211
2.02170108505425 0.11516501162607
2.0222011100555 0.115170131860132
2.02270113505675 0.115175249703959
2.023201160058 0.115180365157212
2.02370118505925 0.115185478219551
2.0242012100605 0.115190588890639
2.02470123506175 0.115195697170136
2.025201260063 0.115200803057705
2.02570128506425 0.115205906553007
2.0262013100655 0.115211007655705
2.02670133506675 0.11521610636546
2.027201360068 0.115221202681935
2.02770138506925 0.115226296604792
2.0282014100705 0.115231388133694
2.02870143507175 0.115236477268304
2.029201460073 0.115241564008285
2.02970148507425 0.115246648353299
2.0302015100755 0.11525173030301
2.03070153507675 0.115256809857081
2.031201560078 0.115261887015176
2.03170158507925 0.115266961776958
2.0322016100805 0.115272034142091
2.03270163508175 0.115277104110239
2.033201660083 0.115282171681067
2.03370168508425 0.115287236854238
2.0342017100855 0.115292299629416
2.03470173508675 0.115297360006267
2.035201760088 0.115302417984455
2.03570178508925 0.115307473563645
2.03620181009051 0.115312526743502
2.03670183509175 0.115317577523691
2.037201860093 0.115322625903877
2.03770188509425 0.115327671883725
2.0382019100955 0.115332715462902
2.03870193509676 0.115337756641073
2.039201960098 0.115342795417904
2.03970198509926 0.115347831793061
2.04020201010051 0.11535286576621
2.04070203510175 0.115357897337017
2.04120206010301 0.115362926505149
2.04170208510426 0.115367953270273
2.04220211010551 0.115372977632055
2.04270213510676 0.115377999590162
2.04320216010801 0.115383019144262
2.04370218510926 0.115388036294021
2.04420221011051 0.115393051039107
2.04470223511176 0.115398063379187
2.04520226011301 0.11540307331393
2.04570228511426 0.115408080843002
2.04620231011551 0.115413085966072
2.04670233511676 0.115418088682808
2.04720236011801 0.115423088992879
2.04770238511926 0.115428086895952
2.04820241012051 0.115433082391697
2.04870243512176 0.115438075479781
2.04920246012301 0.115443066159875
2.04970248512426 0.115448054431646
2.05020251012551 0.115453040294764
2.05070253512676 0.115458023748899
2.05120256012801 0.115463004793719
2.05170258512926 0.115467983428895
2.05220261013051 0.115472959654097
2.05270263513176 0.115477933468993
2.05320266013301 0.115482904873254
2.05370268513426 0.115487873866551
2.05420271013551 0.115492840448554
2.05470273513676 0.115497804618933
2.05520276013801 0.11550276637736
2.05570278513926 0.115507725723503
2.05620281014051 0.115512682657036
2.05670283514176 0.115517637177629
2.05720286014301 0.115522589284953
2.05770288514426 0.115527538978679
2.05820291014551 0.11553248625848
2.05870293514676 0.115537431124026
2.05920296014801 0.115542373574991
2.05970298514926 0.115547313611045
2.06020301015051 0.115552251231861
2.06070303515176 0.115557186437111
2.06120306015301 0.115562119226468
2.06170308515426 0.115567049599605
2.06220311015551 0.115571977556194
2.06270313515676 0.115576903095908
2.06320316015801 0.11558182621842
2.06370318515926 0.115586746923403
2.06420321016051 0.115591665210532
2.06470323516176 0.115596581079478
2.06520326016301 0.115601494529917
2.06570328516426 0.115606405561522
2.06620331016551 0.115611314173966
2.06670333516676 0.115616220366924
2.06720336016801 0.115621124140071
2.06770338516926 0.115626025493081
2.06820341017051 0.115630924425627
2.06870343517176 0.115635820937386
2.06920346017301 0.115640715028032
2.06970348517426 0.115645606697239
2.07020351017551 0.115650495944684
2.07070353517676 0.115655382770042
2.07120356017801 0.115660267172987
2.07170358517926 0.115665149153196
2.07220361018051 0.115670028710345
2.07270363518176 0.115674905844109
2.07320366018301 0.115679780554165
2.07370368518426 0.115684652840188
2.07420371018551 0.115689522701856
2.07470373518676 0.115694390138844
2.07520376018801 0.11569925515083
2.07570378518926 0.11570411773749
2.07620381019051 0.115708977898502
2.07670383519176 0.115713835633542
2.07720386019301 0.115718690942288
2.07770388519426 0.115723543824417
2.07820391019551 0.115728394279608
2.07870393519676 0.115733242307537
2.07920396019801 0.115738087907882
2.07970398519926 0.115742931080322
2.08020401020051 0.115747771824536
2.08070403520176 0.1157526101402
2.08120406020301 0.115757446026995
2.08170408520426 0.115762279484598
2.08220411020551 0.115767110512688
2.08270413520676 0.115771939110945
2.08320416020801 0.115776765279047
2.08370418520926 0.115781589016675
2.08420421021051 0.115786410323506
2.08470423521176 0.115791229199221
2.08520426021301 0.1157960456435
2.08570428521426 0.115800859656023
2.08620431021551 0.115805671236469
2.08670433521676 0.115810480384519
2.08720436021801 0.115815287099853
2.08770438521926 0.115820091382152
2.08820441022051 0.115824893231096
2.08870443522176 0.115829692646366
2.08920446022301 0.115834489627644
2.08970448522426 0.11583928417461
2.09020451022551 0.115844076286945
2.09070453522676 0.115848865964332
2.09120456022801 0.115853653206451
2.09170458522926 0.115858438012984
2.09220461023051 0.115863220383613
2.09270463523176 0.115868000318021
2.09320466023301 0.115872777815889
2.09370468523426 0.115877552876901
2.09420471023551 0.115882325500737
2.09470473523676 0.115887095687081
2.09520476023801 0.115891863435616
2.09570478523926 0.115896628746025
2.09620481024051 0.115901391617991
2.09670483524176 0.115906152051197
2.09720486024301 0.115910910045326
2.09770488524426 0.115915665600063
2.09820491024551 0.11592041871509
2.09870493524676 0.115925169390092
2.09920496024801 0.115929917624753
2.09970498524926 0.115934663418757
2.10020501025051 0.115939406771788
2.10070503525176 0.115944147683531
2.10120506025301 0.115948886153671
2.10170508525426 0.115953622181892
2.10220511025551 0.115958355767879
2.10270513525676 0.115963086911317
2.10320516025801 0.115967815611892
2.10370518525926 0.115972541869289
2.10420521026051 0.115977265683193
2.10470523526176 0.115981987053291
2.10520526026301 0.115986705979268
2.10570528526426 0.115991422460811
2.10620531026551 0.115996136497604
2.10670533526676 0.116000848089336
2.10720536026801 0.116005557235692
2.10770538526926 0.116010263936358
2.10820541027051 0.116014968191023
2.10870543527176 0.116019669999372
2.10920546027301 0.116024369361093
2.10970548527426 0.116029066275872
2.11020551027551 0.116033760743399
2.11070553527676 0.116038452763359
2.11120556027801 0.116043142335441
2.11170558527926 0.116047829459333
2.11220561028051 0.116052514134723
2.11270563528176 0.116057196361298
2.11320566028301 0.116061876138748
2.11370568528426 0.11606655346676
2.11420571028551 0.116071228345024
2.11470573528676 0.116075900773228
2.11520576028801 0.116080570751061
2.11570578528926 0.116085238278213
2.11620581029051 0.116089903354372
2.11670583529177 0.116094565979228
2.11720586029301 0.11609922615247
2.11770588529426 0.116103883873789
2.11820591029552 0.116108539142874
2.11870593529676 0.116113191959416
2.11920596029802 0.116117842323104
2.11970598529927 0.116122490233628
2.12020601030052 0.11612713569068
2.12070603530177 0.11613177869395
2.12120606030301 0.116136419243129
2.12170608530427 0.116141057337908
2.12220611030552 0.116145692977977
2.12270613530677 0.116150326163029
2.12320616030802 0.116154956892754
2.12370618530927 0.116159585166845
2.12420621031052 0.116164210984992
2.12470623531177 0.116168834346889
2.12520626031302 0.116173455252226
2.12570628531427 0.116178073700697
2.12620631031552 0.116182689691993
2.12670633531677 0.116187303225807
2.12720636031802 0.116191914301832
2.12770638531927 0.116196522919761
2.12820641032052 0.116201129079286
2.12870643532177 0.116205732780101
2.12920646032302 0.116210334021899
2.12970648532427 0.116214932804374
2.13020651032552 0.116219529127219
2.13070653532677 0.116224122990127
2.13120656032802 0.116228714392794
2.13170658532927 0.116233303334912
2.13220661033052 0.116237889816177
2.13270663533177 0.116242473836282
2.13320666033302 0.116247055394922
2.13370668533427 0.116251634491792
2.13420671033552 0.116256211126587
2.13470673533677 0.116260785299001
2.13520676033802 0.116265357008731
2.13570678533927 0.11626992625547
2.13620681034052 0.116274493038916
2.13670683534177 0.116279057358762
2.13720686034302 0.116283619214706
2.13770688534427 0.116288178606443
2.13820691034552 0.116292735533668
2.13870693534677 0.11629728999608
2.13920696034802 0.116301841993373
2.13970698534927 0.116306391525245
2.14020701035052 0.116310938591392
2.14070703535177 0.116315483191511
2.14120706035302 0.116320025325299
2.14170708535427 0.116324564992454
2.14220711035552 0.116329102192672
2.14270713535677 0.116333636925651
2.14320716035802 0.11633816919109
2.14370718535927 0.116342698988685
2.14420721036052 0.116347226318134
2.14470723536177 0.116351751179137
2.14520726036302 0.116356273571391
2.14570728536427 0.116360793494594
2.14620731036552 0.116365310948446
2.14670733536677 0.116369825932644
2.14720736036802 0.116374338446889
2.14770738536927 0.116378848490878
2.14820741037052 0.116383356064312
2.14870743537177 0.116387861166889
2.14920746037302 0.11639236379831
2.14970748537427 0.116396863958273
2.15020751037552 0.116401361646479
2.15070753537677 0.116405856862628
2.15120756037802 0.11641034960642
2.15170758537927 0.116414839877556
2.15220761038052 0.116419327675735
2.15270763538177 0.116423813000658
2.15320766038302 0.116428295852027
2.15370768538427 0.116432776229542
2.15420771038552 0.116437254132904
2.15470773538677 0.116441729561815
2.15520776038802 0.116446202515976
2.15570778538927 0.116450672995089
2.15620781039052 0.116455140998855
2.15670783539177 0.116459606526977
2.15720786039302 0.116464069579156
2.15770788539427 0.116468530155094
2.15820791039552 0.116472988254495
2.15870793539677 0.11647744387706
2.15920796039802 0.116481897022492
2.15970798539927 0.116486347690495
2.16020801040052 0.11649079588077
2.16070803540177 0.116495241593022
2.16120806040302 0.116499684826954
2.16170808540427 0.116504125582268
2.16220811040552 0.116508563858669
2.16270813540677 0.116512999655861
2.16320816040802 0.116517432973548
2.16370818540927 0.116521863811432
2.16420821041052 0.11652629216922
2.16470823541177 0.116530718046615
2.16520826041302 0.116535141443322
2.16570828541427 0.116539562359046
2.16620831041552 0.116543980793491
2.16670833541677 0.116548396746363
2.16720836041802 0.116552810217367
2.16770838541927 0.116557221206208
2.16820841042052 0.116561629712592
2.16870843542177 0.116566035736224
2.16920846042302 0.11657043927681
2.16970848542427 0.116574840334057
2.17020851042552 0.116579238907671
2.17070853542677 0.116583634997357
2.17120856042802 0.116588028602822
2.17170858542927 0.116592419723774
2.17220861043052 0.116596808359918
2.17270863543177 0.116601194510962
2.17320866043302 0.116605578176613
2.17370868543427 0.116609959356578
2.17420871043552 0.116614338050564
2.17470873543677 0.11661871425828
2.17520876043802 0.116623087979433
2.17570878543927 0.11662745921373
2.17620881044052 0.116631827960881
2.17670883544177 0.116636194220592
2.17720886044302 0.116640557992573
2.17770888544427 0.116644919276532
2.17820891044552 0.116649278072178
2.17870893544677 0.11665363437922
2.17920896044802 0.116657988197366
2.17970898544927 0.116662339526326
2.18020901045052 0.116666688365809
2.18070903545177 0.116671034715525
2.18120906045302 0.116675378575184
2.18170908545427 0.116679719944494
2.18220911045552 0.116684058823167
2.18270913545677 0.116688395210912
2.18320916045802 0.116692729107439
2.18370918545927 0.11669706051246
2.18420921046052 0.116701389425684
2.18470923546177 0.116705715846823
2.18520926046302 0.116710039775587
2.18570928546427 0.116714361211688
2.18620931046552 0.116718680154836
2.18670933546677 0.116722996604744
2.18720936046802 0.116727310561122
2.18770938546927 0.116731622023682
2.18820941047052 0.116735930992137
2.18870943547177 0.116740237466198
2.18920946047302 0.116744541445578
2.18970948547427 0.116748842929989
2.19020951047552 0.116753141919143
2.19070953547677 0.116757438412754
2.19120956047802 0.116761732410533
2.19170958547927 0.116766023912194
2.19220961048052 0.116770312917451
2.19270963548177 0.116774599426016
2.19320966048302 0.116778883437603
2.19370968548427 0.116783164951926
2.19420971048552 0.116787443968698
2.19470973548677 0.116791720487633
2.19520976048802 0.116795994508446
2.19570978548927 0.116800266030851
2.19620981049052 0.116804535054562
2.19670983549177 0.116808801579294
2.19720986049303 0.116813065604762
2.19770988549427 0.11681732713068
2.19820991049552 0.116821586156763
2.19870993549678 0.116825842682728
2.19920996049802 0.116830096708289
2.19970998549928 0.116834348233161
2.20021001050053 0.116838597257061
2.20071003550178 0.116842843779705
2.20121006050303 0.116847087800808
2.20171008550428 0.116851329320087
2.20221011050553 0.116855568337258
2.20271013550678 0.116859804852038
2.20321016050803 0.116864038864142
2.20371018550928 0.116868270373289
2.20421021051053 0.116872499379195
2.20471023551178 0.116876725881577
2.20521026051303 0.116880949880153
2.20571028551428 0.11688517137464
2.20621031051553 0.116889390364756
2.20671033551678 0.116893606850218
2.20721036051803 0.116897820830745
2.20771038551928 0.116902032306055
2.20821041052053 0.116906241275865
2.20871043552178 0.116910447739895
2.20921046052303 0.116914651697863
2.20971048552428 0.116918853149488
2.21021051052553 0.116923052094488
2.21071053552678 0.116927248532583
2.21121056052803 0.116931442463493
2.21171058552928 0.116935633886936
2.21221061053053 0.116939822802631
2.21271063553178 0.1169440092103
2.21321066053303 0.116948193109662
2.21371068553428 0.116952374500436
2.21421071053553 0.116956553382343
2.21471073553678 0.116960729755104
2.21521076053803 0.116964903618438
2.21571078553928 0.116969074972067
2.21621081054053 0.116973243815712
2.21671083554178 0.116977410149093
2.21721086054303 0.116981573971932
2.21771088554428 0.11698573528395
2.21821091054553 0.116989894084868
2.21871093554678 0.116994050374409
2.21921096054803 0.116998204152294
2.21971098554928 0.117002355418245
2.22021101055053 0.117006504171984
2.22071103555178 0.117010650413234
2.22121106055303 0.117014794141716
2.22171108555428 0.117018935357155
2.22221111055553 0.117023074059271
2.22271113555678 0.11702721024779
2.22321116055803 0.117031343922433
2.22371118555928 0.117035475082923
2.22421121056053 0.117039603728985
2.22471123556178 0.117043729860342
2.22521126056303 0.117047853476718
2.22571128556428 0.117051974577836
2.22621131056553 0.117056093163421
2.22671133556678 0.117060209233197
2.22721136056803 0.117064322786888
2.22771138556928 0.117068433824219
2.22821141057053 0.117072542344915
2.22871143557178 0.117076648348701
2.22921146057303 0.117080751835301
2.22971148557428 0.117084852804441
2.23021151057553 0.117088951255847
2.23071153557678 0.117093047189243
2.23121156057803 0.117097140604356
2.23171158557928 0.117101231500912
2.23221161058053 0.117105319878636
2.23271163558178 0.117109405737254
2.23321166058303 0.117113489076494
2.23371168558428 0.117117569896081
2.23421171058553 0.117121648195743
2.23471173558678 0.117125723975206
2.23521176058803 0.117129797234197
2.23571178558928 0.117133867972443
2.23621181059053 0.117137936189672
2.23671183559178 0.117142001885611
2.23721186059303 0.117146065059988
2.23771188559428 0.11715012571253
2.23821191059553 0.117154183842966
2.23871193559678 0.117158239451024
2.23921196059803 0.117162292536432
2.23971198559928 0.117166343098919
2.24021201060053 0.117170391138213
2.24071203560178 0.117174436654043
2.24121206060303 0.117178479646138
2.24171208560428 0.117182520114227
2.24221211060553 0.117186558058039
2.24271213560678 0.117190593477304
2.24321216060803 0.117194626371752
2.24371218560928 0.117198656741112
2.24421221061053 0.117202684585114
2.24471223561178 0.117206709903489
2.24521226061303 0.117210732695966
2.24571228561428 0.117214752962276
2.24621231061553 0.117218770702149
2.24671233561678 0.117222785915317
2.24721236061803 0.11722679860151
2.24771238561928 0.11723080876046
2.24821241062053 0.117234816391897
2.24871243562178 0.117238821495553
2.24921246062303 0.11724282407116
2.24971248562428 0.117246824118449
2.25021251062553 0.117250821637152
2.25071253562678 0.117254816627002
2.25121256062803 0.11725880908773
2.25171258562928 0.117262799019069
2.25221261063053 0.117266786420751
2.25271263563178 0.117270771292509
2.25321266063303 0.117274753634077
2.25371268563428 0.117278733445186
2.25421271063553 0.117282710725571
2.25471273563678 0.117286685474965
2.25521276063803 0.1172906576931
2.25571278563928 0.117294627379712
2.25621281064053 0.117298594534533
2.25671283564178 0.117302559157298
2.25721286064303 0.117306521247741
2.25771288564428 0.117310480805596
2.25821291064553 0.117314437830598
2.25871293564678 0.117318392322481
2.25921296064803 0.117322344280981
2.25971298564928 0.117326293705832
2.26021301065053 0.11733024059677
2.26071303565178 0.117334184953529
2.26121306065303 0.117338126775846
2.26171308565428 0.117342066063455
2.26221311065553 0.117346002816094
2.26271313565678 0.117349937033497
2.26321316065803 0.117353868715402
2.26371318565928 0.117357797861543
2.26421321066053 0.117361724471659
2.26471323566178 0.117365648545484
2.26521326066303 0.117369570082757
2.26571328566428 0.117373489083214
2.26621331066553 0.117377405546593
2.26671333566678 0.11738131947263
2.26721336066803 0.117385230861063
2.26771338566928 0.11738913971163
2.26821341067053 0.117393046024068
2.26871343567178 0.117396949798116
2.26921346067303 0.117400851033511
2.26971348567428 0.117404749729993
2.27021351067553 0.117408645887298
2.27071353567678 0.117412539505167
2.27121356067803 0.117416430583337
2.27171358567928 0.117420319121548
2.27221361068053 0.117424205119539
2.27271363568178 0.117428088577049
2.27321366068303 0.117431969493817
2.27371368568428 0.117435847869584
2.27421371068553 0.117439723704088
2.27471373568678 0.11744359699707
2.27521376068803 0.11744746774827
2.27571378568928 0.117451335957429
2.27621381069053 0.117455201624286
2.27671383569179 0.117459064748582
2.27721386069303 0.117462925330058
2.27771388569428 0.117466783368455
2.27821391069554 0.117470638863513
2.27871393569678 0.117474491814976
2.27921396069804 0.117478342222582
2.27971398569928 0.117482190086075
2.28021401070054 0.117486035405196
2.28071403570179 0.117489878179687
2.28121406070303 0.11749371840929
2.28171408570429 0.117497556093747
2.28221411070554 0.1175013912328
2.28271413570679 0.117505223826193
2.28321416070804 0.117509053873667
2.28371418570929 0.117512881374967
2.28421421071054 0.117516706329834
2.28471423571179 0.117520528738013
2.28521426071304 0.117524348599246
2.28571428571429 0.117528165913277
2.28621431071554 0.11753198067985
2.28671433571679 0.117535792898708
2.28721436071804 0.117539602569596
2.28771438571929 0.117543409692259
2.28821441072054 0.11754721426644
2.28871443572179 0.117551016291883
2.28921446072304 0.117554815768335
2.28971448572429 0.117558612695538
2.29021451072554 0.11756240707324
2.29071453572679 0.117566198901184
2.29121456072804 0.117569988179117
2.29171458572929 0.117573774906783
2.29221461073054 0.117577559083929
2.29271463573179 0.1175813407103
2.29321466073304 0.117585119785643
2.29371468573429 0.117588896309703
2.29421471073554 0.117592670282227
2.29471473573679 0.117596441702962
2.29521476073804 0.117600210571654
2.29571478573929 0.11760397688805
2.29621481074054 0.117607740651897
2.29671483574179 0.117611501862943
2.29721486074304 0.117615260520934
2.29771488574429 0.117619016625619
2.29821491074554 0.117622770176745
2.29871493574679 0.117626521174059
2.29921496074804 0.117630269617311
2.29971498574929 0.117634015506247
2.30021501075054 0.117637758840618
2.30071503575179 0.11764149962017
2.30121506075304 0.117645237844653
2.30171508575429 0.117648973513815
2.30221511075554 0.117652706627407
2.30271513575679 0.117656437185176
2.30321516075804 0.117660165186872
2.30371518575929 0.117663890632245
2.30421521076054 0.117667613521045
2.30471523576179 0.11767133385302
2.30521526076304 0.117675051627923
2.30571528576429 0.117678766845501
2.30621531076554 0.117682479505507
2.30671533576679 0.11768618960769
2.30721536076804 0.117689897151801
2.30771538576929 0.117693602137592
2.30821541077054 0.117697304564812
2.30871543577179 0.117701004433214
2.30921546077304 0.117704701742548
2.30971548577429 0.117708396492567
2.31021551077554 0.117712088683021
2.31071553577679 0.117715778313663
2.31121556077804 0.117719465384245
2.31171558577929 0.117723149894519
2.31221561078054 0.117726831844237
2.31271563578179 0.117730511233152
2.31321566078304 0.117734188061016
2.31371568578429 0.117737862327583
2.31421571078554 0.117741534032606
2.31471573578679 0.117745203175837
2.31521576078804 0.11774886975703
2.31571578578929 0.117752533775939
2.31621581079054 0.117756195232317
2.31671583579179 0.117759854125918
2.31721586079304 0.117763510456496
2.31771588579429 0.117767164223806
2.31821591079554 0.117770815427602
2.31871593579679 0.117774464067638
2.31921596079804 0.117778110143668
2.31971598579929 0.117781753655449
2.32021601080054 0.117785394602735
2.32071603580179 0.117789032985281
2.32121606080304 0.117792668802842
2.32171608580429 0.117796302055174
2.32221611080554 0.117799932742034
2.32271613580679 0.117803560863175
2.32321616080804 0.117807186418356
2.32371618580929 0.117810809407331
2.32421621081054 0.117814429829858
2.32471623581179 0.117818047685692
2.32521626081304 0.117821662974591
2.32571628581429 0.117825275696312
2.32621631081554 0.117828885850611
2.32671633581679 0.117832493437245
2.32721636081804 0.117836098455973
2.32771638581929 0.117839700906551
2.32821641082054 0.117843300788738
2.32871643582179 0.117846898102291
2.32921646082304 0.117850492846968
2.32971648582429 0.117854085022528
2.33021651082554 0.117857674628728
2.33071653582679 0.117861261665328
2.33121656082804 0.117864846132087
2.33171658582929 0.117868428028762
2.33221661083054 0.117872007355113
2.33271663583179 0.1178755841109
2.33321666083304 0.117879158295882
2.33371668583429 0.117882729909818
2.33421671083554 0.117886298952468
2.33471673583679 0.117889865423592
2.33521676083804 0.117893429322951
2.33571678583929 0.117896990650303
2.33621681084054 0.11790054940541
2.33671683584179 0.117904105588033
2.33721686084304 0.117907659197931
2.33771688584429 0.117911210234867
2.33821691084554 0.1179147586986
2.33871693584679 0.117918304588893
2.33921696084804 0.117921847905506
2.33971698584929 0.117925388648202
2.34021701085054 0.117928926816742
2.34071703585179 0.117932462410887
2.34121706085304 0.117935995430401
2.34171708585429 0.117939525875045
2.34221711085554 0.117943053744582
2.34271713585679 0.117946579038774
2.34321716085804 0.117950101757384
2.34371718585929 0.117953621900175
2.34421721086054 0.11795713946691
2.34471723586179 0.117960654457353
2.34521726086304 0.117964166871266
2.34571728586429 0.117967676708414
2.34621731086554 0.117971183968561
2.34671733586679 0.117974688651469
2.34721736086804 0.117978190756903
2.34771738586929 0.117981690284629
2.34821741087054 0.117985187234409
2.34871743587179 0.117988681606008
2.34921746087304 0.117992173399193
2.34971748587429 0.117995662613726
2.35021751087554 0.117999149249374
2.35071753587679 0.118002633305902
2.35121756087804 0.118006114783075
2.35171758587929 0.118009593680659
2.35221761088054 0.11801306999842
2.35271763588179 0.118016543736123
2.35321766088304 0.118020014893535
2.35371768588429 0.118023483470422
2.35421771088554 0.118026949466551
2.35471773588679 0.118030412881688
2.35521776088804 0.1180338737156
2.35571778588929 0.118037331968054
2.35621781089054 0.118040787638818
2.35671783589179 0.118044240727658
2.35721786089305 0.118047691234342
2.35771788589429 0.118051139158637
2.35821791089554 0.118054584500312
2.3587179358968 0.118058027259135
2.35921796089804 0.118061467434873
2.3597179858993 0.118064905027295
2.36021801090055 0.11806834003617
2.3607180359018 0.118071772461266
2.36121806090305 0.118075202302352
2.36171808590429 0.118078629559197
2.36221811090555 0.118082054231571
2.3627181359068 0.118085476319242
2.36321816090805 0.11808889582198
2.3637181859093 0.118092312739555
2.36421821091055 0.118095727071737
2.3647182359118 0.118099138818295
2.36521826091305 0.118102547979
2.3657182859143 0.118105954553623
2.36621831091555 0.118109358541934
2.3667183359168 0.118112759943703
2.36721836091805 0.118116158758702
2.3677183859193 0.118119554986701
2.36821841092055 0.118122948627472
2.3687184359218 0.118126339680786
2.36921846092305 0.118129728146414
2.3697184859243 0.11813311402413
2.37021851092555 0.118136497313703
2.3707185359268 0.118139878014907
2.37121856092805 0.118143256127514
2.3717185859293 0.118146631651295
2.37221861093055 0.118150004586025
2.3727186359318 0.118153374931474
2.37321866093305 0.118156742687417
2.3737186859343 0.118160107853627
2.37421871093555 0.118163470429876
2.3747187359368 0.118166830415938
2.37521876093805 0.118170187811587
2.3757187859393 0.118173542616596
2.37621881094055 0.11817689483074
2.3767188359418 0.118180244453793
2.37721886094305 0.118183591485528
2.3777188859443 0.118186935925721
2.37821891094555 0.118190277774145
2.3787189359468 0.118193617030576
2.37921896094805 0.118196953694789
2.3797189859493 0.118200287766559
2.38021901095055 0.118203619245661
2.3807190359518 0.11820694813187
2.38121906095305 0.118210274424963
2.3817190859543 0.118213598124714
2.38221911095555 0.118216919230901
2.3827191359568 0.118220237743299
2.38321916095805 0.118223553661685
2.3837191859593 0.118226866985834
2.38421921096055 0.118230177715525
2.3847192359618 0.118233485850532
2.38521926096305 0.118236791390635
2.3857192859643 0.118240094335609
2.38621931096555 0.118243394685232
2.3867193359668 0.118246692439282
2.38721936096805 0.118249987597536
2.3877193859693 0.118253280159773
2.38821941097055 0.11825657012577
2.3887194359718 0.118259857495305
2.38921946097305 0.118263142268157
2.3897194859743 0.118266424444104
2.39021951097555 0.118269704022925
2.3907195359768 0.1182729810044
2.39121956097805 0.118276255388306
2.3917195859793 0.118279527174424
2.39221961098055 0.118282796362532
2.3927196359818 0.118286062952411
2.39321966098305 0.11828932694384
2.3937196859843 0.118292588336598
2.39421971098555 0.118295847130467
2.3947197359868 0.118299103325226
2.39521976098805 0.118302356920655
2.3957197859893 0.118305607916536
2.39621981099055 0.118308856312649
2.3967198359918 0.118312102108775
2.39721986099305 0.118315345304695
2.3977198859943 0.118318585900191
2.39821991099555 0.118321823895043
2.3987199359968 0.118325059289034
2.39921996099805 0.118328292081946
2.3997199859993 0.118331522273559
2.40022001100055 0.118334749863657
2.4007200360018 0.118337974852022
2.40122006100305 0.118341197238436
2.4017200860043 0.118344417022682
2.40222011100555 0.118347634204543
2.4027201360068 0.118350848783801
2.40322016100805 0.118354060760241
2.4037201860093 0.118357270133644
2.40422021101055 0.118360476903796
2.4047202360118 0.118363681070479
2.40522026101305 0.118366882633477
2.4057202860143 0.118370081592574
2.40622031101555 0.118373277947555
2.4067203360168 0.118376471698205
2.40722036101805 0.118379662844306
2.4077203860193 0.118382851385645
2.40822041102055 0.118386037322006
2.4087204360218 0.118389220653174
2.40922046102305 0.118392401378934
2.4097204860243 0.118395579499072
2.41022051102555 0.118398755013374
2.4107205360268 0.118401927921624
2.41122056102805 0.11840509822361
2.4117205860293 0.118408265919117
2.41222061103055 0.118411431007931
2.4127206360318 0.118414593489839
2.41322066103305 0.118417753364628
2.4137206860343 0.118420910632084
2.41422071103555 0.118424065291994
2.4147207360368 0.118427217344145
2.41522076103805 0.118430366788325
2.4157207860393 0.118433513624321
2.41622081104055 0.118436657851921
2.4167208360418 0.118439799470912
2.41722086104305 0.118442938481083
2.4177208860443 0.118446074882221
2.41822091104555 0.118449208674116
2.4187209360468 0.118452339856555
2.41922096104805 0.118455468429327
2.4197209860493 0.118458594392222
2.42022101105055 0.118461717745027
2.4207210360518 0.118464838487533
2.42122106105305 0.118467956619528
2.4217210860543 0.118471072140803
2.42222111105555 0.118474185051146
2.4227211360568 0.118477295350349
2.42322116105805 0.1184804030382
2.4237211860593 0.11848350811449
2.42422121106055 0.118486610579009
2.4247212360618 0.118489710431549
2.42522126106305 0.118492807671899
2.4257212860643 0.118495902299852
2.42622131106555 0.118498994315196
2.4267213360668 0.118502083717725
2.42722136106805 0.11850517050723
2.4277213860693 0.118508254683502
2.42822141107055 0.118511336246332
2.4287214360718 0.118514415195513
2.42922146107305 0.118517491530838
2.4297214860743 0.118520565252097
2.43022151107555 0.118523636359085
2.4307215360768 0.118526704851592
2.43122156107805 0.118529770729413
2.4317215860793 0.118532833992341
2.43222161108055 0.118535894640167
2.4327216360818 0.118538952672687
2.43322166108305 0.118542008089692
2.4337216860843 0.118545060890978
2.43422171108555 0.118548111076337
2.4347217360868 0.118551158645564
2.43522176108805 0.118554203598453
2.4357217860893 0.118557245934798
2.43622181109055 0.118560285654395
2.43672183609181 0.118563322757037
2.43722186109305 0.118566357242519
2.43772188609431 0.118569389110638
2.43822191109555 0.118572418361187
2.4387219360968 0.118575444993962
2.43922196109806 0.118578469008759
2.4397219860993 0.118581490405374
2.44022201110056 0.118584509183603
2.44072203610181 0.118587525343241
2.44122206110306 0.118590538884085
2.44172208610431 0.118593549805932
2.44222211110556 0.118596558108578
2.44272213610681 0.118599563791819
2.44322216110806 0.118602566855453
2.44372218610931 0.118605567299278
2.44422221111056 0.11860856512309
2.44472223611181 0.118611560326686
2.44522226111306 0.118614552909865
2.44572228611431 0.118617542872424
2.44622231111556 0.118620530214162
2.44672233611681 0.118623514934876
2.44722236111806 0.118626497034365
2.44772238611931 0.118629476512428
2.44822241112056 0.118632453368863
2.44872243612181 0.118635427603469
2.44922246112306 0.118638399216044
2.44972248612431 0.11864136820639
2.45022251112556 0.118644334574304
2.45072253612681 0.118647298319586
2.45122256112806 0.118650259442036
2.45172258612931 0.118653217941455
2.45222261113056 0.118656173817641
2.45272263613181 0.118659127070396
2.45322266113306 0.11866207769952
2.45372268613431 0.118665025704813
2.45422271113556 0.118667971086077
2.45472273613681 0.118670913843111
2.45522276113806 0.118673853975719
2.45572278613931 0.1186767914837
2.45622281114056 0.118679726366856
2.45672283614181 0.118682658624989
2.45722286114306 0.1186855882579
2.45772288614431 0.118688515265393
2.45822291114556 0.118691439647268
2.45872293614681 0.118694361403329
2.45922296114806 0.118697280533377
2.45972298614931 0.118700197037216
2.46022301115056 0.118703110914648
2.46072303615181 0.118706022165477
2.46122306115306 0.118708930789506
2.46172308615431 0.118711836786538
2.46222311115556 0.118714740156377
2.46272313615681 0.118717640898826
2.46322316115806 0.118720539013689
2.46372318615931 0.118723434500771
2.46422321116056 0.118726327359876
2.46472323616181 0.118729217590808
2.46522326116306 0.118732105193372
2.46572328616431 0.118734990167373
2.46622331116556 0.118737872512615
2.46672333616681 0.118740752228904
2.46722336116806 0.118743629316046
2.46772338616931 0.118746503773845
2.46822341117056 0.118749375602108
2.46872343617181 0.118752244800639
2.46922346117306 0.118755111369246
2.46972348617431 0.118757975307735
2.47022351117556 0.118760836615911
2.47072353617681 0.118763695293582
2.47122356117806 0.118766551340553
2.47172358617931 0.118769404756633
2.47222361118056 0.118772255541628
2.47272363618181 0.118775103695345
2.47322366118306 0.118777949217592
2.47372368618431 0.118780792108176
2.47422371118556 0.118783632366906
2.47472373618681 0.118786469993588
2.47522376118806 0.118789304988032
2.47572378618931 0.118792137350045
2.47622381119056 0.118794967079436
2.47672383619181 0.118797794176014
2.47722386119306 0.118800618639587
2.47772388619431 0.118803440469965
2.47822391119556 0.118806259666957
2.47872393619681 0.118809076230371
2.47922396119806 0.118811890160018
2.47972398619931 0.118814701455707
2.48022401120056 0.118817510117248
2.48072403620181 0.118820316144452
2.48122406120306 0.118823119537127
2.48172408620431 0.118825920295086
2.48222411120556 0.118828718418138
2.48272413620681 0.118831513906094
2.48322416120806 0.118834306758765
2.48372418620931 0.118837096975962
2.48422421121056 0.118839884557496
2.48472423621181 0.11884266950318
2.48522426121306 0.118845451812823
2.48572428621431 0.11884823148624
2.48622431121556 0.11885100852324
2.48672433621681 0.118853782923637
2.48722436121806 0.118856554687242
2.48772438621931 0.118859323813869
2.48822441122056 0.11886209030333
2.48872443622181 0.118864854155437
2.48922446122306 0.118867615370005
2.48972448622431 0.118870373946845
2.49022451122556 0.118873129885772
2.49072453622681 0.118875883186598
2.49122456122806 0.118878633849139
2.49172458622931 0.118881381873207
2.49222461123056 0.118884127258617
2.49272463623181 0.118886870005182
2.49322466123306 0.118889610112718
2.49372468623431 0.118892347581039
2.49422471123556 0.11889508240996
2.49472473623681 0.118897814599296
2.49522476123806 0.118900544148861
2.49572478623931 0.118903271058472
2.49622481124056 0.118905995327943
2.49672483624181 0.118908716957091
2.49722486124306 0.118911435945731
2.49772488624431 0.118914152293679
2.49822491124556 0.118916866000751
2.49872493624681 0.118919577066765
2.49922496124806 0.118922285491535
2.49972498624931 0.11892499127488
2.50022501125056 0.118927694416616
2.50072503625181 0.118930394916559
2.50122506125306 0.118933092774528
2.50172508625431 0.11893578799034
2.50222511125556 0.118938480563812
2.50272513625681 0.118941170494762
2.50322516125806 0.118943857783008
2.50372518625931 0.118946542428368
2.50422521126056 0.11894922443066
2.50472523626181 0.118951903789704
2.50522526126306 0.118954580505317
2.50572528626431 0.118957254577318
2.50622531126556 0.118959926005527
2.50672533626681 0.118962594789763
2.50722536126806 0.118965260929844
2.50772538626931 0.118967924425591
2.50822541127056 0.118970585276824
2.50872543627181 0.118973243483361
2.50922546127306 0.118975899045024
2.50972548627431 0.118978551961632
2.51022551127556 0.118981202233006
2.51072553627681 0.118983849858966
2.51122556127806 0.118986494839334
2.51172558627931 0.11898913717393
2.51222561128056 0.118991776862575
2.51272563628181 0.11899441390509
2.51322566128306 0.118997048301298
2.51372568628431 0.11899968005102
2.51422571128556 0.119002309154077
2.51472573628681 0.119004935610292
2.51522576128806 0.119007559419486
2.51572578628931 0.119010180581483
2.51622581129056 0.119012799096104
2.51672583629181 0.119015414963173
2.51722586129307 0.119018028182511
2.51772588629431 0.119020638753944
2.51822591129557 0.119023246677293
2.51872593629682 0.119025851952381
2.51922596129806 0.119028454579034
2.51972598629932 0.119031054557074
2.52022601130057 0.119033651886325
2.52072603630182 0.119036246566611
2.52122606130307 0.119038838597758
2.52172608630432 0.119041427979588
2.52222611130557 0.119044014711928
2.52272613630682 0.119046598794601
2.52322616130807 0.119049180227433
2.52372618630932 0.119051759010249
2.52422621131057 0.119054335142875
2.52472623631182 0.119056908625135
2.52522626131307 0.119059479456855
2.52572628631432 0.119062047637863
2.52622631131557 0.119064613167982
2.52672633631682 0.119067176047041
2.52722636131807 0.119069736274865
2.52772638631932 0.11907229385128
2.52822641132057 0.119074848776114
2.52872643632182 0.119077401049194
2.52922646132307 0.119079950670347
2.52972648632432 0.119082497639399
2.53022651132557 0.119085041956179
2.53072653632682 0.119087583620514
2.53122656132807 0.119090122632232
2.53172658632932 0.119092658991162
2.53222661133057 0.11909519269713
2.53272663633182 0.119097723749966
2.53322666133307 0.119100252149499
2.53372668633432 0.119102777895556
2.53422671133557 0.119105300987967
2.53472673633682 0.119107821426561
2.53522676133807 0.119110339211167
2.53572678633932 0.119112854341614
2.53622681134057 0.119115366817733
2.53672683634182 0.119117876639353
2.53722686134307 0.119120383806304
2.53772688634432 0.119122888318416
2.53822691134557 0.11912539017552
2.53872693634682 0.119127889377445
2.53922696134807 0.119130385924024
2.53972698634932 0.119132879815085
2.54022701135057 0.119135371050462
2.54072703635182 0.119137859629984
2.54122706135307 0.119140345553483
2.54172708635432 0.119142828820791
2.54222711135557 0.119145309431739
2.54272713635682 0.11914778738616
2.54322716135807 0.119150262683885
2.54372718635932 0.119152735324748
2.54422721136057 0.119155205308579
2.54472723636182 0.119157672635212
2.54522726136307 0.11916013730448
2.54572728636432 0.119162599316216
2.54622731136557 0.119165058670253
2.54672733636682 0.119167515366423
2.54722736136807 0.119169969404562
2.54772738636932 0.119172420784502
2.54822741137057 0.119174869506077
2.54872743637182 0.119177315569122
2.54922746137307 0.11917975897347
2.54972748637432 0.119182199718956
2.55022751137557 0.119184637805415
2.55072753637682 0.119187073232682
2.55122756137807 0.119189506000591
2.55172758637932 0.119191936108977
2.55222761138057 0.119194363557676
2.55272763638182 0.119196788346523
2.55322766138307 0.119199210475354
2.55372768638432 0.119201629944005
2.55422771138557 0.119204046752312
2.55472773638682 0.11920646090011
2.55522776138807 0.119208872387237
2.55572778638932 0.119211281213529
2.55622781139057 0.119213687378823
2.55672783639182 0.119216090882955
2.55722786139307 0.119218491725762
2.55772788639432 0.119220889907083
2.55822791139557 0.119223285426754
2.55872793639682 0.119225678284612
2.55922796139807 0.119228068480497
2.55972798639932 0.119230456014245
2.56022801140057 0.119232840885695
2.56072803640182 0.119235223094686
2.56122806140307 0.119237602641055
2.56172808640432 0.119239979524641
2.56222811140557 0.119242353745284
2.56272813640682 0.119244725302822
2.56322816140807 0.119247094197094
2.56372818640932 0.119249460427941
2.56422821141057 0.119251823995201
2.56472823641182 0.119254184898714
2.56522826141307 0.119256543138321
2.56572828641432 0.119258898713861
2.56622831141557 0.119261251625174
2.56672833641682 0.119263601872102
2.56722836141807 0.119265949454484
2.56772838641932 0.119268294372162
2.56822841142057 0.119270636624977
2.56872843642182 0.119272976212769
2.56922846142307 0.119275313135381
2.56972848642432 0.119277647392653
2.57022851142557 0.119279978984428
2.57072853642682 0.119282307910547
2.57122856142807 0.119284634170852
2.57172858642932 0.119286957765186
2.57222861143057 0.119289278693391
2.57272863643182 0.11929159695531
2.57322866143307 0.119293912550786
2.57372868643432 0.119296225479661
2.57422871143557 0.119298535741778
2.57472873643682 0.119300843336982
2.57522876143807 0.119303148265115
2.57572878643932 0.119305450526021
2.57622881144057 0.119307750119545
2.57672883644182 0.119310047045529
2.57722886144307 0.119312341303819
2.57772888644432 0.119314632894259
2.57822891144557 0.119316921816693
2.57872893644682 0.119319208070966
2.57922896144807 0.119321491656923
2.57972898644932 0.119323772574409
2.58022901145057 0.11932605082327
2.58072903645182 0.11932832640335
2.58122906145307 0.119330599314496
2.58172908645432 0.119332869556554
2.58222911145557 0.119335137129369
2.58272913645682 0.119337402032788
2.58322916145807 0.119339664266656
2.58372918645932 0.119341923830822
2.58422921146057 0.11934418072513
2.58472923646182 0.119346434949429
2.58522926146307 0.119348686503565
2.58572928646432 0.119350935387386
2.58622931146557 0.119353181600739
2.58672933646682 0.119355425143471
2.58722936146807 0.119357666015431
2.58772938646932 0.119359904216467
2.58822941147057 0.119362139746426
2.58872943647182 0.119364372605156
2.58922946147307 0.119366602792508
2.58972948647432 0.119368830308329
2.59022951147557 0.119371055152467
2.59072953647682 0.119373277324773
2.59122956147807 0.119375496825096
2.59172958647932 0.119377713653284
2.59222961148057 0.119379927809187
2.59272963648182 0.119382139292656
2.59322966148307 0.11938434810354
2.59372968648432 0.119386554241689
2.59422971148557 0.119388757706954
2.59472973648682 0.119390958499185
2.59522976148807 0.119393156618233
2.59572978648932 0.119395352063948
2.59622981149057 0.119397544836182
2.59672983649182 0.119399734934786
2.59722986149307 0.119401922359612
2.59772988649433 0.11940410711051
2.59822991149557 0.119406289187333
2.59872993649682 0.119408468589932
2.59922996149808 0.11941064531816
2.59972998649932 0.11941281937187
2.60023001150058 0.119414990750912
2.60073003650183 0.119417159455141
2.60123006150308 0.119419325484409
2.60173008650433 0.119421488838568
2.60223011150558 0.119423649517473
2.60273013650683 0.119425807520977
2.60323016150808 0.119427962848932
2.60373018650933 0.119430115501193
2.60423021151058 0.119432265477614
2.60473023651183 0.119434412778049
2.60523026151308 0.119436557402352
2.60573028651433 0.119438699350378
2.60623031151558 0.11944083862198
2.60673033651683 0.119442975217015
2.60723036151808 0.119445109135337
2.60773038651933 0.119447240376801
2.60823041152058 0.119449368941262
2.60873043652183 0.119451494828576
2.60923046152308 0.119453618038599
2.60973048652433 0.119455738571187
2.61023051152558 0.119457856426196
2.61073053652683 0.119459971603481
2.61123056152808 0.1194620841029
2.61173058652933 0.119464193924309
2.61223061153058 0.119466301067565
2.61273063653183 0.119468405532524
2.61323066153308 0.119470507319045
2.61373068653433 0.119472606426984
2.61423071153558 0.119474702856198
2.61473073653683 0.119476796606546
2.61523076153808 0.119478887677886
2.61573078653933 0.119480976070074
2.61623081154058 0.119483061782971
2.61673083654183 0.119485144816433
2.61723086154308 0.11948722517032
2.61773088654433 0.119489302844491
2.61823091154558 0.119491377838803
2.61873093654683 0.119493450153118
2.61923096154808 0.119495519787293
2.61973098654933 0.119497586741188
2.62023101155058 0.119499651014664
2.62073103655183 0.119501712607579
2.62123106155308 0.119503771519795
2.62173108655433 0.11950582775117
2.62223111155558 0.119507881301566
2.62273113655683 0.119509932170843
2.62323116155808 0.119511980358861
2.62373118655933 0.119514025865483
2.62423121156058 0.119516068690568
2.62473123656183 0.119518108833979
2.62523126156308 0.119520146295576
2.62573128656433 0.119522181075221
2.62623131156558 0.119524213172777
2.62673133656683 0.119526242588105
2.62723136156808 0.119528269321067
2.62773138656933 0.119530293371527
2.62823141157058 0.119532314739345
2.62873143657183 0.119534333424385
2.62923146157308 0.119536349426511
2.62973148657433 0.119538362745585
2.63023151157558 0.11954037338147
2.63073153657683 0.11954238133403
2.63123156157808 0.119544386603128
2.63173158657933 0.119546389188629
2.63223161158058 0.119548389090396
2.63273163658183 0.119550386308293
2.63323166158308 0.119552380842186
2.63373168658433 0.119554372691938
2.63423171158558 0.119556361857414
2.63473173658683 0.11955834833848
2.63523176158808 0.119560332134999
2.63573178658933 0.119562313246838
2.63623181159058 0.119564291673862
2.63673183659183 0.119566267415936
2.63723186159308 0.119568240472927
2.63773188659433 0.1195702108447
2.63823191159558 0.119572178531122
2.63873193659683 0.119574143532059
2.63923196159808 0.119576105847377
2.63973198659933 0.119578065476943
2.64023201160058 0.119580022420624
2.64073203660183 0.119581976678288
2.64123206160308 0.119583928249801
2.64173208660433 0.11958587713503
2.64223211160558 0.119587823333845
2.64273213660683 0.119589766846111
2.64323216160808 0.119591707671698
2.64373218660933 0.119593645810473
2.64423221161058 0.119595581262305
2.64473223661183 0.119597514027063
2.64523226161308 0.119599444104614
2.64573228661433 0.119601371494829
2.64623231161558 0.119603296197575
2.64673233661683 0.119605218212723
2.64723236161808 0.119607137540141
2.64773238661933 0.1196090541797
2.64823241162058 0.119610968131269
2.64873243662183 0.119612879394717
2.64923246162308 0.119614787969917
2.64973248662433 0.119616693856736
2.65023251162558 0.119618597055047
2.65073253662683 0.11962049756472
2.65123256162808 0.119622395385626
2.65173258662933 0.119624290517635
2.65223261163058 0.119626182960619
2.65273263663183 0.11962807271445
2.65323266163308 0.119629959778999
2.65373268663433 0.119631844154138
2.65423271163558 0.119633725839738
2.65473273663683 0.119635604835673
2.65523276163808 0.119637481141814
2.65573278663933 0.119639354758033
2.65623281164058 0.119641225684205
2.65673283664183 0.119643093920201
2.65723286164308 0.119644959465894
2.65773288664433 0.119646822321158
2.65823291164558 0.119648682485866
2.65873293664683 0.119650539959892
2.65923296164808 0.11965239474311
2.65973298664933 0.119654246835393
2.66023301165058 0.119656096236616
2.66073303665183 0.119657942946653
2.66123306165308 0.119659786965378
2.66173308665433 0.119661628292667
2.66223311165558 0.119663466928394
2.66273313665683 0.119665302872433
2.66323316165808 0.119667136124662
2.66373318665933 0.119668966684954
2.66423321166058 0.119670794553186
2.66473323666183 0.119672619729233
2.66523326166308 0.119674442212971
2.66573328666433 0.119676262004276
2.66623331166558 0.119678079103025
2.66673333666683 0.119679893509095
2.66723336166808 0.119681705222361
2.66773338666933 0.119683514242701
2.66823341167058 0.119685320569992
2.66873343667183 0.119687124204111
2.66923346167308 0.119688925144935
2.66973348667433 0.119690723392343
2.67023351167558 0.119692518946211
2.67073353667683 0.119694311806418
2.67123356167808 0.119696101972843
2.67173358667933 0.119697889445362
2.67223361168058 0.119699674223856
2.67273363668183 0.119701456308202
2.67323366168308 0.119703235698279
2.67373368668433 0.119705012393967
2.67423371168558 0.119706786395145
2.67473373668683 0.119708557701691
2.67523376168808 0.119710326313487
2.67573378668933 0.119712092230411
2.67623381169058 0.119713855452343
2.67673383669183 0.119715615979164
2.67723386169309 0.119717373810755
2.67773388669433 0.119719128946994
2.67823391169559 0.119720881387764
2.67873393669684 0.119722631132945
2.67923396169808 0.119724378182418
2.67973398669934 0.119726122536064
2.68023401170058 0.119727864193766
2.68073403670184 0.119729603155403
2.68123406170309 0.119731339420859
2.68173408670434 0.119733072990015
2.68223411170559 0.119734803862754
2.68273413670684 0.119736532038957
2.68323416170809 0.119738257518507
2.68373418670934 0.119739980301287
2.68423421171059 0.11974170038718
2.68473423671184 0.119743417776068
2.68523426171309 0.119745132467836
2.68573428671434 0.119746844462366
2.68623431171559 0.119748553759543
2.68673433671684 0.119750260359249
2.68723436171809 0.119751964261369
2.68773438671934 0.119753665465787
2.68823441172059 0.119755363972388
2.68873443672184 0.119757059781055
2.68923446172309 0.119758752891675
2.68973448672434 0.11976044330413
2.69023451172559 0.119762131018307
2.69073453672684 0.119763816034091
2.69123456172809 0.119765498351368
2.69173458672934 0.119767177970022
2.69223461173059 0.119768854889939
2.69273463673184 0.119770529111007
2.69323466173309 0.11977220063311
2.69373468673434 0.119773869456136
2.69423471173559 0.11977553557997
2.69473473673684 0.119777199004499
2.69523476173809 0.119778859729611
2.69573478673934 0.119780517755192
2.69623481174059 0.11978217308113
2.69673483674184 0.119783825707312
2.69723486174309 0.119785475633626
2.69773488674434 0.119787122859959
2.69823491174559 0.119788767386199
2.69873493674684 0.119790409212236
2.69923496174809 0.119792048337956
2.69973498674934 0.119793684763249
2.70023501175059 0.119795318488003
2.70073503675184 0.119796949512107
2.70123506175309 0.119798577835451
2.70173508675434 0.119800203457923
2.70223511175559 0.119801826379413
2.70273513675684 0.119803446599811
2.70323516175809 0.119805064119006
2.70373518675934 0.119806678936889
2.70423521176059 0.119808291053349
2.70473523676184 0.119809900468277
2.70523526176309 0.119811507181564
2.70573528676434 0.1198131111931
2.70623531176559 0.119814712502776
2.70673533676684 0.119816311110484
2.70723536176809 0.119817907016114
2.70773538676934 0.119819500219558
2.70823541177059 0.119821090720707
2.70873543677184 0.119822678519455
2.70923546177309 0.119824263615691
2.70973548677434 0.119825846009309
2.71023551177559 0.119827425700202
2.71073553677684 0.119829002688261
2.71123556177809 0.119830576973379
2.71173558677934 0.119832148555449
2.71223561178059 0.119833717434365
2.71273563678184 0.11983528361002
2.71323566178309 0.119836847082306
2.71373568678434 0.119838407851119
2.71423571178559 0.119839965916351
2.71473573678684 0.119841521277897
2.71523576178809 0.11984307393565
2.71573578678934 0.119844623889506
2.71623581179059 0.119846171139359
2.71673583679184 0.119847715685103
2.71723586179309 0.119849257526634
2.71773588679434 0.119850796663846
2.71823591179559 0.119852333096635
2.71873593679684 0.119853866824897
2.71923596179809 0.119855397848527
2.71973598679934 0.11985692616742
2.72023601180059 0.119858451781474
2.72073603680184 0.119859974690584
2.72123606180309 0.119861494894646
2.72173608680434 0.119863012393558
2.72223611180559 0.119864527187215
2.72273613680684 0.119866039275515
2.72323616180809 0.119867548658356
2.72373618680934 0.119869055335633
2.72423621181059 0.119870559307246
2.72473623681184 0.119872060573091
2.72523626181309 0.119873559133066
2.72573628681434 0.11987505498707
2.72623631181559 0.119876548135001
2.72673633681684 0.119878038576756
2.72723636181809 0.119879526312235
2.72773638681934 0.119881011341337
2.72823641182059 0.11988249366396
2.72873643682184 0.119883973280004
2.72923646182309 0.119885450189368
2.72973648682434 0.119886924391951
2.73023651182559 0.119888395887653
2.73073653682684 0.119889864676374
2.73123656182809 0.119891330758014
2.73173658682934 0.119892794132474
2.73223661183059 0.119894254799653
2.73273663683184 0.119895712759452
2.73323666183309 0.119897168011773
2.73373668683434 0.119898620556516
2.73423671183559 0.119900070393582
2.73473673683684 0.119901517522873
2.73523676183809 0.119902961944291
2.73573678683934 0.119904403657736
2.73623681184059 0.11990584266311
2.73673683684184 0.119907278960317
2.73723686184309 0.119908712549258
2.73773688684434 0.119910143429836
2.73823691184559 0.119911571601952
2.73873693684684 0.119912997065511
2.73923696184809 0.119914419820415
2.73973698684934 0.119915839866567
2.74023701185059 0.119917257203871
2.74073703685184 0.11991867183223
2.74123706185309 0.119920083751548
2.74173708685434 0.119921492961728
2.74223711185559 0.119922899462676
2.74273713685684 0.119924303254295
2.74323716185809 0.119925704336489
2.74373718685934 0.119927102709164
2.74423721186059 0.119928498372224
2.74473723686184 0.119929891325574
2.74523726186309 0.11993128156912
2.74573728686434 0.119932669102766
2.74623731186559 0.119934053926419
2.74673733686684 0.119935436039984
2.74723736186809 0.119936815443367
2.74773738686934 0.119938192136474
2.74823741187059 0.119939566119211
2.74873743687184 0.119940937391486
2.74923746187309 0.119942305953204
2.74973748687434 0.119943671804273
2.75023751187559 0.119945034944599
2.75073753687684 0.11994639537409
2.75123756187809 0.119947753092653
2.75173758687934 0.119949108100196
2.75223761188059 0.119950460396627
2.75273763688184 0.119951809981853
2.75323766188309 0.119953156855782
2.75373768688434 0.119954501018324
2.75423771188559 0.119955842469386
2.75473773688684 0.119957181208878
2.75523776188809 0.119958517236707
2.75573778688934 0.119959850552784
2.75623781189059 0.119961181157016
2.75673783689184 0.119962509049315
2.75723786189309 0.119963834229589
2.75773788689435 0.119965156697749
2.75823791189559 0.119966476453703
2.75873793689685 0.119967793497363
2.7592379618981 0.119969107828639
2.75973798689934 0.119970419447441
2.7602380119006 0.11997172835368
2.76073803690185 0.119973034547267
2.7612380619031 0.119974338028113
2.76173808690435 0.119975638796129
2.7622381119056 0.119976936851227
2.76273813690685 0.119978232193318
2.7632381619081 0.119979524822314
2.76373818690935 0.119980814738128
2.7642382119106 0.11998210194067
2.76473823691185 0.119983386429855
2.7652382619131 0.119984668205594
2.76573828691435 0.1199859472678
2.7662383119156 0.119987223616386
2.76673833691685 0.119988497251265
2.7672383619181 0.11998976817235
2.76773838691935 0.119991036379555
2.7682384119206 0.119992301872794
2.76873843692185 0.11999356465198
2.7692384619231 0.119994824717028
2.76973848692435 0.119996082067851
2.7702385119256 0.119997336704364
2.77073853692685 0.119998588626482
2.7712385619281 0.119999837834119
2.77173858692935 0.120001084327191
2.7722386119306 0.120002328105611
2.77273863693185 0.120003569169297
2.7732386619331 0.120004807518163
2.77373868693435 0.120006043152125
2.7742387119356 0.120007276071099
2.77473873693685 0.120008506275001
2.7752387619381 0.120009733763747
2.77573878693935 0.120010958537254
2.7762388119406 0.120012180595437
2.77673883694185 0.120013399938215
2.7772388619431 0.120014616565504
2.77773888694435 0.120015830477221
2.7782389119456 0.120017041673283
2.77873893694685 0.120018250153609
2.7792389619481 0.120019455918115
2.77973898694935 0.12002065896672
2.7802390119506 0.120021859299341
2.78073903695185 0.120023056915898
2.7812390619531 0.120024251816308
2.78173908695435 0.12002544400049
2.7822391119556 0.120026633468363
2.78273913695685 0.120027820219846
2.7832391619581 0.120029004254858
2.78373918695935 0.120030185573319
2.7842392119606 0.120031364175148
2.78473923696185 0.120032540060264
2.7852392619631 0.120033713228589
2.78573928696435 0.120034883680041
2.7862393119656 0.120036051414541
2.78673933696685 0.12003721643201
2.7872393619681 0.120038378732368
2.78773938696935 0.120039538315537
2.7882394119706 0.120040695181436
2.78873943697185 0.120041849329988
2.7892394619731 0.120043000761114
2.78973948697435 0.120044149474736
2.7902395119756 0.120045295470774
2.79073953697685 0.120046438749152
2.7912395619781 0.120047579309791
2.79173958697935 0.120048717152613
2.7922396119806 0.120049852277542
2.79273963698185 0.1200509846845
2.7932396619831 0.120052114373409
2.79373968698435 0.120053241344193
2.7942397119856 0.120054365596776
2.79473973698685 0.120055487131079
2.7952397619881 0.120056605947028
2.79573978698935 0.120057722044546
2.7962398119906 0.120058835423556
2.79673983699185 0.120059946083984
2.7972398619931 0.120061054025753
2.79773988699435 0.120062159248788
2.7982399119956 0.120063261753014
2.79873993699685 0.120064361538356
2.7992399619981 0.120065458604738
2.79973998699935 0.120066552952086
2.8002400120006 0.120067644580326
2.80074003700185 0.120068733489383
2.8012400620031 0.120069819679183
2.80174008700435 0.120070903149652
2.8022401120056 0.120071983900716
2.80274013700685 0.120073061932302
2.8032401620081 0.120074137244336
2.80374018700935 0.120075209836745
2.8042402120106 0.120076279709455
2.80474023701185 0.120077346862395
2.8052402620131 0.120078411295491
2.80574028701435 0.120079473008671
2.8062403120156 0.120080532001863
2.80674033701685 0.120081588274994
2.8072403620181 0.120082641827992
2.80774038701935 0.120083692660786
2.8082404120206 0.120084740773304
2.80874043702185 0.120085786165475
2.8092404620231 0.120086828837227
2.80974048702435 0.12008786878849
2.8102405120256 0.120088906019193
2.81074053702685 0.120089940529265
2.8112405620281 0.120090972318635
2.81174058702935 0.120092001387233
2.8122406120306 0.12009302773499
2.81274063703185 0.120094051361835
2.8132406620331 0.120095072267698
2.81374068703435 0.120096090452511
2.8142407120356 0.120097105916203
2.81474073703685 0.120098118658705
2.8152407620381 0.120099128679949
2.81574078703935 0.120100135979866
2.8162408120406 0.120101140558387
2.81674083704185 0.120102142415444
2.8172408620431 0.120103141550967
2.81774088704435 0.120104137964891
2.8182409120456 0.120105131657145
2.81874093704685 0.120106122627664
2.8192409620481 0.120107110876379
2.81974098704935 0.120108096403222
2.8202410120506 0.120109079208128
2.82074103705185 0.120110059291028
2.8212410620531 0.120111036651857
2.82174108705435 0.120112011290547
2.8222411120556 0.120112983207032
2.82274113705685 0.120113952401246
2.8232411620581 0.120114918873123
2.82374118705935 0.120115882622597
2.8242412120606 0.120116843649602
2.82474123706185 0.120117801954074
2.8252412620631 0.120118757535946
2.82574128706435 0.120119710395153
2.8262413120656 0.120120660531631
2.82674133706685 0.120121607945315
2.8272413620681 0.120122552636141
2.82774138706935 0.120123494604043
2.8282414120706 0.120124433848958
2.82874143707185 0.120125370370822
2.8292414620731 0.120126304169571
2.82974148707435 0.120127235245142
2.8302415120756 0.12012816359747
2.83074153707685 0.120129089226493
2.8312415620781 0.120130012132148
2.83174158707935 0.120130932314372
2.8322416120806 0.120131849773101
2.83274163708185 0.120132764508275
2.8332416620831 0.120133676519829
2.83374168708435 0.120134585807703
2.8342417120856 0.120135492371834
2.83474173708685 0.12013639621216
2.8352417620881 0.12013729732862
2.83574178708936 0.120138195721153
2.8362418120906 0.120139091389697
2.83674183709185 0.120139984334191
2.83724186209311 0.120140874554574
2.83774188709435 0.120141762050786
2.83824191209561 0.120142646822767
2.83874193709685 0.120143528870455
2.83924196209811 0.120144408193791
2.83974198709936 0.120145284792716
2.8402420121006 0.120146158667168
2.84074203710186 0.120147029817089
2.84124206210311 0.120147898242419
2.84174208710436 0.1201487639431
2.84224211210561 0.120149626919072
2.84274213710686 0.120150487170276
2.84324216210811 0.120151344696654
2.84374218710936 0.120152199498147
2.84424221211061 0.120153051574697
2.84474223711186 0.120153900926246
2.84524226211311 0.120154747552737
2.84574228711436 0.120155591454111
2.84624231211561 0.12015643263031
2.84674233711686 0.120157271081279
2.84724236211811 0.120158106806959
2.84774238711936 0.120158939807293
2.84824241212061 0.120159770082226
2.84874243712186 0.120160597631699
2.84924246212311 0.120161422455657
2.84974248712436 0.120162244554044
2.85024251212561 0.120163063926804
2.85074253712686 0.12016388057388
2.85124256212811 0.120164694495218
2.85174258712936 0.120165505690761
2.85224261213061 0.120166314160455
2.85274263713186 0.120167119904243
2.85324266213311 0.120167922922073
2.85374268713436 0.120168723213887
2.85424271213561 0.120169520779633
2.85474273713686 0.120170315619256
2.85524276213811 0.120171107732702
2.85574278713936 0.120171897119916
2.85624281214061 0.120172683780845
2.85674283714186 0.120173467715435
2.85724286214311 0.120174248923633
2.85774288714436 0.120175027405385
2.85824291214561 0.120175803160639
2.85874293714686 0.120176576189342
2.85924296214811 0.120177346491441
2.85974298714936 0.120178114066883
2.86024301215061 0.120178878915616
2.86074303715186 0.120179641037589
2.86124306215311 0.120180400432748
2.86174308715436 0.120181157101043
2.86224311215561 0.120181911042422
2.86274313715686 0.120182662256833
2.86324316215811 0.120183410744225
2.86374318715936 0.120184156504548
2.86424321216061 0.12018489953775
2.86474323716186 0.12018563984378
2.86524326216311 0.120186377422589
2.86574328716436 0.120187112274126
2.86624331216561 0.120187844398341
2.86674333716686 0.120188573795185
2.86724336216811 0.120189300464606
2.86774338716936 0.120190024406556
2.86824341217061 0.120190745620986
2.86874343717186 0.120191464107846
2.86924346217311 0.120192179867087
2.86974348717436 0.120192892898661
2.87024351217561 0.120193603202519
2.87074353717686 0.120194310778613
2.87124356217811 0.120195015626894
2.87174358717936 0.120195717747314
2.87224361218061 0.120196417139826
2.87274363718186 0.120197113804381
2.87324366218311 0.120197807740933
2.87374368718436 0.120198498949434
2.87424371218561 0.120199187429837
2.87474373718686 0.120199873182095
2.87524376218811 0.120200556206161
2.87574378718936 0.120201236501988
2.87624381219061 0.120201914069531
2.87674383719186 0.120202588908743
2.87724386219311 0.120203261019579
2.87774388719436 0.120203930401992
2.87824391219561 0.120204597055936
2.87874393719686 0.120205260981367
2.87924396219811 0.120205922178238
2.87974398719936 0.120206580646506
2.88024401220061 0.120207236386125
2.88074403720186 0.12020788939705
2.88124406220311 0.120208539679237
2.88174408720436 0.120209187232642
2.88224411220561 0.12020983205722
2.88274413720686 0.120210474152927
2.88324416220811 0.12021111351972
2.88374418720936 0.120211750157556
2.88424421221061 0.12021238406639
2.88474423721186 0.120213015246179
2.88524426221311 0.120213643696881
2.88574428721436 0.120214269418453
2.88624431221561 0.120214892410852
2.88674433721686 0.120215512674035
2.88724436221811 0.120216130207961
2.88774438721936 0.120216745012587
2.88824441222061 0.120217357087871
2.88874443722186 0.120217966433771
2.88924446222311 0.120218573050247
2.88974448722436 0.120219176937256
2.89024451222561 0.120219778094758
2.89074453722686 0.120220376522712
2.89124456222811 0.120220972221076
2.89174458722936 0.12022156518981
2.89224461223061 0.120222155428874
2.89274463723186 0.120222742938227
2.89324466223311 0.12022332771783
2.89374468723436 0.120223909767643
2.89424471223561 0.120224489087625
2.89474473723686 0.120225065677738
2.89524476223811 0.120225639537942
2.89574478723936 0.120226210668197
2.89624481224061 0.120226779068466
2.89674483724186 0.120227344738709
2.89724486224311 0.120227907678888
2.89774488724436 0.120228467888965
2.89824491224561 0.1202290253689
2.89874493724686 0.120229580118657
2.89924496224811 0.120230132138197
2.89974498724936 0.120230681427483
2.90024501225061 0.120231227986477
2.90074503725186 0.120231771815142
2.90124506225311 0.120232312913441
2.90174508725436 0.120232851281337
2.90224511225561 0.120233386918794
2.90274513725686 0.120233919825774
2.90324516225811 0.120234450002242
2.90374518725936 0.120234977448162
2.90424521226061 0.120235502163497
2.90474523726186 0.120236024148211
2.90524526226311 0.12023654340227
2.90574528726436 0.120237059925637
2.90624531226561 0.120237573718278
2.90674533726686 0.120238084780157
2.90724536226811 0.12023859311124
2.90774538726936 0.120239098711492
2.90824541227061 0.120239601580878
2.90874543727186 0.120240101719364
2.90924546227311 0.120240599126917
2.90974548727436 0.120241093803502
2.91024551227561 0.120241585749085
2.91074553727686 0.120242074963633
2.91124556227811 0.120242561447113
2.91174558727936 0.120243045199492
2.91224561228061 0.120243526220735
2.91274563728186 0.120244004510812
2.91324566228311 0.120244480069688
2.91374568728436 0.120244952897332
2.91424571228561 0.120245422993712
2.91474573728686 0.120245890358795
2.91524576228811 0.120246354992549
2.91574578728936 0.120246816894943
2.91624581229061 0.120247276065946
2.91674583729186 0.120247732505525
2.91724586229311 0.120248186213651
2.91774588729437 0.120248637190291
2.91824591229561 0.120249085435416
2.91874593729687 0.120249530948994
2.91924596229812 0.120249973730996
2.91974598729936 0.120250413781391
2.92024601230062 0.120250851100148
2.92074603730186 0.12025128568724
2.92124606230312 0.120251717542634
2.92174608730437 0.120252146666303
2.92224611230562 0.120252573058217
2.92274613730687 0.120252996718347
2.92324616230812 0.120253417646664
2.92374618730937 0.120253835843139
2.92424621231062 0.120254251307745
2.92474623731187 0.120254664040451
2.92524626231312 0.120255074041231
2.92574628731437 0.120255481310056
2.92624631231562 0.120255885846899
2.92674633731687 0.120256287651732
2.92724636231812 0.120256686724528
2.92774638731937 0.120257083065259
2.92824641232062 0.120257476673898
2.92874643732187 0.120257867550419
2.92924646232312 0.120258255694795
2.92974648732437 0.120258641107
2.93024651232562 0.120259023787006
2.93074653732687 0.120259403734789
2.93124656232812 0.120259780950322
2.93174658732937 0.120260155433579
2.93224661233062 0.120260527184536
2.93274663733187 0.120260896203166
2.93324666233312 0.120261262489444
2.93374668733437 0.120261626043346
2.93424671233562 0.120261986864847
2.93474673733687 0.120262344953921
2.93524676233812 0.120262700310546
2.93574678733937 0.120263052934696
2.93624681234062 0.120263402826347
2.93674683734187 0.120263749985476
2.93724686234312 0.120264094412058
2.93774688734437 0.120264436106071
2.93824691234562 0.120264775067491
2.93874693734687 0.120265111296296
2.93924696234812 0.120265444792461
2.93974698734937 0.120265775555964
2.94024701235062 0.120266103586783
2.94074703735187 0.120266428884896
2.94124706235312 0.12026675145028
2.94174708735437 0.120267071282913
2.94224711235562 0.120267388382774
2.94274713735687 0.12026770274984
2.94324716235812 0.120268014384091
2.94374718735937 0.120268323285505
2.94424721236062 0.120268629454061
2.94474723736187 0.120268932889738
2.94524726236312 0.120269233592515
2.94574728736437 0.120269531562373
2.94624731236562 0.12026982679929
2.94674733736687 0.120270119303247
2.94724736236812 0.120270409074224
2.94774738736937 0.1202706961122
2.94824741237062 0.120270980417157
2.94874743737187 0.120271261989074
2.94924746237312 0.120271540827933
2.94974748737437 0.120271816933715
2.95024751237562 0.120272090306401
2.95074753737687 0.120272360945972
2.95124756237812 0.12027262885241
2.95174758737937 0.120272894025696
2.95224761238062 0.120273156465812
2.95274763738187 0.120273416172741
2.95324766238312 0.120273673146465
2.95374768738437 0.120273927386967
2.95424771238562 0.120274178894228
2.95474773738687 0.120274427668232
2.95524776238812 0.120274673708962
2.95574778738937 0.120274917016401
2.95624781239062 0.120275157590532
2.95674783739187 0.12027539543134
2.95724786239312 0.120275630538807
2.95774788739437 0.120275862912918
2.95824791239562 0.120276092553657
2.95874793739687 0.120276319461009
2.95924796239812 0.120276543634957
2.95974798739937 0.120276765075487
2.96024801240062 0.120276983782584
2.96074803740187 0.120277199756231
2.96124806240312 0.120277412996416
2.96174808740437 0.120277623503123
2.96224811240562 0.120277831276338
2.96274813740687 0.120278036316047
2.96324816240812 0.120278238622236
2.96374818740937 0.12027843819489
2.96424821241062 0.120278635033997
2.96474823741187 0.120278829139543
2.96524826241312 0.120279020511515
2.96574828741437 0.120279209149899
2.96624831241562 0.120279395054683
2.96674833741687 0.120279578225855
2.96724836241812 0.120279758663401
2.96774838741937 0.120279936367309
2.96824841242062 0.120280111337568
2.96874843742187 0.120280283574164
2.96924846242312 0.120280453077088
2.96974848742437 0.120280619846326
2.97024851242562 0.120280783881868
2.97074853742687 0.120280945183703
2.97124856242812 0.120281103751819
2.97174858742937 0.120281259586205
2.97224861243062 0.120281412686852
2.97274863743187 0.120281563053748
2.97324866243312 0.120281710686884
2.97374868743437 0.120281855586248
2.97424871243562 0.120281997751832
2.97474873743687 0.120282137183626
2.97524876243812 0.12028227388162
2.97574878743937 0.120282407845805
2.97624881244062 0.120282539076171
2.97674883744187 0.120282667572711
2.97724886244312 0.120282793335414
2.97774888744437 0.120282916364272
2.97824891244562 0.120283036659278
2.97874893744687 0.120283154220423
2.97924896244812 0.120283269047698
2.97974898744937 0.120283381141096
2.98024901245062 0.12028349050061
2.98074903745187 0.120283597126232
2.98124906245312 0.120283701017954
2.98174908745437 0.12028380217577
2.98224911245562 0.120283900599672
2.98274913745687 0.120283996289654
2.98324916245812 0.12028408924571
2.98374918745937 0.120284179467833
2.98424921246062 0.120284266956016
2.98474923746187 0.120284351710255
2.98524926246312 0.120284433730543
2.98574928746437 0.120284513016874
2.98624931246562 0.120284589569244
2.98674933746687 0.120284663387646
2.98724936246812 0.120284734472076
2.98774938746937 0.12028480282253
2.98824941247062 0.120284868439002
2.98874943747187 0.120284931321487
2.98924946247312 0.120284991469983
2.98974948747437 0.120285048884484
2.99024951247562 0.120285103564986
2.99074953747687 0.120285155511487
2.99124956247812 0.120285204723982
2.99174958747937 0.120285251202467
2.99224961248062 0.120285294946941
2.99274963748187 0.1202853359574
2.99324966248312 0.12028537423384
2.99374968748437 0.12028540977626
2.99424971248562 0.120285442584657
2.99474973748687 0.120285472659029
2.99524976248812 0.120285499999373
2.99574978748938 0.120285524605689
2.99624981249062 0.120285546477973
2.99674983749187 0.120285565616225
2.99724986249312 0.120285582020444
2.99774988749437 0.120285595690628
2.99824991249563 0.120285606626776
2.99874993749687 0.120285614828888
2.99924996249813 0.120285620296963
2.99974998749938 0.120285623031
3.00025001250062 0.120285623031
3.00075003750188 0.120285620296963
3.00125006250313 0.120285614828888
3.00175008750438 0.120285606626776
3.00225011250563 0.120285595690628
3.00275013750688 0.120285582020444
3.00325016250813 0.120285565616225
3.00375018750938 0.120285546477973
3.00425021251063 0.120285524605689
3.00475023751188 0.120285499999373
3.00525026251313 0.120285472659029
3.00575028751438 0.120285442584657
3.00625031251563 0.12028540977626
3.00675033751688 0.12028537423384
3.00725036251813 0.1202853359574
3.00775038751938 0.120285294946941
3.00825041252063 0.120285251202467
3.00875043752188 0.120285204723982
3.00925046252313 0.120285155511487
3.00975048752438 0.120285103564986
3.01025051252563 0.120285048884484
3.01075053752688 0.120284991469983
3.01125056252813 0.120284931321487
3.01175058752938 0.120284868439002
3.01225061253063 0.12028480282253
3.01275063753188 0.120284734472076
3.01325066253313 0.120284663387646
3.01375068753438 0.120284589569244
3.01425071253563 0.120284513016874
3.01475073753688 0.120284433730543
3.01525076253813 0.120284351710255
3.01575078753938 0.120284266956016
3.01625081254063 0.120284179467833
3.01675083754188 0.12028408924571
3.01725086254313 0.120283996289654
3.01775088754438 0.120283900599672
3.01825091254563 0.12028380217577
3.01875093754688 0.120283701017954
3.01925096254813 0.120283597126232
3.01975098754938 0.12028349050061
3.02025101255063 0.120283381141096
3.02075103755188 0.120283269047698
3.02125106255313 0.120283154220423
3.02175108755438 0.120283036659278
3.02225111255563 0.120282916364272
3.02275113755688 0.120282793335414
3.02325116255813 0.120282667572711
3.02375118755938 0.120282539076171
3.02425121256063 0.120282407845805
3.02475123756188 0.12028227388162
3.02525126256313 0.120282137183626
3.02575128756438 0.120281997751832
3.02625131256563 0.120281855586248
3.02675133756688 0.120281710686884
3.02725136256813 0.120281563053748
3.02775138756938 0.120281412686852
3.02825141257063 0.120281259586205
3.02875143757188 0.120281103751819
3.02925146257313 0.120280945183703
3.02975148757438 0.120280783881868
3.03025151257563 0.120280619846326
3.03075153757688 0.120280453077088
3.03125156257813 0.120280283574164
3.03175158757938 0.120280111337568
3.03225161258063 0.120279936367309
3.03275163758188 0.120279758663401
3.03325166258313 0.120279578225855
3.03375168758438 0.120279395054683
3.03425171258563 0.120279209149899
3.03475173758688 0.120279020511515
3.03525176258813 0.120278829139543
3.03575178758938 0.120278635033997
3.03625181259063 0.12027843819489
3.03675183759188 0.120278238622236
3.03725186259313 0.120278036316047
3.03775188759438 0.120277831276338
3.03825191259563 0.120277623503123
3.03875193759688 0.120277412996416
3.03925196259813 0.120277199756231
3.03975198759938 0.120276983782584
3.04025201260063 0.120276765075487
3.04075203760188 0.120276543634957
3.04125206260313 0.120276319461009
3.04175208760438 0.120276092553657
3.04225211260563 0.120275862912918
3.04275213760688 0.120275630538807
3.04325216260813 0.12027539543134
3.04375218760938 0.120275157590532
3.04425221261063 0.120274917016401
3.04475223761188 0.120274673708962
3.04525226261313 0.120274427668232
3.04575228761438 0.120274178894228
3.04625231261563 0.120273927386967
3.04675233761688 0.120273673146465
3.04725236261813 0.120273416172741
3.04775238761938 0.120273156465812
3.04825241262063 0.120272894025696
3.04875243762188 0.12027262885241
3.04925246262313 0.120272360945972
3.04975248762438 0.120272090306401
3.05025251262563 0.120271816933715
3.05075253762688 0.120271540827933
3.05125256262813 0.120271261989074
3.05175258762938 0.120270980417157
3.05225261263063 0.1202706961122
3.05275263763188 0.120270409074224
3.05325266263313 0.120270119303247
3.05375268763438 0.12026982679929
3.05425271263563 0.120269531562373
3.05475273763688 0.120269233592515
3.05525276263813 0.120268932889738
3.05575278763938 0.120268629454061
3.05625281264063 0.120268323285505
3.05675283764188 0.120268014384091
3.05725286264313 0.12026770274984
3.05775288764438 0.120267388382774
3.05825291264563 0.120267071282913
3.05875293764688 0.12026675145028
3.05925296264813 0.120266428884896
3.05975298764938 0.120266103586783
3.06025301265063 0.120265775555964
3.06075303765188 0.120265444792461
3.06125306265313 0.120265111296296
3.06175308765438 0.120264775067491
3.06225311265563 0.120264436106071
3.06275313765688 0.120264094412058
3.06325316265813 0.120263749985476
3.06375318765938 0.120263402826347
3.06425321266063 0.120263052934696
3.06475323766188 0.120262700310546
3.06525326266313 0.120262344953921
3.06575328766438 0.120261986864847
3.06625331266563 0.120261626043346
3.06675333766688 0.120261262489444
3.06725336266813 0.120260896203166
3.06775338766938 0.120260527184536
3.06825341267063 0.120260155433579
3.06875343767188 0.120259780950322
3.06925346267313 0.120259403734789
3.06975348767438 0.120259023787006
3.07025351267563 0.120258641107
3.07075353767688 0.120258255694795
3.07125356267813 0.120257867550419
3.07175358767938 0.120257476673898
3.07225361268063 0.120257083065259
3.07275363768188 0.120256686724528
3.07325366268313 0.120256287651732
3.07375368768438 0.120255885846899
3.07425371268563 0.120255481310056
3.07475373768688 0.120255074041231
3.07525376268813 0.120254664040451
3.07575378768938 0.120254251307745
3.07625381269064 0.120253835843139
3.07675383769188 0.120253417646664
3.07725386269313 0.120252996718347
3.07775388769439 0.120252573058217
3.07825391269563 0.120252146666303
3.07875393769689 0.120251717542634
3.07925396269814 0.12025128568724
3.07975398769939 0.120250851100148
3.08025401270064 0.120250413781391
3.08075403770188 0.120249973730996
3.08125406270314 0.120249530948994
3.08175408770439 0.120249085435416
3.08225411270564 0.120248637190291
3.08275413770689 0.120248186213651
3.08325416270814 0.120247732505525
3.08375418770939 0.120247276065946
3.08425421271064 0.120246816894943
3.08475423771189 0.120246354992549
3.08525426271314 0.120245890358795
3.08575428771439 0.120245422993712
3.08625431271564 0.120244952897332
3.08675433771689 0.120244480069688
3.08725436271814 0.120244004510812
3.08775438771939 0.120243526220735
3.08825441272064 0.120243045199492
3.08875443772189 0.120242561447113
3.08925446272314 0.120242074963633
3.08975448772439 0.120241585749085
3.09025451272564 0.120241093803502
3.09075453772689 0.120240599126917
3.09125456272814 0.120240101719364
3.09175458772939 0.120239601580878
3.09225461273064 0.120239098711492
3.09275463773189 0.12023859311124
3.09325466273314 0.120238084780157
3.09375468773439 0.120237573718278
3.09425471273564 0.120237059925637
3.09475473773689 0.12023654340227
3.09525476273814 0.120236024148211
3.09575478773939 0.120235502163497
3.09625481274064 0.120234977448162
3.09675483774189 0.120234450002242
3.09725486274314 0.120233919825774
3.09775488774439 0.120233386918794
3.09825491274564 0.120232851281337
3.09875493774689 0.120232312913441
3.09925496274814 0.120231771815142
3.09975498774939 0.120231227986477
3.10025501275064 0.120230681427483
3.10075503775189 0.120230132138197
3.10125506275314 0.120229580118657
3.10175508775439 0.1202290253689
3.10225511275564 0.120228467888965
3.10275513775689 0.120227907678888
3.10325516275814 0.120227344738709
3.10375518775939 0.120226779068466
3.10425521276064 0.120226210668197
3.10475523776189 0.120225639537942
3.10525526276314 0.120225065677738
3.10575528776439 0.120224489087625
3.10625531276564 0.120223909767643
3.10675533776689 0.12022332771783
3.10725536276814 0.120222742938227
3.10775538776939 0.120222155428874
3.10825541277064 0.12022156518981
3.10875543777189 0.120220972221076
3.10925546277314 0.120220376522712
3.10975548777439 0.120219778094758
3.11025551277564 0.120219176937256
3.11075553777689 0.120218573050247
3.11125556277814 0.120217966433771
3.11175558777939 0.120217357087871
3.11225561278064 0.120216745012587
3.11275563778189 0.120216130207961
3.11325566278314 0.120215512674035
3.11375568778439 0.120214892410852
3.11425571278564 0.120214269418453
3.11475573778689 0.120213643696881
3.11525576278814 0.120213015246179
3.11575578778939 0.12021238406639
3.11625581279064 0.120211750157556
3.11675583779189 0.12021111351972
3.11725586279314 0.120210474152927
3.11775588779439 0.12020983205722
3.11825591279564 0.120209187232642
3.11875593779689 0.120208539679237
3.11925596279814 0.12020788939705
3.11975598779939 0.120207236386125
3.12025601280064 0.120206580646506
3.12075603780189 0.120205922178238
3.12125606280314 0.120205260981367
3.12175608780439 0.120204597055936
3.12225611280564 0.120203930401992
3.12275613780689 0.120203261019579
3.12325616280814 0.120202588908743
3.12375618780939 0.120201914069531
3.12425621281064 0.120201236501988
3.12475623781189 0.120200556206161
3.12525626281314 0.120199873182095
3.12575628781439 0.120199187429837
3.12625631281564 0.120198498949434
3.12675633781689 0.120197807740933
3.12725636281814 0.120197113804381
3.12775638781939 0.120196417139826
3.12825641282064 0.120195717747314
3.12875643782189 0.120195015626894
3.12925646282314 0.120194310778613
3.12975648782439 0.120193603202519
3.13025651282564 0.120192892898661
3.13075653782689 0.120192179867087
3.13125656282814 0.120191464107846
3.13175658782939 0.120190745620986
3.13225661283064 0.120190024406556
3.13275663783189 0.120189300464606
3.13325666283314 0.120188573795185
3.13375668783439 0.120187844398341
3.13425671283564 0.120187112274126
3.13475673783689 0.120186377422589
3.13525676283814 0.12018563984378
3.13575678783939 0.12018489953775
3.13625681284064 0.120184156504548
3.13675683784189 0.120183410744225
3.13725686284314 0.120182662256833
3.13775688784439 0.120181911042422
3.13825691284564 0.120181157101043
3.13875693784689 0.120180400432748
3.13925696284814 0.120179641037589
3.13975698784939 0.120178878915616
3.14025701285064 0.120178114066883
3.14075703785189 0.120177346491441
3.14125706285314 0.120176576189342
3.14175708785439 0.120175803160639
3.14225711285564 0.120175027405385
3.14275713785689 0.120174248923633
3.14325716285814 0.120173467715435
3.14375718785939 0.120172683780845
3.14425721286064 0.120171897119916
3.14475723786189 0.120171107732702
3.14525726286314 0.120170315619256
3.14575728786439 0.120169520779633
3.14625731286564 0.120168723213887
3.14675733786689 0.120167922922073
3.14725736286814 0.120167119904243
3.14775738786939 0.120166314160455
3.14825741287064 0.120165505690761
3.14875743787189 0.120164694495218
3.14925746287314 0.12016388057388
3.14975748787439 0.120163063926804
3.15025751287564 0.120162244554044
3.15075753787689 0.120161422455657
3.15125756287814 0.120160597631699
3.15175758787939 0.120159770082226
3.15225761288064 0.120158939807293
3.15275763788189 0.120158106806959
3.15325766288314 0.120157271081279
3.15375768788439 0.12015643263031
3.15425771288564 0.120155591454111
3.15475773788689 0.120154747552737
3.15525776288814 0.120153900926246
3.15575778788939 0.120153051574697
3.15625781289064 0.120152199498147
3.1567578378919 0.120151344696654
3.15725786289314 0.120150487170276
3.15775788789439 0.120149626919072
3.15825791289565 0.1201487639431
3.15875793789689 0.120147898242419
3.15925796289815 0.120147029817089
3.1597579878994 0.120146158667168
3.16025801290065 0.120145284792716
3.1607580379019 0.120144408193791
3.16125806290315 0.120143528870455
3.1617580879044 0.120142646822767
3.16225811290565 0.120141762050786
3.1627581379069 0.120140874554574
3.16325816290815 0.120139984334191
3.1637581879094 0.120139091389697
3.16425821291065 0.120138195721153
3.1647582379119 0.12013729732862
3.16525826291315 0.12013639621216
3.1657582879144 0.120135492371834
3.16625831291565 0.120134585807703
3.1667583379169 0.120133676519829
3.16725836291815 0.120132764508275
3.1677583879194 0.120131849773101
3.16825841292065 0.120130932314372
3.1687584379219 0.120130012132148
3.16925846292315 0.120129089226493
3.1697584879244 0.12012816359747
3.17025851292565 0.120127235245142
3.1707585379269 0.120126304169571
3.17125856292815 0.120125370370822
3.1717585879294 0.120124433848958
3.17225861293065 0.120123494604043
3.1727586379319 0.120122552636141
3.17325866293315 0.120121607945315
3.1737586879344 0.120120660531631
3.17425871293565 0.120119710395153
3.1747587379369 0.120118757535946
3.17525876293815 0.120117801954074
3.1757587879394 0.120116843649602
3.17625881294065 0.120115882622597
3.1767588379419 0.120114918873123
3.17725886294315 0.120113952401246
3.1777588879444 0.120112983207032
3.17825891294565 0.120112011290547
3.1787589379469 0.120111036651857
3.17925896294815 0.120110059291028
3.1797589879494 0.120109079208128
3.18025901295065 0.120108096403222
3.1807590379519 0.120107110876379
3.18125906295315 0.120106122627664
3.1817590879544 0.120105131657145
3.18225911295565 0.120104137964891
3.1827591379569 0.120103141550967
3.18325916295815 0.120102142415444
3.1837591879594 0.120101140558387
3.18425921296065 0.120100135979866
3.1847592379619 0.120099128679949
3.18525926296315 0.120098118658705
3.1857592879644 0.120097105916203
3.18625931296565 0.120096090452511
3.1867593379669 0.120095072267698
3.18725936296815 0.120094051361835
3.1877593879694 0.12009302773499
3.18825941297065 0.120092001387233
3.1887594379719 0.120090972318635
3.18925946297315 0.120089940529265
3.1897594879744 0.120088906019193
3.19025951297565 0.12008786878849
3.1907595379769 0.120086828837227
3.19125956297815 0.120085786165475
3.1917595879794 0.120084740773304
3.19225961298065 0.120083692660786
3.1927596379819 0.120082641827992
3.19325966298315 0.120081588274994
3.1937596879844 0.120080532001863
3.19425971298565 0.120079473008671
3.1947597379869 0.120078411295491
3.19525976298815 0.120077346862395
3.1957597879894 0.120076279709455
3.19625981299065 0.120075209836745
3.1967598379919 0.120074137244336
3.19725986299315 0.120073061932302
3.1977598879944 0.120071983900716
3.19825991299565 0.120070903149652
3.1987599379969 0.120069819679183
3.19925996299815 0.120068733489383
3.1997599879994 0.120067644580326
3.20026001300065 0.120066552952086
3.2007600380019 0.120065458604738
3.20126006300315 0.120064361538356
3.2017600880044 0.120063261753014
3.20226011300565 0.120062159248788
3.2027601380069 0.120061054025753
3.20326016300815 0.120059946083984
3.2037601880094 0.120058835423556
3.20426021301065 0.120057722044546
3.2047602380119 0.120056605947028
3.20526026301315 0.120055487131079
3.2057602880144 0.120054365596776
3.20626031301565 0.120053241344193
3.2067603380169 0.120052114373409
3.20726036301815 0.1200509846845
3.2077603880194 0.120049852277542
3.20826041302065 0.120048717152613
3.2087604380219 0.120047579309791
3.20926046302315 0.120046438749152
3.2097604880244 0.120045295470774
3.21026051302565 0.120044149474736
3.2107605380269 0.120043000761114
3.21126056302815 0.120041849329988
3.2117605880294 0.120040695181436
3.21226061303065 0.120039538315537
3.2127606380319 0.120038378732368
3.21326066303315 0.12003721643201
3.2137606880344 0.120036051414541
3.21426071303565 0.120034883680041
3.2147607380369 0.120033713228589
3.21526076303815 0.120032540060264
3.2157607880394 0.120031364175148
3.21626081304065 0.120030185573319
3.2167608380419 0.120029004254858
3.21726086304315 0.120027820219846
3.2177608880444 0.120026633468363
3.21826091304565 0.12002544400049
3.2187609380469 0.120024251816308
3.21926096304815 0.120023056915898
3.2197609880494 0.120021859299341
3.22026101305065 0.12002065896672
3.2207610380519 0.120019455918115
3.22126106305315 0.120018250153609
3.2217610880544 0.120017041673283
3.22226111305565 0.120015830477221
3.2227611380569 0.120014616565504
3.22326116305815 0.120013399938215
3.2237611880594 0.120012180595437
3.22426121306065 0.120010958537254
3.2247612380619 0.120009733763747
3.22526126306315 0.120008506275001
3.2257612880644 0.120007276071099
3.22626131306565 0.120006043152125
3.2267613380669 0.120004807518163
3.22726136306815 0.120003569169297
3.2277613880694 0.120002328105611
3.22826141307065 0.120001084327191
3.2287614380719 0.119999837834119
3.22926146307315 0.119998588626482
3.2297614880744 0.119997336704364
3.23026151307565 0.119996082067851
3.2307615380769 0.119994824717028
3.23126156307815 0.11999356465198
3.2317615880794 0.119992301872794
3.23226161308065 0.119991036379555
3.2327616380819 0.11998976817235
3.23326166308315 0.119988497251265
3.2337616880844 0.119987223616386
3.23426171308565 0.1199859472678
3.2347617380869 0.119984668205594
3.23526176308815 0.119983386429855
3.2357617880894 0.11998210194067
3.23626181309066 0.119980814738128
3.2367618380919 0.119979524822314
3.23726186309315 0.119978232193318
3.23776188809441 0.119976936851227
3.23826191309565 0.119975638796129
3.23876193809691 0.119974338028113
3.23926196309815 0.119973034547267
3.23976198809941 0.11997172835368
3.24026201310066 0.119970419447441
3.2407620381019 0.119969107828639
3.24126206310316 0.119967793497363
3.24176208810441 0.119966476453703
3.24226211310566 0.119965156697749
3.24276213810691 0.119963834229589
3.24326216310816 0.119962509049315
3.24376218810941 0.119961181157016
3.24426221311066 0.119959850552784
3.24476223811191 0.119958517236707
3.24526226311316 0.119957181208878
3.24576228811441 0.119955842469386
3.24626231311566 0.119954501018324
3.24676233811691 0.119953156855782
3.24726236311816 0.119951809981853
3.24776238811941 0.119950460396627
3.24826241312066 0.119949108100196
3.24876243812191 0.119947753092653
3.24926246312316 0.11994639537409
3.24976248812441 0.119945034944599
3.25026251312566 0.119943671804273
3.25076253812691 0.119942305953204
3.25126256312816 0.119940937391486
3.25176258812941 0.119939566119211
3.25226261313066 0.119938192136474
3.25276263813191 0.119936815443367
3.25326266313316 0.119935436039984
3.25376268813441 0.119934053926419
3.25426271313566 0.119932669102766
3.25476273813691 0.11993128156912
3.25526276313816 0.119929891325574
3.25576278813941 0.119928498372224
3.25626281314066 0.119927102709164
3.25676283814191 0.119925704336489
3.25726286314316 0.119924303254295
3.25776288814441 0.119922899462676
3.25826291314566 0.119921492961728
3.25876293814691 0.119920083751548
3.25926296314816 0.11991867183223
3.25976298814941 0.119917257203871
3.26026301315066 0.119915839866567
3.26076303815191 0.119914419820415
3.26126306315316 0.119912997065511
3.26176308815441 0.119911571601952
3.26226311315566 0.119910143429836
3.26276313815691 0.119908712549258
3.26326316315816 0.119907278960317
3.26376318815941 0.11990584266311
3.26426321316066 0.119904403657736
3.26476323816191 0.119902961944291
3.26526326316316 0.119901517522873
3.26576328816441 0.119900070393582
3.26626331316566 0.119898620556516
3.26676333816691 0.119897168011773
3.26726336316816 0.119895712759452
3.26776338816941 0.119894254799653
3.26826341317066 0.119892794132474
3.26876343817191 0.119891330758014
3.26926346317316 0.119889864676374
3.26976348817441 0.119888395887653
3.27026351317566 0.119886924391951
3.27076353817691 0.119885450189368
3.27126356317816 0.119883973280004
3.27176358817941 0.11988249366396
3.27226361318066 0.119881011341337
3.27276363818191 0.119879526312235
3.27326366318316 0.119878038576756
3.27376368818441 0.119876548135001
3.27426371318566 0.11987505498707
3.27476373818691 0.119873559133066
3.27526376318816 0.119872060573091
3.27576378818941 0.119870559307246
3.27626381319066 0.119869055335633
3.27676383819191 0.119867548658356
3.27726386319316 0.119866039275515
3.27776388819441 0.119864527187215
3.27826391319566 0.119863012393558
3.27876393819691 0.119861494894646
3.27926396319816 0.119859974690584
3.27976398819941 0.119858451781474
3.28026401320066 0.11985692616742
3.28076403820191 0.119855397848527
3.28126406320316 0.119853866824897
3.28176408820441 0.119852333096635
3.28226411320566 0.119850796663846
3.28276413820691 0.119849257526634
3.28326416320816 0.119847715685103
3.28376418820941 0.119846171139359
3.28426421321066 0.119844623889506
3.28476423821191 0.11984307393565
3.28526426321316 0.119841521277897
3.28576428821441 0.119839965916351
3.28626431321566 0.119838407851119
3.28676433821691 0.119836847082306
3.28726436321816 0.11983528361002
3.28776438821941 0.119833717434365
3.28826441322066 0.119832148555449
3.28876443822191 0.119830576973379
3.28926446322316 0.119829002688261
3.28976448822441 0.119827425700202
3.29026451322566 0.119825846009309
3.29076453822691 0.119824263615691
3.29126456322816 0.119822678519455
3.29176458822941 0.119821090720707
3.29226461323066 0.119819500219558
3.29276463823191 0.119817907016114
3.29326466323316 0.119816311110484
3.29376468823441 0.119814712502776
3.29426471323566 0.1198131111931
3.29476473823691 0.119811507181564
3.29526476323816 0.119809900468277
3.29576478823941 0.119808291053349
3.29626481324066 0.119806678936889
3.29676483824191 0.119805064119006
3.29726486324316 0.119803446599811
3.29776488824441 0.119801826379413
3.29826491324566 0.119800203457923
3.29876493824691 0.119798577835451
3.29926496324816 0.119796949512107
3.29976498824941 0.119795318488003
3.30026501325066 0.119793684763249
3.30076503825191 0.119792048337956
3.30126506325316 0.119790409212236
3.30176508825441 0.119788767386199
3.30226511325566 0.119787122859959
3.30276513825691 0.119785475633626
3.30326516325816 0.119783825707312
3.30376518825941 0.11978217308113
3.30426521326066 0.119780517755192
3.30476523826191 0.119778859729611
3.30526526326316 0.119777199004499
3.30576528826441 0.11977553557997
3.30626531326566 0.119773869456136
3.30676533826691 0.11977220063311
3.30726536326816 0.119770529111007
3.30776538826941 0.119768854889939
3.30826541327066 0.119767177970022
3.30876543827191 0.119765498351368
3.30926546327316 0.119763816034091
3.30976548827441 0.119762131018307
3.31026551327566 0.11976044330413
3.31076553827691 0.119758752891675
3.31126556327816 0.119757059781055
3.31176558827941 0.119755363972388
3.31226561328066 0.119753665465787
3.31276563828191 0.119751964261369
3.31326566328316 0.119750260359249
3.31376568828441 0.119748553759543
3.31426571328566 0.119746844462366
3.31476573828691 0.119745132467836
3.31526576328816 0.119743417776068
3.31576578828941 0.11974170038718
3.31626581329066 0.119739980301287
3.31676583829192 0.119738257518507
3.31726586329316 0.119736532038957
3.31776588829441 0.119734803862754
3.31826591329567 0.119733072990015
3.31876593829691 0.119731339420859
3.31926596329817 0.119729603155403
3.31976598829942 0.119727864193766
3.32026601330067 0.119726122536064
3.32076603830192 0.119724378182418
3.32126606330316 0.119722631132945
3.32176608830442 0.119720881387764
3.32226611330567 0.119719128946994
3.32276613830692 0.119717373810755
3.32326616330817 0.119715615979164
3.32376618830942 0.119713855452343
3.32426621331067 0.119712092230411
3.32476623831192 0.119710326313487
3.32526626331317 0.119708557701691
3.32576628831442 0.119706786395145
3.32626631331567 0.119705012393967
3.32676633831692 0.119703235698279
3.32726636331817 0.119701456308202
3.32776638831942 0.119699674223856
3.32826641332067 0.119697889445362
3.32876643832192 0.119696101972843
3.32926646332317 0.119694311806418
3.32976648832442 0.119692518946211
3.33026651332567 0.119690723392343
3.33076653832692 0.119688925144935
3.33126656332817 0.119687124204111
3.33176658832942 0.119685320569992
3.33226661333067 0.119683514242701
3.33276663833192 0.119681705222361
3.33326666333317 0.119679893509095
3.33376668833442 0.119678079103025
3.33426671333567 0.119676262004276
3.33476673833692 0.119674442212971
3.33526676333817 0.119672619729233
3.33576678833942 0.119670794553186
3.33626681334067 0.119668966684954
3.33676683834192 0.119667136124662
3.33726686334317 0.119665302872433
3.33776688834442 0.119663466928394
3.33826691334567 0.119661628292667
3.33876693834692 0.119659786965378
3.33926696334817 0.119657942946653
3.33976698834942 0.119656096236616
3.34026701335067 0.119654246835393
3.34076703835192 0.11965239474311
3.34126706335317 0.119650539959892
3.34176708835442 0.119648682485866
3.34226711335567 0.119646822321158
3.34276713835692 0.119644959465894
3.34326716335817 0.119643093920201
3.34376718835942 0.119641225684205
3.34426721336067 0.119639354758033
3.34476723836192 0.119637481141814
3.34526726336317 0.119635604835673
3.34576728836442 0.119633725839738
3.34626731336567 0.119631844154138
3.34676733836692 0.119629959778999
3.34726736336817 0.11962807271445
3.34776738836942 0.119626182960619
3.34826741337067 0.119624290517635
3.34876743837192 0.119622395385626
3.34926746337317 0.11962049756472
3.34976748837442 0.119618597055047
3.35026751337567 0.119616693856736
3.35076753837692 0.119614787969917
3.35126756337817 0.119612879394717
3.35176758837942 0.119610968131269
3.35226761338067 0.1196090541797
3.35276763838192 0.119607137540141
3.35326766338317 0.119605218212723
3.35376768838442 0.119603296197575
3.35426771338567 0.119601371494829
3.35476773838692 0.119599444104614
3.35526776338817 0.119597514027063
3.35576778838942 0.119595581262305
3.35626781339067 0.119593645810473
3.35676783839192 0.119591707671698
3.35726786339317 0.119589766846111
3.35776788839442 0.119587823333845
3.35826791339567 0.11958587713503
3.35876793839692 0.119583928249801
3.35926796339817 0.119581976678288
3.35976798839942 0.119580022420624
3.36026801340067 0.119578065476943
3.36076803840192 0.119576105847377
3.36126806340317 0.119574143532059
3.36176808840442 0.119572178531122
3.36226811340567 0.1195702108447
3.36276813840692 0.119568240472927
3.36326816340817 0.119566267415936
3.36376818840942 0.119564291673862
3.36426821341067 0.119562313246838
3.36476823841192 0.119560332134999
3.36526826341317 0.11955834833848
3.36576828841442 0.119556361857414
3.36626831341567 0.119554372691938
3.36676833841692 0.119552380842186
3.36726836341817 0.119550386308293
3.36776838841942 0.119548389090396
3.36826841342067 0.119546389188629
3.36876843842192 0.119544386603128
3.36926846342317 0.11954238133403
3.36976848842442 0.11954037338147
3.37026851342567 0.119538362745585
3.37076853842692 0.119536349426511
3.37126856342817 0.119534333424385
3.37176858842942 0.119532314739345
3.37226861343067 0.119530293371527
3.37276863843192 0.119528269321067
3.37326866343317 0.119526242588105
3.37376868843442 0.119524213172777
3.37426871343567 0.119522181075221
3.37476873843692 0.119520146295576
3.37526876343817 0.119518108833979
3.37576878843942 0.119516068690568
3.37626881344067 0.119514025865483
3.37676883844192 0.119511980358861
3.37726886344317 0.119509932170843
3.37776888844442 0.119507881301566
3.37826891344567 0.11950582775117
3.37876893844692 0.119503771519795
3.37926896344817 0.119501712607579
3.37976898844942 0.119499651014664
3.38026901345067 0.119497586741188
3.38076903845192 0.119495519787293
3.38126906345317 0.119493450153118
3.38176908845442 0.119491377838803
3.38226911345567 0.119489302844491
3.38276913845692 0.11948722517032
3.38326916345817 0.119485144816433
3.38376918845942 0.119483061782971
3.38426921346067 0.119480976070074
3.38476923846192 0.119478887677886
3.38526926346317 0.119476796606546
3.38576928846442 0.119474702856198
3.38626931346567 0.119472606426984
3.38676933846692 0.119470507319045
3.38726936346817 0.119468405532524
3.38776938846942 0.119466301067565
3.38826941347067 0.119464193924309
3.38876943847192 0.1194620841029
3.38926946347317 0.119459971603481
3.38976948847442 0.119457856426196
3.39026951347567 0.119455738571187
3.39076953847692 0.119453618038599
3.39126956347817 0.119451494828576
3.39176958847942 0.119449368941262
3.39226961348067 0.119447240376801
3.39276963848192 0.119445109135337
3.39326966348317 0.119442975217015
3.39376968848442 0.11944083862198
3.39426971348567 0.119438699350378
3.39476973848692 0.119436557402352
3.39526976348817 0.119434412778049
3.39576978848942 0.119432265477614
3.39626981349068 0.119430115501193
3.39676983849192 0.119427962848932
3.39726986349318 0.119425807520977
3.39776988849442 0.119423649517473
3.39826991349567 0.119421488838568
3.39876993849693 0.119419325484409
3.39926996349817 0.119417159455141
3.39976998849943 0.119414990750912
3.40027001350068 0.11941281937187
3.40077003850193 0.11941064531816
3.40127006350318 0.119408468589932
3.40177008850443 0.119406289187333
3.40227011350568 0.11940410711051
3.40277013850693 0.119401922359612
3.40327016350818 0.119399734934786
3.40377018850943 0.119397544836182
3.40427021351068 0.119395352063948
3.40477023851193 0.119393156618233
3.40527026351318 0.119390958499185
3.40577028851443 0.119388757706954
3.40627031351568 0.119386554241689
3.40677033851693 0.11938434810354
3.40727036351818 0.119382139292656
3.40777038851943 0.119379927809187
3.40827041352068 0.119377713653284
3.40877043852193 0.119375496825096
3.40927046352318 0.119373277324773
3.40977048852443 0.119371055152467
3.41027051352568 0.119368830308329
3.41077053852693 0.119366602792508
3.41127056352818 0.119364372605156
3.41177058852943 0.119362139746426
3.41227061353068 0.119359904216467
3.41277063853193 0.119357666015431
3.41327066353318 0.119355425143471
3.41377068853443 0.119353181600739
3.41427071353568 0.119350935387386
3.41477073853693 0.119348686503565
3.41527076353818 0.119346434949429
3.41577078853943 0.11934418072513
3.41627081354068 0.119341923830822
3.41677083854193 0.119339664266656
3.41727086354318 0.119337402032788
3.41777088854443 0.119335137129369
3.41827091354568 0.119332869556554
3.41877093854693 0.119330599314496
3.41927096354818 0.11932832640335
3.41977098854943 0.11932605082327
3.42027101355068 0.119323772574409
3.42077103855193 0.119321491656923
3.42127106355318 0.119319208070966
3.42177108855443 0.119316921816693
3.42227111355568 0.119314632894259
3.42277113855693 0.119312341303819
3.42327116355818 0.119310047045529
3.42377118855943 0.119307750119545
3.42427121356068 0.119305450526021
3.42477123856193 0.119303148265115
3.42527126356318 0.119300843336982
3.42577128856443 0.119298535741778
3.42627131356568 0.119296225479661
3.42677133856693 0.119293912550786
3.42727136356818 0.11929159695531
3.42777138856943 0.119289278693391
3.42827141357068 0.119286957765186
3.42877143857193 0.119284634170852
3.42927146357318 0.119282307910547
3.42977148857443 0.119279978984428
3.43027151357568 0.119277647392653
3.43077153857693 0.119275313135381
3.43127156357818 0.119272976212769
3.43177158857943 0.119270636624977
3.43227161358068 0.119268294372162
3.43277163858193 0.119265949454484
3.43327166358318 0.119263601872102
3.43377168858443 0.119261251625174
3.43427171358568 0.119258898713861
3.43477173858693 0.119256543138321
3.43527176358818 0.119254184898714
3.43577178858943 0.119251823995201
3.43627181359068 0.119249460427941
3.43677183859193 0.119247094197094
3.43727186359318 0.119244725302822
3.43777188859443 0.119242353745284
3.43827191359568 0.119239979524641
3.43877193859693 0.119237602641055
3.43927196359818 0.119235223094686
3.43977198859943 0.119232840885695
3.44027201360068 0.119230456014245
3.44077203860193 0.119228068480497
3.44127206360318 0.119225678284612
3.44177208860443 0.119223285426754
3.44227211360568 0.119220889907083
3.44277213860693 0.119218491725762
3.44327216360818 0.119216090882955
3.44377218860943 0.119213687378823
3.44427221361068 0.119211281213529
3.44477223861193 0.119208872387237
3.44527226361318 0.11920646090011
3.44577228861443 0.119204046752312
3.44627231361568 0.119201629944005
3.44677233861693 0.119199210475354
3.44727236361818 0.119196788346523
3.44777238861943 0.119194363557676
3.44827241362068 0.119191936108977
3.44877243862193 0.119189506000591
3.44927246362318 0.119187073232682
3.44977248862443 0.119184637805415
3.45027251362568 0.119182199718956
3.45077253862693 0.11917975897347
3.45127256362818 0.119177315569122
3.45177258862943 0.119174869506077
3.45227261363068 0.119172420784502
3.45277263863193 0.119169969404562
3.45327266363318 0.119167515366423
3.45377268863443 0.119165058670253
3.45427271363568 0.119162599316216
3.45477273863693 0.11916013730448
3.45527276363818 0.119157672635212
3.45577278863943 0.119155205308579
3.45627281364068 0.119152735324748
3.45677283864193 0.119150262683885
3.45727286364318 0.11914778738616
3.45777288864443 0.119145309431739
3.45827291364568 0.119142828820791
3.45877293864693 0.119140345553483
3.45927296364818 0.119137859629984
3.45977298864943 0.119135371050462
3.46027301365068 0.119132879815085
3.46077303865193 0.119130385924024
3.46127306365318 0.119127889377445
3.46177308865443 0.11912539017552
3.46227311365568 0.119122888318416
3.46277313865693 0.119120383806304
3.46327316365818 0.119117876639353
3.46377318865943 0.119115366817733
3.46427321366068 0.119112854341614
3.46477323866193 0.119110339211167
3.46527326366318 0.119107821426561
3.46577328866443 0.119105300987967
3.46627331366568 0.119102777895556
3.46677333866693 0.119100252149499
3.46727336366818 0.119097723749966
3.46777338866943 0.11909519269713
3.46827341367068 0.119092658991162
3.46877343867193 0.119090122632232
3.46927346367318 0.119087583620514
3.46977348867443 0.119085041956179
3.47027351367568 0.119082497639399
3.47077353867693 0.119079950670347
3.47127356367818 0.119077401049194
3.47177358867943 0.119074848776114
3.47227361368068 0.11907229385128
3.47277363868193 0.119069736274865
3.47327366368318 0.119067176047041
3.47377368868443 0.119064613167982
3.47427371368568 0.119062047637863
3.47477373868693 0.119059479456855
3.47527376368818 0.119056908625135
3.47577378868943 0.119054335142875
3.47627381369068 0.119051759010249
3.47677383869194 0.119049180227433
3.47727386369318 0.119046598794601
3.47777388869444 0.119044014711928
3.47827391369569 0.119041427979588
3.47877393869693 0.119038838597758
3.47927396369819 0.119036246566611
3.47977398869943 0.119033651886325
3.48027401370069 0.119031054557074
3.48077403870194 0.119028454579034
3.48127406370319 0.119025851952381
3.48177408870444 0.119023246677293
3.48227411370569 0.119020638753944
3.48277413870694 0.119018028182511
3.48327416370819 0.119015414963173
3.48377418870944 0.119012799096104
3.48427421371069 0.119010180581483
3.48477423871194 0.119007559419486
3.48527426371319 0.119004935610292
3.48577428871444 0.119002309154077
3.48627431371569 0.11899968005102
3.48677433871694 0.118997048301298
3.48727436371819 0.11899441390509
3.48777438871944 0.118991776862575
3.48827441372069 0.11898913717393
3.48877443872194 0.118986494839334
3.48927446372319 0.118983849858966
3.48977448872444 0.118981202233006
3.49027451372569 0.118978551961632
3.49077453872694 0.118975899045024
3.49127456372819 0.118973243483361
3.49177458872944 0.118970585276824
3.49227461373069 0.118967924425591
3.49277463873194 0.118965260929844
3.49327466373319 0.118962594789763
3.49377468873444 0.118959926005527
3.49427471373569 0.118957254577318
3.49477473873694 0.118954580505317
3.49527476373819 0.118951903789704
3.49577478873944 0.11894922443066
3.49627481374069 0.118946542428368
3.49677483874194 0.118943857783008
3.49727486374319 0.118941170494762
3.49777488874444 0.118938480563812
3.49827491374569 0.11893578799034
3.49877493874694 0.118933092774528
3.49927496374819 0.118930394916559
3.49977498874944 0.118927694416616
3.50027501375069 0.11892499127488
3.50077503875194 0.118922285491535
3.50127506375319 0.118919577066765
3.50177508875444 0.118916866000751
3.50227511375569 0.118914152293679
3.50277513875694 0.118911435945731
3.50327516375819 0.118908716957091
3.50377518875944 0.118905995327943
3.50427521376069 0.118903271058472
3.50477523876194 0.118900544148861
3.50527526376319 0.118897814599296
3.50577528876444 0.11889508240996
3.50627531376569 0.118892347581039
3.50677533876694 0.118889610112718
3.50727536376819 0.118886870005182
3.50777538876944 0.118884127258617
3.50827541377069 0.118881381873207
3.50877543877194 0.118878633849139
3.50927546377319 0.118875883186598
3.50977548877444 0.118873129885772
3.51027551377569 0.118870373946845
3.51077553877694 0.118867615370005
3.51127556377819 0.118864854155437
3.51177558877944 0.11886209030333
3.51227561378069 0.118859323813869
3.51277563878194 0.118856554687242
3.51327566378319 0.118853782923637
3.51377568878444 0.11885100852324
3.51427571378569 0.11884823148624
3.51477573878694 0.118845451812823
3.51527576378819 0.11884266950318
3.51577578878944 0.118839884557496
3.51627581379069 0.118837096975962
3.51677583879194 0.118834306758765
3.51727586379319 0.118831513906094
3.51777588879444 0.118828718418138
3.51827591379569 0.118825920295086
3.51877593879694 0.118823119537127
3.51927596379819 0.118820316144452
3.51977598879944 0.118817510117248
3.52027601380069 0.118814701455707
3.52077603880194 0.118811890160018
3.52127606380319 0.118809076230371
3.52177608880444 0.118806259666957
3.52227611380569 0.118803440469965
3.52277613880694 0.118800618639587
3.52327616380819 0.118797794176014
3.52377618880944 0.118794967079436
3.52427621381069 0.118792137350045
3.52477623881194 0.118789304988032
3.52527626381319 0.118786469993588
3.52577628881444 0.118783632366906
3.52627631381569 0.118780792108176
3.52677633881694 0.118777949217592
3.52727636381819 0.118775103695345
3.52777638881944 0.118772255541628
3.52827641382069 0.118769404756633
3.52877643882194 0.118766551340553
3.52927646382319 0.118763695293582
3.52977648882444 0.118760836615911
3.53027651382569 0.118757975307735
3.53077653882694 0.118755111369246
3.53127656382819 0.118752244800639
3.53177658882944 0.118749375602108
3.53227661383069 0.118746503773845
3.53277663883194 0.118743629316046
3.53327666383319 0.118740752228904
3.53377668883444 0.118737872512615
3.53427671383569 0.118734990167373
3.53477673883694 0.118732105193372
3.53527676383819 0.118729217590808
3.53577678883944 0.118726327359876
3.53627681384069 0.118723434500771
3.53677683884194 0.118720539013689
3.53727686384319 0.118717640898826
3.53777688884444 0.118714740156377
3.53827691384569 0.118711836786538
3.53877693884694 0.118708930789506
3.53927696384819 0.118706022165477
3.53977698884944 0.118703110914648
3.54027701385069 0.118700197037216
3.54077703885194 0.118697280533377
3.54127706385319 0.118694361403329
3.54177708885444 0.118691439647268
3.54227711385569 0.118688515265393
3.54277713885694 0.1186855882579
3.54327716385819 0.118682658624989
3.54377718885944 0.118679726366856
3.54427721386069 0.1186767914837
3.54477723886194 0.118673853975719
3.54527726386319 0.118670913843111
3.54577728886444 0.118667971086077
3.54627731386569 0.118665025704813
3.54677733886694 0.11866207769952
3.54727736386819 0.118659127070396
3.54777738886944 0.118656173817641
3.54827741387069 0.118653217941455
3.54877743887194 0.118650259442036
3.54927746387319 0.118647298319586
3.54977748887444 0.118644334574304
3.55027751387569 0.11864136820639
3.55077753887694 0.118638399216044
3.55127756387819 0.118635427603469
3.55177758887944 0.118632453368863
3.55227761388069 0.118629476512428
3.55277763888194 0.118626497034365
3.55327766388319 0.118623514934876
3.55377768888444 0.118620530214162
3.55427771388569 0.118617542872424
3.55477773888694 0.118614552909865
3.55527776388819 0.118611560326686
3.55577778888944 0.11860856512309
3.55627781389069 0.118605567299278
3.55677783889194 0.118602566855453
3.5572778638932 0.118599563791819
3.55777788889444 0.118596558108578
3.55827791389569 0.118593549805932
3.55877793889695 0.118590538884085
3.55927796389819 0.118587525343241
3.55977798889945 0.118584509183603
3.5602780139007 0.118581490405374
3.56077803890195 0.118578469008759
3.5612780639032 0.118575444993962
3.56177808890445 0.118572418361187
3.5622781139057 0.118569389110638
3.56277813890695 0.118566357242519
3.5632781639082 0.118563322757037
3.56377818890945 0.118560285654395
3.5642782139107 0.118557245934798
3.56477823891195 0.118554203598453
3.5652782639132 0.118551158645564
3.56577828891445 0.118548111076337
3.5662783139157 0.118545060890978
3.56677833891695 0.118542008089692
3.5672783639182 0.118538952672687
3.56777838891945 0.118535894640167
3.5682784139207 0.118532833992341
3.56877843892195 0.118529770729413
3.5692784639232 0.118526704851592
3.56977848892445 0.118523636359085
3.5702785139257 0.118520565252097
3.57077853892695 0.118517491530838
3.5712785639282 0.118514415195513
3.57177858892945 0.118511336246332
3.5722786139307 0.118508254683502
3.57277863893195 0.11850517050723
3.5732786639332 0.118502083717725
3.57377868893445 0.118498994315196
3.5742787139357 0.118495902299852
3.57477873893695 0.118492807671899
3.5752787639382 0.118489710431549
3.57577878893945 0.118486610579009
3.5762788139407 0.11848350811449
3.57677883894195 0.1184804030382
3.5772788639432 0.118477295350349
3.57777888894445 0.118474185051146
3.5782789139457 0.118471072140803
3.57877893894695 0.118467956619528
3.5792789639482 0.118464838487533
3.57977898894945 0.118461717745027
3.5802790139507 0.118458594392222
3.58077903895195 0.118455468429327
3.5812790639532 0.118452339856555
3.58177908895445 0.118449208674116
3.5822791139557 0.118446074882221
3.58277913895695 0.118442938481083
3.5832791639582 0.118439799470912
3.58377918895945 0.118436657851921
3.5842792139607 0.118433513624321
3.58477923896195 0.118430366788325
3.5852792639632 0.118427217344145
3.58577928896445 0.118424065291994
3.5862793139657 0.118420910632084
3.58677933896695 0.118417753364628
3.5872793639682 0.118414593489839
3.58777938896945 0.118411431007931
3.5882794139707 0.118408265919117
3.58877943897195 0.11840509822361
3.5892794639732 0.118401927921624
3.58977948897445 0.118398755013374
3.5902795139757 0.118395579499072
3.59077953897695 0.118392401378934
3.5912795639782 0.118389220653174
3.59177958897945 0.118386037322006
3.5922796139807 0.118382851385645
3.59277963898195 0.118379662844306
3.5932796639832 0.118376471698205
3.59377968898445 0.118373277947555
3.5942797139857 0.118370081592574
3.59477973898695 0.118366882633477
3.5952797639882 0.118363681070479
3.59577978898945 0.118360476903796
3.5962798139907 0.118357270133644
3.59677983899195 0.118354060760241
3.5972798639932 0.118350848783801
3.59777988899445 0.118347634204543
3.5982799139957 0.118344417022682
3.59877993899695 0.118341197238436
3.5992799639982 0.118337974852022
3.59977998899945 0.118334749863657
3.6002800140007 0.118331522273559
3.60078003900195 0.118328292081946
3.6012800640032 0.118325059289034
3.60178008900445 0.118321823895043
3.6022801140057 0.118318585900191
3.60278013900695 0.118315345304695
3.6032801640082 0.118312102108775
3.60378018900945 0.118308856312649
3.6042802140107 0.118305607916536
3.60478023901195 0.118302356920655
3.6052802640132 0.118299103325226
3.60578028901445 0.118295847130467
3.6062803140157 0.118292588336598
3.60678033901695 0.11828932694384
3.6072803640182 0.118286062952411
3.60778038901945 0.118282796362532
3.6082804140207 0.118279527174424
3.60878043902195 0.118276255388306
3.6092804640232 0.1182729810044
3.60978048902445 0.118269704022925
3.6102805140257 0.118266424444104
3.61078053902695 0.118263142268157
3.6112805640282 0.118259857495305
3.61178058902945 0.11825657012577
3.6122806140307 0.118253280159773
3.61278063903195 0.118249987597536
3.6132806640332 0.118246692439282
3.61378068903445 0.118243394685232
3.6142807140357 0.118240094335609
3.61478073903695 0.118236791390635
3.6152807640382 0.118233485850532
3.61578078903945 0.118230177715525
3.6162808140407 0.118226866985834
3.61678083904195 0.118223553661685
3.6172808640432 0.118220237743299
3.61778088904445 0.118216919230901
3.6182809140457 0.118213598124714
3.61878093904695 0.118210274424963
3.6192809640482 0.11820694813187
3.61978098904945 0.118203619245661
3.6202810140507 0.118200287766559
3.62078103905195 0.118196953694789
3.6212810640532 0.118193617030576
3.62178108905445 0.118190277774145
3.6222811140557 0.118186935925721
3.62278113905695 0.118183591485528
3.6232811640582 0.118180244453793
3.62378118905945 0.11817689483074
3.6242812140607 0.118173542616596
3.62478123906195 0.118170187811587
3.6252812640632 0.118166830415938
3.62578128906445 0.118163470429876
3.6262813140657 0.118160107853627
3.62678133906695 0.118156742687417
3.6272813640682 0.118153374931474
3.62778138906945 0.118150004586025
3.6282814140707 0.118146631651295
3.62878143907195 0.118143256127514
3.6292814640732 0.118139878014907
3.62978148907445 0.118136497313703
3.6302815140757 0.11813311402413
3.63078153907695 0.118129728146414
3.6312815640782 0.118126339680786
3.63178158907945 0.118122948627472
3.6322816140807 0.118119554986701
3.63278163908195 0.118116158758702
3.6332816640832 0.118112759943703
3.63378168908445 0.118109358541934
3.6342817140857 0.118105954553623
3.63478173908695 0.118102547979
3.6352817640882 0.118099138818295
3.63578178908945 0.118095727071737
3.6362818140907 0.118092312739555
3.63678183909196 0.11808889582198
3.6372818640932 0.118085476319242
3.63778188909446 0.118082054231571
3.63828191409571 0.118078629559197
3.63878193909695 0.118075202302352
3.63928196409821 0.118071772461266
3.63978198909945 0.11806834003617
3.64028201410071 0.118064905027295
3.64078203910196 0.118061467434873
3.64128206410321 0.118058027259135
3.64178208910446 0.118054584500312
3.64228211410571 0.118051139158637
3.64278213910696 0.118047691234342
3.64328216410821 0.118044240727658
3.64378218910946 0.118040787638818
3.64428221411071 0.118037331968054
3.64478223911196 0.1180338737156
3.64528226411321 0.118030412881688
3.64578228911446 0.118026949466551
3.64628231411571 0.118023483470422
3.64678233911696 0.118020014893535
3.64728236411821 0.118016543736123
3.64778238911946 0.11801306999842
3.64828241412071 0.118009593680659
3.64878243912196 0.118006114783075
3.64928246412321 0.118002633305902
3.64978248912446 0.117999149249374
3.65028251412571 0.117995662613726
3.65078253912696 0.117992173399193
3.65128256412821 0.117988681606008
3.65178258912946 0.117985187234409
3.65228261413071 0.117981690284629
3.65278263913196 0.117978190756903
3.65328266413321 0.117974688651469
3.65378268913446 0.117971183968561
3.65428271413571 0.117967676708414
3.65478273913696 0.117964166871266
3.65528276413821 0.117960654457353
3.65578278913946 0.11795713946691
3.65628281414071 0.117953621900175
3.65678283914196 0.117950101757384
3.65728286414321 0.117946579038774
3.65778288914446 0.117943053744582
3.65828291414571 0.117939525875045
3.65878293914696 0.117935995430401
3.65928296414821 0.117932462410887
3.65978298914946 0.117928926816742
3.66028301415071 0.117925388648202
3.66078303915196 0.117921847905506
3.66128306415321 0.117918304588893
3.66178308915446 0.1179147586986
3.66228311415571 0.117911210234867
3.66278313915696 0.117907659197931
3.66328316415821 0.117904105588033
3.66378318915946 0.11790054940541
3.66428321416071 0.117896990650303
3.66478323916196 0.11789342932295
3.66528326416321 0.117889865423592
3.66578328916446 0.117886298952468
3.66628331416571 0.117882729909818
3.66678333916696 0.117879158295882
3.66728336416821 0.1178755841109
3.66778338916946 0.117872007355113
3.66828341417071 0.117868428028762
3.66878343917196 0.117864846132087
3.66928346417321 0.117861261665328
3.66978348917446 0.117857674628728
3.67028351417571 0.117854085022528
3.67078353917696 0.117850492846968
3.67128356417821 0.117846898102291
3.67178358917946 0.117843300788738
3.67228361418071 0.117839700906551
3.67278363918196 0.117836098455973
3.67328366418321 0.117832493437245
3.67378368918446 0.117828885850611
3.67428371418571 0.117825275696312
3.67478373918696 0.117821662974591
3.67528376418821 0.117818047685692
3.67578378918946 0.117814429829858
3.67628381419071 0.117810809407331
3.67678383919196 0.117807186418356
3.67728386419321 0.117803560863175
3.67778388919446 0.117799932742034
3.67828391419571 0.117796302055174
3.67878393919696 0.117792668802842
3.67928396419821 0.117789032985281
3.67978398919946 0.117785394602735
3.68028401420071 0.117781753655449
3.68078403920196 0.117778110143668
3.68128406420321 0.117774464067638
3.68178408920446 0.117770815427602
3.68228411420571 0.117767164223806
3.68278413920696 0.117763510456496
3.68328416420821 0.117759854125918
3.68378418920946 0.117756195232317
3.68428421421071 0.117752533775939
3.68478423921196 0.11774886975703
3.68528426421321 0.117745203175837
3.68578428921446 0.117741534032606
3.68628431421571 0.117737862327583
3.68678433921696 0.117734188061016
3.68728436421821 0.117730511233152
3.68778438921946 0.117726831844237
3.68828441422071 0.117723149894519
3.68878443922196 0.117719465384245
3.68928446422321 0.117715778313663
3.68978448922446 0.117712088683021
3.69028451422571 0.117708396492567
3.69078453922696 0.117704701742548
3.69128456422821 0.117701004433214
3.69178458922946 0.117697304564812
3.69228461423071 0.117693602137592
3.69278463923196 0.117689897151801
3.69328466423321 0.11768618960769
3.69378468923446 0.117682479505507
3.69428471423571 0.117678766845501
3.69478473923696 0.117675051627923
3.69528476423821 0.11767133385302
3.69578478923946 0.117667613521045
3.69628481424071 0.117663890632245
3.69678483924196 0.117660165186872
3.69728486424321 0.117656437185176
3.69778488924446 0.117652706627407
3.69828491424571 0.117648973513815
3.69878493924696 0.117645237844653
3.69928496424821 0.11764149962017
3.69978498924946 0.117637758840618
3.70028501425071 0.117634015506247
3.70078503925196 0.117630269617311
3.70128506425321 0.117626521174059
3.70178508925446 0.117622770176745
3.70228511425571 0.117619016625619
3.70278513925696 0.117615260520934
3.70328516425821 0.117611501862943
3.70378518925946 0.117607740651897
3.70428521426071 0.11760397688805
3.70478523926196 0.117600210571654
3.70528526426321 0.117596441702962
3.70578528926446 0.117592670282227
3.70628531426571 0.117588896309703
3.70678533926696 0.117585119785643
3.70728536426821 0.1175813407103
3.70778538926946 0.117577559083929
3.70828541427071 0.117573774906783
3.70878543927196 0.117569988179117
3.70928546427321 0.117566198901184
3.70978548927446 0.11756240707324
3.71028551427571 0.117558612695538
3.71078553927696 0.117554815768335
3.71128556427821 0.117551016291883
3.71178558927946 0.11754721426644
3.71228561428071 0.117543409692259
3.71278563928196 0.117539602569596
3.71328566428321 0.117535792898708
3.71378568928446 0.11753198067985
3.71428571428571 0.117528165913277
3.71478573928696 0.117524348599246
3.71528576428821 0.117520528738013
3.71578578928946 0.117516706329834
3.71628581429071 0.117512881374967
3.71678583929196 0.117509053873667
3.71728586429322 0.117505223826193
3.71778588929446 0.1175013912328
3.71828591429572 0.117497556093747
3.71878593929697 0.11749371840929
3.71928596429821 0.117489878179687
3.71978598929947 0.117486035405196
3.72028601430072 0.117482190086075
3.72078603930197 0.117478342222582
3.72128606430322 0.117474491814976
3.72178608930447 0.117470638863513
3.72228611430572 0.117466783368455
3.72278613930697 0.117462925330058
3.72328616430822 0.117459064748582
3.72378618930947 0.117455201624286
3.72428621431072 0.117451335957429
3.72478623931197 0.11744746774827
3.72528626431322 0.11744359699707
3.72578628931447 0.117439723704088
3.72628631431572 0.117435847869584
3.72678633931697 0.117431969493817
3.72728636431822 0.117428088577049
3.72778638931947 0.117424205119539
3.72828641432072 0.117420319121548
3.72878643932197 0.117416430583337
3.72928646432322 0.117412539505167
3.72978648932447 0.117408645887298
3.73028651432572 0.117404749729993
3.73078653932697 0.117400851033511
3.73128656432822 0.117396949798116
3.73178658932947 0.117393046024068
3.73228661433072 0.11738913971163
3.73278663933197 0.117385230861063
3.73328666433322 0.11738131947263
3.73378668933447 0.117377405546593
3.73428671433572 0.117373489083214
3.73478673933697 0.117369570082757
3.73528676433822 0.117365648545484
3.73578678933947 0.117361724471659
3.73628681434072 0.117357797861543
3.73678683934197 0.117353868715402
3.73728686434322 0.117349937033497
3.73778688934447 0.117346002816094
3.73828691434572 0.117342066063455
3.73878693934697 0.117338126775846
3.73928696434822 0.117334184953529
3.73978698934947 0.11733024059677
3.74028701435072 0.117326293705832
3.74078703935197 0.117322344280981
3.74128706435322 0.117318392322481
3.74178708935447 0.117314437830598
3.74228711435572 0.117310480805596
3.74278713935697 0.117306521247741
3.74328716435822 0.117302559157298
3.74378718935947 0.117298594534533
3.74428721436072 0.117294627379712
3.74478723936197 0.1172906576931
3.74528726436322 0.117286685474965
3.74578728936447 0.117282710725571
3.74628731436572 0.117278733445186
3.74678733936697 0.117274753634077
3.74728736436822 0.117270771292509
3.74778738936947 0.117266786420751
3.74828741437072 0.117262799019069
3.74878743937197 0.11725880908773
3.74928746437322 0.117254816627002
3.74978748937447 0.117250821637152
3.75028751437572 0.117246824118449
3.75078753937697 0.11724282407116
3.75128756437822 0.117238821495553
3.75178758937947 0.117234816391897
3.75228761438072 0.11723080876046
3.75278763938197 0.11722679860151
3.75328766438322 0.117222785915317
3.75378768938447 0.117218770702149
3.75428771438572 0.117214752962276
3.75478773938697 0.117210732695966
3.75528776438822 0.117206709903489
3.75578778938947 0.117202684585114
3.75628781439072 0.117198656741112
3.75678783939197 0.117194626371752
3.75728786439322 0.117190593477304
3.75778788939447 0.117186558058039
3.75828791439572 0.117182520114227
3.75878793939697 0.117178479646138
3.75928796439822 0.117174436654043
3.75978798939947 0.117170391138213
3.76028801440072 0.117166343098919
3.76078803940197 0.117162292536432
3.76128806440322 0.117158239451024
3.76178808940447 0.117154183842966
3.76228811440572 0.11715012571253
3.76278813940697 0.117146065059988
3.76328816440822 0.117142001885611
3.76378818940947 0.117137936189672
3.76428821441072 0.117133867972443
3.76478823941197 0.117129797234197
3.76528826441322 0.117125723975206
3.76578828941447 0.117121648195743
3.76628831441572 0.117117569896081
3.76678833941697 0.117113489076494
3.76728836441822 0.117109405737254
3.76778838941947 0.117105319878636
3.76828841442072 0.117101231500912
3.76878843942197 0.117097140604356
3.76928846442322 0.117093047189243
3.76978848942447 0.117088951255847
3.77028851442572 0.117084852804441
3.77078853942697 0.117080751835301
3.77128856442822 0.117076648348701
3.77178858942947 0.117072542344915
3.77228861443072 0.117068433824219
3.77278863943197 0.117064322786888
3.77328866443322 0.117060209233197
3.77378868943447 0.117056093163421
3.77428871443572 0.117051974577836
3.77478873943697 0.117047853476718
3.77528876443822 0.117043729860342
3.77578878943947 0.117039603728985
3.77628881444072 0.117035475082923
3.77678883944197 0.117031343922433
3.77728886444322 0.11702721024779
3.77778888944447 0.117023074059271
3.77828891444572 0.117018935357155
3.77878893944697 0.117014794141716
3.77928896444822 0.117010650413234
3.77978898944947 0.117006504171984
3.78028901445072 0.117002355418245
3.78078903945197 0.116998204152294
3.78128906445322 0.116994050374409
3.78178908945447 0.116989894084868
3.78228911445572 0.11698573528395
3.78278913945697 0.116981573971932
3.78328916445822 0.116977410149093
3.78378918945947 0.116973243815712
3.78428921446072 0.116969074972067
3.78478923946197 0.116964903618438
3.78528926446322 0.116960729755104
3.78578928946447 0.116956553382343
3.78628931446572 0.116952374500436
3.78678933946697 0.116948193109662
3.78728936446822 0.1169440092103
3.78778938946947 0.116939822802631
3.78828941447072 0.116935633886936
3.78878943947197 0.116931442463493
3.78928946447322 0.116927248532583
3.78978948947447 0.116923052094488
3.79028951447572 0.116918853149488
3.79078953947697 0.116914651697863
3.79128956447822 0.116910447739895
3.79178958947947 0.116906241275865
3.79228961448072 0.116902032306055
3.79278963948197 0.116897820830745
3.79328966448322 0.116893606850218
3.79378968948447 0.116889390364756
3.79428971448572 0.11688517137464
3.79478973948697 0.116880949880153
3.79528976448823 0.116876725881577
3.79578978948947 0.116872499379195
3.79628981449072 0.116868270373289
3.79678983949198 0.116864038864142
3.79728986449322 0.116859804852038
3.79778988949448 0.116855568337258
3.79828991449572 0.116851329320087
3.79878993949698 0.116847087800808
3.79928996449823 0.116842843779705
3.79978998949947 0.116838597257061
3.80029001450073 0.116834348233161
3.80079003950198 0.116830096708289
3.80129006450323 0.116825842682728
3.80179008950448 0.116821586156763
3.80229011450573 0.11681732713068
3.80279013950698 0.116813065604762
3.80329016450823 0.116808801579294
3.80379018950948 0.116804535054562
3.80429021451073 0.116800266030851
3.80479023951198 0.116795994508446
3.80529026451323 0.116791720487633
3.80579028951448 0.116787443968698
3.80629031451573 0.116783164951926
3.80679033951698 0.116778883437603
3.80729036451823 0.116774599426016
3.80779038951948 0.116770312917451
3.80829041452073 0.116766023912194
3.80879043952198 0.116761732410533
3.80929046452323 0.116757438412754
3.80979048952448 0.116753141919143
3.81029051452573 0.116748842929989
3.81079053952698 0.116744541445578
3.81129056452823 0.116740237466198
3.81179058952948 0.116735930992137
3.81229061453073 0.116731622023682
3.81279063953198 0.116727310561122
3.81329066453323 0.116722996604744
3.81379068953448 0.116718680154836
3.81429071453573 0.116714361211688
3.81479073953698 0.116710039775587
3.81529076453823 0.116705715846823
3.81579078953948 0.116701389425684
3.81629081454073 0.11669706051246
3.81679083954198 0.116692729107439
3.81729086454323 0.116688395210912
3.81779088954448 0.116684058823167
3.81829091454573 0.116679719944494
3.81879093954698 0.116675378575184
3.81929096454823 0.116671034715525
3.81979098954948 0.116666688365809
3.82029101455073 0.116662339526326
3.82079103955198 0.116657988197366
3.82129106455323 0.11665363437922
3.82179108955448 0.116649278072178
3.82229111455573 0.116644919276532
3.82279113955698 0.116640557992573
3.82329116455823 0.116636194220592
3.82379118955948 0.116631827960881
3.82429121456073 0.11662745921373
3.82479123956198 0.116623087979433
3.82529126456323 0.11661871425828
3.82579128956448 0.116614338050564
3.82629131456573 0.116609959356578
3.82679133956698 0.116605578176613
3.82729136456823 0.116601194510962
3.82779138956948 0.116596808359918
3.82829141457073 0.116592419723774
3.82879143957198 0.116588028602822
3.82929146457323 0.116583634997357
3.82979148957448 0.116579238907671
3.83029151457573 0.116574840334057
3.83079153957698 0.11657043927681
3.83129156457823 0.116566035736224
3.83179158957948 0.116561629712592
3.83229161458073 0.116557221206208
3.83279163958198 0.116552810217367
3.83329166458323 0.116548396746363
3.83379168958448 0.116543980793491
3.83429171458573 0.116539562359046
3.83479173958698 0.116535141443322
3.83529176458823 0.116530718046615
3.83579178958948 0.11652629216922
3.83629181459073 0.116521863811432
3.83679183959198 0.116517432973548
3.83729186459323 0.116512999655861
3.83779188959448 0.116508563858669
3.83829191459573 0.116504125582268
3.83879193959698 0.116499684826954
3.83929196459823 0.116495241593022
3.83979198959948 0.11649079588077
3.84029201460073 0.116486347690495
3.84079203960198 0.116481897022492
3.84129206460323 0.11647744387706
3.84179208960448 0.116472988254495
3.84229211460573 0.116468530155094
3.84279213960698 0.116464069579156
3.84329216460823 0.116459606526977
3.84379218960948 0.116455140998855
3.84429221461073 0.116450672995089
3.84479223961198 0.116446202515976
3.84529226461323 0.116441729561815
3.84579228961448 0.116437254132904
3.84629231461573 0.116432776229542
3.84679233961698 0.116428295852027
3.84729236461823 0.116423813000658
3.84779238961948 0.116419327675735
3.84829241462073 0.116414839877556
3.84879243962198 0.11641034960642
3.84929246462323 0.116405856862628
3.84979248962448 0.116401361646479
3.85029251462573 0.116396863958273
3.85079253962698 0.11639236379831
3.85129256462823 0.116387861166889
3.85179258962948 0.116383356064312
3.85229261463073 0.116378848490878
3.85279263963198 0.116374338446889
3.85329266463323 0.116369825932644
3.85379268963448 0.116365310948446
3.85429271463573 0.116360793494594
3.85479273963698 0.116356273571391
3.85529276463823 0.116351751179137
3.85579278963948 0.116347226318134
3.85629281464073 0.116342698988685
3.85679283964198 0.11633816919109
3.85729286464323 0.116333636925651
3.85779288964448 0.116329102192672
3.85829291464573 0.116324564992454
3.85879293964698 0.116320025325299
3.85929296464823 0.116315483191511
3.85979298964948 0.116310938591392
3.86029301465073 0.116306391525245
3.86079303965198 0.116301841993373
3.86129306465323 0.11629728999608
3.86179308965448 0.116292735533668
3.86229311465573 0.116288178606443
3.86279313965698 0.116283619214706
3.86329316465823 0.116279057358762
3.86379318965948 0.116274493038916
3.86429321466073 0.11626992625547
3.86479323966198 0.116265357008731
3.86529326466323 0.116260785299001
3.86579328966448 0.116256211126587
3.86629331466573 0.116251634491792
3.86679333966698 0.116247055394922
3.86729336466823 0.116242473836282
3.86779338966948 0.116237889816177
3.86829341467073 0.116233303334912
3.86879343967198 0.116228714392794
3.86929346467323 0.116224122990127
3.86979348967448 0.116219529127219
3.87029351467573 0.116214932804374
3.87079353967698 0.116210334021899
3.87129356467823 0.116205732780101
3.87179358967948 0.116201129079286
3.87229361468073 0.116196522919761
3.87279363968198 0.116191914301832
3.87329366468323 0.116187303225807
3.87379368968448 0.116182689691993
3.87429371468573 0.116178073700697
3.87479373968698 0.116173455252226
3.87529376468823 0.116168834346889
3.87579378968948 0.116164210984992
3.87629381469073 0.116159585166845
3.87679383969198 0.116154956892754
3.87729386469324 0.116150326163029
3.87779388969448 0.116145692977977
3.87829391469574 0.116141057337907
3.87879393969699 0.116136419243129
3.87929396469823 0.11613177869395
3.87979398969949 0.11612713569068
3.88029401470073 0.116122490233628
3.88079403970199 0.116117842323104
3.88129406470324 0.116113191959416
3.88179408970449 0.116108539142874
3.88229411470574 0.116103883873789
3.88279413970699 0.11609922615247
3.88329416470824 0.116094565979228
3.88379418970949 0.116089903354372
3.88429421471074 0.116085238278213
3.88479423971199 0.116080570751061
3.88529426471324 0.116075900773228
3.88579428971449 0.116071228345024
3.88629431471574 0.11606655346676
3.88679433971699 0.116061876138748
3.88729436471824 0.116057196361298
3.88779438971949 0.116052514134723
3.88829441472074 0.116047829459333
3.88879443972199 0.116043142335441
3.88929446472324 0.116038452763359
3.88979448972449 0.116033760743399
3.89029451472574 0.116029066275872
3.89079453972699 0.116024369361093
3.89129456472824 0.116019669999372
3.89179458972949 0.116014968191023
3.89229461473074 0.116010263936358
3.89279463973199 0.116005557235692
3.89329466473324 0.116000848089336
3.89379468973449 0.115996136497604
3.89429471473574 0.115991422460811
3.89479473973699 0.115986705979268
3.89529476473824 0.115981987053291
3.89579478973949 0.115977265683193
3.89629481474074 0.115972541869289
3.89679483974199 0.115967815611892
3.89729486474324 0.115963086911317
3.89779488974449 0.115958355767879
3.89829491474574 0.115953622181892
3.89879493974699 0.115948886153671
3.89929496474824 0.115944147683531
3.89979498974949 0.115939406771788
3.90029501475074 0.115934663418757
3.90079503975199 0.115929917624753
3.90129506475324 0.115925169390092
3.90179508975449 0.11592041871509
3.90229511475574 0.115915665600063
3.90279513975699 0.115910910045326
3.90329516475824 0.115906152051197
3.90379518975949 0.115901391617991
3.90429521476074 0.115896628746025
3.90479523976199 0.115891863435616
3.90529526476324 0.115887095687081
3.90579528976449 0.115882325500737
3.90629531476574 0.1158775528769
3.90679533976699 0.115872777815889
3.90729536476824 0.115868000318021
3.90779538976949 0.115863220383613
3.90829541477074 0.115858438012984
3.90879543977199 0.115853653206451
3.90929546477324 0.115848865964332
3.90979548977449 0.115844076286945
3.91029551477574 0.11583928417461
3.91079553977699 0.115834489627644
3.91129556477824 0.115829692646366
3.91179558977949 0.115824893231096
3.91229561478074 0.115820091382152
3.91279563978199 0.115815287099853
3.91329566478324 0.115810480384519
3.91379568978449 0.115805671236469
3.91429571478574 0.115800859656023
3.91479573978699 0.1157960456435
3.91529576478824 0.115791229199221
3.91579578978949 0.115786410323506
3.91629581479074 0.115781589016675
3.91679583979199 0.115776765279047
3.91729586479324 0.115771939110945
3.91779588979449 0.115767110512688
3.91829591479574 0.115762279484598
3.91879593979699 0.115757446026995
3.91929596479824 0.1157526101402
3.91979598979949 0.115747771824536
3.92029601480074 0.115742931080322
3.92079603980199 0.115738087907882
3.92129606480324 0.115733242307537
3.92179608980449 0.115728394279608
3.92229611480574 0.115723543824417
3.92279613980699 0.115718690942288
3.92329616480824 0.115713835633542
3.92379618980949 0.115708977898502
3.92429621481074 0.11570411773749
3.92479623981199 0.11569925515083
3.92529626481324 0.115694390138844
3.92579628981449 0.115689522701856
3.92629631481574 0.115684652840188
3.92679633981699 0.115679780554165
3.92729636481824 0.115674905844109
3.92779638981949 0.115670028710345
3.92829641482074 0.115665149153196
3.92879643982199 0.115660267172987
3.92929646482324 0.115655382770042
3.92979648982449 0.115650495944684
3.93029651482574 0.115645606697239
3.93079653982699 0.115640715028032
3.93129656482824 0.115635820937386
3.93179658982949 0.115630924425627
3.93229661483074 0.11562602549308
3.93279663983199 0.115621124140071
3.93329666483324 0.115616220366924
3.93379668983449 0.115611314173966
3.93429671483574 0.115606405561521
3.93479673983699 0.115601494529917
3.93529676483824 0.115596581079478
3.93579678983949 0.115591665210531
3.93629681484074 0.115586746923403
3.93679683984199 0.11558182621842
3.93729686484324 0.115576903095908
3.93779688984449 0.115571977556194
3.93829691484574 0.115567049599605
3.93879693984699 0.115562119226468
3.93929696484824 0.115557186437111
3.93979698984949 0.115552251231861
3.94029701485074 0.115547313611045
3.94079703985199 0.115542373574991
3.94129706485324 0.115537431124026
3.94179708985449 0.11553248625848
3.94229711485574 0.115527538978679
3.94279713985699 0.115522589284953
3.94329716485824 0.115517637177629
3.94379718985949 0.115512682657036
3.94429721486074 0.115507725723503
3.94479723986199 0.11550276637736
3.94529726486324 0.115497804618933
3.94579728986449 0.115492840448554
3.94629731486574 0.115487873866551
3.94679733986699 0.115482904873254
3.94729736486824 0.115477933468993
3.94779738986949 0.115472959654097
3.94829741487074 0.115467983428895
3.94879743987199 0.115463004793719
3.94929746487324 0.115458023748899
3.94979748987449 0.115453040294764
3.95029751487574 0.115448054431646
3.95079753987699 0.115443066159875
3.95129756487824 0.115438075479781
3.95179758987949 0.115433082391697
3.95229761488074 0.115428086895952
3.95279763988199 0.115423088992879
3.95329766488324 0.115418088682808
3.95379768988449 0.115413085966072
3.95429771488574 0.115408080843002
3.95479773988699 0.11540307331393
3.95529776488825 0.115398063379187
3.95579778988949 0.115393051039107
3.95629781489074 0.115388036294021
3.95679783989199 0.115383019144262
3.95729786489324 0.115377999590162
3.9577978898945 0.115372977632055
3.95829791489574 0.115367953270273
3.958797939897 0.115362926505149
3.95929796489825 0.115357897337017
3.95979798989949 0.11535286576621
3.96029801490075 0.115347831793061
3.960798039902 0.115342795417904
3.96129806490325 0.115337756641073
3.9617980899045 0.115332715462902
3.96229811490575 0.115327671883725
3.962798139907 0.115322625903877
3.96329816490825 0.115317577523691
3.9637981899095 0.115312526743502
3.96429821491075 0.115307473563645
3.964798239912 0.115302417984455
3.96529826491325 0.115297360006267
3.9657982899145 0.115292299629416
3.96629831491575 0.115287236854238
3.966798339917 0.115282171681067
3.96729836491825 0.115277104110239
3.9677983899195 0.115272034142091
3.96829841492075 0.115266961776958
3.968798439922 0.115261887015176
3.96929846492325 0.115256809857081
3.9697984899245 0.11525173030301
3.97029851492575 0.115246648353299
3.970798539927 0.115241564008285
3.97129856492825 0.115236477268304
3.9717985899295 0.115231388133694
3.97229861493075 0.115226296604792
3.972798639932 0.115221202681935
3.97329866493325 0.11521610636546
3.9737986899345 0.115211007655705
3.97429871493575 0.115205906553007
3.974798739937 0.115200803057705
3.97529876493825 0.115195697170136
3.9757987899395 0.115190588890639
3.97629881494075 0.115185478219551
3.976798839942 0.115180365157212
3.97729886494325 0.115175249703959
3.9777988899445 0.115170131860132
3.97829891494575 0.11516501162607
3.978798939947 0.11515988900211
3.97929896494825 0.115154763988594
3.9797989899495 0.115149636585859
3.98029901495075 0.115144506794245
3.980799039952 0.115139374614093
3.98129906495325 0.115134240045741
3.9817990899545 0.11512910308953
3.98229911495575 0.115123963745799
3.982799139957 0.11511882201489
3.98329916495825 0.115113677897141
3.9837991899595 0.115108531392895
3.98429921496075 0.11510338250249
3.984799239962 0.115098231226269
3.98529926496325 0.115093077564572
3.9857992899645 0.115087921517741
3.98629931496575 0.115082763086115
3.986799339967 0.115077602270038
3.98729936496825 0.11507243906985
3.9877993899695 0.115067273485893
3.98829941497075 0.115062105518508
3.988799439972 0.115056935168039
3.98929946497325 0.115051762434827
3.9897994899745 0.115046587319213
3.99029951497575 0.115041409821542
3.990799539977 0.115036229942154
3.99129956497825 0.115031047681394
3.9917995899795 0.115025863039603
3.99229961498075 0.115020676017125
3.992799639982 0.115015486614303
3.99329966498325 0.11501029483148
3.9937996899845 0.115005100668999
3.99429971498575 0.114999904127205
3.994799739987 0.114994705206441
3.99529976498825 0.114989503907051
3.9957997899895 0.114984300229378
3.99629981499075 0.114979094173768
3.996799839992 0.114973885740564
3.99729986499325 0.114968674930111
3.9977998899945 0.114963461742753
3.99829991499575 0.114958246178835
3.998799939997 0.114953028238703
3.99929996499825 0.1149478079227
3.9997999899995 0.114942585231174
4.00030001500075 0.114937360164467
4.000800040002 0.114932132722927
4.00130006500325 0.114926902906899
4.0018000900045 0.114921670716728
4.00230011500575 0.114916436152761
4.002800140007 0.114911199215344
4.00330016500825 0.114905959904823
4.0038001900095 0.114900718221543
4.00430021501075 0.114895474165853
4.004800240012 0.114890227738097
4.00530026501325 0.114884978938625
4.0058002900145 0.114879727767781
4.00630031501575 0.114874474225913
4.006800340017 0.114869218313369
4.00730036501825 0.114863960030496
4.0078003900195 0.114858699377641
4.00830041502075 0.114853436355153
4.008800440022 0.114848170963378
4.00930046502325 0.114842903202665
4.0098004900245 0.114837633073363
4.01030051502575 0.114832360575818
4.010800540027 0.11482708571038
4.01130056502825 0.114821808477398
4.0118005900295 0.11481652887722
4.01230061503075 0.114811246910194
4.012800640032 0.11480596257667
4.01330066503325 0.114800675876997
4.0138006900345 0.114795386811524
4.01430071503575 0.114790095380601
4.014800740037 0.114784801584577
4.01530076503825 0.114779505423802
4.0158007900395 0.114774206898626
4.01630081504075 0.114768906009399
4.016800840042 0.114763602756471
4.01730086504325 0.114758297140191
4.0178008900445 0.114752989160912
4.01830091504575 0.114747678818983
4.018800940047 0.114742366114755
4.01930096504825 0.114737051048579
4.0198009900495 0.114731733620805
4.02030101505075 0.114726413831786
4.020801040052 0.114721091681872
4.02130106505325 0.114715767171415
4.0218010900545 0.114710440300767
4.02230111505575 0.114705111070278
4.022801140057 0.114699779480302
4.02330116505825 0.11469444553119
4.0238011900595 0.114689109223294
4.02430121506075 0.114683770556967
4.024801240062 0.114678429532561
4.02530126506325 0.114673086150428
4.0258012900645 0.114667740410922
4.02630131506575 0.114662392314396
4.026801340067 0.114657041861202
4.02730136506825 0.114651689051693
4.0278013900695 0.114646333886223
4.02830141507075 0.114640976365146
4.028801440072 0.114635616488815
4.02930146507325 0.114630254257583
4.0298014900745 0.114624889671806
4.03030151507575 0.114619522731836
4.030801540077 0.114614153438028
4.03130156507825 0.114608781790736
4.0318015900795 0.114603407790315
4.03230161508075 0.11459803143712
4.032801640082 0.114592652731504
4.03330166508325 0.114587271673824
4.0338016900845 0.114581888264434
4.03430171508575 0.114576502503689
4.034801740087 0.114571114391946
4.03530176508825 0.114565723929558
4.03580179008951 0.114560331116882
4.03630181509075 0.114554935954274
4.036801840092 0.114549538442089
4.03730186509326 0.114544138580684
4.0378018900945 0.114538736370415
4.03830191509576 0.114533331811637
4.038801940097 0.114527924904709
4.03930196509826 0.114522515649986
4.03980199009951 0.114517104047825
4.04030201510075 0.114511690098583
4.04080204010201 0.114506273802617
4.04130206510326 0.114500855160284
4.04180209010451 0.114495434171942
4.04230211510576 0.114490010837948
4.04280214010701 0.11448458515866
4.04330216510826 0.114479157134436
4.04380219010951 0.114473726765633
4.04430221511076 0.11446829405261
4.04480224011201 0.114462858995724
4.04530226511326 0.114457421595334
4.04580229011451 0.1144519818518
4.04630231511576 0.114446539765478
4.04680234011701 0.114441095336729
4.04730236511826 0.11443564856591
4.04780239011951 0.114430199453382
4.04830241512076 0.114424747999503
4.04880244012201 0.114419294204632
4.04930246512326 0.11441383806913
4.04980249012451 0.114408379593355
4.05030251512576 0.114402918777668
4.05080254012701 0.114397455622428
4.05130256512826 0.114391990127996
4.05180259012951 0.114386522294732
4.05230261513076 0.114381052122996
4.05280264013201 0.114375579613148
4.05330266513326 0.114370104765549
4.05380269013451 0.114364627580561
4.05430271513576 0.114359148058543
4.05480274013701 0.114353666199858
4.05530276513826 0.114348182004865
4.05580279013951 0.114342695473928
4.05630281514076 0.114337206607406
4.05680284014201 0.114331715405662
4.05730286514326 0.114326221869057
4.05780289014451 0.114320725997953
4.05830291514576 0.114315227792713
4.05880294014701 0.114309727253699
4.05930296514826 0.114304224381272
4.05980299014951 0.114298719175796
4.06030301515076 0.114293211637633
4.06080304015201 0.114287701767146
4.06130306515326 0.114282189564697
4.06180309015451 0.11427667503065
4.06230311515576 0.114271158165368
4.06280314015701 0.114265638969214
4.06330316515826 0.114260117442552
4.06380319015951 0.114254593585746
4.06430321516076 0.114249067399158
4.06480324016201 0.114243538883154
4.06530326516326 0.114238008038096
4.06580329016451 0.11423247486435
4.06630331516576 0.114226939362279
4.06680334016701 0.114221401532248
4.06730336516826 0.114215861374622
4.06780339016951 0.114210318889765
4.06830341517076 0.114204774078042
4.06880344017201 0.114199226939818
4.06930346517326 0.114193677475459
4.06980349017451 0.11418812568533
4.07030351517576 0.114182571569795
4.07080354017701 0.114177015129221
4.07130356517826 0.114171456363974
4.07180359017951 0.114165895274419
4.07230361518076 0.114160331860923
4.07280364018201 0.114154766123851
4.07330366518326 0.11414919806357
4.07380369018451 0.114143627680445
4.07430371518576 0.114138054974845
4.07480374018701 0.114132479947135
4.07530376518826 0.114126902597683
4.07580379018951 0.114121322926854
4.07630381519076 0.114115740935018
4.07680384019201 0.11411015662254
4.07730386519326 0.114104569989788
4.07780389019451 0.11409898103713
4.07830391519576 0.114093389764933
4.07880394019701 0.114087796173565
4.07930396519826 0.114082200263395
4.07980399019951 0.11407660203479
4.08030401520076 0.114071001488119
4.08080404020201 0.114065398623749
4.08130406520326 0.11405979344205
4.08180409020451 0.11405418594339
4.08230411520576 0.114048576128138
4.08280414020701 0.114042963996663
4.08330416520826 0.114037349549335
4.08380419020951 0.114031732786521
4.08430421521076 0.114026113708592
4.08480424021201 0.114020492315917
4.08530426521326 0.114014868608866
4.08580429021451 0.114009242587809
4.08630431521576 0.114003614253115
4.08680434021701 0.113997983605154
4.08730436521826 0.113992350644298
4.08780439021951 0.113986715370915
4.08830441522076 0.113981077785378
4.08880444022201 0.113975437888055
4.08930446522326 0.113969795679319
4.08980449022451 0.113964151159539
4.09030451522576 0.113958504329088
4.09080454022701 0.113952855188336
4.09130456522826 0.113947203737654
4.09180459022951 0.113941549977414
4.09230461523076 0.113935893907988
4.09280464023201 0.113930235529747
4.09330466523326 0.113924574843063
4.09380469023451 0.113918911848309
4.09430471523576 0.113913246545855
4.09480474023701 0.113907578936076
4.09530476523826 0.113901909019342
4.09580479023951 0.113896236796028
4.09630481524076 0.113890562266504
4.09680484024201 0.113884885431145
4.09730486524326 0.113879206290324
4.09780489024451 0.113873524844412
4.09830491524576 0.113867841093784
4.09880494024701 0.113862155038813
4.09930496524826 0.113856466679873
4.09980499024951 0.113850776017337
4.10030501525076 0.113845083051579
4.10080504025201 0.113839387782973
4.10130506525326 0.113833690211894
4.10180509025451 0.113827990338714
4.10230511525576 0.11382228816381
4.10280514025701 0.113816583687555
4.10330516525826 0.113810876910323
4.10380519025951 0.113805167832491
4.10430521526076 0.113799456454432
4.10480524026201 0.113793742776521
4.10530526526326 0.113788026799135
4.10580529026451 0.113782308522648
4.10630531526576 0.113776587947436
4.10680534026701 0.113770865073874
4.10730536526826 0.113765139902338
4.10780539026951 0.113759412433204
4.10830541527076 0.113753682666848
4.10880544027201 0.113747950603646
4.10930546527326 0.113742216243975
4.10980549027451 0.113736479588211
4.11030551527576 0.11373074063673
4.11080554027701 0.11372499938991
4.11130556527826 0.113719255848126
4.11180559027951 0.113713510011757
4.11230561528076 0.113707761881179
4.11280564028201 0.113702011456769
4.11330566528326 0.113696258738906
4.11380569028451 0.113690503727966
4.11430571528576 0.113684746424326
4.11480574028701 0.113678986828366
4.11530576528826 0.113673224940463
4.11580579028951 0.113667460760995
4.11630581529077 0.11366169429034
4.11680584029201 0.113655925528877
4.11730586529326 0.113650154476983
4.11780589029452 0.113644381135039
4.11830591529576 0.113638605503422
4.11880594029702 0.113632827582511
4.11930596529827 0.113627047372686
4.11980599029952 0.113621264874325
4.12030601530077 0.113615480087809
4.12080604030202 0.113609693013516
4.12130606530327 0.113603903651826
4.12180609030452 0.113598112003118
4.12230611530577 0.113592318067774
4.12280614030702 0.113586521846172
4.12330616530827 0.113580723338693
4.12380619030952 0.113574922545717
4.12430621531077 0.113569119467624
4.12480624031202 0.113563314104796
4.12530626531327 0.113557506457612
4.12580629031452 0.113551696526454
4.12630631531577 0.113545884311702
4.12680634031702 0.113540069813738
4.12730636531827 0.113534253032943
4.12780639031952 0.113528433969698
4.12830641532077 0.113522612624385
4.12880644032202 0.113516788997385
4.12930646532327 0.11351096308908
4.12980649032452 0.113505134899853
4.13030651532577 0.113499304430084
4.13080654032702 0.113493471680157
4.13130656532827 0.113487636650453
4.13180659032952 0.113481799341356
4.13230661533077 0.113475959753247
4.13280664033202 0.11347011788651
4.13330666533327 0.113464273741527
4.13380669033452 0.113458427318681
4.13430671533577 0.113452578618356
4.13480674033702 0.113446727640934
4.13530676533827 0.1134408743868
4.13580679033952 0.113435018856336
4.13630681534077 0.113429161049926
4.13680684034202 0.113423300967955
4.13730686534327 0.113417438610806
4.13780689034452 0.113411573978862
4.13830691534577 0.11340570707251
4.13880694034702 0.113399837892132
4.13930696534827 0.113393966438113
4.13980699034952 0.113388092710838
4.14030701535077 0.113382216710692
4.14080704035202 0.113376338438059
4.14130706535327 0.113370457893325
4.14180709035452 0.113364575076874
4.14230711535577 0.113358689989093
4.14280714035702 0.113352802630366
4.14330716535827 0.113346913001079
4.14380719035952 0.113341021101617
4.14430721536077 0.113335126932368
4.14480724036202 0.113329230493715
4.14530726536327 0.113323331786047
4.14580729036452 0.113317430809748
4.14630731536577 0.113311527565206
4.14680734036702 0.113305622052806
4.14730736536827 0.113299714272936
4.14780739036952 0.113293804225982
4.14830741537077 0.113287891912331
4.14880744037202 0.11328197733237
4.14930746537327 0.113276060486487
4.14980749037452 0.113270141375068
4.15030751537577 0.113264219998502
4.15080754037702 0.113258296357175
4.15130756537827 0.113252370451476
4.15180759037952 0.113246442281792
4.15230761538077 0.113240511848511
4.15280764038202 0.113234579152022
4.15330766538327 0.113228644192712
4.15380769038452 0.113222706970971
4.15430771538577 0.113216767487186
4.15480774038702 0.113210825741746
4.15530776538827 0.11320488173504
4.15580779038952 0.113198935467457
4.15630781539077 0.113192986939387
4.15680784039202 0.113187036151217
4.15730786539327 0.113181083103338
4.15780789039452 0.113175127796139
4.15830791539577 0.11316917023001
4.15880794039702 0.11316321040534
4.15930796539827 0.113157248322519
4.15980799039952 0.113151283981938
4.16030801540077 0.113145317383985
4.16080804040202 0.113139348529053
4.16130806540327 0.11313337741753
4.16180809040452 0.113127404049808
4.16230811540577 0.113121428426277
4.16280814040702 0.113115450547328
4.16330816540827 0.113109470413352
4.16380819040952 0.11310348802474
4.16430821541077 0.113097503381883
4.16480824041202 0.113091516485172
4.16530826541327 0.113085527335
4.16580829041452 0.113079535931757
4.16630831541577 0.113073542275835
4.16680834041702 0.113067546367627
4.16730836541827 0.113061548207523
4.16780839041952 0.113055547795917
4.16830841542077 0.1130495451332
4.16880844042202 0.113043540219766
4.16930846542327 0.113037533056005
4.16980849042452 0.113031523642312
4.17030851542577 0.113025511979078
4.17080854042702 0.113019498066698
4.17130856542827 0.113013481905563
4.17180859042952 0.113007463496067
4.17230861543077 0.113001442838604
4.17280864043202 0.112995419933566
4.17330866543327 0.112989394781348
4.17380869043452 0.112983367382342
4.17430871543577 0.112977337736944
4.17480874043702 0.112971305845547
4.17530876543827 0.112965271708545
4.17580879043952 0.112959235326331
4.17630881544077 0.112953196699302
4.17680884044202 0.112947155827851
4.17730886544327 0.112941112712372
4.17780889044452 0.112935067353262
4.17830891544577 0.112929019750913
4.17880894044702 0.112922969905722
4.17930896544827 0.112916917818084
4.17980899044952 0.112910863488394
4.18030901545077 0.112904806917047
4.18080904045202 0.112898748104439
4.18130906545327 0.112892687050966
4.18180909045452 0.112886623757023
4.18230911545577 0.112880558223007
4.18280914045702 0.112874490449313
4.18330916545827 0.112868420436338
4.18380919045952 0.112862348184478
4.18430921546077 0.112856273694129
4.18480924046202 0.112850196965689
4.18530926546327 0.112844117999554
4.18580929046452 0.11283803679612
4.18630931546577 0.112831953355786
4.18680934046702 0.112825867678947
4.18730936546827 0.112819779766002
4.18780939046952 0.112813689617347
4.18830941547077 0.11280759723338
4.18880944047202 0.112801502614499
4.18930946547327 0.112795405761102
4.18980949047452 0.112789306673586
4.19030951547577 0.11278320535235
4.19080954047702 0.112777101797792
4.19130956547827 0.11277099601031
4.19180959047952 0.112764887990302
4.19230961548077 0.112758777738168
4.19280964048202 0.112752665254305
4.19330966548327 0.112746550539113
4.19380969048452 0.112740433592991
4.19430971548577 0.112734314416337
4.19480974048702 0.112728193009551
4.19530976548827 0.112722069373033
4.19580979048953 0.112715943507181
4.19630981549077 0.112709815412396
4.19680984049202 0.112703685089077
4.19730986549328 0.112697552537624
4.19780989049452 0.112691417758438
4.19830991549578 0.112685280751917
4.19880994049702 0.112679141518463
4.19930996549828 0.112673000058476
4.19980999049953 0.112666856372356
4.20031001550077 0.112660710460505
4.20081004050203 0.112654562323322
4.20131006550328 0.112648411961209
4.20181009050453 0.112642259374567
4.20231011550578 0.112636104563797
4.20281014050703 0.112629947529301
4.20331016550828 0.112623788271479
4.20381019050953 0.112617626790734
4.20431021551078 0.112611463087466
4.20481024051203 0.112605297162079
4.20531026551328 0.112599129014973
4.20581029051453 0.112592958646552
4.20631031551578 0.112586786057216
4.20681034051703 0.11258061124737
4.20731036551828 0.112574434217414
4.20781039051953 0.112568254967751
4.20831041552078 0.112562073498785
4.20881044052203 0.112555889810919
4.20931046552328 0.112549703904554
4.20981049052453 0.112543515780095
4.21031051552578 0.112537325437944
4.21081054052703 0.112531132878505
4.21131056552828 0.112524938102182
4.21181059052953 0.112518741109378
4.21231061553078 0.112512541900497
4.21281064053203 0.112506340475942
4.21331066553328 0.112500136836118
4.21381069053453 0.11249393098143
4.21431071553578 0.11248772291228
4.21481074053703 0.112481512629074
4.21531076553828 0.112475300132217
4.21581079053953 0.112469085422112
4.21631081554078 0.112462868499165
4.21681084054203 0.11245664936378
4.21731086554328 0.112450428016363
4.21781089054453 0.112444204457319
4.21831091554578 0.112437978687053
4.21881094054703 0.11243175070597
4.21931096554828 0.112425520514477
4.21981099054953 0.112419288112979
4.22031101555078 0.112413053501881
4.22081104055203 0.11240681668159
4.22131106555328 0.112400577652511
4.22181109055453 0.112394336415052
4.22231111555578 0.112388092969617
4.22281114055703 0.112381847316615
4.22331116555828 0.11237559945645
4.22381119055953 0.112369349389531
4.22431121556078 0.112363097116264
4.22481124056203 0.112356842637055
4.22531126556328 0.112350585952313
4.22581129056453 0.112344327062443
4.22631131556578 0.112338065967854
4.22681134056703 0.112331802668953
4.22731136556828 0.112325537166148
4.22781139056953 0.112319269459846
4.22831141557078 0.112312999550456
4.22881144057203 0.112306727438384
4.22931146557328 0.112300453124041
4.22981149057453 0.112294176607832
4.23031151557578 0.112287897890168
4.23081154057703 0.112281616971456
4.23131156557828 0.112275333852106
4.23181159057953 0.112269048532525
4.23231161558078 0.112262761013123
4.23281164058203 0.112256471294309
4.23331166558328 0.112250179376492
4.23381169058453 0.112243885260081
4.23431171558578 0.112237588945486
4.23481174058703 0.112231290433116
4.23531176558828 0.112224989723381
4.23581179058953 0.11221868681669
4.23631181559078 0.112212381713454
4.23681184059203 0.112206074414082
4.23731186559328 0.112199764918985
4.23781189059453 0.112193453228573
4.23831191559578 0.112187139343257
4.23881194059703 0.112180823263446
4.23931196559828 0.112174504989552
4.23981199059953 0.112168184521985
4.24031201560078 0.112161861861157
4.24081204060203 0.112155537007477
4.24131206560328 0.112149209961359
4.24181209060453 0.112142880723212
4.24231211560578 0.112136549293448
4.24281214060703 0.112130215672479
4.24331216560828 0.112123879860717
4.24381219060953 0.112117541858573
4.24431221561078 0.112111201666459
4.24481224061203 0.112104859284787
4.24531226561328 0.112098514713969
4.24581229061453 0.112092167954419
4.24631231561578 0.112085819006547
4.24681234061703 0.112079467870767
4.24731236561828 0.112073114547491
4.24781239061953 0.112066759037133
4.24831241562078 0.112060401340105
4.24881244062203 0.11205404145682
4.24931246562328 0.112047679387691
4.24981249062453 0.112041315133132
4.25031251562578 0.112034948693556
4.25081254062703 0.112028580069377
4.25131256562828 0.112022209261008
4.25181259062953 0.112015836268863
4.25231261563078 0.112009461093356
4.25281264063203 0.112003083734902
4.25331266563328 0.111996704193914
4.25381269063453 0.111990322470806
4.25431271563578 0.111983938565994
4.25481274063703 0.111977552479891
4.25531276563828 0.111971164212913
4.25581279063953 0.111964773765474
4.25631281564078 0.111958381137989
4.25681284064203 0.111951986330873
4.25731286564328 0.111945589344542
4.25781289064453 0.11193919017941
4.25831291564578 0.111932788835893
4.25881294064703 0.111926385314407
4.25931296564828 0.111919979615368
4.25981299064953 0.11191357173919
4.26031301565078 0.111907161686291
4.26081304065203 0.111900749457086
4.26131306565328 0.111894335051991
4.26181309065453 0.111887918471423
4.26231311565578 0.111881499715799
4.26281314065703 0.111875078785533
4.26331316565828 0.111868655681045
4.26381319065953 0.111862230402749
4.26431321566078 0.111855802951063
4.26481324066203 0.111849373326405
4.26531326566328 0.111842941529191
4.26581329066453 0.111836507559839
4.26631331566578 0.111830071418766
4.26681334066703 0.111823633106389
4.26731336566828 0.111817192623127
4.26781339066953 0.111810749969397
4.26831341567078 0.111804305145617
4.26881344067203 0.111797858152205
4.26931346567328 0.111791408989579
4.26981349067453 0.111784957658158
4.27031351567578 0.11177850415836
4.27081354067703 0.111772048490603
4.27131356567828 0.111765590655307
4.27181359067953 0.111759130652889
4.27231361568078 0.11175266848377
4.27281364068203 0.111746204148367
4.27331366568328 0.111739737647101
4.27381369068453 0.11173326898039
4.27431371568578 0.111726798148654
4.27481374068703 0.111720325152312
4.27531376568828 0.111713849991784
4.27581379068953 0.11170737266749
4.27631381569079 0.11170089317985
4.27681384069203 0.111694411529283
4.27731386569328 0.111687927716211
4.27781389069454 0.111681441741052
4.27831391569578 0.111674953604228
4.27881394069704 0.111668463306159
4.27931396569829 0.111661970847266
4.27981399069954 0.111655476227969
4.28031401570079 0.111648979448689
4.28081404070203 0.111642480509848
4.28131406570329 0.111635979411866
4.28181409070454 0.111629476155165
4.28231411570579 0.111622970740167
4.28281414070704 0.111616463167291
4.28331416570829 0.111609953436961
4.28381419070954 0.111603441549598
4.28431421571079 0.111596927505624
4.28481424071204 0.111590411305461
4.28531426571329 0.111583892949531
4.28581429071454 0.111577372438255
4.28631431571579 0.111570849772058
4.28681434071704 0.11156432495136
4.28731436571829 0.111557797976585
4.28781439071954 0.111551268848156
4.28831441572079 0.111544737566494
4.28881444072204 0.111538204132024
4.28931446572329 0.111531668545168
4.28981449072454 0.11152513080635
4.29031451572579 0.111518590915992
4.29081454072704 0.111512048874519
4.29131456572829 0.111505504682353
4.29181459072954 0.111498958339919
4.29231461573079 0.11149240984764
4.29281464073204 0.111485859205941
4.29331466573329 0.111479306415245
4.29381469073454 0.111472751475977
4.29431471573579 0.11146619438856
4.29481474073704 0.11145963515342
4.29531476573829 0.11145307377098
4.29581479073954 0.111446510241666
4.29631481574079 0.111439944565903
4.29681484074204 0.111433376744114
4.29731486574329 0.111426806776726
4.29781489074454 0.111420234664164
4.29831491574579 0.111413660406852
4.29881494074704 0.111407084005216
4.29931496574829 0.111400505459681
4.29981499074954 0.111393924770674
4.30031501575079 0.111387341938621
4.30081504075204 0.111380756963945
4.30131506575329 0.111374169847075
4.30181509075454 0.111367580588436
4.30231511575579 0.111360989188454
4.30281514075704 0.111354395647556
4.30331516575829 0.111347799966168
4.30381519075954 0.111341202144717
4.30431521576079 0.111334602183629
4.30481524076204 0.111328000083332
4.30531526576329 0.111321395844252
4.30581529076454 0.111314789466816
4.30631531576579 0.111308180951452
4.30681534076704 0.111301570298587
4.30731536576829 0.111294957508648
4.30781539076954 0.111288342582063
4.30831541577079 0.11128172551926
4.30881544077204 0.111275106320666
4.30931546577329 0.11126848498671
4.30981549077454 0.111261861517819
4.31031551577579 0.111255235914422
4.31081554077704 0.111248608176947
4.31131556577829 0.111241978305822
4.31181559077954 0.111235346301476
4.31231561578079 0.111228712164337
4.31281564078204 0.111222075894835
4.31331566578329 0.111215437493398
4.31381569078454 0.111208796960455
4.31431571578579 0.111202154296436
4.31481574078704 0.111195509501769
4.31531576578829 0.111188862576884
4.31581579078954 0.111182213522211
4.31631581579079 0.111175562338178
4.31681584079204 0.111168909025217
4.31731586579329 0.111162253583756
4.31781589079454 0.111155596014226
4.31831591579579 0.111148936317056
4.31881594079704 0.111142274492677
4.31931596579829 0.11113561054152
4.31981599079954 0.111128944464014
4.32031601580079 0.111122276260591
4.32081604080204 0.11111560593168
4.32131606580329 0.111108933477714
4.32181609080454 0.111102258899122
4.32231611580579 0.111095582196335
4.32281614080704 0.111088903369786
4.32331616580829 0.111082222419905
4.32381619080954 0.111075539347123
4.32431621581079 0.111068854151872
4.32481624081204 0.111062166834584
4.32531626581329 0.111055477395691
4.32581629081454 0.111048785835624
4.32631631581579 0.111042092154815
4.32681634081704 0.111035396353697
4.32731636581829 0.111028698432701
4.32781639081954 0.111021998392261
4.32831641582079 0.111015296232808
4.32881644082204 0.111008591954774
4.32931646582329 0.111001885558594
4.32981649082454 0.1109951770447
4.33031651582579 0.110988466413523
4.33081654082704 0.110981753665499
4.33131656582829 0.110975038801059
4.33181659082954 0.110968321820638
4.33231661583079 0.110961602724667
4.33281664083204 0.110954881513582
4.33331666583329 0.110948158187816
4.33381669083454 0.110941432747802
4.33431671583579 0.110934705193974
4.33481674083704 0.110927975526767
4.33531676583829 0.110921243746614
4.33581679083954 0.110914509853949
4.33631681584079 0.110907773849208
4.33681684084204 0.110901035732824
4.33731686584329 0.110894295505233
4.33781689084454 0.110887553166868
4.33831691584579 0.110880808718164
4.33881694084704 0.110874062159558
4.33931696584829 0.110867313491483
4.33981699084954 0.110860562714374
4.34031701585079 0.110853809828668
4.34081704085204 0.1108470548348
4.34131706585329 0.110840297733204
4.34181709085454 0.110833538524317
4.34231711585579 0.110826777208575
4.34281714085704 0.110820013786413
4.34331716585829 0.110813248258267
4.34381719085954 0.110806480624574
4.34431721586079 0.110799710885769
4.34481724086204 0.110792939042289
4.34531726586329 0.110786165094571
4.34581729086454 0.110779389043051
4.34631731586579 0.110772610888166
4.34681734086704 0.110765830630352
4.34731736586829 0.110759048270047
4.34781739086954 0.110752263807688
4.34831741587079 0.110745477243711
4.34881744087204 0.110738688578554
4.34931746587329 0.110731897812655
4.34981749087454 0.110725104946451
4.35031751587579 0.110718309980379
4.35081754087704 0.110711512914877
4.35131756587829 0.110704713750384
4.35181759087954 0.110697912487337
4.35231761588079 0.110691109126174
4.35281764088204 0.110684303667333
4.35331766588329 0.110677496111254
4.35381769088454 0.110670686458373
4.35431771588579 0.110663874709131
4.35481774088704 0.110657060863965
4.35531776588829 0.110650244923314
4.35581779088955 0.110643426887617
4.35631781589079 0.110636606757314
4.35681784089205 0.110629784532843
4.35731786589329 0.110622960214643
4.35781789089454 0.110616133803155
4.3583179158958 0.110609305298817
4.35881794089704 0.110602474702069
4.3593179658983 0.110595642013351
4.35981799089955 0.110588807233102
4.3603180159008 0.110581970361763
4.36081804090205 0.110575131399774
4.3613180659033 0.110568290347574
4.36181809090455 0.110561447205605
4.3623181159058 0.110554601974306
4.36281814090705 0.110547754654118
4.3633181659083 0.110540905245482
4.36381819090955 0.110534053748838
4.3643182159108 0.110527200164628
4.36481824091205 0.110520344493292
4.3653182659133 0.110513486735271
4.36581829091455 0.110506626891007
4.3663183159158 0.110499764960941
4.36681834091705 0.110492900945514
4.3673183659183 0.110486034845168
4.36781839091955 0.110479166660345
4.3683184159208 0.110472296391486
4.36881844092205 0.110465424039034
4.3693184659233 0.11045854960343
4.36981849092455 0.110451673085116
4.3703185159258 0.110444794484535
4.37081854092705 0.110437913802129
4.3713185659283 0.110431031038341
4.37181859092955 0.110424146193613
4.3723186159308 0.110417259268388
4.37281864093205 0.110410370263108
4.3733186659333 0.110403479178218
4.37381869093455 0.110396586014158
4.3743187159358 0.110389690771374
4.37481874093705 0.110382793450308
4.3753187659383 0.110375894051403
4.37581879093955 0.110368992575103
4.3763188159408 0.110362089021852
4.37681884094205 0.110355183392093
4.3773188659433 0.11034827568627
4.37781889094455 0.110341365904828
4.3783189159458 0.110334454048209
4.37881894094705 0.110327540116859
4.3793189659483 0.110320624111222
4.37981899094955 0.110313706031742
4.3803190159508 0.110306785878864
4.38081904095205 0.110299863653032
4.3813190659533 0.110292939354691
4.38181909095455 0.110286012984286
4.3823191159558 0.110279084542262
4.38281914095705 0.110272154029063
4.3833191659583 0.110265221445136
4.38381919095955 0.110258286790926
4.3843192159608 0.110251350066877
4.38481924096205 0.110244411273436
4.3853192659633 0.110237470411049
4.38581929096455 0.11023052748016
4.3863193159658 0.110223582481216
4.38681934096705 0.110216635414663
4.3873193659683 0.110209686280946
4.38781939096955 0.110202735080513
4.3883194159708 0.11019578181381
4.38881944097205 0.110188826481282
4.3893194659733 0.110181869083377
4.38981949097455 0.110174909620541
4.3903195159758 0.110167948093221
4.39081954097705 0.110160984501864
4.3913195659783 0.110154018846917
4.39181959097955 0.110147051128827
4.3923196159808 0.110140081348041
4.39281964098205 0.110133109505007
4.3933196659833 0.110126135600172
4.39381969098455 0.110119159633984
4.3943197159858 0.11011218160689
4.39481974098705 0.110105201519338
4.3953197659883 0.110098219371776
4.39581979098955 0.110091235164652
4.3963198159908 0.110084248898415
4.39681984099205 0.110077260573512
4.3973198659933 0.110070270190391
4.39781989099455 0.110063277749502
4.3983199159958 0.110056283251293
4.39881994099705 0.110049286696213
4.3993199659983 0.11004228808471
4.39981999099955 0.110035287417233
4.4003200160008 0.110028284694232
4.40082004100205 0.110021279916155
4.4013200660033 0.110014273083451
4.40182009100455 0.110007264196571
4.4023201160058 0.110000253255964
4.40282014100705 0.109993240262078
4.4033201660083 0.109986225215365
4.40382019100955 0.109979208116273
4.4043202160108 0.109972188965253
4.40482024101205 0.109965167762754
4.4053202660133 0.109958144509228
4.40582029101455 0.109951119205123
4.4063203160158 0.10994409185089
4.40682034101705 0.109937062446981
4.4073203660183 0.109930030993845
4.40782039101955 0.109922997491933
4.4083204160208 0.109915961941696
4.40882044102205 0.109908924343585
4.4093204660233 0.109901884698051
4.40982049102455 0.109894843005545
4.4103205160258 0.109887799266518
4.41082054102705 0.109880753481422
4.4113205660283 0.109873705650708
4.41182059102955 0.109866655774828
4.4123206160308 0.109859603854234
4.41282064103205 0.109852549889376
4.4133206660333 0.109845493880708
4.41382069103455 0.109838435828681
4.4143207160358 0.109831375733747
4.41482074103705 0.109824313596359
4.4153207660383 0.109817249416969
4.41582079103955 0.109810183196029
4.4163208160408 0.109803114933992
4.41682084104205 0.109796044631311
4.4173208660433 0.109788972288438
4.41782089104455 0.109781897905827
4.4183209160458 0.10977482148393
4.41882094104705 0.109767743023201
4.4193209660483 0.109760662524092
4.41982099104955 0.109753579987058
4.4203210160508 0.109746495412551
4.42082104105205 0.109739408801025
4.4213210660533 0.109732320152934
4.42182109105455 0.109725229468731
4.4223211160558 0.109718136748871
4.42282114105705 0.109711041993808
4.4233211660583 0.109703945203995
4.42382119105955 0.109696846379887
4.4243212160608 0.109689745521938
4.42482124106205 0.109682642630602
4.4253212660633 0.109675537706335
4.42582129106455 0.109668430749591
4.4263213160658 0.109661321760824
4.42682134106705 0.10965421074049
4.4273213660683 0.109647097689043
4.42782139106955 0.109639982606938
4.4283214160708 0.109632865494632
4.42882144107205 0.109625746352578
4.4293214660733 0.109618625181233
4.42982149107455 0.109611501981052
4.4303215160758 0.109604376752491
4.43082154107705 0.109597249496005
4.4313215660783 0.10959012021205
4.43182159107955 0.109582988901083
4.4323216160808 0.109575855563559
4.43282164108205 0.109568720199934
4.4333216660833 0.109561582810665
4.43382169108455 0.109554443396208
4.4343217160858 0.10954730195702
4.43482174108705 0.109540158493558
4.4353217660883 0.109533013006277
4.43582179108955 0.109525865495635
4.43632181609081 0.109518715962089
4.43682184109205 0.109511564406096
4.43732186609331 0.109504410828113
4.43782189109456 0.109497255228597
4.4383219160958 0.109490097608006
4.43882194109706 0.109482937966797
4.4393219660983 0.109475776305428
4.43982199109956 0.109468612624356
4.44032201610081 0.109461446924039
4.44082204110206 0.109454279204936
4.44132206610331 0.109447109467504
4.44182209110456 0.109439937712201
4.44232211610581 0.109432763939485
4.44282214110706 0.109425588149816
4.44332216610831 0.10941841034365
4.44382219110956 0.109411230521448
4.44432221611081 0.109404048683667
4.44482224111206 0.109396864830767
4.44532226611331 0.109389678963206
4.44582229111456 0.109382491081442
4.44632231611581 0.109375301185937
4.44682234111706 0.109368109277147
4.44732236611831 0.109360915355534
4.44782239111956 0.109353719421556
4.44832241612081 0.109346521475672
4.44882244112206 0.109339321518343
4.44932246612331 0.109332119550028
4.44982249112456 0.109324915571187
4.45032251612581 0.10931770958228
4.45082254112706 0.109310501583766
4.45132256612831 0.109303291576107
4.45182259112956 0.109296079559763
4.45232261613081 0.109288865535193
4.45282264113206 0.109281649502858
4.45332266613331 0.109274431463219
4.45382269113456 0.109267211416737
4.45432271613581 0.109259989363872
4.45482274113706 0.109252765305085
4.45532276613831 0.109245539240838
4.45582279113956 0.109238311171591
4.45632281614081 0.109231081097805
4.45682284114206 0.109223849019943
4.45732286614331 0.109216614938465
4.45782289114456 0.109209378853833
4.45832291614581 0.109202140766508
4.45882294114706 0.109194900676953
4.45932296614831 0.109187658585629
4.45982299114956 0.109180414492999
4.46032301615081 0.109173168399523
4.46082304115206 0.109165920305665
4.46132306615331 0.109158670211887
4.46182309115456 0.109151418118651
4.46232311615581 0.109144164026419
4.46282314115706 0.109136907935655
4.46332316615831 0.109129649846821
4.46382319115956 0.109122389760379
4.46432321616081 0.109115127676793
4.46482324116206 0.109107863596526
4.46532326616331 0.109100597520041
4.46582329116456 0.1090933294478
4.46632331616581 0.109086059380268
4.46682334116706 0.109078787317908
4.46732336616831 0.109071513261184
4.46782339116956 0.109064237210558
4.46832341617081 0.109056959166496
4.46882344117206 0.10904967912946
4.46932346617331 0.109042397099915
4.46982349117456 0.109035113078324
4.47032351617581 0.109027827065153
4.47082354117706 0.109020539060864
4.47132356617831 0.109013249065924
4.47182359117956 0.109005957080795
4.47232361618081 0.108998663105943
4.47282364118206 0.108991367141833
4.47332366618331 0.108984069188929
4.47382369118456 0.108976769247695
4.47432371618581 0.108969467318599
4.47482374118706 0.108962163402103
4.47532376618831 0.108954857498674
4.47582379118956 0.108947549608777
4.47632381619081 0.108940239732877
4.47682384119206 0.10893292787144
4.47732386619331 0.108925614024931
4.47782389119456 0.108918298193817
4.47832391619581 0.108910980378562
4.47882394119706 0.108903660579634
4.47932396619831 0.108896338797498
4.47982399119956 0.10888901503262
4.48032401620081 0.108881689285466
4.48082404120206 0.108874361556504
4.48132406620331 0.108867031846199
4.48182409120456 0.108859700155017
4.48232411620581 0.108852366483427
4.48282414120706 0.108845030831894
4.48332416620831 0.108837693200885
4.48382419120956 0.108830353590867
4.48432421621081 0.108823012002308
4.48482424121206 0.108815668435675
4.48532426621331 0.108808322891434
4.48582429121456 0.108800975370054
4.48632431621581 0.108793625872002
4.48682434121706 0.108786274397745
4.48732436621831 0.108778920947751
4.48782439121956 0.108771565522488
4.48832441622081 0.108764208122424
4.48882444122206 0.108756848748027
4.48932446622331 0.108749487399765
4.48982449122456 0.108742124078107
4.49032451622581 0.10873475878352
4.49082454122706 0.108727391516473
4.49132456622831 0.108720022277435
4.49182459122956 0.108712651066874
4.49232461623081 0.108705277885259
4.49282464123206 0.108697902733058
4.49332466623331 0.108690525610742
4.49382469123456 0.108683146518779
4.49432471623581 0.108675765457637
4.49482474123706 0.108668382427787
4.49532476623831 0.108660997429697
4.49582479123956 0.108653610463838
4.49632481624081 0.108646221530678
4.49682484124206 0.108638830630688
4.49732486624331 0.108631437764336
4.49782489124456 0.108624042932094
4.49832491624581 0.10861664613443
4.49882494124706 0.108609247371816
4.49932496624831 0.108601846644721
4.49982499124956 0.108594443953615
4.50032501625081 0.108587039298969
4.50082504125206 0.108579632681254
4.50132506625331 0.108572224100939
4.50182509125456 0.108564813558496
4.50232511625581 0.108557401054395
4.50282514125706 0.108549986589108
4.50332516625831 0.108542570163105
4.50382519125956 0.108535151776858
4.50432521626081 0.108527731430837
4.50482524126206 0.108520309125514
4.50532526626331 0.10851288486136
4.50582529126456 0.108505458638847
4.50632531626581 0.108498030458446
4.50682534126706 0.108490600320629
4.50732536626831 0.108483168225869
4.50782539126956 0.108475734174636
4.50832541627081 0.108468298167403
4.50882544127206 0.108460860204641
4.50932546627331 0.108453420286824
4.50982549127456 0.108445978414424
4.51032551627581 0.108438534587912
4.51082554127706 0.108431088807761
4.51132556627831 0.108423641074445
4.51182559127956 0.108416191388435
4.51232561628081 0.108408739750204
4.51282564128206 0.108401286160226
4.51332566628331 0.108393830618973
4.51382569128456 0.108386373126919
4.51432571628581 0.108378913684537
4.51482574128706 0.108371452292299
4.51532576628831 0.10836398895068
4.51582579128956 0.108356523660153
4.51632581629081 0.108349056421192
4.51682584129207 0.10834158723427
4.51732586629331 0.108334116099861
4.51782589129456 0.108326643018439
4.51832591629582 0.108319167990478
4.51882594129706 0.108311691016452
4.51932596629832 0.108304212096836
4.51982599129957 0.108296731232103
4.52032601630082 0.108289248422728
4.52082604130207 0.108281763669186
4.52132606630332 0.108274276971952
4.52182609130457 0.108266788331499
4.52232611630582 0.108259297748303
4.52282614130707 0.108251805222838
4.52332616630832 0.108244310755581
4.52382619130957 0.108236814347005
4.52432621631082 0.108229315997586
4.52482624131207 0.1082218157078
4.52532626631332 0.108214313478121
4.52582629131457 0.108206809309026
4.52632631631582 0.108199303200989
4.52682634131707 0.108191795154487
4.52732636631832 0.108184285169996
4.52782639131957 0.10817677324799
4.52832641632082 0.108169259388947
4.52882644132207 0.108161743593343
4.52932646632332 0.108154225861653
4.52982649132457 0.108146706194354
4.53032651632582 0.108139184591922
4.53082654132707 0.108131661054835
4.53132656632832 0.108124135583567
4.53182659132957 0.108116608178597
4.53232661633082 0.108109078840401
4.53282664133207 0.108101547569455
4.53332666633332 0.108094014366237
4.53382669133457 0.108086479231225
4.53432671633582 0.108078942164894
4.53482674133707 0.108071403167723
4.53532676633832 0.108063862240188
4.53582679133957 0.108056319382768
4.53632681634082 0.108048774595939
4.53682684134207 0.108041227880181
4.53732686634332 0.108033679235969
4.53782689134457 0.108026128663783
4.53832691634582 0.1080185761641
4.53882694134707 0.108011021737398
4.53932696634832 0.108003465384155
4.53982699134957 0.107995907104851
4.54032701635082 0.107988346899962
4.54082704135207 0.107980784769968
4.54132706635332 0.107973220715347
4.54182709135457 0.107965654736578
4.54232711635582 0.107958086834139
4.54282714135707 0.107950517008509
4.54332716635832 0.107942945260168
4.54382719135957 0.107935371589595
4.54432721636082 0.107927795997268
4.54482724136207 0.107920218483667
4.54532726636332 0.10791263904927
4.54582729136457 0.107905057694559
4.54632731636582 0.107897474420012
4.54682734136707 0.107889889226108
4.54732736636832 0.107882302113328
4.54782739136957 0.107874713082151
4.54832741637082 0.107867122133057
4.54882744137207 0.107859529266527
4.54932746637332 0.10785193448304
4.54982749137457 0.107844337783077
4.55032751637582 0.107836739167118
4.55082754137707 0.107829138635643
4.55132756637832 0.107821536189133
4.55182759137957 0.107813931828068
4.55232761638082 0.10780632555293
4.55282764138207 0.107798717364198
4.55332766638332 0.107791107262355
4.55382769138457 0.10778349524788
4.55432771638582 0.107775881321255
4.55482774138707 0.107768265482962
4.55532776638832 0.10776064773348
4.55582779138957 0.107753028073293
4.55632781639082 0.107745406502881
4.55682784139207 0.107737783022726
4.55732786639332 0.107730157633309
4.55782789139457 0.107722530335113
4.55832791639582 0.107714901128618
4.55882794139707 0.107707270014308
4.55932796639832 0.107699636992664
4.55982799139957 0.107692002064168
4.56032801640082 0.107684365229303
4.56082804140207 0.107676726488551
4.56132806640332 0.107669085842394
4.56182809140457 0.107661443291314
4.56232811640582 0.107653798835796
4.56282814140707 0.10764615247632
4.56332816640832 0.107638504213371
4.56382819140957 0.10763085404743
4.56432821641082 0.107623201978981
4.56482824141207 0.107615548008508
4.56532826641332 0.107607892136492
4.56582829141457 0.107600234363418
4.56632831641582 0.107592574689769
4.56682834141707 0.107584913116029
4.56732836641832 0.10757724964268
4.56782839141957 0.107569584270207
4.56832841642082 0.107561916999093
4.56882844142207 0.107554247829823
4.56932846642332 0.10754657676288
4.56982849142457 0.107538903798748
4.57032851642582 0.107531228937912
4.57082854142707 0.107523552180855
4.57132856642832 0.107515873528063
4.57182859142957 0.107508192980019
4.57232861643082 0.107500510537208
4.57282864143207 0.107492826200114
4.57332866643332 0.107485139969223
4.57382869143457 0.107477451845019
4.57432871643582 0.107469761827987
4.57482874143707 0.107462069918612
4.57532876643832 0.107454376117379
4.57582879143957 0.107446680424774
4.57632881644082 0.107438982841281
4.57682884144207 0.107431283367386
4.57732886644332 0.107423582003575
4.57782889144457 0.107415878750333
4.57832891644582 0.107408173608145
4.57882894144707 0.107400466577498
4.57932896644832 0.107392757658877
4.57982899144957 0.107385046852769
4.58032901645082 0.107377334159658
4.58082904145207 0.107369619580032
4.58132906645332 0.107361903114377
4.58182909145457 0.107354184763179
4.58232911645582 0.107346464526924
4.58282914145707 0.107338742406098
4.58332916645832 0.10733101840119
4.58382919145957 0.107323292512684
4.58432921646082 0.107315564741068
4.58482924146207 0.10730783508683
4.58532926646332 0.107300103550455
4.58582929146457 0.10729237013243
4.58632931646582 0.107284634833244
4.58682934146707 0.107276897653383
4.58732936646832 0.107269158593335
4.58782939146957 0.107261417653586
4.58832941647082 0.107253674834626
4.58882944147207 0.10724593013694
4.58932946647332 0.107238183561017
4.58982949147457 0.107230435107345
4.59032951647582 0.107222684776412
4.59082954147707 0.107214932568705
4.59132956647832 0.107207178484713
4.59182959147957 0.107199422524924
4.59232961648082 0.107191664689826
4.59282964148207 0.107183904979907
4.59332966648332 0.107176143395656
4.59382969148457 0.107168379937562
4.59432971648582 0.107160614606113
4.59482974148707 0.107152847401798
4.59532976648832 0.107145078325105
4.59582979148957 0.107137307376525
4.59632981649083 0.107129534556544
4.59682984149207 0.107121759865654
4.59732986649333 0.107113983304342
4.59782989149457 0.107106204873099
4.59832991649582 0.107098424572413
4.59882994149708 0.107090642402775
4.59932996649832 0.107082858364673
4.59982999149958 0.107075072458597
4.60033001650083 0.107067284685037
4.60083004150208 0.107059495044484
4.60133006650333 0.107051703537426
4.60183009150458 0.107043910164353
4.60233011650583 0.107036114925757
4.60283014150708 0.107028317822127
4.60333016650833 0.107020518853953
4.60383019150958 0.107012718021727
4.60433021651083 0.107004915325937
4.60483024151208 0.106997110767075
4.60533026651333 0.106989304345632
4.60583029151458 0.106981496062098
4.60633031651583 0.106973685916964
4.60683034151708 0.106965873910722
4.60733036651833 0.106958060043861
4.60783039151958 0.106950244316874
4.60833041652083 0.106942426730251
4.60883044152208 0.106934607284483
4.60933046652333 0.106926785980063
4.60983049152458 0.106918962817482
4.61033051652583 0.10691113779723
4.61083054152708 0.106903310919801
4.61133056652833 0.106895482185684
4.61183059152958 0.106887651595374
4.61233061653083 0.10687981914936
4.61283064153208 0.106871984848136
4.61333066653333 0.106864148692194
4.61383069153458 0.106856310682025
4.61433071653583 0.106848470818122
4.61483074153708 0.106840629100978
4.61533076653833 0.106832785531084
4.61583079153958 0.106824940108934
4.61633081654083 0.10681709283502
4.61683084154208 0.106809243709834
4.61733086654333 0.106801392733871
4.61783089154458 0.106793539907621
4.61833091654583 0.10678568523158
4.61883094154708 0.106777828706239
4.61933096654833 0.106769970332092
4.61983099154958 0.106762110109632
4.62033101655083 0.106754248039353
4.62083104155208 0.106746384121747
4.62133106655333 0.10673851835731
4.62183109155458 0.106730650746533
4.62233111655583 0.106722781289912
4.62283114155708 0.106714909987939
4.62333116655833 0.106707036841109
4.62383119155958 0.106699161849915
4.62433121656083 0.106691285014852
4.62483124156208 0.106683406336415
4.62533126656333 0.106675525815096
4.62583129156458 0.106667643451391
4.62633131656583 0.106659759245794
4.62683134156708 0.1066518731988
4.62733136656833 0.106643985310903
4.62783139156958 0.106636095582597
4.62833141657083 0.106628204014379
4.62883144157208 0.106620310606742
4.62933146657333 0.106612415360181
4.62983149157458 0.106604518275193
4.63033151657583 0.106596619352271
4.63083154157708 0.106588718591911
4.63133156657833 0.106580815994608
4.63183159157958 0.106572911560859
4.63233161658083 0.106565005291157
4.63283164158208 0.106557097186
4.63333166658333 0.106549187245882
4.63383169158458 0.1065412754713
4.63433171658583 0.106533361862749
4.63483174158708 0.106525446420725
4.63533176658833 0.106517529145724
4.63583179158958 0.106509610038243
4.63633181659083 0.106501689098777
4.63683184159208 0.106493766327823
4.63733186659333 0.106485841725878
4.63783189159458 0.106477915293437
4.63833191659583 0.106469987030998
4.63883194159708 0.106462056939056
4.63933196659833 0.10645412501811
4.63983199159958 0.106446191268655
4.64033201660083 0.106438255691189
4.64083204160208 0.106430318286208
4.64133206660333 0.10642237905421
4.64183209160458 0.106414437995691
4.64233211660583 0.10640649511115
4.64283214160708 0.106398550401083
4.64333216660833 0.106390603865988
4.64383219160958 0.106382655506363
4.64433221661083 0.106374705322704
4.64483224161208 0.10636675331551
4.64533226661333 0.106358799485279
4.64583229161458 0.106350843832508
4.64633231661583 0.106342886357696
4.64683234161708 0.10633492706134
4.64733236661833 0.106326965943939
4.64783239161958 0.10631900300599
4.64833241662083 0.106311038247993
4.64883244162208 0.106303071670445
4.64933246662333 0.106295103273846
4.64983249162458 0.106287133058693
4.65033251662583 0.106279161025485
4.65083254162708 0.106271187174721
4.65133256662833 0.1062632115069
4.65183259162958 0.106255234022521
4.65233261663083 0.106247254722083
4.65283264163208 0.106239273606084
4.65333266663333 0.106231290675025
4.65383269163458 0.106223305929404
4.65433271663583 0.106215319369721
4.65483274163708 0.106207330996475
4.65533276663833 0.106199340810165
4.65583279163958 0.106191348811292
4.65633281664083 0.106183355000355
4.65683284164208 0.106175359377853
4.65733286664333 0.106167361944288
4.65783289164458 0.106159362700158
4.65833291664583 0.106151361645963
4.65883294164708 0.106143358782204
4.65933296664833 0.106135354109382
4.65983299164958 0.106127347627995
4.66033301665083 0.106119339338545
4.66083304165208 0.106111329241533
4.66133306665333 0.106103317337458
4.66183309165458 0.106095303626821
4.66233311665583 0.106087288110124
4.66283314165708 0.106079270787866
4.66333316665833 0.106071251660549
4.66383319165958 0.106063230728674
4.66433321666083 0.106055207992742
4.66483324166208 0.106047183453254
4.66533326666333 0.106039157110711
4.66583329166458 0.106031128965614
4.66633331666583 0.106023099018466
4.66683334166708 0.106015067269766
4.66733336666833 0.106007033720018
4.66783339166958 0.105998998369723
4.66833341667083 0.105990961219382
4.66883344167208 0.105982922269497
4.66933346667333 0.105974881520571
4.66983349167458 0.105966838973104
4.67033351667583 0.1059587946276
4.67083354167708 0.105950748484561
4.67133356667833 0.105942700544488
4.67183359167958 0.105934650807884
4.67233361668083 0.105926599275251
4.67283364168208 0.105918545947093
4.67333366668333 0.105910490823911
4.67383369168458 0.105902433906209
4.67433371668583 0.105894375194488
4.67483374168708 0.105886314689252
4.67533376668833 0.105878252391004
4.67583379168958 0.105870188300247
4.67633381669083 0.105862122417483
4.67683384169209 0.105854054743217
4.67733386669333 0.105845985277951
4.67783389169459 0.105837914022189
4.67833391669584 0.105829840976434
4.67883394169708 0.105821766141189
4.67933396669834 0.105813689516959
4.67983399169959 0.105805611104246
4.68033401670084 0.105797530903555
4.68083404170209 0.10578944891539
4.68133406670334 0.105781365140254
4.68183409170459 0.105773279578652
4.68233411670584 0.105765192231087
4.68283414170709 0.105757103098064
4.68333416670834 0.105749012180087
4.68383419170959 0.105740919477661
4.68433421671084 0.105732824991289
4.68483424171209 0.105724728721476
4.68533426671334 0.105716630668728
4.68583429171459 0.105708530833548
4.68633431671584 0.105700429216441
4.68683434171709 0.105692325817912
4.68733436671834 0.105684220638467
4.68783439171959 0.10567611367861
4.68833441672084 0.105668004938846
4.68883444172209 0.10565989441968
4.68933446672334 0.105651782121618
4.68983449172459 0.105643668045166
4.69033451672584 0.105635552190827
4.69083454172709 0.105627434559109
4.69133456672834 0.105619315150516
4.69183459172959 0.105611193965554
4.69233461673084 0.105603071004729
4.69283464173209 0.105594946268548
4.69333466673334 0.105586819757514
4.69383469173459 0.105578691472136
4.69433471673584 0.105570561412918
4.69483474173709 0.105562429580368
4.69533476673834 0.10555429597499
4.69583479173959 0.105546160597292
4.69633481674084 0.10553802344778
4.69683484174209 0.105529884526961
4.69733486674334 0.10552174383534
4.69783489174459 0.105513601373425
4.69833491674584 0.105505457141723
4.69883494174709 0.10549731114074
4.69933496674834 0.105489163370983
4.69983499174959 0.105481013832959
4.70033501675084 0.105472862527175
4.70083504175209 0.105464709454139
4.70133506675334 0.105456554614357
4.70183509175459 0.105448398008337
4.70233511675584 0.105440239636587
4.70283514175709 0.105432079499613
4.70333516675834 0.105423917597923
4.70383519175959 0.105415753932025
4.70433521676084 0.105407588502427
4.70483524176209 0.105399421309636
4.70533526676334 0.105391252354161
4.70583529176459 0.105383081636508
4.70633531676584 0.105374909157187
4.70683534176709 0.105366734916706
4.70733536676834 0.105358558915572
4.70783539176959 0.105350381154293
4.70833541677084 0.10534220163338
4.70883544177209 0.105334020353338
4.70933546677334 0.105325837314678
4.70983549177459 0.105317652517908
4.71033551677584 0.105309465963536
4.71083554177709 0.105301277652071
4.71133556677834 0.105293087584023
4.71183559177959 0.105284895759899
4.71233561678084 0.10527670218021
4.71283564178209 0.105268506845463
4.71333566678334 0.105260309756169
4.71383569178459 0.105252110912836
4.71433571678584 0.105243910315974
4.71483574178709 0.105235707966092
4.71533576678834 0.1052275038637
4.71583579178959 0.105219298009307
4.71633581679084 0.105211090403423
4.71683584179209 0.105202881046558
4.71733586679334 0.105194669939221
4.71783589179459 0.105186457081922
4.71833591679584 0.105178242475172
4.71883594179709 0.10517002611948
4.71933596679834 0.105161808015356
4.71983599179959 0.105153588163311
4.72033601680084 0.105145366563854
4.72083604180209 0.105137143217497
4.72133606680334 0.10512891812475
4.72183609180459 0.105120691286122
4.72233611680584 0.105112462702126
4.72283614180709 0.105104232373271
4.72333616680834 0.105096000300068
4.72383619180959 0.105087766483028
4.72433621681084 0.105079530922662
4.72483624181209 0.105071293619481
4.72533626681334 0.105063054573996
4.72583629181459 0.105054813786718
4.72633631681584 0.105046571258158
4.72683634181709 0.105038326988829
4.72733636681834 0.10503008097924
4.72783639181959 0.105021833229903
4.72833641682084 0.105013583741331
4.72883644182209 0.105005332514034
4.72933646682334 0.104997079548525
4.72983649182459 0.104988824845315
4.73033651682584 0.104980568404916
4.73083654182709 0.104972310227839
4.73133656682834 0.104964050314598
4.73183659182959 0.104955788665704
4.73233661683084 0.104947525281668
4.73283664183209 0.104939260163005
4.73333666683334 0.104930993310224
4.73383669183459 0.10492272472384
4.73433671683584 0.104914454404365
4.73483674183709 0.104906182352311
4.73533676683834 0.104897908568191
4.73583679183959 0.104889633052517
4.73633681684084 0.104881355805802
4.73683684184209 0.104873076828559
4.73733686684334 0.104864796121302
4.73783689184459 0.104856513684543
4.73833691684584 0.104848229518795
4.73883694184709 0.104839943624571
4.73933696684834 0.104831656002385
4.73983699184959 0.10482336665275
4.74033701685084 0.104815075576179
4.74083704185209 0.104806782773186
4.74133706685334 0.104798488244285
4.74183709185459 0.104790191989988
4.74233711685584 0.10478189401081
4.74283714185709 0.104773594307265
4.74333716685834 0.104765292879867
4.74383719185959 0.104756989729128
4.74433721686084 0.104748684855564
4.74483724186209 0.104740378259689
4.74533726686334 0.104732069942016
4.74583729186459 0.10472375990306
4.74633731686584 0.104715448143335
4.74683734186709 0.104707134663356
4.74733736686834 0.104698819463638
4.74783739186959 0.104690502544693
4.74833741687084 0.104682183907038
4.74883744187209 0.104673863551188
4.74933746687334 0.104665541477655
4.74983749187459 0.104657217686957
4.75033751687584 0.104648892179607
4.75083754187709 0.104640564956121
4.75133756687834 0.104632236017014
4.75183759187959 0.1046239053628
4.75233761688084 0.104615572993996
4.75283764188209 0.104607238911116
4.75333766688334 0.104598903114676
4.75383769188459 0.104590565605191
4.75433771688584 0.104582226383177
4.7548377418871 0.10457388544915
4.75533776688834 0.104565542803624
4.75583779188959 0.104557198447117
4.75633781689085 0.104548852380144
4.75683784189209 0.10454050460322
4.75733786689335 0.104532155116862
4.75783789189459 0.104523803921585
4.75833791689585 0.104515451017907
4.7588379418971 0.104507096406343
4.75933796689834 0.104498740087409
4.7598379918996 0.104490382061623
4.76033801690085 0.104482022329499
4.7608380419021 0.104473660891555
4.76133806690335 0.104465297748308
4.7618380919046 0.104456932900274
4.76233811690585 0.10444856634797
4.7628381419071 0.104440198091912
4.76333816690835 0.104431828132618
4.7638381919096 0.104423456470605
4.76433821691085 0.104415083106389
4.7648382419121 0.104406708040488
4.76533826691335 0.104398331273418
4.7658382919146 0.104389952805698
4.76633831691585 0.104381572637845
4.7668383419171 0.104373190770375
4.76733836691835 0.104364807203807
4.7678383919196 0.104356421938659
4.76833841692085 0.104348034975446
4.7688384419221 0.104339646314688
4.76933846692335 0.104331255956903
4.7698384919246 0.104322863902607
4.77033851692585 0.104314470152319
4.7708385419271 0.104306074706558
4.77133856692835 0.10429767756584
4.7718385919296 0.104289278730685
4.77233861693085 0.10428087820161
4.7728386419321 0.104272475979134
4.77333866693335 0.104264072063776
4.7738386919346 0.104255666456053
4.77433871693585 0.104247259156484
4.7748387419371 0.104238850165588
4.77533876693835 0.104230439483883
4.7758387919396 0.104222027111889
4.77633881694085 0.104213613050123
4.7768388419421 0.104205197299106
4.77733886694335 0.104196779859356
4.7778388919446 0.104188360731391
4.77833891694585 0.104179939915732
4.7788389419471 0.104171517412897
4.77933896694835 0.104163093223405
4.7798389919496 0.104154667347777
4.78033901695085 0.10414623978653
4.7808390419521 0.104137810540186
4.78133906695335 0.104129379609263
4.7818390919546 0.10412094699428
4.78233911695585 0.104112512695759
4.7828391419571 0.104104076714218
4.78333916695835 0.104095639050177
4.7838391919596 0.104087199704156
4.78433921696085 0.104078758676676
4.7848392419621 0.104070315968255
4.78533926696335 0.104061871579416
4.7858392919646 0.104053425510676
4.78633931696585 0.104044977762558
4.7868393419671 0.104036528335581
4.78733936696835 0.104028077230266
4.7878393919696 0.104019624447133
4.78833941697085 0.104011169986702
4.7888394419721 0.104002713849495
4.78933946697335 0.103994256036032
4.7898394919746 0.103985796546834
4.79033951697585 0.103977335382422
4.7908395419771 0.103968872543316
4.79133956697835 0.103960408030038
4.7918395919796 0.103951941843109
4.79233961698085 0.10394347398305
4.7928396419821 0.103935004450382
4.79333966698335 0.103926533245626
4.7938396919846 0.103918060369304
4.79433971698585 0.103909585821937
4.7948397419871 0.103901109604047
4.79533976698835 0.103892631716156
4.7958397919896 0.103884152158784
4.79633981699085 0.103875670932454
4.7968398419921 0.103867188037687
4.79733986699335 0.103858703475005
4.7978398919946 0.103850217244931
4.79833991699585 0.103841729347986
4.7988399419971 0.103833239784693
4.79933996699835 0.103824748555572
4.7998399919996 0.103816255661148
4.80034001700085 0.103807761101941
4.8008400420021 0.103799264878475
4.80134006700335 0.103790766991271
4.8018400920046 0.103782267440853
4.80234011700585 0.103773766227742
4.8028401420071 0.103765263352462
4.80334016700835 0.103756758815535
4.8038401920096 0.103748252617484
4.80434021701085 0.103739744758832
4.8048402420121 0.103731235240101
4.80534026701335 0.103722724061816
4.8058402920146 0.103714211224497
4.80634031701585 0.10370569672867
4.8068403420171 0.103697180574857
4.80734036701835 0.103688662763581
4.8078403920196 0.103680143295366
4.80834041702085 0.103671622170735
4.8088404420221 0.103663099390212
4.80934046702335 0.10365457495432
4.8098404920246 0.103646048863582
4.81034051702585 0.103637521118523
4.8108405420271 0.103628991719666
4.81134056702835 0.103620460667536
4.8118405920296 0.103611927962655
4.81234061703085 0.103603393605548
4.8128406420321 0.103594857596739
4.81334066703335 0.103586319936752
4.8138406920346 0.103577780626112
4.81434071703585 0.103569239665342
4.8148407420371 0.103560697054966
4.81534076703835 0.10355215279551
4.8158407920396 0.103543606887498
4.81634081704085 0.103535059331454
4.8168408420421 0.103526510127902
4.81734086704335 0.103517959277368
4.8178408920446 0.103509406780376
4.81834091704585 0.103500852637451
4.8188409420471 0.103492296849118
4.81934096704835 0.103483739415902
4.8198409920496 0.103475180338328
4.82034101705085 0.10346661961692
4.8208410420521 0.103458057252204
4.82134106705335 0.103449493244706
4.8218410920546 0.10344092759495
4.82234111705585 0.103432360303462
4.8228411420571 0.103423791370767
4.82334116705835 0.103415220797391
4.8238411920596 0.103406648583859
4.82434121706085 0.103398074730697
4.8248412420621 0.103389499238431
4.82534126706335 0.103380922107586
4.8258412920646 0.103372343338689
4.82634131706585 0.103363762932264
4.8268413420671 0.103355180888839
4.82734136706835 0.103346597208938
4.8278413920696 0.103338011893089
4.82834141707085 0.103329424941818
4.8288414420721 0.103320836355649
4.82934146707335 0.103312246135111
4.8298414920746 0.103303654280729
4.83034151707585 0.10329506079303
4.8308415420771 0.10328646567254
4.83134156707835 0.103277868919786
4.8318415920796 0.103269270535294
4.83234161708085 0.103260670519591
4.8328416420821 0.103252068873204
4.83334166708335 0.10324346559666
4.8338416920846 0.103234860690486
4.83434171708585 0.103226254155208
4.8348417420871 0.103217645991354
4.83534176708835 0.103209036199451
4.8358417920896 0.103200424780026
4.83634181709085 0.103191811733606
4.83684184209211 0.103183197060719
4.83734186709335 0.103174580761892
4.83784189209461 0.103165962837651
4.83834191709586 0.103157343288526
4.8388419420971 0.103148722115044
4.83934196709836 0.103140099317731
4.8398419920996 0.103131474897116
4.84034201710086 0.103122848853727
4.84084204210211 0.103114221188091
4.84134206710336 0.103105591900737
4.84184209210461 0.103096960992192
4.84234211710586 0.103088328462985
4.84284214210711 0.103079694313643
4.84334216710836 0.103071058544694
4.84384219210961 0.103062421156668
4.84434221711086 0.103053782150091
4.84484224211211 0.103045141525494
4.84534226711336 0.103036499283403
4.84584229211461 0.103027855424348
4.84634231711586 0.103019209948857
4.84684234211711 0.103010562857459
4.84734236711836 0.103001914150683
4.84784239211961 0.102993263829057
4.84834241712086 0.102984611893109
4.84884244212211 0.10297595834337
4.84934246712336 0.102967303180368
4.84984249212461 0.102958646404632
4.85034251712586 0.102949988016691
4.85084254212711 0.102941328017074
4.85134256712836 0.10293266640631
4.85184259212961 0.10292400318493
4.85234261713086 0.102915338353461
4.85284264213211 0.102906671912435
4.85334266713336 0.102898003862379
4.85384269213461 0.102889334203824
4.85434271713586 0.102880662937299
4.85484274213711 0.102871990063334
4.85534276713836 0.102863315582459
4.85584279213961 0.102854639495203
4.85634281714086 0.102845961802097
4.85684284214211 0.10283728250367
4.85734286714336 0.102828601600452
4.85784289214461 0.102819919092974
4.85834291714586 0.102811234981766
4.85884294214711 0.102802549267357
4.85934296714836 0.102793861950278
4.85984299214961 0.10278517303106
4.86034301715086 0.102776482510232
4.86084304215211 0.102767790388326
4.86134306715336 0.102759096665871
4.86184309215461 0.102750401343399
4.86234311715586 0.10274170442144
4.86284314215711 0.102733005900524
4.86334316715836 0.102724305781183
4.86384319215961 0.102715604063948
4.86434321716086 0.102706900749348
4.86484324216211 0.102698195837916
4.86534326716336 0.102689489330182
4.86584329216461 0.102680781226678
4.86634331716586 0.102672071527934
4.86684334216711 0.102663360234482
4.86734336716836 0.102654647346853
4.86784339216961 0.102645932865579
4.86834341717086 0.10263721679119
4.86884344217211 0.102628499124219
4.86934346717336 0.102619779865197
4.86984349217461 0.102611059014655
4.87034351717586 0.102602336573126
4.87084354217711 0.10259361254114
4.87134356717836 0.10258488691923
4.87184359217961 0.102576159707928
4.87234361718086 0.102567430907765
4.87284364218211 0.102558700519274
4.87334366718336 0.102549968542986
4.87384369218461 0.102541234979434
4.87434371718586 0.10253249982915
4.87484374218711 0.102523763092666
4.87534376718836 0.102515024770515
4.87584379218961 0.102506284863228
4.87634381719086 0.102497543371338
4.87684384219211 0.102488800295379
4.87734386719336 0.102480055635881
4.87784389219461 0.102471309393379
4.87834391719586 0.102462561568404
4.87884394219711 0.102453812161489
4.87934396719836 0.102445061173167
4.87984399219961 0.102436308603972
4.88034401720086 0.102427554454435
4.88084404220211 0.102418798725091
4.88134406720336 0.102410041416471
4.88184409220461 0.102401282529109
4.88234411720586 0.102392522063539
4.88284414220711 0.102383760020293
4.88334416720836 0.102374996399905
4.88384419220961 0.102366231202908
4.88434421721086 0.102357464429836
4.88484424221211 0.102348696081222
4.88534426721336 0.1023399261576
4.88584429221461 0.102331154659503
4.88634431721586 0.102322381587465
4.88684434221711 0.102313606942019
4.88734436721836 0.1023048307237
4.88784439221961 0.102296052933042
4.88834441722086 0.102287273570577
4.88884444222211 0.102278492636841
4.88934446722336 0.102269710132368
4.88984449222461 0.10226092605769
4.89034451722586 0.102252140413343
4.89084454222711 0.102243353199861
4.89134456722836 0.102234564417778
4.89184459222961 0.102225774067629
4.89234461723086 0.102216982149947
4.89284464223211 0.102208188665268
4.89334466723336 0.102199393614125
4.89384469223461 0.102190596997054
4.89434471723586 0.102181798814589
4.89484474223711 0.102172999067265
4.89534476723836 0.102164197755616
4.89584479223961 0.102155394880178
4.89634481724086 0.102146590441485
4.89684484224211 0.102137784440072
4.89734486724336 0.102128976876474
4.89784489224461 0.102120167751227
4.89834491724586 0.102111357064866
4.89884494224711 0.102102544817925
4.89934496724836 0.10209373101094
4.89984499224961 0.102084915644446
4.90034501725086 0.102076098718979
4.90084504225211 0.102067280235074
4.90134506725336 0.102058460193266
4.90184509225461 0.102049638594092
4.90234511725586 0.102040815438087
4.90284514225711 0.102031990725786
4.90334516725836 0.102023164457725
4.90384519225961 0.10201433663444
4.90434521726086 0.102005507256467
4.90484524226211 0.101996676324341
4.90534526726336 0.101987843838599
4.90584529226461 0.101979009799778
4.90634531726586 0.101970174208412
4.90684534226711 0.101961337065037
4.90734536726836 0.101952498370192
4.90784539226961 0.10194365812441
4.90834541727086 0.10193481632823
4.90884544227211 0.101925972982187
4.90934546727336 0.101917128086817
4.90984549227461 0.101908281642657
4.91034551727586 0.101899433650245
4.91084554227711 0.101890584110115
4.91134556727836 0.101881733022806
4.91184559227961 0.101872880388854
4.91234561728086 0.101864026208795
4.91284564228211 0.101855170483167
4.91334566728336 0.101846313212506
4.91384569228461 0.101837454397349
4.91434571728586 0.101828594038234
4.91484574228712 0.101819732135697
4.91534576728836 0.101810868690277
4.91584579228961 0.101802003702509
4.91634581729086 0.101793137172931
4.91684584229211 0.10178426910208
4.91734586729337 0.101775399490495
4.91784589229461 0.101766528338712
4.91834591729587 0.101757655647268
4.91884594229712 0.101748781416703
4.91934596729836 0.101739905647552
4.91984599229962 0.101731028340354
4.92034601730087 0.101722149495646
4.92084604230212 0.101713269113967
4.92134606730337 0.101704387195853
4.92184609230462 0.101695503741844
4.92234611730587 0.101686618752477
4.92284614230712 0.101677732228289
4.92334616730837 0.10166884416982
4.92384619230962 0.101659954577607
4.92434621731087 0.101651063452189
4.92484624231212 0.101642170794103
4.92534626731337 0.101633276603888
4.92584629231462 0.101624380882083
4.92634631731587 0.101615483629225
4.92684634231712 0.101606584845854
4.92734636731837 0.101597684532508
4.92784639231962 0.101588782689725
4.92834641732087 0.101579879318044
4.92884644232212 0.101570974418004
4.92934646732337 0.101562067990143
4.92984649232462 0.101553160035002
4.93034651732587 0.101544250553117
4.93084654232712 0.101535339545029
4.93134656732837 0.101526427011275
4.93184659232962 0.101517512952397
4.93234661733087 0.101508597368931
4.93284664233212 0.101499680261419
4.93334666733337 0.101490761630398
4.93384669233462 0.101481841476408
4.93434671733587 0.101472919799989
4.93484674233712 0.101463996601679
4.93534676733837 0.101455071882019
4.93584679233962 0.101446145641547
4.93634681734087 0.101437217880805
4.93684684234212 0.10142828860033
4.93734686734337 0.101419357800662
4.93784689234462 0.101410425482342
4.93834691734587 0.10140149164591
4.93884694234712 0.101392556291904
4.93934696734837 0.101383619420865
4.93984699234962 0.101374681033334
4.94034701735087 0.101365741129849
4.94084704235212 0.101356799710951
4.94134706735337 0.10134785677718
4.94184709235462 0.101338912329077
4.94234711735587 0.101329966367181
4.94284714235712 0.101321018892033
4.94334716735837 0.101312069904173
4.94384719235962 0.101303119404141
4.94434721736087 0.101294167392479
4.94484724236212 0.101285213869726
4.94534726736337 0.101276258836424
4.94584729236462 0.101267302293112
4.94634731736587 0.101258344240331
4.94684734236712 0.101249384678623
4.94734736736837 0.101240423608527
4.94784739236962 0.101231461030585
4.94834741737087 0.101222496945338
4.94884744237212 0.101213531353327
4.94934746737337 0.101204564255092
4.94984749237462 0.101195595651175
4.95034751737587 0.101186625542117
4.95084754237712 0.101177653928459
4.95134756737837 0.101168680810742
4.95184759237962 0.101159706189507
4.95234761738087 0.101150730065297
4.95284764238212 0.101141752438651
4.95334766738337 0.101132773310112
4.95384769238462 0.101123792680222
4.95434771738587 0.101114810549521
4.95484774238712 0.101105826918551
4.95534776738837 0.101096841787855
4.95584779238962 0.101087855157973
4.95634781739087 0.101078867029448
4.95684784239212 0.101069877402821
4.95734786739337 0.101060886278634
4.95784789239462 0.101051893657429
4.95834791739587 0.101042899539749
4.95884794239712 0.101033903926134
4.95934796739837 0.101024906817128
4.95984799239962 0.101015908213272
4.96034801740087 0.101006908115109
4.96084804240212 0.10099790652318
4.96134806740337 0.100988903438029
4.96184809240462 0.100979898860197
4.96234811740587 0.100970892790227
4.96284814240712 0.100961885228662
4.96334816740837 0.100952876176043
4.96384819240962 0.100943865632914
4.96434821741087 0.100934853599818
4.96484824241212 0.100925840077295
4.96534826741337 0.100916825065891
4.96584829241462 0.100907808566147
4.96634831741587 0.100898790578606
4.96684834241712 0.100889771103811
4.96734836741837 0.100880750142304
4.96784839241962 0.10087172769463
4.96834841742087 0.100862703761332
4.96884844242212 0.100853678342951
4.96934846742337 0.100844651440031
4.96984849242462 0.100835623053116
4.97034851742587 0.100826593182749
4.97084854242712 0.100817561829473
4.97134856742837 0.100808528993831
4.97184859242962 0.100799494676368
4.97234861743087 0.100790458877625
4.97284864243212 0.100781421598148
4.97334866743337 0.100772382838479
4.97384869243462 0.100763342599162
4.97434871743587 0.100754300880741
4.97484874243712 0.100745257683759
4.97534876743837 0.100736213008761
4.97584879243962 0.10072716685629
4.97634881744087 0.10071811922689
4.97684884244212 0.100709070121105
4.97734886744337 0.100700019539478
4.97784889244462 0.100690967482555
4.97834891744587 0.100681913950879
4.97884894244712 0.100672858944994
4.97934896744837 0.100663802465445
4.97984899244962 0.100654744512775
4.98034901745087 0.100645685087529
4.98084904245212 0.100636624190252
4.98134906745337 0.100627561821487
4.98184909245462 0.100618497981779
4.98234911745587 0.100609432671674
4.98284914245712 0.100600365891714
4.98334916745837 0.100591297642446
4.98384919245962 0.100582227924413
4.98434921746087 0.10057315673816
4.98484924246212 0.100564084084232
4.98534926746337 0.100555009963174
4.98584929246462 0.100545934375531
4.98634931746587 0.100536857321847
4.98684934246712 0.100527778802668
4.98734936746837 0.100518698818539
4.98784939246962 0.100509617370004
4.98834941747087 0.100500534457609
4.98884944247212 0.100491450081899
4.98934946747337 0.10048236424342
4.98984949247462 0.100473276942715
4.99034951747587 0.100464188180332
4.99084954247712 0.100455097956814
4.99134956747837 0.100446006272708
4.99184959247962 0.10043691312856
4.99234961748087 0.100427818524913
4.99284964248212 0.100418722462315
4.99334966748337 0.100409624941311
4.99384969248462 0.100400525962446
4.99434971748587 0.100391425526266
4.99484974248712 0.100382323633317
4.99534976748838 0.100373220284145
4.99584979248962 0.100364115479295
4.99634981749087 0.100355009219314
4.99684984249213 0.100345901504748
4.99734986749337 0.100336792336142
4.99784989249463 0.100327681714042
4.99834991749587 0.100318569638996
4.99884994249713 0.100309456111548
4.99934996749838 0.100300341132245
4.99984999249962 0.100291224701634
5.00035001750088 0.10028210682026
5.00085004250213 0.10027298748867
5.00135006750338 0.100263866707411
5.00185009250463 0.100254744477029
5.00235011750588 0.10024562079807
5.00285014250713 0.100236495671081
5.00335016750838 0.100227369096609
5.00385019250963 0.1002182410752
5.00435021751088 0.100209111607401
5.00485024251213 0.100199980693759
5.00535026751338 0.100190848334821
5.00585029251463 0.100181714531132
5.00635031751588 0.100172579283241
5.00685034251713 0.100163442591695
5.00735036751838 0.100154304457039
5.00785039251963 0.100145164879822
5.00835041752088 0.100136023860591
5.00885044252213 0.100126881399892
5.00935046752338 0.100117737498273
5.00985049252463 0.10010859215628
5.01035051752588 0.100099445374462
5.01085054252713 0.100090297153366
5.01135056752838 0.100081147493539
5.01185059252963 0.100071996395528
5.01235061753088 0.100062843859881
5.01285064253213 0.100053689887146
5.01335066753338 0.100044534477869
5.01385069253463 0.1000353776326
5.01435071753588 0.100026219351884
5.01485074253713 0.100017059636271
5.01535076753838 0.100007898486308
5.01585079253963 0.099998735902542
5.01635081754088 0.0999895718855218
5.01685084254213 0.0999804064357952
5.01735086754338 0.09997123955391
5.01785089254463 0.0999620712404141
5.01835091754588 0.0999529014958558
5.01885094254713 0.0999437303207831
5.01935096754838 0.0999345577157441
5.01985099254963 0.099925383681287
5.02035101755088 0.0999162082179602
5.02085104255213 0.0999070313263118
5.02135106755338 0.0998978530068902
5.02185109255463 0.0998886732602439
5.02235111755588 0.0998794920869211
5.02285114255713 0.0998703094874705
5.02335116755838 0.0998611254624405
5.02385119255963 0.0998519400123798
5.02435121756088 0.0998427531378369
5.02485124256213 0.0998335648393604
5.02535126756338 0.0998243751174993
5.02585129256463 0.099815183972802
5.02635131756588 0.0998059914058176
5.02685134256713 0.0997967974170948
5.02735136756838 0.0997876020071826
5.02785139256963 0.0997784051766298
5.02835141757088 0.0997692069259855
5.02885144257213 0.0997600072557988
5.02935146757338 0.0997508061666186
5.02985149257463 0.0997416036589942
5.03035151757588 0.0997323997334746
5.03085154257713 0.0997231943906092
5.03135156757838 0.0997139876309473
5.03185159257963 0.099704779455038
5.03235161758088 0.0996955698634308
5.03285164258213 0.099686358856675
5.03335166758338 0.0996771464353202
5.03385169258463 0.0996679325999159
5.03435171758588 0.0996587173510115
5.03485174258713 0.0996495006891567
5.03535176758838 0.0996402826149011
5.03585179258963 0.0996310631287943
5.03635181759088 0.0996218422313862
5.03685184259213 0.0996126199232264
5.03735186759338 0.0996033962048648
5.03785189259463 0.0995941710768513
5.03835191759588 0.0995849445397358
5.03885194259713 0.0995757165940681
5.03935196759838 0.0995664872403984
5.03985199259963 0.0995572564792766
5.04035201760088 0.0995480243112528
5.04085204260213 0.0995387907368772
5.04135206760338 0.0995295557567
5.04185209260463 0.0995203193712713
5.04235211760588 0.0995110815811415
5.04285214260713 0.0995018423868608
5.04335216760838 0.0994926017889795
5.04385219260963 0.0994833597880482
5.04435221761088 0.0994741163846173
5.04485224261213 0.0994648715792371
5.04535226761338 0.0994556253724584
5.04585229261463 0.0994463777648315
5.04635231761588 0.0994371287569073
5.04685234261713 0.0994278783492362
5.04735236761838 0.0994186265423691
5.04785239261963 0.0994093733368567
5.04835241762088 0.0994001187332499
5.04885244262213 0.0993908627320993
5.04935246762338 0.099381605333956
5.04985249262463 0.0993723465393708
5.05035251762588 0.0993630863488948
5.05085254262713 0.0993538247630789
5.05135256762838 0.0993445617824742
5.05185259262963 0.0993352974076319
5.05235261763088 0.099326031639103
5.05285264263213 0.0993167644774388
5.05335266763338 0.0993074959231905
5.05385269263463 0.0992982259769093
5.05435271763588 0.0992889546391467
5.05485274263713 0.099279681910454
5.05535276763838 0.0992704077913825
5.05585279263963 0.0992611322824838
5.05635281764088 0.0992518553843093
5.05685284264213 0.0992425770974106
5.05735286764338 0.0992332974223393
5.05785289264463 0.0992240163596469
5.05835291764588 0.0992147339098852
5.05885294264713 0.0992054500736059
5.05935296764838 0.0991961648513607
5.05985299264963 0.0991868782437014
5.06035301765088 0.0991775902511799
5.06085304265213 0.099168300874348
5.06135306765338 0.0991590101137578
5.06185309265463 0.099149717969961
5.06235311765588 0.0991404244435099
5.06285314265713 0.0991311295349563
5.06335316765838 0.0991218332448525
5.06385319265963 0.0991125355737505
5.06435321766088 0.0991032365222025
5.06485324266213 0.0990939360907609
5.06535326766338 0.0990846342799777
5.06585329266463 0.0990753310904054
5.06635331766588 0.0990660265225962
5.06685334266713 0.0990567205771026
5.06735336766838 0.0990474132544771
5.06785339266963 0.099038104555272
5.06835341767088 0.09902879448004
5.06885344267213 0.0990194830293335
5.06935346767338 0.0990101702037052
5.06985349267463 0.0990008560037077
5.07035351767588 0.0989915404298937
5.07085354267713 0.098982223482816
5.07135356767838 0.0989729051630272
5.07185359267963 0.0989635854710803
5.07235361768088 0.098954264407528
5.07285364268213 0.0989449419729233
5.07335366768338 0.0989356181678191
5.07385369268463 0.0989262929927684
5.07435371768588 0.0989169664483242
5.07485374268713 0.0989076385350395
5.07535376768838 0.0988983092534674
5.07585379268964 0.0988889786041612
5.07635381769088 0.0988796465876739
5.07685384269213 0.0988703132045589
5.07735386769339 0.0988609784553693
5.07785389269463 0.0988516423406585
5.07835391769589 0.0988423048609798
5.07885394269714 0.0988329660168866
5.07935396769839 0.0988236258089323
5.07985399269964 0.0988142842376704
5.08035401770089 0.0988049413036545
5.08085404270214 0.098795597007438
5.08135406770339 0.0987862513495746
5.08185409270464 0.0987769043306178
5.08235411770589 0.0987675559511214
5.08285414270714 0.0987582062116391
5.08335416770839 0.0987488551127246
5.08385419270964 0.0987395026549317
5.08435421771089 0.0987301488388143
5.08485424271214 0.0987207936649262
5.08535426771339 0.0987114371338213
5.08585429271464 0.0987020792460536
5.08635431771589 0.0986927200021771
5.08685434271714 0.0986833594027458
5.08735436771839 0.0986739974483138
5.08785439271964 0.0986646341394351
5.08835441772089 0.0986552694766641
5.08885444272214 0.0986459034605547
5.08935446772339 0.0986365360916614
5.08985449272464 0.0986271673705383
5.09035451772589 0.0986177972977397
5.09085454272714 0.0986084258738201
5.09135456772839 0.0985990530993337
5.09185459272964 0.0985896789748351
5.09235461773089 0.0985803035008787
5.09285464273214 0.098570926678019
5.09335466773339 0.0985615485068106
5.09385469273464 0.0985521689878079
5.09435471773589 0.0985427881215658
5.09485474273714 0.0985334059086387
5.09535476773839 0.0985240223495815
5.09585479273964 0.0985146374449489
5.09635481774089 0.0985052511952957
5.09685484274214 0.0984958636011766
5.09735486774339 0.0984864746631465
5.09785489274464 0.0984770843817604
5.09835491774589 0.0984676927575732
5.09885494274714 0.0984582997911398
5.09935496774839 0.0984489054830152
5.09985499274964 0.0984395098337546
5.10035501775089 0.0984301128439131
5.10085504275214 0.0984207145140455
5.10135506775339 0.0984113148447074
5.10185509275464 0.0984019138364537
5.10235511775589 0.0983925114898398
5.10285514275714 0.0983831078054209
5.10335516775839 0.0983737027837524
5.10385519275964 0.0983642964253896
5.10435521776089 0.0983548887308879
5.10485524276214 0.0983454797008028
5.10535526776339 0.0983360693356897
5.10585529276464 0.0983266576361041
5.10635531776589 0.0983172446026016
5.10685534276714 0.0983078302357377
5.10735536776839 0.0982984145360682
5.10785539276964 0.0982889975041486
5.10835541777089 0.0982795791405346
5.10885544277214 0.0982701594457821
5.10935546777339 0.0982607384204467
5.10985549277464 0.0982513160650843
5.11035551777589 0.0982418923802507
5.11085554277714 0.0982324673665018
5.11135556777839 0.0982230410243935
5.11185559277964 0.0982136133544819
5.11235561778089 0.0982041843573228
5.11285564278214 0.0981947540334723
5.11335566778339 0.0981853223834866
5.11385569278464 0.0981758894079217
5.11435571778589 0.0981664551073337
5.11485574278714 0.0981570194822789
5.11535576778839 0.0981475825333134
5.11585579278964 0.0981381442609936
5.11635581779089 0.0981287046658756
5.11685584279214 0.0981192637485159
5.11735586779339 0.0981098215094709
5.11785589279464 0.0981003779492968
5.11835591779589 0.0980909330685502
5.11885594279714 0.0980814868677875
5.11935596779839 0.0980720393475652
5.11985599279964 0.09806259050844
5.12035601780089 0.0980531403509683
5.12085604280214 0.0980436888757068
5.12135606780339 0.0980342360832123
5.12185609280464 0.0980247819740412
5.12235611780589 0.0980153265487504
5.12285614280714 0.0980058698078967
5.12335616780839 0.0979964117520368
5.12385619280964 0.0979869523817276
5.12435621781089 0.097977491697526
5.12485624281214 0.0979680296999889
5.12535626781339 0.0979585663896732
5.12585629281464 0.0979491017671359
5.12635631781589 0.097939635832934
5.12685634281714 0.0979301685876246
5.12735636781839 0.0979207000317648
5.12785639281964 0.0979112301659116
5.12835641782089 0.0979017589906223
5.12885644282214 0.097892286506454
5.12935646782339 0.097882812713964
5.12985649282464 0.0978733376137096
5.13035651782589 0.097863861206248
5.13085654282714 0.0978543834921365
5.13135656782839 0.0978449044719326
5.13185659282964 0.0978354241461937
5.13235661783089 0.0978259425154771
5.13285664283214 0.0978164595803404
5.13335666783339 0.0978069753413411
5.13385669283464 0.0977974897990368
5.13435671783589 0.0977880029539849
5.13485674283714 0.0977785148067431
5.13535676783839 0.0977690253578692
5.13585679283964 0.0977595346079206
5.13635681784089 0.0977500425574553
5.13685684284214 0.0977405492070309
5.13735686784339 0.0977310545572052
5.13785689284464 0.097721558608536
5.13835691784589 0.0977120613615813
5.13885694284714 0.0977025628168988
5.13935696784839 0.0976930629750466
5.13985699284964 0.0976835618365825
5.14035701785089 0.0976740594020646
5.14085704285214 0.0976645556720509
5.14135706785339 0.0976550506470995
5.14185709285464 0.0976455443277684
5.14235711785589 0.0976360367146158
5.14285714285714 0.0976265278081998
5.14335716785839 0.0976170176090787
5.14385719285964 0.0976075061178107
5.14435721786089 0.0975979933349541
5.14485724286214 0.097588479261067
5.14535726786339 0.097578963896708
5.14585729286464 0.0975694472424353
5.14635731786589 0.0975599292988073
5.14685734286714 0.0975504100663825
5.14735736786839 0.0975408895457194
5.14785739286964 0.0975313677373764
5.14835741787089 0.097521844641912
5.14885744287214 0.097512320259885
5.14935746787339 0.0975027945918537
5.14985749287464 0.097493267638377
5.15035751787589 0.0974837394000133
5.15085754287714 0.0974742098773215
5.15135756787839 0.0974646790708603
5.15185759287964 0.0974551469811884
5.15235761788089 0.0974456136088647
5.15285764288214 0.0974360789544479
5.15335766788339 0.097426543018497
5.15385769288464 0.0974170058015707
5.15435771788589 0.0974074673042281
5.15485774288714 0.0973979275270282
5.1553577678884 0.0973883864705298
5.15585779288964 0.0973788441352921
5.15635781789089 0.097369300521874
5.15685784289214 0.0973597556308348
5.15735786789339 0.0973502094627334
5.15785789289465 0.0973406620181291
5.15835791789589 0.097331113297581
5.15885794289715 0.0973215633016484
5.1593579678984 0.0973120120308906
5.15985799289964 0.0973024594858667
5.1603580179009 0.0972929056671362
5.16085804290215 0.0972833505752583
5.1613580679034 0.0972737942107924
5.16185809290465 0.097264236574298
5.1623581179059 0.0972546776663346
5.16285814290715 0.0972451174874615
5.1633581679084 0.0972355560382382
5.16385819290965 0.0972259933192244
5.1643582179109 0.0972164293309796
5.16485824291215 0.0972068640740634
5.1653582679134 0.0971972975490354
5.16585829291465 0.0971877297564553
5.1663583179159 0.0971781606968827
5.16685834291715 0.0971685903708775
5.1673583679184 0.0971590187789994
5.16785839291965 0.0971494459218081
5.1683584179209 0.0971398717998635
5.16885844292215 0.0971302964137254
5.1693584679234 0.0971207197639537
5.16985849292465 0.0971111418511083
5.1703585179259 0.0971015626757493
5.17085854292715 0.0970919822384365
5.1713585679284 0.0970824005397299
5.17185859292965 0.0970728175801896
5.1723586179309 0.0970632333603756
5.17285864293215 0.0970536478808481
5.1733586679334 0.0970440611421673
5.17385869293465 0.0970344731448931
5.1743587179359 0.0970248838895859
5.17485874293715 0.0970152933768058
5.1753587679384 0.0970057016071131
5.17585879293965 0.0969961085810681
5.1763588179409 0.0969865142992311
5.17685884294215 0.0969769187621624
5.1773588679434 0.0969673219704225
5.17785889294465 0.0969577239245716
5.1783589179459 0.0969481246251703
5.17885894294715 0.096938524072779
5.1793589679484 0.0969289222679582
5.17985899294965 0.0969193192112684
5.1803590179509 0.0969097149032701
5.18085904295215 0.0969001093445241
5.1813590679534 0.0968905025355907
5.18185909295465 0.0968808944770308
5.1823591179559 0.0968712851694049
5.18285914295715 0.0968616746132738
5.1833591679584 0.0968520628091982
5.18385919295965 0.0968424497577388
5.1843592179609 0.0968328354594565
5.18485924296215 0.0968232199149121
5.1853592679634 0.0968136031246663
5.18585929296465 0.0968039850892801
5.1863593179659 0.0967943658093145
5.18685934296715 0.0967847452853302
5.1873593679684 0.0967751235178883
5.18785939296965 0.0967655005075499
5.1883594179709 0.0967558762548758
5.18885944297215 0.0967462507604271
5.1893594679734 0.096736624024765
5.18985949297465 0.0967269960484505
5.1903595179759 0.0967173668320448
5.19085954297715 0.096707736376109
5.1913595679784 0.0966981046812044
5.19185959297965 0.0966884717478921
5.1923596179809 0.0966788375767334
5.19285964298215 0.0966692021682896
5.1933596679834 0.096659565523122
5.19385969298465 0.0966499276417919
5.1943597179859 0.0966402885248607
5.19485974298715 0.0966306481728898
5.1953597679884 0.0966210065864406
5.19585979298965 0.0966113637660746
5.1963598179909 0.0966017197123532
5.19685984299215 0.0965920744258379
5.1973598679934 0.0965824279070903
5.19785989299465 0.096572780156672
5.1983599179959 0.0965631311751444
5.19885994299715 0.0965534809630693
5.1993599679984 0.0965438295210083
5.19985999299965 0.0965341768495231
5.2003600180009 0.0965245229491753
5.20086004300215 0.0965148678205267
5.2013600680034 0.096505211464139
5.20186009300465 0.0964955538805741
5.2023601180059 0.0964858950703937
5.20286014300715 0.0964762350341597
5.2033601680084 0.0964665737724339
5.20386019300965 0.0964569112857782
5.2043602180109 0.0964472475747546
5.20486024301215 0.096437582639925
5.2053602680134 0.0964279164818514
5.20586029301465 0.0964182491010957
5.2063603180159 0.0964085804982201
5.20686034301715 0.0963989106737865
5.2073603680184 0.096389239628357
5.20786039301965 0.0963795673624938
5.2083604180209 0.096369893876759
5.20886044302215 0.0963602191717147
5.2093604680234 0.0963505432479232
5.20986049302465 0.0963408661059466
5.2103605180259 0.0963311877463472
5.21086054302715 0.0963215081696873
5.2113605680284 0.0963118273765291
5.21186059302965 0.0963021453674351
5.2123606180309 0.0962924621429674
5.21286064303215 0.0962827777036886
5.2133606680334 0.0962730920501609
5.21386069303465 0.0962634051829469
5.2143607180359 0.096253717102609
5.21486074303715 0.0962440278097097
5.2153607680384 0.0962343373048114
5.21586079303965 0.0962246455884768
5.2163608180409 0.0962149526612682
5.21686084304215 0.0962052585237485
5.2173608680434 0.0961955631764801
5.21786089304465 0.0961858666200257
5.2183609180459 0.0961761688549479
5.21886094304715 0.0961664698818095
5.2193609680484 0.0961567697011731
5.21986099304965 0.0961470683136015
5.2203610180509 0.0961373657196575
5.22086104305215 0.0961276619199038
5.2213610680534 0.0961179569149032
5.22186109305465 0.0961082507052187
5.2223611180559 0.096098543291413
5.22286114305715 0.0960888346740491
5.2233611680584 0.0960791248536898
5.22386119305965 0.0960694138308981
5.2243612180609 0.096059701606237
5.22486124306215 0.0960499881802695
5.2253612680634 0.0960402735535585
5.22586129306465 0.0960305577266672
5.2263613180659 0.0960208407001585
5.22686134306715 0.0960111224745956
5.2273613680684 0.0960014030505416
5.22786139306965 0.0959916824285596
5.2283614180709 0.0959819606092129
5.22886144307215 0.0959722375930644
5.2293614680734 0.0959625133806777
5.22986149307465 0.0959527879726157
5.2303615180759 0.0959430613694418
5.23086154307715 0.0959333335717193
5.2313615680784 0.0959236045800115
5.23186159307965 0.0959138743948818
5.2323616180809 0.0959041430168934
5.23286164308215 0.0958944104466098
5.2333616680834 0.0958846766845944
5.23386169308465 0.0958749417314106
5.2343617180859 0.0958652055876218
5.23486174308715 0.0958554682537917
5.2353617680884 0.0958457297304835
5.23586179308966 0.095835990018261
5.2363618180909 0.0958262491176876
5.23686184309215 0.0958165070293269
5.23736186809341 0.0958067637537425
5.23786189309465 0.095797019291498
5.23836191809591 0.0957872736431571
5.23886194309716 0.0957775268092835
5.23936196809841 0.0957677787904408
5.23986199309966 0.0957580295871928
5.2403620181009 0.0957482792001032
5.24086204310216 0.0957385276297357
5.24136206810341 0.0957287748766542
5.24186209310466 0.0957190209414225
5.24236211810591 0.0957092658246043
5.24286214310716 0.0956995095267636
5.24336216810841 0.0956897520484642
5.24386219310966 0.0956799933902701
5.24436221811091 0.0956702335527451
5.24486224311216 0.0956604725364532
5.24536226811341 0.0956507103419584
5.24586229311466 0.0956409469698247
5.24636231811591 0.095631182420616
5.24686234311716 0.0956214166948965
5.24736236811841 0.0956116497932302
5.24786239311966 0.0956018817161812
5.24836241812091 0.0955921124643135
5.24886244312216 0.0955823420381914
5.24936246812341 0.0955725704383789
5.24986249312466 0.0955627976654402
5.25036251812591 0.0955530237199396
5.25086254312716 0.0955432486024412
5.25136256812841 0.0955334723135094
5.25186259312966 0.0955236948537082
5.25236261813091 0.0955139162236022
5.25286264313216 0.0955041364237554
5.25336266813341 0.0954943554547324
5.25386269313466 0.0954845733170974
5.25436271813591 0.0954747900114148
5.25486274313716 0.095465005538249
5.25536276813841 0.0954552198981644
5.25586279313966 0.0954454330917254
5.25636281814091 0.0954356451194966
5.25686284314216 0.0954258559820424
5.25736286814341 0.0954160656799273
5.25786289314466 0.0954062742137158
5.25836291814591 0.0953964815839724
5.25886294314716 0.0953866877912618
5.25936296814841 0.0953768928361486
5.25986299314966 0.0953670967191972
5.26036301815091 0.0953572994409725
5.26086304315216 0.095347501002039
5.26136306815341 0.0953377014029613
5.26186309315466 0.0953279006443043
5.26236311815591 0.0953180987266325
5.26286314315716 0.0953082956505108
5.26336316815841 0.0952984914165039
5.26386319315966 0.0952886860251766
5.26436321816091 0.0952788794770937
5.26486324316216 0.09526907177282
5.26536326816341 0.0952592629129203
5.26586329316466 0.0952494528979595
5.26636331816591 0.0952396417285025
5.26686334316716 0.0952298294051141
5.26736336816841 0.0952200159283594
5.26786339316966 0.0952102012988033
5.26836341817091 0.0952003855170106
5.26886344317216 0.0951905685835465
5.26936346817341 0.0951807504989759
5.26986349317466 0.0951709312638638
5.27036351817591 0.0951611108787753
5.27086354317716 0.0951512893442754
5.27136356817841 0.0951414666609293
5.27186359317966 0.095131642829302
5.27236361818091 0.0951218178499586
5.27286364318216 0.0951119917234644
5.27336366818341 0.0951021644503844
5.27386369318466 0.0950923360312839
5.27436371818591 0.095082506466728
5.27486374318716 0.095072675757282
5.27536376818841 0.0950628439035112
5.27586379318966 0.0950530109059807
5.27636381819091 0.0950431767652559
5.27686384319216 0.0950333414819021
5.27736386819341 0.0950235050564845
5.27786389319466 0.0950136674895686
5.27836391819591 0.0950038287817197
5.27886394319716 0.0949939889335032
5.27936396819841 0.0949841479454845
5.27986399319966 0.0949743058182289
5.28036401820091 0.094964462552302
5.28086404320216 0.0949546181482692
5.28136406820341 0.0949447726066959
5.28186409320466 0.0949349259281477
5.28236411820591 0.0949250781131901
5.28286414320716 0.0949152291623885
5.28336416820841 0.0949053790763086
5.28386419320966 0.0948955278555159
5.28436421821091 0.0948856755005761
5.28486424321216 0.0948758220120546
5.28536426821341 0.0948659673905172
5.28586429321466 0.0948561116365295
5.28636431821591 0.0948462547506571
5.28686434321716 0.0948363967334658
5.28736436821841 0.0948265375855212
5.28786439321966 0.094816677307389
5.28836441822091 0.094806815899635
5.28886444322216 0.0947969533628249
5.28936446822341 0.0947870896975246
5.28986449322466 0.0947772249042997
5.29036451822591 0.0947673589837161
5.29086454322716 0.0947574919363397
5.29136456822841 0.0947476237627362
5.29186459322966 0.0947377544634716
5.29236461823091 0.0947278840391117
5.29286464323216 0.0947180124902224
5.29336466823341 0.0947081398173696
5.29386469323466 0.0946982660211192
5.29436471823591 0.0946883911020373
5.29486474323716 0.0946785150606898
5.29536476823841 0.0946686378976426
5.29586479323966 0.0946587596134618
5.29636481824091 0.0946488802087133
5.29686484324216 0.0946389996839633
5.29736486824341 0.0946291180397778
5.29786489324466 0.0946192352767228
5.29836491824591 0.0946093513953644
5.29886494324716 0.0945994663962688
5.29936496824841 0.0945895802800021
5.29986499324966 0.0945796930471303
5.30036501825091 0.0945698046982197
5.30086504325216 0.0945599152338365
5.30136506825341 0.0945500246545468
5.30186509325466 0.0945401329609168
5.30236511825591 0.0945302401535128
5.30286514325716 0.094520346232901
5.30336516825841 0.0945104511996476
5.30386519325966 0.094500555054319
5.30436521826091 0.0944906577974814
5.30486524326216 0.0944807594297012
5.30536526826341 0.0944708599515446
5.30586529326466 0.094460959363578
5.30636531826591 0.0944510576663677
5.30686534326716 0.0944411548604802
5.30736536826841 0.0944312509464818
5.30786539326966 0.094421345924939
5.30836541827091 0.094411439796418
5.30886544327216 0.0944015325614855
5.30936546827341 0.0943916242207078
5.30986549327466 0.0943817147746514
5.31036551827591 0.0943718042238827
5.31086554327716 0.0943618925689684
5.31136556827841 0.0943519798104749
5.31186559327966 0.0943420659489687
5.31236561828091 0.0943321509850165
5.31286564328216 0.0943222349191846
5.31336566828341 0.0943123177520398
5.31386569328466 0.0943023994841486
5.31436571828591 0.0942924801160777
5.31486574328716 0.0942825596483937
5.31536576828842 0.0942726380816631
5.31586579328966 0.0942627154164527
5.31636581829092 0.0942527916533291
5.31686584329216 0.0942428667928591
5.31736586829341 0.0942329408356093
5.31786589329467 0.0942230137821464
5.31836591829591 0.0942130856330373
5.31886594329717 0.0942031563888485
5.31936596829842 0.0941932260501469
5.31986599329967 0.0941832946174993
5.32036601830092 0.0941733620914725
5.32086604330217 0.0941634284726332
5.32136606830342 0.0941534937615483
5.32186609330467 0.0941435579587846
5.32236611830592 0.0941336210649089
5.32286614330717 0.0941236830804883
5.32336616830842 0.0941137440060894
5.32386619330967 0.0941038038422793
5.32436621831092 0.0940938625896247
5.32486624331217 0.0940839202486927
5.32536626831342 0.0940739768200503
5.32586629331467 0.0940640323042642
5.32636631831592 0.0940540867019015
5.32686634331717 0.0940441400135293
5.32736636831842 0.0940341922397144
5.32786639331967 0.0940242433810239
5.32836641832092 0.0940142934380247
5.32886644332217 0.0940043424112841
5.32936646832342 0.0939943903013689
5.32986649332467 0.0939844371088463
5.33036651832592 0.0939744828342833
5.33086654332717 0.093964527478247
5.33136656832842 0.0939545710413046
5.33186659332967 0.0939446135240232
5.33236661833092 0.0939346549269698
5.33286664333217 0.0939246952507116
5.33336666833342 0.0939147344958158
5.33386669333467 0.0939047726628496
5.33436671833592 0.0938948097523802
5.33486674333717 0.0938848457649747
5.33536676833842 0.0938748807012003
5.33586679333967 0.0938649145616244
5.33636681834092 0.093854947346814
5.33686684334217 0.0938449790573366
5.33736686834342 0.0938350096937592
5.33786689334467 0.0938250392566494
5.33836691834592 0.0938150677465742
5.33886694334717 0.093805095164101
5.33936696834842 0.0937951215097972
5.33986699334967 0.09378514678423
5.34036701835092 0.0937751709879668
5.34086704335217 0.093765194121575
5.34136706835342 0.093755216185622
5.34186709335467 0.093745237180675
5.34236711835592 0.0937352571073015
5.34286714335717 0.0937252759660689
5.34336716835842 0.0937152937575447
5.34386719335967 0.0937053104822962
5.34436721836092 0.0936953261408909
5.34486724336217 0.0936853407338963
5.34536726836342 0.0936753542618797
5.34586729336467 0.0936653667254088
5.34636731836592 0.093655378125051
5.34686734336717 0.0936453884613737
5.34736736836842 0.0936353977349445
5.34786739336967 0.093625405946331
5.34836741837092 0.0936154130961006
5.34886744337217 0.093605419184821
5.34936746837342 0.0935954242130596
5.34986749337467 0.0935854281813841
5.35036751837592 0.093575431090362
5.35086754337717 0.093565432940561
5.35136756837842 0.0935554337325486
5.35186759337967 0.0935454334668925
5.35236761838092 0.0935354321441603
5.35286764338217 0.0935254297649196
5.35336766838342 0.0935154263297381
5.35386769338467 0.0935054218391835
5.35436771838592 0.0934954162938234
5.35486774338717 0.0934854096942255
5.35536776838842 0.0934754020409576
5.35586779338967 0.0934653933345873
5.35636781839092 0.0934553835756823
5.35686784339217 0.0934453727648104
5.35736786839342 0.0934353609025394
5.35786789339467 0.093425347989437
5.35836791839592 0.0934153340260709
5.35886794339717 0.0934053190130089
5.35936796839842 0.0933953029508189
5.35986799339967 0.0933852858400685
5.36036801840092 0.0933752676813257
5.36086804340217 0.0933652484751582
5.36136806840342 0.0933552282221339
5.36186809340467 0.0933452069228206
5.36236811840592 0.0933351845777861
5.36286814340717 0.0933251611875984
5.36336816840842 0.0933151367528252
5.36386819340967 0.0933051112740345
5.36436821841092 0.0932950847517941
5.36486824341217 0.093285057186672
5.36536826841342 0.0932750285792361
5.36586829341467 0.0932649989300543
5.36636831841592 0.0932549682396944
5.36686834341717 0.0932449365087246
5.36736836841842 0.0932349037377126
5.36786839341967 0.0932248699272265
5.36836841842092 0.0932148350778343
5.36886844342217 0.0932047991901038
5.36936846842342 0.0931947622646032
5.36986849342467 0.0931847243019004
5.37036851842592 0.0931746853025634
5.37086854342717 0.0931646452671602
5.37136856842842 0.0931546041962589
5.37186859342967 0.0931445620904275
5.37236861843092 0.093134518950234
5.37286864343217 0.0931244747762466
5.37336866843342 0.0931144295690332
5.37386869343467 0.0931043833291619
5.37436871843592 0.0930943360572009
5.37486874343717 0.0930842877537181
5.37536876843842 0.0930742384192818
5.37586879343967 0.0930641880544601
5.37636881844092 0.0930541366598209
5.37686884344217 0.0930440842359326
5.37736886844342 0.0930340307833631
5.37786889344467 0.0930239763026807
5.37836891844592 0.0930139207944535
5.37886894344717 0.0930038642592497
5.37936896844842 0.0929938066976374
5.37986899344967 0.0929837481101849
5.38036901845092 0.0929736884974603
5.38086904345217 0.0929636278600317
5.38136906845342 0.0929535661984675
5.38186909345467 0.0929435035133358
5.38236911845592 0.0929334398052049
5.38286914345717 0.0929233750746429
5.38336916845842 0.0929133093222182
5.38386919345967 0.092903242548499
5.38436921846092 0.0928931747540534
5.38486924346217 0.0928831059394499
5.38536926846342 0.0928730361052566
5.38586929346467 0.0928629652520418
5.38636931846592 0.0928528933803738
5.38686934346717 0.092842820490821
5.38736936846842 0.0928327465839516
5.38786939346967 0.0928226716603339
5.38836941847092 0.0928125957205362
5.38886944347217 0.0928025187651269
5.38936946847342 0.0927924407946743
5.38986949347467 0.0927823618097468
5.39036951847592 0.0927722818109126
5.39086954347717 0.0927622007987402
5.39136956847842 0.0927521187737979
5.39186959347967 0.092742035736654
5.39236961848092 0.092731951687877
5.39286964348217 0.0927218666280353
5.39336966848342 0.0927117805576971
5.39386969348467 0.092701693477431
5.39436971848592 0.0926916053878054
5.39486974348717 0.0926815162893885
5.39536976848842 0.0926714261827489
5.39586979348968 0.092661335068455
5.39636981849092 0.0926512429470753
5.39686984349218 0.092641149819178
5.39736986849343 0.0926310556853318
5.39786989349467 0.0926209605461051
5.39836991849593 0.0926108644020662
5.39886994349717 0.0926007672537838
5.39936996849843 0.0925906691018262
5.39986999349968 0.0925805699467619
5.40037001850093 0.0925704697891594
5.40087004350218 0.0925603686295873
5.40137006850343 0.092550266468614
5.40187009350468 0.0925401633068079
5.40237011850593 0.0925300591447378
5.40287014350718 0.0925199539829719
5.40337016850843 0.0925098478220789
5.40387019350968 0.0924997406626273
5.40437021851093 0.0924896325051856
5.40487024351218 0.0924795233503224
5.40537026851343 0.0924694131986062
5.40587029351468 0.0924593020506056
5.40637031851593 0.0924491899068891
5.40687034351718 0.0924390767680253
5.40737036851843 0.0924289626345827
5.40787039351968 0.09241884750713
5.40837041852093 0.0924087313862357
5.40887044352218 0.0923986142724684
5.40937046852343 0.0923884961663966
5.40987049352468 0.0923783770685891
5.41037051852593 0.0923682569796143
5.41087054352718 0.092358135900041
5.41137056852843 0.0923480138304376
5.41187059352968 0.0923378907713729
5.41237061853093 0.0923277667234154
5.41287064353218 0.0923176416871339
5.41337066853343 0.0923075156630968
5.41387069353468 0.0922973886518729
5.41437071853593 0.0922872606540307
5.41487074353718 0.092277131670139
5.41537076853843 0.0922670017007665
5.41587079353968 0.0922568707464816
5.41637081854093 0.0922467388078532
5.41687084354218 0.0922366058854498
5.41737086854343 0.0922264719798403
5.41787089354468 0.0922163370915931
5.41837091854593 0.0922062012212771
5.41887094354718 0.0921960643694608
5.41937096854843 0.092185926536713
5.41987099354968 0.0921757877236025
5.42037101855093 0.0921656479306978
5.42087104355218 0.0921555071585677
5.42137106855343 0.0921453654077808
5.42187109355468 0.092135222678906
5.42237111855593 0.0921250789725119
5.42287114355718 0.0921149342891672
5.42337116855843 0.0921047886294406
5.42387119355968 0.092094641993901
5.42437121856093 0.092084494383117
5.42487124356218 0.0920743457976573
5.42537126856343 0.0920641962380907
5.42587129356468 0.0920540457049859
5.42637131856593 0.0920438941989117
5.42687134356718 0.0920337417204369
5.42737136856843 0.0920235882701301
5.42787139356968 0.0920134338485601
5.42837141857093 0.0920032784562958
5.42887144357218 0.0919931220939058
5.42937146857343 0.0919829647619589
5.42987149357468 0.091972806461024
5.43037151857593 0.0919626471916697
5.43087154357718 0.0919524869544648
5.43137156857843 0.0919423257499782
5.43187159357968 0.0919321635787786
5.43237161858093 0.0919220004414348
5.43287164358218 0.0919118363385155
5.43337166858343 0.0919016712705897
5.43387169358468 0.091891505238226
5.43437171858593 0.0918813382419933
5.43487174358718 0.0918711702824603
5.43537176858843 0.0918610013601959
5.43587179358968 0.0918508314757689
5.43637181859093 0.0918406606297481
5.43687184359218 0.0918304888227023
5.43737186859343 0.0918203160552003
5.43787189359468 0.091810142327811
5.43837191859593 0.0917999676411031
5.43887194359718 0.0917897919956454
5.43937196859843 0.0917796153920069
5.43987199359968 0.0917694378307562
5.44037201860093 0.0917592593124623
5.44087204360218 0.091749079837694
5.44137206860343 0.0917388994070201
5.44187209360468 0.0917287180210094
5.44237211860593 0.0917185356802309
5.44287214360718 0.0917083523852532
5.44337216860843 0.0916981681366453
5.44387219360968 0.091687982934976
5.44437221861093 0.0916777967808141
5.44487224361218 0.0916676096747285
5.44537226861343 0.0916574216172881
5.44587229361468 0.0916472326090616
5.44637231861593 0.091637042650618
5.44687234361718 0.0916268517425261
5.44737236861843 0.0916166598853546
5.44787239361968 0.0916064670796727
5.44837241862093 0.0915962733260489
5.44887244362218 0.0915860786250523
5.44937246862343 0.0915758829772516
5.44987249362468 0.0915656863832157
5.45037251862593 0.0915554888435136
5.45087254362718 0.091545290358714
5.45137256862843 0.0915350909293858
5.45187259362968 0.0915248905560979
5.45237261863093 0.0915146892394192
5.45287264363218 0.0915044869799184
5.45337266863343 0.0914942837781646
5.45387269363468 0.0914840796347264
5.45437271863593 0.091473874550173
5.45487274363718 0.091463668525073
5.45537276863843 0.0914534615599953
5.45587279363968 0.0914432536555089
5.45637281864093 0.0914330448121826
5.45687284364218 0.0914228350305853
5.45737286864343 0.0914126243112857
5.45787289364468 0.091402412654853
5.45837291864593 0.0913922000618558
5.45887294364718 0.0913819865328631
5.45937296864843 0.0913717720684437
5.45987299364968 0.0913615566691666
5.46037301865093 0.0913513403356005
5.46087304365218 0.0913411230683144
5.46137306865343 0.0913309048678771
5.46187309365468 0.0913206857348575
5.46237311865593 0.0913104656698245
5.46287314365718 0.091300244673347
5.46337316865843 0.0912900227459939
5.46387319365968 0.0912797998883339
5.46437321866093 0.091269576100936
5.46487324366218 0.0912593513843691
5.46537326866343 0.091249125739202
5.46587329366468 0.0912388991660035
5.46637331866593 0.0912286716653427
5.46687334366718 0.0912184432377883
5.46737336866843 0.0912082138839092
5.46787339366968 0.0911979836042744
5.46837341867093 0.0911877523994525
5.46887344367218 0.0911775202700126
5.46937346867343 0.0911672872165235
5.46987349367468 0.091157053239554
5.47037351867593 0.0911468183396731
5.47087354367718 0.0911365825174495
5.47137356867843 0.0911263457734522
5.47187359367968 0.0911161081082501
5.47237361868093 0.0911058695224119
5.47287364368218 0.0910956300165065
5.47337366868343 0.0910853895911029
5.47387369368468 0.0910751482467698
5.47437371868593 0.0910649059840761
5.47487374368718 0.0910546628035907
5.47537376868843 0.0910444187058825
5.47587379368968 0.0910341736915202
5.47637381869094 0.0910239277610727
5.47687384369218 0.091013680915109
5.47737386869343 0.0910034331541978
5.47787389369469 0.0909931844789079
5.47837391869593 0.0909829348898083
5.47887394369719 0.0909726843874677
5.47937396869844 0.0909624329724551
5.47987399369969 0.0909521806453392
5.48037401870094 0.0909419274066889
5.48087404370219 0.090931673257073
5.48137406870344 0.0909214181970604
5.48187409370469 0.0909111622272198
5.48237411870594 0.0909009053481202
5.48287414370719 0.0908906475603304
5.48337416870844 0.0908803888644191
5.48387419370969 0.0908701292609552
5.48437421871094 0.0908598687505075
5.48487424371219 0.0908496073336448
5.48537426871344 0.090839345010936
5.48587429371469 0.0908290817829499
5.48637431871594 0.0908188176502552
5.48687434371719 0.0908085526134208
5.48737436871844 0.0907982866730156
5.48787439371969 0.0907880198296082
5.48837441872094 0.0907777520837675
5.48887444372219 0.0907674834360622
5.48937446872344 0.0907572138870613
5.48987449372469 0.0907469434373334
5.49037451872594 0.0907366720874474
5.49087454372719 0.0907263998379721
5.49137456872844 0.0907161266894762
5.49187459372969 0.0907058526425285
5.49237461873094 0.0906955776976978
5.49287464373219 0.0906853018555528
5.49337466873344 0.0906750251166624
5.49387469373469 0.0906647474815953
5.49437471873594 0.0906544689509202
5.49487474373719 0.090644189525206
5.49537476873844 0.0906339092050213
5.49587479373969 0.090623627990935
5.49637481874094 0.0906133458835157
5.49687484374219 0.0906030628833323
5.49737486874344 0.0905927789909534
5.49787489374469 0.0905824942069479
5.49837491874594 0.0905722085318844
5.49887494374719 0.0905619219663317
5.49937496874844 0.0905516345108585
5.49987499374969 0.0905413461660334
5.50037501875094 0.0905310569324254
5.50087504375219 0.0905207668106029
5.50137506875344 0.0905104758011349
5.50187509375469 0.09050018390459
5.50237511875594 0.0904898911215368
5.50287514375719 0.090479597452544
5.50337516875844 0.0904693028981805
5.50387519375969 0.0904590074590148
5.50437521876094 0.0904487111356157
5.50487524376219 0.0904384139285517
5.50537526876344 0.0904281158383918
5.50587529376469 0.0904178168657043
5.50637531876594 0.0904075170110581
5.50687534376719 0.0903972162750218
5.50737536876844 0.0903869146581641
5.50787539376969 0.0903766121610536
5.50837541877094 0.0903663087842589
5.50887544377219 0.0903560045283488
5.50937546877344 0.0903456993938918
5.50987549377469 0.0903353933814566
5.51037551877594 0.0903250864916118
5.51087554377719 0.0903147787249261
5.51137556877844 0.0903044700819679
5.51187559377969 0.0902941605633061
5.51237561878094 0.0902838501695092
5.51287564378219 0.0902735389011457
5.51337566878344 0.0902632267587843
5.51387569378469 0.0902529137429935
5.51437571878594 0.090242599854342
5.51487574378719 0.0902322850933984
5.51537576878844 0.0902219694607311
5.51587579378969 0.0902116529569089
5.51637581879094 0.0902013355825002
5.51687584379219 0.0901910173380736
5.51737586879344 0.0901806982241977
5.51787589379469 0.090170378241441
5.51837591879594 0.090160057390372
5.51887594379719 0.0901497356715593
5.51937596879844 0.0901394130855715
5.51987599379969 0.0901290896329769
5.52037601880094 0.0901187653143443
5.52087604380219 0.090108440130242
5.52137606880344 0.0900981140812386
5.52187609380469 0.0900877871679026
5.52237611880594 0.0900774593908024
5.52287614380719 0.0900671307505066
5.52337616880844 0.0900568012475837
5.52387619380969 0.0900464708826021
5.52437621881094 0.0900361396561302
5.52487624381219 0.0900258075687366
5.52537626881344 0.0900154746209897
5.52587629381469 0.090005140813458
5.52637631881594 0.0899948061467098
5.52687634381719 0.0899844706213137
5.52737636881844 0.089974134237838
5.52787639381969 0.0899637969968512
5.52837641882094 0.0899534588989218
5.52887644382219 0.089943119944618
5.52937646882344 0.0899327801345083
5.52987649382469 0.0899224394691611
5.53037651882594 0.0899120979491448
5.53087654382719 0.0899017555750278
5.53137656882844 0.0898914123473784
5.53187659382969 0.089881068266765
5.53237661883094 0.0898707233337559
5.53287664383219 0.0898603775489196
5.53337666883344 0.0898500309128244
5.53387669383469 0.0898396834260385
5.53437671883594 0.0898293350891304
5.53487674383719 0.0898189859026683
5.53537676883844 0.0898086358672205
5.53587679383969 0.0897982849833555
5.53637681884094 0.0897879332516414
5.53687684384219 0.0897775806726465
5.53737686884344 0.0897672272469392
5.53787689384469 0.0897568729750877
5.53837691884594 0.0897465178576603
5.53887694384719 0.0897361618952253
5.53937696884844 0.0897258050883508
5.53987699384969 0.0897154474376052
5.54037701885094 0.0897050889435566
5.54087704385219 0.0896947296067734
5.54137706885344 0.0896843694278237
5.54187709385469 0.0896740084072757
5.54237711885594 0.0896636465456976
5.54287714385719 0.0896532838436577
5.54337716885844 0.0896429203017241
5.54387719385969 0.089632555920465
5.54437721886094 0.0896221907004486
5.54487724386219 0.089611824642243
5.54537726886344 0.0896014577464163
5.54587729386469 0.0895910900135368
5.54637731886594 0.0895807214441726
5.54687734386719 0.0895703520388917
5.54737736886844 0.0895599817982624
5.54787739386969 0.0895496107228526
5.54837741887094 0.0895392388132306
5.54887744387219 0.0895288660699644
5.54937746887344 0.089518492493622
5.54987749387469 0.0895081180847717
5.55037751887594 0.0894977428439813
5.55087754387719 0.0894873667718191
5.55137756887844 0.0894769898688529
5.55187759387969 0.0894666121356509
5.55237761888094 0.0894562335727811
5.55287764388219 0.0894458541808116
5.55337766888344 0.0894354739603102
5.55387769388469 0.089425092911845
5.55437771888594 0.0894147110359841
5.55487774388719 0.0894043283332953
5.55537776888844 0.0893939448043467
5.5558777938897 0.0893835604497063
5.55637781889094 0.0893731752699418
5.5568778438922 0.0893627892656215
5.55737786889344 0.089352402437313
5.55787789389469 0.0893420147855844
5.55837791889595 0.0893316263110036
5.55887794389719 0.0893212370141385
5.55937796889845 0.0893108468955569
5.5598779938997 0.0893004559558268
5.56037801890095 0.0892900641955161
5.5608780439022 0.0892796716151925
5.56137806890345 0.089269278215424
5.5618780939047 0.0892588839967783
5.56237811890595 0.0892484889598234
5.5628781439072 0.089238093105127
5.56337816890845 0.089227696433257
5.5638781939097 0.089217298944781
5.56437821891095 0.0892069006402671
5.5648782439122 0.0891965015202829
5.56537826891345 0.0891861015853961
5.5658782939147 0.0891757008361746
5.56637831891595 0.0891652992731861
5.5668783439172 0.0891548968969983
5.56737836891845 0.089144493708179
5.5678783939197 0.0891340897072958
5.56837841892095 0.0891236848949165
5.5688784439222 0.0891132792716088
5.56937846892345 0.0891028728379403
5.5698784939247 0.0890924655944788
5.57037851892595 0.0890820575417918
5.5708785439272 0.0890716486804471
5.57137856892845 0.0890612390110122
5.5718785939297 0.0890508285340549
5.57237861893095 0.0890404172501426
5.5728786439322 0.0890300051598431
5.57337866893345 0.0890195922637238
5.5738786939347 0.0890091785623525
5.57437871893595 0.0889987640562966
5.5748787439372 0.0889883487461238
5.57537876893845 0.0889779326324015
5.5758787939397 0.0889675157156973
5.57637881894095 0.0889570979965787
5.5768788439422 0.0889466794756133
5.57737886894345 0.0889362601533685
5.5778788939447 0.0889258400304118
5.57837891894595 0.0889154191073107
5.5788789439472 0.0889049973846327
5.57937896894845 0.0888945748629452
5.5798789939497 0.0888841515428156
5.58037901895095 0.0888737274248114
5.5808790439522 0.0888633025095001
5.58137906895345 0.0888528767974489
5.5818790939547 0.0888424502892254
5.58237911895595 0.0888320229853968
5.5828791439572 0.0888215948865305
5.58337916895845 0.0888111659931939
5.5838791939597 0.0888007363059544
5.58437921896095 0.0887903058253793
5.5848792439622 0.0887798745520358
5.58537926896345 0.0887694424864913
5.5858792939647 0.0887590096293131
5.58637931896595 0.0887485759810685
5.5868793439672 0.0887381415423246
5.58737936896845 0.0887277063136489
5.5878793939697 0.0887172702956085
5.58837941897095 0.0887068334887706
5.5888794439722 0.0886963958937025
5.58937946897345 0.0886859575109714
5.5898794939747 0.0886755183411443
5.59037951897595 0.0886650783847887
5.5908795439772 0.0886546376424715
5.59137956897845 0.08864419611476
5.5918795939797 0.0886337538022212
5.59237961898095 0.0886233107054224
5.5928796439822 0.0886128668249306
5.59337966898345 0.0886024221613128
5.5938796939847 0.0885919767151363
5.59437971898595 0.088581530486968
5.5948797439872 0.088571083477375
5.59537976898845 0.0885606356869244
5.5958797939897 0.0885501871161832
5.59637981899095 0.0885397377657184
5.5968798439922 0.0885292876360969
5.59737986899345 0.0885188367278859
5.5978798939947 0.0885083850416522
5.59837991899595 0.0884979325779628
5.5988799439972 0.0884874793373847
5.59937996899845 0.0884770253204849
5.5998799939997 0.0884665705278301
5.60038001900095 0.0884561149599873
5.6008800440022 0.0884456586175235
5.60138006900345 0.0884352015010054
5.6018800940047 0.088424743611
5.60238011900595 0.0884142849480741
5.6028801440072 0.0884038255127945
5.60338016900845 0.088393365305728
5.6038801940097 0.0883829043274415
5.60438021901095 0.0883724425785017
5.6048802440122 0.0883619800594755
5.60538026901345 0.0883515167709295
5.6058802940147 0.0883410527134305
5.60638031901595 0.0883305878875453
5.6068803440172 0.0883201222938405
5.60738036901845 0.0883096559328829
5.6078803940197 0.0882991888052391
5.60838041902095 0.0882887209114758
5.6088804440222 0.0882782522521598
5.60938046902345 0.0882677828278575
5.6098804940247 0.0882573126391357
5.61038051902595 0.088246841686561
5.6108805440272 0.0882363699706999
5.61138056902845 0.088225897492119
5.6118805940297 0.0882154242513849
5.61238061903095 0.0882049502490642
5.6128806440322 0.0881944754857234
5.61338066903345 0.0881839999619289
5.6138806940347 0.0881735236782474
5.61438071903595 0.0881630466352453
5.6148807440372 0.088152568833489
5.61538076903845 0.0881420902735451
5.6158807940397 0.0881316109559799
5.61638081904095 0.0881211308813599
5.6168808440422 0.0881106500502516
5.61738086904345 0.0881001684632212
5.6178808940447 0.0880896861208352
5.61838091904595 0.08807920302366
5.6188809440472 0.0880687191722618
5.61938096904845 0.0880582345672071
5.6198809940497 0.0880477492090622
5.62038101905095 0.0880372630983932
5.6208810440522 0.0880267762357666
5.62138106905345 0.0880162886217485
5.6218810940547 0.0880058002569054
5.62238111905595 0.0879953111418032
5.6228811440572 0.0879848212770084
5.62338116905845 0.087974330663087
5.6238811940597 0.0879638393006053
5.62438121906095 0.0879533471901295
5.6248812440622 0.0879428543322257
5.62538126906345 0.08793236072746
5.6258812940647 0.0879218663763986
5.62638131906595 0.0879113712796075
5.6268813440672 0.0879008754376528
5.62738136906845 0.0878903788511007
5.6278813940697 0.0878798815205171
5.62838141907095 0.0878693834464681
5.6288814440722 0.0878588846295198
5.62938146907345 0.087848385070238
5.6298814940747 0.0878378847691889
5.63038151907595 0.0878273837269383
5.6308815440772 0.0878168819440523
5.63138156907845 0.0878063794210967
5.6318815940797 0.0877958761586374
5.63238161908095 0.0877853721572405
5.6328816440822 0.0877748674174716
5.63338166908345 0.0877643619398968
5.6338816940847 0.0877538557250818
5.63438171908595 0.0877433487735926
5.6348817440872 0.0877328410859948
5.63538176908845 0.0877223326628543
5.6358817940897 0.0877118235047369
5.63638181909096 0.0877013136122083
5.6368818440922 0.0876908029858343
5.63738186909346 0.0876802916261805
5.63788189409471 0.0876697795338128
5.63838191909595 0.0876592667092968
5.63888194409721 0.087648753153198
5.63938196909846 0.0876382388660824
5.63988199409971 0.0876277238485153
5.64038201910096 0.0876172081010625
5.64088204410221 0.0876066916242895
5.64138206910346 0.087596174418762
5.64188209410471 0.0875856564850455
5.64238211910596 0.0875751378237054
5.64288214410721 0.0875646184353075
5.64338216910846 0.0875540983204171
5.64388219410971 0.0875435774795998
5.64438221911096 0.087533055913421
5.64488224411221 0.0875225336224461
5.64538226911346 0.0875120106072407
5.64588229411471 0.0875014868683701
5.64638231911596 0.0874909624063997
5.64688234411721 0.0874804372218949
5.64738236911846 0.087469911315421
5.64788239411971 0.0874593846875434
5.64838241912096 0.0874488573388274
5.64888244412221 0.0874383292698384
5.64938246912346 0.0874278004811415
5.64988249412471 0.0874172709733021
5.65038251912596 0.0874067407468853
5.65088254412721 0.0873962098024565
5.65138256912846 0.0873856781405808
5.65188259412971 0.0873751457618235
5.65238261913096 0.0873646126667496
5.65288264413221 0.0873540788559243
5.65338266913346 0.0873435443299128
5.65388269413471 0.0873330090892802
5.65438271913596 0.0873224731345915
5.65488274413721 0.0873119364664119
5.65538276913846 0.0873013990853063
5.65588279413971 0.0872908609918399
5.65638281914096 0.0872803221865775
5.65688284414221 0.0872697826700843
5.65738286914346 0.0872592424429252
5.65788289414471 0.0872487015056651
5.65838291914596 0.087238159858869
5.65888294414721 0.0872276175031018
5.65938296914846 0.0872170744389283
5.65988299414971 0.0872065306669135
5.66038301915096 0.0871959861876222
5.66088304415221 0.0871854410016193
5.66138306915346 0.0871748951094695
5.66188309415471 0.0871643485117376
5.66238311915596 0.0871538012089885
5.66288314415721 0.0871432532017868
5.66338316915846 0.0871327044906973
5.66388319415971 0.0871221550762848
5.66438321916096 0.0871116049591138
5.66488324416221 0.0871010541397492
5.66538326916346 0.0870905026187554
5.66588329416471 0.0870799503966972
5.66638331916596 0.0870693974741392
5.66688334416721 0.0870588438516459
5.66738336916846 0.0870482895297819
5.66788339416971 0.0870377345091118
5.66838341917096 0.0870271787902001
5.66888344417221 0.0870166223736113
5.66938346917346 0.0870060652599098
5.66988349417471 0.0869955074496602
5.67038351917596 0.0869849489434269
5.67088354417721 0.0869743897417743
5.67138356917846 0.0869638298452668
5.67188359417971 0.0869532692544689
5.67238361918096 0.0869427079699447
5.67288364418221 0.0869321459922587
5.67338366918346 0.0869215833219753
5.67388369418471 0.0869110199596586
5.67438371918596 0.086900455905873
5.67488374418721 0.0868898911611827
5.67538376918846 0.086879325726152
5.67588379418971 0.086868759601345
5.67638381919096 0.0868581927873259
5.67688384419221 0.086847625284659
5.67738386919346 0.0868370570939083
5.67788389419471 0.086826488215638
5.67838391919596 0.0868159186504121
5.67888394419721 0.0868053483987948
5.67938396919846 0.0867947774613501
5.67988399419971 0.0867842058386421
5.68038401920096 0.0867736335312347
5.68088404420221 0.0867630605396919
5.68138406920346 0.0867524868645778
5.68188409420471 0.0867419125064562
5.68238411920596 0.0867313374658911
5.68288414420721 0.0867207617434464
5.68338416920846 0.0867101853396859
5.68388419420971 0.0866996082551736
5.68438421921096 0.0866890304904732
5.68488424421221 0.0866784520461485
5.68538426921346 0.0866678729227635
5.68588429421471 0.0866572931208817
5.68638431921596 0.0866467126410671
5.68688434421721 0.0866361314838832
5.68738436921846 0.0866255496498938
5.68788439421971 0.0866149671396626
5.68838441922096 0.0866043839537532
5.68888444422221 0.0865938000927292
5.68938446922346 0.0865832155571544
5.68988449422471 0.0865726303475921
5.69038451922596 0.0865620444646061
5.69088454422721 0.0865514579087598
5.69138456922846 0.0865408706806168
5.69188459422971 0.0865302827807406
5.69238461923096 0.0865196942096945
5.69288464423221 0.0865091049680422
5.69338466923346 0.0864985150563469
5.69388469423471 0.0864879244751722
5.69438471923596 0.0864773332250814
5.69488474423721 0.0864667413066378
5.69538476923846 0.0864561487204047
5.69588479423971 0.0864455554669455
5.69638481924096 0.0864349615468235
5.69688484424221 0.0864243669606019
5.69738486924346 0.0864137717088439
5.69788489424471 0.0864031757921129
5.69838491924596 0.0863925792109718
5.69888494424721 0.086381981965984
5.69938496924846 0.0863713840577126
5.69988499424971 0.0863607854867206
5.70038501925096 0.0863501862535712
5.70088504425221 0.0863395863588275
5.70138506925346 0.0863289858030524
5.70188509425471 0.0863183845868091
5.70238511925596 0.0863077827106604
5.70288514425721 0.0862971801751694
5.70338516925846 0.0862865769808991
5.70388519425971 0.0862759731284124
5.70438521926096 0.0862653686182721
5.70488524426221 0.0862547634510411
5.70538526926346 0.0862441576272823
5.70588529426471 0.0862335511475585
5.70638531926596 0.0862229440124325
5.70688534426721 0.0862123362224672
5.70738536926846 0.0862017277782252
5.70788539426971 0.0861911186802692
5.70838541927096 0.0861805089291621
5.70888544427221 0.0861698985254664
5.70938546927346 0.0861592874697448
5.70988549427471 0.08614867576256
5.71038551927596 0.0861380634044746
5.71088554427721 0.086127450396051
5.71138556927846 0.086116836737852
5.71188559427971 0.08610622243044
5.71238561928096 0.0860956074743775
5.71288564428221 0.086084991870227
5.71338566928346 0.086074375618551
5.71388569428471 0.0860637587199119
5.71438571928597 0.0860531411748721
5.71488574428721 0.0860425229839939
5.71538576928846 0.0860319041478398
5.71588579428971 0.0860212846669721
5.71638581929096 0.086010664541953
5.71688584429222 0.0860000437733448
5.71738586929346 0.0859894223617099
5.71788589429472 0.0859788003076103
5.71838591929597 0.0859681776116085
5.71888594429721 0.0859575542742664
5.71938596929847 0.0859469302961462
5.71988599429972 0.0859363056778101
5.72038601930097 0.0859256804198202
5.72088604430222 0.0859150545227385
5.72138606930347 0.0859044279871271
5.72188609430472 0.085893800813548
5.72238611930597 0.0858831730025633
5.72288614430722 0.0858725445547348
5.72338616930847 0.0858619154706245
5.72388619430972 0.0858512857507943
5.72438621931097 0.0858406553958062
5.72488624431222 0.0858300244062219
5.72538626931347 0.0858193927826034
5.72588629431472 0.0858087605255124
5.72638631931597 0.0857981276355106
5.72688634431722 0.08578749411316
5.72738636931847 0.0857768599590222
5.72788639431972 0.0857662251736589
5.72838641932097 0.0857555897576318
5.72888644432222 0.0857449537115025
5.72938646932347 0.0857343170358327
5.72988649432472 0.0857236797311839
5.73038651932597 0.0857130417981178
5.73088654432722 0.0857024032371958
5.73138656932847 0.0856917640489796
5.73188659432972 0.0856811242340305
5.73238661933097 0.0856704837929101
5.73288664433222 0.0856598427261798
5.73338666933347 0.0856492010344009
5.73388669433472 0.085638558718135
5.73438671933597 0.0856279157779432
5.73488674433722 0.0856172722143871
5.73538676933847 0.0856066280280278
5.73588679433972 0.0855959832194266
5.73638681934097 0.0855853377891449
5.73688684434222 0.0855746917377437
5.73738686934347 0.0855640450657843
5.73788689434472 0.0855533977738279
5.73838691934597 0.0855427498624356
5.73888694434722 0.0855321013321685
5.73938696934847 0.0855214521835876
5.73988699434972 0.0855108024172541
5.74038701935097 0.085500152033729
5.74088704435222 0.0854895010335732
5.74138706935347 0.0854788494173478
5.74188709435472 0.0854681971856136
5.74238711935597 0.0854575443389317
5.74288714435722 0.0854468908778627
5.74338716935847 0.0854362368029678
5.74388719435972 0.0854255821148076
5.74438721936097 0.0854149268139429
5.74488724436222 0.0854042709009346
5.74538726936347 0.0853936143763434
5.74588729436472 0.08538295724073
5.74638731936597 0.085372299494655
5.74688734436722 0.0853616411386793
5.74738736936847 0.0853509821733633
5.74788739436972 0.0853403225992677
5.74838741937097 0.085329662416953
5.74888744437222 0.0853190016269799
5.74938746937347 0.0853083402299088
5.74988749437472 0.0852976782263002
5.75038751937597 0.0852870156167146
5.75088754437722 0.0852763524017124
5.75138756937847 0.085265688581854
5.75188759437972 0.0852550241576998
5.75238761938097 0.0852443591298102
5.75288764438222 0.0852336934987454
5.75338766938347 0.0852230272650657
5.75388769438472 0.0852123604293315
5.75438771938597 0.0852016929921028
5.75488774438722 0.08519102495394
5.75538776938847 0.0851803563154032
5.75588779438972 0.0851696870770525
5.75638781939097 0.0851590172394481
5.75688784439222 0.08514834680315
5.75738786939347 0.0851376757687184
5.75788789439472 0.0851270041367131
5.75838791939597 0.0851163319076943
5.75888794439722 0.0851056590822218
5.75938796939847 0.0850949856608557
5.75988799439972 0.0850843116441558
5.76038801940097 0.0850736370326819
5.76088804440222 0.085062961826994
5.76138806940347 0.0850522860276519
5.76188809440472 0.0850416096352154
5.76238811940597 0.0850309326502441
5.76288814440722 0.0850202550732979
5.76338816940847 0.0850095769049365
5.76388819440972 0.0849988981457194
5.76438821941097 0.0849882187962064
5.76488824441222 0.084977538856957
5.76538826941347 0.0849668583285309
5.76588829441472 0.0849561772114876
5.76638831941597 0.0849454955063865
5.76688834441722 0.0849348132137873
5.76738836941847 0.0849241303342493
5.76788839441972 0.0849134468683319
5.76838841942097 0.0849027628165946
5.76888844442222 0.0848920781795968
5.76938846942347 0.0848813929578977
5.76988849442472 0.0848707071520567
5.77038851942597 0.0848600207626331
5.77088854442722 0.084849333790186
5.77138856942847 0.0848386462352748
5.77188859442972 0.0848279580984585
5.77238861943097 0.0848172693802964
5.77288864443222 0.0848065800813476
5.77338866943347 0.0847958902021711
5.77388869443472 0.084785199743326
5.77438871943597 0.0847745087053713
5.77488874443722 0.0847638170888661
5.77538876943847 0.0847531248943693
5.77588879443972 0.0847424321224399
5.77638881944097 0.0847317387736366
5.77688884444222 0.0847210448485186
5.77738886944347 0.0847103503476444
5.77788889444472 0.084699655271573
5.77838891944597 0.0846889596208632
5.77888894444722 0.0846782633960737
5.77938896944847 0.0846675665977631
5.77988899444972 0.0846568692264903
5.78038901945097 0.0846461712828138
5.78088904445222 0.0846354727672924
5.78138906945347 0.0846247736804844
5.78188909445472 0.0846140740229486
5.78238911945597 0.0846033737952434
5.78288914445722 0.0845926729979274
5.78338916945847 0.0845819716315589
5.78388919445972 0.0845712696966966
5.78438921946097 0.0845605671938986
5.78488924446222 0.0845498641237235
5.78538926946347 0.0845391604867295
5.78588929446472 0.0845284562834749
5.78638931946597 0.084517751514518
5.78688934446722 0.0845070461804171
5.78738936946847 0.0844963402817304
5.78788939446972 0.084485633819016
5.78838941947097 0.0844749267928321
5.78888944447222 0.0844642192037367
5.78938946947347 0.0844535110522881
5.78988949447472 0.0844428023390441
5.79038951947597 0.0844320930645629
5.79088954447722 0.0844213832294023
5.79138956947847 0.0844106728341205
5.79188959447972 0.0843999618792752
5.79238961948097 0.0843892503654243
5.79288964448222 0.0843785382931258
5.79338966948347 0.0843678256629374
5.79388969448472 0.0843571124754168
5.79438971948597 0.084346398731122
5.79488974448722 0.0843356844306105
5.79538976948847 0.0843249695744401
5.79588979448972 0.0843142541631684
5.79638981949098 0.084303538197353
5.79688984449222 0.0842928216775516
5.79738986949348 0.0842821046043216
5.79788989449473 0.0842713869782206
5.79838991949597 0.0842606687998062
5.79888994449723 0.0842499500696356
5.79938996949847 0.0842392307882664
5.79988999449973 0.084228510956256
5.80039001950098 0.0842177905741617
5.80089004450223 0.0842070696425408
5.80139006950348 0.0841963481619506
5.80189009450473 0.0841856261329484
5.80239011950598 0.0841749035560913
5.80289014450723 0.0841641804319367
5.80339016950848 0.0841534567610415
5.80389019450973 0.084142732543963
5.80439021951098 0.0841320077812583
5.80489024451223 0.0841212824734843
5.80539026951348 0.0841105566211982
5.80589029451473 0.0840998302249568
5.80639031951598 0.0840891032853171
5.80689034451723 0.0840783758028361
5.80739036951848 0.0840676477780707
5.80789039451973 0.0840569192115776
5.80839041952098 0.0840461901039137
5.80889044452223 0.0840354604556358
5.80939046952348 0.0840247302673007
5.80989049452473 0.0840139995394649
5.81039051952598 0.0840032682726853
5.81089054452723 0.0839925364675184
5.81139056952848 0.0839818041245209
5.81189059452973 0.0839710712442494
5.81239061953098 0.0839603378272603
5.81289064453223 0.0839496038741101
5.81339066953348 0.0839388693853555
5.81389069453473 0.0839281343615527
5.81439071953598 0.0839173988032582
5.81489074453723 0.0839066627110284
5.81539076953848 0.0838959260854196
5.81589079453973 0.083885188926988
5.81639081954098 0.08387445123629
5.81689084454223 0.0838637130138817
5.81739086954348 0.0838529742603195
5.81789089454473 0.0838422349761593
5.81839091954598 0.0838314951619574
5.81889094454723 0.0838207548182698
5.81939096954848 0.0838100139456526
5.81989099454973 0.0837992725446618
5.82039101955098 0.0837885306158534
5.82089104455223 0.0837777881597833
5.82139106955348 0.0837670451770074
5.82189109455473 0.0837563016680817
5.82239111955598 0.0837455576335619
5.82289114455723 0.0837348130740039
5.82339116955848 0.0837240679899633
5.82389119455973 0.0837133223819961
5.82439121956098 0.0837025762506578
5.82489124456223 0.0836918295965041
5.82539126956348 0.0836810824200907
5.82589129456473 0.0836703347219731
5.82639131956598 0.0836595865027069
5.82689134456723 0.0836488377628476
5.82739136956848 0.0836380885029507
5.82789139456973 0.0836273387235716
5.82839141957098 0.0836165884252658
5.82889144457223 0.0836058376085886
5.82939146957348 0.0835950862740954
5.82989149457473 0.0835843344223415
5.83039151957598 0.0835735820538821
5.83089154457723 0.0835628291692724
5.83139156957848 0.0835520757690678
5.83189159457973 0.0835413218538232
5.83239161958098 0.0835305674240939
5.83289164458223 0.0835198124804349
5.83339166958348 0.0835090570234013
5.83389169458473 0.0834983010535481
5.83439171958598 0.0834875445714303
5.83489174458723 0.0834767875776028
5.83539176958848 0.0834660300726205
5.83589179458973 0.0834552720570382
5.83639181959098 0.0834445135314109
5.83689184459223 0.0834337544962933
5.83739186959348 0.0834229949522401
5.83789189459473 0.0834122348998061
5.83839191959598 0.083401474339546
5.83889194459723 0.0833907132720143
5.83939196959848 0.0833799516977658
5.83989199459973 0.083369189617355
5.84039201960098 0.0833584270313363
5.84089204460223 0.0833476639402644
5.84139206960348 0.0833369003446937
5.84189209460473 0.0833261362451786
5.84239211960598 0.0833153716422735
5.84289214460723 0.0833046065365326
5.84339216960848 0.0832938409285105
5.84389219460973 0.0832830748187613
5.84439221961098 0.0832723082078392
5.84489224461223 0.0832615410962984
5.84539226961348 0.0832507734846932
5.84589229461473 0.0832400053735777
5.84639231961598 0.0832292367635058
5.84689234461723 0.0832184676550318
5.84739236961848 0.0832076980487095
5.84789239461973 0.083196927945093
5.84839241962098 0.0831861573447361
5.84889244462223 0.0831753862481929
5.84939246962348 0.0831646146560171
5.84989249462473 0.0831538425687626
5.85039251962598 0.0831430699869832
5.85089254462723 0.0831322969112325
5.85139256962848 0.0831215233420644
5.85189259462973 0.0831107492800324
5.85239261963098 0.0830999747256903
5.85289264463223 0.0830891996795915
5.85339266963348 0.0830784241422898
5.85389269463473 0.0830676481143385
5.85439271963598 0.0830568715962911
5.85489274463723 0.0830460945887012
5.85539276963848 0.083035317092122
5.85589279463973 0.083024539107107
5.85639281964098 0.0830137606342095
5.85689284464223 0.0830029816739828
5.85739286964348 0.0829922022269801
5.85789289464473 0.0829814222937546
5.85839291964598 0.0829706418748595
5.85889294464723 0.0829598609708479
5.85939296964848 0.082949079582273
5.85989299464973 0.0829382977096877
5.86039301965098 0.0829275153536451
5.86089304465223 0.0829167325146982
5.86139306965348 0.0829059491933999
5.86189309465473 0.0828951653903031
5.86239311965598 0.0828843811059607
5.86289314465723 0.0828735963409254
5.86339316965848 0.0828628110957501
5.86389319465973 0.0828520253709875
5.86439321966098 0.0828412391671903
5.86489324466223 0.0828304524849111
5.86539326966348 0.0828196653247027
5.86589329466473 0.0828088776871175
5.86639331966598 0.0827980895727081
5.86689334466723 0.0827873009820271
5.86739336966848 0.0827765119156268
5.86789339466973 0.0827657223740598
5.86839341967098 0.0827549323578784
5.86889344467223 0.0827441418676349
5.86939346967348 0.0827333509038816
5.86989349467473 0.0827225594671709
5.87039351967598 0.082711767558055
5.87089354467723 0.082700975177086
5.87139356967848 0.0826901823248161
5.87189359467973 0.0826793890017973
5.87239361968098 0.0826685952085819
5.87289364468223 0.0826578009457217
5.87339366968348 0.0826470062137688
5.87389369468473 0.0826362110132751
5.87439371968599 0.0826254153447926
5.87489374468723 0.0826146192088731
5.87539376968848 0.0826038226060684
5.87589379468973 0.0825930255369303
5.87639381969098 0.0825822280020106
5.87689384469224 0.0825714300018609
5.87739386969348 0.0825606315370331
5.87789389469474 0.0825498326080785
5.87839391969599 0.0825390332155489
5.87889394469723 0.0825282333599958
5.87939396969849 0.0825174330419707
5.87989399469974 0.0825066322620251
5.88039401970099 0.0824958310207103
5.88089404470224 0.0824850293185779
5.88139406970349 0.082474227156179
5.88189409470474 0.082463424534065
5.88239411970599 0.0824526214527872
5.88289414470724 0.0824418179128968
5.88339416970849 0.0824310139149449
5.88389419470974 0.0824202094594827
5.88439421971099 0.0824094045470614
5.88489424471224 0.0823985991782319
5.88539426971349 0.0823877933535452
5.88589429471474 0.0823769870735524
5.88639431971599 0.0823661803388043
5.88689434471724 0.082355373149852
5.88739436971849 0.0823445655072461
5.88789439471974 0.0823337574115375
5.88839441972099 0.082322948863277
5.88889444472224 0.0823121398630153
5.88939446972349 0.0823013304113031
5.88989449472474 0.082290520508691
5.89039451972599 0.0822797101557296
5.89089454472724 0.0822688993529695
5.89139456972849 0.0822580881009612
5.89189459472974 0.0822472764002552
5.89239461973099 0.082236464251402
5.89289464473224 0.0822256516549517
5.89339466973349 0.082214838611455
5.89389469473474 0.082204025121462
5.89439471973599 0.082193211185523
5.89489474473724 0.0821823968041883
5.89539476973849 0.082171581978008
5.89589479473974 0.0821607667075323
5.89639481974099 0.0821499509933112
5.89689484474224 0.0821391348358948
5.89739486974349 0.0821283182358332
5.89789489474474 0.0821175011936763
5.89839491974599 0.082106683709974
5.89889494474724 0.0820958657852762
5.89939496974849 0.0820850474201328
5.89989499474974 0.0820742286150936
5.90039501975099 0.0820634093707082
5.90089504475224 0.0820525896875265
5.90139506975349 0.0820417695660981
5.90189509475474 0.0820309490069727
5.90239511975599 0.0820201280106998
5.90289514475724 0.082009306577829
5.90339516975849 0.0819984847089097
5.90389519475974 0.0819876624044915
5.90439521976099 0.0819768396651237
5.90489524476224 0.0819660164913558
5.90539526976349 0.0819551928837371
5.90589529476474 0.0819443688428167
5.90639531976599 0.0819335443691441
5.90689534476724 0.0819227194632684
5.90739536976849 0.0819118941257388
5.90789539476974 0.0819010683571043
5.90839541977099 0.0818902421579141
5.90889544477224 0.0818794155287171
5.90939546977349 0.0818685884700625
5.90989549477474 0.081857760982499
5.91039551977599 0.0818469330665757
5.91089554477724 0.0818361047228413
5.91139556977849 0.0818252759518447
5.91189559477974 0.0818144467541347
5.91239561978099 0.0818036171302599
5.91289564478224 0.0817927870807691
5.91339566978349 0.0817819566062109
5.91389569478474 0.0817711257071339
5.91439571978599 0.0817602943840867
5.91489574478724 0.0817494626376177
5.91539576978849 0.0817386304682754
5.91589579478974 0.0817277978766083
5.91639581979099 0.0817169648631647
5.91689584479224 0.0817061314284929
5.91739586979349 0.0816952975731413
5.91789589479474 0.0816844632976581
5.91839591979599 0.0816736286025914
5.91889594479724 0.0816627934884895
5.91939596979849 0.0816519579559005
5.91989599479974 0.0816411220053723
5.92039601980099 0.0816302856374532
5.92089604480224 0.0816194488526909
5.92139606980349 0.0816086116516335
5.92189609480474 0.0815977740348289
5.92239611980599 0.0815869360028249
5.92289614480724 0.0815760975561692
5.92339616980849 0.0815652586954097
5.92389619480974 0.0815544194210941
5.92439621981099 0.0815435797337701
5.92489624481224 0.0815327396339852
5.92539626981349 0.0815218991222871
5.92589629481474 0.0815110581992232
5.92639631981599 0.0815002168653411
5.92689634481724 0.0814893751211882
5.92739636981849 0.0814785329673119
5.92789639481974 0.0814676904042597
5.92839641982099 0.0814568474325786
5.92889644482224 0.0814460040528162
5.92939646982349 0.0814351602655195
5.92989649482474 0.0814243160712357
5.93039651982599 0.081413471470512
5.93089654482724 0.0814026264638955
5.93139656982849 0.0813917810519332
5.93189659482974 0.081380935235172
5.93239661983099 0.081370089014159
5.93289664483224 0.081359242389441
5.93339666983349 0.081348395361565
5.93389669483474 0.0813375479310777
5.93439671983599 0.0813267000985258
5.93489674483724 0.0813158518644562
5.93539676983849 0.0813050032294154
5.93589679483974 0.0812941541939502
5.93639681984099 0.0812833047586071
5.93689684484224 0.0812724549239326
5.93739686984349 0.0812616046904732
5.93789689484474 0.0812507540587754
5.93839691984599 0.0812399030293856
5.93889694484724 0.0812290516028502
5.93939696984849 0.0812181997797154
5.93989699484974 0.0812073475605275
5.94039701985099 0.0811964949458327
5.94089704485224 0.0811856419361773
5.94139706985349 0.0811747885321073
5.94189709485474 0.0811639347341688
5.94239711985599 0.0811530805429079
5.94289714485724 0.0811422259588705
5.94339716985849 0.0811313709826026
5.94389719485974 0.08112051561465
5.94439721986099 0.0811096598555587
5.94489724486224 0.0810988037058745
5.94539726986349 0.081087947166143
5.94589729486474 0.08107709023691
5.94639731986599 0.0810662329187212
5.94689734486724 0.0810553752121221
5.94739736986849 0.0810445171176584
5.94789739486974 0.0810336586358756
5.94839741987099 0.0810227997673191
5.94889744487224 0.0810119405125344
5.94939746987349 0.0810010808720669
5.94989749487474 0.0809902208464619
5.95039751987599 0.0809793604362647
5.95089754487724 0.0809684996420205
5.95139756987849 0.0809576384642745
5.95189759487974 0.0809467769035719
5.95239761988099 0.0809359149604578
5.95289764488224 0.0809250526354773
5.95339766988349 0.0809141899291753
5.95389769488474 0.0809033268420967
5.95439771988599 0.0808924633747867
5.95489774488725 0.0808815995277899
5.95539776988849 0.0808707353016512
5.95589779488974 0.0808598706969154
5.956397819891 0.0808490057141272
5.95689784489224 0.0808381403538313
5.9573978698935 0.0808272746165722
5.95789789489474 0.0808164085028947
5.958397919896 0.0808055420133433
5.95889794489725 0.0807946751484623
5.95939796989849 0.0807838079087963
5.95989799489975 0.0807729402948896
5.960398019901 0.0807620723072866
5.96089804490225 0.0807512039465316
5.9613980699035 0.0807403352131689
5.96189809490475 0.0807294661077426
5.962398119906 0.0807185966307968
5.96289814490725 0.0807077267828758
5.9633981699085 0.0806968565645235
5.96389819490975 0.080685985976284
5.964398219911 0.0806751150187012
5.96489824491225 0.080664243692319
5.9653982699135 0.0806533719976814
5.96589829491475 0.080642499935332
5.966398319916 0.0806316275058148
5.96689834491725 0.0806207547096733
5.9673983699185 0.0806098815474513
5.96789839491975 0.0805990080196924
5.968398419921 0.0805881341269402
5.96889844492225 0.0805772598697382
5.9693984699235 0.0805663852486299
5.96989849492475 0.0805555102641586
5.970398519926 0.0805446349168679
5.97089854492725 0.080533759207301
5.9713985699285 0.0805228831360011
5.97189859492975 0.0805120067035117
5.972398619931 0.0805011299103757
5.97289864493225 0.0804902527571364
5.9733986699335 0.0804793752443369
5.97389869493475 0.0804684973725201
5.974398719936 0.0804576191422292
5.97489874493725 0.0804467405540069
5.9753987699385 0.0804358616083963
5.97589879493975 0.0804249823059401
5.976398819941 0.0804141026471812
5.97689884494225 0.0804032226326623
5.9773988699435 0.0803923422629261
5.97789889494475 0.0803814615385152
5.978398919946 0.0803705804599723
5.97889894494725 0.0803596990278398
5.9793989699485 0.0803488172426604
5.97989899494975 0.0803379351049764
5.980399019951 0.0803270526153302
5.98089904495225 0.0803161697742642
5.9813990699535 0.0803052865823207
5.98189909495475 0.080294403040042
5.982399119956 0.0802835191479702
5.98289914495725 0.0802726349066475
5.9833991699585 0.080261750316616
5.98389919495975 0.0802508653784177
5.984399219961 0.0802399800925947
5.98489924496225 0.080229094459689
5.9853992699635 0.0802182084802423
5.98589929496475 0.0802073221547966
5.986399319966 0.0801964354838937
5.98689934496725 0.0801855484680753
5.9873993699685 0.0801746611078832
5.98789939496975 0.0801637734038589
5.988399419971 0.0801528853565441
5.98889944497225 0.0801419969664804
5.9893994699735 0.0801311082342092
5.98989949497475 0.080120219160272
5.990399519976 0.0801093297452103
5.99089954497725 0.0800984399895652
5.9913995699785 0.0800875498938783
5.99189959497975 0.0800766594586906
5.992399619981 0.0800657686845435
5.99289964498225 0.080054877571978
5.9933996699835 0.0800439861215353
5.99389969498475 0.0800330943337564
5.994399719986 0.0800222022091823
5.99489974498725 0.080011309748354
5.9953997699885 0.0800004169518123
5.99589979498975 0.0799895238200981
5.996399819991 0.0799786303537523
5.99689984499225 0.0799677365533155
5.9973998699935 0.0799568424193284
5.99789989499475 0.0799459479523318
5.998399919996 0.079935053152866
5.99889994499725 0.0799241580214719
5.9993999699985 0.0799132625586897
5.99989999499975 0.07990236676506
6.000400020001 0.0798914706411231
6.00090004500225 0.0798805741874194
6.0014000700035 0.0798696774044892
6.00190009500475 0.0798587802928727
6.002400120006 0.07984788285311
6.00290014500725 0.0798369850857414
6.0034001700085 0.0798260869913069
6.00390019500975 0.0798151885703465
6.004400220011 0.0798042898234002
6.00490024501225 0.0797933907510079
6.0054002700135 0.0797824913537095
6.00590029501475 0.0797715916320449
6.006400320016 0.0797606915865538
6.00690034501725 0.0797497912177758
6.0074003700185 0.0797388905262508
6.00790039501975 0.0797279895125183
6.008400420021 0.0797170881771179
6.00890044502225 0.079706186520589
6.0094004700235 0.0796952845434711
6.00990049502475 0.0796843822463038
6.010400520026 0.0796734796296262
6.01090054502725 0.0796625766939778
6.0114005700285 0.0796516734398978
6.01190059502975 0.0796407698679252
6.012400620031 0.0796298659785995
6.01290064503225 0.0796189617724595
6.0134006700335 0.0796080572500445
6.01390069503475 0.0795971524118932
6.014400720036 0.0795862472585448
6.01490074503725 0.079575341790538
6.0154007700385 0.0795644360084118
6.01590079503975 0.0795535299127049
6.016400820041 0.0795426235039559
6.01690084504225 0.0795317167827037
6.0174008700435 0.0795208097494869
6.01790089504475 0.079509902404844
6.018400920046 0.0794989947493134
6.01890094504725 0.0794880867834338
6.0194009700485 0.0794771785077435
6.01990099504975 0.0794662699227808
6.020401020051 0.0794553610290842
6.02090104505225 0.0794444518271917
6.0214010700535 0.0794335423176418
6.02190109505475 0.0794226325009724
6.022401120056 0.0794117223777217
6.02290114505725 0.0794008119484277
6.0234011700585 0.0793899012136285
6.02390119505975 0.0793789901738619
6.024401220061 0.0793680788296659
6.02490124506225 0.0793571671815783
6.0254012700635 0.0793462552301368
6.02590129506475 0.0793353429758792
6.026401320066 0.0793244304193432
6.02690134506725 0.0793135175610663
6.0274013700685 0.0793026044015862
6.02790139506975 0.0792916909414403
6.028401420071 0.0792807771811662
6.02890144507225 0.0792698631213012
6.0294014700735 0.0792589487623827
6.02990149507475 0.0792480341049479
6.030401520076 0.0792371191495341
6.03090154507725 0.0792262038966786
6.0314015700785 0.0792152883469184
6.03190159507975 0.0792043725007906
6.032401620081 0.0791934563588323
6.03290164508226 0.0791825399215804
6.0334016700835 0.0791716231895719
6.03390169508475 0.0791607061633436
6.034401720086 0.0791497888434324
6.03490174508726 0.0791388712303749
6.03540177008851 0.0791279533247079
6.03590179508975 0.0791170351269681
6.036401820091 0.079106116637692
6.03690184509225 0.0790951978574163
6.03740187009351 0.0790842787866772
6.03790189509476 0.0790733594260115
6.03840192009601 0.0790624397759553
6.03890194509725 0.0790515198370451
6.0394019700985 0.0790405996098171
6.03990199509976 0.0790296790948074
6.04040202010101 0.0790187582925524
6.04090204510226 0.0790078372035881
6.0414020701035 0.0789969158284505
6.04190209510476 0.0789859941676756
6.04240212010601 0.0789750722217994
6.04290214510726 0.0789641499913579
6.04340217010851 0.0789532274768867
6.04390219510976 0.0789423046789217
6.04440222011101 0.0789313815979986
6.04490224511226 0.0789204582346532
6.04540227011351 0.0789095345894209
6.04590229511476 0.0788986106628374
6.04640232011601 0.0788876864554382
6.04690234511726 0.0788767619677587
6.04740237011851 0.0788658372003344
6.04790239511976 0.0788549121537005
6.04840242012101 0.0788439868283924
6.04890244512226 0.0788330612249452
6.04940247012351 0.0788221353438942
6.04990249512476 0.0788112091857745
6.05040252012601 0.0788002827511211
6.05090254512726 0.0787893560404691
6.05140257012851 0.0787784290543534
6.05190259512976 0.0787675017933089
6.05240262013101 0.0787565742578705
6.05290264513226 0.0787456464485729
6.05340267013351 0.0787347183659509
6.05390269513476 0.0787237900105392
6.05440272013601 0.0787128613828723
6.05490274513726 0.0787019324834849
6.05540277013851 0.0786910033129114
6.05590279513976 0.0786800738716863
6.05640282014101 0.078669144160344
6.05690284514226 0.0786582141794189
6.05740287014351 0.0786472839294452
6.05790289514476 0.0786363534109572
6.05840292014601 0.078625422624489
6.05890294514726 0.0786144915705747
6.05940297014851 0.0786035602497486
6.05990299514976 0.0785926286625444
6.06040302015101 0.0785816968094962
6.06090304515226 0.0785707646911379
6.06140307015351 0.0785598323080033
6.06190309515476 0.0785488996606263
6.06240312015601 0.0785379667495404
6.06290314515726 0.0785270335752794
6.06340317015851 0.078516100138377
6.06390319515976 0.0785051664393667
6.06440322016101 0.0784942324787819
6.06490324516226 0.0784832982571561
6.06540327016351 0.0784723637750226
6.06590329516476 0.078461429032915
6.06640332016601 0.0784504940313664
6.06690334516726 0.07843955877091
6.06740337016851 0.078428623252079
6.06790339516976 0.0784176874754064
6.06840342017101 0.0784067514414254
6.06890344517226 0.078395815150669
6.06940347017351 0.07838487860367
6.06990349517476 0.0783739418009613
6.07040352017601 0.0783630047430759
6.07090354517726 0.0783520674305463
6.07140357017851 0.0783411298639054
6.07190359517976 0.0783301920436858
6.07240362018101 0.07831925397042
6.07290364518226 0.0783083156446407
6.07340367018351 0.0782973770668803
6.07390369518476 0.0782864382376712
6.07440372018601 0.0782754991575458
6.07490374518726 0.0782645598270363
6.07540377018851 0.0782536202466751
6.07590379518976 0.0782426804169943
6.07640382019101 0.0782317403385261
6.07690384519226 0.0782208000118025
6.07740387019351 0.0782098594373556
6.07790389519476 0.0781989186157173
6.07840392019601 0.0781879775474196
6.07890394519726 0.0781770362329942
6.07940397019851 0.0781660946729729
6.07990399519976 0.0781551528678876
6.08040402020101 0.0781442108182698
6.08090404520226 0.0781332685246513
6.08140407020351 0.0781223259875635
6.08190409520476 0.0781113832075378
6.08240412020601 0.078100440185106
6.08290414520726 0.0780894969207991
6.08340417020851 0.0780785534151487
6.08390419520976 0.0780676096686859
6.08440422021101 0.078056665681942
6.08490424521226 0.0780457214554482
6.08540427021351 0.0780347769897355
6.08590429521476 0.078023832285335
6.08640432021601 0.0780128873427775
6.08690434521726 0.0780019421625942
6.08740437021851 0.0779909967453158
6.08790439521976 0.0779800510914731
6.08840442022101 0.0779691052015969
6.08890444522226 0.0779581590762178
6.08940447022351 0.0779472127158665
6.08990449522476 0.0779362661210736
6.09040452022601 0.0779253192923696
6.09090454522726 0.0779143722302849
6.09140457022851 0.0779034249353499
6.09190459522976 0.0778924774080949
6.09240462023101 0.0778815296490503
6.09290464523226 0.0778705816587463
6.09340467023351 0.0778596334377129
6.09390469523476 0.0778486849864803
6.09440472023601 0.0778377363055786
6.09490474523726 0.0778267873955377
6.09540477023851 0.0778158382568876
6.09590479523976 0.0778048888901581
6.09640482024101 0.077793939295879
6.09690484524226 0.0777829894745801
6.09740487024351 0.0777720394267911
6.09790489524476 0.0777610891530416
6.09840492024601 0.0777501386538611
6.09890494524726 0.0777391879297792
6.09940497024851 0.0777282369813253
6.09990499524976 0.0777172858090288
6.10040502025101 0.0777063344134191
6.10090504525226 0.0776953827950253
6.10140507025351 0.0776844309543769
6.10190509525476 0.0776734788920028
6.10240512025601 0.0776625266084322
6.10290514525726 0.0776515741041941
6.10340517025851 0.0776406213798175
6.10390519525976 0.0776296684358313
6.10440522026101 0.0776187152727644
6.10490524526226 0.0776077618911455
6.10540527026351 0.0775968082915034
6.10590529526476 0.0775858544743669
6.10640532026601 0.0775749004402644
6.10690534526726 0.0775639461897246
6.10740537026851 0.0775529917232759
6.10790539526976 0.0775420370414468
6.10840542027101 0.0775310821447657
6.10890544527226 0.0775201270337608
6.10940547027351 0.0775091717089605
6.10990549527476 0.077498216170893
6.11040552027601 0.0774872604200863
6.11090554527726 0.0774763044570686
6.11140557027851 0.0774653482823679
6.11190559527977 0.077454391896512
6.11240562028101 0.0774434353000291
6.11290564528226 0.0774324784934468
6.11340567028351 0.0774215214772929
6.11390569528476 0.0774105642520952
6.11440572028602 0.0773996068183813
6.11490574528727 0.0773886491766788
6.11540577028851 0.0773776913275152
6.11590579528976 0.0773667332714181
6.11640582029101 0.0773557750089149
6.11690584529227 0.0773448165405327
6.11740587029352 0.0773338578667991
6.11790589529476 0.0773228989882412
6.11840592029601 0.0773119399053861
6.11890594529727 0.077300980618761
6.11940597029852 0.077290021128893
6.11990599529977 0.077279061436309
6.12040602030102 0.077268101541536
6.12090604530226 0.0772571414451008
6.12140607030352 0.0772461811475301
6.12190609530477 0.0772352206493509
6.12240612030602 0.0772242599510898
6.12290614530727 0.0772132990532733
6.12340617030851 0.077202337956428
6.12390619530977 0.0771913766610804
6.12440622031102 0.0771804151677571
6.12490624531227 0.0771694534769843
6.12540627031352 0.0771584915892884
6.12590629531477 0.0771475295051955
6.12640632031602 0.077136567225232
6.12690634531727 0.077125604749924
6.12740637031852 0.0771146420797975
6.12790639531977 0.0771036792153785
6.12840642032102 0.077092716157193
6.12890644532227 0.0770817529057668
6.12940647032352 0.0770707894616259
6.12990649532477 0.0770598258252958
6.13040652032602 0.0770488619973025
6.13090654532727 0.0770378979781714
6.13140657032852 0.0770269337684282
6.13190659532977 0.0770159693685984
6.13240662033102 0.0770050047792074
6.13290664533227 0.0769940400007806
6.13340667033352 0.0769830750338434
6.13390669533477 0.0769721098789211
6.13440672033602 0.0769611445365388
6.13490674533727 0.0769501790072216
6.13540677033852 0.0769392132914947
6.13590679533977 0.0769282473898831
6.13640682034102 0.0769172813029118
6.13690684534227 0.0769063150311055
6.13740687034352 0.0768953485749893
6.13790689534477 0.0768843819350878
6.13840692034602 0.0768734151119257
6.13890694534727 0.0768624481060277
6.13940697034852 0.0768514809179185
6.13990699534977 0.0768405135481223
6.14040702035102 0.0768295459971639
6.14090704535227 0.0768185782655676
6.14140707035352 0.0768076103538576
6.14190709535477 0.0767966422625583
6.14240712035602 0.0767856739921938
6.14290714535727 0.0767747055432884
6.14340717035852 0.0767637369163661
6.14390719535977 0.0767527681119509
6.14440722036102 0.0767417991305668
6.14490724536227 0.0767308299727377
6.14540727036352 0.0767198606389874
6.14590729536477 0.0767088911298397
6.14640732036602 0.0766979214458182
6.14690734536727 0.0766869515874467
6.14740737036852 0.0766759815552487
6.14790739536977 0.0766650113497478
6.14840742037102 0.0766540409714673
6.14890744537227 0.0766430704209307
6.14940747037352 0.0766320996986613
6.14990749537477 0.0766211288051823
6.15040752037602 0.0766101577410171
6.15090754537727 0.0765991865066886
6.15140757037852 0.0765882151027201
6.15190759537977 0.0765772435296344
6.15240762038102 0.0765662717879546
6.15290764538227 0.0765552998782035
6.15340767038352 0.076544327800904
6.15390769538477 0.0765333555565788
6.15440772038602 0.0765223831457506
6.15490774538727 0.076511410568942
6.15540777038852 0.0765004378266757
6.15590779538977 0.0764894649194741
6.15640782039102 0.0764784918478595
6.15690784539227 0.0764675186123546
6.15740787039352 0.0764565452134815
6.15790789539477 0.0764455716517624
6.15840792039602 0.0764345979277197
6.15890794539727 0.0764236240418753
6.15940797039852 0.0764126499947514
6.15990799539977 0.0764016757868699
6.16040802040102 0.0763907014187528
6.16090804540227 0.076379726890922
6.16140807040352 0.0763687522038991
6.16190809540477 0.0763577773582061
6.16240812040602 0.0763468023543646
6.16290814540727 0.0763358271928961
6.16340817040852 0.0763248518743221
6.16390819540977 0.0763138763991643
6.16440822041102 0.076302900767944
6.16490824541227 0.0762919249811825
6.16540827041352 0.0762809490394012
6.16590829541477 0.0762699729431212
6.16640832041602 0.0762589966928637
6.16690834541727 0.0762480202891499
6.16740837041852 0.0762370437325007
6.16790839541977 0.0762260670234371
6.16840842042102 0.0762150901624801
6.16890844542227 0.0762041131501504
6.16940847042352 0.0761931359869688
6.16990849542477 0.076182158673456
6.17040852042602 0.0761711812101326
6.17090854542727 0.0761602035975193
6.17140857042852 0.0761492258361366
6.17190859542977 0.0761382479265049
6.17240862043102 0.0761272698691445
6.17290864543227 0.0761162916645759
6.17340867043352 0.0761053133133192
6.17390869543477 0.0760943348158946
6.17440872043602 0.0760833561728223
6.17490874543727 0.0760723773846222
6.17540877043852 0.0760613984518145
6.17590879543977 0.0760504193749191
6.17640882044102 0.0760394401544557
6.17690884544227 0.0760284607909442
6.17740887044352 0.0760174812849043
6.17790889544477 0.0760065016368558
6.17840892044602 0.0759955218473181
6.17890894544727 0.0759845419168108
6.17940897044852 0.0759735618458534
6.17990899544977 0.0759625816349653
6.18040902045102 0.0759516012846658
6.18090904545227 0.0759406207954743
6.18140907045352 0.0759296401679098
6.18190909545477 0.0759186594024916
6.18240912045602 0.0759076784997387
6.18290914545727 0.0758966974601702
6.18340917045852 0.0758857162843049
6.18390919545977 0.0758747349726618
6.18440922046102 0.0758637535257597
6.18490924546227 0.0758527719441172
6.18540927046352 0.0758417902282532
6.18590929546477 0.0758308083786862
6.18640932046602 0.0758198263959348
6.18690934546727 0.0758088442805174
6.18740937046852 0.0757978620329525
6.18790939546977 0.0757868796537583
6.18840942047102 0.0757758971434533
6.18890944547227 0.0757649145025556
6.18940947047352 0.0757539317315833
6.18990949547477 0.0757429488310547
6.19040952047602 0.0757319658014876
6.19090954547727 0.0757209826434
6.19140957047853 0.0757099993573098
6.19190959547977 0.0756990159437348
6.19240962048102 0.0756880324031929
6.19290964548227 0.0756770487362017
6.19340967048352 0.0756660649432787
6.19390969548478 0.0756550810249415
6.19440972048602 0.0756440969817078
6.19490974548727 0.0756331128140948
6.19540977048852 0.0756221285226199
6.19590979548977 0.0756111441078004
6.19640982049103 0.0756001595701535
6.19690984549228 0.0755891749101964
6.19740987049352 0.0755781901284462
6.19790989549477 0.0755672052254199
6.19840992049603 0.0755562202016344
6.19890994549728 0.0755452350576067
6.19940997049853 0.0755342497938535
6.19990999549977 0.0755232644108916
6.20041002050102 0.0755122789092378
6.20091004550228 0.0755012932894084
6.20141007050353 0.0754903075519203
6.20191009550478 0.0754793216972899
6.20241012050603 0.0754683357260335
6.20291014550727 0.0754573496386676
6.20341017050853 0.0754463634357083
6.20391019550978 0.0754353771176719
6.20441022051103 0.0754243906850746
6.20491024551228 0.0754134041384325
6.20541027051353 0.0754024174782615
6.20591029551478 0.0753914307050777
6.20641032051603 0.0753804438193968
6.20691034551728 0.0753694568217347
6.20741037051853 0.0753584697126072
6.20791039551978 0.0753474824925299
6.20841042052103 0.0753364951620184
6.20891044552228 0.0753255077215883
6.20941047052353 0.0753145201717551
6.20991049552478 0.0753035325130341
6.21041052052603 0.0752925447459407
6.21091054552728 0.0752815568709901
6.21141057052853 0.0752705688886976
6.21191059552978 0.0752595807995784
6.21241062053103 0.0752485926041473
6.21291064553228 0.0752376043029196
6.21341067053353 0.07522661589641
6.21391069553478 0.0752156273851335
6.21441072053603 0.0752046387696048
6.21491074553728 0.0751936500503387
6.21541077053853 0.0751826612278499
6.21591079553978 0.0751716723026529
6.21641082054103 0.0751606832752622
6.21691084554228 0.0751496941461924
6.21741087054353 0.0751387049159577
6.21791089554478 0.0751277155850725
6.21841092054603 0.0751167261540511
6.21891094554728 0.0751057366234077
6.21941097054853 0.0750947469936562
6.21991099554978 0.0750837572653109
6.22041102055103 0.0750727674388856
6.22091104555228 0.0750617775148944
6.22141107055353 0.0750507874938509
6.22191109555478 0.075039797376269
6.22241112055603 0.0750288071626624
6.22291114555728 0.0750178168535447
6.22341117055853 0.0750068264494295
6.22391119555978 0.0749958359508302
6.22441122056103 0.0749848453582603
6.22491124556228 0.0749738546722333
6.22541127056353 0.0749628638932622
6.22591129556478 0.0749518730218604
6.22641132056603 0.074940882058541
6.22691134556728 0.0749298910038172
6.22741137056853 0.0749188998582018
6.22791139556978 0.0749079086222079
6.22841142057103 0.0748969172963483
6.22891144557228 0.0748859258811358
6.22941147057353 0.0748749343770832
6.22991149557478 0.0748639427847032
6.23041152057603 0.0748529511045083
6.23091154557728 0.074841959337011
6.23141157057853 0.0748309674827238
6.23191159557978 0.0748199755421592
6.23241162058103 0.0748089835158293
6.23291164558228 0.0747979914042466
6.23341167058353 0.0747869992079231
6.23391169558478 0.074776006927371
6.23441172058603 0.0747650145631023
6.23491174558728 0.074754022115629
6.23541177058853 0.074743029585463
6.23591179558978 0.074732036973116
6.23641182059103 0.0747210442791
6.23691184559228 0.0747100515039266
6.23741187059353 0.0746990586481074
6.23791189559478 0.074688065712154
6.23841192059603 0.0746770726965777
6.23891194559728 0.0746660796018902
6.23941197059853 0.0746550864286026
6.23991199559978 0.0746440931772264
6.24041202060103 0.0746330998482725
6.24091204560228 0.0746221064422524
6.24141207060353 0.0746111129596769
6.24191209560478 0.0746001194010572
6.24241212060603 0.074589125766904
6.24291214560728 0.0745781320577282
6.24341217060853 0.0745671382740408
6.24391219560978 0.0745561444163523
6.24441222061103 0.0745451504851734
6.24491224561228 0.0745341564810146
6.24541227061353 0.0745231624043866
6.24591229561478 0.0745121682557997
6.24641232061603 0.0745011740357642
6.24691234561728 0.0744901797447906
6.24741237061853 0.0744791853833889
6.24791239561978 0.0744681909520693
6.24841242062103 0.074457196451342
6.24891244562228 0.074446201881717
6.24941247062353 0.0744352072437041
6.24991249562478 0.0744242125378132
6.25041252062603 0.0744132177645542
6.25091254562728 0.0744022229244368
6.25141257062853 0.0743912280179707
6.25191259562978 0.0743802330456653
6.25241262063103 0.0743692380080302
6.25291264563228 0.074358242905575
6.25341267063353 0.0743472477388089
6.25391269563478 0.0743362525082412
6.25441272063603 0.0743252572143812
6.25491274563728 0.0743142618577381
6.25541277063853 0.0743032664388209
6.25591279563978 0.0742922709581387
6.25641282064103 0.0742812754162003
6.25691284564228 0.0742702798135148
6.25741287064353 0.0742592841505908
6.25791289564478 0.0742482884279372
6.25841292064603 0.0742372926460625
6.25891294564728 0.0742262968054754
6.25941297064853 0.0742153009066844
6.25991299564978 0.0742043049501979
6.26041302065103 0.0741933089365244
6.26091304565228 0.0741823128661721
6.26141307065353 0.0741713167396492
6.26191309565478 0.074160320557464
6.26241312065603 0.0741493243201244
6.26291314565728 0.0741383280281387
6.26341317065853 0.0741273316820146
6.26391319565978 0.07411633528226
6.26441322066103 0.0741053388293828
6.26491324566228 0.0740943423238907
6.26541327066353 0.0740833457662914
6.26591329566478 0.0740723491570925
6.26641332066603 0.0740613524968013
6.26691334566728 0.0740503557859256
6.26741337066853 0.0740393590249725
6.26791339566978 0.0740283622144494
6.26841342067103 0.0740173653548634
6.26891344567228 0.0740063684467219
6.26941347067353 0.0739953714905319
6.26991349567478 0.0739843744868003
6.27041352067603 0.0739733774360342
6.27091354567728 0.0739623803387403
6.27141357067853 0.0739513831954256
6.27191359567978 0.0739403860065966
6.27241362068103 0.0739293887727601
6.27291364568228 0.0739183914944227
6.27341367068354 0.0739073941720908
6.27391369568478 0.073896396806271
6.27441372068603 0.0738853993974694
6.27491374568728 0.0738744019461926
6.27541377068854 0.0738634044529465
6.27591379568979 0.0738524069182376
6.27641382069103 0.0738414093425717
6.27691384569228 0.0738304117264549
6.27741387069353 0.0738194140703931
6.27791389569479 0.0738084163748922
6.27841392069604 0.0737974186404579
6.27891394569729 0.0737864208675961
6.27941397069853 0.0737754230568122
6.27991399569978 0.0737644252086119
6.28041402070104 0.0737534273235007
6.28091404570229 0.073742429401984
6.28141407070354 0.0737314314445671
6.28191409570478 0.0737204334517553
6.28241412070604 0.0737094354240538
6.28291414570729 0.0736984373619678
6.28341417070854 0.0736874392660022
6.28391419570979 0.0736764411366622
6.28441422071104 0.0736654429744525
6.28491424571229 0.073654444779878
6.28541427071354 0.0736434465534435
6.28591429571479 0.0736324482956537
6.28641432071604 0.0736214500070132
6.28691434571729 0.0736104516880265
6.28741437071854 0.0735994533391981
6.28791439571979 0.0735884549610324
6.28841442072104 0.0735774565540337
6.28891444572229 0.0735664581187064
6.28941447072354 0.0735554596555544
6.28991449572479 0.073544461165082
6.29041452072604 0.0735334626477931
6.29091454572729 0.0735224641041919
6.29141457072854 0.073511465534782
6.29191459572979 0.0735004669400673
6.29241462073104 0.0734894683205516
6.29291464573229 0.0734784696767385
6.29341467073354 0.0734674710091316
6.29391469573479 0.0734564723182345
6.29441472073604 0.0734454736045505
6.29491474573729 0.073434474868583
6.29541477073854 0.0734234761108354
6.29591479573979 0.0734124773318108
6.29641482074104 0.0734014785320123
6.29691484574229 0.0733904797119431
6.29741487074354 0.0733794808721062
6.29791489574479 0.0733684820130044
6.29841492074604 0.0733574831351407
6.29891494574729 0.0733464842390177
6.29941497074854 0.0733354853251383
6.29991499574979 0.0733244863940049
6.30041502075104 0.0733134874461202
6.30091504575229 0.0733024884819867
6.30141507075354 0.0732914895021067
6.30191509575479 0.0732804905069826
6.30241512075604 0.0732694914971167
6.30291514575729 0.073258492473011
6.30341517075854 0.0732474934351678
6.30391519575979 0.073236494384089
6.30441522076104 0.0732254953202766
6.30491524576229 0.0732144962442326
6.30541527076354 0.0732034971564586
6.30591529576479 0.0731924980574564
6.30641532076604 0.0731814989477277
6.30691534576729 0.0731704998277742
6.30741537076854 0.0731595006980972
6.30791539576979 0.0731485015591982
6.30841542077104 0.0731375024115785
6.30891544577229 0.0731265032557396
6.30941547077354 0.0731155040921825
6.30991549577479 0.0731045049214085
6.31041552077604 0.0730935057439184
6.31091554577729 0.0730825065602135
6.31141557077854 0.0730715073707945
6.31191559577979 0.0730605081761623
6.31241562078104 0.0730495089768177
6.31291564578229 0.0730385097732613
6.31341567078354 0.0730275105659938
6.31391569578479 0.0730165113555156
6.31441572078604 0.0730055121423273
6.31491574578729 0.0729945129269293
6.31541577078854 0.0729835137098217
6.31591579578979 0.072972514491505
6.31641582079104 0.0729615152724793
6.31691584579229 0.0729505160532445
6.31741587079354 0.0729395168343007
6.31791589579479 0.072928517616148
6.31841592079604 0.072917518399286
6.31891594579729 0.0729065191842147
6.31941597079854 0.0728955199714336
6.31991599579979 0.0728845207614425
6.32041602080104 0.0728735215547409
6.32091604580229 0.0728625223518283
6.32141607080354 0.072851523153204
6.32191609580479 0.0728405239593675
6.32241612080604 0.0728295247708179
6.32291614580729 0.0728185255880544
6.32341617080854 0.0728075264115762
6.32391619580979 0.0727965272418823
6.32441622081104 0.0727855280794715
6.32491624581229 0.0727745289248429
6.32541627081354 0.0727635297784952
6.32591629581479 0.072752530640927
6.32641632081604 0.0727415315126371
6.32691634581729 0.072730532394124
6.32741637081854 0.0727195332858863
6.32791639581979 0.0727085341884223
6.32841642082104 0.0726975351022303
6.32891644582229 0.0726865360278087
6.32941647082354 0.0726755369656556
6.32991649582479 0.0726645379162692
6.33041652082604 0.0726535388801475
6.33091654582729 0.0726425398577883
6.33141657082854 0.0726315408496897
6.33191659582979 0.0726205418563495
6.33241662083104 0.0726095428782653
6.33291664583229 0.0725985439159349
6.33341667083354 0.0725875449698557
6.33391669583479 0.0725765460405253
6.33441672083604 0.0725655471284412
6.33491674583729 0.0725545482341006
6.33541677083854 0.0725435493580009
6.33591679583979 0.0725325505006392
6.33641682084104 0.0725215516625127
6.33691684584229 0.0725105528441184
6.33741687084354 0.0724995540459532
6.33791689584479 0.0724885552685142
6.33841692084604 0.0724775565122979
6.33891694584729 0.0724665577778013
6.33941697084854 0.072455559065521
6.33991699584979 0.0724445603759535
6.34041702085104 0.0724335617095954
6.34091704585229 0.072422563066943
6.34141707085354 0.0724115644484928
6.34191709585479 0.0724005658547409
6.34241712085604 0.0723895672861837
6.34291714585729 0.0723785687433172
6.34341717085854 0.0723675702266374
6.34391719585979 0.0723565717366404
6.34441722086104 0.072345573273822
6.34491724586229 0.0723345748386781
6.34541727086354 0.0723235764317042
6.34591729586479 0.0723125780533962
6.34641732086604 0.0723015797042496
6.34691734586729 0.0722905813847599
6.34741737086854 0.0722795830954225
6.34791739586979 0.0722685848367328
6.34841742087104 0.072257586609186
6.34891744587229 0.0722465884132774
6.34941747087354 0.072235590249502
6.34991749587479 0.0722245921183549
6.35041752087604 0.072213594020331
6.35091754587729 0.0722025959559252
6.35141757087854 0.0721915979256324
6.35191759587979 0.0721805999299472
6.35241762088105 0.0721696019693643
6.35291764588229 0.0721586040443783
6.35341767088354 0.0721476061554836
6.35391769588479 0.0721366083031748
6.35441772088604 0.072125610487946
6.3549177458873 0.0721146127102916
6.35541777088855 0.0721036149707058
6.35591779588979 0.0720926172696826
6.35641782089104 0.0720816196077162
6.35691784589229 0.0720706219853003
6.35741787089355 0.0720596244029289
6.3579178958948 0.0720486268610959
6.35841792089604 0.0720376293602949
6.35891794589729 0.0720266319010195
6.35941797089855 0.0720156344837633
6.3599179958998 0.0720046371090198
6.36041802090105 0.0719936397772823
6.3609180459023 0.0719826424890443
6.36141807090354 0.0719716452447989
6.3619180959048 0.0719606480450393
6.36241812090605 0.0719496508902586
6.3629181459073 0.0719386537809499
6.36341817090855 0.0719276567176059
6.3639181959098 0.0719166597007197
6.36441822091105 0.0719056627307839
6.3649182459123 0.0718946658082912
6.36541827091355 0.0718836689337344
6.3659182959148 0.0718726721076059
6.36641832091605 0.071861675330398
6.3669183459173 0.0718506786026034
6.36741837091855 0.0718396819247142
6.3679183959198 0.0718286852972227
6.36841842092105 0.0718176887206211
6.3689184459223 0.0718066921954012
6.36941847092355 0.0717956957220553
6.3699184959248 0.0717846993010751
6.37041852092605 0.0717737029329526
6.3709185459273 0.0717627066181794
6.37141857092855 0.0717517103572472
6.3719185959298 0.0717407141506476
6.37241862093105 0.0717297179988722
6.3729186459323 0.0717187219024123
6.37341867093355 0.0717077258617593
6.3739186959348 0.0716967298774046
6.37441872093605 0.0716857339498392
6.3749187459373 0.0716747380795544
6.37541877093855 0.071663742267041
6.3759187959398 0.0716527465127902
6.37641882094105 0.0716417508172928
6.3769188459423 0.0716307551810395
6.37741887094355 0.0716197596045211
6.3779188959448 0.0716087640882283
6.37841892094605 0.0715977686326516
6.3789189459473 0.0715867732382815
6.37941897094855 0.0715757779056083
6.3799189959498 0.0715647826351225
6.38041902095105 0.0715537874273142
6.3809190459523 0.0715427922826736
6.38141907095355 0.0715317972016909
6.3819190959548 0.071520802184856
6.38241912095605 0.0715098072326587
6.3829191459573 0.0714988123455891
6.38341917095855 0.0714878175241368
6.3839191959598 0.0714768227687916
6.38441922096105 0.0714658280800429
6.3849192459623 0.0714548334583805
6.38541927096355 0.0714438389042936
6.3859192959648 0.0714328444182717
6.38641932096605 0.0714218500008041
6.3869193459673 0.0714108556523799
6.38741937096855 0.0713998613734883
6.3879193959698 0.0713888671646184
6.38841942097105 0.0713778730262591
6.3889194459723 0.0713668789588993
6.38941947097355 0.0713558849630278
6.3899194959748 0.0713448910391332
6.39041952097605 0.0713338971877044
6.3909195459773 0.0713229034092298
6.39141957097855 0.071311909704198
6.3919195959798 0.0713009160730972
6.39241962098105 0.0712899225164159
6.3929196459823 0.0712789290346423
6.39341967098355 0.0712679356282645
6.3939196959848 0.0712569422977707
6.39441972098605 0.0712459490436488
6.3949197459873 0.0712349558663868
6.39541977098855 0.0712239627664725
6.3959197959898 0.0712129697443937
6.39641982099105 0.0712019768006381
6.3969198459923 0.0711909839356931
6.39741987099355 0.0711799911500465
6.3979198959948 0.0711689984441855
6.39841992099605 0.0711580058185976
6.3989199459973 0.0711470132737701
6.39941997099855 0.0711360208101901
6.3999199959998 0.0711250284283448
6.40042002100105 0.0711140361287211
6.4009200460023 0.0711030439118061
6.40142007100355 0.0710920517780866
6.4019200960048 0.0710810597280495
6.40242012100605 0.0710700677621813
6.4029201460073 0.0710590758809688
6.40342017100855 0.0710480840848986
6.4039201960098 0.0710370923744569
6.40442022101105 0.0710261007501303
6.4049202460123 0.0710151092124051
6.40542027101355 0.0710041177617675
6.4059202960148 0.0709931263987036
6.40642032101605 0.0709821351236995
6.4069203460173 0.0709711439372412
6.40742037101855 0.0709601528398146
6.4079203960198 0.0709491618319054
6.40842042102105 0.0709381709139995
6.4089204460223 0.0709271800865824
6.40942047102355 0.0709161893501399
6.4099204960248 0.0709051987051572
6.41042052102605 0.07089420815212
6.4109205460273 0.0708832176915134
6.41142057102855 0.0708722273238228
6.4119205960298 0.0708612370495333
6.41242062103105 0.07085024686913
6.4129206460323 0.0708392567830979
6.41342067103355 0.0708282667919218
6.4139206960348 0.0708172768960868
6.41442072103605 0.0708062870960775
6.4149207460373 0.0707952973923786
6.41542077103855 0.0707843077854746
6.4159207960398 0.0707733182758502
6.41642082104105 0.0707623288639897
6.4169208460423 0.0707513395503775
6.41742087104355 0.0707403503354979
6.4179208960448 0.0707293612198349
6.41842092104605 0.0707183722038729
6.4189209460473 0.0707073832880957
6.41942097104855 0.0706963944729873
6.4199209960498 0.0706854057590316
6.42042102105105 0.0706744171467122
6.4209210460523 0.0706634286365131
6.42142107105355 0.0706524402289176
6.4219210960548 0.0706414519244095
6.42242112105605 0.070630463723472
6.4229211460573 0.0706194756265887
6.42342117105855 0.0706084876342427
6.4239211960598 0.0705974997469172
6.42442122106105 0.0705865119650955
6.4249212460623 0.0705755242892604
6.42542127106355 0.0705645367198951
6.4259212960648 0.0705535492574822
6.42642132106605 0.0705425619025047
6.4269213460673 0.0705315746554453
6.42742137106855 0.0705205875167864
6.4279213960698 0.0705096004870108
6.42842142107105 0.0704986135666008
6.4289214460723 0.0704876267560389
6.42942147107355 0.0704766400558072
6.4299214960748 0.0704656534663882
6.43042152107605 0.0704546669882637
6.4309215460773 0.070443680621916
6.43142157107855 0.0704326943678269
6.43192159607981 0.0704217082264783
6.43242162108105 0.0704107221983521
6.4329216460823 0.07039973628393
6.43342167108355 0.0703887504836936
6.4339216960848 0.0703777647981243
6.43442172108606 0.0703667792277037
6.4349217460873 0.0703557937729132
6.43542177108855 0.0703448084342341
6.4359217960898 0.0703338232121476
6.43642182109106 0.0703228381071347
6.43692184609231 0.0703118531196767
6.43742187109356 0.0703008682502544
6.4379218960948 0.0702898834993487
6.43842192109605 0.0702788988674404
6.43892194609731 0.0702679143550102
6.43942197109856 0.0702569299625387
6.43992199609981 0.0702459456905066
6.44042202110105 0.0702349615393943
6.4409220461023 0.0702239775096822
6.44142207110356 0.0702129936018504
6.44192209610481 0.0702020098163794
6.44242212110606 0.0701910261537491
6.44292214610731 0.0701800426144398
6.44342217110856 0.0701690591989312
6.44392219610981 0.0701580759077033
6.44442222111106 0.0701470927412359
6.44492224611231 0.0701361097000088
6.44542227111356 0.0701251267845015
6.44592229611481 0.0701141439951935
6.44642232111606 0.0701031613325645
6.44692234611731 0.0700921787970936
6.44742237111856 0.0700811963892604
6.44792239611981 0.0700702141095438
6.44842242112106 0.0700592319584231
6.44892244612231 0.0700482499363774
6.44942247112356 0.0700372680438855
6.44992249612481 0.0700262862814263
6.45042252112606 0.0700153046494787
6.45092254612731 0.0700043231485214
6.45142257112856 0.0699933417790329
6.45192259612981 0.0699823605414919
6.45242262113106 0.0699713794363768
6.45292264613231 0.0699603984641659
6.45342267113356 0.0699494176253375
6.45392269613481 0.0699384369203699
6.45442272113606 0.0699274563497411
6.45492274613731 0.0699164759139293
6.45542277113856 0.0699054956134122
6.45592279613981 0.069894515448668
6.45642282114106 0.0698835354201742
6.45692284614231 0.0698725555284086
6.45742287114356 0.0698615757738488
6.45792289614481 0.0698505961569724
6.45842292114606 0.0698396166782567
6.45892294614731 0.0698286373381793
6.45942297114856 0.0698176581372172
6.45992299614981 0.0698066790758478
6.46042302115106 0.069795700154548
6.46092304615231 0.0697847213737951
6.46142307115356 0.0697737427340658
6.46192309615481 0.0697627642358371
6.46242312115606 0.0697517858795857
6.46292314615731 0.0697408076657882
6.46342317115856 0.0697298295949214
6.46392319615981 0.0697188516674617
6.46442322116106 0.0697078738838855
6.46492324616231 0.0696968962446692
6.46542327116356 0.0696859187502891
6.46592329616481 0.0696749414012212
6.46642332116606 0.0696639641979418
6.46692334616731 0.0696529871409268
6.46742337116856 0.0696420102306521
6.46792339616981 0.0696310334675936
6.46842342117106 0.0696200568522271
6.46892344617231 0.0696090803850281
6.46942347117356 0.0695981040664723
6.46992349617481 0.0695871278970351
6.47042352117606 0.069576151877192
6.47092354617731 0.0695651760074184
6.47142357117856 0.0695542002881893
6.47192359617981 0.0695432247199801
6.47242362118106 0.0695322493032657
6.47292364618231 0.0695212740385212
6.47342367118356 0.0695102989262214
6.47392369618481 0.0694993239668412
6.47442372118606 0.0694883491608552
6.47492374618731 0.0694773745087383
6.47542377118856 0.0694664000109647
6.47592379618981 0.0694554256680092
6.47642382119106 0.0694444514803459
6.47692384619231 0.0694334774484494
6.47742387119356 0.0694225035727937
6.47792389619481 0.0694115298538529
6.47842392119606 0.0694005562921012
6.47892394619731 0.0693895828880125
6.47942397119856 0.0693786096420607
6.47992399619981 0.0693676365547195
6.48042402120106 0.0693566636264627
6.48092404620231 0.0693456908577638
6.48142407120356 0.0693347182490964
6.48192409620481 0.069323745800934
6.48242412120606 0.0693127735137498
6.48292414620731 0.0693018013880173
6.48342417120856 0.0692908294242094
6.48392419620981 0.0692798576227994
6.48442422121106 0.0692688859842603
6.48492424621231 0.069257914509065
6.48542427121356 0.0692469431976863
6.48592429621481 0.069235972050597
6.48642432121606 0.0692250010682698
6.48692434621731 0.0692140302511773
6.48742437121856 0.0692030595997919
6.48792439621981 0.069192089114586
6.48842442122106 0.0691811187960319
6.48892444622231 0.0691701486446021
6.48942447122356 0.0691591786607685
6.48992449622481 0.0691482088450032
6.49042452122606 0.0691372391977782
6.49092454622731 0.0691262697195655
6.49142457122856 0.0691153004108368
6.49192459622981 0.0691043312720638
6.49242462123106 0.0690933623037181
6.49292464623231 0.0690823935062714
6.49342467123356 0.0690714248801951
6.49392469623481 0.0690604564259606
6.49442472123606 0.069049488144039
6.49492474623731 0.0690385200349017
6.49542477123856 0.0690275520990198
6.49592479623981 0.0690165843368643
6.49642482124106 0.0690056167489061
6.49692484624231 0.0689946493356161
6.49742487124356 0.068983682097465
6.49792489624481 0.0689727150349236
6.49842492124606 0.0689617481484624
6.49892494624731 0.0689507814385519
6.49942497124856 0.0689398149056626
6.49992499624981 0.0689288485502648
6.50042502125106 0.0689178823728287
6.50092504625231 0.0689069163738245
6.50142507125356 0.0688959505537223
6.50192509625481 0.0688849849129921
6.50242512125606 0.0688740194521037
6.50292514625731 0.068863054171527
6.50342517125856 0.0688520890717316
6.50392519625981 0.0688411241531873
6.50442522126106 0.0688301594163636
6.50492524626231 0.0688191948617299
6.50542527126356 0.0688082304897557
6.50592529626481 0.0687972663009102
6.50642532126606 0.0687863022956625
6.50692534626731 0.0687753384744819
6.50742537126856 0.0687643748378374
6.50792539626981 0.0687534113861978
6.50842542127106 0.0687424481200321
6.50892544627231 0.068731485039809
6.50942547127356 0.0687205221459972
6.50992549627481 0.0687095594390653
6.51042552127606 0.0686985969194818
6.51092554627731 0.0686876345877151
6.51142557127856 0.0686766724442334
6.51192559627981 0.0686657104895052
6.51242562128106 0.0686547487239985
6.51292564628231 0.0686437871481813
6.51342567128356 0.0686328257625218
6.51392569628482 0.0686218645674876
6.51442572128606 0.0686109035635467
6.51492574628731 0.0685999427511668
6.51542577128856 0.0685889821308155
6.51592579628982 0.0685780217029603
6.51642582129107 0.0685670614680687
6.51692584629231 0.0685561014266081
6.51742587129356 0.0685451415790456
6.51792589629481 0.0685341819258486
6.51842592129607 0.068523222467484
6.51892594629732 0.068512263204419
6.51942597129857 0.0685013041371205
6.51992599629981 0.0684903452660552
6.52042602130106 0.0684793865916899
6.52092604630232 0.0684684281144913
6.52142607130357 0.0684574698349259
6.52192609630482 0.0684465117534603
6.52242612130607 0.0684355538705608
6.52292614630732 0.0684245961866938
6.52342617130857 0.0684136387023254
6.52392619630982 0.0684026814179218
6.52442622131107 0.068391724333949
6.52492624631232 0.068380767450873
6.52542627131357 0.0683698107691596
6.52592629631482 0.0683588542892746
6.52642632131607 0.0683478980116838
6.52692634631732 0.0683369419368526
6.52742637131857 0.0683259860652467
6.52792639631982 0.0683150303973314
6.52842642132107 0.0683040749335721
6.52892644632232 0.068293119674434
6.52942647132357 0.0682821646203823
6.52992649632482 0.068271209771882
6.53042652132607 0.0682602551293982
6.53092654632732 0.0682493006933957
6.53142657132857 0.0682383464643393
6.53192659632982 0.0682273924426937
6.53242662133107 0.0682164386289235
6.53292664633232 0.0682054850234934
6.53342667133357 0.0681945316268678
6.53392669633482 0.0681835784395109
6.53442672133607 0.0681726254618871
6.53492674633732 0.0681616726944605
6.53542677133857 0.0681507201376953
6.53592679633982 0.0681397677920554
6.53642682134107 0.0681288156580048
6.53692684634232 0.0681178637360072
6.53742687134357 0.0681069120265265
6.53792689634482 0.0680959605300263
6.53842692134607 0.0680850092469701
6.53892694634732 0.0680740581778214
6.53942697134857 0.0680631073230435
6.53992699634982 0.0680521566830999
6.54042702135107 0.0680412062584536
6.54092704635232 0.0680302560495678
6.54142707135357 0.0680193060569055
6.54192709635482 0.0680083562809295
6.54242712135607 0.0679974067221029
6.54292714635732 0.0679864573808884
6.54342717135857 0.0679755082577485
6.54392719635982 0.067964559353146
6.54442722136107 0.0679536106675431
6.54492724636232 0.0679426622014025
6.54542727136357 0.0679317139551863
6.54592729636482 0.0679207659293569
6.54642732136607 0.0679098181243762
6.54692734636732 0.0678988705407064
6.54742737136857 0.0678879231788094
6.54792739636982 0.0678769760391471
6.54842742137107 0.0678660291221812
6.54892744637232 0.0678550824283734
6.54942747137357 0.0678441359581854
6.54992749637482 0.0678331897120786
6.55042752137607 0.0678222436905144
6.55092754637732 0.0678112978939541
6.55142757137857 0.067800352322859
6.55192759637982 0.0677894069776903
6.55242762138107 0.0677784618589089
6.55292764638232 0.0677675169669759
6.55342767138357 0.0677565723023521
6.55392769638482 0.0677456278654983
6.55442772138607 0.0677346836568752
6.55492774638732 0.0677237396769433
6.55542777138857 0.0677127959261633
6.55592779638982 0.0677018524049955
6.55642782139107 0.0676909091139003
6.55692784639232 0.0676799660533379
6.55742787139357 0.0676690232237684
6.55792789639482 0.067658080625652
6.55842792139607 0.0676471382594485
6.55892794639732 0.067636196125618
6.55942797139857 0.0676252542246201
6.55992799639982 0.0676143125569146
6.56042802140107 0.067603371122961
6.56092804640232 0.067592429923219
6.56142807140357 0.0675814889581479
6.56192809640482 0.0675705482282071
6.56242812140607 0.0675596077338558
6.56292814640732 0.0675486674755532
6.56342817140857 0.0675377274537583
6.56392819640982 0.0675267876689302
6.56442822141107 0.0675158481215277
6.56492824641232 0.0675049088120097
6.56542827141357 0.0674939697408347
6.56592829641482 0.0674830309084615
6.56642832141607 0.0674720923153486
6.56692834641732 0.0674611539619544
6.56742837141857 0.0674502158487372
6.56792839641982 0.0674392779761554
6.56842842142107 0.067428340344667
6.56892844642232 0.0674174029547301
6.56942847142357 0.0674064658068028
6.56992849642482 0.0673955289013429
6.57042852142607 0.0673845922388082
6.57092854642732 0.0673736558196564
6.57142857142857 0.0673627196443452
6.57192859642982 0.067351783713332
6.57242862143107 0.0673408480270744
6.57292864643232 0.0673299125860297
6.57342867143357 0.067318977390655
6.57392869643482 0.0673080424414076
6.57442872143607 0.0672971077387445
6.57492874643732 0.0672861732831228
6.57542877143857 0.0672752390749993
6.57592879643982 0.0672643051148308
6.57642882144107 0.067253371403074
6.57692884644232 0.0672424379401856
6.57742887144357 0.067231504726622
6.57792889644482 0.0672205717628398
6.57842892144607 0.0672096390492952
6.57892894644732 0.0671987065864445
6.57942897144857 0.0671877743747439
6.57992899644982 0.0671768424146493
6.58042902145107 0.067165910706617
6.58092904645232 0.0671549792511026
6.58142907145357 0.0671440480485619
6.58192909645482 0.0671331170994508
6.58242912145607 0.0671221864042248
6.58292914645732 0.0671112559633395
6.58342917145857 0.0671003257772502
6.58392919645982 0.0670893958464122
6.58442922146107 0.067078466171281
6.58492924646232 0.0670675367523115
6.58542927146357 0.0670566075899589
6.58592929646482 0.0670456786846781
6.58642932146607 0.067034750036924
6.58692934646732 0.0670238216471515
6.58742937146857 0.0670128935158151
6.58792939646982 0.0670019656433695
6.58842942147107 0.0669910380302693
6.58892944647232 0.0669801106769688
6.58942947147357 0.0669691835839223
6.58992949647482 0.0669582567515842
6.59042952147607 0.0669473301804085
6.59092954647732 0.0669364038708493
6.59142957147857 0.0669254778233606
6.59192959647982 0.0669145520383962
6.59242962148107 0.06690362651641
6.59292964648233 0.0668927012578555
6.59342967148357 0.0668817762631864
6.59392969648482 0.0668708515328562
6.59442972148607 0.0668599270673184
6.59492974648732 0.0668490028670261
6.59542977148858 0.0668380789324327
6.59592979648983 0.0668271552639913
6.59642982149107 0.0668162318621549
6.59692984649232 0.0668053087273764
6.59742987149357 0.0667943858601088
6.59792989649483 0.0667834632608048
6.59842992149608 0.066772540929917
6.59892994649733 0.0667616188678981
6.59942997149857 0.0667506970752006
6.59992999649983 0.0667397755522767
6.60043002150108 0.0667288542995788
6.60093004650233 0.0667179333175592
6.60143007150358 0.06670701260667
6.60193009650482 0.0666960921673631
6.60243012150608 0.0666851720000906
6.60293014650733 0.0666742521053041
6.60343017150858 0.0666633324834556
6.60393019650983 0.0666524131349967
6.60443022151108 0.0666414940603789
6.60493024651233 0.0666305752600536
6.60543027151358 0.0666196567344723
6.60593029651483 0.0666087384840863
6.60643032151608 0.0665978205093467
6.60693034651733 0.0665869028107046
6.60743037151858 0.0665759853886111
6.60793039651983 0.066565068243517
6.60843042152108 0.0665541513758732
6.60893044652233 0.0665432347861304
6.60943047152358 0.0665323184747393
6.60993049652483 0.0665214024421503
6.61043052152608 0.066510486688814
6.61093054652733 0.0664995712151806
6.61143057152858 0.0664886560217005
6.61193059652983 0.0664777411088238
6.61243062153108 0.0664668264770006
6.61293064653233 0.0664559121266809
6.61343067153358 0.0664449980583146
6.61393069653483 0.0664340842723514
6.61443072153608 0.0664231707692411
6.61493074653733 0.0664122575494333
6.61543077153858 0.0664013446133774
6.61593079653983 0.0663904319615231
6.61643082154108 0.0663795195943194
6.61693084654233 0.0663686075122158
6.61743087154358 0.0663576957156613
6.61793089654483 0.066346784205105
6.61843092154608 0.0663358729809958
6.61893094654733 0.0663249620437826
6.61943097154858 0.0663140513939143
6.61993099654983 0.0663031410318394
6.62043102155108 0.0662922309580066
6.62093104655233 0.0662813211728642
6.62143107155358 0.0662704116768609
6.62193109655483 0.0662595024704448
6.62243112155608 0.0662485935540642
6.62293114655733 0.0662376849281671
6.62343117155858 0.0662267765932016
6.62393119655983 0.0662158685496156
6.62443122156108 0.0662049607978571
6.62493124656233 0.0661940533383736
6.62543127156358 0.0661831461716129
6.62593129656483 0.0661722392980224
6.62643132156608 0.0661613327180498
6.62693134656733 0.0661504264321423
6.62743137156858 0.0661395204407473
6.62793139656983 0.0661286147443118
6.62843142157108 0.066117709343283
6.62893144657233 0.0661068042381078
6.62943147157358 0.0660958994292333
6.62993149657483 0.0660849949171061
6.63043152157608 0.066074090702173
6.63093154657733 0.0660631867848807
6.63143157157858 0.0660522831656755
6.63193159657983 0.066041379845004
6.63243162158108 0.0660304768233126
6.63293164658233 0.0660195741010473
6.63343167158358 0.0660086716786544
6.63393169658483 0.06599776955658
6.63443172158608 0.0659868677352699
6.63493174658733 0.0659759662151701
6.63543177158858 0.0659650649967263
6.63593179658983 0.0659541640803843
6.63643182159108 0.0659432634665895
6.63693184659233 0.0659323631557875
6.63743187159358 0.0659214631484236
6.63793189659483 0.0659105634449432
6.63843192159608 0.0658996640457915
6.63893194659733 0.0658887649514136
6.63943197159858 0.0658778661622544
6.63993199659983 0.065866967678759
6.64043202160108 0.0658560695013721
6.64093204660233 0.0658451716305385
6.64143207160358 0.0658342740667028
6.64193209660483 0.0658233768103095
6.64243212160608 0.0658124798618031
6.64293214660733 0.065801583221628
6.64343217160858 0.0657906868902285
6.64393219660983 0.0657797908680486
6.64443222161108 0.0657688951555324
6.64493224661233 0.065757999753124
6.64543227161358 0.0657471046612672
6.64593229661483 0.0657362098804058
6.64643232161608 0.0657253154109835
6.64693234661733 0.0657144212534438
6.64743237161858 0.0657035274082304
6.64793239661983 0.0656926338757865
6.64843242162108 0.0656817406565556
6.64893244662233 0.0656708477509807
6.64943247162358 0.0656599551595051
6.64993249662483 0.0656490628825718
6.65043252162608 0.0656381709206237
6.65093254662733 0.0656272792741037
6.65143257162858 0.0656163879434544
6.65193259662983 0.0656054969291186
6.65243262163108 0.0655946062315387
6.65293264663233 0.0655837158511573
6.65343267163358 0.0655728257884167
6.65393269663483 0.0655619360437592
6.65443272163608 0.0655510466176269
6.65493274663733 0.0655401575104619
6.65543277163858 0.0655292687227063
6.65593279663983 0.0655183802548018
6.65643282164108 0.0655074921071903
6.65693284664233 0.0654966042803136
6.65743287164358 0.0654857167746131
6.65793289664483 0.0654748295905304
6.65843292164608 0.0654639427285068
6.65893294664733 0.0654530561889838
6.65943297164858 0.0654421699724026
6.65993299664983 0.0654312840792042
6.66043302165108 0.0654203985098297
6.66093304665233 0.0654095132647199
6.66143307165358 0.0653986283443159
6.66193309665483 0.0653877437490583
6.66243312165608 0.0653768594793877
6.66293314665733 0.0653659755357447
6.66343317165858 0.0653550919185698
6.66393319665983 0.0653442086283032
6.66443322166108 0.0653333256653854
6.66493324666233 0.0653224430302564
6.66543327166358 0.0653115607233563
6.66593329666483 0.0653006787451252
6.66643332166608 0.0652897970960028
6.66693334666733 0.065278915776429
6.66743337166858 0.0652680347868435
6.66793339666983 0.0652571541276857
6.66843342167108 0.0652462737993954
6.66893344667233 0.0652353938024118
6.66943347167358 0.0652245141371743
6.66993349667483 0.065213634804122
6.67043352167608 0.0652027558036942
6.67093354667733 0.0651918771363297
6.67143357167858 0.0651809988024676
6.67193359667983 0.0651701208025467
6.67243362168109 0.0651592431370056
6.67293364668233 0.0651483658062831
6.67343367168358 0.0651374888108176
6.67393369668483 0.0651266121510477
6.67443372168608 0.0651157358274116
6.67493374668734 0.0651048598403476
6.67543377168858 0.0650939841902939
6.67593379668983 0.0650831088776885
6.67643382169108 0.0650722339029694
6.67693384669234 0.0650613592665744
6.67743387169359 0.0650504849689414
6.67793389669484 0.0650396110105079
6.67843392169608 0.0650287373917117
6.67893394669733 0.0650178641129901
6.67943397169859 0.0650069911747805
6.67993399669984 0.0649961185775203
6.68043402170109 0.0649852463216466
6.68093404670234 0.0649743744075965
6.68143407170358 0.064963502835807
6.68193409670484 0.064952631606715
6.68243412170609 0.0649417607207574
6.68293414670734 0.0649308901783708
6.68343417170859 0.0649200199799919
6.68393419670984 0.0649091501260571
6.68443422171109 0.0648982806170029
6.68493424671234 0.0648874114532657
6.68543427171359 0.0648765426352815
6.68593429671484 0.0648656741634867
6.68643432171609 0.0648548060383171
6.68693434671734 0.0648439382602088
6.68743437171859 0.0648330708295976
6.68793439671984 0.0648222037469192
6.68843442172109 0.0648113370126093
6.68893444672234 0.0648004706271033
6.68943447172359 0.0647896045908369
6.68993449672484 0.0647787389042453
6.69043452172609 0.0647678735677638
6.69093454672734 0.0647570085818275
6.69143457172859 0.0647461439468716
6.69193459672984 0.064735279663331
6.69243462173109 0.0647244157316405
6.69293464673234 0.064713552152235
6.69343467173359 0.0647026889255491
6.69393469673484 0.0646918260520174
6.69443472173609 0.0646809635320744
6.69493474673734 0.0646701013661544
6.69543477173859 0.0646592395546918
6.69593479673984 0.0646483780981207
6.69643482174109 0.0646375169968753
6.69693484674234 0.0646266562513896
6.69743487174359 0.0646157958620974
6.69793489674484 0.0646049358294325
6.69843492174609 0.0645940761538287
6.69893494674734 0.0645832168357196
6.69943497174859 0.0645723578755386
6.69993499674984 0.0645614992737193
6.70043502175109 0.0645506410306948
6.70093504675234 0.0645397831468986
6.70143507175359 0.0645289256227635
6.70193509675484 0.0645180684587228
6.70243512175609 0.0645072116552092
6.70293514675734 0.0644963552126557
6.70343517175859 0.064485499131495
6.70393519675984 0.0644746434121597
6.70443522176109 0.0644637880550824
6.70493524676234 0.0644529330606954
6.70543527176359 0.0644420784294312
6.70593529676484 0.064431224161722
6.70643532176609 0.0644203702579999
6.70693534676734 0.064409516718697
6.70743537176859 0.0643986635442451
6.70793539676984 0.0643878107350764
6.70843542177109 0.0643769582916223
6.70893544677234 0.0643661062143147
6.70943547177359 0.0643552545035851
6.70993549677484 0.0643444031598648
6.71043552177609 0.0643335521835854
6.71093554677734 0.064322701575178
6.71143557177859 0.0643118513350739
6.71193559677984 0.0643010014637041
6.71243562178109 0.0642901519614996
6.71293564678234 0.0642793028288913
6.71343567178359 0.0642684540663099
6.71393569678484 0.0642576056741862
6.71443572178609 0.0642467576529506
6.71493574678734 0.0642359100030338
6.71543577178859 0.0642250627248661
6.71593579678984 0.0642142158188777
6.71643582179109 0.0642033692854989
6.71693584679234 0.0641925231251598
6.71743587179359 0.0641816773382903
6.71793589679484 0.0641708319253204
6.71843592179609 0.0641599868866799
6.71893594679734 0.0641491422227984
6.71943597179859 0.0641382979341055
6.71993599679984 0.0641274540210309
6.72043602180109 0.0641166104840038
6.72093604680234 0.0641057673234536
6.72143607180359 0.0640949245398094
6.72193609680484 0.0640840821335005
6.72243612180609 0.0640732401049559
6.72293614680734 0.0640623984546043
6.72343617180859 0.0640515571828747
6.72393619680984 0.0640407162901957
6.72443622181109 0.0640298757769961
6.72493624681234 0.0640190356437042
6.72543627181359 0.0640081958907486
6.72593629681484 0.0639973565185576
6.72643632181609 0.0639865175275593
6.72693634681734 0.063975678918182
6.72743637181859 0.0639648406908535
6.72793639681984 0.063954002846002
6.72843642182109 0.0639431653840551
6.72893644682234 0.0639323283054408
6.72943647182359 0.0639214916105864
6.72993649682484 0.0639106552999197
6.73043652182609 0.063899819373868
6.73093654682734 0.0638889838328587
6.73143657182859 0.0638781486773191
6.73193659682984 0.0638673139076762
6.73243662183109 0.0638564795243571
6.73293664683234 0.0638456455277887
6.73343667183359 0.063834811918398
6.73393669683484 0.0638239786966116
6.73443672183609 0.0638131458628562
6.73493674683734 0.0638023134175584
6.73543677183859 0.0637914813611445
6.73593679683984 0.063780649694041
6.73643682184109 0.063769818416674
6.73693684684234 0.0637589875294699
6.73743687184359 0.0637481570328545
6.73793689684484 0.0637373269272538
6.73843692184609 0.0637264972130938
6.73893694684734 0.0637156678908001
6.73943697184859 0.0637048389607985
6.73993699684984 0.0636940104235144
6.74043702185109 0.0636831822793734
6.74093704685234 0.0636723545288008
6.74143707185359 0.0636615271722219
6.74193709685484 0.0636507002100618
6.74243712185609 0.0636398736427455
6.74293714685734 0.0636290474706982
6.74343717185859 0.0636182216943445
6.74393719685984 0.0636073963141094
6.74443722186109 0.0635965713304174
6.74493724686234 0.063585746743693
6.74543727186359 0.0635749225543609
6.74593729686484 0.0635640987628453
6.74643732186609 0.0635532753695706
6.74693734686734 0.0635424523749608
6.74743737186859 0.0635316297794401
6.74793739686984 0.0635208075834324
6.74843742187109 0.0635099857873617
6.74893744687234 0.0634991643916516
6.74943747187359 0.0634883433967258
6.74993749687484 0.0634775228030079
6.75043752187609 0.0634667026109215
6.75093754687734 0.0634558828208898
6.75143757187859 0.0634450634333361
6.75193759687984 0.0634342444486836
6.75243762188109 0.0634234258673555
6.75293764688234 0.0634126076897746
6.75343767188359 0.0634017899163638
6.75393769688485 0.0633909725475459
6.7544377218861 0.0633801555837436
6.75493774688734 0.0633693390253795
6.75543777188859 0.063358522872876
6.75593779688984 0.0633477071266555
6.7564378218911 0.0633368917871403
6.75693784689235 0.0633260768547526
6.7574378718936 0.0633152623299144
6.75793789689484 0.0633044482130477
6.75843792189609 0.0632936345045745
6.75893794689735 0.0632828212049164
6.7594379718986 0.0632720083144951
6.75993799689985 0.0632611958337324
6.76043802190109 0.0632503837630495
6.76093804690235 0.0632395721028678
6.7614380719036 0.0632287608536088
6.76193809690485 0.0632179500156935
6.7624381219061 0.063207139589543
6.76293814690735 0.0631963295755783
6.7634381719086 0.0631855199742203
6.76393819690985 0.0631747107858897
6.7644382219111 0.0631639020110072
6.76493824691235 0.0631530936499935
6.7654382719136 0.0631422857032689
6.76593829691485 0.0631314781712539
6.7664383219161 0.0631206710543687
6.76693834691735 0.0631098643530336
6.7674383719186 0.0630990580676685
6.76793839691985 0.0630882521986934
6.7684384219211 0.0630774467465283
6.76893844692235 0.063066641711593
6.7694384719236 0.063055837094307
6.76993849692485 0.0630450328950899
6.7704385219261 0.0630342291143613
6.77093854692735 0.0630234257525405
6.7714385719286 0.0630126228100468
6.77193859692985 0.0630018202872993
6.7724386219311 0.0629910181847171
6.77293864693235 0.0629802165027192
6.7734386719336 0.0629694152417245
6.77393869693485 0.0629586144021518
6.7744387219361 0.0629478139844196
6.77493874693735 0.0629370139889466
6.7754387719386 0.0629262144161512
6.77593879693985 0.0629154152664519
6.7764388219411 0.0629046165402668
6.77693884694235 0.0628938182380142
6.7774388719436 0.0628830203601121
6.77793889694485 0.0628722229069785
6.7784389219461 0.0628614258790312
6.77893894694735 0.062850629276688
6.7794389719486 0.0628398331003665
6.77993899694985 0.0628290373504844
6.7804390219511 0.0628182420274591
6.78093904695235 0.062807447131708
6.7814390719536 0.0627966526636482
6.78193909695485 0.062785858623697
6.7824391219561 0.0627750650122714
6.78293914695735 0.0627642718297885
6.7834391719586 0.062753479076665
6.78393919695985 0.0627426867533176
6.7844392219611 0.0627318948601631
6.78493924696235 0.062721103397618
6.7854392719636 0.0627103123660988
6.78593929696485 0.0626995217660218
6.7864393219661 0.0626887315978032
6.78693934696735 0.0626779418618593
6.7874393719686 0.062667152558606
6.78793939696985 0.0626563636884593
6.7884394219711 0.062645575251835
6.78893944697235 0.0626347872491489
6.7894394719736 0.0626239996808167
6.78993949697485 0.0626132125472538
6.7904395219761 0.0626024258488758
6.79093954697735 0.0625916395860979
6.7914395719786 0.0625808537593354
6.79193959697985 0.0625700683690035
6.7924396219811 0.0625592834155171
6.79293964698235 0.0625484988992912
6.7934396719836 0.0625377148207407
6.79393969698485 0.0625269311802802
6.7944397219861 0.0625161479783244
6.79493974698735 0.0625053652152879
6.7954397719886 0.062494582891585
6.79593979698985 0.06248380100763
6.7964398219911 0.0624730195638373
6.79693984699235 0.062462238560621
6.7974398719936 0.062451457998395
6.79793989699485 0.0624406778775732
6.7984399219961 0.0624298981985695
6.79893994699735 0.0624191189617977
6.7994399719986 0.0624083401676713
6.79993999699985 0.0623975618166038
6.8004400220011 0.0623867839090087
6.80094004700235 0.0623760064452992
6.8014400720036 0.0623652294258886
6.80194009700485 0.0623544528511899
6.8024401220061 0.0623436767216163
6.80294014700735 0.0623329010375805
6.8034401720086 0.0623221257994955
6.80394019700985 0.0623113510077738
6.8044402220111 0.0623005766628281
6.80494024701235 0.0622898027650709
6.8054402720136 0.0622790293149146
6.80594029701485 0.0622682563127714
6.8064403220161 0.0622574837590537
6.80694034701735 0.0622467116541733
6.8074403720186 0.0622359399985425
6.80794039701985 0.0622251687925729
6.8084404220211 0.0622143980366764
6.80894044702235 0.0622036277312648
6.8094404720236 0.0621928578767495
6.80994049702485 0.0621820884735421
6.8104405220261 0.0621713195220539
6.81094054702735 0.0621605510226962
6.8114405720286 0.0621497829758802
6.81194059702985 0.0621390153820169
6.8124406220311 0.0621282482415173
6.81294064703235 0.0621174815547923
6.8134406720336 0.0621067153222526
6.81394069703485 0.062095949544309
6.8144407220361 0.0620851842213719
6.81494074703735 0.0620744193538518
6.8154407720386 0.0620636549421591
6.81594079703985 0.062052890986704
6.8164408220411 0.0620421274878966
6.81694084704235 0.0620313644461471
6.8174408720436 0.0620206018618654
6.81794089704485 0.0620098397354613
6.8184409220461 0.0619990780673445
6.81894094704735 0.0619883168579247
6.8194409720486 0.0619775561076114
6.81994099704985 0.0619667958168141
6.8204410220511 0.0619560359859421
6.82094104705235 0.0619452766154046
6.8214410720536 0.0619345177056107
6.82194109705485 0.0619237592569695
6.8224411220561 0.0619130012698899
6.82294114705735 0.0619022437447807
6.8234411720586 0.0618914866820506
6.82394119705985 0.0618807300821083
6.8244412220611 0.0618699739453622
6.82494124706235 0.0618592182722207
6.8254412720636 0.0618484630630923
6.82594129706485 0.061837708318385
6.8264413220661 0.0618269540385069
6.82694134706735 0.0618162002238662
6.8274413720686 0.0618054468748706
6.82794139706985 0.061794693991928
6.8284414220711 0.061783941575446
6.82894144707235 0.0617731896258322
6.8294414720736 0.0617624381434941
6.82994149707485 0.0617516871288392
6.8304415220761 0.0617409365822747
6.83094154707735 0.0617301865042076
6.8314415720786 0.0617194368950452
6.83194159707985 0.0617086877551944
6.8324416220811 0.0616979390850621
6.83294164708235 0.061687190885055
6.83344167208361 0.0616764431555798
6.83394169708485 0.0616656958970431
6.8344417220861 0.0616549491098512
6.83494174708735 0.0616442027944107
6.8354417720886 0.0616334569511276
6.83594179708986 0.0616227115804081
6.83644182209111 0.0616119666826584
6.83694184709235 0.0616012222582844
6.8374418720936 0.0615904783076918
6.83794189709485 0.0615797348312864
6.83844192209611 0.0615689918294739
6.83894194709736 0.0615582493026597
6.83944197209861 0.0615475072512494
6.83994199709985 0.0615367656756482
6.84044202210111 0.0615260245762612
6.84094204710236 0.0615152839534938
6.84144207210361 0.0615045438077509
6.84194209710486 0.0614938041394373
6.8424421221061 0.0614830649489579
6.84294214710736 0.0614723262367174
6.84344217210861 0.0614615880031204
6.84394219710986 0.0614508502485713
6.84444222211111 0.0614401129734747
6.84494224711236 0.0614293761782347
6.84544227211361 0.0614186398632555
6.84594229711486 0.0614079040289414
6.84644232211611 0.0613971686756961
6.84694234711736 0.0613864338039236
6.84744237211861 0.0613756994140277
6.84794239711986 0.061364965506412
6.84844242212111 0.0613542320814801
6.84894244712236 0.0613434991396355
6.84944247212361 0.0613327666812815
6.84994249712486 0.0613220347068213
6.85044252212611 0.0613113032166582
6.85094254712736 0.0613005722111952
6.85144257212861 0.0612898416908352
6.85194259712986 0.0612791116559811
6.85244262213111 0.0612683821070355
6.85294264713236 0.0612576530444012
6.85344267213361 0.0612469244684806
6.85394269713486 0.0612361963796763
6.85444272213611 0.0612254687783904
6.85494274713736 0.0612147416650253
6.85544277213861 0.061204015039983
6.85594279713986 0.0611932889036656
6.85644282214111 0.061182563256475
6.85694284714236 0.0611718380988128
6.85744287214361 0.061161113431081
6.85794289714486 0.0611503892536811
6.85844292214611 0.0611396655670145
6.85894294714736 0.0611289423714826
6.85944297214861 0.0611182196674867
6.85994299714986 0.0611074974554281
6.86044302215111 0.0610967757357078
6.86094304715236 0.0610860545087267
6.86144307215361 0.0610753337748858
6.86194309715486 0.0610646135345857
6.86244312215611 0.0610538937882272
6.86294314715736 0.0610431745362108
6.86344317215861 0.061032455778937
6.86394319715986 0.0610217375168061
6.86444322216111 0.0610110197502183
6.86494324716236 0.0610003024795739
6.86544327216361 0.0609895857052727
6.86594329716486 0.0609788694277149
6.86644332216611 0.0609681536473001
6.86694334716736 0.0609574383644281
6.86744337216861 0.0609467235794987
6.86794339716986 0.0609360092929111
6.86844342217111 0.0609252955050649
6.86894344717236 0.0609145822163594
6.86944347217361 0.0609038694271938
6.86994349717486 0.0608931571379671
6.87044352217611 0.0608824453490784
6.87094354717736 0.0608717340609266
6.87144357217861 0.0608610232739104
6.87194359717986 0.0608503129884286
6.87244362218111 0.0608396032048796
6.87294364718236 0.0608288939236621
6.87344367218361 0.0608181851451742
6.87394369718486 0.0608074768698144
6.87444372218611 0.0607967690979808
6.87494374718736 0.0607860618300714
6.87544377218861 0.0607753550664842
6.87594379718986 0.060764648807617
6.87644382219111 0.0607539430538675
6.87694384719236 0.0607432378056335
6.87744387219361 0.0607325330633124
6.87794389719486 0.0607218288273016
6.87844392219611 0.0607111250979986
6.87894394719736 0.0607004218758005
6.87944397219861 0.0606897191611043
6.87994399719986 0.0606790169543073
6.88044402220111 0.0606683152558061
6.88094404720236 0.0606576140659977
6.88144407220361 0.0606469133852787
6.88194409720486 0.0606362132140457
6.88244412220611 0.0606255135526952
6.88294414720736 0.0606148144016237
6.88344417220861 0.0606041157612273
6.88394419720986 0.0605934176319023
6.88444422221111 0.0605827200140447
6.88494424721236 0.0605720229080504
6.88544427221361 0.0605613263143153
6.88594429721486 0.0605506302332353
6.88644432221611 0.0605399346652059
6.88694434721736 0.0605292396106226
6.88744437221861 0.060518545069881
6.88794439721986 0.0605078510433763
6.88844442222111 0.0604971575315038
6.88894444722236 0.0604864645346586
6.88944447222361 0.0604757720532357
6.88994449722486 0.06046508008763
6.89044452222611 0.0604543886382364
6.89094454722736 0.0604436977054496
6.89144457222861 0.0604330072896641
6.89194459722986 0.0604223173912743
6.89244462223111 0.0604116280106749
6.89294464723236 0.0604009391482599
6.89344467223361 0.0603902508044237
6.89394469723486 0.0603795629795602
6.89444472223611 0.0603688756740634
6.89494474723736 0.0603581888883272
6.89544477223861 0.0603475026227454
6.89594479723986 0.0603368168777116
6.89644482224111 0.0603261316536193
6.89694484724236 0.060315446950862
6.89744487224361 0.0603047627698331
6.89794489724486 0.0602940791109257
6.89844492224611 0.060283395974533
6.89894494724736 0.060272713361048
6.89944497224861 0.0602620312708637
6.89994499724986 0.0602513497043728
6.90044502225111 0.060240668661968
6.90094504725236 0.060229988144042
6.90144507225361 0.0602193081509872
6.90194509725486 0.0602086286831961
6.90244512225611 0.0601979497410609
6.90294514725736 0.0601872713249737
6.90344517225861 0.0601765934353267
6.90394519725986 0.0601659160725119
6.90444522226111 0.060155239236921
6.90494524726236 0.0601445629289459
6.90544527226361 0.0601338871489783
6.90594529726486 0.0601232118974095
6.90644532226611 0.0601125371746312
6.90694534726736 0.0601018629810345
6.90744537226861 0.0600911893170109
6.90794539726986 0.0600805161829513
6.90844542227111 0.0600698435792467
6.90894544727236 0.0600591715062883
6.90944547227361 0.0600484999644666
6.90994549727486 0.0600378289541724
6.91044552227611 0.0600271584757964
6.91094554727736 0.0600164885297289
6.91144557227861 0.0600058191163605
6.91194559727986 0.0599951502360813
6.91244562228111 0.0599844818892815
6.91294564728237 0.0599738140763512
6.91344567228361 0.0599631467976804
6.91394569728486 0.0599524800536589
6.91444572228611 0.0599418138446765
6.91494574728736 0.0599311481711228
6.91544577228862 0.0599204830333873
6.91594579728987 0.0599098184318596
6.91644582229111 0.0598991543669288
6.91694584729236 0.0598884908389843
6.91744587229362 0.0598778278484151
6.91794589729487 0.0598671653956102
6.91844592229612 0.0598565034809586
6.91894594729736 0.0598458421048491
6.91944597229861 0.0598351812676703
6.91994599729987 0.0598245209698108
6.92044602230112 0.0598138612116591
6.92094604730237 0.0598032019936037
6.92144607230362 0.0597925433160326
6.92194609730486 0.0597818851793342
6.92244612230612 0.0597712275838963
6.92294614730737 0.0597605705301072
6.92344617230862 0.0597499140183544
6.92394619730987 0.0597392580490259
6.92444622231112 0.0597286026225091
6.92494624731237 0.0597179477391917
6.92544627231362 0.0597072933994611
6.92594629731487 0.0596966396037045
6.92644632231612 0.0596859863523092
6.92694634731737 0.0596753336456622
6.92744637231862 0.0596646814841507
6.92794639731987 0.0596540298681614
6.92844642232112 0.0596433787980811
6.92894644732237 0.0596327282742965
6.92944647232362 0.0596220782971942
6.92994649732487 0.0596114288671606
6.93044652232612 0.0596007799845821
6.93094654732737 0.059590131649845
6.93144657232862 0.0595794838633353
6.93194659732987 0.0595688366254392
6.93244662233112 0.0595581899365425
6.93294664733237 0.0595475437970311
6.93344667233362 0.0595368982072907
6.93394669733487 0.0595262531677068
6.93444672233612 0.0595156086786651
6.93494674733737 0.0595049647405508
6.93544677233862 0.0594943213537494
6.93594679733987 0.0594836785186459
6.93644682234112 0.0594730362356255
6.93694684734237 0.0594623945050731
6.93744687234362 0.0594517533273736
6.93794689734487 0.0594411127029118
6.93844692234612 0.0594304726320722
6.93894694734737 0.0594198331152395
6.93944697234862 0.0594091941527981
6.93994699734987 0.0593985557451323
6.94044702235112 0.0593879178926263
6.94094704735237 0.0593772805956643
6.94144707235362 0.0593666438546303
6.94194709735487 0.0593560076699081
6.94244712235612 0.0593453720418816
6.94294714735737 0.0593347369709345
6.94344717235862 0.0593241024574503
6.94394719735987 0.0593134685018126
6.94444722236112 0.0593028351044047
6.94494724736237 0.0592922022656099
6.94544727236362 0.0592815699858112
6.94594729736487 0.0592709382653919
6.94644732236612 0.0592603071047347
6.94694734736737 0.0592496765042227
6.94744737236862 0.0592390464642384
6.94794739736987 0.0592284169851645
6.94844742237112 0.0592177880673836
6.94894744737237 0.059207159711278
6.94944747237362 0.05919653191723
6.94994749737487 0.0591859046856219
6.95044752237612 0.0591752780168357
6.95094754737737 0.0591646519112534
6.95144757237862 0.059154026369257
6.95194759737987 0.059143401391228
6.95244762238112 0.0591327769775483
6.95294764738237 0.0591221531285993
6.95344767238362 0.0591115298447626
6.95394769738487 0.0591009071264194
6.95444772238612 0.0590902849739511
6.95494774738737 0.0590796633877386
6.95544777238862 0.059069042368163
6.95594779738987 0.0590584219156053
6.95644782239112 0.0590478020304463
6.95694784739237 0.0590371827130666
6.95744787239362 0.0590265639638468
6.95794789739487 0.0590159457831675
6.95844792239612 0.059005328171409
6.95894794739737 0.0589947111289515
6.95944797239862 0.0589840946561752
6.95994799739987 0.0589734787534603
6.96044802240112 0.0589628634211865
6.96094804740237 0.0589522486597339
6.96144807240362 0.058941634469482
6.96194809740487 0.0589310208508105
6.96244812240612 0.058920407804099
6.96294814740737 0.0589097953297268
6.96344817240862 0.0588991834280733
6.96394819740987 0.0588885720995177
6.96444822241112 0.0588779613444389
6.96494824741237 0.0588673511632161
6.96544827241362 0.0588567415562281
6.96594829741487 0.0588461325238537
6.96644832241612 0.0588355240664714
6.96694834741737 0.05882491618446
6.96744837241862 0.0588143088781977
6.96794839741987 0.058803702148063
6.96844842242112 0.058793095994434
6.96894844742237 0.058782490417689
6.96944847242362 0.0587718854182058
6.96994849742487 0.0587612809963625
6.97044852242612 0.0587506771525368
6.97094854742737 0.0587400738871064
6.97144857242862 0.0587294712004489
6.97194859742987 0.0587188690929417
6.97244862243112 0.0587082675649623
6.97294864743237 0.0586976666168879
6.97344867243362 0.0586870662490955
6.97394869743487 0.0586764664619625
6.97444872243612 0.0586658672558655
6.97494874743737 0.0586552686311814
6.97544877243862 0.0586446705882871
6.97594879743987 0.058634073127559
6.97644882244112 0.0586234762493737
6.97694884744237 0.0586128799541077
6.97744887244362 0.0586022842421371
6.97794889744487 0.0585916891138382
6.97844892244612 0.058581094569587
6.97894894744737 0.0585705006097595
6.97944897244862 0.0585599072347316
6.97994899744987 0.0585493144448791
6.98044902245112 0.0585387222405774
6.98094904745237 0.0585281306222023
6.98144907245362 0.0585175395901292
6.98194909745487 0.0585069491447333
6.98244912245612 0.0584963592863898
6.98294914745737 0.0584857700154739
6.98344917245862 0.0584751813323605
6.98394919745987 0.0584645932374247
6.98444922246112 0.058454005731041
6.98494924746237 0.0584434188135843
6.98544927246362 0.058432832485429
6.98594929746487 0.0584222467469496
6.98644932246612 0.0584116615985206
6.98694934746737 0.058401077040516
6.98744937246862 0.0583904930733101
6.98794939746987 0.0583799096972768
6.98844942247112 0.0583693269127901
6.98894944747237 0.0583587447202239
6.98944947247362 0.0583481631199517
6.98994949747487 0.0583375821123472
6.99044952247612 0.0583270016977839
6.99094954747737 0.0583164218766351
6.99144957247862 0.0583058426492741
6.99194959747987 0.0582952640160741
6.99244962248113 0.0582846859774081
6.99294964748237 0.0582741085336491
6.99344967248362 0.0582635316851699
6.99394969748487 0.0582529554323432
6.99444972248613 0.0582423797755416
6.99494974748738 0.0582318047151377
6.99544977248862 0.0582212302515038
6.99594979748987 0.0582106563850123
6.99644982249112 0.0582000831160354
6.99694984749238 0.0581895104449449
6.99744987249363 0.0581789383721131
6.99794989749488 0.0581683668979118
6.99844992249612 0.0581577960227126
6.99894994749737 0.0581472257468872
6.99944997249863 0.0581366560708072
6.99994999749988 0.058126086994844
7.00045002250113 0.0581155185193689
7.00095004750237 0.0581049506447531
7.00145007250363 0.0580943833713676
7.00195009750488 0.0580838166995837
7.00245012250613 0.058073250629772
7.00295014750738 0.0580626851623033
7.00345017250863 0.0580521202975484
7.00395019750988 0.0580415560358778
7.00445022251113 0.0580309923776619
7.00495024751238 0.0580204293232711
7.00545027251363 0.0580098668730756
7.00595029751488 0.0579993050274456
7.00645032251613 0.0579887437867509
7.00695034751738 0.0579781831513617
7.00745037251863 0.0579676231216476
7.00795039751988 0.0579570636979783
7.00845042252113 0.0579465048807235
7.00895044752238 0.0579359466702525
7.00945047252363 0.0579253890669349
7.00995049752488 0.0579148320711397
7.01045052252613 0.0579042756832362
7.01095054752738 0.0578937199035934
7.01145057252863 0.0578831647325802
7.01195059752988 0.0578726101705654
7.01245062253113 0.0578620562179178
7.01295064753238 0.057851502875006
7.01345067253363 0.0578409501421984
7.01395069753488 0.0578303980198634
7.01445072253613 0.0578198465083694
7.01495074753738 0.0578092956080844
7.01545077253863 0.0577987453193766
7.01595079753988 0.0577881956426138
7.01645082254113 0.057777646578164
7.01695084754238 0.0577670981263948
7.01745087254363 0.0577565502876739
7.01795089754488 0.0577460030623688
7.01845092254613 0.0577354564508469
7.01895094754738 0.0577249104534754
7.01945097254863 0.0577143650706217
7.01995099754988 0.0577038203026527
7.02045102255113 0.0576932761499354
7.02095104755238 0.0576827326128367
7.02145107255363 0.0576721896917233
7.02195109755488 0.0576616473869619
7.02245112255613 0.057651105698919
7.02295114755738 0.057640564627961
7.02345117255863 0.0576300241744543
7.02395119755988 0.0576194843387651
7.02445122256113 0.0576089451212594
7.02495124756238 0.0575984065223031
7.02545127256363 0.0575878685422624
7.02595129756488 0.0575773311815028
7.02645132256613 0.05756679444039
7.02695134756738 0.0575562583192896
7.02745137256863 0.0575457228185671
7.02795139756988 0.0575351879385877
7.02845142257113 0.0575246536797167
7.02895144757238 0.0575141200423192
7.02945147257363 0.0575035870267602
7.02995149757488 0.0574930546334046
7.03045152257613 0.0574825228626172
7.03095154757738 0.0574719917147627
7.03145157257863 0.0574614611902056
7.03195159757988 0.0574509312893103
7.03245162258113 0.0574404020124413
7.03295164758238 0.0574298733599628
7.03345167258363 0.0574193453322389
7.03395169758488 0.0574088179296336
7.03445172258613 0.0573982911525108
7.03495174758738 0.0573877650012344
7.03545177258863 0.0573772394761681
7.03595179758988 0.0573667145776753
7.03645182259113 0.0573561903061196
7.03695184759238 0.0573456666618644
7.03745187259363 0.0573351436452729
7.03795189759488 0.0573246212567083
7.03845192259613 0.0573140994965336
7.03895194759738 0.0573035783651116
7.03945197259863 0.0572930578628053
7.03995199759988 0.0572825379899774
7.04045202260113 0.0572720187469904
7.04095204760238 0.0572615001342068
7.04145207260363 0.057250982151989
7.04195209760488 0.0572404648006993
7.04245212260613 0.0572299480806998
7.04295214760738 0.0572194319923527
7.04345217260863 0.0572089165360197
7.04395219760988 0.0571984017120629
7.04445222261113 0.0571878875208438
7.04495224761238 0.0571773739627241
7.04545227261363 0.0571668610380653
7.04595229761488 0.0571563487472288
7.04645232261613 0.0571458370905758
7.04695234761738 0.0571353260684677
7.04745237261863 0.0571248156812653
7.04795239761988 0.0571143059293297
7.04845242262113 0.0571037968130217
7.04895244762238 0.057093288332702
7.04945247262363 0.0570827804887313
7.04995249762488 0.0570722732814701
7.05045252262613 0.0570617667112788
7.05095254762738 0.0570512607785177
7.05145257262863 0.0570407554835469
7.05195259762988 0.0570302508267266
7.05245262263113 0.0570197468084167
7.05295264763238 0.057009243428977
7.05345267263363 0.0569987406887674
7.05395269763488 0.0569882385881474
7.05445272263613 0.0569777371274766
7.05495274763738 0.0569672363071144
7.05545277263863 0.0569567361274201
7.05595279763988 0.0569462365887529
7.05645282264113 0.0569357376914719
7.05695284764238 0.056925239435936
7.05745287264363 0.0569147418225042
7.05795289764488 0.0569042448515351
7.05845292264613 0.0568937485233875
7.05895294764738 0.0568832528384199
7.05945297264863 0.0568727577969906
7.05995299764988 0.0568622633994581
7.06045302265113 0.0568517696461805
7.06095304765238 0.0568412765375159
7.06145307265363 0.0568307840738223
7.06195309765488 0.0568202922554576
7.06245312265613 0.0568098010827795
7.06295314765738 0.0567993105561458
7.06345317265863 0.0567888206759139
7.06395319765988 0.0567783314424413
7.06445322266113 0.0567678428560853
7.06495324766238 0.0567573549172032
7.06545327266363 0.056746867626152
7.06595329766488 0.0567363809832887
7.06645332266613 0.0567258949889703
7.06695334766738 0.0567154096435534
7.06745337266863 0.0567049249473949
7.06795339766988 0.0566944409008511
7.06845342267113 0.0566839575042787
7.06895344767238 0.0566734747580338
7.06945347267363 0.0566629926624727
7.06995349767488 0.0566525112179516
7.07045352267613 0.0566420304248264
7.07095354767738 0.0566315502834531
7.07145357267864 0.0566210707941874
7.07195359767988 0.0566105919573849
7.07245362268113 0.0566001137734014
7.07295364768238 0.0565896362425922
7.07345367268363 0.0565791593653126
7.07395369768489 0.0565686831419179
7.07445372268614 0.0565582075727632
7.07495374768738 0.0565477326582035
7.07545377268863 0.0565372583985938
7.07595379768988 0.0565267847942888
7.07645382269114 0.0565163118456431
7.07695384769239 0.0565058395530114
7.07745387269363 0.0564953679167482
7.07795389769488 0.0564848969372077
7.07845392269614 0.0564744266147442
7.07895394769739 0.0564639569497119
7.07945397269864 0.0564534879424647
7.07995399769989 0.0564430195933566
7.08045402270113 0.0564325519027414
7.08095404770239 0.0564220848709726
7.08145407270364 0.0564116184984041
7.08195409770489 0.0564011527853891
7.08245412270614 0.056390687732281
7.08295414770738 0.0563802233394331
7.08345417270864 0.0563697596071986
7.08395419770989 0.0563592965359304
7.08445422271114 0.0563488341259814
7.08495424771239 0.0563383723777045
7.08545427271364 0.0563279112914524
7.08595429771489 0.0563174508675775
7.08645432271614 0.0563069911064325
7.08695434771739 0.0562965320083697
7.08745437271864 0.0562860735737412
7.08795439771989 0.0562756158028992
7.08845442272114 0.0562651586961959
7.08895444772239 0.056254702253983
7.08945447272364 0.0562442464766125
7.08995449772489 0.0562337913644359
7.09045452272614 0.0562233369178049
7.09095454772739 0.0562128831370709
7.09145457272864 0.0562024300225854
7.09195459772989 0.0561919775746995
7.09245462273114 0.0561815257937643
7.09295464773239 0.0561710746801311
7.09345467273364 0.0561606242341506
7.09395469773489 0.0561501744561736
7.09445472273614 0.056139725346551
7.09495474773739 0.0561292769056331
7.09545477273864 0.0561188291337706
7.09595479773989 0.0561083820313137
7.09645482274114 0.0560979355986129
7.09695484774239 0.0560874898360181
7.09745487274364 0.0560770447438794
7.09795489774489 0.0560666003225467
7.09845492274614 0.05605615657237
7.09895494774739 0.0560457134936987
7.09945497274864 0.0560352710868826
7.09995499774989 0.0560248293522712
7.10045502275114 0.0560143882902137
7.10095504775239 0.0560039479010595
7.10145507275364 0.0559935081851576
7.10195509775489 0.0559830691428572
7.10245512275614 0.0559726307745071
7.10295514775739 0.0559621930804562
7.10345517275864 0.0559517560610532
7.10395519775989 0.0559413197166466
7.10445522276114 0.055930884047585
7.10495524776239 0.0559204490542166
7.10545527276364 0.0559100147368898
7.10595529776489 0.0558995810959528
7.10645532276614 0.0558891481317534
7.10695534776739 0.0558787158446397
7.10745537276864 0.0558682842349595
7.10795539776989 0.0558578533030605
7.10845542277114 0.0558474230492903
7.10895544777239 0.0558369934739962
7.10945547277364 0.0558265645775259
7.10995549777489 0.0558161363602263
7.11045552277614 0.0558057088224449
7.11095554777739 0.0557952819645284
7.11145557277864 0.055784855786824
7.11195559777989 0.0557744302896783
7.11245562278114 0.0557640054734382
7.11295564778239 0.0557535813384501
7.11345567278364 0.0557431578850605
7.11395569778489 0.055732735113616
7.11445572278614 0.0557223130244626
7.11495574778739 0.0557118916179465
7.11545577278864 0.0557014708944138
7.11595579778989 0.0556910508542104
7.11645582279114 0.0556806314976821
7.11695584779239 0.0556702128251746
7.11745587279364 0.0556597948370335
7.11795589779489 0.0556493775336042
7.11845592279614 0.0556389609152322
7.11895594779739 0.0556285449822627
7.11945597279864 0.0556181297350408
7.11995599779989 0.0556077151739115
7.12045602280114 0.0555973012992198
7.12095604780239 0.0555868881113106
7.12145607280364 0.0555764756105284
7.12195609780489 0.0555660637972179
7.12245612280614 0.0555556526717236
7.12295614780739 0.0555452422343897
7.12345617280864 0.0555348324855606
7.12395619780989 0.0555244234255804
7.12445622281114 0.0555140150547932
7.12495624781239 0.0555036073735429
7.12545627281364 0.0554932003821731
7.12595629781489 0.0554827940810277
7.12645632281614 0.0554723884704503
7.12695634781739 0.0554619835507843
7.12745637281864 0.055451579322373
7.12795639781989 0.0554411757855598
7.12845642282114 0.0554307729406877
7.12895644782239 0.0554203707880998
7.12945647282364 0.0554099693281389
7.12995649782489 0.055399568561148
7.13045652282614 0.0553891684874697
7.13095654782739 0.0553787691074465
7.13145657282864 0.055368370421421
7.13195659782989 0.0553579724297354
7.13245662283114 0.0553475751327321
7.13295664783239 0.0553371785307531
7.13345667283364 0.0553267826241405
7.13395669783489 0.0553163874132363
7.13445672283614 0.0553059928983821
7.13495674783739 0.0552955990799197
7.13545677283864 0.0552852059581906
7.13595679783989 0.0552748135335364
7.13645682284114 0.0552644218062983
7.13695684784239 0.0552540307768176
7.13745687284364 0.0552436404454354
7.13795689784489 0.0552332508124929
7.13845692284614 0.0552228618783307
7.13895694784739 0.0552124736432898
7.13945697284864 0.0552020861077108
7.13995699784989 0.0551916992719344
7.14045702285114 0.0551813131363008
7.14095704785239 0.0551709277011506
7.14145707285364 0.0551605429668239
7.14195709785489 0.0551501589336608
7.14245712285614 0.0551397756020014
7.14295714785739 0.0551293929721855
7.14345717285864 0.055119011044553
7.14395719785989 0.0551086298194435
7.14445722286114 0.0550982492971966
7.14495724786239 0.0550878694781517
7.14545727286364 0.0550774903626481
7.14595729786489 0.0550671119510252
7.14645732286614 0.0550567342436219
7.14695734786739 0.0550463572407774
7.14745737286864 0.0550359809428305
7.14795739786989 0.0550256053501199
7.14845742287114 0.0550152304629844
7.14895744787239 0.0550048562817625
7.14945747287364 0.0549944828067926
7.14995749787489 0.0549841100384132
7.15045752287614 0.0549737379769622
7.1509575478774 0.054963366622778
7.15145757287864 0.0549529959761985
7.15195759787989 0.0549426260375616
7.15245762288114 0.054932256807205
7.15295764788239 0.0549218882854664
7.15345767288365 0.0549115204726834
7.15395769788489 0.0549011533691933
7.15445772288614 0.0548907869753336
7.15495774788739 0.0548804212914414
7.15545777288864 0.0548700563178538
7.1559577978899 0.0548596920549077
7.15645782289115 0.0548493285029402
7.15695784789239 0.054838965662288
7.15745787289364 0.0548286035332876
7.1579578978949 0.0548182421162756
7.15845792289615 0.0548078814115885
7.1589579478974 0.0547975214195626
7.15945797289864 0.054787162140534
7.15995799789989 0.0547768035748389
7.16045802290115 0.0547664457228132
7.1609580479024 0.0547560885847928
7.16145807290365 0.0547457321611135
7.1619580979049 0.0547353764521109
7.16245812290614 0.0547250214581205
7.1629581479074 0.0547146671794777
7.16345817290865 0.0547043136165179
7.1639581979099 0.0546939607695762
7.16445822291115 0.0546836086389877
7.1649582479124 0.0546732572250874
7.16545827291365 0.0546629065282101
7.1659582979149 0.0546525565486906
7.16645832291615 0.0546422072868636
7.1669583479174 0.0546318587430634
7.16745837291865 0.0546215109176246
7.1679583979199 0.0546111638108814
7.16845842292115 0.054600817423168
7.1689584479224 0.0545904717548185
7.16945847292365 0.0545801268061668
7.1699584979249 0.0545697825775467
7.17045852292615 0.0545594390692921
7.1709585479274 0.0545490962817365
7.17145857292865 0.0545387542152135
7.1719585979299 0.0545284128700563
7.17245862293115 0.0545180722465984
7.1729586479324 0.0545077323451729
7.17345867293365 0.0544973931661127
7.1739586979349 0.054487054709751
7.17445872293615 0.0544767169764205
7.1749587479374 0.0544663799664539
7.17545877293865 0.0544560436801838
7.1759587979399 0.0544457081179428
7.17645882294115 0.0544353732800632
7.1769588479424 0.0544250391668773
7.17745887294365 0.0544147057787172
7.1779588979449 0.0544043731159151
7.17845892294615 0.0543940411788027
7.1789589479474 0.054383709967712
7.17945897294865 0.0543733794829746
7.1799589979499 0.0543630497249222
7.18045902295115 0.0543527206938862
7.1809590479524 0.054342392390198
7.18145907295365 0.0543320648141889
7.1819590979549 0.0543217379661899
7.18245912295615 0.0543114118465322
7.1829591479574 0.0543010864555467
7.18345917295865 0.0542907617935641
7.1839591979599 0.0542804378609151
7.18445922296115 0.0542701146579304
7.1849592479624 0.0542597921849404
7.18545927296365 0.0542494704422755
7.1859592979649 0.0542391494302658
7.18645932296615 0.0542288291492416
7.1869593479674 0.0542185095995329
7.18745937296865 0.0542081907814695
7.1879593979699 0.0541978726953813
7.18845942297115 0.0541875553415979
7.1889594479724 0.0541772387204489
7.18945947297365 0.0541669228322637
7.1899594979749 0.0541566076773718
7.19045952297615 0.0541462932561023
7.1909595479774 0.0541359795687843
7.19145957297865 0.0541256666157469
7.1919595979799 0.054115354397319
7.19245962298115 0.0541050429138292
7.1929596479824 0.0540947321656064
7.19345967298365 0.0540844221529789
7.1939596979849 0.0540741128762754
7.19445972298615 0.0540638043358241
7.1949597479874 0.0540534965319533
7.19545977298865 0.0540431894649909
7.1959597979899 0.054032883135265
7.19645982299115 0.0540225775431036
7.1969598479924 0.0540122726888343
7.19745987299365 0.0540019685727848
7.1979598979949 0.0539916651952827
7.19845992299615 0.0539813625566553
7.1989599479974 0.0539710606572301
7.19945997299865 0.0539607594973341
7.1999599979999 0.0539504590772944
7.20046002300115 0.0539401593974382
7.2009600480024 0.0539298604580921
7.20146007300365 0.053919562259583
7.2019600980049 0.0539092648022375
7.20246012300615 0.0538989680863821
7.2029601480074 0.0538886721123432
7.20346017300865 0.0538783768804472
7.2039601980099 0.0538680823910201
7.20446022301115 0.0538577886443882
7.2049602480124 0.0538474956408772
7.20546027301365 0.0538372033808131
7.2059602980149 0.0538269118645216
7.20646032301615 0.0538166210923284
7.2069603480174 0.0538063310645589
7.20746037301865 0.0537960417815385
7.2079603980199 0.0537857532435925
7.20846042302115 0.0537754654510461
7.2089604480224 0.0537651784042243
7.20946047302365 0.053754892103452
7.2099604980249 0.0537446065490542
7.21046052302615 0.0537343217413555
7.2109605480274 0.0537240376806805
7.21146057302865 0.0537137543673537
7.2119605980299 0.0537034718016994
7.21246062303115 0.053693189984042
7.2129606480324 0.0536829089147056
7.21346067303365 0.0536726285940142
7.2139606980349 0.0536623490222917
7.21446072303615 0.053652070199862
7.2149607480374 0.0536417921270487
7.21546077303865 0.0536315148041755
7.2159607980399 0.0536212382315658
7.21646082304115 0.0536109624095429
7.2169608480424 0.0536006873384302
7.21746087304365 0.0535904130185507
7.2179608980449 0.0535801394502274
7.21846092304615 0.0535698666337833
7.2189609480474 0.0535595945695412
7.21946097304865 0.0535493232578237
7.2199609980499 0.0535390526989534
7.22046102305115 0.0535287828932527
7.2209610480524 0.053518513841044
7.22146107305365 0.0535082455426496
7.2219610980549 0.0534979779983915
7.22246112305615 0.0534877112085917
7.2229611480574 0.0534774451735721
7.22346117305865 0.0534671798936545
7.2239611980599 0.0534569153691605
7.22446122306115 0.0534466516004118
7.2249612480624 0.0534363885877297
7.22546127306365 0.0534261263314355
7.2259612980649 0.0534158648318504
7.22646132306615 0.0534056040892956
7.2269613480674 0.0533953441040921
7.22746137306865 0.0533850848765606
7.2279613980699 0.0533748264070219
7.22846142307115 0.0533645686957968
7.2289614480724 0.0533543117432057
7.22946147307365 0.0533440555495689
7.2299614980749 0.053333800115207
7.23046152307615 0.0533235454404399
7.2309615480774 0.0533132915255878
7.23146157307865 0.0533030383709707
7.2319615980799 0.0532927859769083
7.23246162308115 0.0532825343437205
7.23296164808241 0.0532722834717268
7.23346167308365 0.0532620333612468
7.2339616980849 0.0532517840125998
7.23446172308615 0.0532415354261052
7.23496174808741 0.053231287602082
7.23546177308866 0.0532210405408494
7.2359617980899 0.0532107942427263
7.23646182309115 0.0532005487080314
7.2369618480924 0.0531903039370836
7.23746187309366 0.0531800599302014
7.23796189809491 0.0531698166877034
7.23846192309616 0.0531595742099078
7.2389619480974 0.0531493324971329
7.23946197309865 0.053139091549697
7.23996199809991 0.0531288513679179
7.24046202310116 0.0531186119521137
7.24096204810241 0.0531083733026021
7.24146207310365 0.0530981354197009
7.24196209810491 0.0530878983037275
7.24246212310616 0.0530776619549996
7.24296214810741 0.0530674263738344
7.24346217310866 0.0530571915605491
7.24396219810991 0.0530469575154609
7.24446222311116 0.0530367242388868
7.24496224811241 0.0530264917311437
7.24546227311366 0.0530162599925484
7.24596229811491 0.0530060290234175
7.24646232311616 0.0529957988240676
7.24696234811741 0.0529855693948151
7.24746237311866 0.0529753407359765
7.24796239811991 0.0529651128478678
7.24846242312116 0.0529548857308052
7.24896244812241 0.0529446593851047
7.24946247312366 0.0529344338110821
7.24996249812491 0.0529242090090533
7.25046252312616 0.0529139849793338
7.25096254812741 0.0529037617222392
7.25146257312866 0.0528935392380849
7.25196259812991 0.0528833175271862
7.25246262313116 0.0528730965898584
7.25296264813241 0.0528628764264164
7.25346267313366 0.0528526570371753
7.25396269813491 0.0528424384224499
7.25446272313616 0.052832220582555
7.25496274813741 0.0528220035178051
7.25546277313866 0.0528117872285148
7.25596279813991 0.0528015717149985
7.25646282314116 0.0527913569775704
7.25696284814241 0.0527811430165448
7.25746287314366 0.0527709298322356
7.25796289814491 0.0527607174249569
7.25846292314616 0.0527505057950224
7.25896294814741 0.0527402949427459
7.25946297314866 0.052730084868441
7.25996299814991 0.0527198755724212
7.26046302315116 0.0527096670549998
7.26096304815241 0.05269945931649
7.26146307315366 0.0526892523572051
7.26196309815491 0.0526790461774581
7.26246312315616 0.0526688407775618
7.26296314815741 0.0526586361578292
7.26346317315866 0.0526484323185728
7.26396319815991 0.0526382292601053
7.26446322316116 0.0526280269827391
7.26496324816241 0.0526178254867866
7.26546327316366 0.05260762477256
7.26596329816491 0.0525974248403714
7.26646332316616 0.0525872256905329
7.26696334816741 0.0525770273233562
7.26746337316866 0.0525668297391534
7.26796339816991 0.0525566329382358
7.26846342317116 0.0525464369209152
7.26896344817241 0.052536241687503
7.26946347317366 0.0525260472383105
7.26996349817491 0.0525158535736488
7.27046352317616 0.0525056606938292
7.27096354817741 0.0524954685991625
7.27146357317866 0.0524852772899597
7.27196359817991 0.0524750867665315
7.27246362318116 0.0524648970291886
7.27296364818241 0.0524547080782414
7.27346367318366 0.0524445199140004
7.27396369818491 0.0524343325367759
7.27446372318616 0.0524241459468781
7.27496374818741 0.052413960144617
7.27546377318866 0.0524037751303026
7.27596379818991 0.0523935909042448
7.27646382319116 0.0523834074667532
7.27696384819241 0.0523732248181376
7.27746387319366 0.0523630429587073
7.27796389819491 0.0523528618887718
7.27846392319616 0.0523426816086404
7.27896394819741 0.0523325021186222
7.27946397319866 0.0523223234190262
7.27996399819991 0.0523121455101614
7.28046402320116 0.0523019683923367
7.28096404820241 0.0522917920658606
7.28146407320366 0.0522816165310419
7.28196409820491 0.0522714417881889
7.28246412320616 0.0522612678376101
7.28296414820741 0.0522510946796137
7.28346417320866 0.0522409223145078
7.28396419820991 0.0522307507426004
7.28446422321116 0.0522205799641995
7.28496424821241 0.0522104099796129
7.28546427321366 0.0522002407891481
7.28596429821491 0.0521900723931129
7.28646432321616 0.0521799047918145
7.28696434821741 0.0521697379855605
7.28746437321866 0.0521595719746579
7.28796439821991 0.0521494067594139
7.28846442322116 0.0521392423401355
7.28896444822241 0.0521290787171296
7.28946447322366 0.0521189158907029
7.28996449822491 0.0521087538611621
7.29046452322616 0.0520985926288137
7.29096454822741 0.0520884321939641
7.29146457322866 0.0520782725569197
7.29196459822991 0.0520681137179866
7.29246462323116 0.052057955677471
7.29296464823241 0.0520477984356787
7.29346467323366 0.0520376419929157
7.29396469823491 0.0520274863494876
7.29446472323616 0.0520173315057002
7.29496474823741 0.0520071774618589
7.29546477323866 0.0519970242182691
7.29596479823991 0.051986871775236
7.29646482324116 0.0519767201330649
7.29696484824241 0.0519665692920609
7.29746487324366 0.0519564192525288
7.29796489824491 0.0519462700147734
7.29846492324616 0.0519361215790995
7.29896494824741 0.0519259739458117
7.29946497324866 0.0519158271152145
7.29996499824991 0.0519056810876121
7.30046502325116 0.051895535863309
7.30096504825241 0.0518853914426091
7.30146507325366 0.0518752478258166
7.30196509825491 0.0518651050132354
7.30246512325616 0.0518549630051692
7.30296514825741 0.0518448218019217
7.30346517325866 0.0518346814037965
7.30396519825991 0.0518245418110971
7.30446522326116 0.0518144030241268
7.30496524826241 0.0518042650431887
7.30546527326366 0.0517941278685861
7.30596529826491 0.0517839915006219
7.30646532326616 0.051773855939599
7.30696534826741 0.0517637211858202
7.30746537326866 0.0517535872395881
7.30796539826991 0.0517434541012052
7.30846542327116 0.0517333217709741
7.30896544827241 0.0517231902491969
7.30946547327366 0.051713059536176
7.30996549827491 0.0517029296322132
7.31046552327616 0.0516928005376108
7.31096554827741 0.0516826722526704
7.31146557327866 0.0516725447776939
7.31196559827992 0.0516624181129828
7.31246562328116 0.0516522922588386
7.31296564828241 0.0516421672155629
7.31346567328366 0.0516320429834568
7.31396569828491 0.0516219195628215
7.31446572328617 0.051611796953958
7.31496574828742 0.0516016751571674
7.31546577328866 0.0515915541727504
7.31596579828991 0.0515814340010077
7.31646582329116 0.0515713146422399
7.31696584829242 0.0515611960967476
7.31746587329367 0.051551078364831
7.31796589829491 0.0515409614467904
7.31846592329616 0.051530845342926
7.31896594829742 0.0515207300535378
7.31946597329867 0.0515106155789257
7.31996599829992 0.0515005019193895
7.32046602330117 0.0514903890752289
7.32096604830241 0.0514802770467433
7.32146607330367 0.0514701658342324
7.32196609830492 0.0514600554379954
7.32246612330617 0.0514499458583315
7.32296614830742 0.0514398370955399
7.32346617330867 0.0514297291499195
7.32396619830992 0.0514196220217692
7.32446622331117 0.0514095157113879
7.32496624831242 0.051399410219074
7.32546627331367 0.0513893055451263
7.32596629831492 0.051379201689843
7.32646632331617 0.0513690986535225
7.32696634831742 0.051358996436463
7.32746637331867 0.0513488950389626
7.32796639831992 0.0513387944613192
7.32846642332117 0.0513286947038306
7.32896644832242 0.0513185957667947
7.32946647332367 0.051308497650509
7.32996649832492 0.051298400355271
7.33046652332617 0.0512883038813782
7.33096654832742 0.0512782082291277
7.33146657332867 0.0512681133988169
7.33196659832992 0.0512580193907426
7.33246662333117 0.0512479262052019
7.33296664833242 0.0512378338424914
7.33346667333367 0.0512277423029081
7.33396669833492 0.0512176515867484
7.33446672333617 0.0512075616943089
7.33496674833742 0.0511974726258858
7.33546677333867 0.0511873843817754
7.33596679833992 0.0511772969622739
7.33646682334117 0.0511672103676772
7.33696684834242 0.0511571245982814
7.33746687334367 0.0511470396543821
7.33796689834492 0.0511369555362749
7.33846692334617 0.0511268722442556
7.33896694834742 0.0511167897786195
7.33946697334867 0.051106708139662
7.33996699834992 0.0510966273276782
7.34046702335117 0.0510865473429633
7.34096704835242 0.0510764681858122
7.34146707335367 0.0510663898565199
7.34196709835492 0.051056312355381
7.34246712335617 0.0510462356826902
7.34296714835742 0.0510361598387421
7.34346717335867 0.0510260848238311
7.34396719835992 0.0510160106382513
7.34446722336117 0.0510059372822972
7.34496724836242 0.0509958647562625
7.34546727336367 0.0509857930604415
7.34596729836492 0.0509757221951278
7.34646732336617 0.0509656521606152
7.34696734836742 0.0509555829571974
7.34746737336867 0.0509455145851677
7.34796739836992 0.0509354470448197
7.34846742337117 0.0509253803364464
7.34896744837242 0.0509153144603412
7.34946747337367 0.050905249416797
7.34996749837492 0.0508951852061068
7.35046752337617 0.0508851218285634
7.35096754837742 0.0508750592844594
7.35146757337867 0.0508649975740874
7.35196759837992 0.0508549366977399
7.35246762338117 0.0508448766557092
7.35296764838242 0.0508348174482876
7.35346767338367 0.0508247590757672
7.35396769838492 0.05081470153844
7.35446772338617 0.0508046448365979
7.35496774838742 0.0507945889705326
7.35546777338867 0.0507845339405358
7.35596779838992 0.0507744797468991
7.35646782339117 0.0507644263899138
7.35696784839242 0.0507543738698713
7.35746787339367 0.0507443221870628
7.35796789839492 0.0507342713417794
7.35846792339617 0.0507242213343121
7.35896794839742 0.0507141721649516
7.35946797339867 0.0507041238339888
7.35996799839992 0.0506940763417143
7.36046802340117 0.0506840296884185
7.36096804840242 0.0506739838743919
7.36146807340367 0.0506639388999248
7.36196809840492 0.0506538947653072
7.36246812340617 0.0506438514708294
7.36296814840742 0.0506338090167812
7.36346817340867 0.0506237674034523
7.36396819840992 0.0506137266311327
7.36446822341117 0.0506036867001118
7.36496824841242 0.0505936476106791
7.36546827341367 0.0505836093631239
7.36596829841492 0.0505735719577356
7.36646832341617 0.0505635353948032
7.36696834841742 0.0505534996746158
7.36746837341867 0.0505434647974623
7.36796839841992 0.0505334307636314
7.36846842342117 0.0505233975734119
7.36896844842242 0.0505133652270922
7.36946847342367 0.050503333724961
7.36996849842492 0.0504933030673064
7.37046852342617 0.0504832732544166
7.37096854842742 0.0504732442865799
7.37146857342867 0.0504632161640841
7.37196859842992 0.0504531888872172
7.37246862343117 0.0504431624562668
7.37296864843242 0.0504331368715207
7.37346867343367 0.0504231121332664
7.37396869843492 0.0504130882417912
7.37446872343617 0.0504030651973825
7.37496874843742 0.0503930430003274
7.37546877343867 0.0503830216509131
7.37596879843992 0.0503730011494264
7.37646882344117 0.0503629814961543
7.37696884844242 0.0503529626913833
7.37746887344367 0.0503429447354002
7.37796889844492 0.0503329276284914
7.37846892344617 0.0503229113709433
7.37896894844742 0.0503128959630421
7.37946897344867 0.0503028814050741
7.37996899844992 0.0502928676973252
7.38046902345117 0.0502828548400814
7.38096904845242 0.0502728428336284
7.38146907345367 0.050262831678252
7.38196909845492 0.0502528213742376
7.38246912345617 0.0502428119218709
7.38296914845742 0.0502328033214371
7.38346917345867 0.0502227955732214
7.38396919845992 0.050212788677509
7.38446922346117 0.0502027826345848
7.38496924846242 0.0501927774447338
7.38546927346367 0.0501827731082406
7.38596929846492 0.0501727696253901
7.38646932346617 0.0501627669964666
7.38696934846742 0.0501527652217547
7.38746937346867 0.0501427643015385
7.38796939846992 0.0501327642361024
7.38846942347117 0.0501227650257305
7.38896944847242 0.0501127666707065
7.38946947347367 0.0501027691713145
7.38996949847492 0.0500927725278381
7.39046952347617 0.050082776740561
7.39096954847742 0.0500727818097666
7.39146957347868 0.0500627877357384
7.39196959847992 0.0500527945187597
7.39246962348117 0.0500428021591135
7.39296964848242 0.0500328106570829
7.39346967348367 0.050022820012951
7.39396969848493 0.0500128302270003
7.39446972348617 0.0500028412995137
7.39496974848742 0.0499928532307738
7.39546977348867 0.0499828660210631
7.39596979848993 0.0499728796706637
7.39646982349118 0.0499628941798582
7.39696984849243 0.0499529095489284
7.39746987349367 0.0499429257781565
7.39796989849492 0.0499329428678243
7.39846992349618 0.0499229608182137
7.39896994849743 0.0499129796296062
7.39946997349868 0.0499029993022835
7.39996999849992 0.0498930198365269
7.40047002350117 0.0498830412326178
7.40097004850243 0.0498730634908374
7.40147007350368 0.0498630866114668
7.40197009850493 0.0498531105947869
7.40247012350618 0.0498431354410786
7.40297014850743 0.0498331611506226
7.40347017350868 0.0498231877236997
7.40397019850993 0.0498132151605902
7.40447022351118 0.0498032434615747
7.40497024851243 0.0497932726269333
7.40547027351368 0.0497833026569462
7.40597029851493 0.0497733335518935
7.40647032351618 0.0497633653120552
7.40697034851743 0.049753397937711
7.40747037351868 0.0497434314291407
7.40797039851993 0.0497334657866237
7.40847042352118 0.0497235010104398
7.40897044852243 0.0497135371008682
7.40947047352368 0.0497035740581881
7.40997049852493 0.0496936118826786
7.41047052352618 0.0496836505746189
7.41097054852743 0.0496736901342877
7.41147057352868 0.049663730561964
7.41197059852993 0.0496537718579263
7.41247062353118 0.0496438140224532
7.41297064853243 0.0496338570558231
7.41347067353368 0.0496239009583145
7.41397069853493 0.0496139457302054
7.41447072353618 0.049603991371774
7.41497074853743 0.0495940378832983
7.41547077353868 0.0495840852650561
7.41597079853993 0.0495741335173252
7.41647082354118 0.0495641826403833
7.41697084854243 0.0495542326345077
7.41747087354368 0.0495442834999761
7.41797089854493 0.0495343352370656
7.41847092354618 0.0495243878460534
7.41897094854743 0.0495144413272166
7.41947097354868 0.0495044956808321
7.41997099854993 0.0494945509071768
7.42047102355118 0.0494846070065273
7.42097104855243 0.0494746639791604
7.42147107355368 0.0494647218253524
7.42197109855493 0.0494547805453797
7.42247112355618 0.0494448401395186
7.42297114855743 0.0494349006080452
7.42347117355868 0.0494249619512356
7.42397119855993 0.0494150241693656
7.42447122356118 0.0494050872627111
7.42497124856243 0.0493951512315478
7.42547127356368 0.0493852160761511
7.42597129856493 0.0493752817967966
7.42647132356618 0.0493653483937595
7.42697134856743 0.0493554158673152
7.42747137356868 0.0493454842177386
7.42797139856993 0.0493355534453049
7.42847142357118 0.0493256235502888
7.42897144857243 0.0493156945329652
7.42947147357368 0.0493057663936086
7.42997149857493 0.0492958391324936
7.43047152357618 0.0492859127498947
7.43097154857743 0.049275987246086
7.43147157357868 0.0492660626213418
7.43197159857993 0.0492561388759362
7.43247162358118 0.0492462160101431
7.43297164858243 0.0492362940242364
7.43347167358368 0.0492263729184897
7.43397169858493 0.0492164526931767
7.43447172358618 0.0492065333485709
7.43497174858743 0.0491966148849456
7.43547177358868 0.0491866973025741
7.43597179858993 0.0491767806017296
7.43647182359118 0.049166864782685
7.43697184859243 0.0491569498457134
7.43747187359368 0.0491470357910874
7.43797189859493 0.0491371226190799
7.43847192359618 0.0491272103299633
7.43897194859743 0.0491172989240101
7.43947197359868 0.0491073884014927
7.43997199859993 0.0490974787626832
7.44047202360118 0.0490875700078538
7.44097204860243 0.0490776621372765
7.44147207360368 0.0490677551512232
7.44197209860493 0.0490578490499656
7.44247212360618 0.0490479438337753
7.44297214860743 0.049038039502924
7.44347217360868 0.049028136057683
7.44397219860993 0.0490182334983236
7.44447222361118 0.0490083318251171
7.44497224861243 0.0489984310383344
7.44547227361368 0.0489885311382465
7.44597229861493 0.0489786321251244
7.44647232361618 0.0489687339992387
7.44697234861743 0.04895883676086
7.44747237361868 0.0489489404102588
7.44797239861993 0.0489390449477056
7.44847242362118 0.0489291503734705
7.44897244862243 0.0489192566878238
7.44947247362368 0.0489093638910354
7.44997249862493 0.0488994719833752
7.45047252362618 0.0488895809651132
7.45097254862743 0.048879690836519
7.45147257362868 0.0488698015978621
7.45197259862993 0.048859913249412
7.45247262363118 0.0488500257914381
7.45297264863243 0.0488401392242095
7.45347267363368 0.0488302535479955
7.45397269863493 0.048820368763065
7.45447272363618 0.0488104848696868
7.45497274863743 0.0488006018681298
7.45547277363868 0.0487907197586627
7.45597279863993 0.0487808385415538
7.45647282364118 0.0487709582170718
7.45697284864243 0.0487610787854848
7.45747287364368 0.0487512002470611
7.45797289864493 0.0487413226020687
7.45847292364618 0.0487314458507756
7.45897294864743 0.0487215699934497
7.45947297364868 0.0487116950303587
7.45997299864993 0.0487018209617702
7.46047302365118 0.0486919477879517
7.46097304865243 0.0486820755091706
7.46147307365368 0.0486722041256941
7.46197309865493 0.0486623336377894
7.46247312365618 0.0486524640457236
7.46297314865743 0.0486425953497637
7.46347317365868 0.0486327275501763
7.46397319865993 0.0486228606472281
7.46447322366118 0.0486129946411859
7.46497324866243 0.0486031295323159
7.46547327366368 0.0485932653208847
7.46597329866493 0.0485834020071584
7.46647332366618 0.048573539591403
7.46697334866743 0.0485636780738848
7.46747337366868 0.0485538174548695
7.46797339866993 0.0485439577346228
7.46847342367118 0.0485340989134105
7.46897344867243 0.0485242409914981
7.46947347367368 0.048514383969151
7.46997349867493 0.0485045278466346
7.47047352367618 0.048494672624214
7.47097354867743 0.0484848183021542
7.47147357367868 0.0484749648807204
7.47197359867993 0.0484651123601773
7.47247362368118 0.0484552607407896
7.47297364868243 0.0484454100228221
7.47347367368369 0.0484355602065391
7.47397369868493 0.0484257112922051
7.47447372368618 0.0484158632800843
7.47497374868743 0.048406016170441
7.47547377368869 0.0483961699635391
7.47597379868994 0.0483863246596426
7.47647382369118 0.0483764802590153
7.47697384869243 0.0483666367619209
7.47747387369368 0.048356794168623
7.47797389869494 0.048346952479385
7.47847392369619 0.0483371116944703
7.47897394869744 0.0483272718141421
7.47947397369868 0.0483174328386636
7.47997399869993 0.0483075947682978
7.48047402370119 0.0482977576033075
7.48097404870244 0.0482879213439555
7.48147407370369 0.0482780859905045
7.48197409870494 0.0482682515432171
7.48247412370619 0.0482584180023556
7.48297414870744 0.0482485853681824
7.48347417370869 0.0482387536409597
7.48397419870994 0.0482289228209496
7.48447422371119 0.048219092908414
7.48497424871244 0.0482092639036148
7.48547427371369 0.0481994358068137
7.48597429871494 0.0481896086182723
7.48647432371619 0.0481797823382522
7.48697434871744 0.0481699569670148
7.48747437371869 0.0481601325048213
7.48797439871994 0.0481503089519329
7.48847442372119 0.0481404863086106
7.48897444872244 0.0481306645751154
7.48947447372369 0.048120843751708
7.48997449872494 0.0481110238386493
7.49047452372619 0.0481012048361997
7.49097454872744 0.0480913867446198
7.49147457372869 0.0480815695641699
7.49197459872994 0.0480717532951102
7.49247462373119 0.0480619379377009
7.49297464873244 0.0480521234922019
7.49347467373369 0.0480423099588732
7.49397469873494 0.0480324973379746
7.49447472373619 0.0480226856297657
7.49497474873744 0.048012874834506
7.49547477373869 0.0480030649524551
7.49597479873994 0.0479932559838721
7.49647482374119 0.0479834479290163
7.49697484874244 0.0479736407881469
7.49747487374369 0.0479638345615227
7.49797489874494 0.0479540292494027
7.49847492374619 0.0479442248520456
7.49897494874744 0.0479344213697099
7.49947497374869 0.0479246188026542
7.49997499874994 0.047914817151137
7.50047502375119 0.0479050164154164
7.50097504875244 0.0478952165957507
7.50147507375369 0.0478854176923979
7.50197509875494 0.0478756197056159
7.50247512375619 0.0478658226356626
7.50297514875744 0.0478560264827956
7.50347517375869 0.0478462312472726
7.50397519875994 0.047836436929351
7.50447522376119 0.0478266435292882
7.50497524876244 0.0478168510473414
7.50547527376369 0.0478070594837678
7.50597529876494 0.0477972688388243
7.50647532376619 0.0477874791127679
7.50697534876744 0.0477776903058554
7.50747537376869 0.0477679024183433
7.50797539876994 0.0477581154504884
7.50847542377119 0.0477483294025469
7.50897544877244 0.0477385442747752
7.50947547377369 0.0477287600674296
7.50997549877494 0.0477189767807661
7.51047552377619 0.0477091944150406
7.51097554877744 0.0476994129705092
7.51147557377869 0.0476896324474274
7.51197559877994 0.0476798528460509
7.51247562378119 0.0476700741666353
7.51297564878244 0.047660296409436
7.51347567378369 0.0476505195747081
7.51397569878494 0.047640743662707
7.51447572378619 0.0476309686736876
7.51497574878744 0.0476211946079049
7.51547577378869 0.0476114214656136
7.51597579878994 0.0476016492470686
7.51647582379119 0.0475918779525244
7.51697584879244 0.0475821075822355
7.51747587379369 0.0475723381364562
7.51797589879494 0.0475625696154409
7.51847592379619 0.0475528020194435
7.51897594879744 0.0475430353487182
7.51947597379869 0.0475332696035188
7.51997599879994 0.0475235047840991
7.52047602380119 0.0475137408907129
7.52097604880244 0.0475039779236136
7.52147607380369 0.0474942158830546
7.52197609880494 0.0474844547692894
7.52247612380619 0.0474746945825711
7.52297614880744 0.0474649353231528
7.52347617380869 0.0474551769912876
7.52397619880994 0.0474454195872281
7.52447622381119 0.0474356631112273
7.52497624881244 0.0474259075635377
7.52547627381369 0.0474161529444119
7.52597629881494 0.0474063992541022
7.52647632381619 0.047396646492861
7.52697634881744 0.0473868946609404
7.52747637381869 0.0473771437585925
7.52797639881994 0.0473673937860692
7.52847642382119 0.0473576447436223
7.52897644882244 0.0473478966315036
7.52947647382369 0.0473381494499646
7.52997649882494 0.0473284031992569
7.53047652382619 0.0473186578796317
7.53097654882744 0.0473089134913404
7.53147657382869 0.0472991700346341
7.53197659882994 0.0472894275097637
7.53247662383119 0.0472796859169803
7.53297664883244 0.0472699452565346
7.53347667383369 0.0472602055286772
7.53397669883494 0.0472504667336588
7.53447672383619 0.0472407288717297
7.53497674883744 0.0472309919431403
7.53547677383869 0.0472212559481408
7.53597679883994 0.0472115208869814
7.53647682384119 0.0472017867599119
7.53697684884244 0.0471920535671823
7.53747687384369 0.0471823213090422
7.53797689884494 0.0471725899857415
7.53847692384619 0.0471628595975294
7.53897694884744 0.0471531301446556
7.53947697384869 0.0471434016273692
7.53997699884994 0.0471336740459195
7.54047702385119 0.0471239474005555
7.54097704885244 0.047114221691526
7.54147707385369 0.0471044969190801
7.54197709885494 0.0470947730834664
7.54247712385619 0.0470850501849335
7.54297714885744 0.0470753282237298
7.54347717385869 0.0470656072001038
7.54397719885994 0.0470558871143036
7.54447722386119 0.0470461679665776
7.54497724886244 0.0470364497571735
7.54547727386369 0.0470267324863395
7.54597729886494 0.0470170161543232
7.54647732386619 0.0470073007613723
7.54697734886744 0.0469975863077345
7.54747737386869 0.0469878727936571
7.54797739886994 0.0469781602193874
7.54847742387119 0.0469684485851728
7.54897744887244 0.0469587378912603
7.54947747387369 0.0469490281378969
7.54997749887494 0.0469393193253294
7.55047752387619 0.0469296114538046
7.55097754887744 0.0469199045235692
7.55147757387869 0.0469101985348697
7.55197759887994 0.0469004934879525
7.5524776238812 0.0468907893830639
7.55297764888244 0.04688108622045
7.55347767388369 0.046871384000357
7.55397769888494 0.0468616827230308
7.55447772388619 0.0468519823887172
7.55497774888745 0.0468422829976619
7.5554777738887 0.0468325845501106
7.55597779888994 0.0468228870463087
7.55647782389119 0.0468131904865017
7.55697784889244 0.0468034948709347
7.5574778738937 0.0467938001998529
7.55797789889495 0.0467841064735013
7.55847792389619 0.0467744136921249
7.55897794889744 0.0467647218559685
7.5594779738987 0.0467550309652767
7.55997799889995 0.0467453410202941
7.5604780239012 0.0467356520212652
7.56097804890245 0.0467259639684342
7.56147807390369 0.0467162768620455
7.56197809890495 0.0467065907023431
7.5624781239062 0.0466969054895711
7.56297814890745 0.0466872212239732
7.5634781739087 0.0466775379057933
7.56397819890995 0.046667855535275
7.5644782239112 0.0466581741126618
7.56497824891245 0.0466484936381971
7.5654782739137 0.0466388141121244
7.56597829891495 0.0466291355346867
7.5664783239162 0.046619457906127
7.56697834891745 0.0466097812266885
7.5674783739187 0.0466001054966138
7.56797839891995 0.0465904307161458
7.5684784239212 0.0465807568855271
7.56897844892245 0.046571084005
7.5694784739237 0.0465614120748071
7.56997849892495 0.0465517410951906
7.5704785239262 0.0465420710663926
7.57097854892745 0.0465324019886552
7.5714785739287 0.0465227338622203
7.57197859892995 0.0465130666873297
7.5724786239312 0.046503400464225
7.57297864893245 0.0464937351931479
7.5734786739337 0.0464840708743398
7.57397869893495 0.0464744075080421
7.5744787239362 0.046464745094496
7.57497874893745 0.0464550836339426
7.5754787739387 0.0464454231266229
7.57597879893995 0.0464357635727778
7.5764788239412 0.046426104972648
7.57697884894245 0.0464164473264743
7.5774788739437 0.0464067906344971
7.57797889894495 0.0463971348969568
7.5784789239462 0.0463874801140939
7.57897894894745 0.0463778262861484
7.5794789739487 0.0463681734133605
7.57997899894995 0.04635852149597
7.5804790239512 0.046348870534217
7.58097904895245 0.046339220528341
7.5814790739537 0.0463295714785818
7.58197909895495 0.0463199233851787
7.5824791239562 0.0463102762483713
7.58297914895745 0.0463006300683987
7.5834791739587 0.0462909848455002
7.58397919895995 0.0462813405799147
7.5844792239612 0.0462716972718813
7.58497924896245 0.0462620549216387
7.5854792739637 0.0462524135294255
7.58597929896495 0.0462427730954805
7.5864793239662 0.046233133620042
7.58697934896745 0.0462234951033485
7.5874793739687 0.046213857545638
7.58797939896995 0.0462042209471489
7.5884794239712 0.046194585308119
7.58897944897245 0.0461849506287863
7.5894794739737 0.0461753169093886
7.58997949897495 0.0461656841501634
7.5904795239762 0.0461560523513484
7.59097954897745 0.046146421513181
7.5914795739787 0.0461367916358985
7.59197959897995 0.0461271627197381
7.5924796239812 0.0461175347649369
7.59297964898245 0.0461079077717318
7.5934796739837 0.0460982817403598
7.59397969898495 0.0460886566710575
7.5944797239862 0.0460790325640616
7.59497974898745 0.0460694094196086
7.5954797739887 0.0460597872379349
7.59597979898995 0.0460501660192768
7.5964798239912 0.0460405457638704
7.59697984899245 0.0460309264719518
7.5974798739937 0.0460213081437569
7.59797989899495 0.0460116907795216
7.5984799239962 0.0460020743794815
7.59897994899745 0.0459924589438723
7.5994799739987 0.0459828444729294
7.59997999899995 0.0459732309668881
7.6004800240012 0.0459636184259839
7.60098004900245 0.0459540068504516
7.6014800740037 0.0459443962405265
7.60198009900495 0.0459347865964433
7.6024801240062 0.0459251779184369
7.60298014900745 0.0459155702067419
7.6034801740087 0.045905963461593
7.60398019900995 0.0458963576832244
7.6044802240112 0.0458867528718706
7.60498024901245 0.0458771490277658
7.6054802740137 0.0458675461511441
7.60598029901495 0.0458579442422394
7.6064803240162 0.0458483433012856
7.60698034901745 0.0458387433285165
7.6074803740187 0.0458291443241657
7.60798039901995 0.0458195462884667
7.6084804240212 0.0458099492216529
7.60898044902245 0.0458003531239577
7.6094804740237 0.0457907579956142
7.60998049902495 0.0457811638368554
7.6104805240262 0.0457715706479144
7.61098054902745 0.0457619784290239
7.6114805740287 0.0457523871804166
7.61198059902995 0.0457427969023252
7.6124806240312 0.0457332075949822
7.61298064903245 0.0457236192586199
7.6134806740337 0.0457140318934705
7.61398069903495 0.0457044454997663
7.6144807240362 0.0456948600777392
7.61498074903745 0.0456852756276213
7.6154807740387 0.0456756921496441
7.61598079903995 0.0456661096440395
7.6164808240412 0.045656528111039
7.61698084904245 0.0456469475508741
7.6174808740437 0.045637367963776
7.61798089904495 0.0456277893499761
7.6184809240462 0.0456182117097054
7.61898094904745 0.045608635043195
7.6194809740487 0.0455990593506757
7.61998099904995 0.0455894846323782
7.6204810240512 0.0455799108885332
7.62098104905245 0.0455703381193713
7.6214810740537 0.0455607663251229
7.62198109905495 0.0455511955060182
7.6224811240562 0.0455416256622875
7.62298114905745 0.0455320567941608
7.6234811740587 0.0455224889018682
7.62398119905995 0.0455129219856394
7.6244812240612 0.0455033560457041
7.62498124906245 0.045493791082292
7.6254812740637 0.0454842270956327
7.62598129906495 0.0454746640859554
7.6264813240662 0.0454651020534895
7.62698134906745 0.045455540998464
7.6274813740687 0.0454459809211081
7.62798139906995 0.0454364218216507
7.6284814240712 0.0454268637003205
7.62898144907245 0.0454173065573463
7.6294814740737 0.0454077503929567
7.62998149907495 0.0453981952073801
7.6304815240762 0.0453886410008448
7.63098154907745 0.0453790877735792
7.6314815740787 0.0453695355258114
7.63198159907996 0.0453599842577692
7.6324816240812 0.0453504339696807
7.63298164908245 0.0453408846617736
7.6334816740837 0.0453313363342756
7.63398169908495 0.0453217889874142
7.63448172408621 0.0453122426214169
7.63498174908745 0.0453026972365109
7.6354817740887 0.0452931528329236
7.63598179908995 0.0452836094108819
7.63648182409121 0.0452740669706128
7.63698184909246 0.0452645255123433
7.63748187409371 0.0452549850363
7.63798189909495 0.0452454455427096
7.6384819240962 0.0452359070317986
7.63898194909746 0.0452263695037933
7.63948197409871 0.0452168329589202
7.63998199909996 0.0452072973974053
7.64048202410121 0.0451977628194747
7.64098204910245 0.0451882292253544
7.64148207410371 0.0451786966152702
7.64198209910496 0.0451691649894477
7.64248212410621 0.0451596343481127
7.64298214910746 0.0451501046914905
7.64348217410871 0.0451405760198065
7.64398219910996 0.0451310483332861
7.64448222411121 0.0451215216321543
7.64498224911246 0.0451119959166361
7.64548227411371 0.0451024711869565
7.64598229911496 0.0450929474433403
7.64648232411621 0.0450834246860121
7.64698234911746 0.0450739029151965
7.64748237411871 0.045064382131118
7.64798239911996 0.0450548623340009
7.64848242412121 0.0450453435240693
7.64898244912246 0.0450358257015476
7.64948247412371 0.0450263088666595
7.64998249912496 0.045016793019629
7.65048252412621 0.0450072781606798
7.65098254912746 0.0449977642900357
7.65148257412871 0.0449882514079201
7.65198259912996 0.0449787395145564
7.65248262413121 0.044969228610168
7.65298264913246 0.044959718694978
7.65348267413371 0.0449502097692096
7.65398269913496 0.0449407018330856
7.65448272413621 0.044931194886829
7.65498274913746 0.0449216889306624
7.65548277413871 0.0449121839648085
7.65598279913996 0.0449026799894897
7.65648282414121 0.0448931770049286
7.65698284914246 0.0448836750113472
7.65748287414371 0.0448741740089679
7.65798289914496 0.0448646739980125
7.65848292414621 0.0448551749787032
7.65898294914746 0.0448456769512616
7.65948297414871 0.0448361799159095
7.65998299914996 0.0448266838728684
7.66048302415121 0.0448171888223599
7.66098304915246 0.0448076947646052
7.66148307415371 0.0447982016998257
7.66198309915496 0.0447887096282425
7.66248312415621 0.0447792185500764
7.66298314915746 0.0447697284655486
7.66348317415871 0.0447602393748797
7.66398319915996 0.0447507512782904
7.66448322416121 0.0447412641760012
7.66498324916246 0.0447317780682327
7.66548327416371 0.0447222929552051
7.66598329916496 0.0447128088371387
7.66648332416621 0.0447033257142535
7.66698334916746 0.0446938435867694
7.66748337416871 0.0446843624549065
7.66798339916996 0.0446748823188844
7.66848342417121 0.0446654031789228
7.66898344917246 0.0446559250352411
7.66948347417371 0.0446464478880588
7.66998349917496 0.0446369717375953
7.67048352417621 0.0446274965840696
7.67098354917746 0.0446180224277009
7.67148357417871 0.044608549268708
7.67198359917996 0.0445990771073099
7.67248362418121 0.0445896059437252
7.67298364918246 0.0445801357781726
7.67348367418371 0.0445706666108705
7.67398369918496 0.0445611984420373
7.67448372418621 0.0445517312718914
7.67498374918746 0.0445422651006507
7.67548377418871 0.0445327999285334
7.67598379918996 0.0445233357557575
7.67648382419121 0.0445138725825405
7.67698384919246 0.0445044104091004
7.67748387419371 0.0444949492356547
7.67798389919496 0.0444854890624208
7.67848392419621 0.044476029889616
7.67898394919746 0.0444665717174577
7.67948397419871 0.0444571145461628
7.67998399919996 0.0444476583759486
7.68048402420121 0.0444382032070317
7.68098404920246 0.044428749039629
7.68148407420371 0.0444192958739572
7.68198409920496 0.0444098437102328
7.68248412420621 0.0444003925486722
7.68298414920746 0.0443909423894918
7.68348417420871 0.0443814932329077
7.68398419920996 0.044372045079136
7.68448422421121 0.0443625979283928
7.68498424921246 0.0443531517808939
7.68548427421371 0.044343706636855
7.68598429921496 0.0443342624964918
7.68648432421621 0.0443248193600197
7.68698434921746 0.0443153772276543
7.68748437421871 0.0443059360996107
7.68798439921996 0.0442964959761041
7.68848442422121 0.0442870568573497
7.68898444922246 0.0442776187435623
7.68948447422371 0.0442681816349568
7.68998449922496 0.0442587455317479
7.69048452422621 0.0442493104341501
7.69098454922746 0.0442398763423781
7.69148457422871 0.0442304432566462
7.69198459922996 0.0442210111771685
7.69248462423121 0.0442115801041594
7.69298464923246 0.0442021500378327
7.69348467423371 0.0441927209784025
7.69398469923496 0.0441832929260825
7.69448472423621 0.0441738658810864
7.69498474923746 0.0441644398436278
7.69548477423871 0.0441550148139201
7.69598479923996 0.0441455907921768
7.69648482424121 0.0441361677786109
7.69698484924246 0.0441267457734357
7.69748487424371 0.0441173247768641
7.69798489924496 0.0441079047891091
7.69848492424621 0.0440984858103834
7.69898494924746 0.0440890678408997
7.69948497424871 0.0440796508808704
7.69998499924996 0.0440702349305081
7.70048502425121 0.0440608199900251
7.70098504925246 0.0440514060596335
7.70148507425371 0.0440419931395456
7.70198509925496 0.0440325812299731
7.70248512425621 0.044023170331128
7.70298514925746 0.044013760443222
7.70348517425871 0.0440043515664669
7.70398519925996 0.043994943701074
7.70448522426121 0.0439855368472548
7.70498524926246 0.0439761310052206
7.70548527426371 0.0439667261751825
7.70598529926496 0.0439573223573517
7.70648532426621 0.043947919551939
7.70698534926746 0.0439385177591554
7.70748537426871 0.0439291169792115
7.70798539926996 0.0439197172123179
7.70848542427121 0.0439103184586851
7.70898544927246 0.0439009207185235
7.70948547427371 0.0438915239920433
7.70998549927496 0.0438821282794548
7.71048552427621 0.0438727335809679
7.71098554927746 0.0438633398967926
7.71148557427871 0.0438539472271386
7.71198559927996 0.0438445555722157
7.71248562428121 0.0438351649322334
7.71298564928246 0.0438257753074012
7.71348567428372 0.0438163866979285
7.71398569928497 0.0438069991040244
7.71448572428621 0.0437976125258982
7.71498574928746 0.0437882269637588
7.71548577428871 0.0437788424178151
7.71598579928997 0.0437694588882758
7.71648582429122 0.0437600763753498
7.71698584929247 0.0437506948792454
7.71748587429371 0.0437413144001712
7.71798589929496 0.0437319349383355
7.71848592429622 0.0437225564939464
7.71898594929747 0.0437131790672121
7.71948597429872 0.0437038026583405
7.71998599929996 0.0436944272675396
7.72048602430122 0.043685052895017
7.72098604930247 0.0436756795409804
7.72148607430372 0.0436663072056374
7.72198609930497 0.0436569358891954
7.72248612430622 0.0436475655918616
7.72298614930747 0.0436381963138431
7.72348617430872 0.0436288280553473
7.72398619930997 0.0436194608165808
7.72448622431122 0.0436100945977507
7.72498624931247 0.0436007293990636
7.72548627431372 0.0435913652207261
7.72598629931497 0.0435820020629447
7.72648632431622 0.0435726399259259
7.72698634931747 0.0435632788098759
7.72748637431872 0.0435539187150008
7.72798639931997 0.0435445596415067
7.72848642432122 0.0435352015895996
7.72898644932247 0.0435258445594852
7.72948647432372 0.0435164885513692
7.72998649932497 0.0435071335654573
7.73048652432622 0.0434977796019548
7.73098654932747 0.0434884266610673
7.73148657432872 0.0434790747429998
7.73198659932997 0.0434697238479577
7.73248662433122 0.0434603739761457
7.73298664933247 0.043451025127769
7.73348667433372 0.0434416773030322
7.73398669933497 0.04343233050214
7.73448672433622 0.043422984725297
7.73498674933747 0.0434136399727077
7.73548677433872 0.0434042962445764
7.73598679933997 0.0433949535411074
7.73648682434122 0.0433856118625046
7.73698684934247 0.0433762712089721
7.73748687434372 0.0433669315807138
7.73798689934497 0.0433575929779335
7.73848692434622 0.0433482554008348
7.73898694934747 0.0433389188496213
7.73948697434872 0.0433295833244963
7.73998699934997 0.0433202488256633
7.74048702435122 0.0433109153533253
7.74098704935247 0.0433015829076855
7.74148707435372 0.0432922514889468
7.74198709935497 0.0432829210973121
7.74248712435622 0.0432735917329842
7.74298714935747 0.0432642633961657
7.74348717435872 0.043254936087059
7.74398719935997 0.0432456098058666
7.74448722436122 0.0432362845527908
7.74498724936247 0.0432269603280338
7.74548727436372 0.0432176371317975
7.74598729936497 0.0432083149642841
7.74648732436622 0.0431989938256952
7.74698734936747 0.0431896737162326
7.74748737436872 0.0431803546360979
7.74798739936997 0.0431710365854927
7.74848742437122 0.0431617195646182
7.74898744937247 0.0431524035736758
7.74948747437372 0.0431430886128666
7.74998749937497 0.0431337746823916
7.75048752437622 0.0431244617824519
7.75098754937747 0.043115149913248
7.75148757437872 0.0431058390749809
7.75198759937997 0.043096529267851
7.75248762438122 0.0430872204920588
7.75298764938247 0.0430779127478047
7.75348767438372 0.0430686060352889
7.75398769938497 0.0430593003547115
7.75448772438622 0.0430499957062727
7.75498774938747 0.0430406920901722
7.75548777438872 0.0430313895066098
7.75598779938997 0.0430220879557853
7.75648782439122 0.0430127874378982
7.75698784939247 0.0430034879531479
7.75748787439372 0.0429941895017337
7.75798789939497 0.042984892083855
7.75848792439622 0.0429755956997107
7.75898794939747 0.0429663003494999
7.75948797439872 0.0429570060334215
7.75998799939997 0.0429477127516743
7.76048802440122 0.0429384205044568
7.76098804940247 0.0429291292919676
7.76148807440372 0.0429198391144052
7.76198809940497 0.0429105499719678
7.76248812440622 0.0429012618648537
7.76298814940747 0.0428919747932609
7.76348817440872 0.0428826887573875
7.76398819940997 0.0428734037574312
7.76448822441122 0.0428641197935898
7.76498824941247 0.042854836866061
7.76548827441372 0.0428455549750422
7.76598829941497 0.0428362741207309
7.76648832441622 0.0428269943033244
7.76698834941747 0.0428177155230198
7.76748837441872 0.0428084377800142
7.76798839941997 0.0427991610745045
7.76848842442122 0.0427898854066876
7.76898844942247 0.0427806107767603
7.76948847442372 0.042771337184919
7.76998849942497 0.0427620646313603
7.77048852442622 0.0427527931162807
7.77098854942747 0.0427435226398763
7.77148857442872 0.0427342532023434
7.77198859942997 0.0427249848038779
7.77248862443122 0.0427157174446758
7.77298864943247 0.0427064511249329
7.77348867443372 0.0426971858448449
7.77398869943497 0.0426879216046075
7.77448872443622 0.042678658404416
7.77498874943747 0.0426693962444658
7.77548877443872 0.0426601351249523
7.77598879943997 0.0426508750460705
7.77648882444122 0.0426416160080154
7.77698884944247 0.042632358010982
7.77748887444372 0.042623101055165
7.77798889944497 0.0426138451407592
7.77848892444622 0.0426045902679591
7.77898894944747 0.0425953364369592
7.77948897444872 0.0425860836479538
7.77998899944997 0.0425768319011371
7.78048902445122 0.0425675811967033
7.78098904945247 0.0425583315348463
7.78148907445372 0.0425490829157601
7.78198909945497 0.0425398353396384
7.78248912445622 0.0425305888066749
7.78298914945747 0.0425213433170632
7.78348917445872 0.0425120988709966
7.78398919945997 0.0425028554686685
7.78448922446122 0.0424936131102722
7.78498924946247 0.0424843717960007
7.78548927446372 0.0424751315260469
7.78598929946497 0.0424658923006038
7.78648932446622 0.0424566541198642
7.78698934946747 0.0424474169840206
7.78748937446872 0.0424381808932657
7.78798939946997 0.0424289458477917
7.78848942447122 0.0424197118477911
7.78898944947247 0.042410478893456
7.78948947447372 0.0424012469849786
7.78998949947497 0.0423920161225506
7.79048952447622 0.0423827863063642
7.79098954947747 0.0423735575366108
7.79148957447872 0.0423643298134822
7.79198959947997 0.04235510313717
7.79248962448122 0.0423458775078655
7.79298964948248 0.0423366529257599
7.79348967448372 0.0423274293910445
7.79398969948497 0.0423182069039103
7.79448972448622 0.0423089854645484
7.79498974948747 0.0422997650731494
7.79548977448873 0.0422905457299041
7.79598979948998 0.0422813274350032
7.79648982449122 0.0422721101886372
7.79698984949247 0.0422628939909963
7.79748987449372 0.042253678842271
7.79798989949498 0.0422444647426513
7.79848992449623 0.0422352516923273
7.79898994949748 0.0422260396914889
7.79948997449872 0.042216828740326
7.79998999949998 0.0422076188390282
7.80049002450123 0.0421984099877851
7.80099004950248 0.0421892021867863
7.80149007450373 0.0421799954362211
7.80199009950497 0.0421707897362787
7.80249012450623 0.0421615850871483
7.80299014950748 0.0421523814890189
7.80349017450873 0.0421431789420795
7.80399019950998 0.0421339774465187
7.80449022451123 0.0421247770025254
7.80499024951248 0.0421155776102881
7.80549027451373 0.0421063792699952
7.80599029951498 0.0420971819818352
7.80649032451623 0.0420879857459962
7.80699034951748 0.0420787905626663
7.80749037451873 0.0420695964320336
7.80799039951998 0.042060403354286
7.80849042452123 0.0420512113296113
7.80899044952248 0.0420420203581972
7.80949047452373 0.0420328304402311
7.80999049952498 0.0420236415759005
7.81049052452623 0.0420144537653929
7.81099054952748 0.0420052670088953
7.81149057452873 0.041996081306595
7.81199059952998 0.0419868966586789
7.81249062453123 0.0419777130653338
7.81299064953248 0.0419685305267467
7.81349067453373 0.041959349043104
7.81399069953498 0.0419501686145924
7.81449072453623 0.0419409892413984
7.81499074953748 0.0419318109237081
7.81549077453873 0.0419226336617079
7.81599079953998 0.0419134574555838
7.81649082454123 0.0419042823055218
7.81699084954248 0.0418951082117077
7.81749087454373 0.0418859351743275
7.81799089954498 0.0418767631935665
7.81849092454623 0.0418675922696105
7.81899094954748 0.0418584224026448
7.81949097454873 0.0418492535928547
7.81999099954998 0.0418400858404254
7.82049102455123 0.0418309191455421
7.82099104955248 0.0418217535083896
7.82149107455373 0.0418125889291528
7.82199109955498 0.0418034254080165
7.82249112455623 0.0417942629451653
7.82299114955748 0.0417851015407837
7.82349117455873 0.0417759411950561
7.82399119955998 0.0417667819081668
7.82449122456123 0.0417576236803
7.82499124956248 0.0417484665116397
7.82549127456373 0.04173931040237
7.82599129956498 0.0417301553526746
7.82649132456623 0.0417210013627373
7.82699134956748 0.0417118484327417
7.82749137456873 0.0417026965628712
7.82799139956998 0.0416935457533094
7.82849142457123 0.0416843960042394
7.82899144957248 0.0416752473158445
7.82949147457373 0.0416660996883076
7.82999149957498 0.0416569531218118
7.83049152457623 0.0416478076165398
7.83099154957748 0.0416386631726744
7.83149157457873 0.0416295197903982
7.83199159957998 0.0416203774698936
7.83249162458123 0.0416112362113431
7.83299164958248 0.0416020960149289
7.83349167458373 0.0415929568808331
7.83399169958498 0.0415838188092379
7.83449172458623 0.0415746818003251
7.83499174958748 0.0415655458542765
7.83549177458873 0.041556410971274
7.83599179958998 0.0415472771514989
7.83649182459123 0.0415381443951329
7.83699184959248 0.0415290127023573
7.83749187459373 0.0415198820733533
7.83799189959498 0.0415107525083021
7.83849192459623 0.0415016240073848
7.83899194959748 0.0414924965707821
7.83949197459873 0.0414833701986751
7.83999199959998 0.0414742448912442
7.84049202460123 0.0414651206486702
7.84099204960248 0.0414559974711334
7.84149207460373 0.0414468753588143
7.84199209960498 0.0414377543118931
7.84249212460623 0.0414286343305499
7.84299214960748 0.0414195154149647
7.84349217460873 0.0414103975653175
7.84399219960998 0.041401280781788
7.84449222461123 0.0413921650645558
7.84499224961248 0.0413830504138007
7.84549227461373 0.0413739368297021
7.84599229961498 0.0413648243124392
7.84649232461623 0.0413557128621913
7.84699234961748 0.0413466024791376
7.84749237461873 0.041337493163457
7.84799239961998 0.0413283849153285
7.84849242462123 0.0413192777349308
7.84899244962248 0.0413101716224426
7.84949247462373 0.0413010665780425
7.84999249962498 0.0412919626019089
7.85049252462623 0.0412828596942201
7.85099254962748 0.0412737578551544
7.85149257462873 0.0412646570848898
7.85199259962998 0.0412555573836044
7.85249262463123 0.0412464587514762
7.85299264963248 0.0412373611886827
7.85349267463373 0.0412282646954018
7.85399269963498 0.0412191692718108
7.85449272463623 0.0412100749180874
7.85499274963748 0.0412009816344088
7.85549277463873 0.0411918894209523
7.85599279963998 0.0411827982778948
7.85649282464123 0.0411737082054135
7.85699284964248 0.0411646192036852
7.85749287464373 0.0411555312728866
7.85799289964498 0.0411464444131945
7.85849292464623 0.0411373586247853
7.85899294964748 0.0411282739078355
7.85949297464873 0.0411191902625215
7.85999299964998 0.0411101076890193
7.86049302465123 0.0411010261875052
7.86099304965248 0.041091945758155
7.86149307465373 0.0410828664011447
7.86199309965498 0.0410737881166501
7.86249312465623 0.0410647109048466
7.86299314965748 0.04105563476591
7.86349317465873 0.0410465597000156
7.86399319965998 0.0410374857073387
7.86449322466123 0.0410284127880546
7.86499324966248 0.0410193409423383
7.86549327466373 0.0410102701703647
7.86599329966498 0.0410012004723089
7.86649332466623 0.0409921318483454
7.86699334966748 0.0409830642986489
7.86749337466873 0.0409739978233941
7.86799339966998 0.0409649324227552
7.86849342467123 0.0409558680969065
7.86899344967248 0.0409468048460224
7.86949347467373 0.0409377426702768
7.86999349967498 0.0409286815698438
7.87049352467623 0.0409196215448971
7.87099354967748 0.0409105625956105
7.87149357467873 0.0409015047221577
7.87199359967998 0.0408924479247122
7.87249362468124 0.0408833922034473
7.87299364968248 0.0408743375585365
7.87349367468373 0.0408652839901528
7.87399369968498 0.0408562314984693
7.87449372468623 0.0408471800836591
7.87499374968749 0.0408381297458948
7.87549377468874 0.0408290804853494
7.87599379968998 0.0408200323021954
7.87649382469123 0.0408109851966053
7.87699384969249 0.0408019391687515
7.87749387469374 0.0407928942188064
7.87799389969499 0.0407838503469421
7.87849392469623 0.0407748075533306
7.87899394969748 0.040765765838144
7.87949397469874 0.040756725201554
7.87999399969999 0.0407476856437324
7.88049402470124 0.0407386471648509
7.88099404970249 0.0407296097650809
7.88149407470373 0.0407205734445938
7.88199409970499 0.0407115382035609
7.88249412470624 0.0407025040421535
7.88299414970749 0.0406934709605425
7.88349417470874 0.0406844389588989
7.88399419970999 0.0406754080373935
7.88449422471124 0.0406663781961971
7.88499424971249 0.0406573494354803
7.88549427471374 0.0406483217554136
7.88599429971499 0.0406392951561674
7.88649432471624 0.040630269637912
7.88699434971749 0.0406212452008175
7.88749437471874 0.040612221845054
7.88799439971999 0.0406031995707915
7.88849442472124 0.0405941783781998
7.88899444972249 0.0405851582674485
7.88949447472374 0.0405761392387074
7.88999449972499 0.0405671212921459
7.89049452472624 0.0405581044279335
7.89099454972749 0.0405490886462393
7.89149457472874 0.0405400739472326
7.89199459972999 0.0405310603310824
7.89249462473124 0.0405220477979577
7.89299464973249 0.0405130363480273
7.89349467473374 0.0405040259814599
7.89399469973499 0.0404950166984241
7.89449472473624 0.0404860084990885
7.89499474973749 0.0404770013836214
7.89549477473874 0.040467995352191
7.89599479973999 0.0404589904049657
7.89649482474124 0.0404499865421133
7.89699484974249 0.0404409837638019
7.89749487474374 0.0404319820701993
7.89799489974499 0.0404229814614732
7.89849492474624 0.0404139819377912
7.89899494974749 0.0404049834993208
7.89949497474874 0.0403959861462294
7.89999499974999 0.0403869898786843
7.90049502475124 0.0403779946968526
7.90099504975249 0.0403690006009014
7.90149507475374 0.0403600075909976
7.90199509975499 0.0403510156673081
7.90249512475624 0.0403420248299995
7.90299514975749 0.0403330350792385
7.90349517475874 0.0403240464151917
7.90399519975999 0.0403150588380252
7.90449522476124 0.0403060723479056
7.90499524976249 0.0402970869449987
7.90549527476374 0.0402881026294709
7.90599529976499 0.040279119401488
7.90649532476624 0.0402701372612157
7.90699534976749 0.0402611562088199
7.90749537476874 0.0402521762444661
7.90799539976999 0.0402431973683199
7.90849542477124 0.0402342195805466
7.90899544977249 0.0402252428813115
7.90949547477374 0.0402162672707798
7.90999549977499 0.0402072927491164
7.91049552477624 0.0401983193164865
7.91099554977749 0.0401893469730546
7.91149557477874 0.0401803757189857
7.91199559977999 0.0401714055544443
7.91249562478124 0.0401624364795949
7.91299564978249 0.0401534684946019
7.91349567478374 0.0401445015996295
7.91399569978499 0.0401355357948419
7.91449572478624 0.0401265710804032
7.91499574978749 0.0401176074564774
7.91549577478874 0.0401086449232281
7.91599579978999 0.0400996834808192
7.91649582479124 0.0400907231294144
7.91699584979249 0.0400817638691769
7.91749587479374 0.0400728057002703
7.91799589979499 0.0400638486228579
7.91849592479624 0.0400548926371027
7.91899594979749 0.0400459377431679
7.91949597479874 0.0400369839412163
7.91999599979999 0.0400280312314109
7.92049602480124 0.0400190796139143
7.92099604980249 0.0400101290888892
7.92149607480374 0.040001179656498
7.92199609980499 0.0399922313169032
7.92249612480624 0.0399832840702669
7.92299614980749 0.0399743379167515
7.92349617480874 0.0399653928565189
7.92399619980999 0.039956448889731
7.92449622481124 0.0399475060165498
7.92499624981249 0.0399385642371369
7.92549627481374 0.0399296235516539
7.92599629981499 0.0399206839602624
7.92649632481624 0.0399117454631238
7.92699634981749 0.0399028080603993
7.92749637481874 0.0398938717522501
7.92799639981999 0.0398849365388372
7.92849642482124 0.0398760024203216
7.92899644982249 0.0398670693968641
7.92949647482374 0.0398581374686256
7.92999649982499 0.0398492066357665
7.93049652482624 0.0398402768984474
7.93099654982749 0.0398313482568286
7.93149657482874 0.0398224207110705
7.93199659982999 0.0398134942613333
7.93249662483124 0.039804568907777
7.93299664983249 0.0397956446505614
7.93349667483374 0.0397867214898466
7.93399669983499 0.0397777994257923
7.93449672483624 0.039768878458558
7.93499674983749 0.0397599585883032
7.93549677483874 0.0397510398151873
7.93599679983999 0.0397421221393698
7.93649682484124 0.0397332055610096
7.93699684984249 0.0397242900802659
7.93749687484374 0.0397153756972977
7.93799689984499 0.0397064624122638
7.93849692484624 0.0396975502253229
7.93899694984749 0.0396886391366336
7.93949697484874 0.0396797291463545
7.93999699984999 0.039670820254644
7.94049702485124 0.0396619124616603
7.94099704985249 0.0396530057675617
7.94149707485374 0.0396441001725062
7.94199709985499 0.0396351956766519
7.94249712485624 0.0396262922801564
7.94299714985749 0.0396173899831776
7.94349717485874 0.0396084887858731
7.94399719985999 0.0395995886884005
7.94449722486124 0.0395906896909171
7.94499724986249 0.0395817917935802
7.94549727486374 0.0395728949965471
7.94599729986499 0.0395639992999748
7.94649732486624 0.0395551047040203
7.94699734986749 0.0395462112088404
7.94749737486874 0.0395373188145919
7.94799739986999 0.0395284275214315
7.94849742487124 0.0395195373295156
7.94899744987249 0.0395106482390006
7.94949747487374 0.039501760250043
7.94999749987499 0.0394928733627988
7.95049752487624 0.0394839875774242
7.95099754987749 0.0394751028940752
7.95149757487874 0.0394662193129075
7.95199759987999 0.039457336834077
7.95249762488124 0.0394484554577393
7.95299764988249 0.03943957518405
7.95349767488374 0.0394306960131644
7.953997699885 0.0394218179452379
7.95449772488625 0.0394129409804258
7.95499774988749 0.039404065118883
7.95549777488874 0.0393951903607646
7.95599779988999 0.0393863167062254
7.95649782489125 0.0393774441554202
7.9569978498925 0.0393685727085038
7.95749787489375 0.0393597023656305
7.95799789989499 0.0393508331269549
7.95849792489624 0.0393419649926312
7.9589979498975 0.0393330979628137
7.95949797489875 0.0393242320376566
7.9599979999 0.0393153672173137
7.96049802490124 0.0393065035019389
7.9609980499025 0.0392976408916861
7.96149807490375 0.039288779386709
7.961998099905 0.039279918987161
7.96249812490625 0.0392710596931955
7.9629981499075 0.0392622015049661
7.96349817490875 0.0392533444226257
7.96399819991 0.0392444884463277
7.96449822491125 0.039235633576225
7.9649982499125 0.0392267798124704
7.96549827491375 0.0392179271552168
7.965998299915 0.0392090756046168
7.96649832491625 0.039200225160823
7.9669983499175 0.0391913758239879
7.96749837491875 0.0391825275942637
7.96799839992 0.0391736804718028
7.96849842492125 0.0391648344567573
7.9689984499225 0.0391559895492791
7.96949847492375 0.0391471457495202
7.969998499925 0.0391383030576324
7.97049852492625 0.0391294614737673
7.9709985499275 0.0391206209980766
7.97149857492875 0.0391117816307116
7.97199859993 0.0391029433718239
7.97249862493125 0.0390941062215645
7.9729986499325 0.0390852701800847
7.97349867493375 0.0390764352475354
7.973998699935 0.0390676014240676
7.97449872493625 0.0390587687098322
7.9749987499375 0.0390499371049796
7.97549877493875 0.0390411066096607
7.97599879994 0.0390322772240259
7.97649882494125 0.0390234489482254
7.9769988499425 0.0390146217824097
7.97749887494375 0.0390057957267287
7.977998899945 0.0389969707813327
7.97849892494625 0.0389881469463715
7.9789989499475 0.0389793242219948
7.97949897494875 0.0389705026083525
7.97999899995 0.0389616821055941
7.98049902495125 0.0389528627138692
7.9809990499525 0.0389440444333271
7.98149907495375 0.0389352272641171
7.981999099955 0.0389264112063882
7.98249912495625 0.0389175962602897
7.9829991499575 0.0389087824259705
7.98349917495875 0.0388999697035793
7.98399919996 0.0388911580932649
7.98449922496125 0.0388823475951759
7.9849992499625 0.0388735382094608
7.98549927496375 0.038864729936268
7.985999299965 0.0388559227757459
7.98649932496625 0.0388471167280425
7.9869993499675 0.038838311793306
7.98749937496875 0.0388295079716843
7.98799939997 0.0388207052633252
7.98849942497125 0.0388119036683765
7.9889994499725 0.0388031031869859
7.98949947497375 0.0387943038193007
7.989999499975 0.0387855055654686
7.99049952497625 0.0387767084256367
7.9909995499775 0.0387679123999523
7.99149957497875 0.0387591174885623
7.99199959998 0.0387503236916139
7.99249962498125 0.0387415310092539
7.9929996499825 0.038732739441629
7.99349967498375 0.0387239489888858
7.993999699985 0.038715159651171
7.99449972498625 0.0387063714286309
7.9949997499875 0.0386975843214118
7.99549977498875 0.0386887983296601
7.99599979999 0.0386800134535216
7.99649982499125 0.0386712296931426
7.9969998499925 0.0386624470486687
7.99749987499375 0.0386536655202459
7.997999899995 0.0386448851080197
7.99849992499625 0.0386361058121358
7.9989999499975 0.0386273276327395
7.99949997499875 0.0386185505699762
8 0.0386097746239912
};
\addlegendentry{$\mathcal{N}$($3.00, 11.00$)$\quad$VEM}
\addplot [thick, forestgreen]
table {%
-2 7.83543326550872e-12
-1.99949997499875 7.87470853809604e-12
-1.9989999499975 7.91417672132098e-12
-1.99849992499625 7.95383874248395e-12
-1.997999899995 7.99369553324165e-12
-1.99749987499375 8.03374802962627e-12
-1.9969998499925 8.07399717206614e-12
-1.99649982499125 8.11444390540572e-12
-1.99599979999 8.15508917892552e-12
-1.99549977498875 8.19593394636268e-12
-1.9949997499875 8.23697916593151e-12
-1.99449972498625 8.27822580034381e-12
-1.993999699985 8.31967481682932e-12
-1.99349967498375 8.3613271871568e-12
-1.9929996499825 8.4031838876543e-12
-1.99249962498125 8.44524589923061e-12
-1.99199959998 8.48751420739577e-12
-1.99149957497875 8.5299898022822e-12
-1.9909995499775 8.57267367866615e-12
-1.99049952497625 8.61556683598846e-12
-1.989999499975 8.65867027837632e-12
-1.98949947497375 8.70198501466465e-12
-1.9889994499725 8.74551205841727e-12
-1.98849942497125 8.78925242794885e-12
-1.98799939997 8.83320714634669e-12
-1.98749937496875 8.87737724149237e-12
-1.9869993499675 8.92176374608355e-12
-1.98649932496625 8.96636769765634e-12
-1.985999299965 9.01119013860701e-12
-1.98549927496375 9.05623211621456e-12
-1.9849992499625 9.1014946826629e-12
-1.98449922496125 9.1469788950629e-12
-1.98399919996 9.19268581547566e-12
-1.98349917495875 9.23861651093429e-12
-1.9829991499575 9.28477205346719e-12
-1.98249912495625 9.33115352012073e-12
-1.981999099955 9.37776199298196e-12
-1.98149907495375 9.42459855920172e-12
-1.9809990499525 9.47166431101795e-12
-1.98049902495125 9.51896034577871e-12
-1.97999899995 9.56648776596544e-12
-1.97949897494875 9.61424767921662e-12
-1.9789989499475 9.66224119835097e-12
-1.97849892494625 9.71046944139146e-12
-1.977998899945 9.75893353158885e-12
-1.97749887494375 9.80763459744528e-12
-1.9769988499425 9.85657377273889e-12
-1.97649882494125 9.90575219654702e-12
-1.97599879994 9.95517101327112e-12
-1.97549877493875 1.00048313726607e-11
-1.9749987499375 1.00547344298375e-11
-1.97449872493625 1.01048813453203e-11
-1.973998699935 1.01552732850494e-11
-1.97349867493375 1.02059114204115e-11
-1.9729986499325 1.02567969282639e-11
-1.97249862493125 1.03079309909604e-11
-1.97199859993 1.03593147963752e-11
-1.97149857492875 1.04109495379291e-11
-1.9709985499275 1.04628364146141e-11
-1.97049852492625 1.05149766310189e-11
-1.969998499925 1.05673713973545e-11
-1.96949847492375 1.06200219294796e-11
-1.9689984499225 1.06729294489266e-11
-1.96849842492125 1.07260951829272e-11
-1.96799839992 1.07795203644382e-11
-1.96749837491875 1.08332062321678e-11
-1.9669983499175 1.08871540306017e-11
-1.96649832491625 1.09413650100295e-11
-1.965998299915 1.09958404265706e-11
-1.96549827491375 1.10505815422015e-11
-1.9649982499125 1.11055896247816e-11
-1.96449822491125 1.11608659480806e-11
-1.96399819991 1.1216411791805e-11
-1.96349817490875 1.12722284416252e-11
-1.9629981499075 1.13283171892027e-11
-1.96249812490625 1.13846793322169e-11
-1.961998099905 1.14413161743931e-11
-1.96149807490375 1.14982290255295e-11
-1.9609980499025 1.15554192015249e-11
-1.96049802490125 1.16128880244064e-11
-1.9599979999 1.16706368223572e-11
-1.95949797489874 1.17286669297449e-11
-1.95899794989749 1.17869796871488e-11
-1.95849792489624 1.1845576441389e-11
-1.95799789989499 1.19044585455539e-11
-1.95749787489374 1.19636273590295e-11
-1.95699784989249 1.20230842475274e-11
-1.95649782489124 1.20828305831132e-11
-1.95599779988999 1.21428677442365e-11
-1.95549777488874 1.22031971157584e-11
-1.95499774988749 1.22638200889818e-11
-1.95449772488624 1.232473806168e-11
-1.95399769988499 1.2385952438126e-11
-1.95349767488374 1.24474646291222e-11
-1.95299764988249 1.25092760520299e-11
-1.95249762488124 1.25713881307995e-11
-1.95199759987999 1.2633802295999e-11
-1.95149757487874 1.26965199848459e-11
-1.95099754987749 1.27595426412356e-11
-1.95049752487624 1.28228717157728e-11
-1.94999749987499 1.28865086658016e-11
-1.94949747487374 1.29504549554353e-11
-1.94899744987249 1.30147120555885e-11
-1.94849742487124 1.30792814440064e-11
-1.94799739986999 1.31441646052968e-11
-1.94749737486874 1.32093630309607e-11
-1.94699734986749 1.32748782194236e-11
-1.94649732486624 1.33407116760667e-11
-1.94599729986499 1.34068649132585e-11
-1.94549727486374 1.34733394503868e-11
-1.94499724986249 1.35401368138895e-11
-1.94449722486124 1.36072585372877e-11
-1.94399719985999 1.36747061612165e-11
-1.94349717485874 1.37424812334582e-11
-1.94299714985749 1.38105853089744e-11
-1.94249712485624 1.38790199499377e-11
-1.94199709985499 1.39477867257655e-11
-1.94149707485374 1.40168872131516e-11
-1.94099704985249 1.40863229961e-11
-1.94049702485124 1.41560956659577e-11
-1.93999699984999 1.42262068214474e-11
-1.93949697484874 1.42966580687011e-11
-1.93899694984749 1.43674510212941e-11
-1.93849692484624 1.44385873002781e-11
-1.93799689984499 1.45100685342147e-11
-1.93749687484374 1.45818963592101e-11
-1.93699684984249 1.46540724189485e-11
-1.93649682484124 1.47265983647266e-11
-1.93599679983999 1.47994758554881e-11
-1.93549677483874 1.48727065578578e-11
-1.93499674983749 1.49462921461767e-11
-1.93449672483624 1.50202343025365e-11
-1.93399669983499 1.50945347168148e-11
-1.93349667483374 1.51691950867105e-11
-1.93299664983249 1.52442171177781e-11
-1.93249662483124 1.5319602523464e-11
-1.93199659982999 1.53953530251421e-11
-1.93149657482874 1.54714703521493e-11
-1.93099654982749 1.5547956241821e-11
-1.93049652482624 1.56248124395281e-11
-1.92999649982499 1.57020406987123e-11
-1.92949647482374 1.57796427809232e-11
-1.92899644982249 1.58576204558546e-11
-1.92849642482124 1.59359755013806e-11
-1.92799639981999 1.60147097035938e-11
-1.92749637481874 1.60938248568405e-11
-1.92699634981749 1.61733227637599e-11
-1.92649632481624 1.62532052353201e-11
-1.92599629981499 1.63334740908558e-11
-1.92549627481374 1.6414131158106e-11
-1.92499624981249 1.64951782732526e-11
-1.92449622481124 1.65766172809574e-11
-1.92399619980999 1.66584500344005e-11
-1.92349617480874 1.67406783953193e-11
-1.92299614980749 1.68233042340459e-11
-1.92249612480624 1.6906329429547e-11
-1.92199609980499 1.69897558694619e-11
-1.92149607480374 1.70735854501415e-11
-1.92099604980249 1.71578200766884e-11
-1.92049602480124 1.72424616629947e-11
-1.91999599979999 1.73275121317831e-11
-1.91949597479874 1.7412973414646e-11
-1.91899594979749 1.7498847452085e-11
-1.91849592479624 1.7585136193551e-11
-1.91799589979499 1.76718415974853e-11
-1.91749587479374 1.77589656313594e-11
-1.91699584979249 1.78465102717149e-11
-1.91649582479124 1.79344775042057e-11
-1.91599579978999 1.80228693236375e-11
-1.91549577478874 1.81116877340101e-11
-1.91499574978749 1.82009347485582e-11
-1.91449572478624 1.82906123897923e-11
-1.91399569978499 1.83807226895416e-11
-1.91349567478374 1.84712676889943e-11
-1.91299564978249 1.85622494387412e-11
-1.91249562478124 1.86536699988173e-11
-1.91199559977999 1.87455314387432e-11
-1.91149557477874 1.88378358375689e-11
-1.91099554977749 1.89305852839165e-11
-1.91049552477624 1.90237818760227e-11
-1.90999549977499 1.91174277217817e-11
-1.90949547477374 1.92115249387894e-11
-1.90899544977249 1.93060756543858e-11
-1.90849542477124 1.94010820056996e-11
-1.90799539976999 1.94965461396921e-11
-1.90749537476874 1.95924702132003e-11
-1.90699534976749 1.96888563929823e-11
-1.90649532476624 1.97857068557609e-11
-1.90599529976499 1.98830237882691e-11
-1.90549527476374 1.99808093872943e-11
-1.90499524976249 2.00790658597234e-11
-1.90449522476124 2.01777954225882e-11
-1.90399519975999 2.02770003031112e-11
-1.90349517475874 2.03766827387506e-11
-1.90299514975749 2.04768449772464e-11
-1.90249512475624 2.05774892766666e-11
-1.90199509975499 2.06786179054531e-11
-1.90149507475374 2.07802331424684e-11
-1.90099504975249 2.08823372770427e-11
-1.90049502475124 2.09849326090191e-11
-1.89999499974999 2.1088021448803e-11
-1.89949497474874 2.11916061174071e-11
-1.89899494974749 2.12956889465006e-11
-1.89849492474624 2.14002722784561e-11
-1.89799489974499 2.15053584663972e-11
-1.89749487474374 2.16109498742467e-11
-1.89699484974249 2.17170488767759e-11
-1.89649482474124 2.18236578596518e-11
-1.89599479973999 2.19307792194861e-11
-1.89549477473874 2.2038415363885e-11
-1.89499474973749 2.21465687114968e-11
-1.89449472473624 2.2255241692063e-11
-1.89399469973499 2.23644367464665e-11
-1.89349467473374 2.24741563267818e-11
-1.89299464973249 2.25844028963255e-11
-1.89249462473124 2.26951789297053e-11
-1.89199459972999 2.2806486912872e-11
-1.89149457472874 2.29183293431691e-11
-1.89099454972749 2.30307087293839e-11
-1.89049452472624 2.3143627591798e-11
-1.88999449972499 2.32570884622403e-11
-1.88949447472374 2.3371093884137e-11
-1.88899444972249 2.34856464125634e-11
-1.88849442472124 2.36007486142968e-11
-1.88799439971999 2.3716403067868e-11
-1.88749437471874 2.38326123636139e-11
-1.88699434971749 2.39493791037307e-11
-1.88649432471624 2.40667059023254e-11
-1.88599429971499 2.41845953854705e-11
-1.88549427471374 2.43030501912562e-11
-1.88499424971249 2.44220729698449e-11
-1.88449422471124 2.45416663835244e-11
-1.88399419970999 2.4661833106762e-11
-1.88349417470874 2.47825758262586e-11
-1.88299414970749 2.49038972410038e-11
-1.88249412470624 2.50258000623308e-11
-1.88199409970499 2.51482870139699e-11
-1.88149407470374 2.52713608321059e-11
-1.88099404970249 2.53950242654313e-11
-1.88049402470123 2.55192800752039e-11
-1.87999399969999 2.56441310353019e-11
-1.87949397469873 2.57695799322797e-11
-1.87899394969748 2.58956295654257e-11
-1.87849392469623 2.60222827468167e-11
-1.87799389969498 2.61495423013774e-11
-1.87749387469373 2.62774110669363e-11
-1.87699384969248 2.64058918942825e-11
-1.87649382469123 2.6534987647224e-11
-1.87599379968998 2.66647012026465e-11
-1.87549377468873 2.67950354505704e-11
-1.87499374968748 2.6925993294209e-11
-1.87449372468623 2.70575776500283e-11
-1.87399369968498 2.71897914478049e-11
-1.87349367468373 2.7322637630686e-11
-1.87299364968248 2.74561191552484e-11
-1.87249362468123 2.75902389915576e-11
-1.87199359967998 2.77250001232292e-11
-1.87149357467873 2.78604055474874e-11
-1.87099354967748 2.79964582752273e-11
-1.87049352467623 2.8133161331074e-11
-1.86999349967498 2.82705177534444e-11
-1.86949347467373 2.84085305946079e-11
-1.86899344967248 2.8547202920749e-11
-1.86849342467123 2.86865378120283e-11
-1.86799339966998 2.88265383626437e-11
-1.86749337466873 2.89672076808952e-11
-1.86699334966748 2.91085488892444e-11
-1.86649332466623 2.92505651243797e-11
-1.86599329966498 2.93932595372788e-11
-1.86549327466373 2.95366352932711e-11
-1.86499324966248 2.96806955721031e-11
-1.86449322466123 2.98254435680005e-11
-1.86399319965998 2.99708824897339e-11
-1.86349317465873 3.0117015560683e-11
-1.86299314965748 3.02638460189006e-11
-1.86249312465623 3.04113771171778e-11
-1.86199309965498 3.05596121231107e-11
-1.86149307465373 3.07085543191645e-11
-1.86099304965248 3.08582070027395e-11
-1.86049302465123 3.10085734862386e-11
-1.85999299964998 3.1159657097132e-11
-1.85949297464873 3.13114611780253e-11
-1.85899294964748 3.14639890867262e-11
-1.85849292464623 3.16172441963108e-11
-1.85799289964498 3.17712298951934e-11
-1.85749287464373 3.19259495871916e-11
-1.85699284964248 3.20814066915973e-11
-1.85649282464123 3.22376046432436e-11
-1.85599279963998 3.23945468925735e-11
-1.85549277463873 3.25522369057092e-11
-1.85499274963748 3.27106781645222e-11
-1.85449272463623 3.28698741667027e-11
-1.85399269963498 3.30298284258283e-11
-1.85349267463373 3.31905444714366e-11
-1.85299264963248 3.33520258490928e-11
-1.85249262463123 3.35142761204638e-11
-1.85199259962998 3.36772988633875e-11
-1.85149257462873 3.3841097671944e-11
-1.85099254962748 3.40056761565287e-11
-1.85049252462623 3.41710379439234e-11
-1.84999249962498 3.43371866773693e-11
-1.84949247462373 3.45041260166399e-11
-1.84899244962248 3.46718596381127e-11
-1.84849242462123 3.48403912348442e-11
-1.84799239961998 3.50097245166426e-11
-1.84749237461873 3.51798632101428e-11
-1.84699234961748 3.53508110588789e-11
-1.84649232461623 3.55225718233609e-11
-1.84599229961498 3.56951492811476e-11
-1.84549227461373 3.5868547226924e-11
-1.84499224961248 3.60427694725757e-11
-1.84449222461123 3.6217819847264e-11
-1.84399219960998 3.6393702197504e-11
-1.84349217460873 3.65704203872396e-11
-1.84299214960748 3.67479782979217e-11
-1.84249212460623 3.69263798285846e-11
-1.84199209960498 3.71056288959229e-11
-1.84149207460373 3.72857294343714e-11
-1.84099204960248 3.74666853961811e-11
-1.84049202460123 3.76485007514997e-11
-1.83999199959998 3.78311794884485e-11
-1.83949197459873 3.80147256132038e-11
-1.83899194959748 3.81991431500743e-11
-1.83849192459623 3.83844361415829e-11
-1.83799189959498 3.85706086485464e-11
-1.83749187459373 3.87576647501541e-11
-1.83699184959248 3.89456085440527e-11
-1.83649182459123 3.91344441464236e-11
-1.83599179958998 3.93241756920669e-11
-1.83549177458873 3.95148073344834e-11
-1.83499174958748 3.97063432459551e-11
-1.83449172458623 3.98987876176303e-11
-1.83399169958498 4.00921446596041e-11
-1.83349167458373 4.02864186010041e-11
-1.83299164958248 4.04816136900734e-11
-1.83249162458123 4.06777341942535e-11
-1.83199159957998 4.08747844002698e-11
-1.83149157457873 4.10727686142171e-11
-1.83099154957748 4.12716911616442e-11
-1.83049152457623 4.14715563876384e-11
-1.82999149957498 4.16723686569131e-11
-1.82949147457373 4.18741323538924e-11
-1.82899144957248 4.20768518827998e-11
-1.82849142457123 4.22805316677439e-11
-1.82799139956998 4.24851761528051e-11
-1.82749137456873 4.26907898021253e-11
-1.82699134956748 4.28973770999944e-11
-1.82649132456623 4.31049425509397e-11
-1.82599129956498 4.33134906798149e-11
-1.82549127456373 4.35230260318885e-11
-1.82499124956248 4.37335531729333e-11
-1.82449122456123 4.39450766893188e-11
-1.82399119955998 4.41576011880992e-11
-1.82349117455873 4.4371131297104e-11
-1.82299114955748 4.45856716650319e-11
-1.82249112455623 4.48012269615389e-11
-1.82199109955498 4.50178018773334e-11
-1.82149107455373 4.52354011242668e-11
-1.82099104955248 4.54540294354257e-11
-1.82049102455123 4.56736915652278e-11
-1.81999099954998 4.58943922895117e-11
-1.81949097454873 4.61161364056342e-11
-1.81899094954748 4.63389287325632e-11
-1.81849092454623 4.65627741109719e-11
-1.81799089954498 4.67876774033344e-11
-1.81749087454373 4.70136434940221e-11
-1.81699084954248 4.72406772893995e-11
-1.81649082454123 4.74687837179184e-11
-1.81599079953998 4.76979677302181e-11
-1.81549077453873 4.79282342992195e-11
-1.81499074953748 4.8159588420225e-11
-1.81449072453623 4.8392035111016e-11
-1.81399069953498 4.86255794119493e-11
-1.81349067453373 4.88602263860597e-11
-1.81299064953248 4.9095981119155e-11
-1.81249062453123 4.93328487199199e-11
-1.81199059952998 4.95708343200137e-11
-1.81149057452873 4.98099430741705e-11
-1.81099054952748 5.00501801603009e-11
-1.81049052452623 5.02915507795947e-11
-1.80999049952498 5.05340601566213e-11
-1.80949047452373 5.0777713539431e-11
-1.80899044952248 5.10225161996605e-11
-1.80849042452123 5.12684734326332e-11
-1.80799039951998 5.15155905574647e-11
-1.80749037451873 5.17638729171666e-11
-1.80699034951748 5.20133258787495e-11
-1.80649032451623 5.22639548333302e-11
-1.80599029951498 5.25157651962341e-11
-1.80549027451373 5.27687624071046e-11
-1.80499024951248 5.30229519300065e-11
-1.80449022451123 5.3278339253534e-11
-1.80399019950998 5.35349298909164e-11
-1.80349017450873 5.37927293801284e-11
-1.80299014950748 5.40517432839963e-11
-1.80249012450623 5.43119771903054e-11
-1.80199009950498 5.45734367119127e-11
-1.80149007450373 5.48361274868515e-11
-1.80099004950248 5.51000551784459e-11
-1.80049002450122 5.53652254754187e-11
-1.79998999949998 5.56316440920011e-11
-1.79948997449872 5.58993167680481e-11
-1.79898994949747 5.61682492691453e-11
-1.79848992449622 5.64384473867251e-11
-1.79798989949497 5.6709916938178e-11
-1.79748987449372 5.69826637669652e-11
-1.79698984949247 5.72566937427319e-11
-1.79648982449122 5.75320127614245e-11
-1.79598979948997 5.78086267454021e-11
-1.79548977448872 5.80865416435519e-11
-1.79498974948747 5.83657634314074e-11
-1.79448972448622 5.86462981112605e-11
-1.79398969948497 5.8928151712282e-11
-1.79348967448372 5.92113302906375e-11
-1.79298964948247 5.94958399296019e-11
-1.79248962448122 5.97816867396833e-11
-1.79198959947997 6.00688768587355e-11
-1.79148957447872 6.0357416452082e-11
-1.79098954947747 6.06473117126332e-11
-1.79048952447622 6.09385688610064e-11
-1.78998949947497 6.12311941456464e-11
-1.78948947447372 6.1525193842948e-11
-1.78898944947247 6.18205742573773e-11
-1.78848942447122 6.21173417215912e-11
-1.78798939946997 6.24155025965643e-11
-1.78748937446872 6.27150632717081e-11
-1.78698934946747 6.30160301649976e-11
-1.78648932446622 6.33184097230948e-11
-1.78598929946497 6.36222084214711e-11
-1.78548927446372 6.39274327645371e-11
-1.78498924946247 6.4234089285763e-11
-1.78448922446122 6.45421845478099e-11
-1.78398919945997 6.48517251426542e-11
-1.78348917445872 6.51627176917142e-11
-1.78298914945747 6.54751688459795e-11
-1.78248912445622 6.57890852861396e-11
-1.78198909945497 6.61044737227125e-11
-1.78148907445372 6.64213408961731e-11
-1.78098904945247 6.67396935770858e-11
-1.78048902445122 6.70595385662317e-11
-1.77998899944997 6.73808826947439e-11
-1.77948897444872 6.77037328242364e-11
-1.77898894944747 6.80280958469361e-11
-1.77848892444622 6.8353978685819e-11
-1.77798889944497 6.86813882947382e-11
-1.77748887444372 6.90103316585641e-11
-1.77698884944247 6.93408157933147e-11
-1.77648882444122 6.96728477462913e-11
-1.77598879943997 7.00064345962149e-11
-1.77548877443872 7.03415834533632e-11
-1.77498874943747 7.06783014597069e-11
-1.77448872443622 7.10165957890447e-11
-1.77398869943497 7.13564736471459e-11
-1.77348867443372 7.16979422718839e-11
-1.77298864943247 7.204100893338e-11
-1.77248862443122 7.23856809341407e-11
-1.77198859942997 7.27319656091968e-11
-1.77148857442872 7.3079870326248e-11
-1.77098854942747 7.34294024858e-11
-1.77048852442622 7.37805695213102e-11
-1.76998849942497 7.41333788993298e-11
-1.76948847442372 7.44878381196449e-11
-1.76898844942247 7.48439547154212e-11
-1.76848842442122 7.52017362533508e-11
-1.76798839941997 7.5561190333796e-11
-1.76748837441872 7.59223245909321e-11
-1.76698834941747 7.62851466928995e-11
-1.76648832441622 7.66496643419439e-11
-1.76598829941497 7.70158852745702e-11
-1.76548827441372 7.73838172616874e-11
-1.76498824941247 7.77534681087558e-11
-1.76448822441122 7.81248456559417e-11
-1.76398819940997 7.84979577782608e-11
-1.76348817440872 7.88728123857352e-11
-1.76298814940747 7.92494174235405e-11
-1.76248812440622 7.96277808721589e-11
-1.76198809940497 8.00079107475317e-11
-1.76148807440372 8.03898151012135e-11
-1.76098804940247 8.07735020205264e-11
-1.76048802440122 8.11589796287102e-11
-1.75998799939997 8.15462560850843e-11
-1.75948797439872 8.19353395851974e-11
-1.75898794939747 8.23262383609877e-11
-1.75848792439622 8.27189606809402e-11
-1.75798789939497 8.31135148502402e-11
-1.75748787439372 8.35099092109371e-11
-1.75698784939247 8.39081521420995e-11
-1.75648782439122 8.43082520599778e-11
-1.75598779938997 8.47102174181634e-11
-1.75548777438872 8.51140567077489e-11
-1.75498774938747 8.55197784574901e-11
-1.75448772438622 8.59273912339711e-11
-1.75398769938497 8.63369036417655e-11
-1.75348767438372 8.67483243235974e-11
-1.75298764938247 8.71616619605119e-11
-1.75248762438122 8.75769252720343e-11
-1.75198759937997 8.79941230163412e-11
-1.75148757437872 8.84132639904236e-11
-1.75098754937747 8.88343570302541e-11
-1.75048752437622 8.92574110109587e-11
-1.74998749937497 8.96824348469789e-11
-1.74948747437372 9.01094374922484e-11
-1.74898744937247 9.05384279403588e-11
-1.74848742437122 9.09694152247298e-11
-1.74798739936997 9.14024084187834e-11
-1.74748737436872 9.18374166361143e-11
-1.74698734936747 9.22744490306659e-11
-1.74648732436622 9.27135147968969e-11
-1.74598729936497 9.31546231699654e-11
-1.74548727436372 9.35977834258946e-11
-1.74498724936247 9.4043004881756e-11
-1.74448722436122 9.44902968958422e-11
-1.74398719935997 9.49396688678434e-11
-1.74348717435872 9.53911302390298e-11
-1.74298714935747 9.58446904924245e-11
-1.74248712435622 9.63003591529892e-11
-1.74198709935497 9.67581457878003e-11
-1.74148707435372 9.72180600062309e-11
-1.74098704935247 9.76801114601316e-11
-1.74048702435122 9.81443098440165e-11
-1.73998699934997 9.86106648952447e-11
-1.73948697434872 9.90791863942012e-11
-1.73898694934747 9.95498841644871e-11
-1.73848692434622 1.00022768073101e-10
-1.73798689934497 1.00497848030628e-10
-1.73748687434372 1.00975133991427e-10
-1.73698684934247 1.01454635953815e-10
-1.73648682434122 1.01936363960261e-10
-1.73598679933997 1.02420328097569e-10
-1.73548677433872 1.02906538497078e-10
-1.73498674933747 1.03395005334844e-10
-1.73448672433622 1.03885738831836e-10
-1.73398669933497 1.04378749254125e-10
-1.73348667433372 1.04874046913085e-10
-1.73298664933247 1.0537164216558e-10
-1.73248662433122 1.05871545414164e-10
-1.73198659932997 1.06373767107272e-10
-1.73148657432872 1.06878317739421e-10
-1.73098654932747 1.07385207851405e-10
-1.73048652432622 1.07894448030498e-10
-1.72998649932497 1.08406048910645e-10
-1.72948647432372 1.08920021172669e-10
-1.72898644932247 1.09436375544468e-10
-1.72848642432122 1.09955122801221e-10
-1.72798639931997 1.10476273765585e-10
-1.72748637431872 1.10999839307903e-10
-1.72698634931747 1.11525830346404e-10
-1.72648632431622 1.12054257847411e-10
-1.72598629931497 1.12585132825549e-10
-1.72548627431372 1.13118466343946e-10
-1.72498624931247 1.13654269514445e-10
-1.72448622431122 1.1419255349781e-10
-1.72398619930997 1.14733329503937e-10
-1.72348617430872 1.15276608792065e-10
-1.72298614930747 1.15822402670984e-10
-1.72248612430622 1.16370722499251e-10
-1.72198609930497 1.16921579685396e-10
-1.72148607430372 1.17474985688146e-10
-1.72098604930247 1.18030952016631e-10
-1.72048602430122 1.18589490230603e-10
-1.71998599929996 1.1915061194065e-10
-1.71948597429871 1.19714328808418e-10
-1.71898594929746 1.20280652546826e-10
-1.71848592429621 1.20849594920283e-10
-1.71798589929496 1.21421167744914e-10
-1.71748587429371 1.21995382888773e-10
-1.71698584929246 1.22572252272073e-10
-1.71648582429121 1.23151787867404e-10
-1.71598579928996 1.23734001699955e-10
-1.71548577428871 1.24318905847747e-10
-1.71498574928746 1.24906512441844e-10
-1.71448572428621 1.25496833666598e-10
-1.71398569928496 1.26089881759859e-10
-1.71348567428371 1.26685669013216e-10
-1.71298564928246 1.27284207772216e-10
-1.71248562428121 1.27885510436603e-10
-1.71198559927996 1.28489589460548e-10
-1.71148557427871 1.29096457352873e-10
-1.71098554927746 1.29706126677293e-10
-1.71048552427621 1.30318610052646e-10
-1.70998549927496 1.30933920153131e-10
-1.70948547427371 1.31552069708539e-10
-1.70898544927246 1.32173071504494e-10
-1.70848542427121 1.32796938382692e-10
-1.70798539926996 1.33423683241135e-10
-1.70748537426871 1.34053319034373e-10
-1.70698534926746 1.3468585877375e-10
-1.70648532426621 1.35321315527637e-10
-1.70598529926496 1.35959702421681e-10
-1.70548527426371 1.36601032639049e-10
-1.70498524926246 1.37245319420669e-10
-1.70448522426121 1.3789257606548e-10
-1.70398519925996 1.38542815930675e-10
-1.70348517425871 1.39196052431952e-10
-1.70298514925746 1.39852299043764e-10
-1.70248512425621 1.40511569299565e-10
-1.70198509925496 1.41173876792062e-10
-1.70148507425371 1.41839235173473e-10
-1.70098504925246 1.42507658155768e-10
-1.70048502425121 1.43179159510937e-10
-1.69998499924996 1.43853753071238e-10
-1.69948497424871 1.44531452729449e-10
-1.69898494924746 1.45212272439134e-10
-1.69848492424621 1.45896226214897e-10
-1.69798489924496 1.46583328132644e-10
-1.69748487424371 1.47273592329838e-10
-1.69698484924246 1.47967033005766e-10
-1.69648482424121 1.486636644218e-10
-1.69598479923996 1.49363500901658e-10
-1.69548477423871 1.50066556831677e-10
-1.69498474923746 1.50772846661067e-10
-1.69448472423621 1.51482384902189e-10
-1.69398469923496 1.52195186130812e-10
-1.69348467423371 1.52911264986397e-10
-1.69298464923246 1.53630636172355e-10
-1.69248462423121 1.5435331445632e-10
-1.69198459922996 1.55079314670425e-10
-1.69148457422871 1.55808651711576e-10
-1.69098454922746 1.56541340541727e-10
-1.69048452422621 1.57277396188148e-10
-1.68998449922496 1.58016833743716e-10
-1.68948447422371 1.58759668367178e-10
-1.68898444922246 1.59505915283442e-10
-1.68848442422121 1.60255589783855e-10
-1.68798439921996 1.61008707226477e-10
-1.68748437421871 1.61765283036377e-10
-1.68698434921746 1.62525332705901e-10
-1.68648432421621 1.63288871794972e-10
-1.68598429921496 1.64055915931371e-10
-1.68548427421371 1.64826480811019e-10
-1.68498424921246 1.65600582198269e-10
-1.68448422421121 1.66378235926203e-10
-1.68398419920996 1.67159457896914e-10
-1.68348417420871 1.67944264081799e-10
-1.68298414920746 1.68732670521859e-10
-1.68248412420621 1.69524693327984e-10
-1.68198409920496 1.70320348681256e-10
-1.68148407420371 1.71119652833248e-10
-1.68098404920246 1.71922622106312e-10
-1.68048402420121 1.72729272893889e-10
-1.67998399919996 1.73539621660801e-10
-1.67948397419871 1.74353684943562e-10
-1.67898394919746 1.75171479350676e-10
-1.67848392419621 1.75993021562939e-10
-1.67798389919496 1.76818328333748e-10
-1.67748387419371 1.77647416489409e-10
-1.67698384919246 1.78480302929446e-10
-1.67648382419121 1.793170046269e-10
-1.67598379918996 1.80157538628658e-10
-1.67548377418871 1.81001922055744e-10
-1.67498374918746 1.81850172103652e-10
-1.67448372418621 1.82702306042648e-10
-1.67398369918496 1.83558341218086e-10
-1.67348367418371 1.84418295050735e-10
-1.67298364918246 1.85282185037083e-10
-1.67248362418121 1.8615002874967e-10
-1.67198359917996 1.87021843837404e-10
-1.67148357417871 1.87897648025879e-10
-1.67098354917746 1.88777459117702e-10
-1.67048352417621 1.8966129499282e-10
-1.66998349917496 1.9054917360885e-10
-1.66948347417371 1.91441113001389e-10
-1.66898344917246 1.92337131284367e-10
-1.66848342417121 1.93237246650358e-10
-1.66798339916996 1.94141477370921e-10
-1.66748337416871 1.95049841796935e-10
-1.66698334916746 1.95962358358923e-10
-1.66648332416621 1.968790455674e-10
-1.66598329916496 1.97799922013198e-10
-1.66548327416371 1.98725006367816e-10
-1.66498324916246 1.99654317383755e-10
-1.66448322416121 2.00587873894855e-10
-1.66398319915996 2.0152569481664e-10
-1.66348317415871 2.02467799146671e-10
-1.66298314915746 2.0341420596488e-10
-1.66248312415621 2.04364934433916e-10
-1.66198309915496 2.05320003799506e-10
-1.66148307415371 2.0627943339079e-10
-1.66098304915246 2.07243242620684e-10
-1.66048302415121 2.08211450986226e-10
-1.65998299914996 2.09184078068926e-10
-1.65948297414871 2.10161143535136e-10
-1.65898294914746 2.11142667136389e-10
-1.65848292414621 2.12128668709769e-10
-1.65798289914496 2.13119168178272e-10
-1.65748287414371 2.14114185551156e-10
-1.65698284914246 2.15113740924312e-10
-1.65648282414121 2.16117854480627e-10
-1.65598279913996 2.17126546490357e-10
-1.65548277413871 2.18139837311472e-10
-1.65498274913746 2.19157747390052e-10
-1.65448272413621 2.20180297260637e-10
-1.65398269913496 2.21207507546608e-10
-1.65348267413371 2.22239398960561e-10
-1.65298264913246 2.23275992304673e-10
-1.65248262413121 2.2431730847109e-10
-1.65198259912996 2.25363368442293e-10
-1.65148257412871 2.26414193291487e-10
-1.65098254912746 2.27469804182978e-10
-1.65048252412621 2.28530222372553e-10
-1.64998249912496 2.29595469207865e-10
-1.64948247412371 2.30665566128821e-10
-1.64898244912246 2.31740534667972e-10
-1.64848242412121 2.32820396450888e-10
-1.64798239911996 2.33905173196567e-10
-1.64748237411871 2.34994886717808e-10
-1.64698234911746 2.36089558921619e-10
-1.64648232411621 2.37189211809609e-10
-1.64598229911496 2.38293867478372e-10
-1.64548227411371 2.39403548119908e-10
-1.64498224911246 2.40518276021997e-10
-1.64448222411121 2.41638073568623e-10
-1.64398219910996 2.42762963240365e-10
-1.64348217410871 2.43892967614801e-10
-1.64298214910746 2.45028109366917e-10
-1.64248212410621 2.46168411269521e-10
-1.64198209910496 2.47313896193642e-10
-1.64148207410371 2.48464587108947e-10
-1.64098204910246 2.49620507084156e-10
-1.64048202410121 2.50781679287446e-10
-1.63998199909995 2.51948126986885e-10
-1.6394819740987 2.53119873550835e-10
-1.63898194909745 2.54296942448372e-10
-1.6384819240962 2.55479357249723e-10
-1.63798189909495 2.56667141626665e-10
-1.6374818740937 2.57860319352973e-10
-1.63698184909245 2.59058914304835e-10
-1.6364818240912 2.60262950461278e-10
-1.63598179908995 2.61472451904599e-10
-1.6354817740887 2.62687442820806e-10
-1.63498174908745 2.63907947500043e-10
-1.6344817240862 2.65133990337022e-10
-1.63398169908495 2.66365595831473e-10
-1.6334816740837 2.67602788588565e-10
-1.63298164908245 2.68845593319364e-10
-1.6324816240812 2.70094034841265e-10
-1.63198159907995 2.71348138078434e-10
-1.6314815740787 2.72607928062268e-10
-1.63098154907745 2.7387342993182e-10
-1.6304815240762 2.75144668934273e-10
-1.62998149907495 2.76421670425375e-10
-1.6294814740737 2.77704459869895e-10
-1.62898144907245 2.78993062842081e-10
-1.6284814240712 2.80287505026116e-10
-1.62798139906995 2.81587812216582e-10
-1.6274813740687 2.828940103189e-10
-1.62698134906745 2.84206125349824e-10
-1.6264813240662 2.85524183437874e-10
-1.62598129906495 2.86848210823825e-10
-1.6254812740637 2.88178233861166e-10
-1.62498124906245 2.89514279016563e-10
-1.6244812240612 2.90856372870347e-10
-1.62398119905995 2.92204542116968e-10
-1.6234811740587 2.93558813565491e-10
-1.62298114905745 2.94919214140061e-10
-1.6224811240562 2.9628577088038e-10
-1.62198109905495 2.97658510942194e-10
-1.6214810740537 2.99037461597782e-10
-1.62098104905245 3.0042265023643e-10
-1.6204810240512 3.01814104364918e-10
-1.61998099904995 3.03211851608027e-10
-1.6194809740487 3.04615919709001e-10
-1.61898094904745 3.06026336530068e-10
-1.6184809240462 3.07443130052921e-10
-1.61798089904495 3.0886632837921e-10
-1.6174808740437 3.1029595973106e-10
-1.61698084904245 3.11732052451548e-10
-1.6164808240412 3.13174635005228e-10
-1.61598079903995 3.14623735978624e-10
-1.6154807740387 3.16079384080736e-10
-1.61498074903745 3.17541608143553e-10
-1.6144807240362 3.19010437122569e-10
-1.61398069903495 3.20485900097291e-10
-1.6134806740337 3.21968026271746e-10
-1.61298064903245 3.2345684497502e-10
-1.6124806240312 3.24952385661752e-10
-1.61198059902995 3.26454677912677e-10
-1.6114805740287 3.27963751435139e-10
-1.61098054902745 3.29479636063613e-10
-1.6104805240262 3.31002361760246e-10
-1.60998049902495 3.32531958615373e-10
-1.6094804740237 3.34068456848062e-10
-1.60898044902245 3.35611886806639e-10
-1.6084804240212 3.37162278969226e-10
-1.60798039901995 3.38719663944278e-10
-1.6074803740187 3.40284072471133e-10
-1.60698034901745 3.41855535420549e-10
-1.6064803240162 3.43434083795241e-10
-1.60598029901495 3.45019748730444e-10
-1.6054802740137 3.46612561494448e-10
-1.60498024901245 3.48212553489157e-10
-1.6044802240112 3.49819756250651e-10
-1.60398019900995 3.51434201449718e-10
-1.6034801740087 3.53055920892439e-10
-1.60298014900745 3.5468494652073e-10
-1.6024801240062 3.56321310412916e-10
-1.60198009900495 3.57965044784293e-10
-1.6014800740037 3.59616181987687e-10
-1.60098004900245 3.61274754514035e-10
-1.6004800240012 3.62940794992954e-10
-1.59997999899995 3.64614336193316e-10
-1.5994799739987 3.6629541102381e-10
-1.59897994899745 3.67984052533552e-10
-1.5984799239962 3.69680293912629e-10
-1.59797989899495 3.71384168492709e-10
-1.5974798739937 3.73095709747624e-10
-1.59697984899245 3.74814951293938e-10
-1.5964798239912 3.76541926891568e-10
-1.59597979898995 3.78276670444346e-10
-1.5954797739887 3.80019216000636e-10
-1.59497974898745 3.81769597753932e-10
-1.5944797239862 3.83527850043436e-10
-1.59397969898495 3.85294007354679e-10
-1.5934796739837 3.87068104320128e-10
-1.59297964898245 3.88850175719785e-10
-1.5924796239812 3.90640256481788e-10
-1.59197959897995 3.92438381683052e-10
-1.5914795739787 3.94244586549844e-10
-1.59097954897745 3.96058906458437e-10
-1.5904795239762 3.97881376935708e-10
-1.58997949897495 3.99712033659761e-10
-1.5894794739737 4.01550912460563e-10
-1.58897944897245 4.03398049320555e-10
-1.5884794239712 4.05253480375295e-10
-1.58797939896995 4.07117241914089e-10
-1.5874793739687 4.08989370380611e-10
-1.58697934896745 4.10869902373552e-10
-1.5864793239662 4.12758874647264e-10
-1.58597929896495 4.14656324112391e-10
-1.5854792739637 4.16562287836515e-10
-1.58497924896245 4.18476803044816e-10
-1.5844792239612 4.20399907120697e-10
-1.58397919895995 4.22331637606461e-10
-1.5834791739587 4.24272032203961e-10
-1.58297914895745 4.26221128775238e-10
-1.5824791239562 4.28178965343208e-10
-1.58197909895495 4.30145580092303e-10
-1.5814790739537 4.32121011369155e-10
-1.58097904895245 4.34105297683253e-10
-1.5804790239512 4.3609847770761e-10
-1.57997899894995 4.38100590279444e-10
-1.5794789739487 4.40111674400853e-10
-1.57897894894745 4.42131769239501e-10
-1.5784789239462 4.44160914129274e-10
-1.57797889894495 4.46199148571e-10
-1.5774788739437 4.48246512233101e-10
-1.57697884894245 4.50303044952312e-10
-1.5764788239412 4.52368786734357e-10
-1.57597879893995 4.54443777754639e-10
-1.5754787739387 4.56528058358961e-10
-1.57497874893745 4.58621669064198e-10
-1.5744787239362 4.60724650559023e-10
-1.57397869893495 4.62837043704606e-10
-1.5734786739337 4.64958889535319e-10
-1.57297864893245 4.67090229259442e-10
-1.5724786239312 4.692311042599e-10
-1.57197859892995 4.71381556094968e-10
-1.5714785739287 4.73541626498972e-10
-1.57097854892745 4.75711357383054e-10
-1.5704785239262 4.77890790835855e-10
-1.56997849892495 4.80079969124273e-10
-1.5694784739237 4.82278934694192e-10
-1.56897844892245 4.84487730171194e-10
-1.5684784239212 4.8670639836133e-10
-1.56797839891995 4.88934982251829e-10
-1.5674783739187 4.91173525011865e-10
-1.56697834891745 4.93422069993299e-10
-1.5664783239162 4.95680660731414e-10
-1.56597829891495 4.97949340945677e-10
-1.5654782739137 5.00228154540504e-10
-1.56497824891245 5.02517145606012e-10
-1.5644782239112 5.04816358418764e-10
-1.56397819890995 5.07125837442561e-10
-1.5634781739087 5.09445627329186e-10
-1.56297814890745 5.11775772919191e-10
-1.5624781239062 5.14116319242667e-10
-1.56197809890495 5.16467311520005e-10
-1.5614780739037 5.18828795162704e-10
-1.56097804890245 5.21200815774126e-10
-1.5604780239012 5.23583419150299e-10
-1.55997799889994 5.25976651280707e-10
-1.55947797389869 5.2838055834907e-10
-1.55897794889744 5.30795186734136e-10
-1.55847792389619 5.33220583010509e-10
-1.55797789889494 5.35656793949422e-10
-1.55747787389369 5.38103866519541e-10
-1.55697784889244 5.40561847887801e-10
-1.55647782389119 5.43030785420178e-10
-1.55597779888994 5.45510726682539e-10
-1.55547777388869 5.48001719441442e-10
-1.55497774888744 5.50503811664949e-10
-1.55447772388619 5.53017051523473e-10
-1.55397769888494 5.5554148739058e-10
-1.55347767388369 5.58077167843843e-10
-1.55297764888244 5.60624141665663e-10
-1.55247762388119 5.63182457844102e-10
-1.55197759887994 5.65752165573727e-10
-1.55147757387869 5.68333314256463e-10
-1.55097754887744 5.70925953502436e-10
-1.55047752387619 5.73530133130815e-10
-1.54997749887494 5.7614590317067e-10
-1.54947747387369 5.78773313861828e-10
-1.54897744887244 5.81412415655741e-10
-1.54847742387119 5.84063259216353e-10
-1.54797739886994 5.86725895420937e-10
-1.54747737386869 5.89400375361014e-10
-1.54697734886744 5.92086750343175e-10
-1.54647732386619 5.94785071890001e-10
-1.54597729886494 5.97495391740932e-10
-1.54547727386369 6.00217761853134e-10
-1.54497724886244 6.029522344024e-10
-1.54447722386119 6.05698861784052e-10
-1.54397719885994 6.08457696613822e-10
-1.54347717385869 6.11228791728759e-10
-1.54297714885744 6.14012200188115e-10
-1.54247712385619 6.16807975274267e-10
-1.54197709885494 6.19616170493623e-10
-1.54147707385369 6.22436839577542e-10
-1.54097704885244 6.25270036483221e-10
-1.54047702385119 6.28115815394657e-10
-1.53997699884994 6.3097423072353e-10
-1.53947697384869 6.33845337110167e-10
-1.53897694884744 6.3672918942445e-10
-1.53847692384619 6.39625842766748e-10
-1.53797689884494 6.42535352468865e-10
-1.53747687384369 6.4545777409499e-10
-1.53697684884244 6.48393163442625e-10
-1.53647682384119 6.5134157654355e-10
-1.53597679883994 6.54303069664754e-10
-1.53547677383869 6.57277699309415e-10
-1.53497674883744 6.6026552221785e-10
-1.53447672383619 6.63266595368489e-10
-1.53397669883494 6.66280975978818e-10
-1.53347667383369 6.69308721506386e-10
-1.53297664883244 6.72349889649745e-10
-1.53247662383119 6.75404538349461e-10
-1.53197659882994 6.78472725789089e-10
-1.53147657382869 6.81554510396136e-10
-1.53097654882744 6.84649950843077e-10
-1.53047652382619 6.87759106048351e-10
-1.52997649882494 6.90882035177357e-10
-1.52947647382369 6.94018797643447e-10
-1.52897644882244 6.97169453108932e-10
-1.52847642382119 7.00334061486105e-10
-1.52797639881994 7.03512682938254e-10
-1.52747637381869 7.06705377880682e-10
-1.52697634881744 7.09912206981704e-10
-1.52647632381619 7.13133231163724e-10
-1.52597629881494 7.16368511604204e-10
-1.52547627381369 7.19618109736756e-10
-1.52497624881244 7.22882087252151e-10
-1.52447622381119 7.26160506099358e-10
-1.52397619880994 7.294534284866e-10
-1.52347617380869 7.32760916882412e-10
-1.52297614880744 7.36083034016686e-10
-1.52247612380619 7.39419842881738e-10
-1.52197609880494 7.42771406733357e-10
-1.52147607380369 7.46137789091883e-10
-1.52097604880244 7.49519053743285e-10
-1.52047602380119 7.5291526474023e-10
-1.51997599879994 7.56326486403154e-10
-1.51947597379869 7.59752783321367e-10
-1.51897594879744 7.63194220354116e-10
-1.51847592379619 7.66650862631706e-10
-1.51797589879494 7.70122775556584e-10
-1.51747587379369 7.73610024804427e-10
-1.51697584879244 7.77112676325259e-10
-1.51647582379119 7.80630796344579e-10
-1.51597579878994 7.8416445136445e-10
-1.51547577378869 7.87713708164634e-10
-1.51497574878744 7.91278633803695e-10
-1.51447572378619 7.9485929562014e-10
-1.51397569878494 7.98455761233559e-10
-1.51347567378369 8.02068098545761e-10
-1.51297564878244 8.05696375741879e-10
-1.51247562378119 8.09340661291572e-10
-1.51197559877994 8.13001023950122e-10
-1.51147557377869 8.16677532759625e-10
-1.51097554877744 8.20370257050144e-10
-1.51047552377619 8.24079266440846e-10
-1.50997549877494 8.27804630841188e-10
-1.50947547377369 8.31546420452105e-10
-1.50897544877244 8.35304705767165e-10
-1.50847542377119 8.39079557573759e-10
-1.50797539876994 8.42871046954282e-10
-1.50747537376869 8.46679245287314e-10
-1.50697534876744 8.50504224248853e-10
-1.50647532376619 8.54346055813477e-10
-1.50597529876494 8.58204812255553e-10
-1.50547527376369 8.62080566150476e-10
-1.50497524876244 8.65973390375834e-10
-1.50447522376119 8.6988335811268e-10
-1.50397519875994 8.73810542846729e-10
-1.50347517375869 8.77755018369567e-10
-1.50297514875744 8.81716858779913e-10
-1.50247512375619 8.85696138484857e-10
-1.50197509875494 8.89692932201087e-10
-1.50147507375369 8.93707314956158e-10
-1.50097504875244 8.97739362089706e-10
-1.50047502375119 9.01789149254732e-10
-1.49997499874994 9.05856752418877e-10
-1.49947497374869 9.09942247865674e-10
-1.49897494874744 9.14045712195793e-10
-1.49847492374619 9.18167222328381e-10
-1.49797489874494 9.22306855502268e-10
-1.49747487374369 9.26464689277321e-10
-1.49697484874244 9.30640801535705e-10
-1.49647482374119 9.34835270483173e-10
-1.49597479873994 9.39048174650363e-10
-1.49547477373869 9.4327959289415e-10
-1.49497474873744 9.47529604398909e-10
-1.49447472373619 9.51798288677861e-10
-1.49397469873494 9.56085725574376e-10
-1.49347467373369 9.6039199526329e-10
-1.49297464873244 9.64717178252295e-10
-1.49247462373119 9.6906135538322e-10
-1.49197459872994 9.73424607833373e-10
-1.49147457372869 9.77807017116945e-10
-1.49097454872744 9.82208665086285e-10
-1.49047452372619 9.86629633933329e-10
-1.48997449872494 9.91070006190932e-10
-1.48947447372369 9.9552986473422e-10
-1.48897444872244 1.000009292782e-09
-1.48847442372119 1.0045083738981e-09
-1.48797439871994 1.00902719199283e-09
-1.48747437371869 1.01356583132426e-09
-1.48697434871744 1.01812437649971e-09
-1.48647432371619 1.0227029124771e-09
-1.48597429871494 1.02730152456638e-09
-1.48547427371369 1.03192029843095e-09
-1.48497424871244 1.03655932008903e-09
-1.48447422371119 1.04121867591513e-09
-1.48397419870994 1.04589845264148e-09
-1.48347417370869 1.05059873735943e-09
-1.48297414870744 1.05531961752092e-09
-1.48247412370619 1.06006118093989e-09
-1.48197409870494 1.06482351579377e-09
-1.48147407370369 1.06960671062493e-09
-1.48097404870244 1.07441085434212e-09
-1.48047402370119 1.07923603622196e-09
-1.47997399869993 1.08408234591037e-09
-1.47947397369868 1.0889498734241e-09
-1.47897394869743 1.09383870915223e-09
-1.47847392369618 1.09874894385758e-09
-1.47797389869493 1.10368066867826e-09
-1.47747387369368 1.1086339751292e-09
-1.47697384869243 1.11360895510357e-09
-1.47647382369118 1.1186057008744e-09
-1.47597379868993 1.123624305096e-09
-1.47547377368868 1.12866486080556e-09
-1.47497374868743 1.13372746142464e-09
-1.47447372368618 1.13881220076071e-09
-1.47397369868493 1.14391917300872e-09
-1.47347367368368 1.14904847275263e-09
-1.47297364868243 1.15420019496695e-09
-1.47247362368118 1.15937443501832e-09
-1.47197359867993 1.16457128866709e-09
-1.47147357367868 1.16979085206888e-09
-1.47097354867743 1.1750332217761e-09
-1.47047352367618 1.18029849473968e-09
-1.46997349867493 1.18558676831047e-09
-1.46947347367368 1.19089814024103e-09
-1.46897344867243 1.19623270868711e-09
-1.46847342367118 1.20159057220927e-09
-1.46797339866993 1.20697182977452e-09
-1.46747337366868 1.21237658075799e-09
-1.46697334866743 1.21780492494445e-09
-1.46647332366618 1.22325696253004e-09
-1.46597329866493 1.22873279412385e-09
-1.46547327366368 1.23423252074961e-09
-1.46497324866243 1.2397562438473e-09
-1.46447322366118 1.24530406527488e-09
-1.46397319865993 1.25087608730985e-09
-1.46347317365868 1.25647241265104e-09
-1.46297314865743 1.26209314442018e-09
-1.46247312365618 1.26773838616369e-09
-1.46197309865493 1.27340824185429e-09
-1.46147307365368 1.27910281589272e-09
-1.46097304865243 1.28482221310947e-09
-1.46047302365118 1.29056653876647e-09
-1.45997299864993 1.29633589855882e-09
-1.45947297364868 1.30213039861651e-09
-1.45897294864743 1.30795014550614e-09
-1.45847292364618 1.31379524623265e-09
-1.45797289864493 1.31966580824111e-09
-1.45747287364368 1.32556193941844e-09
-1.45697284864243 1.33148374809516e-09
-1.45647282364118 1.33743134304719e-09
-1.45597279863993 1.34340483349755e-09
-1.45547277363868 1.34940432911823e-09
-1.45497274863743 1.35542994003193e-09
-1.45447272363618 1.36148177681383e-09
-1.45397269863493 1.36755995049342e-09
-1.45347267363368 1.3736645725563e-09
-1.45297264863243 1.37979575494601e-09
-1.45247262363118 1.38595361006581e-09
-1.45197259862993 1.39213825078053e-09
-1.45147257362868 1.39834979041839e-09
-1.45097254862743 1.40458834277287e-09
-1.45047252362618 1.41085402210457e-09
-1.44997249862493 1.41714694314294e-09
-1.44947247362368 1.42346722108834e-09
-1.44897244862243 1.42981497161374e-09
-1.44847242362118 1.43619031086669e-09
-1.44797239861993 1.44259335547116e-09
-1.44747237361868 1.44902422252947e-09
-1.44697234861743 1.45548302962412e-09
-1.44647232361618 1.46196989481978e-09
-1.44597229861493 1.46848493666513e-09
-1.44547227361368 1.47502827419486e-09
-1.44497224861243 1.48160002693148e-09
-1.44447222361118 1.48820031488735e-09
-1.44397219860993 1.49482925856661e-09
-1.44347217360868 1.50148697896711e-09
-1.44297214860743 1.50817359758233e-09
-1.44247212360618 1.51488923640344e-09
-1.44197209860493 1.52163401792116e-09
-1.44147207360368 1.52840806512784e-09
-1.44097204860243 1.53521150151938e-09
-1.44047202360118 1.54204445109724e-09
-1.43997199859993 1.54890703837044e-09
-1.43947197359868 1.5557993883576e-09
-1.43897194859743 1.56272162658892e-09
-1.43847192359618 1.56967387910824e-09
-1.43797189859493 1.576656272475e-09
-1.43747187359368 1.58366893376637e-09
-1.43697184859243 1.59071199057924e-09
-1.43647182359118 1.59778557103234e-09
-1.43597179858993 1.60488980376817e-09
-1.43547177358868 1.61202481795527e-09
-1.43497174858743 1.61919074329009e-09
-1.43447172358618 1.62638770999924e-09
-1.43397169858493 1.63361584884151e-09
-1.43347167358368 1.64087529110998e-09
-1.43297164858243 1.64816616863412e-09
-1.43247162358118 1.65548861378195e-09
-1.43197159857993 1.66284275946214e-09
-1.43147157357868 1.67022873912617e-09
-1.43097154857743 1.67764668677041e-09
-1.43047152357618 1.68509673693833e-09
-1.42997149857493 1.69257902472266e-09
-1.42947147357368 1.70009368576755e-09
-1.42897144857243 1.70764085627071e-09
-1.42847142357118 1.71522067298566e-09
-1.42797139856993 1.72283327322384e-09
-1.42747137356868 1.73047879485691e-09
-1.42697134856743 1.7381573763189e-09
-1.42647132356618 1.7458691566084e-09
-1.42597129856493 1.75361427529088e-09
-1.42547127356368 1.76139287250081e-09
-1.42497124856243 1.76920508894401e-09
-1.42447122356118 1.77705106589984e-09
-1.42397119855993 1.78493094522346e-09
-1.42347117355868 1.79284486934813e-09
-1.42297114855743 1.80079298128747e-09
-1.42247112355618 1.80877542463778e-09
-1.42197109855493 1.81679234358023e-09
-1.42147107355368 1.82484388288331e-09
-1.42097104855243 1.83293018790502e-09
-1.42047102355118 1.84105140459529e-09
-1.41997099854993 1.84920767949823e-09
-1.41947097354868 1.8573991597545e-09
-1.41897094854743 1.86562599310368e-09
-1.41847092354618 1.87388832788657e-09
-1.41797089854493 1.88218631304764e-09
-1.41747087354368 1.89052009813734e-09
-1.41697084854243 1.89888983331448e-09
-1.41647082354118 1.90729566934864e-09
-1.41597079853993 1.9157377576226e-09
-1.41547077353868 1.92421625013475e-09
-1.41497074853743 1.93273129950139e-09
-1.41447072353618 1.94128305895937e-09
-1.41397069853493 1.94987168236833e-09
-1.41347067353368 1.95849732421326e-09
-1.41297064853243 1.96716013960695e-09
-1.41247062353118 1.97586028429239e-09
-1.41197059852993 1.98459791464532e-09
-1.41147057352868 1.99337318767667e-09
-1.41097054852743 2.00218626103507e-09
-1.41047052352618 2.01103729300938e-09
-1.40997049852493 2.01992644253112e-09
-1.40947047352368 2.02885386917708e-09
-1.40897044852243 2.03781973317183e-09
-1.40847042352118 2.04682419539024e-09
-1.40797039851993 2.05586741736004e-09
-1.40747037351868 2.06494956126439e-09
-1.40697034851743 2.07407078994442e-09
-1.40647032351618 2.08323126690188e-09
-1.40597029851493 2.09243115630167e-09
-1.40547027351368 2.10167062297441e-09
-1.40497024851243 2.11094983241917e-09
-1.40447022351118 2.12026895080595e-09
-1.40397019850993 2.1296281449784e-09
-1.40347017350868 2.13902758245647e-09
-1.40297014850743 2.14846743143895e-09
-1.40247012350618 2.15794786080623e-09
-1.40197009850493 2.16746904012296e-09
-1.40147007350368 2.17703113964071e-09
-1.40097004850243 2.18663433030064e-09
-1.40047002350118 2.19627878373623e-09
-1.39996999849992 2.20596467227597e-09
-1.39946997349867 2.21569216894609e-09
-1.39896994849742 2.22546144747334e-09
-1.39846992349617 2.23527268228758e-09
-1.39796989849492 2.24512604852474e-09
-1.39746987349367 2.25502172202938e-09
-1.39696984849242 2.2649598793576e-09
-1.39646982349117 2.27494069777981e-09
-1.39596979848992 2.28496435528343e-09
-1.39546977348867 2.29503103057574e-09
-1.39496974848742 2.30514090308677e-09
-1.39446972348617 2.31529415297202e-09
-1.39396969848492 2.32549096111534e-09
-1.39346967348367 2.33573150913179e-09
-1.39296964848242 2.34601597937041e-09
-1.39246962348117 2.35634455491723e-09
-1.39196959847992 2.36671741959806e-09
-1.39146957347867 2.37713475798133e-09
-1.39096954847742 2.38759675538113e-09
-1.39046952347617 2.39810359785995e-09
-1.38996949847492 2.40865547223176e-09
-1.38946947347367 2.41925256606488e-09
-1.38896944847242 2.42989506768485e-09
-1.38846942347117 2.44058316617746e-09
-1.38796939846992 2.45131705139176e-09
-1.38746937346867 2.46209691394297e-09
-1.38696934846742 2.47292294521542e-09
-1.38646932346617 2.48379533736568e-09
-1.38596929846492 2.49471428332542e-09
-1.38546927346367 2.50567997680459e-09
-1.38496924846242 2.51669261229433e-09
-1.38446922346117 2.52775238507005e-09
-1.38396919845992 2.53885949119452e-09
-1.38346917345867 2.55001412752087e-09
-1.38296914845742 2.56121649169575e-09
-1.38246912345617 2.57246678216234e-09
-1.38196909845492 2.58376519816353e-09
-1.38146907345367 2.59511193974491e-09
-1.38096904845242 2.60650720775807e-09
-1.38046902345117 2.61795120386362e-09
-1.37996899844992 2.6294441305343e-09
-1.37946897344867 2.6409861910583e-09
-1.37896894844742 2.65257758954223e-09
-1.37846892344617 2.66421853091448e-09
-1.37796889844492 2.67590922092834e-09
-1.37746887344367 2.68764986616517e-09
-1.37696884844242 2.6994406740377e-09
-1.37646882344117 2.71128185279316e-09
-1.37596879843992 2.72317361151667e-09
-1.37546877343867 2.73511616013437e-09
-1.37496874843742 2.74710970941673e-09
-1.37446872343617 2.7591544709818e-09
-1.37396869843492 2.77125065729858e-09
-1.37346867343367 2.78339848169029e-09
-1.37296864843242 2.79559815833759e-09
-1.37246862343117 2.80784990228211e-09
-1.37196859842992 2.82015392942956e-09
-1.37146857342867 2.83251045655329e-09
-1.37096854842742 2.84491970129756e-09
-1.37046852342617 2.85738188218085e-09
-1.36996849842492 2.86989721859942e-09
-1.36946847342367 2.88246593083056e-09
-1.36896844842242 2.89508824003612e-09
-1.36846842342117 2.90776436826589e-09
-1.36796839841992 2.92049453846101e-09
-1.36746837341867 2.93327897445745e-09
-1.36696834841742 2.94611790098958e-09
-1.36646832341617 2.95901154369349e-09
-1.36596829841492 2.97196012911055e-09
-1.36546827341367 2.984963884691e-09
-1.36496824841242 2.99802303879727e-09
-1.36446822341117 3.01113782070778e-09
-1.36396819840992 3.02430846062028e-09
-1.36346817340867 3.03753518965545e-09
-1.36296814840742 3.05081823986057e-09
-1.36246812340617 3.06415784421297e-09
-1.36196809840492 3.07755423662375e-09
-1.36146807340367 3.09100765194136e-09
-1.36096804840242 3.10451832595514e-09
-1.36046802340117 3.11808649539905e-09
-1.35996799839992 3.13171239795535e-09
-1.35946797339867 3.14539627225821e-09
-1.35896794839742 3.15913835789735e-09
-1.35846792339617 3.17293889542188e-09
-1.35796789839492 3.18679812634382e-09
-1.35746787339367 3.200716293142e-09
-1.35696784839242 3.21469363926571e-09
-1.35646782339117 3.22873040913839e-09
-1.35596779838992 3.24282684816155e-09
-1.35546777338867 3.2569832027184e-09
-1.35496774838742 3.27119972017773e-09
-1.35446772338617 3.2854766488977e-09
-1.35396769838492 3.29981423822964e-09
-1.35346767338367 3.31421273852185e-09
-1.35296764838242 3.32867240112357e-09
-1.35246762338117 3.34319347838877e-09
-1.35196759837992 3.35777622367992e-09
-1.35146757337867 3.37242089137212e-09
-1.35096754837742 3.38712773685677e-09
-1.35046752337617 3.40189701654566e-09
-1.34996749837492 3.41672898787484e-09
-1.34946747337367 3.43162390930852e-09
-1.34896744837242 3.44658204034315e-09
-1.34846742337117 3.46160364151125e-09
-1.34796739836992 3.4766889743856e-09
-1.34746737336867 3.49183830158307e-09
-1.34696734836742 3.50705188676872e-09
-1.34646732336617 3.5223299946598e-09
-1.34596729836492 3.53767289102991e-09
-1.34546727336367 3.55308084271298e-09
-1.34496724836242 3.56855411760728e-09
-1.34446722336117 3.58409298467974e-09
-1.34396719835992 3.59969771396979e-09
-1.34346717335867 3.61536857659374e-09
-1.34296714835742 3.63110584474881e-09
-1.34246712335617 3.64690979171719e-09
-1.34196709835492 3.66278069187047e-09
-1.34146707335367 3.67871882067353e-09
-1.34096704835242 3.69472445468902e-09
-1.34046702335117 3.71079787158143e-09
-1.33996699834992 3.72693935012131e-09
-1.33946697334867 3.74314917018958e-09
-1.33896694834742 3.75942761278184e-09
-1.33846692334617 3.77577496001257e-09
-1.33796689834492 3.79219149511944e-09
-1.33746687334367 3.80867750246775e-09
-1.33696684834242 3.82523326755448e-09
-1.33646682334117 3.84185907701302e-09
-1.33596679833992 3.85855521861724e-09
-1.33546677333867 3.87532198128592e-09
-1.33496674833742 3.89215965508733e-09
-1.33446672333617 3.90906853124334e-09
-1.33396669833492 3.92604890213413e-09
-1.33346667333367 3.94310106130253e-09
-1.33296664833242 3.96022530345838e-09
-1.33246662333117 3.97742192448315e-09
-1.33196659832992 3.99469122143439e-09
-1.33146657332867 4.01203349255029e-09
-1.33096654832742 4.02944903725402e-09
-1.33046652332617 4.04693815615856e-09
-1.32996649832492 4.06450115107099e-09
-1.32946647332367 4.08213832499723e-09
-1.32896644832242 4.09984998214669e-09
-1.32846642332117 4.1176364279366e-09
-1.32796639831992 4.13549796899701e-09
-1.32746637331867 4.1534349131751e-09
-1.32696634831742 4.17144756954011e-09
-1.32646632331617 4.18953624838787e-09
-1.32596629831492 4.20770126124552e-09
-1.32546627331367 4.2259429208762e-09
-1.32496624831242 4.2442615412839e-09
-1.32446622331117 4.26265743771813e-09
-1.32396619830992 4.28113092667859e-09
-1.32346617330867 4.29968232592018e-09
-1.32296614830742 4.31831195445753e-09
-1.32246612330617 4.3370201325701e-09
-1.32196609830492 4.35580718180686e-09
-1.32146607330367 4.37467342499103e-09
-1.32096604830242 4.39361918622532e-09
-1.32046602330117 4.41264479089637e-09
-1.31996599829992 4.43175056568e-09
-1.31946597329866 4.45093683854607e-09
-1.31896594829741 4.47020393876323e-09
-1.31846592329616 4.48955219690408e-09
-1.31796589829491 4.50898194485015e-09
-1.31746587329366 4.52849351579686e-09
-1.31696584829241 4.54808724425838e-09
-1.31646582329116 4.56776346607303e-09
-1.31596579828991 4.58752251840791e-09
-1.31546577328866 4.6073647397643e-09
-1.31496574828741 4.62729046998267e-09
-1.31446572328616 4.64730005024763e-09
-1.31396569828491 4.66739382309328e-09
-1.31346567328366 4.68757213240823e-09
-1.31296564828241 4.70783532344079e-09
-1.31246562328116 4.72818374280425e-09
-1.31196559827991 4.74861773848189e-09
-1.31146557327866 4.76913765983233e-09
-1.31096554827741 4.78974385759483e-09
-1.31046552327616 4.81043668389448e-09
-1.30996549827491 4.83121649224744e-09
-1.30946547327366 4.85208363756629e-09
-1.30896544827241 4.87303847616534e-09
-1.30846542327116 4.89408136576602e-09
-1.30796539826991 4.91521266550221e-09
-1.30746537326866 4.93643273592548e-09
-1.30696534826741 4.95774193901082e-09
-1.30646532326616 4.97914063816163e-09
-1.30596529826491 5.00062919821555e-09
-1.30546527326366 5.02220798544974e-09
-1.30496524826241 5.04387736758628e-09
-1.30446522326116 5.06563771379775e-09
-1.30396519825991 5.08748939471289e-09
-1.30346517325866 5.10943278242189e-09
-1.30296514825741 5.13146825048215e-09
-1.30246512325616 5.1535961739237e-09
-1.30196509825491 5.17581692925485e-09
-1.30146507325366 5.19813089446791e-09
-1.30096504825241 5.22053844904479e-09
-1.30046502325116 5.24303997396246e-09
-1.29996499824991 5.26563585169898e-09
-1.29946497324866 5.28832646623887e-09
-1.29896494824741 5.31111220307909e-09
-1.29846492324616 5.33399344923464e-09
-1.29796489824491 5.35697059324436e-09
-1.29746487324366 5.38004402517666e-09
-1.29696484824241 5.40321413663548e-09
-1.29646482324116 5.42648132076598e-09
-1.29596479823991 5.4498459722605e-09
-1.29546477323866 5.47330848736425e-09
-1.29496474823741 5.49686926388132e-09
-1.29446472323616 5.52052870118068e-09
-1.29396469823491 5.54428720020204e-09
-1.29346467323366 5.56814516346165e-09
-1.29296464823241 5.5921029950586e-09
-1.29246462323116 5.61616110068048e-09
-1.29196459822991 5.64031988760963e-09
-1.29146457322866 5.66457976472923e-09
-1.29096454822741 5.68894114252907e-09
-1.29046452322616 5.71340443311187e-09
-1.28996449822491 5.73797005019942e-09
-1.28946447322366 5.7626384091386e-09
-1.28896444822241 5.78740992690757e-09
-1.28846442322116 5.81228502212196e-09
-1.28796439821991 5.83726411504094e-09
-1.28746437321866 5.86234762757373e-09
-1.28696434821741 5.88753598328565e-09
-1.28646432321616 5.91282960740427e-09
-1.28596429821491 5.93822892682603e-09
-1.28546427321366 5.96373437012217e-09
-1.28496424821241 5.98934636754543e-09
-1.28446422321116 6.01506535103625e-09
-1.28396419820991 6.04089175422898e-09
-1.28346417320866 6.06682601245851e-09
-1.28296414820741 6.09286856276671e-09
-1.28246412320616 6.11901984390879e-09
-1.28196409820491 6.14528029635979e-09
-1.28146407320366 6.17165036232103e-09
-1.28096404820241 6.19813048572668e-09
-1.28046402320116 6.2247211122504e-09
-1.27996399819991 6.25142268931181e-09
-1.27946397319866 6.27823566608299e-09
-1.27896394819741 6.30516049349531e-09
-1.27846392319616 6.33219762424588e-09
-1.27796389819491 6.35934751280437e-09
-1.27746387319366 6.38661061541967e-09
-1.27696384819241 6.41398739012644e-09
-1.27646382319116 6.44147829675197e-09
-1.27596379818991 6.46908379692304e-09
-1.27546377318866 6.49680435407259e-09
-1.27496374818741 6.52464043344658e-09
-1.27446372318616 6.55259250211072e-09
-1.27396369818491 6.58066102895734e-09
-1.27346367318366 6.60884648471254e-09
-1.27296364818241 6.63714934194284e-09
-1.27246362318116 6.66557007506208e-09
-1.27196359817991 6.69410916033862e-09
-1.27146357317866 6.72276707590204e-09
-1.27096354817741 6.75154430175044e-09
-1.27046352317616 6.78044131975733e-09
-1.26996349817491 6.80945861367856e-09
-1.26946347317366 6.83859666915962e-09
-1.26896344817241 6.86785597374277e-09
-1.26846342317116 6.89723701687394e-09
-1.26796339816991 6.92674028991019e-09
-1.26746337316866 6.9563662861266e-09
-1.26696334816741 6.98611550072371e-09
-1.26646332316616 7.01598843083468e-09
-1.26596329816491 7.04598557553269e-09
-1.26546327316366 7.07610743583785e-09
-1.26496324816241 7.10635451472506e-09
-1.26446322316116 7.13672731713083e-09
-1.26396319815991 7.16722634996114e-09
-1.26346317315866 7.19785212209853e-09
-1.26296314815741 7.2286051444095e-09
-1.26246312315616 7.25948592975211e-09
-1.26196309815491 7.29049499298351e-09
-1.26146307315366 7.32163285096729e-09
-1.26096304815241 7.35290002258113e-09
-1.26046302315116 7.38429702872426e-09
-1.25996299814991 7.41582439232502e-09
-1.25946297314866 7.44748263834873e-09
-1.25896294814741 7.47927229380513e-09
-1.25846292314616 7.51119388775595e-09
-1.25796289814491 7.54324795132292e-09
-1.25746287314366 7.57543501769515e-09
-1.25696284814241 7.60775562213714e-09
-1.25646282314116 7.64021030199657e-09
-1.25596279813991 7.67279959671187e-09
-1.25546277313866 7.70552404782019e-09
-1.25496274813741 7.73838419896541e-09
-1.25446272313616 7.77138059590581e-09
-1.25396269813491 7.80451378652225e-09
-1.25346267313366 7.83778432082573e-09
-1.25296264813241 7.87119275096568e-09
-1.25246262313116 7.90473963123797e-09
-1.25196259812991 7.93842551809288e-09
-1.25146257312866 7.972250970143e-09
-1.25096254812741 8.00621654817165e-09
-1.25046252312616 8.04032281514069e-09
-1.24996249812491 8.07457033619895e-09
-1.24946247312366 8.10895967869032e-09
-1.24896244812241 8.14349141216169e-09
-1.24846242312116 8.17816610837159e-09
-1.24796239811991 8.21298434129833e-09
-1.24746237311866 8.24794668714817e-09
-1.24696234811741 8.28305372436391e-09
-1.24646232311616 8.31830603363292e-09
-1.24596229811491 8.35370419789569e-09
-1.24546227311366 8.38924880235442e-09
-1.24496224811241 8.42494043448126e-09
-1.24446222311116 8.46077968402674e-09
-1.24396219810991 8.49676714302854e-09
-1.24346217310866 8.53290340581971e-09
-1.24296214810741 8.56918906903756e-09
-1.24246212310616 8.60562473163213e-09
-1.24196209810491 8.64221099487463e-09
-1.24146207310366 8.67894846236641e-09
-1.24096204810241 8.71583774004749e-09
-1.24046202310116 8.7528794362054e-09
-1.23996199809991 8.79007416148387e-09
-1.23946197309865 8.82742252889149e-09
-1.2389619480974 8.86492515381063e-09
-1.23846192309615 8.90258265400654e-09
-1.2379618980949 8.9403956496359e-09
-1.23746187309365 8.97836476325572e-09
-1.2369618480924 9.01649061983266e-09
-1.23646182309115 9.05477384675153e-09
-1.2359617980899 9.09321507382469e-09
-1.23546177308865 9.13181493330094e-09
-1.2349617480874 9.17057405987456e-09
-1.23446172308615 9.20949309069432e-09
-1.2339616980849 9.24857266537301e-09
-1.23346167308365 9.28781342599622e-09
-1.2329616480824 9.32721601713177e-09
-1.23246162308115 9.36678108583882e-09
-1.2319615980799 9.40650928167704e-09
-1.23146157307865 9.44640125671636e-09
-1.2309615480774 9.48645766554587e-09
-1.23046152307615 9.52667916528325e-09
-1.2299614980749 9.56706641558443e-09
-1.22946147307365 9.60762007865274e-09
-1.2289614480724 9.64834081924854e-09
-1.22846142307115 9.68922930469884e-09
-1.2279613980699 9.73028620490642e-09
-1.22746137306865 9.77151219235978e-09
-1.2269613480674 9.81290794214272e-09
-1.22646132306615 9.85447413194384e-09
-1.2259612980649 9.89621144206644e-09
-1.22546127306365 9.9381205554378e-09
-1.2249612480624 9.9802021576193e-09
-1.22446122306115 1.00224569368162e-08
-1.2239611980599 1.00648855838874e-08
-1.22346117305865 1.01074887923549e-08
-1.2229611480574 1.01502672584145e-08
-1.22246112305615 1.01932216809448e-08
-1.2219610980549 1.0236352761518e-08
-1.22146107305365 1.02796612044094e-08
-1.2209610480524 1.03231477166073e-08
-1.22046102305115 1.03668130078234e-08
-1.2199609980499 1.04106577905029e-08
-1.21946097304865 1.04546827798344e-08
-1.2189609480474 1.04988886937604e-08
-1.21846092304615 1.05432762529869e-08
-1.2179608980449 1.05878461809944e-08
-1.21746087304365 1.06325992040475e-08
-1.2169608480424 1.0677536051206e-08
-1.21646082304115 1.07226574543342e-08
-1.2159607980399 1.07679641481124e-08
-1.21546077303865 1.08134568700464e-08
-1.2149607480374 1.08591363604784e-08
-1.21446072303615 1.09050033625978e-08
-1.2139606980349 1.09510586224511e-08
-1.21346067303365 1.09973028889527e-08
-1.2129606480324 1.10437369138957e-08
-1.21246062303115 1.10903614519624e-08
-1.2119605980299 1.11371772607353e-08
-1.21146057302865 1.11841851007071e-08
-1.2109605480274 1.12313857352919e-08
-1.21046052302615 1.12787799308363e-08
-1.2099604980249 1.13263684566299e-08
-1.20946047302365 1.1374152084916e-08
-1.2089604480224 1.14221315909029e-08
-1.20846042302115 1.14703077527746e-08
-1.2079603980199 1.15186813517018e-08
-1.20746037301865 1.15672531718534e-08
-1.2069603480174 1.16160240004068e-08
-1.20646032301615 1.16649946275593e-08
-1.2059602980149 1.17141658465397e-08
-1.20546027301365 1.17635384536189e-08
-1.2049602480124 1.18131132481215e-08
-1.20446022301115 1.18628910324368e-08
-1.2039601980099 1.19128726120302e-08
-1.20346017300865 1.19630587954546e-08
-1.2029601480074 1.20134503943621e-08
-1.20246012300615 1.20640482235145e-08
-1.2019600980049 1.21148531007959e-08
-1.20146007300365 1.21658658472232e-08
-1.2009600480024 1.22170872869585e-08
-1.20046002300115 1.22685182473203e-08
-1.1999599979999 1.2320159558795e-08
-1.19945997299865 1.23720120550485e-08
-1.1989599479974 1.24240765729385e-08
-1.19845992299615 1.24763539525258e-08
-1.1979598979949 1.25288450370861e-08
-1.19745987299365 1.25815506731221e-08
-1.1969598479924 1.26344717103746e-08
-1.19645982299115 1.26876090018358e-08
-1.1959597979899 1.27409634037602e-08
-1.19545977298865 1.27945357756765e-08
-1.1949597479874 1.28483269804006e-08
-1.19445972298615 1.29023378840468e-08
-1.1939596979849 1.29565693560402e-08
-1.19345967298365 1.30110222691294e-08
-1.1929596479824 1.30656974993976e-08
-1.19245962298115 1.31205959262758e-08
-1.1919595979799 1.31757184325549e-08
-1.19145957297865 1.3231065904398e-08
-1.1909595479774 1.32866392313526e-08
-1.19045952297615 1.33424393063632e-08
-1.1899594979749 1.33984670257837e-08
-1.18945947297365 1.34547232893902e-08
-1.1889594479724 1.35112090003932e-08
-1.18845942297115 1.35679250654503e-08
-1.1879593979699 1.36248723946793e-08
-1.18745937296865 1.36820519016698e-08
-1.1869593479674 1.37394645034974e-08
-1.18645932296615 1.37971111207355e-08
-1.1859592979649 1.38549926774681e-08
-1.18545927296365 1.39131101013032e-08
-1.1849592479624 1.39714643233856e-08
-1.18445922296115 1.40300562784095e-08
-1.1839591979599 1.40888869046321e-08
-1.18345917295865 1.4147957143886e-08
-1.1829591479574 1.42072679415926e-08
-1.18245912295615 1.42668202467756e-08
-1.1819590979549 1.43266150120737e-08
-1.18145907295365 1.4386653193754e-08
-1.1809590479524 1.44469357517255e-08
-1.18045902295115 1.45074636495519e-08
-1.1799589979499 1.45682378544658e-08
-1.17945897294865 1.46292593373813e-08
-1.1789589479474 1.4690529072908e-08
-1.17845892294615 1.47520480393644e-08
-1.1779588979449 1.48138172187912e-08
-1.17745887294365 1.48758375969656e-08
-1.1769588479424 1.49381101634143e-08
-1.17645882294115 1.50006359114274e-08
-1.1759587979399 1.50634158380722e-08
-1.17545877293865 1.5126450944207e-08
-1.1749587479374 1.51897422344953e-08
-1.17445872293615 1.5253290717419e-08
-1.1739586979349 1.53170974052931e-08
-1.17345867293365 1.53811633142788e-08
-1.1729586479324 1.54454894643988e-08
-1.17245862293115 1.55100768795504e-08
-1.1719585979299 1.55749265875198e-08
-1.17145857292865 1.56400396199965e-08
-1.1709585479274 1.57054170125879e-08
-1.17045852292615 1.57710598048329e-08
-1.1699584979249 1.58369690402167e-08
-1.16945847292365 1.5903145766185e-08
-1.1689584479224 1.59695910341583e-08
-1.16845842292115 1.60363058995472e-08
-1.1679583979199 1.6103291421766e-08
-1.16745837291865 1.61705486642476e-08
-1.1669583479174 1.62380786944586e-08
-1.16645832291615 1.63058825839134e-08
-1.1659582979149 1.63739614081891e-08
-1.16545827291365 1.64423162469409e-08
-1.1649582479124 1.6510948183916e-08
-1.16445822291115 1.6579858306969e-08
-1.1639581979099 1.66490477080771e-08
-1.16345817290865 1.67185174833548e-08
-1.1629581479074 1.67882687330692e-08
-1.16245812290615 1.68583025616546e-08
-1.1619580979049 1.6928620077728e-08
-1.16145807290365 1.69992223941048e-08
-1.1609580479024 1.70701106278134e-08
-1.16045802290114 1.71412859001108e-08
-1.1599579978999 1.72127493364979e-08
-1.15945797289864 1.72845020667349e-08
-1.15895794789739 1.73565452248572e-08
-1.15845792289614 1.74288799491905e-08
-1.15795789789489 1.75015073823664e-08
-1.15745787289364 1.75744286713383e-08
-1.15695784789239 1.76476449673969e-08
-1.15645782289114 1.77211574261865e-08
-1.15595779788989 1.77949672077199e-08
-1.15545777288864 1.78690754763949e-08
-1.15495774788739 1.794348340101e-08
-1.15445772288614 1.80181921547809e-08
-1.15395769788489 1.80932029153557e-08
-1.15345767288364 1.81685168648314e-08
-1.15295764788239 1.82441351897705e-08
-1.15245762288114 1.83200590812161e-08
-1.15195759787989 1.83962897347094e-08
-1.15145757287864 1.84728283503054e-08
-1.15095754787739 1.85496761325891e-08
-1.15045752287614 1.86268342906921e-08
-1.14995749787489 1.87043040383095e-08
-1.14945747287364 1.87820865937159e-08
-1.14895744787239 1.88601831797824e-08
-1.14845742287114 1.89385950239929e-08
-1.14795739786989 1.90173233584607e-08
-1.14745737286864 1.90963694199462e-08
-1.14695734786739 1.91757344498728e-08
-1.14645732286614 1.9255419694344e-08
-1.14595729786489 1.93354264041608e-08
-1.14545727286364 1.94157558348378e-08
-1.14495724786239 1.94964092466214e-08
-1.14445722286114 1.95773879045063e-08
-1.14395719785989 1.96586930782525e-08
-1.14345717285864 1.97403260424028e-08
-1.14295714785739 1.98222880763002e-08
-1.14245712285614 1.99045804641056e-08
-1.14195709785489 1.99872044948144e-08
-1.14145707285364 2.00701614622743e-08
-1.14095704785239 2.01534526652031e-08
-1.14045702285114 2.02370794072063e-08
-1.13995699784989 2.03210429967945e-08
-1.13945697284864 2.04053447474012e-08
-1.13895694784739 2.04899859774009e-08
-1.13845692284614 2.05749680101264e-08
-1.13795689784489 2.06602921738872e-08
-1.13745687284364 2.07459598019874e-08
-1.13695684784239 2.08319722327437e-08
-1.13645682284114 2.09183308095027e-08
-1.13595679783989 2.10050368806608e-08
-1.13545677283864 2.10920917996811e-08
-1.13495674783739 2.11794969251119e-08
-1.13445672283614 2.12672536206052e-08
-1.13395669783489 2.1355363254935e-08
-1.13345667283364 2.14438272020163e-08
-1.13295664783239 2.15326468409229e-08
-1.13245662283114 2.16218235559062e-08
-1.13195659782989 2.17113587364143e-08
-1.13145657282864 2.18012537771102e-08
-1.13095654782739 2.18915100778911e-08
-1.13045652282614 2.1982129043907e-08
-1.12995649782489 2.20731120855792e-08
-1.12945647282364 2.216446061862e-08
-1.12895644782239 2.22561760640516e-08
-1.12845642282114 2.23482598482251e-08
-1.12795639781989 2.24407134028396e-08
-1.12745637281864 2.25335381649615e-08
-1.12695634781739 2.26267355770439e-08
-1.12645632281614 2.27203070869461e-08
-1.12595629781489 2.28142541479532e-08
-1.12545627281364 2.29085782187945e-08
-1.12495624781239 2.30032807636651e-08
-1.12445622281114 2.30983632522432e-08
-1.12395619780989 2.31938271597119e-08
-1.12345617280864 2.32896739667781e-08
-1.12295614780739 2.33859051596921e-08
-1.12245612280614 2.34825222302674e-08
-1.12195609780489 2.3579526675902e-08
-1.12145607280364 2.36769199995972e-08
-1.12095604780239 2.37747037099782e-08
-1.12045602280114 2.3872879321314e-08
-1.11995599779989 2.39714483535378e-08
-1.11945597279864 2.40704123322679e-08
-1.11895594779739 2.41697727888278e-08
-1.11845592279614 2.42695312602655e-08
-1.11795589779489 2.43696892893764e-08
-1.11745587279364 2.44702484247214e-08
-1.11695584779239 2.45712102206499e-08
-1.11645582279114 2.46725762373191e-08
-1.11595579778989 2.47743480407147e-08
-1.11545577278864 2.48765272026728e-08
-1.11495574778739 2.49791153009005e-08
-1.11445572278614 2.50821139189966e-08
-1.11395569778489 2.51855246464734e-08
-1.11345567278364 2.52893490787769e-08
-1.11295564778239 2.53935888173088e-08
-1.11245562278114 2.54982454694478e-08
-1.11195559777989 2.56033206485714e-08
-1.11145557277864 2.57088159740757e-08
-1.11095554777739 2.58147330713994e-08
-1.11045552277614 2.59210735720433e-08
-1.10995549777489 2.60278391135932e-08
-1.10945547277364 2.61350313397419e-08
-1.10895544777239 2.62426519003093e-08
-1.10845542277114 2.63507024512669e-08
-1.10795539776989 2.64591846547574e-08
-1.10745537276864 2.65681001791186e-08
-1.10695534776739 2.66774506989047e-08
-1.10645532276614 2.67872378949081e-08
-1.10595529776489 2.68974634541828e-08
-1.10545527276364 2.7008129070066e-08
-1.10495524776239 2.71192364422012e-08
-1.10445522276114 2.72307872765594e-08
-1.10395519775989 2.73427832854641e-08
-1.10345517275864 2.74552261876109e-08
-1.10295514775739 2.75681177080932e-08
-1.10245512275614 2.76814595784233e-08
-1.10195509775489 2.77952535365556e-08
-1.10145507275364 2.79095013269102e-08
-1.10095504775239 2.80242047003949e-08
-1.10045502275114 2.81393654144299e-08
-1.09995499774989 2.82549852329697e-08
-1.09945497274864 2.83710659265269e-08
-1.09895494774739 2.84876092721953e-08
-1.09845492274614 2.86046170536743e-08
-1.09795489774489 2.87220910612917e-08
-1.09745487274364 2.88400330920268e-08
-1.09695484774239 2.89584449495356e-08
-1.09645482274114 2.90773284441731e-08
-1.09595479773989 2.91966853930183e-08
-1.09545477273864 2.93165176198979e-08
-1.09495474773739 2.94368269554092e-08
-1.09445472273614 2.95576152369464e-08
-1.09395469773489 2.96788843087224e-08
-1.09345467273364 2.98006360217953e-08
-1.09295464773239 2.99228722340913e-08
-1.09245462273114 3.00455948104296e-08
-1.09195459772989 3.01688056225465e-08
-1.09145457272864 3.02925065491211e-08
-1.09095454772739 3.04166994757996e-08
-1.09045452272614 3.05413862952185e-08
-1.08995449772489 3.06665689070325e-08
-1.08945447272364 3.07922492179363e-08
-1.08895444772239 3.09184291416919e-08
-1.08845442272114 3.10451105991533e-08
-1.08795439771989 3.117229551829e-08
-1.08745437271864 3.12999858342152e-08
-1.08695434771739 3.14281834892082e-08
-1.08645432271614 3.15568904327422e-08
-1.08595429771489 3.16861086215089e-08
-1.08545427271364 3.1815840019444e-08
-1.08495424771239 3.19460865977524e-08
-1.08445422271114 3.20768503349361e-08
-1.08395419770989 3.22081332168178e-08
-1.08345417270864 3.23399372365677e-08
-1.08295414770739 3.24722643947304e-08
-1.08245412270614 3.26051166992498e-08
-1.08195409770489 3.27384961654958e-08
-1.08145407270364 3.28724048162917e-08
-1.08095404770239 3.30068446819382e-08
-1.08045402270113 3.31418178002427e-08
-1.07995399769989 3.32773262165437e-08
-1.07945397269863 3.34133719837389e-08
-1.07895394769738 3.35499571623119e-08
-1.07845392269613 3.36870838203576e-08
-1.07795389769488 3.38247540336109e-08
-1.07745387269363 3.39629698854733e-08
-1.07695384769238 3.41017334670398e-08
-1.07645382269113 3.42410468771255e-08
-1.07595379768988 3.43809122222949e-08
-1.07545377268863 3.45213316168867e-08
-1.07495374768738 3.46623071830439e-08
-1.07445372268613 3.48038410507399e-08
-1.07395369768488 3.4945935357806e-08
-1.07345367268363 3.50885922499606e-08
-1.07295364768238 3.52318138808353e-08
-1.07245362268113 3.53756024120045e-08
-1.07195359767988 3.55199600130129e-08
-1.07145357267863 3.56648888614032e-08
-1.07095354767738 3.58103911427446e-08
-1.07045352267613 3.59564690506619e-08
-1.06995349767488 3.61031247868635e-08
-1.06945347267363 3.62503605611687e-08
-1.06895344767238 3.63981785915393e-08
-1.06845342267113 3.65465811041048e-08
-1.06795339766988 3.66955703331942e-08
-1.06745337266863 3.68451485213636e-08
-1.06695334766738 3.6995317919425e-08
-1.06645332266613 3.71460807864765e-08
-1.06595329766488 3.729743938993e-08
-1.06545327266363 3.74493960055422e-08
-1.06495324766238 3.76019529174434e-08
-1.06445322266113 3.77551124181664e-08
-1.06395319765988 3.79088768086765e-08
-1.06345317265863 3.80632483984019e-08
-1.06295314765738 3.82182295052635e-08
-1.06245312265613 3.83738224557028e-08
-1.06195309765488 3.85300295847152e-08
-1.06145307265363 3.86868532358772e-08
-1.06095304765238 3.88442957613786e-08
-1.06045302265113 3.90023595220519e-08
-1.05995299764988 3.91610468874029e-08
-1.05945297264863 3.93203602356415e-08
-1.05895294764738 3.94803019537117e-08
-1.05845292264613 3.96408744373233e-08
-1.05795289764488 3.98020800909823e-08
-1.05745287264363 3.99639213280215e-08
-1.05695284764238 4.01264005706314e-08
-1.05645282264113 4.02895202498928e-08
-1.05595279763988 4.04532828058071e-08
-1.05545277263863 4.06176906873266e-08
-1.05495274763738 4.07827463523881e-08
-1.05445272263613 4.09484522679428e-08
-1.05395269763488 4.11148109099892e-08
-1.05345267263363 4.12818247636039e-08
-1.05295264763238 4.14494963229739e-08
-1.05245262263113 4.16178280914291e-08
-1.05195259762988 4.17868225814732e-08
-1.05145257262863 4.19564823148174e-08
-1.05095254762738 4.21268098224118e-08
-1.05045252262613 4.22978076444779e-08
-1.04995249762488 4.24694783305408e-08
-1.04945247262363 4.26418244394633e-08
-1.04895244762238 4.28148485394777e-08
-1.04845242262113 4.29885532082176e-08
-1.04795239761988 4.31629410327531e-08
-1.04745237261863 4.33380146096222e-08
-1.04695234761738 4.35137765448645e-08
-1.04645232261613 4.36902294540553e-08
-1.04595229761488 4.38673759623374e-08
-1.04545227261363 4.40452187044563e-08
-1.04495224761238 4.42237603247925e-08
-1.04445222261113 4.4403003477396e-08
-1.04395219760988 4.45829508260209e-08
-1.04345217260863 4.47636050441576e-08
-1.04295214760738 4.49449688150675e-08
-1.04245212260613 4.51270448318186e-08
-1.04195209760488 4.53098357973187e-08
-1.04145207260363 4.5493344424349e-08
-1.04095204760238 4.56775734356006e-08
-1.04045202260113 4.58625255637073e-08
-1.03995199759988 4.6048203551282e-08
-1.03945197259863 4.62346101509509e-08
-1.03895194759738 4.64217481253875e-08
-1.03845192259613 4.66096202473499e-08
-1.03795189759488 4.6798229299714e-08
-1.03745187259363 4.69875780755101e-08
-1.03695184759238 4.71776693779587e-08
-1.03645182259113 4.73685060205045e-08
-1.03595179758988 4.75600908268529e-08
-1.03545177258863 4.77524266310069e-08
-1.03495174758738 4.79455162773025e-08
-1.03445172258613 4.81393626204428e-08
-1.03395169758488 4.83339685255377e-08
-1.03345167258363 4.85293368681371e-08
-1.03295164758238 4.87254705342694e-08
-1.03245162258113 4.89223724204775e-08
-1.03195159757988 4.91200454338542e-08
-1.03145157257863 4.93184924920817e-08
-1.03095154757738 4.95177165234652e-08
-1.03045152257613 4.97177204669732e-08
-1.02995149757488 4.9918507272273e-08
-1.02945147257363 5.01200798997671e-08
-1.02895144757238 5.03224413206327e-08
-1.02845142257113 5.05255945168579e-08
-1.02795139756988 5.07295424812804e-08
-1.02745137256863 5.09342882176235e-08
-1.02695134756738 5.11398347405363e-08
-1.02645132256613 5.13461850756296e-08
-1.02595129756488 5.15533422595157e-08
-1.02545127256363 5.17613093398464e-08
-1.02495124756238 5.19700893753501e-08
-1.02445122256113 5.21796854358728e-08
-1.02395119755988 5.23901006024136e-08
-1.02345117255863 5.26013379671669e-08
-1.02295114755738 5.28134006335593e-08
-1.02245112255613 5.30262917162884e-08
-1.02195109755488 5.32400143413628e-08
-1.02145107255363 5.34545716461425e-08
-1.02095104755238 5.36699667793761e-08
-1.02045102255113 5.38862029012412e-08
-1.01995099754988 5.41032831833859e-08
-1.01945097254863 5.43212108089653e-08
-1.01895094754738 5.45399889726844e-08
-1.01845092254613 5.47596208808374e-08
-1.01795089754488 5.49801097513466e-08
-1.01745087254363 5.52014588138051e-08
-1.01695084754238 5.54236713095148e-08
-1.01645082254113 5.56467504915292e-08
-1.01595079753988 5.58706996246938e-08
-1.01545077253863 5.60955219856855e-08
-1.01495074753738 5.63212208630544e-08
-1.01445072253613 5.65477995572664e-08
-1.01395069753488 5.67752613807431e-08
-1.01345067253363 5.70036096579032e-08
-1.01295064753238 5.72328477252047e-08
-1.01245062253113 5.74629789311862e-08
-1.01195059752988 5.76940066365089e-08
-1.01145057252863 5.79259342139996e-08
-1.01095054752738 5.81587650486899e-08
-1.01045052252613 5.83925025378632e-08
-1.00995049752488 5.86271500910919e-08
-1.00945047252363 5.88627111302837e-08
-1.00895044752238 5.90991890897236e-08
-1.00845042252113 5.93365874161154e-08
-1.00795039751988 5.95749095686251e-08
-1.00745037251863 5.98141590189254e-08
-1.00695034751738 6.00543392512386e-08
-1.00645032251613 6.02954537623773e-08
-1.00595029751488 6.05375060617926e-08
-1.00545027251363 6.0780499671613e-08
-1.00495024751238 6.10244381266921e-08
-1.00445022251113 6.12693249746512e-08
-1.00395019750988 6.15151637759216e-08
-1.00345017250863 6.17619581037921e-08
-1.00295014750738 6.20097115444509e-08
-1.00245012250613 6.22584276970319e-08
-1.00195009750488 6.25081101736587e-08
-1.00145007250363 6.27587625994885e-08
-1.00095004750237 6.3010388612758e-08
-1.00045002250113 6.32629918648298e-08
-0.999949997499875 6.35165760202357e-08
-0.999449972498625 6.37711447567226e-08
-0.998949947497375 6.4026701765299e-08
-0.998449922496125 6.42832507502801e-08
-0.997949897494875 6.45407954293333e-08
-0.997449872493625 6.47993395335254e-08
-0.996949847492375 6.50588868073675e-08
-0.996449822491124 6.53194410088627e-08
-0.995949797489875 6.55810059095509e-08
-0.995449772488624 6.58435852945577e-08
-0.994949747487374 6.61071829626388e-08
-0.994449722486124 6.63718027262289e-08
-0.993949697484874 6.66374484114877e-08
-0.993449672483624 6.69041238583473e-08
-0.992949647482374 6.71718329205609e-08
-0.992449622481124 6.74405794657477e-08
-0.991949597479874 6.77103673754437e-08
-0.991449572478624 6.79812005451475e-08
-0.990949547477374 6.8253082884369e-08
-0.990449522476124 6.85260183166779e-08
-0.989949497474874 6.88000107797512e-08
-0.989449472473624 6.90750642254235e-08
-0.988949447472374 6.93511826197327e-08
-0.988449422471124 6.96283699429726e-08
-0.987949397469873 6.99066301897386e-08
-0.987449372468623 7.01859673689787e-08
-0.986949347467373 7.04663855040419e-08
-0.986449322466123 7.07478886327285e-08
-0.985949297464873 7.10304808073398e-08
-0.985449272463623 7.13141660947261e-08
-0.984949247462373 7.15989485763394e-08
-0.984449222461123 7.18848323482812e-08
-0.983949197459873 7.21718215213545e-08
-0.983449172458623 7.24599202211128e-08
-0.982949147457373 7.27491325879114e-08
-0.982449122456123 7.30394627769598e-08
-0.981949097454873 7.33309149583683e-08
-0.981449072453623 7.36234933172044e-08
-0.980949047452373 7.39172020535405e-08
-0.980449022451122 7.42120453825063e-08
-0.979948997449873 7.45080275343407e-08
-0.979448972448622 7.48051527544436e-08
-0.978948947447372 7.51034253034281e-08
-0.978448922446122 7.54028494571708e-08
-0.977948897444872 7.57034295068672e-08
-0.977448872443622 7.60051697590816e-08
-0.976948847442372 7.63080745358008e-08
-0.976448822441122 7.66121481744867e-08
-0.975948797439872 7.69173950281288e-08
-0.975448772438622 7.72238194652996e-08
-0.974948747437372 7.75314258702035e-08
-0.974448722436122 7.78402186427358e-08
-0.973948697434872 7.81502021985314e-08
-0.973448672433622 7.84613809690222e-08
-0.972948647432372 7.87737594014888e-08
-0.972448622431122 7.90873419591159e-08
-0.971948597429871 7.94021331210474e-08
-0.971448572428621 7.97181373824378e-08
-0.970948547427371 8.00353592545113e-08
-0.970448522426121 8.03538032646132e-08
-0.969948497424871 8.06734739562666e-08
-0.969448472423621 8.09943758892274e-08
-0.968948447422371 8.13165136395393e-08
-0.968448422421121 8.16398917995907e-08
-0.967948397419871 8.19645149781681e-08
-0.967448372418621 8.2290387800515e-08
-0.966948347417371 8.2617514908386e-08
-0.966448322416121 8.29459009601037e-08
-0.965948297414871 8.32755506306154e-08
-0.965448272413621 8.36064686115493e-08
-0.964948247412371 8.39386596112733e-08
-0.964448222411121 8.42721283549484e-08
-0.96394819740987 8.46068795845899e-08
-0.96344817240862 8.49429180591222e-08
-0.96294814740737 8.52802485544375e-08
-0.96244812240612 8.56188758634535e-08
-0.96194809740487 8.59588047961712e-08
-0.96144807240362 8.63000401797339e-08
-0.96094804740237 8.66425868584836e-08
-0.96044802240112 8.69864496940223e-08
-0.95994799739987 8.73316335652687e-08
-0.95944797239862 8.76781433685177e-08
-0.95894794739737 8.80259840174996e-08
-0.95844792239612 8.83751604434397e-08
-0.95794789739487 8.87256775951184e-08
-0.95744787239362 8.90775404389279e-08
-0.95694784739237 8.94307539589368e-08
-0.956447822391119 8.97853231569463e-08
-0.955947797389869 9.01412530525522e-08
-0.955447772388619 9.04985486832051e-08
-0.954947747387369 9.08572151042709e-08
-0.954447722386119 9.12172573890932e-08
-0.953947697384869 9.15786806290505e-08
-0.953447672383619 9.19414899336226e-08
-0.952947647382369 9.23056904304479e-08
-0.952447622381119 9.26712872653874e-08
-0.951947597379869 9.30382856025856e-08
-0.951447572378619 9.34066906245323e-08
-0.950947547377369 9.37765075321268e-08
-0.950447522376119 9.41477415447369e-08
-0.949947497374869 9.45203979002656e-08
-0.949447472373619 9.48944818552105e-08
-0.948947447372368 9.52699986847293e-08
-0.948447422371119 9.56469536827013e-08
-0.947947397369868 9.60253521617923e-08
-0.947447372368618 9.64051994535181e-08
-0.946947347367368 9.67865009083061e-08
-0.946447322366118 9.71692618955638e-08
-0.945947297364868 9.75534878037386e-08
-0.945447272363618 9.79391840403851e-08
-0.944947247362368 9.8326356032229e-08
-0.944447222361118 9.87150092252313e-08
-0.943947197359868 9.91051490846556e-08
-0.943447172358618 9.949678109513e-08
-0.942947147357368 9.98899107607164e-08
-0.942447122356118 1.00284543604973e-07
-0.941947097354868 1.00680685171024e-07
-0.941447072353618 1.0107834102162e-07
-0.940947047352368 1.0147751673921e-07
-0.940447022351117 1.01878217926008e-07
-0.939946997349868 1.02280450204053e-07
-0.939446972348617 1.02684219215285e-07
-0.938946947347367 1.03089530621606e-07
-0.938446922346117 1.03496390104949e-07
-0.937946897344867 1.03904803367348e-07
-0.937446872343617 1.04314776131002e-07
-0.936946847342367 1.04726314138348e-07
-0.936446822341117 1.05139423152122e-07
-0.935946797339867 1.05554108955437e-07
-0.935446772338617 1.05970377351845e-07
-0.934946747337367 1.06388234165405e-07
-0.934446722336117 1.0680768524076e-07
-0.933946697334867 1.07228736443197e-07
-0.933446672333617 1.07651393658725e-07
-0.932946647332367 1.08075662794138e-07
-0.932446622331117 1.08501549777089e-07
-0.931946597329866 1.08929060556159e-07
-0.931446572328616 1.0935820110093e-07
-0.930946547327366 1.09788977402053e-07
-0.930446522326116 1.10221395471316e-07
-0.929946497324866 1.10655461341725e-07
-0.929446472323616 1.11091181067564e-07
-0.928946447322366 1.11528560724477e-07
-0.928446422321116 1.11967606409531e-07
-0.927946397319866 1.12408324241294e-07
-0.927446372318616 1.12850720359906e-07
-0.926946347317366 1.1329480092715e-07
-0.926446322316116 1.13740572126527e-07
-0.925946297314866 1.14188040163326e-07
-0.925446272313616 1.14637211264703e-07
-0.924946247312366 1.15088091679747e-07
-0.924446222311116 1.15540687679559e-07
-0.923946197309865 1.15995005557327e-07
-0.923446172308615 1.16451051628394e-07
-0.922946147307365 1.16908832230339e-07
-0.922446122306115 1.17368353723048e-07
-0.921946097304865 1.17829622488791e-07
-0.921446072303615 1.18292644932295e-07
-0.920946047302365 1.18757427480821e-07
-0.920446022301115 1.19223976584241e-07
-0.919945997299865 1.19692298715107e-07
-0.919445972298615 1.2016240036874e-07
-0.918945947297365 1.20634288063292e-07
-0.918445922296115 1.21107968339834e-07
-0.917945897294865 1.21583447762425e-07
-0.917445872293615 1.22060732918194e-07
-0.916945847292365 1.22539830417417e-07
-0.916445822291114 1.23020746893589e-07
-0.915945797289864 1.23503489003512e-07
-0.915445772288614 1.23988063427363e-07
-0.914945747287364 1.24474476868778e-07
-0.914445722286114 1.2496273605493e-07
-0.913945697284864 1.25452847736605e-07
-0.913445672283614 1.25944818688288e-07
-0.912945647282364 1.2643865570823e-07
-0.912445622281114 1.26934365618544e-07
-0.911945597279864 1.27431955265267e-07
-0.911445572278614 1.27931431518458e-07
-0.910945547277364 1.28432801272262e-07
-0.910445522276114 1.28936071445003e-07
-0.909945497274864 1.29441248979259e-07
-0.909445472273614 1.29948340841941e-07
-0.908945447272363 1.30457354024384e-07
-0.908445422271114 1.30968295542414e-07
-0.907945397269863 1.31481172436446e-07
-0.907445372268613 1.31995991771553e-07
-0.906945347267363 1.32512760637555e-07
-0.906445322266113 1.33031486149102e-07
-0.905945297264863 1.33552175445753e-07
-0.905445272263613 1.34074835692062e-07
-0.904945247262363 1.34599474077663e-07
-0.904445222261113 1.35126097817348e-07
-0.903945197259863 1.3565471415116e-07
-0.903445172258613 1.36185330344465e-07
-0.902945147257363 1.36717953688052e-07
-0.902445122256113 1.372525914982e-07
-0.901945097254863 1.37789251116781e-07
-0.901445072253613 1.3832793991133e-07
-0.900945047252363 1.38868665275141e-07
-0.900445022251112 1.39411434627349e-07
-0.899944997249863 1.39956255413015e-07
-0.899444972248612 1.40503135103215e-07
-0.898944947247362 1.41052081195123e-07
-0.898444922246112 1.41603101212105e-07
-0.897944897244862 1.42156202703796e-07
-0.897444872243612 1.42711393246197e-07
-0.896944847242362 1.43268680441759e-07
-0.896444822241112 1.43828071919469e-07
-0.895944797239862 1.44389575334941e-07
-0.895444772238612 1.44953198370505e-07
-0.894944747237362 1.45518948735293e-07
-0.894444722236112 1.46086834165332e-07
-0.893944697234862 1.4665686242363e-07
-0.893444672233612 1.47229041300268e-07
-0.892944647232362 1.4780337861249e-07
-0.892444622231112 1.4837988220479e-07
-0.891944597229861 1.48958559949008e-07
-0.891444572228611 1.49539419744418e-07
-0.890944547227361 1.50122469517814e-07
-0.890444522226111 1.50707717223615e-07
-0.889944497224861 1.51295170843942e-07
-0.889444472223611 1.51884838388719e-07
-0.888944447222361 1.52476727895762e-07
-0.888444422221111 1.53070847430872e-07
-0.887944397219861 1.5366720508793e-07
-0.887444372218611 1.54265808988985e-07
-0.886944347217361 1.54866667284355e-07
-0.886444322216111 1.55469788152714e-07
-0.885944297214861 1.56075179801189e-07
-0.885444272213611 1.56682850465455e-07
-0.884944247212361 1.57292808409827e-07
-0.88444422221111 1.57905061927359e-07
-0.883944197209861 1.58519619339935e-07
-0.88344417220861 1.59136488998366e-07
-0.88294414720736 1.5975567928249e-07
-0.88244412220611 1.6037719860126e-07
-0.88194409720486 1.61001055392848e-07
-0.88144407220361 1.61627258124736e-07
-0.88094404720236 1.6225581529382e-07
-0.88044402220111 1.62886735426497e-07
-0.87994399719986 1.63520027078775e-07
-0.87944397219861 1.6415569883636e-07
-0.87894394719736 1.64793759314761e-07
-0.87844392219611 1.65434217159388e-07
-0.87794389719486 1.66077081045645e-07
-0.87744387219361 1.6672235967904e-07
-0.87694384719236 1.67370061795271e-07
-0.87644382219111 1.68020196160338e-07
-0.875943797189859 1.68672771570639e-07
-0.875443772188609 1.69327796853064e-07
-0.874943747187359 1.69985280865108e-07
-0.874443722186109 1.70645232494959e-07
-0.873943697184859 1.71307660661612e-07
-0.873443672183609 1.71972574314959e-07
-0.872943647182359 1.726399824359e-07
-0.872443622181109 1.73309894036441e-07
-0.871943597179859 1.73982318159797e-07
-0.871443572178609 1.74657263880496e-07
-0.870943547177359 1.75334740304482e-07
-0.870443522176109 1.76014756569218e-07
-0.869943497174859 1.7669732184379e-07
-0.869443472173609 1.77382445329014e-07
-0.868943447172358 1.78070136257535e-07
-0.868443422171109 1.78760403893936e-07
-0.867943397169858 1.79453257534847e-07
-0.867443372168608 1.80148706509037e-07
-0.866943347167358 1.80846760177538e-07
-0.866443322166108 1.81547427933735e-07
-0.865943297164858 1.82250719203486e-07
-0.865443272163608 1.82956643445219e-07
-0.864943247162358 1.83665210150041e-07
-0.864443222161108 1.84376428841854e-07
-0.863943197159858 1.85090309077448e-07
-0.863443172158608 1.85806860446626e-07
-0.862943147157358 1.86526092572295e-07
-0.862443122156108 1.87248015110592e-07
-0.861943097154858 1.87972637750983e-07
-0.861443072153608 1.88699970216371e-07
-0.860943047152358 1.89430022263216e-07
-0.860443022151107 1.90162803681633e-07
-0.859942997149857 1.90898324295514e-07
-0.859442972148607 1.91636593962629e-07
-0.858942947147357 1.92377622574746e-07
-0.858442922146107 1.93121420057735e-07
-0.857942897144857 1.93867996371686e-07
-0.857442872143607 1.94617361511019e-07
-0.856942847142357 1.95369525504593e-07
-0.856442822141107 1.96124498415828e-07
-0.855942797139857 1.96882290342808e-07
-0.855442772138607 1.97642911418404e-07
-0.854942747137357 1.9840637181038e-07
-0.854442722136107 1.99172681721513e-07
-0.853942697134857 1.99941851389708e-07
-0.853442672133607 2.00713891088107e-07
-0.852942647132357 2.01488811125211e-07
-0.852442622131107 2.02266621844995e-07
-0.851942597129856 2.03047333627021e-07
-0.851442572128606 2.03830956886555e-07
-0.850942547127356 2.04617502074688e-07
-0.850442522126106 2.05406979678451e-07
-0.849942497124856 2.06199400220928e-07
-0.849442472123606 2.06994774261383e-07
-0.848942447122356 2.07793112395371e-07
-0.848442422121106 2.08594425254862e-07
-0.847942397119856 2.09398723508354e-07
-0.847442372118606 2.10206017860998e-07
-0.846942347117356 2.11016319054719e-07
-0.846442322116106 2.11829637868326e-07
-0.845942297114856 2.12645985117647e-07
-0.845442272113606 2.13465371655639e-07
-0.844942247112356 2.14287808372514e-07
-0.844442222111105 2.1511330619586e-07
-0.843942197109856 2.15941876090761e-07
-0.843442172108605 2.16773529059927e-07
-0.842942147107355 2.17608276143804e-07
-0.842442122106105 2.1844612842071e-07
-0.841942097104855 2.19287097006951e-07
-0.841442072103605 2.20131193056947e-07
-0.840942047102355 2.20978427763356e-07
-0.840442022101105 2.21828812357202e-07
-0.839941997099855 2.22682358107995e-07
-0.839441972098605 2.23539076323859e-07
-0.838941947097355 2.24398978351659e-07
-0.838441922096105 2.25262075577126e-07
-0.837941897094855 2.26128379424982e-07
-0.837441872093605 2.26997901359072e-07
-0.836941847092355 2.27870652882485e-07
-0.836441822091105 2.28746645537691e-07
-0.835941797089854 2.29625890906654e-07
-0.835441772088604 2.30508400610981e-07
-0.834941747087354 2.31394186312032e-07
-0.834441722086104 2.32283259711063e-07
-0.833941697084854 2.33175632549346e-07
-0.833441672083604 2.34071316608307e-07
-0.832941647082354 2.34970323709654e-07
-0.832441622081104 2.35872665715503e-07
-0.831941597079854 2.36778354528519e-07
-0.831441572078604 2.3768740209204e-07
-0.830941547077354 2.38599820390212e-07
-0.830441522076104 2.39515621448123e-07
-0.829941497074854 2.40434817331931e-07
-0.829441472073604 2.41357420149008e-07
-0.828941447072354 2.4228344204806e-07
-0.828441422071104 2.43212895219273e-07
-0.827941397069853 2.4414579189444e-07
-0.827441372068603 2.45082144347102e-07
-0.826941347067353 2.46021964892677e-07
-0.826441322066103 2.46965265888603e-07
-0.825941297064853 2.47912059734471e-07
-0.825441272063603 2.48862358872157e-07
-0.824941247062353 2.4981617578597e-07
-0.824441222061103 2.5077352300278e-07
-0.823941197059853 2.51734413092161e-07
-0.823441172058603 2.52698858666527e-07
-0.822941147057353 2.53666872381272e-07
-0.822441122056103 2.54638466934911e-07
-0.821941097054853 2.55613655069213e-07
-0.821441072053603 2.56592449569354e-07
-0.820941047052353 2.57574863264043e-07
-0.820441022051102 2.58560909025673e-07
-0.819940997049852 2.59550599770457e-07
-0.819440972048602 2.60543948458573e-07
-0.818940947047352 2.61540968094307e-07
-0.818440922046102 2.6254167172619e-07
-0.817940897044852 2.6354607244715e-07
-0.817440872043602 2.64554183394648e-07
-0.816940847042352 2.65566017750826e-07
-0.816440822041102 2.66581588742648e-07
-0.815940797039852 2.6760090964205e-07
-0.815440772038602 2.68623993766083e-07
-0.814940747037352 2.69650854477056e-07
-0.814440722036102 2.70681505182688e-07
-0.813940697034852 2.71715959336247e-07
-0.813440672033602 2.72754230436707e-07
-0.812940647032351 2.73796332028885e-07
-0.812440622031102 2.74842277703597e-07
-0.811940597029851 2.75892081097808e-07
-0.811440572028601 2.76945755894766e-07
-0.810940547027351 2.78003315824172e-07
-0.810440522026101 2.79064774662317e-07
-0.809940497024851 2.80130146232232e-07
-0.809440472023601 2.81199444403848e-07
-0.808940447022351 2.82272683094135e-07
-0.808440422021101 2.83349876267266e-07
-0.807940397019851 2.84431037934758e-07
-0.807440372018601 2.85516182155634e-07
-0.806940347017351 2.86605323036569e-07
-0.806440322016101 2.87698474732048e-07
-0.805940297014851 2.88795651444516e-07
-0.805440272013601 2.89896867424537e-07
-0.804940247012351 2.91002136970949e-07
-0.8044402220111 2.9211147443101e-07
-0.803940197009851 2.9322489420057e-07
-0.8034401720086 2.94342410724212e-07
-0.80294014700735 2.95464038495417e-07
-0.8024401220061 2.96589792056721e-07
-0.80194009700485 2.97719685999869e-07
-0.8014400720036 2.9885373496598e-07
-0.80094004700235 2.99991953645694e-07
-0.8004400220011 3.01134356779346e-07
-0.79993999699985 3.02280959157114e-07
-0.7994399719986 3.03431775619185e-07
-0.79893994699735 3.04586821055914e-07
-0.7984399219961 3.05746110407983e-07
-0.79793989699485 3.06909658666572e-07
-0.7974398719936 3.08077480873502e-07
-0.79693984699235 3.09249592121423e-07
-0.7964398219911 3.10426007553955e-07
-0.795939796989849 3.11606742365863e-07
-0.795439771988599 3.12791811803218e-07
-0.794939746987349 3.13981231163563e-07
-0.794439721986099 3.15175015796079e-07
-0.793939696984849 3.16373181101742e-07
-0.793439671983599 3.17575742533504e-07
-0.792939646982349 3.18782715596448e-07
-0.792439621981099 3.19994115847956e-07
-0.791939596979849 3.21209958897884e-07
-0.791439571978599 3.2243026040872e-07
-0.790939546977349 3.23655036095765e-07
-0.790439521976099 3.24884301727287e-07
-0.789939496974849 3.26118073124705e-07
-0.789439471973599 3.27356366162749e-07
-0.788939446972349 3.28599196769637e-07
-0.788439421971098 3.2984658092724e-07
-0.787939396969848 3.3109853467126e-07
-0.787439371968598 3.32355074091402e-07
-0.786939346967348 3.33616215331537e-07
-0.786439321966098 3.34881974589889e-07
-0.785939296964848 3.36152368119199e-07
-0.785439271963598 3.37427412226905e-07
-0.784939246962348 3.3870712327531e-07
-0.784439221961098 3.39991517681765e-07
-0.783939196959848 3.41280611918843e-07
-0.783439171958598 3.42574422514509e-07
-0.782939146957348 3.43872966052304e-07
-0.782439121956098 3.45176259171523e-07
-0.781939096954848 3.46484318567387e-07
-0.781439071953598 3.47797160991224e-07
-0.780939046952348 3.49114803250651e-07
-0.780439021951097 3.50437262209753e-07
-0.779938996949847 3.51764554789255e-07
-0.779438971948597 3.53096697966716e-07
-0.778938946947347 3.54433708776702e-07
-0.778438921946097 3.55775604310965e-07
-0.777938896944847 3.57122401718633e-07
-0.777438871943597 3.5847411820639e-07
-0.776938846942347 3.59830771038658e-07
-0.776438821941097 3.61192377537776e-07
-0.775938796939847 3.62558955084201e-07
-0.775438771938597 3.63930521116674e-07
-0.774938746937347 3.65307093132415e-07
-0.774438721936097 3.6668868868731e-07
-0.773938696934847 3.68075325396094e-07
-0.773438671933597 3.69467020932543e-07
-0.772938646932346 3.70863793029651e-07
-0.772438621931097 3.72265659479836e-07
-0.771938596929846 3.73672638135114e-07
-0.771438571928596 3.75084746907294e-07
-0.770938546927346 3.76502003768166e-07
-0.770438521926096 3.77924426749697e-07
-0.769938496924846 3.79352033944218e-07
-0.769438471923596 3.80784843504612e-07
-0.768938446922346 3.82222873644517e-07
-0.768438421921096 3.83666142638509e-07
-0.767938396919846 3.85114668822301e-07
-0.767438371918596 3.86568470592934e-07
-0.766938346917346 3.88027566408972e-07
-0.766438321916096 3.89491974790703e-07
-0.765938296914846 3.90961714320324e-07
-0.765438271913596 3.92436803642149e-07
-0.764938246912346 3.93917261462797e-07
-0.764438221911095 3.95403106551394e-07
-0.763938196909846 3.96894357739773e-07
-0.763438171908595 3.98391033922664e-07
-0.762938146907345 3.9989315405791e-07
-0.762438121906095 4.01400737166643e-07
-0.761938096904845 4.0291380233351e-07
-0.761438071903595 4.04432368706855e-07
-0.760938046902345 4.05956455498932e-07
-0.760438021901095 4.07486081986099e-07
-0.759937996899845 4.09021267509029e-07
-0.759437971898595 4.10562031472913e-07
-0.758937946897345 4.12108393347651e-07
-0.758437921896095 4.13660372668076e-07
-0.757937896894845 4.15217989034146e-07
-0.757437871893595 4.16781262111155e-07
-0.756937846892345 4.1835021162994e-07
-0.756437821891095 4.19924857387084e-07
-0.755937796889844 4.21505219245133e-07
-0.755437771888594 4.23091317132788e-07
-0.754937746887344 4.24683171045136e-07
-0.754437721886094 4.2628080104384e-07
-0.753937696884844 4.27884227257361e-07
-0.753437671883594 4.29493469881163e-07
-0.752937646882344 4.31108549177929e-07
-0.752437621881094 4.32729485477773e-07
-0.751937596879844 4.34356299178443e-07
-0.751437571878594 4.35989010745552e-07
-0.750937546877344 4.37627640712777e-07
-0.750437521876094 4.3927220968208e-07
-0.749937496874844 4.40922738323923e-07
-0.749437471873594 4.42579247377483e-07
-0.748937446872344 4.44241757650871e-07
-0.748437421871093 4.45910290021343e-07
-0.747937396869844 4.47584865435528e-07
-0.747437371868593 4.49265504909638e-07
-0.746937346867343 4.50952229529689e-07
-0.746437321866093 4.52645060451725e-07
-0.745937296864843 4.54344018902031e-07
-0.745437271863593 4.56049126177367e-07
-0.744937246862343 4.57760403645167e-07
-0.744437221861093 4.59477872743793e-07
-0.743937196859843 4.6120155498273e-07
-0.743437171858593 4.62931471942823e-07
-0.742937146857343 4.646676452765e-07
-0.742437121856093 4.66410096707996e-07
-0.741937096854843 4.68158848033583e-07
-0.741437071853593 4.69913921121782e-07
-0.740937046852343 4.71675337913615e-07
-0.740437021851093 4.73443120422808e-07
-0.739936996849842 4.75217290736032e-07
-0.739436971848592 4.76997871013133e-07
-0.738936946847342 4.78784883487355e-07
-0.738436921846092 4.80578350465581e-07
-0.737936896844842 4.82378294328546e-07
-0.737436871843592 4.84184737531092e-07
-0.736936846842342 4.85997702602382e-07
-0.736436821841092 4.87817212146143e-07
-0.735936796839842 4.89643288840894e-07
-0.735436771838592 4.91475955440184e-07
-0.734936746837342 4.93315234772833e-07
-0.734436721836092 4.95161149743151e-07
-0.733936696834842 4.97013723331196e-07
-0.733436671833592 4.98872978592992e-07
-0.732936646832341 5.00738938660781e-07
-0.732436621831092 5.02611626743254e-07
-0.731936596829841 5.04491066125794e-07
-0.731436571828591 5.06377280170718e-07
-0.730936546827341 5.08270292317505e-07
-0.730436521826091 5.10170126083061e-07
-0.729936496824841 5.12076805061938e-07
-0.729436471823591 5.13990352926589e-07
-0.728936446822341 5.15910793427613e-07
-0.728436421821091 5.1783815039399e-07
-0.727936396819841 5.19772447733339e-07
-0.727436371818591 5.21713709432149e-07
-0.726936346817341 5.2366195955604e-07
-0.726436321816091 5.2561722225e-07
-0.725936296814841 5.27579521738638e-07
-0.725436271813591 5.29548882326432e-07
-0.724936246812341 5.31525328397974e-07
-0.72443622181109 5.33508884418232e-07
-0.72393619680984 5.35499574932784e-07
-0.72343617180859 5.37497424568086e-07
-0.72293614680734 5.39502458031713e-07
-0.72243612180609 5.41514700112618e-07
-0.72193609680484 5.43534175681382e-07
-0.72143607180359 5.45560909690471e-07
-0.72093604680234 5.47594927174501e-07
-0.72043602180109 5.49636253250464e-07
-0.71993599679984 5.51684913118024e-07
-0.71943597179859 5.53740932059747e-07
-0.71893594679734 5.55804335441371e-07
-0.71843592179609 5.57875148712059e-07
-0.71793589679484 5.59953397404663e-07
-0.71743587179359 5.6203910713599e-07
-0.716935846792339 5.64132303607046e-07
-0.71643582179109 5.66233012603319e-07
-0.715935796789839 5.68341259995029e-07
-0.715435771788589 5.70457071737392e-07
-0.714935746787339 5.72580473870892e-07
-0.714435721786089 5.74711492521537e-07
-0.713935696784839 5.76850153901136e-07
-0.713435671783589 5.78996484307552e-07
-0.712935646782339 5.81150510124983e-07
-0.712435621781089 5.83312257824221e-07
-0.711935596779839 5.85481753962926e-07
-0.711435571778589 5.87659025185893e-07
-0.710935546777339 5.89844098225324e-07
-0.710435521776089 5.92036999901106e-07
-0.709935496774839 5.94237757121061e-07
-0.709435471773589 5.96446396881254e-07
-0.708935446772339 5.98662946266234e-07
-0.708435421771088 6.00887432449329e-07
-0.707935396769839 6.03119882692912e-07
-0.707435371768588 6.05360324348679e-07
-0.706935346767338 6.07608784857935e-07
-0.706435321766088 6.09865291751849e-07
-0.705935296764838 6.12129872651765e-07
-0.705435271763588 6.1440255526945e-07
-0.704935246762338 6.16683367407397e-07
-0.704435221761088 6.18972336959094e-07
-0.703935196759838 6.21269491909305e-07
-0.703435171758588 6.23574860334372e-07
-0.702935146757338 6.25888470402463e-07
-0.702435121756088 6.28210350373895e-07
-0.701935096754838 6.30540528601391e-07
-0.701435071753588 6.32879033530378e-07
-0.700935046752338 6.35225893699276e-07
-0.700435021751088 6.37581137739775e-07
-0.699934996749837 6.39944794377141e-07
-0.699434971748587 6.42316892430479e-07
-0.698934946747337 6.44697460813055e-07
-0.698434921746087 6.47086528532562e-07
-0.697934896744837 6.49484124691422e-07
-0.697434871743587 6.51890278487077e-07
-0.696934846742337 6.54305019212282e-07
-0.696434821741087 6.56728376255409e-07
-0.695934796739837 6.5916037910072e-07
-0.695434771738587 6.61601057328689e-07
-0.694934746737337 6.64050440616278e-07
-0.694434721736087 6.6650855873725e-07
-0.693934696734837 6.68975441562456e-07
-0.693434671733587 6.71451119060144e-07
-0.692934646732337 6.73935621296256e-07
-0.692434621731087 6.76428978434722e-07
-0.691934596729836 6.78931220737774e-07
-0.691434571728586 6.81442378566246e-07
-0.690934546727336 6.83962482379869e-07
-0.690434521726086 6.86491562737586e-07
-0.689934496724836 6.89029650297854e-07
-0.689434471723586 6.91576775818956e-07
-0.688934446722336 6.94132970159287e-07
-0.688434421721086 6.96698264277696e-07
-0.687934396719836 6.9927268923377e-07
-0.687434371718586 7.01856276188151e-07
-0.686934346717336 7.04449056402849e-07
-0.686434321716086 7.07051061241548e-07
-0.685934296714836 7.09662322169936e-07
-0.685434271713586 7.12282870755985e-07
-0.684934246712336 7.14912738670309e-07
-0.684434221711085 7.17551957686443e-07
-0.683934196709835 7.20200559681177e-07
-0.683434171708585 7.22858576634868e-07
-0.682934146707335 7.25526040631761e-07
-0.682434121706085 7.28202983860313e-07
-0.681934096704835 7.30889438613491e-07
-0.681434071703585 7.33585437289128e-07
-0.680934046702335 7.36291012390213e-07
-0.680434021701085 7.39006196525231e-07
-0.679933996699835 7.41731022408482e-07
-0.679433971698585 7.44465522860403e-07
-0.678933946697335 7.47209730807907e-07
-0.678433921696085 7.49963679284681e-07
-0.677933896694835 7.5272740143155e-07
-0.677433871693585 7.55500930496775e-07
-0.676933846692334 7.58284299836401e-07
-0.676433821691085 7.61077542914573e-07
-0.675933796689834 7.63880693303882e-07
-0.675433771688584 7.66693784685692e-07
-0.674933746687334 7.69516850850456e-07
-0.674433721686084 7.72349925698084e-07
-0.673933696684834 7.7519304323825e-07
-0.673433671683584 7.78046237590734e-07
-0.672933646682334 7.80909542985769e-07
-0.672433621681084 7.83782993764366e-07
-0.671933596679834 7.86666624378669e-07
-0.671433571678584 7.89560469392268e-07
-0.670933546677334 7.92464563480573e-07
-0.670433521676084 7.95378941431132e-07
-0.669933496674834 7.98303638143981e-07
-0.669433471673584 8.01238688631989e-07
-0.668933446672334 8.04184128021198e-07
-0.668433421671083 8.07139991551184e-07
-0.667933396669834 8.10106314575375e-07
-0.667433371668583 8.13083132561431e-07
-0.666933346667333 8.1607048109157e-07
-0.666433321666083 8.19068395862925e-07
-0.665933296664833 8.22076912687896e-07
-0.665433271663583 8.25096067494499e-07
-0.664933246662333 8.28125896326729e-07
-0.664433221661083 8.31166435344889e-07
-0.663933196659833 8.34217720825974e-07
-0.663433171658583 8.37279789164008e-07
-0.662933146657333 8.40352676870406e-07
-0.662433121656083 8.43436420574332e-07
-0.661933096654833 8.46531057023053e-07
-0.661433071653583 8.4963662308232e-07
-0.660933046652333 8.52753155736686e-07
-0.660433021651083 8.55880692089916e-07
-0.659932996649832 8.59019269365317e-07
-0.659432971648582 8.62168924906115e-07
-0.658932946647332 8.65329696175818e-07
-0.658432921646082 8.68501620758575e-07
-0.657932896644832 8.71684736359566e-07
-0.657432871643582 8.7487908080533e-07
-0.656932846642332 8.78084692044179e-07
-0.656432821641082 8.81301608146535e-07
-0.655932796639832 8.84529867305315e-07
-0.655432771638582 8.87769507836301e-07
-0.654932746637332 8.91020568178511e-07
-0.654432721636082 8.94283086894588e-07
-0.653932696634832 8.9755710267114e-07
-0.653432671633582 9.00842654319162e-07
-0.652932646632332 9.04139780774381e-07
-0.652432621631081 9.07448521097645e-07
-0.651932596629831 9.10768914475301e-07
-0.651432571628581 9.14101000219577e-07
-0.650932546627331 9.17444817768974e-07
-0.650432521626081 9.2080040668862e-07
-0.649932496624831 9.24167806670692e-07
-0.649432471623581 9.27547057534772e-07
-0.648932446622331 9.30938199228241e-07
-0.648432421621081 9.34341271826674e-07
-0.647932396619831 9.37756315534216e-07
-0.647432371618581 9.41183370683993e-07
-0.646932346617331 9.44622477738466e-07
-0.646432321616081 9.4807367728986e-07
-0.645932296614831 9.51537010060538e-07
-0.645432271613581 9.55012516903395e-07
-0.644932246612331 9.58500238802258e-07
-0.64443222161108 9.62000216872277e-07
-0.64393219660983 9.65512492360333e-07
-0.64343217160858 9.69037106645415e-07
-0.64293214660733 9.72574101239051e-07
-0.64243212160608 9.76123517785676e-07
-0.64193209660483 9.79685398063052e-07
-0.64143207160358 9.83259783982673e-07
-0.64093204660233 9.86846717590152e-07
-0.64043202160108 9.90446241065656e-07
-0.63993199659983 9.94058396724265e-07
-0.63943197159858 9.97683227016439e-07
-0.63893194659733 1.00132077452838e-06
-0.63843192159608 1.00497108198245e-06
-0.63793189659483 1.0086341922376e-06
-0.63743187159358 1.01231014828977e-06
-0.636931846592329 1.01599899327231e-06
-0.63643182159108 1.01970077045636e-06
-0.635931796589829 1.02341552325133e-06
-0.635431771588579 1.02714329520527e-06
-0.634931746587329 1.03088413000526e-06
-0.634431721586079 1.03463807147792e-06
-0.633931696584829 1.03840516358975e-06
-0.633431671583579 1.04218545044757e-06
-0.632931646582329 1.04597897629898e-06
-0.632431621581079 1.04978578553272e-06
-0.631931596579829 1.05360592267916e-06
-0.631431571578579 1.05743943241067e-06
-0.630931546577329 1.0612863595421e-06
-0.630431521576079 1.06514674903114e-06
-0.629931496574829 1.06902064597884e-06
-0.629431471573579 1.07290809562996e-06
-0.628931446572329 1.07680914337344e-06
-0.628431421571078 1.08072383474284e-06
-0.627931396569828 1.08465221541674e-06
-0.627431371568578 1.08859433121922e-06
-0.626931346567328 1.09255022812025e-06
-0.626431321566078 1.09651995223619e-06
-0.625931296564828 1.10050354983014e-06
-0.625431271563578 1.10450106731249e-06
-0.624931246562328 1.10851255124126e-06
-0.624431221561078 1.11253804832261e-06
-0.623931196559828 1.11657760541126e-06
-0.623431171558578 1.12063126951093e-06
-0.622931146557328 1.12469908777481e-06
-0.622431121556078 1.12878110750597e-06
-0.621931096554828 1.13287737615786e-06
-0.621431071553578 1.13698794133471e-06
-0.620931046552328 1.141112850792e-06
-0.620431021551078 1.14525215243697e-06
-0.619930996549827 1.14940589432894e-06
-0.619430971548577 1.15357412467991e-06
-0.618930946547327 1.15775689185494e-06
-0.618430921546077 1.16195424437261e-06
-0.617930896544827 1.1661662309055e-06
-0.617430871543577 1.17039290028065e-06
-0.616930846542327 1.17463430148002e-06
-0.616430821541077 1.17889048364091e-06
-0.615930796539827 1.18316149605652e-06
-0.615430771538577 1.18744738817632e-06
-0.614930746537327 1.19174820960656e-06
-0.614430721536077 1.19606401011074e-06
-0.613930696534827 1.20039483961009e-06
-0.613430671533577 1.20474074818402e-06
-0.612930646532327 1.20910178607056e-06
-0.612430621531076 1.21347800366693e-06
-0.611930596529827 1.21786945152991e-06
-0.611430571528576 1.22227618037639e-06
-0.610930546527326 1.22669824108382e-06
-0.610430521526076 1.23113568469067e-06
-0.609930496524826 1.23558856239696e-06
-0.609430471523576 1.24005692556468e-06
-0.608930446522326 1.24454082571834e-06
-0.608430421521076 1.24904031454538e-06
-0.607930396519826 1.25355544389673e-06
-0.607430371518576 1.25808626578725e-06
-0.606930346517326 1.26263283239622e-06
-0.606430321516076 1.26719519606786e-06
-0.605930296514826 1.27177340931177e-06
-0.605430271513576 1.2763675248035e-06
-0.604930246512326 1.28097759538496e-06
-0.604430221511076 1.28560367406496e-06
-0.603930196509825 1.29024581401972e-06
-0.603430171508575 1.29490406859332e-06
-0.602930146507325 1.29957849129826e-06
-0.602430121506075 1.30426913581588e-06
-0.601930096504825 1.30897605599696e-06
-0.601430071503575 1.31369930586213e-06
-0.600930046502325 1.31843893960245e-06
-0.600430021501075 1.32319501157988e-06
-0.599929996499825 1.32796757632777e-06
-0.599429971498575 1.33275668855142e-06
-0.598929946497325 1.33756240312853e-06
-0.598429921496075 1.34238477510978e-06
-0.597929896494825 1.34722385971927e-06
-0.597429871493575 1.3520797123551e-06
-0.596929846492325 1.35695238858985e-06
-0.596429821491075 1.36184194417108e-06
-0.595929796489824 1.36674843502193e-06
-0.595429771488574 1.37167191724151e-06
-0.594929746487324 1.37661244710557e-06
-0.594429721486074 1.3815700810669e-06
-0.593929696484824 1.38654487575593e-06
-0.593429671483574 1.39153688798121e-06
-0.592929646482324 1.39654617472997e-06
-0.592429621481074 1.40157279316864e-06
-0.591929596479824 1.40661680064338e-06
-0.591429571478574 1.4116782546806e-06
-0.590929546477324 1.4167572129875e-06
-0.590429521476074 1.42185373345263e-06
-0.589929496474824 1.42696787414638e-06
-0.589429471473574 1.43209969332154e-06
-0.588929446472324 1.43724924941388e-06
-0.588429421471073 1.44241660104261e-06
-0.587929396469823 1.44760180701099e-06
-0.587429371468573 1.45280492630683e-06
-0.586929346467323 1.45802601810307e-06
-0.586429321466073 1.4632651417583e-06
-0.585929296464823 1.46852235681733e-06
-0.585429271463573 1.47379772301172e-06
-0.584929246462323 1.47909130026034e-06
-0.584429221461073 1.48440314866993e-06
-0.583929196459823 1.48973332853563e-06
-0.583429171458573 1.49508190034158e-06
-0.582929146457323 1.50044892476143e-06
-0.582429121456073 1.50583446265893e-06
-0.581929096454823 1.51123857508847e-06
-0.581429071453573 1.51666132329565e-06
-0.580929046452322 1.52210276871788e-06
-0.580429021451073 1.52756297298484e-06
-0.579928996449822 1.53304199791919e-06
-0.579428971448572 1.53853990553702e-06
-0.578928946447322 1.54405675804849e-06
-0.578428921446072 1.54959261785836e-06
-0.577928896444822 1.55514754756657e-06
-0.577428871443572 1.56072160996885e-06
-0.576928846442322 1.56631486805725e-06
-0.576428821441072 1.57192738502074e-06
-0.575928796439822 1.5775592242458e-06
-0.575428771438572 1.58321044931695e-06
-0.574928746437322 1.58888112401742e-06
-0.574428721436072 1.59457131232963e-06
-0.573928696434822 1.60028107843586e-06
-0.573428671433572 1.6060104867188e-06
-0.572928646432322 1.61175960176213e-06
-0.572428621431071 1.61752848835115e-06
-0.571928596429822 1.62331721147331e-06
-0.571428571428571 1.62912583631887e-06
-0.570928546427321 1.63495442828145e-06
-0.570428521426071 1.64080305295865e-06
-0.569928496424821 1.64667177615261e-06
-0.569428471423571 1.65256066387068e-06
-0.568928446422321 1.65846978232595e-06
-0.568428421421071 1.6643991979379e-06
-0.567928396419821 1.67034897733299e-06
-0.567428371418571 1.67631918734524e-06
-0.566928346417321 1.6823098950169e-06
-0.566428321416071 1.68832116759899e-06
-0.565928296414821 1.69435307255197e-06
-0.565428271413571 1.70040567754632e-06
-0.564928246412321 1.70647905046313e-06
-0.564428221411071 1.71257325939482e-06
-0.56392819640982 1.7186883726456e-06
-0.56342817140857 1.72482445873226e-06
-0.56292814640732 1.73098158638464e-06
-0.56242812140607 1.73715982454637e-06
-0.56192809640482 1.74335924237542e-06
-0.56142807140357 1.74957990924475e-06
-0.56092804640232 1.75582189474297e-06
-0.56042802140107 1.7620852686749e-06
-0.55992799639982 1.76837010106228e-06
-0.55942797139857 1.77467646214434e-06
-0.55892794639732 1.78100442237847e-06
-0.55842792139607 1.78735405244085e-06
-0.55792789639482 1.79372542322708e-06
-0.55742787139357 1.80011860585284e-06
-0.55692784639232 1.8065336716545e-06
-0.556427821391069 1.81297069218981e-06
-0.555927796389819 1.81942973923846e-06
-0.555427771388569 1.82591088480287e-06
-0.554927746387319 1.83241420110868e-06
-0.554427721386069 1.83893976060549e-06
-0.553927696384819 1.84548763596755e-06
-0.553427671383569 1.85205790009428e-06
-0.552927646382319 1.85865062611108e-06
-0.552427621381069 1.86526588736985e-06
-0.551927596379819 1.87190375744976e-06
-0.551427571378569 1.87856431015785e-06
-0.550927546377319 1.88524761952972e-06
-0.550427521376069 1.89195375983017e-06
-0.549927496374819 1.89868280555386e-06
-0.549427471373569 1.90543483142606e-06
-0.548927446372319 1.91220991240319e-06
-0.548427421371068 1.91900812367362e-06
-0.547927396369818 1.92582954065823e-06
-0.547427371368568 1.93267423901119e-06
-0.546927346367318 1.93954229462056e-06
-0.546427321366068 1.94643378360899e-06
-0.545927296364818 1.95334878233444e-06
-0.545427271363568 1.9602873673908e-06
-0.544927246362318 1.96724961560862e-06
-0.544427221361068 1.9742356040558e-06
-0.543927196359818 1.98124541003822e-06
-0.543427171358568 1.98827911110051e-06
-0.542927146357318 1.99533678502668e-06
-0.542427121356068 2.00241850984086e-06
-0.541927096354818 2.00952436380795e-06
-0.541427071353568 2.01665442543436e-06
-0.540927046352317 2.02380877346869e-06
-0.540427021351068 2.0309874869024e-06
-0.539926996349817 2.03819064497062e-06
-0.539426971348567 2.04541832715268e-06
-0.538926946347317 2.05267061317302e-06
-0.538426921346067 2.05994758300174e-06
-0.537926896344817 2.06724931685537e-06
-0.537426871343567 2.0745758951976e-06
-0.536926846342317 2.08192739873997e-06
-0.536426821341067 2.0893039084426e-06
-0.535926796339817 2.09670550551487e-06
-0.535426771338567 2.10413227141623e-06
-0.534926746337317 2.11158428785681e-06
-0.534426721336067 2.11906163679823e-06
-0.533926696334817 2.12656440045429e-06
-0.533426671333567 2.13409266129169e-06
-0.532926646332317 2.1416465020308e-06
-0.532426621331066 2.14922600564633e-06
-0.531926596329817 2.15683125536815e-06
-0.531426571328566 2.16446233468193e-06
-0.530926546327316 2.17211932732995e-06
-0.530426521326066 2.17980231731181e-06
-0.529926496324816 2.18751138888516e-06
-0.529426471323566 2.19524662656651e-06
-0.528926446322316 2.20300811513185e-06
-0.528426421321066 2.21079593961755e-06
-0.527926396319816 2.21861018532098e-06
-0.527426371318566 2.22645093780135e-06
-0.526926346317316 2.23431828288041e-06
-0.526426321316066 2.24221230664323e-06
-0.525926296314816 2.25013309543899e-06
-0.525426271313566 2.25808073588162e-06
-0.524926246312316 2.26605531485075e-06
-0.524426221311066 2.2740569194923e-06
-0.523926196309815 2.28208563721932e-06
-0.523426171308565 2.2901415557128e-06
-0.522926146307315 2.29822476292233e-06
-0.522426121306065 2.30633534706701e-06
-0.521926096304815 2.31447339663608e-06
-0.521426071303565 2.32263900038982e-06
-0.520926046302315 2.33083224736024e-06
-0.520426021301065 2.33905322685193e-06
-0.519925996299815 2.34730202844277e-06
-0.519425971298565 2.35557874198478e-06
-0.518925946297315 2.36388345760489e-06
-0.518425921296065 2.37221626570567e-06
-0.517925896294815 2.38057725696621e-06
-0.517425871293565 2.38896652234288e-06
-0.516925846292315 2.39738415307008e-06
-0.516425821291064 2.40583024066111e-06
-0.515925796289814 2.41430487690888e-06
-0.515425771288564 2.42280815388686e-06
-0.514925746287314 2.43134016394967e-06
-0.514425721286064 2.43990099973411e-06
-0.513925696284814 2.44849075415979e-06
-0.513425671283564 2.45710952043004e-06
-0.512925646282314 2.4657573920327e-06
-0.512425621281064 2.4744344627409e-06
-0.511925596279814 2.48314082661395e-06
-0.511425571278564 2.49187657799805e-06
-0.510925546277314 2.50064181152723e-06
-0.510425521276064 2.50943662212408e-06
-0.509925496274814 2.51826110500064e-06
-0.509425471273564 2.52711535565915e-06
-0.508925446272314 2.53599946989298e-06
-0.508425421271063 2.54491354378739e-06
-0.507925396269813 2.55385767372036e-06
-0.507425371268563 2.56283195636348e-06
-0.506925346267313 2.57183648868273e-06
-0.506425321266063 2.58087136793938e-06
-0.505925296264813 2.58993669169075e-06
-0.505425271263563 2.59903255779115e-06
-0.504925246262313 2.60815906439267e-06
-0.504425221261063 2.617316309946e-06
-0.503925196259813 2.62650439320138e-06
-0.503425171258563 2.63572341320936e-06
-0.502925146257313 2.64497346932169e-06
-0.502425121256063 2.6542546611922e-06
-0.501925096254813 2.66356708877762e-06
-0.501425071253563 2.67291085233848e-06
-0.500925046252312 2.68228605243991e-06
-0.500425021251063 2.69169278995263e-06
-0.499924996249812 2.70113116605369e-06
-0.499424971248562 2.7106012822274e-06
-0.498924946247312 2.72010324026621e-06
-0.498424921246062 2.72963714227157e-06
-0.497924896244812 2.73920309065484e-06
-0.497424871243562 2.74880118813808e-06
-0.496924846242312 2.75843153775508e-06
-0.496424821241062 2.7680942428521e-06
-0.495924796239812 2.77778940708886e-06
-0.495424771238562 2.78751713443938e-06
-0.494924746237312 2.79727752919286e-06
-0.494424721236062 2.80707069595466e-06
-0.493924696234812 2.81689673964706e-06
-0.493424671233562 2.82675576551031e-06
-0.492924646232312 2.83664787910341e-06
-0.492424621231061 2.84657318630507e-06
-0.491924596229811 2.85653179331463e-06
-0.491424571228561 2.86652380665291e-06
-0.490924546227311 2.87654933316321e-06
-0.490424521226061 2.88660848001212e-06
-0.489924496224811 2.89670135469054e-06
-0.489424471223561 2.90682806501451e-06
-0.488924446222311 2.91698871912619e-06
-0.488424421221061 2.92718342549474e-06
-0.487924396219811 2.93741229291729e-06
-0.487424371218561 2.94767543051986e-06
-0.486924346217311 2.95797294775821e-06
-0.486424321216061 2.96830495441893e-06
-0.485924296214811 2.97867156062021e-06
-0.485424271213561 2.9890728768129e-06
-0.48492424621231 2.99950901378138e-06
-0.484424221211061 3.00998008264452e-06
-0.48392419620981 3.02048619485667e-06
-0.48342417120856 3.03102746220852e-06
-0.48292414620731 3.04160399682814e-06
-0.48242412120606 3.05221591118186e-06
-0.48192409620481 3.06286331807528e-06
-0.48142407120356 3.07354633065419e-06
-0.48092404620231 3.08426506240554e-06
-0.48042402120106 3.09501962715844e-06
-0.47992399619981 3.10581013908504e-06
-0.47942397119856 3.1166367127016e-06
-0.47892394619731 3.12749946286939e-06
-0.47842392119606 3.13839850479567e-06
-0.47792389619481 3.14933395403469e-06
-0.47742387119356 3.16030592648864e-06
-0.47692384619231 3.1713145384087e-06
-0.476423821191059 3.18235990639587e-06
-0.47592379618981 3.19344214740215e-06
-0.475423771188559 3.20456137873138e-06
-0.474923746187309 3.2157177180403e-06
-0.474423721186059 3.2269112833395e-06
-0.473923696184809 3.23814219299446e-06
-0.473423671183559 3.24941056572655e-06
-0.472923646182309 3.26071652061395e-06
-0.472423621181059 3.27206017709277e-06
-0.471923596179809 3.28344165495796e-06
-0.471423571178559 3.29486107436438e-06
-0.470923546177309 3.30631855582778e-06
-0.470423521176059 3.3178142202258e-06
-0.469923496174809 3.32934818879905e-06
-0.469423471173559 3.34092058315204e-06
-0.468923446172309 3.35253152525429e-06
-0.468423421171059 3.36418113744129e-06
-0.467923396169808 3.37586954241555e-06
-0.467423371168558 3.38759686324761e-06
-0.466923346167308 3.39936322337713e-06
-0.466423321166058 3.41116874661388e-06
-0.465923296164808 3.42301355713874e-06
-0.465423271163558 3.43489777950483e-06
-0.464923246162308 3.44682153863848e-06
-0.464423221161058 3.45878495984032e-06
-0.463923196159808 3.47078816878628e-06
-0.463423171158558 3.48283129152869e-06
-0.462923146157308 3.49491445449735e-06
-0.462423121156058 3.50703778450047e-06
-0.461923096154808 3.51920140872588e-06
-0.461423071153558 3.53140545474198e-06
-0.460923046152308 3.54365005049887e-06
-0.460423021151058 3.55593532432937e-06
-0.459922996149807 3.56826140495013e-06
-0.459422971148557 3.5806284214627e-06
-0.458922946147307 3.59303650335453e-06
-0.458422921146057 3.60548578050019e-06
-0.457922896144807 3.61797638316232e-06
-0.457422871143557 3.63050844199278e-06
-0.456922846142307 3.64308208803371e-06
-0.456422821141057 3.65569745271862e-06
-0.455922796139807 3.66835466787355e-06
-0.455422771138557 3.68105386571802e-06
-0.454922746137307 3.69379517886629e-06
-0.454422721136057 3.70657874032835e-06
-0.453922696134807 3.71940468351105e-06
-0.453422671133557 3.73227314221924e-06
-0.452922646132307 3.74518425065683e-06
-0.452422621131056 3.75813814342797e-06
-0.451922596129806 3.77113495553804e-06
-0.451422571128556 3.78417482239494e-06
-0.450922546127306 3.79725787981005e-06
-0.450422521126056 3.81038426399945e-06
-0.449922496124806 3.82355411158503e-06
-0.449422471123556 3.83676755959555e-06
-0.448922446122306 3.85002474546793e-06
-0.448422421121056 3.86332580704817e-06
-0.447922396119806 3.87667088259268e-06
-0.447422371118556 3.89006011076931e-06
-0.446922346117306 3.90349363065853e-06
-0.446422321116056 3.91697158175458e-06
-0.445922296114806 3.93049410396657e-06
-0.445422271113556 3.94406133761977e-06
-0.444922246112305 3.95767342345654e-06
-0.444422221111056 3.97133050263773e-06
-0.443922196109805 3.98503271674365e-06
-0.443422171108555 3.99878020777537e-06
-0.442922146107305 4.01257311815577e-06
-0.442422121106055 4.02641159073081e-06
-0.441922096104805 4.04029576877068e-06
-0.441422071103555 4.05422579597087e-06
-0.440922046102305 4.06820181645355e-06
-0.440422021101055 4.08222397476856e-06
-0.439921996099805 4.09629241589469e-06
-0.439421971098555 4.11040728524088e-06
-0.438921946097305 4.12456872864735e-06
-0.438421921096055 4.13877689238685e-06
-0.437921896094805 4.1530319231658e-06
-0.437421871093555 4.16733396812556e-06
-0.436921846092305 4.18168317484358e-06
-0.436421821091054 4.19607969133463e-06
-0.435921796089805 4.21052366605198e-06
-0.435421771088554 4.22501524788866e-06
-0.434921746087304 4.23955458617866e-06
-0.434421721086054 4.25414183069807e-06
-0.433921696084804 4.26877713166647e-06
-0.433421671083554 4.28346063974799e-06
-0.432921646082304 4.29819250605259e-06
-0.432421621081054 4.31297288213735e-06
-0.431921596079804 4.3278019200076e-06
-0.431421571078554 4.34267977211831e-06
-0.430921546077304 4.35760659137511e-06
-0.430421521076054 4.37258253113575e-06
-0.429921496074804 4.38760774521122e-06
-0.429421471073554 4.40268238786702e-06
-0.428921446072304 4.41780661382446e-06
-0.428421421071054 4.43298057826183e-06
-0.427921396069803 4.4482044368158e-06
-0.427421371068553 4.46347834558248e-06
-0.426921346067303 4.47880246111889e-06
-0.426421321066053 4.49417694044409e-06
-0.425921296064803 4.50960194104052e-06
-0.425421271063553 4.52507762085524e-06
-0.424921246062303 4.54060413830121e-06
-0.424421221061053 4.55618165225867e-06
-0.423921196059803 4.57181032207619e-06
-0.423421171058553 4.58749030757223e-06
-0.422921146057303 4.60322176903626e-06
-0.422421121056053 4.61900486723012e-06
-0.421921096054803 4.63483976338926e-06
-0.421421071053553 4.65072661922412e-06
-0.420921046052303 4.66666559692141e-06
-0.420421021051052 4.68265685914534e-06
-0.419920996049802 4.69870056903905e-06
-0.419420971048552 4.71479689022585e-06
-0.418920946047302 4.73094598681054e-06
-0.418420921046052 4.74714802338076e-06
-0.417920896044802 4.76340316500829e-06
-0.417420871043552 4.77971157725043e-06
-0.416920846042302 4.7960734261512e-06
-0.416420821041052 4.81248887824285e-06
-0.415920796039802 4.82895810054706e-06
-0.415420771038552 4.84548126057634e-06
-0.414920746037302 4.86205852633537e-06
-0.414420721036052 4.87869006632232e-06
-0.413920696034802 4.89537604953027e-06
-0.413420671033552 4.91211664544844e-06
-0.412920646032302 4.9289120240637e-06
-0.412420621031051 4.94576235586181e-06
-0.411920596029801 4.96266781182884e-06
-0.411420571028551 4.97962856345252e-06
-0.410920546027301 4.99664478272362e-06
-0.410420521026051 5.01371664213737e-06
-0.409920496024801 5.03084431469468e-06
-0.409420471023551 5.04802797390374e-06
-0.408920446022301 5.06526779378125e-06
-0.408420421021051 5.08256394885385e-06
-0.407920396019801 5.09991661415954e-06
-0.407420371018551 5.11732596524903e-06
-0.406920346017301 5.13479217818719e-06
-0.406420321016051 5.15231542955436e-06
-0.405920296014801 5.16989589644791e-06
-0.405420271013551 5.1875337564835e-06
-0.4049202460123 5.20522918779655e-06
-0.404420221011051 5.22298236904368e-06
-0.4039201960098 5.24079347940409e-06
-0.40342017100855 5.25866269858104e-06
-0.4029201460073 5.27659020680315e-06
-0.40242012100605 5.29457618482604e-06
-0.4019200960048 5.31262081393355e-06
-0.40142007100355 5.33072427593929e-06
-0.4009200460023 5.34888675318808e-06
-0.40042002100105 5.36710842855735e-06
-0.3999199959998 5.38538948545867e-06
-0.39941997099855 5.40373010783905e-06
-0.3989199459973 5.4221304801826e-06
-0.39841992099605 5.4405907875118e-06
-0.3979198959948 5.45911121538907e-06
-0.39741987099355 5.47769194991823e-06
-0.3969198459923 5.4963331777459e-06
-0.396419820991049 5.51503508606312e-06
-0.395919795989799 5.53379786260659e-06
-0.395419770988549 5.55262169566043e-06
-0.394919745987299 5.57150677405744e-06
-0.394419720986049 5.59045328718069e-06
-0.393919695984799 5.60946142496504e-06
-0.393419670983549 5.62853137789854e-06
-0.392919645982299 5.64766333702403e-06
-0.392419620981049 5.66685749394051e-06
-0.391919595979799 5.68611404080487e-06
-0.391419570978549 5.70543317033314e-06
-0.390919545977299 5.72481507580219e-06
-0.390419520976049 5.74425995105115e-06
-0.389919495974799 5.76376799048298e-06
-0.389419470973549 5.78333938906604e-06
-0.388919445972298 5.80297434233545e-06
-0.388419420971049 5.82267304639481e-06
-0.387919395969798 5.84243569791767e-06
-0.387419370968548 5.86226249414902e-06
-0.386919345967298 5.88215363290689e-06
-0.386419320966048 5.90210931258389e-06
-0.385919295964798 5.9221297321488e-06
-0.385419270963548 5.94221509114798e-06
-0.384919245962298 5.96236558970714e-06
-0.384419220961048 5.98258142853275e-06
-0.383919195959798 6.00286280891363e-06
-0.383419170958548 6.0232099327226e-06
-0.382919145957298 6.04362300241792e-06
-0.382419120956048 6.06410222104509e-06
-0.381919095954798 6.08464779223812e-06
-0.381419070953548 6.10525992022141e-06
-0.380919045952298 6.12593880981119e-06
-0.380419020951047 6.14668466641713e-06
-0.379918995949797 6.16749769604394e-06
-0.379418970948547 6.18837810529301e-06
-0.378918945947297 6.20932610136403e-06
-0.378418920946047 6.23034189205646e-06
-0.377918895944797 6.25142568577134e-06
-0.377418870943547 6.27257769151279e-06
-0.376918845942297 6.29379811888962e-06
-0.376418820941047 6.31508717811703e-06
-0.375918795939797 6.33644508001818e-06
-0.375418770938547 6.35787203602591e-06
-0.374918745937297 6.3793682581842e-06
-0.374418720936047 6.40093395915003e-06
-0.373918695934797 6.4225693521949e-06
-0.373418670933547 6.44427465120645e-06
-0.372918645932297 6.46605007069024e-06
-0.372418620931046 6.48789582577126e-06
-0.371918595929796 6.50981213219579e-06
-0.371418570928546 6.53179920633278e-06
-0.370918545927296 6.55385726517585e-06
-0.370418520926046 6.57598652634468e-06
-0.369918495924796 6.59818720808687e-06
-0.369418470923546 6.62045952927953e-06
-0.368918445922296 6.64280370943099e-06
-0.368418420921046 6.6652199686826e-06
-0.367918395919796 6.68770852781014e-06
-0.367418370918546 6.71026960822588e-06
-0.366918345917296 6.73290343198e-06
-0.366418320916046 6.75561022176245e-06
-0.365918295914796 6.77839020090462e-06
-0.365418270913546 6.80124359338097e-06
-0.364918245912295 6.82417062381099e-06
-0.364418220911046 6.84717151746058e-06
-0.363918195909795 6.87024650024412e-06
-0.363418170908545 6.89339579872596e-06
-0.362918145907295 6.91661964012225e-06
-0.362418120906045 6.93991825230271e-06
-0.361918095904795 6.96329186379229e-06
-0.361418070903545 6.98674070377306e-06
-0.360918045902295 7.0102650020857e-06
-0.360418020901045 7.03386498923164e-06
-0.359917995899795 7.05754089637447e-06
-0.359417970898545 7.08129295534189e-06
-0.358917945897295 7.10512139862745e-06
-0.358417920896045 7.12902645939228e-06
-0.357917895894795 7.15300837146699e-06
-0.357417870893545 7.17706736935322e-06
-0.356917845892295 7.20120368822574e-06
-0.356417820891044 7.22541756393396e-06
-0.355917795889794 7.24970923300391e-06
-0.355417770888544 7.27407893263994e-06
-0.354917745887294 7.29852690072654e-06
-0.354417720886044 7.3230533758303e-06
-0.353917695884794 7.34765859720138e-06
-0.353417670883544 7.37234280477574e-06
-0.352917645882294 7.39710623917668e-06
-0.352417620881044 7.42194914171676e-06
-0.351917595879794 7.4468717543996e-06
-0.351417570878544 7.47187431992179e-06
-0.350917545877294 7.4969570816747e-06
-0.350417520876044 7.52212028374619e-06
-0.349917495874794 7.54736417092272e-06
-0.349417470873544 7.57268898869098e-06
-0.348917445872293 7.59809498323983e-06
-0.348417420871044 7.62358240146219e-06
-0.347917395869793 7.64915149095684e-06
-0.347417370868543 7.67480250003044e-06
-0.346917345867293 7.70053567769908e-06
-0.346417320866043 7.72635127369061e-06
-0.345917295864793 7.75224953844616e-06
-0.345417270863543 7.77823072312223e-06
-0.344917245862293 7.80429507959244e-06
-0.344417220861043 7.83044286044953e-06
-0.343917195859793 7.85667431900736e-06
-0.343417170858543 7.88298970930251e-06
-0.342917145857293 7.90938928609651e-06
-0.342417120856043 7.9358733048776e-06
-0.341917095854793 7.96244202186264e-06
-0.341417070853543 7.98909569399911e-06
-0.340917045852293 8.01583457896701e-06
-0.340417020851042 8.04265893518083e-06
-0.339916995849793 8.06956902179133e-06
-0.339416970848542 8.09656509868775e-06
-0.338916945847292 8.12364742649956e-06
-0.338416920846042 8.15081626659846e-06
-0.337916895844792 8.17807188110036e-06
-0.337416870843542 8.20541453286734e-06
-0.336916845842292 8.23284448550966e-06
-0.336416820841042 8.26036200338757e-06
-0.335916795839792 8.28796735161355e-06
-0.335416770838542 8.31566079605405e-06
-0.334916745837292 8.3434426033316e-06
-0.334416720836042 8.37131304082681e-06
-0.333916695834792 8.39927237668024e-06
-0.333416670833542 8.42732087979466e-06
-0.332916645832292 8.45545881983668e-06
-0.332416620831042 8.4836864672392e-06
-0.331916595829791 8.51200409320304e-06
-0.331416570828541 8.54041196969916e-06
-0.330916545827291 8.56891036947068e-06
-0.330416520826041 8.59749956603481e-06
-0.329916495824791 8.62617983368507e-06
-0.329416470823541 8.65495144749304e-06
-0.328916445822291 8.68381468331075e-06
-0.328416420821041 8.71276981777245e-06
-0.327916395819791 8.74181712829681e-06
-0.327416370818541 8.77095689308894e-06
-0.326916345817291 8.8001893911424e-06
-0.326416320816041 8.82951490224146e-06
-0.325916295814791 8.85893370696285e-06
-0.325416270813541 8.88844608667821e-06
-0.324916245812291 8.91805232355589e-06
-0.32441622081104 8.94775270056316e-06
-0.32391619580979 8.97754750146831e-06
-0.32341617080854 9.00743701084266e-06
-0.32291614580729 9.03742151406287e-06
-0.32241612080604 9.06750129731268e-06
-0.32191609580479 9.09767664758552e-06
-0.32141607080354 9.12794785268615e-06
-0.32091604580229 9.15831520123312e-06
-0.32041602080104 9.18877898266069e-06
-0.31991599579979 9.21933948722109e-06
-0.31941597079854 9.24999700598667e-06
-0.31891594579729 9.28075183085184e-06
-0.31841592079604 9.31160425453555e-06
-0.31791589579479 9.34255457058318e-06
-0.31741587079354 9.37360307336874e-06
-0.31691584579229 9.40475005809718e-06
-0.316415820791039 9.43599582080635e-06
-0.315915795789789 9.46734065836944e-06
-0.315415770788539 9.4987848684968e-06
-0.314915745787289 9.5303287497385e-06
-0.314415720786039 9.56197260148629e-06
-0.313915695784789 9.59371672397583e-06
-0.313415670783539 9.62556141828896e-06
-0.312915645782289 9.65750698635579e-06
-0.312415620781039 9.68955373095712e-06
-0.311915595779789 9.72170195572634e-06
-0.311415570778539 9.753951965152e-06
-0.310915545777289 9.78630406457975e-06
-0.310415520776039 9.81875856021474e-06
-0.309915495774789 9.85131575912377e-06
-0.309415470773539 9.88397596923761e-06
-0.308915445772288 9.91673949935325e-06
-0.308415420771039 9.94960665913591e-06
-0.307915395769788 9.98257775912177e-06
-0.307415370768538 1.00156531107198e-05
-0.306915345767288 1.00488330262141e-05
-0.306415320766038 1.00821178187665e-05
-0.305915295764788 1.01155078024185e-05
-0.305415270763538 1.01490032920936e-05
-0.304915245762288 1.01826046035996e-05
-0.304415220761038 1.02163120536312e-05
-0.303915195759788 1.02501259597718e-05
-0.303415170758538 1.02840466404961e-05
-0.302915145757288 1.03180744151725e-05
-0.302415120756038 1.03522096040651e-05
-0.301915095754788 1.03864525283363e-05
-0.301415070753538 1.0420803510049e-05
-0.300915045752288 1.04552628721689e-05
-0.300415020751037 1.04898309385672e-05
-0.299914995749788 1.05245080340222e-05
-0.299414970748537 1.05592944842224e-05
-0.298914945747287 1.05941906157686e-05
-0.298414920746037 1.06291967561759e-05
-0.297914895744787 1.06643132338767e-05
-0.297414870743537 1.06995403782226e-05
-0.296914845742287 1.0734878519487e-05
-0.296414820741037 1.07703279888673e-05
-0.295914795739787 1.08058891184876e-05
-0.295414770738537 1.08415622414005e-05
-0.294914745737287 1.08773476915905e-05
-0.294414720736037 1.09132458039753e-05
-0.293914695734787 1.09492569144089e-05
-0.293414670733537 1.09853813596838e-05
-0.292914645732287 1.10216194775334e-05
-0.292414620731037 1.10579716066348e-05
-0.291914595729786 1.10944380866103e-05
-0.291414570728536 1.11310192580311e-05
-0.290914545727286 1.11677154624185e-05
-0.290414520726036 1.12045270422475e-05
-0.289914495724786 1.12414543409484e-05
-0.289414470723536 1.12784977029095e-05
-0.288914445722286 1.13156574734798e-05
-0.288414420721036 1.13529339989713e-05
-0.287914395719786 1.13903276266614e-05
-0.287414370718536 1.14278387047955e-05
-0.286914345717286 1.14654675825895e-05
-0.286414320716036 1.15032146102321e-05
-0.285914295714786 1.15410801388877e-05
-0.285414270713536 1.15790645206985e-05
-0.284914245712286 1.16171681087871e-05
-0.284414220711035 1.16553912572595e-05
-0.283914195709785 1.16937343212067e-05
-0.283414170708535 1.17321976567081e-05
-0.282914145707285 1.17707816208335e-05
-0.282414120706035 1.18094865716461e-05
-0.281914095704785 1.18483128682045e-05
-0.281414070703535 1.18872608705656e-05
-0.280914045702285 1.19263309397873e-05
-0.280414020701035 1.19655234379305e-05
-0.279913995699785 1.20048387280625e-05
-0.279413970698535 1.20442771742587e-05
-0.278913945697285 1.20838391416059e-05
-0.278413920696035 1.21235249962044e-05
-0.277913895694785 1.21633351051707e-05
-0.277413870693535 1.22032698366406e-05
-0.276913845692285 1.2243329559771e-05
-0.276413820691034 1.22835146447431e-05
-0.275913795689784 1.23238254627647e-05
-0.275413770688534 1.23642623860731e-05
-0.274913745687284 1.24048257879376e-05
-0.274413720686034 1.24455160426619e-05
-0.273913695684784 1.24863335255873e-05
-0.273413670683534 1.25272786130947e-05
-0.272913645682284 1.25683516826078e-05
-0.272413620681034 1.26095531125956e-05
-0.271913595679784 1.26508832825747e-05
-0.271413570678534 1.26923425731127e-05
-0.270913545677284 1.273393136583e-05
-0.270413520676034 1.27756500434034e-05
-0.269913495674784 1.2817498989568e-05
-0.269413470673534 1.28594785891205e-05
-0.268913445672283 1.29015892279215e-05
-0.268413420671034 1.29438312928984e-05
-0.267913395669783 1.29862051720483e-05
-0.267413370668533 1.302871125444e-05
-0.266913345667283 1.30713499302178e-05
-0.266413320666033 1.31141215906033e-05
-0.265913295664783 1.31570266278986e-05
-0.265413270663533 1.32000654354891e-05
-0.264913245662283 1.3243238407846e-05
-0.264413220661033 1.32865459405293e-05
-0.263913195659783 1.33299884301902e-05
-0.263413170658533 1.33735662745745e-05
-0.262913145657283 1.34172798725246e-05
-0.262413120656033 1.3461129623983e-05
-0.261913095654783 1.35051159299947e-05
-0.261413070653533 1.35492391927101e-05
-0.260913045652283 1.35934998153878e-05
-0.260413020651032 1.36378982023973e-05
-0.259912995649782 1.36824347592221e-05
-0.259412970648532 1.37271098924622e-05
-0.258912945647282 1.37719240098372e-05
-0.258412920646032 1.3816877520189e-05
-0.257912895644782 1.38619708334846e-05
-0.257412870643532 1.39072043608191e-05
-0.256912845642282 1.39525785144184e-05
-0.256412820641032 1.39980937076423e-05
-0.255912795639782 1.40437503549869e-05
-0.255412770638532 1.40895488720881e-05
-0.254912745637282 1.41354896757241e-05
-0.254412720636032 1.41815731838184e-05
-0.253912695634782 1.42277998154424e-05
-0.253412670633532 1.42741699908189e-05
-0.252912645632281 1.43206841313245e-05
-0.252412620631032 1.43673426594927e-05
-0.251912595629781 1.44141459990168e-05
-0.251412570628531 1.4461094574753e-05
-0.250912545627281 1.4508188812723e-05
-0.250412520626031 1.45554291401173e-05
-0.249912495624781 1.46028159852976e-05
-0.249412470623531 1.46503497778008e-05
-0.248912445622281 1.46980309483405e-05
-0.248412420621031 1.47458599288113e-05
-0.247912395619781 1.47938371522913e-05
-0.247412370618531 1.48419630530445e-05
-0.246912345617281 1.48902380665249e-05
-0.246412320616031 1.49386626293786e-05
-0.245912295614781 1.49872371794471e-05
-0.245412270613531 1.50359621557704e-05
-0.244912245612281 1.508483799859e-05
-0.24441222061103 1.51338651493518e-05
-0.243912195609781 1.51830440507091e-05
-0.24341217060853 1.52323751465261e-05
-0.24291214560728 1.52818588818801e-05
-0.24241212060603 1.53314957030653e-05
-0.24191209560478 1.53812860575955e-05
-0.24141207060353 1.54312303942075e-05
-0.24091204560228 1.54813291628635e-05
-0.24041202060103 1.55315828147549e-05
-0.23991199559978 1.55819918023051e-05
-0.23941197059853 1.56325565791724e-05
-0.23891194559728 1.56832776002536e-05
-0.23841192059603 1.57341553216863e-05
-0.23791189559478 1.5785190200853e-05
-0.23741187059353 1.58363826963834e-05
-0.23691184559228 1.58877332681579e-05
-0.236411820591029 1.5939242377311e-05
-0.235911795589779 1.59909104862337e-05
-0.235411770588529 1.60427380585774e-05
-0.234911745587279 1.60947255592563e-05
-0.234411720586029 1.61468734544517e-05
-0.233911695584779 1.61991822116137e-05
-0.233411670583529 1.62516522994656e-05
-0.232911645582279 1.63042841880068e-05
-0.232411620581029 1.63570783485151e-05
-0.231911595579779 1.64100352535514e-05
-0.231411570578529 1.64631553769615e-05
-0.230911545577279 1.65164391938805e-05
-0.230411520576029 1.6569887180735e-05
-0.229911495574779 1.6623499815247e-05
-0.229411470573529 1.66772775764369e-05
-0.228911445572278 1.67312209446266e-05
-0.228411420571028 1.67853304014432e-05
-0.227911395569778 1.68396064298217e-05
-0.227411370568528 1.68940495140086e-05
-0.226911345567278 1.69486601395652e-05
-0.226411320566028 1.70034387933706e-05
-0.225911295564778 1.70583859636252e-05
-0.225411270563528 1.71135021398541e-05
-0.224911245562278 1.71687878129101e-05
-0.224411220561028 1.72242434749772e-05
-0.223911195559778 1.72798696195739e-05
-0.223411170558528 1.73356667415564e-05
-0.222911145557278 1.73916353371221e-05
-0.222411120556028 1.74477759038129e-05
-0.221911095554778 1.75040889405183e-05
-0.221411070553528 1.75605749474792e-05
-0.220911045552278 1.7617234426291e-05
-0.220411020551027 1.76740678799066e-05
-0.219910995549777 1.77310758126407e-05
-0.219410970548527 1.77882587301722e-05
-0.218910945547277 1.78456171395484e-05
-0.218410920546027 1.79031515491876e-05
-0.217910895544777 1.79608624688831e-05
-0.217410870543527 1.80187504098066e-05
-0.216910845542277 1.80768158845113e-05
-0.216410820541027 1.81350594069354e-05
-0.215910795539777 1.81934814924056e-05
-0.215410770538527 1.8252082657641e-05
-0.214910745537277 1.83108634207553e-05
-0.214410720536027 1.83698243012619e-05
-0.213910695534777 1.84289658200758e-05
-0.213410670533527 1.84882884995183e-05
-0.212910645532276 1.85477928633198e-05
-0.212410620531027 1.86074794366233e-05
-0.211910595529776 1.86673487459884e-05
-0.211410570528526 1.8727401319394e-05
-0.210910545527276 1.87876376862428e-05
-0.210410520526026 1.88480583773639e-05
-0.209910495524776 1.89086639250168e-05
-0.209410470523526 1.89694548628949e-05
-0.208910445522276 1.90304317261289e-05
-0.208410420521026 1.90915950512907e-05
-0.207910395519776 1.91529453763962e-05
-0.207410370518526 1.92144832409098e-05
-0.206910345517276 1.92762091857473e-05
-0.206410320516026 1.93381237532799e-05
-0.205910295514776 1.94002274873373e-05
-0.205410270513526 1.94625209332119e-05
-0.204910245512276 1.9525004637662e-05
-0.204410220511025 1.95876791489153e-05
-0.203910195509776 1.96505450166731e-05
-0.203410170508525 1.97136027921132e-05
-0.202910145507275 1.97768530278943e-05
-0.202410120506025 1.98402962781587e-05
-0.201910095504775 1.9903933098537e-05
-0.201410070503525 1.9967764046151e-05
-0.200910045502275 2.00317896796175e-05
-0.200410020501025 2.00960105590524e-05
-0.199909995499775 2.01604272460739e-05
-0.199409970498525 2.02250403038063e-05
-0.198909945497275 2.02898502968839e-05
-0.198409920496025 2.03548577914545e-05
-0.197909895494775 2.04200633551833e-05
-0.197409870493525 2.04854675572562e-05
-0.196909845492275 2.05510709683843e-05
-0.196409820491025 2.06168741608069e-05
-0.195909795489774 2.06828777082956e-05
-0.195409770488524 2.07490821861579e-05
-0.194909745487274 2.08154881712411e-05
-0.194409720486024 2.08820962419364e-05
-0.193909695484774 2.09489069781815e-05
-0.193409670483524 2.10159209614661e-05
-0.192909645482274 2.10831387748342e-05
-0.192409620481024 2.11505610028886e-05
-0.191909595479774 2.12181882317949e-05
-0.191409570478524 2.12860210492847e-05
-0.190909545477274 2.135406004466e-05
-0.190409520476024 2.14223058087965e-05
-0.189909495474774 2.14907589341483e-05
-0.189409470473524 2.15594200147508e-05
-0.188909445472274 2.1628289646225e-05
-0.188409420471023 2.16973684257814e-05
-0.187909395469773 2.17666569522238e-05
-0.187409370468523 2.18361558259536e-05
-0.186909345467273 2.19058656489726e-05
-0.186409320466023 2.19757870248882e-05
-0.185909295464773 2.20459205589166e-05
-0.185409270463523 2.21162668578868e-05
-0.184909245462273 2.21868265302445e-05
-0.184409220461023 2.22576001860563e-05
-0.183909195459773 2.23285884370135e-05
-0.183409170458523 2.23997918964359e-05
-0.182909145457273 2.24712111792759e-05
-0.182409120456023 2.25428469021228e-05
-0.181909095454773 2.26146996832059e-05
-0.181409070453523 2.26867701423996e-05
-0.180909045452273 2.27590589012265e-05
-0.180409020451022 2.28315665828619e-05
-0.179908995449772 2.29042938121377e-05
-0.179408970448522 2.29772412155464e-05
-0.178908945447272 2.3050409421245e-05
-0.178408920446022 2.31237990590593e-05
-0.177908895444772 2.31974107604879e-05
-0.177408870443522 2.32712451587061e-05
-0.176908845442272 2.33453028885701e-05
-0.176408820441022 2.34195845866209e-05
-0.175908795439772 2.34940908910889e-05
-0.175408770438522 2.35688224418972e-05
-0.174908745437272 2.36437798806663e-05
-0.174408720436022 2.37189638507181e-05
-0.173908695434772 2.37943749970799e-05
-0.173408670433522 2.38700139664888e-05
-0.172908645432271 2.39458814073951e-05
-0.172408620431022 2.40219779699677e-05
-0.171908595429771 2.40983043060969e-05
-0.171408570428521 2.41748610693997e-05
-0.170908545427271 2.42516489152232e-05
-0.170408520426021 2.4328668500649e-05
-0.169908495424771 2.44059204844978e-05
-0.169408470423521 2.4483405527333e-05
-0.168908445422271 2.45611242914652e-05
-0.168408420421021 2.46390774409565e-05
-0.167908395419771 2.47172656416246e-05
-0.167408370418521 2.47956895610468e-05
-0.166908345417271 2.48743498685649e-05
-0.166408320416021 2.4953247235289e-05
-0.165908295414771 2.50323823341015e-05
-0.165408270413521 2.51117558396621e-05
-0.164908245412271 2.51913684284114e-05
-0.16440822041102 2.52712207785757e-05
-0.16390819540977 2.5351313570171e-05
-0.16340817040852 2.54316474850072e-05
-0.16290814540727 2.55122232066931e-05
-0.16240812040602 2.55930414206397e-05
-0.16190809540477 2.56741028140654e-05
-0.16140807040352 2.5755408076e-05
-0.16090804540227 2.5836957897289e-05
-0.16040802040102 2.59187529705981e-05
-0.15990799539977 2.60007939904174e-05
-0.15940797039852 2.60830816530664e-05
-0.15890794539727 2.61656166566971e-05
-0.15840792039602 2.62483997012999e-05
-0.15790789539477 2.63314314887071e-05
-0.15740787039352 2.64147127225975e-05
-0.156907845392269 2.6498244108501e-05
-0.15640782039102 2.65820263538025e-05
-0.155907795389769 2.66660601677475e-05
-0.155407770388519 2.67503462614452e-05
-0.154907745387269 2.68348853478738e-05
-0.154407720386019 2.6919678141885e-05
-0.153907695384769 2.70047253602078e-05
-0.153407670383519 2.70900277214539e-05
-0.152907645382269 2.71755859461215e-05
-0.152407620381019 2.72614007566004e-05
-0.151907595379769 2.73474728771756e-05
-0.151407570378519 2.74338030340332e-05
-0.150907545377269 2.75203919552636e-05
-0.150407520376019 2.76072403708671e-05
-0.149907495374769 2.76943490127576e-05
-0.149407470373519 2.77817186147677e-05
-0.148907445372269 2.78693499126535e-05
-0.148407420371018 2.79572436440984e-05
-0.147907395369768 2.80454005487185e-05
-0.147407370368518 2.81338213680667e-05
-0.146907345367268 2.82225068456375e-05
-0.146407320366018 2.83114577268718e-05
-0.145907295364768 2.8400674759161e-05
-0.145407270363518 2.84901586918526e-05
-0.144907245362268 2.85799102762536e-05
-0.144407220361018 2.86699302656365e-05
-0.143907195359768 2.8760219415243e-05
-0.143407170358518 2.8850778482289e-05
-0.142907145357268 2.89416082259694e-05
-0.142407120356018 2.90327094074628e-05
-0.141907095354768 2.91240827899362e-05
-0.141407070353518 2.92157291385494e-05
-0.140907045352268 2.93076492204603e-05
-0.140407020351017 2.93998438048294e-05
-0.139906995349767 2.94923136628244e-05
-0.139406970348517 2.95850595676251e-05
-0.138906945347267 2.96780822944281e-05
-0.138406920346017 2.97713826204521e-05
-0.137906895344767 2.98649613249417e-05
-0.137406870343517 2.99588191891733e-05
-0.136906845342267 3.00529569964591e-05
-0.136406820341017 3.01473755321524e-05
-0.135906795339767 3.0242075583652e-05
-0.135406770338517 3.03370579404076e-05
-0.134906745337267 3.04323233939245e-05
-0.134406720336017 3.05278727377678e-05
-0.133906695334767 3.06237067675684e-05
-0.133406670333517 3.07198262810271e-05
-0.132906645332266 3.08162320779198e-05
-0.132406620331017 3.09129249601022e-05
-0.131906595329766 3.10099057315148e-05
-0.131406570328516 3.11071751981884e-05
-0.130906545327266 3.12047341682478e-05
-0.130406520326016 3.1302583451918e-05
-0.129906495324766 3.14007238615285e-05
-0.129406470323516 3.14991562115184e-05
-0.128906445322266 3.15978813184414e-05
-0.128406420321016 3.16969000009707e-05
-0.127906395319766 3.17962130799043e-05
-0.127406370318516 3.18958213781696e-05
-0.126906345317266 3.19957257208288e-05
-0.126406320316016 3.20959269350837e-05
-0.125906295314766 3.21964258502807e-05
-0.125406270313516 3.22972232979162e-05
-0.124906245312266 3.23983201116412e-05
-0.124406220311015 3.24997171272669e-05
-0.123906195309765 3.26014151827691e-05
-0.123406170308515 3.27034151182939e-05
-0.122906145307265 3.28057177761628e-05
-0.122406120306015 3.29083240008772e-05
-0.121906095304765 3.30112346391243e-05
-0.121406070303515 3.31144505397816e-05
-0.120906045302265 3.32179725539227e-05
-0.120406020301015 3.33218015348217e-05
-0.119905995299765 3.3425938337959e-05
-0.119405970298515 3.35303838210262e-05
-0.118905945297265 3.36351388439313e-05
-0.118405920296015 3.3740204268804e-05
-0.117905895294765 3.38455809600008e-05
-0.117405870293515 3.39512697841105e-05
-0.116905845292264 3.40572716099587e-05
-0.116405820291015 3.41635873086141e-05
-0.115905795289764 3.42702177533931e-05
-0.115405770288514 3.43771638198649e-05
-0.114905745287264 3.44844263858574e-05
-0.114405720286014 3.45920063314618e-05
-0.113905695284764 3.46999045390389e-05
-0.113405670283514 3.48081218932229e-05
-0.112905645282264 3.49166592809282e-05
-0.112405620281014 3.5025517591354e-05
-0.111905595279764 3.51346977159897e-05
-0.111405570278514 3.52442005486202e-05
-0.110905545277264 3.53540269853315e-05
-0.110405520276014 3.54641779245162e-05
-0.109905495274764 3.5574654266878e-05
-0.109405470273514 3.56854569154385e-05
-0.108905445272264 3.57965867755414e-05
-0.108405420271013 3.59080447548584e-05
-0.107905395269764 3.60198317633949e-05
-0.107405370268513 3.61319487134944e-05
-0.106905345267263 3.62443965198459e-05
-0.106405320266013 3.6357176099487e-05
-0.105905295264763 3.64702883718112e-05
-0.105405270263513 3.65837342585726e-05
-0.104905245262263 3.66975146838915e-05
-0.104405220261013 3.68116305742597e-05
-0.103905195259763 3.69260828585465e-05
-0.103405170258513 3.70408724680044e-05
-0.102905145257263 3.71560003362731e-05
-0.102405120256013 3.72714673993874e-05
-0.101905095254763 3.73872745957809e-05
-0.101405070253513 3.75034228662921e-05
-0.100905045252263 3.76199131541706e-05
-0.100405020251013 3.77367464050817e-05
-0.0999049952497624 3.78539235671133e-05
-0.0994049702485122 3.79714455907796e-05
-0.0989049452472623 3.80893134290289e-05
-0.0984049202460122 3.82075280372478e-05
-0.0979048952447621 3.83260903732672e-05
-0.0974048702435122 3.84450013973683e-05
-0.0969048452422621 3.85642620722876e-05
-0.0964048202410119 3.86838733632237e-05
-0.0959047952397618 3.88038362378416e-05
-0.0954047702385119 3.89241516662796e-05
-0.0949047452372618 3.90448206211544e-05
-0.0944047202360117 3.91658440775669e-05
-0.0939046952347617 3.92872230131082e-05
-0.0934046702335116 3.94089584078651e-05
-0.0929046452322615 3.95310512444263e-05
-0.0924046202310114 3.9653502507887e-05
-0.0919045952297615 3.97763131858567e-05
-0.0914045702285113 3.98994842684629e-05
-0.0909045452272612 4.00230167483585e-05
-0.0904045202260113 4.01469116207265e-05
-0.0899044952247612 4.02711698832867e-05
-0.0894044702235111 4.03957925363013e-05
-0.0889044452222609 4.05207805825799e-05
-0.088404420221011 4.06461350274874e-05
-0.0879043952197609 4.07718568789475e-05
-0.0874043702185108 4.08979471474503e-05
-0.0869043452172609 4.10244068460575e-05
-0.0864043202160107 4.11512369904083e-05
-0.0859042952147606 4.12784385987258e-05
-0.0854042702135105 4.14060126918225e-05
-0.0849042452122606 4.15339602931064e-05
-0.0844042202110105 4.16622824285869e-05
-0.0839041952097603 4.17909801268811e-05
-0.0834041702085104 4.19200544192193e-05
-0.0829041452072603 4.20495063394514e-05
-0.0824041202060102 4.21793369240529e-05
-0.0819040952047601 4.23095472121304e-05
-0.0814040702035101 4.24401382454285e-05
-0.08090404520226 4.25711110683352e-05
-0.0804040202010099 4.27024667278883e-05
-0.07990399519976 4.28342062737813e-05
-0.0794039701985099 4.29663307583692e-05
-0.0789039451972597 4.30988412366759e-05
-0.0784039201960096 4.32317387663982e-05
-0.0779038951947597 4.33650244079139e-05
-0.0774038701935096 4.3498699224287e-05
-0.0769038451922595 4.36327642812738e-05
-0.0764038201910096 4.37672206473293e-05
-0.0759037951897594 4.39020693936133e-05
-0.0754037701885093 4.40373115939972e-05
-0.0749037451872592 4.41729483250684e-05
-0.0744037201860093 4.43089806661391e-05
-0.0739036951847591 4.44454096992504e-05
-0.073403670183509 4.45822365091793e-05
-0.0729036451822591 4.47194621834451e-05
-0.072403620181009 4.48570878123157e-05
-0.0719035951797589 4.49951144888135e-05
-0.0714035701785087 4.51335433087215e-05
-0.0709035451772588 4.5272375370591e-05
-0.0704035201760087 4.54116117757458e-05
-0.0699034951747586 4.55512536282904e-05
-0.0694034701735087 4.5691302035115e-05
-0.0689034451722585 4.58317581059027e-05
-0.0684034201710084 4.59726229531359e-05
-0.0679033951697585 4.61138976921014e-05
-0.0674033701685084 4.62555834408987e-05
-0.0669033451672583 4.6397681320445e-05
-0.0664033201660081 4.6540192454482e-05
-0.0659032951647582 4.66831179695826e-05
-0.0654032701635081 4.68264589951567e-05
-0.064903245162258 4.6970216663459e-05
-0.0644032201610081 4.7114392109593e-05
-0.063903195159758 4.72589864715206e-05
-0.0634031701585078 4.74040008900659e-05
-0.0629031451572577 4.75494365089234e-05
-0.0624031201560078 4.76952944746636e-05
-0.0619030951547577 4.78415759367398e-05
-0.0614030701535075 4.79882820474951e-05
-0.0609030451522576 4.81354139621679e-05
-0.0604030201510075 4.82829728388997e-05
-0.0599029951497574 4.84309598387407e-05
-0.0594029701485073 4.8579376125657e-05
-0.0589029451472574 4.87282228665367e-05
-0.0584029201460072 4.88775012311969e-05
-0.0579028951447571 4.90272123923908e-05
-0.0574028701435072 4.91773575258126e-05
-0.0569028451422571 4.93279378101063e-05
-0.0564028201410069 4.9478954426871e-05
-0.0559027951397568 4.9630408560668e-05
-0.0554027701385069 4.97823013990276e-05
-0.0549027451372568 4.99346341324554e-05
-0.0544027201360067 5.008740795444e-05
-0.0539026951347568 5.02406240614577e-05
-0.0534026701335066 5.03942836529821e-05
-0.0529026451322565 5.05483879314884e-05
-0.0524026201310064 5.07029381024614e-05
-0.0519025951297565 5.0857935374402e-05
-0.0514025701285064 5.10133809588339e-05
-0.0509025451272562 5.11692760703109e-05
-0.0504025201260063 5.13256219264225e-05
-0.0499024951247562 5.14824197478028e-05
-0.0494024701235061 5.16396707581352e-05
-0.0489024451222559 5.17973761841604e-05
-0.048402420121006 5.19555372556835e-05
-0.0479023951197559 5.21141552055797e-05
-0.0474023701185058 5.22732312698032e-05
-0.0469023451172559 5.24327666873915e-05
-0.0464023201160058 5.25927627004748e-05
-0.0459022951147556 5.27532205542814e-05
-0.0454022701135055 5.29141414971453e-05
-0.0449022451122556 5.30755267805131e-05
-0.0444022201110055 5.32373776589507e-05
-0.0439021951097553 5.33996953901509e-05
-0.0434021701085054 5.35624812349393e-05
-0.0429021451072553 5.3725736457283e-05
-0.0424021201060052 5.38894623242961e-05
-0.0419020951047551 5.40536601062474e-05
-0.0414020701035052 5.42183310765676e-05
-0.040902045102255 5.4383476511856e-05
-0.0404020201010049 5.45490976918882e-05
-0.039901995099755 5.47151958996222e-05
-0.0394019700985049 5.48817724212068e-05
-0.0389019450972548 5.50488285459875e-05
-0.0384019200960046 5.52163655665148e-05
-0.0379018950947547 5.53843847785502e-05
-0.0374018700935046 5.55528874810743e-05
-0.0369018450922545 5.57218749762938e-05
-0.0364018200910046 5.58913485696481e-05
-0.0359017950897544 5.60613095698175e-05
-0.0354017700885043 5.62317592887296e-05
-0.0349017450872542 5.6402699041567e-05
-0.0344017200860043 5.65741301467743e-05
-0.0339016950847542 5.67460539260656e-05
-0.033401670083504 5.69184717044319e-05
-0.0329016450822541 5.70913848101476e-05
-0.032401620081004 5.72647945747791e-05
-0.0319015950797539 5.74387023331913e-05
-0.0314015700785037 5.76131094235545e-05
-0.0309015450772538 5.77880171873533e-05
-0.0304015200760037 5.7963426969392e-05
-0.0299014950747536 5.81393401178041e-05
-0.0294014700735037 5.83157579840576e-05
-0.0289014450722536 5.84926819229641e-05
-0.0284014200710034 5.86701132926853e-05
-0.0279013950697533 5.88480534547409e-05
-0.0274013700685034 5.90265037740154e-05
-0.0269013450672533 5.92054656187664e-05
-0.0264013200660032 5.93849403606322e-05
-0.0259012950647532 5.95649293746374e-05
-0.0254012700635031 5.97454340392035e-05
-0.024901245062253 5.99264557361536e-05
-0.0244012200610029 6.01079958507216e-05
-0.023901195059753 6.02900557715592e-05
-0.0234011700585028 6.04726368907433e-05
-0.0229011450572527 6.06557406037846e-05
-0.0224011200560028 6.08393683096331e-05
-0.0219010950547527 6.10235214106882e-05
-0.0214010700535026 6.12082013128049e-05
-0.0209010450522524 6.13934094253014e-05
-0.0204010200510025 6.15791471609674e-05
-0.0199009950497524 6.1765415936071e-05
-0.0194009700485023 6.19522171703678e-05
-0.0189009450472524 6.21395522871062e-05
-0.0184009200460022 6.23274227130378e-05
-0.0179008950447521 6.25158298784235e-05
-0.017400870043502 6.27047752170414e-05
-0.0169008450422521 6.2894260166195e-05
-0.016400820041002 6.30842861667205e-05
-0.0159007950397518 6.32748546629957e-05
-0.0154007700385019 6.34659671029456e-05
-0.0149007450372518 6.36576249380529e-05
-0.0144007200360017 6.38498296233638e-05
-0.0139006950347516 6.40425826174965e-05
-0.0134006700335016 6.42358853826496e-05
-0.0129006450322515 6.4429739384609e-05
-0.0124006200310014 6.4624146092757e-05
-0.0119005950297515 6.48191069800784e-05
-0.0114005700285014 6.50146235231707e-05
-0.0109005450272512 6.52106972022501e-05
-0.0104005200260011 6.54073295011605e-05
-0.00990049502475121 6.56045219073813e-05
-0.00940047002350108 6.58022759120348e-05
-0.00890044502225096 6.60005930098954e-05
-0.00840042002100105 6.61994746993961e-05
-0.00790039501975093 6.63989224826379e-05
-0.0074003700185008 6.65989378653969e-05
-0.00690034501725068 6.67995223571329e-05
-0.00640032001600077 6.70006774709972e-05
-0.00590029501475064 6.72024047238404e-05
-0.00540027001350052 6.74047056362219e-05
-0.00490024501225061 6.76075817324156e-05
-0.00440022001100049 6.78110345404207e-05
-0.00390019500975036 6.80150655919677e-05
-0.00340017000850024 6.82196764225278e-05
-0.00290014500725033 6.84248685713205e-05
-0.00240012000600021 6.86306435813221e-05
-0.00190009500475008 6.88370029992742e-05
-0.00140007000350018 6.90439483756905e-05
-0.000900045002250049 6.92514812648673e-05
-0.000400020000999923 6.94596032248897e-05
0.000100005000250203 6.96683158176409e-05
0.000600030001500329 6.98776206088104e-05
0.00110005500275001 7.00875191679018e-05
0.00160008000400014 7.02980130682424e-05
0.00210010500525026 7.05091038869896e-05
0.00260013000650039 7.07207932051408e-05
0.00310015500775052 7.09330826075409e-05
0.00360018000900064 7.11459736828915e-05
0.00410020501025077 7.13594680237585e-05
0.00460023001150045 7.15735672265805e-05
0.00510025501275058 7.17882728916784e-05
0.0056002800140007 7.20035866232622e-05
0.00610030501525083 7.22195100294407e-05
0.00660033001650095 7.2436044722229e-05
0.00710035501775108 7.2653192317558e-05
0.00760038001900121 7.28709544352821e-05
0.00810040502025089 7.30893326991879e-05
0.00860043002150102 7.33083287370034e-05
0.00910045502275114 7.35279441804057e-05
0.00960048002400127 7.37481806650294e-05
0.0101005050252514 7.39690398304762e-05
0.0106005300265015 7.41905233203229e-05
0.0111005550277516 7.44126327821297e-05
0.0116005800290013 7.46353698674493e-05
0.0121006050302515 7.48587362318359e-05
0.0126006300315016 7.50827335348526e-05
0.0131006550327517 7.53073634400814e-05
0.0136006800340018 7.55326276151313e-05
0.014100705035252 7.57585277316467e-05
0.0146007300365021 7.59850654653168e-05
0.0151007550377518 7.62122424958839e-05
0.0156007800390019 7.64400605071523e-05
0.016100805040252 7.66685211869972e-05
0.0166008300415021 7.68976262273731e-05
0.0171008550427523 7.71273773243229e-05
0.0176008800440024 7.73577761779865e-05
0.0181009050452525 7.75888244926101e-05
0.0186009300465022 7.78205239765543e-05
0.0191009550477523 7.80528763423042e-05
0.0196009800490025 7.82858833064767e-05
0.0201010050502526 7.85195465898306e-05
0.0206010300515027 7.87538679172747e-05
0.0211010550527528 7.89888490178778e-05
0.021601080054003 7.92244916248764e-05
0.0221011050552526 7.94607974756843e-05
0.0226011300565028 7.96977683119021e-05
0.0231011550577529 7.9935405879325e-05
0.023601180059003 8.01737119279529e-05
0.0241012050602532 8.04126882119985e-05
0.0246012300615033 8.06523364898972e-05
0.0251012550627534 8.08926585243159e-05
0.0256012800640031 8.11336560821611e-05
0.0261013050652532 8.13753309345904e-05
0.0266013300665033 8.16176848570188e-05
0.0271013550677535 8.18607196291293e-05
0.0276013800690036 8.21044370348823e-05
0.0281014050702537 8.23488388625239e-05
0.0286014300715038 8.25939269045958e-05
0.0291014550727535 8.28397029579438e-05
0.0296014800740036 8.30861688237279e-05
0.0301015050752538 8.33333263074307e-05
0.0306015300765039 8.35811772188671e-05
0.031101555077754 8.38297233721933e-05
0.0316015800790042 8.40789665859162e-05
0.0321016050802543 8.43289086829028e-05
0.032601630081504 8.45795514903893e-05
0.0331016550827541 8.48308968399911e-05
0.0336016800840042 8.50829465677108e-05
0.0341017050852543 8.53357025139486e-05
0.0346017300865045 8.55891665235119e-05
0.0351017550877546 8.58433404456235e-05
0.0356017800890047 8.60982261339321e-05
0.0361018050902544 8.63538254465214e-05
0.0366018300915045 8.66101402459198e-05
0.0371018550927547 8.68671723991091e-05
0.0376018800940048 8.71249237775345e-05
0.0381019050952549 8.73833962571144e-05
0.038601930096505 8.76425917182489e-05
0.0391019550977552 8.7902512045831e-05
0.0396019800990048 8.81631591292541e-05
0.040102005100255 8.84245348624234e-05
0.0406020301015051 8.86866411437645e-05
0.0411020551027552 8.89494798762329e-05
0.0416020801040053 8.92130529673243e-05
0.0421021051052555 8.94773623290834e-05
0.0426021301065056 8.97424098781146e-05
0.0431021551077553 9.00081975355902e-05
0.0436021801090054 9.02747272272622e-05
0.0441022051102555 9.05420008834695e-05
0.0446022301115057 9.08100204391496e-05
0.0451022551127558 9.10787878338474e-05
0.0456022801140059 9.13483050117251e-05
0.046102305115256 9.16185739215721e-05
0.0466023301165057 9.18895965168146e-05
0.0471023551177558 9.21613747555259e-05
0.047602380119006 9.24339106004358e-05
0.0481024051202561 9.27072060189398e-05
0.0486024301215062 9.29812629831106e-05
0.0491024551227563 9.32560834697062e-05
0.0496024801240065 9.3531669460181e-05
0.0501025051252562 9.38080229406954e-05
0.0506025301265063 9.4085145902126e-05
0.0511025551277564 9.43630403400742e-05
0.0516025801290065 9.46417082548783e-05
0.0521026051302567 9.49211516516213e-05
0.0526026301315068 9.52013725401428e-05
0.0531026551327569 9.54823729350476e-05
0.0536026801340066 9.57641548557164e-05
0.0541027051352567 9.60467203263164e-05
0.0546027301365068 9.63300713758098e-05
0.055102755137757 9.66142100379651e-05
0.0556027801390071 9.68991383513672e-05
0.0561028051402572 9.71848583594268e-05
0.0566028301415074 9.74713721103916e-05
0.057102855142757 9.77586816573546e-05
0.0576028801440072 9.80467890582673e-05
0.0581029051452573 9.83356963759465e-05
0.0586029301465074 9.8625405678087e-05
0.0591029551477575 9.89159190372706e-05
0.0596029801490077 9.92072385309766e-05
0.0601030051502578 9.94993662415924e-05
0.0606030301515075 9.97923042564232e-05
0.0611030551527576 0.000100086054667703
0.0616030801540077 0.000100380619572605
0.0621031051552579 0.000100676001073251
0.062603130156508 0.00010097220127672
0.0631031551577581 0.000101269222295066
0.0636031801590082 0.000101567066245318
0.0641032051602579 0.000101865735249498
0.064603230161508 0.00010216523143463
0.0651032551627582 0.000102465556932747
0.0656032801640083 0.000102766713880906
0.0661033051652584 0.000103068704421196
0.0666033301665085 0.000103371530700748
0.0671033551677587 0.000103675194871747
0.0676033801690084 0.000103979699091443
0.0681034051702585 0.000104285045522159
0.0686034301715086 0.000104591236331303
0.0691034551727587 0.000104898273691381
0.0696034801740089 0.000105206159780002
0.070103505175259 0.000105514896779896
0.0706035301765091 0.000105824486878916
0.0711035551777588 0.000106134932270057
0.0716035801790089 0.000106446235151461
0.072103605180259 0.00010675839772643
0.0726036301815092 0.000107071422203437
0.0731036551827593 0.000107385310796135
0.0736036801840094 0.00010770006572337
0.0741037051852595 0.00010801568920919
0.0746037301865092 0.000108332183482856
0.0751037551877594 0.000108649550778854
0.0756037801890095 0.000108967793336906
0.0761038051902596 0.000109286913401977
0.0766038301915097 0.000109606913224291
0.0771038551927599 0.00010992779505934
0.07760388019401 0.000110249561167894
0.0781039051952597 0.000110572213816011
0.0786039301965098 0.000110895755275051
0.0791039551977599 0.000111220187821687
0.07960398019901 0.00011154551373791
0.0801040052002602 0.000111871735311049
0.0806040302015103 0.000112198854833774
0.0811040552027604 0.000112526874604114
0.0816040802040101 0.000112855796925459
0.0821041052052602 0.000113185624106583
0.0826041302065104 0.000113516358461644
0.0831041552077605 0.000113848002310202
0.0836041802090106 0.000114180557977227
0.0841042052102607 0.000114514027793112
0.0846042302115109 0.000114848414093682
0.0851042552127605 0.000115183719220207
0.0856042802140107 0.000115519945519414
0.0861043052152608 0.000115857095343494
0.0866043302165109 0.000116195171050119
0.0871043552177611 0.000116534175002448
0.0876043802190112 0.000116874109569143
0.0881044052202613 0.000117214977124375
0.088604430221511 0.000117556780047841
0.0891044552227611 0.000117899520724773
0.0896044802240112 0.000118243201545946
0.0901045052252614 0.000118587824907694
0.0906045302265115 0.000118933393211921
0.0911045552277616 0.000119279908866109
0.0916045802290117 0.000119627374283333
0.0921046052302614 0.00011997579188227
0.0926046302315116 0.000120325164087213
0.0931046552327617 0.000120675493328081
0.0936046802340118 0.000121026782040429
0.0941047052352619 0.000121379032665462
0.0946047302365121 0.000121732247650046
0.0951047552377622 0.00012208642944672
0.0956047802390119 0.000122441580513703
0.096104805240262 0.000122797703314916
0.0966048302415121 0.00012315480031998
0.0971048552427622 0.000123512874004241
0.0976048802440124 0.00012387192684877
0.0981049052452625 0.000124231961340384
0.0986049302465126 0.000124592979971652
0.0991049552477623 0.000124954985240909
0.0996049802490124 0.000125317979652267
0.100105005250263 0.000125681965715628
0.100605030251513 0.000126046945946694
0.101105055252763 0.000126412922866979
0.101605080254013 0.000126779899003822
0.102105105255263 0.000127147876890401
0.102605130256513 0.000127516859065737
0.103105155257763 0.000127886848074715
0.103605180259013 0.000128257846468092
0.104105205260263 0.000128629856802507
0.104605230261513 0.000129002881640496
0.105105255262763 0.000129376923550501
0.105605280264014 0.000129751985106888
0.106105305265263 0.000130128068889951
0.106605330266513 0.000130505177485929
0.107105355267763 0.000130883313487017
0.107605380269014 0.000131262479491379
0.108105405270264 0.000131642678103157
0.108605430271514 0.000132023911932487
0.109105455272764 0.000132406183595508
0.109605480274014 0.000132789495714377
0.110105505275264 0.000133173850917278
0.110605530276514 0.000133559251838437
0.111105555277764 0.000133945701118132
0.111605580279014 0.000134333201402707
0.112105605280264 0.000134721755344583
0.112605630281514 0.000135111365602272
0.113105655282764 0.000135502034840386
0.113605680284014 0.000135893765729653
0.114105705285264 0.000136286560946927
0.114605730286514 0.000136680423175202
0.115105755287765 0.000137075355103622
0.115605780289015 0.000137471359427495
0.116105805290265 0.000137868438848307
0.116605830291515 0.000138266596073729
0.117105855292765 0.000138665833817638
0.117605880294015 0.000139066154800121
0.118105905295265 0.000139467561747491
0.118605930296515 0.000139870057392303
0.119105955297765 0.000140273644473358
0.119605980299015 0.000140678325735726
0.120106005300265 0.000141084103930748
0.120606030301515 0.000141490981816059
0.121106055302765 0.000141898962155592
0.121606080304015 0.000142308047719595
0.122106105305265 0.000142718241284643
0.122606130306516 0.000143129545633649
0.123106155307766 0.000143541963555882
0.123606180309015 0.00014395549784697
0.124106205310266 0.000144370151308925
0.124606230311516 0.000144785926750144
0.125106255312766 0.00014520282698543
0.125606280314016 0.000145620854836
0.126106305315266 0.000146040013129503
0.126606330316516 0.000146460304700026
0.127106355317766 0.000146881732388113
0.127606380319016 0.000147304299040774
0.128106405320266 0.000147728007511499
0.128606430321516 0.000148152860660273
0.129106455322766 0.000148578861353585
0.129606480324016 0.000149006012464444
0.130106505325266 0.000149434316872391
0.130606530326516 0.000149863777463512
0.131106555327766 0.000150294397130453
0.131606580329017 0.000150726178772428
0.132106605330267 0.000151159125295238
0.132606630331517 0.000151593239611278
0.133106655332767 0.000152028524639558
0.133606680334017 0.000152464983305707
0.134106705335267 0.000152902618541995
0.134606730336517 0.000153341433287338
0.135106755337767 0.000153781430487319
0.135606780339017 0.000154222613094195
0.136106805340267 0.000154664984066912
0.136606830341517 0.000155108546371121
0.137106855342767 0.000155553302979186
0.137606880344017 0.000155999256870206
0.138106905345267 0.000156446411030017
0.138606930346517 0.000156894768451215
0.139106955347768 0.000157344332133163
0.139606980349018 0.000157795105082008
0.140107005350268 0.000158247090310693
0.140607030351517 0.000158700290838972
0.141107055352768 0.000159154709693421
0.141607080354018 0.000159610349907453
0.142107105355268 0.000160067214521331
0.142607130356518 0.000160525306582183
0.143107155357768 0.000160984629144011
0.143607180359018 0.000161445185267712
0.144107205360268 0.000161906978021084
0.144607230361518 0.000162370010478846
0.145107255362768 0.000162834285722646
0.145607280364018 0.000163299806841078
0.146107305365268 0.000163766576929697
0.146607330366519 0.000164234599091028
0.147107355367769 0.000164703876434584
0.147607380369018 0.000165174412076876
0.148107405370268 0.000165646209141432
0.148607430371519 0.000166119270758806
0.149107455372769 0.000166593600066594
0.149607480374019 0.000167069200209446
0.150107505375269 0.000167546074339082
0.150607530376519 0.000168024225614305
0.151107555377769 0.000168503657201015
0.151607580379019 0.000168984372272224
0.152107605380269 0.000169466374008066
0.152607630381519 0.000169949665595816
0.153107655382769 0.0001704342502299
0.153607680384019 0.000170920131111912
0.15410770538527 0.000171407311450627
0.154607730386519 0.000171895794462012
0.155107755387769 0.000172385583369246
0.155607780389019 0.000172876681402731
0.15610780539027 0.000173369091800102
0.15660783039152 0.00017386281780625
0.15710785539277 0.000174357862673328
0.15760788039402 0.00017485422966077
0.15810790539527 0.000175351922035303
0.15860793039652 0.000175850943070962
0.15910795539777 0.000176351296049105
0.15960798039902 0.000176852984258424
0.16010800540027 0.000177356010994966
0.16060803040152 0.000177860379562137
0.16110805540277 0.000178366093270729
0.16160808040402 0.000178873155438921
0.16210810540527 0.000179381569392306
0.16260813040652 0.000179891338463896
0.16310815540777 0.00018040246599414
0.163608180409021 0.00018091495533094
0.164108205410271 0.000181428809829662
0.164608230411521 0.000181944032853154
0.165108255412771 0.000182460627771756
0.165608280414021 0.00018297859796332
0.166108305415271 0.000183497946813222
0.166608330416521 0.000184018677714375
0.167108355417771 0.000184540794067245
0.167608380419021 0.000185064299279866
0.168108405420271 0.000185589196767855
0.168608430421521 0.000186115489954425
0.169108455422771 0.000186643182270401
0.169608480424021 0.000187172277154235
0.170108505425271 0.000187702778052019
0.170608530426521 0.000188234688417502
0.171108555427772 0.000188768011712104
0.171608580429022 0.000189302751404927
0.172108605430271 0.000189838910972778
0.172608630431522 0.000190376493900176
0.173108655432772 0.000190915503679372
0.173608680434022 0.000191455943810361
0.174108705435272 0.000191997817800896
0.174608730436522 0.000192541129166509
0.175108755437772 0.000193085881430517
0.175608780439022 0.000193632078124044
0.176108805440272 0.000194179722786035
0.176608830441522 0.000194728818963269
0.177108855442772 0.000195279370210372
0.177608880444022 0.000195831380089839
0.178108905445272 0.000196384852172042
0.178608930446523 0.00019693979003525
0.179108955447772 0.00019749619726564
0.179608980449022 0.000198054077457317
0.180109005450273 0.000198613434212326
0.180609030451523 0.000199174271140666
0.181109055452773 0.000199736591860309
0.181609080454023 0.000200300399997213
0.182109105455273 0.000200865699185337
0.182609130456523 0.000201432493066656
0.183109155457773 0.000202000785291181
0.183609180459023 0.000202570579516967
0.184109205460273 0.000203141879410133
0.184609230461523 0.000203714688644876
0.185109255462773 0.000204289010903487
0.185609280464023 0.000204864849876368
0.186109305465273 0.000205442209262043
0.186609330466523 0.000206021092767178
0.187109355467773 0.000206601504106595
0.187609380469024 0.000207183447003284
0.188109405470274 0.000207766925188427
0.188609430471524 0.000208351942401405
0.189109455472774 0.000208938502389817
0.189609480474024 0.000209526608909496
0.190109505475274 0.000210116265724526
0.190609530476524 0.000210707476607255
0.191109555477774 0.000211300245338311
0.191609580479024 0.000211894575706618
0.192109605480274 0.000212490471509415
0.192609630481524 0.000213087936552265
0.193109655482774 0.000213686974649078
0.193609680484024 0.000214287589622122
0.194109705485274 0.000214889785302041
0.194609730486524 0.00021549356552787
0.195109755487775 0.000216098934147052
0.195609780489025 0.000216705895015451
0.196109805490275 0.000217314451997373
0.196609830491524 0.000217924608965576
0.197109855492775 0.000218536369801291
0.197609880494025 0.000219149738394236
0.198109905495275 0.000219764718642631
0.198609930496525 0.000220381314453215
0.199109955497775 0.000220999529741263
0.199609980499025 0.000221619368430601
0.200110005500275 0.000222240834453622
0.200610030501525 0.000222863931751304
0.201110055502775 0.000223488664273223
0.201610080504025 0.000224115035977572
0.202110105505275 0.000224743050831174
0.202610130506526 0.000225372712809505
0.203110155507776 0.0002260040258967
0.203610180509025 0.000226636994085579
0.204110205510275 0.000227271621377659
0.204610230511526 0.000227907911783168
0.205110255512776 0.000228545869321067
0.205610280514026 0.000229185498019062
0.206110305515276 0.000229826801913621
0.206610330516526 0.000230469785049993
0.207110355517776 0.00023111445148222
0.207610380519026 0.000231760805273161
0.208110405520276 0.000232408850494499
0.208610430521526 0.000233058591226765
0.209110455522776 0.000233710031559349
0.209610480524026 0.000234363175590523
0.210110505525277 0.000235018027427451
0.210610530526526 0.00023567459118621
0.211110555527776 0.000236332870991806
0.211610580529026 0.000236992870978188
0.212110605530277 0.000237654595288269
0.212610630531527 0.000238318048073938
0.213110655532777 0.00023898323349608
0.213610680534027 0.000239650155724594
0.214110705535277 0.000240318818938403
0.214610730536527 0.000240989227325481
0.215110755537777 0.000241661385082861
0.215610780539027 0.000242335296416656
0.216110805540277 0.000243010965542076
0.216610830541527 0.000243688396683443
0.217110855542777 0.000244367594074209
0.217610880544027 0.000245048561956974
0.218110905545277 0.000245731304583502
0.218610930546527 0.000246415826214737
0.219110955547777 0.000247102131120821
0.219610980549028 0.000247790223581113
0.220111005550278 0.000248480107884203
0.220611030551528 0.000249171788327929
0.221111055552778 0.000249865269219398
0.221611080554028 0.000250560554875
0.222111105555278 0.000251257649620425
0.222611130556528 0.000251956557790681
0.223111155557778 0.000252657283730112
0.223611180559028 0.000253359831792416
0.224111205560278 0.000254064206340657
0.224611230561528 0.000254770411747289
0.225111255562778 0.000255478452394172
0.225611280564028 0.000256188332672584
0.226111305565278 0.000256900056983245
0.226611330566528 0.000257613629736331
0.227111355567779 0.000258329055351492
0.227611380569029 0.00025904633825787
0.228111405570278 0.000259765482894115
0.228611430571529 0.000260486493708405
0.229111455572779 0.000261209375158461
0.229611480574029 0.000261934131711568
0.230111505575279 0.000262660767844586
0.230611530576529 0.000263389288043976
0.231111555577779 0.000264119696805812
0.231611580579029 0.000264851998635799
0.232111605580279 0.000265586198049295
0.232611630581529 0.000266322299571322
0.233111655582779 0.00026706030773659
0.233611680584029 0.000267800227089511
0.234111705585279 0.000268542062184218
0.23461173058653 0.000269285817584582
0.235111755587779 0.000270031497864231
0.235611780589029 0.00027077910760657
0.23611180559028 0.000271528651404791
0.23661183059153 0.000272280133861901
0.23711185559278 0.000273033559590733
0.23761188059403 0.000273788933213965
0.23811190559528 0.000274546259364141
0.23861193059653 0.000275305542683687
0.23911195559778 0.000276066787824928
0.23961198059903 0.000276829999450108
0.24011200560028 0.000277595182231407
0.24061203060153 0.00027836234085096
0.24111205560278 0.000279131480000873
0.24161208060403 0.000279902604383243
0.24211210560528 0.000280675718710178
0.24261213060653 0.00028145082770381
0.24311215560778 0.00028222793609632
0.243612180609031 0.000283007048629948
0.244112205610281 0.00028378817005702
0.244612230611531 0.000284571305139959
0.245112255612781 0.000285356458651309
0.245612280614031 0.000286143635373749
0.246112305615281 0.000286932840100115
0.246612330616531 0.000287724077633415
0.247112355617781 0.000288517352786851
0.247612380619031 0.000289312670383834
0.248112405620281 0.000290110035258003
0.248612430621531 0.000290909452253249
0.249112455622781 0.000291710926223723
0.249612480624031 0.000292514462033867
0.250112505625281 0.000293320064558421
0.250612530626531 0.000294127738682452
0.251112555627782 0.000294937489301362
0.251612580629032 0.000295749321320915
0.252112605630282 0.000296563239657255
0.252612630631531 0.000297379249236918
0.253112655632782 0.00029819735499686
0.253612680634032 0.000299017561884467
0.254112705635282 0.000299839874857582
0.254612730636532 0.000300664298884517
0.255112755637782 0.000301490838944074
0.255612780639032 0.000302319500025568
0.256112805640282 0.000303150287128838
0.256612830641532 0.000303983205264274
0.257112855642782 0.00030481825945283
0.257612880644032 0.000305655454726046
0.258112905645282 0.000306494796126067
0.258612930646533 0.000307336288705659
0.259112955647783 0.000308179937528233
0.259612980649032 0.000309025747667859
0.260113005650283 0.000309873724209289
0.260613030651533 0.000310723872247975
0.261113055652783 0.000311576196890087
0.261613080654033 0.000312430703252531
0.262113105655283 0.000313287396462974
0.262613130656533 0.000314146281659856
0.263113155657783 0.000315007363992415
0.263613180659033 0.000315870648620703
0.264113205660283 0.000316736140715606
0.264613230661533 0.000317603845458864
0.265113255662783 0.000318473768043089
0.265613280664033 0.000319345913671787
0.266113305665284 0.000320220287559375
0.266613330666533 0.000321096894931198
0.267113355667783 0.000321975741023558
0.267613380669034 0.000322856831083723
0.268113405670284 0.00032374017036995
0.268613430671534 0.000324625764151507
0.269113455672784 0.000325513617708691
0.269613480674034 0.000326403736332845
0.270113505675284 0.000327296125326382
0.270613530676534 0.000328190790002803
0.271113555677784 0.000329087735686714
0.271613580679034 0.00032998696771385
0.272113605680284 0.000330888491431092
0.272613630681534 0.000331792312196488
0.273113655682784 0.00033269843537927
0.273613680684034 0.000333606866359878
0.274113705685284 0.000334517610529979
0.274613730686534 0.000335430673292482
0.275113755687785 0.000336346060061566
0.275613780689035 0.000337263776262692
0.276113805690285 0.000338183827332627
0.276613830691535 0.000339106218719465
0.277113855692785 0.000340030955882643
0.277613880694035 0.000340958044292966
0.278113905695285 0.000341887489432623
0.278613930696535 0.000342819296795208
0.279113955697785 0.00034375347188574
0.279613980699035 0.000344690020220687
0.280114005700285 0.000345628947327979
0.280614030701535 0.000346570258747033
0.281114055702785 0.000347513960028774
0.281614080704035 0.000348460056735652
0.282114105705285 0.000349408554441662
0.282614130706536 0.000350359458732369
0.283114155707786 0.000351312775204923
0.283614180709036 0.000352268509468081
0.284114205710285 0.000353226667142231
0.284614230711536 0.000354187253859406
0.285114255712786 0.00035515027526331
0.285614280714036 0.000356115737009335
0.286114305715286 0.000357083644764581
0.286614330716536 0.00035805400420788
0.287114355717786 0.000359026821029814
0.287614380719036 0.000360002100932737
0.288114405720286 0.000360979849630793
0.288614430721536 0.000361960072849939
0.289114455722786 0.000362942776327964
0.289614480724036 0.000363927965814511
0.290114505725287 0.000364915647071098
0.290614530726536 0.000365905825871136
0.291114555727786 0.000366898507999953
0.291614580729036 0.000367893699254814
0.292114605730287 0.000368891405444938
0.292614630731537 0.000369891632391524
0.293114655732787 0.000370894385927769
0.293614680734037 0.000371899671898891
0.294114705735287 0.000372907496162144
0.294614730736537 0.00037391786458685
0.295114755737787 0.000374930783054409
0.295614780739037 0.000375946257458324
0.296114805740287 0.000376964293704222
0.296614830741537 0.000377984897709878
0.297114855742787 0.00037900807540523
0.297614880744037 0.000380033832732404
0.298114905745287 0.000381062175645737
0.298614930746537 0.000382093110111792
0.299114955747787 0.000383126642109384
0.299614980749038 0.0003841627776296
0.300115005750288 0.00038520152267582
0.300615030751538 0.000386242883263737
0.301115055752788 0.000387286865421379
0.301615080754038 0.000388333475189136
0.302115105755288 0.000389382718619769
0.302615130756538 0.000390434601778443
0.303115155757788 0.00039148913074274
0.303615180759038 0.000392546311602688
0.304115205760288 0.000393606150460776
0.304615230761538 0.000394668653431978
0.305115255762788 0.000395733826643776
0.305615280764038 0.000396801676236177
0.306115305765288 0.000397872208361742
0.306615330766538 0.000398945429185597
0.307115355767789 0.000400021344885465
0.307615380769039 0.000401099961651681
0.308115405770288 0.000402181285687216
0.308615430771539 0.0004032653232077
0.309115455772789 0.000404352080441441
0.309615480774039 0.000405441563629445
0.310115505775289 0.000406533779025444
0.310615530776539 0.000407628732895913
0.311115555777789 0.000408726431520093
0.311615580779039 0.000409826881190012
0.312115605780289 0.00041093008821051
0.312615630781539 0.000412036058899256
0.313115655782789 0.000413144799586773
0.313615680784039 0.000414256316616459
0.314115705785289 0.000415370616344611
0.31461573078654 0.000416487705140443
0.315115755787789 0.000417607589386111
0.315615780789039 0.000418730275476734
0.31611580579029 0.000419855769820418
0.31661583079154 0.000420984078838274
0.31711585579279 0.000422115208964443
0.31761588079404 0.000423249166646117
0.31811590579529 0.000424385958343565
0.31861593079654 0.000425525590530146
0.31911595579779 0.000426668069692344
0.31961598079904 0.000427813402329778
0.32011600580029 0.000428961594955232
0.32061603080154 0.000430112654094674
0.32111605580279 0.00043126658628728
0.32161608080404 0.000432423398085454
0.32211610580529 0.000433583096054853
0.32261613080654 0.000434745686774411
0.32311615580779 0.000435911176836353
0.323616180809041 0.000437079572846228
0.324116205810291 0.000438250881422923
0.324616230811541 0.000439425109198694
0.325116255812791 0.000440602262819177
0.325616280814041 0.000441782348943423
0.326116305815291 0.000442965374243914
0.326616330816541 0.000444151345406583
0.327116355817791 0.000445340269130844
0.327616380819041 0.000446532152129609
0.328116405820291 0.00044772700112931
0.328616430821541 0.00044892482286993
0.329116455822791 0.000450125624105014
0.329616480824041 0.000451329411601702
0.330116505825291 0.000452536192140746
0.330616530826541 0.000453745972516533
0.331116555827792 0.00045495875953711
0.331616580829042 0.000456174560024206
0.332116605830292 0.000457393380813257
0.332616630831541 0.000458615228753422
0.333116655832792 0.000459840110707617
0.333616680834042 0.000461068033552526
0.334116705835292 0.000462299004178635
0.334616730836542 0.000463533029490246
0.335116755837792 0.000464770116405506
0.335616780839042 0.000466010271856426
0.336116805840292 0.000467253502788908
0.336616830841542 0.000468499816162767
0.337116855842792 0.000469749218951751
0.337616880844042 0.00047100171814357
0.338116905845292 0.000472257320739911
0.338616930846543 0.000473516033756472
0.339116955847793 0.000474777864222974
0.339616980849042 0.000476042819183193
0.340117005850292 0.000477310905694982
0.340617030851543 0.000478582130830287
0.341117055852793 0.00047985650167518
0.341617080854043 0.000481134025329877
0.342117105855293 0.000482414708908763
0.342617130856543 0.000483698559540414
0.343117155857793 0.000484985584367622
0.343617180859043 0.000486275790547422
0.344117205860293 0.000487569185251107
0.344617230861543 0.000488865775664258
0.345117255862793 0.000490165568986766
0.345617280864043 0.000491468572432855
0.346117305865294 0.000492774793231109
0.346617330866543 0.000494084238624487
0.347117355867793 0.000495396915870361
0.347617380869043 0.000496712832240524
0.348117405870294 0.000498031995021226
0.348617430871544 0.000499354411513189
0.349117455872794 0.000500680089031638
0.349617480874044 0.000502009034906321
0.350117505875294 0.000503341256481531
0.350617530876544 0.000504676761116137
0.351117555877794 0.000506015556183599
0.351617580879044 0.000507357649071999
0.352117605880294 0.000508703047184061
0.352617630881544 0.000510051757937177
0.353117655882794 0.00051140378876343
0.353617680884044 0.000512759147109617
0.354117705885294 0.000514117840437278
0.354617730886544 0.000515479876222715
0.355117755887794 0.000516845261957015
0.355617780889045 0.000518214005146081
0.356117805890295 0.000519586113310651
0.356617830891545 0.000520961593986321
0.357117855892795 0.000522340454723573
0.357617880894045 0.000523722703087801
0.358117905895295 0.000525108346659328
0.358617930896545 0.000526497393033436
0.359117955897795 0.00052788984982039
0.359617980899045 0.000529285724645459
0.360118005900295 0.000530685025148945
0.360618030901545 0.000532087758986203
0.361118055902795 0.00053349393382767
0.361618080904045 0.000534903557358886
0.362118105905295 0.00053631663728052
0.362618130906545 0.000537733181308392
0.363118155907796 0.000539153197173503
0.363618180909046 0.000540576692622054
0.364118205910295 0.000542003675415474
0.364618230911546 0.000543434153330445
0.365118255912796 0.000544868134158923
0.365618280914046 0.000546305625708167
0.366118305915296 0.000547746635800759
0.366618330916546 0.000549191172274635
0.367118355917796 0.000550639242983103
0.367618380919046 0.000552090855794874
0.368118405920296 0.000553546018594084
0.368618430921546 0.000555004739280317
0.369118455922796 0.000556467025768633
0.369618480924046 0.000557932885989591
0.370118505925296 0.000559402327889274
0.370618530926547 0.000560875359429319
0.371118555927796 0.00056235198858693
0.371618580929046 0.000563832223354919
0.372118605930297 0.000565316071741718
0.372618630931547 0.000566803541771409
0.373118655932797 0.00056829464148375
0.373618680934047 0.000569789378934199
0.374118705935297 0.000571287762193939
0.374618730936547 0.000572789799349902
0.375118755937797 0.000574295498504801
0.375618780939047 0.000575804867777144
0.376118805940297 0.000577317915301267
0.376618830941547 0.00057883464922736
0.377118855942797 0.000580355077721486
0.377618880944047 0.000581879208965613
0.378118905945297 0.000583407051157634
0.378618930946547 0.0005849386125114
0.379118955947797 0.000586473901256735
0.379618980949048 0.000588012925639469
0.380119005950298 0.000589555693921462
0.380619030951548 0.000591102214380629
0.381119055952798 0.000592652495310963
0.381619080954048 0.000594206545022566
0.382119105955298 0.000595764371841671
0.382619130956548 0.000597325984110667
0.383119155957798 0.000598891390188127
0.383619180959048 0.000600460598448833
0.384119205960298 0.000602033617283799
0.384619230961548 0.000603610455100301
0.385119255962798 0.000605191120321899
0.385619280964048 0.00060677562138847
0.386119305965298 0.000608363966756221
0.386619330966548 0.000609956164897726
0.387119355967799 0.000611552224301948
0.387619380969049 0.000613152153474265
0.388119405970299 0.000614755960936494
0.388619430971548 0.000616363655226919
0.389119455972799 0.000617975244900322
0.389619480974049 0.000619590738527998
0.390119505975299 0.000621210144697788
0.390619530976549 0.000622833472014105
0.391119555977799 0.000624460729097959
0.391619580979049 0.000626091924586981
0.392119605980299 0.000627727067135452
0.392619630981549 0.000629366165414333
0.393119655982799 0.000631009228111281
0.393619680984049 0.00063265626393068
0.394119705985299 0.000634307281593674
0.39461973098655 0.00063596228983818
0.3951197559878 0.000637621297418927
0.395619780989049 0.000639284313107474
0.3961198059903 0.000640951345692241
0.39661983099155 0.000642622403978533
0.3971198559928 0.000644297496788566
0.39761988099405 0.000645976632961495
0.3981199059953 0.00064765982135344
0.39861993099655 0.000649347070837512
0.3991199559978 0.000651038390303838
0.39961998099905 0.000652733788659595
0.4001200060003 0.000654433274829026
0.40062003100155 0.000656136857753472
0.4011200560028 0.000657844546391399
0.40162008100405 0.000659556349718423
0.402120106005301 0.000661272276727339
0.40262013100655 0.000662992336428142
0.4031201560078 0.000664716537848065
0.403620181009051 0.000666444890031591
0.404120206010301 0.000668177402040493
0.404620231011551 0.00066991408295385
0.405120256012801 0.000671654941868082
0.405620281014051 0.000673399987896975
0.406120306015301 0.000675149230171701
0.406620331016551 0.000676902677840859
0.407120356017801 0.000678660340070487
0.407620381019051 0.000680422226044096
0.408120406020301 0.000682188344962698
0.408620431021551 0.000683958706044832
0.409120456022801 0.000685733318526587
0.409620481024051 0.000687512191661635
0.410120506025301 0.000689295334721258
0.410620531026551 0.000691082756994367
0.411120556027802 0.00069287446778754
0.411620581029052 0.000694670476425039
0.412120606030302 0.000696470792248848
0.412620631031552 0.000698275424618687
0.413120656032802 0.000700084382912051
0.413620681034052 0.000701897676524236
0.414120706035302 0.000703715314868357
0.414620731036552 0.000705537307375384
0.415120756037802 0.000707363663494167
0.415620781039052 0.000709194392691464
0.416120806040302 0.000711029504451964
0.416620831041552 0.000712869008278321
0.417120856042802 0.000714712913691179
0.417620881044052 0.000716561230229198
0.418120906045302 0.000718413967449081
0.418620931046553 0.000720271134925604
0.419120956047803 0.000722132742251642
0.419620981049053 0.000723998799038199
0.420121006050302 0.000725869314914429
0.420621031051553 0.000727744299527675
0.421121056052803 0.000729623762543485
0.421621081054053 0.000731507713645645
0.422121106055303 0.000733396162536208
0.422621131056553 0.000735289118935519
0.423121156057803 0.000737186592582243
0.423621181059053 0.000739088593233395
0.424121206060303 0.000740995130664367
0.424621231061553 0.000742906214668954
0.425121256062803 0.000744821855059383
0.425621281064053 0.000746742061666341
0.426121306065304 0.000748666844339002
0.426621331066554 0.000750596212945058
0.427121356067803 0.000752530177370742
0.427621381069053 0.000754468747520864
0.428121406070304 0.000756411933318828
0.428621431071554 0.000758359744706668
0.429121456072804 0.000760312191645074
0.429621481074054 0.00076226928411342
0.430121506075304 0.000764231032109792
0.430621531076554 0.000766197445651015
0.431121556077804 0.000768168534772686
0.431621581079054 0.000770144309529194
0.432121606080304 0.000772124779993757
0.432621631081554 0.000774109956258443
0.433121656082804 0.000776099848434202
0.433621681084055 0.000778094466650895
0.434121706085304 0.000780093821057317
0.434621731086554 0.000782097921821237
0.435121756087804 0.000784106779129411
0.435621781089055 0.000786120403187622
0.436121806090305 0.000788138804220704
0.436621831091555 0.000790161992472568
0.437121856092805 0.000792189978206238
0.437621881094055 0.00079422277170387
0.438121906095305 0.000796260383266791
0.438621931096555 0.000798302823215519
0.439121956097805 0.000800350101889793
0.439621981099055 0.000802402229648606
0.440122006100305 0.000804459216870228
0.440622031101555 0.000806521073952241
0.441122056102805 0.000808587811311558
0.441622081104055 0.000810659439384467
0.442122106105305 0.000812735968626643
0.442622131106555 0.000814817409513186
0.443122156107806 0.000816903772538649
0.443622181109056 0.000818995068217065
0.444122206110305 0.000821091307081977
0.444622231111556 0.000823192499686468
0.445122256112806 0.000825298656603186
0.445622281114056 0.000827409788424377
0.446122306115306 0.00082952590576191
0.446622331116556 0.000831647019247311
0.447122356117806 0.000833773139531787
0.447622381119056 0.000835904277286256
0.448122406120306 0.000838040443201382
0.448622431121556 0.000840181647987596
0.449122456122806 0.000842327902375127
0.449622481124056 0.000844479217114034
0.450122506125306 0.000846635602974233
0.450622531126557 0.000848797070745528
0.451122556127806 0.000850963631237635
0.451622581129056 0.000853135295280222
0.452122606130307 0.000855312073722925
0.452622631131557 0.000857493977435385
0.453122656132807 0.000859681017307276
0.453622681134057 0.000861873204248334
0.454122706135307 0.000864070549188388
0.454622731136557 0.000866273063077383
0.455122756137807 0.000868480756885421
0.455622781139057 0.000870693641602778
0.456122806140307 0.000872911728239941
0.456622831141557 0.000875135027827634
0.457122856142807 0.000877363551416851
0.457622881144057 0.000879597310078881
0.458122906145307 0.000881836314905339
0.458622931146557 0.000884080577008202
0.459122956147807 0.000886330107519827
0.459622981149058 0.000888584917592987
0.460123006150308 0.000890845018400903
0.460623031151558 0.000893110421137269
0.461123056152808 0.000895381137016283
0.461623081154058 0.000897657177272676
0.462123106155308 0.000899938553161748
0.462623131156558 0.000902225275959386
0.463123156157808 0.000904517356962105
0.463623181159058 0.000906814807487069
0.464123206160308 0.000909117638872129
0.464623231161558 0.000911425862475845
0.465123256162808 0.000913739489677519
0.465623281164058 0.000916058531877231
0.466123306165308 0.00091838300049586
0.466623331166558 0.000920712906975116
0.467123356167809 0.000923048262777571
0.467623381169059 0.000925389079386691
0.468123406170309 0.000927735368306863
0.468623431171558 0.000930087141063424
0.469123456172809 0.0009324444092027
0.469623481174059 0.000934807184292024
0.470123506175309 0.00093717547791977
0.470623531176559 0.000939549301695388
0.471123556177809 0.000941928667249429
0.471623581179059 0.000944313586233577
0.472123606180309 0.000946704070320676
0.472623631181559 0.000949100131204771
0.473123656182809 0.000951501780601122
0.473623681184059 0.000953909030246248
0.474123706185309 0.000956321891897946
0.47462373118656 0.000958740377335335
0.47512375618781 0.000961164498358872
0.475623781189059 0.00096359426679039
0.476123806190309 0.000966029694473132
0.47662383119156 0.000968470793271772
0.47712385619281 0.00097091757507245
0.47762388119406 0.000973370051782804
0.47812390619531 0.000975828235331999
0.47862393119656 0.000978292137670757
0.47912395619781 0.000980761770771384
0.47962398119906 0.000983237146627815
0.48012400620031 0.000985718277255622
0.48062403120156 0.000988205174692065
0.48112405620281 0.000990697850996109
0.48162408120406 0.000993196318248462
0.482124106205311 0.000995700588551605
0.48262413120656 0.000998210674029814
0.48312415620781 0.00100072658682921
0.48362418120906 0.00100324833911777
0.484124206210311 0.00100577594308536
0.484624231211561 0.00100830941094378
0.485124256212811 0.00101084875492679
0.485624281214061 0.00101339398729011
0.486124306215311 0.00101594512031152
0.486624331216561 0.00101850216629081
0.487124356217811 0.00102106513754987
0.487624381219061 0.00102363404643269
0.488124406220311 0.00102620890530541
0.488624431221561 0.00102878972655634
0.489124456222811 0.00103137652259598
0.489624481224061 0.00103396930585708
0.490124506225311 0.00103656808879464
0.490624531226561 0.00103917288388598
0.491124556227811 0.00104178370363072
0.491624581229062 0.00104440056055085
0.492124606230312 0.00104702346719076
0.492624631231562 0.00104965243611723
0.493124656232812 0.00105228747991952
0.493624681234062 0.00105492861120936
0.494124706235312 0.00105757584262101
0.494624731236562 0.00106022918681124
0.495124756237812 0.00106288865645943
0.495624781239062 0.00106555426426754
0.496124806240312 0.00106822602296021
0.496624831241562 0.00107090394528469
0.497124856242812 0.00107358804401099
0.497624881244062 0.00107627833193182
0.498124906245312 0.00107897482186266
0.498624931246562 0.00108167752664179
0.499124956247813 0.0010843864591303
0.499624981249063 0.00108710163221216
0.500125006250312 0.00108982305879422
0.500625031251563 0.00109255075180625
0.501125056252813 0.00109528472420098
0.501625081254063 0.00109802498895411
0.502125106255313 0.00110077155906437
0.502625131256563 0.00110352444755353
0.503125156257813 0.00110628366746644
0.503625181259063 0.00110904923187105
0.504125206260313 0.00111182115385847
0.504625231261563 0.00111459944654298
0.505125256262813 0.00111738412306205
0.505625281264063 0.00112017519657641
0.506125306265313 0.00112297268027003
0.506625331266564 0.0011257765873502
0.507125356267813 0.00112858693104754
0.507625381269063 0.00113140372461604
0.508125406270314 0.00113422698133308
0.508625431271564 0.00113705671449944
0.509125456272814 0.0011398929374394
0.509625481274064 0.00114273566350072
0.510125506275314 0.00114558490605467
0.510625531276564 0.00114844067849608
0.511125556277814 0.00115130299424338
0.511625581279064 0.0011541718667386
0.512125606280314 0.00115704730944742
0.512625631281564 0.00115992933585923
0.513125656282814 0.0011628179594871
0.513625681284064 0.00116571319386787
0.514125706285314 0.00116861505256214
0.514625731286564 0.00117152354915434
0.515125756287814 0.00117443869725273
0.515625781289065 0.00117736051048945
0.516125806290315 0.00118028900252055
0.516625831291565 0.001183224187026
0.517125856292815 0.00118616607770976
0.517625881294065 0.0011891146882998
0.518125906295315 0.0011920700325481
0.518625931296565 0.00119503212423073
0.519125956297815 0.00119800097714784
0.519625981299065 0.00120097660512374
0.520126006300315 0.00120395902200687
0.520626031301565 0.0012069482416699
0.521126056302815 0.0012099442780097
0.521626081304065 0.00121294714494742
0.522126106305315 0.00121595685642851
0.522626131306565 0.00121897342642272
0.523126156307816 0.00122199686892417
0.523626181309066 0.00122502719795139
0.524126206310316 0.0012280644275473
0.524626231311565 0.00123110857177931
0.525126256312816 0.00123415964473929
0.525626281314066 0.00123721766054364
0.526126306315316 0.00124028263333331
0.526626331316566 0.00124335457727386
0.527126356317816 0.00124643350655543
0.527626381319066 0.00124951943539284
0.528126406320316 0.00125261237802557
0.528626431321566 0.00125571234871784
0.529126456322816 0.0012588193617586
0.529626481324066 0.00126193343146159
0.530126506325316 0.00126505457216537
0.530626531326567 0.00126818279823332
0.531126556327817 0.00127131812405373
0.531626581329066 0.00127446056403979
0.532126606330316 0.00127761013262963
0.532626631331567 0.00128076684428637
0.533126656332817 0.00128393071349811
0.533626681334067 0.00128710175477804
0.534126706335317 0.00129027998266438
0.534626731336567 0.00129346541172048
0.535126756337817 0.00129665805653484
0.535626781339067 0.00129985793172112
0.536126806340317 0.00130306505191819
0.536626831341567 0.00130627943179016
0.537126856342817 0.00130950108602641
0.537626881344067 0.00131273002934164
0.538126906345318 0.00131596627647586
0.538626931346567 0.00131920984219449
0.539126956347817 0.00132246074128832
0.539626981349068 0.0013257189885736
0.540127006350318 0.00132898459889204
0.540627031351568 0.00133225758711086
0.541127056352818 0.0013355379681228
0.541627081354068 0.0013388257568462
0.542127106355318 0.00134212096822497
0.542627131356568 0.00134542361722868
0.543127156357818 0.00134873371885256
0.543627181359068 0.00135205128811754
0.544127206360318 0.0013553763400703
0.544627231361568 0.00135870888978326
0.545127256362818 0.00136204895235467
0.545627281364068 0.0013653965429086
0.546127306365318 0.001368751676595
0.546627331366568 0.0013721143685897
0.547127356367819 0.00137548463409448
0.547627381369069 0.00137886248833709
0.548127406370319 0.00138224794657128
0.548627431371569 0.00138564102407682
0.549127456372819 0.00138904173615957
0.549627481374069 0.00139245009815148
0.550127506375319 0.00139586612541064
0.550627531376569 0.00139928983332129
0.551127556377819 0.00140272123729389
0.551627581379069 0.00140616035276513
0.552127606380319 0.00140960719519796
0.552627631381569 0.00141306178008165
0.553127656382819 0.00141652412293179
0.553627681384069 0.00141999423929034
0.554127706385319 0.00142347214472567
0.55462773138657 0.00142695785483257
0.55512775638782 0.00143045138523231
0.55562778138907 0.00143395275157267
0.556127806390319 0.00143746196952795
0.55662783139157 0.00144097905479903
0.55712785639282 0.00144450402311338
0.55762788139407 0.00144803689022514
0.55812790639532 0.00145157767191507
0.55862793139657 0.00145512638399068
0.55912795639782 0.00145868304228619
0.55962798139907 0.0014622476626626
0.56012800640032 0.00146582026100771
0.56062803140157 0.00146940085323619
0.56112805640282 0.00147298945528952
0.56162808140407 0.00147658608313615
0.562128106405321 0.00148019075277143
0.562628131406571 0.0014838034802177
0.56312815640782 0.00148742428152429
0.56362818140907 0.0014910531727676
0.564128206410321 0.00149469017005109
0.564628231411571 0.00149833528950531
0.565128256412821 0.00150198854728799
0.565628281414071 0.00150564995958401
0.566128306415321 0.00150931954260546
0.566628331416571 0.00151299731259169
0.567128356417821 0.00151668328580931
0.567628381419071 0.00152037747855226
0.568128406420321 0.00152407990714181
0.568628431421571 0.00152779058792663
0.569128456422821 0.00153150953728276
0.569628481424072 0.00153523677161375
0.570128506425321 0.00153897230735058
0.570628531426571 0.00154271616095176
0.571128556427821 0.00154646834890338
0.571628581429072 0.00155022888771906
0.572128606430322 0.00155399779394007
0.572628631431572 0.00155777508413534
0.573128656432822 0.00156156077490146
0.573628681434072 0.00156535488286276
0.574128706435322 0.0015691574246713
0.574628731436572 0.00157296841700696
0.575128756437822 0.00157678787657742
0.575628781439072 0.00158061582011822
0.576128806440322 0.00158445226439279
0.576628831441572 0.00158829722619249
0.577128856442822 0.00159215072233662
0.577628881444072 0.0015960127696725
0.578128906445322 0.00159988338507546
0.578628931446572 0.0016037625854489
0.579128956447823 0.0016076503877243
0.579628981449073 0.00161154680886128
0.580129006450323 0.00161545186584763
0.580629031451573 0.00161936557569931
0.581129056452823 0.00162328795546056
0.581629081454073 0.00162721902220384
0.582129106455323 0.00163115879302994
0.582629131456573 0.00163510728506796
0.583129156457823 0.0016390645154754
0.583629181459073 0.00164303050143814
0.584129206460323 0.00164700526017049
0.584629231461573 0.00165098880891527
0.585129256462823 0.00165498116494378
0.585629281464073 0.00165898234555585
0.586129306465323 0.00166299236807991
0.586629331466574 0.00166701124987298
0.587129356467824 0.00167103900832075
0.587629381469073 0.00167507566083755
0.588129406470324 0.00167912122486647
0.588629431471574 0.0016831757178793
0.589129456472824 0.00168723915737665
0.589629481474074 0.00169131156088791
0.590129506475324 0.00169539294597136
0.590629531476574 0.00169948333021414
0.591129556477824 0.00170358273123231
0.591629581479074 0.00170769116667089
0.592129606480324 0.00171180865420389
0.592629631481574 0.00171593521153434
0.593129656482824 0.00172007085639434
0.593629681484074 0.00172421560654505
0.594129706485325 0.0017283694797768
0.594629731486574 0.00173253249390903
0.595129756487824 0.00173670466679043
0.595629781489075 0.00174088601629889
0.596129806490325 0.00174507656034157
0.596629831491575 0.00174927631685493
0.597129856492825 0.00175348530380475
0.597629881494075 0.00175770353918621
0.598129906495325 0.00176193104102387
0.598629931496575 0.00176616782737173
0.599129956497825 0.00177041391631328
0.599629981499075 0.0017746693259615
0.600130006500325 0.00177893407445891
0.600630031501575 0.00178320817997761
0.601130056502825 0.00178749166071933
0.601630081504075 0.00179178453491542
0.602130106505325 0.00179608682082693
0.602630131506575 0.00180039853674461
0.603130156507826 0.00180471970098897
0.603630181509076 0.00180905033191031
0.604130206510326 0.00181339044788873
0.604630231511575 0.0018177400673342
0.605130256512826 0.00182209920868659
0.605630281514076 0.00182646789041567
0.606130306515326 0.00183084613102117
0.606630331516576 0.00183523394903284
0.607130356517826 0.00183963136301043
0.607630381519076 0.00184403839154377
0.608130406520326 0.00184845505325277
0.608630431521576 0.00185288136678751
0.609130456522826 0.00185731735082819
0.609630481524076 0.00186176302408524
0.610130506525326 0.00186621840529933
0.610630531526577 0.00187068351324138
0.611130556527827 0.00187515836671265
0.611630581529076 0.00187964298454471
0.612130606530326 0.00188413738559952
0.612630631531577 0.00188864158876946
0.613130656532827 0.00189315561297735
0.613630681534077 0.00189767947717648
0.614130706535327 0.00190221320035066
0.614630731536577 0.00190675680151427
0.615130756537827 0.00191131029971226
0.615630781539077 0.0019158737140202
0.616130806540327 0.00192044706354433
0.616630831541577 0.00192503036742156
0.617130856542827 0.00192962364481953
0.617630881544077 0.00193422691493666
0.618130906545328 0.00193884019700215
0.618630931546577 0.00194346351027603
0.619130956547827 0.00194809687404921
0.619630981549077 0.00195274030764347
0.620131006550328 0.00195739383041156
0.620631031551578 0.00196205746173719
0.621131056552828 0.00196673122103505
0.621631081554078 0.00197141512775092
0.622131106555328 0.0019761092013616
0.622631131556578 0.00198081346137504
0.623131156557828 0.00198552792733033
0.623631181559078 0.00199025261879772
0.624131206560328 0.0019949875553787
0.624631231561578 0.00199973275670599
0.625131256562828 0.00200448824244362
0.625631281564078 0.00200925403228691
0.626131306565328 0.00201403014596256
0.626631331566578 0.00201881660322866
0.627131356567828 0.0020236134238747
0.627631381569079 0.00202842062772167
0.628131406570329 0.00203323823462202
0.628631431571579 0.00203806626445976
0.629131456572829 0.00204290473715043
0.629631481574079 0.00204775367264121
0.630131506575329 0.0020526130909109
0.630631531576579 0.00205748301196997
0.631131556577829 0.00206236345586058
0.631631581579079 0.00206725444265668
0.632131606580329 0.00207215599246393
0.632631631581579 0.00207706812541986
0.633131656582829 0.00208199086169382
0.633631681584079 0.00208692422148705
0.634131706585329 0.00209186822503269
0.634631731586579 0.00209682289259584
0.63513175658783 0.00210178824447361
0.63563178158908 0.0021067643009951
0.636131806590329 0.00211175108252148
0.63663183159158 0.00211674860944603
0.63713185659283 0.00212175690219413
0.63763188159408 0.00212677598122333
0.63813190659533 0.00213180586702338
0.63863193159658 0.00213684658011628
0.63913195659783 0.00214189814105627
0.63963198159908 0.0021469605704299
0.64013200660033 0.00215203388885609
0.64063203160158 0.00215711811698609
0.64113205660283 0.00216221327550358
0.64163208160408 0.00216731938512468
0.64213210660533 0.002172436466598
0.642632131606581 0.00217756454070464
0.64313215660783 0.00218270362825827
0.64363218160908 0.00218785375010514
0.644132206610331 0.00219301492712411
0.644632231611581 0.00219818718022672
0.645132256612831 0.00220337053035716
0.645632281614081 0.00220856499849239
0.646132306615331 0.00221377060564209
0.646632331616581 0.00221898737284876
0.647132356617831 0.00222421532118772
0.647632381619081 0.00222945447176717
0.648132406620331 0.0022347048457282
0.648632431621581 0.00223996646424482
0.649132456622831 0.00224523934852404
0.649632481624081 0.00225052351980587
0.650132506625331 0.00225581899936334
0.650632531626581 0.00226112580850258
0.651132556627831 0.00226644396856283
0.651632581629082 0.00227177350091647
0.652132606630332 0.00227711442696906
0.652632631631582 0.00228246676815938
0.653132656632832 0.00228783054595947
0.653632681634082 0.00229320578187464
0.654132706635332 0.00229859249744354
0.654632731636582 0.00230399071423818
0.655132756637832 0.00230940045386395
0.655632781639082 0.00231482173795967
0.656132806640332 0.00232025458819762
0.656632831641582 0.00232569902628361
0.657132856642832 0.00233115507395693
0.657632881644082 0.00233662275299049
0.658132906645332 0.00234210208519078
0.658632931646582 0.00234759309239792
0.659132956647833 0.00235309579648574
0.659632981649083 0.00235861021936172
0.660133006650333 0.00236413638296715
0.660633031651582 0.00236967430927706
0.661133056652833 0.00237522402030031
0.661633081654083 0.0023807855380796
0.662133106655333 0.00238635888469152
0.662633131656583 0.00239194408224658
0.663133156657833 0.00239754115288926
0.663633181659083 0.002403150118798
0.664133206660333 0.00240877100218529
0.664633231661583 0.00241440382529767
0.665133256662833 0.00242004861041579
0.665633281664083 0.00242570537985442
0.666133306665333 0.00243137415596249
0.666633331666584 0.00243705496112313
0.667133356667834 0.00244274781775373
0.667633381669083 0.00244845274830593
0.668133406670333 0.00245416977526569
0.668633431671584 0.00245989892115329
0.669133456672834 0.00246564020852342
0.669633481674084 0.00247139365996515
0.670133506675334 0.00247715929810202
0.670633531676584 0.00248293714559203
0.671133556677834 0.00248872722512771
0.671633581679084 0.00249452955943616
0.672133606680334 0.00250034417127903
0.672633631681584 0.00250617108345262
0.673133656682834 0.00251201031878788
0.673633681684084 0.00251786190015045
0.674133706685335 0.0025237258504407
0.674633731686584 0.00252960219259374
0.675133756687834 0.00253549094957953
0.675633781689085 0.00254139214440281
0.676133806690335 0.00254730580010323
0.676633831691585 0.00255323193975529
0.677133856692835 0.00255917058646849
0.677633881694085 0.00256512176338725
0.678133906695335 0.00257108549369102
0.678633931696585 0.0025770618005943
0.679133956697835 0.00258305070734666
0.679633981699085 0.00258905223723278
0.680134006700335 0.00259506641357248
0.680634031701585 0.00260109325972079
0.681134056702835 0.00260713279906792
0.681634081704085 0.00261318505503935
0.682134106705335 0.00261925005109587
0.682634131706585 0.00262532781073356
0.683134156707836 0.00263141835748387
0.683634181709086 0.00263752171491363
0.684134206710336 0.00264363790662511
0.684634231711586 0.00264976695625605
0.685134256712836 0.00265590888747967
0.685634281714086 0.00266206372400472
0.686134306715336 0.00266823148957554
0.686634331716586 0.00267441220797205
0.687134356717836 0.0026806059030098
0.687634381719086 0.00268681259854004
0.688134406720336 0.0026930323184497
0.688634431721586 0.00269926508666146
0.689134456722836 0.00270551092713378
0.689634481724086 0.00271176986386093
0.690134506725336 0.00271804192087301
0.690634531726587 0.00272432712223602
0.691134556727837 0.00273062549205187
0.691634581729087 0.00273693705445842
0.692134606730336 0.00274326183362949
0.692634631731587 0.00274959985377495
0.693134656732837 0.00275595113914073
0.693634681734087 0.00276231571400883
0.694134706735337 0.00276869360269736
0.694634731736587 0.00277508482956061
0.695134756737837 0.00278148941898907
0.695634781739087 0.00278790739540943
0.696134806740337 0.00279433878328467
0.696634831741587 0.00280078360711405
0.697134856742837 0.00280724189143317
0.697634881744087 0.00281371366081399
0.698134906745338 0.00282019893986488
0.698634931746588 0.00282669775323063
0.699134956747837 0.00283321012559251
0.699634981749087 0.00283973608166831
0.700135006750338 0.00284627564621233
0.700635031751588 0.00285282884401547
0.701135056752838 0.00285939569990522
0.701635081754088 0.00286597623874572
0.702135106755338 0.00287257048543779
0.702635131756588 0.00287917846491895
0.703135156757838 0.00288580020216351
0.703635181759088 0.0028924357221825
0.704135206760338 0.0028990850500238
0.704635231761588 0.00290574821077214
0.705135256762838 0.00291242522954914
0.705635281764089 0.00291911613151331
0.706135306765338 0.00292582094186014
0.706635331766588 0.00293253968582211
0.707135356767838 0.00293927238866871
0.707635381769089 0.0029460190757065
0.708135406770339 0.0029527797722791
0.708635431771589 0.00295955450376731
0.709135456772839 0.00296634329558903
0.709635481774089 0.0029731461731994
0.710135506775339 0.00297996316209078
0.710635531776589 0.00298679428779277
0.711135556777839 0.0029936395758723
0.711635581779089 0.0030004990519336
0.712135606780339 0.0030073727416183
0.712635631781589 0.00301426067060539
0.713135656782839 0.00302116286461134
0.713635681784089 0.00302807934939005
0.714135706785339 0.00303501015073295
0.714635731786589 0.003041955294469
0.71513575678784 0.00304891480646471
0.71563578178909 0.00305588871262424
0.71613580679034 0.00306287703888934
0.71663583179159 0.00306987981123948
0.71713585679284 0.0030768970556918
0.71763588179409 0.00308392879830121
0.71813590679534 0.00309097506516039
0.71863593179659 0.00309803588239981
0.71913595679784 0.00310511127618782
0.71963598179909 0.00311220127273061
0.72013600680034 0.00311930589827231
0.72063603180159 0.003126425179095
0.72113605680284 0.00313355914151871
0.72163608180409 0.00314070781190153
0.72213610680534 0.00314787121663955
0.722636131806591 0.00315504938216697
0.723136156807841 0.00316224233495611
0.72363618180909 0.00316945010151742
0.724136206810341 0.00317667270839956
0.724636231811591 0.00318391018218939
0.725136256812841 0.00319116254951203
0.725636281814091 0.00319842983703088
0.726136306815341 0.00320571207144766
0.726636331816591 0.00321300927950245
0.727136356817841 0.00322032148797371
0.727636381819091 0.00322764872367832
0.728136406820341 0.00323499101347164
0.728636431821591 0.00324234838424747
0.729136456822841 0.00324972086293818
0.729636481824091 0.00325710847651467
0.730136506825342 0.00326451125198642
0.730636531826591 0.00327192921640157
0.731136556827841 0.00327936239684688
0.731636581829092 0.00328681082044783
0.732136606830342 0.0032942745143686
0.732636631831592 0.00330175350581214
0.733136656832842 0.00330924782202018
0.733636681834092 0.00331675749027329
0.734136706835342 0.00332428253789088
0.734636731836592 0.00333182299223128
0.735136756837842 0.00333937888069171
0.735636781839092 0.00334695023070838
0.736136806840342 0.00335453706975647
0.736636831841592 0.00336213942535019
0.737136856842842 0.00336975732504282
0.737636881844092 0.0033773907964267
0.738136906845342 0.00338503986713334
0.738636931846592 0.00339270456483339
0.739136956847843 0.00340038491723668
0.739636981849093 0.00340808095209227
0.740137006850343 0.00341579269718848
0.740637031851593 0.00342352018035294
0.741137056852843 0.00343126342945256
0.741637081854093 0.00343902247239366
0.742137106855343 0.00344679733712192
0.742637131856593 0.00345458805162246
0.743137156857843 0.00346239464391983
0.743637181859093 0.0034702171420781
0.744137206860343 0.00347805557420085
0.744637231861593 0.00348590996843121
0.745137256862843 0.00349378035295192
0.745637281864093 0.00350166675598532
0.746137306865343 0.00350956920579343
0.746637331866594 0.00351748773067793
0.747137356867844 0.00352542235898023
0.747637381869094 0.00353337311908151
0.748137406870343 0.00354134003940272
0.748637431871594 0.00354932314840463
0.749137456872844 0.00355732247458788
0.749637481874094 0.00356533804649297
0.750137506875344 0.00357336989270033
0.750637531876594 0.00358141804183034
0.751137556877844 0.00358948252254337
0.751637581879094 0.00359756336353979
0.752137606880344 0.00360566059356004
0.752637631881594 0.00361377424138463
0.753137656882844 0.00362190433583417
0.753637681884094 0.00363005090576944
0.754137706885345 0.00363821398009138
0.754637731886595 0.00364639358774115
0.755137756887844 0.00365458975770015
0.755637781889094 0.00366280251899008
0.756137806890345 0.00367103190067292
0.756637831891595 0.00367927793185099
0.757137856892845 0.00368754064166699
0.757637881894095 0.00369582005930404
0.758137906895345 0.00370411621398568
0.758637931896595 0.00371242913497593
0.759137956897845 0.00372075885157931
0.759637981899095 0.00372910539314088
0.760138006900345 0.00373746878904624
0.760638031901595 0.00374584906872164
0.761138056902845 0.00375424626163391
0.761638081904095 0.00376266039729056
0.762138106905345 0.00377109150523983
0.762638131906595 0.00377953961507063
0.763138156907845 0.00378800475641267
0.763638181909096 0.00379648695893644
0.764138206910346 0.00380498625235324
0.764638231911596 0.00381350266641525
0.765138256912846 0.00382203623091552
0.765638281914096 0.00383058697568803
0.766138306915346 0.00383915493060769
0.766638331916596 0.00384774012559043
0.767138356917846 0.00385634259059316
0.767638381919096 0.00386496235561384
0.768138406920346 0.00387359945069153
0.768638431921596 0.00388225390590637
0.769138456922846 0.00389092575137967
0.769638481924096 0.0038996150172739
0.770138506925346 0.00390832173379273
0.770638531926596 0.00391704593118107
0.771138556927847 0.00392578763972509
0.771638581929097 0.00393454688975228
0.772138606930346 0.00394332371163143
0.772638631931597 0.00395211813577273
0.773138656932847 0.00396093019262773
0.773638681934097 0.00396975991268941
0.774138706935347 0.00397860732649221
0.774638731936597 0.00398747246461207
0.775138756937847 0.00399635535766643
0.775638781939097 0.00400525603631428
0.776138806940347 0.00401417453125622
0.776638831941597 0.00402311087323442
0.777138856942847 0.0040320650930327
0.777638881944097 0.00404103722147659
0.778138906945347 0.00405002728943329
0.778638931946598 0.00405903532781174
0.779138956947847 0.00406806136756265
0.779638981949097 0.00407710543967855
0.780139006950348 0.00408616757519376
0.780639031951598 0.00409524780518449
0.781139056952848 0.00410434616076883
0.781639081954098 0.00411346267310678
0.782139106955348 0.00412259737340031
0.782639131956598 0.00413175029289336
0.783139156957848 0.00414092146287189
0.783639181959098 0.00415011091466391
0.784139206960348 0.00415931867963949
0.784639231961598 0.00416854478921081
0.785139256962848 0.00417778927483218
0.785639281964098 0.0041870521680001
0.786139306965348 0.00419633350025322
0.786639331966598 0.00420563330317248
0.787139356967848 0.00421495160838103
0.787639381969099 0.00422428844754432
0.788139406970349 0.00423364385237012
0.788639431971599 0.00424301785460854
0.789139456972849 0.00425241048605208
0.789639481974099 0.00426182177853564
0.790139506975349 0.00427125176393657
0.790639531976599 0.00428070047417468
0.791139556977849 0.00429016794121227
0.791639581979099 0.00429965419705419
0.792139606980349 0.00430915927374783
0.792639631981599 0.00431868320338318
0.793139656982849 0.00432822601809283
0.793639681984099 0.00433778775005206
0.794139706985349 0.00434736843147878
0.794639731986599 0.00435696809463363
0.79513975698785 0.00436658677181999
0.7956397819891 0.004376224495384
0.79613980699035 0.00438588129771461
0.796639831991599 0.00439555721124358
0.79713985699285 0.00440525226844553
0.7976398819941 0.00441496650183799
0.79813990699535 0.00442469994398136
0.7986399319966 0.00443445262747902
0.79913995699785 0.00444422458497732
0.7996399819991 0.00445401584916559
0.80014000700035 0.00446382645277621
0.8006400320016 0.00447365642858465
0.80114005700285 0.00448350580940941
0.8016400820041 0.00449337462811216
0.80214010700535 0.0045032629175977
0.802640132006601 0.00451317071081401
0.803140157007851 0.00452309804075227
0.8036401820091 0.00453304494044691
0.80414020701035 0.00454301144297563
0.804640232011601 0.0045529975814594
0.805140257012851 0.00456300338906254
0.805640282014101 0.00457302889899271
0.806140307015351 0.00458307414450094
0.806640332016601 0.0045931391588817
0.807140357017851 0.00460322397547285
0.807640382019101 0.00461332862765578
0.808140407020351 0.00462345314885533
0.808640432021601 0.00463359757253988
0.809140457022851 0.00464376193222134
0.809640482024101 0.00465394626145524
0.810140507025352 0.0046641505938407
0.810640532026601 0.00467437496302045
0.811140557027851 0.00468461940268095
0.811640582029101 0.00469488394655231
0.812140607030352 0.00470516862840835
0.812640632031602 0.00471547348206669
0.813140657032852 0.00472579854138867
0.813640682034102 0.00473614384027949
0.814140707035352 0.00474650941268815
0.814640732036602 0.00475689529260755
0.815140757037852 0.00476730151407443
0.815640782039102 0.00477772811116949
0.816140807040352 0.00478817511801735
0.816640832041602 0.00479864256878663
0.817140857042852 0.00480913049768994
0.817640882044102 0.0048196389389839
0.818140907045352 0.00483016792696923
0.818640932046602 0.0048407174959907
0.819140957047853 0.00485128768043721
0.819640982049103 0.00486187851474179
0.820141007050353 0.00487249003338165
0.820641032051603 0.00488312227087818
0.821141057052853 0.00489377526179699
0.821641082054103 0.00490444904074796
0.822141107055353 0.00491514364238526
0.822641132056603 0.0049258591014073
0.823141157057853 0.00493659545255688
0.823641182059103 0.00494735273062114
0.824141207060353 0.00495813097043161
0.824641232061603 0.00496893020686421
0.825141257062853 0.00497975047483933
0.825641282064103 0.00499059180932181
0.826141307065353 0.00500145424532098
0.826641332066604 0.00501233781789071
0.827141357067854 0.00502324256212938
0.827641382069104 0.00503416851317998
0.828141407070353 0.00504511570623007
0.828641432071604 0.00505608417651186
0.829141457072854 0.0050670739593022
0.829641482074104 0.00507808508992262
0.830141507075354 0.00508911760373937
0.830641532076604 0.00510017153616339
0.831141557077854 0.00511124692265044
0.831641582079104 0.005122343798701
0.832141607080354 0.00513346219986041
0.832641632081604 0.00514460216171882
0.833141657082854 0.00515576371991126
0.833641682084104 0.00516694691011764
0.834141707085355 0.00517815176806277
0.834641732086605 0.00518937832951642
0.835141757087854 0.00520062663029331
0.835641782089104 0.00521189670625319
0.836141807090355 0.00522318859330078
0.836641832091605 0.00523450232738588
0.837141857092855 0.00524583794450331
0.837641882094105 0.00525719548069306
0.838141907095355 0.00526857497204016
0.838641932096605 0.00527997645467484
0.839141957097855 0.00529139996477248
0.839641982099105 0.00530284553855367
0.840142007100355 0.0053143132122842
0.840642032101605 0.00532580302227513
0.841142057102855 0.00533731500488277
0.841642082104106 0.00534884919650873
0.842142107105355 0.00536040563359996
0.842642132106605 0.00537198435264874
0.843142157107855 0.00538358539019274
0.843642182109106 0.00539520878281499
0.844142207110356 0.00540685456714399
0.844642232111606 0.00541852277985365
0.845142257112856 0.00543021345766336
0.845642282114106 0.005441926637338
0.846142307115356 0.00545366235568801
0.846642332116606 0.0054654206495693
0.847142357117856 0.00547720155588342
0.847642382119106 0.00548900511157748
0.848142407120356 0.0055008313536442
0.848642432121606 0.00551268031912195
0.849142457122856 0.00552455204509477
0.849642482124106 0.00553644656869241
0.850142507125356 0.0055483639270903
0.850642532126606 0.00556030415750962
0.851142557127857 0.00557226729721732
0.851642582129107 0.00558425338352611
0.852142607130357 0.00559626245379455
0.852642632131607 0.00560829454542698
0.853142657132857 0.00562034969587367
0.853642682134107 0.00563242794263071
0.854142707135357 0.00564452932324011
0.854642732136607 0.00565665387528982
0.855142757137857 0.00566880163641372
0.855642782139107 0.00568097264429168
0.856142807140357 0.00569316693664957
0.856642832141607 0.00570538455125927
0.857142857142857 0.00571762552593871
0.857642882144107 0.00572988989855189
0.858142907145357 0.00574217770700891
0.858642932146608 0.00575448898926594
0.859142957147858 0.00576682378332533
0.859642982149107 0.00577918212723556
0.860143007150358 0.00579156405909133
0.860643032151608 0.00580396961703351
0.861143057152858 0.00581639883924921
0.861643082154108 0.00582885176397178
0.862143107155358 0.00584132842948085
0.862643132156608 0.00585382887410234
0.863143157157858 0.00586635313620849
0.863643182159108 0.00587890125421789
0.864143207160358 0.00589147326659547
0.864643232161608 0.00590406921185256
0.865143257162858 0.00591668912854687
0.865643282164108 0.00592933305528258
0.866143307165359 0.00594200103071028
0.866643332166608 0.00595469309352703
0.867143357167858 0.00596740928247644
0.867643382169109 0.00598014963634856
0.868143407170359 0.00599291419398004
0.868643432171609 0.00600570299425403
0.869143457172859 0.00601851607610031
0.869643482174109 0.00603135347849523
0.870143507175359 0.00604421524046175
0.870643532176609 0.00605710140106953
0.871143557177859 0.00607001199943486
0.871643582179109 0.00608294707472068
0.872143607180359 0.00609590666613672
0.872643632181609 0.00610889081293935
0.873143657182859 0.00612189955443175
0.873643682184109 0.00613493292996384
0.874143707185359 0.00614799097893236
0.874643732186609 0.00616107374078084
0.87514375718786 0.00617418125499963
0.87564378218911 0.00618731356112596
0.87614380719036 0.00620047069874392
0.87664383219161 0.00621365270748449
0.87714385719286 0.00622685962702557
0.87764388219411 0.006240091497092
0.87814390719536 0.00625334835745556
0.87864393219661 0.00626663024793502
0.87914395719786 0.00627993720839614
0.87964398219911 0.00629326927875169
0.88014400720036 0.00630662649896147
0.88064403220161 0.00632000890903234
0.88114405720286 0.00633341654901825
0.88164408220411 0.00634684945902023
0.88214410720536 0.00636030767918641
0.882644132206611 0.00637379124971208
0.883144157207861 0.00638730021083967
0.883644182209111 0.00640083460285876
0.88414420721036 0.00641439446610617
0.884644232211611 0.00642797984096589
0.885144257212861 0.00644159076786917
0.885644282214111 0.00645522728729446
0.886144307215361 0.00646888943976755
0.886644332216611 0.00648257726586144
0.887144357217861 0.0064962908061965
0.887644382219111 0.00651003010144037
0.888144407220361 0.00652379519230808
0.888644432221611 0.006537586119562
0.889144457222861 0.00655140292401187
0.889644482224111 0.00656524564651485
0.890144507225362 0.00657911432797551
0.890644532226612 0.00659300900934583
0.891144557227861 0.00660692973162528
0.891644582229111 0.00662087653586079
0.892144607230362 0.00663484946314678
0.892644632231612 0.00664884855462516
0.893144657232862 0.00666287385148538
0.893644682234112 0.00667692539496445
0.894144707235362 0.00669100322634691
0.894644732236612 0.00670510738696488
0.895144757237862 0.00671923791819811
0.895644782239112 0.00673339486147394
0.896144807240362 0.00674757825826733
0.896644832241612 0.00676178815010091
0.897144857242862 0.00677602457854497
0.897644882244113 0.00679028758521747
0.898144907245362 0.00680457721178407
0.898644932246612 0.00681889349995818
0.899144957247862 0.0068332364915009
0.899644982249113 0.00684760622822112
0.900145007250363 0.00686200275197546
0.900645032251613 0.00687642610466835
0.901145057252863 0.00689087632825201
0.901645082254113 0.00690535346472645
0.902145107255363 0.00691985755613958
0.902645132256613 0.00693438864458711
0.903145157257863 0.00694894677221262
0.903645182259113 0.00696353198120759
0.904145207260363 0.00697814431381138
0.904645232261613 0.00699278381231125
0.905145257262863 0.00700745051904243
0.905645282264113 0.00702214447638807
0.906145307265363 0.0070368657267793
0.906645332266613 0.0070516143126952
0.907145357267864 0.00706639027666286
0.907645382269114 0.00708119366125737
0.908145407270364 0.00709602450910184
0.908645432271614 0.00711088286286743
0.909145457272864 0.00712576876527336
0.909645482274114 0.00714068225908689
0.910145507275364 0.00715562338712339
0.910645532276614 0.00717059219224632
0.911145557277864 0.00718558871736726
0.911645582279114 0.00720061300544589
0.912145607280364 0.00721566509949005
0.912645632281614 0.00723074504255578
0.913145657282864 0.00724585287774721
0.913645682284114 0.00726098864821672
0.914145707285364 0.00727615239716487
0.914645732286615 0.00729134416784043
0.915145757287864 0.00730656400354038
0.915645782289114 0.00732181194761
0.916145807290365 0.00733708804344277
0.916645832291615 0.00735239233448047
0.917145857292865 0.00736772486421316
0.917645882294115 0.00738308567617918
0.918145907295365 0.0073984748139652
0.918645932296615 0.0074138923212062
0.919145957297865 0.00742933824158552
0.919645982299115 0.00744481261883485
0.920146007300365 0.00746031549673421
0.920646032301615 0.00747584691911204
0.921146057302865 0.00749140692984513
0.921646082304115 0.00750699557285872
0.922146107305365 0.0075226128921264
0.922646132306615 0.00753825893167029
0.923146157307865 0.00755393373556085
0.923646182309116 0.00756963734791704
0.924146207310366 0.0075853698129063
0.924646232311616 0.00760113117474452
0.925146257312866 0.00761692147769608
0.925646282314116 0.00763274076607389
0.926146307315366 0.00764858908423936
0.926646332316616 0.00766446647660243
0.927146357317866 0.00768037298762158
0.927646382319116 0.00769630866180382
0.928146407320366 0.00771227354370476
0.928646432321616 0.00772826767792855
0.929146457322866 0.00774429110912792
0.929646482324116 0.00776034388200427
0.930146507325366 0.00777642604130751
0.930646532326616 0.00779253763183623
0.931146557327867 0.00780867869843763
0.931646582329117 0.00782484928600755
0.932146607330367 0.00784104943949048
0.932646632331616 0.00785727920387959
0.933146657332867 0.00787353862421672
0.933646682334117 0.00788982774559238
0.934146707335367 0.00790614661314578
0.934646732336617 0.00792249527206482
0.935146757337867 0.00793887376758616
0.935646782339117 0.00795528214499513
0.936146807340367 0.00797172044962582
0.936646832341617 0.00798818872686109
0.937146857342867 0.00800468702213253
0.937646882344117 0.00802121538092048
0.938146907345367 0.00803777384875407
0.938646932346618 0.00805436247121123
0.939146957347868 0.00807098129391865
0.939646982349117 0.00808763036255185
0.940147007350367 0.00810430972283516
0.940647032351618 0.00812101942054173
0.941147057352868 0.00813775950149351
0.941647082354118 0.00815453001156134
0.942147107355368 0.00817133099666486
0.942647132356618 0.00818816250277261
0.943147157357868 0.00820502457590194
0.943647182359118 0.00822191726211915
0.944147207360368 0.00823884060753935
0.944647232361618 0.0082557946583266
0.945147257362868 0.00827277946069379
0.945647282364118 0.0082897950609028
0.946147307365369 0.00830684150526435
0.946647332366618 0.00832391884013811
0.947147357367868 0.00834102711193271
0.947647382369118 0.00835816636710569
0.948147407370369 0.00837533665216352
0.948647432371619 0.00839253801366166
0.949147457372869 0.0084097704982045
0.949647482374119 0.00842703415244542
0.950147507375369 0.00844432902308673
0.950647532376619 0.00846165515687982
0.951147557377869 0.00847901260062497
0.951647582379119 0.00849640140117149
0.952147607380369 0.00851382160541771
0.952647632381619 0.00853127326031093
0.953147657382869 0.00854875641284751
0.953647682384119 0.00856627111007278
0.954147707385369 0.00858381739908117
0.954647732386619 0.00860139532701609
0.95514775738787 0.00861900494106999
0.95564778238912 0.00863664628848438
0.95614780739037 0.00865431941654984
0.95664783239162 0.00867202437260597
0.95714785739287 0.00868976120404145
0.95764788239412 0.00870752995829406
0.95814790739537 0.00872533068285061
0.95864793239662 0.00874316342524699
0.95914795739787 0.00876102823306821
0.95964798239912 0.00877892515394835
0.96014800740037 0.00879685423557057
0.96064803240162 0.00881481552566715
0.96114805740287 0.00883280907201947
0.96164808240412 0.00885083492245803
0.96214810740537 0.0088688931248624
0.962648132406621 0.00888698372716134
0.963148157407871 0.00890510677733264
0.963648182409121 0.00892326232340331
0.96414820741037 0.00894145041344939
0.964648232411621 0.00895967109559618
0.965148257412871 0.008977924418018
0.965648282414121 0.00899621042893838
0.966148307415371 0.00901452917662996
0.966648332416621 0.00903288070941454
0.967148357417871 0.00905126507566309
0.967648382419121 0.00906968232379569
0.968148407420371 0.00908813250228164
0.968648432421621 0.00910661565963935
0.969148457422871 0.00912513184443641
0.969648482424121 0.00914368110528959
0.970148507425372 0.00916226349086481
0.970648532426622 0.00918087904987717
0.971148557427871 0.00919952783109092
0.971648582429121 0.00921820988331954
0.972148607430372 0.00923692525542565
0.972648632431622 0.00925567399632107
0.973148657432872 0.00927445615496677
0.973648682434122 0.00929327178037293
0.974148707435372 0.00931212092159892
0.974648732436622 0.00933100362775326
0.975148757437872 0.00934991994799373
0.975648782439122 0.00936886993152724
0.976148807440372 0.00938785362760991
0.976648832441622 0.00940687108554706
0.977148857442872 0.00942592235469318
0.977648882444123 0.00944500748445197
0.978148907445372 0.00946412652427633
0.978648932446622 0.00948327952366836
0.979148957447872 0.00950246653217934
0.979648982449123 0.00952168759940976
0.980149007450373 0.00954094277500929
0.980649032451623 0.00956023210867682
0.981149057452873 0.0095795556501604
0.981649082454123 0.00959891344925731
0.982149107455373 0.00961830555581403
0.982649132456623 0.00963773201972623
0.983149157457873 0.00965719289093874
0.983649182459123 0.00967668821944563
0.984149207460373 0.00969621805529015
0.984649232461623 0.00971578244856472
0.985149257462873 0.00973538144941098
0.985649282464123 0.00975501510801977
0.986149307465373 0.0097746834746311
0.986649332466623 0.00979438659953417
0.987149357467874 0.00981412453306735
0.987649382469124 0.00983389732561824
0.988149407470374 0.00985370502762359
0.988649432471624 0.0098735476895693
0.989149457472874 0.00989342536199054
0.989649482474124 0.0099133380954716
0.990149507475374 0.00993328594064594
0.990649532476624 0.0099532689481962
0.991149557477874 0.0099732871688542
0.991649582479124 0.00999334065340092
0.992149607480374 0.0100134294526665
0.992649632481624 0.0100335536175302
0.993149657482874 0.0100537131989206
0.993649682484124 0.0100739082478153
0.994149707485374 0.010094138815241
0.994649732486625 0.0101144049522736
0.995149757487875 0.0101347067100383
0.995649782489124 0.0101550441397092
0.996149807490375 0.0101754172925097
0.996649832491625 0.0101958262197123
0.997149857492875 0.0102162709726386
0.997649882494125 0.0102367516026592
0.998149907495375 0.0102572681611942
0.998649932496625 0.0102778206997124
0.999149957497875 0.010298409269732
0.999649982499125 0.01031903392282
1.00015000750038 0.010339694710593
1.00065003250163 0.0103603916847161
1.00115005750288 0.010381124896904
1.00165008250413 0.0104018943989201
1.00215010750538 0.0104227002425772
1.00265013250663 0.010443542479737
1.00315015750788 0.0104644211623103
1.00365018250913 0.0104853363422569
1.00415020751038 0.0105062880715857
1.00465023251163 0.0105272764023548
1.00515025751288 0.0105483013866713
1.00565028251413 0.010569363076691
1.00615030751538 0.0105904615246191
1.00665033251663 0.0106115967827099
1.00715035751788 0.0106327689032663
1.00765038251913 0.0106539779386406
1.00815040752038 0.010675223941234
1.00865043252163 0.0106965069634965
1.00915045752288 0.0107178270579274
1.00965048252413 0.0107391842770748
1.01015050752538 0.0107605786735357
1.01065053252663 0.0107820102999564
1.01115055752788 0.0108034792090318
1.01165058252913 0.010824985453506
1.01215060753038 0.0108465290861718
1.01265063253163 0.0108681101598713
1.01315065753288 0.010889728727495
1.01365068253413 0.0109113848419829
1.01415070753538 0.0109330785563236
1.01465073253663 0.0109548099235545
1.01515075753788 0.0109765789967622
1.01565078253913 0.010998385829082
1.01615080754038 0.0110202304736979
1.01665083254163 0.0110421129838432
1.01715085754288 0.0110640334127997
1.01765088254413 0.0110859918138983
1.01815090754538 0.0111079882405184
1.01865093254663 0.0111300227460885
1.01915095754788 0.011152095384086
1.01965098254913 0.0111742062080367
1.02015100755038 0.0111963552715156
1.02065103255163 0.0112185426281463
1.02115105755288 0.0112407683316012
1.02165108255413 0.0112630324356016
1.02215110755538 0.0112853349939172
1.02265113255663 0.0113076760603667
1.02315115755788 0.0113300556888177
1.02365118255913 0.0113524739331861
1.02415120756038 0.0113749308474369
1.02465123256163 0.0113974264855834
1.02515125756288 0.0114199609016881
1.02565128256413 0.0114425341498616
1.02615130756538 0.0114651462842636
1.02665133256663 0.0114877973591022
1.02715135756788 0.0115104874286342
1.02765138256913 0.0115332165471652
1.02815140757038 0.0115559847690491
1.02865143257163 0.0115787921486887
1.02915145757288 0.0116016387405351
1.02965148257413 0.0116245245990881
1.03015150757538 0.0116474497788961
1.03065153257663 0.0116704143345561
1.03115155757788 0.0116934183207135
1.03165158257913 0.0117164617920621
1.03215160758038 0.0117395448033446
1.03265163258163 0.0117626674093518
1.03315165758288 0.0117858296649232
1.03365168258413 0.0118090316249467
1.03415170758538 0.0118322733443585
1.03465173258663 0.0118555548781435
1.03515175758788 0.0118788762813349
1.03565178258913 0.0119022376090141
1.03615180759038 0.0119256389163113
1.03665183259163 0.0119490802584048
1.03715185759288 0.0119725616905212
1.03765188259413 0.0119960832679356
1.03815190759538 0.0120196450459714
1.03865193259663 0.0120432470800002
1.03915195759788 0.012066889425442
1.03965198259913 0.0120905721377651
1.04015200760038 0.012114295272486
1.04065203260163 0.0121380588851695
1.04115205760288 0.0121618630314284
1.04165208260413 0.012185707766924
1.04215210760538 0.0122095931473658
1.04265213260663 0.0122335192285112
1.04315215760788 0.012257486066166
1.04365218260913 0.0122814937161841
1.04415220761038 0.0123055422344674
1.04465223261163 0.0123296316769661
1.04515225761288 0.0123537620996784
1.04565228261413 0.0123779335586505
1.04615230761538 0.0124021461099767
1.04665233261663 0.0124263998097994
1.04715235761788 0.012450694714309
1.04765238261913 0.0124750308797438
1.04815240762038 0.0124994083623902
1.04865243262163 0.0125238272185825
1.04915245762288 0.0125482875047029
1.04965248262413 0.0125727892771817
1.05015250762538 0.0125973325924969
1.05065253262663 0.0126219175071744
1.05115255762788 0.0126465440777881
1.05165258262913 0.0126712123609597
1.05215260763038 0.0126959224133586
1.05265263263163 0.0127206742917022
1.05315265763288 0.0127454680527555
1.05365268263413 0.0127703037533314
1.05415270763538 0.0127951814502904
1.05465273263663 0.0128201012005409
1.05515275763788 0.0128450630610388
1.05565278263913 0.012870067088788
1.05615280764038 0.0128951133408396
1.05665283264163 0.0129202018742927
1.05715285764288 0.0129453327462939
1.05765288264413 0.0129705060140374
1.05815290764538 0.012995721734765
1.05865293264663 0.0130209799657658
1.05915295764788 0.0130462807643769
1.05965298264913 0.0130716241879825
1.06015300765038 0.0130970102940144
1.06065303265163 0.013122439139952
1.06115305765288 0.013147910783322
1.06165308265413 0.0131734252816984
1.06215310765538 0.0131989826927029
1.06265313265663 0.0132245830740043
1.06315315765788 0.0132502264833188
1.06365318265913 0.01327591297841
1.06415320766038 0.0133016426170887
1.06465323266163 0.0133274154572132
1.06515325766288 0.0133532315566886
1.06565328266413 0.0133790909734677
1.06615330766538 0.0134049937655501
1.06665333266663 0.013430939990983
1.06715335766788 0.0134569297078603
1.06765338266913 0.0134829629743233
1.06815340767038 0.0135090398485604
1.06865343267163 0.0135351603888069
1.06915345767288 0.0135613246533453
1.06965348267413 0.013587532700505
1.07015350767538 0.0136137845886627
1.07065353267663 0.0136400803762416
1.07115355767788 0.0136664201217121
1.07165358267913 0.0136928038835916
1.07215360768038 0.0137192317204443
1.07265363268163 0.0137457036908811
1.07315365768288 0.0137722198535601
1.07365368268413 0.0137987802671858
1.07415370768538 0.0138253849905099
1.07465373268663 0.0138520340823304
1.07515375768788 0.0138787276014925
1.07565378268913 0.0139054656068876
1.07615380769038 0.0139322481574543
1.07665383269163 0.0139590753121774
1.07715385769288 0.0139859471300886
1.07765388269413 0.014012863670266
1.07815390769538 0.0140398249918344
1.07865393269664 0.0140668311539651
1.07915395769788 0.0140938822158758
1.07965398269913 0.0141209782368308
1.08015400770039 0.0141481192761408
1.08065403270164 0.0141753053931628
1.08115405770289 0.0142025366473004
1.08165408270414 0.0142298130980034
1.08215410770539 0.014257134804768
1.08265413270664 0.0142845018271365
1.08315415770789 0.0143119142246978
1.08365418270914 0.0143393720570867
1.08415420771039 0.0143668753839845
1.08465423271164 0.0143944242651185
1.08515425771289 0.014422018760262
1.08565428271414 0.0144496589292348
1.08615430771539 0.0144773448319023
1.08665433271664 0.0145050765281764
1.08715435771789 0.0145328540780148
1.08765438271914 0.0145606775414211
1.08815440772039 0.014588546978445
1.08865443272164 0.014616462449182
1.08915445772289 0.0146444240137736
1.08965448272414 0.0146724317324071
1.09015450772539 0.0147004856653156
1.09065453272664 0.014728585872778
1.09115455772789 0.014756732415119
1.09165458272914 0.0147849253527089
1.09215460773039 0.0148131647459639
1.09265463273164 0.0148414506553456
1.09315465773289 0.0148697831413614
1.09365468273414 0.0148981622645642
1.09415470773539 0.0149265880855525
1.09465473273664 0.0149550606649703
1.09515475773789 0.0149835800635071
1.09565478273914 0.0150121463418978
1.09615480774039 0.0150407595609227
1.09665483274164 0.0150694197814075
1.09715485774289 0.0150981270642234
1.09765488274414 0.0151268814702866
1.09815490774539 0.0151556830605589
1.09865493274664 0.015184531896047
1.09915495774789 0.0152134280378031
1.09965498274914 0.0152423715469245
1.10015500775039 0.0152713624845533
1.10065503275164 0.0153004009118772
1.10115505775289 0.0153294868901286
1.10165508275414 0.0153586204805851
1.10215510775539 0.0153878017445691
1.10265513275664 0.0154170307434481
1.10315515775789 0.0154463075386345
1.10365518275914 0.0154756321915854
1.10415520776039 0.015505004763803
1.10465523276164 0.0155344253168339
1.10515525776289 0.01556389391227
1.10565528276414 0.0155934106117473
1.10615530776539 0.0156229754769471
1.10665533276664 0.0156525885695947
1.10715535776789 0.0156822499514605
1.10765538276914 0.0157119596843593
1.10815540777039 0.0157417178301503
1.10865543277164 0.0157715244507373
1.10915545777289 0.0158013796080686
1.10965548277414 0.0158312833641367
1.11015550777539 0.0158612357809787
1.11065553277664 0.0158912369206758
1.11115555777789 0.0159212868453536
1.11165558277914 0.0159513856171819
1.11215560778039 0.0159815332983749
1.11265563278164 0.0160117299511905
1.11315565778289 0.0160419756379312
1.11365568278414 0.0160722704209433
1.11415570778539 0.0161026143626171
1.11465573278664 0.0161330075253872
1.11515575778789 0.0161634499717318
1.11565578278914 0.0161939417641731
1.11615580779039 0.0162244829652774
1.11665583279164 0.0162550736376545
1.11715585779289 0.0162857138439582
1.11765588279414 0.0163164036468859
1.11815590779539 0.0163471431091788
1.11865593279664 0.0163779322936216
1.11915595779789 0.0164087712630428
1.11965598279914 0.0164396600803144
1.12015600780039 0.0164705988083518
1.12065603280164 0.016501587510114
1.12115605780289 0.0165326262486034
1.12165608280414 0.0165637150868659
1.12215610780539 0.0165948540879904
1.12265613280664 0.0166260433151096
1.12315615780789 0.0166572828313989
1.12365618280914 0.0166885727000775
1.12415620781039 0.0167199129844071
1.12465623281164 0.0167513037476932
1.12515625781289 0.0167827450532838
1.12565628281414 0.0168142369645703
1.12615630781539 0.0168457795449869
1.12665633281664 0.0168773728580107
1.12715635781789 0.0169090169671619
1.12765638281914 0.0169407119360033
1.12815640782039 0.0169724578281407
1.12865643282164 0.0170042547072224
1.12915645782289 0.0170361026369396
1.12965648282414 0.0170680016810261
1.13015650782539 0.0170999519032582
1.13065653282664 0.017131953367455
1.13115655782789 0.0171640061374779
1.13165658282914 0.0171961102772307
1.13215660783039 0.0172282658506598
1.13265663283164 0.0172604729217538
1.13315665783289 0.0172927315545439
1.13365668283414 0.0173250418131031
1.13415670783539 0.017357403761547
1.13465673283664 0.0173898174640332
1.13515675783789 0.0174222829847615
1.13565678283914 0.0174548003879736
1.13615680784039 0.0174873697379534
1.13665683284164 0.0175199910990267
1.13715685784289 0.0175526645355612
1.13765688284414 0.0175853901119665
1.13815690784539 0.0176181678926938
1.13865693284664 0.0176509979422364
1.13915695784789 0.0176838803251292
1.13965698284914 0.0177168151059485
1.14015700785039 0.0177498023493126
1.14065703285164 0.0177828421198811
1.14115705785289 0.0178159344823552
1.14165708285414 0.0178490795014774
1.14215710785539 0.0178822772420319
1.14265713285664 0.017915527768844
1.14315715785789 0.0179488311467803
1.14365718285914 0.0179821874407488
1.14415720786039 0.0180155967156985
1.14465723286164 0.0180490590366196
1.14515725786289 0.0180825744685435
1.14565728286414 0.0181161430765424
1.14615730786539 0.0181497649257296
1.14665733286664 0.0181834400812595
1.14715735786789 0.0182171686083269
1.14765738286914 0.0182509505721678
1.14815740787039 0.0182847860380589
1.14865743287164 0.0183186750713174
1.14915745787289 0.0183526177373014
1.14965748287414 0.0183866141014093
1.15015750787539 0.0184206642290803
1.15065753287664 0.0184547681857939
1.15115755787789 0.0184889260370702
1.15165758287914 0.0185231378484693
1.15215760788039 0.0185574036855921
1.15265763288164 0.0185917236140793
1.15315765788289 0.0186260976996122
1.15365768288414 0.0186605260079118
1.15415770788539 0.0186950086047395
1.15465773288664 0.0187295455558967
1.15515775788789 0.0187641369272246
1.15565778288914 0.0187987827846043
1.15615780789039 0.018833483193957
1.15665783289164 0.0188682382212434
1.15715785789289 0.0189030479324641
1.15765788289414 0.0189379123936594
1.15815790789539 0.018972831670909
1.15865793289665 0.0190078058303323
1.1591579578979 0.0190428349380882
1.15965798289914 0.019077919060375
1.1601580079004 0.0191130582634304
1.16065803290165 0.0191482526135315
1.1611580579029 0.0191835021769943
1.16165808290415 0.0192188070201744
1.1621581079054 0.0192541672094664
1.16265813290665 0.0192895828113039
1.1631581579079 0.0193250538921594
1.16365818290915 0.0193605805185447
1.1641582079104 0.0193961627570102
1.16465823291165 0.0194318006741453
1.1651582579129 0.0194674943365779
1.16565828291415 0.0195032438109749
1.1661583079154 0.0195390491640417
1.16665833291665 0.0195749104625222
1.1671583579179 0.019610827773199
1.16765838291915 0.019646801162893
1.1681584079204 0.0196828306984635
1.16865843292165 0.0197189164468083
1.1691584579229 0.0197550584748632
1.16965848292415 0.0197912568496023
1.1701585079254 0.0198275116380378
1.17065853292665 0.0198638229072202
1.1711585579279 0.0199001907242377
1.17165858292915 0.0199366151562165
1.1721586079304 0.0199730962703209
1.17265863293165 0.0200096341337526
1.1731586579329 0.0200462288137514
1.17365868293415 0.0200828803775947
1.1741587079354 0.0201195888925974
1.17465873293665 0.020156354426112
1.1751587579379 0.0201931770455286
1.17565878293915 0.0202300568182744
1.1761588079404 0.0202669938118144
1.17665883294165 0.0203039880936504
1.1771588579429 0.0203410397313217
1.17765888294415 0.0203781487924048
1.1781589079454 0.020415315344513
1.17865893294665 0.0204525394552969
1.1791589579479 0.0204898211924438
1.17965898294915 0.0205271606236781
1.1801590079504 0.0205645578167608
1.18065903295165 0.0206020128394898
1.1811590579529 0.0206395257596995
1.18165908295415 0.0206770966452611
1.1821591079554 0.0207147255640821
1.18265913295665 0.0207524125841067
1.1831591579579 0.0207901577733154
1.18365918295915 0.0208279611997248
1.1841592079604 0.0208658229313881
1.18465923296165 0.0209037430363945
1.1851592579629 0.0209417215828693
1.18565928296415 0.0209797586389739
1.1861593079654 0.0210178542729057
1.18665933296665 0.0210560085528978
1.1871593579679 0.0210942215472193
1.18765938296915 0.0211324933241751
1.1881594079704 0.0211708239521056
1.18865943297165 0.0212092134993869
1.1891594579729 0.0212476620344308
1.18965948297415 0.0212861696256842
1.1901595079754 0.0213247363416297
1.19065953297665 0.0213633622507851
1.1911595579779 0.0214020474217035
1.19165958297915 0.0214407919229731
1.1921596079804 0.0214795958232172
1.19265963298165 0.0215184591910942
1.1931596579829 0.0215573820952975
1.19365968298415 0.0215963646045551
1.1941597079854 0.0216354067876301
1.19465973298665 0.0216745087133202
1.1951597579879 0.0217136704504578
1.19565978298915 0.0217528920679097
1.1961598079904 0.0217921736345776
1.19665983299165 0.0218315152193971
1.1971598579929 0.0218709168913386
1.19765988299415 0.0219103787194066
1.1981599079954 0.0219499007726397
1.19865993299665 0.0219894831201107
1.1991599579979 0.0220291258309266
1.19965998299915 0.0220688289742282
1.2001600080004 0.0221085926191901
1.20066003300165 0.0221484168350209
1.2011600580029 0.0221883016909629
1.20166008300415 0.0222282472562919
1.2021601080054 0.0222682536003176
1.20266013300665 0.0223083207923829
1.2031601580079 0.0223484489018642
1.20366018300915 0.0223886379981714
1.2041602080104 0.0224288881507474
1.20466023301165 0.0224691994290684
1.2051602580129 0.0225095719026439
1.20566028301415 0.0225500056410161
1.2061603080154 0.0225905007137604
1.20666033301665 0.0226310571904849
1.2071603580179 0.0226716751408306
1.20766038301915 0.0227123546344712
1.2081604080204 0.0227530957411129
1.20866043302165 0.0227938985304945
1.2091604580229 0.0228347630723875
1.20966048302415 0.0228756894365954
1.2101605080254 0.0229166776929542
1.21066053302665 0.0229577279113322
1.2111605580279 0.0229988401616295
1.21166058302915 0.0230400145137787
1.2121606080304 0.023081251037744
1.21266063303165 0.0231225498035218
1.2131606580329 0.0231639108811401
1.21366068303415 0.0232053343406586
1.2141607080354 0.0232468202521687
1.21466073303665 0.0232883686857933
1.2151607580379 0.023329979711687
1.21566078303915 0.0233716534000355
1.2161608080404 0.023413389821056
1.21666083304165 0.0234551890449968
1.2171608580429 0.0234970511421373
1.21766088304415 0.0235389761827881
1.2181609080454 0.0235809642372906
1.21866093304665 0.0236230153760171
1.2191609580479 0.0236651296693709
1.21966098304915 0.0237073071877857
1.2201610080504 0.0237495480017261
1.22066103305165 0.023791852181687
1.2211610580529 0.0238342197981938
1.22166108305415 0.0238766509218024
1.2221611080554 0.0239191456230987
1.22266113305665 0.0239617039726991
1.2231611580579 0.02400432604125
1.22366118305915 0.0240470118994275
1.2241612080604 0.0240897616179382
1.22466123306165 0.0241325752675179
1.2251612580629 0.0241754529189326
1.22566128306415 0.0242183946429777
1.2261613080654 0.0242614005104783
1.22666133306665 0.0243044705922891
1.2271613580679 0.0243476049592938
1.22766138306915 0.0243908036824057
1.2281614080704 0.0244340668325672
1.22866143307165 0.0244773944807499
1.2291614580729 0.0245207866979543
1.22966148307415 0.02456424355521
1.2301615080754 0.0246077651235752
1.23066153307665 0.0246513514741371
1.2311615580779 0.0246950026780114
1.23166158307915 0.0247387188063425
1.2321616080804 0.0247824999303032
1.23266163308165 0.0248263461210946
1.2331616580829 0.0248702574499462
1.23366168308415 0.0249142339881158
1.2341617080854 0.0249582758068891
1.23466173308665 0.02500238297758
1.2351617580879 0.0250465555715301
1.23566178308915 0.025090793660109
1.2361618080904 0.0251350973147141
1.23666183309165 0.0251794666067702
1.2371618580929 0.0252239016077298
1.23766188309415 0.025268402389073
1.2381619080954 0.0253129690223069
1.23866193309666 0.0253576015789661
1.23916195809791 0.0254023001306123
1.23966198309915 0.0254470647488344
1.24016200810041 0.0254918955052481
1.24066203310166 0.025536792471496
1.24116205810291 0.0255817557192477
1.24166208310416 0.0256267853201991
1.24216210810541 0.0256718813460731
1.24266213310666 0.0257170438686189
1.24316215810791 0.0257622729596119
1.24366218310916 0.0258075686908543
1.24416220811041 0.025852931134174
1.24466223311166 0.0258983603614254
1.24516225811291 0.0259438564444886
1.24566228311416 0.0259894194552697
1.24616230811541 0.0260350494657007
1.24666233311666 0.0260807465477393
1.24716235811791 0.0261265107733687
1.24766238311916 0.0261723422145978
1.24816240812041 0.0262182409434607
1.24866243312166 0.026264207032017
1.24916245812291 0.0263102405523513
1.24966248312416 0.0263563415765736
1.25016250812541 0.0264025101768186
1.25066253312666 0.0264487464252461
1.25116255812791 0.0264950503940409
1.25166258312916 0.0265414221554121
1.25216260813041 0.0265878617815937
1.25266263313166 0.0266343693448441
1.25316265813291 0.0266809449174461
1.25366268313416 0.0267275885717068
1.25416270813541 0.0267743003799576
1.25466273313666 0.0268210804145541
1.25516275813791 0.0268679287478754
1.25566278313916 0.0269148454523251
1.25616280814041 0.0269618306003303
1.25666283314166 0.0270088842643417
1.25716285814291 0.0270560065168337
1.25766288314416 0.0271031974303044
1.25816290814541 0.0271504570772748
1.25866293314666 0.0271977855302896
1.25916295814791 0.0272451828619164
1.25966298314916 0.0272926491447459
1.26016300815041 0.0273401844513921
1.26066303315166 0.0273877888544912
1.26116305815291 0.0274354624267028
1.26166308315416 0.0274832052407088
1.26216310815541 0.0275310173692137
1.26266313315666 0.0275788988849444
1.26316315815791 0.02762684986065
1.26366318315916 0.0276748703691022
1.26416320816041 0.0277229604830945
1.26466323316166 0.0277711202754424
1.26516325816291 0.0278193498189834
1.26566328316416 0.0278676491865767
1.26616330816541 0.0279160184511034
1.26666333316666 0.0279644576854658
1.26716335816791 0.028012966962588
1.26766338316916 0.0280615463554151
1.26816340817041 0.0281101959369139
1.26866343317166 0.028158915780072
1.26916345817291 0.028207705957898
1.26966348317416 0.0282565665434217
1.27016350817541 0.0283054976096934
1.27066353317666 0.0283544992297843
1.27116355817791 0.028403571476786
1.27166358317916 0.0284527144238108
1.27216360818041 0.0285019281439912
1.27266363318166 0.02855121271048
1.27316365818291 0.0286005681964501
1.27366368318416 0.0286499946750945
1.27416370818541 0.028699492219626
1.27466373318666 0.0287490609032774
1.27516375818791 0.028798700799301
1.27566378318916 0.0288484119809688
1.27616380819041 0.0288981945215721
1.27666383319166 0.0289480484944219
1.27716385819291 0.0289979739728479
1.27766388319416 0.0290479710301995
1.27816390819541 0.0290980397398447
1.27866393319666 0.0291481801751707
1.27916395819791 0.0291983924095831
1.27966398319916 0.0292486765165066
1.28016400820041 0.0292990325693842
1.28066403320166 0.0293494606416774
1.28116405820291 0.0293999608068659
1.28166408320416 0.0294505331384479
1.28216410820541 0.0295011777099394
1.28266413320666 0.0295518945948745
1.28316415820791 0.0296026838668052
1.28366418320916 0.0296535455993012
1.28416420821041 0.0297044798659499
1.28466423321166 0.0297554867403559
1.28516425821291 0.0298065662961416
1.28566428321416 0.0298577186069465
1.28616430821541 0.0299089437464272
1.28666433321666 0.0299602417882575
1.28716435821791 0.0300116128061279
1.28766438321916 0.0300630568737459
1.28816440822041 0.0301145740648355
1.28866443322166 0.0301661644531375
1.28916445822291 0.030217828112409
1.28966448322416 0.0302695651164233
1.29016450822541 0.0303213755389703
1.29066453322666 0.0303732594538555
1.29116455822791 0.0304252169349007
1.29166458322916 0.0304772480559434
1.29216460823041 0.0305293528908369
1.29266463323166 0.0305815315134502
1.29316465823291 0.0306337839976675
1.29366468323416 0.0306861104173885
1.29416470823541 0.0307385108465283
1.29466473323666 0.0307909853590168
1.29516475823791 0.0308435340287993
1.29566478323916 0.0308961569298355
1.29616480824041 0.0309488541361002
1.29666483324166 0.0310016257215828
1.29716485824291 0.031054471760287
1.29766488324416 0.0311073923262312
1.29816490824541 0.0311603874934476
1.29866493324666 0.031213457335983
1.29916495824791 0.0312666019278979
1.29966498324916 0.0313198213432669
1.30016500825041 0.0313731156561781
1.30066503325166 0.0314264849407336
1.30116505825291 0.0314799292710486
1.30166508325416 0.031533448721252
1.30216510825541 0.0315870433654857
1.30266513325666 0.031640713277905
1.30316515825791 0.0316944585326781
1.30366518325916 0.0317482792039861
1.30416520826041 0.0318021753660226
1.30466523326166 0.0318561470929943
1.30516525826291 0.03191019445912
1.30566528326416 0.031964317538631
1.30616530826541 0.0320185164057708
1.30666533326666 0.0320727911347953
1.30716535826791 0.0321271417999721
1.30766538326916 0.0321815684755806
1.30816540827041 0.0322360712359122
1.30866543327166 0.0322906501552697
1.30916545827291 0.0323453053079674
1.30966548327416 0.032400036768331
1.31016550827541 0.0324548446106975
1.31066553327666 0.0325097289094148
1.31116555827791 0.0325646897388418
1.31166558327916 0.0326197271733483
1.31216560828041 0.0326748412873149
1.31266563328166 0.0327300321551324
1.31316565828291 0.0327852998512023
1.31366568328416 0.0328406444499365
1.31416570828541 0.0328960660257568
1.31466573328666 0.0329515646530952
1.31516575828791 0.0330071404063935
1.31566578328916 0.0330627933601035
1.31616580829041 0.0331185235886864
1.31666583329166 0.0331743311666129
1.31716585829291 0.0332302161683633
1.31766588329416 0.0332861786684269
1.31816590829541 0.0333422187413023
1.31866593329667 0.033398336461497
1.31916595829792 0.0334545319035273
1.31966598329917 0.0335108051419183
1.32016600830041 0.0335671562512034
1.32066603330167 0.0336235853059249
1.32116605830292 0.033680092380633
1.32166608330417 0.0337366775498862
1.32216610830542 0.0337933408882512
1.32266613330667 0.0338500824703022
1.32316615830792 0.0339069023706217
1.32366618330917 0.0339638006637992
1.32416620831042 0.0340207774244322
1.32466623331167 0.0340778327271254
1.32516625831292 0.0341349666464905
1.32566628331417 0.0341921792571466
1.32616630831542 0.0342494706337195
1.32666633331667 0.0343068408508419
1.32716635831792 0.0343642899831531
1.32766638331917 0.034421818105299
1.32816640832042 0.034479425291932
1.32866643332167 0.0345371116177104
1.32916645832292 0.0345948771572988
1.32966648332417 0.0346527219853679
1.33016650832542 0.034710646176594
1.33066653332667 0.0347686498056593
1.33116655832792 0.0348267329472514
1.33166658332917 0.0348848956760633
1.33216660833042 0.0349431380667933
1.33266663333167 0.035001460194145
1.33316665833292 0.0350598621328266
1.33366668333417 0.0351183439575516
1.33416670833542 0.0351769057430378
1.33466673333667 0.0352355475640079
1.33516675833792 0.0352942694951888
1.33566678333917 0.0353530716113117
1.33616680834042 0.035411953987112
1.33666683334167 0.0354709166973291
1.33716685834292 0.0355299598167062
1.33766688334417 0.0355890834199901
1.33816690834542 0.0356482875819315
1.33866693334667 0.0357075723772842
1.33916695834792 0.0357669378808054
1.33966698334917 0.0358263841672554
1.34016700835042 0.0358859113113975
1.34066703335167 0.0359455193879979
1.34116705835292 0.0360052084718252
1.34166708335417 0.0360649786376511
1.34216710835542 0.0361248299602493
1.34266713335667 0.0361847625143958
1.34316715835792 0.0362447763748688
1.34366718335917 0.0363048716164484
1.34416720836042 0.0363650483139166
1.34466723336167 0.036425306542057
1.34516725836292 0.0364856463756549
1.34566728336417 0.0365460678894967
1.34616730836542 0.0366065711583702
1.34666733336667 0.0366671562570644
1.34716735836792 0.0367278232603689
1.34766738336917 0.0367885722430744
1.34816740837042 0.0368494032799721
1.34866743337167 0.0369103164458538
1.34916745837292 0.0369713118155116
1.34966748337417 0.0370323894637376
1.35016750837542 0.0370935494653243
1.35066753337667 0.0371547918950638
1.35116755837792 0.0372161168277481
1.35166758337917 0.0372775243381687
1.35216760838042 0.0373390145011167
1.35266763338167 0.0374005873913823
1.35316765838292 0.037462243083755
1.35366768338417 0.0375239816530231
1.35416770838542 0.0375858031739741
1.35466773338667 0.0376477077213937
1.35516775838792 0.0377096953700666
1.35566778338917 0.0377717661947756
1.35616780839042 0.0378339202703018
1.35666783339167 0.0378961576714245
1.35716785839292 0.0379584784729207
1.35766788339417 0.0380208827495653
1.35816790839542 0.038083370576131
1.35866793339667 0.0381459420273876
1.35916795839792 0.0382085971781025
1.35966798339917 0.0382713361030401
1.36016800840042 0.038334158876962
1.36066803340167 0.0383970655746264
1.36116805840292 0.0384600562707883
1.36166808340417 0.0385231310401994
1.36216810840542 0.0385862899576075
1.36266813340667 0.0386495330977568
1.36316815840792 0.0387128605353877
1.36366818340917 0.0387762723452362
1.36416820841042 0.0388397686020343
1.36466823341167 0.0389033493805096
1.36516825841292 0.0389670147553849
1.36566828341417 0.0390307648013786
1.36616830841542 0.0390945995932041
1.36666833341667 0.0391585192055699
1.36716835841792 0.039222523713179
1.36766838341917 0.0392866131907295
1.36816840842042 0.0393507877129136
1.36866843342167 0.039415047354418
1.36916845842292 0.0394793921899236
1.36966848342417 0.0395438222941056
1.37016850842542 0.0396083377416325
1.37066853342667 0.0396729386071669
1.37116855842792 0.0397376249653649
1.37166858342917 0.0398023968908759
1.37216860843042 0.0398672544583425
1.37266863343167 0.0399321977424005
1.37316865843292 0.0399972268176786
1.37366868343417 0.0400623417587982
1.37416870843542 0.0401275426403732
1.37466873343667 0.04019282953701
1.37516875843792 0.0402582025233074
1.37566878343917 0.0403236616738559
1.37616880844042 0.0403892070632384
1.37666883344167 0.0404548387660293
1.37716885844292 0.0405205568567947
1.37766888344417 0.0405863614100922
1.37816890844542 0.0406522525004706
1.37866893344667 0.0407182302024698
1.37916895844792 0.0407842945906206
1.37966898344917 0.0408504457394449
1.38016900845042 0.040916683723455
1.38066903345167 0.0409830086171536
1.38116905845292 0.0410494204950339
1.38166908345417 0.0411159194315791
1.38216910845542 0.0411825055012623
1.38266913345667 0.0412491787785468
1.38316915845792 0.0413159393378849
1.38366918345917 0.0413827872537191
1.38416920846042 0.0414497226004806
1.38466923346167 0.0415167454525901
1.38516925846292 0.0415838558844571
1.38566928346417 0.0416510539704801
1.38616930846542 0.041718339785046
1.38666933346667 0.0417857134025302
1.38716935846792 0.0418531748972968
1.38766938346917 0.0419207243436976
1.38816940847042 0.0419883618160725
1.38866943347167 0.0420560873887492
1.38916945847292 0.0421239011360431
1.38966948347417 0.042191803132257
1.39016950847542 0.0422597934516811
1.39066953347667 0.0423278721685926
1.39116955847792 0.0423960393572557
1.39166958347917 0.0424642950919215
1.39216960848042 0.0425326394468275
1.39266963348167 0.0426010724961979
1.39316965848292 0.0426695943142429
1.39366968348417 0.0427382049751591
1.39416970848542 0.0428069045531289
1.39466973348667 0.0428756931223203
1.39516975848792 0.0429445707568873
1.39566978348917 0.043013537530969
1.39616980849042 0.0430825935186898
1.39666983349167 0.0431517387941592
1.39716985849292 0.0432209734314717
1.39766988349417 0.0432902975047064
1.39816990849542 0.0433597110879272
1.39866993349668 0.043429214255182
1.39916995849793 0.0434988070805033
1.39966998349918 0.0435684896379073
1.40017000850042 0.0436382620013944
1.40067003350168 0.0437081242449485
1.40117005850293 0.043778076442537
1.40167008350418 0.0438481186681108
1.40217010850543 0.0439182509956039
1.40267013350668 0.0439884734989332
1.40317015850793 0.0440587862519985
1.40367018350918 0.0441291893286822
1.40417020851043 0.0441996828028493
1.40467023351168 0.0442702667483471
1.40517025851293 0.0443409412390047
1.40567028351418 0.0444117063486336
1.40617030851543 0.0444825621510267
1.40667033351668 0.0445535087199586
1.40717035851793 0.0446245461291854
1.40767038351918 0.0446956744524444
1.40817040852043 0.044766893763454
1.40867043352168 0.0448382041359132
1.40917045852293 0.044909605643502
1.40967048352418 0.0449810983598809
1.41017050852543 0.0450526823586907
1.41067053352668 0.0451243577135521
1.41117055852793 0.0451961244980663
1.41167058352918 0.045267982785814
1.41217060853043 0.0453399326503554
1.41267063353168 0.0454119741652305
1.41317065853293 0.0454841074039583
1.41367068353418 0.045556332440037
1.41417070853543 0.0456286493469436
1.41467073353668 0.0457010581981341
1.41517075853793 0.0457735590670426
1.41567078353918 0.0458461520270821
1.41617080854043 0.0459188371516433
1.41667083354168 0.0459916145140951
1.41717085854293 0.0460644841877844
1.41767088354418 0.0461374462460354
1.41817090854543 0.0462105007621501
1.41867093354668 0.0462836478094074
1.41917095854793 0.0463568874610637
1.41967098354918 0.046430219790352
1.42017100855043 0.0465036448704821
1.42067103355168 0.0465771627746405
1.42117105855293 0.0466507735759897
1.42167108355418 0.0467244773476688
1.42217110855543 0.0467982741627927
1.42267113355668 0.0468721640944521
1.42317115855793 0.0469461472157133
1.42367118355918 0.0470202235996179
1.42417120856043 0.0470943933191832
1.42467123356168 0.0471686564474011
1.42517125856293 0.0472430130572386
1.42567128356418 0.0473174632216375
1.42617130856543 0.0473920070135138
1.42667133356668 0.0474666445057581
1.42717135856793 0.047541375771235
1.42767138356918 0.0476162008827831
1.42817140857043 0.0476911199132147
1.42867143357168 0.0477661329353158
1.42917145857293 0.0478412400218457
1.42967148357418 0.047916441245537
1.43017150857543 0.0479917366790951
1.43067153357668 0.0480671263951984
1.43117155857793 0.048142610466498
1.43167158357918 0.0482181889656172
1.43217160858043 0.0482938619651518
1.43267163358168 0.0483696295376697
1.43317165858293 0.0484454917557105
1.43367168358418 0.0485214486917854
1.43417170858543 0.0485975004183775
1.43467173358668 0.0486736470079409
1.43517175858793 0.0487498885329008
1.43567178358918 0.0488262250656537
1.43617180859043 0.0489026566785664
1.43667183359168 0.0489791834439765
1.43717185859293 0.049055805434192
1.43767188359418 0.0491325227214908
1.43817190859543 0.0492093353781211
1.43867193359668 0.0492862434763007
1.43917195859793 0.0493632470882171
1.43967198359918 0.049440346286027
1.44017200860043 0.0495175411418567
1.44067203360168 0.0495948317278011
1.44117205860293 0.0496722181159243
1.44167208360418 0.0497497003782586
1.44217210860543 0.0498272785868052
1.44267213360668 0.0499049528135332
1.44317215860793 0.04998272313038
1.44367218360918 0.0500605896092508
1.44417220861043 0.0501385523220182
1.44467223361168 0.0502166113405227
1.44517225861293 0.0502947667365719
1.44567228361418 0.0503730185819402
1.44617230861543 0.0504513669483694
1.44667233361668 0.0505298119075676
1.44717235861793 0.0506083535312096
1.44767238361918 0.0506869918909365
1.44817240862043 0.0507657270583554
1.44867243362168 0.0508445591050393
1.44917245862293 0.0509234881025269
1.44967248362418 0.0510025141223226
1.45017250862543 0.0510816372358961
1.45067253362668 0.0511608575146821
1.45117255862793 0.0512401750300801
1.45167258362918 0.0513195898534546
1.45217260863043 0.0513991020561346
1.45267263363168 0.0514787117094132
1.45317265863293 0.051558418884548
1.45367268363418 0.0516382236527602
1.45417270863543 0.0517181260852349
1.45467273363668 0.0517981262531207
1.45517275863793 0.0518782242275297
1.45567278363918 0.0519584200795368
1.45617280864043 0.0520387138801801
1.45667283364168 0.0521191057004605
1.45717285864293 0.0521995956113413
1.45767288364418 0.0522801836837482
1.45817290864543 0.052360869988569
1.45867293364668 0.0524416545966535
1.45917295864793 0.0525225375788132
1.45967298364918 0.052603519005821
1.46017300865043 0.0526845989484116
1.46067303365168 0.0527657774772805
1.46117305865293 0.0528470546630841
1.46167308365418 0.0529284305764396
1.46217310865543 0.0530099052879248
1.46267313365668 0.0530914788680779
1.46317315865793 0.0531731513873969
1.46367318365918 0.0532549229163402
1.46417320866043 0.0533367935253256
1.46467323366168 0.0534187632847306
1.46517325866293 0.0535008322648917
1.46567328366418 0.053583000536105
1.46617330866543 0.0536652681686251
1.46667333366668 0.0537476352326655
1.46717335866793 0.0538301017983983
1.46767338366918 0.0539126679359537
1.46817340867043 0.0539953337154201
1.46867343367168 0.0540780992068438
1.46917345867293 0.0541609644802288
1.46967348367418 0.0542439296055364
1.47017350867543 0.0543269946526854
1.47067353367668 0.0544101596915517
1.47117355867793 0.0544934247919679
1.47167358367918 0.0545767900237233
1.47217360868043 0.0546602554565638
1.47267363368168 0.0547438211601914
1.47317365868293 0.054827487204264
1.47367368368418 0.0549112536583957
1.47417370868543 0.054995120592156
1.47467373368668 0.05507908807507
1.47517375868793 0.0551631561766177
1.47567378368918 0.0552473249662344
1.47617380869043 0.05533159451331
1.47667383369168 0.0554159648871891
1.47717385869293 0.0555004361571708
1.47767388369418 0.0555850083925081
1.47817390869543 0.0556696816624082
1.47867393369668 0.055754456036032
1.47917395869794 0.0558393315824938
1.47967398369919 0.0559243083708615
1.48017400870044 0.0560093864701559
1.48067403370169 0.0560945659493508
1.48117405870294 0.0561798468773728
1.48167408370419 0.056265229323101
1.48217410870544 0.0563507133553666
1.48267413370669 0.0564362990429531
1.48317415870794 0.0565219864545956
1.48367418370919 0.0566077756589813
1.48417420871044 0.0566936667247483
1.48467423371169 0.0567796597204865
1.48517425871294 0.0568657547147365
1.48567428371419 0.0569519517759896
1.48617430871544 0.0570382509726881
1.48667433371669 0.0571246523732244
1.48717435871794 0.0572111560459411
1.48767438371919 0.0572977620591307
1.48817440872044 0.0573844704810358
1.48867443372169 0.0574712813798483
1.48917445872294 0.0575581948237094
1.48967448372419 0.0576452108807095
1.49017450872544 0.0577323296188878
1.49067453372669 0.0578195511062323
1.49117455872794 0.0579068754106793
1.49167458372919 0.0579943026001138
1.49217460873044 0.0580818327423683
1.49267463373169 0.0581694659052236
1.49317465873294 0.0582572021564077
1.49367468373419 0.0583450415635963
1.49417470873544 0.0584329841944122
1.49467473373669 0.0585210301164252
1.49517475873794 0.0586091793971519
1.49567478373919 0.0586974321040552
1.49617480874044 0.0587857883045447
1.49667483374169 0.0588742480659759
1.49717485874294 0.0589628114556502
1.49767488374419 0.0590514785408147
1.49817490874544 0.0591402493886619
1.49867493374669 0.0592291240663298
1.49917495874794 0.0593181026409012
1.49967498374919 0.0594071851794038
1.50017500875044 0.0594963717488097
1.50067503375169 0.0595856624160358
1.50117505875294 0.0596750572479429
1.50167508375419 0.0597645563113355
1.50217510875544 0.0598541596729623
1.50267513375669 0.0599438673995154
1.50317515875794 0.0600336795576299
1.50367518375919 0.0601235962138844
1.50417520876044 0.0602136174347999
1.50467523376169 0.0603037432868403
1.50517525876294 0.060393973836412
1.50567528376419 0.0604843091498634
1.50617530876544 0.060574749293485
1.50667533376669 0.0606652943335091
1.50717535876794 0.0607559443361093
1.50767538376919 0.0608466993674008
1.50817540877044 0.0609375594934397
1.50867543377169 0.0610285247802231
1.50917545877294 0.0611195952936888
1.50967548377419 0.0612107710997148
1.51017550877544 0.0613020522641196
1.51067553377669 0.0613934388526617
1.51117555877794 0.061484930931039
1.51167558377919 0.0615765285648893
1.51217560878044 0.0616682318197896
1.51267563378169 0.0617600407612562
1.51317565878294 0.0618519554547442
1.51367568378419 0.061943975965647
1.51417570878544 0.0620361023592971
1.51467573378669 0.0621283347009647
1.51517575878794 0.0622206730558581
1.51567578378919 0.0623131174891237
1.51617580879044 0.0624056680658451
1.51667583379169 0.0624983248510433
1.51717585879294 0.0625910879096766
1.51767588379419 0.0626839573066399
1.51817590879544 0.062776933106765
1.51867593379669 0.0628700153748201
1.51917595879794 0.0629632041755094
1.51967598379919 0.0630564995734734
1.52017600880044 0.0631499016332882
1.52067603380169 0.0632434104194655
1.52117605880294 0.0633370259964521
1.52167608380419 0.0634307484286303
1.52217610880544 0.0635245777803169
1.52267613380669 0.0636185141157634
1.52317615880794 0.063712557499156
1.52367618380919 0.0638067079946148
1.52417620881044 0.063900965666194
1.52467623381169 0.0639953305778815
1.52517625881294 0.0640898027935987
1.52567628381419 0.0641843823772002
1.52617630881544 0.0642790693924738
1.52667633381669 0.0643738639031402
1.52717635881794 0.0644687659728526
1.52767638381919 0.0645637756651964
1.52817640882044 0.0646588930436896
1.52867643382169 0.0647541181717818
1.52917645882294 0.0648494511128543
1.52967648382419 0.0649448919302198
1.53017650882544 0.0650404406871228
1.53067653382669 0.065136097446738
1.53117655882794 0.0652318622721716
1.53167658382919 0.0653277352264599
1.53217660883044 0.0654237163725697
1.53267663383169 0.065519805773398
1.53317665883294 0.0656160034917714
1.53367668383419 0.0657123095904465
1.53417670883544 0.065808724132109
1.53467673383669 0.0659052471793741
1.53517675883794 0.0660018787947856
1.53567678383919 0.0660986190408164
1.53617680884044 0.0661954679798676
1.53667683384169 0.0662924256742687
1.53717685884294 0.0663894921862773
1.53767688384419 0.0664866675780788
1.53817690884544 0.066583951911786
1.53867693384669 0.0666813452494392
1.53917695884794 0.0667788476530059
1.53967698384919 0.0668764591843804
1.54017700885044 0.0669741799053834
1.54067703385169 0.0670720098777627
1.54117705885294 0.0671699491631916
1.54167708385419 0.0672679978232696
1.54217710885544 0.0673661559195222
1.54267713385669 0.0674644235134001
1.54317715885794 0.0675628006662793
1.54367718385919 0.0676612874394608
1.54417720886044 0.0677598838941708
1.54467723386169 0.0678585900915595
1.54517725886294 0.0679574060927019
1.54567728386419 0.0680563319585969
1.54617730886544 0.0681553677501672
1.54667733386669 0.0682545135282593
1.54717735886794 0.0683537693536432
1.54767738386919 0.0684531352870119
1.54817740887044 0.0685526113889812
1.54867743387169 0.0686521977200901
1.54917745887294 0.0687518943407996
1.54967748387419 0.0688517013114932
1.55017750887544 0.0689516186924762
1.55067753387669 0.069051646543976
1.55117755887794 0.0691517849261413
1.55167758387919 0.0692520338990423
1.55217760888044 0.0693523935226699
1.55267763388169 0.0694528638569363
1.55317765888294 0.0695534449616741
1.55367768388419 0.069654136896636
1.55417770888544 0.0697549397214955
1.55467773388669 0.0698558534958454
1.55517775888794 0.0699568782791983
1.55567778388919 0.0700580141309865
1.55617780889044 0.0701592611105612
1.55667783389169 0.0702606192771927
1.55717785889294 0.0703620886900698
1.55767788389419 0.0704636694083002
1.55817790889544 0.0705653614909096
1.55867793389669 0.0706671649968416
1.55917795889795 0.0707690799849579
1.5596779838992 0.0708711065140375
1.56017800890045 0.0709732446427767
1.5606780339017 0.0710754944297889
1.56117805890295 0.0711778559336046
1.5616780839042 0.0712803292126705
1.56217810890545 0.0713829143253499
1.5626781339067 0.0714856113299221
1.56317815890795 0.0715884202845823
1.5636781839092 0.0716913412474416
1.56417820891045 0.0717943742765259
1.5646782339117 0.0718975194297771
1.56517825891295 0.0720007767650513
1.5656782839142 0.0721041463401197
1.56617830891545 0.0722076282126679
1.5666783339167 0.0723112224402956
1.56717835891795 0.0724149290805166
1.5676783839192 0.0725187481907582
1.56817840892045 0.0726226798283617
1.5686784339217 0.0727267240505811
1.56917845892295 0.0728308809145839
1.5696784839242 0.0729351504774501
1.57017850892545 0.0730395327961723
1.5706785339267 0.0731440279276554
1.57117855892795 0.0732486359287163
1.5716785839292 0.0733533568560841
1.57217860893045 0.0734581907663991
1.5726786339317 0.0735631377162131
1.57317865893295 0.0736681977619889
1.5736786839342 0.0737733709601003
1.57417870893545 0.0738786573668316
1.5746787339367 0.0739840570383776
1.57517875893795 0.0740895700308433
1.5756787839392 0.0741951964002435
1.57617880894045 0.0743009362025027
1.5766788339417 0.0744067894934549
1.57717885894295 0.074512756328843
1.5776788839442 0.0746188367643192
1.57817890894545 0.0747250308554442
1.5786789339467 0.0748313386576873
1.57917895894795 0.0749377602264259
1.5796789839492 0.0750442956169455
1.58017900895045 0.0751509448844392
1.5806790339517 0.0752577080840077
1.58117905895295 0.0753645852706589
1.5816790839542 0.0754715764993076
1.58217910895545 0.0755786818247758
1.5826791339567 0.0756859013017915
1.58317915895795 0.0757932349849894
1.5836791839592 0.07590068292891
1.58417920896045 0.0760082451879996
1.5846792339617 0.0761159218166103
1.58517925896295 0.076223712868999
1.5856792839642 0.0763316183993285
1.58617930896545 0.0764396384616657
1.5866793339667 0.0765477731099824
1.58717935896795 0.0766560223981547
1.5876793839692 0.0767643863799628
1.58817940897045 0.0768728651090908
1.5886794339717 0.0769814586391262
1.58917945897295 0.0770901670235603
1.5896794839742 0.0771989903157872
1.59017950897545 0.0773079285691039
1.5906795339767 0.0774169818367101
1.59117955897795 0.077526150171708
1.5916795839792 0.0776354336271018
1.59217960898045 0.0777448322557976
1.5926796339817 0.0778543461106035
1.59317965898295 0.0779639752442285
1.5936796839842 0.0780737197092831
1.59417970898545 0.0781835795582788
1.5946797339867 0.0782935548436275
1.59517975898795 0.0784036456176417
1.5956797839892 0.0785138519325341
1.59617980899045 0.0786241738404176
1.5966798339917 0.0787346113933043
1.59717985899295 0.0788451646431061
1.5976798839942 0.0789558336416342
1.59817990899545 0.0790666184405983
1.5986799339967 0.0791775190916075
1.59917995899795 0.0792885356461687
1.5996799839992 0.0793996681556876
1.60018000900045 0.0795109166714677
1.6006800340017 0.0796222812447101
1.60118005900295 0.0797337619265135
1.6016800840042 0.079845358767874
1.60218010900545 0.0799570718196844
1.6026801340067 0.0800689011327345
1.60318015900795 0.0801808467577106
1.6036801840092 0.0802929087451952
1.60418020901045 0.0804050871456669
1.6046802340117 0.0805173820095
1.60518025901295 0.0806297933869643
1.6056802840142 0.0807423213282251
1.60618030901545 0.0808549658833423
1.6066803340167 0.0809677271022711
1.60718035901795 0.0810806050348611
1.6076803840192 0.0811935997308559
1.60818040902045 0.0813067112398935
1.6086804340217 0.0814199396115056
1.60918045902295 0.0815332848951174
1.6096804840242 0.0816467471400472
1.61018050902545 0.081760326395507
1.6106805340267 0.081874022710601
1.61118055902795 0.0819878361343263
1.6116805840292 0.0821017667155721
1.61218060903045 0.0822158145031199
1.6126806340317 0.0823299795456428
1.61318065903295 0.0824442618917055
1.6136806840342 0.0825586615897643
1.61418070903545 0.0826731786881664
1.6146807340367 0.0827878132351498
1.61518075903795 0.0829025652788431
1.6156807840392 0.0830174348672651
1.61618080904045 0.0831324220483252
1.6166808340417 0.0832475268698218
1.61718085904295 0.0833627493794439
1.6176808840442 0.083478089624769
1.61818090904545 0.0835935476532642
1.6186809340467 0.0837091235122851
1.61918095904795 0.0838248172490763
1.6196809840492 0.0839406289107703
1.62018100905045 0.0840565585443879
1.6206810340517 0.0841726061968381
1.62118105905295 0.0842887719149169
1.6216810840542 0.0844050557453081
1.62218110905545 0.0845214577345823
1.6226811340567 0.0846379779291973
1.62318115905795 0.0847546163754971
1.6236811840592 0.0848713731197124
1.62418120906045 0.0849882482079599
1.6246812340617 0.0851052416862422
1.62518125906295 0.0852223536004474
1.6256812840642 0.085339583996349
1.62618130906545 0.0854569329196057
1.6266813340667 0.085574400415761
1.62718135906795 0.0856919865302429
1.6276813840692 0.0858096913083641
1.62818140907045 0.0859275147953211
1.6286814340717 0.0860454570361944
1.62918145907295 0.086163518075948
1.6296814840742 0.0862816979594295
1.63018150907545 0.0863999967313694
1.6306815340767 0.0865184144363811
1.63118155907795 0.0866369511189607
1.6316815840792 0.0867556068234867
1.63218160908045 0.0868743815942195
1.6326816340817 0.0869932754753017
1.63318165908295 0.0871122885107571
1.6336816840842 0.0872314207444913
1.63418170908545 0.0873506722202906
1.6346817340867 0.0874700429818226
1.63518175908795 0.0875895330726352
1.6356817840892 0.0877091425361568
1.63618180909045 0.0878288714156958
1.6366818340917 0.0879487197544406
1.63718185909295 0.0880686875954592
1.6376818840942 0.0881887749816988
1.63818190909545 0.088308981955986
1.6386819340967 0.088429308561026
1.63918195909796 0.0885497548394028
1.63968198409921 0.0886703208335786
1.64018200910046 0.0887910065858938
1.64068203410171 0.0889118121385667
1.64118205910296 0.089032737533693
1.64168208410421 0.0891537828132462
1.64218210910546 0.0892749480190764
1.64268213410671 0.089396233192911
1.64318215910796 0.0895176383763536
1.64368218410921 0.0896391636108844
1.64418220911046 0.0897608089378597
1.64468223411171 0.0898825743985115
1.64518225911296 0.0900044600339477
1.64568228411421 0.0901264658851513
1.64618230911546 0.0902485919929804
1.64668233411671 0.0903708383981681
1.64718235911796 0.090493205141322
1.64768238411921 0.090615692262924
1.64818240912046 0.0907382998033302
1.64868243412171 0.0908610278027705
1.64918245912296 0.0909838763013484
1.64968248412421 0.0911068453390408
1.65018250912546 0.0912299349556977
1.65068253412671 0.0913531451910416
1.65118255912796 0.0914764760846681
1.65168258412921 0.0915999276760448
1.65218260913046 0.0917235000045115
1.65268263413171 0.09184719310928
1.65318265913296 0.0919710070294333
1.65368268413421 0.092094941803926
1.65418270913546 0.0922189974715837
1.65468273413671 0.0923431740711029
1.65518275913796 0.0924674716410504
1.65568278413921 0.092591890219864
1.65618280914046 0.0927164298458509
1.65668283414171 0.0928410905571883
1.65718285914296 0.092965872391923
1.65768288414421 0.0930907753879713
1.65818290914546 0.0932157995831183
1.65868293414671 0.093340945015018
1.65918295914796 0.0934662117211932
1.65968298414921 0.0935915997390346
1.66018300915046 0.0937171091058013
1.66068303415171 0.09384273985862
1.66118305915296 0.0939684920344852
1.66168308415421 0.0940943656702584
1.66218310915546 0.0942203608026682
1.66268313415671 0.0943464774683104
1.66318315915796 0.094472715703647
1.66368318415921 0.0945990755450063
1.66418320916046 0.0947255570285827
1.66468323416171 0.0948521601904365
1.66518325916296 0.0949788850664934
1.66568328416421 0.0951057316925444
1.66618330916546 0.0952327001042458
1.66668333416671 0.0953597903371183
1.66718335916796 0.0954870024265475
1.66768338416921 0.0956143364077831
1.66818340917046 0.0957417923159388
1.66868343417171 0.0958693701859922
1.66918345917296 0.0959970700527842
1.66968348417421 0.0961248919510195
1.67018350917546 0.0962528359152652
1.67068353417671 0.0963809019799517
1.67118355917796 0.0965090901793716
1.67168358417921 0.0966374005476798
1.67218360918046 0.0967658331188934
1.67268363418171 0.0968943879268911
1.67318365918296 0.0970230650054134
1.67368368418421 0.0971518643880617
1.67418370918546 0.0972807861082987
1.67468373418671 0.0974098301994476
1.67518375918796 0.0975389966946923
1.67568378418921 0.0976682856270771
1.67618380919046 0.0977976970295059
1.67668383419171 0.0979272309347429
1.67718385919296 0.0980568873754113
1.67768388419421 0.0981866663839939
1.67818390919546 0.0983165679928323
1.67868393419671 0.098446592234127
1.67918395919796 0.0985767391399369
1.67968398419921 0.0987070087421792
1.68018400920046 0.0988374010726292
1.68068403420171 0.0989679161629198
1.68118405920296 0.0990985540445414
1.68168408420421 0.0992293147488417
1.68218410920546 0.0993601983070255
1.68268413420671 0.0994912047501542
1.68318415920796 0.0996223341091456
1.68368418420921 0.0997535864147741
1.68418420921046 0.0998849616976698
1.68468423421171 0.100016459988319
1.68518425921296 0.100148081317062
1.68568428421421 0.100279825714096
1.68618430921546 0.100411693209474
1.68668433421671 0.1005436838331
1.68718435921796 0.100675797614737
1.68768438421921 0.100808034583998
1.68818440922046 0.100940394770354
1.68868443422171 0.101072878203127
1.68918445922296 0.101205484911493
1.68968448422421 0.101338214924482
1.69018450922546 0.101471068270977
1.69068453422671 0.101604044979712
1.69118455922796 0.101737145079275
1.69168458422921 0.101870368598107
1.69218460923046 0.1020037155645
1.69268463423171 0.102137186006596
1.69318465923296 0.102270779952391
1.69368468423421 0.102404497429732
1.69418470923546 0.102538338466315
1.69468473423671 0.10267230308969
1.69518475923796 0.102806391327254
1.69568478423921 0.102940603206256
1.69618480924046 0.103074938753796
1.69668483424171 0.103209397996821
1.69718485924296 0.103343980962129
1.69768488424421 0.103478687676369
1.69818490924546 0.103613518166035
1.69868493424671 0.103748472457473
1.69918495924796 0.103883550576876
1.69968498424921 0.104018752550287
1.70018500925046 0.104154078403594
1.70068503425171 0.104289528162534
1.70118505925296 0.104425101852693
1.70168508425421 0.104560799499503
1.70218510925546 0.104696621128242
1.70268513425671 0.104832566764037
1.70318515925796 0.10496863643186
1.70368518425921 0.105104830156528
1.70418520926046 0.105241147962707
1.70468523426171 0.105377589874907
1.70518525926296 0.105514155917483
1.70568528426421 0.105650846114636
1.70618530926546 0.105787660490413
1.70668533426671 0.105924599068703
1.70718535926796 0.106061661873242
1.70768538426921 0.10619884892761
1.70818540927046 0.106336160255229
1.70868543427171 0.106473595879366
1.70918545927296 0.106611155823133
1.70968548427421 0.106748840109483
1.71018550927546 0.106886648761213
1.71068553427671 0.107024581800962
1.71118555927796 0.107162639251212
1.71168558427921 0.107300821134289
1.71218560928046 0.107439127472358
1.71268563428171 0.107577558287426
1.71318565928296 0.107716113601345
1.71368568428421 0.107854793435804
1.71418570928546 0.107993597812336
1.71468573428671 0.108132526752313
1.71518575928796 0.108271580276948
1.71568578428921 0.108410758407295
1.71618580929046 0.108550061164247
1.71668583429171 0.108689488568537
1.71718585929296 0.108829040640738
1.71768588429421 0.108968717401263
1.71818590929546 0.109108518870361
1.71868593429671 0.109248445068123
1.71918595929797 0.109388496014478
1.71968598429922 0.109528671729191
1.72018600930047 0.109668972231868
1.72068603430172 0.109809397541951
1.72118605930297 0.10994994767872
1.72168608430422 0.110090622661293
1.72218610930547 0.110231422508624
1.72268613430672 0.110372347239503
1.72318615930797 0.11051339687256
1.72368618430922 0.110654571426257
1.72418620931047 0.110795870918896
1.72468623431172 0.110937295368611
1.72518625931297 0.111078844793376
1.72568628431422 0.111220519210996
1.72618630931547 0.111362318639114
1.72668633431672 0.111504243095206
1.72718635931797 0.111646292596584
1.72768638431922 0.111788467160393
1.72818640932047 0.111930766803615
1.72868643432172 0.112073191543061
1.72918645932297 0.11221574139538
1.72968648432422 0.112358416377053
1.73018650932547 0.112501216504393
1.73068653432672 0.112644141793547
1.73118655932797 0.112787192260495
1.73168658432922 0.112930367921047
1.73218660933047 0.113073668790849
1.73268663433172 0.113217094885376
1.73318665933297 0.113360646219936
1.73368668433422 0.113504322809667
1.73418670933547 0.113648124669539
1.73468673433672 0.113792051814354
1.73518675933797 0.113936104258742
1.73568678433922 0.114080282017168
1.73618680934047 0.114224585103922
1.73668683434172 0.114369013533126
1.73718685934297 0.114513567318734
1.73768688434422 0.114658246474526
1.73818690934547 0.114803051014113
1.73868693434672 0.114947980950934
1.73918695934797 0.115093036298258
1.73968698434922 0.115238217069183
1.74018700935047 0.115383523276632
1.74068703435172 0.11552895493336
1.74118705935297 0.115674512051947
1.74168708435422 0.115820194644801
1.74218710935547 0.115966002724158
1.74268713435672 0.116111936302081
1.74318715935797 0.11625799539046
1.74368718435922 0.116404180001011
1.74418720936047 0.116550490145275
1.74468723436172 0.116696925834622
1.74518725936297 0.116843487080246
1.74568728436422 0.116990173893166
1.74618730936547 0.117136986284229
1.74668733436672 0.117283924264104
1.74718735936797 0.117430987843287
1.74768738436922 0.117578177032097
1.74818740937047 0.117725491840679
1.74868743437172 0.117872932279001
1.74918745937297 0.118020498356856
1.74968748437422 0.118168190083859
1.75018750937547 0.11831600746945
1.75068753437672 0.118463950522891
1.75118755937797 0.118612019253268
1.75168758437922 0.118760213669489
1.75218760938047 0.118908533780286
1.75268763438172 0.11905697959421
1.75318765938297 0.119205551119637
1.75368768438422 0.119354248364763
1.75418770938547 0.119503071337606
1.75468773438672 0.119652020046007
1.75518775938797 0.119801094497625
1.75568778438922 0.119950294699942
1.75618780939047 0.12009962066026
1.75668783439172 0.1202490723857
1.75718785939297 0.120398649883205
1.75768788439422 0.120548353159538
1.75818790939547 0.120698182221279
1.75868793439672 0.12084813707483
1.75918795939797 0.120998217726411
1.75968798439922 0.12114842418206
1.76018800940047 0.121298756447637
1.76068803440172 0.121449214528817
1.76118805940297 0.121599798431093
1.76168808440422 0.12175050815978
1.76218810940547 0.121901343720006
1.76268813440672 0.122052305116718
1.76318815940797 0.122203392354683
1.76368818440922 0.122354605438481
1.76418820941047 0.12250594437251
1.76468823441172 0.122657409160987
1.76518825941297 0.122808999807941
1.76568828441422 0.122960716317222
1.76618830941547 0.12311255869249
1.76668833441672 0.123264526937226
1.76718835941797 0.123416621054724
1.76768838441922 0.123568841048093
1.76818840942047 0.123721186920256
1.76868843442172 0.123873658673953
1.76918845942297 0.124026256311737
1.76968848442422 0.124178979835976
1.77018850942547 0.124331829248849
1.77068853442672 0.124484804552354
1.77118855942797 0.124637905748298
1.77168858442922 0.124791132838303
1.77218860943047 0.124944485823803
1.77268863443172 0.125097964706047
1.77318865943297 0.125251569486095
1.77368868443422 0.125405300164818
1.77418870943547 0.125559156742903
1.77468873443672 0.125713139220844
1.77518875943797 0.12586724759895
1.77568878443922 0.12602148187734
1.77618880944047 0.126175842055946
1.77668883444172 0.126330328134508
1.77718885944297 0.126484940112579
1.77768888444422 0.126639677989522
1.77818890944547 0.126794541764509
1.77868893444672 0.126949531436523
1.77918895944797 0.127104647004357
1.77968898444922 0.127259888466613
1.78018900945047 0.127415255821704
1.78068903445172 0.127570749067848
1.78118905945297 0.127726368203077
1.78168908445422 0.127882113225228
1.78218910945547 0.128037984131948
1.78268913445672 0.128193980920691
1.78318915945797 0.128350103588721
1.78368918445922 0.128506352133106
1.78418920946047 0.128662726550726
1.78468923446172 0.128819226838266
1.78518925946297 0.128975852992217
1.78568928446422 0.129132605008878
1.78618930946547 0.129289482884355
1.78668933446672 0.129446486614561
1.78718935946797 0.129603616195212
1.78768938446922 0.129760871621833
1.78818940947047 0.129918252889753
1.78868943447172 0.130075759994107
1.78918945947297 0.130233392929836
1.78968948447422 0.130391151691684
1.79018950947547 0.130549036274202
1.79068953447672 0.130707046671744
1.79118955947797 0.130865182878468
1.79168958447922 0.131023444888338
1.79218960948047 0.13118183269512
1.79268963448172 0.131340346292385
1.79318965948297 0.131498985673507
1.79368968448422 0.131657750831662
1.79418970948547 0.13181664175983
1.79468973448672 0.131975658450794
1.79518975948797 0.13213480089714
1.79568978448922 0.132294069091254
1.79618980949047 0.132453463025326
1.79668983449172 0.132612982691348
1.79718985949297 0.132772628081112
1.79768988449423 0.132932399186213
1.79818990949547 0.133092295998047
1.79868993449672 0.133252318507809
1.79918995949797 0.133412466706498
1.79968998449923 0.133572740584911
1.80019000950048 0.133733140133647
1.80069003450173 0.133893665343102
1.80119005950298 0.134054316203476
1.80169008450423 0.134215092704765
1.80219010950548 0.134375994836768
1.80269013450673 0.134537022589079
1.80319015950798 0.134698175951095
1.80369018450923 0.134859454912009
1.80419020951048 0.135020859460814
1.80469023451173 0.1351823895863
1.80519025951298 0.135344045277057
1.80569028451423 0.13550582652147
1.80619030951548 0.135667733307725
1.80669033451673 0.135829765623803
1.80719035951798 0.135991923457484
1.80769038451923 0.136154206796343
1.80819040952048 0.136316615627752
1.80869043452173 0.136479149938883
1.80919045952298 0.136641809716699
1.80969048452423 0.136804594947964
1.81019050952548 0.136967505619235
1.81069053452673 0.137130541716865
1.81119055952798 0.137293703227003
1.81169058452923 0.137456990135594
1.81219060953048 0.137620402428376
1.81269063453173 0.137783940090885
1.81319065953298 0.137947603108448
1.81369068453423 0.138111391466189
1.81419070953548 0.138275305149025
1.81469073453673 0.138439344141667
1.81519075953798 0.138603508428621
1.81569078453923 0.138767797994185
1.81619080954048 0.138932212822451
1.81669083454173 0.139096752897305
1.81719085954298 0.139261418202423
1.81769088454423 0.139426208721278
1.81819090954548 0.139591124437131
1.81869093454673 0.139756165333039
1.81919095954798 0.139921331391849
1.81969098454923 0.1400866225962
1.82019100955048 0.140252038928523
1.82069103455173 0.140417580371042
1.82119105955298 0.140583246905769
1.82169108455423 0.140749038514508
1.82219110955548 0.140914955178857
1.82269113455673 0.1410809968802
1.82319115955798 0.141247163599714
1.82369118455923 0.141413455318366
1.82419120956048 0.141579872016912
1.82469123456173 0.141746413675898
1.82519125956298 0.14191308027566
1.82569128456423 0.142079871796325
1.82619130956548 0.142246788217804
1.82669133456673 0.142413829519803
1.82719135956798 0.142580995681813
1.82769138456923 0.142748286683114
1.82819140957048 0.142915702502775
1.82869143457173 0.143083243119653
1.82919145957298 0.143250908512393
1.82969148457423 0.143418698659426
1.83019150957548 0.143586613538974
1.83069153457673 0.143754653129042
1.83119155957798 0.143922817407426
1.83169158457923 0.144091106351705
1.83219160958048 0.144259519939249
1.83269163458173 0.144428058147211
1.83319165958298 0.14459672095253
1.83369168458423 0.144765508331935
1.83419170958548 0.144934420261937
1.83469173458673 0.145103456718834
1.83519175958798 0.145272617678709
1.83569178458923 0.145441903117432
1.83619180959048 0.145611313010654
1.83669183459173 0.145780847333816
1.83719185959298 0.145950506062139
1.83769188459423 0.146120289170633
1.83819190959548 0.146290196634087
1.83869193459673 0.146460228427078
1.83919195959798 0.146630384523965
1.83969198459923 0.146800664898892
1.84019200960048 0.146971069525785
1.84069203460173 0.147141598378354
1.84119205960298 0.147312251430092
1.84169208460423 0.147483028654274
1.84219210960548 0.147653930023959
1.84269213460673 0.147824955511987
1.84319215960798 0.147996105090981
1.84369218460923 0.148167378733347
1.84419220961048 0.148338776411271
1.84469223461173 0.148510298096721
1.84519225961298 0.148681943761448
1.84569228461423 0.148853713376983
1.84619230961548 0.149025606914637
1.84669233461673 0.149197624345504
1.84719235961798 0.149369765640458
1.84769238461923 0.149542030770152
1.84819240962048 0.149714419705022
1.84869243462173 0.149886932415281
1.84919245962298 0.150059568870924
1.84969248462423 0.150232329041725
1.85019250962548 0.150405212897239
1.85069253462673 0.150578220406796
1.85119255962798 0.150751351539511
1.85169258462923 0.150924606264273
1.85219260963048 0.151097984549752
1.85269263463173 0.151271486364396
1.85319265963298 0.151445111676433
1.85369268463423 0.151618860453866
1.85419270963548 0.151792732664478
1.85469273463673 0.151966728275829
1.85519275963798 0.152140847255259
1.85569278463923 0.152315089569881
1.85619280964048 0.152489455186589
1.85669283464173 0.152663944072053
1.85719285964298 0.152838556192717
1.85769288464423 0.153013291514807
1.85819290964548 0.15318815000432
1.85869293464673 0.153363131627034
1.85919295964798 0.1535382363485
1.85969298464923 0.153713464134044
1.86019300965048 0.153888814948772
1.86069303465173 0.154064288757562
1.86119305965298 0.154239885525068
1.86169308465423 0.15441560521572
1.86219310965548 0.154591447793722
1.86269313465673 0.154767413223052
1.86319315965798 0.154943501467466
1.86369318465923 0.155119712490491
1.86419320966048 0.155296046255429
1.86469323466173 0.155472502725357
1.86519325966298 0.155649081863126
1.86569328466423 0.155825783631358
1.86619330966548 0.156002607992452
1.86669333466673 0.156179554908578
1.86719335966798 0.15635662434168
1.86769338466923 0.156533816253475
1.86819340967048 0.156711130605453
1.86869343467173 0.156888567358875
1.86919345967298 0.157066126474777
1.86969348467423 0.157243807913964
1.87019350967548 0.157421611637017
1.87069353467673 0.157599537604285
1.87119355967798 0.15777758577589
1.87169358467923 0.157955756111728
1.87219360968048 0.158134048571463
1.87269363468173 0.158312463114532
1.87319365968298 0.158490999700141
1.87369368468423 0.15866965828727
1.87419370968548 0.158848438834666
1.87469373468673 0.159027341300849
1.87519375968798 0.159206365644109
1.87569378468923 0.159385511822505
1.87619380969048 0.159564779793867
1.87669383469173 0.159744169515794
1.87719385969298 0.159923680945655
1.87769388469424 0.160103314040588
1.87819390969548 0.1602830687575
1.87869393469673 0.160462945053069
1.87919395969798 0.16064294288374
1.87969398469924 0.160823062205726
1.88019400970049 0.16100330297501
1.88069403470174 0.161183665147344
1.88119405970299 0.161364148678247
1.88169408470424 0.161544753523005
1.88219410970549 0.161725479636674
1.88269413470674 0.161906326974078
1.88319415970799 0.162087295489805
1.88369418470924 0.162268385138214
1.88419420971049 0.16244959587343
1.88469423471174 0.162630927649344
1.88519425971299 0.162812380419615
1.88569428471424 0.162993954137668
1.88619430971549 0.163175648756696
1.88669433471674 0.163357464229656
1.88719435971799 0.163539400509273
1.88769438471924 0.163721457548038
1.88819440972049 0.163903635298205
1.88869443472174 0.164085933711798
1.88919445972299 0.164268352740604
1.88969448472424 0.164450892336175
1.89019450972549 0.164633552449829
1.89069453472674 0.16481633303265
1.89119455972799 0.164999234035485
1.89169458472924 0.165182255408947
1.89219460973049 0.165365397103412
1.89269463473174 0.165548659069022
1.89319465973299 0.165732041255683
1.89369468473424 0.165915543613064
1.89419470973549 0.166099166090599
1.89469473473674 0.166282908637486
1.89519475973799 0.166466771202684
1.89569478473924 0.166650753734918
1.89619480974049 0.166834856182677
1.89669483474174 0.167019078494209
1.89719485974299 0.16720342061753
1.89769488474424 0.167387882500414
1.89819490974549 0.167572464090402
1.89869493474674 0.167757165334794
1.89919495974799 0.167941986180653
1.89969498474924 0.168126926574807
1.90019500975049 0.168311986463843
1.90069503475174 0.168497165794109
1.90119505975299 0.168682464511719
1.90169508475424 0.168867882562544
1.90219510975549 0.169053419892218
1.90269513475674 0.169239076446138
1.90319515975799 0.169424852169459
1.90369518475924 0.169610747007099
1.90419520976049 0.169796760903737
1.90469523476174 0.169982893803811
1.90519525976299 0.17016914565152
1.90569528476424 0.170355516390824
1.90619530976549 0.170542005965442
1.90669533476674 0.170728614318855
1.90719535976799 0.170915341394302
1.90769538476924 0.171102187134782
1.90819540977049 0.171289151483053
1.90869543477174 0.171476234381636
1.90919545977299 0.171663435772806
1.90969548477424 0.1718507555986
1.91019550977549 0.172038193800814
1.91069553477674 0.172225750321004
1.91119555977799 0.17241342510048
1.91169558477924 0.172601218080316
1.91219560978049 0.172789129201341
1.91269563478174 0.172977158404144
1.91319565978299 0.17316530562907
1.91369568478424 0.173353570816225
1.91419570978549 0.17354195390547
1.91469573478674 0.173730454836426
1.91519575978799 0.173919073548468
1.91569578478924 0.174107809980733
1.91619580979049 0.174296664072112
1.91669583479174 0.174485635761254
1.91719585979299 0.174674724986565
1.91769588479424 0.174863931686208
1.91819590979549 0.175053255798103
1.91869593479674 0.175242697259925
1.91919595979799 0.175432256009107
1.91969598479924 0.175621931982837
1.92019600980049 0.175811725118061
1.92069603480174 0.176001635351479
1.92119605980299 0.176191662619548
1.92169608480424 0.17638180685848
1.92219610980549 0.176572068004243
1.92269613480674 0.176762445992561
1.92319615980799 0.176952940758912
1.92369618480924 0.177143552238529
1.92419620981049 0.177334280366403
1.92469623481174 0.177525125077277
1.92519625981299 0.177716086305649
1.92569628481424 0.177907163985772
1.92619630981549 0.178098358051655
1.92669633481674 0.178289668437059
1.92719635981799 0.178481095075501
1.92769638481924 0.17867263790025
1.92819640982049 0.178864296844333
1.92869643482174 0.179056071840526
1.92919645982299 0.179247962821361
1.92969648482424 0.179439969719126
1.93019650982549 0.179632092465857
1.93069653482674 0.179824330993348
1.93119655982799 0.180016685233144
1.93169658482924 0.180209155116545
1.93219660983049 0.180401740574601
1.93269663483174 0.180594441538117
1.93319665983299 0.18078725793765
1.93369668483424 0.18098018970351
1.93419670983549 0.181173236765759
1.93469673483674 0.181366399054211
1.93519675983799 0.181559676498434
1.93569678483924 0.181753069027746
1.93619680984049 0.181946576571218
1.93669683484174 0.182140199057672
1.93719685984299 0.182333936415683
1.93769688484424 0.182527788573576
1.93819690984549 0.182721755459429
1.93869693484674 0.18291583700107
1.93919695984799 0.18311003312608
1.93969698484924 0.18330434376179
1.94019700985049 0.183498768835281
1.94069703485174 0.183693308273387
1.94119705985299 0.183887962002691
1.94169708485424 0.184082729949527
1.94219710985549 0.184277612039981
1.94269713485674 0.184472608199888
1.94319715985799 0.184667718354832
1.94369718485924 0.18486294243015
1.94419720986049 0.185058280350928
1.94469723486174 0.185253732042002
1.94519725986299 0.185449297427956
1.94569728486424 0.185644976433126
1.94619730986549 0.185840768981598
1.94669733486674 0.186036674997204
1.94719735986799 0.18623269440353
1.94769738486924 0.186428827123908
1.94819740987049 0.186625073081421
1.94869743487174 0.186821432198899
1.94919745987299 0.187017904398923
1.94969748487424 0.187214489603821
1.95019750987549 0.187411187735673
1.95069753487674 0.187607998716303
1.95119755987799 0.187804922467287
1.95169758487924 0.188001958909947
1.95219760988049 0.188199107965357
1.95269763488174 0.188396369554335
1.95319765988299 0.188593743597448
1.95369768488424 0.188791230015014
1.95419770988549 0.188988828727095
1.95469773488674 0.189186539653503
1.95519775988799 0.189384362713798
1.95569778488924 0.189582297827285
1.95619780989049 0.189780344913019
1.95669783489174 0.189978503889801
1.95719785989299 0.19017677467618
1.95769788489425 0.190375157190452
1.9581979098955 0.19057365135066
1.95869793489674 0.190772257074594
1.95919795989799 0.190970974279791
1.95969798489925 0.191169802883533
1.9601980099005 0.191368742802852
1.96069803490175 0.191567793954523
1.961198059903 0.191766956255071
1.96169808490425 0.191966229620764
1.9621981099055 0.192165613967618
1.96269813490675 0.192365109211397
1.963198159908 0.192564715267606
1.96369818490925 0.192764432051502
1.9641982099105 0.192964259478082
1.96469823491175 0.193164197462095
1.965198259913 0.193364245918029
1.96569828491425 0.193564404760124
1.9661983099155 0.193764673902361
1.96669833491675 0.193965053258468
1.967198359918 0.19416554274192
1.96769838491925 0.194366142265933
1.9681984099205 0.194566851743473
1.96869843492175 0.194767671087248
1.969198459923 0.194968600209711
1.96969848492425 0.195169639023062
1.9701985099255 0.195370787439244
1.97069853492675 0.195572045369945
1.971198559928 0.195773412726598
1.97169858492925 0.195974889420381
1.9721986099305 0.196176475362215
1.97269863493175 0.196378170462766
1.973198659933 0.196579974632446
1.97369868493425 0.196781887781408
1.9741987099355 0.196983909819553
1.97469873493675 0.197186040656522
1.975198759938 0.197388280201702
1.97569878493925 0.197590628364225
1.9761988099405 0.197793085052964
1.97669883494175 0.197995650176539
1.977198859943 0.198198323643311
1.97769888494425 0.198401105361385
1.9781989099455 0.198603995238611
1.97869893494675 0.198806993182581
1.979198959948 0.19901009910063
1.97969898494925 0.199213312899837
1.9801990099505 0.199416634487025
1.98069903495175 0.199620063768759
1.981199059953 0.199823600651346
1.98169908495425 0.200027245040839
1.9821991099555 0.200230996843031
1.98269913495675 0.200434855963459
1.983199159958 0.200638822307402
1.98369918495925 0.200842895779883
1.9841992099605 0.201047076285667
1.98469923496175 0.201251363729261
1.985199259963 0.201455758014914
1.98569928496425 0.201660259046619
1.9861993099655 0.201864866728111
1.98669933496675 0.202069580962865
1.987199359968 0.2022744016541
1.98769938496925 0.202479328704779
1.9881994099705 0.202684362017603
1.98869943497175 0.202889501495017
1.989199459973 0.203094747039208
1.98969948497425 0.203300098552106
1.9901995099755 0.203505555935379
1.99069953497675 0.203711119090441
1.991199559978 0.203916787918445
1.99169958497925 0.204122562320286
1.9921996099805 0.204328442196602
1.99269963498175 0.204534427447769
1.993199659983 0.204740517973909
1.99369968498425 0.204946713674882
1.9941997099855 0.205153014450291
1.99469973498675 0.205359420199478
1.995199759988 0.205565930821528
1.99569978498925 0.205772546215268
1.9961998099905 0.205979266279263
1.99669983499175 0.206186090911822
1.997199859993 0.206393020010993
1.99769988499425 0.206600053474566
1.9981999099955 0.20680719120007
1.99869993499675 0.207014433084777
1.999199959998 0.207221779025699
1.99969998499925 0.207429228919588
2.0002000100005 0.207636782662937
2.00070003500175 0.207844440151979
2.001200060003 0.208052201282689
2.00170008500425 0.208260065950781
2.0022001100055 0.208468034051709
2.00270013500675 0.208676105480669
2.003200160008 0.208884280132596
2.00370018500925 0.209092557902166
2.0042002100105 0.209300938683795
2.00470023501175 0.209509422371639
2.005200260013 0.209718008859593
2.00570028501425 0.209926698041294
2.0062003100155 0.210135489810119
2.00670033501675 0.210344384059182
2.007200360018 0.21055338068134
2.00770038501925 0.210762479569189
2.0082004100205 0.210971680615065
2.00870043502175 0.211180983711042
2.009200460023 0.211390388748937
2.00970048502425 0.211599895620304
2.0102005100255 0.211809504216437
2.01070053502675 0.212019214428371
2.011200560028 0.212229026146879
2.01170058502925 0.212438939262476
2.0122006100305 0.212648953665412
2.01270063503175 0.21285906924568
2.013200660033 0.213069285893013
2.01370068503425 0.213279603496881
2.0142007100355 0.213490021946495
2.01470073503675 0.213700541130803
2.015200760038 0.213911160938496
2.01570078503925 0.214121881258001
2.0162008100405 0.214332701977485
2.01670083504175 0.214543622984856
2.017200860043 0.214754644167758
2.01770088504425 0.214965765413577
2.0182009100455 0.215176986609436
2.01870093504675 0.215388307642199
2.019200960048 0.215599728398467
2.01970098504925 0.215811248764581
2.0202010100505 0.216022868626622
2.02070103505175 0.216234587870407
2.021201060053 0.216446406381495
2.02170108505425 0.216658324045183
2.0222011100555 0.216870340746505
2.02270113505675 0.217082456370237
2.023201160058 0.21729467080089
2.02370118505925 0.217506983922718
2.0242012100605 0.21771939561971
2.02470123506175 0.217931905775596
2.025201260063 0.218144514273844
2.02570128506425 0.218357220997661
2.0262013100655 0.218570025829992
2.02670133506675 0.218782928653521
2.027201360068 0.218995929350671
2.02770138506925 0.219209027803603
2.0282014100705 0.219422223894218
2.02870143507175 0.219635517504152
2.029201460073 0.219848908514784
2.02970148507425 0.220062396807229
2.0302015100755 0.220275982262341
2.03070153507675 0.220489664760712
2.031201560078 0.220703444182673
2.03170158507925 0.220917320408295
2.0322016100805 0.221131293317384
2.03270163508175 0.221345362789488
2.033201660083 0.221559528703891
2.03370168508425 0.221773790939616
2.0342017100855 0.221988149375425
2.03470173508675 0.222202603889818
2.035201760088 0.222417154361034
2.03570178508925 0.222631800667048
2.03620181009051 0.222846542685578
2.03670183509175 0.223061380294075
2.037201860093 0.223276313369733
2.03770188509425 0.223491341789481
2.0382019100955 0.223706465429987
2.03870193509676 0.22392168416766
2.039201960098 0.224136997878644
2.03970198509926 0.224352406438823
2.04020201010051 0.224567909723818
2.04070203510175 0.22478350760899
2.04120206010301 0.224999199969439
2.04170208510426 0.22521498668
2.04220211010551 0.225430867615249
2.04270213510676 0.225646842649499
2.04320216010801 0.225862911656803
2.04370218510926 0.226079074510951
2.04420221011051 0.226295331085471
2.04470223511176 0.22651168125363
2.04520226011301 0.226728124888433
2.04570228511426 0.226944661862625
2.04620231011551 0.227161292048686
2.04670233511676 0.227378015318837
2.04720236011801 0.227594831545037
2.04770238511926 0.227811740598983
2.04820241012051 0.22802874235211
2.04870243512176 0.228245836675591
2.04920246012301 0.228463023440339
2.04970248512426 0.228680302517005
2.05020251012551 0.228897673775977
2.05070253512676 0.229115137087382
2.05120256012801 0.229332692321087
2.05170258512926 0.229550339346695
2.05220261013051 0.229768078033549
2.05270263513176 0.22998590825073
2.05320266013301 0.230203829867058
2.05370268513426 0.230421842751091
2.05420271013551 0.230639946771124
2.05470273513676 0.230858141795194
2.05520276013801 0.231076427691074
2.05570278513926 0.231294804326276
2.05620281014051 0.231513271568051
2.05670283514176 0.231731829283388
2.05720286014301 0.231950477339015
2.05770288514426 0.232169215601399
2.05820291014551 0.232388043936744
2.05870293514676 0.232606962210996
2.05920296014801 0.232825970289835
2.05970298514926 0.233045068038685
2.06020301015051 0.233264255322704
2.06070303515176 0.233483532006792
2.06120306015301 0.233702897955586
2.06170308515426 0.233922353033462
2.06220311015551 0.234141897104537
2.06270313515676 0.234361530032663
2.06320316015801 0.234581251681434
2.06370318515926 0.234801061914182
2.06420321016051 0.235020960593979
2.06470323516176 0.235240947583632
2.06520326016301 0.235461022745693
2.06570328516426 0.235681185942448
2.06620331016551 0.235901437035924
2.06670333516676 0.236121775887889
2.06720336016801 0.236342202359846
2.06770338516926 0.236562716313041
2.06820341017051 0.236783317608456
2.06870343517176 0.237004006106815
2.06920346017301 0.237224781668581
2.06970348517426 0.237445644153954
2.07020351017551 0.237666593422875
2.07070353517676 0.237887629335025
2.07120356017801 0.238108751749823
2.07170358517926 0.238329960526428
2.07220361018051 0.238551255523738
2.07270363518176 0.238772636600393
2.07320366018301 0.23899410361477
2.07370368518426 0.239215656424985
2.07420371018551 0.239437294888897
2.07470373518676 0.239659018864101
2.07520376018801 0.239880828207935
2.07570378518926 0.240102722777474
2.07620381019051 0.240324702429535
2.07670383519176 0.240546767020674
2.07720386019301 0.240768916407186
2.07770388519426 0.240991150445108
2.07820391019551 0.241213468990216
2.07870393519676 0.241435871898025
2.07920396019801 0.241658359023792
2.07970398519926 0.241880930222514
2.08020401020051 0.242103585348927
2.08070403520176 0.242326324257508
2.08120406020301 0.242549146802473
2.08170408520426 0.242772052837782
2.08220411020551 0.242995042217131
2.08270413520676 0.243218114793959
2.08320416020801 0.243441270421447
2.08370418520926 0.243664508952512
2.08420421021051 0.243887830239816
2.08470423521176 0.24411123413576
2.08520426021301 0.244334720492485
2.08570428521426 0.244558289161875
2.08620431021551 0.244781939995553
2.08670433521676 0.245005672844884
2.08720436021801 0.245229487560972
2.08770438521926 0.245453383994666
2.08820441022051 0.245677361996552
2.08870443522176 0.24590142141696
2.08920446022301 0.24612556210596
2.08970448522426 0.246349783913364
2.09020451022551 0.246574086688725
2.09070453522676 0.246798470281336
2.09120456022801 0.247022934540235
2.09170458522926 0.247247479314198
2.09220461023051 0.247472104451746
2.09270463523176 0.247696809801138
2.09320466023301 0.247921595210378
2.09370468523426 0.248146460527211
2.09420471023551 0.248371405599122
2.09470473523676 0.248596430273342
2.09520476023801 0.248821534396839
2.09570478523926 0.249046717816328
2.09620481024051 0.249271980378262
2.09670483524176 0.249497321928841
2.09720486024301 0.249722742314002
2.09770488524426 0.249948241379429
2.09820491024551 0.250173818970547
2.09870493524676 0.250399474932521
2.09920496024801 0.250625209110264
2.09970498524926 0.250851021348426
2.10020501025051 0.251076911491404
2.10070503525176 0.251302879383337
2.10120506025301 0.251528924868106
2.10170508525426 0.251755047789335
2.10220511025551 0.251981247990393
2.10270513525676 0.25220752531439
2.10320516025801 0.25243387960418
2.10370518525926 0.252660310702361
2.10420521026051 0.252886818451276
2.10470523526176 0.253113402693007
2.10520526026301 0.253340063269385
2.10570528526426 0.253566800021981
2.10620531026551 0.253793612792111
2.10670533526676 0.254020501420835
2.10720536026801 0.254247465748957
2.10770538526926 0.254474505617026
2.10820541027051 0.254701620865334
2.10870543527176 0.254928811333917
2.10920546027301 0.255156076862557
2.10970548527426 0.255383417290778
2.11020551027551 0.255610832457852
2.11070553527676 0.255838322202792
2.11120556027801 0.256065886364359
2.11170558527926 0.256293524781055
2.11220561028051 0.256521237291132
2.11270563528176 0.256749023732583
2.11320566028301 0.256976883943148
2.11370568528426 0.257204817760311
2.11420571028551 0.257432825021302
2.11470573528676 0.257660905563098
2.11520576028801 0.257889059222418
2.11570578528926 0.25811728583573
2.11620581029051 0.258345585239246
2.11670583529177 0.258573957268925
2.11720586029301 0.25880240176047
2.11770588529426 0.259030918549332
2.11820591029552 0.259259507470707
2.11870593529676 0.259488168359538
2.11920596029802 0.259716901050515
2.11970598529927 0.259945705378072
2.12020601030052 0.260174581176392
2.12070603530177 0.260403528279404
2.12120606030301 0.260632546520782
2.12170608530427 0.260861635733952
2.12220611030552 0.26109079575208
2.12270613530677 0.261320026408085
2.12320616030802 0.26154932753463
2.12370618530927 0.261778698964127
2.12420621031052 0.262008140528733
2.12470623531177 0.262237652060357
2.12520626031302 0.262467233390652
2.12570628531427 0.262696884351019
2.12620631031552 0.26292660477261
2.12670633531677 0.26315639448632
2.12720636031802 0.263386253322798
2.12770638531927 0.263616181112437
2.12820641032052 0.26384617768538
2.12870643532177 0.264076242871518
2.12920646032302 0.264306376500492
2.12970648532427 0.26453657840169
2.13020651032552 0.264766848404249
2.13070653532677 0.264997186337057
2.13120656032802 0.265227592028749
2.13170658532927 0.26545806530771
2.13220661033052 0.265688606002076
2.13270663533177 0.265919213939729
2.13320666033302 0.266149888948305
2.13370668533427 0.266380630855184
2.13420671033552 0.266611439487503
2.13470673533677 0.266842314672143
2.13520676033802 0.267073256235739
2.13570678533927 0.267304264004673
2.13620681034052 0.267535337805081
2.13670683534177 0.267766477462848
2.13720686034302 0.267997682803608
2.13770688534427 0.268228953652748
2.13820691034552 0.268460289835406
2.13870693534677 0.268691691176469
2.13920696034802 0.268923157500577
2.13970698534927 0.269154688632122
2.14020701035052 0.269386284395246
2.14070703535177 0.269617944613842
2.14120706035302 0.269849669111558
2.14170708535427 0.27008145771179
2.14220711035552 0.270313310237688
2.14270713535677 0.270545226512155
2.14320716035802 0.270777206357845
2.14370718535927 0.271009249597165
2.14420721036052 0.271241356052274
2.14470723536177 0.271473525545084
2.14520726036302 0.271705757897262
2.14570728536427 0.271938052930224
2.14620731036552 0.272170410465144
2.14670733536677 0.272402830322944
2.14720736036802 0.272635312324304
2.14770738536927 0.272867856289656
2.14820741037052 0.273100462039186
2.14870743537177 0.273333129392832
2.14920746037302 0.273565858170289
2.14970748537427 0.273798648191006
2.15020751037552 0.274031499274184
2.15070753537677 0.27426441123878
2.15120756037802 0.274497383903507
2.15170758537927 0.27473041708683
2.15220761038052 0.274963510606972
2.15270763538177 0.275196664281909
2.15320766038302 0.275429877929374
2.15370768538427 0.275663151366853
2.15420771038552 0.27589648441159
2.15470773538677 0.276129876880585
2.15520776038802 0.276363328590592
2.15570778538927 0.276596839358121
2.15620781039052 0.276830408999442
2.15670783539177 0.277064037330577
2.15720786039302 0.277297724167308
2.15770788539427 0.27753146932517
2.15820791039552 0.277765272619459
2.15870793539677 0.277999133865226
2.15920796039802 0.278233052877279
2.15970798539927 0.278467029470184
2.16020801040052 0.278701063458266
2.16070803540177 0.278935154655604
2.16120806040302 0.279169302876039
2.16170808540427 0.279403507933167
2.16220811040552 0.279637769640345
2.16270813540677 0.279872087810686
2.16320816040802 0.280106462257064
2.16370818540927 0.28034089279211
2.16420821041052 0.280575379228213
2.16470823541177 0.280809921377525
2.16520826041302 0.281044519051953
2.16570828541427 0.281279172063167
2.16620831041552 0.281513880222593
2.16670833541677 0.281748643341421
2.16720836041802 0.281983461230597
2.16770838541927 0.282218333700831
2.16820841042052 0.28245326056259
2.16870843542177 0.282688241626104
2.16920846042302 0.282923276701362
2.16970848542427 0.283158365598115
2.17020851042552 0.283393508125875
2.17070853542677 0.283628704093915
2.17120856042802 0.283863953311269
2.17170858542927 0.284099255586733
2.17220861043052 0.284334610728866
2.17270863543177 0.284570018545988
2.17320866043302 0.284805478846179
2.17370868543427 0.285040991437286
2.17420871043552 0.285276556126916
2.17470873543677 0.285512172722437
2.17520876043802 0.285747841030984
2.17570878543927 0.285983560859452
2.17620881044052 0.286219332014501
2.17670883544177 0.286455154302553
2.17720886044302 0.286691027529795
2.17770888544427 0.286926951502178
2.17820891044552 0.287162926025415
2.17870893544677 0.287398950904988
2.17920896044802 0.287635025946137
2.17970898544927 0.287871150953873
2.18020901045052 0.288107325732966
2.18070903545177 0.288343550087957
2.18120906045302 0.288579823823149
2.18170908545427 0.288816146742609
2.18220911045552 0.289052518650173
2.18270913545677 0.289288939349441
2.18320916045802 0.28952540864378
2.18370918545927 0.289761926336322
2.18420921046052 0.289998492229967
2.18470923546177 0.290235106127381
2.18520926046302 0.290471767830997
2.18570928546427 0.290708477143015
2.18620931046552 0.290945233865401
2.18670933546677 0.291182037799892
2.18720936046802 0.291418888747989
2.18770938546927 0.291655786510963
2.18820941047052 0.291892730889853
2.18870943547177 0.292129721685466
2.18920946047302 0.292366758698377
2.18970948547427 0.29260384172893
2.19020951047552 0.29284097057724
2.19070953547677 0.293078145043188
2.19120956047802 0.293315364926427
2.19170958547927 0.293552630026378
2.19220961048052 0.293789940142232
2.19270963548177 0.294027295072951
2.19320966048302 0.294264694617267
2.19370968548427 0.294502138573682
2.19420971048552 0.294739626740468
2.19470973548677 0.29497715891567
2.19520976048802 0.295214734897103
2.19570978548927 0.295452354482353
2.19620981049052 0.295690017468779
2.19670983549177 0.295927723653508
2.19720986049303 0.296165472833445
2.19770988549427 0.296403264805262
2.19820991049552 0.296641099365407
2.19870993549678 0.296878976310098
2.19920996049802 0.297116895435328
2.19970998549928 0.297354856536862
2.20021001050053 0.297592859410238
2.20071003550178 0.29783090385077
2.20121006050303 0.298068989653542
2.20171008550428 0.298307116613416
2.20221011050553 0.298545284525026
2.20271013550678 0.29878349318278
2.20321016050803 0.299021742380864
2.20371018550928 0.299260031913235
2.20421021051053 0.299498361573628
2.20471023551178 0.299736731155551
2.20521026051303 0.299975140452291
2.20571028551428 0.300213589256908
2.20621031051553 0.30045207736224
2.20671033551678 0.3006906045609
2.20721036051803 0.300929170645278
2.20771038551928 0.301167775407542
2.20821041052053 0.301406418639635
2.20871043552178 0.30164510013328
2.20921046052303 0.301883819679976
2.20971048552428 0.302122577071
2.21021051052553 0.302361372097407
2.21071053552678 0.302600204550029
2.21121056052803 0.302839074219481
2.21171058552928 0.303077980896151
2.21221061053053 0.303316924370211
2.21271063553178 0.303555904431609
2.21321066053303 0.303794920870073
2.21371068553428 0.304033973475114
2.21421071053553 0.304273062036017
2.21471073553678 0.304512186341854
2.21521076053803 0.304751346181473
2.21571078553928 0.304990541343504
2.21621081054053 0.305229771616359
2.21671083554178 0.305469036788229
2.21721086054303 0.30570833664709
2.21771088554428 0.305947670980696
2.21821091054553 0.306187039576585
2.21871093554678 0.306426442222078
2.21921096054803 0.306665878704278
2.21971098554928 0.306905348810069
2.22021101055053 0.307144852326121
2.22071103555178 0.307384389038886
2.22121106055303 0.307623958734598
2.22171108555428 0.307863561199277
2.22221111055553 0.308103196218727
2.22271113555678 0.308342863578535
2.22321116055803 0.308582563064075
2.22371118555928 0.308822294460502
2.22421121056053 0.309062057552761
2.22471123556178 0.309301852125577
2.22521126056303 0.309541677963466
2.22571128556428 0.309781534850726
2.22621131056553 0.310021422571444
2.22671133556678 0.310261340909491
2.22721136056803 0.310501289648526
2.22771138556928 0.310741268571996
2.22821141057053 0.310981277463133
2.22871143557178 0.311221316104959
2.22921146057303 0.311461384280282
2.22971148557428 0.311701481771697
2.23021151057553 0.311941608361592
2.23071153557678 0.312181763832139
2.23121156057803 0.3124219479653
2.23171158557928 0.312662160542828
2.23221161058053 0.312902401346264
2.23271163558178 0.313142670156938
2.23321166058303 0.313382966755972
2.23371168558428 0.313623290924277
2.23421171058553 0.313863642442553
2.23471173558678 0.314104021091296
2.23521176058803 0.314344426650786
2.23571178558928 0.314584858901101
2.23621181059053 0.314825317622106
2.23671183559178 0.315065802593461
2.23721186059303 0.315306313594617
2.23771188559428 0.315546850404816
2.23821191059553 0.315787412803095
2.23871193559678 0.316028000568284
2.23921196059803 0.316268613479006
2.23971198559928 0.316509251313676
2.24021201060053 0.316749913850505
2.24071203560178 0.316990600867498
2.24121206060303 0.317231312142454
2.24171208560428 0.317472047452967
2.24221211060553 0.317712806576426
2.24271213560678 0.317953589290015
2.24321216060803 0.318194395370715
2.24371218560928 0.3184352245953
2.24421221061053 0.318676076740345
2.24471223561178 0.318916951582218
2.24521226061303 0.319157848897084
2.24571228561428 0.319398768460906
2.24621231061553 0.319639710049445
2.24671233561678 0.319880673438258
2.24721236061803 0.320121658402702
2.24771238561928 0.320362664717932
2.24821241062053 0.320603692158899
2.24871243562178 0.320844740500357
2.24921246062303 0.321085809516856
2.24971248562428 0.321326898982748
2.25021251062553 0.321568008672181
2.25071253562678 0.321809138359108
2.25121256062803 0.322050287817279
2.25171258562928 0.322291456820246
2.25221261063053 0.322532645141362
2.25271263563178 0.322773852553782
2.25321266063303 0.32301507883046
2.25371268563428 0.323256323744155
2.25421271063553 0.323497587067427
2.25471273563678 0.323738868572638
2.25521276063803 0.323980168031954
2.25571278563928 0.324221485217344
2.25621281064053 0.324462819900579
2.25671283564178 0.324704171853236
2.25721286064303 0.324945540846696
2.25771288564428 0.32518692665214
2.25821291064553 0.325428329040561
2.25871293564678 0.325669747782751
2.25921296064803 0.325911182649311
2.25971298564928 0.326152633410646
2.26021301065053 0.326394099836966
2.26071303565178 0.326635581698291
2.26121306065303 0.326877078764443
2.26171308565428 0.327118590805054
2.26221311065553 0.327360117589563
2.26271313565678 0.327601658887216
2.26321316065803 0.327843214467066
2.26371318565928 0.328084784097976
2.26421321066053 0.328326367548617
2.26471323566178 0.328567964587467
2.26521326066303 0.328809574982817
2.26571328566428 0.329051198502763
2.26621331066553 0.329292834915216
2.26671333566678 0.329534483987891
2.26721336066803 0.329776145488318
2.26771338566928 0.330017819183838
2.26821341067053 0.3302595048416
2.26871343567178 0.330501202228567
2.26921346067303 0.330742911111512
2.26971348567428 0.330984631257022
2.27021351067553 0.331226362431496
2.27071353567678 0.331468104401144
2.27121356067803 0.331709856931991
2.27171358567928 0.331951619789875
2.27221361068053 0.332193392740448
2.27271363568178 0.332435175549175
2.27321366068303 0.332676967981336
2.27371368568428 0.332918769802027
2.27421371068553 0.333160580776158
2.27471373568678 0.333402400668454
2.27521376068803 0.333644229243456
2.27571378568928 0.333886066265522
2.27621381069053 0.334127911498826
2.27671383569179 0.33436976470736
2.27721386069303 0.334611625654929
2.27771388569428 0.33485349410516
2.27821391069554 0.335095369821496
2.27871393569678 0.335337252567199
2.27921396069804 0.335579142105348
2.27971398569928 0.335821038198841
2.28021401070054 0.336062940610398
2.28071403570179 0.336304849102555
2.28121406070303 0.336546763437669
2.28171408570429 0.336788683377918
2.28221411070554 0.3370306086853
2.28271413570679 0.337272539121635
2.28321416070804 0.337514474448562
2.28371418570929 0.337756414427544
2.28421421071054 0.337998358819863
2.28471423571179 0.338240307386627
2.28521426071304 0.338482259888765
2.28571428571429 0.338724216087028
2.28621431071554 0.338966175741991
2.28671433571679 0.339208138614054
2.28721436071804 0.33945010446344
2.28771438571929 0.339692073050195
2.28821441072054 0.339934044134193
2.28871443572179 0.340176017475131
2.28921446072304 0.340417992832531
2.28971448572429 0.340659969965743
2.29021451072554 0.340901948633942
2.29071453572679 0.341143928596129
2.29121456072804 0.341385909611132
2.29171458572929 0.341627891437608
2.29221461073054 0.34186987383404
2.29271463573179 0.342111856558739
2.29321466073304 0.342353839369845
2.29371468573429 0.342595822025327
2.29421471073554 0.342837804282983
2.29471473573679 0.343079785900439
2.29521476073804 0.343321766635153
2.29571478573929 0.343563746244411
2.29621481074054 0.343805724485332
2.29671483574179 0.344047701114865
2.29721486074304 0.344289675889788
2.29771488574429 0.344531648566714
2.29821491074554 0.344773618902086
2.29871493574679 0.34501558665218
2.29921496074804 0.345257551573106
2.29971498574929 0.345499513420805
2.30021501075054 0.345741471951052
2.30071503575179 0.345983426919457
2.30121506075304 0.346225378081464
2.30171508575429 0.34646732519235
2.30221511075554 0.346709268007229
2.30271513575679 0.346951206281051
2.30321516075804 0.347193139768597
2.30371518575929 0.347435068224491
2.30421521076054 0.347676991403187
2.30471523576179 0.347918909058981
2.30521526076304 0.348160820946003
2.30571528576429 0.348402726818222
2.30621531076554 0.348644626429446
2.30671533576679 0.348886519533318
2.30721536076804 0.349128405883324
2.30771538576929 0.349370285232786
2.30821541077054 0.349612157334867
2.30871543577179 0.34985402194257
2.30921546077304 0.350095878808737
2.30971548577429 0.350337727686052
2.31021551077554 0.35057956832704
2.31071553577679 0.350821400484067
2.31121556077804 0.351063223909341
2.31171558577929 0.351305038354912
2.31221561078054 0.351546843572673
2.31271563578179 0.351788639314361
2.31321566078304 0.352030425331553
2.31371568578429 0.352272201375674
2.31421571078554 0.352513967197991
2.31471573578679 0.352755722549614
2.31521576078804 0.352997467181503
2.31571578578929 0.353239200844457
2.31621581079054 0.353480923289125
2.31671583579179 0.353722634266003
2.31721586079304 0.353964333525428
2.31771588579429 0.35420602081759
2.31821591079554 0.354447695892523
2.31871593579679 0.35468935850011
2.31921596079804 0.354931008390081
2.31971598579929 0.355172645312016
2.32021601080054 0.355414269015342
2.32071603580179 0.355655879249337
2.32121606080304 0.355897475763128
2.32171608580429 0.356139058305692
2.32221611080554 0.356380626625857
2.32271613580679 0.356622180472302
2.32321616080804 0.356863719593556
2.32371618580929 0.357105243738002
2.32421621081054 0.357346752653872
2.32471623581179 0.357588246089254
2.32521626081304 0.357829723792086
2.32571628581429 0.358071185510161
2.32621631081554 0.358312630991125
2.32671633581679 0.358554059982479
2.32721636081804 0.358795472231578
2.32771638581929 0.359036867485631
2.32821641082054 0.359278245491704
2.32871643582179 0.359519605996718
2.32921646082304 0.35976094874745
2.32971648582429 0.360002273490535
2.33021651082554 0.360243579972462
2.33071653582679 0.36048486793958
2.33121656082804 0.360726137138096
2.33171658582929 0.360967387314073
2.33221661083054 0.361208618213435
2.33271663583179 0.361449829581964
2.33321666083304 0.3616910211653
2.33371668583429 0.361932192708947
2.33421671083554 0.362173343958265
2.33471673583679 0.362414474658476
2.33521676083804 0.362655584554665
2.33571678583929 0.362896673391776
2.33621681084054 0.363137740914618
2.33671683584179 0.363378786867858
2.33721686084304 0.36361981099603
2.33771688584429 0.36386081304353
2.33821691084554 0.364101792754617
2.33871693584679 0.364342749873413
2.33921696084804 0.364583684143907
2.33971698584929 0.364824595309952
2.34021701085054 0.365065483115265
2.34071703585179 0.365306347303431
2.34121706085304 0.365547187617901
2.34171708585429 0.365788003801989
2.34221711085554 0.366028795598881
2.34271713585679 0.366269562751627
2.34321716085804 0.366510305003148
2.34371718585929 0.366751022096229
2.34421721086054 0.366991713773528
2.34471723586179 0.36723237977757
2.34521726086304 0.367473019850749
2.34571728586429 0.367713633735333
2.34621731086554 0.367954221173454
2.34671733586679 0.36819478190712
2.34721736086804 0.36843531567821
2.34771738586929 0.368675822228471
2.34821741087054 0.368916301299528
2.34871743587179 0.369156752632872
2.34921746087304 0.369397175969874
2.34971748587429 0.369637571051772
2.35021751087554 0.369877937619682
2.35071753587679 0.370118275414594
2.35121756087804 0.370358584177371
2.35171758587929 0.370598863648754
2.35221761088054 0.370839113569356
2.35271763588179 0.37107933367967
2.35321766088304 0.371319523720062
2.35371768588429 0.371559683430779
2.35421771088554 0.371799812551942
2.35471773588679 0.37203991082355
2.35521776088804 0.372279977985484
2.35571778588929 0.372520013777498
2.35621781089054 0.372760017939232
2.35671783589179 0.372999990210199
2.35721786089305 0.373239930329798
2.35771788589429 0.373479838037303
2.35821791089554 0.373719713071872
2.3587179358968 0.373959555172547
2.35921796089804 0.374199364078245
2.3597179858993 0.374439139527773
2.36021801090055 0.374678881259815
2.3607180359018 0.374918589012941
2.36121806090305 0.375158262525603
2.36171808590429 0.375397901536139
2.36221811090555 0.375637505782772
2.3627181359068 0.375877075003606
2.36321816090805 0.376116608936635
2.3637181859093 0.376356107319737
2.36421821091055 0.376595569890676
2.3647182359118 0.376834996387103
2.36521826091305 0.377074386546557
2.3657182859143 0.377313740106464
2.36621831091555 0.377553056804139
2.3667183359168 0.377792336376785
2.36721836091805 0.378031578561494
2.3677183859193 0.378270783095248
2.36821841092055 0.378509949714919
2.3687184359218 0.378749078157268
2.36921846092305 0.378988168158949
2.3697184859243 0.379227219456507
2.37021851092555 0.379466231786378
2.3707185359268 0.379705204884891
2.37121856092805 0.379944138488266
2.3717185859293 0.380183032332619
2.37221861093055 0.380421886153958
2.3727186359318 0.380660699688185
2.37321866093305 0.380899472671098
2.3737186859343 0.381138204838389
2.37421871093555 0.381376895925644
2.3747187359368 0.381615545668349
2.37521876093805 0.381854153801882
2.3757187859393 0.382092720061521
2.37621881094055 0.382331244182441
2.3767188359418 0.382569725899713
2.37721886094305 0.382808164948308
2.3777188859443 0.383046561063095
2.37821891094555 0.383284913978844
2.3787189359468 0.383523223430221
2.37921896094805 0.383761489151796
2.3797189859493 0.383999710878039
2.38021901095055 0.384237888343318
2.3807190359518 0.384476021281906
2.38121906095305 0.384714109427977
2.3817190859543 0.384952152515608
2.38221911095555 0.385190150278777
2.3827191359568 0.385428102451368
2.38321916095805 0.385666008767168
2.3837191859593 0.385903868959867
2.38421921096055 0.386141682763063
2.3847192359618 0.386379449910257
2.38521926096305 0.386617170134855
2.3857192859643 0.386854843170173
2.38621931096555 0.38709246874943
2.3867193359668 0.387330046605754
2.38721936096805 0.387567576472182
2.3877193859693 0.387805058081656
2.38821941097055 0.38804249116703
2.3887194359718 0.388279875461064
2.38921946097305 0.388517210696431
2.3897194859743 0.388754496605712
2.39021951097555 0.3889917329214
2.3907195359768 0.389228919375896
2.39121956097805 0.389466055701517
2.3917195859793 0.389703141630489
2.39221961098055 0.389940176894952
2.3927196359818 0.390177161226958
2.39321966098305 0.390414094358474
2.3937196859843 0.390650976021379
2.39421971098555 0.390887805947467
2.3947197359868 0.391124583868449
2.39521976098805 0.39136130951595
2.3957197859893 0.391597982621509
2.39621981099055 0.391834602916585
2.3967198359918 0.392071170132552
2.39721986099305 0.392307684000702
2.3977198859943 0.392544144252243
2.39821991099555 0.392780550618305
2.3987199359968 0.393016902829933
2.39921996099805 0.393253200618094
2.3997199859993 0.393489443713673
2.40022001100055 0.393725631847478
2.4007200360018 0.393961764750236
2.40122006100305 0.394197842152593
2.4017200860043 0.394433863785123
2.40222011100555 0.394669829378315
2.4027201360068 0.394905738662587
2.40322016100805 0.395141591368276
2.4037201860093 0.395377387225646
2.40422021101055 0.395613125964883
2.4047202360118 0.395848807316097
2.40522026101305 0.396084431009328
2.4057202860143 0.396319996774535
2.40622031101555 0.396555504341609
2.4067203360168 0.396790953440365
2.40722036101805 0.397026343800546
2.4077203860193 0.397261675151822
2.40822041102055 0.397496947223793
2.4087204360218 0.397732159745985
2.40922046102305 0.397967312447855
2.4097204860243 0.398202405058791
2.41022051102555 0.398437437308107
2.4107205360268 0.398672408925053
2.41122056102805 0.398907319638808
2.4117205860293 0.39914216917848
2.41222061103055 0.399376957273114
2.4127206360318 0.399611683651685
2.41322066103305 0.399846348043101
2.4137206860343 0.400080950176205
2.41422071103555 0.400315489779774
2.4147207360368 0.400549966582519
2.41522076103805 0.400784380313087
2.4157207860393 0.401018730700061
2.41622081104055 0.401253017471959
2.4167208360418 0.401487240357238
2.41722086104305 0.401721399084289
2.4177208860443 0.401955493381444
2.41822091104555 0.402189522976973
2.4187209360468 0.402423487599081
2.41922096104805 0.402657386975918
2.4197209860493 0.402891220835569
2.42022101105055 0.403124988906063
2.4207210360518 0.403358690915367
2.42122106105305 0.403592326591391
2.4217210860543 0.403825895661987
2.42222111105555 0.404059397854947
2.4227211360568 0.40429283289801
2.42322116105805 0.404526200518854
2.4237211860593 0.404759500445104
2.42422121106055 0.404992732404328
2.4247212360618 0.40522589612404
2.42522126106305 0.405458991331699
2.4257212860643 0.405692017754709
2.42622131106555 0.405924975120422
2.4267213360668 0.406157863156135
2.42722136106805 0.406390681589095
2.4277213860693 0.406623430146496
2.42822141107055 0.406856108555479
2.4287214360718 0.407088716543136
2.42922146107305 0.407321253836509
2.4297214860743 0.407553720162588
2.43022151107555 0.407786115248315
2.4307215360768 0.408018438820583
2.43122156107805 0.408250690606236
2.4317215860793 0.408482870332071
2.43222161108055 0.408714977724837
2.4327216360818 0.408947012511237
2.43322166108305 0.409178974417927
2.4337216860843 0.409410863171518
2.43422171108555 0.409642678498575
2.4347217360868 0.409874420125618
2.43522176108805 0.410106087779123
2.4357217860893 0.410337681185525
2.43622181109055 0.410569200071211
2.43672183609181 0.41080064416253
2.43722186109305 0.411032013185785
2.43772188609431 0.411263306867241
2.43822191109555 0.411494524933119
2.4387219360968 0.411725667109601
2.43922196109806 0.411956733122829
2.4397219860993 0.412187722698905
2.44022201110056 0.412418635563893
2.44072203610181 0.412649471443817
2.44122206110306 0.412880230064665
2.44172208610431 0.413110911152385
2.44222211110556 0.41334151443289
2.44272213610681 0.413572039632058
2.44322216110806 0.413802486475729
2.44372218610931 0.414032854689708
2.44422221111056 0.414263143999766
2.44472223611181 0.414493354131639
2.44522226111306 0.41472348481103
2.44572228611431 0.414953535763609
2.44622231111556 0.415183506715014
2.44672233611681 0.415413397390848
2.44722236111806 0.415643207516686
2.44772238611931 0.41587293681807
2.44822241112056 0.416102585020512
2.44872243612181 0.416332151849494
2.44922246112306 0.416561637030468
2.44972248612431 0.416791040288858
2.45022251112556 0.41702036135006
2.45072253612681 0.417249599939442
2.45122256112806 0.417478755782343
2.45172258612931 0.417707828604077
2.45222261113056 0.417936818129931
2.45272263613181 0.418165724085167
2.45322266113306 0.418394546195021
2.45372268613431 0.418623284184706
2.45422271113556 0.418851937779409
2.45472273613681 0.419080506704295
2.45522276113806 0.419308990684504
2.45572278613931 0.419537389445156
2.45622281114056 0.419765702711347
2.45672283614181 0.419993930208153
2.45722286114306 0.420222071660629
2.45772288614431 0.42045012679381
2.45822291114556 0.420678095332709
2.45872293614681 0.420905977002322
2.45922296114806 0.421133771527626
2.45972298614931 0.421361478633579
2.46022301115056 0.421589098045123
2.46072303615181 0.42181662948718
2.46122306115306 0.42204407268466
2.46172308615431 0.422271427362452
2.46222311115556 0.422498693245434
2.46272313615681 0.422725870058465
2.46322316115806 0.422952957526393
2.46372318615931 0.423179955374051
2.46422321116056 0.423406863326257
2.46472323616181 0.42363368110782
2.46522326116306 0.423860408443533
2.46572328616431 0.42408704505818
2.46622331116556 0.424313590676533
2.46672333616681 0.424540045023352
2.46722336116806 0.424766407823391
2.46772338616931 0.424992678801389
2.46822341117056 0.425218857682082
2.46872343617181 0.425444944190192
2.46922346117306 0.425670938050437
2.46972348617431 0.425896838987527
2.47022351117556 0.426122646726164
2.47072353617681 0.426348360991046
2.47122356117806 0.426573981506862
2.47172358617931 0.426799507998299
2.47222361118056 0.427024940190038
2.47272363618181 0.427250277806758
2.47322366118306 0.427475520573131
2.47372368618431 0.427700668213829
2.47422371118556 0.42792572045352
2.47472373618681 0.428150677016872
2.47522376118806 0.42837553762855
2.47572378618931 0.42860030201322
2.47622381119056 0.428824969895545
2.47672383619181 0.429049541000192
2.47722386119306 0.429274015051826
2.47772388619431 0.429498391775116
2.47822391119556 0.429722670894731
2.47872393619681 0.429946852135343
2.47922396119806 0.430170935221629
2.47972398619931 0.430394919878267
2.48022401120056 0.430618805829941
2.48072403620181 0.43084259280134
2.48122406120306 0.431066280517157
2.48172408620431 0.431289868702092
2.48222411120556 0.431513357080851
2.48272413620681 0.431736745378148
2.48322416120806 0.431960033318703
2.48372418620931 0.432183220627245
2.48422421121056 0.432406307028512
2.48472423621181 0.432629292247251
2.48522426121306 0.432852176008219
2.48572428621431 0.433074958036183
2.48622431121556 0.433297638055921
2.48672433621681 0.433520215792223
2.48722436121806 0.433742690969889
2.48772438621931 0.433965063313735
2.48822441122056 0.434187332548587
2.48872443622181 0.434409498399287
2.48922446122306 0.434631560590691
2.48972448622431 0.434853518847667
2.49022451122556 0.435075372895103
2.49072453622681 0.435297122457898
2.49122456122806 0.435518767260972
2.49172458622931 0.43574030702926
2.49222461123056 0.435961741487712
2.49272463623181 0.436183070361303
2.49322466123306 0.436404293375019
2.49372468623431 0.43662541025387
2.49422471123556 0.436846420722886
2.49472473623681 0.437067324507114
2.49522476123806 0.437288121331626
2.49572478623931 0.437508810921513
2.49622481124056 0.437729393001889
2.49672483624181 0.437949867297889
2.49722486124306 0.438170233534675
2.49772488624431 0.438390491437428
2.49822491124556 0.438610640731358
2.49872493624681 0.438830681141696
2.49922496124806 0.439050612393702
2.49972498624931 0.439270434212658
2.50022501125056 0.439490146323876
2.50072503625181 0.439709748452694
2.50122506125306 0.439929240324478
2.50172508625431 0.44014862166462
2.50222511125556 0.440367892198545
2.50272513625681 0.440587051651705
2.50322516125806 0.440806099749581
2.50372518625931 0.441025036217686
2.50422521126056 0.441243860781565
2.50472523626181 0.441462573166792
2.50522526126306 0.441681173098975
2.50572528626431 0.441899660303756
2.50622531126556 0.442118034506807
2.50672533626681 0.442336295433837
2.50722536126806 0.442554442810587
2.50772538626931 0.442772476362837
2.50822541127056 0.442990395816397
2.50872543627181 0.443208200897118
2.50922546127306 0.443425891330885
2.50972548627431 0.443643466843622
2.51022551127556 0.44386092716129
2.51072553627681 0.444078272009888
2.51122556127806 0.444295501115456
2.51172558627931 0.444512614204071
2.51222561128056 0.444729611001851
2.51272563628181 0.444946491234957
2.51322566128306 0.445163254629588
2.51372568628431 0.445379900911987
2.51422571128556 0.445596429808438
2.51472573628681 0.445812841045269
2.51522576128806 0.446029134348851
2.51572578628931 0.4462453094456
2.51622581129056 0.446461366061977
2.51672583629181 0.446677303924485
2.51722586129307 0.446893122759678
2.51772588629431 0.447108822294151
2.51822591129557 0.44732440225455
2.51872593629682 0.447539862367567
2.51922596129806 0.447755202359943
2.51972598629932 0.447970421958466
2.52022601130057 0.448185520889975
2.52072603630182 0.448400498881357
2.52122606130307 0.448615355659552
2.52172608630432 0.448830090951549
2.52222611130557 0.449044704484388
2.52272613630682 0.449259195985163
2.52322616130807 0.44947356518102
2.52372618630932 0.449687811799157
2.52422621131057 0.449901935566828
2.52472623631182 0.45011593621134
2.52522626131307 0.450329813460056
2.52572628631432 0.450543567040392
2.52622631131557 0.450757196679824
2.52672633631682 0.450970702105881
2.52722636131807 0.451184083046151
2.52772638631932 0.45139733922828
2.52822641132057 0.451610470379973
2.52872643632182 0.451823476228992
2.52922646132307 0.45203635650316
2.52972648632432 0.452249110930359
2.53022651132557 0.452461739238534
2.53072653632682 0.452674241155687
2.53122656132807 0.452886616409888
2.53172658632932 0.453098864729263
2.53222661133057 0.453310985842006
2.53272663633182 0.453522979476371
2.53322666133307 0.453734845360679
2.53372668633432 0.453946583223313
2.53422671133557 0.454158192792722
2.53472673633682 0.454369673797424
2.53522676133807 0.454581025965999
2.53572678633932 0.454792249027096
2.53622681134057 0.455003342709431
2.53672683634182 0.45521430674179
2.53722686134307 0.455425140853026
2.53772688634432 0.45563584477206
2.53822691134557 0.455846418227887
2.53872693634682 0.456056860949568
2.53922696134807 0.456267172666237
2.53972698634932 0.4564773531071
2.54022701135057 0.456687402001435
2.54072703635182 0.456897319078593
2.54122706135307 0.457107104067995
2.54172708635432 0.457316756699142
2.54222711135557 0.457526276701605
2.54272713635682 0.45773566380503
2.54322716135807 0.457944917739141
2.54372718635932 0.458154038233736
2.54422721136057 0.458363025018692
2.54472723636182 0.458571877823961
2.54522726136307 0.458780596379576
2.54572728636432 0.458989180415643
2.54622731136557 0.459197629662354
2.54672733636682 0.459405943849975
2.54722736136807 0.459614122708856
2.54772738636932 0.459822165969425
2.54822741137057 0.460030073362193
2.54872743637182 0.460237844617754
2.54922746137307 0.460445479466781
2.54972748637432 0.460652977640033
2.55022751137557 0.460860338868352
2.55072753637682 0.461067562882664
2.55122756137807 0.461274649413981
2.55172758637932 0.461481598193398
2.55222761138057 0.461688408952099
2.55272763638182 0.46189508142135
2.55322766138307 0.462101615332511
2.55372768638432 0.462308010417022
2.55422771138557 0.462514266406418
2.55472773638682 0.462720383032318
2.55522776138807 0.462926360026434
2.55572778638932 0.463132197120565
2.55622781139057 0.463337894046603
2.55672783639182 0.46354345053653
2.55722786139307 0.46374886632242
2.55772788639432 0.463954141136438
2.55822791139557 0.464159274710845
2.55872793639682 0.464364266777993
2.55922796139807 0.464569117070328
2.55972798639932 0.464773825320393
2.56022801140057 0.464978391260823
2.56072803640182 0.46518281462435
2.56122806140307 0.465387095143804
2.56172808640432 0.465591232552111
2.56222811140557 0.465795226582293
2.56272813640682 0.465999076967471
2.56322816140807 0.466202783440866
2.56372818640932 0.466406345735798
2.56422821141057 0.466609763585683
2.56472823641182 0.466813036724043
2.56522826141307 0.467016164884498
2.56572828641432 0.467219147800769
2.56622831141557 0.467421985206681
2.56672833641682 0.467624676836161
2.56722836141807 0.467827222423238
2.56772838641932 0.468029621702046
2.56822841142057 0.468231874406825
2.56872843642182 0.468433980271917
2.56922846142307 0.468635939031771
2.56972848642432 0.468837750420943
2.57022851142557 0.469039414174095
2.57072853642682 0.469240930025995
2.57122856142807 0.469442297711521
2.57172858642932 0.469643516965659
2.57222861143057 0.469844587523503
2.57272863643182 0.470045509120258
2.57322866143307 0.470246281491238
2.57372868643432 0.470446904371868
2.57422871143557 0.470647377497685
2.57472873643682 0.470847700604339
2.57522876143807 0.471047873427589
2.57572878643932 0.471247895703311
2.57622881144057 0.471447767167492
2.57672883644182 0.471647487556234
2.57722886144307 0.471847056605754
2.57772888644432 0.472046474052385
2.57822891144557 0.472245739632575
2.57872893644682 0.472444853082888
2.57922896144807 0.472643814140008
2.57972898644932 0.472842622540734
2.58022901145057 0.473041278021983
2.58072903645182 0.473239780320793
2.58122906145307 0.473438129174319
2.58172908645432 0.473636324319839
2.58222911145557 0.473834365494749
2.58272913645682 0.474032252436567
2.58322916145807 0.474229984882932
2.58372918645932 0.474427562571608
2.58422921146057 0.474624985240479
2.58472923646182 0.474822252627553
2.58522926146307 0.475019364470964
2.58572928646432 0.475216320508967
2.58622931146557 0.475413120479946
2.58672933646682 0.475609764122408
2.58722936146807 0.475806251174988
2.58772938646932 0.476002581376446
2.58822941147057 0.476198754465673
2.58872943647182 0.476394770181685
2.58922946147307 0.476590628263626
2.58972948647432 0.476786328450773
2.59022951147557 0.476981870482529
2.59072953647682 0.47717725409843
2.59122956147807 0.47737247903814
2.59172958647932 0.477567545041458
2.59222961148057 0.477762451848313
2.59272963648182 0.477957199198767
2.59322966148307 0.478151786833015
2.59372968648432 0.478346214491386
2.59422971148557 0.478540481914345
2.59472973648682 0.478734588842488
2.59522976148807 0.478928535016551
2.59572978648932 0.479122320177403
2.59622981149057 0.479315944066051
2.59672983649182 0.47950940642364
2.59722986149307 0.47970270699145
2.59772988649433 0.479895845510902
2.59822991149557 0.480088821723556
2.59872993649682 0.48028163537111
2.59922996149808 0.480474286195403
2.59972998649932 0.480666773938415
2.60023001150058 0.480859098342266
2.60073003650183 0.481051259149219
2.60123006150308 0.48124325610168
2.60173008650433 0.481435088942195
2.60223011150558 0.481626757413458
2.60273013650683 0.481818261258303
2.60323016150808 0.48200960021971
2.60373018650933 0.482200774040807
2.60423021151058 0.482391782464863
2.60473023651183 0.482582625235298
2.60523026151308 0.482773302095676
2.60573028651433 0.482963812789709
2.60623031151558 0.483154157061259
2.60673033651683 0.483344334654333
2.60723036151808 0.483534345313092
2.60773038651933 0.483724188781843
2.60823041152058 0.483913864805045
2.60873043652183 0.484103373127308
2.60923046152308 0.484292713493393
2.60973048652433 0.484481885648214
2.61023051152558 0.484670889336836
2.61073053652683 0.48485972430448
2.61123056152808 0.485048390296518
2.61173058652933 0.485236887058479
2.61223061153058 0.485425214336043
2.61273063653183 0.48561337187505
2.61323066153308 0.485801359421494
2.61373068653433 0.485989176721526
2.61423071153558 0.486176823521454
2.61473073653683 0.486364299567743
2.61523076153808 0.486551604607019
2.61573078653933 0.486738738386063
2.61623081154058 0.48692570065182
2.61673083654183 0.487112491151392
2.61723086154308 0.487299109632042
2.61773088654433 0.487485555841195
2.61823091154558 0.487671829526438
2.61873093654683 0.487857930435519
2.61923096154808 0.48804385831635
2.61973098654933 0.488229612917006
2.62023101155058 0.488415193985728
2.62073103655183 0.488600601270917
2.62123106155308 0.488785834521144
2.62173108655433 0.488970893485144
2.62223111155558 0.489155777911817
2.62273113655683 0.489340487550231
2.62323116155808 0.489525022149622
2.62373118655933 0.489709381459393
2.62423121156058 0.489893565229117
2.62473123656183 0.490077573208534
2.62523126156308 0.490261405147556
2.62573128656433 0.490445060796263
2.62623131156558 0.490628539904907
2.62673133656683 0.490811842223912
2.62723136156808 0.490994967503874
2.62773138656933 0.491177915495558
2.62823141157058 0.491360685949908
2.62873143657183 0.491543278618036
2.62923146157308 0.491725693251233
2.62973148657433 0.491907929600961
2.63023151157558 0.492089987418859
2.63073153657683 0.492271866456742
2.63123156157808 0.492453566466601
2.63173158657933 0.492635087200605
2.63223161158058 0.492816428411098
2.63273163658183 0.492997589850606
2.63323166158308 0.49317857127183
2.63373168658433 0.493359372427652
2.63423171158558 0.493539993071135
2.63473173658683 0.49372043295552
2.63523176158808 0.49390069183423
2.63573178658933 0.494080769460869
2.63623181159058 0.494260665589225
2.63673183659183 0.494440379973266
2.63723186159308 0.494619912367144
2.63773188659433 0.494799262525197
2.63823191159558 0.494978430201944
2.63873193659683 0.49515741515209
2.63923196159808 0.495336217130525
2.63973198659933 0.495514835892328
2.64023201160058 0.49569327119276
2.64073203660183 0.495871522787271
2.64123206160308 0.496049590431501
2.64173208660433 0.496227473881274
2.64223211160558 0.496405172892605
2.64273213660683 0.496582687221699
2.64323216160808 0.496760016624949
2.64373218660933 0.49693716085894
2.64423221161058 0.497114119680446
2.64473223661183 0.497290892846436
2.64523226161308 0.497467480114067
2.64573228661433 0.497643881240691
2.64623231161558 0.497820095983853
2.64673233661683 0.497996124101292
2.64723236161808 0.498171965350939
2.64773238661933 0.498347619490923
2.64823241162058 0.498523086279567
2.64873243662183 0.49869836547539
2.64923246162308 0.498873456837106
2.64973248662433 0.499048360123629
2.65023251162558 0.499223075094069
2.65073253662683 0.499397601507733
2.65123256162808 0.49957193912413
2.65173258662933 0.499746087702964
2.65223261163058 0.499920047004143
2.65273263663183 0.500093816787772
2.65323266163308 0.500267396814158
2.65373268663433 0.500440786843812
2.65423271163558 0.500613986637442
2.65473273663683 0.500786995955963
2.65523276163808 0.500959814560492
2.65573278663933 0.501132442212347
2.65623281164058 0.501304878673054
2.65673283664183 0.50147712370434
2.65723286164308 0.501649177068142
2.65773288664433 0.501821038526599
2.65823291164558 0.501992707842057
2.65873293664683 0.50216418477707
2.65923296164808 0.502335469094398
2.65973298664933 0.502506560557012
2.66023301165058 0.502677458928088
2.66073303665183 0.502848163971013
2.66123306165308 0.503018675449383
2.66173308665433 0.503188993127005
2.66223311165558 0.503359116767896
2.66273313665683 0.503529046136285
2.66323316165808 0.503698780996612
2.66373318665933 0.50386832111353
2.66423321166058 0.504037666251905
2.66473323666183 0.504206816176815
2.66523326166308 0.504375770653554
2.66573328666433 0.50454452944763
2.66623331166558 0.504713092324765
2.66673333666683 0.504881459050898
2.66723336166808 0.505049629392183
2.66773338666933 0.505217603114992
2.66823341167058 0.505385379985913
2.66873343667183 0.505552959771753
2.66923346167308 0.505720342239536
2.66973348667433 0.505887527156505
2.67023351167558 0.506054514290124
2.67073353667683 0.506221303408075
2.67123356167808 0.506387894278263
2.67173358667933 0.50655428666881
2.67223361168058 0.506720480348063
2.67273363668183 0.50688647508459
2.67323366168308 0.507052270647181
2.67373368668433 0.507217866804851
2.67423371168558 0.507383263326836
2.67473373668683 0.507548459982599
2.67523376168808 0.507713456541825
2.67573378668933 0.507878252774426
2.67623381169058 0.508042848450541
2.67673383669183 0.508207243340532
2.67723386169309 0.508371437214991
2.67773388669433 0.508535429844736
2.67823391169559 0.508699221000813
2.67873393669684 0.508862810454497
2.67923396169808 0.509026197977291
2.67973398669934 0.509189383340928
2.68023401170058 0.509352366317373
2.68073403670184 0.509515146678818
2.68123406170309 0.50967772419769
2.68173408670434 0.509840098646644
2.68223411170559 0.51000226979857
2.68273413670684 0.510164237426589
2.68323416170809 0.510326001304056
2.68373418670934 0.510487561204561
2.68423421171059 0.510648916901925
2.68473423671184 0.510810068170207
2.68523426171309 0.510971014783701
2.68573428671434 0.511131756516934
2.68623431171559 0.511292293144673
2.68673433671684 0.51145262444192
2.68723436171809 0.511612750183916
2.68773438671934 0.511772670146137
2.68823441172059 0.511932384104301
2.68873443672184 0.512091891834363
2.68923446172309 0.512251193112518
2.68973448672434 0.5124102877152
2.69023451172559 0.512569175419087
2.69073453672684 0.512727856001094
2.69123456172809 0.51288632923838
2.69173458672934 0.513044594908345
2.69223461173059 0.513202652788634
2.69273463673184 0.513360502657132
2.69323466173309 0.51351814429197
2.69373468673434 0.513675577471522
2.69423471173559 0.513832801974407
2.69473473673684 0.513989817579491
2.69523476173809 0.514146624065883
2.69573478673934 0.51430322121294
2.69623481174059 0.514459608800265
2.69673483674184 0.514615786607709
2.69723486174309 0.514771754415372
2.69773488674434 0.514927512003599
2.69823491174559 0.515083059152988
2.69873493674684 0.515238395644382
2.69923496174809 0.515393521258878
2.69973498674934 0.515548435777822
2.70023501175059 0.515703138982809
2.70073503675184 0.515857630655689
2.70123506175309 0.51601191057856
2.70173508675434 0.516165978533777
2.70223511175559 0.516319834303943
2.70273513675684 0.516473477671919
2.70323516175809 0.516626908420817
2.70373518675934 0.516780126334005
2.70423521176059 0.516933131195106
2.70473523676184 0.517085922787997
2.70523526176309 0.517238500896814
2.70573528676434 0.517390865305946
2.70623531176559 0.517543015800041
2.70673533676684 0.517694952164006
2.70723536176809 0.517846674183002
2.70773538676934 0.517998181642454
2.70823541177059 0.518149474328041
2.70873543677184 0.518300552025704
2.70923546177309 0.518451414521644
2.70973548677434 0.518602061602323
2.71023551177559 0.518752493054463
2.71073553677684 0.518902708665048
2.71123556177809 0.519052708221325
2.71173558677934 0.519202491510802
2.71223561178059 0.519352058321251
2.71273563678184 0.519501408440708
2.71323566178309 0.519650541657472
2.71373568678434 0.519799457760108
2.71423571178559 0.519948156537445
2.71473573678684 0.520096637778578
2.71523576178809 0.520244901272867
2.71573578678934 0.520392946809942
2.71623581179059 0.520540774179696
2.71673583679184 0.520688383172293
2.71723586179309 0.520835773578161
2.71773588679434 0.520982945188001
2.71823591179559 0.52112989779278
2.71873593679684 0.521276631183737
2.71923596179809 0.521423145152379
2.71973598679934 0.521569439490484
2.72023601180059 0.521715513990101
2.72073603680184 0.521861368443552
2.72123606180309 0.52200700264343
2.72173608680434 0.5221524163826
2.72223611180559 0.5222976094542
2.72273613680684 0.522442581651643
2.72323616180809 0.522587332768614
2.72373618680934 0.522731862599075
2.72423621181059 0.52287617093726
2.72473623681184 0.52302025757768
2.72523626181309 0.523164122315123
2.72573628681434 0.523307764944651
2.72623631181559 0.523451185261605
2.72673633681684 0.523594383061602
2.72723636181809 0.523737358140539
2.72773638681934 0.523880110294588
2.72823641182059 0.524022639320203
2.72873643682184 0.524164945014116
2.72923646182309 0.524307027173339
2.72973648682434 0.524448885595163
2.73023651182559 0.524590520077162
2.73073653682684 0.524731930417191
2.73123656182809 0.524873116413385
2.73173658682934 0.525014077864162
2.73223661183059 0.525154814568224
2.73273663683184 0.525295326324555
2.73323666183309 0.525435612932423
2.73373668683434 0.525575674191379
2.73423671183559 0.52571550990126
2.73473673683684 0.525855119862188
2.73523676183809 0.52599450387457
2.73573678683934 0.526133661739099
2.73623681184059 0.526272593256756
2.73673683684184 0.526411298228807
2.73723686184309 0.526549776456807
2.73773688684434 0.526688027742597
2.73823691184559 0.526826051888309
2.73873693684684 0.526963848696361
2.73923696184809 0.527101417969463
2.73973698684934 0.527238759510614
2.74023701185059 0.527375873123102
2.74073703685184 0.527512758610508
2.74123706185309 0.527649415776702
2.74173708685434 0.527785844425847
2.74223711185559 0.527922044362399
2.74273713685684 0.528058015391104
2.74323716185809 0.528193757317002
2.74373718685934 0.52832926994543
2.74423721186059 0.528464553082014
2.74473723686184 0.528599606532678
2.74523726186309 0.528734430103638
2.74573728686434 0.528869023601409
2.74623731186559 0.529003386832799
2.74673733686684 0.529137519604913
2.74723736186809 0.529271421725154
2.74773738686934 0.529405093001222
2.74823741187059 0.529538533241112
2.74873743687184 0.529671742253122
2.74923746187309 0.529804719845844
2.74973748687434 0.529937465828172
2.75023751187559 0.530069980009298
2.75073753687684 0.530202262198715
2.75123756187809 0.530334312206217
2.75173758687934 0.530466129841897
2.75223761188059 0.530597714916151
2.75273763688184 0.530729067239676
2.75323766188309 0.530860186623472
2.75373768688434 0.530991072878841
2.75423771188559 0.531121725817389
2.75473773688684 0.531252145251025
2.75523776188809 0.531382330991962
2.75573778688934 0.531512282852719
2.75623781189059 0.531642000646117
2.75673783689184 0.531771484185285
2.75723786189309 0.531900733283659
2.75773788689435 0.532029747754977
2.75823791189559 0.532158527413287
2.75873793689685 0.532287072072945
2.7592379618981 0.532415381548612
2.75973798689934 0.532543455655259
2.7602380119006 0.532671294208165
2.76073803690185 0.532798897022917
2.7612380619031 0.532926263915414
2.76173808690435 0.533053394701862
2.7622381119056 0.53318028919878
2.76273813690685 0.533306947222995
2.7632381619081 0.533433368591648
2.76373818690935 0.53355955312219
2.7642382119106 0.533685500632385
2.76473823691185 0.533811210940308
2.7652382619131 0.533936683864349
2.76573828691435 0.53406191922321
2.7662383119156 0.534186916835907
2.76673833691685 0.534311676521771
2.7672383619181 0.534436198100448
2.76773838691935 0.534560481391897
2.7682384119206 0.534684526216396
2.76873843692185 0.534808332394535
2.7692384619231 0.534931899747225
2.76973848692435 0.535055228095689
2.7702385119256 0.535178317261471
2.77073853692685 0.535301167066432
2.7712385619281 0.53542377733275
2.77173858692935 0.535546147882922
2.7722386119306 0.535668278539766
2.77273863693185 0.535790169126416
2.7732386619331 0.535911819466328
2.77373868693435 0.53603322938328
2.7742387119356 0.536154398701366
2.77473873693685 0.536275327245006
2.7752387619381 0.536396014838939
2.77573878693935 0.536516461308227
2.7762388119406 0.536636666478253
2.77673883694185 0.536756630174724
2.7772388619431 0.536876352223671
2.77773888694435 0.536995832451447
2.7782389119456 0.537115070684731
2.77873893694685 0.537234066750524
2.7792389619481 0.537352820476155
2.77973898694935 0.537471331689276
2.7802390119506 0.537589600217866
2.78073903695185 0.537707625890229
2.7812390619531 0.537825408534998
2.78173908695435 0.537942947981131
2.7822391119556 0.538060244057913
2.78273913695685 0.538177296594958
2.7832391619581 0.53829410542221
2.78373918695935 0.538410670369937
2.7842392119606 0.538526991268741
2.78473923696185 0.53864306794955
2.7852392619631 0.538758900243624
2.78573928696435 0.538874487982554
2.7862393119656 0.538989830998257
2.78673933696685 0.539104929122988
2.7872393619681 0.539219782189328
2.78773938696935 0.539334390030192
2.7882394119706 0.539448752478829
2.78873943697185 0.539562869368818
2.7892394619731 0.539676740534072
2.78973948697435 0.539790365808838
2.7902395119756 0.539903745027698
2.79073953697685 0.540016878025566
2.7912395619781 0.540129764637692
2.79173958697935 0.540242404699662
2.7922396119806 0.540354798047396
2.79273963698185 0.540466944517151
2.7932396619831 0.540578843945521
2.79373968698435 0.540690496169434
2.7942397119856 0.540801901026158
2.79473973698685 0.540913058353298
2.7952397619881 0.541023967988796
2.79573978698935 0.541134629770933
2.7962398119906 0.541245043538328
2.79673983699185 0.541355209129941
2.7972398619931 0.541465126385069
2.79773988699435 0.54157479514335
2.7982399119956 0.541684215244764
2.79873993699685 0.541793386529629
2.7992399619981 0.541902308838605
2.79973998699935 0.542010982012695
2.8002400120006 0.542119405893241
2.80074003700185 0.54222758032193
2.8012400620031 0.542335505140789
2.80174008700435 0.542443180192191
2.8022401120056 0.542550605318849
2.80274013700685 0.542657780363824
2.8032401620081 0.542764705170516
2.80374018700935 0.542871379582675
2.8042402120106 0.542977803444391
2.80474023701185 0.543083976600102
2.8052402620131 0.543189898894591
2.80574028701435 0.543295570172989
2.8062403120156 0.543400990280769
2.80674033701685 0.543506159063756
2.8072403620181 0.543611076368117
2.80774038701935 0.543715742040372
2.8082404120206 0.543820155927383
2.80874043702185 0.543924317876366
2.8092404620231 0.544028227734882
2.80974048702435 0.544131885350842
2.8102405120256 0.544235290572508
2.81074053702685 0.544338443248488
2.8112405620281 0.544441343227745
2.81174058702935 0.544543990359588
2.8122406120306 0.54464638449368
2.81274063703185 0.544748525480034
2.8132406620331 0.544850413169015
2.81374068703435 0.54495204741134
2.8142407120356 0.545053428058077
2.81474073703685 0.545154554960649
2.8152407620381 0.545255427970832
2.81574078703935 0.545356046940752
2.8162408120406 0.545456411722893
2.81674083704185 0.545556522170092
2.8172408620431 0.545656378135538
2.81774088704435 0.545755979472778
2.8182409120456 0.545855326035713
2.81874093704685 0.545954417678599
2.8192409620481 0.54605325425605
2.81974098704935 0.546151835623034
2.8202410120506 0.546250161634877
2.82074103705185 0.546348232147262
2.8212410620531 0.546446047016228
2.82174108705435 0.546543606098174
2.8222411120556 0.546640909249855
2.82274113705685 0.546737956328385
2.8232411620581 0.546834747191239
2.82374118705935 0.546931281696246
2.8242412120606 0.547027559701601
2.82474123706185 0.547123581065853
2.8252412620631 0.547219345647915
2.82574128706435 0.547314853307058
2.8262413120656 0.547410103902917
2.82674133706685 0.547505097295484
2.8272413620681 0.547599833345116
2.82774138706935 0.547694311912531
2.8282414120706 0.547788532858808
2.82874143707185 0.54788249604539
2.8292414620731 0.547976201334082
2.82974148707435 0.548069648587053
2.8302415120756 0.548162837666836
2.83074153707685 0.548255768436325
2.8312415620781 0.548348440758782
2.83174158707935 0.548440854497831
2.8322416120806 0.548533009517464
2.83274163708185 0.548624905682033
2.8332416620831 0.548716542856261
2.83374168708435 0.548807920905235
2.8342417120856 0.548899039694407
2.83474173708685 0.548989899089596
2.8352417620881 0.54908049895699
2.83574178708936 0.549170839163141
2.8362418120906 0.549260919574972
2.83674183709185 0.54935074005977
2.83724186209311 0.549440300485195
2.83774188709435 0.549529600719272
2.83824191209561 0.549618640630395
2.83874193709685 0.549707420087329
2.83924196209811 0.549795938959207
2.83974198709936 0.549884197115532
2.8402420121006 0.549972194426179
2.84074203710186 0.55005993076139
2.84124206210311 0.550147405991782
2.84174208710436 0.55023461998834
2.84224211210561 0.550321572622422
2.84274213710686 0.550408263765756
2.84324216210811 0.550494693290443
2.84374218710936 0.550580861068959
2.84424221211061 0.550666766974148
2.84474223711186 0.550752410879229
2.84524226211311 0.550837792657797
2.84574228711436 0.550922912183816
2.84624231211561 0.551007769331628
2.84674233711686 0.551092363975946
2.84724236211811 0.55117669599186
2.84774238711936 0.551260765254833
2.84824241212061 0.551344571640705
2.84874243712186 0.55142811502569
2.84924246212311 0.551511395286378
2.84974248712436 0.551594412299736
2.85024251212561 0.551677165943106
2.85074253712686 0.551759656094209
2.85124256212811 0.55184188263114
2.85174258712936 0.551923845432373
2.85224261213061 0.55200554437676
2.85274263713186 0.55208697934353
2.85324266213311 0.55216815021229
2.85374268713436 0.552249056863026
2.85424271213561 0.552329699176104
2.85474273713686 0.552410077032266
2.85524276213811 0.552490190312636
2.85574278713936 0.552570038898716
2.85624281214061 0.55264962267239
2.85674283714186 0.552728941515921
2.85724286214311 0.552807995311951
2.85774288714436 0.552886783943506
2.85824291214561 0.552965307293991
2.85874293714686 0.553043565247192
2.85924296214811 0.553121557687279
2.85974298714936 0.553199284498801
2.86024301215061 0.553276745566692
2.86074303715186 0.553353940776267
2.86124306215311 0.553430870013225
2.86174308715436 0.553507533163646
2.86224311215561 0.553583930113995
2.86274313715686 0.55366006075112
2.86324316215811 0.553735924962254
2.86374318715936 0.553811522635014
2.86424321216061 0.553886853657399
2.86474323716186 0.553961917917797
2.86524326216311 0.554036715304978
2.86574328716436 0.554111245708097
2.86624331216561 0.554185509016698
2.86674333716686 0.554259505120707
2.86724336216811 0.554333233910439
2.86774338716936 0.554406695276593
2.86824341217061 0.554479889110256
2.86874343717186 0.554552815302903
2.86924346217311 0.554625473746395
2.86974348717436 0.55469786433298
2.87024351217561 0.554769986955294
2.87074353717686 0.554841841506362
2.87124356217811 0.554913427879596
2.87174358717936 0.554984745968798
2.87224361218061 0.555055795668158
2.87274363718186 0.555126576872255
2.87324366218311 0.555197089476058
2.87374368718436 0.555267333374924
2.87424371218561 0.555337308464601
2.87474373718686 0.555407014641228
2.87524376218811 0.555476451801332
2.87574378718936 0.555545619841834
2.87624381219061 0.555614518660042
2.87674383719186 0.555683148153659
2.87724386219311 0.555751508220775
2.87774388719436 0.555819598759877
2.87824391219561 0.555887419669838
2.87874393719686 0.555954970849928
2.87924396219811 0.556022252199807
2.87974398719936 0.556089263619529
2.88024401220061 0.556156005009539
2.88074403720186 0.556222476270676
2.88124406220311 0.556288677304173
2.88174408720436 0.556354608011657
2.88224411220561 0.556420268295147
2.88274413720686 0.556485658057058
2.88324416220811 0.556550777200198
2.88374418720936 0.55661562562777
2.88424421221061 0.556680203243372
2.88474423721186 0.556744509950997
2.88524426221311 0.556808545655034
2.88574428721436 0.556872310260267
2.88624431221561 0.556935803671875
2.88674433721686 0.556999025795433
2.88724436221811 0.557061976536915
2.88774438721936 0.557124655802688
2.88824441222061 0.557187063499517
2.88874443722186 0.557249199534565
2.88924446222311 0.557311063815391
2.88974448722436 0.557372656249951
2.89024451222561 0.557433976746601
2.89074453722686 0.557495025214091
2.89124456222811 0.557555801561573
2.89174458722936 0.557616305698595
2.89224461223061 0.557676537535104
2.89274463723186 0.557736496981446
2.89324466223311 0.557796183948367
2.89374468723436 0.557855598347009
2.89424471223561 0.557914740088917
2.89474473723686 0.557973609086034
2.89524476223811 0.558032205250703
2.89574478723936 0.558090528495667
2.89624481224061 0.558148578734069
2.89674483724186 0.558206355879454
2.89724486224311 0.558263859845766
2.89774488724436 0.55832109054735
2.89824491224561 0.558378047898955
2.89874493724686 0.558434731815726
2.89924496224811 0.558491142213215
2.89974498724936 0.558547279007374
2.90024501225061 0.558603142114554
2.90074503725186 0.558658731451513
2.90124506225311 0.558714046935408
2.90174508725436 0.5587690884838
2.90224511225561 0.558823856014653
2.90274513725686 0.558878349446333
2.90324516225811 0.55893256869761
2.90374518725936 0.558986513687657
2.90424521226061 0.559040184336052
2.90474523726186 0.559093580562774
2.90524526226311 0.55914670228821
2.90574528726436 0.559199549433146
2.90624531226561 0.559252121918778
2.90674533726686 0.559304419666704
2.90724536226811 0.559356442598925
2.90774538726936 0.559408190637849
2.90824541227061 0.559459663706291
2.90874543727186 0.559510861727468
2.90924546227311 0.559561784625004
2.90974548727436 0.55961243232293
2.91024551227561 0.55966280474568
2.91074553727686 0.559712901818098
2.91124556227811 0.55976272346543
2.91174558727936 0.559812269613332
2.91224561228061 0.559861540187866
2.91274563728186 0.5599105351155
2.91324566228311 0.559959254323108
2.91374568728436 0.560007697737975
2.91424571228561 0.56005586528779
2.91474573728686 0.560103756900651
2.91524576228811 0.560151372505064
2.91574578728936 0.560198712029941
2.91624581229061 0.560245775404606
2.91674583729186 0.560292562558787
2.91724586229311 0.560339073422623
2.91774588729437 0.560385307926663
2.91824591229561 0.560431266001861
2.91874593729687 0.560476947579582
2.91924596229812 0.560522352591602
2.91974598729936 0.560567480970104
2.92024601230062 0.56061233264768
2.92074603730186 0.560656907557334
2.92124606230312 0.560701205632479
2.92174608730437 0.560745226806937
2.92224611230562 0.560788971014941
2.92274613730687 0.560832438191135
2.92324616230812 0.560875628270573
2.92374618730937 0.560918541188718
2.92424621231062 0.560961176881447
2.92474623731187 0.561003535285046
2.92524626231312 0.561045616336212
2.92574628731437 0.561087419972054
2.92624631231562 0.561128946130093
2.92674633731687 0.56117019474826
2.92724636231812 0.5612111657649
2.92774638731937 0.561251859118768
2.92824641232062 0.561292274749031
2.92874643732187 0.561332412595271
2.92924646232312 0.561372272597479
2.92974648732437 0.561411854696061
2.93024651232562 0.561451158831834
2.93074653732687 0.561490184946028
2.93124656232812 0.561528932980288
2.93174658732937 0.561567402876669
2.93224661233062 0.561605594577643
2.93274663733187 0.561643508026091
2.93324666233312 0.561681143165312
2.93374668733437 0.561718499939015
2.93424671233562 0.561755578291326
2.93474673733687 0.561792378166782
2.93524676233812 0.561828899510337
2.93574678733937 0.561865142267357
2.93624681234062 0.561901106383623
2.93674683734187 0.561936791805332
2.93724686234312 0.561972198479093
2.93774688734437 0.562007326351932
2.93824691234562 0.562042175371289
2.93874693734687 0.562076745485019
2.93924696234812 0.562111036641393
2.93974698734937 0.562145048789097
2.94024701235062 0.562178781877231
2.94074703735187 0.562212235855313
2.94124706235312 0.562245410673275
2.94174708735437 0.562278306281465
2.94224711235562 0.562310922630648
2.94274713735687 0.562343259672003
2.94324716235812 0.562375317357128
2.94374718735937 0.562407095638036
2.94424721236062 0.562438594467154
2.94474723736187 0.562469813797331
2.94524726236312 0.562500753581827
2.94574728736437 0.562531413774322
2.94624731236562 0.562561794328913
2.94674733736687 0.562591895200113
2.94724736236812 0.562621716342852
2.94774738736937 0.562651257712477
2.94824741237062 0.562680519264754
2.94874743737187 0.562709500955865
2.94924746237312 0.56273820274241
2.94974748737437 0.562766624581406
2.95024751237562 0.56279476643029
2.95074753737687 0.562822628246915
2.95124756237812 0.562850209989551
2.95174758737937 0.56287751161689
2.95224761238062 0.562904533088037
2.95274763738187 0.562931274362519
2.95324766238312 0.562957735400282
2.95374768738437 0.562983916161686
2.95424771238562 0.563009816607515
2.95474773738687 0.563035436698969
2.95524776238812 0.563060776397666
2.95574778738937 0.563085835665644
2.95624781239062 0.563110614465361
2.95674783739187 0.563135112759693
2.95724786239312 0.563159330511934
2.95774788739437 0.563183267685799
2.95824791239562 0.563206924245423
2.95874793739687 0.563230300155359
2.95924796239812 0.563253395380579
2.95974798739937 0.563276209886476
2.96024801240062 0.563298743638862
2.96074803740187 0.56332099660397
2.96124806240312 0.563342968748451
2.96174808740437 0.563364660039378
2.96224811240562 0.563386070444241
2.96274813740687 0.563407199930954
2.96324816240812 0.563428048467849
2.96374818740937 0.563448616023677
2.96424821241062 0.563468902567614
2.96474823741187 0.56348890806925
2.96524826241312 0.563508632498602
2.96574828741437 0.563528075826103
2.96624831241562 0.563547238022608
2.96674833741687 0.563566119059394
2.96724836241812 0.563584718908157
2.96774838741937 0.563603037541015
2.96824841242062 0.563621074930507
2.96874843742187 0.563638831049592
2.96924846242312 0.563656305871652
2.96974848742437 0.563673499370487
2.97024851242562 0.563690411520322
2.97074853742687 0.563707042295801
2.97124856242812 0.563723391671989
2.97174858742937 0.563739459624374
2.97224861243062 0.563755246128864
2.97274863743187 0.563770751161791
2.97324866243312 0.563785974699905
2.97374868743437 0.56380091672038
2.97424871243562 0.563815577200811
2.97474873743687 0.563829956119216
2.97524876243812 0.563844053454033
2.97574878743937 0.563857869184123
2.97624881244062 0.563871403288769
2.97674883744187 0.563884655747675
2.97724886244312 0.563897626540968
2.97774888744437 0.563910315649196
2.97824891244562 0.56392272305333
2.97874893744687 0.563934848734764
2.97924896244812 0.563946692675313
2.97974898744937 0.563958254857214
2.98024901245062 0.563969535263128
2.98074903745187 0.563980533876135
2.98124906245312 0.563991250679742
2.98174908745437 0.564001685657874
2.98224911245562 0.564011838794882
2.98274913745687 0.564021710075538
2.98324916245812 0.564031299485036
2.98374918745937 0.564040607008993
2.98424921246062 0.56404963263345
2.98474923746187 0.564058376344869
2.98524926246312 0.564066838130135
2.98574928746437 0.564075017976556
2.98624931246562 0.564082915871862
2.98674933746687 0.564090531804208
2.98724936246812 0.56409786576217
2.98774938746937 0.564104917734746
2.98824941247062 0.564111687711359
2.98874943747187 0.564118175681855
2.98924946247312 0.5641243816365
2.98974948747437 0.564130305565986
2.99024951247562 0.564135947461426
2.99074953747687 0.564141307314358
2.99124956247812 0.564146385116742
2.99174958747937 0.56415118086096
2.99224961248062 0.564155694539818
2.99274963748187 0.564159926146545
2.99324966248312 0.564163875674795
2.99374968748437 0.564167543118641
2.99424971248562 0.564170928472583
2.99474973748687 0.564174031731541
2.99524976248812 0.564176852890862
2.99574978748938 0.564179391946312
2.99624981249062 0.564181648894083
2.99674983749187 0.564183623730788
2.99724986249312 0.564185316453467
2.99774988749437 0.564186727059578
2.99824991249563 0.564187855547007
2.99874993749687 0.564188701914059
2.99924996249813 0.564189266159467
2.99974998749938 0.564189548282382
3.00025001250062 0.564189548282382
3.00075003750188 0.564189266159467
3.00125006250313 0.564188701914059
3.00175008750438 0.564187855547007
3.00225011250563 0.564186727059578
3.00275013750688 0.564185316453467
3.00325016250813 0.564183623730788
3.00375018750938 0.564181648894083
3.00425021251063 0.564179391946312
3.00475023751188 0.564176852890862
3.00525026251313 0.564174031731541
3.00575028751438 0.564170928472583
3.00625031251563 0.564167543118641
3.00675033751688 0.564163875674795
3.00725036251813 0.564159926146545
3.00775038751938 0.564155694539818
3.00825041252063 0.56415118086096
3.00875043752188 0.564146385116742
3.00925046252313 0.564141307314358
3.00975048752438 0.564135947461426
3.01025051252563 0.564130305565986
3.01075053752688 0.5641243816365
3.01125056252813 0.564118175681855
3.01175058752938 0.564111687711359
3.01225061253063 0.564104917734746
3.01275063753188 0.56409786576217
3.01325066253313 0.564090531804208
3.01375068753438 0.564082915871862
3.01425071253563 0.564075017976556
3.01475073753688 0.564066838130135
3.01525076253813 0.564058376344869
3.01575078753938 0.56404963263345
3.01625081254063 0.564040607008993
3.01675083754188 0.564031299485036
3.01725086254313 0.564021710075538
3.01775088754438 0.564011838794882
3.01825091254563 0.564001685657874
3.01875093754688 0.563991250679742
3.01925096254813 0.563980533876135
3.01975098754938 0.563969535263128
3.02025101255063 0.563958254857214
3.02075103755188 0.563946692675313
3.02125106255313 0.563934848734764
3.02175108755438 0.56392272305333
3.02225111255563 0.563910315649196
3.02275113755688 0.563897626540968
3.02325116255813 0.563884655747675
3.02375118755938 0.563871403288769
3.02425121256063 0.563857869184123
3.02475123756188 0.563844053454033
3.02525126256313 0.563829956119216
3.02575128756438 0.563815577200811
3.02625131256563 0.56380091672038
3.02675133756688 0.563785974699905
3.02725136256813 0.563770751161791
3.02775138756938 0.563755246128864
3.02825141257063 0.563739459624374
3.02875143757188 0.563723391671989
3.02925146257313 0.563707042295801
3.02975148757438 0.563690411520322
3.03025151257563 0.563673499370487
3.03075153757688 0.563656305871652
3.03125156257813 0.563638831049592
3.03175158757938 0.563621074930507
3.03225161258063 0.563603037541015
3.03275163758188 0.563584718908157
3.03325166258313 0.563566119059394
3.03375168758438 0.563547238022608
3.03425171258563 0.563528075826103
3.03475173758688 0.563508632498602
3.03525176258813 0.56348890806925
3.03575178758938 0.563468902567614
3.03625181259063 0.563448616023677
3.03675183759188 0.563428048467849
3.03725186259313 0.563407199930954
3.03775188759438 0.563386070444241
3.03825191259563 0.563364660039378
3.03875193759688 0.563342968748451
3.03925196259813 0.56332099660397
3.03975198759938 0.563298743638862
3.04025201260063 0.563276209886476
3.04075203760188 0.563253395380579
3.04125206260313 0.563230300155359
3.04175208760438 0.563206924245423
3.04225211260563 0.563183267685799
3.04275213760688 0.563159330511934
3.04325216260813 0.563135112759693
3.04375218760938 0.563110614465361
3.04425221261063 0.563085835665644
3.04475223761188 0.563060776397666
3.04525226261313 0.563035436698969
3.04575228761438 0.563009816607515
3.04625231261563 0.562983916161686
3.04675233761688 0.562957735400282
3.04725236261813 0.562931274362519
3.04775238761938 0.562904533088037
3.04825241262063 0.56287751161689
3.04875243762188 0.562850209989551
3.04925246262313 0.562822628246915
3.04975248762438 0.56279476643029
3.05025251262563 0.562766624581406
3.05075253762688 0.56273820274241
3.05125256262813 0.562709500955865
3.05175258762938 0.562680519264754
3.05225261263063 0.562651257712477
3.05275263763188 0.562621716342852
3.05325266263313 0.562591895200113
3.05375268763438 0.562561794328913
3.05425271263563 0.562531413774322
3.05475273763688 0.562500753581827
3.05525276263813 0.562469813797331
3.05575278763938 0.562438594467154
3.05625281264063 0.562407095638036
3.05675283764188 0.562375317357128
3.05725286264313 0.562343259672003
3.05775288764438 0.562310922630648
3.05825291264563 0.562278306281465
3.05875293764688 0.562245410673275
3.05925296264813 0.562212235855313
3.05975298764938 0.562178781877231
3.06025301265063 0.562145048789097
3.06075303765188 0.562111036641393
3.06125306265313 0.562076745485019
3.06175308765438 0.562042175371289
3.06225311265563 0.562007326351932
3.06275313765688 0.561972198479093
3.06325316265813 0.561936791805332
3.06375318765938 0.561901106383623
3.06425321266063 0.561865142267357
3.06475323766188 0.561828899510337
3.06525326266313 0.561792378166782
3.06575328766438 0.561755578291326
3.06625331266563 0.561718499939015
3.06675333766688 0.561681143165312
3.06725336266813 0.561643508026091
3.06775338766938 0.561605594577643
3.06825341267063 0.561567402876669
3.06875343767188 0.561528932980288
3.06925346267313 0.561490184946028
3.06975348767438 0.561451158831834
3.07025351267563 0.561411854696061
3.07075353767688 0.561372272597479
3.07125356267813 0.561332412595271
3.07175358767938 0.561292274749031
3.07225361268063 0.561251859118768
3.07275363768188 0.5612111657649
3.07325366268313 0.56117019474826
3.07375368768438 0.561128946130093
3.07425371268563 0.561087419972054
3.07475373768688 0.561045616336212
3.07525376268813 0.561003535285046
3.07575378768938 0.560961176881447
3.07625381269064 0.560918541188718
3.07675383769188 0.560875628270573
3.07725386269313 0.560832438191135
3.07775388769439 0.560788971014941
3.07825391269563 0.560745226806937
3.07875393769689 0.560701205632479
3.07925396269814 0.560656907557334
3.07975398769939 0.56061233264768
3.08025401270064 0.560567480970104
3.08075403770188 0.560522352591602
3.08125406270314 0.560476947579582
3.08175408770439 0.560431266001861
3.08225411270564 0.560385307926663
3.08275413770689 0.560339073422623
3.08325416270814 0.560292562558787
3.08375418770939 0.560245775404606
3.08425421271064 0.560198712029941
3.08475423771189 0.560151372505064
3.08525426271314 0.560103756900651
3.08575428771439 0.56005586528779
3.08625431271564 0.560007697737975
3.08675433771689 0.559959254323108
3.08725436271814 0.5599105351155
3.08775438771939 0.559861540187866
3.08825441272064 0.559812269613332
3.08875443772189 0.55976272346543
3.08925446272314 0.559712901818098
3.08975448772439 0.55966280474568
3.09025451272564 0.55961243232293
3.09075453772689 0.559561784625004
3.09125456272814 0.559510861727468
3.09175458772939 0.559459663706291
3.09225461273064 0.559408190637849
3.09275463773189 0.559356442598925
3.09325466273314 0.559304419666704
3.09375468773439 0.559252121918778
3.09425471273564 0.559199549433146
3.09475473773689 0.55914670228821
3.09525476273814 0.559093580562774
3.09575478773939 0.559040184336052
3.09625481274064 0.558986513687657
3.09675483774189 0.55893256869761
3.09725486274314 0.558878349446333
3.09775488774439 0.558823856014653
3.09825491274564 0.5587690884838
3.09875493774689 0.558714046935408
3.09925496274814 0.558658731451513
3.09975498774939 0.558603142114554
3.10025501275064 0.558547279007374
3.10075503775189 0.558491142213215
3.10125506275314 0.558434731815726
3.10175508775439 0.558378047898955
3.10225511275564 0.55832109054735
3.10275513775689 0.558263859845766
3.10325516275814 0.558206355879454
3.10375518775939 0.558148578734069
3.10425521276064 0.558090528495667
3.10475523776189 0.558032205250703
3.10525526276314 0.557973609086034
3.10575528776439 0.557914740088917
3.10625531276564 0.557855598347009
3.10675533776689 0.557796183948367
3.10725536276814 0.557736496981446
3.10775538776939 0.557676537535104
3.10825541277064 0.557616305698595
3.10875543777189 0.557555801561573
3.10925546277314 0.557495025214091
3.10975548777439 0.557433976746601
3.11025551277564 0.557372656249951
3.11075553777689 0.557311063815391
3.11125556277814 0.557249199534565
3.11175558777939 0.557187063499517
3.11225561278064 0.557124655802688
3.11275563778189 0.557061976536915
3.11325566278314 0.556999025795433
3.11375568778439 0.556935803671875
3.11425571278564 0.556872310260267
3.11475573778689 0.556808545655034
3.11525576278814 0.556744509950997
3.11575578778939 0.556680203243372
3.11625581279064 0.55661562562777
3.11675583779189 0.556550777200198
3.11725586279314 0.556485658057058
3.11775588779439 0.556420268295147
3.11825591279564 0.556354608011657
3.11875593779689 0.556288677304173
3.11925596279814 0.556222476270676
3.11975598779939 0.556156005009539
3.12025601280064 0.556089263619529
3.12075603780189 0.556022252199807
3.12125606280314 0.555954970849928
3.12175608780439 0.555887419669838
3.12225611280564 0.555819598759876
3.12275613780689 0.555751508220775
3.12325616280814 0.555683148153659
3.12375618780939 0.555614518660042
3.12425621281064 0.555545619841834
3.12475623781189 0.555476451801332
3.12525626281314 0.555407014641228
3.12575628781439 0.555337308464601
3.12625631281564 0.555267333374924
3.12675633781689 0.555197089476058
3.12725636281814 0.555126576872255
3.12775638781939 0.555055795668158
3.12825641282064 0.554984745968798
3.12875643782189 0.554913427879596
3.12925646282314 0.554841841506362
3.12975648782439 0.554769986955294
3.13025651282564 0.55469786433298
3.13075653782689 0.554625473746395
3.13125656282814 0.554552815302903
3.13175658782939 0.554479889110256
3.13225661283064 0.554406695276593
3.13275663783189 0.554333233910439
3.13325666283314 0.554259505120707
3.13375668783439 0.554185509016698
3.13425671283564 0.554111245708097
3.13475673783689 0.554036715304977
3.13525676283814 0.553961917917797
3.13575678783939 0.553886853657399
3.13625681284064 0.553811522635013
3.13675683784189 0.553735924962254
3.13725686284314 0.55366006075112
3.13775688784439 0.553583930113995
3.13825691284564 0.553507533163646
3.13875693784689 0.553430870013225
3.13925696284814 0.553353940776267
3.13975698784939 0.553276745566692
3.14025701285064 0.553199284498801
3.14075703785189 0.553121557687278
3.14125706285314 0.553043565247192
3.14175708785439 0.55296530729399
3.14225711285564 0.552886783943506
3.14275713785689 0.552807995311951
3.14325716285814 0.552728941515921
3.14375718785939 0.55264962267239
3.14425721286064 0.552570038898716
3.14475723786189 0.552490190312636
3.14525726286314 0.552410077032266
3.14575728786439 0.552329699176104
3.14625731286564 0.552249056863026
3.14675733786689 0.55216815021229
3.14725736286814 0.55208697934353
3.14775738786939 0.55200554437676
3.14825741287064 0.551923845432373
3.14875743787189 0.55184188263114
3.14925746287314 0.551759656094209
3.14975748787439 0.551677165943106
3.15025751287564 0.551594412299736
3.15075753787689 0.551511395286378
3.15125756287814 0.55142811502569
3.15175758787939 0.551344571640705
3.15225761288064 0.551260765254833
3.15275763788189 0.55117669599186
3.15325766288314 0.551092363975946
3.15375768788439 0.551007769331628
3.15425771288564 0.550922912183816
3.15475773788689 0.550837792657797
3.15525776288814 0.550752410879229
3.15575778788939 0.550666766974147
3.15625781289064 0.550580861068959
3.1567578378919 0.550494693290443
3.15725786289314 0.550408263765756
3.15775788789439 0.550321572622422
3.15825791289565 0.55023461998834
3.15875793789689 0.550147405991782
3.15925796289815 0.55005993076139
3.1597579878994 0.549972194426179
3.16025801290065 0.549884197115532
3.1607580379019 0.549795938959206
3.16125806290315 0.549707420087329
3.1617580879044 0.549618640630395
3.16225811290565 0.549529600719272
3.1627581379069 0.549440300485195
3.16325816290815 0.54935074005977
3.1637581879094 0.549260919574971
3.16425821291065 0.549170839163141
3.1647582379119 0.54908049895699
3.16525826291315 0.548989899089596
3.1657582879144 0.548899039694407
3.16625831291565 0.548807920905235
3.1667583379169 0.548716542856261
3.16725836291815 0.548624905682033
3.1677583879194 0.548533009517463
3.16825841292065 0.548440854497831
3.1687584379219 0.548348440758782
3.16925846292315 0.548255768436325
3.1697584879244 0.548162837666835
3.17025851292565 0.548069648587053
3.1707585379269 0.547976201334082
3.17125856292815 0.54788249604539
3.1717585879294 0.547788532858808
3.17225861293065 0.547694311912531
3.1727586379319 0.547599833345116
3.17325866293315 0.547505097295484
3.1737586879344 0.547410103902917
3.17425871293565 0.547314853307058
3.1747587379369 0.547219345647915
3.17525876293815 0.547123581065853
3.1757587879394 0.547027559701601
3.17625881294065 0.546931281696246
3.1767588379419 0.546834747191238
3.17725886294315 0.546737956328385
3.1777588879444 0.546640909249855
3.17825891294565 0.546543606098174
3.1787589379469 0.546446047016228
3.17925896294815 0.546348232147262
3.1797589879494 0.546250161634877
3.18025901295065 0.546151835623034
3.1807590379519 0.54605325425605
3.18125906295315 0.545954417678599
3.1817590879544 0.545855326035713
3.18225911295565 0.545755979472778
3.1827591379569 0.545656378135538
3.18325916295815 0.545556522170092
3.1837591879594 0.545456411722893
3.18425921296065 0.545356046940752
3.1847592379619 0.545255427970831
3.18525926296315 0.545154554960649
3.1857592879644 0.545053428058077
3.18625931296565 0.544952047411339
3.1867593379669 0.544850413169015
3.18725936296815 0.544748525480034
3.1877593879694 0.54464638449368
3.18825941297065 0.544543990359588
3.1887594379719 0.544441343227745
3.18925946297315 0.544338443248488
3.1897594879744 0.544235290572508
3.19025951297565 0.544131885350842
3.1907595379769 0.544028227734882
3.19125956297815 0.543924317876366
3.1917595879794 0.543820155927383
3.19225961298065 0.543715742040371
3.1927596379819 0.543611076368117
3.19325966298315 0.543506159063756
3.1937596879844 0.543400990280769
3.19425971298565 0.543295570172989
3.1947597379869 0.543189898894591
3.19525976298815 0.543083976600102
3.1957597879894 0.54297780344439
3.19625981299065 0.542871379582675
3.1967598379919 0.542764705170516
3.19725986299315 0.542657780363824
3.1977598879944 0.542550605318849
3.19825991299565 0.542443180192191
3.1987599379969 0.542335505140789
3.19925996299815 0.542227580321929
3.1997599879994 0.542119405893241
3.20026001300065 0.542010982012695
3.2007600380019 0.541902308838605
3.20126006300315 0.541793386529629
3.2017600880044 0.541684215244764
3.20226011300565 0.54157479514335
3.2027601380069 0.541465126385069
3.20326016300815 0.541355209129941
3.2037601880094 0.541245043538328
3.20426021301065 0.541134629770933
3.2047602380119 0.541023967988796
3.20526026301315 0.540913058353298
3.2057602880144 0.540801901026158
3.20626031301565 0.540690496169434
3.2067603380169 0.540578843945521
3.20726036301815 0.540466944517151
3.2077603880194 0.540354798047396
3.20826041302065 0.540242404699662
3.2087604380219 0.540129764637692
3.20926046302315 0.540016878025566
3.2097604880244 0.539903745027698
3.21026051302565 0.539790365808838
3.2107605380269 0.539676740534072
3.21126056302815 0.539562869368818
3.2117605880294 0.539448752478829
3.21226061303065 0.539334390030192
3.2127606380319 0.539219782189328
3.21326066303315 0.539104929122988
3.2137606880344 0.538989830998257
3.21426071303565 0.538874487982553
3.2147607380369 0.538758900243624
3.21526076303815 0.53864306794955
3.2157607880394 0.538526991268741
3.21626081304065 0.538410670369937
3.2167608380419 0.538294105422209
3.21726086304315 0.538177296594958
3.2177608880444 0.538060244057913
3.21826091304565 0.537942947981131
3.2187609380469 0.537825408534998
3.21926096304815 0.537707625890229
3.2197609880494 0.537589600217866
3.22026101305065 0.537471331689276
3.2207610380519 0.537352820476155
3.22126106305315 0.537234066750524
3.2217610880544 0.537115070684731
3.22226111305565 0.536995832451447
3.2227611380569 0.536876352223671
3.22326116305815 0.536756630174724
3.2237611880594 0.536636666478253
3.22426121306065 0.536516461308227
3.2247612380619 0.536396014838939
3.22526126306315 0.536275327245006
3.2257612880644 0.536154398701366
3.22626131306565 0.53603322938328
3.2267613380669 0.535911819466328
3.22726136306815 0.535790169126416
3.2277613880694 0.535668278539766
3.22826141307065 0.535546147882922
3.2287614380719 0.53542377733275
3.22926146307315 0.535301167066431
3.2297614880744 0.535178317261471
3.23026151307565 0.535055228095689
3.2307615380769 0.534931899747224
3.23126156307815 0.534808332394535
3.2317615880794 0.534684526216396
3.23226161308065 0.534560481391897
3.2327616380819 0.534436198100448
3.23326166308315 0.534311676521771
3.2337616880844 0.534186916835907
3.23426171308565 0.534061919223209
3.2347617380869 0.533936683864349
3.23526176308815 0.533811210940308
3.2357617880894 0.533685500632385
3.23626181309066 0.53355955312219
3.2367618380919 0.533433368591648
3.23726186309315 0.533306947222995
3.23776188809441 0.533180289198779
3.23826191309565 0.533053394701862
3.23876193809691 0.532926263915414
3.23926196309815 0.532798897022917
3.23976198809941 0.532671294208165
3.24026201310066 0.532543455655259
3.2407620381019 0.532415381548612
3.24126206310316 0.532287072072945
3.24176208810441 0.532158527413287
3.24226211310566 0.532029747754977
3.24276213810691 0.531900733283659
3.24326216310816 0.531771484185285
3.24376218810941 0.531642000646117
3.24426221311066 0.531512282852719
3.24476223811191 0.531382330991962
3.24526226311316 0.531252145251025
3.24576228811441 0.531121725817389
3.24626231311566 0.530991072878841
3.24676233811691 0.530860186623472
3.24726236311816 0.530729067239676
3.24776238811941 0.530597714916151
3.24826241312066 0.530466129841897
3.24876243812191 0.530334312206217
3.24926246312316 0.530202262198715
3.24976248812441 0.530069980009298
3.25026251312566 0.529937465828171
3.25076253812691 0.529804719845844
3.25126256312816 0.529671742253122
3.25176258812941 0.529538533241112
3.25226261313066 0.529405093001222
3.25276263813191 0.529271421725154
3.25326266313316 0.529137519604913
3.25376268813441 0.529003386832798
3.25426271313566 0.528869023601409
3.25476273813691 0.528734430103638
3.25526276313816 0.528599606532677
3.25576278813941 0.528464553082014
3.25626281314066 0.52832926994543
3.25676283814191 0.528193757317002
3.25726286314316 0.528058015391103
3.25776288814441 0.527922044362399
3.25826291314566 0.527785844425847
3.25876293814691 0.527649415776702
3.25926296314816 0.527512758610508
3.25976298814941 0.527375873123102
3.26026301315066 0.527238759510614
3.26076303815191 0.527101417969463
3.26126306315316 0.526963848696361
3.26176308815441 0.526826051888309
3.26226311315566 0.526688027742597
3.26276313815691 0.526549776456807
3.26326316315816 0.526411298228807
3.26376318815941 0.526272593256756
3.26426321316066 0.526133661739099
3.26476323816191 0.52599450387457
3.26526326316316 0.525855119862188
3.26576328816441 0.52571550990126
3.26626331316566 0.525575674191379
3.26676333816691 0.525435612932422
3.26726336316816 0.525295326324555
3.26776338816941 0.525154814568224
3.26826341317066 0.525014077864162
3.26876343817191 0.524873116413385
3.26926346317316 0.524731930417191
3.26976348817441 0.524590520077162
3.27026351317566 0.524448885595163
3.27076353817691 0.524307027173339
3.27126356317816 0.524164945014116
3.27176358817941 0.524022639320203
3.27226361318066 0.523880110294588
3.27276363818191 0.523737358140539
3.27326366318316 0.523594383061602
3.27376368818441 0.523451185261605
3.27426371318566 0.523307764944651
3.27476373818691 0.523164122315122
3.27526376318816 0.52302025757768
3.27576378818941 0.52287617093726
3.27626381319066 0.522731862599075
3.27676383819191 0.522587332768614
3.27726386319316 0.522442581651643
3.27776388819441 0.5222976094542
3.27826391319566 0.5221524163826
3.27876393819691 0.52200700264343
3.27926396319816 0.521861368443552
3.27976398819941 0.521715513990101
3.28026401320066 0.521569439490484
3.28076403820191 0.521423145152379
3.28126406320316 0.521276631183737
3.28176408820441 0.52112989779278
3.28226411320566 0.520982945188001
3.28276413820691 0.520835773578161
3.28326416320816 0.520688383172292
3.28376418820941 0.520540774179696
3.28426421321066 0.520392946809942
3.28476423821191 0.520244901272867
3.28526426321316 0.520096637778577
3.28576428821441 0.519948156537445
3.28626431321566 0.519799457760108
3.28676433821691 0.519650541657472
3.28726436321816 0.519501408440708
3.28776438821941 0.519352058321251
3.28826441322066 0.519202491510802
3.28876443822191 0.519052708221325
3.28926446322316 0.518902708665048
3.28976448822441 0.518752493054463
3.29026451322566 0.518602061602323
3.29076453822691 0.518451414521644
3.29126456322816 0.518300552025704
3.29176458822941 0.518149474328041
3.29226461323066 0.517998181642454
3.29276463823191 0.517846674183002
3.29326466323316 0.517694952164006
3.29376468823441 0.517543015800041
3.29426471323566 0.517390865305946
3.29476473823691 0.517238500896813
3.29526476323816 0.517085922787997
3.29576478823941 0.516933131195106
3.29626481324066 0.516780126334005
3.29676483824191 0.516626908420817
3.29726486324316 0.516473477671919
3.29776488824441 0.516319834303943
3.29826491324566 0.516165978533777
3.29876493824691 0.51601191057856
3.29926496324816 0.515857630655689
3.29976498824941 0.515703138982809
3.30026501325066 0.515548435777822
3.30076503825191 0.515393521258878
3.30126506325316 0.515238395644382
3.30176508825441 0.515083059152987
3.30226511325566 0.514927512003599
3.30276513825691 0.514771754415371
3.30326516325816 0.514615786607709
3.30376518825941 0.514459608800265
3.30426521326066 0.514303221212939
3.30476523826191 0.514146624065883
3.30526526326316 0.513989817579491
3.30576528826441 0.513832801974407
3.30626531326566 0.513675577471521
3.30676533826691 0.51351814429197
3.30726536326816 0.513360502657132
3.30776538826941 0.513202652788634
3.30826541327066 0.513044594908345
3.30876543827191 0.512886329238379
3.30926546327316 0.512727856001094
3.30976548827441 0.512569175419086
3.31026551327566 0.5124102877152
3.31076553827691 0.512251193112518
3.31126556327816 0.512091891834363
3.31176558827941 0.511932384104301
3.31226561328066 0.511772670146137
3.31276563828191 0.511612750183916
3.31326566328316 0.51145262444192
3.31376568828441 0.511292293144673
3.31426571328566 0.511131756516934
3.31476573828691 0.5109710147837
3.31526576328816 0.510810068170207
3.31576578828941 0.510648916901925
3.31626581329066 0.510487561204561
3.31676583829192 0.510326001304056
3.31726586329316 0.510164237426589
3.31776588829441 0.51000226979857
3.31826591329567 0.509840098646644
3.31876593829691 0.50967772419769
3.31926596329817 0.509515146678818
3.31976598829942 0.509352366317373
3.32026601330067 0.509189383340928
3.32076603830192 0.509026197977291
3.32126606330316 0.508862810454497
3.32176608830442 0.508699221000813
3.32226611330567 0.508535429844736
3.32276613830692 0.508371437214991
3.32326616330817 0.508207243340532
3.32376618830942 0.508042848450541
3.32426621331067 0.507878252774426
3.32476623831192 0.507713456541825
3.32526626331317 0.507548459982598
3.32576628831442 0.507383263326836
3.32626631331567 0.507217866804851
3.32676633831692 0.507052270647181
3.32726636331817 0.50688647508459
3.32776638831942 0.506720480348063
3.32826641332067 0.50655428666881
3.32876643832192 0.506387894278262
3.32926646332317 0.506221303408075
3.32976648832442 0.506054514290124
3.33026651332567 0.505887527156505
3.33076653832692 0.505720342239535
3.33126656332817 0.505552959771753
3.33176658832942 0.505385379985913
3.33226661333067 0.505217603114992
3.33276663833192 0.505049629392183
3.33326666333317 0.504881459050897
3.33376668833442 0.504713092324765
3.33426671333567 0.504544529447629
3.33476673833692 0.504375770653554
3.33526676333817 0.504206816176815
3.33576678833942 0.504037666251904
3.33626681334067 0.50386832111353
3.33676683834192 0.503698780996612
3.33726686334317 0.503529046136285
3.33776688834442 0.503359116767896
3.33826691334567 0.503188993127005
3.33876693834692 0.503018675449383
3.33926696334817 0.502848163971012
3.33976698834942 0.502677458928088
3.34026701335067 0.502506560557012
3.34076703835192 0.502335469094398
3.34126706335317 0.502164184777069
3.34176708835442 0.501992707842057
3.34226711335567 0.501821038526599
3.34276713835692 0.501649177068142
3.34326716335817 0.50147712370434
3.34376718835942 0.501304878673053
3.34426721336067 0.501132442212347
3.34476723836192 0.500959814560491
3.34526726336317 0.500786995955963
3.34576728836442 0.500613986637442
3.34626731336567 0.500440786843812
3.34676733836692 0.500267396814158
3.34726736336817 0.500093816787772
3.34776738836942 0.499920047004143
3.34826741337067 0.499746087702964
3.34876743837192 0.49957193912413
3.34926746337317 0.499397601507733
3.34976748837442 0.499223075094069
3.35026751337567 0.499048360123629
3.35076753837692 0.498873456837106
3.35126756337817 0.49869836547539
3.35176758837942 0.498523086279567
3.35226761338067 0.498347619490923
3.35276763838192 0.498171965350939
3.35326766338317 0.497996124101292
3.35376768838442 0.497820095983853
3.35426771338567 0.497643881240691
3.35476773838692 0.497467480114067
3.35526776338817 0.497290892846436
3.35576778838942 0.497114119680446
3.35626781339067 0.49693716085894
3.35676783839192 0.496760016624949
3.35726786339317 0.496582687221699
3.35776788839442 0.496405172892605
3.35826791339567 0.496227473881274
3.35876793839692 0.496049590431501
3.35926796339817 0.495871522787271
3.35976798839942 0.49569327119276
3.36026801340067 0.495514835892328
3.36076803840192 0.495336217130525
3.36126806340317 0.495157415152089
3.36176808840442 0.494978430201944
3.36226811340567 0.494799262525197
3.36276813840692 0.494619912367144
3.36326816340817 0.494440379973266
3.36376818840942 0.494260665589225
3.36426821341067 0.494080769460869
3.36476823841192 0.493900691834229
3.36526826341317 0.49372043295552
3.36576828841442 0.493539993071135
3.36626831341567 0.493359372427652
3.36676833841692 0.49317857127183
3.36726836341817 0.492997589850606
3.36776838841942 0.492816428411098
3.36826841342067 0.492635087200604
3.36876843842192 0.492453566466601
3.36926846342317 0.492271866456742
3.36976848842442 0.492089987418859
3.37026851342567 0.491907929600961
3.37076853842692 0.491725693251233
3.37126856342817 0.491543278618036
3.37176858842942 0.491360685949908
3.37226861343067 0.491177915495558
3.37276863843192 0.490994967503873
3.37326866343317 0.490811842223912
3.37376868843442 0.490628539904907
3.37426871343567 0.490445060796263
3.37476873843692 0.490261405147556
3.37526876343817 0.490077573208534
3.37576878843942 0.489893565229117
3.37626881344067 0.489709381459393
3.37676883844192 0.489525022149622
3.37726886344317 0.489340487550231
3.37776888844442 0.489155777911816
3.37826891344567 0.488970893485144
3.37876893844692 0.488785834521144
3.37926896344817 0.488600601270917
3.37976898844942 0.488415193985727
3.38026901345067 0.488229612917006
3.38076903845192 0.48804385831635
3.38126906345317 0.487857930435519
3.38176908845442 0.487671829526438
3.38226911345567 0.487485555841195
3.38276913845692 0.487299109632042
3.38326916345817 0.487112491151392
3.38376918845942 0.48692570065182
3.38426921346067 0.486738738386063
3.38476923846192 0.486551604607019
3.38526926346317 0.486364299567743
3.38576928846442 0.486176823521454
3.38626931346567 0.485989176721526
3.38676933846692 0.485801359421494
3.38726936346817 0.48561337187505
3.38776938846942 0.485425214336043
3.38826941347067 0.485236887058478
3.38876943847192 0.485048390296518
3.38926946347317 0.48485972430448
3.38976948847442 0.484670889336836
3.39026951347567 0.484481885648214
3.39076953847692 0.484292713493393
3.39126956347817 0.484103373127308
3.39176958847942 0.483913864805045
3.39226961348067 0.483724188781843
3.39276963848192 0.483534345313092
3.39326966348317 0.483344334654333
3.39376968848442 0.483154157061258
3.39426971348567 0.482963812789709
3.39476973848692 0.482773302095676
3.39526976348817 0.482582625235298
3.39576978848942 0.482391782464863
3.39626981349068 0.482200774040807
3.39676983849192 0.48200960021971
3.39726986349318 0.481818261258302
3.39776988849442 0.481626757413458
3.39826991349567 0.481435088942195
3.39876993849693 0.481243256101679
3.39926996349817 0.481051259149219
3.39976998849943 0.480859098342266
3.40027001350068 0.480666773938415
3.40077003850193 0.480474286195403
3.40127006350318 0.48028163537111
3.40177008850443 0.480088821723556
3.40227011350568 0.479895845510902
3.40277013850693 0.47970270699145
3.40327016350818 0.479509406423639
3.40377018850943 0.479315944066051
3.40427021351068 0.479122320177403
3.40477023851193 0.478928535016551
3.40527026351318 0.478734588842488
3.40577028851443 0.478540481914345
3.40627031351568 0.478346214491386
3.40677033851693 0.478151786833015
3.40727036351818 0.477957199198767
3.40777038851943 0.477762451848313
3.40827041352068 0.477567545041458
3.40877043852193 0.47737247903814
3.40927046352318 0.477177254098429
3.40977048852443 0.476981870482529
3.41027051352568 0.476786328450773
3.41077053852693 0.476590628263626
3.41127056352818 0.476394770181684
3.41177058852943 0.476198754465673
3.41227061353068 0.476002581376446
3.41277063853193 0.475806251174987
3.41327066353318 0.475609764122408
3.41377068853443 0.475413120479945
3.41427071353568 0.475216320508967
3.41477073853693 0.475019364470963
3.41527076353818 0.474822252627553
3.41577078853943 0.474624985240479
3.41627081354068 0.474427562571608
3.41677083854193 0.474229984882932
3.41727086354318 0.474032252436566
3.41777088854443 0.473834365494749
3.41827091354568 0.473636324319839
3.41877093854693 0.473438129174319
3.41927096354818 0.473239780320793
3.41977098854943 0.473041278021983
3.42027101355068 0.472842622540734
3.42077103855193 0.472643814140008
3.42127106355318 0.472444853082888
3.42177108855443 0.472245739632574
3.42227111355568 0.472046474052385
3.42277113855693 0.471847056605754
3.42327116355818 0.471647487556233
3.42377118855943 0.471447767167492
3.42427121356068 0.471247895703311
3.42477123856193 0.471047873427589
3.42527126356318 0.470847700604339
3.42577128856443 0.470647377497685
3.42627131356568 0.470446904371868
3.42677133856693 0.470246281491237
3.42727136356818 0.470045509120258
3.42777138856943 0.469844587523503
3.42827141357068 0.469643516965659
3.42877143857193 0.469442297711521
3.42927146357318 0.469240930025995
3.42977148857443 0.469039414174095
3.43027151357568 0.468837750420943
3.43077153857693 0.468635939031771
3.43127156357818 0.468433980271917
3.43177158857943 0.468231874406825
3.43227161358068 0.468029621702046
3.43277163858193 0.467827222423238
3.43327166358318 0.467624676836161
3.43377168858443 0.467421985206681
3.43427171358568 0.467219147800769
3.43477173858693 0.467016164884498
3.43527176358818 0.466813036724043
3.43577178858943 0.466609763585683
3.43627181359068 0.466406345735797
3.43677183859193 0.466202783440866
3.43727186359318 0.465999076967471
3.43777188859443 0.465795226582293
3.43827191359568 0.46559123255211
3.43877193859693 0.465387095143804
3.43927196359818 0.46518281462435
3.43977198859943 0.464978391260822
3.44027201360068 0.464773825320393
3.44077203860193 0.464569117070328
3.44127206360318 0.464364266777993
3.44177208860443 0.464159274710845
3.44227211360568 0.463954141136438
3.44277213860693 0.463748866322419
3.44327216360818 0.46354345053653
3.44377218860943 0.463337894046603
3.44427221361068 0.463132197120565
3.44477223861193 0.462926360026434
3.44527226361318 0.462720383032318
3.44577228861443 0.462514266406418
3.44627231361568 0.462308010417022
3.44677233861693 0.46210161533251
3.44727236361818 0.46189508142135
3.44777238861943 0.461688408952098
3.44827241362068 0.461481598193398
3.44877243862193 0.461274649413981
3.44927246362318 0.461067562882664
3.44977248862443 0.460860338868352
3.45027251362568 0.460652977640033
3.45077253862693 0.460445479466781
3.45127256362818 0.460237844617753
3.45177258862943 0.460030073362193
3.45227261363068 0.459822165969425
3.45277263863193 0.459614122708856
3.45327266363318 0.459405943849975
3.45377268863443 0.459197629662354
3.45427271363568 0.458989180415643
3.45477273863693 0.458780596379575
3.45527276363818 0.458571877823961
3.45577278863943 0.458363025018692
3.45627281364068 0.458154038233736
3.45677283864193 0.45794491773914
3.45727286364318 0.45773566380503
3.45777288864443 0.457526276701605
3.45827291364568 0.457316756699142
3.45877293864693 0.457107104067995
3.45927296364818 0.456897319078592
3.45977298864943 0.456687402001435
3.46027301365068 0.4564773531071
3.46077303865193 0.456267172666237
3.46127306365318 0.456056860949568
3.46177308865443 0.455846418227887
3.46227311365568 0.45563584477206
3.46277313865693 0.455425140853025
3.46327316365818 0.45521430674179
3.46377318865943 0.455003342709431
3.46427321366068 0.454792249027095
3.46477323866193 0.454581025965999
3.46527326366318 0.454369673797424
3.46577328866443 0.454158192792722
3.46627331366568 0.453946583223312
3.46677333866693 0.453734845360679
3.46727336366818 0.453522979476371
3.46777338866943 0.453310985842006
3.46827341367068 0.453098864729263
3.46877343867193 0.452886616409888
3.46927346367318 0.452674241155687
3.46977348867443 0.452461739238533
3.47027351367568 0.452249110930359
3.47077353867693 0.452036356503159
3.47127356367818 0.451823476228992
3.47177358867943 0.451610470379973
3.47227361368068 0.45139733922828
3.47277363868193 0.451184083046151
3.47327366368318 0.45097070210588
3.47377368868443 0.450757196679824
3.47427371368568 0.450543567040392
3.47477373868693 0.450329813460056
3.47527376368818 0.45011593621134
3.47577378868943 0.449901935566828
3.47627381369068 0.449687811799157
3.47677383869194 0.449473565181019
3.47727386369318 0.449259195985163
3.47777388869444 0.449044704484387
3.47827391369569 0.448830090951548
3.47877393869693 0.448615355659552
3.47927396369819 0.448400498881357
3.47977398869943 0.448185520889975
3.48027401370069 0.447970421958466
3.48077403870194 0.447755202359943
3.48127406370319 0.447539862367567
3.48177408870444 0.44732440225455
3.48227411370569 0.447108822294151
3.48277413870694 0.446893122759677
3.48327416370819 0.446677303924485
3.48377418870944 0.446461366061977
3.48427421371069 0.4462453094456
3.48477423871194 0.446029134348851
3.48527426371319 0.445812841045269
3.48577428871444 0.445596429808438
3.48627431371569 0.445379900911986
3.48677433871694 0.445163254629588
3.48727436371819 0.444946491234957
3.48777438871944 0.444729611001851
3.48827441372069 0.44451261420407
3.48877443872194 0.444295501115456
3.48927446372319 0.444078272009888
3.48977448872444 0.44386092716129
3.49027451372569 0.443643466843622
3.49077453872694 0.443425891330885
3.49127456372819 0.443208200897118
3.49177458872944 0.442990395816397
3.49227461373069 0.442772476362836
3.49277463873194 0.442554442810587
3.49327466373319 0.442336295433837
3.49377468873444 0.442118034506807
3.49427471373569 0.441899660303755
3.49477473873694 0.441681173098975
3.49527476373819 0.441462573166791
3.49577478873944 0.441243860781565
3.49627481374069 0.441025036217686
3.49677483874194 0.440806099749581
3.49727486374319 0.440587051651705
3.49777488874444 0.440367892198545
3.49827491374569 0.44014862166462
3.49877493874694 0.439929240324477
3.49927496374819 0.439709748452694
3.49977498874944 0.439490146323876
3.50027501375069 0.439270434212658
3.50077503875194 0.439050612393702
3.50127506375319 0.438830681141696
3.50177508875444 0.438610640731358
3.50227511375569 0.438390491437428
3.50277513875694 0.438170233534674
3.50327516375819 0.437949867297889
3.50377518875944 0.437729393001888
3.50427521376069 0.437508810921513
3.50477523876194 0.437288121331626
3.50527526376319 0.437067324507114
3.50577528876444 0.436846420722885
3.50627531376569 0.43662541025387
3.50677533876694 0.436404293375019
3.50727536376819 0.436183070361302
3.50777538876944 0.435961741487712
3.50827541377069 0.435740307029259
3.50877543877194 0.435518767260972
3.50927546377319 0.435297122457898
3.50977548877444 0.435075372895103
3.51027551377569 0.434853518847667
3.51077553877694 0.434631560590691
3.51127556377819 0.434409498399287
3.51177558877944 0.434187332548587
3.51227561378069 0.433965063313735
3.51277563878194 0.433742690969888
3.51327566378319 0.433520215792222
3.51377568878444 0.433297638055921
3.51427571378569 0.433074958036183
3.51477573878694 0.432852176008219
3.51527576378819 0.432629292247251
3.51577578878944 0.432406307028512
3.51627581379069 0.432183220627245
3.51677583879194 0.431960033318702
3.51727586379319 0.431736745378148
3.51777588879444 0.431513357080851
3.51827591379569 0.431289868702092
3.51877593879694 0.431066280517157
3.51927596379819 0.43084259280134
3.51977598879944 0.430618805829941
3.52027601380069 0.430394919878267
3.52077603880194 0.430170935221629
3.52127606380319 0.429946852135343
3.52177608880444 0.429722670894731
3.52227611380569 0.429498391775116
3.52277613880694 0.429274015051826
3.52327616380819 0.429049541000192
3.52377618880944 0.428824969895545
3.52427621381069 0.42860030201322
3.52477623881194 0.42837553762855
3.52527626381319 0.428150677016872
3.52577628881444 0.42792572045352
3.52627631381569 0.427700668213829
3.52677633881694 0.427475520573131
3.52727636381819 0.427250277806758
3.52777638881944 0.427024940190038
3.52827641382069 0.426799507998299
3.52877643882194 0.426573981506862
3.52927646382319 0.426348360991045
3.52977648882444 0.426122646726164
3.53027651382569 0.425896838987527
3.53077653882694 0.425670938050437
3.53127656382819 0.425444944190192
3.53177658882944 0.425218857682081
3.53227661383069 0.424992678801389
3.53277663883194 0.42476640782339
3.53327666383319 0.424540045023352
3.53377668883444 0.424313590676533
3.53427671383569 0.42408704505818
3.53477673883694 0.423860408443533
3.53527676383819 0.42363368110782
3.53577678883944 0.423406863326257
3.53627681384069 0.42317995537405
3.53677683884194 0.422952957526393
3.53727686384319 0.422725870058465
3.53777688884444 0.422498693245434
3.53827691384569 0.422271427362452
3.53877693884694 0.42204407268466
3.53927696384819 0.42181662948718
3.53977698884944 0.421589098045122
3.54027701385069 0.421361478633579
3.54077703885194 0.421133771527626
3.54127706385319 0.420905977002321
3.54177708885444 0.420678095332709
3.54227711385569 0.420450126793809
3.54277713885694 0.420222071660629
3.54327716385819 0.419993930208153
3.54377718885944 0.419765702711347
3.54427721386069 0.419537389445156
3.54477723886194 0.419308990684504
3.54527726386319 0.419080506704295
3.54577728886444 0.418851937779409
3.54627731386569 0.418623284184706
3.54677733886694 0.418394546195021
3.54727736386819 0.418165724085167
3.54777738886944 0.417936818129931
3.54827741387069 0.417707828604076
3.54877743887194 0.417478755782343
3.54927746387319 0.417249599939442
3.54977748887444 0.41702036135006
3.55027751387569 0.416791040288858
3.55077753887694 0.416561637030468
3.55127756387819 0.416332151849494
3.55177758887944 0.416102585020512
3.55227761388069 0.41587293681807
3.55277763888194 0.415643207516686
3.55327766388319 0.415413397390848
3.55377768888444 0.415183506715014
3.55427771388569 0.414953535763609
3.55477773888694 0.41472348481103
3.55527776388819 0.414493354131639
3.55577778888944 0.414263143999766
3.55627781389069 0.414032854689708
3.55677783889194 0.413802486475729
3.5572778638932 0.413572039632058
3.55777788889444 0.41334151443289
3.55827791389569 0.413110911152385
3.55877793889695 0.412880230064664
3.55927796389819 0.412649471443817
3.55977798889945 0.412418635563893
3.5602780139007 0.412187722698905
3.56077803890195 0.411956733122829
3.5612780639032 0.411725667109601
3.56177808890445 0.411494524933119
3.5622781139057 0.411263306867241
3.56277813890695 0.411032013185785
3.5632781639082 0.410800644162529
3.56377818890945 0.410569200071211
3.5642782139107 0.410337681185524
3.56477823891195 0.410106087779123
3.5652782639132 0.409874420125618
3.56577828891445 0.409642678498574
3.5662783139157 0.409410863171518
3.56677833891695 0.409178974417927
3.5672783639182 0.408947012511237
3.56777838891945 0.408714977724837
3.5682784139207 0.408482870332071
3.56877843892195 0.408250690606236
3.5692784639232 0.408018438820583
3.56977848892445 0.407786115248315
3.5702785139257 0.407553720162588
3.57077853892695 0.407321253836509
3.5712785639282 0.407088716543136
3.57177858892945 0.406856108555479
3.5722786139307 0.406623430146496
3.57277863893195 0.406390681589095
3.5732786639332 0.406157863156135
3.57377868893445 0.405924975120421
3.5742787139357 0.405692017754709
3.57477873893695 0.405458991331699
3.5752787639382 0.40522589612404
3.57577878893945 0.404992732404328
3.5762788139407 0.404759500445104
3.57677883894195 0.404526200518854
3.5772788639432 0.404292832898009
3.57777888894445 0.404059397854947
3.5782789139457 0.403825895661987
3.57877893894695 0.403592326591391
3.5792789639482 0.403358690915367
3.57977898894945 0.403124988906063
3.5802790139507 0.402891220835569
3.58077903895195 0.402657386975918
3.5812790639532 0.402423487599081
3.58177908895445 0.402189522976972
3.5822791139557 0.401955493381444
3.58277913895695 0.401721399084289
3.5832791639582 0.401487240357237
3.58377918895945 0.401253017471959
3.5842792139607 0.40101873070006
3.58477923896195 0.400784380313087
3.5852792639632 0.400549966582518
3.58577928896445 0.400315489779774
3.5862793139657 0.400080950176205
3.58677933896695 0.399846348043101
3.5872793639682 0.399611683651685
3.58777938896945 0.399376957273114
3.5882794139707 0.39914216917848
3.58877943897195 0.398907319638807
3.5892794639732 0.398672408925053
3.58977948897445 0.398437437308107
3.5902795139757 0.39820240505879
3.59077953897695 0.397967312447855
3.5912795639782 0.397732159745984
3.59177958897945 0.397496947223793
3.5922796139807 0.397261675151822
3.59277963898195 0.397026343800546
3.5932796639832 0.396790953440365
3.59377968898445 0.396555504341609
3.5942797139857 0.396319996774535
3.59477973898695 0.396084431009327
3.5952797639882 0.395848807316097
3.59577978898945 0.395613125964882
3.5962798139907 0.395377387225646
3.59677983899195 0.395141591368276
3.5972798639932 0.394905738662587
3.59777988899445 0.394669829378315
3.5982799139957 0.394433863785122
3.59877993899695 0.394197842152593
3.5992799639982 0.393961764750235
3.59977998899945 0.393725631847478
3.6002800140007 0.393489443713673
3.60078003900195 0.393253200618093
3.6012800640032 0.393016902829933
3.60178008900445 0.392780550618304
3.6022801140057 0.392544144252243
3.60278013900695 0.392307684000702
3.6032801640082 0.392071170132552
3.60378018900945 0.391834602916585
3.6042802140107 0.391597982621509
3.60478023901195 0.39136130951595
3.6052802640132 0.391124583868449
3.60578028901445 0.390887805947467
3.6062803140157 0.390650976021378
3.60678033901695 0.390414094358474
3.6072803640182 0.390177161226958
3.60778038901945 0.389940176894952
3.6082804140207 0.389703141630489
3.60878043902195 0.389466055701517
3.6092804640232 0.389228919375896
3.60978048902445 0.388991732921399
3.6102805140257 0.388754496605712
3.61078053902695 0.388517210696431
3.6112805640282 0.388279875461064
3.61178058902945 0.38804249116703
3.6122806140307 0.387805058081656
3.61278063903195 0.387567576472182
3.6132806640332 0.387330046605754
3.61378068903445 0.38709246874943
3.6142807140357 0.386854843170173
3.61478073903695 0.386617170134855
3.6152807640382 0.386379449910257
3.61578078903945 0.386141682763063
3.6162808140407 0.385903868959867
3.61678083904195 0.385666008767168
3.6172808640432 0.385428102451368
3.61778088904445 0.385190150278777
3.6182809140457 0.384952152515608
3.61878093904695 0.384714109427977
3.6192809640482 0.384476021281906
3.61978098904945 0.384237888343318
3.6202810140507 0.383999710878038
3.62078103905195 0.383761489151796
3.6212810640532 0.383523223430221
3.62178108905445 0.383284913978843
3.6222811140557 0.383046561063095
3.62278113905695 0.382808164948307
3.6232811640582 0.382569725899713
3.62378118905945 0.38233124418244
3.6242812140607 0.382092720061521
3.62478123906195 0.381854153801882
3.6252812640632 0.381615545668348
3.62578128906445 0.381376895925644
3.6262813140657 0.381138204838388
3.62678133906695 0.380899472671098
3.6272813640682 0.380660699688185
3.62778138906945 0.380421886153958
3.6282814140707 0.380183032332619
3.62878143907195 0.379944138488266
3.6292814640732 0.379705204884891
3.62978148907445 0.379466231786378
3.6302815140757 0.379227219456507
3.63078153907695 0.378988168158949
3.6312815640782 0.378749078157268
3.63178158907945 0.378509949714919
3.6322816140807 0.378270783095248
3.63278163908195 0.378031578561494
3.6332816640832 0.377792336376785
3.63378168908445 0.377553056804139
3.6342817140857 0.377313740106464
3.63478173908695 0.377074386546557
3.6352817640882 0.376834996387103
3.63578178908945 0.376595569890675
3.6362818140907 0.376356107319737
3.63678183909196 0.376116608936635
3.6372818640932 0.375877075003606
3.63778188909446 0.375637505782771
3.63828191409571 0.375397901536139
3.63878193909695 0.375158262525603
3.63928196409821 0.37491858901294
3.63978198909945 0.374678881259815
3.64028201410071 0.374439139527773
3.64078203910196 0.374199364078245
3.64128206410321 0.373959555172546
3.64178208910446 0.373719713071872
3.64228211410571 0.373479838037303
3.64278213910696 0.373239930329797
3.64328216410821 0.372999990210199
3.64378218910946 0.372760017939232
3.64428221411071 0.372520013777498
3.64478223911196 0.372279977985483
3.64528226411321 0.37203991082355
3.64578228911446 0.371799812551942
3.64628231411571 0.371559683430779
3.64678233911696 0.371319523720062
3.64728236411821 0.371079333679669
3.64778238911946 0.370839113569356
3.64828241412071 0.370598863648753
3.64878243912196 0.370358584177371
3.64928246412321 0.370118275414594
3.64978248912446 0.369877937619682
3.65028251412571 0.369637571051772
3.65078253912696 0.369397175969873
3.65128256412821 0.369156752632872
3.65178258912946 0.368916301299527
3.65228261413071 0.368675822228471
3.65278263913196 0.36843531567821
3.65328266413321 0.36819478190712
3.65378268913446 0.367954221173454
3.65428271413571 0.367713633735332
3.65478273913696 0.367473019850749
3.65528276413821 0.367232379777569
3.65578278913946 0.366991713773528
3.65628281414071 0.366751022096229
3.65678283914196 0.366510305003148
3.65728286414321 0.366269562751627
3.65778288914446 0.366028795598881
3.65828291414571 0.365788003801989
3.65878293914696 0.3655471876179
3.65928296414821 0.365306347303431
3.65978298914946 0.365065483115265
3.66028301415071 0.364824595309952
3.66078303915196 0.364583684143907
3.66128306415321 0.364342749873413
3.66178308915446 0.364101792754617
3.66228311415571 0.36386081304353
3.66278313915696 0.36361981099603
3.66328316415821 0.363378786867858
3.66378318915946 0.363137740914617
3.66428321416071 0.362896673391776
3.66478323916196 0.362655584554665
3.66528326416321 0.362414474658476
3.66578328916446 0.362173343958264
3.66628331416571 0.361932192708947
3.66678333916696 0.3616910211653
3.66728336416821 0.361449829581963
3.66778338916946 0.361208618213435
3.66828341417071 0.360967387314073
3.66878343917196 0.360726137138096
3.66928346417321 0.36048486793958
3.66978348917446 0.360243579972462
3.67028351417571 0.360002273490535
3.67078353917696 0.35976094874745
3.67128356417821 0.359519605996718
3.67178358917946 0.359278245491704
3.67228361418071 0.359036867485631
3.67278363918196 0.358795472231577
3.67328366418321 0.358554059982479
3.67378368918446 0.358312630991125
3.67428371418571 0.35807118551016
3.67478373918696 0.357829723792086
3.67528376418821 0.357588246089253
3.67578378918946 0.357346752653872
3.67628381419071 0.357105243738001
3.67678383919196 0.356863719593556
3.67728386419321 0.356622180472302
3.67778388919446 0.356380626625857
3.67828391419571 0.356139058305692
3.67878393919696 0.355897475763128
3.67928396419821 0.355655879249337
3.67978398919946 0.355414269015341
3.68028401420071 0.355172645312016
3.68078403920196 0.354931008390081
3.68128406420321 0.35468935850011
3.68178408920446 0.354447695892523
3.68228411420571 0.35420602081759
3.68278413920696 0.353964333525428
3.68328416420821 0.353722634266002
3.68378418920946 0.353480923289125
3.68428421421071 0.353239200844457
3.68478423921196 0.352997467181502
3.68528426421321 0.352755722549614
3.68578428921446 0.35251396719799
3.68628431421571 0.352272201375674
3.68678433921696 0.352030425331553
3.68728436421821 0.351788639314361
3.68778438921946 0.351546843572673
3.68828441422071 0.351305038354912
3.68878443922196 0.351063223909341
3.68928446422321 0.350821400484067
3.68978448922446 0.35057956832704
3.69028451422571 0.350337727686052
3.69078453922696 0.350095878808737
3.69128456422821 0.34985402194257
3.69178458922946 0.349612157334867
3.69228461423071 0.349370285232786
3.69278463923196 0.349128405883324
3.69328466423321 0.348886519533318
3.69378468923446 0.348644626429445
3.69428471423571 0.348402726818222
3.69478473923696 0.348160820946003
3.69528476423821 0.347918909058981
3.69578478923946 0.347676991403187
3.69628481424071 0.34743506822449
3.69678483924196 0.347193139768597
3.69728486424321 0.34695120628105
3.69778488924446 0.346709268007229
3.69828491424571 0.34646732519235
3.69878493924696 0.346225378081464
3.69928496424821 0.345983426919457
3.69978498924946 0.345741471951052
3.70028501425071 0.345499513420805
3.70078503925196 0.345257551573105
3.70128506425321 0.34501558665218
3.70178508925446 0.344773618902086
3.70228511425571 0.344531648566713
3.70278513925696 0.344289675889788
3.70328516425821 0.344047701114864
3.70378518925946 0.343805724485332
3.70428521426071 0.343563746244411
3.70478523926196 0.343321766635153
3.70528526426321 0.343079785900439
3.70578528926446 0.342837804282983
3.70628531426571 0.342595822025327
3.70678533926696 0.342353839369845
3.70728536426821 0.342111856558739
3.70778538926946 0.341869873834039
3.70828541427071 0.341627891437608
3.70878543927196 0.341385909611132
3.70928546427321 0.341143928596128
3.70978548927446 0.340901948633942
3.71028551427571 0.340659969965743
3.71078553927696 0.340417992832531
3.71128556427821 0.34017601747513
3.71178558927946 0.339934044134193
3.71228561428071 0.339692073050195
3.71278563928196 0.339450104463439
3.71328566428321 0.339208138614054
3.71378568928446 0.338966175741991
3.71428571428571 0.338724216087028
3.71478573928696 0.338482259888765
3.71528576428821 0.338240307386627
3.71578578928946 0.337998358819863
3.71628581429071 0.337756414427543
3.71678583929196 0.337514474448562
3.71728586429322 0.337272539121635
3.71778588929446 0.3370306086853
3.71828591429572 0.336788683377918
3.71878593929697 0.336546763437669
3.71928596429821 0.336304849102555
3.71978598929947 0.336062940610398
3.72028601430072 0.335821038198841
3.72078603930197 0.335579142105347
3.72128606430322 0.335337252567199
3.72178608930447 0.335095369821496
3.72228611430572 0.33485349410516
3.72278613930697 0.334611625654929
3.72328616430822 0.334369764707359
3.72378618930947 0.334127911498826
3.72428621431072 0.333886066265522
3.72478623931197 0.333644229243456
3.72528626431322 0.333402400668453
3.72578628931447 0.333160580776158
3.72628631431572 0.332918769802027
3.72678633931697 0.332676967981336
3.72728636431822 0.332435175549175
3.72778638931947 0.332193392740447
3.72828641432072 0.331951619789875
3.72878643932197 0.331709856931991
3.72928646432322 0.331468104401144
3.72978648932447 0.331226362431496
3.73028651432572 0.330984631257022
3.73078653932697 0.330742911111512
3.73128656432822 0.330501202228566
3.73178658932947 0.3302595048416
3.73228661433072 0.330017819183838
3.73278663933197 0.329776145488318
3.73328666433322 0.329534483987891
3.73378668933447 0.329292834915215
3.73428671433572 0.329051198502763
3.73478673933697 0.328809574982817
3.73528676433822 0.328567964587467
3.73578678933947 0.328326367548616
3.73628681434072 0.328084784097976
3.73678683934197 0.327843214467066
3.73728686434322 0.327601658887216
3.73778688934447 0.327360117589563
3.73828691434572 0.327118590805054
3.73878693934697 0.326877078764443
3.73928696434822 0.32663558169829
3.73978698934947 0.326394099836966
3.74028701435072 0.326152633410646
3.74078703935197 0.325911182649311
3.74128706435322 0.325669747782751
3.74178708935447 0.325428329040561
3.74228711435572 0.32518692665214
3.74278713935697 0.324945540846695
3.74328716435822 0.324704171853236
3.74378718935947 0.324462819900579
3.74428721436072 0.324221485217344
3.74478723936197 0.323980168031954
3.74528726436322 0.323738868572638
3.74578728936447 0.323497587067427
3.74628731436572 0.323256323744155
3.74678733936697 0.32301507883046
3.74728736436822 0.322773852553782
3.74778738936947 0.322532645141362
3.74828741437072 0.322291456820246
3.74878743937197 0.322050287817279
3.74928746437322 0.321809138359108
3.74978748937447 0.321568008672181
3.75028751437572 0.321326898982747
3.75078753937697 0.321085809516856
3.75128756437822 0.320844740500357
3.75178758937947 0.320603692158899
3.75228761438072 0.320362664717932
3.75278763938197 0.320121658402702
3.75328766438322 0.319880673438258
3.75378768938447 0.319639710049445
3.75428771438572 0.319398768460906
3.75478773938697 0.319157848897083
3.75528776438822 0.318916951582218
3.75578778938947 0.318676076740345
3.75628781439072 0.3184352245953
3.75678783939197 0.318194395370714
3.75728786439322 0.317953589290015
3.75778788939447 0.317712806576426
3.75828791439572 0.317472047452967
3.75878793939697 0.317231312142454
3.75928796439822 0.316990600867498
3.75978798939947 0.316749913850505
3.76028801440072 0.316509251313675
3.76078803940197 0.316268613479005
3.76128806440322 0.316028000568284
3.76178808940447 0.315787412803095
3.76228811440572 0.315546850404816
3.76278813940697 0.315306313594616
3.76328816440822 0.315065802593461
3.76378818940947 0.314825317622106
3.76428821441072 0.314584858901101
3.76478823941197 0.314344426650786
3.76528826441322 0.314104021091295
3.76578828941447 0.313863642442553
3.76628831441572 0.313623290924276
3.76678833941697 0.313382966755972
3.76728836441822 0.313142670156938
3.76778838941947 0.312902401346264
3.76828841442072 0.312662160542828
3.76878843942197 0.3124219479653
3.76928846442322 0.312181763832139
3.76978848942447 0.311941608361592
3.77028851442572 0.311701481771697
3.77078853942697 0.311461384280281
3.77128856442822 0.311221316104959
3.77178858942947 0.310981277463133
3.77228861443072 0.310741268571996
3.77278863943197 0.310501289648526
3.77328866443322 0.31026134090949
3.77378868943447 0.310021422571444
3.77428871443572 0.309781534850726
3.77478873943697 0.309541677963465
3.77528876443822 0.309301852125577
3.77578878943947 0.30906205755276
3.77628881444072 0.308822294460502
3.77678883944197 0.308582563064074
3.77728886444322 0.308342863578535
3.77778888944447 0.308103196218727
3.77828891444572 0.307863561199277
3.77878893944697 0.307623958734598
3.77928896444822 0.307384389038885
3.77978898944947 0.307144852326121
3.78028901445072 0.306905348810069
3.78078903945197 0.306665878704278
3.78128906445322 0.306426442222078
3.78178908945447 0.306187039576585
3.78228911445572 0.305947670980696
3.78278913945697 0.305708336647089
3.78328916445822 0.305469036788229
3.78378918945947 0.305229771616358
3.78428921446072 0.304990541343504
3.78478923946197 0.304751346181473
3.78528926446322 0.304512186341854
3.78578928946447 0.304273062036017
3.78628931446572 0.304033973475113
3.78678933946697 0.303794920870073
3.78728936446822 0.303555904431608
3.78778938946947 0.303316924370211
3.78828941447072 0.303077980896151
3.78878943947197 0.302839074219481
3.78928946447322 0.302600204550029
3.78978948947447 0.302361372097406
3.79028951447572 0.302122577071
3.79078953947697 0.301883819679976
3.79128956447822 0.30164510013328
3.79178958947947 0.301406418639635
3.79228961448072 0.301167775407541
3.79278963948197 0.300929170645278
3.79328966448322 0.300690604560899
3.79378968948447 0.30045207736224
3.79428971448572 0.300213589256908
3.79478973948697 0.299975140452291
3.79528976448823 0.299736731155551
3.79578978948947 0.299498361573628
3.79628981449072 0.299260031913235
3.79678983949198 0.299021742380864
3.79728986449322 0.29878349318278
3.79778988949448 0.298545284525025
3.79828991449572 0.298307116613416
3.79878993949698 0.298068989653542
3.79928996449823 0.297830903850769
3.79978998949947 0.297592859410238
3.80029001450073 0.297354856536861
3.80079003950198 0.297116895435328
3.80129006450323 0.296878976310098
3.80179008950448 0.296641099365407
3.80229011450573 0.296403264805262
3.80279013950698 0.296165472833445
3.80329016450823 0.295927723653508
3.80379018950948 0.295690017468778
3.80429021451073 0.295452354482353
3.80479023951198 0.295214734897103
3.80529026451323 0.29497715891567
3.80579028951448 0.294739626740468
3.80629031451573 0.294502138573681
3.80679033951698 0.294264694617267
3.80729036451823 0.294027295072951
3.80779038951948 0.293789940142232
3.80829041452073 0.293552630026377
3.80879043952198 0.293315364926427
3.80929046452323 0.293078145043188
3.80979048952448 0.29284097057724
3.81029051452573 0.29260384172893
3.81079053952698 0.292366758698376
3.81129056452823 0.292129721685466
3.81179058952948 0.291892730889853
3.81229061453073 0.291655786510963
3.81279063953198 0.291418888747988
3.81329066453323 0.291182037799891
3.81379068953448 0.290945233865401
3.81429071453573 0.290708477143014
3.81479073953698 0.290471767830997
3.81529076453823 0.290235106127381
3.81579078953948 0.289998492229967
3.81629081454073 0.289761926336322
3.81679083954198 0.28952540864378
3.81729086454323 0.289288939349441
3.81779088954448 0.289052518650173
3.81829091454573 0.288816146742609
3.81879093954698 0.288579823823148
3.81929096454823 0.288343550087957
3.81979098954948 0.288107325732966
3.82029101455073 0.287871150953872
3.82079103955198 0.287635025946137
3.82129106455323 0.287398950904987
3.82179108955448 0.287162926025415
3.82229111455573 0.286926951502177
3.82279113955698 0.286691027529795
3.82329116455823 0.286455154302552
3.82379118955948 0.286219332014501
3.82429121456073 0.285983560859452
3.82479123956198 0.285747841030984
3.82529126456323 0.285512172722437
3.82579128956448 0.285276556126915
3.82629131456573 0.285040991437286
3.82679133956698 0.284805478846179
3.82729136456823 0.284570018545987
3.82779138956948 0.284334610728866
3.82829141457073 0.284099255586733
3.82879143957198 0.283863953311269
3.82929146457323 0.283628704093915
3.82979148957448 0.283393508125875
3.83029151457573 0.283158365598115
3.83079153957698 0.282923276701362
3.83129156457823 0.282688241626104
3.83179158957948 0.28245326056259
3.83229161458073 0.282218333700831
3.83279163958198 0.281983461230597
3.83329166458323 0.281748643341421
3.83379168958448 0.281513880222593
3.83429171458573 0.281279172063166
3.83479173958698 0.281044519051953
3.83529176458823 0.280809921377524
3.83579178958948 0.280575379228213
3.83629181459073 0.280340892792109
3.83679183959198 0.280106462257064
3.83729186459323 0.279872087810686
3.83779188959448 0.279637769640345
3.83829191459573 0.279403507933167
3.83879193959698 0.279169302876038
3.83929196459823 0.278935154655604
3.83979198959948 0.278701063458265
3.84029201460073 0.278467029470184
3.84079203960198 0.278233052877279
3.84129206460323 0.277999133865226
3.84179208960448 0.277765272619459
3.84229211460573 0.27753146932517
3.84279213960698 0.277297724167308
3.84329216460823 0.277064037330577
3.84379218960948 0.276830408999442
3.84429221461073 0.276596839358121
3.84479223961198 0.276363328590591
3.84529226461323 0.276129876880585
3.84579228961448 0.27589648441159
3.84629231461573 0.275663151366853
3.84679233961698 0.275429877929373
3.84729236461823 0.275196664281909
3.84779238961948 0.274963510606972
3.84829241462073 0.27473041708683
3.84879243962198 0.274497383903507
3.84929246462323 0.27426441123878
3.84979248962448 0.274031499274184
3.85029251462573 0.273798648191006
3.85079253962698 0.273565858170289
3.85129256462823 0.273333129392832
3.85179258962948 0.273100462039185
3.85229261463073 0.272867856289656
3.85279263963198 0.272635312324304
3.85329266463323 0.272402830322944
3.85379268963448 0.272170410465143
3.85429271463573 0.271938052930224
3.85479273963698 0.271705757897262
3.85529276463823 0.271473525545084
3.85579278963948 0.271241356052274
3.85629281464073 0.271009249597164
3.85679283964198 0.270777206357845
3.85729286464323 0.270545226512155
3.85779288964448 0.270313310237688
3.85829291464573 0.27008145771179
3.85879293964698 0.269849669111557
3.85929296464823 0.269617944613842
3.85979298964948 0.269386284395246
3.86029301465073 0.269154688632122
3.86079303965198 0.268923157500577
3.86129306465323 0.268691691176469
3.86179308965448 0.268460289835406
3.86229311465573 0.268228953652748
3.86279313965698 0.267997682803608
3.86329316465823 0.267766477462848
3.86379318965948 0.267535337805081
3.86429321466073 0.267304264004673
3.86479323966198 0.267073256235739
3.86529326466323 0.266842314672143
3.86579328966448 0.266611439487503
3.86629331466573 0.266380630855184
3.86679333966698 0.266149888948304
3.86729336466823 0.265919213939729
3.86779338966948 0.265688606002076
3.86829341467073 0.26545806530771
3.86879343967198 0.265227592028749
3.86929346467323 0.264997186337056
3.86979348967448 0.264766848404249
3.87029351467573 0.264536578401689
3.87079353967698 0.264306376500492
3.87129356467823 0.264076242871518
3.87179358967948 0.26384617768538
3.87229361468073 0.263616181112437
3.87279363968198 0.263386253322798
3.87329366468323 0.26315639448632
3.87379368968448 0.262926604772609
3.87429371468573 0.262696884351019
3.87479373968698 0.262467233390651
3.87529376468823 0.262237652060357
3.87579378968948 0.262008140528733
3.87629381469073 0.261778698964126
3.87679383969198 0.26154932753463
3.87729386469324 0.261320026408085
3.87779388969448 0.26109079575208
3.87829391469574 0.260861635733951
3.87879393969699 0.260632546520782
3.87929396469823 0.260403528279404
3.87979398969949 0.260174581176392
3.88029401470073 0.259945705378072
3.88079403970199 0.259716901050514
3.88129406470324 0.259488168359538
3.88179408970449 0.259259507470707
3.88229411470574 0.259030918549332
3.88279413970699 0.25880240176047
3.88329416470824 0.258573957268924
3.88379418970949 0.258345585239246
3.88429421471074 0.25811728583573
3.88479423971199 0.257889059222418
3.88529426471324 0.257660905563097
3.88579428971449 0.257432825021302
3.88629431471574 0.257204817760311
3.88679433971699 0.256976883943148
3.88729436471824 0.256749023732583
3.88779438971949 0.256521237291132
3.88829441472074 0.256293524781055
3.88879443972199 0.256065886364358
3.88929446472324 0.255838322202792
3.88979448972449 0.255610832457852
3.89029451472574 0.255383417290778
3.89079453972699 0.255156076862557
3.89129456472824 0.254928811333917
3.89179458972949 0.254701620865334
3.89229461473074 0.254474505617026
3.89279463973199 0.254247465748957
3.89329466473324 0.254020501420835
3.89379468973449 0.25379361279211
3.89429471473574 0.253566800021981
3.89479473973699 0.253340063269385
3.89529476473824 0.253113402693007
3.89579478973949 0.252886818451275
3.89629481474074 0.252660310702361
3.89679483974199 0.25243387960418
3.89729486474324 0.252207525314389
3.89779488974449 0.251981247990393
3.89829491474574 0.251755047789335
3.89879493974699 0.251528924868106
3.89929496474824 0.251302879383337
3.89979498974949 0.251076911491404
3.90029501475074 0.250851021348426
3.90079503975199 0.250625209110263
3.90129506475324 0.250399474932521
3.90179508975449 0.250173818970546
3.90229511475574 0.249948241379429
3.90279513975699 0.249722742314002
3.90329516475824 0.249497321928841
3.90379518975949 0.249271980378262
3.90429521476074 0.249046717816327
3.90479523976199 0.248821534396839
3.90529526476324 0.248596430273341
3.90579528976449 0.248371405599122
3.90629531476574 0.24814646052721
3.90679533976699 0.247921595210378
3.90729536476824 0.247696809801138
3.90779538976949 0.247472104451745
3.90829541477074 0.247247479314198
3.90879543977199 0.247022934540234
3.90929546477324 0.246798470281336
3.90979548977449 0.246574086688724
3.91029551477574 0.246349783913364
3.91079553977699 0.24612556210596
3.91129556477824 0.24590142141696
3.91179558977949 0.245677361996552
3.91229561478074 0.245453383994666
3.91279563978199 0.245229487560972
3.91329566478324 0.245005672844883
3.91379568978449 0.244781939995553
3.91429571478574 0.244558289161875
3.91479573978699 0.244334720492485
3.91529576478824 0.24411123413576
3.91579578978949 0.243887830239816
3.91629581479074 0.243664508952512
3.91679583979199 0.243441270421446
3.91729586479324 0.243218114793959
3.91779588979449 0.242995042217131
3.91829591479574 0.242772052837781
3.91879593979699 0.242549146802473
3.91929596479824 0.242326324257507
3.91979598979949 0.242103585348927
3.92029601480074 0.241880930222514
3.92079603980199 0.241658359023792
3.92129606480324 0.241435871898025
3.92179608980449 0.241213468990216
3.92229611480574 0.240991150445108
3.92279613980699 0.240768916407186
3.92329616480824 0.240546767020674
3.92379618980949 0.240324702429535
3.92429621481074 0.240102722777474
3.92479623981199 0.239880828207935
3.92529626481324 0.239659018864101
3.92579628981449 0.239437294888897
3.92629631481574 0.239215656424985
3.92679633981699 0.23899410361477
3.92729636481824 0.238772636600393
3.92779638981949 0.238551255523738
3.92829641482074 0.238329960526428
3.92879643982199 0.238108751749822
3.92929646482324 0.237887629335025
3.92979648982449 0.237666593422875
3.93029651482574 0.237445644153954
3.93079653982699 0.23722478166858
3.93129656482824 0.237004006106815
3.93179658982949 0.236783317608456
3.93229661483074 0.23656271631304
3.93279663983199 0.236342202359846
3.93329666483324 0.236121775887888
3.93379668983449 0.235901437035924
3.93429671483574 0.235681185942447
3.93479673983699 0.235461022745693
3.93529676483824 0.235240947583632
3.93579678983949 0.235020960593978
3.93629681484074 0.234801061914182
3.93679683984199 0.234581251681434
3.93729686484324 0.234361530032663
3.93779688984449 0.234141897104536
3.93829691484574 0.233922353033462
3.93879693984699 0.233702897955586
3.93929696484824 0.233483532006792
3.93979698984949 0.233264255322704
3.94029701485074 0.233045068038685
3.94079703985199 0.232825970289835
3.94129706485324 0.232606962210995
3.94179708985449 0.232388043936744
3.94229711485574 0.232169215601399
3.94279713985699 0.231950477339015
3.94329716485824 0.231731829283388
3.94379718985949 0.231513271568051
3.94429721486074 0.231294804326276
3.94479723986199 0.231076427691074
3.94529726486324 0.230858141795194
3.94579728986449 0.230639946771124
3.94629731486574 0.23042184275109
3.94679733986699 0.230203829867058
3.94729736486824 0.22998590825073
3.94779738986949 0.229768078033549
3.94829741487074 0.229550339346695
3.94879743987199 0.229332692321087
3.94929746487324 0.229115137087382
3.94979748987449 0.228897673775977
3.95029751487574 0.228680302517005
3.95079753987699 0.228463023440339
3.95129756487824 0.228245836675591
3.95179758987949 0.228028742352109
3.95229761488074 0.227811740598983
3.95279763988199 0.227594831545037
3.95329766488324 0.227378015318837
3.95379768988449 0.227161292048686
3.95429771488574 0.226944661862624
3.95479773988699 0.226728124888433
3.95529776488825 0.226511681253629
3.95579778988949 0.226295331085471
3.95629781489074 0.226079074510951
3.95679783989199 0.225862911656803
3.95729786489324 0.225646842649499
3.9577978898945 0.225430867615249
3.95829791489574 0.22521498668
3.958797939897 0.224999199969439
3.95929796489825 0.22478350760899
3.95979798989949 0.224567909723818
3.96029801490075 0.224352406438822
3.960798039902 0.224136997878644
3.96129806490325 0.22392168416766
3.9617980899045 0.223706465429987
3.96229811490575 0.22349134178948
3.962798139907 0.223276313369733
3.96329816490825 0.223061380294075
3.9637981899095 0.222846542685577
3.96429821491075 0.222631800667048
3.964798239912 0.222417154361033
3.96529826491325 0.222202603889818
3.9657982899145 0.221988149375425
3.96629831491575 0.221773790939616
3.966798339917 0.221559528703891
3.96729836491825 0.221345362789488
3.9677983899195 0.221131293317384
3.96829841492075 0.220917320408295
3.968798439922 0.220703444182673
3.96929846492325 0.220489664760712
3.9697984899245 0.220275982262341
3.97029851492575 0.220062396807229
3.970798539927 0.219848908514784
3.97129856492825 0.219635517504152
3.9717985899295 0.219422223894217
3.97229861493075 0.219209027803603
3.972798639932 0.218995929350671
3.97329866493325 0.218782928653521
3.9737986899345 0.218570025829992
3.97429871493575 0.218357220997661
3.974798739937 0.218144514273844
3.97529876493825 0.217931905775596
3.9757987899395 0.21771939561971
3.97629881494075 0.217506983922717
3.976798839942 0.21729467080089
3.97729886494325 0.217082456370237
3.9777988899445 0.216870340746505
3.97829891494575 0.216658324045183
3.978798939947 0.216446406381495
3.97929896494825 0.216234587870407
3.9797989899495 0.216022868626621
3.98029901495075 0.215811248764581
3.980799039952 0.215599728398467
3.98129906495325 0.215388307642198
3.9817990899545 0.215176986609436
3.98229911495575 0.214965765413576
3.982799139957 0.214754644167758
3.98329916495825 0.214543622984855
3.9837991899595 0.214332701977485
3.98429921496075 0.214121881258001
3.984799239962 0.213911160938496
3.98529926496325 0.213700541130803
3.9857992899645 0.213490021946494
3.98629931496575 0.213279603496881
3.986799339967 0.213069285893013
3.98729936496825 0.21285906924568
3.9877993899695 0.212648953665412
3.98829941497075 0.212438939262475
3.988799439972 0.212229026146879
3.98929946497325 0.212019214428371
3.9897994899745 0.211809504216437
3.99029951497575 0.211599895620304
3.990799539977 0.211390388748937
3.99129956497825 0.211180983711042
3.9917995899795 0.210971680615065
3.99229961498075 0.210762479569189
3.992799639982 0.21055338068134
3.99329966498325 0.210344384059182
3.9937996899845 0.210135489810118
3.99429971498575 0.209926698041294
3.994799739987 0.209718008859593
3.99529976498825 0.209509422371639
3.9957997899895 0.209300938683795
3.99629981499075 0.209092557902166
3.996799839992 0.208884280132596
3.99729986499325 0.208676105480669
3.9977998899945 0.208468034051709
3.99829991499575 0.208260065950781
3.998799939997 0.208052201282689
3.99929996499825 0.207844440151979
3.9997999899995 0.207636782662937
4.00030001500075 0.207429228919588
4.000800040002 0.207221779025699
4.00130006500325 0.207014433084777
4.0018000900045 0.20680719120007
4.00230011500575 0.206600053474565
4.002800140007 0.206393020010993
4.00330016500825 0.206186090911822
4.0038001900095 0.205979266279263
4.00430021501075 0.205772546215268
4.004800240012 0.205565930821528
4.00530026501325 0.205359420199478
4.0058002900145 0.205153014450291
4.00630031501575 0.204946713674882
4.006800340017 0.204740517973909
4.00730036501825 0.204534427447769
4.0078003900195 0.204328442196601
4.00830041502075 0.204122562320286
4.008800440022 0.203916787918445
4.00930046502325 0.203711119090441
4.0098004900245 0.203505555935379
4.01030051502575 0.203300098552105
4.010800540027 0.203094747039208
4.01130056502825 0.202889501495016
4.0118005900295 0.202684362017602
4.01230061503075 0.202479328704779
4.012800640032 0.2022744016541
4.01330066503325 0.202069580962865
4.0138006900345 0.20186486672811
4.01430071503575 0.201660259046619
4.014800740037 0.201455758014914
4.01530076503825 0.201251363729261
4.0158007900395 0.201047076285667
4.01630081504075 0.200842895779883
4.016800840042 0.200638822307402
4.01730086504325 0.200434855963458
4.0178008900445 0.200230996843031
4.01830091504575 0.200027245040839
4.018800940047 0.199823600651346
4.01930096504825 0.199620063768759
4.0198009900495 0.199416634487025
4.02030101505075 0.199213312899837
4.020801040052 0.199010099100629
4.02130106505325 0.19880699318258
4.0218010900545 0.198603995238611
4.02230111505575 0.198401105361385
4.022801140057 0.198198323643311
4.02330116505825 0.197995650176539
4.0238011900595 0.197793085052964
4.02430121506075 0.197590628364224
4.024801240062 0.197388280201702
4.02530126506325 0.197186040656521
4.0258012900645 0.196983909819552
4.02630131506575 0.196781887781408
4.026801340067 0.196579974632445
4.02730136506825 0.196378170462766
4.0278013900695 0.196176475362214
4.02830141507075 0.19597488942038
4.028801440072 0.195773412726597
4.02930146507325 0.195572045369945
4.0298014900745 0.195370787439244
4.03030151507575 0.195169639023062
4.030801540077 0.194968600209711
4.03130156507825 0.194767671087247
4.0318015900795 0.194566851743473
4.03230161508075 0.194366142265933
4.032801640082 0.194165542741919
4.03330166508325 0.193965053258468
4.0338016900845 0.193764673902361
4.03430171508575 0.193564404760124
4.034801740087 0.193364245918029
4.03530176508825 0.193164197462094
4.03580179008951 0.192964259478082
4.03630181509075 0.192764432051501
4.036801840092 0.192564715267606
4.03730186509326 0.192365109211396
4.0378018900945 0.192165613967618
4.03830191509576 0.191966229620764
4.038801940097 0.191766956255071
4.03930196509826 0.191567793954523
4.03980199009951 0.191368742802851
4.04030201510075 0.191169802883533
4.04080204010201 0.19097097427979
4.04130206510326 0.190772257074594
4.04180209010451 0.19057365135066
4.04230211510576 0.190375157190452
4.04280214010701 0.19017677467618
4.04330216510826 0.189978503889801
4.04380219010951 0.189780344913019
4.04430221511076 0.189582297827284
4.04480224011201 0.189384362713798
4.04530226511326 0.189186539653503
4.04580229011451 0.188988828727095
4.04630231511576 0.188791230015014
4.04680234011701 0.188593743597448
4.04730236511826 0.188396369554335
4.04780239011951 0.188199107965357
4.04830241512076 0.188001958909947
4.04880244012201 0.187804922467286
4.04930246512326 0.187607998716303
4.04980249012451 0.187411187735672
4.05030251512576 0.187214489603821
4.05080254012701 0.187017904398923
4.05130256512826 0.186821432198899
4.05180259012951 0.186625073081421
4.05230261513076 0.186428827123908
4.05280264013201 0.18623269440353
4.05330266513326 0.186036674997204
4.05380269013451 0.185840768981597
4.05430271513576 0.185644976433126
4.05480274013701 0.185449297427956
4.05530276513826 0.185253732042002
4.05580279013951 0.185058280350928
4.05630281514076 0.18486294243015
4.05680284014201 0.184667718354832
4.05730286514326 0.184472608199887
4.05780289014451 0.184277612039981
4.05830291514576 0.184082729949527
4.05880294014701 0.183887962002691
4.05930296514826 0.183693308273387
4.05980299014951 0.183498768835281
4.06030301515076 0.18330434376179
4.06080304015201 0.18311003312608
4.06130306515326 0.18291583700107
4.06180309015451 0.182721755459428
4.06230311515576 0.182527788573576
4.06280314015701 0.182333936415682
4.06330316515826 0.182140199057672
4.06380319015951 0.181946576571218
4.06430321516076 0.181753069027746
4.06480324016201 0.181559676498434
4.06530326516326 0.181366399054211
4.06580329016451 0.181173236765759
4.06630331516576 0.18098018970351
4.06680334016701 0.18078725793765
4.06730336516826 0.180594441538116
4.06780339016951 0.180401740574601
4.06830341517076 0.180209155116545
4.06880344017201 0.180016685233144
4.06930346517326 0.179824330993348
4.06980349017451 0.179632092465857
4.07030351517576 0.179439969719125
4.07080354017701 0.179247962821361
4.07130356517826 0.179056071840526
4.07180359017951 0.178864296844333
4.07230361518076 0.17867263790025
4.07280364018201 0.178481095075501
4.07330366518326 0.178289668437059
4.07380369018451 0.178098358051655
4.07430371518576 0.177907163985772
4.07480374018701 0.177716086305649
4.07530376518826 0.177525125077277
4.07580379018951 0.177334280366403
4.07630381519076 0.177143552238529
4.07680384019201 0.176952940758911
4.07730386519326 0.17676244599256
4.07780389019451 0.176572068004243
4.07830391519576 0.17638180685848
4.07880394019701 0.176191662619548
4.07930396519826 0.176001635351479
4.07980399019951 0.175811725118061
4.08030401520076 0.175621931982837
4.08080404020201 0.175432256009107
4.08130406520326 0.175242697259925
4.08180409020451 0.175053255798103
4.08230411520576 0.174863931686208
4.08280414020701 0.174674724986565
4.08330416520826 0.174485635761254
4.08380419020951 0.174296664072112
4.08430421521076 0.174107809980733
4.08480424021201 0.173919073548468
4.08530426521326 0.173730454836425
4.08580429021451 0.17354195390547
4.08630431521576 0.173353570816225
4.08680434021701 0.17316530562907
4.08730436521826 0.172977158404144
4.08780439021951 0.172789129201341
4.08830441522076 0.172601218080316
4.08880444022201 0.17241342510048
4.08930446522326 0.172225750321004
4.08980449022451 0.172038193800814
4.09030451522576 0.1718507555986
4.09080454022701 0.171663435772805
4.09130456522826 0.171476234381635
4.09180459022951 0.171289151483053
4.09230461523076 0.171102187134781
4.09280464023201 0.170915341394302
4.09330466523326 0.170728614318855
4.09380469023451 0.170542005965442
4.09430471523576 0.170355516390824
4.09480474023701 0.17016914565152
4.09530476523826 0.169982893803811
4.09580479023951 0.169796760903737
4.09630481524076 0.169610747007099
4.09680484024201 0.169424852169459
4.09730486524326 0.169239076446138
4.09780489024451 0.169053419892218
4.09830491524576 0.168867882562543
4.09880494024701 0.168682464511718
4.09930496524826 0.168497165794109
4.09980499024951 0.168311986463843
4.10030501525076 0.168126926574807
4.10080504025201 0.167941986180653
4.10130506525326 0.167757165334793
4.10180509025451 0.167572464090401
4.10230511525576 0.167387882500414
4.10280514025701 0.167203420617529
4.10330516525826 0.167019078494209
4.10380519025951 0.166834856182676
4.10430521526076 0.166650753734918
4.10480524026201 0.166466771202684
4.10530526526326 0.166282908637485
4.10580529026451 0.166099166090599
4.10630531526576 0.165915543613064
4.10680534026701 0.165732041255683
4.10730536526826 0.165548659069022
4.10780539026951 0.165365397103412
4.10830541527076 0.165182255408946
4.10880544027201 0.164999234035485
4.10930546527326 0.16481633303265
4.10980549027451 0.164633552449829
4.11030551527576 0.164450892336175
4.11080554027701 0.164268352740604
4.11130556527826 0.164085933711798
4.11180559027951 0.163903635298205
4.11230561528076 0.163721457548037
4.11280564028201 0.163539400509273
4.11330566528326 0.163357464229656
4.11380569028451 0.163175648756696
4.11430571528576 0.162993954137668
4.11480574028701 0.162812380419615
4.11530576528826 0.162630927649343
4.11580579028951 0.16244959587343
4.11630581529077 0.162268385138214
4.11680584029201 0.162087295489805
4.11730586529326 0.161906326974078
4.11780589029452 0.161725479636674
4.11830591529576 0.161544753523005
4.11880594029702 0.161364148678246
4.11930596529827 0.161183665147344
4.11980599029952 0.16100330297501
4.12030601530077 0.160823062205726
4.12080604030202 0.16064294288374
4.12130606530327 0.160462945053069
4.12180609030452 0.1602830687575
4.12230611530577 0.160103314040588
4.12280614030702 0.159923680945655
4.12330616530827 0.159744169515794
4.12380619030952 0.159564779793867
4.12430621531077 0.159385511822505
4.12480624031202 0.159206365644109
4.12530626531327 0.159027341300849
4.12580629031452 0.158848438834665
4.12630631531577 0.158669658287269
4.12680634031702 0.158490999700141
4.12730636531827 0.158312463114532
4.12780639031952 0.158134048571463
4.12830641532077 0.157955756111728
4.12880644032202 0.15777758577589
4.12930646532327 0.157599537604284
4.12980649032452 0.157421611637016
4.13030651532577 0.157243807913964
4.13080654032702 0.157066126474776
4.13130656532827 0.156888567358875
4.13180659032952 0.156711130605453
4.13230661533077 0.156533816253475
4.13280664033202 0.15635662434168
4.13330666533327 0.156179554908578
4.13380669033452 0.156002607992452
4.13430671533577 0.155825783631358
4.13480674033702 0.155649081863126
4.13530676533827 0.155472502725357
4.13580679033952 0.155296046255429
4.13630681534077 0.155119712490491
4.13680684034202 0.154943501467466
4.13730686534327 0.154767413223052
4.13780689034452 0.154591447793721
4.13830691534577 0.15441560521572
4.13880694034702 0.154239885525068
4.13930696534827 0.154064288757562
4.13980699034952 0.153888814948772
4.14030701535077 0.153713464134044
4.14080704035202 0.153538236348499
4.14130706535327 0.153363131627034
4.14180709035452 0.15318815000432
4.14230711535577 0.153013291514807
4.14280714035702 0.152838556192717
4.14330716535827 0.152663944072052
4.14380719035952 0.152489455186589
4.14430721536077 0.152315089569881
4.14480724036202 0.152140847255259
4.14530726536327 0.151966728275829
4.14580729036452 0.151792732664477
4.14630731536577 0.151618860453865
4.14680734036702 0.151445111676432
4.14730736536827 0.151271486364396
4.14780739036952 0.151097984549752
4.14830741537077 0.150924606264272
4.14880744037202 0.150751351539511
4.14930746537327 0.150578220406796
4.14980749037452 0.150405212897238
4.15030751537577 0.150232329041725
4.15080754037702 0.150059568870924
4.15130756537827 0.149886932415281
4.15180759037952 0.149714419705022
4.15230761538077 0.149542030770152
4.15280764038202 0.149369765640458
4.15330766538327 0.149197624345504
4.15380769038452 0.149025606914637
4.15430771538577 0.148853713376983
4.15480774038702 0.148681943761448
4.15530776538827 0.148510298096721
4.15580779038952 0.148338776411271
4.15630781539077 0.148167378733347
4.15680784039202 0.147996105090981
4.15730786539327 0.147824955511987
4.15780789039452 0.147653930023959
4.15830791539577 0.147483028654274
4.15880794039702 0.147312251430092
4.15930796539827 0.147141598378354
4.15980799039952 0.146971069525785
4.16030801540077 0.146800664898892
4.16080804040202 0.146630384523965
4.16130806540327 0.146460228427078
4.16180809040452 0.146290196634087
4.16230811540577 0.146120289170632
4.16280814040702 0.145950506062139
4.16330816540827 0.145780847333816
4.16380819040952 0.145611313010654
4.16430821541077 0.145441903117431
4.16480824041202 0.145272617678709
4.16530826541327 0.145103456718834
4.16580829041452 0.144934420261937
4.16630831541577 0.144765508331935
4.16680834041702 0.14459672095253
4.16730836541827 0.14442805814721
4.16780839041952 0.144259519939249
4.16830841542077 0.144091106351705
4.16880844042202 0.143922817407426
4.16930846542327 0.143754653129042
4.16980849042452 0.143586613538974
4.17030851542577 0.143418698659426
4.17080854042702 0.143250908512393
4.17130856542827 0.143083243119653
4.17180859042952 0.142915702502775
4.17230861543077 0.142748286683114
4.17280864043202 0.142580995681813
4.17330866543327 0.142413829519803
4.17380869043452 0.142246788217804
4.17430871543577 0.142079871796324
4.17480874043702 0.14191308027566
4.17530876543827 0.141746413675898
4.17580879043952 0.141579872016912
4.17630881544077 0.141413455318366
4.17680884044202 0.141247163599714
4.17730886544327 0.1410809968802
4.17780889044452 0.140914955178857
4.17830891544577 0.140749038514508
4.17880894044702 0.140583246905768
4.17930896544827 0.140417580371042
4.17980899044952 0.140252038928523
4.18030901545077 0.1400866225962
4.18080904045202 0.139921331391848
4.18130906545327 0.139756165333039
4.18180909045452 0.139591124437131
4.18230911545577 0.139426208721277
4.18280914045702 0.139261418202423
4.18330916545827 0.139096752897305
4.18380919045952 0.138932212822451
4.18430921546077 0.138767797994185
4.18480924046202 0.138603508428621
4.18530926546327 0.138439344141667
4.18580929046452 0.138275305149025
4.18630931546577 0.138111391466189
4.18680934046702 0.137947603108448
4.18730936546827 0.137783940090885
4.18780939046952 0.137620402428376
4.18830941547077 0.137456990135594
4.18880944047202 0.137293703227003
4.18930946547327 0.137130541716865
4.18980949047452 0.136967505619235
4.19030951547577 0.136804594947964
4.19080954047702 0.136641809716699
4.19130956547827 0.136479149938883
4.19180959047952 0.136316615627752
4.19230961548077 0.136154206796342
4.19280964048202 0.135991923457484
4.19330966548327 0.135829765623803
4.19380969048452 0.135667733307725
4.19430971548577 0.13550582652147
4.19480974048702 0.135344045277056
4.19530976548827 0.1351823895863
4.19580979048953 0.135020859460814
4.19630981549077 0.134859454912009
4.19680984049202 0.134698175951095
4.19730986549328 0.134537022589079
4.19780989049452 0.134375994836768
4.19830991549578 0.134215092704765
4.19880994049702 0.134054316203476
4.19930996549828 0.133893665343102
4.19980999049953 0.133733140133646
4.20031001550077 0.133572740584911
4.20081004050203 0.133412466706498
4.20131006550328 0.133252318507809
4.20181009050453 0.133092295998047
4.20231011550578 0.132932399186213
4.20281014050703 0.132772628081112
4.20331016550828 0.132612982691348
4.20381019050953 0.132453463025326
4.20431021551078 0.132294069091254
4.20481024051203 0.13213480089714
4.20531026551328 0.131975658450794
4.20581029051453 0.13181664175983
4.20631031551578 0.131657750831662
4.20681034051703 0.131498985673507
4.20731036551828 0.131340346292385
4.20781039051953 0.13118183269512
4.20831041552078 0.131023444888338
4.20881044052203 0.130865182878468
4.20931046552328 0.130707046671743
4.20981049052453 0.130549036274202
4.21031051552578 0.130391151691684
4.21081054052703 0.130233392929836
4.21131056552828 0.130075759994107
4.21181059052953 0.129918252889753
4.21231061553078 0.129760871621833
4.21281064053203 0.129603616195212
4.21331066553328 0.129446486614561
4.21381069053453 0.129289482884355
4.21431071553578 0.129132605008878
4.21481074053703 0.128975852992216
4.21531076553828 0.128819226838266
4.21581079053953 0.128662726550726
4.21631081554078 0.128506352133106
4.21681084054203 0.12835010358872
4.21731086554328 0.128193980920691
4.21781089054453 0.128037984131948
4.21831091554578 0.127882113225228
4.21881094054703 0.127726368203077
4.21931096554828 0.127570749067848
4.21981099054953 0.127415255821704
4.22031101555078 0.127259888466613
4.22081104055203 0.127104647004357
4.22131106555328 0.126949531436523
4.22181109055453 0.126794541764508
4.22231111555578 0.126639677989522
4.22281114055703 0.126484940112579
4.22331116555828 0.126330328134508
4.22381119055953 0.126175842055946
4.22431121556078 0.12602148187734
4.22481124056203 0.12586724759895
4.22531126556328 0.125713139220844
4.22581129056453 0.125559156742903
4.22631131556578 0.125405300164818
4.22681134056703 0.125251569486095
4.22731136556828 0.125097964706047
4.22781139056953 0.124944485823803
4.22831141557078 0.124791132838303
4.22881144057203 0.124637905748298
4.22931146557328 0.124484804552354
4.22981149057453 0.124331829248849
4.23031151557578 0.124178979835975
4.23081154057703 0.124026256311737
4.23131156557828 0.123873658673953
4.23181159057953 0.123721186920256
4.23231161558078 0.123568841048093
4.23281164058203 0.123416621054724
4.23331166558328 0.123264526937226
4.23381169058453 0.12311255869249
4.23431171558578 0.122960716317221
4.23481174058703 0.122808999807941
4.23531176558828 0.122657409160987
4.23581179058953 0.12250594437251
4.23631181559078 0.122354605438481
4.23681184059203 0.122203392354683
4.23731186559328 0.122052305116718
4.23781189059453 0.121901343720005
4.23831191559578 0.12175050815978
4.23881194059703 0.121599798431093
4.23931196559828 0.121449214528817
4.23981199059953 0.121298756447637
4.24031201560078 0.12114842418206
4.24081204060203 0.120998217726411
4.24131206560328 0.12084813707483
4.24181209060453 0.120698182221279
4.24231211560578 0.120548353159538
4.24281214060703 0.120398649883205
4.24331216560828 0.1202490723857
4.24381219060953 0.12009962066026
4.24431221561078 0.119950294699942
4.24481224061203 0.119801094497625
4.24531226561328 0.119652020046007
4.24581229061453 0.119503071337606
4.24631231561578 0.119354248364763
4.24681234061703 0.119205551119637
4.24731236561828 0.11905697959421
4.24781239061953 0.118908533780286
4.24831241562078 0.118760213669489
4.24881244062203 0.118612019253268
4.24931246562328 0.118463950522891
4.24981249062453 0.118316007469449
4.25031251562578 0.118168190083859
4.25081254062703 0.118020498356856
4.25131256562828 0.117872932279001
4.25181259062953 0.117725491840679
4.25231261563078 0.117578177032097
4.25281264063203 0.117430987843287
4.25331266563328 0.117283924264104
4.25381269063453 0.117136986284229
4.25431271563578 0.116990173893166
4.25481274063703 0.116843487080246
4.25531276563828 0.116696925834622
4.25581279063953 0.116550490145275
4.25631281564078 0.116404180001011
4.25681284064203 0.11625799539046
4.25731286564328 0.116111936302081
4.25781289064453 0.115966002724158
4.25831291564578 0.115820194644801
4.25881294064703 0.115674512051946
4.25931296564828 0.11552895493336
4.25981299064953 0.115383523276632
4.26031301565078 0.115238217069183
4.26081304065203 0.115093036298258
4.26131306565328 0.114947980950934
4.26181309065453 0.114803051014112
4.26231311565578 0.114658246474525
4.26281314065703 0.114513567318734
4.26331316565828 0.114369013533126
4.26381319065953 0.114224585103921
4.26431321566078 0.114080282017168
4.26481324066203 0.113936104258742
4.26531326566328 0.113792051814354
4.26581329066453 0.113648124669539
4.26631331566578 0.113504322809666
4.26681334066703 0.113360646219936
4.26731336566828 0.113217094885376
4.26781339066953 0.113073668790849
4.26831341567078 0.112930367921047
4.26881344067203 0.112787192260495
4.26931346567328 0.112644141793547
4.26981349067453 0.112501216504393
4.27031351567578 0.112358416377053
4.27081354067703 0.11221574139538
4.27131356567828 0.112073191543061
4.27181359067953 0.111930766803614
4.27231361568078 0.111788467160393
4.27281364068203 0.111646292596583
4.27331366568328 0.111504243095206
4.27381369068453 0.111362318639114
4.27431371568578 0.111220519210996
4.27481374068703 0.111078844793376
4.27531376568828 0.110937295368611
4.27581379068953 0.110795870918896
4.27631381569079 0.110654571426257
4.27681384069203 0.11051339687256
4.27731386569328 0.110372347239503
4.27781389069454 0.110231422508623
4.27831391569578 0.110090622661293
4.27881394069704 0.10994994767872
4.27931396569829 0.109809397541951
4.27981399069954 0.109668972231868
4.28031401570079 0.109528671729191
4.28081404070203 0.109388496014478
4.28131406570329 0.109248445068123
4.28181409070454 0.109108518870361
4.28231411570579 0.108968717401262
4.28281414070704 0.108829040640738
4.28331416570829 0.108689488568537
4.28381419070954 0.108550061164247
4.28431421571079 0.108410758407295
4.28481424071204 0.108271580276948
4.28531426571329 0.108132526752313
4.28581429071454 0.107993597812336
4.28631431571579 0.107854793435804
4.28681434071704 0.107716113601345
4.28731436571829 0.107577558287426
4.28781439071954 0.107439127472358
4.28831441572079 0.107300821134289
4.28881444072204 0.107162639251212
4.28931446572329 0.107024581800962
4.28981449072454 0.106886648761213
4.29031451572579 0.106748840109483
4.29081454072704 0.106611155823133
4.29131456572829 0.106473595879366
4.29181459072954 0.106336160255229
4.29231461573079 0.10619884892761
4.29281464073204 0.106061661873242
4.29331466573329 0.105924599068703
4.29381469073454 0.105787660490413
4.29431471573579 0.105650846114636
4.29481474073704 0.105514155917483
4.29531476573829 0.105377589874907
4.29581479073954 0.105241147962707
4.29631481574079 0.105104830156528
4.29681484074204 0.104968636431859
4.29731486574329 0.104832566764037
4.29781489074454 0.104696621128242
4.29831491574579 0.104560799499503
4.29881494074704 0.104425101852693
4.29931496574829 0.104289528162534
4.29981499074954 0.104154078403593
4.30031501575079 0.104018752550287
4.30081504075204 0.103883550576876
4.30131506575329 0.103748472457473
4.30181509075454 0.103613518166035
4.30231511575579 0.103478687676368
4.30281514075704 0.103343980962129
4.30331516575829 0.103209397996821
4.30381519075954 0.103074938753796
4.30431521576079 0.102940603206256
4.30481524076204 0.102806391327254
4.30531526576329 0.10267230308969
4.30581529076454 0.102538338466315
4.30631531576579 0.102404497429732
4.30681534076704 0.102270779952391
4.30731536576829 0.102137186006596
4.30781539076954 0.102003715564499
4.30831541577079 0.101870368598107
4.30881544077204 0.101737145079275
4.30931546577329 0.101604044979712
4.30981549077454 0.101471068270977
4.31031551577579 0.101338214924482
4.31081554077704 0.101205484911493
4.31131556577829 0.101072878203127
4.31181559077954 0.100940394770354
4.31231561578079 0.100808034583998
4.31281564078204 0.100675797614736
4.31331566578329 0.1005436838331
4.31381569078454 0.100411693209474
4.31431571578579 0.100279825714096
4.31481574078704 0.100148081317062
4.31531576578829 0.100016459988319
4.31581579078954 0.0998849616976698
4.31631581579079 0.099753586414774
4.31681584079204 0.0996223341091456
4.31731586579329 0.099491204750154
4.31781589079454 0.0993601983070254
4.31831591579579 0.0992293147488415
4.31881594079704 0.0990985540445413
4.31931596579829 0.0989679161629198
4.31981599079954 0.0988374010726291
4.32031601580079 0.0987070087421792
4.32081604080204 0.0985767391399367
4.32131606580329 0.0984465922341269
4.32181609080454 0.0983165679928321
4.32231611580579 0.0981866663839938
4.32281614080704 0.0980568873754113
4.32331616580829 0.0979272309347427
4.32381619080954 0.0977976970295059
4.32431621581079 0.0976682856270769
4.32481624081204 0.0975389966946922
4.32531626581329 0.0974098301994473
4.32581629081454 0.0972807861082985
4.32631631581579 0.0971518643880617
4.32681634081704 0.0970230650054133
4.32731636581829 0.0968943879268911
4.32781639081954 0.0967658331188932
4.32831641582079 0.0966374005476797
4.32881644082204 0.0965090901793713
4.32931646582329 0.0963809019799516
4.32981649082454 0.0962528359152652
4.33031651582579 0.0961248919510193
4.33081654082704 0.0959970700527842
4.33131656582829 0.095869370185992
4.33181659082954 0.0957417923159387
4.33231661583079 0.0956143364077829
4.33281664083204 0.0954870024265474
4.33331666583329 0.0953597903371183
4.33381669083454 0.0952327001042456
4.33431671583579 0.0951057316925444
4.33481674083704 0.0949788850664931
4.33531676583829 0.0948521601904364
4.33581679083954 0.0947255570285825
4.33631681584079 0.0945990755450061
4.33681684084204 0.094472715703647
4.33731686584329 0.0943464774683103
4.33781689084454 0.0942203608026682
4.33831691584579 0.0940943656702581
4.33881694084704 0.0939684920344851
4.33931696584829 0.0938427398586198
4.33981699084954 0.0937171091058012
4.34031701585079 0.0935915997390346
4.34081704085204 0.0934662117211931
4.34131706585329 0.093340945015018
4.34181709085454 0.0932157995831181
4.34231711585579 0.0930907753879712
4.34281714085704 0.0929658723919228
4.34331716585829 0.0928410905571881
4.34381719085954 0.0927164298458509
4.34431721586079 0.0925918902198639
4.34481724086204 0.0924674716410504
4.34531726586329 0.0923431740711026
4.34581729086454 0.0922189974715835
4.34631731586579 0.0920949418039257
4.34681734086704 0.0919710070294331
4.34731736586829 0.09184719310928
4.34781739086954 0.0917235000045114
4.34831741587079 0.0915999276760448
4.34881744087204 0.0914764760846679
4.34931746587329 0.0913531451910415
4.34981749087454 0.0912299349556974
4.35031751587579 0.0911068453390407
4.35081754087704 0.0909838763013484
4.35131756587829 0.0908610278027704
4.35181759087954 0.0907382998033302
4.35231761588079 0.0906156922629238
4.35281764088204 0.0904932051413219
4.35331766588329 0.0903708383981679
4.35381769088454 0.0902485919929804
4.35431771588579 0.0901264658851513
4.35481774088704 0.0900044600339476
4.35531776588829 0.0898825743985115
4.35581779088955 0.0897608089378595
4.35631781589079 0.0896391636108843
4.35681784089205 0.0895176383763533
4.35731786589329 0.0893962331929108
4.35781789089454 0.0892749480190764
4.3583179158958 0.089153782813246
4.35881794089704 0.089032737533693
4.3593179658983 0.0889118121385665
4.35981799089955 0.0887910065858937
4.3603180159008 0.0886703208335783
4.36081804090205 0.0885497548394027
4.3613180659033 0.088429308561026
4.36181809090455 0.0883089819559859
4.3623181159058 0.0881887749816988
4.36281814090705 0.088068687595459
4.3633181659083 0.0879487197544405
4.36381819090955 0.0878288714156956
4.3643182159108 0.0877091425361567
4.36481824091205 0.0875895330726352
4.3653182659133 0.0874700429818225
4.36581829091455 0.0873506722202906
4.3663183159158 0.0872314207444911
4.36681834091705 0.087112288510757
4.3673183659183 0.0869932754753015
4.36781839091955 0.0868743815942194
4.3683184159208 0.0867556068234867
4.36881844092205 0.0866369511189606
4.3693184659233 0.0865184144363811
4.36981849092455 0.0863999967313692
4.3703185159258 0.0862816979594294
4.37081854092705 0.0861635180759479
4.3713185659283 0.0860454570361943
4.37181859092955 0.0859275147953211
4.3723186159308 0.085809691308364
4.37281864093205 0.0856919865302429
4.3733186659333 0.0855744004157608
4.37381869093455 0.0854569329196056
4.3743187159358 0.0853395839963488
4.37481874093705 0.0852223536004473
4.3753187659383 0.0851052416862422
4.37581879093955 0.0849882482079598
4.3763188159408 0.0848713731197124
4.37681884094205 0.0847546163754969
4.3773188659433 0.0846379779291972
4.37781889094455 0.0845214577345821
4.3783189159458 0.084405055745308
4.37881894094705 0.0842887719149169
4.3793189659483 0.084172606196838
4.37981899094955 0.0840565585443879
4.3803190159508 0.0839406289107701
4.38081904095205 0.0838248172490762
4.3813190659533 0.0837091235122849
4.38181909095455 0.0835935476532641
4.3823191159558 0.083478089624769
4.38281914095705 0.0833627493794438
4.3833191659583 0.0832475268698218
4.38381919095955 0.083132422048325
4.3843192159608 0.0830174348672651
4.38481924096205 0.0829025652788428
4.3853192659633 0.0827878132351497
4.38581929096455 0.0826731786881664
4.3863193159658 0.0825586615897642
4.38681934096705 0.0824442618917055
4.3873193659683 0.0823299795456426
4.38781939096955 0.0822158145031198
4.3883194159708 0.0821017667155719
4.38881944097205 0.0819878361343262
4.3893194659733 0.081874022710601
4.38981949097455 0.0817603263955069
4.3903195159758 0.0816467471400472
4.39081954097705 0.0815332848951171
4.3913195659783 0.0814199396115055
4.39181959097955 0.0813067112398934
4.3923196159808 0.0811935997308558
4.39281964098205 0.0810806050348611
4.3933196659833 0.080967727102271
4.39381969098455 0.0808549658833423
4.3943197159858 0.0807423213282249
4.39481974098705 0.0806297933869643
4.3953197659883 0.0805173820094998
4.39581979098955 0.0804050871456668
4.3963198159908 0.0802929087451952
4.39681984099205 0.0801808467577105
4.3973198659933 0.0800689011327345
4.39781989099455 0.0799570718196842
4.3983199159958 0.0798453587678739
4.39881994099705 0.0797337619265134
4.3993199659983 0.07962228124471
4.39981999099955 0.0795109166714677
4.4003200160008 0.0793996681556875
4.40082004100205 0.0792885356461687
4.4013200660033 0.0791775190916073
4.40182009100455 0.0790666184405982
4.4023201160058 0.078955833641634
4.40282014100705 0.078845164643106
4.4033201660083 0.0787346113933043
4.40382019100955 0.0786241738404175
4.4043202160108 0.0785138519325341
4.40482024101205 0.0784036456176415
4.4053202660133 0.0782935548436274
4.40582029101455 0.0781835795582786
4.4063203160158 0.078073719709283
4.40682034101705 0.0779639752442285
4.4073203660183 0.0778543461106034
4.40782039101955 0.0777448322557976
4.4083204160208 0.0776354336271016
4.40882044102205 0.0775261501717079
4.4093204660233 0.0774169818367099
4.40982049102455 0.0773079285691038
4.4103205160258 0.0771989903157872
4.41082054102705 0.0770901670235602
4.4113205660283 0.0769814586391262
4.41182059102955 0.0768728651090906
4.4123206160308 0.0767643863799627
4.41282064103205 0.0766560223981545
4.4133206660333 0.0765477731099823
4.41382069103455 0.0764396384616657
4.4143207160358 0.0763316183993284
4.41482074103705 0.076223712868999
4.4153207660383 0.07611592181661
4.41582079103955 0.0760082451879995
4.4163208160408 0.0759006829289098
4.41682084104205 0.0757932349849893
4.4173208660433 0.0756859013017915
4.41782089104455 0.0755786818247757
4.4183209160458 0.0754715764993076
4.41882094104705 0.0753645852706587
4.4193209660483 0.0752577080840076
4.41982099104955 0.075150944884439
4.4203210160508 0.0750442956169454
4.42082104105205 0.0749377602264259
4.4213210660533 0.0748313386576872
4.42182109105455 0.0747250308554442
4.4223211160558 0.074618836764319
4.42282114105705 0.0745127563288429
4.4233211660583 0.0744067894934547
4.42382119105955 0.0743009362025027
4.4243212160608 0.0741951964002435
4.42482124106205 0.0740895700308432
4.4253212660633 0.0739840570383776
4.42582129106455 0.0738786573668314
4.4263213160658 0.0737733709601002
4.42682134106705 0.0736681977619887
4.4273213660683 0.073563137716213
4.42782139106955 0.0734581907663991
4.4283214160708 0.073353356856084
4.42882144107205 0.0732486359287163
4.4293214660733 0.0731440279276552
4.42982149107455 0.0730395327961722
4.4303215160758 0.0729351504774499
4.43082154107705 0.0728308809145838
4.4313215660783 0.0727267240505811
4.43182159107955 0.0726226798283616
4.4323216160808 0.0725187481907582
4.43282164108205 0.0724149290805164
4.4333216660833 0.0723112224402955
4.43382169108455 0.0722076282126677
4.4343217160858 0.0721041463401196
4.43482174108705 0.0720007767650513
4.4353217660883 0.071897519429777
4.43582179108955 0.0717943742765259
4.43632181609081 0.0716913412474414
4.43682184109205 0.0715884202845823
4.43732186609331 0.0714856113299219
4.43782189109456 0.0713829143253498
4.4383219160958 0.0712803292126705
4.43882194109706 0.0711778559336045
4.4393219660983 0.0710754944297889
4.43982199109956 0.0709732446427765
4.44032201610081 0.0708711065140374
4.44082204110206 0.0707690799849577
4.44132206610331 0.0706671649968415
4.44182209110456 0.0705653614909096
4.44232211610581 0.0704636694083001
4.44282214110706 0.0703620886900698
4.44332216610831 0.0702606192771925
4.44382219110956 0.0701592611105611
4.44432221611081 0.0700580141309863
4.44482224111206 0.0699568782791982
4.44532226611331 0.0698558534958454
4.44582229111456 0.0697549397214954
4.44632231611581 0.069654136896636
4.44682234111706 0.0695534449616739
4.44732236611831 0.0694528638569362
4.44782239111956 0.0693523935226698
4.44832241612081 0.0692520338990422
4.44882244112206 0.0691517849261413
4.44932246612331 0.0690516465439759
4.44982249112456 0.0689516186924762
4.45032251612581 0.068851701311493
4.45082254112706 0.0687518943407995
4.45132256612831 0.0686521977200899
4.45182259112956 0.0685526113889812
4.45232261613081 0.0684531352870119
4.45282264113206 0.0683537693536431
4.45332266613331 0.0682545135282593
4.45382269113456 0.0681553677501671
4.45432271613581 0.0680563319585968
4.45482274113706 0.0679574060927018
4.45532276613831 0.0678585900915595
4.45582279113956 0.0677598838941708
4.45632281614081 0.0676612874394607
4.45682284114206 0.0675628006662792
4.45732286614331 0.0674644235133999
4.45782289114456 0.0673661559195221
4.45832291614581 0.0672679978232695
4.45882294114706 0.0671699491631915
4.45932296614831 0.0670720098777627
4.45982299114956 0.0669741799053833
4.46032301615081 0.0668764591843803
4.46082304115206 0.0667788476530057
4.46132306615331 0.0666813452494391
4.46182309115456 0.066583951911786
4.46232311615581 0.0664866675780787
4.46282314115706 0.0663894921862773
4.46332316615831 0.0662924256742686
4.46382319115956 0.0661954679798675
4.46432321616081 0.0660986190408162
4.46482324116206 0.0660018787947855
4.46532326616331 0.0659052471793741
4.46582329116456 0.0658087241321089
4.46632331616581 0.0657123095904465
4.46682334116706 0.0656160034917713
4.46732336616831 0.0655198057733979
4.46782339116956 0.0654237163725696
4.46832341617081 0.0653277352264598
4.46882344117206 0.0652318622721716
4.46932346617331 0.0651360974467379
4.46982349117456 0.0650404406871228
4.47032351617581 0.0649448919302198
4.47082354117706 0.0648494511128542
4.47132356617831 0.0647541181717816
4.47182359117956 0.0646588930436896
4.47232361618081 0.0645637756651964
4.47282364118206 0.0644687659728525
4.47332366618331 0.0643738639031402
4.47382369118456 0.0642790693924737
4.47432371618581 0.0641843823772001
4.47482374118706 0.0640898027935985
4.47532376618831 0.0639953305778814
4.47582379118956 0.063900965666194
4.47632381619081 0.0638067079946148
4.47682384119206 0.063712557499156
4.47732386619331 0.0636185141157633
4.47782389119456 0.0635245777803168
4.47832391619581 0.0634307484286301
4.47882394119706 0.063337025996452
4.47932396619831 0.0632434104194655
4.47982399119956 0.0631499016332882
4.48032401620081 0.0630564995734734
4.48082404120206 0.0629632041755093
4.48132406620331 0.0628700153748201
4.48182409120456 0.0627769331067649
4.48232411620581 0.0626839573066399
4.48282414120706 0.0625910879096766
4.48332416620831 0.0624983248510432
4.48382419120956 0.0624056680658451
4.48432421621081 0.0623131174891236
4.48482424121206 0.0622206730558581
4.48532426621331 0.0621283347009645
4.48582429121456 0.062036102359297
4.48632431621581 0.061943975965647
4.48682434121706 0.0618519554547441
4.48732436621831 0.0617600407612562
4.48782439121956 0.0616682318197896
4.48832441622081 0.0615765285648892
4.48882444122206 0.0614849309310388
4.48932446622331 0.0613934388526616
4.48982449122456 0.0613020522641196
4.49032451622581 0.0612107710997147
4.49082454122706 0.0611195952936888
4.49132456622831 0.061028524780223
4.49182459122956 0.0609375594934397
4.49232461623081 0.0608466993674007
4.49282464123206 0.0607559443361092
4.49332466623331 0.0606652943335091
4.49382469123456 0.060574749293485
4.49432471623581 0.0604843091498634
4.49482474123706 0.0603939738364119
4.49532476623831 0.0603037432868403
4.49582479123956 0.0602136174347997
4.49632481624081 0.0601235962138843
4.49682484124206 0.0600336795576299
4.49732486624331 0.0599438673995153
4.49782489124456 0.0598541596729623
4.49832491624581 0.0597645563113354
4.49882494124706 0.0596750572479428
4.49932496624831 0.0595856624160357
4.49982499124956 0.0594963717488097
4.50032501625081 0.0594071851794038
4.50082504125206 0.0593181026409011
4.50132506625331 0.0592291240663298
4.50182509125456 0.0591402493886618
4.50232511625581 0.0590514785408146
4.50282514125706 0.05896281145565
4.50332516625831 0.0588742480659758
4.50382519125956 0.0587857883045447
4.50432521626081 0.0586974321040551
4.50482524126206 0.0586091793971519
4.50532526626331 0.0585210301164251
4.50582529126456 0.0584329841944122
4.50632531626581 0.0583450415635962
4.50682534126706 0.0582572021564076
4.50732536626831 0.0581694659052236
4.50782539126956 0.0580818327423683
4.50832541627081 0.0579943026001138
4.50882544127206 0.0579068754106792
4.50932546627331 0.0578195511062322
4.50982549127456 0.0577323296188876
4.51032551627581 0.0576452108807094
4.51082554127706 0.0575581948237094
4.51132556627831 0.0574712813798483
4.51182559127956 0.0573844704810358
4.51232561628081 0.0572977620591306
4.51282564128206 0.057211156045941
4.51332566628331 0.0571246523732242
4.51382569128456 0.0570382509726881
4.51432571628581 0.0569519517759896
4.51482574128706 0.0568657547147364
4.51532576628831 0.0567796597204865
4.51582579128956 0.0566936667247483
4.51632581629081 0.0566077756589812
4.51682584129207 0.0565219864545955
4.51732586629331 0.056436299042953
4.51782589129456 0.0563507133553666
4.51832591629582 0.0562652293231009
4.51882594129706 0.0561798468773728
4.51932596629832 0.0560945659493507
4.51982599129957 0.0560093864701558
4.52032601630082 0.0559243083708613
4.52082604130207 0.0558393315824937
4.52132606630332 0.055754456036032
4.52182609130457 0.0556696816624081
4.52232611630582 0.0555850083925081
4.52282614130707 0.0555004361571707
4.52332616630832 0.0554159648871891
4.52382619130957 0.0553315945133098
4.52432621631082 0.0552473249662343
4.52482624131207 0.0551631561766177
4.52532626631332 0.0550790880750699
4.52582629131457 0.054995120592156
4.52632631631582 0.0549112536583956
4.52682634131707 0.0548274872042639
4.52732636631832 0.0547438211601912
4.52782639131957 0.0546602554565637
4.52832641632082 0.0545767900237233
4.52882644132207 0.0544934247919678
4.52932646632332 0.0544101596915517
4.52982649132457 0.0543269946526853
4.53032651632582 0.0542439296055363
4.53082654132707 0.0541609644802286
4.53132656632832 0.0540780992068438
4.53182659132957 0.0539953337154201
4.53232661633082 0.0539126679359537
4.53282664133207 0.0538301017983983
4.53332666633332 0.0537476352326654
4.53382669133457 0.053665268168625
4.53432671633582 0.0535830005361048
4.53482674133707 0.0535008322648916
4.53532676633832 0.0534187632847306
4.53582679133957 0.0533367935253256
4.53632681634082 0.0532549229163402
4.53682684134207 0.0531731513873968
4.53732686634332 0.0530914788680778
4.53782689134457 0.0530099052879247
4.53832691634582 0.0529284305764395
4.53882694134707 0.0528470546630841
4.53932696634832 0.0527657774772804
4.53982699134957 0.0526845989484116
4.54032701635082 0.0526035190058209
4.54082704135207 0.0525225375788131
4.54132706635332 0.0524416545966533
4.54182709135457 0.0523608699885689
4.54232711635582 0.0522801836837482
4.54282714135707 0.0521995956113412
4.54332716635832 0.0521191057004605
4.54382719135957 0.05203871388018
4.54432721636082 0.0519584200795367
4.54482724136207 0.0518782242275295
4.54532726636332 0.0517981262531207
4.54582729136457 0.0517181260852349
4.54632731636582 0.0516382236527601
4.54682734136707 0.051558418884548
4.54732736636832 0.0514787117094132
4.54782739136957 0.0513991020561346
4.54832741637082 0.0513195898534545
4.54882744137207 0.05124017503008
4.54932746637332 0.0511608575146821
4.54982749137457 0.0510816372358961
4.55032751637582 0.0510025141223226
4.55082754137707 0.0509234881025268
4.55132756637832 0.0508445591050392
4.55182759137957 0.0507657270583552
4.55232761638082 0.0506869918909365
4.55282764138207 0.0506083535312096
4.55332766638332 0.0505298119075676
4.55382769138457 0.0504513669483694
4.55432771638582 0.0503730185819401
4.55482774138707 0.0502947667365718
4.55532776638832 0.0502166113405226
4.55582779138957 0.0501385523220182
4.55632781639082 0.0500605896092508
4.55682784139207 0.04998272313038
4.55732786639332 0.0499049528135332
4.55782789139457 0.0498272785868051
4.55832791639582 0.0497497003782586
4.55882794139707 0.0496722181159241
4.55932796639832 0.0495948317278011
4.55982799139957 0.0495175411418567
4.56032801640082 0.049440346286027
4.56082804140207 0.0493632470882171
4.56132806640332 0.0492862434763006
4.56182809140457 0.0492093353781211
4.56232811640582 0.0491325227214907
4.56282814140707 0.0490558054341919
4.56332816640832 0.0489791834439765
4.56382819140957 0.0489026566785663
4.56432821641082 0.0488262250656537
4.56482824141207 0.0487498885329007
4.56532826641332 0.0486736470079408
4.56582829141457 0.0485975004183774
4.56632831641582 0.0485214486917853
4.56682834141707 0.0484454917557105
4.56732836641832 0.0483696295376696
4.56782839141957 0.0482938619651518
4.56832841642082 0.0482181889656171
4.56882844142207 0.0481426104664979
4.56932846642332 0.0480671263951983
4.56982849142457 0.047991736679095
4.57032851642582 0.047916441245537
4.57082854142707 0.0478412400218457
4.57132856642832 0.0477661329353158
4.57182859142957 0.0476911199132146
4.57232861643082 0.0476162008827831
4.57282864143207 0.0475413757712349
4.57332866643332 0.0474666445057581
4.57382869143457 0.0473920070135138
4.57432871643582 0.0473174632216374
4.57482874143707 0.0472430130572386
4.57532876643832 0.047168656447401
4.57582879143957 0.0470943933191832
4.57632881644082 0.0470202235996178
4.57682884144207 0.0469461472157132
4.57732886644332 0.0468721640944521
4.57782889144457 0.0467982741627927
4.57832891644582 0.0467244773476688
4.57882894144707 0.0466507735759896
4.57932896644832 0.0465771627746404
4.57982899144957 0.046503644870482
4.58032901645082 0.0464302197903519
4.58082904145207 0.0463568874610637
4.58132906645332 0.0462836478094074
4.58182909145457 0.0462105007621501
4.58232911645582 0.0461374462460353
4.58282914145707 0.0460644841877844
4.58332916645832 0.045991614514095
4.58382919145957 0.0459188371516432
4.58432921646082 0.0458461520270821
4.58482924146207 0.0457735590670426
4.58532926646332 0.0457010581981341
4.58582929146457 0.0456286493469436
4.58632931646582 0.0455563324400369
4.58682934146707 0.0454841074039582
4.58732936646832 0.0454119741652305
4.58782939146957 0.0453399326503554
4.58832941647082 0.0452679827858139
4.58882944147207 0.0451961244980663
4.58932946647332 0.045124357713552
4.58982949147457 0.0450526823586906
4.59032951647582 0.0449810983598808
4.59082954147707 0.044909605643502
4.59132956647832 0.0448382041359132
4.59182959147957 0.0447668937634539
4.59232961648082 0.0446956744524444
4.59282964148207 0.0446245461291854
4.59332966648332 0.0445535087199586
4.59382969148457 0.0444825621510266
4.59432971648582 0.0444117063486335
4.59482974148707 0.0443409412390047
4.59532976648832 0.044270266748347
4.59582979148957 0.0441996828028493
4.59632981649083 0.0441291893286821
4.59682984149207 0.0440587862519984
4.59732986649333 0.0439884734989331
4.59782989149457 0.0439182509956038
4.59832991649582 0.0438481186681108
4.59882994149708 0.043778076442537
4.59932996649832 0.0437081242449485
4.59982999149958 0.0436382620013943
4.60033001650083 0.0435684896379073
4.60083004150208 0.0434988070805031
4.60133006650333 0.0434292142551819
4.60183009150458 0.0433597110879272
4.60233011650583 0.0432902975047064
4.60283014150708 0.0432209734314717
4.60333016650833 0.0431517387941591
4.60383019150958 0.0430825935186897
4.60433021651083 0.0430135375309689
4.60483024151208 0.0429445707568873
4.60533026651333 0.0428756931223203
4.60583029151458 0.0428069045531288
4.60633031651583 0.0427382049751591
4.60683034151708 0.0426695943142428
4.60733036651833 0.0426010724961979
4.60783039151958 0.0425326394468274
4.60833041652083 0.0424642950919214
4.60883044152208 0.0423960393572557
4.60933046652333 0.0423278721685925
4.60983049152458 0.0422597934516811
4.61033051652583 0.0421918031322569
4.61083054152708 0.0421239011360431
4.61133056652833 0.0420560873887491
4.61183059152958 0.0419883618160724
4.61233061653083 0.0419207243436976
4.61283064153208 0.0418531748972968
4.61333066653333 0.0417857134025302
4.61383069153458 0.0417183397850458
4.61433071653583 0.04165105397048
4.61483074153708 0.041583855884457
4.61533076653833 0.04151674545259
4.61583079153958 0.0414497226004806
4.61633081654083 0.041382787253719
4.61683084154208 0.0413159393378849
4.61733086654333 0.0412491787785467
4.61783089154458 0.0411825055012623
4.61833091654583 0.0411159194315789
4.61883094154708 0.0410494204950338
4.61933096654833 0.0409830086171536
4.61983099154958 0.0409166837234549
4.62033101655083 0.0408504457394449
4.62083104155208 0.0407842945906205
4.62133106655333 0.0407182302024697
4.62183109155458 0.0406522525004705
4.62233111655583 0.0405863614100922
4.62283114155708 0.0405205568567947
4.62333116655833 0.0404548387660292
4.62383119155958 0.0403892070632384
4.62433121656083 0.0403236616738558
4.62483124156208 0.0402582025233073
4.62533126656333 0.0401928295370099
4.62583129156458 0.0401275426403732
4.62633131656583 0.0400623417587982
4.62683134156708 0.0399972268176786
4.62733136656833 0.0399321977424005
4.62783139156958 0.0398672544583424
4.62833141657083 0.0398023968908758
4.62883144157208 0.0397376249653648
4.62933146657333 0.0396729386071668
4.62983149157458 0.0396083377416325
4.63033151657583 0.0395438222941055
4.63083154157708 0.0394793921899236
4.63133156657833 0.0394150473544179
4.63183159157958 0.0393507877129135
4.63233161658083 0.0392866131907294
4.63283164158208 0.039222523713179
4.63333166658333 0.0391585192055699
4.63383169158458 0.0390945995932041
4.63433171658583 0.0390307648013786
4.63483174158708 0.0389670147553848
4.63533176658833 0.0389033493805095
4.63583179158958 0.0388397686020342
4.63633181659083 0.0387762723452362
4.63683184159208 0.0387128605353877
4.63733186659333 0.0386495330977568
4.63783189159458 0.0385862899576075
4.63833191659583 0.0385231310401993
4.63883194159708 0.0384600562707883
4.63933196659833 0.0383970655746263
4.63983199159958 0.0383341588769619
4.64033201660083 0.0382713361030401
4.64083204160208 0.0382085971781024
4.64133206660333 0.0381459420273876
4.64183209160458 0.0380833705761309
4.64233211660583 0.0380208827495653
4.64283214160708 0.0379584784729206
4.64333216660833 0.0378961576714244
4.64383219160958 0.0378339202703018
4.64433221661083 0.0377717661947755
4.64483224161208 0.0377096953700666
4.64533226661333 0.0376477077213936
4.64583229161458 0.037585803173974
4.64633231661583 0.037523981653023
4.64683234161708 0.0374622430837549
4.64733236661833 0.0374005873913823
4.64783239161958 0.0373390145011166
4.64833241662083 0.0372775243381687
4.64883244162208 0.037216116827748
4.64933246662333 0.0371547918950638
4.64983249162458 0.0370935494653242
4.65033251662583 0.0370323894637376
4.65083254162708 0.0369713118155116
4.65133256662833 0.0369103164458538
4.65183259162958 0.0368494032799721
4.65233261663083 0.0367885722430743
4.65283264163208 0.0367278232603688
4.65333266663333 0.0366671562570642
4.65383269163458 0.0366065711583702
4.65433271663583 0.0365460678894967
4.65483274163708 0.0364856463756548
4.65533276663833 0.036425306542057
4.65583279163958 0.0363650483139165
4.65633281664083 0.0363048716164484
4.65683284164208 0.0362447763748687
4.65733286664333 0.0361847625143958
4.65783289164458 0.0361248299602493
4.65833291664583 0.0360649786376511
4.65883294164708 0.0360052084718252
4.65933296664833 0.0359455193879978
4.65983299164958 0.0358859113113975
4.66033301665083 0.0358263841672553
4.66083304165208 0.0357669378808054
4.66133306665333 0.0357075723772842
4.66183309165458 0.0356482875819315
4.66233311665583 0.0355890834199901
4.66283314165708 0.0355299598167061
4.66333316665833 0.035470916697329
4.66383319165958 0.0354119539871119
4.66433321666083 0.0353530716113116
4.66483324166208 0.0352942694951888
4.66533326666333 0.0352355475640079
4.66583329166458 0.0351769057430378
4.66633331666583 0.0351183439575515
4.66683334166708 0.0350598621328266
4.66733336666833 0.0350014601941449
4.66783339166958 0.0349431380667933
4.66833341667083 0.0348848956760633
4.66883344167208 0.0348267329472513
4.66933346667333 0.0347686498056593
4.66983349167458 0.0347106461765939
4.67033351667583 0.0346527219853678
4.67083354167708 0.0345948771572987
4.67133356667833 0.0345371116177103
4.67183359167958 0.034479425291932
4.67233361668083 0.034421818105299
4.67283364168208 0.0343642899831531
4.67333366668333 0.0343068408508418
4.67383369168458 0.0342494706337195
4.67433371668583 0.0341921792571465
4.67483374168708 0.0341349666464905
4.67533376668833 0.0340778327271254
4.67583379168958 0.0340207774244322
4.67633381669083 0.0339638006637992
4.67683384169209 0.0339069023706215
4.67733386669333 0.0338500824703022
4.67783389169459 0.033793340888251
4.67833391669584 0.0337366775498862
4.67883394169708 0.033680092380633
4.67933396669834 0.0336235853059248
4.67983399169959 0.0335671562512034
4.68033401670084 0.0335108051419182
4.68083404170209 0.0334545319035273
4.68133406670334 0.0333983364614969
4.68183409170459 0.0333422187413023
4.68233411670584 0.0332861786684269
4.68283414170709 0.0332302161683632
4.68333416670834 0.0331743311666129
4.68383419170959 0.0331185235886863
4.68433421671084 0.0330627933601034
4.68483424171209 0.0330071404063934
4.68533426671334 0.0329515646530951
4.68583429171459 0.0328960660257568
4.68633431671584 0.0328406444499364
4.68683434171709 0.0327852998512023
4.68733436671834 0.0327300321551323
4.68783439171959 0.0326748412873148
4.68833441672084 0.0326197271733482
4.68883444172209 0.0325646897388418
4.68933446672334 0.0325097289094148
4.68983449172459 0.0324548446106974
4.69033451672584 0.032400036768331
4.69083454172709 0.0323453053079673
4.69133456672834 0.0322906501552696
4.69183459172959 0.0322360712359121
4.69233461673084 0.0321815684755806
4.69283464173209 0.0321271417999721
4.69333466673334 0.0320727911347953
4.69383469173459 0.0320185164057708
4.69433471673584 0.0319643175386309
4.69483474173709 0.0319101944591199
4.69533476673834 0.0318561470929942
4.69583479173959 0.0318021753660226
4.69633481674084 0.0317482792039861
4.69683484174209 0.0316944585326781
4.69733486674334 0.031640713277905
4.69783489174459 0.0315870433654856
4.69833491674584 0.0315334487212519
4.69883494174709 0.0314799292710485
4.69933496674834 0.0314264849407335
4.69983499174959 0.0313731156561781
4.70033501675084 0.0313198213432668
4.70083504175209 0.0312666019278979
4.70133506675334 0.0312134573359829
4.70183509175459 0.0311603874934476
4.70233511675584 0.0311073923262311
4.70283514175709 0.031054471760287
4.70333516675834 0.0310016257215828
4.70383519175959 0.0309488541361002
4.70433521676084 0.0308961569298355
4.70483524176209 0.0308435340287992
4.70533526676334 0.0307909853590168
4.70583529176459 0.0307385108465282
4.70633531676584 0.0306861104173885
4.70683534176709 0.0306337839976675
4.70733536676834 0.0305815315134501
4.70783539176959 0.0305293528908369
4.70833541677084 0.0304772480559433
4.70883544177209 0.0304252169349006
4.70933546677334 0.0303732594538554
4.70983549177459 0.0303213755389702
4.71033551677584 0.0302695651164233
4.71083554177709 0.0302178281124089
4.71133556677834 0.0301661644531375
4.71183559177959 0.0301145740648354
4.71233561678084 0.0300630568737458
4.71283564178209 0.0300116128061278
4.71333566678334 0.0299602417882574
4.71383569178459 0.0299089437464272
4.71433571678584 0.0298577186069464
4.71483574178709 0.0298065662961416
4.71533576678834 0.0297554867403558
4.71583579178959 0.0297044798659498
4.71633581679084 0.0296535455993012
4.71683584179209 0.0296026838668052
4.71733586679334 0.0295518945948745
4.71783589179459 0.0295011777099393
4.71833591679584 0.0294505331384479
4.71883594179709 0.0293999608068659
4.71933596679834 0.0293494606416774
4.71983599179959 0.0292990325693841
4.72033601680084 0.0292486765165066
4.72083604180209 0.0291983924095831
4.72133606680334 0.0291481801751706
4.72183609180459 0.0290980397398447
4.72233611680584 0.0290479710301995
4.72283614180709 0.0289979739728479
4.72333616680834 0.0289480484944218
4.72383619180959 0.0288981945215721
4.72433621681084 0.0288484119809688
4.72483624181209 0.028798700799301
4.72533626681334 0.0287490609032774
4.72583629181459 0.028699492219626
4.72633631681584 0.0286499946750945
4.72683634181709 0.02860056819645
4.72733636681834 0.02855121271048
4.72783639181959 0.0285019281439912
4.72833641682084 0.0284527144238108
4.72883644182209 0.028403571476786
4.72933646682334 0.0283544992297842
4.72983649182459 0.0283054976096934
4.73033651682584 0.0282565665434216
4.73083654182709 0.028207705957898
4.73133656682834 0.028158915780072
4.73183659182959 0.0281101959369139
4.73233661683084 0.0280615463554151
4.73283664183209 0.0280129669625879
4.73333666683334 0.0279644576854658
4.73383669183459 0.0279160184511033
4.73433671683584 0.0278676491865767
4.73483674183709 0.0278193498189834
4.73533676683834 0.0277711202754423
4.73583679183959 0.0277229604830945
4.73633681684084 0.0276748703691022
4.73683684184209 0.02762684986065
4.73733686684334 0.0275788988849443
4.73783689184459 0.0275310173692137
4.73833691684584 0.0274832052407088
4.73883694184709 0.0274354624267028
4.73933696684834 0.0273877888544912
4.73983699184959 0.027340184451392
4.74033701685084 0.0272926491447459
4.74083704185209 0.0272451828619163
4.74133706685334 0.0271977855302895
4.74183709185459 0.0271504570772748
4.74233711685584 0.0271031974303043
4.74283714185709 0.0270560065168337
4.74333716685834 0.0270088842643416
4.74383719185959 0.0269618306003303
4.74433721686084 0.0269148454523251
4.74483724186209 0.0268679287478754
4.74533726686334 0.0268210804145541
4.74583729186459 0.0267743003799576
4.74633731686584 0.0267275885717068
4.74683734186709 0.026680944917446
4.74733736686834 0.026634369344844
4.74783739186959 0.0265878617815936
4.74833741687084 0.0265414221554121
4.74883744187209 0.0264950503940409
4.74933746687334 0.0264487464252461
4.74983749187459 0.0264025101768186
4.75033751687584 0.0263563415765735
4.75083754187709 0.0263102405523513
4.75133756687834 0.0262642070320169
4.75183759187959 0.0262182409434607
4.75233761688084 0.0261723422145978
4.75283764188209 0.0261265107733687
4.75333766688334 0.0260807465477393
4.75383769188459 0.0260350494657007
4.75433771688584 0.0259894194552697
4.7548377418871 0.0259438564444885
4.75533776688834 0.0258983603614254
4.75583779188959 0.025852931134174
4.75633781689085 0.0258075686908543
4.75683784189209 0.0257622729596119
4.75733786689335 0.0257170438686188
4.75783789189459 0.0256718813460731
4.75833791689585 0.0256267853201991
4.7588379418971 0.0255817557192476
4.75933796689834 0.025536792471496
4.7598379918996 0.025491895505248
4.76033801690085 0.0254470647488344
4.7608380419021 0.0254023001306122
4.76133806690335 0.025357601578966
4.7618380919046 0.0253129690223068
4.76233811690585 0.0252684023890729
4.7628381419071 0.0252239016077298
4.76333816690835 0.0251794666067701
4.7638381919096 0.0251350973147141
4.76433821691085 0.025090793660109
4.7648382419121 0.0250465555715301
4.76533826691335 0.0250023829775799
4.7658382919146 0.0249582758068891
4.76633831691585 0.0249142339881158
4.7668383419171 0.0248702574499462
4.76733836691835 0.0248263461210946
4.7678383919196 0.0247824999303031
4.76833841692085 0.0247387188063425
4.7688384419221 0.0246950026780114
4.76933846692335 0.0246513514741371
4.7698384919246 0.0246077651235752
4.77033851692585 0.0245642435552099
4.7708385419271 0.0245207866979543
4.77133856692835 0.0244773944807498
4.7718385919296 0.0244340668325672
4.77233861693085 0.0243908036824056
4.7728386419321 0.0243476049592937
4.77333866693335 0.0243044705922891
4.7738386919346 0.0242614005104783
4.77433871693585 0.0242183946429777
4.7748387419371 0.0241754529189325
4.77533876693835 0.0241325752675178
4.7758387919396 0.0240897616179382
4.77633881694085 0.0240470118994275
4.7768388419421 0.02400432604125
4.77733886694335 0.0239617039726991
4.7778388919446 0.0239191456230987
4.77833891694585 0.0238766509218023
4.7788389419471 0.0238342197981938
4.77933896694835 0.023791852181687
4.7798389919496 0.023749548001726
4.78033901695085 0.0237073071877857
4.7808390419521 0.0236651296693708
4.78133906695335 0.0236230153760171
4.7818390919546 0.0235809642372905
4.78233911695585 0.023538976182788
4.7828391419571 0.0234970511421373
4.78333916695835 0.0234551890449968
4.7838391919596 0.023413389821056
4.78433921696085 0.0233716534000355
4.7848392419621 0.023329979711687
4.78533926696335 0.0232883686857933
4.7858392919646 0.0232468202521686
4.78633931696585 0.0232053343406586
4.7868393419671 0.02316391088114
4.78733936696835 0.0231225498035218
4.7878393919696 0.023081251037744
4.78833941697085 0.0230400145137787
4.7888394419721 0.0229988401616294
4.78933946697335 0.0229577279113321
4.7898394919746 0.0229166776929542
4.79033951697585 0.0228756894365954
4.7908395419771 0.0228347630723875
4.79133956697835 0.0227938985304945
4.7918395919796 0.0227530957411129
4.79233961698085 0.0227123546344711
4.7928396419821 0.0226716751408306
4.79333966698335 0.0226310571904849
4.7938396919846 0.0225905007137603
4.79433971698585 0.0225500056410161
4.7948397419871 0.0225095719026438
4.79533976698835 0.0224691994290684
4.7958397919896 0.0224288881507473
4.79633981699085 0.0223886379981713
4.7968398419921 0.0223484489018642
4.79733986699335 0.0223083207923829
4.7978398919946 0.0222682536003176
4.79833991699585 0.0222282472562919
4.7988399419971 0.0221883016909628
4.79933996699835 0.0221484168350208
4.7998399919996 0.02210859261919
4.80034001700085 0.0220688289742282
4.8008400420021 0.0220291258309266
4.80134006700335 0.0219894831201107
4.8018400920046 0.0219499007726396
4.80234011700585 0.0219103787194066
4.8028401420071 0.0218709168913386
4.80334016700835 0.0218315152193971
4.8038401920096 0.0217921736345776
4.80434021701085 0.0217528920679097
4.8048402420121 0.0217136704504578
4.80534026701335 0.0216745087133201
4.8058402920146 0.0216354067876301
4.80634031701585 0.021596364604555
4.8068403420171 0.0215573820952974
4.80734036701835 0.0215184591910942
4.8078403920196 0.0214795958232172
4.80834041702085 0.0214407919229731
4.8088404420221 0.0214020474217035
4.80934046702335 0.0213633622507851
4.8098404920246 0.0213247363416297
4.81034051702585 0.0212861696256842
4.8108405420271 0.0212476620344308
4.81134056702835 0.0212092134993869
4.8118405920296 0.0211708239521056
4.81234061703085 0.021132493324175
4.8128406420321 0.0210942215472193
4.81334066703335 0.0210560085528977
4.8138406920346 0.0210178542729057
4.81434071703585 0.0209797586389739
4.8148407420371 0.0209417215828693
4.81534076703835 0.0209037430363945
4.8158407920396 0.0208658229313881
4.81634081704085 0.0208279611997248
4.8168408420421 0.0207901577733153
4.81734086704335 0.0207524125841067
4.8178408920446 0.0207147255640821
4.81834091704585 0.020677096645261
4.8188409420471 0.0206395257596995
4.81934096704835 0.0206020128394897
4.8198409920496 0.0205645578167608
4.82034101705085 0.020527160623678
4.8208410420521 0.0204898211924438
4.82134106705335 0.0204525394552969
4.8218410920546 0.020415315344513
4.82234111705585 0.0203781487924048
4.8228411420571 0.0203410397313217
4.82334116705835 0.0203039880936504
4.8238411920596 0.0202669938118143
4.82434121706085 0.0202300568182744
4.8248412420621 0.0201931770455286
4.82534126706335 0.020156354426112
4.8258412920646 0.0201195888925974
4.82634131706585 0.0200828803775947
4.8268413420671 0.0200462288137514
4.82734136706835 0.0200096341337525
4.8278413920696 0.0199730962703208
4.82834141707085 0.0199366151562165
4.8288414420721 0.0199001907242377
4.82934146707335 0.0198638229072202
4.8298414920746 0.0198275116380378
4.83034151707585 0.0197912568496022
4.8308415420771 0.0197550584748631
4.83134156707835 0.0197189164468083
4.8318415920796 0.0196828306984635
4.83234161708085 0.019646801162893
4.8328416420821 0.019610827773199
4.83334166708335 0.0195749104625222
4.8338416920846 0.0195390491640417
4.83434171708585 0.0195032438109748
4.8348417420871 0.0194674943365779
4.83534176708835 0.0194318006741453
4.8358417920896 0.0193961627570102
4.83634181709085 0.0193605805185447
4.83684184209211 0.0193250538921594
4.83734186709335 0.0192895828113038
4.83784189209461 0.0192541672094663
4.83834191709586 0.0192188070201744
4.8388419420971 0.0191835021769943
4.83934196709836 0.0191482526135314
4.8398419920996 0.0191130582634304
4.84034201710086 0.019077919060375
4.84084204210211 0.0190428349380882
4.84134206710336 0.0190078058303322
4.84184209210461 0.0189728316709089
4.84234211710586 0.0189379123936594
4.84284214210711 0.0189030479324641
4.84334216710836 0.0188682382212434
4.84384219210961 0.0188334831939569
4.84434221711086 0.0187987827846043
4.84484224211211 0.0187641369272245
4.84534226711336 0.0187295455558967
4.84584229211461 0.0186950086047395
4.84634231711586 0.0186605260079118
4.84684234211711 0.0186260976996122
4.84734236711836 0.0185917236140793
4.84784239211961 0.0185574036855921
4.84834241712086 0.0185231378484693
4.84884244212211 0.0184889260370701
4.84934246712336 0.0184547681857939
4.84984249212461 0.0184206642290803
4.85034251712586 0.0183866141014093
4.85084254212711 0.0183526177373013
4.85134256712836 0.0183186750713174
4.85184259212961 0.0182847860380589
4.85234261713086 0.0182509505721678
4.85284264213211 0.0182171686083269
4.85334266713336 0.0181834400812594
4.85384269213461 0.0181497649257296
4.85434271713586 0.0181161430765423
4.85484274213711 0.0180825744685434
4.85534276713836 0.0180490590366195
4.85584279213961 0.0180155967156984
4.85634281714086 0.0179821874407488
4.85684284214211 0.0179488311467803
4.85734286714336 0.017915527768844
4.85784289214461 0.0178822772420319
4.85834291714586 0.0178490795014774
4.85884294214711 0.0178159344823551
4.85934296714836 0.0177828421198811
4.85984299214961 0.0177498023493126
4.86034301715086 0.0177168151059485
4.86084304215211 0.0176838803251292
4.86134306715336 0.0176509979422364
4.86184309215461 0.0176181678926938
4.86234311715586 0.0175853901119664
4.86284314215711 0.0175526645355612
4.86334316715836 0.0175199910990267
4.86384319215961 0.0174873697379534
4.86434321716086 0.0174548003879736
4.86484324216211 0.0174222829847615
4.86534326716336 0.0173898174640332
4.86584329216461 0.017357403761547
4.86634331716586 0.0173250418131031
4.86684334216711 0.0172927315545439
4.86734336716836 0.0172604729217538
4.86784339216961 0.0172282658506598
4.86834341717086 0.0171961102772306
4.86884344217211 0.0171640061374778
4.86934346717336 0.017131953367455
4.86984349217461 0.0170999519032582
4.87034351717586 0.0170680016810261
4.87084354217711 0.0170361026369396
4.87134356717836 0.0170042547072224
4.87184359217961 0.0169724578281406
4.87234361718086 0.0169407119360033
4.87284364218211 0.0169090169671619
4.87334366718336 0.0168773728580107
4.87384369218461 0.0168457795449869
4.87434371718586 0.0168142369645703
4.87484374218711 0.0167827450532838
4.87534376718836 0.0167513037476931
4.87584379218961 0.0167199129844071
4.87634381719086 0.0166885727000774
4.87684384219211 0.0166572828313989
4.87734386719336 0.0166260433151096
4.87784389219461 0.0165948540879904
4.87834391719586 0.0165637150868659
4.87884394219711 0.0165326262486034
4.87934396719836 0.016501587510114
4.87984399219961 0.0164705988083517
4.88034401720086 0.0164396600803143
4.88084404220211 0.0164087712630428
4.88134406720336 0.0163779322936216
4.88184409220461 0.0163471431091788
4.88234411720586 0.0163164036468859
4.88284414220711 0.0162857138439582
4.88334416720836 0.0162550736376545
4.88384419220961 0.0162244829652774
4.88434421721086 0.0161939417641731
4.88484424221211 0.0161634499717317
4.88534426721336 0.0161330075253872
4.88584429221461 0.0161026143626171
4.88634431721586 0.0160722704209432
4.88684434221711 0.0160419756379311
4.88734436721836 0.0160117299511905
4.88784439221961 0.0159815332983749
4.88834441722086 0.0159513856171819
4.88884444222211 0.0159212868453536
4.88934446722336 0.0158912369206757
4.88984449222461 0.0158612357809787
4.89034451722586 0.0158312833641367
4.89084454222711 0.0158013796080686
4.89134456722836 0.0157715244507373
4.89184459222961 0.0157417178301503
4.89234461723086 0.0157119596843593
4.89284464223211 0.0156822499514605
4.89334466723336 0.0156525885695947
4.89384469223461 0.015622975476947
4.89434471723586 0.0155934106117473
4.89484474223711 0.01556389391227
4.89534476723836 0.0155344253168339
4.89584479223961 0.015505004763803
4.89634481724086 0.0154756321915854
4.89684484224211 0.0154463075386345
4.89734486724336 0.0154170307434481
4.89784489224461 0.0153878017445691
4.89834491724586 0.0153586204805851
4.89884494224711 0.0153294868901286
4.89934496724836 0.0153004009118772
4.89984499224961 0.0152713624845533
4.90034501725086 0.0152423715469244
4.90084504225211 0.0152134280378031
4.90134506725336 0.015184531896047
4.90184509225461 0.0151556830605589
4.90234511725586 0.0151268814702866
4.90284514225711 0.0150981270642234
4.90334516725836 0.0150694197814075
4.90384519225961 0.0150407595609226
4.90434521726086 0.0150121463418977
4.90484524226211 0.0149835800635071
4.90534526726336 0.0149550606649703
4.90584529226461 0.0149265880855525
4.90634531726586 0.0148981622645642
4.90684534226711 0.0148697831413614
4.90734536726836 0.0148414506553456
4.90784539226961 0.0148131647459639
4.90834541727086 0.0147849253527089
4.90884544227211 0.014756732415119
4.90934546727336 0.014728585872778
4.90984549227461 0.0147004856653156
4.91034551727586 0.0146724317324071
4.91084554227711 0.0146444240137736
4.91134556727836 0.014616462449182
4.91184559227961 0.014588546978445
4.91234561728086 0.0145606775414211
4.91284564228211 0.0145328540780148
4.91334566728336 0.0145050765281764
4.91384569228461 0.0144773448319023
4.91434571728586 0.0144496589292347
4.91484574228712 0.014422018760262
4.91534576728836 0.0143944242651184
4.91584579228961 0.0143668753839845
4.91634581729086 0.0143393720570867
4.91684584229211 0.0143119142246978
4.91734586729337 0.0142845018271365
4.91784589229461 0.0142571348047679
4.91834591729587 0.0142298130980034
4.91884594229712 0.0142025366473004
4.91934596729836 0.0141753053931628
4.91984599229962 0.0141481192761408
4.92034601730087 0.0141209782368308
4.92084604230212 0.0140938822158758
4.92134606730337 0.0140668311539651
4.92184609230462 0.0140398249918344
4.92234611730587 0.014012863670266
4.92284614230712 0.0139859471300886
4.92334616730837 0.0139590753121774
4.92384619230962 0.0139322481574543
4.92434621731087 0.0139054656068876
4.92484624231212 0.0138787276014924
4.92534626731337 0.0138520340823304
4.92584629231462 0.0138253849905099
4.92634631731587 0.0137987802671858
4.92684634231712 0.0137722198535601
4.92734636731837 0.0137457036908811
4.92784639231962 0.0137192317204442
4.92834641732087 0.0136928038835916
4.92884644232212 0.0136664201217121
4.92934646732337 0.0136400803762415
4.92984649232462 0.0136137845886627
4.93034651732587 0.013587532700505
4.93084654232712 0.0135613246533453
4.93134656732837 0.0135351603888068
4.93184659232962 0.0135090398485604
4.93234661733087 0.0134829629743233
4.93284664233212 0.0134569297078603
4.93334666733337 0.013430939990983
4.93384669233462 0.0134049937655501
4.93434671733587 0.0133790909734677
4.93484674233712 0.0133532315566886
4.93534676733837 0.0133274154572131
4.93584679233962 0.0133016426170887
4.93634681734087 0.01327591297841
4.93684684234212 0.0132502264833188
4.93734686734337 0.0132245830740042
4.93784689234462 0.0131989826927029
4.93834691734587 0.0131734252816984
4.93884694234712 0.013147910783322
4.93934696734837 0.013122439139952
4.93984699234962 0.0130970102940144
4.94034701735087 0.0130716241879825
4.94084704235212 0.0130462807643769
4.94134706735337 0.0130209799657658
4.94184709235462 0.0129957217347649
4.94234711735587 0.0129705060140374
4.94284714235712 0.0129453327462939
4.94334716735837 0.0129202018742927
4.94384719235962 0.0128951133408396
4.94434721736087 0.012870067088788
4.94484724236212 0.0128450630610388
4.94534726736337 0.0128201012005409
4.94584729236462 0.0127951814502904
4.94634731736587 0.0127703037533313
4.94684734236712 0.0127454680527555
4.94734736736837 0.0127206742917022
4.94784739236962 0.0126959224133586
4.94834741737087 0.0126712123609597
4.94884744237212 0.0126465440777881
4.94934746737337 0.0126219175071744
4.94984749237462 0.0125973325924968
4.95034751737587 0.0125727892771817
4.95084754237712 0.0125482875047029
4.95134756737837 0.0125238272185825
4.95184759237962 0.0124994083623902
4.95234761738087 0.0124750308797438
4.95284764238212 0.012450694714309
4.95334766738337 0.0124263998097994
4.95384769238462 0.0124021461099767
4.95434771738587 0.0123779335586505
4.95484774238712 0.0123537620996783
4.95534776738837 0.0123296316769661
4.95584779238962 0.0123055422344674
4.95634781739087 0.0122814937161841
4.95684784239212 0.012257486066166
4.95734786739337 0.0122335192285112
4.95784789239462 0.0122095931473658
4.95834791739587 0.012185707766924
4.95884794239712 0.0121618630314284
4.95934796739837 0.0121380588851694
4.95984799239962 0.012114295272486
4.96034801740087 0.0120905721377651
4.96084804240212 0.012066889425442
4.96134806740337 0.0120432470800002
4.96184809240462 0.0120196450459714
4.96234811740587 0.0119960832679356
4.96284814240712 0.0119725616905212
4.96334816740837 0.0119490802584048
4.96384819240962 0.0119256389163113
4.96434821741087 0.0119022376090141
4.96484824241212 0.0118788762813349
4.96534826741337 0.0118555548781435
4.96584829241462 0.0118322733443585
4.96634831741587 0.0118090316249466
4.96684834241712 0.0117858296649232
4.96734836741837 0.0117626674093518
4.96784839241962 0.0117395448033446
4.96834841742087 0.0117164617920621
4.96884844242212 0.0116934183207134
4.96934846742337 0.0116704143345561
4.96984849242462 0.0116474497788961
4.97034851742587 0.0116245245990881
4.97084854242712 0.011601638740535
4.97134856742837 0.0115787921486887
4.97184859242962 0.0115559847690491
4.97234861743087 0.0115332165471652
4.97284864243212 0.0115104874286342
4.97334866743337 0.0114877973591022
4.97384869243462 0.0114651462842636
4.97434871743587 0.0114425341498616
4.97484874243712 0.011419960901688
4.97534876743837 0.0113974264855834
4.97584879243962 0.0113749308474368
4.97634881744087 0.0113524739331861
4.97684884244212 0.0113300556888177
4.97734886744337 0.0113076760603667
4.97784889244462 0.0112853349939171
4.97834891744587 0.0112630324356015
4.97884894244712 0.0112407683316012
4.97934896744837 0.0112185426281463
4.97984899244962 0.0111963552715156
4.98034901745087 0.0111742062080367
4.98084904245212 0.0111520953840859
4.98134906745337 0.0111300227460885
4.98184909245462 0.0111079882405184
4.98234911745587 0.0110859918138983
4.98284914245712 0.0110640334127997
4.98334916745837 0.0110421129838432
4.98384919245962 0.0110202304736979
4.98434921746087 0.0109983858290819
4.98484924246212 0.0109765789967622
4.98534926746337 0.0109548099235545
4.98584929246462 0.0109330785563236
4.98634931746587 0.0109113848419829
4.98684934246712 0.010889728727495
4.98734936746837 0.0108681101598712
4.98784939246962 0.0108465290861718
4.98834941747087 0.010824985453506
4.98884944247212 0.0108034792090318
4.98934946747337 0.0107820102999564
4.98984949247462 0.0107605786735357
4.99034951747587 0.0107391842770748
4.99084954247712 0.0107178270579274
4.99134956747837 0.0106965069634965
4.99184959247962 0.0106752239412339
4.99234961748087 0.0106539779386406
4.99284964248212 0.0106327689032663
4.99334966748337 0.0106115967827099
4.99384969248462 0.0105904615246191
4.99434971748587 0.010569363076691
4.99484974248712 0.0105483013866712
4.99534976748838 0.0105272764023548
4.99584979248962 0.0105062880715857
4.99634981749087 0.0104853363422569
4.99684984249213 0.0104644211623102
4.99734986749337 0.010443542479737
4.99784989249463 0.0104227002425772
4.99834991749587 0.0104018943989201
4.99884994249713 0.0103811248969039
4.99934996749838 0.0103603916847161
4.99984999249962 0.010339694710593
5.00035001750088 0.01031903392282
5.00085004250213 0.010298409269732
5.00135006750338 0.0102778206997124
5.00185009250463 0.0102572681611942
5.00235011750588 0.0102367516026592
5.00285014250713 0.0102162709726385
5.00335016750838 0.0101958262197123
5.00385019250963 0.0101754172925097
5.00435021751088 0.0101550441397092
5.00485024251213 0.0101347067100383
5.00535026751338 0.0101144049522736
5.00585029251463 0.0100941388152409
5.00635031751588 0.0100739082478153
5.00685034251713 0.0100537131989206
5.00735036751838 0.0100335536175302
5.00785039251963 0.0100134294526665
5.00835041752088 0.00999334065340088
5.00885044252213 0.00997328716885418
5.00935046752338 0.00995326894819616
5.00985049252463 0.00993328594064593
5.01035051752588 0.0099133380954716
5.01085054252713 0.00989342536199053
5.01135056752838 0.0098735476895693
5.01185059252963 0.00985370502762355
5.01235061753088 0.00983389732561823
5.01285064253213 0.00981412453306732
5.01335066753338 0.00979438659953415
5.01385069253463 0.0097746834746311
5.01435071753588 0.00975501510801976
5.01485074253713 0.00973538144941098
5.01535076753838 0.00971578244856469
5.01585079253963 0.00969621805529013
5.01635081754088 0.0096766882194456
5.01685084254213 0.00965719289093872
5.01735086754338 0.00963773201972623
5.01785089254463 0.00961830555581402
5.01835091754588 0.00959891344925731
5.01885094254713 0.00957955565016037
5.01935096754838 0.00956023210867679
5.01985099254963 0.00954094277500926
5.02035101755088 0.00952168759940974
5.02085104255213 0.00950246653217934
5.02135106755338 0.00948327952366834
5.02185109255463 0.00946412652427633
5.02235111755588 0.00944500748445194
5.02285114255713 0.00942592235469316
5.02335116755838 0.00940687108554702
5.02385119255963 0.00938785362760989
5.02435121756088 0.00936886993152724
5.02485124256213 0.00934991994799371
5.02535126756338 0.00933100362775326
5.02585129256463 0.00931212092159888
5.02635131756588 0.00929327178037291
5.02685134256713 0.00927445615496674
5.02735136756838 0.00925567399632105
5.02785139256963 0.00923692525542565
5.02835141757088 0.00921820988331953
5.02885144257213 0.00919952783109092
5.02935146757338 0.00918087904987713
5.02985149257463 0.0091622634908648
5.03035151757588 0.00914368110528956
5.03085154257713 0.0091251318444364
5.03135156757838 0.00910661565963935
5.03185159257963 0.00908813250228162
5.03235161758088 0.00906968232379569
5.03285164258213 0.00905126507566306
5.03335166758338 0.00903288070941452
5.03385169258463 0.00901452917662992
5.03435171758588 0.00899621042893836
5.03485174258713 0.008977924418018
5.03535176758838 0.00895967109559616
5.03585179258963 0.00894145041344939
5.03635181759088 0.00892326232340328
5.03685184259213 0.00890510677733262
5.03735186759338 0.0088869837271613
5.03785189259463 0.00886889312486239
5.03835191759588 0.00885083492245803
5.03885194259713 0.00883280907201945
5.03935196759838 0.00881481552566715
5.03985199259963 0.00879685423557054
5.04035201760088 0.00877892515394833
5.04085204260213 0.00876102823306818
5.04135206760338 0.00874316342524697
5.04185209260463 0.00872533068285061
5.04235211760588 0.00870752995829404
5.04285214260713 0.00868976120404145
5.04335216760838 0.00867202437260594
5.04385219260963 0.00865431941654982
5.04435221761088 0.00863664628848435
5.04485224261213 0.00861900494106997
5.04535226761338 0.00860139532701609
5.04585229261463 0.00858381739908115
5.04635231761588 0.00856627111007278
5.04685234261713 0.00854875641284748
5.04735236761838 0.00853127326031091
5.04785239261963 0.00851382160541767
5.04835241762088 0.00849640140117148
5.04885244262213 0.00847901260062497
5.04935246762338 0.0084616551568798
5.04985249262463 0.00844432902308673
5.05035251762588 0.00842703415244538
5.05085254262713 0.00840977049820448
5.05135256762838 0.00839253801366163
5.05185259262963 0.00837533665216351
5.05235261763088 0.00835816636710569
5.05285264263213 0.00834102711193269
5.05335266763338 0.00832391884013811
5.05385269263463 0.00830684150526432
5.05435271763588 0.00828979506090279
5.05485274263713 0.00827277946069377
5.05535276763838 0.00825579465832658
5.05585279263963 0.00823884060753935
5.05635281764088 0.00822191726211913
5.05685284264213 0.00820502457590194
5.05735286764338 0.00818816250277258
5.05785289264463 0.00817133099666485
5.05835291764588 0.00815453001156131
5.05885294264713 0.0081377595014935
5.05935296764838 0.00812101942054173
5.05985299264963 0.00810430972283515
5.06035301765088 0.00808763036255185
5.06085304265213 0.00807098129391863
5.06135306765338 0.00805436247121122
5.06185309265463 0.00803777384875405
5.06235311765588 0.00802121538092046
5.06285314265713 0.00800468702213253
5.06335316765838 0.00798818872686108
5.06385319265963 0.00797172044962582
5.06435321766088 0.0079552821449951
5.06485324266213 0.00793887376758614
5.06535326766338 0.0079224952720648
5.06585329266463 0.00790614661314576
5.06635331766588 0.00788982774559238
5.06685334266713 0.00787353862421671
5.06735336766838 0.00785727920387959
5.06785339266963 0.00784104943949046
5.06835341767088 0.00782484928600753
5.06885344267213 0.0078086786984376
5.06935346767338 0.00779253763183621
5.06985349267463 0.00777642604130751
5.07035351767588 0.00776034388200425
5.07085354267713 0.00774429110912792
5.07135356767838 0.00772826767792852
5.07185359267963 0.00771227354370474
5.07235361768088 0.00769630866180379
5.07285364268213 0.00768037298762156
5.07335366768338 0.00766446647660243
5.07385369268463 0.00764858908423935
5.07435371768588 0.00763274076607389
5.07485374268713 0.00761692147769606
5.07535376768838 0.0076011311747445
5.07585379268964 0.00758536981290627
5.07635381769088 0.00756963734791703
5.07685384269213 0.00755393373556085
5.07735386769339 0.00753825893167027
5.07785389269463 0.0075226128921264
5.07835391769589 0.00750699557285869
5.07885394269714 0.00749140692984512
5.07935396769839 0.00747584691911201
5.07985399269964 0.00746031549673419
5.08035401770089 0.00744481261883485
5.08085404270214 0.00742933824158551
5.08135406770339 0.0074138923212062
5.08185409270464 0.00739847481396517
5.08235411770589 0.00738308567617916
5.08285414270714 0.00736772486421313
5.08335416770839 0.00735239233448046
5.08385419270964 0.00733708804344277
5.08435421771089 0.00732181194760998
5.08485424271214 0.00730656400354038
5.08535426771339 0.0072913441678404
5.08585429271464 0.00727615239716486
5.08635431771589 0.0072609886482167
5.08685434271714 0.0072458528777472
5.08735436771839 0.00723074504255578
5.08785439271964 0.00721566509949004
5.08835441772089 0.00720061300544587
5.08885444272214 0.00718558871736723
5.08935446772339 0.00717059219224631
5.08985449272464 0.00715562338712339
5.09035451772589 0.00714068225908688
5.09085454272714 0.00712576876527336
5.09135456772839 0.00711088286286742
5.09185459272964 0.00709602450910183
5.09235461773089 0.00708119366125734
5.09285464273214 0.00706639027666284
5.09335466773339 0.0070516143126952
5.09385469273464 0.00703686572677929
5.09435471773589 0.00702214447638807
5.09485474273714 0.00700745051904241
5.09535476773839 0.00699278381231124
5.09585479273964 0.00697814431381135
5.09635481774089 0.00696353198120758
5.09685484274214 0.00694894677221262
5.09735486774339 0.0069343886445871
5.09785489274464 0.00691985755613958
5.09835491774589 0.00690535346472644
5.09885494274714 0.00689087632825199
5.09935496774839 0.00687642610466832
5.09985499274964 0.00686200275197545
5.10035501775089 0.00684760622822112
5.10085504275214 0.00683323649150089
5.10135506775339 0.00681889349995818
5.10185509275464 0.00680457721178405
5.10235511775589 0.00679028758521746
5.10285514275714 0.00677602457854494
5.10335516775839 0.0067617881501009
5.10385519275964 0.00674757825826733
5.10435521776089 0.00673339486147393
5.10485524276214 0.00671923791819811
5.10535526776339 0.00670510738696487
5.10585529276464 0.00669100322634689
5.10635531776589 0.00667692539496442
5.10685534276714 0.00666287385148537
5.10735536776839 0.00664884855462516
5.10785539276964 0.00663484946314676
5.10835541777089 0.00662087653586079
5.10885544277214 0.00660692973162527
5.10935546777339 0.00659300900934582
5.10985549277464 0.00657911432797548
5.11035551777589 0.00656524564651484
5.11085554277714 0.00655140292401187
5.11135556777839 0.00653758611956198
5.11185559277964 0.00652379519230808
5.11235561778089 0.00651003010144035
5.11285564278214 0.00649629080619648
5.11335566778339 0.00648257726586142
5.11385569278464 0.00646888943976754
5.11435571778589 0.00645522728729446
5.11485574278714 0.00644159076786915
5.11535576778839 0.00642797984096589
5.11585579278964 0.00641439446610615
5.11635581779089 0.00640083460285875
5.11685584279214 0.00638730021083964
5.11735586779339 0.00637379124971207
5.11785589279464 0.00636030767918641
5.11835591779589 0.00634684945902021
5.11885594279714 0.00633341654901825
5.11935596779839 0.00632000890903232
5.11985599279964 0.00630662649896146
5.12035601780089 0.00629326927875166
5.12085604280214 0.00627993720839613
5.12135606780339 0.00626663024793502
5.12185609280464 0.00625334835745555
5.12235611780589 0.006240091497092
5.12285614280714 0.00622685962702556
5.12335616780839 0.00621365270748448
5.12385619280964 0.00620047069874389
5.12435621781089 0.00618731356112595
5.12485624281214 0.00617418125499963
5.12535626781339 0.00616107374078083
5.12585629281464 0.00614799097893236
5.12635631781589 0.00613493292996383
5.12685634281714 0.00612189955443174
5.12735636781839 0.00610889081293932
5.12785639281964 0.0060959066661367
5.12835641782089 0.00608294707472068
5.12885644282214 0.00607001199943484
5.12935646782339 0.00605710140106953
5.12985649282464 0.00604421524046174
5.13035651782589 0.00603135347849522
5.13085654282714 0.00601851607610029
5.13135656782839 0.00600570299425402
5.13185659282964 0.00599291419398004
5.13235661783089 0.00598014963634856
5.13285664283214 0.00596740928247644
5.13335666783339 0.00595469309352702
5.13385669283464 0.00594200103071026
5.13435671783589 0.00592933305528255
5.13485674283714 0.00591668912854686
5.13535676783839 0.00590406921185256
5.13585679283964 0.00589147326659546
5.13635681784089 0.00587890125421789
5.13685684284214 0.00586635313620848
5.13735686784339 0.00585382887410233
5.13785689284464 0.00584132842948082
5.13835691784589 0.00582885176397177
5.13885694284714 0.00581639883924921
5.13935696784839 0.0058039696170335
5.13985699284964 0.00579156405909133
5.14035701785089 0.00577918212723555
5.14085704285214 0.00576682378332532
5.14135706785339 0.00575448898926592
5.14185709285464 0.00574217770700889
5.14235711785589 0.00572988989855189
5.14285714285714 0.0057176255259387
5.14335716785839 0.00570538455125927
5.14385719285964 0.00569316693664955
5.14435721786089 0.00568097264429167
5.14485724286214 0.0056688016364137
5.14535726786339 0.00565665387528981
5.14585729286464 0.00564452932324011
5.14635731786589 0.0056324279426307
5.14685734286714 0.00562034969587367
5.14735736786839 0.00560829454542698
5.14785739286964 0.00559626245379454
5.14835741787089 0.00558425338352609
5.14885744287214 0.00557226729721731
5.14935746787339 0.00556030415750962
5.14985749287464 0.00554836392709029
5.15035751787589 0.00553644656869241
5.15085754287714 0.00552455204509476
5.15135756787839 0.00551268031912194
5.15185759287964 0.00550083135364417
5.15235761788089 0.00548900511157747
5.15285764288214 0.00547720155588342
5.15335766788339 0.00546542064956929
5.15385769288464 0.00545366235568801
5.15435771788589 0.00544192663733799
5.15485774288714 0.00543021345766335
5.1553577678884 0.00541852277985363
5.15585779288964 0.00540685456714398
5.15635781789089 0.00539520878281499
5.15685784289214 0.00538358539019273
5.15735786789339 0.00537198435264874
5.15785789289465 0.00536040563359995
5.15835791789589 0.00534884919650872
5.15885794289715 0.00533731500488275
5.1593579678984 0.00532580302227512
5.15985799289964 0.0053143132122842
5.1603580179009 0.00530284553855366
5.16085804290215 0.00529139996477248
5.1613580679034 0.00527997645467483
5.16185809290465 0.00526857497204015
5.1623581179059 0.00525719548069303
5.16285814290715 0.0052458379445033
5.1633581679084 0.00523450232738588
5.16385819290965 0.00522318859330077
5.1643582179109 0.00521189670625319
5.16485824291215 0.0052006266302933
5.1653582679134 0.00518937832951641
5.16585829291465 0.00517815176806275
5.1663583179159 0.00516694691011763
5.16685834291715 0.00515576371991126
5.1673583679184 0.00514460216171881
5.16785839291965 0.00513346219986041
5.1683584179209 0.00512234379870099
5.16885844292215 0.00511124692265043
5.1693584679234 0.00510017153616338
5.16985849292465 0.00508911760373936
5.1703585179259 0.00507808508992262
5.17085854292715 0.00506707395930219
5.1713585679284 0.00505608417651186
5.17185859292965 0.00504511570623006
5.1723586179309 0.00503416851317997
5.17285864293215 0.00502324256212936
5.1733586679334 0.0050123378178907
5.17385869293465 0.00500145424532098
5.1743587179359 0.0049905918093218
5.17485874293715 0.00497975047483933
5.1753587679384 0.0049689302068642
5.17585879293965 0.0049581309704316
5.1763588179409 0.00494735273062113
5.17685884294215 0.00493659545255688
5.1773588679434 0.0049258591014073
5.17785889294465 0.00491514364238524
5.1783589179459 0.00490444904074796
5.17885894294715 0.00489377526179698
5.1793589679484 0.00488312227087817
5.17985899294965 0.00487249003338163
5.1803590179509 0.00486187851474178
5.18085904295215 0.00485128768043721
5.1813590679534 0.00484071749599069
5.18185909295465 0.00483016792696923
5.1823591179559 0.00481963893898389
5.18285914295715 0.00480913049768993
5.1833591679584 0.00479864256878662
5.18385919295965 0.00478817511801734
5.1843592179609 0.00477772811116949
5.18485924296215 0.00476730151407442
5.1853592679634 0.00475689529260755
5.18585929296465 0.00474650941268815
5.1863593179659 0.00473614384027949
5.18685934296715 0.00472579854138866
5.1873593679684 0.00471547348206667
5.18785939296965 0.00470516862840835
5.1883594179709 0.0046948839465523
5.18885944297215 0.00468461940268095
5.1893594679734 0.00467437496302045
5.18985949297465 0.00466415059384069
5.1903595179759 0.00465394626145523
5.19085954297715 0.00464376193222134
5.1913595679784 0.00463359757253988
5.19185959297965 0.00462345314885533
5.1923596179809 0.00461332862765578
5.19285964298215 0.00460322397547284
5.1933596679834 0.00459313915888169
5.19385969298465 0.00458307414450092
5.1943597179859 0.0045730288989927
5.19485974298715 0.00456300338906254
5.1953597679884 0.00455299758145939
5.19585979298965 0.00454301144297563
5.1963598179909 0.0045330449404469
5.19685984299215 0.00452309804075226
5.1973598679934 0.00451317071081399
5.19785989299465 0.00450326291759769
5.1983599179959 0.00449337462811216
5.19885994299715 0.00448350580940941
5.1993599679984 0.00447365642858465
5.19985999299965 0.00446382645277621
5.2003600180009 0.00445401584916558
5.20086004300215 0.0044442245849773
5.2013600680034 0.00443445262747901
5.20186009300465 0.00442469994398136
5.2023601180059 0.00441496650183798
5.20286014300715 0.00440525226844553
5.2033601680084 0.00439555721124357
5.20386019300965 0.0043858812977146
5.2043602180109 0.00437622449538399
5.20486024301215 0.00436658677181998
5.2053602680134 0.00435696809463363
5.20586029301465 0.00434736843147876
5.2063603180159 0.00433778775005206
5.20686034301715 0.00432822601809282
5.2073603680184 0.00431868320338317
5.20786039301965 0.00430915927374782
5.2083604180209 0.00429965419705418
5.20886044302215 0.00429016794121227
5.2093604680234 0.00428070047417467
5.20986049302465 0.00427125176393657
5.2103605180259 0.00426182177853563
5.21086054302715 0.00425241048605207
5.2113605680284 0.00424301785460852
5.21186059302965 0.00423364385237011
5.2123606180309 0.00422428844754432
5.21286064303215 0.00421495160838102
5.2133606680334 0.00420563330317248
5.21386069303465 0.00419633350025321
5.2143607180359 0.00418705216800009
5.21486074303715 0.00417778927483217
5.2153607680384 0.0041685447892108
5.21586079303965 0.00415931867963949
5.2163608180409 0.0041501109146639
5.21686084304215 0.00414092146287189
5.2173608680434 0.00413175029289335
5.21786089304465 0.0041225973734003
5.2183609180459 0.00411346267310677
5.21886094304715 0.00410434616076882
5.2193609680484 0.00409524780518449
5.21986099304965 0.00408616757519375
5.2203610180509 0.00407710543967855
5.22086104305215 0.00406806136756264
5.2213610680534 0.00405903532781173
5.22186109305465 0.00405002728943327
5.2223611180559 0.00404103722147658
5.22286114305715 0.0040320650930327
5.2233611680584 0.0040231108732344
5.22386119305965 0.00401417453125622
5.2243612180609 0.00400525603631428
5.22486124306215 0.00399635535766643
5.2253612680634 0.00398747246461206
5.22586129306465 0.0039786073264922
5.2263613180659 0.00396975991268941
5.22686134306715 0.00396093019262772
5.2273613680684 0.00395211813577273
5.22786139306965 0.00394332371163143
5.2283614180709 0.00393454688975228
5.22886144307215 0.00392578763972508
5.2293614680734 0.00391704593118106
5.22986149307465 0.00390832173379273
5.2303615180759 0.00389961501727389
5.23086154307715 0.00389092575137967
5.2313615680784 0.00388225390590636
5.23186159307965 0.00387359945069152
5.2323616180809 0.00386496235561383
5.23286164308215 0.00385634259059315
5.2333616680834 0.00384774012559043
5.23386169308465 0.00383915493060769
5.2343617180859 0.00383058697568803
5.23486174308715 0.00382203623091551
5.2353617680884 0.00381350266641525
5.23586179308966 0.00380498625235323
5.2363618180909 0.00379648695893643
5.23686184309215 0.00378800475641267
5.23736186809341 0.00377953961507062
5.23786189309465 0.00377109150523983
5.23836191809591 0.00376266039729056
5.23886194309716 0.0037542462616339
5.23936196809841 0.00374584906872162
5.23986199309966 0.00373746878904624
5.2403620181009 0.00372910539314088
5.24086204310216 0.0037207588515793
5.24136206810341 0.00371242913497593
5.24186209310466 0.00370411621398567
5.24236211810591 0.00369582005930403
5.24286214310716 0.00368754064166698
5.24336216810841 0.00367927793185098
5.24386219310966 0.00367103190067292
5.24436221811091 0.00366280251899008
5.24486224311216 0.00365458975770015
5.24536226811341 0.00364639358774113
5.24586229311466 0.00363821398009137
5.24636231811591 0.00363005090576942
5.24686234311716 0.00362190433583416
5.24736236811841 0.00361377424138463
5.24786239311966 0.00360566059356004
5.24836241812091 0.00359756336353979
5.24886244312216 0.00358948252254336
5.24936246812341 0.00358141804183033
5.24986249312466 0.00357336989270031
5.25036251812591 0.00356533804649296
5.25086254312716 0.00355732247458788
5.25136256812841 0.00354932314840463
5.25186259312966 0.00354134003940272
5.25236261813091 0.0035333731190815
5.25286264313216 0.00352542235898023
5.25336266813341 0.00351748773067792
5.25386269313466 0.00350956920579342
5.25436271813591 0.00350166675598532
5.25486274313716 0.00349378035295191
5.25536276813841 0.00348590996843121
5.25586279313966 0.00347805557420084
5.25636281814091 0.00347021714207809
5.25686284314216 0.00346239464391982
5.25736286814341 0.00345458805162245
5.25786289314466 0.00344679733712192
5.25836291814591 0.00343902247239365
5.25886294314716 0.00343126342945256
5.25936296814841 0.00342352018035292
5.25986299314966 0.00341579269718847
5.26036301815091 0.00340808095209225
5.26086304315216 0.00340038491723667
5.26136306815341 0.00339270456483339
5.26186309315466 0.00338503986713334
5.26236311815591 0.0033773907964267
5.26286314315716 0.0033697573250428
5.26336316815841 0.00336213942535018
5.26386319315966 0.00335453706975646
5.26436321816091 0.00334695023070838
5.26486324316216 0.00333937888069171
5.26536326816341 0.00333182299223127
5.26586329316466 0.00332428253789088
5.26636331816591 0.00331675749027327
5.26686334316716 0.00330924782202017
5.26736336816841 0.00330175350581212
5.26786339316966 0.00329427451436859
5.26836341817091 0.00328681082044783
5.26886344317216 0.00327936239684688
5.26936346817341 0.00327192921640157
5.26986349317466 0.00326451125198641
5.27036351817591 0.00325710847651466
5.27086354317716 0.00324972086293817
5.27136356817841 0.00324234838424746
5.27186359317966 0.00323499101347164
5.27236361818091 0.00322764872367832
5.27286364318216 0.00322032148797371
5.27336366818341 0.00321300927950244
5.27386369318466 0.00320571207144765
5.27436371818591 0.00319842983703087
5.27486374318716 0.00319116254951202
5.27536376818841 0.00318391018218939
5.27586379318966 0.00317667270839955
5.27636381819091 0.00316945010151742
5.27686384319216 0.00316224233495609
5.27736386819341 0.00315504938216696
5.27786389319466 0.00314787121663953
5.27836391819591 0.00314070781190152
5.27886394319716 0.00313355914151871
5.27936396819841 0.00312642517909499
5.27986399319966 0.00311930589827231
5.28036401820091 0.0031122012727306
5.28086404320216 0.00310511127618781
5.28136406820341 0.0030980358823998
5.28186409320466 0.00309097506516038
5.28236411820591 0.00308392879830121
5.28286414320716 0.0030768970556918
5.28336416820841 0.00306987981123948
5.28386419320966 0.00306287703888933
5.28436421821091 0.00305588871262423
5.28486424321216 0.0030489148064647
5.28536426821341 0.00304195529446899
5.28586429321466 0.00303501015073295
5.28636431821591 0.00302807934939004
5.28686434321716 0.00302116286461134
5.28736436821841 0.00301426067060538
5.28786439321966 0.00300737274161829
5.28836441822091 0.00300049905193359
5.28886444322216 0.00299363957587229
5.28936446822341 0.00298679428779277
5.28986449322466 0.00297996316209077
5.29036451822591 0.0029731461731994
5.29086454322716 0.00296634329558902
5.29136456822841 0.0029595545037673
5.29186459322966 0.00295277977227909
5.29236461823091 0.00294601907570649
5.29286464323216 0.00293927238866871
5.29336466823341 0.00293253968582211
5.29386469323466 0.00292582094186014
5.29436471823591 0.0029191161315133
5.29486474323716 0.00291242522954913
5.29536476823841 0.00290574821077213
5.29586479323966 0.00289908505002379
5.29636481824091 0.0028924357221825
5.29686484324216 0.0028858002021635
5.29736486824341 0.00287917846491895
5.29786489324466 0.00287257048543778
5.29836491824591 0.00286597623874571
5.29886494324716 0.0028593956999052
5.29936496824841 0.00285282884401546
5.29986499324966 0.00284627564621233
5.30036501825091 0.0028397360816683
5.30086504325216 0.00283321012559251
5.30136506825341 0.00282669775323062
5.30186509325466 0.00282019893986487
5.30236511825591 0.00281371366081398
5.30286514325716 0.00280724189143316
5.30336516825841 0.00280078360711405
5.30386519325966 0.00279433878328466
5.30436521826091 0.00278790739540943
5.30486524326216 0.00278148941898906
5.30536526826341 0.0027750848295606
5.30586529326466 0.00276869360269735
5.30636531826591 0.00276231571400882
5.30686534326716 0.00275595113914073
5.30736536826841 0.00274959985377495
5.30786539326966 0.00274326183362949
5.30836541827091 0.0027369370544584
5.30886544327216 0.00273062549205187
5.30936546827341 0.00272432712223601
5.30986549327466 0.00271804192087301
5.31036551827591 0.00271176986386093
5.31086554327716 0.00270551092713378
5.31136556827841 0.00269926508666146
5.31186559327966 0.00269303231844969
5.31236561828091 0.00268681259854003
5.31286564328216 0.00268060590300979
5.31336566828341 0.00267441220797204
5.31386569328466 0.00266823148957554
5.31436571828591 0.00266206372400472
5.31486574328716 0.00265590888747967
5.31536576828842 0.00264976695625604
5.31586579328966 0.00264363790662511
5.31636581829092 0.00263752171491362
5.31686584329216 0.00263141835748386
5.31736586829341 0.00262532781073356
5.31786589329467 0.00261925005109587
5.31836591829591 0.00261318505503935
5.31886594329717 0.00260713279906791
5.31936596829842 0.00260109325972078
5.31986599329967 0.00259506641357247
5.32036601830092 0.00258905223723277
5.32086604330217 0.00258305070734666
5.32136606830342 0.0025770618005943
5.32186609330467 0.00257108549369102
5.32236611830592 0.00256512176338724
5.32286614330717 0.00255917058646848
5.32336616830842 0.00255323193975528
5.32386619330967 0.00254730580010322
5.32436621831092 0.00254139214440281
5.32486624331217 0.00253549094957952
5.32536626831342 0.00252960219259374
5.32586629331467 0.00252372585044068
5.32636631831592 0.00251786190015045
5.32686634331717 0.00251201031878787
5.32736636831842 0.00250617108345262
5.32786639331967 0.00250034417127903
5.32836641832092 0.00249452955943615
5.32886644332217 0.00248872722512771
5.32936646832342 0.00248293714559202
5.32986649332467 0.00247715929810201
5.33036651832592 0.00247139365996514
5.33086654332717 0.00246564020852341
5.33136656832842 0.00245989892115329
5.33186659332967 0.00245416977526568
5.33236661833092 0.00244845274830593
5.33286664333217 0.00244274781775372
5.33336666833342 0.00243705496112313
5.33386669333467 0.00243137415596248
5.33436671833592 0.00242570537985441
5.33486674333717 0.00242004861041579
5.33536676833842 0.00241440382529767
5.33586679333967 0.00240877100218529
5.33636681834092 0.00240315011879799
5.33686684334217 0.00239754115288925
5.33736686834342 0.00239194408224658
5.33786689334467 0.00238635888469151
5.33836691834592 0.0023807855380796
5.33886694334717 0.0023752240203003
5.33936696834842 0.00236967430927706
5.33986699334967 0.00236413638296714
5.34036701835092 0.00235861021936172
5.34086704335217 0.00235309579648572
5.34136706835342 0.00234759309239792
5.34186709335467 0.00234210208519078
5.34236711835592 0.00233662275299049
5.34286714335717 0.00233115507395693
5.34336716835842 0.0023256990262836
5.34386719335967 0.00232025458819762
5.34436721836092 0.00231482173795966
5.34486724336217 0.00230940045386394
5.34536726836342 0.00230399071423818
5.34586729336467 0.00229859249744354
5.34636731836592 0.00229320578187464
5.34686734336717 0.00228783054595946
5.34736736836842 0.00228246676815938
5.34786739336967 0.00227711442696905
5.34836741837092 0.00227177350091647
5.34886744337217 0.00226644396856283
5.34936746837342 0.00226112580850258
5.34986749337467 0.00225581899936334
5.35036751837592 0.00225052351980586
5.35086754337717 0.00224523934852404
5.35136756837842 0.00223996646424481
5.35186759337967 0.00223470484572819
5.35236761838092 0.00222945447176717
5.35286764338217 0.00222421532118772
5.35336766838342 0.00221898737284876
5.35386769338467 0.00221377060564208
5.35436771838592 0.00220856499849238
5.35486774338717 0.00220337053035715
5.35536776838842 0.00219818718022671
5.35586779338967 0.00219301492712411
5.35636781839092 0.00218785375010513
5.35686784339217 0.00218270362825827
5.35736786839342 0.00217756454070463
5.35786789339467 0.00217243646659799
5.35836791839592 0.00216731938512467
5.35886794339717 0.00216221327550357
5.35936796839842 0.00215711811698609
5.35986799339967 0.00215203388885609
5.36036801840092 0.0021469605704299
5.36086804340217 0.00214189814105626
5.36136806840342 0.00213684658011627
5.36186809340467 0.00213180586702337
5.36236811840592 0.00212677598122332
5.36286814340717 0.00212175690219413
5.36336816840842 0.00211674860944603
5.36386819340967 0.00211175108252148
5.36436821841092 0.00210676430099509
5.36486824341217 0.00210178824447361
5.36536826841342 0.00209682289259583
5.36586829341467 0.00209186822503268
5.36636831841592 0.00208692422148705
5.36686834341717 0.00208199086169382
5.36736836841842 0.00207706812541986
5.36786839341967 0.00207215599246393
5.36836841842092 0.00206725444265667
5.36886844342217 0.00206236345586058
5.36936846842342 0.00205748301196996
5.36986849342467 0.0020526130909109
5.37036851842592 0.00204775367264121
5.37086854342717 0.00204290473715043
5.37136856842842 0.00203806626445975
5.37186859342967 0.00203323823462202
5.37236861843092 0.00202842062772166
5.37286864343217 0.0020236134238747
5.37336866843342 0.00201881660322866
5.37386869343467 0.00201403014596256
5.37436871843592 0.00200925403228691
5.37486874343717 0.00200448824244361
5.37536876843842 0.00199973275670599
5.37586879343967 0.00199498755537869
5.37636881844092 0.00199025261879771
5.37686884344217 0.00198552792733033
5.37736886844342 0.00198081346137503
5.37786889344467 0.0019761092013616
5.37836891844592 0.00197141512775091
5.37886894344717 0.00196673122103505
5.37936896844842 0.00196205746173718
5.37986899344967 0.00195739383041156
5.38036901845092 0.00195274030764347
5.38086904345217 0.0019480968740492
5.38136906845342 0.00194346351027603
5.38186909345467 0.00193884019700215
5.38236911845592 0.00193422691493666
5.38286914345717 0.00192962364481952
5.38336916845842 0.00192503036742155
5.38386919345967 0.00192044706354433
5.38436921846092 0.0019158737140202
5.38486924346217 0.00191131029971226
5.38536926846342 0.00190675680151427
5.38586929346467 0.00190221320035066
5.38636931846592 0.00189767947717647
5.38686934346717 0.00189315561297735
5.38736936846842 0.00188864158876946
5.38786939346967 0.00188413738559952
5.38836941847092 0.00187964298454471
5.38886944347217 0.00187515836671264
5.38936946847342 0.00187068351324138
5.38986949347467 0.00186621840529932
5.39036951847592 0.00186176302408524
5.39086954347717 0.00185731735082819
5.39136956847842 0.0018528813667875
5.39186959347967 0.00184845505325277
5.39236961848092 0.00184403839154376
5.39286964348217 0.00183963136301043
5.39336966848342 0.00183523394903283
5.39386969348467 0.00183084613102117
5.39436971848592 0.00182646789041567
5.39486974348717 0.00182209920868659
5.39536976848842 0.0018177400673342
5.39586979348968 0.00181339044788872
5.39636981849092 0.0018090503319103
5.39686984349218 0.00180471970098896
5.39736986849343 0.00180039853674461
5.39786989349467 0.00179608682082693
5.39836991849593 0.00179178453491542
5.39886994349717 0.00178749166071933
5.39936996849843 0.0017832081799776
5.39986999349968 0.0017789340744589
5.40037001850093 0.00177466932596149
5.40087004350218 0.00177041391631328
5.40137006850343 0.00176616782737173
5.40187009350468 0.00176193104102386
5.40237011850593 0.00175770353918621
5.40287014350718 0.00175348530380474
5.40337016850843 0.00174927631685492
5.40387019350968 0.00174507656034156
5.40437021851093 0.00174088601629889
5.40487024351218 0.00173670466679043
5.40537026851343 0.00173253249390903
5.40587029351468 0.00172836947977679
5.40637031851593 0.00172421560654504
5.40687034351718 0.00172007085639433
5.40737036851843 0.00171593521153434
5.40787039351968 0.00171180865420389
5.40837041852093 0.00170769116667089
5.40887044352218 0.0017035827312323
5.40937046852343 0.00169948333021414
5.40987049352468 0.00169539294597135
5.41037051852593 0.00169131156088791
5.41087054352718 0.00168723915737665
5.41137056852843 0.0016831757178793
5.41187059352968 0.00167912122486647
5.41237061853093 0.00167507566083755
5.41287064353218 0.00167103900832075
5.41337066853343 0.00166701124987298
5.41387069353468 0.0016629923680799
5.41437071853593 0.00165898234555585
5.41487074353718 0.00165498116494377
5.41537076853843 0.00165098880891527
5.41587079353968 0.00164700526017049
5.41637081854093 0.00164303050143813
5.41687084354218 0.00163906451547539
5.41737086854343 0.00163510728506796
5.41787089354468 0.00163115879302994
5.41837091854593 0.00162721902220384
5.41887094354718 0.00162328795546056
5.41937096854843 0.00161936557569931
5.41987099354968 0.00161545186584762
5.42037101855093 0.00161154680886127
5.42087104355218 0.00160765038772429
5.42137106855343 0.0016037625854489
5.42187109355468 0.00159988338507546
5.42237111855593 0.0015960127696725
5.42287114355718 0.00159215072233661
5.42337116855843 0.00158829722619248
5.42387119355968 0.00158445226439278
5.42437121856093 0.00158061582011822
5.42487124356218 0.00157678787657742
5.42537126856343 0.00157296841700696
5.42587129356468 0.0015691574246713
5.42637131856593 0.00156535488286275
5.42687134356718 0.00156156077490146
5.42737136856843 0.00155777508413533
5.42787139356968 0.00155399779394007
5.42837141857093 0.00155022888771906
5.42887144357218 0.00154646834890337
5.42937146857343 0.00154271616095176
5.42987149357468 0.00153897230735057
5.43037151857593 0.00153523677161375
5.43087154357718 0.00153150953728276
5.43137156857843 0.00152779058792662
5.43187159357968 0.00152407990714181
5.43237161858093 0.00152037747855226
5.43287164358218 0.00151668328580931
5.43337166858343 0.00151299731259168
5.43387169358468 0.00150931954260546
5.43437171858593 0.001505649959584
5.43487174358718 0.00150198854728799
5.43537176858843 0.00149833528950531
5.43587179358968 0.00149469017005108
5.43637181859093 0.0014910531727676
5.43687184359218 0.00148742428152429
5.43737186859343 0.00148380348021769
5.43787189359468 0.00148019075277142
5.43837191859593 0.00147658608313615
5.43887194359718 0.00147298945528952
5.43937196859843 0.00146940085323618
5.43987199359968 0.00146582026100771
5.44037201860093 0.00146224766266259
5.44087204360218 0.00145868304228618
5.44137206860343 0.00145512638399067
5.44187209360468 0.00145157767191507
5.44237211860593 0.00144803689022514
5.44287214360718 0.00144450402311338
5.44337216860843 0.00144097905479903
5.44387219360968 0.00143746196952795
5.44437221861093 0.00143395275157267
5.44487224361218 0.00143045138523231
5.44537226861343 0.00142695785483257
5.44587229361468 0.00142347214472567
5.44637231861593 0.00141999423929034
5.44687234361718 0.00141652412293179
5.44737236861843 0.00141306178008165
5.44787239361968 0.00140960719519796
5.44837241862093 0.00140616035276512
5.44887244362218 0.00140272123729388
5.44937246862343 0.00139928983332129
5.44987249362468 0.00139586612541063
5.45037251862593 0.00139245009815148
5.45087254362718 0.00138904173615957
5.45137256862843 0.00138564102407682
5.45187259362968 0.00138224794657127
5.45237261863093 0.00137886248833709
5.45287264363218 0.00137548463409448
5.45337266863343 0.00137211436858969
5.45387269363468 0.001368751676595
5.45437271863593 0.0013653965429086
5.45487274363718 0.00136204895235467
5.45537276863843 0.00135870888978326
5.45587279363968 0.0013553763400703
5.45637281864093 0.00135205128811754
5.45687284364218 0.00134873371885256
5.45737286864343 0.00134542361722868
5.45787289364468 0.00134212096822496
5.45837291864593 0.00133882575684619
5.45887294364718 0.00133553796812279
5.45937296864843 0.00133225758711085
5.45987299364968 0.00132898459889204
5.46037301865093 0.0013257189885736
5.46087304365218 0.00132246074128832
5.46137306865343 0.00131920984219449
5.46187309365468 0.00131596627647586
5.46237311865593 0.00131273002934163
5.46287314365718 0.00130950108602641
5.46337316865843 0.00130627943179016
5.46387319365968 0.00130306505191819
5.46437321866093 0.00129985793172112
5.46487324366218 0.00129665805653484
5.46537326866343 0.00129346541172048
5.46587329366468 0.00129027998266437
5.46637331866593 0.00128710175477803
5.46687334366718 0.00128393071349811
5.46737336866843 0.00128076684428636
5.46787339366968 0.00127761013262963
5.46837341867093 0.00127446056403979
5.46887344367218 0.00127131812405373
5.46937346867343 0.00126818279823332
5.46987349367468 0.00126505457216536
5.47037351867593 0.00126193343146159
5.47087354367718 0.0012588193617586
5.47137356867843 0.00125571234871784
5.47187359367968 0.00125261237802557
5.47237361868093 0.00124951943539283
5.47287364368218 0.00124643350655542
5.47337366868343 0.00124335457727386
5.47387369368468 0.00124028263333331
5.47437371868593 0.00123721766054363
5.47487374368718 0.00123415964473929
5.47537376868843 0.00123110857177931
5.47587379368968 0.0012280644275473
5.47637381869094 0.00122502719795138
5.47687384369218 0.00122199686892417
5.47737386869343 0.00121897342642272
5.47787389369469 0.0012159568564285
5.47837391869593 0.00121294714494742
5.47887394369719 0.00120994427800969
5.47937396869844 0.00120694824166989
5.47987399369969 0.00120395902200686
5.48037401870094 0.00120097660512373
5.48087404370219 0.00119800097714784
5.48137406870344 0.00119503212423072
5.48187409370469 0.0011920700325481
5.48237411870594 0.0011891146882998
5.48287414370719 0.00118616607770976
5.48337416870844 0.00118322418702599
5.48387419370969 0.00118028900252054
5.48437421871094 0.00117736051048945
5.48487424371219 0.00117443869725273
5.48537426871344 0.00117152354915434
5.48587429371469 0.00116861505256214
5.48637431871594 0.00116571319386786
5.48687434371719 0.00116281795948709
5.48737436871844 0.00115992933585923
5.48787439371969 0.00115704730944742
5.48837441872094 0.00115417186673859
5.48887444372219 0.00115130299424338
5.48937446872344 0.00114844067849608
5.48987449372469 0.00114558490605467
5.49037451872594 0.00114273566350072
5.49087454372719 0.0011398929374394
5.49137456872844 0.00113705671449944
5.49187459372969 0.00113422698133307
5.49237461873094 0.00113140372461604
5.49287464373219 0.00112858693104754
5.49337466873344 0.0011257765873502
5.49387469373469 0.00112297268027002
5.49437471873594 0.0011201751965764
5.49487474373719 0.00111738412306205
5.49537476873844 0.00111459944654298
5.49587479373969 0.00111182115385847
5.49637481874094 0.00110904923187105
5.49687484374219 0.00110628366746644
5.49737486874344 0.00110352444755353
5.49787489374469 0.00110077155906437
5.49837491874594 0.00109802498895411
5.49887494374719 0.00109528472420098
5.49937496874844 0.00109255075180625
5.49987499374969 0.00108982305879422
5.50037501875094 0.00108710163221216
5.50087504375219 0.00108438645913029
5.50137506875344 0.00108167752664178
5.50187509375469 0.00107897482186266
5.50237511875594 0.00107627833193182
5.50287514375719 0.00107358804401099
5.50337516875844 0.00107090394528469
5.50387519375969 0.0010682260229602
5.50437521876094 0.00106555426426754
5.50487524376219 0.00106288865645942
5.50537526876344 0.00106022918681124
5.50587529376469 0.001057575842621
5.50637531876594 0.00105492861120936
5.50687534376719 0.00105228747991952
5.50737536876844 0.00104965243611723
5.50787539376969 0.00104702346719075
5.50837541877094 0.00104440056055085
5.50887544377219 0.00104178370363072
5.50937546877344 0.00103917288388598
5.50987549377469 0.00103656808879464
5.51037551877594 0.00103396930585707
5.51087554377719 0.00103137652259598
5.51137556877844 0.00102878972655634
5.51187559377969 0.00102620890530541
5.51237561878094 0.00102363404643269
5.51287564378219 0.00102106513754987
5.51337566878344 0.00101850216629081
5.51387569378469 0.00101594512031152
5.51437571878594 0.00101339398729011
5.51487574378719 0.00101084875492678
5.51537576878844 0.00100830941094378
5.51587579378969 0.00100577594308536
5.51637581879094 0.00100324833911777
5.51687584379219 0.00100072658682921
5.51737586879344 0.000998210674029812
5.51787589379469 0.000995700588551602
5.51837591879594 0.000993196318248458
5.51887594379719 0.000990697850996106
5.51937596879844 0.000988205174692065
5.51987599379969 0.00098571827725562
5.52037601880094 0.000983237146627815
5.52087604380219 0.000980761770771382
5.52137606880344 0.000978292137670755
5.52187609380469 0.000975828235331995
5.52237611880594 0.000973370051782803
5.52287614380719 0.00097091757507245
5.52337616880844 0.000968470793271769
5.52387619380969 0.000966029694473132
5.52437621881094 0.000963594266790387
5.52487624381219 0.00096116449835887
5.52537626881344 0.000958740377335331
5.52587629381469 0.000956321891897944
5.52637631881594 0.000953909030246248
5.52687634381719 0.00095150178060112
5.52737636881844 0.000949100131204771
5.52787639381969 0.000946704070320674
5.52837641882094 0.000944313586233575
5.52887644382219 0.000941928667249425
5.52937646882344 0.000939549301695386
5.52987649382469 0.00093717547791977
5.53037651882594 0.000934807184292021
5.53087654382719 0.0009324444092027
5.53137656882844 0.000930087141063421
5.53187659382969 0.00092773536830686
5.53237661883094 0.000925389079386687
5.53287664383219 0.000923048262777569
5.53337666883344 0.000920712906975116
5.53387669383469 0.000918383000495859
5.53437671883594 0.000916058531877231
5.53487674383719 0.000913739489677516
5.53537676883844 0.000911425862475842
5.53587679383969 0.000909117638872125
5.53637681884094 0.000906814807487067
5.53687684384219 0.000904517356962105
5.53737686884344 0.000902225275959384
5.53787689384469 0.000899938553161748
5.53837691884594 0.000897657177272673
5.53887694384719 0.000895381137016281
5.53937696884844 0.000893110421137265
5.53987699384969 0.000890845018400901
5.54037701885094 0.000888584917592987
5.54087704385219 0.000886330107519824
5.54137706885344 0.000884080577008202
5.54187709385469 0.000881836314905337
5.54237711885594 0.00087959731007888
5.54287714385719 0.000877363551416847
5.54337716885844 0.000875135027827633
5.54387719385969 0.000872911728239941
5.54437721886094 0.000870693641602776
5.54487724386219 0.000868480756885421
5.54537726886344 0.000866273063077381
5.54587729386469 0.000864070549188386
5.54637731886594 0.000861873204248331
5.54687734386719 0.000859681017307274
5.54737736886844 0.000857493977435385
5.54787739386969 0.000855312073722923
5.54837741887094 0.000853135295280222
5.54887744387219 0.000850963631237633
5.54937746887344 0.000848797070745526
5.54987749387469 0.000846635602974229
5.55037751887594 0.000844479217114031
5.55087754387719 0.000842327902375127
5.55137756887844 0.000840181647987594
5.55187759387969 0.000838040443201382
5.55237761888094 0.000835904277286253
5.55287764388219 0.000833773139531785
5.55337766888344 0.000831647019247307
5.55387769388469 0.000829525905761909
5.55437771888594 0.000827409788424377
5.55487774388719 0.000825298656603185
5.55537776888844 0.000823192499686468
5.5558777938897 0.000821091307081975
5.55637781889094 0.000818995068217064
5.5568778438922 0.000816903772538645
5.55737786889344 0.000814817409513184
5.55787789389469 0.000812735968626643
5.55837791889595 0.000810659439384465
5.55887794389719 0.000808587811311558
5.55937796889845 0.000806521073952237
5.5598779938997 0.000804459216870227
5.56037801890095 0.000802402229648602
5.5608780439022 0.000800350101889791
5.56137806890345 0.000798302823215519
5.5618780939047 0.000796260383266789
5.56237811890595 0.00079422277170387
5.5628781439072 0.000792189978206234
5.56337816890845 0.000790161992472566
5.5638781939097 0.0007881388042207
5.56437821891095 0.000786120403187621
5.5648782439122 0.000784106779129411
5.56537826891345 0.000782097921821235
5.5658782939147 0.000780093821057317
5.56637831891595 0.000778094466650892
5.5668783439172 0.000776099848434201
5.56737836891845 0.00077410995625844
5.5678783939197 0.000772124779993755
5.56837841892095 0.000770144309529194
5.5688784439222 0.000768168534772684
5.56937846892345 0.000766197445651015
5.5698784939247 0.000764231032109789
5.57037851892595 0.000762269284113419
5.5708785439272 0.000760312191645071
5.57137856892845 0.000758359744706666
5.5718785939297 0.000756411933318828
5.57237861893095 0.000754468747520863
5.5728786439322 0.000752530177370742
5.57337866893345 0.000750596212945054
5.5738786939347 0.000748666844339
5.57437871893595 0.000746742061666337
5.5748787439372 0.000744821855059381
5.57537876893845 0.000742906214668954
5.5758787939397 0.000740995130664365
5.57637881894095 0.000739088593233395
5.5768788439422 0.00073718659258224
5.57737886894345 0.000735289118935517
5.5778788939447 0.000733396162536204
5.57837891894595 0.000731507713645644
5.5788789439472 0.000729623762543485
5.57937896894845 0.000727744299527674
5.5798789939497 0.000725869314914429
5.58037901895095 0.000723998799038196
5.5808790439522 0.000722132742251641
5.58137906895345 0.000720271134925601
5.5818790939547 0.000718413967449079
5.58237911895595 0.000716561230229198
5.5828791439572 0.000714712913691177
5.58337916895845 0.000712869008278321
5.5838791939597 0.000711029504451961
5.58437921896095 0.000709194392691462
5.5848792439622 0.000707363663494164
5.58537926896345 0.000705537307375382
5.5858792939647 0.000703715314868357
5.58637931896595 0.000701897676524234
5.5868793439672 0.000700084382912051
5.58737936896845 0.000698275424618684
5.5878793939697 0.000696470792248846
5.58837941897095 0.000694670476425036
5.5888794439722 0.000692874467787539
5.58937946897345 0.000691082756994367
5.5898794939747 0.000689295334721256
5.59037951897595 0.000687512191661635
5.5908795439772 0.000685733318526584
5.59137956897845 0.00068395870604483
5.5918795939797 0.000682188344962695
5.59237961898095 0.000680422226044094
5.5928796439822 0.000678660340070487
5.59337966898345 0.000676902677840858
5.5938796939847 0.000675149230171701
5.59437971898595 0.000673399987896972
5.5948797439872 0.000671654941868081
5.59537976898845 0.000669914082953847
5.5958797939897 0.000668177402040491
5.59637981899095 0.000666444890031591
5.5968798439922 0.000664716537848064
5.59737986899345 0.000662992336428142
5.5978798939947 0.000661272276727336
5.59837991899595 0.000659556349718422
5.5988799439972 0.000657844546391396
5.59937996899845 0.000656136857753471
5.5998799939997 0.000654433274829026
5.60038001900095 0.000652733788659594
5.6008800440022 0.000651038390303838
5.60138006900345 0.000649347070837508
5.6018800940047 0.000647659821353438
5.60238011900595 0.000645976632961492
5.6028801440072 0.000644297496788564
5.60338016900845 0.000642622403978533
5.6038801940097 0.00064095134569224
5.60438021901095 0.000639284313107474
5.6048802440122 0.000637621297418925
5.60538026901345 0.000635962289838178
5.6058802940147 0.000634307281593671
5.60638031901595 0.000632656263930679
5.6068803440172 0.000631009228111281
5.60738036901845 0.000629366165414332
5.6078803940197 0.000627727067135452
5.60838041902095 0.000626091924586978
5.6088804440222 0.000624460729097957
5.60938046902345 0.000622833472014102
5.6098804940247 0.000621210144697786
5.61038051902595 0.000619590738527998
5.6108805440272 0.000617975244900321
5.61138056902845 0.000616363655226919
5.6118805940297 0.000614755960936491
5.61238061903095 0.000613152153474263
5.6128806440322 0.000611552224301945
5.61338066903345 0.000609956164897725
5.6138806940347 0.000608363966756221
5.61438071903595 0.000606775621388469
5.6148807440372 0.000605191120321899
5.61538076903845 0.000603610455100298
5.6158807940397 0.000602033617283797
5.61638081904095 0.00060046059844883
5.6168808440422 0.000598891390188126
5.61738086904345 0.000597325984110667
5.6178808940447 0.00059576437184167
5.61838091904595 0.000594206545022566
5.6188809440472 0.000592652495310961
5.61938096904845 0.000591102214380628
5.6198809940497 0.00058955569392146
5.62038101905095 0.000588012925639468
5.6208810440522 0.000586473901256735
5.62138106905345 0.000584938612511398
5.6218810940547 0.000583407051157634
5.62238111905595 0.000581879208965611
5.6228811440572 0.000580355077721485
5.62338116905845 0.000578834649227357
5.6238811940597 0.000577317915301266
5.62438121906095 0.000575804867777144
5.6248812440622 0.0005742954985048
5.62538126906345 0.000572789799349902
5.6258812940647 0.000571287762193936
5.62638131906595 0.000569789378934197
5.6268813440672 0.000568294641483747
5.62738136906845 0.000566803541771408
5.6278813940697 0.000565316071741718
5.62838141907095 0.000563832223354918
5.6288814440722 0.00056235198858693
5.62938146907345 0.000560875359429316
5.6298814940747 0.000559402327889273
5.63038151907595 0.000557932885989588
5.6308815440772 0.000556467025768632
5.63138156907845 0.000555004739280317
5.6318815940797 0.000553546018594083
5.63238161908095 0.000552090855794874
5.6328816440822 0.000550639242983101
5.63338166908345 0.000549191172274633
5.6338816940847 0.000547746635800756
5.63438171908595 0.000546305625708165
5.6348817440872 0.000544868134158923
5.63538176908845 0.000543434153330444
5.6358817940897 0.000542003675415474
5.63638181909096 0.000540576692622052
5.6368818440922 0.000539153197173502
5.63738186909346 0.00053773318130839
5.63788189409471 0.000536316637280518
5.63838191909595 0.000534903557358886
5.63888194409721 0.000533493933827669
5.63938196909846 0.000532087758986203
5.63988199409971 0.000530685025148942
5.64038201910096 0.000529285724645458
5.64088204410221 0.000527889849820387
5.64138206910346 0.000526497393033435
5.64188209410471 0.000525108346659328
5.64238211910596 0.000523722703087799
5.64288214410721 0.000522340454723573
5.64338216910846 0.000520961593986318
5.64388219410971 0.000519586113310649
5.64438221911096 0.000518214005146079
5.64488224411221 0.000516845261957014
5.64538226911346 0.000515479876222715
5.64588229411471 0.000514117840437277
5.64638231911596 0.000512759147109617
5.64688234411721 0.000511403788763428
5.64738236911846 0.000510051757937176
5.64788239411971 0.000508703047184059
5.64838241912096 0.000507357649071998
5.64888244412221 0.000506015556183599
5.64938246912346 0.000504676761116136
5.64988249412471 0.000503341256481531
5.65038251912596 0.000502009034906319
5.65088254412721 0.000500680089031637
5.65138256912846 0.000499354411513187
5.65188259412971 0.000498031995021224
5.65238261913096 0.000496712832240524
5.65288264413221 0.00049539691587036
5.65338266913346 0.000494084238624487
5.65388269413471 0.000492774793231106
5.65438271913596 0.000491468572432854
5.65488274413721 0.000490165568986763
5.65538276913846 0.000488865775664257
5.65588279413971 0.000487569185251107
5.65638281914096 0.000486275790547421
5.65688284414221 0.000484985584367622
5.65738286914346 0.000483698559540412
5.65788289414471 0.000482414708908762
5.65838291914596 0.000481134025329875
5.65888294414721 0.000479856501675179
5.65938296914846 0.000478582130830287
5.65988299414971 0.000477310905694981
5.66038301915096 0.000476042819183193
5.66088304415221 0.000474777864222972
5.66138306915346 0.000473516033756471
5.66188309415471 0.000472257320739909
5.66238311915596 0.000471001718143568
5.66288314415721 0.000469749218951751
5.66338316915846 0.000468499816162766
5.66388319415971 0.000467253502788908
5.66438321916096 0.000466010271856424
5.66488324416221 0.000464770116405504
5.66538326916346 0.000463533029490244
5.66588329416471 0.000462299004178634
5.66638331916596 0.000461068033552526
5.66688334416721 0.000459840110707615
5.66738336916846 0.000458615228753422
5.66788339416971 0.000457393380813254
5.66838341917096 0.000456174560024206
5.66888344417221 0.000454958759537108
5.66938346917346 0.000453745972516532
5.66988349417471 0.000452536192140746
5.67038351917596 0.000451329411601702
5.67088354417721 0.000450125624105014
5.67138356917846 0.000448924822869928
5.67188359417971 0.00044772700112931
5.67238361918096 0.000446532152129606
5.67288364418221 0.000445340269130843
5.67338366918346 0.000444151345406583
5.67388369418471 0.000442965374243913
5.67438371918596 0.000441782348943423
5.67488374418721 0.000440602262819175
5.67538376918846 0.000439425109198692
5.67588379418971 0.000438250881422921
5.67638381919096 0.000437079572846227
5.67688384419221 0.000435911176836353
5.67738386919346 0.000434745686774409
5.67788389419471 0.000433583096054853
5.67838391919596 0.000432423398085452
5.67888394419721 0.000431266586287279
5.67938396919846 0.000430112654094672
5.67988399419971 0.000428961594955231
5.68038401920096 0.000427813402329778
5.68088404420221 0.000426668069692343
5.68138406920346 0.000425525590530146
5.68188409420471 0.000424385958343563
5.68238411920596 0.000423249166646116
5.68288414420721 0.000422115208964441
5.68338416920846 0.000420984078838273
5.68388419420971 0.000419855769820418
5.68438421921096 0.000418730275476733
5.68488424421221 0.000417607589386111
5.68538426921346 0.000416487705140441
5.68588429421471 0.00041537061634461
5.68638431921596 0.000414256316616457
5.68688434421721 0.000413144799586772
5.68738436921846 0.000412036058899256
5.68788439421971 0.000410930088210509
5.68838441922096 0.000409826881190012
5.68888444422221 0.000408726431520091
5.68938446922346 0.000407628732895912
5.68988449422471 0.000406533779025442
5.69038451922596 0.000405441563629444
5.69088454422721 0.000404352080441441
5.69138456922846 0.000403265323207699
5.69188459422971 0.000402181285687216
5.69238461923096 0.000401099961651679
5.69288464423221 0.000400021344885464
5.69338466923346 0.000398945429185595
5.69388469423471 0.000397872208361741
5.69438471923596 0.000396801676236177
5.69488474423721 0.000395733826643775
5.69538476923846 0.000394668653431978
5.69588479423971 0.000393606150460775
5.69638481924096 0.000392546311602687
5.69688484424221 0.000391489130742739
5.69738486924346 0.000390434601778442
5.69788489424471 0.000389382718619769
5.69838491924596 0.000388333475189135
5.69888494424721 0.000387286865421379
5.69938496924846 0.000386242883263735
5.69988499424971 0.000385201522675819
5.70038501925096 0.000384162777629598
5.70088504425221 0.000383126642109383
5.70138506925346 0.000382093110111792
5.70188509425471 0.000381062175645736
5.70238511925596 0.000380033832732404
5.70288514425721 0.000379008075405228
5.70338516925846 0.000377984897709877
5.70388519425971 0.00037696429370422
5.70438521926096 0.000375946257458323
5.70488524426221 0.000374930783054409
5.70538526926346 0.00037391786458685
5.70588529426471 0.000372907496162144
5.70638531926596 0.000371899671898889
5.70688534426721 0.000370894385927768
5.70738536926846 0.000369891632391522
5.70788539426971 0.000368891405444937
5.70838541927096 0.000367893699254814
5.70888544427221 0.000366898507999953
5.70938546927346 0.000365905825871136
5.70988549427471 0.000364915647071096
5.71038551927596 0.00036392796581451
5.71088554427721 0.000362942776327962
5.71138556927846 0.000361960072849938
5.71188559427971 0.000360979849630793
5.71238561928096 0.000360002100932736
5.71288564428221 0.000359026821029814
5.71338566928346 0.000358054004207879
5.71388569428471 0.00035708364476458
5.71438571928597 0.000356115737009333
5.71488574428721 0.000355150275263309
5.71538576928846 0.000354187253859406
5.71588579428971 0.00035322666714223
5.71638581929096 0.00035226850946808
5.71688584429222 0.000351312775204921
5.71738586929346 0.000350359458732368
5.71788589429472 0.00034940855444166
5.71838591929597 0.000348460056735651
5.71888594429721 0.000347513960028774
5.71938596929847 0.000346570258747032
5.71988599429972 0.000345628947327978
5.72038601930097 0.000344690020220685
5.72088604430222 0.000343753471885739
5.72138606930347 0.000342819296795208
5.72188609430472 0.000341887489432622
5.72238611930597 0.000340958044292966
5.72288614430722 0.000340030955882642
5.72338616930847 0.000339106218719464
5.72388619430972 0.000338183827332625
5.72438621931097 0.000337263776262691
5.72488624431222 0.000336346060061566
5.72538626931347 0.000335430673292482
5.72588629431472 0.000334517610529979
5.72638631931597 0.000333606866359877
5.72688634431722 0.000332698435379269
5.72738636931847 0.000331792312196486
5.72788639431972 0.000330888491431092
5.72838641932097 0.00032998696771385
5.72888644432222 0.000329087735686713
5.72938646932347 0.000328190790002803
5.72988649432472 0.000327296125326381
5.73038651932597 0.000326403736332844
5.73088654432722 0.000325513617708689
5.73138656932847 0.000324625764151507
5.73188659432972 0.00032374017036995
5.73238661933097 0.000322856831083722
5.73288664433222 0.000321975741023558
5.73338666933347 0.000321096894931198
5.73388669433472 0.000320220287559374
5.73438671933597 0.000319345913671786
5.73488674433722 0.000318473768043089
5.73538676933847 0.000317603845458864
5.73588679433972 0.000316736140715606
5.73638681934097 0.000315870648620703
5.73688684434222 0.000315007363992414
5.73738686934347 0.000314146281659855
5.73788689434472 0.000313287396462972
5.73838691934597 0.00031243070325253
5.73888694434722 0.000311576196890087
5.73938696934847 0.000310723872247975
5.73988699434972 0.000309873724209289
5.74038701935097 0.000309025747667858
5.74088704435222 0.000308179937528232
5.74138706935347 0.000307336288705658
5.74188709435472 0.000306494796126066
5.74238711935597 0.000305655454726046
5.74288714435722 0.000304818259452829
5.74338716935847 0.000303983205264274
5.74388719435972 0.000303150287128837
5.74438721936097 0.000302319500025567
5.74488724436222 0.000301490838944073
5.74538726936347 0.000300664298884516
5.74588729436472 0.000299839874857582
5.74638731936597 0.000299017561884467
5.74688734436722 0.00029819735499686
5.74738736936847 0.000297379249236917
5.74788739436972 0.000296563239657254
5.74838741937097 0.000295749321320914
5.74888744437222 0.000294937489301361
5.74938746937347 0.000294127738682452
5.74988749437472 0.000293320064558421
5.75038751937597 0.000292514462033867
5.75088754437722 0.000291710926223722
5.75138756937847 0.000290909452253248
5.75188759437972 0.000290110035258002
5.75238761938097 0.000289312670383833
5.75288764438222 0.000288517352786851
5.75338766938347 0.000287724077633414
5.75388769438472 0.000286932840100115
5.75438771938597 0.000286143635373748
5.75488774438722 0.000285356458651308
5.75538776938847 0.000284571305139958
5.75588779438972 0.000283788170057019
5.75638781939097 0.000283007048629948
5.75688784439222 0.000282227936096319
5.75738786939347 0.00028145082770381
5.75788789439472 0.000280675718710177
5.75838791939597 0.000279902604383243
5.75888794439722 0.000279131480000871
5.75938796939847 0.000278362340850959
5.75988799439972 0.000277595182231407
5.76038801940097 0.000276829999450108
5.76088804440222 0.000276066787824928
5.76138806940347 0.000275305542683686
5.76188809440472 0.000274546259364141
5.76238811940597 0.000273788933213963
5.76288814440722 0.000273033559590732
5.76338816940847 0.000272280133861901
5.76388819440972 0.000271528651404791
5.76438821941097 0.00027077910760657
5.76488824441222 0.000270031497864231
5.76538826941347 0.000269285817584581
5.76588829441472 0.000268542062184217
5.76638831941597 0.000267800227089511
5.76688834441722 0.00026706030773659
5.76738836941847 0.000266322299571322
5.76788839441972 0.000265586198049295
5.76838841942097 0.000264851998635798
5.76888844442222 0.000264119696805811
5.76938846942347 0.000263389288043975
5.76988849442472 0.000262660767844585
5.77038851942597 0.000261934131711568
5.77088854442722 0.000261209375158461
5.77138856942847 0.000260486493708405
5.77188859442972 0.000259765482894114
5.77238861943097 0.000259046338257869
5.77288864443222 0.000258329055351491
5.77338866943347 0.000257613629736331
5.77388869443472 0.000256900056983245
5.77438871943597 0.000256188332672583
5.77488874443722 0.000255478452394172
5.77538876943847 0.000254770411747289
5.77588879443972 0.000254064206340656
5.77638881944097 0.000253359831792414
5.77688884444222 0.000252657283730112
5.77738886944347 0.000251956557790681
5.77788889444472 0.000251257649620424
5.77838891944597 0.000250560554875
5.77888894444722 0.000249865269219397
5.77938896944847 0.000249171788327929
5.77988899444972 0.000248480107884202
5.78038901945097 0.000247790223581113
5.78088904445222 0.000247102131120821
5.78138906945347 0.000246415826214736
5.78188909445472 0.000245731304583502
5.78238911945597 0.000245048561956973
5.78288914445722 0.000244367594074209
5.78338916945847 0.000243688396683442
5.78388919445972 0.000243010965542075
5.78438921946097 0.000242335296416656
5.78488924446222 0.00024166138508286
5.78538926946347 0.000240989227325481
5.78588929446472 0.000240318818938402
5.78638931946597 0.000239650155724593
5.78688934446722 0.000238983233496079
5.78738936946847 0.000238318048073937
5.78788939446972 0.000237654595288269
5.78838941947097 0.000236992870978188
5.78888944447222 0.000236332870991806
5.78938946947347 0.00023567459118621
5.78988949447472 0.00023501802742745
5.79038951947597 0.000234363175590522
5.79088954447722 0.000233710031559348
5.79138956947847 0.000233058591226765
5.79188959447972 0.000232408850494499
5.79238961948097 0.000231760805273161
5.79288964448222 0.00023111445148222
5.79338966948347 0.000230469785049992
5.79388969448472 0.00022982680191362
5.79438971948597 0.000229185498019061
5.79488974448722 0.000228545869321067
5.79538976948847 0.000227907911783168
5.79588979448972 0.000227271621377659
5.79638981949098 0.000226636994085579
5.79688984449222 0.0002260040258967
5.79738986949348 0.000225372712809504
5.79788989449473 0.000224743050831174
5.79838991949597 0.000224115035977572
5.79888994449723 0.000223488664273223
5.79938996949847 0.000222863931751304
5.79988999449973 0.000222240834453622
5.80039001950098 0.000221619368430601
5.80089004450223 0.000220999529741262
5.80139006950348 0.000220381314453214
5.80189009450473 0.000219764718642631
5.80239011950598 0.000219149738394236
5.80289014450723 0.000218536369801291
5.80339016950848 0.000217924608965575
5.80389019450973 0.000217314451997373
5.80439021951098 0.00021670589501545
5.80489024451223 0.000216098934147052
5.80539026951348 0.00021549356552787
5.80589029451473 0.00021488978530204
5.80639031951598 0.000214287589622122
5.80689034451723 0.000213686974649077
5.80739036951848 0.000213087936552264
5.80789039451973 0.000212490471509413
5.80839041952098 0.000211894575706618
5.80889044452223 0.000211300245338311
5.80939046952348 0.000210707476607255
5.80989049452473 0.000210116265724526
5.81039051952598 0.000209526608909495
5.81089054452723 0.000208938502389816
5.81139056952848 0.000208351942401404
5.81189059452973 0.000207766925188427
5.81239061953098 0.000207183447003284
5.81289064453223 0.000206601504106594
5.81339066953348 0.000206021092767178
5.81389069453473 0.000205442209262043
5.81439071953598 0.000204864849876368
5.81489074453723 0.000204289010903486
5.81539076953848 0.000203714688644875
5.81589079453973 0.000203141879410133
5.81639081954098 0.000202570579516967
5.81689084454223 0.000202000785291181
5.81739086954348 0.000201432493066656
5.81789089454473 0.000200865699185336
5.81839091954598 0.000200300399997212
5.81889094454723 0.000199736591860308
5.81939096954848 0.000199174271140666
5.81989099454973 0.000198613434212325
5.82039101955098 0.000198054077457317
5.82089104455223 0.000197496197265639
5.82139106955348 0.000196939790035249
5.82189109455473 0.000196384852172041
5.82239111955598 0.000195831380089838
5.82289114455723 0.000195279370210372
5.82339116955848 0.000194728818963268
5.82389119455973 0.000194179722786035
5.82439121956098 0.000193632078124043
5.82489124456223 0.000193085881430516
5.82539126956348 0.000192541129166508
5.82589129456473 0.000191997817800896
5.82639131956598 0.000191455943810361
5.82689134456723 0.000190915503679372
5.82739136956848 0.000190376493900176
5.82789139456973 0.000189838910972777
5.82839141957098 0.000189302751404927
5.82889144457223 0.000188768011712103
5.82939146957348 0.000188234688417502
5.82989149457473 0.000187702778052019
5.83039151957598 0.000187172277154235
5.83089154457723 0.000186643182270401
5.83139156957848 0.000186115489954424
5.83189159457973 0.000185589196767855
5.83239161958098 0.000185064299279865
5.83289164458223 0.000184540794067245
5.83339166958348 0.000184018677714375
5.83389169458473 0.000183497946813222
5.83439171958598 0.00018297859796332
5.83489174458723 0.000182460627771755
5.83539176958848 0.000181944032853153
5.83589179458973 0.000181428809829661
5.83639181959098 0.00018091495533094
5.83689184459223 0.00018040246599414
5.83739186959348 0.000179891338463896
5.83789189459473 0.000179381569392306
5.83839191959598 0.000178873155438921
5.83889194459723 0.000178366093270728
5.83939196959848 0.000177860379562137
5.83989199459973 0.000177356010994965
5.84039201960098 0.000176852984258424
5.84089204460223 0.000176351296049104
5.84139206960348 0.000175850943070962
5.84189209460473 0.000175351922035302
5.84239211960598 0.00017485422966077
5.84289214460723 0.000174357862673328
5.84339216960848 0.00017386281780625
5.84389219460973 0.000173369091800102
5.84439221961098 0.00017287668140273
5.84489224461223 0.000172385583369246
5.84539226961348 0.000171895794462011
5.84589229461473 0.000171407311450626
5.84639231961598 0.000170920131111911
5.84689234461723 0.000170434250229899
5.84739236961848 0.000169949665595816
5.84789239461973 0.000169466374008065
5.84839241962098 0.000168984372272224
5.84889244462223 0.000168503657201015
5.84939246962348 0.000168024225614305
5.84989249462473 0.000167546074339081
5.85039251962598 0.000167069200209445
5.85089254462723 0.000166593600066594
5.85139256962848 0.000166119270758806
5.85189259462973 0.000165646209141432
5.85239261963098 0.000165174412076875
5.85289264463223 0.000164703876434583
5.85339266963348 0.000164234599091027
5.85389269463473 0.000163766576929697
5.85439271963598 0.000163299806841078
5.85489274463723 0.000162834285722645
5.85539276963848 0.000162370010478846
5.85589279463973 0.000161906978021084
5.85639281964098 0.000161445185267711
5.85689284464223 0.00016098462914401
5.85739286964348 0.000160525306582182
5.85789289464473 0.000160067214521331
5.85839291964598 0.000159610349907453
5.85889294464723 0.000159154709693421
5.85939296964848 0.000158700290838971
5.85989299464973 0.000158247090310693
5.86039301965098 0.000157795105082007
5.86089304465223 0.000157344332133162
5.86139306965348 0.000156894768451215
5.86189309465473 0.000156446411030017
5.86239311965598 0.000155999256870206
5.86289314465723 0.000155553302979186
5.86339316965848 0.00015510854637112
5.86389319465973 0.000154664984066911
5.86439321966098 0.000154222613094195
5.86489324466223 0.000153781430487319
5.86539326966348 0.000153341433287338
5.86589329466473 0.000152902618541995
5.86639331966598 0.000152464983305707
5.86689334466723 0.000152028524639557
5.86739336966848 0.000151593239611278
5.86789339466973 0.000151159125295237
5.86839341967098 0.000150726178772428
5.86889344467223 0.000150294397130453
5.86939346967348 0.000149863777463512
5.86989349467473 0.00014943431687239
5.87039351967598 0.000149006012464443
5.87089354467723 0.000148578861353584
5.87139356967848 0.000148152860660272
5.87189359467973 0.000147728007511499
5.87239361968098 0.000147304299040774
5.87289364468223 0.000146881732388113
5.87339366968348 0.000146460304700026
5.87389369468473 0.000146040013129503
5.87439371968599 0.000145620854836
5.87489374468723 0.000145202826985429
5.87539376968848 0.000144785926750144
5.87589379468973 0.000144370151308924
5.87639381969098 0.00014395549784697
5.87689384469224 0.000143541963555881
5.87739386969348 0.000143129545633649
5.87789389469474 0.000142718241284642
5.87839391969599 0.000142308047719595
5.87889394469723 0.000141898962155592
5.87939396969849 0.000141490981816059
5.87989399469974 0.000141084103930748
5.88039401970099 0.000140678325735725
5.88089404470224 0.000140273644473358
5.88139406970349 0.000139870057392302
5.88189409470474 0.000139467561747491
5.88239411970599 0.000139066154800121
5.88289414470724 0.000138665833817638
5.88339416970849 0.000138266596073729
5.88389419470974 0.000137868438848306
5.88439421971099 0.000137471359427495
5.88489424471224 0.000137075355103621
5.88539426971349 0.000136680423175202
5.88589429471474 0.000136286560946927
5.88639431971599 0.000135893765729653
5.88689434471724 0.000135502034840386
5.88739436971849 0.000135111365602271
5.88789439471974 0.000134721755344583
5.88839441972099 0.000134333201402706
5.88889444472224 0.000133945701118131
5.88939446972349 0.000133559251838437
5.88989449472474 0.000133173850917278
5.89039451972599 0.000132789495714377
5.89089454472724 0.000132406183595508
5.89139456972849 0.000132023911932487
5.89189459472974 0.000131642678103156
5.89239461973099 0.000131262479491379
5.89289464473224 0.000130883313487017
5.89339466973349 0.000130505177485928
5.89389469473474 0.000130128068889951
5.89439471973599 0.000129751985106888
5.89489474473724 0.000129376923550501
5.89539476973849 0.000129002881640495
5.89589479473974 0.000128629856802507
5.89639481974099 0.000128257846468092
5.89689484474224 0.000127886848074715
5.89739486974349 0.000127516859065737
5.89789489474474 0.0001271478768904
5.89839491974599 0.000126779899003822
5.89889494474724 0.000126412922866978
5.89939496974849 0.000126046945946693
5.89989499474974 0.000125681965715628
5.90039501975099 0.000125317979652267
5.90089504475224 0.000124954985240909
5.90139506975349 0.000124592979971652
5.90189509475474 0.000124231961340384
5.90239511975599 0.00012387192684877
5.90289514475724 0.00012351287400424
5.90339516975849 0.00012315480031998
5.90389519475974 0.000122797703314915
5.90439521976099 0.000122441580513703
5.90489524476224 0.000122086429446719
5.90539526976349 0.000121732247650046
5.90589529476474 0.000121379032665461
5.90639531976599 0.000121026782040428
5.90689534476724 0.000120675493328081
5.90739536976849 0.000120325164087213
5.90789539476974 0.00011997579188227
5.90839541977099 0.000119627374283332
5.90889544477224 0.000119279908866108
5.90939546977349 0.00011893339321192
5.90989549477474 0.000118587824907694
5.91039551977599 0.000118243201545946
5.91089554477724 0.000117899520724773
5.91139556977849 0.000117556780047841
5.91189559477974 0.000117214977124374
5.91239561978099 0.000116874109569142
5.91289564478224 0.000116534175002447
5.91339566978349 0.000116195171050118
5.91389569478474 0.000115857095343494
5.91439571978599 0.000115519945519413
5.91489574478724 0.000115183719220207
5.91539576978849 0.000114848414093681
5.91589579478974 0.000114514027793112
5.91639581979099 0.000114180557977226
5.91689584479224 0.000113848002310202
5.91739586979349 0.000113516358461644
5.91789589479474 0.000113185624106582
5.91839591979599 0.000112855796925459
5.91889594479724 0.000112526874604113
5.91939596979849 0.000112198854833774
5.91989599479974 0.000111871735311048
5.92039601980099 0.00011154551373791
5.92089604480224 0.000111220187821687
5.92139606980349 0.000110895755275051
5.92189609480474 0.000110572213816011
5.92239611980599 0.000110249561167893
5.92289614480724 0.00010992779505934
5.92339616980849 0.000109606913224291
5.92389619480974 0.000109286913401976
5.92439621981099 0.000108967793336906
5.92489624481224 0.000108649550778854
5.92539626981349 0.000108332183482856
5.92589629481474 0.000108015689209189
5.92639631981599 0.00010770006572337
5.92689634481724 0.000107385310796134
5.92739636981849 0.000107071422203436
5.92789639481974 0.00010675839772643
5.92839641982099 0.00010644623515146
5.92889644482224 0.000106134932270057
5.92939646982349 0.000105824486878916
5.92989649482474 0.000105514896779895
5.93039651982599 0.000105206159780002
5.93089654482724 0.000104898273691381
5.93139656982849 0.000104591236331303
5.93189659482974 0.000104285045522158
5.93239661983099 0.000103979699091443
5.93289664483224 0.000103675194871747
5.93339666983349 0.000103371530700748
5.93389669483474 0.000103068704421195
5.93439671983599 0.000102766713880906
5.93489674483724 0.000102465556932747
5.93539676983849 0.000102165231434629
5.93589679483974 0.000101865735249498
5.93639681984099 0.000101567066245317
5.93689684484224 0.000101269222295066
5.93739686984349 0.00010097220127672
5.93789689484474 0.00010067600107325
5.93839691984599 0.000100380619572605
5.93889694484724 0.000100086054667703
5.93939696984849 9.97923042564232e-05
5.93989699484974 9.94993662415919e-05
5.94039701985099 9.92072385309764e-05
5.94089704485224 9.89159190372701e-05
5.94139706985349 9.86254056780868e-05
5.94189709485474 9.83356963759465e-05
5.94239711985599 9.80467890582669e-05
5.94289714485724 9.77586816573546e-05
5.94339716985849 9.7471372110391e-05
5.94389719485974 9.71848583594267e-05
5.94439721986099 9.68991383513667e-05
5.94489724486224 9.66142100379648e-05
5.94539726986349 9.63300713758098e-05
5.94589729486474 9.60467203263162e-05
5.94639731986599 9.57641548557164e-05
5.94689734486724 9.54823729350471e-05
5.94739736986849 9.52013725401425e-05
5.94789739486974 9.49211516516208e-05
5.94839741987099 9.4641708254878e-05
5.94889744487224 9.43630403400742e-05
5.94939746987349 9.40851459021257e-05
5.94989749487474 9.38080229406954e-05
5.95039751987599 9.35316694601807e-05
5.95089754487724 9.32560834697058e-05
5.95139756987849 9.29812629831101e-05
5.95189759487974 9.27072060189396e-05
5.95239761988099 9.24339106004358e-05
5.95289764488224 9.21613747555258e-05
5.95339766988349 9.18895965168146e-05
5.95389769488474 9.16185739215716e-05
5.95439771988599 9.13483050117247e-05
5.95489774488725 9.10787878338469e-05
5.95539776988849 9.08100204391494e-05
5.95589779488974 9.05420008834695e-05
5.956397819891 9.02747272272618e-05
5.95689784489224 9.00081975355902e-05
5.9573978698935 8.97424098781142e-05
5.95789789489474 8.94773623290832e-05
5.958397919896 8.92130529673238e-05
5.95889794489725 8.89494798762327e-05
5.95939796989849 8.86866411437645e-05
5.95989799489975 8.84245348624232e-05
5.960398019901 8.81631591292541e-05
5.96089804490225 8.79025120458306e-05
5.9613980699035 8.76425917182488e-05
5.96189809490475 8.73833962571139e-05
5.962398119906 8.71249237775343e-05
5.96289814490725 8.68671723991091e-05
5.9633981699085 8.66101402459197e-05
5.96389819490975 8.63538254465214e-05
5.964398219911 8.60982261339316e-05
5.96489824491225 8.58433404456232e-05
5.9653982699135 8.55891665235114e-05
5.96589829491475 8.53357025139484e-05
5.966398319916 8.50829465677108e-05
5.96689834491725 8.48308968399908e-05
5.9673983699185 8.45795514903893e-05
5.96789839491975 8.43289086829024e-05
5.968398419921 8.4078966585916e-05
5.96889844492225 8.38297233721928e-05
5.9693984699235 8.35811772188669e-05
5.96989849492475 8.33333263074307e-05
5.970398519926 8.30861688237278e-05
5.97089854492725 8.28397029579438e-05
5.9713985699285 8.25939269045953e-05
5.97189859492975 8.23488388625238e-05
5.972398619931 8.21044370348819e-05
5.97289864493225 8.1860719629129e-05
5.9733986699335 8.16176848570188e-05
5.97389869493475 8.13753309345903e-05
5.974398719936 8.11336560821611e-05
5.97489874493725 8.08926585243155e-05
5.9753987699385 8.06523364898971e-05
5.97589879493975 8.04126882119981e-05
5.976398819941 8.01737119279526e-05
5.97689884494225 7.9935405879325e-05
5.9773988699435 7.96977683119018e-05
5.97789889494475 7.94607974756843e-05
5.978398919946 7.9224491624876e-05
5.97889894494725 7.89888490178776e-05
5.9793989699485 7.87538679172743e-05
5.97989899494975 7.85195465898303e-05
5.980399019951 7.82858833064767e-05
5.98089904495225 7.8052876342304e-05
5.9813990699535 7.78205239765543e-05
5.98189909495475 7.75888244926097e-05
5.982399119956 7.73577761779863e-05
5.98289914495725 7.71273773243225e-05
5.9833991699585 7.6897626227373e-05
5.98389919495975 7.66685211869972e-05
5.984399219961 7.64400605071522e-05
5.98489924496225 7.62122424958839e-05
5.9853992699635 7.59850654653164e-05
5.98589929496475 7.57585277316465e-05
5.986399319966 7.55326276151309e-05
5.98689934496725 7.53073634400813e-05
5.9873993699685 7.50827335348526e-05
5.98789939496975 7.48587362318356e-05
5.988399419971 7.46353698674493e-05
5.98889944497225 7.44126327821293e-05
5.9893994699735 7.41905233203226e-05
5.98989949497475 7.39690398304758e-05
5.990399519976 7.37481806650292e-05
5.99089954497725 7.35279441804057e-05
5.9913995699785 7.33083287370033e-05
5.99189959497975 7.30893326991879e-05
5.992399619981 7.28709544352818e-05
5.99289964498225 7.26531923175577e-05
5.9933996699835 7.24360447222286e-05
5.99389969498475 7.22195100294404e-05
5.994399719986 7.20035866232622e-05
5.99489974498725 7.17882728916782e-05
5.9953997699885 7.15735672265805e-05
5.99589979498975 7.13594680237581e-05
5.996399819991 7.11459736828914e-05
5.99689984499225 7.09330826075405e-05
5.9973998699935 7.07207932051405e-05
5.99789989499475 7.05091038869896e-05
5.998399919996 7.02980130682422e-05
5.99889994499725 7.00875191679018e-05
5.9993999699985 6.987762060881e-05
5.99989999499975 6.96683158176406e-05
6.000400020001 6.94596032248893e-05
6.00090004500225 6.9251481264867e-05
6.0014000700035 6.90439483756905e-05
6.00190009500475 6.88370029992742e-05
6.002400120006 6.86306435813217e-05
6.00290014500725 6.84248685713201e-05
6.0034001700085 6.82196764225276e-05
6.00390019500975 6.80150655919677e-05
6.004400220011 6.78110345404209e-05
6.00490024501225 6.76075817324153e-05
6.0054002700135 6.74047056362216e-05
6.00590029501475 6.72024047238404e-05
6.006400320016 6.70006774709972e-05
6.00690034501725 6.67995223571324e-05
6.0074003700185 6.65989378653965e-05
6.00790039501975 6.63989224826377e-05
6.008400420021 6.61994746993961e-05
6.00890044502225 6.60005930098954e-05
6.0094004700235 6.58022759120344e-05
6.00990049502475 6.5604521907381e-05
6.010400520026 6.54073295011604e-05
6.01090054502725 6.52106972022501e-05
6.0114005700285 6.50146235231708e-05
6.01190059502975 6.48191069800781e-05
6.012400620031 6.46241460927566e-05
6.01290064503225 6.4429739384609e-05
6.0134006700335 6.42358853826496e-05
6.01390069503475 6.40425826174961e-05
6.014400720036 6.38498296233634e-05
6.01490074503725 6.36576249380528e-05
6.0154007700385 6.34659671029456e-05
6.01590079503975 6.32748546629957e-05
6.016400820041 6.30842861667201e-05
6.01690084504225 6.28942601661946e-05
6.0174008700435 6.27047752170412e-05
6.01790089504475 6.25158298784235e-05
6.018400920046 6.2327422713038e-05
6.01890094504725 6.21395522871058e-05
6.0194009700485 6.19522171703674e-05
6.01990099504975 6.1765415936071e-05
6.020401020051 6.15791471609674e-05
6.02090104505225 6.1393409425301e-05
6.0214010700535 6.12082013128046e-05
6.02190109505475 6.10235214106881e-05
6.022401120056 6.08393683096331e-05
6.02290114505725 6.06557406037846e-05
6.0234011700585 6.0472636890743e-05
6.02390119505975 6.02900557715589e-05
6.024401220061 6.01079958507215e-05
6.02490124506225 5.99264557361536e-05
6.0254012700635 5.97454340392036e-05
6.02590129506475 5.95649293746371e-05
6.026401320066 5.93849403606319e-05
6.02690134506725 5.92054656187664e-05
6.0274013700685 5.90265037740154e-05
6.02790139506975 5.88480534547403e-05
6.028401420071 5.8670113292685e-05
6.02890144507225 5.84926819229639e-05
6.0294014700735 5.83157579840576e-05
6.02990149507475 5.81393401178041e-05
6.030401520076 5.79634269693917e-05
6.03090154507725 5.7788017187353e-05
6.0314015700785 5.76131094235544e-05
6.03190159507975 5.74387023331913e-05
6.032401620081 5.72647945747794e-05
6.03290164508226 5.70913848101473e-05
6.0334016700835 5.69184717044316e-05
6.03390169508475 5.67460539260656e-05
6.034401720086 5.65741301467743e-05
6.03490174508726 5.64026990415665e-05
6.03540177008851 5.62317592887293e-05
6.03590179508975 5.60613095698173e-05
6.036401820091 5.58913485696481e-05
6.03690184509225 5.57218749762938e-05
6.03740187009351 5.5552887481074e-05
6.03790189509476 5.53843847785499e-05
6.03840192009601 5.52163655665147e-05
6.03890194509725 5.50488285459875e-05
6.0394019700985 5.48817724212069e-05
6.03990199509976 5.47151958996219e-05
6.04040202010101 5.45490976918879e-05
6.04090204510226 5.4383476511856e-05
6.0414020701035 5.42183310765676e-05
6.04190209510476 5.4053660106247e-05
6.04240212010601 5.38894623242959e-05
6.04290214510726 5.3725736457283e-05
6.04340217010851 5.35624812349393e-05
6.04390219510976 5.33996953901509e-05
6.04440222011101 5.32373776589504e-05
6.04490224511226 5.30755267805129e-05
6.04540227011351 5.29141414971452e-05
6.04590229511476 5.27532205542814e-05
6.04640232011601 5.25927627004748e-05
6.04690234511726 5.24327666873912e-05
6.04740237011851 5.22732312698029e-05
6.04790239511976 5.21141552055797e-05
6.04840242012101 5.19555372556835e-05
6.04890244512226 5.179737618416e-05
6.04940247012351 5.16396707581349e-05
6.04990249512476 5.14824197478026e-05
6.05040252012601 5.13256219264225e-05
6.05090254512726 5.11692760703109e-05
6.05140257012851 5.10133809588336e-05
6.05190259512976 5.08579353744018e-05
6.05240262013101 5.07029381024613e-05
6.05290264513226 5.05483879314884e-05
6.05340267013351 5.03942836529823e-05
6.05390269513476 5.02406240614574e-05
6.05440272013601 5.00874079544397e-05
6.05490274513726 4.99346341324554e-05
6.05540277013851 4.97823013990276e-05
6.05590279513976 4.96304085606677e-05
6.05640282014101 4.94789544268707e-05
6.05690284514226 4.93279378101061e-05
6.05740287014351 4.91773575258126e-05
6.05790289514476 4.90272123923908e-05
6.05840292014601 4.88775012311967e-05
6.05890294514726 4.87282228665364e-05
6.05940297014851 4.85793761256568e-05
6.05990299514976 4.84309598387407e-05
6.06040302015101 4.82829728388998e-05
6.06090304515226 4.81354139621676e-05
6.06140307015351 4.79882820474948e-05
6.06190309515476 4.78415759367398e-05
6.06240312015601 4.76952944746636e-05
6.06290314515726 4.7549436508923e-05
6.06340317015851 4.74040008900657e-05
6.06390319515976 4.72589864715205e-05
6.06440322016101 4.7114392109593e-05
6.06490324516226 4.6970216663459e-05
6.06540327016351 4.68264589951565e-05
6.06590329516476 4.66831179695824e-05
6.06640332016601 4.65401924544819e-05
6.06690334516726 4.6397681320445e-05
6.06740337016851 4.62555834408988e-05
6.06790339516976 4.61138976921011e-05
6.06840342017101 4.59726229531356e-05
6.06890344517226 4.58317581059027e-05
6.06940347017351 4.5691302035115e-05
6.06990349517476 4.555125362829e-05
6.07040352017601 4.54116117757456e-05
6.07090354517726 4.52723753705908e-05
6.07140357017851 4.51335433087215e-05
6.07190359517976 4.49951144888135e-05
6.07240362018101 4.48570878123154e-05
6.07290364518226 4.47194621834449e-05
6.07340367018351 4.45822365091792e-05
6.07390369518476 4.44454096992504e-05
6.07440372018601 4.43089806661393e-05
6.07490374518726 4.41729483250682e-05
6.07540377018851 4.40373115939969e-05
6.07590379518976 4.39020693936133e-05
6.07640382019101 4.37672206473293e-05
6.07690384519226 4.36327642812734e-05
6.07740387019351 4.34986992242868e-05
6.07790389519476 4.33650244079139e-05
6.07840392019601 4.32317387663982e-05
6.07890394519726 4.30988412366759e-05
6.07940397019851 4.2966330758369e-05
6.07990399519976 4.28342062737811e-05
6.08040402020101 4.27024667278883e-05
6.08090404520226 4.25711110683352e-05
6.08140407020351 4.24401382454286e-05
6.08190409520476 4.23095472121302e-05
6.08240412020601 4.21793369240527e-05
6.08290414520726 4.20495063394514e-05
6.08340417020851 4.19200544192193e-05
6.08390419520976 4.17909801268807e-05
6.08440422021101 4.16622824285867e-05
6.08490424521226 4.15339602931062e-05
6.08540427021351 4.14060126918225e-05
6.08590429521476 4.12784385987258e-05
6.08640432021601 4.1151236990408e-05
6.08690434521726 4.10244068460572e-05
6.08740437021851 4.08979471474502e-05
6.08790439521976 4.07718568789475e-05
6.08840442022101 4.06461350274875e-05
6.08890444522226 4.05207805825797e-05
6.08940447022351 4.0395792536301e-05
6.08990449522476 4.02711698832867e-05
6.09040452022601 4.01469116207265e-05
6.09090454522726 4.00230167483581e-05
6.09140457022851 3.98994842684627e-05
6.09190459522976 3.97763131858566e-05
6.09240462023101 3.9653502507887e-05
6.09290464523226 3.95310512444263e-05
6.09340467023351 3.94089584078649e-05
6.09390469523476 3.9287223013108e-05
6.09440472023601 3.91658440775668e-05
6.09490474523726 3.90448206211544e-05
6.09540477023851 3.89241516662798e-05
6.09590479523976 3.88038362378414e-05
6.09640482024101 3.86838733632235e-05
6.09690484524226 3.85642620722876e-05
6.09740487024351 3.84450013973683e-05
6.09790489524476 3.8326090373267e-05
6.09840492024601 3.82075280372476e-05
6.09890494524726 3.80893134290288e-05
6.09940497024851 3.79714455907796e-05
6.09990499524976 3.78539235671133e-05
6.10040502025101 3.77367464050815e-05
6.10090504525226 3.76199131541704e-05
6.10140507025351 3.7503422866292e-05
6.10190509525476 3.73872745957809e-05
6.10240512025601 3.72714673993876e-05
6.10290514525726 3.71560003362729e-05
6.10340517025851 3.70408724680042e-05
6.10390519525976 3.69260828585465e-05
6.10440522026101 3.68116305742597e-05
6.10490524526226 3.66975146838911e-05
6.10540527026351 3.65837342585724e-05
6.10590529526476 3.64702883718111e-05
6.10640532026601 3.6357176099487e-05
6.10690534526726 3.62443965198459e-05
6.10740537026851 3.61319487134942e-05
6.10790539526976 3.60198317633946e-05
6.10840542027101 3.59080447548584e-05
6.10890544527226 3.57965867755414e-05
6.10940547027351 3.56854569154386e-05
6.10990549527476 3.55746542668778e-05
6.11040552027601 3.5464177924516e-05
6.11090554527726 3.53540269853315e-05
6.11140557027851 3.52442005486202e-05
6.11190559527977 3.51346977159894e-05
6.11240562028101 3.50255175913539e-05
6.11290564528226 3.49166592809281e-05
6.11340567028351 3.48081218932229e-05
6.11390569528476 3.46999045390389e-05
6.11440572028602 3.45920063314617e-05
6.11490574528727 3.44844263858572e-05
6.11540577028851 3.43771638198648e-05
6.11590579528976 3.42702177533931e-05
6.11640582029101 3.41635873086143e-05
6.11690584529227 3.40572716099585e-05
6.11740587029352 3.39512697841103e-05
6.11790589529476 3.38455809600008e-05
6.11840592029601 3.3740204268804e-05
6.11890594529727 3.3635138843931e-05
6.11940597029852 3.3530383821026e-05
6.11990599529977 3.34259383379589e-05
6.12040602030102 3.33218015348217e-05
6.12090604530226 3.32179725539227e-05
6.12140607030352 3.31144505397814e-05
6.12190609530477 3.30112346391241e-05
6.12240612030602 3.29083240008771e-05
6.12290614530727 3.28057177761628e-05
6.12340617030851 3.2703415118294e-05
6.12390619530977 3.26014151827689e-05
6.12440622031102 3.24997171272668e-05
6.12490624531227 3.23983201116412e-05
6.12540627031352 3.22972232979162e-05
6.12590629531477 3.21964258502804e-05
6.12640632031602 3.20959269350835e-05
6.12690634531727 3.19957257208287e-05
6.12740637031852 3.18958213781696e-05
6.12790639531977 3.17962130799043e-05
6.12840642032102 3.16969000009705e-05
6.12890644532227 3.15978813184412e-05
6.12940647032352 3.14991562115184e-05
6.12990649532477 3.14007238615285e-05
6.13040652032602 3.13025834519181e-05
6.13090654532727 3.12047341682476e-05
6.13140657032852 3.11071751981882e-05
6.13190659532977 3.10099057315148e-05
6.13240662033102 3.09129249601022e-05
6.13290664533227 3.08162320779195e-05
6.13340667033352 3.07198262810269e-05
6.13390669533477 3.06237067675683e-05
6.13440672033602 3.05278727377678e-05
6.13490674533727 3.04323233939245e-05
6.13540677033852 3.03370579404075e-05
6.13590679533977 3.02420755836519e-05
6.13640682034102 3.01473755321523e-05
6.13690684534227 3.00529569964591e-05
6.13740687034352 2.99588191891734e-05
6.13790689534477 2.98649613249416e-05
6.13840692034602 2.97713826204519e-05
6.13890694534727 2.96780822944281e-05
6.13940697034852 2.95850595676251e-05
6.13990699534977 2.94923136628242e-05
6.14040702035102 2.93998438048293e-05
6.14090704535227 2.93076492204603e-05
6.14140707035352 2.92157291385494e-05
6.14190709535477 2.91240827899362e-05
6.14240712035602 2.90327094074626e-05
6.14290714535727 2.89416082259693e-05
6.14340717035852 2.88507784822889e-05
6.14390719535977 2.8760219415243e-05
6.14440722036102 2.86699302656366e-05
6.14490724536227 2.85799102762535e-05
6.14540727036352 2.84901586918524e-05
6.14590729536477 2.8400674759161e-05
6.14640732036602 2.83114577268718e-05
6.14690734536727 2.82225068456373e-05
6.14740737036852 2.81338213680666e-05
6.14790739536977 2.80454005487185e-05
6.14840742037102 2.79572436440984e-05
6.14890744537227 2.78693499126535e-05
6.14940747037352 2.77817186147675e-05
6.14990749537477 2.76943490127574e-05
6.15040752037602 2.7607240370867e-05
6.15090754537727 2.75203919552636e-05
6.15140757037852 2.74338030340333e-05
6.15190759537977 2.73474728771755e-05
6.15240762038102 2.72614007566002e-05
6.15290764538227 2.71755859461215e-05
6.15340767038352 2.70900277214539e-05
6.15390769538477 2.70047253602076e-05
6.15440772038602 2.69196781418848e-05
6.15490774538727 2.68348853478737e-05
6.15540777038852 2.67503462614452e-05
6.15590779538977 2.66660601677475e-05
6.15640782039102 2.65820263538024e-05
6.15690784539227 2.64982441085008e-05
6.15740787039352 2.64147127225975e-05
6.15790789539477 2.63314314887071e-05
6.15840792039602 2.62483997013e-05
6.15890794539727 2.61656166566969e-05
6.15940797039852 2.60830816530662e-05
6.15990799539977 2.60007939904174e-05
6.16040802040102 2.59187529705981e-05
6.16090804540227 2.58369578972888e-05
6.16140807040352 2.57554080759998e-05
6.16190809540477 2.56741028140653e-05
6.16240812040602 2.55930414206397e-05
6.16290814540727 2.55122232066931e-05
6.16340817040852 2.54316474850071e-05
6.16390819540977 2.53513135701709e-05
6.16440822041102 2.52712207785757e-05
6.16490824541227 2.51913684284114e-05
6.16540827041352 2.51117558396622e-05
6.16590829541477 2.50323823341014e-05
6.16640832041602 2.49532472352889e-05
6.16690834541727 2.48743498685649e-05
6.16740837041852 2.47956895610468e-05
6.16790839541977 2.47172656416243e-05
6.16840842042102 2.46390774409564e-05
6.16890844542227 2.45611242914651e-05
6.16940847042352 2.4483405527333e-05
6.16990849542477 2.44059204844978e-05
6.17040852042602 2.43286685006489e-05
6.17090854542727 2.4251648915223e-05
6.17140857042852 2.41748610693997e-05
6.17190859542977 2.40983043060969e-05
6.17240862043102 2.40219779699677e-05
6.17290864543227 2.3945881407395e-05
6.17340867043352 2.38700139664886e-05
6.17390869543477 2.37943749970799e-05
6.17440872043602 2.37189638507181e-05
6.17490874543727 2.36437798806661e-05
6.17540877043852 2.3568822441897e-05
6.17590879543977 2.34940908910888e-05
6.17640882044102 2.34195845866209e-05
6.17690884544227 2.33453028885701e-05
6.17740887044352 2.3271245158706e-05
6.17790889544477 2.31974107604878e-05
6.17840892044602 2.31237990590593e-05
6.17890894544727 2.3050409421245e-05
6.17940897044852 2.29772412155464e-05
6.17990899544977 2.29042938121376e-05
6.18040902045102 2.28315665828618e-05
6.18090904545227 2.27590589012265e-05
6.18140907045352 2.26867701423996e-05
6.18190909545477 2.26146996832057e-05
6.18240912045602 2.25428469021226e-05
6.18290914545727 2.24712111792759e-05
6.18340917045852 2.23997918964359e-05
6.18390919545977 2.23285884370135e-05
6.18440922046102 2.22576001860562e-05
6.18490924546227 2.21868265302444e-05
6.18540927046352 2.21162668578867e-05
6.18590929546477 2.20459205589166e-05
6.18640932046602 2.19757870248883e-05
6.18690934546727 2.19058656489725e-05
6.18740937046852 2.18361558259534e-05
6.18790939546977 2.17666569522238e-05
6.18840942047102 2.16973684257814e-05
6.18890944547227 2.16282896462248e-05
6.18940947047352 2.15594200147506e-05
6.18990949547477 2.14907589341483e-05
6.19040952047602 2.14223058087965e-05
6.19090954547727 2.135406004466e-05
6.19140957047853 2.12860210492845e-05
6.19190959547977 2.12181882317948e-05
6.19240962048102 2.11505610028886e-05
6.19290964548227 2.10831387748342e-05
6.19340967048352 2.10159209614662e-05
6.19390969548478 2.09489069781814e-05
6.19440972048602 2.08820962419362e-05
6.19490974548727 2.08154881712411e-05
6.19540977048852 2.07490821861579e-05
6.19590979548977 2.06828777082956e-05
6.19640982049103 2.06168741608068e-05
6.19690984549228 2.05510709683843e-05
6.19740987049352 2.04854675572562e-05
6.19790989549477 2.04200633551833e-05
6.19840992049603 2.03548577914544e-05
6.19890994549728 2.02898502968838e-05
6.19940997049853 2.02250403038062e-05
6.19990999549977 2.01604272460739e-05
6.20041002050102 2.00960105590525e-05
6.20091004550228 2.00317896796174e-05
6.20141007050353 1.99677640461509e-05
6.20191009550478 1.9903933098537e-05
6.20241012050603 1.98402962781587e-05
6.20291014550727 1.97768530278943e-05
6.20341017050853 1.97136027921131e-05
6.20391019550978 1.9650545016673e-05
6.20441022051103 1.95876791489153e-05
6.20491024551228 1.9525004637662e-05
6.20541027051353 1.94625209332118e-05
6.20591029551478 1.94002274873372e-05
6.20641032051603 1.93381237532798e-05
6.20691034551728 1.92762091857473e-05
6.20741037051853 1.92144832409098e-05
6.20791039551978 1.91529453763961e-05
6.20841042052103 1.90915950512906e-05
6.20891044552228 1.90304317261289e-05
6.20941047052353 1.89694548628949e-05
6.20991049552478 1.89086639250169e-05
6.21041052052603 1.88480583773638e-05
6.21091054552728 1.87876376862428e-05
6.21141057052853 1.8727401319394e-05
6.21191059552978 1.86673487459884e-05
6.21241062053103 1.86074794366232e-05
6.21291064553228 1.85477928633197e-05
6.21341067053353 1.84882884995183e-05
6.21391069553478 1.84289658200758e-05
6.21441072053603 1.83698243012619e-05
6.21491074553728 1.83108634207552e-05
6.21541077053853 1.82520826576409e-05
6.21591079553978 1.81934814924056e-05
6.21641082054103 1.81350594069354e-05
6.21691084554228 1.80768158845113e-05
6.21741087054353 1.80187504098065e-05
6.21791089554478 1.79608624688831e-05
6.21841092054603 1.79031515491876e-05
6.21891094554728 1.78456171395484e-05
6.21941097054853 1.77882587301721e-05
6.21991099554978 1.77310758126406e-05
6.22041102055103 1.76740678799066e-05
6.22091104555228 1.7617234426291e-05
6.22141107055353 1.75605749474793e-05
6.22191109555478 1.75040889405182e-05
6.22241112055603 1.74477759038128e-05
6.22291114555728 1.73916353371221e-05
6.22341117055853 1.73356667415564e-05
6.22391119555978 1.7279869619574e-05
6.22441122056103 1.72242434749772e-05
6.22491124556228 1.71687878129101e-05
6.22541127056353 1.71135021398541e-05
6.22591129556478 1.70583859636252e-05
6.22641132056603 1.70034387933705e-05
6.22691134556728 1.69486601395651e-05
6.22741137056853 1.68940495140086e-05
6.22791139556978 1.68396064298217e-05
6.22841142057103 1.67853304014432e-05
6.22891144557228 1.67312209446265e-05
6.22941147057353 1.66772775764368e-05
6.22991149557478 1.6623499815247e-05
6.23041152057603 1.6569887180735e-05
6.23091154557728 1.65164391938805e-05
6.23141157057853 1.64631553769614e-05
6.23191159557978 1.64100352535513e-05
6.23241162058103 1.63570783485151e-05
6.23291164558228 1.63042841880068e-05
6.23341167058353 1.62516522994655e-05
6.23391169558478 1.61991822116136e-05
6.23441172058603 1.61468734544516e-05
6.23491174558728 1.60947255592563e-05
6.23541177058853 1.60427380585774e-05
6.23591179558978 1.59909104862336e-05
6.23641182059103 1.59392423773109e-05
6.23691184559228 1.58877332681579e-05
6.23741187059353 1.58363826963834e-05
6.23791189559478 1.5785190200853e-05
6.23841192059603 1.57341553216862e-05
6.23891194559728 1.56832776002535e-05
6.23941197059853 1.56325565791724e-05
6.23991199559978 1.55819918023051e-05
6.24041202060103 1.55315828147548e-05
6.24091204560228 1.54813291628634e-05
6.24141207060353 1.54312303942074e-05
6.24191209560478 1.53812860575955e-05
6.24241212060603 1.53314957030653e-05
6.24291214560728 1.528185888188e-05
6.24341217060853 1.52323751465261e-05
6.24391219560978 1.51830440507091e-05
6.24441222061103 1.51338651493518e-05
6.24491224561228 1.508483799859e-05
6.24541227061353 1.50359621557703e-05
6.24591229561478 1.4987237179447e-05
6.24641232061603 1.49386626293786e-05
6.24691234561728 1.48902380665249e-05
6.24741237061853 1.48419630530444e-05
6.24791239561978 1.47938371522912e-05
6.24841242062103 1.47458599288113e-05
6.24891244562228 1.46980309483405e-05
6.24941247062353 1.46503497778008e-05
6.24991249562478 1.46028159852976e-05
6.25041252062603 1.45554291401172e-05
6.25091254562728 1.4508188812723e-05
6.25141257062853 1.4461094574753e-05
6.25191259562978 1.44141459990169e-05
6.25241262063103 1.43673426594926e-05
6.25291264563228 1.43206841313244e-05
6.25341267063353 1.42741699908189e-05
6.25391269563478 1.42277998154424e-05
6.25441272063603 1.41815731838183e-05
6.25491274563728 1.41354896757241e-05
6.25541277063853 1.40895488720881e-05
6.25591279563978 1.40437503549869e-05
6.25641282064103 1.39980937076423e-05
6.25691284564228 1.39525785144183e-05
6.25741287064353 1.3907204360819e-05
6.25791289564478 1.38619708334846e-05
6.25841292064603 1.3816877520189e-05
6.25891294564728 1.37719240098373e-05
6.25941297064853 1.37271098924622e-05
6.25991299564978 1.36824347592221e-05
6.26041302065103 1.36378982023973e-05
6.26091304565228 1.35934998153878e-05
6.26141307065353 1.354923919271e-05
6.26191309565478 1.35051159299947e-05
6.26241312065603 1.3461129623983e-05
6.26291314565728 1.34172798725246e-05
6.26341317065853 1.33735662745745e-05
6.26391319565978 1.33299884301901e-05
6.26441322066103 1.32865459405292e-05
6.26491324566228 1.3243238407846e-05
6.26541327066353 1.32000654354891e-05
6.26591329566478 1.31570266278987e-05
6.26641332066603 1.31141215906032e-05
6.26691334566728 1.30713499302177e-05
6.26741337066853 1.302871125444e-05
6.26791339566978 1.29862051720483e-05
6.26841342067103 1.29438312928984e-05
6.26891344567228 1.29015892279214e-05
6.26941347067353 1.28594785891204e-05
6.26991349567478 1.2817498989568e-05
6.27041352067603 1.27756500434034e-05
6.27091354567728 1.27339313658299e-05
6.27141357067853 1.26923425731126e-05
6.27191359567978 1.26508832825747e-05
6.27241362068103 1.26095531125956e-05
6.27291364568228 1.25683516826079e-05
6.27341367068354 1.25272786130946e-05
6.27391369568478 1.24863335255872e-05
6.27441372068603 1.24455160426619e-05
6.27491374568728 1.24048257879376e-05
6.27541377068854 1.2364262386073e-05
6.27591379568979 1.23238254627646e-05
6.27641382069103 1.2283514644743e-05
6.27691384569228 1.2243329559771e-05
6.27741387069353 1.22032698366406e-05
6.27791389569479 1.21633351051706e-05
6.27841392069604 1.21235249962043e-05
6.27891394569729 1.20838391416059e-05
6.27941397069853 1.20442771742587e-05
6.27991399569978 1.20048387280625e-05
6.28041402070104 1.19655234379305e-05
6.28091404570229 1.19263309397872e-05
6.28141407070354 1.18872608705656e-05
6.28191409570478 1.18483128682045e-05
6.28241412070604 1.1809486571646e-05
6.28291414570729 1.17707816208335e-05
6.28341417070854 1.1732197656708e-05
6.28391419570979 1.16937343212067e-05
6.28441422071104 1.16553912572595e-05
6.28491424571229 1.16171681087871e-05
6.28541427071354 1.15790645206984e-05
6.28591429571479 1.15410801388877e-05
6.28641432071604 1.15032146102321e-05
6.28691434571729 1.14654675825895e-05
6.28741437071854 1.14278387047955e-05
6.28791439571979 1.13903276266614e-05
6.28841442072104 1.13529339989713e-05
6.28891444572229 1.13156574734798e-05
6.28941447072354 1.12784977029094e-05
6.28991449572479 1.12414543409483e-05
6.29041452072604 1.12045270422475e-05
6.29091454572729 1.11677154624185e-05
6.29141457072854 1.11310192580311e-05
6.29191459572979 1.10944380866102e-05
6.29241462073104 1.10579716066347e-05
6.29291464573229 1.10216194775334e-05
6.29341467073354 1.09853813596838e-05
6.29391469573479 1.09492569144089e-05
6.29441472073604 1.09132458039752e-05
6.29491474573729 1.08773476915905e-05
6.29541477073854 1.08415622414005e-05
6.29591479573979 1.08058891184876e-05
6.29641482074104 1.07703279888672e-05
6.29691484574229 1.07348785194869e-05
6.29741487074354 1.06995403782226e-05
6.29791489574479 1.06643132338767e-05
6.29841492074604 1.06291967561759e-05
6.29891494574729 1.05941906157685e-05
6.29941497074854 1.05592944842224e-05
6.29991499574979 1.05245080340222e-05
6.30041502075104 1.04898309385672e-05
6.30091504575229 1.0455262872169e-05
6.30141507075354 1.04208035100489e-05
6.30191509575479 1.03864525283363e-05
6.30241512075604 1.03522096040651e-05
6.30291514575729 1.03180744151725e-05
6.30341517075854 1.02840466404961e-05
6.30391519575979 1.02501259597718e-05
6.30441522076104 1.02163120536312e-05
6.30491524576229 1.01826046035996e-05
6.30541527076354 1.01490032920936e-05
6.30591529576479 1.01155078024184e-05
6.30641532076604 1.00821178187665e-05
6.30691534576729 1.00488330262141e-05
6.30741537076854 1.00156531107198e-05
6.30791539576979 9.98257775912179e-06
6.30841542077104 9.94960665913586e-06
6.30891544577229 9.91673949935318e-06
6.30941547077354 9.88397596923761e-06
6.30991549577479 9.85131575912377e-06
6.31041552077604 9.81875856021465e-06
6.31091554577729 9.7863040645797e-06
6.31141557077854 9.75395196515197e-06
6.31191559577979 9.72170195572634e-06
6.31241562078104 9.68955373095712e-06
6.31291564578229 9.65750698635573e-06
6.31341567078354 9.62556141828889e-06
6.31391569578479 9.5937167239758e-06
6.31441572078604 9.56197260148629e-06
6.31491574578729 9.53032874973853e-06
6.31541577078854 9.49878486849673e-06
6.31591579578979 9.46734065836939e-06
6.31641582079104 9.43599582080635e-06
6.31691584579229 9.40475005809718e-06
6.31741587079354 9.37360307336866e-06
6.31791589579479 9.34255457058313e-06
6.31841592079604 9.31160425453554e-06
6.31891594579729 9.28075183085184e-06
6.31941597079854 9.24999700598667e-06
6.31991599579979 9.21933948722103e-06
6.32041602080104 9.18877898266064e-06
6.32091604580229 9.15831520123309e-06
6.32141607080354 9.12794785268615e-06
6.32191609580479 9.09767664758554e-06
6.32241612080604 9.06750129731264e-06
6.32291614580729 9.0374215140628e-06
6.32341617080854 9.00743701084266e-06
6.32391619580979 8.97754750146831e-06
6.32441622081104 8.94775270056308e-06
6.32491624581229 8.91805232355584e-06
6.32541627081354 8.88844608667819e-06
6.32591629581479 8.85893370696285e-06
6.32641632081604 8.82951490224146e-06
6.32691634581729 8.80018939114235e-06
6.32741637081854 8.77095689308889e-06
6.32791639581979 8.7418171282968e-06
6.32841642082104 8.71276981777245e-06
6.32891644582229 8.68381468331079e-06
6.32941647082354 8.65495144749299e-06
6.32991649582479 8.62617983368503e-06
6.33041652082604 8.59749956603481e-06
6.33091654582729 8.56891036947068e-06
6.33141657082854 8.54041196969909e-06
6.33191659582979 8.512004093203e-06
6.33241662083104 8.48368646723918e-06
6.33291664583229 8.45545881983668e-06
6.33341667083354 8.42732087979466e-06
6.33391669583479 8.39927237668018e-06
6.33441672083604 8.37131304082675e-06
6.33491674583729 8.34344260333159e-06
6.33541677083854 8.31566079605405e-06
6.33591679583979 8.28796735161358e-06
6.33641682084104 8.26036200338753e-06
6.33691684584229 8.23284448550961e-06
6.33741687084354 8.20541453286734e-06
6.33791689584479 8.17807188110036e-06
6.33841692084604 8.15081626659839e-06
6.33891694584729 8.12364742649952e-06
6.33941697084854 8.09656509868772e-06
6.33991699584979 8.06956902179133e-06
6.34041702085104 8.04265893518083e-06
6.34091704585229 8.01583457896695e-06
6.34141707085354 7.98909569399907e-06
6.34191709585479 7.96244202186261e-06
6.34241712085604 7.9358733048776e-06
6.34291714585729 7.90938928609654e-06
6.34341717085854 7.88298970930246e-06
6.34391719585979 7.85667431900732e-06
6.34441722086104 7.83044286044953e-06
6.34491724586229 7.80429507959244e-06
6.34541727086354 7.77823072312216e-06
6.34591729586479 7.75224953844612e-06
6.34641732086604 7.72635127369059e-06
6.34691734586729 7.70053567769908e-06
6.34741737086854 7.67480250003044e-06
6.34791739586979 7.6491514909568e-06
6.34841742087104 7.62358240146215e-06
6.34891744587229 7.59809498323981e-06
6.34941747087354 7.57268898869098e-06
6.34991749587479 7.54736417092275e-06
6.35041752087604 7.52212028374614e-06
6.35091754587729 7.49695708167466e-06
6.35141757087854 7.47187431992179e-06
6.35191759587979 7.4468717543996e-06
6.35241762088105 7.42194914171669e-06
6.35291764588229 7.39710623917664e-06
6.35341767088354 7.37234280477572e-06
6.35391769588479 7.34765859720138e-06
6.35441772088604 7.3230533758303e-06
6.3549177458873 7.2985269007265e-06
6.35541777088855 7.27407893263989e-06
6.35591779588979 7.24970923300388e-06
6.35641782089104 7.22541756393396e-06
6.35691784589229 7.20120368822576e-06
6.35741787089355 7.17706736935318e-06
6.3579178958948 7.15300837146695e-06
6.35841792089604 7.12902645939228e-06
6.35891794589729 7.10512139862745e-06
6.35941797089855 7.08129295534182e-06
6.3599179958998 7.05754089637443e-06
6.36041802090105 7.03386498923162e-06
6.3609180459023 7.0102650020857e-06
6.36141807090354 6.98674070377306e-06
6.3619180959048 6.96329186379225e-06
6.36241812090605 6.93991825230268e-06
6.3629181459073 6.91661964012224e-06
6.36341817090855 6.89339579872596e-06
6.3639181959098 6.87024650024415e-06
6.36441822091105 6.84717151746055e-06
6.3649182459123 6.82417062381095e-06
6.36541827091355 6.80124359338097e-06
6.3659182959148 6.77839020090462e-06
6.36641832091605 6.75561022176239e-06
6.3669183459173 6.73290343197996e-06
6.36741837091855 6.71026960822585e-06
6.3679183959198 6.68770852781014e-06
6.36841842092105 6.6652199686826e-06
6.3689184459223 6.64280370943096e-06
6.36941847092355 6.62045952927949e-06
6.3699184959248 6.59818720808685e-06
6.37041852092605 6.57598652634468e-06
6.3709185459273 6.55385726517588e-06
6.37141857092855 6.53179920633275e-06
6.3719185959298 6.50981213219575e-06
6.37241862093105 6.48789582577126e-06
6.3729186459323 6.46605007069024e-06
6.37341867093355 6.44427465120639e-06
6.3739186959348 6.42256935219485e-06
6.37441872093605 6.40093395915002e-06
6.3749187459373 6.3793682581842e-06
6.37541877093855 6.35787203602591e-06
6.3759187959398 6.33644508001815e-06
6.37641882094105 6.315087178117e-06
6.3769188459423 6.29379811888959e-06
6.37741887094355 6.27257769151279e-06
6.3779188959448 6.25142568577137e-06
6.37841892094605 6.23034189205642e-06
6.3789189459473 6.20932610136399e-06
6.37941897094855 6.18837810529301e-06
6.3799189959498 6.16749769604394e-06
6.38041902095105 6.14668466641706e-06
6.3809190459523 6.12593880981116e-06
6.38141907095355 6.10525992022139e-06
6.3819190959548 6.08464779223812e-06
6.38241912095605 6.06410222104509e-06
6.3829191459573 6.04362300241789e-06
6.38341917095855 6.02320993272256e-06
6.3839191959598 6.00286280891362e-06
6.38441922096105 5.98258142853275e-06
6.3849192459623 5.96236558970716e-06
6.38541927096355 5.94221509114795e-06
6.3859192959648 5.92212973214877e-06
6.38641932096605 5.90210931258389e-06
6.3869193459673 5.88215363290689e-06
6.38741937096855 5.86226249414897e-06
6.3879193959698 5.84243569791763e-06
6.38841942097105 5.8226730463948e-06
6.3889194459723 5.80297434233545e-06
6.38941947097355 5.78333938906604e-06
6.3899194959748 5.76376799048295e-06
6.39041952097605 5.74425995105112e-06
6.3909195459773 5.72481507580218e-06
6.39141957097855 5.70543317033314e-06
6.3919195959798 5.68611404080489e-06
6.39241962098105 5.66685749394048e-06
6.3929196459823 5.64766333702399e-06
6.39341967098355 5.62853137789854e-06
6.3939196959848 5.60946142496504e-06
6.39441972098605 5.59045328718064e-06
6.3949197459873 5.5715067740574e-06
6.39541977098855 5.55262169566041e-06
6.3959197959898 5.53379786260659e-06
6.39641982099105 5.51503508606312e-06
6.3969198459923 5.49633317774587e-06
6.39741987099355 5.47769194991819e-06
6.3979198959948 5.45911121538906e-06
6.39841992099605 5.4405907875118e-06
6.3989199459973 5.42213048018261e-06
6.39941997099855 5.40373010783902e-06
6.3999199959998 5.38538948545864e-06
6.40042002100105 5.36710842855735e-06
6.4009200460023 5.34888675318808e-06
6.40142007100355 5.33072427593924e-06
6.4019200960048 5.31262081393352e-06
6.40242012100605 5.29457618482602e-06
6.4029201460073 5.27659020680315e-06
6.40342017100855 5.25866269858104e-06
6.4039201960098 5.24079347940405e-06
6.40442022101105 5.22298236904364e-06
6.4049202460123 5.20522918779653e-06
6.40542027101355 5.1875337564835e-06
6.4059202960148 5.16989589644793e-06
6.40642032101605 5.15231542955433e-06
6.4069203460173 5.13479217818715e-06
6.40742037101855 5.11732596524903e-06
6.4079203960198 5.09991661415954e-06
6.40842042102105 5.08256394885381e-06
6.4089204460223 5.06526779378122e-06
6.40942047102355 5.04802797390372e-06
6.4099204960248 5.03084431469468e-06
6.41042052102605 5.01371664213737e-06
6.4109205460273 4.99664478272359e-06
6.41142057102855 4.97962856345249e-06
6.4119205960298 4.96266781182882e-06
6.41242062103105 4.94576235586181e-06
6.4129206460323 4.92891202406371e-06
6.41342067103355 4.9121166454484e-06
6.4139206960348 4.89537604953024e-06
6.41442072103605 4.87869006632232e-06
6.4149207460373 4.86205852633537e-06
6.41542077103855 4.8454812605763e-06
6.4159207960398 4.82895810054703e-06
6.41642082104105 4.81248887824284e-06
6.4169208460423 4.7960734261512e-06
6.41742087104355 4.77971157725043e-06
6.4179208960448 4.76340316500826e-06
6.41842092104605 4.74714802338073e-06
6.4189209460473 4.73094598681052e-06
6.41942097104855 4.71479689022585e-06
6.4199209960498 4.69870056903906e-06
6.42042102105105 4.68265685914531e-06
6.4209210460523 4.66666559692139e-06
6.42142107105355 4.65072661922412e-06
6.4219210960548 4.63483976338926e-06
6.42242112105605 4.61900486723007e-06
6.4229211460573 4.60322176903623e-06
6.42342117105855 4.58749030757222e-06
6.4239211960598 4.57181032207619e-06
6.42442122106105 4.55618165225867e-06
6.4249212460623 4.54060413830119e-06
6.42542127106355 4.52507762085522e-06
6.4259212960648 4.50960194104051e-06
6.42642132106605 4.49417694044409e-06
6.4269213460673 4.4788024611189e-06
6.42742137106855 4.46347834558245e-06
6.4279213960698 4.44820443681577e-06
6.42842142107105 4.43298057826183e-06
6.4289214460723 4.41780661382446e-06
6.42942147107355 4.40268238786698e-06
6.4299214960748 4.38760774521119e-06
6.43042152107605 4.37258253113574e-06
6.4309215460773 4.35760659137511e-06
6.43142157107855 4.34267977211831e-06
6.43192159607981 4.32780192000758e-06
6.43242162108105 4.31297288213732e-06
6.4329216460823 4.29819250605257e-06
6.43342167108355 4.28346063974799e-06
6.4339216960848 4.26877713166649e-06
6.43442172108606 4.25414183069805e-06
6.4349217460873 4.23955458617864e-06
6.43542177108855 4.22501524788866e-06
6.4359217960898 4.21052366605198e-06
6.43642182109106 4.19607969133459e-06
6.43692184609231 4.18168317484355e-06
6.43742187109356 4.16733396812554e-06
6.4379218960948 4.1530319231658e-06
6.43842192109605 4.13877689238685e-06
6.43892194609731 4.12456872864732e-06
6.43942197109856 4.11040728524086e-06
6.43992199609981 4.09629241589468e-06
6.44042202110105 4.08222397476856e-06
6.4409220461023 4.06820181645355e-06
6.44142207110356 4.05422579597084e-06
6.44192209610481 4.04029576877065e-06
6.44242212110606 4.02641159073081e-06
6.44292214610731 4.01257311815577e-06
6.44342217110856 3.99878020777533e-06
6.44392219610981 3.98503271674363e-06
6.44442222111106 3.97133050263771e-06
6.44492224611231 3.95767342345654e-06
6.44542227111356 3.94406133761977e-06
6.44592229611481 3.93049410396655e-06
6.44642232111606 3.91697158175455e-06
6.44692234611731 3.90349363065852e-06
6.44742237111856 3.89006011076931e-06
6.44792239611981 3.87667088259269e-06
6.44842242112106 3.86332580704814e-06
6.44892244612231 3.85002474546791e-06
6.44942247112356 3.83676755959555e-06
6.44992249612481 3.82355411158503e-06
6.45042252112606 3.81038426399942e-06
6.45092254612731 3.79725787981003e-06
6.45142257112856 3.78417482239493e-06
6.45192259612981 3.77113495553804e-06
6.45242262113106 3.75813814342797e-06
6.45292264613231 3.74518425065681e-06
6.45342267113356 3.73227314221922e-06
6.45392269613481 3.71940468351103e-06
6.45442272113606 3.70657874032835e-06
6.45492274613731 3.6937951788663e-06
6.45542277113856 3.681053865718e-06
6.45592279613981 3.66835466787353e-06
6.45642282114106 3.65569745271862e-06
6.45692284614231 3.64308208803371e-06
6.45742287114356 3.63050844199275e-06
6.45792289614481 3.6179763831623e-06
6.45842292114606 3.60548578050019e-06
6.45892294614731 3.59303650335453e-06
6.45942297114856 3.5806284214627e-06
6.45992299614981 3.56826140495011e-06
6.46042302115106 3.55593532432935e-06
6.46092304615231 3.54365005049886e-06
6.46142307115356 3.53140545474198e-06
6.46192309615481 3.51920140872589e-06
6.46242312115606 3.50703778450045e-06
6.46292314615731 3.49491445449733e-06
6.46342317115856 3.48283129152869e-06
6.46392319615981 3.47078816878628e-06
6.46442322116106 3.45878495984028e-06
6.46492324616231 3.44682153863846e-06
6.46542327116356 3.43489777950482e-06
6.46592329616481 3.42301355713874e-06
6.46642332116606 3.41116874661388e-06
6.46692334616731 3.39936322337711e-06
6.46742337116856 3.38759686324759e-06
6.46792339616981 3.37586954241553e-06
6.46842342117106 3.36418113744129e-06
6.46892344617231 3.3525315252543e-06
6.46942347117356 3.34092058315202e-06
6.46992349617481 3.32934818879903e-06
6.47042352117606 3.3178142202258e-06
6.47092354617731 3.30631855582778e-06
6.47142357117856 3.29486107436436e-06
6.47192359617981 3.28344165495794e-06
6.47242362118106 3.27206017709276e-06
6.47292364618231 3.26071652061395e-06
6.47342367118356 3.24941056572655e-06
6.47392369618481 3.23814219299444e-06
6.47442372118606 3.22691128333948e-06
6.47492374618731 3.21571771804029e-06
6.47542377118856 3.20456137873138e-06
6.47592379618981 3.19344214740216e-06
6.47642382119106 3.18235990639585e-06
6.47692384619231 3.17131453840867e-06
6.47742387119356 3.16030592648864e-06
6.47792389619481 3.14933395403469e-06
6.47842392119606 3.13839850479564e-06
6.47892394619731 3.12749946286937e-06
6.47942397119856 3.11663671270159e-06
6.47992399619981 3.10581013908504e-06
6.48042402120106 3.09501962715844e-06
6.48092404620231 3.08426506240552e-06
6.48142407120356 3.07354633065417e-06
6.48192409620481 3.06286331807527e-06
6.48242412120606 3.05221591118186e-06
6.48292414620731 3.04160399682815e-06
6.48342417120856 3.03102746220851e-06
6.48392419620981 3.02048619485666e-06
6.48442422121106 3.00998008264452e-06
6.48492424621231 2.99950901378138e-06
6.48542427121356 2.98907287681287e-06
6.48592429621481 2.97867156062019e-06
6.48642432121606 2.96830495441892e-06
6.48692434621731 2.95797294775821e-06
6.48742437121856 2.94767543051986e-06
6.48792439621981 2.93741229291727e-06
6.48842442122106 2.92718342549473e-06
6.48892444622231 2.91698871912618e-06
6.48942447122356 2.90682806501451e-06
6.48992449622481 2.89670135469055e-06
6.49042452122606 2.8866084800121e-06
6.49092454622731 2.87654933316319e-06
6.49142457122856 2.86652380665291e-06
6.49192459622981 2.85653179331463e-06
6.49242462123106 2.84657318630505e-06
6.49292464623231 2.83664787910339e-06
6.49342467123356 2.82675576551031e-06
6.49392469623481 2.81689673964706e-06
6.49442472123606 2.80707069595466e-06
6.49492474623731 2.79727752919284e-06
6.49542477123856 2.78751713443935e-06
6.49592479623981 2.77778940708885e-06
6.49642482124106 2.7680942428521e-06
6.49692484624231 2.75843153775508e-06
6.49742487124356 2.74880118813806e-06
6.49792489624481 2.73920309065482e-06
6.49842492124606 2.72963714227157e-06
6.49892494624731 2.72010324026621e-06
6.49942497124856 2.71060128222738e-06
6.49992499624981 2.70113116605367e-06
6.50042502125106 2.69169278995263e-06
6.50092504625231 2.68228605243991e-06
6.50142507125356 2.67291085233848e-06
6.50192509625481 2.6635670887776e-06
6.50242512125606 2.65425466119219e-06
6.50292514625731 2.64497346932169e-06
6.50342517125856 2.63572341320936e-06
6.50392519625981 2.62650439320138e-06
6.50442522126106 2.61731630994598e-06
6.50492524626231 2.60815906439265e-06
6.50542527126356 2.59903255779115e-06
6.50592529626481 2.58993669169075e-06
6.50642532126606 2.58087136793935e-06
6.50692534626731 2.57183648868272e-06
6.50742537126856 2.56283195636347e-06
6.50792539626981 2.55385767372036e-06
6.50842542127106 2.54491354378739e-06
6.50892544627231 2.53599946989296e-06
6.50942547127356 2.52711535565914e-06
6.50992549627481 2.51826110500063e-06
6.51042552127606 2.50943662212408e-06
6.51092554627731 2.50064181152723e-06
6.51142557127856 2.49187657799803e-06
6.51192559627981 2.48314082661394e-06
6.51242562128106 2.4744344627409e-06
6.51292564628231 2.4657573920327e-06
6.51342567128356 2.45710952043005e-06
6.51392569628482 2.44849075415977e-06
6.51442572128606 2.4399009997341e-06
6.51492574628731 2.43134016394967e-06
6.51542577128856 2.42280815388686e-06
6.51592579628982 2.41430487690887e-06
6.51642582129107 2.40583024066109e-06
6.51692584629231 2.39738415307007e-06
6.51742587129356 2.38896652234288e-06
6.51792589629481 2.38057725696622e-06
6.51842592129607 2.37221626570565e-06
6.51892594629732 2.36388345760487e-06
6.51942597129857 2.35557874198478e-06
6.51992599629981 2.34730202844277e-06
6.52042602130106 2.33905322685194e-06
6.52092604630232 2.33083224736023e-06
6.52142607130357 2.32263900038981e-06
6.52192609630482 2.31447339663608e-06
6.52242612130607 2.30633534706701e-06
6.52292614630732 2.29822476292232e-06
6.52342617130857 2.29014155571278e-06
6.52392619630982 2.28208563721932e-06
6.52442622131107 2.2740569194923e-06
6.52492624631232 2.26605531485076e-06
6.52542627131357 2.25808073588161e-06
6.52592629631482 2.25013309543897e-06
6.52642632131607 2.24221230664323e-06
6.52692634631732 2.23431828288041e-06
6.52742637131857 2.22645093780135e-06
6.52792639631982 2.21861018532096e-06
6.52842642132107 2.21079593961754e-06
6.52892644632232 2.20300811513185e-06
6.52942647132357 2.19524662656651e-06
6.52992649632482 2.18751138888515e-06
6.53042652132607 2.1798023173118e-06
6.53092654632732 2.17211932732994e-06
6.53142657132857 2.16446233468193e-06
6.53192659632982 2.15683125536816e-06
6.53242662133107 2.14922600564632e-06
6.53292664633232 2.14164650203078e-06
6.53342667133357 2.13409266129169e-06
6.53392669633482 2.12656440045429e-06
6.53442672133607 2.11906163679824e-06
6.53492674633732 2.1115842878568e-06
6.53542677133857 2.10413227141622e-06
6.53592679633982 2.09670550551487e-06
6.53642682134107 2.0893039084426e-06
6.53692684634232 2.08192739873995e-06
6.53742687134357 2.07457589519759e-06
6.53792689634482 2.06724931685536e-06
6.53842692134607 2.05994758300174e-06
6.53892694634732 2.05267061317303e-06
6.53942697134857 2.04541832715267e-06
6.53992699634982 2.0381906449706e-06
6.54042702135107 2.0309874869024e-06
6.54092704635232 2.02380877346869e-06
6.54142707135357 2.01665442543437e-06
6.54192709635482 2.00952436380794e-06
6.54242712135607 2.00241850984085e-06
6.54292714635732 1.99533678502668e-06
6.54342717135857 1.98827911110051e-06
6.54392719635982 1.9812454100382e-06
6.54442722136107 1.97423560405579e-06
6.54492724636232 1.96724961560862e-06
6.54542727136357 1.9602873673908e-06
6.54592729636482 1.95334878233444e-06
6.54642732136607 1.94643378360897e-06
6.54692734636732 1.93954229462054e-06
6.54742737136857 1.93267423901119e-06
6.54792739636982 1.92582954065823e-06
6.54842742137107 1.91900812367362e-06
6.54892744637232 1.91220991240318e-06
6.54942747137357 1.90543483142605e-06
6.54992749637482 1.89868280555386e-06
6.55042752137607 1.89195375983017e-06
6.55092754637732 1.8852476195297e-06
6.55142757137857 1.87856431015784e-06
6.55192759637982 1.87190375744975e-06
6.55242762138107 1.86526588736985e-06
6.55292764638232 1.85865062611108e-06
6.55342767138357 1.85205790009427e-06
6.55392769638482 1.84548763596754e-06
6.55442772138607 1.83893976060549e-06
6.55492774638732 1.83241420110868e-06
6.55542777138857 1.82591088480287e-06
6.55592779638982 1.81942973923845e-06
6.55642782139107 1.8129706921898e-06
6.55692784639232 1.8065336716545e-06
6.55742787139357 1.80011860585284e-06
6.55792789639482 1.79372542322707e-06
6.55842792139607 1.78735405244084e-06
6.55892794639732 1.78100442237846e-06
6.55942797139857 1.77467646214434e-06
6.55992799639982 1.76837010106228e-06
6.56042802140107 1.76208526867489e-06
6.56092804640232 1.75582189474296e-06
6.56142807140357 1.74957990924475e-06
6.56192809640482 1.74335924237542e-06
6.56242812140607 1.73715982454638e-06
6.56292814640732 1.73098158638464e-06
6.56342817140857 1.72482445873225e-06
6.56392819640982 1.7186883726456e-06
6.56442822141107 1.71257325939482e-06
6.56492824641232 1.70647905046312e-06
6.56542827141357 1.7004056775463e-06
6.56592829641482 1.69435307255197e-06
6.56642832141607 1.68832116759899e-06
6.56692834641732 1.6823098950169e-06
6.56742837141857 1.67631918734523e-06
6.56792839641982 1.67034897733298e-06
6.56842842142107 1.6643991979379e-06
6.56892844642232 1.65846978232595e-06
6.56942847142357 1.65256066387068e-06
6.56992849642482 1.6466717761526e-06
6.57042852142607 1.64080305295864e-06
6.57092854642732 1.63495442828145e-06
6.57142857142857 1.62912583631887e-06
6.57192859642982 1.6233172114733e-06
6.57242862143107 1.61752848835114e-06
6.57292864643232 1.61175960176213e-06
6.57342867143357 1.6060104867188e-06
6.57392869643482 1.60028107843586e-06
6.57442872143607 1.59457131232962e-06
6.57492874643732 1.58888112401741e-06
6.57542877143857 1.58321044931695e-06
6.57592879643982 1.5775592242458e-06
6.57642882144107 1.57192738502075e-06
6.57692884644232 1.56631486805724e-06
6.57742887144357 1.56072160996884e-06
6.57792889644482 1.55514754756657e-06
6.57842892144607 1.54959261785836e-06
6.57892894644732 1.54405675804848e-06
6.57942897144857 1.53853990553701e-06
6.57992899644982 1.53304199791918e-06
6.58042902145107 1.52756297298484e-06
6.58092904645232 1.52210276871788e-06
6.58142907145357 1.51666132329564e-06
6.58192909645482 1.51123857508846e-06
6.58242912145607 1.50583446265893e-06
6.58292914645732 1.50044892476143e-06
6.58342917145857 1.49508190034159e-06
6.58392919645982 1.48973332853562e-06
6.58442922146107 1.48440314866992e-06
6.58492924646232 1.47909130026034e-06
6.58542927146357 1.47379772301172e-06
6.58592929646482 1.46852235681732e-06
6.58642932146607 1.46326514175829e-06
6.58692934646732 1.45802601810306e-06
6.58742937146857 1.45280492630683e-06
6.58792939646982 1.44760180701099e-06
6.58842942147107 1.4424166010426e-06
6.58892944647232 1.43724924941387e-06
6.58942947147357 1.43209969332154e-06
6.58992949647482 1.42696787414638e-06
6.59042952147607 1.42185373345263e-06
6.59092954647732 1.41675721298749e-06
6.59142957147857 1.41167825468059e-06
6.59192959647982 1.40661680064338e-06
6.59242962148107 1.40157279316864e-06
6.59292964648233 1.39654617472996e-06
6.59342967148357 1.3915368879812e-06
6.59392969648482 1.38654487575592e-06
6.59442972148607 1.3815700810669e-06
6.59492974648732 1.37661244710557e-06
6.59542977148858 1.3716719172415e-06
6.59592979648983 1.36674843502192e-06
6.59642982149107 1.36184194417108e-06
6.59692984649232 1.35695238858985e-06
6.59742987149357 1.35207971235511e-06
6.59792989649483 1.34722385971926e-06
6.59842992149608 1.34238477510977e-06
6.59892994649733 1.33756240312853e-06
6.59942997149857 1.33275668855142e-06
6.59992999649983 1.32796757632776e-06
6.60043002150108 1.32319501157987e-06
6.60093004650233 1.31843893960245e-06
6.60143007150358 1.31369930586213e-06
6.60193009650482 1.30897605599696e-06
6.60243012150608 1.30426913581587e-06
6.60293014650733 1.29957849129825e-06
6.60343017150858 1.29490406859332e-06
6.60393019650983 1.29024581401972e-06
6.60443022151108 1.28560367406497e-06
6.60493024651233 1.28097759538495e-06
6.60543027151358 1.27636752480349e-06
6.60593029651483 1.27177340931177e-06
6.60643032151608 1.26719519606786e-06
6.60693034651733 1.26263283239621e-06
6.60743037151858 1.25808626578724e-06
6.60793039651983 1.25355544389673e-06
6.60843042152108 1.24904031454538e-06
6.60893044652233 1.24454082571834e-06
6.60943047152358 1.24005692556467e-06
6.60993049652483 1.23558856239695e-06
6.61043052152608 1.23113568469067e-06
6.61093054652733 1.22669824108382e-06
6.61143057152858 1.22227618037639e-06
6.61193059652983 1.2178694515299e-06
6.61243062153108 1.21347800366692e-06
6.61293064653233 1.20910178607056e-06
6.61343067153358 1.20474074818402e-06
6.61393069653483 1.20039483961009e-06
6.61443072153608 1.19606401011074e-06
6.61493074653733 1.19174820960655e-06
6.61543077153858 1.18744738817632e-06
6.61593079653983 1.18316149605652e-06
6.61643082154108 1.1788904836409e-06
6.61693084654233 1.17463430148001e-06
6.61743087154358 1.17039290028065e-06
6.61793089654483 1.1661662309055e-06
6.61843092154608 1.16195424437261e-06
6.61893094654733 1.15775689185493e-06
6.61943097154858 1.1535741246799e-06
6.61993099654983 1.14940589432894e-06
6.62043102155108 1.14525215243697e-06
6.62093104655233 1.141112850792e-06
6.62143107155358 1.1369879413347e-06
6.62193109655483 1.13287737615785e-06
6.62243112155608 1.12878110750597e-06
6.62293114655733 1.12469908777481e-06
6.62343117155858 1.12063126951092e-06
6.62393119655983 1.11657760541125e-06
6.62443122156108 1.1125380483226e-06
6.62493124656233 1.10851255124126e-06
6.62543127156358 1.10450106731249e-06
6.62593129656483 1.10050354983013e-06
6.62643132156608 1.09651995223618e-06
6.62693134656733 1.09255022812025e-06
6.62743137156858 1.08859433121922e-06
6.62793139656983 1.08465221541673e-06
6.62843142157108 1.08072383474283e-06
6.62893144657233 1.07680914337344e-06
6.62943147157358 1.07290809562996e-06
6.62993149657483 1.06902064597884e-06
6.63043152157608 1.06514674903113e-06
6.63093154657733 1.06128635954209e-06
6.63143157157858 1.05743943241067e-06
6.63193159657983 1.05360592267916e-06
6.63243162158108 1.04978578553273e-06
6.63293164658233 1.04597897629897e-06
6.63343167158358 1.04218545044757e-06
6.63393169658483 1.03840516358975e-06
6.63443172158608 1.03463807147792e-06
6.63493174658733 1.03088413000525e-06
6.63543177158858 1.02714329520526e-06
6.63593179658983 1.02341552325133e-06
6.63643182159108 1.01970077045636e-06
6.63693184659233 1.01599899327231e-06
6.63743187159358 1.01231014828976e-06
6.63793189659483 1.00863419223759e-06
6.63843192159608 1.00497108198244e-06
6.63893194659733 1.00132077452838e-06
6.63943197159858 9.97683227016443e-07
6.63993199659983 9.9405839672426e-07
6.64043202160108 9.90446241065648e-07
6.64093204660233 9.86846717590152e-07
6.64143207160358 9.83259783982673e-07
6.64193209660483 9.79685398063043e-07
6.64243212160608 9.76123517785669e-07
6.64293214660733 9.72574101239048e-07
6.64343217160858 9.69037106645415e-07
6.64393219660983 9.65512492360333e-07
6.64443222161108 9.6200021687227e-07
6.64493224661233 9.58500238802251e-07
6.64543227161358 9.55012516903393e-07
6.64593229661483 9.51537010060538e-07
6.64643232161608 9.48073677289864e-07
6.64693234661733 9.44622477738459e-07
6.64743237161858 9.41183370683988e-07
6.64793239661983 9.37756315534216e-07
6.64843242162108 9.34341271826674e-07
6.64893244662233 9.30938199228231e-07
6.64943247162358 9.27547057534765e-07
6.64993249662483 9.24167806670689e-07
6.65043252162608 9.2080040668862e-07
6.65093254662733 9.17444817768974e-07
6.65143257162858 9.1410100021957e-07
6.65193259662983 9.10768914475294e-07
6.65243262163108 9.07448521097642e-07
6.65293264663233 9.04139780774381e-07
6.65343267163358 9.00842654319166e-07
6.65393269663483 8.97557102671135e-07
6.65443272163608 8.94283086894582e-07
6.65493274663733 8.91020568178511e-07
6.65543277163858 8.87769507836301e-07
6.65593279663983 8.84529867305306e-07
6.65643282164108 8.81301608146529e-07
6.65693284664233 8.78084692044176e-07
6.65743287164358 8.7487908080533e-07
6.65793289664483 8.71684736359566e-07
6.65843292164608 8.6850162075857e-07
6.65893294664733 8.65329696175812e-07
6.65943297164858 8.62168924906112e-07
6.65993299664983 8.59019269365317e-07
6.66043302165108 8.55880692089919e-07
6.66093304665233 8.52753155736681e-07
6.66143307165358 8.49636623082315e-07
6.66193309665483 8.46531057023053e-07
6.66243312165608 8.43436420574332e-07
6.66293314665733 8.40352676870397e-07
6.66343317165858 8.37279789164002e-07
6.66393319665983 8.34217720825972e-07
6.66443322166108 8.31166435344889e-07
6.66493324666233 8.28125896326729e-07
6.66543327166358 8.25096067494493e-07
6.66593329666483 8.2207691268789e-07
6.66643332166608 8.19068395862922e-07
6.66693334666733 8.1607048109157e-07
6.66743337166858 8.13083132561434e-07
6.66793339666983 8.10106314575369e-07
6.66843342167108 8.07139991551179e-07
6.66893344667233 8.04184128021198e-07
6.66943347167358 8.01238688631989e-07
6.66993349667483 7.98303638143973e-07
6.67043352167608 7.95378941431126e-07
6.67093354667733 7.9246456348057e-07
6.67143357167858 7.89560469392268e-07
6.67193359667983 7.86666624378669e-07
6.67243362168109 7.83782993764361e-07
6.67293364668233 7.80909542985764e-07
6.67343367168358 7.78046237590732e-07
6.67393369668483 7.7519304323825e-07
6.67443372168608 7.72349925698087e-07
6.67493374668734 7.69516850850451e-07
6.67543377168858 7.66693784685686e-07
6.67593379668983 7.63880693303882e-07
6.67643382169108 7.61077542914573e-07
6.67693384669234 7.58284299836393e-07
6.67743387169359 7.55500930496771e-07
6.67793389669484 7.52727401431547e-07
6.67843392169608 7.49963679284681e-07
6.67893394669733 7.47209730807907e-07
6.67943397169859 7.44465522860398e-07
6.67993399669984 7.41731022408477e-07
6.68043402170109 7.39006196525229e-07
6.68093404670234 7.36291012390213e-07
6.68143407170358 7.3358543728913e-07
6.68193409670484 7.30889438613486e-07
6.68243412170609 7.28202983860308e-07
6.68293414670734 7.25526040631761e-07
6.68343417170859 7.22858576634868e-07
6.68393419670984 7.20200559681169e-07
6.68443422171109 7.17551957686439e-07
6.68493424671234 7.14912738670308e-07
6.68543427171359 7.12282870755985e-07
6.68593429671484 7.09662322169936e-07
6.68643432171609 7.07051061241543e-07
6.68693434671734 7.04449056402844e-07
6.68743437171859 7.01856276188149e-07
6.68793439671984 6.9927268923377e-07
6.68843442172109 6.96698264277699e-07
6.68893444672234 6.94132970159282e-07
6.68943447172359 6.91576775818951e-07
6.68993449672484 6.89029650297854e-07
6.69043452172609 6.86491562737586e-07
6.69093454672734 6.83962482379862e-07
6.69143457172859 6.81442378566241e-07
6.69193459672984 6.78931220737772e-07
6.69243462173109 6.76428978434722e-07
6.69293464673234 6.73935621296256e-07
6.69343467173359 6.7145111906014e-07
6.69393469673484 6.68975441562453e-07
6.69443472173609 6.66508558737248e-07
6.69493474673734 6.64050440616278e-07
6.69543477173859 6.61601057328691e-07
6.69593479673984 6.59160379100715e-07
6.69643482174109 6.56728376255406e-07
6.69693484674234 6.54305019212282e-07
6.69743487174359 6.51890278487077e-07
6.69793489674484 6.49484124691415e-07
6.69843492174609 6.47086528532558e-07
6.69893494674734 6.44697460813054e-07
6.69943497174859 6.42316892430479e-07
6.69993499674984 6.39944794377141e-07
6.70043502175109 6.3758113773977e-07
6.70093504675234 6.35225893699272e-07
6.70143507175359 6.32879033530376e-07
6.70193509675484 6.30540528601391e-07
6.70243512175609 6.28210350373896e-07
6.70293514675734 6.25888470402459e-07
6.70343517175859 6.23574860334369e-07
6.70393519675984 6.21269491909305e-07
6.70443522176109 6.18972336959094e-07
6.70493524676234 6.16683367407391e-07
6.70543527176359 6.14402555269447e-07
6.70593529676484 6.12129872651762e-07
6.70643532176609 6.09865291751849e-07
6.70693534676734 6.07608784857935e-07
6.70743537176859 6.05360324348674e-07
6.70793539676984 6.03119882692908e-07
6.70843542177109 6.00887432449327e-07
6.70893544677234 5.98662946266234e-07
6.70943547177359 5.96446396881256e-07
6.70993549677484 5.94237757121057e-07
6.71043552177609 5.92036999901101e-07
6.71093554677734 5.89844098225324e-07
6.71143557177859 5.87659025185893e-07
6.71193559677984 5.85481753962921e-07
6.71243562178109 5.83312257824217e-07
6.71293564678234 5.81150510124981e-07
6.71343567178359 5.78996484307552e-07
6.71393569678484 5.76850153901136e-07
6.71443572178609 5.74711492521533e-07
6.71493574678734 5.72580473870888e-07
6.71543577178859 5.7045707173739e-07
6.71593579678984 5.68341259995029e-07
6.71643582179109 5.66233012603321e-07
6.71693584679234 5.64132303607042e-07
6.71743587179359 5.62039107135986e-07
6.71793589679484 5.59953397404663e-07
6.71843592179609 5.57875148712059e-07
6.71893594679734 5.55804335441365e-07
6.71943597179859 5.53740932059744e-07
6.71993599679984 5.51684913118022e-07
6.72043602180109 5.49636253250464e-07
6.72093604680234 5.47594927174501e-07
6.72143607180359 5.45560909690469e-07
6.72193609680484 5.43534175681378e-07
6.72243612180609 5.41514700112616e-07
6.72293614680734 5.39502458031713e-07
6.72343617180859 5.37497424568088e-07
6.72393619680984 5.35499574932781e-07
6.72443622181109 5.3350888441823e-07
6.72493624681234 5.31525328397974e-07
6.72543627181359 5.29548882326432e-07
6.72593629681484 5.27579521738633e-07
6.72643632181609 5.25617222249997e-07
6.72693634681734 5.23661959556038e-07
6.72743637181859 5.21713709432149e-07
6.72793639681984 5.19772447733339e-07
6.72843642182109 5.17838150393986e-07
6.72893644682234 5.1591079342761e-07
6.72943647182359 5.13990352926587e-07
6.72993649682484 5.12076805061938e-07
6.73043652182609 5.10170126083063e-07
6.73093654682734 5.08270292317502e-07
6.73143657182859 5.06377280170714e-07
6.73193659682984 5.04491066125794e-07
6.73243662183109 5.02611626743254e-07
6.73293664683234 5.00738938660776e-07
6.73343667183359 4.98872978592989e-07
6.73393669683484 4.97013723331194e-07
6.73443672183609 4.95161149743151e-07
6.73493674683734 4.93315234772833e-07
6.73543677183859 4.91475955440181e-07
6.73593679683984 4.8964328884089e-07
6.73643682184109 4.87817212146141e-07
6.73693684684234 4.85997702602382e-07
6.73743687184359 4.84184737531093e-07
6.73793689684484 4.82378294328543e-07
6.73843692184609 4.80578350465578e-07
6.73893694684734 4.78784883487355e-07
6.73943697184859 4.76997871013133e-07
6.73993699684984 4.75217290736028e-07
6.74043702185109 4.73443120422804e-07
6.74093704685234 4.71675337913613e-07
6.74143707185359 4.69913921121782e-07
6.74193709685484 4.68158848033583e-07
6.74243712185609 4.66410096707993e-07
6.74293714685734 4.64667645276497e-07
6.74343717185859 4.62931471942821e-07
6.74393719685984 4.6120155498273e-07
6.74443722186109 4.59477872743795e-07
6.74493724686234 4.57760403645164e-07
6.74543727186359 4.56049126177363e-07
6.74593729686484 4.54344018902031e-07
6.74643732186609 4.52645060451725e-07
6.74693734686734 4.50952229529685e-07
6.74743737186859 4.49265504909635e-07
6.74793739686984 4.47584865435527e-07
6.74843742187109 4.45910290021343e-07
6.74893744687234 4.44241757650871e-07
6.74943747187359 4.42579247377479e-07
6.74993749687484 4.4092273832392e-07
6.75043752187609 4.39272209682078e-07
6.75093754687734 4.37627640712777e-07
6.75143757187859 4.35989010745554e-07
6.75193759687984 4.3435629917844e-07
6.75243762188109 4.3272948547777e-07
6.75293764688234 4.31108549177929e-07
6.75343767188359 4.29493469881163e-07
6.75393769688485 4.27884227257356e-07
6.7544377218861 4.26280801043837e-07
6.75493774688734 4.24683171045134e-07
6.75543777188859 4.23091317132788e-07
6.75593779688984 4.21505219245133e-07
6.7564378218911 4.19924857387082e-07
6.75693784689235 4.18350211629938e-07
6.7574378718936 4.16781262111154e-07
6.75793789689484 4.15217989034146e-07
6.75843792189609 4.13660372668077e-07
6.75893794689735 4.12108393347648e-07
6.7594379718986 4.1056203147291e-07
6.75993799689985 4.09021267509029e-07
6.76043802190109 4.07486081986099e-07
6.76093804690235 4.05956455498927e-07
6.7614380719036 4.04432368706852e-07
6.76193809690485 4.02913802333509e-07
6.7624381219061 4.01400737166643e-07
6.76293814690735 3.9989315405791e-07
6.7634381719086 3.98391033922662e-07
6.76393819690985 3.9689435773977e-07
6.7644382219111 3.95403106551393e-07
6.76493824691235 3.93917261462797e-07
6.7654382719136 3.9243680364215e-07
6.76593829691485 3.90961714320321e-07
6.7664383219161 3.894919747907e-07
6.76693834691735 3.88027566408972e-07
6.7674383719186 3.86568470592934e-07
6.76793839691985 3.85114668822298e-07
6.7684384219211 3.83666142638507e-07
6.76893844692235 3.82222873644516e-07
6.7694384719236 3.80784843504612e-07
6.76993849692485 3.79352033944218e-07
6.7704385219261 3.77924426749694e-07
6.77093854692735 3.76502003768164e-07
6.7714385719286 3.75084746907292e-07
6.77193859692985 3.73672638135114e-07
6.7724386219311 3.72265659479838e-07
6.77293864693235 3.70863793029649e-07
6.7734386719336 3.6946702093254e-07
6.77393869693485 3.68075325396094e-07
6.7744387219361 3.6668868868731e-07
6.77493874693735 3.65307093132411e-07
6.7754387719386 3.63930521116671e-07
6.77593879693985 3.625589550842e-07
6.7764388219411 3.61192377537776e-07
6.77693884694235 3.59830771038658e-07
6.7774388719436 3.58474118206387e-07
6.77793889694485 3.57122401718631e-07
6.7784389219461 3.55775604310964e-07
6.77893894694735 3.54433708776702e-07
6.7794389719486 3.53096697966717e-07
6.77993899694985 3.51764554789252e-07
6.7804390219511 3.5043726220975e-07
6.78093904695235 3.49114803250651e-07
6.7814390719536 3.47797160991224e-07
6.78193909695485 3.46484318567383e-07
6.7824391219561 3.45176259171521e-07
6.78293914695735 3.43872966052304e-07
6.7834391719586 3.42574422514509e-07
6.78393919695985 3.41280611918843e-07
6.7844392219611 3.39991517681763e-07
6.78493924696235 3.38707123275308e-07
6.7854392719636 3.37427412226903e-07
6.78593929696485 3.36152368119199e-07
6.7864393219661 3.3488197458989e-07
6.78693934696735 3.33616215331534e-07
6.7874393719686 3.323550740914e-07
6.78793939696985 3.3109853467126e-07
6.7884394219711 3.2984658092724e-07
6.78893944697235 3.28599196769633e-07
6.7894394719736 3.27356366162748e-07
6.78993949697485 3.26118073124705e-07
6.7904395219761 3.24884301727287e-07
6.79093954697735 3.23655036095765e-07
6.7914395719786 3.22430260408718e-07
6.79193959697985 3.21209958897881e-07
6.7924396219811 3.19994115847955e-07
6.79293964698235 3.18782715596448e-07
6.7934396719836 3.17575742533505e-07
6.79393969698485 3.1637318110174e-07
6.7944397219861 3.15175015796077e-07
6.79493974698735 3.13981231163563e-07
6.7954397719886 3.12791811803218e-07
6.79593979698985 3.1160674236586e-07
6.7964398219911 3.10426007553952e-07
6.79693984699235 3.09249592121422e-07
6.7974398719936 3.08077480873502e-07
6.79793989699485 3.06909658666572e-07
6.7984399219961 3.05746110407981e-07
6.79893994699735 3.04586821055912e-07
6.7994399719986 3.03431775619184e-07
6.79993999699985 3.02280959157114e-07
6.8004400220011 3.01134356779347e-07
6.80094004700235 2.99991953645692e-07
6.8014400720036 2.98853734965978e-07
6.80194009700485 2.97719685999869e-07
6.8024401220061 2.96589792056721e-07
6.80294014700735 2.95464038495414e-07
6.8034401720086 2.9434241072421e-07
6.80394019700985 2.93224894200569e-07
6.8044402220111 2.9211147443101e-07
6.80494024701235 2.91002136970949e-07
6.8054402720136 2.89896867424535e-07
6.80594029701485 2.88795651444514e-07
6.8064403220161 2.87698474732047e-07
6.80694034701735 2.86605323036569e-07
6.8074403720186 2.85516182155635e-07
6.80794039701985 2.84431037934757e-07
6.8084404220211 2.83349876267265e-07
6.80894044702235 2.82272683094135e-07
6.8094404720236 2.81199444403848e-07
6.80994049702485 2.80130146232229e-07
6.8104405220261 2.79064774662315e-07
6.81094054702735 2.78003315824171e-07
6.8114405720286 2.76945755894766e-07
6.81194059702985 2.75892081097808e-07
6.8124406220311 2.74842277703596e-07
6.81294064703235 2.73796332028883e-07
6.8134406720336 2.72754230436706e-07
6.81394069703485 2.71715959336247e-07
6.8144407220361 2.70681505182688e-07
6.81494074703735 2.69650854477054e-07
6.8154407720386 2.68623993766082e-07
6.81594079703985 2.6760090964205e-07
6.8164408220411 2.66581588742648e-07
6.81694084704235 2.65566017750823e-07
6.8174408720436 2.64554183394646e-07
6.81794089704485 2.63546072447149e-07
6.8184409220461 2.6254167172619e-07
6.81894094704735 2.61540968094307e-07
6.8194409720486 2.60543948458571e-07
6.81994099704985 2.59550599770455e-07
6.8204410220511 2.58560909025672e-07
6.82094104705235 2.57574863264043e-07
6.8214410720536 2.56592449569355e-07
6.82194109705485 2.55613655069212e-07
6.8224411220561 2.54638466934909e-07
6.82294114705735 2.53666872381272e-07
6.8234411720586 2.52698858666527e-07
6.82394119705985 2.51734413092162e-07
6.8244412220611 2.50773523002779e-07
6.82494124706235 2.49816175785969e-07
6.8254412720636 2.48862358872157e-07
6.82594129706485 2.47912059734471e-07
6.8264413220661 2.46965265888601e-07
6.82694134706735 2.46021964892676e-07
6.8274413720686 2.45082144347101e-07
6.82794139706985 2.4414579189444e-07
6.8284414220711 2.43212895219274e-07
6.82894144707235 2.42283442048059e-07
6.8294414720736 2.41357420149007e-07
6.82994149707485 2.40434817331931e-07
6.8304415220761 2.39515621448123e-07
6.83094154707735 2.38599820390213e-07
6.8314415720786 2.37687402092038e-07
6.83194159707985 2.36778354528518e-07
6.8324416220811 2.35872665715503e-07
6.83294164708235 2.34970323709654e-07
6.83344167208361 2.34071316608306e-07
6.83394169708485 2.33175632549345e-07
6.8344417220861 2.32283259711062e-07
6.83494174708735 2.31394186312032e-07
6.8354417720886 2.30508400610982e-07
6.83594179708986 2.29625890906653e-07
6.83644182209111 2.28746645537689e-07
6.83694184709235 2.27870652882485e-07
6.8374418720936 2.26997901359072e-07
6.83794189709485 2.26128379424983e-07
6.83844192209611 2.25262075577124e-07
6.83894194709736 2.24398978351658e-07
6.83944197209861 2.23539076323859e-07
6.83994199709985 2.22682358107995e-07
6.84044202210111 2.218288123572e-07
6.84094204710236 2.20978427763355e-07
6.84144207210361 2.20131193056946e-07
6.84194209710486 2.19287097006951e-07
6.8424421221061 2.18446128420711e-07
6.84294214710736 2.17608276143803e-07
6.84344217210861 2.16773529059926e-07
6.84394219710986 2.15941876090761e-07
6.84444222211111 2.1511330619586e-07
6.84494224711236 2.14287808372515e-07
6.84544227211361 2.13465371655638e-07
6.84594229711486 2.12645985117646e-07
6.84644232211611 2.11829637868326e-07
6.84694234711736 2.11016319054719e-07
6.84744237211861 2.10206017860997e-07
6.84794239711986 2.09398723508353e-07
6.84844242212111 2.08594425254861e-07
6.84894244712236 2.07793112395371e-07
6.84944247212361 2.06994774261384e-07
6.84994249712486 2.06199400220926e-07
6.85044252212611 2.05406979678449e-07
6.85094254712736 2.04617502074688e-07
6.85144257212861 2.03830956886555e-07
6.85194259712986 2.03047333627021e-07
6.85244262213111 2.02266621844994e-07
6.85294264713236 2.01488811125211e-07
6.85344267213361 2.00713891088107e-07
6.85394269713486 1.99941851389708e-07
6.85444272213611 1.99172681721512e-07
6.85494274713736 1.98406371810379e-07
6.85544277213861 1.97642911418403e-07
6.85594279713986 1.96882290342808e-07
6.85644282214111 1.96124498415828e-07
6.85694284714236 1.95369525504592e-07
6.85744287214361 1.94617361511018e-07
6.85794289714486 1.93867996371686e-07
6.85844292214611 1.93121420057735e-07
6.85894294714736 1.92377622574747e-07
6.85944297214861 1.91636593962628e-07
6.85994299714986 1.90898324295513e-07
6.86044302215111 1.90162803681633e-07
6.86094304715236 1.89430022263216e-07
6.86144307215361 1.8869997021637e-07
6.86194309715486 1.87972637750982e-07
6.86244312215611 1.87248015110592e-07
6.86294314715736 1.86526092572295e-07
6.86344317215861 1.85806860446626e-07
6.86394319715986 1.85090309077447e-07
6.86444322216111 1.84376428841853e-07
6.86494324716236 1.83665210150041e-07
6.86544327216361 1.82956643445219e-07
6.86594329716486 1.82250719203487e-07
6.86644332216611 1.81547427933734e-07
6.86694334716736 1.80846760177536e-07
6.86744337216861 1.80148706509037e-07
6.86794339716986 1.79453257534847e-07
6.86844342217111 1.78760403893935e-07
6.86894344717236 1.78070136257534e-07
6.86944347217361 1.77382445329013e-07
6.86994349717486 1.7669732184379e-07
6.87044352217611 1.76014756569218e-07
6.87094354717736 1.75334740304481e-07
6.87144357217861 1.74657263880495e-07
6.87194359717986 1.73982318159797e-07
6.87244362218111 1.73309894036441e-07
6.87294364718236 1.72639982435901e-07
6.87344367218361 1.71972574314958e-07
6.87394369718486 1.71307660661611e-07
6.87444372218611 1.70645232494959e-07
6.87494374718736 1.69985280865108e-07
6.87544377218861 1.69327796853063e-07
6.87594379718986 1.68672771570638e-07
6.87644382219111 1.68020196160338e-07
6.87694384719236 1.67370061795271e-07
6.87744387219361 1.6672235967904e-07
6.87794389719486 1.66077081045644e-07
6.87844392219611 1.65434217159387e-07
6.87894394719736 1.64793759314761e-07
6.87944397219861 1.6415569883636e-07
6.87994399719986 1.63520027078775e-07
6.88044402220111 1.62886735426496e-07
6.88094404720236 1.62255815293819e-07
6.88144407220361 1.61627258124736e-07
6.88194409720486 1.61001055392848e-07
6.88244412220611 1.60377198601259e-07
6.88294414720736 1.59755679282489e-07
6.88344417220861 1.59136488998366e-07
6.88394419720986 1.58519619339935e-07
6.88444422221111 1.57905061927359e-07
6.88494424721236 1.57292808409826e-07
6.88544427221361 1.56682850465454e-07
6.88594429721486 1.56075179801189e-07
6.88644432221611 1.55469788152714e-07
6.88694434721736 1.54866667284356e-07
6.88744437221861 1.54265808988984e-07
6.88794439721986 1.53667205087929e-07
6.88844442222111 1.53070847430872e-07
6.88894444722236 1.52476727895762e-07
6.88944447222361 1.51884838388718e-07
6.88994449722486 1.51295170843941e-07
6.89044452222611 1.50707717223615e-07
6.89094454722736 1.50122469517814e-07
6.89144457222861 1.49539419744418e-07
6.89194459722986 1.48958559949007e-07
6.89244462223111 1.48379882204789e-07
6.89294464723236 1.4780337861249e-07
6.89344467223361 1.47229041300268e-07
6.89394469723486 1.46656862423631e-07
6.89444472223611 1.46086834165331e-07
6.89494474723736 1.45518948735292e-07
6.89544477223861 1.44953198370505e-07
6.89594479723986 1.44389575334941e-07
6.89644482224111 1.43828071919468e-07
6.89694484724236 1.43268680441758e-07
6.89744487224361 1.42711393246197e-07
6.89794489724486 1.42156202703796e-07
6.89844492224611 1.41603101212105e-07
6.89894494724736 1.41052081195122e-07
6.89944497224861 1.40503135103214e-07
6.89994499724986 1.39956255413015e-07
6.90044502225111 1.39411434627349e-07
6.90094504725236 1.38868665275142e-07
6.90144507225361 1.38327939911329e-07
6.90194509725486 1.3778925111678e-07
6.90244512225611 1.372525914982e-07
6.90294514725736 1.36717953688052e-07
6.90344517225861 1.36185330344464e-07
6.90394519725986 1.35654714151159e-07
6.90444522226111 1.35126097817348e-07
6.90494524726236 1.34599474077663e-07
6.90544527226361 1.34074835692062e-07
6.90594529726486 1.33552175445752e-07
6.90644532226611 1.33031486149101e-07
6.90694534726736 1.32512760637555e-07
6.90744537226861 1.31995991771553e-07
6.90794539726986 1.31481172436447e-07
6.90844542227111 1.30968295542414e-07
6.90894544727236 1.30457354024383e-07
6.90944547227361 1.29948340841941e-07
6.90994549727486 1.29441248979259e-07
6.91044552227611 1.28936071445002e-07
6.91094554727736 1.28432801272261e-07
6.91144557227861 1.27931431518457e-07
6.91194559727986 1.27431955265267e-07
6.91244562228111 1.26934365618544e-07
6.91294564728237 1.26438655708229e-07
6.91344567228361 1.25944818688287e-07
6.91394569728486 1.25452847736605e-07
6.91444572228611 1.2496273605493e-07
6.91494574728736 1.24474476868779e-07
6.91544577228862 1.23988063427362e-07
6.91594579728987 1.23503489003511e-07
6.91644582229111 1.23020746893589e-07
6.91694584729236 1.22539830417417e-07
6.91744587229362 1.22060732918193e-07
6.91794589729487 1.21583447762424e-07
6.91844592229612 1.21107968339833e-07
6.91894594729736 1.20634288063292e-07
6.91944597229861 1.2016240036874e-07
6.91994599729987 1.19692298715106e-07
6.92044602230112 1.1922397658424e-07
6.92094604730237 1.18757427480821e-07
6.92144607230362 1.18292644932295e-07
6.92194609730486 1.17829622488792e-07
6.92244612230612 1.17368353723048e-07
6.92294614730737 1.16908832230339e-07
6.92344617230862 1.16451051628394e-07
6.92394619730987 1.15995005557327e-07
6.92444622231112 1.15540687679558e-07
6.92494624731237 1.15088091679746e-07
6.92544627231362 1.14637211264702e-07
6.92594629731487 1.14188040163326e-07
6.92644632231612 1.13740572126527e-07
6.92694634731737 1.13294800927149e-07
6.92744637231862 1.12850720359906e-07
6.92794639731987 1.12408324241294e-07
6.92844642232112 1.11967606409531e-07
6.92894644732237 1.11528560724477e-07
6.92944647232362 1.11091181067563e-07
6.92994649732487 1.10655461341724e-07
6.93044652232612 1.10221395471316e-07
6.93094654732737 1.09788977402053e-07
6.93144657232862 1.09358201100929e-07
6.93194659732987 1.08929060556159e-07
6.93244662233112 1.08501549777088e-07
6.93294664733237 1.08075662794138e-07
6.93344667233362 1.07651393658725e-07
6.93394669733487 1.07228736443197e-07
6.93444672233612 1.06807685240759e-07
6.93494674733737 1.06388234165405e-07
6.93544677233862 1.05970377351845e-07
6.93594679733987 1.05554108955438e-07
6.93644682234112 1.05139423152121e-07
6.93694684734237 1.04726314138347e-07
6.93744687234362 1.04314776131002e-07
6.93794689734487 1.03904803367348e-07
6.93844692234612 1.03496390104948e-07
6.93894694734737 1.03089530621605e-07
6.93944697234862 1.02684219215285e-07
6.93994699734987 1.02280450204053e-07
6.94044702235112 1.01878217926008e-07
6.94094704735237 1.0147751673921e-07
6.94144707235362 1.01078341021619e-07
6.94194709735487 1.00680685171023e-07
6.94244712235612 1.00284543604973e-07
6.94294714735737 9.98899107607167e-08
6.94344717235862 9.94967810951293e-08
6.94394719735987 9.91051490846551e-08
6.94444722236112 9.87150092252313e-08
6.94494724736237 9.8326356032229e-08
6.94544727236362 9.7939184040384e-08
6.94594729736487 9.75534878037379e-08
6.94644732236612 9.71692618955634e-08
6.94694734736737 9.67865009083061e-08
6.94744737236862 9.64051994535181e-08
6.94794739736987 9.60253521617916e-08
6.94844742237112 9.56469536827006e-08
6.94894744737237 9.52699986847289e-08
6.94944747237362 9.48944818552105e-08
6.94994749737487 9.45203979002657e-08
6.95044752237612 9.41477415447362e-08
6.95094754737737 9.37765075321262e-08
6.95144757237862 9.34066906245323e-08
6.95194759737987 9.30382856025856e-08
6.95244762238112 9.26712872653866e-08
6.95294764738237 9.23056904304473e-08
6.95344767238362 9.19414899336223e-08
6.95394769738487 9.15786806290505e-08
6.95444772238612 9.12172573890932e-08
6.95494774738737 9.08572151042702e-08
6.95544777238862 9.04985486832045e-08
6.95594779738987 9.01412530525519e-08
6.95644782239112 8.97853231569463e-08
6.95694784739237 8.94307539589371e-08
6.95744787239362 8.90775404389273e-08
6.95794789739487 8.87256775951178e-08
6.95844792239612 8.83751604434397e-08
6.95894794739737 8.80259840174996e-08
6.95944797239862 8.76781433685167e-08
6.95994799739987 8.73316335652681e-08
6.96044802240112 8.6986449694022e-08
6.96094804740237 8.66425868584836e-08
6.96144807240362 8.63000401797339e-08
6.96194809740487 8.59588047961706e-08
6.96244812240612 8.56188758634529e-08
6.96294814740737 8.52802485544372e-08
6.96344817240862 8.49429180591222e-08
6.96394819740987 8.46068795845902e-08
6.96444822241112 8.42721283549478e-08
6.96494824741237 8.39386596112727e-08
6.96544827241362 8.36064686115493e-08
6.96594829741487 8.32755506306154e-08
6.96644832241612 8.29459009601028e-08
6.96694834741737 8.26175149083855e-08
6.96744837241862 8.22903878005147e-08
6.96794839741987 8.19645149781681e-08
6.96844842242112 8.16398917995907e-08
6.96894844742237 8.13165136395387e-08
6.96944847242362 8.09943758892268e-08
6.96994849742487 8.06734739562663e-08
6.97044852242612 8.03538032646132e-08
6.97094854742737 8.00353592545115e-08
6.97144857242862 7.97181373824372e-08
6.97194859742987 7.94021331210468e-08
6.97244862243112 7.90873419591159e-08
6.97294864743237 7.87737594014888e-08
6.97344867243362 7.84613809690213e-08
6.97394869743487 7.8150202198531e-08
6.97444872243612 7.78402186427355e-08
6.97494874743737 7.75314258702035e-08
6.97544877243862 7.72238194652996e-08
6.97594879743987 7.69173950281283e-08
6.97644882244112 7.66121481744861e-08
6.97694884744237 7.63080745358005e-08
6.97744887244362 7.60051697590816e-08
6.97794889744487 7.57034295068675e-08
6.97844892244612 7.54028494571703e-08
6.97894894744737 7.51034253034275e-08
6.97944897244862 7.48051527544436e-08
6.97994899744987 7.45080275343407e-08
6.98044902245112 7.42120453825055e-08
6.98094904745237 7.391720205354e-08
6.98144907245362 7.36234933172041e-08
6.98194909745487 7.33309149583683e-08
6.98244912245612 7.30394627769598e-08
6.98294914745737 7.27491325879109e-08
6.98344917245862 7.24599202211122e-08
6.98394919745987 7.21718215213542e-08
6.98444922246112 7.18848323482812e-08
6.98494924746237 7.15989485763396e-08
6.98544927246362 7.13141660947256e-08
6.98594929746487 7.10304808073393e-08
6.98644932246612 7.07478886327285e-08
6.98694934746737 7.04663855040419e-08
6.98744937246862 7.01859673689779e-08
6.98794939746987 6.99066301897381e-08
6.98844942247112 6.96283699429724e-08
6.98894944747237 6.93511826197327e-08
6.98944947247362 6.90750642254235e-08
6.98994949747487 6.88000107797507e-08
6.99044952247612 6.85260183166774e-08
6.99094954747737 6.82530828843688e-08
6.99144957247862 6.79812005451475e-08
6.99194959747987 6.77103673754439e-08
6.99244962248113 6.74405794657472e-08
6.99294964748237 6.71718329205605e-08
6.99344967248362 6.69041238583473e-08
6.99394969748487 6.66374484114877e-08
6.99444972248613 6.63718027262282e-08
6.99494974748738 6.61071829626383e-08
6.99544977248862 6.58435852945574e-08
6.99594979748987 6.55810059095509e-08
6.99644982249112 6.53194410088627e-08
6.99694984749238 6.5058886807367e-08
6.99744987249363 6.4799339533525e-08
6.99794989749488 6.45407954293331e-08
6.99844992249612 6.42832507502801e-08
6.99894994749737 6.40267017652992e-08
6.99944997249863 6.37711447567222e-08
6.99994999749988 6.35165760202353e-08
7.00045002250113 6.32629918648298e-08
7.00095004750237 6.3010388612758e-08
7.00145007250363 6.27587625994876e-08
7.00195009750488 6.25081101736583e-08
7.00245012250613 6.22584276970319e-08
7.00295014750738 6.20097115444509e-08
7.00345017250863 6.17619581037921e-08
7.00395019750988 6.15151637759211e-08
7.00445022251113 6.12693249746508e-08
7.00495024751238 6.10244381266921e-08
7.00545027251363 6.0780499671613e-08
7.00595029751488 6.05375060617926e-08
7.00645032251613 6.02954537623769e-08
7.00695034751738 6.00543392512382e-08
7.00745037251863 5.98141590189254e-08
7.00795039751988 5.95749095686251e-08
7.00845042252113 5.93365874161145e-08
7.00895044752238 5.90991890897232e-08
7.00945047252363 5.88627111302837e-08
7.00995049752488 5.86271500910919e-08
7.01045052252613 5.83925025378632e-08
7.01095054752738 5.81587650486895e-08
7.01145057252863 5.79259342139992e-08
7.01195059752988 5.76940066365089e-08
7.01245062253113 5.74629789311862e-08
7.01295064753238 5.72328477252047e-08
7.01345067253363 5.70036096579027e-08
7.01395069753488 5.67752613807427e-08
7.01445072253613 5.65477995572664e-08
7.01495074753738 5.63212208630544e-08
7.01545077253863 5.60955219856847e-08
7.01595079753988 5.58706996246934e-08
7.01645082254113 5.56467504915292e-08
7.01695084754238 5.54236713095148e-08
7.01745087254363 5.52014588138051e-08
7.01795089754488 5.49801097513462e-08
7.01845092254613 5.4759620880837e-08
7.01895094754738 5.45399889726844e-08
7.01945097254863 5.43212108089653e-08
7.01995099754988 5.41032831833859e-08
7.02045102255113 5.38862029012408e-08
7.02095104755238 5.36699667793757e-08
7.02145107255363 5.34545716461425e-08
7.02195109755488 5.32400143413628e-08
7.02245112255613 5.30262917162876e-08
7.02295114755738 5.28134006335589e-08
7.02345117255863 5.26013379671669e-08
7.02395119755988 5.23901006024136e-08
7.02445122256113 5.21796854358728e-08
7.02495124756238 5.19700893753498e-08
7.02545127256363 5.17613093398461e-08
7.02595129756488 5.15533422595157e-08
7.02645132256613 5.13461850756296e-08
7.02695134756738 5.11398347405363e-08
7.02745137256863 5.09342882176231e-08
7.02795139756988 5.07295424812801e-08
7.02845142257113 5.05255945168579e-08
7.02895144757238 5.03224413206327e-08
7.02945147257363 5.01200798997664e-08
7.02995149757488 4.99185072722726e-08
7.03045152257613 4.97177204669732e-08
7.03095154757738 4.95177165234652e-08
7.03145157257863 4.93184924920817e-08
7.03195159757988 4.91200454338538e-08
7.03245162258113 4.89223724204772e-08
7.03295164758238 4.87254705342694e-08
7.03345167258363 4.85293368681371e-08
7.03395169758488 4.83339685255377e-08
7.03445172258613 4.81393626204425e-08
7.03495174758738 4.79455162773022e-08
7.03545177258863 4.77524266310069e-08
7.03595179758988 4.75600908268529e-08
7.03645182259113 4.73685060205038e-08
7.03695184759238 4.71776693779584e-08
7.03745187259363 4.69875780755101e-08
7.03795189759488 4.6798229299714e-08
7.03845192259613 4.66096202473499e-08
7.03895194759738 4.64217481253872e-08
7.03945197259863 4.62346101509506e-08
7.03995199759988 4.6048203551282e-08
7.04045202260113 4.58625255637073e-08
7.04095204760238 4.56775734356006e-08
7.04145207260363 4.54933444243487e-08
7.04195209760488 4.53098357973184e-08
7.04245212260613 4.51270448318186e-08
7.04295214760738 4.49449688150675e-08
7.04345217260863 4.4763605044157e-08
7.04395219760988 4.45829508260206e-08
7.04445222261113 4.4403003477396e-08
7.04495224761238 4.42237603247925e-08
7.04545227261363 4.40452187044563e-08
7.04595229761488 4.3867375962337e-08
7.04645232261613 4.3690229454055e-08
7.04695234761738 4.35137765448645e-08
7.04745237261863 4.33380146096222e-08
7.04795239761988 4.31629410327531e-08
7.04845242262113 4.29885532082173e-08
7.04895244762238 4.28148485394774e-08
7.04945247262363 4.26418244394633e-08
7.04995249762488 4.24694783305408e-08
7.05045252262613 4.22978076444773e-08
7.05095254762738 4.21268098224115e-08
7.05145257262863 4.19564823148174e-08
7.05195259762988 4.17868225814732e-08
7.05245262263113 4.16178280914291e-08
7.05295264763238 4.14494963229736e-08
7.05345267263363 4.12818247636037e-08
7.05395269763488 4.11148109099892e-08
7.05445272263613 4.09484522679428e-08
7.05495274763738 4.07827463523881e-08
7.05545277263863 4.06176906873261e-08
7.05595279763988 4.04532828058068e-08
7.05645282264113 4.02895202498928e-08
7.05695284764238 4.01264005706314e-08
7.05745287264363 3.99639213280209e-08
7.05795289764488 3.9802080090982e-08
7.05845292264613 3.96408744373233e-08
7.05895294764738 3.94803019537117e-08
7.05945297264863 3.93203602356415e-08
7.05995299764988 3.91610468874027e-08
7.06045302265113 3.90023595220517e-08
7.06095304765238 3.88442957613786e-08
7.06145307265363 3.86868532358772e-08
7.06195309765488 3.85300295847152e-08
7.06245312265613 3.83738224557026e-08
7.06295314765738 3.82182295052632e-08
7.06345317265863 3.80632483984019e-08
7.06395319765988 3.79088768086765e-08
7.06445322266113 3.77551124181659e-08
7.06495324766238 3.76019529174431e-08
7.06545327266363 3.74493960055422e-08
7.06595329766488 3.729743938993e-08
7.06645332266613 3.71460807864765e-08
7.06695334766738 3.69953179194247e-08
7.06745337266863 3.68451485213633e-08
7.06795339766988 3.66955703331942e-08
7.06845342267113 3.65465811041048e-08
7.06895344767238 3.63981785915393e-08
7.06945347267363 3.62503605611685e-08
7.06995349767488 3.61031247868632e-08
7.07045352267613 3.59564690506619e-08
7.07095354767738 3.58103911427446e-08
7.07145357267864 3.56648888614027e-08
7.07195359767988 3.55199600130126e-08
7.07245362268113 3.53756024120045e-08
7.07295364768238 3.52318138808353e-08
7.07345367268363 3.50885922499606e-08
7.07395369768489 3.49459353578058e-08
7.07445372268614 3.48038410507397e-08
7.07495374768738 3.46623071830439e-08
7.07545377268863 3.45213316168867e-08
7.07595379768988 3.43809122222949e-08
7.07645382269114 3.42410468771253e-08
7.07695384769239 3.41017334670395e-08
7.07745387269363 3.39629698854733e-08
7.07795389769488 3.38247540336109e-08
7.07845392269614 3.36870838203572e-08
7.07895394769739 3.35499571623116e-08
7.07945397269864 3.34133719837389e-08
7.07995399769989 3.32773262165437e-08
7.08045402270113 3.31418178002427e-08
7.08095404770239 3.30068446819379e-08
7.08145407270364 3.28724048162915e-08
7.08195409770489 3.27384961654958e-08
7.08245412270614 3.26051166992498e-08
7.08295414770738 3.24722643947304e-08
7.08345417270864 3.23399372365675e-08
7.08395419770989 3.22081332168176e-08
7.08445422271114 3.20768503349361e-08
7.08495424771239 3.19460865977524e-08
7.08545427271364 3.18158400194435e-08
7.08595429771489 3.16861086215087e-08
7.08645432271614 3.15568904327422e-08
7.08695434771739 3.14281834892082e-08
7.08745437271864 3.12999858342152e-08
7.08795439771989 3.11722955182898e-08
7.08845442272114 3.1045110599153e-08
7.08895444772239 3.09184291416919e-08
7.08945447272364 3.07922492179363e-08
7.08995449772489 3.06665689070325e-08
7.09045452272614 3.05413862952183e-08
7.09095454772739 3.04166994757994e-08
7.09145457272864 3.02925065491211e-08
7.09195459772989 3.01688056225465e-08
7.09245462273114 3.00455948104292e-08
7.09295464773239 2.99228722340911e-08
7.09345467273364 2.98006360217953e-08
7.09395469773489 2.96788843087224e-08
7.09445472273614 2.95576152369464e-08
7.09495474773739 2.94368269554089e-08
7.09545477273864 2.93165176198977e-08
7.09595479773989 2.91966853930183e-08
7.09645482274114 2.90773284441731e-08
7.09695484774239 2.89584449495356e-08
7.09745487274364 2.88400330920266e-08
7.09795489774489 2.87220910612915e-08
7.09845492274614 2.86046170536743e-08
7.09895494774739 2.84876092721953e-08
7.09945497274864 2.83710659265265e-08
7.09995499774989 2.82549852329695e-08
7.10045502275114 2.81393654144299e-08
7.10095504775239 2.80242047003949e-08
7.10145507275364 2.79095013269102e-08
7.10195509775489 2.77952535365554e-08
7.10245512275614 2.76814595784231e-08
7.10295514775739 2.75681177080932e-08
7.10345517275864 2.74552261876109e-08
7.10395519775989 2.73427832854641e-08
7.10445522276114 2.72307872765593e-08
7.10495524776239 2.7119236442201e-08
7.10545527276364 2.7008129070066e-08
7.10595529776489 2.68974634541828e-08
7.10645532276614 2.67872378949078e-08
7.10695534776739 2.66774506989044e-08
7.10745537276864 2.65681001791186e-08
7.10795539776989 2.64591846547574e-08
7.10845542277114 2.63507024512669e-08
7.10895544777239 2.62426519003091e-08
7.10945547277364 2.61350313397417e-08
7.10995549777489 2.60278391135932e-08
7.11045552277614 2.59210735720433e-08
7.11095554777739 2.58147330713994e-08
7.11145557277864 2.57088159740756e-08
7.11195559777989 2.56033206485712e-08
7.11245562278114 2.54982454694478e-08
7.11295564778239 2.53935888173088e-08
7.11345567278364 2.52893490787765e-08
7.11395569778489 2.51855246464732e-08
7.11445572278614 2.50821139189966e-08
7.11495574778739 2.49791153009005e-08
7.11545577278864 2.48765272026728e-08
7.11595579778989 2.47743480407144e-08
7.11645582279114 2.46725762373189e-08
7.11695584779239 2.45712102206499e-08
7.11745587279364 2.44702484247214e-08
7.11795589779489 2.43696892893764e-08
7.11845592279614 2.42695312602654e-08
7.11895594779739 2.41697727888275e-08
7.11945597279864 2.40704123322679e-08
7.11995599779989 2.39714483535378e-08
7.12045602280114 2.38728793213136e-08
7.12095604780239 2.3774703709978e-08
7.12145607280364 2.36769199995972e-08
7.12195609780489 2.3579526675902e-08
7.12245612280614 2.34825222302674e-08
7.12295614780739 2.33859051596917e-08
7.12345617280864 2.3289673966778e-08
7.12395619780989 2.31938271597119e-08
7.12445622281114 2.30983632522432e-08
7.12495624781239 2.30032807636651e-08
7.12545627281364 2.29085782187943e-08
7.12595629781489 2.2814254147953e-08
7.12645632281614 2.27203070869461e-08
7.12695634781739 2.26267355770439e-08
7.12745637281864 2.25335381649612e-08
7.12795639781989 2.24407134028394e-08
7.12845642282114 2.23482598482251e-08
7.12895644782239 2.22561760640516e-08
7.12945647282364 2.216446061862e-08
7.12995649782489 2.20731120855789e-08
7.13045652282614 2.19821290439068e-08
7.13095654782739 2.18915100778911e-08
7.13145657282864 2.18012537771102e-08
7.13195659782989 2.17113587364143e-08
7.13245662283114 2.1621823555906e-08
7.13295664783239 2.15326468409227e-08
7.13345667283364 2.14438272020163e-08
7.13395669783489 2.1355363254935e-08
7.13445672283614 2.12672536206049e-08
7.13495674783739 2.11794969251117e-08
7.13545677283864 2.10920917996811e-08
7.13595679783989 2.10050368806608e-08
7.13645682284114 2.09183308095027e-08
7.13695684784239 2.08319722327433e-08
7.13745687284364 2.07459598019873e-08
7.13795689784489 2.06602921738872e-08
7.13845692284614 2.05749680101264e-08
7.13895694784739 2.04899859774009e-08
7.13945697284864 2.04053447474011e-08
7.13995699784989 2.03210429967944e-08
7.14045702285114 2.02370794072063e-08
7.14095704785239 2.01534526652031e-08
7.14145707285364 2.00701614622743e-08
7.14195709785489 1.99872044948143e-08
7.14245712285614 1.99045804641056e-08
7.14295714785739 1.98222880763002e-08
7.14345717285864 1.97403260424028e-08
7.14395719785989 1.96586930782522e-08
7.14445722286114 1.95773879045062e-08
7.14495724786239 1.94964092466214e-08
7.14545727286364 1.94157558348378e-08
7.14595729786489 1.93354264041608e-08
7.14645732286614 1.92554196943439e-08
7.14695734786739 1.91757344498727e-08
7.14745737286864 1.90963694199462e-08
7.14795739786989 1.90173233584607e-08
7.14845742287114 1.89385950239929e-08
7.14895744787239 1.88601831797823e-08
7.14945747287364 1.87820865937159e-08
7.14995749787489 1.87043040383095e-08
7.15045752287614 1.86268342906921e-08
7.1509575478774 1.85496761325888e-08
7.15145757287864 1.84728283503052e-08
7.15195759787989 1.83962897347094e-08
7.15245762288114 1.83200590812161e-08
7.15295764788239 1.82441351897705e-08
7.15345767288365 1.81685168648313e-08
7.15395769788489 1.80932029153555e-08
7.15445772288614 1.80181921547809e-08
7.15495774788739 1.794348340101e-08
7.15545777288864 1.78690754763949e-08
7.1559577978899 1.77949672077197e-08
7.15645782289115 1.77211574261865e-08
7.15695784789239 1.76476449673969e-08
7.15745787289364 1.75744286713383e-08
7.1579578978949 1.75015073823661e-08
7.15845792289615 1.74288799491903e-08
7.1589579478974 1.73565452248572e-08
7.15945797289864 1.72845020667349e-08
7.15995799789989 1.72127493364979e-08
7.16045802290115 1.71412859001106e-08
7.1609580479024 1.70701106278133e-08
7.16145807290365 1.69992223941048e-08
7.1619580979049 1.6928620077728e-08
7.16245812290614 1.68583025616546e-08
7.1629581479074 1.67882687330691e-08
7.16345817290865 1.67185174833548e-08
7.1639581979099 1.66490477080771e-08
7.16445822291115 1.6579858306969e-08
7.1649582479124 1.65109481839157e-08
7.16545827291365 1.64423162469408e-08
7.1659582979149 1.63739614081891e-08
7.16645832291615 1.63058825839134e-08
7.1669583479174 1.62380786944586e-08
7.16745837291865 1.61705486642475e-08
7.1679583979199 1.61032914217659e-08
7.16845842292115 1.60363058995472e-08
7.1689584479224 1.59695910341583e-08
7.16945847292365 1.5903145766185e-08
7.1699584979249 1.58369690402166e-08
7.17045852292615 1.57710598048329e-08
7.1709585479274 1.57054170125879e-08
7.17145857292865 1.56400396199965e-08
7.1719585979299 1.55749265875196e-08
7.17245862293115 1.55100768795503e-08
7.1729586479324 1.54454894643988e-08
7.17345867293365 1.53811633142788e-08
7.1739586979349 1.53170974052931e-08
7.17445872293615 1.52532907174189e-08
7.1749587479374 1.51897422344952e-08
7.17545877293865 1.5126450944207e-08
7.1759587979399 1.50634158380722e-08
7.17645882294115 1.50006359114274e-08
7.1769588479424 1.49381101634142e-08
7.17745887294365 1.48758375969656e-08
7.1779588979449 1.48138172187912e-08
7.17845892294615 1.47520480393644e-08
7.1789589479474 1.46905290729078e-08
7.17945897294865 1.46292593373812e-08
7.1799589979499 1.45682378544658e-08
7.18045902295115 1.45074636495519e-08
7.1809590479524 1.44469357517255e-08
7.18145907295365 1.43866531937539e-08
7.1819590979549 1.43266150120736e-08
7.18245912295615 1.42668202467756e-08
7.1829591479574 1.42072679415926e-08
7.18345917295865 1.4147957143886e-08
7.1839591979599 1.4088886904632e-08
7.18445922296115 1.40300562784095e-08
7.1849592479624 1.39714643233856e-08
7.18545927296365 1.39131101013032e-08
7.1859592979649 1.38549926774679e-08
7.18645932296615 1.37971111207353e-08
7.1869593479674 1.37394645034974e-08
7.18745937296865 1.36820519016698e-08
7.1879593979699 1.36248723946793e-08
7.18845942297115 1.35679250654502e-08
7.1889594479724 1.35112090003931e-08
7.18945947297365 1.34547232893902e-08
7.1899594979749 1.33984670257837e-08
7.19045952297615 1.33424393063632e-08
7.1909595479774 1.32866392313525e-08
7.19145957297865 1.3231065904398e-08
7.1919595979799 1.31757184325549e-08
7.19245962298115 1.31205959262758e-08
7.1929596479824 1.30656974993974e-08
7.19345967298365 1.30110222691293e-08
7.1939596979849 1.29565693560402e-08
7.19445972298615 1.29023378840468e-08
7.1949597479874 1.28483269804006e-08
7.19545977298865 1.27945357756764e-08
7.1959597979899 1.27409634037601e-08
7.19645982299115 1.26876090018358e-08
7.1969598479924 1.26344717103746e-08
7.19745987299365 1.25815506731221e-08
7.1979598979949 1.2528845037086e-08
7.19845992299615 1.24763539525258e-08
7.1989599479974 1.24240765729385e-08
7.19945997299865 1.23720120550485e-08
7.1999599979999 1.23201595587948e-08
7.20046002300115 1.22685182473203e-08
7.2009600480024 1.22170872869585e-08
7.20146007300365 1.21658658472232e-08
7.2019600980049 1.21148531007959e-08
7.20246012300615 1.20640482235144e-08
7.2029601480074 1.2013450394362e-08
7.20346017300865 1.19630587954546e-08
7.2039601980099 1.19128726120302e-08
7.20446022301115 1.18628910324368e-08
7.2049602480124 1.18131132481214e-08
7.20546027301365 1.17635384536189e-08
7.2059602980149 1.17141658465397e-08
7.20646032301615 1.16649946275593e-08
7.2069603480174 1.16160240004066e-08
7.20746037301865 1.15672531718534e-08
7.2079603980199 1.15186813517018e-08
7.20846042302115 1.14703077527746e-08
7.2089604480224 1.14221315909029e-08
7.20946047302365 1.13741520849159e-08
7.2099604980249 1.13263684566298e-08
7.21046052302615 1.12787799308363e-08
7.2109605480274 1.12313857352919e-08
7.21146057302865 1.11841851007071e-08
7.2119605980299 1.11371772607352e-08
7.21246062303115 1.10903614519624e-08
7.2129606480324 1.10437369138957e-08
7.21346067303365 1.09973028889527e-08
7.2139606980349 1.09510586224509e-08
7.21446072303615 1.09050033625977e-08
7.2149607480374 1.08591363604784e-08
7.21546077303865 1.08134568700464e-08
7.2159607980399 1.07679641481124e-08
7.21646082304115 1.07226574543341e-08
7.2169608480424 1.06775360512059e-08
7.21746087304365 1.06325992040475e-08
7.2179608980449 1.05878461809944e-08
7.21846092304615 1.05432762529869e-08
7.2189609480474 1.04988886937603e-08
7.21946097304865 1.04546827798344e-08
7.2199609980499 1.04106577905029e-08
7.22046102305115 1.03668130078234e-08
7.2209610480524 1.03231477166071e-08
7.22146107305365 1.02796612044093e-08
7.2219610980549 1.0236352761518e-08
7.22246112305615 1.01932216809448e-08
7.2229611480574 1.01502672584145e-08
7.22346117305865 1.01074887923548e-08
7.2239611980599 1.00648855838873e-08
7.22446122306115 1.00224569368162e-08
7.2249612480624 9.9802021576193e-09
7.22546127306365 9.9381205554378e-09
7.2259612980649 9.89621144206637e-09
7.22646132306615 9.85447413194384e-09
7.2269613480674 9.81290794214272e-09
7.22746137306865 9.77151219235978e-09
7.2279613980699 9.73028620490628e-09
7.22846142307115 9.68922930469877e-09
7.2289614480724 9.64834081924854e-09
7.22946147307365 9.60762007865274e-09
7.2299614980749 9.56706641558443e-09
7.23046152307615 9.52667916528314e-09
7.2309615480774 9.4864576655458e-09
7.23146157307865 9.44640125671636e-09
7.2319615980799 9.40650928167704e-09
7.23246162308115 9.36678108583882e-09
7.23296164808241 9.32721601713171e-09
7.23346167308365 9.28781342599622e-09
7.2339616980849 9.24857266537301e-09
7.23446172308615 9.20949309069432e-09
7.23496174808741 9.1705740598744e-09
7.23546177308866 9.13181493330088e-09
7.2359617980899 9.09321507382469e-09
7.23646182309115 9.05477384675153e-09
7.2369618480924 9.01649061983266e-09
7.23746187309366 8.97836476325565e-09
7.23796189809491 8.94039564963583e-09
7.23846192309616 8.90258265400654e-09
7.2389619480974 8.86492515381063e-09
7.23946197309865 8.82742252889149e-09
7.23996199809991 8.79007416148381e-09
7.24046202310116 8.7528794362054e-09
7.24096204810241 8.71583774004749e-09
7.24146207310365 8.67894846236641e-09
7.24196209810491 8.64221099487451e-09
7.24246212310616 8.60562473163203e-09
7.24296214810741 8.56918906903756e-09
7.24346217310866 8.53290340581971e-09
7.24396219810991 8.49676714302854e-09
7.24446222311116 8.46077968402665e-09
7.24496224811241 8.4249404344812e-09
7.24546227311366 8.38924880235442e-09
7.24596229811491 8.35370419789569e-09
7.24646232311616 8.31830603363292e-09
7.24696234811741 8.28305372436385e-09
7.24746237311866 8.24794668714817e-09
7.24796239811991 8.21298434129833e-09
7.24846242312116 8.17816610837159e-09
7.24896244812241 8.14349141216157e-09
7.24946247312366 8.10895967869024e-09
7.24996249812491 8.07457033619895e-09
7.25046252312616 8.04032281514069e-09
7.25096254812741 8.00621654817165e-09
7.25146257312866 7.97225097014291e-09
7.25196259812991 7.93842551809283e-09
7.25246262313116 7.90473963123797e-09
7.25296264813241 7.87119275096568e-09
7.25346267313366 7.83778432082573e-09
7.25396269813491 7.8045137865222e-09
7.25446272313616 7.77138059590581e-09
7.25496274813741 7.73838419896541e-09
7.25546277313866 7.70552404782019e-09
7.25596279813991 7.67279959671176e-09
7.25646282314116 7.64021030199652e-09
7.25696284814241 7.60775562213714e-09
7.25746287314366 7.57543501769515e-09
7.25796289814491 7.54324795132292e-09
7.25846292314616 7.51119388775589e-09
7.25896294814741 7.47927229380508e-09
7.25946297314866 7.44748263834873e-09
7.25996299814991 7.41582439232502e-09
7.26046302315116 7.38429702872426e-09
7.26096304815241 7.35290002258108e-09
7.26146307315366 7.32163285096729e-09
7.26196309815491 7.29049499298351e-09
7.26246312315616 7.25948592975211e-09
7.26296314815741 7.22860514440939e-09
7.26346317315866 7.19785212209845e-09
7.26396319815991 7.16722634996114e-09
7.26446322316116 7.13672731713083e-09
7.26496324816241 7.10635451472506e-09
7.26546327316366 7.0761074358378e-09
7.26596329816491 7.04598557553264e-09
7.26646332316616 7.01598843083468e-09
7.26696334816741 6.98611550072371e-09
7.26746337316866 6.9563662861266e-09
7.26796339816991 6.92674028991012e-09
7.26846342317116 6.89723701687394e-09
7.26896344817241 6.86785597374277e-09
7.26946347317366 6.83859666915962e-09
7.26996349817491 6.80945861367847e-09
7.27046352317616 6.78044131975726e-09
7.27096354817741 6.75154430175044e-09
7.27146357317866 6.72276707590204e-09
7.27196359817991 6.69410916033862e-09
7.27246362318116 6.66557007506203e-09
7.27296364818241 6.63714934194279e-09
7.27346367318366 6.60884648471254e-09
7.27396369818491 6.58066102895734e-09
7.27446372318616 6.55259250211072e-09
7.27496374818741 6.52464043344653e-09
7.27546377318866 6.49680435407259e-09
7.27596379818991 6.46908379692304e-09
7.27646382319116 6.44147829675197e-09
7.27696384819241 6.41398739012634e-09
7.27746387319366 6.38661061541962e-09
7.27796389819491 6.35934751280437e-09
7.27846392319616 6.33219762424588e-09
7.27896394819741 6.30516049349531e-09
7.27946397319866 6.27823566608292e-09
7.27996399819991 6.25142268931177e-09
7.28046402320116 6.2247211122504e-09
7.28096404820241 6.19813048572668e-09
7.28146407320366 6.17165036232103e-09
7.28196409820491 6.14528029635974e-09
7.28246412320616 6.11901984390879e-09
7.28296414820741 6.09286856276671e-09
7.28346417320866 6.06682601245851e-09
7.28396419820991 6.04089175422887e-09
7.28446422321116 6.01506535103619e-09
7.28496424821241 5.98934636754543e-09
7.28546427321366 5.96373437012217e-09
7.28596429821491 5.93822892682603e-09
7.28646432321616 5.91282960740423e-09
7.28696434821741 5.88753598328561e-09
7.28746437321866 5.86234762757373e-09
7.28796439821991 5.83726411504094e-09
7.28846442322116 5.81228502212196e-09
7.28896444822241 5.78740992690753e-09
7.28946447322366 5.7626384091386e-09
7.28996449822491 5.73797005019942e-09
7.29046452322616 5.71340443311187e-09
7.29096454822741 5.68894114252899e-09
7.29146457322866 5.66457976472919e-09
7.29196459822991 5.64031988760963e-09
7.29246462323116 5.61616110068048e-09
7.29296464823241 5.5921029950586e-09
7.29346467323366 5.56814516346161e-09
7.29396469823491 5.544287200202e-09
7.29446472323616 5.52052870118068e-09
7.29496474823741 5.49686926388132e-09
7.29546477323866 5.47330848736425e-09
7.29596479823991 5.44984597226046e-09
7.29646482324116 5.42648132076598e-09
7.29696484824241 5.40321413663548e-09
7.29746487324366 5.38004402517666e-09
7.29796489824491 5.35697059324429e-09
7.29846492324616 5.3339934492346e-09
7.29896494824741 5.31111220307909e-09
7.29946497324866 5.28832646623887e-09
7.29996499824991 5.26563585169898e-09
7.30046502325116 5.24303997396243e-09
7.30096504825241 5.22053844904476e-09
7.30146507325366 5.19813089446791e-09
7.30196509825491 5.17581692925485e-09
7.30246512325616 5.1535961739237e-09
7.30296514825741 5.13146825048212e-09
7.30346517325866 5.10943278242189e-09
7.30396519825991 5.08748939471289e-09
7.30446522326116 5.06563771379775e-09
7.30496524826241 5.04387736758619e-09
7.30546527326366 5.0222079854497e-09
7.30596529826491 5.00062919821555e-09
7.30646532326616 4.97914063816163e-09
7.30696534826741 4.95774193901082e-09
7.30746537326866 4.93643273592544e-09
7.30796539826991 4.91521266550217e-09
7.30846542327116 4.89408136576602e-09
7.30896544827241 4.87303847616534e-09
7.30946547327366 4.85208363756629e-09
7.30996549827491 4.8312164922474e-09
7.31046552327616 4.81043668389448e-09
7.31096554827741 4.78974385759483e-09
7.31146557327866 4.76913765983233e-09
7.31196559827992 4.74861773848182e-09
7.31246562328116 4.72818374280421e-09
7.31296564828241 4.70783532344079e-09
7.31346567328366 4.68757213240823e-09
7.31396569828491 4.66739382309328e-09
7.31446572328617 4.64730005024758e-09
7.31496574828742 4.62729046998264e-09
7.31546577328866 4.6073647397643e-09
7.31596579828991 4.58752251840791e-09
7.31646582329116 4.56776346607303e-09
7.31696584829242 4.54808724425835e-09
7.31746587329367 4.52849351579683e-09
7.31796589829491 4.50898194485015e-09
7.31846592329616 4.48955219690408e-09
7.31896594829742 4.47020393876316e-09
7.31946597329867 4.45093683854604e-09
7.31996599829992 4.43175056568e-09
7.32046602330117 4.41264479089637e-09
7.32096604830241 4.39361918622532e-09
7.32146607330367 4.374673424991e-09
7.32196609830492 4.35580718180681e-09
7.32246612330617 4.3370201325701e-09
7.32296614830742 4.31831195445753e-09
7.32346617330867 4.29968232592018e-09
7.32396619830992 4.28113092667856e-09
7.32446622331117 4.2626574377181e-09
7.32496624831242 4.2442615412839e-09
7.32546627331367 4.2259429208762e-09
7.32596629831492 4.20770126124546e-09
7.32646632331617 4.18953624838784e-09
7.32696634831742 4.17144756954011e-09
7.32746637331867 4.1534349131751e-09
7.32796639831992 4.13549796899701e-09
7.32846642332117 4.11763642793657e-09
7.32896644832242 4.09984998214666e-09
7.32946647332367 4.08213832499723e-09
7.32996649832492 4.06450115107099e-09
7.33046652332617 4.04693815615856e-09
7.33096654832742 4.02944903725399e-09
7.33146657332867 4.01203349255026e-09
7.33196659832992 3.99469122143439e-09
7.33246662333117 3.97742192448315e-09
7.33296664833242 3.96022530345832e-09
7.33346667333367 3.94310106130248e-09
7.33396669833492 3.92604890213413e-09
7.33446672333617 3.90906853124334e-09
7.33496674833742 3.89215965508733e-09
7.33546677333867 3.87532198128589e-09
7.33596679833992 3.85855521861721e-09
7.33646682334117 3.84185907701302e-09
7.33696684834242 3.82523326755448e-09
7.33746687334367 3.80867750246775e-09
7.33796689834492 3.79219149511942e-09
7.33846692334617 3.77577496001254e-09
7.33896694834742 3.75942761278184e-09
7.33946697334867 3.74314917018958e-09
7.33996699834992 3.72693935012126e-09
7.34046702335117 3.7107978715814e-09
7.34096704835242 3.69472445468902e-09
7.34146707335367 3.67871882067353e-09
7.34196709835492 3.66278069187047e-09
7.34246712335617 3.64690979171716e-09
7.34296714835742 3.63110584474877e-09
7.34346717335867 3.61536857659374e-09
7.34396719835992 3.59969771396979e-09
7.34446722336117 3.58409298467974e-09
7.34496724836242 3.56855411760725e-09
7.34546727336367 3.55308084271296e-09
7.34596729836492 3.53767289102991e-09
7.34646732336617 3.5223299946598e-09
7.34696734836742 3.50705188676867e-09
7.34746737336867 3.49183830158304e-09
7.34796739836992 3.4766889743856e-09
7.34846742337117 3.46160364151125e-09
7.34896744837242 3.44658204034315e-09
7.34946747337367 3.43162390930849e-09
7.34996749837492 3.41672898787482e-09
7.35046752337617 3.40189701654566e-09
7.35096754837742 3.38712773685677e-09
7.35146757337867 3.37242089137212e-09
7.35196759837992 3.35777622367989e-09
7.35246762338117 3.34319347838874e-09
7.35296764838242 3.32867240112357e-09
7.35346767338367 3.31421273852185e-09
7.35396769838492 3.29981423822958e-09
7.35446772338617 3.28547664889768e-09
7.35496774838742 3.27119972017773e-09
7.35546777338867 3.2569832027184e-09
7.35596779838992 3.24282684816155e-09
7.35646782339117 3.22873040913836e-09
7.35696784839242 3.21469363926569e-09
7.35746787339367 3.200716293142e-09
7.35796789839492 3.18679812634382e-09
7.35846792339617 3.17293889542188e-09
7.35896794839742 3.15913835789732e-09
7.35946797339867 3.14539627225819e-09
7.35996799839992 3.13171239795535e-09
7.36046802340117 3.11808649539905e-09
7.36096804840242 3.1045183259551e-09
7.36146807340367 3.09100765194134e-09
7.36196809840492 3.07755423662375e-09
7.36246812340617 3.06415784421297e-09
7.36296814840742 3.05081823986057e-09
7.36346817340867 3.03753518965543e-09
7.36396819840992 3.02430846062026e-09
7.36446822341117 3.01113782070778e-09
7.36496824841242 2.99802303879727e-09
7.36546827341367 2.984963884691e-09
7.36596829841492 2.97196012911053e-09
7.36646832341617 2.95901154369347e-09
7.36696834841742 2.94611790098958e-09
7.36746837341867 2.93327897445745e-09
7.36796839841992 2.92049453846096e-09
7.36846842342117 2.90776436826587e-09
7.36896844842242 2.89508824003612e-09
7.36946847342367 2.88246593083056e-09
7.36996849842492 2.86989721859942e-09
7.37046852342617 2.85738188218083e-09
7.37096854842742 2.84491970129754e-09
7.37146857342867 2.83251045655329e-09
7.37196859842992 2.82015392942956e-09
7.37246862343117 2.80784990228211e-09
7.37296864843242 2.79559815833757e-09
7.37346867343367 2.78339848169026e-09
7.37396869843492 2.77125065729858e-09
7.37446872343617 2.7591544709818e-09
7.37496874843742 2.74710970941669e-09
7.37546877343867 2.73511616013435e-09
7.37596879843992 2.72317361151667e-09
7.37646882344117 2.71128185279316e-09
7.37696884844242 2.6994406740377e-09
7.37746887344367 2.68764986616515e-09
7.37796889844492 2.67590922092833e-09
7.37846892344617 2.66421853091448e-09
7.37896894844742 2.65257758954223e-09
7.37946897344867 2.6409861910583e-09
7.37996899844992 2.62944413053428e-09
7.38046902345117 2.61795120386359e-09
7.38096904845242 2.60650720775807e-09
7.38146907345367 2.59511193974491e-09
7.38196909845492 2.58376519816348e-09
7.38246912345617 2.57246678216232e-09
7.38296914845742 2.56121649169575e-09
7.38346917345867 2.55001412752087e-09
7.38396919845992 2.53885949119452e-09
7.38446922346117 2.52775238507003e-09
7.38496924846242 2.51669261229431e-09
7.38546927346367 2.50567997680459e-09
7.38596929846492 2.49471428332542e-09
7.38646932346617 2.48379533736568e-09
7.38696934846742 2.4729229452154e-09
7.38746937346867 2.46209691394295e-09
7.38796939846992 2.45131705139176e-09
7.38846942347117 2.44058316617746e-09
7.38896944847242 2.4298950676848e-09
7.38946947347367 2.41925256606486e-09
7.38996949847492 2.40865547223176e-09
7.39046952347617 2.39810359785995e-09
7.39096954847742 2.38759675538113e-09
7.39146957347868 2.37713475798132e-09
7.39196959847992 2.36671741959804e-09
7.39246962348117 2.35634455491723e-09
7.39296964848242 2.34601597937041e-09
7.39346967348367 2.33573150913179e-09
7.39396969848493 2.32549096111532e-09
7.39446972348617 2.31529415297201e-09
7.39496974848742 2.30514090308677e-09
7.39546977348867 2.29503103057574e-09
7.39596979848993 2.2849643552834e-09
7.39646982349118 2.2749406977798e-09
7.39696984849243 2.2649598793576e-09
7.39746987349367 2.25502172202938e-09
7.39796989849492 2.24512604852474e-09
7.39846992349618 2.23527268228756e-09
7.39896994849743 2.22546144747332e-09
7.39946997349868 2.21569216894609e-09
7.39996999849992 2.20596467227597e-09
7.40047002350117 2.19627878373623e-09
7.40097004850243 2.18663433030062e-09
7.40147007350368 2.1770311396407e-09
7.40197009850493 2.16746904012296e-09
7.40247012350618 2.15794786080623e-09
7.40297014850743 2.14846743143892e-09
7.40347017350868 2.13902758245645e-09
7.40397019850993 2.1296281449784e-09
7.40447022351118 2.12026895080595e-09
7.40497024851243 2.11094983241917e-09
7.40547027351368 2.10167062297439e-09
7.40597029851493 2.09243115630165e-09
7.40647032351618 2.08323126690188e-09
7.40697034851743 2.07407078994442e-09
7.40747037351868 2.06494956126439e-09
7.40797039851993 2.05586741736002e-09
7.40847042352118 2.04682419539023e-09
7.40897044852243 2.03781973317183e-09
7.40947047352368 2.02885386917708e-09
7.40997049852493 2.01992644253109e-09
7.41047052352618 2.01103729300936e-09
7.41097054852743 2.00218626103507e-09
7.41147057352868 1.99337318767667e-09
7.41197059852993 1.98459791464532e-09
7.41247062353118 1.97586028429237e-09
7.41297064853243 1.96716013960694e-09
7.41347067353368 1.95849732421326e-09
7.41397069853493 1.94987168236833e-09
7.41447072353618 1.94128305895937e-09
7.41497074853743 1.93273129950138e-09
7.41547077353868 1.92421625013473e-09
7.41597079853993 1.9157377576226e-09
7.41647082354118 1.90729566934864e-09
7.41697084854243 1.89888983331445e-09
7.41747087354368 1.89052009813733e-09
7.41797089854493 1.88218631304764e-09
7.41847092354618 1.87388832788657e-09
7.41897094854743 1.86562599310368e-09
7.41947097354868 1.85739915975448e-09
7.41997099854993 1.84920767949821e-09
7.42047102355118 1.84105140459529e-09
7.42097104855243 1.83293018790502e-09
7.42147107355368 1.82484388288331e-09
7.42197109855493 1.81679234358021e-09
7.42247112355618 1.80877542463776e-09
7.42297114855743 1.80079298128747e-09
7.42347117355868 1.79284486934813e-09
7.42397119855993 1.78493094522343e-09
7.42447122356118 1.77705106589982e-09
7.42497124856243 1.76920508894401e-09
7.42547127356368 1.76139287250081e-09
7.42597129856493 1.75361427529088e-09
7.42647132356618 1.74586915660839e-09
7.42697134856743 1.73815737631889e-09
7.42747137356868 1.73047879485691e-09
7.42797139856993 1.72283327322384e-09
7.42847142357118 1.71522067298566e-09
7.42897144857243 1.70764085627069e-09
7.42947147357368 1.70009368576754e-09
7.42997149857493 1.69257902472266e-09
7.43047152357618 1.68509673693833e-09
7.43097154857743 1.67764668677038e-09
7.43147157357868 1.67022873912616e-09
7.43197159857993 1.66284275946214e-09
7.43247162358118 1.65548861378195e-09
7.43297164858243 1.64816616863412e-09
7.43347167358368 1.64087529110996e-09
7.43397169858493 1.6336158488415e-09
7.43447172358618 1.62638770999924e-09
7.43497174858743 1.61919074329009e-09
7.43547177358868 1.61202481795527e-09
7.43597179858993 1.60488980376816e-09
7.43647182359118 1.59778557103232e-09
7.43697184859243 1.59071199057924e-09
7.43747187359368 1.58366893376637e-09
7.43797189859493 1.57665627247498e-09
7.43847192359618 1.56967387910823e-09
7.43897194859743 1.56272162658892e-09
7.43947197359868 1.5557993883576e-09
7.43997199859993 1.54890703837044e-09
7.44047202360118 1.54204445109722e-09
7.44097204860243 1.53521150151937e-09
7.44147207360368 1.52840806512784e-09
7.44197209860493 1.52163401792116e-09
7.44247212360618 1.51488923640344e-09
7.44297214860743 1.50817359758231e-09
7.44347217360868 1.50148697896709e-09
7.44397219860993 1.49482925856661e-09
7.44447222361118 1.48820031488735e-09
7.44497224861243 1.48160002693145e-09
7.44547227361368 1.47502827419485e-09
7.44597229861493 1.46848493666513e-09
7.44647232361618 1.46196989481978e-09
7.44697234861743 1.45548302962412e-09
7.44747237361868 1.44902422252945e-09
7.44797239861993 1.44259335547115e-09
7.44847242362118 1.43619031086669e-09
7.44897244862243 1.42981497161374e-09
7.44947247362368 1.42346722108834e-09
7.44997249862493 1.41714694314293e-09
7.45047252362618 1.41085402210455e-09
7.45097254862743 1.40458834277287e-09
7.45147257362868 1.39834979041839e-09
7.45197259862993 1.39213825078051e-09
7.45247262363118 1.3859536100658e-09
7.45297264863243 1.37979575494601e-09
7.45347267363368 1.3736645725563e-09
7.45397269863493 1.36755995049342e-09
7.45447272363618 1.36148177681381e-09
7.45497274863743 1.35542994003192e-09
7.45547277363868 1.34940432911823e-09
7.45597279863993 1.34340483349755e-09
7.45647282364118 1.33743134304719e-09
7.45697284864243 1.33148374809515e-09
7.45747287364368 1.32556193941843e-09
7.45797289864493 1.31966580824111e-09
7.45847292364618 1.31379524623265e-09
7.45897294864743 1.30795014550614e-09
7.45947297364868 1.3021303986165e-09
7.45997299864993 1.29633589855882e-09
7.46047302365118 1.29056653876647e-09
7.46097304865243 1.28482221310947e-09
7.46147307365368 1.2791028158927e-09
7.46197309865493 1.27340824185428e-09
7.46247312365618 1.26773838616369e-09
7.46297314865743 1.26209314442018e-09
7.46347317365868 1.25647241265104e-09
7.46397319865993 1.25087608730984e-09
7.46447322366118 1.24530406527487e-09
7.46497324866243 1.2397562438473e-09
7.46547327366368 1.23423252074961e-09
7.46597329866493 1.22873279412385e-09
7.46647332366618 1.22325696253003e-09
7.46697334866743 1.21780492494445e-09
7.46747337366868 1.21237658075799e-09
7.46797339866993 1.20697182977452e-09
7.46847342367118 1.20159057220925e-09
7.46897344867243 1.1962327086871e-09
7.46947347367368 1.19089814024103e-09
7.46997349867493 1.18558676831047e-09
7.47047352367618 1.18029849473968e-09
7.47097354867743 1.1750332217761e-09
7.47147357367868 1.16979085206887e-09
7.47197359867993 1.16457128866709e-09
7.47247362368118 1.15937443501832e-09
7.47297364868243 1.15420019496695e-09
7.47347367368369 1.14904847275262e-09
7.47397369868493 1.14391917300872e-09
7.47447372368618 1.13881220076071e-09
7.47497374868743 1.13372746142464e-09
7.47547377368869 1.12866486080555e-09
7.47597379868994 1.123624305096e-09
7.47647382369118 1.1186057008744e-09
7.47697384869243 1.11360895510357e-09
7.47747387369368 1.1086339751292e-09
7.47797389869494 1.10368066867825e-09
7.47847392369619 1.09874894385757e-09
7.47897394869744 1.09383870915223e-09
7.47947397369868 1.0889498734241e-09
7.47997399869993 1.08408234591037e-09
7.48047402370119 1.07923603622195e-09
7.48097404870244 1.07441085434212e-09
7.48147407370369 1.06960671062493e-09
7.48197409870494 1.06482351579377e-09
7.48247412370619 1.06006118093988e-09
7.48297414870744 1.05531961752091e-09
7.48347417370869 1.05059873735943e-09
7.48397419870994 1.04589845264148e-09
7.48447422371119 1.04121867591513e-09
7.48497424871244 1.03655932008902e-09
7.48547427371369 1.03192029843095e-09
7.48597429871494 1.02730152456638e-09
7.48647432371619 1.0227029124771e-09
7.48697434871744 1.01812437649971e-09
7.48747437371869 1.01356583132425e-09
7.48797439871994 1.00902719199283e-09
7.48847442372119 1.0045083738981e-09
7.48897444872244 1.000009292782e-09
7.48947447372369 9.95529864734205e-10
7.48997449872494 9.91070006190921e-10
7.49047452372619 9.86629633933329e-10
7.49097454872744 9.82208665086285e-10
7.49147457372869 9.77807017116945e-10
7.49197459872994 9.73424607833366e-10
7.49247462373119 9.69061355383213e-10
7.49297464873244 9.64717178252295e-10
7.49347467373369 9.6039199526329e-10
7.49397469873494 9.56085725574376e-10
7.49447472373619 9.51798288677854e-10
7.49497474873744 9.47529604398909e-10
7.49547477373869 9.4327959289415e-10
7.49597479873994 9.39048174650363e-10
7.49647482374119 9.34835270483157e-10
7.49697484874244 9.30640801535699e-10
7.49747487374369 9.26464689277321e-10
7.49797489874494 9.22306855502268e-10
7.49847492374619 9.18167222328381e-10
7.49897494874744 9.14045712195786e-10
7.49947497374869 9.09942247865664e-10
7.49997499874994 9.05856752418877e-10
7.50047502375119 9.01789149254732e-10
7.50097504875244 8.97739362089706e-10
7.50147507375369 8.93707314956152e-10
7.50197509875494 8.89692932201087e-10
7.50247512375619 8.85696138484857e-10
7.50297514875744 8.81716858779913e-10
7.50347517375869 8.77755018369554e-10
7.50397519875994 8.73810542846723e-10
7.50447522376119 8.6988335811268e-10
7.50497524876244 8.65973390375834e-10
7.50547527376369 8.62080566150476e-10
7.50597529876494 8.58204812255544e-10
7.50647532376619 8.54346055813471e-10
7.50697534876744 8.50504224248853e-10
7.50747537376869 8.46679245287314e-10
7.50797539876994 8.42871046954282e-10
7.50847542377119 8.39079557573753e-10
7.50897544877244 8.35304705767165e-10
7.50947547377369 8.31546420452105e-10
7.50997549877494 8.27804630841188e-10
7.51047552377619 8.24079266440832e-10
7.51097554877744 8.20370257050139e-10
7.51147557377869 8.16677532759625e-10
7.51197559877994 8.13001023950122e-10
7.51247562378119 8.09340661291572e-10
7.51297564878244 8.05696375741873e-10
7.51347567378369 8.02068098545756e-10
7.51397569878494 7.98455761233559e-10
7.51447572378619 7.9485929562014e-10
7.51497574878744 7.91278633803695e-10
7.51547577378869 7.87713708164628e-10
7.51597579878994 7.8416445136445e-10
7.51647582379119 7.80630796344579e-10
7.51697584879244 7.77112676325259e-10
7.51747587379369 7.73610024804413e-10
7.51797589879494 7.70122775556578e-10
7.51847592379619 7.66650862631706e-10
7.51897594879744 7.63194220354116e-10
7.51947597379869 7.59752783321367e-10
7.51997599879994 7.56326486403149e-10
7.52047602380119 7.52915264740224e-10
7.52097604880244 7.49519053743285e-10
7.52147607380369 7.46137789091883e-10
7.52197609880494 7.42771406733357e-10
7.52247612380619 7.39419842881733e-10
7.52297614880744 7.36083034016686e-10
7.52347617380869 7.32760916882412e-10
7.52397619880994 7.294534284866e-10
7.52447622381119 7.26160506099348e-10
7.52497624881244 7.22882087252146e-10
7.52547627381369 7.19618109736756e-10
7.52597629881494 7.16368511604204e-10
7.52647632381619 7.13133231163724e-10
7.52697634881744 7.09912206981699e-10
7.52747637381869 7.06705377880677e-10
7.52797639881994 7.03512682938254e-10
7.52847642382119 7.00334061486105e-10
7.52897644882244 6.97169453108932e-10
7.52947647382369 6.9401879764344e-10
7.52997649882494 6.90882035177357e-10
7.53047652382619 6.87759106048351e-10
7.53097654882744 6.84649950843077e-10
7.53147657382869 6.81554510396123e-10
7.53197659882994 6.78472725789082e-10
7.53247662383119 6.75404538349461e-10
7.53297664883244 6.72349889649745e-10
7.53347667383369 6.69308721506386e-10
7.53397669883494 6.66280975978811e-10
7.53447672383619 6.63266595368484e-10
7.53497674883744 6.6026552221785e-10
7.53547677383869 6.57277699309415e-10
7.53597679883994 6.54303069664754e-10
7.53647682384119 6.51341576543543e-10
7.53697684884244 6.48393163442625e-10
7.53747687384369 6.4545777409499e-10
7.53797689884494 6.42535352468865e-10
7.53847692384619 6.39625842766739e-10
7.53897694884744 6.36729189424444e-10
7.53947697384869 6.33845337110167e-10
7.53997699884994 6.3097423072353e-10
7.54047702385119 6.28115815394657e-10
7.54097704885244 6.25270036483214e-10
7.54147707385369 6.22436839577536e-10
7.54197709885494 6.19616170493623e-10
7.54247712385619 6.16807975274267e-10
7.54297714885744 6.14012200188115e-10
7.54347717385869 6.11228791728754e-10
7.54397719885994 6.08457696613822e-10
7.54447722386119 6.05698861784052e-10
7.54497724886244 6.029522344024e-10
7.54547727386369 6.00217761853124e-10
7.54597729886494 5.97495391740928e-10
7.54647732386619 5.94785071890001e-10
7.54697734886744 5.92086750343175e-10
7.54747737386869 5.89400375361014e-10
7.54797739886994 5.86725895420933e-10
7.54847742387119 5.84063259216349e-10
7.54897744887244 5.81412415655741e-10
7.54947747387369 5.78773313861828e-10
7.54997749887494 5.7614590317067e-10
7.55047752387619 5.73530133130811e-10
7.55097754887744 5.70925953502436e-10
7.55147757387869 5.68333314256463e-10
7.55197759887994 5.65752165573727e-10
7.5524776238812 5.63182457844094e-10
7.55297764888244 5.60624141665659e-10
7.55347767388369 5.58077167843843e-10
7.55397769888494 5.5554148739058e-10
7.55447772388619 5.53017051523473e-10
7.55497774888745 5.50503811664943e-10
7.5554777738887 5.48001719441438e-10
7.55597779888994 5.45510726682539e-10
7.55647782389119 5.43030785420178e-10
7.55697784889244 5.40561847887801e-10
7.5574778738937 5.38103866519538e-10
7.55797789889495 5.35656793949416e-10
7.55847792389619 5.33220583010509e-10
7.55897794889744 5.30795186734136e-10
7.5594779738987 5.28380558349061e-10
7.55997799889995 5.25976651280703e-10
7.5604780239012 5.23583419150299e-10
7.56097804890245 5.21200815774126e-10
7.56147807390369 5.18828795162704e-10
7.56197809890495 5.1646731152e-10
7.5624781239062 5.14116319242663e-10
7.56297814890745 5.11775772919191e-10
7.5634781739087 5.09445627329186e-10
7.56397819890995 5.07125837442561e-10
7.5644782239112 5.0481635841876e-10
7.56497824891245 5.02517145606008e-10
7.5654782739137 5.00228154540504e-10
7.56597829891495 4.97949340945677e-10
7.5664783239162 4.95680660731406e-10
7.56697834891745 4.93422069993296e-10
7.5674783739187 4.91173525011865e-10
7.56797839891995 4.88934982251829e-10
7.5684784239212 4.8670639836133e-10
7.56897844892245 4.84487730171191e-10
7.5694784739237 4.82278934694188e-10
7.56997849892495 4.80079969124273e-10
7.5704785239262 4.77890790835855e-10
7.57097854892745 4.75711357383054e-10
7.5714785739287 4.73541626498968e-10
7.57197859892995 4.71381556094963e-10
7.5724786239312 4.692311042599e-10
7.57297864893245 4.67090229259442e-10
7.5734786739337 4.64958889535312e-10
7.57397869893495 4.62837043704603e-10
7.5744787239362 4.60724650559023e-10
7.57497874893745 4.58621669064198e-10
7.5754787739387 4.56528058358961e-10
7.57597879893995 4.54443777754634e-10
7.5764788239412 4.52368786734352e-10
7.57697884894245 4.50303044952312e-10
7.5774788739437 4.48246512233101e-10
7.57797889894495 4.46199148571e-10
7.5784789239462 4.4416091412927e-10
7.57897894894745 4.42131769239496e-10
7.5794789739487 4.40111674400853e-10
7.57997899894995 4.38100590279444e-10
7.5804790239512 4.36098477707604e-10
7.58097904895245 4.3410529768325e-10
7.5814790739537 4.32121011369155e-10
7.58197909895495 4.30145580092303e-10
7.5824791239562 4.28178965343208e-10
7.58297914895745 4.26221128775233e-10
7.5834791739587 4.24272032203958e-10
7.58397919895995 4.22331637606461e-10
7.5844792239612 4.20399907120697e-10
7.58497924896245 4.18476803044816e-10
7.5854792739637 4.16562287836512e-10
7.58597929896495 4.14656324112388e-10
7.5864793239662 4.12758874647264e-10
7.58697934896745 4.10869902373552e-10
7.5874793739687 4.08989370380605e-10
7.58797939896995 4.07117241914086e-10
7.5884794239712 4.05253480375295e-10
7.58897944897245 4.03398049320555e-10
7.5894794739737 4.01550912460563e-10
7.58997949897495 3.99712033659757e-10
7.5904795239762 3.97881376935706e-10
7.59097954897745 3.96058906458437e-10
7.5914795739787 3.94244586549844e-10
7.59197959897995 3.92438381683052e-10
7.5924796239812 3.90640256481786e-10
7.59297964898245 3.8885017571978e-10
7.5934796739837 3.87068104320128e-10
7.59397969898495 3.85294007354679e-10
7.5944797239862 3.83527850043429e-10
7.59497974898745 3.81769597753928e-10
7.5954797739887 3.80019216000636e-10
7.59597979898995 3.78276670444346e-10
7.5964798239912 3.76541926891568e-10
7.59697984899245 3.74814951293936e-10
7.5974798739937 3.73095709747621e-10
7.59797989899495 3.71384168492709e-10
7.5984799239962 3.69680293912629e-10
7.59897994899745 3.67984052533552e-10
7.5994799739987 3.66295411023808e-10
7.59997999899995 3.64614336193312e-10
7.6004800240012 3.62940794992954e-10
7.60098004900245 3.61274754514035e-10
7.6014800740037 3.59616181987682e-10
7.60198009900495 3.57965044784289e-10
7.6024801240062 3.56321310412916e-10
7.60298014900745 3.5468494652073e-10
7.6034801740087 3.53055920892439e-10
7.60398019900995 3.51434201449715e-10
7.6044802240112 3.49819756250649e-10
7.60498024901245 3.48212553489157e-10
7.6054802740137 3.46612561494448e-10
7.60598029901495 3.45019748730444e-10
7.6064803240162 3.43434083795238e-10
7.60698034901745 3.41855535420547e-10
7.6074803740187 3.40284072471133e-10
7.60798039901995 3.38719663944278e-10
7.6084804240212 3.37162278969221e-10
7.60898044902245 3.35611886806637e-10
7.6094804740237 3.34068456848062e-10
7.60998049902495 3.32531958615373e-10
7.6104805240262 3.31002361760246e-10
7.61098054902745 3.2947963606361e-10
7.6114805740287 3.27963751435136e-10
7.61198059902995 3.26454677912677e-10
7.6124806240312 3.24952385661752e-10
7.61298064903245 3.2345684497502e-10
7.6134806740337 3.21968026271744e-10
7.61398069903495 3.20485900097287e-10
7.6144807240362 3.19010437122569e-10
7.61498074903745 3.17541608143553e-10
7.6154807740387 3.1607938408073e-10
7.61598079903995 3.14623735978621e-10
7.6164808240412 3.13174635005228e-10
7.61698084904245 3.11732052451548e-10
7.6174808740437 3.1029595973106e-10
7.61798089904495 3.08866328379207e-10
7.6184809240462 3.07443130052918e-10
7.61898094904745 3.06026336530068e-10
7.6194809740487 3.04615919709001e-10
7.61998099904995 3.03211851608027e-10
7.6204810240512 3.01814104364916e-10
7.62098104905245 3.00422650236426e-10
7.6214810740537 2.99037461597782e-10
7.62198109905495 2.97658510942194e-10
7.6224811240562 2.96285770880376e-10
7.62298114905745 2.94919214140059e-10
7.6234811740587 2.93558813565491e-10
7.62398119905995 2.92204542116968e-10
7.6244812240612 2.90856372870347e-10
7.62498124906245 2.8951427901656e-10
7.6254812740637 2.88178233861163e-10
7.62598129906495 2.86848210823825e-10
7.6264813240662 2.85524183437874e-10
7.62698134906745 2.84206125349824e-10
7.6274813740687 2.82894010318898e-10
7.62798139906995 2.81587812216579e-10
7.6284814240712 2.80287505026116e-10
7.62898144907245 2.78993062842081e-10
7.6294814740737 2.77704459869891e-10
7.62998149907495 2.76421670425373e-10
7.6304815240762 2.75144668934273e-10
7.63098154907745 2.7387342993182e-10
7.6314815740787 2.72607928062268e-10
7.63198159907996 2.71348138078432e-10
7.6324816240812 2.70094034841263e-10
7.63298164908245 2.68845593319364e-10
7.6334816740837 2.67602788588565e-10
7.63398169908495 2.66365595831473e-10
7.63448172408621 2.6513399033702e-10
7.63498174908745 2.63907947500041e-10
7.6354817740887 2.62687442820806e-10
7.63598179908995 2.61472451904599e-10
7.63648182409121 2.60262950461274e-10
7.63698184909246 2.59058914304834e-10
7.63748187409371 2.57860319352973e-10
7.63798189909495 2.56667141626665e-10
7.6384819240962 2.55479357249723e-10
7.63898194909746 2.5429694244837e-10
7.63948197409871 2.53119873550832e-10
7.63998199909996 2.51948126986885e-10
7.64048202410121 2.50781679287446e-10
7.64098204910245 2.49620507084156e-10
7.64148207410371 2.48464587108945e-10
7.64198209910496 2.47313896193641e-10
7.64248212410621 2.46168411269521e-10
7.64298214910746 2.45028109366917e-10
7.64348217410871 2.43892967614797e-10
7.64398219910996 2.42762963240363e-10
7.64448222411121 2.41638073568623e-10
7.64498224911246 2.40518276021997e-10
7.64548227411371 2.39403548119908e-10
7.64598229911496 2.38293867478371e-10
7.64648232411621 2.37189211809606e-10
7.64698234911746 2.36089558921619e-10
7.64748237411871 2.34994886717808e-10
7.64798239911996 2.33905173196567e-10
7.64848242412121 2.32820396450886e-10
7.64898244912246 2.3174053466797e-10
7.64948247412371 2.30665566128821e-10
7.64998249912496 2.29595469207865e-10
7.65048252412621 2.28530222372549e-10
7.65098254912746 2.27469804182976e-10
7.65148257412871 2.26414193291487e-10
7.65198259912996 2.25363368442293e-10
7.65248262413121 2.2431730847109e-10
7.65298264913246 2.23275992304671e-10
7.65348267413371 2.22239398960559e-10
7.65398269913496 2.21207507546608e-10
7.65448272413621 2.20180297260637e-10
7.65498274913746 2.19157747390052e-10
7.65548277413871 2.1813983731147e-10
7.65598279913996 2.17126546490355e-10
7.65648282414121 2.16117854480627e-10
7.65698284914246 2.15113740924312e-10
7.65748287414371 2.14114185551153e-10
7.65798289914496 2.13119168178271e-10
7.65848292414621 2.12128668709769e-10
7.65898294914746 2.11142667136389e-10
7.65948297414871 2.10161143535136e-10
7.65998299914996 2.09184078068925e-10
7.66048302415121 2.08211450986224e-10
7.66098304915246 2.07243242620684e-10
7.66148307415371 2.0627943339079e-10
7.66198309915496 2.05320003799506e-10
7.66248312415621 2.04364934433914e-10
7.66298314915746 2.03414205964877e-10
7.66348317415871 2.02467799146671e-10
7.66398319915996 2.0152569481664e-10
7.66448322416121 2.00587873894851e-10
7.66498324916246 1.99654317383753e-10
7.66548327416371 1.98725006367816e-10
7.66598329916496 1.97799922013198e-10
7.66648332416621 1.968790455674e-10
7.66698334916746 1.95962358358922e-10
7.66748337416871 1.95049841796934e-10
7.66798339916996 1.94141477370921e-10
7.66848342417121 1.93237246650358e-10
7.66898344917246 1.92337131284367e-10
7.66948347417371 1.91441113001387e-10
7.66998349917496 1.90549173608848e-10
7.67048352417621 1.8966129499282e-10
7.67098354917746 1.88777459117702e-10
7.67148357417871 1.87897648025876e-10
7.67198359917996 1.87021843837403e-10
7.67248362418121 1.8615002874967e-10
7.67298364918246 1.85282185037083e-10
7.67348367418371 1.84418295050735e-10
7.67398369918496 1.83558341218084e-10
7.67448372418621 1.82702306042646e-10
7.67498374918746 1.81850172103652e-10
7.67548377418871 1.81001922055744e-10
7.67598379918996 1.80157538628658e-10
7.67648382419121 1.79317004626899e-10
7.67698384919246 1.78480302929445e-10
7.67748387419371 1.77647416489409e-10
7.67798389919496 1.76818328333748e-10
7.67848392419621 1.75993021562936e-10
7.67898394919746 1.75171479350674e-10
7.67948397419871 1.74353684943562e-10
7.67998399919996 1.73539621660801e-10
7.68048402420121 1.72729272893889e-10
7.68098404920246 1.7192262210631e-10
7.68148407420371 1.71119652833247e-10
7.68198409920496 1.70320348681256e-10
7.68248412420621 1.69524693327984e-10
7.68298414920746 1.68732670521859e-10
7.68348417420871 1.67944264081798e-10
7.68398419920996 1.67159457896913e-10
7.68448422421121 1.66378235926203e-10
7.68498424921246 1.65600582198269e-10
7.68548427421371 1.64826480811016e-10
7.68598429921496 1.6405591593137e-10
7.68648432421621 1.63288871794972e-10
7.68698434921746 1.62525332705901e-10
7.68748437421871 1.61765283036377e-10
7.68798439921996 1.61008707226476e-10
7.68848442422121 1.60255589783854e-10
7.68898444922246 1.59505915283442e-10
7.68948447422371 1.58759668367178e-10
7.68998449922496 1.58016833743716e-10
7.69048452422621 1.57277396188147e-10
7.69098454922746 1.56541340541726e-10
7.69148457422871 1.55808651711576e-10
7.69198459922996 1.55079314670425e-10
7.69248462423121 1.54353314456317e-10
7.69298464923246 1.53630636172354e-10
7.69348467423371 1.52911264986397e-10
7.69398469923496 1.52195186130812e-10
7.69448472423621 1.51482384902189e-10
7.69498474923746 1.50772846661066e-10
7.69548477423871 1.50066556831676e-10
7.69598479923996 1.49363500901658e-10
7.69648482424121 1.486636644218e-10
7.69698484924246 1.47967033005766e-10
7.69748487424371 1.47273592329837e-10
7.69798489924496 1.46583328132643e-10
7.69848492424621 1.45896226214897e-10
7.69898494924746 1.45212272439134e-10
7.69948497424871 1.44531452729446e-10
7.69998499924996 1.43853753071236e-10
7.70048502425121 1.43179159510937e-10
7.70098504925246 1.42507658155768e-10
7.70148507425371 1.41839235173473e-10
7.70198509925496 1.41173876792061e-10
7.70248512425621 1.40511569299564e-10
7.70298514925746 1.39852299043764e-10
7.70348517425871 1.39196052431952e-10
7.70398519925996 1.38542815930675e-10
7.70448522426121 1.37892576065478e-10
7.70498524926246 1.37245319420669e-10
7.70548527426371 1.36601032639049e-10
7.70598529926496 1.35959702421681e-10
7.70648532426621 1.35321315527635e-10
7.70698534926746 1.34685858773749e-10
7.70748537426871 1.34053319034373e-10
7.70798539926996 1.33423683241135e-10
7.70848542427121 1.32796938382692e-10
7.70898544927246 1.32173071504493e-10
7.70948547427371 1.31552069708538e-10
7.70998549927496 1.30933920153131e-10
7.71048552427621 1.30318610052646e-10
7.71098554927746 1.29706126677293e-10
7.71148557427871 1.29096457352871e-10
7.71198559927996 1.28489589460547e-10
7.71248562428121 1.27885510436603e-10
7.71298564928246 1.27284207772216e-10
7.71348567428372 1.26685669013214e-10
7.71398569928497 1.26089881759858e-10
7.71448572428621 1.25496833666598e-10
7.71498574928746 1.24906512441844e-10
7.71548577428871 1.24318905847747e-10
7.71598579928997 1.23734001699954e-10
7.71648582429122 1.23151787867403e-10
7.71698584929247 1.22572252272073e-10
7.71748587429371 1.21995382888773e-10
7.71798589929496 1.21421167744914e-10
7.71848592429622 1.20849594920282e-10
7.71898594929747 1.20280652546825e-10
7.71948597429872 1.19714328808418e-10
7.71998599929996 1.1915061194065e-10
7.72048602430122 1.18589490230601e-10
7.72098604930247 1.18030952016631e-10
7.72148607430372 1.17474985688146e-10
7.72198609930497 1.16921579685396e-10
7.72248612430622 1.16370722499251e-10
7.72298614930747 1.15822402670983e-10
7.72348617430872 1.15276608792065e-10
7.72398619930997 1.14733329503937e-10
7.72448622431122 1.1419255349781e-10
7.72498624931247 1.13654269514445e-10
7.72548627431372 1.13118466343945e-10
7.72598629931497 1.12585132825549e-10
7.72648632431622 1.12054257847411e-10
7.72698634931747 1.11525830346404e-10
7.72748637431872 1.10999839307901e-10
7.72798639931997 1.10476273765584e-10
7.72848642432122 1.09955122801221e-10
7.72898644932247 1.09436375544468e-10
7.72948647432372 1.08920021172669e-10
7.72998649932497 1.08406048910644e-10
7.73048652432622 1.07894448030497e-10
7.73098654932747 1.07385207851405e-10
7.73148657432872 1.06878317739421e-10
7.73198659932997 1.06373767107272e-10
7.73248662433122 1.05871545414163e-10
7.73298664933247 1.0537164216558e-10
7.73348667433372 1.04874046913085e-10
7.73398669933497 1.04378749254125e-10
7.73448672433622 1.03885738831834e-10
7.73498674933747 1.03395005334844e-10
7.73548677433872 1.02906538497078e-10
7.73598679933997 1.02420328097569e-10
7.73648682434122 1.01936363960261e-10
7.73698684934247 1.01454635953814e-10
7.73748687434372 1.00975133991426e-10
7.73798689934497 1.00497848030628e-10
7.73848692434622 1.00022768073101e-10
7.73898694934747 9.95498841644871e-11
7.73948697434872 9.90791863942001e-11
7.73998699934997 9.8610664895244e-11
7.74048702435122 9.81443098440165e-11
7.74098704935247 9.76801114601316e-11
7.74148707435372 9.72180600062292e-11
7.74198709935497 9.67581457877996e-11
7.74248712435622 9.63003591529892e-11
7.74298714935747 9.58446904924245e-11
7.74348717435872 9.53911302390298e-11
7.74398719935997 9.49396688678424e-11
7.74448722436122 9.44902968958415e-11
7.74498724936247 9.4043004881756e-11
7.74548727436372 9.35977834258946e-11
7.74598729936497 9.31546231699654e-11
7.74648732436622 9.27135147968963e-11
7.74698734936747 9.22744490306649e-11
7.74748737436872 9.18374166361143e-11
7.74798739936997 9.14024084187834e-11
7.74848742437122 9.09694152247285e-11
7.74898744937247 9.05384279403578e-11
7.74948747437372 9.01094374922484e-11
7.74998749937497 8.96824348469789e-11
7.75048752437622 8.92574110109587e-11
7.75098754937747 8.88343570302535e-11
7.75148757437872 8.84132639904229e-11
7.75198759937997 8.79941230163412e-11
7.75248762438122 8.75769252720343e-11
7.75298764938247 8.71616619605119e-11
7.75348767438372 8.67483243235965e-11
7.75398769938497 8.63369036417646e-11
7.75448772438622 8.59273912339711e-11
7.75498774938747 8.55197784574901e-11
7.75548777438872 8.51140567077474e-11
7.75598779938997 8.47102174181628e-11
7.75648782439122 8.43082520599778e-11
7.75698784939247 8.39081521420995e-11
7.75748787439372 8.35099092109371e-11
7.75798789939497 8.31135148502393e-11
7.75848792439622 8.27189606809396e-11
7.75898794939747 8.23262383609877e-11
7.75948797439872 8.19353395851974e-11
7.75998799939997 8.15462560850843e-11
7.76048802440122 8.11589796287093e-11
7.76098804940247 8.07735020205255e-11
7.76148807440372 8.03898151012135e-11
7.76198809940497 8.00079107475317e-11
7.76248812440622 7.96277808721575e-11
7.76298814940747 7.92494174235396e-11
7.76348817440872 7.88728123857352e-11
7.76398819940997 7.84979577782608e-11
7.76448822441122 7.81248456559417e-11
7.76498824941247 7.77534681087552e-11
7.76548827441372 7.73838172616868e-11
7.76598829941497 7.70158852745702e-11
7.76648832441622 7.66496643419439e-11
7.76698834941747 7.62851466928995e-11
7.76748837441872 7.59223245909316e-11
7.76798839941997 7.55611903337955e-11
7.76848842442122 7.52017362533508e-11
7.76898844942247 7.48439547154212e-11
7.76948847442372 7.44878381196449e-11
7.76998849942497 7.41333788993292e-11
7.77048852442622 7.37805695213102e-11
7.77098854942747 7.34294024858e-11
7.77148857442872 7.3079870326248e-11
7.77198859942997 7.27319656091963e-11
7.77248862443122 7.23856809341402e-11
7.77298864943247 7.204100893338e-11
7.77348867443372 7.16979422718839e-11
7.77398869943497 7.13564736471459e-11
7.77448872443622 7.1016595789044e-11
7.77498874943747 7.06783014597064e-11
7.77548877443872 7.03415834533632e-11
7.77598879943997 7.00064345962149e-11
7.77648882444122 6.96728477462913e-11
7.77698884944247 6.9340815793314e-11
7.77748887444372 6.90103316585641e-11
7.77798889944497 6.86813882947382e-11
7.77848892444622 6.8353978685819e-11
7.77898894944747 6.80280958469356e-11
7.77948897444872 6.77037328242359e-11
7.77998899944997 6.73808826947439e-11
7.78048902445122 6.70595385662317e-11
7.78098904945247 6.67396935770858e-11
7.78148907445372 6.64213408961726e-11
7.78198909945497 6.61044737227121e-11
7.78248912445622 6.57890852861396e-11
7.78298914945747 6.54751688459795e-11
7.78348917445872 6.51627176917142e-11
7.78398919945997 6.48517251426535e-11
7.78448922446122 6.45421845478099e-11
7.78498924946247 6.4234089285763e-11
7.78548927446372 6.39274327645371e-11
7.78598929946497 6.36222084214707e-11
7.78648932446622 6.33184097230944e-11
7.78698934946747 6.30160301649976e-11
7.78748937446872 6.27150632717081e-11
7.78798939946997 6.24155025965643e-11
7.78848942447122 6.21173417215905e-11
7.78898944947247 6.18205742573766e-11
7.78948947447372 6.1525193842948e-11
7.78998949947497 6.12311941456464e-11
7.79048952447622 6.09385688610064e-11
7.79098954947747 6.06473117126328e-11
7.79148957447872 6.0357416452082e-11
7.79198959947997 6.00688768587355e-11
7.79248962448122 5.97816867396833e-11
7.79298964948248 5.94958399296015e-11
7.79348967448372 5.92113302906368e-11
7.79398969948497 5.8928151712282e-11
7.79448972448622 5.86462981112605e-11
7.79498974948747 5.83657634314074e-11
7.79548977448873 5.80865416435514e-11
7.79598979948998 5.78086267454017e-11
7.79648982449122 5.75320127614245e-11
7.79698984949247 5.72566937427319e-11
7.79748987449372 5.69826637669652e-11
7.79798989949498 5.67099169381776e-11
7.79848992449623 5.64384473867251e-11
7.79898994949748 5.61682492691453e-11
7.79948997449872 5.58993167680481e-11
7.79998999949998 5.56316440920007e-11
7.80049002450123 5.53652254754181e-11
7.80099004950248 5.51000551784459e-11
7.80149007450373 5.48361274868515e-11
7.80199009950497 5.45734367119127e-11
7.80249012450623 5.4311977190305e-11
7.80299014950748 5.40517432839957e-11
7.80349017450873 5.37927293801284e-11
7.80399019950998 5.35349298909164e-11
7.80449022451123 5.3278339253534e-11
7.80499024951248 5.30229519300061e-11
7.80549027451373 5.27687624071046e-11
7.80599029951498 5.25157651962341e-11
7.80649032451623 5.22639548333302e-11
7.80699034951748 5.20133258787491e-11
7.80749037451873 5.17638729171663e-11
7.80799039951998 5.15155905574647e-11
7.80849042452123 5.12684734326332e-11
7.80899044952248 5.10225161996605e-11
7.80949047452373 5.07777135394306e-11
7.80999049952498 5.05340601566209e-11
7.81049052452623 5.02915507795947e-11
7.81099054952748 5.00501801603009e-11
7.81149057452873 4.98099430741705e-11
7.81199059952998 4.95708343200133e-11
7.81249062453123 4.93328487199199e-11
7.81299064953248 4.9095981119155e-11
7.81349067453373 4.88602263860597e-11
7.81399069953498 4.86255794119489e-11
7.81449072453623 4.83920351110155e-11
7.81499074953748 4.8159588420225e-11
7.81549077453873 4.79282342992195e-11
7.81599079953998 4.76979677302181e-11
7.81649082454123 4.74687837179179e-11
7.81699084954248 4.7240677289399e-11
7.81749087454373 4.70136434940221e-11
7.81799089954498 4.67876774033344e-11
7.81849092454623 4.65627741109719e-11
7.81899094954748 4.63389287325629e-11
7.81949097454873 4.61161364056342e-11
7.81999099954998 4.58943922895117e-11
7.82049102455123 4.56736915652278e-11
7.82099104955248 4.54540294354254e-11
7.82149107455373 4.52354011242665e-11
7.82199109955498 4.50178018773334e-11
7.82249112455623 4.48012269615389e-11
7.82299114955748 4.45856716650319e-11
7.82349117455873 4.43711312971037e-11
7.82399119955998 4.41576011880988e-11
7.82449122456123 4.39450766893188e-11
7.82499124956248 4.37335531729333e-11
7.82549127456373 4.35230260318885e-11
7.82599129956498 4.33134906798146e-11
7.82649132456623 4.31049425509397e-11
7.82699134956748 4.28973770999944e-11
7.82749137456873 4.26907898021253e-11
7.82799139956998 4.24851761528046e-11
7.82849142457123 4.22805316677434e-11
7.82899144957248 4.20768518827998e-11
7.82949147457373 4.18741323538924e-11
7.82999149957498 4.16723686569131e-11
7.83049152457623 4.14715563876379e-11
7.83099154957748 4.1271691161644e-11
7.83149157457873 4.10727686142171e-11
7.83199159957998 4.08747844002698e-11
7.83249162458123 4.06777341942535e-11
7.83299164958248 4.04816136900731e-11
7.83349167458373 4.02864186010041e-11
7.83399169958498 4.00921446596041e-11
7.83449172458623 3.98987876176303e-11
7.83499174958748 3.97063432459549e-11
7.83549177458873 3.95148073344832e-11
7.83599179958998 3.93241756920669e-11
7.83649182459123 3.91344441464236e-11
7.83699184959248 3.89456085440527e-11
7.83749187459373 3.87576647501538e-11
7.83799189959498 3.8570608648546e-11
7.83849192459623 3.83844361415829e-11
7.83899194959748 3.81991431500743e-11
7.83949197459873 3.80147256132038e-11
7.83999199959998 3.78311794884481e-11
7.84049202460123 3.76485007514994e-11
7.84099204960248 3.74666853961811e-11
7.84149207460373 3.72857294343714e-11
7.84199209960498 3.71056288959225e-11
7.84249212460623 3.69263798285842e-11
7.84299214960748 3.67479782979217e-11
7.84349217460873 3.65704203872396e-11
7.84399219960998 3.6393702197504e-11
7.84449222461123 3.62178198472636e-11
7.84499224961248 3.60427694725754e-11
7.84549227461373 3.5868547226924e-11
7.84599229961498 3.56951492811476e-11
7.84649232461623 3.55225718233609e-11
7.84699234961748 3.53508110588785e-11
7.84749237461873 3.51798632101425e-11
7.84799239961998 3.50097245166426e-11
7.84849242462123 3.48403912348442e-11
7.84899244962248 3.46718596381121e-11
7.84949247462373 3.45041260166395e-11
7.84999249962498 3.43371866773693e-11
7.85049252462623 3.41710379439234e-11
7.85099254962748 3.40056761565287e-11
7.85149257462873 3.38410976719436e-11
7.85199259962998 3.36772988633872e-11
7.85249262463123 3.35142761204638e-11
7.85299264963248 3.33520258490928e-11
7.85349267463373 3.31905444714366e-11
7.85399269963498 3.30298284258281e-11
7.85449272463623 3.28698741667025e-11
7.85499274963748 3.27106781645222e-11
7.85549277463873 3.25522369057092e-11
7.85599279963998 3.23945468925729e-11
7.85649282464123 3.22376046432434e-11
7.85699284964248 3.20814066915973e-11
7.85749287464373 3.19259495871916e-11
7.85799289964498 3.17712298951934e-11
7.85849292464623 3.16172441963106e-11
7.85899294964748 3.14639890867259e-11
7.85949297464873 3.13114611780253e-11
7.85999299964998 3.1159657097132e-11
7.86049302465123 3.10085734862386e-11
7.86099304965248 3.08582070027392e-11
7.86149307465373 3.07085543191642e-11
7.86199309965498 3.05596121231107e-11
7.86249312465623 3.04113771171778e-11
7.86299314965748 3.02638460189001e-11
7.86349317465873 3.01170155606828e-11
7.86399319965998 2.99708824897339e-11
7.86449322466123 2.98254435680005e-11
7.86499324966248 2.96806955721031e-11
7.86549327466373 2.95366352932708e-11
7.86599329966498 2.93932595372786e-11
7.86649332466623 2.92505651243797e-11
7.86699334966748 2.91085488892444e-11
7.86749337466873 2.89672076808952e-11
7.86799339966998 2.88265383626435e-11
7.86849342467123 2.8686537812028e-11
7.86899344967248 2.8547202920749e-11
7.86949347467373 2.84085305946079e-11
7.86999349967498 2.82705177534439e-11
7.87049352467623 2.81331613310738e-11
7.87099354967748 2.79964582752273e-11
7.87149357467873 2.78604055474874e-11
7.87199359967998 2.77250001232292e-11
7.87249362468124 2.75902389915573e-11
7.87299364968248 2.74561191552481e-11
7.87349367468373 2.7322637630686e-11
7.87399369968498 2.71897914478049e-11
7.87449372468623 2.70575776500283e-11
7.87499374968749 2.69259932942087e-11
7.87549377468874 2.67950354505702e-11
7.87599379968998 2.66647012026465e-11
7.87649382469123 2.6534987647224e-11
7.87699384969249 2.6405891894282e-11
7.87749387469374 2.62774110669361e-11
7.87799389969499 2.61495423013774e-11
7.87849392469623 2.60222827468167e-11
7.87899394969748 2.58956295654257e-11
7.87949397469874 2.57695799322795e-11
7.87999399969999 2.56441310353017e-11
7.88049402470124 2.55192800752039e-11
7.88099404970249 2.53950242654313e-11
7.88149407470373 2.52713608321059e-11
7.88199409970499 2.51482870139697e-11
7.88249412470624 2.50258000623306e-11
7.88299414970749 2.49038972410038e-11
7.88349417470874 2.47825758262586e-11
7.88399419970999 2.46618331067615e-11
7.88449422471124 2.45416663835243e-11
7.88499424971249 2.44220729698449e-11
7.88549427471374 2.43030501912562e-11
7.88599429971499 2.41845953854705e-11
7.88649432471624 2.40667059023251e-11
7.88699434971749 2.39493791037305e-11
7.88749437471874 2.38326123636139e-11
7.88799439971999 2.3716403067868e-11
7.88849442472124 2.36007486142968e-11
7.88899444972249 2.34856464125631e-11
7.88949447472374 2.33710938841368e-11
7.88999449972499 2.32570884622403e-11
7.89049452472624 2.3143627591798e-11
7.89099454972749 2.30307087293835e-11
7.89149457472874 2.29183293431689e-11
7.89199459972999 2.2806486912872e-11
7.89249462473124 2.26951789297053e-11
7.89299464973249 2.25844028963255e-11
7.89349467473374 2.24741563267816e-11
7.89399469973499 2.23644367464664e-11
7.89449472473624 2.2255241692063e-11
7.89499474973749 2.21465687114968e-11
7.89549477473874 2.2038415363885e-11
7.89599479973999 2.19307792194859e-11
7.89649482474124 2.18236578596516e-11
7.89699484974249 2.17170488767759e-11
7.89749487474374 2.16109498742467e-11
7.89799489974499 2.15053584663968e-11
7.89849492474624 2.14002722784559e-11
7.89899494974749 2.12956889465006e-11
7.89949497474874 2.11916061174071e-11
7.89999499974999 2.1088021448803e-11
7.90049502475124 2.09849326090189e-11
7.90099504975249 2.08823372770425e-11
7.90149507475374 2.07802331424684e-11
7.90199509975499 2.06786179054531e-11
7.90249512475624 2.05774892766666e-11
7.90299514975749 2.04768449772462e-11
7.90349517475874 2.03766827387505e-11
7.90399519975999 2.02770003031112e-11
7.90449522476124 2.01777954225882e-11
7.90499524976249 2.0079065859723e-11
7.90549527476374 1.99808093872941e-11
7.90599529976499 1.98830237882691e-11
7.90649532476624 1.97857068557609e-11
7.90699534976749 1.96888563929823e-11
7.90749537476874 1.95924702132001e-11
7.90799539976999 1.9496546139692e-11
7.90849542477124 1.94010820056996e-11
7.90899544977249 1.93060756543858e-11
7.90949547477374 1.92115249387894e-11
7.90999549977499 1.91174277217816e-11
7.91049552477624 1.90237818760226e-11
7.91099554977749 1.89305852839165e-11
7.91149557477874 1.88378358375689e-11
7.91199559977999 1.87455314387429e-11
7.91249562478124 1.86536699988171e-11
7.91299564978249 1.85622494387412e-11
7.91349567478374 1.84712676889943e-11
7.91399569978499 1.83807226895416e-11
7.91449572478624 1.82906123897922e-11
7.91499574978749 1.82009347485581e-11
7.91549577478874 1.81116877340101e-11
7.91599579978999 1.80228693236375e-11
7.91649582479124 1.79344775042057e-11
7.91699584979249 1.78465102717147e-11
7.91749587479374 1.77589656313592e-11
7.91799589979499 1.76718415974853e-11
7.91849592479624 1.7585136193551e-11
7.91899594979749 1.74988474520847e-11
7.91949597479874 1.74129734146459e-11
7.91999599979999 1.73275121317831e-11
7.92049602480124 1.72424616629947e-11
7.92099604980249 1.71578200766884e-11
7.92149607480374 1.70735854501414e-11
7.92199609980499 1.69897558694618e-11
7.92249612480624 1.6906329429547e-11
7.92299614980749 1.68233042340459e-11
7.92349617480874 1.67406783953193e-11
7.92399619980999 1.66584500344003e-11
7.92449622481124 1.65766172809572e-11
7.92499624981249 1.64951782732526e-11
7.92549627481374 1.6414131158106e-11
7.92599629981499 1.63334740908555e-11
7.92649632481624 1.62532052353199e-11
7.92699634981749 1.61733227637599e-11
7.92749637481874 1.60938248568405e-11
7.92799639981999 1.60147097035938e-11
7.92849642482124 1.59359755013805e-11
7.92899644982249 1.58576204558544e-11
7.92949647482374 1.57796427809232e-11
7.92999649982499 1.57020406987123e-11
7.93049652482624 1.56248124395281e-11
7.93099654982749 1.55479562418208e-11
7.93149657482874 1.54714703521491e-11
7.93199659982999 1.53953530251421e-11
7.93249662483124 1.5319602523464e-11
7.93299664983249 1.52442171177778e-11
7.93349667483374 1.51691950867103e-11
7.93399669983499 1.50945347168148e-11
7.93449672483624 1.50202343025365e-11
7.93499674983749 1.49462921461767e-11
7.93549677483874 1.48727065578576e-11
7.93599679983999 1.4799475855488e-11
7.93649682484124 1.47265983647266e-11
7.93699684984249 1.46540724189485e-11
7.93749687484374 1.45818963592101e-11
7.93799689984499 1.45100685342146e-11
7.93849692484624 1.4438587300278e-11
7.93899694984749 1.43674510212941e-11
7.93949697484874 1.42966580687011e-11
7.93999699984999 1.42262068214471e-11
7.94049702485124 1.41560956659576e-11
7.94099704985249 1.40863229961e-11
7.94149707485374 1.40168872131516e-11
7.94199709985499 1.39477867257655e-11
7.94249712485624 1.38790199499376e-11
7.94299714985749 1.38105853089743e-11
7.94349717485874 1.37424812334582e-11
7.94399719985999 1.36747061612165e-11
7.94449722486124 1.36072585372877e-11
7.94499724986249 1.35401368138894e-11
7.94549727486374 1.34733394503867e-11
7.94599729986499 1.34068649132585e-11
7.94649732486624 1.33407116760667e-11
7.94699734986749 1.32748782194234e-11
7.94749737486874 1.32093630309606e-11
7.94799739986999 1.31441646052968e-11
7.94849742487124 1.30792814440064e-11
7.94899744987249 1.30147120555885e-11
7.94949747487374 1.29504549554352e-11
7.94999749987499 1.28865086658014e-11
7.95049752487624 1.28228717157728e-11
7.95099754987749 1.27595426412356e-11
7.95149757487874 1.26965199848459e-11
7.95199759987999 1.26338022959989e-11
7.95249762488124 1.25713881307994e-11
7.95299764988249 1.25092760520299e-11
7.95349767488374 1.24474646291222e-11
7.953997699885 1.23859524381258e-11
7.95449772488625 1.23247380616799e-11
7.95499774988749 1.22638200889818e-11
7.95549777488874 1.22031971157584e-11
7.95599779988999 1.21428677442365e-11
7.95649782489125 1.20828305831131e-11
7.9569978498925 1.20230842475273e-11
7.95749787489375 1.19636273590295e-11
7.95799789989499 1.19044585455539e-11
7.95849792489624 1.1845576441389e-11
7.9589979498975 1.17869796871487e-11
7.95949797489875 1.17286669297448e-11
7.9599979999 1.16706368223572e-11
7.96049802490124 1.16128880244064e-11
7.9609980499025 1.15554192015247e-11
7.96149807490375 1.14982290255294e-11
7.961998099905 1.14413161743931e-11
7.96249812490625 1.13846793322169e-11
7.9629981499075 1.13283171892027e-11
7.96349817490875 1.12722284416251e-11
7.96399819991 1.1216411791805e-11
7.96449822491125 1.11608659480806e-11
7.9649982499125 1.11055896247816e-11
7.96549827491375 1.10505815422015e-11
7.965998299915 1.09958404265705e-11
7.96649832491625 1.09413650100294e-11
7.9669983499175 1.08871540306017e-11
7.96749837491875 1.08332062321678e-11
7.96799839992 1.0779520364438e-11
7.96849842492125 1.07260951829271e-11
7.9689984499225 1.06729294489266e-11
7.96949847492375 1.06200219294796e-11
7.969998499925 1.05673713973545e-11
7.97049852492625 1.05149766310188e-11
7.9709985499275 1.0462836414614e-11
7.97149857492875 1.04109495379291e-11
7.97199859993 1.03593147963752e-11
7.97249862493125 1.03079309909604e-11
7.9729986499325 1.02567969282638e-11
7.97349867493375 1.02059114204114e-11
7.973998699935 1.01552732850494e-11
7.97449872493625 1.01048813453203e-11
7.9749987499375 1.00547344298373e-11
7.97549877493875 1.00048313726606e-11
7.97599879994 9.95517101327112e-12
7.97649882494125 9.90575219654702e-12
7.9769988499425 9.85657377273889e-12
7.97749887494375 9.80763459744521e-12
7.977998899945 9.75893353158874e-12
7.97849892494625 9.71046944139146e-12
7.9789989499475 9.66224119835097e-12
7.97949897494875 9.61424767921662e-12
7.97999899995 9.56648776596534e-12
7.98049902495125 9.51896034577864e-12
7.9809990499525 9.47166431101795e-12
7.98149907495375 9.42459855920172e-12
7.981999099955 9.37776199298179e-12
7.98249912495625 9.33115352012067e-12
7.9829991499575 9.28477205346719e-12
7.98349917495875 9.23861651093429e-12
7.98399919996 9.19268581547566e-12
7.98449922496125 9.14697889506284e-12
7.9849992499625 9.10149468266281e-12
7.98549927496375 9.05623211621456e-12
7.985999299965 9.01119013860701e-12
7.98649932496625 8.96636769765634e-12
7.9869993499675 8.92176374608346e-12
7.98749937496875 8.87737724149231e-12
7.98799939997 8.83320714634669e-12
7.98849942497125 8.78925242794885e-12
7.9889994499725 8.74551205841711e-12
7.98949947497375 8.70198501466456e-12
7.989999499975 8.65867027837632e-12
7.99049952497625 8.61556683598846e-12
7.9909995499775 8.57267367866615e-12
7.99149957497875 8.52998980228211e-12
7.99199959998 8.48751420739571e-12
7.99249962498125 8.44524589923061e-12
7.9929996499825 8.4031838876543e-12
7.99349967498375 8.3613271871568e-12
7.993999699985 8.31967481682926e-12
7.99449972498625 8.27822580034376e-12
7.9949997499875 8.23697916593151e-12
7.99549977498875 8.19593394636268e-12
7.99599979999 8.15508917892537e-12
7.99649982499125 8.11444390540566e-12
7.9969998499925 8.07399717206614e-12
7.99749987499375 8.03374802962627e-12
7.997999899995 7.99369553324165e-12
7.99849992499625 7.9538387424839e-12
7.9989999499975 7.91417672132092e-12
7.99949997499875 7.87470853809604e-12
8 7.83543326550872e-12
};
\addlegendentry{$\mathcal{N}$($3.00, 0.50$)$\quad$Conflation}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.65, xmax=11.65,
xtick style={color=black},
xtick={-4,-2,0,2,4,6,8,10,12},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
},
y grid style={darkgray176},
ymin=-0.0223015513389967, ymax=0.468332578118932,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\)
}
]
\addplot [semithick, black, dashed]
table {%
-2 0.00443184841193801
-1.99934996749838 0.00444049844269379
-1.99869993499675 0.00444916347652016
-1.99804990249512 0.00445784353536375
-1.9973998699935 0.00446653864119495
-1.99674983749187 0.00447524881600793
-1.99609980499025 0.00448397408182063
-1.99544977248862 0.00449271446067476
-1.994799739987 0.00450146997463585
-1.99414970748537 0.0045102406457932
-1.99349967498375 0.00451902649625995
-1.99284964248212 0.00452782754817304
-1.9921996099805 0.00453664382369325
-1.99154957747887 0.0045454753450052
-1.99089954497725 0.00455432213431734
-1.99024951247562 0.00456318421386199
-1.989599479974 0.00457206160589535
-1.98894944747237 0.00458095433269744
-1.98829941497075 0.00458986241657223
-1.98764938246912 0.00459878587984753
-1.9869993499675 0.00460772474487507
-1.98634931746587 0.0046166790340305
-1.98569928496425 0.00462564876971336
-1.98504925246262 0.00463463397434712
-1.984399219961 0.0046436346703792
-1.98374918745937 0.00465265088028096
-1.98309915495775 0.0046616826265477
-1.98244912245612 0.0046707299316987
-1.9817990899545 0.00467979281827715
-1.98114905745287 0.0046888713088503
-1.98049902495125 0.00469796542600933
-1.97984899244962 0.00470707519236941
-1.979198959948 0.00471620063056975
-1.97854892744637 0.00472534176327353
-1.97789889494475 0.00473449861316797
-1.97724886244312 0.00474367120296431
-1.9765988299415 0.00475285955539781
-1.97594879743987 0.0047620636932278
-1.97529876493825 0.00477128363923764
-1.97464873243662 0.00478051941623475
-1.973998699935 0.00478977104705061
-1.97334866743337 0.00479903855454081
-1.97269863493175 0.00480832196158496
-1.97204860243012 0.00481762129108681
-1.9713985699285 0.0048269365659742
-1.97074853742687 0.00483626780919905
-1.97009850492525 0.00484561504373743
-1.96944847242362 0.00485497829258949
-1.968798439922 0.00486435757877953
-1.96814840742037 0.00487375292535601
-1.96749837491875 0.00488316435539149
-1.96684834241712 0.0048925918919827
-1.9661983099155 0.00490203555825055
-1.96554827741387 0.00491149537734007
-1.96489824491225 0.00492097137242051
-1.96424821241062 0.00493046356668528
-1.963598179909 0.00493997198335197
-1.96294814740737 0.0049494966456624
-1.96229811490575 0.00495903757688256
-1.96164808240412 0.00496859480030265
-1.9609980499025 0.00497816833923713
-1.96034801740087 0.00498775821702463
-1.95969798489925 0.00499736445702805
-1.95904795239762 0.00500698708263453
-1.95839791989599 0.00501662611725543
-1.95774788739437 0.00502628158432638
-1.95709785489274 0.00503595350730728
-1.95644782239112 0.00504564190968229
-1.95579778988949 0.00505534681495984
-1.95514775738787 0.00506506824667265
-1.95449772488624 0.00507480622837773
-1.95384769238462 0.00508456078365636
-1.95319765988299 0.00509433193611418
-1.95254762738137 0.00510411970938107
-1.95189759487974 0.00511392412711127
-1.95124756237812 0.00512374521298334
-1.95059752987649 0.00513358299070016
-1.94994749737487 0.00514343748398894
-1.94929746487324 0.00515330871660124
-1.94864743237162 0.00516319671231297
-1.94799739986999 0.0051731014949244
-1.94734736736837 0.00518302308826017
-1.94669733486674 0.00519296151616925
-1.94604730236512 0.00520291680252503
-1.94539726986349 0.00521288897122525
-1.94474723736187 0.00522287804619205
-1.94409720486024 0.00523288405137199
-1.94344717235862 0.00524290701073596
-1.94279713985699 0.00525294694827934
-1.94214710735537 0.00526300388802186
-1.94149707485374 0.0052730778540077
-1.94084704235212 0.00528316887030547
-1.94019700985049 0.00529327696100817
-1.93954697734887 0.00530340215023327
-1.93889694484724 0.0053135444621227
-1.93824691234562 0.00532370392084278
-1.93759687984399 0.00533388055058435
-1.93694684734237 0.00534407437556266
-1.93629681484074 0.00535428542001746
-1.93564678233912 0.00536451370821294
-1.93499674983749 0.00537475926443782
-1.93434671733587 0.00538502211300522
-1.93369668483424 0.00539530227825284
-1.93304665233262 0.0054055997845428
-1.93239661983099 0.00541591465626177
-1.93174658732937 0.0054262469178209
-1.93109655482774 0.00543659659365587
-1.93044652232612 0.00544696370822684
-1.92979648982449 0.00545734828601854
-1.92914645732287 0.0054677503515402
-1.92849642482124 0.00547816992932557
-1.92784639231962 0.00548860704393297
-1.92719635981799 0.00549906171994524
-1.92654632731637 0.00550953398196977
-1.92589629481474 0.00552002385463852
-1.92524626231312 0.00553053136260797
-1.92459622981149 0.00554105653055921
-1.92394619730987 0.00555159938319788
-1.92329616480824 0.00556215994525417
-1.92264613230662 0.00557273824148288
-1.92199609980499 0.00558333429666339
-1.92134606730337 0.00559394813559964
-1.92069603480174 0.0056045797831202
-1.92004600230011 0.00561522926407821
-1.91939596979849 0.00562589660335142
-1.91874593729686 0.0056365818258422
-1.91809590479524 0.0056472849564775
-1.91744587229361 0.00565800602020892
-1.91679583979199 0.00566874504201267
-1.91614580729036 0.00567950204688955
-1.91549577478874 0.00569027705986506
-1.91484574228711 0.00570107010598927
-1.91419570978549 0.00571188121033691
-1.91354567728386 0.00572271039800737
-1.91289564478224 0.00573355769412467
-1.91224561228061 0.00574442312383746
-1.91159557977899 0.00575530671231909
-1.91094554727736 0.00576620848476755
-1.91029551477574 0.00577712846640546
-1.90964548227411 0.00578806668248018
-1.90899544977249 0.00579902315826366
-1.90834541727086 0.00580999791905258
-1.90769538476924 0.0058209909901683
-1.90704535226761 0.00583200239695682
-1.90639531976599 0.00584303216478886
-1.90574528726436 0.00585408031905983
-1.90509525476274 0.00586514688518982
-1.90444522226111 0.00587623188862365
-1.90379518975949 0.00588733535483079
-1.90314515725786 0.00589845730930545
-1.90249512475624 0.00590959777756656
-1.90184509225461 0.00592075678515774
-1.90119505975299 0.00593193435764731
-1.90054502725136 0.00594313052062836
-1.89989499474974 0.00595434529971866
-1.89924496224811 0.00596557872056072
-1.89859492974649 0.00597683080882179
-1.89794489724486 0.00598810159019382
-1.89729486474324 0.00599939109039353
-1.89664483224161 0.00601069933516236
-1.89599479973999 0.0060220263502665
-1.89534476723836 0.0060333721614969
-1.89469473473674 0.00604473679466922
-1.89404470223511 0.00605612027562389
-1.89339466973349 0.00606752263022611
-1.89274463723186 0.00607894388436582
-1.89209460473024 0.00609038406395772
-1.89144457222861 0.00610184319494128
-1.89079453972699 0.00611332130328071
-1.89014450722536 0.00612481841496502
-1.88949447472374 0.006136334556008
-1.88884444222211 0.00614786975244814
-1.88819440972049 0.0061594240303488
-1.88754437721886 0.00617099741579805
-1.88689434471724 0.00618258993490878
-1.88624431221561 0.00619420161381863
-1.88559427971399 0.00620583247869006
-1.88494424721236 0.00621748255571028
-1.88429421471074 0.00622915187109132
-1.88364418220911 0.00624084045107
-1.88299414970749 0.00625254832190789
-1.88234411720586 0.00626427550989143
-1.88169408470424 0.0062760220413318
-1.88104405220261 0.006287787942565
-1.88039401970098 0.00629957323995184
-1.87974398719936 0.00631137795987789
-1.87909395469773 0.0063232021287536
-1.87844392219611 0.00633504577301419
-1.87779388969448 0.00634690891911964
-1.87714385719286 0.00635879159355484
-1.87649382469123 0.00637069382282941
-1.87584379218961 0.00638261563347782
-1.87519375968798 0.00639455705205937
-1.87454372718636 0.00640651810515814
-1.87389369468473 0.00641849881938304
-1.87324366218311 0.00643049922136783
-1.87259362968148 0.00644251933777105
-1.87194359717986 0.00645455919527608
-1.87129356467823 0.00646661882059116
-1.87064353217661 0.00647869824044928
-1.86999349967498 0.00649079748160832
-1.86934346717336 0.00650291657085096
-1.86869343467173 0.0065150555349847
-1.86804340217011 0.00652721440084191
-1.86739336966848 0.00653939319527975
-1.86674333716686 0.00655159194518022
-1.86609330466523 0.00656381067745018
-1.86544327216361 0.00657604941902128
-1.86479323966198 0.00658830819685003
-1.86414320716036 0.00660058703791778
-1.86349317465873 0.0066128859692307
-1.86284314215711 0.00662520501781979
-1.86219310965548 0.00663754421074093
-1.86154307715386 0.00664990357507477
-1.86089304465223 0.00666228313792684
-1.86024301215061 0.00667468292642752
-1.85959297964898 0.00668710296773197
-1.85894294714736 0.00669954328902027
-1.85829291464573 0.00671200391749728
-1.85764288214411 0.00672448488039269
-1.85699284964248 0.00673698620496108
-1.85634281714086 0.00674950791848184
-1.85569278463923 0.00676205004825919
-1.85504275213761 0.00677461262162221
-1.85439271963598 0.00678719566592481
-1.85374268713436 0.00679979920854571
-1.85309265463273 0.00681242327688854
-1.85244262213111 0.0068250678983817
-1.85179258962948 0.00683773310047845
-1.85114255712786 0.00685041891065692
-1.85049252462623 0.00686312535642001
-1.84984249212461 0.00687585246529551
-1.84919245962298 0.00688860026483605
-1.84854242712136 0.00690136878261905
-1.84789239461973 0.00691415804624681
-1.84724236211811 0.00692696808334644
-1.84659232961648 0.00693979892156989
-1.84594229711486 0.00695265058859396
-1.84529226461323 0.00696552311212026
-1.84464223211161 0.00697841651987522
-1.84399219960998 0.00699133083961014
-1.84334216710836 0.00700426609910113
-1.84269213460673 0.00701722232614911
-1.84204210210511 0.00703019954857987
-1.84139206960348 0.00704319779424396
-1.84074203710186 0.00705621709101684
-1.84009200460023 0.00706925746679873
-1.83944197209861 0.00708231894951468
-1.83879193959698 0.00709540156711459
-1.83814190709535 0.00710850534757316
-1.83749187459373 0.00712163031888991
-1.8368418420921 0.00713477650908918
-1.83619180959048 0.00714794394622011
-1.83554177708885 0.00716113265835667
-1.83489174458723 0.00717434267359766
-1.8342417120856 0.00718757402006665
-1.83359167958398 0.00720082672591202
-1.83294164708235 0.00721410081930702
-1.83229161458073 0.0072273963284496
-1.8316415820791 0.00724071328156261
-1.83099154957748 0.00725405170689364
-1.83034151707585 0.0072674116327151
-1.82969148457423 0.0072807930873242
-1.8290414520726 0.00729419609904294
-1.82839141957098 0.00730762069621809
-1.82774138706935 0.00732106690722126
-1.82709135456773 0.00733453476044879
-1.8264413220661 0.00734802428432183
-1.82579128956448 0.00736153550728634
-1.82514125706285 0.00737506845781301
-1.82449122456123 0.00738862316439732
-1.8238411920596 0.00740219965555957
-1.82319115955798 0.00741579795984475
-1.82254112705635 0.00742941810582269
-1.82189109455473 0.00744306012208795
-1.8212410620531 0.00745672403725987
-1.82059102955148 0.00747040987998253
-1.81994099704985 0.0074841176789248
-1.81929096454823 0.00749784746278026
-1.8186409320466 0.00751159926026729
-1.81799089954498 0.00752537310012897
-1.81734086704335 0.00753916901113315
-1.81669083454173 0.00755298702207243
-1.8160408020401 0.00756682716176414
-1.81539076953848 0.00758068945905031
-1.81474073703685 0.00759457394279776
-1.81409070453523 0.007608480641898
-1.8134406720336 0.00762240958526727
-1.81279063953198 0.00763636080184654
-1.81214060703035 0.00765033432060148
-1.81149057452873 0.00766433017052249
-1.8108405420271 0.00767834838062467
-1.81019050952548 0.00769238897994781
-1.80954047702385 0.00770645199755645
-1.80889044452223 0.00772053746253977
-1.8082404120206 0.00773464540401167
-1.80759037951898 0.00774877585111074
-1.80694034701735 0.00776292883300025
-1.80629031451573 0.00777710437886815
-1.8056402820141 0.00779130251792709
-1.80499024951248 0.00780552327941432
-1.80434021701085 0.00781976669259186
-1.80369018450923 0.00783403278674631
-1.8030401520076 0.00784832159118895
-1.80239011950598 0.00786263313525576
-1.80174008700435 0.0078769674483073
-1.80109005450273 0.00789132455972881
-1.8004400220011 0.00790570449893018
-1.79978998949947 0.00792010729534591
-1.79913995699785 0.00793453297843513
-1.79848992449622 0.00794898157768163
-1.7978398919946 0.00796345312259377
-1.79718985949297 0.00797794764270456
-1.79653982699135 0.00799246516757163
-1.79588979448972 0.00800700572677716
-1.7952397619881 0.00802156934992798
-1.79458972948647 0.0080361560666555
-1.79393969698485 0.0080507659066157
-1.79328966448322 0.00806539889948918
-1.7926396319816 0.00808005507498109
-1.79198959947997 0.00809473446282113
-1.79133956697835 0.00810943709276364
-1.79068953447672 0.00812416299458745
-1.7900395019751 0.00813891219809596
-1.78938946947347 0.00815368473311715
-1.78873943697185 0.00816848062950351
-1.78808940447022 0.00818329991713208
-1.7874393719686 0.00819814262590444
-1.78678933946697 0.00821300878574667
-1.78613930696535 0.00822789842660939
-1.78548927446372 0.00824281157846772
-1.7848392419621 0.0082577482713213
-1.78418920946047 0.00827270853519427
-1.78353917695885 0.00828769240013525
-1.78288914445722 0.00830269989621734
-1.7822391119556 0.00831773105353815
-1.78158907945397 0.00833278590221975
-1.78093904695235 0.00834786447240867
-1.78028901445072 0.00836296679427591
-1.7796389819491 0.00837809289801692
-1.77898894944747 0.00839324281385158
-1.77833891694585 0.00840841657202428
-1.77768888444422 0.00842361420280373
-1.7770388519426 0.00843883573648316
-1.77638881944097 0.00845408120338019
-1.77573878693935 0.00846935063383682
-1.77508875443772 0.00848464405821952
-1.7744387219361 0.0084999615069191
-1.77378868943447 0.00851530301035077
-1.77313865693285 0.00853066859895417
-1.77248862443122 0.00854605830319325
-1.7718385919296 0.00856147215355636
-1.77118855942797 0.00857691018055621
-1.77053852692635 0.00859237241472987
-1.76988849442472 0.00860785888663872
-1.7692384619231 0.00862336962686853
-1.76858842942147 0.00863890466602933
-1.76793839691985 0.00865446403475554
-1.76728836441822 0.00867004776370585
-1.7666383319166 0.00868565588356327
-1.76598829941497 0.00870128842503511
-1.76533826691335 0.00871694541885297
-1.76468823441172 0.00873262689577269
-1.7640382019101 0.00874833288657446
-1.76338816940847 0.00876406342206265
-1.76273813690685 0.00877981853306594
-1.76208810440522 0.00879559825043724
-1.7614380719036 0.00881140260505371
-1.76078803940197 0.0088272316278167
-1.76013800690034 0.00884308534965184
-1.75948797439872 0.0088589638015089
-1.75883794189709 0.00887486701436192
-1.75818790939547 0.00889079501920911
-1.75753787689384 0.00890674784707283
-1.75688784439222 0.00892272552899968
-1.75623781189059 0.00893872809606037
-1.75558777938897 0.0089547555793498
-1.75493774688734 0.00897080800998702
-1.75428771438572 0.00898688541911519
-1.75363768188409 0.00900298783790161
-1.75298764938247 0.00901911529753773
-1.75233761688084 0.00903526782923908
-1.75168758437922 0.00905144546424528
-1.75103755187759 0.0090676482338201
-1.75038751937597 0.00908387616925129
-1.74973748687434 0.00910012930185078
-1.74908745437272 0.0091164076629545
-1.74843742187109 0.00913271128392243
-1.74778738936947 0.00914904019613862
-1.74713735686784 0.00916539443101114
-1.74648732436622 0.00918177401997207
-1.74583729186459 0.00919817899447751
-1.74518725936297 0.00921460938600758
-1.74453722686134 0.00923106522606634
-1.74388719435972 0.0092475465461819
-1.74323716185809 0.00926405337790626
-1.74258712935647 0.00928058575281544
-1.74193709685484 0.0092971437025094
-1.74128706435322 0.00931372725861201
-1.74063703185159 0.00933033645277108
-1.73998699934997 0.00934697131665834
-1.73933696684834 0.00936363188196942
-1.73868693434672 0.00938031818042387
-1.73803690184509 0.00939703024376507
-1.73738686934347 0.0094137681037603
-1.73673683684184 0.00943053179220074
-1.73608680434022 0.00944732134090135
-1.73543677183859 0.00946413678170096
-1.73478673933697 0.00948097814646224
-1.73413670683534 0.00949784546707165
-1.73348667433372 0.00951473877543945
-1.73283664183209 0.00953165810349974
-1.73218660933047 0.00954860348321035
-1.73153657682884 0.00956557494655289
-1.73088654432722 0.00958257252553273
-1.73023651182559 0.00959959625217898
-1.72958647932397 0.00961664615854451
-1.72893644682234 0.00963372227670587
-1.72828641432072 0.00965082463876333
-1.72763638181909 0.00966795327684089
-1.72698634931747 0.00968510822308618
-1.72633631681584 0.00970228950967053
-1.72568628431422 0.00971949716878895
-1.72503625181259 0.00973673123266005
-1.72438621931097 0.0097539917335261
-1.72373618680934 0.00977127870365301
-1.72308615430772 0.00978859217533026
-1.72243612180609 0.00980593218087095
-1.72178608930447 0.00982329875261175
-1.72113605680284 0.0098406919229129
-1.72048602430122 0.00985811172415824
-1.71983599179959 0.00987555818875508
-1.71918595929797 0.0098930313491343
-1.71853592679634 0.00991053123775033
-1.71788589429471 0.00992805788708105
-1.71723586179309 0.00994561132962784
-1.71658582929146 0.0099631915979156
-1.71593579678984 0.00998079872449264
-1.71528576428821 0.00999843274193074
-1.71463573178659 0.0100160936828252
-1.71398569928496 0.0100337815797945
-1.71333566678334 0.0100514964654808
-1.71268563428171 0.0100692383725496
-1.71203560178009 0.0100870073336897
-1.71138556927846 0.0101048033816132
-1.71073553677684 0.0101226265490557
-1.71008550427521 0.0101404768687762
-1.70943547177359 0.0101583543735567
-1.70878543927196 0.010176259096203
-1.70813540677034 0.0101941910695437
-1.70748537426871 0.010212150326431
-1.70683534176709 0.0102301368997402
-1.70618530926546 0.01024815082237
-1.70553527676384 0.0102661921272423
-1.70488524426221 0.0102842608473021
-1.70423521176059 0.0103023570155177
-1.70358517925896 0.0103204806648806
-1.70293514675734 0.0103386318284054
-1.70228511425571 0.0103568105391301
-1.70163508175409 0.0103750168301155
-1.70098504925246 0.0103932507344458
-1.70033501675084 0.0104115122852283
-1.69968498424921 0.0104298015155931
-1.69903495174759 0.0104481184586938
-1.69838491924596 0.0104664631477069
-1.69773488674434 0.0104848356158318
-1.69708485424271 0.0105032358962911
-1.69643482174109 0.0105216640223306
-1.69578478923946 0.0105401200272187
-1.69513475673784 0.0105586039442472
-1.69448472423621 0.0105771158067304
-1.69383469173459 0.0105956556480061
-1.69318465923296 0.0106142235014348
-1.69253462673134 0.0106328194003997
-1.69188459422971 0.0106514433783073
-1.69123456172809 0.0106700954685867
-1.69058452922646 0.0106887757046901
-1.68993449672484 0.0107074841200925
-1.68928446422321 0.0107262207482916
-1.68863443172159 0.0107449856228081
-1.68798439921996 0.0107637787771854
-1.68733436671834 0.0107826002449898
-1.68668433421671 0.0108014500598104
-1.68603430171509 0.0108203282552588
-1.68538426921346 0.0108392348649696
-1.68473423671184 0.0108581699226002
-1.68408420421021 0.0108771334618304
-1.68343417170859 0.0108961255163629
-1.68278413920696 0.0109151461199231
-1.68213410670534 0.0109341953062589
-1.68148407420371 0.010953273109141
-1.68083404170209 0.0109723795623626
-1.68018400920046 0.0109915146997397
-1.67953397669883 0.0110106785551106
-1.67888394419721 0.0110298711623364
-1.67823391169558 0.0110490925553007
-1.67758387919396 0.0110683427679095
-1.67693384669233 0.0110876218340915
-1.67628381419071 0.0111069297877979
-1.67563378168908 0.0111262666630021
-1.67498374918746 0.0111456324937002
-1.67433371668583 0.0111650273139109
-1.67368368418421 0.0111844511576749
-1.67303365168258 0.0112039040590556
-1.67238361918096 0.0112233860521388
-1.67173358667933 0.0112428971710325
-1.67108355417771 0.0112624374498671
-1.67043352167608 0.0112820069227954
-1.66978348917446 0.0113016056239926
-1.66913345667283 0.0113212335876559
-1.66848342417121 0.011340890848005
-1.66783339166958 0.0113605774392818
-1.66718335916796 0.0113802933957504
-1.66653332666633 0.0114000387516972
-1.66588329416471 0.0114198135414307
-1.66523326166308 0.0114396177992816
-1.66458322916146 0.0114594515596028
-1.66393319665983 0.0114793148567694
-1.66328316415821 0.0114992077251783
-1.66263313165658 0.011519130199249
-1.66198309915496 0.0115390823134226
-1.66133306665333 0.0115590641021625
-1.66068303415171 0.0115790755999542
-1.66003300165008 0.011599116841305
-1.65938296914846 0.0116191878607443
-1.65873293664683 0.0116392886928236
-1.65808290414521 0.0116594193721162
-1.65743287164358 0.0116795799332174
-1.65678283914196 0.0116997704107443
-1.65613280664033 0.011719990839336
-1.65548277413871 0.0117402412536536
-1.65483274163708 0.0117605216883798
-1.65418270913546 0.0117808321782192
-1.65353267663383 0.0118011727578984
-1.65288264413221 0.0118215434621656
-1.65223261163058 0.0118419443257908
-1.65158257912896 0.0118623753835657
-1.65093254662733 0.011882836670304
-1.65028251412571 0.0119033282208406
-1.64963248162408 0.0119238500700326
-1.64898244912246 0.0119444022527585
-1.64833241662083 0.0119649848039184
-1.64768238411921 0.0119855977584341
-1.64703235161758 0.0120062411512492
-1.64638231911596 0.0120269150173284
-1.64573228661433 0.0120476193916583
-1.64508225411271 0.0120683543092471
-1.64443222161108 0.0120891198051242
-1.64378218910946 0.0121099159143407
-1.64313215660783 0.0121307426719691
-1.64248212410621 0.0121516001131033
-1.64183209160458 0.0121724882728588
-1.64118205910296 0.0121934071863723
-1.64053202660133 0.012214356888802
-1.6398819940997 0.0122353374153272
-1.63923196159808 0.0122563488011489
-1.63858192909645 0.0122773910814892
-1.63793189659483 0.0122984642915915
-1.6372818640932 0.0123195684667204
-1.63663183159158 0.0123407036421619
-1.63598179908995 0.0123618698532231
-1.63533176658833 0.0123830671352322
-1.6346817340867 0.0124042955235387
-1.63403170158508 0.0124255550535133
-1.63338166908345 0.0124468457605477
-1.63273163658183 0.0124681676800547
-1.6320816040802 0.0124895208474682
-1.63143157157858 0.0125109052982432
-1.63078153907695 0.0125323210678555
-1.63013150657533 0.0125537681918023
-1.6294814740737 0.0125752467056014
-1.62883144157208 0.0125967566447917
-1.62818140907045 0.0126182980449331
-1.62753137656883 0.0126398709416062
-1.6268813440672 0.0126614753704128
-1.62623131156558 0.0126831113669751
-1.62558127906395 0.0127047789669366
-1.62493124656233 0.0127264782059613
-1.6242812140607 0.012748209119734
-1.62363118155908 0.0127699717439605
-1.62298114905745 0.012791766114367
-1.62233111655583 0.0128135922667006
-1.6216810840542 0.0128354502367291
-1.62103105155258 0.0128573400602409
-1.62038101905095 0.0128792617730449
-1.61973098654933 0.0129012154109708
-1.6190809540477 0.0129232010098687
-1.61843092154608 0.0129452186056096
-1.61778088904445 0.0129672682340846
-1.61713085654283 0.0129893499312055
-1.6164808240412 0.0130114637329045
-1.61583079153958 0.0130336096751345
-1.61518075903795 0.0130557877938685
-1.61453072653633 0.0130779981251
-1.6138806940347 0.013100240704843
-1.61323066153308 0.0131225155691317
-1.61258062903145 0.0131448227540207
-1.61193059652983 0.0131671622955847
-1.6112805640282 0.0131895342299191
-1.61063053152658 0.013211938593139
-1.60998049902495 0.0132343754213801
-1.60933046652333 0.0132568447507981
-1.6086804340217 0.013279346617569
-1.60803040152008 0.0133018810578887
-1.60738036901845 0.0133244481079736
-1.60673033651683 0.0133470478040597
-1.6060803040152 0.0133696801824034
-1.60543027151358 0.0133923452792809
-1.60478023901195 0.0134150431309886
-1.60413020651033 0.0134377737738428
-1.6034801740087 0.0134605372441796
-1.60283014150708 0.0134833335783552
-1.60218010900545 0.0135061628127456
-1.60153007650383 0.0135290249837465
-1.6008800440022 0.0135519201277738
-1.60023001150057 0.013574848281263
-1.59957997899895 0.0135978094806692
-1.59892994649733 0.0136208037624675
-1.5982799139957 0.0136438311631526
-1.59762988149407 0.013666891719239
-1.59697984899245 0.0136899854672607
-1.59632981649082 0.0137131124437714
-1.5956797839892 0.0137362726853444
-1.59502975148757 0.0137594662285726
-1.59437971898595 0.0137826931100685
-1.59372968648432 0.0138059533664639
-1.5930796539827 0.0138292470344103
-1.59242962148107 0.0138525741505786
-1.59177958897945 0.0138759347516591
-1.59112955647782 0.0138993288743616
-1.5904795239762 0.013922756555415
-1.58982949147457 0.0139462178315679
-1.58917945897295 0.0139697127395879
-1.58852942647132 0.0139932413162621
-1.5878793939697 0.0140168035983967
-1.58722936146807 0.0140403996228172
-1.58657932896645 0.0140640294263684
-1.58592929646482 0.014087693045914
-1.5852792639632 0.014111390518337
-1.58462923146157 0.0141351218805395
-1.58397919895995 0.0141588871694427
-1.58332916645832 0.0141826864219867
-1.5826791339567 0.0142065196751307
-1.58202910145507 0.0142303869658529
-1.58137906895345 0.0142542883311505
-1.58072903645182 0.0142782238080394
-1.5800790039502 0.0143021934335546
-1.57942897144857 0.0143261972447499
-1.57877893894695 0.0143502352786978
-1.57812890644532 0.0143743075724899
-1.5774788739437 0.0143984141632362
-1.57682884144207 0.0144225550880657
-1.57617880894045 0.014446730384126
-1.57552877643882 0.0144709400885833
-1.5748787439372 0.0144951842386225
-1.57422871143557 0.0145194628714472
-1.57357867893395 0.0145437760242794
-1.57292864643232 0.0145681237343598
-1.5722786139307 0.0145925060389475
-1.57162858142907 0.0146169229753201
-1.57097854892745 0.0146413745807737
-1.57032851642582 0.0146658608926227
-1.5696784839242 0.0146903819482001
-1.56902845142257 0.014714937784857
-1.56837841892095 0.0147395284399629
-1.56772838641932 0.0147641539509056
-1.5670783539177 0.0147888143550913
-1.56642832141607 0.0148135096899442
-1.56577828891445 0.0148382399929066
-1.56512825641282 0.0148630053014394
-1.5644782239112 0.014887805653021
-1.56382819140957 0.0149126410851486
-1.56317815890795 0.0149375116353367
-1.56252812640632 0.0149624173411185
-1.5618780939047 0.0149873582400446
-1.56122806140307 0.0150123343696841
-1.56057802890145 0.0150373457676235
-1.55992799639982 0.0150623924714676
-1.55927796389819 0.0150874745188389
-1.55862793139657 0.0151125919473775
-1.55797789889494 0.0151377447947417
-1.55732786639332 0.0151629330986073
-1.55667783389169 0.0151881568966678
-1.55602780139007 0.0152134162266345
-1.55537776888844 0.0152387111262361
-1.55472773638682 0.0152640416332193
-1.55407770388519 0.0152894077853481
-1.55342767138357 0.015314809620404
-1.55277763888194 0.0153402471761863
-1.55212760638032 0.0153657204905115
-1.55147757387869 0.0153912296012137
-1.55082754137707 0.0154167745461442
-1.55017750887544 0.0154423553631719
-1.54952747637382 0.015467972090183
-1.54887744387219 0.0154936247650807
-1.54822741137057 0.015519313425786
-1.54757737886894 0.0155450381102366
-1.54692734636732 0.0155707988563878
-1.54627731386569 0.0155965957022116
-1.54562728136407 0.0156224286856977
-1.54497724886244 0.0156482978448523
-1.54432721636082 0.0156742032176991
-1.54367718385919 0.0157001448422786
-1.54302715135757 0.0157261227566483
-1.54237711885594 0.0157521369988826
-1.54172708635432 0.0157781876070728
-1.54107705385269 0.0158042746193273
-1.54042702135107 0.015830398073771
-1.53977698884944 0.0158565580085458
-1.53912695634782 0.0158827544618103
-1.53847692384619 0.0159089874717398
-1.53782689134457 0.0159352570765263
-1.53717685884294 0.0159615633143784
-1.53652682634132 0.0159879062235213
-1.53587679383969 0.016014285842197
-1.53522676133807 0.0160407022086638
-1.53457672883644 0.0160671553611965
-1.53392669633482 0.0160936453380863
-1.53327666383319 0.0161201721776412
-1.53262663133157 0.0161467359181851
-1.53197659882994 0.0161733365980586
-1.53132656632832 0.0161999742556183
-1.53067653382669 0.0162266489292374
-1.53002650132507 0.0162533606573051
-1.52937646882344 0.0162801094782269
-1.52872643632182 0.0163068954304244
-1.52807640382019 0.0163337185523352
-1.52742637131857 0.0163605788824134
-1.52677633881694 0.0163874764591286
-1.52612630631532 0.0164144113209667
-1.52547627381369 0.0164413835064296
-1.52482624131207 0.016468393054035
-1.52417620881044 0.0164954400023165
-1.52352617630882 0.0165225243898237
-1.52287614380719 0.0165496462551216
-1.52222611130557 0.0165768056367915
-1.52157607880394 0.01660400257343
-1.52092604630232 0.0166312371036496
-1.52027601380069 0.0166585092660785
-1.51962598129906 0.0166858190993603
-1.51897594879744 0.0167131666421543
-1.51832591629581 0.0167405519331353
-1.51767588379419 0.0167679750109936
-1.51702585129256 0.016795435914435
-1.51637581879094 0.0168229346821806
-1.51572578628931 0.016850471352967
-1.51507575378769 0.0168780459655459
-1.51442572128606 0.0169056585586846
-1.51377568878444 0.0169333091711653
-1.51312565628281 0.0169609978417858
-1.51247562378119 0.0169887246093588
-1.51182559127956 0.017016489512712
-1.51117555877794 0.0170442925906886
-1.51052552627631 0.0170721338821466
-1.50987549377469 0.0171000134259588
-1.50922546127306 0.0171279312610134
-1.50857542877144 0.0171558874262131
-1.50792539626981 0.0171838819604757
-1.50727536376819 0.017211914902734
-1.50662533126656 0.0172399862919352
-1.50597529876494 0.0172680961670415
-1.50532526626331 0.0172962445670297
-1.50467523376169 0.0173244315308914
-1.50402520126006 0.0173526570976328
-1.50337516875844 0.0173809213062746
-1.50272513625681 0.017409224195852
-1.50207510375519 0.0174375658054149
-1.50142507125356 0.0174659461740275
-1.50077503875194 0.0174943653407684
-1.50012500625031 0.0175228233447306
-1.49947497374869 0.0175513202250217
-1.49882494124706 0.017579856020763
-1.49817490874544 0.0176084307710906
-1.49752487624381 0.0176370445151546
-1.49687484374219 0.0176656972921192
-1.49622481124056 0.0176943891411627
-1.49557477873894 0.0177231201014776
-1.49492474623731 0.0177518902122703
-1.49427471373569 0.0177806995127613
-1.49362468123406 0.0178095480421849
-1.49297464873244 0.0178384358397896
-1.49232461623081 0.0178673629448372
-1.49167458372919 0.0178963293966039
-1.49102455122756 0.0179253352343793
-1.49037451872594 0.0179543804974669
-1.48972448622431 0.0179834652251837
-1.48907445372269 0.0180125894568605
-1.48842442122106 0.0180417532318416
-1.48777438871944 0.0180709565894849
-1.48712435621781 0.0181001995691618
-1.48647432371619 0.018129482210257
-1.48582429121456 0.0181588045521687
-1.48517425871294 0.0181881666343087
-1.48452422621131 0.0182175684961017
-1.48387419370969 0.018247010176986
-1.48322416120806 0.018276491716413
-1.48257412870644 0.0183060131538473
-1.48192409620481 0.0183355745287665
-1.48127406370319 0.0183651758806617
-1.48062403120156 0.0183948172490365
-1.47997399869993 0.0184244986734079
-1.47932396619831 0.0184542201933057
-1.47867393369668 0.0184839818482726
-1.47802390119506 0.0185137836778643
-1.47737386869343 0.0185436257216491
-1.47672383619181 0.0185735080192083
-1.47607380369018 0.0186034306101357
-1.47542377118856 0.0186333935340379
-1.47477373868693 0.0186633968305342
-1.47412370618531 0.0186934405392564
-1.47347367368368 0.0187235246998488
-1.47282364118206 0.0187536493519681
-1.47217360868043 0.0187838145352838
-1.47152357617881 0.0188140202894774
-1.47087354367718 0.0188442666542431
-1.47022351117556 0.018874553669287
-1.46957347867393 0.0189048813743278
-1.46892344617231 0.0189352498090963
-1.46827341367068 0.0189656590133355
-1.46762338116906 0.0189961090268002
-1.46697334866743 0.0190265998892578
-1.46632331616581 0.0190571316404873
-1.46567328366418 0.0190877043202798
-1.46502325116256 0.0191183179684384
-1.46437321866093 0.0191489726247779
-1.46372318615931 0.0191796683291251
-1.46307315365768 0.0192104051213184
-1.46242312115606 0.0192411830412081
-1.46177308865443 0.0192720021286561
-1.46112305615281 0.019302862423536
-1.46047302365118 0.0193337639657327
-1.45982299114956 0.019364706795143
-1.45917295864793 0.019395690951675
-1.45852292614631 0.0194267164752482
-1.45787289364468 0.0194577834057936
-1.45722286114306 0.0194888917832535
-1.45657282864143 0.0195200416475813
-1.45592279613981 0.0195512330387421
-1.45527276363818 0.0195824659967116
-1.45462273113656 0.019613740561477
-1.45397269863493 0.0196450567730366
-1.45332266613331 0.0196764146713995
-1.45267263363168 0.019707814296586
-1.45202260113006 0.0197392556886274
-1.45137256862843 0.0197707388875655
-1.45072253612681 0.0198022639334533
-1.45007250362518 0.0198338308663546
-1.44942247112356 0.0198654397263436
-1.44877243862193 0.0198970905535055
-1.44812240612031 0.0199287833879361
-1.44747237361868 0.0199605182697415
-1.44682234111706 0.0199922952390388
-1.44617230861543 0.0200241143359551
-1.44552227611381 0.0200559756006283
-1.44487224361218 0.0200878790732064
-1.44422221111056 0.020119824793848
-1.44357217860893 0.0201518128027217
-1.44292214610731 0.0201838431400066
-1.44227211360568 0.0202159158458916
-1.44162208110406 0.0202480309605762
-1.44097204860243 0.0202801885242695
-1.44032201610081 0.020312388577191
-1.43967198359918 0.0203446311595699
-1.43902195109755 0.0203769163116455
-1.43837191859593 0.0204092440736667
-1.4377218860943 0.0204416144858924
-1.43707185359268 0.0204740275885914
-1.43642182109105 0.0205064834220419
-1.43577178858943 0.0205389820265319
-1.4351217560878 0.0205715234423589
-1.43447172358618 0.0206041077098301
-1.43382169108455 0.0206367348692621
-1.43317165858293 0.0206694049609809
-1.4325216260813 0.020702118025322
-1.43187159357968 0.0207348741026301
-1.43122156107805 0.0207676732332593
-1.43057152857643 0.0208005154575727
-1.4299214960748 0.0208334008159429
-1.42927146357318 0.0208663293487513
-1.42862143107155 0.0208993010963886
-1.42797139856993 0.0209323160992544
-1.4273213660683 0.0209653743977573
-1.42667133356668 0.0209984760323147
-1.42602130106505 0.0210316210433529
-1.42537126856343 0.021064809471307
-1.4247212360618 0.0210980413566209
-1.42407120356018 0.0211313167397471
-1.42342117105855 0.0211646356611467
-1.42277113855693 0.0211979981612895
-1.4221211060553 0.0212314042806536
-1.42147107355368 0.0212648540597259
-1.42082104105205 0.0212983475390013
-1.42017100855043 0.0213318847589834
-1.4195209760488 0.0213654657601838
-1.41887094354718 0.0213990905831227
-1.41822091104555 0.0214327592683281
-1.41757087854393 0.0214664718563364
-1.4169208460423 0.021500228387692
-1.41627081354068 0.0215340289029472
-1.41562078103905 0.0215678734426625
-1.41497074853743 0.021601762047406
-1.4143207160358 0.021635694757754
-1.41367068353418 0.0216696716142903
-1.41302065103255 0.0217036926576065
-1.41237061853093 0.0217377579283021
-1.4117205860293 0.0217718674669839
-1.41107055352768 0.0218060213142665
-1.41042052102605 0.0218402195107719
-1.40977048852443 0.0218744620971296
-1.4091204560228 0.0219087491139765
-1.40847042352118 0.0219430806019567
-1.40782039101955 0.0219774566017218
-1.40717035851793 0.0220118771539306
-1.4065203260163 0.0220463422992489
-1.40587029351468 0.0220808520783497
-1.40522026101305 0.0221154065319131
-1.40457022851143 0.0221500057006261
-1.4039201960098 0.0221846496251827
-1.40327016350818 0.0222193383462838
-1.40262013100655 0.022254071904637
-1.40197009850493 0.0222888503409568
-1.4013200660033 0.0223236736959644
-1.40067003350168 0.0223585420103876
-1.40002000100005 0.0223934553249607
-1.39936996849842 0.0224284136804247
-1.3987199359968 0.0224634171175268
-1.39806990349517 0.022498465677021
-1.39741987099355 0.0225335593996674
-1.39676983849192 0.0225686983262323
-1.3961198059903 0.0226038824974885
-1.39546977348867 0.0226391119542149
-1.39481974098705 0.0226743867371963
-1.39416970848542 0.0227097068872238
-1.3935196759838 0.0227450724450944
-1.39286964348217 0.022780483451611
-1.39221961098055 0.0228159399475825
-1.39156957847892 0.0228514419738235
-1.3909195459773 0.0228869895711544
-1.39026951347567 0.0229225827804013
-1.38961948097405 0.0229582216423959
-1.38896944847242 0.0229939061979756
-1.3883194159708 0.0230296364879831
-1.38766938346917 0.0230654125532668
-1.38701935096755 0.0231012344346802
-1.38636931846592 0.0231371021730825
-1.3857192859643 0.0231730158093379
-1.38506925346267 0.0232089753843158
-1.38441922096105 0.023244980938891
-1.38376918845942 0.023281032513943
-1.3831191559578 0.0233171301503569
-1.38246912345617 0.0233532738890221
-1.38181909095455 0.0233894637708334
-1.38116905845292 0.0234256998366903
-1.3805190259513 0.023461982127497
-1.37986899344967 0.0234983106841625
-1.37921896094805 0.0235346855476004
-1.37856892844642 0.0235711067587289
-1.3779188959448 0.0236075743584709
-1.37726886344317 0.0236440883877536
-1.37661883094155 0.0236806488875086
-1.37596879843992 0.023717255898672
-1.3753187659383 0.023753909462184
-1.37466873343667 0.0237906096189891
-1.37401870093505 0.023827356410036
-1.37336866843342 0.0238641498762775
-1.3727186359318 0.0239009900586704
-1.37206860343017 0.0239378769981754
-1.37141857092855 0.0239748107357573
-1.37076853842692 0.0240117913123845
-1.3701185059253 0.0240488187690294
-1.36946847342367 0.024085893146668
-1.36881844092205 0.02412301448628
-1.36816840842042 0.0241601828288486
-1.3675183759188 0.0241973982153606
-1.36686834341717 0.0242346606868063
-1.36621831091555 0.0242719702841794
-1.36556827841392 0.0243093270484769
-1.3649182459123 0.024346731020699
-1.36426821341067 0.0243841822418492
-1.36361818090905 0.024421680752934
-1.36296814840742 0.0244592265949633
-1.3623181159058 0.0244968198089497
-1.36166808340417 0.0245344604359089
-1.36101805090255 0.0245721485168593
-1.36036801840092 0.0246098840928223
-1.35971798589929 0.0246476672048222
-1.35906795339767 0.0246854978938855
-1.35841792089604 0.0247233762010419
-1.35776788839442 0.0247613021673231
-1.35711785589279 0.0247992758337638
-1.35646782339117 0.0248372972414008
-1.35581779088954 0.0248753664312733
-1.35516775838792 0.0249134834444229
-1.35451772588629 0.0249516483218935
-1.35386769338467 0.0249898611047308
-1.35321766088304 0.025028121833983
-1.35256762838142 0.0250664305507001
-1.35191759587979 0.0251047872959342
-1.35126756337817 0.0251431921107391
-1.35061753087654 0.0251816450361707
-1.34996749837492 0.0252201461132865
-1.34931746587329 0.0252586953831457
-1.34866743337167 0.0252972928868092
-1.34801740087004 0.0253359386653393
-1.34736736836842 0.0253746327598
-1.34671733586679 0.0254133752112567
-1.34606730336517 0.025452166060776
-1.34541727086354 0.0254910053494259
-1.34476723836192 0.0255298931182758
-1.34411720586029 0.0255688294083959
-1.34346717335867 0.0256078142608578
-1.34281714085704 0.025646847716734
-1.34216710835542 0.0256859298170979
-1.34151707585379 0.0257250606030239
-1.34086704335217 0.0257642401155872
-1.34021701085054 0.0258034683958636
-1.33956697834892 0.0258427454849299
-1.33891694584729 0.0258820714238632
-1.33826691334567 0.0259214462537413
-1.33761688084404 0.0259608700156424
-1.33696684834242 0.0260003427506453
-1.33631681584079 0.026039864499829
-1.33566678333917 0.0260794353042726
-1.33501675083754 0.0261190552050557
-1.33436671833592 0.0261587242432579
-1.33371668583429 0.0261984424599589
-1.33306665333267 0.0262382098962382
-1.33241662083104 0.0262780265931757
-1.33176658832942 0.0263178925918506
-1.33111655582779 0.0263578079333422
-1.33046652332617 0.0263977726587295
-1.32981649082454 0.0264377868090911
-1.32916645832292 0.0264778504255052
-1.32851642582129 0.0265179635490494
-1.32786639331967 0.0265581262208008
-1.32721636081804 0.026598338481836
-1.32656632831642 0.0266386003732307
-1.32591629581479 0.02667891193606
-1.32526626331317 0.0267192732113979
-1.32461623081154 0.0267596842403177
-1.32396619830992 0.0268001450638918
-1.32331616580829 0.0268406557231912
-1.32266613330667 0.026881216259286
-1.32201610080504 0.0269218267132452
-1.32136606830342 0.0269624871261363
-1.32071603580179 0.0270031975390255
-1.32006600330016 0.0270439579929777
-1.31941597079854 0.0270847685290563
-1.31876593829691 0.027125629188323
-1.31811590579529 0.027166540011838
-1.31746587329366 0.0272075010406597
-1.31681584079204 0.0272485123158449
-1.31616580829041 0.0272895738784483
-1.31551577578879 0.027330685769523
-1.31486574328716 0.0273718480301197
-1.31421571078554 0.0274130607012875
-1.31356567828391 0.027454323824073
-1.31291564578229 0.0274956374395206
-1.31226561328066 0.0275370015886729
-1.31161558077904 0.0275784163125694
-1.31096554827741 0.0276198816522478
-1.31031551577579 0.027661397648743
-1.30966548327416 0.0277029643430875
-1.30901545077254 0.0277445817763108
-1.30836541827091 0.02778624998944
-1.30771538576929 0.0278279690234995
-1.30706535326766 0.0278697389195105
-1.30641532076604 0.0279115597184914
-1.30576528826441 0.0279534314614577
-1.30511525576279 0.0279953541894218
-1.30446522326116 0.0280373279433926
-1.30381519075954 0.0280793527643762
-1.30316515825791 0.0281214286933753
-1.30251512575629 0.0281635557713889
-1.30186509325466 0.0282057340394128
-1.30121506075304 0.0282479635384394
-1.30056502825141 0.0282902443094573
-1.29991499574979 0.0283325763934513
-1.29926496324816 0.0283749598314026
-1.29861493074654 0.0284173946642887
-1.29796489824491 0.0284598809330829
-1.29731486574329 0.0285024186787548
-1.29666483324166 0.0285450079422696
-1.29601480074004 0.0285876487645887
-1.29536476823841 0.0286303411866692
-1.29471473573679 0.0286730852494638
-1.29406470323516 0.0287158809939209
-1.29341467073354 0.0287587284609845
-1.29276463823191 0.0288016276915941
-1.29211460573029 0.0288445787266845
-1.29146457322866 0.0288875816071861
-1.29081454072704 0.0289306363740241
-1.29016450822541 0.0289737430681193
-1.28951447572379 0.0290169017303876
-1.28886444322216 0.0290601124017395
-1.28821441072054 0.029103375123081
-1.28756437821891 0.0291466899353126
-1.28691434571729 0.0291900568793298
-1.28626431321566 0.0292334759960227
-1.28561428071404 0.0292769473262761
-1.28496424821241 0.0293204709109693
-1.28431421571079 0.0293640467909763
-1.28366418320916 0.0294076750071653
-1.28301415070754 0.029451355600399
-1.28236411820591 0.0294950886115341
-1.28171408570429 0.0295388740814217
-1.28106405320266 0.0295827120509071
-1.28041402070104 0.0296266025608293
-1.27976398819941 0.0296705456520216
-1.27911395569778 0.0297145413653109
-1.27846392319616 0.0297585897415179
-1.27781389069453 0.0298026908214574
-1.27716385819291 0.0298468446459373
-1.27651382569128 0.0298910512557594
-1.27586379318966 0.0299353106917188
-1.27521376068803 0.0299796229946042
-1.27456372818641 0.0300239882051975
-1.27391369568478 0.0300684063642738
-1.27326366318316 0.0301128775126014
-1.27261363068153 0.0301574016909416
-1.27196359817991 0.0302019789400491
-1.27131356567828 0.0302466093006709
-1.27066353317666 0.0302912928135474
-1.27001350067503 0.0303360295194115
-1.26936346817341 0.0303808194589887
-1.26871343567178 0.0304256626729974
-1.26806340317016 0.0304705592021483
-1.26741337066853 0.0305155090871446
-1.26676333816691 0.0305605123686819
-1.26611330566528 0.0306055690874481
-1.26546327316366 0.0306506792841232
-1.26481324066203 0.0306958429993795
-1.26416320816041 0.0307410602738812
-1.26351317565878 0.0307863311482845
-1.26286314315716 0.0308316556632376
-1.26221311065553 0.0308770338593804
-1.26156307815391 0.0309224657773444
-1.26091304565228 0.0309679514577531
-1.26026301315066 0.0310134909412212
-1.25961298064903 0.031059084268355
-1.25896294814741 0.0311047314797524
-1.25831291564578 0.0311504326160022
-1.25766288314416 0.0311961877176849
-1.25701285064253 0.0312419968253719
-1.25636281814091 0.0312878599796257
-1.25571278563928 0.0313337772209997
-1.25506275313766 0.0313797485900385
-1.25441272063603 0.0314257741272773
-1.25376268813441 0.031471853873242
-1.25311265563278 0.0315179878684494
-1.25246262313116 0.0315641761534066
-1.25181259062953 0.0316104187686115
-1.25116255812791 0.0316567157545521
-1.25051252562628 0.0317030671517071
-1.24986249312466 0.0317494730005451
-1.24921246062303 0.0317959333415251
-1.24856242812141 0.0318424482150961
-1.24791239561978 0.0318890176616971
-1.24726236311816 0.031935641721757
-1.24661233061653 0.0319823204356946
-1.24596229811491 0.0320290538439185
-1.24531226561328 0.0320758419868269
-1.24466223311166 0.0321226849048075
-1.24401220061003 0.0321695826382377
-1.24336216810841 0.0322165352274842
-1.24271213560678 0.0322635427129029
-1.24206210310516 0.0323106051348393
-1.24141207060353 0.0323577225336279
-1.24076203810191 0.0324048949495921
-1.24011200560028 0.0324521224230446
-1.23946197309865 0.0324994049942869
-1.23881194059703 0.0325467427036092
-1.2381619080954 0.0325941355912906
-1.23751187559378 0.0326415836975989
-1.23686184309215 0.0326890870627904
-1.23621181059053 0.0327366457271099
-1.2355617780889 0.0327842597307906
-1.23491174558728 0.032831929114054
-1.23426171308565 0.03287965391711
-1.23361168058403 0.0329274341801564
-1.2329616480824 0.0329752699433794
-1.23231161558078 0.0330231612469528
-1.23166158307915 0.0330711081310386
-1.23101155057753 0.0331191106357864
-1.2303615180759 0.0331671688013338
-1.22971148557428 0.0332152826678057
-1.22906145307265 0.0332634522753149
-1.22841142057103 0.0333116776639614
-1.2277613880694 0.0333599588738327
-1.22711135556778 0.0334082959450036
-1.22646132306615 0.0334566889175362
-1.22581129056453 0.0335051378314794
-1.2251612580629 0.0335536427268696
-1.22451122556128 0.0336022036437297
-1.22386119305965 0.0336508206220699
-1.22321116055803 0.0336994937018869
-1.2225611280564 0.0337482229231641
-1.22191109555478 0.0337970083258715
-1.22126106305315 0.0338458499499659
-1.22061103055153 0.0338947478353902
-1.2199609980499 0.0339437020220737
-1.21931096554828 0.0339927125499321
-1.21866093304665 0.0340417794588672
-1.21801090054503 0.0340909027887668
-1.2173608680434 0.0341400825795049
-1.21671083554178 0.0341893188709411
-1.21606080304015 0.0342386117029212
-1.21541077053853 0.0342879611152763
-1.2147607380369 0.0343373671478237
-1.21411070553528 0.0343868298403656
-1.21346067303365 0.0344363492326901
-1.21281064053203 0.0344859253645707
-1.2121606080304 0.034535558275766
-1.21151057552878 0.0345852480060198
-1.21086054302715 0.0346349945950611
-1.21021051052553 0.0346847980826041
-1.2095604780239 0.0347346585083475
-1.20891044552228 0.0347845759119753
-1.20826041302065 0.034834550333156
-1.20761038051903 0.0348845818115427
-1.2069603480174 0.0349346703867734
-1.20631031551578 0.0349848160984703
-1.20566028301415 0.0350350189862402
-1.20501025051253 0.035085279089674
-1.2043602180109 0.035135596448347
-1.20371018550928 0.0351859711018186
-1.20306015300765 0.0352364030896322
-1.20241012050603 0.0352868924513152
-1.2017600880044 0.0353374392263789
-1.20111005550278 0.0353880434543182
-1.20046002300115 0.0354387051746119
-1.19980999049952 0.0354894244267223
-1.1991599579979 0.0355402012500951
-1.19850992549627 0.0355910356841597
-1.19785989299465 0.0356419277683285
-1.19720986049302 0.0356928775419974
-1.1965598279914 0.0357438850445452
-1.19590979548977 0.035794950315334
-1.19525976298815 0.0358460733937086
-1.19460973048652 0.0358972543189969
-1.1939596979849 0.0359484931305096
-1.19330966548327 0.0359997898675397
-1.19265963298165 0.0360511445693633
-1.19200960048002 0.0361025572752387
-1.1913595679784 0.0361540280244067
-1.19070953547677 0.0362055568560904
-1.19005950297515 0.0362571438094952
-1.18940947047352 0.0363087889238086
-1.1887594379719 0.0363604922382
-1.18810940547027 0.0364122537918212
-1.18745937296865 0.0364640736238053
-1.18680934046702 0.0365159517732674
-1.1861593079654 0.0365678882793046
-1.18550927546377 0.036619883180995
-1.18485924296215 0.0366719365173987
-1.18420921046052 0.0367240483275569
-1.1835591779589 0.0367762186504923
-1.18290914545727 0.0368284475252087
-1.18225911295565 0.036880734990691
-1.18160908045402 0.0369330810859052
-1.1809590479524 0.0369854858497984
-1.18030901545077 0.0370379493212982
-1.17965898294915 0.0370904715393133
-1.17900895044752 0.0371430525427327
-1.1783589179459 0.0371956923704264
-1.17770888544427 0.0372483910612444
-1.17705885294265 0.0373011486540175
-1.17640882044102 0.0373539651875565
-1.1757587879394 0.0374068407006527
-1.17510875543777 0.0374597752320771
-1.17445872293615 0.037512768820581
-1.17380869043452 0.0375658215048955
-1.1731586579329 0.0376189333237316
-1.17250862543127 0.03767210431578
-1.17185859292965 0.0377253345197109
-1.17120856042802 0.0377786239741742
-1.1705585279264 0.0378319727177992
-1.16990849542477 0.0378853807891946
-1.16925846292315 0.0379388482269482
-1.16860843042152 0.037992375069627
-1.1679583979199 0.0380459613557773
-1.16730836541827 0.0380996071239239
-1.16665833291665 0.038153312412571
-1.16600830041502 0.0382070772602013
-1.1653582679134 0.0382609017052762
-1.16470823541177 0.0383147857862357
-1.16405820291015 0.0383687295414983
-1.16340817040852 0.0384227330094609
-1.1627581379069 0.0384767962284988
-1.16210810540527 0.0385309192369654
-1.16145807290365 0.0385851020731922
-1.16080804040202 0.0386393447754887
-1.1601580079004 0.0386936473821426
-1.15950797539877 0.038748009931419
-1.15885794289714 0.0388024324615609
-1.15820791039552 0.0388569150107891
-1.15755787789389 0.0389114576173019
-1.15690784539227 0.0389660603192747
-1.15625781289064 0.0390207231548606
-1.15560778038902 0.03907544616219
-1.15495774788739 0.0391302293793701
-1.15430771538577 0.0391850728444854
-1.15365768288414 0.0392399765955974
-1.15300765038252 0.0392949406707444
-1.15235761788089 0.0393499651079413
-1.15170758537927 0.0394050499451799
-1.15105755287764 0.0394601952204286
-1.15040752037602 0.039515400971632
-1.14975748787439 0.0395706672367113
-1.14910745537277 0.0396259940535639
-1.14845742287114 0.0396813814600636
-1.14780739036952 0.0397368294940599
-1.14715735786789 0.0397923381933785
-1.14650732536627 0.0398479075958211
-1.14585729286464 0.039903537739165
-1.14520726036302 0.0399592286611633
-1.14455722786139 0.0400149803995447
-1.14390719535977 0.0400707929920134
-1.14325716285814 0.0401266664762488
-1.14260713035652 0.040182600889906
-1.14195709785489 0.040238596270615
-1.14130706535327 0.0402946526559811
-1.14065703285164 0.0403507700835843
-1.14000700035002 0.0404069485909799
-1.13935696784839 0.0404631882156978
-1.13870693534677 0.0405194889952426
-1.13805690284514 0.0405758509670936
-1.13740687034352 0.0406322741687047
-1.13675683784189 0.040688758637504
-1.13610680534027 0.040745304410894
-1.13545677283864 0.0408019115262515
-1.13480674033702 0.0408585800209274
-1.13415670783539 0.0409153099322465
-1.13350667533377 0.0409721012975077
-1.13285664283214 0.0410289541539837
-1.13220661033052 0.0410858685389208
-1.13155657782889 0.041142844489539
-1.13090654532727 0.0411998820430317
-1.13025651282564 0.0412569812365661
-1.12960648032402 0.0413141421072823
-1.12895644782239 0.0413713646922939
-1.12830641532077 0.0414286490286874
-1.12765638281914 0.0414859951535226
-1.12700635031752 0.041543403103832
-1.12635631781589 0.0416008729166211
-1.12570628531427 0.0416584046288679
-1.12505625281264 0.0417159982775233
-1.12440622031102 0.0417736538995106
-1.12375618780939 0.0418313715317254
-1.12310615530777 0.0418891512110358
-1.12245612280614 0.0419469929742822
-1.12180609030452 0.0420048968582768
-1.12115605780289 0.0420628628998041
-1.12050602530127 0.0421208911356205
-1.11985599279964 0.042178981602454
-1.11920596029801 0.0422371343370047
-1.11855592779639 0.0422953493759439
-1.11790589529476 0.0423536267559148
-1.11725586279314 0.0424119665135317
-1.11660583029151 0.0424703686853805
-1.11595579778989 0.042528833308018
-1.11530576528826 0.0425873604179725
-1.11465573278664 0.0426459500517429
-1.11400570028501 0.0427046022457992
-1.11335566778339 0.0427633170365824
-1.11270563528176 0.0428220944605038
-1.11205560278014 0.0428809345539458
-1.11140557027851 0.0429398373532608
-1.11075553777689 0.0429988028947718
-1.11010550527526 0.0430578312147723
-1.10945547277364 0.0431169223495258
-1.10880544027201 0.0431760763352658
-1.10815540777039 0.043235293208196
-1.10750537526876 0.0432945730044899
-1.10685534276714 0.0433539157602907
-1.10620531026551 0.0434133215117115
-1.10555527776389 0.0434727902948348
-1.10490524526226 0.0435323221457126
-1.10425521276064 0.0435919171003663
-1.10360518025901 0.0436515751947867
-1.10295514775739 0.0437112964649335
-1.10230511525576 0.0437710809467357
-1.10165508275414 0.0438309286760912
-1.10100505025251 0.0438908396888667
-1.10035501775089 0.0439508140208978
-1.09970498524926 0.0440108517079885
-1.09905495274764 0.0440709527859117
-1.09840492024601 0.0441311172904084
-1.09775488774439 0.0441913452571881
-1.09710485524276 0.0442516367219287
-1.09645482274114 0.0443119917202759
-1.09580479023951 0.0443724102878437
-1.09515475773789 0.044432892460214
-1.09450472523626 0.0444934382729364
-1.09385469273464 0.0445540477615283
-1.09320466023301 0.0446147209614747
-1.09255462773139 0.0446754579082281
-1.09190459522976 0.0447362586372086
-1.09125456272814 0.0447971231838032
-1.09060453022651 0.0448580515833664
-1.08995449772489 0.0449190438712198
-1.08930446522326 0.0449801000826519
-1.08865443272164 0.0450412202529181
-1.08800440022001 0.0451024044172406
-1.08735436771839 0.0451636526108083
-1.08670433521676 0.0452249648687766
-1.08605430271514 0.0452863412262674
-1.08540427021351 0.045347781718369
-1.08475423771189 0.045409286380136
-1.08410420521026 0.045470855246589
-1.08345417270864 0.0455324883527147
-1.08280414020701 0.0455941857334659
-1.08215410770539 0.045655947423761
-1.08150407520376 0.0457177734584843
-1.08085404270214 0.0457796638724857
-1.08020401020051 0.0458416187005806
-1.07955397769888 0.0459036379775498
-1.07890394519726 0.0459657217381394
-1.07825391269563 0.0460278700170607
-1.07760388019401 0.0460900828489901
-1.07695384769238 0.0461523602685691
-1.07630381519076 0.046214702310404
-1.07565378268913 0.0462771090090659
-1.07500375018751 0.0463395803990905
-1.07435371768588 0.0464021165149781
-1.07370368518426 0.0464647173911936
-1.07305365268263 0.046527383062166
-1.07240362018101 0.0465901135622889
-1.07175358767938 0.0466529089259197
-1.07110355517776 0.0467157691873799
-1.07045352267613 0.0467786943809552
-1.06980349017451 0.0468416845408948
-1.06915345767288 0.0469047397014119
-1.06850342517126 0.0469678598966829
-1.06785339266963 0.0470310451608482
-1.06720336016801 0.0470942955280114
-1.06655332766638 0.0471576110322391
-1.06590329516476 0.0472209917075615
-1.06525326266313 0.0472844375879716
-1.06460323016151 0.0473479487074257
-1.06395319765988 0.0474115250998425
-1.06330316515826 0.0474751667991038
-1.06265313265663 0.047538873839054
-1.06200310015501 0.0476026462535
-1.06135306765338 0.0476664840762109
-1.06070303515176 0.0477303873409185
-1.06005300265013 0.0477943560813167
-1.05940297014851 0.0478583903310613
-1.05875293764688 0.0479224901237705
-1.05810290514526 0.047986655493024
-1.05745287264363 0.0480508864723635
-1.05680284014201 0.0481151830952923
-1.05615280764038 0.0481795453952753
-1.05550277513876 0.0482439734057388
-1.05485274263713 0.0483084671600707
-1.05420271013551 0.0483730266916198
-1.05355267763388 0.0484376520336963
-1.05290264513226 0.0485023432195713
-1.05225261263063 0.0485671002824767
-1.05160258012901 0.0486319232556057
-1.05095254762738 0.0486968121721115
-1.05030251512576 0.0487617670651085
-1.04965248262413 0.0488267879676713
-1.04900245012251 0.0488918749128348
-1.04835241762088 0.0489570279335945
-1.04770238511926 0.0490222470629058
-1.04705235261763 0.0490875323336842
-1.04640232011601 0.0491528837788051
-1.04575228761438 0.0492183014311038
-1.04510225511276 0.0492837853233754
-1.04445222261113 0.0493493354883745
-1.04380219010951 0.0494149519588153
-1.04315215760788 0.0494806347673712
-1.04250212510626 0.0495463839466751
-1.04185209260463 0.0496121995293191
-1.04120206010301 0.0496780815478541
-1.04055202760138 0.0497440300347903
-1.03990199509976 0.0498100450225965
-1.03925196259813 0.0498761265437004
-1.0386019300965 0.0499422746304883
-1.03795189759488 0.0500084893153048
-1.03730186509325 0.0500747706304533
-1.03665183259163 0.0501411186081952
-1.03600180009 0.0502075332807502
-1.03535176758838 0.0502740146802962
-1.03470173508675 0.0503405628389688
-1.03405170258513 0.0504071777888617
-1.0334016700835 0.0504738595620263
-1.03275163758188 0.0505406081904716
-1.03210160508025 0.050607423706164
-1.03145157257863 0.0506743061410277
-1.030801540077 0.0507412555269439
-1.03015150757538 0.0508082718957511
-1.02950147507375 0.0508753552792448
-1.02885144257213 0.0509425057091776
-1.0282014100705 0.0510097232172589
-1.02755137756888 0.051077007835155
-1.02690134506725 0.0511443595944887
-1.02625131256563 0.0512117785268394
-1.025601280064 0.0512792646637428
-1.02495124756238 0.0513468180366911
-1.02430121506075 0.0514144386771327
-1.02365118255913 0.0514821266164719
-1.0230011500575 0.0515498818860692
-1.02235111755588 0.0516177045172409
-1.02170108505425 0.0516855945412591
-1.02105105255263 0.0517535519893513
-1.020401020051 0.051821576892701
-1.01975098754938 0.0518896692824466
-1.01910095504775 0.0519578291896824
-1.01845092254613 0.0520260566454574
-1.0178008900445 0.0520943516807759
-1.01715085754288 0.0521627143265972
-1.01650082504125 0.0522311446138356
-1.01585079253963 0.0522996425733598
-1.015200760038 0.0523682082359935
-1.01455072753638 0.0524368416325147
-1.01390069503475 0.052505542793656
-1.01325066253313 0.0525743117501043
-1.0126006300315 0.0526431485325006
-1.01195059752988 0.05271205317144
-1.01130056502825 0.0527810256974716
-1.01065053252663 0.0528500661410984
-1.010000500025 0.0529191745327772
-1.00935046752338 0.0529883509029184
-1.00870043502175 0.0530575952818858
-1.00805040252013 0.0531269076999969
-1.0074003700185 0.0531962881875221
-1.00675033751688 0.0532657367746855
-1.00610030501525 0.0533352534916639
-1.00545027251363 0.0534048383685871
-1.004800240012 0.053474491435538
-1.00415020751038 0.0535442127225521
-1.00350017500875 0.0536140022596174
-1.00285014250713 0.0536838600766747
-1.0022001100055 0.0537537862036169
-1.00155007750388 0.0538237806702895
-1.00090004500225 0.0538938435064899
-1.00025001250063 0.0539639747419678
-0.999599979999 0.0540341744064248
-0.998949947497375 0.0541044425295142
-0.99829991499575 0.0541747791408412
-0.997649882494125 0.0542451842699626
-0.9969998499925 0.0543156579463866
-0.996349817490874 0.0543862001995729
-0.995699784989249 0.0544568110589324
-0.995049752487624 0.0545274905538273
-0.994399719985999 0.0545982387135707
-0.993749687484374 0.0546690555674267
-0.993099654982749 0.0547399411446103
-0.992449622481124 0.054810895474287
-0.991799589979499 0.0548819185855733
-0.991149557477874 0.0549530105075357
-0.990499524976249 0.0550241712691915
-0.989849492474624 0.0550954008995079
-0.989199459972999 0.0551666994274026
-0.988549427471374 0.0552380668817431
-0.987899394969749 0.0553095032913468
-0.987249362468123 0.0553810086849811
-0.986599329966498 0.0554525830913629
-0.985949297464873 0.0555242265391589
-0.985299264963248 0.055595939056985
-0.984649232461623 0.0556677206734067
-0.983999199959998 0.0557395714169385
-0.983349167458373 0.0558114913160443
-0.982699134956748 0.0558834803991368
-0.982049102455123 0.0559555386945776
-0.981399069953498 0.0560276662306772
-0.980749037451873 0.0560998630356948
-0.980099004950248 0.0561721291378379
-0.979448972448622 0.0562444645652629
-0.978798939946997 0.0563168693460739
-0.978148907445372 0.0563893435083239
-0.977498874943747 0.0564618870800134
-0.976848842442122 0.0565345000890913
-0.976198809940497 0.0566071825634542
-0.975548777438872 0.0566799345309465
-0.974898744937247 0.0567527560193601
-0.974248712435622 0.0568256470564347
-0.973598679933997 0.0568986076698572
-0.972948647432372 0.0569716378872619
-0.972298614930747 0.0570447377362303
-0.971648582429121 0.0571179072442908
-0.970998549927496 0.057191146438919
-0.970348517425871 0.0572644553475372
-0.969698484924246 0.0573378339975144
-0.969048452422621 0.0574112824161663
-0.968398419920996 0.0574848006307551
-0.967748387419371 0.0575583886684894
-0.967098354917746 0.057632046556524
-0.966448322416121 0.0577057743219597
-0.965798289914496 0.0577795719918438
-0.965148257412871 0.0578534395931691
-0.964498224911245 0.0579273771528744
-0.96384819240962 0.0580013846978441
-0.963198159907996 0.0580754622549082
-0.96254812740637 0.0581496098508424
-0.961898094904745 0.0582238275123673
-0.96124806240312 0.0582981152661492
-0.960598029901495 0.0583724731387992
-0.95994799739987 0.0584469011568735
-0.959297964898245 0.0585213993468733
-0.95864793239662 0.0585959677352444
-0.957997899894995 0.0586706063483774
-0.95734786739337 0.0587453152126073
-0.956697834891745 0.0588200943542138
-0.95604780239012 0.0588949437994206
-0.955397769888494 0.0589698635743957
-0.954747737386869 0.0590448537052513
-0.954097704885244 0.0591199142180435
-0.953447672383619 0.0591950451387723
-0.952797639881994 0.0592702464933813
-0.952147607380369 0.0593455183077578
-0.951497574878744 0.0594208606077326
-0.950847542377119 0.05949627341908
-0.950197509875494 0.0595717567675175
-0.949547477373869 0.0596473106787056
-0.948897444872244 0.0597229351782482
-0.948247412370619 0.0597986302916918
-0.947597379868993 0.0598743960445259
-0.946947347367368 0.0599502324621825
-0.946297314865743 0.0600261395700366
-0.945647282364118 0.0601021173934051
-0.944997249862493 0.0601781659575478
-0.944347217360868 0.0602542852876663
-0.943697184859243 0.0603304754089047
-0.943047152357618 0.0604067363463487
-0.942397119855993 0.0604830681250262
-0.941747087354368 0.0605594707699069
-0.941097054852743 0.0606359443059018
-0.940447022351118 0.0607124887578639
-0.939796989849492 0.0607891041505873
-0.939146957347867 0.0608657905088074
-0.938496924846242 0.0609425478572012
-0.937846892344617 0.0610193762203862
-0.937196859842992 0.0610962756229214
-0.936546827341367 0.0611732460893062
-0.935896794839742 0.061250287643981
-0.935246762338117 0.0613274003113269
-0.934596729836492 0.0614045841156651
-0.933946697334867 0.0614818390812576
-0.933296664833242 0.0615591652323064
-0.932646632331616 0.0616365625929538
-0.931996599829992 0.0617140311872821
-0.931346567328367 0.0617915710393134
-0.930696534826741 0.0618691821730098
-0.930046502325116 0.061946864612273
-0.929396469823491 0.0620246183809442
-0.928746437321866 0.0621024435028042
-0.928096404820241 0.062180340001573
-0.927446372318616 0.0622583079009098
-0.926796339816991 0.062336347224413
-0.926146307315366 0.0624144579956202
-0.925496274813741 0.0624926402380073
-0.924846242312116 0.0625708939749895
-0.924196209810491 0.0626492192299205
-0.923546177308865 0.0627276160260923
-0.92289614480724 0.0628060843867354
-0.922246112305615 0.0628846243350189
-0.92159607980399 0.0629632358940498
-0.920946047302365 0.0630419190868731
-0.92029601480074 0.0631206739364718
-0.919645982299115 0.0631995004657668
-0.91899594979749 0.0632783986976167
-0.918345917295865 0.0633573686548177
-0.91769588479424 0.0634364103601033
-0.917045852292615 0.0635155238361447
-0.91639581979099 0.06359470910555
-0.915745787289364 0.0636739661908646
-0.915095754787739 0.0637532951145709
-0.914445722286114 0.0638326958990882
-0.913795689784489 0.0639121685667724
-0.913145657282864 0.0639917131399164
-0.912495624781239 0.0640713296407494
-0.911845592279614 0.064151018091437
-0.911195559777989 0.0642307785140812
-0.910545527276364 0.0643106109307203
-0.909895494774739 0.0643905153633285
-0.909245462273114 0.0644704918338161
-0.908595429771489 0.064550540364029
-0.907945397269863 0.0646306609757492
-0.907295364768238 0.0647108536906939
-0.906645332266613 0.0647911185305162
-0.905995299764988 0.0648714555168043
-0.905345267263363 0.0649518646710817
-0.904695234761738 0.0650323460148072
-0.904045202260113 0.0651128995693744
-0.903395169758488 0.065193525356112
-0.902745137256863 0.0652742233962834
-0.902095104755238 0.0653549937110867
-0.901445072253613 0.0654358363216545
-0.900795039751988 0.065516751249054
-0.900145007250363 0.0655977385142867
-0.899494974748738 0.065678798138288
-0.898844942247112 0.0657599301419278
-0.898194909745487 0.0658411345460099
-0.897544877243862 0.0659224113712717
-0.896894844742237 0.0660037606383846
-0.896244812240612 0.0660851823679535
-0.895594779738987 0.066166676580517
-0.894944747237362 0.0662482432965468
-0.894294714735737 0.0663298825364481
-0.893644682234112 0.0664115943205591
-0.892994649732487 0.0664933786691513
-0.892344617230862 0.0665752356024288
-0.891694584729237 0.0666571651405287
-0.891044552227611 0.0667391673035208
-0.890394519725986 0.0668212421114075
-0.889744487224361 0.0669033895841235
-0.889094454722736 0.066985609741536
-0.888444422221111 0.0670679026034443
-0.887794389719486 0.0671502681895799
-0.887144357217861 0.0672327065196063
-0.886494324716236 0.0673152176131188
-0.885844292214611 0.0673978014896445
-0.885194259712986 0.0674804581686423
-0.884544227211361 0.0675631876695022
-0.883894194709735 0.0676459900115461
-0.88324416220811 0.0677288652140269
-0.882594129706485 0.0678118132961287
-0.88194409720486 0.0678948342769669
-0.881294064703235 0.0679779281755873
-0.88064403220161 0.0680610950109672
-0.879993999699985 0.0681443348020141
-0.87934396719836 0.0682276475675663
-0.878693934696735 0.0683110333263925
-0.87804390219511 0.0683944920971919
-0.877393869693485 0.0684780238985939
-0.87674383719186 0.0685616287491578
-0.876093804690234 0.0686453066673732
-0.875443772188609 0.0687290576716593
-0.874793739686984 0.0688128817803655
-0.874143707185359 0.0688967790117704
-0.873493674683734 0.0689807493840824
-0.872843642182109 0.0690647929154393
-0.872193609680484 0.069148909623908
-0.871543577178859 0.069233099527485
-0.870893544677234 0.0693173626440955
-0.870243512175609 0.0694016989915939
-0.869593479673984 0.0694861085877632
-0.868943447172359 0.0695705914503152
-0.868293414670734 0.0696551475968906
-0.867643382169109 0.0697397770450582
-0.866993349667483 0.0698244798123154
-0.866343317165858 0.0699092559160877
-0.865693284664233 0.0699941053737289
-0.865043252162608 0.0700790282025207
-0.864393219660983 0.0701640244196728
-0.863743187159358 0.0702490940423227
-0.863093154657733 0.0703342370875354
-0.862443122156108 0.0704194535723037
-0.861793089654483 0.0705047435135476
-0.861143057152858 0.0705901069281147
-0.860493024651233 0.0706755438327795
-0.859842992149608 0.0707610542442439
-0.859192959647982 0.0708466381791365
-0.858542927146357 0.070932295654013
-0.857892894644732 0.0710180266853557
-0.857242862143107 0.0711038312895735
-0.856592829641482 0.0711897094830019
-0.855942797139857 0.0712756612819027
-0.855292764638232 0.0713616867024641
-0.854642732136607 0.0714477857608004
-0.853992699634982 0.0715339584729519
-0.853342667133357 0.0716202048548849
-0.852692634631732 0.0717065249224914
-0.852042602130106 0.0717929186915892
-0.851392569628481 0.0718793861779218
-0.850742537126856 0.0719659273971578
-0.850092504625231 0.0720525423648915
-0.849442472123606 0.0721392310966422
-0.848792439621981 0.0722259936078544
-0.848142407120356 0.0723128299138977
-0.847492374618731 0.0723997400300665
-0.846842342117106 0.0724867239715798
-0.846192309615481 0.0725737817535814
-0.845542277113856 0.0726609133911398
-0.844892244612231 0.0727481188992476
-0.844242212110605 0.0728353982928219
-0.84359217960898 0.0729227515867039
-0.842942147107355 0.073010178795659
-0.84229211460573 0.0730976799343763
-0.841642082104105 0.073185255017469
-0.84099204960248 0.0732729040594738
-0.840342017100855 0.0733606270748512
-0.83969198459923 0.0734484240779851
-0.839041952097605 0.0735362950831827
-0.83839191959598 0.0736242401046746
-0.837741887094355 0.0737122591566145
-0.83709185459273 0.073800352253079
-0.836441822091105 0.0738885194080678
-0.83579178958948 0.0739767606355032
-0.835141757087854 0.0740650759492303
-0.834491724586229 0.0741534653630168
-0.833841692084604 0.0742419288905528
-0.833191659582979 0.0743304665454506
-0.832541627081354 0.0744190783412449
-0.831891594579729 0.0745077642913924
-0.831241562078104 0.0745965244092719
-0.830591529576479 0.0746853587081838
-0.829941497074854 0.0747742672013506
-0.829291464573229 0.0748632499019162
-0.828641432071604 0.0749523068229461
-0.827991399569979 0.0750414379774271
-0.827341367068353 0.0751306433782676
-0.826691334566728 0.0752199230382967
-0.826041302065103 0.075309276970265
-0.825391269563478 0.0753987051868438
-0.824741237061853 0.0754882077006253
-0.824091204560228 0.0755777845241224
-0.823441172058603 0.0756674356697686
-0.822791139556978 0.0757571611499178
-0.822141107055353 0.0758469609768446
-0.821491074553728 0.0759368351627433
-0.820841042052103 0.0760267837197289
-0.820191009550478 0.0761168066598359
-0.819540977048852 0.0762069039950193
-0.818890944547227 0.0762970757371532
-0.818240912045602 0.0763873218980321
-0.817590879543977 0.0764776424893694
-0.816940847042352 0.0765680375227984
-0.816290814540727 0.0766585070098715
-0.815640782039102 0.0767490509620606
-0.814990749537477 0.0768396693907562
-0.814340717035852 0.0769303623072683
-0.813690684534227 0.0770211297228255
-0.813040652032602 0.0771119716485752
-0.812390619530976 0.0772028880955835
-0.811740587029351 0.077293879074835
-0.811090554527726 0.0773849445972326
-0.810440522026101 0.0774760846735977
-0.809790489524476 0.0775672993146698
-0.809140457022851 0.0776585885311064
-0.808490424521226 0.077749952333483
-0.807840392019601 0.0778413907322931
-0.807190359517976 0.0779329037379476
-0.806540327016351 0.0780244913607752
-0.805890294514726 0.0781161536110223
-0.805240262013101 0.0782078904988523
-0.804590229511476 0.0782997020343461
-0.803940197009851 0.0783915882275017
-0.803290164508225 0.0784835490882342
-0.8026401320066 0.0785755846263754
-0.801990099504975 0.0786676948516743
-0.80134006700335 0.0787598797737963
-0.800690034501725 0.0788521394023234
-0.8000400020001 0.0789444737467542
-0.799389969498475 0.0790368828165036
-0.79873993699685 0.0791293666209027
-0.798089904495225 0.0792219251691989
-0.7974398719936 0.0793145584705553
-0.796789839491975 0.0794072665340512
-0.79613980699035 0.0795000493686816
-0.795489774488724 0.0795929069833571
-0.794839741987099 0.0796858393869039
-0.794189709485474 0.0797788465880638
-0.793539676983849 0.0798719285954936
-0.792889644482224 0.0799650854177656
-0.792239611980599 0.0800583170633671
-0.791589579478974 0.0801516235407005
-0.790939546977349 0.0802450048580829
-0.790289514475724 0.0803384610237464
-0.789639481974099 0.0804319920458374
-0.788989449472474 0.0805255979324172
-0.788339416970849 0.0806192786914614
-0.787689384469223 0.0807130343308599
-0.787039351967598 0.0808068648584167
-0.786389319465973 0.0809007702818502
-0.785739286964348 0.0809947506087923
-0.785089254462723 0.0810888058467893
-0.784439221961098 0.0811829360033008
-0.783789189459473 0.0812771410857002
-0.783139156957848 0.0813714211012746
-0.782489124456223 0.0814657760572242
-0.781839091954598 0.0815602059606628
-0.781189059452973 0.0816547108186171
-0.780539026951347 0.0817492906380272
-0.779888994449722 0.0818439454257457
-0.779238961948097 0.0819386751885386
-0.778588929446472 0.0820334799330842
-0.777938896944847 0.0821283596659736
-0.777288864443222 0.0822233143937105
-0.776638831941597 0.0823183441227109
-0.775988799439972 0.0824134488593029
-0.775338766938347 0.0825086286097272
-0.774688734436722 0.0826038833801361
-0.774038701935097 0.0826992131765943
-0.773388669433472 0.082794618005078
-0.772738636931847 0.0828900978714753
-0.772088604430222 0.0829856527815858
-0.771438571928597 0.0830812827411207
-0.770788539426971 0.0831769877557026
-0.770138506925346 0.0832727678308653
-0.769488474423721 0.0833686229720539
-0.768838441922096 0.0834645531846244
-0.768188409420471 0.0835605584738438
-0.767538376918846 0.08365663884489
-0.766888344417221 0.0837527943028515
-0.766238311915596 0.0838490248527277
-0.765588279413971 0.0839453304994281
-0.764938246912346 0.0840417112477728
-0.764288214410721 0.0841381671024923
-0.763638181909095 0.084234698068227
-0.76298814940747 0.0843313041495276
-0.762338116905845 0.0844279853508545
-0.76168808440422 0.0845247416765782
-0.761038051902595 0.0846215731309787
-0.76038801940097 0.0847184797182459
-0.759737986899345 0.0848154614424788
-0.75908795439772 0.0849125183076861
-0.758437921896095 0.0850096503177857
-0.75778788939447 0.0851068574766047
-0.757137856892845 0.0852041397878792
-0.75648782439122 0.0853014972552543
-0.755837791889594 0.0853989298822839
-0.755187759387969 0.0854964376724306
-0.754537726886344 0.0855940206290658
-0.753887694384719 0.0856916787554691
-0.753237661883094 0.0857894120548289
-0.752587629381469 0.0858872205302416
-0.751937596879844 0.0859851041847119
-0.751287564378219 0.0860830630211524
-0.750637531876594 0.0861810970423839
-0.749987499374969 0.0862792062511349
-0.749337466873344 0.0863773906500417
-0.748687434371719 0.0864756502416483
-0.748037401870093 0.086573985028406
-0.747387369368469 0.0866723950126738
-0.746737336866843 0.0867708801967178
-0.746087304365218 0.0868694405827114
-0.745437271863593 0.086968076172735
-0.744787239361968 0.087066786968776
-0.744137206860343 0.0871655729727288
-0.743487174358718 0.0872644341863944
-0.742837141857093 0.0873633706114805
-0.742187109355468 0.0874623822496014
-0.741537076853843 0.0875614691022778
-0.740887044352218 0.0876606311709366
-0.740237011850593 0.087759868456911
-0.739586979348968 0.0878591809614405
-0.738936946847342 0.0879585686856704
-0.738286914345717 0.0880580316306518
-0.737636881844092 0.0881575697973418
-0.736986849342467 0.0882571831866031
-0.736336816840842 0.0883568717992039
-0.735686784339217 0.0884566356358179
-0.735036751837592 0.0885564746970243
-0.734386719335967 0.0886563889833072
-0.733736686834342 0.0887563784950562
-0.733086654332717 0.0888564432325657
-0.732436621831092 0.088956583196035
-0.731786589329466 0.0890567983855685
-0.731136556827841 0.0891570888011749
-0.730486524326216 0.0892574544427679
-0.729836491824591 0.0893578953101653
-0.729186459322966 0.0894584114030896
-0.728536426821341 0.0895590027211675
-0.727886394319716 0.0896596692639296
-0.727236361818091 0.089760411030811
-0.726586329316466 0.0898612280211505
-0.725936296814841 0.0899621202341907
-0.725286264313216 0.0900630876690781
-0.724636231811591 0.0901641303248627
-0.723986199309965 0.0902652482004983
-0.72333616680834 0.0903664412948416
-0.722686134306715 0.0904677096066532
-0.72203610180509 0.0905690531345964
-0.721386069303465 0.090670471877238
-0.72073603680184 0.0907719658330477
-0.720086004300215 0.0908735350003979
-0.71943597179859 0.090975179377564
-0.718785939296965 0.0910768989627239
-0.71813590679534 0.0911786937539583
-0.717485874293715 0.0912805637492501
-0.71683584179209 0.0913825089464847
-0.716185809290464 0.0914845293434499
-0.71553577678884 0.0915866249378354
-0.714885744287214 0.0916887957272332
-0.714235711785589 0.0917910417091368
-0.713585679283964 0.0918933628809422
-0.712935646782339 0.0919957592399464
-0.712285614280714 0.0920982307833486
-0.711635581779089 0.0922007775082493
-0.710985549277464 0.0923033994116503
-0.710335516775839 0.092406096490455
-0.709685484274214 0.0925088687414677
-0.709035451772589 0.0926117161613941
-0.708385419270964 0.0927146387468405
-0.707735386769339 0.0928176364943145
-0.707085354267713 0.0929207094002244
-0.706435321766088 0.0930238574608789
-0.705785289264463 0.0931270806724876
-0.705135256762838 0.0932303790311605
-0.704485224261213 0.0933337525329078
-0.703835191759588 0.0934372011736402
-0.703185159257963 0.0935407249491685
-0.702535126756338 0.0936443238552035
-0.701885094254713 0.093747997887356
-0.701235061753088 0.0938517470411367
-0.700585029251463 0.0939555713119559
-0.699934996749838 0.0940594706951236
-0.699284964248212 0.0941634451858496
-0.698634931746587 0.0942674947792428
-0.697984899244962 0.0943716194703116
-0.697334866743337 0.0944758192539636
-0.696684834241712 0.0945800941250056
-0.696034801740087 0.0946844440781433
-0.695384769238462 0.0947888691079815
-0.694734736736837 0.0948933692090236
-0.694084704235212 0.094997944375672
-0.693434671733587 0.0951025946022276
-0.692784639231962 0.0952073198828896
-0.692134606730336 0.0953121202117561
-0.691484574228711 0.095416995582823
-0.690834541727086 0.0955219459899847
-0.690184509225461 0.0956269714270339
-0.689534476723836 0.0957320718876607
-0.688884444222211 0.0958372473654538
-0.688234411720586 0.0959424978538992
-0.687584379218961 0.0960478233463809
-0.686934346717336 0.0961532238361804
-0.686284314215711 0.0962586993164767
-0.685634281714086 0.0963642497803462
-0.684984249212461 0.0964698752207626
-0.684334216710835 0.0965755756305969
-0.683684184209211 0.0966813510026171
-0.683034151707585 0.0967872013294883
-0.68238411920596 0.0968931266037722
-0.681734086704335 0.0969991268179277
-0.68108405420271 0.0971052019643103
-0.680434021701085 0.0972113520351719
-0.67978398919946 0.097317577022661
-0.679133956697835 0.0974238769188227
-0.67848392419621 0.0975302517155981
-0.677833891694585 0.0976367014048246
-0.67718385919296 0.0977432259782359
-0.676533826691335 0.0978498254274614
-0.67588379418971 0.0979564997440266
-0.675233761688084 0.0980632489193527
-0.674583729186459 0.0981700729447567
-0.673933696684834 0.0982769718114511
-0.673283664183209 0.0983839455105441
-0.672633631681584 0.098490994033039
-0.671983599179959 0.0985981173698346
-0.671333566678334 0.098705315511725
-0.670683534176709 0.0988125884493993
-0.670033501675084 0.0989199361734414
-0.669383469173459 0.0990273586743307
-0.668733436671834 0.0991348559424407
-0.668083404170209 0.0992424279680402
-0.667433371668583 0.0993500747412923
-0.666783339166958 0.0994577962522547
-0.666133306665333 0.0995655924908796
-0.665483274163708 0.0996734634470135
-0.664833241662083 0.099781409110397
-0.664183209160458 0.0998894294706651
-0.663533176658833 0.0999975245173465
-0.662883144157208 0.100105694239864
-0.662233111655583 0.100213938627535
-0.661583079153958 0.100322257669569
-0.660933046652333 0.10043065135507
-0.660283014150707 0.100539119673036
-0.659632981649082 0.100647662612358
-0.658982949147457 0.100756280161821
-0.658332916645832 0.100864972310102
-0.657682884144207 0.100973739045772
-0.657032851642582 0.101082580357294
-0.656382819140957 0.101191496233027
-0.655732786639332 0.10130048666122
-0.655082754137707 0.101409551630015
-0.654432721636082 0.101518691127447
-0.653782689134457 0.101627905141445
-0.653132656632832 0.101737193659829
-0.652482624131207 0.101846556670311
-0.651832591629582 0.101955994160497
-0.651182559127956 0.102065506117885
-0.650532526626331 0.102175092529862
-0.649882494124706 0.102284753383712
-0.649232461623081 0.102394488666606
-0.648582429121456 0.102504298365612
-0.647932396619831 0.102614182467684
-0.647282364118206 0.102724140959673
-0.646632331616581 0.102834173828318
-0.645982299114956 0.102944281060251
-0.645332266613331 0.103054462641995
-0.644682234111706 0.103164718559964
-0.644032201610081 0.103275048800464
-0.643382169108455 0.103385453349691
-0.64273213660683 0.103495932193732
-0.642082104105205 0.103606485318567
-0.64143207160358 0.103717112710064
-0.640782039101955 0.103827814353983
-0.64013200660033 0.103938590235976
-0.639481974098705 0.104049440341582
-0.63883194159708 0.104160364656234
-0.638181909095455 0.104271363165254
-0.63753187659383 0.104382435853853
-0.636881844092205 0.104493582707134
-0.63623181159058 0.10460480371009
-0.635581779088954 0.104716098847602
-0.634931746587329 0.104827468104444
-0.634281714085704 0.104938911465276
-0.633631681584079 0.105050428914651
-0.632981649082454 0.105162020437011
-0.632331616580829 0.105273686016686
-0.631681584079204 0.105385425637896
-0.631031551577579 0.105497239284751
-0.630381519075954 0.10560912694125
-0.629731486574329 0.105721088591281
-0.629081454072704 0.105833124218622
-0.628431421571079 0.105945233806938
-0.627781389069453 0.106057417339784
-0.627131356567828 0.106169674800604
-0.626481324066203 0.106282006172732
-0.625831291564578 0.106394411439387
-0.625181259062953 0.106506890583679
-0.624531226561328 0.106619443588607
-0.623881194059703 0.106732070437058
-0.623231161558078 0.106844771111805
-0.622581129056453 0.106957545595512
-0.621931096554828 0.10707039387073
-0.621281064053203 0.107183315919897
-0.620631031551578 0.107296311725342
-0.619980999049953 0.107409381269277
-0.619330966548328 0.107522524533806
-0.618680934046702 0.10763574150092
-0.618030901545077 0.107749032152494
-0.617380869043452 0.107862396470296
-0.616730836541827 0.107975834435977
-0.616080804040202 0.108089346031076
-0.615430771538577 0.108202931237022
-0.614780739036952 0.108316590035128
-0.614130706535327 0.108430322406595
-0.613480674033702 0.108544128332511
-0.612830641532077 0.108658007793851
-0.612180609030452 0.108771960771478
-0.611530576528826 0.108885987246139
-0.610880544027201 0.109000087198469
-0.610230511525576 0.10911426060899
-0.609580479023951 0.10922850745811
-0.608930446522326 0.109342827726124
-0.608280414020701 0.109457221393211
-0.607630381519076 0.109571688439438
-0.606980349017451 0.109686228844759
-0.606330316515826 0.109800842589011
-0.605680284014201 0.109915529651921
-0.605030251512576 0.110030290013097
-0.604380219010951 0.110145123652037
-0.603730186509325 0.110260030548123
-0.6030801540077 0.110375010680621
-0.602430121506075 0.110490064028686
-0.60178008900445 0.110605190571354
-0.601130056502825 0.110720390287551
-0.6004800240012 0.110835663156085
-0.599829991499575 0.110951009155651
-0.59917995899795 0.111066428264826
-0.598529926496325 0.111181920462077
-0.5978798939947 0.111297485725751
-0.597229861493075 0.111413124034083
-0.59657982899145 0.11152883536519
-0.595929796489824 0.111644619697078
-0.595279763988199 0.111760477007633
-0.594629731486574 0.111876407274628
-0.593979698984949 0.111992410475719
-0.593329666483324 0.112108486588449
-0.592679633981699 0.112224635590241
-0.592029601480074 0.112340857458406
-0.591379568978449 0.112457152170137
-0.590729536476824 0.112573519702512
-0.590079503975199 0.112689960032493
-0.589429471473574 0.112806473136924
-0.588779438971949 0.112923058992535
-0.588129406470324 0.113039717575938
-0.587479373968699 0.11315644886363
-0.586829341467073 0.113273252831992
-0.586179308965448 0.113390129457285
-0.585529276463823 0.113507078715658
-0.584879243962198 0.113624100583139
-0.584229211460573 0.113741195035642
-0.583579178958948 0.113858362048964
-0.582929146457323 0.113975601598783
-0.582279113955698 0.114092913660662
-0.581629081454073 0.114210298210046
-0.580979048952448 0.114327755222262
-0.580329016450823 0.114445284672523
-0.579678983949197 0.11456288653592
-0.579028951447572 0.11468056078743
-0.578378918945947 0.11479830740191
-0.577728886444322 0.114916126354103
-0.577078853942697 0.11503401761863
-0.576428821441072 0.115151981169998
-0.575778788939447 0.115270016982593
-0.575128756437822 0.115388125030685
-0.574478723936197 0.115506305288426
-0.573828691434572 0.11562455772985
-0.573178658932947 0.115742882328871
-0.572528626431322 0.115861279059287
-0.571878593929696 0.115979747894777
-0.571228561428071 0.1160982888089
-0.570578528926446 0.116216901775101
-0.569928496424821 0.116335586766701
-0.569278463923196 0.116454343756906
-0.568628431421571 0.116573172718803
-0.567978398919946 0.116692073625358
-0.567328366418321 0.11681104644942
-0.566678333916696 0.11693009116372
-0.566028301415071 0.117049207740867
-0.565378268913446 0.117168396153355
-0.564728236411821 0.117287656373555
-0.564078203910195 0.117406988373721
-0.56342817140857 0.117526392125987
-0.562778138906945 0.117645867602369
-0.56212810640532 0.11776541477476
-0.561478073903695 0.117885033614938
-0.56082804140207 0.118004724094559
-0.560178008900445 0.11812448618516
-0.55952797639882 0.118244319858157
-0.558877943897195 0.118364225084847
-0.55822791139557 0.118484201836409
-0.557577878893945 0.1186042500839
-0.55692784639232 0.118724369798256
-0.556277813890695 0.118844560950295
-0.55562778138907 0.118964823510715
-0.554977748887444 0.119085157450093
-0.554327716385819 0.119205562738884
-0.553677683884194 0.119326039347426
-0.553027651382569 0.119446587245935
-0.552377618880944 0.119567206404505
-0.551727586379319 0.119687896793111
-0.551077553877694 0.119808658381608
-0.550427521376069 0.119929491139728
-0.549777488874444 0.120050395037086
-0.549127456372819 0.120171370043171
-0.548477423871194 0.120292416127356
-0.547827391369569 0.120413533258889
-0.547177358867943 0.1205347214069
-0.546527326366318 0.120655980540396
-0.545877293864693 0.120777310628264
-0.545227261363068 0.120898711639269
-0.544577228861443 0.121020183542053
-0.543927196359818 0.121141726305141
-0.543277163858193 0.121263339896932
-0.542627131356568 0.121385024285705
-0.541977098854943 0.12150677943962
-0.541327066353318 0.12162860532671
-0.540677033851693 0.121750501914891
-0.540027001350067 0.121872469171955
-0.539376968848442 0.121994507065572
-0.538726936346817 0.122116615563291
-0.538076903845192 0.122238794632538
-0.537426871343567 0.122361044240618
-0.536776838841942 0.122483364354713
-0.536126806340317 0.122605754941882
-0.535476773838692 0.122728215969064
-0.534826741337067 0.122850747403074
-0.534176708835442 0.122973349210604
-0.533526676333817 0.123096021358225
-0.532876643832192 0.123218763812384
-0.532226611330566 0.123341576539408
-0.531576578828941 0.123464459505497
-0.530926546327316 0.123587412676733
-0.530276513825691 0.123710436019072
-0.529626481324066 0.123833529498347
-0.528976448822441 0.123956693080271
-0.528326416320816 0.12407992673043
-0.527676383819191 0.12420323041429
-0.527026351317566 0.124326604097193
-0.526376318815941 0.124450047744357
-0.525726286314316 0.124573561320878
-0.525076253812691 0.124697144791727
-0.524426221311066 0.124820798121753
-0.523776188809441 0.124944521275681
-0.523126156307815 0.125068314218113
-0.52247612380619 0.125192176913526
-0.521826091304565 0.125316109326276
-0.52117605880294 0.125440111420592
-0.520526026301315 0.125564183160582
-0.51987599379969 0.125688324510228
-0.519225961298065 0.12581253543339
-0.51857592879644 0.125936815893802
-0.517925896294815 0.126061165855076
-0.51727586379319 0.126185585280699
-0.516625831291565 0.126310074134034
-0.51597579878994 0.12643463237832
-0.515325766288314 0.12655925997667
-0.514675733786689 0.126683956892075
-0.514025701285064 0.126808723087401
-0.513375668783439 0.126933558525389
-0.512725636281814 0.127058463168656
-0.512075603780189 0.127183436979693
-0.511425571278564 0.127308479920869
-0.510775538776939 0.127433591954427
-0.510125506275314 0.127558773042484
-0.509475473773689 0.127684023147034
-0.508825441272064 0.127809342229946
-0.508175408770438 0.127934730252963
-0.507525376268813 0.128060187177703
-0.506875343767188 0.128185712965661
-0.506225311265563 0.128311307578204
-0.505575278763938 0.128436970976577
-0.504925246262313 0.128562703121897
-0.504275213760688 0.128688503975157
-0.503625181259063 0.128814373497225
-0.502975148757438 0.128940311648843
-0.502325116255813 0.129066318390627
-0.501675083754188 0.12919239368307
-0.501025051252563 0.129318537486536
-0.500375018750937 0.129444749761266
-0.499724986249312 0.129571030467375
-0.499074953747687 0.129697379564851
-0.498424921246062 0.129823797013557
-0.497774888744437 0.129950282773231
-0.497124856242812 0.130076836803483
-0.496474823741187 0.1302034590638
-0.495824791239562 0.13033014951354
-0.495174758737937 0.130456908111938
-0.494524726236312 0.1305837348181
-0.493874693734687 0.130710629591008
-0.493224661233062 0.130837592389516
-0.492574628731437 0.130964623172353
-0.491924596229812 0.131091721898123
-0.491274563728186 0.1312188885253
-0.490624531226561 0.131346123012235
-0.489974498724936 0.13147342531715
-0.489324466223311 0.131600795398143
-0.488674433721686 0.131728233213184
-0.488024401220061 0.131855738720116
-0.487374368718436 0.131983311876655
-0.486724336216811 0.132110952640394
-0.486074303715186 0.132238660968793
-0.485424271213561 0.132366436819191
-0.484774238711936 0.132494280148797
-0.484124206210311 0.132622190914694
-0.483474173708685 0.132750169073837
-0.48282414120706 0.132878214583056
-0.482174108705435 0.133006327399052
-0.48152407620381 0.1331345074784
-0.480874043702185 0.133262754777547
-0.48022401120056 0.133391069252813
-0.479573978698935 0.133519450860392
-0.47892394619731 0.133647899556349
-0.478273913695685 0.133776415296623
-0.47762388119406 0.133904998037024
-0.476973848692435 0.134033647733236
-0.47632381619081 0.134162364340815
-0.475673783689184 0.134291147815189
-0.475023751187559 0.134419998111659
-0.474373718685934 0.134548915185399
-0.473723686184309 0.134677898991453
-0.473073653682684 0.13480694948474
-0.472423621181059 0.134936066620049
-0.471773588679434 0.135065250352043
-0.471123556177809 0.135194500635255
-0.470473523676184 0.135323817424093
-0.469823491174559 0.135453200672834
-0.469173458672934 0.13558265033563
-0.468523426171308 0.135712166366501
-0.467873393669684 0.135841748719343
-0.467223361168059 0.135971397347921
-0.466573328666433 0.136101112205874
-0.465923296164808 0.136230893246711
-0.465273263663183 0.136360740423813
-0.464623231161558 0.136490653690433
-0.463973198659933 0.136620632999697
-0.463323166158308 0.1367506783046
-0.462673133656683 0.13688078955801
-0.462023101155058 0.137010966712666
-0.461373068653433 0.13714120972118
-0.460723036151808 0.137271518536033
-0.460073003650183 0.13740189310958
-0.459422971148557 0.137532333394044
-0.458772938646932 0.137662839341523
-0.458122906145307 0.137793410903983
-0.457472873643682 0.137924048033265
-0.456822841142057 0.138054750681076
-0.456172808640432 0.138185518798999
-0.455522776138807 0.138316352338485
-0.454872743637182 0.138447251250859
-0.454222711135557 0.138578215487313
-0.453572678633932 0.138709244998913
-0.452922646132307 0.138840339736596
-0.452272613630682 0.138971499651167
-0.451622581129056 0.139102724693306
-0.450972548627431 0.139234014813561
-0.450322516125806 0.139365369962351
-0.449672483624181 0.139496790089966
-0.449022451122556 0.139628275146568
-0.448372418620931 0.139759825082187
-0.447722386119306 0.139891439846727
-0.447072353617681 0.14002311938996
-0.446422321116056 0.140154863661529
-0.445772288614431 0.140286672610948
-0.445122256112806 0.140418546187602
-0.444472223611181 0.140550484340746
-0.443822191109555 0.140682487019504
-0.44317215860793 0.140814554172872
-0.442522126106305 0.140946685749717
-0.44187209360468 0.141078881698774
-0.441222061103055 0.14121114196865
-0.44057202860143 0.141343466507821
-0.439921996099805 0.141475855264636
-0.43927196359818 0.14160830818731
-0.438621931096555 0.141740825223931
-0.43797189859493 0.141873406322457
-0.437321866093305 0.142006051430715
-0.436671833591679 0.142138760496401
-0.436021801090055 0.142271533467085
-0.43537176858843 0.142404370290203
-0.434721736086804 0.142537270913062
-0.434071703585179 0.14267023528284
-0.433421671083554 0.142803263346584
-0.432771638581929 0.14293635505121
-0.432121606080304 0.143069510343506
-0.431471573578679 0.143202729170129
-0.430821541077054 0.143336011477603
-0.430171508575429 0.143469357212327
-0.429521476073804 0.143602766320564
-0.428871443572179 0.14373623874845
-0.428221411070554 0.143869774441991
-0.427571378568928 0.14400337334706
-0.426921346067303 0.144137035409403
-0.426271313565678 0.144270760574632
-0.425621281064053 0.144404548788231
-0.424971248562428 0.144538399995552
-0.424321216060803 0.144672314141817
-0.423671183559178 0.144806291172119
-0.423021151057553 0.144940331031416
-0.422371118555928 0.145074433664541
-0.421721086054303 0.145208599016192
-0.421071053552678 0.145342827030939
-0.420421021051053 0.145477117653218
-0.419770988549427 0.145611470827339
-0.419120956047802 0.145745886497477
-0.418470923546177 0.145880364607678
-0.417820891044552 0.146014905101857
-0.417170858542927 0.146149507923799
-0.416520826041302 0.146284173017156
-0.415870793539677 0.146418900325451
-0.415220761038052 0.146553689792075
-0.414570728536427 0.146688541360289
-0.413920696034802 0.146823454973222
-0.413270663533177 0.146958430573873
-0.412620631031552 0.147093468105109
-0.411970598529926 0.147228567509667
-0.411320566028301 0.147363728730152
-0.410670533526676 0.147498951709037
-0.410020501025051 0.147634236388667
-0.409370468523426 0.147769582711253
-0.408720436021801 0.147904990618877
-0.408070403520176 0.148040460053486
-0.407420371018551 0.148175990956901
-0.406770338516926 0.148311583270808
-0.406120306015301 0.148447236936763
-0.405470273513676 0.14858295189619
-0.404820241012051 0.148718728090384
-0.404170208510426 0.148854565460506
-0.403520176008801 0.148990463947586
-0.402870143507175 0.149126423492524
-0.40222011100555 0.149262444036089
-0.401570078503925 0.149398525518916
-0.4009200460023 0.14953466788151
-0.400270013500675 0.149670871064246
-0.39961998099905 0.149807135007366
-0.398969948497425 0.14994345965098
-0.3983199159958 0.150079844935068
-0.397669883494175 0.150216290799477
-0.39701985099255 0.150352797183924
-0.396369818490925 0.150489364027993
-0.3957197859893 0.150625991271137
-0.395069753487674 0.150762678852679
-0.394419720986049 0.150899426711807
-0.393769688484424 0.151036234787581
-0.393119655982799 0.151173103018926
-0.392469623481174 0.151310031344639
-0.391819590979549 0.151447019703382
-0.391169558477924 0.151584068033687
-0.390519525976299 0.151721176273955
-0.389869493474674 0.151858344362452
-0.389219460973049 0.151995572237317
-0.388569428471424 0.152132859836554
-0.387919395969798 0.152270207098036
-0.387269363468173 0.152407613959504
-0.386619330966548 0.152545080358568
-0.385969298464923 0.152682606232706
-0.385319265963298 0.152820191519263
-0.384669233461673 0.152957836155454
-0.384019200960048 0.153095540078361
-0.383369168458423 0.153233303224935
-0.382719135956798 0.153371125531994
-0.382069103455173 0.153509006936224
-0.381419070953548 0.153646947374182
-0.380769038451923 0.153784946782289
-0.380119005950297 0.153923005096837
-0.379468973448672 0.154061122253985
-0.378818940947047 0.15419929818976
-0.378168908445422 0.154337532840057
-0.377518875943797 0.15447582614064
-0.376868843442172 0.154614178027141
-0.376218810940547 0.154752588435058
-0.375568778438922 0.154891057299759
-0.374918745937297 0.15502958455648
-0.374268713435672 0.155168170140324
-0.373618680934047 0.155306813986263
-0.372968648432422 0.155445516029136
-0.372318615930797 0.15558427620365
-0.371668583429172 0.155723094444382
-0.371018550927546 0.155861970685774
-0.370368518425921 0.156000904862138
-0.369718485924296 0.156139896907654
-0.369068453422671 0.156278946756368
-0.368418420921046 0.156418054342196
-0.367768388419421 0.156557219598921
-0.367118355917796 0.156696442460195
-0.366468323416171 0.156835722859536
-0.365818290914546 0.156975060730331
-0.365168258412921 0.157114456005836
-0.364518225911296 0.157253908619172
-0.363868193409671 0.157393418503332
-0.363218160908045 0.157532985591173
-0.36256812840642 0.157672609815422
-0.361918095904795 0.157812291108674
-0.36126806340317 0.15795202940339
-0.360618030901545 0.158091824631902
-0.35996799839992 0.158231676726407
-0.359317965898295 0.158371585618971
-0.35866793339667 0.158511551241529
-0.358017900895045 0.158651573525881
-0.35736786839342 0.158791652403698
-0.356717835891795 0.158931787806518
-0.356067803390169 0.159071979665745
-0.355417770888544 0.159212227912654
-0.354767738386919 0.159352532478384
-0.354117705885294 0.159492893293946
-0.353467673383669 0.159633310290217
-0.352817640882044 0.159773783397941
-0.352167608380419 0.15991431254773
-0.351517575878794 0.160054897670067
-0.350867543377169 0.160195538695298
-0.350217510875544 0.160336235553641
-0.349567478373919 0.16047698817518
-0.348917445872294 0.160617796489867
-0.348267413370668 0.160758660427522
-0.347617380869043 0.160899579917833
-0.346967348367418 0.161040554890357
-0.346317315865793 0.161181585274515
-0.345667283364168 0.161322670999602
-0.345017250862543 0.161463811994775
-0.344367218360918 0.161605008189063
-0.343717185859293 0.16174625951136
-0.343067153357668 0.161887565890431
-0.342417120856043 0.162028927254907
-0.341767088354418 0.162170343533286
-0.341117055852793 0.162311814653937
-0.340467023351168 0.162453340545093
-0.339816990849543 0.162594921134858
-0.339166958347917 0.162736556351204
-0.338516925846292 0.162878246121968
-0.337866893344667 0.163019990374859
-0.337216860843042 0.16316178903745
-0.336566828341417 0.163303642037186
-0.335916795839792 0.163445549301376
-0.335266763338167 0.163587510757199
-0.334616730836542 0.163729526331703
-0.333966698334917 0.163871595951803
-0.333316665833292 0.164013719544281
-0.332666633331667 0.164155897035789
-0.332016600830042 0.164298128352845
-0.331366568328416 0.164440413421836
-0.330716535826791 0.164582752169018
-0.330066503325166 0.164725144520515
-0.329416470823541 0.164867590402317
-0.328766438321916 0.165010089740283
-0.328116405820291 0.165152642460142
-0.327466373318666 0.165295248487489
-0.326816340817041 0.165437907747788
-0.326166308315416 0.16558062016637
-0.325516275813791 0.165723385668437
-0.324866243312166 0.165866204179055
-0.324216210810541 0.166009075623163
-0.323566178308915 0.166151999925563
-0.32291614580729 0.16629497701093
-0.322266113305665 0.166438006803804
-0.32161608080404 0.166581089228595
-0.320966048302415 0.16672422420958
-0.32031601580079 0.166867411670905
-0.319665983299165 0.167010651536585
-0.31901595079754 0.167153943730501
-0.318365918295915 0.167297288176405
-0.31771588579429 0.167440684797915
-0.317065853292665 0.167584133518519
-0.316415820791039 0.167727634261574
-0.315765788289414 0.167871186950302
-0.315115755787789 0.168014791507797
-0.314465723286164 0.168158447857019
-0.313815690784539 0.168302155920799
-0.313165658282914 0.168445915621834
-0.312515625781289 0.16858972688269
-0.311865593279664 0.168733589625802
-0.311215560778039 0.168877503773474
-0.310565528276414 0.169021469247877
-0.309915495774789 0.169165485971052
-0.309265463273164 0.169309553864908
-0.308615430771539 0.169453672851222
-0.307965398269914 0.169597842851641
-0.307315365768288 0.169742063787679
-0.306665333266663 0.16988633558072
-0.306015300765038 0.170030658152016
-0.305365268263413 0.170175031422688
-0.304715235761788 0.170319455313725
-0.304065203260163 0.170463929745986
-0.303415170758538 0.170608454640197
-0.302765138256913 0.170753029916955
-0.302115105755288 0.170897655496723
-0.301465073253663 0.171042331299836
-0.300815040752038 0.171187057246496
-0.300165008250413 0.171331833256773
-0.299514975748787 0.171476659250609
-0.298864943247162 0.171621535147811
-0.298214910745537 0.171766460868058
-0.297564878243912 0.171911436330896
-0.296914845742287 0.172056461455742
-0.296264813240662 0.172201536161881
-0.295614780739037 0.172346660368465
-0.294964748237412 0.172491833994519
-0.294314715735787 0.172637056958934
-0.293664683234162 0.172782329180473
-0.293014650732537 0.172927650577764
-0.292364618230912 0.173073021069308
-0.291714585729286 0.173218440573473
-0.291064553227661 0.173363909008498
-0.290414520726036 0.17350942629249
-0.289764488224411 0.173654992343425
-0.289114455722786 0.17380060707915
-0.288464423221161 0.173946270417379
-0.287814390719536 0.174091982275698
-0.287164358217911 0.17423774257156
-0.286514325716286 0.174383551222289
-0.285864293214661 0.174529408145078
-0.285214260713036 0.174675313256989
-0.28456422821141 0.174821266474954
-0.283914195709785 0.174967267715776
-0.283264163208161 0.175113316896125
-0.282614130706535 0.175259413932542
-0.28196409820491 0.175405558741438
-0.281314065703285 0.175551751239092
-0.28066403320166 0.175697991341656
-0.280014000700035 0.175844278965147
-0.27936396819841 0.175990614025456
-0.278713935696785 0.176136996438343
-0.27806390319516 0.176283426119436
-0.277413870693535 0.176429902984234
-0.27676383819191 0.176576426948107
-0.276113805690285 0.176722997926293
-0.27546377318866 0.176869615833902
-0.274813740687034 0.177016280585912
-0.274163708185409 0.177162992097172
-0.273513675683784 0.177309750282403
-0.272863643182159 0.177456555056192
-0.272213610680534 0.177603406332999
-0.271563578178909 0.177750304027155
-0.270913545677284 0.17789724805286
-0.270263513175659 0.178044238324183
-0.269613480674034 0.178191274755065
-0.268963448172409 0.178338357259317
-0.268313415670784 0.178485485750621
-0.267663383169158 0.178632660142529
-0.267013350667533 0.178779880348463
-0.266363318165908 0.178927146281716
-0.265713285664283 0.179074457855451
-0.265063253162658 0.179221814982702
-0.264413220661033 0.179369217576374
-0.263763188159408 0.179516665549244
-0.263113155657783 0.179664158813955
-0.262463123156158 0.179811697283027
-0.261813090654533 0.179959280868845
-0.261163058152908 0.18010690948367
-0.260513025651283 0.18025458303963
-0.259862993149657 0.180402301448726
-0.259212960648032 0.18055006462283
-0.258562928146407 0.180697872473683
-0.257912895644782 0.180845724912899
-0.257262863143157 0.180993621851964
-0.256612830641532 0.181141563202232
-0.255962798139907 0.181289548874931
-0.255312765638282 0.181437578781159
-0.254662733136657 0.181585652831886
-0.254012700635032 0.181733770937952
-0.253362668133407 0.18188193301007
-0.252712635631782 0.182030138958823
-0.252062603130156 0.182178388694667
-0.251412570628532 0.182326682127929
-0.250762538126906 0.182475019168806
-0.250112505625281 0.182623399727369
-0.249462473123656 0.182771823713559
-0.248812440622031 0.182920291037189
-0.248162408120406 0.183068801607945
-0.247512375618781 0.183217355335383
-0.246862343117156 0.183365952128932
-0.246212310615531 0.183514591897893
-0.245562278113906 0.183663274551439
-0.244912245612281 0.183811999998613
-0.244262213110656 0.183960768148333
-0.243612180609031 0.184109578909387
-0.242962148107405 0.184258432190437
-0.24231211560578 0.184407327900015
-0.241662083104155 0.184556265946527
-0.24101205060253 0.184705246238251
-0.240362018100905 0.184854268683336
-0.23971198559928 0.185003333189806
-0.239061953097655 0.185152439665555
-0.23841192059603 0.18530158801835
-0.237761888094405 0.185450778155832
-0.23711185559278 0.185600009985514
-0.236461823091155 0.185749283414781
-0.235811790589529 0.18589859835089
-0.235161758087904 0.186047954700974
-0.234511725586279 0.186197352372035
-0.233861693084654 0.186346791270951
-0.233211660583029 0.186496271304471
-0.232561628081404 0.186645792379217
-0.231911595579779 0.186795354401686
-0.231261563078154 0.186944957278246
-0.230611530576529 0.18709460091514
-0.229961498074904 0.187244285218482
-0.229311465573279 0.187394010094262
-0.228661433071654 0.18754377544834
-0.228011400570028 0.187693581186453
-0.227361368068403 0.187843427214209
-0.226711335566778 0.187993313437091
-0.226061303065153 0.188143239760454
-0.225411270563528 0.188293206089529
-0.224761238061903 0.188443212329417
-0.224111205560278 0.188593258385098
-0.223461173058653 0.18874334416142
-0.222811140557028 0.18889346956311
-0.222161108055403 0.189043634494765
-0.221511075553778 0.189193838860859
-0.220861043052153 0.189344082565739
-0.220211010550527 0.189494365513624
-0.219560978048903 0.189644687608611
-0.218910945547277 0.189795048754669
-0.218260913045652 0.189945448855641
-0.217610880544027 0.190095887815246
-0.216960848042402 0.190246365537076
-0.216310815540777 0.190396881924598
-0.215660783039152 0.190547436881153
-0.215010750537527 0.190698030309959
-0.214360718035902 0.190848662114106
-0.213710685534277 0.190999332196559
-0.213060653032652 0.191150040460159
-0.212410620531027 0.191300786807622
-0.211760588029402 0.191451571141538
-0.211110555527776 0.191602393364373
-0.210460523026151 0.191753253378466
-0.209810490524526 0.191904151086034
-0.209160458022901 0.192055086389168
-0.208510425521276 0.192206059189833
-0.207860393019651 0.192357069389872
-0.207210360518026 0.192508116891002
-0.206560328016401 0.192659201594814
-0.205910295514776 0.192810323402777
-0.205260263013151 0.192961482216235
-0.204610230511526 0.193112677936408
-0.203960198009901 0.193263910464389
-0.203310165508275 0.193415179701151
-0.20266013300665 0.193566485547541
-0.202010100505025 0.193717827904281
-0.2013600680034 0.19386920667197
-0.200710035501775 0.194020621751084
-0.20006000300015 0.194172073041973
-0.199409970498525 0.194323560444866
-0.1987599379969 0.194475083859867
-0.198109905495275 0.194626643186955
-0.19745987299365 0.194778238325989
-0.196809840492025 0.1949298691767
-0.196159807990399 0.195081535638699
-0.195509775488774 0.195233237611474
-0.194859742987149 0.195384974994387
-0.194209710485524 0.195536747686679
-0.193559677983899 0.195688555587468
-0.192909645482274 0.195840398595747
-0.192259612980649 0.195992276610389
-0.191609580479024 0.196144189530141
-0.190959547977399 0.19629613725363
-0.190309515475774 0.196448119679359
-0.189659482974149 0.196600136705708
-0.189009450472524 0.196752188230935
-0.188359417970899 0.196904274153177
-0.187709385469274 0.197056394370445
-0.187059352967648 0.197208548780632
-0.186409320466023 0.197360737281505
-0.185759287964398 0.197512959770711
-0.185109255462773 0.197665216145775
-0.184459222961148 0.197817506304099
-0.183809190459523 0.197969830142963
-0.183159157957898 0.198122187559526
-0.182509125456273 0.198274578450826
-0.181859092954648 0.198427002713777
-0.181209060453023 0.198579460245174
-0.180559027951398 0.198731950941687
-0.179908995449773 0.198884474699869
-0.179258962948147 0.199037031416149
-0.178608930446522 0.199189620986834
-0.177958897944897 0.199342243308112
-0.177308865443272 0.199494898276049
-0.176658832941647 0.199647585786589
-0.176008800440022 0.199800305735557
-0.175358767938397 0.199953058018655
-0.174708735436772 0.200105842531466
-0.174058702935147 0.200258659169452
-0.173408670433522 0.200411507827953
-0.172758637931897 0.200564388402191
-0.172108605430272 0.200717300787264
-0.171458572928646 0.200870244878154
-0.170808540427021 0.20102322056972
-0.170158507925396 0.2011762277567
-0.169508475423771 0.201329266333715
-0.168858442922146 0.201482336195264
-0.168208410420521 0.201635437235725
-0.167558377918896 0.201788569349359
-0.166908345417271 0.201941732430306
-0.166258312915646 0.202094926372585
-0.165608280414021 0.202248151070097
-0.164958247912396 0.202401406416624
-0.16430821541077 0.202554692305827
-0.163658182909145 0.202708008631249
-0.16300815040752 0.202861355286313
-0.162358117905895 0.203014732164324
-0.16170808540427 0.203168139158465
-0.161058052902645 0.203321576161805
-0.16040802040102 0.20347504306729
-0.159757987899395 0.203628539767748
-0.15910795539777 0.203782066155891
-0.158457922896145 0.203935622124308
-0.15780789039452 0.204089207565475
-0.157157857892895 0.204242822371744
-0.15650782539127 0.204396466435352
-0.155857792889645 0.204550139648418
-0.155207760388019 0.204703841902942
-0.154557727886394 0.204857573090805
-0.153907695384769 0.205011333103772
-0.153257662883144 0.205165121833489
-0.152607630381519 0.205318939171485
-0.151957597879894 0.20547278500917
-0.151307565378269 0.205626659237838
-0.150657532876644 0.205780561748666
-0.150007500375019 0.205934492432711
-0.149357467873394 0.206088451180915
-0.148707435371769 0.206242437884103
-0.148057402870144 0.206396452432982
-0.147407370368518 0.206550494718142
-0.146757337866893 0.206704564630056
-0.146107305365268 0.206858662059081
-0.145457272863643 0.207012786895458
-0.144807240362018 0.20716693902931
-0.144157207860393 0.207321118350643
-0.143507175358768 0.207475324749348
-0.142857142857143 0.207629558115201
-0.142207110355518 0.207783818337858
-0.141557077853893 0.207938105306862
-0.140907045352268 0.20809241891164
-0.140257012850643 0.208246759041502
-0.139606980349017 0.208401125585642
-0.138956947847392 0.208555518433139
-0.138306915345767 0.208709937472958
-0.137656882844142 0.208864382593944
-0.137006850342517 0.209018853684832
-0.136356817840892 0.209173350634239
-0.135706785339267 0.209327873330666
-0.135056752837642 0.209482421662502
-0.134406720336017 0.209636995518017
-0.133756687834392 0.20979159478537
-0.133106655332767 0.209946219352604
-0.132456622831142 0.210100869107646
-0.131806590329516 0.210255543938309
-0.131156557827891 0.210410243732293
-0.130506525326266 0.210564968377184
-0.129856492824641 0.21071971776045
-0.129206460323016 0.210874491769449
-0.128556427821391 0.211029290291424
-0.127906395319766 0.211184113213503
-0.127256362818141 0.2113389604227
-0.126606330316516 0.211493831805918
-0.125956297814891 0.211648727249943
-0.125306265313266 0.211803646641451
-0.124656232811641 0.211958589867001
-0.124006200310016 0.212113556813041
-0.123356167808391 0.212268547365906
-0.122706135306765 0.212423561411817
-0.12205610280514 0.212578598836884
-0.121406070303515 0.212733659527101
-0.12075603780189 0.212888743368352
-0.120106005300265 0.213043850246407
-0.11945597279864 0.213198980046924
-0.118805940297015 0.213354132655449
-0.11815590779539 0.213509307957416
-0.117505875293765 0.213664505838146
-0.11685584279214 0.213819726182848
-0.116205810290515 0.213974968876619
-0.115555777788889 0.214130233804446
-0.114905745287264 0.214285520851202
-0.114255712785639 0.214440829901649
-0.113605680284014 0.214596160840439
-0.112955647782389 0.214751513552111
-0.112305615280764 0.214906887921094
-0.111655582779139 0.215062283831704
-0.111005550277514 0.215217701168148
-0.110355517775889 0.215373139814522
-0.109705485274264 0.21552859965481
-0.109055452772639 0.215684080572886
-0.108405420271014 0.215839582452514
-0.107755387769388 0.215995105177347
-0.107105355267763 0.216150648630927
-0.106455322766138 0.216306212696688
-0.105805290264513 0.216461797257951
-0.105155257762888 0.21661740219793
-0.104505225261263 0.216773027399727
-0.103855192759638 0.216928672746335
-0.103205160258013 0.217084338120638
-0.102555127756388 0.21724002340541
-0.101905095254763 0.217395728483316
-0.101255062753138 0.21755145323691
-0.100605030251513 0.217707197548641
-0.0999549977498875 0.217862961300844
-0.0993049652482625 0.218018744375748
-0.0986549327466373 0.218174546655474
-0.0980049002450123 0.218330368022033
-0.0973548677433871 0.218486208357326
-0.0967048352417621 0.218642067543149
-0.0960548027401371 0.218797945461188
-0.0954047702385119 0.21895384199302
-0.0947547377368869 0.219109757020115
-0.0941047052352617 0.219265690423836
-0.0934546727336367 0.219421642085437
-0.0928046402320115 0.219577611886064
-0.0921546077303865 0.219733599706756
-0.0915045752287615 0.219889605428446
-0.0908545427271363 0.220045628931958
-0.0902045102255113 0.220201670098009
-0.0895544777238861 0.22035772880721
-0.0889044452222612 0.220513804940063
-0.0882544127206359 0.220669898376966
-0.087604380219011 0.220826008998209
-0.086954347717386 0.220982136683976
-0.0863043152157608 0.221138281314343
-0.0856542827141358 0.221294442769281
-0.0850042502125106 0.221450620928656
-0.0843542177108856 0.221606815672226
-0.0837041852092604 0.221763026879644
-0.0830541527076354 0.221919254430458
-0.0824041202060104 0.222075498204108
-0.0817540877043852 0.222231758079932
-0.0811040552027602 0.22238803393716
-0.080454022701135 0.222544325654917
-0.07980399019951 0.222700633112225
-0.0791539576978848 0.222856956187998
-0.0785039251962598 0.223013294761047
-0.0778538926946348 0.223169648710079
-0.0772038601930096 0.223326017913695
-0.0765538276913846 0.223482402250391
-0.0759037951897594 0.223638801598562
-0.0752537626881344 0.223795215836494
-0.0746037301865092 0.223951644842373
-0.0739536976848842 0.22410808849428
-0.0733036651832593 0.22426454667019
-0.0726536326816341 0.224421019247978
-0.0720036001800091 0.224577506105414
-0.0713535676783839 0.224734007120163
-0.0707035351767589 0.224890522169788
-0.0700535026751339 0.225047051131751
-0.0694034701735087 0.225203593883407
-0.0687534376718837 0.225360150302012
-0.0681034051702585 0.225516720264716
-0.0674533726686335 0.225673303648569
-0.0668033401670083 0.225829900330518
-0.0661533076653833 0.225986510187406
-0.0655032751637583 0.226143133095977
-0.0648532426621331 0.226299768932869
-0.0642032101605081 0.226456417574622
-0.0635531776588829 0.226613078897672
-0.0629031451572579 0.226769752778355
-0.0622531126556327 0.226926439092903
-0.0616030801540077 0.227083137717449
-0.0609530476523827 0.227239848528024
-0.0603030151507575 0.227396571400559
-0.0596529826491325 0.227553306210882
-0.0590029501475073 0.227710052834722
-0.0583529176458824 0.227866811147706
-0.0577028851442571 0.228023581025362
-0.0570528526426322 0.228180362343118
-0.0564028201410072 0.228337154976299
-0.055752787639382 0.228493958800133
-0.055102755137757 0.228650773689746
-0.0544527226361318 0.228807599520166
-0.0538026901345068 0.228964436166321
-0.0531526576328816 0.229121283503037
-0.0525026251312566 0.229278141405045
-0.0518525926296316 0.229435009746973
-0.0512025601280064 0.229591888403352
-0.0505525276263814 0.229748777248614
-0.0499024951247562 0.229905676157092
-0.0492524626231312 0.230062585003019
-0.048602430121506 0.230219503660531
-0.047952397619881 0.230376432003667
-0.047302365118256 0.230533369906364
-0.0466523326166308 0.230690317242465
-0.0460023001150058 0.230847273885714
-0.0453522676133806 0.231004239709754
-0.0447022351117556 0.231161214588135
-0.0440522026101304 0.231318198394308
-0.0434021701085054 0.231475191001625
-0.0427521376068805 0.231632192283343
-0.0421021051052552 0.231789202112621
-0.0414520726036303 0.231946220362521
-0.0408020401020051 0.23210324690601
-0.0401520076003801 0.232260281615955
-0.0395019750987549 0.232417324365131
-0.0388519425971299 0.232574375026213
-0.0382019100955049 0.232731433471782
-0.0375518775938797 0.232888499574322
-0.0369018450922547 0.233045573206222
-0.0362518125906295 0.233202654239775
-0.0356017800890045 0.233359742547178
-0.0349517475873793 0.233516838000535
-0.0343017150857543 0.23367394047185
-0.0336516825841293 0.233831049833038
-0.0330016500825041 0.233988165955914
-0.0323516175808791 0.234145288712201
-0.0317015850792539 0.234302417973526
-0.0310515525776289 0.234459553611424
-0.0304015200760037 0.234616695497333
-0.0297514875743787 0.234773843502599
-0.0291014550727537 0.234930997498471
-0.0284514225711285 0.235088157356108
-0.0278013900695036 0.235245322946572
-0.0271513575678783 0.235402494140835
-0.0265013250662534 0.235559670809772
-0.0258512925646281 0.235716852824168
-0.0252012600630032 0.235874040054712
-0.0245512275613782 0.236031232372002
-0.023901195059753 0.236188429646543
-0.023251162558128 0.236345631748748
-0.0226011300565028 0.236502838548937
-0.0219510975548778 0.236660049917336
-0.0213010650532526 0.236817265724083
-0.0206510325516276 0.23697448583922
-0.0200010000500026 0.237131710132699
-0.0193509675483774 0.237288938474381
-0.0187009350467524 0.237446170734035
-0.0180509025451272 0.237603406781338
-0.0174008700435022 0.237760646485876
-0.016750837541877 0.237917889717146
-0.016100805040252 0.238075136344551
-0.015450772538627 0.238232386237407
-0.0148007400370018 0.238389639264935
-0.0141507075353768 0.238546895296271
-0.0135006750337516 0.238704154200456
-0.0128506425321266 0.238861415846443
-0.0122006100305014 0.239018680103097
-0.0115505775288764 0.23917594683919
-0.0109005450272515 0.239333215923406
-0.0102505125256263 0.239490487224341
-0.00960048002400127 0.239647760610499
-0.00895044752237606 0.239805035950297
-0.00830041502075107 0.239962313112063
-0.00765038251912586 0.240119591964035
-0.00700035001750088 0.240276872374364
-0.00635031751587589 0.240434154211112
-0.00570028501425068 0.240591437342253
-0.0050502525126257 0.240748721635672
-0.00440022001100049 0.240906006959168
-0.0037501875093755 0.24106329318045
-0.00310015500775052 0.241220580167141
-0.00245012250612531 0.241377867786776
-0.00180009000450032 0.241535155906804
-0.00115005750287511 0.241692444394586
-0.000500025001250126 0.241849733117396
0.000150007500375082 0.24200702194242
0.000800040002000291 0.242164310736761
0.00145007250362506 0.242321599367432
0.00210010500525026 0.242478887701363
0.00275013750687547 0.242636175605394
0.00340017000850024 0.242793462946284
0.00405020251012544 0.242950749590702
0.00470023501175065 0.243108035405235
0.00535026751337586 0.243265320256381
0.00600030001500063 0.243422604010556
0.00665033251662583 0.243579886534089
0.00730036501825104 0.243737167693226
0.00795039751987581 0.243894447354126
0.00860043002150102 0.244051725382865
0.00925046252312622 0.244209001645435
0.00990049502475143 0.244366276007743
0.0105505275263762 0.244523548335613
0.0112005600280014 0.244680818494783
0.0118505925296266 0.24483808635091
0.0125006250312514 0.244995351769566
0.0131506575328766 0.24515261461624
0.0138006900345018 0.245309874756338
0.014450722536127 0.245467132055184
0.0151007550377518 0.245624386378018
0.015750787539377 0.245781637589996
0.0164008200410022 0.245938885556196
0.0170508525426269 0.246096130141609
0.0177008850442522 0.246253371211148
0.0183509175458774 0.24641060862964
0.0190009500475026 0.246567842261833
0.0196509825491273 0.246725071972394
0.0203010150507525 0.246882297625907
0.0209510475523778 0.247039519086875
0.0216010800540025 0.24719673621972
0.0222511125556277 0.247353948888785
0.0229011450572529 0.24751115695833
0.0235511775588781 0.247668360292536
0.0242012100605029 0.247825558755502
0.0248512425621281 0.247982752211248
0.0255012750637533 0.248139940523716
0.0261513075653781 0.248297123556765
0.0268013400670033 0.248454301174175
0.0274513725686285 0.24861147323965
0.0281014050702537 0.248768639616809
0.0287514375718785 0.248925800169198
0.0294014700735037 0.249082954760279
0.0300515025751289 0.249240103253439
0.0307015350767537 0.249397245511985
0.0313515675783789 0.249554381399145
0.0320016000800041 0.249711510778071
0.0326516325816288 0.249868633511835
0.0333016650832541 0.250025749463432
0.0339516975848793 0.25018285849578
0.0346017300865045 0.250339960471718
0.0352517625881292 0.25049705525401
0.0359017950897544 0.250654142705341
0.0365518275913796 0.25081122268832
0.0372018600930044 0.25096829506548
0.0378518925946296 0.251125359699276
0.0385019250962548 0.251282416452089
0.03915195759788 0.25143946518622
0.0398019900995048 0.251596505763898
0.04045202260113 0.251753538047276
0.0411020551027552 0.251910561898428
0.04175208760438 0.252067577179355
0.0424021201060052 0.252224583751984
0.0430521526076304 0.252381581478166
0.0437021851092556 0.252538570219675
0.0443522176108804 0.252695549838214
0.0450022501125056 0.252852520195409
0.0456522826141308 0.253009481152812
0.0463023151157556 0.253166432571903
0.0469523476173808 0.253323374314086
0.047602380119006 0.253480306240693
0.0482524126206312 0.253637228212979
0.0489024451222559 0.253794140092131
0.0495524776238812 0.253951041739259
0.0502025101255064 0.254107933015401
0.0508525426271311 0.254264813781522
0.0515025751287563 0.254421683898516
0.0521526076303815 0.254578543227203
0.0528026401320068 0.254735391628332
0.0534526726336315 0.254892228962579
0.0541027051352567 0.255049055090549
0.0547527376368819 0.255205869872774
0.0554027701385067 0.255362673169718
0.0560528026401319 0.255519464841769
0.0567028351417571 0.255676244749248
0.0573528676433823 0.255833012752403
0.0580029001450071 0.255989768711412
0.0586529326466323 0.256146512486384
0.0593029651482575 0.256303243937354
0.0599529976498823 0.256459962924292
0.0606030301515075 0.256616669307093
0.0612530626531327 0.256773362945587
0.0619030951547579 0.256930043699531
0.0625531276563827 0.257086711428615
0.0632031601580079 0.257243365992458
0.0638531926596331 0.257400007250612
0.0645032251612578 0.25755663506256
0.065153257662883 0.257713249287714
0.0658032901645083 0.257869849785422
0.0664533226661335 0.25802643641496
0.0671033551677582 0.258183009035539
0.0677533876693834 0.2583395675063
0.0684034201710086 0.258496111686318
0.0690534526726334 0.2586526414346
0.0697034851742586 0.258809156610086
0.0703535176758838 0.25896565707165
0.071003550177509 0.259122142678097
0.0716535826791338 0.259278613288169
0.072303615180759 0.259435068760538
0.0729536476823842 0.259591508953813
0.073603680184009 0.259747933726534
0.0742537126856342 0.259904342937178
0.0749037451872594 0.260060736444155
0.0755537776888846 0.26021711410581
0.0762038101905094 0.260373475780424
0.0768538426921346 0.260529821326211
0.0775038751937598 0.260686150601321
0.0781539076953846 0.260842463463841
0.0788039401970098 0.260998759771792
0.079453972698635 0.261155039383131
0.0801040052002602 0.261311302155752
0.0807540377018849 0.261467547947484
0.0814040702035101 0.261623776616095
0.0820541027051354 0.261779988019286
0.0827041352067601 0.261936182014698
0.0833541677083853 0.262092358459908
0.0840042002100105 0.26224851721243
0.0846542327116357 0.262404658129716
0.0853042652132605 0.262560781069155
0.0859542977148857 0.262716885888074
0.0866043302165109 0.26287297244374
0.0872543627181357 0.263029040593356
0.0879043952197609 0.263185090194065
0.0885544277213861 0.263341121102947
0.0892044602230113 0.263497133177023
0.0898544927246361 0.263653126273251
0.0905045252262613 0.263809100248532
0.0911545577278865 0.263965054959702
0.0918045902295113 0.264120990263539
0.0924546227311365 0.264276906016762
0.0931046552327617 0.264432802076028
0.0937546877343869 0.264588678297936
0.0944047202360117 0.264744534539025
0.0950547527376369 0.264900370655775
0.0957047852392621 0.265056186504607
0.0963548177408868 0.265211981941881
0.097004850242512 0.265367756823903
0.0976548827441373 0.265523511006917
0.0983049152457625 0.26567924434711
0.0989549477473872 0.265834956700611
0.0996049802490124 0.265990647923492
0.100255012750638 0.266146317871765
0.100905045252262 0.266301966401388
0.101555077753888 0.266457593368259
0.102205110255513 0.266613198628222
0.102855142757138 0.266768782037061
0.103505175258763 0.266924343450507
0.104155207760388 0.267079882724231
0.104805240262013 0.267235399713851
0.105455272763638 0.267390894274928
0.106105305265263 0.267546366262967
0.106755337766888 0.267701815533418
0.107405370268514 0.267857241941676
0.108055402770138 0.268012645343081
0.108705435271764 0.268168025592917
0.109355467773389 0.268323382546416
0.110005500275014 0.268478716058753
0.110655532776639 0.26863402598505
0.111305565278264 0.268789312180375
0.111955597779889 0.268944574499742
0.112605630281514 0.269099812798112
0.113255662783139 0.269255026930393
0.113905695284764 0.269410216751439
0.114555727786389 0.269565382116051
0.115205760288014 0.269720522878978
0.11585579278964 0.269875638894917
0.116505825291265 0.270030730018512
0.11715585779289 0.270185796104355
0.117805890294515 0.270340837006986
0.11845592279614 0.270495852580895
0.119105955297765 0.270650842680519
0.11975598779939 0.270805807160245
0.120406020301015 0.270960745874407
0.12105605280264 0.27111565867729
0.121706085304265 0.27127054542313
0.12235611780589 0.271425405966109
0.123006150307515 0.271580240160363
0.12365618280914 0.271735047859974
0.124306215310765 0.271889828918977
0.124956247812391 0.272044583191359
0.125606280314016 0.272199310531054
0.126256312815641 0.272354010791949
0.126906345317266 0.272508683827884
0.127556377818891 0.272663329492647
0.128206410320516 0.27281794763998
0.128856442822141 0.272972538123577
0.129506475323766 0.273127100797082
0.130156507825391 0.273281635514095
0.130806540327016 0.273436142128164
0.131456572828641 0.273590620492795
0.132106605330267 0.273745070461442
0.132756637831891 0.273899491887516
0.133406670333517 0.274053884624379
0.134056702835142 0.274208248525348
0.134706735336767 0.274362583443694
0.135356767838392 0.274516889232641
0.136006800340017 0.274671165745369
0.136656832841642 0.274825412835012
0.137306865343267 0.274979630354657
0.137956897844892 0.275133818157348
0.138606930346517 0.275287976096084
0.139256962848143 0.27544210402382
0.139906995349767 0.275596201793464
0.140557027851393 0.275750269257884
0.141207060353018 0.2759043062699
0.141857092854643 0.276058312682292
0.142507125356268 0.276212288347794
0.143157157857893 0.276366233119098
0.143807190359518 0.276520146848852
0.144457222861143 0.276674029389664
0.145107255362768 0.276827880594095
0.145757287864393 0.276981700314669
0.146407320366018 0.277135488403863
0.147057352867643 0.277289244714116
0.147707385369269 0.277442969097822
0.148357417870894 0.277596661407337
0.149007450372519 0.277750321494973
0.149657482874144 0.277903949213004
0.150307515375769 0.27805754441366
0.150957547877394 0.278211106949133
0.151607580379019 0.278364636671573
0.152257612880644 0.278518133433092
0.152907645382269 0.27867159708576
0.153557677883894 0.27882502748161
0.154207710385519 0.278978424472633
0.154857742887144 0.279131787910782
0.155507775388769 0.279285117647973
0.156157807890394 0.279438413536079
0.15680784039202 0.279591675426939
0.157457872893645 0.279744903172352
0.15810790539527 0.279898096624078
0.158757937896895 0.280051255633841
0.15940797039852 0.280204380053327
0.160058002900145 0.280357469734184
0.16070803540177 0.280510524528024
0.161358067903395 0.280663544286421
0.16200810040502 0.280816528860914
0.162658132906645 0.280969478103004
0.16330816540827 0.281122391864157
0.163958197909896 0.281275269995804
0.16460823041152 0.281428112349337
0.165258262913146 0.281580918776116
0.165908295414771 0.281733689127464
0.166558327916396 0.28188642325467
0.167208360418021 0.282039121008988
0.167858392919646 0.282191782241638
0.168508425421271 0.282344406803803
0.169158457922896 0.282496994546636
0.169808490424521 0.282649545321254
0.170458522926146 0.28280205897874
0.171108555427772 0.282954535370146
0.171758587929396 0.283106974346488
0.172408620431022 0.28325937575875
0.173058652932647 0.283411739457886
0.173708685434272 0.283564065294813
0.174358717935897 0.28371635312042
0.175008750437522 0.283868602785563
0.175658782939147 0.284020814141064
0.176308815440772 0.284172987037716
0.176958847942397 0.284325121326281
0.177608880444022 0.284477216857488
0.178258912945647 0.284629273482037
0.178908945447272 0.284781291050596
0.179558977948898 0.284933269413805
0.180209010450522 0.285085208422272
0.180859042952147 0.285237107926575
0.181509075453773 0.285388967777264
0.182159107955398 0.28554078782486
0.182809140457023 0.285692567919851
0.183459172958648 0.285844307912702
0.184109205460273 0.285996007653845
0.184759237961898 0.286147666993685
0.185409270463523 0.286299285782599
0.186059302965148 0.286450863870936
0.186709335466773 0.286602401109017
0.187359367968398 0.286753897347137
0.188009400470023 0.286905352435561
0.188659432971649 0.287056766224531
0.189309465473273 0.287208138564258
0.189959497974899 0.28735946930493
0.190609530476524 0.287510758296707
0.191259562978149 0.287662005389723
0.191909595479774 0.287813210434088
0.192559627981399 0.287964373279884
0.193209660483024 0.288115493777169
0.193859692984649 0.288266571775976
0.194509725486274 0.288417607126313
0.195159757987899 0.288568599678164
0.195809790489525 0.288719549281489
0.196459822991149 0.288870455786221
0.197109855492775 0.289021319042273
0.1977598879944 0.289172138899533
0.198409920496025 0.289322915207864
0.19905995299765 0.289473647817109
0.199709985499275 0.289624336577086
0.2003600180009 0.289774981337591
0.201010050502525 0.289925581948397
0.20166008300415 0.290076138259256
0.202310115505775 0.290226650119897
0.2029601480074 0.290377117380028
0.203610180509025 0.290527539889336
0.204260213010651 0.290677917497486
0.204910245512276 0.290828250054122
0.205560278013901 0.290978537408869
0.206210310515526 0.291128779411329
0.206860343017151 0.291278975911086
0.207510375518776 0.291429126757702
0.208160408020401 0.291579231800722
0.208810440522026 0.29172929088967
0.209460473023651 0.29187930387405
0.210110505525276 0.292029270603348
0.210760538026901 0.292179190927032
0.211410570528527 0.292329064694549
0.212060603030151 0.292478891755332
0.212710635531776 0.292628671958791
0.213360668033402 0.292778405154323
0.214010700535027 0.292928091191303
0.214660733036652 0.293077729919093
0.215310765538277 0.293227321187035
0.215960798039902 0.293376864844456
0.216610830541527 0.293526360740665
0.217260863043152 0.293675808724955
0.217910895544777 0.293825208646605
0.218560928046402 0.293974560354876
0.219210960548027 0.294123863699015
0.219860993049652 0.294273118528251
0.220511025551278 0.294422324691802
0.221161058052902 0.294571482038868
0.221811090554528 0.294720590418636
0.222461123056153 0.294869649680278
0.223111155557778 0.295018659672953
0.223761188059403 0.295167620245804
0.224411220561028 0.295316531247964
0.225061253062653 0.295465392528549
0.225711285564278 0.295614203936665
0.226361318065903 0.295762965321402
0.227011350567528 0.295911676531841
0.227661383069154 0.296060337417048
0.228311415570778 0.296208947826079
0.228961448072404 0.296357507607975
0.229611480574029 0.29650601661177
0.230261513075654 0.296654474686483
0.230911545577279 0.296802881681124
0.231561578078904 0.296951237444691
0.232211610580529 0.297099541826171
0.232861643082154 0.297247794674543
0.233511675583779 0.297395995838774
0.234161708085404 0.297544145167821
0.234811740587029 0.297692242510633
0.235461773088654 0.29784028771615
0.23611180559028 0.297988280633299
0.236761838091905 0.298136221111004
0.23741187059353 0.298284108998175
0.238061903095155 0.298431944143717
0.23871193559678 0.298579726396527
0.239361968098405 0.298727455605493
0.24001200060003 0.298875131619495
0.240662033101655 0.299022754287408
0.24131206560328 0.299170323458097
0.241962098104905 0.299317838980422
0.24261213060653 0.299465300703237
0.243262163108156 0.299612708475388
0.24391219560978 0.299760062145716
0.244562228111405 0.299907361563057
0.245212260613031 0.300054606576239
0.245862293114656 0.300201797034088
0.246512325616281 0.300348932785421
0.247162358117906 0.300496013679055
0.247812390619531 0.300643039563799
0.248462423121156 0.300790010288457
0.249112455622781 0.300936925701834
0.249762488124406 0.301083785652725
0.250412520626031 0.301230589989927
0.251062553127656 0.301377338562229
0.251712585629281 0.301524031218421
0.252362618130907 0.301670667807287
0.253012650632531 0.301817248177611
0.253662683134157 0.301963772178174
0.254312715635782 0.302110239657754
0.254962748137407 0.302256650465129
0.255612780639032 0.302403004449073
0.256262813140657 0.302549301458363
0.256912845642282 0.30269554134177
0.257562878143907 0.302841723948069
0.258212910645532 0.30298784912603
0.258862943147157 0.303133916724428
0.259512975648783 0.303279926592033
0.260163008150407 0.303425878577618
0.260813040652033 0.303571772529956
0.261463073153658 0.303717608297822
0.262113105655283 0.30386338572999
0.262763138156908 0.304009104675238
0.263413170658533 0.304154764982342
0.264063203160158 0.304300366500083
0.264713235661783 0.304445909077242
0.265363268163408 0.304591392562605
0.266013300665033 0.304736816804959
0.266663333166658 0.304882181653092
0.267313365668283 0.305027486955798
0.267963398169909 0.305172732561874
0.268613430671534 0.30531791832012
0.269263463173159 0.30546304407934
0.269913495674784 0.305608109688342
0.270563528176409 0.305753114995938
0.271213560678034 0.305898059850946
0.271863593179659 0.306042944102188
0.272513625681284 0.306187767598493
0.273163658182909 0.306332530188691
0.273813690684534 0.306477231721624
0.274463723186159 0.306621872046134
0.275113755687785 0.306766451011073
0.275763788189409 0.306910968465298
0.276413820691034 0.307055424257674
0.27706385319266 0.307199818237071
0.277713885694285 0.307344150252369
0.27836391819591 0.307488420152452
0.279013950697535 0.307632627786215
0.27966398319916 0.30777677300256
0.280314015700785 0.307920855650396
0.28096404820241 0.308064875578643
0.281614080704035 0.308208832636227
0.28226411320566 0.308352726672086
0.282914145707285 0.308496557535165
0.28356417820891 0.308640325074421
0.284214210710536 0.308784029138817
0.28486424321216 0.308927669577331
0.285514275713786 0.309071246238947
0.286164308215411 0.309214758972663
0.286814340717036 0.309358207627486
0.287464373218661 0.309501592052434
0.288114405720286 0.309644912096538
0.288764438221911 0.309788167608839
0.289414470723536 0.309931358438392
0.290064503225161 0.310074484434262
0.290714535726786 0.310217545445527
0.291364568228412 0.310360541321279
0.292014600730036 0.310503471910622
0.292664633231662 0.310646337062673
0.293314665733287 0.310789136626563
0.293964698234912 0.310931870451436
0.294614730736537 0.311074538386452
0.295264763238162 0.311217140280784
0.295914795739787 0.311359675983619
0.296564828241412 0.311502145344158
0.297214860743037 0.311644548211621
0.297864893244662 0.31178688443524
0.298514925746287 0.311929153864263
0.299164958247912 0.312071356347954
0.299814990749538 0.312213491735594
0.300465023251163 0.31235555987648
0.301115055752788 0.312497560619925
0.301765088254413 0.31263949381526
0.302415120756038 0.312781359311832
0.303065153257663 0.312923156959006
0.303715185759288 0.313064886606165
0.304365218260913 0.313206548102709
0.305015250762538 0.313348141298059
0.305665283264163 0.31348966604165
0.306315315765788 0.313631122182939
0.306965348267414 0.313772509571402
0.307615380769038 0.313913828056532
0.308265413270663 0.314055077487845
0.308915445772289 0.314196257714873
0.309565478273914 0.314337368587171
0.310215510775539 0.314478409954312
0.310865543277164 0.314619381665893
0.311515575778789 0.314760283571527
0.312165608280414 0.314901115520853
0.312815640782039 0.315041877363529
0.313465673283664 0.315182568949234
0.314115705785289 0.31532319012767
0.314765738286914 0.315463740748562
0.315415770788539 0.315604220661655
0.316065803290165 0.315744629716718
0.316715835791789 0.315884967763545
0.317365868293415 0.316025234651949
0.31801590079504 0.316165430231771
0.318665933296665 0.316305554352872
0.31931596579829 0.31644560686514
0.319965998299915 0.316585587618485
0.32061603080154 0.316725496462842
0.321266063303165 0.316865333248173
0.32191609580479 0.317005097824462
0.322566128306415 0.31714479004172
0.32321616080804 0.317284409749984
0.323866193309665 0.317423956799316
0.324516225811291 0.317563431039804
0.325166258312916 0.317702832321563
0.325816290814541 0.317842160494735
0.326466323316166 0.317981415409488
0.327116355817791 0.318120596916018
0.327766388319416 0.318259704864547
0.328416420821041 0.318398739105328
0.329066453322666 0.318537699488637
0.329716485824291 0.318676585864784
0.330366518325916 0.318815398084103
0.331016550827541 0.318954135996959
0.331666583329167 0.319092799453745
0.332316615830791 0.319231388304885
0.332966648332417 0.31936990240083
0.333616680834042 0.319508341592064
0.334266713335667 0.319646705729098
0.334916745837292 0.319784994662475
0.335566778338917 0.31992320824277
0.336216810840542 0.320061346320585
0.336866843342167 0.320199408746558
0.337516875843792 0.320337395371355
0.338166908345417 0.320475306045674
0.338816940847043 0.320613140620247
0.339466973348667 0.320750898945837
0.340117005850292 0.32088858087324
0.340767038351918 0.321026186253282
0.341417070853542 0.321163714936827
0.342067103355168 0.321301166774769
0.342717135856793 0.321438541618036
0.343367168358418 0.32157583931759
0.344017200860043 0.321713059724428
0.344667233361668 0.32185020268958
0.345317265863293 0.321987268064111
0.345967298364918 0.322124255699123
0.346617330866543 0.322261165445749
0.347267363368168 0.322397997155162
0.347917395869794 0.322534750678568
0.348567428371418 0.322671425867209
0.349217460873044 0.322808022572364
0.349867493374669 0.322944540645349
0.350517525876294 0.323080979937516
0.351167558377919 0.323217340300253
0.351817590879544 0.323353621584989
0.352467623381169 0.323489823643185
0.353117655882794 0.323625946326346
0.353767688384419 0.323761989486009
0.354417720886044 0.323897952973755
0.355067753387669 0.324033836641201
0.355717785889294 0.324169640340001
0.35636781839092 0.324305363921852
0.357017850892545 0.324441007238489
0.35766788339417 0.324576570141684
0.358317915895795 0.324712052483254
0.35896794839742 0.324847454115053
0.359617980899045 0.324982774888976
0.36026801340067 0.325118014656958
0.360918045902295 0.325253173270978
0.36156807840392 0.325388250583052
0.362218110905545 0.325523246445242
0.36286814340717 0.325658160709649
0.363518175908796 0.325792993228417
0.36416820841042 0.325927743853733
0.364818240912046 0.326062412437825
0.365468273413671 0.326196998832965
0.366118305915296 0.326331502891469
0.366768338416921 0.326465924465694
0.367418370918546 0.326600263408045
0.368068403420171 0.326734519570965
0.368718435921796 0.326868692806948
0.369368468423421 0.327002782968527
0.370018500925046 0.327136789908282
0.370668533426671 0.327270713478839
0.371318565928296 0.327404553532868
0.371968598429921 0.327538309923084
0.372618630931547 0.32767198250225
0.373268663433171 0.327805571123174
0.373918695934797 0.32793907563871
0.374568728436422 0.328072495901759
0.375218760938047 0.328205831765269
0.375868793439672 0.328339083082236
0.376518825941297 0.328472249705702
0.377168858442922 0.328605331488757
0.377818890944547 0.32873832828454
0.378468923446172 0.328871239946238
0.379118955947797 0.329004066327086
0.379768988449423 0.329136807280368
0.380419020951047 0.329269462659418
0.381069053452673 0.329402032317617
0.381719085954298 0.329534516108399
0.382369118455923 0.329666913885245
0.383019150957548 0.329799225501687
0.383669183459173 0.329931450811309
0.384319215960798 0.330063589667743
0.384969248462423 0.330195641924674
0.385619280964048 0.330327607435837
0.386269313465673 0.33045948605502
0.386919345967298 0.330591277636061
0.387569378468923 0.330722982032851
0.388219410970549 0.330854599099333
0.388869443472174 0.330986128689503
0.389519475973799 0.331117570657409
0.390169508475424 0.331248924857154
0.390819540977049 0.331380191142891
0.391469573478674 0.33151136936883
0.392119605980299 0.331642459389234
0.392769638481924 0.331773461058419
0.393419670983549 0.331904374230756
0.394069703485174 0.33203519876067
0.394719735986799 0.332165934502644
0.395369768488425 0.332296581311213
0.396019800990049 0.332427139040969
0.396669833491675 0.332557607546558
0.3973198659933 0.332687986682686
0.397969898494925 0.33281827630411
0.39861993099655 0.332948476265648
0.399269963498175 0.333078586422173
0.3999199959998 0.333208606628615
0.400570028501425 0.333338536739961
0.40122006100305 0.333468376611258
0.401870093504675 0.333598126097609
0.4025201260063 0.333727785054174
0.403170158507925 0.333857353336174
0.40382019100955 0.333986830798887
0.404470223511176 0.334116217297652
0.4051202560128 0.334245512687864
0.405770288514426 0.334374716824981
0.406420321016051 0.334503829564518
0.407070353517676 0.334632850762052
0.407720386019301 0.33476178027322
0.408370418520926 0.334890617953718
0.409020451022551 0.335019363659304
0.409670483524176 0.335148017245799
0.410320516025801 0.335276578569082
0.410970548527426 0.335405047485095
0.411620581029052 0.335533423849844
0.412270613530676 0.335661707519393
0.412920646032302 0.335789898349873
0.413570678533927 0.335917996197474
0.414220711035552 0.336046000918451
0.414870743537177 0.336173912369122
0.415520776038802 0.336301730405868
0.416170808540427 0.336429454885135
0.416820841042052 0.336557085663431
0.417470873543677 0.336684622597331
0.418120906045302 0.336812065543472
0.418770938546927 0.336939414358557
0.419420971048552 0.337066668899355
0.420071003550178 0.3371938290227
0.420721036051803 0.337320894585489
0.421371068553428 0.337447865444689
0.422021101055053 0.337574741457331
0.422671133556678 0.337701522480513
0.423321166058303 0.3378282083714
0.423971198559928 0.337954798987222
0.424621231061553 0.338081294185279
0.425271263563178 0.338207693822937
0.425921296064803 0.338333997757631
0.426571328566428 0.338460205846862
0.427221361068054 0.338586317948201
0.427871393569678 0.338712333919287
0.428521426071304 0.338838253617829
0.429171458572929 0.338964076901604
0.429821491074554 0.339089803628458
0.430471523576179 0.339215433656307
0.431121556077804 0.339340966843137
0.431771588579429 0.339466403047005
0.432421621081054 0.339591742126038
0.433071653582679 0.339716983938434
0.433721686084304 0.33984212834246
0.434371718585929 0.339967175196457
0.435021751087554 0.340092124358836
0.435671783589179 0.340216975688079
0.436321816090805 0.340341729042744
0.436971848592429 0.340466384281455
0.437621881094055 0.340590941262915
0.43827191359568 0.340715399845895
0.438921946097305 0.340839759889243
0.43957197859893 0.340964021251876
0.440222011100555 0.341088183792789
0.44087204360218 0.341212247371048
0.441522076103805 0.341336211845795
0.44217210860543 0.341460077076245
0.442822141107055 0.341583842921689
0.443472173608681 0.341707509241491
0.444122206110305 0.341831075895093
0.444772238611931 0.34195454274201
0.445422271113556 0.342077909641834
0.446072303615181 0.342201176454234
0.446722336116806 0.342324343038953
0.447372368618431 0.342447409255812
0.448022401120056 0.342570374964708
0.448672433621681 0.342693240025617
0.449322466123306 0.34281600429859
0.449972498624931 0.342938667643756
0.450622531126556 0.343061229921324
0.451272563628181 0.343183690991579
0.451922596129807 0.343306050714885
0.452572628631431 0.343428308951685
0.453222661133057 0.3435504655625
0.453872693634682 0.343672520407932
0.454522726136307 0.34379447334866
0.455172758637932 0.343916324245445
0.455822791139557 0.344038072959127
0.456472823641182 0.344159719350626
0.457122856142807 0.344281263280944
0.457772888644432 0.344402704611161
0.458422921146057 0.34452404320244
0.459072953647683 0.344645278916026
0.459722986149307 0.344766411613244
0.460373018650932 0.344887441155502
0.461023051152558 0.345008367404288
0.461673083654182 0.345129190221176
0.462323116155808 0.345249909467819
0.462973148657433 0.345370525005955
0.463623181159058 0.345491036697404
0.464273213660683 0.345611444404071
0.464923246162308 0.345731747987944
0.465573278663933 0.345851947311093
0.466223311165558 0.345972042235674
0.466873343667183 0.346092032623929
0.467523376168808 0.346211918338181
0.468173408670434 0.346331699240842
0.468823441172058 0.346451375194405
0.469473473673684 0.346570946061453
0.470123506175309 0.346690411704651
0.470773538676934 0.346809771986752
0.471423571178559 0.346929026770596
0.472073603680184 0.347048175919107
0.472723636181809 0.347167219295297
0.473373668683434 0.347286156762267
0.474023701185059 0.347404988183202
0.474673733686684 0.347523713421378
0.475323766188309 0.347642332340156
0.475973798689934 0.347760844802987
0.47662383119156 0.34787925067341
0.477273863693185 0.34799754981505
0.47792389619481 0.348115742091626
0.478573928696435 0.348233827366943
0.47922396119806 0.348351805504895
0.479873993699685 0.348469676369466
0.48052402620131 0.348587439824732
0.481174058702935 0.348705095734857
0.48182409120456 0.348822643964097
0.482474123706185 0.348940084376797
0.48312415620781 0.349057416837394
0.483774188709436 0.349174641210416
0.48442422121106 0.349291757360484
0.485074253712686 0.349408765152308
0.485724286214311 0.349525664450693
0.486374318715936 0.349642455120533
0.487024351217561 0.349759137026817
0.487674383719186 0.349875710034627
0.488324416220811 0.349992174009137
0.488974448722436 0.350108528815614
0.489624481224061 0.350224774319419
0.490274513725686 0.350340910386008
0.490924546227312 0.350456936880929
0.491574578728936 0.350572853669826
0.492224611230561 0.350688660618437
0.492874643732187 0.350804357592596
0.493524676233811 0.350919944458229
0.494174708735437 0.35103542108136
0.494824741237062 0.35115078732811
0.495474773738687 0.351266043064692
0.496124806240312 0.351381188157418
0.496774838741937 0.351496222472696
0.497424871243562 0.35161114587703
0.498074903745187 0.351725958237021
0.498724936246812 0.351840659419368
0.499374968748437 0.351955249290867
0.500025001250063 0.352069727718411
0.500675033751687 0.352184094568992
0.501325066253313 0.3522983497097
0.501975098754938 0.352412493007723
0.502625131256563 0.352526524330348
0.503275163758188 0.352640443544961
0.503925196259813 0.352754250519048
0.504575228761438 0.352867945120194
0.505225261263063 0.352981527216082
0.505875293764688 0.353094996674498
0.506525326266313 0.353208353363326
0.507175358767938 0.353321597150553
0.507825391269563 0.353434727904263
0.508475423771189 0.353547745492645
0.509125456272814 0.353660649783986
0.509775488774439 0.353773440646678
0.510425521276064 0.353886117949211
0.511075553777689 0.35399868156018
0.511725586279314 0.354111131348281
0.512375618780939 0.354223467182313
0.513025651282564 0.354335688931178
0.513675683784189 0.354447796463879
0.514325716285814 0.354559789649527
0.514975748787439 0.354671668357331
0.515625781289065 0.354783432456608
0.516275813790689 0.354895081816777
0.516925846292315 0.355006616307362
0.51757587879394 0.355118035797992
0.518225911295565 0.355229340158399
0.51887594379719 0.355340529258424
0.519525976298815 0.355451602968009
0.52017600880044 0.355562561157203
0.520826041302065 0.355673403696164
0.52147607380369 0.355784130455151
0.522126106305315 0.355894741304532
0.522776138806941 0.356005236114783
0.523426171308565 0.356115614756484
0.52407620381019 0.356225877100324
0.524726236311816 0.356336023017099
0.52537626881344 0.356446052377712
0.526026301315066 0.356555965053175
0.526676333816691 0.356665760914606
0.527326366318316 0.356775439833235
0.527976398819941 0.356885001680398
0.528626431321566 0.356994446327539
0.529276463823191 0.357103773646214
0.529926496324816 0.357212983508087
0.530576528826441 0.35732207578493
0.531226561328066 0.357431050348628
0.531876593829692 0.357539907071174
0.532526626331316 0.357648645824672
0.533176658832942 0.357757266481337
0.533826691334567 0.357865768913495
0.534476723836192 0.357974152993581
0.535126756337817 0.358082418594144
0.535776788839442 0.358190565587844
0.536426821341067 0.358298593847452
0.537076853842692 0.358406503245852
0.537726886344317 0.35851429365604
0.538376918845942 0.358621964951125
0.539026951347567 0.358729517004328
0.539676983849192 0.358836949688985
0.540327016350818 0.358944262878543
0.540977048852443 0.359051456446563
0.541627081354068 0.359158530266723
0.542277113855693 0.35926548421281
0.542927146357318 0.35937231815873
0.543577178858943 0.359479031978501
0.544227211360568 0.359585625546257
0.544877243862193 0.359692098736246
0.545527276363818 0.359798451422833
0.546177308865443 0.359904683480496
0.546827341367068 0.360010794783832
0.547477373868694 0.360116785207553
0.548127406370318 0.360222654626485
0.548777438871944 0.360328402915574
0.549427471373569 0.36043402994988
0.550077503875194 0.360539535604583
0.550727536376819 0.360644919754978
0.551377568878444 0.360750182276479
0.552027601380069 0.360855323044615
0.552677633881694 0.360960341935038
0.553327666383319 0.361065238823513
0.553977698884944 0.361170013585928
0.55462773138657 0.361274666098287
0.555277763888194 0.361379196236713
0.555927796389819 0.36148360387745
0.556577828891445 0.361587888896861
0.557227861393069 0.361692051171428
0.557877893894695 0.361796090577753
0.55852792639632 0.36190000699256
0.559177958897945 0.362003800292691
0.55982799139957 0.362107470355109
0.560478023901195 0.362211017056901
0.56112805640282 0.362314440275272
0.561778088904445 0.36241773988755
0.56242812140607 0.362520915771184
0.563078153907695 0.362623967803746
0.563728186409321 0.362726895862928
0.564378218910945 0.362829699826546
0.565028251412571 0.36293237957254
0.565678283914196 0.36303493497897
0.566328316415821 0.363137365924022
0.566978348917446 0.363239672286003
0.567628381419071 0.363341853943344
0.568278413920696 0.363443910774602
0.568928446422321 0.363545842658456
0.569578478923946 0.36364764947371
0.570228511425571 0.363749331099293
0.570878543927196 0.363850887414258
0.571528576428821 0.363952318297783
0.572178608930447 0.364053623629172
0.572828641432072 0.364154803287855
0.573478673933697 0.364255857153388
0.574128706435322 0.36435678510545
0.574778738936947 0.364457587023849
0.575428771438572 0.364558262788521
0.576078803940197 0.364658812279524
0.576728836441822 0.364759235377048
0.577378868943447 0.364859531961406
0.578028901445072 0.364959701913042
0.578678933946697 0.365059745112525
0.579328966448323 0.365159661440553
0.579978998949947 0.365259450777953
0.580629031451573 0.36535911300568
0.581279063953198 0.365458648004815
0.581929096454823 0.365558055656572
0.582579128956448 0.365657335842292
0.583229161458073 0.365756488443445
0.583879193959698 0.365855513341632
0.584529226461323 0.365954410418582
0.585179258962948 0.366053179556156
0.585829291464573 0.366151820636344
0.586479323966199 0.366250333541266
0.587129356467823 0.366348718153174
0.587779388969448 0.366446974354452
0.588429421471074 0.366545102027612
0.589079453972698 0.366643101055301
0.589729486474324 0.366740971320294
0.590379518975949 0.366838712705502
0.591029551477574 0.366936325093964
0.591679583979199 0.367033808368855
0.592329616480824 0.367131162413481
0.592979648982449 0.367228387111281
0.593629681484074 0.367325482345826
0.594279713985699 0.367422448000822
0.594929746487324 0.367519283960109
0.595579778988949 0.367615990107658
0.596229811490574 0.367712566327577
0.5968798439922 0.367809012504106
0.597529876493825 0.367905328521622
0.59817990899545 0.368001514264633
0.598829941497075 0.368097569617786
0.5994799739987 0.368193494465861
0.600130006500325 0.368289288693773
0.60078003900195 0.368384952186574
0.601430071503575 0.368480484829451
0.6020801040052 0.368575886507727
0.602730136506825 0.368671157106862
0.60338016900845 0.368766296512453
0.604030201510076 0.368861304610231
0.6046802340117 0.368956181286067
0.605330266513326 0.369050926425969
0.605980299014951 0.36914553991608
0.606630331516576 0.369240021642684
0.607280364018201 0.369334371492199
0.607930396519826 0.369428589351186
0.608580429021451 0.369522675106341
0.609230461523076 0.369616628644499
0.609880494024701 0.369710449852634
0.610530526526326 0.369804138617859
0.611180559027952 0.369897694827428
0.611830591529576 0.369991118368731
0.612480624031202 0.370084409129302
0.613130656532827 0.370177566996811
0.613780689034451 0.370270591859071
0.614430721536077 0.370363483604034
0.615080754037702 0.370456242119792
0.615730786539327 0.370548867294581
0.616380819040952 0.370641359016773
0.617030851542577 0.370733717174887
0.617680884044202 0.370825941657579
0.618330916545827 0.370918032353649
0.618980949047452 0.371009989152038
0.619630981549077 0.371101811941831
0.620281014050703 0.371193500612252
0.620931046552327 0.371285055052671
0.621581079053953 0.3713764751526
0.622231111555578 0.371467760801692
0.622881144057203 0.371558911889747
0.623531176558828 0.371649928306705
0.624181209060453 0.371740809942651
0.624831241562078 0.371831556687815
0.625481274063703 0.371922168432571
0.626131306565328 0.372012645067436
0.626781339066953 0.372102986483072
0.627431371568578 0.372193192570287
0.628081404070203 0.372283263220033
0.628731436571829 0.372373198323408
0.629381469073454 0.372462997771655
0.630031501575079 0.372552661456164
0.630681534076704 0.372642189268467
0.631331566578329 0.372731581100248
0.631981599079954 0.372820836843333
0.632631631581579 0.372909956389696
0.633281664083204 0.372998939631459
0.633931696584829 0.373087786460888
0.634581729086454 0.3731764967704
0.635231761588079 0.373265070452556
0.635881794089705 0.373353507400067
0.636531826591329 0.373441807505791
0.637181859092955 0.373529970662735
0.63783189159458 0.373617996764053
0.638481924096205 0.373705885703049
0.63913195659783 0.373793637373173
0.639781989099455 0.373881251668029
0.64043202160108 0.373968728481364
0.641082054102705 0.37405606770708
0.64173208660433 0.374143269239225
0.642382119105955 0.374230332971999
0.643032151607581 0.37431725879975
0.643682184109205 0.374404046616978
0.644332216610831 0.374490696318333
0.644982249112456 0.374577207798615
0.64563228161408 0.374663580952776
0.646282314115706 0.374749815675918
0.646932346617331 0.374835911863295
0.647582379118956 0.374921869410313
0.648232411620581 0.375007688212529
0.648882444122206 0.375093368165653
0.649532476623831 0.375178909165545
0.650182509125456 0.375264311108219
0.650832541627081 0.375349573889841
0.651482574128706 0.375434697406732
0.652132606630332 0.375519681555362
0.652782639131956 0.375604526232358
0.653432671633582 0.375689231334499
0.654082704135207 0.375773796758716
0.654732736636832 0.375858222402096
0.655382769138457 0.37594250816188
0.656032801640082 0.376026653935462
0.656682834141707 0.376110659620392
0.657332866643332 0.376194525114373
0.657982899144957 0.376278250315264
0.658632931646582 0.376361835121079
0.659282964148207 0.376445279429988
0.659932996649832 0.376528583140314
0.660583029151458 0.376611746150539
0.661233061653083 0.376694768359299
0.661883094154708 0.376777649665386
0.662533126656333 0.376860389967749
0.663183159157958 0.376942989165493
0.663833191659583 0.377025447157881
0.664483224161208 0.377107763844332
0.665133256662833 0.377189939124423
0.665783289164458 0.377271972897885
0.666433321666083 0.377353865064612
0.667083354167708 0.377435615524651
0.667733386669334 0.377517224178211
0.668383419170958 0.377598690925655
0.669033451672584 0.377680015667508
0.669683484174209 0.377761198304451
0.670333516675834 0.377842238737326
0.670983549177459 0.377923136867132
0.671633581679084 0.378003892595029
0.672283614180709 0.378084505822334
0.672933646682334 0.378164976450526
0.673583679183959 0.378245304381243
0.674233711685584 0.378325489516282
0.67488374418721 0.378405531757602
0.675533776688834 0.378485431007321
0.67618380919046 0.378565187167718
0.676833841692085 0.378644800141232
0.677483874193709 0.378724269830465
0.678133906695335 0.378803596138179
0.67878393919696 0.378882778967296
0.679433971698585 0.378961818220902
0.68008400420021 0.379040713802244
0.680734036701835 0.37911946561473
0.68138406920346 0.379198073561931
0.682034101705085 0.37927653754758
0.68268413420671 0.379354857475573
0.683334166708335 0.379433033249969
0.683984199209961 0.379511064774989
0.684634231711585 0.379588951955018
0.685284264213211 0.379666694694603
0.685934296714836 0.379744292898458
0.686584329216461 0.379821746471456
0.687234361718086 0.379899055318637
0.687884394219711 0.379976219345205
0.688534426721336 0.380053238456527
0.689184459222961 0.380130112558135
0.689834491724586 0.380206841555727
0.690484524226211 0.380283425355164
0.691134556727836 0.380359863862473
0.691784589229461 0.380436156983847
0.692434621731087 0.380512304625642
0.693084654232712 0.380588306694383
0.693734686734337 0.380664163096758
0.694384719235962 0.380739873739624
0.695034751737587 0.380815438530001
0.695684784239212 0.380890857375077
0.696334816740837 0.380966130182207
0.696984849242462 0.381041256858913
0.697634881744087 0.381116237312882
0.698284914245712 0.381191071451971
0.698934946747337 0.381265759184202
0.699584979248963 0.381340300417766
0.700235011750587 0.38141469506102
0.700885044252213 0.381488943022492
0.701535076753838 0.381563044210876
0.702185109255463 0.381636998535033
0.702835141757088 0.381710805903996
0.703485174258713 0.381784466226965
0.704135206760338 0.381857979413307
0.704785239261963 0.381931345372562
0.705435271763588 0.382004564014435
0.706085304265213 0.382077635248803
0.706735336766839 0.382150558985713
0.707385369268463 0.38222333513538
0.708035401770089 0.382295963608191
0.708685434271714 0.3823684443147
0.709335466773338 0.382440777165635
0.709985499274964 0.382512962071893
0.710635531776589 0.382584998944541
0.711285564278214 0.382656887694818
0.711935596779839 0.382728628234133
0.712585629281464 0.382800220474068
0.713235661783089 0.382871664326374
0.713885694284714 0.382942959702976
0.714535726786339 0.383014106515969
0.715185759287964 0.383085104677622
0.71583579178959 0.383155954100374
0.716485824291214 0.383226654696837
0.71713585679284 0.383297206379797
0.717785889294465 0.383367609062211
0.71843592179609 0.383437862657209
0.719085954297715 0.383507967078095
0.71973598679934 0.383577922238346
0.720386019300965 0.383647728051611
0.72103605180259 0.383717384431715
0.721686084304215 0.383786891292655
0.72233611680584 0.383856248548603
0.722986149307465 0.383925456113903
0.72363618180909 0.383994513903078
0.724286214310716 0.384063421830819
0.724936246812341 0.384132179811998
0.725586279313966 0.384200787761657
0.726236311815591 0.384269245595015
0.726886344317216 0.384337553227468
0.727536376818841 0.384405710574583
0.728186409320466 0.384473717552107
0.728836441822091 0.384541574075959
0.729486474323716 0.384609280062237
0.730136506825341 0.384676835427213
0.730786539326966 0.384744240087336
0.731436571828592 0.384811493959231
0.732086604330216 0.3848785969597
0.732736636831842 0.384945549005722
0.733386669333467 0.385012350014452
0.734036701835092 0.385078999903223
0.734686734336717 0.385145498589544
0.735336766838342 0.385211845991103
0.735986799339967 0.385278042025764
0.736636831841592 0.385344086611571
0.737286864343217 0.385409979666743
0.737936896844842 0.385475721109679
0.738586929346467 0.385541310858957
0.739236961848092 0.385606748833331
0.739886994349717 0.385672034951736
0.740537026851343 0.385737169133283
0.741187059352967 0.385802151297266
0.741837091854593 0.385866981363154
0.742487124356218 0.385931659250597
0.743137156857843 0.385996184879425
0.743787189359468 0.386060558169648
0.744437221861093 0.386124779041453
0.745087254362718 0.38618884741521
0.745737286864343 0.386252763211467
0.746387319365968 0.386316526350954
0.747037351867593 0.38638013675458
0.747687384369218 0.386443594343435
0.748337416870843 0.38650689903879
0.748987449372469 0.386570050762096
0.749637481874094 0.386633049434988
0.750287514375719 0.386695894979278
0.750937546877344 0.386758587316963
0.751587579378969 0.386821126370219
0.752237611880594 0.386883512061405
0.752887644382219 0.386945744313062
0.753537676883844 0.387007823047912
0.754187709385469 0.387069748188861
0.754837741887094 0.387131519658996
0.755487774388719 0.387193137381586
0.756137806890345 0.387254601280084
0.756787839391969 0.387315911278126
0.757437871893595 0.387377067299529
0.75808790439522 0.387438069268295
0.758737936896845 0.387498917108609
0.75938796939847 0.38755961074484
0.760038001900095 0.387620150101538
0.76068803440172 0.38768053510344
0.761338066903345 0.387740765675465
0.76198809940497 0.387800841742718
0.762638131906595 0.387860763230485
0.763288164408221 0.38792053006424
0.763938196909845 0.387980142169639
0.764588229411471 0.388039599472524
0.765238261913096 0.388098901898921
0.765888294414721 0.388158049375042
0.766538326916346 0.388217041827284
0.767188359417971 0.388275879182228
0.767838391919596 0.388334561366642
0.768488424421221 0.38839308830748
0.769138456922846 0.388451459931879
0.769788489424471 0.388509676167165
0.770438521926096 0.388567736940849
0.771088554427721 0.388625642180629
0.771738586929346 0.388683391814386
0.772388619430972 0.388740985770192
0.773038651932596 0.388798423976303
0.773688684434222 0.388855706361164
0.774338716935847 0.388912832853403
0.774988749437472 0.38896980338184
0.775638781939097 0.389026617875479
0.776288814440722 0.389083276263512
0.776938846942347 0.38913977847532
0.777588879443972 0.389196124440469
0.778238911945597 0.389252314088717
0.778888944447222 0.389308347350005
0.779538976948847 0.389364224154467
0.780189009450472 0.389419944432421
0.780839041952098 0.389475508114376
0.781489074453723 0.38953091513103
0.782139106955348 0.389586165413268
0.782789139456973 0.389641258892165
0.783439171958598 0.389696195498984
0.784089204460223 0.389750975165179
0.784739236961848 0.389805597822391
0.785389269463473 0.389860063402451
0.786039301965098 0.389914371837382
0.786689334466723 0.389968523059395
0.787339366968348 0.390022517000888
0.787989399469974 0.390076353594455
0.788639431971598 0.390130032772875
0.789289464473224 0.39018355446912
0.789939496974849 0.390236918616351
0.790589529476474 0.390290125147921
0.791239561978099 0.390343173997373
0.791889594479724 0.39039606509844
0.792539626981349 0.390448798385048
0.793189659482974 0.390501373791312
0.793839691984599 0.390553791251539
0.794489724486224 0.390606050700228
0.79513975698785 0.390658152072069
0.795789789489474 0.390710095301943
0.7964398219911 0.390761880324925
0.797089854492725 0.39081350707628
0.79773988699435 0.390864975491466
0.798389919495975 0.390916285506132
0.7990399519976 0.39096743705612
0.799689984499225 0.391018430077465
0.80034001700085 0.391069264506395
0.800990049502475 0.391119940279329
0.8016400820041 0.39117045733288
0.802290114505725 0.391220815603854
0.80294014700735 0.391271015029251
0.803590179508975 0.391321055546261
0.804240212010601 0.391370937092272
0.804890244512225 0.391420659604862
0.805540277013851 0.391470223021804
0.806190309515476 0.391519627281065
0.806840342017101 0.391568872320806
0.807490374518726 0.391617958079381
0.808140407020351 0.391666884495339
0.808790439521976 0.391715651507422
0.809440472023601 0.39176425905457
0.810090504525226 0.391812707075913
0.810740537026851 0.39186099551078
0.811390569528476 0.39190912429869
0.812040602030101 0.391957093379362
0.812690634531727 0.392004902692706
0.813340667033352 0.39205255217883
0.813990699534977 0.392100041778036
0.814640732036602 0.392147371430821
0.815290764538227 0.392194541077878
0.815940797039852 0.392241550660097
0.816590829541477 0.392288400118562
0.817240862043102 0.392335089394555
0.817890894544727 0.39238161842955
0.818540927046352 0.392427987165222
0.819190959547977 0.39247419554344
0.819840992049603 0.39252024350627
0.820491024551227 0.392566130995972
0.821141057052853 0.392611857955008
0.821791089554478 0.392657424326031
0.822441122056103 0.392702830051895
0.823091154557728 0.392748075075649
0.823741187059353 0.39279315934054
0.824391219560978 0.392838082790012
0.825041252062603 0.392882845367707
0.825691284564228 0.392927447017462
0.826341317065853 0.392971887683315
0.826991349567479 0.393016167309501
0.827641382069103 0.39306028584045
0.828291414570729 0.393104243220794
0.828941447072354 0.39314803939536
0.829591479573978 0.393191674309175
0.830241512075604 0.393235147907463
0.830891544577229 0.393278460135647
0.831541577078854 0.39332161093935
0.832191609580479 0.393364600264392
0.832841642082104 0.393407428056791
0.833491674583729 0.393450094262765
0.834141707085354 0.393492598828732
0.834791739586979 0.393534941701307
0.835441772088604 0.393577122827307
0.83609180459023 0.393619142153745
0.836741837091854 0.393660999627836
0.83739186959348 0.393702695196993
0.838041902095105 0.393744228808829
0.83869193459673 0.393785600411159
0.839341967098355 0.393826809951993
0.83999199959998 0.393867857379547
0.840642032101605 0.393908742642232
0.84129206460323 0.393949465688662
0.841942097104855 0.393990026467651
0.84259212960648 0.394030424928211
0.843242162108105 0.39407066101956
0.84389219460973 0.39411073469111
0.844542227111356 0.394150645892478
0.845192259612981 0.394190394573481
0.845842292114606 0.394229980684137
0.846492324616231 0.394269404174665
0.847142357117856 0.394308664995483
0.847792389619481 0.394347763097215
0.848442422121106 0.394386698430681
0.849092454622731 0.394425470946907
0.849742487124356 0.394464080597117
0.850392519625981 0.394502527332739
0.851042552127606 0.394540811105403
0.851692584629232 0.394578931866939
0.852342617130856 0.39461688956938
0.852992649632482 0.394654684164962
0.853642682134107 0.39469231560612
0.854292714635732 0.394729783845496
0.854942747137357 0.39476708883593
0.855592779638982 0.394804230530468
0.856242812140607 0.394841208882356
0.856892844642232 0.394878023845044
0.857542877143857 0.394914675372183
0.858192909645482 0.394951163417631
0.858842942147108 0.394987487935444
0.859492974648732 0.395023648879883
0.860143007150358 0.395059646205415
0.860793039651983 0.395095479866706
0.861443072153607 0.395131149818627
0.862093104655233 0.395166656016252
0.862743137156858 0.395201998414861
0.863393169658483 0.395237176969935
0.864043202160108 0.395272191637158
0.864693234661733 0.395307042372421
0.865343267163358 0.395341729131817
0.865993299664983 0.395376251871642
0.866643332166608 0.395410610548398
0.867293364668233 0.395444805118791
0.867943397169859 0.39547883553973
0.868593429671483 0.395512701768329
0.869243462173109 0.395546403761907
0.869893494674734 0.395579941477988
0.870543527176359 0.395613314874298
0.871193559677984 0.395646523908771
0.871843592179609 0.395679568539544
0.872493624681234 0.395712448724958
0.873143657182859 0.395745164423562
0.873793689684484 0.395777715594108
0.874443722186109 0.395810102195552
0.875093754687734 0.395842324187059
0.875743787189359 0.395874381527995
0.876393819690985 0.395906274177934
0.877043852192609 0.395938002096656
0.877693884694235 0.395969565244145
0.87834391719586 0.396000963580591
0.878993949697485 0.39603219706639
0.87964398219911 0.396063265662145
0.880294014700735 0.396094169328662
0.88094404720236 0.396124908026957
0.881594079703985 0.396155481718248
0.88224411220561 0.396185890363962
0.882894144707235 0.396216133925731
0.883544177208861 0.396246212365394
0.884194209710485 0.396276125644996
0.884844242212111 0.396305873726788
0.885494274713736 0.396335456573229
0.886144307215361 0.396364874146984
0.886794339716986 0.396394126410924
0.887444372218611 0.396423213328128
0.888094404720236 0.39645213486188
0.888744437221861 0.396480890975673
0.889394469723486 0.396509481633206
0.890044502225111 0.396537906798386
0.890694534726736 0.396566166435327
0.891344567228361 0.396594260508348
0.891994599729987 0.396622188981979
0.892644632231612 0.396649951820954
0.893294664733236 0.396677548990218
0.893944697234862 0.39670498045492
0.894594729736487 0.396732246180419
0.895244762238112 0.396759346132281
0.895894794739737 0.39678628027628
0.896544827241362 0.396813048578397
0.897194859742987 0.396839651004823
0.897844892244612 0.396866087521954
0.898494924746237 0.396892358096397
0.899144957247862 0.396918462694965
0.899794989749487 0.396944401284681
0.900445022251112 0.396970173832774
0.901095054752738 0.396995780306683
0.901745087254363 0.397021220674056
0.902395119755988 0.397046494902748
0.903045152257613 0.397071602960822
0.903695184759238 0.397096544816553
0.904345217260863 0.397121320438421
0.904995249762488 0.397145929795117
0.905645282264113 0.397170372855539
0.906295314765738 0.397194649588795
0.906945347267363 0.397218759964203
0.907595379768988 0.397242703951288
0.908245412270614 0.397266481519786
0.908895444772238 0.397290092639639
0.909545477273864 0.397313537281002
0.910195509775489 0.397336815414238
0.910845542277114 0.397359927009917
0.911495574778739 0.397382872038822
0.912145607280364 0.397405650471943
0.912795639781989 0.397428262280481
0.913445672283614 0.397450707435845
0.914095704785239 0.397472985909655
0.914745737286864 0.39749509767374
0.91539576978849 0.397517042700139
0.916045802290114 0.397538820961101
0.91669583479174 0.397560432429085
0.917345867293365 0.397581877076758
0.91799589979499 0.397603154877
0.918645932296615 0.3976242658029
0.91929596479824 0.397645209827756
0.919945997299865 0.397665986925077
0.92059602980149 0.397686597068582
0.921246062303115 0.3977070402322
0.92189609480474 0.397727316390071
0.922546127306365 0.397747425516546
0.92319615980799 0.397767367586185
0.923846192309616 0.397787142573759
0.924496224811241 0.397806750454249
0.925146257312865 0.397826191202848
0.925796289814491 0.397845464794958
0.926446322316116 0.397864571206194
0.927096354817741 0.397883510412378
0.927746387319366 0.397902282389547
0.928396419820991 0.397920887113946
0.929046452322616 0.397939324562032
0.929696484824241 0.397957594710474
0.930346517325866 0.397975697536148
0.930996549827491 0.397993633016147
0.931646582329116 0.398011401127769
0.932296614830741 0.398029001848529
0.932946647332367 0.398046435156148
0.933596679833992 0.398063701028561
0.934246712335617 0.398080799443915
0.934896744837242 0.398097730380565
0.935546777338867 0.398114493817082
0.936196809840492 0.398131089732244
0.936846842342117 0.398147518105044
0.937496874843742 0.398163778914683
0.938146907345367 0.398179872140577
0.938796939846992 0.398195797762352
0.939446972348617 0.398211555759845
0.940097004850243 0.398227146113106
0.940747037351867 0.398242568802396
0.941397069853493 0.398257823808188
0.942047102355118 0.398272911111166
0.942697134856743 0.398287830692228
0.943347167358368 0.398302582532481
0.943997199859993 0.398317166613247
0.944647232361618 0.398331582916057
0.945297264863243 0.398345831422655
0.945947297364868 0.398359912114999
0.946597329866493 0.398373824975258
0.947247362368119 0.39838756998581
0.947897394869743 0.39840114712925
0.948547427371369 0.398414556388382
0.949197459872994 0.398427797746224
0.949847492374619 0.398440871186005
0.950497524876244 0.398453776691167
0.951147557377869 0.398466514245364
0.951797589879494 0.398479083832463
0.952447622381119 0.398491485436543
0.953097654882744 0.398503719041895
0.953747687384369 0.398515784633022
0.954397719885994 0.398527682194642
0.955047752387619 0.398539411711684
0.955697784889245 0.398550973169288
0.95634781739087 0.398562366552809
0.956997849892494 0.398573591847814
0.95764788239412 0.398584649040082
0.958297914895745 0.398595538115606
0.95894794739737 0.398606259060589
0.959597979898995 0.39861681186145
0.96024801240062 0.39862719650482
0.960898044902245 0.39863741297754
0.96154807740387 0.398647461266668
0.962198109905495 0.398657341359472
0.96284814240712 0.398667053243434
0.963498174908745 0.398676596906249
0.96414820741037 0.398685972335825
0.964798239911996 0.398695179520281
0.965448272413621 0.398704218447952
0.966098304915246 0.398713089107385
0.966748337416871 0.398721791487338
0.967398369918496 0.398730325576786
0.968048402420121 0.398738691364913
0.968698434921746 0.398746888841119
0.969348467423371 0.398754917995015
0.969998499924996 0.398762778816428
0.970648532426621 0.398770471295396
0.971298564928246 0.39877799542217
0.971948597429872 0.398785351187214
0.972598629931496 0.398792538581209
0.973248662433122 0.398799557595044
0.973898694934747 0.398806408219824
0.974548727436372 0.398813090446868
0.975198759937997 0.398819604267706
0.975848792439622 0.398825949674084
0.976498824941247 0.398832126657959
0.977148857442872 0.398838135211503
0.977798889944497 0.3988439753271
0.978448922446122 0.398849646997349
0.979098954947748 0.398855150215061
0.979748987449372 0.398860484973262
0.980399019950998 0.398865651265189
0.981049052452623 0.398870649084295
0.981699084954248 0.398875478424245
0.982349117455873 0.398880139278918
0.982999149957498 0.398884631642406
0.983649182459123 0.398888955509016
0.984299214960748 0.398893110873266
0.984949247462373 0.398897097729891
0.985599279963998 0.398900916073835
0.986249312465623 0.39890456590026
0.986899344967248 0.398908047204539
0.987549377468874 0.39891135998226
0.988199409970499 0.398914504229223
0.988849442472123 0.398917479941443
0.989499474973749 0.398920287115147
0.990149507475374 0.398922925746779
0.990799539976999 0.398925395832991
0.991449572478624 0.398927697370655
0.992099604980249 0.398929830356852
0.992749637481874 0.398931794788879
0.993399669983499 0.398933590664245
0.994049702485124 0.398935217980674
0.994699734986749 0.398936676736104
0.995349767488374 0.398937966928684
0.995999799989999 0.39893908855678
0.996649832491625 0.39894004161897
0.99729986499325 0.398940826114046
0.997949897494875 0.398941442041013
0.9985999299965 0.39894188939909
0.999249962498125 0.398942168187711
0.99989999499975 0.398942278406522
1.00055002750138 0.398942220055383
1.001200060003 0.398941993134368
1.00185009250463 0.398941597643766
1.00250012500625 0.398941033584076
1.00315015750788 0.398940300956015
1.0038001900095 0.39893939976051
1.00445022251113 0.398938329998705
1.00510025501275 0.398937091671956
1.00575028751438 0.398935684781831
1.006400320016 0.398934109330115
1.00705035251763 0.398932365318805
1.00770038501925 0.398930452750111
1.00835041752088 0.398928371626457
1.0090004500225 0.398926121950483
1.00965048252413 0.398923703725038
1.01030051502575 0.398921116953189
1.01095054752738 0.398918361638215
1.011600580029 0.398915437783608
1.01225061253063 0.398912345393075
1.01290064503225 0.398909084470535
1.01355067753388 0.398905655020121
1.0142007100355 0.398902057046181
1.01485074253713 0.398898290553275
1.01550077503875 0.398894355546178
1.01615080754038 0.398890252029877
1.016800840042 0.398885980009573
1.01745087254363 0.398881539490682
1.01810090504525 0.398876930478831
1.01875093754688 0.398872152979863
1.0194009700485 0.398867206999832
1.02005100255013 0.398862092545009
1.02070103505175 0.398856809621874
1.02135106755338 0.398851358237125
1.022001100055 0.39884573839767
1.02265113255663 0.398839950110632
1.02330116505825 0.398833993383348
1.02395119755988 0.398827868223366
1.0246012300615 0.39882157463845
1.02525126256313 0.398815112636576
1.02590129506475 0.398808482225935
1.02655132756638 0.398801683414928
1.027201360068 0.398794716212172
1.02785139256963 0.398787580626497
1.02850142507125 0.398780276666946
1.02915145757288 0.398772804342776
1.0298014900745 0.398765163663455
1.03045152257613 0.398757354638667
1.03110155507775 0.398749377278307
1.03175158757938 0.398741231592484
1.032401620081 0.398732917591521
1.03305165258263 0.398724435285953
1.03370168508425 0.398715784686529
1.03435171758588 0.398706965804211
1.0350017500875 0.398697978650172
1.03565178258913 0.398688823235802
1.03630181509075 0.3986794995727
1.03695184759238 0.398670007672681
1.037601880094 0.398660347547771
1.03825191259563 0.39865051921021
1.03890194509725 0.398640522672451
1.03955197759888 0.398630357947159
1.04020201010051 0.398620025047214
1.04085204260213 0.398609523985705
1.04150207510376 0.398598854775938
1.04215210760538 0.398588017431429
1.04280214010701 0.398577011965908
1.04345217260863 0.398565838393317
1.04410220511026 0.398554496727812
1.04475223761188 0.39854298698376
1.04540227011351 0.398531309175742
1.04605230261513 0.398519463318551
1.04670233511676 0.398507449427192
1.04735236761838 0.398495267516884
1.04800240012001 0.398482917603058
1.04865243262163 0.398470399701356
1.04930246512326 0.398457713827634
1.04995249762488 0.398444859997961
1.05060253012651 0.398431838228617
1.05125256262813 0.398418648536094
1.05190259512976 0.398405290937098
1.05255262763138 0.398391765448547
1.05320266013301 0.398378072087569
1.05385269263463 0.398364210871508
1.05450272513626 0.398350181817916
1.05515275763788 0.398335984944561
1.05580279013951 0.39832162026942
1.05645282264113 0.398307087810684
1.05710285514276 0.398292387586754
1.05775288764438 0.398277519616247
1.05840292014601 0.398262483917987
1.05905295264763 0.398247280511014
1.05970298514926 0.398231909414576
1.06035301765088 0.398216370648137
1.06100305015251 0.398200664231369
1.06165308265413 0.398184790184159
1.06230311515576 0.398168748526603
1.06295314765738 0.39815253927901
1.06360318015901 0.398136162461901
1.06425321266063 0.398119618096007
1.06490324516226 0.398102906202272
1.06555327766388 0.398086026801852
1.06620331016551 0.398068979916111
1.06685334266713 0.398051765566629
1.06750337516876 0.398034383775195
1.06815340767038 0.398016834563808
1.06880344017201 0.397999117954681
1.06945347267363 0.397981233970236
1.07010350517526 0.397963182633109
1.07075353767688 0.397944963966143
1.07140357017851 0.397926577992395
1.07205360268013 0.397908024735133
1.07270363518176 0.397889304217835
1.07335366768338 0.397870416464189
1.07400370018501 0.397851361498097
1.07465373268663 0.397832139343668
1.07530376518826 0.397812750025225
1.07595379768988 0.397793193567299
1.07660383019151 0.397773469994635
1.07725386269313 0.397753579332185
1.07790389519476 0.397733521605114
1.07855392769638 0.397713296838796
1.07920396019801 0.397692905058816
1.07985399269963 0.397672346290971
1.08050402520126 0.397651620561266
1.08115405770289 0.397630727895917
1.08180409020451 0.397609668321351
1.08245412270614 0.397588441864203
1.08310415520776 0.397567048551322
1.08375418770939 0.397545488409763
1.08440422021101 0.397523761466794
1.08505425271264 0.397501867749891
1.08570428521426 0.397479807286741
1.08635431771589 0.39745758010524
1.08700435021751 0.397435186233495
1.08765438271914 0.397412625699822
1.08830441522076 0.397389898532746
1.08895444772239 0.397367004761002
1.08960448022401 0.397343944413535
1.09025451272564 0.3973207175195
1.09090454522726 0.39729732410826
1.09155457772889 0.397273764209388
1.09220461023051 0.397250037852667
1.09285464273214 0.397226145068087
1.09350467523376 0.39720208588585
1.09415470773539 0.397177860336366
1.09480474023701 0.397153468450252
1.09545477273864 0.397128910258338
1.09610480524026 0.39710418579166
1.09675483774189 0.397079295081463
1.09740487024351 0.397054238159201
1.09805490274514 0.397029015056538
1.09870493524676 0.397003625805345
1.09935496774839 0.396978070437704
1.10000500025001 0.396952348985901
1.10065503275164 0.396926461482435
1.10130506525326 0.396900407960011
1.10195509775489 0.396874188451543
1.10260513025651 0.396847802990153
1.10325516275814 0.396821251609172
1.10390519525976 0.396794534342138
1.10455522776139 0.396767651222796
1.10520526026301 0.396740602285102
1.10585529276464 0.396713387563218
1.10650532526626 0.396686007091514
1.10715535776789 0.396658460904567
1.10780539026951 0.396630749037164
1.10845542277114 0.396602871524296
1.10910545527276 0.396574828401165
1.10975548777439 0.396546619703178
1.11040552027601 0.396518245465952
1.11105555277764 0.396489705725308
1.11170558527926 0.396461000517276
1.11235561778089 0.396432129878094
1.11300565028251 0.396403093844206
1.11365568278414 0.396373892452262
1.11430571528576 0.396344525739121
1.11495574778739 0.396314993741847
1.11560578028901 0.396285296497712
1.11625581279064 0.396255434044194
1.11690584529226 0.396225406418978
1.11755587779389 0.396195213659956
1.11820591029551 0.396164855805225
1.11885594279714 0.39613433289309
1.11950597529877 0.39610364496206
1.12015600780039 0.396072792050853
1.12080604030202 0.396041774198392
1.12145607280364 0.396010591443804
1.12210610530527 0.395979243826425
1.12275613780689 0.395947731385796
1.12340617030852 0.395916054161663
1.12405620281014 0.395884212193977
1.12470623531177 0.395852205522898
1.12535626781339 0.395820034188787
1.12600630031502 0.395787698232214
1.12665633281664 0.395755197693954
1.12730636531827 0.395722532614984
1.12795639781989 0.39568970303649
1.12860643032152 0.395656708999862
1.12925646282314 0.395623550546694
1.12990649532477 0.395590227718785
1.13055652782639 0.395556740558141
1.13120656032802 0.39552308910697
1.13185659282964 0.395489273407687
1.13250662533127 0.39545529350291
1.13315665783289 0.395421149435461
1.13380669033452 0.395386841248369
1.13445672283614 0.395352368984865
1.13510675533777 0.395317732688384
1.13575678783939 0.395282932402567
1.13640682034102 0.395247968171258
1.13705685284264 0.395212840038505
1.13770688534427 0.39517754804856
1.13835691784589 0.395142092245878
1.13900695034752 0.395106472675118
1.13965698284914 0.395070689381144
1.14030701535077 0.395034742409022
1.14095704785239 0.394998631804021
1.14160708035402 0.394962357611614
1.14225711285564 0.394925919877478
1.14290714535727 0.394889318647492
1.14355717785889 0.394852553967739
1.14420721036052 0.394815625884502
1.14485724286214 0.394778534444271
1.14550727536377 0.394741279693736
1.14615730786539 0.394703861679791
1.14680734036702 0.39466628044953
1.14745737286864 0.394628536050253
1.14810740537027 0.39459062852946
1.14875743787189 0.394552557934854
1.14940747037352 0.394514324314339
1.15005750287514 0.394475927716023
1.15070753537677 0.394437368188214
1.15135756787839 0.394398645779423
1.15200760038002 0.394359760538362
1.15265763288164 0.394320712513946
1.15330766538327 0.394281501755289
1.15395769788489 0.394242128311708
1.15460773038652 0.394202592232722
1.15525776288814 0.39416289356805
1.15590779538977 0.394123032367612
1.15655782789139 0.39408300868153
1.15720786039302 0.394042822560126
1.15785789289464 0.394002474053923
1.15850792539627 0.393961963213645
1.15915795789789 0.393921290090216
1.15980799039952 0.393880454734761
1.16045802290115 0.393839457198604
1.16110805540277 0.393798297533273
1.1617580879044 0.393756975790491
1.16240812040602 0.393715492022184
1.16305815290765 0.393673846280479
1.16370818540927 0.393632038617699
1.1643582179109 0.39359006908637
1.16500825041252 0.393547937739217
1.16565828291415 0.393505644629163
1.16630831541577 0.393463189809333
1.1669583479174 0.393420573333047
1.16760838041902 0.393377795253829
1.16825841292065 0.393334855625399
1.16890844542227 0.393291754501677
1.1695584779239 0.393248491936781
1.17020851042552 0.393205067985029
1.17085854292715 0.393161482700936
1.17150857542877 0.393117736139217
1.1721586079304 0.393073828354784
1.17280864043202 0.393029759402748
1.17345867293365 0.392985529338418
1.17410870543527 0.392941138217301
1.1747587379369 0.392896586095103
1.17540877043852 0.392851873027725
1.17605880294015 0.392806999071268
1.17670883544177 0.392761964282029
1.1773588679434 0.392716768716505
1.17800890044502 0.392671412431388
1.17865893294665 0.392625895483567
1.17930896544827 0.392580217930129
1.1799589979499 0.392534379828358
1.18060903045152 0.392488381235735
1.18125906295315 0.392442222209937
1.18190909545477 0.392395902808837
1.1825591279564 0.392349423090507
1.18320916045802 0.392302783113213
1.18385919295965 0.392255982935417
1.18450922546127 0.39220902261578
1.1851592579629 0.392161902213155
1.18580929046452 0.392114621786594
1.18645932296615 0.392067181395343
1.18710935546777 0.392019581098845
1.1877593879694 0.391971820956737
1.18840942047102 0.391923901028852
1.18905945297265 0.391875821375219
1.18970948547427 0.39182758205606
1.1903595179759 0.391779183131795
1.19100955047752 0.391730624663036
1.19165958297915 0.391681906710592
1.19230961548077 0.391633029335465
1.1929596479824 0.391583992598851
1.19360968048402 0.391534796562144
1.19425971298565 0.391485441286927
1.19490974548727 0.391435926834981
1.1955597779889 0.391386253268279
1.19620981049052 0.391336420648989
1.19685984299215 0.391286429039472
1.19750987549377 0.391236278502283
1.1981599079954 0.39118596910017
1.19880994049702 0.391135500896075
1.19945997299865 0.391084873953131
1.20011000550027 0.391034088334668
1.2007600380019 0.390983144104206
1.20141007050353 0.390932041325458
1.20206010300515 0.39088078006233
1.20271013550678 0.390829360378921
1.2033601680084 0.390777782339522
1.20401020051003 0.390726046008616
1.20466023301165 0.390674151450879
1.20531026551328 0.390622098731178
1.2059602980149 0.390569887914572
1.20661033051653 0.390517519066312
1.20726036301815 0.390464992251841
1.20791039551978 0.390412307536792
1.2085604280214 0.390359464986991
1.20921046052303 0.390306464668455
1.20986049302465 0.39025330664739
1.21051052552628 0.390199990990196
1.2111605580279 0.390146517763461
1.21181059052953 0.390092887033964
1.21246062303115 0.390039098868677
1.21311065553278 0.389985153334759
1.2137606880344 0.389931050499561
1.21441072053603 0.389876790430625
1.21506075303765 0.38982237319568
1.21571078553928 0.389767798862647
1.2163608180409 0.389713067499637
1.21701085054253 0.389658179174949
1.21766088304415 0.389603133957071
1.21831091554578 0.389547931914683
1.2189609480474 0.389492573116651
1.21961098054903 0.389437057632031
1.22026101305065 0.389381385530068
1.22091104555228 0.389325556880196
1.2215610780539 0.389269571752037
1.22221111055553 0.389213430215401
1.22286114305715 0.389157132340286
1.22351117555878 0.389100678196881
1.2241612080604 0.389044067855558
1.22481124056203 0.38898730138688
1.22546127306365 0.388930378861597
1.22611130556528 0.388873300350647
1.2267613380669 0.388816065925155
1.22741137056853 0.388758675656431
1.22806140307015 0.388701129615975
1.22871143557178 0.388643427875473
1.2293614680734 0.388585570506798
1.23001150057503 0.388527557582008
1.23066153307665 0.388469389173348
1.23131156557828 0.388411065353252
1.2319615980799 0.388352586194336
1.23261163058153 0.388293951769405
1.23326166308315 0.388235162151448
1.23391169558478 0.38817621741364
1.2345617280864 0.388117117629344
1.23521176058803 0.388057862872104
1.23586179308965 0.387998453215653
1.23651182559128 0.387938888733907
1.2371618580929 0.387879169500967
1.23781189059453 0.38781929559112
1.23846192309615 0.387759267078837
1.23911195559778 0.387699084038774
1.23976198809941 0.387638746545768
1.24041202060103 0.387578254674846
1.24106205310266 0.387517608501213
1.24171208560428 0.387456808100263
1.24236211810591 0.387395853547569
1.24301215060753 0.387334744918891
1.24366218310916 0.387273482290171
1.24431221561078 0.387212065737535
1.24496224811241 0.38715049533729
1.24561228061403 0.387088771165928
1.24626231311566 0.387026893300123
1.24691234561728 0.386964861816732
1.24756237811891 0.386902676792793
1.24821241062053 0.386840338305528
1.24886244312216 0.38677784643234
1.24951247562378 0.386715201250815
1.25016250812541 0.386652402838719
1.25081254062703 0.386589451274001
1.25146257312866 0.386526346634791
1.25211260563028 0.386463088999401
1.25276263813191 0.386399678446323
1.25341267063353 0.386336115054231
1.25406270313516 0.386272398901978
1.25471273563678 0.3862085300686
1.25536276813841 0.386144508633312
1.25601280064003 0.386080334675511
1.25666283314166 0.38601600827477
1.25731286564328 0.385951529510848
1.25796289814491 0.385886898463678
1.25861293064653 0.385822115213378
1.25926296314816 0.38575717984024
1.25991299564978 0.38569209242474
1.26056302815141 0.385626853047531
1.26121306065303 0.385561461789444
1.26186309315466 0.385495918731492
1.26251312565628 0.385430223954863
1.26316315815791 0.385364377540927
1.26381319065953 0.385298379571229
1.26446322316116 0.385232230127494
1.26511325566278 0.385165929291626
1.26576328816441 0.385099477145703
1.26641332066603 0.385032873771986
1.26706335316766 0.384966119252908
1.26771338566928 0.384899213671084
1.26836341817091 0.384832157109302
1.26901345067253 0.384764949650531
1.26966348317416 0.384697591377914
1.27031351567578 0.384630082374771
1.27096354817741 0.3845624227246
1.27161358067903 0.384494612511073
1.27226361318066 0.38442665181804
1.27291364568228 0.384358540729525
1.27356367818391 0.384290279329731
1.27421371068553 0.384221867703032
1.27486374318716 0.384153305933982
1.27551377568878 0.384084594107308
1.27616380819041 0.384015732307911
1.27681384069203 0.383946720620869
1.27746387319366 0.383877559131434
1.27811390569528 0.383808247925032
1.27876393819691 0.383738787087264
1.27941397069853 0.383669176703905
1.28006400320016 0.383599416860903
1.28071403570179 0.383529507644382
1.28136406820341 0.383459449140638
1.28201410070504 0.383389241436141
1.28266413320666 0.383318884617534
1.28331416570829 0.383248378771633
1.28396419820991 0.383177723985428
1.28461423071154 0.383106920346081
1.28526426321316 0.383035967940926
1.28591429571479 0.38296486685747
1.28656432821641 0.382893617183393
1.28721436071804 0.382822219006546
1.28786439321966 0.382750672414952
1.28851442572129 0.382678977496806
1.28916445822291 0.382607134340474
1.28981449072454 0.382535143034495
1.29046452322616 0.382463003667576
1.29111455572779 0.382390716328598
1.29176458822941 0.38231828110661
1.29241462073104 0.382245698090835
1.29306465323266 0.382172967370664
1.29371468573429 0.382100089035659
1.29436471823591 0.382027063175551
1.29501475073754 0.381953889880242
1.29566478323916 0.381880569239803
1.29631481574079 0.381807101344476
1.29696484824241 0.381733486284671
1.29761488074404 0.381659724150966
1.29826491324566 0.38158581503411
1.29891494574729 0.38151175902502
1.29956497824891 0.381437556214781
1.30021501075054 0.381363206694648
1.30086504325216 0.381288710556042
1.30151507575379 0.381214067890553
1.30216510825541 0.38113927878994
1.30281514075704 0.381064343346127
1.30346517325866 0.380989261651209
1.30411520576029 0.380914033797444
1.30476523826191 0.38083865987726
1.30541527076354 0.380763139983252
1.30606530326516 0.38068747420818
1.30671533576679 0.380611662644972
1.30736536826841 0.38053570538672
1.30801540077004 0.380459602526685
1.30866543327166 0.380383354158293
1.30931546577329 0.380306960375134
1.30996549827491 0.380230421270966
1.31061553077654 0.380153736939711
1.31126556327816 0.380076907475455
1.31191559577979 0.379999932972453
1.31256562828141 0.37992281352512
1.31321566078304 0.379845549228038
1.31386569328466 0.379768140175954
1.31451572578629 0.379690586463778
1.31516575828791 0.379612888186583
1.31581579078954 0.379535045439609
1.31646582329116 0.379457058318256
1.31711585579279 0.37937892691809
1.31776588829441 0.379300651334839
1.31841592079604 0.379222231664394
1.31906595329766 0.379143668002809
1.31971598579929 0.379064960446302
1.32036601830091 0.378986109091251
1.32101605080254 0.378907114034198
1.32166608330417 0.378827975371846
1.32231611580579 0.378748693201061
1.32296614830742 0.378669267618869
1.32361618080904 0.37858969872246
1.32426621331067 0.378509986609182
1.32491624581229 0.378430131376546
1.32556627831392 0.378350133122224
1.32621631081554 0.378269991944048
1.32686634331717 0.378189707940011
1.32751637581879 0.378109281208265
1.32816640832042 0.378028711847124
1.32881644082204 0.37794799995506
1.32946647332367 0.377867145630706
1.33011650582529 0.377786148972854
1.33076653832692 0.377705010080454
1.33141657082854 0.377623729052618
1.33206660333017 0.377542305988614
1.33271663583179 0.37746074098787
1.33336666833342 0.377379034149973
1.33401670083504 0.377297185574665
1.33466673333667 0.377215195361851
1.33531676583829 0.377133063611589
1.33596679833992 0.377050790424099
1.33661683084154 0.376968375899755
1.33726686334317 0.37688582013909
1.33791689584479 0.376803123242794
1.33856692834642 0.376720285311713
1.33921696084804 0.37663730644685
1.33986699334967 0.376554186749364
1.34051702585129 0.376470926320571
1.34116705835292 0.376387525261942
1.34181709085454 0.376303983675106
1.34246712335617 0.376220301661844
1.34311715585779 0.376136479324096
1.34376718835942 0.376052516763955
1.34441722086104 0.375968414083668
1.34506725336267 0.375884171385641
1.34571728586429 0.375799788772429
1.34636731836592 0.375715266346747
1.34701735086754 0.375630604211458
1.34766738336917 0.375545802469585
1.34831741587079 0.3754608612243
1.34896744837242 0.375375780578932
1.34961748087404 0.37529056063696
1.35026751337567 0.375205201502019
1.35091754587729 0.375119703277895
1.35156757837892 0.375034066068528
1.35221761088054 0.374948289978008
1.35286764338217 0.374862375110582
1.35351767588379 0.374776321570643
1.35416770838542 0.374690129462741
1.35481774088704 0.374603798891574
1.35546777338867 0.374517329961994
1.35611780589029 0.374430722779002
1.35676783839192 0.374343977447752
1.35741787089354 0.374257094073548
1.35806790339517 0.374170072761843
1.35871793589679 0.374082913618243
1.35936796839842 0.373995616748502
1.36001800090005 0.373908182258524
1.36066803340167 0.373820610254366
1.3613180659033 0.373732900842229
1.36196809840492 0.373645054128468
1.36261813090655 0.373557070219584
1.36326816340817 0.373468949222229
1.3639181959098 0.373380691243202
1.36456822841142 0.373292296389451
1.36521826091305 0.373203764768073
1.36586829341467 0.373115096486312
1.3665183259163 0.373026291651559
1.36716835841792 0.372937350371355
1.36781839091955 0.372848272753385
1.36846842342117 0.372759058905485
1.3691184559228 0.372669708935635
1.36976848842442 0.372580222951962
1.37041852092605 0.37249060106274
1.37106855342767 0.372400843376389
1.3717185859293 0.372310950001477
1.37236861843092 0.372220921046714
1.37301865093255 0.372130756620959
1.37366868343417 0.372040456833213
1.3743187159358 0.371950021792626
1.37496874843742 0.371859451608491
1.37561878093905 0.371768746390244
1.37626881344067 0.371677906247469
1.3769188459423 0.371586931289891
1.37756887844392 0.371495821627382
1.37821891094555 0.371404577369955
1.37886894344717 0.371313198627768
1.3795189759488 0.371221685511123
1.38016900845042 0.371130038130464
1.38081904095205 0.371038256596379
1.38146907345367 0.370946341019597
1.3821191059553 0.370854291510991
1.38276913845692 0.370762108181577
1.38341917095855 0.37066979114251
1.38406920346017 0.370577340505089
1.3847192359618 0.370484756380755
1.38536926846342 0.37039203888109
1.38601930096505 0.370299188117816
1.38666933346667 0.370206204202797
1.3873193659683 0.370113087248037
1.38796939846992 0.370019837365682
1.38861943097155 0.369926454668016
1.38926946347317 0.369832939267465
1.3899194959748 0.369739291276593
1.39056952847642 0.369645510808106
1.39121956097805 0.369551597974846
1.39186959347967 0.369457552889798
1.3925196259813 0.369363375666083
1.39316965848292 0.369269066416961
1.39381969098455 0.369174625255832
1.39446972348617 0.369080052296233
1.3951197559878 0.368985347651839
1.39576978848942 0.368890511436464
1.39641982099105 0.368795543764056
1.39706985349267 0.368700444748706
1.3977198859943 0.368605214504637
1.39836991849592 0.36850985314621
1.39901995099755 0.368414360787926
1.39966998349917 0.368318737544418
1.4003200160008 0.368222983530457
1.40097004850243 0.36812709886095
1.40162008100405 0.36803108365094
1.40227011350568 0.367934938015605
1.4029201460073 0.367838662070258
1.40357017850893 0.367742255930347
1.40422021101055 0.367645719711456
1.40487024351218 0.367549053529302
1.4055202760138 0.367452257499736
1.40617030851543 0.367355331738746
1.40682034101705 0.367258276362451
1.40747037351868 0.367161091487105
1.4081204060203 0.367063777229094
1.40877043852193 0.366966333704938
1.40942047102355 0.366868761031292
1.41007050352518 0.366771059324939
1.4107205360268 0.3666732287028
1.41137056852843 0.366575269281923
1.41202060103005 0.366477181179491
1.41267063353168 0.36637896451282
1.4133206660333 0.366280619399353
1.41397069853493 0.366182145956669
1.41462073103655 0.366083544302476
1.41527076353818 0.365984814554612
1.4159207960398 0.365885956831047
1.41657082854143 0.36578697124988
1.41722086104305 0.365687857929343
1.41787089354468 0.365588616987794
1.4185209260463 0.365489248543724
1.41917095854793 0.365389752715751
1.41982099104955 0.365290129622624
1.42047102355118 0.36519037938322
1.4211210560528 0.365090502116544
1.42177108855443 0.36499049794173
1.42242112105605 0.364890366978043
1.42307115355768 0.364790109344871
1.4237211860593 0.364689725161733
1.42437121856093 0.364589214548276
1.42502125106255 0.364488577624273
1.42567128356418 0.364387814509622
1.4263213160658 0.364286925324353
1.42697134856743 0.364185910188618
1.42762138106905 0.364084769222697
1.42827141357068 0.363983502546997
1.4289214460723 0.363882110282048
1.42957147857393 0.36378059254851
1.43022151107555 0.363678949467165
1.43087154357718 0.36357718115892
1.4315215760788 0.36347528774481
1.43217160858043 0.363373269345991
1.43282164108205 0.363271126083746
1.43347167358368 0.363168858079481
1.4341217060853 0.363066465454726
1.43477173858693 0.362963948331136
1.43542177108855 0.362861306830488
1.43607180359018 0.362758541074682
1.4367218360918 0.362655651185742
1.43737186859343 0.362552637285815
1.43802190109505 0.362449499497169
1.43867193359668 0.362346237942196
1.4393219660983 0.362242852743409
1.43997199859993 0.362139344023443
1.44062203110155 0.362035711905054
1.44127206360318 0.36193195651112
1.44192209610481 0.361828077964641
1.44257212860643 0.361724076388735
1.44322216110806 0.361619951906644
1.44387219360968 0.361515704641727
1.44452222611131 0.361411334717466
1.44517225861293 0.36130684225746
1.44582229111456 0.361202227385431
1.44647232361618 0.361097490225217
1.44712235611781 0.360992630900777
1.44777238861943 0.360887649536189
1.44842242112106 0.360782546255649
1.44907245362268 0.36067732118347
1.44972248612431 0.360571974444086
1.45037251862593 0.360466506162048
1.45102255112756 0.360360916462022
1.45167258362918 0.360255205468795
1.45232261613081 0.36014937330727
1.45297264863243 0.360043420102466
1.45362268113406 0.359937345979519
1.45427271363568 0.359831151063681
1.45492274613731 0.359724835480323
1.45557277863893 0.359618399354928
1.45622281114056 0.359511842813097
1.45687284364218 0.359405165980545
1.45752287614381 0.359298368983104
1.45817290864543 0.35919145194672
1.45882294114706 0.359084414997453
1.45947297364868 0.358977258261479
1.46012300615031 0.358869981865087
1.46077303865193 0.358762585934679
1.46142307115356 0.358655070596774
1.46207310365518 0.358547435978001
1.46272313615681 0.358439682205104
1.46337316865843 0.35833180940494
1.46402320116006 0.358223817704477
1.46467323366168 0.358115707230798
1.46532326616331 0.358007478111097
1.46597329866493 0.357899130472679
1.46662333116656 0.357790664442962
1.46727336366818 0.357682080149476
1.46792339616981 0.357573377719859
1.46857342867143 0.357464557281865
1.46922346117306 0.357355618963354
1.46987349367468 0.3572465628923
1.47052352617631 0.357137389196784
1.47117355867793 0.357028098005
1.47182359117956 0.356918689445249
1.47247362368118 0.356809163645945
1.47312365618281 0.356699520735607
1.47377368868443 0.356589760842865
1.47442372118606 0.356479884096459
1.47507375368768 0.356369890625236
1.47572378618931 0.356259780558151
1.47637381869093 0.356149554024267
1.47702385119256 0.356039211152755
1.47767388369418 0.355928752072894
1.47832391619581 0.35581817691407
1.47897394869743 0.355707485805775
1.47962398119906 0.355596678877608
1.48027401370069 0.355485756259277
1.48092404620231 0.355374718080591
1.48157407870394 0.35526356447147
1.48222411120556 0.355152295561937
1.48287414370719 0.355040911482121
1.48352417620881 0.354929412362257
1.48417420871044 0.354817798332684
1.48482424121206 0.354706069523844
1.48547427371369 0.354594226066288
1.48612430621531 0.354482268090667
1.48677433871694 0.354370195727738
1.48742437121856 0.354258009108361
1.48807440372019 0.354145708363499
1.48872443622181 0.354033293624219
1.48937446872344 0.353920765021691
1.49002450122506 0.353808122687186
1.49067453372669 0.35369536675208
1.49132456622831 0.353582497347849
1.49197459872994 0.353469514606071
1.49262463123156 0.353356418658427
1.49327466373319 0.353243209636699
1.49392469623481 0.353129887672769
1.49457472873644 0.353016452898621
1.49522476123806 0.352902905446339
1.49587479373969 0.352789245448108
1.49652482624131 0.352675473036211
1.49717485874294 0.352561588343035
1.49782489124456 0.352447591501063
1.49847492374619 0.352333482642878
1.49912495624781 0.352219261901163
1.49977498874944 0.352104929408699
1.50042502125106 0.351990485298366
1.50107505375269 0.351875929703143
1.50172508625431 0.351761262756105
1.50237511875594 0.351646484590426
1.50302515125756 0.351531595339379
1.50367518375919 0.351416595136331
1.50432521626081 0.351301484114749
1.50497524876244 0.351186262408196
1.50562528126406 0.35107093015033
1.50627531376569 0.350955487474907
1.50692534626731 0.350839934515778
1.50757537876894 0.350724271406891
1.50822541127056 0.350608498282288
1.50887544377219 0.350492615276106
1.50952547627381 0.350376622522579
1.51017550877544 0.350260520156033
1.51082554127706 0.350144308310892
1.51147557377869 0.35002798712167
1.51212560628031 0.349911556722979
1.51277563878194 0.349795017249521
1.51342567128356 0.349678368836093
1.51407570378519 0.349561611617587
1.51472573628681 0.349444745728984
1.51537576878844 0.349327771305362
1.51602580129006 0.349210688481887
1.51667583379169 0.34909349739382
1.51732586629331 0.348976198176513
1.51797589879494 0.348858790965411
1.51862593129656 0.348741275896047
1.51927596379819 0.348623653104048
1.51992599629981 0.348505922725131
1.52057602880144 0.348388084895104
1.52122606130307 0.348270139749863
1.52187609380469 0.348152087425398
1.52252612630632 0.348033928057784
1.52317615880794 0.34791566178319
1.52382619130957 0.347797288737872
1.52447622381119 0.347678809058176
1.52512625631282 0.347560222880534
1.52577628881444 0.34744153034147
1.52642632131607 0.347322731577594
1.52707635381769 0.347203826725606
1.52772638631932 0.347084815922291
1.52837641882094 0.346965699304523
1.52902645132257 0.346846477009263
1.52967648382419 0.346727149173559
1.53032651632582 0.346607715934546
1.53097654882744 0.346488177429444
1.53162658132907 0.346368533795561
1.53227661383069 0.346248785170289
1.53292664633232 0.346128931691106
1.53357667883394 0.346008973495577
1.53422671133557 0.345888910721351
1.53487674383719 0.34576874350616
1.53552677633882 0.345648471987824
1.53617680884044 0.345528096304244
1.53682684134207 0.345407616593408
1.53747687384369 0.345287032993385
1.53812690634532 0.345166345642329
1.53877693884694 0.345045554678478
1.53942697134857 0.344924660240151
1.54007700385019 0.344803662465751
1.54072703635182 0.344682561493764
1.54137706885344 0.344561357462755
1.54202710135507 0.344440050511376
1.54267713385669 0.344318640778356
1.54332716635832 0.344197128402508
1.54397719885994 0.344075513522726
1.54462723136157 0.343953796277983
1.54527726386319 0.343831976807334
1.54592729636482 0.343710055249916
1.54657732886644 0.343588031744943
1.54722736136807 0.34346590643171
1.54787739386969 0.343343679449591
1.54852742637132 0.343221350938042
1.54917745887294 0.343098921036595
1.54982749137457 0.342976389884862
1.55047752387619 0.342853757622532
1.55112755637782 0.342731024389375
1.55177758887944 0.342608190325237
1.55242762138107 0.342485255570042
1.55307765388269 0.342362220263791
1.55372768638432 0.342239084546564
1.55437771888594 0.342115848558516
1.55502775138757 0.341992512439879
1.55567778388919 0.341869076330962
1.55632781639082 0.34174554037215
1.55697784889244 0.341621904703904
1.55762788139407 0.341498169466759
1.55827791389569 0.341374334801328
1.55892794639732 0.341250400848296
1.55957797889895 0.341126367748426
1.56022801140057 0.341002235642553
1.56087804390219 0.340878004671588
1.56152807640382 0.340753674976515
1.56217810890545 0.34062924669839
1.56282814140707 0.340504719978347
1.5634781739087 0.34038009495759
1.56412820641032 0.340255371777396
1.56477823891195 0.340130550579115
1.56542827141357 0.340005631504169
1.5660783039152 0.339880614694055
1.56672833641682 0.339755500290338
1.56737836891845 0.339630288434656
1.56802840142007 0.339504979268719
1.5686784339217 0.339379572934308
1.56932846642332 0.339254069573274
1.56997849892495 0.339128469327539
1.57062853142657 0.339002772339095
1.5712785639282 0.338876978750005
1.57192859642982 0.338751088702401
1.57257862893145 0.338625102338483
1.57322866143307 0.338499019800524
1.5738786939347 0.338372841230862
1.57452872643632 0.338246566771906
1.57517875893795 0.338120196566132
1.57582879143957 0.337993730756086
1.5764788239412 0.337867169484381
1.57712885644282 0.337740512893696
1.57777888894445 0.337613761126779
1.57842892144607 0.337486914326446
1.5790789539477 0.337359972635578
1.57972898644932 0.337232936197123
1.58037901895095 0.337105805154095
1.58102905145257 0.336978579649576
1.5816790839542 0.336851259826711
1.58232911645582 0.336723845828713
1.58297914895745 0.336596337798857
1.58362918145907 0.336468735880486
1.5842792139607 0.336341040217007
1.58492924646232 0.336213250951891
1.58557927896395 0.336085368228672
1.58622931146557 0.33595739219095
1.5868793439672 0.335829322982388
1.58752937646882 0.335701160746711
1.58817940897045 0.335572905627709
1.58882944147207 0.335444557769233
1.5894794739737 0.335316117315198
1.59012950647532 0.33518758440958
1.59077953897695 0.335058959196419
1.59142957147857 0.334930241819815
1.5920796039802 0.334801432423929
1.59272963648182 0.334672531152985
1.59337966898345 0.334543538151268
1.59402970148507 0.334414453563121
1.5946797339867 0.334285277532951
1.59532976648832 0.334156010205221
1.59597979898995 0.334026651724459
1.59662983149157 0.333897202235248
1.5972798639932 0.333767661882232
1.59792989649482 0.333638030810116
1.59857992899645 0.33350830916366
1.59922996149807 0.333378497087686
1.5998799939997 0.333248594727072
1.60053002650133 0.333118602226755
1.60118005900295 0.332988519731731
1.60183009150458 0.33285834738705
1.6024801240062 0.332728085337822
1.60313015650783 0.332597733729213
1.60378018900945 0.332467292706447
1.60443022151108 0.332336762414802
1.6050802540127 0.332206142999614
1.60573028651433 0.332075434606275
1.60638031901595 0.33194463738023
1.60703035151758 0.331813751466982
1.6076803840192 0.331682777012088
1.60833041652083 0.331551714161161
1.60898044902245 0.331420563059867
1.60963048152408 0.331289323853926
1.6102805140257 0.331157996689114
1.61093054652733 0.331026581711259
1.61158057902895 0.330895079066243
1.61223061153058 0.330763488900001
1.6128806440322 0.330631811358521
1.61353067653383 0.330500046587844
1.61418070903545 0.330368194734063
1.61483074153708 0.330236255943323
1.6154807740387 0.330104230361821
1.61613080654033 0.329972118135807
1.61678083904195 0.329839919411579
1.61743087154358 0.329707634335489
1.6180809040452 0.329575263053939
1.61873093654683 0.32944280571338
1.61938096904845 0.329310262460316
1.62003100155008 0.329177633441299
1.6206810340517 0.329044918802931
1.62133106655333 0.328912118691863
1.62198109905495 0.328779233254798
1.62263113155658 0.328646262638483
1.6232811640582 0.328513206989718
1.62393119655983 0.328380066455349
1.62458122906145 0.328246841182271
1.62523126156308 0.328113531317427
1.6258812940647 0.327980137007806
1.62653132656633 0.327846658400447
1.62718135906795 0.327713095642434
1.62783139156958 0.327579448880898
1.6284814240712 0.327445718263017
1.62913145657283 0.327311903936015
1.62978148907445 0.327178006047162
1.63043152157608 0.327044024743773
1.6310815540777 0.326909960173209
1.63173158657933 0.326775812482878
1.63238161908095 0.326641581820229
1.63303165158258 0.326507268332759
1.6336816840842 0.326372872168007
1.63433171658583 0.326238393473558
1.63498174908745 0.32610383239704
1.63563178158908 0.325969189086124
1.6362818140907 0.325834463688525
1.63693184659233 0.325699656352
1.63758187909395 0.325564767224352
1.63823191159558 0.325429796453421
1.6388819440972 0.325294744187095
1.63953197659883 0.325159610573299
1.64018200910045 0.325024395760003
1.64083204160208 0.324889099895216
1.64148207410371 0.324753723126992
1.64213210660533 0.324618265603421
1.64278213910696 0.324482727472636
1.64343217160858 0.324347108882811
1.64408220411021 0.32421140998216
1.64473223661183 0.324075630918934
1.64538226911346 0.323939771841428
1.64603230161508 0.323803832897972
1.64668233411671 0.323667814236938
1.64733236661833 0.323531716006735
1.64798239911996 0.323395538355812
1.64863243162158 0.323259281432655
1.64928246412321 0.323122945385788
1.64993249662483 0.322986530363773
1.65058252912646 0.322850036515209
1.65123256162808 0.322713463988733
1.65188259412971 0.322576812933018
1.65253262663133 0.322440083496775
1.65318265913296 0.322303275828749
1.65383269163458 0.322166390077723
1.65448272413621 0.322029426392514
1.65513275663783 0.321892384921977
1.65578278913946 0.321755265815001
1.65643282164108 0.32161806922051
1.65708285414271 0.321480795287461
1.65773288664433 0.321343444164849
1.65838291914596 0.321206016001701
1.65903295164758 0.321068510947077
1.65968298414921 0.320930929150074
1.66033301665083 0.320793270759819
1.66098304915246 0.320655535925473
1.66163308165408 0.320517724796232
1.66228311415571 0.320379837521322
1.66293314665733 0.320241874250003
1.66358317915896 0.320103835131565
1.66423321166058 0.319965720315332
1.66488324416221 0.319827529950659
1.66553327666383 0.319689264186932
1.66618330916546 0.319550923173567
1.66683334166708 0.319412507060013
1.66748337416871 0.319274015995748
1.66813340667033 0.31913545013028
1.66878343917196 0.318996809613147
1.66943347167358 0.318858094593918
1.67008350417521 0.31871930522219
1.67073353667683 0.31858044164759
1.67138356917846 0.318441504019773
1.67203360168008 0.318302492488422
1.67268363418171 0.318163407203252
1.67333366668333 0.318024248314002
1.67398369918496 0.31788501597044
1.67463373168658 0.317745710322363
1.67528376418821 0.317606331519594
1.67593379668983 0.317466879711983
1.67658382919146 0.317327355049406
1.67723386169308 0.317187757681769
1.67788389419471 0.317048087758999
1.67853392669633 0.316908345431053
1.67918395919796 0.316768530847912
1.67983399169959 0.316628644159583
1.68048402420121 0.316488685516099
1.68113405670284 0.316348655067515
1.68178408920446 0.316208552963914
1.68243412170609 0.316068379355401
1.68308415420771 0.315928134392106
1.68373418670934 0.315787818224184
1.68438421921096 0.315647431001811
1.68503425171259 0.315506972875189
1.68568428421421 0.315366443994541
1.68633431671584 0.315225844510114
1.68698434921746 0.315085174572177
1.68763438171909 0.314944434331021
1.68828441422071 0.31480362393696
1.68893444672234 0.31466274354033
1.68958447922396 0.314521793291485
1.69023451172559 0.314380773340806
1.69088454422721 0.314239683838689
1.69153457672884 0.314098524935555
1.69218460923046 0.313957296781844
1.69283464173209 0.313815999528014
1.69348467423371 0.313674633324548
1.69413470673534 0.313533198321943
1.69478473923696 0.313391694670719
1.69543477173859 0.313250122521414
1.69608480424021 0.313108482024584
1.69673483674184 0.312966773330806
1.69738486924346 0.312824996590672
1.69803490174509 0.312683151954795
1.69868493424671 0.312541239573804
1.69933496674834 0.312399259598346
1.69998499924996 0.312257212179085
1.70063503175159 0.312115097466704
1.70128506425321 0.311972915611899
1.70193509675484 0.311830666765386
1.70258512925646 0.311688351077895
1.70323516175809 0.311545968700173
1.70388519425971 0.311403519782982
1.70453522676134 0.311261004477101
1.70518525926296 0.311118422933322
1.70583529176459 0.310975775302452
1.70648532426621 0.310833061735316
1.70713535676784 0.310690282382749
1.70778538926946 0.310547437395602
1.70843542177109 0.310404526924741
1.70908545427271 0.310261551121044
1.70973548677434 0.310118510135402
1.71038551927596 0.309975404118722
1.71103555177759 0.309832233221919
1.71168558427921 0.309688997595926
1.71233561678084 0.309545697391683
1.71298564928246 0.309402332760146
1.71363568178409 0.309258903852281
1.71428571428571 0.309115410819066
1.71493574678734 0.308971853811491
1.71558577928896 0.308828232980554
1.71623581179059 0.308684548477267
1.71688584429221 0.308540800452652
1.71753587679384 0.308396989057739
1.71818590929546 0.30825311444357
1.71883594179709 0.308109176761196
1.71948597429871 0.307965176161679
1.72013600680034 0.307821112796087
1.72078603930197 0.307676986815499
1.72143607180359 0.307532798371003
1.72208610430522 0.307388547613693
1.72273613680684 0.307244234694675
1.72338616930847 0.307099859765059
1.72403620181009 0.306955422975965
1.72468623431172 0.306810924478519
1.72533626681334 0.306666364423856
1.72598629931497 0.306521742963115
1.72663633181659 0.306377060247445
1.72728636431822 0.306232316427997
1.72793639681984 0.306087511655933
1.72858642932147 0.305942646082417
1.72923646182309 0.305797719858619
1.72988649432472 0.305652733135717
1.73053652682634 0.305507686064892
1.73118655932797 0.305362578797328
1.73183659182959 0.305217411484218
1.73248662433122 0.305072184276755
1.73313665683284 0.304926897326138
1.73378668933447 0.30478155078357
1.73443672183609 0.304636144800256
1.73508675433772 0.304490679527406
1.73573678683934 0.304345155116232
1.73638681934097 0.304199571717949
1.73703685184259 0.304053929483773
1.73768688434422 0.303908228564925
1.73833691684584 0.303762469112626
1.73898694934747 0.303616651278099
1.73963698184909 0.303470775212568
1.74028701435072 0.303324841067259
1.74093704685234 0.3031788489934
1.74158707935397 0.303032799142216
1.74223711185559 0.302886691664936
1.74288714435722 0.302740526712788
1.74353717685884 0.302594304437
1.74418720936047 0.302448024988798
1.74483724186209 0.302301688519409
1.74548727436372 0.30215529518006
1.74613730686534 0.302008845121975
1.74678733936697 0.301862338496377
1.74743737186859 0.301715775454489
1.74808740437022 0.301569156147529
1.74873743687184 0.301422480726717
1.74938746937347 0.301275749343266
1.75003750187509 0.30112896214839
1.75068753437672 0.300982119293298
1.75133756687834 0.300835220929197
1.75198759937997 0.30068826720729
1.75263763188159 0.300541258278777
1.75328766438322 0.300394194294852
1.75393769688484 0.300247075406708
1.75458772938647 0.300099901765531
1.75523776188809 0.299952673522503
1.75588779438972 0.299805390828803
1.75653782689134 0.299658053835601
1.75718785939297 0.299510662694064
1.75783789189459 0.299363217555354
1.75848792439622 0.299215718570626
1.75913795689784 0.299068165891027
1.75978798939947 0.298920559667702
1.76043802190109 0.298772900051784
1.76108805440272 0.298625187194404
1.76173808690435 0.298477421246681
1.76238811940597 0.298329602359732
1.7630381519076 0.29818173068466
1.76368818440922 0.298033806372566
1.76433821691085 0.297885829574539
1.76498824941247 0.29773780044166
1.7656382819141 0.297589719125003
1.76628831441572 0.297441585775631
1.76693834691735 0.2972934005446
1.76758837941897 0.297145163582954
1.7682384119206 0.296996875041729
1.76888844442222 0.29684853507195
1.76953847692385 0.296700143824634
1.77018850942547 0.296551701450783
1.7708385419271 0.296403208101394
1.77148857442872 0.296254663927449
1.77213860693035 0.296106069079919
1.77278863943197 0.295957423709765
1.7734386719336 0.295808727967937
1.77408870443522 0.29565998200537
1.77473873693685 0.29551118597299
1.77538876943847 0.295362340021708
1.7760388019401 0.295213444302423
1.77668883444172 0.295064498966023
1.77733886694335 0.294915504163379
1.77798889944497 0.294766460045353
1.7786389319466 0.294617366762789
1.77928896444822 0.294468224466521
1.77993899694985 0.294319033307365
1.78058902945147 0.294169793436125
1.7812390619531 0.294020505003589
1.78188909445472 0.293871168160533
1.78253912695635 0.293721783057713
1.78318915945797 0.293572349845873
1.7838391919596 0.29342286867574
1.78448922446122 0.293273339698026
1.78513925696285 0.293123763063427
1.78578928946447 0.29297413892262
1.7864393219661 0.292824467426268
1.78708935446772 0.292674748725017
1.78773938696935 0.292524982969493
1.78838941947097 0.292375170310309
1.7890394519726 0.292225310898057
1.78968948447422 0.292075404883311
1.79033951697585 0.29192545241663
1.79098954947747 0.291775453648551
1.7916395819791 0.291625408729594
1.79228961448072 0.291475317810261
1.79293964698235 0.291325181041033
1.79358967948397 0.291174998572372
1.7942397119856 0.291024770554722
1.79488974448722 0.290874497138506
1.79553977698885 0.290724178474126
1.79618980949047 0.290573814711965
1.7968398419921 0.290423406002385
1.79748987449372 0.290272952495727
1.79813990699535 0.290122454342311
1.79878993949697 0.289971911692436
1.7994399719986 0.28982132469638
1.80009000450023 0.289670693504396
1.80074003700185 0.289520018266719
1.80139006950348 0.28936929913356
1.8020401020051 0.289218536255107
1.80269013450673 0.289067729781526
1.80334016700835 0.288916879862959
1.80399019950998 0.288765986649526
1.8046402320116 0.288615050291322
1.80529026451323 0.288464070938421
1.80594029701485 0.288313048740869
1.80659032951648 0.288161983848691
1.8072403620181 0.288010876411887
1.80789039451973 0.287859726580431
1.80854042702135 0.287708534504273
1.80919045952298 0.287557300333337
1.8098404920246 0.287406024217524
1.81049052452623 0.287254706306705
1.81114055702785 0.287103346750729
1.81179058952948 0.286951945699418
1.8124406220311 0.286800503302566
1.81309065453273 0.286649019709942
1.81374068703435 0.286497495071287
1.81439071953598 0.286345929536316
1.8150407520376 0.286194323254716
1.81569078453923 0.286042676376147
1.81634081704085 0.28589098905024
1.81699084954248 0.285739261426598
1.8176408820441 0.285587493654798
1.81829091454573 0.285435685884386
1.81894094704735 0.285283838264881
1.81959097954898 0.28513195094577
1.8202410120506 0.284980024076514
1.82089104455223 0.284828057806544
1.82154107705385 0.28467605228526
1.82219110955548 0.284524007662032
1.8228411420571 0.284371924086201
1.82349117455873 0.284219801707077
1.82414120706035 0.28406764067394
1.82479123956198 0.283915441136037
1.8254412720636 0.283763203242587
1.82609130456523 0.283610927142774
1.82674133706685 0.283458612985754
1.82739136956848 0.283306260920649
1.8280414020701 0.283153871096549
1.82869143457173 0.283001443662513
1.82934146707335 0.282848978767565
1.82999149957498 0.282696476560699
1.8306415320766 0.282543937190875
1.83129156457823 0.282391360807018
1.83194159707985 0.282238747558023
1.83259162958148 0.282086097592748
1.8332416620831 0.281933411060018
1.83389169458473 0.281780688108625
1.83454172708635 0.281627928887326
1.83519175958798 0.281475133544843
1.8358417920896 0.281322302229862
1.83649182459123 0.281169435091037
1.83714185709285 0.281016532276983
1.83779188959448 0.280863593936282
1.8384419220961 0.28071062021748
1.83909195459773 0.280557611269085
1.83974198709935 0.280404567239571
1.84039201960098 0.280251488277375
1.84104205210261 0.280098374530895
1.84169208460423 0.279945226148496
1.84234211710586 0.279792043278502
1.84299214960748 0.279638826069203
1.84364218210911 0.279485574668848
1.84429221461073 0.27933228922565
1.84494224711236 0.279178969887784
1.84559227961398 0.279025616803386
1.84624231211561 0.278872230120554
1.84689234461723 0.278718809987347
1.84754237711886 0.278565356551784
1.84819240962048 0.278411869961846
1.84884244212211 0.278258350365474
1.84949247462373 0.27810479791057
1.85014250712536 0.277951212744995
1.85079253962698 0.27779759501657
1.85144257212861 0.277643944873076
1.85209260463023 0.277490262462253
1.85274263713186 0.277336547931801
1.85339266963348 0.277182801429378
1.85404270213511 0.277029023102601
1.85469273463673 0.276875213099046
1.85534276713836 0.276721371566245
1.85599279963998 0.276567498651692
1.85664283214161 0.276413594502834
1.85729286464323 0.27625965926708
1.85794289714486 0.276105693091793
1.85859292964648 0.275951696124296
1.85924296214811 0.275797668511866
1.85989299464973 0.275643610401739
1.86054302715136 0.275489521941106
1.86119305965298 0.275335403277115
1.86184309215461 0.275181254556869
1.86249312465623 0.275027075927428
1.86314315715786 0.274872867535807
1.86379318965948 0.274718629528976
1.86444322216111 0.27456436205386
1.86509325466273 0.27441006525734
1.86574328716436 0.274255739286251
1.86639331966598 0.274101384287382
1.86704335216761 0.273947000407477
1.86769338466923 0.273792587793232
1.86834341717086 0.2736381465913
1.86899344967248 0.273483676948285
1.86964348217411 0.273329179010745
1.87029351467573 0.273174652925191
1.87094354717736 0.273020098838088
1.87159357967898 0.272865516895853
1.87224361218061 0.272710907244853
1.87289364468223 0.272556270031411
1.87354367718386 0.272401605401801
1.87419370968548 0.272246913502247
1.87484374218711 0.272092194478925
1.87549377468873 0.271937448477965
1.87614380719036 0.271782675645445
1.87679383969198 0.271627876127395
1.87744387219361 0.271473050069795
1.87809390469523 0.271318197618578
1.87874393719686 0.271163318919624
1.87939396969848 0.271008414118765
1.88004400220011 0.270853483361781
1.88069403470173 0.270698526794405
1.88134406720336 0.270543544562315
1.88199409970499 0.270388536811141
1.88264413220661 0.270233503686462
1.88329416470824 0.270078445333805
1.88394419720986 0.269923361898644
1.88459422971149 0.269768253526404
1.88524426221311 0.269613120362456
1.88589429471474 0.26945796255212
1.88654432721636 0.269302780240664
1.88719435971799 0.269147573573301
1.88784439221961 0.268992342695195
1.88849442472124 0.268837087751453
1.88914445722286 0.268681808887132
1.88979448972449 0.268526506247233
1.89044452222611 0.268371179976706
1.89109455472774 0.268215830220445
1.89174458722936 0.268060457123291
1.89239461973099 0.267905060830029
1.89304465223261 0.267749641485393
1.89369468473424 0.267594199234058
1.89434471723586 0.267438734220648
1.89499474973749 0.267283246589728
1.89564478223911 0.267127736485812
1.89629481474074 0.266972204053355
1.89694484724236 0.266816649436756
1.89759487974399 0.266661072780362
1.89824491224561 0.266505474228459
1.89889494474724 0.26634985392528
1.89954497724886 0.266194212014999
1.90019500975049 0.266038548641735
1.90084504225211 0.265882863949549
1.90149507475374 0.265727158082445
1.90214510725536 0.26557143118437
1.90279513975699 0.265415683399211
1.90344517225861 0.265259914870801
1.90409520476024 0.265104125742912
1.90474523726186 0.264948316159258
1.90539526976349 0.264792486263496
1.90604530226511 0.264636636199222
1.90669533476674 0.264480766109976
1.90734536726836 0.264324876139235
1.90799539976999 0.264168966430422
1.90864543227161 0.264013037126894
1.90929546477324 0.263857088371954
1.90994549727486 0.263701120308842
1.91059552977649 0.263545133080737
1.91124556227811 0.263389126830761
1.91189559477974 0.263233101701972
1.91254562728136 0.26307705783737
1.91319565978299 0.262920995379892
1.91384569228461 0.262764914472414
1.91449572478624 0.262608815257752
1.91514575728786 0.262452697878658
1.91579578978949 0.262296562477826
1.91644582229111 0.262140409197883
1.91709585479274 0.261984238181398
1.91774588729436 0.261828049570876
1.91839591979599 0.261671843508759
1.91904595229761 0.261515620137427
1.91969598479924 0.261359379599195
1.92034601730087 0.261203122036317
1.92099604980249 0.261046847590983
1.92164608230412 0.26089055640532
1.92229611480574 0.260734248621389
1.92294614730737 0.260577924381188
1.92359617980899 0.260421583826652
1.92424621231062 0.26026522709965
1.92489624481224 0.260108854341987
1.92554627731387 0.259952465695403
1.92619630981549 0.259796061301573
1.92684634231712 0.259639641302106
1.92749637481874 0.259483205838548
1.92814640732037 0.259326755052376
1.92879643982199 0.259170289085003
1.92944647232362 0.259013808077777
1.93009650482524 0.258857312171976
1.93074653732687 0.258700801508817
1.93139656982849 0.258544276229445
1.93204660233012 0.258387736474941
1.93269663483174 0.258231182386319
1.93334666733337 0.258074614104524
1.93399669983499 0.257918031770437
1.93464673233662 0.257761435524867
1.93529676483824 0.257604825508558
1.93594679733987 0.257448201862185
1.93659682984149 0.257291564726356
1.93724686234312 0.257134914241609
1.93789689484474 0.256978250548413
1.93854692734637 0.256821573787171
1.93919695984799 0.256664884098214
1.93984699234962 0.256508181621805
1.94049702485124 0.256351466498138
1.94114705735287 0.256194738867336
1.94179708985449 0.256037998869454
1.94244712235612 0.255881246644477
1.94309715485774 0.255724482332317
1.94374718735937 0.255567706072819
1.94439721986099 0.255410918005756
1.94504725236262 0.255254118270829
1.94569728486424 0.255097307007671
1.94634731736587 0.254940484355842
1.94699734986749 0.25478365045483
1.94764738236912 0.254626805444053
1.94829741487074 0.254469949462857
1.94894744737237 0.254313082650515
1.94959747987399 0.254156205146228
1.95024751237562 0.253999317089127
1.95089754487724 0.253842418618268
1.95154757737887 0.253685509872635
1.95219760988049 0.25352859099114
1.95284764238212 0.25337166211262
1.95349767488374 0.253214723375842
1.95414770738537 0.253057774919496
1.95479773988699 0.252900816882201
1.95544777238862 0.2527438494025
1.95609780489024 0.252586872618864
1.95674783739187 0.252429886669689
1.95739786989349 0.252272891693297
1.95804790239512 0.252115887827934
1.95869793489674 0.251958875211773
1.95934796739837 0.251801853982911
1.95999799989999 0.251644824279372
1.96064803240162 0.2514877862391
1.96129806490325 0.251330739999969
1.96194809740487 0.251173685699774
1.9625981299065 0.251016623476235
1.96324816240812 0.250859553466995
1.96389819490975 0.250702475809623
1.96454822741137 0.250545390641609
1.965198259913 0.250388298100369
1.96584829241462 0.250231198323239
1.96649832491625 0.250074091447482
1.96714835741787 0.249916977610281
1.9677983899195 0.249759856948742
1.96844842242112 0.249602729599893
1.96909845492275 0.249445595700688
1.96974848742437 0.249288455387997
1.970398519926 0.249131308798617
1.97104855242762 0.248974156069265
1.97169858492925 0.248816997336579
1.97234861743087 0.248659832737119
1.9729986499325 0.248502662407367
1.97364868243412 0.248345486483723
1.97429871493575 0.248188305102513
1.97494874743737 0.248031118399978
1.975598779939 0.247873926512283
1.97624881244062 0.247716729575513
1.97689884494225 0.247559527725672
1.97754887744387 0.247402321098685
1.9781989099455 0.247245109830396
1.97884894244712 0.247087894056569
1.97949897494875 0.246930673912887
1.98014900745037 0.246773449534953
1.980799039952 0.246616221058288
1.98144907245362 0.246458988618332
1.98209910495525 0.246301752350445
1.98274913745687 0.246144512389905
1.9833991699585 0.245987268871908
1.98404920246012 0.245830021931567
1.98469923496175 0.245672771703915
1.98534926746337 0.245515518323902
1.985999299965 0.245358261926395
1.98664933246662 0.24520100264618
1.98729936496825 0.245043740617959
1.98794939746987 0.244886475976352
1.9885994299715 0.244729208855894
1.98924946247312 0.24457193939104
1.98989949497475 0.244414667716159
1.99054952747637 0.244257393965537
1.991199559978 0.244100118273377
1.99184959247962 0.243942840773797
1.99249962498125 0.243785561600833
1.99314965748287 0.243628280888433
1.9937996899845 0.243470998770464
1.99444972248612 0.243313715380707
1.99509975498775 0.243156430852859
1.99574978748937 0.24299914532053
1.996399819991 0.242841858917247
1.99704985249262 0.242684571776452
1.99769988499425 0.242527284031499
1.99834991749587 0.242369995815658
1.9989999499975 0.242212707262115
1.99964998249912 0.242055418503966
2.00030001500075 0.241898129674223
2.00095004750237 0.241740840905813
2.001600080004 0.241583552331575
2.00225011250563 0.24142626408426
2.00290014500725 0.241268976296536
2.00355017750888 0.24111168910098
2.0042002100105 0.240954402630084
2.00485024251213 0.240797117016252
2.00550027501375 0.240639832391802
2.00615030751538 0.240482548888962
2.006800340017 0.240325266639873
2.00745037251863 0.240167985776589
2.00810040502025 0.240010706431075
2.00875043752188 0.239853428735208
2.0094004700235 0.239696152820776
2.01005050252513 0.239538878819479
2.01070053502675 0.239381606862927
2.01135056752838 0.239224337082644
2.01200060003 0.239067069610061
2.01265063253163 0.238909804576522
2.01330066503325 0.238752542113281
2.01395069753488 0.238595282351503
2.0146007300365 0.238438025422261
2.01525076253813 0.238280771456542
2.01590079503975 0.238123520585239
2.01655082754138 0.237966272939156
2.017200860043 0.237809028649008
2.01785089254463 0.237651787845417
2.01850092504625 0.237494550658916
2.01915095754788 0.237337317219948
2.0198009900495 0.237180087658861
2.02045102255113 0.237022862105915
2.02110105505275 0.236865640691279
2.02175108755438 0.236708423545028
2.022401120056 0.236551210797147
2.02305115255763 0.23639400257753
2.02370118505925 0.236236799015975
2.02435121756088 0.236079600242192
2.0250012500625 0.235922406385797
2.02565128256413 0.235765217576313
2.02630131506575 0.235608033943172
2.02695134756738 0.235450855615712
2.027601380069 0.235293682723177
2.02825141257063 0.235136515394719
2.02890144507225 0.234979353759398
2.02955147757388 0.234822197946179
2.0302015100755 0.234665048083933
2.03085154257713 0.234507904301437
2.03150157507875 0.234350766727377
2.03215160758038 0.234193635490342
2.032801640082 0.234036510718827
2.03345167258363 0.233879392541235
2.03410170508525 0.233722281085871
2.03475173758688 0.233565176480948
2.0354017700885 0.233408078854583
2.03605180259013 0.233250988334798
2.03670183509175 0.23309390504952
2.03735186759338 0.232936829126582
2.03800190009501 0.23277976069372
2.03865193259663 0.232622699878574
2.03930196509825 0.23246564680869
2.03995199759988 0.232308601611516
2.04060203010151 0.232151564414405
2.04125206260313 0.231994535344616
2.04190209510476 0.231837514529308
2.04255212760638 0.231680502095544
2.04320216010801 0.231523498170294
2.04385219260963 0.231366502880426
2.04450222511126 0.231209516352716
2.04515225761288 0.231052538713839
2.04580229011451 0.230895570090374
2.04645232261613 0.230738610608805
2.04710235511776 0.230581660395514
2.04775238761938 0.230424719576789
2.04840242012101 0.230267788278819
2.04905245262263 0.230110866627694
2.04970248512426 0.229953954749407
2.05035251762588 0.229797052769853
2.05100255012751 0.229640160814828
2.05165258262913 0.229483279010029
2.05230261513076 0.229326407481056
2.05295264763238 0.229169546353407
2.05360268013401 0.229012695752485
2.05425271263563 0.22885585580359
2.05490274513726 0.228699026631926
2.05555277763888 0.228542208362595
2.05620281014051 0.228385401120601
2.05685284264213 0.228228605030848
2.05750287514376 0.22807182021814
2.05815290764538 0.22791504680718
2.05880294014701 0.227758284922573
2.05945297264863 0.227601534688822
2.06010300515026 0.22744479623033
2.06075303765188 0.2272880696714
2.06140307015351 0.227131355136233
2.06205310265513 0.226974652748931
2.06270313515676 0.226817962633494
2.06335316765838 0.22666128491382
2.06400320016001 0.226504619713706
2.06465323266163 0.226347967156851
2.06530326516326 0.226191327366847
2.06595329766488 0.226034700467187
2.06660333016651 0.225878086581264
2.06725336266813 0.225721485832366
2.06790339516976 0.22556489834368
2.06855342767138 0.225408324238291
2.06920346017301 0.225251763639182
2.06985349267463 0.225095216669233
2.07050352517626 0.22493868345122
2.07115355767788 0.224782164107819
2.07180359017951 0.224625658761601
2.07245362268113 0.224469167535035
2.07310365518276 0.224312690550485
2.07375368768438 0.224156227930215
2.07440372018601 0.223999779796383
2.07505375268763 0.223843346271044
2.07570378518926 0.223686927476149
2.07635381769088 0.223530523533545
2.07700385019251 0.223374134564976
2.07765388269413 0.223217760692082
2.07830391519576 0.223061402036397
2.07895394769738 0.222905058719353
2.07960398019901 0.222748730862274
2.08025401270064 0.222592418586383
2.08090404520226 0.222436122012797
2.08155407770388 0.222279841262528
2.08220411020551 0.222123576456481
2.08285414270714 0.221967327715459
2.08350417520876 0.221811095160157
2.08415420771039 0.221654878911168
2.08480424021201 0.221498679088976
2.08545427271364 0.22134249581396
2.08610430521526 0.221186329206394
2.08675433771689 0.221030179386447
2.08740437021851 0.22087404647418
2.08805440272014 0.220717930589548
2.08870443522176 0.2205618318524
2.08935446772339 0.22040575038248
2.09000450022501 0.220249686299423
2.09065453272664 0.220093639722759
2.09130456522826 0.21993761077191
2.09195459772989 0.219781599566192
2.09260463023151 0.219625606224814
2.09325466273314 0.219469630866875
2.09390469523476 0.219313673611372
2.09455472773639 0.219157734577189
2.09520476023801 0.219001813883107
2.09585479273964 0.218845911647795
2.09650482524126 0.218690027989817
2.09715485774289 0.218534163027629
2.09780489024451 0.218378316879578
2.09845492274614 0.218222489663902
2.09910495524776 0.218066681498733
2.09975498774939 0.217910892502092
2.10040502025101 0.217755122791893
2.10105505275264 0.217599372485942
2.10170508525426 0.217443641701934
2.10235511775589 0.217287930557456
2.10300515025751 0.217132239169987
2.10365518275914 0.216976567656895
2.10430521526076 0.21682091613544
2.10495524776239 0.216665284722773
2.10560528026401 0.216509673535933
2.10625531276564 0.216354082691851
2.10690534526726 0.21619851230735
2.10755537776889 0.21604296249914
2.10820541027051 0.215887433383822
2.10885544277214 0.215731925077888
2.10950547527376 0.215576437697718
2.11015550777539 0.215420971359583
2.11080554027701 0.215265526179643
2.11145557277864 0.215110102273947
2.11210560528026 0.214954699758434
2.11275563778189 0.214799318748932
2.11340567028351 0.214643959361158
2.11405570278514 0.214488621710717
2.11470573528676 0.214333305913104
2.11535576778839 0.214178012083703
2.11600580029001 0.214022740337785
2.11665583279164 0.21386749079051
2.11730586529326 0.213712263556928
2.11795589779489 0.213557058751976
2.11860593029652 0.213401876490477
2.11925596279814 0.213246716887147
2.11990599529976 0.213091580056586
2.12055602780139 0.212936466113282
2.12120606030301 0.212781375171612
2.12185609280464 0.21262630734584
2.12250612530627 0.212471262750118
2.12315615780789 0.212316241498485
2.12380619030952 0.212161243704866
2.12445622281114 0.212006269483076
2.12510625531277 0.211851318946814
2.12575628781439 0.211696392209667
2.12640632031602 0.211541489385111
2.12705635281764 0.211386610586504
2.12770638531927 0.211231755927095
2.12835641782089 0.211076925520018
2.12900645032252 0.210922119478292
2.12965648282414 0.210767337914824
2.13030651532577 0.210612580942406
2.13095654782739 0.210457848673717
2.13160658032902 0.210303141221321
2.13225661283064 0.21014845869767
2.13290664533227 0.209993801215098
2.13355667783389 0.209839168885828
2.13420671033552 0.209684561821966
2.13485674283714 0.209529980135506
2.13550677533877 0.209375423938325
2.13615680784039 0.209220893342187
2.13680684034202 0.209066388458739
2.13745687284364 0.208911909399515
2.13810690534527 0.208757456275934
2.13875693784689 0.208603029199296
2.13940697034852 0.208448628280792
2.14005700285014 0.208294253631491
2.14070703535177 0.208139905362352
2.14135706785339 0.207985583584215
2.14200710035502 0.207831288407806
2.14265713285664 0.207677019943733
2.14330716535827 0.207522778302491
2.14395719785989 0.207368563594456
2.14460723036152 0.207214375929891
2.14525726286314 0.20706021541894
2.14590729536477 0.206906082171632
2.14655732786639 0.206751976297879
2.14720736036802 0.206597897907478
2.14785739286964 0.206443847110107
2.14850742537127 0.20628982401533
2.14915745787289 0.206135828732591
2.14980749037452 0.205981861371219
2.15045752287614 0.205827922040427
2.15110755537777 0.205674010849309
2.15175758787939 0.205520127906841
2.15240762038102 0.205366273321886
2.15305765288264 0.205212447203183
2.15370768538427 0.205058649659361
2.15435771788589 0.204904880798925
2.15500775038752 0.204751140730265
2.15565778288914 0.204597429561655
2.15630781539077 0.204443747401247
2.15695784789239 0.204290094357079
2.15760788039402 0.204136470537068
2.15825791289565 0.203982876049015
2.15890794539727 0.203829311000601
2.15955797789889 0.20367577549939
2.16020801040052 0.203522269652826
2.16085804290215 0.203368793568237
2.16150807540377 0.20321534735283
2.1621581079054 0.203061931113694
2.16280814040702 0.2029085449578
2.16345817290865 0.202755188991998
2.16410820541027 0.202601863323022
2.1647582379119 0.202448568057484
2.16540827041352 0.202295303301879
2.16605830291515 0.202142069162582
2.16670833541677 0.201988865745848
2.1673583679184 0.201835693157813
2.16800840042002 0.201682551504495
2.16865843292165 0.201529440891789
2.16930846542327 0.201376361425474
2.1699584979249 0.201223313211207
2.17060853042652 0.201070296354524
2.17125856292815 0.200917310960845
2.17190859542977 0.200764357135466
2.1725586279314 0.200611434983566
2.17320866043302 0.2004585446102
2.17385869293465 0.200305686120307
2.17450872543627 0.200152859618702
2.1751587579379 0.200000065210082
2.17580879043952 0.199847302999022
2.17645882294115 0.199694573089977
2.17710885544277 0.199541875587281
2.1777588879444 0.199389210595147
2.17840892044602 0.199236578217668
2.17905895294765 0.199083978558814
2.17970898544927 0.198931411722437
2.1803590179509 0.198778877812265
2.18100905045252 0.198626376931907
2.18165908295415 0.198473909184848
2.18230911545577 0.198321474674454
2.1829591479574 0.198169073503969
2.18360918045902 0.198016705776514
2.18425921296065 0.197864371595091
2.18490924546227 0.197712071062578
2.1855592779639 0.197559804281732
2.18620931046552 0.197407571355187
2.18685934296715 0.197255372385459
2.18750937546877 0.197103207474936
2.1881594079704 0.196951076725888
2.18880944047202 0.196798980240463
2.18945947297365 0.196646918120683
2.19010950547527 0.196494890468453
2.1907595379769 0.19634289738555
2.19140957047852 0.196190938973633
2.19205960298015 0.196039015334236
2.19270963548177 0.19588712656877
2.1933596679834 0.195735272778526
2.19400970048502 0.195583454064669
2.19465973298665 0.195431670528242
2.19530976548827 0.195279922270167
2.1959597979899 0.195128209391241
2.19660983049152 0.194976531992138
2.19725986299315 0.194824890173409
2.19790989549477 0.194673284035482
2.1985599279964 0.194521713678662
2.19920996049802 0.194370179203129
2.19985999299965 0.194218680708942
2.20051002550128 0.194067218296035
2.2011600580029 0.193915792064217
2.20181009050452 0.193764402113176
2.20246012300615 0.193613048542474
2.20311015550778 0.193461731451551
2.2037601880094 0.193310450939721
2.20441022051103 0.193159207106177
2.20506025301265 0.193008000049985
2.20571028551428 0.192856829870088
2.2063603180159 0.192705696665305
2.20701035051753 0.192554600534331
2.20766038301915 0.192403541575735
2.20831041552078 0.192252519887964
2.2089604480224 0.192101535569338
2.20961048052403 0.191950588718055
2.21026051302565 0.191799679432187
2.21091054552728 0.19164880780968
2.2115605780289 0.191497973948359
2.21221061053053 0.19134717794592
2.21286064303215 0.191196419899937
2.21351067553378 0.191045699907857
2.2141607080354 0.190895018067005
2.21481074053703 0.190744374474577
2.21546077303865 0.190593769227647
2.21611080554028 0.190443202423161
2.2167608380419 0.190292674157944
2.21741087054353 0.19014218452869
2.21806090304515 0.189991733631973
2.21871093554678 0.189841321564238
2.2193609680484 0.189690948421805
2.22001100055003 0.18954061430087
2.22066103305165 0.189390319297502
2.22131106555328 0.189240063507644
2.2219610980549 0.189089847027115
2.22261113055653 0.188939669951606
2.22326116305815 0.188789532376683
2.22391119555978 0.188639434397786
2.2245612280614 0.18848937611023
2.22521126056303 0.188339357609201
2.22586129306465 0.188189378989763
2.22651132556628 0.188039440346851
2.2271613580679 0.187889541775273
2.22781139056953 0.187739683369713
2.22846142307115 0.187589865224727
2.22911145557278 0.187440087434746
2.2297614880744 0.187290350094073
2.23041152057603 0.187140653296885
2.23106155307765 0.186990997137233
2.23171158557928 0.186841381709039
2.2323616180809 0.186691807106103
2.23301165058253 0.186542273422092
2.23366168308415 0.186392780750551
2.23431171558578 0.186243329184896
2.2349617480874 0.186093918818416
2.23561178058903 0.185944549744275
2.23626181309065 0.185795222055507
2.23691184559228 0.18564593584502
2.2375618780939 0.185496691205596
2.23821191059553 0.185347488229888
2.23886194309716 0.185198327010423
2.23951197559878 0.1850492076396
2.2401620081004 0.18490013020969
2.24081204060203 0.184751094812838
2.24146207310365 0.18460210154106
2.24211210560528 0.184453150486246
2.24276213810691 0.184304241740158
2.24341217060853 0.184155375394428
2.24406220311016 0.184006551540564
2.24471223561178 0.183857770269944
2.24536226811341 0.183709031673817
2.24601230061503 0.183560335843308
2.24666233311666 0.18341168286941
2.24731236561828 0.183263072842991
2.24796239811991 0.183114505854789
2.24861243062153 0.182965981995415
2.24926246312316 0.182817501355352
2.24991249562478 0.182669064024953
2.25056252812641 0.182520670094446
2.25121256062803 0.182372319653927
2.25186259312966 0.182224012793367
2.25251262563128 0.182075749602607
2.25316265813291 0.181927530171359
2.25381269063453 0.181779354589209
2.25446272313616 0.181631222945611
2.25511275563778 0.181483135329893
2.25576278813941 0.181335091831254
2.25641282064103 0.181187092538763
2.25706285314266 0.181039137541363
2.25771288564428 0.180891226927865
2.25836291814591 0.180743360786954
2.25901295064753 0.180595539207184
2.25966298314916 0.180447762276983
2.26031301565078 0.180300030084646
2.26096304815241 0.180152342718342
2.26161308065403 0.18000470026611
2.26226311315566 0.179857102815862
2.26291314565728 0.179709550455377
2.26356317815891 0.179562043272308
2.26421321066053 0.179414581354177
2.26486324316216 0.179267164788379
2.26551327566378 0.179119793662177
2.26616330816541 0.178972468062707
2.26681334066703 0.178825188076974
2.26746337316866 0.178677953791855
2.26811340567028 0.178530765294096
2.26876343817191 0.178383622670316
2.26941347067353 0.178236526007001
2.27006350317516 0.178089475390512
2.27071353567678 0.177942470907075
2.27136356817841 0.177795512642792
2.27201360068003 0.17764860068363
2.27266363318166 0.177501735115431
2.27331366568328 0.177354916023904
2.27396369818491 0.177208143494629
2.27461373068653 0.177061417613058
2.27526376318816 0.176914738464511
2.27591379568978 0.176768106134179
2.27656382819141 0.176621520707123
2.27721386069303 0.176474982268274
2.27786389319466 0.176328490902433
2.27851392569629 0.17618204669427
2.27916395819791 0.176035649728328
2.27981399069953 0.175889300089016
2.28046402320116 0.175742997860616
2.28111405570279 0.175596743127278
2.28176408820441 0.175450535973023
2.28241412070604 0.17530437648174
2.28306415320766 0.17515826473719
2.28371418570929 0.175012200823001
2.28436421821091 0.174866184822674
2.28501425071254 0.174720216819578
2.28566428321416 0.17457429689695
2.28631431571579 0.1744284251379
2.28696434821741 0.174282601625403
2.28761438071904 0.174136826442309
2.28826441322066 0.173991099671333
2.28891444572229 0.173845421395061
2.28956447822391 0.17369979169595
2.29021451072554 0.173554210656323
2.29086454322716 0.173408678358376
2.29151457572879 0.173263194884171
2.29216460823041 0.173117760315642
2.29281464073204 0.172972374734591
2.29346467323366 0.172827038222689
2.29411470573529 0.172681750861478
2.29476473823691 0.172536512732366
2.29541477073854 0.172391323916633
2.29606480324016 0.172246184495427
2.29671483574179 0.172101094549765
2.29736486824341 0.171956054160534
2.29801490074504 0.171811063408489
2.29866493324666 0.171666122374254
2.29931496574829 0.171521231138323
2.29996499824991 0.171376389781058
2.30061503075154 0.171231598382691
2.30126506325316 0.171086857023322
2.30191509575479 0.170942165782921
2.30256512825641 0.170797524741324
2.30321516075804 0.170652933978239
2.30386519325966 0.170508393573243
2.30451522576129 0.170363903605779
2.30516525826291 0.170219464155161
2.30581529076454 0.17007507530057
2.30646532326616 0.169930737121059
2.30711535576779 0.169786449695546
2.30776538826941 0.16964221310282
2.30841542077104 0.169498027421537
2.30906545327266 0.169353892730224
2.30971548577429 0.169209809107274
2.31036551827591 0.169065776630951
2.31101555077754 0.168921795379385
2.31166558327916 0.168777865430578
2.31231561578079 0.168633986862396
2.31296564828241 0.168490159752579
2.31361568078404 0.16834638417873
2.31426571328566 0.168202660218325
2.31491574578729 0.168058987948705
2.31556577828891 0.167915367447083
2.31621581079054 0.167771798790537
2.31686584329216 0.167628282056015
2.31751587579379 0.167484817320333
2.31816590829541 0.167341404660177
2.31881594079704 0.167198044152099
2.31946597329866 0.167054735872521
2.32011600580029 0.166911479897732
2.32076603830192 0.166768276303891
2.32141607080354 0.166625125167024
2.32206610330516 0.166482026563025
2.32271613580679 0.166338980567658
2.32336616830842 0.166195987256553
2.32401620081004 0.166053046705211
2.32466623331167 0.165910158988998
2.32531626581329 0.165767324183151
2.32596629831492 0.165624542362774
2.32661633081654 0.165481813602839
2.32726636331817 0.165339137978186
2.32791639581979 0.165196515563524
2.32856642832142 0.165053946433431
2.32921646082304 0.16491143066235
2.32986649332467 0.164768968324595
2.33051652582629 0.164626559494346
2.33116655832792 0.164484204245654
2.33181659082954 0.164341902652436
2.33246662333117 0.164199654788476
2.33311665583279 0.164057460727429
2.33376668833442 0.163915320542815
2.33441672083604 0.163773234308026
2.33506675333767 0.163631202096317
2.33571678583929 0.163489223980816
2.33636681834092 0.163347300034515
2.33701685084254 0.163205430330276
2.33766688334417 0.163063614940829
2.33831691584579 0.162921853938772
2.33896694834742 0.162780147396571
2.33961698084904 0.162638495386558
2.34026701335067 0.162496897980937
2.34091704585229 0.162355355251775
2.34156707835392 0.162213867271012
2.34221711085554 0.162072434110452
2.34286714335717 0.161931055841769
2.34351717585879 0.161789732536504
2.34416720836042 0.161648464266067
2.34481724086204 0.161507251101736
2.34546727336367 0.161366093114654
2.34611730586529 0.161224990375836
2.34676733836692 0.161083942956162
2.34741737086854 0.160942950926382
2.34806740337017 0.160802014357112
2.34871743587179 0.160661133318837
2.34936746837342 0.16052030788191
2.35001750087504 0.160379538116551
2.35066753337667 0.160238824092848
2.35131756587829 0.160098165880759
2.35196759837992 0.159957563550107
2.35261763088154 0.159817017170585
2.35326766338317 0.159676526811752
2.35391769588479 0.159536092543037
2.35456772838642 0.159395714433735
2.35521776088804 0.159255392553009
2.35586779338967 0.159115126969892
2.35651782589129 0.158974917753283
2.35716785839292 0.158834764971949
2.35781789089454 0.158694668694525
2.35846792339617 0.158554628989515
2.3591179558978 0.158414645925289
2.35976798839942 0.158274719570087
2.36041802090104 0.158134849992014
2.36106805340267 0.157995037259046
2.36171808590429 0.157855281439025
2.36236811840592 0.157715582599662
2.36301815090755 0.157575940808534
2.36366818340917 0.157436356133089
2.3643182159108 0.157296828640639
2.36496824841242 0.157157358398367
2.36561828091405 0.157017945473324
2.36626831341567 0.156878589932426
2.3669183459173 0.15673929184246
2.36756837841892 0.156600051270079
2.36821841092055 0.156460868281804
2.36886844342217 0.156321742944026
2.3695184759238 0.156182675323001
2.37016850842542 0.156043665484855
2.37081854092705 0.155904713495581
2.37146857342867 0.155765819421041
2.3721186059303 0.155626983326964
2.37276863843192 0.155488205278947
2.37341867093355 0.155349485342455
2.37406870343517 0.155210823582821
2.3747187359368 0.155072220065246
2.37536876843842 0.1549336748548
2.37601880094005 0.154795188016419
2.37666883344167 0.154656759614909
2.3773188659433 0.154518389714943
2.37796889844492 0.154380078381062
2.37861893094655 0.154241825677675
2.37926896344817 0.154103631669059
2.3799189959498 0.15396549641936
2.38056902845142 0.153827419992591
2.38121906095305 0.153689402452633
2.38186909345467 0.153551443863237
2.3825191259563 0.153413544288019
2.38316915845792 0.153275703790466
2.38381919095955 0.15313792243393
2.38446922346117 0.153000200281635
2.3851192559628 0.15286253739667
2.38576928846442 0.152724933841994
2.38641932096605 0.152587389680432
2.38706935346767 0.15244990497468
2.3877193859693 0.1523124797873
2.38836941847092 0.152175114180724
2.38901945097255 0.15203780821725
2.38966948347417 0.151900561959046
2.3903195159758 0.151763375468148
2.39096954847742 0.15162624880646
2.39161958097905 0.151489182035753
2.39226961348067 0.151352175217668
2.3929196459823 0.151215228413715
2.39356967848392 0.15107834168527
2.39421971098555 0.150941515093578
2.39486974348717 0.150804748699755
2.3955197759888 0.15066804256478
2.39616980849042 0.150531396749506
2.39681984099205 0.150394811314652
2.39746987349367 0.150258286320803
2.3981199059953 0.150121821828417
2.39876993849693 0.149985417897818
2.39941997099855 0.149849074589198
2.40007000350017 0.149712791962618
2.4007200360018 0.149576570078008
2.40137006850343 0.149440408995167
2.40202010100505 0.149304308773761
2.40267013350668 0.149168269473326
2.4033201660083 0.149032291153264
2.40397019850993 0.14889637387285
2.40462023101155 0.148760517691223
2.40527026351318 0.148624722667394
2.4059202960148 0.148488988860242
2.40657032851643 0.148353316328512
2.40722036101805 0.148217705130821
2.40787039351968 0.148082155325653
2.4085204260213 0.147946666971362
2.40917045852293 0.147811240126169
2.40982049102455 0.147675874848166
2.41047052352618 0.147540571195312
2.4111205560278 0.147405329225435
2.41177058852943 0.147270148996232
2.41242062103105 0.14713503056527
2.41307065353268 0.146999973989983
2.4137206860343 0.146864979327676
2.41437071853593 0.146730046635522
2.41502075103755 0.146595175970562
2.41567078353918 0.146460367389707
2.4163208160408 0.146325620949737
2.41697084854243 0.1461909367073
2.41762088104405 0.146056314718916
2.41827091354568 0.14592175504097
2.4189209460473 0.145787257729719
2.41957097854893 0.145652822841288
2.42022101105055 0.145518450431672
2.42087104355218 0.145384140556734
2.4215210760538 0.145249893272208
2.42217110855543 0.145115708633694
2.42282114105705 0.144981586696665
2.42347117355868 0.144847527516462
2.4241212060603 0.144713531148293
2.42477123856193 0.144579597647239
2.42542127106355 0.144445727068249
2.42607130356518 0.14431191946614
2.4267213360668 0.1441781748956
2.42737136856843 0.144044493411186
2.42802140107005 0.143910875067324
2.42867143357168 0.143777319918312
2.4293214660733 0.143643828018313
2.42997149857493 0.143510399421364
2.43062153107655 0.143377034181369
2.43127156357818 0.143243732352102
2.4319215960798 0.143110493987208
2.43257162858143 0.142977319140201
2.43322166108305 0.142844207864464
2.43387169358468 0.14271116021325
2.4345217260863 0.142578176239683
2.43517175858793 0.142445255996755
2.43582179108955 0.142312399537329
2.43647182359118 0.142179606914139
2.4371218560928 0.142046878179785
2.43777188859443 0.141914213386742
2.43842192109605 0.141781612587351
2.43907195359768 0.141649075833826
2.4397219860993 0.141516603178248
2.44037201860093 0.141384194672571
2.44102205110256 0.141251850368617
2.44167208360418 0.141119570318079
2.4423221161058 0.140987354572521
2.44297214860743 0.140855203183376
2.44362218110906 0.140723116201947
2.44427221361068 0.140591093679409
2.44492224611231 0.140459135666806
2.44557227861393 0.140327242215052
2.44622231111556 0.140195413374933
2.44687234361718 0.140063649197103
2.44752237611881 0.13993194973209
2.44817240862043 0.139800315030289
2.44882244112206 0.139668745141967
2.44947247362368 0.139537240117263
2.45012250612531 0.139405800006184
2.45077253862693 0.139274424858608
2.45142257112856 0.139143114724287
2.45207260363018 0.13901186965284
2.45272263613181 0.138880689693757
2.45337266863343 0.138749574896402
2.45402270113506 0.138618525310006
2.45467273363668 0.138487540983673
2.45532276613831 0.138356621966379
2.45597279863993 0.138225768306967
2.45662283114156 0.138094980054156
2.45727286364318 0.137964257256532
2.45792289614481 0.137833599962553
2.45857292864643 0.137703008220551
2.45922296114806 0.137572482078725
2.45987299364968 0.137442021585148
2.46052302615131 0.137311626787763
2.46117305865293 0.137181297734385
2.46182309115456 0.1370510344727
2.46247312365618 0.136920837050265
2.46312315615781 0.136790705514508
2.46377318865943 0.136660639912731
2.46442322116106 0.136530640292105
2.46507325366268 0.136400706699673
2.46572328616431 0.136270839182349
2.46637331866593 0.136141037786921
2.46702335116756 0.136011302560047
2.46767338366918 0.135881633548255
2.46832341617081 0.135752030797949
2.46897344867243 0.135622494355401
2.46962348117406 0.135493024266756
2.47027351367568 0.135363620578032
2.47092354617731 0.135234283335117
2.47157357867893 0.135105012583773
2.47222361118056 0.134975808369633
2.47287364368218 0.134846670738201
2.47352367618381 0.134717599734855
2.47417370868543 0.134588595404845
2.47482374118706 0.134459657793292
2.47547377368868 0.134330786945189
2.47612380619031 0.134201982905403
2.47677383869193 0.134073245718673
2.47742387119356 0.133944575429608
2.47807390369518 0.133815972082693
2.47872393619681 0.133687435722283
2.47937396869844 0.133558966392606
2.48002400120006 0.133430564137764
2.48067403370169 0.13330222900173
2.48132406620331 0.13317396102835
2.48197409870494 0.133045760261342
2.48262413120656 0.132917626744299
2.48327416370819 0.132789560520685
2.48392419620981 0.132661561633838
2.48457422871144 0.132533630126967
2.48522426121306 0.132405766043156
2.48587429371469 0.132277969425362
2.48652432621631 0.132150240316412
2.48717435871794 0.132022578759011
2.48782439121956 0.131894984795734
2.48847442372119 0.131767458469028
2.48912445622281 0.131639999821218
2.48977448872444 0.131512608894497
2.49042452122606 0.131385285730935
2.49107455372769 0.131258030372473
2.49172458622931 0.131130842860929
2.49237461873094 0.13100372323799
2.49302465123256 0.13087667154522
2.49367468373419 0.130749687824055
2.49432471623581 0.130622772115805
2.49497474873744 0.130495924461655
2.49562478123906 0.13036914490266
2.49627481374069 0.130242433479755
2.49692484624231 0.130115790233742
2.49757487874394 0.129989215205303
2.49822491124556 0.12986270843499
2.49887494374719 0.12973626996323
2.49952497624881 0.129609899830325
2.50017500875044 0.129483598076452
2.50082504125206 0.129357364741659
2.50147507375369 0.129231199865871
2.50212510625531 0.129105103488886
2.50277513875694 0.128979075650377
2.50342517125856 0.128853116389892
2.50407520376019 0.128727225746853
2.50472523626181 0.128601403760555
2.50537526876344 0.12847565047017
2.50602530126506 0.128349965914744
2.50667533376669 0.128224350133196
2.50732536626831 0.128098803164322
2.50797539876994 0.127973325046792
2.50862543127156 0.127847915819151
2.50927546377319 0.127722575519819
2.50992549627481 0.127597304187091
2.51057552877644 0.127472101859136
2.51122556127806 0.127346968573999
2.51187559377969 0.127221904369601
2.51252562628131 0.127096909283738
2.51317565878294 0.12697198335408
2.51382569128456 0.126847126618172
2.51447572378619 0.126722339113438
2.51512575628781 0.126597620877173
2.51577578878944 0.12647297194655
2.51642582129106 0.126348392358618
2.51707585379269 0.126223882150301
2.51772588629431 0.126099441358397
2.51837591879594 0.125975070019582
2.51902595129757 0.125850768170407
2.51967598379919 0.1257265358473
2.52032601630081 0.125602373086564
2.52097604880244 0.125478279924376
2.52162608130407 0.125354256396793
2.52227611380569 0.125230302539746
2.52292614630732 0.125106418389042
2.52357617880894 0.124982603980365
2.52422621131057 0.124858859349276
2.52487624381219 0.124735184531209
2.52552627631382 0.124611579561479
2.52617630881544 0.124488044475275
2.52682634131707 0.124364579307662
2.52747637381869 0.124241184093584
2.52812640632032 0.12411785886786
2.52877643882194 0.123994603665186
2.52942647132357 0.123871418520134
2.53007650382519 0.123748303467155
2.53072653632682 0.123625258540576
2.53137656882844 0.1235022837746
2.53202660133007 0.123379379203308
2.53267663383169 0.123256544860659
2.53332666633332 0.123133780780488
2.53397669883494 0.123011086996506
2.53462673133657 0.122888463542305
2.53527676383819 0.122765910451351
2.53592679633982 0.12264342775699
2.53657682884144 0.122521015492443
2.53722686134307 0.122398673690812
2.53787689384469 0.122276402385072
2.53852692634632 0.122154201608081
2.53917695884794 0.12203207139257
2.53982699134957 0.121910011771152
2.54047702385119 0.121788022776315
2.54112705635282 0.121666104440426
2.54177708885444 0.121544256795731
2.54242712135607 0.121422479874353
2.54307715385769 0.121300773708293
2.54372718635932 0.12117913832943
2.54437721886094 0.121057573769525
2.54502725136257 0.120936080060211
2.54567728386419 0.120814657233006
2.54632731636582 0.120693305319302
2.54697734886744 0.120572024350372
2.54762738136907 0.120450814357367
2.54827741387069 0.120329675371316
2.54892744637232 0.120208607423128
2.54957747887394 0.12008761054359
2.55022751137557 0.119966684763369
2.55087754387719 0.11984583011301
2.55152757637882 0.119725046622939
2.55217760888044 0.119604334323457
2.55282764138207 0.11948369324475
2.55347767388369 0.119363123416878
2.55412770638532 0.119242624869784
2.55477773888694 0.119122197633288
2.55542777138857 0.119001841737093
2.55607780389019 0.118881557210777
2.55672783639182 0.118761344083802
2.55737786889344 0.118641202385506
2.55802790139507 0.11852113214511
2.55867793389669 0.118401133391713
2.55932796639832 0.118281206154294
2.55997799889994 0.118161350461713
2.56062803140157 0.11804156634271
2.5612780639032 0.117921853825904
2.56192809640482 0.117802212939796
2.56257812890644 0.117682643712766
2.56322816140807 0.117563146173075
2.5638781939097 0.117443720348864
2.56452822641132 0.117324366268155
2.56517825891295 0.117205083958851
2.56582829141457 0.117085873448735
2.5664783239162 0.11696673476547
2.56712835641782 0.116847667936602
2.56777838891945 0.116728672989557
2.56842842142107 0.116609749951641
2.5690784539227 0.116490898850042
2.56972848642432 0.116372119711829
2.57037851892595 0.116253412563952
2.57102855142757 0.116134777433243
2.5716785839292 0.116016214346416
2.57232861643082 0.115897723330063
2.57297864893245 0.115779304410662
2.57362868143407 0.115660957614569
2.5742787139357 0.115542682968024
2.57492874643732 0.115424480497148
2.57557877893895 0.115306350227944
2.57622881144057 0.115188292186296
2.5768788439422 0.115070306397971
2.57752887644382 0.114952392888618
2.57817890894545 0.114834551683768
2.57882894144707 0.114716782808834
2.5794789739487 0.114599086289111
2.58012900645032 0.114481462149778
2.58077903895195 0.114363910415894
2.58142907145357 0.114246431112403
2.5820791039552 0.11412902426413
2.58272913645682 0.114011689895782
2.58337916895845 0.113894428031952
2.58402920146007 0.113777238697112
2.5846792339617 0.11366012191562
2.58532926646332 0.113543077711715
2.58597929896495 0.11342610610952
2.58662933146657 0.113309207133041
2.5872793639682 0.113192380806167
2.58792939646982 0.11307562715267
2.58857942897145 0.112958946196208
2.58922946147307 0.112842337960318
2.5898794939747 0.112725802468425
2.59052952647632 0.112609339743834
2.59117955897795 0.112492949809737
2.59182959147957 0.112376632689207
2.5924796239812 0.112260388405202
2.59312965648282 0.112144216980565
2.59377968898445 0.112028118438022
2.59442972148607 0.111912092800183
2.5950797539877 0.111796140089543
2.59572978648932 0.11168026032848
2.59637981899095 0.111564453539257
2.59702985149257 0.111448719744022
2.5976798839942 0.111333058964808
2.59832991649582 0.111217471223531
2.59897994899745 0.111101956541993
2.59962998149908 0.11098651494188
2.6002800140007 0.110871146444763
2.60093004650233 0.110755851072099
2.60158007900395 0.110640628845228
2.60223011150558 0.110525479785377
2.6028801440072 0.110410403913658
2.60353017650883 0.110295401251067
2.60418020901045 0.110180471818488
2.60483024151208 0.110065615636686
2.6054802740137 0.109950832726316
2.60613030651533 0.109836123107917
2.60678033901695 0.109721486801913
2.60743037151858 0.109606923828614
2.6080804040202 0.109492434208218
2.60873043652183 0.109378017960805
2.60938046902345 0.109263675106346
2.61003050152508 0.109149405664693
2.6106805340267 0.109035209655587
2.61133056652833 0.108921087098657
2.61198059902995 0.108807038013415
2.61263063153158 0.10869306241926
2.6132806640332 0.10857916033548
2.61393069653483 0.108465331781248
2.61458072903645 0.108351576775623
2.61523076153808 0.108237895337553
2.6158807940397 0.10812428748587
2.61653082654133 0.108010753239296
2.61718085904295 0.107897292616438
2.61783089154458 0.107783905635791
2.6184809240462 0.107670592315738
2.61913095654783 0.107557352674547
2.61978098904945 0.107444186730376
2.62043102155108 0.10733109450127
2.6210810540527 0.107218076005159
2.62173108655433 0.107105131259865
2.62238111905595 0.106992260283095
2.62303115155758 0.106879463092444
2.6236811840592 0.106766739705396
2.62433121656083 0.106654090139322
2.62498124906245 0.106541514411482
2.62563128156408 0.106429012539024
2.6262813140657 0.106316584538984
2.62693134656733 0.106204230428287
2.62758137906895 0.106091950223746
2.62823141157058 0.105979743942062
2.6288814440722 0.105867611599826
2.62953147657383 0.105755553213518
2.63018150907545 0.105643568799504
2.63083154157708 0.105531658374043
2.6314815740787 0.105419821953281
2.63213160658033 0.105308059553251
2.63278163908195 0.10519637118988
2.63343167158358 0.10508475687898
2.6340817040852 0.104973216636255
2.63473173658683 0.104861750477297
2.63538176908845 0.104750358417589
2.63603180159008 0.104639040472502
2.6366818340917 0.104527796657299
2.63733186659333 0.104416626987129
2.63798189909495 0.104305531477036
2.63863193159658 0.10419451014195
2.63928196409821 0.104083562996694
2.63993199659983 0.103972690055978
2.64058202910145 0.103861891334406
2.64123206160308 0.103751166846469
2.64188209410471 0.103640516606551
2.64253212660633 0.103529940628925
2.64318215910796 0.103419438927757
2.64383219160958 0.1033090115171
2.64448222411121 0.103198658410901
2.64513225661283 0.103088379622998
2.64578228911446 0.102978175167117
2.64643232161608 0.102868045056879
2.64708235411771 0.102757989305793
2.64773238661933 0.102648007927262
2.64838241912096 0.102538100934578
2.64903245162258 0.102428268340927
2.64968248412421 0.102318510159385
2.65033251662583 0.10220882640292
2.65098254912746 0.102099217084391
2.65163258162908 0.101989682216551
2.65228261413071 0.101880221812044
2.65293264663233 0.101770835883404
2.65358267913396 0.101661524443061
2.65423271163558 0.101552287503334
2.65488274413721 0.101443125076437
2.65553277663883 0.101334037174474
2.65618280914046 0.101225023809444
2.65683284164208 0.101116084993236
2.65748287414371 0.101007220737634
2.65813290664533 0.100898431054315
2.65878293914696 0.100789715954846
2.65943297164858 0.100681075450689
2.66008300415021 0.100572509553201
2.66073303665183 0.10046401827363
2.66138306915346 0.100355601623117
2.66203310165508 0.100247259612697
2.66268313415671 0.100138992253299
2.66333316665833 0.100030799555745
2.66398319915996 0.0999226815307516
2.66463323166158 0.0998146381889286
2.66528326416321 0.0997066695407793
2.66593329666483 0.0995987755967018
2.66658332916646 0.0994909563669877
2.66723336166808 0.0993832118618233
2.66788339416971 0.0992755420912888
2.66853342667133 0.099167947065359
2.66918345917296 0.0990604267939032
2.66983349167458 0.0989529812866851
2.67048352417621 0.0988456105533633
2.67113355667783 0.0987383146034912
2.67178358917946 0.0986310934465169
2.67243362168108 0.0985239470917836
2.67308365418271 0.0984168755485297
2.67373368668433 0.0983098788258885
2.67438371918596 0.0982029569328886
2.67503375168758 0.0980961098784545
2.67568378418921 0.0979893376714055
2.67633381669083 0.0978826403204569
2.67698384919246 0.0977760178342195
2.67763388169409 0.0976694702211997
2.67828391419571 0.0975629974898003
2.67893394669733 0.0974565996483196
2.67958397919896 0.097350276704952
2.68023401170058 0.0972440286677885
2.68088404420221 0.0971378555448159
2.68153407670384 0.0970317573439174
2.68218410920546 0.096925734072873
2.68283414170708 0.0968197857393591
2.68348417420871 0.0967139123509485
2.68413420671034 0.0966081139151113
2.68478423921196 0.0965023904392138
2.68543427171359 0.0963967419305202
2.68608430421521 0.0962911683961908
2.68673433671684 0.0961856698432836
2.68738436921846 0.0960802462787539
2.68803440172009 0.0959748977094541
2.68868443422171 0.0958696241421342
2.68933446672334 0.0957644255834419
2.68998449922496 0.0956593020399225
2.69063453172659 0.0955542535180188
2.69128456422821 0.095449280024072
2.69193459672984 0.0953443815643209
2.69258462923146 0.0952395581449023
2.69323466173309 0.0951348097718518
2.69388469423471 0.0950301364511024
2.69453472673634 0.0949255381884862
2.69518475923796 0.0948210149897336
2.69583479173959 0.0947165668604732
2.69648482424121 0.094612193806233
2.69713485674284 0.0945078958324392
2.69778488924446 0.094403672944417
2.69843492174609 0.094299525147391
2.69908495424771 0.0941954524464844
2.69973498674934 0.0940914548467197
2.70038501925096 0.0939875323530192
2.70103505175259 0.093883684970204
2.70168508425421 0.0937799127029949
2.70233511675584 0.0936762155560125
2.70298514925746 0.0935725935337768
2.70363518175909 0.0934690466407081
2.70428521426071 0.0933655748811261
2.70493524676234 0.0932621782592508
2.70558527926396 0.0931588567792024
2.70623531176559 0.0930556104450012
2.70688534426721 0.0929524392605678
2.70753537676884 0.0928493432297234
2.70818540927046 0.0927463223561897
2.70883544177209 0.0926433766435889
2.70948547427371 0.0925405060954442
2.71013550677534 0.0924377107151796
2.71078553927696 0.0923349905061197
2.71143557177859 0.0922323454714908
2.71208560428021 0.0921297756144199
2.71273563678184 0.0920272809379356
2.71338566928346 0.0919248614449676
2.71403570178509 0.091822517138347
2.71468573428671 0.0917202480208071
2.71533576678834 0.0916180540949822
2.71598579928996 0.0915159353634088
2.71663583179159 0.0914138918285252
2.71728586429321 0.0913119234926718
2.71793589679484 0.0912100303580908
2.71858592929646 0.0911082124269272
2.71923596179809 0.0910064697012277
2.71988599429972 0.0909048021829418
2.72053602680134 0.0908032098739217
2.72118605930297 0.0907016927759216
2.72183609180459 0.0906002508905992
2.72248612430622 0.0904988842195147
2.72313615680784 0.0903975927641311
2.72378618930947 0.0902963765258149
2.72443622181109 0.0901952355058355
2.72508625431272 0.0900941697053653
2.72573628681434 0.0899931791254808
2.72638631931597 0.0898922637671615
2.72703635181759 0.0897914236312905
2.72768638431922 0.0896906587186548
2.72833641682084 0.0895899690299452
2.72898644932247 0.0894893545657561
2.72963648182409 0.0893888153265866
2.73028651432572 0.0892883513128391
2.73093654682734 0.089187962524821
2.73158657932897 0.0890876489627435
2.73223661183059 0.0889874106267225
2.73288664433222 0.0888872475167786
2.73353667683384 0.0887871596328368
2.73418670933547 0.0886871469747269
2.73483674183709 0.0885872095421838
2.73548677433872 0.0884873473348473
2.73613680684034 0.0883875603522621
2.73678683934197 0.0882878485938784
2.73743687184359 0.0881882120590517
2.73808690434522 0.0880886507470426
2.73873693684684 0.0879891646570176
2.73938696934847 0.0878897537880487
2.74003700185009 0.0877904181391136
2.74068703435172 0.0876911577090961
2.74133706685334 0.0875919724967854
2.74198709935497 0.0874928625008775
2.74263713185659 0.0873938277199742
2.74328716435822 0.0872948681525833
2.74393719685984 0.0871959837971198
2.74458722936147 0.0870971746519044
2.74523726186309 0.0869984407151648
2.74588729436472 0.0868997819850356
2.74653732686634 0.0868011984595578
2.74718735936797 0.0867026901366794
2.74783739186959 0.0866042570142561
2.74848742437122 0.0865058990900498
2.74913745687284 0.0864076163617305
2.74978748937447 0.0863094088268751
2.75043752187609 0.0862112764829679
2.75108755437772 0.0861132193274014
2.75173758687934 0.0860152373574752
2.75238761938097 0.085917330570397
2.75303765188259 0.0858194989632824
2.75368768438422 0.085721742533155
2.75433771688584 0.0856240612769464
2.75498774938747 0.0855264551914969
2.75563778188909 0.0854289242735547
2.75628781439072 0.0853314685197766
2.75693784689234 0.0852340879267284
2.75758787939397 0.0851367824908838
2.75823791189559 0.0850395522086261
2.75888794439722 0.084942397076247
2.75953797689885 0.0848453170899473
2.76018800940047 0.0847483122458374
2.76083804190209 0.0846513825399363
2.76148807440372 0.0845545279681726
2.76213810690535 0.0844577485263847
2.76278813940697 0.0843610442103201
2.7634381719086 0.0842644150156361
2.76408820441022 0.0841678609379001
2.76473823691185 0.0840713819725892
2.76538826941347 0.0839749781150903
2.7660383019151 0.0838786493607009
2.76668833441672 0.0837823957046284
2.76733836691835 0.0836862171419906
2.76798839941997 0.083590113667816
2.7686384319216 0.0834940852770433
2.76928846442322 0.0833981319645224
2.76993849692485 0.0833022537250134
2.77058852942647 0.0832064505531877
2.7712385619281 0.0831107224436278
2.77188859442972 0.0830150693908271
2.77253862693135 0.08291949138919
2.77318865943297 0.0828239884330331
2.7738386919346 0.0827285605165837
2.77448872443622 0.0826332076339808
2.77513875693785 0.0825379297792755
2.77578878943947 0.0824427269464303
2.7764388219411 0.0823475991293196
2.77708885444272 0.0822525463217303
2.77773888694435 0.0821575685173608
2.77838891944597 0.0820626657098223
2.7790389519476 0.0819678378926381
2.77968898444922 0.0818730850592439
2.78033901695085 0.0817784072029883
2.78098904945247 0.0816838043171323
2.7816390819541 0.0815892763948498
2.78228911445572 0.0814948234292277
2.78293914695735 0.0814004454132659
2.78358917945897 0.0813061423398773
2.7842392119606 0.0812119142018885
2.78488924446222 0.081117760992039
2.78553927696385 0.0810236827029819
2.78618930946547 0.0809296793272842
2.7868393419671 0.0808357508574261
2.78748937446872 0.0807418972858023
2.78813940697035 0.0806481186047208
2.78878943947197 0.0805544148064039
2.7894394719736 0.0804607858829882
2.79008950447522 0.0803672318265245
2.79073953697685 0.0802737526289778
2.79138956947847 0.0801803482822279
2.7920396019801 0.0800870187780691
2.79268963448172 0.0799937641082102
2.79333966698335 0.0799005842642753
2.79398969948497 0.0798074792378032
2.7946397319866 0.0797144490202476
2.79528976448822 0.0796214936029778
2.79593979698985 0.0795286129772779
2.79658982949147 0.0794358071343481
2.7972398619931 0.0793430760653034
2.79788989449473 0.0792504197611748
2.79853992699635 0.0791578382129091
2.79918995949797 0.0790653314113689
2.7998399919996 0.0789728993473325
2.80049002450122 0.0788805420114949
2.80114005700285 0.0787882593944668
2.80179008950448 0.0786960514867753
2.8024401220061 0.0786039182788642
2.80309015450772 0.0785118597610935
2.80374018700935 0.0784198759237401
2.80439021951098 0.0783279667569977
2.8050402520126 0.0782361322509766
2.80569028451423 0.0781443723957046
2.80634031701585 0.0780526871811261
2.80699034951748 0.0779610765971029
2.8076403820191 0.0778695406334145
2.80829041452073 0.0777780792797574
2.80894044702235 0.0776866925257458
2.80959047952398 0.0775953803609118
2.8102405120256 0.077504142774705
2.81089054452723 0.0774129797564931
2.81154057702885 0.077321891295562
2.81219060953048 0.0772308773811154
2.8128406420321 0.0771399380022753
2.81349067453373 0.0770490731480825
2.81414070703535 0.0769582828074956
2.81479073953698 0.0768675669693927
2.8154407720386 0.0767769256225697
2.81609080454023 0.0766863587557419
2.81674083704185 0.0765958663575436
2.81739086954348 0.0765054484165277
2.8180409020451 0.0764151049211666
2.81869093454673 0.0763248358598522
2.81934096704835 0.0762346412208953
2.81999099954998 0.0761445209925266
2.8206410320516 0.0760544751628964
2.82129106455323 0.0759645037200747
2.82194109705485 0.0758746066520512
2.82259112955648 0.0757847839467359
2.8232411620581 0.0756950355919587
2.82389119455973 0.0756053615754698
2.82454122706135 0.0755157618849398
2.82519125956298 0.0754262365079594
2.8258412920646 0.0753367854320404
2.82649132456623 0.0752474086446149
2.82714135706785 0.0751581061330357
2.82779138956948 0.0750688778845769
2.8284414220711 0.0749797238864334
2.82909145457273 0.0748906441257211
2.82974148707435 0.0748016385894776
2.83039151957598 0.0747127072646614
2.8310415520776 0.0746238501381525
2.83169158457923 0.074535067196753
2.83234161708085 0.0744463584271862
2.83299164958248 0.0743577238160975
2.8336416820841 0.0742691633500541
2.83429171458573 0.0741806770155453
2.83494174708735 0.0740922647989827
2.83559177958898 0.0740039266867002
2.8362418120906 0.0739156626649536
2.83689184459223 0.0738274727199221
2.83754187709385 0.0737393568377069
2.83819190959548 0.073651315004332
2.8388419420971 0.0735633472057447
2.83949197459873 0.0734754534278148
2.84014200710036 0.0733876336563354
2.84079203960198 0.073299887877023
2.84144207210361 0.073212216075517
2.84209210460523 0.0731246182373807
2.84274213710686 0.0730370943481009
2.84339216960848 0.0729496443930876
2.84404220211011 0.0728622683576753
2.84469223461173 0.072774966227122
2.84534226711336 0.0726877379866098
2.84599229961498 0.0726005836212449
2.84664233211661 0.072513503116058
2.84729236461823 0.0724264964560038
2.84794239711986 0.072339563625962
2.84859242962148 0.0722527046107364
2.84924246212311 0.0721659193950557
2.84989249462473 0.0720792079635738
2.85054252712636 0.0719925703008688
2.85119255962798 0.0719060063914449
2.85184259212961 0.0718195162197306
2.85249262463123 0.0717330997700799
2.85314265713286 0.0716467570267728
2.85379268963448 0.0715604879740141
2.85444272213611 0.0714742925959346
2.85509275463773 0.071388170876591
2.85574278713936 0.0713021227999656
2.85639281964098 0.0712161483499668
2.85704285214261 0.0711302475104294
2.85769288464423 0.0710444202651141
2.85834291714586 0.0709586665977079
2.85899294964748 0.0708729864918247
2.85964298214911 0.0707873799310046
2.86029301465073 0.0707018468987147
2.86094304715236 0.0706163873783486
2.86159307965398 0.0705310013532269
2.86224311215561 0.0704456888065977
2.86289314465723 0.0703604497216357
2.86354317715886 0.0702752840814431
2.86419320966048 0.0701901918690497
2.86484324216211 0.0701051730674126
2.86549327466373 0.0700202276594164
2.86614330716536 0.0699353556278739
2.86679333966698 0.0698505569555254
2.86744337216861 0.0697658316250393
2.86809340467023 0.0696811796190121
2.86874343717186 0.0695966009199685
2.86939346967348 0.0695120955103618
2.87004350217511 0.0694276633725733
2.87069353467673 0.0693433044889131
2.87134356717836 0.0692590188416201
2.87199359967998 0.0691748064128618
2.87264363218161 0.0690906671847346
2.87329366468323 0.0690066011392644
2.87394369718486 0.0689226082584056
2.87459372968648 0.0688386885240423
2.87524376218811 0.0687548419179878
2.87589379468973 0.0686710684219851
2.87654382719136 0.0685873680177064
2.87719385969298 0.0685037406867543
2.87784389219461 0.0684201864106606
2.87849392469623 0.0683367051708875
2.87914395719786 0.0682532969488271
2.87979398969949 0.0681699617258017
2.88044402220111 0.0680866994830642
2.88109405470273 0.0680035102017974
2.88174408720436 0.0679203938631151
2.88239411970599 0.0678373504480617
2.88304415220761 0.0677543799376122
2.88369418470924 0.0676714823126727
2.88434421721086 0.0675886575540803
2.88499424971249 0.0675059056426031
2.88564428221411 0.0674232265589405
2.88629431471574 0.0673406202837235
2.88694434721736 0.0672580867975143
2.88759437971899 0.0671756260808069
2.88824441222061 0.0670932381140268
2.88889444472224 0.0670109228775316
2.88954447722386 0.0669286803516107
2.89019450972549 0.0668465105164856
2.89084454222711 0.06676441335231
2.89149457472874 0.0666823888391699
2.89214460723036 0.0666004369570838
2.89279463973199 0.0665185576860025
2.89344467223361 0.0664367510058099
2.89409470473524 0.0663550168963222
2.89474473723686 0.0662733553372887
2.89539476973849 0.0661917663083917
2.89604480224011 0.0661102497892467
2.89669483474174 0.0660288057594024
2.89734486724336 0.0659474341983407
2.89799489974499 0.0658661350854771
2.89864493224661 0.0657849084001608
2.89929496474824 0.0657037541216746
2.89994499724986 0.0656226722292349
2.90059502975149 0.0655416627019926
2.90124506225311 0.0654607255190321
2.90189509475474 0.0653798606593722
2.90254512725636 0.065299068101966
2.90319515975799 0.0652183478257012
2.90384519225961 0.0651376998093994
2.90449522476124 0.0650571240318177
2.90514525726286 0.0649766204716474
2.90579528976449 0.0648961891075146
2.90644532226611 0.0648158299179808
2.90709535476774 0.0647355428815422
2.90774538726936 0.0646553279766307
2.90839541977099 0.0645751851816131
2.90904545227261 0.0644951144747918
2.90969548477424 0.0644151158344049
2.91034551727586 0.0643351892386261
2.91099554977749 0.0642553346655646
2.91164558227911 0.0641755520932663
2.91229561478074 0.0640958414997124
2.91294564728236 0.0640162028628204
2.91359567978399 0.0639366361604446
2.91424571228561 0.0638571413703749
2.91489574478724 0.0637777184703383
2.91554577728886 0.0636983674379981
2.91619580979049 0.0636190882509546
2.91684584229211 0.0635398808867448
2.91749587479374 0.0634607453228427
2.91814590729537 0.0633816815366593
2.91879593979699 0.0633026895055431
2.91944597229861 0.0632237692067795
2.92009600480024 0.0631449206175916
2.92074603730186 0.0630661437151401
2.92139606980349 0.0629874384765233
2.92204610230512 0.0629088048787771
2.92269613480674 0.0628302428988758
2.92334616730836 0.0627517525137312
2.92399619980999 0.0626733337001934
2.92464623231162 0.062594986435051
2.92529626481324 0.0625167106950305
2.92594629731487 0.0624385064567975
2.92659632981649 0.0623603736969557
2.92724636231812 0.0622823123920476
2.92789639481974 0.0622043225185548
2.92854642732137 0.0621264040528976
2.92919645982299 0.0620485569714354
2.92984649232462 0.0619707812504669
2.93049652482624 0.0618930768662301
2.93114655732787 0.0618154437949022
2.93179658982949 0.0617378820126002
2.93244662233112 0.0616603914953807
2.93309665483274 0.0615829722192397
2.93374668733437 0.0615056241601138
2.93439671983599 0.0614283472938789
2.93504675233762 0.0613511415963515
2.93569678483924 0.0612740070432881
2.93634681734087 0.0611969436103853
2.93699684984249 0.0611199512732809
2.93764688234412 0.0610430300075526
2.93829691484574 0.0609661797887189
2.93894694734737 0.0608894005922394
2.93959697984899 0.0608126923935145
2.94024701235062 0.0607360551678854
2.94089704485224 0.0606594888906349
2.94154707735387 0.0605829935369867
2.94219710985549 0.060506569082106
2.94284714235712 0.0604302155010997
2.94349717485874 0.060353932769016
2.94414720736037 0.0602777208608451
2.94479723986199 0.060201579751519
2.94544727236362 0.0601255094159113
2.94609730486524 0.0600495098288385
2.94674733736687 0.0599735809650584
2.94739736986849 0.0598977227992717
2.94804740237012 0.0598219353061214
2.94869743487174 0.059746218460193
2.94934746737337 0.0596705722360145
2.94999749987499 0.0595949966080571
2.95064753237662 0.0595194915507345
2.95129756487824 0.0594440570384035
2.95194759737987 0.0593686930453643
2.95259762988149 0.0592933995458599
2.95324766238312 0.0592181765140771
2.95389769488474 0.0591430239241459
2.95454772738637 0.0590679417501398
2.95519775988799 0.0589929299660763
2.95584779238962 0.0589179885459165
2.95649782489124 0.0588431174635655
2.95714785739287 0.0587683166928725
2.95779788989449 0.0586935862076309
2.95844792239612 0.0586189259815781
2.95909795489774 0.0585443359883962
2.95974798739937 0.0584698162017118
2.960398019901 0.0583953665950957
2.96104805240262 0.0583209871420642
2.96169808490425 0.0582466778160777
2.96234811740587 0.0581724385905421
2.9629981499075 0.0580982694388082
2.96364818240912 0.0580241703341717
2.96429821491075 0.0579501412498742
2.96494824741237 0.0578761821591024
2.965598279914 0.0578022930349883
2.96624831241562 0.0577284738506102
2.96689834491725 0.0576547245789917
2.96754837741887 0.0575810451931023
2.9681984099205 0.0575074356658577
2.96884844242212 0.0574338959701196
2.96949847492375 0.0573604260786959
2.97014850742537 0.057287025964341
2.970798539927 0.0572136955997556
2.97144857242862 0.0571404349575873
2.97209860493025 0.0570672440104299
2.97274863743187 0.0569941227308243
2.9733986699335 0.0569210710912583
2.97404870243512 0.0568480890641668
2.97469873493675 0.0567751766219315
2.97534876743837 0.056702333736882
2.97599879994 0.0566295603812947
2.97664883244162 0.0565568565273936
2.97729886494325 0.0564842221473507
2.97794889744487 0.0564116572132853
2.9785989299465 0.0563391616972646
2.97924896244812 0.056266735571304
2.97989899494975 0.0561943788073665
2.98054902745137 0.056122091377364
2.981199059953 0.0560498732531559
2.98184909245462 0.0559777244065505
2.98249912495625 0.0559056448093045
2.98314915745787 0.0558336344331233
2.9837991899595 0.0557616932496608
2.98444922246112 0.0556898212305201
2.98509925496275 0.0556180183472532
2.98574928746437 0.0555462845713608
2.986399319966 0.0554746198742934
2.98704935246762 0.0554030242274504
2.98769938496925 0.0553314976021808
2.98834941747087 0.0552600399697832
2.9889994499725 0.0551886513015056
2.98964948247412 0.0551173315685461
2.99029951497575 0.0550460807420525
2.99094954747737 0.0549748987931225
2.991599579979 0.0549037856928043
2.99224961248062 0.0548327414120959
2.99289964498225 0.0547617659219457
2.99354967748387 0.054690859193253
2.9941997099855 0.0546200211968672
2.99484974248712 0.0545492519035883
2.99549977498875 0.0544785512841676
2.99614980749037 0.0544079193093069
2.996799839992 0.054337355949659
2.99744987249362 0.0542668611758283
2.99809990499525 0.0541964349583697
2.99874993749687 0.0541260772677903
2.9993999699985 0.054055788074548
3.00005000250013 0.0539855673490525
3.00070003500175 0.0539154150616654
3.00135006750337 0.0538453311826998
3.002000100005 0.0537753156824209
3.00265013250663 0.0537053685310459
3.00330016500825 0.0536354896987442
3.00395019750988 0.0535656791556373
3.0046002300115 0.0534959368717993
3.00525026251313 0.0534262628172566
3.00590029501475 0.0533566569619882
3.00655032751638 0.053287119275926
3.007200360018 0.0532176497289545
3.00785039251963 0.0531482482909114
3.00850042502125 0.0530789149315872
3.00915045752288 0.0530096496207255
3.0098004900245 0.0529404523280235
3.01045052252613 0.0528713230231316
3.01110055502775 0.0528022616756536
3.01175058752938 0.052733268255147
3.012400620031 0.0526643427311232
3.01305065253263 0.0525954850730471
3.01370068503425 0.0525266952503378
3.01435071753588 0.0524579732323684
3.0150007500375 0.0523893189884659
3.01565078253913 0.0523207324879121
3.01630081504075 0.0522522136999427
3.01695084754238 0.0521837625937483
3.017600880044 0.0521153791384738
3.01825091254563 0.052047063303219
3.01890094504725 0.0519788150570385
3.01955097754888 0.0519106343689417
3.0202010100505 0.0518425212078934
3.02085104255213 0.0517744755428133
3.02150107505375 0.0517064973425765
3.02215110755538 0.0516385865760133
3.022801140057 0.0515707432119099
3.02345117255863 0.0515029672190078
3.02410120506025 0.0514352585660041
3.02475123756188 0.0513676172215523
3.0254012700635 0.0513000431542612
3.02605130256513 0.0512325363326961
3.02670133506675 0.0511650967253784
3.02735136756838 0.0510977243007855
3.02800140007 0.0510304190273516
3.02865143257163 0.0509631808734673
3.02930146507325 0.0508960098074794
3.02995149757488 0.0508289057976921
3.0306015300765 0.0507618688123659
3.03125156257813 0.0506948988197185
3.03190159507975 0.0506279957879247
3.03255162758138 0.0505611596851162
3.033201660083 0.0504943904793822
3.03385169258463 0.0504276881387693
3.03450172508625 0.0503610526312815
3.03515175758788 0.0502944839248805
3.0358017900895 0.0502279819874856
3.03645182259113 0.0501615467869739
3.03710185509275 0.0500951782911809
3.03775188759438 0.0500288764678994
3.03840192009601 0.0499626412848808
3.03905195259763 0.049896472709835
3.03970198509925 0.0498303707104297
3.04035201760088 0.0497643352542914
3.04100205010251 0.0496983663090054
3.04165208260413 0.0496324638421154
3.04230211510576 0.0495666278211238
3.04295214760738 0.0495008582134924
3.04360218010901 0.0494351549866416
3.04425221261063 0.0493695181079513
3.04490224511226 0.0493039475447603
3.04555227761388 0.049238443264367
3.04620231011551 0.0491730052340292
3.04685234261713 0.0491076334209644
3.04750237511876 0.0490423277923495
3.04815240762038 0.0489770883153216
3.04880244012201 0.0489119149569773
3.04945247262363 0.0488468076843735
3.05010250512526 0.0487817664645272
3.05075253762688 0.0487167912644155
3.05140257012851 0.0486518820509759
3.05205260263013 0.0485870387911065
3.05270263513176 0.0485222614516658
3.05335266763338 0.0484575499994729
3.05400270013501 0.048392904401308
3.05465273263663 0.0483283246239119
3.05530276513826 0.0482638106339864
3.05595279763988 0.0481993623981946
3.05660283014151 0.0481349798831605
3.05725286264313 0.0480706630554699
3.05790289514476 0.0480064118816696
3.05855292764638 0.047942226328268
3.05920296014801 0.0478781063617354
3.05985299264963 0.0478140519485036
3.06050302515126 0.0477500630549663
3.06115305765288 0.0476861396474793
3.06180309015451 0.0476222816923604
3.06245312265613 0.0475584891558894
3.06310315515776 0.0474947620043088
3.06375318765938 0.0474311002038231
3.06440322016101 0.0473675037205995
3.06505325266263 0.0473039725207679
3.06570328516426 0.0472405065704206
3.06635331766588 0.0471771058356132
3.06700335016751 0.0471137702823638
3.06765338266913 0.0470504998766536
3.06830341517076 0.0469872945844273
3.06895344767238 0.0469241543715926
3.06960348017401 0.0468610792040204
3.07025351267563 0.0467980690475454
3.07090354517726 0.0467351238679658
3.07155357767888 0.0466722436310432
3.07220361018051 0.0466094283025034
3.07285364268213 0.0465466778480357
3.07350367518376 0.046483992233294
3.07415370768538 0.0464213714238956
3.07480374018701 0.0463588153854223
3.07545377268863 0.0462963240834206
3.07610380519026 0.0462338974834008
3.07675383769188 0.046171535550838
3.07740387019351 0.0461092382511722
3.07805390269513 0.0460470055498078
3.07870393519676 0.0459848374121142
3.07935396769838 0.0459227338034257
3.08000400020001 0.0458606946890417
3.08065403270164 0.0457987200342268
3.08130406520326 0.0457368098042109
3.08195409770489 0.0456749639641891
3.08260413020651 0.0456131824793223
3.08325416270814 0.0455514653147367
3.08390419520976 0.0454898124355243
3.08455422771139 0.045428223806743
3.08520426021301 0.0453666993934165
3.08585429271464 0.0453052391605345
3.08650432521626 0.0452438430730529
3.08715435771789 0.0451825110958939
3.08780439021951 0.0451212431939457
3.08845442272114 0.0450600393320634
3.08910445522276 0.0449988994750683
3.08975448772439 0.0449378235877483
3.09040452022601 0.0448768116348585
3.09105455272764 0.0448158635811203
3.09170458522926 0.0447549793912225
3.09235461773089 0.0446941590298207
3.09300465023251 0.0446334024615376
3.09365468273414 0.0445727096509636
3.09430471523576 0.044512080562656
3.09495474773739 0.0444515151611397
3.09560478023901 0.0443910134109075
3.09625481274064 0.0443305752764195
3.09690484524226 0.0442702007221038
3.09755487774389 0.0442098897123563
3.09820491024551 0.044149642211541
3.09885494274714 0.0440894581839899
3.09950497524876 0.0440293375940032
3.10015500775039 0.0439692804058496
3.10080504025201 0.0439092865837661
3.10145507275364 0.0438493560919581
3.10210510525526 0.0437894888945997
3.10275513775689 0.0437296849558338
3.10340517025851 0.0436699442397722
3.10405520276014 0.0436102667104954
3.10470523526176 0.0435506523320531
3.10535526776339 0.043491101068464
3.10600530026501 0.0434316128837162
3.10665533276664 0.0433721877417671
3.10730536526826 0.0433128256065436
3.10795539776989 0.0432535264419419
3.10860543027151 0.0431942902118281
3.10925546277314 0.0431351168800379
3.10990549527476 0.0430760064103772
3.11055552777639 0.0430169587666215
3.11120556027801 0.0429579739125163
3.11185559277964 0.0428990518117775
3.11250562528126 0.0428401924280914
3.11315565778289 0.0427813957251141
3.11380569028451 0.0427226616664729
3.11445572278614 0.0426639902157652
3.11510575528776 0.042605381336559
3.11575578778939 0.0425468349923935
3.11640582029101 0.0424883511467785
3.11705585279264 0.0424299297631947
3.11770588529426 0.0423715708050941
3.11835591779589 0.0423132742358997
3.11900595029751 0.0422550400190061
3.11965598279914 0.0421968681177789
3.12030601530077 0.0421387584955553
3.12095604780239 0.0420807111156442
3.12160608030401 0.0420227259413262
3.12225611280564 0.0419648029358534
3.12290614530727 0.0419069420624503
3.12355617780889 0.0418491432843129
3.12420621031052 0.0417914065646095
3.12485624281214 0.0417337318664806
3.12550627531377 0.0416761191530391
3.12615630781539 0.0416185683873701
3.12680634031702 0.0415610795325313
3.12745637281864 0.0415036525515528
3.12810640532027 0.0414462874074379
3.12875643782189 0.0413889840631621
3.12940647032352 0.041331742481674
3.13005650282514 0.0412745626258956
3.13070653532677 0.0412174444587214
3.13135656782839 0.0411603879430193
3.13200660033002 0.0411033930416307
3.13265663283164 0.0410464597173702
3.13330666533327 0.0409895879330258
3.13395669783489 0.0409327776513595
3.13460673033652 0.0408760288351066
3.13525676283814 0.0408193414469762
3.13590679533977 0.0407627154496516
3.13655682784139 0.0407061508057897
3.13720686034302 0.040649647478022
3.13785689284464 0.0405932054289537
3.13850692534627 0.0405368246211644
3.13915695784789 0.0404805050172084
3.13980699034952 0.0404242465796141
3.14045702285114 0.0403680492708846
3.14110705535277 0.0403119130534979
3.14175708785439 0.0402558378899066
3.14240712035602 0.0401998237425379
3.14305715285764 0.0401438705737947
3.14370718535927 0.0400879783460543
3.14435721786089 0.0400321470216694
3.14500725036252 0.0399763765629682
3.14565728286414 0.0399206669322539
3.14630731536577 0.0398650180918055
3.14695734786739 0.0398094300038773
3.14760738036902 0.0397539026306994
3.14825741287064 0.0396984359344778
3.14890744537227 0.039643029877394
3.14955747787389 0.0395876844216058
3.15020751037552 0.0395323995292469
3.15085754287714 0.0394771751624273
3.15150757537877 0.0394220112832329
3.15215760788039 0.0393669078537264
3.15280764038202 0.0393118648359466
3.15345767288364 0.0392568821919091
3.15410770538527 0.0392019598836059
3.15475773788689 0.0391470978730059
3.15540777038852 0.0390922961220548
3.15605780289014 0.0390375545926753
3.15670783539177 0.0389828732467669
3.15735786789339 0.0389282520462065
3.15800790039502 0.038873690952848
3.15865793289665 0.0388191899285226
3.15930796539827 0.0387647489350393
3.15995799789989 0.0387103679341842
3.16060803040152 0.0386560468877211
3.16125806290315 0.0386017857573915
3.16190809540477 0.0385475845049149
3.1625581279064 0.0384934430919883
3.16320816040802 0.0384393614802871
3.16385819290965 0.0383853396314645
3.16450822541127 0.038331377507152
3.1651582579129 0.0382774750689594
3.16580829041452 0.0382236322784747
3.16645832291615 0.0381698490972647
3.16710835541777 0.0381161254868744
3.1677583879194 0.0380624614088276
3.16840842042102 0.0380088568246269
3.16905845292265 0.0379553116957538
3.16970848542427 0.0379018259836684
3.1703585179259 0.0378483996498103
3.17100855042752 0.0377950326555979
3.17165858292915 0.037741724962429
3.17230861543077 0.0376884765316806
3.1729586479324 0.0376352873247092
3.17360868043402 0.0375821573028508
3.17425871293565 0.037529086427421
3.17490874543727 0.037476074659715
3.1755587779389 0.037423121961008
3.17620881044052 0.0373702282925548
3.17685884294215 0.0373173936155904
3.17750887544377 0.0372646178913298
3.1781589079454 0.0372119010809682
3.17880894044702 0.0371592431456809
3.17945897294865 0.0371066440466239
3.18010900545027 0.0370541037449333
3.1807590379519 0.0370016222017258
3.18140907045352 0.0369491993780989
3.18205910295515 0.0368968352351307
3.18270913545677 0.0368445297338802
3.1833591679584 0.0367922828353873
3.18400920046002 0.0367400945006726
3.18465923296165 0.0366879646907384
3.18530926546327 0.0366358933665676
3.1859592979649 0.0365838804891247
3.18660933046652 0.0365319260193556
3.18725936296815 0.0364800299181876
3.18790939546977 0.0364281921465293
3.1885594279714 0.0363764126652714
3.18920946047302 0.0363246914352861
3.18985949297465 0.0362730284174274
3.19050952547627 0.0362214235725315
3.1911595579779 0.0361698768614162
3.19180959047952 0.0361183882448816
3.19245962298115 0.0360669576837103
3.19310965548277 0.0360155851386666
3.1937596879844 0.0359642705704979
3.19440972048602 0.0359130139399334
3.19505975298765 0.0358618152076852
3.19570978548927 0.0358106743344482
3.1963598179909 0.0357595912808998
3.19700985049252 0.0357085660077002
3.19765988299415 0.0356575984754928
3.19830991549577 0.0356066886449038
3.1989599479974 0.0355558364765426
3.19960998049902 0.0355050419310018
3.20026001300065 0.0354543049688574
3.20091004550228 0.0354036255506686
3.2015600780039 0.0353530036369782
3.20221011050553 0.0353024391883124
3.20286014300715 0.0352519321651813
3.20351017550878 0.0352014825280787
3.2041602080104 0.0351510902374821
3.20481024051203 0.035100755253853
3.20546027301365 0.0350504775376369
3.20611030551528 0.0350002570492634
3.2067603380169 0.0349500937491464
3.20741037051853 0.034899987597684
3.20806040302015 0.0348499385552586
3.20871043552178 0.0347999465822372
3.2093604680234 0.0347500116389714
3.21001050052503 0.0347001336857972
3.21066053302665 0.0346503126830356
3.21131056552828 0.0346005485909921
3.2119605980299 0.0345508413699575
3.21261063053153 0.0345011909802074
3.21326066303315 0.0344515973820024
3.21391069553478 0.0344020605355885
3.2145607280364 0.0343525804011967
3.21521076053803 0.0343031569390436
3.21586079303965 0.034253790109331
3.21651082554128 0.0342044798722465
3.2171608580429 0.0341552261879631
3.21781089054453 0.0341060290166396
3.21846092304615 0.0340568883184206
3.21911095554778 0.0340078040534364
3.2197609880494 0.0339587761818037
3.22041102055103 0.0339098046636247
3.22106105305265 0.0338608894589883
3.22171108555428 0.0338120305279692
3.2223611180559 0.0337632278306285
3.22301115055753 0.0337144813270139
3.22366118305915 0.0336657909771595
3.22431121556078 0.0336171567410859
3.2249612480624 0.0335685785788004
3.22561128056403 0.033520056450297
3.22626131306565 0.0334715903155568
3.22691134556728 0.0334231801345475
3.2275613780689 0.033374825867224
3.22821141057053 0.0333265274735282
3.22886144307215 0.0332782849133893
3.22951147557378 0.0332300981467237
3.2301615080754 0.0331819671334351
3.23081154057703 0.0331338918334148
3.23146157307865 0.0330858722065415
3.23211160558028 0.0330379082126816
3.2327616380819 0.0329899998116892
3.23341167058353 0.0329421469634059
3.23406170308515 0.0328943496276617
3.23471173558678 0.0328466077642742
3.2353617680884 0.032798921333049
3.23601180059003 0.0327512902937801
3.23666183309165 0.0327037146062496
3.23731186559328 0.0326561942302276
3.2379618980949 0.0326087291254732
3.23861193059653 0.0325613192517333
3.23926196309815 0.0325139645687439
3.23991199559978 0.0324666650362294
3.24056202810141 0.0324194206139027
3.24121206060303 0.032372231261466
3.24186209310465 0.0323250969386101
3.24251212560628 0.0322780176050146
3.24316215810791 0.0322309932203486
3.24381219060953 0.03218402374427
3.24446222311116 0.032137109136426
3.24511225561278 0.0320902493564533
3.24576228811441 0.0320434443639777
3.24641232061603 0.0319966941186147
3.24706235311766 0.0319499985799693
3.24771238561928 0.031903357707636
3.24836241812091 0.0318567714611994
3.24901245062253 0.0318102398002336
3.24966248312416 0.0317637626843025
3.25031251562578 0.0317173400729604
3.25096254812741 0.0316709719257512
3.25161258062903 0.0316246582022093
3.25226261313066 0.0315783988618592
3.25291264563228 0.0315321938642156
3.25356267813391 0.0314860431687838
3.25421271063553 0.0314399467350593
3.25486274313716 0.0313939045225286
3.25551277563878 0.0313479164906682
3.25616280814041 0.031301982598946
3.25681284064203 0.0312561028068203
3.25746287314366 0.0312102770737403
3.25811290564528 0.0311645053591463
3.25876293814691 0.0311187876224696
3.25941297064853 0.0310731238231327
3.26006300315016 0.0310275139205491
3.26071303565178 0.0309819578741237
3.26136306815341 0.030936455643253
3.26201310065503 0.0308910071873247
3.26266313315666 0.0308456124657179
3.26331316565828 0.0308002714378039
3.26396319815991 0.030754984062945
3.26461323066153 0.0307097503004957
3.26526326316316 0.0306645701098024
3.26591329566478 0.0306194434502031
3.26656332816641 0.0305743702810281
3.26721336066803 0.0305293505615998
3.26786339316966 0.0304843842512326
3.26851342567128 0.0304394713092335
3.26916345817291 0.0303946116949014
3.26981349067453 0.0303498053675279
3.27046352317616 0.0303050522863971
3.27111355567778 0.0302603524107856
3.27176358817941 0.0302157056999627
3.27241362068103 0.0301711121131904
3.27306365318266 0.0301265716097237
3.27371368568428 0.0300820841488103
3.27436371818591 0.0300376496896908
3.27501375068753 0.0299932681915992
3.27566378318916 0.0299489396137624
3.27631381569078 0.0299046639154006
3.27696384819241 0.0298604410557271
3.27761388069403 0.0298162709939489
3.27826391319566 0.0297721536892662
3.27891394569729 0.0297280891008729
3.27956397819891 0.0296840771879564
3.28021401070053 0.0296401179096979
3.28086404320216 0.0295962112252721
3.28151407570379 0.0295523570938479
3.28216410820541 0.029508555474588
3.28281414070704 0.029464806326649
3.28346417320866 0.0294211096091817
3.28411420571029 0.0293774652813309
3.28476423821191 0.0293338733022358
3.28541427071354 0.02929033363103
3.28606430321516 0.0292468462268411
3.28671433571679 0.0292034110487917
3.28736436821841 0.0291600280559985
3.28801440072004 0.0291166972075729
3.28866443322166 0.0290734184626213
3.28931446572329 0.0290301917802445
3.28996449822491 0.0289870171195384
3.29061453072654 0.0289438944395938
3.29126456322816 0.0289008236994963
3.29191459572979 0.0288578048583269
3.29256462823141 0.0288148378751615
3.29321466073304 0.0287719227090713
3.29386469323466 0.028729059319123
3.29451472573629 0.0286862476643784
3.29516475823791 0.028643487703895
3.29581479073954 0.0286007793967257
3.29646482324116 0.028558122701919
3.29711485574279 0.0285155175785192
3.29776488824441 0.0284729639855664
3.29841492074604 0.0284304618820963
3.29906495324766 0.0283880112271408
3.29971498574929 0.0283456119797277
3.30036501825091 0.0283032640988807
3.30101505075254 0.0282609675436199
3.30166508325416 0.0282187222729615
3.30231511575579 0.0281765282459179
3.30296514825741 0.0281343854214982
3.30361518075904 0.0280922937587075
3.30426521326066 0.0280502532165476
3.30491524576229 0.0280082637540171
3.30556527826391 0.027966325330111
3.30621531076554 0.0279244379038211
3.30686534326716 0.0278826014341361
3.30751537576879 0.0278408158800415
3.30816540827041 0.0277990812005198
3.30881544077204 0.0277573973545506
3.30946547327366 0.0277157643011104
3.31011550577529 0.0276741819991732
3.31076553827691 0.0276326504077099
3.31141557077854 0.0275911694856891
3.31206560328016 0.0275497391920766
3.31271563578179 0.0275083594858356
3.31336566828341 0.0274670303259269
3.31401570078504 0.0274257516713092
3.31466573328666 0.0273845234809386
3.31531576578829 0.0273433457137688
3.31596579828991 0.0273022183287519
3.31661583079154 0.0272611412848374
3.31726586329316 0.0272201145409731
3.31791589579479 0.0271791380561046
3.31856592829641 0.027138211789176
3.31921596079804 0.0270973356991291
3.31986599329966 0.0270565097449045
3.32051602580129 0.0270157338854408
3.32116605830292 0.0269750080796751
3.32181609080454 0.0269343322865431
3.32246612330617 0.0268937064649789
3.32311615580779 0.0268531305739153
3.32376618830942 0.0268126045722839
3.32441622081104 0.0267721284190149
3.32506625331267 0.0267317020730375
3.32571628581429 0.0266913254932798
3.32636631831592 0.0266509986386687
3.32701635081754 0.0266107214681305
3.32766638331917 0.0265704939405904
3.32831641582079 0.0265303160149727
3.32896644832242 0.0264901876502014
3.32961648082404 0.0264501088051994
3.33026651332567 0.0264100794388891
3.33091654582729 0.0263700995101926
3.33156657832892 0.0263301689780313
3.33221661083054 0.0262902878013266
3.33286664333217 0.0262504559389991
3.33351667583379 0.0262106733499695
3.33416670833542 0.0261709399931582
3.33481674083704 0.0261312558274856
3.33546677333867 0.0260916208118719
3.33611680584029 0.0260520349052377
3.33676683834192 0.0260124980665032
3.33741687084354 0.0259730102545892
3.33806690334517 0.0259335714284167
3.33871693584679 0.0258941815469067
3.33936696834842 0.0258548405689809
3.34001700085004 0.0258155484535614
3.34066703335167 0.0257763051595708
3.34131706585329 0.0257371106459324
3.34196709835492 0.0256979648715698
3.34261713085654 0.0256588677954078
3.34326716335817 0.0256198193763717
3.34391719585979 0.0255808195733877
3.34456722836142 0.0255418683453831
3.34521726086304 0.025502965651286
3.34586729336467 0.0254641114500258
3.34651732586629 0.0254253057005327
3.34716735836792 0.0253865483617385
3.34781739086954 0.025347839392576
3.34846742337117 0.0253091787519794
3.34911745587279 0.0252705663988845
3.34976748837442 0.0252320022922281
3.35041752087604 0.0251934863909492
3.35106755337767 0.0251550186539878
3.35171758587929 0.025116599040286
3.35236761838092 0.0250782275087874
3.35301765088254 0.0250399040184376
3.35366768338417 0.0250016285281838
3.35431771588579 0.0249634009969756
3.35496774838742 0.0249252213837641
3.35561778088904 0.0248870896475027
3.35626781339067 0.0248490057471471
3.35691784589229 0.0248109696416549
3.35756787839392 0.0247729812899863
3.35821791089554 0.0247350406511036
3.35886794339717 0.0246971476839714
3.35951797589879 0.0246593023475573
3.36016800840042 0.0246215046008308
3.36081804090205 0.0245837544027645
3.36146807340367 0.0245460517123333
3.36211810590529 0.024508396488515
3.36276813840692 0.0244707886902903
3.36341817090855 0.0244332282766426
3.36406820341017 0.0243957152065582
3.3647182359118 0.0243582494390266
3.36536826841342 0.0243208309330402
3.36601830091505 0.0242834596475945
3.36666833341667 0.0242461355416883
3.3673183659183 0.0242088585743236
3.36796839841992 0.0241716287045056
3.36861843092155 0.0241344458912431
3.36926846342317 0.0240973100935482
3.3699184959248 0.0240602212704365
3.37056852842642 0.0240231793809273
3.37121856092805 0.0239861843840433
3.37186859342967 0.0239492362388112
3.3725186259313 0.0239123349042612
3.37316865843292 0.0238754803394274
3.37381869093455 0.0238386725033479
3.37446872343617 0.0238019113550647
3.3751187559378 0.0237651968536237
3.37576878843942 0.023728528958075
3.37641882094105 0.0236919076274727
3.37706885344267 0.0236553328208754
3.3777188859443 0.0236188044973456
3.37836891844592 0.0235823226159504
3.37901895094755 0.0235458871357612
3.37966898344917 0.0235094980158538
3.3803190159508 0.0234731552153085
3.38096904845242 0.0234368586932103
3.38161908095405 0.0234006084086489
3.38226911345567 0.0233644043207184
3.3829191459573 0.0233282463885179
3.38356917845892 0.0232921345711513
3.38421921096055 0.0232560688277274
3.38486924346217 0.0232200491173597
3.3855192759638 0.0231840753991672
3.38616930846542 0.0231481476322734
3.38681934096705 0.0231122657758075
3.38746937346867 0.0230764297889035
3.3881194059703 0.0230406396307006
3.38876943847192 0.0230048952603437
3.38941947097355 0.0229691966369828
3.39006950347517 0.0229335437197733
3.3907195359768 0.0228979364678763
3.39136956847842 0.0228623748404583
3.39201960098005 0.0228268587966915
3.39266963348167 0.0227913882957537
3.3933196659833 0.0227559632968285
3.39396969848492 0.0227205837591052
3.39461973098655 0.0226852496417792
3.39526976348817 0.0226499609040516
3.3959197959898 0.0226147175051295
3.39656982849142 0.0225795194042261
3.39721986099305 0.0225443665605606
3.39786989349467 0.0225092589333585
3.3985199259963 0.0224741964818514
3.39916995849793 0.0224391791652772
3.39981999099955 0.0224042069428802
3.40047002350117 0.0223692797739111
3.4011200560028 0.0223343976176268
3.40177008850443 0.0222995604332911
3.40242012100605 0.022264768180174
3.40307015350768 0.0222300208175524
3.4037201860093 0.0221953183047098
3.40437021851093 0.0221606606009363
3.40502025101255 0.0221260476655291
3.40567028351418 0.0220914794577921
3.4063203160158 0.0220569559370358
3.40697034851743 0.0220224770625784
3.40762038101905 0.0219880427937445
3.40827041352068 0.021953653089866
3.4089204460223 0.021919307910282
3.40957047852393 0.0218850072143388
3.41022051102555 0.0218507509613899
3.41087054352718 0.0218165391107962
3.4115205760288 0.0217823716219258
3.41217060853043 0.0217482484541545
3.41282064103205 0.0217141695668655
3.41347067353368 0.0216801349194493
3.4141207060353 0.0216461444713045
3.41477073853693 0.0216121981818369
3.41542077103855 0.0215782960104602
3.41607080354018 0.021544437916596
3.4167208360418 0.0215106238596734
3.41737086854343 0.0214768537991298
3.41802090104505 0.0214431276944103
3.41867093354668 0.021409445504968
3.4193209660483 0.0213758071902641
3.41997099854993 0.021342212709768
3.42062103105155 0.021308662022957
3.42127106355318 0.021275155089317
3.4219210960548 0.0212416918683419
3.42257112855643 0.0212082723195339
3.42322116105805 0.021174896402404
3.42387119355968 0.0211415640764711
3.4245212260613 0.0211082753012629
3.42517125856293 0.0210750300363158
3.42582129106455 0.0210418282411744
3.42647132356618 0.0210086698753922
3.4271213560678 0.0209755548985315
3.42777138856943 0.0209424832701633
3.42842142107105 0.0209094549498673
3.42907145357268 0.0208764698972322
3.4297214860743 0.0208435280718557
3.43037151857593 0.0208106294333444
3.43102155107755 0.020777773941314
3.43167158357918 0.0207449615553891
3.4323216160808 0.0207121922352038
3.43297164858243 0.0206794659404012
3.43362168108405 0.0206467826306335
3.43427171358568 0.0206141422655626
3.4349217460873 0.0205815448048596
3.43557177858893 0.0205489902082047
3.43622181109055 0.0205164784352882
3.43687184359218 0.0204840094458093
3.4375218760938 0.0204515831994772
3.43817190859543 0.0204191996560107
3.43882194109705 0.020386858775138
3.43947197359868 0.0203545605165973
3.4401220061003 0.0203223048401365
3.44077203860193 0.0202900917055133
3.44142207110356 0.0202579210724955
3.44207210360518 0.0202257929008606
3.44272213610681 0.0201937071503961
3.44337216860843 0.0201616637808999
3.44402220111006 0.0201296627521796
3.44467223361168 0.0200977040240531
3.44532226611331 0.0200657875563485
3.44597229861493 0.0200339133089043
3.44662233111656 0.020002081241569
3.44727236361818 0.0199702913142019
3.44792239611981 0.0199385434866722
3.44857242862143 0.01990683771886
3.44922246112306 0.0198751739706557
3.44987249362468 0.0198435522019603
3.45052252612631 0.0198119723726854
3.45117255862793 0.0197804344427534
3.45182259112956 0.0197489383720972
3.45247262363118 0.0197174841206607
3.45312265613281 0.0196860716483984
3.45377268863443 0.0196547009152759
3.45442272113606 0.0196233718812694
3.45507275363768 0.0195920845063665
3.45572278613931 0.0195608387505654
3.45637281864093 0.0195296345738757
3.45702285114256 0.019498471936318
3.45767288364418 0.0194673507979238
3.45832291614581 0.0194362711187364
3.45897294864743 0.0194052328588099
3.45962298114906 0.0193742359782098
3.46027301365068 0.0193432804370132
3.46092304615231 0.0193123661953083
3.46157307865393 0.019281493213195
3.46222311115556 0.0192506614507847
3.46287314365718 0.0192198708682001
3.46352317615881 0.0191891214255759
3.46417320866043 0.0191584130830582
3.46482324116206 0.0191277458008049
3.46547327366368 0.0190971195389857
3.46612330616531 0.0190665342577821
3.46677333866693 0.0190359899173872
3.46742337116856 0.0190054864780065
3.46807340367018 0.0189750238998569
3.46872343617181 0.0189446021431678
3.46937346867343 0.0189142211681804
3.47002350117506 0.0188838809351479
3.47067353367668 0.0188535814043358
3.47132356617831 0.0188233225360219
3.47197359867993 0.018793104290496
3.47262363118156 0.0187629266280603
3.47327366368318 0.0187327895090293
3.47392369618481 0.0187026928937299
3.47457372868643 0.0186726367425015
3.47522376118806 0.0186426210156959
3.47587379368968 0.0186126456736774
3.47652382619131 0.018582710676823
3.47717385869293 0.018552815985522
3.47782389119456 0.0185229615601768
3.47847392369618 0.0184931473612022
3.47912395619781 0.0184633733490259
3.47977398869943 0.0184336394840883
3.48042402120106 0.0184039457268428
3.48107405370269 0.0183742920377554
3.48172408620431 0.0183446783773054
3.48237411870593 0.0183151047059849
3.48302415120756 0.0182855709842991
3.48367418370919 0.0182560771727661
3.48432421621081 0.0182266232319174
3.48497424871244 0.0181972091222974
3.48562428121406 0.0181678348044639
3.48627431371569 0.0181385002389879
3.48692434621731 0.0181092053864537
3.48757437871894 0.018079950207459
3.48822441122056 0.0180507346626148
3.48887444372219 0.0180215587125456
3.48952447622381 0.0179924223178894
3.49017450872544 0.0179633254392977
3.49082454122706 0.0179342680374355
3.49147457372869 0.0179052500729816
3.49212460623031 0.0178762715066283
3.49277463873194 0.0178473322990818
3.49342467123356 0.0178184324110617
3.49407470373519 0.0177895718033017
3.49472473623681 0.0177607504365494
3.49537476873844 0.017731968271566
3.49602480124006 0.0177032252691267
3.49667483374169 0.0176745213900208
3.49732486624331 0.0176458565950516
3.49797489874494 0.0176172308450364
3.49862493124656 0.0175886441008065
3.49927496374819 0.0175600963232076
3.49992499624981 0.0175315874730993
3.50057502875144 0.0175031175113557
3.50122506125306 0.0174746863988649
3.50187509375469 0.0174462940965296
3.50252512625631 0.0174179405652667
3.50317515875794 0.0173896257660074
3.50382519125956 0.0173613496596975
3.50447522376119 0.0173331122072974
3.50512525626281 0.0173049133697817
3.50577528876444 0.0172767531081399
3.50642532126606 0.0172486313833758
3.50707535376769 0.0172205481565081
3.50772538626931 0.0171925033885703
3.50837541877094 0.0171644970406101
3.50902545127256 0.0171365290736907
3.50967548377419 0.0171085994488895
3.51032551627581 0.0170807081272991
3.51097554877744 0.0170528550700271
3.51162558127906 0.0170250402381957
3.51227561378069 0.0169972635929422
3.51292564628231 0.0169695250954193
3.51357567878394 0.0169418247067942
3.51422571128556 0.0169141623882495
3.51487574378719 0.0168865381009831
3.51552577628881 0.0168589518062079
3.51617580879044 0.0168314034651519
3.51682584129206 0.0168038930390588
3.51747587379369 0.0167764204891871
3.51812590629531 0.016748985776811
3.51877593879694 0.0167215888632201
3.51942597129857 0.0166942297097193
3.52007600380019 0.0166669082776289
3.52072603630181 0.016639624528285
3.52137606880344 0.016612378423039
3.52202610130507 0.0165851699232581
3.52267613380669 0.0165579989903249
3.52332616630832 0.0165308655856378
3.52397619880994 0.0165037696706111
3.52462623131157 0.0164767112066744
3.52527626381319 0.0164496901552736
3.52592629631482 0.0164227064778701
3.52657632881644 0.0163957601359412
3.52722636131807 0.0163688510909803
3.52787639381969 0.0163419793044966
3.52852642632132 0.0163151447380152
3.52917645882294 0.0162883473530776
3.52982649132457 0.0162615871112409
3.53047652382619 0.0162348639740786
3.53112655632782 0.0162081779031803
3.53177658882944 0.0161815288601516
3.53242662133107 0.0161549168066146
3.53307665383269 0.0161283417042075
3.53372668633432 0.0161018035145848
3.53437671883594 0.0160753021994173
3.53502675133757 0.0160488377203924
3.53567678383919 0.0160224100392134
3.53632681634082 0.0159960191176008
3.53697684884244 0.0159696649172908
3.53762688134407 0.0159433474000367
3.53827691384569 0.015917066527608
3.53892694634732 0.0158908222617911
3.53957697884894 0.0158646145643888
3.54022701135057 0.0158384433972207
3.54087704385219 0.0158123087221229
3.54152707635382 0.0157862105009486
3.54217710885544 0.0157601486955674
3.54282714135707 0.015734123267866
3.54347717385869 0.0157081341797479
3.54412720636032 0.0156821813931334
3.54477723886194 0.0156562648699598
3.54542727136357 0.0156303845721812
3.54607730386519 0.0156045404617691
3.54672733636682 0.0155787325007115
3.54737736886844 0.015552960651014
3.54802740137007 0.0155272248746989
3.54867743387169 0.0155015251338058
3.54932746637332 0.0154758613903915
3.54997749887494 0.0154502336065301
3.55062753137657 0.0154246417443128
3.55127756387819 0.0153990857658481
3.55192759637982 0.0153735656332618
3.55257762888144 0.0153480813086972
3.55322766138307 0.015322632754315
3.55387769388469 0.015297219932293
3.55452772638632 0.0152718428048269
3.55517775888794 0.0152465013341297
3.55582779138957 0.0152211954824318
3.55647782389119 0.0151959252119813
3.55712785639282 0.0151706904850441
3.55777788889444 0.0151454912639033
3.55842792139607 0.01512032751086
3.55907795389769 0.0150951991882329
3.55972798639932 0.0150701062583584
3.56037801890094 0.0150450486835908
3.56102805140257 0.0150200264263021
3.5616780839042 0.0149950394488823
3.56232811640582 0.0149700877137389
3.56297814890745 0.0149451711832976
3.56362818140907 0.0149202898200022
3.5642782139107 0.0148954435863141
3.56492824641232 0.0148706324447128
3.56557827891395 0.0148458563576962
3.56622831141557 0.0148211152877798
3.5668783439172 0.0147964091974973
3.56752837641882 0.014771738049401
3.56817840892045 0.0147471018060607
3.56882844142207 0.0147225004300649
3.5694784739237 0.0146979338840201
3.57012850642532 0.0146734021305512
3.57077853892695 0.0146489051323013
3.57142857142857 0.014624442851932
3.5720786039302 0.0146000152521231
3.57272863643182 0.0145756222955728
3.57337866893345 0.0145512639449979
3.57402870143507 0.0145269401631336
3.5746787339367 0.0145026509127335
3.57532876643832 0.0144783961565698
3.57597879893995 0.0144541758574333
3.57662883144157 0.0144299899781333
3.5772788639432 0.014405838481498
3.57792889644482 0.0143817213303738
3.57857892894645 0.0143576384876261
3.57922896144807 0.0143335899161391
3.5798789939497 0.0143095755788155
3.58052902645132 0.014285595438577
3.58117905895295 0.0142616494583638
3.58182909145457 0.0142377376011355
3.5824791239562 0.0142138598298699
3.58312915645782 0.0141900161075643
3.58377918895945 0.0141662063972346
3.58442922146107 0.0141424306619158
3.5850792539627 0.0141186888646617
3.58572928646432 0.0140949809685455
3.58637931896595 0.0140713069366592
3.58702935146757 0.0140476667321139
3.5876793839692 0.0140240603180399
3.58832941647082 0.0140004876575865
3.58897944897245 0.0139769487139225
3.58962948147407 0.0139534434502357
3.5902795139757 0.013929971829733
3.59092954647732 0.0139065338156408
3.59157957897895 0.0138831293712048
3.59222961148057 0.0138597584596899
3.5928796439822 0.0138364210443804
3.59352967648382 0.0138131170885801
3.59417970898545 0.013789846555612
3.59482974148707 0.0137666094088188
3.5954797739887 0.0137434056115626
3.59612980649032 0.0137202351272248
3.59677983899195 0.0136970979192066
3.59742987149358 0.0136739939509286
3.5980799039952 0.0136509231858312
3.59872993649682 0.0136278855873742
3.59937996899845 0.0136048811190371
3.60003000150008 0.0135819097443191
3.6006800340017 0.0135589714267393
3.60133006650333 0.0135360661298361
3.60198009900495 0.0135131938171681
3.60263013150657 0.0134903544523134
3.6032801640082 0.0134675479988701
3.60393019650983 0.013444774420456
3.60458022901145 0.0134220336807091
3.60523026151308 0.0133993257432867
3.6058802940147 0.0133766505718667
3.60653032651633 0.0133540081301465
3.60718035901795 0.0133313983818437
3.60783039151958 0.0133088212906958
3.6084804240212 0.0132862768204604
3.60913045652283 0.0132637649349152
3.60978048902445 0.013241285597858
3.61043052152608 0.0132188387731066
3.6110805540277 0.0131964244244992
3.61173058652933 0.0131740425158938
3.61238061903095 0.0131516930111688
3.61303065153258 0.0131293758742231
3.6136806840342 0.0131070910689754
3.61433071653583 0.0130848385593649
3.61498074903745 0.0130626183093512
3.61563078153908 0.0130404302829141
3.6162808140407 0.0130182744440538
3.61693084654233 0.0129961507567908
3.61758087904395 0.0129740591851662
3.61823091154558 0.0129519996932414
3.6188809440472 0.0129299722450984
3.61953097654883 0.0129079768048395
3.62018100905045 0.0128860133365877
3.62083104155208 0.0128640818044864
3.6214810740537 0.0128421821726996
3.62213110655533 0.0128203144054121
3.62278113905695 0.0127984784668291
3.62343117155858 0.0127766743211764
3.6240812040602 0.0127549019327007
3.62473123656183 0.0127331612656692
3.62538126906345 0.0127114522843699
3.62603130156508 0.0126897749531115
3.6266813340667 0.0126681292362237
3.62733136656833 0.0126465150980566
3.62798139906995 0.0126249325029814
3.62863143157158 0.0126033814153901
3.6292814640732 0.0125818617996956
3.62993149657483 0.0125603736203315
3.63058152907645 0.0125389168417526
3.63123156157808 0.0125174914284344
3.6318815940797 0.0124960973448736
3.63253162658133 0.0124747345555877
3.63318165908295 0.0124534030251152
3.63383169158458 0.0124321027180159
3.6344817240862 0.0124108335988703
3.63513175658783 0.0123895956322803
3.63578178908945 0.0123683887828688
3.63643182159108 0.0123472130152797
3.6370818540927 0.0123260682941783
3.63773188659433 0.0123049545842509
3.63838191909595 0.0122838718502051
3.63903195159758 0.0122628200567697
3.63968198409921 0.0122417991686947
3.64033201660083 0.0122208091507515
3.64098204910245 0.0121998499677327
3.64163208160408 0.0121789215844522
3.64228211410571 0.0121580239657453
3.64293214660733 0.0121371570764687
3.64358217910896 0.0121163208815003
3.64423221161058 0.0120955153457398
3.64488224411221 0.0120747404341079
3.64553227661383 0.012053996111547
3.64618230911546 0.0120332823430209
3.64683234161708 0.012012599093515
3.64748237411871 0.0119919463280361
3.64813240662033 0.0119713240116126
3.64878243912196 0.0119507321092944
3.64943247162358 0.0119301705861532
3.65008250412521 0.011909639407282
3.65073253662683 0.0118891385377958
3.65138256912846 0.0118686679428308
3.65203260163008 0.0118482275875454
3.65268263413171 0.0118278174371192
3.65333266663333 0.0118074374567539
3.65398269913496 0.0117870876116727
3.65463273163658 0.0117667678671207
3.65528276413821 0.0117464781883647
3.65593279663983 0.0117262185406934
3.65658282914146 0.0117059888894172
3.65723286164308 0.0116857891998684
3.65788289414471 0.0116656194374012
3.65853292664633 0.0116454795673917
3.65918295914796 0.0116253695552379
3.65983299164958 0.0116052893663596
3.66048302415121 0.0115852389661987
3.66113305665283 0.0115652183202191
3.66178308915446 0.0115452273939065
3.66243312165608 0.0115252661527688
3.66308315415771 0.0115053345623357
3.66373318665933 0.0114854325881594
3.66438321916096 0.0114655601958137
3.66503325166258 0.0114457173508946
3.66568328416421 0.0114259040190204
3.66633331666583 0.0114061201658314
3.66698334916746 0.0113863657569901
3.66763338166908 0.011366640758181
3.66828341417071 0.0113469451351111
3.66893344667233 0.0113272788535092
3.66958347917396 0.0113076418791268
3.67023351167558 0.0112880341777373
3.67088354417721 0.0112684557151364
3.67153357667883 0.0112489064571423
3.67218360918046 0.0112293863695954
3.67283364168208 0.0112098954183582
3.67348367418371 0.0111904335693159
3.67413370668533 0.0111710007883758
3.67478373918696 0.0111515970414678
3.67543377168858 0.0111322222945439
3.67608380419021 0.0111128765135789
3.67673383669183 0.0110935596645697
3.67738386919346 0.0110742717135358
3.67803390169508 0.0110550126265192
3.67868393419671 0.0110357823695843
3.67933396669833 0.0110165809088182
3.67998399919996 0.0109974082103302
3.68063403170158 0.0109782642402525
3.68128406420321 0.0109591489647396
3.68193409670484 0.0109400623499687
3.68258412920646 0.0109210043621397
3.68323416170809 0.0109019749674748
3.68388419420971 0.0108829741322192
3.68453422671134 0.0108640018226405
3.68518425921296 0.0108450580050291
3.68583429171459 0.0108261426456981
3.68648432421621 0.0108072557109831
3.68713435671784 0.0107883971672427
3.68778438921946 0.0107695669808581
3.68843442172109 0.0107507651182332
3.68908445422271 0.0107319915457948
3.68973448672434 0.0107132462299924
3.69038451922596 0.0106945291372983
3.69103455172759 0.0106758402342079
3.69168458422921 0.0106571794872389
3.69233461673084 0.0106385468629323
3.69298464923246 0.0106199423278518
3.69363468173409 0.0106013658485841
3.69428471423571 0.0105828173917387
3.69493474673734 0.010564296923948
3.69558477923896 0.0105458044118675
3.69623481174059 0.0105273398221754
3.69688484424221 0.0105089031215731
3.69753487674384 0.010490494276785
3.69818490924546 0.0104721132545583
3.69883494174709 0.0104537600216633
3.69948497424871 0.0104354345448935
3.70013500675034 0.0104171367910652
3.70078503925196 0.0103988667270179
3.70143507175359 0.0103806243196142
3.70208510425521 0.0103624095357398
3.70273513675684 0.0103442223423034
3.70338516925846 0.010326062706237
3.70403520176009 0.0103079305944955
3.70468523426171 0.0102898259740573
3.70533526676334 0.0102717488119236
3.70598529926496 0.010253699075119
3.70663533176659 0.0102356767306914
3.70728536426821 0.0102176817457117
3.70793539676984 0.0101997140872741
3.70858542927146 0.010181773722496
3.70923546177309 0.0101638606185184
3.70988549427471 0.0101459747425051
3.71053552677634 0.0101281160616434
3.71118555927796 0.010110284543144
3.71183559177959 0.0100924801542408
3.71248562428121 0.0100747028621911
3.71313565678284 0.0100569526342754
3.71378568928446 0.0100392294377978
3.71443572178609 0.0100215332400856
3.71508575428771 0.0100038640084896
3.71573578678934 0.00998622171038385
3.71638581929096 0.00996860631316597
3.71703585179259 0.00995101778425699
3.71768588429422 0.00993345609110131
3.71833591679584 0.0099159212011669
3.71898594929746 0.0098984130819451
3.71963598179909 0.00988093170095076
3.72028601430072 0.00986347702572231
3.72093604680234 0.00984604902382159
3.72158607930397 0.00982864766283401
3.72223611180559 0.00981127291036855
3.72288614430721 0.00979392473405769
3.72353617680884 0.00977660310155748
3.72418620931047 0.00975930798054761
3.72483624181209 0.00974203933873131
3.72548627431372 0.00972479714383539
3.72613630681534 0.00970758136361036
3.72678633931697 0.00969039196583028
3.72743637181859 0.00967322891829292
3.72808640432022 0.00965609218881964
3.72873643682184 0.00963898174525549
3.72938646932347 0.00962189755546924
3.73003650182509 0.00960483958735332
3.73068653432672 0.00958780780882383
3.73133656682834 0.00957080218782066
3.73198659932997 0.00955382269230739
3.73263663183159 0.00953686929027129
3.73328666433322 0.00951994194972351
3.73393669683484 0.00950304063869884
3.73458672933647 0.0094861653252559
3.73523676183809 0.00946931597747712
3.73588679433972 0.00945249256346866
3.73653682684134 0.00943569505136059
3.73718685934297 0.00941892340930672
3.73783689184459 0.00940217760548471
3.73848692434622 0.0093854576080961
3.73913695684784 0.00936876338536627
3.73978698934947 0.00935209490554443
3.74043702185109 0.00933545213690374
3.74108705435272 0.00931883504774121
3.74173708685434 0.00930224360637771
3.74238711935597 0.00928567778115814
3.74303715185759 0.0092691375404512
3.74368718435922 0.00925262285264957
3.74433721686084 0.00923613368616993
3.74498724936247 0.0092196700094528
3.74563728186409 0.0092032317909628
3.74628731436572 0.00918681899918843
3.74693734686734 0.00917043160264218
3.74758737936897 0.00915406956986061
3.74823741187059 0.00913773286940421
3.74888744437222 0.00912142146985752
3.74953747687384 0.00910513533982913
3.75018750937547 0.00908887444795164
3.75083754187709 0.00907263876288168
3.75148757437872 0.0090564282533
3.75213760688034 0.00904024288791137
3.75278763938197 0.00902408263544463
3.75343767188359 0.00900794746465276
3.75408770438522 0.00899183734431279
3.75473773688684 0.00897575224322586
3.75538776938847 0.00895969213021727
3.75603780189009 0.00894365697413639
3.75668783439172 0.00892764674385679
3.75733786689334 0.00891166140827612
3.75798789939497 0.00889570093631619
3.75863793189659 0.00887976529692306
3.75928796439822 0.00886385445906686
3.75993799689985 0.00884796839174192
3.76058802940147 0.00883210706396683
3.76123806190309 0.00881627044478432
3.76188809440472 0.00880045850326131
3.76253812690635 0.00878467120848901
3.76318815940797 0.0087689085295828
3.7638381919096 0.00875317043568229
3.76448822441122 0.0087374568959514
3.76513825691285 0.00872176787957821
3.76578828941447 0.00870610335577515
3.7664383219161 0.00869046329377885
3.76708835441772 0.00867484766285025
3.76773838691935 0.00865925643227459
3.76838841942097 0.00864368957136137
3.7690384519226 0.00862814704944439
3.76968848442422 0.00861262883588182
3.77033851692585 0.00859713490005608
3.77098854942747 0.00858166521137392
3.7716385819291 0.00856621973926651
3.77228861443072 0.00855079845318926
3.77293864693235 0.00853540132262195
3.77358867943397 0.00852002831706878
3.7742387119356 0.00850467940605824
3.77488874443722 0.00848935455914326
3.77553877693885 0.00847405374590109
3.77618880944047 0.00845877693593339
3.7768388419421 0.00844352409886625
3.77748887444372 0.0084282952043501
3.77813890694535 0.0084130902220598
3.77878893944697 0.00839790912169469
3.7794389719486 0.00838275187297845
3.78008900445022 0.00836761844565919
3.78073903695185 0.00835250880950956
3.78138906945347 0.00833742293432655
3.7820391019551 0.00832236078993161
3.78268913445672 0.00830732234617074
3.78333916695835 0.00829230757291429
3.78398919945997 0.00827731644005717
3.7846392319616 0.00826234891751871
3.78528926446322 0.00824740497524274
3.78593929696485 0.00823248458319762
3.78658932946647 0.00821758771137617
3.7872393619681 0.00820271432979569
3.78788939446972 0.00818786440849807
3.78853942697135 0.00817303791754965
3.78918945947297 0.00815823482704129
3.7898394919746 0.00814345510708844
3.79048952447622 0.00812869872783104
3.79113955697785 0.00811396565943354
3.79178958947947 0.00809925587208504
3.7924396219811 0.00808456933599907
3.79308965448272 0.00806990602141382
3.79373968698435 0.008055265898592
3.79438971948597 0.00804064893782085
3.7950397519876 0.00802605510941228
3.79568978448922 0.00801148438370271
3.79633981699085 0.00799693673105315
3.79698984949247 0.00798241212184924
3.7976398819941 0.0079679105265012
3.79828991449572 0.00795343191544382
3.79893994699735 0.00793897625913657
3.79958997949897 0.00792454352806346
3.8002400120006 0.00791013369273313
3.80089004450222 0.00789574672367892
3.80154007700385 0.00788138259145869
3.80219010950548 0.00786704126665502
3.8028401420071 0.00785272271987508
3.80349017450873 0.00783842692175066
3.80414020701035 0.00782415384293829
3.80479023951198 0.00780990345411907
3.8054402720136 0.00779567572599876
3.80609030451523 0.00778147062930785
3.80674033701685 0.00776728813480142
3.80739036951848 0.00775312821325923
3.8080404020201 0.00773899083548578
3.80869043452173 0.00772487597231019
3.80934046702335 0.00771078359458626
3.80999049952498 0.00769671367319252
3.8106405320266 0.00768266617903214
3.81129056452823 0.00766864108303304
3.81194059702985 0.00765463835614781
3.81259062953148 0.00764065796935371
3.8132406620331 0.0076266998936528
3.81389069453473 0.00761276410007177
3.81454072703635 0.00759885055966203
3.81519075953798 0.00758495924349978
3.8158407920396 0.00757109012268585
3.81649082454123 0.00755724316834585
3.81714085704285 0.00754341835163013
3.81779088954448 0.00752961564371373
3.8184409220461 0.00751583501579645
3.81909095454773 0.00750207643910285
3.81974098704935 0.00748833988488219
3.82039101955098 0.00747462532440853
3.8210410520526 0.00746093272898063
3.82169108455423 0.007447262069922
3.82234111705585 0.00743361331858099
3.82299114955748 0.0074199864463306
3.8236411820591 0.00740638142456865
3.82429121456073 0.00739279822471773
3.82494124706235 0.00737923681822518
3.82559127956398 0.00736569717656308
3.8262413120656 0.00735217927122838
3.82689134456723 0.00733868307374271
3.82754137706885 0.00732520855565249
3.82819140957048 0.00731175568852899
3.8288414420721 0.00729832444396818
3.82949147457373 0.00728491479359088
3.83014150707535 0.00727152670904268
3.83079153957698 0.0072581601619939
3.8314415720786 0.00724481512413978
3.83209160458023 0.00723149156720024
3.83274163708185 0.00721818946292002
3.83339166958348 0.00720490878306873
3.8340417020851 0.00719164949944071
3.83469173458673 0.00717841158385511
3.83534176708835 0.00716519500815592
3.83599179958998 0.00715199974421193
3.8366418320916 0.00713882576391668
3.83729186459323 0.00712567303918862
3.83794189709486 0.00711254154197092
3.83859192959648 0.00709943124423166
3.8392419620981 0.00708634211796364
3.83989199459973 0.00707327413518451
3.84054202710136 0.0070602272679368
3.84119205960298 0.00704720148828779
3.84184209210461 0.00703419676832957
3.84249212460623 0.00702121308017912
3.84314215710786 0.00700825039597821
3.84379218960948 0.00699530868789342
3.84444222211111 0.00698238792811619
3.84509225461273 0.00696948808886277
3.84574228711436 0.00695660914237422
3.84639231961598 0.00694375106091648
3.84704235211761 0.00693091381678026
3.84769238461923 0.00691809738228118
3.84834241712086 0.00690530172975961
3.84899244962248 0.00689252683158079
3.84964248212411 0.00687977266013482
3.85029251462573 0.0068670391878366
3.85094254712736 0.00685432638712586
3.85159257962898 0.00684163423046721
3.85224261213061 0.00682896269035006
3.85289264463223 0.00681631173928864
3.85354267713386 0.0068036813498221
3.85419270963548 0.00679107149451432
3.85484274213711 0.00677848214595408
3.85549277463873 0.00676591327675502
3.85614280714036 0.00675336485955555
3.85679283964198 0.00674083686701899
3.85744287214361 0.00672832927183345
3.85809290464523 0.00671584204671188
3.85874293714686 0.00670337516439211
3.85939296964848 0.00669092859763678
3.86004300215011 0.00667850231923335
3.86069303465173 0.00666609630199417
3.86134306715336 0.00665371051875639
3.86199309965498 0.00664134494238199
3.86264313215661 0.00662899954575782
3.86329316465823 0.00661667430179556
3.86394319715986 0.00660436918343169
3.86459322966148 0.00659208416362761
3.86524326216311 0.00657981921536944
3.86589329466473 0.00656757431166825
3.86654332716636 0.00655534942555987
3.86719335966798 0.00654314453010498
3.86784339216961 0.00653095959838912
3.86849342467123 0.00651879460352263
3.86914345717286 0.00650664951864069
3.86979348967448 0.00649452431690334
3.87044352217611 0.00648241897149541
3.87109355467773 0.00647033345562656
3.87174358717936 0.00645826774253132
3.87239361968098 0.00644622180546901
3.87304365218261 0.00643419561772378
3.87369368468423 0.00642218915260462
3.87434371718586 0.00641020238344531
3.87499374968748 0.00639823528360452
3.87564378218911 0.00638628782646566
3.87629381469073 0.00637435998543699
3.87694384719236 0.00636245173395163
3.87759387969398 0.00635056304546745
3.87824391219561 0.00633869389346716
3.87889394469723 0.00632684425145831
3.87954397719886 0.00631501409297323
3.88019400970049 0.00630320339156905
3.88084404220211 0.00629141212082776
3.88149407470373 0.00627964025435611
3.88214410720536 0.00626788776578564
3.88279413970699 0.00625615462877277
3.88344417220861 0.00624444081699863
3.88409420471024 0.00623274630416921
3.88474423721186 0.00622107106401528
3.88539426971349 0.00620941507029237
3.88604430221511 0.00619777829678088
3.88669433471674 0.00618616071728592
3.88734436721836 0.00617456230563742
3.88799439971999 0.00616298303569012
3.88864443222161 0.00615142288132351
3.88929446472324 0.00613988181644186
3.88994449722486 0.00612835981497425
3.89059452972649 0.00611685685087451
3.89124456222811 0.00610537289812123
3.89189459472974 0.00609390793071783
3.89254462723136 0.00608246192269244
3.89319465973299 0.00607103484809796
3.89384469223461 0.0060596266810121
3.89449472473624 0.00604823739553726
3.89514475723786 0.00603686696580068
3.89579478973949 0.0060255153659543
3.89644482224111 0.0060141825701748
3.89709485474274 0.00600286855266365
3.89774488724436 0.00599157328764706
3.89839491974599 0.00598029674937594
3.89904495224761 0.005969038912126
3.89969498474924 0.00595779975019765
3.90034501725086 0.00594657923791603
3.90099504975249 0.00593537734963104
3.90164508225411 0.00592419405971728
3.90229511475574 0.00591302934257407
3.90294514725736 0.00590188317262549
3.90359517975899 0.00589075552432027
3.90424521226061 0.00587964637213194
3.90489524476224 0.00586855569055867
3.90554527726386 0.00585748345412335
3.90619530976549 0.0058464296373736
3.90684534226711 0.00583539421488172
3.90749537476874 0.00582437716124469
3.90814540727036 0.00581337845108423
3.90879543977199 0.00580239805904671
3.90944547227361 0.00579143595980316
3.91009550477524 0.00578049212804936
3.91074553727686 0.00576956653850572
3.91139556977849 0.0057586591659173
3.91204560228011 0.00574776998505392
3.91269563478174 0.00573689897070995
3.91334566728336 0.00572604609770452
3.91399569978499 0.00571521134088134
3.91464573228661 0.00570439467510881
3.91529576478824 0.00569359607527999
3.91594579728986 0.00568281551631255
3.91659582979149 0.00567205297314881
3.91724586229311 0.00566130842075575
3.91789589479474 0.00565058183412495
3.91854592729636 0.00563987318827262
3.91919595979799 0.00562918245823963
3.91984599229961 0.0056185096190914
3.92049602480124 0.00560785464591801
3.92114605730286 0.00559721751383415
3.92179608980449 0.00558659819797909
3.92244612230612 0.00557599667351673
3.92309615480774 0.00556541291563552
3.92374618730937 0.00555484689954853
3.92439621981099 0.00554429860049342
3.92504625231262 0.00553376799373241
3.92569628481424 0.00552325505455229
3.92634631731587 0.00551275975826445
3.92699634981749 0.00550228208020483
3.92764638231912 0.00549182199573391
3.92829641482074 0.00548137948023675
3.92894644732237 0.00547095450912296
3.92959647982399 0.00546054705782666
3.93024651232562 0.00545015710180657
3.93089654482724 0.00543978461654588
3.93154657732887 0.00542942957755236
3.93219660983049 0.00541909196035827
3.93284664233212 0.00540877174052038
3.93349667483374 0.00539846889362003
3.93414670733537 0.00538818339526301
3.93479673983699 0.00537791522107961
3.93544677233862 0.00536766434672467
3.93609680484024 0.00535743074787748
3.93674683734187 0.00534721440024179
3.93739686984349 0.00533701527954591
3.93804690234512 0.00532683336154255
3.93869693484674 0.0053166686220089
3.93934696734837 0.00530652103674665
3.93999699984999 0.0052963905815819
3.94064703235162 0.00528627723236524
3.94129706485324 0.00527618096497169
3.94194709735487 0.00526610175530067
3.94259712985649 0.00525603957927611
3.94324716235812 0.00524599441284629
3.94389719485974 0.00523596623198396
3.94454722736137 0.00522595501268627
3.94519725986299 0.00521596073097477
3.94584729236462 0.00520598336289541
3.94649732486624 0.00519602288451857
3.94714735736787 0.00518607927193899
3.94779738986949 0.00517615250127576
3.94844742237112 0.00516624254867244
3.94909745487274 0.00515634939029686
3.94974748737437 0.00514647300234129
3.95039751987599 0.00513661336102231
3.95104755237762 0.00512677044258087
3.95169758487924 0.00511694422328227
3.95234761738087 0.00510713467941614
3.95299764988249 0.00509734178729643
3.95364768238412 0.00508756552326145
3.95429771488574 0.00507780586367379
3.95494774738737 0.00506806278492035
3.95559777988899 0.00505833626341239
3.95624781239062 0.00504862627558541
3.95689784489224 0.00503893279789921
3.95754787739387 0.00502925580683791
3.9581979098955 0.00501959527890985
3.95884794239712 0.00500995119064771
3.95949797489874 0.00500032351860837
3.96014800740037 0.00499071223937299
3.960798039902 0.00498111732954699
3.96144807240362 0.00497153876576003
3.96209810490525 0.00496197652466597
3.96274813740687 0.00495243058294297
3.9633981699085 0.00494290091729332
3.96404820241012 0.00493338750444359
3.96469823491175 0.00492389032114455
3.96534826741337 0.00491440934417113
3.965998299915 0.00490494455032247
3.96664833241662 0.00489549591642193
3.96729836491825 0.00488606341931699
3.96794839741987 0.00487664703587934
3.9685984299215 0.00486724674300481
3.96924846242312 0.00485786251761337
3.96989849492475 0.00484849433664919
3.97054852742637 0.00483914217708054
3.971198559928 0.00482980601589978
3.97184859242962 0.0048204858301235
3.97249862493125 0.00481118159679232
3.97314865743287 0.00480189329297097
3.9737986899345 0.00479262089574834
3.97444872243612 0.00478336438223735
3.97509875493775 0.00477412372957503
3.97574878743937 0.0047648989149225
3.976398819941 0.00475568991546491
3.97704885244262 0.00474649670841152
3.97769888494425 0.00473731927099561
3.97834891744587 0.00472815758047449
3.9789989499475 0.00471901161412955
3.97964898244912 0.00470988134926618
3.98029901495075 0.00470076676321379
3.98094904745237 0.00469166783332581
3.981599079954 0.00468258453697968
3.98224911245562 0.00467351685157679
3.98289914495725 0.0046644647545426
3.98354917745887 0.00465542822332648
3.9841992099605 0.00464640723540178
3.98484924246212 0.00463740176826585
3.98549927496375 0.00462841179943993
3.98614930746537 0.00461943730646929
3.986799339967 0.00461047826692306
3.98744937246862 0.00460153465839432
3.98809940497025 0.0045926064585001
3.98874943747187 0.0045836936448813
3.9893994699735 0.00457479619520274
3.99004950247512 0.00456591408715314
3.99069953497675 0.0045570472984451
3.99134956747837 0.00454819580681507
3.99199959998 0.00453935959002342
3.99264963248162 0.00453053862585434
3.99329966498325 0.00452173289211586
3.99394969748487 0.0045129423666399
3.9945997299865 0.00450416702728215
3.99524976248812 0.00449540685192219
3.99589979498975 0.00448666181846335
3.99654982749137 0.00447793190483279
3.997199859993 0.00446921708898149
3.99784989249462 0.00446051734888419
3.99849992499625 0.0044518326625394
3.99914995749787 0.00444316300796943
3.9997999899995 0.00443450836322033
4.00045002250113 0.00442586870636187
4.00110005500275 0.00441724401548764
4.00175008750437 0.00440863426871488
4.002400120006 0.00440003944418459
4.00305015250763 0.00439145952006151
4.00370018500925 0.004382894474534
4.00435021751088 0.00437434428581422
4.0050002500125 0.00436580893213795
4.00565028251413 0.00435728839176463
4.00630031501575 0.00434878264297742
4.00695034751738 0.00434029166408311
4.007600380019 0.00433181543341212
4.00825041252063 0.00432335392931855
4.00890044502225 0.00431490713018008
4.00955047752388 0.00430647501439804
4.0102005100255 0.00429805756039736
4.01085054252713 0.00428965474662657
4.01150057502875 0.00428126655155776
4.01215060753038 0.00427289295368668
4.012800640032 0.00426453393153254
4.01345067253363 0.00425618946363819
4.01410070503525 0.00424785952857001
4.01475073753688 0.0042395441049179
4.0154007700385 0.00423124317129531
4.01605080254013 0.00422295670633921
4.01670083504175 0.00421468468871006
4.01735086754338 0.00420642709709185
4.018000900045 0.00419818391019203
4.01865093254663 0.00418995510674154
4.01930096504825 0.00418174066549481
4.01995099754988 0.00417354056522971
4.0206010300515 0.00416535478474754
4.02125106255313 0.00415718330287309
4.02190109505475 0.00414902609845453
4.02255112755638 0.00414088315036349
4.023201160058 0.00413275443749498
4.02385119255963 0.00412463993876739
4.02450122506125 0.00411653963312256
4.02515125756288 0.00410845349952567
4.0258012900645 0.00410038151696523
4.02645132256613 0.00409232366445319
4.02710135506775 0.00408427992102478
4.02775138756938 0.00407625026573859
4.028401420071 0.00406823467767653
4.02905145257263 0.00406023313594384
4.02970148507425 0.00405224561966903
4.03035151757588 0.00404427210800394
4.0310015500775 0.00403631258012368
4.03165158257913 0.00402836701522661
4.03230161508075 0.0040204353925344
4.03295164758238 0.00401251769129192
4.033601680084 0.00400461389076732
4.03425171258563 0.00399672397025196
4.03490174508725 0.00398884790906039
4.03555177758888 0.00398098568653045
4.0362018100905 0.00397313728202309
4.03685184259213 0.00396530267492249
4.03750187509375 0.003957481844636
4.03815190759538 0.00394967477059413
4.038801940097 0.00394188143225054
4.03945197259863 0.00393410180908205
4.04010200510025 0.00392633588058858
4.04075203760188 0.0039185836262932
4.0414020701035 0.00391084502574207
4.04205210260513 0.00390312005850446
4.04270213510676 0.00389540870417273
4.04335216760838 0.00388771094236229
4.04400220011001 0.00388002675271165
4.04465223261163 0.00387235611488235
4.04530226511326 0.00386469900855898
4.04595229761488 0.00385705541344916
4.04660233011651 0.00384942530928353
4.04725236261813 0.00384180867581574
4.04790239511976 0.00383420549282241
4.04855242762138 0.00382661574010321
4.04920246012301 0.00381903939748073
4.04985249262463 0.00381147644480053
4.05050252512626 0.00380392686193114
4.05115255762788 0.003796390628764
4.05180259012951 0.00378886772521353
4.05245262263113 0.00378135813121701
4.05310265513276 0.00377386182673466
4.05375268763438 0.00376637879174959
4.05440272013601 0.00375890900626778
4.05505275263763 0.00375145245031808
4.05570278513926 0.00374400910395222
4.05635281764088 0.00373657894724476
4.05700285014251 0.0037291619602931
4.05765288264413 0.00372175812321746
4.05830291514576 0.00371436741616089
4.05895294764738 0.00370698981928921
4.05960298014901 0.00369962531279106
4.06025301265063 0.00369227387687782
4.06090304515226 0.0036849354917837
4.06155307765388 0.00367761013776558
4.06220311015551 0.00367029779510314
4.06285314265713 0.00366299844409877
4.06350317515876 0.00365571206507759
4.06415320766038 0.00364843863838738
4.06480324016201 0.00364117814439869
4.06545327266363 0.0036339305635047
4.06610330516526 0.00362669587612125
4.06675333766688 0.00361947406268688
4.06740337016851 0.00361226510366274
4.06805340267013 0.00360506897953262
4.06870343517176 0.00359788567080296
4.06935346767338 0.00359071515800275
4.07000350017501 0.00358355742168366
4.07065353267663 0.00357641244241986
4.07130356517826 0.00356928020080814
4.07195359767988 0.00356216067746785
4.07260363018151 0.00355505385304088
4.07325366268313 0.00354795970819162
4.07390369518476 0.00354087822360706
4.07455372768638 0.00353380937999664
4.07520376018801 0.00352675315809231
4.07585379268963 0.00351970953864853
4.07650382519126 0.0035126785024422
4.07715385769288 0.0035056600302727
4.07780389019451 0.00349865410296188
4.07845392269614 0.00349166070135396
4.07910395519776 0.00348467980631567
4.07975398769938 0.0034777113987361
4.08040402020101 0.00347075545952673
4.08105405270264 0.00346381196962146
4.08170408520426 0.00345688090997654
4.08235411770589 0.0034499622615706
4.08300415020751 0.0034430560054046
4.08365418270914 0.00343616212250184
4.08430421521076 0.00342928059390795
4.08495424771239 0.00342241140069089
4.08560428021401 0.00341555452394086
4.08625431271564 0.0034087099447704
4.08690434521726 0.0034018776443143
4.08755437771889 0.00339505760372961
4.08820441022051 0.00338824980419564
4.08885444272214 0.00338145422691392
4.08950447522376 0.00337467085310819
4.09015450772539 0.00336789966402443
4.09080454022701 0.00336114064093079
4.09145457272864 0.00335439376511761
4.09210460523026 0.0033476590178974
4.09275463773189 0.00334093638060484
4.09340467023351 0.00333422583459671
4.09405470273514 0.00332752736125198
4.09470473523676 0.0033208409419717
4.09535476773839 0.00331416655817903
4.09600480024001 0.00330750419131922
4.09665483274164 0.00330085382285961
4.09730486524326 0.0032942154342896
4.09795489774489 0.00328758900712064
4.09860493024651 0.00328097452288621
4.09925496274814 0.00327437196314184
4.09990499524976 0.00326778130946505
4.10055502775139 0.00326120254345536
4.10120506025301 0.0032546356467343
4.10185509275464 0.00324808060094536
4.10250512525626 0.00324153738775396
4.10315515775789 0.00323500598884753
4.10380519025951 0.00322848638593537
4.10445522276114 0.00322197856074874
4.10510525526276 0.00321548249504079
4.10575528776439 0.00320899817058657
4.10640532026601 0.00320252556918301
4.10705535276764 0.00319606467264891
4.10770538526926 0.00318961546282489
4.10835541777089 0.00318317792157347
4.10900545027251 0.00317675203077894
4.10965548277414 0.00317033777234744
4.11030551527576 0.00316393512820688
4.11095554777739 0.003157544080307
4.11160558027901 0.00315116461061925
4.11225561278064 0.0031447967011369
4.11290564528226 0.00313844033387492
4.11355567778389 0.00313209549087003
4.11420571028551 0.00312576215418068
4.11485574278714 0.003119440305887
4.11550577528876 0.00311312992809083
4.11615580779039 0.00310683100291569
4.11680584029201 0.00310054351250672
4.11745587279364 0.00309426743903078
4.11810590529526 0.00308800276467632
4.11875593779689 0.0030817494716534
4.11940597029851 0.00307550754219374
4.12005600280014 0.00306927695855061
4.12070603530177 0.00306305770299887
4.12135606780339 0.00305684975783498
4.12200610030501 0.0030506531053769
4.12265613280664 0.00304446772796417
4.12330616530827 0.00303829360795784
4.12395619780989 0.00303213072774048
4.12460623031152 0.00302597906971615
4.12525626281314 0.0030198386163104
4.12590629531477 0.00301370934997023
4.12655632781639 0.00300759125316415
4.12720636031802 0.00300148430838204
4.12785639281964 0.00299538849813526
4.12850642532127 0.00298930380495658
4.12915645782289 0.00298323021140015
4.12980649032452 0.00297716770004151
4.13045652282614 0.00297111625347759
4.13110655532777 0.00296507585432666
4.13175658782939 0.00295904648522834
4.13240662033102 0.0029530281288436
4.13305665283264 0.00294702076785468
4.13370668533427 0.00294102438496517
4.13435671783589 0.00293503896289993
4.13500675033752 0.00292906448440506
4.13565678283914 0.002923100932248
4.13630681534077 0.00291714828921735
4.13695684784239 0.00291120653812299
4.13760688034402 0.002905275661796
4.13825691284564 0.00289935564308868
4.13890694534727 0.00289344646487449
4.13955697784889 0.0028875481100481
4.14020701035052 0.0028816605615253
4.14085704285214 0.00287578380224305
4.14150707535377 0.00286991781515945
4.14215710785539 0.00286406258325369
4.14280714035702 0.0028582180895261
4.14345717285864 0.00285238431699805
4.14410720536027 0.00284656124871202
4.14475723786189 0.00284074886773154
4.14540727036352 0.00283494715714118
4.14605730286514 0.00282915610004655
4.14670733536677 0.00282337567957428
4.14735736786839 0.00281760587887198
4.14800740037002 0.00281184668110827
4.14865743287164 0.00280609806947273
4.14930746537327 0.00280036002717591
4.14995749787489 0.00279463253744928
4.15060753037652 0.00278891558354527
4.15125756287814 0.00278320914873721
4.15190759537977 0.00277751321631934
4.15255762788139 0.00277182776960677
4.15320766038302 0.00276615279193549
4.15385769288464 0.00276048826666234
4.15450772538627 0.00275483417716502
4.15515775788789 0.00274919050684203
4.15580779038952 0.00274355723911272
4.15645782289114 0.00273793435741721
4.15710785539277 0.00273232184521639
4.15775788789439 0.00272671968599197
4.15840792039602 0.00272112786324637
4.15905795289765 0.00271554636050275
4.15970798539927 0.00270997516130504
4.1603580179009 0.00270441424921781
4.16100805040252 0.0026988636078264
4.16165808290414 0.00269332322073678
4.16230811540577 0.00268779307157559
4.1629581479074 0.00268227314399015
4.16360818040902 0.00267676342164838
4.16425821291065 0.00267126388823885
4.16490824541227 0.00266577452747072
4.1655582779139 0.00266029532307376
4.16620831041552 0.00265482625879828
4.16685834291715 0.00264936731841521
4.16750837541877 0.00264391848571597
4.1681584079204 0.00263847974451253
4.16880844042202 0.00263305107863741
4.16945847292365 0.0026276324719436
4.17010850542527 0.00262222390830456
4.1707585379269 0.00261682537161428
4.17140857042852 0.00261143684578715
4.17205860293015 0.00260605831475804
4.17270863543177 0.00260068976248223
4.1733586679334 0.00259533117293542
4.17400870043502 0.00258998253011371
4.17465873293665 0.00258464381803358
4.17530876543827 0.00257931502073186
4.1759587979399 0.00257399612226577
4.17660883044152 0.00256868710671285
4.17725886294315 0.00256338795817093
4.17790889544477 0.00255809866075821
4.1785589279464 0.00255281919861314
4.17920896044802 0.00254754955589445
4.17985899294965 0.00254228971678115
4.18050902545127 0.00253703966547248
4.1811590579529 0.00253179938618793
4.18180909045452 0.00252656886316718
4.18245912295615 0.00252134808067014
4.18310915545777 0.0025161370229769
4.1837591879594 0.00251093567438772
4.18440922046102 0.00250574401922299
4.18505925296265 0.00250056204182328
4.18570928546427 0.00249538972654927
4.1863593179659 0.00249022705778175
4.18700935046752 0.00248507401992161
4.18765938296915 0.00247993059738981
4.18830941547077 0.00247479677462737
4.1889594479724 0.0024696725360954
4.18960948047402 0.00246455786627499
4.19025951297565 0.0024594527496673
4.19090954547727 0.00245435717079345
4.1915595779789 0.00244927111419457
4.19220961048052 0.00244419456443177
4.19285964298215 0.0024391275060861
4.19350967548377 0.00243406992375856
4.1941597079854 0.00242902180207009
4.19480974048702 0.00242398312566153
4.19545977298865 0.0024189538791936
4.19610980549027 0.00241393404734694
4.1967598379919 0.00240892361482202
4.19740987049352 0.00240392256633917
4.19805990299515 0.00239893088663858
4.19870993549678 0.00239394856048023
4.1993599679984 0.00238897557264392
4.20001000050002 0.00238401190792922
4.20066003300165 0.00237905755115548
4.20131006550328 0.00237411248716184
4.2019600980049 0.00236917670080714
4.20261013050653 0.00236425017696995
4.20326016300815 0.00235933290054859
4.20391019550978 0.00235442485646105
4.2045602280114 0.00234952602964497
4.20521026051303 0.00234463640505772
4.20586029301465 0.00233975596767627
4.20651032551628 0.00233488470249723
4.2071603580179 0.00233002259453686
4.20781039051953 0.00232516962883098
4.20846042302115 0.00232032579043503
4.20911045552278 0.002315491064424
4.2097604880244 0.00231066543589246
4.21041052052603 0.00230584888995449
4.21106055302765 0.00230104141174372
4.21171058552928 0.00229624298641328
4.2123606180309 0.0022914535991358
4.21301065053253 0.00228667323510336
4.21366068303415 0.00228190187952755
4.21431071553578 0.00227713951763936
4.2149607480374 0.00227238613468926
4.21561078053903 0.00226764171594708
4.21626081304065 0.00226290624670209
4.21691084554228 0.00225817971226294
4.2175608780439 0.00225346209795763
4.21821091054553 0.00224875338913353
4.21886094304715 0.00224405357115734
4.21951097554878 0.00223936262941509
4.2201610080504 0.0022346805493121
4.22081104055203 0.00223000731627298
4.22146107305365 0.00222534291574164
4.22211110555528 0.00222068733318123
4.2227611380569 0.00221604055407413
4.22341117055853 0.00221140256392198
4.22406120306015 0.0022067733482456
4.22471123556178 0.00220215289258502
4.2253612680634 0.00219754118249947
4.22601130056503 0.00219293820356728
4.22666133306665 0.00218834394138602
4.22731136556828 0.00218375838157231
4.2279613980699 0.00217918150976193
4.22861143057153 0.00217461331160975
4.22926146307315 0.00217005377278974
4.22991149557478 0.0021655028789949
4.2305615280764 0.00216096061593733
4.23121156057803 0.00215642696934814
4.23186159307965 0.00215190192497746
4.23251162558128 0.00214738546859445
4.2331616580829 0.00214287758598724
4.23381169058453 0.00213837826296293
4.23446172308615 0.0021338874853476
4.23511175558778 0.00212940523898624
4.2357617880894 0.00212493150974281
4.23641182059103 0.00212046628350015
4.23706185309265 0.00211600954615998
4.23771188559428 0.00211156128364295
4.2383619180959 0.00210712148188854
4.23901195059753 0.00210269012685506
4.23966198309915 0.00209826720451969
4.24031201560078 0.00209385270087839
4.24096204810241 0.00208944660194596
4.24161208060403 0.00208504889375594
4.24226211310565 0.00208065956236067
4.24291214560728 0.00207627859383122
4.24356217810891 0.00207190597425741
4.24421221061053 0.00206754168974776
4.24486224311216 0.00206318572642954
4.24551227561378 0.00205883807044864
4.24616230811541 0.00205449870796967
4.24681234061703 0.00205016762517588
4.24746237311866 0.00204584480826917
4.24811240562028 0.00204153024347004
4.24876243812191 0.00203722391701763
4.24941247062353 0.00203292581516965
4.25006250312516 0.00202863592420238
4.25071253562678 0.00202435423041068
4.25136256812841 0.00202008072010794
4.25201260063003 0.00201581537962608
4.25266263313166 0.00201155819531554
4.25331266563328 0.00200730915354524
4.25396269813491 0.00200306824070259
4.25461273063653 0.00199883544319347
4.25526276313816 0.00199461074744218
4.25591279563978 0.00199039413989148
4.25656282814141 0.00198618560700254
4.25721286064303 0.0019819851352549
4.25786289314466 0.00197779271114654
4.25851292564628 0.00197360832119376
4.25916295814791 0.00196943195193121
4.25981299064953 0.00196526358991191
4.26046302315116 0.00196110322170717
4.26111305565278 0.00195695083390661
4.26176308815441 0.00195280641311814
4.26241312065603 0.00194866994596793
4.26306315315766 0.00194454141910042
4.26371318565928 0.00194042081917828
4.26436321816091 0.0019363081328824
4.26501325066253 0.00193220334691188
4.26566328316416 0.00192810644798401
4.26631331566578 0.00192401742283423
4.26696334816741 0.00191993625821619
4.26761338066903 0.00191586294090164
4.26826341317066 0.00191179745768045
4.26891344567228 0.00190773979536063
4.26956347817391 0.00190368994076827
4.27021351067553 0.00189964788074752
4.27086354317716 0.00189561360216061
4.27151357567878 0.00189158709188782
4.27216360818041 0.00188756833682744
4.27281364068203 0.00188355732389577
4.27346367318366 0.00187955404002713
4.27411370568528 0.0018755584721738
4.27476373818691 0.00187157060730603
4.27541377068853 0.00186759043241201
4.27606380319016 0.00186361793449787
4.27671383569178 0.00185965310058766
4.27736386819341 0.00185569591772331
4.27801390069503 0.00185174637296465
4.27866393319666 0.00184780445338937
4.27931396569829 0.001843870146093
4.27996399819991 0.00183994343818893
4.28061403070154 0.00183602431680834
4.28126406320316 0.00183211276910023
4.28191409570478 0.00182820878223137
4.28256412820641 0.00182431234338631
4.28321416070804 0.00182042343976736
4.28386419320966 0.00181654205859454
4.28451422571129 0.00181266818710562
4.28516425821291 0.00180880181255607
4.28581429071454 0.00180494292221902
4.28646432321616 0.00180109150338529
4.28711435571779 0.00179724754336338
4.28776438821941 0.00179341102947938
4.28841442072104 0.00178958194907704
4.28906445322266 0.00178576028951771
4.28971448572429 0.00178194603818032
4.29036451822591 0.00177813918246138
4.29101455072754 0.00177433970977496
4.29166458322916 0.00177054760755266
4.29231461573079 0.00176676286324362
4.29296464823241 0.00176298546431449
4.29361468073404 0.0017592153982494
4.29426471323566 0.00175545265254997
4.29491474573729 0.00175169721473527
4.29556477823891 0.00174794907234181
4.29621481074054 0.00174420821292355
4.29686484324216 0.00174047462405184
4.29751487574379 0.00173674829331542
4.29816490824541 0.00173302920832044
4.29881494074704 0.00172931735669038
4.29946497324866 0.0017256127260661
4.30011500575029 0.00172191530410575
4.30076503825191 0.00171822507848481
4.30141507075354 0.00171454203689608
4.30206510325516 0.00171086616704961
4.30271513575679 0.00170719745667273
4.30336516825841 0.00170353589351003
4.30401520076004 0.0016998814653233
4.30466523326166 0.00169623415989157
4.30531526576329 0.00169259396501106
4.30596529826491 0.00168896086849519
4.30661533076654 0.00168533485817452
4.30726536326816 0.00168171592189679
4.30791539576979 0.00167810404752685
4.30856542827141 0.00167449922294668
4.30921546077304 0.00167090143605537
4.30986549327466 0.00166731067476907
4.31051552577629 0.00166372692702102
4.31116555827791 0.00166015018076152
4.31181559077954 0.00165658042395787
4.31246562328116 0.00165301764459445
4.31311565578279 0.00164946183067258
4.31376568828441 0.00164591297021061
4.31441572078604 0.00164237105124384
4.31506575328766 0.00163883606182455
4.31571578578929 0.00163530799002192
4.31636581829091 0.00163178682392209
4.31701585079254 0.00162827255162809
4.31766588329416 0.00162476516125983
4.31831591579579 0.00162126464095412
4.31896594829742 0.0016177709788646
4.31961598079904 0.00161428416316177
4.32026601330066 0.00161080418203294
4.32091604580229 0.00160733102368224
4.32156607830392 0.00160386467633058
4.32221611080554 0.00160040512821567
4.32286614330717 0.00159695236759194
4.32351617580879 0.00159350638273061
4.32416620831042 0.00159006716191958
4.32481624081204 0.00158663469346349
4.32546627331367 0.00158320896568367
4.32611630581529 0.00157978996691812
4.32676633831692 0.0015763776855215
4.32741637081854 0.00157297210986514
4.32806640332017 0.00156957322833695
4.32871643582179 0.00156618102934151
4.32936646832342 0.00156279550129995
4.33001650082504 0.00155941663265
4.33066653332667 0.00155604441184596
4.33131656582829 0.00155267882735865
4.33196659832992 0.00154931986767546
4.33261663083154 0.00154596752130026
4.33326666333317 0.00154262177675344
4.33391669583479 0.00153928262257186
4.33456672833642 0.00153595004730884
4.33521676083804 0.00153262403953418
4.33586679333967 0.00152930458783407
4.33651682584129 0.00152599168081115
4.33716685834292 0.00152268530708444
4.33781689084454 0.00151938545528936
4.33846692334617 0.00151609211407769
4.33911695584779 0.00151280527211755
4.33976698834942 0.00150952491809342
4.34041702085104 0.00150625104070608
4.34106705335267 0.00150298362867262
4.34171708585429 0.00149972267072641
4.34236711835592 0.00149646815561709
4.34301715085754 0.00149322007211057
4.34366718335917 0.00148997840898897
4.34431721586079 0.00148674315505066
4.34496724836242 0.00148351429911018
4.34561728086404 0.0014802918299983
4.34626731336567 0.00147707573656193
4.34691734586729 0.00147386600766414
4.34756737836892 0.00147066263218416
4.34821741087054 0.00146746559901731
4.34886744337217 0.00146427489707506
4.34951747587379 0.00146109051528492
4.35016750837542 0.00145791244259052
4.35081754087704 0.00145474066795151
4.35146757337867 0.00145157518034362
4.35211760588029 0.00144841596875857
4.35276763838192 0.00144526302220411
4.35341767088354 0.00144211632970398
4.35406770338517 0.00143897588029788
4.35471773588679 0.0014358416630415
4.35536776838842 0.00143271366700645
4.35601780089004 0.00142959188128028
4.35666783339167 0.00142647629496644
4.35731786589329 0.00142336689718428
4.35796789839492 0.00142026367706905
4.35861793089654 0.00141716662377183
4.35926796339817 0.00141407572645955
4.35991799589979 0.001410990974315
4.36056802840142 0.00140791235653675
4.36121806090305 0.00140483986233918
4.36186809340467 0.00140177348095247
4.36251812590629 0.00139871320162253
4.36316815840792 0.00139565901361104
4.36381819090955 0.00139261090619542
4.36446822341117 0.00138956886866877
4.3651182559128 0.00138653289033995
4.36576828841442 0.00138350296053345
4.36641832091605 0.00138047906858944
4.36706835341767 0.00137746120386375
4.3677183859193 0.00137444935572786
4.36836841842092 0.00137144351356884
4.36901845092255 0.00136844366678937
4.36966848342417 0.00136544980480773
4.3703185159258 0.00136246191705776
4.37096854842742 0.00135947999298884
4.37161858092905 0.00135650402206593
4.37226861343067 0.00135353399376945
4.3729186459323 0.00135056989759539
4.37356867843392 0.00134761172305518
4.37421871093555 0.00134465945967575
4.37486874343717 0.00134171309699948
4.3755187759388 0.00133877262458418
4.37616880844042 0.00133583803200309
4.37681884094205 0.00133290930884487
4.37746887344367 0.00132998644471356
4.3781189059453 0.00132706942922857
4.37876893844692 0.00132415825202469
4.37941897094855 0.00132125290275203
4.38006900345017 0.00131835337107604
4.3807190359518 0.00131545964667748
4.38136906845342 0.0013125717192524
4.38201910095505 0.00130968957851214
4.38266913345667 0.00130681321418329
4.3833191659583 0.00130394261600769
4.38396919845992 0.0013010777737424
4.38461923096155 0.00129821867715972
4.38526926346317 0.00129536531604712
4.3859192959648 0.00129251768020728
4.38656932846642 0.00128967575945801
4.38721936096805 0.00128683954363229
4.38786939346967 0.00128400902257825
4.3885194259713 0.00128118418615909
4.38916945847292 0.00127836502425316
4.38981949097455 0.00127555152675387
4.39046952347617 0.00127274368356969
4.3911195559778 0.00126994148462417
4.39176958847942 0.00126714491985587
4.39241962098105 0.00126435397921839
4.39306965348267 0.00126156865268033
4.3937196859843 0.00125878893022525
4.39436971848592 0.00125601480185172
4.39501975098755 0.00125324625757326
4.39566978348917 0.0012504832874183
4.3963198159908 0.00124772588143023
4.39696984849242 0.00124497402966732
4.39761988099405 0.00124222772220275
4.39826991349567 0.00123948694912457
4.3989199459973 0.00123675170053569
4.39956997849893 0.00123402196655384
4.40022001100055 0.00123129773731162
4.40087004350218 0.00122857900295641
4.4015200760038 0.00122586575365039
4.40217010850543 0.00122315797957053
4.40282014100705 0.00122045567090855
4.40347017350868 0.00121775881787093
4.4041202060103 0.00121506741067887
4.40477023851193 0.00121238143956827
4.40542027101355 0.00120970089478977
4.40607030351518 0.00120702576660866
4.4067203360168 0.0012043560453049
4.40737036851843 0.00120169172117311
4.40802040102005 0.00119903278452255
4.40867043352168 0.00119637922567707
4.4093204660233 0.00119373103497515
4.40997049852493 0.00119108820276985
4.41062053102655 0.00118845071942881
4.41127056352818 0.00118581857533419
4.4119205960298 0.00118319176088273
4.41257062853143 0.00118057026648567
4.41322066103305 0.00117795408256875
4.41387069353468 0.00117534319957222
4.4145207260363 0.0011727376079508
4.41517075853793 0.00117013729817367
4.41582079103955 0.00116754226072442
4.41647082354118 0.00116495248610112
4.4171208560428 0.00116236796481622
4.41777088854443 0.00115978868739657
4.41842092104605 0.00115721464438339
4.41907095354768 0.00115464582633227
4.4197209860493 0.00115208222381317
4.42037101855093 0.00114952382741034
4.42102105105255 0.00114697062772237
4.42167108355418 0.00114442261536215
4.4223211160558 0.00114187978095684
4.42297114855743 0.00113934211514787
4.42362118105905 0.00113680960859094
4.42427121356068 0.00113428225195597
4.4249212460623 0.00113176003592709
4.42557127856393 0.00112924295120266
4.42622131106555 0.00112673098849521
4.42687134356718 0.00112422413853144
4.4275213760688 0.00112172239205221
4.42817140857043 0.00111922573981254
4.42882144107205 0.00111673417258154
4.42947147357368 0.00111424768114245
4.4301215060753 0.0011117662562926
4.43077153857693 0.0011092898888434
4.43142157107855 0.00110681856962031
4.43207160358018 0.00110435228946284
4.4327216360818 0.00110189103922454
4.43337166858343 0.00109943480977296
4.43402170108505 0.00109698359198965
4.43467173358668 0.00109453737677015
4.4353217660883 0.00109209615502396
4.43597179858993 0.00108965991767454
4.43662183109155 0.00108722865565926
4.43727186359318 0.00108480235992943
4.4379218960948 0.00108238102145027
4.43857192859643 0.00107996463120086
4.43922196109806 0.00107755318017418
4.43987199359968 0.00107514665937704
4.4405220261013 0.00107274505983012
4.44117205860293 0.00107034837256789
4.44182209110456 0.00106795658863866
4.44247212360618 0.00106556969910451
4.44312215610781 0.00106318769504131
4.44377218860943 0.00106081056753868
4.44442222111106 0.0010584383077
4.44507225361268 0.00105607090664237
4.44572228611431 0.00105370835549661
4.44637231861593 0.00105135064540723
4.44702235111756 0.00104899776753243
4.44767238361918 0.00104664971304408
4.44832241612081 0.00104430647312769
4.44897244862243 0.00104196803898242
4.44962248112406 0.00103963440182103
4.45027251362568 0.00103730555286991
4.45092254612731 0.00103498148336902
4.45157257862893 0.0010326621845719
4.45222261113056 0.00103034764774564
4.45287264363218 0.00102803786417089
4.45352267613381 0.00102573282514181
4.45417270863543 0.00102343252196606
4.45482274113706 0.00102113694596484
4.45547277363868 0.00101884608847278
4.45612280614031 0.00101655994083799
4.45677283864193 0.00101427849442204
4.45742287114356 0.00101200174059991
4.45807290364518 0.00100972967076004
4.45872293614681 0.00100746227630421
4.45937296864843 0.00100519954864764
4.46002300115006 0.00100294147921889
4.46067303365168 0.00100068805945988
4.46132306615331 0.000998439280825874
4.46197309865493 0.000996195134785463
4.46262313115656 0.000993955612820537
4.46327316365818 0.000991720706426278
4.46392319615981 0.000989490407111157
4.46457322866143 0.000987264706396896
4.46522326116306 0.000985043595818462
4.46587329366468 0.000982827066924063
4.46652332616631 0.000980615111275108
4.46717335866793 0.000978407720446221
4.46782339116956 0.000976204886025198
4.46847342367118 0.000974006599613003
4.46912345617281 0.000971812852823765
4.46977348867443 0.000969623637284738
4.47042352117606 0.000967438944636304
4.47107355367768 0.000965258766531953
4.47172358617931 0.000963083094638264
4.47237361868093 0.000960911920634888
4.47302365118256 0.000958745236214546
4.47367368368418 0.000956583033082995
4.47432371618581 0.000954425302959023
4.47497374868743 0.000952272037574441
4.47562378118906 0.000950123228674045
4.47627381369068 0.000947978868015625
4.47692384619231 0.000945838947369937
4.47757387869393 0.000943703458520682
4.47822391119556 0.00094157239326451
4.47887394369718 0.000939445743410985
4.47952397619881 0.000937323500782578
4.48017400870043 0.000935205657214657
4.48082404120206 0.000933092204555458
4.48147407370369 0.000930983134666082
4.48212410620531 0.000928878439420477
4.48277413870693 0.000926778110705417
4.48342417120856 0.000924682140420489
4.48407420371019 0.000922590520478088
4.48472423621181 0.000920503242803381
4.48537426871344 0.000918420299334317
4.48602430121506 0.000916341682021588
4.48667433371669 0.000914267382828624
4.48732436621831 0.000912197393731589
4.48797439871994 0.000910131706719343
4.48862443122156 0.00090807031379344
4.48927446372319 0.000906013206968119
4.48992449622481 0.000903960378270275
4.49057452872644 0.000901911819739446
4.49122456122806 0.000899867523427811
4.49187459372969 0.000897827481400159
4.49252462623131 0.000895791685733877
4.49317465873294 0.000893760128518949
4.49382469123456 0.000891732801857916
4.49447472373619 0.00088970969786589
4.49512475623781 0.000887690808670509
4.49577478873944 0.000885676126411939
4.49642482124106 0.000883665643242867
4.49707485374269 0.000881659351328464
4.49772488624431 0.00087965724284638
4.49837491874594 0.000877659309986739
4.49902495124756 0.000875665544952107
4.49967498374919 0.000873675939957483
4.50032501625081 0.000871690487230294
4.50097504875244 0.000869709179010363
4.50162508125406 0.000867732007549904
4.50227511375569 0.00086575896511351
4.50292514625731 0.000863790043978125
4.50357517875894 0.000861825236433044
4.50422521126056 0.000859864534779888
4.50487524376219 0.000857907931332588
4.50552527626381 0.000855955418417382
4.50617530876544 0.000854006988372785
4.50682534126706 0.000852062633549581
4.50747537376869 0.000850122346310814
4.50812540627031 0.00084818611903176
4.50877543877194 0.000846253944099918
4.50942547127356 0.000844325813915006
4.51007550377519 0.000842401720888922
4.51072553627681 0.000840481657445751
4.51137556877844 0.000838565616021742
4.51202560128006 0.000836653589065287
4.51267563378169 0.000834745569036922
4.51332566628331 0.000832841548409291
4.51397569878494 0.000830941519667146
4.51462573128656 0.000829045475307332
4.51527576378819 0.000827153407838765
4.51592579628981 0.000825265309782416
4.51657582879144 0.000823381173671311
4.51722586129306 0.000821500992050497
4.51787589379469 0.000819624757477034
4.51852592629631 0.000817752462519992
4.51917595879794 0.000815884099760416
4.51982599129957 0.000814019661791323
4.52047602380119 0.000812159141217691
4.52112605630282 0.00081030253065643
4.52177608880444 0.000808449822736384
4.52242612130607 0.000806601010098302
4.52307615380769 0.000804756085394828
4.52372618630932 0.000802915041290492
4.52437621881094 0.000801077870461689
4.52502625131257 0.000799244565596659
4.52567628381419 0.00079741511939549
4.52632631631582 0.000795589524570085
4.52697634881744 0.00079376777384415
4.52762638131907 0.000791949859953197
4.52827641382069 0.000790135775644503
4.52892644632232 0.000788325513677111
4.52957647882394 0.000786519066821819
4.53022651132557 0.000784716427861148
4.53087654382719 0.00078291758958935
4.53152657632882 0.00078112254481237
4.53217660883044 0.000779331286347846
4.53282664133207 0.000777543807025097
4.53347667383369 0.000775760099685094
4.53412670633532 0.000773980157180456
4.53477673883694 0.000772203972375436
4.53542677133857 0.000770431538145901
4.53607680384019 0.000768662847379314
4.53672683634182 0.000766897892974738
4.53737686884344 0.000765136667842798
4.53802690134507 0.000763379164905675
4.53867693384669 0.000761625377097104
4.53932696634832 0.000759875297362338
4.53997699884994 0.000758128918658153
4.54062703135157 0.000756386233952815
4.54127706385319 0.00075464723622608
4.54192709635482 0.000752911918469178
4.54257712885644 0.000751180273684787
4.54322716135807 0.000749452294887029
4.54387719385969 0.000747727975101458
4.54452722636132 0.000746007307365033
4.54517725886294 0.000744290284726113
4.54582729136457 0.000742576900244444
4.54647732386619 0.000740867146991136
4.54712735636782 0.000739161018048653
4.54777738886944 0.000737458506510805
4.54842742137107 0.000735759605482719
4.54907745387269 0.000734064308080841
4.54972748637432 0.000732372607432907
4.55037751887594 0.000730684496677936
4.55102755137757 0.000728999968966221
4.55167758387919 0.0007273190174593
4.55232761638082 0.000725641635329953
4.55297764888244 0.000723967815762187
4.55362768138407 0.000722297551951217
4.55427771388569 0.000720630837103449
4.55492774638732 0.00071896766443648
4.55557777888894 0.000717308027179067
4.55622781139057 0.00071565191857112
4.55687784389219 0.000713999331863692
4.55752787639382 0.000712350260318952
4.55817790889544 0.000710704697210188
4.55882794139707 0.000709062635821778
4.5594779738987 0.000707424069449178
4.56012800640032 0.00070578899139892
4.56077803890194 0.00070415739498858
4.56142807140357 0.000702529273546774
4.5620781039052 0.000700904620413148
4.56272813640682 0.00069928342893835
4.56337816890845 0.000697665692484026
4.56402820141007 0.000696051404422807
4.5646782339117 0.000694440558138286
4.56532826641332 0.00069283314702501
4.56597829891495 0.000691229164488468
4.56662833141657 0.000689628603945069
4.5672783639182 0.000688031458822136
4.56792839641982 0.000686437722557887
4.56857842892145 0.000684847388601418
4.56922846142307 0.000683260450412701
4.5698784939247 0.000681676901462555
4.57052852642632 0.000680096735232638
4.57117855892795 0.000678519945215441
4.57182859142957 0.000676946524914259
4.5724786239312 0.000675376467843185
4.57312865643282 0.0006738097675271
4.57377868893445 0.00067224641750165
4.57442872143607 0.000670686411313234
4.5750787539377 0.000669129742518999
4.57572878643932 0.000667576404686812
4.57637881894095 0.000666026391395259
4.57702885144257 0.000664479696233619
4.5776788839442 0.000662936312801857
4.57832891644582 0.000661396234710614
4.57897894894745 0.000659859455581182
4.57962898144907 0.000658325969045495
4.5802790139507 0.000656795768746124
4.58092904645232 0.000655268848336247
4.58157907895395 0.000653745201479643
4.58222911145557 0.000652224821850685
4.5828791439572 0.000650707703134312
4.58352917645882 0.000649193839026023
4.58417920896045 0.000647683223231867
4.58482924146207 0.000646175849468418
4.5854792739637 0.000644671711462774
4.58612930646532 0.000643170802952531
4.58677933896695 0.000641673117685775
4.58742937146857 0.000640178649421072
4.5880794039702 0.000638687391927446
4.58872943647182 0.000637199338984369
4.58937946897345 0.000635714484381751
4.59002950147507 0.000634232821919919
4.5906795339767 0.000632754345409604
4.59132956647832 0.000631279048671939
4.59197959897995 0.000629806925538427
4.59262963148157 0.000628337969850937
4.5932796639832 0.000626872175461697
4.59392969648482 0.000625409536233264
4.59457972898645 0.000623950046038521
4.59522976148807 0.000622493698760666
4.5958797939897 0.000621040488293186
4.59652982649132 0.000619590408539859
4.59717985899295 0.000618143453414724
4.59782989149457 0.000616699616842079
4.5984799239962 0.000615258892756465
4.59912995649782 0.000613821275102649
4.59977998899945 0.000612386757835609
4.60043002150107 0.000610955334920532
4.6010800540027 0.000609527000332785
4.60173008650433 0.000608101748057907
4.60238011900595 0.000606679572091604
4.60303015150757 0.000605260466439723
4.6036801840092 0.000603844425118241
4.60433021651083 0.000602431442153263
4.60498024901245 0.000601021511580987
4.60563028151408 0.000599614627447713
4.6062803140157 0.000598210783809815
4.60693034651733 0.000596809974733727
4.60758037901895 0.000595412194295944
4.60823041152058 0.000594017436582992
4.6088804440222 0.000592625695691417
4.60953047652383 0.000591236965727786
4.61018050902545 0.000589851240808655
4.61083054152708 0.000588468515060564
4.6114805740287 0.000587088782620027
4.61213060653033 0.000585712037633511
4.61278063903195 0.000584338274257424
4.61343067153358 0.000582967486658112
4.6140807040352 0.000581599669011826
4.61473073653683 0.000580234815504729
4.61538076903845 0.000578872920332868
4.61603080154008 0.000577513977702166
4.6166808340417 0.000576157981828412
4.61733086654333 0.00057480492693724
4.61798089904495 0.000573454807264121
4.61863093154658 0.000572107617054351
4.6192809640482 0.00057076335056303
4.61993099654983 0.000569422002055056
4.62058102905145 0.000568083565805113
4.62123106155308 0.000566748036097647
4.6218810940547 0.000565415407226863
4.62253112655633 0.000564085673496711
4.62318115905795 0.000562758829220863
4.62383119155958 0.000561434868722717
4.6244812240612 0.000560113786335363
4.62513125656283 0.000558795576401586
4.62578128906445 0.000557480233273847
4.62643132156608 0.000556167751314267
4.6270813540677 0.000554858124894618
4.62773138656933 0.00055355134839631
4.62838141907095 0.000552247416210373
4.62903145157258 0.000550946322737447
4.6296814840742 0.000549648062387773
4.63033151657583 0.000548352629581172
4.63098154907745 0.000547060018747032
4.63163158157908 0.000545770224324308
4.6322816140807 0.000544483240761488
4.63293164658233 0.0005431990625166
4.63358167908395 0.000541917684057185
4.63423171158558 0.000540639099860287
4.6348817440872 0.000539363304412448
4.63553177658883 0.000538090292209683
4.63618180909045 0.000536820057757474
4.63683184159208 0.000535552595570757
4.6374818740937 0.000534287900173906
4.63813190659533 0.000533025966100718
4.63878193909695 0.000531766787894412
4.63943197159858 0.000530510360107598
4.64008200410021 0.000529256677302277
4.64073203660183 0.000528005734049828
4.64138206910346 0.000526757524930982
4.64203210160508 0.000525512044535829
4.64268213410671 0.000524269287463787
4.64333216660833 0.000523029248323598
4.64398219910996 0.000521791921733315
4.64463223161158 0.000520557302320286
4.64528226411321 0.000519325384721142
4.64593229661483 0.000518096163581786
4.64658232911646 0.00051686963355738
4.64723236161808 0.000515645789312326
4.64788239411971 0.000514424625520264
4.64853242662133 0.000513206136864049
4.64918245912296 0.000511990318035742
4.64983249162458 0.000510777163736601
4.65048252412621 0.000509566668677061
4.65113255662783 0.000508358827576728
4.65178258912946 0.00050715363516436
4.65243262163108 0.000505951086177856
4.65308265413271 0.00050475117536425
4.65373268663433 0.000503553897479688
4.65438271913596 0.000502359247289418
4.65503275163758 0.000501167219567786
4.65568278413921 0.000499977809098211
4.65633281664083 0.000498791010673176
4.65698284914246 0.000497606819094223
4.65763288164408 0.000496425229171929
4.65828291414571 0.000495246235725899
4.65893294664733 0.000494069833584757
4.65958297914896 0.000492896017586122
4.66023301165058 0.00049172478257661
4.66088304415221 0.000490556123411808
4.66153307665383 0.000489390034956267
4.66218310915546 0.000488226512083495
4.66283314165708 0.000487065549675933
4.66348317415871 0.00048590714262495
4.66413320666033 0.000484751285830831
4.66478323916196 0.000483597974202759
4.66543327166358 0.000482447202658805
4.66608330416521 0.00048129896612592
4.66673333666683 0.000480153259539913
4.66738336916846 0.000479010077845447
4.66803340167008 0.000477869415996024
4.66868343417171 0.000476731268953968
4.66933346667333 0.000475595631690421
4.66998349917496 0.000474462499185321
4.67063353167658 0.000473331866427397
4.67128356417821 0.000472203728414153
4.67193359667983 0.000471078080151857
4.67258362918146 0.000469954916655525
4.67323366168308 0.000468834232948916
4.67388369418471 0.00046771602406451
4.67453372668633 0.000466600285043503
4.67518375918796 0.000465487010935794
4.67583379168958 0.000464376196799968
4.67648382419121 0.000463267837703284
4.67713385669283 0.00046216192872167
4.67778388919446 0.000461058464939703
4.67843392169608 0.000459957441450601
4.67908395419771 0.000458858853356205
4.67973398669934 0.000457762695766973
4.68038401920096 0.000456668963801967
4.68103405170258 0.000455577652588836
4.68168408420421 0.000454488757263805
4.68233411670584 0.000453402272971671
4.68298414920746 0.000452318194865778
4.68363418170909 0.00045123651810801
4.68428421421071 0.000450157237868787
4.68493424671234 0.000449080349327037
4.68558427921396 0.000448005847670196
4.68623431171559 0.000446933728094192
4.68688434421721 0.00044586398580343
4.68753437671884 0.000444796616010787
4.68818440922046 0.00044373161393759
4.68883444172209 0.000442668974813613
4.68948447422371 0.000441608693877058
4.69013450672534 0.000440550766374549
4.69078453922696 0.000439495187561112
4.69143457172859 0.000438441952700173
4.69208460423021 0.000437391057063536
4.69273463673184 0.000436342495931376
4.69338466923346 0.000435296264592229
4.69403470173509 0.000434252358342974
4.69468473423671 0.000433210772488823
4.69533476673834 0.000432171502343315
4.69598479923996 0.000431134543228292
4.69663483174159 0.000430099890473903
4.69728486424321 0.000429067539418573
4.69793489674484 0.000428037485409006
4.69858492924646 0.000427009723800169
4.69923496174809 0.000425984249955274
4.69988499424971 0.000424961059245775
4.70053502675134 0.000423940147051351
4.70118505925296 0.000422921508759894
4.70183509175459 0.000421905139767497
4.70248512425621 0.000420891035478447
4.70313515675784 0.000419879191305205
4.70378518925946 0.000418869602668398
4.70443522176109 0.000417862264996812
4.70508525426271 0.000416857173727369
4.70573528676434 0.000415854324305127
4.70638531926596 0.000414853712183261
4.70703535176759 0.000413855332823049
4.70768538426921 0.000412859181693871
4.70833541677084 0.000411865254273185
4.70898544927246 0.000410873546046519
4.70963548177409 0.000409884052507466
4.71028551427571 0.000408896769157662
4.71093554677734 0.000407911691506781
4.71158557927896 0.000406928815072522
4.71223561178059 0.000405948135380593
4.71288564428221 0.000404969647964705
4.71353567678384 0.000403993348366559
4.71418570928546 0.000403019232135829
4.71483574178709 0.00040204729483016
4.71548577428871 0.000401077532015146
4.71613580679034 0.000400109939264324
4.71678583929196 0.000399144512159164
4.71743587179359 0.000398181246289052
4.71808590429522 0.000397220137251281
4.71873593679684 0.00039626118065104
4.71938596929846 0.000395304372101403
4.72003600180009 0.000394349707223312
4.72068603430171 0.000393397181645575
4.72133606680334 0.000392446791004846
4.72198609930497 0.000391498530945614
4.72263613180659 0.000390552397120198
4.72328616430822 0.000389608385188728
4.72393619680984 0.000388666490819138
4.72458622931147 0.000387726709687155
4.72523626181309 0.000386789037476278
4.72588629431472 0.000385853469877784
4.72653632681634 0.0003849200025907
4.72718635931797 0.000383988631321798
4.72783639181959 0.000383059351785586
4.72848642432122 0.000382132159704294
4.72913645682284 0.000381207050807859
4.72978648932447 0.000380284020833921
4.73043652182609 0.000379363065527806
4.73108655432772 0.000378444180642514
4.73173658682934 0.000377527361938715
4.73238661933097 0.000376612605184728
4.73303665183259 0.000375699906156514
4.73368668433422 0.000374789260637668
4.73433671683584 0.0003738806644194
4.73498674933747 0.000372974113300531
4.73563678183909 0.000372069603087477
4.73628681434072 0.000371167129594238
4.73693684684234 0.000370266688642392
4.73758687934397 0.000369368276061074
4.73823691184559 0.000368471887686972
4.73888694434722 0.000367577519364319
4.73953697684884 0.000366685166944869
4.74018700935047 0.000365794826287895
4.74083704185209 0.000364906493260182
4.74148707435372 0.000364020163736004
4.74213710685534 0.000363135833597117
4.74278713935697 0.000362253498732757
4.74343717185859 0.000361373155039614
4.74408720436022 0.000360494798421831
4.74473723686184 0.00035961842479099
4.74538726936347 0.000358744030066098
4.74603730186509 0.000357871610173583
4.74668733436672 0.000357001161047274
4.74733736686834 0.000356132678628394
4.74798739936997 0.000355266158865554
4.74863743187159 0.000354401597714731
4.74928746437322 0.000353538991139266
4.74993749687484 0.000352678335109849
4.75058752937647 0.000351819625604508
4.75123756187809 0.000350962858608599
4.75188759437972 0.000350108030114795
4.75253762688134 0.000349255136123072
4.75318765938297 0.000348404172640704
4.75383769188459 0.000347555135682246
4.75448772438622 0.000346708021269524
4.75513775688784 0.000345862825431628
4.75578778938947 0.000345019544204897
4.75643782189109 0.000344178173632909
4.75708785439272 0.000343338709766471
4.75773788689434 0.000342501148663608
4.75838791939597 0.000341665486389548
4.75903795189759 0.00034083171901672
4.75968798439922 0.000339999842624733
4.76033801690085 0.000339169853300371
4.76098804940247 0.000338341747137581
4.7616380819041 0.000337515520237461
4.76228811440572 0.000336691168708253
4.76293814690735 0.000335868688665325
4.76358817940897 0.000335048076231166
4.7642382119106 0.000334229327535374
4.76488824441222 0.000333412438714644
4.76553827691385 0.000332597405912756
4.76618830941547 0.00033178422528057
4.7668383419171 0.000330972892976007
4.76748837441872 0.000330163405164045
4.76813840692035 0.000329355758016704
4.76878843942197 0.000328549947713039
4.7694384719236 0.000327745970439122
4.77008850442522 0.000326943822388044
4.77073853692685 0.000326143499759888
4.77138856942847 0.000325344998761735
4.7720386019301 0.000324548315607639
4.77268863443172 0.000323753446518625
4.77333866693335 0.000322960387722676
4.77398869943497 0.000322169135454722
4.7746387319366 0.000321379685956627
4.77528876443822 0.000320592035477185
4.77593879693985 0.000319806180272103
4.77658882944147 0.000319022116603989
4.7772388619431 0.000318239840742353
4.77788889444472 0.000317459348963581
4.77853892694635 0.000316680637550933
4.77918895944797 0.000315903702794535
4.7798389919496 0.000315128540991361
4.78048902445122 0.000314355148445227
4.78113905695285 0.00031358352146678
4.78178908945447 0.000312813656373483
4.7824391219561 0.000312045549489617
4.78308915445772 0.000311279197146252
4.78373918695935 0.000310514595681253
4.78438921946097 0.000309751741439261
4.7850392519626 0.000308990630771683
4.78568928446422 0.000308231260036684
4.78633931696585 0.000307473625599177
4.78698934946747 0.000306717723830808
4.7876393819691 0.000305963551109951
4.78828941447072 0.000305211103821695
4.78893944697235 0.000304460378357831
4.78958947947397 0.00030371137111685
4.7902395119756 0.000302964078503921
4.79088954447722 0.000302218496930888
4.79153957697885 0.000301474622816263
4.79218960948047 0.000300732452585205
4.7928396419821 0.000299991982669516
4.79348967448372 0.000299253209507637
4.79413970698535 0.000298516129544622
4.79478973948697 0.000297780739232141
4.7954397719886 0.000297047035028466
4.79608980449022 0.000296315013398459
4.79673983699185 0.00029558467081356
4.79738986949347 0.000294856003751787
4.7980399019951 0.000294129008697708
4.79868993449672 0.000293403682142451
4.79933996699835 0.000292680020583677
4.79998999949998 0.000291958020525577
4.8006400320016 0.000291237678478866
4.80129006450322 0.000290518990960765
4.80194009700485 0.000289801954494992
4.80259012950648 0.000289086565611758
4.8032401620081 0.00028837282084775
4.80389019450973 0.000287660716746124
4.80454022701135 0.000286950249856496
4.80519025951298 0.000286241416734927
4.8058402920146 0.000285534213943919
4.80649032451623 0.000284828638052401
4.80714035701785 0.000284124685635718
4.80779038951948 0.000283422353275629
4.8084404220211 0.000282721637560284
4.80909045452273 0.000282022535084222
4.80974048702435 0.000281325042448364
4.81039051952598 0.000280629156259996
4.8110405520276 0.000279934873132758
4.81169058452923 0.000279242189686644
4.81234061703085 0.000278551102547982
4.81299064953248 0.000277861608349427
4.8136406820341 0.000277173703729956
4.81429071453573 0.000276487385334849
4.81494074703735 0.000275802649815685
4.81559077953898 0.000275119493830332
4.8162408120406 0.000274437914042936
4.81689084454223 0.000273757907123909
4.81754087704385 0.000273079469749924
4.81819090954548 0.000272402598603898
4.8188409420471 0.000271727290374991
4.81949097454873 0.000271053541758588
4.82014100705035 0.000270381349456293
4.82079103955198 0.000269710710175922
4.8214410720536 0.000269041620631486
4.82209110455523 0.000268374077543184
4.82274113705685 0.0002677080776374
4.82339116955848 0.000267043617646683
4.8240412020601 0.00026638069430974
4.82469123456173 0.000265719304371434
4.82534126706335 0.000265059444582762
4.82599129956498 0.000264401111700855
4.8266413320666 0.000263744302488963
4.82729136456823 0.000263089013716445
4.82794139706985 0.000262435242158767
4.82859142957148 0.00026178298459748
4.8292414620731 0.000261132237820219
4.82989149457473 0.000260482998620692
4.83054152707635 0.000259835263798669
4.83119155957798 0.00025918903015997
4.8318415920796 0.000258544294516463
4.83249162458123 0.000257901053686044
4.83314165708285 0.000257259304492636
4.83379168958448 0.000256619043766175
4.8344417220861 0.0002559802683426
4.83509175458773 0.000255342975063849
4.83574178708935 0.000254707160777841
4.83639181959098 0.000254072822338472
4.8370418520926 0.000253439956605606
4.83769188459423 0.00025280856044506
4.83834191709586 0.000252178630728601
4.83899194959748 0.000251550164333932
4.8396419820991 0.000250923158144684
4.84029201460073 0.000250297609050407
4.84094204710235 0.000249673513946559
4.84159207960398 0.0002490508697345
4.84224211210561 0.000248429673321475
4.84289214460723 0.000247809921620615
4.84354217710886 0.000247191611550918
4.84419220961048 0.000246574740037246
4.84484224211211 0.000245959304010312
4.84549227461373 0.000245345300406671
4.84614230711536 0.000244732726168714
4.84679233961698 0.000244121578244653
4.84744237211861 0.000243511853588515
4.84809240462023 0.000242903549160134
4.84874243712186 0.000242296661925139
4.84939246962348 0.000241691188854942
4.85004250212511 0.00024108712692674
4.85069253462673 0.000240484473123489
4.85134256712836 0.000239883224433908
4.85199259962998 0.000239283377852465
4.85264263213161 0.000238684930379367
4.85329266463323 0.000238087879020552
4.85394269713486 0.000237492220787678
4.85459272963648 0.000236897952698116
4.85524276213811 0.000236305071774941
4.85589279463973 0.000235713575046919
4.85654282714136 0.0002351234595485
4.85719285964298 0.000234534722319813
4.85784289214461 0.000233947360406649
4.85849292464623 0.000233361370860455
4.85914295714786 0.00023277675073833
4.85979298964948 0.000232193497103008
4.86044302215111 0.00023161160702285
4.86109305465273 0.000231031077571842
4.86174308715436 0.000230451905829576
4.86239311965598 0.00022987408888125
4.86304315215761 0.000229297623817652
4.86369318465923 0.000228722507735151
4.86434321716086 0.000228148737735697
4.86499324966248 0.000227576310926799
4.86564328216411 0.000227005224421524
4.86629331466573 0.000226435475338487
4.86694334716736 0.000225867060801842
4.86759337966898 0.000225299977941267
4.86824341217061 0.000224734223891967
4.86889344467223 0.000224169795794652
4.86954347717386 0.000223606690795537
4.87019350967548 0.00022304490604633
4.87084354217711 0.00022248443870422
4.87149357467873 0.000221925285931873
4.87214360718036 0.000221367444897423
4.87279363968198 0.000220810912774457
4.87344367218361 0.000220255686742014
4.87409370468523 0.000219701763984567
4.87474373718686 0.000219149141692025
4.87539376968848 0.000218597817059714
4.87604380219011 0.000218047787288375
4.87669383469173 0.00021749904958415
4.87734386719336 0.000216951601158579
4.87799389969498 0.000216405439228585
4.87864393219661 0.000215860561016468
4.87929396469823 0.000215316963749897
4.87994399719986 0.000214774644661901
4.88059402970149 0.000214233600990857
4.88124406220311 0.000213693829980486
4.88189409470474 0.000213155328879839
4.88254412720636 0.000212618094943294
4.88319415970799 0.000212082125430544
4.88384419220961 0.000211547417606584
4.88449422471124 0.000211013968741712
4.88514425721286 0.000210481776111513
4.88579428971449 0.000209950836996851
4.88644432221611 0.000209421148683863
4.88709435471774 0.000208892708463949
4.88774438721936 0.000208365513633759
4.88839441972099 0.000207839561495195
4.88904445222261 0.000207314849355391
4.88969448472424 0.000206791374526709
4.89034451722586 0.000206269134326734
4.89099454972749 0.000205748126078255
4.89164458222911 0.000205228347109272
4.89229461473074 0.00020470979475297
4.89294464723236 0.000204192466347723
4.89359467973399 0.000203676359237081
4.89424471223561 0.000203161470769761
4.89489474473724 0.000202647798299638
4.89554477723886 0.000202135339185739
4.89619480974049 0.000201624090792234
4.89684484224211 0.000201114050488421
4.89749487474374 0.000200605215648729
4.89814490724536 0.0002000975836527
4.89879493974699 0.000199591151884983
4.89944497224861 0.00019908591773533
4.90009500475024 0.000198581878598577
4.90074503725186 0.00019807903187465
4.90139506975349 0.000197577374968543
4.90204510225511 0.000197076905290318
4.90269513475674 0.000196577620255093
4.90334516725836 0.000196079517283034
4.90399519975999 0.000195582593799347
4.90464523226161 0.00019508684723427
4.90529526476324 0.000194592275023065
4.90594529726486 0.000194098874606006
4.90659532976649 0.000193606643428375
4.90724536226811 0.000193115578940453
4.90789539476974 0.000192625678597507
4.90854542727136 0.00019213693985979
4.90919545977299 0.000191649360192523
4.90984549227461 0.000191162937065895
4.91049552477624 0.00019067766795505
4.91114555727786 0.000190193550340078
4.91179558977949 0.000189710581706012
4.91244562228111 0.000189228759542814
4.91309565478274 0.000188748081345369
4.91374568728436 0.000188268544613478
4.91439571978599 0.000187790146851847
4.91504575228761 0.00018731288557008
4.91569578478924 0.000186836758282672
4.91634581729086 0.000186361762509
4.91699584979249 0.000185887895773313
4.91764588229411 0.000185415155604726
4.91829591479574 0.00018494353953721
4.91894594729736 0.000184473045109589
4.91959597979899 0.000184003669865522
4.92024601230062 0.000183535411353502
4.92089604480224 0.000183068267126851
4.92154607730386 0.000182602234743701
4.92219610980549 0.000182137311766995
4.92284614230712 0.000181673495764478
4.92349617480874 0.000181210784308681
4.92414620731037 0.000180749174976924
4.92479623981199 0.000180288665351302
4.92544627231362 0.000179829253018674
4.92609630481524 0.000179370935570662
4.92674633731687 0.000178913710603639
4.92739636981849 0.00017845757571872
4.92804640232012 0.000178002528521756
4.92869643482174 0.000177548566623326
4.92934646732337 0.000177095687638726
4.92999649982499 0.000176643889187966
4.93064653232662 0.000176193168895757
4.93129656482824 0.000175743524391508
4.93194659732987 0.000175294953309312
4.93259662983149 0.000174847453287944
4.93324666233312 0.000174401021970848
4.93389669483474 0.000173955657006135
4.93454672733637 0.000173511356046567
4.93519675983799 0.000173068116749557
4.93584679233962 0.000172625936777156
4.93649682484124 0.000172184813796046
4.93714685734287 0.000171744745477536
4.93779688984449 0.000171305729497548
4.93844692234612 0.000170867763536612
4.93909695484774 0.000170430845279861
4.93974698734937 0.000169994972417017
4.94039701985099 0.000169560142642388
4.94104705235262 0.000169126353654861
4.94169708485424 0.000168693603157887
4.94234711735587 0.000168261888859482
4.94299714985749 0.000167831208472214
4.94364718235912 0.000167401559713196
4.94429721486074 0.000166972940304078
4.94494724736237 0.000166545347971043
4.94559727986399 0.000166118780444792
4.94624731236562 0.000165693235460545
4.94689734486724 0.000165268710758023
4.94754737736887 0.000164845204081452
4.94819740987049 0.000164422713179545
4.94884744237212 0.000164001235805499
4.94949747487374 0.000163580769716988
4.95014750737537 0.000163161312676155
4.95079753987699 0.000162742862449601
4.95144757237862 0.00016232541680838
4.95209760488024 0.000161908973527994
4.95274763738187 0.000161493530388379
4.95339766988349 0.000161079085173903
4.95404770238512 0.000160665635673355
4.95469773488674 0.000160253179679939
4.95534776738837 0.000159841714991266
4.95599779988999 0.000159431239409347
4.95664783239162 0.000159021750740584
4.95729786489324 0.000158613246795763
4.95794789739487 0.000158205725390047
4.9585979298965 0.000157799184342969
4.95924796239812 0.000157393621478422
4.95989799489974 0.000156989034624654
4.96054802740137 0.000156585421614259
4.961198059903 0.000156182780284171
4.96184809240462 0.000155781108475654
4.96249812490625 0.000155380404034296
4.96314815740787 0.000154980664810003
4.9637981899095 0.00015458188865699
4.96444822241112 0.000154184073433771
4.96509825491275 0.000153787217003158
4.96574828741437 0.000153391317232245
4.966398319916 0.00015299637199241
4.96704835241762 0.0001526023791593
4.96769838491925 0.000152209336612826
4.96834841742087 0.000151817242237158
4.9689984499225 0.000151426093920714
4.96964848242412 0.000151035889556155
4.97029851492575 0.000150646627040377
4.97094854742737 0.000150258304274502
4.971598579929 0.000149870919163874
4.97224861243062 0.00014948446961805
4.97289864493225 0.000149098953550789
4.97354867743387 0.000148714368880053
4.9741987099355 0.000148330713527992
4.97484874243712 0.000147947985420938
4.97549877493875 0.000147566182489404
4.97614880744037 0.000147185302668068
4.976798839942 0.000146805343895769
4.97744887244362 0.000146426304115505
4.97809890494525 0.000146048181274417
4.97874893744687 0.000145670973323787
4.9793989699485 0.00014529467821903
4.98004900245012 0.000144919293919687
4.98069903495175 0.000144544818389416
4.98134906745337 0.000144171249595988
4.981999099955 0.000143798585511275
4.98264913245662 0.000143426824111248
4.98329916495825 0.000143055963375967
4.98394919745987 0.000142686001289572
4.9845992299615 0.000142316935840283
4.98524926246312 0.000141948765020384
4.98589929496475 0.000141581486826221
4.98654932746637 0.000141215099258194
4.987199359968 0.00014084960032075
4.98784939246962 0.000140484988022374
4.98849942497125 0.000140121260375586
4.98914945747287 0.00013975841539693
4.9897994899745 0.000139396451106966
4.99044952247612 0.000139035365530271
4.99109955497775 0.000138675156695421
4.99174958747937 0.000138315822634991
4.992399619981 0.000137957361385546
4.99304965248262 0.000137599770987633
4.99369968498425 0.000137243049485779
4.99434971748587 0.000136887194928475
4.9949997499875 0.000136532205368176
4.99564978248912 0.000136178078861294
4.99629981499075 0.000135824813468187
4.99694984749237 0.000135472407253155
4.997599879994 0.00013512085828443
4.99824991249562 0.000134770164634176
4.99889994499725 0.000134420324378471
4.99954997749887 0.000134071335597313
5.0002000100005 0.000133723196374601
5.00085004250213 0.000133375904798136
5.00150007500375 0.000133029458959613
5.00215010750538 0.00013268385695461
5.002800140007 0.000132339096882585
5.00345017250863 0.000131995176846869
5.00410020501025 0.000131652094954656
5.00475023751188 0.000131309849317
5.0054002700135 0.000130968438048806
5.00605030251513 0.000130627859268824
5.00670033501675 0.000130288111099642
5.00735036751838 0.000129949191667677
5.00800040002 0.000129611099103173
5.00865043252163 0.000129273831540189
5.00930046502325 0.000128937387116597
5.00995049752488 0.00012860176397407
5.0106005300265 0.000128266960258081
5.01125056252813 0.000127932974117891
5.01190059502975 0.000127599803706547
5.01255062753138 0.000127267447180871
5.013200660033 0.000126935902701455
5.01385069253463 0.000126605168432655
5.01450072503625 0.000126275242542584
5.01515075753788 0.000125946123203105
5.0158007900395 0.000125617808589825
5.01645082254113 0.000125290296882085
5.01710085504275 0.000124963586262958
5.01775088754438 0.000124637674919241
5.018400920046 0.000124312561041447
5.01905095254763 0.000123988242823798
5.01970098504925 0.00012366471846422
5.02035101755088 0.000123341986164337
5.0210010500525 0.000123020044129461
5.02165108255413 0.00012269889056859
5.02230111505575 0.000122378523694398
5.02295114755738 0.000122058941723228
5.023601180059 0.000121740142875088
5.02425121256063 0.000121422125373644
5.02490124506225 0.000121104887446213
5.02555127756388 0.000120788427323753
5.0262013100655 0.000120472743240863
5.02685134256713 0.000120157833435773
5.02750137506875 0.000119843696150335
5.02815140757038 0.000119530329630021
5.028801440072 0.000119217732123915
5.02945147257363 0.000118905901884704
5.03010150507525 0.000118594837168676
5.03075153757688 0.00011828453623571
5.0314015700785 0.000117974997349271
5.03205160258013 0.000117666218776403
5.03270163508175 0.000117358198787723
5.03335166758338 0.000117050935657413
5.034001700085 0.000116744427663219
5.03465173258663 0.000116438673086435
5.03530176508825 0.000116133670211905
5.03595179758988 0.000115829417328016
5.0366018300915 0.000115525912726686
5.03725186259313 0.00011522315470336
5.03790189509475 0.000114921141557009
5.03855192759638 0.000114619871590116
5.039201960098 0.000114319343108673
5.03985199259963 0.000114019554422177
5.04050202510126 0.000113720503843618
5.04115205760288 0.000113422189689478
5.0418020901045 0.000113124610279722
5.04245212260613 0.000112827763937793
5.04310215510776 0.000112531648990603
5.04375218760938 0.000112236263768531
5.04440222011101 0.000111941606605414
5.04505225261263 0.000111647675838539
5.04570228511426 0.000111354469808642
5.04635231761588 0.000111061986859897
5.04700235011751 0.000110770225339912
5.04765238261913 0.000110479183599721
5.04830241512076 0.000110188859993781
5.04895244762238 0.000109899252879963
5.04960248012401 0.000109610360619545
5.05025251262563 0.000109322181577209
5.05090254512726 0.000109034714121034
5.05155257762888 0.000108747956622487
5.05220261013051 0.00010846190745642
5.05285264263213 0.000108176565001062
5.05350267513376 0.000107891927638015
5.05415270763538 0.000107607993752245
5.05480274013701 0.000107324761732077
5.05545277263863 0.000107042229969191
5.05610280514026 0.000106760396858613
5.05675283764188 0.000106479260798708
5.05740287014351 0.000106198820191181
5.05805290264513 0.000105919073441061
5.05870293514676 0.0001056400189567
5.05935296764838 0.00010536165514977
5.06000300015001 0.000105083980435251
5.06065303265163 0.000104806993231427
5.06130306515326 0.000104530691959883
5.06195309765488 0.000104255075045494
5.06260313015651 0.000103980140916423
5.06325316265813 0.000103705888004112
5.06390319515976 0.00010343231474328
5.06455322766138 0.000103159419571911
5.06520326016301 0.000102887200931254
5.06585329266463 0.000102615657265814
5.06650332516626 0.000102344787023346
5.06715335766788 0.000102074588654849
5.06780339016951 0.000101805060614562
5.06845342267113 0.000101536201359956
5.06910345517276 0.000101268009351729
5.06975348767438 0.000101000483053798
5.07040352017601 0.000100733620933298
5.07105355267763 0.000100467421460572
5.07170358517926 0.000100201883109163
5.07235361768088 9.99370043558149e-05
5.07300365018251 9.96727836804621e-05
5.07365368268413 9.94092195662234e-05
5.07430371518576 9.91463104993982e-05
5.07495374768738 9.88840549694588e-05
5.07560378018901 9.86224514690463e-05
5.07625381269063 9.83614984939633e-05
5.07690384519226 9.81011945431681e-05
5.07755387769388 9.78415381187707e-05
5.07820391019551 9.75825277260247e-05
5.07885394269714 9.73241618733224e-05
5.07950397519876 9.70664390721904e-05
5.08015400770038 9.68093578372812e-05
5.08080404020201 9.65529166863687e-05
5.08145407270364 9.62971141403438e-05
5.08210410520526 9.60419487232062e-05
5.08275413770689 9.57874189620595e-05
5.08340417020851 9.55335233871071e-05
5.08405420271014 9.52802605316438e-05
5.08470423521176 9.50276289320525e-05
5.08535426771339 9.47756271277965e-05
5.08600430021501 9.45242536614147e-05
5.08665433271664 9.42735070785165e-05
5.08730436521826 9.40233859277752e-05
5.08795439771989 9.3773888760922e-05
5.08860443022151 9.35250141327423e-05
5.08925446272314 9.32767606010673e-05
5.08990449522476 9.30291267267701e-05
5.09055452772639 9.27821110737605e-05
5.09120456022801 9.25357122089778e-05
5.09185459272964 9.22899287023854e-05
5.09250462523126 9.20447591269671e-05
5.09315465773289 9.18002020587186e-05
5.09380469023451 9.15562560766448e-05
5.09445472273614 9.13129197627519e-05
5.09510475523776 9.10701917020425e-05
5.09575478773939 9.08280704825113e-05
5.09640482024101 9.05865546951376e-05
5.09705485274264 9.03456429338802e-05
5.09770488524426 9.01053337956739e-05
5.09835491774589 8.98656258804209e-05
5.09900495024751 8.96265177909865e-05
5.09965498274914 8.93880081331952e-05
5.10030501525076 8.91500955158226e-05
5.10095504775239 8.89127785505908e-05
5.10160508025401 8.86760558521646e-05
5.10225511275564 8.84399260381426e-05
5.10290514525726 8.82043877290555e-05
5.10355517775889 8.79694395483575e-05
5.10420521026051 8.77350801224224e-05
5.10485524276214 8.75013080805386e-05
5.10550527526376 8.72681220549018e-05
5.10615530776539 8.70355206806111e-05
5.10680534026701 8.68035025956639e-05
5.10745537276864 8.65720664409486e-05
5.10810540527026 8.63412108602404e-05
5.10875543777189 8.6110934500197e-05
5.10940547027351 8.58812360103505e-05
5.11005550277514 8.56521140431042e-05
5.11070553527676 8.54235672537269e-05
5.11135556777839 8.51955943003459e-05
5.11200560028001 8.49681938439446e-05
5.11265563278164 8.4741364548354e-05
5.11330566528326 8.45151050802491e-05
5.11395569778489 8.4289414109144e-05
5.11460573028651 8.40642903073848e-05
5.11525576278814 8.38397323501455e-05
5.11590579528976 8.36157389154233e-05
5.11655582779139 8.33923086840313e-05
5.11720586029301 8.31694403395947e-05
5.11785589279464 8.29471325685459e-05
5.11850592529626 8.27253840601177e-05
5.11915595779789 8.25041935063384e-05
5.11980599029951 8.22835596020284e-05
5.12045602280114 8.20634810447919e-05
5.12110605530277 8.18439565350146e-05
5.12175608780439 8.16249847758558e-05
5.12240612030602 8.14065644732453e-05
5.12305615280764 8.11886943358772e-05
5.12370618530927 8.09713730752049e-05
5.12435621781089 8.07545994054347e-05
5.12500625031252 8.05383720435237e-05
5.12565628281414 8.03226897091711e-05
5.12630631531577 8.01075511248144e-05
5.12695634781739 7.98929550156256e-05
5.12760638031902 7.96789001095037e-05
5.12825641282064 7.94653851370707e-05
5.12890644532227 7.9252408831667e-05
5.12955647782389 7.90399699293449e-05
5.13020651032552 7.88280671688649e-05
5.13085654282714 7.86166992916892e-05
5.13150657532877 7.84058650419771e-05
5.13215660783039 7.8195563166581e-05
5.13280664033202 7.79857924150393e-05
5.13345667283364 7.77765515395726e-05
5.13410670533527 7.75678392950789e-05
5.13475673783689 7.73596544391271e-05
5.13540677033852 7.71519957319529e-05
5.13605680284014 7.69448619364545e-05
5.13670683534177 7.67382518181856e-05
5.13735686784339 7.65321641453517e-05
5.13800690034502 7.63265976888051e-05
5.13865693284664 7.6121551222039e-05
5.13930696534827 7.59170235211839e-05
5.13995699784989 7.57130133650006e-05
5.14060703035152 7.55095195348765e-05
5.14125706285314 7.53065408148213e-05
5.14190709535477 7.51040759914602e-05
5.14255712785639 7.49021238540296e-05
5.14320716035802 7.47006831943733e-05
5.14385719285964 7.44997528069359e-05
5.14450722536127 7.42993314887582e-05
5.14515725786289 7.40994180394734e-05
5.14580729036452 7.39000112613006e-05
5.14645732286614 7.37011099590405e-05
5.14710735536777 7.35027129400716e-05
5.14775738786939 7.33048190143427e-05
5.14840742037102 7.31074269943704e-05
5.14905745287264 7.29105356952331e-05
5.14970748537427 7.27141439345661e-05
5.15035751787589 7.25182505325574e-05
5.15100755037752 7.23228543119418e-05
5.15165758287914 7.21279540979964e-05
5.15230761538077 7.19335487185366e-05
5.15295764788239 7.17396370039099e-05
5.15360768038402 7.15462177869915e-05
5.15425771288564 7.13532899031805e-05
5.15490774538727 7.11608521903933e-05
5.15555777788889 7.09689034890596e-05
5.15620781039052 7.07774426421187e-05
5.15685784289214 7.05864684950123e-05
5.15750787539377 7.03959798956816e-05
5.15815790789539 7.02059756945622e-05
5.15880794039702 7.00164547445784e-05
5.15945797289864 6.98274159011397e-05
5.16010800540027 6.96388580221347e-05
5.1607580379019 6.9450779967927e-05
5.16140807040352 6.92631806013512e-05
5.16205810290514 6.90760587877068e-05
5.16270813540677 6.88894133947537e-05
5.1633581679084 6.87032432927088e-05
5.16400820041002 6.85175473542394e-05
5.16465823291165 6.83323244544594e-05
5.16530826541327 6.81475734709251e-05
5.1659582979149 6.79632932836295e-05
5.16660833041652 6.77794827749979e-05
5.16725836291815 6.75961408298838e-05
5.16790839541977 6.74132663355632e-05
5.1685584279214 6.72308581817311e-05
5.16920846042302 6.70489152604959e-05
5.16985849292465 6.68674364663745e-05
5.17050852542627 6.66864206962893e-05
5.1711585579279 6.65058668495615e-05
5.17180859042952 6.63257738279078e-05
5.17245862293115 6.61461405354356e-05
5.17310865543277 6.59669658786376e-05
5.1737586879344 6.57882487663879e-05
5.17440872043602 6.5609988109938e-05
5.17505875293765 6.54321828229103e-05
5.17570878543927 6.52548318212949e-05
5.1763588179409 6.50779340234456e-05
5.17700885044252 6.49014883500731e-05
5.17765888294415 6.47254937242432e-05
5.17830891544577 6.454994907137e-05
5.1789589479474 6.43748533192119e-05
5.17960898044902 6.42002053978685e-05
5.18025901295065 6.40260042397736e-05
5.18090904545227 6.38522487796925e-05
5.1815590779539 6.36789379547174e-05
5.18220911045552 6.35060707042617e-05
5.18285914295715 6.3333645970056e-05
5.18350917545877 6.31616626961449e-05
5.1841592079604 6.29901198288805e-05
5.18480924046202 6.28190163169188e-05
5.18545927296365 6.26483511112157e-05
5.18610930546527 6.24781231650214e-05
5.1867593379669 6.23083314338776e-05
5.18740937046852 6.2138974875611e-05
5.18805940297015 6.197005245033e-05
5.18870943547177 6.18015631204207e-05
5.1893594679734 6.16335058505416e-05
5.19000950047502 6.14658796076189e-05
5.19065953297665 6.12986833608436e-05
5.19130956547827 6.11319160816655e-05
5.1919595979799 6.0965576743789e-05
5.19260963048152 6.07996643231702e-05
5.19325966298315 6.06341777980107e-05
5.19390969548477 6.04691161487533e-05
5.1945597279864 6.03044783580799e-05
5.19520976048802 6.01402634109036e-05
5.19585979298965 5.99764702943677e-05
5.19650982549127 5.98130979978389e-05
5.1971598579929 5.96501455129039e-05
5.19780989049452 5.94876118333658e-05
5.19845992299615 5.93254959552382e-05
5.19910995549778 5.91637968767416e-05
5.1997599879994 5.90025135983001e-05
5.20041002050102 5.88416451225353e-05
5.20106005300265 5.86811904542626e-05
5.20171008550428 5.85211486004879e-05
5.2023601180059 5.83615185704021e-05
5.20301015050753 5.8202299375377e-05
5.20366018300915 5.80434900289619e-05
5.20431021551078 5.78850895468779e-05
5.2049602480124 5.7727096947015e-05
5.20561028051403 5.7569511249427e-05
5.20626031301565 5.74123314763272e-05
5.20691034551728 5.72555566520853e-05
5.2075603780189 5.70991858032215e-05
5.20821041052053 5.69432179584031e-05
5.20886044302215 5.6787652148441e-05
5.20951047552378 5.66324874062838e-05
5.2101605080254 5.64777227670151e-05
5.21081054052703 5.63233572678488e-05
5.21146057302865 5.61693899481244e-05
5.21211060553028 5.60158198493033e-05
5.2127606380319 5.58626460149651e-05
5.21341067053353 5.57098674908019e-05
5.21406070303515 5.55574833246165e-05
5.21471073553678 5.54054925663154e-05
5.2153607680384 5.52538942679068e-05
5.21601080054003 5.51026874834959e-05
5.21666083304165 5.49518712692804e-05
5.21731086554328 5.4801444683546e-05
5.2179608980449 5.46514067866642e-05
5.21861093054653 5.45017566410856e-05
5.21926096304815 5.43524933113372e-05
5.21991099554978 5.42036158640189e-05
5.2205610280514 5.40551233677977e-05
5.22121106055303 5.39070148934046e-05
5.22186109305465 5.37592895136313e-05
5.22251112555628 5.36119463033241e-05
5.2231611580579 5.34649843393819e-05
5.22381119055953 5.33184027007506e-05
5.22446122306115 5.31722004684197e-05
5.22511125556278 5.30263767254188e-05
5.2257612880644 5.28809305568123e-05
5.22641132056603 5.27358610496961e-05
5.22706135306765 5.2591167293194e-05
5.22771138556928 5.24468483784525e-05
5.2283614180709 5.23029033986376e-05
5.22901145057253 5.21593314489313e-05
5.22966148307415 5.2016131626526e-05
5.23031151557578 5.18733030306218e-05
5.2309615480774 5.17308447624226e-05
5.23161158057903 5.15887559251307e-05
5.23226161308065 5.14470356239448e-05
5.23291164558228 5.13056829660543e-05
5.2335616780839 5.11646970606363e-05
5.23421171058553 5.10240770188514e-05
5.23486174308715 5.08838219538398e-05
5.23551177558878 5.07439309807169e-05
5.2361618080904 5.06044032165706e-05
5.23681184059203 5.04652377804556e-05
5.23746187309365 5.03264337933907e-05
5.23811190559528 5.01879903783551e-05
5.2387619380969 5.00499066602835e-05
5.23941197059853 4.99121817660623e-05
5.24006200310015 4.97748148245271e-05
5.24071203560178 4.96378049664567e-05
5.24136206810341 4.95011513245712e-05
5.24201210060503 4.93648530335269e-05
5.24266213310666 4.92289092299122e-05
5.24331216560828 4.90933190522453e-05
5.24396219810991 4.89580816409687e-05
5.24461223061153 4.88231961384458e-05
5.24526226311316 4.8688661688958e-05
5.24591229561478 4.85544774386993e-05
5.24656232811641 4.84206425357736e-05
5.24721236061803 4.82871561301908e-05
5.24786239311966 4.81540173738624e-05
5.24851242562128 4.80212254205978e-05
5.24916245812291 4.78887794261014e-05
5.24981249062453 4.77566785479675e-05
5.25046252312616 4.76249219456774e-05
5.25111255562778 4.74935087805954e-05
5.25176258812941 4.73624382159643e-05
5.25241262063103 4.72317094169034e-05
5.25306265313266 4.71013215504028e-05
5.25371268563428 4.69712737853204e-05
5.25436271813591 4.68415652923788e-05
5.25501275063753 4.67121952441604e-05
5.25566278313916 4.65831628151043e-05
5.25631281564078 4.64544671815029e-05
5.25696284814241 4.63261075214974e-05
5.25761288064403 4.61980830150741e-05
5.25826291314566 4.60703928440619e-05
5.25891294564728 4.59430361921268e-05
5.25956297814891 4.58160122447697e-05
5.26021301065053 4.5689320189322e-05
5.26086304315216 4.55629592149414e-05
5.26151307565378 4.54369285126099e-05
5.26216310815541 4.53112272751283e-05
5.26281314065703 4.51858546971133e-05
5.26346317315866 4.50608099749943e-05
5.26411320566028 4.49360923070088e-05
5.26476323816191 4.48117008931992e-05
5.26541327066353 4.46876349354097e-05
5.26606330316516 4.45638936372817e-05
5.26671333566678 4.44404762042504e-05
5.26736336816841 4.43173818435419e-05
5.26801340067003 4.41946097641685e-05
5.26866343317166 4.40721591769262e-05
5.26931346567328 4.39500292943902e-05
5.26996349817491 4.38282193309114e-05
5.27061353067653 4.37067285026136e-05
5.27126356317816 4.35855560273889e-05
5.27191359567978 4.34647011248944e-05
5.27256362818141 4.33441630165496e-05
5.27321366068303 4.32239409255312e-05
5.27386369318466 4.31040340767703e-05
5.27451372568628 4.29844416969498e-05
5.27516375818791 4.2865163014499e-05
5.27581379068953 4.27461972595912e-05
5.27646382319116 4.26275436641404e-05
5.27711385569279 4.25092014617966e-05
5.27776388819441 4.23911698879439e-05
5.27841392069603 4.22734481796953e-05
5.27906395319766 4.21560355758899e-05
5.27971398569928 4.20389313170902e-05
5.28036401820091 4.19221346455773e-05
5.28101405070254 4.18056448053477e-05
5.28166408320416 4.16894610421108e-05
5.28231411570578 4.15735826032841e-05
5.28296414820741 4.14580087379903e-05
5.28361418070904 4.13427386970542e-05
5.28426421321066 4.12277717329985e-05
5.28491424571229 4.11131071000408e-05
5.28556427821391 4.09987440540901e-05
5.28621431071554 4.08846818527432e-05
5.28686434321716 4.07709197552815e-05
5.28751437571879 4.06574570226672e-05
5.28816440822041 4.054429291754e-05
5.28881444072204 4.04314267042144e-05
5.28946447322366 4.03188576486749e-05
5.29011450572529 4.02065850185735e-05
5.29076453822691 4.00946080832264e-05
5.29141457072854 3.99829261136102e-05
5.29206460323016 3.98715383823582e-05
5.29271463573179 3.97604441637583e-05
5.29336466823341 3.96496427337482e-05
5.29401470073504 3.95391333699122e-05
5.29466473323666 3.94289153514792e-05
5.29531476573829 3.93189879593176e-05
5.29596479823991 3.92093504759328e-05
5.29661483074154 3.9100002185464e-05
5.29726486324316 3.89909423736803e-05
5.29791489574479 3.88821703279778e-05
5.29856492824641 3.87736853373762e-05
5.29921496074804 3.8665486692515e-05
5.29986499324966 3.85575736856511e-05
5.30051502575129 3.84499456106545e-05
5.30116505825291 3.83426017630054e-05
5.30181509075454 3.82355414397916e-05
5.30246512325616 3.81287639397038e-05
5.30311515575779 3.80222685630331e-05
5.30376518825941 3.79160546116681e-05
5.30441522076104 3.78101213890907e-05
5.30506525326266 3.77044682003735e-05
5.30571528576429 3.75990943521764e-05
5.30636531826591 3.74939991527429e-05
5.30701535076754 3.73891819118976e-05
5.30766538326916 3.72846419410424e-05
5.30831541577079 3.7180378553153e-05
5.30896544827241 3.70763910627768e-05
5.30961548077404 3.69726787860283e-05
5.31026551327566 3.68692410405866e-05
5.31091554577729 3.67660771456924e-05
5.31156557827891 3.66631864221439e-05
5.31221561078054 3.65605681922945e-05
5.31286564328216 3.64582217800492e-05
5.31351567578379 3.63561465108611e-05
5.31416570828541 3.62543417117289e-05
5.31481574078704 3.61528067111932e-05
5.31546577328866 3.60515408393333e-05
5.31611580579029 3.59505434277644e-05
5.31676583829191 3.5849813809634e-05
5.31741587079354 3.57493513196189e-05
5.31806590329516 3.56491552939224e-05
5.31871593579679 3.55492250702704e-05
5.31936596829842 3.54495599879086e-05
5.32001600080004 3.53501593876e-05
5.32066603330166 3.52510226116206e-05
5.32131606580329 3.5152149003757e-05
5.32196609830492 3.50535379093033e-05
5.32261613080654 3.49551886750575e-05
5.32326616330817 3.48571006493185e-05
5.32391619580979 3.47592731818839e-05
5.32456622831142 3.46617056240454e-05
5.32521626081304 3.45643973285869e-05
5.32586629331467 3.44673476497807e-05
5.32651632581629 3.43705559433847e-05
5.32716635831792 3.42740215666395e-05
5.32781639081954 3.41777438782648e-05
5.32846642332117 3.40817222384566e-05
5.32911645582279 3.39859560088847e-05
5.32976648832442 3.38904445526886e-05
5.33041652082604 3.37951872344748e-05
5.33106655332767 3.37001834203145e-05
5.33171658582929 3.36054324777395e-05
5.33236661833092 3.35109337757396e-05
5.33301665083254 3.341668668476e-05
5.33366668333417 3.33226905766971e-05
5.33431671583579 3.32289448248971e-05
5.33496674833742 3.31354488041515e-05
5.33561678083904 3.30422018906947e-05
5.33626681334067 3.29492034622014e-05
5.33691684584229 3.28564528977829e-05
5.33756687834392 3.27639495779841e-05
5.33821691084554 3.26716928847815e-05
5.33886694334717 3.2579682201579e-05
5.33951697584879 3.24879169132054e-05
5.34016700835042 3.23963964059118e-05
5.34081704085204 3.23051200673681e-05
5.34146707335367 3.22140872866599e-05
5.34211710585529 3.21232974542866e-05
5.34276713835692 3.2032749962157e-05
5.34341717085854 3.19424442035875e-05
5.34406720336017 3.18523795732986e-05
5.34471723586179 3.17625554674119e-05
5.34536726836342 3.16729712834477e-05
5.34601730086504 3.15836264203214e-05
5.34666733336667 3.14945202783411e-05
5.34731736586829 3.14056522592044e-05
5.34796739836992 3.13170217659957e-05
5.34861743087154 3.12286282031828e-05
5.34926746337317 3.1140470976615e-05
5.34991749587479 3.10525494935191e-05
5.35056752837642 3.0964863162497e-05
5.35121756087804 3.0877411393523e-05
5.35186759337967 3.07901935979407e-05
5.35251762588129 3.07032091884601e-05
5.35316765838292 3.06164575791547e-05
5.35381769088454 3.05299381854587e-05
5.35446772338617 3.04436504241645e-05
5.35511775588779 3.03575937134192e-05
5.35576778838942 3.02717674727219e-05
5.35641782089104 3.01861711229215e-05
5.35706785339267 3.01008040862131e-05
5.35771788589429 3.00156657861353e-05
5.35836791839592 2.99307556475679e-05
5.35901795089754 2.98460730967283e-05
5.35966798339917 2.97616175611693e-05
5.36031801590079 2.96773884697764e-05
5.36096804840242 2.95933852527638e-05
5.36161808090405 2.95096073416732e-05
5.36226811340567 2.94260541693702e-05
5.3629181459073 2.93427251700412e-05
5.36356817840892 2.92596197791914e-05
5.36421821091055 2.91767374336413e-05
5.36486824341217 2.90940775715243e-05
5.3655182759138 2.90116396322841e-05
5.36616830841542 2.89294230566715e-05
5.36681834091705 2.88474272867417e-05
5.36746837341867 2.87656517658521e-05
5.3681184059203 2.86840959386587e-05
5.36876843842192 2.86027592511139e-05
5.36941847092355 2.8521641150464e-05
5.37006850342517 2.84407410852455e-05
5.3707185359268 2.83600585052837e-05
5.37136856842842 2.82795928616885e-05
5.37201860093005 2.8199343606853e-05
5.37266863343167 2.81193101944501e-05
5.3733186659333 2.80394920794297e-05
5.37396869843492 2.79598887180164e-05
5.37461873093655 2.78804995677067e-05
5.37526876343817 2.7801324087266e-05
5.3759187959398 2.77223617367259e-05
5.37656882844142 2.76436119773826e-05
5.37721886094305 2.75650742717924e-05
5.37786889344467 2.74867480837704e-05
5.3785189259463 2.74086328783876e-05
5.37916895844792 2.73307281219677e-05
5.37981899094955 2.7253033282085e-05
5.38046902345117 2.71755478275614e-05
5.3811190559528 2.70982712284639e-05
5.38176908845442 2.70212029561021e-05
5.38241912095605 2.69443424830252e-05
5.38306915345767 2.68676892830197e-05
5.3837191859593 2.67912428311064e-05
5.38436921846092 2.67150026035384e-05
5.38501925096255 2.66389680777976e-05
5.38566928346417 2.6563138732593e-05
5.3863193159658 2.64875140478573e-05
5.38696934846742 2.64120935047449e-05
5.38761938096905 2.6336876585629e-05
5.38826941347067 2.62618627740988e-05
5.3889194459723 2.61870515549577e-05
5.38956947847392 2.61124424142195e-05
5.39021951097555 2.60380348391069e-05
5.39086954347717 2.59638283180485e-05
5.3915195759788 2.58898223406762e-05
5.39216960848042 2.58160163978224e-05
5.39281964098205 2.57424099815181e-05
5.39346967348367 2.56690025849899e-05
5.3941197059853 2.55957937026569e-05
5.39476973848692 2.55227828301297e-05
5.39541977098855 2.54499694642062e-05
5.39606980349017 2.537735310287e-05
5.3967198359918 2.53049332452876e-05
5.39736986849343 2.52327093918058e-05
5.39801990099505 2.51606810439494e-05
5.39866993349667 2.50888477044187e-05
5.3993199659983 2.50172088770863e-05
5.39996999849992 2.49457640669958e-05
5.40062003100155 2.48745127803581e-05
5.40127006350318 2.48034545245495e-05
5.4019200960048 2.47325888081094e-05
5.40257012850642 2.46619151407374e-05
5.40322016100805 2.45914330332905e-05
5.40387019350968 2.45211419977818e-05
5.4045202260113 2.44510415473769e-05
5.40517025851293 2.43811311963915e-05
5.40582029101455 2.43114104602898e-05
5.40647032351618 2.42418788556811e-05
5.4071203560178 2.41725359003178e-05
5.40777038851943 2.41033811130931e-05
5.40842042102105 2.40344140140378e-05
5.40907045352268 2.39656341243188e-05
5.4097204860243 2.3897040966236e-05
5.41037051852593 2.382863406322e-05
5.41102055102755 2.37604129398301e-05
5.41167058352918 2.36923771217512e-05
5.4123206160308 2.36245261357918e-05
5.41297064853243 2.35568595098815e-05
5.41362068103405 2.34893767730685e-05
5.41427071353568 2.34220774555173e-05
5.4149207460373 2.33549610885062e-05
5.41557077853893 2.32880272044251e-05
5.41622081104055 2.32212753367729e-05
5.41687084354218 2.31547050201549e-05
5.4175208760438 2.3088315790281e-05
5.41817090854543 2.3022107183963e-05
5.41882094104705 2.29560787391119e-05
5.41947097354868 2.28902299947362e-05
5.4201210060503 2.2824560490939e-05
5.42077103855193 2.27590697689157e-05
5.42142107105355 2.2693757370952e-05
5.42207110355518 2.26286228404213e-05
5.4227211360568 2.25636657217821e-05
5.42337116855843 2.2498885560576e-05
5.42402120106005 2.24342819034254e-05
5.42467123356168 2.23698542980307e-05
5.4253212660633 2.23056022931687e-05
5.42597129856493 2.22415254386897e-05
5.42662133106655 2.2177623285515e-05
5.42727136356818 2.21138953856355e-05
5.4279213960698 2.20503412921084e-05
5.42857142857143 2.19869605590553e-05
5.42922146107305 2.19237527416601e-05
5.42987149357468 2.18607173961664e-05
5.4305215260763 2.1797854079875e-05
5.43117155857793 2.17351623511424e-05
5.43182159107955 2.16726417693776e-05
5.43247162358118 2.16102918950403e-05
5.4331216560828 2.15481122896387e-05
5.43377168858443 2.14861025157269e-05
5.43442172108605 2.14242621369028e-05
5.43507175358768 2.13625907178059e-05
5.4357217860893 2.13010878241147e-05
5.43637181859093 2.12397530225453e-05
5.43702185109255 2.11785858808479e-05
5.43767188359418 2.11175859678055e-05
5.4383219160958 2.10567528532312e-05
5.43897194859743 2.09960861079665e-05
5.43962198109906 2.09355853038779e-05
5.44027201360068 2.08752500138564e-05
5.4409220461023 2.08150798118136e-05
5.44157207860393 2.07550742726804e-05
5.44222211110556 2.06952329724046e-05
5.44287214360718 2.06355554879487e-05
5.44352217610881 2.05760413972875e-05
5.44417220861043 2.05166902794062e-05
5.44482224111206 2.04575017142977e-05
5.44547227361368 2.03984752829612e-05
5.44612230611531 2.03396105673992e-05
5.44677233861693 2.02809071506157e-05
5.44742237111856 2.02223646166141e-05
5.44807240362018 2.01639825503947e-05
5.44872243612181 2.01057605379527e-05
5.44937246862343 2.00476981662763e-05
5.45002250112506 1.99897950233439e-05
5.45067253362668 1.99320506981224e-05
5.45132256612831 1.98744647805652e-05
5.45197259862993 1.98170368616093e-05
5.45262263113156 1.9759766533174e-05
5.45327266363318 1.97026533881582e-05
5.45392269613481 1.96456970204384e-05
5.45457272863643 1.95888970248669e-05
5.45522276113806 1.95322529972689e-05
5.45587279363968 1.94757645344409e-05
5.45652282614131 1.94194312341489e-05
5.45717285864293 1.93632526951255e-05
5.45782289114456 1.93072285170681e-05
5.45847292364618 1.92513583006371e-05
5.45912295614781 1.91956416474533e-05
5.45977298864943 1.9140078160096e-05
5.46042302115106 1.90846674421013e-05
5.46107305365268 1.90294090979591e-05
5.46172308615431 1.89743027331117e-05
5.46237311865593 1.89193479539517e-05
5.46302315115756 1.88645443678194e-05
5.46367318365918 1.88098915830014e-05
5.46432321616081 1.8755389208728e-05
5.46497324866243 1.87010368551711e-05
5.46562328116406 1.86468341334429e-05
5.46627331366568 1.85927806555927e-05
5.46692334616731 1.85388760346056e-05
5.46757337866893 1.84851198844003e-05
5.46822341117056 1.84315118198269e-05
5.46887344367218 1.83780514566649e-05
5.46952347617381 1.83247384116213e-05
5.47017350867543 1.82715723023286e-05
5.47082354117706 1.8218552747342e-05
5.47147357367868 1.81656793661387e-05
5.47212360618031 1.81129517791146e-05
5.47277363868193 1.80603696075831e-05
5.47342367118356 1.80079324737728e-05
5.47407370368518 1.79556400008252e-05
5.47472373618681 1.79034918127932e-05
5.47537376868843 1.78514875346389e-05
5.47602380119006 1.77996267922311e-05
5.47667383369168 1.77479092123444e-05
5.47732386619331 1.7696334422656e-05
5.47797389869493 1.76449020517442e-05
5.47862393119656 1.75936117290871e-05
5.47927396369818 1.75424630850591e-05
5.47992399619981 1.74914557509304e-05
5.48057402870143 1.74405893588642e-05
5.48122406120306 1.73898635419146e-05
5.48187409370469 1.73392779340256e-05
5.48252412620631 1.72888321700279e-05
5.48317415870794 1.72385258856378e-05
5.48382419120956 1.71883587174548e-05
5.48447422371119 1.71383303029599e-05
5.48512425621281 1.70884402805134e-05
5.48577428871444 1.70386882893533e-05
5.48642432121606 1.69890739695931e-05
5.48707435371769 1.69395969622196e-05
5.48772438621931 1.68902569090917e-05
5.48837441872094 1.68410534529378e-05
5.48902445122256 1.6791986237354e-05
5.48967448372419 1.67430549068026e-05
5.49032451622581 1.66942591066094e-05
5.49097454872744 1.66455984829628e-05
5.49162458122906 1.65970726829108e-05
5.49227461373069 1.65486813543598e-05
5.49292464623231 1.65004241460726e-05
5.49357467873394 1.64523007076663e-05
5.49422471123556 1.64043106896104e-05
5.49487474373719 1.63564537432252e-05
5.49552477623881 1.63087295206796e-05
5.49617480874044 1.62611376749892e-05
5.49682484124206 1.62136778600147e-05
5.49747487374369 1.61663497304598e-05
5.49812490624531 1.61191529418694e-05
5.49877493874694 1.60720871506276e-05
5.49942497124856 1.6025152013956e-05
5.50007500375019 1.59783471899118e-05
5.50072503625181 1.59316723373859e-05
5.50137506875344 1.58851271161007e-05
5.50202510125506 1.58387111866093e-05
5.50267513375669 1.57924242102922e-05
5.50332516625831 1.57462658493564e-05
5.50397519875994 1.57002357668338e-05
5.50462523126156 1.56543336265782e-05
5.50527526376319 1.56085590932645e-05
5.50592529626481 1.55629118323866e-05
5.50657532876644 1.55173915102554e-05
5.50722536126806 1.5471997793997e-05
5.50787539376969 1.5426730351551e-05
5.50852542627131 1.53815888516687e-05
5.50917545877294 1.53365729639111e-05
5.50982549127456 1.52916823586474e-05
5.51047552377619 1.52469167070525e-05
5.51112555627781 1.52022756811064e-05
5.51177558877944 1.51577589535912e-05
5.51242562128106 1.51133661980896e-05
5.51307565378269 1.50690970889841e-05
5.51372568628431 1.50249513014535e-05
5.51437571878594 1.49809285114726e-05
5.51502575128756 1.49370283958096e-05
5.51567578378919 1.48932506320246e-05
5.51632581629081 1.48495948984678e-05
5.51697584879244 1.48060608742776e-05
5.51762588129407 1.47626482393791e-05
5.51827591379569 1.4719356674482e-05
5.51892594629731 1.46761858610792e-05
5.51957597879894 1.46331354814446e-05
5.52022601130057 1.45902052186319e-05
5.52087604380219 1.45473947564722e-05
5.52152607630382 1.45047037795728e-05
5.52217610880544 1.44621319733154e-05
5.52282614130706 1.44196790238538e-05
5.52347617380869 1.43773446181129e-05
5.52412620631032 1.43351284437865e-05
5.52477623881194 1.42930301893357e-05
5.52542627131357 1.42510495439872e-05
5.52607630381519 1.42091861977318e-05
5.52672633631682 1.41674398413218e-05
5.52737636881844 1.41258101662706e-05
5.52802640132007 1.408429686485e-05
5.52867643382169 1.40428996300887e-05
5.52932646632332 1.40016181557709e-05
5.52997649882494 1.39604521364342e-05
5.53062653132657 1.39194012673682e-05
5.53127656382819 1.38784652446127e-05
5.53192659632982 1.38376437649559e-05
5.53257662883144 1.37969365259328e-05
5.53322666133307 1.37563432258237e-05
5.53387669383469 1.37158635636521e-05
5.53452672633632 1.36754972391834e-05
5.53517675883794 1.36352439529231e-05
5.53582679133957 1.35951034061149e-05
5.53647682384119 1.35550753007396e-05
5.53712685634282 1.35151593395128e-05
5.53777688884444 1.34753552258834e-05
5.53842692134607 1.34356626640324e-05
5.53907695384769 1.33960813588707e-05
5.53972698634932 1.33566110160376e-05
5.54037701885094 1.33172513418994e-05
5.54102705135257 1.32780020435473e-05
5.54167708385419 1.3238862828796e-05
5.54232711635582 1.31998334061824e-05
5.54297714885744 1.31609134849632e-05
5.54362718135907 1.3122102775114e-05
5.54427721386069 1.30834009873274e-05
5.54492724636232 1.30448078330109e-05
5.54557727886394 1.30063230242863e-05
5.54622731136557 1.29679462739872e-05
5.54687734386719 1.29296772956575e-05
5.54752737636882 1.28915158035505e-05
5.54817740887044 1.28534615126263e-05
5.54882744137207 1.28155141385506e-05
5.54947747387369 1.27776733976937e-05
5.55012750637532 1.27399390071278e-05
5.55077753887694 1.27023106846262e-05
5.55142757137857 1.26647881486614e-05
5.55207760388019 1.26273711184036e-05
5.55272763638182 1.25900593137191e-05
5.55337766888344 1.25528524551686e-05
5.55402770138507 1.25157502640059e-05
5.55467773388669 1.2478752462176e-05
5.55532776638832 1.24418587723137e-05
5.55597779888994 1.24050689177419e-05
5.55662783139157 1.23683826224705e-05
5.55727786389319 1.23317996111939e-05
5.55792789639482 1.22953196092905e-05
5.55857792889644 1.22589423428203e-05
5.55922796139807 1.2222667538524e-05
5.5598779938997 1.21864949238208e-05
5.56052802640132 1.21504242268075e-05
5.56117805890294 1.21144551762565e-05
5.56182809140457 1.20785875016143e-05
5.5624781239062 1.20428209330004e-05
5.56312815640782 1.20071552012049e-05
5.56377818890945 1.19715900376881e-05
5.56442822141107 1.19361251745779e-05
5.5650782539127 1.19007603446689e-05
5.56572828641432 1.18654952814207e-05
5.56637831891595 1.18303297189566e-05
5.56702835141757 1.17952633920613e-05
5.5676783839192 1.17602960361807e-05
5.56832841642082 1.17254273874192e-05
5.56897844892245 1.16906571825386e-05
5.56962848142407 1.16559851589569e-05
5.5702785139257 1.16214110547464e-05
5.57092854642732 1.15869346086323e-05
5.57157857892895 1.15525555599914e-05
5.57222861143057 1.15182736488502e-05
5.5728786439322 1.14840886158837e-05
5.57352867643382 1.14500002024143e-05
5.57417870893545 1.14160081504092e-05
5.57482874143707 1.13821122024802e-05
5.5754787739387 1.13483121018812e-05
5.57612880644032 1.13146075925075e-05
5.57677883894195 1.12809984188937e-05
5.57742887144357 1.12474843262128e-05
5.5780789039452 1.12140650602741e-05
5.57872893644682 1.11807403675225e-05
5.57937896894845 1.11475099950362e-05
5.58002900145007 1.1114373690526e-05
5.5806790339517 1.10813312023333e-05
5.58132906645332 1.10483822794291e-05
5.58197909895495 1.10155266714121e-05
5.58262913145657 1.09827641285077e-05
5.5832791639582 1.09500944015659e-05
5.58392919645982 1.09175172420609e-05
5.58457922896145 1.08850324020887e-05
5.58522926146307 1.08526396343659e-05
5.5858792939647 1.08203386922287e-05
5.58652932646632 1.07881293296312e-05
5.58717935896795 1.07560113011435e-05
5.58782939146957 1.07239843619513e-05
5.5884794239712 1.06920482678535e-05
5.58912945647282 1.06602027752613e-05
5.58977948897445 1.06284476411969e-05
5.59042952147607 1.05967826232915e-05
5.5910795539777 1.05652074797845e-05
5.59172958647932 1.05337219695219e-05
5.59237961898095 1.05023258519547e-05
5.59302965148257 1.04710188871378e-05
5.5936796839842 1.04398008357284e-05
5.59432971648582 1.04086714589847e-05
5.59497974898745 1.03776305187645e-05
5.59562978148907 1.03466777775238e-05
5.5962798139907 1.03158129983153e-05
5.59692984649232 1.02850359447875e-05
5.59757987899395 1.02543463811825e-05
5.59822991149557 1.02237440723354e-05
5.5988799439972 1.01932287836726e-05
5.59952997649882 1.01628002812102e-05
5.60018000900045 1.01324583315532e-05
5.60083004150207 1.01022027018937e-05
5.6014800740037 1.00720331600096e-05
5.60213010650533 1.00419494742633e-05
5.60278013900695 1.00119514136005e-05
5.60343017150858 9.98203874754845e-06
5.6040802040102 9.95221124621511e-06
5.60473023651183 9.92246868028736e-06
5.60538026901345 9.89281082102986e-06
5.60603030151508 9.86323744028378e-06
5.6066803340167 9.8337483104653e-06
5.60733036651833 9.80434320456429e-06
5.60798039901995 9.77502189614319e-06
5.60863043152158 9.74578415933536e-06
5.6092804640232 9.71662976884397e-06
5.60993049652483 9.68755849994069e-06
5.61058052902645 9.65857012846417e-06
5.61123056152808 9.62966443081898e-06
5.6118805940297 9.60084118397411e-06
5.61253062653133 9.57210016546164e-06
5.61318065903295 9.54344115337566e-06
5.61383069153458 9.51486392637069e-06
5.6144807240362 9.48636826366047e-06
5.61513075653783 9.45795394501681e-06
5.61578078903945 9.42962075076805e-06
5.61643082154108 9.40136846179783e-06
5.6170808540427 9.37319685954402e-06
5.61773088654433 9.34510572599708e-06
5.61838091904595 9.31709484369897e-06
5.61903095154758 9.28916399574193e-06
5.6196809840492 9.26131296576693e-06
5.62033101655083 9.23354153796278e-06
5.62098104905245 9.20584949706446e-06
5.62163108155408 9.17823662835201e-06
5.6222811140557 9.15070271764942e-06
5.62293114655733 9.12324755132307e-06
5.62358117905895 9.09587091628062e-06
5.62423121156058 9.06857259996976e-06
5.6248812440622 9.04135239037692e-06
5.62553127656383 9.01421007602592e-06
5.62618130906545 8.98714544597693e-06
5.62683134156708 8.96015828982494e-06
5.6274813740687 8.93324839769874e-06
5.62813140657033 8.90641556025962e-06
5.62878143907195 8.87965956869994e-06
5.62943147157358 8.85298021474221e-06
5.6300815040752 8.82637729063756e-06
5.63073153657683 8.7998505891646e-06
5.63138156907845 8.77339990362832e-06
5.63203160158008 8.74702502785865e-06
5.6326816340817 8.72072575620928e-06
5.63333166658333 8.6945018835566e-06
5.63398169908495 8.66835320529823e-06
5.63463173158658 8.64227951735192e-06
5.6352817640882 8.61628061615441e-06
5.63593179658983 8.59035629866004e-06
5.63658182909145 8.56450636233961e-06
5.63723186159308 8.53873060517931e-06
5.63788189409471 8.5130288256792e-06
5.63853192659633 8.48740082285234e-06
5.63918195909795 8.46184639622331e-06
5.63983199159958 8.43636534582715e-06
5.64048202410121 8.41095747220823e-06
5.64113205660283 8.38562257641885e-06
5.64178208910446 8.36036046001814e-06
5.64243212160608 8.33517092507103e-06
5.6430821541077 8.31005377414678e-06
5.64373218660933 8.28500881031791e-06
5.64438221911096 8.26003583715918e-06
5.64503225161258 8.23513465874613e-06
5.64568228411421 8.21030507965404e-06
5.64633231661583 8.18554690495683e-06
5.64698234911746 8.16085994022571e-06
5.64763238161908 8.13624399152818e-06
5.64828241412071 8.11169886542671e-06
5.64893244662233 8.08722436897765e-06
5.64958247912396 8.06282030973014e-06
5.65023251162558 8.03848649572479e-06
5.65088254412721 8.01422273549255e-06
5.65153257662883 7.99002883805375e-06
5.65218260913046 7.96590461291668e-06
5.65283264163208 7.94184987007656e-06
5.65348267413371 7.91786442001447e-06
5.65413270663533 7.89394807369604e-06
5.65478273913696 7.87010064257036e-06
5.65543277163858 7.84632193856897e-06
5.65608280414021 7.82261177410449e-06
5.65673283664183 7.79896996206973e-06
5.65738286914346 7.77539631583632e-06
5.65803290164508 7.75189064925369e-06
5.65868293414671 7.72845277664804e-06
5.65933296664833 7.70508251282103e-06
5.65998299914996 7.6817796730487e-06
5.66063303165158 7.65854407308049e-06
5.66128306415321 7.63537552913793e-06
5.66193309665483 7.61227385791356e-06
5.66258312915646 7.58923887657e-06
5.66323316165808 7.5662704027386e-06
5.66388319415971 7.54336825451837e-06
5.66453322666133 7.52053225047506e-06
5.66518325916296 7.49776220963979e-06
5.66583329166458 7.47505795150817e-06
5.66648332416621 7.45241929603907e-06
5.66713335666783 7.42984606365347e-06
5.66778338916946 7.40733807523362e-06
5.66843342167108 7.38489515212164e-06
5.66908345417271 7.36251711611855e-06
5.66973348667433 7.3402037894833e-06
5.67038351917596 7.31795499493148e-06
5.67103355167758 7.29577055563434e-06
5.67168358417921 7.27365029521777e-06
5.67233361668083 7.25159403776105e-06
5.67298364918246 7.22960160779588e-06
5.67363368168408 7.20767283030538e-06
5.67428371418571 7.18580753072281e-06
5.67493374668733 7.16400553493073e-06
5.67558377918896 7.14226666925972e-06
5.67623381169058 7.12059076048744e-06
5.67688384419221 7.0989776358376e-06
5.67753387669383 7.07742712297877e-06
5.67818390919546 7.05593905002335e-06
5.67883394169708 7.03451324552668e-06
5.67948397419871 7.01314953848574e-06
5.68013400670034 6.99184775833819e-06
5.68078403920196 6.9706077349615e-06
5.68143407170358 6.94942929867156e-06
5.68208410420521 6.92831228022189e-06
5.68273413670684 6.90725651080257e-06
5.68338416920846 6.88626182203905e-06
5.68403420171009 6.86532804599133e-06
5.68468423421171 6.8444550151527e-06
5.68533426671334 6.82364256244882e-06
5.68598429921496 6.80289052123675e-06
5.68663433171659 6.78219872530379e-06
5.68728436421821 6.76156700886649e-06
5.68793439671984 6.74099520656973e-06
5.68858442922146 6.7204831534855e-06
5.68923446172309 6.70003068511203e-06
5.68988449422471 6.67963763737279e-06
5.69053452672634 6.65930384661531e-06
5.69118455922796 6.6390291496103e-06
5.69183459172959 6.61881338355068e-06
5.69248462423121 6.59865638605034e-06
5.69313465673284 6.57855799514346e-06
5.69378468923446 6.55851804928319e-06
5.69443472173609 6.53853638734083e-06
5.69508475423771 6.51861284860483e-06
5.69573478673934 6.49874727277967e-06
5.69638481924096 6.47893949998496e-06
5.69703485174259 6.45918937075444e-06
5.69768488424421 6.43949672603499e-06
5.69833491674584 6.41986140718551e-06
5.69898494924746 6.40028325597617e-06
5.69963498174909 6.38076211458722e-06
5.70028501425071 6.36129782560806e-06
5.70093504675234 6.34189023203634e-06
5.70158507925396 6.32253917727685e-06
5.70223511175559 6.30324450514067e-06
5.70288514425721 6.28400605984407e-06
5.70353517675884 6.26482368600759e-06
5.70418520926046 6.24569722865517e-06
5.70483524176209 6.22662653321298e-06
5.70548527426371 6.20761144550858e-06
5.70613530676534 6.18865181177e-06
5.70678533926696 6.16974747862465e-06
5.70743537176859 6.15089829309838e-06
5.70808540427021 6.13210410261467e-06
5.70873543677184 6.11336475499346e-06
5.70938546927346 6.09468009845034e-06
5.71003550177509 6.07604998159557e-06
5.71068553427671 6.05747425343308e-06
5.71133556677834 6.03895276335956e-06
5.71198559927996 6.02048536116353e-06
5.71263563178159 6.00207189702434e-06
5.71328566428321 5.98371222151132e-06
5.71393569678484 5.96540618558273e-06
5.71458572928646 5.94715364058485e-06
5.71523576178809 5.92895443825115e-06
5.71588579428971 5.9108084307012e-06
5.71653582679134 5.89271547043982e-06
5.71718585929296 5.87467541035618e-06
5.71783589179459 5.85668810372282e-06
5.71848592429621 5.83875340419466e-06
5.71913595679784 5.82087116580827e-06
5.71978598929946 5.80304124298076e-06
5.72043602180109 5.78526349050891e-06
5.72108605430271 5.76753776356836e-06
5.72173608680434 5.74986391771248e-06
5.72238611930597 5.73224180887172e-06
5.72303615180759 5.71467129335245e-06
5.72368618430922 5.6971522278362e-06
5.72433621681084 5.67968446937872e-06
5.72498624931247 5.66226787540907e-06
5.72563628181409 5.64490230372866e-06
5.72628631431572 5.62758761251049e-06
5.72693634681734 5.61032366029808e-06
5.72758637931897 5.59311030600467e-06
5.72823641182059 5.57594740891234e-06
5.72888644432222 5.55883482867106e-06
5.72953647682384 5.54177242529777e-06
5.73018650932547 5.52476005917565e-06
5.73083654182709 5.50779759105301e-06
5.73148657432872 5.49088488204261e-06
5.73213660683034 5.47402179362061e-06
5.73278663933197 5.45720818762576e-06
5.73343667183359 5.44044392625857e-06
5.73408670433522 5.42372887208035e-06
5.73473673683684 5.40706288801232e-06
5.73538676933847 5.39044583733488e-06
5.73603680184009 5.37387758368655e-06
5.73668683434172 5.35735799106318e-06
5.73733686684334 5.34088692381718e-06
5.73798689934497 5.32446424665647e-06
5.73863693184659 5.3080898246437e-06
5.73928696434822 5.29176352319548e-06
5.73993699684984 5.27548520808131e-06
5.74058702935147 5.25925474542296e-06
5.74123706185309 5.24307200169342e-06
5.74188709435472 5.22693684371611e-06
5.74253712685634 5.21084913866411e-06
5.74318715935797 5.19480875405915e-06
5.74383719185959 5.17881555777085e-06
5.74448722436122 5.16286941801596e-06
5.74513725686284 5.1469702033573e-06
5.74578728936447 5.13111778270309e-06
5.74643732186609 5.11531202530608e-06
5.74708735436772 5.09955280076263e-06
5.74773738686934 5.08383997901191e-06
5.74838741937097 5.06817343033519e-06
5.74903745187259 5.05255302535474e-06
5.74968748437422 5.03697863503328e-06
5.75033751687584 5.02145013067294e-06
5.75098754937747 5.0059673839145e-06
5.75163758187909 4.99053026673667e-06
5.75228761438072 4.97513865145505e-06
5.75293764688234 4.95979241072146e-06
5.75358767938397 4.94449141752313e-06
5.75423771188559 4.92923554518178e-06
5.75488774438722 4.91402466735284e-06
5.75553777688884 4.8988586580247e-06
5.75618780939047 4.88373739151781e-06
5.75683784189209 4.86866074248384e-06
5.75748787439372 4.85362858590505e-06
5.75813790689535 4.83864079709326e-06
5.75878793939697 4.82369725168919e-06
5.75943797189859 4.80879782566157e-06
5.76008800440022 4.79394239530638e-06
5.76073803690185 4.77913083724608e-06
5.76138806940347 4.76436302842871e-06
5.7620381019051 4.74963884612717e-06
5.76268813440672 4.73495816793842e-06
5.76333816690834 4.72032087178266e-06
5.76398819940997 4.70572683590251e-06
5.7646382319116 4.69117593886235e-06
5.76528826441322 4.67666805954733e-06
5.76593829691485 4.6622030771627e-06
5.76658832941647 4.64778087123309e-06
5.7672383619181 4.63340132160156e-06
5.76788839441972 4.61906430842898e-06
5.76853842692135 4.6047697121931e-06
5.76918845942297 4.59051741368786e-06
5.7698384919246 4.57630729402265e-06
5.77048852442622 4.56213923462143e-06
5.77113855692785 4.548013117222e-06
5.77178858942947 4.5339288238753e-06
5.7724386219311 4.5198862369445e-06
5.77308865443272 4.50588523910433e-06
5.77373868693435 4.49192571334032e-06
5.77438871943597 4.47800754294798e-06
5.7750387519376 4.46413061153203e-06
5.77568878443922 4.45029480300575e-06
5.77633881694085 4.43650000159004e-06
5.77698884944247 4.42274609181286e-06
5.7776388819441 4.40903295850829e-06
5.77828891444572 4.39536048681589e-06
5.77893894694735 4.38172856217994e-06
5.77958897944897 4.36813707034865e-06
5.7802390119506 4.35458589737338e-06
5.78088904445222 4.34107492960801e-06
5.78153907695385 4.32760405370807e-06
5.78218910945547 4.31417315663005e-06
5.7828391419571 4.30078212563068e-06
5.78348917445872 4.28743084826613e-06
5.78413920696035 4.2741192123913e-06
5.78478923946197 4.26084710615912e-06
5.7854392719636 4.24761441801972e-06
5.78608930446522 4.23442103671981e-06
5.78673933696685 4.22126685130184e-06
5.78738936946847 4.20815175110332e-06
5.7880394019701 4.19507562575615e-06
5.78868943447172 4.18203836518574e-06
5.78933946697335 4.16903985961042e-06
5.78998949947497 4.15607999954067e-06
5.7906395319766 4.14315867577837e-06
5.79128956447822 4.13027577941611e-06
5.79193959697985 4.11743120183649e-06
5.79258962948147 4.10462483471135e-06
5.7932396619831 4.09185657000104e-06
5.79388969448472 4.07912629995382e-06
5.79453972698635 4.066433917105e-06
5.79518975948797 4.05377931427635e-06
5.7958397919896 4.0411623845753e-06
5.79648982449122 4.02858302139426e-06
5.79713985699285 4.01604111840996e-06
5.79778988949447 4.00353656958268e-06
5.7984399219961 3.99106926915555e-06
5.79908995449772 3.97863911165393e-06
5.79973998699935 3.96624599188459e-06
5.80039001950098 3.95388980493507e-06
5.8010400520026 3.94157044617303e-06
5.80169008450422 3.92928781124547e-06
5.80234011700585 3.91704179607805e-06
5.80299014950748 3.90483229687448e-06
5.8036401820091 3.89265921011569e-06
5.80429021451073 3.88052243255931e-06
5.80494024701235 3.86842186123881e-06
5.80559027951398 3.85635739346291e-06
5.8062403120156 3.8443289268149e-06
5.80689034451723 3.83233635915194e-06
5.80754037701885 3.82037958860432e-06
5.80819040952048 3.80845851357489e-06
5.8088404420221 3.79657303273831e-06
5.80949047452373 3.78472304504033e-06
5.81014050702535 3.77290844969728e-06
5.81079053952698 3.76112914619519e-06
5.8114405720286 3.74938503428923e-06
5.81209060453023 3.73767601400308e-06
5.81274063703185 3.72600198562813e-06
5.81339066953348 3.71436284972295e-06
5.8140407020351 3.70275850711252e-06
5.81469073453673 3.69118885888758e-06
5.81534076703835 3.67965380640406e-06
5.81599079953998 3.66815325128231e-06
5.8166408320416 3.65668709540644e-06
5.81729086454323 3.64525524092378e-06
5.81794089704485 3.63385759024409e-06
5.81859092954648 3.62249404603893e-06
5.8192409620481 3.61116451124111e-06
5.81989099454973 3.5998688890439e-06
5.82054102705135 3.58860708290044e-06
5.82119105955298 3.57737899652312e-06
5.8218410920546 3.56618453388285e-06
5.82249112455623 3.55502359920853e-06
5.82314115705785 3.54389609698627e-06
5.82379118955948 3.53280193195882e-06
5.8244412220611 3.52174100912498e-06
5.82509125456273 3.51071323373883e-06
5.82574128706435 3.49971851130917e-06
5.82639131956598 3.48875674759892e-06
5.8270413520676 3.4778278486244e-06
5.82769138456923 3.46693172065469e-06
5.82834141707085 3.45606827021112e-06
5.82899144957248 3.44523740406649e-06
5.8296414820741 3.4344390292445e-06
5.83029151457573 3.42367305301917e-06
5.83094154707735 3.41293938291412e-06
5.83159157957898 3.40223792670203e-06
5.8322416120806 3.39156859240393e-06
5.83289164458223 3.38093128828863e-06
5.83354167708385 3.37032592287213e-06
5.83419170958548 3.35975240491689e-06
5.8348417420871 3.34921064343131e-06
5.83549177458873 3.33870054766911e-06
5.83614180709035 3.32822202712863e-06
5.83679183959198 3.31777499155227e-06
5.8374418720936 3.30735935092595e-06
5.83809190459523 3.29697501547832e-06
5.83874193709685 3.2866218956803e-06
5.83939196959848 3.27629990224445e-06
5.84004200210011 3.26600894612426e-06
5.84069203460173 3.2557489385137e-06
5.84134206710335 3.24551979084647e-06
5.84199209960498 3.23532141479547e-06
5.84264213210661 3.22515372227221e-06
5.84329216460823 3.21501662542617e-06
5.84394219710986 3.2049100366442e-06
5.84459222961148 3.19483386854996e-06
5.84524226211311 3.18478803400329e-06
5.84589229461473 3.1747724460996e-06
5.84654232711636 3.16478701816936e-06
5.84719235961798 3.1548316637774e-06
5.84784239211961 3.14490629672235e-06
5.84849242462123 3.13501083103612e-06
5.84914245712286 3.12514518098322e-06
5.84979248962448 3.1153092610602e-06
5.85044252212611 3.10550298599512e-06
5.85109255462773 3.09572627074687e-06
5.85174258712936 3.08597903050467e-06
5.85239261963098 3.07626118068744e-06
5.85304265213261 3.06657263694322e-06
5.85369268463423 3.05691331514863e-06
5.85434271713586 3.04728313140826e-06
5.85499274963748 3.03768200205407e-06
5.85564278213911 3.02810984364489e-06
5.85629281464073 3.01856657296578e-06
5.85694284714236 3.00905210702745e-06
5.85759287964398 2.99956636306579e-06
5.85824291214561 2.99010925854115e-06
5.85889294464723 2.98068071113788e-06
5.85954297714886 2.97128063876375e-06
5.86019300965048 2.96190895954932e-06
5.86084304215211 2.95256559184748e-06
5.86149307465373 2.94325045423279e-06
5.86214310715536 2.93396346550093e-06
5.86279313965698 2.92470454466823e-06
5.86344317215861 2.91547361097101e-06
5.86409320466023 2.90627058386503e-06
5.86474323716186 2.89709538302502e-06
5.86539326966348 2.88794792834404e-06
5.86604330216511 2.87882813993291e-06
5.86669333466673 2.86973593811978e-06
5.86734336716836 2.86067124344942e-06
5.86799339966998 2.85163397668279e-06
5.86864343217161 2.84262405879643e-06
5.86929346467323 2.83364141098194e-06
5.86994349717486 2.82468595464542e-06
5.87059352967648 2.81575761140692e-06
5.87124356217811 2.80685630309991e-06
5.87189359467973 2.79798195177074e-06
5.87254362718136 2.78913447967808e-06
5.87319365968298 2.78031380929237e-06
5.87384369218461 2.77151986329535e-06
5.87449372468623 2.76275256457944e-06
5.87514375718786 2.75401183624721e-06
5.87579378968948 2.74529760161095e-06
5.87644382219111 2.73660978419199e-06
5.87709385469273 2.72794830772024e-06
5.87774388719436 2.71931309613371e-06
5.87839391969599 2.71070407357784e-06
5.87904395219761 2.70212116440515e-06
5.87969398469923 2.69356429317454e-06
5.88034401720086 2.68503338465085e-06
5.88099404970249 2.67652836380439e-06
5.88164408220411 2.66804915581028e-06
5.88229411470574 2.65959568604801e-06
5.88294414720736 2.65116788010096e-06
5.88359417970899 2.64276566375577e-06
5.88424421221061 2.63438896300189e-06
5.88489424471224 2.62603770403109e-06
5.88554427721386 2.61771181323685e-06
5.88619430971549 2.60941121721392e-06
5.88684434221711 2.60113584275781e-06
5.88749437471874 2.59288561686419e-06
5.88814440722036 2.58466046672853e-06
5.88879443972199 2.5764603197454e-06
5.88944447222361 2.56828510350813e-06
5.89009450472524 2.56013474580821e-06
5.89074453722686 2.55200917463479e-06
5.89139456972849 2.5439083181742e-06
5.89204460223011 2.53583210480945e-06
5.89269463473174 2.5277804631197e-06
5.89334466723336 2.51975332187973e-06
5.89399469973499 2.51175061005955e-06
5.89464473223661 2.50377225682377e-06
5.89529476473824 2.49581819153118e-06
5.89594479723986 2.48788834373423e-06
5.89659482974149 2.47998264317854e-06
5.89724486224311 2.47210101980239e-06
5.89789489474474 2.46424340373625e-06
5.89854492724636 2.45640972530223e-06
5.89919495974799 2.4485999150137e-06
5.89984499224961 2.44081390357469e-06
5.90049502475124 2.43305162187942e-06
5.90114505725286 2.42531300101189e-06
5.90179508975449 2.41759797224529e-06
5.90244512225611 2.40990646704156e-06
5.90309515475774 2.40223841705096e-06
5.90374518725936 2.39459375411146e-06
5.90439521976099 2.38697241024837e-06
5.90504525226261 2.37937431767381e-06
5.90569528476424 2.37179940878624e-06
5.90634531726586 2.36424761616997e-06
5.90699534976749 2.35671887259471e-06
5.90764538226911 2.34921311101504e-06
5.90829541477074 2.34173026457001e-06
5.90894544727236 2.33427026658259e-06
5.90959547977399 2.32683305055924e-06
5.91024551227561 2.31941855018944e-06
5.91089554477724 2.31202669934519e-06
5.91154557727886 2.30465743208056e-06
5.91219560978049 2.29731068263124e-06
5.91284564228211 2.28998638541403e-06
5.91349567478374 2.28268447502636e-06
5.91414570728536 2.27540488624593e-06
5.91479573978699 2.26814755403013e-06
5.91544577228861 2.26091241351561e-06
5.91609580479024 2.25369940001787e-06
5.91674583729186 2.24650844903069e-06
5.91739586979349 2.2393394962258e-06
5.91804590229511 2.23219247745234e-06
5.91869593479674 2.22506732873638e-06
5.91934596729836 2.21796398628056e-06
5.91999599979999 2.21088238646354e-06
5.92064603230162 2.20382246583958e-06
5.92129606480324 2.19678416113811e-06
5.92194609730486 2.18976740926325e-06
5.92259612980649 2.18277214729335e-06
5.92324616230812 2.17579831248056e-06
5.92389619480974 2.16884584225037e-06
5.92454622731137 2.16191467420119e-06
5.92519625981299 2.15500474610386e-06
5.92584629231462 2.14811599590121e-06
5.92649632481624 2.14124836170765e-06
5.92714635731787 2.1344017818087e-06
5.92779638981949 2.12757619466054e-06
5.92844642232112 2.12077153888959e-06
5.92909645482274 2.11398775329206e-06
5.92974648732437 2.10722477683349e-06
5.93039651982599 2.10048254864836e-06
5.93104655232762 2.09376100803959e-06
5.93169658482924 2.08706009447815e-06
5.93234661733087 2.08037974760263e-06
5.93299664983249 2.07371990721875e-06
5.93364668233412 2.06708051329898e-06
5.93429671483574 2.0604615059821e-06
5.93494674733737 2.05386282557272e-06
5.93559677983899 2.04728441254093e-06
5.93624681234062 2.04072620752182e-06
5.93689684484224 2.03418815131504e-06
5.93754687734387 2.02767018488441e-06
5.93819690984549 2.02117224935746e-06
5.93884694234712 2.01469428602504e-06
5.93949697484874 2.00823623634087e-06
5.94014700735037 2.00179804192112e-06
5.94079703985199 1.99537964454399e-06
5.94144707235362 1.98898098614931e-06
5.94209710485524 1.98260200883806e-06
5.94274713735687 1.97624265487203e-06
5.94339716985849 1.96990286667336e-06
5.94404720236012 1.96358258682408e-06
5.94469723486174 1.95728175806579e-06
5.94534726736337 1.95100032329919e-06
5.94599729986499 1.94473822558363e-06
5.94664733236662 1.93849540813678e-06
5.94729736486824 1.93227181433415e-06
5.94794739736987 1.92606738770871e-06
5.94859742987149 1.91988207195048e-06
5.94924746237312 1.9137158109061e-06
5.94989749487474 1.90756854857845e-06
5.95054752737637 1.90144022912622e-06
5.95119755987799 1.8953307968635e-06
5.95184759237962 1.88924019625942e-06
5.95249762488124 1.88316837193769e-06
5.95314765738287 1.8771152686762e-06
5.95379768988449 1.87108083140669e-06
5.95444772238612 1.86506500521424e-06
5.95509775488774 1.85906773533694e-06
5.95574778738937 1.85308896716551e-06
5.95639781989099 1.84712864624283e-06
5.95704785239262 1.84118671826358e-06
5.95769788489424 1.83526312907386e-06
5.95834791739587 1.82935782467076e-06
5.95899794989749 1.82347075120199e-06
5.95964798239912 1.81760185496549e-06
5.96029801490075 1.811751082409e-06
5.96094804740237 1.80591838012973e-06
5.96159807990399 1.80010369487389e-06
5.96224811240562 1.79430697353636e-06
5.96289814490725 1.78852816316031e-06
5.96354817740887 1.78276721093675e-06
5.9641982099105 1.77702406420418e-06
5.96484824241212 1.77129867044824e-06
5.96549827491375 1.76559097730125e-06
5.96614830741537 1.75990093254186e-06
5.966798339917 1.75422848409471e-06
5.96744837241862 1.74857358002996e-06
5.96809840492025 1.74293616856298e-06
5.96874843742187 1.73731619805395e-06
5.9693984699235 1.73171361700745e-06
5.97004850242512 1.72612837407214e-06
5.97069853492675 1.72056041804032e-06
5.97134856742837 1.71500969784759e-06
5.97199859993 1.70947616257247e-06
5.97264863243162 1.70395976143602e-06
5.97329866493325 1.69846044380145e-06
5.97394869743487 1.6929781591738e-06
5.9745987299365 1.68751285719949e-06
5.97524876243812 1.68206448766599e-06
5.97589879493975 1.6766330005015e-06
5.97654882744137 1.67121834577446e-06
5.977198859943 1.66582047369329e-06
5.97784889244462 1.66043933460599e-06
5.97849892494625 1.65507487899971e-06
5.97914895744787 1.64972705750052e-06
5.9797989899495 1.64439582087288e-06
5.98044902245112 1.63908112001942e-06
5.98109905495275 1.6337829059805e-06
5.98174908745437 1.62850112993384e-06
5.982399119956 1.6232357431942e-06
5.98304915245762 1.61798669721301e-06
5.98369918495925 1.61275394357797e-06
5.98434921746087 1.60753743401276e-06
5.9849992499625 1.60233712037662e-06
5.98564928246412 1.59715295466401e-06
5.98629931496575 1.59198488900427e-06
5.98694934746737 1.58683287566127e-06
5.987599379969 1.581696867033e-06
5.98824941247062 1.57657681565129e-06
5.98889944497225 1.5714726741814e-06
5.98954947747387 1.56638439542171e-06
5.9901995099755 1.56131193230334e-06
5.99084954247712 1.55625523788981e-06
5.99149957497875 1.55121426537667e-06
5.99214960748037 1.54618896809121e-06
5.992799639982 1.54117929949203e-06
5.99344967248362 1.53618521316876e-06
5.99409970498525 1.53120666284169e-06
5.99474973748687 1.52624360236142e-06
5.9953997699885 1.52129598570851e-06
5.99604980249012 1.51636376699316e-06
5.99669983499175 1.51144690045485e-06
5.99734986749337 1.50654534046199e-06
5.997999899995 1.50165904151161e-06
5.99864993249663 1.49678795822898e-06
5.99929996499825 1.4919320453673e-06
5.99994999749987 1.48709125780736e-06
6.0006000300015 1.48226555055717e-06
6.00125006250313 1.47745487875169e-06
6.00190009500475 1.47265919765239e-06
6.00255012750637 1.46787846264704e-06
6.003200160008 1.46311262924925e-06
6.00385019250963 1.45836165309825e-06
6.00450022501125 1.45362548995849e-06
6.00515025751288 1.4489040957193e-06
6.0058002900145 1.44419742639461e-06
6.00645032251612 1.43950543812257e-06
6.00710035501775 1.43482808716524e-06
6.00775038751938 1.4301653299083e-06
6.008400420021 1.42551712286065e-06
6.00905045252263 1.42088342265412e-06
6.00970048502425 1.41626418604315e-06
6.01035051752588 1.41165936990446e-06
6.0110005500275 1.40706893123669e-06
6.01165058252913 1.40249282716017e-06
6.01230061503075 1.39793101491647e-06
6.01295064753238 1.39338345186819e-06
6.013600680034 1.38885009549854e-06
6.01425071253563 1.38433090341111e-06
6.01490074503725 1.37982583332951e-06
6.01555077753888 1.37533484309702e-06
6.0162008100405 1.37085789067633e-06
6.01685084254213 1.36639493414918e-06
6.01750087504375 1.36194593171605e-06
6.01815090754538 1.35751084169586e-06
6.018800940047 1.35308962252568e-06
6.01945097254863 1.34868223276031e-06
6.02010100505025 1.3442886310721e-06
6.02075103755188 1.33990877625054e-06
6.0214010700535 1.33554262720199e-06
6.02205110255513 1.33119014294938e-06
6.02270113505675 1.32685128263186e-06
6.02335116755838 1.32252600550452e-06
6.02400120006 1.31821427093806e-06
6.02465123256163 1.3139160384185e-06
6.02530126506325 1.30963126754687e-06
6.02595129756488 1.3053599180389e-06
6.0266013300665 1.30110194972471e-06
6.02725136256813 1.2968573225485e-06
6.02790139506975 1.29262599656826e-06
6.02855142757138 1.28840793195546e-06
6.029201460073 1.28420308899473e-06
6.02985149257463 1.28001142808361e-06
6.03050152507625 1.27583290973218e-06
6.03115155757788 1.2716674945628e-06
6.0318015900795 1.26751514330981e-06
6.03245162258113 1.26337581681919e-06
6.03310165508275 1.25924947604834e-06
6.03375168758438 1.25513608206572e-06
6.034401720086 1.25103559605055e-06
6.03505175258763 1.24694797929255e-06
6.03570178508925 1.24287319319161e-06
6.03635181759088 1.23881119925752e-06
6.0370018500925 1.2347619591097e-06
6.03765188259413 1.23072543447681e-06
6.03830191509575 1.22670158719658e-06
6.03895194759738 1.22269037921542e-06
6.03960198009901 1.21869177258818e-06
6.04025201260063 1.21470572947787e-06
6.04090204510226 1.21073221215532e-06
6.04155207760388 1.20677118299892e-06
6.0422021101055 1.20282260449434e-06
6.04285214260713 1.19888643923424e-06
6.04350217510876 1.19496264991794e-06
6.04415220761038 1.19105119935124e-06
6.04480224011201 1.18715205044598e-06
6.04545227261363 1.18326516621991e-06
6.04610230511526 1.17939050979628e-06
6.04675233761688 1.17552804440365e-06
6.04740237011851 1.17167773337554e-06
6.04805240262013 1.16783954015022e-06
6.04870243512176 1.16401342827034e-06
6.04935246762338 1.16019936138272e-06
6.05000250012501 1.15639730323804e-06
6.05065253262663 1.15260721769055e-06
6.05130256512826 1.14882906869785e-06
6.05195259762988 1.14506282032054e-06
6.05260263013151 1.14130843672197e-06
6.05325266263313 1.13756588216797e-06
6.05390269513476 1.13383512102658e-06
6.05455272763638 1.13011611776775e-06
6.05520276013801 1.12640883696312e-06
6.05585279263963 1.12271324328566e-06
6.05650282514126 1.11902930150947e-06
6.05715285764288 1.11535697650949e-06
6.05780289014451 1.11169623326118e-06
6.05845292264613 1.10804703684034e-06
6.05910295514776 1.10440935242278e-06
6.05975298764938 1.10078314528403e-06
6.06040302015101 1.09716838079914e-06
6.06105305265263 1.09356502444234e-06
6.06170308515426 1.08997304178682e-06
6.06235311765588 1.08639239850446e-06
6.06300315015751 1.08282306036555e-06
6.06365318265913 1.07926499323851e-06
6.06430321516076 1.07571816308966e-06
6.06495324766238 1.07218253598291e-06
6.06560328016401 1.06865807807956e-06
6.06625331266563 1.065144755638e-06
6.06690334516726 1.06164253501342e-06
6.06755337766888 1.0581513826576e-06
6.06820341017051 1.05467126511862e-06
6.06885344267213 1.0512021490406e-06
6.06950347517376 1.04774400116347e-06
6.07015350767538 1.04429678832267e-06
6.07080354017701 1.04086047744892e-06
6.07145357267863 1.03743503556793e-06
6.07210360518026 1.03402042980019e-06
6.07275363768188 1.03061662736068e-06
6.07340367018351 1.02722359555863e-06
6.07405370268513 1.02384130179724e-06
6.07470373518676 1.02046971357347e-06
6.07535376768838 1.01710879847773e-06
6.07600380019001 1.01375852419367e-06
6.07665383269164 1.01041885849794e-06
6.07730386519326 1.00708976925987e-06
6.07795389769488 1.00377122444129e-06
6.07860393019651 1.00046319209623e-06
6.07925396269813 9.9716564037071e-07
6.07990399519976 9.93878537502449e-07
6.08055402770139 9.90601851820669e-07
6.08120406020301 9.87335551745795e-07
6.08185409270463 9.84079605789229e-07
6.08250412520626 9.80833982553108e-07
6.08315415770788 9.77598650730053e-07
6.08380419020951 9.74373579102914e-07
6.08445422271114 9.7115873654456e-07
6.08510425521276 9.67954092017583e-07
6.08575428771439 9.64759614574087e-07
6.08640432021601 9.61575273355444e-07
6.08705435271764 9.5840103759203e-07
6.08770438521926 9.55236876603028e-07
6.08835441772089 9.52082759796129e-07
6.08900445022251 9.48938656667334e-07
6.08965448272414 9.45804536800694e-07
6.09030451522576 9.42680369868076e-07
6.09095454772739 9.39566125628921e-07
6.09160458022901 9.36461773930027e-07
6.09225461273064 9.33367284705275e-07
6.09290464523226 9.30282627975417e-07
6.09355467773389 9.27207773847827e-07
6.09420471023551 9.24142692516271e-07
6.09485474273714 9.21087354260692e-07
6.09550477523876 9.18041729446931e-07
6.09615480774039 9.15005788526526e-07
6.09680484024201 9.11979502036468e-07
6.09745487274364 9.08962840598971e-07
6.09810490524526 9.0595577492123e-07
6.09875493774689 9.02958275795223e-07
6.09940497024851 8.99970314097427e-07
6.10005500275014 8.96991860788626e-07
6.10070503525176 8.94022886913669e-07
6.10135506775339 8.91063363601244e-07
6.10200510025501 8.88113262063636e-07
6.10265513275664 8.85172553596533e-07
6.10330516525826 8.82241209578754e-07
6.10395519775989 8.79319201472052e-07
6.10460523026151 8.76406500820874e-07
6.10525526276314 8.73503079252135e-07
6.10590529526476 8.70608908475021e-07
6.10655532776639 8.67723960280717e-07
6.10720536026801 8.64848206542214e-07
6.10785539276964 8.61981619214077e-07
6.10850542527126 8.59124170332225e-07
6.10915545777289 8.56275832013698e-07
6.10980549027451 8.53436576456464e-07
6.11045552277614 8.50606375939159e-07
6.11110555527776 8.47785202820888e-07
6.11175558777939 8.44973029541003e-07
6.11240562028101 8.42169828618875e-07
6.11305565278264 8.39375572653704e-07
6.11370568528426 8.3659023432425e-07
6.11435571778589 8.33813786388661e-07
6.11500575028751 8.31046201684227e-07
6.11565578278914 8.28287453127183e-07
6.11630581529077 8.25537513712466e-07
6.11695584779239 8.2279635651355e-07
6.11760588029401 8.20063954682166e-07
6.11825591279564 8.17340281448133e-07
6.11890594529726 8.14625310119124e-07
6.11955597779889 8.11919014080464e-07
6.12020601030052 8.09221366794899e-07
6.12085604280214 8.06532341802422e-07
6.12150607530377 8.03851912720009e-07
6.12215610780539 8.01180053241442e-07
6.12280614030701 7.98516737137091e-07
6.12345617280864 7.95861938253693e-07
6.12410620531027 7.93215630514175e-07
6.12475623781189 7.90577787917399e-07
6.12540627031352 7.87948384537983e-07
6.12605630281514 7.85327394526086e-07
6.12670633531677 7.82714792107197e-07
6.12735636781839 7.80110551581925e-07
6.12800640032002 7.77514647325825e-07
6.12865643282164 7.74927053789133e-07
6.12930646532327 7.7234774549661e-07
6.12995649782489 7.69776697047315e-07
6.13060653032652 7.67213883114405e-07
6.13125656282814 7.64659278444923e-07
6.13190659532977 7.6211285785963e-07
6.13255662783139 7.59574596252746e-07
6.13320666033302 7.57044468591791e-07
6.13385669283464 7.54522449917361e-07
6.13450672533627 7.52008515342936e-07
6.13515675783789 7.49502640054691e-07
6.13580679033952 7.47004799311269e-07
6.13645682284114 7.44514968443592e-07
6.13710685534277 7.42033122854673e-07
6.13775688784439 7.39559238019407e-07
6.13840692034602 7.37093289484361e-07
6.13905695284764 7.34635252867619e-07
6.13970698534927 7.32185103858528e-07
6.14035701785089 7.2974281821754e-07
6.14100705035252 7.27308371776001e-07
6.14165708285414 7.24881740435956e-07
6.14230711535577 7.22462900169973e-07
6.14295714785739 7.20051827020912e-07
6.14360718035902 7.17648497101762e-07
6.14425721286064 7.15252886595429e-07
6.14490724536227 7.12864971754554e-07
6.14555727786389 7.10484728901308e-07
6.14620731036552 7.0811213442723e-07
6.14685734286714 7.05747164792991e-07
6.14750737536877 7.03389796528231e-07
6.14815740787039 7.01040006231363e-07
6.14880744037202 6.98697770569385e-07
6.14945747287364 6.96363066277676e-07
6.15010750537527 6.94035870159839e-07
6.15075753787689 6.91716159087472e-07
6.15140757037852 6.89403910000007e-07
6.15205760288014 6.87099099904512e-07
6.15270763538177 6.84801705875501e-07
6.15335766788339 6.82511705054769e-07
6.15400770038502 6.80229074651173e-07
6.15465773288664 6.77953791940464e-07
6.15530776538827 6.75685834265103e-07
6.15595779788989 6.73425179034071e-07
6.15660783039152 6.7117180372268e-07
6.15725786289314 6.68925685872415e-07
6.15790789539477 6.66686803090711e-07
6.15855792789639 6.64455133050794e-07
6.15920796039802 6.622306534915e-07
6.15985799289965 6.60013342217075e-07
6.16050802540127 6.57803177097028e-07
6.1611580579029 6.55600136065907e-07
6.16180809040452 6.53404197123147e-07
6.16245812290614 6.51215338332878e-07
6.16310815540777 6.49033537823754e-07
6.1637581879094 6.46858773788761e-07
6.16440822041102 6.44691024485061e-07
6.16505825291265 6.42530268233785e-07
6.16570828541427 6.40376483419872e-07
6.1663583179159 6.38229648491892e-07
6.16700835041752 6.36089741961862e-07
6.16765838291915 6.33956742405068e-07
6.16830841542077 6.31830628459913e-07
6.1689584479224 6.29711378827706e-07
6.16960848042402 6.27598972272506e-07
6.17025851292565 6.25493387620948e-07
6.17090854542727 6.23394603762057e-07
6.1715585779289 6.21302599647105e-07
6.17220861043052 6.19217354289394e-07
6.17285864293215 6.17138846764111e-07
6.17350867543377 6.15067056208153e-07
6.1741587079354 6.13001961819948e-07
6.17480874043702 6.10943542859283e-07
6.17545877293865 6.08891778647154e-07
6.17610880544027 6.06846648565562e-07
6.1767588379419 6.04808132057362e-07
6.17740887044352 6.02776208626097e-07
6.17805890294515 6.00750857835811e-07
6.17870893544677 5.9873205931091e-07
6.1793589679484 5.96719792735959e-07
6.18000900045002 5.94714037855536e-07
6.18065903295165 5.92714774474059e-07
6.18130906545327 5.90721982455616e-07
6.1819590979549 5.887356417238e-07
6.18260913045652 5.86755732261557e-07
6.18325916295815 5.84782234110994e-07
6.18390919545977 5.82815127373226e-07
6.1845592279614 5.80854392208219e-07
6.18520926046302 5.78900008834615e-07
6.18585929296465 5.76951957529567e-07
6.18650932546627 5.75010218628595e-07
6.1871593579679 5.7307477252539e-07
6.18780939046952 5.7114559967168e-07
6.18845942297115 5.6922268057705e-07
6.18910945547277 5.67305995808786e-07
6.1897594879744 5.65395525991727e-07
6.19040952047602 5.63491251808076e-07
6.19105955297765 5.61593153997263e-07
6.19170958547927 5.5970121335577e-07
6.1923596179809 5.57815410736983e-07
6.19300965048252 5.5593572705102e-07
6.19365968298415 5.54062143264593e-07
6.19430971548577 5.52194640400824e-07
6.1949597479874 5.503331995391e-07
6.19560978048902 5.48477801814915e-07
6.19625981299065 5.46628428419705e-07
6.19690984549228 5.44785060600717e-07
6.1975598779939 5.42947679660813e-07
6.19820991049552 5.41116266958343e-07
6.19885994299715 5.39290803906976e-07
6.19950997549877 5.37471271975553e-07
6.2001600080004 5.35657652687922e-07
6.20081004050203 5.33849927622804e-07
6.20146007300365 5.3204807841361e-07
6.20211010550527 5.30252086748309e-07
6.2027601380069 5.28461934369267e-07
6.20341017050852 5.26677603073092e-07
6.20406020301015 5.24899074710485e-07
6.20471023551178 5.23126331186099e-07
6.2053602680134 5.21359354458361e-07
6.20601030051503 5.19598126539344e-07
6.20666033301665 5.17842629494606e-07
6.20731036551828 5.16092845443035e-07
6.2079603980199 5.14348756556723e-07
6.20861043052153 5.12610345060784e-07
6.20926046302315 5.10877593233222e-07
6.20991049552478 5.09150483404783e-07
6.2105605280264 5.07428997958802e-07
6.21121056052803 5.05713119331052e-07
6.21186059302965 5.04002830009613e-07
6.21251062553128 5.02298112534701e-07
6.2131606580329 5.00598949498534e-07
6.21381069053453 4.98905323545189e-07
6.21446072303615 4.97217217370439e-07
6.21511075553778 4.95534613721641e-07
6.2157607880394 4.93857495397548e-07
6.21641082054103 4.92185845248193e-07
6.21706085304265 4.90519646174736e-07
6.21771088554428 4.88858881129318e-07
6.2183609180459 4.87203533114916e-07
6.21901095054753 4.85553585185217e-07
6.21966098304915 4.83909020444446e-07
6.22031101555078 4.82269822047242e-07
6.2209610480524 4.80635973198513e-07
6.22161108055403 4.79007457153292e-07
6.22226111305565 4.77384257216589e-07
6.22291114555728 4.75766356743277e-07
6.2235611780589 4.7415373913791e-07
6.22421121056053 4.72546387854613e-07
6.22486124306215 4.70944286396932e-07
6.22551127556378 4.69347418317688e-07
6.2261613080654 4.67755767218861e-07
6.22681134056703 4.66169316751419e-07
6.22746137306865 4.645880506152e-07
6.22811140557028 4.63011952558769e-07
6.2287614380719 4.61441006379281e-07
6.22941147057353 4.59875195922335e-07
6.23006150307515 4.58314505081861e-07
6.23071153557678 4.56758917799951e-07
6.2313615680784 4.55208418066743e-07
6.23201160058003 4.5366298992028e-07
6.23266163308165 4.52122617446371e-07
6.23331166558328 4.50587284778471e-07
6.2339616980849 4.4905697609752e-07
6.23461173058653 4.4753167563183e-07
6.23526176308815 4.4601136765694e-07
6.23591179558978 4.44496036495488e-07
6.23656182809141 4.42985666517067e-07
6.23721186059303 4.41480242138117e-07
6.23786189309465 4.39979747821758e-07
6.23851192559628 4.38484168077681e-07
6.2391619580979 4.36993487462007e-07
6.23981199059953 4.35507690577159e-07
6.24046202310116 4.34026762071726e-07
6.24111205560278 4.32550686640344e-07
6.24176208810441 4.31079449023546e-07
6.24241212060603 4.29613034007646e-07
6.24306215310765 4.28151426424604e-07
6.24371218560928 4.26694611151893e-07
6.24436221811091 4.25242573112386e-07
6.24501225061253 4.23795297274204e-07
6.24566228311416 4.223527686506e-07
6.24631231561578 4.20914972299828e-07
6.24696234811741 4.1948189332502e-07
6.24761238061903 4.18053516874047e-07
6.24826241312066 4.16629828139411e-07
6.24891244562228 4.15210812358095e-07
6.24956247812391 4.1379645481145e-07
6.25021251062553 4.12386740825068e-07
6.25086254312716 4.10981655768649e-07
6.25151257562878 4.09581185055891e-07
6.25216260813041 4.08185314144346e-07
6.25281264063203 4.06794028535304e-07
6.25346267313366 4.05407313773669e-07
6.25411270563528 4.04025155447835e-07
6.25476273813691 4.02647539189553e-07
6.25541277063853 4.01274450673829e-07
6.25606280314016 3.99905875618776e-07
6.25671283564178 3.98541799785504e-07
6.25736286814341 3.97182208977995e-07
6.25801290064503 3.95827089042982e-07
6.25866293314666 3.94476425869821e-07
6.25931296564828 3.93130205390387e-07
6.25996299814991 3.91788413578927e-07
6.26061303065153 3.90451036451957e-07
6.26126306315316 3.89118060068135e-07
6.26191309565478 3.87789470528141e-07
6.26256312815641 3.86465253974564e-07
6.26321316065803 3.85145396591772e-07
6.26386319315966 3.83829884605795e-07
6.26451322566128 3.8251870428421e-07
6.26516325816291 3.8121184193602e-07
6.26581329066453 3.79909283911533e-07
6.26646332316616 3.78611016602255e-07
6.26711335566778 3.77317026440757e-07
6.26776338816941 3.76027299900564e-07
6.26841342067103 3.74741823496039e-07
6.26906345317266 3.73460583782268e-07
6.26971348567428 3.72183567354935e-07
6.27036351817591 3.70910760850222e-07
6.27101355067753 3.69642150944674e-07
6.27166358317916 3.68377724355095e-07
6.27231361568078 3.67117467838429e-07
6.27296364818241 3.65861368191643e-07
6.27361368068403 3.64609412251627e-07
6.27426371318566 3.63361586895056e-07
6.27491374568728 3.62117879038291e-07
6.27556377818891 3.60878275637264e-07
6.27621381069053 3.59642763687362e-07
6.27686384319216 3.58411330223309e-07
6.27751387569378 3.57183962319074e-07
6.27816390819541 3.55960647087727e-07
6.27881394069703 3.54741371681352e-07
6.27946397319866 3.53526123290922e-07
6.28011400570029 3.52314889146191e-07
6.28076403820191 3.51107656515592e-07
6.28141407070354 3.49904412706108e-07
6.28206410320516 3.48705145063172e-07
6.28271413570678 3.47509840970558e-07
6.28336416820841 3.46318487850266e-07
6.28401420071004 3.45131073162411e-07
6.28466423321166 3.43947584405127e-07
6.28531426571329 3.42768009114438e-07
6.28596429821491 3.41592334864161e-07
6.28661433071654 3.40420549265795e-07
6.28726436321816 3.39252639968414e-07
6.28791439571979 3.38088594658552e-07
6.28856442822141 3.36928401060111e-07
6.28921446072304 3.35772046934235e-07
6.28986449322466 3.34619520079213e-07
6.29051452572629 3.3347080833037e-07
6.29116455822791 3.32325899559958e-07
6.29181459072954 3.31184781677063e-07
6.29246462323116 3.30047442627476e-07
6.29311465573279 3.28913870393605e-07
6.29376468823441 3.27784052994363e-07
6.29441472073604 3.26657978485064e-07
6.29506475323766 3.25535634957315e-07
6.29571478573929 3.24417010538923e-07
6.29636481824091 3.23302093393775e-07
6.29701485074254 3.22190871721742e-07
6.29766488324416 3.21083333758574e-07
6.29831491574579 3.19979467775796e-07
6.29896494824741 3.18879262080614e-07
6.29961498074904 3.17782705015793e-07
6.30026501325066 3.1668978495957e-07
6.30091504575229 3.15600490325546e-07
6.30156507825391 3.14514809562584e-07
6.30221511075554 3.13432731154707e-07
6.30286514325716 3.12354243621003e-07
6.30351517575879 3.11279335515513e-07
6.30416520826041 3.10207995427135e-07
6.30481524076204 3.09140211979525e-07
6.30546527326366 3.08075973830994e-07
6.30611530576529 3.07015269674408e-07
6.30676533826691 3.05958088237094e-07
6.30741537076854 3.04904418280731e-07
6.30806540327016 3.03854248601254e-07
6.30871543577179 3.02807568028758e-07
6.30936546827341 3.01764365427395e-07
6.31001550077504 3.00724629695284e-07
6.31066553327666 2.99688349764399e-07
6.31131556577829 2.98655514600481e-07
6.31196559827991 2.97626113202938e-07
6.31261563078154 2.96600134604747e-07
6.31326566328316 2.95577567872353e-07
6.31391569578479 2.94558402105585e-07
6.31456572828641 2.93542626437544e-07
6.31521576078804 2.92530230034512e-07
6.31586579328966 2.9152120209586e-07
6.31651582579129 2.90515531853944e-07
6.31716585829292 2.89513208574023e-07
6.31781589079454 2.88514221554148e-07
6.31846592329616 2.87518560125075e-07
6.31911595579779 2.86526213650169e-07
6.31976598829941 2.8553717152531e-07
6.32041602080104 2.84551423178795e-07
6.32106605330267 2.83568958071256e-07
6.32171608580429 2.82589765695546e-07
6.32236611830591 2.81613835576664e-07
6.32301615080754 2.8064115727165e-07
6.32366618330916 2.79671720369498e-07
6.32431621581079 2.7870551449106e-07
6.32496624831242 2.77742529288961e-07
6.32561628081404 2.76782754447492e-07
6.32626631331567 2.75826179682532e-07
6.32691634581729 2.74872794741448e-07
6.32756637831892 2.73922589403006e-07
6.32821641082054 2.72975553477285e-07
6.32886644332217 2.72031676805576e-07
6.32951647582379 2.71090949260297e-07
6.33016650832542 2.70153360744902e-07
6.33081654082704 2.6921890119379e-07
6.33146657332867 2.68287560572214e-07
6.33211660583029 2.67359328876198e-07
6.33276663833192 2.66434196132436e-07
6.33341667083354 2.6551215239821e-07
6.33406670333517 2.64593187761302e-07
6.33471673583679 2.63677292339895e-07
6.33536676833842 2.62764456282507e-07
6.33601680084004 2.61854669767873e-07
6.33666683334167 2.60947923004879e-07
6.33731686584329 2.60044206232465e-07
6.33796689834492 2.5914350971954e-07
6.33861693084654 2.58245823764891e-07
6.33926696334817 2.57351138697107e-07
6.33991699584979 2.56459444874474e-07
6.34056702835142 2.55570732684904e-07
6.34121706085304 2.54684992545841e-07
6.34186709335467 2.53802214904177e-07
6.34251712585629 2.52922390236163e-07
6.34316715835792 2.52045509047334e-07
6.34381719085954 2.51171561872408e-07
6.34446722336117 2.50300539275209e-07
6.34511725586279 2.49432431848584e-07
6.34576728836442 2.48567230214312e-07
6.34641732086604 2.4770492502303e-07
6.34706735336767 2.46845506954135e-07
6.34771738586929 2.45988966715708e-07
6.34836741837092 2.4513529504443e-07
6.34901745087254 2.44284482705498e-07
6.34966748337417 2.43436520492535e-07
6.35031751587579 2.42591399227522e-07
6.35096754837742 2.417491097607e-07
6.35161758087904 2.40909642970493e-07
6.35226761338067 2.40072989763428e-07
6.35291764588229 2.39239141074045e-07
6.35356767838392 2.3840808786483e-07
6.35421771088554 2.37579821126115e-07
6.35486774338717 2.36754331876008e-07
6.35551777588879 2.35931611160309e-07
6.35616780839042 2.35111650052428e-07
6.35681784089205 2.34294439653302e-07
6.35746787339367 2.33479971091326e-07
6.35811790589529 2.32668235522253e-07
6.35876793839692 2.3185922412913e-07
6.35941797089854 2.31052928122212e-07
6.36006800340017 2.30249338738879e-07
6.3607180359018 2.29448447243564e-07
6.36136806840342 2.28650244927671e-07
6.36201810090505 2.2785472310949e-07
6.36266813340667 2.27061873134124e-07
6.36331816590829 2.26271686373412e-07
6.36396819840992 2.25484154225841e-07
6.36461823091155 2.24699268116485e-07
6.36526826341317 2.23917019496905e-07
6.3659182959148 2.23137399845089e-07
6.36656832841642 2.22360400665367e-07
6.36721836091805 2.21586013488332e-07
6.36786839341967 2.20814229870765e-07
6.3685184259213 2.20045041395566e-07
6.36916845842292 2.19278439671659e-07
6.36981849092455 2.18514416333934e-07
6.37046852342617 2.17752963043157e-07
6.3711185559278 2.16994071485902e-07
6.37176858842942 2.16237733374476e-07
6.37241862093105 2.15483940446836e-07
6.37306865343267 2.14732684466518e-07
6.3737186859343 2.13983957222561e-07
6.37436871843592 2.13237750529435e-07
6.37501875093755 2.12494056226959e-07
6.37566878343917 2.11752866180237e-07
6.3763188159408 2.11014172279571e-07
6.37696884844242 2.10277966440397e-07
6.37761888094405 2.09544240603205e-07
6.37826891344567 2.08812986733468e-07
6.3789189459473 2.08084196821565e-07
6.37956897844892 2.07357862882718e-07
6.38021901095055 2.06633976956903e-07
6.38086904345217 2.05912531108787e-07
6.3815190759538 2.05193517427656e-07
6.38216910845542 2.04476928027334e-07
6.38281914095705 2.03762755046124e-07
6.38346917345867 2.03050990646722e-07
6.3841192059603 2.02341627016152e-07
6.38476923846192 2.01634656365696e-07
6.38541927096355 2.00930070930815e-07
6.38606930346517 2.00227862971084e-07
6.3867193359668 1.99528024770125e-07
6.38736936846842 1.98830548635521e-07
6.38801940097005 1.98135426898759e-07
6.38866943347167 1.97442651915154e-07
6.3893194659733 1.96752216063777e-07
6.38996949847492 1.96064111747391e-07
6.39061953097655 1.95378331392375e-07
6.39126956347817 1.94694867448656e-07
6.3919195959798 1.94013712389639e-07
6.39256962848142 1.93334858712138e-07
6.39321966098305 1.92658298936307e-07
6.39386969348467 1.91984025605575e-07
6.3945197259863 1.91312031286567e-07
6.39516975848792 1.90642308569044e-07
6.39581979098955 1.89974850065832e-07
6.39646982349117 1.89309648412751e-07
6.3971198559928 1.88646696268553e-07
6.39776988849442 1.87985986314849e-07
6.39841992099605 1.87327511256045e-07
6.39906995349767 1.86671263819267e-07
6.3997199859993 1.86017236754305e-07
6.40037001850093 1.85365422833533e-07
6.40102005100255 1.84715814851858e-07
6.40167008350418 1.84068405626638e-07
6.4023201160058 1.83423187997621e-07
6.40297014850742 1.82780154826882e-07
6.40362018100905 1.82139298998754e-07
6.40427021351068 1.81500613419757e-07
6.4049202460123 1.80864091018546e-07
6.40557027851393 1.80229724745829e-07
6.40622031101555 1.79597507574311e-07
6.40687034351718 1.78967432498628e-07
6.4075203760188 1.78339492535276e-07
6.40817040852043 1.7771368072256e-07
6.40882044102205 1.77089990120511e-07
6.40947047352368 1.76468413810833e-07
6.4101205060253 1.75848944896838e-07
6.41077053852693 1.75231576503377e-07
6.41142057102855 1.74616301776778e-07
6.41207060353018 1.74003113884789e-07
6.4127206360318 1.73392006016502e-07
6.41337066853343 1.72782971382298e-07
6.41402070103505 1.7217600321378e-07
6.41467073353668 1.71571094763714e-07
6.4153207660383 1.7096823930596e-07
6.41597079853993 1.70367430135418e-07
6.41662083104155 1.69768660567954e-07
6.41727086354318 1.69171923940347e-07
6.4179208960448 1.68577213610222e-07
6.41857092854643 1.67984522955988e-07
6.41922096104805 1.67393845376782e-07
6.41987099354968 1.668051742924e-07
6.4205210260513 1.66218503143235e-07
6.42117105855293 1.65633825390224e-07
6.42182109105455 1.65051134514777e-07
6.42247112355618 1.64470424018722e-07
6.4231211560578 1.63891687424247e-07
6.42377118855943 1.63314918273828e-07
6.42442122106105 1.6274011013018e-07
6.42507125356268 1.6216725657619e-07
6.4257212860643 1.61596351214858e-07
6.42637131856593 1.61027387669239e-07
6.42702135106755 1.60460359582386e-07
6.42767138356918 1.59895260617281e-07
6.4283214160708 1.59332084456782e-07
6.42897144857243 1.58770824803563e-07
6.42962148107405 1.58211475380053e-07
6.43027151357568 1.57654029928383e-07
6.4309215460773 1.57098482210318e-07
6.43157157857893 1.56544826007204e-07
6.43222161108055 1.55993055119909e-07
6.43287164358218 1.55443163368762e-07
6.4335216760838 1.54895144593499e-07
6.43417170858543 1.54348992653204e-07
6.43482174108705 1.53804701426247e-07
6.43547177358868 1.53262264810231e-07
6.4361218060903 1.5272167672193e-07
6.43677183859193 1.52182931097238e-07
6.43742187109356 1.51646021891108e-07
6.43807190359518 1.51110943077494e-07
6.4387219360968 1.50577688649294e-07
6.43937196859843 1.50046252618296e-07
6.44002200110005 1.49516629015121e-07
6.44067203360168 1.48988811889162e-07
6.44132206610331 1.48462795308538e-07
6.44197209860493 1.47938573360026e-07
6.44262213110656 1.47416140149011e-07
6.44327216360818 1.4689548979943e-07
6.4439221961098 1.46376616453718e-07
6.44457222861143 1.45859514272748e-07
6.44522226111306 1.45344177435781e-07
6.44587229361468 1.44830600140406e-07
6.44652232611631 1.44318776602487e-07
6.44717235861793 1.43808701056111e-07
6.44782239111956 1.43300367753527e-07
6.44847242362118 1.42793770965101e-07
6.44912245612281 1.4228890497925e-07
6.44977248862443 1.41785764102395e-07
6.45042252112606 1.41284342658909e-07
6.45107255362768 1.40784634991056e-07
6.45172258612931 1.40286635458942e-07
6.45237261863093 1.39790338440462e-07
6.45302265113256 1.39295738331245e-07
6.45367268363418 1.38802829544598e-07
6.45432271613581 1.38311606511457e-07
6.45497274863743 1.37822063680333e-07
6.45562278113906 1.37334195517259e-07
6.45627281364068 1.36847996505738e-07
6.45692284614231 1.36363461146687e-07
6.45757287864393 1.35880583958389e-07
6.45822291114556 1.35399359476437e-07
6.45887294364718 1.34919782253686e-07
6.45952297614881 1.344418468602e-07
6.46017300865043 1.33965547883196e-07
6.46082304115206 1.33490879926997e-07
6.46147307365368 1.33017837612979e-07
6.46212310615531 1.3254641557952e-07
6.46277313865693 1.32076608481946e-07
6.46342317115856 1.31608410992487e-07
6.46407320366018 1.31141817800219e-07
6.46472323616181 1.30676823611015e-07
6.46537326866343 1.30213423147495e-07
6.46602330116506 1.29751611148976e-07
6.46667333366668 1.29291382371425e-07
6.46732336616831 1.28832731587399e-07
6.46797339866993 1.28375653586005e-07
6.46862343117156 1.27920143172845e-07
6.46927346367318 1.27466195169967e-07
6.46992349617481 1.27013804415816e-07
6.47057352867643 1.26562965765186e-07
6.47122356117806 1.26113674089166e-07
6.47187359367968 1.25665924275097e-07
6.47252362618131 1.25219711226517e-07
6.47317365868293 1.24775029863115e-07
6.47382369118456 1.24331875120684e-07
6.47447372368618 1.23890241951069e-07
6.47512375618781 1.23450125322121e-07
6.47577378868943 1.23011520217645e-07
6.47642382119106 1.22574421637356e-07
6.47707385369269 1.22138824596829e-07
6.47772388619431 1.21704724127453e-07
6.47837391869593 1.21272115276379e-07
6.47902395119756 1.20840993106475e-07
6.47967398369918 1.20411352696279e-07
6.48032401620081 1.19983189139952e-07
6.48097404870244 1.19556497547226e-07
6.48162408120406 1.19131273043365e-07
6.48227411370569 1.1870751076911e-07
6.48292414620731 1.18285205880638e-07
6.48357417870893 1.1786435354951e-07
6.48422421121056 1.17444948962629e-07
6.48487424371219 1.17026987322194e-07
6.48552427621381 1.16610463845647e-07
6.48617430871544 1.16195373765635e-07
6.48682434121706 1.15781712329957e-07
6.48747437371869 1.15369474801526e-07
6.48812440622031 1.14958656458312e-07
6.48877443872194 1.14549252593309e-07
6.48942447122356 1.1414125851448e-07
6.49007450372519 1.13734669544716e-07
6.49072453622681 1.13329481021789e-07
6.49137456872844 1.12925688298307e-07
6.49202460123006 1.12523286741671e-07
6.49267463373169 1.12122271734029e-07
6.49332466623331 1.11722638672228e-07
6.49397469873494 1.11324382967775e-07
6.49462473123656 1.10927500046787e-07
6.49527476373819 1.10531985349951e-07
6.49592479623981 1.10137834332479e-07
6.49657482874144 1.09745042464063e-07
6.49722486124306 1.09353605228827e-07
6.49787489374469 1.08963518125292e-07
6.49852492624631 1.08574776666324e-07
6.49917495874794 1.08187376379096e-07
6.49982499124956 1.07801312805041e-07
6.50047502375119 1.07416581499811e-07
6.50112505625281 1.0703317803323e-07
6.50177508875444 1.06651097989258e-07
6.50242512125606 1.06270336965938e-07
6.50307515375769 1.05890890575365e-07
6.50372518625931 1.05512754443631e-07
6.50437521876094 1.05135924210793e-07
6.50502525126256 1.04760395530823e-07
6.50567528376419 1.04386164071568e-07
6.50632531626581 1.0401322551471e-07
6.50697534876744 1.03641575555724e-07
6.50762538126906 1.03271209903829e-07
6.50827541377069 1.02902124281954e-07
6.50892544627231 1.02534314426695e-07
6.50957547877394 1.02167776088268e-07
6.51022551127556 1.01802505030474e-07
6.51087554377719 1.01438497030655e-07
6.51152557627881 1.01075747879651e-07
6.51217560878044 1.00714253381761e-07
6.51282564128206 1.00354009354701e-07
6.51347567378369 9.99950116295625e-08
6.51412570628531 9.96372560507766e-08
6.51477573878694 9.92807384760654e-08
6.51542577128856 9.89254547764066e-08
6.51607580379019 9.85714008359911e-08
6.51672583629181 9.82185725521842e-08
6.51737586879344 9.78669658354831e-08
6.51802590129506 9.7516576609481e-08
6.51867593379669 9.71674008108218e-08
6.51932596629831 9.68194343891632e-08
6.51997599879994 9.64726733071366e-08
6.52062603130157 9.61271135403064e-08
6.52127606380319 9.57827510771344e-08
6.52192609630482 9.54395819189341e-08
6.52257612880644 9.50976020798358e-08
6.52322616130806 9.47568075867462e-08
6.52387619380969 9.44171944793097e-08
6.52452622631132 9.40787588098674e-08
6.52517625881294 9.37414966434237e-08
6.52582629131457 9.34054040576002e-08
6.52647632381619 9.30704771426022e-08
6.52712635631782 9.27367120011783e-08
6.52777638881944 9.24041047485817e-08
6.52842642132107 9.2072651512535e-08
6.52907645382269 9.17423484331874e-08
6.52972648632432 9.14131916630793e-08
6.53037651882594 9.10851773671041e-08
6.53102655132757 9.07583017224696e-08
6.53167658382919 9.04325609186609e-08
6.53232661633082 9.01079511574043e-08
6.53297664883244 8.97844686526259e-08
6.53362668133407 8.94621096304176e-08
6.53427671383569 8.91408703289981e-08
6.53492674633732 8.88207469986764e-08
6.53557677883894 8.85017359018138e-08
6.53622681134057 8.81838333127899e-08
6.53687684384219 8.78670355179616e-08
6.53752687634382 8.75513388156282e-08
6.53817690884544 8.72367395159955e-08
6.53882694134707 8.69232339411371e-08
6.53947697384869 8.66108184249622e-08
6.54012700635032 8.62994893131738e-08
6.54077703885194 8.59892429632362e-08
6.54142707135357 8.56800757443372e-08
6.54207710385519 8.53719840373533e-08
6.54272713635682 8.50649642348118e-08
6.54337716885844 8.47590127408591e-08
6.54402720136007 8.44541259712195e-08
6.54467723386169 8.41503003531632e-08
6.54532726636332 8.38475323254699e-08
6.54597729886494 8.35458183383928e-08
6.54662733136657 8.32451548536261e-08
6.54727736386819 8.29455383442651e-08
6.54792739636982 8.26469652947747e-08
6.54857742887144 8.23494322009533e-08
6.54922746137307 8.20529355698978e-08
6.54987749387469 8.17574719199681e-08
6.55052752637632 8.14630377807562e-08
6.55117755887794 8.11696296930456e-08
6.55182759137957 8.08772442087812e-08
6.55247762388119 8.05858778910336e-08
6.55312765638282 8.0295527313965e-08
6.55377768888444 8.00061890627935e-08
6.55442772138607 7.97178597337636e-08
6.55507775388769 7.9430535934106e-08
6.55572778638932 7.91442142820081e-08
6.55637781889094 7.88588914065784e-08
6.55702785139257 7.8574563947813e-08
6.5576778838942 7.82912285565641e-08
6.55832791639582 7.8008881894503e-08
6.55897794889744 7.77275206340885e-08
6.55962798139907 7.74471414585344e-08
6.56027801390069 7.7167741061775e-08
6.56092804640232 7.68893161484315e-08
6.56157807890395 7.66118634337826e-08
6.56222811140557 7.63353796437266e-08
6.5628781439072 7.60598615147516e-08
6.56352817640882 7.57853057939025e-08
6.56417820891044 7.55117092387474e-08
6.56482824141207 7.52390686173458e-08
6.5654782739137 7.49673807082177e-08
6.56612830641532 7.46966423003077e-08
6.56677833891695 7.44268501929554e-08
6.56742837141857 7.41580011958626e-08
6.5680784039202 7.38900921290606e-08
6.56872843642182 7.36231198228811e-08
6.56937846892345 7.33570811179198e-08
6.57002850142507 7.30919728650079e-08
6.5706785339267 7.28277919251794e-08
6.57132856642832 7.25645351696398e-08
6.57197859892995 7.23021994797335e-08
6.57262863143157 7.20407817469159e-08
6.5732786639332 7.17802788727167e-08
6.57392869643482 7.15206877687132e-08
6.57457872893645 7.12620053564967e-08
6.57522876143807 7.10042285676423e-08
6.5758787939397 7.07473543436794e-08
6.57652882644132 7.04913796360581e-08
6.57717885894295 7.02363014061198e-08
6.57782889144457 6.9982116625067e-08
6.5784789239462 6.9728822273932e-08
6.57912895644782 6.9476415343546e-08
6.57977898894945 6.92248928345116e-08
6.58042902145107 6.89742517571681e-08
6.5810790539527 6.87244891315641e-08
6.58172908645432 6.84756019874269e-08
6.58237911895595 6.82275873641322e-08
6.58302915145757 6.79804423106735e-08
6.5836791839592 6.77341638856353e-08
6.58432921646082 6.74887491571586e-08
6.58497924896245 6.72441952029147e-08
6.58562928146407 6.70004991100743e-08
6.5862793139657 6.67576579752777e-08
6.58692934646732 6.65156689046079e-08
6.58757937896895 6.62745290135572e-08
6.58822941147057 6.60342354270008e-08
6.5888794439722 6.57947852791668e-08
6.58952947647382 6.55561757136071e-08
6.59017950897545 6.53184038831681e-08
6.59082954147707 6.50814669499642e-08
6.5914795739787 6.48453620853445e-08
6.59212960648032 6.46100864698677e-08
6.59277963898195 6.4375637293272e-08
6.59342967148357 6.41420117544466e-08
6.5940797039852 6.39092070614048e-08
6.59472973648682 6.36772204312527e-08
6.59537976898845 6.3446049090163e-08
6.59602980149007 6.32156902733463e-08
6.5966798339917 6.29861412250226e-08
6.59732986649333 6.2757399198393e-08
6.59797989899495 6.25294614556143e-08
6.59862993149657 6.23023252677667e-08
6.5992799639982 6.20759879148295e-08
6.59992999649982 6.18504466856516e-08
6.60058002900145 6.16256988779249e-08
6.60123006150308 6.14017417981554e-08
6.6018800940047 6.11785727616383e-08
6.60253012650633 6.09561890924272e-08
6.60318015900795 6.07345881233091e-08
6.60383019150957 6.05137671957763e-08
6.6044802240112 6.02937236599991e-08
6.60513025651283 6.00744548748006e-08
6.60578028901445 5.98559582076263e-08
6.60643032151608 5.963823103452e-08
6.6070803540177 5.94212707400955e-08
6.60773038651933 5.92050747175108e-08
6.60838041902095 5.89896403684398e-08
6.60903045152258 5.87749651030492e-08
6.6096804840242 5.85610463399674e-08
6.61033051652583 5.8347881506261e-08
6.61098054902745 5.81354680374076e-08
6.61163058152908 5.79238033772692e-08
6.6122806140307 5.77128849780681e-08
6.61293064653233 5.7502710300357e-08
6.61358067903395 5.7293276812996e-08
6.61423071153558 5.70845819931252e-08
6.6148807440372 5.68766233261399e-08
6.61553077653883 5.66693983056625e-08
6.61618080904045 5.64629044335211e-08
6.61683084154208 5.62571392197186e-08
6.6174808740437 5.60521001824104e-08
6.61813090654533 5.58477848478783e-08
6.61878093904695 5.56441907505043e-08
6.61943097154858 5.54413154327457e-08
6.6200810040502 5.52391564451112e-08
6.62073103655183 5.50377113461326e-08
6.62138106905345 5.48369777023423e-08
6.62203110155508 5.46369530882471e-08
6.6226811340567 5.44376350863028e-08
6.62333116655833 5.42390212868916e-08
6.62398119905995 5.40411092882941e-08
6.62463123156158 5.38438966966664e-08
6.6252812640632 5.36473811260149e-08
6.62593129656483 5.3451560198172e-08
6.62658132906645 5.32564315427706e-08
6.62723136156808 5.3061992797222e-08
6.6278813940697 5.28682416066885e-08
6.62853142657133 5.26751756240603e-08
6.62918145907295 5.24827925099321e-08
6.62983149157458 5.22910899325773e-08
6.6304815240762 5.21000655679261e-08
6.63113155657783 5.19097170995391e-08
6.63178158907945 5.17200422185843e-08
6.63243162158108 5.15310386238136e-08
6.6330816540827 5.13427040215385e-08
6.63373168658433 5.1155036125606e-08
6.63438171908595 5.09680326573769e-08
6.63503175158758 5.07816913456989e-08
6.6356817840892 5.05960099268859e-08
6.63633181659083 5.04109861446927e-08
6.63698184909245 5.02266177502929e-08
6.63763188159408 5.00429025022541e-08
6.63828191409571 4.98598381665176e-08
6.63893194659733 4.96774225163711e-08
6.63958197909895 4.94956533324284e-08
6.64023201160058 4.93145284026053e-08
6.64088204410221 4.91340455220969e-08
6.64153207660383 4.89542024933555e-08
6.64218210910546 4.8774997126066e-08
6.64283214160708 4.85964272371241e-08
6.6434821741087 4.84184906506138e-08
6.64413220661033 4.82411851977842e-08
6.64478223911196 4.80645087170271e-08
6.64543227161358 4.78884590538557e-08
6.64608230411521 4.77130340608797e-08
6.64673233661683 4.75382315977848e-08
6.64738236911846 4.73640495313097e-08
6.64803240162008 4.71904857352238e-08
6.64868243412171 4.70175380903064e-08
6.64933246662333 4.68452044843222e-08
6.64998249912496 4.6673482812001e-08
6.65063253162658 4.65023709750149e-08
6.65128256412821 4.63318668819571e-08
6.65193259662983 4.61619684483189e-08
6.65258262913146 4.59926735964704e-08
6.65323266163308 4.58239802556355e-08
6.65388269413471 4.56558863618721e-08
6.65453272663633 4.54883898580505e-08
6.65518275913796 4.53214886938315e-08
6.65583279163958 4.51551808256448e-08
6.65648282414121 4.4989464216669e-08
6.65713285664283 4.48243368368081e-08
6.65778288914446 4.46597966626713e-08
6.65843292164608 4.44958416775522e-08
6.65908295414771 4.43324698714067e-08
6.65973298664933 4.41696792408338e-08
6.66038301915096 4.4007467789052e-08
6.66103305165258 4.38458335258798e-08
6.66168308415421 4.36847744677152e-08
6.66233311665583 4.35242886375141e-08
6.66298314915746 4.33643740647691e-08
6.66363318165908 4.32050287854913e-08
6.66428321416071 4.3046250842186e-08
6.66493324666233 4.28880382838352e-08
6.66558327916396 4.27303891658751e-08
6.66623331166558 4.25733015501764e-08
6.66688334416721 4.24167735050254e-08
6.66753337666883 4.22608031051006e-08
6.66818340917046 4.2105388431455e-08
6.66883344167208 4.19505275714946e-08
6.66948347417371 4.17962186189586e-08
6.67013350667533 4.16424596738993e-08
6.67078353917696 4.14892488426633e-08
6.67143357167858 4.13365842378689e-08
6.67208360418021 4.11844639783883e-08
6.67273363668183 4.10328861893275e-08
6.67338366918346 4.08818490020057e-08
6.67403370168508 4.07313505539358e-08
6.67468373418671 4.05813889888064e-08
6.67533376668833 4.04319624564593e-08
6.67598379918996 4.02830691128724e-08
6.67663383169158 4.01347071201388e-08
6.67728386419321 3.99868746464478e-08
6.67793389669484 3.98395698660665e-08
6.67858392919646 3.96927909593189e-08
6.67923396169808 3.95465361125673e-08
6.67988399419971 3.94008035181935e-08
6.68053402670133 3.92555913745791e-08
6.68118405920296 3.91108978860867e-08
6.68183409170459 3.89667212630414e-08
6.68248412420621 3.88230597217109e-08
6.68313415670784 3.86799114842868e-08
6.68378418920946 3.85372747788662e-08
6.68443422171109 3.83951478394324e-08
6.68508425421271 3.82535289058375e-08
6.68573428671434 3.81124162237815e-08
6.68638431921596 3.79718080447954e-08
6.68703435171759 3.78317026262222e-08
6.68768438421921 3.7692098231198e-08
6.68833441672084 3.75529931286334e-08
6.68898444922246 3.74143855931974e-08
6.68963448172409 3.72762739052956e-08
6.69028451422571 3.7138656351054e-08
6.69093454672734 3.70015312223002e-08
6.69158457922896 3.68648968165456e-08
6.69223461173059 3.67287514369669e-08
6.69288464423221 3.65930933923889e-08
6.69353467673384 3.64579209972646e-08
6.69418470923546 3.63232325716596e-08
6.69483474173709 3.61890264412322e-08
6.69548477423871 3.60553009372164e-08
6.69613480674034 3.59220543964053e-08
6.69678483924196 3.5789285161131e-08
6.69743487174359 3.56569915792485e-08
6.69808490424521 3.55251720041178e-08
6.69873493674684 3.5393824794586e-08
6.69938496924846 3.52629483149699e-08
6.70003500175009 3.51325409350396e-08
6.70068503425171 3.50026010299991e-08
6.70133506675334 3.48731269804705e-08
6.70198509925496 3.47441171724756e-08
6.70263513175659 3.46155699974199e-08
6.70328516425821 3.4487483852074e-08
6.70393519675984 3.43598571385583e-08
6.70458522926146 3.42326882643238e-08
6.70523526176309 3.41059756421363e-08
6.70588529426471 3.3979717690059e-08
6.70653532676634 3.38539128314359e-08
6.70718535926796 3.37285594948749e-08
6.70783539176959 3.36036561142306e-08
6.70848542427121 3.34792011285875e-08
6.70913545677284 3.33551929822436e-08
6.70978548927446 3.32316301246934e-08
6.71043552177609 3.31085110106115e-08
6.71108555427771 3.29858340998366e-08
6.71173558677934 3.28635978573536e-08
6.71238561928096 3.27418007532779e-08
6.71303565178259 3.26204412628392e-08
6.71368568428421 3.24995178663641e-08
6.71433571678584 3.23790290492619e-08
6.71498574928746 3.22589733020058e-08
6.71563578178909 3.2139349120118e-08
6.71628581429071 3.20201550041535e-08
6.71693584679234 3.19013894596834e-08
6.71758587929397 3.17830509972795e-08
6.71823591179559 3.16651381324983e-08
6.71888594429721 3.1547649385864e-08
6.71953597679884 3.14305832828536e-08
6.72018600930046 3.13139383538805e-08
6.72083604180209 3.11977131342789e-08
6.72148607430372 3.10819061642876e-08
6.72213610680534 3.09665159890353e-08
6.72278613930697 3.08515411585238e-08
6.72343617180859 3.07369802276124e-08
6.72408620431021 3.06228317560028e-08
6.72473623681184 3.05090943082236e-08
6.72538626931347 3.03957664536147e-08
6.72603630181509 3.02828467663114e-08
6.72668633431672 3.01703338252294e-08
6.72733636681834 3.00582262140493e-08
6.72798639931997 2.99465225212015e-08
6.72863643182159 2.98352213398504e-08
6.72928646432322 2.97243212678804e-08
6.72993649682484 2.96138209078789e-08
6.73058652932647 2.95037188671228e-08
6.73123656182809 2.93940137575624e-08
6.73188659432972 2.92847041958066e-08
6.73253662683134 2.91757888031091e-08
6.73318665933297 2.90672662053509e-08
6.73383669183459 2.89591350330281e-08
6.73448672433622 2.88513939212351e-08
6.73513675683784 2.8744041509651e-08
6.73578678933947 2.86370764425238e-08
6.73643682184109 2.85304973686573e-08
6.73708685434272 2.84243029413946e-08
6.73773688684434 2.83184918186043e-08
6.73838691934597 2.82130626626663e-08
6.73903695184759 2.81080141404565e-08
6.73968698434922 2.80033449233324e-08
6.74033701685084 2.78990536871201e-08
6.74098704935247 2.77951391120976e-08
6.74163708185409 2.76915998829818e-08
6.74228711435572 2.75884346889142e-08
6.74293714685734 2.7485642223446e-08
6.74358717935897 2.73832211845248e-08
6.74423721186059 2.72811702744795e-08
6.74488724436222 2.71794882000066e-08
6.74553727686384 2.70781736721561e-08
6.74618730936547 2.69772254063171e-08
6.74683734186709 2.68766421222043e-08
6.74748737436872 2.67764225438441e-08
6.74813740687034 2.66765653995601e-08
6.74878743937197 2.65770694219595e-08
6.74943747187359 2.64779333479192e-08
6.75008750437522 2.63791559185719e-08
6.75073753687684 2.62807358792935e-08
6.75138756937847 2.61826719796874e-08
6.75203760188009 2.60849629735721e-08
6.75268763438172 2.59876076189676e-08
6.75333766688334 2.58906046780813e-08
6.75398769938497 2.57939529172945e-08
6.75463773188659 2.56976511071498e-08
6.75528776438822 2.56016980223365e-08
6.75593779688984 2.55060924416774e-08
6.75658782939147 2.54108331481162e-08
6.75723786189309 2.5315918928703e-08
6.75788789439472 2.5221348574582e-08
6.75853792689635 2.51271208809782e-08
6.75918795939797 2.50332346471834e-08
6.75983799189959 2.49396886765434e-08
6.76048802440122 2.48464817764454e-08
6.76113805690285 2.47536127583038e-08
6.76178808940447 2.4661080437549e-08
6.7624381219061 2.45688836336122e-08
6.76308815440772 2.44770211699137e-08
6.76373818690934 2.43854918738499e-08
6.76438821941097 2.42942945767801e-08
6.7650382519126 2.42034281140136e-08
6.76568828441422 2.41128913247978e-08
6.76633831691585 2.4022683052304e-08
6.76698834941747 2.39328021436156e-08
6.7676383819191 2.38432474497154e-08
6.76828841442072 2.37540178254721e-08
6.76893844692235 2.36651121296295e-08
6.76958847942397 2.35765292247916e-08
6.7702385119256 2.34882679774119e-08
6.77088854442722 2.340032725778e-08
6.77153857692885 2.33127059400094e-08
6.77218860943047 2.32254029020247e-08
6.7728386419321 2.31384170255507e-08
6.77348867443372 2.30517471960979e-08
6.77413870693535 2.29653923029514e-08
6.77478873943697 2.28793512391588e-08
6.7754387719386 2.27936229015174e-08
6.77608880444022 2.27082061905621e-08
6.77673883694185 2.26231000105541e-08
6.77738886944347 2.25383032694675e-08
6.7780389019451 2.24538148789779e-08
6.77868893444672 2.23696337544504e-08
6.77933896694835 2.22857588149272e-08
6.77998899944997 2.22021889831167e-08
6.7806390319516 2.211892318538e-08
6.78128906445322 2.20359603517199e-08
6.78193909695485 2.19532994157694e-08
6.78258912945647 2.18709393147789e-08
6.7832391619581 2.17888789896052e-08
6.78388919445972 2.17071173847e-08
6.78453922696135 2.16256534480968e-08
6.78518925946297 2.15444861314009e-08
6.7858392919646 2.14636143897765e-08
6.78648932446622 2.13830371819357e-08
6.78713935696785 2.13027534701273e-08
6.78778938946947 2.12227622201245e-08
6.7884394219711 2.11430624012136e-08
6.78908945447272 2.10636529861829e-08
6.78973948697435 2.09845329513109e-08
6.79038951947597 2.0905701276355e-08
6.7910395519776 2.08271569445409e-08
6.79168958447922 2.074889894255e-08
6.79233961698085 2.06709262605087e-08
6.79298964948247 2.05932378919776e-08
6.7936396819841 2.05158328339396e-08
6.79428971448572 2.04387100867891e-08
6.79493974698735 2.03618686543211e-08
6.79558977948897 2.02853075437193e-08
6.7962398119906 2.0209025765546e-08
6.79688984449222 2.01330223337302e-08
6.79753987699385 2.0057296265557e-08
6.79818990949548 1.99818465816572e-08
6.7988399419971 1.99066723059951e-08
6.79948997449872 1.98317724658587e-08
6.80014000700035 1.97571460918484e-08
6.80079003950197 1.96827922178661e-08
6.8014400720036 1.96087098811043e-08
6.80209010450523 1.95348981220364e-08
6.80274013700685 1.94613559844044e-08
6.80339016950848 1.9388082515209e-08
6.8040402020101 1.93150767646991e-08
6.80469023451173 1.92423377863607e-08
6.80534026701335 1.91698646369071e-08
6.80599029951498 1.90976563762671e-08
6.8066403320166 1.90257120675758e-08
6.80729036451823 1.89540307771629e-08
6.80794039701985 1.88826115745434e-08
6.80859042952148 1.88114535324058e-08
6.8092404620231 1.87405557266036e-08
6.80989049452473 1.8669917236143e-08
6.81054052702635 1.85995371431735e-08
6.81119055952798 1.85294145329777e-08
6.8118405920296 1.84595484939608e-08
6.81249062453123 1.83899381176402e-08
6.81314065703285 1.83205824986357e-08
6.81379068953448 1.82514807346593e-08
6.8144407220361 1.81826319265044e-08
6.81509075453773 1.81140351780364e-08
6.81574078703935 1.80456895961824e-08
6.81639081954098 1.79775942909214e-08
6.8170408520426 1.79097483752738e-08
6.81769088454423 1.78421509652915e-08
6.81834091704585 1.77748011800484e-08
6.81899094954748 1.77076981416301e-08
6.8196409820491 1.76408409751239e-08
6.82029101455073 1.75742288086098e-08
6.82094104705235 1.75078607731492e-08
6.82159107955398 1.74417360027765e-08
6.8222411120556 1.73758536344883e-08
6.82289114455723 1.73102128082346e-08
6.82354117705885 1.72448126669085e-08
6.82419120956048 1.71796523563364e-08
6.8248412420621 1.71147310252689e-08
6.82549127456373 1.70500478253708e-08
6.82614130706535 1.69856019112115e-08
6.82679133956698 1.69213924402555e-08
6.8274413720686 1.68574185728536e-08
6.82809140457023 1.6793679472232e-08
6.82874143707185 1.67301743044838e-08
6.82939146957348 1.66669022385595e-08
6.8300415020751 1.66038624462575e-08
6.83069153457673 1.65410541022141e-08
6.83134156707835 1.64784763838957e-08
6.83199159957998 1.64161284715878e-08
6.8326416320816 1.63540095483867e-08
6.83329166458323 1.62921188001899e-08
6.83394169708485 1.62304554156868e-08
6.83459172958648 1.61690185863503e-08
6.8352417620881 1.61078075064263e-08
6.83589179458973 1.60468213729255e-08
6.83654182709135 1.5986059385614e-08
6.83719185959298 1.59255207470044e-08
6.83784189209461 1.58652046623461e-08
6.83849192459623 1.58051103396177e-08
6.83914195709785 1.57452369895163e-08
6.83979198959948 1.56855838254496e-08
6.8404420221011 1.56261500635266e-08
6.84109205460273 1.55669349225488e-08
6.84174208710436 1.5507937624001e-08
6.84239211960598 1.54491573920435e-08
6.84304215210761 1.53905934535017e-08
6.84369218460923 1.53322450378584e-08
6.84434221711085 1.52741113772446e-08
6.84499224961248 1.52161917064309e-08
6.84564228211411 1.51584852628191e-08
6.84629231461573 1.51009912864326e-08
6.84694234711736 1.50437090199088e-08
6.84759237961898 1.49866377084896e-08
6.84824241212061 1.49297766000133e-08
6.84889244462223 1.48731249449058e-08
6.84954247712386 1.48166819961725e-08
6.85019250962548 1.4760447009389e-08
6.85084254212711 1.47044192426931e-08
6.85149257462873 1.46485979567761e-08
6.85214260713036 1.45929824148748e-08
6.85279263963198 1.45375718827625e-08
6.85344267213361 1.44823656287412e-08
6.85409270463523 1.44273629236324e-08
6.85474273713686 1.43725630407697e-08
6.85539276963848 1.43179652559897e-08
6.85604280214011 1.42635688476243e-08
6.85669283464173 1.42093730964923e-08
6.85734286714336 1.41553772858908e-08
6.85799289964498 1.41015807015875e-08
6.85864293214661 1.4047982631812e-08
6.85929296464823 1.39945823672483e-08
6.85994299714986 1.39413792010257e-08
6.86059302965148 1.38883724287121e-08
6.86124306215311 1.38355613483044e-08
6.86189309465473 1.37829452602216e-08
6.86254312715636 1.37305234672959e-08
6.86319315965798 1.36782952747655e-08
6.86384319215961 1.36262599902662e-08
6.86449322466123 1.35744169238233e-08
6.86514325716286 1.35227653878441e-08
6.86579328966448 1.34713046971094e-08
6.86644332216611 1.34200341687665e-08
6.86709335466773 1.33689531223202e-08
6.86774338716936 1.33180608796263e-08
6.86839341967098 1.32673567648827e-08
6.86904345217261 1.3216840104622e-08
6.86969348467423 1.31665102277039e-08
6.87034351717586 1.31163664653072e-08
6.87099354967748 1.30664081509226e-08
6.87164358217911 1.30166346203444e-08
6.87229361468073 1.2967045211663e-08
6.87294364718236 1.29176392652576e-08
6.87359367968398 1.28684161237884e-08
6.87424371218561 1.28193751321885e-08
6.87489374468723 1.27705156376577e-08
6.87554377718886 1.27218369896535e-08
6.87619380969048 1.26733385398842e-08
6.87684384219211 1.26250196423016e-08
6.87749387469373 1.25768796530933e-08
6.87814390719536 1.2528917930675e-08
6.87879393969699 1.2481133835684e-08
6.87944397219861 1.24335267309708e-08
6.88009400470023 1.23860959815921e-08
6.88074403720186 1.23388409548036e-08
6.88139406970349 1.22917610200525e-08
6.88204410220511 1.22448555489705e-08
6.88269413470674 1.21981239153659e-08
6.88334416720836 1.21515654952171e-08
6.88399419970998 1.21051796666648e-08
6.88464423221161 1.20589658100051e-08
6.88529426471324 1.2012923307682e-08
6.88594429721486 1.19670515442811e-08
6.88659432971649 1.19213499065212e-08
6.88724436221811 1.18758177832479e-08
6.88789439471974 1.18304545654268e-08
6.88854442722136 1.17852596461355e-08
6.88919445972299 1.17402324205578e-08
6.88984449222461 1.16953722859755e-08
6.89049452472624 1.1650678641762e-08
6.89114455722786 1.16061508893751e-08
6.89179458972949 1.15617884323505e-08
6.89244462223111 1.15175906762941e-08
6.89309465473274 1.14735570288759e-08
6.89374468723436 1.14296868998226e-08
6.89439471973599 1.13859797009105e-08
6.89504475223761 1.13424348459596e-08
6.89569478473924 1.12990517508256e-08
6.89634481724086 1.12558298333942e-08
6.89699484974249 1.12127685135734e-08
6.89764488224411 1.11698672132875e-08
6.89829491474574 1.11271253564696e-08
6.89894494724736 1.10845423690556e-08
6.89959497974899 1.1042117678977e-08
6.90024501225061 1.09998507161548e-08
6.90089504475224 1.09577409124918e-08
6.90154507725386 1.09157877018673e-08
6.90219510975549 1.08739905201294e-08
6.90284514225711 1.08323488050891e-08
6.90349517475874 1.07908619965131e-08
6.90414520726036 1.07495295361183e-08
6.90479523976199 1.07083508675641e-08
6.90544527226361 1.06673254364463e-08
6.90609530476524 1.06264526902912e-08
6.90674533726686 1.05857320785481e-08
6.90739536976849 1.0545163052584e-08
6.90804540227011 1.05047450656762e-08
6.90869543477174 1.04644775730063e-08
6.90934546727336 1.0424360031654e-08
6.90999549977499 1.03843919005904e-08
6.91064553227661 1.03445726406719e-08
6.91129556477824 1.03049017146338e-08
6.91194559727986 1.0265378587084e-08
6.91259562978149 1.02260027244967e-08
6.91324566228311 1.01867735952061e-08
6.91389569478474 1.01476906694003e-08
6.91454572728636 1.01087534191149e-08
6.91519575978799 1.00699613182272e-08
6.91584579228961 1.00313138424495e-08
6.91649582479124 9.99281046932307e-09
6.91714585729286 9.95445067821237e-09
6.91779588979449 9.91623395029841e-09
6.91844592229612 9.87815976857323e-09
6.91909595479774 9.84022761783331e-09
6.91974598729936 9.80243698467369e-09
6.92039601980099 9.76478735748205e-09
6.92104605230261 9.72727822643244e-09
6.92169608480424 9.68990908347947e-09
6.92234611730587 9.65267942235254e-09
6.92299614980749 9.61558873854929e-09
6.92364618230912 9.57863652933008e-09
6.92429621481074 9.541822293712e-09
6.92494624731237 9.50514553246283e-09
6.92559627981399 9.46860574809554e-09
6.92624631231562 9.43220244486185e-09
6.92689634481724 9.39593512874681e-09
6.92754637731887 9.35980330746272e-09
6.92819640982049 9.32380649044356e-09
6.92884644232212 9.28794418883888e-09
6.92949647482374 9.25221591550853e-09
6.93014650732537 9.21662118501631e-09
6.93079653982699 9.18115951362461e-09
6.93144657232862 9.14583041928852e-09
6.93209660483024 9.11063342165032e-09
6.93274663733187 9.07556804203347e-09
6.93339666983349 9.04063380343755e-09
6.93404670233512 9.00583023053185e-09
6.93469673483674 8.97115684965025e-09
6.93534676733837 8.93661318878547e-09
6.93599679983999 8.90219877758342e-09
6.93664683234162 8.86791314733789e-09
6.93729686484324 8.83375583098465e-09
6.93794689734487 8.799726363096e-09
6.93859692984649 8.76582427987547e-09
6.93924696234812 8.73204911915207e-09
6.93989699484974 8.69840042037481e-09
6.94054702735137 8.66487772460766e-09
6.94119705985299 8.6314805745234e-09
6.94184709235462 8.59820851439872e-09
6.94249712485624 8.56506109010865e-09
6.94314715735787 8.53203784912103e-09
6.94379718985949 8.49913834049154e-09
6.94444722236112 8.46636211485779e-09
6.94509725486274 8.43370872443436e-09
6.94574728736437 8.40117772300733e-09
6.94639731986599 8.36876866592908e-09
6.94704735236762 8.3364811101127e-09
6.94769738486924 8.30431461402734e-09
6.94834741737087 8.27226873769221e-09
6.94899744987249 8.24034304267176e-09
6.94964748237412 8.2085370920705e-09
6.95029751487574 8.17685045052749e-09
6.95094754737737 8.14528268421136e-09
6.95159757987899 8.11383336081535e-09
6.95224761238062 8.0825020495517e-09
6.95289764488224 8.05128832114673e-09
6.95354767738387 8.02019174783574e-09
6.9541977098855 7.98921190335781e-09
6.95484774238712 7.95834836295104e-09
6.95549777488874 7.92760070334693e-09
6.95614780739037 7.89696850276572e-09
6.95679783989199 7.86645134091126e-09
6.95744787239362 7.83604879896587e-09
6.95809790489525 7.80576045958549e-09
6.95874793739687 7.77558590689477e-09
6.95939796989849 7.74552472648172e-09
6.96004800240012 7.71557650539308e-09
6.96069803490174 7.68574083212929e-09
6.96134806740337 7.6560172966395e-09
6.961998099905 7.62640549031686e-09
6.96264813240662 7.59690500599335e-09
6.96329816490825 7.56751543793505e-09
6.96394819740987 7.53823638183726e-09
6.96459822991149 7.50906743481966e-09
6.96524826241312 7.4800081954214e-09
6.96589829491475 7.45105826359657e-09
6.96654832741637 7.42221724070899e-09
6.967198359918 7.39348472952763e-09
6.96784839241962 7.3648603342219e-09
6.96849842492125 7.33634366035679e-09
6.96914845742287 7.30793431488809e-09
6.9697984899245 7.27963190615798e-09
6.97044852242612 7.25143604388989e-09
6.97109855492775 7.22334633918403e-09
6.97174858742937 7.19536240451278e-09
6.972398619931 7.16748385371574e-09
6.97304865243262 7.13971030199563e-09
6.97369868493425 7.11204136591303e-09
6.97434871743587 7.0844766633821e-09
6.9749987499375 7.05701581366598e-09
6.97564878243912 7.02965843737212e-09
6.97629881494075 7.0024041564477e-09
6.97694884744237 6.97525259417526e-09
6.977598879944 6.94820337516788e-09
6.97824891244562 6.92125612536481e-09
6.97889894494725 6.89441047202693e-09
6.97954897744887 6.86766604373228e-09
6.9801990099505 6.84102247037147e-09
6.98084904245212 6.81447938314353e-09
6.98149907495375 6.78803641455101e-09
6.98214910745537 6.76169319839578e-09
6.982799139957 6.73544936977466e-09
6.98344917245862 6.70930456507479e-09
6.98409920496025 6.68325842196962e-09
6.98474923746187 6.65731057941409e-09
6.9853992699635 6.6314606776405e-09
6.98604930246512 6.60570835815413e-09
6.98669933496675 6.58005326372892e-09
6.98734936746837 6.55449503840296e-09
6.98799939997 6.52903332747466e-09
6.98864943247162 6.50366777749783e-09
6.98929946497325 6.4783980362778e-09
6.98994949747487 6.45322375286705e-09
6.9905995299765 6.42814457756089e-09
6.99124956247812 6.40316016189352e-09
6.99189959497975 6.37827015863327e-09
6.99254962748137 6.35347422177889e-09
6.993199659983 6.32877200655503e-09
6.99384969248462 6.30416316940826e-09
6.99449972498625 6.27964736800272e-09
6.99514975748787 6.25522426121626e-09
6.9957997899895 6.23089350913584e-09
6.99644982249112 6.20665477305381e-09
6.99709985499275 6.1825077154636e-09
6.99774988749437 6.15845200005563e-09
6.998399919996 6.13448729171319e-09
6.99904995249763 6.11061325650865e-09
6.99969998499925 6.08682956169892e-09
7.00035001750087 6.06313587572177e-09
7.0010000500025 6.03953186819157e-09
7.00165008250413 6.0160172098954e-09
7.00230011500575 5.99259157278917e-09
7.00295014750738 5.96925462999324e-09
7.003600180009 5.94600605578873e-09
7.00425021251062 5.92284552561351e-09
7.00490024501225 5.89977271605818e-09
7.00555027751388 5.87678730486206e-09
7.0062003100155 5.85388897090958e-09
7.00685034251713 5.83107739422596e-09
7.00750037501875 5.80835225597347e-09
7.00815040752038 5.78571323844763e-09
7.008800440022 5.76316002507312e-09
7.00945047252363 5.74069230040023e-09
7.01010050502525 5.71830975010064e-09
7.01075053752688 5.69601206096381e-09
7.0114005700285 5.67379892089309e-09
7.01205060253013 5.65167001890187e-09
7.01270063503175 5.6296250451098e-09
7.01335066753338 5.60766369073915e-09
7.014000700035 5.58578564811071e-09
7.01465073253663 5.56399061064027e-09
7.01530076503825 5.54227827283477e-09
7.01595079753988 5.52064833028862e-09
7.0166008300415 5.49910047967987e-09
7.01725086254313 5.47763441876668e-09
7.01790089504475 5.45624984638337e-09
7.01855092754638 5.43494646243688e-09
7.019200960048 5.41372396790305e-09
7.01985099254963 5.3925820648229e-09
7.02050102505125 5.37152045629922e-09
7.02115105755288 5.35053884649254e-09
7.0218010900545 5.32963694061777e-09
7.02245112255613 5.30881444494047e-09
7.02310115505775 5.28807106677327e-09
7.02375118755938 5.26740651447228e-09
7.024401220061 5.24682049743358e-09
7.02505125256263 5.22631272608946e-09
7.02570128506425 5.20588291190501e-09
7.02635131756588 5.18553076737447e-09
7.0270013500675 5.16525600601777e-09
7.02765138256913 5.14505834237707e-09
7.02830141507075 5.12493749201306e-09
7.02895144757238 5.10489317150155e-09
7.029601480074 5.08492509843001e-09
7.03025151257563 5.06503299139403e-09
7.03090154507725 5.04521656999386e-09
7.03155157757888 5.02547555483112e-09
7.0322016100805 5.00580966750502e-09
7.03285164258213 4.98621863060923e-09
7.03350167508375 4.96670216772826e-09
7.03415170758538 4.94726000343418e-09
7.034801740087 4.9278918632831e-09
7.03545177258863 4.908597473812e-09
7.03610180509025 4.88937656253507e-09
7.03675183759188 4.87022885794045e-09
7.0374018700935 4.85115408948701e-09
7.03805190259513 4.83215198760071e-09
7.03870193509676 4.81322228367173e-09
7.03935196759838 4.79436471005063e-09
7.0400020001 4.77557900004533e-09
7.04065203260163 4.7568648879178e-09
7.04130206510325 4.73822210888066e-09
7.04195209760488 4.71965039909397e-09
7.04260213010651 4.70114949566206e-09
7.04325216260813 4.68271913663007e-09
7.04390219510976 4.6643590609808e-09
7.04455222761138 4.6460690086315e-09
7.04520226011301 4.62784872043059e-09
7.04585229261463 4.60969793815459e-09
7.04650232511626 4.5916164045047e-09
7.04715235761788 4.57360386310369e-09
7.04780239011951 4.55566005849283e-09
7.04845242262113 4.53778473612856e-09
7.04910245512276 4.51997764237935e-09
7.04975248762438 4.50223852452277e-09
7.05040252012601 4.48456713074201e-09
7.05105255262763 4.46696321012296e-09
7.05170258512926 4.44942651265107e-09
7.05235261763088 4.43195678920816e-09
7.05300265013251 4.41455379156937e-09
7.05365268263413 4.39721727240022e-09
7.05430271513576 4.37994698525324e-09
7.05495274763738 4.36274268456507e-09
7.05560278013901 4.34560412565342e-09
7.05625281264063 4.32853106471393e-09
7.05690284514226 4.31152325881729e-09
7.05755287764388 4.29458046590603e-09
7.05820291014551 4.27770244479158e-09
7.05885294264713 4.26088895515127e-09
7.05950297514876 4.24413975752534e-09
7.06015300765038 4.22745461331388e-09
7.06080304015201 4.21083328477405e-09
7.06145307265363 4.19427553501686e-09
7.06210310515526 4.1777811280043e-09
7.06275313765688 4.16134982854651e-09
7.06340317015851 4.14498140229864e-09
7.06405320266013 4.12867561575816e-09
7.06470323516176 4.11243223626174e-09
7.06535326766338 4.09625103198237e-09
7.06600330016501 4.08013177192656e-09
7.06665333266663 4.06407422593138e-09
7.06730336516826 4.04807816466153e-09
7.06795339766988 4.03214335960669e-09
7.06860343017151 4.01626958307835e-09
7.06925346267313 4.00045660820716e-09
7.06990349517476 3.98470420894002e-09
7.07055352767638 3.9690121600373e-09
7.07120356017801 3.95338023706991e-09
7.07185359267963 3.93780821641671e-09
7.07250362518126 3.92229587526137e-09
7.07315365768288 3.90684299158988e-09
7.07380369018451 3.89144934418759e-09
7.07445372268614 3.87611471263644e-09
7.07510375518776 3.86083887731241e-09
7.07575378768938 3.84562161938243e-09
7.07640382019101 3.83046272080182e-09
7.07705385269263 3.81536196431158e-09
7.07770388519426 3.80031913343553e-09
7.07835391769589 3.7853340124777e-09
7.07900395019751 3.77040638651965e-09
7.07965398269913 3.75553604141758e-09
7.08030401520076 3.7407227637998e-09
7.08095404770238 3.725966341064e-09
7.08160408020401 3.71126656137454e-09
7.08225411270564 3.6966232136599e-09
7.08290414520726 3.68203608760987e-09
7.08355417770889 3.66750497367295e-09
7.08420421021051 3.65302966305375e-09
7.08485424271213 3.63860994771036e-09
7.08550427521376 3.62424562035161e-09
7.08615430771539 3.60993647443473e-09
7.08680434021701 3.59568230416236e-09
7.08745437271864 3.58148290448029e-09
7.08810440522026 3.56733807107466e-09
7.08875443772189 3.55324760036949e-09
7.08940447022351 3.53921128952405e-09
7.09005450272514 3.52522893643043e-09
7.09070453522676 3.51130033971074e-09
7.09135456772839 3.49742529871479e-09
7.09200460023001 3.48360361351746e-09
7.09265463273164 3.4698350849161e-09
7.09330466523326 3.45611951442828e-09
7.09395469773489 3.44245670428891e-09
7.09460473023651 3.428846457448e-09
7.09525476273814 3.41528857756807e-09
7.09590479523976 3.40178286902169e-09
7.09655482774139 3.38832913688892e-09
7.09720486024301 3.37492718695508e-09
7.09785489274464 3.36157682570795e-09
7.09850492524626 3.34827786033558e-09
7.09915495774789 3.33503009872372e-09
7.09980499024951 3.32183334945339e-09
7.10045502275114 3.30868742179859e-09
7.10110505525276 3.29559212572368e-09
7.10175508775439 3.28254727188104e-09
7.10240512025601 3.26955267160875e-09
7.10305515275764 3.25660813692808e-09
7.10370518525926 3.24371348054113e-09
7.10435521776089 3.2308685158286e-09
7.10500525026251 3.21807305684716e-09
7.10565528276414 3.20532691832725e-09
7.10630531526576 3.19262991567068e-09
7.10695534776739 3.17998186494835e-09
7.10760538026901 3.16738258289774e-09
7.10825541277064 3.15483188692084e-09
7.10890544527226 3.14232959508158e-09
7.10955547777389 3.12987552610361e-09
7.11020551027551 3.117469499368e-09
7.11085554277714 3.10511133491094e-09
7.11150557527876 3.09280085342147e-09
7.11215560778039 3.08053787623911e-09
7.11280564028201 3.06832222535164e-09
7.11345567278364 3.05615372339286e-09
7.11410570528526 3.04403219364025e-09
7.11475573778689 3.03195746001274e-09
7.11540577028851 3.01992934706858e-09
7.11605580279014 3.00794768000292e-09
7.11670583529176 2.99601228464564e-09
7.11735586779339 2.9841229874592e-09
7.11800590029501 2.97227961553633e-09
7.11865593279664 2.96048199659784e-09
7.11930596529827 2.94872995899053e-09
7.11995599779989 2.93702333168479e-09
7.12060603030151 2.92536194427258e-09
7.12125606280314 2.91374562696515e-09
7.12190609530477 2.90217421059092e-09
7.12255612780639 2.89064752659339e-09
7.12320616030802 2.87916540702878e-09
7.12385619280964 2.86772768456404e-09
7.12450622531126 2.85633419247468e-09
7.12515625781289 2.84498476464258e-09
7.12580629031452 2.83367923555389e-09
7.12645632281614 2.82241744029702e-09
7.12710635531777 2.81119921456029e-09
7.12775638781939 2.80002439463001e-09
7.12840642032102 2.78889281738831e-09
7.12905645282264 2.77780432031105e-09
7.12970648532427 2.7667587414658e-09
7.13035651782589 2.75575591950963e-09
7.13100655032752 2.74479569368715e-09
7.13165658282914 2.7338779038284e-09
7.13230661533077 2.72300239034679e-09
7.13295664783239 2.71216899423703e-09
7.13360668033402 2.7013775570732e-09
7.13425671283564 2.69062792100655e-09
7.13490674533727 2.67991992876354e-09
7.13555677783889 2.66925342364386e-09
7.13620681034052 2.65862824951836e-09
7.13685684284214 2.64804425082701e-09
7.13750687534377 2.63750127257704e-09
7.13815690784539 2.62699916034074e-09
7.13880694034702 2.61653776025365e-09
7.13945697284864 2.60611691901245e-09
7.14010700535027 2.59573648387303e-09
7.14075703785189 2.58539630264861e-09
7.14140707035352 2.57509622370759e-09
7.14205710285514 2.56483609597176e-09
7.14270713535677 2.55461576891425e-09
7.14335716785839 2.54443509255765e-09
7.14400720036002 2.53429391747201e-09
7.14465723286164 2.52419209477303e-09
7.14530726536327 2.51412947611997e-09
7.14595729786489 2.50410591371385e-09
7.14660733036652 2.49412126029551e-09
7.14725736286814 2.48417536914367e-09
7.14790739536977 2.47426809407313e-09
7.14855742787139 2.46439928943279e-09
7.14920746037302 2.45456881010375e-09
7.14985749287464 2.44477651149753e-09
7.15050752537627 2.4350222495541e-09
7.15115755787789 2.42530588074004e-09
7.15180759037952 2.41562726204679e-09
7.15245762288114 2.40598625098862e-09
7.15310765538277 2.39638270560088e-09
7.15375768788439 2.38681648443816e-09
7.15440772038602 2.37728744657244e-09
7.15505775288764 2.36779545159124e-09
7.15570778538927 2.3583403595959e-09
7.15635781789089 2.34892203119962e-09
7.15700785039252 2.33954032752573e-09
7.15765788289414 2.33019511020589e-09
7.15830791539577 2.32088624137824e-09
7.1589579478974 2.31161358368575e-09
7.15960798039902 2.30237700027425e-09
7.16025801290064 2.29317635479074e-09
7.16090804540227 2.28401151138163e-09
7.16155807790389 2.27488233469096e-09
7.16220811040552 2.26578868985861e-09
7.16285814290715 2.25673044251864e-09
7.16350817540877 2.2477074587974e-09
7.1641582079104 2.23871960531191e-09
7.16480824041202 2.22976674916803e-09
7.16545827291365 2.22084875795879e-09
7.16610830541527 2.21196549976269e-09
7.1667583379169 2.20311684314188e-09
7.16740837041852 2.19430265714056e-09
7.16805840292015 2.18552281128316e-09
7.16870843542177 2.17677717557275e-09
7.1693584679234 2.16806562048924e-09
7.17000850042502 2.15938801698782e-09
7.17065853292665 2.15074423649713e-09
7.17130856542827 2.14213415091768e-09
7.1719585979299 2.13355763262014e-09
7.17260863043152 2.12501455444368e-09
7.17325866293315 2.11650478969428e-09
7.17390869543477 2.10802821214319e-09
7.1745587279364 2.09958469602511e-09
7.17520876043802 2.09117411603666e-09
7.17585879293965 2.08279634733469e-09
7.17650882544127 2.07445126553468e-09
7.1771588579429 2.06613874670916e-09
7.17780889044452 2.05785866738592e-09
7.17845892294615 2.04961090454658e-09
7.17910895544777 2.04139533562486e-09
7.1797589879494 2.03321183850504e-09
7.18040902045102 2.0250602915203e-09
7.18105905295265 2.01694057345124e-09
7.18170908545427 2.00885256352411e-09
7.1823591179559 2.00079614140941e-09
7.18300915045752 1.99277118722018e-09
7.18365918295915 1.98477758151047e-09
7.18430921546077 1.97681520527385e-09
7.1849592479624 1.96888393994173e-09
7.18560928046402 1.96098366738182e-09
7.18625931296565 1.95311426989667e-09
7.18690934546727 1.94527563022203e-09
7.1875593779689 1.93746763152532e-09
7.18820941047052 1.92969015740421e-09
7.18885944297215 1.9219430918849e-09
7.18950947547377 1.91422631942073e-09
7.1901595079754 1.90653972489063e-09
7.19080954047702 1.89888319359758e-09
7.19145957297865 1.8912566112671e-09
7.19210960548027 1.88365986404584e-09
7.1927596379819 1.87609283849995e-09
7.19340967048352 1.86855542161363e-09
7.19405970298515 1.86104750078768e-09
7.19470973548678 1.85356896383796e-09
7.1953597679884 1.846119698994e-09
7.19600980049002 1.83869959489741e-09
7.19665983299165 1.83130854060048e-09
7.19730986549327 1.82394642556472e-09
7.1979598979949 1.81661313965936e-09
7.19860993049653 1.80930857315995e-09
7.19925996299815 1.80203261674688e-09
7.19990999549977 1.79478516150395e-09
7.2005600280014 1.78756609891688e-09
7.20121006050302 1.78037532087197e-09
7.20186009300465 1.77321271965455e-09
7.20251012550628 1.76607818794775e-09
7.2031601580079 1.75897161883084e-09
7.20381019050953 1.75189290577798e-09
7.20446022301115 1.74484194265675e-09
7.20511025551277 1.73781862372679e-09
7.2057602880144 1.73082284363832e-09
7.20641032051603 1.72385449743087e-09
7.20706035301765 1.71691348053176e-09
7.20771038551928 1.70999968875478e-09
7.2083604180209 1.70311301829879e-09
7.20901045052253 1.6962533657464e-09
7.20966048302415 1.68942062806249e-09
7.21031051552578 1.68261470259299e-09
7.2109605480274 1.67583548706336e-09
7.21161058052903 1.66908287957735e-09
7.21226061303065 1.6623567786156e-09
7.21291064553228 1.65565708303428e-09
7.2135606780339 1.64898369206381e-09
7.21421071053553 1.64233650530745e-09
7.21486074303715 1.63571542274001e-09
7.21551077553878 1.62912034470649e-09
7.2161608080404 1.62255117192078e-09
7.21681084054203 1.61600780546433e-09
7.21746087304365 1.60949014678486e-09
7.21811090554528 1.60299809769501e-09
7.2187609380469 1.59653156037104e-09
7.21941097054853 1.59009043735155e-09
7.22006100305015 1.58367463153616e-09
7.22071103555178 1.57728404618426e-09
7.2213610680534 1.57091858491367e-09
7.22201110055503 1.56457815169936e-09
7.22266113305665 1.55826265087222e-09
7.22331116555828 1.55197198711772e-09
7.2239611980599 1.54570606547467e-09
7.22461123056153 1.53946479133402e-09
7.22526126306315 1.53324807043746e-09
7.22591129556478 1.52705580887626e-09
7.2265613280664 1.52088791309e-09
7.22721136056803 1.5147442898653e-09
7.22786139306965 1.50862484633459e-09
7.22851142557128 1.5025294899749e-09
7.2291614580729 1.49645812860655e-09
7.22981149057453 1.49041067039199e-09
7.23046152307615 1.48438702383452e-09
7.23111155557778 1.47838709777711e-09
7.2317615880794 1.47241080140117e-09
7.23241162058103 1.4664580442253e-09
7.23306165308265 1.46052873610413e-09
7.23371168558428 1.45462278722706e-09
7.2343617180859 1.44874010811713e-09
7.23501175058753 1.44288060962973e-09
7.23566178308915 1.4370442029515e-09
7.23631181559078 1.43123079959909e-09
7.2369618480924 1.42544031141795e-09
7.23761188059403 1.41967265058121e-09
7.23826191309566 1.41392772958843e-09
7.23891194559728 1.40820546126454e-09
7.23956197809891 1.40250575875853e-09
7.24021201060053 1.3968285355424e-09
7.24086204310215 1.39117370540991e-09
7.24151207560378 1.38554118247549e-09
7.24216210810541 1.37993088117305e-09
7.24281214060703 1.37434271625488e-09
7.24346217310866 1.36877660279041e-09
7.24411220561028 1.36323245616517e-09
7.24476223811191 1.35771019207959e-09
7.24541227061353 1.35220972654788e-09
7.24606230311516 1.3467309758969e-09
7.24671233561678 1.34127385676509e-09
7.24736236811841 1.33583828610125e-09
7.24801240062003 1.33042418116348e-09
7.24866243312166 1.32503145951805e-09
7.24931246562328 1.31966003903831e-09
7.24996249812491 1.31430983790359e-09
7.25061253062653 1.30898077459805e-09
7.25126256312816 1.3036727679096e-09
7.25191259562978 1.29838573692886e-09
7.25256262813141 1.29311960104799e-09
7.25321266063303 1.28787427995962e-09
7.25386269313466 1.28264969365585e-09
7.25451272563628 1.27744576242704e-09
7.25516275813791 1.27226240686084e-09
7.25581279063953 1.26709954784106e-09
7.25646282314116 1.26195710654661e-09
7.25711285564278 1.25683500445045e-09
7.25776288814441 1.25173316331855e-09
7.25841292064603 1.24665150520878e-09
7.25906295314766 1.24158995246987e-09
7.25971298564928 1.23654842774039e-09
7.26036301815091 1.23152685394769e-09
7.26101305065253 1.22652515430686e-09
7.26166308315416 1.22154325231967e-09
7.26231311565578 1.21658107177354e-09
7.26296314815741 1.21163853674054e-09
7.26361318065903 1.20671557157633e-09
7.26426321316066 1.20181210091914e-09
7.26491324566228 1.19692804968877e-09
7.26556327816391 1.19206334308555e-09
7.26621331066553 1.18721790658931e-09
7.26686334316716 1.18239166595843e-09
7.26751337566878 1.17758454722875e-09
7.26816340817041 1.17279647671266e-09
7.26881344067203 1.16802738099804e-09
7.26946347317366 1.16327718694725e-09
7.27011350567528 1.15854582169618e-09
7.27076353817691 1.15383321265324e-09
7.27141357067853 1.14913928749838e-09
7.27206360318016 1.14446397418212e-09
7.27271363568178 1.13980720092454e-09
7.27336366818341 1.13516889621431e-09
7.27401370068503 1.13054898880774e-09
7.27466373318666 1.12594740772781e-09
7.27531376568828 1.12136408226315e-09
7.27596379818991 1.1167989419672e-09
7.27661383069153 1.11225191665709e-09
7.27726386319316 1.10772293641283e-09
7.27791389569478 1.10321193157624e-09
7.27856392819641 1.09871883275009e-09
7.27921396069804 1.09424357079713e-09
7.27986399319966 1.08978607683911e-09
7.28051402570128 1.08534628225589e-09
7.28116405820291 1.08092411868446e-09
7.28181409070453 1.07651951801806e-09
7.28246412320616 1.0721324124052e-09
7.28311415570779 1.06776273424878e-09
7.28376418820941 1.06341041620513e-09
7.28441422071104 1.05907539118309e-09
7.28506425321266 1.05475759234314e-09
7.28571428571429 1.05045695309643e-09
7.28636431821591 1.04617340710391e-09
7.28701435071754 1.04190688827541e-09
7.28766438321916 1.03765733076873e-09
7.28831441572079 1.03342466898873e-09
7.28896444822241 1.02920883758648e-09
7.28961448072404 1.02500977145831e-09
7.29026451322566 1.02082740574497e-09
7.29091454572729 1.01666167583068e-09
7.29156457822891 1.01251251734232e-09
7.29221461073054 1.00837986614848e-09
7.29286464323216 1.00426365835862e-09
7.29351467573379 1.00016383032218e-09
7.29416470823541 9.9608031862775e-10
7.29481474073704 9.92013060102119e-10
7.29546477323866 9.87961991809476e-10
7.29611480574029 9.83927051050523e-10
7.29676483824191 9.79908175361609e-10
7.29741487074354 9.75905302513904e-10
7.29806490324516 9.71918370512504e-10
7.29871493574679 9.67947317595598e-10
7.29936496824841 9.63992082233624e-10
7.30001500075004 9.6005260312842e-10
7.30066503325166 9.56128819212372e-10
7.30131506575329 9.52220669647616e-10
7.30196509825491 9.48328093825133e-10
7.30261513075654 9.44451031363975e-10
7.30326516325816 9.40589422110402e-10
7.30391519575979 9.3674320613706e-10
7.30456522826141 9.3291232374219e-10
7.30521526076304 9.29096715448749e-10
7.30586529326466 9.25296322003631e-10
7.30651532576629 9.2151108437684e-10
7.30716535826791 9.1774094376067e-10
7.30781539076954 9.13985841568906e-10
7.30846542327116 9.1024571943603e-10
7.30911545577279 9.06520519216374e-10
7.30976548827441 9.02810182983353e-10
7.31041552077604 8.99114653028656e-10
7.31106555327766 8.95433871861453e-10
7.31171558577929 8.9176778220759e-10
7.31236561828091 8.88116327008827e-10
7.31301565078254 8.84479449422018e-10
7.31366568328416 8.80857092818337e-10
7.31431571578579 8.77249200782501e-10
7.31496574828742 8.73655717111979e-10
7.31561578078904 8.70076585816252e-10
7.31626581329066 8.66511751115988e-10
7.31691584579229 8.6296115744229e-10
7.31756587829391 8.59424749435947e-10
7.31821591079554 8.55902471946644e-10
7.31886594329717 8.52394270032195e-10
7.31951597579879 8.48900088957835e-10
7.32016600830041 8.45419874195388e-10
7.32081604080204 8.4195357142255e-10
7.32146607330366 8.38501126522141e-10
7.32211610580529 8.35062485581339e-10
7.32276613830692 8.31637594890961e-10
7.32341617080854 8.28226400944681e-10
7.32406620331017 8.24828850438309e-10
7.32471623581179 8.21444890269051e-10
7.32536626831341 8.18074467534771e-10
7.32601630081504 8.14717529533243e-10
7.32666633331667 8.11374023761463e-10
7.32731636581829 8.08043897914869e-10
7.32796639831992 8.04727099886635e-10
7.32861643082154 8.0142357776695e-10
7.32926646332317 7.98133279842304e-10
7.32991649582479 7.94856154594741e-10
7.33056652832642 7.91592150701196e-10
7.33121656082804 7.88341217032714e-10
7.33186659332967 7.8510330265379e-10
7.33251662583129 7.81878356821636e-10
7.33316665833292 7.78666328985483e-10
7.33381669083454 7.75467168785893e-10
7.33446672333617 7.72280826054022e-10
7.33511675583779 7.69107250810948e-10
7.33576678833942 7.65946393266969e-10
7.33641682084104 7.62798203820912e-10
7.33706685334267 7.59662633059421e-10
7.33771688584429 7.56539631756323e-10
7.33836691834592 7.53429150871871e-10
7.33901695084754 7.50331141552106e-10
7.33966698334917 7.47245555128161e-10
7.34031701585079 7.44172343115579e-10
7.34096704835242 7.41111457213665e-10
7.34161708085404 7.38062849304768e-10
7.34226711335567 7.35026471453628e-10
7.34291714585729 7.32002275906721e-10
7.34356717835892 7.28990215091571e-10
7.34421721086054 7.25990241616089e-10
7.34486724336217 7.23002308267938e-10
7.34551727586379 7.20026368013826e-10
7.34616730836542 7.17062373998882e-10
7.34681734086704 7.14110279545995e-10
7.34746737336867 7.11170038155149e-10
7.34811740587029 7.08241603502776e-10
7.34876743837192 7.05324929441141e-10
7.34941747087354 7.02419969997637e-10
7.35006750337517 6.99526679374184e-10
7.35071753587679 6.96645011946574e-10
7.35136756837842 6.93774922263819e-10
7.35201760088004 6.90916365047558e-10
7.35266763338167 6.88069295191369e-10
7.35331766588329 6.85233667760163e-10
7.35396769838492 6.82409437989551e-10
7.35461773088654 6.79596561285218e-10
7.35526776338817 6.76794993222284e-10
7.35591779588979 6.74004689544717e-10
7.35656782839142 6.71225606164663e-10
7.35721786089304 6.6845769916185e-10
7.35786789339467 6.65700924782983e-10
7.3585179258963 6.62955239441101e-10
7.35916795839792 6.60220599715003e-10
7.35981799089955 6.57496962348596e-10
7.36046802340117 6.54784284250313e-10
7.36111805590279 6.52082522492502e-10
7.36176808840442 6.49391634310811e-10
7.36241812090605 6.46711577103602e-10
7.36306815340767 6.44042308431353e-10
7.3637181859093 6.41383786016043e-10
7.36436821841092 6.38735967740564e-10
7.36501825091255 6.36098811648135e-10
7.36566828341417 6.33472275941704e-10
7.3663183159158 6.30856318983353e-10
7.36696834841742 6.2825089929374e-10
7.36761838091905 6.25655975551477e-10
7.36826841342067 6.23071506592564e-10
7.3689184459223 6.20497451409811e-10
7.36956847842392 6.17933769152249e-10
7.37021851092555 6.15380419124581e-10
7.37086854342717 6.12837360786566e-10
7.3715185759288 6.10304553752477e-10
7.37216860843042 6.07781957790518e-10
7.37281864093205 6.05269532822264e-10
7.37346867343367 6.02767238922078e-10
7.3741187059353 6.00275036316581e-10
7.37476873843692 5.97792885384046e-10
7.37541877093855 5.95320746653868e-10
7.37606880344017 5.92858580805995e-10
7.3767188359418 5.90406348670369e-10
7.37736886844342 5.8796401122639e-10
7.37801890094505 5.85531529602337e-10
7.37866893344667 5.83108865074832e-10
7.3793189659483 5.80695979068293e-10
7.37996899844992 5.78292833154382e-10
7.38061903095155 5.75899389051459e-10
7.38126906345317 5.73515608624064e-10
7.3819190959548 5.7114145388233e-10
7.38256912845642 5.68776886981484e-10
7.38321916095805 5.66421870221294e-10
7.38386919345967 5.64076366045535e-10
7.3845192259613 5.61740337041451e-10
7.38516925846292 5.59413745939258e-10
7.38581929096455 5.57096555611555e-10
7.38646932346617 5.54788729072846e-10
7.3871193559678 5.52490229478996e-10
7.38776938846942 5.50201020126701e-10
7.38841942097105 5.47921064452992e-10
7.38906945347267 5.45650326034687e-10
7.3897194859743 5.43388768587883e-10
7.39036951847592 5.41136355967448e-10
7.39101955097755 5.38893052166492e-10
7.39166958347917 5.36658821315863e-10
7.3923196159808 5.34433627683655e-10
7.39296964848242 5.32217435674659e-10
7.39361968098405 5.30010209829884e-10
7.39426971348567 5.27811914826048e-10
7.3949197459873 5.25622515475071e-10
7.39556977848892 5.23441976723572e-10
7.39621981099055 5.21270263652385e-10
7.39686984349217 5.19107341476038e-10
7.3975198759938 5.16953175542266e-10
7.39816990849542 5.14807731331524e-10
7.39881994099705 5.1267097445648e-10
7.39946997349868 5.10542870661552e-10
7.4001200060003 5.08423385822382e-10
7.40077003850192 5.06312485945372e-10
7.40142007100355 5.04210137167196e-10
7.40207010350517 5.02116305754309e-10
7.4027201360068 5.0003095810247e-10
7.40337016850843 4.97954060736273e-10
7.40402020101005 4.95885580308642e-10
7.40467023351168 4.93825483600375e-10
7.4053202660133 4.91773737519662e-10
7.40597029851493 4.89730309101607e-10
7.40662033101655 4.87695165507781e-10
7.40727036351818 4.85668274025709e-10
7.4079203960198 4.83649602068439e-10
7.40857042852143 4.81639117174057e-10
7.40922046102305 4.79636787005228e-10
7.40987049352468 4.77642579348725e-10
7.4105205260263 4.75656462114989e-10
7.41117055852793 4.73678403337643e-10
7.41182059102955 4.71708371173042e-10
7.41247062353118 4.69746333899824e-10
7.4131206560328 4.67792259918448e-10
7.41377068853443 4.65846117750735e-10
7.41442072103605 4.63907876039444e-10
7.41507075353768 4.61977503547782e-10
7.4157207860393 4.60054969158981e-10
7.41637081854093 4.58140241875841e-10
7.41702085104255 4.56233290820291e-10
7.41767088354418 4.54334085232951e-10
7.4183209160458 4.5244259447267e-10
7.41897094854743 4.50558788016102e-10
7.41962098104905 4.4868263545726e-10
7.42027101355068 4.46814106507084e-10
7.4209210460523 4.44953170992993e-10
7.42157107855393 4.4309979885848e-10
7.42222111105555 4.41253960162639e-10
7.42287114355718 4.39415625079759e-10
7.4235211760588 4.37584763898896e-10
7.42417120856043 4.35761347023427e-10
7.42482124106205 4.33945344970652e-10
7.42547127356368 4.32136728371337e-10
7.4261213060653 4.30335467969312e-10
7.42677133856693 4.2854153462104e-10
7.42742137106855 4.26754899295203e-10
7.42807140357018 4.2497553307227e-10
7.4287214360718 4.23203407144111e-10
7.42937146857343 4.21438492813539e-10
7.43002150107505 4.19680761493922e-10
7.43067153357668 4.17930184708768e-10
7.4313215660783 4.16186734091305e-10
7.43197159857993 4.14450381384076e-10
7.43262163108155 4.12721098438541e-10
7.43327166358318 4.1099885721465e-10
7.4339216960848 4.09283629780449e-10
7.43457172858643 4.07575388311677e-10
7.43522176108806 4.05874105091356e-10
7.43587179358968 4.04179752509406e-10
7.4365218260913 4.02492303062225e-10
7.43717185859293 4.00811729352302e-10
7.43782189109455 3.9913800408782e-10
7.43847192359618 3.9747110008226e-10
7.43912195609781 3.95810990253999e-10
7.43977198859943 3.94157647625942e-10
7.44042202110105 3.92511045325097e-10
7.44107205360268 3.90871156582213e-10
7.4417220861043 3.89237954731373e-10
7.44237211860593 3.87611413209618e-10
7.44302215110756 3.85991505556569e-10
7.44367218360918 3.84378205414022e-10
7.44432221611081 3.82771486525577e-10
7.44497224861243 3.81171322736261e-10
7.44562228111405 3.79577687992142e-10
7.44627231361568 3.77990556339944e-10
7.44692234611731 3.76409901926696e-10
7.44757237861893 3.74835698999324e-10
7.44822241112056 3.73267921904293e-10
7.44887244362218 3.71706545087234e-10
7.44952247612381 3.70151543092568e-10
7.45017250862543 3.68602890563137e-10
7.45082254112706 3.67060562239844e-10
7.45147257362868 3.6552453296127e-10
7.45212260613031 3.63994777663313e-10
7.45277263863193 3.62471271378831e-10
7.45342267113356 3.60953989237263e-10
7.45407270363518 3.59442906464293e-10
7.45472273613681 3.57937998381457e-10
7.45537276863843 3.56439240405801e-10
7.45602280114006 3.54946608049523e-10
7.45667283364168 3.53460076919612e-10
7.45732286614331 3.51979622717486e-10
7.45797289864493 3.50505221238661e-10
7.45862293114656 3.49036848372365e-10
7.45927296364818 3.47574480101209e-10
7.45992299614981 3.46118092500828e-10
7.46057302865143 3.44667661739531e-10
7.46122306115306 3.43223164077965e-10
7.46187309365468 3.41784575868747e-10
7.46252312615631 3.40351873556134e-10
7.46317315865793 3.38925033675672e-10
7.46382319115956 3.37504032853859e-10
7.46447322366118 3.36088847807793e-10
7.46512325616281 3.34679455344848e-10
7.46577328866443 3.33275832362316e-10
7.46642332116606 3.31877955847077e-10
7.46707335366768 3.30485802875266e-10
7.46772338616931 3.29099350611929e-10
7.46837341867093 3.27718576310696e-10
7.46902345117256 3.2634345731345e-10
7.46967348367418 3.2497397104998e-10
7.47032351617581 3.23610095037666e-10
7.47097354867743 3.22251806881141e-10
7.47162358117906 3.20899084271961e-10
7.47227361368068 3.19551904988294e-10
7.47292364618231 3.18210246894572e-10
7.47357367868393 3.16874087941175e-10
7.47422371118556 3.15543406164111e-10
7.47487374368718 3.14218179684691e-10
7.47552377618881 3.12898386709202e-10
7.47617380869043 3.11584005528605e-10
7.47682384119206 3.10275014518189e-10
7.47747387369368 3.08971392137275e-10
7.47812390619531 3.07673116928889e-10
7.47877393869694 3.06380167519445e-10
7.47942397119856 3.05092522618449e-10
7.48007400370019 3.03810161018158e-10
7.48072403620181 3.02533061593284e-10
7.48137406870343 3.01261203300683e-10
7.48202410120506 2.99994565179043e-10
7.48267413370669 2.98733126348569e-10
7.48332416620831 2.97476866010696e-10
7.48397419870994 2.96225763447753e-10
7.48462423121156 2.94979798022679e-10
7.48527426371319 2.93738949178713e-10
7.48592429621481 2.9250319643909e-10
7.48657432871644 2.91272519406734e-10
7.48722436121806 2.90046897763977e-10
7.48787439371969 2.88826311272232e-10
7.48852442622131 2.87610739771711e-10
7.48917445872294 2.86400163181124e-10
7.48982449122456 2.8519456149738e-10
7.49047452372619 2.83993914795301e-10
7.49112455622781 2.82798203227313e-10
7.49177458872944 2.81607407023161e-10
7.49242462123106 2.8042150648962e-10
7.49307465373269 2.79240482010195e-10
7.49372468623431 2.78064314044835e-10
7.49437471873594 2.76892983129656e-10
7.49502475123756 2.7572646987663e-10
7.49567478373919 2.74564754973312e-10
7.49632481624081 2.73407819182555e-10
7.49697484874244 2.72255643342218e-10
7.49762488124406 2.71108208364896e-10
7.49827491374569 2.69965495237618e-10
7.49892494624731 2.68827485021579e-10
7.49957497874894 2.67694158851854e-10
7.50022501125056 2.66565497937123e-10
7.50087504375219 2.65441483559383e-10
7.50152507625381 2.64322097073689e-10
7.50217510875544 2.63207319907852e-10
7.50282514125706 2.62097133562182e-10
7.50347517375869 2.60991519609209e-10
7.50412520626031 2.59890459693408e-10
7.50477523876194 2.58793935530922e-10
7.50542527126356 2.57701928909307e-10
7.50607530376519 2.56614421687241e-10
7.50672533626681 2.55531395794262e-10
7.50737536876844 2.54452833230508e-10
7.50802540127006 2.53378716066432e-10
7.50867543377169 2.5230902644256e-10
7.50932546627331 2.512437465692e-10
7.50997549877494 2.50182858726192e-10
7.51062553127656 2.49126345262639e-10
7.51127556377819 2.48074188596647e-10
7.51192559627981 2.47026371215061e-10
7.51257562878144 2.45982875673212e-10
7.51322566128306 2.44943684594644e-10
7.51387569378469 2.43908780670862e-10
7.51452572628631 2.42878146661076e-10
7.51517575878794 2.4185176539194e-10
7.51582579128956 2.40829619757303e-10
7.51647582379119 2.39811692717944e-10
7.51712585629281 2.38797967301322e-10
7.51777588879444 2.37788426601327e-10
7.51842592129606 2.36783053778021e-10
7.51907595379769 2.3578183205739e-10
7.51972598629932 2.34784744731099e-10
7.52037601880094 2.3379177515623e-10
7.52102605130256 2.32802906755043e-10
7.52167608380419 2.31818123014726e-10
7.52232611630581 2.30837407487144e-10
7.52297614880744 2.29860743788601e-10
7.52362618130907 2.28888115599594e-10
7.52427621381069 2.27919506664559e-10
7.52492624631232 2.26954900791637e-10
7.52557627881394 2.25994281852431e-10
7.52622631131557 2.2503763378176e-10
7.52687634381719 2.24084940577428e-10
7.52752637631882 2.23136186299972e-10
7.52817640882044 2.22191355072431e-10
7.52882644132207 2.21250431080106e-10
7.52947647382369 2.20313398570325e-10
7.53012650632532 2.19380241852201e-10
7.53077653882694 2.18450945296411e-10
7.53142657132857 2.17525493334941e-10
7.53207660383019 2.1660387046087e-10
7.53272663633182 2.15686061228125e-10
7.53337666883344 2.14772050251262e-10
7.53402670133507 2.1386182220522e-10
7.53467673383669 2.12955361825108e-10
7.53532676633832 2.12052653905959e-10
7.53597679883994 2.11153683302514e-10
7.53662683134157 2.10258434928986e-10
7.53727686384319 2.09366893758838e-10
7.53792689634482 2.0847904482456e-10
7.53857692884644 2.07594873217437e-10
7.53922696134807 2.06714364087328e-10
7.53987699384969 2.05837502642442e-10
7.54052702635132 2.04964274149119e-10
7.54117705885294 2.04094663931599e-10
7.54182709135457 2.03228657371816e-10
7.54247712385619 2.02366239909166e-10
7.54312715635782 2.01507397040288e-10
7.54377718885944 2.00652114318851e-10
7.54442722136107 1.99800377355332e-10
7.54507725386269 1.98952171816808e-10
7.54572728636432 1.98107483426724e-10
7.54637731886594 1.97266297964692e-10
7.54702735136757 1.9642860126627e-10
7.54767738386919 1.9559437922275e-10
7.54832741637082 1.94763617780941e-10
7.54897744887244 1.9393630294297e-10
7.54962748137407 1.93112420766053e-10
7.55027751387569 1.92291957362294e-10
7.55092754637732 1.91474898898478e-10
7.55157757887894 1.90661231595853e-10
7.55222761138057 1.89850941729929e-10
7.55287764388219 1.89044015630272e-10
7.55352767638382 1.8824043968029e-10
7.55417770888544 1.87440200317031e-10
7.55482774138707 1.86643284030979e-10
7.5554777738887 1.85849677365846e-10
7.55612780639032 1.85059366918377e-10
7.55677783889194 1.84272339338133e-10
7.55742787139357 1.83488581327304e-10
7.55807790389519 1.82708079640494e-10
7.55872793639682 1.81930821084531e-10
7.55937796889845 1.8115679251826e-10
7.56002800140007 1.80385980852354e-10
7.5606780339017 1.79618373049098e-10
7.56132806640332 1.7885395612221e-10
7.56197809890494 1.78092717136632e-10
7.56262813140657 1.77334643208335e-10
7.5632781639082 1.76579721504136e-10
7.56392819640982 1.75827939241484e-10
7.56457822891145 1.75079283688278e-10
7.56522826141307 1.74333742162672e-10
7.56587829391469 1.73591302032882e-10
7.56652832641632 1.7285195071699e-10
7.56717835891795 1.72115675682763e-10
7.56782839141957 1.7138246444745e-10
7.5684784239212 1.70652304577603e-10
7.56912845642282 1.69925183688878e-10
7.56977848892445 1.69201089445856e-10
7.57042852142607 1.68480009561849e-10
7.5710785539277 1.67761931798719e-10
7.57172858642932 1.67046843966683e-10
7.57237861893095 1.66334733924137e-10
7.57302865143257 1.65625589577463e-10
7.5736786839342 1.64919398880849e-10
7.57432871643582 1.64216149836109e-10
7.57497874893745 1.63515830492493e-10
7.57562878143907 1.62818428946507e-10
7.5762788139407 1.62123933341734e-10
7.57692884644232 1.61432331868652e-10
7.57757887894395 1.60743612764451e-10
7.57822891144557 1.60057764312864e-10
7.5788789439472 1.59374774843971e-10
7.57952897644882 1.58694632734036e-10
7.58017900895045 1.58017326405321e-10
7.58082904145207 1.57342844325913e-10
7.5814790739537 1.56671175009551e-10
7.58212910645532 1.5600230701544e-10
7.58277913895695 1.55336228948087e-10
7.58342917145857 1.54672929457121e-10
7.5840792039602 1.54012397237122e-10
7.58472923646182 1.53354621027443e-10
7.58537926896345 1.52699589612049e-10
7.58602930146507 1.52047291819335e-10
7.5866793339667 1.51397716521957e-10
7.58732936646832 1.50750852636663e-10
7.58797939896995 1.50106689124126e-10
7.58862943147157 1.4946521498877e-10
7.5892794639732 1.48826419278606e-10
7.58992949647482 1.48190291085061e-10
7.59057952897645 1.47556819542811e-10
7.59122956147807 1.46925993829618e-10
7.5918795939797 1.46297803166157e-10
7.59252962648132 1.45672236815862e-10
7.59317965898295 1.45049284084748e-10
7.59382969148457 1.44428934321258e-10
7.5944797239862 1.43811176916093e-10
7.59512975648782 1.43196001302051e-10
7.59577978898945 1.42583396953864e-10
7.59642982149107 1.41973353388041e-10
7.5970798539927 1.41365860162701e-10
7.59772988649432 1.40760906877413e-10
7.59837991899595 1.40158483173043e-10
7.59902995149758 1.39558578731582e-10
7.5996799839992 1.38961183276005e-10
7.60033001650083 1.38366286570095e-10
7.60098004900245 1.37773878418298e-10
7.60163008150407 1.37183948665559e-10
7.6022801140057 1.36596487197172e-10
7.60293014650733 1.36011483938615e-10
7.60358017900895 1.35428928855409e-10
7.60423021151058 1.34848811952949e-10
7.6048802440122 1.34271123276358e-10
7.60553027651383 1.33695852910332e-10
7.60618030901545 1.33122990978985e-10
7.60683034151708 1.32552527645701e-10
7.6074803740187 1.31984453112982e-10
7.60813040652033 1.31418757622291e-10
7.60878043902195 1.30855431453908e-10
7.60943047152358 1.30294464926776e-10
7.6100805040252 1.29735848398353e-10
7.61073053652683 1.29179572264467e-10
7.61138056902845 1.2862562695916e-10
7.61203060153008 1.28074002954545e-10
7.6126806340317 1.27524690760659e-10
7.61333066653333 1.26977680925314e-10
7.61398069903495 1.26432964033952e-10
7.61463073153658 1.25890530709505e-10
7.6152807640382 1.25350371612239e-10
7.61593079653983 1.24812477439617e-10
7.61658082904145 1.24276838926154e-10
7.61723086154308 1.23743446843272e-10
7.6178808940447 1.23212291999161e-10
7.61853092654633 1.22683365238632e-10
7.61918095904795 1.22156657442976e-10
7.61983099154958 1.21632159529827e-10
7.6204810240512 1.21109862453016e-10
7.62113105655283 1.20589757202432e-10
7.62178108905445 1.20071834803888e-10
7.62243112155608 1.19556086318974e-10
7.6230811540577 1.19042502844923e-10
7.62373118655933 1.1853107551447e-10
7.62438121906095 1.18021795495717e-10
7.62503125156258 1.17514653991996e-10
7.6256812840642 1.17009642241732e-10
7.62633131656583 1.16506751518304e-10
7.62698134906745 1.16005973129915e-10
7.62763138156908 1.15507298419451e-10
7.6282814140707 1.15010718764351e-10
7.62893144657233 1.14516225576473e-10
7.62958147907395 1.14023810301958e-10
7.63023151157558 1.13533464421097e-10
7.6308815440772 1.130451794482e-10
7.63153157657883 1.12558946931465e-10
7.63218160908045 1.12074758452843e-10
7.63283164158208 1.11592605627913e-10
7.6334816740837 1.11112480105743e-10
7.63413170658533 1.10634373568768e-10
7.63478173908695 1.10158277732655e-10
7.63543177158858 1.09684184346176e-10
7.6360818040902 1.09212085191083e-10
7.63673183659183 1.08741972081974e-10
7.63738186909345 1.08273836866166e-10
7.63803190159508 1.07807671423574e-10
7.6386819340967 1.07343467666576e-10
7.63933196659833 1.06881217539894e-10
7.63998199909996 1.06420913020465e-10
7.64063203160158 1.05962546117315e-10
7.6412820641032 1.05506108871437e-10
7.64193209660483 1.05051593355664e-10
7.64258212910645 1.04598991674545e-10
7.64323216160808 1.04148295964226e-10
7.64388219410971 1.03699498392325e-10
7.64453222661133 1.03252591157805e-10
7.64518225911296 1.02807566490858e-10
7.64583229161458 1.02364416652782e-10
7.64648232411621 1.01923133935856e-10
7.64713235661783 1.01483710663229e-10
7.64778238911946 1.0104613918879e-10
7.64843242162108 1.0061041189705e-10
7.64908245412271 1.0017652120303e-10
7.64973248662433 9.97444595521333e-11
7.65038251912596 9.93142194200311e-11
7.65103255162758 9.88857933125481e-11
7.65168258412921 9.84591737655385e-11
7.65233261663083 9.80343533447727e-11
7.65298264913246 9.761132464582e-11
7.65363268163408 9.71900802939327e-11
7.65428271413571 9.67706129439328e-11
7.65493274663733 9.63529152800915e-11
7.65558277913896 9.59369800160183e-11
7.65623281164058 9.55227998945464e-11
7.65688284414221 9.51103676876168e-11
7.65753287664383 9.46996761961666e-11
7.65818290914546 9.42907182500177e-11
7.65883294164708 9.38834867077586e-11
7.65948297414871 9.34779744566382e-11
7.66013300665033 9.30741744124493e-11
7.66078303915196 9.26720795194206e-11
7.66143307165358 9.22716827501035e-11
7.66208310415521 9.18729771052654e-11
7.66273313665683 9.14759556137737e-11
7.66338316915846 9.10806113324899e-11
7.66403320166008 9.06869373461609e-11
7.66468323416171 9.02949267673066e-11
7.66533326666333 8.99045727361175e-11
7.66598329916496 8.951586842034e-11
7.66663333166658 8.9128807015172e-11
7.66728336416821 8.87433817431567e-11
7.66793339666983 8.83595858540733e-11
7.66858342917146 8.79774126248312e-11
7.66923346167308 8.75968553593683e-11
7.66988349417471 8.72179073885381e-11
7.67053352667633 8.68405620700095e-11
7.67118355917796 8.64648127881599e-11
7.67183359167958 8.60906529539727e-11
7.67248362418121 8.57180760049299e-11
7.67313365668283 8.53470754049151e-11
7.67378368918446 8.49776446441018e-11
7.67443372168608 8.46097772388562e-11
7.67508375418771 8.42434667316331e-11
7.67573378668934 8.38787066908734e-11
7.67638381919096 8.35154907109054e-11
7.67703385169258 8.31538124118389e-11
7.67768388419421 8.27936654394671e-11
7.67833391669583 8.24350434651656e-11
7.67898394919746 8.20779401857923e-11
7.67963398169909 8.17223493235867e-11
7.68028401420071 8.13682646260749e-11
7.68093404670234 8.1015679865963e-11
7.68158407920396 8.06645888410446e-11
7.68223411170558 8.03149853741005e-11
7.68288414420721 7.99668633127994e-11
7.68353417670884 7.96202165296054e-11
7.68418420921046 7.92750389216744e-11
7.68483424171209 7.89313244107612e-11
7.68548427421371 7.85890669431219e-11
7.68613430671533 7.82482604894189e-11
7.68678433921696 7.79088990446235e-11
7.68743437171859 7.75709766279243e-11
7.68808440422021 7.72344872826268e-11
7.68873443672184 7.68994250760627e-11
7.68938446922346 7.65657840994947e-11
7.69003450172509 7.62335584680227e-11
7.69068453422671 7.59027423204893e-11
7.69133456672834 7.557332981939e-11
7.69198459922996 7.52453151507758e-11
7.69263463173159 7.49186925241635e-11
7.69328466423321 7.4593456172443e-11
7.69393469673484 7.42696003517848e-11
7.69458472923646 7.39471193415526e-11
7.69523476173809 7.36260074442061e-11
7.69588479423971 7.33062589852139e-11
7.69653482674134 7.29878683129631e-11
7.69718485924296 7.26708297986689e-11
7.69783489174459 7.23551378362834e-11
7.69848492424621 7.20407868424108e-11
7.69913495674784 7.17277712562126e-11
7.69978498924946 7.14160855393226e-11
7.70043502175109 7.1105724175758e-11
7.70108505425271 7.07966816718296e-11
7.70173508675434 7.04889525560588e-11
7.70238511925596 7.01825313790849e-11
7.70303515175759 6.9877412713581e-11
7.70368518425921 6.95735911541668e-11
7.70433521676084 6.92710613173225e-11
7.70498524926246 6.89698178413019e-11
7.70563528176409 6.86698553860503e-11
7.70628531426571 6.83711686331131e-11
7.70693534676734 6.80737522855562e-11
7.70758537926896 6.77776010678782e-11
7.70823541177059 6.74827097259275e-11
7.70888544427221 6.71890730268177e-11
7.70953547677384 6.68966857588456e-11
7.71018550927546 6.66055427314047e-11
7.71083554177709 6.63156387749044e-11
7.71148557427871 6.60269687406861e-11
7.71213560678034 6.57395275009414e-11
7.71278563928196 6.54533099486318e-11
7.71343567178359 6.51683109974028e-11
7.71408570428521 6.48845255815052e-11
7.71473573678684 6.46019486557136e-11
7.71538576928846 6.43205751952451e-11
7.71603580179009 6.40404001956785e-11
7.71668583429171 6.37614186728766e-11
7.71733586679334 6.34836256629015e-11
7.71798589929496 6.32070162219387e-11
7.71863593179659 6.2931585426217e-11
7.71928596429822 6.26573283719279e-11
7.71993599679984 6.23842401751506e-11
7.72058602930147 6.21123159717687e-11
7.72123606180309 6.18415509173956e-11
7.72188609430471 6.1571940187295e-11
7.72253612680634 6.13034789763047e-11
7.72318615930797 6.10361624987571e-11
7.72383619180959 6.07699859884061e-11
7.72448622431122 6.05049446983468e-11
7.72513625681284 6.02410339009399e-11
7.72578628931447 5.9978248887737e-11
7.72643632181609 5.97165849694043e-11
7.72708635431772 5.94560374756453e-11
7.72773638681934 5.91966017551303e-11
7.72838641932097 5.89382731754153e-11
7.72903645182259 5.86810471228723e-11
7.72968648432422 5.84249190026127e-11
7.73033651682584 5.81698842384123e-11
7.73098654932747 5.79159382726424e-11
7.73163658182909 5.76630765661899e-11
7.73228661433072 5.74112945983883e-11
7.73293664683234 5.71605878669433e-11
7.73358667933397 5.69109518878607e-11
7.73423671183559 5.66623821953728e-11
7.73488674433722 5.64148743418702e-11
7.73553677683884 5.61684238978245e-11
7.73618680934047 5.592302645172e-11
7.73683684184209 5.56786776099824e-11
7.73748687434372 5.54353729969063e-11
7.73813690684534 5.51931082545877e-11
7.73878693934697 5.49518790428494e-11
7.73943697184859 5.47116810391734e-11
7.74008700435022 5.44725099386305e-11
7.74073703685184 5.42343614538106e-11
7.74138706935347 5.39972313147529e-11
7.74203710185509 5.3761115268879e-11
7.74268713435672 5.35260090809206e-11
7.74333716685834 5.32919085328532e-11
7.74398719935997 5.30588094238273e-11
7.74463723186159 5.28267075701006e-11
7.74528726436322 5.25955988049692e-11
7.74593729686484 5.23654789787027e-11
7.74658732936647 5.21363439584735e-11
7.74723736186809 5.19081896282922e-11
7.74788739436972 5.16810118889397e-11
7.74853742687134 5.14548066579006e-11
7.74918745937297 5.12295698692998e-11
7.74983749187459 5.10052974738321e-11
7.75048752437622 5.07819854386991e-11
7.75113755687784 5.05596297475435e-11
7.75178758937947 5.03382264003839e-11
7.75243762188109 5.01177714135484e-11
7.75308765438272 4.98982608196136e-11
7.75373768688434 4.96796906673355e-11
7.75438771938597 4.9462057021588e-11
7.75503775188759 4.92453559632985e-11
7.75568778438922 4.90295835893835e-11
7.75633781689085 4.88147360126872e-11
7.75698784939247 4.86008093619157e-11
7.75763788189409 4.83877997815747e-11
7.75828791439572 4.81757034319079e-11
7.75893794689734 4.79645164888335e-11
7.75958797939897 4.77542351438813e-11
7.7602380119006 4.7544855604134e-11
7.76088804440222 4.73363740921607e-11
7.76153807690384 4.71287868459583e-11
7.76218810940547 4.69220901188899e-11
7.76283814190709 4.67162801796231e-11
7.76348817440872 4.65113533120686e-11
7.76413820691035 4.63073058153229e-11
7.76478823941197 4.61041340036033e-11
7.7654382719136 4.59018342061907e-11
7.76608830441522 4.57004027673685e-11
7.76673833691685 4.54998360463636e-11
7.76738836941847 4.53001304172882e-11
7.7680384019201 4.51012822690771e-11
7.76868843442172 4.49032880054316e-11
7.76933846692335 4.47061440447601e-11
7.76998849942497 4.45098468201193e-11
7.7706385319266 4.43143927791553e-11
7.77128856442822 4.41197783840481e-11
7.77193859692985 4.39260001114502e-11
7.77258862943147 4.37330544524312e-11
7.7732386619331 4.35409379124196e-11
7.77388869443472 4.3349647011146e-11
7.77453872693635 4.31591782825871e-11
7.77518875943797 4.29695282749063e-11
7.7758387919396 4.27806935503997e-11
7.77648882444122 4.25926706854384e-11
7.77713885694285 4.24054562704133e-11
7.77778888944447 4.22190469096779e-11
7.7784389219461 4.20334392214956e-11
7.77908895444772 4.18486298379803e-11
7.77973898694935 4.16646154050439e-11
7.78038901945097 4.14813925823403e-11
7.7810390519526 4.12989580432111e-11
7.78168908445422 4.11173084746298e-11
7.78233911695585 4.09364405771504e-11
7.78298914945747 4.07563510648491e-11
7.7836391819591 4.05770366652738e-11
7.78428921446072 4.03984941193882e-11
7.78493924696235 4.02207201815192e-11
7.78558927946397 4.00437116193044e-11
7.7862393119656 3.98674652136371e-11
7.78688934446722 3.96919777586144e-11
7.78753937696885 3.95172460614847e-11
7.78818940947047 3.93432669425949e-11
7.7888394419721 3.91700372353375e-11
7.78948947447372 3.89975537861007e-11
7.79013950697535 3.88258134542133e-11
7.79078953947697 3.86548131118954e-11
7.7914395719786 3.8484549644206e-11
7.79208960448022 3.83150199489912e-11
7.79273963698185 3.81462209368355e-11
7.79338966948347 3.79781495310075e-11
7.7940397019851 3.78108026674116e-11
7.79468973448672 3.76441772945365e-11
7.79533976698835 3.7478270373405e-11
7.79598979948998 3.73130788775241e-11
7.7966398319916 3.7148599792836e-11
7.79728986449322 3.69848301176662e-11
7.79793989699485 3.68217668626755e-11
7.79858992949647 3.66594070508104e-11
7.7992399619981 3.64977477172538e-11
7.79988999449973 3.63367859093759e-11
7.80054002700135 3.61765186866869e-11
7.80119005950298 3.60169431207857e-11
7.8018400920046 3.58580562953138e-11
7.80249012450622 3.56998553059058e-11
7.80314015700785 3.5542337260142e-11
7.80379018950948 3.53854992775014e-11
7.8044402220111 3.5229338489312e-11
7.80509025451273 3.50738520387049e-11
7.80574028701435 3.49190370805665e-11
7.80639031951597 3.47648907814918e-11
7.8070403520176 3.46114103197364e-11
7.80769038451923 3.44585928851722e-11
7.80834041702085 3.43064356792379e-11
7.80899044952248 3.41549359148943e-11
7.8096404820241 3.40040908165781e-11
7.81029051452573 3.38538976201554e-11
7.81094054702735 3.37043535728758e-11
7.81159057952898 3.35554559333284e-11
7.8122406120306 3.34072019713938e-11
7.81289064453223 3.32595889682001e-11
7.81354067703385 3.31126142160782e-11
7.81419070953548 3.29662750185155e-11
7.8148407420371 3.28205686901139e-11
7.81549077453873 3.26754925565415e-11
7.81614080704035 3.25310439544908e-11
7.81679083954198 3.23872202316336e-11
7.8174408720436 3.22440187465771e-11
7.81809090454523 3.21014368688196e-11
7.81874093704685 3.19594719787082e-11
7.81939096954848 3.18181214673931e-11
7.8200410020501 3.16773827367855e-11
7.82069103455173 3.15372531995145e-11
7.82134106705335 3.13977302788831e-11
7.82199109955498 3.12588114088274e-11
7.8226411320566 3.11204940338711e-11
7.82329116455823 3.09827756090846e-11
7.82394119705985 3.08456536000426e-11
7.82459122956148 3.07091254827816e-11
7.8252412620631 3.05731887437574e-11
7.82589129456473 3.04378408798049e-11
7.82654132706635 3.03030793980941e-11
7.82719135956798 3.01689018160901e-11
7.8278413920696 3.0035305661511e-11
7.82849142457123 2.99022884722871e-11
7.82914145707285 2.97698477965193e-11
7.82979148957448 2.96379811924394e-11
7.8304415220761 2.9506686228368e-11
7.83109155457773 2.93759604826738e-11
7.83174158707935 2.92458015437348e-11
7.83239161958098 2.91162070098958e-11
7.8330416520826 2.89871744894311e-11
7.83369168458423 2.88587016005017e-11
7.83434171708585 2.87307859711168e-11
7.83499174958748 2.86034252390946e-11
7.8356417820891 2.84766170520217e-11
7.83629181459073 2.83503590672145e-11
7.83694184709235 2.82246489516807e-11
7.83759187959398 2.80994843820782e-11
7.8382419120956 2.79748630446779e-11
7.83889194459723 2.78507826353248e-11
7.83954197709886 2.77272408593986e-11
7.84019200960048 2.76042354317766e-11
7.84084204210211 2.74817640767941e-11
7.84149207460373 2.73598245282068e-11
7.84214210710535 2.72384145291532e-11
7.84279213960698 2.71175318321159e-11
7.84344217210861 2.69971741988848e-11
7.84409220461023 2.68773394005196e-11
7.84474223711186 2.67580252173115e-11
7.84539226961348 2.66392294387465e-11
7.84604230211511 2.65209498634688e-11
7.84669233461673 2.64031842992426e-11
7.84734236711836 2.62859305629166e-11
7.84799239961998 2.61691864803871e-11
7.84864243212161 2.60529498865608e-11
7.84929246462323 2.59372186253187e-11
7.84994249712486 2.58219905494802e-11
7.85059252962648 2.57072635207666e-11
7.85124256212811 2.55930354097662e-11
7.85189259462973 2.54793040958968e-11
7.85254262713136 2.53660674673712e-11
7.85319265963298 2.52533234211614e-11
7.85384269213461 2.51410698629634e-11
7.85449272463623 2.50293047071611e-11
7.85514275713786 2.49180258767931e-11
7.85579278963948 2.48072313035156e-11
7.85644282214111 2.46969189275685e-11
7.85709285464273 2.4587086697741e-11
7.85774288714436 2.44777325713362e-11
7.85839291964598 2.43688545141383e-11
7.85904295214761 2.42604505003762e-11
7.85969298464923 2.41525185126906e-11
7.86034301715086 2.40450565421001e-11
7.86099304965248 2.39380625879664e-11
7.86164308215411 2.38315346579614e-11
7.86229311465573 2.37254707680339e-11
7.86294314715736 2.36198689423747e-11
7.86359317965898 2.35147272133842e-11
7.86424321216061 2.34100436216393e-11
7.86489324466223 2.330581621586e-11
7.86554327716386 2.32020430528761e-11
7.86619330966548 2.30987221975956e-11
7.86684334216711 2.29958517229705e-11
7.86749337466873 2.2893429709965e-11
7.86814340717036 2.2791454247523e-11
7.86879343967198 2.26899234325354e-11
7.86944347217361 2.25888353698092e-11
7.87009350467523 2.24881881720333e-11
7.87074353717686 2.23879799597484e-11
7.87139356967848 2.22882088613145e-11
7.87204360218011 2.21888730128787e-11
7.87269363468173 2.20899705583447e-11
7.87334366718336 2.19914996493409e-11
7.87399369968498 2.18934584451887e-11
7.87464373218661 2.17958451128716e-11
7.87529376468823 2.16986578270044e-11
7.87594379718986 2.16018947698016e-11
7.87659382969149 2.15055541310477e-11
7.87724386219311 2.14096341080653e-11
7.87789389469473 2.1314132905685e-11
7.87854392719636 2.1219048736215e-11
7.87919395969798 2.11243798194107e-11
7.87984399219961 2.10301243824443e-11
7.88049402470124 2.09362806598757e-11
7.88114405720286 2.08428468936208e-11
7.88179408970448 2.07498213329228e-11
7.88244412220611 2.06572022343223e-11
7.88309415470773 2.05649878616274e-11
7.88374418720936 2.04731764858844e-11
7.88439421971099 2.03817663853487e-11
7.88504425221261 2.02907558454548e-11
7.88569428471424 2.02001431587875e-11
7.88634431721586 2.0109926625053e-11
7.88699434971749 2.00201045510495e-11
7.88764438221911 1.99306752506396e-11
7.88829441472074 1.98416370447197e-11
7.88894444722236 1.97529882611929e-11
7.88959447972399 1.96647272349399e-11
7.89024451222561 1.95768523077909e-11
7.89089454472724 1.94893618284968e-11
7.89154457722886 1.94022541527023e-11
7.89219460973049 1.93155276429162e-11
7.89284464223211 1.92291806684847e-11
7.89349467473374 1.91432116055631e-11
7.89414470723536 1.9057618837088e-11
7.89479473973699 1.89724007527505e-11
7.89544477223861 1.88875557489678e-11
7.89609480474024 1.88030822288557e-11
7.89674483724186 1.87189786022026e-11
7.89739486974349 1.86352432854408e-11
7.89804490224511 1.85518747016205e-11
7.89869493474674 1.84688712803828e-11
7.89934496724836 1.83862314579323e-11
7.89999499974999 1.83039536770107e-11
7.90064503225161 1.822203638687e-11
7.90129506475324 1.81404780432464e-11
7.90194509725486 1.80592771083332e-11
7.90259512975649 1.79784320507557e-11
7.90324516225811 1.78979413455435e-11
7.90389519475974 1.78178034741053e-11
7.90454522726136 1.77380169242026e-11
7.90519525976299 1.76585801899238e-11
7.90584529226461 1.75794917716593e-11
7.90649532476624 1.75007501760739e-11
7.90714535726786 1.74223539160832e-11
7.90779538976949 1.73443015108267e-11
7.90844542227111 1.72665914856433e-11
7.90909545477274 1.71892223720454e-11
7.90974548727436 1.71121927076943e-11
7.91039551977599 1.70355010363746e-11
7.91104555227761 1.69591459079696e-11
7.91169558477924 1.68831258784359e-11
7.91234561728086 1.6807439509779e-11
7.91299564978249 1.67320853700292e-11
7.91364568228411 1.66570620332157e-11
7.91429571478574 1.65823680793428e-11
7.91494574728736 1.65080020943658e-11
7.91559577978899 1.64339626701661e-11
7.91624581229062 1.63602484045273e-11
7.91689584479224 1.62868579011113e-11
7.91754587729386 1.6213789769434e-11
7.91819590979549 1.61410426248413e-11
7.91884594229711 1.60686150884853e-11
7.91949597479874 1.5996505787301e-11
7.92014600730037 1.59247133539821e-11
7.92079603980199 1.5853236426958e-11
7.92144607230362 1.578207365037e-11
7.92209610480524 1.57112236740477e-11
7.92274613730686 1.56406851534866e-11
7.92339616980849 1.55704567498237e-11
7.92404620231012 1.55005371298161e-11
7.92469623481174 1.54309249658163e-11
7.92534626731337 1.53616189357502e-11
7.92599629981499 1.52926177230942e-11
7.92664633231661 1.52239200168525e-11
7.92729636481824 1.51555245115342e-11
7.92794639731987 1.50874299071316e-11
7.92859642982149 1.50196349090966e-11
7.92924646232312 1.4952138228319e-11
7.92989649482474 1.48849385811042e-11
7.93054652732637 1.48180346891509e-11
7.93119655982799 1.47514252795295e-11
7.93184659232962 1.46851090846593e-11
7.93249662483124 1.46190848422869e-11
7.93314665733287 1.45533512954648e-11
7.93379668983449 1.44879071925292e-11
7.93444672233612 1.44227512870783e-11
7.93509675483774 1.43578823379513e-11
7.93574678733937 1.42932991092063e-11
7.93639681984099 1.42290003700993e-11
7.93704685234262 1.41649848950625e-11
7.93769688484424 1.41012514636836e-11
7.93834691734587 1.40377988606841e-11
7.93899694984749 1.39746258758991e-11
7.93964698234912 1.39117313042553e-11
7.94029701485074 1.38491139457508e-11
7.94094704735237 1.3786772605434e-11
7.94159707985399 1.37247060933828e-11
7.94224711235562 1.36629132246848e-11
7.94289714485724 1.36013928194155e-11
7.94354717735887 1.35401437026186e-11
7.94419720986049 1.34791647042854e-11
7.94484724236212 1.34184546593346e-11
7.94549727486374 1.33580124075919e-11
7.94614730736537 1.32978367937703e-11
7.94679733986699 1.32379266674493e-11
7.94744737236862 1.31782808830554e-11
7.94809740487024 1.31188982998423e-11
7.94874743737187 1.30597777818705e-11
7.94939746987349 1.30009181979885e-11
7.95004750237512 1.29423184218122e-11
7.95069753487674 1.28839773317055e-11
7.95134756737837 1.28258938107614e-11
7.95199759987999 1.27680667467819e-11
7.95264763238162 1.27104950322589e-11
7.95329766488324 1.2653177564355e-11
7.95394769738487 1.2596113244884e-11
7.95459772988649 1.25393009802924e-11
7.95524776238812 1.24827396816394e-11
7.95589779488974 1.24264282645787e-11
7.95654782739137 1.23703656493395e-11
7.95719785989299 1.23145507607076e-11
7.95784789239462 1.22589825280063e-11
7.95849792489624 1.22036598850781e-11
7.95914795739787 1.21485817702663e-11
7.9597979898995 1.20937471263958e-11
7.96044802240112 1.20391549007557e-11
7.96109805490275 1.19848040450798e-11
7.96174808740437 1.19306935155289e-11
7.96239811990599 1.18768222726726e-11
7.96304815240762 1.18231892814709e-11
7.96369818490925 1.17697935112562e-11
7.96434821741087 1.17166339357158e-11
7.9649982499125 1.16637095328729e-11
7.96564828241412 1.16110192850698e-11
7.96629831491575 1.15585621789493e-11
7.96694834741737 1.15063372054377e-11
7.967598379919 1.14543433597262e-11
7.96824841242062 1.14025796412549e-11
7.96889844492225 1.13510450536934e-11
7.96954847742387 1.12997386049245e-11
7.9701985099255 1.12486593070269e-11
7.97084854242712 1.1197806176257e-11
7.97149857492875 1.1147178233033e-11
7.97214860743037 1.10967745019165e-11
7.972798639932 1.10465940115961e-11
7.97344867243362 1.09966357948701e-11
7.97409870493525 1.09468988886297e-11
7.97474873743687 1.0897382333842e-11
7.9753987699385 1.08480851755335e-11
7.97604880244012 1.07990064627728e-11
7.97669883494175 1.07501452486542e-11
7.97734886744337 1.07015005902813e-11
7.977998899945 1.06530715487499e-11
7.97864893244662 1.06048571891324e-11
7.97929896494825 1.05568565804604e-11
7.97994899744987 1.05090687957088e-11
7.9805990299515 1.04614929117798e-11
7.98124906245312 1.0414128009486e-11
7.98189909495475 1.03669731735347e-11
7.98254912745637 1.03200274925123e-11
7.983199159958 1.0273290058867e-11
7.98384919245962 1.02267599688939e-11
7.98449922496125 1.01804363227186e-11
7.98514925746287 1.01343182242818e-11
7.9857992899645 1.00884047813228e-11
7.98644932246612 1.00426951053648e-11
7.98709935496775 9.99718831169834e-12
7.98774938746937 9.95188351936619e-12
7.988399419971 9.90677985114771e-12
7.98904945247262 9.86187643354329e-12
7.98969948497425 9.81717239675954e-12
7.99034951747587 9.77266687469308e-12
7.9909995499775 9.72835900491577e-12
7.99164958247912 9.68424792865955e-12
7.99229961498075 9.64033279080103e-12
7.99294964748237 9.59661273984663e-12
7.993599679984 9.55308692791759e-12
7.99424971248562 9.50975451073482e-12
7.99489974498725 9.46661464760392e-12
7.99554977748887 9.42366650140065e-12
7.9961998099905 9.38090923855585e-12
7.99684984249213 9.33834202904118e-12
7.99749987499375 9.29596404635373e-12
7.99814990749537 9.25377446750206e-12
7.998799939997 9.21177247299127e-12
7.99944997249862 9.16995724680873e-12
8.00010000500025 9.12832797640943e-12
8.00075003750188 9.08688385270206e-12
8.0014000700035 9.04562407003414e-12
8.00205010250512 9.00454782617798e-12
8.00270013500675 8.96365432231667e-12
8.00335016750837 8.92294276302966e-12
8.00400020001 8.88241235627871e-12
8.00465023251163 8.84206231339438e-12
8.00530026501325 8.80189184906114e-12
8.00595029751488 8.76190018130418e-12
8.0066003300165 8.7220865314753e-12
8.00725036251813 8.68245012423897e-12
8.00790039501975 8.64299018755911e-12
8.00855042752138 8.6037059526847e-12
8.009200460023 8.56459665413658e-12
8.00985049252463 8.52566152969377e-12
8.01050052502625 8.48689982037993e-12
8.01115055752788 8.44831077044983e-12
8.0118005900295 8.40989362737631e-12
8.01245062253113 8.37164764183622e-12
8.01310065503275 8.33357206769776e-12
8.01375068753438 8.29566616200685e-12
8.014400720036 8.257929184974e-12
8.01505075253763 8.22036039996149e-12
8.01570078503925 8.18295907346973e-12
8.01635081754088 8.14572447512459e-12
8.0170008500425 8.10865587766426e-12
8.01765088254413 8.07175255692644e-12
8.01830091504575 8.0350137918352e-12
8.01895094754738 7.99843886438872e-12
8.019600980049 7.96202705964579e-12
8.02025101255063 7.92577766571343e-12
8.02090104505225 7.8896899737343e-12
8.02155107755388 7.85376327787397e-12
8.0222011100555 7.81799687530818e-12
8.02285114255713 7.78239006621086e-12
8.02350117505875 7.74694215374092e-12
8.02415120756038 7.71165244403034e-12
8.024801240062 7.67652024617163e-12
8.02545127256363 7.64154487220546e-12
8.02610130506525 7.60672563710869e-12
8.02675133756688 7.57206185878168e-12
8.0274013700685 7.53755285803647e-12
8.02805140257013 7.50319795858449e-12
8.02870143507175 7.46899648702456e-12
8.02935146757338 7.43494777283076e-12
8.030001500075 7.40105114834079e-12
8.03065153257663 7.36730594874355e-12
8.03130156507825 7.3337115120676e-12
8.03195159757988 7.30026717916917e-12
8.0326016300815 7.26697229372043e-12
8.03325166258313 7.23382620219799e-12
8.03390169508475 7.20082825387073e-12
8.03455172758638 7.16797780078848e-12
8.035201760088 7.13527419777042e-12
8.03585179258963 7.1027168023934e-12
8.03650182509126 7.07030497498051e-12
8.03715185759288 7.03803807858987e-12
8.0378018900945 7.00591547900269e-12
8.03845192259613 6.9739365447124e-12
8.03910195509775 6.94210064691305e-12
8.03975198759938 6.91040715948818e-12
8.04040202010101 6.87885545899951e-12
8.04105205260263 6.84744492467602e-12
8.04170208510426 6.81617493840235e-12
8.04235211760588 6.78504488470814e-12
8.0430021501075 6.75405415075676e-12
8.04365218260913 6.72320212633431e-12
8.04430221511076 6.69248820383903e-12
8.04495224761238 6.66191177826982e-12
8.04560228011401 6.63147224721579e-12
8.04625231261563 6.60116901084523e-12
8.04690234511725 6.57100147189504e-12
8.04755237761888 6.54096903565972e-12
8.04820241012051 6.51107110998113e-12
8.04885244262213 6.48130710523731e-12
8.04950247512376 6.4516764343322e-12
8.05015250762538 6.42217851268505e-12
8.05080254012701 6.39281275821979e-12
8.05145257262863 6.36357859135485e-12
8.05210260513026 6.33447543499237e-12
8.05275263763188 6.30550271450796e-12
8.05340267013351 6.2766598577404e-12
8.05405270263513 6.24794629498133e-12
8.05470273513676 6.21936145896487e-12
8.05535276763838 6.19090478485776e-12
8.05600280014001 6.16257571024864e-12
8.05665283264163 6.13437367513835e-12
8.05730286514326 6.1062981219296e-12
8.05795289764488 6.07834849541711e-12
8.05860293014651 6.05052424277733e-12
8.05925296264813 6.02282481355892e-12
8.05990299514976 5.99524965967229e-12
8.06055302765138 5.96779823537999e-12
8.06120306015301 5.9404699972869e-12
8.06185309265463 5.91326440433025e-12
8.06250312515626 5.88618091777015e-12
8.06315315765788 5.85921900117946e-12
8.06380319015951 5.83237812043437e-12
8.06445322266113 5.80565774370469e-12
8.06510325516276 5.77905734144422e-12
8.06575328766438 5.75257638638116e-12
8.06640332016601 5.72621435350878e-12
8.06705335266763 5.69997072007553e-12
8.06770338516926 5.67384496557596e-12
8.06835341767088 5.6478365717411e-12
8.06900345017251 5.62194502252906e-12
8.06965348267413 5.59616980411603e-12
8.07030351517576 5.5705104048865e-12
8.07095354767738 5.54496631542423e-12
8.07160358017901 5.5195370285031e-12
8.07225361268063 5.49422203907775e-12
8.07290364518226 5.46902084427455e-12
8.07355367768388 5.44393294338255e-12
8.07420371018551 5.41895783784417e-12
8.07485374268713 5.39409503124635e-12
8.07550377518876 5.3693440293115e-12
8.07615380769038 5.34470433988857e-12
8.07680384019201 5.32017547294395e-12
8.07745387269363 5.29575694055297e-12
8.07810390519526 5.27144825689058e-12
8.07875393769688 5.24724893822281e-12
8.07940397019851 5.22315850289792e-12
8.08005400270014 5.19917647133759e-12
8.08070403520176 5.17530236602845e-12
8.08135406770339 5.15153571151307e-12
8.08200410020501 5.1278760343815e-12
8.08265413270663 5.10432286326269e-12
8.08330416520826 5.08087572881585e-12
8.08395419770989 5.05753416372186e-12
8.08460423021151 5.03429770267509e-12
8.08525426271314 5.01116588237448e-12
8.08590429521476 4.98813824151537e-12
8.08655432771639 4.96521432078111e-12
8.08720436021801 4.94239366283456e-12
8.08785439271964 4.91967581231004e-12
8.08850442522126 4.89706031580467e-12
8.08915445772289 4.8745467218704e-12
8.08980449022451 4.85213458100563e-12
8.09045452272614 4.82982344564707e-12
8.09110455522776 4.80761287016156e-12
8.09175458772939 4.78550241083811e-12
8.09240462023101 4.76349162587953e-12
8.09305465273264 4.74158007539454e-12
8.09370468523426 4.71976732138971e-12
8.09435471773589 4.69805292776152e-12
8.09500475023751 4.67643646028825e-12
8.09565478273914 4.65491748662236e-12
8.09630481524076 4.63349557628222e-12
8.09695484774239 4.6121703006445e-12
8.09760488024401 4.59094123293624e-12
8.09825491274564 4.56980794822704e-12
8.09890494524726 4.54877002342151e-12
8.09955497774889 4.52782703725118e-12
8.10020501025051 4.50697857026706e-12
8.10085504275214 4.48622420483189e-12
8.10150507525376 4.46556352511247e-12
8.10215510775539 4.44499611707208e-12
8.10280514025701 4.42452156846307e-12
8.10345517275864 4.40413946881897e-12
8.10410520526026 4.38384940944725e-12
8.10475523776189 4.36365098342173e-12
8.10540527026351 4.34354378557518e-12
8.10605530276514 4.32352741249178e-12
8.10670533526676 4.30360146250003e-12
8.10735536776839 4.28376553566498e-12
8.10800540027001 4.26401923378117e-12
8.10865543277164 4.24436216036525e-12
8.10930546527326 4.22479392064872e-12
8.10995549777489 4.20531412157077e-12
8.11060553027651 4.18592237177091e-12
8.11125556277814 4.16661828158185e-12
8.11190559527976 4.14740146302245e-12
8.11255562778139 4.12827152979044e-12
8.11320566028301 4.10922809725545e-12
8.11385569278464 4.09027078245196e-12
8.11450572528626 4.07139920407212e-12
8.11515575778789 4.05261298245888e-12
8.11580579028951 4.03391173959894e-12
8.11645582279114 4.01529509911583e-12
8.11710585529277 3.9967626862631e-12
8.11775588779439 3.97831412791721e-12
8.11840592029601 3.95994905257079e-12
8.11905595279764 3.94166709032584e-12
8.11970598529926 3.92346787288686e-12
8.12035601780089 3.90535103355405e-12
8.12100605030252 3.88731620721679e-12
8.12165608280414 3.8693630303465e-12
8.12230611530576 3.85149114099033e-12
8.12295614780739 3.83370017876429e-12
8.12360618030901 3.81598978484666e-12
8.12425621281064 3.79835960197136e-12
8.12490624531227 3.78080927442155e-12
8.12555627781389 3.76333844802271e-12
8.12620631031552 3.74594677013641e-12
8.12685634281714 3.72863388965371e-12
8.12750637531877 3.7113994569886e-12
8.12815640782039 3.69424312407183e-12
8.12880644032202 3.67716454434409e-12
8.12945647282364 3.66016337274991e-12
8.13010650532527 3.64323926573117e-12
8.13075653782689 3.62639188122079e-12
8.13140657032852 3.60962087863636e-12
8.13205660283014 3.59292591887401e-12
8.13270663533177 3.57630666430194e-12
8.13335666783339 3.55976277875424e-12
8.13400670033502 3.54329392752477e-12
8.13465673283664 3.52689977736082e-12
8.13530676533827 3.51057999645719e-12
8.13595679783989 3.49433425444974e-12
8.13660683034152 3.4781622224095e-12
8.13725686284314 3.4620635728365e-12
8.13790689534477 3.44603797965374e-12
8.13855692784639 3.43008511820109e-12
8.13920696034802 3.41420466522946e-12
8.13985699284964 3.39839629889456e-12
8.14050702535127 3.38265969875108e-12
8.14115705785289 3.36699454574674e-12
8.14180709035452 3.35140052221641e-12
8.14245712285614 3.33587731187608e-12
8.14310715535777 3.32042459981728e-12
8.14375718785939 3.30504207250088e-12
8.14440722036102 3.28972941775154e-12
8.14505725286264 3.27448632475182e-12
8.14570728536427 3.25931248403637e-12
8.14635731786589 3.2442075874864e-12
8.14700735036752 3.22917132832361e-12
8.14765738286914 3.21420340110482e-12
8.14830741537077 3.19930350171611e-12
8.14895744787239 3.18447132736721e-12
8.14960748037402 3.1697065765859e-12
8.15025751287564 3.15500894921248e-12
8.15090754537727 3.14037814639401e-12
8.15155757787889 3.12581387057888e-12
8.15220761038052 3.11131582551124e-12
8.15285764288214 3.09688371622549e-12
8.15350767538377 3.08251724904091e-12
8.15415770788539 3.06821613155597e-12
8.15480774038702 3.05398007264305e-12
8.15545777288864 3.03980878244294e-12
8.15610780539027 3.02570197235954e-12
8.1567578378919 3.01165935505437e-12
8.15740787039352 2.99768064444138e-12
8.15805790289514 2.9837655556814e-12
8.15870793539677 2.96991380517699e-12
8.15935796789839 2.95612511056711e-12
8.16000800040002 2.94239919072187e-12
8.16065803290165 2.92873576573724e-12
8.16130806540327 2.91513455692995e-12
8.1619580979049 2.90159528683214e-12
8.16260813040652 2.88811767918625e-12
8.16325816290814 2.87470145893988e-12
8.16390819540977 2.86134635224062e-12
8.1645582279114 2.84805208643104e-12
8.16520826041302 2.83481839004343e-12
8.16585829291465 2.82164499279486e-12
8.16650832541627 2.80853162558206e-12
8.1671583579179 2.79547802047645e-12
8.16780839041952 2.78248391071904e-12
8.16845842292115 2.76954903071564e-12
8.16910845542277 2.75667311603164e-12
8.1697584879244 2.74385590338722e-12
8.17040852042602 2.73109713065239e-12
8.17105855292765 2.71839653684206e-12
8.17170858542927 2.70575386211128e-12
8.1723586179309 2.69316884775017e-12
8.17300865043252 2.68064123617923e-12
8.17365868293415 2.66817077094448e-12
8.17430871543577 2.65575719671263e-12
8.1749587479374 2.6434002592663e-12
8.17560878043902 2.63109970549937e-12
8.17625881294065 2.61885528341203e-12
8.17690884544227 2.60666674210621e-12
8.1775588779439 2.59453383178085e-12
8.17820891044552 2.58245630372716e-12
8.17885894294715 2.57043391032398e-12
8.17950897544877 2.55846640503327e-12
8.1801590079504 2.54655354239521e-12
8.18080904045202 2.53469507802384e-12
8.18145907295365 2.52289076860234e-12
8.18210910545527 2.51114037187846e-12
8.1827591379569 2.49944364666014e-12
8.18340917045852 2.48780035281073e-12
8.18405920296015 2.47621025124463e-12
8.18470923546177 2.46467310392278e-12
8.1853592679634 2.45318867384815e-12
8.18600930046502 2.44175672506128e-12
8.18665933296665 2.43037702263597e-12
8.18730936546827 2.41904933267467e-12
8.1879593979699 2.40777342230419e-12
8.18860943047152 2.39654905967129e-12
8.18925946297315 2.38537601393832e-12
8.18990949547477 2.37425405527894e-12
8.1905595279764 2.36318295487368e-12
8.19120956047802 2.35216248490567e-12
8.19185959297965 2.34119241855641e-12
8.19250962548127 2.33027253000139e-12
8.1931596579829 2.31940259440593e-12
8.19380969048452 2.30858238792094e-12
8.19445972298615 2.29781168767862e-12
8.19510975548777 2.28709027178831e-12
8.1957597879894 2.2764179193323e-12
8.19640982049102 2.26579441036168e-12
8.19705985299265 2.25521952589212e-12
8.19770988549427 2.24469304789991e-12
8.1983599179959 2.23421475931761e-12
8.19900995049752 2.22378444403009e-12
8.19965998299915 2.21340188687046e-12
8.20031001550078 2.20306687361592e-12
8.2009600480024 2.19277919098386e-12
8.20161008050403 2.18253862662764e-12
8.20226011300565 2.17234496913272e-12
8.20291014550727 2.1621980080126e-12
8.2035601780089 2.15209753370486e-12
8.20421021051053 2.14204333756717e-12
8.20486024301215 2.13203521187345e-12
8.20551027551378 2.12207294980977e-12
8.2061603080154 2.11215634547055e-12
8.20681034051703 2.10228519385465e-12
8.20746037301865 2.09245929086144e-12
8.20811040552028 2.08267843328706e-12
8.2087604380219 2.07294241882038e-12
8.20941047052353 2.06325104603933e-12
8.21006050302515 2.05360411440699e-12
8.21071053552678 2.04400142426787e-12
8.2113605680284 2.03444277684401e-12
8.21201060053003 2.02492797423138e-12
8.21266063303165 2.01545681939595e-12
8.21331066553328 2.00602911617007e-12
8.2139606980349 1.99664466924867e-12
8.21461073053653 1.98730328418564e-12
8.21526076303815 1.97800476739005e-12
8.21591079553978 1.96874892612261e-12
8.2165608280414 1.95953556849181e-12
8.21721086054303 1.95036450345045e-12
8.21786089304465 1.94123554079192e-12
8.21851092554628 1.93214849114662e-12
8.2191609580479 1.92310316597839e-12
8.21981099054953 1.91409937758086e-12
8.22046102305115 1.90513693907391e-12
8.22111105555278 1.89621566440012e-12
8.2217610880544 1.88733536832127e-12
8.22241112055603 1.8784958664147e-12
8.22306115305765 1.86969697506999e-12
8.22371118555928 1.86093851148527e-12
8.2243612180609 1.85222029366387e-12
8.22501125056253 1.84354214041077e-12
8.22566128306415 1.83490387132922e-12
8.22631131556578 1.8263053068173e-12
8.2269613480674 1.81774626806444e-12
8.22761138056903 1.80922657704805e-12
8.22826141307065 1.80074605653012e-12
8.22891144557228 1.79230453005387e-12
8.2295614780739 1.78390182194032e-12
8.23021151057553 1.77553775728505e-12
8.23086154307715 1.76721216195475e-12
8.23151157557878 1.75892486258392e-12
8.2321616080804 1.75067568657164e-12
8.23281164058203 1.74246446207819e-12
8.23346167308365 1.73429101802178e-12
8.23411170558528 1.72615518407539e-12
8.2347617380869 1.71805679066333e-12
8.23541177058853 1.70999566895816e-12
8.23606180309015 1.70197165087741e-12
8.23671183559178 1.69398456908029e-12
8.23736186809341 1.68603425696469e-12
8.23801190059503 1.67812054866379e-12
8.23866193309665 1.67024327904298e-12
8.23931196559828 1.6624022836967e-12
8.2399619980999 1.65459739894529e-12
8.24061203060153 1.64682846183181e-12
8.24126206310316 1.63909531011907e-12
8.24191209560478 1.63139778228633e-12
8.2425621281064 1.62373571752634e-12
8.24321216060803 1.61610895574218e-12
8.24386219310965 1.60851733754428e-12
8.24451222561128 1.60096070424727e-12
8.24516225811291 1.59343889786707e-12
8.24581229061453 1.58595176111768e-12
8.24646232311616 1.57849913740835e-12
8.24711235561778 1.57108087084043e-12
8.24776238811941 1.56369680620447e-12
8.24841242062103 1.55634678897725e-12
8.24906245312266 1.54903066531874e-12
8.24971248562428 1.54174828206919e-12
8.25036251812591 1.53449948674622e-12
8.25101255062753 1.52728412754182e-12
8.25166258312916 1.52010205331951e-12
8.25231261563078 1.51295311361143e-12
8.25296264813241 1.50583715861536e-12
8.25361268063403 1.49875403919197e-12
8.25426271313566 1.49170360686184e-12
8.25491274563728 1.48468571380268e-12
8.25556277813891 1.4777002128465e-12
8.25621281064053 1.47074695747668e-12
8.25686284314216 1.46382580182528e-12
8.25751287564378 1.45693660067011e-12
8.25816290814541 1.45007920943204e-12
8.25881294064703 1.44325348417215e-12
8.25946297314866 1.43645928158904e-12
8.26011300565028 1.42969645901593e-12
8.26076303815191 1.42296487441807e-12
8.26141307065353 1.41626438638988e-12
8.26206310315516 1.40959485415231e-12
8.26271313565678 1.40295613755007e-12
8.26336316815841 1.39634809704899e-12
8.26401320066003 1.38977059373328e-12
8.26466323316166 1.38322348930284e-12
8.26531326566328 1.37670664607065e-12
8.26596329816491 1.37021992696004e-12
8.26661333066653 1.36376319550215e-12
8.26726336316816 1.35733631583321e-12
8.26791339566978 1.35093915269191e-12
8.26856342817141 1.34457157141686e-12
8.26921346067303 1.33823343794393e-12
8.26986349317466 1.33192461880367e-12
8.27051352567628 1.3256449811188e-12
8.27116355817791 1.31939439260153e-12
8.27181359067953 1.31317272155109e-12
8.27246362318116 1.30697983685111e-12
8.27311365568278 1.30081560796717e-12
8.27376368818441 1.29467990494425e-12
8.27441372068603 1.28857259840416e-12
8.27506375318766 1.28249355954309e-12
8.27571378568928 1.27644266012912e-12
8.27636381819091 1.27041977249972e-12
8.27701385069254 1.26442476955925e-12
8.27766388319416 1.25845752477659e-12
8.27831391569578 1.25251791218261e-12
8.27896394819741 1.24660580636773e-12
8.27961398069903 1.24072108247954e-12
8.28026401320066 1.23486361622033e-12
8.28091404570229 1.22903328384471e-12
8.28156407820391 1.22322996215724e-12
8.28221411070554 1.21745352850998e-12
8.28286414320716 1.21170386080013e-12
8.28351417570878 1.20598083746767e-12
8.28416420821041 1.20028433749301e-12
8.28481424071204 1.19461424039465e-12
8.28546427321366 1.18897042622682e-12
8.28611430571529 1.18335277557711e-12
8.28676433821691 1.17776116956426e-12
8.28741437071854 1.17219548983575e-12
8.28806440322016 1.16665561856553e-12
8.28871443572179 1.16114143845181e-12
8.28936446822341 1.15565283271464e-12
8.29001450072504 1.15018968509373e-12
8.29066453322666 1.14475187984617e-12
8.29131456572829 1.13933930174418e-12
8.29196459822991 1.1339518360729e-12
8.29261463073154 1.12858936862807e-12
8.29326466323316 1.12325178571392e-12
8.29391469573479 1.11793897414087e-12
8.29456472823641 1.11265082122336e-12
8.29521476073804 1.10738721477766e-12
8.29586479323966 1.1021480431197e-12
8.29651482574129 1.09693319506286e-12
8.29716485824291 1.09174255991581e-12
8.29781489074454 1.08657602748036e-12
8.29846492324616 1.08143348804934e-12
8.29911495574779 1.07631483240441e-12
8.29976498824941 1.07121995181399e-12
8.30041502075104 1.06614873803107e-12
8.30106505325266 1.06110108329115e-12
8.30171508575429 1.05607688031011e-12
8.30236511825591 1.05107602228215e-12
8.30301515075754 1.04609840287769e-12
8.30366518325916 1.04114391624126e-12
8.30431521576079 1.03621245698947e-12
8.30496524826241 1.03130392020896e-12
8.30561528076404 1.02641820145431e-12
8.30626531326566 1.02155519674603e-12
8.30691534576729 1.01671480256855e-12
8.30756537826891 1.01189691586814e-12
8.30821541077054 1.00710143405092e-12
8.30886544327216 1.00232825498086e-12
8.30951547577379 9.97577276977789e-13
8.31016550827541 9.92848398815416e-13
8.31081554077704 9.8814151971929e-13
8.31146557327866 9.83456539364887e-13
8.31211560578029 9.78793357875633e-13
8.31276563828191 9.74151875820933e-13
8.31341567078354 9.69531994214222e-13
8.31406570328516 9.64933614511083e-13
8.31471573578679 9.60356638607227e-13
8.31536576828841 9.55800968836634e-13
8.31601580079004 9.51266507969611e-13
8.31666583329166 9.46753159210908e-13
8.31731586579329 9.42260826197783e-13
8.31796589829491 9.37789412998178e-13
8.31861593079654 9.33338824108767e-13
8.31926596329816 9.28908964453118e-13
8.31991599579979 9.24499739379811e-13
8.32056602830142 9.20111054660592e-13
8.32121606080304 9.15742816488559e-13
8.32186609330467 9.11394931476232e-13
8.32251612580629 9.07067306653798e-13
8.32316615830791 9.02759849467247e-13
8.32381619080954 8.98472467776564e-13
8.32446622331117 8.94205069853911e-13
8.32511625581279 8.89957564381858e-13
8.32576628831442 8.85729860451531e-13
8.32641632081604 8.81521867560868e-13
8.32706635331767 8.77333495612817e-13
8.32771638581929 8.73164654913569e-13
8.32836641832092 8.69015256170826e-13
8.32901645082254 8.6488521049198e-13
8.32966648332417 8.60774429382413e-13
8.33031651582579 8.56682824743728e-13
8.33096654832742 8.52610308872037e-13
8.33161658082904 8.4855679445621e-13
8.33226661333067 8.44522194576195e-13
8.33291664583229 8.40506422701247e-13
8.33356667833392 8.36509392688264e-13
8.33421671083554 8.3253101878008e-13
8.33486674333717 8.2857121560377e-13
8.33551677583879 8.24629898168963e-13
8.33616680834042 8.20706981866197e-13
8.33681684084204 8.16802382465202e-13
8.33746687334367 8.12916016113259e-13
8.33811690584529 8.09047799333561e-13
8.33876693834692 8.05197649023531e-13
8.33941697084854 8.01365482453239e-13
8.34006700335017 7.97551217263691e-13
8.34071703585179 7.9375477146526e-13
8.34136706835342 7.89976063436049e-13
8.34201710085504 7.86215011920269e-13
8.34266713335667 7.82471536026641e-13
8.34331716585829 7.78745555226825e-13
8.34396719835992 7.75036989353766e-13
8.34461723086154 7.71345758600157e-13
8.34526726336317 7.67671783516848e-13
8.34591729586479 7.64014985011257e-13
8.34656732836642 7.60375284345853e-13
8.34721736086804 7.5675260313654e-13
8.34786739336967 7.53146863351134e-13
8.34851742587129 7.49557987307815e-13
8.34916745837292 7.45985897673597e-13
8.34981749087454 7.42430517462763e-13
8.35046752337617 7.38891770035405e-13
8.35111755587779 7.35369579095831e-13
8.35176758837942 7.31863868691093e-13
8.35241762088104 7.2837456320948e-13
8.35306765338267 7.24901587379009e-13
8.35371768588429 7.21444866265928e-13
8.35436771838592 7.18004325273266e-13
8.35501775088754 7.145798901393e-13
8.35566778338917 7.11171486936108e-13
8.35631781589079 7.07779042068105e-13
8.35696784839242 7.0440248227057e-13
8.35761788089405 7.01041734608221e-13
8.35826791339567 6.97696726473716e-13
8.35891794589729 6.9436738558625e-13
8.35956797839892 6.91053639990103e-13
8.36021801090054 6.87755418053221e-13
8.36086804340217 6.84472648465765e-13
8.3615180759038 6.81205260238754e-13
8.36216810840542 6.77953182702572e-13
8.36281814090705 6.74716345505625e-13
8.36346817340867 6.71494678612912e-13
8.3641182059103 6.68288112304632e-13
8.36476823841192 6.6509657717483e-13
8.36541827091355 6.61920004129962e-13
8.36606830341517 6.58758324387559e-13
8.3667183359168 6.55611469474844e-13
8.36736836841842 6.52479371227365e-13
8.36801840092005 6.49361961787636e-13
8.36866843342167 6.46259173603815e-13
8.3693184659233 6.43170939428308e-13
8.36996849842492 6.40097192316461e-13
8.37061853092655 6.37037865625218e-13
8.37126856342817 6.33992893011789e-13
8.3719185959298 6.30962208432325e-13
8.37256862843142 6.2794574614063e-13
8.37321866093305 6.24943440686793e-13
8.37386869343467 6.21955226915927e-13
8.3745187259363 6.18981039966851e-13
8.37516875843792 6.16020815270791e-13
8.37581879093955 6.13074488550123e-13
8.37646882344117 6.10141995817035e-13
8.3771188559428 6.07223273372291e-13
8.37776888844442 6.0431825780394e-13
8.37841892094605 6.01426885986055e-13
8.37906895344767 5.98549095077459e-13
8.3797189859493 5.95684822520506e-13
8.38036901845092 5.92834006039776e-13
8.38101905095255 5.89996583640867e-13
8.38166908345417 5.87172493609137e-13
8.3823191159558 5.84361674508483e-13
8.38296914845742 5.81564065180091e-13
8.38361918095905 5.78779604741252e-13
8.38426921346067 5.76008232584087e-13
8.3849192459623 5.73249888374378e-13
8.38556927846392 5.70504512050331e-13
8.38621931096555 5.67772043821389e-13
8.38686934346717 5.65052424167044e-13
8.3875193759688 5.62345593835615e-13
8.38816940847042 5.59651493843074e-13
8.38881944097205 5.56970065471871e-13
8.38946947347367 5.54301250269744e-13
8.3901195059753 5.51644990048551e-13
8.39076953847692 5.49001226883117e-13
8.39141957097855 5.46369903110044e-13
8.39206960348017 5.43750961326573e-13
8.3927196359818 5.41144344389423e-13
8.39336966848342 5.38549995413643e-13
8.39401970098505 5.35967857771493e-13
8.39466973348667 5.33397875091268e-13
8.3953197659883 5.30839991256189e-13
8.39596979848992 5.28294150403269e-13
8.39661983099155 5.25760296922196e-13
8.39726986349318 5.232383754542e-13
8.3979198959948 5.20728330890971e-13
8.39856992849642 5.18230108373515e-13
8.39921996099805 5.15743653291065e-13
8.39986999349967 5.13268911279989e-13
8.4005200260013 5.10805828222681e-13
8.40117005850293 5.08354350246484e-13
8.40182009100455 5.05914423722613e-13
8.40247012350618 5.03485995265052e-13
8.4031201560078 5.01069011729489e-13
8.40377018850942 4.98663420212251e-13
8.40442022101105 4.96269168049228e-13
8.40507025351268 4.93886202814838e-13
8.4057202860143 4.91514472320924e-13
8.40637031851593 4.89153924615742e-13
8.40702035101755 4.86804507982893e-13
8.40767038351918 4.84466170940292e-13
8.4083204160208 4.8213886223911e-13
8.40897044852243 4.79822530862779e-13
8.40962048102405 4.77517126025912e-13
8.41027051352568 4.75222597173313e-13
8.4109205460273 4.72938893978942e-13
8.41157057852893 4.706659663449e-13
8.41222061103055 4.68403764400436e-13
8.41287064353218 4.66152238500903e-13
8.4135206760338 4.63911339226787e-13
8.41417070853543 4.61681017382691e-13
8.41482074103705 4.59461223996348e-13
8.41547077353868 4.57251910317618e-13
8.4161208060403 4.55053027817539e-13
8.41677083854193 4.52864528187294e-13
8.41742087104355 4.50686363337269e-13
8.41807090354518 4.48518485396068e-13
8.4187209360468 4.46360846709545e-13
8.41937096854843 4.44213399839836e-13
8.42002100105005 4.4207609756442e-13
8.42067103355168 4.3994889287513e-13
8.4213210660533 4.37831738977215e-13
8.42197109855493 4.35724589288402e-13
8.42262113105655 4.33627397437932e-13
8.42327116355818 4.31540117265651e-13
8.4239211960598 4.29462702821035e-13
8.42457122856143 4.27395108362288e-13
8.42522126106305 4.253372883554e-13
8.42587129356468 4.23289197473233e-13
8.4265213260663 4.21250790594585e-13
8.42717135856793 4.19222022803304e-13
8.42782139106955 4.17202849387345e-13
8.42847142357118 4.15193225837877e-13
8.4291214560728 4.13193107848378e-13
8.42977148857443 4.11202451313731e-13
8.43042152107605 4.09221212329349e-13
8.43107155357768 4.07249347190244e-13
8.4317215860793 4.05286812390175e-13
8.43237161858093 4.03333564620742e-13
8.43302165108255 4.01389560770515e-13
8.43367168358418 3.99454757924156e-13
8.4343217160858 3.97529113361553e-13
8.43497174858743 3.95612584556932e-13
8.43562178108905 3.93705129178012e-13
8.43627181359068 3.91806705085131e-13
8.4369218460923 3.89917270330392e-13
8.43757187859393 3.88036783156809e-13
8.43822191109555 3.86165201997467e-13
8.43887194359718 3.84302485474656e-13
8.4395219760988 3.8244859239904e-13
8.44017200860043 3.80603481768814e-13
8.44082204110206 3.78767112768869e-13
8.44147207360368 3.76939444769975e-13
8.44212210610531 3.75120437327924e-13
8.44277213860693 3.73310050182722e-13
8.44342217110855 3.71508243257774e-13
8.44407220361018 3.69714976659051e-13
8.44472223611181 3.67930210674285e-13
8.44537226861343 3.66153905772166e-13
8.44602230111506 3.64386022601518e-13
8.44667233361668 3.62626521990504e-13
8.44732236611831 3.60875364945832e-13
8.44797239861993 3.59132512651942e-13
8.44862243112156 3.57397926470244e-13
8.44927246362318 3.5567156793829e-13
8.44992249612481 3.53953398769015e-13
8.45057252862643 3.52243380849944e-13
8.45122256112806 3.50541476242415e-13
8.45187259362968 3.48847647180801e-13
8.45252262613131 3.47161856071751e-13
8.45317265863293 3.45484065493397e-13
8.45382269113456 3.43814238194605e-13
8.45447272363618 3.42152337094211e-13
8.45512275613781 3.40498325280259e-13
8.45577278863943 3.3885216600924e-13
8.45642282114106 3.37213822705362e-13
8.45707285364268 3.3558325895977e-13
8.45772288614431 3.3396043852982e-13
8.45837291864593 3.32345325338329e-13
8.45902295114756 3.30737883472838e-13
8.45967298364918 3.29138077184885e-13
8.46032301615081 3.27545870889253e-13
8.46097304865243 3.25961229163255e-13
8.46162308115406 3.24384116745998e-13
8.46227311365568 3.22814498537671e-13
8.46292314615731 3.2125233959881e-13
8.46357317865893 3.19697605149605e-13
8.46422321116056 3.18150260569155e-13
8.46487324366218 3.16610271394779e-13
8.46552327616381 3.15077603321302e-13
8.46617330866543 3.13552222200346e-13
8.46682334116706 3.12034094039645e-13
8.46747337366868 3.10523185002324e-13
8.46812340617031 3.09019461406216e-13
8.46877343867193 3.07522889723171e-13
8.46942347117356 3.06033436578362e-13
8.47007350367518 3.04551068749595e-13
8.47072353617681 3.03075753166648e-13
8.47137356867843 3.01607456910556e-13
8.47202360118006 3.00146147212961e-13
8.47267363368168 2.98691791455424e-13
8.47332366618331 2.97244357168759e-13
8.47397369868493 2.95803812032361e-13
8.47462373118656 2.94370123873554e-13
8.47527376368818 2.92943260666905e-13
8.47592379618981 2.91523190533581e-13
8.47657382869143 2.90109881740687e-13
8.47722386119306 2.8870330270061e-13
8.47787389369469 2.87303421970382e-13
8.47852392619631 2.85910208251008e-13
8.47917395869793 2.84523630386838e-13
8.47982399119956 2.83143657364918e-13
8.48047402370118 2.81770258314355e-13
8.48112405620281 2.80403402505669e-13
8.48177408870444 2.79043059350181e-13
8.48242412120606 2.77689198399354e-13
8.48307415370769 2.76341789344184e-13
8.48372418620931 2.75000802014564e-13
8.48437421871094 2.73666206378665e-13
8.48502425121256 2.72337972542324e-13
8.48567428371419 2.71016070748408e-13
8.48632431621581 2.6970047137621e-13
8.48697434871744 2.6839114494084e-13
8.48762438121906 2.67088062092605e-13
8.48827441372069 2.6579119361641e-13
8.48892444622231 2.6450051043116e-13
8.48957447872394 2.63215983589138e-13
8.49022451122556 2.61937584275425e-13
8.49087454372719 2.60665283807295e-13
8.49152457622881 2.59399053633624e-13
8.49217460873044 2.58138865334296e-13
8.49282464123206 2.56884690619624e-13
8.49347467373369 2.55636501329748e-13
8.49412470623531 2.54394269434066e-13
8.49477473873694 2.53157967030644e-13
8.49542477123856 2.51927566345642e-13
8.49607480374019 2.50703039732743e-13
8.49672483624181 2.49484359672572e-13
8.49737486874344 2.48271498772122e-13
8.49802490124506 2.47064429764201e-13
8.49867493374669 2.45863125506851e-13
8.49932496624831 2.44667558982791e-13
8.49997499874994 2.43477703298865e-13
8.50062503125156 2.42293531685465e-13
8.50127506375319 2.41115017495992e-13
8.50192509625481 2.39942134206291e-13
8.50257512875644 2.38774855414108e-13
8.50322516125806 2.37613154838544e-13
8.50387519375969 2.36457006319496e-13
8.50452522626131 2.35306383817125e-13
8.50517525876294 2.3416126141131e-13
8.50582529126456 2.33021613301109e-13
8.50647532376619 2.31887413804224e-13
8.50712535626781 2.30758637356473e-13
8.50777538876944 2.29635258511244e-13
8.50842542127106 2.28517251938975e-13
8.50907545377269 2.27404592426626e-13
8.50972548627431 2.26297254877154e-13
8.51037551877594 2.25195214308985e-13
8.51102555127756 2.2409844585551e-13
8.51167558377919 2.23006924764546e-13
8.51232561628081 2.21920626397833e-13
8.51297564878244 2.20839526230517e-13
8.51362568128406 2.19763599850639e-13
8.51427571378569 2.18692822958635e-13
8.51492574628731 2.17627171366813e-13
8.51557577878894 2.16566620998858e-13
8.51622581129056 2.15511147889332e-13
8.51687584379219 2.1446072818317e-13
8.51752587629382 2.13415338135179e-13
8.51817590879544 2.12374954109557e-13
8.51882594129706 2.11339552579382e-13
8.51947597379869 2.10309110126129e-13
8.52012600630031 2.0928360343918e-13
8.52077603880194 2.08263009315341e-13
8.52142607130357 2.07247304658348e-13
8.52207610380519 2.06236466478401e-13
8.52272613630682 2.05230471891661e-13
8.52337616880844 2.04229298119792e-13
8.52402620131006 2.0323292248947e-13
8.52467623381169 2.02241322431919e-13
8.52532626631332 2.01254475482438e-13
8.52597629881494 2.00272359279925e-13
8.52662633131657 1.99294951566411e-13
8.52727636381819 1.98322230186599e-13
8.52792639631982 1.97354173087397e-13
8.52857642882144 1.96390758317453e-13
8.52922646132307 1.95431964026706e-13
8.52987649382469 1.94477768465915e-13
8.53052652632632 1.93528149986213e-13
8.53117655882794 1.92583087038647e-13
8.53182659132957 1.9164255817373e-13
8.53247662383119 1.90706542040997e-13
8.53312665633282 1.89775017388545e-13
8.53377668883444 1.88847963062596e-13
8.53442672133607 1.87925358007052e-13
8.53507675383769 1.8700718126305e-13
8.53572678633932 1.86093411968527e-13
8.53637681884094 1.85184029357782e-13
8.53702685134257 1.84279012761035e-13
8.53767688384419 1.83378341603998e-13
8.53832691634582 1.82481995407441e-13
8.53897694884744 1.81589953786761e-13
8.53962698134907 1.80702196451556e-13
8.54027701385069 1.79818703205202e-13
8.54092704635232 1.78939453944419e-13
8.54157707885394 1.78064428658855e-13
8.54222711135557 1.77193607430667e-13
8.54287714385719 1.76326970434094e-13
8.54352717635882 1.75464497935054e-13
8.54417720886044 1.74606170290715e-13
8.54482724136207 1.73751967949087e-13
8.54547727386369 1.72901871448612e-13
8.54612730636532 1.72055861417756e-13
8.54677733886694 1.71213918574591e-13
8.54742737136857 1.70376023726408e-13
8.54807740387019 1.69542157769292e-13
8.54872743637182 1.68712301687732e-13
8.54937746887344 1.67886436554218e-13
8.55002750137507 1.6706454352884e-13
8.55067753387669 1.66246603858895e-13
8.55132756637832 1.65432598878489e-13
8.55197759887994 1.64622510008141e-13
8.55262763138157 1.63816318754396e-13
8.55327766388319 1.63014006709431e-13
8.55392769638482 1.6221555555067e-13
8.55457772888644 1.61420947040399e-13
8.55522776138807 1.60630163025373e-13
8.55587779388969 1.59843185436439e-13
8.55652782639132 1.59059996288155e-13
8.55717785889294 1.58280577678407e-13
8.55782789139457 1.57504911788031e-13
8.55847792389619 1.56732980880444e-13
8.55912795639782 1.55964767301257e-13
8.55977798889944 1.55200253477911e-13
8.56042802140107 1.54439421919302e-13
8.5610780539027 1.5368225521541e-13
8.56172808640432 1.52928736036939e-13
8.56237811890595 1.52178847134938e-13
8.56302815140757 1.51432571340444e-13
8.56367818390919 1.50689891564118e-13
8.56432821641082 1.49950790795882e-13
8.56497824891245 1.49215252104557e-13
8.56562828141407 1.48483258637513e-13
8.5662783139157 1.47754793620301e-13
8.56692834641732 1.47029840356304e-13
8.56757837891895 1.46308382226383e-13
8.56822841142057 1.45590402688521e-13
8.5688784439222 1.44875885277481e-13
8.56952847642382 1.44164813604447e-13
8.57017850892545 1.43457171356682e-13
8.57082854142707 1.42752942297183e-13
8.5714785739287 1.42052110264331e-13
8.57212860643032 1.41354659171553e-13
8.57277863893195 1.40660573006986e-13
8.57342867143357 1.39969835833121e-13
8.5740787039352 1.39282431786482e-13
8.57472873643682 1.38598345077277e-13
8.57537876893845 1.37917559989071e-13
8.57602880144007 1.37240060878444e-13
8.5766788339417 1.36565832174672e-13
8.57732886644332 1.35894858379379e-13
8.57797889894495 1.35227124066221e-13
8.57862893144657 1.34562613880551e-13
8.5792789639482 1.33901312539096e-13
8.57992899644982 1.33243204829634e-13
8.58057902895145 1.32588275610662e-13
8.58122906145307 1.31936509811084e-13
8.5818790939547 1.31287892429882e-13
8.58252912645632 1.30642408535805e-13
8.58317915895795 1.30000043267041e-13
8.58382919145957 1.29360781830915e-13
8.5844792239612 1.28724609503558e-13
8.58512925646282 1.28091511629603e-13
8.58577928896445 1.27461473621871e-13
8.58642932146607 1.2683448096106e-13
8.5870793539677 1.26210519195438e-13
8.58772938646932 1.25589573940529e-13
8.58837941897095 1.24971630878812e-13
8.58902945147257 1.24356675759413e-13
8.5896794839742 1.23744694397802e-13
8.59032951647582 1.23135672675489e-13
8.59097954897745 1.22529596539727e-13
8.59162958147907 1.21926452003208e-13
8.5922796139807 1.21326225143765e-13
8.59292964648232 1.20728902104074e-13
8.59357967898395 1.20134469091364e-13
8.59422971148557 1.19542912377113e-13
8.5948797439872 1.18954218296765e-13
8.59552977648882 1.1836837324943e-13
8.59617980899045 1.17785363697598e-13
8.59682984149207 1.17205176166844e-13
8.5974798739937 1.16627797245548e-13
8.59812990649533 1.16053213584607e-13
8.59877993899695 1.1548141189714e-13
8.59942997149857 1.14912378958214e-13
8.6000800040002 1.1434610160456e-13
8.60073003650182 1.13782566734284e-13
8.60138006900345 1.13221761306596e-13
8.60203010150508 1.12663672341526e-13
8.6026801340067 1.12108286919646e-13
8.60333016650833 1.11555592181794e-13
8.60398019900995 1.11005575328798e-13
8.60463023151158 1.10458223621204e-13
8.6052802640132 1.09913524379001e-13
8.60593029651483 1.0937146498135e-13
8.60658032901645 1.08832032866313e-13
8.60723036151808 1.08295215530585e-13
8.6078803940197 1.07761000529222e-13
8.60853042652133 1.07229375475379e-13
8.60918045902295 1.06700328040045e-13
8.60983049152458 1.06173845951771e-13
8.6104805240262 1.05649916996415e-13
8.61113055652783 1.05128529016875e-13
8.61178058902945 1.04609669912827e-13
8.61243062153108 1.04093327640471e-13
8.6130806540327 1.0357949021227e-13
8.61373068653433 1.03068145696687e-13
8.61438071903595 1.02559282217935e-13
8.61503075153758 1.0205288795572e-13
8.6156807840392 1.01548951144986e-13
8.61633081654083 1.01047460075666e-13
8.61698084904245 1.00548403092423e-13
8.61763088154408 1.00051768594407e-13
8.6182809140457 9.95575450349974e-14
8.61893094654733 9.90657209215637e-14
8.61958097904895 9.85762848152099e-14
8.62023101155058 9.80892253305372e-14
8.6208810440522 9.76045311353884e-14
8.62153107655383 9.71221909506121e-14
8.62218110905545 9.66421935498157e-14
8.62283114155708 9.61645277591246e-14
8.6234811740587 9.56891824569453e-14
8.62413120656033 9.52161465737182e-14
8.62478123906195 9.47454090916847e-14
8.62543127156358 9.42769590446473e-14
8.6260813040652 9.38107855177348e-14
8.62673133656683 9.33468776471648e-14
8.62738136906845 9.28852246200141e-14
8.62803140157008 9.24258156739782e-14
8.6286814340717 9.19686400971443e-14
8.62933146657333 9.15136872277588e-14
8.62998149907495 9.10609464539971e-14
8.63063153157658 9.06104072137333e-14
8.6312815640782 9.01620589943167e-14
8.63193159657983 8.97158913323383e-14
8.63258162908145 8.92718938134086e-14
8.63323166158308 8.88300560719316e-14
8.6338816940847 8.83903677908812e-14
8.63453172658633 8.79528187015799e-14
8.63518175908795 8.75173985834724e-14
8.63583179158958 8.70840972639085e-14
8.6364818240912 8.66529046179208e-14
8.63713185659283 8.62238105680079e-14
8.63778188909446 8.57968050839131e-14
8.63843192159608 8.5371878182413e-14
8.6390819540977 8.49490199270945e-14
8.63973198659933 8.45282204281442e-14
8.64038201910095 8.41094698421328e-14
8.64103205160258 8.36927583718015e-14
8.64168208410421 8.32780762658535e-14
8.64233211660583 8.28654138187361e-14
8.64298214910746 8.2454761370436e-14
8.64363218160908 8.20461093062672e-14
8.6442822141107 8.16394480566636e-14
8.64493224661233 8.12347680969704e-14
8.64558227911396 8.08320599472409e-14
8.64623231161558 8.04313141720259e-14
8.64688234411721 8.00325213801726e-14
8.64753237661883 7.96356722246192e-14
8.64818240912046 7.92407574021928e-14
8.64883244162208 7.8847767653406e-14
8.64948247412371 7.84566937622608e-14
8.65013250662533 7.80675265560409e-14
8.65078253912696 7.76802569051182e-14
8.65143257162858 7.72948757227515e-14
8.65208260413021 7.69113739648903e-14
8.65273263663183 7.65297426299806e-14
8.65338266913346 7.61499727587637e-14
8.65403270163508 7.57720554340856e-14
8.65468273413671 7.53959817807021e-14
8.65533276663833 7.50217429650856e-14
8.65598279913996 7.46493301952321e-14
8.65663283164158 7.42787347204736e-14
8.65728286414321 7.39099478312818e-14
8.65793289664483 7.35429608590833e-14
8.65858292914646 7.31777651760685e-14
8.65923296164808 7.28143521950047e-14
8.65988299414971 7.2452713369048e-14
8.66053302665133 7.20928401915606e-14
8.66118305915296 7.17347241959203e-14
8.66183309165458 7.13783569553389e-14
8.66248312415621 7.10237300826789e-14
8.66313315665783 7.06708352302685e-14
8.66378318915946 7.0319664089724e-14
8.66443322166108 6.99702083917628e-14
8.66508325416271 6.96224599060268e-14
8.66573328666433 6.92764104409022e-14
8.66638331916596 6.89320518433397e-14
8.66703335166758 6.85893759986773e-14
8.66768338416921 6.82483748304656e-14
8.66833341667083 6.7909040300286e-14
8.66898344917246 6.75713644075796e-14
8.66963348167408 6.72353391894709e-14
8.67028351417571 6.69009567205931e-14
8.67093354667733 6.65682091129184e-14
8.67158357917896 6.6237088515581e-14
8.67223361168058 6.59075871147073e-14
8.67288364418221 6.55796971332468e-14
8.67353367668383 6.52534108307993e-14
8.67418370918546 6.49287205034466e-14
8.67483374168708 6.4605618483587e-14
8.67548377418871 6.42840971397615e-14
8.67613380669033 6.39641488764917e-14
8.67678383919196 6.36457661341117e-14
8.67743387169358 6.33289413886026e-14
8.67808390419521 6.30136671514272e-14
8.67873393669684 6.26999359693695e-14
8.67938396919846 6.23877404243661e-14
8.68003400170008 6.20770731333471e-14
8.68068403420171 6.17679267480737e-14
8.68133406670334 6.14602939549755e-14
8.68198409920496 6.11541674749951e-14
8.68263413170659 6.08495400634217e-14
8.68328416420821 6.05464045097367e-14
8.68393419670983 6.02447536374543e-14
8.68458422921146 5.99445803039642e-14
8.68523426171309 5.96458774003739e-14
8.68588429421471 5.93486378513565e-14
8.68653432671634 5.9052854614989e-14
8.68718435921796 5.87585206826033e-14
8.68783439171959 5.8465629078629e-14
8.68848442422121 5.81741728604412e-14
8.68913445672284 5.78841451182103e-14
8.68978448922446 5.75955389747457e-14
8.69043452172609 5.73083475853478e-14
8.69108455422771 5.70225641376562e-14
8.69173458672934 5.67381818515014e-14
8.69238461923096 5.6455193978753e-14
8.69303465173259 5.61735938031758e-14
8.69368468423421 5.58933746402771e-14
8.69433471673584 5.56145298371626e-14
8.69498474923746 5.53370527723884e-14
8.69563478173909 5.5060936855817e-14
8.69628481424071 5.47861755284703e-14
8.69693484674234 5.45127622623879e-14
8.69758487924396 5.42406905604803e-14
8.69823491174559 5.39699539563868e-14
8.69888494424721 5.37005460143339e-14
8.69953497674884 5.3432460328992e-14
8.70018500925046 5.31656905253373e-14
8.70083504175209 5.29002302585067e-14
8.70148507425371 5.26360732136616e-14
8.70213510675534 5.23732131058465e-14
8.70278513925696 5.21116436798519e-14
8.70343517175859 5.18513587100745e-14
8.70408520426021 5.1592352000383e-14
8.70473523676184 5.13346173839776e-14
8.70538526926346 5.10781487232555e-14
8.70603530176509 5.08229399096759e-14
8.70668533426671 5.05689848636242e-14
8.70733536676834 5.03162775342797e-14
8.70798539926996 5.00648118994785e-14
8.70863543177159 4.98145819655831e-14
8.70928546427321 4.95655817673491e-14
8.70993549677484 4.93178053677934e-14
8.71058552927646 4.90712468580625e-14
8.71123556177809 4.88259003573037e-14
8.71188559427971 4.85817600125325e-14
8.71253562678134 4.83388199985042e-14
8.71318565928296 4.80970745175852e-14
8.71383569178459 4.78565177996252e-14
8.71448572428621 4.76171441018273e-14
8.71513575678784 4.73789477086249e-14
8.71578578928946 4.71419229315508e-14
8.71643582179109 4.69060641091132e-14
8.71708585429271 4.6671365606671e-14
8.71773588679434 4.64378218163068e-14
8.71838591929597 4.62054271567063e-14
8.71903595179759 4.59741760730301e-14
8.71968598429921 4.57440630367936e-14
8.72033601680084 4.55150825457436e-14
8.72098604930246 4.52872291237361e-14
8.72163608180409 4.50604973206143e-14
8.72228611430572 4.48348817120907e-14
8.72293614680734 4.46103768996219e-14
8.72358617930897 4.43869775102925e-14
8.72423621181059 4.41646781966942e-14
8.72488624431222 4.39434736368072e-14
8.72553627681384 4.37233585338843e-14
8.72618630931547 4.3504327616329e-14
8.72683634181709 4.32863756375818e-14
8.72748637431872 4.30694973760023e-14
8.72813640682034 4.28536876347533e-14
8.72878643932197 4.26389412416849e-14
8.72943647182359 4.24252530492218e-14
8.73008650432522 4.22126179342453e-14
8.73073653682684 4.20010307979816e-14
8.73138656932847 4.17904865658877e-14
8.73203660183009 4.15809801875392e-14
8.73268663433172 4.13725066365162e-14
8.73333666683334 4.11650609102948e-14
8.73398669933497 4.09586380301316e-14
8.73463673183659 4.07532330409554e-14
8.73528676433822 4.05488410112565e-14
8.73593679683984 4.03454570329757e-14
8.73658682934147 4.01430762213977e-14
8.73723686184309 3.99416937150389e-14
8.73788689434472 3.9741304675541e-14
8.73853692684634 3.95419042875626e-14
8.73918695934797 3.93434877586721e-14
8.73983699184959 3.91460503192403e-14
8.74048702435122 3.89495872223359e-14
8.74113705685284 3.87540937436163e-14
8.74178708935447 3.85595651812251e-14
8.74243712185609 3.83659968556856e-14
8.74308715435772 3.81733841097964e-14
8.74373718685934 3.79817223085296e-14
8.74438721936097 3.77910068389239e-14
8.74503725186259 3.76012331099837e-14
8.74568728436422 3.74123965525763e-14
8.74633731686584 3.72244926193295e-14
8.74698734936747 3.70375167845295e-14
8.74763738186909 3.68514645440217e-14
8.74828741437072 3.66663314151078e-14
8.74893744687234 3.64821129364462e-14
8.74958747937397 3.62988046679529e-14
8.75023751187559 3.61164021907012e-14
8.75088754437722 3.59349011068236e-14
8.75153757687884 3.57542970394143e-14
8.75218760938047 3.55745856324285e-14
8.75283764188209 3.53957625505872e-14
8.75348767438372 3.52178234792792e-14
8.75413770688534 3.50407641244645e-14
8.75478773938697 3.48645802125798e-14
8.75543777188859 3.46892674904396e-14
8.75608780439022 3.45148217251435e-14
8.75673783689184 3.43412387039798e-14
8.75738786939347 3.41685142343325e-14
8.7580379018951 3.39966441435856e-14
8.75868793439672 3.38256242790319e-14
8.75933796689834 3.36554505077772e-14
8.75998799939997 3.34861187166492e-14
8.76063803190159 3.33176248121047e-14
8.76128806440322 3.31499647201377e-14
8.76193809690485 3.29831343861893e-14
8.76258812940647 3.28171297750544e-14
8.7632381619081 3.26519468707924e-14
8.76388819440972 3.24875816766371e-14
8.76453822691134 3.23240302149063e-14
8.76518825941297 3.21612885269128e-14
8.7658382919146 3.19993526728765e-14
8.76648832441622 3.18382187318335e-14
8.76713835691785 3.16778828015497e-14
8.76778838941947 3.15183409984329e-14
8.7684384219211 3.13595894574448e-14
8.76908845442272 3.12016243320142e-14
8.76973848692435 3.10444417939523e-14
8.77038851942597 3.08880380333633e-14
8.7710385519276 3.07324092585609e-14
8.77168858442922 3.05775516959827e-14
8.77233861693085 3.04234615901043e-14
8.77298864943247 3.02701352033565e-14
8.7736386819341 3.01175688160392e-14
8.77428871443572 2.99657587262388e-14
8.77493874693735 2.98147012497438e-14
8.77558877943897 2.96643927199632e-14
8.7762388119406 2.95148294878425e-14
8.77688884444222 2.93660079217828e-14
8.77753887694385 2.92179244075573e-14
8.77818890944547 2.9070575348231e-14
8.7788389419471 2.89239571640792e-14
8.77948897444872 2.87780662925062e-14
8.78013900695035 2.86328991879669e-14
8.78078903945197 2.84884523218838e-14
8.7814390719536 2.83447221825695e-14
8.78208910445522 2.82017052751467e-14
8.78273913695685 2.80593981214697e-14
8.78338916945847 2.79177972600446e-14
8.7840392019601 2.77768992459536e-14
8.78468923446172 2.76367006507745e-14
8.78533926696335 2.74971980625042e-14
8.78598929946497 2.73583880854821e-14
8.7866393319666 2.72202673403131e-14
8.78728936446822 2.70828324637901e-14
8.78793939696985 2.69460801088205e-14
8.78858942947147 2.68100069443475e-14
8.7892394619731 2.66746096552763e-14
8.78988949447472 2.65398849423992e-14
8.79053952697635 2.640582952232e-14
8.79118955947797 2.62724401273817e-14
8.7918395919796 2.61397135055895e-14
8.79248962448122 2.60076464205393e-14
8.79313965698285 2.58762356513441e-14
8.79378968948447 2.57454779925606e-14
8.7944397219861 2.56153702541164e-14
8.79508975448772 2.54859092612389e-14
8.79573978698935 2.53570918543817e-14
8.79638981949097 2.52289148891542e-14
8.7970398519926 2.51013752362494e-14
8.79768988449422 2.4974469781374e-14
8.79833991699585 2.48481954251762e-14
8.79898994949748 2.47225490831778e-14
8.7996399819991 2.45975276857015e-14
8.80029001450072 2.44731281778027e-14
8.80094004700235 2.43493475192e-14
8.80159007950398 2.42261826842059e-14
8.8022401120056 2.4103630661659e-14
8.80289014450723 2.39816884548541e-14
8.80354017700885 2.38603530814748e-14
8.80419020951047 2.37396215735263e-14
8.8048402420121 2.36194909772672e-14
8.80549027451373 2.34999583531422e-14
8.80614030701535 2.33810207757171e-14
8.80679033951698 2.32626753336092e-14
8.8074403720186 2.31449191294238e-14
8.80809040452023 2.30277492796866e-14
8.80874043702185 2.29111629147787e-14
8.80939046952348 2.27951571788724e-14
8.8100405020251 2.2679729229864e-14
8.81069053452673 2.25648762393103e-14
8.81134056702835 2.24505953923646e-14
8.81199059952998 2.23368838877116e-14
8.8126406320316 2.22237389375043e-14
8.81329066453323 2.21111577673007e-14
8.81394069703485 2.19991376159996e-14
8.81459072953648 2.18876757357783e-14
8.8152407620381 2.17767693920301e-14
8.81589079453973 2.16664158633015e-14
8.81654082704135 2.15566124412302e-14
8.81719085954298 2.14473564304843e-14
8.8178408920446 2.13386451486993e-14
8.81849092454623 2.12304759264178e-14
8.81914095704785 2.11228461070284e-14
8.81979098954948 2.10157530467048e-14
8.8204410220511 2.09091941143463e-14
8.82109105455273 2.08031666915166e-14
8.82174108705435 2.06976681723846e-14
8.82239111955598 2.05926959636647e-14
8.8230411520576 2.04882474845579e-14
8.82369118455923 2.0384320166692e-14
8.82434121706085 2.02809114540644e-14
8.82499124956248 2.0178018802982e-14
8.8256412820641 2.00756396820037e-14
8.82629131456573 1.99737715718829e-14
8.82694134706735 1.98724119655092e-14
8.82759137956898 1.97715583678521e-14
8.8282414120706 1.96712082959024e-14
8.82889144457223 1.95713592786165e-14
8.82954147707385 1.94720088568594e-14
8.83019150957548 1.93731545833487e-14
8.8308415420771 1.92747940225979e-14
8.83149157457873 1.91769247508619e-14
8.83214160708035 1.907954435608e-14
8.83279163958198 1.89826504378215e-14
8.8334416720836 1.88862406072303e-14
8.83409170458523 1.87903124869706e-14
8.83474173708685 1.86948637111717e-14
8.83539176958848 1.85998919253751e-14
8.8360418020901 1.85053947864786e-14
8.83669183459173 1.84113699626839e-14
8.83734186709335 1.83178151334429e-14
8.83799189959498 1.82247279894038e-14
8.83864193209661 1.81321062323595e-14
8.83929196459823 1.8039947575193e-14
8.83994199709985 1.79482497418263e-14
8.84059202960148 1.78570104671676e-14
8.8412420621031 1.77662274970591e-14
8.84189209460473 1.76758985882257e-14
8.84254212710636 1.75860215082233e-14
8.84319215960798 1.74965940353873e-14
8.84384219210961 1.74076139587814e-14
8.84449222461123 1.73190790781472e-14
8.84514225711286 1.72309872038531e-14
8.84579228961448 1.71433361568453e-14
8.84644232211611 1.70561237685954e-14
8.84709235461773 1.69693478810523e-14
8.84774238711936 1.6883006346592e-14
8.84839241962098 1.67970970279679e-14
8.84904245212261 1.67116177982619e-14
8.84969248462423 1.66265665408359e-14
8.85034251712586 1.6541941149282e-14
8.85099254962748 1.64577395273745e-14
8.85164258212911 1.6373959589022e-14
8.85229261463073 1.62905992582185e-14
8.85294264713236 1.62076564689963e-14
8.85359267963398 1.61251291653784e-14
8.85424271213561 1.60430153013302e-14
8.85489274463723 1.59613128407134e-14
8.85554277713886 1.58800197572381e-14
8.85619280964048 1.57991340344167e-14
8.85684284214211 1.57186536655177e-14
8.85749287464373 1.56385766535183e-14
8.85814290714536 1.5558901011059e-14
8.85879293964698 1.54796247603976e-14
8.85944297214861 1.54007459333638e-14
8.86009300465023 1.53222625713129e-14
8.86074303715186 1.52441727250823e-14
8.86139306965348 1.51664744549442e-14
8.86204310215511 1.50891658305625e-14
8.86269313465673 1.50122449309474e-14
8.86334316715836 1.49357098444109e-14
8.86399319965998 1.48595586685239e-14
8.86464323216161 1.47837895100701e-14
8.86529326466323 1.4708400485004e-14
8.86594329716486 1.46333897184062e-14
8.86659332966648 1.45587553444408e-14
8.86724336216811 1.44844955063116e-14
8.86789339466973 1.44106083562199e-14
8.86854342717136 1.43370920553207e-14
8.86919345967298 1.42639447736809e-14
8.86984349217461 1.41911646902367e-14
8.87049352467623 1.41187499927512e-14
8.87114355717786 1.40466988777725e-14
8.87179358967948 1.39750095505929e-14
8.87244362218111 1.39036802252054e-14
8.87309365468273 1.38327091242638e-14
8.87374368718436 1.3762094479041e-14
8.87439371968599 1.36918345293876e-14
8.87504375218761 1.36219275236925e-14
8.87569378468923 1.35523717188402e-14
8.87634381719086 1.34831653801719e-14
8.87699384969248 1.34143067814447e-14
8.87764388219411 1.33457942047915e-14
8.87829391469574 1.32776259406811e-14
8.87894394719736 1.32098002878792e-14
8.87959397969898 1.31423155534077e-14
8.88024401220061 1.30751700525063e-14
8.88089404470223 1.30083621085927e-14
8.88154407720386 1.29418900532242e-14
8.88219410970549 1.28757522260591e-14
8.88284414220711 1.28099469748171e-14
8.88349417470874 1.27444726552418e-14
8.88414420721036 1.2679327631062e-14
8.88479423971198 1.26145102739541e-14
8.88544427221361 1.25500189635035e-14
8.88609430471524 1.2485852087168e-14
8.88674433721686 1.24220080402389e-14
8.88739436971849 1.23584852258047e-14
8.88804440222011 1.22952820547136e-14
8.88869443472174 1.22323969455364e-14
8.88934446722336 1.21698283245296e-14
8.88999449972499 1.21075746255992e-14
8.89064453222661 1.20456342902638e-14
8.89129456472824 1.19840057676184e-14
8.89194459722986 1.19226875142979e-14
8.89259462973149 1.18616779944419e-14
8.89324466223311 1.18009756796586e-14
8.89389469473474 1.17405790489884e-14
8.89454472723636 1.16804865888697e-14
8.89519475973799 1.16206967931024e-14
8.89584479223961 1.15612081628137e-14
8.89649482474124 1.15020192064223e-14
8.89714485724286 1.14431284396046e-14
8.89779488974449 1.13845343852591e-14
8.89844492224611 1.13262355734722e-14
8.89909495474774 1.1268230541484e-14
8.89974498724936 1.12105178336541e-14
8.90039501975099 1.11530960014277e-14
8.90104505225261 1.10959636033016e-14
8.90169508475424 1.10391192047901e-14
8.90234511725586 1.09825613783925e-14
8.90299514975749 1.09262887035587e-14
8.90364518225911 1.08702997666565e-14
8.90429521476074 1.08145931609386e-14
8.90494524726236 1.07591674865095e-14
8.90559527976399 1.07040213502927e-14
8.90624531226561 1.0649153365998e-14
8.90689534476724 1.05945621540896e-14
8.90754537726886 1.0540246341753e-14
8.90819540977049 1.0486204562864e-14
8.90884544227211 1.04324354579553e-14
8.90949547477374 1.03789376741856e-14
8.91014550727536 1.03257098653079e-14
8.91079553977699 1.02727506916371e-14
8.91144557227861 1.02200588200201e-14
8.91209560478024 1.0167632923803e-14
8.91274563728186 1.0115471682801e-14
8.91339566978349 1.00635737832668e-14
8.91404570228511 1.00119379178605e-14
8.91469573478674 9.96056278561803e-15
8.91534576728836 9.90944709192183e-15
8.91599579978999 9.85858954846924e-15
8.91664583229161 9.80798887324287e-15
8.91729586479324 9.75764379048055e-15
8.91794589729487 9.70755303064503e-15
8.91859592979649 9.65771533039483e-15
8.91924596229812 9.60812943255371e-15
8.91989599479974 9.55879408608168e-15
8.92054602730136 9.50970804604553e-15
8.92119605980299 9.4608700735894e-15
8.92184609230462 9.41227893590578e-15
8.92249612480624 9.36393340620682e-15
8.92314615730787 9.31583226369484e-15
8.92379618980949 9.26797429353407e-15
8.92444622231111 9.22035828682198e-15
8.92509625481274 9.17298304056083e-15
8.92574628731437 9.12584735762925e-15
8.92639631981599 9.07895004675446e-15
8.92704635231762 9.03228992248368e-15
8.92769638481924 8.98586580515651e-15
8.92834641732087 8.93967652087714e-15
8.92899644982249 8.89372090148657e-15
8.92964648232412 8.84799778453554e-15
8.93029651482574 8.80250601325644e-15
8.93094654732737 8.75724443653656e-15
8.93159657982899 8.7122119088907e-15
8.93224661233062 8.66740729043438e-15
8.93289664483224 8.62282944685665e-15
8.93354667733387 8.57847724939393e-15
8.93419670983549 8.53434957480261e-15
8.93484674233712 8.49044530533305e-15
8.93549677483874 8.44676332870313e-15
8.93614680734037 8.40330253807183e-15
8.93679683984199 8.36006183201326e-15
8.93744687234362 8.31704011449085e-15
8.93809690484524 8.27423629483089e-15
8.93874693734687 8.23164928769733e-15
8.93939696984849 8.18927801306584e-15
8.94004700235012 8.14712139619822e-15
8.94069703485174 8.10517836761758e-15
8.94134706735337 8.06344786308231e-15
8.94199709985499 8.02192882356127e-15
8.94264713235662 7.98062019520875e-15
8.94329716485824 7.9395209293396e-15
8.94394719735987 7.89862998240415e-15
8.94459722986149 7.85794631596412e-15
8.94524726236312 7.8174688966672e-15
8.94589729486474 7.77719669622327e-15
8.94654732736637 7.73712869137979e-15
8.94719735986799 7.69726386389746e-15
8.94784739236962 7.65760120052663e-15
8.94849742487124 7.61813969298257e-15
8.94914745737287 7.57887833792209e-15
8.94979748987449 7.53981613691958e-15
8.95044752237612 7.50095209644343e-15
8.95109755487774 7.46228522783233e-15
8.95174758737937 7.4238145472722e-15
8.95239761988099 7.38553907577239e-15
8.95304765238262 7.34745783914271e-15
8.95369768488424 7.30956986797032e-15
8.95434771738587 7.27187419759667e-15
8.95499774988749 7.2343698680946e-15
8.95564778238912 7.19705592424588e-15
8.95629781489074 7.1599314155179e-15
8.95694784739237 7.12299539604165e-15
8.95759787989399 7.08624692458902e-15
8.95824791239562 7.04968506455039e-15
8.95889794489725 7.0133088839128e-15
8.95954797739887 6.97711745523718e-15
8.96019800990049 6.94110985563674e-15
8.96084804240212 6.90528516675492e-15
8.96149807490374 6.8696424747435e-15
8.96214810740537 6.83418087024092e-15
8.962798139907 6.79889944835088e-15
8.96344817240862 6.76379730862034e-15
8.96409820491025 6.72887355501843e-15
8.96474823741187 6.69412729591509e-15
8.9653982699135 6.65955764405973e-15
8.96604830241512 6.62516371656039e-15
8.96669833491675 6.59094463486237e-15
8.96734836741837 6.55689952472748e-15
8.96799839992 6.5230275162132e-15
8.96864843242162 6.48932774365204e-15
8.96929846492325 6.45579934563072e-15
8.96994849742487 6.42244146496995e-15
8.9705985299265 6.38925324870365e-15
8.97124856242812 6.35623384805886e-15
8.97189859492975 6.32338241843533e-15
8.97254862743137 6.2906981193856e-15
8.973198659933 6.25818011459465e-15
8.97384869243462 6.22582757186041e-15
8.97449872493625 6.19363966307338e-15
8.97514875743787 6.16161556419719e-15
8.9757987899395 6.12975445524879e-15
8.97644882244112 6.09805552027895e-15
8.97709885494275 6.0665179473529e-15
8.97774888744437 6.03514092853067e-15
8.978398919946 6.0039236598479e-15
8.97904895244762 5.97286534129671e-15
8.97969898494925 5.9419651768065e-15
8.98034901745087 5.91122237422491e-15
8.9809990499525 5.88063614529909e-15
8.98164908245412 5.85020570565656e-15
8.98229911495575 5.81993027478656e-15
8.98294914745737 5.78980907602147e-15
8.983599179959 5.75984133651806e-15
8.98424921246062 5.73002628723935e-15
8.98489924496225 5.70036316293573e-15
8.98554927746387 5.67085120212695e-15
8.9861993099655 5.64148964708385e-15
8.98684934246712 5.61227774381013e-15
8.98749937496875 5.58321474202429e-15
8.98814940747037 5.55429989514199e-15
8.988799439972 5.52553246025761e-15
8.98944947247362 5.49691169812684e-15
8.99009950497525 5.46843687314884e-15
8.99074953747687 5.44010725334861e-15
8.9913995699785 5.41192211035943e-15
8.99204960248012 5.38388071940557e-15
8.99269963498175 5.35598235928461e-15
8.99334966748337 5.32822631235031e-15
8.993999699985 5.30061186449538e-15
8.99464973248663 5.27313830513428e-15
8.99529976498825 5.24580492718642e-15
8.99594979748987 5.21861102705876e-15
8.9965998299915 5.19155590462925e-15
8.99724986249312 5.16463886322987e-15
8.99789989499475 5.13785920962994e-15
8.99854992749638 5.11121625401945e-15
8.999199959998 5.08470930999268e-15
8.99984999249962 5.05833769453126e-15
9.00050002500125 5.03210072798817e-15
9.00115005750287 5.00599773407119e-15
9.0018000900045 4.98002803982668e-15
9.00245012250613 4.95419097562357e-15
9.00310015500775 4.92848587513695e-15
9.00375018750938 4.90291207533223e-15
9.004400220011 4.8774689164491e-15
9.00505025251262 4.85215574198573e-15
9.00570028501425 4.8269718986829e-15
9.00635031751588 4.80191673650849e-15
9.0070003500175 4.77698960864142e-15
9.00765038251913 4.75218987145629e-15
9.00830041502075 4.72751688450808e-15
9.00895044752238 4.70297001051631e-15
9.009600480024 4.67854861534997e-15
9.01025051252563 4.65425206801226e-15
9.01090054502725 4.63007974062512e-15
9.01155057752888 4.60603100841439e-15
9.0122006100305 4.58210524969448e-15
9.01285064253213 4.55830184585347e-15
9.01350067503375 4.53462018133847e-15
9.01415070753538 4.51105964364028e-15
9.014800740037 4.48761962327886e-15
9.01545077253863 4.46429951378865e-15
9.01610080504025 4.44109871170395e-15
9.01675083754188 4.41801661654403e-15
9.0174008700435 4.39505263079928e-15
9.01805090254513 4.37220615991601e-15
9.01870093504675 4.34947661228259e-15
9.01935096754838 4.32686339921504e-15
9.02000100005 4.30436593494268e-15
9.02065103255163 4.28198363659423e-15
9.02130106505325 4.25971592418343e-15
9.02195109755488 4.23756222059515e-15
9.0226011300565 4.21552195157145e-15
9.02325116255813 4.19359454569769e-15
9.02390119505975 4.17177943438853e-15
9.02455122756138 4.15007605187456e-15
9.025201260063 4.12848383518823e-15
9.02585129256463 4.10700222415029e-15
9.02650132506625 4.08563066135645e-15
9.02715135756788 4.06436859216354e-15
9.0278013900695 4.0432154646764e-15
9.02845142257113 4.02217072973439e-15
9.02910145507275 4.00123384089796e-15
9.02975148757438 3.98040425443557e-15
9.030401520076 3.95968142931046e-15
9.03105155257763 3.93906482716742e-15
9.03170158507925 3.91855391232007e-15
9.03235161758088 3.89814815173745e-15
9.0330016500825 3.87784701503131e-15
9.03365168258413 3.85764997444325e-15
9.03430171508575 3.83755650483189e-15
9.03495174758738 3.81756608366004e-15
9.035601780089 3.79767819098222e-15
9.03625181259063 3.77789230943182e-15
9.03690184509225 3.7582079242086e-15
9.03755187759388 3.73862452306626e-15
9.03820191009551 3.71914159629986e-15
9.03885194259713 3.69975863673372e-15
9.03950197509876 3.68047513970872e-15
9.04015200760038 3.66129060307024e-15
9.040802040102 3.64220452715598e-15
9.04145207260363 3.6232164147837e-15
9.04210210510526 3.60432577123918e-15
9.04275213760688 3.58553210426431e-15
9.04340217010851 3.56683492404488e-15
9.04405220261013 3.54823374319883e-15
9.04470223511175 3.5297280767643e-15
9.04535226761338 3.5113174421879e-15
9.04600230011501 3.49300135931285e-15
9.04665233261663 3.47477935036758e-15
9.04730236511826 3.45665093995363e-15
9.04795239761988 3.43861565503448e-15
9.04860243012151 3.4206730249238e-15
9.04925246262313 3.402822581274e-15
9.04990249512476 3.38506385806502e-15
9.05055252762638 3.3673963915927e-15
9.05120256012801 3.3498197204576e-15
9.05185259262963 3.33233338555375e-15
9.05250262513126 3.3149369300574e-15
9.05315265763288 3.29762989941598e-15
9.05380269013451 3.28041184133696e-15
9.05445272263613 3.26328230577675e-15
9.05510275513776 3.24624084492975e-15
9.05575278763938 3.22928701321747e-15
9.05640282014101 3.2124203672776e-15
9.05705285264263 3.19564046595324e-15
9.05770288514426 3.17894687028207e-15
9.05835291764588 3.16233914348559e-15
9.05900295014751 3.14581685095851e-15
9.05965298264913 3.1293795602582e-15
9.06030301515076 3.11302684109385e-15
9.06095304765238 3.09675826531642e-15
9.06160308015401 3.08057340690767e-15
9.06225311265563 3.06447184197004e-15
9.06290314515726 3.04845314871616e-15
9.06355317765888 3.0325169074586e-15
9.06420321016051 3.01666270059957e-15
9.06485324266213 3.00089011262079e-15
9.06550327516376 2.9851987300731e-15
9.06615330766538 2.96958814156654e-15
9.06680334016701 2.95405793776018e-15
9.06745337266863 2.93860771135213e-15
9.06810340517026 2.92323705706963e-15
9.06875343767188 2.90794557165895e-15
9.06940347017351 2.89273285387565e-15
9.07005350267513 2.87759850447467e-15
9.07070353517676 2.86254212620062e-15
9.07135356767838 2.8475633237779e-15
9.07200360018001 2.8326617039013e-15
9.07265363268163 2.81783687522595e-15
9.07330366518326 2.80308844835803e-15
9.07395369768488 2.78841603584509e-15
9.07460373018651 2.77381925216654e-15
9.07525376268813 2.75929771372422e-15
9.07590379518976 2.74485103883305e-15
9.07655382769138 2.73047884771149e-15
9.07720386019301 2.71618076247232e-15
9.07785389269463 2.70195640711339e-15
9.07850392519626 2.68780540750825e-15
9.07915395769789 2.67372739139721e-15
9.07980399019951 2.65972198837787e-15
9.08045402270113 2.64578882989622e-15
9.08110405520276 2.63192754923755e-15
9.08175408770438 2.61813778151739e-15
9.08240412020601 2.60441916367254e-15
9.08305415270764 2.59077133445229e-15
9.08370418520926 2.57719393440924e-15
9.08435421771089 2.56368660589068e-15
9.08500425021251 2.55024899302976e-15
9.08565428271414 2.53688074173664e-15
9.08630431521576 2.52358149968989e-15
9.08695434771739 2.51035091632773e-15
9.08760438021901 2.49718864283939e-15
9.08825441272064 2.48409433215655e-15
9.08890444522226 2.47106763894481e-15
9.08955447772389 2.45810821959514e-15
9.09020451022551 2.4452157322155e-15
9.09085454272714 2.43238983662221e-15
9.09150457522876 2.4196301943318e-15
9.09215460773039 2.40693646855249e-15
9.09280464023201 2.39430832417599e-15
9.09345467273364 2.38174542776913e-15
9.09410470523526 2.36924744756581e-15
9.09475473773689 2.35681405345858e-15
9.09540477023851 2.34444491699068e-15
9.09605480274014 2.33213971134784e-15
9.09670483524176 2.31989811135017e-15
9.09735486774339 2.30771979344436e-15
9.09800490024501 2.29560443569535e-15
9.09865493274664 2.28355171777862e-15
9.09930496524826 2.27156132097218e-15
9.09995499774989 2.25963292814876e-15
9.10060503025151 2.24776622376782e-15
9.10125506275314 2.23596089386801e-15
9.10190509525476 2.22421662605915e-15
9.10255512775639 2.21253310951463e-15
9.10320516025801 2.20091003496367e-15
9.10385519275964 2.18934709468371e-15
9.10450522526126 2.17784398249286e-15
9.10515525776289 2.16640039374215e-15
9.10580529026451 2.1550160253081e-15
9.10645532276614 2.14369057558524e-15
9.10710535526776 2.13242374447854e-15
9.10775538776939 2.12121523339606e-15
9.10840542027101 2.11006474524162e-15
9.10905545277264 2.09897198440721e-15
9.10970548527426 2.08793665676588e-15
9.11035551777589 2.07695846966439e-15
9.11100555027751 2.06603713191588e-15
9.11165558277914 2.05517235379275e-15
9.11230561528076 2.04436384701946e-15
9.11295564778239 2.03361132476534e-15
9.11360568028401 2.02291450163746e-15
9.11425571278564 2.0122730936736e-15
9.11490574528727 2.00168681833519e-15
9.11555577778889 1.9911553945003e-15
9.11620581029051 1.98067854245667e-15
9.11685584279214 1.97025598389465e-15
9.11750587529376 1.95988744190052e-15
9.11815590779539 1.94957264094938e-15
9.11880594029702 1.9393113068984e-15
9.11945597279864 1.92910316698012e-15
9.12010600530026 1.91894794979546e-15
9.12075603780189 1.90884538530709e-15
9.12140607030351 1.89879520483274e-15
9.12205610280514 1.88879714103842e-15
9.12270613530677 1.87885092793193e-15
9.12335616780839 1.86895630085609e-15
9.12400620031002 1.85911299648219e-15
9.12465623281164 1.84932075280348e-15
9.12530626531326 1.83957930912869e-15
9.12595629781489 1.82988840607535e-15
9.12660633031652 1.82024778556364e-15
9.12725636281814 1.81065719080963e-15
9.12790639531977 1.80111636631914e-15
9.12855642782139 1.79162505788122e-15
9.12920646032302 1.7821830125619e-15
9.12985649282464 1.77278997869785e-15
9.13050652532627 1.76344570589016e-15
9.13115655782789 1.754149944998e-15
9.13180659032952 1.74490244813252e-15
9.13245662283114 1.73570296865057e-15
9.13310665533277 1.72655126114857e-15
9.13375668783439 1.71744708145652e-15
9.13440672033602 1.70839018663171e-15
9.13505675283764 1.69938033495277e-15
9.13570678533927 1.69041728591359e-15
9.13635681784089 1.68150080021738e-15
9.13700685034252 1.67263063977061e-15
9.13765688284414 1.66380656767718e-15
9.13830691534577 1.65502834823238e-15
9.13895694784739 1.64629574691705e-15
9.13960698034902 1.63760853039173e-15
9.14025701285064 1.62896646649082e-15
9.14090704535227 1.62036932421685e-15
9.14155707785389 1.61181687373454e-15
9.14220711035552 1.60330888636519e-15
9.14285714285714 1.59484513458093e-15
9.14350717535877 1.58642539199899e-15
9.14415720786039 1.57804943337605e-15
9.14480724036202 1.56971703460273e-15
9.14545727286364 1.56142797269776e-15
9.14610730536527 1.55318202580253e-15
9.14675733786689 1.54497897317555e-15
9.14740737036852 1.53681859518684e-15
9.14805740287014 1.52870067331252e-15
9.14870743537177 1.5206249901293e-15
9.14935746787339 1.51259132930899e-15
9.15000750037502 1.50459947561314e-15
9.15065753287664 1.49664921488761e-15
9.15130756537827 1.48874033405721e-15
9.15195759787989 1.4808726211204e-15
9.15260763038152 1.4730458651439e-15
9.15325766288314 1.46525985625744e-15
9.15390769538477 1.4575143856485e-15
9.15455772788639 1.44980924555707e-15
9.15520776038802 1.44214422927038e-15
9.15585779288964 1.43451913111785e-15
9.15650782539127 1.42693374646577e-15
9.15715785789289 1.41938787171226e-15
9.15780789039452 1.4118813042821e-15
9.15845792289615 1.40441384262168e-15
9.15910795539777 1.39698528619398e-15
9.1597579878994 1.3895954354734e-15
9.16040802040102 1.38224409194088e-15
9.16105805290264 1.37493105807881e-15
9.16170808540427 1.36765613736616e-15
9.1623581179059 1.36041913427343e-15
9.16300815040752 1.35321985425788e-15
9.16365818290915 1.34605810375846e-15
9.16430821541077 1.33893369019107e-15
9.16495824791239 1.33184642194367e-15
9.16560828041402 1.32479610837148e-15
9.16625831291565 1.31778255979209e-15
9.16690834541727 1.31080558748089e-15
9.1675583779189 1.30386500366607e-15
9.16820841042052 1.29696062152406e-15
9.16885844292215 1.29009225517475e-15
9.16950847542377 1.28325971967685e-15
9.1701585079254 1.27646283102321e-15
9.17080854042702 1.26970140613617e-15
9.17145857292865 1.26297526286297e-15
9.17210860543027 1.25628421997114e-15
9.1727586379319 1.24962809714391e-15
9.17340867043352 1.24300671497573e-15
9.17405870293515 1.23641989496772e-15
9.17470873543677 1.22986745952309e-15
9.1753587679384 1.22334923194274e-15
9.17600880044002 1.21686503642083e-15
9.17665883294165 1.21041469804019e-15
9.17730886544327 1.20399804276813e-15
9.1779588979449 1.19761489745184e-15
9.17860893044652 1.19126508981411e-15
9.17925896294815 1.18494844844898e-15
9.17990899544977 1.17866480281741e-15
9.1805590279514 1.17241398324291e-15
9.18120906045302 1.16619582090737e-15
9.18185909295465 1.16001014784667e-15
9.18250912545627 1.15385679694649e-15
9.1831591579579 1.14773560193811e-15
9.18380919045952 1.14164639739414e-15
9.18445922296115 1.13558901872436e-15
9.18510925546277 1.12956330217165e-15
9.1857592879644 1.12356908480767e-15
9.18640932046602 1.11760620452887e-15
9.18705935296765 1.11167450005234e-15
9.18770938546927 1.10577381091171e-15
9.1883594179709 1.09990397745316e-15
9.18900945047252 1.09406484083129e-15
9.18965948297415 1.08825624300513e-15
9.19030951547577 1.08247802673414e-15
9.1909595479774 1.07673003557422e-15
9.19160958047902 1.07101211387376e-15
9.19225961298065 1.06532410676969e-15
9.19290964548227 1.05966586018351e-15
9.1935596779839 1.05403722081746e-15
9.19420971048552 1.04843803615055e-15
9.19485974298715 1.04286815443474e-15
9.19550977548877 1.03732742469113e-15
9.1961598079904 1.03181569670602e-15
9.19680984049202 1.02633282102719e-15
9.19745987299365 1.02087864896003e-15
9.19810990549527 1.01545303256387e-15
9.1987599379969 1.0100558246481e-15
9.19940997049853 1.00468687876855e-15
9.20006000300015 9.9934604922368e-16
9.20071003550177 9.94033191050898e-16
9.2013600680034 9.8874816002292e-16
9.20201010050502 9.83490812644039e-16
9.20266013300665 9.78261006146532e-16
9.20331016550828 9.73058598487019e-16
9.2039601980099 9.67883448342809e-16
9.20461023051153 9.62735415108362e-16
9.20526026301315 9.57614358891674e-16
9.20591029551478 9.52520140510714e-16
9.2065603280164 9.47452621489951e-16
9.20721036051803 9.42411664056727e-16
9.20786039301965 9.37397131137803e-16
9.20851042552128 9.32408886355895e-16
9.2091604580229 9.27446794026138e-16
9.20981049052453 9.22510719152671e-16
9.21046052302615 9.17600527425214e-16
9.21111055552778 9.12716085215595e-16
9.2117605880294 9.07857259574371e-16
9.21241062053103 9.03023918227453e-16
9.21306065303265 8.98215929572705e-16
9.21371068553428 8.93433162676605e-16
9.2143607180359 8.88675487270935e-16
9.21501075053753 8.8394277374938e-16
9.21566078303915 8.79234893164298e-16
9.21631081554078 8.74551717223385e-16
9.2169608480424 8.69893118286418e-16
9.21761088054403 8.65258969362017e-16
9.21826091304565 8.60649144104359e-16
9.21891094554728 8.56063516809978e-16
9.2195609780489 8.51501962414545e-16
9.22021101055053 8.46964356489685e-16
9.22086104305215 8.42450575239791e-16
9.22151107555378 8.37960495498869e-16
9.2221611080554 8.33493994727381e-16
9.22281114055703 8.29050951009097e-16
9.22346117305865 8.24631243048008e-16
9.22411120556028 8.20234750165206e-16
9.2247612380619 8.15861352295832e-16
9.22541127056353 8.11510929985935e-16
9.22606130306515 8.07183364389482e-16
9.22671133556678 8.02878537265278e-16
9.2273613680684 7.98596330973967e-16
9.22801140057003 7.94336628474984e-16
9.22866143307165 7.90099313323628e-16
9.22931146557328 7.85884269667992e-16
9.2299614980749 7.81691382246046e-16
9.23061153057653 7.77520536382687e-16
9.23126156307815 7.73371617986779e-16
9.23191159557978 7.69244513548241e-16
9.2325616280814 7.65139110135159e-16
9.23321166058303 7.61055295390847e-16
9.23386169308465 7.56992957530996e-16
9.23451172558628 7.52951985340794e-16
9.23516175808791 7.48932268172076e-16
9.23581179058953 7.4493369594053e-16
9.23646182309115 7.4095615912278e-16
9.23711185559278 7.3699954875365e-16
9.2377618880944 7.33063756423349e-16
9.23841192059603 7.29148674274674e-16
9.23906195309766 7.25254195000251e-16
9.23971198559928 7.21380211839805e-16
9.2403620181009 7.17526618577355e-16
9.24101205060253 7.13693309538547e-16
9.24166208310415 7.09880179587899e-16
9.24231211560578 7.06087124126119e-16
9.24296214810741 7.02314039087432e-16
9.24361218060903 6.98560820936863e-16
9.24426221311066 6.94827366667605e-16
9.24491224561228 6.91113573798355e-16
9.2455622781139 6.87419340370698e-16
9.24621231061553 6.83744564946449e-16
9.24686234311716 6.80089146605107e-16
9.24751237561878 6.76452984941178e-16
9.24816240812041 6.72835980061648e-16
9.24881244062203 6.69238032583386e-16
9.24946247312366 6.65659043630591e-16
9.25011250562528 6.62098914832245e-16
9.25076253812691 6.58557548319599e-16
9.25141257062853 6.55034846723615e-16
9.25206260313016 6.51530713172479e-16
9.25271263563178 6.48045051289108e-16
9.25336266813341 6.44577765188642e-16
9.25401270063503 6.41128759476026e-16
9.25466273313666 6.37697939243482e-16
9.25531276563828 6.34285210068101e-16
9.25596279813991 6.30890478009404e-16
9.25661283064153 6.2751364960691e-16
9.25726286314316 6.24154631877728e-16
9.25791289564478 6.20813332314176e-16
9.25856292814641 6.17489658881358e-16
9.25921296064803 6.14183520014812e-16
9.25986299314966 6.10894824618133e-16
9.26051302565128 6.0762348206063e-16
9.26116305815291 6.04369402174997e-16
9.26181309065453 6.01132495254955e-16
9.26246312315616 5.97912672052946e-16
9.26311315565778 5.94709843777836e-16
9.26376318815941 5.91523922092612e-16
9.26441322066103 5.88354819112084e-16
9.26506325316266 5.85202447400658e-16
9.26571328566428 5.82066719970026e-16
9.26636331816591 5.78947550276925e-16
9.26701335066753 5.7584485222093e-16
9.26766338316916 5.72758540142184e-16
9.26831341567078 5.69688528819201e-16
9.26896344817241 5.66634733466689e-16
9.26961348067403 5.63597069733298e-16
9.27026351317566 5.60575453699466e-16
9.27091354567728 5.57569801875254e-16
9.27156357817891 5.54580031198157e-16
9.27221361068053 5.51606059030999e-16
9.27286364318216 5.48647803159732e-16
9.27351367568378 5.45705181791346e-16
9.27416370818541 5.42778113551739e-16
9.27481374068703 5.39866517483596e-16
9.27546377318866 5.36970313044305e-16
9.27611380569028 5.34089420103875e-16
9.27676383819191 5.31223758942832e-16
9.27741387069353 5.28373250250163e-16
9.27806390319516 5.25537815121267e-16
9.27871393569679 5.22717375055886e-16
9.27936396819841 5.19911851956113e-16
9.28001400070004 5.17121168124293e-16
9.28066403320166 5.14345246261071e-16
9.28131406570328 5.11584009463349e-16
9.28196409820491 5.08837381222301e-16
9.28261413070654 5.06105285421367e-16
9.28326416320816 5.0338764633433e-16
9.28391419570979 5.00684388623267e-16
9.28456422821141 4.97995437336655e-16
9.28521426071304 4.95320717907388e-16
9.28586429321466 4.92660156150857e-16
9.28651432571629 4.90013678263011e-16
9.28716435821791 4.87381210818448e-16
9.28781439071954 4.84762680768483e-16
9.28846442322116 4.82158015439271e-16
9.28911445572279 4.79567142529901e-16
9.28976448822441 4.7698999011051e-16
9.29041452072604 4.74426486620442e-16
9.29106455322766 4.71876560866348e-16
9.29171458572929 4.69340142020336e-16
9.29236461823091 4.66817159618156e-16
9.29301465073254 4.64307543557325e-16
9.29366468323416 4.61811224095323e-16
9.29431471573579 4.59328131847791e-16
9.29496474823741 4.56858197786682e-16
9.29561478073904 4.54401353238486e-16
9.29626481324066 4.51957529882442e-16
9.29691484574229 4.49526659748737e-16
9.29756487824391 4.4710867521677e-16
9.29821491074554 4.44703509013346e-16
9.29886494324716 4.42311094210937e-16
9.29951497574879 4.39931364225943e-16
9.30016500825041 4.3756425281695e-16
9.30081504075204 4.3520969408299e-16
9.30146507325366 4.32867622461843e-16
9.30211510575529 4.305379727283e-16
9.30276513825691 4.28220679992471e-16
9.30341517075854 4.25915679698086e-16
9.30406520326016 4.23622907620815e-16
9.30471523576179 4.21342299866581e-16
9.30536526826341 4.19073792869909e-16
9.30601530076504 4.16817323392228e-16
9.30666533326666 4.14572828520254e-16
9.30731536576829 4.12340245664318e-16
9.30796539826991 4.10119512556745e-16
9.30861543077154 4.07910567250232e-16
9.30926546327316 4.05713348116195e-16
9.30991549577479 4.03527793843187e-16
9.31056552827641 4.01353843435286e-16
9.31121556077804 3.99191436210481e-16
9.31186559327966 3.97040511799108e-16
9.31251562578129 3.94901010142262e-16
9.31316565828291 3.92772871490206e-16
9.31381569078454 3.90656036400828e-16
9.31446572328616 3.88550445738073e-16
9.31511575578779 3.86456040670385e-16
9.31576578828941 3.84372762669196e-16
9.31641582079104 3.82300553507351e-16
9.31706585329266 3.8023935525761e-16
9.31771588579429 3.78189110291112e-16
9.31836591829591 3.76149761275879e-16
9.31901595079754 3.74121251175293e-16
9.31966598329917 3.72103523246625e-16
9.32031601580079 3.70096521039515e-16
9.32096604830241 3.68100188394521e-16
9.32161608080404 3.66114469441611e-16
9.32226611330566 3.64139308598734e-16
9.32291614580729 3.62174650570321e-16
9.32356617830892 3.60220440345875e-16
9.32421621081054 3.58276623198487e-16
9.32486624331217 3.56343144683419e-16
9.32551627581379 3.54419950636666e-16
9.32616630831542 3.52506987173534e-16
9.32681634081704 3.50604200687234e-16
9.32746637331867 3.48711537847452e-16
9.32811640582029 3.46828945598957e-16
9.32876643832192 3.44956371160213e-16
9.32941647082354 3.43093762021972e-16
9.33006650332517 3.41241065945907e-16
9.33071653582679 3.39398230963246e-16
9.33136656832842 3.37565205373372e-16
9.33201660083004 3.35741937742494e-16
9.33266663333167 3.33928376902271e-16
9.33331666583329 3.32124471948478e-16
9.33396669833492 3.3033017223967e-16
9.33461673083654 3.2854542739582e-16
9.33526676333817 3.26770187297024e-16
9.33591679583979 3.25004402082157e-16
9.33656682834142 3.23248022147575e-16
9.33721686084304 3.2150099814579e-16
9.33786689334467 3.19763280984197e-16
9.33851692584629 3.18034821823746e-16
9.33916695834792 3.16315572077671e-16
9.33981699084954 3.14605483410208e-16
9.34046702335117 3.12904507735321e-16
9.34111705585279 3.11212597215421e-16
9.34176708835442 3.09529704260126e-16
9.34241712085604 3.0785578152498e-16
9.34306715335767 3.06190781910216e-16
9.34371718585929 3.04534658559507e-16
9.34436721836092 3.02887364858732e-16
9.34501725086254 3.01248854434754e-16
9.34566728336417 2.99619081154173e-16
9.34631731586579 2.97997999122119e-16
9.34696734836742 2.96385562681042e-16
9.34761738086904 2.94781726409498e-16
9.34826741337067 2.93186445120947e-16
9.34891744587229 2.91599673862574e-16
9.34956747837392 2.90021367914081e-16
9.35021751087554 2.88451482786509e-16
9.35086754337717 2.86889974221063e-16
9.35151757587879 2.85336798187945e-16
9.35216760838042 2.83791910885174e-16
9.35281764088204 2.82255268737454e-16
9.35346767338367 2.80726828394988e-16
9.35411770588529 2.79206546732346e-16
9.35476773838692 2.77694380847326e-16
9.35541777088855 2.76190288059811e-16
9.35606780339017 2.7469422591064e-16
9.35671783589179 2.73206152160487e-16
9.35736786839342 2.71726024788728e-16
9.35801790089504 2.7025380199234e-16
9.35866793339667 2.68789442184794e-16
9.3593179658983 2.67332903994937e-16
9.35996799839992 2.65884146265921e-16
9.36061803090154 2.64443128054074e-16
9.36126806340317 2.63009808627853e-16
9.36191809590479 2.61584147466729e-16
9.36256812840642 2.60166104260136e-16
9.36321816090805 2.58755638906395e-16
9.36386819340967 2.57352711511637e-16
9.3645182259113 2.55957282388758e-16
9.36516825841292 2.5456931205636e-16
9.36581829091454 2.53188761237699e-16
9.36646832341617 2.51815590859642e-16
9.3671183559178 2.5044976205164e-16
9.36776838841942 2.49091236144679e-16
9.36841842092105 2.47739974670259e-16
9.36906845342267 2.46395939359371e-16
9.3697184859243 2.45059092141479e-16
9.37036851842592 2.43729395143506e-16
9.37101855092755 2.42406810688836e-16
9.37166858342917 2.41091301296298e-16
9.3723186159308 2.39782829679171e-16
9.37296864843242 2.38481358744199e-16
9.37361868093405 2.37186851590595e-16
9.37426871343567 2.35899271509076e-16
9.3749187459373 2.34618581980855e-16
9.37556877843892 2.33344746676695e-16
9.37621881094055 2.32077729455933e-16
9.37686884344217 2.3081749436551e-16
9.3775188759438 2.2956400563902e-16
9.37816890844542 2.28317227695764e-16
9.37881894094705 2.27077125139783e-16
9.37946897344867 2.2584366275893e-16
9.3801190059503 2.24616805523923e-16
9.38076903845192 2.2339651858741e-16
9.38141907095355 2.22182767283054e-16
9.38206910345517 2.20975517124584e-16
9.3827191359568 2.19774733804893e-16
9.38336916845842 2.18580383195118e-16
9.38401920096005 2.17392431343723e-16
9.38466923346167 2.16210844475597e-16
9.3853192659633 2.15035588991165e-16
9.38596929846492 2.1386663146546e-16
9.38661933096655 2.1270393864726e-16
9.38726936346817 2.11547477458182e-16
9.3879193959698 2.10397214991805e-16
9.38856942847142 2.09253118512788e-16
9.38921946097305 2.08115155456004e-16
9.38986949347467 2.06983293425653e-16
9.3905195259763 2.05857500194405e-16
9.39116955847792 2.04737743702541e-16
9.39181959097955 2.03623992057085e-16
9.39246962348117 2.02516213530971e-16
9.3931196559828 2.01414376562167e-16
9.39376968848442 2.00318449752848e-16
9.39441972098605 1.99228401868554e-16
9.39506975348767 1.98144201837349e-16
9.3957197859893 1.97065818748987e-16
9.39636981849092 1.95993221854099e-16
9.39701985099255 1.94926380563348e-16
9.39766988349417 1.93865264446626e-16
9.3983199159958 1.92809843232231e-16
9.39896994849743 1.91760086806051e-16
9.39961998099905 1.90715965210777e-16
9.40027001350068 1.89677448645075e-16
9.4009200460023 1.88644507462803e-16
9.40157007850392 1.87617112172207e-16
9.40222011100555 1.86595233435133e-16
9.40287014350718 1.85578842066247e-16
9.4035201760088 1.84567909032242e-16
9.40417020851043 1.8356240545106e-16
9.40482024101205 1.82562302591123e-16
9.40547027351368 1.81567571870557e-16
9.4061203060153 1.80578184856421e-16
9.40677033851693 1.79594113263951e-16
9.40742037101855 1.78615328955802e-16
9.40807040352018 1.77641803941278e-16
9.4087204360218 1.76673510375593e-16
9.40937046852343 1.7571042055912e-16
9.41002050102505 1.74752506936641e-16
9.41067053352668 1.73799742096616e-16
9.4113205660283 1.72852098770437e-16
9.41197059852993 1.71909549831697e-16
9.41262063103155 1.70972068295463e-16
9.41327066353318 1.70039627317547e-16
9.4139206960348 1.69112200193784e-16
9.41457072853643 1.68189760359321e-16
9.41522076103805 1.67272281387889e-16
9.41587079353968 1.66359736991098e-16
9.4165208260413 1.65452101017731e-16
9.41717085854293 1.64549347453036e-16
9.41782089104455 1.63651450418033e-16
9.41847092354618 1.62758384168805e-16
9.4191209560478 1.61870123095812e-16
9.41977098854943 1.609866417232e-16
9.42042102105105 1.60107914708112e-16
9.42107105355268 1.59233916840006e-16
9.4217210860543 1.58364623039982e-16
9.42237111855593 1.57500008360092e-16
9.42302115105755 1.56640047982677e-16
9.42367118355918 1.55784717219696e-16
9.4243212160608 1.54933991512057e-16
9.42497124856243 1.54087846428956e-16
9.42562128106405 1.53246257667224e-16
9.42627131356568 1.52409201050655e-16
9.4269213460673 1.51576652529371e-16
9.42757137856893 1.50748588179159e-16
9.42822141107055 1.49924984200831e-16
9.42887144357218 1.49105816919588e-16
9.4295214760738 1.48291062784364e-16
9.43017150857543 1.474806983672e-16
9.43082154107705 1.46674700362613e-16
9.43147157357868 1.45873045586958e-16
9.4321216060803 1.45075710977806e-16
9.43277163858193 1.44282673593326e-16
9.43342167108355 1.43493910611652e-16
9.43407170358518 1.42709399330272e-16
9.4347217360868 1.41929117165416e-16
9.43537176858843 1.41153041651439e-16
9.43602180109005 1.40381150440226e-16
9.43667183359168 1.39613421300567e-16
9.4373218660933 1.38849832117572e-16
9.43797189859493 1.38090360892063e-16
9.43862193109655 1.37334985739982e-16
9.43927196359818 1.36583684891797e-16
9.43992199609981 1.35836436691918e-16
9.44057202860143 1.35093219598096e-16
9.44122206110305 1.34354012180854e-16
9.44187209360468 1.33618793122898e-16
9.4425221261063 1.32887541218542e-16
9.44317215860793 1.3216023537313e-16
9.44382219110956 1.3143685460247e-16
9.44447222361118 1.30717378032259e-16
9.44512225611281 1.30001784897517e-16
9.44577228861443 1.29290054542029e-16
9.44642232111606 1.28582166417774e-16
9.44707235361768 1.27878100084384e-16
9.44772238611931 1.27177835208571e-16
9.44837241862093 1.26481351563584e-16
9.44902245112256 1.2578862902866e-16
9.44967248362418 1.25099647588476e-16
9.45032251612581 1.24414387332603e-16
9.45097254862743 1.23732828454973e-16
9.45162258112906 1.2305495125333e-16
9.45227261363068 1.22380736128701e-16
9.45292264613231 1.2171016358486e-16
9.45357267863393 1.21043214227802e-16
9.45422271113556 1.20379868765214e-16
9.45487274363718 1.19720108005948e-16
9.45552277613881 1.190639128595e-16
9.45617280864043 1.1841126433549e-16
9.45682284114206 1.17762143543151e-16
9.45747287364368 1.17116531690803e-16
9.45812290614531 1.16474410085357e-16
9.45877293864693 1.1583576013179e-16
9.45942297114856 1.15200563332651e-16
9.46007300365018 1.1456880128755e-16
9.46072303615181 1.13940455692658e-16
9.46137306865343 1.13315508340213e-16
9.46202310115506 1.1269394111802e-16
9.46267313365668 1.12075736008954e-16
9.46332316615831 1.11460875090476e-16
9.46397319865993 1.1084934053414e-16
9.46462323116156 1.10241114605105e-16
9.46527326366318 1.09636179661659e-16
9.46592329616481 1.0903451815473e-16
9.46657332866643 1.0843611262741e-16
9.46722336116806 1.07840945714479e-16
9.46787339366968 1.0724900014193e-16
9.46852342617131 1.06660258726496e-16
9.46917345867293 1.06074704375192e-16
9.46982349117456 1.05492320084831e-16
9.47047352367618 1.04913088941568e-16
9.47112355617781 1.04336994120442e-16
9.47177358867943 1.03764018884909e-16
9.47242362118106 1.03194146586392e-16
9.47307365368268 1.02627360663818e-16
9.47372368618431 1.0206364464317e-16
9.47437371868593 1.01502982137039e-16
9.47502375118756 1.00945356844168e-16
9.47567378368919 1.00390752549013e-16
9.47632381619081 9.98391531213015e-17
9.47697384869243 9.92905425155818e-17
9.47762388119406 9.8744904770791e-17
9.47827391369568 9.82022240098177e-17
9.47892394619731 9.76624844390655e-17
9.47957397869894 9.71256703480195e-17
9.48022401120056 9.65917661088227e-17
9.48087404370219 9.60607561758409e-17
9.48152407620381 9.55326250852379e-17
9.48217410870543 9.50073574545546e-17
9.48282414120706 9.44849379822861e-17
9.48347417370869 9.39653514474649e-17
9.48412420621031 9.34485827092387e-17
9.48477423871194 9.29346167064591e-17
9.48542427121356 9.24234384572665e-17
9.48607430371518 9.1915033058682e-17
9.48672433621681 9.14093856861943e-17
9.48737436871844 9.0906481593361e-17
9.48802440122006 9.04063061113933e-17
9.48867443372169 8.99088446487621e-17
9.48932446622331 8.9414082690793e-17
9.48997449872494 8.8922005799268e-17
9.49062453122656 8.84325996120348e-17
9.49127456372819 8.79458498426032e-17
9.49192459622981 8.746174227976e-17
9.49257462873144 8.69802627871746e-17
9.49322466123306 8.65013973030135e-17
9.49387469373469 8.60251318395508e-17
9.49452472623631 8.55514524827881e-17
9.49517475873794 8.50803453920675e-17
9.49582479123956 8.46117967996926e-17
9.49647482374119 8.41457930105518e-17
9.49712485624281 8.36823204017386e-17
9.49777488874444 8.3221365422179e-17
9.49842492124606 8.276291459226e-17
9.49907495374769 8.23069545034548e-17
9.49972498624931 8.18534718179562e-17
9.50037501875094 8.14024532683088e-17
9.50102505125256 8.09538856570438e-17
9.50167508375419 8.05077558563183e-17
9.50232511625581 8.0064050807549e-17
9.50297514875744 7.96227575210554e-17
9.50362518125906 7.91838630757008e-17
9.50427521376069 7.87473546185375e-17
9.50492524626231 7.83132193644514e-17
9.50557527876394 7.78814445958129e-17
9.50622531126556 7.74520176621199e-17
9.50687534376719 7.70249259796546e-17
9.50752537626881 7.66001570311337e-17
9.50817540877044 7.6177698365365e-17
9.50882544127206 7.57575375969014e-17
9.50947547377369 7.53396624057033e-17
9.51012550627531 7.4924060536794e-17
9.51077553877694 7.45107197999234e-17
9.51142557127856 7.40996280692328e-17
9.51207560378019 7.36907732829166e-17
9.51272563628181 7.3284143442896e-17
9.51337566878344 7.28797266144786e-17
9.51402570128506 7.24775109260356e-17
9.51467573378669 7.2077484568671e-17
9.51532576628831 7.16796357958951e-17
9.51597579878994 7.12839529233006e-17
9.51662583129156 7.08904243282415e-17
9.51727586379319 7.04990384495078e-17
9.51792589629481 7.0109783787008e-17
9.51857592879644 6.97226489014521e-17
9.51922596129807 6.93376224140305e-17
9.51987599379969 6.89546930061084e-17
9.52052602630132 6.85738494189024e-17
9.52117605880294 6.81950804531743e-17
9.52182609130456 6.78183749689209e-17
9.52247612380619 6.74437218850639e-17
9.52312615630782 6.70711101791443e-17
9.52377618880944 6.67005288870189e-17
9.52442622131107 6.63319671025515e-17
9.52507625381269 6.59654139773156e-17
9.52572628631432 6.56008587202913e-17
9.52637631881594 6.52382905975679e-17
9.52702635131757 6.48776989320437e-17
9.52767638381919 6.45190731031352e-17
9.52832641632082 6.4162402546476e-17
9.52897644882244 6.38076767536287e-17
9.52962648132407 6.34548852717913e-17
9.53027651382569 6.31040177035066e-17
9.53092654632732 6.27550637063782e-17
9.53157657882894 6.24080129927768e-17
9.53222661133057 6.20628553295598e-17
9.53287664383219 6.17195805377845e-17
9.53352667633382 6.13781784924272e-17
9.53417670883544 6.10386391221004e-17
9.53482674133707 6.07009524087757e-17
9.53547677383869 6.03651083875024e-17
9.53612680634032 6.00310971461318e-17
9.53677683884194 5.96989088250429e-17
9.53742687134357 5.9368533616866e-17
9.53807690384519 5.90399617662148e-17
9.53872693634682 5.87131835694088e-17
9.53937696884844 5.83881893742073e-17
9.54002700135007 5.80649695795407e-17
9.54067703385169 5.77435146352437e-17
9.54132706635332 5.74238150417861e-17
9.54197709885494 5.71058613500164e-17
9.54262713135657 5.67896441608886e-17
9.54327716385819 5.6475154125209e-17
9.54392719635982 5.61623819433707e-17
9.54457722886144 5.58513183650977e-17
9.54522726136307 5.55419541891849e-17
9.54587729386469 5.52342802632455e-17
9.54652732636632 5.49282874834522e-17
9.54717735886794 5.46239667942842e-17
9.54782739136957 5.43213091882766e-17
9.54847742387119 5.40203057057677e-17
9.54912745637282 5.37209474346519e-17
9.54977748887444 5.34232255101266e-17
9.55042752137607 5.31271311144487e-17
9.55107755387769 5.28326554766885e-17
9.55172758637932 5.25397898724819e-17
9.55237761888094 5.22485256237909e-17
9.55302765138257 5.19588540986602e-17
9.55367768388419 5.16707667109741e-17
9.55432771638582 5.13842549202196e-17
9.55497774888744 5.10993102312469e-17
9.55562778138907 5.08159241940307e-17
9.55627781389069 5.05340884034387e-17
9.55692784639232 5.0253794498991e-17
9.55757787889394 4.99750341646305e-17
9.55822791139557 4.96977991284893e-17
9.55887794389719 4.9422081162657e-17
9.55952797639882 4.91478720829509e-17
9.56017800890045 4.88751637486903e-17
9.56082804140207 4.86039480624632e-17
9.56147807390369 4.83342169699037e-17
9.56212810640532 4.80659624594661e-17
9.56277813890694 4.77991765622002e-17
9.56342817140857 4.75338513515277e-17
9.5640782039102 4.72699789430236e-17
9.56472823641182 4.70075514941914e-17
9.56537826891345 4.67465612042458e-17
9.56602830141507 4.64870003138934e-17
9.5666783339167 4.62288611051159e-17
9.56732836641832 4.5972135900955e-17
9.56797839891995 4.57168170652952e-17
9.56862843142157 4.54628970026509e-17
9.5692784639232 4.52103681579534e-17
9.56992849642482 4.49592230163396e-17
9.57057852892645 4.47094541029401e-17
9.57122856142807 4.44610539826725e-17
9.5718785939297 4.42140152600296e-17
9.57252862643132 4.3968330578873e-17
9.57317865893295 4.37239926222274e-17
9.57382869143457 4.34809941120748e-17
9.5744787239362 4.32393278091519e-17
9.57512875643782 4.29989865127435e-17
9.57577878893945 4.27599630604835e-17
9.57642882144107 4.25222503281519e-17
9.5770788539427 4.22858412294766e-17
9.57772888644432 4.20507287159315e-17
9.57837891894595 4.18169057765434e-17
9.57902895144757 4.15843654376893e-17
9.5796789839492 4.13531007629038e-17
9.58032901645082 4.11231048526836e-17
9.58097904895245 4.08943708442942e-17
9.58162908145407 4.06668919115741e-17
9.5822791139557 4.04406612647485e-17
9.58292914645732 4.02156721502318e-17
9.58357917895895 3.99919178504416e-17
9.58422921146057 3.97693916836093e-17
9.5848792439622 3.95480870035908e-17
9.58552927646382 3.93279971996818e-17
9.58617930896545 3.91091156964288e-17
9.58682934146707 3.88914359534458e-17
9.5874793739687 3.86749514652302e-17
9.58812940647032 3.84596557609789e-17
9.58877943897195 3.82455424044053e-17
9.58942947147357 3.80326049935621e-17
9.5900795039752 3.78208371606549e-17
9.59072953647682 3.76102325718671e-17
9.59137956897845 3.74007849271795e-17
9.59202960148007 3.71924879601932e-17
9.5926796339817 3.69853354379543e-17
9.59332966648332 3.67793211607754e-17
9.59397969898495 3.65744389620629e-17
9.59462973148657 3.63706827081417e-17
9.5952797639882 3.61680462980837e-17
9.59592979648983 3.59665236635335e-17
9.59657982899145 3.57661087685405e-17
9.59722986149307 3.55667956093845e-17
9.5978798939947 3.53685782144091e-17
9.59852992649632 3.51714506438519e-17
9.59917995899795 3.49754069896768e-17
9.59982999149958 3.47804413754071e-17
9.6004800240012 3.45865479559614e-17
9.60113005650283 3.43937209174852e-17
9.60178008900445 3.42019544771883e-17
9.60243012150607 3.40112428831817e-17
9.6030801540077 3.3821580414314e-17
9.60373018650933 3.36329613800113e-17
9.60438021901095 3.34453801201139e-17
9.60503025151258 3.32588310047187e-17
9.6056802840142 3.30733084340173e-17
9.60633031651582 3.28888068381406e-17
9.60698034901745 3.27053206769976e-17
9.60763038151908 3.25228444401236e-17
9.6082804140207 3.23413726465184e-17
9.60893044652233 3.21608998444951e-17
9.60958047902395 3.19814206115249e-17
9.61023051152558 3.18029295540821e-17
9.6108805440272 3.16254213074942e-17
9.61153057652883 3.14488905357868e-17
9.61218060903045 3.12733319315339e-17
9.61283064153208 3.1098740215708e-17
9.6134806740337 3.09251101375293e-17
9.61413070653533 3.0752436474317e-17
9.61478073903695 3.05807140313429e-17
9.61543077153858 3.04099376416822e-17
9.6160808040402 3.02401021660667e-17
9.61673083654183 3.00712024927412e-17
9.61738086904345 2.99032335373159e-17
9.61803090154508 2.97361902426237e-17
9.6186809340467 2.95700675785773e-17
9.61933096654833 2.94048605420244e-17
9.61998099904995 2.92405641566067e-17
9.62063103155158 2.90771734726186e-17
9.6212810640532 2.89146835668668e-17
9.62193109655483 2.87530895425303e-17
9.62258112905645 2.85923865290215e-17
9.62323116155808 2.84325696818466e-17
9.6238811940597 2.82736341824692e-17
9.62453122656133 2.81155752381736e-17
9.62518125906295 2.79583880819269e-17
9.62583129156458 2.78020679722455e-17
9.6264813240662 2.76466101930588e-17
9.62713135656783 2.7492010053575e-17
9.62778138906945 2.73382628881489e-17
9.62843142157108 2.71853640561477e-17
9.6290814540727 2.70333089418204e-17
9.62973148657433 2.68820929541651e-17
9.63038151907595 2.67317115267993e-17
9.63103155157758 2.65821601178285e-17
9.6316815840792 2.6433434209719e-17
9.63233161658083 2.62855293091669e-17
9.63298164908245 2.61384409469725e-17
9.63363168158408 2.59921646779109e-17
9.6342817140857 2.58466960806061e-17
9.63493174658733 2.57020307574053e-17
9.63558177908895 2.5558164334253e-17
9.63623181159058 2.54150924605667e-17
9.6368818440922 2.52728108091131e-17
9.63753187659383 2.5131315075884e-17
9.63818190909545 2.49906009799734e-17
9.63883194159708 2.48506642634563e-17
9.63948197409871 2.47115006912663e-17
9.64013200660033 2.45731060510762e-17
9.64078203910196 2.44354761531753e-17
9.64143207160358 2.42986068303521e-17
9.6420821041052 2.41624939377739e-17
9.64273213660683 2.40271333528694e-17
9.64338216910846 2.389252097521e-17
9.64403220161008 2.37586527263938e-17
9.64468223411171 2.36255245499279e-17
9.64533226661333 2.34931324111135e-17
9.64598229911496 2.33614722969292e-17
9.64663233161658 2.32305402159183e-17
9.64728236411821 2.31003321980721e-17
9.64793239661983 2.29708442947201e-17
9.64858242912146 2.28420725784127e-17
9.64923246162308 2.27140131428119e-17
9.64988249412471 2.25866621025782e-17
9.65053252662633 2.24600155932596e-17
9.65118255912796 2.23340697711828e-17
9.65183259162958 2.22088208133396e-17
9.65248262413121 2.20842649172807e-17
9.65313265663283 2.19603983010049e-17
9.65378268913446 2.18372172028516e-17
9.65443272163608 2.1714717881393e-17
9.65508275413771 2.15928966153274e-17
9.65573278663933 2.14717497033711e-17
9.65638281914096 2.13512734641537e-17
9.65703285164258 2.12314642361119e-17
9.65768288414421 2.11123183773847e-17
9.65833291664583 2.09938322657098e-17
9.65898294914746 2.0876002298318e-17
9.65963298164908 2.07588248918311e-17
9.66028301415071 2.06422964821593e-17
9.66093304665233 2.05264135243976e-17
9.66158307915396 2.04111724927256e-17
9.66223311165558 2.0296569880306e-17
9.66288314415721 2.01826021991829e-17
9.66353317665883 2.00692659801824e-17
9.66418320916046 1.99565577728133e-17
9.66483324166208 1.98444741451676e-17
9.66548327416371 1.97330116838213e-17
9.66613330666533 1.96221669937384e-17
9.66678333916696 1.95119366981707e-17
9.66743337166858 1.94023174385626e-17
9.66808340417021 1.92933058744537e-17
9.66873343667183 1.91848986833827e-17
9.66938346917346 1.90770925607936e-17
9.67003350167508 1.8969884219938e-17
9.67068353417671 1.8863270391782e-17
9.67133356667833 1.87572478249125e-17
9.67198359917996 1.86518132854426e-17
9.67263363168158 1.85469635569195e-17
9.67328366418321 1.84426954402316e-17
9.67393369668483 1.83390057535161e-17
9.67458372918646 1.82358913320678e-17
9.67523376168808 1.81333490282473e-17
9.67588379418971 1.80313757113914e-17
9.67653382669133 1.79299682677224e-17
9.67718385919296 1.7829123600258e-17
9.67783389169458 1.77288386287226e-17
9.67848392419621 1.76291102894585e-17
9.67913395669783 1.75299355353369e-17
9.67978398919946 1.7431311335671e-17
9.68043402170109 1.73332346761287e-17
9.68108405420271 1.72357025586441e-17
9.68173408670433 1.7138712001333e-17
9.68238411920596 1.70422600384053e-17
9.68303415170758 1.69463437200808e-17
9.68368418420921 1.68509601125026e-17
9.68433421671084 1.67561062976542e-17
9.68498424921246 1.66617793732733e-17
9.68563428171409 1.65679764527698e-17
9.68628431421571 1.64746946651408e-17
9.68693434671734 1.6381931154889e-17
9.68758437921896 1.62896830819399e-17
9.68823441172059 1.61979476215592e-17
9.68888444422221 1.61067219642717e-17
9.68953447672384 1.60160033157799e-17
9.69018450922546 1.59257888968833e-17
9.69083454172709 1.58360759433976e-17
9.69148457422871 1.57468617060765e-17
9.69213460673034 1.56581434505294e-17
9.69278463923196 1.55699184571446e-17
9.69343467173359 1.54821840210096e-17
9.69408470423521 1.53949374518331e-17
9.69473473673684 1.53081760738674e-17
9.69538476923846 1.52218972258301e-17
9.69603480174009 1.51360982608282e-17
9.69668483424171 1.50507765462803e-17
9.69733486674334 1.49659294638416e-17
9.69798489924496 1.48815544093266e-17
9.69863493174659 1.47976487926355e-17
9.69928496424821 1.47142100376775e-17
9.69993499674984 1.46312355822969e-17
9.70058502925146 1.45487228781985e-17
9.70123506175309 1.44666693908745e-17
9.70188509425471 1.43850725995298e-17
9.70253512675634 1.43039299970106e-17
9.70318515925796 1.42232390897298e-17
9.70383519175959 1.41429973975958e-17
9.70448522426121 1.40632024539403e-17
9.70513525676284 1.39838518054468e-17
9.70578528926446 1.39049430120796e-17
9.70643532176609 1.38264736470123e-17
9.70708535426771 1.3748441296558e-17
9.70773538676934 1.36708435600989e-17
9.70838541927096 1.35936780500165e-17
9.70903545177259 1.35169423916226e-17
9.70968548427421 1.34406342230905e-17
9.71033551677584 1.33647511953857e-17
9.71098554927746 1.32892909721977e-17
9.71163558177909 1.32142512298728e-17
9.71228561428071 1.31396296573457e-17
9.71293564678234 1.30654239560734e-17
9.71358567928396 1.29916318399672e-17
9.71423571178559 1.29182510353266e-17
9.71488574428721 1.28452792807736e-17
9.71553577678884 1.27727143271866e-17
9.71618580929047 1.27005539376343e-17
9.71683584179209 1.26287958873125e-17
9.71748587429371 1.25574379634769e-17
9.71813590679534 1.24864779653806e-17
9.71878593929696 1.24159137042088e-17
9.71943597179859 1.23457430030159e-17
9.72008600430022 1.22759636966613e-17
9.72073603680184 1.22065736317477e-17
9.72138606930347 1.21375706665566e-17
9.72203610180509 1.20689526709871e-17
9.72268613430671 1.20007175264931e-17
9.72333616680834 1.19328631260222e-17
9.72398619930997 1.18653873739541e-17
9.72463623181159 1.17982881860393e-17
9.72528626431322 1.17315634893379e-17
9.72593629681484 1.16652112221601e-17
9.72658632931646 1.15992293340055e-17
9.72723636181809 1.15336157855031e-17
9.72788639431972 1.14683685483523e-17
9.72853642682134 1.14034856052633e-17
9.72918645932297 1.13389649498982e-17
9.72983649182459 1.12748045868128e-17
9.73048652432622 1.12110025313977e-17
9.73113655682784 1.11475568098212e-17
9.73178658932947 1.10844654589708e-17
9.73243662183109 1.10217265263962e-17
9.73308665433272 1.09593380702524e-17
9.73373668683434 1.08972981592427e-17
9.73438671933597 1.08356048725622e-17
9.73503675183759 1.07742562998421e-17
9.73568678433922 1.07132505410933e-17
9.73633681684084 1.06525857066509e-17
9.73698684934247 1.05922599171195e-17
9.73763688184409 1.05322713033173e-17
9.73828691434572 1.04726180062222e-17
9.73893694684734 1.04132981769172e-17
9.73958697934897 1.03543099765358e-17
9.74023701185059 1.02956515762089e-17
9.74088704435222 1.02373211570107e-17
9.74153707685384 1.01793169099055e-17
9.74218710935547 1.01216370356955e-17
9.74283714185709 1.00642797449666e-17
9.74348717435872 1.00072432580374e-17
9.74413720686034 9.95052580490612e-18
9.74478723936197 9.89412562519934e-18
9.74543727186359 9.83804096811978e-18
9.74608730436522 9.78227009239588e-18
9.74673733686684 9.72681126622964e-18
9.74738736936847 9.67166276724666e-18
9.74803740187009 9.61682288244518e-18
9.74868743437172 9.56228990814598e-18
9.74933746687334 9.50806214994272e-18
9.74998749937497 9.45413792265143e-18
9.75063753187659 9.40051555026174e-18
9.75128756437822 9.34719336588734e-18
9.75193759687984 9.29416971171724e-18
9.75258762938147 9.24144293896675e-18
9.75323766188309 9.18901140782978e-18
9.75388769438472 9.13687348742976e-18
9.75453772688634 9.08502755577217e-18
9.75518775938797 9.03347199969701e-18
9.75583779188959 8.98220521483109e-18
9.75648782439122 8.93122560554095e-18
9.75713785689284 8.88053158488651e-18
9.75778788939447 8.83012157457329e-18
9.75843792189609 8.77999400490684e-18
9.75908795439772 8.73014731474642e-18
9.75973798689935 8.68057995145879e-18
9.76038801940097 8.63129037087307e-18
9.7610380519026 8.58227703723466e-18
9.76168808440422 8.53353842316038e-18
9.76233811690584 8.48507300959356e-18
9.76298814940747 8.43687928575916e-18
9.7636381819091 8.38895574911908e-18
9.76428821441072 8.34130090532885e-18
9.76493824691235 8.29391326819225e-18
9.76558827941397 8.24679135961849e-18
9.7662383119156 8.19993370957826e-18
9.76688834441722 8.1533388560605e-18
9.76753837691885 8.10700534502954e-18
9.76818840942047 8.06093173038177e-18
9.7688384419221 8.01511657390332e-18
9.76948847442372 7.96955844522747e-18
9.77013850692535 7.92425592179268e-18
9.77078853942697 7.87920758880028e-18
9.7714385719286 7.83441203917332e-18
9.77208860443022 7.78986787351443e-18
9.77273863693185 7.74557370006467e-18
9.77338866943347 7.70152813466263e-18
9.7740387019351 7.6577298007035e-18
9.77468873443672 7.61417732909824e-18
9.77533876693835 7.57086935823355e-18
9.77598879943997 7.52780453393115e-18
9.7766388319416 7.48498150940803e-18
9.77728886444322 7.44239894523672e-18
9.77793889694485 7.40005550930543e-18
9.77858892944647 7.35794987677925e-18
9.7792389619481 7.31608073006024e-18
9.77988899444972 7.27444675874887e-18
9.78053902695135 7.23304665960534e-18
9.78118905945297 7.19187913651079e-18
9.7818390919546 7.15094290042911e-18
9.78248912445622 7.11023666936894e-18
9.78313915695785 7.0697591683454e-18
9.78378918945947 7.02950912934254e-18
9.7844392219611 6.98948529127575e-18
9.78508925446272 6.94968639995454e-18
9.78573928696435 6.91011120804514e-18
9.78638931946597 6.87075847503406e-18
9.7870393519676 6.83162696719084e-18
9.78768938446922 6.79271545753158e-18
9.78833941697085 6.75402272578277e-18
9.78898944947247 6.71554755834499e-18
9.7896394819741 6.67728874825724e-18
9.79028951447572 6.63924509516056e-18
9.79093954697735 6.60141540526299e-18
9.79158957947897 6.56379849130384e-18
9.7922396119806 6.52639317251871e-18
9.79288964448222 6.48919827460417e-18
9.79353967698385 6.45221262968346e-18
9.79418970948547 6.41543507627116e-18
9.7948397419871 6.37886445923906e-18
9.79548977448872 6.34249962978196e-18
9.79613980699035 6.30633944538323e-18
9.79678983949198 6.2703827697815e-18
9.7974398719936 6.23462847293612e-18
9.79808990449522 6.19907543099418e-18
9.79873993699685 6.16372252625689e-18
9.79938996949847 6.12856864714637e-18
9.8000400020001 6.09361268817259e-18
9.80069003450173 6.0588535499009e-18
9.80134006700335 6.02429013891872e-18
9.80199009950497 5.9899213678034e-18
9.8026401320066 5.95574615508977e-18
9.80329016450822 5.92176342523818e-18
9.80394019700985 5.88797210860211e-18
9.80459022951148 5.85437114139686e-18
9.8052402620131 5.82095946566751e-18
9.80589029451473 5.78773602925736e-18
9.80654032701635 5.75469978577708e-18
9.80719035951798 5.72184969457292e-18
9.8078403920196 5.68918472069658e-18
9.80849042452123 5.65670383487343e-18
9.80914045702285 5.62440601347244e-18
9.80979048952448 5.59229023847567e-18
9.8104405220261 5.5603554974476e-18
9.81109055452773 5.52860078350528e-18
9.81174058702935 5.49702509528838e-18
9.81239061953098 5.46562743692897e-18
9.8130406520326 5.43440681802202e-18
9.81369068453423 5.40336225359595e-18
9.81434071703585 5.37249276408316e-18
9.81499074953748 5.34179737529097e-18
9.8156407820391 5.31127511837222e-18
9.81629081454073 5.28092502979664e-18
9.81694084704235 5.250746151322e-18
9.81759087954398 5.22073752996556e-18
9.8182409120456 5.19089821797544e-18
9.81889094454723 5.16122727280275e-18
9.81954097704885 5.13172375707293e-18
9.82019100955048 5.10238673855797e-18
9.8208410420521 5.07321529014867e-18
9.82149107455373 5.04420848982675e-18
9.82214110705535 5.0153654206374e-18
9.82279113955698 4.98668517066199e-18
9.8234411720586 4.95816683299059e-18
9.82409120456023 4.92980950569481e-18
9.82474123706185 4.90161229180118e-18
9.82539126956348 4.87357429926395e-18
9.8260413020651 4.84569464093874e-18
9.82669133456673 4.8179724345557e-18
9.82734136706835 4.79040680269323e-18
9.82799139956998 4.76299687275181e-18
9.8286414320716 4.73574177692775e-18
9.82929146457323 4.70864065218718e-18
9.82994149707485 4.68169264024052e-18
9.83059152957648 4.65489688751642e-18
9.8312415620781 4.62825254513622e-18
9.83189159457973 4.60175876888885e-18
9.83254162708135 4.57541471920502e-18
9.83319165958298 4.54921956113277e-18
9.8338416920846 4.52317246431166e-18
9.83449172458623 4.49727260294843e-18
9.83514175708785 4.47151915579199e-18
9.83579178958948 4.44591130610895e-18
9.83644182209111 4.4204482416589e-18
9.83709185459273 4.39512915467047e-18
9.83774188709435 4.36995324181654e-18
9.83839191959598 4.34491970419058e-18
9.8390419520976 4.32002774728245e-18
9.83969198459923 4.29527658095461e-18
9.84034201710086 4.27066541941837e-18
9.84099204960248 4.24619348121055e-18
9.84164208210411 4.2218599891696e-18
9.84229211460573 4.1976641704125e-18
9.84294214710735 4.17360525631149e-18
9.84359217960898 4.14968248247095e-18
9.84424221211061 4.12589508870469e-18
9.84489224461223 4.10224231901269e-18
9.84554227711386 4.07872342155859e-18
9.84619230961548 4.05533764864712e-18
9.8468423421171 4.03208425670154e-18
9.84749237461873 4.00896250624129e-18
9.84814240712036 3.98597166185989e-18
9.84879243962198 3.96311099220259e-18
9.84944247212361 3.94037976994449e-18
9.85009250462523 3.9177772717686e-18
9.85074253712686 3.89530277834413e-18
9.85139256962848 3.8729555743049e-18
9.85204260213011 3.85073494822762e-18
9.85269263463173 3.82864019261056e-18
9.85334266713336 3.8066706038523e-18
9.85399269963498 3.78482548223046e-18
9.85464273213661 3.76310413188056e-18
9.85529276463823 3.74150586077536e-18
9.85594279713986 3.72002998070356e-18
9.85659282964148 3.6986758072494e-18
9.85724286214311 3.67744265977183e-18
9.85789289464473 3.65632986138415e-18
9.85854292714636 3.6353367389334e-18
9.85919295964798 3.61446262298035e-18
9.85984299214961 3.59370684777901e-18
9.86049302465123 3.57306875125663e-18
9.86114305715286 3.55254767499385e-18
9.86179308965448 3.53214296420461e-18
9.86244312215611 3.51185396771672e-18
9.86309315465773 3.49168003795183e-18
9.86374318715936 3.47162053090604e-18
9.86439321966098 3.45167480613051e-18
9.86504325216261 3.43184222671205e-18
9.86569328466423 3.41212215925384e-18
9.86634331716586 3.39251397385644e-18
9.86699334966748 3.37301704409859e-18
9.86764338216911 3.35363074701834e-18
9.86829341467073 3.33435446309421e-18
9.86894344717236 3.31518757622645e-18
9.86959347967398 3.2961294737186e-18
9.87024351217561 3.27717954625862e-18
9.87089354467723 3.25833718790068e-18
9.87154357717886 3.2396017960468e-18
9.87219360968048 3.22097277142858e-18
9.87284364218211 3.20244951808906e-18
9.87349367468373 3.18403144336484e-18
9.87414370718536 3.16571795786783e-18
9.87479373968698 3.14750847546766e-18
9.87544377218861 3.12940241327389e-18
9.87609380469023 3.11139919161822e-18
9.87674383719186 3.09349823403707e-18
9.87739386969348 3.07569896725418e-18
9.87804390219511 3.058000821163e-18
9.87869393469673 3.04040322880956e-18
9.87934396719836 3.0229056263753e-18
9.87999399969999 3.00550745315992e-18
9.88064403220161 2.98820815156451e-18
9.88129406470324 2.9710071670744e-18
9.88194409720486 2.95390394824256e-18
9.88259412970648 2.93689794667275e-18
9.88324416220811 2.91998861700292e-18
9.88389419470974 2.90317541688865e-18
9.88454422721136 2.88645780698682e-18
9.88519425971299 2.86983525093899e-18
9.88584429221461 2.85330721535527e-18
9.88649432471624 2.83687316979814e-18
9.88714435721786 2.82053258676622e-18
9.88779438971949 2.80428494167847e-18
9.88844442222111 2.78812971285801e-18
9.88909445472274 2.77206638151636e-18
9.88974448722436 2.75609443173772e-18
9.89039451972599 2.74021335046329e-18
9.89104455222761 2.72442262747549e-18
9.89169458472924 2.70872175538286e-18
9.89234461723086 2.6931102296041e-18
9.89299464973249 2.67758754835316e-18
9.89364468223411 2.66215321262371e-18
9.89429471473574 2.64680672617413e-18
9.89494474723736 2.63154759551222e-18
9.89559477973899 2.61637532988047e-18
9.89624481224061 2.60128944124085e-18
9.89689484474224 2.58628944426e-18
9.89754487724386 2.57137485629462e-18
9.89819490974549 2.55654519737653e-18
9.89884494224711 2.54179999019833e-18
9.89949497474874 2.52713876009859e-18
9.90014500725036 2.51256103504755e-18
9.90079503975199 2.49806634563268e-18
9.90144507225361 2.48365422504439e-18
9.90209510475524 2.46932420906176e-18
9.90274513725686 2.45507583603855e-18
9.90339516975849 2.44090864688888e-18
9.90404520226011 2.42682218507335e-18
9.90469523476174 2.41281599658515e-18
9.90534526726336 2.39888962993613e-18
9.90599529976499 2.38504263614319e-18
9.90664533226661 2.37127456871431e-18
9.90729536476824 2.35758498363509e-18
9.90794539726986 2.34397343935525e-18
9.90859542977149 2.330439496775e-18
9.90924546227311 2.3169827192317e-18
9.90989549477474 2.30360267248662e-18
9.91054552727636 2.29029892471151e-18
9.91119555977799 2.27707104647546e-18
9.91184559227961 2.26391861073186e-18
9.91249562478124 2.25084119280525e-18
9.91314565728286 2.23783837037834e-18
9.91379568978449 2.22490972347925e-18
9.91444572228611 2.21205483446849e-18
9.91509575478774 2.19927328802624e-18
9.91574578728936 2.18656467113968e-18
9.91639581979099 2.17392857309032e-18
9.91704585229262 2.16136458544153e-18
9.91769588479424 2.14887230202589e-18
9.91834591729586 2.13645131893285e-18
9.91899594979749 2.12410123449635e-18
9.91964598229911 2.11182164928253e-18
9.92029601480074 2.09961216607749e-18
9.92094604730237 2.08747238987517e-18
9.92159607980399 2.07540192786516e-18
9.92224611230561 2.06340038942073e-18
9.92289614480724 2.05146738608686e-18
9.92354617730886 2.03960253156831e-18
9.92419620981049 2.02780544171778e-18
9.92484624231212 2.01607573452423e-18
9.92549627481374 2.00441303010103e-18
9.92614630731537 1.99281695067434e-18
9.92679633981699 1.98128712057162e-18
9.92744637231862 1.96982316620997e-18
9.92809640482024 1.95842471608484e-18
9.92874643732187 1.94709140075845e-18
9.92939646982349 1.93582285284855e-18
9.93004650232512 1.92461870701714e-18
9.93069653482674 1.91347859995923e-18
9.93134656732837 1.90240217039169e-18
9.93199659982999 1.89138905904225e-18
9.93264663233162 1.88043890863826e-18
9.93329666483324 1.86955136389591e-18
9.93394669733487 1.8587260715092e-18
9.93459672983649 1.84796268013915e-18
9.93524676233812 1.83726084040299e-18
9.93589679483974 1.82662020486338e-18
9.93654682734137 1.81604042801777e-18
9.93719685984299 1.80552116628775e-18
9.93784689234462 1.79506207800851e-18
9.93849692484624 1.78466282341831e-18
9.93914695734787 1.7743230646481e-18
9.93979698984949 1.76404246571096e-18
9.94044702235112 1.75382069249194e-18
9.94109705485274 1.74365741273766e-18
9.94174708735437 1.73355229604616e-18
9.94239711985599 1.72350501385663e-18
9.94304715235762 1.71351523943946e-18
9.94369718485924 1.703582647886e-18
9.94434721736087 1.69370691609862e-18
9.94499724986249 1.68388772278079e-18
9.94564728236412 1.67412474842712e-18
9.94629731486574 1.66441767531364e-18
9.94694734736737 1.65476618748781e-18
9.94759737986899 1.64516997075891e-18
9.94824741237062 1.63562871268838e-18
9.94889744487224 1.62614210258007e-18
9.94954747737387 1.61670983147074e-18
9.95019750987549 1.60733159212058e-18
9.95084754237712 1.59800707900357e-18
9.95149757487874 1.5887359882982e-18
9.95214760738037 1.57951801787803e-18
9.95279763988199 1.57035286730234e-18
9.95344767238362 1.56124023780698e-18
9.95409770488524 1.55217983229498e-18
9.95474773738687 1.54317135532749e-18
9.95539776988849 1.53421451311459e-18
9.95604780239012 1.52530901350627e-18
9.95669783489175 1.51645456598334e-18
9.95734786739337 1.50765088164858e-18
9.95799789989499 1.49889767321762e-18
9.95864793239662 1.49019465501022e-18
9.95929796489824 1.48154154294135e-18
9.95994799739987 1.47293805451248e-18
9.9605980299015 1.46438390880274e-18
9.96124806240312 1.45587882646038e-18
9.96189809490475 1.44742252969395e-18
9.96254812740637 1.43901474226387e-18
9.96319815990799 1.43065518947376e-18
9.96384819240962 1.42234359816198e-18
9.96449822491125 1.41407969669327e-18
9.96514825741287 1.40586321495015e-18
9.9657982899145 1.39769388432473e-18
9.96644832241612 1.38957143771026e-18
9.96709835491774 1.38149560949298e-18
9.96774838741937 1.37346613554376e-18
9.968398419921 1.36548275321007e-18
9.96904845242262 1.3575452013077e-18
9.96969848492425 1.34965322011273e-18
9.97034851742587 1.34180655135348e-18
9.9709985499275 1.33400493820246e-18
9.97164858242912 1.32624812526852e-18
9.97229861493075 1.31853585858876e-18
9.97294864743237 1.31086788562082e-18
9.973598679934 1.3032439552349e-18
9.97424871243562 1.29566381770607e-18
9.97489874493725 1.28812722470647e-18
9.97554877743887 1.28063392929767e-18
9.9761988099405 1.2731836859229e-18
9.97684884244212 1.26577625039949e-18
9.97749887494375 1.25841137991127e-18
9.97814890744537 1.25108883300107e-18
9.978798939947 1.24380836956313e-18
9.97944897244862 1.23656975083576e-18
9.98009900495025 1.22937273939383e-18
9.98074903745187 1.2222170991414e-18
9.9813990699535 1.21510259530443e-18
9.98204910245512 1.2080289944234e-18
9.98269913495675 1.2009960643462e-18
9.98334916745837 1.19400357422073e-18
9.98399919996 1.18705129448783e-18
9.98464923246162 1.18013899687413e-18
9.98529926496325 1.17326645438491e-18
9.98594929746487 1.16643344129704e-18
9.9865993299665 1.15963973315205e-18
9.98724936246812 1.15288510674899e-18
9.98789939496975 1.1461693401376e-18
9.98854942747137 1.13949221261134e-18
9.989199459973 1.13285350470051e-18
9.98984949247462 1.12625299816552e-18
9.99049952497625 1.11969047598994e-18
9.99114955747787 1.11316572237382e-18
9.9917995899795 1.10667852272698e-18
9.99244962248112 1.10022866366227e-18
9.99309965498275 1.09381593298895e-18
9.99374968748437 1.08744011970611e-18
9.994399719986 1.08110101399601e-18
9.99504975248762 1.07479840721757e-18
9.99569978498925 1.06853209189991e-18
9.99634981749087 1.0623018617358e-18
9.9969998499925 1.05610751157527e-18
9.99764988249412 1.04994883741924e-18
9.99829991499575 1.04382563641307e-18
9.99894994749737 1.03773770684028e-18
9.999599979999 1.03168484811624e-18
10.0002500125006 1.02566686078189e-18
10.0009000450023 1.01968354649761e-18
10.0015500775039 1.01373470803685e-18
10.0022001100055 1.00782014928013e-18
10.0028501425071 1.00193967520879e-18
10.0035001750087 9.96093091899e-19
10.0041502075104 9.90280206515615e-19
10.004800240012 9.84500827306232e-19
10.0054502725136 9.78754763595093e-19
10.0061003050153 9.73041825777203e-19
10.0067503375169 9.67361825312359e-19
10.0074003700185 9.61714574719267e-19
10.0080504025201 9.56099887569702e-19
10.0087004350218 9.5051757848262e-19
10.0093504675234 9.44967463118394e-19
10.010000500025 9.39449358173027e-19
10.0106505325266 9.33963081372437e-19
10.0113005650283 9.28508451466707e-19
10.0119505975299 9.23085288224491e-19
10.0126006300315 9.17693412427263e-19
10.0132506625331 9.12332645863782e-19
10.0139006950348 9.07002811324476e-19
10.0145507275364 9.0170373259589e-19
10.015200760038 8.96435234455163e-19
10.0158507925396 8.91197142664592e-19
10.0165008250413 8.85989283966052e-19
10.0171508575429 8.80811486075682e-19
10.0178008900445 8.756635776784e-19
10.0184509225461 8.70545388422563e-19
10.0191009550478 8.65456748914665e-19
10.0197509875494 8.60397490713936e-19
10.020401020051 8.55367446327109e-19
10.0210510525526 8.50366449203163e-19
10.0217010850543 8.4539433372808e-19
10.0223511175559 8.40450935219647e-19
10.0230011500575 8.35536089922319e-19
10.0236511825591 8.30649635002023e-19
10.0243012150608 8.25791408541076e-19
10.0249512475624 8.20961249533083e-19
10.025601280064 8.1615899787789e-19
10.0262513125656 8.11384494376572e-19
10.0269013450673 8.06637580726386e-19
10.0275513775689 8.01918099515814e-19
10.0282014100705 7.97225894219631e-19
10.0288514425721 7.92560809193963e-19
10.0295014750738 7.87922689671381e-19
10.0301515075754 7.83311381756091e-19
10.030801540077 7.7872673241903e-19
10.0314515725786 7.74168589493055e-19
10.0321016050803 7.6963680166821e-19
10.0327516375819 7.65131218486895e-19
10.0334016700835 7.60651690339168e-19
10.0340517025851 7.5619806845806e-19
10.0347017350868 7.51770204914826e-19
10.0353517675884 7.47367952614324e-19
10.03600180009 7.42991165290388e-19
10.0366518325916 7.38639697501189e-19
10.0373018650933 7.34313404624714e-19
10.0379518975949 7.30012142854126e-19
10.0386019300965 7.25735769193296e-19
10.0392519625981 7.21484141452265e-19
10.0399019950998 7.17257118242764e-19
10.0405520276014 7.13054558973756e-19
10.041202060103 7.08876323847048e-19
10.0418520926046 7.04722273852786e-19
10.0425021251063 7.00592270765147e-19
10.0431521576079 6.96486177137955e-19
10.0438021901095 6.92403856300327e-19
10.0444522226111 6.88345172352417e-19
10.0451022551128 6.84309990161029e-19
10.0457522876144 6.80298175355441e-19
10.046402320116 6.76309594323117e-19
10.0470523526176 6.72344114205493e-19
10.0477023851193 6.68401602893769e-19
10.0483524176209 6.644819290248e-19
10.0490024501225 6.60584961976843e-19
10.0496524826241 6.56710571865508e-19
10.0503025151258 6.52858629539612e-19
10.0509525476274 6.49029006577125e-19
10.051602580129 6.45221575281072e-19
10.0522526126306 6.41436208675558e-19
10.0529026451323 6.37672780501674e-19
10.0535526776339 6.33931165213559e-19
10.0542027101355 6.30211237974408e-19
10.0548527426371 6.26512874652508e-19
10.0555027751388 6.2283595181736e-19
10.0561528076404 6.19180346735717e-19
10.056802840142 6.15545937367709e-19
10.0574528726436 6.11932602363015e-19
10.0581029051453 6.08340221056973e-19
10.0587529376469 6.0476867346678e-19
10.0594029701485 6.01217840287722e-19
10.0600530026501 5.97687602889333e-19
10.0607030351518 5.94177843311671e-19
10.0613530676534 5.90688444261585e-19
10.062003100155 5.87219289108976e-19
10.0626531326566 5.83770261883114e-19
10.0633031651583 5.80341247268978e-19
10.0639531976599 5.76932130603548e-19
10.0646032301615 5.73542797872215e-19
10.0652532626631 5.70173135705154e-19
10.0659032951648 5.66823031373693e-19
10.0665533276664 5.63492372786812e-19
10.067203360168 5.60181048487504e-19
10.0678533926696 5.56888947649279e-19
10.0685034251713 5.53615960072636e-19
10.0691534576729 5.50361976181567e-19
10.0698034901745 5.47126887020074e-19
10.0704535226761 5.4391058424873e-19
10.0711035551778 5.40712960141192e-19
10.0717535876794 5.37533907580817e-19
10.072403620181 5.34373320057244e-19
10.0730536526826 5.31231091662993e-19
10.0737036851843 5.28107117090161e-19
10.0743537176859 5.25001291626984e-19
10.0750037501875 5.21913511154573e-19
10.0756537826891 5.18843672143576e-19
10.0763038151908 5.15791671650897e-19
10.0769538476924 5.12757407316403e-19
10.077603880194 5.09740777359707e-19
10.0782539126956 5.06741680576876e-19
10.0789039451973 5.03760016337247e-19
10.0795539776989 5.00795684580213e-19
10.0802040102005 4.97848585812031e-19
10.0808540427021 4.94918621102663e-19
10.0815040752038 4.92005692082635e-19
10.0821541077054 4.89109700939878e-19
10.082804140207 4.86230550416626e-19
10.0834541727086 4.83368143806324e-19
10.0841042052103 4.80522384950527e-19
10.0847542377119 4.77693178235867e-19
10.0854042702135 4.74880428590971e-19
10.0860543027151 4.72084041483445e-19
10.0867043352168 4.69303922916864e-19
10.0873543677184 4.66539979427766e-19
10.08800440022 4.63792118082672e-19
10.0886544327216 4.61060246475139e-19
10.0893044652233 4.58344272722784e-19
10.0899544977249 4.55644105464358e-19
10.0906045302265 4.52959653856849e-19
10.0912545627281 4.50290827572559e-19
10.0919045952298 4.47637536796246e-19
10.0925546277314 4.44999692222227e-19
10.093204660233 4.42377205051545e-19
10.0938546927346 4.39769986989121e-19
10.0945047252363 4.3717795024095e-19
10.0951547577379 4.34601007511266e-19
10.0958047902395 4.32039071999807e-19
10.0964548227411 4.29492057398976e-19
10.0971048552428 4.26959877891114e-19
10.0977548877444 4.24442448145767e-19
10.098404920246 4.21939683316932e-19
10.0990549527476 4.19451499040355e-19
10.0997049852493 4.16977811430852e-19
10.1003550177509 4.14518537079589e-19
10.1010050502525 4.12073593051432e-19
10.1016550827541 4.09642896882298e-19
10.1023051152558 4.07226366576498e-19
10.1029551477574 4.04823920604147e-19
10.103605180259 4.02435477898509e-19
10.1042552127606 4.00060957853426e-19
10.1049052452623 3.97700280320739e-19
10.1055552777639 3.95353365607709e-19
10.1062053102655 3.93020134474465e-19
10.1068553427671 3.90700508131496e-19
10.1075053752688 3.88394408237067e-19
10.1081554077704 3.86101756894755e-19
10.108805440272 3.83822476650939e-19
10.1094554727736 3.81556490492307e-19
10.1101055052753 3.7930372184341e-19
10.1107555377769 3.77064094564179e-19
10.1114055702785 3.74837532947493e-19
10.1120556027801 3.7262396171676e-19
10.1127056352818 3.70423306023487e-19
10.1133556677834 3.68235491444883e-19
10.114005700285 3.66060443981486e-19
10.1146557327866 3.63898090054756e-19
10.1153057652883 3.61748356504735e-19
10.1159557977899 3.59611170587701e-19
10.1166058302915 3.57486459973809e-19
10.1172558627931 3.55374152744785e-19
10.1179058952948 3.53274177391629e-19
10.1185559277964 3.51186462812281e-19
10.119205960298 3.49110938309365e-19
10.1198559927996 3.47047533587906e-19
10.1205060253013 3.44996178753063e-19
10.1211560578029 3.4295680430791e-19
10.1218060903045 3.40929341151163e-19
10.1224561228061 3.38913720574986e-19
10.1231061553078 3.36909874262767e-19
10.1237561878094 3.34917734286924e-19
10.124406220311 3.32937233106716e-19
10.1250562528126 3.30968303566088e-19
10.1257062853143 3.29010878891481e-19
10.1263563178159 3.27064892689695e-19
10.1270063503175 3.2513027894576e-19
10.1276563828191 3.2320697202079e-19
10.1283064153208 3.21294906649902e-19
10.1289564478224 3.19394017940076e-19
10.129606480324 3.17504241368083e-19
10.1302565128256 3.15625512778411e-19
10.1309065453273 3.13757768381183e-19
10.1315565778289 3.11900944750111e-19
10.1322066103305 3.10054978820458e-19
10.1328566428321 3.08219807886986e-19
10.1335066753338 3.06395369601944e-19
10.1341567078354 3.04581601973062e-19
10.134806740337 3.02778443361537e-19
10.1354567728386 3.00985832480059e-19
10.1361068053403 2.99203708390837e-19
10.1367568378419 2.97432010503608e-19
10.1374068703435 2.95670678573705e-19
10.1380569028451 2.93919652700102e-19
10.1387069353468 2.92178873323472e-19
10.1393569678484 2.904482812243e-19
10.14000700035 2.88727817520916e-19
10.1406570328516 2.87017423667635e-19
10.1413070653533 2.85317041452845e-19
10.1419570978549 2.83626612997138e-19
10.1426071303565 2.81946080751425e-19
10.1432571628581 2.80275387495101e-19
10.1439071953598 2.78614476334165e-19
10.1445572278614 2.76963290699396e-19
10.145207260363 2.75321774344526e-19
10.1458572928646 2.73689871344409e-19
10.1465073253663 2.72067526093238e-19
10.1471573578679 2.70454683302708e-19
10.1478073903695 2.68851288000259e-19
10.1484574228711 2.67257285527279e-19
10.1491074553728 2.65672621537342e-19
10.1497574878744 2.64097241994445e-19
10.150407520376 2.62531093171271e-19
10.1510575528776 2.6097412164743e-19
10.1517075853793 2.59426274307737e-19
10.1523576178809 2.57887498340496e-19
10.1530076503825 2.56357741235785e-19
10.1536576828841 2.54836950783748e-19
10.1543077153858 2.53325075072923e-19
10.1549577478874 2.51822062488537e-19
10.155607780389 2.50327861710843e-19
10.1562578128906 2.48842421713454e-19
10.1569078453923 2.47365691761689e-19
10.1575578778939 2.45897621410935e-19
10.1582079103955 2.44438160504998e-19
10.1588579428971 2.42987259174479e-19
10.1595079753988 2.41544867835159e-19
10.1601580079004 2.40110937186394e-19
10.160808040402 2.38685418209499e-19
10.1614580729036 2.37268262166183e-19
10.1621081054053 2.35859420596939e-19
10.1627581379069 2.34458845319485e-19
10.1634081704085 2.33066488427199e-19
10.1640582029101 2.3168230228755e-19
10.1647082354118 2.30306239540582e-19
10.1653582679134 2.28938253097333e-19
10.166008300415 2.27578296138336e-19
10.1666583329166 2.26226322112081e-19
10.1673083654183 2.24882284733512e-19
10.1679583979199 2.23546137982513e-19
10.1686084304215 2.22217836102426e-19
10.1692584629231 2.20897333598539e-19
10.1699084954248 2.19584585236629e-19
10.1705585279264 2.18279546041479e-19
10.171208560428 2.16982171295415e-19
10.1718585929296 2.15692416536851e-19
10.1725086254313 2.14410237558853e-19
10.1731586579329 2.13135590407681e-19
10.1738086904345 2.1186843138137e-19
10.1744587229361 2.10608717028301e-19
10.1751087554378 2.0935640414579e-19
10.1757587879394 2.08111449778689e-19
10.176408820441 2.06873811217964e-19
10.1770588529426 2.05643445999321e-19
10.1777088854443 2.04420311901819e-19
10.1783589179459 2.03204366946491e-19
10.1790089504475 2.01995569394975e-19
10.1796589829491 2.00793877748165e-19
10.1803090154508 1.99599250744834e-19
10.1809590479524 1.9841164736031e-19
10.181609080454 1.97231026805128e-19
10.1822591129556 1.96057348523699e-19
10.1829091454573 1.94890572192995e-19
10.1835591779589 1.93730657721223e-19
10.1842092104605 1.92577565246518e-19
10.1848592429621 1.91431255135646e-19
10.1855092754638 1.9029168798271e-19
10.1861593079654 1.89158824607854e-19
10.186809340467 1.88032626056004e-19
10.1874593729686 1.86913053595569e-19
10.1881094054703 1.85800068717195e-19
10.1887594379719 1.846936331325e-19
10.1894094704735 1.8359370877282e-19
10.1900595029751 1.82500257787968e-19
10.1907095354768 1.81413242545007e-19
10.1913595679784 1.80332625626994e-19
10.19200960048 1.79258369831781e-19
10.1926596329816 1.78190438170786e-19
10.1933096654833 1.77128793867781e-19
10.1939596979849 1.76073400357707e-19
10.1946097304865 1.75024221285454e-19
10.1952597629881 1.73981220504681e-19
10.1959097954898 1.72944362076639e-19
10.1965598279914 1.71913610268984e-19
10.197209860493 1.70888929554614e-19
10.1978598929947 1.69870284610508e-19
10.1985099254963 1.68857640316559e-19
10.1991599579979 1.67850961754433e-19
10.1998099904995 1.66850214206418e-19
10.2004600230011 1.65855363154294e-19
10.2011100555028 1.64866374278191e-19
10.2017600880044 1.63883213455481e-19
10.202410120506 1.62905846759644e-19
10.2030601530076 1.61934240459159e-19
10.2037101855093 1.60968361016402e-19
10.2043602180109 1.60008175086542e-19
10.2050102505125 1.59053649516455e-19
10.2056602830142 1.58104751343624e-19
10.2063103155158 1.57161447795068e-19
10.2069603480174 1.56223706286259e-19
10.207610380519 1.55291494420059e-19
10.2082604130207 1.54364779985651e-19
10.2089104455223 1.53443530957488e-19
10.2095604780239 1.52527715494233e-19
10.2102105105255 1.5161730193772e-19
10.2108605430272 1.50712258811912e-19
10.2115105755288 1.49812554821861e-19
10.2121606080304 1.48918158852697e-19
10.212810640532 1.48029039968585e-19
10.2134606730337 1.47145167411716e-19
10.2141107055353 1.46266510601303e-19
10.2147607380369 1.45393039132566e-19
10.2154107705385 1.44524722775735e-19
10.2160608030402 1.43661531475061e-19
10.2167108355418 1.42803435347821e-19
10.2173608680434 1.41950404683333e-19
10.218010900545 1.41102409941988e-19
10.2186609330467 1.4025942175427e-19
10.2193109655483 1.39421410919788e-19
10.2199609980499 1.38588348406326e-19
10.2206110305515 1.37760205348876e-19
10.2212610630532 1.36936953048689e-19
10.2219110955548 1.36118562972333e-19
10.2225611280564 1.35305006750753e-19
10.223211160558 1.34496256178339e-19
10.2238611930597 1.33692283211987e-19
10.2245112255613 1.32893059970184e-19
10.2251612580629 1.32098558732087e-19
10.2258112905645 1.31308751936607e-19
10.2264613230662 1.30523612181501e-19
10.2271113555678 1.29743112222473e-19
10.2277613880694 1.28967224972268e-19
10.228411420571 1.28195923499783e-19
10.2290614530727 1.2742918102918e-19
10.2297114855743 1.26666970938996e-19
10.2303615180759 1.25909266761274e-19
10.2310115505775 1.25156042180682e-19
10.2316615830792 1.24407271033645e-19
10.2323116155808 1.23662927307488e-19
10.2329616480824 1.22922985139565e-19
10.233611680584 1.22187418816414e-19
10.2342617130857 1.21456202772913e-19
10.2349117455873 1.20729311591419e-19
10.2355617780889 1.20006720000941e-19
10.2362118105905 1.192884028763e-19
10.2368618430922 1.18574335237301e-19
10.2375118755938 1.17864492247904e-19
10.2381619080954 1.1715884921541e-19
10.238811940597 1.16457381589635e-19
10.2394619730987 1.15760064962101e-19
10.2401120056003 1.15066875065236e-19
10.2407620381019 1.1437778777156e-19
10.2414120706035 1.13692779092899e-19
10.2420621031052 1.13011825179578e-19
10.2427121356068 1.12334902319641e-19
10.2433621681084 1.11661986938062e-19
10.24401220061 1.10993055595967e-19
10.2446622331117 1.10328084989856e-19
10.2453122656133 1.09667051950836e-19
10.2459622981149 1.09009933443843e-19
10.2466123306165 1.0835670656689e-19
10.2472623631182 1.07707348550302e-19
10.2479123956198 1.07061836755963e-19
10.2485624281214 1.0642014867657e-19
10.249212460623 1.05782261934878e-19
10.2498624931247 1.05148154282965e-19
10.2505125256263 1.04517803601493e-19
10.2511625581279 1.03891187898974e-19
10.2518125906295 1.03268285311039e-19
10.2524626231312 1.02649074099718e-19
10.2531126556328 1.02033532652712e-19
10.2537626881344 1.01421639482679e-19
10.254412720636 1.00813373226521e-19
10.2550627531377 1.00208712644678e-19
10.2557127856393 9.96076366204124e-20
10.2563628181409 9.90101241591249e-20
10.2570128506425 9.8416154387641e-20
10.2576628831442 9.78257065535259e-20
10.2583129156458 9.72387600243928e-20
10.2589629481474 9.66552942872178e-20
10.259612980649 9.60752889476634e-20
10.2602630131507 9.54987237293911e-20
10.2609130456523 9.49255784733934e-20
10.2615630781539 9.43558331373238e-20
10.2622131106555 9.3789467794828e-20
10.2628631431572 9.32264626348826e-20
10.2635131756588 9.26667979611394e-20
10.2641632081604 9.21104541912626e-20
10.264813240662 9.15574118562835e-20
10.2654632731637 9.10076515999525e-20
10.2661133056653 9.04611541780884e-20
10.2667633381669 8.99179004579511e-20
10.2674133706685 8.93778714175885e-20
10.2680634031702 8.88410481452162e-20
10.2687134356718 8.83074118385796e-20
10.2693634681734 8.77769438043327e-20
10.270013500675 8.72496254574111e-20
10.2706635331767 8.67254383204194e-20
10.2713135656783 8.62043640230092e-20
10.2719635981799 8.56863843012676e-20
10.2726136306815 8.51714809971116e-20
10.2732636631832 8.46596360576816e-20
10.2739136956848 8.41508315347367e-20
10.2745637281864 8.36450495840634e-20
10.275213760688 8.31422724648718e-20
10.2758637931897 8.26424825392081e-20
10.2765138256913 8.21456622713671e-20
10.2771638581929 8.16517942273038e-20
10.2778138906945 8.11608610740581e-20
10.2784639231962 8.06728455791679e-20
10.2791139556978 8.01877306100985e-20
10.2797639881994 7.97054991336711e-20
10.280414020701 7.92261342154919e-20
10.2810640532027 7.87496190193869e-20
10.2817140857043 7.82759368068448e-20
10.2823641182059 7.78050709364477e-20
10.2830141507075 7.73370048633229e-20
10.2836641832092 7.68717221385883e-20
10.2843142157108 7.64092064088e-20
10.2849642482124 7.59494414154126e-20
10.285614280714 7.54924109942251e-20
10.2862643132157 7.50380990748503e-20
10.2869143457173 7.45864896801707e-20
10.2875643782189 7.41375669258076e-20
10.2882144107205 7.36913150195884e-20
10.2888644432222 7.32477182610205e-20
10.2895144757238 7.28067610407624e-20
10.2901645082254 7.23684278401029e-20
10.290814540727 7.19327032304417e-20
10.2914645732287 7.14995718727736e-20
10.2921146057303 7.10690185171721e-20
10.2927646382319 7.06410280022853e-20
10.2934146707335 7.02155852548195e-20
10.2940647032352 6.97926752890391e-20
10.2947147357368 6.93722832062651e-20
10.2953647682384 6.89543941943716e-20
10.29601480074 6.85389935272981e-20
10.2966648332417 6.81260665645452e-20
10.2973148657433 6.77155987506897e-20
10.2979648982449 6.73075756148961e-20
10.2986149307465 6.69019827704315e-20
10.2992649632482 6.64988059141803e-20
10.2999149957498 6.60980308261712e-20
10.3005650282514 6.569964336909e-20
10.301215060753 6.53036294878145e-20
10.3018650932547 6.49099752089365e-20
10.3025151257563 6.4518666640297e-20
10.3031651582579 6.41296899705187e-20
10.3038151907595 6.37430314685398e-20
10.3044652232612 6.33586774831565e-20
10.3051152557628 6.29766144425623e-20
10.3057652882644 6.25968288538923e-20
10.306415320766 6.22193073027702e-20
10.3070653532677 6.18440364528598e-20
10.3077153857693 6.14710030454127e-20
10.3083654182709 6.1100193898825e-20
10.3090154507725 6.07315959081939e-20
10.3096654832742 6.03651960448771e-20
10.3103155157758 6.00009813560544e-20
10.3109655482774 5.96389389642946e-20
10.311615580779 5.92790560671169e-20
10.3122656132807 5.89213199365654e-20
10.3129156457823 5.85657179187782e-20
10.3135656782839 5.82122374335611e-20
10.3142157107855 5.78608659739684e-20
10.3148657432872 5.75115911058765e-20
10.3155157757888 5.71644004675681e-20
10.3161658082904 5.68192817693152e-20
10.316815840792 5.64762227929662e-20
10.3174658732937 5.6135211391532e-20
10.3181159057953 5.57962354887818e-20
10.3187659382969 5.545928307883e-20
10.3194159707985 5.51243422257348e-20
10.3200660033002 5.47914010630965e-20
10.3207160358018 5.44604477936551e-20
10.3213660683034 5.41314706888972e-20
10.322016100805 5.38044580886544e-20
10.3226661333067 5.34793984007147e-20
10.3233161658083 5.31562801004289e-20
10.3239661983099 5.28350917303243e-20
10.3246162308115 5.25158218997141e-20
10.3252662633132 5.21984592843196e-20
10.3259162958148 5.18829926258812e-20
10.3265663283164 5.15694107317815e-20
10.327216360818 5.1257702474668e-20
10.3278663933197 5.09478567920764e-20
10.3285164258213 5.06398626860556e-20
10.3291664583229 5.03337092228018e-20
10.3298164908245 5.00293855322814e-20
10.3304665233262 4.97268808078693e-20
10.3311165558278 4.94261843059814e-20
10.3317665883294 4.91272853457122e-20
10.332416620831 4.88301733084748e-20
10.3330666533327 4.85348376376399e-20
10.3337166858343 4.824126783818e-20
10.3343667183359 4.7949453476314e-20
10.3350167508375 4.76593841791551e-20
10.3356667833392 4.73710496343591e-20
10.3363168158408 4.70844395897775e-20
10.3369668483424 4.67995438531073e-20
10.337616880844 4.65163522915479e-20
10.3382669133457 4.62348548314585e-20
10.3389169458473 4.59550414580169e-20
10.3395669783489 4.5676902214879e-20
10.3402170108505 4.54004272038456e-20
10.3408670433522 4.5125606584521e-20
10.3415170758538 4.48524305739855e-20
10.3421671083554 4.45808894464602e-20
10.342817140857 4.43109735329787e-20
10.3434671733587 4.40426732210618e-20
10.3441172058603 4.37759789543875e-20
10.3447672383619 4.35108812324691e-20
10.3454172708635 4.32473706103335e-20
10.3460673033652 4.29854376982012e-20
10.3467173358668 4.2725073161165e-20
10.3473673683684 4.2466267718879e-20
10.34801740087 4.22090121452374e-20
10.3486674333717 4.19532972680652e-20
10.3493174658733 4.16991139688066e-20
10.3499674983749 4.14464531822143e-20
10.3506175308765 4.1195305896044e-20
10.3512675633782 4.09456631507457e-20
10.3519175958798 4.06975160391609e-20
10.3525676283814 4.04508557062205e-20
10.353217660883 4.02056733486435e-20
10.3538676933847 3.99619602146367e-20
10.3545177258863 3.97197076036018e-20
10.3551677583879 3.94789068658334e-20
10.3558177908895 3.923954940223e-20
10.3564678233912 3.90016266639991e-20
10.3571178558928 3.87651301523681e-20
10.3577678883944 3.85300514182937e-20
10.358417920896 3.82963820621777e-20
10.3590679533977 3.80641137335772e-20
10.3597179858993 3.7833238130923e-20
10.3603680184009 3.76037470012371e-20
10.3610180509025 3.73756321398506e-20
10.3616680834042 3.71488853901274e-20
10.3623181159058 3.69234986431824e-20
10.3629681484074 3.66994638376089e-20
10.363618180909 3.64767729592023e-20
10.3642682134107 3.62554180406878e-20
10.3649182459123 3.60353911614485e-20
10.3655682784139 3.58166844472581e-20
10.3662183109155 3.55992900700087e-20
10.3668683434172 3.53832002474469e-20
10.3675183759188 3.5168407242907e-20
10.3681684084204 3.49549033650482e-20
10.368818440922 3.47426809675939e-20
10.3694684734237 3.45317324490673e-20
10.3701185059253 3.43220502525357e-20
10.3707685384269 3.41136268653499e-20
10.3714185709285 3.39064548188911e-20
10.3720686034302 3.37005266883125e-20
10.3727186359318 3.34958350922906e-20
10.3733686684334 3.32923726927683e-20
10.374018700935 3.30901321947074e-20
10.3746687334367 3.28891063458397e-20
10.3753187659383 3.26892879364174e-20
10.3759687984399 3.24906697989691e-20
10.3766188309415 3.22932448080547e-20
10.3772688634432 3.20970058800202e-20
10.3779188959448 3.19019459727578e-20
10.3785689284464 3.17080580854643e-20
10.379218960948 3.15153352584012e-20
10.3798689934497 3.13237705726597e-20
10.3805190259513 3.11333571499209e-20
10.3811690584529 3.09440881522219e-20
10.3818190909545 3.07559567817222e-20
10.3824691234562 3.05689562804718e-20
10.3831191559578 3.0383079930178e-20
10.3837691884594 3.01983210519791e-20
10.384419220961 3.00146730062122e-20
10.3850692534627 2.98321291921877e-20
10.3857192859643 2.96506830479639e-20
10.3863693184659 2.94703280501208e-20
10.3870193509675 2.92910577135398e-20
10.3876693834692 2.91128655911776e-20
10.3883194159708 2.89357452738486e-20
10.3889694484724 2.8759690390004e-20
10.389619480974 2.85846946055137e-20
10.3902695134757 2.84107516234492e-20
10.3909195459773 2.82378551838697e-20
10.3915695784789 2.80659990636044e-20
10.3922196109805 2.78951770760413e-20
10.3928696434822 2.77253830709143e-20
10.3935196759838 2.7556610934093e-20
10.3941697084854 2.73888545873726e-20
10.394819740987 2.72221079882663e-20
10.3954697734887 2.70563651297963e-20
10.3961198059903 2.68916200402893e-20
10.3967698384919 2.67278667831706e-20
10.3974198709936 2.65650994567612e-20
10.3980699034952 2.64033121940754e-20
10.3987199359968 2.62424991626182e-20
10.3993699684984 2.60826545641861e-20
10.400020001 2.59237726346674e-20
10.4006700335017 2.57658476438449e-20
10.4013200660033 2.56088738951982e-20
10.4019700985049 2.54528457257099e-20
10.4026201310066 2.52977575056683e-20
10.4032701635082 2.5143603638476e-20
10.4039201960098 2.49903785604569e-20
10.4045702285114 2.48380767406644e-20
10.4052202610131 2.4686692680693e-20
10.4058702935147 2.45362209144874e-20
10.4065203260163 2.4386656008155e-20
10.4071703585179 2.423799255978e-20
10.4078203910196 2.40902251992361e-20
10.4084704235212 2.39433485880025e-20
10.4091204560228 2.37973574189814e-20
10.4097704885244 2.36522464163129e-20
10.4104205210261 2.35080103351952e-20
10.4110705535277 2.33646439617034e-20
10.4117205860293 2.32221421126101e-20
10.4123706185309 2.30804996352069e-20
10.4130206510326 2.29397114071277e-20
10.4136706835342 2.27997723361709e-20
10.4143207160358 2.26606773601247e-20
10.4149707485374 2.25224214465925e-20
10.4156207810391 2.23849995928198e-20
10.4162708135407 2.2248406825522e-20
10.4169208460423 2.21126382007121e-20
10.4175708785439 2.19776888035306e-20
10.4182209110456 2.18435537480765e-20
10.4188709435472 2.17102281772383e-20
10.4195209760488 2.15777072625263e-20
10.4201710085504 2.14459862039071e-20
10.4208210410521 2.13150602296371e-20
10.4214710735537 2.11849245960972e-20
10.4221211060553 2.1055574587631e-20
10.4227711385569 2.09270055163795e-20
10.4234211710586 2.07992127221229e-20
10.4240712035602 2.06721915721154e-20
10.4247212360618 2.05459374609283e-20
10.4253712685634 2.04204458102896e-20
10.4260213010651 2.02957120689265e-20
10.4266713335667 2.01717317124073e-20
10.4273213660683 2.00485002429868e-20
10.4279713985699 1.99260131894485e-20
10.4286214310716 1.98042661069519e-20
10.4292714635732 1.9683254576878e-20
10.4299214960748 1.95629742066766e-20
10.4305715285764 1.94434206297146e-20
10.4312215610781 1.93245895051258e-20
10.4318715935797 1.92064765176587e-20
10.4325216260813 1.90890773775287e-20
10.4331716585829 1.89723878202697e-20
10.4338216910846 1.88564036065858e-20
10.4344717235862 1.87411205222059e-20
10.4351217560878 1.86265343777358e-20
10.4357717885894 1.85126410085147e-20
10.4364218210911 1.83994362744707e-20
10.4370718535927 1.82869160599772e-20
10.4377218860943 1.81750762737099e-20
10.4383719185959 1.80639128485071e-20
10.4390219510976 1.79534217412257e-20
10.4396719835992 1.78435989326036e-20
10.4403220161008 1.77344404271191e-20
10.4409720486024 1.76259422528526e-20
10.4416220811041 1.75181004613504e-20
10.4422721136057 1.74109111274851e-20
10.4429221461073 1.73043703493214e-20
10.4435721786089 1.71984742479803e-20
10.4442222111106 1.70932189675047e-20
10.4448722436122 1.69886006747248e-20
10.4455222761138 1.68846155591268e-20
10.4461723086154 1.67812598327189e-20
10.4468223411171 1.66785297299005e-20
10.4474723736187 1.65764215073318e-20
10.4481224061203 1.64749314438033e-20
10.4487724386219 1.63740558401068e-20
10.4494224711236 1.62737910189077e-20
10.4500725036252 1.61741333246156e-20
10.4507225361268 1.60750791232586e-20
10.4513725686284 1.59766248023567e-20
10.4520226011301 1.5878766770796e-20
10.4526726336317 1.57815014587048e-20
10.4533226661333 1.56848253173282e-20
10.4539726986349 1.55887348189055e-20
10.4546227311366 1.54932264565473e-20
10.4552727636382 1.53982967441141e-20
10.4559227961398 1.53039422160938e-20
10.4565728286414 1.5210159427483e-20
10.4572228611431 1.51169449536653e-20
10.4578728936447 1.50242953902932e-20
10.4585229261463 1.4932207353169e-20
10.4591729586479 1.48406774781276e-20
10.4598229911496 1.47497024209195e-20
10.4604730236512 1.46592788570935e-20
10.4611230561528 1.45694034818814e-20
10.4617730886544 1.44800730100831e-20
10.4624231211561 1.4391284175952e-20
10.4630731536577 1.43030337330808e-20
10.4637231861593 1.42153184542898e-20
10.4643732186609 1.41281351315123e-20
10.4650232511626 1.40414805756847e-20
10.4656732836642 1.39553516166341e-20
10.4663233161658 1.38697451029684e-20
10.4669733486674 1.37846579019659e-20
10.4676233811691 1.37000868994673e-20
10.4682734136707 1.36160289997651e-20
10.4689234461723 1.35324811254973e-20
10.4695734786739 1.34494402175392e-20
10.4702235111756 1.33669032348966e-20
10.4708735436772 1.32848671546005e-20
10.4715235761788 1.32033289716005e-20
10.4721736086804 1.31222856986605e-20
10.4728236411821 1.30417343662543e-20
10.4734736736837 1.29616720224618e-20
10.4741237061853 1.2882095732866e-20
10.4747737386869 1.28030025804507e-20
10.4754237711886 1.2724389665498e-20
10.4760738036902 1.26462541054874e-20
10.4767238361918 1.25685930349953e-20
10.4773738686934 1.2491403605594e-20
10.4780239011951 1.2414682985753e-20
10.4786739336967 1.23384283607398e-20
10.4793239661983 1.22626369325212e-20
10.4799739986999 1.21873059196651e-20
10.4806240312016 1.21124325572445e-20
10.4812740637032 1.20380140967391e-20
10.4819240962048 1.19640478059409e-20
10.4825741287064 1.1890530968857e-20
10.4832241612081 1.18174608856155e-20
10.4838741937097 1.17448348723703e-20
10.4845242262113 1.16726502612081e-20
10.4851742587129 1.16009044000537e-20
10.4858242912146 1.15295946525789e-20
10.4864743237162 1.14587183981083e-20
10.4871243562178 1.13882730315283e-20
10.4877743887194 1.13182559631962e-20
10.4884244212211 1.12486646188486e-20
10.4890744537227 1.11794964395122e-20
10.4897244862243 1.11107488814132e-20
10.4903745187259 1.10424194158887e-20
10.4910245512276 1.09745055292974e-20
10.4916745837292 1.09070047229324e-20
10.4923246162308 1.08399145129325e-20
10.4929746487324 1.07732324301963e-20
10.4936246812341 1.07069560202943e-20
10.4942747137357 1.06410828433834e-20
10.4949247462373 1.05756104741215e-20
10.4955747787389 1.05105365015818e-20
10.4962248112406 1.04458585291687e-20
10.4968748437422 1.03815741745336e-20
10.4975248762438 1.03176810694906e-20
10.4981749087454 1.02541768599341e-20
10.4988249412471 1.01910592057557e-20
10.4994749737487 1.01283257807622e-20
10.5001250062503 1.00659742725938e-20
10.5007750387519 1.00040023826427e-20
10.5014250712536 9.94240782597249e-21
10.5020751037552 9.88118833123775e-21
10.5027251362568 9.82034164060416e-21
10.5033751687584 9.75986550966917e-21
10.5040252012601 9.69975770738339e-21
10.5046752337617 9.64001601597134e-21
10.5053252662633 9.58063823085408e-21
10.5059752987649 9.5216221605716e-21
10.5066253312666 9.46296562670509e-21
10.5072753637682 9.40466646380156e-21
10.5079253962698 9.34672251929608e-21
10.5085754287714 9.28913165343699e-21
10.5092254612731 9.23189173921037e-21
10.5098754937747 9.17500066226502e-21
10.5105255262763 9.11845632083784e-21
10.5111755587779 9.06225662568052e-21
10.5118255912796 9.00639949998493e-21
10.5124756237812 8.95088287931067e-21
10.5131256562828 8.89570471151201e-21
10.5137756887844 8.8408629566656e-21
10.5144257212861 8.78635558699852e-21
10.5150757537877 8.7321805868173e-21
10.5157257862893 8.67833595243599e-21
10.5163758187909 8.62481969210595e-21
10.5170258512926 8.57162982594572e-21
10.5176758837942 8.51876438587077e-21
10.5183259162958 8.46622141552478e-21
10.5189759487974 8.41399897020975e-21
10.5196259812991 8.36209511681778e-21
10.5202760138007 8.31050793376296e-21
10.5209260463023 8.25923551091327e-21
10.5215760788039 8.20827594952316e-21
10.5222261113056 8.15762736216708e-21
10.5228761438072 8.10728787267176e-21
10.5235261763088 8.05725561605072e-21
10.5241762088104 8.00752873843827e-21
10.5248262413121 7.95810539702354e-21
10.5254762738137 7.90898375998631e-21
10.5261263063153 7.86016200643122e-21
10.5267763388169 7.81163832632395e-21
10.5274263713186 7.76341092042718e-21
10.5280764038202 7.71547800023692e-21
10.5287264363218 7.66783778791901e-21
10.5293764688234 7.62048851624708e-21
10.5300265013251 7.57342842853885e-21
10.5306765338267 7.52665577859482e-21
10.5313265663283 7.48016883063612e-21
10.5319765988299 7.43396585924326e-21
10.5326266313316 7.38804514929481e-21
10.5332766638332 7.3424049959072e-21
10.5339266963348 7.29704370437368e-21
10.5345767288364 7.25195959010463e-21
10.5352267613381 7.20715097856804e-21
10.5358767938397 7.16261620522979e-21
10.5365268263413 7.11835361549535e-21
10.5371768588429 7.07436156465033e-21
10.5378268913446 7.03063841780278e-21
10.5384769238462 6.98718254982501e-21
10.5391269563478 6.94399234529597e-21
10.5397769888494 6.90106619844398e-21
10.5404270213511 6.85840251309018e-21
10.5410770538527 6.81599970259124e-21
10.5417270863543 6.77385618978347e-21
10.5423771188559 6.7319704069269e-21
10.5430271513576 6.6903407956494e-21
10.5436771838592 6.64896580689194e-21
10.5443272163608 6.60784390085286e-21
10.5449772488624 6.56697354693365e-21
10.5456272813641 6.52635322368462e-21
10.5462773138657 6.4859814187507e-21
10.5469273463673 6.44585662881784e-21
10.5475773788689 6.40597735955977e-21
10.5482274113706 6.36634212558457e-21
10.5488774438722 6.32694945038213e-21
10.5495274763738 6.28779786627157e-21
10.5501775088754 6.24888591434924e-21
10.5508275413771 6.21021214443659e-21
10.5514775738787 6.17177511502914e-21
10.5521276063803 6.13357339324454e-21
10.5527776388819 6.09560555477211e-21
10.5534276713836 6.05787018382201e-21
10.5540777038852 6.02036587307471e-21
10.5547277363868 5.98309122363161e-21
10.5553777688884 5.94604484496429e-21
10.5560278013901 5.90922535486572e-21
10.5566778338917 5.87263137940077e-21
10.5573278663933 5.83626155285746e-21
10.5579778988949 5.80011451769813e-21
10.5586279313966 5.76418892451154e-21
10.5592779638982 5.72848343196422e-21
10.5599279963998 5.69299670675306e-21
10.5605780289014 5.65772742355777e-21
10.5612280614031 5.62267426499352e-21
10.5618780939047 5.58783592156441e-21
10.5625281264063 5.55321109161617e-21
10.5631781589079 5.51879848129027e-21
10.5638281914096 5.48459680447757e-21
10.5644782239112 5.45060478277248e-21
10.5651282564128 5.41682114542737e-21
10.5657782889144 5.38324462930758e-21
10.5664283214161 5.34987397884566e-21
10.5670783539177 5.3167079459973e-21
10.5677283864193 5.28374529019627e-21
10.5683784189209 5.25098477831047e-21
10.5690284514226 5.21842518459775e-21
10.5696784839242 5.18606529066242e-21
10.5703285164258 5.15390388541128e-21
10.5709785489274 5.12193976501082e-21
10.5716285814291 5.09017173284393e-21
10.5722786139307 5.05859859946732e-21
10.5729286464323 5.02721918256915e-21
10.5735786789339 4.99603230692644e-21
10.5742287114356 4.96503680436335e-21
10.5748787439372 4.93423151370928e-21
10.5755287764388 4.90361528075753e-21
10.5761788089404 4.87318695822379e-21
10.5768288414421 4.84294540570554e-21
10.5774788739437 4.81288948964074e-21
10.5781289064453 4.78301808326767e-21
10.5787789389469 4.75333006658451e-21
10.5794289714486 4.72382432630907e-21
10.5800790039502 4.69449975583959e-21
10.5807290364518 4.66535525521428e-21
10.5813790689534 4.63638973107256e-21
10.5820291014551 4.60760209661571e-21
10.5826791339567 4.57899127156795e-21
10.5833291664583 4.55055618213774e-21
10.5839791989599 4.52229576097964e-21
10.5846292314616 4.49420894715558e-21
10.5852792639632 4.4662946860971e-21
10.5859292964648 4.43855192956767e-21
10.5865793289664 4.41097963562493e-21
10.5872293614681 4.3835767685834e-21
10.5878793939697 4.35634229897767e-21
10.5885294264713 4.32927520352488e-21
10.5891794589729 4.30237446508854e-21
10.5898294914746 4.27563907264182e-21
10.5904795239762 4.24906802123133e-21
10.5911295564778 4.22266031194131e-21
10.5917795889794 4.19641495185736e-21
10.5924296214811 4.17033095403109e-21
10.5930796539827 4.14440733744465e-21
10.5937296864843 4.11864312697551e-21
10.5943797189859 4.09303735336144e-21
10.5950297514876 4.06758905316591e-21
10.5956797839892 4.04229726874308e-21
10.5963298164908 4.01716104820378e-21
10.5969798489924 3.99217944538114e-21
10.5976298814941 3.96735151979664e-21
10.5982799139957 3.94267633662645e-21
10.5989299464973 3.91815296666763e-21
10.5995799789989 3.89378048630475e-21
10.6002300115006 3.8695579774769e-21
10.6008800440022 3.84548452764449e-21
10.6015300765038 3.82155922975643e-21
10.6021801090055 3.79778118221781e-21
10.6028301415071 3.77414948885704e-21
10.6034801740087 3.75066325889388e-21
10.6041302065103 3.72732160690733e-21
10.6047802390119 3.70412365280383e-21
10.6054302715136 3.68106852178546e-21
10.6060803040152 3.65815534431864e-21
10.6067303365168 3.63538325610264e-21
10.6073803690185 3.61275139803854e-21
10.6080304015201 3.59025891619835e-21
10.6086804340217 3.56790496179413e-21
10.6093304665233 3.54568869114764e-21
10.609980499025 3.52360926565966e-21
10.6106305315266 3.50166585178003e-21
10.6112805640282 3.47985762097739e-21
10.6119305965298 3.45818374970957e-21
10.6125806290315 3.43664341939359e-21
10.6132306615331 3.41523581637663e-21
10.6138806940347 3.3939601319061e-21
10.6145307265363 3.37281556210092e-21
10.615180759038 3.35180130792234e-21
10.6158307915396 3.33091657514518e-21
10.6164808240412 3.31016057432908e-21
10.6171308565428 3.28953252079028e-21
10.6177808890445 3.26903163457292e-21
10.6184309215461 3.24865714042118e-21
10.6190809540477 3.22840826775118e-21
10.6197309865493 3.2082842506231e-21
10.620381019051 3.18828432771383e-21
10.6210310515526 3.16840774228906e-21
10.6216810840542 3.14865374217612e-21
10.6223311165558 3.12902157973697e-21
10.6229811490575 3.10951051184092e-21
10.6236311815591 3.09011979983792e-21
10.6242812140607 3.07084870953198e-21
10.6249312465623 3.05169651115437e-21
10.625581279064 3.03266247933739e-21
10.6262313115656 3.01374589308814e-21
10.6268813440672 2.99494603576239e-21
10.6275313765688 2.97626219503884e-21
10.6281814090705 2.95769366289308e-21
10.6288314415721 2.93923973557218e-21
10.6294814740737 2.92089971356913e-21
10.6301315065753 2.90267290159758e-21
10.630781539077 2.88455860856661e-21
10.6314315715786 2.86655614755588e-21
10.6320816040802 2.84866483579052e-21
10.6327316365818 2.83088399461657e-21
10.6333816690835 2.81321294947636e-21
10.6340317015851 2.79565102988411e-21
10.6346817340867 2.7781975694015e-21
10.6353317665883 2.76085190561383e-21
10.63598179909 2.74361338010567e-21
10.6366318315916 2.72648133843721e-21
10.6372818640932 2.70945513012045e-21
10.6379318965948 2.69253410859568e-21
10.6385819290965 2.67571763120805e-21
10.6392319615981 2.65900505918418e-21
10.6398819940997 2.64239575760905e-21
10.6405320266013 2.62588909540294e-21
10.641182059103 2.60948444529861e-21
10.6418320916046 2.5931811838184e-21
10.6424821241062 2.57697869125185e-21
10.6431321566078 2.56087635163292e-21
10.6437821891095 2.5448735527178e-21
10.6444322216111 2.52896968596265e-21
10.6450822541127 2.51316414650149e-21
10.6457322866143 2.49745633312434e-21
10.646382319116 2.48184564825516e-21
10.6470323516176 2.46633149793035e-21
10.6476823841192 2.45091329177709e-21
10.6483324166208 2.43559044299186e-21
10.6489824491225 2.42036236831914e-21
10.6496324816241 2.40522848803035e-21
10.6502825141257 2.39018822590252e-21
10.6509325466273 2.37524100919747e-21
10.651582579129 2.36038626864104e-21
10.6522326116306 2.34562343840229e-21
10.6528826441322 2.33095195607294e-21
10.6535326766338 2.31637126264702e-21
10.6541827091355 2.30188080250035e-21
10.6548327416371 2.28748002337042e-21
10.6554827741387 2.27316837633634e-21
10.6561328066403 2.25894531579868e-21
10.656782839142 2.24481029945992e-21
10.6574328716436 2.23076278830438e-21
10.6580829041452 2.21680224657874e-21
10.6587329366468 2.20292814177254e-21
10.6593829691485 2.18913994459875e-21
10.6600330016501 2.17543712897444e-21
10.6606830341517 2.16181917200182e-21
10.6613330666533 2.14828555394888e-21
10.661983099155 2.13483575823067e-21
10.6626331316566 2.12146927139038e-21
10.6632831641582 2.10818558308057e-21
10.6639331966598 2.09498418604481e-21
10.6645832291615 2.08186457609883e-21
10.6652332616631 2.06882625211238e-21
10.6658832941647 2.05586871599083e-21
10.6665333266663 2.04299147265708e-21
10.667183359168 2.0301940300334e-21
10.6678333916696 2.01747589902362e-21
10.6684834241712 2.00483659349511e-21
10.6691334566728 1.9922756302611e-21
10.6697834891745 1.97979252906306e-21
10.6704335216761 1.96738681255319e-21
10.6710835541777 1.95505800627685e-21
10.6717335866793 1.94280563865545e-21
10.672383619181 1.93062924096902e-21
10.6730336516826 1.91852834733916e-21
10.6736836841842 1.90650249471203e-21
10.6743337166858 1.89455122284137e-21
10.6749837491875 1.88267407427184e-21
10.6756337816891 1.87087059432207e-21
10.6762838141907 1.85914033106817e-21
10.6769338466923 1.84748283532714e-21
10.677583879194 1.83589766064056e-21
10.6782339116956 1.82438436325805e-21
10.6788839441972 1.81294250212133e-21
10.6795339766988 1.80157163884776e-21
10.6801840092005 1.79027133771452e-21
10.6808340417021 1.77904116564256e-21
10.6814840742037 1.76788069218077e-21
10.6821341067053 1.7567894894903e-21
10.682784139207 1.74576713232874e-21
10.6834341717086 1.73481319803466e-21
10.6840842042102 1.7239272665121e-21
10.6847342367118 1.71310892021514e-21
10.6853842692135 1.70235774413268e-21
10.6860343017151 1.69167332577322e-21
10.6866843342167 1.68105525514963e-21
10.6873343667183 1.67050312476428e-21
10.68798439922 1.660016529594e-21
10.6886344317216 1.64959506707522e-21
10.6892844642232 1.63923833708928e-21
10.6899344967248 1.62894594194777e-21
10.6905845292265 1.61871748637782e-21
10.6912345617281 1.60855257750769e-21
10.6918845942297 1.59845082485236e-21
10.6925346267313 1.58841184029912e-21
10.693184659233 1.57843523809347e-21
10.6938346917346 1.56852063482482e-21
10.6944847242362 1.55866764941246e-21
10.6951347567378 1.54887590309159e-21
10.6957847892395 1.53914501939938e-21
10.6964348217411 1.52947462416116e-21
10.6970848542427 1.5198643454767e-21
10.6977348867443 1.51031381370651e-21
10.698384919246 1.50082266145824e-21
10.6990349517476 1.49139052357321e-21
10.6996849842492 1.48201703711296e-21
10.7003350167508 1.47270184134604e-21
10.7009850492525 1.46344457773452e-21
10.7016350817541 1.45424488992097e-21
10.7022851142557 1.4451024237153e-21
10.7029351467573 1.43601682708174e-21
10.703585179259 1.42698775012588e-21
10.7042352117606 1.41801484508187e-21
10.7048852442622 1.40909776629947e-21
10.7055352767638 1.40023617023148e-21
10.7061853092655 1.391429715421e-21
10.7068353417671 1.38267806248891e-21
10.7074853742687 1.37398087412131e-21
10.7081354067703 1.36533781505725e-21
10.708785439272 1.35674855207617e-21
10.7094354717736 1.34821275398579e-21
10.7100855042752 1.33973009160983e-21
10.7107355367768 1.33130023777588e-21
10.7113855692785 1.32292286730344e-21
10.7120356017801 1.3145976569918e-21
10.7126856342817 1.30632428560818e-21
10.7133356667833 1.29810243387593e-21
10.713985699285 1.2899317844627e-21
10.7146357317866 1.28181202196874e-21
10.7152857642882 1.27374283291534e-21
10.7159357967898 1.26572390573317e-21
10.7165858292915 1.25775493075083e-21
10.7172358617931 1.24983560018342e-21
10.7178858942947 1.24196560812116e-21
10.7185359267963 1.23414465051818e-21
10.719185959298 1.2263724251812e-21
10.7198359917996 1.21864863175838e-21
10.7204860243012 1.21097297172829e-21
10.7211360568028 1.20334514838884e-21
10.7217860893045 1.19576486684632e-21
10.7224361218061 1.18823183400458e-21
10.7230861543077 1.18074575855407e-21
10.7237361868093 1.17330635096116e-21
10.724386219311 1.16591332345746e-21
10.7250362518126 1.15856639002909e-21
10.7256862843142 1.1512652664062e-21
10.7263363168158 1.14400967005243e-21
10.7269863493175 1.13679932015444e-21
10.7276363818191 1.12963393761152e-21
10.7282864143207 1.12251324502533e-21
10.7289364468223 1.11543696668952e-21
10.729586479324 1.10840482857969e-21
10.7302365118256 1.10141655834311e-21
10.7308865443272 1.09447188528867e-21
10.7315365768288 1.08757054037693e-21
10.7321866093305 1.08071225621006e-21
10.7328366418321 1.073896767022e-21
10.7334866743337 1.06712380866865e-21
10.7341367068353 1.06039311861798e-21
10.734786739337 1.05370443594042e-21
10.7354367718386 1.04705750129908e-21
10.7360868043402 1.04045205694024e-21
10.7367368368418 1.03388784668376e-21
10.7373868693435 1.02736461591357e-21
10.7380369018451 1.02088211156824e-21
10.7386869343467 1.01444008213161e-21
10.7393369668483 1.00803827762343e-21
10.73998699935 1.00167644959013e-21
10.7406370318516 9.95354351095617e-22
10.7412870643532 9.89071736712038e-22
10.7419370968548 9.82828362510735e-22
10.7425871293565 9.76623986053188e-22
10.7432371618581 9.70458366381997e-22
10.7438871943597 9.64331264011944e-22
10.7445372268613 9.58242440921147e-22
10.745187259363 9.52191660542131e-22
10.7458372918646 9.46178687753122e-22
10.7464873243662 9.40203288869276e-22
10.7471373568678 9.34265231634006e-22
10.7477873893695 9.28364285210388e-22
10.7484374218711 9.22500220172523e-22
10.7490874543727 9.16672808497049e-22
10.7497374868743 9.10881823554652e-22
10.750387519376 9.05127040101661e-22
10.7510375518776 8.99408234271634e-22
10.7516875843792 8.93725183567106e-22
10.7523376168808 8.88077666851245e-22
10.7529876493825 8.82465464339636e-22
10.7536376818841 8.76888357592142e-22
10.7542877143857 8.71346129504742e-22
10.7549377468873 8.65838564301459e-22
10.755587779389 8.60365447526383e-22
10.7562378118906 8.54926566035597e-22
10.7568878443922 8.49521707989294e-22
10.7575378768938 8.44150662843898e-22
10.7581879093955 8.38813221344187e-22
10.7588379418971 8.33509175515573e-22
10.7594879743987 8.28238318656244e-22
10.7601380069003 8.23000445329564e-22
10.760788039402 8.17795351356369e-22
10.7614380719036 8.12622833807371e-22
10.7620881044052 8.07482690995567e-22
10.7627381369068 8.02374722468816e-22
10.7633881694085 7.9729872900223e-22
10.7640382019101 7.9225451259084e-22
10.7646882344117 7.8724187644219e-22
10.7653382669133 7.82260624968979e-22
10.765988299415 7.77310563781805e-22
10.7666383319166 7.72391499681868e-22
10.7672883644182 7.67503240653781e-22
10.7679383969198 7.62645595858415e-22
10.7685884294215 7.57818375625761e-22
10.7692384619231 7.53021391447841e-22
10.7698884944247 7.48254455971718e-22
10.7705385269263 7.43517382992445e-22
10.771188559428 7.38809987446136e-22
10.7718385919296 7.34132085403051e-22
10.7724886244312 7.29483494060722e-22
10.7731386569328 7.24864031737122e-22
10.7737886894345 7.20273517863916e-22
10.7744387219361 7.15711772979639e-22
10.7750887544377 7.11178618723052e-22
10.7757387869393 7.06673877826426e-22
10.776388819441 7.02197374108953e-22
10.7770388519426 6.97748932470165e-22
10.7776888844442 6.93328378883333e-22
10.7783389169458 6.88935540388997e-22
10.7789889494475 6.84570245088491e-22
10.7796389819491 6.80232322137519e-22
10.7802890144507 6.75921601739719e-22
10.7809390469523 6.71637915140394e-22
10.781589079454 6.67381094620104e-22
10.7822391119556 6.63150973488434e-22
10.7828891444572 6.58947386077744e-22
10.7835391769588 6.5477016773696e-22
10.7841892094605 6.50619154825447e-22
10.7848392419621 6.46494184706808e-22
10.7854892744637 6.42395095742855e-22
10.7861393069653 6.38321727287508e-22
10.786789339467 6.34273919680804e-22
10.7874393719686 6.30251514242895e-22
10.7880894044702 6.26254353268145e-22
10.7887394369718 6.22282280019137e-22
10.7893894694735 6.18335138720862e-22
10.7900395019751 6.14412774554848e-22
10.7906895344767 6.10515033653371e-22
10.7913395669783 6.06641763093656e-22
10.79198959948 6.02792810892189e-22
10.7926396319816 5.98968025998965e-22
10.7932896644832 5.95167258291829e-22
10.7939396969848 5.91390358570865e-22
10.7945897294865 5.87637178552757e-22
10.7952397619881 5.83907570865295e-22
10.7958897944897 5.80201389041743e-22
10.7965398269913 5.76518487515412e-22
10.797189859493 5.7285872161416e-22
10.7978398919946 5.69221947554965e-22
10.7984899244962 5.65608022438518e-22
10.7991399569979 5.6201680424389e-22
10.7997899894995 5.58448151823133e-22
10.8004400220011 5.54901924896011e-22
10.8010900545027 5.5137798404473e-22
10.8017400870044 5.47876190708673e-22
10.802390119506 5.44396407179229e-22
10.8030401520076 5.40938496594577e-22
10.8036901845092 5.37502322934541e-22
10.8043402170109 5.34087751015496e-22
10.8049902495125 5.30694646485262e-22
10.8056402820141 5.27322875818049e-22
10.8062903145157 5.23972306309471e-22
10.8069403470174 5.20642806071478e-22
10.807590379519 5.17334244027449e-22
10.8082404120206 5.1404648990724e-22
10.8088904445222 5.10779414242275e-22
10.8095404770239 5.07532888360658e-22
10.8101905095255 5.0430678438238e-22
10.8108405420271 5.01100975214424e-22
10.8114905745287 4.97915334546031e-22
10.8121406070304 4.94749736843921e-22
10.812790639532 4.91604057347551e-22
10.8134406720336 4.88478172064464e-22
10.8140907045352 4.85371957765538e-22
10.8147407370369 4.82285291980396e-22
10.8153907695385 4.79218052992764e-22
10.8160408020401 4.7617011983589e-22
10.8166908345417 4.73141372287966e-22
10.8173408670434 4.70131690867627e-22
10.817990899545 4.67140956829407e-22
10.8186409320466 4.64169052159261e-22
10.8192909645482 4.61215859570132e-22
10.8199409970499 4.58281262497496e-22
10.8205910295515 4.55365145095012e-22
10.8212410620531 4.52467392230081e-22
10.8218910945547 4.49587889479532e-22
10.8225411270564 4.46726523125315e-22
10.823191159558 4.43883180150175e-22
10.8238411920596 4.41057748233393e-22
10.8244912245612 4.38250115746567e-22
10.8251412570629 4.35460171749351e-22
10.8257912895645 4.32687805985283e-22
10.8264413220661 4.29932908877624e-22
10.8270913545677 4.27195371525202e-22
10.8277413870694 4.24475085698291e-22
10.828391419571 4.21771943834555e-22
10.8290414520726 4.19085839034921e-22
10.8296914845742 4.16416665059577e-22
10.8303415170759 4.13764316323944e-22
10.8309915495775 4.1112868789466e-22
10.8316415820791 4.08509675485656e-22
10.8322916145807 4.05907175454155e-22
10.8329416470824 4.03321084796781e-22
10.833591679584 4.00751301145645e-22
10.8342417120856 3.9819772276448e-22
10.8348917445872 3.95660248544769e-22
10.8355417770889 3.93138778001959e-22
10.8361918095905 3.90633211271592e-22
10.8368418420921 3.88143449105568e-22
10.8374918745937 3.85669392868366e-22
10.8381419070954 3.83210944533298e-22
10.838791939597 3.80768006678833e-22
10.8394419720986 3.78340482484848e-22
10.8400920046002 3.75928275728995e-22
10.8407420371019 3.73531290783037e-22
10.8413920696035 3.71149432609229e-22
10.8420421021051 3.68782606756701e-22
10.8426921346067 3.66430719357904e-22
10.8433421671084 3.64093677125005e-22
10.84399219961 3.61771387346381e-22
10.8446422321116 3.59463757883087e-22
10.8452922646132 3.57170697165356e-22
10.8459422971149 3.5489211418913e-22
10.8465923296165 3.52627918512609e-22
10.8472423621181 3.503780202528e-22
10.8478923946197 3.48142330082115e-22
10.8485424271214 3.45920759224972e-22
10.849192459623 3.43713219454424e-22
10.8498424921246 3.41519623088824e-22
10.8504925246262 3.39339882988462e-22
10.8511425571279 3.37173912552268e-22
10.8517925896295 3.35021625714528e-22
10.8524426221311 3.32882936941596e-22
10.8530926546327 3.30757761228651e-22
10.8537426871344 3.28646014096477e-22
10.854392719636 3.26547611588217e-22
10.8550427521376 3.24462470266205e-22
10.8556927846392 3.22390507208793e-22
10.8563428171409 3.20331640007166e-22
10.8569928496425 3.18285786762258e-22
10.8576428821441 3.16252866081584e-22
10.8582929146457 3.14232797076164e-22
10.8589429471474 3.12225499357443e-22
10.859592979649 3.10230893034231e-22
10.8602430121506 3.08248898709648e-22
10.8608930446522 3.06279437478125e-22
10.8615430771539 3.04322430922377e-22
10.8621931096555 3.02377801110412e-22
10.8628431421571 3.00445470592579e-22
10.8634931746587 2.98525362398608e-22
10.8641432071604 2.96617400034667e-22
10.864793239662 2.94721507480475e-22
10.8654432721636 2.92837609186362e-22
10.8660933046652 2.90965630070423e-22
10.8667433371669 2.89105495515634e-22
10.8673933696685 2.87257131367012e-22
10.8680434021701 2.85420463928802e-22
10.8686934346717 2.83595419961633e-22
10.8693434671734 2.81781926679751e-22
10.869993499675 2.79979911748228e-22
10.8706435321766 2.78189303280201e-22
10.8712935646782 2.76410029834132e-22
10.8719435971799 2.74642020411086e-22
10.8725936296815 2.72885204452007e-22
10.8732436621831 2.71139511835027e-22
10.8738936946847 2.69404872872791e-22
10.8745437271864 2.67681218309791e-22
10.875193759688 2.65968479319733e-22
10.8758437921896 2.64266587502885e-22
10.8764938246912 2.62575474883476e-22
10.8771438571929 2.60895073907098e-22
10.8777938896945 2.5922531743812e-22
10.8784439221961 2.57566138757114e-22
10.8790939546977 2.55917471558334e-22
10.8797439871994 2.54279249947134e-22
10.880394019701 2.52651408437484e-22
10.8810440522026 2.51033881949445e-22
10.8816940847042 2.49426605806693e-22
10.8823441172059 2.47829515734026e-22
10.8829941497075 2.46242547854931e-22
10.8836441822091 2.44665638689109e-22
10.8842942147107 2.43098725150063e-22
10.8849442472124 2.41541744542676e-22
10.885594279714 2.39994634560812e-22
10.8862443122156 2.38457333284939e-22
10.8868943447172 2.36929779179733e-22
10.8875443772189 2.35411911091744e-22
10.8881944097205 2.33903668247043e-22
10.8888444422221 2.3240499024889e-22
10.8894944747237 2.30915817075423e-22
10.8901445072254 2.2943608907737e-22
10.890794539727 2.27965746975736e-22
10.8914445722286 2.26504731859548e-22
10.8920946047302 2.25052985183588e-22
10.8927446372319 2.23610448766155e-22
10.8933946697335 2.22177064786825e-22
10.8940447022351 2.20752775784245e-22
10.8946947347367 2.19337524653913e-22
10.8953447672384 2.17931254645994e-22
10.89599479974 2.1653390936314e-22
10.8966448322416 2.15145432758327e-22
10.8972948647432 2.13765769132707e-22
10.8979448972449 2.12394863133462e-22
10.8985949297465 2.11032659751678e-22
10.8992449622481 2.09679104320236e-22
10.8998949947497 2.08334142511715e-22
10.9005450272514 2.06997720336294e-22
10.901195059753 2.05669784139693e-22
10.9018450922546 2.04350280601098e-22
10.9024951247562 2.03039156731114e-22
10.9031451572579 2.01736359869731e-22
10.9037951897595 2.00441837684298e-22
10.9044452222611 1.99155538167516e-22
10.9050952547627 1.97877409635425e-22
10.9057452872644 1.96607400725428e-22
10.906395319766 1.9534546039431e-22
10.9070453522676 1.94091537916276e-22
10.9076953847692 1.92845582880994e-22
10.9083454172709 1.9160754519167e-22
10.9089954497725 1.90377375063096e-22
10.9096454822741 1.89155023019756e-22
10.9102955147757 1.87940439893902e-22
10.9109455472774 1.86733576823682e-22
10.911595579779 1.85534385251231e-22
10.9122456122806 1.84342816920835e-22
10.9128956447822 1.83158823877038e-22
10.9135456772839 1.81982358462814e-22
10.9141957097855 1.80813373317728e-22
10.9148457422871 1.79651821376103e-22
10.9154957747887 1.78497655865223e-22
10.9161458072904 1.77350830303506e-22
10.916795839792 1.76211298498729e-22
10.9174458722936 1.75079014546244e-22
10.9180959047952 1.73953932827201e-22
10.9187459372969 1.72836008006796e-22
10.9193959697985 1.71725195032523e-22
10.9200460023001 1.70621449132425e-22
10.9206960348017 1.69524725813375e-22
10.9213460673034 1.68434980859358e-22
10.921996099805 1.67352170329761e-22
10.9226461323066 1.66276250557684e-22
10.9232961648082 1.65207178148244e-22
10.9239461973099 1.64144909976906e-22
10.9245962298115 1.63089403187814e-22
10.9252462623131 1.62040615192138e-22
10.9258962948147 1.60998503666425e-22
10.9265463273164 1.59963026550978e-22
10.927196359818 1.58934142048206e-22
10.9278463923196 1.57911808621026e-22
10.9284964248212 1.56895984991255e-22
10.9291464573229 1.55886630138011e-22
10.9297964898245 1.54883703296127e-22
10.9304465223261 1.53887163954581e-22
10.9310965548277 1.52896971854919e-22
10.9317465873294 1.51913086989705e-22
10.932396619831 1.50935469600971e-22
10.9330466523326 1.49964080178674e-22
10.9336966848342 1.48998879459184e-22
10.9343467173359 1.4803982842374e-22
10.9349967498375 1.47086888296956e-22
10.9356467823391 1.46140020545318e-22
10.9362968148407 1.45199186875684e-22
10.9369468473424 1.44264349233812e-22
10.937596879844 1.4333546980288e-22
10.9382469123456 1.4241251100202e-22
10.9388969448472 1.41495435484866e-22
10.9395469773489 1.40584206138103e-22
10.9401970098505 1.39678786080028e-22
10.9408470423521 1.38779138659134e-22
10.9414970748537 1.37885227452668e-22
10.9421471073554 1.36997016265234e-22
10.942797139857 1.36114469127382e-22
10.9434471723586 1.35237550294219e-22
10.9440972048602 1.34366224244017e-22
10.9447472373619 1.33500455676844e-22
10.9453972698635 1.3264020951318e-22
10.9460473023651 1.3178545089257e-22
10.9466973348667 1.30936145172262e-22
10.9473473673684 1.30092257925868e-22
10.94799739987 1.29253754942022e-22
10.9486474323716 1.28420602223062e-22
10.9492974648732 1.27592765983697e-22
10.9499474973749 1.26770212649702e-22
10.9505975298765 1.25952908856614e-22
10.9512475623781 1.25140821448433e-22
10.9518975948797 1.24333917476341e-22
10.9525476273814 1.23532164197412e-22
10.953197659883 1.22735529073345e-22
10.9538476923846 1.21943979769198e-22
10.9544977248862 1.21157484152132e-22
10.9551477573879 1.2037601029016e-22
10.9557977898895 1.19599526450911e-22
10.9564478223911 1.18828001100387e-22
10.9570978548927 1.18061402901743e-22
10.9577478873944 1.17299700714064e-22
10.958397919896 1.16542863591155e-22
10.9590479523976 1.15790860780343e-22
10.9596979848992 1.15043661721268e-22
10.9603480174009 1.14301236044705e-22
10.9609980499025 1.13563553571371e-22
10.9616480824041 1.12830584310763e-22
10.9622981149057 1.12102298459974e-22
10.9629481474074 1.11378666402553e-22
10.963598179909 1.1065965870733e-22
10.9642482124106 1.09945246127283e-22
10.9648982449122 1.09235399598397e-22
10.9655482774139 1.08530090238525e-22
10.9661983099155 1.07829289346268e-22
10.9668483424171 1.0713296839986e-22
10.9674983749187 1.06441099056047e-22
10.9681484074204 1.05753653148986e-22
10.968798439922 1.05070602689146e-22
10.9694484724236 1.04391919862221e-22
10.9700985049252 1.03717577028041e-22
10.9707485374269 1.03047546719492e-22
10.9713985699285 1.02381801641448e-22
10.9720486024301 1.01720314669703e-22
10.9726986349317 1.01063058849918e-22
10.9733486674334 1.00410007396559e-22
10.973998699935 9.97611336918651e-23
10.9746487324366 9.9116411284794e-23
10.9752987649382 9.84758138900012e-23
10.9759487974399 9.78393153868076e-23
10.9765988299415 9.72068898181786e-23
10.9772488624431 9.65785113897174e-23
10.9778988949447 9.59541544686472e-23
10.9785489274464 9.5333793582815e-23
10.979198959948 9.47174034196959e-23
10.9798489924496 9.41049588254041e-23
10.9804990249512 9.34964348037067e-23
10.9811490574529 9.28918065150515e-23
10.9817990899545 9.22910492755902e-23
10.9824491224561 9.16941385562155e-23
10.9830991549577 9.11010499816028e-23
10.9837491874594 9.05117593292548e-23
10.984399219961 8.99262425285529e-23
10.9850492524626 8.9344475659821e-23
10.9856992849642 8.8766434953383e-23
10.9863493174659 8.81920967886332e-23
10.9869993499675 8.76214376931147e-23
10.9876493824691 8.70544343415974e-23
10.9882994149707 8.64910635551711e-23
10.9889494474724 8.59313023003265e-23
10.989599479974 8.53751276880623e-23
10.9902495124756 8.48225169729842e-23
10.9908995449772 8.42734475524162e-23
10.9915495774789 8.37278969655115e-23
10.9921996099805 8.31858428923791e-23
10.9928496424821 8.26472631531994e-23
10.9934996749837 8.21121357073621e-23
10.9941497074854 8.1580438652599e-23
10.994799739987 8.1052150224124e-23
10.9954497724886 8.05272487937851e-23
10.9960998049902 8.000571286921e-23
10.9967498374919 7.94875210929641e-23
10.9973998699935 7.89726522417147e-23
10.9980499024951 7.84610852253975e-23
10.9986999349968 7.79527990863866e-23
10.9993499674984 7.74477729986781e-23
11 7.69459862670642e-23
};
\addlegendentry{$\mathcal{N}$($1.00, 1.00$)$\quad$$1^{st} Dist$}
\addplot [semithick, black, dashed]
table {%
-2 0.00043634134752288
-1.99934996749838 0.000436837969978741
-1.99869993499675 0.000437335111467935
-1.99804990249512 0.000437832772476053
-1.9973998699935 0.000438330953489075
-1.99674983749187 0.00043882965499337
-1.99609980499025 0.000439328877475693
-1.99544977248862 0.00043982862142319
-1.994799739987 0.000440328887323396
-1.99414970748537 0.000440829675664231
-1.99349967498375 0.000441330986934011
-1.99284964248212 0.000441832821621434
-1.9921996099805 0.000442335180215593
-1.99154957747887 0.00044283806320597
-1.99089954497725 0.000443341471082436
-1.99024951247562 0.000443845404335254
-1.989599479974 0.000444349863455075
-1.98894944747237 0.000444854848932945
-1.98829941497075 0.000445360361260297
-1.98764938246912 0.000445866400928959
-1.9869993499675 0.000446372968431148
-1.98634931746587 0.000446880064259474
-1.98569928496425 0.000447387688906939
-1.98504925246262 0.000447895842866939
-1.984399219961 0.000448404526633258
-1.98374918745937 0.000448913740700079
-1.98309915495775 0.000449423485561972
-1.98244912245612 0.000449933761713905
-1.9817990899545 0.000450444569651238
-1.98114905745287 0.000450955909869723
-1.98049902495125 0.000451467782865509
-1.97984899244962 0.000451980189135137
-1.979198959948 0.000452493129175544
-1.97854892744637 0.00045300660348406
-1.97789889494475 0.000453520612558411
-1.97724886244312 0.00045403515689672
-1.9765988299415 0.000454550236997503
-1.97594879743987 0.00045506585335967
-1.97529876493825 0.000455582006482533
-1.97464873243662 0.000456098696865794
-1.973998699935 0.000456615925009555
-1.97334866743337 0.000457133691414313
-1.97269863493175 0.000457651996580962
-1.97204860243012 0.000458170841010793
-1.9713985699285 0.000458690225205497
-1.97074853742687 0.000459210149667158
-1.97009850492525 0.000459730614898262
-1.96944847242362 0.000460251621401691
-1.968798439922 0.000460773169680725
-1.96814840742037 0.000461295260239044
-1.96749837491875 0.000461817893580724
-1.96684834241712 0.000462341070210244
-1.9661983099155 0.00046286479063248
-1.96554827741387 0.000463389055352708
-1.96489824491225 0.000463913864876602
-1.96424821241062 0.000464439219710239
-1.963598179909 0.000464965120360093
-1.96294814740737 0.000465491567333041
-1.96229811490575 0.000466018561136361
-1.96164808240412 0.000466546102277729
-1.9609980499025 0.000467074191265225
-1.96034801740087 0.000467602828607328
-1.95969798489925 0.000468132014812922
-1.95904795239762 0.000468661750391289
-1.95839791989599 0.000469192035852116
-1.95774788739437 0.000469722871705492
-1.95709785489274 0.000470254258461907
-1.95644782239112 0.000470786196632255
-1.95579778988949 0.000471318686727833
-1.95514775738787 0.000471851729260341
-1.95449772488624 0.000472385324741884
-1.95384769238462 0.000472919473684968
-1.95319765988299 0.000473454176602506
-1.95254762738137 0.000473989434007813
-1.95189759487974 0.00047452524641461
-1.95124756237812 0.000475061614337023
-1.95059752987649 0.000475598538289581
-1.94994749737487 0.000476136018787221
-1.94929746487324 0.000476674056345281
-1.94864743237162 0.000477212651479512
-1.94799739986999 0.000477751804706064
-1.94734736736837 0.000478291516541497
-1.94669733486674 0.000478831787502775
-1.94604730236512 0.000479372618107273
-1.94539726986349 0.000479914008872767
-1.94474723736187 0.000480455960317444
-1.94409720486024 0.000480998472959899
-1.94344717235862 0.000481541547319131
-1.94279713985699 0.000482085183914552
-1.94214710735537 0.000482629383265977
-1.94149707485374 0.000483174145893632
-1.94084704235212 0.000483719472318152
-1.94019700985049 0.00048426536306058
-1.93954697734887 0.000484811818642368
-1.93889694484724 0.000485358839585379
-1.93824691234562 0.000485906426411882
-1.93759687984399 0.000486454579644559
-1.93694684734237 0.000487003299806501
-1.93629681484074 0.000487552587421211
-1.93564678233912 0.000488102443012598
-1.93499674983749 0.000488652867104987
-1.93434671733587 0.000489203860223111
-1.93369668483424 0.000489755422892114
-1.93304665233262 0.000490307555637555
-1.93239661983099 0.0004908602589854
-1.93174658732937 0.000491413533462032
-1.93109655482774 0.00049196737959424
-1.93044652232612 0.000492521797909231
-1.92979648982449 0.000493076788934623
-1.92914645732287 0.000493632353198447
-1.92849642482124 0.000494188491229146
-1.92784639231962 0.000494745203555579
-1.92719635981799 0.000495302490707014
-1.92654632731637 0.000495860353213139
-1.92589629481474 0.000496418791604052
-1.92524626231312 0.000496977806410268
-1.92459622981149 0.000497537398162713
-1.92394619730987 0.000498097567392732
-1.92329616480824 0.000498658314632082
-1.92264613230662 0.000499219640412937
-1.92199609980499 0.000499781545267888
-1.92134606730337 0.000500344029729939
-1.92069603480174 0.000500907094332512
-1.92004600230011 0.000501470739609444
-1.91939596979849 0.000502034966094989
-1.91874593729686 0.00050259977432382
-1.91809590479524 0.000503165164831024
-1.91744587229361 0.000503731138152106
-1.91679583979199 0.000504297694822991
-1.91614580729036 0.000504864835380019
-1.91549577478874 0.000505432560359948
-1.91484574228711 0.000506000870299958
-1.91419570978549 0.000506569765737642
-1.91354567728386 0.000507139247211018
-1.91289564478224 0.000507709315258517
-1.91224561228061 0.000508279970418993
-1.91159557977899 0.000508851213231719
-1.91094554727736 0.000509423044236387
-1.91029551477574 0.000509995463973109
-1.90964548227411 0.000510568472982419
-1.90899544977249 0.000511142071805268
-1.90834541727086 0.000511716260983032
-1.90769538476924 0.000512291041057505
-1.90704535226761 0.000512866412570902
-1.90639531976599 0.000513442376065863
-1.90574528726436 0.000514018932085444
-1.90509525476274 0.000514596081173129
-1.90444522226111 0.00051517382387282
-1.90379518975949 0.000515752160728844
-1.90314515725786 0.000516331092285948
-1.90249512475624 0.000516910619089305
-1.90184509225461 0.000517490741684509
-1.90119505975299 0.000518071460617578
-1.90054502725136 0.000518652776434954
-1.89989499474974 0.000519234689683504
-1.89924496224811 0.000519817200910515
-1.89859492974649 0.000520400310663704
-1.89794489724486 0.000520984019491209
-1.89729486474324 0.000521568327941593
-1.89664483224161 0.000522153236563845
-1.89599479973999 0.000522738745907381
-1.89534476723836 0.000523324856522041
-1.89469473473674 0.000523911568958088
-1.89404470223511 0.000524498883766216
-1.89339466973349 0.000525086801497543
-1.89274463723186 0.000525675322703615
-1.89209460473024 0.000526264447936402
-1.89144457222861 0.000526854177748305
-1.89079453972699 0.000527444512692148
-1.89014450722536 0.000528035453321185
-1.88949447472374 0.0005286270001891
-1.88884444222211 0.00052921915385
-1.88819440972049 0.000529811914858425
-1.88754437721886 0.00053040528376934
-1.88689434471724 0.000530999261138141
-1.88624431221561 0.000531593847520653
-1.88559427971399 0.00053218904347313
-1.88494424721236 0.000532784849552254
-1.88429421471074 0.00053338126631514
-1.88364418220911 0.000533978294319329
-1.88299414970749 0.000534575934122797
-1.88234411720586 0.000535174186283945
-1.88169408470424 0.000535773051361611
-1.88104405220261 0.000536372529915059
-1.88039401970098 0.000536972622503986
-1.87974398719936 0.000537573329688521
-1.87909395469773 0.000538174652029224
-1.87844392219611 0.000538776590087089
-1.87779388969448 0.000539379144423538
-1.87714385719286 0.00053998231560043
-1.87649382469123 0.000540586104180054
-1.87584379218961 0.000541190510725133
-1.87519375968798 0.000541795535798823
-1.87454372718636 0.000542401179964715
-1.87389369468473 0.000543007443786831
-1.87324366218311 0.000543614327829629
-1.87259362968148 0.000544221832657999
-1.87194359717986 0.000544829958837268
-1.87129356467823 0.000545438706933197
-1.87064353217661 0.000546048077511982
-1.86999349967498 0.000546658071140253
-1.86934346717336 0.000547268688385076
-1.86869343467173 0.000547879929813954
-1.86804340217011 0.000548491795994825
-1.86739336966848 0.000549104287496064
-1.86674333716686 0.000549717404886479
-1.86609330466523 0.00055033114873532
-1.86544327216361 0.000550945519612269
-1.86479323966198 0.00055156051808745
-1.86414320716036 0.00055217614473142
-1.86349317465873 0.000552792400115177
-1.86284314215711 0.000553409284810154
-1.86219310965548 0.000554026799388224
-1.86154307715386 0.000554644944421699
-1.86089304465223 0.000555263720483328
-1.86024301215061 0.000555883128146301
-1.85959297964898 0.000556503167984244
-1.85894294714736 0.000557123840571226
-1.85829291464573 0.000557745146481752
-1.85764288214411 0.000558367086290769
-1.85699284964248 0.000558989660573666
-1.85634281714086 0.000559612869906269
-1.85569278463923 0.000560236714864846
-1.85504275213761 0.000560861196026107
-1.85439271963598 0.0005614863139672
-1.85374268713436 0.000562112069265718
-1.85309265463273 0.000562738462499694
-1.85244262213111 0.000563365494247604
-1.85179258962948 0.000563993165088362
-1.85114255712786 0.000564621475601331
-1.85049252462623 0.00056525042636631
-1.84984249212461 0.000565880017963545
-1.84919245962298 0.000566510250973727
-1.84854242712136 0.000567141125977983
-1.84789239461973 0.000567772643557892
-1.84724236211811 0.00056840480429547
-1.84659232961648 0.000569037608773182
-1.84594229711486 0.000569671057573934
-1.84529226461323 0.000570305151281082
-1.84464223211161 0.000570939890478417
-1.84399219960998 0.000571575275750185
-1.84334216710836 0.000572211307681073
-1.84269213460673 0.000572847986856213
-1.84204210210511 0.000573485313861185
-1.84139206960348 0.000574123289282013
-1.84074203710186 0.00057476191370517
-1.84009200460023 0.000575401187717572
-1.83944197209861 0.000576041111906585
-1.83879193959698 0.00057668168686002
-1.83814190709535 0.000577322913166138
-1.83749187459373 0.000577964791413644
-1.8368418420921 0.000578607322191694
-1.83619180959048 0.00057925050608989
-1.83554177708885 0.000579894343698283
-1.83489174458723 0.000580538835607373
-1.8342417120856 0.000581183982408111
-1.83359167958398 0.000581829784691891
-1.83294164708235 0.000582476243050562
-1.83229161458073 0.00058312335807642
-1.8316415820791 0.000583771130362211
-1.83099154957748 0.000584419560501134
-1.83034151707585 0.000585068649086832
-1.82969148457423 0.000585718396713406
-1.8290414520726 0.000586368803975402
-1.82839141957098 0.000587019871467821
-1.82774138706935 0.000587671599786112
-1.82709135456773 0.000588323989526179
-1.8264413220661 0.000588977041284375
-1.82579128956448 0.000589630755657507
-1.82514125706285 0.000590285133242834
-1.82449122456123 0.000590940174638065
-1.8238411920596 0.000591595880441366
-1.82319115955798 0.000592252251251353
-1.82254112705635 0.000592909287667097
-1.82189109455473 0.000593566990288122
-1.8212410620531 0.000594225359714405
-1.82059102955148 0.000594884396546378
-1.81994099704985 0.000595544101384928
-1.81929096454823 0.000596204474831396
-1.8186409320466 0.000596865517487576
-1.81799089954498 0.00059752722995572
-1.81734086704335 0.000598189612838534
-1.81669083454173 0.000598852666739178
-1.8160408020401 0.000599516392261272
-1.81539076953848 0.000600180790008887
-1.81474073703685 0.000600845860586556
-1.81409070453523 0.000601511604599262
-1.8134406720336 0.000602178022652449
-1.81279063953198 0.00060284511535202
-1.81214060703035 0.000603512883304329
-1.81149057452873 0.000604181327116194
-1.8108405420271 0.000604850447394886
-1.81019050952548 0.000605520244748137
-1.80954047702385 0.000606190719784136
-1.80889044452223 0.000606861873111533
-1.8082404120206 0.000607533705339433
-1.80759037951898 0.000608206217077402
-1.80694034701735 0.000608879408935467
-1.80629031451573 0.00060955328152411
-1.8056402820141 0.000610227835454278
-1.80499024951248 0.000610903071337375
-1.80434021701085 0.000611578989785267
-1.80369018450923 0.000612255591410279
-1.8030401520076 0.000612932876825196
-1.80239011950598 0.000613610846643269
-1.80174008700435 0.000614289501478205
-1.80109005450273 0.000614968841944174
-1.8004400220011 0.00061564886865581
-1.79978998949947 0.000616329582228206
-1.79913995699785 0.00061701098327692
-1.79848992449622 0.000617693072417971
-1.7978398919946 0.000618375850267842
-1.79718985949297 0.000619059317443477
-1.79653982699135 0.000619743474562286
-1.79588979448972 0.00062042832224214
-1.7952397619881 0.000621113861101376
-1.79458972948647 0.000621800091758795
-1.79393969698485 0.00062248701483366
-1.79328966448322 0.000623174630945702
-1.7926396319816 0.000623862940715114
-1.79198959947997 0.000624551944762555
-1.79133956697835 0.00062524164370915
-1.79068953447672 0.000625932038176489
-1.7900395019751 0.000626623128786628
-1.78938946947347 0.00062731491616209
-1.78873943697185 0.000628007400925862
-1.78808940447022 0.000628700583701399
-1.7874393719686 0.000629394465112626
-1.78678933946697 0.000630089045783927
-1.78613930696535 0.000630784326340164
-1.78548927446372 0.000631480307406656
-1.7848392419621 0.000632176989609197
-1.78418920946047 0.000632874373574048
-1.78353917695885 0.000633572459927938
-1.78288914445722 0.000634271249298061
-1.7822391119556 0.000634970742312086
-1.78158907945397 0.000635670939598146
-1.78093904695235 0.000636371841784846
-1.78028901445072 0.00063707344950126
-1.7796389819491 0.000637775763376933
-1.77898894944747 0.000638478784041878
-1.77833891694585 0.00063918251212658
-1.77768888444422 0.000639886948261994
-1.7770388519426 0.000640592093079545
-1.77638881944097 0.000641297947211132
-1.77573878693935 0.000642004511289122
-1.77508875443772 0.000642711785946357
-1.7744387219361 0.000643419771816147
-1.77378868943447 0.000644128469532277
-1.77313865693285 0.000644837879729004
-1.77248862443122 0.000645548003041057
-1.7718385919296 0.000646258840103638
-1.77118855942797 0.000646970391552425
-1.77053852692635 0.000647682658023562
-1.76988849442472 0.000648395640153675
-1.7692384619231 0.000649109338579861
-1.76858842942147 0.000649823753939687
-1.76793839691985 0.000650538886871202
-1.76728836441822 0.000651254738012922
-1.7666383319166 0.000651971308003843
-1.76598829941497 0.000652688597483435
-1.76533826691335 0.000653406607091645
-1.76468823441172 0.000654125337468891
-1.7640382019101 0.000654844789256072
-1.76338816940847 0.000655564963094559
-1.76273813690685 0.000656285859626202
-1.76208810440522 0.000657007479493327
-1.7614380719036 0.000657729823338739
-1.76078803940197 0.000658452891805717
-1.76013800690034 0.000659176685538019
-1.75948797439872 0.00065990120517988
-1.75883794189709 0.000660626451376013
-1.75818790939547 0.000661352424771612
-1.75753787689384 0.000662079126012344
-1.75688784439222 0.000662806555744359
-1.75623781189059 0.000663534714614286
-1.75558777938897 0.000664263603269229
-1.75493774688734 0.000664993222356778
-1.75428771438572 0.000665723572524999
-1.75363768188409 0.000666454654422435
-1.75298764938247 0.000667186468698116
-1.75233761688084 0.000667919016001546
-1.75168758437922 0.000668652296982714
-1.75103755187759 0.000669386312292089
-1.75038751937597 0.00067012106258062
-1.74973748687434 0.00067085654849974
-1.74908745437272 0.000671592770701361
-1.74843742187109 0.000672329729837877
-1.74778738936947 0.000673067426562168
-1.74713735686784 0.000673805861527592
-1.74648732436622 0.000674545035387993
-1.74583729186459 0.000675284948797696
-1.74518725936297 0.00067602560241151
-1.74453722686134 0.000676766996884727
-1.74388719435972 0.000677509132873124
-1.74323716185809 0.000678252011032963
-1.74258712935647 0.000678995632020985
-1.74193709685484 0.000679739996494422
-1.74128706435322 0.000680485105110987
-1.74063703185159 0.000681230958528878
-1.73998699934997 0.000681977557406781
-1.73933696684834 0.000682724902403866
-1.73868693434672 0.000683472994179787
-1.73803690184509 0.000684221833394686
-1.73738686934347 0.000684971420709192
-1.73673683684184 0.000685721756784419
-1.73608680434022 0.00068647284228197
-1.73543677183859 0.00068722467786393
-1.73478673933697 0.00068797726419288
-1.73413670683534 0.000688730601931877
-1.73348667433372 0.000689484691744477
-1.73283664183209 0.000690239534294718
-1.73218660933047 0.000690995130247128
-1.73153657682884 0.000691751480266723
-1.73088654432722 0.000692508585019007
-1.73023651182559 0.000693266445169975
-1.72958647932397 0.000694025061386111
-1.72893644682234 0.000694784434334388
-1.72828641432072 0.000695544564682269
-1.72763638181909 0.000696305453097708
-1.72698634931747 0.000697067100249146
-1.72633631681584 0.00069782950680552
-1.72568628431422 0.000698592673436253
-1.72503625181259 0.000699356600811264
-1.72438621931097 0.000700121289600957
-1.72373618680934 0.000700886740476234
-1.72308615430772 0.000701652954108484
-1.72243612180609 0.000702419931169591
-1.72178608930447 0.000703187672331932
-1.72113605680284 0.000703956178268373
-1.72048602430122 0.000704725449652278
-1.71983599179959 0.000705495487157498
-1.71918595929797 0.000706266291458383
-1.71853592679634 0.000707037863229775
-1.71788589429471 0.000707810203147008
-1.71723586179309 0.000708583311885912
-1.71658582929146 0.000709357190122812
-1.71593579678984 0.000710131838534524
-1.71528576428821 0.000710907257798365
-1.71463573178659 0.000711683448592141
-1.71398569928496 0.00071246041159416
-1.71333566678334 0.000713238147483219
-1.71268563428171 0.000714016656938614
-1.71203560178009 0.000714795940640138
-1.71138556927846 0.000715575999268079
-1.71073553677684 0.000716356833503224
-1.71008550427521 0.000717138444026854
-1.70943547177359 0.000717920831520749
-1.70878543927196 0.000718703996667186
-1.70813540677034 0.000719487940148939
-1.70748537426871 0.000720272662649282
-1.70683534176709 0.000721058164851987
-1.70618530926546 0.00072184444744132
-1.70553527676384 0.000722631511102054
-1.70488524426221 0.000723419356519453
-1.70423521176059 0.000724207984379284
-1.70358517925896 0.000724997395367815
-1.70293514675734 0.000725787590171809
-1.70228511425571 0.000726578569478535
-1.70163508175409 0.000727370333975757
-1.70098504925246 0.000728162884351742
-1.70033501675084 0.000728956221295258
-1.69968498424921 0.000729750345495575
-1.69903495174759 0.000730545257642461
-1.69838491924596 0.000731340958426188
-1.69773488674434 0.000732137448537529
-1.69708485424271 0.000732934728667759
-1.69643482174109 0.000733732799508657
-1.69578478923946 0.000734531661752504
-1.69513475673784 0.00073533131609208
-1.69448472423621 0.000736131763220672
-1.69383469173459 0.000736933003832071
-1.69318465923296 0.000737735038620569
-1.69253462673134 0.000738537868280964
-1.69188459422971 0.000739341493508556
-1.69123456172809 0.000740145914999151
-1.69058452922646 0.000740951133449057
-1.68993449672484 0.000741757149555091
-1.68928446422321 0.000742563964014573
-1.68863443172159 0.000743371577525328
-1.68798439921996 0.000744179990785686
-1.68733436671834 0.000744989204494486
-1.68668433421671 0.000745799219351068
-1.68603430171509 0.000746610036055283
-1.68538426921346 0.000747421655307488
-1.68473423671184 0.000748234077808545
-1.68408420421021 0.000749047304259825
-1.68343417170859 0.000749861335363203
-1.68278413920696 0.000750676171821067
-1.68213410670534 0.000751491814336308
-1.68148407420371 0.00075230826361233
-1.68083404170209 0.00075312552035304
-1.68018400920046 0.000753943585262858
-1.67953397669883 0.000754762459046709
-1.67888394419721 0.000755582142410033
-1.67823391169558 0.000756402636058774
-1.67758387919396 0.000757223940699389
-1.67693384669233 0.000758046057038842
-1.67628381419071 0.000758868985784611
-1.67563378168908 0.000759692727644679
-1.67498374918746 0.000760517283327545
-1.67433371668583 0.00076134265354222
-1.67368368418421 0.000762168838998217
-1.67303365168258 0.000762995840405574
-1.67238361918096 0.000763823658474827
-1.67173358667933 0.000764652293917034
-1.67108355417771 0.000765481747443761
-1.67043352167608 0.000766312019767088
-1.66978348917446 0.000767143111599607
-1.66913345667283 0.000767975023654422
-1.66848342417121 0.000768807756645152
-1.66783339166958 0.000769641311285929
-1.66718335916796 0.000770475688291398
-1.66653332666633 0.00077131088837672
-1.66588329416471 0.000772146912257569
-1.66523326166308 0.000772983760650132
-1.66458322916146 0.000773821434271112
-1.66393319665983 0.00077465993383773
-1.66328316415821 0.000775499260067719
-1.66263313165658 0.000776339413679326
-1.66198309915496 0.000777180395391319
-1.66133306665333 0.000778022205922978
-1.66068303415171 0.0007788648459941
-1.66003300165008 0.000779708316324999
-1.65938296914846 0.000780552617636508
-1.65873293664683 0.000781397750649973
-1.65808290414521 0.000782243716087262
-1.65743287164358 0.000783090514670754
-1.65678283914196 0.000783938147123353
-1.65613280664033 0.000784786614168477
-1.65548277413871 0.000785635916530063
-1.65483274163708 0.000786486054932569
-1.65418270913546 0.000787337030100967
-1.65353267663383 0.000788188842760752
-1.65288264413221 0.000789041493637938
-1.65223261163058 0.00078989498345906
-1.65158257912896 0.000790749312951167
-1.65093254662733 0.000791604482841835
-1.65028251412571 0.000792460493859157
-1.64963248162408 0.000793317346731745
-1.64898244912246 0.000794175042188739
-1.64833241662083 0.00079503358095979
-1.64768238411921 0.00079589296377508
-1.64703235161758 0.000796753191365305
-1.64638231911596 0.000797614264461688
-1.64573228661433 0.000798476183795972
-1.64508225411271 0.000799338950100427
-1.64443222161108 0.000800202564107835
-1.64378218910946 0.000801067026551513
-1.64313215660783 0.000801932338165292
-1.64248212410621 0.000802798499683534
-1.64183209160458 0.000803665511841118
-1.64118205910296 0.000804533375373454
-1.64053202660133 0.000805402091016469
-1.6398819940997 0.00080627165950662
-1.63923196159808 0.000807142081580883
-1.63858192909645 0.000808013357976767
-1.63793189659483 0.0008088854894323
-1.6372818640932 0.000809758476686037
-1.63663183159158 0.000810632320477059
-1.63598179908995 0.000811507021544974
-1.63533176658833 0.000812382580629915
-1.6346817340867 0.000813258998472542
-1.63403170158508 0.000814136275814043
-1.63338166908345 0.000815014413396129
-1.63273163658183 0.000815893411961044
-1.6320816040802 0.000816773272251554
-1.63143157157858 0.000817653995010959
-1.63078153907695 0.000818535580983081
-1.63013150657533 0.000819418030912272
-1.6294814740737 0.000820301345543415
-1.62883144157208 0.000821185525621921
-1.62818140907045 0.000822070571893727
-1.62753137656883 0.000822956485105303
-1.6268813440672 0.000823843266003648
-1.62623131156558 0.000824730915336289
-1.62558127906395 0.000825619433851286
-1.62493124656233 0.000826508822297223
-1.6242812140607 0.000827399081423224
-1.62363118155908 0.000828290211978937
-1.62298114905745 0.000829182214714545
-1.62233111655583 0.000830075090380757
-1.6216810840542 0.000830968839728821
-1.62103105155258 0.00083186346351051
-1.62038101905095 0.000832758962478133
-1.61973098654933 0.000833655337384534
-1.6190809540477 0.000834552588983081
-1.61843092154608 0.000835450718027684
-1.61778088904445 0.000836349725272779
-1.61713085654283 0.000837249611473341
-1.6164808240412 0.000838150377384876
-1.61583079153958 0.000839052023763425
-1.61518075903795 0.000839954551365561
-1.61453072653633 0.000840857960948395
-1.6138806940347 0.000841762253269569
-1.61323066153308 0.000842667429087261
-1.61258062903145 0.000843573489160187
-1.61193059652983 0.000844480434247594
-1.6112805640282 0.000845388265109269
-1.61063053152658 0.000846296982505531
-1.60998049902495 0.000847206587197238
-1.60933046652333 0.000848117079945783
-1.6086804340217 0.000849028461513098
-1.60803040152008 0.000849940732661649
-1.60738036901845 0.000850853894154441
-1.60673033651683 0.000851767946755015
-1.6060803040152 0.000852682891227451
-1.60543027151358 0.000853598728336367
-1.60478023901195 0.000854515458846922
-1.60413020651033 0.000855433083524806
-1.6034801740087 0.000856351603136255
-1.60283014150708 0.00085727101844804
-1.60218010900545 0.000858191330227473
-1.60153007650383 0.000859112539242405
-1.6008800440022 0.000860034646261228
-1.60023001150057 0.000860957652052873
-1.59957997899895 0.000861881557386808
-1.59892994649733 0.000862806363033048
-1.5982799139957 0.000863732069762145
-1.59762988149407 0.000864658678345192
-1.59697984899245 0.000865586189553825
-1.59632981649082 0.00086651460416022
-1.5956797839892 0.000867443922937095
-1.59502975148757 0.00086837414665771
-1.59437971898595 0.000869305276095869
-1.59372968648432 0.000870237312025917
-1.5930796539827 0.000871170255222743
-1.59242962148107 0.000872104106461775
-1.59177958897945 0.00087303886651899
-1.59112955647782 0.000873974536170906
-1.5904795239762 0.000874911116194586
-1.58982949147457 0.000875848607367634
-1.58917945897295 0.000876787010468203
-1.58852942647132 0.000877726326274985
-1.5878793939697 0.000878666555567223
-1.58722936146807 0.000879607699124701
-1.58657932896645 0.00088054975772775
-1.58592929646482 0.000881492732157245
-1.5852792639632 0.00088243662319461
-1.58462923146157 0.00088338143162181
-1.58397919895995 0.000884327158221363
-1.58332916645832 0.000885273803776328
-1.5826791339567 0.000886221369070314
-1.58202910145507 0.000887169854887478
-1.58137906895345 0.000888119262012519
-1.58072903645182 0.000889069591230689
-1.5800790039502 0.000890020843327787
-1.57942897144857 0.00089097301909016
-1.57877893894695 0.000891926119304702
-1.57812890644532 0.000892880144758856
-1.5774788739437 0.000893835096240616
-1.57682884144207 0.000894790974538522
-1.57617880894045 0.000895747780441666
-1.57552877643882 0.000896705514739691
-1.5748787439372 0.000897664178222785
-1.57422871143557 0.000898623771681689
-1.57357867893395 0.000899584295907695
-1.57292864643232 0.000900545751692646
-1.5722786139307 0.000901508139828937
-1.57162858142907 0.000902471461109508
-1.57097854892745 0.000903435716327859
-1.57032851642582 0.000904400906278034
-1.5696784839242 0.000905367031754634
-1.56902845142257 0.000906334093552812
-1.56837841892095 0.000907302092468273
-1.56772838641932 0.000908271029297271
-1.5670783539177 0.000909240904836619
-1.56642832141607 0.000910211719883678
-1.56577828891445 0.000911183475236367
-1.56512825641282 0.000912156171693156
-1.5644782239112 0.000913129810053067
-1.56382819140957 0.000914104391115684
-1.56317815890795 0.000915079915681136
-1.56252812640632 0.000916056384550113
-1.5618780939047 0.000917033798523857
-1.56122806140307 0.00091801215840417
-1.56057802890145 0.000918991464993402
-1.55992799639982 0.000919971719094465
-1.55927796389819 0.000920952921510824
-1.55862793139657 0.000921935073046501
-1.55797789889494 0.000922918174506075
-1.55732786639332 0.000923902226694684
-1.55667783389169 0.000924887230418018
-1.55602780139007 0.000925873186482326
-1.55537776888844 0.000926860095694416
-1.55472773638682 0.000927847958861655
-1.55407770388519 0.000928836776791967
-1.55342767138357 0.00092982655029383
-1.55277763888194 0.000930817280176288
-1.55212760638032 0.000931808967248937
-1.55147757387869 0.000932801612321937
-1.55082754137707 0.000933795216206004
-1.55017750887544 0.000934789779712419
-1.54952747637382 0.000935785303653014
-1.54887744387219 0.00093678178884019
-1.54822741137057 0.000937779236086901
-1.54757737886894 0.000938777646206666
-1.54692734636732 0.000939777020013566
-1.54627731386569 0.000940777358322239
-1.54562728136407 0.000941778661947887
-1.54497724886244 0.000942780931706271
-1.54432721636082 0.000943784168413718
-1.54367718385919 0.000944788372887114
-1.54302715135757 0.00094579354594391
-1.54237711885594 0.000946799688402115
-1.54172708635432 0.000947806801080307
-1.54107705385269 0.00094881488479762
-1.54042702135107 0.000949823940373758
-1.53977698884944 0.000950833968628986
-1.53912695634782 0.000951844970384132
-1.53847692384619 0.000952856946460589
-1.53782689134457 0.000953869897680315
-1.53717685884294 0.000954883824865831
-1.53652682634132 0.000955898728840224
-1.53587679383969 0.000956914610427148
-1.53522676133807 0.000957931470450817
-1.53457672883644 0.000958949309736018
-1.53392669633482 0.000959968129108096
-1.53327666383319 0.000960987929392969
-1.53262663133157 0.000962008711417117
-1.53197659882994 0.00096303047600759
-1.53132656632832 0.000964053223992002
-1.53067653382669 0.000965076956198537
-1.53002650132507 0.000966101673455941
-1.52937646882344 0.000967127376593534
-1.52872643632182 0.000968154066441202
-1.52807640382019 0.000969181743829397
-1.52742637131857 0.000970210409589142
-1.52677633881694 0.000971240064552028
-1.52612630631532 0.000972270709550212
-1.52547627381369 0.000973302345416425
-1.52482624131207 0.000974334972983966
-1.52417620881044 0.000975368593086701
-1.52352617630882 0.000976403206559069
-1.52287614380719 0.000977438814236077
-1.52222611130557 0.000978475416953304
-1.52157607880394 0.000979513015546899
-1.52092604630232 0.000980551610853584
-1.52027601380069 0.000981591203710648
-1.51962598129906 0.000982631794955956
-1.51897594879744 0.000983673385427939
-1.51832591629581 0.000984715975965605
-1.51767588379419 0.000985759567408535
-1.51702585129256 0.000986804160596877
-1.51637581879094 0.000987849756371358
-1.51572578628931 0.000988896355573271
-1.51507575378769 0.000989943959044488
-1.51442572128606 0.000990992567627452
-1.51377568878444 0.000992042182165182
-1.51312565628281 0.000993092803501266
-1.51247562378119 0.000994144432479873
-1.51182559127956 0.000995197069945739
-1.51117555877794 0.000996250716744181
-1.51052552627631 0.000997305373721089
-1.50987549377469 0.000998361041722926
-1.50922546127306 0.000999417721596734
-1.50857542877144 0.00100047541419013
-1.50792539626981 0.0010015341203513
-1.50727536376819 0.00100259384092901
-1.50662533126656 0.00100365457677262
-1.50597529876494 0.00100471632873204
-1.50532526626331 0.00100577909765777
-1.50467523376169 0.00100684288440089
-1.50402520126006 0.00100790768981304
-1.50337516875844 0.00100897351474647
-1.50272513625681 0.00101004036005397
-1.50207510375519 0.00101110822658894
-1.50142507125356 0.00101217711520534
-1.50077503875194 0.00101324702675772
-1.50012500625031 0.00101431796210119
-1.49947497374869 0.00101538992209146
-1.49882494124706 0.00101646290758482
-1.49817490874544 0.00101753691943813
-1.49752487624381 0.00101861195850882
-1.49687484374219 0.00101968802565491
-1.49622481124056 0.00102076512173502
-1.49557477873894 0.00102184324760832
-1.49492474623731 0.00102292240413458
-1.49427471373569 0.00102400259217415
-1.49362468123406 0.00102508381258794
-1.49297464873244 0.00102616606623747
-1.49232461623081 0.00102724935398483
-1.49167458372919 0.0010283336766927
-1.49102455122756 0.00102941903522432
-1.49037451872594 0.00103050543044353
-1.48972448622431 0.00103159286321477
-1.48907445372269 0.00103268133440302
-1.48842442122106 0.00103377084487388
-1.48777438871944 0.00103486139549353
-1.48712435621781 0.0010359529871287
-1.48647432371619 0.00103704562064676
-1.48582429121456 0.00103813929691561
-1.48517425871294 0.00103923401680377
-1.48452422621131 0.00104032978118033
-1.48387419370969 0.00104142659091498
-1.48322416120806 0.00104252444687797
-1.48257412870644 0.00104362334994016
-1.48192409620481 0.00104472330097298
-1.48127406370319 0.00104582430084846
-1.48062403120156 0.0010469263504392
-1.47997399869993 0.0010480294506184
-1.47932396619831 0.00104913360225984
-1.47867393369668 0.0010502388062379
-1.47802390119506 0.00105134506342753
-1.47737386869343 0.00105245237470427
-1.47672383619181 0.00105356074094427
-1.47607380369018 0.00105467016302423
-1.47542377118856 0.00105578064182148
-1.47477373868693 0.0010568921782139
-1.47412370618531 0.00105800477307999
-1.47347367368368 0.00105911842729883
-1.47282364118206 0.00106023314175007
-1.47217360868043 0.00106134891731398
-1.47152357617881 0.00106246575487141
-1.47087354367718 0.00106358365530378
-1.47022351117556 0.00106470261949312
-1.46957347867393 0.00106582264832206
-1.46892344617231 0.0010669437426738
-1.46827341367068 0.00106806590343214
-1.46762338116906 0.00106918913148146
-1.46697334866743 0.00107031342770677
-1.46632331616581 0.00107143879299362
-1.46567328366418 0.00107256522822818
-1.46502325116256 0.00107369273429723
-1.46437321866093 0.00107482131208809
-1.46372318615931 0.00107595096248873
-1.46307315365768 0.00107708168638768
-1.46242312115606 0.00107821348467407
-1.46177308865443 0.00107934635823762
-1.46112305615281 0.00108048030796866
-1.46047302365118 0.0010816153347581
-1.45982299114956 0.00108275143949745
-1.45917295864793 0.00108388862307881
-1.45852292614631 0.00108502688639487
-1.45787289364468 0.00108616623033893
-1.45722286114306 0.00108730665580488
-1.45657282864143 0.00108844816368719
-1.45592279613981 0.00108959075488096
-1.45527276363818 0.00109073443028186
-1.45462273113656 0.00109187919078616
-1.45397269863493 0.00109302503729072
-1.45332266613331 0.00109417197069301
-1.45267263363168 0.0010953199918911
-1.45202260113006 0.00109646910178364
-1.45137256862843 0.0010976193012699
-1.45072253612681 0.00109877059124973
-1.45007250362518 0.00109992297262358
-1.44942247112356 0.00110107644629251
-1.44877243862193 0.00110223101315817
-1.44812240612031 0.0011033866741228
-1.44747237361868 0.00110454343008926
-1.44682234111706 0.00110570128196099
-1.44617230861543 0.00110686023064204
-1.44552227611381 0.00110802027703707
-1.44487224361218 0.00110918142205131
-1.44422221111056 0.00111034366659061
-1.44357217860893 0.00111150701156144
-1.44292214610731 0.00111267145787082
-1.44227211360568 0.00111383700642642
-1.44162208110406 0.00111500365813649
-1.44097204860243 0.00111617141390988
-1.44032201610081 0.00111734027465605
-1.43967198359918 0.00111851024128505
-1.43902195109755 0.00111968131470754
-1.43837191859593 0.0011208534958348
-1.4377218860943 0.00112202678557867
-1.43707185359268 0.00112320118485164
-1.43642182109105 0.00112437669456677
-1.43577178858943 0.00112555331563773
-1.4351217560878 0.00112673104897882
-1.43447172358618 0.0011279098955049
-1.43382169108455 0.00112908985613147
-1.43317165858293 0.00113027093177462
-1.4325216260813 0.00113145312335105
-1.43187159357968 0.00113263643177805
-1.43122156107805 0.00113382085797354
-1.43057152857643 0.00113500640285602
-1.4299214960748 0.00113619306734463
-1.42927146357318 0.00113738085235907
-1.42862143107155 0.00113856975881968
-1.42797139856993 0.0011397597876474
-1.4273213660683 0.00114095093976377
-1.42667133356668 0.00114214321609095
-1.42602130106505 0.00114333661755168
-1.42537126856343 0.00114453114506934
-1.4247212360618 0.0011457267995679
-1.42407120356018 0.00114692358197193
-1.42342117105855 0.00114812149320664
-1.42277113855693 0.00114932053419782
-1.4221211060553 0.00115052070587186
-1.42147107355368 0.0011517220091558
-1.42082104105205 0.00115292444497725
-1.42017100855043 0.00115412801426444
-1.4195209760488 0.00115533271794623
-1.41887094354718 0.00115653855695206
-1.41822091104555 0.001157745532212
-1.41757087854393 0.00115895364465672
-1.4169208460423 0.00116016289521751
-1.41627081354068 0.00116137328482627
-1.41562078103905 0.00116258481441549
-1.41497074853743 0.0011637974849183
-1.4143207160358 0.00116501129726843
-1.41367068353418 0.00116622625240021
-1.41302065103255 0.00116744235124861
-1.41237061853093 0.00116865959474919
-1.4117205860293 0.00116987798383813
-1.41107055352768 0.00117109751945222
-1.41042052102605 0.00117231820252886
-1.40977048852443 0.00117354003400607
-1.4091204560228 0.00117476301482249
-1.40847042352118 0.00117598714591735
-1.40782039101955 0.00117721242823052
-1.40717035851793 0.00117843886270248
-1.4065203260163 0.0011796664502743
-1.40587029351468 0.00118089519188769
-1.40522026101305 0.00118212508848498
-1.40457022851143 0.00118335614100909
-1.4039201960098 0.00118458835040357
-1.40327016350818 0.00118582171761259
-1.40262013100655 0.00118705624358092
-1.40197009850493 0.00118829192925397
-1.4013200660033 0.00118952877557774
-1.40067003350168 0.00119076678349887
-1.40002000100005 0.00119200595396461
-1.39936996849842 0.00119324628792281
-1.3987199359968 0.00119448778632196
-1.39806990349517 0.00119573045011115
-1.39741987099355 0.00119697428024012
-1.39676983849192 0.00119821927765918
-1.3961198059903 0.00119946544331929
-1.39546977348867 0.00120071277817203
-1.39481974098705 0.00120196128316959
-1.39416970848542 0.00120321095926477
-1.3935196759838 0.00120446180741101
-1.39286964348217 0.00120571382856235
-1.39221961098055 0.00120696702367347
-1.39156957847892 0.00120822139369965
-1.3909195459773 0.0012094769395968
-1.39026951347567 0.00121073366232145
-1.38961948097405 0.00121199156283076
-1.38896944847242 0.0012132506420825
-1.3883194159708 0.00121451090103505
-1.38766938346917 0.00121577234064743
-1.38701935096755 0.00121703496187928
-1.38636931846592 0.00121829876569086
-1.3857192859643 0.00121956375304305
-1.38506925346267 0.00122082992489735
-1.38441922096105 0.00122209728221588
-1.38376918845942 0.00122336582596141
-1.3831191559578 0.00122463555709728
-1.38246912345617 0.00122590647658752
-1.38181909095455 0.00122717858539673
-1.38116905845292 0.00122845188449015
-1.3805190259513 0.00122972637483365
-1.37986899344967 0.00123100205739373
-1.37921896094805 0.0012322789331375
-1.37856892844642 0.0012335570030327
-1.3779188959448 0.0012348362680477
-1.37726886344317 0.00123611672915149
-1.37661883094155 0.00123739838731369
-1.37596879843992 0.00123868124350453
-1.3753187659383 0.0012399652986949
-1.37466873343667 0.00124125055385628
-1.37401870093505 0.0012425370099608
-1.37336866843342 0.00124382466798121
-1.3727186359318 0.00124511352889087
-1.37206860343017 0.00124640359366381
-1.37141857092855 0.00124769486327463
-1.37076853842692 0.00124898733869862
-1.3701185059253 0.00125028102091164
-1.36946847342367 0.00125157591089022
-1.36881844092205 0.00125287200961149
-1.36816840842042 0.00125416931805324
-1.3675183759188 0.00125546783719386
-1.36686834341717 0.00125676756801238
-1.36621831091555 0.00125806851148845
-1.36556827841392 0.00125937066860238
-1.3649182459123 0.00126067404033507
-1.36426821341067 0.00126197862766808
-1.36361818090905 0.00126328443158359
-1.36296814840742 0.0012645914530644
-1.3623181159058 0.00126589969309396
-1.36166808340417 0.00126720915265634
-1.36101805090255 0.00126851983273624
-1.36036801840092 0.00126983173431899
-1.35971798589929 0.00127114485839057
-1.35906795339767 0.00127245920593757
-1.35841792089604 0.00127377477794722
-1.35776788839442 0.00127509157540739
-1.35711785589279 0.00127640959930657
-1.35646782339117 0.00127772885063389
-1.35581779088954 0.00127904933037911
-1.35516775838792 0.00128037103953262
-1.35451772588629 0.00128169397908547
-1.35386769338467 0.0012830181500293
-1.35321766088304 0.00128434355335642
-1.35256762838142 0.00128567019005976
-1.35191759587979 0.00128699806113289
-1.35126756337817 0.00128832716757
-1.35061753087654 0.00128965751036593
-1.34996749837492 0.00129098909051616
-1.34931746587329 0.00129232190901679
-1.34866743337167 0.00129365596686456
-1.34801740087004 0.00129499126505686
-1.34736736836842 0.00129632780459169
-1.34671733586679 0.00129766558646771
-1.34606730336517 0.00129900461168421
-1.34541727086354 0.00130034488124111
-1.34476723836192 0.00130168639613898
-1.34411720586029 0.00130302915737902
-1.34346717335867 0.00130437316596306
-1.34281714085704 0.00130571842289357
-1.34216710835542 0.00130706492917368
-1.34151707585379 0.00130841268580714
-1.34086704335217 0.00130976169379833
-1.34021701085054 0.00131111195415228
-1.33956697834892 0.00131246346787467
-1.33891694584729 0.0013138162359718
-1.33826691334567 0.00131517025945061
-1.33761688084404 0.00131652553931871
-1.33696684834242 0.0013178820765843
-1.33631681584079 0.00131923987225627
-1.33566678333917 0.00132059892734411
-1.33501675083754 0.00132195924285798
-1.33436671833592 0.00132332081980867
-1.33371668583429 0.0013246836592076
-1.33306665333267 0.00132604776206686
-1.33241662083104 0.00132741312939914
-1.33176658832942 0.00132877976221782
-1.33111655582779 0.00133014766153688
-1.33046652332617 0.00133151682837097
-1.32981649082454 0.00133288726373536
-1.32916645832292 0.00133425896864599
-1.32851642582129 0.00133563194411942
-1.32786639331967 0.00133700619117287
-1.32721636081804 0.00133838171082419
-1.32656632831642 0.00133975850409188
-1.32591629581479 0.00134113657199507
-1.32526626331317 0.00134251591555357
-1.32461623081154 0.0013438965357878
-1.32396619830992 0.00134527843371883
-1.32331616580829 0.00134666161036839
-1.32266613330667 0.00134804606675884
-1.32201610080504 0.0013494318039132
-1.32136606830342 0.00135081882285512
-1.32071603580179 0.00135220712460891
-1.32006600330016 0.00135359671019951
-1.31941597079854 0.00135498758065252
-1.31876593829691 0.00135637973699418
-1.31811590579529 0.00135777318025138
-1.31746587329366 0.00135916791145165
-1.31681584079204 0.00136056393162318
-1.31616580829041 0.0013619612417948
-1.31551577578879 0.00136335984299598
-1.31486574328716 0.00136475973625686
-1.31421571078554 0.00136616092260819
-1.31356567828391 0.00136756340308142
-1.31291564578229 0.0013689671787086
-1.31226561328066 0.00137037225052246
-1.31161558077904 0.00137177861955636
-1.31096554827741 0.00137318628684432
-1.31031551577579 0.00137459525342102
-1.30966548327416 0.00137600552032176
-1.30901545077254 0.00137741708858251
-1.30836541827091 0.00137882995923989
-1.30771538576929 0.00138024413333117
-1.30706535326766 0.00138165961189426
-1.30641532076604 0.00138307639596774
-1.30576528826441 0.00138449448659083
-1.30511525576279 0.00138591388480339
-1.30446522326116 0.00138733459164594
-1.30381519075954 0.00138875660815967
-1.30316515825791 0.0013901799353864
-1.30251512575629 0.00139160457436861
-1.30186509325466 0.00139303052614942
-1.30121506075304 0.00139445779177264
-1.30056502825141 0.00139588637228268
-1.29991499574979 0.00139731626872464
-1.29926496324816 0.00139874748214426
-1.29861493074654 0.00140018001358795
-1.29796489824491 0.00140161386410275
-1.29731486574329 0.00140304903473637
-1.29666483324166 0.00140448552653715
-1.29601480074004 0.00140592334055413
-1.29536476823841 0.00140736247783697
-1.29471473573679 0.00140880293943599
-1.29406470323516 0.00141024472640217
-1.29341467073354 0.00141168783978714
-1.29276463823191 0.00141313228064319
-1.29211460573029 0.00141457805002328
-1.29146457322866 0.00141602514898099
-1.29081454072704 0.00141747357857059
-1.29016450822541 0.00141892333984699
-1.28951447572379 0.00142037443386577
-1.28886444322216 0.00142182686168314
-1.28821441072054 0.00142328062435601
-1.28756437821891 0.0014247357229419
-1.28691434571729 0.00142619215849903
-1.28626431321566 0.00142764993208623
-1.28561428071404 0.00142910904476305
-1.28496424821241 0.00143056949758964
-1.28431421571079 0.00143203129162685
-1.28366418320916 0.00143349442793616
-1.28301415070754 0.00143495890757973
-1.28236411820591 0.00143642473162036
-1.28171408570429 0.00143789190112153
-1.28106405320266 0.00143936041714736
-1.28041402070104 0.00144083028076265
-1.27976398819941 0.00144230149303284
-1.27911395569778 0.00144377405502405
-1.27846392319616 0.00144524796780304
-1.27781389069453 0.00144672323243725
-1.27716385819291 0.00144819984999476
-1.27651382569128 0.00144967782154434
-1.27586379318966 0.00145115714815539
-1.27521376068803 0.001452637830898
-1.27456372818641 0.0014541198708429
-1.27391369568478 0.00145560326906149
-1.27326366318316 0.00145708802662584
-1.27261363068153 0.00145857414460867
-1.27196359817991 0.00146006162408338
-1.27131356567828 0.001461550466124
-1.27066353317666 0.00146304067180526
-1.27001350067503 0.00146453224220253
-1.26936346817341 0.00146602517839187
-1.26871343567178 0.00146751948144996
-1.26806340317016 0.00146901515245419
-1.26741337066853 0.00147051219248258
-1.26676333816691 0.00147201060261385
-1.26611330566528 0.00147351038392734
-1.26546327316366 0.00147501153750309
-1.26481324066203 0.0014765140644218
-1.26416320816041 0.00147801796576482
-1.26351317565878 0.00147952324261417
-1.26286314315716 0.00148102989605256
-1.26221311065553 0.00148253792716333
-1.26156307815391 0.00148404733703051
-1.26091304565228 0.0014855581267388
-1.26026301315066 0.00148707029737353
-1.25961298064903 0.00148858385002076
-1.25896294814741 0.00149009878576715
-1.25831291564578 0.00149161510570007
-1.25766288314416 0.00149313281090756
-1.25701285064253 0.00149465190247829
-1.25636281814091 0.00149617238150164
-1.25571278563928 0.00149769424906763
-1.25506275313766 0.00149921750626697
-1.25441272063603 0.00150074215419102
-1.25376268813441 0.00150226819393182
-1.25311265563278 0.00150379562658207
-1.25246262313116 0.00150532445323516
-1.25181259062953 0.00150685467498512
-1.25116255812791 0.00150838629292667
-1.25051252562628 0.0015099193081552
-1.24986249312466 0.00151145372176676
-1.24921246062303 0.00151298953485807
-1.24856242812141 0.00151452674852655
-1.24791239561978 0.00151606536387024
-1.24726236311816 0.00151760538198789
-1.24661233061653 0.00151914680397892
-1.24596229811491 0.0015206896309434
-1.24531226561328 0.00152223386398208
-1.24466223311166 0.0015237795041964
-1.24401220061003 0.00152532655268845
-1.24336216810841 0.001526875010561
-1.24271213560678 0.00152842487891749
-1.24206210310516 0.00152997615886204
-1.24141207060353 0.00153152885149944
-1.24076203810191 0.00153308295793515
-1.24011200560028 0.0015346384792753
-1.23946197309865 0.00153619541662672
-1.23881194059703 0.00153775377109687
-1.2381619080954 0.00153931354379392
-1.23751187559378 0.0015408747358267
-1.23686184309215 0.00154243734830472
-1.23621181059053 0.00154400138233816
-1.2355617780889 0.00154556683903787
-1.23491174558728 0.00154713371951539
-1.23426171308565 0.00154870202488293
-1.23361168058403 0.00155027175625336
-1.2329616480824 0.00155184291474026
-1.23231161558078 0.00155341550145784
-1.23166158307915 0.00155498951752103
-1.23101155057753 0.00155656496404542
-1.2303615180759 0.00155814184214726
-1.22971148557428 0.0015597201529435
-1.22906145307265 0.00156129989755176
-1.22841142057103 0.00156288107709034
-1.2277613880694 0.00156446369267821
-1.22711135556778 0.00156604774543501
-1.22646132306615 0.0015676332364811
-1.22581129056453 0.00156922016693746
-1.2251612580629 0.00157080853792579
-1.22451122556128 0.00157239835056845
-1.22386119305965 0.00157398960598849
-1.22321116055803 0.00157558230530962
-1.2225611280564 0.00157717644965627
-1.22191109555478 0.0015787720401535
-1.22126106305315 0.00158036907792708
-1.22061103055153 0.00158196756410344
-1.2199609980499 0.00158356749980972
-1.21931096554828 0.00158516888617372
-1.21866093304665 0.00158677172432391
-1.21801090054503 0.00158837601538947
-1.2173608680434 0.00158998176050023
-1.21671083554178 0.00159158896078673
-1.21606080304015 0.00159319761738017
-1.21541077053853 0.00159480773141244
-1.2147607380369 0.00159641930401612
-1.21411070553528 0.00159803233632445
-1.21346067303365 0.00159964682947137
-1.21281064053203 0.00160126278459151
-1.2121606080304 0.00160288020282015
-1.21151057552878 0.00160449908529329
-1.21086054302715 0.00160611943314759
-1.21021051052553 0.0016077412475204
-1.2095604780239 0.00160936452954975
-1.20891044552228 0.00161098928037437
-1.20826041302065 0.00161261550113365
-1.20761038051903 0.00161424319296768
-1.2069603480174 0.00161587235701724
-1.20631031551578 0.00161750299442376
-1.20566028301415 0.0016191351063294
-1.20501025051253 0.00162076869387698
-1.2043602180109 0.00162240375821001
-1.20371018550928 0.00162404030047268
-1.20306015300765 0.00162567832180987
-1.20241012050603 0.00162731782336715
-1.2017600880044 0.00162895880629077
-1.20111005550278 0.00163060127172768
-1.20046002300115 0.00163224522082549
-1.19980999049952 0.00163389065473252
-1.1991599579979 0.00163553757459777
-1.19850992549627 0.00163718598157092
-1.19785989299465 0.00163883587680234
-1.19720986049302 0.0016404872614431
-1.1965598279914 0.00164214013664495
-1.19590979548977 0.00164379450356032
-1.19525976298815 0.00164545036334233
-1.19460973048652 0.0016471077171448
-1.1939596979849 0.00164876656612223
-1.19330966548327 0.00165042691142981
-1.19265963298165 0.00165208875422341
-1.19200960048002 0.00165375209565961
-1.1913595679784 0.00165541693689566
-1.19070953547677 0.00165708327908951
-1.19005950297515 0.0016587511233998
-1.18940947047352 0.00166042047098585
-1.1887594379719 0.00166209132300768
-1.18810940547027 0.00166376368062599
-1.18745937296865 0.00166543754500219
-1.18680934046702 0.00166711291729836
-1.1861593079654 0.00166878979867728
-1.18550927546377 0.00167046819030242
-1.18485924296215 0.00167214809333794
-1.18420921046052 0.0016738295089487
-1.1835591779589 0.00167551243830024
-1.18290914545727 0.0016771968825588
-1.18225911295565 0.00167888284289131
-1.18160908045402 0.00168057032046539
-1.1809590479524 0.00168225931644936
-1.18030901545077 0.00168394983201222
-1.17965898294915 0.00168564186832366
-1.17900895044752 0.00168733542655409
-1.1783589179459 0.0016890305078746
-1.17770888544427 0.00169072711345696
-1.17705885294265 0.00169242524447364
-1.17640882044102 0.00169412490209782
-1.1757587879394 0.00169582608750336
-1.17510875543777 0.00169752880186481
-1.17445872293615 0.00169923304635742
-1.17380869043452 0.00170093882215715
-1.1731586579329 0.00170264613044063
-1.17250862543127 0.0017043549723852
-1.17185859292965 0.00170606534916889
-1.17120856042802 0.00170777726197043
-1.1705585279264 0.00170949071196924
-1.16990849542477 0.00171120570034544
-1.16925846292315 0.00171292222827985
-1.16860843042152 0.00171464029695398
-1.1679583979199 0.00171635990755003
-1.16730836541827 0.00171808106125092
-1.16665833291665 0.00171980375924024
-1.16600830041502 0.0017215280027023
-1.1653582679134 0.00172325379282208
-1.16470823541177 0.0017249811307853
-1.16405820291015 0.00172671001777833
-1.16340817040852 0.00172844045498827
-1.1627581379069 0.00173017244360291
-1.16210810540527 0.00173190598481073
-1.16145807290365 0.00173364107980092
-1.16080804040202 0.00173537772976336
-1.1601580079004 0.00173711593588865
-1.15950797539877 0.00173885569936805
-1.15885794289714 0.00174059702139355
-1.15820791039552 0.00174233990315784
-1.15755787789389 0.00174408434585429
-1.15690784539227 0.00174583035067698
-1.15625781289064 0.0017475779188207
-1.15560778038902 0.00174932705148094
-1.15495774788739 0.00175107774985386
-1.15430771538577 0.00175283001513635
-1.15365768288414 0.001754583848526
-1.15300765038252 0.0017563392512211
-1.15235761788089 0.00175809622442062
-1.15170758537927 0.00175985476932426
-1.15105755287764 0.00176161488713241
-1.15040752037602 0.00176337657904616
-1.14975748787439 0.0017651398462673
-1.14910745537277 0.00176690468999832
-1.14845742287114 0.00176867111144243
-1.14780739036952 0.00177043911180353
-1.14715735786789 0.00177220869228622
-1.14650732536627 0.00177397985409581
-1.14585729286464 0.00177575259843831
-1.14520726036302 0.00177752692652044
-1.14455722786139 0.0017793028395496
-1.14390719535977 0.00178108033873393
-1.14325716285814 0.00178285942528224
-1.14260713035652 0.00178464010040407
-1.14195709785489 0.00178642236530966
-1.14130706535327 0.00178820622120993
-1.14065703285164 0.00178999166931654
-1.14000700035002 0.00179177871084183
-1.13935696784839 0.00179356734699886
-1.13870693534677 0.00179535757900138
-1.13805690284514 0.00179714940806386
-1.13740687034352 0.00179894283540148
-1.13675683784189 0.0018007378622301
-1.13610680534027 0.00180253448976631
-1.13545677283864 0.0018043327192274
-1.13480674033702 0.00180613255183137
-1.13415670783539 0.00180793398879691
-1.13350667533377 0.00180973703134344
-1.13285664283214 0.00181154168069107
-1.13220661033052 0.00181334793806063
-1.13155657782889 0.00181515580467364
-1.13090654532727 0.00181696528175235
-1.13025651282564 0.0018187763705197
-1.12960648032402 0.00182058907219935
-1.12895644782239 0.00182240338801565
-1.12830641532077 0.00182421931919369
-1.12765638281914 0.00182603686695924
-1.12700635031752 0.00182785603253879
-1.12635631781589 0.00182967681715954
-1.12570628531427 0.00183149922204939
-1.12505625281264 0.00183332324843695
-1.12440622031102 0.00183514889755157
-1.12375618780939 0.00183697617062327
-1.12310615530777 0.00183880506888279
-1.12245612280614 0.0018406355935616
-1.12180609030452 0.00184246774589185
-1.12115605780289 0.00184430152710642
-1.12050602530127 0.00184613693843892
-1.11985599279964 0.00184797398112361
-1.11920596029801 0.00184981265639553
-1.11855592779639 0.00185165296549038
-1.11790589529476 0.0018534949096446
-1.11725586279314 0.00185533849009534
-1.11660583029151 0.00185718370808044
-1.11595579778989 0.00185903056483848
-1.11530576528826 0.00186087906160873
-1.11465573278664 0.00186272919963119
-1.11400570028501 0.00186458098014655
-1.11335566778339 0.00186643440439624
-1.11270563528176 0.00186828947362238
-1.11205560278014 0.00187014618906782
-1.11140557027851 0.00187200455197611
-1.11075553777689 0.00187386456359152
-1.11010550527526 0.00187572622515904
-1.10945547277364 0.00187758953792436
-1.10880544027201 0.00187945450313389
-1.10815540777039 0.00188132112203475
-1.10750537526876 0.00188318939587479
-1.10685534276714 0.00188505932590256
-1.10620531026551 0.00188693091336733
-1.10555527776389 0.00188880415951908
-1.10490524526226 0.00189067906560851
-1.10425521276064 0.00189255563288703
-1.10360518025901 0.00189443386260677
-1.10295514775739 0.00189631375602057
-1.10230511525576 0.001898195314382
-1.10165508275414 0.00190007853894534
-1.10100505025251 0.00190196343096557
-1.10035501775089 0.0019038499916984
-1.09970498524926 0.00190573822240026
-1.09905495274764 0.0019076281243283
-1.09840492024601 0.00190951969874036
-1.09775488774439 0.00191141294689503
-1.09710485524276 0.00191330787005161
-1.09645482274114 0.00191520446947009
-1.09580479023951 0.00191710274641121
-1.09515475773789 0.00191900270213641
-1.09450472523626 0.00192090433790786
-1.09385469273464 0.00192280765498845
-1.09320466023301 0.00192471265464176
-1.09255462773139 0.00192661933813213
-1.09190459522976 0.00192852770672458
-1.09125456272814 0.00193043776168488
-1.09060453022651 0.00193234950427949
-1.08995449772489 0.00193426293577562
-1.08930446522326 0.00193617805744118
-1.08865443272164 0.00193809487054479
-1.08800440022001 0.00194001337635582
-1.08735436771839 0.00194193357614434
-1.08670433521676 0.00194385547118115
-1.08605430271514 0.00194577906273774
-1.08540427021351 0.00194770435208636
-1.08475423771189 0.00194963134049997
-1.08410420521026 0.00195156002925223
-1.08345417270864 0.00195349041961755
-1.08280414020701 0.00195542251287104
-1.08215410770539 0.00195735631028853
-1.08150407520376 0.0019592918131466
-1.08085404270214 0.00196122902272251
-1.08020401020051 0.00196316794029429
-1.07955397769888 0.00196510856714064
-1.07890394519726 0.00196705090454102
-1.07825391269563 0.0019689949537756
-1.07760388019401 0.00197094071612527
-1.07695384769238 0.00197288819287164
-1.07630381519076 0.00197483738529706
-1.07565378268913 0.00197678829468459
-1.07500375018751 0.001978740922318
-1.07435371768588 0.00198069526948181
-1.07370368518426 0.00198265133746124
-1.07305365268263 0.00198460912754226
-1.07240362018101 0.00198656864101154
-1.07175358767938 0.00198852987915649
-1.07110355517776 0.00199049284326522
-1.07045352267613 0.0019924575346266
-1.06980349017451 0.0019944239545302
-1.06915345767288 0.00199639210426631
-1.06850342517126 0.00199836198512597
-1.06785339266963 0.00200033359840093
-1.06720336016801 0.00200230694538366
-1.06655332766638 0.00200428202736736
-1.06590329516476 0.00200625884564596
-1.06525326266313 0.00200823740151411
-1.06460323016151 0.0020102176962672
-1.06395319765988 0.00201219973120132
-1.06330316515826 0.00201418350761331
-1.06265313265663 0.00201616902680072
-1.06200310015501 0.00201815629006184
-1.06135306765338 0.00202014529869567
-1.06070303515176 0.00202213605400197
-1.06005300265013 0.00202412855728118
-1.05940297014851 0.00202612280983451
-1.05875293764688 0.00202811881296387
-1.05810290514526 0.00203011656797192
-1.05745287264363 0.00203211607616201
-1.05680284014201 0.00203411733883827
-1.05615280764038 0.00203612035730551
-1.05550277513876 0.00203812513286929
-1.05485274263713 0.00204013166683592
-1.05420271013551 0.00204213996051239
-1.05355267763388 0.00204415001520646
-1.05290264513226 0.0020461618322266
-1.05225261263063 0.002048175412882
-1.05160258012901 0.00205019075848262
-1.05095254762738 0.0020522078703391
-1.05030251512576 0.00205422674976283
-1.04965248262413 0.00205624739806594
-1.04900245012251 0.00205826981656128
-1.04835241762088 0.00206029400656243
-1.04770238511926 0.0020623199693837
-1.04705235261763 0.00206434770634013
-1.04640232011601 0.00206637721874749
-1.04575228761438 0.00206840850792228
-1.04510225511276 0.00207044157518174
-1.04445222261113 0.00207247642184384
-1.04380219010951 0.00207451304922727
-1.04315215760788 0.00207655145865145
-1.04250212510626 0.00207859165143655
-1.04185209260463 0.00208063362890345
-1.04120206010301 0.00208267739237377
-1.04055202760138 0.00208472294316987
-1.03990199509976 0.00208677028261485
-1.03925196259813 0.00208881941203251
-1.0386019300965 0.0020908703327474
-1.03795189759488 0.00209292304608482
-1.03730186509325 0.00209497755337077
-1.03665183259163 0.00209703385593201
-1.03600180009 0.00209909195509601
-1.03535176758838 0.002101151852191
-1.03470173508675 0.00210321354854592
-1.03405170258513 0.00210527704549046
-1.0334016700835 0.00210734234435503
-1.03275163758188 0.00210940944647078
-1.03210160508025 0.0021114783531696
-1.03145157257863 0.00211354906578411
-1.030801540077 0.00211562158564766
-1.03015150757538 0.00211769591409433
-1.02950147507375 0.00211977205245895
-1.02885144257213 0.00212185000207708
-1.0282014100705 0.00212392976428501
-1.02755137756888 0.00212601134041976
-1.02690134506725 0.0021280947318191
-1.02625131256563 0.00213017993982152
-1.025601280064 0.00213226696576627
-1.02495124756238 0.00213435581099331
-1.02430121506075 0.00213644647684334
-1.02365118255913 0.0021385389646578
-1.0230011500575 0.00214063327577888
-1.02235111755588 0.00214272941154949
-1.02170108505425 0.00214482737331328
-1.02105105255263 0.00214692716241464
-1.020401020051 0.00214902878019868
-1.01975098754938 0.00215113222801127
-1.01910095504775 0.00215323750719902
-1.01845092254613 0.00215534461910925
-1.0178008900445 0.00215745356509004
-1.01715085754288 0.0021595643464902
-1.01650082504125 0.00216167696465927
-1.01585079253963 0.00216379142094755
-1.015200760038 0.00216590771670606
-1.01455072753638 0.00216802585328656
-1.01390069503475 0.00217014583204155
-1.01325066253313 0.00217226765432428
-1.0126006300315 0.00217439132148871
-1.01195059752988 0.00217651683488957
-1.01130056502825 0.00217864419588232
-1.01065053252663 0.00218077340582314
-1.010000500025 0.00218290446606897
-1.00935046752338 0.00218503737797749
-1.00870043502175 0.00218717214290711
-1.00805040252013 0.00218930876221698
-1.0074003700185 0.00219144723726701
-1.00675033751688 0.0021935875694178
-1.00610030501525 0.00219572976003075
-1.00545027251363 0.00219787381046796
-1.004800240012 0.0022000197220923
-1.00415020751038 0.00220216749626734
-1.00350017500875 0.00220431713435744
-1.00285014250713 0.00220646863772766
-1.0022001100055 0.00220862200774382
-1.00155007750388 0.00221077724577248
-1.00090004500225 0.00221293435318094
-1.00025001250063 0.00221509333133724
-0.999599979999 0.00221725418161016
-0.998949947497375 0.00221941690536923
-0.99829991499575 0.00222158150398472
-0.997649882494125 0.00222374797882762
-0.9969998499925 0.0022259163312697
-0.996349817490874 0.00222808656268345
-0.995699784989249 0.00223025867444209
-0.995049752487624 0.00223243266791962
-0.994399719985999 0.00223460854449075
-0.993749687484374 0.00223678630553094
-0.993099654982749 0.0022389659524164
-0.992449622481124 0.00224114748652408
-0.991799589979499 0.00224333090923167
-0.991149557477874 0.00224551622191762
-0.990499524976249 0.00224770342596109
-0.989849492474624 0.00224989252274202
-0.989199459972999 0.00225208351364108
-0.988549427471374 0.00225427640003967
-0.987899394969749 0.00225647118331995
-0.987249362468123 0.00225866786486482
-0.986599329966498 0.00226086644605793
-0.985949297464873 0.00226306692828367
-0.985299264963248 0.00226526931292717
-0.984649232461623 0.00226747360137431
-0.983999199959998 0.00226967979501171
-0.983349167458373 0.00227188789522675
-0.982699134956748 0.00227409790340754
-0.982049102455123 0.00227630982094294
-0.981399069953498 0.00227852364922255
-0.980749037451873 0.00228073938963673
-0.980099004950248 0.00228295704357657
-0.979448972448622 0.00228517661243392
-0.978798939946997 0.00228739809760137
-0.978148907445372 0.00228962150047225
-0.977498874943747 0.00229184682244065
-0.976848842442122 0.00229407406490139
-0.976198809940497 0.00229630322925005
-0.975548777438872 0.00229853431688295
-0.974898744937247 0.00230076732919716
-0.974248712435622 0.0023030022675905
-0.973598679933997 0.00230523913346153
-0.972948647432372 0.00230747792820956
-0.972298614930747 0.00230971865323464
-0.971648582429121 0.0023119613099376
-0.970998549927496 0.00231420589971997
-0.970348517425871 0.00231645242398406
-0.969698484924246 0.00231870088413292
-0.969048452422621 0.00232095128157035
-0.968398419920996 0.00232320361770089
-0.967748387419371 0.00232545789392984
-0.967098354917746 0.00232771411166324
-0.966448322416121 0.00232997227230788
-0.965798289914496 0.0023322323772713
-0.965148257412871 0.00233449442796179
-0.964498224911245 0.0023367584257884
-0.96384819240962 0.0023390243721609
-0.963198159907996 0.00234129226848983
-0.96254812740637 0.00234356211618649
-0.961898094904745 0.00234583391666291
-0.96124806240312 0.00234810767133186
-0.960598029901495 0.00235038338160689
-0.95994799739987 0.00235266104890229
-0.959297964898245 0.00235494067463309
-0.95864793239662 0.00235722226021507
-0.957997899894995 0.00235950580706478
-0.95734786739337 0.00236179131659949
-0.956697834891745 0.00236407879023725
-0.95604780239012 0.00236636822939684
-0.955397769888494 0.0023686596354978
-0.954747737386869 0.00237095300996043
-0.954097704885244 0.00237324835420576
-0.953447672383619 0.00237554566965559
-0.952797639881994 0.00237784495773246
-0.952147607380369 0.00238014621985966
-0.951497574878744 0.00238244945746125
-0.950847542377119 0.00238475467196202
-0.950197509875494 0.00238706186478751
-0.949547477373869 0.00238937103736405
-0.948897444872244 0.00239168219111867
-0.948247412370619 0.00239399532747919
-0.947597379868993 0.00239631044787417
-0.946947347367368 0.00239862755373291
-0.946297314865743 0.00240094664648549
-0.945647282364118 0.00240326772756271
-0.944997249862493 0.00240559079839616
-0.944347217360868 0.00240791586041814
-0.943697184859243 0.00241024291506175
-0.943047152357618 0.00241257196376081
-0.942397119855993 0.00241490300794989
-0.941747087354368 0.00241723604906435
-0.941097054852743 0.00241957108854026
-0.940447022351118 0.00242190812781448
-0.939796989849492 0.0024242471683246
-0.939146957347867 0.00242658821150896
-0.938496924846242 0.00242893125880669
-0.937846892344617 0.00243127631165763
-0.937196859842992 0.0024336233715024
-0.936546827341367 0.00243597243978237
-0.935896794839742 0.00243832351793967
-0.935246762338117 0.00244067660741716
-0.934596729836492 0.0024430317096585
-0.933946697334867 0.00244538882610805
-0.933296664833242 0.00244774795821097
-0.932646632331616 0.00245010910741314
-0.931996599829992 0.00245247227516124
-0.931346567328367 0.00245483746290265
-0.930696534826741 0.00245720467208556
-0.930046502325116 0.00245957390415887
-0.929396469823491 0.00246194516057227
-0.928746437321866 0.00246431844277618
-0.928096404820241 0.0024666937522218
-0.927446372318616 0.00246907109036106
-0.926796339816991 0.00247145045864666
-0.926146307315366 0.00247383185853207
-0.925496274813741 0.00247621529147148
-0.924846242312116 0.00247860075891988
-0.924196209810491 0.00248098826233299
-0.923546177308865 0.00248337780316729
-0.92289614480724 0.00248576938288001
-0.922246112305615 0.00248816300292917
-0.92159607980399 0.0024905586647735
-0.920946047302365 0.00249295636987252
-0.92029601480074 0.0024953561196865
-0.919645982299115 0.00249775791567646
-0.91899594979749 0.00250016175930419
-0.918345917295865 0.00250256765203222
-0.91769588479424 0.00250497559532386
-0.917045852292615 0.00250738559064315
-0.91639581979099 0.00250979763945493
-0.915745787289364 0.00251221174322475
-0.915095754787739 0.00251462790341896
-0.914445722286114 0.00251704612150462
-0.913795689784489 0.00251946639894961
-0.913145657282864 0.00252188873722251
-0.912495624781239 0.0025243131377927
-0.911845592279614 0.0025267396021303
-0.911195559777989 0.00252916813170619
-0.910545527276364 0.00253159872799202
-0.909895494774739 0.00253403139246017
-0.909245462273114 0.00253646612658383
-0.908595429771489 0.00253890293183689
-0.907945397269863 0.00254134180969404
-0.907295364768238 0.00254378276163072
-0.906645332266613 0.00254622578912313
-0.905995299764988 0.00254867089364821
-0.905345267263363 0.0025511180766837
-0.904695234761738 0.00255356733970807
-0.904045202260113 0.00255601868420055
-0.903395169758488 0.00255847211164114
-0.902745137256863 0.00256092762351059
-0.902095104755238 0.00256338522129044
-0.901445072253613 0.00256584490646294
-0.900795039751988 0.00256830668051115
-0.900145007250363 0.00257077054491887
-0.899494974748738 0.00257323650117064
-0.898844942247112 0.0025757045507518
-0.898194909745487 0.00257817469514843
-0.897544877243862 0.00258064693584737
-0.896894844742237 0.00258312127433622
-0.896244812240612 0.00258559771210335
-0.895594779738987 0.00258807625063788
-0.894944747237362 0.00259055689142971
-0.894294714735737 0.00259303963596949
-0.893644682234112 0.00259552448574862
-0.892994649732487 0.00259801144225929
-0.892344617230862 0.00260050050699442
-0.891694584729237 0.00260299168144771
-0.891044552227611 0.00260548496711362
-0.890394519725986 0.00260798036548738
-0.889744487224361 0.00261047787806497
-0.889094454722736 0.00261297750634313
-0.888444422221111 0.00261547925181938
-0.887794389719486 0.00261798311599198
-0.887144357217861 0.00262048910035997
-0.886494324716236 0.00262299720642314
-0.885844292214611 0.00262550743568206
-0.885194259712986 0.00262801978963805
-0.884544227211361 0.00263053426979319
-0.883894194709735 0.00263305087765034
-0.88324416220811 0.0026355696147131
-0.882594129706485 0.00263809048248584
-0.88194409720486 0.00264061348247372
-0.881294064703235 0.00264313861618262
-0.88064403220161 0.00264566588511922
-0.879993999699985 0.00264819529079095
-0.87934396719836 0.002650726834706
-0.878693934696735 0.00265326051837333
-0.87804390219511 0.00265579634330265
-0.877393869693485 0.00265833431100445
-0.87674383719186 0.00266087442298999
-0.876093804690234 0.00266341668077127
-0.875443772188609 0.00266596108586108
-0.874793739686984 0.00266850763977295
-0.874143707185359 0.0026710563440212
-0.873493674683734 0.0026736072001209
-0.872843642182109 0.00267616020958788
-0.872193609680484 0.00267871537393873
-0.871543577178859 0.00268127269469085
-0.870893544677234 0.00268383217336233
-0.870243512175609 0.0026863938114721
-0.869593479673984 0.0026889576105398
-0.868943447172359 0.00269152357208587
-0.868293414670734 0.0026940916976315
-0.867643382169109 0.00269666198869864
-0.866993349667483 0.00269923444681001
-0.866343317165858 0.00270180907348911
-0.865693284664233 0.00270438587026019
-0.865043252162608 0.00270696483864827
-0.864393219660983 0.00270954598017913
-0.863743187159358 0.00271212929637933
-0.863093154657733 0.00271471478877618
-0.862443122156108 0.00271730245889777
-0.861793089654483 0.00271989230827294
-0.861143057152858 0.00272248433843132
-0.860493024651233 0.00272507855090329
-0.859842992149608 0.00272767494721999
-0.859192959647982 0.00273027352891333
-0.858542927146357 0.00273287429751601
-0.857892894644732 0.00273547725456148
-0.857242862143107 0.00273808240158394
-0.856592829641482 0.00274068974011838
-0.855942797139857 0.00274329927170054
-0.855292764638232 0.00274591099786695
-0.854642732136607 0.0027485249201549
-0.853992699634982 0.00275114104010241
-0.853342667133357 0.00275375935924833
-0.852692634631732 0.00275637987913223
-0.852042602130106 0.00275900260129446
-0.851392569628481 0.00276162752727615
-0.850742537126856 0.00276425465861917
-0.850092504625231 0.0027668839968662
-0.849442472123606 0.00276951554356065
-0.848792439621981 0.00277214930024671
-0.848142407120356 0.00277478526846934
-0.847492374618731 0.00277742344977427
-0.846842342117106 0.00278006384570799
-0.846192309615481 0.00278270645781776
-0.845542277113856 0.00278535128765162
-0.844892244612231 0.00278799833675836
-0.844242212110605 0.00279064760668756
-0.84359217960898 0.00279329909898955
-0.842942147107355 0.00279595281521543
-0.84229211460573 0.00279860875691708
-0.841642082104105 0.00280126692564713
-0.84099204960248 0.002803927322959
-0.840342017100855 0.00280658995040687
-0.83969198459923 0.0028092548095457
-0.839041952097605 0.00281192190193118
-0.83839191959598 0.00281459122911981
-0.837741887094355 0.00281726279266885
-0.83709185459273 0.00281993659413631
-0.836441822091105 0.002822612635081
-0.83579178958948 0.00282529091706247
-0.835141757087854 0.00282797144164107
-0.834491724586229 0.00283065421037787
-0.833841692084604 0.00283333922483478
-0.833191659582979 0.00283602648657441
-0.832541627081354 0.00283871599716018
-0.831891594579729 0.00284140775815627
-0.831241562078104 0.00284410177112764
-0.830591529576479 0.00284679803764
-0.829941497074854 0.00284949655925983
-0.829291464573229 0.00285219733755441
-0.828641432071604 0.00285490037409175
-0.827991399569979 0.00285760567044067
-0.827341367068353 0.00286031322817073
-0.826691334566728 0.00286302304885226
-0.826041302065103 0.00286573513405638
-0.825391269563478 0.00286844948535498
-0.824741237061853 0.0028711661043207
-0.824091204560228 0.00287388499252696
-0.823441172058603 0.00287660615154796
-0.822791139556978 0.00287932958295865
-0.822141107055353 0.00288205528833478
-0.821491074553728 0.00288478326925285
-0.820841042052103 0.00288751352729014
-0.820191009550478 0.00289024606402468
-0.819540977048852 0.0028929808810353
-0.818890944547227 0.00289571797990158
-0.818240912045602 0.00289845736220389
-0.817590879543977 0.00290119902952335
-0.816940847042352 0.00290394298344187
-0.816290814540727 0.00290668922554212
-0.815640782039102 0.00290943775740754
-0.814990749537477 0.00291218858062235
-0.814340717035852 0.00291494169677154
-0.813690684534227 0.00291769710744086
-0.813040652032602 0.00292045481421685
-0.812390619530976 0.0029232148186868
-0.811740587029351 0.0029259771224388
-0.811090554527726 0.00292874172706167
-0.810440522026101 0.00293150863414506
-0.809790489524476 0.00293427784527933
-0.809140457022851 0.00293704936205566
-0.808490424521226 0.00293982318606597
-0.807840392019601 0.00294259931890297
-0.807190359517976 0.00294537776216014
-0.806540327016351 0.00294815851743172
-0.805890294514726 0.00295094158631274
-0.805240262013101 0.00295372697039899
-0.804590229511476 0.00295651467128704
-0.803940197009851 0.00295930469057421
-0.803290164508225 0.00296209702985864
-0.8026401320066 0.00296489169073919
-0.801990099504975 0.00296768867481552
-0.80134006700335 0.00297048798368806
-0.800690034501725 0.00297328961895802
-0.8000400020001 0.00297609358222736
-0.799389969498475 0.00297889987509882
-0.79873993699685 0.00298170849917594
-0.798089904495225 0.002984519456063
-0.7974398719936 0.00298733274736506
-0.796789839491975 0.00299014837468797
-0.79613980699035 0.00299296633963833
-0.795489774488724 0.00299578664382353
-0.794839741987099 0.00299860928885172
-0.794189709485474 0.00300143427633183
-0.793539676983849 0.00300426160787356
-0.792889644482224 0.0030070912850874
-0.792239611980599 0.00300992330958459
-0.791589579478974 0.00301275768297715
-0.790939546977349 0.00301559440687788
-0.790289514475724 0.00301843348290034
-0.789639481974099 0.00302127491265889
-0.788989449472474 0.00302411869776864
-0.788339416970849 0.00302696483984546
-0.787689384469223 0.00302981334050605
-0.787039351967598 0.00303266420136781
-0.786389319465973 0.00303551742404898
-0.785739286964348 0.00303837301016853
-0.785089254462723 0.00304123096134622
-0.784439221961098 0.00304409127920257
-0.783789189459473 0.00304695396535891
-0.783139156957848 0.00304981902143731
-0.782489124456223 0.00305268644906062
-0.781839091954598 0.00305555624985247
-0.781189059452973 0.00305842842543725
-0.780539026951347 0.00306130297744016
-0.779888994449722 0.00306417990748713
-0.779238961948097 0.00306705921720488
-0.778588929446472 0.00306994090822093
-0.777938896944847 0.00307282498216354
-0.777288864443222 0.00307571144066175
-0.776638831941597 0.0030786002853454
-0.775988799439972 0.00308149151784506
-0.775338766938347 0.00308438513979212
-0.774688734436722 0.00308728115281871
-0.774038701935097 0.00309017955855776
-0.773388669433472 0.00309308035864296
-0.772738636931847 0.00309598355470877
-0.772088604430222 0.00309888914839044
-0.771438571928597 0.00310179714132398
-0.770788539426971 0.00310470753514619
-0.770138506925346 0.00310762033149463
-0.769488474423721 0.00311053553200764
-0.768838441922096 0.00311345313832434
-0.768188409420471 0.00311637315208461
-0.767538376918846 0.00311929557492912
-0.766888344417221 0.00312222040849932
-0.766238311915596 0.00312514765443741
-0.765588279413971 0.00312807731438638
-0.764938246912346 0.00313100938999001
-0.764288214410721 0.00313394388289282
-0.763638181909095 0.00313688079474014
-0.76298814940747 0.00313982012717805
-0.762338116905845 0.00314276188185342
-0.76168808440422 0.00314570606041388
-0.761038051902595 0.00314865266450786
-0.76038801940097 0.00315160169578453
-0.759737986899345 0.00315455315589387
-0.75908795439772 0.00315750704648661
-0.758437921896095 0.00316046336921428
-0.75778788939447 0.00316342212572916
-0.757137856892845 0.00316638331768431
-0.75648782439122 0.00316934694673358
-0.755837791889594 0.00317231301453159
-0.755187759387969 0.00317528152273372
-0.754537726886344 0.00317825247299615
-0.753887694384719 0.00318122586697582
-0.753237661883094 0.00318420170633043
-0.752587629381469 0.0031871799927185
-0.751937596879844 0.00319016072779928
-0.751287564378219 0.00319314391323283
-0.750637531876594 0.00319612955067996
-0.749987499374969 0.00319911764180226
-0.749337466873344 0.00320210818826211
-0.748687434371719 0.00320510119172266
-0.748037401870093 0.00320809665384783
-0.747387369368469 0.00321109457630231
-0.746737336866843 0.00321409496075158
-0.746087304365218 0.00321709780886189
-0.745437271863593 0.00322010312230026
-0.744787239361968 0.0032231109027345
-0.744137206860343 0.00322612115183318
-0.743487174358718 0.00322913387126566
-0.742837141857093 0.00323214906270206
-0.742187109355468 0.00323516672781328
-0.741537076853843 0.00323818686827101
-0.740887044352218 0.0032412094857477
-0.740237011850593 0.00324423458191659
-0.739586979348968 0.00324726215845167
-0.738936946847342 0.00325029221702774
-0.738286914345717 0.00325332475932034
-0.737636881844092 0.00325635978700584
-0.736986849342467 0.00325939730176131
-0.736336816840842 0.00326243730526467
-0.735686784339217 0.00326547979919456
-0.735036751837592 0.00326852478523043
-0.734386719335967 0.00327157226505249
-0.733736686834342 0.00327462224034174
-0.733086654332717 0.00327767471277994
-0.732436621831092 0.00328072968404963
-0.731786589329466 0.00328378715583413
-0.731136556827841 0.00328684712981753
-0.730486524326216 0.00328990960768472
-0.729836491824591 0.00329297459112134
-0.729186459322966 0.0032960420818138
-0.728536426821341 0.00329911208144931
-0.727886394319716 0.00330218459171585
-0.727236361818091 0.00330525961430216
-0.726586329316466 0.00330833715089778
-0.725936296814841 0.003311417203193
-0.725286264313216 0.00331449977287891
-0.724636231811591 0.00331758486164736
-0.723986199309965 0.00332067247119099
-0.72333616680834 0.00332376260320321
-0.722686134306715 0.00332685525937819
-0.72203610180509 0.00332995044141091
-0.721386069303465 0.00333304815099709
-0.72073603680184 0.00333614838983325
-0.720086004300215 0.00333925115961668
-0.71943597179859 0.00334235646204545
-0.718785939296965 0.00334546429881839
-0.71813590679534 0.00334857467163513
-0.717485874293715 0.00335168758219606
-0.71683584179209 0.00335480303220234
-0.716185809290464 0.00335792102335594
-0.71553577678884 0.00336104155735957
-0.714885744287214 0.00336416463591672
-0.714235711785589 0.00336729026073168
-0.713585679283964 0.0033704184335095
-0.712935646782339 0.00337354915595599
-0.712285614280714 0.00337668242977778
-0.711635581779089 0.00337981825668223
-0.710985549277464 0.00338295663837751
-0.710335516775839 0.00338609757657254
-0.709685484274214 0.00338924107297704
-0.709035451772589 0.00339238712930149
-0.708385419270964 0.00339553574725716
-0.707735386769339 0.00339868692855607
-0.707085354267713 0.00340184067491105
-0.706435321766088 0.00340499698803567
-0.705785289264463 0.00340815586964432
-0.705135256762838 0.00341131732145214
-0.704485224261213 0.00341448134517503
-0.703835191759588 0.0034176479425297
-0.703185159257963 0.00342081711523361
-0.702535126756338 0.00342398886500501
-0.701885094254713 0.00342716319356293
-0.701235061753088 0.00343034010262717
-0.700585029251463 0.0034335195939183
-0.699934996749838 0.00343670166915767
-0.699284964248212 0.00343988633006741
-0.698634931746587 0.00344307357837043
-0.697984899244962 0.0034462634157904
-0.697334866743337 0.00344945584405178
-0.696684834241712 0.0034526508648798
-0.696034801740087 0.00345584848000048
-0.695384769238462 0.00345904869114059
-0.694734736736837 0.00346225150002769
-0.694084704235212 0.00346545690839013
-0.693434671733587 0.00346866491795702
-0.692784639231962 0.00347187553045824
-0.692134606730336 0.00347508874762446
-0.691484574228711 0.00347830457118711
-0.690834541727086 0.00348152300287842
-0.690184509225461 0.00348474404443138
-0.689534476723836 0.00348796769757976
-0.688884444222211 0.0034911939640581
-0.688234411720586 0.00349442284560171
-0.687584379218961 0.00349765434394671
-0.686934346717336 0.00350088846082996
-0.686284314215711 0.0035041251979891
-0.685634281714086 0.00350736455716257
-0.684984249212461 0.00351060654008956
-0.684334216710835 0.00351385114851005
-0.683684184209211 0.00351709838416478
-0.683034151707585 0.0035203482487953
-0.68238411920596 0.00352360074414389
-0.681734086704335 0.00352685587195364
-0.68108405420271 0.0035301136339684
-0.680434021701085 0.00353337403193281
-0.67978398919946 0.00353663706759226
-0.679133956697835 0.00353990274269294
-0.67848392419621 0.00354317105898182
-0.677833891694585 0.00354644201820661
-0.67718385919296 0.00354971562211583
-0.676533826691335 0.00355299187245876
-0.67588379418971 0.00355627077098547
-0.675233761688084 0.00355955231944678
-0.674583729186459 0.00356283651959431
-0.673933696684834 0.00356612337318044
-0.673283664183209 0.00356941288195834
-0.672633631681584 0.00357270504768194
-0.671983599179959 0.00357599987210596
-0.671333566678334 0.00357929735698588
-0.670683534176709 0.00358259750407796
-0.670033501675084 0.00358590031513925
-0.669383469173459 0.00358920579192756
-0.668733436671834 0.00359251393620147
-0.668083404170209 0.00359582474972035
-0.667433371668583 0.00359913823424435
-0.666783339166958 0.00360245439153437
-0.666133306665333 0.0036057732233521
-0.665483274163708 0.00360909473146001
-0.664833241662083 0.00361241891762135
-0.664183209160458 0.00361574578360011
-0.663533176658833 0.00361907533116111
-0.662883144157208 0.00362240756206989
-0.662233111655583 0.0036257424780928
-0.661583079153958 0.00362908008099696
-0.660933046652333 0.00363242037255025
-0.660283014150707 0.00363576335452134
-0.659632981649082 0.00363910902867967
-0.658982949147457 0.00364245739679544
-0.658332916645832 0.00364580846063966
-0.657682884144207 0.00364916222198409
-0.657032851642582 0.00365251868260126
-0.656382819140957 0.00365587784426449
-0.655732786639332 0.00365923970874787
-0.655082754137707 0.00366260427782625
-0.654432721636082 0.00366597155327527
-0.653782689134457 0.00366934153687135
-0.653132656632832 0.00367271423039167
-0.652482624131207 0.00367608963561419
-0.651832591629582 0.00367946775431764
-0.651182559127956 0.00368284858828154
-0.650532526626331 0.00368623213928617
-0.649882494124706 0.00368961840911258
-0.649232461623081 0.00369300739954261
-0.648582429121456 0.00369639911235886
-0.647932396619831 0.00369979354934471
-0.647282364118206 0.00370319071228432
-0.646632331616581 0.00370659060296262
-0.645982299114956 0.0037099932231653
-0.645332266613331 0.00371339857467884
-0.644682234111706 0.00371680665929049
-0.644032201610081 0.00372021747878828
-0.643382169108455 0.00372363103496101
-0.64273213660683 0.00372704732959823
-0.642082104105205 0.00373046636449031
-0.64143207160358 0.00373388814142836
-0.640782039101955 0.00373731266220426
-0.64013200660033 0.0037407399286107
-0.639481974098705 0.0037441699424411
-0.63883194159708 0.00374760270548968
-0.638181909095455 0.00375103821955143
-0.63753187659383 0.0037544764864221
-0.636881844092205 0.00375791750789822
-0.63623181159058 0.00376136128577712
-0.635581779088954 0.00376480782185686
-0.634931746587329 0.0037682571179363
-0.634281714085704 0.00377170917581506
-0.633631681584079 0.00377516399729355
-0.632981649082454 0.00377862158417292
-0.632331616580829 0.00378208193825515
-0.631681584079204 0.00378554506134292
-0.631031551577579 0.00378901095523975
-0.630381519075954 0.00379247962174989
-0.629731486574329 0.00379595106267837
-0.629081454072704 0.00379942527983102
-0.628431421571079 0.00380290227501441
-0.627781389069453 0.00380638205003588
-0.627131356567828 0.00380986460670358
-0.626481324066203 0.0038133499468264
-0.625831291564578 0.00381683807221401
-0.625181259062953 0.00382032898467686
-0.624531226561328 0.00382382268602616
-0.623881194059703 0.0038273191780739
-0.623231161558078 0.00383081846263284
-0.622581129056453 0.00383432054151652
-0.621931096554828 0.00383782541653924
-0.621281064053203 0.00384133308951607
-0.620631031551578 0.00384484356226287
-0.619980999049953 0.00384835683659626
-0.619330966548328 0.00385187291433362
-0.618680934046702 0.00385539179729313
-0.618030901545077 0.00385891348729372
-0.617380869043452 0.00386243798615509
-0.616730836541827 0.00386596529569773
-0.616080804040202 0.00386949541774289
-0.615430771538577 0.00387302835411259
-0.614780739036952 0.00387656410662962
-0.614130706535327 0.00388010267711755
-0.613480674033702 0.0038836440674007
-0.612830641532077 0.00388718827930421
-0.612180609030452 0.00389073531465392
-0.611530576528826 0.00389428517527651
-0.610880544027201 0.00389783786299938
-0.610230511525576 0.00390139337965074
-0.609580479023951 0.00390495172705953
-0.608930446522326 0.0039085129070555
-0.608280414020701 0.00391207692146915
-0.607630381519076 0.00391564377213174
-0.606980349017451 0.00391921346087534
-0.606330316515826 0.00392278598953274
-0.605680284014201 0.00392636135993753
-0.605030251512576 0.00392993957392409
-0.604380219010951 0.00393352063332751
-0.603730186509325 0.00393710453998371
-0.6030801540077 0.00394069129572935
-0.602430121506075 0.00394428090240186
-0.60178008900445 0.00394787336183946
-0.601130056502825 0.00395146867588111
-0.6004800240012 0.00395506684636657
-0.599829991499575 0.00395866787513634
-0.59917995899795 0.00396227176403172
-0.598529926496325 0.00396587851489476
-0.5978798939947 0.00396948812956828
-0.597229861493075 0.00397310060989588
-0.59657982899145 0.00397671595772191
-0.595929796489824 0.00398033417489152
-0.595279763988199 0.0039839552632506
-0.594629731486574 0.00398757922464582
-0.593979698984949 0.00399120606092462
-0.593329666483324 0.00399483577393521
-0.592679633981699 0.00399846836552657
-0.592029601480074 0.00400210383754845
-0.591379568978449 0.00400574219185135
-0.590729536476824 0.00400938343028657
-0.590079503975199 0.00401302755470614
-0.589429471473574 0.0040166745669629
-0.588779438971949 0.00402032446891043
-0.588129406470324 0.00402397726240309
-0.587479373968699 0.00402763294929599
-0.586829341467073 0.00403129153144505
-0.586179308965448 0.00403495301070691
-0.585529276463823 0.00403861738893901
-0.584879243962198 0.00404228466799954
-0.584229211460573 0.00404595484974746
-0.583579178958948 0.00404962793604252
-0.582929146457323 0.0040533039287452
-0.582279113955698 0.00405698282971677
-0.581629081454073 0.00406066464081927
-0.580979048952448 0.00406434936391551
-0.580329016450823 0.00406803700086905
-0.579678983949197 0.00407172755354422
-0.579028951447572 0.00407542102380613
-0.578378918945947 0.00407911741352064
-0.577728886444322 0.00408281672455441
-0.577078853942697 0.00408651895877482
-0.576428821441072 0.00409022411805005
-0.575778788939447 0.00409393220424903
-0.575128756437822 0.00409764321924148
-0.574478723936197 0.00410135716489785
-0.573828691434572 0.00410507404308938
-0.573178658932947 0.00410879385568808
-0.572528626431322 0.00411251660456672
-0.571878593929696 0.00411624229159881
-0.571228561428071 0.00411997091865868
-0.570578528926446 0.00412370248762137
-0.569928496424821 0.00412743700036273
-0.569278463923196 0.00413117445875935
-0.568628431421571 0.00413491486468859
-0.567978398919946 0.00413865822002858
-0.567328366418321 0.00414240452665821
-0.566678333916696 0.00414615378645715
-0.566028301415071 0.0041499060013058
-0.565378268913446 0.00415366117308537
-0.564728236411821 0.0041574193036778
-0.564078203910195 0.00416118039496581
-0.56342817140857 0.00416494444883288
-0.562778138906945 0.00416871146716327
-0.56212810640532 0.00417248145184197
-0.561478073903695 0.00417625440475478
-0.56082804140207 0.00418003032778822
-0.560178008900445 0.0041838092228296
-0.55952797639882 0.00418759109176699
-0.558877943897195 0.00419137593648922
-0.55822791139557 0.00419516375888588
-0.557577878893945 0.00419895456084734
-0.55692784639232 0.00420274834426472
-0.556277813890695 0.0042065451110299
-0.55562778138907 0.00421034486303554
-0.554977748887444 0.00421414760217504
-0.554327716385819 0.00421795333034259
-0.553677683884194 0.00422176204943312
-0.553027651382569 0.00422557376134234
-0.552377618880944 0.0042293884679667
-0.551727586379319 0.00423320617120344
-0.551077553877694 0.00423702687295054
-0.550427521376069 0.00424085057510677
-0.549777488874444 0.00424467727957163
-0.549127456372819 0.0042485069882454
-0.548477423871194 0.00425233970302913
-0.547827391369569 0.0042561754258246
-0.547177358867943 0.00426001415853439
-0.546527326366318 0.00426385590306182
-0.545877293864693 0.00426770066131097
-0.545227261363068 0.0042715484351867
-0.544577228861443 0.00427539922659462
-0.543927196359818 0.00427925303744109
-0.543277163858193 0.00428310986963325
-0.542627131356568 0.00428696972507899
-0.541977098854943 0.00429083260568696
-0.541327066353318 0.00429469851336659
-0.540677033851693 0.00429856745002803
-0.540027001350067 0.00430243941758224
-0.539376968848442 0.00430631441794091
-0.538726936346817 0.00431019245301648
-0.538076903845192 0.00431407352472219
-0.537426871343567 0.00431795763497202
-0.536776838841942 0.00432184478568068
-0.536126806340317 0.00432573497876369
-0.535476773838692 0.00432962821613729
-0.534826741337067 0.00433352449971851
-0.534176708835442 0.00433742383142512
-0.533526676333817 0.00434132621317567
-0.532876643832192 0.00434523164688942
-0.532226611330566 0.00434914013448646
-0.531576578828941 0.00435305167788757
-0.530926546327316 0.00435696627901434
-0.530276513825691 0.00436088393978911
-0.529626481324066 0.00436480466213494
-0.528976448822441 0.0043687284479757
-0.528326416320816 0.00437265529923598
-0.527676383819191 0.00437658521784115
-0.527026351317566 0.00438051820571732
-0.526376318815941 0.00438445426479139
-0.525726286314316 0.00438839339699099
-0.525076253812691 0.0043923356042445
-0.524426221311066 0.00439628088848109
-0.523776188809441 0.00440022925163065
-0.523126156307815 0.00440418069562387
-0.52247612380619 0.00440813522239216
-0.521826091304565 0.00441209283386769
-0.52117605880294 0.00441605353198342
-0.520526026301315 0.00442001731867302
-0.51987599379969 0.00442398419587096
-0.519225961298065 0.00442795416551244
-0.51857592879644 0.00443192722953342
-0.517925896294815 0.00443590338987063
-0.51727586379319 0.00443988264846153
-0.516625831291565 0.00444386500724436
-0.51597579878994 0.0044478504681581
-0.515325766288314 0.0044518390331425
-0.514675733786689 0.00445583070413805
-0.514025701285064 0.00445982548308602
-0.513375668783439 0.00446382337192839
-0.512725636281814 0.00446782437260794
-0.512075603780189 0.0044718284870682
-0.511425571278564 0.00447583571725342
-0.510775538776939 0.00447984606510864
-0.510125506275314 0.00448385953257963
-0.509475473773689 0.00448787612161293
-0.508825441272064 0.00449189583415583
-0.508175408770438 0.00449591867215639
-0.507525376268813 0.00449994463756338
-0.506875343767188 0.00450397373232638
-0.506225311265563 0.00450800595839567
-0.505575278763938 0.00451204131772231
-0.504925246262313 0.00451607981225813
-0.504275213760688 0.00452012144395568
-0.503625181259063 0.00452416621476828
-0.502975148757438 0.00452821412665
-0.502325116255813 0.00453226518155566
-0.501675083754188 0.00453631938144084
-0.501025051252563 0.00454037672826187
-0.500375018750937 0.00454443722397581
-0.499724986249312 0.00454850087054052
-0.499074953747687 0.00455256766991457
-0.498424921246062 0.00455663762405728
-0.497774888744437 0.00456071073492876
-0.497124856242812 0.00456478700448984
-0.496474823741187 0.0045688664347021
-0.495824791239562 0.0045729490275279
-0.495174758737937 0.0045770347849303
-0.494524726236312 0.00458112370887317
-0.493874693734687 0.00458521580132109
-0.493224661233062 0.00458931106423941
-0.492574628731437 0.00459340949959422
-0.491924596229812 0.00459751110935235
-0.491274563728186 0.0046016158954814
-0.490624531226561 0.00460572385994972
-0.489974498724936 0.00460983500472641
-0.489324466223311 0.00461394933178129
-0.488674433721686 0.00461806684308496
-0.488024401220061 0.00462218754060877
-0.487374368718436 0.00462631142632479
-0.486724336216811 0.00463043850220587
-0.486074303715186 0.00463456877022559
-0.485424271213561 0.0046387022323583
-0.484774238711936 0.00464283889057907
-0.484124206210311 0.00464697874686372
-0.483474173708685 0.00465112180318886
-0.48282414120706 0.00465526806153179
-0.482174108705435 0.0046594175238706
-0.48152407620381 0.0046635701921841
-0.480874043702185 0.00466772606845187
-0.48022401120056 0.00467188515465422
-0.479573978698935 0.00467604745277221
-0.47892394619731 0.00468021296478767
-0.478273913695685 0.00468438169268313
-0.47762388119406 0.00468855363844191
-0.476973848692435 0.00469272880404805
-0.47632381619081 0.00469690719148635
-0.475673783689184 0.00470108880274236
-0.475023751187559 0.00470527363980235
-0.474373718685934 0.00470946170465336
-0.473723686184309 0.00471365299928317
-0.473073653682684 0.0047178475256803
-0.472423621181059 0.00472204528583401
-0.471773588679434 0.00472624628173434
-0.471123556177809 0.00473045051537201
-0.470473523676184 0.00473465798873856
-0.469823491174559 0.00473886870382621
-0.469173458672934 0.00474308266262795
-0.468523426171308 0.00474729986713753
-0.467873393669684 0.00475152031934942
-0.467223361168059 0.00475574402125883
-0.466573328666433 0.00475997097486175
-0.465923296164808 0.00476420118215487
-0.465273263663183 0.00476843464513565
-0.464623231161558 0.00477267136580228
-0.463973198659933 0.00477691134615369
-0.463323166158308 0.00478115458818957
-0.462673133656683 0.00478540109391033
-0.462023101155058 0.00478965086531714
-0.461373068653433 0.00479390390441191
-0.460723036151808 0.00479816021319729
-0.460073003650183 0.00480241979367665
-0.459422971148557 0.00480668264785414
-0.458772938646932 0.00481094877773462
-0.458122906145307 0.0048152181853237
-0.457472873643682 0.00481949087262775
-0.456822841142057 0.00482376684165384
-0.456172808640432 0.00482804609440982
-0.455522776138807 0.00483232863290425
-0.454872743637182 0.00483661445914646
-0.454222711135557 0.00484090357514649
-0.453572678633932 0.00484519598291514
-0.452922646132307 0.00484949168446395
-0.452272613630682 0.00485379068180518
-0.451622581129056 0.00485809297695185
-0.450972548627431 0.00486239857191769
-0.450322516125806 0.00486670746871722
-0.449672483624181 0.00487101966936565
-0.449022451122556 0.00487533517587894
-0.448372418620931 0.00487965399027381
-0.447722386119306 0.00488397611456768
-0.447072353617681 0.00488830155077874
-0.446422321116056 0.00489263030092591
-0.445772288614431 0.00489696236702884
-0.445122256112806 0.00490129775110792
-0.444472223611181 0.00490563645518427
-0.443822191109555 0.00490997848127977
-0.44317215860793 0.004914323831417
-0.442522126106305 0.00491867250761933
-0.44187209360468 0.00492302451191079
-0.441222061103055 0.00492737984631622
-0.44057202860143 0.00493173851286116
-0.439921996099805 0.00493610051357187
-0.43927196359818 0.00494046585047539
-0.438621931096555 0.00494483452559945
-0.43797189859493 0.00494920654097255
-0.437321866093305 0.0049535818986239
-0.436671833591679 0.00495796060058345
-0.436021801090055 0.00496234264888189
-0.43537176858843 0.00496672804555066
-0.434721736086804 0.0049711167926219
-0.434071703585179 0.0049755088921285
-0.433421671083554 0.00497990434610407
-0.432771638581929 0.00498430315658299
-0.432121606080304 0.00498870532560033
-0.431471573578679 0.00499311085519192
-0.430821541077054 0.00499751974739431
-0.430171508575429 0.00500193200424479
-0.429521476073804 0.00500634762778138
-0.428871443572179 0.00501076662004281
-0.428221411070554 0.00501518898306859
-0.427571378568928 0.00501961471889891
-0.426921346067303 0.00502404382957474
-0.426271313565678 0.00502847631713772
-0.425621281064053 0.00503291218363028
-0.424971248562428 0.00503735143109555
-0.424321216060803 0.0050417940615774
-0.423671183559178 0.00504624007712042
-0.423021151057553 0.00505068947976994
-0.422371118555928 0.00505514227157202
-0.421721086054303 0.00505959845457344
-0.421071053552678 0.00506405803082172
-0.420421021051053 0.00506852100236509
-0.419770988549427 0.00507298737125255
-0.419120956047802 0.00507745713953377
-0.418470923546177 0.0050819303092592
-0.417820891044552 0.00508640688247999
-0.417170858542927 0.00509088686124803
-0.416520826041302 0.00509537024761593
-0.415870793539677 0.00509985704363703
-0.415220761038052 0.0051043472513654
-0.414570728536427 0.00510884087285583
-0.413920696034802 0.00511333791016384
-0.413270663533177 0.00511783836534569
-0.412620631031552 0.00512234224045835
-0.411970598529926 0.00512684953755951
-0.411320566028301 0.00513136025870761
-0.410670533526676 0.00513587440596179
-0.410020501025051 0.00514039198138193
-0.409370468523426 0.00514491298702863
-0.408720436021801 0.00514943742496323
-0.408070403520176 0.00515396529724777
-0.407420371018551 0.00515849660594502
-0.406770338516926 0.00516303135311849
-0.406120306015301 0.00516756954083241
-0.405470273513676 0.00517211117115172
-0.404820241012051 0.00517665624614209
-0.404170208510426 0.00518120476786991
-0.403520176008801 0.0051857567384023
-0.402870143507175 0.00519031215980712
-0.40222011100555 0.0051948710341529
-0.401570078503925 0.00519943336350896
-0.4009200460023 0.00520399914994527
-0.400270013500675 0.00520856839553259
-0.39961998099905 0.00521314110234235
-0.398969948497425 0.00521771727244673
-0.3983199159958 0.00522229690791863
-0.397669883494175 0.00522688001083165
-0.39701985099255 0.00523146658326014
-0.396369818490925 0.00523605662727913
-0.3957197859893 0.00524065014496442
-0.395069753487674 0.00524524713839249
-0.394419720986049 0.00524984760964056
-0.393769688484424 0.00525445156078657
-0.393119655982799 0.00525905899390916
-0.392469623481174 0.0052636699110877
-0.391819590979549 0.00526828431440229
-0.391169558477924 0.00527290220593374
-0.390519525976299 0.00527752358776356
-0.389869493474674 0.00528214846197401
-0.389219460973049 0.00528677683064805
-0.388569428471424 0.00529140869586935
-0.387919395969798 0.00529604405972232
-0.387269363468173 0.00530068292429207
-0.386619330966548 0.00530532529166442
-0.385969298464923 0.00530997116392592
-0.385319265963298 0.00531462054316384
-0.384669233461673 0.00531927343146615
-0.384019200960048 0.00532392983092155
-0.383369168458423 0.00532858974361945
-0.382719135956798 0.00533325317164996
-0.382069103455173 0.00533792011710393
-0.381419070953548 0.00534259058207291
-0.380769038451923 0.00534726456864918
-0.380119005950297 0.0053519420789257
-0.379468973448672 0.00535662311499619
-0.378818940947047 0.00536130767895504
-0.378168908445422 0.00536599577289738
-0.377518875943797 0.00537068739891904
-0.376868843442172 0.00537538255911658
-0.376218810940547 0.00538008125558725
-0.375568778438922 0.00538478349042903
-0.374918745937297 0.00538948926574059
-0.374268713435672 0.00539419858362134
-0.373618680934047 0.00539891144617139
-0.372968648432422 0.00540362785549154
-0.372318615930797 0.00540834781368335
-0.371668583429172 0.00541307132284903
-0.371018550927546 0.00541779838509154
-0.370368518425921 0.00542252900251455
-0.369718485924296 0.00542726317722243
-0.369068453422671 0.00543200091132025
-0.368418420921046 0.00543674220691381
-0.367768388419421 0.00544148706610959
-0.367118355917796 0.00544623549101482
-0.366468323416171 0.0054509874837374
-0.365818290914546 0.00545574304638596
-0.365168258412921 0.00546050218106983
-0.364518225911296 0.00546526488989905
-0.363868193409671 0.00547003117498436
-0.363218160908045 0.00547480103843722
-0.36256812840642 0.0054795744823698
-0.361918095904795 0.00548435150889494
-0.36126806340317 0.00548913212012625
-0.360618030901545 0.00549391631817797
-0.35996799839992 0.0054987041051651
-0.359317965898295 0.00550349548320334
-0.35866793339667 0.00550829045440908
-0.358017900895045 0.00551308902089942
-0.35736786839342 0.00551789118479217
-0.356717835891795 0.00552269694820581
-0.356067803390169 0.00552750631325959
-0.355417770888544 0.00553231928207341
-0.354767738386919 0.00553713585676789
-0.354117705885294 0.00554195603946436
-0.353467673383669 0.00554677983228484
-0.352817640882044 0.00555160723735205
-0.352167608380419 0.00555643825678944
-0.351517575878794 0.00556127289272113
-0.350867543377169 0.00556611114727196
-0.350217510875544 0.00557095302256747
-0.349567478373919 0.00557579852073389
-0.348917445872294 0.00558064764389815
-0.348267413370668 0.00558550039418791
-0.347617380869043 0.00559035677373149
-0.346967348367418 0.00559521678465794
-0.346317315865793 0.005600080429097
-0.345667283364168 0.0056049477091791
-0.345017250862543 0.00560981862703538
-0.344367218360918 0.00561469318479769
-0.343717185859293 0.00561957138459853
-0.343067153357668 0.00562445322857117
-0.342417120856043 0.00562933871884952
-0.341767088354418 0.00563422785756821
-0.341117055852793 0.00563912064686257
-0.340467023351168 0.00564401708886863
-0.339816990849543 0.0056489171857231
-0.339166958347917 0.00565382093956339
-0.338516925846292 0.00565872835252763
-0.337866893344667 0.0056636394267546
-0.337216860843042 0.00566855416438384
-0.336566828341417 0.00567347256755552
-0.335916795839792 0.00567839463841055
-0.335266763338167 0.00568332037909051
-0.334616730836542 0.00568824979173767
-0.333966698334917 0.00569318287849504
-0.333316665833292 0.00569811964150626
-0.332666633331667 0.00570306008291571
-0.332016600830042 0.00570800420486845
-0.331366568328416 0.00571295200951021
-0.330716535826791 0.00571790349898745
-0.330066503325166 0.0057228586754473
-0.329416470823541 0.00572781754103759
-0.328766438321916 0.00573278009790682
-0.328116405820291 0.00573774634820423
-0.327466373318666 0.0057427162940797
-0.326816340817041 0.00574768993768381
-0.326166308315416 0.00575266728116788
-0.325516275813791 0.00575764832668384
-0.324866243312166 0.00576263307638438
-0.324216210810541 0.00576762153242283
-0.323566178308915 0.00577261369695324
-0.32291614580729 0.00577760957213033
-0.322266113305665 0.00578260916010954
-0.32161608080404 0.00578761246304694
-0.320966048302415 0.00579261948309936
-0.32031601580079 0.00579763022242425
-0.319665983299165 0.0058026446831798
-0.31901595079754 0.00580766286752485
-0.318365918295915 0.00581268477761894
-0.31771588579429 0.00581771041562231
-0.317065853292665 0.00582273978369587
-0.316415820791039 0.0058277728840012
-0.315765788289414 0.00583280971870061
-0.315115755787789 0.00583785028995706
-0.314465723286164 0.00584289459993419
-0.313815690784539 0.00584794265079636
-0.313165658282914 0.00585299444470858
-0.312515625781289 0.00585804998383656
-0.311865593279664 0.00586310927034669
-0.311215560778039 0.00586817230640603
-0.310565528276414 0.00587323909418235
-0.309915495774789 0.00587830963584409
-0.309265463273164 0.00588338393356034
-0.308615430771539 0.00588846198950094
-0.307965398269914 0.00589354380583635
-0.307315365768288 0.00589862938473773
-0.306665333266663 0.00590371872837695
-0.306015300765038 0.0059088118389265
-0.305365268263413 0.0059139087185596
-0.304715235761788 0.00591900936945014
-0.304065203260163 0.00592411379377269
-0.303415170758538 0.00592922199370247
-0.302765138256913 0.00593433397141542
-0.302115105755288 0.00593944972908813
-0.301465073253663 0.00594456926889788
-0.300815040752038 0.00594969259302263
-0.300165008250413 0.00595481970364101
-0.299514975748787 0.00595995060293234
-0.298864943247162 0.00596508529307659
-0.298214910745537 0.00597022377625443
-0.297564878243912 0.0059753660546472
-0.296914845742287 0.00598051213043692
-0.296264813240662 0.00598566200580627
-0.295614780739037 0.00599081568293863
-0.294964748237412 0.00599597316401803
-0.294314715735787 0.00600113445122919
-0.293664683234162 0.00600629954675749
-0.293014650732537 0.006011468452789
-0.292364618230912 0.00601664117151045
-0.291714585729286 0.00602181770510925
-0.291064553227661 0.00602699805577348
-0.290414520726036 0.0060321822256919
-0.289764488224411 0.00603737021705394
-0.289114455722786 0.00604256203204967
-0.288464423221161 0.00604775767286989
-0.287814390719536 0.00605295714170601
-0.287164358217911 0.00605816044075016
-0.286514325716286 0.00606336757219511
-0.285864293214661 0.00606857853823432
-0.285214260713036 0.00607379334106189
-0.28456422821141 0.00607901198287264
-0.283914195709785 0.00608423446586199
-0.283264163208161 0.00608946079222608
-0.282614130706535 0.00609469096416171
-0.28196409820491 0.00609992498386634
-0.281314065703285 0.00610516285353809
-0.28066403320166 0.00611040457537575
-0.280014000700035 0.0061156501515788
-0.27936396819841 0.00612089958434736
-0.278713935696785 0.00612615287588222
-0.27806390319516 0.00613141002838485
-0.277413870693535 0.00613667104405737
-0.27676383819191 0.00614193592510256
-0.276113805690285 0.00614720467372388
-0.27546377318866 0.00615247729212545
-0.274813740687034 0.00615775378251206
-0.274163708185409 0.00616303414708914
-0.273513675683784 0.00616831838806282
-0.272863643182159 0.00617360650763985
-0.272213610680534 0.00617889850802767
-0.271563578178909 0.00618419439143438
-0.270913545677284 0.00618949416006873
-0.270263513175659 0.00619479781614016
-0.269613480674034 0.00620010536185871
-0.268963448172409 0.00620541679943515
-0.268313415670784 0.00621073213108086
-0.267663383169158 0.00621605135900793
-0.267013350667533 0.00622137448542905
-0.266363318165908 0.00622670151255761
-0.265713285664283 0.00623203244260764
-0.265063253162658 0.00623736727779383
-0.264413220661033 0.00624270602033156
-0.263763188159408 0.0062480486724368
-0.263113155657783 0.00625339523632625
-0.262463123156158 0.00625874571421722
-0.261813090654533 0.00626410010832769
-0.261163058152908 0.0062694584208763
-0.260513025651283 0.00627482065408234
-0.259862993149657 0.00628018681016576
-0.259212960648032 0.00628555689134716
-0.258562928146407 0.00629093089984779
-0.257912895644782 0.00629630883788957
-0.257262863143157 0.00630169070769506
-0.256612830641532 0.00630707651148748
-0.255962798139907 0.0063124662514907
-0.255312765638282 0.00631785992992925
-0.254662733136657 0.00632325754902829
-0.254012700635032 0.00632865911101365
-0.253362668133407 0.00633406461811183
-0.252712635631782 0.00633947407254994
-0.252062603130156 0.00634488747655577
-0.251412570628532 0.00635030483235774
-0.250762538126906 0.00635572614218493
-0.250112505625281 0.00636115140826708
-0.249462473123656 0.00636658063283458
-0.248812440622031 0.00637201381811844
-0.248162408120406 0.00637745096635034
-0.247512375618781 0.0063828920797626
-0.246862343117156 0.0063883371605882
-0.246212310615531 0.00639378621106076
-0.245562278113906 0.00639923923341454
-0.244912245612281 0.00640469622988446
-0.244262213110656 0.00641015720270606
-0.243612180609031 0.00641562215411557
-0.242962148107405 0.00642109108634982
-0.24231211560578 0.00642656400164632
-0.241662083104155 0.00643204090224318
-0.24101205060253 0.00643752179037922
-0.240362018100905 0.00644300666829383
-0.23971198559928 0.00644849553822711
-0.239061953097655 0.00645398840241975
-0.23841192059603 0.00645948526311312
-0.237761888094405 0.0064649861225492
-0.23711185559278 0.00647049098297065
-0.236461823091155 0.00647599984662072
-0.235811790589529 0.00648151271574335
-0.235161758087904 0.00648702959258311
-0.234511725586279 0.00649255047938518
-0.233861693084654 0.00649807537839541
-0.233211660583029 0.00650360429186027
-0.232561628081404 0.00650913722202689
-0.231911595579779 0.00651467417114302
-0.231261563078154 0.00652021514145706
-0.230611530576529 0.00652576013521803
-0.229961498074904 0.00653130915467562
-0.229311465573279 0.00653686220208012
-0.228661433071654 0.00654241927968247
-0.228011400570028 0.00654798038973426
-0.227361368068403 0.00655354553448769
-0.226711335566778 0.00655911471619563
-0.226061303065153 0.00656468793711154
-0.225411270563528 0.00657026519948955
-0.224761238061903 0.00657584650558441
-0.224111205560278 0.00658143185765152
-0.223461173058653 0.00658702125794687
-0.222811140557028 0.00659261470872714
-0.222161108055403 0.00659821221224958
-0.221511075553778 0.00660381377077213
-0.220861043052153 0.00660941938655332
-0.220211010550527 0.00661502906185236
-0.219560978048903 0.00662064279892901
-0.218910945547277 0.00662626060004375
-0.218260913045652 0.00663188246745762
-0.217610880544027 0.00663750840343233
-0.216960848042402 0.00664313841023021
-0.216310815540777 0.0066487724901142
-0.215660783039152 0.0066544106453479
-0.215010750537527 0.0066600528781955
-0.214360718035902 0.00666569919092184
-0.213710685534277 0.00667134958579239
-0.213060653032652 0.00667700406507325
-0.212410620531027 0.00668266263103112
-0.211760588029402 0.00668832528593335
-0.211110555527776 0.0066939920320479
-0.210460523026151 0.00669966287164336
-0.209810490524526 0.00670533780698896
-0.209160458022901 0.00671101684035452
-0.208510425521276 0.00671669997401051
-0.207860393019651 0.00672238721022802
-0.207210360518026 0.00672807855127875
-0.206560328016401 0.00673377399943503
-0.205910295514776 0.00673947355696982
-0.205260263013151 0.00674517722615668
-0.204610230511526 0.00675088500926982
-0.203960198009901 0.00675659690858403
-0.203310165508275 0.00676231292637475
-0.20266013300665 0.00676803306491803
-0.202010100505025 0.00677375732649057
-0.2013600680034 0.00677948571336962
-0.200710035501775 0.00678521822783312
-0.20006000300015 0.00679095487215957
-0.199409970498525 0.00679669564862812
-0.1987599379969 0.00680244055951855
-0.198109905495275 0.00680818960711121
-0.19745987299365 0.0068139427936871
-0.196809840492025 0.00681970012152782
-0.196159807990399 0.00682546159291561
-0.195509775488774 0.00683122721013329
-0.194859742987149 0.00683699697546432
-0.194209710485524 0.00684277089119276
-0.193559677983899 0.0068485489596033
-0.192909645482274 0.0068543311829812
-0.192259612980649 0.00686011756361239
-0.191609580479024 0.00686590810378338
-0.190959547977399 0.00687170280578128
-0.190309515475774 0.00687750167189384
-0.189659482974149 0.00688330470440942
-0.189009450472524 0.00688911190561695
-0.188359417970899 0.00689492327780601
-0.187709385469274 0.00690073882326678
-0.187059352967648 0.00690655854429004
-0.186409320466023 0.00691238244316718
-0.185759287964398 0.0069182105221902
-0.185109255462773 0.00692404278365172
-0.184459222961148 0.00692987922984494
-0.183809190459523 0.00693571986306369
-0.183159157957898 0.00694156468560239
-0.182509125456273 0.00694741369975609
-0.181859092954648 0.00695326690782041
-0.181209060453023 0.00695912431209159
-0.180559027951398 0.00696498591486649
-0.179908995449773 0.00697085171844255
-0.179258962948147 0.00697672172511784
-0.178608930446522 0.00698259593719099
-0.177958897944897 0.00698847435696127
-0.177308865443272 0.00699435698672854
-0.176658832941647 0.00700024382879327
-0.176008800440022 0.00700613488545651
-0.175358767938397 0.00701203015901993
-0.174708735436772 0.00701792965178578
-0.174058702935147 0.00702383336605693
-0.173408670433522 0.00702974130413686
-0.172758637931897 0.00703565346832959
-0.172108605430272 0.00704156986093981
-0.171458572928646 0.00704749048427276
-0.170808540427021 0.00705341534063429
-0.170158507925396 0.00705934443233086
-0.169508475423771 0.00706527776166951
-0.168858442922146 0.00707121533095787
-0.168208410420521 0.0070771571425042
-0.167558377918896 0.0070831031986173
-0.166908345417271 0.00708905350160661
-0.166258312915646 0.00709500805378215
-0.165608280414021 0.00710096685745454
-0.164958247912396 0.00710692991493496
-0.16430821541077 0.00711289722853523
-0.163658182909145 0.00711886880056773
-0.16300815040752 0.00712484463334543
-0.162358117905895 0.00713082472918192
-0.16170808540427 0.00713680909039135
-0.161058052902645 0.00714279771928848
-0.16040802040102 0.00714879061818864
-0.159757987899395 0.00715478778940775
-0.15910795539777 0.00716078923526235
-0.158457922896145 0.00716679495806955
-0.15780789039452 0.00717280496014702
-0.157157857892895 0.00717881924381307
-0.15650782539127 0.00718483781138653
-0.155857792889645 0.00719086066518688
-0.155207760388019 0.00719688780753416
-0.154557727886394 0.00720291924074897
-0.153907695384769 0.00720895496715254
-0.153257662883144 0.00721499498906667
-0.152607630381519 0.00722103930881371
-0.151957597879894 0.00722708792871663
-0.151307565378269 0.00723314085109899
-0.150657532876644 0.00723919807828489
-0.150007500375019 0.00724525961259905
-0.149357467873394 0.00725132545636674
-0.148707435371769 0.00725739561191384
-0.148057402870144 0.0072634700815668
-0.147407370368518 0.00726954886765264
-0.146757337866893 0.00727563197249897
-0.146107305365268 0.00728171939843398
-0.145457272863643 0.00728781114778641
-0.144807240362018 0.00729390722288563
-0.144157207860393 0.00730000762606155
-0.143507175358768 0.00730611235964465
-0.142857142857143 0.00731222142596601
-0.142207110355518 0.00731833482735728
-0.141557077853893 0.00732445256615067
-0.140907045352268 0.00733057464467898
-0.140257012850643 0.0073367010652756
-0.139606980349017 0.00734283183027444
-0.138956947847392 0.00734896694201005
-0.138306915345767 0.00735510640281749
-0.137656882844142 0.00736125021503243
-0.137006850342517 0.00736739838099112
-0.136356817840892 0.00737355090303034
-0.135706785339267 0.00737970778348748
-0.135056752837642 0.00738586902470048
-0.134406720336017 0.00739203462900785
-0.133756687834392 0.00739820459874867
-0.133106655332767 0.00740437893626261
-0.132456622831142 0.00741055764388987
-0.131806590329516 0.00741674072397125
-0.131156557827891 0.00742292817884809
-0.130506525326266 0.00742912001086232
-0.129856492824641 0.00743531622235642
-0.129206460323016 0.00744151681567345
-0.128556427821391 0.00744772179315703
-0.127906395319766 0.00745393115715133
-0.127256362818141 0.00746014491000109
-0.126606330316516 0.00746636305405163
-0.125956297814891 0.00747258559164882
-0.125306265313266 0.00747881252513909
-0.124656232811641 0.00748504385686944
-0.124006200310016 0.00749127958918741
-0.123356167808391 0.00749751972444113
-0.122706135306765 0.00750376426497927
-0.12205610280514 0.00751001321315108
-0.121406070303515 0.00751626657130634
-0.12075603780189 0.00752252434179542
-0.120106005300265 0.00752878652696922
-0.11945597279864 0.0075350531291792
-0.118805940297015 0.00754132415077741
-0.11815590779539 0.00754759959411643
-0.117505875293765 0.00755387946154938
-0.11685584279214 0.00756016375542998
-0.116205810290515 0.00756645247811246
-0.115555777788889 0.00757274563195163
-0.114905745287264 0.00757904321930285
-0.114255712785639 0.00758534524252203
-0.113605680284014 0.00759165170396564
-0.112955647782389 0.00759796260599067
-0.112305615280764 0.00760427795095472
-0.111655582779139 0.00761059774121589
-0.111005550277514 0.00761692197913286
-0.110355517775889 0.00762325066706484
-0.109705485274264 0.00762958380737161
-0.109055452772639 0.00763592140241347
-0.108405420271014 0.0076422634545513
-0.107755387769388 0.00764860996614652
-0.107105355267763 0.00765496093956108
-0.106455322766138 0.00766131637715749
-0.105805290264513 0.0076676762812988
-0.105155257762888 0.00767404065434861
-0.104505225261263 0.00768040949867108
-0.103855192759638 0.0076867828166309
-0.103205160258013 0.00769316061059328
-0.102555127756388 0.00769954288292403
-0.101905095254763 0.00770592963598944
-0.101255062753138 0.00771232087215639
-0.100605030251513 0.00771871659379227
-0.0999549977498875 0.00772511680326506
-0.0993049652482625 0.00773152150294321
-0.0986549327466373 0.00773793069519577
-0.0980049002450123 0.00774434438239229
-0.0973548677433871 0.00775076256690289
-0.0967048352417621 0.00775718525109821
-0.0960548027401371 0.00776361243734943
-0.0954047702385119 0.00777004412802827
-0.0947547377368869 0.00777648032550699
-0.0941047052352617 0.00778292103215837
-0.0934546727336367 0.00778936625035576
-0.0928046402320115 0.00779581598247302
-0.0921546077303865 0.00780227023088453
-0.0915045752287615 0.00780872899796525
-0.0908545427271363 0.00781519228609062
-0.0902045102255113 0.00782166009763665
-0.0895544777238861 0.00782813243497989
-0.0889044452222612 0.00783460930049737
-0.0882544127206359 0.00784109069656671
-0.087604380219011 0.00784757662556602
-0.086954347717386 0.00785406708987397
-0.0863043152157608 0.00786056209186972
-0.0856542827141358 0.00786706163393302
-0.0850042502125106 0.00787356571844409
-0.0843542177108856 0.00788007434778371
-0.0837041852092604 0.00788658752433316
-0.0830541527076354 0.00789310525047428
-0.0824041202060104 0.00789962752858941
-0.0817540877043852 0.00790615436106145
-0.0811040552027602 0.00791268575027378
-0.080454022701135 0.00791922169861033
-0.07980399019951 0.00792576220845555
-0.0791539576978848 0.00793230728219441
-0.0785039251962598 0.00793885692221241
-0.0778538926946348 0.00794541113089556
-0.0772038601930096 0.00795196991063042
-0.0765538276913846 0.00795853326380402
-0.0759037951897594 0.00796510119280396
-0.0752537626881344 0.00797167370001834
-0.0746037301865092 0.00797825078783577
-0.0739536976848842 0.0079848324586454
-0.0733036651832593 0.00799141871483688
-0.0726536326816341 0.00799800955880038
-0.0720036001800091 0.00800460499292659
-0.0713535676783839 0.00801120501960673
-0.0707035351767589 0.00801780964123251
-0.0700535026751339 0.00802441886019617
-0.0694034701735087 0.00803103267889047
-0.0687534376718837 0.00803765109970867
-0.0681034051702585 0.00804427412504454
-0.0674533726686335 0.0080509017572924
-0.0668033401670083 0.00805753399884703
-0.0661533076653833 0.00806417085210376
-0.0655032751637583 0.00807081231945841
-0.0648532426621331 0.00807745840330731
-0.0642032101605081 0.00808410910604732
-0.0635531776588829 0.00809076443007581
-0.0629031451572579 0.00809742437779062
-0.0622531126556327 0.00810408895159014
-0.0616030801540077 0.00811075815387323
-0.0609530476523827 0.0081174319870393
-0.0603030151507575 0.00812411045348825
-0.0596529826491325 0.00813079355562045
-0.0590029501475073 0.00813748129583684
-0.0583529176458824 0.0081441736765388
-0.0577028851442571 0.00815087070012825
-0.0570528526426322 0.00815757236900762
-0.0564028201410072 0.00816427868557983
-0.055752787639382 0.00817098965224828
-0.055102755137757 0.00817770527141692
-0.0544527226361318 0.00818442554549014
-0.0538026901345068 0.00819115047687289
-0.0531526576328816 0.0081978800679706
-0.0525026251312566 0.00820461432118916
-0.0518525926296316 0.00821135323893502
-0.0512025601280064 0.0082180968236151
-0.0505525276263814 0.00822484507763679
-0.0499024951247562 0.00823159800340802
-0.0492524626231312 0.00823835560333721
-0.048602430121506 0.00824511787983324
-0.047952397619881 0.00825188483530553
-0.047302365118256 0.00825865647216397
-0.0466523326166308 0.00826543279281892
-0.0460023001150058 0.00827221379968129
-0.0453522676133806 0.00827899949516245
-0.0447022351117556 0.00828578988167425
-0.0440522026101304 0.00829258496162905
-0.0434021701085054 0.0082993847374397
-0.0427521376068805 0.00830618921151952
-0.0421021051052552 0.00831299838628237
-0.0414520726036303 0.00831981226414251
-0.0408020401020051 0.00832663084751479
-0.0401520076003801 0.00833345413881447
-0.0395019750987549 0.00834028214045733
-0.0388519425971299 0.00834711485485963
-0.0382019100955049 0.00835395228443814
-0.0375518775938797 0.00836079443161005
-0.0369018450922547 0.00836764129879312
-0.0362518125906295 0.00837449288840552
-0.0356017800890045 0.00838134920286593
-0.0349517475873793 0.00838821024459354
-0.0343017150857543 0.00839507601600798
-0.0336516825841293 0.00840194651952938
-0.0330016500825041 0.00840882175757835
-0.0323516175808791 0.00841570173257597
-0.0317015850792539 0.00842258644694382
-0.0310515525776289 0.00842947590310394
-0.0304015200760037 0.00843637010347885
-0.0297514875743787 0.00844326905049157
-0.0291014550727537 0.00845017274656555
-0.0284514225711285 0.00845708119412476
-0.0278013900695036 0.00846399439559363
-0.0271513575678783 0.00847091235339707
-0.0265013250662534 0.00847783506996045
-0.0258512925646281 0.00848476254770963
-0.0252012600630032 0.00849169478907091
-0.0245512275613782 0.00849863179647111
-0.023901195059753 0.00850557357233751
-0.023251162558128 0.00851252011909782
-0.0226011300565028 0.00851947143918028
-0.0219510975548778 0.00852642753501353
-0.0213010650532526 0.00853338840902676
-0.0206510325516276 0.00854035406364957
-0.0200010000500026 0.00854732450131205
-0.0193509675483774 0.00855429972444474
-0.0187009350467524 0.00856127973547868
-0.0180509025451272 0.00856826453684533
-0.0174008700435022 0.00857525413097665
-0.016750837541877 0.00858224852030507
-0.016100805040252 0.00858924770726344
-0.015450772538627 0.00859625169428512
-0.0148007400370018 0.00860326048380392
-0.0141507075353768 0.00861027407825407
-0.0135006750337516 0.00861729248007034
-0.0128506425321266 0.0086243156916879
-0.0122006100305014 0.00863134371554239
-0.0115505775288764 0.00863837655406993
-0.0109005450272515 0.00864541420970707
-0.0102505125256263 0.00865245668489085
-0.00960048002400127 0.00865950398205874
-0.00895044752237606 0.00866655610364869
-0.00830041502075107 0.00867361305209908
-0.00765038251912586 0.00868067482984877
-0.00700035001750088 0.00868774143933705
-0.00635031751587589 0.00869481288300368
-0.00570028501425068 0.0087018891632889
-0.0050502525126257 0.00870897028263333
-0.00440022001100049 0.00871605624347812
-0.0037501875093755 0.00872314704826481
-0.00310015500775052 0.00873024269943544
-0.00245012250612531 0.00873734319943247
-0.00180009000450032 0.00874444855069882
-0.00115005750287511 0.00875155875567785
-0.000500025001250126 0.00875867381681338
0.000150007500375082 0.00876579373654967
0.000800040002000291 0.00877291851733142
0.00145007250362506 0.00878004816160379
0.00210010500525026 0.00878718267181239
0.00275013750687547 0.00879432205040327
0.00340017000850024 0.00880146629982289
0.00405020251012544 0.00880861542251819
0.00470023501175065 0.00881576942093656
0.00535026751337586 0.00882292829752581
0.00600030001500063 0.00883009205473419
0.00665033251662583 0.00883726069501041
0.00730036501825104 0.00884443422080359
0.00795039751987581 0.00885161263456333
0.00860043002150102 0.00885879593873964
0.00925046252312622 0.00886598413578297
0.00990049502475143 0.00887317722814422
0.0105505275263762 0.0088803752182747
0.0112005600280014 0.00888757810862618
0.0118505925296266 0.00889478590165087
0.0125006250312514 0.0089019985998014
0.0131506575328766 0.00890921620553085
0.0138006900345018 0.0089164387212927
0.014450722536127 0.00892366614954089
0.0151007550377518 0.00893089849272977
0.015750787539377 0.00893813575331417
0.0164008200410022 0.0089453779337493
0.0170508525426269 0.00895262503649081
0.0177008850442522 0.00895987706399479
0.0183509175458774 0.00896713401871775
0.0190009500475026 0.00897439590311664
0.0196509825491273 0.00898166271964883
0.0203010150507525 0.00898893447077211
0.0209510475523778 0.0089962111589447
0.0216010800540025 0.00900349278662524
0.0222511125556277 0.0090107793562728
0.0229011450572529 0.00901807087034688
0.0235511775588781 0.0090253673313074
0.0242012100605029 0.00903266874161468
0.0248512425621281 0.0090399751037295
0.0255012750637533 0.00904728642011302
0.0261513075653781 0.00905460269322685
0.0268013400670033 0.00906192392553301
0.0274513725686285 0.00906925011949394
0.0281014050702537 0.0090765812775725
0.0287514375718785 0.00908391740223194
0.0294014700735037 0.00909125849593596
0.0300515025751289 0.00909860456114868
0.0307015350767537 0.0091059556003346
0.0313515675783789 0.00911331161595867
0.0320016000800041 0.00912067261048624
0.0326516325816288 0.00912803858638305
0.0333016650832541 0.00913540954611529
0.0339516975848793 0.00914278549214953
0.0346017300865045 0.0091501664269528
0.0352517625881292 0.00915755235299246
0.0359017950897544 0.00916494327273636
0.0365518275913796 0.00917233918865271
0.0372018600930044 0.00917974010321014
0.0378518925946296 0.00918714601887769
0.0385019250962548 0.00919455693812482
0.03915195759788 0.00920197286342138
0.0398019900995048 0.0092093937972376
0.04045202260113 0.00921681974204415
0.0411020551027552 0.00922425070031211
0.04175208760438 0.00923168667451294
0.0424021201060052 0.00923912766711852
0.0430521526076304 0.00924657368060111
0.0437021851092556 0.00925402471743337
0.0443522176108804 0.0092614807800884
0.0450022501125056 0.00926894187103965
0.0456522826141308 0.009276407992761
0.0463023151157556 0.00928387914772672
0.0469523476173808 0.00929135533841148
0.047602380119006 0.00929883656729031
0.0482524126206312 0.00930632283683871
0.0489024451222559 0.0093138141495325
0.0495524776238812 0.00932131050784796
0.0502025101255064 0.00932881191426171
0.0508525426271311 0.00933631837125077
0.0515025751287563 0.00934382988129258
0.0521526076303815 0.00935134644686496
0.0528026401320068 0.00935886807044612
0.0534526726336315 0.00936639475451464
0.0541027051352567 0.00937392650154953
0.0547527376368819 0.00938146331403015
0.0554027701385067 0.00938900519443625
0.0560528026401319 0.009396552145248
0.0567028351417571 0.00940410416894593
0.0573528676433823 0.00941166126801097
0.0580029001450071 0.0094192234449244
0.0586529326466323 0.00942679070216792
0.0593029651482575 0.00943436304222362
0.0599529976498823 0.00944194046757393
0.0606030301515075 0.00944952298070172
0.0612530626531327 0.00945711058409019
0.0619030951547579 0.00946470328022292
0.0625531276563827 0.00947230107158391
0.0632031601580079 0.0094799039606575
0.0638531926596331 0.00948751194992846
0.0645032251612578 0.00949512504188187
0.065153257662883 0.00950274323900323
0.0658032901645083 0.00951036654377839
0.0664533226661335 0.00951799495869361
0.0671033551677582 0.00952562848623549
0.0677533876693834 0.00953326712889102
0.0684034201710086 0.00954091088914758
0.0690534526726334 0.00954855976949287
0.0697034851742586 0.00955621377241501
0.0703535176758838 0.00956387290040247
0.071003550177509 0.0095715371559441
0.0716535826791338 0.00957920654152911
0.072303615180759 0.00958688105964708
0.0729536476823842 0.00959456071278796
0.073603680184009 0.00960224550344205
0.0742537126856342 0.00960993543410005
0.0749037451872594 0.00961763050725301
0.0755537776888846 0.00962533072539234
0.0762038101905094 0.00963303609100979
0.0768538426921346 0.00964074660659751
0.0775038751937598 0.00964846227464801
0.0781539076953846 0.00965618309765415
0.0788039401970098 0.00966390907810916
0.079453972698635 0.0096716402185066
0.0801040052002602 0.00967937652134042
0.0807540377018849 0.00968711798910491
0.0814040702035101 0.00969486462429475
0.0820541027051354 0.00970261642940494
0.0827041352067601 0.00971037340693085
0.0833541677083853 0.00971813555936821
0.0840042002100105 0.00972590288921308
0.0846542327116357 0.00973367539896191
0.0853042652132605 0.00974145309111149
0.0859542977148857 0.00974923596815896
0.0866043302165109 0.00975702403260181
0.0872543627181357 0.00976481728693786
0.0879043952197609 0.00977261573366531
0.0885544277213861 0.00978041937528271
0.0892044602230113 0.00978822821428895
0.0898544927246361 0.00979604225318324
0.0905045252262613 0.0098038614944652
0.0911545577278865 0.00981168594063472
0.0918045902295113 0.00981951559419209
0.0924546227311365 0.00982735045763793
0.0931046552327617 0.00983519053347321
0.0937546877343869 0.00984303582419922
0.0944047202360117 0.00985088633231761
0.0950547527376369 0.00985874206033036
0.0957047852392621 0.00986660301073981
0.0963548177408868 0.00987446918604862
0.097004850242512 0.00988234058875981
0.0976548827441373 0.00989021722137672
0.0983049152457625 0.00989809908640301
0.0989549477473872 0.00990598618634272
0.0996049802490124 0.0099138785237002
0.100255012750638 0.00992177610098015
0.100905045252262 0.00992967892068757
0.101555077753888 0.00993758698532785
0.102205110255513 0.00994550029740665
0.102855142757138 0.00995341885942999
0.103505175258763 0.00996134267390425
0.104155207760388 0.0099692717433361
0.104805240262013 0.00997720607023255
0.105455272763638 0.00998514565710093
0.106105305265263 0.00999309050644892
0.106755337766888 0.0100010406207845
0.107405370268514 0.010008996002616
0.108055402770138 0.0100169566544521
0.108705435271764 0.0100249225788018
0.109355467773389 0.0100328937781743
0.110005500275014 0.0100408702550792
0.110655532776639 0.0100488520120265
0.111305565278264 0.0100568390515265
0.111955597779889 0.0100648313760898
0.112605630281514 0.0100728289882272
0.113255662783139 0.01008083189045
0.113905695284764 0.0100888400852696
0.114555727786389 0.0100968535751981
0.115205760288014 0.0101048723627475
0.11585579278964 0.0101128964504303
0.116505825291265 0.0101209258407593
0.11715585779289 0.0101289605362477
0.117805890294515 0.0101370005394089
0.11845592279614 0.0101450458527567
0.119105955297765 0.010153096478805
0.11975598779939 0.0101611524200682
0.120406020301015 0.0101692136790611
0.12105605280264 0.0101772802582986
0.121706085304265 0.010185352160296
0.12235611780589 0.010193429387569
0.123006150307515 0.0102015119426333
0.12365618280914 0.0102095998280053
0.124306215310765 0.0102176930462015
0.124956247812391 0.0102257915997386
0.125606280314016 0.0102338954911339
0.126256312815641 0.0102420047229046
0.126906345317266 0.0102501192975687
0.127556377818891 0.0102582392176441
0.128206410320516 0.0102663644856491
0.128856442822141 0.0102744951041024
0.129506475323766 0.0102826310755228
0.130156507825391 0.0102907724024298
0.130806540327016 0.0102989190873427
0.131456572828641 0.0103070711327813
0.132106605330267 0.0103152285412659
0.132756637831891 0.0103233913153168
0.133406670333517 0.0103315594574547
0.134056702835142 0.0103397329702006
0.134706735336767 0.0103479118560758
0.135356767838392 0.0103560961176019
0.136006800340017 0.0103642857573008
0.136656832841642 0.0103724807776946
0.137306865343267 0.0103806811813057
0.137956897844892 0.010388886970657
0.138606930346517 0.0103970981482714
0.139256962848143 0.0104053147166722
0.139906995349767 0.0104135366783831
0.140557027851393 0.0104217640359279
0.141207060353018 0.0104299967918307
0.141857092854643 0.0104382349486161
0.142507125356268 0.0104464785088087
0.143157157857893 0.0104547274749336
0.143807190359518 0.0104629818495161
0.144457222861143 0.0104712416350816
0.145107255362768 0.0104795068341562
0.145757287864393 0.0104877774492658
0.146407320366018 0.0104960534829368
0.147057352867643 0.0105043349376961
0.147707385369269 0.0105126218160705
0.148357417870894 0.0105209141205872
0.149007450372519 0.0105292118537737
0.149657482874144 0.0105375150181579
0.150307515375769 0.0105458236162677
0.150957547877394 0.0105541376506315
0.151607580379019 0.0105624571237778
0.152257612880644 0.0105707820382356
0.152907645382269 0.0105791123965338
0.153557677883894 0.010587448201202
0.154207710385519 0.0105957894547697
0.154857742887144 0.010604136159767
0.155507775388769 0.0106124883187239
0.156157807890394 0.0106208459341709
0.15680784039202 0.0106292090086388
0.157457872893645 0.0106375775446585
0.15810790539527 0.0106459515447612
0.158757937896895 0.0106543310114785
0.15940797039852 0.0106627159473421
0.160058002900145 0.010671106354884
0.16070803540177 0.0106795022366365
0.161358067903395 0.010687903595132
0.16200810040502 0.0106963104329036
0.162658132906645 0.010704722752484
0.16330816540827 0.0107131405564067
0.163958197909896 0.0107215638472052
0.16460823041152 0.0107299926274132
0.165258262913146 0.0107384268995649
0.165908295414771 0.0107468666661946
0.166558327916396 0.0107553119298367
0.167208360418021 0.0107637626930262
0.167858392919646 0.010772218958298
0.168508425421271 0.0107806807281874
0.169158457922896 0.0107891480052301
0.169808490424521 0.0107976207919618
0.170458522926146 0.0108060990909184
0.171108555427772 0.0108145829046364
0.171758587929396 0.0108230722356522
0.172408620431022 0.0108315670865027
0.173058652932647 0.0108400674597247
0.173708685434272 0.0108485733578555
0.174358717935897 0.0108570847834327
0.175008750437522 0.010865601738994
0.175658782939147 0.0108741242270773
0.176308815440772 0.0108826522502207
0.176958847942397 0.0108911858109629
0.177608880444022 0.0108997249118424
0.178258912945647 0.0109082695553981
0.178908945447272 0.0109168197441691
0.179558977948898 0.0109253754806949
0.180209010450522 0.0109339367675151
0.180859042952147 0.0109425036071694
0.181509075453773 0.0109510760021979
0.182159107955398 0.010959653955141
0.182809140457023 0.0109682374685391
0.183459172958648 0.010976826544933
0.184109205460273 0.0109854211868636
0.184759237961898 0.0109940213968722
0.185409270463523 0.0110026271775002
0.186059302965148 0.0110112385312892
0.186709335466773 0.0110198554607811
0.187359367968398 0.0110284779685179
0.188009400470023 0.0110371060570421
0.188659432971649 0.011045739728896
0.189309465473273 0.0110543789866225
0.189959497974899 0.0110630238327646
0.190609530476524 0.0110716742698653
0.191259562978149 0.0110803303004682
0.191909595479774 0.0110889919271168
0.192559627981399 0.0110976591523549
0.193209660483024 0.0111063319787266
0.193859692984649 0.0111150104087762
0.194509725486274 0.0111236944450481
0.195159757987899 0.011132384090087
0.195809790489525 0.0111410793464378
0.196459822991149 0.0111497802166455
0.197109855492775 0.0111584867032556
0.1977598879944 0.0111671988088134
0.198409920496025 0.0111759165358647
0.19905995299765 0.0111846398869555
0.199709985499275 0.0111933688646319
0.2003600180009 0.0112021034714401
0.201010050502525 0.0112108437099268
0.20166008300415 0.0112195895826386
0.202310115505775 0.0112283410921225
0.2029601480074 0.0112370982409257
0.203610180509025 0.0112458610315954
0.204260213010651 0.0112546294666792
0.204910245512276 0.0112634035487249
0.205560278013901 0.0112721832802803
0.206210310515526 0.0112809686638936
0.206860343017151 0.011289759702113
0.207510375518776 0.0112985563974872
0.208160408020401 0.0113073587525648
0.208810440522026 0.0113161667698946
0.209460473023651 0.0113249804520258
0.210110505525276 0.0113337998015077
0.210760538026901 0.0113426248208896
0.211410570528527 0.0113514555127213
0.212060603030151 0.0113602918795526
0.212710635531776 0.0113691339239335
0.213360668033402 0.0113779816484142
0.214010700535027 0.0113868350555452
0.214660733036652 0.0113956941478768
0.215310765538277 0.01140455892796
0.215960798039902 0.0114134293983457
0.216610830541527 0.011422305561585
0.217260863043152 0.0114311874202291
0.217910895544777 0.0114400749768296
0.218560928046402 0.0114489682339381
0.219210960548027 0.0114578671941065
0.219860993049652 0.0114667718598866
0.220511025551278 0.0114756822338308
0.221161058052902 0.0114845983184914
0.221811090554528 0.0114935201164208
0.222461123056153 0.0115024476301719
0.223111155557778 0.0115113808622973
0.223761188059403 0.0115203198153503
0.224411220561028 0.011529264491884
0.225061253062653 0.0115382148944517
0.225711285564278 0.0115471710256071
0.226361318065903 0.0115561328879038
0.227011350567528 0.0115651004838956
0.227661383069154 0.0115740738161367
0.228311415570778 0.0115830528871813
0.228961448072404 0.0115920376995836
0.229611480574029 0.0116010282558982
0.230261513075654 0.0116100245586799
0.230911545577279 0.0116190266104833
0.231561578078904 0.0116280344138637
0.232211610580529 0.011637047971376
0.232861643082154 0.0116460672855757
0.233511675583779 0.0116550923590181
0.234161708085404 0.011664123194259
0.234811740587029 0.011673159793854
0.235461773088654 0.0116822021603592
0.23611180559028 0.0116912502963306
0.236761838091905 0.0117003042043245
0.23741187059353 0.0117093638868971
0.238061903095155 0.0117184293466052
0.23871193559678 0.0117275005860053
0.239361968098405 0.0117365776076542
0.24001200060003 0.0117456604141091
0.240662033101655 0.0117547490079269
0.24131206560328 0.0117638433916649
0.241962098104905 0.0117729435678806
0.24261213060653 0.0117820495391315
0.243262163108156 0.0117911613079752
0.24391219560978 0.0118002788769697
0.244562228111405 0.0118094022486728
0.245212260613031 0.0118185314256427
0.245862293114656 0.0118276664104377
0.246512325616281 0.0118368072056161
0.247162358117906 0.0118459538137364
0.247812390619531 0.0118551062373572
0.248462423121156 0.0118642644790375
0.249112455622781 0.011873428541336
0.249762488124406 0.0118825984268118
0.250412520626031 0.0118917741380242
0.251062553127656 0.0119009556775324
0.251712585629281 0.0119101430478958
0.252362618130907 0.011919336251674
0.253012650632531 0.0119285352914267
0.253662683134157 0.0119377401697137
0.254312715635782 0.011946950889095
0.254962748137407 0.0119561674521306
0.255612780639032 0.0119653898613807
0.256262813140657 0.0119746181194056
0.256912845642282 0.0119838522287657
0.257562878143907 0.0119930921920217
0.258212910645532 0.012002338011734
0.258862943147157 0.0120115896904636
0.259512975648783 0.0120208472307714
0.260163008150407 0.0120301106352182
0.260813040652033 0.0120393799063654
0.261463073153658 0.0120486550467741
0.262113105655283 0.0120579360590056
0.262763138156908 0.0120672229456215
0.263413170658533 0.0120765157091834
0.264063203160158 0.0120858143522528
0.264713235661783 0.0120951188773916
0.265363268163408 0.0121044292871618
0.266013300665033 0.0121137455841252
0.266663333166658 0.0121230677708441
0.267313365668283 0.0121323958498807
0.267963398169909 0.0121417298237972
0.268613430671534 0.0121510696951562
0.269263463173159 0.0121604154665201
0.269913495674784 0.0121697671404515
0.270563528176409 0.0121791247195133
0.271213560678034 0.0121884882062682
0.271863593179659 0.0121978576032791
0.272513625681284 0.0122072329131091
0.273163658182909 0.0122166141383213
0.273813690684534 0.0122260012814789
0.274463723186159 0.0122353943451451
0.275113755687785 0.0122447933318835
0.275763788189409 0.0122541982442575
0.276413820691034 0.0122636090848307
0.27706385319266 0.0122730258561666
0.277713885694285 0.0122824485608292
0.27836391819591 0.0122918772013822
0.279013950697535 0.0123013117803896
0.27966398319916 0.0123107523004154
0.280314015700785 0.0123201987640237
0.28096404820241 0.0123296511737786
0.281614080704035 0.0123391095322445
0.28226411320566 0.0123485738419857
0.282914145707285 0.0123580441055666
0.28356417820891 0.0123675203255518
0.284214210710536 0.0123770025045057
0.28486424321216 0.0123864906449931
0.285514275713786 0.0123959847495788
0.286164308215411 0.0124054848208275
0.286814340717036 0.0124149908613041
0.287464373218661 0.0124245028735735
0.288114405720286 0.0124340208602009
0.288764438221911 0.0124435448237513
0.289414470723536 0.01245307476679
0.290064503225161 0.012462610691882
0.290714535726786 0.0124721526015928
0.291364568228412 0.0124817004984878
0.292014600730036 0.0124912543851323
0.292664633231662 0.0125008142640919
0.293314665733287 0.0125103801379322
0.293964698234912 0.0125199520092188
0.294614730736537 0.0125295298805174
0.295264763238162 0.0125391137543937
0.295914795739787 0.0125487036334136
0.296564828241412 0.012558299520143
0.297214860743037 0.0125679014171478
0.297864893244662 0.0125775093269939
0.298514925746287 0.0125871232522475
0.299164958247912 0.0125967431954746
0.299814990749538 0.0126063691592414
0.300465023251163 0.0126160011461141
0.301115055752788 0.0126256391586589
0.301765088254413 0.0126352831994422
0.302415120756038 0.0126449332710304
0.303065153257663 0.0126545893759897
0.303715185759288 0.0126642515168868
0.304365218260913 0.012673919696288
0.305015250762538 0.01268359391676
0.305665283264163 0.0126932741808693
0.306315315765788 0.0127029604911825
0.306965348267414 0.0127126528502664
0.307615380769038 0.0127223512606876
0.308265413270663 0.0127320557250129
0.308915445772289 0.0127417662458091
0.309565478273914 0.012751482825643
0.310215510775539 0.0127612054670815
0.310865543277164 0.0127709341726915
0.311515575778789 0.01278066894504
0.312165608280414 0.0127904097866938
0.312815640782039 0.0128001567002201
0.313465673283664 0.0128099096881858
0.314115705785289 0.0128196687531581
0.314765738286914 0.0128294338977039
0.315415770788539 0.0128392051243905
0.316065803290165 0.0128489824357849
0.316715835791789 0.0128587658344544
0.317365868293415 0.0128685553229662
0.31801590079504 0.0128783509038874
0.318665933296665 0.0128881525797854
0.31931596579829 0.0128979603532274
0.319965998299915 0.0129077742267807
0.32061603080154 0.0129175942030126
0.321266063303165 0.0129274202844905
0.32191609580479 0.0129372524737816
0.322566128306415 0.0129470907734533
0.32321616080804 0.0129569351860731
0.323866193309665 0.0129667857142083
0.324516225811291 0.0129766423604264
0.325166258312916 0.0129865051272946
0.325816290814541 0.0129963740173806
0.326466323316166 0.0130062490332516
0.327116355817791 0.0130161301774752
0.327766388319416 0.0130260174526188
0.328416420821041 0.0130359108612499
0.329066453322666 0.013045810405936
0.329716485824291 0.0130557160892444
0.330366518325916 0.0130656279137428
0.331016550827541 0.0130755458819985
0.331666583329167 0.0130854699965791
0.332316615830791 0.013095400260052
0.332966648332417 0.0131053366749847
0.333616680834042 0.0131152792439448
0.334266713335667 0.0131252279694996
0.334916745837292 0.0131351828542166
0.335566778338917 0.0131451439006633
0.336216810840542 0.0131551111114072
0.336866843342167 0.0131650844890157
0.337516875843792 0.0131750640360562
0.338166908345417 0.0131850497550963
0.338816940847043 0.0131950416487032
0.339466973348667 0.0132050397194445
0.340117005850292 0.0132150439698875
0.340767038351918 0.0132250544025997
0.341417070853542 0.0132350710201483
0.342067103355168 0.0132450938251007
0.342717135856793 0.0132551228200243
0.343367168358418 0.0132651580074864
0.344017200860043 0.0132751993900542
0.344667233361668 0.0132852469702952
0.345317265863293 0.0132953007507764
0.345967298364918 0.0133053607340653
0.346617330866543 0.0133154269227288
0.347267363368168 0.0133254993193344
0.347917395869794 0.013335577926449
0.348567428371418 0.0133456627466399
0.349217460873044 0.0133557537824741
0.349867493374669 0.0133658510365187
0.350517525876294 0.0133759545113409
0.351167558377919 0.0133860642095074
0.351817590879544 0.0133961801335855
0.352467623381169 0.0134063022861419
0.353117655882794 0.0134164306697437
0.353767688384419 0.0134265652869577
0.354417720886044 0.0134367061403506
0.355067753387669 0.0134468532324894
0.355717785889294 0.0134570065659408
0.35636781839092 0.0134671661432716
0.357017850892545 0.0134773319670482
0.35766788339417 0.0134875040398376
0.358317915895795 0.0134976823642061
0.35896794839742 0.0135078669427204
0.359617980899045 0.013518057777947
0.36026801340067 0.0135282548724523
0.360918045902295 0.0135384582288027
0.36156807840392 0.0135486678495646
0.362218110905545 0.0135588837373042
0.36286814340717 0.013569105894588
0.363518175908796 0.013579334323982
0.36416820841042 0.0135895690280523
0.364818240912046 0.0135998100093652
0.365468273413671 0.0136100572704865
0.366118305915296 0.0136203108139824
0.366768338416921 0.0136305706424187
0.367418370918546 0.0136408367583613
0.368068403420171 0.0136511091643759
0.368718435921796 0.0136613878630284
0.369368468423421 0.0136716728568844
0.370018500925046 0.0136819641485095
0.370668533426671 0.0136922617404693
0.371318565928296 0.0137025656353292
0.371968598429921 0.0137128758356546
0.372618630931547 0.013723192344011
0.373268663433171 0.0137335151629635
0.373918695934797 0.0137438442950774
0.374568728436422 0.0137541797429178
0.375218760938047 0.0137645215090498
0.375868793439672 0.0137748695960383
0.376518825941297 0.0137852240064483
0.377168858442922 0.0137955847428446
0.377818890944547 0.0138059518077919
0.378468923446172 0.013816325203855
0.379118955947797 0.0138267049335984
0.379768988449423 0.0138370909995866
0.380419020951047 0.0138474834043841
0.381069053452673 0.0138578821505552
0.381719085954298 0.0138682872406642
0.382369118455923 0.0138786986772753
0.383019150957548 0.0138891164629525
0.383669183459173 0.0138995406002599
0.384319215960798 0.0139099710917614
0.384969248462423 0.0139204079400207
0.385619280964048 0.0139308511476018
0.386269313465673 0.013941300717068
0.386919345967298 0.0139517566509831
0.387569378468923 0.0139622189519105
0.388219410970549 0.0139726876224136
0.388869443472174 0.0139831626650555
0.389519475973799 0.0139936440823995
0.390169508475424 0.0140041318770085
0.390819540977049 0.0140146260514457
0.391469573478674 0.0140251266082738
0.392119605980299 0.0140356335500556
0.392769638481924 0.0140461468793537
0.393419670983549 0.0140566665987307
0.394069703485174 0.0140671927107491
0.394719735986799 0.0140777252179711
0.395369768488425 0.014088264122959
0.396019800990049 0.0140988094282749
0.396669833491675 0.0141093611364808
0.3973198659933 0.0141199192501385
0.397969898494925 0.01413048377181
0.39861993099655 0.0141410547040567
0.399269963498175 0.0141516320494404
0.3999199959998 0.0141622158105223
0.400570028501425 0.0141728059898638
0.40122006100305 0.0141834025900262
0.401870093504675 0.0141940056135704
0.4025201260063 0.0142046150630575
0.403170158507925 0.0142152309410482
0.40382019100955 0.0142258532501032
0.404470223511176 0.0142364819927832
0.4051202560128 0.0142471171716485
0.405770288514426 0.0142577587892596
0.406420321016051 0.0142684068481766
0.407070353517676 0.0142790613509595
0.407720386019301 0.0142897223001683
0.408370418520926 0.0143003896983628
0.409020451022551 0.0143110635481027
0.409670483524176 0.0143217438519475
0.410320516025801 0.0143324306124566
0.410970548527426 0.0143431238321892
0.411620581029052 0.0143538235137045
0.412270613530676 0.0143645296595615
0.412920646032302 0.014375242272319
0.413570678533927 0.0143859613545357
0.414220711035552 0.0143966869087701
0.414870743537177 0.0144074189375807
0.415520776038802 0.0144181574435258
0.416170808540427 0.0144289024291634
0.416820841042052 0.0144396538970516
0.417470873543677 0.0144504118497482
0.418120906045302 0.0144611762898108
0.418770938546927 0.0144719472197969
0.419420971048552 0.014482724642264
0.420071003550178 0.0144935085597692
0.420721036051803 0.0145042989748697
0.421371068553428 0.0145150958901223
0.422021101055053 0.0145258993080837
0.422671133556678 0.0145367092313106
0.423321166058303 0.0145475256623595
0.423971198559928 0.0145583486037865
0.424621231061553 0.0145691780581477
0.425271263563178 0.0145800140279992
0.425921296064803 0.0145908565158967
0.426571328566428 0.0146017055243959
0.427221361068054 0.014612561056052
0.427871393569678 0.0146234231134206
0.428521426071304 0.0146342916990566
0.429171458572929 0.014645166815515
0.429821491074554 0.0146560484653506
0.430471523576179 0.0146669366511179
0.431121556077804 0.0146778313753715
0.431771588579429 0.0146887326406654
0.432421621081054 0.0146996404495539
0.433071653582679 0.0147105548045908
0.433721686084304 0.0147214757083298
0.434371718585929 0.0147324031633245
0.435021751087554 0.0147433371721281
0.435671783589179 0.014754277737294
0.436321816090805 0.014765224861375
0.436971848592429 0.014776178546924
0.437621881094055 0.0147871387964935
0.43827191359568 0.014798105612636
0.438921946097305 0.0148090789979038
0.43957197859893 0.0148200589548489
0.440222011100555 0.0148310454860232
0.44087204360218 0.0148420385939782
0.441522076103805 0.0148530382812655
0.44217210860543 0.0148640445504364
0.442822141107055 0.014875057404042
0.443472173608681 0.0148860768446331
0.444122206110305 0.0148971028747604
0.444772238611931 0.0149081354969744
0.445422271113556 0.0149191747138255
0.446072303615181 0.0149302205278635
0.446722336116806 0.0149412729416386
0.447372368618431 0.0149523319577003
0.448022401120056 0.0149633975785981
0.448672433621681 0.0149744698068812
0.449322466123306 0.0149855486450988
0.449972498624931 0.0149966340957996
0.450622531126556 0.0150077261615324
0.451272563628181 0.0150188248448454
0.451922596129807 0.015029930148287
0.452572628631431 0.0150410420744051
0.453222661133057 0.0150521606257475
0.453872693634682 0.0150632858048619
0.454522726136307 0.0150744176142954
0.455172758637932 0.0150855560565952
0.455822791139557 0.0150967011343083
0.456472823641182 0.0151078528499813
0.457122856142807 0.0151190112061607
0.457772888644432 0.0151301762053928
0.458422921146057 0.0151413478502235
0.459072953647683 0.0151525261431985
0.459722986149307 0.0151637110868636
0.460373018650932 0.0151749026837639
0.461023051152558 0.0151861009364447
0.461673083654182 0.0151973058474507
0.462323116155808 0.0152085174193266
0.462973148657433 0.0152197356546167
0.463623181159058 0.0152309605558654
0.464273213660683 0.0152421921256163
0.464923246162308 0.0152534303664134
0.465573278663933 0.0152646752807999
0.466223311165558 0.0152759268713191
0.466873343667183 0.0152871851405141
0.467523376168808 0.0152984500909274
0.468173408670434 0.0153097217251015
0.468823441172058 0.0153210000455788
0.469473473673684 0.0153322850549012
0.470123506175309 0.0153435767556104
0.470773538676934 0.0153548751502479
0.471423571178559 0.0153661802413549
0.472073603680184 0.0153774920314725
0.472723636181809 0.0153888105231414
0.473373668683434 0.0154001357189019
0.474023701185059 0.0154114676212945
0.474673733686684 0.015422806232859
0.475323766188309 0.0154341515561351
0.475973798689934 0.0154455035936623
0.47662383119156 0.0154568623479798
0.477273863693185 0.0154682278216265
0.47792389619481 0.015479600017141
0.478573928696435 0.0154909789370619
0.47922396119806 0.0155023645839271
0.479873993699685 0.0155137569602745
0.48052402620131 0.0155251560686418
0.481174058702935 0.0155365619115663
0.48182409120456 0.0155479744915851
0.482474123706185 0.0155593938112348
0.48312415620781 0.0155708198730521
0.483774188709436 0.0155822526795732
0.48442422121106 0.015593692233334
0.485074253712686 0.0156051385368701
0.485724286214311 0.0156165915927172
0.486374318715936 0.0156280514034101
0.487024351217561 0.0156395179714839
0.487674383719186 0.015650991299473
0.488324416220811 0.0156624713899118
0.488974448722436 0.0156739582453341
0.489624481224061 0.0156854518682738
0.490274513725686 0.0156969522612643
0.490924546227312 0.0157084594268386
0.491574578728936 0.0157199733675297
0.492224611230561 0.01573149408587
0.492874643732187 0.0157430215843919
0.493524676233811 0.0157545558656273
0.494174708735437 0.0157660969321078
0.494824741237062 0.0157776447863649
0.495474773738687 0.0157891994309296
0.496124806240312 0.0158007608683327
0.496774838741937 0.0158123291011047
0.497424871243562 0.0158239041317757
0.498074903745187 0.0158354859628756
0.498724936246812 0.015847074596934
0.499374968748437 0.0158586700364802
0.500025001250063 0.015870272284043
0.500675033751687 0.0158818813421512
0.501325066253313 0.0158934972133332
0.501975098754938 0.0159051199001168
0.502625131256563 0.0159167494050298
0.503275163758188 0.0159283857305997
0.503925196259813 0.0159400288793535
0.504575228761438 0.015951678853818
0.505225261263063 0.0159633356565197
0.505875293764688 0.0159749992899846
0.506525326266313 0.0159866697567387
0.507175358767938 0.0159983470593073
0.507825391269563 0.0160100312002158
0.508475423771189 0.0160217221819888
0.509125456272814 0.0160334200071511
0.509775488774439 0.0160451246782266
0.510425521276064 0.0160568361977394
0.511075553777689 0.016068554568213
0.511725586279314 0.0160802797921705
0.512375618780939 0.016092011872135
0.513025651282564 0.0161037508106288
0.513675683784189 0.0161154966101743
0.514325716285814 0.0161272492732933
0.514975748787439 0.0161390088025073
0.515625781289065 0.0161507752003376
0.516275813790689 0.016162548469305
0.516925846292315 0.0161743286119301
0.51757587879394 0.016186115630733
0.518225911295565 0.0161979095282336
0.51887594379719 0.0162097103069514
0.519525976298815 0.0162215179694055
0.52017600880044 0.0162333325181147
0.520826041302065 0.0162451539555975
0.52147607380369 0.016256982284372
0.522126106305315 0.0162688175069559
0.522776138806941 0.0162806596258667
0.523426171308565 0.0162925086436213
0.52407620381019 0.0163043645627366
0.524726236311816 0.0163162273857288
0.52537626881344 0.0163280971151138
0.526026301315066 0.0163399737534074
0.526676333816691 0.0163518573031248
0.527326366318316 0.0163637477667808
0.527976398819941 0.0163756451468901
0.528626431321566 0.0163875494459667
0.529276463823191 0.0163994606665245
0.529926496324816 0.0164113788110769
0.530576528826441 0.0164233038821371
0.531226561328066 0.0164352358822176
0.531876593829692 0.0164471748138309
0.532526626331316 0.0164591206794888
0.533176658832942 0.016471073481703
0.533826691334567 0.0164830332229846
0.534476723836192 0.0164949999058446
0.535126756337817 0.0165069735327933
0.535776788839442 0.0165189541063408
0.536426821341067 0.0165309416289969
0.537076853842692 0.0165429361032708
0.537726886344317 0.0165549375316714
0.538376918845942 0.0165669459167074
0.539026951347567 0.0165789612608869
0.539676983849192 0.0165909835667176
0.540327016350818 0.0166030128367069
0.540977048852443 0.0166150490733618
0.541627081354068 0.016627092279189
0.542277113855693 0.0166391424566946
0.542927146357318 0.0166511996083845
0.543577178858943 0.0166632637367641
0.544227211360568 0.0166753348443384
0.544877243862193 0.016687412933612
0.545527276363818 0.0166994980070892
0.546177308865443 0.0167115900672737
0.546827341367068 0.0167236891166691
0.547477373868694 0.0167357951577784
0.548127406370318 0.0167479081931041
0.548777438871944 0.0167600282251485
0.549427471373569 0.0167721552564134
0.550077503875194 0.0167842892894002
0.550727536376819 0.0167964303266098
0.551377568878444 0.0168085783705429
0.552027601380069 0.0168207334236997
0.552677633881694 0.0168328954885798
0.553327666383319 0.0168450645676826
0.553977698884944 0.016857240663507
0.55462773138657 0.0168694237785515
0.555277763888194 0.0168816139153143
0.555927796389819 0.0168938110762929
0.556577828891445 0.0169060152639846
0.557227861393069 0.0169182264808862
0.557877893894695 0.0169304447294941
0.55852792639632 0.0169426700123044
0.559177958897945 0.0169549023318124
0.55982799139957 0.0169671416905133
0.560478023901195 0.0169793880909018
0.56112805640282 0.0169916415354722
0.561778088904445 0.0170039020267182
0.56242812140607 0.0170161695671332
0.563078153907695 0.0170284441592103
0.563728186409321 0.0170407258054418
0.564378218910945 0.0170530145083198
0.565028251412571 0.017065310270336
0.565678283914196 0.0170776130939815
0.566328316415821 0.0170899229817472
0.566978348917446 0.0171022399361232
0.567628381419071 0.0171145639595995
0.568278413920696 0.0171268950546655
0.568928446422321 0.0171392332238101
0.569578478923946 0.0171515784695218
0.570228511425571 0.0171639307942887
0.570878543927196 0.0171762902005984
0.571528576428821 0.017188656690938
0.572178608930447 0.0172010302677942
0.572828641432072 0.0172134109336534
0.573478673933697 0.0172257986910012
0.574128706435322 0.017238193542323
0.574778738936947 0.0172505954901037
0.575428771438572 0.0172630045368276
0.576078803940197 0.0172754206849788
0.576728836441822 0.0172878439370406
0.577378868943447 0.0173002742954961
0.578028901445072 0.0173127117628278
0.578678933946697 0.0173251563415178
0.579328966448323 0.0173376080340477
0.579978998949947 0.0173500668428986
0.580629031451573 0.0173625327705512
0.581279063953198 0.0173750058194857
0.581929096454823 0.0173874859921818
0.582579128956448 0.0173999732911186
0.583229161458073 0.017412467718775
0.583879193959698 0.0174249692776293
0.584529226461323 0.0174374779701592
0.585179258962948 0.017449993798842
0.585829291464573 0.0174625167661546
0.586479323966199 0.0174750468745732
0.587129356467823 0.0174875841265738
0.587779388969448 0.0175001285246317
0.588429421471074 0.0175126800712218
0.589079453972698 0.0175252387688184
0.589729486474324 0.0175378046198955
0.590379518975949 0.0175503776269265
0.591029551477574 0.0175629577923842
0.591679583979199 0.017575545118741
0.592329616480824 0.017588139608469
0.592979648982449 0.0176007412640394
0.593629681484074 0.0176133500879231
0.594279713985699 0.0176259660825907
0.594929746487324 0.0176385892505119
0.595579778988949 0.0176512195941562
0.596229811490574 0.0176638571159925
0.5968798439922 0.0176765018184891
0.597529876493825 0.0176891537041139
0.59817990899545 0.0177018127753343
0.598829941497075 0.0177144790346171
0.5994799739987 0.0177271524844287
0.600130006500325 0.0177398331272349
0.60078003900195 0.0177525209655009
0.601430071503575 0.0177652160016916
0.6020801040052 0.0177779182382713
0.602730136506825 0.0177906276777036
0.60338016900845 0.0178033443224519
0.604030201510076 0.0178160681749787
0.6046802340117 0.0178287992377464
0.605330266513326 0.0178415375132165
0.605980299014951 0.0178542830038501
0.606630331516576 0.0178670357121079
0.607280364018201 0.0178797956404499
0.607930396519826 0.0178925627913356
0.608580429021451 0.0179053371672241
0.609230461523076 0.0179181187705738
0.609880494024701 0.0179309076038426
0.610530526526326 0.017943703669488
0.611180559027952 0.0179565069699667
0.611830591529576 0.0179693175077351
0.612480624031202 0.0179821352852489
0.613130656532827 0.0179949603049635
0.613780689034451 0.0180077925693333
0.614430721536077 0.0180206320808127
0.615080754037702 0.0180334788418551
0.615730786539327 0.0180463328549137
0.616380819040952 0.0180591941224408
0.617030851542577 0.0180720626468885
0.617680884044202 0.0180849384307081
0.618330916545827 0.0180978214763504
0.618980949047452 0.0181107117862657
0.619630981549077 0.0181236093629038
0.620281014050703 0.0181365142087137
0.620931046552327 0.0181494263261441
0.621581079053953 0.0181623457176431
0.622231111555578 0.0181752723856579
0.622881144057203 0.0181882063326357
0.623531176558828 0.0182011475610227
0.624181209060453 0.0182140960732646
0.624831241562078 0.0182270518718068
0.625481274063703 0.0182400149590938
0.626131306565328 0.0182529853375696
0.626781339066953 0.0182659630096778
0.627431371568578 0.0182789479778613
0.628081404070203 0.0182919402445624
0.628731436571829 0.0183049398122228
0.629381469073454 0.0183179466832838
0.630031501575079 0.0183309608601859
0.630681534076704 0.0183439823453692
0.631331566578329 0.018357011141273
0.631981599079954 0.0183700472503363
0.632631631581579 0.0183830906749973
0.633281664083204 0.0183961414176936
0.633931696584829 0.0184091994808624
0.634581729086454 0.0184222648669401
0.635231761588079 0.0184353375783627
0.635881794089705 0.0184484176175654
0.636531826591329 0.0184615049869829
0.637181859092955 0.0184745996890495
0.63783189159458 0.0184877017261985
0.638481924096205 0.0185008111008629
0.63913195659783 0.018513927815475
0.639781989099455 0.0185270518724666
0.64043202160108 0.0185401832742688
0.641082054102705 0.0185533220233119
0.64173208660433 0.0185664681220261
0.642382119105955 0.0185796215728404
0.643032151607581 0.0185927823781838
0.643682184109205 0.0186059505404841
0.644332216610831 0.0186191260621688
0.644982249112456 0.0186323089456649
0.64563228161408 0.0186454991933985
0.646282314115706 0.0186586968077952
0.646932346617331 0.01867190179128
0.647582379118956 0.0186851141462774
0.648232411620581 0.018698333875211
0.648882444122206 0.018711560980504
0.649532476623831 0.0187247954645789
0.650182509125456 0.0187380373298575
0.650832541627081 0.0187512865787612
0.651482574128706 0.0187645432137105
0.652132606630332 0.0187778072371255
0.652782639131956 0.0187910786514254
0.653432671633582 0.0188043574590291
0.654082704135207 0.0188176436623546
0.654732736636832 0.0188309372638194
0.655382769138457 0.0188442382658403
0.656032801640082 0.0188575466708335
0.656682834141707 0.0188708624812145
0.657332866643332 0.0188841856993982
0.657982899144957 0.0188975163277989
0.658632931646582 0.0189108543688303
0.659282964148207 0.0189241998249051
0.659932996649832 0.0189375526984359
0.660583029151458 0.0189509129918342
0.661233061653083 0.0189642807075111
0.661883094154708 0.0189776558478769
0.662533126656333 0.0189910384153413
0.663183159157958 0.0190044284123135
0.663833191659583 0.0190178258412017
0.664483224161208 0.0190312307044138
0.665133256662833 0.0190446430043568
0.665783289164458 0.0190580627434372
0.666433321666083 0.0190714899240607
0.667083354167708 0.0190849245486324
0.667733386669334 0.0190983666195567
0.668383419170958 0.0191118161392374
0.669033451672584 0.0191252731100776
0.669683484174209 0.0191387375344797
0.670333516675834 0.0191522094148455
0.670983549177459 0.019165688753576
0.671633581679084 0.0191791755530717
0.672283614180709 0.0191926698157322
0.672933646682334 0.0192061715439567
0.673583679183959 0.0192196807401435
0.674233711685584 0.0192331974066903
0.67488374418721 0.0192467215459941
0.675533776688834 0.0192602531604513
0.67618380919046 0.0192737922524574
0.676833841692085 0.0192873388244075
0.677483874193709 0.0193008928786958
0.678133906695335 0.0193144544177158
0.67878393919696 0.0193280234438605
0.679433971698585 0.0193415999595221
0.68008400420021 0.0193551839670921
0.680734036701835 0.0193687754689612
0.68138406920346 0.0193823744675197
0.682034101705085 0.0193959809651568
0.68268413420671 0.0194095949642613
0.683334166708335 0.0194232164672213
0.683984199209961 0.019436845476424
0.684634231711585 0.019450481994256
0.685284264213211 0.0194641260231032
0.685934296714836 0.0194777775653509
0.686584329216461 0.0194914366233834
0.687234361718086 0.0195051031995847
0.687884394219711 0.0195187772963377
0.688534426721336 0.0195324589160247
0.689184459222961 0.0195461480610274
0.689834491724586 0.0195598447337268
0.690484524226211 0.019573548936503
0.691134556727836 0.0195872606717354
0.691784589229461 0.019600979941803
0.692434621731087 0.0196147067490835
0.693084654232712 0.0196284410959545
0.693734686734337 0.0196421829847925
0.694384719235962 0.0196559324179733
0.695034751737587 0.0196696893978721
0.695684784239212 0.0196834539268632
0.696334816740837 0.0196972260073203
0.696984849242462 0.0197110056416164
0.697634881744087 0.0197247928321237
0.698284914245712 0.0197385875812136
0.698934946747337 0.0197523898912569
0.699584979248963 0.0197661997646235
0.700235011750587 0.0197800172036826
0.700885044252213 0.0197938422108029
0.701535076753838 0.019807674788352
0.702185109255463 0.019821514938697
0.702835141757088 0.0198353626642041
0.703485174258713 0.0198492179672389
0.704135206760338 0.0198630808501661
0.704785239261963 0.0198769513153497
0.705435271763588 0.0198908293651531
0.706085304265213 0.0199047150019387
0.706735336766839 0.0199186082280682
0.707385369268463 0.0199325090459027
0.708035401770089 0.0199464174578025
0.708685434271714 0.019960333466127
0.709335466773338 0.0199742570732348
0.709985499274964 0.0199881882814841
0.710635531776589 0.0200021270932319
0.711285564278214 0.0200160735108347
0.711935596779839 0.0200300275366482
0.712585629281464 0.0200439891730271
0.713235661783089 0.0200579584223258
0.713885694284714 0.0200719352868973
0.714535726786339 0.0200859197690945
0.715185759287964 0.020099911871269
0.71583579178959 0.0201139115957718
0.716485824291214 0.0201279189449533
0.71713585679284 0.0201419339211628
0.717785889294465 0.020155956526749
0.71843592179609 0.0201699867640598
0.719085954297715 0.0201840246354423
0.71973598679934 0.0201980701432429
0.720386019300965 0.020212123289807
0.72103605180259 0.0202261840774795
0.721686084304215 0.0202402525086042
0.72233611680584 0.0202543285855243
0.722986149307465 0.0202684123105822
0.72363618180909 0.0202825036861195
0.724286214310716 0.0202966027144768
0.724936246812341 0.0203107093979943
0.725586279313966 0.020324823739011
0.726236311815591 0.0203389457398653
0.726886344317216 0.0203530754028949
0.727536376818841 0.0203672127304364
0.728186409320466 0.0203813577248258
0.728836441822091 0.0203955103883982
0.729486474323716 0.0204096707234881
0.730136506825341 0.0204238387324288
0.730786539326966 0.0204380144175533
0.731436571828592 0.0204521977811932
0.732086604330216 0.0204663888256798
0.732736636831842 0.0204805875533432
0.733386669333467 0.0204947939665129
0.734036701835092 0.0205090080675176
0.734686734336717 0.0205232298586851
0.735336766838342 0.0205374593423423
0.735986799339967 0.0205516965208153
0.736636831841592 0.0205659413964296
0.737286864343217 0.0205801939715096
0.737936896844842 0.020594454248379
0.738586929346467 0.0206087222293607
0.739236961848092 0.0206229979167765
0.739886994349717 0.0206372813129478
0.740537026851343 0.0206515724201948
0.741187059352967 0.020665871240837
0.741837091854593 0.0206801777771932
0.742487124356218 0.020694492031581
0.743137156857843 0.0207088140063176
0.743787189359468 0.0207231437037189
0.744437221861093 0.0207374811261004
0.745087254362718 0.0207518262757764
0.745737286864343 0.0207661791550606
0.746387319365968 0.0207805397662656
0.747037351867593 0.0207949081117034
0.747687384369218 0.020809284193685
0.748337416870843 0.0208236680145206
0.748987449372469 0.0208380595765196
0.749637481874094 0.0208524588819903
0.750287514375719 0.0208668659332403
0.750937546877344 0.0208812807325765
0.751587579378969 0.0208957032823047
0.752237611880594 0.02091013358473
0.752887644382219 0.0209245716421564
0.753537676883844 0.0209390174568873
0.754187709385469 0.0209534710312251
0.754837741887094 0.0209679323674714
0.755487774388719 0.0209824014679267
0.756137806890345 0.020996878334891
0.756787839391969 0.0210113629706631
0.757437871893595 0.0210258553775411
0.75808790439522 0.0210403555578221
0.758737936896845 0.0210548635138025
0.75938796939847 0.0210693792477776
0.760038001900095 0.0210839027620421
0.76068803440172 0.0210984340588895
0.761338066903345 0.0211129731406125
0.76198809940497 0.0211275200095031
0.762638131906595 0.0211420746678522
0.763288164408221 0.0211566371179499
0.763938196909845 0.0211712073620854
0.764588229411471 0.0211857854025471
0.765238261913096 0.0212003712416222
0.765888294414721 0.0212149648815973
0.766538326916346 0.0212295663247581
0.767188359417971 0.0212441755733892
0.767838391919596 0.0212587926297745
0.768488424421221 0.0212734174961968
0.769138456922846 0.0212880501749381
0.769788489424471 0.0213026906682795
0.770438521926096 0.0213173389785012
0.771088554427721 0.0213319951078826
0.771738586929346 0.0213466590587018
0.772388619430972 0.0213613308332365
0.773038651932596 0.021376010433763
0.773688684434222 0.0213906978625571
0.774338716935847 0.0214053931218934
0.774988749437472 0.0214200962140457
0.775638781939097 0.0214348071412868
0.776288814440722 0.0214495259058888
0.776938846942347 0.0214642525101225
0.777588879443972 0.0214789869562581
0.778238911945597 0.0214937292465648
0.778888944447222 0.0215084793833107
0.779538976948847 0.0215232373687632
0.780189009450472 0.0215380032051886
0.780839041952098 0.0215527768948524
0.781489074453723 0.021567558440019
0.782139106955348 0.021582347842952
0.782789139456973 0.021597145105914
0.783439171958598 0.0216119502311668
0.784089204460223 0.0216267632209709
0.784739236961848 0.0216415840775863
0.785389269463473 0.0216564128032718
0.786039301965098 0.0216712494002852
0.786689334466723 0.0216860938708836
0.787339366968348 0.0217009462173228
0.787989399469974 0.0217158064418581
0.788639431971598 0.0217306745467434
0.789289464473224 0.021745550534232
0.789939496974849 0.0217604344065759
0.790589529476474 0.0217753261660265
0.791239561978099 0.021790225814834
0.791889594479724 0.0218051333552477
0.792539626981349 0.0218200487895159
0.793189659482974 0.0218349721198861
0.793839691984599 0.0218499033486046
0.794489724486224 0.0218648424779169
0.79513975698785 0.0218797895100675
0.795789789489474 0.0218947444472998
0.7964398219911 0.0219097072918565
0.797089854492725 0.021924678045979
0.79773988699435 0.021939656711908
0.798389919495975 0.021954643291883
0.7990399519976 0.0219696377881428
0.799689984499225 0.0219846402029248
0.80034001700085 0.0219996505384659
0.800990049502475 0.0220146687970016
0.8016400820041 0.0220296949807667
0.802290114505725 0.0220447290919949
0.80294014700735 0.0220597711329189
0.803590179508975 0.0220748211057705
0.804240212010601 0.0220898790127803
0.804890244512225 0.0221049448561782
0.805540277013851 0.0221200186381928
0.806190309515476 0.0221351003610519
0.806840342017101 0.0221501900269823
0.807490374518726 0.0221652876382098
0.808140407020351 0.022180393196959
0.808790439521976 0.0221955067054537
0.809440472023601 0.0222106281659168
0.810090504525226 0.0222257575805699
0.810740537026851 0.0222408949516337
0.811390569528476 0.022256040281328
0.812040602030101 0.0222711935718714
0.812690634531727 0.0222863548254818
0.813340667033352 0.0223015240443757
0.813990699534977 0.0223167012307688
0.814640732036602 0.0223318863868758
0.815290764538227 0.0223470795149103
0.815940797039852 0.022362280617085
0.816590829541477 0.0223774896956113
0.817240862043102 0.0223927067526998
0.817890894544727 0.0224079317905602
0.818540927046352 0.0224231648114008
0.819190959547977 0.0224384058174293
0.819840992049603 0.0224536548108519
0.820491024551227 0.0224689117938742
0.821141057052853 0.0224841767687005
0.821791089554478 0.0224994497375341
0.822441122056103 0.0225147307025775
0.823091154557728 0.0225300196660317
0.823741187059353 0.0225453166300971
0.824391219560978 0.0225606215969729
0.825041252062603 0.0225759345688571
0.825691284564228 0.0225912555479469
0.826341317065853 0.0226065845364384
0.826991349567479 0.0226219215365265
0.827641382069103 0.0226372665504051
0.828291414570729 0.0226526195802672
0.828941447072354 0.0226679806283047
0.829591479573978 0.0226833496967082
0.830241512075604 0.0226987267876676
0.830891544577229 0.0227141119033715
0.831541577078854 0.0227295050460075
0.832191609580479 0.0227449062177621
0.832841642082104 0.022760315420821
0.833491674583729 0.0227757326573683
0.834141707085354 0.0227911579295876
0.834791739586979 0.0228065912396612
0.835441772088604 0.0228220325897701
0.83609180459023 0.0228374819820946
0.836741837091854 0.0228529394188137
0.83739186959348 0.0228684049021055
0.838041902095105 0.0228838784341467
0.83869193459673 0.0228993600171134
0.839341967098355 0.0229148496531802
0.83999199959998 0.0229303473445209
0.840642032101605 0.0229458530933079
0.84129206460323 0.0229613669017129
0.841942097104855 0.0229768887719061
0.84259212960648 0.0229924187060571
0.843242162108105 0.023007956706334
0.84389219460973 0.0230235027749039
0.844542227111356 0.023039056913933
0.845192259612981 0.0230546191255861
0.845842292114606 0.0230701894120272
0.846492324616231 0.023085767775419
0.847142357117856 0.0231013542179232
0.847792389619481 0.0231169487417004
0.848442422121106 0.0231325513489099
0.849092454622731 0.0231481620417103
0.849742487124356 0.0231637808222586
0.850392519625981 0.0231794076927112
0.851042552127606 0.0231950426552229
0.851692584629232 0.0232106857119478
0.852342617130856 0.0232263368650386
0.852992649632482 0.023241996116647
0.853642682134107 0.0232576634689236
0.854292714635732 0.0232733389240179
0.854942747137357 0.0232890224840782
0.855592779638982 0.0233047141512517
0.856242812140607 0.0233204139276845
0.856892844642232 0.0233361218155216
0.857542877143857 0.0233518378169068
0.858192909645482 0.0233675619339829
0.858842942147108 0.0233832941688914
0.859492974648732 0.0233990345237727
0.860143007150358 0.0234147830007663
0.860793039651983 0.0234305396020102
0.861443072153607 0.0234463043296415
0.862093104655233 0.0234620771857963
0.862743137156858 0.0234778581726091
0.863393169658483 0.0234936472922137
0.864043202160108 0.0235094445467424
0.864693234661733 0.0235252499383268
0.865343267163358 0.0235410634690969
0.865993299664983 0.0235568851411819
0.866643332166608 0.0235727149567095
0.867293364668233 0.0235885529178066
0.867943397169859 0.0236043990265987
0.868593429671483 0.0236202532852103
0.869243462173109 0.0236361156957647
0.869893494674734 0.023651986260384
0.870543527176359 0.023667864981189
0.871193559677984 0.0236837518602998
0.871843592179609 0.0236996468998348
0.872493624681234 0.0237155501019116
0.873143657182859 0.0237314614686464
0.873793689684484 0.0237473810021544
0.874443722186109 0.0237633087045496
0.875093754687734 0.0237792445779447
0.875743787189359 0.0237951886244514
0.876393819690985 0.0238111408461802
0.877043852192609 0.0238271012452402
0.877693884694235 0.0238430698237397
0.87834391719586 0.0238590465837854
0.878993949697485 0.0238750315274832
0.87964398219911 0.0238910246569375
0.880294014700735 0.0239070259742518
0.88094404720236 0.0239230354815282
0.881594079703985 0.0239390531808677
0.88224411220561 0.0239550790743701
0.882894144707235 0.023971113164134
0.883544177208861 0.0239871554522568
0.884194209710485 0.0240032059408348
0.884844242212111 0.0240192646319629
0.885494274713736 0.024035331527735
0.886144307215361 0.0240514066302436
0.886794339716986 0.0240674899415803
0.887444372218611 0.0240835814638352
0.888094404720236 0.0240996811990973
0.888744437221861 0.0241157891494544
0.889394469723486 0.0241319053169932
0.890044502225111 0.024148029703799
0.890694534726736 0.0241641623119559
0.891344567228361 0.024180303143547
0.891994599729987 0.024196452200654
0.892644632231612 0.0242126094853574
0.893294664733236 0.0242287749997365
0.893944697234862 0.0242449487458693
0.894594729736487 0.0242611307258329
0.895244762238112 0.0242773209417027
0.895894794739737 0.0242935193955532
0.896544827241362 0.0243097260894577
0.897194859742987 0.0243259410254879
0.897844892244612 0.0243421642057148
0.898494924746237 0.0243583956322077
0.899144957247862 0.024374635307035
0.899794989749487 0.0243908832322636
0.900445022251112 0.0244071394099593
0.901095054752738 0.0244234038421867
0.901745087254363 0.0244396765310092
0.902395119755988 0.0244559574784886
0.903045152257613 0.024472246686686
0.903695184759238 0.0244885441576608
0.904345217260863 0.0245048498934713
0.904995249762488 0.0245211638961747
0.905645282264113 0.0245374861678269
0.906295314765738 0.0245538167104822
0.906945347267363 0.0245701555261941
0.907595379768988 0.0245865026170146
0.908245412270614 0.0246028579849946
0.908895444772238 0.0246192216321835
0.909545477273864 0.0246355935606297
0.910195509775489 0.0246519737723802
0.910845542277114 0.0246683622694806
0.911495574778739 0.0246847590539756
0.912145607280364 0.0247011641279084
0.912795639781989 0.0247175774933208
0.913445672283614 0.0247339991522536
0.914095704785239 0.0247504291067462
0.914745737286864 0.0247668673588367
0.91539576978849 0.0247833139105619
0.916045802290114 0.0247997687639575
0.91669583479174 0.0248162319210577
0.917345867293365 0.0248327033838955
0.91799589979499 0.0248491831545027
0.918645932296615 0.0248656712349097
0.91929596479824 0.0248821676271457
0.919945997299865 0.0248986723332386
0.92059602980149 0.0249151853552148
0.921246062303115 0.0249317066950998
0.92189609480474 0.0249482363549175
0.922546127306365 0.0249647743366906
0.92319615980799 0.0249813206424404
0.923846192309616 0.0249978752741872
0.924496224811241 0.0250144382339497
0.925146257312865 0.0250310095237454
0.925796289814491 0.0250475891455904
0.926446322316116 0.0250641771014998
0.927096354817741 0.025080773393487
0.927746387319366 0.0250973780235643
0.928396419820991 0.0251139909937428
0.929046452322616 0.025130612306032
0.929696484824241 0.0251472419624402
0.930346517325866 0.0251638799649746
0.930996549827491 0.0251805263156408
0.931646582329116 0.0251971810164431
0.932296614830741 0.0252138440693847
0.932946647332367 0.0252305154764672
0.933596679833992 0.0252471952396911
0.934246712335617 0.0252638833610555
0.934896744837242 0.0252805798425581
0.935546777338867 0.0252972846861953
0.936196809840492 0.0253139978939623
0.936846842342117 0.0253307194678528
0.937496874843742 0.0253474494098592
0.938146907345367 0.0253641877219727
0.938796939846992 0.0253809344061829
0.939446972348617 0.0253976894644784
0.940097004850243 0.025414452898846
0.940747037351867 0.0254312247112717
0.941397069853493 0.0254480049037397
0.942047102355118 0.0254647934782331
0.942697134856743 0.0254815904367336
0.943347167358368 0.0254983957812215
0.943997199859993 0.0255152095136758
0.944647232361618 0.0255320316360741
0.945297264863243 0.0255488621503927
0.945947297364868 0.0255657010586066
0.946597329866493 0.0255825483626892
0.947247362368119 0.0255994040646127
0.947897394869743 0.0256162681663481
0.948547427371369 0.0256331406698646
0.949197459872994 0.0256500215771306
0.949847492374619 0.0256669108901126
0.950497524876244 0.0256838086107761
0.951147557377869 0.0257007147410851
0.951797589879494 0.0257176292830021
0.952447622381119 0.0257345522384884
0.953097654882744 0.0257514836095039
0.953747687384369 0.025768423398007
0.954397719885994 0.025785371605955
0.955047752387619 0.0258023282353034
0.955697784889245 0.0258192932880067
0.95634781739087 0.0258362667660178
0.956997849892494 0.0258532486712882
0.95764788239412 0.0258702390057683
0.958297914895745 0.0258872377714067
0.95894794739737 0.0259042449701508
0.959597979898995 0.0259212606039467
0.96024801240062 0.025938284674739
0.960898044902245 0.0259553171844709
0.96154807740387 0.0259723581350841
0.962198109905495 0.0259894075285192
0.96284814240712 0.0260064653667151
0.963498174908745 0.0260235316516095
0.96414820741037 0.0260406063851385
0.964798239911996 0.0260576895692369
0.965448272413621 0.0260747812058382
0.966098304915246 0.0260918812968742
0.966748337416871 0.0261089898442755
0.967398369918496 0.0261261068499714
0.968048402420121 0.0261432323158894
0.968698434921746 0.0261603662439561
0.969348467423371 0.0261775086360961
0.969998499924996 0.0261946594942329
0.970648532426621 0.0262118188202888
0.971298564928246 0.0262289866161842
0.971948597429872 0.0262461628838383
0.972598629931496 0.0262633476251689
0.973248662433122 0.0262805408420924
0.973898694934747 0.0262977425365236
0.974548727436372 0.026314952710376
0.975198759937997 0.0263321713655616
0.975848792439622 0.0263493985039911
0.976498824941247 0.0263666341275735
0.977148857442872 0.0263838782382167
0.977798889944497 0.0264011308378268
0.978448922446122 0.0264183919283087
0.979098954947748 0.0264356615115658
0.979748987449372 0.0264529395895
0.980399019950998 0.0264702261640118
0.981049052452623 0.0264875212370001
0.981699084954248 0.0265048248103627
0.982349117455873 0.0265221368859957
0.982999149957498 0.0265394574657936
0.983649182459123 0.0265567865516497
0.984299214960748 0.0265741241454557
0.984949247462373 0.026591470249102
0.985599279963998 0.0266088248644773
0.986249312465623 0.026626187993469
0.986899344967248 0.026643559637963
0.987549377468874 0.0266609397998437
0.988199409970499 0.0266783284809941
0.988849442472123 0.0266957256832956
0.989499474973749 0.0267131314086283
0.990149507475374 0.0267305456588706
0.990799539976999 0.0267479684358996
0.991449572478624 0.026765399741591
0.992099604980249 0.0267828395778186
0.992749637481874 0.0268002879464553
0.993399669983499 0.0268177448493721
0.994049702485124 0.0268352102884386
0.994699734986749 0.026852684265523
0.995349767488374 0.0268701667824918
0.995999799989999 0.0268876578412104
0.996649832491625 0.0269051574435424
0.99729986499325 0.0269226655913499
0.997949897494875 0.0269401822864936
0.9985999299965 0.0269577075308327
0.999249962498125 0.0269752413262248
0.99989999499975 0.0269927836745263
1.00055002750138 0.0270103345775916
1.001200060003 0.027027894037274
1.00185009250463 0.0270454620554251
1.00250012500625 0.0270630386338951
1.00315015750788 0.0270806237745327
1.0038001900095 0.0270982174791849
1.00445022251113 0.0271158197496973
1.00510025501275 0.0271334305879141
1.00575028751438 0.0271510499956778
1.006400320016 0.0271686779748295
1.00705035251763 0.0271863145272087
1.00770038501925 0.0272039596546534
1.00835041752088 0.0272216133590001
1.0090004500225 0.0272392756420838
1.00965048252413 0.0272569465057378
1.01030051502575 0.0272746259517942
1.01095054752738 0.0272923139820831
1.011600580029 0.0273100105984336
1.01225061253063 0.0273277158026728
1.01290064503225 0.0273454295966265
1.01355067753388 0.027363151982119
1.0142007100355 0.0273808829609729
1.01485074253713 0.0273986225350093
1.01550077503875 0.0274163707060479
1.01615080754038 0.0274341274759067
1.016800840042 0.0274518928464021
1.01745087254363 0.0274696668193492
1.01810090504525 0.0274874493965613
1.01875093754688 0.0275052405798502
1.0194009700485 0.0275230403710262
1.02005100255013 0.0275408487718981
1.02070103505175 0.027558665784273
1.02135106755338 0.0275764914099566
1.022001100055 0.0275943256507528
1.02265113255663 0.0276121685084641
1.02330116505825 0.0276300199848916
1.02395119755988 0.0276478800818344
1.0246012300615 0.0276657488010904
1.02525126256313 0.0276836261444558
1.02590129506475 0.0277015121137252
1.02655132756638 0.0277194067106917
1.027201360068 0.0277373099371467
1.02785139256963 0.0277552217948802
1.02850142507125 0.0277731422856804
1.02915145757288 0.0277910714113341
1.0298014900745 0.0278090091736266
1.03045152257613 0.0278269555743412
1.03110155507775 0.0278449106152601
1.03175158757938 0.0278628742981635
1.032401620081 0.0278808466248304
1.03305165258263 0.0278988275970379
1.03370168508425 0.0279168172165616
1.03435171758588 0.0279348154851756
1.0350017500875 0.0279528224046523
1.03565178258913 0.0279708379767624
1.03630181509075 0.0279888622032752
1.03695184759238 0.0280068950859584
1.037601880094 0.0280249366265779
1.03825191259563 0.0280429868268982
1.03890194509725 0.028061045688682
1.03955197759888 0.0280791132136905
1.04020201010051 0.0280971894036833
1.04085204260213 0.0281152742604183
1.04150207510376 0.028133367785652
1.04215210760538 0.0281514699811389
1.04280214010701 0.0281695808486323
1.04345217260863 0.0281877003898836
1.04410220511026 0.0282058286066426
1.04475223761188 0.0282239655006577
1.04540227011351 0.0282421110736754
1.04605230261513 0.0282602653274406
1.04670233511676 0.0282784282636968
1.04735236761838 0.0282965998841857
1.04800240012001 0.0283147801906473
1.04865243262163 0.0283329691848201
1.04930246512326 0.028351166868441
1.04995249762488 0.028369373243245
1.05060253012651 0.0283875883109658
1.05125256262813 0.0284058120733351
1.05190259512976 0.0284240445320834
1.05255262763138 0.028442285688939
1.05320266013301 0.0284605355456292
1.05385269263463 0.028478794103879
1.05450272513626 0.0284970613654121
1.05515275763788 0.0285153373319507
1.05580279013951 0.0285336220052149
1.05645282264113 0.0285519153869236
1.05710285514276 0.0285702174787937
1.05775288764438 0.0285885282825405
1.05840292014601 0.0286068477998779
1.05905295264763 0.0286251760325177
1.05970298514926 0.0286435129821705
1.06035301765088 0.0286618586505449
1.06100305015251 0.0286802130393479
1.06165308265413 0.028698576150285
1.06230311515576 0.0287169479850598
1.06295314765738 0.0287353285453743
1.06360318015901 0.0287537178329288
1.06425321266063 0.0287721158494221
1.06490324516226 0.0287905225965511
1.06555327766388 0.0288089380760112
1.06620331016551 0.0288273622894958
1.06685334266713 0.0288457952386971
1.06750337516876 0.0288642369253051
1.06815340767038 0.0288826873510085
1.06880344017201 0.0289011465174942
1.06945347267363 0.0289196144264472
1.07010350517526 0.0289380910795512
1.07075353767688 0.0289565764784878
1.07140357017851 0.0289750706249371
1.07205360268013 0.0289935735205776
1.07270363518176 0.0290120851670859
1.07335366768338 0.0290306055661369
1.07400370018501 0.0290491347194041
1.07465373268663 0.0290676726285588
1.07530376518826 0.0290862192952711
1.07595379768988 0.0291047747212089
1.07660383019151 0.0291233389080389
1.07725386269313 0.0291419118574256
1.07790389519476 0.0291604935710321
1.07855392769638 0.0291790840505197
1.07920396019801 0.0291976832975479
1.07985399269963 0.0292162913137745
1.08050402520126 0.0292349081008558
1.08115405770289 0.0292535336604461
1.08180409020451 0.0292721679941981
1.08245412270614 0.0292908111037627
1.08310415520776 0.029309462990789
1.08375418770939 0.0293281236569247
1.08440422021101 0.0293467931038154
1.08505425271264 0.0293654713331052
1.08570428521426 0.0293841583464363
1.08635431771589 0.0294028541454492
1.08700435021751 0.0294215587317828
1.08765438271914 0.029440272107074
1.08830441522076 0.0294589942729582
1.08895444772239 0.029477725231069
1.08960448022401 0.0294964649830381
1.09025451272564 0.0295152135304957
1.09090454522726 0.0295339708750699
1.09155457772889 0.0295527370183874
1.09220461023051 0.0295715119620729
1.09285464273214 0.0295902957077496
1.09350467523376 0.0296090882570386
1.09415470773539 0.0296278896115595
1.09480474023701 0.02964669977293
1.09545477273864 0.0296655187427661
1.09610480524026 0.0296843465226821
1.09675483774189 0.0297031831142905
1.09740487024351 0.0297220285192018
1.09805490274514 0.029740882739025
1.09870493524676 0.0297597457753672
1.09935496774839 0.0297786176298339
1.10000500025001 0.0297974983040285
1.10065503275164 0.029816387799553
1.10130506525326 0.0298352861180073
1.10195509775489 0.0298541932609896
1.10260513025651 0.0298731092300965
1.10325516275814 0.0298920340269226
1.10390519525976 0.0299109676530607
1.10455522776139 0.029929910110102
1.10520526026301 0.0299488613996359
1.10585529276464 0.0299678215232497
1.10650532526626 0.0299867904825292
1.10715535776789 0.0300057682790583
1.10780539026951 0.0300247549144192
1.10845542277114 0.0300437503901922
1.10910545527276 0.0300627547079557
1.10975548777439 0.0300817678692865
1.11040552027601 0.0301007898757595
1.11105555277764 0.0301198207289477
1.11170558527926 0.0301388604304226
1.11235561778089 0.0301579089817534
1.11300565028251 0.030176966384508
1.11365568278414 0.0301960326402521
1.11430571528576 0.0302151077505499
1.11495574778739 0.0302341917169634
1.11560578028901 0.030253284541053
1.11625581279064 0.0302723862243774
1.11690584529226 0.0302914967684933
1.11755587779389 0.0303106161749557
1.11820591029551 0.0303297444453174
1.11885594279714 0.03034888158113
1.11950597529877 0.0303680275839427
1.12015600780039 0.0303871824553032
1.12080604030202 0.0304063461967572
1.12145607280364 0.0304255188098487
1.12210610530527 0.0304447002961197
1.12275613780689 0.0304638906571105
1.12340617030852 0.0304830898943594
1.12405620281014 0.0305022980094031
1.12470623531177 0.0305215150037763
1.12535626781339 0.0305407408790117
1.12600630031502 0.0305599756366404
1.12665633281664 0.0305792192781917
1.12730636531827 0.0305984718051927
1.12795639781989 0.0306177332191689
1.12860643032152 0.030637003521644
1.12925646282314 0.0306562827141397
1.12990649532477 0.0306755707981758
1.13055652782639 0.0306948677752703
1.13120656032802 0.0307141736469395
1.13185659282964 0.0307334884146975
1.13250662533127 0.0307528120800569
1.13315665783289 0.0307721446445281
1.13380669033452 0.0307914861096199
1.13445672283614 0.030810836476839
1.13510675533777 0.0308301957476903
1.13575678783939 0.030849563923677
1.13640682034102 0.0308689410063001
1.13705685284264 0.030888326997059
1.13770688534427 0.0309077218974511
1.13835691784589 0.0309271257089719
1.13900695034752 0.030946538433115
1.13965698284914 0.0309659600713723
1.14030701535077 0.0309853906252335
1.14095704785239 0.0310048300961866
1.14160708035402 0.0310242784857177
1.14225711285564 0.031043735795311
1.14290714535727 0.0310632020264488
1.14355717785889 0.0310826771806114
1.14420721036052 0.0311021612592774
1.14485724286214 0.0311216542639233
1.14550727536377 0.0311411561960238
1.14615730786539 0.0311606670570517
1.14680734036702 0.0311801868484778
1.14745737286864 0.0311997155717712
1.14810740537027 0.0312192532283987
1.14875743787189 0.0312387998198257
1.14940747037352 0.0312583553475153
1.15005750287514 0.0312779198129287
1.15070753537677 0.0312974932175255
1.15135756787839 0.0313170755627629
1.15200760038002 0.0313366668500967
1.15265763288164 0.0313562670809803
1.15330766538327 0.0313758762568656
1.15395769788489 0.0313954943792021
1.15460773038652 0.0314151214494379
1.15525776288814 0.0314347574690187
1.15590779538977 0.0314544024393886
1.15655782789139 0.0314740563619895
1.15720786039302 0.0314937192382616
1.15785789289464 0.0315133910696431
1.15850792539627 0.03153307185757
1.15915795789789 0.0315527616034768
1.15980799039952 0.0315724603087958
1.16045802290115 0.0315921679749573
1.16110805540277 0.0316118846033897
1.1617580879044 0.0316316101955196
1.16240812040602 0.0316513447527715
1.16305815290765 0.031671088276568
1.16370818540927 0.0316908407683297
1.1643582179109 0.0317106022294752
1.16500825041252 0.0317303726614214
1.16565828291415 0.0317501520655828
1.16630831541577 0.0317699404433724
1.1669583479174 0.031789737796201
1.16760838041902 0.0318095441254773
1.16825841292065 0.0318293594326084
1.16890844542227 0.0318491837189991
1.1695584779239 0.0318690169860523
1.17020851042552 0.0318888592351691
1.17085854292715 0.0319087104677485
1.17150857542877 0.0319285706851874
1.1721586079304 0.031948439888881
1.17280864043202 0.0319683180802223
1.17345867293365 0.0319882052606023
1.17410870543527 0.0320081014314102
1.1747587379369 0.0320280065940331
1.17540877043852 0.0320479207498562
1.17605880294015 0.0320678439002625
1.17670883544177 0.0320877760466331
1.1773588679434 0.0321077171903474
1.17800890044502 0.0321276673327823
1.17865893294665 0.0321476264753132
1.17930896544827 0.032167594619313
1.1799589979499 0.032187571766153
1.18060903045152 0.0322075579172024
1.18125906295315 0.0322275530738283
1.18190909545477 0.0322475572373959
1.1825591279564 0.0322675704092683
1.18320916045802 0.0322875925908065
1.18385919295965 0.0323076237833699
1.18450922546127 0.0323276639883153
1.1851592579629 0.0323477132069981
1.18580929046452 0.0323677714407711
1.18645932296615 0.0323878386909855
1.18710935546777 0.0324079149589904
1.1877593879694 0.0324280002461326
1.18840942047102 0.0324480945537573
1.18905945297265 0.0324681978832073
1.18970948547427 0.0324883102358237
1.1903595179759 0.0325084316129452
1.19100955047752 0.0325285620159089
1.19165958297915 0.0325487014460494
1.19230961548077 0.0325688499046997
1.1929596479824 0.0325890073931905
1.19360968048402 0.0326091739128506
1.19425971298565 0.0326293494650065
1.19490974548727 0.032649534050983
1.1955597779889 0.0326697276721027
1.19620981049052 0.0326899303296861
1.19685984299215 0.0327101420250517
1.19750987549377 0.032730362759516
1.1981599079954 0.0327505925343934
1.19880994049702 0.0327708313509963
1.19945997299865 0.0327910792106349
1.20011000550027 0.0328113361146175
1.2007600380019 0.0328316020642502
1.20141007050353 0.0328518770608373
1.20206010300515 0.0328721611056807
1.20271013550678 0.0328924542000804
1.2033601680084 0.0329127563453344
1.20401020051003 0.0329330675427386
1.20466023301165 0.0329533877935866
1.20531026551328 0.0329737170991703
1.2059602980149 0.0329940554607793
1.20661033051653 0.0330144028797012
1.20726036301815 0.0330347593572214
1.20791039551978 0.0330551248946234
1.2085604280214 0.0330754994931884
1.20921046052303 0.0330958831541959
1.20986049302465 0.0331162758789228
1.21051052552628 0.0331366776686443
1.2111605580279 0.0331570885246335
1.21181059052953 0.0331775084481611
1.21246062303115 0.033197937440496
1.21311065553278 0.0332183755029049
1.2137606880344 0.0332388226366525
1.21441072053603 0.0332592788430013
1.21506075303765 0.0332797441232116
1.21571078553928 0.0333002184785419
1.2163608180409 0.0333207019102483
1.21701085054253 0.033341194419585
1.21766088304415 0.0333616960078039
1.21831091554578 0.033382206676155
1.2189609480474 0.0334027264258861
1.21961098054903 0.0334232552582428
1.22026101305065 0.0334437931744687
1.22091104555228 0.0334643401758054
1.2215610780539 0.033484896263492
1.22221111055553 0.0335054614387658
1.22286114305715 0.033526035702862
1.22351117555878 0.0335466190570134
1.2241612080604 0.033567211502451
1.22481124056203 0.0335878130404034
1.22546127306365 0.0336084236720973
1.22611130556528 0.0336290433987572
1.2267613380669 0.0336496722216052
1.22741137056853 0.0336703101418618
1.22806140307015 0.0336909571607448
1.22871143557178 0.0337116132794703
1.2293614680734 0.0337322784992519
1.23001150057503 0.0337529528213015
1.23066153307665 0.0337736362468285
1.23131156557828 0.0337943287770401
1.2319615980799 0.0338150304131417
1.23261163058153 0.0338357411563363
1.23326166308315 0.0338564610078249
1.23391169558478 0.0338771899688061
1.2345617280864 0.0338979280404766
1.23521176058803 0.0339186752240308
1.23586179308965 0.0339394315206611
1.23651182559128 0.0339601969315575
1.2371618580929 0.0339809714579081
1.23781189059453 0.0340017551008987
1.23846192309615 0.0340225478617128
1.23911195559778 0.0340433497415321
1.23976198809941 0.0340641607415357
1.24041202060103 0.0340849808629009
1.24106205310266 0.0341058101068026
1.24171208560428 0.0341266484744136
1.24236211810591 0.0341474959669045
1.24301215060753 0.0341683525854437
1.24366218310916 0.0341892183311977
1.24431221561078 0.0342100932053303
1.24496224811241 0.0342309772090035
1.24561228061403 0.0342518703433771
1.24626231311566 0.0342727726096086
1.24691234561728 0.0342936840088532
1.24756237811891 0.0343146045422642
1.24821241062053 0.0343355342109925
1.24886244312216 0.0343564730161869
1.24951247562378 0.0343774209589939
1.25016250812541 0.0343983780405579
1.25081254062703 0.0344193442620211
1.25146257312866 0.0344403196245235
1.25211260563028 0.0344613041292028
1.25276263813191 0.0344822977771946
1.25341267063353 0.0345033005696322
1.25406270313516 0.0345243125076468
1.25471273563678 0.0345453335923673
1.25536276813841 0.0345663638249205
1.25601280064003 0.0345874032064309
1.25666283314166 0.0346084517380207
1.25731286564328 0.03462950942081
1.25796289814491 0.0346505762559168
1.25861293064653 0.0346716522444565
1.25926296314816 0.0346927373875428
1.25991299564978 0.0347138316862866
1.26056302815141 0.0347349351417971
1.26121306065303 0.0347560477551809
1.26186309315466 0.0347771695275425
1.26251312565628 0.0347983004599843
1.26316315815791 0.0348194405536062
1.26381319065953 0.0348405898095061
1.26446322316116 0.0348617482287794
1.26511325566278 0.0348829158125197
1.26576328816441 0.0349040925618178
1.26641332066603 0.0349252784777627
1.26706335316766 0.034946473561441
1.26771338566928 0.0349676778139369
1.26836341817091 0.0349888912363328
1.26901345067253 0.0350101138297082
1.26966348317416 0.035031345595141
1.27031351567578 0.0350525865337063
1.27096354817741 0.0350738366464773
1.27161358067903 0.0350950959345249
1.27226361318066 0.0351163643989175
1.27291364568228 0.0351376420407216
1.27356367818391 0.0351589288610011
1.27421371068553 0.0351802248608179
1.27486374318716 0.0352015300412313
1.27551377568878 0.0352228444032988
1.27616380819041 0.0352441679480753
1.27681384069203 0.0352655006766135
1.27746387319366 0.0352868425899637
1.27811390569528 0.0353081936891743
1.27876393819691 0.0353295539752909
1.27941397069853 0.0353509234493573
1.28006400320016 0.0353723021124148
1.28071403570179 0.0353936899655023
1.28136406820341 0.0354150870096567
1.28201410070504 0.0354364932459124
1.28266413320666 0.0354579086753015
1.28331416570829 0.035479333298854
1.28396419820991 0.0355007671175974
1.28461423071154 0.035522210132557
1.28526426321316 0.0355436623447559
1.28591429571479 0.0355651237552147
1.28656432821641 0.0355865943649518
1.28721436071804 0.0356080741749834
1.28786439321966 0.0356295631863232
1.28851442572129 0.0356510613999828
1.28916445822291 0.0356725688169712
1.28981449072454 0.0356940854382955
1.29046452322616 0.0357156112649601
1.29111455572779 0.0357371462979673
1.29176458822941 0.0357586905383171
1.29241462073104 0.035780243987007
1.29306465323266 0.0358018066450325
1.29371468573429 0.0358233785133864
1.29436471823591 0.0358449595930595
1.29501475073754 0.03586654988504
1.29566478323916 0.035888149390314
1.29631481574079 0.0359097581098653
1.29696484824241 0.035931376044675
1.29761488074404 0.0359530031957224
1.29826491324566 0.0359746395639841
1.29891494574729 0.0359962851504345
1.29956497824891 0.0360179399560455
1.30021501075054 0.0360396039817869
1.30086504325216 0.036061277228626
1.30151507575379 0.0360829596975279
1.30216510825541 0.0361046513894551
1.30281514075704 0.0361263523053682
1.30346517325866 0.0361480624462249
1.30411520576029 0.036169781812981
1.30476523826191 0.0361915104065897
1.30541527076354 0.0362132482280019
1.30606530326516 0.0362349952781663
1.30671533576679 0.036256751558029
1.30736536826841 0.0362785170685339
1.30801540077004 0.0363002918106225
1.30866543327166 0.0363220757852339
1.30931546577329 0.0363438689933049
1.30996549827491 0.0363656714357699
1.31061553077654 0.036387483113561
1.31126556327816 0.0364093040276078
1.31191559577979 0.0364311341788377
1.31256562828141 0.0364529735681755
1.31321566078304 0.0364748221965438
1.31386569328466 0.0364966800648629
1.31451572578629 0.0365185471740504
1.31516575828791 0.0365404235250219
1.31581579078954 0.0365623091186904
1.31646582329116 0.0365842039559665
1.31711585579279 0.0366061080377585
1.31776588829441 0.0366280213649723
1.31841592079604 0.0366499439385115
1.31906595329766 0.036671875759277
1.31971598579929 0.0366938168281677
1.32036601830091 0.0367157671460798
1.32101605080254 0.0367377267139074
1.32166608330417 0.0367596955325418
1.32231611580579 0.0367816736028723
1.32296614830742 0.0368036609257856
1.32361618080904 0.036825657502166
1.32426621331067 0.0368476633328955
1.32491624581229 0.0368696784188534
1.32556627831392 0.0368917027609171
1.32621631081554 0.0369137363599611
1.32686634331717 0.0369357792168577
1.32751637581879 0.0369578313324768
1.32816640832042 0.0369798927076859
1.32881644082204 0.03700196334335
1.32946647332367 0.0370240432403318
1.33011650582529 0.0370461323994914
1.33076653832692 0.0370682308216866
1.33141657082854 0.0370903385077727
1.33206660333017 0.0371124554586027
1.33271663583179 0.0371345816750271
1.33336666833342 0.0371567171578938
1.33401670083504 0.0371788619080487
1.33466673333667 0.0372010159263349
1.33531676583829 0.0372231792135931
1.33596679833992 0.0372453517706617
1.33661683084154 0.0372675335983765
1.33726686334317 0.037289724697571
1.33791689584479 0.0373119250690763
1.33856692834642 0.0373341347137208
1.33921696084804 0.0373563536323307
1.33986699334967 0.0373785818257296
1.34051702585129 0.0374008192947388
1.34116705835292 0.037423066040177
1.34181709085454 0.0374453220628606
1.34246712335617 0.0374675873636033
1.34311715585779 0.0374898619432167
1.34376718835942 0.0375121458025096
1.34441722086104 0.0375344389422884
1.34506725336267 0.0375567413633573
1.34571728586429 0.0375790530665178
1.34636731836592 0.037601374052569
1.34701735086754 0.0376237043223074
1.34766738336917 0.0376460438765273
1.34831741587079 0.0376683927160202
1.34896744837242 0.0376907508415755
1.34961748087404 0.0377131182539797
1.35026751337567 0.0377354949540173
1.35091754587729 0.0377578809424699
1.35156757837892 0.0377802762201168
1.35221761088054 0.0378026807877349
1.35286764338217 0.0378250946460985
1.35351767588379 0.0378475177959794
1.35416770838542 0.0378699502381469
1.35481774088704 0.0378923919733679
1.35546777338867 0.0379148430024069
1.35611780589029 0.0379373033260256
1.35676783839192 0.0379597729449834
1.35741787089354 0.0379822518600373
1.35806790339517 0.0380047400719416
1.35871793589679 0.0380272375814482
1.35936796839842 0.0380497443893065
1.36001800090005 0.0380722604962633
1.36066803340167 0.0380947859030631
1.3613180659033 0.0381173206104476
1.36196809840492 0.0381398646191564
1.36261813090655 0.0381624179299261
1.36326816340817 0.0381849805434911
1.3639181959098 0.0382075524605833
1.36456822841142 0.038230133681932
1.36521826091305 0.0382527242082638
1.36586829341467 0.0382753240403032
1.3665183259163 0.0382979331787718
1.36716835841792 0.0383205516243888
1.36781839091955 0.038343179377871
1.36846842342117 0.0383658164399325
1.3691184559228 0.0383884628112849
1.36976848842442 0.0384111184926373
1.37041852092605 0.0384337834846963
1.37106855342767 0.038456457788166
1.3717185859293 0.0384791414037479
1.37236861843092 0.0385018343321408
1.37301865093255 0.0385245365740412
1.37366868343417 0.0385472481301431
1.3743187159358 0.0385699690011377
1.37496874843742 0.0385926991877138
1.37561878093905 0.0386154386905577
1.37626881344067 0.038638187510353
1.3769188459423 0.038660945647781
1.37756887844392 0.0386837131035202
1.37821891094555 0.0387064898782466
1.37886894344717 0.0387292759726337
1.3795189759488 0.0387520713873525
1.38016900845042 0.0387748761230713
1.38081904095205 0.0387976901804559
1.38146907345367 0.0388205135601695
1.3821191059553 0.0388433462628729
1.38276913845692 0.0388661882892241
1.38341917095855 0.0388890396398787
1.38406920346017 0.0389119003154896
1.3847192359618 0.0389347703167072
1.38536926846342 0.0389576496441795
1.38601930096505 0.0389805382985515
1.38666933346667 0.039003436280466
1.3873193659683 0.039026343590563
1.38796939846992 0.0390492602294801
1.38861943097155 0.0390721861978523
1.38926946347317 0.0390951214963118
1.3899194959748 0.0391180661254883
1.39056952847642 0.0391410200860091
1.39121956097805 0.0391639833784988
1.39186959347967 0.0391869560035793
1.3925196259813 0.03920993796187
1.39316965848292 0.0392329292539878
1.39381969098455 0.0392559298805467
1.39446972348617 0.0392789398421585
1.3951197559878 0.0393019591394321
1.39576978848942 0.0393249877729739
1.39641982099105 0.0393480257433877
1.39706985349267 0.0393710730512746
1.3977198859943 0.0393941296972334
1.39836991849592 0.0394171956818599
1.39901995099755 0.0394402710057475
1.39966998349917 0.0394633556694869
1.4003200160008 0.0394864496736663
1.40097004850243 0.0395095530188712
1.40162008100405 0.0395326657056844
1.40227011350568 0.0395557877346863
1.4029201460073 0.0395789191064546
1.40357017850893 0.0396020598215641
1.40422021101055 0.0396252098805874
1.40487024351218 0.0396483692840942
1.4055202760138 0.0396715380326517
1.40617030851543 0.0396947161268243
1.40682034101705 0.039717903567174
1.40747037351868 0.03974110035426
1.4081204060203 0.039764306488639
1.40877043852193 0.0397875219708648
1.40942047102355 0.0398107468014889
1.41007050352518 0.0398339809810598
1.4107205360268 0.0398572245101238
1.41137056852843 0.0398804773892241
1.41202060103005 0.0399037396189016
1.41267063353168 0.0399270111996943
1.4133206660333 0.0399502921321376
1.41397069853493 0.0399735824167646
1.41462073103655 0.0399968820541051
1.41527076353818 0.0400201910446868
1.4159207960398 0.0400435093890345
1.41657082854143 0.0400668370876704
1.41722086104305 0.040090174141114
1.41787089354468 0.0401135205498821
1.4185209260463 0.0401368763144889
1.41917095854793 0.040160241435446
1.41982099104955 0.0401836159132622
1.42047102355118 0.0402069997484438
1.4211210560528 0.0402303929414941
1.42177108855443 0.0402537954929141
1.42242112105605 0.0402772074032019
1.42307115355768 0.0403006286728531
1.4237211860593 0.0403240593023604
1.42437121856093 0.0403474992922139
1.42502125106255 0.0403709486429011
1.42567128356418 0.0403944073549068
1.4263213160658 0.0404178754287131
1.42697134856743 0.0404413528647993
1.42762138106905 0.0404648396636421
1.42827141357068 0.0404883358257155
1.4289214460723 0.0405118413514909
1.42957147857393 0.040535356241437
1.43022151107555 0.0405588804960195
1.43087154357718 0.0405824141157017
1.4315215760788 0.0406059571009442
1.43217160858043 0.0406295094522049
1.43282164108205 0.0406530711699387
1.43347167358368 0.0406766422545981
1.4341217060853 0.0407002227066329
1.43477173858693 0.0407238125264901
1.43542177108855 0.0407474117146138
1.43607180359018 0.0407710202714458
1.4367218360918 0.0407946381974249
1.43737186859343 0.0408182654929872
1.43802190109505 0.0408419021585661
1.43867193359668 0.0408655481945925
1.4393219660983 0.0408892036014942
1.43997199859993 0.0409128683796965
1.44062203110155 0.040936542529622
1.44127206360318 0.0409602260516905
1.44192209610481 0.0409839189463191
1.44257212860643 0.0410076212139221
1.44322216110806 0.0410313328549112
1.44387219360968 0.0410550538696952
1.44452222611131 0.0410787842586804
1.44517225861293 0.0411025240222701
1.44582229111456 0.0411262731608651
1.44647232361618 0.0411500316748633
1.44712235611781 0.0411737995646598
1.44777238861943 0.0411975768306472
1.44842242112106 0.0412213634732151
1.44907245362268 0.0412451594927506
1.44972248612431 0.0412689648896377
1.45037251862593 0.0412927796642581
1.45102255112756 0.0413166038169904
1.45167258362918 0.0413404373482106
1.45232261613081 0.0413642802582918
1.45297264863243 0.0413881325476046
1.45362268113406 0.0414119942165165
1.45427271363568 0.0414358652653927
1.45492274613731 0.041459745694595
1.45557277863893 0.0414836355044831
1.45622281114056 0.0415075346954135
1.45687284364218 0.0415314432677401
1.45752287614381 0.0415553612218139
1.45817290864543 0.0415792885579833
1.45882294114706 0.0416032252765939
1.45947297364868 0.0416271713779883
1.46012300615031 0.0416511268625067
1.46077303865193 0.0416750917304862
1.46142307115356 0.0416990659822612
1.46207310365518 0.0417230496181634
1.46272313615681 0.0417470426385217
1.46337316865843 0.0417710450436621
1.46402320116006 0.041795056833908
1.46467323366168 0.0418190780095798
1.46532326616331 0.0418431085709953
1.46597329866493 0.0418671485184694
1.46662333116656 0.0418911978523142
1.46727336366818 0.041915256572839
1.46792339616981 0.0419393246803504
1.46857342867143 0.0419634021751522
1.46922346117306 0.0419874890575451
1.46987349367468 0.0420115853278275
1.47052352617631 0.0420356909862946
1.47117355867793 0.0420598060332389
1.47182359117956 0.0420839304689501
1.47247362368118 0.0421080642937151
1.47312365618281 0.0421322075078181
1.47377368868443 0.0421563601115402
1.47442372118606 0.04218052210516
1.47507375368768 0.0422046934889531
1.47572378618931 0.0422288742631923
1.47637381869093 0.0422530644281477
1.47702385119256 0.0422772639840863
1.47767388369418 0.0423014729312726
1.47832391619581 0.0423256912699681
1.47897394869743 0.0423499190004315
1.47962398119906 0.0423741561229187
1.48027401370069 0.0423984026376827
1.48092404620231 0.0424226585449737
1.48157407870394 0.0424469238450391
1.48222411120556 0.0424711985381235
1.48287414370719 0.0424954826244685
1.48352417620881 0.042519776104313
1.48417420871044 0.0425440789778931
1.48482424121206 0.0425683912454419
1.48547427371369 0.0425927129071898
1.48612430621531 0.0426170439633642
1.48677433871694 0.0426413844141898
1.48742437121856 0.0426657342598883
1.48807440372019 0.0426900935006788
1.48872443622181 0.0427144621367773
1.48937446872344 0.0427388401683971
1.49002450122506 0.0427632275957484
1.49067453372669 0.0427876244190389
1.49132456622831 0.0428120306384732
1.49197459872994 0.0428364462542531
1.49262463123156 0.0428608712665774
1.49327466373319 0.0428853056756424
1.49392469623481 0.0429097494816412
1.49457472873644 0.042934202684764
1.49522476123806 0.0429586652851985
1.49587479373969 0.0429831372831291
1.49652482624131 0.0430076186787376
1.49717485874294 0.0430321094722028
1.49782489124456 0.0430566096637007
1.49847492374619 0.0430811192534044
1.49912495624781 0.043105638241484
1.49977498874944 0.0431301666281069
1.50042502125106 0.0431547044134375
1.50107505375269 0.0431792515976374
1.50172508625431 0.0432038081808652
1.50237511875594 0.0432283741632768
1.50302515125756 0.0432529495450249
1.50367518375919 0.0432775343262596
1.50432521626081 0.043302128507128
1.50497524876244 0.0433267320877743
1.50562528126406 0.0433513450683397
1.50627531376569 0.0433759674489627
1.50692534626731 0.0434005992297788
1.50757537876894 0.0434252404109206
1.50822541127056 0.0434498909925178
1.50887544377219 0.0434745509746971
1.50952547627381 0.0434992203575824
1.51017550877544 0.0435238991412948
1.51082554127706 0.0435485873259522
1.51147557377869 0.0435732849116698
1.51212560628031 0.0435979918985599
1.51277563878194 0.0436227082867317
1.51342567128356 0.0436474340762917
1.51407570378519 0.0436721692673433
1.51472573628681 0.0436969138599871
1.51537576878844 0.0437216678543207
1.51602580129006 0.0437464312504388
1.51667583379169 0.0437712040484332
1.51732586629331 0.0437959862483927
1.51797589879494 0.0438207778504033
1.51862593129656 0.043845578854548
1.51927596379819 0.0438703892609068
1.51992599629981 0.0438952090695568
1.52057602880144 0.0439200382805723
1.52122606130307 0.0439448768940244
1.52187609380469 0.0439697249099814
1.52252612630632 0.0439945823285088
1.52317615880794 0.0440194491496689
1.52382619130957 0.0440443253735213
1.52447622381119 0.0440692110001224
1.52512625631282 0.0440941060295258
1.52577628881444 0.0441190104617822
1.52642632131607 0.0441439242969392
1.52707635381769 0.0441688475350416
1.52772638631932 0.044193780176131
1.52837641882094 0.0442187222202465
1.52902645132257 0.0442436736674236
1.52967648382419 0.0442686345176955
1.53032651632582 0.0442936047710919
1.53097654882744 0.0443185844276399
1.53162658132907 0.0443435734873635
1.53227661383069 0.0443685719502836
1.53292664633232 0.0443935798164184
1.53357667883394 0.0444185970857829
1.53422671133557 0.0444436237583893
1.53487674383719 0.0444686598342467
1.53552677633882 0.0444937053133613
1.53617680884044 0.0445187601957362
1.53682684134207 0.0445438244813718
1.53747687384369 0.0445688981702651
1.53812690634532 0.0445939812624105
1.53877693884694 0.0446190737577992
1.53942697134857 0.0446441756564196
1.54007700385019 0.0446692869582568
1.54072703635182 0.0446944076632933
1.54137706885344 0.0447195377715083
1.54202710135507 0.0447446772828781
1.54267713385669 0.0447698261973761
1.54332716635832 0.0447949845149726
1.54397719885994 0.0448201522356349
1.54462723136157 0.0448453293593274
1.54527726386319 0.0448705158860114
1.54592729636482 0.0448957118156452
1.54657732886644 0.0449209171481842
1.54722736136807 0.0449461318835807
1.54787739386969 0.044971356021784
1.54852742637132 0.0449965895627404
1.54917745887294 0.0450218325063932
1.54982749137457 0.0450470848526827
1.55047752387619 0.0450723466015461
1.55112755637782 0.0450976177529177
1.55177758887944 0.0451228983067288
1.55242762138107 0.0451481882629075
1.55307765388269 0.045173487621379
1.55372768638432 0.0451987963820656
1.55437771888594 0.0452241145448863
1.55502775138757 0.0452494421097574
1.55567778388919 0.0452747790765918
1.55632781639082 0.0453001254452996
1.55697784889244 0.045325481215788
1.55762788139407 0.0453508463879608
1.55827791389569 0.0453762209617191
1.55892794639732 0.0454016049369608
1.55957797889895 0.0454269983135808
1.56022801140057 0.0454524010914709
1.56087804390219 0.04547781327052
1.56152807640382 0.0455032348506138
1.56217810890545 0.0455286658316351
1.56282814140707 0.0455541062134636
1.5634781739087 0.0455795559959758
1.56412820641032 0.0456050151790454
1.56477823891195 0.045630483762543
1.56542827141357 0.0456559617463359
1.5660783039152 0.0456814491302886
1.56672833641682 0.0457069459142626
1.56737836891845 0.0457324520981161
1.56802840142007 0.0457579676817044
1.5686784339217 0.0457834926648797
1.56932846642332 0.0458090270474911
1.56997849892495 0.0458345708293847
1.57062853142657 0.0458601240104035
1.5712785639282 0.0458856865903875
1.57192859642982 0.0459112585691735
1.57257862893145 0.0459368399465954
1.57322866143307 0.0459624307224838
1.5738786939347 0.0459880308966664
1.57452872643632 0.0460136404689678
1.57517875893795 0.0460392594392095
1.57582879143957 0.04606488780721
1.5764788239412 0.0460905255727845
1.57712885644282 0.0461161727357454
1.57777888894445 0.0461418292959018
1.57842892144607 0.0461674952530598
1.5790789539477 0.0461931706070225
1.57972898644932 0.0462188553575897
1.58037901895095 0.0462445495045584
1.58102905145257 0.0462702530477221
1.5816790839542 0.0462959659868716
1.58232911645582 0.0463216883217945
1.58297914895745 0.0463474200522751
1.58362918145907 0.0463731611780948
1.5842792139607 0.046398911699032
1.58492924646232 0.0464246716148617
1.58557927896395 0.046450440925356
1.58622931146557 0.0464762196302839
1.5868793439672 0.0465020077294112
1.58752937646882 0.0465278052225006
1.58817940897045 0.0465536121093118
1.58882944147207 0.0465794283896012
1.5894794739737 0.0466052540631223
1.59012950647532 0.0466310891296254
1.59077953897695 0.0466569335888576
1.59142957147857 0.046682787440563
1.5920796039802 0.0467086506844826
1.59272963648182 0.046734523320354
1.59337966898345 0.0467604053479121
1.59402970148507 0.0467862967668884
1.5946797339867 0.0468121975770113
1.59532976648832 0.0468381077780062
1.59597979898995 0.0468640273695952
1.59662983149157 0.0468899563514974
1.5972798639932 0.0469158947234288
1.59792989649482 0.046941842485102
1.59857992899645 0.0469677996362268
1.59922996149807 0.0469937661765096
1.5998799939997 0.0470197421056539
1.60053002650133 0.0470457274233599
1.60118005900295 0.0470717221293246
1.60183009150458 0.0470977262232422
1.6024801240062 0.0471237397048032
1.60313015650783 0.0471497625736955
1.60378018900945 0.0471757948296035
1.60443022151108 0.0472018364722085
1.6050802540127 0.0472278875011889
1.60573028651433 0.0472539479162196
1.60638031901595 0.0472800177169725
1.60703035151758 0.0473060969031165
1.6076803840192 0.0473321854743171
1.60833041652083 0.0473582834302366
1.60898044902245 0.0473843907705345
1.60963048152408 0.0474105074948668
1.6102805140257 0.0474366336028864
1.61093054652733 0.0474627690942431
1.61158057902895 0.0474889139685836
1.61223061153058 0.0475150682255512
1.6128806440322 0.0475412318647863
1.61353067653383 0.0475674048859259
1.61418070903545 0.0475935872886039
1.61483074153708 0.0476197790724512
1.6154807740387 0.0476459802370952
1.61613080654033 0.0476721907821604
1.61678083904195 0.047698410707268
1.61743087154358 0.047724640012036
1.6180809040452 0.0477508786960792
1.61873093654683 0.0477771267590094
1.61938096904845 0.047803384200435
1.62003100155008 0.0478296510199612
1.6206810340517 0.0478559272171902
1.62133106655333 0.047882212791721
1.62198109905495 0.0479085077431491
1.62263113155658 0.0479348120710671
1.6232811640582 0.0479611257750644
1.62393119655983 0.047987448854727
1.62458122906145 0.048013781309638
1.62523126156308 0.0480401231393769
1.6258812940647 0.0480664743435205
1.62653132656633 0.0480928349216418
1.62718135906795 0.0481192048733112
1.62783139156958 0.0481455841980954
1.6284814240712 0.0481719728955582
1.62913145657283 0.0481983709652601
1.62978148907445 0.0482247784067583
1.63043152157608 0.0482511952196069
1.6310815540777 0.0482776214033568
1.63173158657933 0.0483040569575556
1.63238161908095 0.0483305018817477
1.63303165158258 0.0483569561754742
1.6336816840842 0.0483834198382733
1.63433171658583 0.0484098928696795
1.63498174908745 0.0484363752692245
1.63563178158908 0.0484628670364365
1.6362818140907 0.0484893681708406
1.63693184659233 0.0485158786719587
1.63758187909395 0.0485423985393093
1.63823191159558 0.0485689277724079
1.6388819440972 0.0485954663707666
1.63953197659883 0.0486220143338943
1.64018200910045 0.0486485716612966
1.64083204160208 0.048675138352476
1.64148207410371 0.0487017144069318
1.64213210660533 0.0487282998241598
1.64278213910696 0.0487548946036527
1.64343217160858 0.0487814987449001
1.64408220411021 0.0488081122473882
1.64473223661183 0.0488347351105999
1.64538226911346 0.0488613673340149
1.64603230161508 0.0488880089171097
1.64668233411671 0.0489146598593576
1.64733236661833 0.0489413201602284
1.64798239911996 0.048967989819189
1.64863243162158 0.0489946688357028
1.64928246412321 0.0490213572092299
1.64993249662483 0.0490480549392273
1.65058252912646 0.0490747620251486
1.65123256162808 0.0491014784664443
1.65188259412971 0.0491282042625616
1.65253262663133 0.0491549394129442
1.65318265913296 0.0491816839170328
1.65383269163458 0.0492084377742648
1.65448272413621 0.0492352009840742
1.65513275663783 0.0492619735458918
1.65578278913946 0.0492887554591451
1.65643282164108 0.0493155467232584
1.65708285414271 0.0493423473376527
1.65773288664433 0.0493691573017456
1.65838291914596 0.0493959766149515
1.65903295164758 0.0494228052766817
1.65968298414921 0.0494496432863438
1.66033301665083 0.0494764906433425
1.66098304915246 0.0495033473470791
1.66163308165408 0.0495302133969516
1.66228311415571 0.0495570887923546
1.66293314665733 0.0495839735326795
1.66358317915896 0.0496108676173145
1.66423321166058 0.0496377710456444
1.66488324416221 0.0496646838170507
1.66553327666383 0.0496916059309116
1.66618330916546 0.0497185373866022
1.66683334166708 0.0497454781834939
1.66748337416871 0.0497724283209551
1.66813340667033 0.0497993877983509
1.66878343917196 0.0498263566150429
1.66943347167358 0.0498533347703896
1.67008350417521 0.0498803222637461
1.67073353667683 0.0499073190944643
1.67138356917846 0.0499343252618924
1.67203360168008 0.0499613407653758
1.67268363418171 0.0499883656042563
1.67333366668333 0.0500153997778725
1.67398369918496 0.0500424432855595
1.67463373168658 0.0500694961266493
1.67528376418821 0.0500965583004705
1.67593379668983 0.0501236298063483
1.67658382919146 0.0501507106436047
1.67723386169308 0.0501778008115583
1.67788389419471 0.0502049003095244
1.67853392669633 0.0502320091368149
1.67918395919796 0.0502591272927386
1.67983399169959 0.0502862547766007
1.68048402420121 0.0503133915877032
1.68113405670284 0.0503405377253447
1.68178408920446 0.0503676931888206
1.68243412170609 0.0503948579774228
1.68308415420771 0.0504220320904399
1.68373418670934 0.0504492155271573
1.68438421921096 0.0504764082868569
1.68503425171259 0.0505036103688172
1.68568428421421 0.0505308217723137
1.68633431671584 0.0505580424966181
1.68698434921746 0.0505852725409992
1.68763438171909 0.050612511904722
1.68828441422071 0.0506397605870485
1.68893444672234 0.0506670185872372
1.68958447922396 0.0506942859045433
1.69023451172559 0.0507215625382185
1.69088454422721 0.0507488484875115
1.69153457672884 0.0507761437516672
1.69218460923046 0.0508034483299274
1.69283464173209 0.0508307622215305
1.69348467423371 0.0508580854257115
1.69413470673534 0.0508854179417021
1.69478473923696 0.0509127597687305
1.69543477173859 0.0509401109060218
1.69608480424021 0.0509674713527975
1.69673483674184 0.0509948411082756
1.69738486924346 0.0510222201716712
1.69803490174509 0.0510496085421957
1.69868493424671 0.051077006219057
1.69933496674834 0.0511044132014599
1.69998499924996 0.0511318294886059
1.70063503175159 0.0511592550796926
1.70128506425321 0.0511866899739149
1.70193509675484 0.0512141341704637
1.70258512925646 0.0512415876685271
1.70323516175809 0.0512690504672893
1.70388519425971 0.0512965225659313
1.70453522676134 0.051324003963631
1.70518525926296 0.0513514946595624
1.70583529176459 0.0513789946528966
1.70648532426621 0.0514065039428008
1.70713535676784 0.0514340225284394
1.70778538926946 0.0514615504089729
1.70843542177109 0.0514890875835585
1.70908545427271 0.0515166340513504
1.70973548677434 0.0515441898114988
1.71038551927596 0.051571754863151
1.71103555177759 0.0515993292054507
1.71168558427921 0.051626912837538
1.71233561678084 0.05165450575855
1.71298564928246 0.05168210796762
1.71363568178409 0.0517097194638783
1.71428571428571 0.0517373402464514
1.71493574678734 0.0517649703144626
1.71558577928896 0.0517926096670318
1.71623581179059 0.0518202583032754
1.71688584429221 0.0518479162223064
1.71753587679384 0.0518755834232344
1.71818590929546 0.0519032599051656
1.71883594179709 0.0519309456672028
1.71948597429871 0.0519586407084453
1.72013600680034 0.0519863450279891
1.72078603930197 0.0520140586249266
1.72143607180359 0.0520417814983469
1.72208610430522 0.0520695136473357
1.72273613680684 0.0520972550709752
1.72338616930847 0.0521250057683442
1.72403620181009 0.0521527657385181
1.72468623431172 0.0521805349805687
1.72533626681334 0.0522083134935647
1.72598629931497 0.052236101276571
1.72663633181659 0.0522638983286493
1.72728636431822 0.0522917046488578
1.72793639681984 0.0523195202362512
1.72858642932147 0.0523473450898808
1.72923646182309 0.0523751792087946
1.72988649432472 0.0524030225920369
1.73053652682634 0.0524308752386487
1.73118655932797 0.0524587371476676
1.73183659182959 0.0524866083181276
1.73248662433122 0.0525144887490593
1.73313665683284 0.0525423784394901
1.73378668933447 0.0525702773884435
1.73443672183609 0.05259818559494
1.73508675433772 0.0526261030579962
1.73573678683934 0.0526540297766257
1.73638681934097 0.0526819657498382
1.73703685184259 0.0527099109766403
1.73768688434422 0.0527378654560349
1.73833691684584 0.0527658291870216
1.73898694934747 0.0527938021685965
1.73963698184909 0.0528217843997522
1.74028701435072 0.0528497758794777
1.74093704685234 0.0528777766067588
1.74158707935397 0.0529057865805777
1.74223711185559 0.0529338057999131
1.74288714435722 0.0529618342637403
1.74353717685884 0.052989871971031
1.74418720936047 0.0530179189207536
1.74483724186209 0.0530459751118729
1.74548727436372 0.0530740405433502
1.74613730686534 0.0531021152141436
1.74678733936697 0.0531301991232072
1.74743737186859 0.0531582922694922
1.74808740437022 0.0531863946519458
1.74873743687184 0.0532145062695122
1.74938746937347 0.0532426271211316
1.75003750187509 0.0532707572057412
1.75068753437672 0.0532988965222744
1.75133756687834 0.0533270450696611
1.75198759937997 0.053355202846828
1.75263763188159 0.0533833698526981
1.75328766438322 0.0534115460861907
1.75393769688484 0.0534397315462221
1.75458772938647 0.0534679262317047
1.75523776188809 0.0534961301415476
1.75588779438972 0.0535243432746562
1.75653782689134 0.0535525656299327
1.75718785939297 0.0535807972062755
1.75783789189459 0.0536090380025797
1.75848792439622 0.0536372880177368
1.75913795689784 0.0536655472506348
1.75978798939947 0.0536938157001583
1.76043802190109 0.0537220933651881
1.76108805440272 0.0537503802446019
1.76173808690435 0.0537786763372736
1.76238811940597 0.0538069816420736
1.7630381519076 0.0538352961578689
1.76368818440922 0.053863619883523
1.76433821691085 0.0538919528178957
1.76498824941247 0.0539202949598434
1.7656382819141 0.0539486463082191
1.76628831441572 0.053977006861872
1.76693834691735 0.054005376619648
1.76758837941897 0.0540337555803895
1.7682384119206 0.0540621437429351
1.76888844442222 0.0540905411061202
1.76953847692385 0.0541189476687764
1.77018850942547 0.054147363429732
1.7708385419271 0.0541757883878117
1.77148857442872 0.0542042225418365
1.77213860693035 0.054232665890624
1.77278863943197 0.0542611184329884
1.7734386719336 0.0542895801677402
1.77408870443522 0.0543180510936862
1.77473873693685 0.0543465312096301
1.77538876943847 0.0543750205143717
1.7760388019401 0.0544035190067073
1.77668883444172 0.0544320266854298
1.77733886694335 0.0544605435493285
1.77798889944497 0.0544890695971891
1.7786389319466 0.0545176048277937
1.77928896444822 0.0545461492399211
1.77993899694985 0.0545747028323463
1.78058902945147 0.0546032656038409
1.7812390619531 0.0546318375531728
1.78188909445472 0.0546604186791065
1.78253912695635 0.0546890089804027
1.78318915945797 0.054717608455819
1.7838391919596 0.0547462171041089
1.78448922446122 0.0547748349240228
1.78513925696285 0.0548034619143072
1.78578928946447 0.0548320980737053
1.7864393219661 0.0548607434009564
1.78708935446772 0.0548893978947967
1.78773938696935 0.0549180615539585
1.78838941947097 0.0549467343771705
1.7890394519726 0.0549754163631581
1.78968948447422 0.0550041075106429
1.79033951697585 0.055032807818343
1.79098954947747 0.055061517284973
1.7916395819791 0.0550902359092438
1.79228961448072 0.0551189636898627
1.79293964698235 0.0551477006255337
1.79358967948397 0.0551764467149569
1.7942397119856 0.055205201956829
1.79488974448722 0.0552339663498431
1.79553977698885 0.0552627398926886
1.79618980949047 0.0552915225840514
1.7968398419921 0.0553203144226139
1.79748987449372 0.0553491154070549
1.79813990699535 0.0553779255360493
1.79878993949697 0.0554067448082689
1.7994399719986 0.0554355732223815
1.80009000450023 0.0554644107770516
1.80074003700185 0.05549325747094
1.80139006950348 0.0555221133027037
1.8020401020051 0.0555509782709966
1.80269013450673 0.0555798523744684
1.80334016700835 0.0556087356117657
1.80399019950998 0.0556376279815312
1.8046402320116 0.0556665294824042
1.80529026451323 0.0556954401130202
1.80594029701485 0.0557243598720112
1.80659032951648 0.0557532887580057
1.8072403620181 0.0557822267696285
1.80789039451973 0.0558111739055006
1.80854042702135 0.0558401301642398
1.80919045952298 0.0558690955444599
1.8098404920246 0.0558980700447714
1.81049052452623 0.0559270536637809
1.81114055702785 0.0559560464000916
1.81179058952948 0.0559850482523031
1.8124406220311 0.0560140592190111
1.81309065453273 0.0560430792988081
1.81374068703435 0.0560721084902827
1.81439071953598 0.0561011467920199
1.8150407520376 0.0561301942026011
1.81569078453923 0.0561592507206042
1.81634081704085 0.0561883163446033
1.81699084954248 0.056217391073169
1.8176408820441 0.0562464749048683
1.81829091454573 0.0562755678382644
1.81894094704735 0.056304669871917
1.81959097954898 0.0563337810043822
1.8202410120506 0.0563629012342123
1.82089104455223 0.0563920305599562
1.82154107705385 0.056421168980159
1.82219110955548 0.0564503164933622
1.8228411420571 0.0564794730981038
1.82349117455873 0.0565086387929179
1.82414120706035 0.0565378135763351
1.82479123956198 0.0565669974468825
1.8254412720636 0.0565961904030833
1.82609130456523 0.0566253924434572
1.82674133706685 0.0566546035665203
1.82739136956848 0.0566838237707849
1.8280414020701 0.0567130530547599
1.82869143457173 0.0567422914169502
1.82934146707335 0.0567715388558574
1.82999149957498 0.0568007953699793
1.8306415320766 0.0568300609578099
1.83129156457823 0.0568593356178399
1.83194159707985 0.0568886193485561
1.83259162958148 0.0569179121484415
1.8332416620831 0.0569472140159759
1.83389169458473 0.056976524949635
1.83454172708635 0.0570058449478911
1.83519175958798 0.0570351740092127
1.8358417920896 0.0570645121320647
1.83649182459123 0.0570938593149085
1.83714185709285 0.0571232155562015
1.83779188959448 0.0571525808543975
1.8384419220961 0.0571819552079471
1.83909195459773 0.0572113386152966
1.83974198709935 0.0572407310748889
1.84039201960098 0.0572701325851634
1.84104205210261 0.0572995431445556
1.84169208460423 0.0573289627514974
1.84234211710586 0.0573583914044169
1.84299214960748 0.0573878291017388
1.84364218210911 0.057417275841884
1.84429221461073 0.0574467316232695
1.84494224711236 0.057476196444309
1.84559227961398 0.0575056703034123
1.84624231211561 0.0575351531989855
1.84689234461723 0.057564645129431
1.84754237711886 0.0575941460931479
1.84819240962048 0.057623656088531
1.84884244212211 0.0576531751139718
1.84949247462373 0.0576827031678581
1.85014250712536 0.057712240248574
1.85079253962698 0.0577417863544997
1.85144257212861 0.057771341484012
1.85209260463023 0.0578009056354838
1.85274263713186 0.0578304788072844
1.85339266963348 0.0578600609977795
1.85404270213511 0.0578896522053308
1.85469273463673 0.0579192524282967
1.85534276713836 0.0579488616650315
1.85599279963998 0.0579784799138862
1.85664283214161 0.0580081071732078
1.85729286464323 0.0580377434413398
1.85794289714486 0.0580673887166217
1.85859292964648 0.0580970429973897
1.85924296214811 0.0581267062819761
1.85989299464973 0.0581563785687093
1.86054302715136 0.0581860598559143
1.86119305965298 0.0582157501419124
1.86184309215461 0.0582454494250208
1.86249312465623 0.0582751577035535
1.86314315715786 0.0583048749758204
1.86379318965948 0.0583346012401278
1.86444322216111 0.0583643364947784
1.86509325466273 0.0583940807380712
1.86574328716436 0.0584238339683012
1.86639331966598 0.0584535961837599
1.86704335216761 0.0584833673827351
1.86769338466923 0.0585131475635109
1.86834341717086 0.0585429367243674
1.86899344967248 0.0585727348635814
1.86964348217411 0.0586025419794256
1.87029351467573 0.0586323580701692
1.87094354717736 0.0586621831340777
1.87159357967898 0.0586920171694127
1.87224361218061 0.0587218601744321
1.87289364468223 0.0587517121473903
1.87354367718386 0.0587815730865376
1.87419370968548 0.0588114429901209
1.87484374218711 0.0588413218563832
1.87549377468873 0.0588712096835638
1.87614380719036 0.0589011064698982
1.87679383969198 0.0589310122136183
1.87744387219361 0.0589609269129522
1.87809390469523 0.0589908505661242
1.87874393719686 0.059020783171355
1.87939396969848 0.0590507247268614
1.88004400220011 0.0590806752308566
1.88069403470173 0.0591106346815499
1.88134406720336 0.059140603077147
1.88199409970499 0.0591705804158497
1.88264413220661 0.0592005666958563
1.88329416470824 0.0592305619153612
1.88394419720986 0.059260566072555
1.88459422971149 0.0592905791656246
1.88524426221311 0.0593206011927531
1.88589429471474 0.05935063215212
1.88654432721636 0.0593806720419009
1.88719435971799 0.0594107208602678
1.88784439221961 0.0594407786053887
1.88849442472124 0.059470845275428
1.88914445722286 0.0595009208685465
1.88979448972449 0.0595310053829008
1.89044452222611 0.0595610988166442
1.89109455472774 0.059591201167926
1.89174458722936 0.0596213124348918
1.89239461973099 0.0596514326156834
1.89304465223261 0.0596815617084389
1.89369468473424 0.0597116997112925
1.89434471723586 0.0597418466223747
1.89499474973749 0.0597720024398125
1.89564478223911 0.0598021671617286
1.89629481474074 0.0598323407862424
1.89694484724236 0.0598625233114692
1.89759487974399 0.0598927147355209
1.89824491224561 0.0599229150565052
1.89889494474724 0.0599531242725263
1.89954497724886 0.0599833423816845
1.90019500975049 0.0600135693820765
1.90084504225211 0.060043805271795
1.90149507475374 0.0600740500489291
1.90214510725536 0.0601043037115639
1.90279513975699 0.060134566257781
1.90344517225861 0.0601648376856579
1.90409520476024 0.0601951179932687
1.90474523726186 0.0602254071786835
1.90539526976349 0.0602557052399684
1.90604530226511 0.0602860121751861
1.90669533476674 0.0603163279823954
1.90734536726836 0.0603466526596512
1.90799539976999 0.0603769862050046
1.90864543227161 0.0604073286165031
1.90929546477324 0.0604376798921902
1.90994549727486 0.0604680400301057
1.91059552977649 0.0604984090282856
1.91124556227811 0.0605287868847623
1.91189559477974 0.0605591735975639
1.91254562728136 0.0605895691647152
1.91319565978299 0.060619973584237
1.91384569228461 0.0606503868541463
1.91449572478624 0.0606808089724563
1.91514575728786 0.0607112399371764
1.91579578978949 0.0607416797463122
1.91644582229111 0.0607721283978656
1.91709585479274 0.0608025858898345
1.91774588729436 0.0608330522202132
1.91839591979599 0.0608635273869921
1.91904595229761 0.0608940113881576
1.91969598479924 0.0609245042216926
1.92034601730087 0.0609550058855761
1.92099604980249 0.0609855163777832
1.92164608230412 0.0610160356962852
1.92229611480574 0.0610465638390497
1.92294614730737 0.0610771008040404
1.92359617980899 0.0611076465892172
1.92424621231062 0.0611382011925362
1.92489624481224 0.0611687646119496
1.92554627731387 0.0611993368454058
1.92619630981549 0.0612299178908496
1.92684634231712 0.0612605077462217
1.92749637481874 0.0612911064094591
1.92814640732037 0.061321713878495
1.92879643982199 0.0613523301512586
1.92944647232362 0.0613829552256756
1.93009650482524 0.0614135890996676
1.93074653732687 0.0614442317711524
1.93139656982849 0.0614748832380442
1.93204660233012 0.061505543498253
1.93269663483174 0.0615362125496854
1.93334666733337 0.0615668903902437
1.93399669983499 0.0615975770178268
1.93464673233662 0.0616282724303295
1.93529676483824 0.0616589766256429
1.93594679733987 0.0616896896016542
1.93659682984149 0.0617204113562467
1.93724686234312 0.0617511418873
1.93789689484474 0.0617818811926898
1.93854692734637 0.061812629270288
1.93919695984799 0.0618433861179625
1.93984699234962 0.0618741517335776
1.94049702485124 0.0619049261149936
1.94114705735287 0.061935709260067
1.94179708985449 0.0619665011666505
1.94244712235612 0.0619973018325928
1.94309715485774 0.0620281112557389
1.94374718735937 0.06205892943393
1.94439721986099 0.0620897563650032
1.94504725236262 0.0621205920467921
1.94569728486424 0.0621514364771262
1.94634731736587 0.0621822896538311
1.94699734986749 0.0622131515747288
1.94764738236912 0.0622440222376374
1.94829741487074 0.0622749016403708
1.94894744737237 0.0623057897807395
1.94959747987399 0.0623366866565499
1.95024751237562 0.0623675922656046
1.95089754487724 0.0623985066057022
1.95154757737887 0.0624294296746378
1.95219760988049 0.0624603614702022
1.95284764238212 0.0624913019901827
1.95349767488374 0.0625222512323626
1.95414770738537 0.0625532091945212
1.95479773988699 0.0625841758744341
1.95544777238862 0.0626151512698731
1.95609780489024 0.062646135378606
1.95674783739187 0.0626771281983967
1.95739786989349 0.0627081297270053
1.95804790239512 0.0627391399621881
1.95869793489674 0.0627701589016974
1.95934796739837 0.0628011865432818
1.95999799989999 0.0628322228846858
1.96064803240162 0.0628632679236502
1.96129806490325 0.0628943216579118
1.96194809740487 0.0629253840852037
1.9625981299065 0.062956455203255
1.96324816240812 0.062987535009791
1.96389819490975 0.0630186235025329
1.96454822741137 0.0630497206791984
1.965198259913 0.0630808265375009
1.96584829241462 0.0631119410751503
1.96649832491625 0.0631430642898524
1.96714835741787 0.0631741961793092
1.9677983899195 0.0632053367412187
1.96844842242112 0.0632364859732752
1.96909845492275 0.063267643873169
1.96974848742437 0.0632988104385865
1.970398519926 0.0633299856672102
1.97104855242762 0.0633611695567189
1.97169858492925 0.0633923621047872
1.97234861743087 0.0634235633090862
1.9729986499325 0.0634547731672827
1.97364868243412 0.0634859916770398
1.97429871493575 0.0635172188360168
1.97494874743737 0.063548454641869
1.975598779939 0.0635796990922478
1.97624881244062 0.0636109521848008
1.97689884494225 0.0636422139171714
1.97754887744387 0.0636734842869996
1.9781989099455 0.0637047632919211
1.97884894244712 0.0637360509295679
1.97949897494875 0.0637673471975679
1.98014900745037 0.0637986520935454
1.980799039952 0.0638299656151205
1.98144907245362 0.0638612877599097
1.98209910495525 0.0638926185255252
1.98274913745687 0.0639239579095757
1.9833991699585 0.0639553059096658
1.98404920246012 0.0639866625233962
1.98469923496175 0.0640180277483636
1.98534926746337 0.064049401582161
1.985999299965 0.0640807840223774
1.98664933246662 0.0641121750665979
1.98729936496825 0.0641435747124036
1.98794939746987 0.0641749829573718
1.9885994299715 0.0642063997990758
1.98924946247312 0.064237825235085
1.98989949497475 0.0642692592629651
1.99054952747637 0.0643007018802775
1.991199559978 0.0643321530845801
1.99184959247962 0.0643636128734264
1.99249962498125 0.0643950812443665
1.99314965748287 0.0644265581949462
1.9937996899845 0.0644580437227076
1.99444972248612 0.0644895378251887
1.99509975498775 0.0645210404999237
1.99574978748937 0.0645525517444429
1.996399819991 0.0645840715562727
1.99704985249262 0.0646155999329353
1.99769988499425 0.0646471368719494
1.99834991749587 0.0646786823708294
1.9989999499975 0.064710236427086
1.99964998249912 0.0647417990382259
2.00030001500075 0.0647733702017519
2.00095004750237 0.0648049499151627
2.001600080004 0.0648365381759535
2.00225011250563 0.064868134981615
2.00290014500725 0.0648997403296344
2.00355017750888 0.0649313542174948
2.0042002100105 0.0649629766426754
2.00485024251213 0.0649946076026514
2.00550027501375 0.0650262470948942
2.00615030751538 0.0650578951168711
2.006800340017 0.0650895516660456
2.00745037251863 0.0651212167398773
2.00810040502025 0.0651528903358216
2.00875043752188 0.0651845724513302
2.0094004700235 0.0652162630838509
2.01005050252513 0.0652479622308273
2.01070053502675 0.0652796698896992
2.01135056752838 0.0653113860579026
2.01200060003 0.0653431107328694
2.01265063253163 0.0653748439120275
2.01330066503325 0.065406585592801
2.01395069753488 0.06543833577261
2.0146007300365 0.0654700944488706
2.01525076253813 0.065501861618995
2.01590079503975 0.0655336372803915
2.01655082754138 0.0655654214304644
2.017200860043 0.065597214066614
2.01785089254463 0.0656290151862367
2.01850092504625 0.065660824786725
2.01915095754788 0.0656926428654673
2.0198009900495 0.0657244694198482
2.02045102255113 0.0657563044472484
2.02110105505275 0.0657881479450443
2.02175108755438 0.0658199999106088
2.022401120056 0.0658518603413105
2.02305115255763 0.0658837292345142
2.02370118505925 0.0659156065875807
2.02435121756088 0.0659474923978668
2.0250012500625 0.0659793866627255
2.02565128256413 0.0660112893795056
2.02630131506575 0.0660432005455522
2.02695134756738 0.0660751201582062
2.027601380069 0.0661070482148048
2.02825141257063 0.0661389847126808
2.02890144507225 0.0661709296491636
2.02955147757388 0.0662028830215782
2.0302015100755 0.0662348448272458
2.03085154257713 0.0662668150634836
2.03150157507875 0.0662987937276049
2.03215160758038 0.066330780816919
2.032801640082 0.0663627763287312
2.03345167258363 0.0663947802603427
2.03410170508525 0.0664267926090511
2.03475173758688 0.0664588133721497
2.0354017700885 0.0664908425469278
2.03605180259013 0.0665228801306711
2.03670183509175 0.0665549261206609
2.03735186759338 0.0665869805141748
2.03800190009501 0.0666190433084863
2.03865193259663 0.066651114500865
2.03930196509825 0.0666831940885764
2.03995199759988 0.0667152820688822
2.04060203010151 0.0667473784390399
2.04125206260313 0.0667794831963032
2.04190209510476 0.0668115963379219
2.04255212760638 0.0668437178611415
2.04320216010801 0.0668758477632037
2.04385219260963 0.0669079860413464
2.04450222511126 0.0669401326928033
2.04515225761288 0.066972287714804
2.04580229011451 0.0670044511045744
2.04645232261613 0.0670366228593362
2.04710235511776 0.0670688029763074
2.04775238761938 0.0671009914527015
2.04840242012101 0.0671331882857286
2.04905245262263 0.0671653934725945
2.04970248512426 0.0671976070105009
2.05035251762588 0.0672298288966458
2.05100255012751 0.0672620591282231
2.05165258262913 0.0672942977024226
2.05230261513076 0.0673265446164301
2.05295264763238 0.0673587998674277
2.05360268013401 0.0673910634525932
2.05425271263563 0.0674233353691005
2.05490274513726 0.0674556156141196
2.05555277763888 0.0674879041848163
2.05620281014051 0.0675202010783527
2.05685284264213 0.0675525062918865
2.05750287514376 0.0675848198225718
2.05815290764538 0.0676171416675585
2.05880294014701 0.0676494718239925
2.05945297264863 0.0676818102890158
2.06010300515026 0.0677141570597663
2.06075303765188 0.0677465121333779
2.06140307015351 0.0677788755069806
2.06205310265513 0.0678112471777003
2.06270313515676 0.0678436271426589
2.06335316765838 0.0678760153989744
2.06400320016001 0.0679084119437607
2.06465323266163 0.0679408167741276
2.06530326516326 0.0679732298871812
2.06595329766488 0.0680056512800233
2.06660333016651 0.0680380809497518
2.06725336266813 0.0680705188934606
2.06790339516976 0.0681029651082396
2.06855342767138 0.0681354195911746
2.06920346017301 0.0681678823393476
2.06985349267463 0.0682003533498363
2.07050352517626 0.0682328326197147
2.07115355767788 0.0682653201460525
2.07180359017951 0.0682978159259155
2.07245362268113 0.0683303199563656
2.07310365518276 0.0683628322344606
2.07375368768438 0.0683953527572542
2.07440372018601 0.0684278815217962
2.07505375268763 0.0684604185251324
2.07570378518926 0.0684929637643043
2.07635381769088 0.0685255172363499
2.07700385019251 0.0685580789383028
2.07765388269413 0.0685906488671926
2.07830391519576 0.068623227020045
2.07895394769738 0.0686558133938816
2.07960398019901 0.0686884079857201
2.08025401270064 0.0687210107925741
2.08090404520226 0.068753621811453
2.08155407770388 0.0687862410393625
2.08220411020551 0.0688188684733042
2.08285414270714 0.0688515041102754
2.08350417520876 0.0688841479472698
2.08415420771039 0.0689167999812767
2.08480424021201 0.0689494602092815
2.08545427271364 0.0689821286282658
2.08610430521526 0.0690148052352068
2.08675433771689 0.0690474900270779
2.08740437021851 0.0690801830008484
2.08805440272014 0.0691128841534837
2.08870443522176 0.0691455934819449
2.08935446772339 0.0691783109831894
2.09000450022501 0.0692110366541702
2.09065453272664 0.0692437704918367
2.09130456522826 0.0692765124931339
2.09195459772989 0.069309262655003
2.09260463023151 0.0693420209743809
2.09325466273314 0.0693747874482009
2.09390469523476 0.0694075620733917
2.09455472773639 0.0694403448468786
2.09520476023801 0.0694731357655823
2.09585479273964 0.0695059348264198
2.09650482524126 0.0695387420263039
2.09715485774289 0.0695715573621435
2.09780489024451 0.0696043808308433
2.09845492274614 0.0696372124293042
2.09910495524776 0.0696700521544228
2.09975498774939 0.0697029000030918
2.10040502025101 0.0697357559721998
2.10105505275264 0.0697686200586314
2.10170508525426 0.0698014922592672
2.10235511775589 0.0698343725709837
2.10300515025751 0.0698672609906533
2.10365518275914 0.0699001575151445
2.10430521526076 0.0699330621413216
2.10495524776239 0.0699659748660449
2.10560528026401 0.0699988956861709
2.10625531276564 0.0700318245985517
2.10690534526726 0.0700647616000354
2.10755537776889 0.0700977066874664
2.10820541027051 0.0701306598576845
2.10885544277214 0.070163621107526
2.10950547527376 0.0701965904338229
2.11015550777539 0.070229567833403
2.11080554027701 0.0702625533030903
2.11145557277864 0.0702955468397046
2.11210560528026 0.0703285484400618
2.11275563778189 0.0703615581009737
2.11340567028351 0.0703945758192479
2.11405570278514 0.070427601591688
2.11470573528676 0.0704606354150938
2.11535576778839 0.0704936772862606
2.11600580029001 0.0705267272019801
2.11665583279164 0.0705597851590397
2.11730586529326 0.0705928511542227
2.11795589779489 0.0706259251843084
2.11860593029652 0.0706590072460723
2.11925596279814 0.0706920973362854
2.11990599529976 0.0707251954517149
2.12055602780139 0.0707583015891241
2.12120606030301 0.0707914157452717
2.12185609280464 0.0708245379169129
2.12250612530627 0.0708576681007986
2.12315615780789 0.0708908062936757
2.12380619030952 0.0709239524922869
2.12445622281114 0.070957106693371
2.12510625531277 0.0709902688936627
2.12575628781439 0.0710234390898926
2.12640632031602 0.0710566172787873
2.12705635281764 0.0710898034570693
2.12770638531927 0.071122997621457
2.12835641782089 0.0711561997686647
2.12900645032252 0.0711894098954027
2.12965648282414 0.0712226279983775
2.13030651532577 0.071255854074291
2.13095654782739 0.0712890881198415
2.13160658032902 0.0713223301317228
2.13225661283064 0.0713555801066251
2.13290664533227 0.0713888380412342
2.13355667783389 0.071422103932232
2.13420671033552 0.0714553777762962
2.13485674283714 0.0714886595701005
2.13550677533877 0.0715219493103147
2.13615680784039 0.0715552469936041
2.13680684034202 0.0715885526166305
2.13745687284364 0.071621866176051
2.13810690534527 0.0716551876685192
2.13875693784689 0.0716885170906843
2.13940697034852 0.0717218544391914
2.14005700285014 0.0717551997106818
2.14070703535177 0.0717885529017925
2.14135706785339 0.0718219140091564
2.14200710035502 0.0718552830294026
2.14265713285664 0.0718886599591558
2.14330716535827 0.0719220447950367
2.14395719785989 0.0719554375336622
2.14460723036152 0.0719888381716447
2.14525726286314 0.0720222467055929
2.14590729536477 0.0720556631321112
2.14655732786639 0.0720890874477999
2.14720736036802 0.0721225196492554
2.14785739286964 0.07215595973307
2.14850742537127 0.0721894076958316
2.14915745787289 0.0722228635341245
2.14980749037452 0.0722563272445286
2.15045752287614 0.0722897988236197
2.15110755537777 0.0723232782679699
2.15175758787939 0.0723567655741466
2.15240762038102 0.0723902607387138
2.15305765288264 0.0724237637582308
2.15370768538427 0.0724572746292533
2.15435771788589 0.0724907933483326
2.15500775038752 0.0725243199120161
2.15565778288914 0.0725578543168471
2.15630781539077 0.0725913965593646
2.15695784789239 0.0726249466361038
2.15760788039402 0.0726585045435957
2.15825791289565 0.0726920702783672
2.15890794539727 0.072725643836941
2.15955797789889 0.072759225215836
2.16020801040052 0.0727928144115669
2.16085804290215 0.0728264114206441
2.16150807540377 0.0728600162395741
2.1621581079054 0.0728936288648595
2.16280814040702 0.0729272492929983
2.16345817290865 0.0729608775204849
2.16410820541027 0.0729945135438094
2.1647582379119 0.0730281573594578
2.16540827041352 0.0730618089639121
2.16605830291515 0.0730954683536501
2.16670833541677 0.0731291355251456
2.1673583679184 0.0731628104748683
2.16800840042002 0.0731964931992837
2.16865843292165 0.0732301836948534
2.16930846542327 0.0732638819580347
2.1699584979249 0.0732975879852809
2.17060853042652 0.0733313017730413
2.17125856292815 0.073365023317761
2.17190859542977 0.073398752615881
2.1725586279314 0.0734324896638382
2.17320866043302 0.0734662344580655
2.17385869293465 0.0734999869949916
2.17450872543627 0.0735337472710412
2.1751587579379 0.0735675152826349
2.17580879043952 0.0736012910261889
2.17645882294115 0.0736350744981159
2.17710885544277 0.0736688656948239
2.1777588879444 0.0737026646127172
2.17840892044602 0.0737364712481959
2.17905895294765 0.0737702855976558
2.17970898544927 0.0738041076574889
2.1803590179509 0.073837937424083
2.18100905045252 0.0738717748938217
2.18165908295415 0.0739056200630846
2.18230911545577 0.0739394729282473
2.1829591479574 0.0739733334856809
2.18360918045902 0.0740072017317529
2.18425921296065 0.0740410776628265
2.18490924546227 0.0740749612752606
2.1855592779639 0.0741088525654103
2.18620931046552 0.0741427515296265
2.18685934296715 0.0741766581642558
2.18750937546877 0.0742105724656411
2.1881594079704 0.0742444944301208
2.18880944047202 0.0742784240540293
2.18945947297365 0.0743123613336972
2.19010950547527 0.0743463062654506
2.1907595379769 0.0743802588456117
2.19140957047852 0.0744142190704985
2.19205960298015 0.074448186936425
2.19270963548177 0.074482162439701
2.1933596679834 0.0745161455766322
2.19400970048502 0.0745501363435203
2.19465973298665 0.0745841347366629
2.19530976548827 0.0746181407523532
2.1959597979899 0.0746521543868807
2.19660983049152 0.0746861756365305
2.19725986299315 0.0747202044975837
2.19790989549477 0.0747542409663173
2.1985599279964 0.0747882850390043
2.19920996049802 0.0748223367119132
2.19985999299965 0.074856395981309
2.20051002550128 0.074890462843452
2.2011600580029 0.0749245372945988
2.20181009050452 0.0749586193310017
2.20246012300615 0.0749927089489089
2.20311015550778 0.0750268061445645
2.2037601880094 0.0750609109142086
2.20441022051103 0.075095023254077
2.20506025301265 0.0751291431604016
2.20571028551428 0.07516327062941
2.2063603180159 0.0751974056573257
2.20701035051753 0.0752315482403683
2.20766038301915 0.0752656983747531
2.20831041552078 0.0752998560566913
2.2089604480224 0.0753340212823901
2.20961048052403 0.0753681940480525
2.21026051302565 0.0754023743498772
2.21091054552728 0.0754365621840592
2.2115605780289 0.0754707575467892
2.21221061053053 0.0755049604342536
2.21286064303215 0.0755391708426349
2.21351067553378 0.0755733887681114
2.2141607080354 0.0756076142068574
2.21481074053703 0.075641847155043
2.21546077303865 0.0756760876088341
2.21611080554028 0.0757103355643926
2.2167608380419 0.0757445910178764
2.21741087054353 0.0757788539654389
2.21806090304515 0.0758131244032297
2.21871093554678 0.0758474023273944
2.2193609680484 0.075881687734074
2.22001100055003 0.0759159806194059
2.22066103305165 0.0759502809795232
2.22131106555328 0.0759845888105546
2.2219610980549 0.0760189041086251
2.22261113055653 0.0760532268698554
2.22326116305815 0.076087557090362
2.22391119555978 0.0761218947662575
2.2245612280614 0.0761562398936502
2.22521126056303 0.0761905924686443
2.22586129306465 0.07622495248734
2.22651132556628 0.0762593199458333
2.2271613580679 0.076293694840216
2.22781139056953 0.076328077166576
2.22846142307115 0.0763624669209968
2.22911145557278 0.076396864099558
2.2297614880744 0.076431268698335
2.23041152057603 0.0764656807133991
2.23106155307765 0.0765001001408175
2.23171158557928 0.0765345269766532
2.2323616180809 0.0765689612169651
2.23301165058253 0.0766034028578081
2.23366168308415 0.0766378518952328
2.23431171558578 0.0766723083252858
2.2349617480874 0.0767067721440095
2.23561178058903 0.0767412433474423
2.23626181309065 0.0767757219316184
2.23691184559228 0.0768102078925679
2.2375618780939 0.0768447012263167
2.23821191059553 0.0768792019288866
2.23886194309716 0.0769137099962954
2.23951197559878 0.0769482254245567
2.2401620081004 0.0769827482096799
2.24081204060203 0.0770172783476704
2.24146207310365 0.0770518158345294
2.24211210560528 0.0770863606662541
2.24276213810691 0.0771209128388373
2.24341217060853 0.0771554723482679
2.24406220311016 0.0771900391905309
2.24471223561178 0.0772246133616065
2.24536226811341 0.0772591948574714
2.24601230061503 0.0772937836740981
2.24666233311666 0.0773283798074546
2.24731236561828 0.0773629832535051
2.24796239811991 0.0773975940082096
2.24861243062153 0.0774322120675239
2.24926246312316 0.0774668374273999
2.24991249562478 0.0775014700837851
2.25056252812641 0.077536110032623
2.25121256062803 0.077570757269853
2.25186259312966 0.0776054117914104
2.25251262563128 0.0776400735932261
2.25316265813291 0.0776747426712274
2.25381269063453 0.0777094190213369
2.25446272313616 0.0777441026394735
2.25511275563778 0.0777787935215517
2.25576278813941 0.0778134916634821
2.25641282064103 0.077848197061171
2.25706285314266 0.0778829097105207
2.25771288564428 0.0779176296074293
2.25836291814591 0.0779523567477907
2.25901295064753 0.0779870911274949
2.25966298314916 0.0780218327424275
2.26031301565078 0.0780565815884702
2.26096304815241 0.0780913376615004
2.26161308065403 0.0781261009573915
2.26226311315566 0.0781608714720128
2.26291314565728 0.0781956492012292
2.26356317815891 0.0782304341409019
2.26421321066053 0.0782652262868877
2.26486324316216 0.0783000256350392
2.26551327566378 0.0783348321812051
2.26616330816541 0.0783696459212298
2.26681334066703 0.0784044668509537
2.26746337316866 0.078439294966213
2.26811340567028 0.0784741302628397
2.26876343817191 0.0785089727366619
2.26941347067353 0.0785438223835033
2.27006350317516 0.0785786791991837
2.27071353567678 0.0786135431795186
2.27136356817841 0.0786484143203195
2.27201360068003 0.0786832926173936
2.27266363318166 0.0787181780665442
2.27331366568328 0.0787530706635705
2.27396369818491 0.0787879704042671
2.27461373068653 0.078822877284425
2.27526376318816 0.0788577912998309
2.27591379568978 0.0788927124462673
2.27656382819141 0.0789276407195126
2.27721386069303 0.0789625761153412
2.27786389319466 0.078997518629523
2.27851392569629 0.0790324682578244
2.27916395819791 0.0790674249960071
2.27981399069953 0.0791023888398288
2.28046402320116 0.0791373597850434
2.28111405570279 0.0791723378274002
2.28176408820441 0.0792073229626446
2.28241412070604 0.0792423151865181
2.28306415320766 0.0792773144947576
2.28371418570929 0.0793123208830961
2.28436421821091 0.0793473343472627
2.28501425071254 0.0793823548829819
2.28566428321416 0.0794173824859744
2.28631431571579 0.0794524171519569
2.28696434821741 0.0794874588766415
2.28761438071904 0.0795225076557365
2.28826441322066 0.079557563484946
2.28891444572229 0.0795926263599701
2.28956447822391 0.0796276962765046
2.29021451072554 0.079662773230241
2.29086454322716 0.0796978572168672
2.29151457572879 0.0797329482320666
2.29216460823041 0.0797680462715184
2.29281464073204 0.0798031513308978
2.29346467323366 0.0798382634058761
2.29411470573529 0.07987338249212
2.29476473823691 0.0799085085852925
2.29541477073854 0.0799436416810522
2.29606480324016 0.0799787817750537
2.29671483574179 0.0800139288629474
2.29736486824341 0.0800490829403796
2.29801490074504 0.0800842440029925
2.29866493324666 0.0801194120464242
2.29931496574829 0.0801545870663085
2.29996499824991 0.0801897690582753
2.30061503075154 0.0802249580179503
2.30126506325316 0.0802601539409548
2.30191509575479 0.0802953568229065
2.30256512825641 0.0803305666594185
2.30321516075804 0.0803657834461
2.30386519325966 0.080401007178556
2.30451522576129 0.0804362378523874
2.30516525826291 0.080471475463191
2.30581529076454 0.0805067200065594
2.30646532326616 0.0805419714780812
2.30711535576779 0.0805772298733406
2.30776538826941 0.080612495187918
2.30841542077104 0.0806477674173895
2.30906545327266 0.0806830465573271
2.30971548577429 0.0807183326032986
2.31036551827591 0.0807536255508678
2.31101555077754 0.0807889253955944
2.31166558327916 0.0808242321330337
2.31231561578079 0.0808595457587372
2.31296564828241 0.0808948662682521
2.31361568078404 0.0809301936571215
2.31426571328566 0.0809655279208844
2.31491574578729 0.0810008690550757
2.31556577828891 0.0810362170552259
2.31621581079054 0.0810715719168618
2.31686584329216 0.0811069336355059
2.31751587579379 0.0811423022066764
2.31816590829541 0.0811776776258876
2.31881594079704 0.0812130598886496
2.31946597329866 0.0812484489904682
2.32011600580029 0.0812838449268455
2.32076603830192 0.0813192476932791
2.32141607080354 0.0813546572852626
2.32206610330516 0.0813900736982853
2.32271613580679 0.0814254969278328
2.32336616830842 0.0814609269693861
2.32401620081004 0.0814963638184225
2.32466623331167 0.0815318074704146
2.32531626581329 0.0815672579208316
2.32596629831492 0.081602715165138
2.32661633081654 0.0816381791987944
2.32726636331817 0.0816736500172573
2.32791639581979 0.0817091276159791
2.32856642832142 0.0817446119904079
2.32921646082304 0.0817801031359877
2.32986649332467 0.0818156010481587
2.33051652582629 0.0818511057223565
2.33116655832792 0.0818866171540129
2.33181659082954 0.0819221353385555
2.33246662333117 0.0819576602714077
2.33311665583279 0.081993191947989
2.33376668833442 0.0820287303637144
2.33441672083604 0.082064275513995
2.33506675333767 0.082099827394238
2.33571678583929 0.082135385999846
2.33636681834092 0.0821709513262178
2.33701685084254 0.082206523368748
2.33766688334417 0.0822421021228271
2.33831691584579 0.0822776875838414
2.33896694834742 0.0823132797471732
2.33961698084904 0.0823488786082004
2.34026701335067 0.0823844841622973
2.34091704585229 0.0824200964048335
2.34156707835392 0.0824557153311749
2.34221711085554 0.082491340936683
2.34286714335717 0.0825269732167154
2.34351717585879 0.0825626121666254
2.34416720836042 0.0825982577817623
2.34481724086204 0.0826339100574712
2.34546727336367 0.0826695689890931
2.34611730586529 0.0827052345719649
2.34676733836692 0.0827409068014194
2.34741737086854 0.0827765856727853
2.34806740337017 0.082812271181387
2.34871743587179 0.082847963322545
2.34936746837342 0.0828836620915756
2.35001750087504 0.082919367483791
2.35066753337667 0.0829550794944991
2.35131756587829 0.082990798119004
2.35196759837992 0.0830265233526054
2.35261763088154 0.0830622551905991
2.35326766338317 0.0830979936282767
2.35391769588479 0.0831337386609255
2.35456772838642 0.0831694902838289
2.35521776088804 0.0832052484922663
2.35586779338967 0.0832410132815125
2.35651782589129 0.0832767846468388
2.35716785839292 0.0833125625835119
2.35781789089454 0.0833483470867946
2.35846792339617 0.0833841381519455
2.3591179558978 0.0834199357742193
2.35976798839942 0.0834557399488661
2.36041802090104 0.0834915506711325
2.36106805340267 0.0835273679362605
2.36171808590429 0.0835631917394882
2.36236811840592 0.0835990220760496
2.36301815090755 0.0836348589411744
2.36366818340917 0.0836707023300885
2.3643182159108 0.0837065522380134
2.36496824841242 0.0837424086601666
2.36561828091405 0.0837782715917615
2.36626831341567 0.0838141410280073
2.3669183459173 0.0838500169641092
2.36756837841892 0.0838858993952683
2.36821841092055 0.0839217883166814
2.36886844342217 0.0839576837235414
2.3695184759238 0.083993585611037
2.37016850842542 0.0840294939743527
2.37081854092705 0.084065408808669
2.37146857342867 0.0841013301091624
2.3721186059303 0.0841372578710051
2.37276863843192 0.0841731920893651
2.37341867093355 0.0842091327594065
2.37406870343517 0.0842450798762893
2.3747187359368 0.0842810334351693
2.37536876843842 0.0843169934311982
2.37601880094005 0.0843529598595235
2.37666883344167 0.0843889327152888
2.3773188659433 0.0844249119936334
2.37796889844492 0.0844608976896926
2.37861893094655 0.0844968897985976
2.37926896344817 0.0845328883154754
2.3799189959498 0.0845688932354489
2.38056902845142 0.0846049045536371
2.38121906095305 0.0846409222651545
2.38186909345467 0.0846769463651119
2.3825191259563 0.0847129768486158
2.38316915845792 0.0847490137107685
2.38381919095955 0.0847850569466685
2.38446922346117 0.0848211065514098
2.3851192559628 0.0848571625200826
2.38576928846442 0.0848932248477729
2.38641932096605 0.0849292935295626
2.38706935346767 0.0849653685605294
2.3877193859693 0.085001449935747
2.38836941847092 0.0850375376502851
2.38901945097255 0.085073631699209
2.38966948347417 0.0851097320775803
2.3903195159758 0.085145838780456
2.39096954847742 0.0851819518028893
2.39161958097905 0.0852180711399295
2.39226961348067 0.0852541967866214
2.3929196459823 0.0852903287380059
2.39356967848392 0.0853264669891197
2.39421971098555 0.0853626115349955
2.39486974348717 0.0853987623706619
2.3955197759888 0.0854349194911434
2.39616980849042 0.0854710828914603
2.39681984099205 0.0855072525666288
2.39746987349367 0.0855434285116612
2.3981199059953 0.0855796107215655
2.39876993849693 0.0856157991913458
2.39941997099855 0.0856519939160017
2.40007000350017 0.0856881948905292
2.4007200360018 0.08572440210992
2.40137006850343 0.0857606155691615
2.40202010100505 0.0857968352632373
2.40267013350668 0.0858330611871269
2.4033201660083 0.0858692933358055
2.40397019850993 0.0859055317042443
2.40462023101155 0.0859417762874104
2.40527026351318 0.0859780270802668
2.4059202960148 0.0860142840777726
2.40657032851643 0.0860505472748824
2.40722036101805 0.0860868166665471
2.40787039351968 0.0861230922477133
2.4085204260213 0.0861593740133236
2.40917045852293 0.0861956619583163
2.40982049102455 0.086231956077626
2.41047052352618 0.0862682563661828
2.4111205560278 0.086304562818913
2.41177058852943 0.0863408754307388
2.41242062103105 0.086377194196578
2.41307065353268 0.0864135191113446
2.4137206860343 0.0864498501699485
2.41437071853593 0.0864861873672955
2.41502075103755 0.0865225306982871
2.41567078353918 0.086558880157821
2.4163208160408 0.0865952357407907
2.41697084854243 0.0866315974420855
2.41762088104405 0.0866679652565908
2.41827091354568 0.0867043391791878
2.4189209460473 0.0867407192047537
2.41957097854893 0.0867771053281616
2.42022101105055 0.0868134975442803
2.42087104355218 0.0868498958479749
2.4215210760538 0.0868863002341061
2.42217110855543 0.0869227106975307
2.42282114105705 0.0869591272331013
2.42347117355868 0.0869955498356665
2.4241212060603 0.0870319785000707
2.42477123856193 0.0870684132211545
2.42542127106355 0.0871048539937541
2.42607130356518 0.0871413008127017
2.4267213360668 0.0871777536728256
2.42737136856843 0.0872142125689498
2.42802140107005 0.0872506774958944
2.42867143357168 0.0872871484484752
2.4293214660733 0.0873236254215041
2.42997149857493 0.087360108409789
2.43062153107655 0.0873965974081335
2.43127156357818 0.0874330924113372
2.4319215960798 0.0874695934141958
2.43257162858143 0.0875061004115007
2.43322166108305 0.0875426133980392
2.43387169358468 0.0875791323685948
2.4345217260863 0.0876156573179466
2.43517175858793 0.08765218824087
2.43582179108955 0.0876887251321359
2.43647182359118 0.0877252679865114
2.4371218560928 0.0877618167987595
2.43777188859443 0.0877983715636391
2.43842192109605 0.0878349322759051
2.43907195359768 0.0878714989303081
2.4397219860993 0.0879080715215949
2.44037201860093 0.0879446500445081
2.44102205110256 0.0879812344937864
2.44167208360418 0.0880178248641639
2.4423221161058 0.0880544211503714
2.44297214860743 0.0880910233471352
2.44362218110906 0.0881276314491773
2.44427221361068 0.0881642454512163
2.44492224611231 0.0882008653479661
2.44557227861393 0.0882374911341369
2.44622231111556 0.0882741228044348
2.44687234361718 0.0883107603535615
2.44752237611881 0.0883474037762152
2.44817240862043 0.0883840530670896
2.44882244112206 0.0884207082208745
2.44947247362368 0.0884573692322556
2.45012250612531 0.0884940360959146
2.45077253862693 0.0885307088065291
2.45142257112856 0.0885673873587726
2.45207260363018 0.0886040717473147
2.45272263613181 0.0886407619668206
2.45337266863343 0.0886774580119519
2.45402270113506 0.0887141598773657
2.45467273363668 0.0887508675577154
2.45532276613831 0.0887875810476502
2.45597279863993 0.0888243003418151
2.45662283114156 0.0888610254348513
2.45727286364318 0.0888977563213958
2.45792289614481 0.0889344929960817
2.45857292864643 0.0889712354535377
2.45922296114806 0.0890079836883888
2.45987299364968 0.0890447376952559
2.46052302615131 0.0890814974687556
2.46117305865293 0.0891182630035008
2.46182309115456 0.0891550342940999
2.46247312365618 0.0891918113351579
2.46312315615781 0.0892285941212751
2.46377318865943 0.0892653826470481
2.46442322116106 0.0893021769070693
2.46507325366268 0.0893389768959273
2.46572328616431 0.0893757826082063
2.46637331866593 0.0894125940384869
2.46702335116756 0.0894494111813451
2.46767338366918 0.0894862340313533
2.46832341617081 0.0895230625830797
2.46897344867243 0.0895598968310884
2.46962348117406 0.0895967367699395
2.47027351367568 0.0896335823941893
2.47092354617731 0.0896704336983896
2.47157357867893 0.0897072906770885
2.47222361118056 0.0897441533248299
2.47287364368218 0.0897810216361537
2.47352367618381 0.089817895605596
2.47417370868543 0.0898547752276884
2.47482374118706 0.0898916604969587
2.47547377368868 0.0899285514079309
2.47612380619031 0.0899654479551244
2.47677383869193 0.0900023501330552
2.47742387119356 0.0900392579362348
2.47807390369518 0.0900761713591709
2.47872393619681 0.090113090396367
2.47937396869844 0.0901500150423228
2.48002400120006 0.0901869452915337
2.48067403370169 0.0902238811384913
2.48132406620331 0.090260822577683
2.48197409870494 0.0902977696035922
2.48262413120656 0.0903347222106984
2.48327416370819 0.090371680393477
2.48392419620981 0.0904086441463992
2.48457422871144 0.0904456134639325
2.48522426121306 0.0904825883405401
2.48587429371469 0.0905195687706813
2.48652432621631 0.0905565547488114
2.48717435871794 0.0905935462693815
2.48782439121956 0.0906305433268389
2.48847442372119 0.0906675459156268
2.48912445622281 0.0907045540301842
2.48977448872444 0.0907415676649463
2.49042452122606 0.0907785868143444
2.49107455372769 0.0908156114728053
2.49172458622931 0.0908526416347523
2.49237461873094 0.0908896772946043
2.49302465123256 0.0909267184467764
2.49367468373419 0.0909637650856797
2.49432471623581 0.091000817205721
2.49497474873744 0.0910378748013034
2.49562478123906 0.091074937866826
2.49627481374069 0.0911120063966836
2.49692484624231 0.0911490803852671
2.49757487874394 0.0911861598269636
2.49822491124556 0.0912232447161558
2.49887494374719 0.0912603350472228
2.49952497624881 0.0912974308145394
2.50017500875044 0.0913345320124766
2.50082504125206 0.0913716386354011
2.50147507375369 0.0914087506776759
2.50212510625531 0.0914458681336597
2.50277513875694 0.0914829909977076
2.50342517125856 0.0915201192641703
2.50407520376019 0.0915572529273946
2.50472523626181 0.0915943919817234
2.50537526876344 0.0916315364214955
2.50602530126506 0.0916686862410458
2.50667533376669 0.0917058414347051
2.50732536626831 0.0917430019968002
2.50797539876994 0.0917801679216539
2.50862543127156 0.0918173392035851
2.50927546377319 0.0918545158369086
2.50992549627481 0.0918916978159352
2.51057552877644 0.0919288851349718
2.51122556127806 0.0919660777883211
2.51187559377969 0.092003275770282
2.51252562628131 0.0920404790751494
2.51317565878294 0.0920776876972141
2.51382569128456 0.092114901630763
2.51447572378619 0.0921521208700788
2.51512575628781 0.0921893454094406
2.51577578878944 0.0922265752431232
2.51642582129106 0.0922638103653973
2.51707585379269 0.0923010507705301
2.51772588629431 0.0923382964527843
2.51837591879594 0.0923755474064188
2.51902595129757 0.0924128036256888
2.51967598379919 0.0924500651048449
2.52032601630081 0.0924873318381342
2.52097604880244 0.0925246038197998
2.52162608130407 0.0925618810440806
2.52227611380569 0.0925991635052115
2.52292614630732 0.0926364511974237
2.52357617880894 0.0926737441149441
2.52422621131057 0.0927110422519959
2.52487624381219 0.0927483456027981
2.52552627631382 0.0927856541615658
2.52617630881544 0.0928229679225101
2.52682634131707 0.0928602868798383
2.52747637381869 0.0928976110277535
2.52812640632032 0.0929349403604549
2.52877643882194 0.0929722748721376
2.52942647132357 0.0930096145569929
2.53007650382519 0.0930469594092083
2.53072653632682 0.0930843094229668
2.53137656882844 0.0931216645924479
2.53202660133007 0.093159024911827
2.53267663383169 0.0931963903752754
2.53332666633332 0.0932337609769605
2.53397669883494 0.0932711367110459
2.53462673133657 0.0933085175716909
2.53527676383819 0.0933459035530512
2.53592679633982 0.0933832946492783
2.53657682884144 0.0934206908545197
2.53722686134307 0.0934580921629192
2.53787689384469 0.0934954985686163
2.53852692634632 0.0935329100657469
2.53917695884794 0.0935703266484426
2.53982699134957 0.0936077483108312
2.54047702385119 0.0936451750470365
2.54112705635282 0.0936826068511785
2.54177708885444 0.0937200437173731
2.54242712135607 0.0937574856397321
2.54307715385769 0.0937949326123636
2.54372718635932 0.0938323846293717
2.54437721886094 0.0938698416848564
2.54502725136257 0.0939073037729139
2.54567728386419 0.0939447708876364
2.54632731636582 0.0939822430231121
2.54697734886744 0.0940197201734253
2.54762738136907 0.0940572023326563
2.54827741387069 0.0940946894948816
2.54892744637232 0.0941321816541735
2.54957747887394 0.0941696788046007
2.55022751137557 0.0942071809402276
2.55087754387719 0.0942446880551148
2.55152757637882 0.094282200143319
2.55217760888044 0.094319717198893
2.55282764138207 0.0943572392158855
2.55347767388369 0.0943947661883413
2.55412770638532 0.0944322981103015
2.55477773888694 0.0944698349758028
2.55542777138857 0.0945073767788785
2.55607780389019 0.0945449235135575
2.55672783639182 0.0945824751738649
2.55737786889344 0.0946200317538222
2.55802790139507 0.0946575932474464
2.55867793389669 0.094695159648751
2.55932796639832 0.0947327309517454
2.55997799889994 0.0947703071504351
2.56062803140157 0.0948078882388216
2.5612780639032 0.0948454742109026
2.56192809640482 0.0948830650606717
2.56257812890644 0.0949206607821189
2.56322816140807 0.0949582613692298
2.5638781939097 0.0949958668159865
2.56452822641132 0.0950334771163669
2.56517825891295 0.0950710922643452
2.56582829141457 0.0951087122538914
2.5664783239162 0.0951463370789719
2.56712835641782 0.0951839667335488
2.56777838891945 0.0952216012115807
2.56842842142107 0.095259240507022
2.5690784539227 0.0952968846138233
2.56972848642432 0.0953345335259312
2.57037851892595 0.0953721872372885
2.57102855142757 0.0954098457418339
2.5716785839292 0.0954475090335024
2.57232861643082 0.095485177106225
2.57297864893245 0.0955228499539287
2.57362868143407 0.0955605275705368
2.5742787139357 0.0955982099499684
2.57492874643732 0.095635897086139
2.57557877893895 0.09567358897296
2.57622881144057 0.0957112856043389
2.5768788439422 0.0957489869741794
2.57752887644382 0.0957866930763812
2.57817890894545 0.0958244039048402
2.57882894144707 0.0958621194534482
2.5794789739487 0.0958998397160934
2.58012900645032 0.0959375646866597
2.58077903895195 0.0959752943590275
2.58142907145357 0.0960130287270732
2.5820791039552 0.0960507677846691
2.58272913645682 0.0960885115256838
2.58337916895845 0.0961262599439819
2.58402920146007 0.0961640130334242
2.5846792339617 0.0962017707878676
2.58532926646332 0.0962395332011649
2.58597929896495 0.0962773002671654
2.58662933146657 0.0963150719797143
2.5872793639682 0.0963528483326527
2.58792939646982 0.0963906293198181
2.58857942897145 0.0964284149350441
2.58922946147307 0.0964662051721604
2.5898794939747 0.0965040000249926
2.59052952647632 0.0965417994873627
2.59117955897795 0.0965796035530886
2.59182959147957 0.0966174122159846
2.5924796239812 0.0966552254698607
2.59312965648282 0.0966930433085235
2.59377968898445 0.0967308657257754
2.59442972148607 0.0967686927154149
2.5950797539877 0.0968065242712369
2.59572978648932 0.0968443603870322
2.59637981899095 0.0968822010565877
2.59702985149257 0.0969200462736867
2.5976798839942 0.0969578960321084
2.59832991649582 0.096995750325628
2.59897994899745 0.0970336091480173
2.59962998149908 0.0970714724930437
2.6002800140007 0.0971093403544711
2.60093004650233 0.0971472127260595
2.60158007900395 0.0971850896015647
2.60223011150558 0.0972229709747391
2.6028801440072 0.097260856839331
2.60353017650883 0.0972987471890847
2.60418020901045 0.0973366420177411
2.60483024151208 0.0973745413190367
2.6054802740137 0.0974124450867045
2.60613030651533 0.0974503533144735
2.60678033901695 0.097488265996069
2.60743037151858 0.0975261831252121
2.6080804040202 0.0975641046956205
2.60873043652183 0.0976020307010078
2.60938046902345 0.0976399611350836
2.61003050152508 0.0976778959915541
2.6106805340267 0.0977158352641211
2.61133056652833 0.0977537789464831
2.61198059902995 0.0977917270323343
2.61263063153158 0.0978296795153653
2.6132806640332 0.0978676363892628
2.61393069653483 0.0979055976477098
2.61458072903645 0.0979435632843851
2.61523076153808 0.097981533292964
2.6158807940397 0.0980195076671178
2.61653082654133 0.0980574864005141
2.61718085904295 0.0980954694868164
2.61783089154458 0.0981334569196848
2.6184809240462 0.098171448692775
2.61913095654783 0.0982094447997395
2.61978098904945 0.0982474452342263
2.62043102155108 0.0982854499898802
2.6210810540527 0.0983234590603417
2.62173108655433 0.0983614724392477
2.62238111905595 0.0983994901202313
2.62303115155758 0.0984375120969217
2.6236811840592 0.0984755383629441
2.62433121656083 0.0985135689119203
2.62498124906245 0.0985516037374679
2.62563128156408 0.0985896428332008
2.6262813140657 0.0986276861927292
2.62693134656733 0.0986657338096594
2.62758137906895 0.0987037856775937
2.62823141157058 0.0987418417901309
2.6288814440722 0.0987799021408658
2.62953147657383 0.0988179667233894
2.63018150907545 0.0988560355312889
2.63083154157708 0.0988941085581477
2.6314815740787 0.0989321857975455
2.63213160658033 0.098970267243058
2.63278163908195 0.0990083528882571
2.63343167158358 0.0990464427267111
2.6340817040852 0.0990845367519844
2.63473173658683 0.0991226349576374
2.63538176908845 0.0991607373372269
2.63603180159008 0.0991988438843061
2.6366818340917 0.0992369545924239
2.63733186659333 0.0992750694551258
2.63798189909495 0.0993131884659534
2.63863193159658 0.0993513116184443
2.63928196409821 0.0993894389061327
2.63993199659983 0.0994275703225486
2.64058202910145 0.0994657058612186
2.64123206160308 0.0995038455156652
2.64188209410471 0.0995419892794072
2.64253212660633 0.0995801371459597
2.64318215910796 0.0996182891088339
2.64383219160958 0.0996564451615373
2.64448222411121 0.0996946052975735
2.64513225661283 0.0997327695104426
2.64578228911446 0.0997709377936405
2.64643232161608 0.0998091101406596
2.64708235411771 0.0998472865449885
2.64773238661933 0.099885467000112
2.64838241912096 0.0999236514995111
2.64903245162258 0.0999618400366629
2.64968248412421 0.100000032605041
2.65033251662583 0.100038229198115
2.65098254912746 0.100076429809351
2.65163258162908 0.100114634432211
2.65228261413071 0.100152843060153
2.65293264663233 0.100191055686633
2.65358267913396 0.1002292723051
2.65423271163558 0.100267492909002
2.65488274413721 0.100305717491783
2.65553277663883 0.100343946046881
2.65618280914046 0.100382178567733
2.65683284164208 0.100420415047771
2.65748287414371 0.100458655480423
2.65813290664533 0.100496899859113
2.65878293914696 0.100535148177262
2.65943297164858 0.100573400428288
2.66008300415021 0.100611656605603
2.66073303665183 0.100649916702618
2.66138306915346 0.100688180712737
2.66203310165508 0.100726448629363
2.66268313415671 0.100764720445895
2.66333316665833 0.100802996155726
2.66398319915996 0.100841275752247
2.66463323166158 0.100879559228847
2.66528326416321 0.100917846578907
2.66593329666483 0.100956137795807
2.66658332916646 0.100994432872924
2.66723336166808 0.101032731803629
2.66788339416971 0.101071034581291
2.66853342667133 0.101109341199274
2.66918345917296 0.10114765165094
2.66983349167458 0.101185965929644
2.67048352417621 0.101224284028742
2.67113355667783 0.101262605941582
2.67178358917946 0.101300931661511
2.67243362168108 0.10133926118187
2.67308365418271 0.101377594495999
2.67373368668433 0.101415931597232
2.67438371918596 0.1014542724789
2.67503375168758 0.10149261713433
2.67568378418921 0.101530965556847
2.67633381669083 0.10156931773977
2.67698384919246 0.101607673676415
2.67763388169409 0.101646033360095
2.67828391419571 0.101684396784119
2.67893394669733 0.101722763941791
2.67958397919896 0.101761134826413
2.68023401170058 0.101799509431283
2.68088404420221 0.101837887749695
2.68153407670384 0.101876269774938
2.68218410920546 0.1019146555003
2.68283414170708 0.101953044919064
2.68348417420871 0.101991438024507
2.68413420671034 0.102029834809907
2.68478423921196 0.102068235268534
2.68543427171359 0.102106639393657
2.68608430421521 0.102145047178539
2.68673433671684 0.102183458616443
2.68738436921846 0.102221873700624
2.68803440172009 0.102260292424335
2.68868443422171 0.102298714780827
2.68933446672334 0.102337140763346
2.68998449922496 0.102375570365133
2.69063453172659 0.102414003579427
2.69128456422821 0.102452440399462
2.69193459672984 0.102490880818471
2.69258462923146 0.10252932482968
2.69323466173309 0.102567772426314
2.69388469423471 0.102606223601592
2.69453472673634 0.10264467834873
2.69518475923796 0.102683136660943
2.69583479173959 0.102721598531438
2.69648482424121 0.102760063953421
2.69713485674284 0.102798532920094
2.69778488924446 0.102837005424654
2.69843492174609 0.102875481460297
2.69908495424771 0.102913961020214
2.69973498674934 0.10295244409759
2.70038501925096 0.10299093068561
2.70103505175259 0.103029420777453
2.70168508425421 0.103067914366295
2.70233511675584 0.10310641144531
2.70298514925746 0.103144912007665
2.70363518175909 0.103183416046526
2.70428521426071 0.103221923555054
2.70493524676234 0.103260434526407
2.70558527926396 0.103298948953739
2.70623531176559 0.103337466830201
2.70688534426721 0.10337598814894
2.70753537676884 0.103414512903098
2.70818540927046 0.103453041085816
2.70883544177209 0.103491572690229
2.70948547427371 0.10353010770947
2.71013550677534 0.103568646136667
2.71078553927696 0.103607187964945
2.71143557177859 0.103645733187426
2.71208560428021 0.103684281797228
2.71273563678184 0.103722833787464
2.71338566928346 0.103761389151245
2.71403570178509 0.103799947881678
2.71468573428671 0.103838509971866
2.71533576678834 0.103877075414909
2.71598579928996 0.103915644203903
2.71663583179159 0.103954216331939
2.71728586429321 0.103992791792108
2.71793589679484 0.104031370577493
2.71858592929646 0.104069952681176
2.71923596179809 0.104108538096236
2.71988599429972 0.104147126815746
2.72053602680134 0.104185718832777
2.72118605930297 0.104224314140396
2.72183609180459 0.104262912731666
2.72248612430622 0.104301514599648
2.72313615680784 0.104340119737397
2.72378618930947 0.104378728137967
2.72443622181109 0.104417339794405
2.72508625431272 0.104455954699758
2.72573628681434 0.104494572847066
2.72638631931597 0.10453319422937
2.72703635181759 0.104571818839702
2.72768638431922 0.104610446671093
2.72833641682084 0.104649077716573
2.72898644932247 0.104687711969163
2.72963648182409 0.104726349421884
2.73028651432572 0.104764990067753
2.73093654682734 0.104803633899783
2.73158657932897 0.104842280910983
2.73223661183059 0.104880931094359
2.73288664433222 0.104919584442914
2.73353667683384 0.104958240949645
2.73418670933547 0.104996900607549
2.73483674183709 0.105035563409616
2.73548677433872 0.105074229348835
2.73613680684034 0.105112898418189
2.73678683934197 0.105151570610661
2.73743687184359 0.105190245919226
2.73808690434522 0.105228924336858
2.73873693684684 0.105267605856529
2.73938696934847 0.105306290471203
2.74003700185009 0.105344978173844
2.74068703435172 0.105383668957412
2.74133706685334 0.105422362814862
2.74198709935497 0.105461059739146
2.74263713185659 0.105499759723213
2.74328716435822 0.105538462760009
2.74393719685984 0.105577168842474
2.74458722936147 0.105615877963548
2.74523726186309 0.105654590116163
2.74588729436472 0.105693305293252
2.74653732686634 0.105732023487742
2.74718735936797 0.105770744692555
2.74783739186959 0.105809468900614
2.74848742437122 0.105848196104834
2.74913745687284 0.105886926298128
2.74978748937447 0.105925659473407
2.75043752187609 0.105964395623576
2.75108755437772 0.106003134741538
2.75173758687934 0.106041876820192
2.75238761938097 0.106080621852433
2.75303765188259 0.106119369831154
2.75368768438422 0.106158120749242
2.75433771688584 0.106196874599584
2.75498774938747 0.106235631375059
2.75563778188909 0.106274391068546
2.75628781439072 0.10631315367292
2.75693784689234 0.106351919181051
2.75758787939397 0.106390687585806
2.75823791189559 0.106429458880049
2.75888794439722 0.106468233056641
2.75953797689885 0.106507010108438
2.76018800940047 0.106545790028293
2.76083804190209 0.106584572809056
2.76148807440372 0.106623358443574
2.76213810690535 0.106662146924688
2.76278813940697 0.106700938245239
2.7634381719086 0.106739732398061
2.76408820441022 0.106778529375988
2.76473823691185 0.106817329171847
2.76538826941347 0.106856131778464
2.7660383019151 0.106894937188661
2.76668833441672 0.106933745395255
2.76733836691835 0.106972556391062
2.76798839941997 0.107011370168892
2.7686384319216 0.107050186721554
2.76928846442322 0.107089006041851
2.76993849692485 0.107127828122585
2.77058852942647 0.107166652956552
2.7712385619281 0.107205480536546
2.77188859442972 0.107244310855358
2.77253862693135 0.107283143905775
2.77318865943297 0.107321979680579
2.7738386919346 0.107360818172551
2.77448872443622 0.107399659374466
2.77513875693785 0.107438503279099
2.77578878943947 0.107477349879217
2.7764388219411 0.107516199167588
2.77708885444272 0.107555051136974
2.77773888694435 0.107593905780133
2.77838891944597 0.107632763089822
2.7790389519476 0.107671623058791
2.77968898444922 0.107710485679792
2.78033901695085 0.107749350945567
2.78098904945247 0.107788218848859
2.7816390819541 0.107827089382406
2.78228911445572 0.107865962538944
2.78293914695735 0.107904838311203
2.78358917945897 0.107943716691911
2.7842392119606 0.107982597673793
2.78488924446222 0.10802148124957
2.78553927696385 0.108060367411959
2.78618930946547 0.108099256153675
2.7868393419671 0.108138147467428
2.78748937446872 0.108177041345926
2.78813940697035 0.108215937781872
2.78878943947197 0.108254836767966
2.7894394719736 0.108293738296907
2.79008950447522 0.108332642361386
2.79073953697685 0.108371548954095
2.79138956947847 0.10841045806772
2.7920396019801 0.108449369694944
2.79268963448172 0.108488283828448
2.79333966698335 0.108527200460906
2.79398969948497 0.108566119584993
2.7946397319866 0.108605041193379
2.79528976448822 0.108643965278728
2.79593979698985 0.108682891833704
2.79658982949147 0.108721820850967
2.7972398619931 0.108760752323172
2.79788989449473 0.108799686242971
2.79853992699635 0.108838622603014
2.79918995949797 0.108877561395947
2.7998399919996 0.108916502614411
2.80049002450122 0.108955446251046
2.80114005700285 0.108994392298487
2.80179008950448 0.109033340749366
2.8024401220061 0.109072291596313
2.80309015450772 0.109111244831951
2.80374018700935 0.109150200448904
2.80439021951098 0.109189158439789
2.8050402520126 0.109228118797222
2.80569028451423 0.109267081513815
2.80634031701585 0.109306046582175
2.80699034951748 0.109345013994909
2.8076403820191 0.109383983744617
2.80829041452073 0.109422955823897
2.80894044702235 0.109461930225346
2.80959047952398 0.109500906941553
2.8102405120256 0.109539885965108
2.81089054452723 0.109578867288595
2.81154057702885 0.109617850904595
2.81219060953048 0.109656836805686
2.8128406420321 0.109695824984443
2.81349067453373 0.109734815433438
2.81414070703535 0.109773808145237
2.81479073953698 0.109812803112407
2.8154407720386 0.109851800327507
2.81609080454023 0.109890799783096
2.81674083704185 0.109929801471728
2.81739086954348 0.109968805385955
2.8180409020451 0.110007811518324
2.81869093454673 0.110046819861379
2.81934096704835 0.110085830407663
2.81999099954998 0.110124843149712
2.8206410320516 0.11016385808006
2.82129106455323 0.11020287519124
2.82194109705485 0.110241894475778
2.82259112955648 0.1102809159262
2.8232411620581 0.110319939535026
2.82389119455973 0.110358965294774
2.82454122706135 0.110397993197958
2.82519125956298 0.11043702323709
2.8258412920646 0.110476055404677
2.82649132456623 0.110515089693224
2.82714135706785 0.110554126095231
2.82779138956948 0.110593164603197
2.8284414220711 0.110632205209616
2.82909145457273 0.11067124790698
2.82974148707435 0.110710292687775
2.83039151957598 0.110749339544488
2.8310415520776 0.110788388469598
2.83169158457923 0.110827439455584
2.83234161708085 0.11086649249492
2.83299164958248 0.110905547580079
2.8336416820841 0.110944604703527
2.83429171458573 0.110983663857729
2.83494174708735 0.111022725035148
2.83559177958898 0.11106178822824
2.8362418120906 0.111100853429462
2.83689184459223 0.111139920631264
2.83754187709385 0.111178989826094
2.83819190959548 0.111218061006399
2.8388419420971 0.111257134164618
2.83949197459873 0.111296209293192
2.84014200710036 0.111335286384554
2.84079203960198 0.111374365431137
2.84144207210361 0.111413446425369
2.84209210460523 0.111452529359676
2.84274213710686 0.11149161422648
2.84339216960848 0.111530701018199
2.84404220211011 0.111569789727248
2.84469223461173 0.111608880346041
2.84534226711336 0.111647972866986
2.84599229961498 0.111687067282488
2.84664233211661 0.111726163584951
2.84729236461823 0.111765261766773
2.84794239711986 0.111804361820349
2.84859242962148 0.111843463738074
2.84924246212311 0.111882567512336
2.84989249462473 0.111921673135522
2.85054252712636 0.111960780600014
2.85119255962798 0.111999889898192
2.85184259212961 0.112039001022432
2.85249262463123 0.112078113965108
2.85314265713286 0.112117228718589
2.85379268963448 0.112156345275243
2.85444272213611 0.112195463627432
2.85509275463773 0.112234583767517
2.85574278713936 0.112273705687855
2.85639281964098 0.1123128293808
2.85704285214261 0.112351954838703
2.85769288464423 0.112391082053909
2.85834291714586 0.112430211018765
2.85899294964748 0.11246934172561
2.85964298214911 0.112508474166782
2.86029301465073 0.112547608334616
2.86094304715236 0.112586744221443
2.86159307965398 0.112625881819591
2.86224311215561 0.112665021121385
2.86289314465723 0.112704162119146
2.86354317715886 0.112743304805192
2.86419320966048 0.11278244917184
2.86484324216211 0.112821595211401
2.86549327466373 0.112860742916183
2.86614330716536 0.112899892278493
2.86679333966698 0.112939043290632
2.86744337216861 0.1129781959449
2.86809340467023 0.113017350233594
2.86874343717186 0.113056506149005
2.86939346967348 0.113095663683423
2.87004350217511 0.113134822829136
2.87069353467673 0.113173983578425
2.87134356717836 0.113213145923572
2.87199359967998 0.113252309856853
2.87264363218161 0.113291475370542
2.87329366468323 0.11333064245691
2.87394369718486 0.113369811108223
2.87459372968648 0.113408981316747
2.87524376218811 0.113448153074742
2.87589379468973 0.113487326374466
2.87654382719136 0.113526501208173
2.87719385969298 0.113565677568117
2.87784389219461 0.113604855446544
2.87849392469623 0.1136440348357
2.87914395719786 0.113683215727827
2.87979398969949 0.113722398115165
2.88044402220111 0.113761581989949
2.88109405470273 0.113800767344411
2.88174408720436 0.113839954170781
2.88239411970599 0.113879142461286
2.88304415220761 0.113918332208149
2.88369418470924 0.11395752340359
2.88434421721086 0.113996716039826
2.88499424971249 0.11403591010907
2.88564428221411 0.114075105603533
2.88629431471574 0.114114302515424
2.88694434721736 0.114153500836946
2.88759437971899 0.1141927005603
2.88824441222061 0.114231901677686
2.88889444472224 0.114271104181297
2.88954447722386 0.114310308063327
2.89019450972549 0.114349513315963
2.89084454222711 0.114388719931391
2.89149457472874 0.114427927901795
2.89214460723036 0.114467137219353
2.89279463973199 0.114506347876242
2.89344467223361 0.114545559864636
2.89409470473524 0.114584773176704
2.89474473723686 0.114623987804613
2.89539476973849 0.114663203740528
2.89604480224011 0.114702420976609
2.89669483474174 0.114741639505015
2.89734486724336 0.114780859317899
2.89799489974499 0.114820080407414
2.89864493224661 0.114859302765708
2.89929496474824 0.114898526384927
2.89994499724986 0.114937751257212
2.90059502975149 0.114976977374704
2.90124506225311 0.115016204729537
2.90189509475474 0.115055433313847
2.90254512725636 0.115094663119762
2.90319515975799 0.115133894139409
2.90384519225961 0.115173126364913
2.90449522476124 0.115212359788395
2.90514525726286 0.115251594401971
2.90579528976449 0.115290830197757
2.90644532226611 0.115330067167865
2.90709535476774 0.115369305304402
2.90774538726936 0.115408544599476
2.90839541977099 0.115447785045187
2.90904545227261 0.115487026633636
2.90969548477424 0.115526269356919
2.91034551727586 0.11556551320713
2.91099554977749 0.115604758176358
2.91164558227911 0.115644004256691
2.91229561478074 0.115683251440213
2.91294564728236 0.115722499719006
2.91359567978399 0.115761749085147
2.91424571228561 0.115800999530712
2.91489574478724 0.115840251047772
2.91554577728886 0.115879503628398
2.91619580979049 0.115918757264654
2.91684584229211 0.115958011948604
2.91749587479374 0.115997267672308
2.91814590729537 0.116036524427823
2.91879593979699 0.116075782207203
2.91944597229861 0.116115041002498
2.92009600480024 0.116154300805758
2.92074603730186 0.116193561609026
2.92139606980349 0.116232823404345
2.92204610230512 0.116272086183753
2.92269613480674 0.116311349939287
2.92334616730836 0.116350614662979
2.92399619980999 0.11638988034686
2.92464623231162 0.116429146982956
2.92529626481324 0.116468414563291
2.92594629731487 0.116507683079887
2.92659632981649 0.11654695252476
2.92724636231812 0.116586222889927
2.92789639481974 0.116625494167399
2.92854642732137 0.116664766349185
2.92919645982299 0.116704039427291
2.92984649232462 0.116743313393721
2.93049652482624 0.116782588240474
2.93114655732787 0.116821863959547
2.93179658982949 0.116861140542935
2.93244662233112 0.116900417982629
2.93309665483274 0.116939696270617
2.93374668733437 0.116978975398885
2.93439671983599 0.117018255359414
2.93504675233762 0.117057536144184
2.93569678483924 0.117096817745171
2.93634681734087 0.117136100154349
2.93699684984249 0.117175383363689
2.93764688234412 0.117214667365157
2.93829691484574 0.117253952150719
2.93894694734737 0.117293237712336
2.93959697984899 0.117332524041966
2.94024701235062 0.117371811131567
2.94089704485224 0.117411098973089
2.94154707735387 0.117450387558485
2.94219710985549 0.117489676879699
2.94284714235712 0.117528966928677
2.94349717485874 0.11756825769736
2.94414720736037 0.117607549177685
2.94479723986199 0.117646841361588
2.94544727236362 0.117686134241002
2.94609730486524 0.117725427807856
2.94674733736687 0.117764722054076
2.94739736986849 0.117804016971586
2.94804740237012 0.117843312552307
2.94869743487174 0.117882608788157
2.94934746737337 0.11792190567105
2.94999749987499 0.117961203192898
2.95064753237662 0.118000501345612
2.95129756487824 0.118039800121096
2.95194759737987 0.118079099511254
2.95259762988149 0.118118399507987
2.95324766238312 0.118157700103193
2.95389769488474 0.118197001288765
2.95454772738637 0.118236303056595
2.95519775988799 0.118275605398574
2.95584779238962 0.118314908306586
2.95649782489124 0.118354211772514
2.95714785739287 0.11839351578824
2.95779788989449 0.118432820345639
2.95844792239612 0.118472125436588
2.95909795489774 0.118511431052958
2.95974798739937 0.118550737186616
2.960398019901 0.11859004382943
2.96104805240262 0.118629350973263
2.96169808490425 0.118668658609974
2.96234811740587 0.118707966731421
2.9629981499075 0.118747275329458
2.96364818240912 0.118786584395938
2.96429821491075 0.118825893922709
2.96494824741237 0.118865203901616
2.965598279914 0.118904514324504
2.96624831241562 0.118943825183212
2.96689834491725 0.118983136469578
2.96754837741887 0.119022448175437
2.9681984099205 0.119061760292619
2.96884844242212 0.119101072812955
2.96949847492375 0.119140385728271
2.97014850742537 0.119179699030389
2.970798539927 0.119219012711131
2.97144857242862 0.119258326762313
2.97209860493025 0.119297641175751
2.97274863743187 0.119336955943257
2.9733986699335 0.119376271056641
2.97404870243512 0.119415586507707
2.97469873493675 0.119454902288261
2.97534876743837 0.119494218390103
2.97599879994 0.11953353480503
2.97664883244162 0.119572851524839
2.97729886494325 0.119612168541322
2.97794889744487 0.119651485846268
2.9785989299465 0.119690803431464
2.97924896244812 0.119730121288694
2.97989899494975 0.119769439409739
2.98054902745137 0.119808757786379
2.981199059953 0.119848076410388
2.98184909245462 0.119887395273539
2.98249912495625 0.119926714367604
2.98314915745787 0.119966033684348
2.9837991899595 0.120005353215537
2.98444922246112 0.120044672952933
2.98509925496275 0.120083992888294
2.98574928746437 0.120123313013378
2.986399319966 0.120162633319936
2.98704935246762 0.120201953799721
2.98769938496925 0.120241274444481
2.98834941747087 0.12028059524596
2.9889994499725 0.120319916195901
2.98964948247412 0.120359237286044
2.99029951497575 0.120398558508126
2.99094954747737 0.120437879853882
2.991599579979 0.120477201315042
2.99224961248062 0.120516522883336
2.99289964498225 0.12055584455049
2.99354967748387 0.120595166308227
2.9941997099855 0.120634488148268
2.99484974248712 0.120673810062331
2.99549977498875 0.12071313204213
2.99614980749037 0.120752454079379
2.996799839992 0.120791776165787
2.99744987249362 0.120831098293062
2.99809990499525 0.120870420452907
2.99874993749687 0.120909742637024
2.9993999699985 0.120949064837112
3.00005000250013 0.120988387044867
3.00070003500175 0.121027709251983
3.00135006750337 0.12106703145015
3.002000100005 0.121106353631057
3.00265013250663 0.121145675786389
3.00330016500825 0.121184997907829
3.00395019750988 0.121224319987057
3.0046002300115 0.121263642015749
3.00525026251313 0.121302963985582
3.00590029501475 0.121342285888226
3.00655032751638 0.121381607715351
3.007200360018 0.121420929458624
3.00785039251963 0.121460251109708
3.00850042502125 0.121499572660265
3.00915045752288 0.121538894101953
3.0098004900245 0.121578215426429
3.01045052252613 0.121617536625346
3.01110055502775 0.121656857690354
3.01175058752938 0.121696178613101
3.012400620031 0.121735499385232
3.01305065253263 0.121774819998391
3.01370068503425 0.121814140444216
3.01435071753588 0.121853460714347
3.0150007500375 0.121892780800416
3.01565078253913 0.121932100694057
3.01630081504075 0.121971420386899
3.01695084754238 0.122010739870568
3.017600880044 0.122050059136689
3.01825091254563 0.122089378176883
3.01890094504725 0.122128696982769
3.01955097754888 0.122168015545963
3.0202010100505 0.12220733385808
3.02085104255213 0.122246651910729
3.02150107505375 0.12228596969552
3.02215110755538 0.122325287204058
3.022801140057 0.122364604427947
3.02345117255863 0.122403921358787
3.02410120506025 0.122443237988176
3.02475123756188 0.122482554307709
3.0254012700635 0.12252187030898
3.02605130256513 0.122561185983577
3.02670133506675 0.12260050132309
3.02735136756838 0.122639816319103
3.02800140007 0.122679130963198
3.02865143257163 0.122718445246955
3.02930146507325 0.122757759161951
3.02995149757488 0.122797072699761
3.0306015300765 0.122836385851957
3.03125156257813 0.122875698610109
3.03190159507975 0.122915010965783
3.03255162758138 0.122954322910544
3.033201660083 0.122993634435954
3.03385169258463 0.123032945533571
3.03450172508625 0.123072256194953
3.03515175758788 0.123111566411653
3.0358017900895 0.123150876175223
3.03645182259113 0.123190185477212
3.03710185509275 0.123229494309166
3.03775188759438 0.12326880266263
3.03840192009601 0.123308110529144
3.03905195259763 0.123347417900247
3.03970198509925 0.123386724767476
3.04035201760088 0.123426031122365
3.04100205010251 0.123465336956443
3.04165208260413 0.123504642261241
3.04230211510576 0.123543947028285
3.04295214760738 0.123583251249096
3.04360218010901 0.123622554915198
3.04425221261063 0.123661858018108
3.04490224511226 0.123701160549343
3.04555227761388 0.123740462500415
3.04620231011551 0.123779763862836
3.04685234261713 0.123819064628115
3.04750237511876 0.123858364787757
3.04815240762038 0.123897664333265
3.04880244012201 0.123936963256142
3.04945247262363 0.123976261547884
3.05010250512526 0.124015559199989
3.05075253762688 0.124054856203949
3.05140257012851 0.124094152551256
3.05205260263013 0.124133448233398
3.05270263513176 0.124172743241862
3.05335266763338 0.12421203756813
3.05400270013501 0.124251331203683
3.05465273263663 0.124290624140001
3.05530276513826 0.12432991636856
3.05595279763988 0.124369207880832
3.05660283014151 0.12440849866829
3.05725286264313 0.124447788722401
3.05790289514476 0.124487078034632
3.05855292764638 0.124526366596448
3.05920296014801 0.124565654399309
3.05985299264963 0.124604941434673
3.06050302515126 0.124644227693999
3.06115305765288 0.124683513168738
3.06180309015451 0.124722797850344
3.06245312265613 0.124762081730264
3.06310315515776 0.124801364799947
3.06375318765938 0.124840647050835
3.06440322016101 0.124879928474371
3.06505325266263 0.124919209061994
3.06570328516426 0.12495848880514
3.06635331766588 0.124997767695246
3.06700335016751 0.125037045723741
3.06765338266913 0.125076322882057
3.06830341517076 0.12511559916162
3.06895344767238 0.125154874553855
3.06960348017401 0.125194149050184
3.07025351267563 0.125233422642028
3.07090354517726 0.125272695320804
3.07155357767888 0.125311967077928
3.07220361018051 0.125351237904811
3.07285364268213 0.125390507792865
3.07350367518376 0.125429776733497
3.07415370768538 0.125469044718114
3.07480374018701 0.125508311738117
3.07545377268863 0.125547577784909
3.07610380519026 0.125586842849887
3.07675383769188 0.125626106924448
3.07740387019351 0.125665369999985
3.07805390269513 0.125704632067889
3.07870393519676 0.12574389311955
3.07935396769838 0.125783153146354
3.08000400020001 0.125822412139686
3.08065403270164 0.125861670090926
3.08130406520326 0.125900926991456
3.08195409770489 0.125940182832651
3.08260413020651 0.125979437605887
3.08325416270814 0.126018691302535
3.08390419520976 0.126057943913967
3.08455422771139 0.12609719543155
3.08520426021301 0.126136445846648
3.08585429271464 0.126175695150626
3.08650432521626 0.126214943334845
3.08715435771789 0.126254190390661
3.08780439021951 0.126293436309432
3.08845442272114 0.126332681082511
3.08910445522276 0.12637192470125
3.08975448772439 0.126411167156997
3.09040452022601 0.1264504084411
3.09105455272764 0.126489648544903
3.09170458522926 0.126528887459748
3.09235461773089 0.126568125176975
3.09300465023251 0.126607361687921
3.09365468273414 0.126646596983922
3.09430471523576 0.12668583105631
3.09495474773739 0.126725063896417
3.09560478023901 0.12676429549557
3.09625481274064 0.126803525845096
3.09690484524226 0.126842754936318
3.09755487774389 0.126881982760557
3.09820491024551 0.126921209309134
3.09885494274714 0.126960434573365
3.09950497524876 0.126999658544564
3.10015500775039 0.127038881214043
3.10080504025201 0.127078102573114
3.10145507275364 0.127117322613084
3.10210510525526 0.127156541325257
3.10275513775689 0.127195758700939
3.10340517025851 0.127234974731428
3.10405520276014 0.127274189408026
3.10470523526176 0.127313402722027
3.10535526776339 0.127352614664726
3.10600530026501 0.127391825227415
3.10665533276664 0.127431034401384
3.10730536526826 0.127470242177921
3.10795539776989 0.127509448548311
3.10860543027151 0.127548653503836
3.10925546277314 0.127587857035778
3.10990549527476 0.127627059135415
3.11055552777639 0.127666259794023
3.11120556027801 0.127705459002878
3.11185559277964 0.12774465675325
3.11250562528126 0.127783853036409
3.11315565778289 0.127823047843624
3.11380569028451 0.127862241166159
3.11445572278614 0.127901432995276
3.11510575528776 0.127940623322238
3.11575578778939 0.127979812138303
3.11640582029101 0.128018999434727
3.11705585279264 0.128058185202765
3.11770588529426 0.128097369433668
3.11835591779589 0.128136552118687
3.11900595029751 0.128175733249069
3.11965598279914 0.12821491281606
3.12030601530077 0.128254090810902
3.12095604780239 0.128293267224839
3.12160608030401 0.128332442049107
3.12225611280564 0.128371615274944
3.12290614530727 0.128410786893585
3.12355617780889 0.128449956896263
3.12420621031052 0.128489125274207
3.12485624281214 0.128528292018645
3.12550627531377 0.128567457120804
3.12615630781539 0.128606620571908
3.12680634031702 0.128645782363178
3.12745637281864 0.128684942485834
3.12810640532027 0.128724100931093
3.12875643782189 0.12876325769017
3.12940647032352 0.128802412754279
3.13005650282514 0.12884156611463
3.13070653532677 0.128880717762433
3.13135656782839 0.128919867688894
3.13200660033002 0.128959015885218
3.13265663283164 0.128998162342607
3.13330666533327 0.129037307052262
3.13395669783489 0.129076450005381
3.13460673033652 0.129115591193159
3.13525676283814 0.129154730606792
3.13590679533977 0.12919386823747
3.13655682784139 0.129233004076385
3.13720686034302 0.129272138114722
3.13785689284464 0.129311270343669
3.13850692534627 0.129350400754408
3.13915695784789 0.129389529338122
3.13980699034952 0.129428656085988
3.14045702285114 0.129467780989185
3.14110705535277 0.129506904038888
3.14175708785439 0.12954602522627
3.14240712035602 0.129585144542502
3.14305715285764 0.129624261978752
3.14370718535927 0.129663377526188
3.14435721786089 0.129702491175974
3.14500725036252 0.129741602919274
3.14565728286414 0.129780712747247
3.14630731536577 0.129819820651053
3.14695734786739 0.129858926621848
3.14760738036902 0.129898030650786
3.14825741287064 0.129937132729021
3.14890744537227 0.129976232847701
3.14955747787389 0.130015330997977
3.15020751037552 0.130054427170993
3.15085754287714 0.130093521357895
3.15150757537877 0.130132613549825
3.15215760788039 0.130171703737922
3.15280764038202 0.130210791913326
3.15345767288364 0.130249878067172
3.15410770538527 0.130288962190594
3.15475773788689 0.130328044274725
3.15540777038852 0.130367124310694
3.15605780289014 0.130406202289631
3.15670783539177 0.13044527820266
3.15735786789339 0.130484352040906
3.15800790039502 0.130523423795492
3.15865793289665 0.130562493457536
3.15930796539827 0.130601561018159
3.15995799789989 0.130640626468474
3.16060803040152 0.130679689799597
3.16125806290315 0.13071875100264
3.16190809540477 0.130757810068713
3.1625581279064 0.130796866988924
3.16320816040802 0.13083592175438
3.16385819290965 0.130874974356183
3.16450822541127 0.130914024785438
3.1651582579129 0.130953073033244
3.16580829041452 0.130992119090699
3.16645832291615 0.1310311629489
3.16710835541777 0.131070204598942
3.1677583879194 0.131109244031916
3.16840842042102 0.131148281238913
3.16905845292265 0.131187316211022
3.16970848542427 0.131226348939329
3.1703585179259 0.13126537941492
3.17100855042752 0.131304407628876
3.17165858292915 0.131343433572279
3.17230861543077 0.131382457236207
3.1729586479324 0.131421478611738
3.17360868043402 0.131460497689946
3.17425871293565 0.131499514461904
3.17490874543727 0.131538528918685
3.1755587779389 0.131577541051356
3.17620881044052 0.131616550850986
3.17685884294215 0.13165555830864
3.17750887544377 0.13169456341538
3.1781589079454 0.13173356616227
3.17880894044702 0.131772566540369
3.17945897294865 0.131811564540733
3.18010900545027 0.131850560154421
3.1807590379519 0.131889553372485
3.18140907045352 0.131928544185977
3.18205910295515 0.131967532585948
3.18270913545677 0.132006518563447
3.1833591679584 0.13204550210952
3.18400920046002 0.132084483215211
3.18465923296165 0.132123461871563
3.18530926546327 0.132162438069618
3.1859592979649 0.132201411800414
3.18660933046652 0.132240383054988
3.18725936296815 0.132279351824376
3.18790939546977 0.132318318099611
3.1885594279714 0.132357281871725
3.18920946047302 0.132396243131748
3.18985949297465 0.132435201870707
3.19050952547627 0.132474158079629
3.1911595579779 0.132513111749538
3.19180959047952 0.132552062871456
3.19245962298115 0.132591011436404
3.19310965548277 0.132629957435401
3.1937596879844 0.132668900859463
3.19440972048602 0.132707841699606
3.19505975298765 0.132746779946843
3.19570978548927 0.132785715592185
3.1963598179909 0.132824648626642
3.19700985049252 0.132863579041223
3.19765988299415 0.132902506826932
3.19830991549577 0.132941431974775
3.1989599479974 0.132980354475753
3.19960998049902 0.133019274320868
3.20026001300065 0.133058191501117
3.20091004550228 0.1330971060075
3.2015600780039 0.133136017831009
3.20221011050553 0.13317492696264
3.20286014300715 0.133213833393383
3.20351017550878 0.13325273711423
3.2041602080104 0.133291638116167
3.20481024051203 0.133330536390181
3.20546027301365 0.133369431927257
3.20611030551528 0.133408324718378
3.2067603380169 0.133447214754525
3.20741037051853 0.133486102026677
3.20806040302015 0.133524986525812
3.20871043552178 0.133563868242906
3.2093604680234 0.133602747168932
3.21001050052503 0.133641623294864
3.21066053302665 0.133680496611672
3.21131056552828 0.133719367110324
3.2119605980299 0.133758234781788
3.21261063053153 0.133797099617029
3.21326066303315 0.133835961607011
3.21391069553478 0.133874820742696
3.2145607280364 0.133913677015045
3.21521076053803 0.133952530415015
3.21586079303965 0.133991380933563
3.21651082554128 0.134030228561645
3.2171608580429 0.134069073290214
3.21781089054453 0.134107915110222
3.21846092304615 0.134146754012619
3.21911095554778 0.134185589988353
3.2197609880494 0.13422442302837
3.22041102055103 0.134263253123617
3.22106105305265 0.134302080265034
3.22171108555428 0.134340904443566
3.2223611180559 0.13437972565015
3.22301115055753 0.134418543875726
3.22366118305915 0.13445735911123
3.22431121556078 0.134496171347597
3.2249612480624 0.13453498057576
3.22561128056403 0.13457378678665
3.22626131306565 0.134612589971198
3.22691134556728 0.134651390120332
3.2275613780689 0.134690187224977
3.22821141057053 0.13472898127606
3.22886144307215 0.134767772264503
3.22951147557378 0.134806560181228
3.2301615080754 0.134845345017155
3.23081154057703 0.134884126763202
3.23146157307865 0.134922905410286
3.23211160558028 0.134961680949322
3.2327616380819 0.135000453371223
3.23341167058353 0.135039222666902
3.23406170308515 0.135077988827269
3.23471173558678 0.135116751843231
3.2353617680884 0.135155511705697
3.23601180059003 0.135194268405571
3.23666183309165 0.135233021933757
3.23731186559328 0.135271772281157
3.2379618980949 0.135310519438673
3.23861193059653 0.135349263397202
3.23926196309815 0.135388004147643
3.23991199559978 0.135426741680891
3.24056202810141 0.13546547598784
3.24121206060303 0.135504207059382
3.24186209310465 0.13554293488641
3.24251212560628 0.135581659459812
3.24316215810791 0.135620380770476
3.24381219060953 0.135659098809289
3.24446222311116 0.135697813567135
3.24511225561278 0.135736525034898
3.24576228811441 0.135775233203458
3.24641232061603 0.135813938063697
3.24706235311766 0.135852639606493
3.24771238561928 0.135891337822722
3.24836241812091 0.135930032703261
3.24901245062253 0.135968724238983
3.24966248312416 0.13600741242076
3.25031251562578 0.136046097239463
3.25096254812741 0.136084778685961
3.25161258062903 0.136123456751123
3.25226261313066 0.136162131425815
3.25291264563228 0.1362008027009
3.25356267813391 0.136239470567244
3.25421271063553 0.136278135015706
3.25486274313716 0.136316796037147
3.25551277563878 0.136355453622427
3.25616280814041 0.136394107762401
3.25681284064203 0.136432758447926
3.25746287314366 0.136471405669856
3.25811290564528 0.136510049419044
3.25876293814691 0.136548689686341
3.25941297064853 0.136587326462596
3.26006300315016 0.136625959738657
3.26071303565178 0.136664589505372
3.26136306815341 0.136703215753586
3.26201310065503 0.136741838474142
3.26266313315666 0.136780457657883
3.26331316565828 0.13681907329565
3.26396319815991 0.136857685378282
3.26461323066153 0.136896293896616
3.26526326316316 0.13693489884149
3.26591329566478 0.136973500203738
3.26656332816641 0.137012097974195
3.26721336066803 0.137050692143691
3.26786339316966 0.137089282703058
3.26851342567128 0.137127869643126
3.26916345817291 0.137166452954721
3.26981349067453 0.13720503262867
3.27046352317616 0.137243608655799
3.27111355567778 0.13728218102693
3.27176358817941 0.137320749732886
3.27241362068103 0.137359314764488
3.27306365318266 0.137397876112554
3.27371368568428 0.137436433767903
3.27436371818591 0.137474987721352
3.27501375068753 0.137513537963714
3.27566378318916 0.137552084485804
3.27631381569078 0.137590627278434
3.27696384819241 0.137629166332416
3.27761388069403 0.137667701638557
3.27826391319566 0.137706233187668
3.27891394569729 0.137744760970553
3.27956397819891 0.137783284978019
3.28021401070053 0.13782180520087
3.28086404320216 0.137860321629907
3.28151407570379 0.137898834255933
3.28216410820541 0.137937343069747
3.28281414070704 0.137975848062148
3.28346417320866 0.138014349223933
3.28411420571029 0.138052846545897
3.28476423821191 0.138091340018835
3.28541427071354 0.13812982963354
3.28606430321516 0.138168315380804
3.28671433571679 0.138206797251417
3.28736436821841 0.138245275236168
3.28801440072004 0.138283749325846
3.28866443322166 0.138322219511235
3.28931446572329 0.138360685783123
3.28996449822491 0.138399148132291
3.29061453072654 0.138437606549523
3.29126456322816 0.138476061025599
3.29191459572979 0.138514511551301
3.29256462823141 0.138552958117405
3.29321466073304 0.138591400714689
3.29386469323466 0.13862983933393
3.29451472573629 0.138668273965901
3.29516475823791 0.138706704601376
3.29581479073954 0.138745131231127
3.29646482324116 0.138783553845924
3.29711485574279 0.138821972436538
3.29776488824441 0.138860386993736
3.29841492074604 0.138898797508285
3.29906495324766 0.138937203970951
3.29971498574929 0.138975606372497
3.30036501825091 0.139014004703688
3.30101505075254 0.139052398955285
3.30166508325416 0.139090789118048
3.30231511575579 0.139129175182737
3.30296514825741 0.13916755714011
3.30361518075904 0.139205934980923
3.30426521326066 0.139244308695932
3.30491524576229 0.139282678275892
3.30556527826391 0.139321043711555
3.30621531076554 0.139359404993673
3.30686534326716 0.139397762112997
3.30751537576879 0.139436115060277
3.30816540827041 0.13947446382626
3.30881544077204 0.139512808401693
3.30946547327366 0.139551148777322
3.31011550577529 0.139589484943892
3.31076553827691 0.139627816892145
3.31141557077854 0.139666144612825
3.31206560328016 0.139704468096671
3.31271563578179 0.139742787334424
3.31336566828341 0.139781102316821
3.31401570078504 0.139819413034601
3.31466573328666 0.1398577194785
3.31531576578829 0.139896021639251
3.31596579828991 0.13993431950759
3.31661583079154 0.139972613074248
3.31726586329316 0.140010902329957
3.31791589579479 0.140049187265448
3.31856592829641 0.140087467871448
3.31921596079804 0.140125744138687
3.31986599329966 0.140164016057891
3.32051602580129 0.140202283619786
3.32116605830292 0.140240546815095
3.32181609080454 0.140278805634543
3.32246612330617 0.140317060068851
3.32311615580779 0.14035531010874
3.32376618830942 0.14039355574493
3.32441622081104 0.140431796968141
3.32506625331267 0.140470033769089
3.32571628581429 0.140508266138491
3.32636631831592 0.140546494067063
3.32701635081754 0.140584717545518
3.32766638331917 0.14062293656457
3.32831641582079 0.140661151114931
3.32896644832242 0.140699361187311
3.32961648082404 0.140737566772421
3.33026651332567 0.140775767860969
3.33091654582729 0.140813964443663
3.33156657832892 0.140852156511209
3.33221661083054 0.140890344054313
3.33286664333217 0.140928527063678
3.33351667583379 0.140966705530009
3.33416670833542 0.141004879444007
3.33481674083704 0.141043048796374
3.33546677333867 0.141081213577809
3.33611680584029 0.141119373779011
3.33676683834192 0.141157529390679
3.33741687084354 0.141195680403509
3.33806690334517 0.141233826808197
3.33871693584679 0.141271968595437
3.33936696834842 0.141310105755924
3.34001700085004 0.14134823828035
3.34066703335167 0.141386366159406
3.34131706585329 0.141424489383783
3.34196709835492 0.14146260794417
3.34261713085654 0.141500721831256
3.34326716335817 0.141538831035729
3.34391719585979 0.141576935548275
3.34456722836142 0.141615035359578
3.34521726086304 0.141653130460325
3.34586729336467 0.141691220841197
3.34651732586629 0.141729306492877
3.34716735836792 0.141767387406047
3.34781739086954 0.141805463571387
3.34846742337117 0.141843534979576
3.34911745587279 0.141881601621293
3.34976748837442 0.141919663487215
3.35041752087604 0.141957720568019
3.35106755337767 0.141995772854379
3.35171758587929 0.14203382033697
3.35236761838092 0.142071863006466
3.35301765088254 0.142109900853539
3.35366768338417 0.14214793386886
3.35431771588579 0.142185962043101
3.35496774838742 0.14222398536693
3.35561778088904 0.142262003831016
3.35626781339067 0.142300017426027
3.35691784589229 0.14233802614263
3.35756787839392 0.14237602997149
3.35821791089554 0.142414028903272
3.35886794339717 0.14245202292864
3.35951797589879 0.142490012038257
3.36016800840042 0.142527996222785
3.36081804090205 0.142565975472885
3.36146807340367 0.142603949779217
3.36211810590529 0.14264191913244
3.36276813840692 0.142679883523213
3.36341817090855 0.142717842942193
3.36406820341017 0.142755797380037
3.3647182359118 0.142793746827399
3.36536826841342 0.142831691274935
3.36601830091505 0.142869630713299
3.36666833341667 0.142907565133143
3.3673183659183 0.14294549452512
3.36796839841992 0.14298341887988
3.36861843092155 0.143021338188073
3.36926846342317 0.14305925244035
3.3699184959248 0.143097161627358
3.37056852842642 0.143135065739745
3.37121856092805 0.143172964768158
3.37186859342967 0.143210858703243
3.3725186259313 0.143248747535644
3.37316865843292 0.143286631256005
3.37381869093455 0.143324509854971
3.37446872343617 0.143362383323183
3.3751187559378 0.143400251651283
3.37576878843942 0.143438114829912
3.37641882094105 0.143475972849709
3.37706885344267 0.143513825701314
3.3777188859443 0.143551673375365
3.37836891844592 0.143589515862499
3.37901895094755 0.143627353153353
3.37966898344917 0.143665185238562
3.3803190159508 0.143703012108762
3.38096904845242 0.143740833754586
3.38161908095405 0.143778650166669
3.38226911345567 0.143816461335642
3.3829191459573 0.143854267252137
3.38356917845892 0.143892067906784
3.38421921096055 0.143929863290216
3.38486924346217 0.143967653393059
3.3855192759638 0.144005438205944
3.38616930846542 0.144043217719497
3.38681934096705 0.144080991924346
3.38746937346867 0.144118760811116
3.3881194059703 0.144156524370435
3.38876943847192 0.144194282592925
3.38941947097355 0.14423203546921
3.39006950347517 0.144269782989915
3.3907195359768 0.144307525145661
3.39136956847842 0.14434526192707
3.39201960098005 0.144382993324763
3.39266963348167 0.144420719329359
3.3933196659833 0.144458439931479
3.39396969848492 0.144496155121741
3.39461973098655 0.144533864890763
3.39526976348817 0.144571569229161
3.3959197959898 0.144609268127554
3.39656982849142 0.144646961576555
3.39721986099305 0.14468464956678
3.39786989349467 0.144722332088844
3.3985199259963 0.14476000913336
3.39916995849793 0.14479768069094
3.39981999099955 0.144835346752198
3.40047002350117 0.144873007307744
3.4011200560028 0.14491066234819
3.40177008850443 0.144948311864145
3.40242012100605 0.144985955846218
3.40307015350768 0.145023594285019
3.4037201860093 0.145061227171156
3.40437021851093 0.145098854495235
3.40502025101255 0.145136476247863
3.40567028351418 0.145174092419648
3.4063203160158 0.145211703001192
3.40697034851743 0.145249307983103
3.40762038101905 0.145286907355982
3.40827041352068 0.145324501110435
3.4089204460223 0.145362089237063
3.40957047852393 0.145399671726468
3.41022051102555 0.145437248569253
3.41087054352718 0.145474819756017
3.4115205760288 0.145512385277361
3.41217060853043 0.145549945123884
3.41282064103205 0.145587499286186
3.41347067353368 0.145625047754864
3.4141207060353 0.145662590520516
3.41477073853693 0.14570012757374
3.41542077103855 0.14573765890513
3.41607080354018 0.145775184505284
3.4167208360418 0.145812704364797
3.41737086854343 0.145850218474263
3.41802090104505 0.145887726824275
3.41867093354668 0.145925229405429
3.4193209660483 0.145962726208315
3.41997099854993 0.146000217223527
3.42062103105155 0.146037702441656
3.42127106355318 0.146075181853293
3.4219210960548 0.146112655449028
3.42257112855643 0.146150123219453
3.42322116105805 0.146187585155155
3.42387119355968 0.146225041246723
3.4245212260613 0.146262491484747
3.42517125856293 0.146299935859813
3.42582129106455 0.146337374362508
3.42647132356618 0.14637480698342
3.4271213560678 0.146412233713134
3.42777138856943 0.146449654542236
3.42842142107105 0.14648706946131
3.42907145357268 0.146524478460941
3.4297214860743 0.146561881531713
3.43037151857593 0.14659927866421
3.43102155107755 0.146636669849013
3.43167158357918 0.146674055076706
3.4323216160808 0.14671143433787
3.43297164858243 0.146748807623087
3.43362168108405 0.146786174922936
3.43427171358568 0.146823536228
3.4349217460873 0.146860891528856
3.43557177858893 0.146898240816086
3.43622181109055 0.146935584080266
3.43687184359218 0.146972921311977
3.4375218760938 0.147010252501795
3.43817190859543 0.147047577640298
3.43882194109705 0.147084896718062
3.43947197359868 0.147122209725665
3.4401220061003 0.147159516653682
3.44077203860193 0.147196817492689
3.44142207110356 0.14723411223326
3.44207210360518 0.147271400865971
3.44272213610681 0.147308683381395
3.44337216860843 0.147345959770105
3.44402220111006 0.147383230022676
3.44467223361168 0.14742049412968
3.44532226611331 0.14745775208169
3.44597229861493 0.147495003869276
3.44662233111656 0.147532249483011
3.44727236361818 0.147569488913466
3.44792239611981 0.147606722151212
3.44857242862143 0.147643949186818
3.44922246112306 0.147681170010854
3.44987249362468 0.14771838461389
3.45052252612631 0.147755592986495
3.45117255862793 0.147792795119237
3.45182259112956 0.147829991002685
3.45247262363118 0.147867180627406
3.45312265613281 0.147904363983968
3.45377268863443 0.147941541062938
3.45442272113606 0.147978711854883
3.45507275363768 0.148015876350368
3.45572278613931 0.148053034539959
3.45637281864093 0.148090186414223
3.45702285114256 0.148127331963724
3.45767288364418 0.148164471179027
3.45832291614581 0.148201604050697
3.45897294864743 0.148238730569297
3.45962298114906 0.148275850725392
3.46027301365068 0.148312964509544
3.46092304615231 0.148350071912317
3.46157307865393 0.148387172924273
3.46222311115556 0.148424267535975
3.46287314365718 0.148461355737985
3.46352317615881 0.148498437520864
3.46417320866043 0.148535512875175
3.46482324116206 0.148572581791477
3.46547327366368 0.148609644260332
3.46612330616531 0.1486467002723
3.46677333866693 0.148683749817941
3.46742337116856 0.148720792887816
3.46807340367018 0.148757829472483
3.46872343617181 0.148794859562501
3.46937346867343 0.148831883148431
3.47002350117506 0.14886890022083
3.47067353367668 0.148905910770257
3.47132356617831 0.148942914787269
3.47197359867993 0.148979912262426
3.47262363118156 0.149016903186283
3.47327366368318 0.149053887549399
3.47392369618481 0.14909086534233
3.47457372868643 0.149127836555634
3.47522376118806 0.149164801179866
3.47587379368968 0.149201759205583
3.47652382619131 0.149238710623341
3.47717385869293 0.149275655423695
3.47782389119456 0.149312593597202
3.47847392369618 0.149349525134416
3.47912395619781 0.149386450025892
3.47977398869943 0.149423368262186
3.48042402120106 0.149460279833851
3.48107405370269 0.149497184731442
3.48172408620431 0.149534082945514
3.48237411870593 0.149570974466619
3.48302415120756 0.149607859285313
3.48367418370919 0.149644737392148
3.48432421621081 0.149681608777677
3.48497424871244 0.149718473432454
3.48562428121406 0.149755331347032
3.48627431371569 0.149792182511963
3.48692434621731 0.1498290269178
3.48757437871894 0.149865864555096
3.48822441122056 0.149902695414401
3.48887444372219 0.149939519486269
3.48952447622381 0.149976336761252
3.49017450872544 0.1500131472299
3.49082454122706 0.150049950882765
3.49147457372869 0.1500867477104
3.49212460623031 0.150123537703354
3.49277463873194 0.150160320852179
3.49342467123356 0.150197097147426
3.49407470373519 0.150233866579646
3.49472473623681 0.150270629139388
3.49537476873844 0.150307384817205
3.49602480124006 0.150344133603645
3.49667483374169 0.15038087548926
3.49732486624331 0.150417610464599
3.49797489874494 0.150454338520212
3.49862493124656 0.150491059646649
3.49927496374819 0.15052777383446
3.49992499624981 0.150564481074195
3.50057502875144 0.150601181356403
3.50122506125306 0.150637874671633
3.50187509375469 0.150674561010435
3.50252512625631 0.150711240363358
3.50317515875794 0.150747912720952
3.50382519125956 0.150784578073765
3.50447522376119 0.150821236412346
3.50512525626281 0.150857887727244
3.50577528876444 0.150894532009009
3.50642532126606 0.150931169248189
3.50707535376769 0.150967799435332
3.50772538626931 0.151004422560987
3.50837541877094 0.151041038615704
3.50902545127256 0.15107764759003
3.50967548377419 0.151114249474514
3.51032551627581 0.151150844259705
3.51097554877744 0.15118743193615
3.51162558127906 0.151224012494399
3.51227561378069 0.151260585924999
3.51292564628231 0.1512971522185
3.51357567878394 0.151333711365449
3.51422571128556 0.151370263356394
3.51487574378719 0.151406808181885
3.51552577628881 0.151443345832468
3.51617580879044 0.151479876298693
3.51682584129206 0.151516399571108
3.51747587379369 0.151552915640261
3.51812590629531 0.1515894244967
3.51877593879694 0.151625926130973
3.51942597129857 0.15166242053363
3.52007600380019 0.151698907695217
3.52072603630181 0.151735387606284
3.52137606880344 0.151771860257379
3.52202610130507 0.151808325639049
3.52267613380669 0.151844783741845
3.52332616630832 0.151881234556313
3.52397619880994 0.151917678073003
3.52462623131157 0.151954114282463
3.52527626381319 0.151990543175241
3.52592629631482 0.152026964741887
3.52657632881644 0.152063378972948
3.52722636131807 0.152099785858974
3.52787639381969 0.152136185390514
3.52852642632132 0.152172577558116
3.52917645882294 0.152208962352329
3.52982649132457 0.152245339763703
3.53047652382619 0.152281709782786
3.53112655632782 0.152318072400128
3.53177658882944 0.152354427606278
3.53242662133107 0.152390775391785
3.53307665383269 0.152427115747199
3.53372668633432 0.152463448663069
3.53437671883594 0.152499774129945
3.53502675133757 0.152536092138377
3.53567678383919 0.152572402678915
3.53632681634082 0.152608705742109
3.53697684884244 0.152645001318508
3.53762688134407 0.152681289398664
3.53827691384569 0.152717569973126
3.53892694634732 0.152753843032446
3.53957697884894 0.152790108567173
3.54022701135057 0.152826366567859
3.54087704385219 0.152862617025054
3.54152707635382 0.15289885992931
3.54217710885544 0.152935095271177
3.54282714135707 0.152971323041208
3.54347717385869 0.153007543229954
3.54412720636032 0.153043755827966
3.54477723886194 0.153079960825797
3.54542727136357 0.153116158213999
3.54607730386519 0.153152347983123
3.54672733636682 0.153188530123722
3.54737736886844 0.15322470462635
3.54802740137007 0.153260871481558
3.54867743387169 0.153297030679899
3.54932746637332 0.153333182211928
3.54997749887494 0.153369326068197
3.55062753137657 0.15340546223926
3.55127756387819 0.15344159071567
3.55192759637982 0.153477711487982
3.55257762888144 0.153513824546751
3.55322766138307 0.153549929882529
3.55387769388469 0.153586027485873
3.55452772638632 0.153622117347337
3.55517775888794 0.153658199457477
3.55582779138957 0.153694273806847
3.55647782389119 0.153730340386003
3.55712785639282 0.153766399185501
3.55777788889444 0.153802450195898
3.55842792139607 0.153838493407749
3.55907795389769 0.153874528811612
3.55972798639932 0.153910556398043
3.56037801890094 0.1539465761576
3.56102805140257 0.153982588080839
3.5616780839042 0.15401859215832
3.56232811640582 0.154054588380598
3.56297814890745 0.154090576738234
3.56362818140907 0.154126557221785
3.5642782139107 0.15416252982181
3.56492824641232 0.154198494528869
3.56557827891395 0.154234451333521
3.56622831141557 0.154270400226326
3.5668783439172 0.154306341197843
3.56752837641882 0.154342274238634
3.56817840892045 0.154378199339258
3.56882844142207 0.154414116490277
3.5694784739237 0.154450025682252
3.57012850642532 0.154485926905745
3.57077853892695 0.154521820151318
3.57142857142857 0.154557705409533
3.5720786039302 0.154593582670953
3.57272863643182 0.154629451926141
3.57337866893345 0.154665313165659
3.57402870143507 0.154701166380073
3.5746787339367 0.154737011559946
3.57532876643832 0.154772848695841
3.57597879893995 0.154808677778326
3.57662883144157 0.154844498797963
3.5772788639432 0.154880311745319
3.57792889644482 0.15491611661096
3.57857892894645 0.154951913385451
3.57922896144807 0.154987702059361
3.5798789939497 0.155023482623255
3.58052902645132 0.155059255067701
3.58117905895295 0.155095019383268
3.58182909145457 0.155130775560522
3.5824791239562 0.155166523590033
3.58312915645782 0.155202263462371
3.58377918895945 0.155237995168103
3.58442922146107 0.155273718697801
3.5850792539627 0.155309434042035
3.58572928646432 0.155345141191374
3.58637931896595 0.155380840136392
3.58702935146757 0.155416530867658
3.5876793839692 0.155452213375745
3.58832941647082 0.155487887651226
3.58897944897245 0.155523553684674
3.58962948147407 0.155559211466661
3.5902795139757 0.155594860987762
3.59092954647732 0.15563050223855
3.59157957897895 0.155666135209602
3.59222961148057 0.155701759891491
3.5928796439822 0.155737376274794
3.59352967648382 0.155772984350087
3.59417970898545 0.155808584107945
3.59482974148707 0.155844175538948
3.5954797739887 0.155879758633671
3.59612980649032 0.155915333382693
3.59677983899195 0.155950899776593
3.59742987149358 0.15598645780595
3.5980799039952 0.156022007461343
3.59872993649682 0.156057548733352
3.59937996899845 0.156093081612558
3.60003000150008 0.156128606089543
3.6006800340017 0.156164122154887
3.60133006650333 0.156199629799173
3.60198009900495 0.156235129012984
3.60263013150657 0.156270619786902
3.6032801640082 0.156306102111512
3.60393019650983 0.156341575977397
3.60458022901145 0.156377041375144
3.60523026151308 0.156412498295336
3.6058802940147 0.15644794672856
3.60653032651633 0.156483386665403
3.60718035901795 0.156518818096451
3.60783039151958 0.156554241012292
3.6084804240212 0.156589655403515
3.60913045652283 0.156625061260707
3.60978048902445 0.156660458574459
3.61043052152608 0.15669584733536
3.6110805540277 0.156731227534
3.61173058652933 0.156766599160971
3.61238061903095 0.156801962206865
3.61303065153258 0.156837316662274
3.6136806840342 0.15687266251779
3.61433071653583 0.156907999764007
3.61498074903745 0.15694332839152
3.61563078153908 0.156978648390922
3.6162808140407 0.157013959752809
3.61693084654233 0.157049262467778
3.61758087904395 0.157084556526424
3.61823091154558 0.157119841919345
3.6188809440472 0.157155118637138
3.61953097654883 0.157190386670403
3.62018100905045 0.157225646009738
3.62083104155208 0.157260896645743
3.6214810740537 0.157296138569018
3.62213110655533 0.157331371770165
3.62278113905695 0.157366596239785
3.62343117155858 0.15740181196848
3.6240812040602 0.157437018946854
3.62473123656183 0.157472217165511
3.62538126906345 0.157507406615054
3.62603130156508 0.157542587286088
3.6266813340667 0.157577759169221
3.62733136656833 0.157612922255057
3.62798139906995 0.157648076534204
3.62863143157158 0.157683221997271
3.6292814640732 0.157718358634864
3.62993149657483 0.157753486437594
3.63058152907645 0.157788605396071
3.63123156157808 0.157823715500906
3.6318815940797 0.157858816742708
3.63253162658133 0.157893909112092
3.63318165908295 0.157928992599669
3.63383169158458 0.157964067196053
3.6344817240862 0.157999132891859
3.63513175658783 0.1580341896777
3.63578178908945 0.158069237544194
3.63643182159108 0.158104276481957
3.6370818540927 0.158139306481605
3.63773188659433 0.158174327533758
3.63838191909595 0.158209339629032
3.63903195159758 0.158244342758049
3.63968198409921 0.158279336911429
3.64033201660083 0.158314322079792
3.64098204910245 0.15834929825376
3.64163208160408 0.158384265423956
3.64228211410571 0.158419223581004
3.64293214660733 0.158454172715526
3.64358217910896 0.15848911281815
3.64423221161058 0.158524043879499
3.64488224411221 0.158558965890202
3.64553227661383 0.158593878840884
3.64618230911546 0.158628782722175
3.64683234161708 0.158663677524703
3.64748237411871 0.158698563239098
3.64813240662033 0.158733439855991
3.64878243912196 0.158768307366014
3.64943247162358 0.158803165759797
3.65008250412521 0.158838015027975
3.65073253662683 0.158872855161182
3.65138256912846 0.158907686150051
3.65203260163008 0.15894250798522
3.65268263413171 0.158977320657324
3.65333266663333 0.159012124157001
3.65398269913496 0.159046918474889
3.65463273163658 0.159081703601626
3.65528276413821 0.159116479527853
3.65593279663983 0.159151246244211
3.65658282914146 0.159186003741341
3.65723286164308 0.159220752009886
3.65788289414471 0.159255491040489
3.65853292664633 0.159290220823795
3.65918295914796 0.159324941350448
3.65983299164958 0.159359652611095
3.66048302415121 0.159394354596383
3.66113305665283 0.159429047296959
3.66178308915446 0.159463730703473
3.66243312165608 0.159498404806574
3.66308315415771 0.159533069596912
3.66373318665933 0.15956772506514
3.66438321916096 0.159602371201909
3.66503325166258 0.159637007997874
3.66568328416421 0.159671635443688
3.66633331666583 0.159706253530007
3.66698334916746 0.159740862247486
3.66763338166908 0.159775461586784
3.66828341417071 0.159810051538557
3.66893344667233 0.159844632093466
3.66958347917396 0.15987920324217
3.67023351167558 0.15991376497533
3.67088354417721 0.159948317283607
3.67153357667883 0.159982860157666
3.67218360918046 0.160017393588169
3.67283364168208 0.160051917565782
3.67348367418371 0.160086432081171
3.67413370668533 0.160120937125001
3.67478373918696 0.160155432687942
3.67543377168858 0.160189918760661
3.67608380419021 0.160224395333829
3.67673383669183 0.160258862398116
3.67738386919346 0.160293319944194
3.67803390169508 0.160327767962737
3.67868393419671 0.160362206444417
3.67933396669833 0.160396635379909
3.67998399919996 0.16043105475989
3.68063403170158 0.160465464575037
3.68128406420321 0.160499864816027
3.68193409670484 0.160534255473539
3.68258412920646 0.160568636538253
3.68323416170809 0.16060300800085
3.68388419420971 0.160637369852013
3.68453422671134 0.160671722082424
3.68518425921296 0.160706064682769
3.68583429171459 0.160740397643731
3.68648432421621 0.160774720955997
3.68713435671784 0.160809034610255
3.68778438921946 0.160843338597193
3.68843442172109 0.160877632907501
3.68908445422271 0.160911917531869
3.68973448672434 0.160946192460989
3.69038451922596 0.160980457685554
3.69103455172759 0.161014713196257
3.69168458422921 0.161048958983794
3.69233461673084 0.161083195038861
3.69298464923246 0.161117421352155
3.69363468173409 0.161151637914374
3.69428471423571 0.161185844716218
3.69493474673734 0.161220041748387
3.69558477923896 0.161254229001583
3.69623481174059 0.161288406466509
3.69688484424221 0.161322574133868
3.69753487674384 0.161356731994366
3.69818490924546 0.161390880038709
3.69883494174709 0.161425018257604
3.69948497424871 0.16145914664176
3.70013500675034 0.161493265181886
3.70078503925196 0.161527373868694
3.70143507175359 0.161561472692894
3.70208510425521 0.1615955616452
3.70273513675684 0.161629640716327
3.70338516925846 0.16166370989699
3.70403520176009 0.161697769177906
3.70468523426171 0.161731818549792
3.70533526676334 0.161765858003368
3.70598529926496 0.161799887529353
3.70663533176659 0.161833907118469
3.70728536426821 0.161867916761439
3.70793539676984 0.161901916448986
3.70858542927146 0.161935906171836
3.70923546177309 0.161969885920714
3.70988549427471 0.162003855686348
3.71053552677634 0.162037815459467
3.71118555927796 0.162071765230801
3.71183559177959 0.16210570499108
3.71248562428121 0.162139634731037
3.71313565678284 0.162173554441406
3.71378568928446 0.162207464112921
3.71443572178609 0.162241363736318
3.71508575428771 0.162275253302335
3.71573578678934 0.16230913280171
3.71638581929096 0.162343002225184
3.71703585179259 0.162376861563496
3.71768588429422 0.16241071080739
3.71833591679584 0.162444549947608
3.71898594929746 0.162478378974897
3.71963598179909 0.162512197880001
3.72028601430072 0.162546006653669
3.72093604680234 0.162579805286649
3.72158607930397 0.162613593769692
3.72223611180559 0.162647372093547
3.72288614430721 0.162681140248969
3.72353617680884 0.162714898226711
3.72418620931047 0.162748646017527
3.72483624181209 0.162782383612176
3.72548627431372 0.162816111001414
3.72613630681534 0.162849828176
3.72678633931697 0.162883535126696
3.72743637181859 0.162917231844262
3.72808640432022 0.162950918319463
3.72873643682184 0.162984594543062
3.72938646932347 0.163018260505825
3.73003650182509 0.16305191619852
3.73068653432672 0.163085561611914
3.73133656682834 0.163119196736779
3.73198659932997 0.163152821563884
3.73263663183159 0.163186436084003
3.73328666433322 0.16322004028791
3.73393669683484 0.163253634166379
3.73458672933647 0.163287217710188
3.73523676183809 0.163320790910114
3.73588679433972 0.163354353756938
3.73653682684134 0.163387906241439
3.73718685934297 0.1634214483544
3.73783689184459 0.163454980086605
3.73848692434622 0.163488501428838
3.73913695684784 0.163522012371886
3.73978698934947 0.163555512906538
3.74043702185109 0.163589003023581
3.74108705435272 0.163622482713807
3.74173708685434 0.163655951968008
3.74238711935597 0.163689410776976
3.74303715185759 0.163722859131509
3.74368718435922 0.1637562970224
3.74433721686084 0.163789724440449
3.74498724936247 0.163823141376455
3.74563728186409 0.163856547821217
3.74628731436572 0.163889943765539
3.74693734686734 0.163923329200224
3.74758737936897 0.163956704116076
3.74823741187059 0.163990068503903
3.74888744437222 0.164023422354512
3.74953747687384 0.164056765658713
3.75018750937547 0.164090098407317
3.75083754187709 0.164123420591135
3.75148757437872 0.164156732200983
3.75213760688034 0.164190033227674
3.75278763938197 0.164223323662027
3.75343767188359 0.164256603494859
3.75408770438522 0.16428987271699
3.75473773688684 0.164323131319241
3.75538776938847 0.164356379292436
3.75603780189009 0.164389616627399
3.75668783439172 0.164422843314955
3.75733786689334 0.164456059345932
3.75798789939497 0.164489264711158
3.75863793189659 0.164522459401465
3.75928796439822 0.164555643407685
3.75993799689985 0.164588816720649
3.76058802940147 0.164621979331195
3.76123806190309 0.164655131230158
3.76188809440472 0.164688272408376
3.76253812690635 0.16472140285669
3.76318815940797 0.16475452256594
3.7638381919096 0.164787631526969
3.76448822441122 0.164820729730622
3.76513825691285 0.164853817167744
3.76578828941447 0.164886893829184
3.7664383219161 0.164919959705789
3.76708835441772 0.164953014788412
3.76773838691935 0.164986059067903
3.76838841942097 0.165019092535118
3.7690384519226 0.165052115180911
3.76968848442422 0.165085126996139
3.77033851692585 0.165118127971661
3.77098854942747 0.165151118098338
3.7716385819291 0.165184097367031
3.77228861443072 0.165217065768604
3.77293864693235 0.165250023293922
3.77358867943397 0.165282969933851
3.7742387119356 0.16531590567926
3.77488874443722 0.16534883052102
3.77553877693885 0.16538174445
3.77618880944047 0.165414647457076
3.7768388419421 0.165447539533121
3.77748887444372 0.165480420669013
3.77813890694535 0.165513290855629
3.77878893944697 0.16554615008385
3.7794389719486 0.165578998344557
3.78008900445022 0.165611835628633
3.78073903695185 0.165644661926963
3.78138906945347 0.165677477230434
3.7820391019551 0.165710281529933
3.78268913445672 0.165743074816352
3.78333916695835 0.165775857080581
3.78398919945997 0.165808628313513
3.7846392319616 0.165841388506044
3.78528926446322 0.165874137649071
3.78593929696485 0.165906875733491
3.78658932946647 0.165939602750205
3.7872393619681 0.165972318690115
3.78788939446972 0.166005023544124
3.78853942697135 0.166037717303137
3.78918945947297 0.166070399958062
3.7898394919746 0.166103071499807
3.79048952447622 0.166135731919283
3.79113955697785 0.166168381207401
3.79178958947947 0.166201019355076
3.7924396219811 0.166233646353224
3.79308965448272 0.166266262192761
3.79373968698435 0.166298866864607
3.79438971948597 0.166331460359683
3.7950397519876 0.166364042668911
3.79568978448922 0.166396613783216
3.79633981699085 0.166429173693525
3.79698984949247 0.166461722390765
3.7976398819941 0.166494259865865
3.79828991449572 0.166526786109759
3.79893994699735 0.166559301113378
3.79958997949897 0.166591804867658
3.8002400120006 0.166624297363536
3.80089004450222 0.166656778591951
3.80154007700385 0.166689248543843
3.80219010950548 0.166721707210155
3.8028401420071 0.16675415458183
3.80349017450873 0.166786590649815
3.80414020701035 0.166819015405058
3.80479023951198 0.166851428838508
3.8054402720136 0.166883830941116
3.80609030451523 0.166916221703836
3.80674033701685 0.166948601117624
3.80739036951848 0.166980969173435
3.8080404020201 0.167013325862229
3.80869043452173 0.167045671174967
3.80934046702335 0.167078005102611
3.80999049952498 0.167110327636125
3.8106405320266 0.167142638766475
3.81129056452823 0.167174938484631
3.81194059702985 0.167207226781561
3.81259062953148 0.167239503648237
3.8132406620331 0.167271769075634
3.81389069453473 0.167304023054727
3.81454072703635 0.167336265576493
3.81519075953798 0.167368496631912
3.8158407920396 0.167400716211965
3.81649082454123 0.167432924307635
3.81714085704285 0.167465120909907
3.81779088954448 0.167497306009769
3.8184409220461 0.16752947959821
3.81909095454773 0.167561641666219
3.81974098704935 0.16759379220479
3.82039101955098 0.167625931204918
3.8210410520526 0.167658058657599
3.82169108455423 0.167690174553832
3.82234111705585 0.167722278884616
3.82299114955748 0.167754371640956
3.8236411820591 0.167786452813854
3.82429121456073 0.167818522394318
3.82494124706235 0.167850580373356
3.82559127956398 0.167882626741977
3.8262413120656 0.167914661491194
3.82689134456723 0.167946684612021
3.82754137706885 0.167978696095475
3.82819140957048 0.168010695932573
3.8288414420721 0.168042684114336
3.82949147457373 0.168074660631785
3.83014150707535 0.168106625475945
3.83079153957698 0.168138578637842
3.8314415720786 0.168170520108504
3.83209160458023 0.16820244987896
3.83274163708185 0.168234367940243
3.83339166958348 0.168266274283387
3.8340417020851 0.168298168899428
3.83469173458673 0.168330051779405
3.83534176708835 0.168361922914356
3.83599179958998 0.168393782295325
3.8366418320916 0.168425629913356
3.83729186459323 0.168457465759494
3.83794189709486 0.168489289824788
3.83859192959648 0.168521102100289
3.8392419620981 0.168552902577048
3.83989199459973 0.16858469124612
3.84054202710136 0.168616468098561
3.84119205960298 0.168648233125431
3.84184209210461 0.168679986317789
3.84249212460623 0.168711727666698
3.84314215710786 0.168743457163223
3.84379218960948 0.168775174798431
3.84444222211111 0.16880688056339
3.84509225461273 0.168838574449171
3.84574228711436 0.168870256446848
3.84639231961598 0.168901926547495
3.84704235211761 0.16893358474219
3.84769238461923 0.168965231022013
3.84834241712086 0.168996865378043
3.84899244962248 0.169028487801366
3.84964248212411 0.169060098283066
3.85029251462573 0.169091696814232
3.85094254712736 0.169123283385953
3.85159257962898 0.169154857989321
3.85224261213061 0.169186420615431
3.85289264463223 0.169217971255378
3.85354267713386 0.169249509900262
3.85419270963548 0.169281036541182
3.85484274213711 0.169312551169242
3.85549277463873 0.169344053775545
3.85614280714036 0.1693755443512
3.85679283964198 0.169407022887316
3.85744287214361 0.169438489375003
3.85809290464523 0.169469943805375
3.85874293714686 0.169501386169548
3.85939296964848 0.169532816458639
3.86004300215011 0.169564234663769
3.86069303465173 0.169595640776061
3.86134306715336 0.169627034786637
3.86199309965498 0.169658416686625
3.86264313215661 0.169689786467154
3.86329316465823 0.169721144119354
3.86394319715986 0.16975248963436
3.86459322966148 0.169783823003305
3.86524326216311 0.169815144217328
3.86589329466473 0.169846453267569
3.86654332716636 0.169877750145169
3.86719335966798 0.169909034841273
3.86784339216961 0.169940307347027
3.86849342467123 0.169971567653581
3.86914345717286 0.170002815752085
3.86979348967448 0.170034051633692
3.87044352217611 0.170065275289557
3.87109355467773 0.170096486710839
3.87174358717936 0.170127685888698
3.87239361968098 0.170158872814295
3.87304365218261 0.170190047478795
3.87369368468423 0.170221209873365
3.87434371718586 0.170252359989174
3.87499374968748 0.170283497817393
3.87564378218911 0.170314623349195
3.87629381469073 0.170345736575757
3.87694384719236 0.170376837488257
3.87759387969398 0.170407926077875
3.87824391219561 0.170439002335794
3.87889394469723 0.170470066253199
3.87954397719886 0.170501117821277
3.88019400970049 0.170532157031218
3.88084404220211 0.170563183874213
3.88149407470373 0.170594198341458
3.88214410720536 0.170625200424148
3.88279413970699 0.170656190113483
3.88344417220861 0.170687167400664
3.88409420471024 0.170718132276894
3.88474423721186 0.17074908473338
3.88539426971349 0.170780024761329
3.88604430221511 0.170810952351952
3.88669433471674 0.170841867496462
3.88734436721836 0.170872770186075
3.88799439971999 0.170903660412008
3.88864443222161 0.170934538165481
3.88929446472324 0.170965403437717
3.88994449722486 0.170996256219939
3.89059452972649 0.171027096503377
3.89124456222811 0.171057924279258
3.89189459472974 0.171088739538815
3.89254462723136 0.171119542273282
3.89319465973299 0.171150332473896
3.89384469223461 0.171181110131896
3.89449472473624 0.171211875238523
3.89514475723786 0.171242627785021
3.89579478973949 0.171273367762637
3.89644482224111 0.171304095162618
3.89709485474274 0.171334809976218
3.89774488724436 0.171365512194688
3.89839491974599 0.171396201809284
3.89904495224761 0.171426878811266
3.89969498474924 0.171457543191894
3.90034501725086 0.171488194942431
3.90099504975249 0.171518834054143
3.90164508225411 0.171549460518298
3.90229511475574 0.171580074326166
3.90294514725736 0.171610675469021
3.90359517975899 0.171641263938138
3.90424521226061 0.171671839724796
3.90489524476224 0.171702402820274
3.90554527726386 0.171732953215855
3.90619530976549 0.171763490902825
3.90684534226711 0.171794015872471
3.90749537476874 0.171824528116085
3.90814540727036 0.171855027624958
3.90879543977199 0.171885514390386
3.90944547227361 0.171915988403667
3.91009550477524 0.171946449656101
3.91074553727686 0.171976898138991
3.91139556977849 0.172007333843643
3.91204560228011 0.172037756761363
3.91269563478174 0.172068166883462
3.91334566728336 0.172098564201254
3.91399569978499 0.172128948706053
3.91464573228661 0.172159320389178
3.91529576478824 0.172189679241949
3.91594579728986 0.172220025255688
3.91659582979149 0.172250358421722
3.91724586229311 0.172280678731378
3.91789589479474 0.172310986175987
3.91854592729636 0.172341280746882
3.91919595979799 0.172371562435399
3.91984599229961 0.172401831232876
3.92049602480124 0.172432087130654
3.92114605730286 0.172462330120076
3.92179608980449 0.172492560192488
3.92244612230612 0.172522777339239
3.92309615480774 0.17255298155168
3.92374618730937 0.172583172821165
3.92439621981099 0.172613351139049
3.92504625231262 0.172643516496692
3.92569628481424 0.172673668885456
3.92634631731587 0.172703808296704
3.92699634981749 0.172733934721803
3.92764638231912 0.172764048152122
3.92829641482074 0.172794148579034
3.92894644732237 0.172824235993912
3.92959647982399 0.172854310388134
3.93024651232562 0.17288437175308
3.93089654482724 0.172914420080132
3.93154657732887 0.172944455360675
3.93219660983049 0.172974477586097
3.93284664233212 0.173004486747789
3.93349667483374 0.173034482837142
3.93414670733537 0.173064465845553
3.93479673983699 0.17309443576442
3.93544677233862 0.173124392585144
3.93609680484024 0.173154336299129
3.93674683734187 0.17318426689778
3.93739686984349 0.173214184372508
3.93804690234512 0.173244088714722
3.93869693484674 0.173273979915838
3.93934696734837 0.173303857967273
3.93999699984999 0.173333722860446
3.94064703235162 0.17336357458678
3.94129706485324 0.173393413137699
3.94194709735487 0.173423238504631
3.94259712985649 0.173453050679008
3.94324716235812 0.173482849652261
3.94389719485974 0.173512635415828
3.94454722736137 0.173542407961145
3.94519725986299 0.173572167279656
3.94584729236462 0.173601913362803
3.94649732486624 0.173631646202034
3.94714735736787 0.173661365788797
3.94779738986949 0.173691072114546
3.94844742237112 0.173720765170735
3.94909745487274 0.173750444948822
3.94974748737437 0.173780111440267
3.95039751987599 0.173809764636534
3.95104755237762 0.173839404529088
3.95169758487924 0.173869031109398
3.95234761738087 0.173898644368936
3.95299764988249 0.173928244299176
3.95364768238412 0.173957830891595
3.95429771488574 0.173987404137673
3.95494774738737 0.174016964028892
3.95559777988899 0.174046510556738
3.95624781239062 0.174076043712699
3.95689784489224 0.174105563488265
3.95754787739387 0.174135069874932
3.9581979098955 0.174164562864194
3.95884794239712 0.174194042447552
3.95949797489874 0.174223508616507
3.96014800740037 0.174252961362566
3.960798039902 0.174282400677234
3.96144807240362 0.174311826552024
3.96209810490525 0.174341238978448
3.96274813740687 0.174370637948024
3.9633981699085 0.174400023452269
3.96404820241012 0.174429395482705
3.96469823491175 0.174458754030859
3.96534826741337 0.174488099088257
3.965998299915 0.174517430646429
3.96664833241662 0.17454674869691
3.96729836491825 0.174576053231235
3.96794839741987 0.174605344240943
3.9685984299215 0.174634621717577
3.96924846242312 0.174663885652681
3.96989849492475 0.174693136037802
3.97054852742637 0.174722372864492
3.971198559928 0.174751596124304
3.97184859242962 0.174780805808793
3.97249862493125 0.17481000190952
3.97314865743287 0.174839184418047
3.9737986899345 0.174868353325937
3.97444872243612 0.17489750862476
3.97509875493775 0.174926650306086
3.97574878743937 0.174955778361489
3.976398819941 0.174984892782546
3.97704885244262 0.175013993560835
3.97769888494425 0.17504308068794
3.97834891744587 0.175072154155446
3.9789989499475 0.175101213954941
3.97964898244912 0.175130260078017
3.98029901495075 0.175159292516267
3.98094904745237 0.175188311261289
3.981599079954 0.175217316304684
3.98224911245562 0.175246307638053
3.98289914495725 0.175275285253003
3.98354917745887 0.175304249141144
3.9841992099605 0.175333199294086
3.98484924246212 0.175362135703445
3.98549927496375 0.17539105836084
3.98614930746537 0.175419967257889
3.986799339967 0.175448862386218
3.98744937246862 0.175477743737454
3.98809940497025 0.175506611303225
3.98874943747187 0.175535465075165
3.9893994699735 0.17556430504491
3.99004950247512 0.175593131204098
3.99069953497675 0.175621943544371
3.99134956747837 0.175650742057375
3.99199959998 0.175679526734756
3.99264963248162 0.175708297568166
3.99329966498325 0.175737054549258
3.99394969748487 0.175765797669689
3.9945997299865 0.17579452692112
3.99524976248812 0.175823242295213
3.99589979498975 0.175851943783634
3.99654982749137 0.175880631378052
3.997199859993 0.17590930507014
3.99784989249462 0.175937964851571
3.99849992499625 0.175966610714026
3.99914995749787 0.175995242649183
3.9997999899995 0.176023860648729
4.00045002250113 0.17605246470435
4.00110005500275 0.176081054807736
4.00175008750437 0.176109630950582
4.002400120006 0.176138193124583
4.00305015250763 0.176166741321439
4.00370018500925 0.176195275532853
4.00435021751088 0.176223795750532
4.0050002500125 0.176252301966182
4.00565028251413 0.176280794171518
4.00630031501575 0.176309272358253
4.00695034751738 0.176337736518106
4.007600380019 0.176366186642798
4.00825041252063 0.176394622724054
4.00890044502225 0.176423044753601
4.00955047752388 0.176451452723169
4.0102005100255 0.176479846624494
4.01085054252713 0.17650822644931
4.01150057502875 0.17653659218936
4.01215060753038 0.176564943836384
4.012800640032 0.176593281382131
4.01345067253363 0.176621604818349
4.01410070503525 0.176649914136792
4.01475073753688 0.176678209329214
4.0154007700385 0.176706490387374
4.01605080254013 0.176734757303035
4.01670083504175 0.176763010067963
4.01735086754338 0.176791248673924
4.018000900045 0.176819473112692
4.01865093254663 0.17684768337604
4.01930096504825 0.176875879455747
4.01995099754988 0.176904061343593
4.0206010300515 0.176932229031364
4.02125106255313 0.176960382510845
4.02190109505475 0.17698852177383
4.02255112755638 0.17701664681211
4.023201160058 0.177044757617483
4.02385119255963 0.17707285418175
4.02450122506125 0.177100936496713
4.02515125756288 0.177129004554181
4.0258012900645 0.177157058345961
4.02645132256613 0.177185097863869
4.02710135506775 0.17721312309972
4.02775138756938 0.177241134045334
4.028401420071 0.177269130692533
4.02905145257263 0.177297113033144
4.02970148507425 0.177325081058996
4.03035151757588 0.177353034761922
4.0310015500775 0.177380974133758
4.03165158257913 0.177408899166342
4.03230161508075 0.177436809851517
4.03295164758238 0.177464706181129
4.033601680084 0.177492588147026
4.03425171258563 0.177520455741061
4.03490174508725 0.177548308955089
4.03555177758888 0.177576147780969
4.0362018100905 0.177603972210562
4.03685184259213 0.177631782235735
4.03750187509375 0.177659577848356
4.03815190759538 0.177687359040296
4.038801940097 0.17771512580343
4.03945197259863 0.177742878129638
4.04010200510025 0.177770616010801
4.04075203760188 0.177798339438804
4.0414020701035 0.177826048405536
4.04205210260513 0.177853742902887
4.04270213510676 0.177881422922754
4.04335216760838 0.177909088457035
4.04400220011001 0.177936739497631
4.04465223261163 0.177964376036447
4.04530226511326 0.177991998065392
4.04595229761488 0.178019605576377
4.04660233011651 0.178047198561318
4.04725236261813 0.178074777012133
4.04790239511976 0.178102340920744
4.04855242762138 0.178129890279075
4.04920246012301 0.178157425079056
4.04985249262463 0.178184945312618
4.05050252512626 0.178212450971696
4.05115255762788 0.17823994204823
4.05180259012951 0.17826741853416
4.05245262263113 0.178294880421433
4.05310265513276 0.178322327701996
4.05375268763438 0.178349760367803
4.05440272013601 0.178377178410809
4.05505275263763 0.178404581822972
4.05570278513926 0.178431970596256
4.05635281764088 0.178459344722625
4.05700285014251 0.178486704194049
4.05765288264413 0.1785140490025
4.05830291514576 0.178541379139954
4.05895294764738 0.178568694598392
4.05960298014901 0.178595995369795
4.06025301265063 0.17862328144615
4.06090304515226 0.178650552819446
4.06155307765388 0.178677809481677
4.06220311015551 0.178705051424839
4.06285314265713 0.178732278640932
4.06350317515876 0.17875949112196
4.06415320766038 0.17878668885993
4.06480324016201 0.178813871846851
4.06545327266363 0.178841040074738
4.06610330516526 0.178868193535608
4.06675333766688 0.178895332221481
4.06740337016851 0.178922456124382
4.06805340267013 0.17894956523634
4.06870343517176 0.178976659549383
4.06935346767338 0.179003739055548
4.07000350017501 0.179030803746873
4.07065353267663 0.179057853615399
4.07130356517826 0.179084888653171
4.07195359767988 0.179111908852239
4.07260363018151 0.179138914204653
4.07325366268313 0.17916590470247
4.07390369518476 0.179192880337749
4.07455372768638 0.179219841102552
4.07520376018801 0.179246786988946
4.07585379268963 0.179273717989001
4.07650382519126 0.179300634094789
4.07715385769288 0.179327535298387
4.07780389019451 0.179354421591876
4.07845392269614 0.17938129296734
4.07910395519776 0.179408149416865
4.07975398769938 0.179434990932543
4.08040402020101 0.179461817506469
4.08105405270264 0.17948862913074
4.08170408520426 0.179515425797457
4.08235411770589 0.179542207498727
4.08300415020751 0.179568974226657
4.08365418270914 0.17959572597336
4.08430421521076 0.179622462730952
4.08495424771239 0.179649184491552
4.08560428021401 0.179675891247283
4.08625431271564 0.179702582990273
4.08690434521726 0.17972925971265
4.08755437771889 0.179755921406548
4.08820441022051 0.179782568064106
4.08885444272214 0.179809199677464
4.08950447522376 0.179835816238766
4.09015450772539 0.179862417740161
4.09080454022701 0.179889004173801
4.09145457272864 0.179915575531841
4.09210460523026 0.179942131806439
4.09275463773189 0.179968672989759
4.09340467023351 0.179995199073967
4.09405470273514 0.180021710051233
4.09470473523676 0.18004820591373
4.09535476773839 0.180074686653635
4.09600480024001 0.18010115226313
4.09665483274164 0.180127602734398
4.09730486524326 0.180154038059628
4.09795489774489 0.180180458231011
4.09860493024651 0.180206863240743
4.09925496274814 0.180233253081024
4.09990499524976 0.180259627744055
4.10055502775139 0.180285987222043
4.10120506025301 0.180312331507199
4.10185509275464 0.180338660591735
4.10250512525626 0.18036497446787
4.10315515775789 0.180391273127824
4.10380519025951 0.180417556563823
4.10445522276114 0.180443824768095
4.10510525526276 0.180470077732871
4.10575528776439 0.180496315450389
4.10640532026601 0.180522537912887
4.10705535276764 0.180548745112609
4.10770538526926 0.180574937041801
4.10835541777089 0.180601113692716
4.10900545027251 0.180627275057606
4.10965548277414 0.18065342112873
4.11030551527576 0.180679551898351
4.11095554777739 0.180705667358733
4.11160558027901 0.180731767502146
4.11225561278064 0.180757852320864
4.11290564528226 0.180783921807162
4.11355567778389 0.180809975953322
4.11420571028551 0.180836014751628
4.11485574278714 0.180862038194368
4.11550577528876 0.180888046273833
4.11615580779039 0.18091403898232
4.11680584029201 0.180940016312128
4.11745587279364 0.18096597825556
4.11810590529526 0.180991924804923
4.11875593779689 0.181017855952527
4.11940597029851 0.181043771690687
4.12005600280014 0.181069672011721
4.12070603530177 0.181095556907952
4.12135606780339 0.181121426371704
4.12200610030501 0.181147280395309
4.12265613280664 0.181173118971098
4.12330616530827 0.18119894209141
4.12395619780989 0.181224749748585
4.12460623031152 0.181250541934968
4.12525626281314 0.181276318642907
4.12590629531477 0.181302079864756
4.12655632781639 0.181327825592871
4.12720636031802 0.181353555819611
4.12785639281964 0.181379270537341
4.12850642532127 0.181404969738428
4.12915645782289 0.181430653415244
4.12980649032452 0.181456321560164
4.13045652282614 0.181481974165568
4.13110655532777 0.181507611223839
4.13175658782939 0.181533232727363
4.13240662033102 0.181558838668532
4.13305665283264 0.18158442903974
4.13370668533427 0.181610003833387
4.13435671783589 0.181635563041873
4.13500675033752 0.181661106657606
4.13565678283914 0.181686634672995
4.13630681534077 0.181712147080456
4.13695684784239 0.181737643872405
4.13760688034402 0.181763125041264
4.13825691284564 0.18178859057946
4.13890694534727 0.181814040479422
4.13955697784889 0.181839474733582
4.14020701035052 0.18186489333438
4.14085704285214 0.181890296274255
4.14150707535377 0.181915683545653
4.14215710785539 0.181941055141024
4.14280714035702 0.18196641105282
4.14345717285864 0.181991751273498
4.14410720536027 0.182017075795519
4.14475723786189 0.182042384611349
4.14540727036352 0.182067677713454
4.14605730286514 0.182092955094309
4.14670733536677 0.18211821674639
4.14735736786839 0.182143462662176
4.14800740037002 0.182168692834154
4.14865743287164 0.182193907254811
4.14930746537327 0.18221910591664
4.14995749787489 0.182244288812136
4.15060753037652 0.182269455933801
4.15125756287814 0.182294607274138
4.15190759537977 0.182319742825656
4.15255762788139 0.182344862580867
4.15320766038302 0.182369966532286
4.15385769288464 0.182395054672435
4.15450772538627 0.182420126993838
4.15515775788789 0.182445183489021
4.15580779038952 0.182470224150518
4.15645782289114 0.182495248970865
4.15710785539277 0.182520257942602
4.15775788789439 0.182545251058272
4.15840792039602 0.182570228310424
4.15905795289765 0.18259518969161
4.15970798539927 0.182620135194386
4.1603580179009 0.182645064811312
4.16100805040252 0.182669978534953
4.16165808290414 0.182694876357876
4.16230811540577 0.182719758272653
4.1629581479074 0.182744624271862
4.16360818040902 0.182769474348082
4.16425821291065 0.182794308493897
4.16490824541227 0.182819126701896
4.1655582779139 0.182843928964671
4.16620831041552 0.182868715274819
4.16685834291715 0.18289348562494
4.16750837541877 0.182918240007639
4.1681584079204 0.182942978415523
4.16880844042202 0.182967700841207
4.16945847292365 0.182992407277306
4.17010850542527 0.183017097716441
4.1707585379269 0.183041772151238
4.17140857042852 0.183066430574325
4.17205860293015 0.183091072978335
4.17270863543177 0.183115699355905
4.1733586679334 0.183140309699677
4.17400870043502 0.183164904002295
4.17465873293665 0.18318948225641
4.17530876543827 0.183214044454674
4.1759587979399 0.183238590589746
4.17660883044152 0.183263120654286
4.17725886294315 0.183287634640961
4.17790889544477 0.183312132542441
4.1785589279464 0.1833366143514
4.17920896044802 0.183361080060515
4.17985899294965 0.18338552966247
4.18050902545127 0.18340996314995
4.1811590579529 0.183434380515646
4.18180909045452 0.183458781752253
4.18245912295615 0.183483166852469
4.18310915545777 0.183507535808998
4.1837591879594 0.183531888614547
4.18440922046102 0.183556225261826
4.18505925296265 0.183580545743552
4.18570928546427 0.183604850052444
4.1863593179659 0.183629138181226
4.18700935046752 0.183653410122625
4.18765938296915 0.183677665869373
4.18830941547077 0.183701905414208
4.1889594479724 0.183726128749868
4.18960948047402 0.1837503358691
4.19025951297565 0.183774526764651
4.19090954547727 0.183798701429274
4.1915595779789 0.183822859855728
4.19220961048052 0.183847002036772
4.19285964298215 0.183871127965174
4.19350967548377 0.183895237633701
4.1941597079854 0.183919331035129
4.19480974048702 0.183943408162235
4.19545977298865 0.183967469007803
4.19610980549027 0.183991513564617
4.1967598379919 0.18401554182547
4.19740987049352 0.184039553783156
4.19805990299515 0.184063549430475
4.19870993549678 0.18408752876023
4.1993599679984 0.184111491765229
4.20001000050002 0.184135438438283
4.20066003300165 0.184159368772209
4.20131006550328 0.184183282759827
4.2019600980049 0.184207180393963
4.20261013050653 0.184231061667445
4.20326016300815 0.184254926573105
4.20391019550978 0.184278775103783
4.2045602280114 0.184302607252318
4.20521026051303 0.184326423011558
4.20586029301465 0.184350222374353
4.20651032551628 0.184374005333557
4.2071603580179 0.184397771882028
4.20781039051953 0.184421522012631
4.20846042302115 0.184445255718232
4.20911045552278 0.184468972991703
4.2097604880244 0.18449267382592
4.21041052052603 0.184516358213763
4.21106055302765 0.184540026148117
4.21171058552928 0.18456367762187
4.2123606180309 0.184587312627916
4.21301065053253 0.184610931159152
4.21366068303415 0.184634533208481
4.21431071553578 0.184658118768807
4.2149607480374 0.184681687833041
4.21561078053903 0.184705240394099
4.21626081304065 0.184728776444899
4.21691084554228 0.184752295978365
4.2175608780439 0.184775798987423
4.21821091054553 0.184799285465007
4.21886094304715 0.184822755404053
4.21951097554878 0.184846208797501
4.2201610080504 0.184869645638297
4.22081104055203 0.184893065919389
4.22146107305365 0.184916469633732
4.22211110555528 0.184939856774285
4.2227611380569 0.184963227334008
4.22341117055853 0.18498658130587
4.22406120306015 0.185009918682841
4.22471123556178 0.185033239457897
4.2253612680634 0.185056543624019
4.22601130056503 0.185079831174189
4.22666133306665 0.185103102101398
4.22731136556828 0.185126356398639
4.2279613980699 0.185149594058908
4.22861143057153 0.185172815075208
4.22926146307315 0.185196019440545
4.22991149557478 0.18521920714793
4.2305615280764 0.185242378190378
4.23121156057803 0.185265532560908
4.23186159307965 0.185288670252545
4.23251162558128 0.185311791258316
4.2331616580829 0.185334895571255
4.23381169058453 0.185357983184398
4.23446172308615 0.185381054090788
4.23511175558778 0.185404108283471
4.2357617880894 0.185427145755496
4.23641182059103 0.185450166499919
4.23706185309265 0.185473170509799
4.23771188559428 0.185496157778199
4.2383619180959 0.18551912829819
4.23901195059753 0.185542082062841
4.23966198309915 0.185565019065232
4.24031201560078 0.185587939298444
4.24096204810241 0.185610842755562
4.24161208060403 0.185633729429677
4.24226211310565 0.185656599313884
4.24291214560728 0.185679452401283
4.24356217810891 0.185702288684977
4.24421221061053 0.185725108158076
4.24486224311216 0.185747910813691
4.24551227561378 0.18577069664494
4.24616230811541 0.185793465644946
4.24681234061703 0.185816217806833
4.24746237311866 0.185838953123734
4.24811240562028 0.185861671588784
4.24876243812191 0.185884373195122
4.24941247062353 0.185907057935893
4.25006250312516 0.185929725804245
4.25071253562678 0.185952376793333
4.25136256812841 0.185975010896313
4.25201260063003 0.185997628106349
4.25266263313166 0.186020228416607
4.25331266563328 0.186042811820258
4.25396269813491 0.186065378310479
4.25461273063653 0.186087927880451
4.25526276313816 0.186110460523357
4.25591279563978 0.186132976232388
4.25656282814141 0.186155475000738
4.25721286064303 0.186177956821606
4.25786289314466 0.186200421688195
4.25851292564628 0.186222869593712
4.25916295814791 0.18624530053137
4.25981299064953 0.186267714494386
4.26046302315116 0.186290111475981
4.26111305565278 0.186312491469381
4.26176308815441 0.186334854467817
4.26241312065603 0.186357200464525
4.26306315315766 0.186379529452743
4.26371318565928 0.186401841425716
4.26436321816091 0.186424136376693
4.26501325066253 0.186446414298927
4.26566328316416 0.186468675185677
4.26631331566578 0.186490919030206
4.26696334816741 0.18651314582578
4.26761338066903 0.186535355565671
4.26826341317066 0.186557548243156
4.26891344567228 0.186579723851516
4.26956347817391 0.186601882384036
4.27021351067553 0.186624023834008
4.27086354317716 0.186646148194726
4.27151357567878 0.186668255459488
4.27216360818041 0.186690345621601
4.27281364068203 0.186712418674372
4.27346367318366 0.186734474611114
4.27411370568528 0.186756513425147
4.27476373818691 0.186778535109792
4.27541377068853 0.186800539658377
4.27606380319016 0.186822527064234
4.27671383569178 0.186844497320699
4.27736386819341 0.186866450421114
4.27801390069503 0.186888386358825
4.27866393319666 0.186910305127183
4.27931396569829 0.186932206719542
4.27996399819991 0.186954091129262
4.28061403070154 0.186975958349709
4.28126406320316 0.186997808374251
4.28191409570478 0.187019641196262
4.28256412820641 0.187041456809121
4.28321416070804 0.187063255206212
4.28386419320966 0.187085036380921
4.28451422571129 0.187106800326643
4.28516425821291 0.187128547036774
4.28581429071454 0.187150276504716
4.28646432321616 0.187171988723876
4.28711435571779 0.187193683687666
4.28776438821941 0.187215361389501
4.28841442072104 0.187237021822803
4.28906445322266 0.187258664980997
4.28971448572429 0.187280290857513
4.29036451822591 0.187301899445787
4.29101455072754 0.187323490739258
4.29166458322916 0.18734506473137
4.29231461573079 0.187366621415574
4.29296464823241 0.187388160785321
4.29361468073404 0.187409682834073
4.29426471323566 0.187431187555291
4.29491474573729 0.187452674942444
4.29556477823891 0.187474144989004
4.29621481074054 0.18749559768845
4.29686484324216 0.187517033034264
4.29751487574379 0.187538451019932
4.29816490824541 0.187559851638947
4.29881494074704 0.187581234884806
4.29946497324866 0.187602600751009
4.30011500575029 0.187623949231064
4.30076503825191 0.18764528031848
4.30141507075354 0.187666594006774
4.30206510325516 0.187687890289466
4.30271513575679 0.187709169160081
4.30336516825841 0.18773043061215
4.30401520076004 0.187751674639207
4.30466523326166 0.187772901234793
4.30531526576329 0.18779411039245
4.30596529826491 0.187815302105729
4.30661533076654 0.187836476368184
4.30726536326816 0.187857633173373
4.30791539576979 0.187878772514861
4.30856542827141 0.187899894386215
4.30921546077304 0.187920998781009
4.30986549327466 0.18794208569282
4.31051552577629 0.187963155115233
4.31116555827791 0.187984207041834
4.31181559077954 0.188005241466216
4.31246562328116 0.188026258381977
4.31311565578279 0.188047257782719
4.31376568828441 0.188068239662048
4.31441572078604 0.188089204013577
4.31506575328766 0.188110150830922
4.31571578578929 0.188131080107705
4.31636581829091 0.188151991837553
4.31701585079254 0.188172886014096
4.31766588329416 0.188193762630971
4.31831591579579 0.188214621681819
4.31896594829742 0.188235463160285
4.31961598079904 0.188256287060021
4.32026601330066 0.188277093374682
4.32091604580229 0.188297882097928
4.32156607830392 0.188318653223425
4.32221611080554 0.188339406744843
4.32286614330717 0.188360142655856
4.32351617580879 0.188380860950146
4.32416620831042 0.188401561621397
4.32481624081204 0.188422244663299
4.32546627331367 0.188442910069545
4.32611630581529 0.188463557833837
4.32676633831692 0.188484187949878
4.32741637081854 0.188504800411377
4.32806640332017 0.18852539521205
4.32871643582179 0.188545972345614
4.32936646832342 0.188566531805795
4.33001650082504 0.18858707358632
4.33066653332667 0.188607597680925
4.33131656582829 0.188628104083348
4.33196659832992 0.188648592787333
4.33261663083154 0.188669063786627
4.33326666333317 0.188689517074986
4.33391669583479 0.188709952646168
4.33456672833642 0.188730370493935
4.33521676083804 0.188750770612057
4.33586679333967 0.188771152994307
4.33651682584129 0.188791517634463
4.33716685834292 0.188811864526309
4.33781689084454 0.188832193663633
4.33846692334617 0.188852505040227
4.33911695584779 0.188872798649891
4.33976698834942 0.188893074486427
4.34041702085104 0.188913332543643
4.34106705335267 0.188933572815353
4.34171708585429 0.188953795295374
4.34236711835592 0.18897399997753
4.34301715085754 0.188994186855648
4.34366718335917 0.189014355923562
4.34431721586079 0.189034507175109
4.34496724836242 0.189054640604132
4.34561728086404 0.18907475620448
4.34626731336567 0.189094853970005
4.34691734586729 0.189114933894566
4.34756737836892 0.189134995972024
4.34821741087054 0.189155040196248
4.34886744337217 0.189175066561112
4.34951747587379 0.189195075060492
4.35016750837542 0.189215065688273
4.35081754087704 0.189235038438341
4.35146757337867 0.189254993304591
4.35211760588029 0.189274930280919
4.35276763838192 0.18929484936123
4.35341767088354 0.189314750539431
4.35406770338517 0.189334633809435
4.35471773588679 0.18935449916516
4.35536776838842 0.189374346600531
4.35601780089004 0.189394176109474
4.35666783339167 0.189413987685923
4.35731786589329 0.189433781323817
4.35796789839492 0.189453557017099
4.35861793089654 0.189473314759717
4.35926796339817 0.189493054545626
4.35991799589979 0.189512776368782
4.36056802840142 0.189532480223151
4.36121806090305 0.189552166102701
4.36186809340467 0.189571834001405
4.36251812590629 0.189591483913242
4.36316815840792 0.189611115832197
4.36381819090955 0.189630729752258
4.36446822341117 0.189650325667419
4.3651182559128 0.18966990357168
4.36576828841442 0.189689463459045
4.36641832091605 0.189709005323523
4.36706835341767 0.189728529159128
4.3677183859193 0.18974803495988
4.36836841842092 0.189767522719804
4.36901845092255 0.18978699243293
4.36966848342417 0.189806444093292
4.3703185159258 0.18982587769493
4.37096854842742 0.189845293231889
4.37161858092905 0.18986469069822
4.37226861343067 0.189884070087977
4.3729186459323 0.189903431395222
4.37356867843392 0.189922774614019
4.37421871093555 0.18994209973844
4.37486874343717 0.18996140676256
4.3755187759388 0.18998069568046
4.37616880844042 0.189999966486226
4.37681884094205 0.19001921917395
4.37746887344367 0.190038453737728
4.3781189059453 0.190057670171661
4.37876893844692 0.190076868469855
4.37941897094855 0.190096048626424
4.38006900345017 0.190115210635483
4.3807190359518 0.190134354491155
4.38136906845342 0.190153480187567
4.38201910095505 0.190172587718852
4.38266913345667 0.190191677079146
4.3833191659583 0.190210748262594
4.38396919845992 0.190229801263343
4.38461923096155 0.190248836075545
4.38526926346317 0.19026785269336
4.3859192959648 0.190286851110951
4.38656932846642 0.190305831322486
4.38721936096805 0.190324793322139
4.38786939346967 0.19034373710409
4.3885194259713 0.190362662662523
4.38916945847292 0.190381569991626
4.38981949097455 0.190400459085595
4.39046952347617 0.19041932993863
4.3911195559778 0.190438182544936
4.39176958847942 0.190457016898722
4.39241962098105 0.190475832994205
4.39306965348267 0.190494630825604
4.3937196859843 0.190513410387147
4.39436971848592 0.190532171673064
4.39501975098755 0.190550914677591
4.39566978348917 0.19056963939497
4.3963198159908 0.190588345819448
4.39696984849242 0.190607033945276
4.39761988099405 0.190625703766713
4.39826991349567 0.190644355278021
4.3989199459973 0.190662988473467
4.39956997849893 0.190681603347324
4.40022001100055 0.190700199893871
4.40087004350218 0.190718778107391
4.4015200760038 0.190737337982172
4.40217010850543 0.19075587951251
4.40282014100705 0.190774402692703
4.40347017350868 0.190792907517055
4.4041202060103 0.190811393979877
4.40477023851193 0.190829862075483
4.40542027101355 0.190848311798194
4.40607030351518 0.190866743142335
4.4067203360168 0.190885156102238
4.40737036851843 0.190903550672238
4.40802040102005 0.190921926846677
4.40867043352168 0.190940284619902
4.4093204660233 0.190958623986264
4.40997049852493 0.190976944940121
4.41062053102655 0.190995247475835
4.41127056352818 0.191013531587775
4.4119205960298 0.191031797270314
4.41257062853143 0.191050044517829
4.41322066103305 0.191068273324706
4.41387069353468 0.191086483685332
4.4145207260363 0.191104675594103
4.41517075853793 0.191122849045418
4.41582079103955 0.191141004033682
4.41647082354118 0.191159140553305
4.4171208560428 0.191177258598704
4.41777088854443 0.191195358164299
4.41842092104605 0.191213439244516
4.41907095354768 0.191231501833788
4.4197209860493 0.191249545926551
4.42037101855093 0.191267571517247
4.42102105105255 0.191285578600325
4.42167108355418 0.191303567170237
4.4223211160558 0.191321537221442
4.42297114855743 0.191339488748403
4.42362118105905 0.19135742174559
4.42427121356068 0.191375336207476
4.4249212460623 0.191393232128542
4.42557127856393 0.191411109503273
4.42622131106555 0.191428968326159
4.42687134356718 0.191446808591697
4.4275213760688 0.191464630294386
4.42817140857043 0.191482433428735
4.42882144107205 0.191500217989255
4.42947147357368 0.191517983970463
4.4301215060753 0.191535731366882
4.43077153857693 0.19155346017304
4.43142157107855 0.191571170383471
4.43207160358018 0.191588861992714
4.4327216360818 0.191606534995313
4.43337166858343 0.191624189385817
4.43402170108505 0.191641825158781
4.43467173358668 0.191659442308767
4.4353217660883 0.19167704083034
4.43597179858993 0.191694620718071
4.43662183109155 0.191712181966536
4.43727186359318 0.191729724570319
4.4379218960948 0.191747248524006
4.43857192859643 0.191764753822191
4.43922196109806 0.191782240459472
4.43987199359968 0.191799708430452
4.4405220261013 0.19181715772974
4.44117205860293 0.191834588351952
4.44182209110456 0.191852000291708
4.44247212360618 0.191869393543632
4.44312215610781 0.191886768102356
4.44377218860943 0.191904123962516
4.44442222111106 0.191921461118754
4.44507225361268 0.191938779565717
4.44572228611431 0.191956079298058
4.44637231861593 0.191973360310435
4.44702235111756 0.191990622597511
4.44767238361918 0.192007866153956
4.44832241612081 0.192025090974443
4.44897244862243 0.192042297053654
4.44962248112406 0.192059484386273
4.45027251362568 0.192076652966991
4.45092254612731 0.192093802790505
4.45157257862893 0.192110933851516
4.45222261113056 0.192128046144732
4.45287264363218 0.192145139664865
4.45352267613381 0.192162214406634
4.45417270863543 0.192179270364763
4.45482274113706 0.19219630753398
4.45547277363868 0.19221332590902
4.45612280614031 0.192230325484624
4.45677283864193 0.192247306255536
4.45742287114356 0.19226426821651
4.45807290364518 0.1922812113623
4.45872293614681 0.192298135687669
4.45937296864843 0.192315041187386
4.46002300115006 0.192331927856222
4.46067303365168 0.192348795688957
4.46132306615331 0.192365644680375
4.46197309865493 0.192382474825266
4.46262313115656 0.192399286118424
4.46327316365818 0.192416078554651
4.46392319615981 0.192432852128753
4.46457322866143 0.192449606835542
4.46522326116306 0.192466342669834
4.46587329366468 0.192483059626454
4.46652332616631 0.192499757700229
4.46717335866793 0.192516436885993
4.46782339116956 0.192533097178585
4.46847342367118 0.192549738572852
4.46912345617281 0.192566361063642
4.46977348867443 0.192582964645813
4.47042352117606 0.192599549314225
4.47107355367768 0.192616115063747
4.47172358617931 0.192632661889251
4.47237361868093 0.192649189785615
4.47302365118256 0.192665698747722
4.47367368368418 0.192682188770463
4.47432371618581 0.192698659848733
4.47497374868743 0.192715111977432
4.47562378118906 0.192731545151465
4.47627381369068 0.192747959365746
4.47692384619231 0.192764354615191
4.47757387869393 0.192780730894722
4.47822391119556 0.192797088199269
4.47887394369718 0.192813426523765
4.47952397619881 0.192829745863151
4.48017400870043 0.19284604621237
4.48082404120206 0.192862327566374
4.48147407370369 0.19287858992012
4.48212410620531 0.192894833268569
4.48277413870693 0.192911057606689
4.48342417120856 0.192927262929453
4.48407420371019 0.192943449231839
4.48472423621181 0.192959616508833
4.48537426871344 0.192975764755424
4.48602430121506 0.192991893966608
4.48667433371669 0.193008004137385
4.48732436621831 0.193024095262764
4.48797439871994 0.193040167337755
4.48862443122156 0.193056220357378
4.48927446372319 0.193072254316656
4.48992449622481 0.193088269210618
4.49057452872644 0.1931042650343
4.49122456122806 0.193120241782741
4.49187459372969 0.193136199450989
4.49252462623131 0.193152138034094
4.49317465873294 0.193168057527115
4.49382469123456 0.193183957925115
4.49447472373619 0.193199839223162
4.49512475623781 0.19321570141633
4.49577478873944 0.193231544499701
4.49642482124106 0.193247368468359
4.49707485374269 0.193263173317396
4.49772488624431 0.193278959041909
4.49837491874594 0.193294725637001
4.49902495124756 0.193310473097779
4.49967498374919 0.193326201419359
4.50032501625081 0.19334191059686
4.50097504875244 0.193357600625407
4.50162508125406 0.193373271500132
4.50227511375569 0.19338892321617
4.50292514625731 0.193404555768665
4.50357517875894 0.193420169152764
4.50422521126056 0.193435763363622
4.50487524376219 0.193451338396397
4.50552527626381 0.193466894246254
4.50617530876544 0.193482430908366
4.50682534126706 0.193497948377908
4.50747537376869 0.193513446650062
4.50812540627031 0.193528925720016
4.50877543877194 0.193544385582964
4.50942547127356 0.193559826234105
4.51007550377519 0.193575247668645
4.51072553627681 0.193590649881793
4.51137556877844 0.193606032868767
4.51202560128006 0.193621396624789
4.51267563378169 0.193636741145086
4.51332566628331 0.193652066424891
4.51397569878494 0.193667372459446
4.51462573128656 0.193682659243993
4.51527576378819 0.193697926773784
4.51592579628981 0.193713175044076
4.51657582879144 0.193728404050131
4.51722586129306 0.193743613787217
4.51787589379469 0.193758804250607
4.51852592629631 0.19377397543558
4.51917595879794 0.193789127337423
4.51982599129957 0.193804259951425
4.52047602380119 0.193819373272884
4.52112605630282 0.193834467297102
4.52177608880444 0.193849542019387
4.52242612130607 0.193864597435052
4.52307615380769 0.193879633539419
4.52372618630932 0.193894650327811
4.52437621881094 0.19390964779556
4.52502625131257 0.193924625938003
4.52567628381419 0.193939584750484
4.52632631631582 0.193954524228349
4.52697634881744 0.193969444366953
4.52762638131907 0.193984345161657
4.52827641382069 0.193999226607826
4.52892644632232 0.194014088700832
4.52957647882394 0.194028931436052
4.53022651132557 0.194043754808869
4.53087654382719 0.194058558814672
4.53152657632882 0.194073343448855
4.53217660883044 0.19408810870682
4.53282664133207 0.194102854583972
4.53347667383369 0.194117581075724
4.53412670633532 0.194132288177493
4.53477673883694 0.194146975884702
4.53542677133857 0.194161644192782
4.53607680384019 0.194176293097168
4.53672683634182 0.1941909225933
4.53737686884344 0.194205532676626
4.53802690134507 0.194220123342598
4.53867693384669 0.194234694586674
4.53932696634832 0.194249246404319
4.53997699884994 0.194263778791004
4.54062703135157 0.194278291742203
4.54127706385319 0.194292785253399
4.54192709635482 0.194307259320079
4.54257712885644 0.194321713937737
4.54322716135807 0.194336149101871
4.54387719385969 0.194350564807988
4.54452722636132 0.194364961051597
4.54517725886294 0.194379337828215
4.54582729136457 0.194393695133366
4.54647732386619 0.194408032962577
4.54712735636782 0.194422351311383
4.54777738886944 0.194436650175324
4.54842742137107 0.194450929549945
4.54907745387269 0.194465189430799
4.54972748637432 0.194479429813443
4.55037751887594 0.19449365069344
4.55102755137757 0.19450785206636
4.55167758387919 0.194522033927779
4.55232761638082 0.194536196273277
4.55297764888244 0.19455033909844
4.55362768138407 0.194564462398863
4.55427771388569 0.194578566170143
4.55492774638732 0.194592650407886
4.55557777888894 0.1946067151077
4.55622781139057 0.194620760265204
4.55687784389219 0.194634785876018
4.55752787639382 0.194648791935772
4.55817790889544 0.194662778440098
4.55882794139707 0.194676745384637
4.5594779738987 0.194690692765034
4.56012800640032 0.194704620576941
4.56077803890194 0.194718528816015
4.56142807140357 0.19473241747792
4.5620781039052 0.194746286558325
4.56272813640682 0.194760136052905
4.56337816890845 0.194773965957341
4.56402820141007 0.194787776267321
4.5646782339117 0.194801566978536
4.56532826641332 0.194815338086685
4.56597829891495 0.194829089587474
4.56662833141657 0.194842821476613
4.5672783639182 0.194856533749819
4.56792839641982 0.194870226402813
4.56857842892145 0.194883899431324
4.56922846142307 0.194897552831086
4.5698784939247 0.19491118659784
4.57052852642632 0.194924800727331
4.57117855892795 0.194938395215312
4.57182859142957 0.194951970057541
4.5724786239312 0.194965525249781
4.57312865643282 0.194979060787801
4.57377868893445 0.194992576667379
4.57442872143607 0.195006072884296
4.5750787539377 0.195019549434338
4.57572878643932 0.195033006313301
4.57637881894095 0.195046443516982
4.57702885144257 0.195059861041188
4.5776788839442 0.19507325888173
4.57832891644582 0.195086637034426
4.57897894894745 0.195099995495098
4.57962898144907 0.195113334259576
4.5802790139507 0.195126653323695
4.58092904645232 0.195139952683297
4.58157907895395 0.195153232334228
4.58222911145557 0.195166492272341
4.5828791439572 0.195179732493496
4.58352917645882 0.195192952993557
4.58417920896045 0.195206153768396
4.58482924146207 0.19521933481389
4.5854792739637 0.19523249612592
4.58612930646532 0.195245637700378
4.58677933896695 0.195258759533156
4.58742937146857 0.195271861620156
4.5880794039702 0.195284943957286
4.58872943647182 0.195298006540457
4.58937946897345 0.195311049365589
4.59002950147507 0.195324072428606
4.5906795339767 0.195337075725439
4.59132956647832 0.195350059252026
4.59197959897995 0.195363023004308
4.59262963148157 0.195375966978235
4.5932796639832 0.195388891169761
4.59392969648482 0.195401795574847
4.59457972898645 0.19541468018946
4.59522976148807 0.195427545009573
4.5958797939897 0.195440390031165
4.59652982649132 0.19545321525022
4.59717985899295 0.195466020662729
4.59782989149457 0.195478806264689
4.5984799239962 0.195491572052103
4.59912995649782 0.19550431802098
4.59977998899945 0.195517044167334
4.60043002150107 0.195529750487187
4.6010800540027 0.195542436976566
4.60173008650433 0.195555103631503
4.60238011900595 0.195567750448037
4.60303015150757 0.195580377422214
4.6036801840092 0.195592984550085
4.60433021651083 0.195605571827706
4.60498024901245 0.195618139251141
4.60563028151408 0.19563068681646
4.6062803140157 0.195643214519736
4.60693034651733 0.195655722357052
4.60758037901895 0.195668210324494
4.60823041152058 0.195680678418157
4.6088804440222 0.195693126634139
4.60953047652383 0.195705554968547
4.61018050902545 0.19571796341749
4.61083054152708 0.195730351977088
4.6114805740287 0.195742720643463
4.61213060653033 0.195755069412746
4.61278063903195 0.195767398281072
4.61343067153358 0.195779707244582
4.6140807040352 0.195791996299426
4.61473073653683 0.195804265441756
4.61538076903845 0.195816514667732
4.61603080154008 0.195828743973522
4.6166808340417 0.195840953355296
4.61733086654333 0.195853142809233
4.61798089904495 0.195865312331518
4.61863093154658 0.195877461918341
4.6192809640482 0.195889591565898
4.61993099654983 0.195901701270391
4.62058102905145 0.19591379102803
4.62123106155308 0.195925860835029
4.6218810940547 0.195937910687609
4.62253112655633 0.195949940581997
4.62318115905795 0.195961950514426
4.62383119155958 0.195973940481135
4.6244812240612 0.195985910478368
4.62513125656283 0.195997860502379
4.62578128906445 0.196009790549422
4.62643132156608 0.196021700615764
4.6270813540677 0.196033590697672
4.62773138656933 0.196045460791422
4.62838141907095 0.196057310893297
4.62903145157258 0.196069140999584
4.6296814840742 0.196080951106578
4.63033151657583 0.196092741210577
4.63098154907745 0.19610451130789
4.63163158157908 0.196116261394828
4.6322816140807 0.196127991467709
4.63293164658233 0.196139701522858
4.63358167908395 0.196151391556606
4.63423171158558 0.196163061565291
4.6348817440872 0.196174711545254
4.63553177658883 0.196186341492845
4.63618180909045 0.196197951404419
4.63683184159208 0.196209541276337
4.6374818740937 0.196221111104968
4.63813190659533 0.196232660886685
4.63878193909695 0.196244190617868
4.63943197159858 0.196255700294901
4.64008200410021 0.196267189914179
4.64073203660183 0.196278659472099
4.64138206910346 0.196290108965064
4.64203210160508 0.196301538389487
4.64268213410671 0.196312947741783
4.64333216660833 0.196324337018376
4.64398219910996 0.196335706215694
4.64463223161158 0.196347055330172
4.64528226411321 0.196358384358253
4.64593229661483 0.196369693296382
4.64658232911646 0.196380982141015
4.64723236161808 0.19639225088861
4.64788239411971 0.196403499535634
4.64853242662133 0.196414728078559
4.64918245912296 0.196425936513862
4.64983249162458 0.19643712483803
4.65048252412621 0.196448293047551
4.65113255662783 0.196459441138924
4.65178258912946 0.196470569108651
4.65243262163108 0.196481676953241
4.65308265413271 0.196492764669209
4.65373268663433 0.196503832253078
4.65438271913596 0.196514879701374
4.65503275163758 0.196525907010632
4.65568278413921 0.196536914177392
4.65633281664083 0.1965479011982
4.65698284914246 0.196558868069608
4.65763288164408 0.196569814788176
4.65828291414571 0.196580741350468
4.65893294664733 0.196591647753055
4.65958297914896 0.196602533992514
4.66023301165058 0.19661340006543
4.66088304415221 0.196624245968391
4.66153307665383 0.196635071697993
4.66218310915546 0.196645877250838
4.66283314165708 0.196656662623536
4.66348317415871 0.1966674278127
4.66413320666033 0.19667817281495
4.66478323916196 0.196688897626915
4.66543327166358 0.196699602245226
4.66608330416521 0.196710286666524
4.66673333666683 0.196720950887453
4.66738336916846 0.196731594904666
4.66803340167008 0.196742218714821
4.66868343417171 0.196752822314582
4.66933346667333 0.196763405700619
4.66998349917496 0.196773968869609
4.67063353167658 0.196784511818234
4.67128356417821 0.196795034543185
4.67193359667983 0.196805537041156
4.67258362918146 0.19681601930885
4.67323366168308 0.196826481342973
4.67388369418471 0.196836923140239
4.67453372668633 0.19684734469737
4.67518375918796 0.196857746011092
4.67583379168958 0.196868127078138
4.67648382419121 0.196878487895245
4.67713385669283 0.196888828459161
4.67778388919446 0.196899148766636
4.67843392169608 0.196909448814429
4.67908395419771 0.196919728599302
4.67973398669934 0.196929988118027
4.68038401920096 0.19694022736738
4.68103405170258 0.196950446344144
4.68168408420421 0.196960645045108
4.68233411670584 0.196970823467067
4.68298414920746 0.196980981606822
4.68363418170909 0.196991119461182
4.68428421421071 0.197001237026961
4.68493424671234 0.197011334300979
4.68558427921396 0.197021411280063
4.68623431171559 0.197031467961045
4.68688434421721 0.197041504340765
4.68753437671884 0.197051520416068
4.68818440922046 0.197061516183806
4.68883444172209 0.197071491640837
4.68948447422371 0.197081446784025
4.69013450672534 0.197091381610241
4.69078453922696 0.197101296116361
4.69143457172859 0.197111190299269
4.69208460423021 0.197121064155854
4.69273463673184 0.197130917683012
4.69338466923346 0.197140750877644
4.69403470173509 0.19715056373666
4.69468473423671 0.197160356256973
4.69533476673834 0.197170128435504
4.69598479923996 0.197179880269181
4.69663483174159 0.197189611754937
4.69728486424321 0.197199322889712
4.69793489674484 0.197209013670451
4.69858492924646 0.197218684094107
4.69923496174809 0.197228334157639
4.69988499424971 0.197237963858012
4.70053502675134 0.197247573192196
4.70118505925296 0.19725716215717
4.70183509175459 0.197266730749917
4.70248512425621 0.197276278967427
4.70313515675784 0.197285806806697
4.70378518925946 0.19729531426473
4.70443522176109 0.197304801338535
4.70508525426271 0.197314268025127
4.70573528676434 0.197323714321527
4.70638531926596 0.197333140224765
4.70703535176759 0.197342545731874
4.70768538426921 0.197351930839895
4.70833541677084 0.197361295545876
4.70898544927246 0.197370639846868
4.70963548177409 0.197379963739933
4.71028551427571 0.197389267222136
4.71093554677734 0.197398550290549
4.71158557927896 0.197407812942251
4.71223561178059 0.197417055174328
4.71288564428221 0.197426276983869
4.71353567678384 0.197435478367974
4.71418570928546 0.197444659323746
4.71483574178709 0.197453819848296
4.71548577428871 0.197462959938739
4.71613580679034 0.1974720795922
4.71678583929196 0.197481178805807
4.71743587179359 0.197490257576697
4.71808590429522 0.19749931590201
4.71873593679684 0.197508353778897
4.71938596929846 0.197517371204511
4.72003600180009 0.197526368176013
4.72068603430171 0.197535344690572
4.72133606680334 0.19754430074536
4.72198609930497 0.197553236337559
4.72263613180659 0.197562151464354
4.72328616430822 0.197571046122939
4.72393619680984 0.197579920310512
4.72458622931147 0.19758877402428
4.72523626181309 0.197597607261454
4.72588629431472 0.197606420019253
4.72653632681634 0.197615212294901
4.72718635931797 0.197623984085629
4.72783639181959 0.197632735388676
4.72848642432122 0.197641466201284
4.72913645682284 0.197650176520704
4.72978648932447 0.197658866344192
4.73043652182609 0.197667535669012
4.73108655432772 0.197676184492432
4.73173658682934 0.197684812811729
4.73238661933097 0.197693420624185
4.73303665183259 0.197702007927087
4.73368668433422 0.197710574717731
4.73433671683584 0.197719120993418
4.73498674933747 0.197727646751455
4.73563678183909 0.197736151989157
4.73628681434072 0.197744636703844
4.73693684684234 0.197753100892842
4.73758687934397 0.197761544553485
4.73823691184559 0.197769967683113
4.73888694434722 0.197778370279071
4.73953697684884 0.197786752338711
4.74018700935047 0.197795113859393
4.74083704185209 0.197803454838481
4.74148707435372 0.197811775273347
4.74213710685534 0.197820075161369
4.74278713935697 0.197828354499931
4.74343717185859 0.197836613286424
4.74408720436022 0.197844851518245
4.74473723686184 0.197853069192798
4.74538726936347 0.197861266307492
4.74603730186509 0.197869442859744
4.74668733436672 0.197877598846977
4.74733736686834 0.197885734266619
4.74798739936997 0.197893849116107
4.74863743187159 0.197901943392883
4.74928746437322 0.197910017094394
4.74993749687484 0.197918070218095
4.75058752937647 0.197926102761449
4.75123756187809 0.197934114721922
4.75188759437972 0.197942106096989
4.75253762688134 0.197950076884129
4.75318765938297 0.197958027080831
4.75383769188459 0.197965956684588
4.75448772438622 0.197973865692898
4.75513775688784 0.197981754103269
4.75578778938947 0.197989621913213
4.75643782189109 0.197997469120249
4.75708785439272 0.198005295721902
4.75773788689434 0.198013101715705
4.75838791939597 0.198020887099196
4.75903795189759 0.198028651869919
4.75968798439922 0.198036396025427
4.76033801690085 0.198044119563276
4.76098804940247 0.19805182248103
4.7616380819041 0.198059504776261
4.76228811440572 0.198067166446545
4.76293814690735 0.198074807489466
4.76358817940897 0.198082427902613
4.7642382119106 0.198090027683583
4.76488824441222 0.198097606829978
4.76553827691385 0.198105165339408
4.76618830941547 0.198112703209489
4.7668383419171 0.198120220437843
4.76748837441872 0.198127717022097
4.76813840692035 0.198135192959888
4.76878843942197 0.198142648248856
4.7694384719236 0.19815008288665
4.77008850442522 0.198157496870923
4.77073853692685 0.198164890199338
4.77138856942847 0.19817226286956
4.7720386019301 0.198179614879265
4.77268863443172 0.198186946226131
4.77333866693335 0.198194256907846
4.77398869943497 0.198201546922103
4.7746387319366 0.198208816266601
4.77528876443822 0.198216064939047
4.77593879693985 0.198223292937153
4.77658882944147 0.198230500258638
4.7772388619431 0.198237686901228
4.77788889444472 0.198244852862654
4.77853892694635 0.198251998140655
4.77918895944797 0.198259122732976
4.7798389919496 0.198266226637368
4.78048902445122 0.198273309851589
4.78113905695285 0.198280372373404
4.78178908945447 0.198287414200582
4.7824391219561 0.198294435330903
4.78308915445772 0.198301435762148
4.78373918695935 0.198308415492109
4.78438921946097 0.198315374518582
4.7850392519626 0.19832231283937
4.78568928446422 0.198329230452284
4.78633931696585 0.198336127355138
4.78698934946747 0.198343003545757
4.7876393819691 0.198349859021969
4.78828941447072 0.198356693781609
4.78893944697235 0.19836350782252
4.78958947947397 0.198370301142551
4.7902395119756 0.198377073739557
4.79088954447722 0.198383825611398
4.79153957697885 0.198390556755944
4.79218960948047 0.198397267171069
4.7928396419821 0.198403956854654
4.79348967448372 0.198410625804586
4.79413970698535 0.19841727401876
4.79478973948697 0.198423901495077
4.7954397719886 0.198430508231443
4.79608980449022 0.198437094225772
4.79673983699185 0.198443659475984
4.79738986949347 0.198450203980006
4.7980399019951 0.19845672773577
4.79868993449672 0.198463230741217
4.79933996699835 0.198469712994293
4.79998999949998 0.19847617449295
4.8006400320016 0.198482615235148
4.80129006450322 0.198489035218852
4.80194009700485 0.198495434442034
4.80259012950648 0.198501812902673
4.8032401620081 0.198508170598754
4.80389019450973 0.198514507528269
4.80454022701135 0.198520823689216
4.80519025951298 0.1985271190796
4.8058402920146 0.198533393697433
4.80649032451623 0.198539647540731
4.80714035701785 0.19854588060752
4.80779038951948 0.19855209289583
4.8084404220211 0.198558284403698
4.80909045452273 0.198564455129169
4.80974048702435 0.198570605070293
4.81039051952598 0.198576734225126
4.8110405520276 0.198582842591733
4.81169058452923 0.198588930168183
4.81234061703085 0.198594996952553
4.81299064953248 0.198601042942925
4.8136406820341 0.19860706813739
4.81429071453573 0.198613072534044
4.81494074703735 0.198619056130988
4.81559077953898 0.198625018926333
4.8162408120406 0.198630960918195
4.81689084454223 0.198636882104694
4.81754087704385 0.198642782483961
4.81819090954548 0.19864866205413
4.8188409420471 0.198654520813344
4.81949097454873 0.19866035875975
4.82014100705035 0.198666175891504
4.82079103955198 0.198671972206768
4.8214410720536 0.198677747703708
4.82209110455523 0.198683502380501
4.82274113705685 0.198689236235327
4.82339116955848 0.198694949266373
4.8240412020601 0.198700641471834
4.82469123456173 0.198706312849911
4.82534126706335 0.198711963398811
4.82599129956498 0.198717593116748
4.8266413320666 0.198723202001942
4.82729136456823 0.19872879005262
4.82794139706985 0.198734357267016
4.82859142957148 0.198739903643371
4.8292414620731 0.198745429179929
4.82989149457473 0.198750933874946
4.83054152707635 0.198756417726679
4.83119155957798 0.198761880733397
4.8318415920796 0.198767322893371
4.83249162458123 0.198772744204882
4.83314165708285 0.198778144666214
4.83379168958448 0.198783524275661
4.8344417220861 0.198788883031522
4.83509175458773 0.198794220932102
4.83574178708935 0.198799537975713
4.83639181959098 0.198804834160675
4.8370418520926 0.198810109485313
4.83769188459423 0.198815363947958
4.83834191709586 0.19882059754695
4.83899194959748 0.198825810280633
4.8396419820991 0.198831002147359
4.84029201460073 0.198836173145486
4.84094204710235 0.198841323273378
4.84159207960398 0.198846452529408
4.84224211210561 0.198851560911953
4.84289214460723 0.198856648419398
4.84354217710886 0.198861715050133
4.84419220961048 0.198866760802557
4.84484224211211 0.198871785675073
4.84549227461373 0.198876789666092
4.84614230711536 0.198881772774033
4.84679233961698 0.198886734997317
4.84744237211861 0.198891676334377
4.84809240462023 0.19889659678365
4.84874243712186 0.198901496343578
4.84939246962348 0.198906375012612
4.85004250212511 0.19891123278921
4.85069253462673 0.198916069671834
4.85134256712836 0.198920885658955
4.85199259962998 0.198925680749048
4.85264263213161 0.198930454940598
4.85329266463323 0.198935208232095
4.85394269713486 0.198939940622033
4.85459272963648 0.198944652108917
4.85524276213811 0.198949342691256
4.85589279463973 0.198954012367566
4.85654282714136 0.19895866113637
4.85719285964298 0.198963288996198
4.85784289214461 0.198967895945584
4.85849292464623 0.198972481983071
4.85914295714786 0.19897704710721
4.85979298964948 0.198981591316554
4.86044302215111 0.198986114609668
4.86109305465273 0.198990616985118
4.86174308715436 0.198995098441482
4.86239311965598 0.19899955897734
4.86304315215761 0.199003998591283
4.86369318465923 0.199008417281904
4.86434321716086 0.199012815047806
4.86499324966248 0.199017191887597
4.86564328216411 0.199021547799893
4.86629331466573 0.199025882783315
4.86694334716736 0.199030196836491
4.86759337966898 0.199034489958056
4.86824341217061 0.199038762146651
4.86889344467223 0.199043013400926
4.86954347717386 0.199047243719534
4.87019350967548 0.199051453101136
4.87084354217711 0.199055641544401
4.87149357467873 0.199059809048004
4.87214360718036 0.199063955610624
4.87279363968198 0.19906808123095
4.87344367218361 0.199072185907677
4.87409370468523 0.199076269639505
4.87474373718686 0.199080332425142
4.87539376968848 0.199084374263302
4.87604380219011 0.199088395152705
4.87669383469173 0.19909239509208
4.87734386719336 0.199096374080159
4.87799389969498 0.199100332115685
4.87864393219661 0.199104269197403
4.87929396469823 0.199108185324068
4.87994399719986 0.199112080494441
4.88059402970149 0.199115954707288
4.88124406220311 0.199119807961383
4.88189409470474 0.199123640255507
4.88254412720636 0.199127451588446
4.88319415970799 0.199131241958994
4.88384419220961 0.199135011365951
4.88449422471124 0.199138759808123
4.88514425721286 0.199142487284326
4.88579428971449 0.199146193793377
4.88644432221611 0.199149879334105
4.88709435471774 0.199153543905342
4.88774438721936 0.199157187505928
4.88839441972099 0.19916081013471
4.88904445222261 0.199164411790541
4.88969448472424 0.19916799247228
4.89034451722586 0.199171552178795
4.89099454972749 0.199175090908958
4.89164458222911 0.199178608661649
4.89229461473074 0.199182105435754
4.89294464723236 0.199185581230166
4.89359467973399 0.199189036043785
4.89424471223561 0.199192469875516
4.89489474473724 0.199195882724273
4.89554477723886 0.199199274588976
4.89619480974049 0.199202645468549
4.89684484224211 0.199205995361926
4.89749487474374 0.199209324268047
4.89814490724536 0.199212632185857
4.89879493974699 0.199215919114308
4.89944497224861 0.199219185052361
4.90009500475024 0.19922242999898
4.90074503725186 0.199225653953139
4.90139506975349 0.199228856913817
4.90204510225511 0.199232038879999
4.90269513475674 0.199235199850678
4.90334516725836 0.199238339824853
4.90399519975999 0.199241458801529
4.90464523226161 0.199244556779719
4.90529526476324 0.199247633758442
4.90594529726486 0.199250689736724
4.90659532976649 0.199253724713596
4.90724536226811 0.199256738688098
4.90789539476974 0.199259731659275
4.90854542727136 0.19926270362618
4.90919545977299 0.199265654587871
4.90984549227461 0.199268584543414
4.91049552477624 0.19927149349188
4.91114555727786 0.199274381432349
4.91179558977949 0.199277248363906
4.91244562228111 0.199280094285643
4.91309565478274 0.199282919196659
4.91374568728436 0.199285723096058
4.91439571978599 0.199288505982954
4.91504575228761 0.199291267856464
4.91569578478924 0.199294008715714
4.91634581729086 0.199296728559837
4.91699584979249 0.199299427387969
4.91764588229411 0.199302105199257
4.91829591479574 0.199304761992853
4.91894594729736 0.199307397767914
4.91959597979899 0.199310012523607
4.92024601230062 0.199312606259103
4.92089604480224 0.19931517897358
4.92154607730386 0.199317730666223
4.92219610980549 0.199320261336225
4.92284614230712 0.199322770982784
4.92349617480874 0.199325259605105
4.92414620731037 0.199327727202399
4.92479623981199 0.199330173773885
4.92544627231362 0.199332599318788
4.92609630481524 0.19933500383634
4.92674633731687 0.199337387325779
4.92739636981849 0.19933974978635
4.92804640232012 0.199342091217304
4.92869643482174 0.199344411617901
4.92934646732337 0.199346710987404
4.92999649982499 0.199348989325086
4.93064653232662 0.199351246630225
4.93129656482824 0.199353482902105
4.93194659732987 0.199355698140019
4.93259662983149 0.199357892343265
4.93324666233312 0.199360065511147
4.93389669483474 0.199362217642977
4.93454672733637 0.199364348738073
4.93519675983799 0.19936645879576
4.93584679233962 0.199368547815371
4.93649682484124 0.199370615796242
4.93714685734287 0.199372662737719
4.93779688984449 0.199374688639153
4.93844692234612 0.199376693499903
4.93909695484774 0.199378677319333
4.93974698734937 0.199380640096815
4.94039701985099 0.199382581831728
4.94104705235262 0.199384502523455
4.94169708485424 0.199386402171388
4.94234711735587 0.199388280774926
4.94299714985749 0.199390138333473
4.94364718235912 0.199391974846441
4.94429721486074 0.199393790313249
4.94494724736237 0.19939558473332
4.94559727986399 0.199397358106086
4.94624731236562 0.199399110430986
4.94689734486724 0.199400841707464
4.94754737736887 0.199402551934972
4.94819740987049 0.199404241112967
4.94884744237212 0.199405909240916
4.94949747487374 0.199407556318288
4.95014750737537 0.199409182344563
4.95079753987699 0.199410787319225
4.95144757237862 0.199412371241766
4.95209760488024 0.199413934111683
4.95274763738187 0.199415475928482
4.95339766988349 0.199416996691674
4.95404770238512 0.199418496400777
4.95469773488674 0.199419975055316
4.95534776738837 0.199421432654823
4.95599779988999 0.199422869198835
4.95664783239162 0.199424284686898
4.95729786489324 0.199425679118563
4.95794789739487 0.199427052493387
4.9585979298965 0.199428404810937
4.95924796239812 0.199429736070783
4.95989799489974 0.199431046272504
4.96054802740137 0.199432335415685
4.961198059903 0.199433603499916
4.96184809240462 0.199434850524797
4.96249812490625 0.199436076489931
4.96314815740787 0.199437281394931
4.9637981899095 0.199438465239415
4.96444822241112 0.199439628023008
4.96509825491275 0.199440769745341
4.96574828741437 0.199441890406052
4.966398319916 0.199442990004787
4.96704835241762 0.199444068541196
4.96769838491925 0.199445126014938
4.96834841742087 0.199446162425679
4.9689984499225 0.199447177773089
4.96964848242412 0.199448172056847
4.97029851492575 0.199449145276638
4.97094854742737 0.199450097432153
4.971598579929 0.199451028523091
4.97224861243062 0.199451938549156
4.97289864493225 0.199452827510061
4.97354867743387 0.199453695405523
4.9741987099355 0.199454542235267
4.97484874243712 0.199455367999026
4.97549877493875 0.199456172696537
4.97614880744037 0.199456956327546
4.976798839942 0.199457718891804
4.97744887244362 0.19945846038907
4.97809890494525 0.199459180819108
4.97874893744687 0.19945988018169
4.9793989699485 0.199460558476595
4.98004900245012 0.199461215703607
4.98069903495175 0.199461851862519
4.98134906745337 0.199462466953129
4.981999099955 0.199463060975241
4.98264913245662 0.199463633928668
4.98329916495825 0.199464185813229
4.98394919745987 0.199464716628747
4.9845992299615 0.199465226375055
4.98524926246312 0.199465715051992
4.98589929496475 0.199466182659403
4.98654932746637 0.199466629197138
4.987199359968 0.199467054665058
4.98784939246962 0.199467459063026
4.98849942497125 0.199467842390916
4.98914945747287 0.199468204648605
4.9897994899745 0.199468545835978
4.99044952247612 0.199468865952928
4.99109955497775 0.199469164999353
4.99174958747937 0.199469442975158
4.992399619981 0.199469699880255
4.99304965248262 0.199469935714563
4.99369968498425 0.199470150478007
4.99434971748587 0.199470344170519
4.9949997499875 0.199470516792038
4.99564978248912 0.199470668342508
4.99629981499075 0.199470798821883
4.99694984749237 0.19947090823012
4.997599879994 0.199470996567184
4.99824991249562 0.199471063833049
4.99889994499725 0.199471110027691
4.99954997749887 0.199471135151098
5.0002000100005 0.199471139203261
5.00085004250213 0.199471122184178
5.00150007500375 0.199471084093855
5.00215010750538 0.199471024932305
5.002800140007 0.199470944699545
5.00345017250863 0.199470843395602
5.00410020501025 0.199470721020506
5.00475023751188 0.199470577574298
5.0054002700135 0.199470413057023
5.00605030251513 0.199470227468732
5.00670033501675 0.199470020809485
5.00735036751838 0.199469793079347
5.00800040002 0.19946954427839
5.00865043252163 0.199469274406693
5.00930046502325 0.199468983464342
5.00995049752488 0.199468671451429
5.0106005300265 0.199468338368052
5.01125056252813 0.199467984214317
5.01190059502975 0.199467608990337
5.01255062753138 0.19946721269623
5.013200660033 0.199466795332123
5.01385069253463 0.199466356898146
5.01450072503625 0.199465897394439
5.01515075753788 0.199465416821149
5.0158007900395 0.199464915178426
5.01645082254113 0.199464392466431
5.01710085504275 0.199463848685328
5.01775088754438 0.19946328383529
5.018400920046 0.199462697916496
5.01905095254763 0.199462090929132
5.01970098504925 0.199461462873389
5.02035101755088 0.199460813749468
5.0210010500525 0.199460143557574
5.02165108255413 0.199459452297918
5.02230111505575 0.199458739970721
5.02295114755738 0.199458006576208
5.023601180059 0.199457252114612
5.02425121256063 0.19945647658617
5.02490124506225 0.19945567999113
5.02555127756388 0.199454862329744
5.0262013100655 0.19945402360227
5.02685134256713 0.199453163808974
5.02750137506875 0.19945228295013
5.02815140757038 0.199451381026016
5.028801440072 0.199450458036918
5.02945147257363 0.199449513983128
5.03010150507525 0.199448548864945
5.03075153757688 0.199447562682676
5.0314015700785 0.199446555436633
5.03205160258013 0.199445527127135
5.03270163508175 0.199444477754508
5.03335166758338 0.199443407319084
5.034001700085 0.199442315821203
5.03465173258663 0.19944120326121
5.03530176508825 0.199440069639459
5.03595179758988 0.199438914956308
5.0366018300915 0.199437739212122
5.03725186259313 0.199436542407276
5.03790189509475 0.199435324542147
5.03855192759638 0.199434085617123
5.039201960098 0.199432825632595
5.03985199259963 0.199431544588962
5.04050202510126 0.199430242486631
5.04115205760288 0.199428919326014
5.0418020901045 0.199427575107531
5.04245212260613 0.199426209831607
5.04310215510776 0.199424823498675
5.04375218760938 0.199423416109174
5.04440222011101 0.19942198766355
5.04505225261263 0.199420538162256
5.04570228511426 0.199419067605751
5.04635231761588 0.199417575994502
5.04700235011751 0.19941606332898
5.04765238261913 0.199414529609664
5.04830241512076 0.199412974837042
5.04895244762238 0.199411399011605
5.04960248012401 0.199409802133853
5.05025251262563 0.199408184204292
5.05090254512726 0.199406545223434
5.05155257762888 0.199404885191799
5.05220261013051 0.199403204109912
5.05285264263213 0.199401501978307
5.05350267513376 0.199399778797522
5.05415270763538 0.199398034568104
5.05480274013701 0.199396269290604
5.05545277263863 0.199394482965584
5.05610280514026 0.199392675593607
5.05675283764188 0.199390847175248
5.05740287014351 0.199388997711085
5.05805290264513 0.199387127201704
5.05870293514676 0.199385235647698
5.05935296764838 0.199383323049666
5.06000300015001 0.199381389408214
5.06065303265163 0.199379434723955
5.06130306515326 0.199377458997508
5.06195309765488 0.199375462229498
5.06260313015651 0.199373444420559
5.06325316265813 0.19937140557133
5.06390319515976 0.199369345682456
5.06455322766138 0.199367264754591
5.06520326016301 0.199365162788393
5.06585329266463 0.199363039784528
5.06650332516626 0.199360895743669
5.06715335766788 0.199358730666495
5.06780339016951 0.199356544553692
5.06845342267113 0.199354337405953
5.06910345517276 0.199352109223976
5.06975348767438 0.199349860008468
5.07040352017601 0.19934758976014
5.07105355267763 0.199345298479713
5.07170358517926 0.199342986167912
5.07235361768088 0.19934065282547
5.07300365018251 0.199338298453125
5.07365368268413 0.199335923051623
5.07430371518576 0.199333526621717
5.07495374768738 0.199331109164166
5.07560378018901 0.199328670679736
5.07625381269063 0.199326211169199
5.07690384519226 0.199323730633334
5.07755387769388 0.199321229072927
5.07820391019551 0.19931870648877
5.07885394269714 0.199316162881663
5.07950397519876 0.19931359825241
5.08015400770038 0.199311012601824
5.08080404020201 0.199308405930725
5.08145407270364 0.199305778239938
5.08210410520526 0.199303129530295
5.08275413770689 0.199300459802634
5.08340417020851 0.199297769057803
5.08405420271014 0.199295057296652
5.08470423521176 0.199292324520041
5.08535426771339 0.199289570728835
5.08600430021501 0.199286795923907
5.08665433271664 0.199284000106135
5.08730436521826 0.199281183276405
5.08795439771989 0.199278345435608
5.08860443022151 0.199275486584644
5.08925446272314 0.199272606724418
5.08990449522476 0.199269705855842
5.09055452772639 0.199266783979835
5.09120456022801 0.199263841097321
5.09185459272964 0.199260877209234
5.09250462523126 0.199257892316511
5.09315465773289 0.199254886420098
5.09380469023451 0.199251859520947
5.09445472273614 0.199248811620017
5.09510475523776 0.199245742718271
5.09575478773939 0.199242652816684
5.09640482024101 0.199239541916232
5.09705485274264 0.199236410017901
5.09770488524426 0.199233257122682
5.09835491774589 0.199230083231575
5.09900495024751 0.199226888345584
5.09965498274914 0.19922367246572
5.10030501525076 0.199220435593003
5.10095504775239 0.199217177728456
5.10160508025401 0.199213898873112
5.10225511275564 0.199210599028009
5.10290514525726 0.199207278194191
5.10355517775889 0.19920393637271
5.10420521026051 0.199200573564625
5.10485524276214 0.199197189770999
5.10550527526376 0.199193784992905
5.10615530776539 0.19919035923142
5.10680534026701 0.199186912487629
5.10745537276864 0.199183444762623
5.10810540527026 0.1991799560575
5.10875543777189 0.199176446373364
5.10940547027351 0.199172915711328
5.11005550277514 0.199169364072508
5.11070553527676 0.199165791458028
5.11135556777839 0.199162197869021
5.11200560028001 0.199158583306623
5.11265563278164 0.19915494777198
5.11330566528326 0.199151291266241
5.11395569778489 0.199147613790564
5.11460573028651 0.199143915346114
5.11525576278814 0.199140195934061
5.11590579528976 0.199136455555583
5.11655582779139 0.199132694211864
5.11720586029301 0.199128911904094
5.11785589279464 0.199125108633471
5.11850592529626 0.199121284401198
5.11915595779789 0.199117439208486
5.11980599029951 0.199113573056553
5.12045602280114 0.199109685946622
5.12110605530277 0.199105777879923
5.12175608780439 0.199101848857693
5.12240612030602 0.199097898881176
5.12305615280764 0.199093927951622
5.12370618530927 0.199089936070289
5.12435621781089 0.199085923238438
5.12500625031252 0.199081889457342
5.12565628281414 0.199077834728275
5.12630631531577 0.199073759052522
5.12695634781739 0.199069662431372
5.12760638031902 0.199065544866122
5.12825641282064 0.199061406358075
5.12890644532227 0.199057246908541
5.12955647782389 0.199053066518836
5.13020651032552 0.199048865190283
5.13085654282714 0.199044642924211
5.13150657532877 0.199040399721957
5.13215660783039 0.199036135584864
5.13280664033202 0.199031850514281
5.13345667283364 0.199027544511563
5.13410670533527 0.199023217578074
5.13475673783689 0.199018869715182
5.13540677033852 0.199014500924264
5.13605680284014 0.199010111206702
5.13670683534177 0.199005700563885
5.13735686784339 0.199001268997208
5.13800690034502 0.198996816508073
5.13865693284664 0.19899234309789
5.13930696534827 0.198987848768074
5.13995699784989 0.198983333520047
5.14060703035152 0.198978797355237
5.14125706285314 0.198974240275079
5.14190709535477 0.198969662281016
5.14255712785639 0.198965063374496
5.14320716035802 0.198960443556973
5.14385719285964 0.19895580282991
5.14450722536127 0.198951141194773
5.14515725786289 0.19894645865304
5.14580729036452 0.198941755206189
5.14645732286614 0.19893703085571
5.14710735536777 0.198932285603097
5.14775738786939 0.198927519449851
5.14840742037102 0.198922732397479
5.14905745287264 0.198917924447497
5.14970748537427 0.198913095601424
5.15035751787589 0.198908245860789
5.15100755037752 0.198903375227125
5.15165758287914 0.198898483701972
5.15230761538077 0.198893571286879
5.15295764788239 0.198888637983399
5.15360768038402 0.198883683793093
5.15425771288564 0.198878708717526
5.15490774538727 0.198873712758273
5.15555777788889 0.198868695916914
5.15620781039052 0.198863658195036
5.15685784289214 0.198858599594231
5.15750787539377 0.1988535201161
5.15815790789539 0.198848419762249
5.15880794039702 0.198843298534291
5.15945797289864 0.198838156433845
5.16010800540027 0.198832993462538
5.1607580379019 0.198827809622003
5.16140807040352 0.198822604913878
5.16205810290514 0.19881737933981
5.16270813540677 0.19881213290145
5.1633581679084 0.198806865600458
5.16400820041002 0.1988015774385
5.16465823291165 0.198796268417248
5.16530826541327 0.198790938538379
5.1659582979149 0.19878558780358
5.16660833041652 0.198780216214542
5.16725836291815 0.198774823772964
5.16790839541977 0.198769410480551
5.1685584279214 0.198763976339013
5.16920846042302 0.19875852135007
5.16985849292465 0.198753045515445
5.17050852542627 0.19874754883687
5.1711585579279 0.198742031316083
5.17180859042952 0.198736492954827
5.17245862293115 0.198730933754855
5.17310865543277 0.198725353717923
5.1737586879344 0.198719752845794
5.17440872043602 0.198714131140241
5.17505875293765 0.198708488603038
5.17570878543927 0.198702825235972
5.1763588179409 0.19869714104083
5.17700885044252 0.198691436019411
5.17765888294415 0.198685710173517
5.17830891544577 0.198679963504959
5.1789589479474 0.198674196015552
5.17960898044902 0.198668407707119
5.18025901295065 0.19866259858149
5.18090904545227 0.198656768640501
5.1815590779539 0.198650917885995
5.18220911045552 0.19864504631982
5.18285914295715 0.198639153943832
5.18350917545877 0.198633240759893
5.1841592079604 0.198627306769872
5.18480924046202 0.198621351975644
5.18545927296365 0.198615376379091
5.18610930546527 0.198609379982102
5.1867593379669 0.19860336278657
5.18740937046852 0.198597324794398
5.18805940297015 0.198591266007493
5.18870943547177 0.198585186427769
5.1893594679734 0.198579086057149
5.19000950047502 0.198572964897558
5.19065953297665 0.198566822950932
5.19130956547827 0.198560660219211
5.1919595979799 0.198554476704341
5.19260963048152 0.198548272408277
5.19325966298315 0.198542047332978
5.19390969548477 0.198535801480411
5.1945597279864 0.19852953485255
5.19520976048802 0.198523247451374
5.19585979298965 0.198516939278869
5.19650982549127 0.198510610337028
5.1971598579929 0.19850426062785
5.19780989049452 0.198497890153342
5.19845992299615 0.198491498915514
5.19910995549778 0.198485086916387
5.1997599879994 0.198478654157985
5.20041002050102 0.19847220064234
5.20106005300265 0.198465726371491
5.20171008550428 0.198459231347483
5.2023601180059 0.198452715572366
5.20301015050753 0.198446179048199
5.20366018300915 0.198439621777045
5.20431021551078 0.198433043760977
5.2049602480124 0.198426445002071
5.20561028051403 0.198419825502412
5.20626031301565 0.198413185264088
5.20691034551728 0.198406524289199
5.2075603780189 0.198399842579846
5.20821041052053 0.19839314013814
5.20886044302215 0.198386416966197
5.20951047552378 0.19837967306614
5.2101605080254 0.198372908440099
5.21081054052703 0.198366123090209
5.21146057302865 0.198359317018613
5.21211060553028 0.19835249022746
5.2127606380319 0.198345642718904
5.21341067053353 0.198338774495109
5.21406070303515 0.198331885558241
5.21471073553678 0.198324975910477
5.2153607680384 0.198318045553997
5.21601080054003 0.198311094490989
5.21666083304165 0.198304122723648
5.21731086554328 0.198297130254174
5.2179608980449 0.198290117084775
5.21861093054653 0.198283083217663
5.21926096304815 0.198276028655061
5.21991099554978 0.198268953399193
5.2205610280514 0.198261857452294
5.22121106055303 0.198254740816603
5.22186109305465 0.198247603494366
5.22251112555628 0.198240445487836
5.2231611580579 0.198233266799272
5.22381119055953 0.19822606743094
5.22446122306115 0.198218847385111
5.22511125556278 0.198211606664064
5.2257612880644 0.198204345270084
5.22641132056603 0.198197063205462
5.22706135306765 0.198189760472497
5.22771138556928 0.198182437073492
5.2283614180709 0.198175093010759
5.22901145057253 0.198167728286615
5.22966148307415 0.198160342903383
5.23031151557578 0.198152936863394
5.2309615480774 0.198145510168985
5.23161158057903 0.198138062822498
5.23226161308065 0.198130594826283
5.23291164558228 0.198123106182697
5.2335616780839 0.198115596894101
5.23421171058553 0.198108066962865
5.23486174308715 0.198100516391365
5.23551177558878 0.198092945181981
5.2361618080904 0.198085353337102
5.23681184059203 0.198077740859124
5.23746187309365 0.198070107750447
5.23811190559528 0.198062454013478
5.2387619380969 0.198054779650633
5.23941197059853 0.198047084664331
5.24006200310015 0.198039369057
5.24071203560178 0.198031632831072
5.24136206810341 0.198023875988989
5.24201210060503 0.198016098533195
5.24266213310666 0.198008300466144
5.24331216560828 0.198000481790295
5.24396219810991 0.197992642508114
5.24461223061153 0.197984782622072
5.24526226311316 0.197976902134649
5.24591229561478 0.197969001048328
5.24656232811641 0.197961079365602
5.24721236061803 0.197953137088967
5.24786239311966 0.197945174220929
5.24851242562128 0.197937190763997
5.24916245812291 0.19792918672069
5.24981249062453 0.197921162093529
5.25046252312616 0.197913116885046
5.25111255562778 0.197905051097776
5.25176258812941 0.197896964734262
5.25241262063103 0.197888857797054
5.25306265313266 0.197880730288706
5.25371268563428 0.197872582211781
5.25436271813591 0.197864413568847
5.25501275063753 0.197856224362479
5.25566278313916 0.197848014595258
5.25631281564078 0.197839784269772
5.25696284814241 0.197831533388614
5.25761288064403 0.197823261954386
5.25826291314566 0.197814969969693
5.25891294564728 0.197806657437149
5.25956297814891 0.197798324359374
5.26021301065053 0.197789970738994
5.26086304315216 0.197781596578641
5.26151307565378 0.197773201880954
5.26216310815541 0.197764786648578
5.26281314065703 0.197756350884165
5.26346317315866 0.197747894590372
5.26411320566028 0.197739417769865
5.26476323816191 0.197730920425314
5.26541327066353 0.197722402559395
5.26606330316516 0.197713864174794
5.26671333566678 0.197705305274199
5.26736336816841 0.197696725860307
5.26801340067003 0.197688125935821
5.26866343317166 0.197679505503449
5.26931346567328 0.197670864565908
5.26996349817491 0.197662203125919
5.27061353067653 0.197653521186211
5.27126356317816 0.197644818749517
5.27191359567978 0.197636095818579
5.27256362818141 0.197627352396145
5.27321366068303 0.197618588484967
5.27386369318466 0.197609804087807
5.27451372568628 0.197600999207431
5.27516375818791 0.197592173846611
5.27581379068953 0.197583328008126
5.27646382319116 0.197574461694763
5.27711385569279 0.197565574909313
5.27776388819441 0.197556667654575
5.27841392069603 0.197547739933353
5.27906395319766 0.197538791748458
5.27971398569928 0.197529823102707
5.28036401820091 0.197520833998925
5.28101405070254 0.197511824439942
5.28166408320416 0.197502794428593
5.28231411570578 0.197493743967722
5.28296414820741 0.197484673060177
5.28361418070904 0.197475581708815
5.28426421321066 0.197466469916497
5.28491424571229 0.197457337686092
5.28556427821391 0.197448185020473
5.28621431071554 0.197439011922522
5.28686434321716 0.197429818395126
5.28751437571879 0.197420604441178
5.28816440822041 0.197411370063579
5.28881444072204 0.197402115265234
5.28946447322366 0.197392840049057
5.29011450572529 0.197383544417965
5.29076453822691 0.197374228374885
5.29141457072854 0.197364891922748
5.29206460323016 0.197355535064492
5.29271463573179 0.19734615780306
5.29336466823341 0.197336760141404
5.29401470073504 0.197327342082481
5.29466473323666 0.197317903629253
5.29531476573829 0.19730844478469
5.29596479823991 0.197298965551768
5.29661483074154 0.19728946593347
5.29726486324316 0.197279945932782
5.29791489574479 0.197270405552702
5.29856492824641 0.197260844796228
5.29921496074804 0.19725126366637
5.29986499324966 0.19724166216614
5.30051502575129 0.197232040298558
5.30116505825291 0.197222398066652
5.30181509075454 0.197212735473453
5.30246512325616 0.197203052522001
5.30311515575779 0.19719334921534
5.30376518825941 0.197183625556523
5.30441522076104 0.197173881548607
5.30506525326266 0.197164117194657
5.30571528576429 0.197154332497742
5.30636531826591 0.197144527460939
5.30701535076754 0.197134702087332
5.30766538326916 0.19712485638001
5.30831541577079 0.197114990342069
5.30896544827241 0.197105103976609
5.30961548077404 0.197095197286741
5.31026551327566 0.197085270275577
5.31091554577729 0.197075322946239
5.31156557827891 0.197065355301854
5.31221561078054 0.197055367345555
5.31286564328216 0.197045359080482
5.31351567578379 0.19703533050978
5.31416570828541 0.197025281636602
5.31481574078704 0.197015212464106
5.31546577328866 0.197005122995457
5.31611580579029 0.196995013233825
5.31676583829191 0.196984883182389
5.31741587079354 0.196974732844331
5.31806590329516 0.196964562222841
5.31871593579679 0.196954371321116
5.31936596829842 0.196944160142357
5.32001600080004 0.196933928689773
5.32066603330166 0.19692367696658
5.32131606580329 0.196913404975997
5.32196609830492 0.196903112721252
5.32261613080654 0.196892800205579
5.32326616330817 0.196882467432218
5.32391619580979 0.196872114404415
5.32456622831142 0.196861741125421
5.32521626081304 0.196851347598496
5.32586629331467 0.196840933826905
5.32651632581629 0.196830499813918
5.32716635831792 0.196820045562813
5.32781639081954 0.196809571076872
5.32846642332117 0.196799076359387
5.32911645582279 0.196788561413653
5.32976648832442 0.196778026242973
5.33041652082604 0.196767470850654
5.33106655332767 0.196756895240011
5.33171658582929 0.196746299414366
5.33236661833092 0.196735683377045
5.33301665083254 0.196725047131382
5.33366668333417 0.196714390680717
5.33431671583579 0.196703714028395
5.33496674833742 0.196693017177769
5.33561678083904 0.196682300132196
5.33626681334067 0.196671562895041
5.33691684584229 0.196660805469675
5.33756687834392 0.196650027859475
5.33821691084554 0.196639230067824
5.33886694334717 0.196628412098111
5.33951697584879 0.196617573953731
5.34016700835042 0.196606715638088
5.34081704085204 0.196595837154587
5.34146707335367 0.196584938506645
5.34211710585529 0.19657401969768
5.34276713835692 0.19656308073112
5.34341717085854 0.196552121610397
5.34406720336017 0.19654114233895
5.34471723586179 0.196530142920225
5.34536726836342 0.196519123357673
5.34601730086504 0.19650808365475
5.34666733336667 0.196497023814922
5.34731736586829 0.196485943841658
5.34796739836992 0.196474843738433
5.34861743087154 0.196463723508731
5.34926746337317 0.19645258315604
5.34991749587479 0.196441422683853
5.35056752837642 0.196430242095673
5.35121756087804 0.196419041395006
5.35186759337967 0.196407820585365
5.35251762588129 0.19639657967027
5.35316765838292 0.196385318653246
5.35381769088454 0.196374037537825
5.35446772338617 0.196362736327544
5.35511775588779 0.196351415025947
5.35576778838942 0.196340073636586
5.35641782089104 0.196328712163016
5.35706785339267 0.196317330608799
5.35771788589429 0.196305928977504
5.35836791839592 0.196294507272706
5.35901795089754 0.196283065497986
5.35966798339917 0.196271603656931
5.36031801590079 0.196260121753135
5.36096804840242 0.196248619790196
5.36161808090405 0.19623709777172
5.36226811340567 0.196225555701319
5.3629181459073 0.196213993582611
5.36356817840892 0.19620241141922
5.36421821091055 0.196190809214775
5.36486824341217 0.196179186972914
5.3655182759138 0.196167544697277
5.36616830841542 0.196155882391515
5.36681834091705 0.196144200059281
5.36746837341867 0.196132497704237
5.3681184059203 0.196120775330049
5.36876843842192 0.19610903294039
5.36941847092355 0.196097270538939
5.37006850342517 0.196085488129382
5.3707185359268 0.19607368571541
5.37136856842842 0.196061863300721
5.37201860093005 0.196050020889018
5.37266863343167 0.196038158484011
5.3733186659333 0.196026276089415
5.37396869843492 0.196014373708953
5.37461873093655 0.196002451346353
5.37526876343817 0.195990509005349
5.3759187959398 0.195978546689681
5.37656882844142 0.195966564403096
5.37721886094305 0.195954562149345
5.37786889344467 0.195942539932188
5.3785189259463 0.19593049775539
5.37916895844792 0.19591843562272
5.37981899094955 0.195906353537957
5.38046902345117 0.195894251504882
5.3811190559528 0.195882129527285
5.38176908845442 0.195869987608961
5.38241912095605 0.195857825753711
5.38306915345767 0.195845643965343
5.3837191859593 0.195833442247669
5.38436921846092 0.19582122060451
5.38501925096255 0.19580897903969
5.38566928346417 0.195796717557042
5.3863193159658 0.195784436160403
5.38696934846742 0.195772134853617
5.38761938096905 0.195759813640533
5.38826941347067 0.195747472525007
5.3889194459723 0.195735111510902
5.38956947847392 0.195722730602085
5.39021951097555 0.195710329802431
5.39086954347717 0.195697909115819
5.3915195759788 0.195685468546136
5.39216960848042 0.195673008097274
5.39281964098205 0.195660527773131
5.39346967348367 0.195648027577611
5.3941197059853 0.195635507514625
5.39476973848692 0.19562296758809
5.39541977098855 0.195610407801927
5.39606980349017 0.195597828160066
5.3967198359918 0.19558522866644
5.39736986849343 0.195572609324991
5.39801990099505 0.195559970139664
5.39866993349667 0.195547311114414
5.3993199659983 0.195534632253197
5.39996999849992 0.19552193355998
5.40062003100155 0.195509215038733
5.40127006350318 0.195496476693432
5.4019200960048 0.19548371852806
5.40257012850642 0.195470940546606
5.40322016100805 0.195458142753066
5.40387019350968 0.195445325151439
5.4045202260113 0.195432487745733
5.40517025851293 0.19541963053996
5.40582029101455 0.19540675353814
5.40647032351618 0.195393856744297
5.4071203560178 0.195380940162463
5.40777038851943 0.195368003796673
5.40842042102105 0.195355047650972
5.40907045352268 0.195342071729407
5.4097204860243 0.195329076036034
5.41037051852593 0.195316060574914
5.41102055102755 0.195303025350114
5.41167058352918 0.195289970365706
5.4123206160308 0.195276895625769
5.41297064853243 0.195263801134389
5.41362068103405 0.195250686895656
5.41427071353568 0.195237552913667
5.4149207460373 0.195224399192524
5.41557077853893 0.195211225736337
5.41622081104055 0.19519803254922
5.41687084354218 0.195184819635295
5.4175208760438 0.195171586998687
5.41817090854543 0.195158334643529
5.41882094104705 0.195145062573961
5.41947097354868 0.195131770794126
5.4201210060503 0.195118459308176
5.42077103855193 0.195105128120266
5.42142107105355 0.19509177723456
5.42207110355518 0.195078406655226
5.4227211360568 0.195065016386438
5.42337116855843 0.195051606432376
5.42402120106005 0.195038176797227
5.42467123356168 0.195024727485184
5.4253212660633 0.195011258500444
5.42597129856493 0.194997769847212
5.42662133106655 0.194984261529697
5.42727136356818 0.194970733552116
5.4279213960698 0.194957185918691
5.42857142857143 0.19494361863365
5.42922146107305 0.194930031701226
5.42987149357468 0.194916425125659
5.4305215260763 0.194902798911195
5.43117155857793 0.194889153062086
5.43182159107955 0.194875487582589
5.43247162358118 0.194861802476968
5.4331216560828 0.194848097749492
5.43377168858443 0.194834373404436
5.43442172108605 0.194820629446083
5.43507175358768 0.194806865878717
5.4357217860893 0.194793082706634
5.43637181859093 0.194779279934132
5.43702185109255 0.194765457565515
5.43767188359418 0.194751615605095
5.4383219160958 0.194737754057188
5.43897194859743 0.194723872926117
5.43962198109906 0.19470997221621
5.44027201360068 0.194696051931802
5.4409220461023 0.194682112077233
5.44157207860393 0.194668152656849
5.44222211110556 0.194654173675003
5.44287214360718 0.194640175136051
5.44352217610881 0.194626157044358
5.44417220861043 0.194612119404294
5.44482224111206 0.194598062220235
5.44547227361368 0.194583985496561
5.44612230611531 0.19456988923766
5.44677233861693 0.194555773447925
5.44742237111856 0.194541638131756
5.44807240362018 0.194527483293557
5.44872243612181 0.194513308937739
5.44937246862343 0.194499115068719
5.45002250112506 0.19448490169092
5.45067253362668 0.194470668808769
5.45132256612831 0.194456416426702
5.45197259862993 0.194442144549157
5.45262263113156 0.194427853180582
5.45327266363318 0.194413542325427
5.45392269613481 0.194399211988152
5.45457272863643 0.194384862173218
5.45522276113806 0.194370492885096
5.45587279363968 0.194356104128261
5.45652282614131 0.194341695907193
5.45717285864293 0.19432726822638
5.45782289114456 0.194312821090314
5.45847292364618 0.194298354503494
5.45912295614781 0.194283868470425
5.45977298864943 0.194269362995615
5.46042302115106 0.194254838083583
5.46107305365268 0.194240293738848
5.46172308615431 0.19422572996594
5.46237311865593 0.19421114676939
5.46302315115756 0.19419654415374
5.46367318365918 0.194181922123533
5.46432321616081 0.194167280683321
5.46497324866243 0.194152619837661
5.46562328116406 0.194137939591114
5.46627331366568 0.19412323994825
5.46692334616731 0.194108520913642
5.46757337866893 0.19409378249187
5.46822341117056 0.194079024687521
5.46887344367218 0.194064247505185
5.46952347617381 0.194049450949461
5.47017350867543 0.19403463502495
5.47082354117706 0.194019799736262
5.47147357367868 0.194004945088012
5.47212360618031 0.19399007108482
5.47277363868193 0.193975177731312
5.47342367118356 0.19396026503212
5.47407370368518 0.193945332991883
5.47472373618681 0.193930381615243
5.47537376868843 0.19391541090685
5.47602380119006 0.193900420871359
5.47667383369168 0.193885411513431
5.47732386619331 0.193870382837733
5.47797389869493 0.193855334848936
5.47862393119656 0.19384026755172
5.47927396369818 0.193825180950768
5.47992399619981 0.193810075050769
5.48057402870143 0.193794949856419
5.48122406120306 0.19377980537242
5.48187409370469 0.193764641603477
5.48252412620631 0.193749458554305
5.48317415870794 0.19373425622962
5.48382419120956 0.193719034634147
5.48447422371119 0.193703793772617
5.48512425621281 0.193688533649764
5.48577428871444 0.193673254270331
5.48642432121606 0.193657955639063
5.48707435371769 0.193642637760714
5.48772438621931 0.193627300640042
5.48837441872094 0.193611944281812
5.48902445122256 0.193596568690793
5.48967448372419 0.193581173871761
5.49032451622581 0.193565759829498
5.49097454872744 0.19355032656879
5.49162458122906 0.193534874094431
5.49227461373069 0.193519402411218
5.49292464623231 0.193503911523956
5.49357467873394 0.193488401437455
5.49422471123556 0.193472872156531
5.49487474373719 0.193457323686004
5.49552477623881 0.193441756030702
5.49617480874044 0.193426169195458
5.49682484124206 0.193410563185109
5.49747487374369 0.193394938004501
5.49812490624531 0.193379293658481
5.49877493874694 0.193363630151907
5.49942497124856 0.193347947489639
5.50007500375019 0.193332245676544
5.50072503625181 0.193316524717494
5.50137506875344 0.193300784617367
5.50202510125506 0.193285025381048
5.50267513375669 0.193269247013426
5.50332516625831 0.193253449519395
5.50397519875994 0.193237632903857
5.50462523126156 0.193221797171717
5.50527526376319 0.193205942327889
5.50592529626481 0.19319006837729
5.50657532876644 0.193174175324843
5.50722536126806 0.193158263175477
5.50787539376969 0.193142331934127
5.50852542627131 0.193126381605734
5.50917545877294 0.193110412195242
5.50982549127456 0.193094423707605
5.51047552377619 0.193078416147779
5.51112555627781 0.193062389520727
5.51177558877944 0.193046343831417
5.51242562128106 0.193030279084824
5.51307565378269 0.193014195285927
5.51372568628431 0.192998092439713
5.51437571878594 0.192981970551171
5.51502575128756 0.192965829625299
5.51567578378919 0.192949669667098
5.51632581629081 0.192933490681577
5.51697584879244 0.192917292673749
5.51762588129407 0.192901075648633
5.51827591379569 0.192884839611254
5.51892594629731 0.192868584566642
5.51957597879894 0.192852310519833
5.52022601130057 0.192836017475868
5.52087604380219 0.192819705439795
5.52152607630382 0.192803374416666
5.52217610880544 0.192787024411539
5.52282614130706 0.192770655429478
5.52347617380869 0.192754267475554
5.52412620631032 0.19273786055484
5.52477623881194 0.192721434672417
5.52542627131357 0.192704989833371
5.52607630381519 0.192688526042795
5.52672633631682 0.192672043305785
5.52737636881844 0.192655541627445
5.52802640132007 0.192639021012882
5.52867643382169 0.192622481467211
5.52932646632332 0.192605922995551
5.52997649882494 0.192589345603028
5.53062653132657 0.192572749294772
5.53127656382819 0.192556134075919
5.53192659632982 0.192539499951611
5.53257662883144 0.192522846926996
5.53322666133307 0.192506175007226
5.53387669383469 0.19248948419746
5.53452672633632 0.192472774502861
5.53517675883794 0.1924560459286
5.53582679133957 0.19243929847985
5.53647682384119 0.192422532161793
5.53712685634282 0.192405746979616
5.53777688884444 0.192388942938508
5.53842692134607 0.192372120043668
5.53907695384769 0.192355278300298
5.53972698634932 0.192338417713606
5.54037701885094 0.192321538288807
5.54102705135257 0.192304640031118
5.54167708385419 0.192287722945766
5.54232711635582 0.19227078703798
5.54297714885744 0.192253832312995
5.54362718135907 0.192236858776053
5.54427721386069 0.192219866432401
5.54492724636232 0.192202855287292
5.54557727886394 0.192185825345981
5.54622731136557 0.192168776613734
5.54687734386719 0.192151709095818
5.54752737636882 0.192134622797508
5.54817740887044 0.192117517724083
5.54882744137207 0.192100393880828
5.54947747387369 0.192083251273035
5.55012750637532 0.192066089905999
5.55077753887694 0.192048909785021
5.55142757137857 0.19203171091541
5.55207760388019 0.192014493302476
5.55272763638182 0.191997256951539
5.55337766888344 0.191980001867921
5.55402770138507 0.191962728056952
5.55467773388669 0.191945435523965
5.55532776638832 0.191928124274301
5.55597779888994 0.191910794313305
5.55662783139157 0.191893445646327
5.55727786389319 0.191876078278724
5.55792789639482 0.191858692215857
5.55857792889644 0.191841287463094
5.55922796139807 0.191823864025806
5.5598779938997 0.191806421909371
5.56052802640132 0.191788961119173
5.56117805890294 0.1917714816606
5.56182809140457 0.191753983539048
5.5624781239062 0.191736466759914
5.56312815640782 0.191718931328605
5.56377818890945 0.19170137725053
5.56442822141107 0.191683804531105
5.5650782539127 0.191666213175753
5.56572828641432 0.191648603189899
5.56637831891595 0.191630974578975
5.56702835141757 0.191613327348419
5.5676783839192 0.191595661503673
5.56832841642082 0.191577977050187
5.56897844892245 0.191560273993413
5.56962848142407 0.191542552338811
5.5702785139257 0.191524812091845
5.57092854642732 0.191507053257985
5.57157857892895 0.191489275842705
5.57222861143057 0.191471479851488
5.5728786439322 0.191453665289818
5.57352867643382 0.191435832163187
5.57417870893545 0.191417980477092
5.57482874143707 0.191400110237034
5.5754787739387 0.191382221448521
5.57612880644032 0.191364314117067
5.57677883894195 0.191346388248188
5.57742887144357 0.191328443847409
5.5780789039452 0.191310480920258
5.57872893644682 0.191292499472271
5.57937896894845 0.191274499508985
5.58002900145007 0.191256481035947
5.5806790339517 0.191238444058706
5.58132906645332 0.191220388582818
5.58197909895495 0.191202314613844
5.58262913145657 0.19118422215735
5.5832791639582 0.191166111218908
5.58392919645982 0.191147981804095
5.58457922896145 0.191129833918493
5.58522926146307 0.19111166756769
5.5858792939647 0.191093482757278
5.58652932646632 0.191075279492857
5.58717935896795 0.191057057780028
5.58782939146957 0.191038817624402
5.5884794239712 0.191020559031592
5.58912945647282 0.191002282007217
5.58977948897445 0.190983986556904
5.59042952147607 0.190965672686281
5.5910795539777 0.190947340400984
5.59172958647932 0.190928989706654
5.59237961898095 0.190910620608936
5.59302965148257 0.190892233113482
5.5936796839842 0.190873827225949
5.59432971648582 0.190855402951998
5.59497974898745 0.190836960297297
5.59562978148907 0.190818499267517
5.5962798139907 0.190800019868336
5.59692984649232 0.190781522105438
5.59757987899395 0.19076300598451
5.59822991149557 0.190744471511246
5.5988799439972 0.190725918691345
5.59952997649882 0.19070734753051
5.60018000900045 0.190688758034451
5.60083004150207 0.190670150208883
5.6014800740037 0.190651524059524
5.60213010650533 0.190632879592101
5.60278013900695 0.190614216812343
5.60343017150858 0.190595535725986
5.6040802040102 0.19057683633877
5.60473023651183 0.190558118656441
5.60538026901345 0.190539382684751
5.60603030151508 0.190520628429457
5.6066803340167 0.190501855896318
5.60733036651833 0.190483065091104
5.60798039901995 0.190464256019585
5.60863043152158 0.190445428687539
5.6092804640232 0.190426583100748
5.60993049652483 0.190407719265
5.61058052902645 0.190388837186089
5.61123056152808 0.190369936869812
5.6118805940297 0.190351018321973
5.61253062653133 0.190332081548379
5.61318065903295 0.190313126554846
5.61383069153458 0.190294153347191
5.6144807240362 0.19027516193124
5.61513075653783 0.190256152312821
5.61578078903945 0.190237124497769
5.61643082154108 0.190218078491923
5.6170808540427 0.190199014301129
5.61773088654433 0.190179931931237
5.61838091904595 0.190160831388101
5.61903095154758 0.190141712677582
5.6196809840492 0.190122575805546
5.62033101655083 0.190103420777863
5.62098104905245 0.19008424760041
5.62163108155408 0.190065056279068
5.6222811140557 0.190045846819722
5.62293114655733 0.190026619228263
5.62358117905895 0.19000737351059
5.62423121156058 0.189988109672602
5.6248812440622 0.189968827720208
5.62553127656383 0.189949527659319
5.62618130906545 0.189930209495851
5.62683134156708 0.189910873235728
5.6274813740687 0.189891518884876
5.62813140657033 0.189872146449229
5.62878143907195 0.189852755934723
5.62943147157358 0.189833347347302
5.6300815040752 0.189813920692913
5.63073153657683 0.189794475977509
5.63138156907845 0.189775013207048
5.63203160158008 0.189755532387494
5.6326816340817 0.189736033524815
5.63333166658333 0.189716516624984
5.63398169908495 0.18969698169398
5.63463173158658 0.189677428737786
5.6352817640882 0.189657857762392
5.63593179658983 0.18963826877379
5.63658182909145 0.18961866177798
5.63723186159308 0.189599036780965
5.63788189409471 0.189579393788756
5.63853192659633 0.189559732807365
5.63918195909795 0.189540053842812
5.63983199159958 0.189520356901122
5.64048202410121 0.189500641988324
5.64113205660283 0.189480909110451
5.64178208910446 0.189461158273545
5.64243212160608 0.189441389483648
5.6430821541077 0.189421602746812
5.64373218660933 0.189401798069089
5.64438221911096 0.189381975456542
5.64503225161258 0.189362134915233
5.64568228411421 0.189342276451233
5.64633231661583 0.189322400070616
5.64698234911746 0.189302505779463
5.64763238161908 0.189282593583859
5.64828241412071 0.189262663489893
5.64893244662233 0.189242715503661
5.64958247912396 0.189222749631262
5.65023251162558 0.189202765878801
5.65088254412721 0.189182764252389
5.65153257662883 0.189162744758141
5.65218260913046 0.189142707402177
5.65283264163208 0.189122652190621
5.65348267413371 0.189102579129605
5.65413270663533 0.189082488225263
5.65478273913696 0.189062379483735
5.65543277163858 0.189042252911167
5.65608280414021 0.189022108513708
5.65673283664183 0.189001946297514
5.65738286914346 0.188981766268745
5.65803290164508 0.188961568433566
5.65868293414671 0.188941352798147
5.65933296664833 0.188921119368663
5.65998299914996 0.188900868151294
5.66063303165158 0.188880599152226
5.66128306415321 0.188860312377647
5.66193309665483 0.188840007833754
5.66258312915646 0.188819685526746
5.66323316165808 0.188799345462828
5.66388319415971 0.188778987648209
5.66453322666133 0.188758612089105
5.66518325916296 0.188738218791736
5.66583329166458 0.188717807762326
5.66648332416621 0.188697379007104
5.66713335666783 0.188676932532306
5.66778338916946 0.188656468344171
5.66843342167108 0.188635986448943
5.66908345417271 0.188615486852871
5.66973348667433 0.188594969562211
5.67038351917596 0.188574434583221
5.67103355167758 0.188553881922166
5.67168358417921 0.188533311585315
5.67233361668083 0.188512723578941
5.67298364918246 0.188492117909323
5.67363368168408 0.188471494582747
5.67428371418571 0.188450853605499
5.67493374668733 0.188430194983874
5.67558377918896 0.188409518724171
5.67623381169058 0.188388824832693
5.67688384419221 0.188368113315748
5.67753387669383 0.188347384179649
5.67818390919546 0.188326637430716
5.67883394169708 0.188305873075269
5.67948397419871 0.188285091119639
5.68013400670034 0.188264291570157
5.68078403920196 0.188243474433161
5.68143407170358 0.188222639714994
5.68208410420521 0.188201787422003
5.68273413670684 0.18818091756054
5.68338416920846 0.188160030136962
5.68403420171009 0.188139125157632
5.68468423421171 0.188118202628916
5.68533426671334 0.188097262557186
5.68598429921496 0.188076304948819
5.68663433171659 0.188055329810196
5.68728436421821 0.188034337147703
5.68793439671984 0.188013326967731
5.68858442922146 0.187992299276676
5.68923446172309 0.18797125408094
5.68988449422471 0.187950191386927
5.69053452672634 0.187929111201048
5.69118455922796 0.187908013529718
5.69183459172959 0.187886898379358
5.69248462423121 0.187865765756392
5.69313465673284 0.187844615667249
5.69378468923446 0.187823448118365
5.69443472173609 0.187802263116179
5.69508475423771 0.187781060667135
5.69573478673934 0.187759840777681
5.69638481924096 0.187738603454272
5.69703485174259 0.187717348703366
5.69768488424421 0.187696076531426
5.69833491674584 0.187674786944921
5.69898494924746 0.187653479950323
5.69963498174909 0.187632155554109
5.70028501425071 0.187610813762763
5.70093504675234 0.187589454582772
5.70158507925396 0.187568078020628
5.70223511175559 0.187546684082826
5.70288514425721 0.18752527277587
5.70353517675884 0.187503844106265
5.70418520926046 0.187482398080522
5.70483524176209 0.187460934705157
5.70548527426371 0.18743945398669
5.70613530676534 0.187417955931648
5.70678533926696 0.187396440546559
5.70743537176859 0.187374907837959
5.70808540427021 0.187353357812387
5.70873543677184 0.187331790476388
5.70938546927346 0.18731020583651
5.71003550177509 0.187288603899307
5.71068553427671 0.187266984671339
5.71133556677834 0.187245348159166
5.71198559927996 0.187223694369359
5.71263563178159 0.187202023308489
5.71328566428321 0.187180334983134
5.71393569678484 0.187158629399875
5.71458572928646 0.1871369065653
5.71523576178809 0.187115166486
5.71588579428971 0.18709340916857
5.71653582679134 0.187071634619613
5.71718585929296 0.187049842845733
5.71783589179459 0.18702803385354
5.71848592429621 0.18700620764965
5.71913595679784 0.186984364240682
5.71978598929946 0.186962503633261
5.72043602180109 0.186940625834014
5.72108605430271 0.186918730849577
5.72173608680434 0.186896818686587
5.72238611930597 0.186874889351687
5.72303615180759 0.186852942851524
5.72368618430922 0.186830979192752
5.72433621681084 0.186808998382027
5.72498624931247 0.18678700042601
5.72563628181409 0.186764985331368
5.72628631431572 0.186742953104771
5.72693634681734 0.186720903752896
5.72758637931897 0.186698837282421
5.72823641182059 0.186676753700033
5.72888644432222 0.186654653012421
5.72953647682384 0.186632535226278
5.73018650932547 0.186610400348303
5.73083654182709 0.1865882483852
5.73148657432872 0.186566079343676
5.73213660683034 0.186543893230444
5.73278663933197 0.186521690052221
5.73343667183359 0.186499469815729
5.73408670433522 0.186477232527695
5.73473673683684 0.186454978194848
5.73538676933847 0.186432706823925
5.73603680184009 0.186410418421667
5.73668683434172 0.186388112994816
5.73733686684334 0.186365790550124
5.73798689934497 0.186343451094344
5.73863693184659 0.186321094634234
5.73928696434822 0.186298721176557
5.73993699684984 0.186276330728082
5.74058702935147 0.18625392329558
5.74123706185309 0.186231498885828
5.74188709435472 0.186209057505607
5.74253712685634 0.186186599161704
5.74318715935797 0.186164123860909
5.74383719185959 0.186141631610017
5.74448722436122 0.186119122415827
5.74513725686284 0.186096596285143
5.74578728936447 0.186074053224775
5.74643732186609 0.186051493241536
5.74708735436772 0.186028916342243
5.74773738686934 0.186006322533718
5.74838741937097 0.185983711822788
5.74903745187259 0.185961084216285
5.74968748437422 0.185938439721045
5.75033751687584 0.185915778343908
5.75098754937747 0.185893100091718
5.75163758187909 0.185870404971326
5.75228761438072 0.185847692989584
5.75293764688234 0.185824964153352
5.75358767938397 0.185802218469493
5.75423771188559 0.185779455944873
5.75488774438722 0.185756676586366
5.75553777688884 0.185733880400846
5.75618780939047 0.185711067395196
5.75683784189209 0.1856882375763
5.75748787439372 0.185665390951048
5.75813790689535 0.185642527526336
5.75878793939697 0.18561964730906
5.75943797189859 0.185596750306126
5.76008800440022 0.18557383652444
5.76073803690185 0.185550905970915
5.76138806940347 0.185527958652468
5.7620381019051 0.185504994576019
5.76268813440672 0.185482013748495
5.76333816690834 0.185459016176825
5.76398819940997 0.185436001867943
5.7646382319116 0.18541297082879
5.76528826441322 0.185389923066307
5.76593829691485 0.185366858587444
5.76658832941647 0.185343777399151
5.7672383619181 0.185320679508387
5.76788839441972 0.185297564922111
5.76853842692135 0.18527443364729
5.76918845942297 0.185251285690894
5.7698384919246 0.185228121059896
5.77048852442622 0.185204939761276
5.77113855692785 0.185181741802017
5.77178858942947 0.185158527189106
5.7724386219311 0.185135295929536
5.77308865443272 0.185112048030302
5.77373868693435 0.185088783498406
5.77438871943597 0.185065502340852
5.7750387519376 0.185042204564651
5.77568878443922 0.185018890176816
5.77633881694085 0.184995559184366
5.77698884944247 0.184972211594323
5.7776388819441 0.184948847413714
5.77828891444572 0.184925466649571
5.77893894694735 0.184902069308929
5.77958897944897 0.18487865539883
5.7802390119506 0.184855224926317
5.78088904445222 0.184831777898439
5.78153907695385 0.184808314322249
5.78218910945547 0.184784834204806
5.7828391419571 0.18476133755317
5.78348917445872 0.184737824374409
5.78413920696035 0.184714294675593
5.78478923946197 0.184690748463797
5.7854392719636 0.1846671857461
5.78608930446522 0.184643606529585
5.78673933696685 0.184620010821342
5.78738936946847 0.184596398628461
5.7880394019701 0.18457276995804
5.78868943447172 0.184549124817179
5.78933946697335 0.184525463212984
5.78998949947497 0.184501785152565
5.7906395319766 0.184478090643034
5.79128956447822 0.18445437969151
5.79193959697985 0.184430652305116
5.79258962948147 0.184406908490977
5.7932396619831 0.184383148256226
5.79388969448472 0.184359371607998
5.79453972698635 0.184335578553431
5.79518975948797 0.184311769099671
5.7958397919896 0.184287943253864
5.79648982449122 0.184264101023163
5.79713985699285 0.184240242414726
5.79778988949447 0.184216367435712
5.7984399219961 0.184192476093287
5.79908995449772 0.184168568394621
5.79973998699935 0.184144644346887
5.80039001950098 0.184120703957262
5.8010400520026 0.184096747232931
5.80169008450422 0.184072774181077
5.80234011700585 0.184048784808893
5.80299014950748 0.184024779123573
5.8036401820091 0.184000757132317
5.80429021451073 0.183976718842327
5.80494024701235 0.183952664260811
5.80559027951398 0.183928593394981
5.8062403120156 0.183904506252053
5.80689034451723 0.183880402839247
5.80754037701885 0.183856283163788
5.80819040952048 0.183832147232905
5.8088404420221 0.183807995053829
5.80949047452373 0.183783826633798
5.81014050702535 0.183759641980054
5.81079053952698 0.183735441099842
5.8114405720286 0.183711224000411
5.81209060453023 0.183686990689015
5.81274063703185 0.183662741172913
5.81339066953348 0.183638475459366
5.8140407020351 0.18361419355564
5.81469073453673 0.183589895469007
5.81534076703835 0.183565581206741
5.81599079953998 0.18354125077612
5.8166408320416 0.183516904184428
5.81729086454323 0.183492541438951
5.81794089704485 0.183468162546982
5.81859092954648 0.183443767515815
5.8192409620481 0.183419356352751
5.81989099454973 0.183394929065092
5.82054102705135 0.183370485660147
5.82119105955298 0.183346026145228
5.8218410920546 0.18332155052765
5.82249112455623 0.183297058814735
5.82314115705785 0.183272551013806
5.82379118955948 0.183248027132192
5.8244412220611 0.183223487177226
5.82509125456273 0.183198931156244
5.82574128706435 0.183174359076587
5.82639131956598 0.1831497709456
5.8270413520676 0.183125166770633
5.82769138456923 0.183100546559038
5.82834141707085 0.183075910318172
5.82899144957248 0.183051258055397
5.8296414820741 0.183026589778078
5.83029151457573 0.183001905493585
5.83094154707735 0.182977205209291
5.83159157957898 0.182952488932574
5.8322416120806 0.182927756670816
5.83289164458223 0.182903008431402
5.83354167708385 0.182878244221723
5.83419170958548 0.182853464049171
5.8348417420871 0.182828667921146
5.83549177458873 0.182803855845049
5.83614180709035 0.182779027828286
5.83679183959198 0.182754183878268
5.8374418720936 0.182729324002408
5.83809190459523 0.182704448208124
5.83874193709685 0.18267955650284
5.83939196959848 0.182654648893981
5.84004200210011 0.182629725388977
5.84069203460173 0.182604785995263
5.84134206710335 0.182579830720277
5.84199209960498 0.182554859571461
5.84264213210661 0.182529872556262
5.84329216460823 0.182504869682131
5.84394219710986 0.182479850956521
5.84459222961148 0.182454816386891
5.84524226211311 0.182429765980703
5.84589229461473 0.182404699745424
5.84654232711636 0.182379617688524
5.84719235961798 0.182354519817477
5.84784239211961 0.182329406139762
5.84849242462123 0.182304276662861
5.84914245712286 0.18227913139426
5.84979248962448 0.18225397034145
5.85044252212611 0.182228793511925
5.85109255462773 0.182203600913182
5.85174258712936 0.182178392552725
5.85239261963098 0.182153168438059
5.85304265213261 0.182127928576694
5.85369268463423 0.182102672976144
5.85434271713586 0.182077401643928
5.85499274963748 0.182052114587566
5.85564278213911 0.182026811814586
5.85629281464073 0.182001493332517
5.85694284714236 0.181976159148891
5.85759287964398 0.181950809271248
5.85824291214561 0.181925443707129
5.85889294464723 0.181900062464078
5.85954297714886 0.181874665549647
5.86019300965048 0.181849252971386
5.86084304215211 0.181823824736855
5.86149307465373 0.181798380853614
5.86214310715536 0.181772921329228
5.86279313965698 0.181747446171266
5.86344317215861 0.181721955387301
5.86409320466023 0.18169644898491
5.86474323716186 0.181670926971672
5.86539326966348 0.181645389355173
5.86604330216511 0.181619836143001
5.86669333466673 0.181594267342749
5.86734336716836 0.181568682962011
5.86799339966998 0.181543083008389
5.86864343217161 0.181517467489485
5.86929346467323 0.181491836412909
5.86994349717486 0.18146618978627
5.87059352967648 0.181440527617185
5.87124356217811 0.181414849913273
5.87189359467973 0.181389156682157
5.87254362718136 0.181363447931464
5.87319365968298 0.181337723668824
5.87384369218461 0.181311983901873
5.87449372468623 0.181286228638248
5.87514375718786 0.181260457885592
5.87579378968948 0.181234671651551
5.87644382219111 0.181208869943775
5.87709385469273 0.181183052769918
5.87774388719436 0.181157220137636
5.87839391969599 0.181131372054592
5.87904395219761 0.181105508528451
5.87969398469923 0.181079629566881
5.88034401720086 0.181053735177555
5.88099404970249 0.181027825368149
5.88164408220411 0.181001900146345
5.88229411470574 0.180975959519826
5.88294414720736 0.18095000349628
5.88359417970899 0.180924032083398
5.88424421221061 0.180898045288877
5.88489424471224 0.180872043120414
5.88554427721386 0.180846025585714
5.88619430971549 0.180819992692483
5.88684434221711 0.180793944448431
5.88749437471874 0.180767880861272
5.88814440722036 0.180741801938725
5.88879443972199 0.180715707688512
5.88944447222361 0.180689598118357
5.89009450472524 0.180663473235989
5.89074453722686 0.180637333049143
5.89139456972849 0.180611177565555
5.89204460223011 0.180585006792964
5.89269463473174 0.180558820739115
5.89334466723336 0.180532619411757
5.89399469973499 0.180506402818639
5.89464473223661 0.180480170967519
5.89529476473824 0.180453923866154
5.89594479723986 0.180427661522308
5.89659482974149 0.180401383943746
5.89724486224311 0.180375091138239
5.89789489474474 0.180348783113561
5.89854492724636 0.180322459877489
5.89919495974799 0.180296121437804
5.89984499224961 0.180269767802292
5.90049502475124 0.18024339897874
5.90114505725286 0.18021701497494
5.90179508975449 0.180190615798689
5.90244512225611 0.180164201457787
5.90309515475774 0.180137771960036
5.90374518725936 0.180111327313242
5.90439521976099 0.180084867525218
5.90504525226261 0.180058392603776
5.90569528476424 0.180031902556735
5.90634531726586 0.180005397391916
5.90699534976749 0.179978877117144
5.90764538226911 0.179952341740248
5.90829541477074 0.17992579126906
5.90894544727236 0.179899225711416
5.90959547977399 0.179872645075156
5.91024551227561 0.179846049368123
5.91089554477724 0.179819438598164
5.91154557727886 0.179792812773128
5.91219560978049 0.179766171900872
5.91284564228211 0.179739515989251
5.91349567478374 0.179712845046127
5.91414570728536 0.179686159079365
5.91479573978699 0.179659458096834
5.91544577228861 0.179632742106405
5.91609580479024 0.179606011115954
5.91674583729186 0.179579265133361
5.91739586979349 0.179552504166508
5.91804590229511 0.179525728223282
5.91869593479674 0.179498937311572
5.91934596729836 0.179472131439271
5.91999599979999 0.179445310614278
5.92064603230162 0.179418474844492
5.92129606480324 0.179391624137819
5.92194609730486 0.179364758502164
5.92259612980649 0.179337877945441
5.92324616230812 0.179310982475563
5.92389619480974 0.179284072100448
5.92454622731137 0.17925714682802
5.92519625981299 0.179230206666203
5.92584629231462 0.179203251622926
5.92649632481624 0.179176281706122
5.92714635731787 0.179149296923726
5.92779638981949 0.179122297283678
5.92844642232112 0.179095282793922
5.92909645482274 0.179068253462403
5.92974648732437 0.179041209297072
5.93039651982599 0.179014150305882
5.93104655232762 0.17898707649679
5.93169658482924 0.178959987877758
5.93234661733087 0.178932884456747
5.93299664983249 0.178905766241727
5.93364668233412 0.178878633240669
5.93429671483574 0.178851485461546
5.93494674733737 0.178824322912336
5.93559677983899 0.178797145601022
5.93624681234062 0.178769953535587
5.93689684484224 0.178742746724021
5.93754687734387 0.178715525174314
5.93819690984549 0.178688288894463
5.93884694234712 0.178661037892465
5.93949697484874 0.178633772176323
5.94014700735037 0.178606491754043
5.94079703985199 0.178579196633634
5.94144707235362 0.178551886823107
5.94209710485524 0.178524562330479
5.94274713735687 0.17849722316377
5.94339716985849 0.178469869331001
5.94404720236012 0.178442500840199
5.94469723486174 0.178415117699394
5.94534726736337 0.178387719916618
5.94599729986499 0.178360307499908
5.94664733236662 0.178332880457303
5.94729736486824 0.178305438796848
5.94794739736987 0.178277982526587
5.94859742987149 0.178250511654572
5.94924746237312 0.178223026188856
5.94989749487474 0.178195526137495
5.95054752737637 0.178168011508549
5.95119755987799 0.178140482310083
5.95184759237962 0.178112938550162
5.95249762488124 0.178085380236857
5.95314765738287 0.178057807378242
5.95379768988449 0.178030219982393
5.95444772238612 0.178002618057391
5.95509775488774 0.17797500161132
5.95574778738937 0.177947370652266
5.95639781989099 0.17791972518832
5.95704785239262 0.177892065227575
5.95769788489424 0.177864390778129
5.95834791739587 0.177836701848082
5.95899794989749 0.177808998445537
5.95964798239912 0.177781280578602
5.96029801490075 0.177753548255386
5.96094804740237 0.177725801484004
5.96159807990399 0.177698040272573
5.96224811240562 0.177670264629212
5.96289814490725 0.177642474562045
5.96354817740887 0.1776146700792
5.9641982099105 0.177586851188805
5.96484824241212 0.177559017898996
5.96549827491375 0.177531170217908
5.96614830741537 0.177503308153681
5.966798339917 0.177475431714459
5.96744837241862 0.177447540908388
5.96809840492025 0.177419635743619
5.96874843742187 0.177391716228304
5.9693984699235 0.177363782370599
5.97004850242512 0.177335834178665
5.97069853492675 0.177307871660665
5.97134856742837 0.177279894824763
5.97199859993 0.177251903679131
5.97264863243162 0.17722389823194
5.97329866493325 0.177195878491366
5.97394869743487 0.177167844465589
5.9745987299365 0.17713979616279
5.97524876243812 0.177111733591157
5.97589879493975 0.177083656758876
5.97654882744137 0.177055565674141
5.977198859943 0.177027460345146
5.97784889244462 0.17699934078009
5.97849892494625 0.176971206987175
5.97914895744787 0.176943058974605
5.9797989899495 0.17691489675059
5.98044902245112 0.176886720323339
5.98109905495275 0.176858529701067
5.98174908745437 0.176830324891993
5.982399119956 0.176802105904337
5.98304915245762 0.176773872746322
5.98369918495925 0.176745625426177
5.98434921746087 0.176717363952132
5.9849992499625 0.176689088332419
5.98564928246412 0.176660798575276
5.98629931496575 0.176632494688943
5.98694934746737 0.176604176681663
5.987599379969 0.176575844561682
5.98824941247062 0.176547498337249
5.98889944497225 0.176519138016617
5.98954947747387 0.176490763608041
5.9901995099755 0.17646237511978
5.99084954247712 0.176433972560097
5.99149957497875 0.176405555937255
5.99214960748037 0.176377125259524
5.992799639982 0.176348680535174
5.99344967248362 0.176320221772481
5.99409970498525 0.17629174897972
5.99474973748687 0.176263262165174
5.9953997699885 0.176234761337125
5.99604980249012 0.176206246503861
5.99669983499175 0.176177717673672
5.99734986749337 0.17614917485485
5.997999899995 0.176120618055692
5.99864993249663 0.176092047284496
5.99929996499825 0.176063462549566
5.99994999749987 0.176034863859206
6.0006000300015 0.176006251221724
6.00125006250313 0.175977624645434
6.00190009500475 0.175948984138648
6.00255012750637 0.175920329709684
6.003200160008 0.175891661366864
6.00385019250963 0.175862979118511
6.00450022501125 0.175834282972951
6.00515025751288 0.175805572938515
6.0058002900145 0.175776849023535
6.00645032251612 0.175748111236348
6.00710035501775 0.175719359585292
6.00775038751938 0.175690594078709
6.008400420021 0.175661814724944
6.00905045252263 0.175633021532346
6.00970048502425 0.175604214509265
6.01035051752588 0.175575393664055
6.0110005500275 0.175546559005073
6.01165058252913 0.17551771054068
6.01230061503075 0.175488848279238
6.01295064753238 0.175459972229114
6.013600680034 0.175431082398677
6.01425071253563 0.175402178796298
6.01490074503725 0.175373261430352
6.01555077753888 0.175344330309219
6.0162008100405 0.175315385441278
6.01685084254213 0.175286426834913
6.01750087504375 0.175257454498512
6.01815090754538 0.175228468440465
6.018800940047 0.175199468669163
6.01945097254863 0.175170455193004
6.02010100505025 0.175141428020386
6.02075103755188 0.17511238715971
6.0214010700535 0.175083332619381
6.02205110255513 0.175054264407807
6.02270113505675 0.175025182533398
6.02335116755838 0.174996087004569
6.02400120006 0.174966977829734
6.02465123256163 0.174937855017314
6.02530126506325 0.17490871857573
6.02595129756488 0.174879568513409
6.0266013300665 0.174850404838777
6.02725136256813 0.174821227560266
6.02790139506975 0.174792036686311
6.02855142757138 0.174762832225346
6.029201460073 0.174733614185813
6.02985149257463 0.174704382576154
6.03050152507625 0.174675137404814
6.03115155757788 0.174645878680242
6.0318015900795 0.174616606410889
6.03245162258113 0.174587320605208
6.03310165508275 0.174558021271658
6.03375168758438 0.174528708418697
6.034401720086 0.174499382054789
6.03505175258763 0.174470042188398
6.03570178508925 0.174440688827995
6.03635181759088 0.174411321982048
6.0370018500925 0.174381941659034
6.03765188259413 0.174352547867429
6.03830191509575 0.174323140615712
6.03895194759738 0.174293719912366
6.03960198009901 0.174264285765877
6.04025201260063 0.174234838184733
6.04090204510226 0.174205377177425
6.04155207760388 0.174175902752447
6.0422021101055 0.174146414918296
6.04285214260713 0.174116913683471
6.04350217510876 0.174087399056475
6.04415220761038 0.174057871045813
6.04480224011201 0.174028329659993
6.04545227261363 0.173998774907525
6.04610230511526 0.173969206796924
6.04675233761688 0.173939625336705
6.04740237011851 0.173910030535387
6.04805240262013 0.173880422401494
6.04870243512176 0.173850800943548
6.04935246762338 0.173821166170078
6.05000250012501 0.173791518089614
6.05065253262663 0.173761856710689
6.05130256512826 0.173732182041839
6.05195259762988 0.173702494091601
6.05260263013151 0.173672792868518
6.05325266263313 0.173643078381133
6.05390269513476 0.173613350637994
6.05455272763638 0.173583609647649
6.05520276013801 0.17355385541865
6.05585279263963 0.173524087959553
6.05650282514126 0.173494307278916
6.05715285764288 0.173464513385298
6.05780289014451 0.173434706287263
6.05845292264613 0.173404885993376
6.05910295514776 0.173375052512207
6.05975298764938 0.173345205852325
6.06040302015101 0.173315346022307
6.06105305265263 0.173285473030726
6.06170308515426 0.173255586886164
6.06235311765588 0.173225687597203
6.06300315015751 0.173195775172426
6.06365318265913 0.173165849620421
6.06430321516076 0.173135910949778
6.06495324766238 0.173105959169091
6.06560328016401 0.173075994286953
6.06625331266563 0.173046016311964
6.06690334516726 0.173016025252724
6.06755337766888 0.172986021117837
6.06820341017051 0.172956003915908
6.06885344267213 0.172925973655546
6.06950347517376 0.172895930345363
6.07015350767538 0.172865873993972
6.07080354017701 0.17283580460999
6.07145357267863 0.172805722202036
6.07210360518026 0.172775626778732
6.07275363768188 0.172745518348702
6.07340367018351 0.172715396920574
6.07405370268513 0.172685262502977
6.07470373518676 0.172655115104544
6.07535376768838 0.172624954733909
6.07600380019001 0.172594781399711
6.07665383269164 0.172564595110588
6.07730386519326 0.172534395875184
6.07795389769488 0.172504183702144
6.07860393019651 0.172473958600116
6.07925396269813 0.172443720577751
6.07990399519976 0.172413469643701
6.08055402770139 0.172383205806622
6.08120406020301 0.172352929075173
6.08185409270463 0.172322639458013
6.08250412520626 0.172292336963807
6.08315415770788 0.17226202160122
6.08380419020951 0.172231693378921
6.08445422271114 0.17220135230558
6.08510425521276 0.172170998389872
6.08575428771439 0.172140631640472
6.08640432021601 0.172110252066059
6.08705435271764 0.172079859675313
6.08770438521926 0.172049454476919
6.08835441772089 0.172019036479564
6.08900445022251 0.171988605691934
6.08965448272414 0.171958162122723
6.09030451522576 0.171927705780623
6.09095454772739 0.17189723667433
6.09160458022901 0.171866754812544
6.09225461273064 0.171836260203966
6.09290464523226 0.171805752857299
6.09355467773389 0.17177523278125
6.09420471023551 0.171744699984528
6.09485474273714 0.171714154475843
6.09550477523876 0.171683596263909
6.09615480774039 0.171653025357443
6.09680484024201 0.171622441765163
6.09745487274364 0.17159184549579
6.09810490524526 0.171561236558048
6.09875493774689 0.171530614960662
6.09940497024851 0.171499980712362
6.10005500275014 0.171469333821878
6.10070503525176 0.171438674297944
6.10135506775339 0.171408002149295
6.10200510025501 0.171377317384669
6.10265513275664 0.171346620012808
6.10330516525826 0.171315910042455
6.10395519775989 0.171285187482354
6.10460523026151 0.171254452341254
6.10525526276314 0.171223704627906
6.10590529526476 0.171192944351062
6.10655532776639 0.171162171519476
6.10720536026801 0.171131386141908
6.10785539276964 0.171100588227117
6.10850542527126 0.171069777783865
6.10915545777289 0.171038954820917
6.10980549027451 0.171008119347041
6.11045552277614 0.170977271371005
6.11110555527776 0.170946410901582
6.11175558777939 0.170915537947546
6.11240562028101 0.170884652517674
6.11305565278264 0.170853754620745
6.11370568528426 0.170822844265541
6.11435571778589 0.170791921460844
6.11500575028751 0.170760986215442
6.11565578278914 0.170730038538123
6.11630581529077 0.170699078437677
6.11695584779239 0.170668105922898
6.11760588029401 0.170637121002581
6.11825591279564 0.170606123685524
6.11890594529726 0.170575113980528
6.11955597779889 0.170544091896395
6.12020601030052 0.170513057441929
6.12085604280214 0.170482010625938
6.12150607530377 0.170450951457232
6.12215610780539 0.170419879944621
6.12280614030701 0.170388796096921
6.12345617280864 0.170357699922948
6.12410620531027 0.170326591431519
6.12475623781189 0.170295470631457
6.12540627031352 0.170264337531585
6.12605630281514 0.170233192140728
6.12670633531677 0.170202034467713
6.12735636781839 0.170170864521372
6.12800640032002 0.170139682310536
6.12865643282164 0.17010848784404
6.12930646532327 0.170077281130721
6.12995649782489 0.170046062179418
6.13060653032652 0.170014830998973
6.13125656282814 0.169983587598228
6.13190659532977 0.169952331986032
6.13255662783139 0.16992106417123
6.13320666033302 0.169889784162674
6.13385669283464 0.169858491969217
6.13450672533627 0.169827187599713
6.13515675783789 0.169795871063019
6.13580679033952 0.169764542367995
6.13645682284114 0.169733201523503
6.13710685534277 0.169701848538405
6.13775688784439 0.169670483421569
6.13840692034602 0.169639106181861
6.13905695284764 0.169607716828153
6.13970698534927 0.169576315369318
6.14035701785089 0.169544901814229
6.14100705035252 0.169513476171764
6.14165708285414 0.169482038450802
6.14230711535577 0.169450588660224
6.14295714785739 0.169419126808915
6.14360718035902 0.169387652905759
6.14425721286064 0.169356166959644
6.14490724536227 0.16932466897946
6.14555727786389 0.1692931589741
6.14620731036552 0.169261636952458
6.14685734286714 0.169230102923431
6.14750737536877 0.169198556895916
6.14815740787039 0.169166998878815
6.14880744037202 0.169135428881031
6.14945747287364 0.169103846911469
6.15010750537527 0.169072252979035
6.15075753787689 0.169040647092639
6.15140757037852 0.169009029261194
6.15205760288014 0.168977399493611
6.15270763538177 0.168945757798807
6.15335766788339 0.1689141041857
6.15400770038502 0.168882438663209
6.15465773288664 0.168850761240257
6.15530776538827 0.168819071925767
6.15595779788989 0.168787370728666
6.15660783039152 0.168755657657882
6.15725786289314 0.168723932722345
6.15790789539477 0.168692195930987
6.15855792789639 0.168660447292745
6.15920796039802 0.168628686816552
6.15985799289965 0.16859691451135
6.16050802540127 0.168565130386077
6.1611580579029 0.168533334449678
6.16180809040452 0.168501526711096
6.16245812290614 0.168469707179279
6.16310815540777 0.168437875863175
6.1637581879094 0.168406032771736
6.16440822041102 0.168374177913914
6.16505825291265 0.168342311298665
6.16570828541427 0.168310432934946
6.1663583179159 0.168278542831716
6.16700835041752 0.168246640997935
6.16765838291915 0.168214727442567
6.16830841542077 0.168182802174578
6.1689584479224 0.168150865202934
6.16960848042402 0.168118916536605
6.17025851292565 0.168086956184561
6.17090854542727 0.168054984155776
6.1715585779289 0.168023000459225
6.17220861043052 0.167991005103886
6.17285864293215 0.167958998098737
6.17350867543377 0.167926979452759
6.1741587079354 0.167894949174936
6.17480874043702 0.167862907274253
6.17545877293865 0.167830853759697
6.17610880544027 0.167798788640256
6.1767588379419 0.167766711924922
6.17740887044352 0.167734623622688
6.17805890294515 0.167702523742548
6.17870893544677 0.167670412293499
6.1793589679484 0.167638289284541
6.18000900045002 0.167606154724673
6.18065903295165 0.1675740086229
6.18130906545327 0.167541850988224
6.1819590979549 0.167509681829652
6.18260913045652 0.167477501156194
6.18325916295815 0.167445308976859
6.18390919545977 0.167413105300659
6.1845592279614 0.16738089013661
6.18520926046302 0.167348663493726
6.18585929296465 0.167316425381026
6.18650932546627 0.16728417580753
6.1871593579679 0.167251914782259
6.18780939046952 0.167219642314237
6.18845942297115 0.16718735841249
6.18910945547277 0.167155063086045
6.1897594879744 0.167122756343932
6.19040952047602 0.167090438195181
6.19105955297765 0.167058108648826
6.19170958547927 0.167025767713901
6.1923596179809 0.166993415399444
6.19300965048252 0.166961051714492
6.19365968298415 0.166928676668087
6.19430971548577 0.16689629026927
6.1949597479874 0.166863892527087
6.19560978048902 0.166831483450582
6.19625981299065 0.166799063048804
6.19690984549228 0.166766631330803
6.1975598779939 0.166734188305629
6.19820991049552 0.166701733982337
6.19885994299715 0.166669268369981
6.19950997549877 0.166636791477618
6.2001600080004 0.166604303314307
6.20081004050203 0.166571803889109
6.20146007300365 0.166539293211086
6.20211010550527 0.166506771289303
6.2027601380069 0.166474238132824
6.20341017050852 0.166441693750718
6.20406020301015 0.166409138152055
6.20471023551178 0.166376571345905
6.2053602680134 0.166343993341343
6.20601030051503 0.166311404147442
6.20666033301665 0.166278803773279
6.20731036551828 0.166246192227933
6.2079603980199 0.166213569520484
6.20861043052153 0.166180935660014
6.20926046302315 0.166148290655607
6.20991049552478 0.166115634516347
6.2105605280264 0.166082967251322
6.21121056052803 0.166050288869621
6.21186059302965 0.166017599380335
6.21251062553128 0.165984898792556
6.2131606580329 0.165952187115378
6.21381069053453 0.165919464357896
6.21446072303615 0.165886730529209
6.21511075553778 0.165853985638416
6.2157607880394 0.165821229694617
6.21641082054103 0.165788462706915
6.21706085304265 0.165755684684415
6.21771088554428 0.165722895636223
6.2183609180459 0.165690095571446
6.21901095054753 0.165657284499193
6.21966098304915 0.165624462428577
6.22031101555078 0.165591629368709
6.2209610480524 0.165558785328705
6.22161108055403 0.165525930317679
6.22226111305565 0.165493064344751
6.22291114555728 0.16546018741904
6.2235611780589 0.165427299549666
6.22421121056053 0.165394400745753
6.22486124306215 0.165361491016425
6.22551127556378 0.165328570370808
6.2261613080654 0.16529563881803
6.22681134056703 0.165262696367221
6.22746137306865 0.16522974302751
6.22811140557028 0.165196778808031
6.2287614380719 0.165163803717919
6.22941147057353 0.165130817766308
6.23006150307515 0.165097820962337
6.23071153557678 0.165064813315145
6.2313615680784 0.165031794833872
6.23201160058003 0.16499876552766
6.23266163308165 0.164965725405654
6.23331166558328 0.164932674477
6.2339616980849 0.164899612750844
6.23461173058653 0.164866540236334
6.23526176308815 0.164833456942622
6.23591179558978 0.16480036287886
6.23656182809141 0.164767258054199
6.23721186059303 0.164734142477797
6.23786189309465 0.164701016158809
6.23851192559628 0.164667879106393
6.2391619580979 0.164634731329709
6.23981199059953 0.164601572837918
6.24046202310116 0.164568403640184
6.24111205560278 0.16453522374567
6.24176208810441 0.164502033163543
6.24241212060603 0.16446883190297
6.24306215310765 0.164435619973119
6.24371218560928 0.164402397383162
6.24436221811091 0.16436916414227
6.24501225061253 0.164335920259617
6.24566228311416 0.164302665744378
6.24631231561578 0.16426940060573
6.24696234811741 0.164236124852851
6.24761238061903 0.16420283849492
6.24826241312066 0.164169541541118
6.24891244562228 0.164136234000628
6.24956247812391 0.164102915882635
6.25021251062553 0.164069587196323
6.25086254312716 0.16403624795088
6.25151257562878 0.164002898155494
6.25216260813041 0.163969537819355
6.25281264063203 0.163936166951655
6.25346267313366 0.163902785561587
6.25411270563528 0.163869393658345
6.25476273813691 0.163835991251125
6.25541277063853 0.163802578349125
6.25606280314016 0.163769154961542
6.25671283564178 0.163735721097578
6.25736286814341 0.163702276766434
6.25801290064503 0.163668821977313
6.25866293314666 0.163635356739419
6.25931296564828 0.16360188106196
6.25996299814991 0.163568394954141
6.26061303065153 0.163534898425172
6.26126306315316 0.163501391484263
6.26191309565478 0.163467874140626
6.26256312815641 0.163434346403474
6.26321316065803 0.163400808282021
6.26386319315966 0.163367259785483
6.26451322566128 0.163333700923077
6.26516325816291 0.163300131704022
6.26581329066453 0.163266552137538
6.26646332316616 0.163232962232847
6.26711335566778 0.163199361999171
6.26776338816941 0.163165751445734
6.26841342067103 0.163132130581762
6.26906345317266 0.163098499416482
6.26971348567428 0.163064857959123
6.27036351817591 0.163031206218912
6.27101355067753 0.162997544205083
6.27166358317916 0.162963871926866
6.27231361568078 0.162930189393497
6.27296364818241 0.162896496614209
6.27361368068403 0.162862793598239
6.27426371318566 0.162829080354825
6.27491374568728 0.162795356893205
6.27556377818891 0.162761623222621
6.27621381069053 0.162727879352314
6.27686384319216 0.162694125291526
6.27751387569378 0.162660361049503
6.27816390819541 0.162626586635489
6.27881394069703 0.162592802058732
6.27946397319866 0.162559007328479
6.28011400570029 0.162525202453981
6.28076403820191 0.162491387444488
6.28141407070354 0.162457562309252
6.28206410320516 0.162423727057527
6.28271413570678 0.162389881698566
6.28336416820841 0.162356026241627
6.28401420071004 0.162322160695966
6.28466423321166 0.162288285070842
6.28531426571329 0.162254399375515
6.28596429821491 0.162220503619244
6.28661433071654 0.162186597811294
6.28726436321816 0.162152681960926
6.28791439571979 0.162118756077406
6.28856442822141 0.162084820170001
6.28921446072304 0.162050874247976
6.28986449322466 0.1620169183206
6.29051452572629 0.161982952397144
6.29116455822791 0.161948976486878
6.29181459072954 0.161914990599073
6.29246462323116 0.161880994743005
6.29311465573279 0.161846988927946
6.29376468823441 0.161812973163173
6.29441472073604 0.161778947457962
6.29506475323766 0.161744911821593
6.29571478573929 0.161710866263343
6.29636481824091 0.161676810792494
6.29701485074254 0.161642745418328
6.29766488324416 0.161608670150127
6.29831491574579 0.161574584997175
6.29896494824741 0.161540489968758
6.29961498074904 0.161506385074162
6.30026501325066 0.161472270322675
6.30091504575229 0.161438145723585
6.30156507825391 0.161404011286182
6.30221511075554 0.161369867019758
6.30286514325716 0.161335712933605
6.30351517575879 0.161301549037015
6.30416520826041 0.161267375339284
6.30481524076204 0.161233191849707
6.30546527326366 0.161198998577581
6.30611530576529 0.161164795532204
6.30676533826691 0.161130582722875
6.30741537076854 0.161096360158893
6.30806540327016 0.161062127849561
6.30871543577179 0.161027885804181
6.30936546827341 0.160993634032056
6.31001550077504 0.16095937254249
6.31066553327666 0.16092510134479
6.31131556577829 0.160890820448262
6.31196559827991 0.160856529862214
6.31261563078154 0.160822229595955
6.31326566328316 0.160787919658795
6.31391569578479 0.160753600060045
6.31456572828641 0.160719270809018
6.31521576078804 0.160684931915026
6.31586579328966 0.160650583387385
6.31651582579129 0.160616225235408
6.31716585829292 0.160581857468414
6.31781589079454 0.160547480095718
6.31846592329616 0.160513093126641
6.31911595579779 0.160478696570501
6.31976598829941 0.16044429043662
6.32041602080104 0.160409874734318
6.32106605330267 0.160375449472919
6.32171608580429 0.160341014661746
6.32236611830591 0.160306570310124
6.32301615080754 0.160272116427379
6.32366618330916 0.160237653022837
6.32431621581079 0.160203180105827
6.32496624831242 0.160168697685677
6.32561628081404 0.160134205771718
6.32626631331567 0.160099704373279
6.32691634581729 0.160065193499693
6.32756637831892 0.160030673160293
6.32821641082054 0.159996143364412
6.32886644332217 0.159961604121385
6.32951647582379 0.159927055440548
6.33016650832542 0.159892497331238
6.33081654082704 0.159857929802792
6.33146657332867 0.159823352864549
6.33211660583029 0.159788766525849
6.33276663833192 0.159754170796032
6.33341667083354 0.15971956568444
6.33406670333517 0.159684951200415
6.33471673583679 0.159650327353301
6.33536676833842 0.159615694152442
6.33601680084004 0.159581051607184
6.33666683334167 0.159546399726873
6.33731686584329 0.159511738520855
6.33796689834492 0.15947706799848
6.33861693084654 0.159442388169095
6.33926696334817 0.159407699042052
6.33991699584979 0.1593730006267
6.34056702835142 0.159338292932392
6.34121706085304 0.15930357596848
6.34186709335467 0.159268849744319
6.34251712585629 0.159234114269261
6.34316715835792 0.159199369552664
6.34381719085954 0.159164615603882
6.34446722336117 0.159129852432274
6.34511725586279 0.159095080047196
6.34576728836442 0.159060298458009
6.34641732086604 0.159025507674071
6.34706735336767 0.158990707704744
6.34771738586929 0.158955898559389
6.34836741837092 0.158921080247368
6.34901745087254 0.158886252778044
6.34966748337417 0.158851416160782
6.35031751587579 0.158816570404946
6.35096754837742 0.158781715519902
6.35161758087904 0.158746851515017
6.35226761338067 0.158711978399658
6.35291764588229 0.158677096183193
6.35356767838392 0.158642204874992
6.35421771088554 0.158607304484424
6.35486774338717 0.15857239502086
6.35551777588879 0.158537476493672
6.35616780839042 0.158502548912231
6.35681784089205 0.158467612285911
6.35746787339367 0.158432666624086
6.35811790589529 0.158397711936131
6.35876793839692 0.158362748231421
6.35941797089854 0.158327775519333
6.36006800340017 0.158292793809242
6.3607180359018 0.158257803110529
6.36136806840342 0.15822280343257
6.36201810090505 0.158187794784746
6.36266813340667 0.158152777176436
6.36331816590829 0.158117750617022
6.36396819840992 0.158082715115885
6.36461823091155 0.158047670682409
6.36526826341317 0.158012617325975
6.3659182959148 0.157977555055968
6.36656832841642 0.157942483881772
6.36721836091805 0.157907403812774
6.36786839341967 0.157872314858359
6.3685184259213 0.157837217027914
6.36916845842292 0.157802110330827
6.36981849092455 0.157766994776486
6.37046852342617 0.157731870374281
6.3711185559278 0.1576967371336
6.37176858842942 0.157661595063835
6.37241862093105 0.157626444174377
6.37306865343267 0.157591284474617
6.3737186859343 0.157556115973949
6.37436871843592 0.157520938681765
6.37501875093755 0.157485752607459
6.37566878343917 0.157450557760427
6.3763188159408 0.157415354150063
6.37696884844242 0.157380141785764
6.37761888094405 0.157344920676926
6.37826891344567 0.157309690832946
6.3789189459473 0.157274452263223
6.37956897844892 0.157239204977156
6.38021901095055 0.157203948984143
6.38086904345217 0.157168684293585
6.3815190759538 0.157133410914883
6.38216910845542 0.157098128857436
6.38281914095705 0.157062838130649
6.38346917345867 0.157027538743922
6.3841192059603 0.15699223070666
6.38476923846192 0.156956914028266
6.38541927096355 0.156921588718145
6.38606930346517 0.156886254785701
6.3867193359668 0.15685091224034
6.38736936846842 0.156815561091469
6.38801940097005 0.156780201348495
6.38866943347167 0.156744833020825
6.3893194659733 0.156709456117867
6.38996949847492 0.156674070649029
6.39061953097655 0.156638676623722
6.39126956347817 0.156603274051355
6.3919195959798 0.156567862941338
6.39256962848142 0.156532443303082
6.39321966098305 0.156497015146
6.39386969348467 0.156461578479503
6.3945197259863 0.156426133313004
6.39516975848792 0.156390679655916
6.39581979098955 0.156355217517653
6.39646982349117 0.15631974690763
6.3971198559928 0.156284267835261
6.39776988849442 0.156248780309963
6.39841992099605 0.15621328434115
6.39906995349767 0.15617777993824
6.3997199859993 0.15614226711065
6.40037001850093 0.156106745867797
6.40102005100255 0.1560712162191
6.40167008350418 0.156035678173977
6.4023201160058 0.156000131741848
6.40297014850742 0.155964576932131
6.40362018100905 0.155929013754249
6.40427021351068 0.15589344221762
6.4049202460123 0.155857862331667
6.40557027851393 0.155822274105811
6.40622031101555 0.155786677549474
6.40687034351718 0.155751072672079
6.4075203760188 0.15571545948305
6.40817040852043 0.155679837991809
6.40882044102205 0.155644208207782
6.40947047352368 0.155608570140392
6.4101205060253 0.155572923799065
6.41077053852693 0.155537269193226
6.41142057102855 0.155501606332302
6.41207060353018 0.155465935225718
6.4127206360318 0.155430255882902
6.41337066853343 0.155394568313281
6.41402070103505 0.155358872526283
6.41467073353668 0.155323168531336
6.4153207660383 0.155287456337869
6.41597079853993 0.155251735955311
6.41662083104155 0.155216007393091
6.41727086354318 0.15518027066064
6.4179208960448 0.155144525767387
6.41857092854643 0.155108772722764
6.41922096104805 0.155073011536201
6.41987099354968 0.155037242217131
6.4205210260513 0.155001464774985
6.42117105855293 0.154965679219196
6.42182109105455 0.154929885559197
6.42247112355618 0.15489408380442
6.4231211560578 0.154858273964299
6.42377118855943 0.154822456048269
6.42442122106105 0.154786630065763
6.42507125356268 0.154750796026217
6.4257212860643 0.154714953939065
6.42637131856593 0.154679103813743
6.42702135106755 0.154643245659686
6.42767138356918 0.154607379486331
6.4283214160708 0.154571505303115
6.42897144857243 0.154535623119474
6.42962148107405 0.154499732944844
6.43027151357568 0.154463834788665
6.4309215460773 0.154427928660374
6.43157157857893 0.154392014569409
6.43222161108055 0.154356092525208
6.43287164358218 0.15432016253721
6.4335216760838 0.154284224614855
6.43417170858543 0.154248278767583
6.43482174108705 0.154212325004832
6.43547177358868 0.154176363336043
6.4361218060903 0.154140393770657
6.43677183859193 0.154104416318114
6.43742187109356 0.154068430987855
6.43807190359518 0.154032437789321
6.4387219360968 0.153996436731955
6.43937196859843 0.153960427825198
6.44002200110005 0.153924411078492
6.44067203360168 0.15388838650128
6.44132206610331 0.153852354103004
6.44197209860493 0.153816313893108
6.44262213110656 0.153780265881034
6.44327216360818 0.153744210076226
6.4439221961098 0.153708146488128
6.44457222861143 0.153672075126184
6.44522226111306 0.153635995999839
6.44587229361468 0.153599909118536
6.44652232611631 0.15356381449172
6.44717235861793 0.153527712128837
6.44782239111956 0.153491602039331
6.44847242362118 0.153455484232649
6.44912245612281 0.153419358718235
6.44977248862443 0.153383225505536
6.45042252112606 0.153347084603998
6.45107255362768 0.153310936023067
6.45172258612931 0.153274779772189
6.45237261863093 0.153238615860812
6.45302265113256 0.153202444298382
6.45367268363418 0.153166265094346
6.45432271613581 0.153130078258152
6.45497274863743 0.153093883799246
6.45562278113906 0.153057681727078
6.45627281364068 0.153021472051094
6.45692284614231 0.152985254780743
6.45757287864393 0.152949029925473
6.45822291114556 0.152912797494732
6.45887294364718 0.152876557497969
6.45952297614881 0.152840309944632
6.46017300865043 0.152804054844171
6.46082304115206 0.152767792206034
6.46147307365368 0.15273152203967
6.46212310615531 0.152695244354529
6.46277313865693 0.15265895916006
6.46342317115856 0.152622666465713
6.46407320366018 0.152586366280937
6.46472323616181 0.152550058615183
6.46537326866343 0.152513743477899
6.46602330116506 0.152477420878537
6.46667333366668 0.152441090826546
6.46732336616831 0.152404753331377
6.46797339866993 0.152368408402479
6.46862343117156 0.152332056049304
6.46927346367318 0.152295696281303
6.46992349617481 0.152259329107925
6.47057352867643 0.152222954538621
6.47122356117806 0.152186572582843
6.47187359367968 0.152150183250041
6.47252362618131 0.152113786549667
6.47317365868293 0.152077382491171
6.47382369118456 0.152040971084004
6.47447372368618 0.152004552337619
6.47512375618781 0.151968126261465
6.47577378868943 0.151931692864995
6.47642382119106 0.15189525215766
6.47707385369269 0.151858804148911
6.47772388619431 0.1518223488482
6.47837391869593 0.151785886264978
6.47902395119756 0.151749416408697
6.47967398369918 0.151712939288809
6.48032401620081 0.151676454914765
6.48097404870244 0.151639963296016
6.48162408120406 0.151603464442015
6.48227411370569 0.151566958362214
6.48292414620731 0.151530445066063
6.48357417870893 0.151493924563015
6.48422421121056 0.151457396862522
6.48487424371219 0.151420861974034
6.48552427621381 0.151384319907005
6.48617430871544 0.151347770670885
6.48682434121706 0.151311214275127
6.48747437371869 0.151274650729181
6.48812440622031 0.151238080042501
6.48877443872194 0.151201502224537
6.48942447122356 0.151164917284741
6.49007450372519 0.151128325232564
6.49072453622681 0.151091726077459
6.49137456872844 0.151055119828877
6.49202460123006 0.151018506496269
6.49267463373169 0.150981886089087
6.49332466623331 0.150945258616782
6.49397469873494 0.150908624088806
6.49462473123656 0.150871982514609
6.49527476373819 0.150835333903644
6.49592479623981 0.15079867826536
6.49657482874144 0.15076201560921
6.49722486124306 0.150725345944645
6.49787489374469 0.150688669281115
6.49852492624631 0.150651985628071
6.49917495874794 0.150615294994963
6.49982499124956 0.150578597391244
6.50047502375119 0.150541892826363
6.50112505625281 0.15050518130977
6.50177508875444 0.150468462850917
6.50242512125606 0.150431737459253
6.50307515375769 0.150395005144229
6.50372518625931 0.150358265915294
6.50437521876094 0.150321519781899
6.50502525126256 0.150284766753494
6.50567528376419 0.150248006839528
6.50632531626581 0.15021124004945
6.50697534876744 0.150174466392711
6.50762538126906 0.150137685878759
6.50827541377069 0.150100898517044
6.50892544627231 0.150064104317014
6.50957547877394 0.15002730328812
6.51022551127556 0.149990495439808
6.51087554377719 0.149953680781528
6.51152557627881 0.149916859322729
6.51217560878044 0.149880031072858
6.51282564128206 0.149843196041364
6.51347567378369 0.149806354237694
6.51412570628531 0.149769505671296
6.51477573878694 0.149732650351619
6.51542577128856 0.149695788288108
6.51607580379019 0.149658919490211
6.51672583629181 0.149622043967376
6.51737586879344 0.149585161729048
6.51802590129506 0.149548272784676
6.51867593379669 0.149511377143704
6.51932596629831 0.149474474815579
6.51997599879994 0.149437565809748
6.52062603130157 0.149400650135655
6.52127606380319 0.149363727802747
6.52192609630482 0.149326798820468
6.52257612880644 0.149289863198264
6.52322616130806 0.149252920945579
6.52387619380969 0.149215972071859
6.52452622631132 0.149179016586547
6.52517625881294 0.149142054499087
6.52582629131457 0.149105085818925
6.52647632381619 0.149068110555502
6.52712635631782 0.149031128718262
6.52777638881944 0.14899414031665
6.52842642132107 0.148957145360106
6.52907645382269 0.148920143858075
6.52972648632432 0.148883135819998
6.53037651882594 0.148846121255317
6.53102655132757 0.148809100173474
6.53167658382919 0.148772072583911
6.53232661633082 0.148735038496068
6.53297664883244 0.148697997919387
6.53362668133407 0.148660950863308
6.53427671383569 0.148623897337271
6.53492674633732 0.148586837350717
6.53557677883894 0.148549770913086
6.53622681134057 0.148512698033815
6.53687684384219 0.148475618722345
6.53752687634382 0.148438532988115
6.53817690884544 0.148401440840562
6.53882694134707 0.148364342289125
6.53947697384869 0.148327237343242
6.54012700635032 0.148290126012349
6.54077703885194 0.148253008305885
6.54142707135357 0.148215884233286
6.54207710385519 0.148178753803988
6.54272713635682 0.148141617027427
6.54337716885844 0.148104473913039
6.54402720136007 0.14806732447026
6.54467723386169 0.148030168708524
6.54532726636332 0.147993006637266
6.54597729886494 0.14795583826592
6.54662733136657 0.147918663603921
6.54727736386819 0.147881482660701
6.54792739636982 0.147844295445694
6.54857742887144 0.147807101968332
6.54922746137307 0.147769902238049
6.54987749387469 0.147732696264275
6.55052752637632 0.147695484056442
6.55117755887794 0.147658265623982
6.55182759137957 0.147621040976325
6.55247762388119 0.147583810122902
6.55312765638282 0.147546573073143
6.55377768888444 0.147509329836476
6.55442772138607 0.147472080422332
6.55507775388769 0.147434824840139
6.55572778638932 0.147397563099325
6.55637781889094 0.147360295209318
6.55702785139257 0.147323021179545
6.5576778838942 0.147285741019434
6.55832791639582 0.147248454738411
6.55897794889744 0.147211162345901
6.55962798139907 0.147173863851331
6.56027801390069 0.147136559264126
6.56092804640232 0.14709924859371
6.56157807890395 0.147061931849507
6.56222811140557 0.147024609040942
6.5628781439072 0.146987280177438
6.56352817640882 0.146949945268418
6.56417820891044 0.146912604323303
6.56482824141207 0.146875257351516
6.5654782739137 0.146837904362478
6.56612830641532 0.14680054536561
6.56677833891695 0.146763180370332
6.56742837141857 0.146725809386065
6.5680784039202 0.146688432422228
6.56872843642182 0.146651049488239
6.56937846892345 0.146613660593518
6.57002850142507 0.146576265747481
6.5706785339267 0.146538864959547
6.57132856642832 0.146501458239131
6.57197859892995 0.146464045595652
6.57262863143157 0.146426627038523
6.5732786639332 0.146389202577161
6.57392869643482 0.146351772220981
6.57457872893645 0.146314335979396
6.57522876143807 0.14627689386182
6.5758787939397 0.146239445877666
6.57652882644132 0.146201992036347
6.57717885894295 0.146164532347275
6.57782889144457 0.146127066819861
6.5784789239462 0.146089595463516
6.57912895644782 0.14605211828765
6.57977898894945 0.146014635301674
6.58042902145107 0.145977146514996
6.5810790539527 0.145939651937025
6.58172908645432 0.145902151577169
6.58237911895595 0.145864645444835
6.58302915145757 0.14582713354943
6.5836791839592 0.145789615900361
6.58432921646082 0.145752092507033
6.58497924896245 0.145714563378851
6.58562928146407 0.14567702852522
6.5862793139657 0.145639487955543
6.58692934646732 0.145601941679223
6.58757937896895 0.145564389705664
6.58822941147057 0.145526832044268
6.5888794439722 0.145489268704434
6.58952947647382 0.145451699695566
6.59017950897545 0.145414125027061
6.59082954147707 0.145376544708321
6.5914795739787 0.145338958748743
6.59212960648032 0.145301367157726
6.59277963898195 0.145263769944668
6.59342967148357 0.145226167118965
6.5940797039852 0.145188558690014
6.59472973648682 0.14515094466721
6.59537976898845 0.145113325059948
6.59602980149007 0.145075699877623
6.5966798339917 0.145038069129628
6.59732986649333 0.145000432825356
6.59797989899495 0.144962790974198
6.59862993149657 0.144925143585548
6.5992799639982 0.144887490668795
6.59992999649982 0.144849832233331
6.60058002900145 0.144812168288543
6.60123006150308 0.144774498843822
6.6018800940047 0.144736823908555
6.60253012650633 0.144699143492129
6.60318015900795 0.144661457603932
6.60383019150957 0.14462376625335
6.6044802240112 0.144586069449766
6.60513025651283 0.144548367202567
6.60578028901445 0.144510659521137
6.60643032151608 0.144472946414857
6.6070803540177 0.144435227893111
6.60773038651933 0.144397503965279
6.60838041902095 0.144359774640744
6.60903045152258 0.144322039928885
6.6096804840242 0.144284299839082
6.61033051652583 0.144246554380713
6.61098054902745 0.144208803563157
6.61163058152908 0.144171047395789
6.6122806140307 0.144133285887988
6.61293064653233 0.144095519049128
6.61358067903395 0.144057746888584
6.61423071153558 0.144019969415731
6.6148807440372 0.143982186639942
6.61553077653883 0.143944398570589
6.61618080904045 0.143906605217044
6.61683084154208 0.143868806588678
6.6174808740437 0.143831002694862
6.61813090654533 0.143793193544964
6.61878093904695 0.143755379148354
6.61943097154858 0.143717559514398
6.6200810040502 0.143679734652465
6.62073103655183 0.14364190457192
6.62138106905345 0.143604069282129
6.62203110155508 0.143566228792456
6.6226811340567 0.143528383112265
6.62333116655833 0.14349053225092
6.62398119905995 0.143452676217781
6.62463123156158 0.14341481502221
6.6252812640632 0.143376948673568
6.62593129656483 0.143339077181215
6.62658132906645 0.143301200554509
6.62723136156808 0.143263318802807
6.6278813940697 0.143225431935468
6.62853142657133 0.143187539961847
6.62918145907295 0.143149642891299
6.62983149157458 0.14311174073318
6.6304815240762 0.143073833496842
6.63113155657783 0.143035921191639
6.63178158907945 0.142998003826922
6.63243162158108 0.142960081412043
6.6330816540827 0.142922153956351
6.63373168658433 0.142884221469196
6.63438171908595 0.142846283959926
6.63503175158758 0.142808341437888
6.6356817840892 0.14277039391243
6.63633181659083 0.142732441392896
6.63698184909245 0.142694483888632
6.63763188159408 0.142656521408982
6.63828191409571 0.142618553963287
6.63893194659733 0.142580581560892
6.63958197909895 0.142542604211136
6.64023201160058 0.14250462192336
6.64088204410221 0.142466634706902
6.64153207660383 0.142428642571103
6.64218210910546 0.142390645525298
6.64283214160708 0.142352643578825
6.6434821741087 0.142314636741018
6.64413220661033 0.142276625021214
6.64478223911196 0.142238608428744
6.64543227161358 0.142200586972942
6.64608230411521 0.14216256066314
6.64673233661683 0.142124529508669
6.64738236911846 0.142086493518858
6.64803240162008 0.142048452703036
6.64868243412171 0.142010407070532
6.64933246662333 0.141972356630672
6.64998249912496 0.141934301392781
6.65063253162658 0.141896241366186
6.65128256412821 0.14185817656021
6.65193259662983 0.141820106984176
6.65258262913146 0.141782032647407
6.65323266163308 0.141743953559222
6.65388269413471 0.141705869728943
6.65453272663633 0.141667781165888
6.65518275913796 0.141629687879375
6.65583279163958 0.141591589878722
6.65648282414121 0.141553487173244
6.65713285664283 0.141515379772256
6.65778288914446 0.141477267685073
6.65843292164608 0.141439150921007
6.65908295414771 0.14140102948937
6.65973298664933 0.141362903399474
6.66038301915096 0.141324772660627
6.66103305165258 0.141286637282139
6.66168308415421 0.141248497273318
6.66233311665583 0.14121035264347
6.66298314915746 0.141172203401902
6.66363318165908 0.141134049557917
6.66428321416071 0.141095891120819
6.66493324666233 0.141057728099911
6.66558327916396 0.141019560504494
6.66623331166558 0.140981388343869
6.66688334416721 0.140943211627335
6.66753337666883 0.14090503036419
6.66818340917046 0.140866844563732
6.66883344167208 0.140828654235256
6.66948347417371 0.140790459388058
6.67013350667533 0.140752260031431
6.67078353917696 0.140714056174668
6.67143357167858 0.140675847827062
6.67208360418021 0.140637634997902
6.67273363668183 0.140599417696478
6.67338366918346 0.140561195932079
6.67403370168508 0.140522969713991
6.67468373418671 0.140484739051502
6.67533376668833 0.140446503953896
6.67598379918996 0.140408264430457
6.67663383169158 0.140370020490468
6.67728386419321 0.14033177214321
6.67793389669484 0.140293519397965
6.67858392919646 0.140255262264012
6.67923396169808 0.140217000750628
6.67988399419971 0.140178734867092
6.68053402670133 0.140140464622679
6.68118405920296 0.140102190026663
6.68183409170459 0.14006391108832
6.68248412420621 0.140025627816921
6.68313415670784 0.139987340221737
6.68378418920946 0.139949048312039
6.68443422171109 0.139910752097096
6.68508425421271 0.139872451586176
6.68573428671434 0.139834146788545
6.68638431921596 0.13979583771347
6.68703435171759 0.139757524370213
6.68768438421921 0.13971920676804
6.68833441672084 0.13968088491621
6.68898444922246 0.139642558823986
6.68963448172409 0.139604228500627
6.69028451422571 0.139565893955391
6.69093454672734 0.139527555197536
6.69158457922896 0.139489212236316
6.69223461173059 0.139450865080988
6.69288464423221 0.139412513740805
6.69353467673384 0.139374158225018
6.69418470923546 0.13933579854288
6.69483474173709 0.13929743470364
6.69548477423871 0.139259066716546
6.69613480674034 0.139220694590846
6.69678483924196 0.139182318335786
6.69743487174359 0.139143937960612
6.69808490424521 0.139105553474566
6.69873493674684 0.139067164886892
6.69938496924846 0.13902877220683
6.70003500175009 0.13899037544362
6.70068503425171 0.138951974606502
6.70133506675334 0.138913569704712
6.70198509925496 0.138875160747487
6.70263513175659 0.138836747744061
6.70328516425821 0.138798330703668
6.70393519675984 0.138759909635541
6.70458522926146 0.138721484548911
6.70523526176309 0.138683055453007
6.70588529426471 0.138644622357058
6.70653532676634 0.138606185270291
6.70718535926796 0.138567744201932
6.70783539176959 0.138529299161205
6.70848542427121 0.138490850157334
6.70913545677284 0.138452397199542
6.70978548927446 0.138413940297048
6.71043552177609 0.138375479459072
6.71108555427771 0.138337014694832
6.71173558677934 0.138298546013545
6.71238561928096 0.138260073424426
6.71303565178259 0.13822159693669
6.71368568428421 0.138183116559549
6.71433571678584 0.138144632302214
6.71498574928746 0.138106144173897
6.71563578178909 0.138067652183805
6.71628581429071 0.138029156341146
6.71693584679234 0.137990656655126
6.71758587929397 0.13795215313495
6.71823591179559 0.137913645789821
6.71888594429721 0.137875134628942
6.71953597679884 0.137836619661512
6.72018600930046 0.137798100896732
6.72083604180209 0.137759578343799
6.72148607430372 0.13772105201191
6.72213610680534 0.137682521910259
6.72278613930697 0.137643988048042
6.72343617180859 0.13760545043445
6.72408620431021 0.137566909078674
6.72473623681184 0.137528363989904
6.72538626931347 0.137489815177328
6.72603630181509 0.137451262650134
6.72668633431672 0.137412706417506
6.72733636681834 0.137374146488629
6.72798639931997 0.137335582872685
6.72863643182159 0.137297015578855
6.72928646432322 0.137258444616321
6.72993649682484 0.137219869994259
6.73058652932647 0.137181291721847
6.73123656182809 0.137142709808261
6.73188659432972 0.137104124262674
6.73253662683134 0.13706553509426
6.73318665933297 0.137026942312189
6.73383669183459 0.136988345925633
6.73448672433622 0.136949745943758
6.73513675683784 0.136911142375732
6.73578678933947 0.136872535230721
6.73643682184109 0.136833924517889
6.73708685434272 0.136795310246397
6.73773688684434 0.136756692425409
6.73838691934597 0.136718071064082
6.73903695184759 0.136679446171576
6.73968698434922 0.136640817757047
6.74033701685084 0.136602185829651
6.74098704935247 0.136563550398541
6.74163708185409 0.13652491147287
6.74228711435572 0.136486269061788
6.74293714685734 0.136447623174446
6.74358717935897 0.13640897381999
6.74423721186059 0.136370321007568
6.74488724436222 0.136331664746323
6.74553727686384 0.136293005045401
6.74618730936547 0.136254341913942
6.74683734186709 0.136215675361087
6.74748737436872 0.136177005395975
6.74813740687034 0.136138332027743
6.74878743937197 0.136099655265527
6.74943747187359 0.136060975118462
6.75008750437522 0.136022291595679
6.75073753687684 0.135983604706312
6.75138756937847 0.135944914459489
6.75203760188009 0.135906220864338
6.75268763438172 0.135867523929987
6.75333766688334 0.13582882366556
6.75398769938497 0.135790120080181
6.75463773188659 0.135751413182973
6.75528776438822 0.135712702983055
6.75593779688984 0.135673989489546
6.75658782939147 0.135635272711565
6.75723786189309 0.135596552658227
6.75788789439472 0.135557829338645
6.75853792689635 0.135519102761934
6.75918795939797 0.135480372937203
6.75983799189959 0.135441639873564
6.76048802440122 0.135402903580122
6.76113805690285 0.135364164065986
6.76178808940447 0.13532542134026
6.7624381219061 0.135286675412046
6.76308815440772 0.135247926290448
6.76373818690934 0.135209173984564
6.76438821941097 0.135170418503493
6.7650382519126 0.135131659856333
6.76568828441422 0.135092898052177
6.76633831691585 0.135054133100121
6.76698834941747 0.135015365009256
6.7676383819191 0.134976593788672
6.76828841442072 0.134937819447458
6.76893844692235 0.134899041994702
6.76958847942397 0.134860261439489
6.7702385119256 0.134821477790903
6.77088854442722 0.134782691058025
6.77153857692885 0.134743901249938
6.77218860943047 0.134705108375719
6.7728386419321 0.134666312444447
6.77348867443372 0.134627513465197
6.77413870693535 0.134588711447042
6.77478873943697 0.134549906399056
6.7754387719386 0.13451109833031
6.77608880444022 0.134472287249871
6.77673883694185 0.134433473166808
6.77738886944347 0.134394656090187
6.7780389019451 0.134355836029072
6.77868893444672 0.134317012992525
6.77933896694835 0.134278186989607
6.77998899944997 0.134239358029376
6.7806390319516 0.134200526120892
6.78128906445322 0.134161691273208
6.78193909695485 0.13412285349538
6.78258912945647 0.134084012796459
6.7832391619581 0.134045169185496
6.78388919445972 0.13400632267154
6.78453922696135 0.133967473263639
6.78518925946297 0.133928620970838
6.7858392919646 0.133889765802181
6.78648932446622 0.133850907766709
6.78713935696785 0.133812046873464
6.78778938946947 0.133773183131483
6.7884394219711 0.133734316549805
6.78908945447272 0.133695447137464
6.78973948697435 0.133656574903493
6.79038951947597 0.133617699856925
6.7910395519776 0.13357882200679
6.79168958447922 0.133539941362115
6.79233961698085 0.133501057931928
6.79298964948247 0.133462171725253
6.7936396819841 0.133423282751114
6.79428971448572 0.133384391018531
6.79493974698735 0.133345496536524
6.79558977948897 0.133306599314111
6.7962398119906 0.133267699360308
6.79688984449222 0.13322879668413
6.79753987699385 0.133189891294588
6.79818990949548 0.133150983200694
6.7988399419971 0.133112072411456
6.79948997449872 0.133073158935883
6.80014000700035 0.133034242782978
6.80079003950197 0.132995323961746
6.8014400720036 0.132956402481188
6.80209010450523 0.132917478350306
6.80274013700685 0.132878551578096
6.80339016950848 0.132839622173555
6.8040402020101 0.132800690145678
6.80469023451173 0.132761755503459
6.80534026701335 0.132722818255887
6.80599029951498 0.132683878411952
6.8066403320166 0.132644935980641
6.80729036451823 0.132605990970941
6.80794039701985 0.132567043391834
6.80859042952148 0.132528093252303
6.8092404620231 0.132489140561328
6.80989049452473 0.132450185327888
6.81054052702635 0.132411227560958
6.81119055952798 0.132372267269513
6.8118405920296 0.132333304462526
6.81249062453123 0.132294339148968
6.81314065703285 0.132255371337809
6.81379068953448 0.132216401038014
6.8144407220361 0.13217742825855
6.81509075453773 0.132138453008381
6.81574078703935 0.132099475296467
6.81639081954098 0.13206049513177
6.8170408520426 0.132021512523245
6.81769088454423 0.131982527479851
6.81834091704585 0.13194354001054
6.81899094954748 0.131904550124266
6.8196409820491 0.131865557829978
6.82029101455073 0.131826563136626
6.82094104705235 0.131787566053155
6.82159107955398 0.131748566588511
6.8222411120556 0.131709564751637
6.82289114455723 0.131670560551473
6.82354117705885 0.131631553996959
6.82419120956048 0.131592545097032
6.8248412420621 0.131553533860627
6.82549127456373 0.131514520296678
6.82614130706535 0.131475504414116
6.82679133956698 0.13143648622187
6.8274413720686 0.131397465728869
6.82809140457023 0.131358442944037
6.82874143707185 0.131319417876299
6.82939146957348 0.131280390534577
6.8300415020751 0.131241360927791
6.83069153457673 0.131202329064858
6.83134156707835 0.131163294954695
6.83199159957998 0.131124258606215
6.8326416320816 0.131085220028331
6.83329166458323 0.131046179229954
6.83394169708485 0.131007136219991
6.83459172958648 0.130968091007349
6.8352417620881 0.130929043600932
6.83589179458973 0.130889994009643
6.83654182709135 0.130850942242382
6.83719185959298 0.130811888308047
6.83784189209461 0.130772832215536
6.83849192459623 0.130733773973742
6.83914195709785 0.130694713591559
6.83979198959948 0.130655651077876
6.8404420221011 0.130616586441583
6.84109205460273 0.130577519691565
6.84174208710436 0.130538450836709
6.84239211960598 0.130499379885896
6.84304215210761 0.130460306848007
6.84369218460923 0.13042123173192
6.84434221711085 0.130382154546513
6.84499224961248 0.13034307530066
6.84564228211411 0.130303994003234
6.84629231461573 0.130264910663105
6.84694234711736 0.130225825289142
6.84759237961898 0.130186737890212
6.84824241212061 0.130147648475179
6.84889244462223 0.130108557052905
6.84954247712386 0.130069463632252
6.85019250962548 0.130030368222077
6.85084254212711 0.129991270831238
6.85149257462873 0.129952171468589
6.85214260713036 0.129913070142982
6.85279263963198 0.129873966863267
6.85344267213361 0.129834861638293
6.85409270463523 0.129795754476906
6.85474273713686 0.129756645387951
6.85539276963848 0.129717534380269
6.85604280214011 0.129678421462701
6.85669283464173 0.129639306644084
6.85734286714336 0.129600189933256
6.85799289964498 0.129561071339049
6.85864293214661 0.129521950870295
6.85929296464823 0.129482828535825
6.85994299714986 0.129443704344465
6.86059302965148 0.129404578305043
6.86124306215311 0.129365450426381
6.86189309465473 0.1293263207173
6.86254312715636 0.12928718918662
6.86319315965798 0.129248055843159
6.86384319215961 0.129208920695731
6.86449322466123 0.12916978375315
6.86514325716286 0.129130645024226
6.86579328966448 0.129091504517769
6.86644332216611 0.129052362242586
6.86709335466773 0.12901321820748
6.86774338716936 0.128974072421255
6.86839341967098 0.128934924892711
6.86904345217261 0.128895775630646
6.86969348467423 0.128856624643857
6.87034351717586 0.128817471941138
6.87099354967748 0.12877831753128
6.87164358217911 0.128739161423073
6.87229361468073 0.128700003625306
6.87294364718236 0.128660844146764
6.87359367968398 0.128621682996229
6.87424371218561 0.128582520182484
6.87489374468723 0.128543355714308
6.87554377718886 0.128504189600476
6.87619380969048 0.128465021849766
6.87684384219211 0.128425852470948
6.87749387469373 0.128386681472794
6.87814390719536 0.128347508864071
6.87879393969699 0.128308334653547
6.87944397219861 0.128269158849984
6.88009400470023 0.128229981462146
6.88074403720186 0.128190802498791
6.88139406970349 0.128151621968677
6.88204410220511 0.12811243988056
6.88269413470674 0.128073256243192
6.88334416720836 0.128034071065324
6.88399419970998 0.127994884355706
6.88464423221161 0.127955696123084
6.88529426471324 0.127916506376201
6.88594429721486 0.127877315123801
6.88659432971649 0.127838122374624
6.88724436221811 0.127798928137406
6.88789439471974 0.127759732420884
6.88854442722136 0.127720535233792
6.88919445972299 0.127681336584859
6.88984449222461 0.127642136482815
6.89049452472624 0.127602934936387
6.89114455722786 0.1275637319543
6.89179458972949 0.127524527545274
6.89244462223111 0.127485321718032
6.89309465473274 0.12744611448129
6.89374468723436 0.127406905843763
6.89439471973599 0.127367695814166
6.89504475223761 0.127328484401209
6.89569478473924 0.127289271613602
6.89634481724086 0.12725005746005
6.89699484974249 0.127210841949258
6.89764488224411 0.127171625089928
6.89829491474574 0.127132406890761
6.89894494724736 0.127093187360453
6.89959497974899 0.1270539665077
6.90024501225061 0.127014744341195
6.90089504475224 0.126975520869629
6.90154507725386 0.126936296101691
6.90219510975549 0.126897070046066
6.90284514225711 0.126857842711438
6.90349517475874 0.12681861410649
6.90414520726036 0.1267793842399
6.90479523976199 0.126740153120346
6.90544527226361 0.126700920756503
6.90609530476524 0.126661687157043
6.90674533726686 0.126622452330637
6.90739536976849 0.126583216285952
6.90804540227011 0.126543979031654
6.90869543477174 0.126504740576406
6.90934546727336 0.12646550092887
6.90999549977499 0.126426260097704
6.91064553227661 0.126387018091565
6.91129556477824 0.126347774919107
6.91194559727986 0.126308530588981
6.91259562978149 0.126269285109838
6.91324566228311 0.126230038490323
6.91389569478474 0.126190790739083
6.91454572728636 0.126151541864759
6.91519575978799 0.126112291875992
6.91584579228961 0.12607304078142
6.91649582479124 0.126033788589678
6.91714585729286 0.125994535309399
6.91779588979449 0.125955280949214
6.91844592229612 0.125916025517751
6.91909595479774 0.125876769023638
6.91974598729936 0.125837511475497
6.92039601980099 0.125798252881949
6.92104605230261 0.125758993251615
6.92169608480424 0.12571973259311
6.92234611730587 0.125680470915049
6.92299614980749 0.125641208226044
6.92364618230912 0.125601944534705
6.92429621481074 0.125562679849638
6.92494624731237 0.125523414179449
6.92559627981399 0.12548414753274
6.92624631231562 0.125444879918111
6.92689634481724 0.12540561134416
6.92754637731887 0.125366341819482
6.92819640982049 0.125327071352671
6.92884644232212 0.125287799952315
6.92949647482374 0.125248527627005
6.93014650732537 0.125209254385325
6.93079653982699 0.125169980235859
6.93144657232862 0.125130705187188
6.93209660483024 0.12509142924789
6.93274663733187 0.125052152426541
6.93339666983349 0.125012874731716
6.93404670233512 0.124973596171985
6.93469673483674 0.124934316755918
6.93534676733837 0.12489503649208
6.93599679983999 0.124855755389035
6.93664683234162 0.124816473455347
6.93729686484324 0.124777190699573
6.93794689734487 0.12473790713027
6.93859692984649 0.124698622755992
6.93924696234812 0.124659337585293
6.93989699484974 0.124620051626719
6.94054702735137 0.12458076488882
6.94119705985299 0.124541477380139
6.94184709235462 0.124502189109219
6.94249712485624 0.124462900084599
6.94314715735787 0.124423610314816
6.94379718985949 0.124384319808405
6.94444722236112 0.124345028573898
6.94509725486274 0.124305736619825
6.94574728736437 0.124266443954713
6.94639731986599 0.124227150587088
6.94704735236762 0.124187856525471
6.94769738486924 0.124148561778382
6.94834741737087 0.12410926635434
6.94899744987249 0.124069970261858
6.94964748237412 0.12403067350945
6.95029751487574 0.123991376105624
6.95094754737737 0.12395207805889
6.95159757987899 0.123912779377751
6.95224761238062 0.12387348007071
6.95289764488224 0.123834180146268
6.95354767738387 0.123794879612921
6.9541977098855 0.123755578479165
6.95484774238712 0.123716276753492
6.95549777488874 0.123676974444393
6.95614780739037 0.123637671560354
6.95679783989199 0.12359836810986
6.95744787239362 0.123559064101395
6.95809790489525 0.123519759543437
6.95874793739687 0.123480454444465
6.95939796989849 0.123441148812953
6.96004800240012 0.123401842657374
6.96069803490174 0.123362535986197
6.96134806740337 0.12332322880789
6.961998099905 0.123283921130917
6.96264813240662 0.12324461296374
6.96329816490825 0.12320530431482
6.96394819740987 0.123165995192613
6.96459822991149 0.123126685605574
6.96524826241312 0.123087375562154
6.96589829491475 0.123048065070805
6.96654832741637 0.123008754139971
6.967198359918 0.122969442778098
6.96784839241962 0.122930130993627
6.96849842492125 0.122890818794998
6.96914845742287 0.122851506190647
6.9697984899245 0.122812193189009
6.97044852242612 0.122772879798514
6.97109855492775 0.122733566027592
6.97174858742937 0.122694251884669
6.972398619931 0.122654937378169
6.97304865243262 0.122615622516513
6.97369868493425 0.12257630730812
6.97434871743587 0.122536991761405
6.9749987499375 0.122497675884783
6.97564878243912 0.122458359686663
6.97629881494075 0.122419043175455
6.97694884744237 0.122379726359563
6.977598879944 0.122340409247391
6.97824891244562 0.12230109184734
6.97889894494725 0.122261774167806
6.97954897744887 0.122222456217186
6.9801990099505 0.122183138003872
6.98084904245212 0.122143819536253
6.98149907495375 0.122104500822718
6.98214910745537 0.12206518187165
6.982799139957 0.122025862691433
6.98344917245862 0.121986543290445
6.98409920496025 0.121947223677063
6.98474923746187 0.121907903859662
6.9853992699635 0.121868583846613
6.98604930246512 0.121829263646285
6.98669933496675 0.121789943267045
6.98734936746837 0.121750622717255
6.98799939997 0.121711302005278
6.98864943247162 0.121671981139471
6.98929946497325 0.121632660128191
6.98994949747487 0.121593338979789
6.9905995299765 0.121554017702617
6.99124956247812 0.121514696305023
6.99189959497975 0.121475374795351
6.99254962748137 0.121436053181944
6.993199659983 0.121396731473142
6.99384969248462 0.121357409677282
6.99449972498625 0.121318087802697
6.99514975748787 0.121278765857721
6.9957997899895 0.121239443850681
6.99644982249112 0.121200121789905
6.99709985499275 0.121160799683716
6.99774988749437 0.121121477540435
6.998399919996 0.12108215536838
6.99904995249763 0.121042833175868
6.99969998499925 0.12100351097121
7.00035001750087 0.120964188762718
7.0010000500025 0.120924866558698
7.00165008250413 0.120885544367456
7.00230011500575 0.120846222197293
7.00295014750738 0.12080690005651
7.003600180009 0.120767577953402
7.00425021251062 0.120728255896265
7.00490024501225 0.120688933893388
7.00555027751388 0.120649611953061
7.0062003100155 0.12061029008357
7.00685034251713 0.120570968293198
7.00750037501875 0.120531646590225
7.00815040752038 0.120492324982928
7.008800440022 0.120453003479584
7.00945047252363 0.120413682088463
7.01010050502525 0.120374360817836
7.01075053752688 0.120335039675969
7.0114005700285 0.120295718671126
7.01205060253013 0.120256397811569
7.01270063503175 0.120217077105556
7.01335066753338 0.120177756561343
7.014000700035 0.120138436187182
7.01465073253663 0.120099115991324
7.01530076503825 0.120059795982017
7.01595079753988 0.120020476167506
7.0166008300415 0.119981156556031
7.01725086254313 0.119941837155833
7.01790089504475 0.119902517975148
7.01855092754638 0.11986319902221
7.019200960048 0.119823880305249
7.01985099254963 0.119784561832494
7.02050102505125 0.11974524361217
7.02115105755288 0.1197059256525
7.0218010900545 0.119666607961703
7.02245112255613 0.119627290547997
7.02310115505775 0.119587973419595
7.02375118755938 0.119548656584709
7.024401220061 0.119509340051548
7.02505125256263 0.119470023828318
7.02570128506425 0.119430707923222
7.02635131756588 0.119391392344459
7.0270013500675 0.119352077100228
7.02765138256913 0.119312762198723
7.02830141507075 0.119273447648135
7.02895144757238 0.119234133456655
7.029601480074 0.119194819632468
7.03025151257563 0.119155506183757
7.03090154507725 0.119116193118703
7.03155157757888 0.119076880445485
7.0322016100805 0.119037568172276
7.03285164258213 0.118998256307249
7.03350167508375 0.118958944858573
7.03415170758538 0.118919633834415
7.034801740087 0.118880323242938
7.03545177258863 0.118841013092303
7.03610180509025 0.118801703390669
7.03675183759188 0.118762394146189
7.0374018700935 0.118723085367017
7.03805190259513 0.118683777061302
7.03870193509676 0.11864446923719
7.03935196759838 0.118605161902826
7.0400020001 0.11856585506635
7.04065203260163 0.118526548735899
7.04130206510325 0.11848724291961
7.04195209760488 0.118447937625614
7.04260213010651 0.118408632862041
7.04325216260813 0.118369328637018
7.04390219510976 0.118330024958668
7.04455222761138 0.118290721835112
7.04520226011301 0.118251419274468
7.04585229261463 0.118212117284852
7.04650232511626 0.118172815874374
7.04715235761788 0.118133515051145
7.04780239011951 0.118094214823272
7.04845242262113 0.118054915198857
7.04910245512276 0.118015616186001
7.04975248762438 0.117976317792802
7.05040252012601 0.117937020027356
7.05105255262763 0.117897722897753
7.05170258512926 0.117858426412084
7.05235261763088 0.117819130578434
7.05300265013251 0.117779835404886
7.05365268263413 0.117740540899522
7.05430271513576 0.117701247070418
7.05495274763738 0.117661953925649
7.05560278013901 0.117622661473286
7.05625281264063 0.117583369721399
7.05690284514226 0.117544078678054
7.05755287764388 0.117504788351313
7.05820291014551 0.117465498749236
7.05885294264713 0.11742620987988
7.05950297514876 0.117386921751299
7.06015300765038 0.117347634371546
7.06080304015201 0.117308347748667
7.06145307265363 0.117269061890708
7.06210310515526 0.117229776805712
7.06275313765688 0.117190492501718
7.06340317015851 0.117151208986763
7.06405320266013 0.11711192626888
7.06470323516176 0.1170726443561
7.06535326766338 0.117033363256451
7.06600330016501 0.116994082977957
7.06665333266663 0.11695480352864
7.06730336516826 0.116915524916519
7.06795339766988 0.11687624714961
7.06860343017151 0.116836970235925
7.06925346267313 0.116797694183475
7.06990349517476 0.116758419000267
7.07055352767638 0.116719144694305
7.07120356017801 0.116679871273589
7.07185359267963 0.116640598746118
7.07250362518126 0.116601327119887
7.07315365768288 0.116562056402889
7.07380369018451 0.116522786603111
7.07445372268614 0.116483517728541
7.07510375518776 0.116444249787161
7.07575378768938 0.116404982786952
7.07640382019101 0.116365716735891
7.07705385269263 0.116326451641952
7.07770388519426 0.116287187513107
7.07835391769589 0.116247924357323
7.07900395019751 0.116208662182565
7.07965398269913 0.116169400996797
7.08030401520076 0.116130140807978
7.08095404770238 0.116090881624062
7.08160408020401 0.116051623453005
7.08225411270564 0.116012366302755
7.08290414520726 0.115973110181261
7.08355417770889 0.115933855096465
7.08420421021051 0.115894601056311
7.08485424271213 0.115855348068734
7.08550427521376 0.115816096141672
7.08615430771539 0.115776845283055
7.08680434021701 0.115737595500813
7.08745437271864 0.115698346802871
7.08810440522026 0.115659099197154
7.08875443772189 0.115619852691581
7.08940447022351 0.115580607294068
7.09005450272514 0.11554136301253
7.09070453522676 0.115502119854877
7.09135456772839 0.115462877829018
7.09200460023001 0.115423636942857
7.09265463273164 0.115384397204295
7.09330466523326 0.115345158621233
7.09395469773489 0.115305921201564
7.09460473023651 0.115266684953182
7.09525476273814 0.115227449883976
7.09590479523976 0.115188216001833
7.09655482774139 0.115148983314636
7.09720486024301 0.115109751830266
7.09785489274464 0.115070521556599
7.09850492524626 0.115031292501509
7.09915495774789 0.114992064672869
7.09980499024951 0.114952838078546
7.10045502275114 0.114913612726404
7.10110505525276 0.114874388624307
7.10175508775439 0.114835165780112
7.10240512025601 0.114795944201676
7.10305515275764 0.114756723896851
7.10370518525926 0.114717504873487
7.10435521776089 0.114678287139429
7.10500525026251 0.114639070702523
7.10565528276414 0.114599855570607
7.10630531526576 0.114560641751519
7.10695534776739 0.114521429253093
7.10760538026901 0.11448221808316
7.10825541277064 0.114443008249549
7.10890544527226 0.114403799760083
7.10955547777389 0.114364592622585
7.11020551027551 0.114325386844873
7.11085554277714 0.114286182434763
7.11150557527876 0.114246979400066
7.11215560778039 0.114207777748593
7.11280564028201 0.114168577488149
7.11345567278364 0.114129378626538
7.11410570528526 0.114090181171559
7.11475573778689 0.114050985131009
7.11540577028851 0.114011790512681
7.11605580279014 0.113972597324367
7.11670583529176 0.113933405573853
7.11735586779339 0.113894215268924
7.11800590029501 0.113855026417361
7.11865593279664 0.113815839026941
7.11930596529827 0.113776653105441
7.11995599779989 0.113737468660631
7.12060603030151 0.113698285700279
7.12125606280314 0.113659104232153
7.12190609530477 0.113619924264012
7.12255612780639 0.113580745803618
7.12320616030802 0.113541568858725
7.12385619280964 0.113502393437086
7.12450622531126 0.113463219546452
7.12515625781289 0.113424047194568
7.12580629031452 0.113384876389177
7.12645632281614 0.113345707138021
7.12710635531777 0.113306539448836
7.12775638781939 0.113267373329356
7.12840642032102 0.113228208787311
7.12905645282264 0.113189045830429
7.12970648532427 0.113149884466435
7.13035651782589 0.113110724703048
7.13100655032752 0.113071566547988
7.13165658282914 0.113032410008969
7.13230661533077 0.112993255093703
7.13295664783239 0.112954101809898
7.13360668033402 0.112914950165259
7.13425671283564 0.112875800167488
7.13490674533727 0.112836651824285
7.13555677783889 0.112797505143344
7.13620681034052 0.112758360132358
7.13685684284214 0.112719216799017
7.13750687534377 0.112680075151006
7.13815690784539 0.112640935196008
7.13880694034702 0.112601796941704
7.13945697284864 0.112562660395768
7.14010700535027 0.112523525565875
7.14075703785189 0.112484392459695
7.14140707035352 0.112445261084894
7.14205710285514 0.112406131449136
7.14270713535677 0.112367003560081
7.14335716785839 0.112327877425387
7.14400720036002 0.112288753052707
7.14465723286164 0.112249630449692
7.14530726536327 0.112210509623989
7.14595729786489 0.112171390583243
7.14660733036652 0.112132273335095
7.14725736286814 0.112093157887182
7.14790739536977 0.11205404424714
7.14855742787139 0.112014932422598
7.14920746037302 0.111975822421187
7.14985749287464 0.111936714250529
7.15050752537627 0.111897607918247
7.15115755787789 0.111858503431959
7.15180759037952 0.111819400799281
7.15245762288114 0.111780300027823
7.15310765538277 0.111741201125196
7.15375768788439 0.111702104099003
7.15440772038602 0.111663008956847
7.15505775288764 0.111623915706328
7.15570778538927 0.11158482435504
7.15635781789089 0.111545734910575
7.15700785039252 0.111506647380524
7.15765788289414 0.111467561772471
7.15830791539577 0.111428478093999
7.1589579478974 0.111389396352687
7.15960798039902 0.111350316556112
7.16025801290064 0.111311238711846
7.16090804540227 0.111272162827459
7.16155807790389 0.111233088910516
7.16220811040552 0.11119401696858
7.16285814290715 0.111154947009211
7.16350817540877 0.111115879039966
7.1641582079104 0.111076813068397
7.16480824041202 0.111037749102054
7.16545827291365 0.110998687148484
7.16610830541527 0.110959627215229
7.1667583379169 0.110920569309829
7.16740837041852 0.110881513439822
7.16805840292015 0.11084245961274
7.16870843542177 0.110803407836113
7.1693584679234 0.110764358117468
7.17000850042502 0.110725310464328
7.17065853292665 0.110686264884213
7.17130856542827 0.110647221384641
7.1719585979299 0.110608179973123
7.17260863043152 0.110569140657171
7.17325866293315 0.110530103444292
7.17390869543477 0.110491068341988
7.1745587279364 0.11045203535776
7.17520876043802 0.110413004499105
7.17585879293965 0.110373975773516
7.17650882544127 0.110334949188483
7.1771588579429 0.110295924751494
7.17780889044452 0.110256902470032
7.17845892294615 0.110217882351576
7.17910895544777 0.110178864403605
7.1797589879494 0.110139848633591
7.18040902045102 0.110100835049004
7.18105905295265 0.110061823657313
7.18170908545427 0.110022814465979
7.1823591179559 0.109983807482464
7.18300915045752 0.109944802714223
7.18365918295915 0.109905800168711
7.18430921546077 0.109866799853378
7.1849592479624 0.109827801775671
7.18560928046402 0.109788805943032
7.18625931296565 0.109749812362902
7.18690934546727 0.109710821042718
7.1875593779689 0.109671831989914
7.18820941047052 0.109632845211918
7.18885944297215 0.109593860716158
7.18950947547377 0.109554878510058
7.1901595079754 0.109515898601036
7.19080954047702 0.10947692099651
7.19145957297865 0.109437945703892
7.19210960548027 0.109398972730594
7.1927596379819 0.10936000208402
7.19340967048352 0.109321033771575
7.19405970298515 0.109282067800657
7.19470973548678 0.109243104178663
7.1953597679884 0.109204142912986
7.19600980049002 0.109165184011016
7.19665983299165 0.109126227480139
7.19730986549327 0.109087273327737
7.1979598979949 0.10904832156119
7.19860993049653 0.109009372187874
7.19925996299815 0.108970425215162
7.19990999549977 0.108931480650422
7.2005600280014 0.108892538501021
7.20121006050302 0.10885359877432
7.20186009300465 0.10881466147768
7.20251012550628 0.108775726618455
7.2031601580079 0.108736794203998
7.20381019050953 0.108697864241658
7.20446022301115 0.108658936738779
7.20511025551277 0.108620011702705
7.2057602880144 0.108581089140773
7.20641032051603 0.108542169060319
7.20706035301765 0.108503251468674
7.20771038551928 0.108464336373168
7.2083604180209 0.108425423781123
7.20901045052253 0.108386513699863
7.20966048302415 0.108347606136706
7.21031051552578 0.108308701098965
7.2109605480274 0.108269798593952
7.21161058052903 0.108230898628976
7.21226061303065 0.108192001211339
7.21291064553228 0.108153106348344
7.2135606780339 0.108114214047287
7.21421071053553 0.108075324315464
7.21486074303715 0.108036437160163
7.21551077553878 0.107997552588674
7.2161608080404 0.107958670608278
7.21681084054203 0.107919791226257
7.21746087304365 0.107880914449888
7.21811090554528 0.107842040286443
7.2187609380469 0.107803168743194
7.21941097054853 0.107764299827405
7.22006100305015 0.107725433546341
7.22071103555178 0.107686569907261
7.2213610680534 0.107647708917421
7.22201110055503 0.107608850584074
7.22266113305665 0.107569994914469
7.22331116555828 0.107531141915852
7.2239611980599 0.107492291595465
7.22461123056153 0.107453443960547
7.22526126306315 0.107414599018333
7.22591129556478 0.107375756776056
7.2265613280664 0.107336917240943
7.22721136056803 0.10729808042022
7.22786139306965 0.107259246321107
7.22851142557128 0.107220414950825
7.2291614580729 0.107181586316585
7.22981149057453 0.107142760425601
7.23046152307615 0.107103937285079
7.23111155557778 0.107065116902223
7.2317615880794 0.107026299284234
7.23241162058103 0.10698748443831
7.23306165308265 0.106948672371643
7.23371168558428 0.106909863091424
7.2343617180859 0.10687105660484
7.23501175058753 0.106832252919073
7.23566178308915 0.106793452041304
7.23631181559078 0.106754653978708
7.2369618480924 0.106715858738459
7.23761188059403 0.106677066327725
7.23826191309566 0.106638276753672
7.23891194559728 0.106599490023462
7.23956197809891 0.106560706144254
7.24021201060053 0.106521925123203
7.24086204310215 0.106483146967461
7.24151207560378 0.106444371684176
7.24216210810541 0.106405599280492
7.24281214060703 0.10636682976355
7.24346217310866 0.106328063140489
7.24411220561028 0.106289299418442
7.24476223811191 0.106250538604539
7.24541227061353 0.106211780705909
7.24606230311516 0.106173025729673
7.24671233561678 0.106134273682953
7.24736236811841 0.106095524572864
7.24801240062003 0.10605677840652
7.24866243312166 0.10601803519103
7.24931246562328 0.1059792949335
7.24996249812491 0.105940557641032
7.25061253062653 0.105901823320725
7.25126256312816 0.105863091979675
7.25191259562978 0.105824363624972
7.25256262813141 0.105785638263705
7.25321266063303 0.105746915902959
7.25386269313466 0.105708196549815
7.25451272563628 0.10566948021135
7.25516275813791 0.105630766894639
7.25581279063953 0.105592056606751
7.25646282314116 0.105553349354755
7.25711285564278 0.105514645145712
7.25776288814441 0.105475943986683
7.25841292064603 0.105437245884725
7.25906295314766 0.105398550846889
7.25971298564928 0.105359858880225
7.26036301815091 0.105321169991779
7.26101305065253 0.105282484188592
7.26166308315416 0.105243801477703
7.26231311565578 0.105205121866147
7.26296314815741 0.105166445360955
7.26361318065903 0.105127771969155
7.26426321316066 0.10508910169777
7.26491324566228 0.105050434553823
7.26556327816391 0.105011770544329
7.26621331066553 0.104973109676302
7.26686334316716 0.104934451956752
7.26751337566878 0.104895797392685
7.26816340817041 0.104857145991104
7.26881344067203 0.104818497759009
7.26946347317366 0.104779852703394
7.27011350567528 0.104741210831251
7.27076353817691 0.104702572149569
7.27141357067853 0.104663936665333
7.27206360318016 0.104625304385524
7.27271363568178 0.10458667531712
7.27336366818341 0.104548049467093
7.27401370068503 0.104509426842416
7.27466373318666 0.104470807450055
7.27531376568828 0.104432191296972
7.27596379818991 0.104393578390128
7.27661383069153 0.104354968736479
7.27726386319316 0.104316362342976
7.27791389569478 0.10427775921657
7.27856392819641 0.104239159364204
7.27921396069804 0.104200562792821
7.27986399319966 0.104161969509359
7.28051402570128 0.104123379520751
7.28116405820291 0.104084792833929
7.28181409070453 0.10404620945582
7.28246412320616 0.104007629393347
7.28311415570779 0.103969052653431
7.28376418820941 0.103930479242987
7.28441422071104 0.103891909168929
7.28506425321266 0.103853342438165
7.28571428571429 0.1038147790576
7.28636431821591 0.103776219034137
7.28701435071754 0.103737662374674
7.28766438321916 0.103699109086105
7.28831441572079 0.103660559175321
7.28896444822241 0.10362201264921
7.28961448072404 0.103583469514655
7.29026451322566 0.103544929778536
7.29091454572729 0.103506393447729
7.29156457822891 0.103467860529108
7.29221461073054 0.103429331029541
7.29286464323216 0.103390804955894
7.29351467573379 0.103352282315028
7.29416470823541 0.103313763113802
7.29481474073704 0.103275247359071
7.29546477323866 0.103236735057685
7.29611480574029 0.103198226216491
7.29676483824191 0.103159720842333
7.29741487074354 0.103121218942052
7.29806490324516 0.103082720522482
7.29871493574679 0.103044225590458
7.29936496824841 0.103005734152807
7.30001500075004 0.102967246216355
7.30066503325166 0.102928761787925
7.30131506575329 0.102890280874333
7.30196509825491 0.102851803482394
7.30261513075654 0.102813329618919
7.30326516325816 0.102774859290715
7.30391519575979 0.102736392504585
7.30456522826141 0.102697929267329
7.30521526076304 0.102659469585742
7.30586529326466 0.102621013466618
7.30651532576629 0.102582560916745
7.30716535826791 0.102544111942907
7.30781539076954 0.102505666551886
7.30846542327116 0.10246722475046
7.30911545577279 0.102428786545403
7.30976548827441 0.102390351943484
7.31041552077604 0.102351920951471
7.31106555327766 0.102313493576126
7.31171558577929 0.102275069824209
7.31236561828091 0.102236649702475
7.31301565078254 0.102198233217676
7.31366568328416 0.10215982037656
7.31431571578579 0.102121411185872
7.31496574828742 0.102083005652352
7.31561578078904 0.102044603782737
7.31626581329066 0.102006205583762
7.31691584579229 0.101967811062154
7.31756587829391 0.101929420224641
7.31821591079554 0.101891033077945
7.31886594329717 0.101852649628785
7.31951597579879 0.101814269883874
7.32016600830041 0.101775893849925
7.32081604080204 0.101737521533645
7.32146607330366 0.101699152941737
7.32211610580529 0.101660788080902
7.32276613830692 0.101622426957837
7.32341617080854 0.101584069579233
7.32406620331017 0.101545715951779
7.32471623581179 0.101507366082162
7.32536626831341 0.101469019977062
7.32601630081504 0.101430677643157
7.32666633331667 0.101392339087121
7.32731636581829 0.101354004315625
7.32796639831992 0.101315673335335
7.32861643082154 0.101277346152914
7.32926646332317 0.101239022775021
7.32991649582479 0.101200703208312
7.33056652832642 0.101162387459439
7.33121656082804 0.101124075535049
7.33186659332967 0.101085767441787
7.33251662583129 0.101047463186293
7.33316665833292 0.101009162775204
7.33381669083454 0.100970866215153
7.33446672333617 0.10093257351277
7.33511675583779 0.10089428467468
7.33576678833942 0.100855999707505
7.33641682084104 0.100817718617863
7.33706685334267 0.100779441412368
7.33771688584429 0.100741168097632
7.33836691834592 0.100702898680261
7.33901695084754 0.100664633166858
7.33966698334917 0.100626371564022
7.34031701585079 0.10058811387835
7.34096704835242 0.100549860116433
7.34161708085404 0.10051161028486
7.34226711335567 0.100473364390214
7.34291714585729 0.100435122439077
7.34356717835892 0.100396884438025
7.34421721086054 0.100358650393632
7.34486724336217 0.100320420312467
7.34551727586379 0.100282194201095
7.34616730836542 0.100243972066079
7.34681734086704 0.100205753913977
7.34746737336867 0.100167539751342
7.34811740587029 0.100129329584726
7.34876743837192 0.100091123420675
7.34941747087354 0.100052921265733
7.35006750337517 0.100014723126439
7.35071753587679 0.0999765290093276
7.35136756837842 0.0999383389209314
7.35201760088004 0.0999001528677784
7.35266763338167 0.0998619708563927
7.35331766588329 0.0998237928932946
7.35396769838492 0.0997856189850009
7.35461773088654 0.0997474491380246
7.35526776338817 0.0997092833588744
7.35591779588979 0.0996711216540561
7.35656782839142 0.0996329640300711
7.35721786089304 0.0995948104934172
7.35786789339467 0.0995566610505882
7.3585179258963 0.0995185157080744
7.35916795839792 0.0994803744723624
7.35981799089955 0.0994422373499347
7.36046802340117 0.0994041043472701
7.36111805590279 0.0993659754708438
7.36176808840442 0.0993278507271269
7.36241812090605 0.0992897301225868
7.36306815340767 0.0992516136636875
7.3637181859093 0.0992135013568886
7.36436821841092 0.0991753932086464
7.36501825091255 0.0991372892254131
7.36566828341417 0.0990991894136371
7.3663183159158 0.0990610937797632
7.36696834841742 0.0990230023302323
7.36761838091905 0.0989849150714814
7.36826841342067 0.098946832009944
7.3689184459223 0.0989087531520493
7.36956847842392 0.0988706785042231
7.37021851092555 0.0988326080728874
7.37086854342717 0.0987945418644601
7.3715185759288 0.0987564798853556
7.37216860843042 0.0987184221419841
7.37281864093205 0.0986803686407525
7.37346867343367 0.0986423193880633
7.3741187059353 0.0986042743903159
7.37476873843692 0.0985662336539052
7.37541877093855 0.0985281971852227
7.37606880344017 0.0984901649906558
7.3767188359418 0.0984521370765883
7.37736886844342 0.0984141134494003
7.37801890094505 0.0983760941154677
7.37866893344667 0.0983380790811628
7.3793189659483 0.098300068352854
7.37996899844992 0.0982620619369059
7.38061903095155 0.0982240598396793
7.38126906345317 0.0981860620675313
7.3819190959548 0.098148068626815
7.38256912845642 0.0981100795238796
7.38321916095805 0.0980720947650706
7.38386919345967 0.0980341143567296
7.3845192259613 0.0979961383051943
7.38516925846292 0.097958166616799
7.38581929096455 0.0979201992978736
7.38646932346617 0.0978822363547445
7.3871193559678 0.097844277793734
7.38776938846942 0.0978063236211608
7.38841942097105 0.0977683738433397
7.38906945347267 0.0977304284665816
7.3897194859743 0.0976924874971936
7.39036951847592 0.097654550941479
7.39101955097755 0.0976166188057371
7.39166958347917 0.0975786910962634
7.3923196159808 0.0975407678193497
7.39296964848242 0.0975028489812839
7.39361968098405 0.09746493458835
7.39426971348567 0.097427024646828
7.3949197459873 0.0973891191629944
7.39556977848892 0.0973512181431213
7.39621981099055 0.0973133215934777
7.39686984349217 0.0972754295203281
7.3975198759938 0.0972375419299335
7.39816990849542 0.0971996588285508
7.39881994099705 0.0971617802224331
7.39946997349868 0.09712390611783
7.4001200060003 0.0970860365209866
7.40077003850192 0.0970481714381447
7.40142007100355 0.0970103108755418
7.40207010350517 0.096972454839412
7.4027201360068 0.0969346033359849
7.40337016850843 0.096896756371487
7.40402020101005 0.0968589139521403
7.40467023351168 0.0968210760841633
7.4053202660133 0.0967832427737704
7.40597029851493 0.0967454140271722
7.40662033101655 0.0967075898505756
7.40727036351818 0.0966697702501834
7.4079203960198 0.0966319552321946
7.40857042852143 0.0965941448028044
7.40922046102305 0.0965563389682039
7.40987049352468 0.0965185377345804
7.4105205260263 0.0964807411081177
7.41117055852793 0.0964429490949952
7.41182059102955 0.0964051617013887
7.41247062353118 0.09636737893347
7.4131206560328 0.096329600797407
7.41377068853443 0.0962918272993639
7.41442072103605 0.0962540584455008
7.41507075353768 0.0962162942419741
7.4157207860393 0.0961785346949362
7.41637081854093 0.0961407798105355
7.41702085104255 0.0961030295949166
7.41767088354418 0.0960652840542205
7.4183209160458 0.0960275431945839
7.41897094854743 0.0959898070221397
7.41962098104905 0.0959520755430171
7.42027101355068 0.0959143487633411
7.4209210460523 0.095876626689233
7.42157107855393 0.0958389093268102
7.42222111105555 0.0958011966821863
7.42287114355718 0.0957634887614707
7.4235211760588 0.0957257855707691
7.42417120856043 0.0956880871161832
7.42482124106205 0.095650393403811
7.42547127356368 0.0956127044397465
7.4261213060653 0.0955750202300796
7.42677133856693 0.0955373407808965
7.42742137106855 0.0954996660982795
7.42807140357018 0.0954619961883067
7.4287214360718 0.0954243310570528
7.42937146857343 0.0953866707105882
7.43002150107505 0.0953490151549796
7.43067153357668 0.0953113643962895
7.4313215660783 0.0952737184405768
7.43197159857993 0.0952360772938962
7.43262163108155 0.0951984409622989
7.43327166358318 0.0951608094518318
7.4339216960848 0.0951231827685379
7.43457172858643 0.0950855609184566
7.43522176108806 0.095047943907623
7.43587179358968 0.0950103317420685
7.4365218260913 0.0949727244278206
7.43717185859293 0.0949351219709028
7.43782189109455 0.0948975243773345
7.43847192359618 0.0948599316531316
7.43912195609781 0.0948223438043056
7.43977198859943 0.0947847608368645
7.44042202110105 0.0947471827568121
7.44107205360268 0.0947096095701484
7.4417220861043 0.0946720412828694
7.44237211860593 0.094634477900967
7.44302215110756 0.0945969194304296
7.44367218360918 0.0945593658772414
7.44432221611081 0.0945218172473827
7.44497224861243 0.0944842735468297
7.44562228111405 0.094446734781555
7.44627231361568 0.0944092009575268
7.44692234611731 0.0943716720807101
7.44757237861893 0.0943341481570652
7.44822241112056 0.0942966291925488
7.44887244362218 0.0942591151931137
7.44952247612381 0.0942216061647087
7.45017250862543 0.0941841021132785
7.45082254112706 0.0941466030447643
7.45147257362868 0.0941091089651028
7.45212260613031 0.0940716198802271
7.45277263863193 0.0940341357960663
7.45342267113356 0.0939966567185454
7.45407270363518 0.0939591826535858
7.45472273613681 0.0939217136071045
7.45537276863843 0.093884249585015
7.45602280114006 0.0938467905932265
7.45667283364168 0.0938093366376444
7.45732286614331 0.09377188772417
7.45797289864493 0.093734443858701
7.45862293114656 0.0936970050471308
7.45927296364818 0.093659571295349
7.45992299614981 0.0936221426092411
7.46057302865143 0.0935847189946888
7.46122306115306 0.09354730045757
7.46187309365468 0.0935098870037582
7.46252312615631 0.0934724786391232
7.46317315865793 0.0934350753695309
7.46382319115956 0.0933976772008431
7.46447322366118 0.0933602841389176
7.46512325616281 0.0933228961896086
7.46577328866443 0.0932855133587658
7.46642332116606 0.0932481356522353
7.46707335366768 0.0932107630758592
7.46772338616931 0.0931733956354755
7.46837341867093 0.0931360333369181
7.46902345117256 0.0930986761860175
7.46967348367418 0.0930613241885997
7.47032351617581 0.0930239773504869
7.47097354867743 0.0929866356774973
7.47162358117906 0.0929492991754451
7.47227361368068 0.0929119678501406
7.47292364618231 0.0928746417073903
7.47357367868393 0.0928373207529963
7.47422371118556 0.092800004992757
7.47487374368718 0.0927626944324668
7.47552377618881 0.0927253890779161
7.47617380869043 0.0926880889348913
7.47682384119206 0.092650794009175
7.47747387369368 0.0926135043065455
7.47812390619531 0.0925762198327773
7.47877393869694 0.0925389405936409
7.47942397119856 0.0925016665949029
7.48007400370019 0.0924643978423258
7.48072403620181 0.0924271343416681
7.48137406870343 0.0923898760986845
7.48202410120506 0.0923526231191255
7.48267413370669 0.0923153754087376
7.48332416620831 0.0922781329732636
7.48397419870994 0.0922408958184421
7.48462423121156 0.0922036639500076
7.48527426371319 0.0921664373736909
7.48592429621481 0.0921292160952186
7.48657432871644 0.0920920001203132
7.48722436121806 0.0920547894546937
7.48787439371969 0.0920175841040746
7.48852442622131 0.0919803840741665
7.48917445872294 0.0919431893706763
7.48982449122456 0.0919059999993065
7.49047452372619 0.091868815965756
7.49112455622781 0.0918316372757193
7.49177458872944 0.0917944639348873
7.49242462123106 0.0917572959489467
7.49307465373269 0.09172013332358
7.49372468623431 0.0916829760644661
7.49437471873594 0.0916458241772797
7.49502475123756 0.0916086776676914
7.49567478373919 0.0915715365413681
7.49632481624081 0.0915344008039724
7.49697484874244 0.0914972704611628
7.49762488124406 0.0914601455185944
7.49827491374569 0.0914230259819176
7.49892494624731 0.0913859118567793
7.49957497874894 0.091348803148822
7.50022501125056 0.0913116998636844
7.50087504375219 0.0912746020070011
7.50152507625381 0.091237509584403
7.50217510875544 0.0912004226015165
7.50282514125706 0.0911633410639645
7.50347517375869 0.0911262649773653
7.50412520626031 0.0910891943473338
7.50477523876194 0.0910521291794803
7.50542527126356 0.0910150694794117
7.50607530376519 0.0909780152527304
7.50672533626681 0.090940966505035
7.50737536876844 0.0909039232419201
7.50802540127006 0.090866885468976
7.50867543377169 0.0908298531917895
7.50932546627331 0.090792826415943
7.50997549877494 0.0907558051470149
7.51062553127656 0.0907187893905797
7.51127556377819 0.0906817791522078
7.51192559627981 0.0906447744374656
7.51257562878144 0.0906077752519156
7.51322566128306 0.0905707816011161
7.51387569378469 0.0905337934906215
7.51452572628631 0.090496810925982
7.51517575878794 0.090459833912744
7.51582579128956 0.0904228624564497
7.51647582379119 0.0903858965626375
7.51712585629281 0.0903489362368415
7.51777588879444 0.0903119814845919
7.51842592129606 0.0902750323114149
7.51907595379769 0.0902380887228326
7.51972598629932 0.0902011507243631
7.52037601880094 0.0901642183215207
7.52102605130256 0.0901272915198151
7.52167608380419 0.0900903703247526
7.52232611630581 0.0900534547418351
7.52297614880744 0.0900165447765604
7.52362618130907 0.0899796404344227
7.52427621381069 0.0899427417209117
7.52492624631232 0.0899058486415133
7.52557627881394 0.0898689612017094
7.52622631131557 0.0898320794069776
7.52687634381719 0.0897952032627918
7.52752637631882 0.0897583327746218
7.52817640882044 0.089721467947933
7.52882644132207 0.0896846087881873
7.52947647382369 0.0896477553008421
7.53012650632532 0.089610907491351
7.53077653882694 0.0895740653651636
7.53142657132857 0.0895372289277253
7.53207660383019 0.0895003981844776
7.53272663633182 0.0894635731408579
7.53337666883344 0.0894267538022994
7.53402670133507 0.0893899401742315
7.53467673383669 0.0893531322620795
7.53532676633832 0.0893163300712646
7.53597679883994 0.089279533607204
7.53662683134157 0.0892427428753108
7.53727686384319 0.0892059578809939
7.53792689634482 0.0891691786296586
7.53857692884644 0.0891324051267058
7.53922696134807 0.0890956373775324
7.53987699384969 0.0890588753875313
7.54052702635132 0.0890221191620913
7.54117705885294 0.0889853687065972
7.54182709135457 0.0889486240264298
7.54247712385619 0.0889118851269658
7.54312715635782 0.0888751520135777
7.54377718885944 0.0888384246916342
7.54442722136107 0.0888017031664996
7.54507725386269 0.0887649874435347
7.54572728636432 0.0887282775280958
7.54637731886594 0.0886915734255352
7.54702735136757 0.0886548751412013
7.54767738386919 0.0886181826804382
7.54832741637082 0.0885814960485862
7.54897744887244 0.0885448152509814
7.54962748137407 0.088508140292956
7.55027751387569 0.0884714711798378
7.55092754637732 0.088434807916951
7.55157757887894 0.0883981505096154
7.55222761138057 0.0883614989631467
7.55287764388219 0.0883248532828569
7.55352767638382 0.0882882134740536
7.55417770888544 0.0882515795420405
7.55482774138707 0.0882149514921172
7.5554777738887 0.0881783293295792
7.55612780639032 0.088141713059718
7.55677783889194 0.088105102687821
7.55742787139357 0.0880684982191716
7.55807790389519 0.0880318996590489
7.55872793639682 0.0879953070127283
7.55937796889845 0.0879587202854807
7.56002800140007 0.0879221394825735
7.5606780339017 0.0878855646092696
7.56132806640332 0.0878489956708278
7.56197809890494 0.0878124326725031
7.56262813140657 0.0877758756195462
7.5632781639082 0.0877393245172039
7.56392819640982 0.087702779370719
7.56457822891145 0.0876662401853299
7.56522826141307 0.0876297069662712
7.56587829391469 0.0875931797187733
7.56652832641632 0.0875566584480625
7.56717835891795 0.0875201431593614
7.56782839141957 0.0874836338578881
7.5684784239212 0.0874471305488567
7.56912845642282 0.0874106332374772
7.56977848892445 0.0873741419289559
7.57042852142607 0.0873376566284943
7.5710785539277 0.0873011773412907
7.57172858642932 0.0872647040725388
7.57237861893095 0.0872282368274281
7.57302865143257 0.0871917756111444
7.5736786839342 0.0871553204288691
7.57432871643582 0.0871188712857798
7.57497874893745 0.08708242818705
7.57562878143907 0.0870459911378489
7.5762788139407 0.0870095601433417
7.57692884644232 0.0869731352086896
7.57757887894395 0.0869367163390496
7.57822891144557 0.0869003035395749
7.5788789439472 0.0868638968154143
7.57952897644882 0.0868274961717126
7.58017900895045 0.0867911016136106
7.58082904145207 0.0867547131462449
7.5814790739537 0.0867183307747483
7.58212910645532 0.0866819545042491
7.58277913895695 0.0866455843398717
7.58342917145857 0.0866092202867366
7.5840792039602 0.08657286234996
7.58472923646182 0.0865365105346538
7.58537926896345 0.0865001648459265
7.58602930146507 0.0864638252888819
7.5866793339667 0.0864274918686199
7.58732936646832 0.0863911645902363
7.58797939896995 0.0863548434588229
7.58862943147157 0.0863185284794672
7.5892794639732 0.086282219657253
7.58992949647482 0.0862459169972595
7.59057952897645 0.0862096205045623
7.59122956147807 0.0861733301842326
7.5918795939797 0.0861370460413375
7.59252962648132 0.0861007680809402
7.59317965898295 0.0860644963080998
7.59382969148457 0.0860282307278711
7.5944797239862 0.085991971345305
7.59512975648782 0.0859557181654482
7.59577978898945 0.0859194711933432
7.59642982149107 0.0858832304340289
7.5970798539927 0.0858469958925395
7.59772988649432 0.0858107675739055
7.59837991899595 0.0857745454831531
7.59902995149758 0.0857383296253044
7.5996799839992 0.0857021200053776
7.60033001650083 0.0856659166283867
7.60098004900245 0.0856297194993416
7.60163008150407 0.085593528623248
7.6022801140057 0.0855573440051077
7.60293014650733 0.0855211656499181
7.60358017900895 0.085484993562673
7.60423021151058 0.0854488277483616
7.6048802440122 0.0854126682119693
7.60553027651383 0.0853765149584773
7.60618030901545 0.0853403679928627
7.60683034151708 0.0853042273200984
7.6074803740187 0.0852680929451536
7.60813040652033 0.0852319648729928
7.60878043902195 0.085195843108577
7.60943047152358 0.0851597276568625
7.6100805040252 0.085123618522802
7.61073053652683 0.0850875157113439
7.61138056902845 0.0850514192274325
7.61203060153008 0.085015329076008
7.6126806340317 0.0849792452620065
7.61333066653333 0.08494316779036
7.61398069903495 0.0849070966659963
7.61463073153658 0.0848710318938394
7.6152807640382 0.0848349734788089
7.61593079653983 0.0847989214258204
7.61658082904145 0.0847628757397853
7.61723086154308 0.0847268364256109
7.6178808940447 0.0846908034882007
7.61853092654633 0.0846547769324538
7.61918095904795 0.0846187567632652
7.61983099154958 0.084582742985526
7.6204810240512 0.0845467356041228
7.62113105655283 0.0845107346239384
7.62178108905445 0.0844747400498516
7.62243112155608 0.0844387518867369
7.6230811540577 0.0844027701394646
7.62373118655933 0.084366794812901
7.62438121906095 0.0843308259119085
7.62503125156258 0.0842948634413449
7.6256812840642 0.0842589074060645
7.62633131656583 0.0842229578109169
7.62698134906745 0.0841870146607481
7.62763138156908 0.0841510779603996
7.6282814140707 0.084115147714709
7.62893144657233 0.0840792239285097
7.62958147907395 0.0840433066066312
7.63023151157558 0.0840073957538985
7.6308815440772 0.0839714913751328
7.63153157657883 0.083935593475151
7.63218160908045 0.0838997020587661
7.63283164158208 0.0838638171307868
7.6334816740837 0.0838279386960179
7.63413170658533 0.0837920667592598
7.63478173908695 0.0837562013253089
7.63543177158858 0.0837203423989575
7.6360818040902 0.083684489984994
7.63673183659183 0.0836486440882024
7.63738186909345 0.0836128047133626
7.63803190159508 0.0835769718652506
7.6386819340967 0.083541145548638
7.63933196659833 0.0835053257682924
7.63998199909996 0.0834695125289775
7.64063203160158 0.0834337058354527
7.6412820641032 0.0833979056924732
7.64193209660483 0.0833621121047901
7.64258212910645 0.0833263250771506
7.64323216160808 0.0832905446142975
7.64388219410971 0.0832547707209698
7.64453222661133 0.0832190034019022
7.64518225911296 0.0831832426618251
7.64583229161458 0.0831474885054651
7.64648232411621 0.0831117409375445
7.64713235661783 0.0830759999627816
7.64778238911946 0.0830402655858906
7.64843242162108 0.0830045378115814
7.64908245412271 0.0829688166445598
7.64973248662433 0.0829331020895277
7.65038251912596 0.0828973941511827
7.65103255162758 0.0828616928342184
7.65168258412921 0.0828259981433241
7.65233261663083 0.0827903100831852
7.65298264913246 0.0827546286584828
7.65363268163408 0.0827189538738938
7.65428271413571 0.0826832857340915
7.65493274663733 0.0826476242437445
7.65558277913896 0.0826119694075175
7.65623281164058 0.0825763212300711
7.65688284414221 0.0825406797160617
7.65753287664383 0.0825050448701416
7.65818290914546 0.0824694166969591
7.65883294164708 0.0824337952011583
7.65948297414871 0.0823981803873791
7.66013300665033 0.0823625722602575
7.66078303915196 0.082326970824425
7.66143307165358 0.0822913760845092
7.66208310415521 0.0822557880451338
7.66273313665683 0.0822202067109181
7.66338316915846 0.0821846320864772
7.66403320166008 0.0821490641764223
7.66468323416171 0.0821135029853603
7.66533326666333 0.0820779485178942
7.66598329916496 0.0820424007786228
7.66663333166658 0.0820068597721405
7.66728336416821 0.081971325503038
7.66793339666983 0.0819357979759015
7.66858342917146 0.0819002771953133
7.66923346167308 0.0818647631658516
7.66988349417471 0.0818292558920904
7.67053352667633 0.0817937553785996
7.67118355917796 0.0817582616299449
7.67183359167958 0.0817227746506878
7.67248362418121 0.081687294445386
7.67313365668283 0.0816518210185928
7.67378368918446 0.0816163543748575
7.67443372168608 0.0815808945187252
7.67508375418771 0.0815454414547369
7.67573378668934 0.0815099951874294
7.67638381919096 0.0814745557213357
7.67703385169258 0.0814391230609842
7.67768388419421 0.0814036972108995
7.67833391669583 0.081368278175602
7.67898394919746 0.0813328659596079
7.67963398169909 0.0812974605674292
7.68028401420071 0.0812620620035741
7.68093404670234 0.0812266702725465
7.68158407920396 0.0811912853788461
7.68223411170558 0.0811559073269684
7.68288414420721 0.0811205361214049
7.68353417670884 0.0810851717666432
7.68418420921046 0.0810498142671664
7.68483424171209 0.0810144636274535
7.68548427421371 0.0809791198519797
7.68613430671533 0.0809437829452158
7.68678433921696 0.0809084529116283
7.68743437171859 0.0808731297556802
7.68808440422021 0.0808378134818298
7.68873443672184 0.0808025040945314
7.68938446922346 0.0807672015982353
7.69003450172509 0.0807319059973875
7.69068453422671 0.0806966172964301
7.69133456672834 0.0806613354998009
7.69198459922996 0.0806260606119335
7.69263463173159 0.0805907926372578
7.69328466423321 0.0805555315801989
7.69393469673484 0.0805202774451783
7.69458472923646 0.0804850302366132
7.69523476173809 0.0804497899589167
7.69588479423971 0.0804145566164978
7.69653482674134 0.0803793302137612
7.69718485924296 0.0803441107551077
7.69783489174459 0.0803088982449336
7.69848492424621 0.0802736926876317
7.69913495674784 0.0802384940875902
7.69978498924946 0.0802033024491931
7.70043502175109 0.0801681177768207
7.70108505425271 0.0801329400748487
7.70173508675434 0.0800977693476491
7.70238511925596 0.0800626055995895
7.70303515175759 0.0800274488350334
7.70368518425921 0.0799922990583402
7.70433521676084 0.0799571562738652
7.70498524926246 0.0799220204859595
7.70563528176409 0.0798868916989703
7.70628531426571 0.0798517699172404
7.70693534676734 0.0798166551451085
7.70758537926896 0.0797815473869093
7.70823541177059 0.0797464466469733
7.70888544427221 0.0797113529296267
7.70953547677384 0.0796762662391921
7.71018550927546 0.0796411865799875
7.71083554177709 0.0796061139563268
7.71148557427871 0.07957104837252
7.71213560678034 0.0795359898328726
7.71278563928196 0.0795009383416865
7.71343567178359 0.079465893903259
7.71408570428521 0.0794308565218835
7.71473573678684 0.0793958262018492
7.71538576928846 0.0793608029474413
7.71603580179009 0.0793257867629406
7.71668583429171 0.079290777652624
7.71733586679334 0.0792557756207643
7.71798589929496 0.07922078067163
7.71863593179659 0.0791857928094856
7.71928596429822 0.0791508120385913
7.71993599679984 0.0791158383632034
7.72058602930147 0.079080871787574
7.72123606180309 0.079045912315951
7.72188609430471 0.0790109599525781
7.72253612680634 0.0789760147016952
7.72318615930797 0.0789410765675375
7.72383619180959 0.0789061455543369
7.72448622431122 0.0788712216663203
7.72513625681284 0.0788363049077111
7.72578628931447 0.0788013952827282
7.72643632181609 0.0787664927955865
7.72708635431772 0.0787315974504968
7.72773638681934 0.0786967092516659
7.72838641932097 0.0786618282032963
7.72903645182259 0.0786269543095862
7.72968648432422 0.07859208757473
7.73033651682584 0.0785572280029178
7.73098654932747 0.0785223755983357
7.73163658182909 0.0784875303651656
7.73228661433072 0.0784526923075851
7.73293664683234 0.078417861429768
7.73358667933397 0.0783830377358837
7.73423671183559 0.0783482212300975
7.73488674433722 0.0783134119165708
7.73553677683884 0.0782786097994607
7.73618680934047 0.0782438148829202
7.73683684184209 0.0782090271710981
7.73748687434372 0.0781742466681391
7.73813690684534 0.078139473378184
7.73878693934697 0.0781047073053691
7.73943697184859 0.0780699484538269
7.74008700435022 0.0780351968276856
7.74073703685184 0.0780004524310692
7.74138706935347 0.0779657152680977
7.74203710185509 0.077930985342887
7.74268713435672 0.0778962626595489
7.74333716685834 0.077861547222191
7.74398719935997 0.0778268390349166
7.74463723186159 0.0777921381018252
7.74528726436322 0.0777574444270118
7.74593729686484 0.0777227580145678
7.74658732936647 0.0776880788685801
7.74723736186809 0.0776534069931314
7.74788739436972 0.0776187423923006
7.74853742687134 0.077584085070162
7.74918745937297 0.0775494350307864
7.74983749187459 0.07751479227824
7.75048752437622 0.077480156816585
7.75113755687784 0.0774455286498796
7.75178758937947 0.0774109077821776
7.75243762188109 0.0773762942175289
7.75308765438272 0.0773416879599793
7.75373768688434 0.0773070890135703
7.75438771938597 0.0772724973823395
7.75503775188759 0.0772379130703201
7.75568778438922 0.0772033360815414
7.75633781689085 0.0771687664200285
7.75698784939247 0.0771342040898023
7.75763788189409 0.0770996490948798
7.75828791439572 0.0770651014392736
7.75893794689734 0.0770305611269923
7.75958797939897 0.0769960281620404
7.7602380119006 0.0769615025484184
7.76088804440222 0.0769269842901224
7.76153807690384 0.0768924733911445
7.76218810940547 0.0768579698554727
7.76283814190709 0.076823473687091
7.76348817440872 0.0767889848899789
7.76413820691035 0.0767545034681122
7.76478823941197 0.0767200294254625
7.7654382719136 0.0766855627659969
7.76608830441522 0.0766511034936789
7.76673833691685 0.0766166516124675
7.76738836941847 0.0765822071263178
7.7680384019201 0.0765477700391807
7.76868843442172 0.0765133403550029
7.76933846692335 0.0764789180777272
7.76998849942497 0.0764445032112919
7.7706385319266 0.0764100957596316
7.77128856442822 0.0763756957266765
7.77193859692985 0.0763413031163529
7.77258862943147 0.0763069179325828
7.7732386619331 0.0762725401792841
7.77388869443472 0.0762381698603706
7.77453872693635 0.076203806979752
7.77518875943797 0.076169451541334
7.7758387919396 0.076135103549018
7.77648882444122 0.0761007630067013
7.77713885694285 0.0760664299182771
7.77778888944447 0.0760321042876345
7.7784389219461 0.0759977861186587
7.77908895444772 0.0759634754152303
7.77973898694935 0.0759291721812263
7.78038901945097 0.0758948764205191
7.7810390519526 0.0758605881369774
7.78168908445422 0.0758263073344654
7.78233911695585 0.0757920340168436
7.78298914945747 0.0757577681879682
7.7836391819591 0.0757235098516911
7.78428921446072 0.0756892590118602
7.78493924696235 0.0756550156723194
7.78558927946397 0.0756207798369086
7.7862393119656 0.0755865515094631
7.78688934446722 0.0755523306938146
7.78753937696885 0.0755181173937903
7.78818940947047 0.0754839116132136
7.7888394419721 0.0754497133559034
7.78948947447372 0.0754155226256751
7.79013950697535 0.0753813394263393
7.79078953947697 0.0753471637617029
7.7914395719786 0.0753129956355686
7.79208960448022 0.0752788350517348
7.79273963698185 0.0752446820139963
7.79338966948347 0.0752105365261432
7.7940397019851 0.0751763985919618
7.79468973448672 0.0751422682152342
7.79533976698835 0.0751081453997385
7.79598979948998 0.0750740301492484
7.7966398319916 0.0750399224675339
7.79728986449322 0.0750058223583606
7.79793989699485 0.0749717298254901
7.79858992949647 0.0749376448726798
7.7992399619981 0.0749035675036831
7.79988999449973 0.0748694977222492
7.80054002700135 0.0748354355321232
7.80119005950298 0.0748013809370463
7.8018400920046 0.0747673339407553
7.80249012450622 0.0747332945469829
7.80314015700785 0.0746992627594579
7.80379018950948 0.0746652385819049
7.8044402220111 0.0746312220180444
7.80509025451273 0.0745972130715928
7.80574028701435 0.0745632117462622
7.80639031951597 0.074529218045761
7.8070403520176 0.074495231973793
7.80769038451923 0.0744612535340583
7.80834041702085 0.0744272827302528
7.80899044952248 0.0743933195660682
7.8096404820241 0.074359364045192
7.81029051452573 0.0743254161713079
7.81094054702735 0.0742914759480951
7.81159057952898 0.0742575433792293
7.8122406120306 0.0742236184683814
7.81289064453223 0.0741897012192186
7.81354067703385 0.074155791635404
7.81419070953548 0.0741218897205963
7.8148407420371 0.0740879954784505
7.81549077453873 0.0740541089126173
7.81614080704035 0.0740202300267432
7.81679083954198 0.0739863588244707
7.8174408720436 0.0739524953094384
7.81809090454523 0.0739186394852802
7.81874093704685 0.0738847913556267
7.81939096954848 0.0738509509241039
7.8200410020501 0.0738171181943337
7.82069103455173 0.073783293169934
7.82134106705335 0.0737494758545186
7.82199109955498 0.0737156662516974
7.8226411320566 0.0736818643650758
7.82329116455823 0.0736480701982554
7.82394119705985 0.0736142837548335
7.82459122956148 0.0735805050384036
7.8252412620631 0.0735467340525546
7.82589129456473 0.073512970800872
7.82654132706635 0.0734792152869366
7.82719135956798 0.0734454675143254
7.8278413920696 0.0734117274866111
7.82849142457123 0.0733779952073626
7.82914145707285 0.0733442706801444
7.82979148957448 0.0733105539085173
7.8304415220761 0.0732768448960375
7.83109155457773 0.0732431436462574
7.83174158707935 0.0732094501627254
7.83239161958098 0.0731757644489854
7.8330416520826 0.0731420865085778
7.83369168458423 0.0731084163450385
7.83434171708585 0.0730747539618993
7.83499174958748 0.0730410993626881
7.8356417820891 0.0730074525509286
7.83629181459073 0.0729738135301402
7.83694184709235 0.0729401823038389
7.83759187959398 0.0729065588755358
7.8382419120956 0.0728729432487383
7.83889194459723 0.0728393354269498
7.83954197709886 0.0728057354136693
7.84019200960048 0.0727721432123921
7.84084204210211 0.0727385588266091
7.84149207460373 0.0727049822598072
7.84214210710535 0.0726714135154693
7.84279213960698 0.072637852597074
7.84344217210861 0.072604299508096
7.84409220461023 0.0725707542520061
7.84474223711186 0.0725372168322705
7.84539226961348 0.0725036872523518
7.84604230211511 0.0724701655157082
7.84669233461673 0.072436651625794
7.84734236711836 0.0724031455860592
7.84799239961998 0.0723696473999502
7.84864243212161 0.0723361570709087
7.84929246462323 0.0723026746023727
7.84994249712486 0.072269199997776
7.85059252962648 0.0722357332605483
7.85124256212811 0.0722022743941154
7.85189259462973 0.0721688234018988
7.85254262713136 0.0721353802873161
7.85319265963298 0.0721019450537805
7.85384269213461 0.0720685177047015
7.85449272463623 0.0720350982434843
7.85514275713786 0.0720016866735302
7.85579278963948 0.0719682829982363
7.85644282214111 0.0719348872209954
7.85709285464273 0.0719014993451968
7.85774288714436 0.071868119374225
7.85839291964598 0.0718347473114611
7.85904295214761 0.0718013831602818
7.85969298464923 0.0717680269240596
7.86034301715086 0.0717346786061633
7.86099304965248 0.0717013382099572
7.86164308215411 0.0716680057388017
7.86229311465573 0.0716346811960533
7.86294314715736 0.0716013645850644
7.86359317965898 0.0715680559091829
7.86424321216061 0.0715347551717532
7.86489324466223 0.0715014623761153
7.86554327716386 0.0714681775256051
7.86619330966548 0.0714349006235546
7.86684334216711 0.0714016316732918
7.86749337466873 0.0713683706781403
7.86814340717036 0.0713351176414199
7.86879343967198 0.0713018725664462
7.86944347217361 0.0712686354565309
7.87009350467523 0.0712354063149814
7.87074353717686 0.0712021851451013
7.87139356967848 0.0711689719501899
7.87204360218011 0.0711357667335425
7.87269363468173 0.0711025694984503
7.87334366718336 0.0710693802482007
7.87399369968498 0.0710361989860766
7.87464373218661 0.0710030257153573
7.87529376468823 0.0709698604393176
7.87594379718986 0.0709367031612285
7.87659382969149 0.0709035538843569
7.87724386219311 0.0708704126119657
7.87789389469473 0.0708372793473135
7.87854392719636 0.0708041540936551
7.87919395969798 0.070771036854241
7.87984399219961 0.0707379276323179
7.88049402470124 0.0707048264311283
7.88114405720286 0.0706717332539107
7.88179408970448 0.0706386481038995
7.88244412220611 0.0706055709843249
7.88309415470773 0.0705725018984133
7.88374418720936 0.0705394408493869
7.88439421971099 0.0705063878404639
7.88504425221261 0.0704733428748584
7.88569428471424 0.0704403059557805
7.88634431721586 0.0704072770864362
7.88699434971749 0.0703742562700273
7.88764438221911 0.0703412435097519
7.88829441472074 0.0703082388088039
7.88894444722236 0.0702752421703729
7.88959447972399 0.0702422535976448
7.89024451222561 0.0702092730938013
7.89089454472724 0.0701763006620198
7.89154457722886 0.0701433363054742
7.89219460973049 0.070110380027334
7.89284464223211 0.0700774318307646
7.89349467473374 0.0700444917189275
7.89414470723536 0.0700115596949799
7.89479473973699 0.0699786357620756
7.89544477223861 0.0699457199233636
7.89609480474024 0.0699128121819892
7.89674483724186 0.0698799125410937
7.89739486974349 0.0698470210038142
7.89804490224511 0.0698141375732838
7.89869493474674 0.0697812622526318
7.89934496724836 0.069748395044983
7.89999499974999 0.0697155359534586
7.90064503225161 0.0696826849811754
7.90129506475324 0.0696498421312464
7.90194509725486 0.0696170074067804
7.90259512975649 0.0695841808108824
7.90324516225811 0.0695513623466531
7.90389519475974 0.0695185520171894
7.90454522726136 0.0694857498255838
7.90519525976299 0.069452955774925
7.90584529226461 0.0694201698682978
7.90649532476624 0.0693873921087828
7.90714535726786 0.0693546224994566
7.90779538976949 0.0693218610433917
7.90844542227111 0.0692891077436565
7.90909545477274 0.0692563626033155
7.90974548727436 0.0692236256254293
7.91039551977599 0.0691908968130543
7.91104555227761 0.0691581761692428
7.91169558477924 0.0691254636970431
7.91234561728086 0.0690927593994995
7.91299564978249 0.0690600632796524
7.91364568228411 0.069027375340538
7.91429571478574 0.0689946955851886
7.91494574728736 0.0689620240166323
7.91559577978899 0.0689293606378933
7.91624581229062 0.0688967054519917
7.91689584479224 0.0688640584619438
7.91754587729386 0.0688314196707615
7.91819590979549 0.0687987890814529
7.91884594229711 0.0687661666970221
7.91949597479874 0.0687335525204691
7.92014600730037 0.0687009465547898
7.92079603980199 0.0686683488029764
7.92144607230362 0.0686357592680166
7.92209610480524 0.0686031779528946
7.92274613730686 0.06857060486059
7.92339616980849 0.0685380399940788
7.92404620231012 0.0685054833563331
7.92469623481174 0.0684729349503205
7.92534626731337 0.0684403947790049
7.92599629981499 0.0684078628453461
7.92664633231661 0.0683753391522999
7.92729636481824 0.068342823702818
7.92794639731987 0.0683103164998484
7.92859642982149 0.0682778175463347
7.92924646232312 0.0682453268452167
7.92989649482474 0.0682128443994301
7.93054652732637 0.0681803702119064
7.93119655982799 0.0681479042855737
7.93184659232962 0.0681154466233554
7.93249662483124 0.0680829972281713
7.93314665733287 0.0680505561029371
7.93379668983449 0.0680181232505644
7.93444672233612 0.0679856986739607
7.93509675483774 0.0679532823760299
7.93574678733937 0.0679208743596715
7.93639681984099 0.0678884746277812
7.93704685234262 0.0678560831832506
7.93769688484424 0.0678237000289673
7.93834691734587 0.0677913251678148
7.93899694984749 0.067758958602673
7.93964698234912 0.0677266003364172
7.94029701485074 0.0676942503719192
7.94094704735237 0.0676619087120466
7.94159707985399 0.0676295753596628
7.94224711235562 0.0675972503176276
7.94289714485724 0.0675649335887966
7.94354717735887 0.0675326251760213
7.94419720986049 0.0675003250821494
7.94484724236212 0.0674680333100245
7.94549727486374 0.067435749862486
7.94614730736537 0.0674034747423698
7.94679733986699 0.0673712079525074
7.94744737236862 0.0673389494957265
7.94809740487024 0.0673066993748506
7.94874743737187 0.0672744575926993
7.94939746987349 0.0672422241520884
7.95004750237512 0.0672099990558296
7.95069753487674 0.0671777823067303
7.95134756737837 0.0671455739075945
7.95199759987999 0.0671133738612216
7.95264763238162 0.0670811821704073
7.95329766488324 0.0670489988379435
7.95394769738487 0.0670168238666179
7.95459772988649 0.0669846572592141
7.95524776238812 0.0669524990185119
7.95589779488974 0.0669203491472871
7.95654782739137 0.0668882076483113
7.95719785989299 0.0668560745243526
7.95784789239462 0.0668239497781745
7.95849792489624 0.0667918334125371
7.95914795739787 0.066759725430196
7.9597979898995 0.0667276258339031
7.96044802240112 0.0666955346264065
7.96109805490275 0.0666634518104499
7.96174808740437 0.0666313773887733
7.96239811990599 0.0665993113641126
7.96304815240762 0.0665672537391998
7.96369818490925 0.0665352045167629
7.96434821741087 0.066503163699526
7.9649982499125 0.066471131290209
7.96564828241412 0.0664391072915281
7.96629831491575 0.0664070917061953
7.96694834741737 0.0663750845369188
7.967598379919 0.0663430857864026
7.96824841242062 0.066311095457347
7.96889844492225 0.0662791135524483
7.96954847742387 0.0662471400743987
7.9701985099255 0.0662151750258864
7.97084854242712 0.0661832184095957
7.97149857492875 0.066151270228207
7.97214860743037 0.0661193304843967
7.972798639932 0.0660873991808371
7.97344867243362 0.0660554763201968
7.97409870493525 0.0660235619051402
7.97474873743687 0.0659916559383277
7.9753987699385 0.065959758422416
7.97604880244012 0.0659278693600578
7.97669883494175 0.0658959887539015
7.97734886744337 0.0658641166065919
7.977998899945 0.0658322529207696
7.97864893244662 0.0658003976990715
7.97929896494825 0.0657685509441304
7.97994899744987 0.065736712658575
7.9805990299515 0.0657048828450304
7.98124906245312 0.0656730615061173
7.98189909495475 0.0656412486444528
7.98254912745637 0.0656094442626499
7.983199159958 0.0655776483633177
7.98384919245962 0.0655458609490613
7.98449922496125 0.0655140820224819
7.98514925746287 0.0654823115861767
7.9857992899645 0.0654505496427389
7.98644932246612 0.0654187961947579
7.98709935496775 0.0653870512448191
7.98774938746937 0.0653553147955038
7.988399419971 0.0653235868493896
7.98904945247262 0.06529186740905
7.98969948497425 0.0652601564770546
7.99034951747587 0.065228454055969
7.9909995499775 0.065196760148355
7.99164958247912 0.0651650747567703
7.99229961498075 0.0651333978837687
7.99294964748237 0.0651017295319
7.993599679984 0.0650700697037103
7.99424971248562 0.0650384184017416
7.99489974498725 0.0650067756285319
7.99554977748887 0.0649751413866154
7.9961998099905 0.0649435156785221
7.99684984249213 0.0649118985067785
7.99749987499375 0.0648802898739068
7.99814990749537 0.0648486897824254
7.998799939997 0.0648170982348488
7.99944997249862 0.0647855152336875
8.00010000500025 0.064753940781448
8.00075003750188 0.0647223748806331
8.0014000700035 0.0646908175337415
8.00205010250512 0.064659268743268
8.00270013500675 0.0646277285117035
8.00335016750837 0.0645961968415349
8.00400020001 0.0645646737352451
8.00465023251163 0.0645331591953135
8.00530026501325 0.0645016532242152
8.00595029751488 0.0644701558244213
8.0066003300165 0.0644386669983993
8.00725036251813 0.0644071867486124
8.00790039501975 0.0643757150775203
8.00855042752138 0.0643442519875785
8.009200460023 0.0643127974812387
8.00985049252463 0.0642813515609485
8.01050052502625 0.0642499142291518
8.01115055752788 0.0642184854882885
8.0118005900295 0.0641870653407946
8.01245062253113 0.0641556537891022
8.01310065503275 0.0641242508356394
8.01375068753438 0.0640928564828305
8.014400720036 0.0640614707330957
8.01505075253763 0.0640300935888516
8.01570078503925 0.0639987250525107
8.01635081754088 0.0639673651264814
8.0170008500425 0.0639360138131686
8.01765088254413 0.0639046711149731
8.01830091504575 0.0638733370342916
8.01895094754738 0.0638420115735172
8.019600980049 0.063810694735039
8.02025101255063 0.0637793865212421
8.02090104505225 0.0637480869345079
8.02155107755388 0.0637167959772136
8.0222011100555 0.0636855136517326
8.02285114255713 0.0636542399604347
8.02350117505875 0.0636229749056855
8.02415120756038 0.0635917184898466
8.024801240062 0.0635604707152761
8.02545127256363 0.0635292315843278
8.02610130506525 0.0634980010993519
8.02675133756688 0.0634667792626945
8.0274013700685 0.0634355660766979
8.02805140257013 0.0634043615437005
8.02870143507175 0.0633731656660369
8.02935146757338 0.0633419784460375
8.030001500075 0.0633107998860293
8.03065153257663 0.0632796299883349
8.03130156507825 0.0632484687552734
8.03195159757988 0.0632173161891598
8.0326016300815 0.0631861722923052
8.03325166258313 0.0631550370670171
8.03390169508475 0.0631239105155987
8.03455172758638 0.0630927926403497
8.035201760088 0.0630616834435655
8.03585179258963 0.0630305829275381
8.03650182509126 0.0629994910945552
8.03715185759288 0.062968407946901
8.0378018900945 0.0629373334868554
8.03845192259613 0.0629062677166948
8.03910195509775 0.0628752106386915
8.03975198759938 0.062844162255114
8.04040202010101 0.0628131225682268
8.04105205260263 0.0627820915802908
8.04170208510426 0.0627510692935629
8.04235211760588 0.0627200557102961
8.0430021501075 0.0626890508327393
8.04365218260913 0.0626580546631379
8.04430221511076 0.0626270672037334
8.04495224761238 0.0625960884567631
8.04560228011401 0.0625651184244609
8.04625231261563 0.0625341571090564
8.04690234511725 0.0625032045127756
8.04755237761888 0.0624722606378404
8.04820241012051 0.0624413254864693
8.04885244262213 0.0624103990608764
8.04950247512376 0.0623794813632722
8.05015250762538 0.0623485723958634
8.05080254012701 0.0623176721608525
8.05145257262863 0.0622867806604388
8.05210260513026 0.0622558978968171
8.05275263763188 0.0622250238721786
8.05340267013351 0.0621941585887106
8.05405270263513 0.0621633020485966
8.05470273513676 0.0621324542540161
8.05535276763838 0.0621016152071451
8.05600280014001 0.0620707849101554
8.05665283264163 0.0620399633652151
8.05730286514326 0.0620091505744883
8.05795289764488 0.0619783465401354
8.05860293014651 0.0619475512643129
8.05925296264813 0.0619167647491737
8.05990299514976 0.0618859869968663
8.06055302765138 0.0618552180095359
8.06120306015301 0.0618244577893236
8.06185309265463 0.0617937063383666
8.06250312515626 0.0617629636587984
8.06315315765788 0.0617322297527487
8.06380319015951 0.0617015046223432
8.06445322266113 0.0616707882697039
8.06510325516276 0.0616400806969488
8.06575328766438 0.0616093819061921
8.06640332016601 0.0615786918995444
8.06705335266763 0.0615480106791123
8.06770338516926 0.0615173382469985
8.06835341767088 0.0614866746053019
8.06900345017251 0.0614560197561175
8.06965348267413 0.0614253737015368
8.07030351517576 0.0613947364436471
8.07095354767738 0.0613641079845321
8.07160358017901 0.0613334883262714
8.07225361268063 0.0613028774709412
8.07290364518226 0.0612722754206133
8.07355367768388 0.0612416821773564
8.07420371018551 0.0612110977432348
8.07485374268713 0.0611805221203091
8.07550377518876 0.0611499553106362
8.07615380769038 0.0611193973162692
8.07680384019201 0.0610888481392571
8.07745387269363 0.0610583077816455
8.07810390519526 0.0610277762454759
8.07875393769688 0.060997253532786
8.07940397019851 0.0609667396456098
8.08005400270014 0.0609362345859774
8.08070403520176 0.0609057383559151
8.08135406770339 0.0608752509574455
8.08200410020501 0.0608447723925872
8.08265413270663 0.060814302663355
8.08330416520826 0.0607838417717601
8.08395419770989 0.0607533897198097
8.08460423021151 0.0607229465095074
8.08525426271314 0.0606925121428527
8.08590429521476 0.0606620866218415
8.08655432771639 0.0606316699484659
8.08720436021801 0.060601262124714
8.08785439271964 0.0605708631525704
8.08850442522126 0.0605404730340156
8.08915445772289 0.0605100917710267
8.08980449022451 0.0604797193655765
8.09045452272614 0.0604493558196343
8.09110455522776 0.0604190011351656
8.09175458772939 0.0603886553141321
8.09240462023101 0.0603583183584916
8.09305465273264 0.0603279902701982
8.09370468523426 0.0602976710512022
8.09435471773589 0.0602673607034501
8.09500475023751 0.0602370592288845
8.09565478273914 0.0602067666294445
8.09630481524076 0.0601764829070652
8.09695484774239 0.0601462080636779
8.09760488024401 0.0601159421012101
8.09825491274564 0.0600856850215855
8.09890494524726 0.0600554368267244
8.09955497774889 0.0600251975185428
8.10020501025051 0.0599949670989532
8.10085504275214 0.0599647455698642
8.10150507525376 0.0599345329331807
8.10215510775539 0.0599043291908038
8.10280514025701 0.0598741343446308
8.10345517275864 0.0598439483965554
8.10410520526026 0.0598137713484672
8.10475523776189 0.0597836032022523
8.10540527026351 0.0597534439597929
8.10605530276514 0.0597232936229673
8.10670533526676 0.0596931521936505
8.10735536776839 0.0596630196737132
8.10800540027001 0.0596328960650227
8.10865543277164 0.0596027813694422
8.10930546527326 0.0595726755888315
8.10995549777489 0.0595425787250464
8.11060553027651 0.059512490779939
8.11125556277814 0.0594824117553577
8.11190559527976 0.059452341653147
8.11255562778139 0.0594222804751477
8.11320566028301 0.0593922282231969
8.11385569278464 0.0593621848991279
8.11450572528626 0.0593321505047703
8.11515575778789 0.0593021250419498
8.11580579028951 0.0592721085124885
8.11645582279114 0.0592421009182046
8.11710585529277 0.0592121022609128
8.11775588779439 0.0591821125424237
8.11840592029601 0.0591521317645445
8.11905595279764 0.0591221599290784
8.11970598529926 0.059092197037825
8.12035601780089 0.0590622430925799
8.12100605030252 0.0590322980951354
8.12165608280414 0.0590023620472797
8.12230611530576 0.0589724349507974
8.12295614780739 0.0589425168074692
8.12360618030901 0.0589126076190724
8.12425621281064 0.0588827073873801
8.12490624531227 0.0588528161141621
8.12555627781389 0.0588229338011843
8.12620631031552 0.0587930604502086
8.12685634281714 0.0587631960629936
8.12750637531877 0.0587333406412939
8.12815640782039 0.0587034941868605
8.12880644032202 0.0586736567014405
8.12945647282364 0.0586438281867775
8.13010650532527 0.0586140086446111
8.13075653782689 0.0585841980766775
8.13140657032852 0.0585543964847087
8.13205660283014 0.0585246038704337
8.13270663533177 0.058494820235577
8.13335666783339 0.0584650455818598
8.13400670033502 0.0584352799109996
8.13465673283664 0.05840552322471
8.13530676533827 0.058375775524701
8.13595679783989 0.0583460368126788
8.13660683034152 0.058316307090346
8.13725686284314 0.0582865863594013
8.13790689534477 0.0582568746215399
8.13855692784639 0.0582271718784531
8.13920696034802 0.0581974781318287
8.13985699284964 0.0581677933833506
8.14050702535127 0.058138117634699
8.14115705785289 0.0581084508875505
8.14180709035452 0.0580787931435779
8.14245712285614 0.0580491444044502
8.14310715535777 0.0580195046718331
8.14375718785939 0.0579898739473883
8.14440722036102 0.0579602522327736
8.14505725286264 0.0579306395296434
8.14570728536427 0.0579010358396483
8.14635731786589 0.0578714411644354
8.14700735036752 0.0578418555056477
8.14765738286914 0.0578122788649249
8.14830741537077 0.0577827112439026
8.14895744787239 0.0577531526442132
8.14960748037402 0.0577236030674849
8.15025751287564 0.0576940625153426
8.15090754537727 0.0576645309894074
8.15155757787889 0.0576350084912965
8.15220761038052 0.0576054950226237
8.15285764288214 0.0575759905849989
8.15350767538377 0.0575464951800285
8.15415770788539 0.0575170088093152
8.15480774038702 0.0574875314744577
8.15545777288864 0.0574580631770515
8.15610780539027 0.057428603918688
8.1567578378919 0.0573991537009552
8.15740787039352 0.0573697125254373
8.15805790289514 0.0573402803937148
8.15870793539677 0.0573108573073646
8.15935796789839 0.0572814432679599
8.16000800040002 0.0572520382770702
8.16065803290165 0.0572226423362613
8.16130806540327 0.0571932554470954
8.1619580979049 0.0571638776111312
8.16260813040652 0.0571345088299232
8.16325816290814 0.0571051491050228
8.16390819540977 0.0570757984379773
8.1645582279114 0.0570464568303308
8.16520826041302 0.0570171242836233
8.16585829291465 0.0569878007993914
8.16650832541627 0.0569584863791678
8.1671583579179 0.0569291810244819
8.16780839041952 0.0568998847368589
8.16845842292115 0.0568705975178211
8.16910845542277 0.0568413193688864
8.1697584879244 0.0568120502915695
8.17040852042602 0.0567827902873812
8.17105855292765 0.0567535393578288
8.17170858542927 0.056724297504416
8.1723586179309 0.0566950647286426
8.17300865043252 0.056665841032005
8.17365868293415 0.0566366264159959
8.17430871543577 0.0566074208821042
8.1749587479374 0.0565782244318152
8.17560878043902 0.0565490370666108
8.17625881294065 0.056519858787969
8.17690884544227 0.0564906895973642
8.1775588779439 0.0564615294962673
8.17820891044552 0.0564323784861454
8.17885894294715 0.0564032365684618
8.17950897544877 0.0563741037446768
8.1801590079504 0.0563449800162463
8.18080904045202 0.0563158653846231
8.18145907295365 0.0562867598512562
8.18210910545527 0.0562576634175907
8.1827591379569 0.0562285760850686
8.18340917045852 0.0561994978551279
8.18405920296015 0.056170428729203
8.18470923546177 0.0561413687087249
8.1853592679634 0.0561123177951206
8.18600930046502 0.0560832759898137
8.18665933296665 0.0560542432942243
8.18730936546827 0.0560252197097688
8.1879593979699 0.0559962052378597
8.18860943047152 0.0559671998799063
8.18925946297315 0.0559382036373139
8.18990949547477 0.0559092165114846
8.1905595279764 0.0558802385038165
8.19120956047802 0.0558512696157043
8.19185959297965 0.055822309848539
8.19250962548127 0.0557933592037081
8.1931596579829 0.0557644176825952
8.19380969048452 0.0557354852865808
8.19445972298615 0.0557065620170413
8.19510975548777 0.0556776478753497
8.1957597879894 0.0556487428628754
8.19640982049102 0.0556198469809843
8.19705985299265 0.0555909602310384
8.19770988549427 0.0555620826143964
8.1983599179959 0.0555332141324132
8.19900995049752 0.0555043547864403
8.19965998299915 0.0554755045778254
8.20031001550078 0.0554466635079126
8.2009600480024 0.0554178315780427
8.20161008050403 0.0553890087895526
8.20226011300565 0.0553601951437757
8.20291014550727 0.0553313906420418
8.2035601780089 0.0553025952856772
8.20421021051053 0.0552738090760045
8.20486024301215 0.0552450320143427
8.20551027551378 0.0552162641020075
8.2061603080154 0.0551875053403105
8.20681034051703 0.0551587557305603
8.20746037301865 0.0551300152740613
8.20811040552028 0.0551012839721149
8.2087604380219 0.0550725618260185
8.20941047052353 0.0550438488370663
8.21006050302515 0.0550151450065486
8.21071053552678 0.0549864503357521
8.2113605680284 0.0549577648259602
8.21201060053003 0.0549290884784527
8.21266063303165 0.0549004212945056
8.21331066553328 0.0548717632753915
8.2139606980349 0.0548431144223794
8.21461073053653 0.0548144747367346
8.21526076303815 0.054785844219719
8.21591079553978 0.054757222872591
8.2165608280414 0.0547286106966054
8.21721086054303 0.0547000076930131
8.21786089304465 0.0546714138630619
8.21851092554628 0.0546428292079957
8.2191609580479 0.0546142537290552
8.21981099054953 0.0545856874274772
8.22046102305115 0.0545571303044952
8.22111105555278 0.0545285823613389
8.2217610880544 0.0545000435992346
8.22241112055603 0.0544715140194049
8.22306115305765 0.0544429936230693
8.22371118555928 0.0544144824114433
8.2243612180609 0.0543859803857389
8.22501125056253 0.0543574875471647
8.22566128306415 0.0543290038969256
8.22631131556578 0.0543005294362232
8.2269613480674 0.0542720641662554
8.22761138056903 0.0542436080882164
8.22826141307065 0.0542151612032973
8.22891144557228 0.0541867235126852
8.2295614780739 0.0541582950175638
8.23021151057553 0.0541298757191135
8.23086154307715 0.0541014656185109
8.23151157557878 0.0540730647169293
8.2321616080804 0.0540446730155382
8.23281164058203 0.0540162905155037
8.23346167308365 0.0539879172179883
8.23411170558528 0.0539595531241512
8.2347617380869 0.053931198235148
8.23541177058853 0.0539028525521305
8.23606180309015 0.0538745160762472
8.23671183559178 0.0538461888086432
8.23736186809341 0.0538178707504598
8.23801190059503 0.053789561902835
8.23866193309665 0.0537612622669032
8.23931196559828 0.0537329718437952
8.2399619980999 0.0537046906346385
8.24061203060153 0.0536764186405569
8.24126206310316 0.0536481558626707
8.24191209560478 0.0536199023020969
8.2425621281064 0.0535916579599487
8.24321216060803 0.0535634228373359
8.24386219310965 0.053535196935365
8.24451222561128 0.0535069802551385
8.24516225811291 0.053478772797756
8.24581229061453 0.0534505745643133
8.24646232311616 0.0534223855559025
8.24711235561778 0.0533942057736127
8.24776238811941 0.0533660352185289
8.24841242062103 0.0533378738917332
8.24906245312266 0.0533097217943037
8.24971248562428 0.0532815789273154
8.25036251812591 0.0532534452918396
8.25101255062753 0.0532253208889442
8.25166258312916 0.0531972057196933
8.25231261563078 0.0531690997851481
8.25296264813241 0.0531410030863658
8.25361268063403 0.0531129156244004
8.25426271313566 0.0530848374003023
8.25491274563728 0.0530567684151182
8.25556277813891 0.053028708669892
8.25621281064053 0.0530006581656634
8.25686284314216 0.0529726169034689
8.25751287564378 0.0529445848843416
8.25816290814541 0.052916562109311
8.25881294064703 0.0528885485794031
8.25946297314866 0.0528605442956407
8.26011300565028 0.0528325492590428
8.26076303815191 0.0528045634706251
8.26141307065353 0.0527765869313997
8.26206310315516 0.0527486196423755
8.26271313565678 0.0527206616045576
8.26336316815841 0.0526927128189479
8.26401320066003 0.0526647732865447
8.26466323316166 0.0526368430083428
8.26531326566328 0.0526089219853338
8.26596329816491 0.0525810102185055
8.26661333066653 0.0525531077088424
8.26726336316816 0.0525252144573257
8.26791339566978 0.0524973304649329
8.26856342817141 0.0524694557326381
8.26921346067303 0.052441590261412
8.26986349317466 0.0524137340522218
8.27051352567628 0.0523858871060314
8.27116355817791 0.0523580494238011
8.27181359067953 0.0523302210064878
8.27246362318116 0.0523024018550449
8.27311365568278 0.0522745919704224
8.27376368818441 0.052246791353567
8.27441372068603 0.0522190000054218
8.27506375318766 0.0521912179269264
8.27571378568928 0.0521634451190172
8.27636381819091 0.0521356815826268
8.27701385069254 0.0521079273186848
8.27766388319416 0.052080182328117
8.27831391569578 0.0520524466118461
8.27896394819741 0.052024720170791
8.27961398069903 0.0519970030058675
8.28026401320066 0.0519692951179879
8.28091404570229 0.0519415965080607
8.28156407820391 0.0519139071769916
8.28221411070554 0.0518862271256825
8.28286414320716 0.051858556355032
8.28351417570878 0.051830894865935
8.28416420821041 0.0518032426592834
8.28481424071204 0.0517755997359655
8.28546427321366 0.0517479660968661
8.28611430571529 0.0517203417428667
8.28676433821691 0.0516927266748453
8.28741437071854 0.0516651208936767
8.28806440322016 0.0516375244002319
8.28871443572179 0.0516099371953789
8.28936446822341 0.0515823592799821
8.29001450072504 0.0515547906549025
8.29066453322666 0.0515272313209976
8.29131456572829 0.0514996812791217
8.29196459822991 0.0514721405301256
8.29261463073154 0.0514446090748568
8.29326466323316 0.0514170869141592
8.29391469573479 0.0513895740488734
8.29456472823641 0.0513620704798367
8.29521476073804 0.0513345762078827
8.29586479323966 0.0513070912338422
8.29651482574129 0.051279615558542
8.29716485824291 0.0512521491828059
8.29781489074454 0.051224692107454
8.29846492324616 0.0511972443333032
8.29911495574779 0.0511698058611671
8.29976498824941 0.0511423766918558
8.30041502075104 0.051114956826176
8.30106505325266 0.0510875462649311
8.30171508575429 0.051060145008921
8.30236511825591 0.0510327530589423
8.30301515075754 0.0510053704157882
8.30366518325916 0.0509779970802487
8.30431521576079 0.0509506330531102
8.30496524826241 0.0509232783351557
8.30561528076404 0.050895932927165
8.30626531326566 0.0508685968299144
8.30691534576729 0.0508412700441771
8.30756537826891 0.0508139525707226
8.30821541077054 0.0507866444103171
8.30886544327216 0.0507593455637236
8.30951547577379 0.0507320560317016
8.31016550827541 0.0507047758150074
8.31081554077704 0.0506775049143936
8.31146557327866 0.05065024333061
8.31211560578029 0.0506229910644024
8.31276563828191 0.0505957481165137
8.31341567078354 0.0505685144876832
8.31406570328516 0.0505412901786472
8.31471573578679 0.0505140751901383
8.31536576828841 0.0504868695228858
8.31601580079004 0.0504596731776157
8.31666583329166 0.0504324861550508
8.31731586579329 0.0504053084559103
8.31796589829491 0.0503781400809104
8.31861593079654 0.0503509810307635
8.31926596329816 0.050323831306179
8.31991599579979 0.050296690907863
8.32056602830142 0.0502695598365179
8.32121606080304 0.0502424380928432
8.32186609330467 0.0502153256775348
8.32251612580629 0.0501882225912854
8.32316615830791 0.0501611288347843
8.32381619080954 0.0501340444087174
8.32446622331117 0.0501069693137673
8.32511625581279 0.0500799035506136
8.32576628831442 0.0500528471199321
8.32641632081604 0.0500258000223955
8.32706635331767 0.0499987622586733
8.32771638581929 0.0499717338294313
8.32836641832092 0.0499447147353325
8.32901645082254 0.0499177049770362
8.32966648332417 0.0498907045551985
8.33031651582579 0.0498637134704722
8.33096654832742 0.0498367317235068
8.33161658082904 0.0498097593149483
8.33226661333067 0.0497827962454398
8.33291664583229 0.0497558425156207
8.33356667833392 0.0497288981261274
8.33421671083554 0.0497019630775926
8.33486674333717 0.0496750373706462
8.33551677583879 0.0496481210059143
8.33616680834042 0.0496212139840201
8.33681684084204 0.0495943163055833
8.33746687334367 0.0495674279712204
8.33811690584529 0.0495405489815444
8.33876693834692 0.0495136793371653
8.33941697084854 0.0494868190386897
8.34006700335017 0.0494599680867207
8.34071703585179 0.0494331264818585
8.34136706835342 0.0494062942246997
8.34201710085504 0.0493794713158376
8.34266713335667 0.0493526577558625
8.34331716585829 0.0493258535453612
8.34396719835992 0.0492990586849173
8.34461723086154 0.0492722731751111
8.34526726336317 0.0492454970165195
8.34591729586479 0.0492187302097163
8.34656732836642 0.049191972755272
8.34721736086804 0.0491652246537538
8.34786739336967 0.0491384859057256
8.34851742587129 0.049111756511748
8.34916745837292 0.0490850364723784
8.34981749087454 0.0490583257881708
8.35046752337617 0.0490316244596763
8.35111755587779 0.0490049324874424
8.35176758837942 0.0489782498720133
8.35241762088104 0.0489515766139302
8.35306765338267 0.0489249127137307
8.35371768588429 0.0488982581719495
8.35436771838592 0.0488716129891179
8.35501775088754 0.0488449771657639
8.35566778338917 0.0488183507024123
8.35631781589079 0.0487917335995846
8.35696784839242 0.048765125857799
8.35761788089405 0.0487385274775707
8.35826791339567 0.0487119384594113
8.35891794589729 0.0486853588038295
8.35956797839892 0.0486587885113305
8.36021801090054 0.0486322275824164
8.36086804340217 0.0486056760175859
8.3615180759038 0.0485791338173347
8.36216810840542 0.0485526009821552
8.36281814090705 0.0485260775125363
8.36346817340867 0.0484995634089639
8.3641182059103 0.0484730586719207
8.36476823841192 0.0484465633018861
8.36541827091355 0.0484200772993363
8.36606830341517 0.0483936006647441
8.3667183359168 0.0483671333985794
8.36736836841842 0.0483406755013086
8.36801840092005 0.0483142269733949
8.36866843342167 0.0482877878152984
8.3693184659233 0.0482613580274761
8.36996849842492 0.0482349376103813
8.37061853092655 0.0482085265644646
8.37126856342817 0.0481821248901731
8.3719185959298 0.0481557325879507
8.37256862843142 0.0481293496582383
8.37321866093305 0.0481029761014734
8.37386869343467 0.0480766119180902
8.3745187259363 0.0480502571085199
8.37516875843792 0.0480239116731904
8.37581879093955 0.0479975756125265
8.37646882344117 0.0479712489269496
8.3771188559428 0.047944931616878
8.37776888844442 0.0479186236827269
8.37841892094605 0.0478923251249081
8.37906895344767 0.0478660359438303
8.3797189859493 0.0478397561398992
8.38036901845092 0.0478134857135169
8.38101905095255 0.0477872246650827
8.38166908345417 0.0477609729949924
8.3823191159558 0.0477347307036388
8.38296914845742 0.0477084977914115
8.38361918095905 0.0476822742586968
8.38426921346067 0.047656060105878
8.3849192459623 0.0476298553333351
8.38556927846392 0.0476036599414449
8.38621931096555 0.0475774739305809
8.38686934346717 0.0475512973011138
8.3875193759688 0.0475251300534108
8.38816940847042 0.047498972187836
8.38881944097205 0.0474728237047505
8.38946947347367 0.0474466846045118
8.3901195059753 0.0474205548874747
8.39076953847692 0.0473944345539907
8.39141957097855 0.047368323604408
8.39206960348017 0.0473422220390717
8.3927196359818 0.0473161298583237
8.39336966848342 0.0472900470625028
8.39401970098505 0.0472639736519447
8.39466973348667 0.0472379096269818
8.3953197659883 0.0472118549879435
8.39596979848992 0.0471858097351558
8.39661983099155 0.0471597738689419
8.39726986349318 0.0471337473896214
8.3979198959948 0.0471077302975112
8.39856992849642 0.0470817225929248
8.39921996099805 0.0470557242761726
8.39986999349967 0.0470297353475619
8.4005200260013 0.0470037558073967
8.40117005850293 0.0469777856559779
8.40182009100455 0.0469518248936036
8.40247012350618 0.0469258735205683
8.4031201560078 0.0468999315371637
8.40377018850942 0.0468739989436781
8.40442022101105 0.0468480757403966
8.40507025351268 0.0468221619276018
8.4057202860143 0.0467962575055723
8.40637031851593 0.0467703624745843
8.40702035101755 0.0467444768349103
8.40767038351918 0.0467186005868202
8.4083204160208 0.0466927337305802
8.40897044852243 0.0466668762664539
8.40962048102405 0.0466410281947015
8.41027051352568 0.0466151895155802
8.4109205460273 0.046589360229344
8.41157057852893 0.0465635403362438
8.41222061103055 0.0465377298365274
8.41287064353218 0.0465119287304394
8.4135206760338 0.0464861370182216
8.41417070853543 0.0464603547001122
8.41482074103705 0.0464345817763467
8.41547077353868 0.0464088182471573
8.4161208060403 0.0463830641127731
8.41677083854193 0.0463573193734203
8.41742087104355 0.0463315840293216
8.41807090354518 0.0463058580806971
8.4187209360468 0.0462801415277633
8.41937096854843 0.0462544343707339
8.42002100105005 0.0462287366098195
8.42067103355168 0.0462030482452275
8.4213210660533 0.0461773692771623
8.42197109855493 0.0461516997058252
8.42262113105655 0.0461260395314142
8.42327116355818 0.0461003887541246
8.4239211960598 0.0460747473741484
8.42457122856143 0.0460491153916743
8.42522126106305 0.0460234928068884
8.42587129356468 0.0459978796199732
8.4265213260663 0.0459722758311086
8.42717135856793 0.0459466814404711
8.42782139106955 0.0459210964482342
8.42847142357118 0.0458955208545684
8.4291214560728 0.0458699546596411
8.42977148857443 0.0458443978636166
8.43042152107605 0.045818850466656
8.43107155357768 0.0457933124689177
8.4317215860793 0.0457677838705567
8.43237161858093 0.045742264671725
8.43302165108255 0.0457167548725716
8.43367168358418 0.0456912544732423
8.4343217160858 0.0456657634738802
8.43497174858743 0.045640281874625
8.43562178108905 0.0456148096756134
8.43627181359068 0.0455893468769791
8.4369218460923 0.0455638934788528
8.43757187859393 0.0455384494813619
8.43822191109555 0.0455130148846312
8.43887194359718 0.045487589688782
8.4395219760988 0.0454621738939328
8.44017200860043 0.045436767500199
8.44082204110206 0.0454113705076929
8.44147207360368 0.0453859829165238
8.44212210610531 0.0453606047267982
8.44277213860693 0.045335235938619
8.44342217110855 0.0453098765520867
8.44407220361018 0.0452845265672982
8.44472223611181 0.0452591859843478
8.44537226861343 0.0452338548033266
8.44602230111506 0.0452085330243226
8.44667233361668 0.0451832206474208
8.44732236611831 0.0451579176727034
8.44797239861993 0.0451326241002491
8.44862243112156 0.0451073399301341
8.44927246362318 0.0450820651624314
8.44992249612481 0.0450567997972107
8.45057252862643 0.0450315438345391
8.45122256112806 0.0450062972744803
8.45187259362968 0.0449810601170953
8.45252262613131 0.044955832362442
8.45317265863293 0.0449306140105752
8.45382269113456 0.0449054050615468
8.45447272363618 0.0448802055154055
8.45512275613781 0.0448550153721973
8.45577278863943 0.0448298346319648
8.45642282114106 0.044804663294748
8.45707285364268 0.0447795013605837
8.45772288614431 0.0447543488295057
8.45837291864593 0.0447292057015448
8.45902295114756 0.0447040719767288
8.45967298364918 0.0446789476550826
8.46032301615081 0.0446538327366281
8.46097304865243 0.0446287272213839
8.46162308115406 0.0446036311093661
8.46227311365568 0.0445785444005875
8.46292314615731 0.0445534670950578
8.46357317865893 0.0445283991927842
8.46422321116056 0.0445033406937705
8.46487324366218 0.0444782915980175
8.46552327616381 0.0444532519055233
8.46617330866543 0.0444282216162828
8.46682334116706 0.0444032007302881
8.46747337366868 0.0443781892475281
8.46812340617031 0.0443531871679889
8.46877343867193 0.0443281944916536
8.46942347117356 0.0443032112185023
8.47007350367518 0.0442782373485121
8.47072353617681 0.0442532728816573
8.47137356867843 0.044228317817909
8.47202360118006 0.0442033721572354
8.47267363368168 0.044178435899602
8.47332366618331 0.0441535090449709
8.47397369868493 0.0441285915933015
8.47462373118656 0.0441036835445504
8.47527376368818 0.0440787848986709
8.47592379618981 0.0440538956556136
8.47657382869143 0.0440290158153259
8.47722386119306 0.0440041453777525
8.47787389369469 0.0439792843428352
8.47852392619631 0.0439544327105125
8.47917395869793 0.0439295904807203
8.47982399119956 0.0439047576533913
8.48047402370118 0.0438799342284555
8.48112405620281 0.0438551202058398
8.48177408870444 0.0438303155854683
8.48242412120606 0.0438055203672619
8.48307415370769 0.0437807345511389
8.48372418620931 0.0437559581370144
8.48437421871094 0.0437311911248007
8.48502425121256 0.0437064335144072
8.48567428371419 0.0436816853057403
8.48632431621581 0.0436569464987034
8.48697434871744 0.0436322170931972
8.48762438121906 0.0436074970891193
8.48827441372069 0.0435827864863644
8.48892444622231 0.0435580852848243
8.48957447872394 0.043533393484388
8.49022451122556 0.0435087110849414
8.49087454372719 0.0434840380863675
8.49152457622881 0.0434593744885465
8.49217460873044 0.0434347202913557
8.49282464123206 0.0434100754946693
8.49347467373369 0.0433854400983589
8.49412470623531 0.0433608141022929
8.49477473873694 0.0433361975063369
8.49542477123856 0.0433115903103536
8.49607480374019 0.043286992514203
8.49672483624181 0.0432624041177418
8.49737486874344 0.0432378251208241
8.49802490124506 0.0432132555233011
8.49867493374669 0.0431886953250209
8.49932496624831 0.0431641445258288
8.49997499874994 0.0431396031255674
8.50062503125156 0.0431150711240763
8.50127506375319 0.043090548521192
8.50192509625481 0.0430660353167483
8.50257512875644 0.0430415315105762
8.50322516125806 0.0430170371025037
8.50387519375969 0.0429925520923559
8.50452522626131 0.0429680764799552
8.50517525876294 0.0429436102651208
8.50582529126456 0.0429191534476694
8.50647532376619 0.0428947060274145
8.50712535626781 0.0428702680041669
8.50777538876944 0.0428458393777346
8.50842542127106 0.0428214201479225
8.50907545377269 0.0427970103145329
8.50972548627431 0.042772609877365
8.51037551877594 0.0427482188362153
8.51102555127756 0.0427238371908774
8.51167558377919 0.0426994649411419
8.51232561628081 0.0426751020867969
8.51297564878244 0.0426507486276272
8.51362568128406 0.0426264045634149
8.51427571378569 0.0426020698939396
8.51492574628731 0.0425777446189775
8.51557577878894 0.0425534287383024
8.51622581129056 0.0425291222516848
8.51687584379219 0.0425048251588929
8.51752587629382 0.0424805374596915
8.51817590879544 0.042456259153843
8.51882594129706 0.0424319902411068
8.51947597379869 0.0424077307212394
8.52012600630031 0.0423834805939945
8.52077603880194 0.042359239859123
8.52142607130357 0.0423350085163728
8.52207610380519 0.0423107865654894
8.52272613630682 0.0422865740062149
8.52337616880844 0.0422623708382891
8.52402620131006 0.0422381770614486
8.52467623381169 0.0422139926754272
8.52532626631332 0.0421898176799562
8.52597629881494 0.0421656520747638
8.52662633131657 0.0421414958595753
8.52727636381819 0.0421173490341135
8.52792639631982 0.0420932115980981
8.52857642882144 0.0420690835512461
8.52922646132307 0.0420449648932718
8.52987649382469 0.0420208556238864
8.53052652632632 0.0419967557427986
8.53117655882794 0.0419726652497141
8.53182659132957 0.0419485841443357
8.53247662383119 0.0419245124263638
8.53312665633282 0.0419004500954957
8.53377668883444 0.0418763971514258
8.53442672133607 0.0418523535938459
8.53507675383769 0.041828319422445
8.53572678633932 0.0418042946369092
8.53637681884094 0.0417802792369219
8.53702685134257 0.0417562732221636
8.53767688384419 0.0417322765923122
8.53832691634582 0.0417082893470426
8.53897694884744 0.041684311486027
8.53962698134907 0.0416603430089347
8.54027701385069 0.0416363839154327
8.54092704635232 0.0416124342051845
8.54157707885394 0.0415884938778513
8.54222711135557 0.0415645629330914
8.54287714385719 0.0415406413705603
8.54352717635882 0.0415167291899108
8.54417720886044 0.0414928263907929
8.54482724136207 0.0414689329728537
8.54547727386369 0.0414450489357377
8.54612730636532 0.0414211742790865
8.54677733886694 0.041397309002539
8.54742737136857 0.0413734531057314
8.54807740387019 0.0413496065882971
8.54872743637182 0.0413257694498667
8.54937746887344 0.0413019416900681
8.55002750137507 0.0412781233085262
8.55067753387669 0.0412543143048636
8.55132756637832 0.0412305146786997
8.55197759887994 0.0412067244296515
8.55262763138157 0.0411829435573329
8.55327766388319 0.0411591720613555
8.55392769638482 0.0411354099413276
8.55457772888644 0.0411116571968553
8.55522776138807 0.0410879138275416
8.55587779388969 0.0410641798329868
8.55652782639132 0.0410404552127887
8.55717785889294 0.0410167399665421
8.55782789139457 0.0409930340938391
8.55847792389619 0.0409693375942693
8.55912795639782 0.0409456504674192
8.55977798889944 0.0409219727128729
8.56042802140107 0.0408983043302115
8.5610780539027 0.0408746453190136
8.56172808640432 0.0408509956788549
8.56237811890595 0.0408273554093086
8.56302815140757 0.0408037245099449
8.56367818390919 0.0407801029803314
8.56432821641082 0.0407564908200331
8.56497824891245 0.0407328880286121
8.56562828141407 0.0407092946056279
8.5662783139157 0.0406857105506373
8.56692834641732 0.0406621358631943
8.56757837891895 0.0406385705428501
8.56822841142057 0.0406150145891535
8.5688784439222 0.0405914680016504
8.56952847642382 0.0405679307798839
8.57017850892545 0.0405444029233946
8.57082854142707 0.0405208844317204
8.5714785739287 0.0404973753043962
8.57212860643032 0.0404738755409545
8.57277863893195 0.0404503851409251
8.57342867143357 0.0404269041038349
8.5740787039352 0.0404034324292084
8.57472873643682 0.0403799701165671
8.57537876893845 0.04035651716543
8.57602880144007 0.0403330735753133
8.5766788339417 0.0403096393457307
8.57732886644332 0.0402862144761931
8.57797889894495 0.0402627989662086
8.57862893144657 0.0402393928152829
8.5792789639482 0.0402159960229187
8.57992899644982 0.0401926085886163
8.58057902895145 0.0401692305118732
8.58122906145307 0.0401458617921842
8.5818790939547 0.0401225024290415
8.58252912645632 0.0400991524219346
8.58317915895795 0.0400758117703502
8.58382919145957 0.0400524804737728
8.5844792239612 0.0400291585316836
8.58512925646282 0.0400058459435615
8.58577928896445 0.0399825427088828
8.58642932146607 0.0399592488271209
8.5870793539677 0.0399359642977468
8.58772938646932 0.0399126891202286
8.58837941897095 0.0398894232940319
8.58902945147257 0.0398661668186196
8.5896794839742 0.039842919693452
8.59032951647582 0.0398196819179866
8.59097954897745 0.0397964534916786
8.59162958147907 0.0397732344139801
8.5922796139807 0.0397500246843408
8.59292964648232 0.0397268243022079
8.59357967898395 0.0397036332670257
8.59422971148557 0.0396804515782358
8.5948797439872 0.0396572792352777
8.59552977648882 0.0396341162375876
8.59617980899045 0.0396109625845995
8.59682984149207 0.0395878182757445
8.5974798739937 0.0395646833104513
8.59812990649533 0.039541557688146
8.59877993899695 0.0395184414082518
8.59942997149857 0.0394953344701895
8.6000800040002 0.0394722368733771
8.60073003650182 0.0394491486172302
8.60138006900345 0.0394260697011617
8.60203010150508 0.0394030001245818
8.6026801340067 0.0393799398868981
8.60333016650833 0.0393568889875158
8.60398019900995 0.0393338474258372
8.60463023151158 0.039310815201262
8.6052802640132 0.0392877923131877
8.60593029651483 0.0392647787610087
8.60658032901645 0.0392417745441171
8.60723036151808 0.0392187796619022
8.6078803940197 0.0391957941137509
8.60853042652133 0.0391728178990473
8.60918045902295 0.0391498510171731
8.60983049152458 0.0391268934675072
8.6104805240262 0.0391039452494262
8.61113055652783 0.0390810063623038
8.61178058902945 0.0390580768055112
8.61243062153108 0.0390351565784171
8.6130806540327 0.0390122456803876
8.61373068653433 0.0389893441107862
8.61438071903595 0.0389664518689738
8.61503075153758 0.0389435689543087
8.6156807840392 0.0389206953661465
8.61633081654083 0.0388978311038406
8.61698084904245 0.0388749761667415
8.61763088154408 0.0388521305541972
8.6182809140457 0.0388292942655532
8.61893094654733 0.0388064673001523
8.61958097904895 0.0387836496573349
8.62023101155058 0.0387608413364387
8.6208810440522 0.0387380423367989
8.62153107655383 0.038715252657748
8.62218110905545 0.0386924722986163
8.62283114155708 0.0386697012587311
8.6234811740587 0.0386469395374175
8.62413120656033 0.0386241871339977
8.62478123906195 0.0386014440477918
8.62543127156358 0.0385787102781168
8.6260813040652 0.0385559858242876
8.62673133656683 0.0385332706856163
8.62738136906845 0.0385105648614127
8.62803140157008 0.0384878683509838
8.6286814340717 0.0384651811536342
8.62933146657333 0.0384425032686658
8.62998149907495 0.0384198346953781
8.63063153157658 0.0383971754330681
8.6312815640782 0.0383745254810303
8.63193159657983 0.0383518848385564
8.63258162908145 0.0383292535049358
8.63323166158308 0.0383066314794553
8.6338816940847 0.0382840187613992
8.63453172658633 0.0382614153500492
8.63518175908795 0.0382388212446847
8.63583179158958 0.0382162364445822
8.6364818240912 0.038193660949016
8.63713185659283 0.0381710947572578
8.63778188909446 0.0381485378685766
8.63843192159608 0.0381259902822392
8.6390819540977 0.0381034519975096
8.63973198659933 0.0380809230136495
8.64038201910095 0.038058403329918
8.64103205160258 0.0380358929455716
8.64168208410421 0.0380133918598644
8.64233211660583 0.0379909000720481
8.64298214910746 0.0379684175813717
8.64363218160908 0.0379459443870817
8.6442822141107 0.0379234804884223
8.64493224661233 0.037901025884635
8.64558227911396 0.0378785805749589
8.64623231161558 0.0378561445586306
8.64688234411721 0.0378337178348843
8.64753237661883 0.0378113004029514
8.64818240912046 0.0377888922620612
8.64883244162208 0.0377664934114402
8.64948247412371 0.0377441038503126
8.65013250662533 0.0377217235779001
8.65078253912696 0.0376993525934219
8.65143257162858 0.0376769908960946
8.65208260413021 0.0376546384851325
8.65273263663183 0.0376322953597473
8.65338266913346 0.0376099615191483
8.65403270163508 0.0375876369625424
8.65468273413671 0.0375653216891338
8.65533276663833 0.0375430156981244
8.65598279913996 0.0375207189887135
8.65663283164158 0.0374984315600983
8.65728286414321 0.037476153411473
8.65793289664483 0.0374538845420298
8.65858292914646 0.0374316249509581
8.65923296164808 0.0374093746374451
8.65988299414971 0.0373871336006753
8.66053302665133 0.037364901839831
8.66118305915296 0.0373426793540919
8.66183309165458 0.0373204661426353
8.66248312415621 0.037298262204636
8.66313315665783 0.0372760675392663
8.66378318915946 0.0372538821456962
8.66443322166108 0.0372317060230933
8.66508325416271 0.0372095391706225
8.66573328666433 0.0371873815874464
8.66638331916596 0.0371652332727253
8.66703335166758 0.0371430942256168
8.66768338416921 0.0371209644452764
8.66833341667083 0.0370988439308568
8.66898344917246 0.0370767326815084
8.66963348167408 0.0370546306963794
8.67028351417571 0.0370325379746151
8.67093354667733 0.037010454515359
8.67158357917896 0.0369883803177516
8.67223361168058 0.0369663153809313
8.67288364418221 0.0369442597040339
8.67353367668383 0.036922213286193
8.67418370918546 0.0369001761265395
8.67483374168708 0.0368781482242022
8.67548377418871 0.0368561295783073
8.67613380669033 0.0368341201879785
8.67678383919196 0.0368121200523373
8.67743387169358 0.0367901291705028
8.67808390419521 0.0367681475415913
8.67873393669684 0.0367461751647173
8.67938396919846 0.0367242120389925
8.68003400170008 0.0367022581635263
8.68068403420171 0.0366803135374256
8.68133406670334 0.036658378159795
8.68198409920496 0.0366364520297369
8.68263413170659 0.0366145351463509
8.68328416420821 0.0365926275087345
8.68393419670983 0.0365707291159827
8.68458422921146 0.0365488399671882
8.68523426171309 0.0365269600614411
8.68588429421471 0.0365050893978295
8.68653432671634 0.0364832279754387
8.68718435921796 0.036461375793352
8.68783439171959 0.03643953285065
8.68848442422121 0.0364176991464109
8.68913445672284 0.036395874679711
8.68978448922446 0.0363740594496238
8.69043452172609 0.0363522534552205
8.69108455422771 0.0363304566955699
8.69173458672934 0.0363086691697386
8.69238461923096 0.0362868908767907
8.69303465173259 0.036265121815788
8.69368468423421 0.0362433619857899
8.69433471673584 0.0362216113858534
8.69498474923746 0.0361998700150333
8.69563478173909 0.0361781378723818
8.69628481424071 0.0361564149569489
8.69693484674234 0.0361347012677823
8.69758487924396 0.0361129968039272
8.69823491174559 0.0360913015644267
8.69888494424721 0.0360696155483211
8.69953497674884 0.0360479387546488
8.70018500925046 0.0360262711824457
8.70083504175209 0.0360046128307454
8.70148507425371 0.0359829636985789
8.70213510675534 0.0359613237849752
8.70278513925696 0.0359396930889609
8.70343517175859 0.03591807160956
8.70408520426021 0.0358964593457946
8.70473523676184 0.0358748562966841
8.70538526926346 0.0358532624612457
8.70603530176509 0.0358316778384943
8.70668533426671 0.0358101024274424
8.70733536676834 0.0357885362271003
8.70798539926996 0.0357669792364759
8.70863543177159 0.0357454314545748
8.70928546427321 0.0357238928804002
8.70993549677484 0.0357023635129531
8.71058552927646 0.035680843351232
8.71123556177809 0.0356593323942335
8.71188559427971 0.0356378306409513
8.71253562678134 0.0356163380903774
8.71318565928296 0.035594854741501
8.71383569178459 0.0355733805933092
8.71448572428621 0.0355519156447867
8.71513575678784 0.0355304598949162
8.71578578928946 0.0355090133426779
8.71643582179109 0.0354875759870494
8.71708585429271 0.0354661478270065
8.71773588679434 0.0354447288615224
8.71838591929597 0.0354233190895683
8.71903595179759 0.0354019185101126
8.71968598429921 0.035380527122122
8.72033601680084 0.0353591449245604
8.72098604930246 0.0353377719163898
8.72163608180409 0.0353164080965696
8.72228611430572 0.0352950534640573
8.72293614680734 0.0352737080178078
8.72358617930897 0.0352523717567738
8.72423621181059 0.0352310446799058
8.72488624431222 0.0352097267861518
8.72553627681384 0.0351884180744579
8.72618630931547 0.0351671185437677
8.72683634181709 0.0351458281930225
8.72748637431872 0.0351245470211614
8.72813640682034 0.0351032750271212
8.72878643932197 0.0350820122098364
8.72943647182359 0.0350607585682395
8.73008650432522 0.0350395141012604
8.73073653682684 0.0350182788078269
8.73138656932847 0.0349970526868645
8.73203660183009 0.0349758357372965
8.73268663433172 0.0349546279580438
8.73333666683334 0.0349334293480254
8.73398669933497 0.0349122399061577
8.73463673183659 0.0348910596313549
8.73528676433822 0.0348698885225291
8.73593679683984 0.03484872657859
8.73658682934147 0.0348275737984453
8.73723686184309 0.0348064301810001
8.73788689434472 0.0347852957251576
8.73853692684634 0.0347641704298186
8.73918695934797 0.0347430542938816
8.73983699184959 0.034721947316243
8.74048702435122 0.0347008494957969
8.74113705685284 0.0346797608314353
8.74178708935447 0.0346586813220478
8.74243712185609 0.0346376109665218
8.74308715435772 0.0346165497637425
8.74373718685934 0.034595497712593
8.74438721936097 0.034574454811954
8.74503725186259 0.0345534210607041
8.74568728436422 0.0345323964577196
8.74633731686584 0.0345113810018747
8.74698734936747 0.0344903746920412
8.74763738186909 0.0344693775270889
8.74828741437072 0.0344483895058852
8.74893744687234 0.0344274106272955
8.74958747937397 0.0344064408901828
8.75023751187559 0.034385480293408
8.75088754437722 0.0343645288358297
8.75153757687884 0.0343435865163045
8.75218760938047 0.0343226533336866
8.75283764188209 0.0343017292868281
8.75348767438372 0.0342808143745789
8.75413770688534 0.0342599085957867
8.75478773938697 0.0342390119492969
8.75543777188859 0.034218124433953
8.75608780439022 0.034197246048596
8.75673783689184 0.0341763767920648
8.75738786939347 0.0341555166631963
8.7580379018951 0.0341346656608249
8.75868793439672 0.0341138237837831
8.75933796689834 0.0340929910309012
8.75998799939997 0.034072167401007
8.76063803190159 0.0340513528929266
8.76128806440322 0.0340305475054836
8.76193809690485 0.0340097512374995
8.76258812940647 0.0339889640877937
8.7632381619081 0.0339681860551833
8.76388819440972 0.0339474171384834
8.76453822691134 0.0339266573365069
8.76518825941297 0.0339059066480644
8.7658382919146 0.0338851650719644
8.76648832441622 0.0338644326070135
8.76713835691785 0.0338437092520157
8.76778838941947 0.0338229950057731
8.7684384219211 0.0338022898670857
8.76908845442272 0.0337815938347511
8.76973848692435 0.0337609069075651
8.77038851942597 0.0337402290843211
8.7710385519276 0.0337195603638105
8.77168858442922 0.0336989007448223
8.77233861693085 0.0336782502261436
8.77298864943247 0.0336576088065594
8.7736386819341 0.0336369764848524
8.77428871443572 0.0336163532598031
8.77493874693735 0.0335957391301902
8.77558877943897 0.03357513409479
8.7762388119406 0.0335545381523765
8.77688884444222 0.0335339513017221
8.77753887694385 0.0335133735415967
8.77818890944547 0.033492804870768
8.7788389419471 0.0334722452880018
8.77948897444872 0.0334516947920617
8.78013900695035 0.0334311533817093
8.78078903945197 0.0334106210557038
8.7814390719536 0.0333900978128024
8.78208910445522 0.0333695836517604
8.78273913695685 0.0333490785713308
8.78338916945847 0.0333285825702643
8.7840392019601 0.03330809564731
8.78468923446172 0.0332876178012144
8.78533926696335 0.0332671490307221
8.78598929946497 0.0332466893345756
8.7866393319666 0.0332262387115154
8.78728936446822 0.0332057971602795
8.78793939696985 0.0331853646796044
8.78858942947147 0.033164941268224
8.7892394619731 0.0331445269248704
8.78988949447472 0.0331241216482734
8.79053952697635 0.0331037254371608
8.79118955947797 0.0330833382902585
8.7918395919796 0.0330629602062899
8.79248962448122 0.0330425911839768
8.79313965698285 0.0330222312220384
8.79378968948447 0.0330018803191923
8.7944397219861 0.0329815384741537
8.79508975448772 0.0329612056856358
8.79573978698935 0.0329408819523499
8.79638981949097 0.0329205672730049
8.7970398519926 0.032900261646308
8.79768988449422 0.0328799650709639
8.79833991699585 0.0328596775456756
8.79898994949748 0.032839399069144
8.7996399819991 0.0328191296400677
8.80029001450072 0.0327988692571433
8.80094004700235 0.0327786179190656
8.80159007950398 0.032758375624527
8.8022401120056 0.0327381423722181
8.80289014450723 0.0327179181608273
8.80354017700885 0.0326977029890409
8.80419020951047 0.0326774968555434
8.8048402420121 0.0326572997590169
8.80549027451373 0.0326371116981417
8.80614030701535 0.032616932671596
8.80679033951698 0.032596762678056
8.8074403720186 0.0325766017161957
8.80809040452023 0.0325564497846872
8.80874043702185 0.0325363068822005
8.80939046952348 0.0325161730074036
8.8100405020251 0.0324960481589624
8.81069053452673 0.0324759323355409
8.81134056702835 0.0324558255358008
8.81199059952998 0.0324357277584022
8.8126406320316 0.0324156390020026
8.81329066453323 0.0323955592652581
8.81394069703485 0.0323754885468223
8.81459072953648 0.032355426845347
8.8152407620381 0.0323353741594819
8.81589079453973 0.0323153304878746
8.81654082704135 0.0322952958291709
8.81719085954298 0.0322752701820145
8.8178408920446 0.032255253545047
8.81849092454623 0.0322352459169081
8.81914095704785 0.0322152472962353
8.81979098954948 0.0321952576816642
8.8204410220511 0.0321752770718287
8.82109105455273 0.0321553054653602
8.82174108705435 0.0321353428608883
8.82239111955598 0.0321153892570406
8.8230411520576 0.0320954446524428
8.82369118455923 0.0320755090457185
8.82434121706085 0.0320555824354892
8.82499124956248 0.0320356648203747
8.8256412820641 0.0320157561989925
8.82629131456573 0.0319958565699582
8.82694134706735 0.0319759659318855
8.82759137956898 0.0319560842833862
8.8282414120706 0.0319362116230698
8.82889144457223 0.0319163479495441
8.82954147707385 0.0318964932614147
8.83019150957548 0.0318766475572855
8.8308415420771 0.031856810835758
8.83149157457873 0.0318369830954323
8.83214160708035 0.031817164334906
8.83279163958198 0.031797354552775
8.8334416720836 0.0317775537476332
8.83409170458523 0.0317577619180724
8.83474173708685 0.0317379790626825
8.83539176958848 0.0317182051800517
8.8360418020901 0.0316984402687658
8.83669183459173 0.0316786843274089
8.83734186709335 0.031658937354563
8.83799189959498 0.0316391993488083
8.83864193209661 0.0316194703087231
8.83929196459823 0.0315997502328834
8.83994199709985 0.0315800391198636
8.84059202960148 0.0315603369682359
8.8412420621031 0.0315406437765708
8.84189209460473 0.0315209595434365
8.84254212710636 0.0315012842673997
8.84319215960798 0.0314816179470249
8.84384219210961 0.0314619605808746
8.84449222461123 0.0314423121675095
8.84514225711286 0.0314226727054882
8.84579228961448 0.0314030421933677
8.84644232211611 0.0313834206297027
8.84709235461773 0.0313638080130461
8.84774238711936 0.031344204341949
8.84839241962098 0.0313246096149603
8.84904245212261 0.0313050238306271
8.84969248462423 0.0312854469874948
8.85034251712586 0.0312658790841065
8.85099254962748 0.0312463201190037
8.85164258212911 0.0312267700907257
8.85229261463073 0.0312072289978101
8.85294264713236 0.0311876968387924
8.85359267963398 0.0311681736122065
8.85424271213561 0.0311486593165841
8.85489274463723 0.0311291539504549
8.85554277713886 0.031109657512347
8.85619280964048 0.0310901700007864
8.85684284214211 0.0310706914142974
8.85749287464373 0.0310512217514021
8.85814290714536 0.0310317610106209
8.85879293964698 0.0310123091904721
8.85944297214861 0.0309928662894725
8.86009300465023 0.0309734323061365
8.86074303715186 0.030954007238977
8.86139306965348 0.0309345910865049
8.86204310215511 0.0309151838472291
8.86269313465673 0.0308957855196567
8.86334316715836 0.0308763961022929
8.86399319965998 0.030857015593641
8.86464323216161 0.0308376439922025
8.86529326466323 0.0308182812964769
8.86594329716486 0.0307989275049619
8.86659332966648 0.0307795826161532
8.86724336216811 0.0307602466285448
8.86789339466973 0.0307409195406288
8.86854342717136 0.0307216013508953
8.86919345967298 0.0307022920578326
8.86984349217461 0.0306829916599271
8.87049352467623 0.0306637001556635
8.87114355717786 0.0306444175435243
8.87179358967948 0.0306251438219905
8.87244362218111 0.0306058789895411
8.87309365468273 0.0305866230446531
8.87374368718436 0.0305673759858019
8.87439371968599 0.0305481378114607
8.87504375218761 0.0305289085201012
8.87569378468923 0.0305096881101931
8.87634381719086 0.0304904765802043
8.87699384969248 0.0304712739286006
8.87764388219411 0.0304520801538463
8.87829391469574 0.0304328952544037
8.87894394719736 0.0304137192287333
8.87959397969898 0.0303945520752936
8.88024401220061 0.0303753937925415
8.88089404470223 0.030356244378932
8.88154407720386 0.030337103832918
8.88219410970549 0.0303179721529509
8.88284414220711 0.0302988493374802
8.88349417470874 0.0302797353849534
8.88414420721036 0.0302606302938164
8.88479423971198 0.0302415340625131
8.88544427221361 0.0302224466894856
8.88609430471524 0.0302033681731743
8.88674433721686 0.0301842985120177
8.88739436971849 0.0301652377044523
8.88804440222011 0.0301461857489132
8.88869443472174 0.0301271426438332
8.88934446722336 0.0301081083876436
8.88999449972499 0.0300890829787739
8.89064453222661 0.0300700664156516
8.89129456472824 0.0300510586967026
8.89194459722986 0.0300320598203507
8.89259462973149 0.0300130697850183
8.89324466223311 0.0299940885891256
8.89389469473474 0.0299751162310913
8.89454472723636 0.0299561527093321
8.89519475973799 0.0299371980222629
8.89584479223961 0.0299182521682971
8.89649482474124 0.0298993151458459
8.89714485724286 0.029880386953319
8.89779488974449 0.0298614675891241
8.89844492224611 0.0298425570516673
8.89909495474774 0.0298236553393528
8.89974498724936 0.0298047624505831
8.90039501975099 0.0297858783837587
8.90104505225261 0.0297670031372787
8.90169508475424 0.02974813670954
8.90234511725586 0.0297292790989381
8.90299514975749 0.0297104303038663
8.90364518225911 0.0296915903227166
8.90429521476074 0.0296727591538789
8.90494524726236 0.0296539367957414
8.90559527976399 0.0296351232466906
8.90624531226561 0.0296163185051113
8.90689534476724 0.0295975225693862
8.90754537726886 0.0295787354378965
8.90819540977049 0.0295599571090218
8.90884544227211 0.0295411875811395
8.90949547477374 0.0295224268526257
8.91014550727536 0.0295036749218543
8.91079553977699 0.0294849317871978
8.91144557227861 0.0294661974470269
8.91209560478024 0.0294474718997103
8.91274563728186 0.0294287551436152
8.91339566978349 0.0294100471771069
8.91404570228511 0.0293913479985491
8.91469573478674 0.0293726576063037
8.91534576728836 0.0293539759987307
8.91599579978999 0.0293353031741887
8.91664583229161 0.0293166391310342
8.91729586479324 0.0292979838676222
8.91794589729487 0.0292793373823058
8.91859592979649 0.0292606996734366
8.91924596229812 0.0292420707393643
8.91989599479974 0.0292234505784368
8.92054602730136 0.0292048391890004
8.92119605980299 0.0291862365693996
8.92184609230462 0.0291676427179773
8.92249612480624 0.0291490576330746
8.92314615730787 0.0291304813130308
8.92379618980949 0.0291119137561837
8.92444622231111 0.0290933549608691
8.92509625481274 0.0290748049254212
8.92574628731437 0.0290562636481726
8.92639631981599 0.0290377311274541
8.92704635231762 0.0290192073615948
8.92769638481924 0.029000692348922
8.92834641732087 0.0289821860877615
8.92899644982249 0.0289636885764372
8.92964648232412 0.0289451998132713
8.93029651482574 0.0289267197965846
8.93094654732737 0.0289082485246957
8.93159657982899 0.0288897859959219
8.93224661233062 0.0288713322085787
8.93289664483224 0.0288528871609799
8.93354667733387 0.0288344508514375
8.93419670983549 0.028816023278262
8.93484674233712 0.028797604439762
8.93549677483874 0.0287791943342447
8.93614680734037 0.0287607929600154
8.93679683984199 0.0287424003153776
8.93744687234362 0.0287240163986334
8.93809690484524 0.0287056412080832
8.93874693734687 0.0286872747420254
8.93939696984849 0.0286689169987572
8.94004700235012 0.0286505679765737
8.94069703485174 0.0286322276737686
8.94134706735337 0.0286138960886337
8.94199709985499 0.0285955732194595
8.94264713235662 0.0285772590645344
8.94329716485824 0.0285589536221454
8.94394719735987 0.0285406568905778
8.94459722986149 0.0285223688681151
8.94524726236312 0.0285040895530394
8.94589729486474 0.028485818943631
8.94654732736637 0.0284675570381684
8.94719735986799 0.0284493038349286
8.94784739236962 0.028431059332187
8.94849742487124 0.0284128235282174
8.94914745737287 0.0283945964212916
8.94979748987449 0.0283763780096801
8.95044752237612 0.0283581682916516
8.95109755487774 0.0283399672654732
8.95174758737937 0.0283217749294105
8.95239761988099 0.0283035912817271
8.95304765238262 0.0282854163206853
8.95369768488424 0.0282672500445457
8.95434771738587 0.0282490924515671
8.95499774988749 0.0282309435400067
8.95564778238912 0.0282128033081203
8.95629781489074 0.0281946717541619
8.95694784739237 0.0281765488763839
8.95759787989399 0.028158434673037
8.95824791239562 0.0281403291423703
8.95889794489725 0.0281222322826314
8.95954797739887 0.0281041440920662
8.96019800990049 0.028086064568919
8.96084804240212 0.0280679937114324
8.96149807490374 0.0280499315178474
8.96214810740537 0.0280318779864035
8.962798139907 0.0280138331153386
8.96344817240862 0.0279957969028888
8.96409820491025 0.0279777693472888
8.96474823741187 0.0279597504467715
8.9653982699135 0.0279417401995684
8.96604830241512 0.0279237386039092
8.96669833491675 0.0279057456580221
8.96734836741837 0.0278877613601338
8.96799839992 0.0278697857084693
8.96864843242162 0.0278518187012519
8.96929846492325 0.0278338603367033
8.96994849742487 0.027815910613044
8.9705985299265 0.0277979695284925
8.97124856242812 0.0277800370812658
8.97189859492975 0.0277621132695795
8.97254862743137 0.0277441980916473
8.973198659933 0.0277262915456815
8.97384869243462 0.0277083936298929
8.97449872493625 0.0276905043424905
8.97514875743787 0.0276726236816821
8.9757987899395 0.0276547516456734
8.97644882244112 0.0276368882326689
8.97709885494275 0.0276190334408715
8.97774888744437 0.0276011872684824
8.978398919946 0.0275833497137013
8.97904895244762 0.0275655207747263
8.97969898494925 0.027547700449754
8.98034901745087 0.0275298887369793
8.9809990499525 0.0275120856345957
8.98164908245412 0.0274942911407952
8.98229911495575 0.0274765052537679
8.98294914745737 0.0274587279717026
8.983599179959 0.0274409592927866
8.98424921246062 0.0274231992152056
8.98489924496225 0.0274054477371435
8.98554927746387 0.027387704856783
8.9861993099655 0.0273699705723051
8.98684934246712 0.0273522448818893
8.98749937496875 0.0273345277837133
8.98814940747037 0.0273168192759538
8.988799439972 0.0272991193567853
8.98944947247362 0.0272814280243814
8.99009950497525 0.0272637452769137
8.99074953747687 0.0272460711125524
8.9913995699785 0.0272284055294662
8.99204960248012 0.0272107485258224
8.99269963498175 0.0271931000997864
8.99334966748337 0.0271754602495226
8.993999699985 0.0271578289731933
8.99464973248663 0.0271402062689597
8.99529976498825 0.0271225921349813
8.99594979748987 0.0271049865694161
8.9965998299915 0.0270873895704206
8.99724986249312 0.0270698011361498
8.99789989499475 0.0270522212647571
8.99854992749638 0.0270346499543945
8.999199959998 0.0270170872032124
8.99984999249962 0.0269995330093597
9.00050002500125 0.0269819873709839
9.00115005750287 0.0269644502862309
9.0018000900045 0.0269469217532449
9.00245012250613 0.0269294017701691
9.00310015500775 0.0269118903351447
9.00375018750938 0.0268943874463117
9.004400220011 0.0268768931018085
9.00505025251262 0.0268594072997719
9.00570028501425 0.0268419300383373
9.00635031751588 0.0268244613156388
9.0070003500175 0.0268070011298087
9.00765038251913 0.026789549478978
9.00830041502075 0.0267721063612761
9.00895044752238 0.0267546717748309
9.009600480024 0.026737245717769
9.01025051252563 0.0267198281882154
9.01090054502725 0.0267024191842936
9.01155057752888 0.0266850187041256
9.0122006100305 0.026667626745832
9.01285064253213 0.0266502433075318
9.01350067503375 0.0266328683873427
9.01415070753538 0.0266155019833809
9.014800740037 0.0265981440937611
9.01545077253863 0.0265807947165963
9.01610080504025 0.0265634538499984
9.01675083754188 0.0265461214920777
9.0174008700435 0.0265287976409429
9.01805090254513 0.0265114822947014
9.01870093504675 0.0264941754514592
9.01935096754838 0.0264768771093206
9.02000100005 0.0264595872663886
9.02065103255163 0.0264423059207648
9.02130106505325 0.0264250330705492
9.02195109755488 0.0264077687138405
9.0226011300565 0.0263905128487358
9.02325116255813 0.0263732654733309
9.02390119505975 0.02635602658572
9.02455122756138 0.026338796183996
9.025201260063 0.0263215742662503
9.02585129256463 0.0263043608305728
9.02650132506625 0.0262871558750522
9.02715135756788 0.0262699593977754
9.0278013900695 0.026252771396828
9.02845142257113 0.0262355918702944
9.02910145507275 0.0262184208162573
9.02975148757438 0.0262012582327982
9.030401520076 0.0261841041179968
9.03105155257763 0.0261669584699316
9.03170158507925 0.0261498212866799
9.03235161758088 0.0261326925663172
9.0330016500825 0.0261155723069178
9.03365168258413 0.0260984605065545
9.03430171508575 0.0260813571632986
9.03495174758738 0.0260642622752202
9.035601780089 0.0260471758403879
9.03625181259063 0.0260300978568688
9.03690184509225 0.0260130283227287
9.03755187759388 0.0259959672360318
9.03820191009551 0.0259789145948412
9.03885194259713 0.0259618703972183
9.03950197509876 0.0259448346412233
9.04015200760038 0.0259278073249149
9.040802040102 0.0259107884463505
9.04145207260363 0.0258937780035859
9.04210210510526 0.0258767759946756
9.04275213760688 0.025859782417673
9.04340217010851 0.0258427972706295
9.04405220261013 0.0258258205515957
9.04470223511175 0.0258088522586205
9.04535226761338 0.0257918923897514
9.04600230011501 0.0257749409430346
9.04665233261663 0.025757997916515
9.04730236511826 0.025741063308236
9.04795239761988 0.0257241371162395
9.04860243012151 0.0257072193385664
9.04925246262313 0.0256903099732557
9.04990249512476 0.0256734090183455
9.05055252762638 0.0256565164718724
9.05120256012801 0.0256396323318714
9.05185259262963 0.0256227565963764
9.05250262513126 0.0256058892634197
9.05315265763288 0.0255890303310324
9.05380269013451 0.0255721797972444
9.05445272263613 0.0255553376600837
9.05510275513776 0.0255385039175775
9.05575278763938 0.0255216785677514
9.05640282014101 0.0255048616086294
9.05705285264263 0.0254880530382347
9.05770288514426 0.0254712528545888
9.05835291764588 0.0254544610557117
9.05900295014751 0.0254376776396224
9.05965298264913 0.0254209026043383
9.06030301515076 0.0254041359478755
9.06095304765238 0.0253873776682489
9.06160308015401 0.0253706277634719
9.06225311265563 0.0253538862315567
9.06290314515726 0.0253371530705139
9.06355317765888 0.025320428278353
9.06420321016051 0.025303711853082
9.06485324266213 0.0252870037927078
9.06550327516376 0.0252703040952358
9.06615330766538 0.02525361275867
9.06680334016701 0.0252369297810132
9.06745337266863 0.0252202551602667
9.06810340517026 0.0252035888944309
9.06875343767188 0.0251869309815043
9.06940347017351 0.0251702814194844
9.07005350267513 0.0251536402063674
9.07070353517676 0.0251370073401481
9.07135356767838 0.0251203828188199
9.07200360018001 0.0251037666403751
9.07265363268163 0.0250871588028045
9.07330366518326 0.0250705593040976
9.07395369768488 0.0250539681422427
9.07460373018651 0.0250373853152267
9.07525376268813 0.0250208108210351
9.07590379518976 0.0250042446576524
9.07655382769138 0.0249876868230615
9.07720386019301 0.0249711373152441
9.07785389269463 0.0249545961321807
9.07850392519626 0.0249380632718502
9.07915395769789 0.0249215387322306
9.07980399019951 0.0249050225112983
9.08045402270113 0.0248885146070285
9.08110405520276 0.0248720150173952
9.08175408770438 0.0248555237403709
9.08240412020601 0.0248390407739271
9.08305415270764 0.0248225661160337
9.08370418520926 0.0248060997646595
9.08435421771089 0.0247896417177721
9.08500425021251 0.0247731919733376
9.08565428271414 0.0247567505293208
9.08630431521576 0.0247403173836856
9.08695434771739 0.0247238925343942
9.08760438021901 0.0247074759794076
9.08825441272064 0.0246910677166858
9.08890444522226 0.0246746677441873
9.08955447772389 0.0246582760598692
9.09020451022551 0.0246418926616877
9.09085454272714 0.0246255175475975
9.09150457522876 0.0246091507155519
9.09215460773039 0.0245927921635033
9.09280464023201 0.0245764418894026
9.09345467273364 0.0245600998911993
9.09410470523526 0.0245437661668421
9.09475473773689 0.024527440714278
9.09540477023851 0.0245111235314529
9.09605480274014 0.0244948146163116
9.09670483524176 0.0244785139667973
9.09735486774339 0.0244622215808523
9.09800490024501 0.0244459374564174
9.09865493274664 0.0244296615914324
9.09930496524826 0.0244133939838357
9.09995499774989 0.0243971346315643
9.10060503025151 0.0243808835325542
9.10125506275314 0.0243646406847403
9.10190509525476 0.0243484060860558
9.10255512775639 0.024332179734433
9.10320516025801 0.0243159616278028
9.10385519275964 0.0242997517640951
9.10450522526126 0.0242835501412384
9.10515525776289 0.0242673567571599
9.10580529026451 0.0242511716097856
9.10645532276614 0.0242349946970405
9.10710535526776 0.0242188260168482
9.10775538776939 0.0242026655671309
9.10840542027101 0.0241865133458099
9.10905545277264 0.0241703693508052
9.10970548527426 0.0241542335800354
9.11035551777589 0.024138106031418
9.11100555027751 0.0241219867028694
9.11165558277914 0.0241058755923047
9.11230561528076 0.0240897726976376
9.11295564778239 0.024073678016781
9.11360568028401 0.0240575915476461
9.11425571278564 0.0240415132881434
9.11490574528727 0.0240254432361817
9.11555577778889 0.0240093813896691
9.11620581029051 0.023993327746512
9.11685584279214 0.023977282304616
9.11750587529376 0.0239612450618853
9.11815590779539 0.0239452160162229
9.11880594029702 0.0239291951655307
9.11945597279864 0.0239131825077093
9.12010600530026 0.0238971780406583
9.12075603780189 0.023881181762276
9.12140607030351 0.0238651936704593
9.12205610280514 0.0238492137631042
9.12270613530677 0.0238332420381054
9.12335616780839 0.0238172784933566
9.12400620031002 0.02380132312675
9.12465623281164 0.0237853759361768
9.12530626531326 0.023769436919527
9.12595629781489 0.0237535060746895
9.12660633031652 0.0237375833995519
9.12725636281814 0.0237216688920007
9.12790639531977 0.0237057625499213
9.12855642782139 0.0236898643711977
9.12920646032302 0.0236739743537129
9.12985649282464 0.0236580924953487
9.13050652532627 0.0236422187939858
9.13115655782789 0.0236263532475037
9.13180659032952 0.0236104958537807
9.13245662283114 0.023594646610694
9.13310665533277 0.0235788055161195
9.13375668783439 0.0235629725679322
9.13440672033602 0.0235471477640057
9.13505675283764 0.0235313311022125
9.13570678533927 0.0235155225804241
9.13635681784089 0.0234997221965108
9.13700685034252 0.0234839299483415
9.13765688284414 0.0234681458337843
9.13830691534577 0.0234523698507059
9.13895694784739 0.0234366019969721
9.13960698034902 0.0234208422704474
9.14025701285064 0.0234050906689951
9.14090704535227 0.0233893471904776
9.14155707785389 0.0233736118327559
9.14220711035552 0.02335788459369
9.14285714285714 0.0233421654711387
9.14350717535877 0.0233264544629598
9.14415720786039 0.0233107515670099
9.14480724036202 0.0232950567811444
9.14545727286364 0.0232793701032177
9.14610730536527 0.023263691531083
9.14675733786689 0.0232480210625924
9.14740737036852 0.0232323586955968
9.14805740287014 0.0232167044279461
9.14870743537177 0.0232010582574891
9.14935746787339 0.0231854201820733
9.15000750037502 0.0231697901995453
9.15065753287664 0.0231541683077504
9.15130756537827 0.0231385545045329
9.15195759787989 0.0231229487877361
9.15260763038152 0.023107351155202
9.15325766288314 0.0230917616047715
9.15390769538477 0.0230761801342846
9.15455772788639 0.0230606067415799
9.15520776038802 0.023045041424495
9.15585779288964 0.0230294841808667
9.15650782539127 0.0230139350085303
9.15715785789289 0.0229983939053202
9.15780789039452 0.0229828608690697
9.15845792289615 0.0229673358976109
9.15910795539777 0.0229518189887749
9.1597579878994 0.0229363101403917
9.16040802040102 0.0229208093502903
9.16105805290264 0.0229053166162985
9.16170808540427 0.0228898319362429
9.1623581179059 0.0228743553079492
9.16300815040752 0.0228588867292422
9.16365818290915 0.0228434261979451
9.16430821541077 0.0228279737118805
9.16495824791239 0.0228125292688697
9.16560828041402 0.022797092866733
9.16625831291565 0.0227816645032894
9.16690834541727 0.0227662441763573
9.1675583779189 0.0227508318837537
9.16820841042052 0.0227354276232945
9.16885844292215 0.0227200313927946
9.16950847542377 0.022704643190068
9.1701585079254 0.0226892630129274
9.17080854042702 0.0226738908591845
9.17145857292865 0.0226585267266501
9.17210860543027 0.0226431706131337
9.1727586379319 0.022627822516444
9.17340867043352 0.0226124824343883
9.17405870293515 0.0225971503647732
9.17470873543677 0.0225818263054042
9.1753587679384 0.0225665102540854
9.17600880044002 0.0225512022086203
9.17665883294165 0.0225359021668111
9.17730886544327 0.0225206101264591
9.1779588979449 0.0225053260853643
9.17860893044652 0.022490050041326
9.17925896294815 0.0224747819921422
9.17990899544977 0.0224595219356099
9.1805590279514 0.0224442698695252
9.18120906045302 0.0224290257916832
9.18185909295465 0.0224137896998777
9.18250912545627 0.0223985615919016
9.1831591579579 0.0223833414655468
9.18380919045952 0.0223681293186043
9.18445922296115 0.0223529251488637
9.18510925546277 0.0223377289541141
9.1857592879644 0.022322540732143
9.18640932046602 0.0223073604807374
9.18705935296765 0.0222921881976828
9.18770938546927 0.0222770238807641
9.1883594179709 0.022261867527765
9.18900945047252 0.0222467191364682
9.18965948297415 0.0222315787046553
9.19030951547577 0.022216446230107
9.1909595479774 0.022201321710603
9.19160958047902 0.0221862051439219
9.19225961298065 0.0221710965278413
9.19290964548227 0.0221559958601379
9.1935596779839 0.0221409031385874
9.19420971048552 0.0221258183609643
9.19485974298715 0.0221107415250423
9.19550977548877 0.022095672628594
9.1961598079904 0.0220806116693911
9.19680984049202 0.0220655586452042
9.19745987299365 0.0220505135538029
9.19810990549527 0.0220354763929559
9.1987599379969 0.0220204471604307
9.19940997049853 0.0220054258539943
9.20006000300015 0.0219904124714121
9.20071003550177 0.0219754070104489
9.2013600680034 0.0219604094688684
9.20201010050502 0.0219454198444334
9.20266013300665 0.0219304381349055
9.20331016550828 0.0219154643380456
9.2039601980099 0.0219004984516135
9.20461023051153 0.0218855404733679
9.20526026301315 0.0218705904010667
9.20591029551478 0.0218556482324667
9.2065603280164 0.021840713965324
9.20721036051803 0.0218257875973933
9.20786039301965 0.0218108691264287
9.20851042552128 0.0217959585501832
9.2091604580229 0.0217810558664087
9.20981049052453 0.0217661610728563
9.21046052302615 0.0217512741672761
9.21111055552778 0.0217363951474174
9.2117605880294 0.0217215240110282
9.21241062053103 0.0217066607558558
9.21306065303265 0.0216918053796464
9.21371068553428 0.0216769578801454
9.2143607180359 0.0216621182550971
9.21501075053753 0.0216472865022449
9.21566078303915 0.0216324626193314
9.21631081554078 0.021617646604098
9.2169608480424 0.0216028384542853
9.21761088054403 0.0215880381676329
9.21826091304565 0.0215732457418795
9.21891094554728 0.0215584611747629
9.2195609780489 0.0215436844640198
9.22021101055053 0.0215289156073862
9.22086104305215 0.0215141546025968
9.22151107555378 0.0214994014473859
9.2221611080554 0.0214846561394864
9.22281114055703 0.0214699186766304
9.22346117305865 0.0214551890565491
9.22411120556028 0.0214404672769729
9.2247612380619 0.021425753335631
9.22541127056353 0.0214110472302519
9.22606130306515 0.0213963489585631
9.22671133556678 0.0213816585182912
9.2273613680684 0.0213669759071618
9.22801140057003 0.0213523011228996
9.22866143307165 0.0213376341632285
9.22931146557328 0.0213229750258714
9.2299614980749 0.0213083237085503
9.23061153057653 0.0212936802089862
9.23126156307815 0.0212790445248994
9.23191159557978 0.021264416654009
9.2325616280814 0.0212497965940335
9.23321166058303 0.0212351843426903
9.23386169308465 0.0212205798976958
9.23451172558628 0.0212059832567659
9.23516175808791 0.0211913944176151
9.23581179058953 0.0211768133779574
9.23646182309115 0.0211622401355057
9.23711185559278 0.021147674687972
9.2377618880944 0.0211331170330674
9.23841192059603 0.0211185671685024
9.23906195309766 0.021104025091986
9.23971198559928 0.021089490801227
9.2403620181009 0.0210749642939328
9.24101205060253 0.0210604455678102
9.24166208310415 0.021045934620565
9.24231211560578 0.021031431449902
9.24296214810741 0.0210169360535255
9.24361218060903 0.0210024484291384
9.24426221311066 0.0209879685744431
9.24491224561228 0.0209734964871411
9.2455622781139 0.0209590321649328
9.24621231061553 0.0209445756055179
9.24686234311716 0.0209301268065952
9.24751237561878 0.0209156857658627
9.24816240812041 0.0209012524810173
9.24881244062203 0.0208868269497553
9.24946247312366 0.020872409169772
9.25011250562528 0.0208579991387617
9.25076253812691 0.0208435968544181
9.25141257062853 0.020829202314434
9.25206260313016 0.0208148155165011
9.25271263563178 0.0208004364583106
9.25336266813341 0.0207860651375524
9.25401270063503 0.020771701551916
9.25466273313666 0.0207573456990898
9.25531276563828 0.0207429975767613
9.25596279813991 0.0207286571826173
9.25661283064153 0.0207143245143437
9.25726286314316 0.0206999995696255
9.25791289564478 0.0206856823461469
9.25856292814641 0.0206713728415913
9.25921296064803 0.0206570710536412
9.25986299314966 0.0206427769799781
9.26051302565128 0.020628490618283
9.26116305815291 0.0206142119662359
9.26181309065453 0.0205999410215159
9.26246312315616 0.0205856777818012
9.26311315565778 0.0205714222447695
9.26376318815941 0.0205571744080973
9.26441322066103 0.0205429342694604
9.26506325316266 0.0205287018265339
9.26571328566428 0.0205144770769919
9.26636331816591 0.0205002600185077
9.26701335066753 0.0204860506487539
9.26766338316916 0.0204718489654021
9.26831341567078 0.0204576549661232
9.26896344817241 0.0204434686485874
9.26961348067403 0.0204292900104637
9.27026351317566 0.0204151190494206
9.27091354567728 0.0204009557631258
9.27156357817891 0.0203868001492459
9.27221361068053 0.020372652205447
9.27286364318216 0.0203585119293942
9.27351367568378 0.020344379318752
9.27416370818541 0.0203302543711838
9.27481374068703 0.0203161370843524
9.27546377318866 0.0203020274559196
9.27611380569028 0.0202879254835468
9.27676383819191 0.0202738311648942
9.27741387069353 0.0202597444976213
9.27806390319516 0.0202456654793869
9.27871393569679 0.0202315941078489
9.27936396819841 0.0202175303806644
9.28001400070004 0.0202034742954899
9.28066403320166 0.0201894258499809
9.28131406570328 0.0201753850417922
9.28196409820491 0.0201613518685776
9.28261413070654 0.0201473263279905
9.28326416320816 0.0201333084176833
9.28391419570979 0.0201192981353075
9.28456422821141 0.0201052954785141
9.28521426071304 0.020091300444953
9.28586429321466 0.0200773130322736
9.28651432571629 0.0200633332381244
9.28716435821791 0.0200493610601531
9.28781439071954 0.0200353964960067
9.28846442322116 0.0200214395433313
9.28911445572279 0.0200074901997724
9.28976448822441 0.0199935484629745
9.29041452072604 0.0199796143305817
9.29106455322766 0.0199656878002369
9.29171458572929 0.0199517688695825
9.29236461823091 0.0199378575362601
9.29301465073254 0.0199239537979106
9.29366468323416 0.0199100576521738
9.29431471573579 0.0198961690966892
9.29496474823741 0.0198822881290954
9.29561478073904 0.0198684147470299
9.29626481324066 0.01985454894813
9.29691484574229 0.0198406907300318
9.29756487824391 0.0198268400903708
9.29821491074554 0.019812997026782
9.29886494324716 0.0197991615368991
9.29951497574879 0.0197853336183557
9.30016500825041 0.019771513268784
9.30081504075204 0.019757700485816
9.30146507325366 0.0197438952670826
9.30211510575529 0.0197300976102143
9.30276513825691 0.0197163075128405
9.30341517075854 0.01970252497259
9.30406520326016 0.0196887499870909
9.30471523576179 0.0196749825539706
9.30536526826341 0.0196612226708558
9.30601530076504 0.0196474703353722
9.30666533326666 0.019633725545145
9.30731536576829 0.0196199882977987
9.30796539826991 0.019606258590957
9.30861543077154 0.0195925364222427
9.30926546327316 0.0195788217892782
9.30991549577479 0.0195651146896851
9.31056552827641 0.019551415121084
9.31121556077804 0.019537723081095
9.31186559327966 0.0195240385673376
9.31251562578129 0.0195103615774303
9.31316565828291 0.0194966921089912
9.31381569078454 0.0194830301596374
9.31446572328616 0.0194693757269854
9.31511575578779 0.0194557288086509
9.31576578828941 0.0194420894022492
9.31641582079104 0.0194284575053946
9.31706585329266 0.0194148331157007
9.31771588579429 0.0194012162307805
9.31836591829591 0.0193876068482462
9.31901595079754 0.0193740049657095
9.31966598329917 0.0193604105807811
9.32031601580079 0.0193468236910713
9.32096604830241 0.0193332442941895
9.32161608080404 0.0193196723877444
9.32226611330566 0.0193061079693442
9.32291614580729 0.0192925510365961
9.32356617830892 0.019279001587107
9.32421621081054 0.0192654596184827
9.32486624331217 0.0192519251283287
9.32551627581379 0.0192383981142494
9.32616630831542 0.0192248785738489
9.32681634081704 0.0192113665047305
9.32746637331867 0.0191978619044966
9.32811640582029 0.0191843647707492
9.32876643832192 0.0191708751010894
9.32941647082354 0.0191573928931179
9.33006650332517 0.0191439181444343
9.33071653582679 0.0191304508526381
9.33136656832842 0.0191169910153276
9.33201660083004 0.0191035386301007
9.33266663333167 0.0190900936945545
9.33331666583329 0.0190766562062855
9.33396669833492 0.0190632261628896
9.33461673083654 0.019049803561962
9.33526676333817 0.019036388401097
9.33591679583979 0.0190229806778886
9.33656682834142 0.01900958038993
9.33721686084304 0.0189961875348135
9.33786689334467 0.0189828021101312
9.33851692584629 0.0189694241134741
9.33916695834792 0.0189560535424328
9.33981699084954 0.0189426903945973
9.34046702335117 0.0189293346675567
9.34111705585279 0.0189159863588996
9.34176708835442 0.018902645466214
9.34241712085604 0.0188893119870871
9.34306715335767 0.0188759859191056
9.34371718585929 0.0188626672598555
9.34436721836092 0.018849356006922
9.34501725086254 0.01883605215789
9.34566728336417 0.0188227557103435
9.34631731586579 0.0188094666618658
9.34696734836742 0.0187961850100399
9.34761738086904 0.0187829107524478
9.34826741337067 0.018769643886671
9.34891744587229 0.0187563844102905
9.34956747837392 0.0187431323208865
9.35021751087554 0.0187298876160386
9.35086754337717 0.0187166502933257
9.35151757587879 0.0187034203503264
9.35216760838042 0.0186901977846181
9.35281764088204 0.0186769825937783
9.35346767338367 0.0186637747753832
9.35411770588529 0.0186505743270088
9.35476773838692 0.0186373812462302
9.35541777088855 0.0186241955306222
9.35606780339017 0.0186110171777587
9.35671783589179 0.0185978461852132
9.35736786839342 0.0185846825505583
9.35801790089504 0.0185715262713664
9.35866793339667 0.0185583773452088
9.3593179658983 0.0185452357696566
9.35996799839992 0.0185321015422802
9.36061803090154 0.0185189746606491
9.36126806340317 0.0185058551223326
9.36191809590479 0.0184927429248992
9.36256812840642 0.0184796380659168
9.36321816090805 0.0184665405429526
9.36386819340967 0.0184534503535735
9.3645182259113 0.0184403674953455
9.36516825841292 0.0184272919658341
9.36581829091454 0.0184142237626043
9.36646832341617 0.0184011628832204
9.3671183559178 0.0183881093252461
9.36776838841942 0.0183750630862446
9.36841842092105 0.0183620241637785
9.36906845342267 0.0183489925554096
9.3697184859243 0.0183359682586994
9.37036851842592 0.0183229512712086
9.37101855092755 0.0183099415904975
9.37166858342917 0.0182969392141257
9.3723186159308 0.0182839441396523
9.37296864843242 0.0182709563646357
9.37361868093405 0.0182579758866337
9.37426871343567 0.0182450027032038
9.3749187459373 0.0182320368119026
9.37556877843892 0.0182190782102864
9.37621881094055 0.0182061268959106
9.37686884344217 0.0181931828663303
9.3775188759438 0.0181802461191
9.37816890844542 0.0181673166517736
9.37881894094705 0.0181543944619043
9.37946897344867 0.0181414795470449
9.3801190059503 0.0181285719047476
9.38076903845192 0.018115671532564
9.38141907095355 0.0181027784280452
9.38206910345517 0.0180898925887417
9.3827191359568 0.0180770140122033
9.38336916845842 0.0180641426959796
9.38401920096005 0.0180512786376194
9.38466923346167 0.0180384218346708
9.3853192659633 0.0180255722846816
9.38596929846492 0.0180127299851991
9.38661933096655 0.0179998949337699
9.38726936346817 0.0179870671279399
9.3879193959698 0.0179742465652548
9.38856942847142 0.0179614332432595
9.38921946097305 0.0179486271594985
9.38986949347467 0.0179358283115156
9.3905195259763 0.0179230366968543
9.39116955847792 0.0179102523130574
9.39181959097955 0.017897475157667
9.39246962348117 0.017884705228225
9.3931196559828 0.0178719425222726
9.39376968848442 0.0178591870373505
9.39441972098605 0.0178464387709987
9.39506975348767 0.017833697720757
9.3957197859893 0.0178209638841643
9.39636981849092 0.0178082372587592
9.39701985099255 0.0177955178420799
9.39766988349417 0.0177828056316637
9.3983199159958 0.0177701006250476
9.39896994849743 0.0177574028197681
9.39961998099905 0.0177447122133611
9.40027001350068 0.0177320288033621
9.4009200460023 0.017719352587306
9.40157007850392 0.017706683562727
9.40222011100555 0.0176940217271591
9.40287014350718 0.0176813670781356
9.4035201760088 0.0176687196131894
9.40417020851043 0.0176560793298528
9.40482024101205 0.0176434462256576
9.40547027351368 0.0176308202981351
9.4061203060153 0.0176182015448161
9.40677033851693 0.0176055899632309
9.40742037101855 0.0175929855509093
9.40807040352018 0.0175803883053806
9.4087204360218 0.0175677982241735
9.40937046852343 0.0175552153048164
9.41002050102505 0.017542639544837
9.41067053352668 0.0175300709417626
9.4113205660283 0.0175175094931201
9.41197059852993 0.0175049551964357
9.41262063103155 0.0174924080492352
9.41327066353318 0.0174798680490439
9.4139206960348 0.0174673351933867
9.41457072853643 0.0174548094797879
9.41522076103805 0.0174422909057714
9.41587079353968 0.0174297794688604
9.4165208260413 0.017417275166578
9.41717085854293 0.0174047779964464
9.41782089104455 0.0173922879559876
9.41847092354618 0.0173798050427231
9.4191209560478 0.0173673292541738
9.41977098854943 0.0173548605878601
9.42042102105105 0.0173423990413021
9.42107105355268 0.0173299446120192
9.4217210860543 0.0173174972975306
9.42237111855593 0.0173050570953548
9.42302115105755 0.0172926240030099
9.42367118355918 0.0172801980180136
9.4243212160608 0.017267779137883
9.42497124856243 0.0172553673601348
9.42562128106405 0.0172429626822853
9.42627131356568 0.0172305651018503
9.4269213460673 0.0172181746163451
9.42757137856893 0.0172057912232844
9.42822141107055 0.0171934149201828
9.42887144357218 0.0171810457045541
9.4295214760738 0.0171686835739118
9.43017150857543 0.017156328525769
9.43082154107705 0.0171439805576382
9.43147157357868 0.0171316396670315
9.4321216060803 0.0171193058514606
9.43277163858193 0.0171069791084367
9.43342167108355 0.0170946594354706
9.43407170358518 0.0170823468300725
9.4347217360868 0.0170700412897524
9.43537176858843 0.0170577428120197
9.43602180109005 0.0170454513943834
9.43667183359168 0.017033167034352
9.4373218660933 0.0170208897294336
9.43797189859493 0.0170086194771359
9.43862193109655 0.0169963562749661
9.43927196359818 0.0169841001204309
9.43992199609981 0.0169718510110368
9.44057202860143 0.0169596089442897
9.44122206110305 0.0169473739176951
9.44187209360468 0.016935145928758
9.4425221261063 0.016922924974983
9.44317215860793 0.0169107110538743
9.44382219110956 0.0168985041629358
9.44447222361118 0.0168863042996707
9.44512225611281 0.016874111461582
9.44577228861443 0.0168619256461723
9.44642232111606 0.0168497468509434
9.44707235361768 0.0168375750733973
9.44772238611931 0.016825410311035
9.44837241862093 0.0168132525613574
9.44902245112256 0.0168011018218649
9.44967248362418 0.0167889580900575
9.45032251612581 0.0167768213634348
9.45097254862743 0.0167646916394959
9.45162258112906 0.0167525689157397
9.45227261363068 0.0167404531896645
9.45292264613231 0.0167283444587681
9.45357267863393 0.0167162427205482
9.45422271113556 0.0167041479725018
9.45487274363718 0.0166920602121258
9.45552277613881 0.0166799794369164
9.45617280864043 0.0166679056443695
9.45682284114206 0.0166558388319807
9.45747287364368 0.0166437789972451
9.45812290614531 0.0166317261376574
9.45877293864693 0.0166196802507121
9.45942297114856 0.0166076413339029
9.46007300365018 0.0165956093847234
9.46072303615181 0.0165835844006669
9.46137306865343 0.016571566379226
9.46202310115506 0.0165595553178932
9.46267313365668 0.0165475512141604
9.46332316615831 0.0165355540655193
9.46397319865993 0.016523563869461
9.46462323116156 0.0165115806234764
9.46527326366318 0.0164996043250559
9.46592329616481 0.0164876349716897
9.46657332866643 0.0164756725608673
9.46722336116806 0.0164637170900782
9.46787339366968 0.0164517685568113
9.46852342617131 0.016439826958555
9.46917345867293 0.0164278922927976
9.46982349117456 0.016415964557027
9.47047352367618 0.0164040437487305
9.47112355617781 0.0163921298653953
9.47177358867943 0.016380222904508
9.47242362118106 0.0163683228635549
9.47307365368268 0.0163564297400221
9.47372368618431 0.0163445435313952
9.47437371868593 0.0163326642351594
9.47502375118756 0.0163207918487995
9.47567378368919 0.0163089263698
9.47632381619081 0.0162970677956453
9.47697384869243 0.016285216123819
9.47762388119406 0.0162733713518046
9.47827391369568 0.0162615334770852
9.47892394619731 0.0162497024971434
9.47957397869894 0.0162378784094618
9.48022401120056 0.0162260612115223
9.48087404370219 0.0162142509008066
9.48152407620381 0.0162024474747961
9.48217410870543 0.0161906509309716
9.48282414120706 0.0161788612668139
9.48347417370869 0.0161670784798033
9.48412420621031 0.0161553025674197
9.48477423871194 0.0161435335271426
9.48542427121356 0.0161317713564515
9.48607430371518 0.0161200160528251
9.48672433621681 0.0161082676137421
9.48737436871844 0.0160965260366807
9.48802440122006 0.0160847913191189
9.48867443372169 0.0160730634585341
9.48932446622331 0.0160613424524038
9.48997449872494 0.0160496282982047
9.49062453122656 0.0160379209934134
9.49127456372819 0.0160262205355063
9.49192459622981 0.0160145269219593
9.49257462873144 0.0160028401502478
9.49322466123306 0.0159911602178473
9.49387469373469 0.0159794871222326
9.49452472623631 0.0159678208608785
9.49517475873794 0.0159561614312591
9.49582479123956 0.0159445088308485
9.49647482374119 0.0159328630571204
9.49712485624281 0.0159212241075481
9.49777488874444 0.0159095919796045
9.49842492124606 0.0158979666707625
9.49907495374769 0.0158863481784945
9.49972498624931 0.0158747365002726
9.50037501875094 0.0158631316335684
9.50102505125256 0.0158515335758535
9.50167508375419 0.0158399423245991
9.50232511625581 0.0158283578772761
9.50297514875744 0.0158167802313549
9.50362518125906 0.0158052093843057
9.50427521376069 0.0157936453335987
9.50492524626231 0.0157820880767033
9.50557527876394 0.015770537611089
9.50622531126556 0.0157589939342247
9.50687534376719 0.0157474570435792
9.50752537626881 0.015735926936621
9.50817540877044 0.0157244036108182
9.50882544127206 0.0157128870636386
9.50947547377369 0.0157013772925499
9.51012550627531 0.0156898742950193
9.51077553877694 0.0156783780685137
9.51142557127856 0.0156668886104999
9.51207560378019 0.0156554059184442
9.51272563628181 0.0156439299898128
9.51337566878344 0.0156324608220716
9.51402570128506 0.015620998412686
9.51467573378669 0.0156095427591213
9.51532576628831 0.0155980938588425
9.51597579878994 0.0155866517093143
9.51662583129156 0.0155752163080011
9.51727586379319 0.0155637876523671
9.51792589629481 0.0155523657398762
9.51857592879644 0.0155409505679919
9.51922596129807 0.0155295421341775
9.51987599379969 0.0155181404358961
9.52052602630132 0.0155067454706106
9.52117605880294 0.0154953572357833
9.52182609130456 0.0154839757288765
9.52247612380619 0.0154726009473523
9.52312615630782 0.0154612328886722
9.52377618880944 0.0154498715502978
9.52442622131107 0.0154385169296902
9.52507625381269 0.0154271690243103
9.52572628631432 0.0154158278316188
9.52637631881594 0.0154044933490761
9.52702635131757 0.0153931655741422
9.52767638381919 0.0153818445042772
9.52832641632082 0.0153705301369406
9.52897644882244 0.0153592224695917
9.52962648132407 0.0153479214996897
9.53027651382569 0.0153366272246935
9.53092654632732 0.0153253396420616
9.53157657882894 0.0153140587492524
9.53222661133057 0.015302784543724
9.53287664383219 0.0152915170229343
9.53352667633382 0.015280256184341
9.53417670883544 0.0152690020254012
9.53482674133707 0.0152577545435723
9.53547677383869 0.0152465137363111
9.53612680634032 0.0152352796010742
9.53677683884194 0.015224052135318
9.53742687134357 0.0152128313364987
9.53807690384519 0.0152016172020723
9.53872693634682 0.0151904097294944
9.53937696884844 0.0151792089162205
9.54002700135007 0.0151680147597057
9.54067703385169 0.0151568272574053
9.54132706635332 0.0151456464067737
9.54197709885494 0.0151344722052657
9.54262713135657 0.0151233046503355
9.54327716385819 0.0151121437394371
9.54392719635982 0.0151009894700245
9.54457722886144 0.0150898418395513
9.54522726136307 0.0150787008454708
9.54587729386469 0.0150675664852363
9.54652732636632 0.0150564387563007
9.54717735886794 0.0150453176561167
9.54782739136957 0.0150342031821369
9.54847742387119 0.0150230953318135
9.54912745637282 0.0150119941025987
9.54977748887444 0.0150008994919444
9.55042752137607 0.0149898114973021
9.55107755387769 0.0149787301161234
9.55172758637932 0.0149676553458594
9.55237761888094 0.0149565871839612
9.55302765138257 0.0149455256278797
9.55367768388419 0.0149344706750653
9.55432771638582 0.0149234223229686
9.55497774888744 0.0149123805690398
9.55562778138907 0.0149013454107287
9.55627781389069 0.0148903168454852
9.55692784639232 0.014879294870759
9.55757787889394 0.0148682794839993
9.55822791139557 0.0148572706826554
9.55887794389719 0.0148462684641763
9.55952797639882 0.0148352728260108
9.56017800890045 0.0148242837656074
9.56082804140207 0.0148133012804147
9.56147807390369 0.0148023253678807
9.56212810640532 0.0147913560254535
9.56277813890694 0.0147803932505811
9.56342817140857 0.0147694370407108
9.5640782039102 0.0147584873932904
9.56472823641182 0.014747544305767
9.56537826891345 0.0147366077755878
9.56602830141507 0.0147256778001995
9.5666783339167 0.0147147543770489
9.56732836641832 0.0147038375035827
9.56797839891995 0.014692927177247
9.56862843142157 0.0146820233954882
9.5692784639232 0.0146711261557521
9.56992849642482 0.0146602354554847
9.57057852892645 0.0146493512921315
9.57122856142807 0.014638473663138
9.5718785939297 0.0146276025659496
9.57252862643132 0.0146167379980114
9.57317865893295 0.0146058799567682
9.57382869143457 0.0145950284396649
9.5744787239362 0.0145841834441461
9.57512875643782 0.0145733449676563
9.57577878893945 0.0145625130076397
9.57642882144107 0.0145516875615405
9.5770788539427 0.0145408686268026
9.57772888644432 0.0145300562008698
9.57837891894595 0.0145192502811857
9.57902895144757 0.0145084508651938
9.5796789839492 0.0144976579503374
9.58032901645082 0.0144868715340597
9.58097904895245 0.0144760916138036
9.58162908145407 0.014465318187012
9.5822791139557 0.0144545512511277
9.58292914645732 0.014443790803593
9.58357917895895 0.0144330368418505
9.58422921146057 0.0144222893633423
9.5848792439622 0.0144115483655105
9.58552927646382 0.014400813845797
9.58617930896545 0.0143900858016438
9.58682934146707 0.0143793642304923
9.5874793739687 0.014368649129784
9.58812940647032 0.0143579404969605
9.58877943897195 0.0143472383294627
9.58942947147357 0.0143365426247319
9.5900795039752 0.0143258533802089
9.59072953647682 0.0143151705933346
9.59137956897845 0.0143044942615496
9.59202960148007 0.0142938243822943
9.5926796339817 0.0142831609530093
9.59332966648332 0.0142725039711348
9.59397969898495 0.0142618534341108
9.59462973148657 0.0142512093393774
9.5952797639882 0.0142405716843744
9.59592979648983 0.0142299404665415
9.59657982899145 0.0142193156833183
9.59722986149307 0.0142086973321444
9.5978798939947 0.014198085410459
9.59852992649632 0.0141874799157013
9.59917995899795 0.0141768808453106
9.59982999149958 0.0141662881967256
9.6004800240012 0.0141557019673854
9.60113005650283 0.0141451221547286
9.60178008900445 0.0141345487561939
9.60243012150607 0.0141239817692197
9.6030801540077 0.0141134211912445
9.60373018650933 0.0141028670197064
9.60438021901095 0.0140923192520437
9.60503025151258 0.0140817778856944
9.6056802840142 0.0140712429180965
9.60633031651582 0.0140607143466876
9.60698034901745 0.0140501921689056
9.60763038151908 0.0140396763821881
9.6082804140207 0.0140291669839726
9.60893044652233 0.0140186639716963
9.60958047902395 0.0140081673427967
9.61023051152558 0.0139976770947109
9.6108805440272 0.0139871932248759
9.61153057652883 0.0139767157307289
9.61218060903045 0.0139662446097065
9.61283064153208 0.0139557798592457
9.6134806740337 0.0139453214767831
9.61413070653533 0.0139348694597552
9.61478073903695 0.0139244238055986
9.61543077153858 0.0139139845117497
9.6160808040402 0.0139035515756448
9.61673083654183 0.01389312499472
9.61738086904345 0.0138827047664116
9.61803090154508 0.0138722908881554
9.6186809340467 0.0138618833573875
9.61933096654833 0.0138514821715437
9.61998099904995 0.0138410873280598
9.62063103155158 0.0138306988243715
9.6212810640532 0.0138203166579144
9.62193109655483 0.0138099408261239
9.62258112905645 0.0137995713264356
9.62323116155808 0.0137892081562847
9.6238811940597 0.0137788513131066
9.62453122656133 0.0137685007943364
9.62518125906295 0.0137581565974093
9.62583129156458 0.0137478187197603
9.6264813240662 0.0137374871588244
9.62713135656783 0.0137271619120365
9.62778138906945 0.0137168429768313
9.62843142157108 0.0137065303506437
9.6290814540727 0.0136962240309084
9.62973148657433 0.0136859240150599
9.63038151907595 0.0136756303005327
9.63103155157758 0.0136653428847615
9.6316815840792 0.0136550617651805
9.63233161658083 0.0136447869392242
9.63298164908245 0.0136345184043267
9.63363168158408 0.0136242561579224
9.6342817140857 0.0136140001974454
9.63493174658733 0.0136037505203299
9.63558177908895 0.0135935071240097
9.63623181159058 0.013583270005919
9.6368818440922 0.0135730391634916
9.63753187659383 0.0135628145941615
9.63818190909545 0.0135525962953624
9.63883194159708 0.0135423842645282
9.63948197409871 0.0135321784990924
9.64013200660033 0.0135219789964889
9.64078203910196 0.0135117857541511
9.64143207160358 0.0135015987695128
9.6420821041052 0.0134914180400073
9.64273213660683 0.0134812435630682
9.64338216910846 0.0134710753361288
9.64403220161008 0.0134609133566226
9.64468223411171 0.0134507576219829
9.64533226661333 0.013440608129643
9.64598229911496 0.0134304648770362
9.64663233161658 0.0134203278615956
9.64728236411821 0.0134101970807544
9.64793239661983 0.0134000725319459
9.64858242912146 0.013389954212603
9.64923246162308 0.0133798421201589
9.64988249412471 0.0133697362520465
9.65053252662633 0.0133596366056989
9.65118255912796 0.0133495431785491
9.65183259162958 0.01333945596803
9.65248262413121 0.0133293749715744
9.65313265663283 0.0133193001866154
9.65378268913446 0.0133092316105856
9.65443272163608 0.013299169240918
9.65508275413771 0.0132891130750453
9.65573278663933 0.0132790631104004
9.65638281914096 0.013269019344416
9.65703285164258 0.0132589817745247
9.65768288414421 0.0132489503981593
9.65833291664583 0.0132389252127526
9.65898294914746 0.0132289062157371
9.65963298164908 0.0132188934045456
9.66028301415071 0.0132088867766106
9.66093304665233 0.0131988863293648
9.66158307915396 0.0131888920602407
9.66223311165558 0.0131789039666711
9.66288314415721 0.0131689220460884
9.66353317665883 0.0131589462959253
9.66418320916046 0.0131489767136143
9.66483324166208 0.0131390132965879
9.66548327416371 0.0131290560422786
9.66613330666533 0.0131191049481191
9.66678333916696 0.0131091600115419
9.66743337166858 0.0130992212299794
9.66808340417021 0.0130892886008643
9.66873343667183 0.0130793621216289
9.66938346917346 0.013069441789706
9.67003350167508 0.0130595276025278
9.67068353417671 0.0130496195575271
9.67133356667833 0.0130397176521363
9.67198359917996 0.0130298218837879
9.67263363168158 0.0130199322499145
9.67328366418321 0.0130100487479486
9.67393369668483 0.0130001713753227
9.67458372918646 0.0129903001294694
9.67523376168808 0.0129804350078212
9.67588379418971 0.0129705760078108
9.67653382669133 0.0129607231268706
9.67718385919296 0.0129508763624334
9.67783389169458 0.0129410357119316
9.67848392419621 0.0129312011727979
9.67913395669783 0.0129213727424649
9.67978398919946 0.0129115504183653
9.68043402170109 0.0129017341979318
9.68108405420271 0.012891924078597
9.68173408670433 0.0128821200577936
9.68238411920596 0.0128723221329543
9.68303415170758 0.012862530301512
9.68368418420921 0.0128527445608992
9.68433421671084 0.0128429649085489
9.68498424921246 0.0128331913418939
9.68563428171409 0.012823423858367
9.68628431421571 0.012813662455401
9.68693434671734 0.0128039071304289
9.68758437921896 0.0127941578808836
9.68823441172059 0.012784414704198
9.68888444422221 0.0127746775978051
9.68953447672384 0.0127649465591379
9.69018450922546 0.0127552215856295
9.69083454172709 0.012745502674713
9.69148457422871 0.0127357898238214
9.69213460673034 0.012726083030388
9.69278463923196 0.0127163822918459
9.69343467173359 0.0127066876056284
9.69408470423521 0.0126969989691686
9.69473473673684 0.0126873163799
9.69538476923846 0.0126776398352559
9.69603480174009 0.0126679693326697
9.69668483424171 0.0126583048695747
9.69733486674334 0.0126486464434046
9.69798489924496 0.0126389940515928
9.69863493174659 0.0126293476915729
9.69928496424821 0.0126197073607785
9.69993499674984 0.0126100730566433
9.70058502925146 0.012600444776601
9.70123506175309 0.0125908225180854
9.70188509425471 0.0125812062785303
9.70253512675634 0.0125715960553696
9.70318515925796 0.0125619918460372
9.70383519175959 0.0125523936479671
9.70448522426121 0.0125428014585934
9.70513525676284 0.01253321527535
9.70578528926446 0.0125236350956713
9.70643532176609 0.0125140609169915
9.70708535426771 0.0125044927367447
9.70773538676934 0.0124949305523654
9.70838541927096 0.0124853743612879
9.70903545177259 0.0124758241609467
9.70968548427421 0.0124662799487764
9.71033551677584 0.0124567417222115
9.71098554927746 0.0124472094786867
9.71163558177909 0.0124376832156367
9.71228561428071 0.0124281629304963
9.71293564678234 0.0124186486207004
9.71358567928396 0.0124091402836839
9.71423571178559 0.0123996379168819
9.71488574428721 0.0123901415177294
9.71553577678884 0.0123806510836616
9.71618580929047 0.0123711666121136
9.71683584179209 0.0123616881005209
9.71748587429371 0.0123522155463188
9.71813590679534 0.0123427489469428
9.71878593929696 0.0123332882998283
9.71943597179859 0.0123238336024111
9.72008600430022 0.0123143848521268
9.72073603680184 0.0123049420464112
9.72138606930347 0.0122955051827001
9.72203610180509 0.0122860742584296
9.72268613430671 0.0122766492710357
9.72333616680834 0.0122672302179544
9.72398619930997 0.012257817096622
9.72463623181159 0.0122484099044748
9.72528626431322 0.0122390086389492
9.72593629681484 0.0122296132974817
9.72658632931646 0.0122202238775087
9.72723636181809 0.012210840376467
9.72788639431972 0.0122014627917934
9.72853642682134 0.0121920911209246
9.72918645932297 0.0121827253612976
9.72983649182459 0.0121733655103495
9.73048652432622 0.0121640115655173
9.73113655682784 0.0121546635242384
9.73178658932947 0.0121453213839501
9.73243662183109 0.0121359851420897
9.73308665433272 0.0121266547960949
9.73373668683434 0.0121173303434032
9.73438671933597 0.0121080117814524
9.73503675183759 0.0120986991076803
9.73568678433922 0.0120893923195249
9.73633681684084 0.0120800914144243
9.73698684934247 0.0120707963898165
9.73763688184409 0.01206150724314
9.73828691434572 0.012052223971833
9.73893694684734 0.012042946573334
9.73958697934897 0.0120336750450817
9.74023701185059 0.0120244093845147
9.74088704435222 0.0120151495890719
9.74153707685384 0.0120058956561922
9.74218710935547 0.0119966475833148
9.74283714185709 0.0119874053678786
9.74348717435872 0.0119781690073232
9.74413720686034 0.0119689384990877
9.74478723936197 0.0119597138406119
9.74543727186359 0.0119504950293352
9.74608730436522 0.0119412820626975
9.74673733686684 0.0119320749381388
9.74738736936847 0.0119228736530989
9.74803740187009 0.011913678205018
9.74868743437172 0.0119044885913364
9.74933746687334 0.0118953048094945
9.74998749937497 0.0118861268569328
9.75063753187659 0.011876954731092
9.75128756437822 0.0118677884294127
9.75193759687984 0.011858627949336
9.75258762938147 0.0118494732883028
9.75323766188309 0.0118403244437543
9.75388769438472 0.0118311814131318
9.75453772688634 0.0118220441938768
9.75518775938797 0.0118129127834308
9.75583779188959 0.0118037871792355
9.75648782439122 0.0117946673787327
9.75713785689284 0.0117855533793645
9.75778788939447 0.0117764451785729
9.75843792189609 0.0117673427738002
9.75908795439772 0.0117582461624888
9.75973798689935 0.0117491553420812
9.76038801940097 0.0117400703100202
9.7610380519026 0.0117309910637485
9.76168808440422 0.0117219176007091
9.76233811690584 0.0117128499183452
9.76298814940747 0.0117037880140999
9.7636381819091 0.0116947318854167
9.76428821441072 0.0116856815297392
9.76493824691235 0.0116766369445111
9.76558827941397 0.0116675981271761
9.7662383119156 0.0116585650751784
9.76688834441722 0.0116495377859621
9.76753837691885 0.0116405162569715
9.76818840942047 0.0116315004856511
9.7688384419221 0.0116224904694455
9.76948847442372 0.0116134862057994
9.77013850692535 0.0116044876921579
9.77078853942697 0.011595494925966
9.7714385719286 0.0115865079046689
9.77208860443022 0.0115775266257122
9.77273863693185 0.0115685510865413
9.77338866943347 0.011559581284602
9.7740387019351 0.0115506172173401
9.77468873443672 0.0115416588822019
9.77533876693835 0.0115327062766334
9.77598879943997 0.0115237593980811
9.7766388319416 0.0115148182439916
9.77728886444322 0.0115058828118115
9.77793889694485 0.0114969530989878
9.77858892944647 0.0114880291029675
9.7792389619481 0.011479110821198
9.77988899444972 0.0114701982511265
9.78053902695135 0.0114612913902007
9.78118905945297 0.0114523902358683
9.7818390919546 0.0114434947855772
9.78248912445622 0.0114346050367756
9.78313915695785 0.0114257209869117
9.78378918945947 0.0114168426334341
9.7844392219611 0.0114079699737913
9.78508925446272 0.0113991030054321
9.78573928696435 0.0113902417258055
9.78638931946597 0.0113813861323608
9.7870393519676 0.0113725362225472
9.78768938446922 0.0113636919938143
9.78833941697085 0.0113548534436119
9.78898944947247 0.0113460205693898
9.7896394819741 0.0113371933685981
9.79028951447572 0.0113283718386872
9.79093954697735 0.0113195559771074
9.79158957947897 0.0113107457813095
9.7922396119806 0.0113019412487443
9.79288964448222 0.0112931423768627
9.79353967698385 0.0112843491631162
9.79418970948547 0.0112755616049559
9.7948397419871 0.0112667796998337
9.79548977448872 0.0112580034452012
9.79613980699035 0.0112492328385105
9.79678983949198 0.0112404678772138
9.7974398719936 0.0112317085587634
9.79808990449522 0.011222954880612
9.79873993699685 0.0112142068402123
9.79938996949847 0.0112054644350174
9.8000400020001 0.0111967276624803
9.80069003450173 0.0111879965200546
9.80134006700335 0.0111792710051938
9.80199009950497 0.0111705511153517
9.8026401320066 0.0111618368479822
9.80329016450822 0.0111531282005397
9.80394019700985 0.0111444251704784
9.80459022951148 0.0111357277552531
9.8052402620131 0.0111270359523185
9.80589029451473 0.0111183497591297
9.80654032701635 0.0111096691731419
9.80719035951798 0.0111009941918105
9.8078403920196 0.0110923248125913
9.80849042452123 0.0110836610329401
9.80914045702285 0.011075002850313
9.80979048952448 0.0110663502621663
9.8104405220261 0.0110577032659565
9.81109055452773 0.0110490618591404
9.81174058702935 0.0110404260391748
9.81239061953098 0.0110317958035171
9.8130406520326 0.0110231711496245
9.81369068453423 0.0110145520749546
9.81434071703585 0.0110059385769653
9.81499074953748 0.0109973306531147
9.8156407820391 0.0109887283008609
9.81629081454073 0.0109801315176626
9.81694084704235 0.0109715403009784
9.81759087954398 0.0109629546482672
9.8182409120456 0.0109543745569882
9.81889094454723 0.0109458000246009
9.81954097704885 0.0109372310485648
9.82019100955048 0.0109286676263398
9.8208410420521 0.010920109755386
9.82149107455373 0.0109115574331636
9.82214110705535 0.0109030106571332
9.82279113955698 0.0108944694247557
9.8234411720586 0.010885933733492
9.82409120456023 0.0108774035808033
9.82474123706185 0.0108688789641511
9.82539126956348 0.0108603598809971
9.8260413020651 0.0108518463288033
9.82669133456673 0.0108433383050318
9.82734136706835 0.0108348358071451
9.82799139956998 0.0108263388326059
9.8286414320716 0.010817847378877
9.82929146457323 0.0108093614434216
9.82994149707485 0.010800881023703
9.83059152957648 0.010792406117185
9.8312415620781 0.0107839367213312
9.83189159457973 0.010775472833606
9.83254162708135 0.0107670144514736
9.83319165958298 0.0107585615723987
9.8338416920846 0.010750114193846
9.83449172458623 0.0107416723132807
9.83514175708785 0.0107332359281682
9.83579178958948 0.0107248050359741
9.83644182209111 0.0107163796341641
9.83709185459273 0.0107079597202044
9.83774188709435 0.0106995452915613
9.83839191959598 0.0106911363457016
9.8390419520976 0.0106827328800919
9.83969198459923 0.0106743348921995
9.84034201710086 0.0106659423794917
9.84099204960248 0.0106575553394361
9.84164208210411 0.0106491737695006
9.84229211460573 0.0106407976671535
9.84294214710735 0.0106324270298629
9.84359217960898 0.0106240618550977
9.84424221211061 0.0106157021403268
9.84489224461223 0.0106073478830193
9.84554227711386 0.0105989990806447
9.84619230961548 0.0105906557306728
9.8468423421171 0.0105823178305734
9.84749237461873 0.0105739853778168
9.84814240712036 0.0105656583698735
9.84879243962198 0.0105573368042144
9.84944247212361 0.0105490206783105
9.85009250462523 0.010540709989633
9.85074253712686 0.0105324047356535
9.85139256962848 0.010524104913844
9.85204260213011 0.0105158105216764
9.85269263463173 0.0105075215566233
9.85334266713336 0.0104992380161573
9.85399269963498 0.0104909598977514
9.85464273213661 0.0104826871988786
9.85529276463823 0.0104744199170127
9.85594279713986 0.0104661580496272
9.85659282964148 0.0104579015941963
9.85724286214311 0.0104496505481943
9.85789289464473 0.0104414049090958
9.85854292714636 0.0104331646743757
9.85919295964798 0.0104249298415091
9.85984299214961 0.0104167004079714
9.86049302465123 0.0104084763712385
9.86114305715286 0.0104002577287864
9.86179308965448 0.0103920444780912
9.86244312215611 0.0103838366166296
9.86309315465773 0.0103756341418785
9.86374318715936 0.0103674370513151
9.86439321966098 0.0103592453424166
9.86504325216261 0.010351059012661
9.86569328466423 0.0103428780595262
9.86634331716586 0.0103347024804905
9.86699334966748 0.0103265322730325
9.86764338216911 0.0103183674346311
9.86829341467073 0.0103102079627654
9.86894344717236 0.010302053854915
9.86959347967398 0.0102939051085597
9.87024351217561 0.0102857617211794
9.87089354467723 0.0102776236902546
9.87154357717886 0.0102694910132659
9.87219360968048 0.0102613636876943
9.87284364218211 0.0102532417110209
9.87349367468373 0.0102451250807275
9.87414370718536 0.0102370137942957
9.87479373968698 0.0102289078492078
9.87544377218861 0.0102208072429462
9.87609380469023 0.0102127119729937
9.87674383719186 0.0102046220368333
9.87739386969348 0.0101965374319484
9.87804390219511 0.0101884581558227
9.87869393469673 0.0101803842059401
9.87934396719836 0.010172315579785
9.87999399969999 0.0101642522748418
9.88064403220161 0.0101561942885955
9.88129406470324 0.0101481416185313
9.88194409720486 0.0101400942621348
9.88259412970648 0.0101320522168917
9.88324416220811 0.0101240154802881
9.88389419470974 0.0101159840498106
9.88454422721136 0.0101079579229458
9.88519425971299 0.0100999370971809
9.88584429221461 0.0100919215700033
9.88649432471624 0.0100839113389006
9.88714435721786 0.0100759064013608
9.88779438971949 0.0100679067548724
9.88844442222111 0.010059912396924
9.88909445472274 0.0100519233250045
9.88974448722436 0.0100439395366032
9.89039451972599 0.0100359610292098
9.89104455222761 0.0100279878003141
9.89169458472924 0.0100200198474065
9.89234461723086 0.0100120571679775
9.89299464973249 0.0100040997595181
9.89364468223411 0.00999614761951939
9.89429471473574 0.00998820074547299
9.89494474723736 0.00998025913487076
9.89559477973899 0.00997232278520493
9.89624481224061 0.00996439169396803
9.89689484474224 0.00995646585865291
9.89754487724386 0.00994854527675276
9.89819490974549 0.00994062994576109
9.89884494224711 0.00993271986317179
9.89949497474874 0.00992481502647901
9.90014500725036 0.00991691543317728
9.90079503975199 0.00990902108076144
9.90144507225361 0.00990113196672667
9.90209510475524 0.00989324808856847
9.90274513725686 0.00988536944378274
9.90339516975849 0.00987749602986563
9.90404520226011 0.00986962784431368
9.90469523476174 0.00986176488462374
9.90534526726336 0.00985390714829301
9.90599529976499 0.00984605463281906
9.90664533226661 0.00983820733569975
9.90729536476824 0.0098303652544333
9.90794539726986 0.00982252838651829
9.90859542977149 0.00981469672945361
9.90924546227311 0.00980687028073849
9.90989549477474 0.00979904903787258
9.91054552727636 0.00979123299835579
9.91119555977799 0.0097834221596884
9.91184559227961 0.00977561651937104
9.91249562478124 0.0097678160749047
9.91314565728286 0.00976002082379067
9.91379568978449 0.00975223076353068
9.91444572228611 0.00974444589162674
9.91509575478774 0.00973666620558121
9.91574578728936 0.00972889170289682
9.91639581979099 0.00972112238107662
9.91704585229262 0.00971335823762409
9.91769588479424 0.00970559927004301
9.91834591729586 0.00969784547583749
9.91899594979749 0.00969009685251204
9.91964598229911 0.00968235339757151
9.92029601480074 0.00967461510852107
9.92094604730237 0.00966688198286634
9.92159607980399 0.00965915401811322
9.92224611230561 0.00965143121176798
9.92289614480724 0.00964371356133727
9.92354617730886 0.00963600106432808
9.92419620981049 0.00962829371824776
9.92484624231212 0.00962059152060407
9.92549627481374 0.00961289446890507
9.92614630731537 0.00960520256065921
9.92679633981699 0.00959751579337531
9.92744637231862 0.00958983416456253
9.92809640482024 0.00958215767173044
9.92874643732187 0.00957448631238895
9.92939646982349 0.00956682008404831
9.93004650232512 0.0095591589842192
9.93069653482674 0.0095515030104126
9.93134656732837 0.0095438521601399
9.93199659982999 0.00953620643091288
9.93264663233162 0.00952856582024364
9.93329666483324 0.0095209303256447
9.93394669733487 0.00951329994462891
9.93459672983649 0.00950567467470949
9.93524676233812 0.00949805451340011
9.93589679483974 0.00949043945821474
9.93654682734137 0.00948282950666773
9.93719685984299 0.00947522465627384
9.93784689234462 0.00946762490454818
9.93849692484624 0.00946003024900624
9.93914695734787 0.00945244068716392
9.93979698984949 0.00944485621653747
9.94044702235112 0.00943727683464352
9.94109705485274 0.00942970253899908
9.94174708735437 0.00942213332712155
9.94239711985599 0.0094145691965287
9.94304715235762 0.00940701014473872
9.94369718485924 0.00939945616927015
9.94434721736087 0.00939190726764191
9.94499724986249 0.00938436343737332
9.94564728236412 0.00937682467598406
9.94629731486574 0.00936929098099426
9.94694734736737 0.00936176234992438
9.94759737986899 0.00935423878029528
9.94824741237062 0.00934672026962821
9.94889744487224 0.00933920681544482
9.94954747737387 0.00933169841526712
9.95019750987549 0.00932419506661757
9.95084754237712 0.00931669676701897
9.95149757487874 0.00930920351399453
9.95214760738037 0.00930171530506785
9.95279763988199 0.00929423213776291
9.95344767238362 0.00928675400960413
9.95409770488524 0.00927928091811629
9.95474773738687 0.00927181286082455
9.95539776988849 0.00926434983525451
9.95604780239012 0.00925689183893214
9.95669783489175 0.0092494388693838
9.95734786739337 0.00924199092413629
9.95799789989499 0.00923454800071678
9.95864793239662 0.00922711009665284
9.95929796489824 0.00921967720947243
9.95994799739987 0.00921224933670394
9.9605980299015 0.00920482647587614
9.96124806240312 0.00919740862451823
9.96189809490475 0.0091899957801598
9.96254812740637 0.00918258794033083
9.96319815990799 0.00917518510256172
9.96384819240962 0.00916778726438326
9.96449822491125 0.0091603944233267
9.96514825741287 0.00915300657692363
9.9657982899145 0.00914562372270609
9.96644832241612 0.00913824585820651
9.96709835491774 0.00913087298095773
9.96774838741937 0.009123505088493
9.968398419921 0.00911614217834602
9.96904845242262 0.00910878424805086
9.96969848492425 0.00910143129514199
9.97034851742587 0.00909408331715434
9.9709985499275 0.00908674031162321
9.97164858242912 0.00907940227608436
9.97229861493075 0.00907206920807392
9.97294864743237 0.00906474110512848
9.973598679934 0.009057417964785
9.97424871243562 0.00905009978458089
9.97489874493725 0.00904278656205395
9.97554877743887 0.00903547829474246
9.9761988099405 0.00902817498018506
9.97684884244212 0.00902087661592082
9.97749887494375 0.00901358319948926
9.97814890744537 0.00900629472843028
9.978798939947 0.00899901120028421
9.97944897244862 0.00899173261259186
9.98009900495025 0.0089844589628944
9.98074903745187 0.00897719024873346
9.9813990699535 0.00896992646765106
9.98204910245512 0.00896266761718966
9.98269913495675 0.00895541369489219
9.98334916745837 0.00894816469830196
9.98399919996 0.00894092062496271
9.98464923246162 0.00893368147241862
9.98529926496325 0.0089264472382143
9.98594929746487 0.00891921791989477
9.9865993299665 0.00891199351500553
9.98724936246812 0.00890477402109247
9.98789939496975 0.00889755943570192
9.98854942747137 0.00889034975638065
9.989199459973 0.00888314498067583
9.98984949247462 0.00887594510613513
9.99049952497625 0.00886875013030662
9.99114955747787 0.00886156005073878
9.9917995899795 0.00885437486498056
9.99244962248112 0.00884719457058135
9.99309965498275 0.00884001916509092
9.99374968748437 0.00883284864605958
9.994399719986 0.008825683011038
9.99504975248762 0.00881852225757731
9.99569978498925 0.00881136638322908
9.99634981749087 0.00880421538554533
9.9969998499925 0.00879706926207849
9.99764988249412 0.00878992801038151
9.99829991499575 0.00878279162800769
9.99894994749737 0.00877566011251083
9.999599979999 0.00876853346144515
10.0002500125006 0.00876141167236531
10.0009000450023 0.00875429474282647
10.0015500775039 0.00874718267038418
10.0022001100055 0.00874007545259445
10.0028501425071 0.00873297308701373
10.0035001750087 0.00872587557119895
10.0041502075104 0.00871878290270744
10.004800240012 0.00871169507909705
10.0054502725136 0.00870461209792601
10.0061003050153 0.00869753395675304
10.0067503375169 0.0086904606531373
10.0074003700185 0.00868339218463839
10.0080504025201 0.00867632854881641
10.0087004350218 0.00866926974323186
10.0093504675234 0.00866221576544572
10.010000500025 0.00865516661301943
10.0106505325266 0.00864812228351486
10.0113005650283 0.00864108277449434
10.0119505975299 0.00863404808352073
10.0126006300315 0.00862701820815723
10.0132506625331 0.00861999314596759
10.0139006950348 0.00861297289451597
10.0145507275364 0.008605957451367
10.015200760038 0.00859894681408577
10.0158507925396 0.00859194098023787
10.0165008250413 0.0085849399473893
10.0171508575429 0.00857794371310654
10.0178008900445 0.00857095227495653
10.0184509225461 0.00856396563050666
10.0191009550478 0.00855698377732485
10.0197509875494 0.0085500067129794
10.020401020051 0.00854303443503912
10.0210510525526 0.00853606694107329
10.0217010850543 0.00852910422865162
10.0223511175559 0.00852214629534432
10.0230011500575 0.00851519313872208
10.0236511825591 0.00850824475635602
10.0243012150608 0.00850130114581777
10.0249512475624 0.00849436230467939
10.025601280064 0.00848742823051341
10.0262513125656 0.0084804989208929
10.0269013450673 0.00847357437339133
10.0275513775689 0.00846665458558267
10.0282014100705 0.00845973955504135
10.0288514425721 0.00845282927934229
10.0295014750738 0.00844592375606085
10.0301515075754 0.00843902298277294
10.030801540077 0.00843212695705488
10.0314515725786 0.00842523567648349
10.0321016050803 0.00841834913863604
10.0327516375819 0.00841146734109032
10.0334016700835 0.00840459028142455
10.0340517025851 0.0083977179572175
10.0347017350868 0.00839085036604836
10.0353517675884 0.00838398750549681
10.03600180009 0.00837712937314303
10.0366518325916 0.00837027596656763
10.0373018650933 0.00836342728335181
10.0379518975949 0.00835658332107713
10.0386019300965 0.00834974407732572
10.0392519625981 0.00834290954968014
10.0399019950998 0.00833607973572347
10.0405520276014 0.00832925463303924
10.041202060103 0.00832243423921152
10.0418520926046 0.00831561855182482
10.0425021251063 0.00830880756846414
10.0431521576079 0.008302001286715
10.0438021901095 0.00829519970416336
10.0444522226111 0.00828840281839573
10.0451022551128 0.00828161062699906
10.0457522876144 0.00827482312756081
10.046402320116 0.00826804031766892
10.0470523526176 0.00826126219491184
10.0477023851193 0.00825448875687847
10.0483524176209 0.00824772000115827
10.0490024501225 0.00824095592534115
10.0496524826241 0.00823419652701752
10.0503025151258 0.00822744180377828
10.0509525476274 0.00822069175321482
10.051602580129 0.00821394637291904
10.0522526126306 0.00820720566048336
10.0529026451323 0.00820046961350064
10.0535526776339 0.00819373822956429
10.0542027101355 0.00818701150626817
10.0548527426371 0.00818028944120667
10.0555027751388 0.00817357203197469
10.0561528076404 0.00816685927616761
10.056802840142 0.00816015117138131
10.0574528726436 0.00815344771521218
10.0581029051453 0.00814674890525709
10.0587529376469 0.00814005473911343
10.0594029701485 0.00813336521437913
10.0600530026501 0.00812668032865255
10.0607030351518 0.00812000007953261
10.0613530676534 0.00811332446461871
10.062003100155 0.00810665348151076
10.0626531326566 0.00809998712780915
10.0633031651583 0.00809332540111486
10.0639531976599 0.00808666829902928
10.0646032301615 0.00808001581915437
10.0652532626631 0.00807336795909256
10.0659032951648 0.0080667247164468
10.0665533276664 0.00806008608882059
10.067203360168 0.00805345207381788
10.0678533926696 0.00804682266904317
10.0685034251713 0.00804019787210145
10.0691534576729 0.00803357768059823
10.0698034901745 0.00802696209213952
10.0704535226761 0.00802035110433189
10.0711035551778 0.00801374471478236
10.0717535876794 0.00800714292109852
10.072403620181 0.00800054572088842
10.0730536526826 0.00799395311176066
10.0737036851843 0.00798736509132437
10.0743537176859 0.00798078165718918
10.0750037501875 0.00797420280696521
10.0756537826891 0.00796762853826313
10.0763038151908 0.00796105884869413
10.0769538476924 0.00795449373586989
10.077603880194 0.00794793319740266
10.0782539126956 0.00794137723090516
10.0789039451973 0.00793482583399065
10.0795539776989 0.00792827900427292
10.0802040102005 0.00792173673936627
10.0808540427021 0.00791519903688551
10.0815040752038 0.00790866589444602
10.0821541077054 0.00790213730966366
10.082804140207 0.00789561328015482
10.0834541727086 0.00788909380353642
10.0841042052103 0.00788257887742591
10.0847542377119 0.00787606849944128
10.0854042702135 0.00786956266720101
10.0860543027151 0.00786306137832413
10.0867043352168 0.0078565646304302
10.0873543677184 0.00785007242113931
10.08800440022 0.00784358474807203
10.0886544327216 0.00783710160884956
10.0893044652233 0.00783062300109353
10.0899544977249 0.00782414892242616
10.0906045302265 0.00781767937047018
10.0912545627281 0.00781121434284882
10.0919045952298 0.00780475383718593
10.0925546277314 0.00779829785110581
10.093204660233 0.00779184638223333
10.0938546927346 0.00778539942819388
10.0945047252363 0.00777895698661339
10.0951547577379 0.00777251905511831
10.0958047902395 0.00776608563133568
10.0964548227411 0.007759656712893
10.0971048552428 0.00775323229741837
10.0977548877444 0.00774681238254039
10.098404920246 0.0077403969658882
10.0990549527476 0.00773398604509148
10.0997049852493 0.00772757961778048
10.1003550177509 0.00772117768158596
10.1010050502525 0.00771478023413922
10.1016550827541 0.00770838727307211
10.1023051152558 0.00770199879601699
10.1029551477574 0.00769561480060683
10.103605180259 0.00768923528447509
10.1042552127606 0.00768286024525576
10.1049052452623 0.00767648968058342
10.1055552777639 0.00767012358809317
10.1062053102655 0.00766376196542062
10.1068553427671 0.00765740481020201
10.1075053752688 0.00765105212007406
10.1081554077704 0.00764470389267403
10.108805440272 0.00763836012563977
10.1094554727736 0.00763202081660964
10.1101055052753 0.00762568596322258
10.1107555377769 0.00761935556311805
10.1114055702785 0.00761302961393608
10.1120556027801 0.00760670811331723
10.1127056352818 0.00760039105890262
10.1133556677834 0.0075940784483339
10.114005700285 0.00758777027925333
10.1146557327866 0.00758146654930366
10.1153057652883 0.00757516725612822
10.1159557977899 0.00756887239737089
10.1166058302915 0.00756258197067608
10.1172558627931 0.00755629597368877
10.1179058952948 0.00755001440405453
10.1185559277964 0.00754373725941943
10.119205960298 0.00753746453743013
10.1198559927996 0.00753119623573382
10.1205060253013 0.00752493235197825
10.1211560578029 0.00751867288381176
10.1218060903045 0.00751241782888321
10.1224561228061 0.00750616718484203
10.1231061553078 0.00749992094933822
10.1237561878094 0.00749367912002232
10.124406220311 0.00748744169454542
10.1250562528126 0.00748120867055923
10.1257062853143 0.00747498004571594
10.1263563178159 0.00746875581766837
10.1270063503175 0.00746253598406984
10.1276563828191 0.00745632054257427
10.1283064153208 0.00745010949083616
10.1289564478224 0.00744390282651052
10.129606480324 0.00743770054725298
10.1302565128256 0.00743150265071968
10.1309065453273 0.00742530913456736
10.1315565778289 0.00741911999645331
10.1322066103305 0.00741293523403541
10.1328566428321 0.00740675484497208
10.1335066753338 0.00740057882692231
10.1341567078354 0.00739440717754566
10.134806740337 0.00738823989450228
10.1354567728386 0.00738207697545282
10.1361068053403 0.00737591841805861
10.1367568378419 0.00736976421998145
10.1374068703435 0.00736361437888375
10.1380569028451 0.00735746889242849
10.1387069353468 0.00735132775827921
10.1393569678484 0.00734519097410004
10.14000700035 0.00733905853755568
10.1406570328516 0.00733293044631137
10.1413070653533 0.00732680669803296
10.1419570978549 0.00732068729038685
10.1426071303565 0.00731457222104002
10.1432571628581 0.00730846148766005
10.1439071953598 0.00730235508791505
10.1445572278614 0.00729625301947375
10.145207260363 0.00729015528000541
10.1458572928646 0.00728406186717988
10.1465073253663 0.00727797277866765
10.1471573578679 0.0072718880121397
10.1478073903695 0.00726580756526762
10.1484574228711 0.00725973143572359
10.1491074553728 0.00725365962118036
10.1497574878744 0.00724759211931124
10.150407520376 0.00724152892779017
10.1510575528776 0.00723547004429163
10.1517075853793 0.00722941546649068
10.1523576178809 0.00722336519206299
10.1530076503825 0.00721731921868477
10.1536576828841 0.00721127754403285
10.1543077153858 0.00720524016578464
10.1549577478874 0.0071992070816181
10.155607780389 0.00719317828921183
10.1562578128906 0.00718715378624495
10.1569078453923 0.00718113357039719
10.1575578778939 0.00717511763934891
10.1582079103955 0.00716910599078099
10.1588579428971 0.00716309862237493
10.1595079753988 0.00715709553181281
10.1601580079004 0.00715109671677729
10.160808040402 0.00714510217495163
10.1614580729036 0.00713911190401969
10.1621081054053 0.00713312590166588
10.1627581379069 0.00712714416557524
10.1634081704085 0.00712116669343337
10.1640582029101 0.00711519348292646
10.1647082354118 0.00710922453174134
10.1653582679134 0.00710325983756536
10.166008300415 0.00709729939808651
10.1666583329166 0.00709134321099336
10.1673083654183 0.00708539127397506
10.1679583979199 0.00707944358472135
10.1686084304215 0.00707350014092261
10.1692584629231 0.00706756094026977
10.1699084954248 0.00706162598045436
10.1705585279264 0.00705569525916852
10.171208560428 0.00704976877410496
10.1718585929296 0.00704384652295699
10.1725086254313 0.00703792850341857
10.1731586579329 0.00703201471318419
10.1738086904345 0.00702610514994897
10.1744587229361 0.00702019981140862
10.1751087554378 0.00701429869525943
10.1757587879394 0.00700840179919834
10.176408820441 0.00700250912092283
10.1770588529426 0.00699662065813103
10.1777088854443 0.00699073640852163
10.1783589179459 0.00698485636979394
10.1790089504475 0.00697898053964786
10.1796589829491 0.00697310891578393
10.1803090154508 0.00696724149590324
10.1809590479524 0.00696137827770751
10.181609080454 0.00695551925889906
10.1822591129556 0.00694966443718078
10.1829091454573 0.00694381381025625
10.1835591779589 0.00693796737582957
10.1842092104605 0.00693212513160548
10.1848592429621 0.00692628707528932
10.1855092754638 0.00692045320458703
10.1861593079654 0.00691462351720515
10.186809340467 0.00690879801085087
10.1874593729686 0.00690297668323195
10.1881094054703 0.00689715953205674
10.1887594379719 0.00689134655503424
10.1894094704735 0.00688553774987403
10.1900595029751 0.0068797331142863
10.1907095354768 0.00687393264598189
10.1913595679784 0.00686813634267219
10.19200960048 0.00686234420206925
10.1926596329816 0.00685655622188569
10.1933096654833 0.00685077239983476
10.1939596979849 0.00684499273363033
10.1946097304865 0.00683921722098688
10.1952597629881 0.0068334458596195
10.1959097954898 0.00682767864724387
10.1965598279914 0.00682191558157632
10.197209860493 0.00681615666033375
10.1978598929947 0.00681040188123375
10.1985099254963 0.00680465124199444
10.1991599579979 0.0067989047403346
10.1998099904995 0.00679316237397361
10.2004600230011 0.00678742414063149
10.2011100555028 0.00678169003802884
10.2017600880044 0.00677596006388692
10.202410120506 0.00677023421592757
10.2030601530076 0.00676451249187327
10.2037101855093 0.00675879488944711
10.2043602180109 0.00675308140637277
10.2050102505125 0.00674737204037462
10.2056602830142 0.0067416667891776
10.2063103155158 0.00673596565050727
10.2069603480174 0.00673026862208982
10.207610380519 0.00672457570165205
10.2082604130207 0.0067188868869214
10.2089104455223 0.00671320217562594
10.2095604780239 0.00670752156549432
10.2102105105255 0.00670184505425586
10.2108605430272 0.00669617263964047
10.2115105755288 0.00669050431937867
10.2121606080304 0.00668484009120168
10.212810640532 0.00667917995284126
10.2134606730337 0.00667352390202984
10.2141107055353 0.00666787193650046
10.2147607380369 0.00666222405398679
10.2154107705385 0.0066565802522231
10.2160608030402 0.00665094052894437
10.2167108355418 0.0066453048818861
10.2173608680434 0.00663967330878448
10.218010900545 0.00663404580737632
10.2186609330467 0.00662842237539905
10.2193109655483 0.00662280301059071
10.2199609980499 0.00661718771069003
10.2206110305515 0.0066115764734363
10.2212610630532 0.00660596929656949
10.2219110955548 0.00660036617783016
10.2225611280564 0.00659476711495952
10.223211160558 0.00658917210569944
10.2238611930597 0.00658358114779237
10.2245112255613 0.00657799423898143
10.2251612580629 0.00657241137701034
10.2258112905645 0.00656683255962349
10.2264613230662 0.00656125778456586
10.2271113555678 0.00655568704958312
10.2277613880694 0.00655012035242152
10.228411420571 0.00654455769082798
10.2290614530727 0.00653899906255003
10.2297114855743 0.00653344446533584
10.2303615180759 0.00652789389693425
10.2310115505775 0.0065223473550947
10.2316615830792 0.00651680483756726
10.2323116155808 0.00651126634210267
10.2329616480824 0.00650573186645228
10.233611680584 0.00650020140836808
10.2342617130857 0.00649467496560273
10.2349117455873 0.0064891525359095
10.2355617780889 0.00648363411704229
10.2362118105905 0.00647811970675566
10.2368618430922 0.0064726093028048
10.2375118755938 0.00646710290294554
10.2381619080954 0.00646160050493437
10.238811940597 0.0064561021065284
10.2394619730987 0.00645060770548538
10.2401120056003 0.00644511729956372
10.2407620381019 0.00643963088652242
10.2414120706035 0.00643414846412123
10.2420621031052 0.00642867003012043
10.2427121356068 0.006423195582281
10.2433621681084 0.00641772511836457
10.24401220061 0.00641225863613337
10.2446622331117 0.00640679613335031
10.2453122656133 0.00640133760777896
10.2459622981149 0.0063958830571835
10.2466123306165 0.00639043247932877
10.2472623631182 0.00638498587198025
10.2479123956198 0.00637954323290406
10.2485624281214 0.00637410455986701
10.249212460623 0.00636866985063651
10.2498624931247 0.00636323910298063
10.2505125256263 0.00635781231466811
10.2511625581279 0.0063523894834683
10.2518125906295 0.00634697060715121
10.2524626231312 0.00634155568348755
10.2531126556328 0.00633614471024862
10.2537626881344 0.00633073768520638
10.254412720636 0.00632533460613346
10.2550627531377 0.00631993547080313
10.2557127856393 0.00631454027698929
10.2563628181409 0.00630914902246654
10.2570128506425 0.00630376170501011
10.2576628831442 0.00629837832239586
10.2583129156458 0.00629299887240033
10.2589629481474 0.00628762335280069
10.259612980649 0.00628225176137481
10.2602630131507 0.00627688409590115
10.2609130456523 0.00627152035415887
10.2615630781539 0.00626616053392777
10.2622131106555 0.00626080463298831
10.2628631431572 0.00625545264912158
10.2635131756588 0.00625010458010938
10.2641632081604 0.00624476042373411
10.264813240662 0.00623942017777886
10.2654632731637 0.00623408384002736
10.2661133056653 0.006228751408264
10.2667633381669 0.00622342288027385
10.2674133706685 0.00621809825384262
10.2680634031702 0.00621277752675667
10.2687134356718 0.00620746069680302
10.2693634681734 0.00620214776176937
10.270013500675 0.00619683871944405
10.2706635331767 0.00619153356761608
10.2713135656783 0.00618623230407514
10.2719635981799 0.00618093492661153
10.2726136306815 0.00617564143301626
10.2732636631832 0.00617035182108097
10.2739136956848 0.00616506608859795
10.2745637281864 0.00615978423336022
10.275213760688 0.00615450625316139
10.2758637931897 0.00614923214579576
10.2765138256913 0.0061439619090583
10.2771638581929 0.00613869554074462
10.2778138906945 0.00613343303865103
10.2784639231962 0.00612817440057447
10.2791139556978 0.00612291962431258
10.2797639881994 0.00611766870766362
10.280414020701 0.00611242164842655
10.2810640532027 0.00610717844440098
10.2817140857043 0.00610193909338721
10.2823641182059 0.00609670359318617
10.2830141507075 0.00609147194159948
10.2836641832092 0.00608624413642942
10.2843142157108 0.00608102017547894
10.2849642482124 0.00607580005655167
10.285614280714 0.00607058377745188
10.2862643132157 0.00606537133598454
10.2869143457173 0.00606016272995526
10.2875643782189 0.00605495795717034
10.2882144107205 0.00604975701543673
10.2888644432222 0.00604455990256208
10.2895144757238 0.0060393666163547
10.2901645082254 0.00603417715462354
10.290814540727 0.00602899151517826
10.2914645732287 0.00602380969582917
10.2921146057303 0.00601863169438725
10.2927646382319 0.00601345750866418
10.2934146707335 0.00600828713647229
10.2940647032352 0.00600312057562458
10.2947147357368 0.00599795782393472
10.2953647682384 0.00599279887921707
10.29601480074 0.00598764373928666
10.2966648332417 0.00598249240195919
10.2973148657433 0.00597734486505103
10.2979648982449 0.00597220112637924
10.2986149307465 0.00596706118376153
10.2992649632482 0.0059619250350163
10.2999149957498 0.00595679267796265
10.3005650282514 0.00595166411042031
10.301215060753 0.00594653933020972
10.3018650932547 0.00594141833515199
10.3025151257563 0.00593630112306887
10.3031651582579 0.00593118769178287
10.3038151907595 0.00592607803911711
10.3044652232612 0.0059209721628954
10.3051152557628 0.00591587006094225
10.3057652882644 0.00591077173108282
10.306415320766 0.00590567717114295
10.3070653532677 0.00590058637894922
10.3077153857693 0.00589549935232881
10.3083654182709 0.00589041608910962
10.3090154507725 0.00588533658712023
10.3096654832742 0.00588026084418989
10.3103155157758 0.00587518885814853
10.3109655482774 0.00587012062682678
10.311615580779 0.00586505614805595
10.3122656132807 0.00585999541966801
10.3129156457823 0.00585493843949562
10.3135656782839 0.00584988520537212
10.3142157107855 0.00584483571513158
10.3148657432872 0.00583978996660868
10.3155157757888 0.00583474795763883
10.3161658082904 0.00582970968605811
10.316815840792 0.00582467514970329
10.3174658732937 0.00581964434641181
10.3181159057953 0.00581461727402183
10.3187659382969 0.00580959393037217
10.3194159707985 0.00580457431330232
10.3200660033002 0.0057995584206525
10.3207160358018 0.00579454625026355
10.3213660683034 0.00578953779997709
10.322016100805 0.00578453306763534
10.3226661333067 0.00577953205108126
10.3233161658083 0.00577453474815847
10.3239661983099 0.00576954115671129
10.3246162308115 0.00576455127458472
10.3252662633132 0.00575956509962448
10.3259162958148 0.00575458262967694
10.3265663283164 0.00574960386258917
10.327216360818 0.00574462879620893
10.3278663933197 0.00573965742838468
10.3285164258213 0.00573468975696555
10.3291664583229 0.00572972577980141
10.3298164908245 0.00572476549474275
10.3304665233262 0.00571980889964079
10.3311165558278 0.00571485599234746
10.3317665883294 0.00570990677071533
10.332416620831 0.00570496123259771
10.3330666533327 0.00570001937584858
10.3337166858343 0.00569508119832262
10.3343667183359 0.00569014669787519
10.3350167508375 0.00568521587236236
10.3356667833392 0.00568028871964088
10.3363168158408 0.00567536523756821
10.3369668483424 0.00567044542400248
10.337616880844 0.00566552927680255
10.3382669133457 0.00566061679382794
10.3389169458473 0.00565570797293888
10.3395669783489 0.00565080281199628
10.3402170108505 0.0056459013088618
10.3408670433522 0.00564100346139772
10.3415170758538 0.00563610926746707
10.3421671083554 0.00563121872493355
10.342817140857 0.00562633183166156
10.3434671733587 0.00562144858551623
10.3441172058603 0.00561656898436334
10.3447672383619 0.00561169302606939
10.3454172708635 0.00560682070850159
10.3460673033652 0.00560195202952782
10.3467173358668 0.00559708698701666
10.3473673683684 0.00559222557883744
10.34801740087 0.00558736780286014
10.3486674333717 0.00558251365695544
10.3493174658733 0.00557766313899474
10.3499674983749 0.00557281624685012
10.3506175308765 0.00556797297839439
10.3512675633782 0.00556313333150104
10.3519175958798 0.00555829730404425
10.3525676283814 0.00555346489389893
10.353217660883 0.00554863609894068
10.3538676933847 0.00554381091704577
10.3545177258863 0.00553898934609124
10.3551677583879 0.00553417138395477
10.3558177908895 0.00552935702851477
10.3564678233912 0.00552454627765036
10.3571178558928 0.00551973912924134
10.3577678883944 0.00551493558116822
10.358417920896 0.00551013563131224
10.3590679533977 0.00550533927755532
10.3597179858993 0.00550054651778008
10.3603680184009 0.00549575734986986
10.3610180509025 0.00549097177170868
10.3616680834042 0.00548618978118132
10.3623181159058 0.0054814113761732
10.3629681484074 0.00547663655457049
10.363618180909 0.00547186531426005
10.3642682134107 0.00546709765312944
10.3649182459123 0.00546233356906693
10.3655682784139 0.00545757305996153
10.3662183109155 0.0054528161237029
10.3668683434172 0.00544806275818144
10.3675183759188 0.00544331296128827
10.3681684084204 0.00543856673091518
10.368818440922 0.00543382406495471
10.3694684734237 0.00542908496130009
10.3701185059253 0.00542434941784524
10.3707685384269 0.00541961743248482
10.3714185709285 0.00541488900311419
10.3720686034302 0.00541016412762939
10.3727186359318 0.00540544280392723
10.3733686684334 0.00540072502990518
10.374018700935 0.00539601080346145
10.3746687334367 0.00539130012249493
10.3753187659383 0.00538659298490524
10.3759687984399 0.00538188938859271
10.3766188309415 0.0053771893314584
10.3772688634432 0.00537249281140405
10.3779188959448 0.00536779982633213
10.3785689284464 0.00536311037414581
10.379218960948 0.00535842445274897
10.3798689934497 0.00535374206004625
10.3805190259513 0.00534906319394294
10.3811690584529 0.00534438785234507
10.3818190909545 0.0053397160331594
10.3824691234562 0.00533504773429336
10.3831191559578 0.00533038295365514
10.3837691884594 0.00532572168915363
10.384419220961 0.00532106393869843
10.3850692534627 0.00531640970019985
10.3857192859643 0.00531175897156892
10.3863693184659 0.00530711175071738
10.3870193509675 0.0053024680355577
10.3876693834692 0.00529782782400307
10.3883194159708 0.00529319111396738
10.3889694484724 0.00528855790336522
10.389619480974 0.00528392819011194
10.3902695134757 0.00527930197212357
10.3909195459773 0.00527467924731689
10.3915695784789 0.00527006001360937
10.3922196109805 0.0052654442689192
10.3928696434822 0.00526083201116531
10.3935196759838 0.00525622323826732
10.3941697084854 0.00525161794814557
10.394819740987 0.00524701613872117
10.3954697734887 0.00524241780791589
10.3961198059903 0.00523782295365223
10.3967698384919 0.00523323157385343
10.3974198709936 0.00522864366644343
10.3980699034952 0.0052240592293469
10.3987199359968 0.00521947826048925
10.3993699684984 0.00521490075779656
10.400020001 0.00521032671919567
10.4006700335017 0.00520575614261413
10.4013200660033 0.00520118902598021
10.4019700985049 0.00519662536722292
10.4026201310066 0.00519206516427196
10.4032701635082 0.00518750841505777
10.4039201960098 0.00518295511751151
10.4045702285114 0.00517840526956504
10.4052202610131 0.00517385886915101
10.4058702935147 0.00516931591420272
10.4065203260163 0.00516477640265422
10.4071703585179 0.00516024033244029
10.4078203910196 0.00515570770149642
10.4084704235212 0.00515117850775883
10.4091204560228 0.00514665274916448
10.4097704885244 0.00514213042365104
10.4104205210261 0.00513761152915689
10.4110705535277 0.00513309606362115
10.4117205860293 0.00512858402498368
10.4123706185309 0.00512407541118502
10.4130206510326 0.00511957022016649
10.4136706835342 0.00511506844987011
10.4143207160358 0.00511057009823862
10.4149707485374 0.0051060751632155
10.4156207810391 0.00510158364274492
10.4162708135407 0.00509709553477184
10.4169208460423 0.00509261083724191
10.4175708785439 0.00508812954810149
10.4182209110456 0.0050836516652977
10.4188709435472 0.00507917718677838
10.4195209760488 0.00507470611049207
10.4201710085504 0.00507023843438808
10.4208210410521 0.00506577415641643
10.4214710735537 0.00506131327452786
10.4221211060553 0.00505685578667385
10.4227711385569 0.00505240169080658
10.4234211710586 0.00504795098487903
10.4240712035602 0.00504350366684483
10.4247212360618 0.00503905973465838
10.4253712685634 0.00503461918627481
10.4260213010651 0.00503018201964996
10.4266713335667 0.00502574823274041
10.4273213660683 0.0050213178235035
10.4279713985699 0.00501689078989725
10.4286214310716 0.00501246712988044
10.4292714635732 0.00500804684141258
10.4299214960748 0.00500362992245391
10.4305715285764 0.00499921637096537
10.4312215610781 0.0049948061849087
10.4318715935797 0.00499039936224632
10.4325216260813 0.00498599590094139
10.4331716585829 0.00498159579895781
10.4338216910846 0.00497719905426019
10.4344717235862 0.00497280566481392
10.4351217560878 0.00496841562858509
10.4357717885894 0.00496402894354053
10.4364218210911 0.00495964560764779
10.4370718535927 0.00495526561887517
10.4377218860943 0.0049508889751917
10.4383719185959 0.00494651567456715
10.4390219510976 0.00494214571497202
10.4396719835992 0.00493777909437754
10.4403220161008 0.00493341581075567
10.4409720486024 0.00492905586207911
10.4416220811041 0.00492469924632132
10.4422721136057 0.00492034596145645
10.4429221461073 0.00491599600545942
10.4435721786089 0.00491164937630588
10.4442222111106 0.00490730607197219
10.4448722436122 0.00490296609043547
10.4455222761138 0.00489862942967359
10.4461723086154 0.00489429608766513
10.4468223411171 0.00488996606238942
10.4474723736187 0.00488563935182651
10.4481224061203 0.00488131595395721
10.4487724386219 0.00487699586676305
10.4494224711236 0.00487267908822632
10.4500725036252 0.00486836561633003
10.4507225361268 0.00486405544905791
10.4513725686284 0.00485974858439448
10.4520226011301 0.00485544502032493
10.4526726336317 0.00485114475483526
10.4533226661333 0.00484684778591217
10.4539726986349 0.00484255411154309
10.4546227311366 0.00483826372971621
10.4552727636382 0.00483397663842045
10.4559227961398 0.00482969283564546
10.4565728286414 0.00482541231938167
10.4572228611431 0.0048211350876202
10.4578728936447 0.00481686113835294
10.4585229261463 0.0048125904695725
10.4591729586479 0.00480832307927225
10.4598229911496 0.0048040589654463
10.4604730236512 0.00479979812608949
10.4611230561528 0.0047955405591974
10.4617730886544 0.00479128626276637
10.4624231211561 0.00478703523479345
10.4630731536577 0.00478278747327644
10.4637231861593 0.00477854297621392
10.4643732186609 0.00477430174160518
10.4650232511626 0.00477006376745024
10.4656732836642 0.00476582905174988
10.4663233161658 0.00476159759250562
10.4669733486674 0.00475736938771973
10.4676233811691 0.00475314443539521
10.4682734136707 0.00474892273353582
10.4689234461723 0.00474470428014605
10.4695734786739 0.00474048907323112
10.4702235111756 0.00473627711079702
10.4708735436772 0.00473206839085048
10.4715235761788 0.00472786291139896
10.4721736086804 0.00472366067045068
10.4728236411821 0.00471946166601458
10.4734736736837 0.00471526589610038
10.4741237061853 0.0047110733587185
10.4747737386869 0.00470688405188015
10.4754237711886 0.00470269797359727
10.4760738036902 0.00469851512188254
10.4767238361918 0.00469433549474937
10.4773738686934 0.00469015909021194
10.4780239011951 0.00468598590628516
10.4786739336967 0.00468181594098471
10.4793239661983 0.004677649192327
10.4799739986999 0.00467348565832917
10.4806240312016 0.00466932533700914
10.4812740637032 0.00466516822638553
10.4819240962048 0.00466101432447778
10.4825741287064 0.004656863629306
10.4832241612081 0.0046527161388911
10.4838741937097 0.00464857185125471
10.4845242262113 0.0046444307644192
10.4851742587129 0.00464029287640772
10.4858242912146 0.00463615818524416
10.4864743237162 0.00463202668895313
10.4871243562178 0.00462789838556002
10.4877743887194 0.00462377327309095
10.4884244212211 0.00461965134957279
10.4890744537227 0.00461553261303317
10.4897244862243 0.00461141706150046
10.4903745187259 0.00460730469300379
10.4910245512276 0.00460319550557302
10.4916745837292 0.00459908949723876
10.4923246162308 0.00459498666603239
10.4929746487324 0.00459088700998603
10.4936246812341 0.00458679052713255
10.4942747137357 0.00458269721550557
10.4949247462373 0.00457860707313945
10.4955747787389 0.00457452009806932
10.4962248112406 0.00457043628833102
10.4968748437422 0.00456635564196121
10.4975248762438 0.00456227815699725
10.4981749087454 0.00455820383147725
10.4988249412471 0.00455413266344009
10.4994749737487 0.00455006465092538
10.5001250062503 0.00454599979197353
10.5007750387519 0.00454193808462564
10.5014250712536 0.00453787952692361
10.5020751037552 0.00453382411691005
10.5027251362568 0.00452977185262835
10.5033751687584 0.00452572273212264
10.5040252012601 0.00452167675343783
10.5046752337617 0.00451763391461954
10.5053252662633 0.00451359421371417
10.5059752987649 0.00450955764876887
10.5066253312666 0.00450552421783152
10.5072753637682 0.00450149391895081
10.5079253962698 0.00449746675017611
10.5085754287714 0.00449344270955759
10.5092254612731 0.00448942179514617
10.5098754937747 0.00448540400499351
10.5105255262763 0.00448138933715202
10.5111755587779 0.0044773777896749
10.5118255912796 0.00447336936061606
10.5124756237812 0.00446936404803019
10.5131256562828 0.00446536184997272
10.5137756887844 0.00446136276449984
10.5144257212861 0.0044573667896685
10.5150757537877 0.00445337392353641
10.5157257862893 0.00444938416416203
10.5163758187909 0.00444539750960455
10.5170258512926 0.00444141395792396
10.5176758837942 0.00443743350718096
10.5183259162958 0.00443345615543705
10.5189759487974 0.00442948190075445
10.5196259812991 0.00442551074119616
10.5202760138007 0.00442154267482592
10.5209260463023 0.00441757769970823
10.5215760788039 0.00441361581390835
10.5222261113056 0.0044096570154923
10.5228761438072 0.00440570130252685
10.5235261763088 0.00440174867307954
10.5241762088104 0.00439779912521863
10.5248262413121 0.00439385265701317
10.5254762738137 0.00438990926653297
10.5261263063153 0.00438596895184859
10.5267763388169 0.00438203171103133
10.5274263713186 0.00437809754215327
10.5280764038202 0.00437416644328723
10.5287264363218 0.00437023841250681
10.5293764688234 0.00436631344788635
10.5300265013251 0.00436239154750095
10.5306765338267 0.00435847270942648
10.5313265663283 0.00435455693173956
10.5319765988299 0.00435064421251756
10.5326266313316 0.00434673454983862
10.5332766638332 0.00434282794178163
10.5339266963348 0.00433892438642627
10.5345767288364 0.00433502388185293
10.5352267613381 0.00433112642614279
10.5358767938397 0.00432723201737777
10.5365268263413 0.00432334065364058
10.5371768588429 0.00431945233301466
10.5378268913446 0.00431556705358424
10.5384769238462 0.00431168481343426
10.5391269563478 0.00430780561065048
10.5397769888494 0.00430392944331936
10.5404270213511 0.00430005630952818
10.5410770538527 0.00429618620736494
10.5417270863543 0.0042923191349184
10.5423771188559 0.00428845509027811
10.5430271513576 0.00428459407153435
10.5436771838592 0.00428073607677818
10.5443272163608 0.00427688110410141
10.5449772488624 0.00427302915159663
10.5456272813641 0.00426918021735715
10.5462773138657 0.00426533429947709
10.5469273463673 0.00426149139605129
10.5475773788689 0.00425765150517539
10.5482274113706 0.00425381462494576
10.5488774438722 0.00424998075345955
10.5495274763738 0.00424614988881466
10.5501775088754 0.00424232202910976
10.5508275413771 0.00423849717244428
10.5514775738787 0.00423467531691841
10.5521276063803 0.00423085646063311
10.5527776388819 0.00422704060169009
10.5534276713836 0.00422322773819184
10.5540777038852 0.00421941786824158
10.5547277363868 0.00421561098994333
10.5553777688884 0.00421180710140186
10.5560278013901 0.0042080062007227
10.5566778338917 0.00420420828601214
10.5573278663933 0.00420041335537723
10.5579778988949 0.00419662140692579
10.5586279313966 0.00419283243876642
10.5592779638982 0.00418904644900846
10.5599279963998 0.00418526343576201
10.5605780289014 0.00418148339713796
10.5612280614031 0.00417770633124793
10.5618780939047 0.00417393223620433
10.5625281264063 0.00417016111012034
10.5631781589079 0.00416639295110988
10.5638281914096 0.00416262775728764
10.5644782239112 0.00415886552676908
10.5651282564128 0.00415510625767042
10.5657782889144 0.00415134994810867
10.5664283214161 0.00414759659620156
10.5670783539177 0.00414384620006762
10.5677283864193 0.00414009875782613
10.5683784189209 0.00413635426759714
10.5690284514226 0.00413261272750145
10.5696784839242 0.00412887413566065
10.5703285164258 0.00412513849019709
10.5709785489274 0.00412140578923386
10.5716285814291 0.00411767603089485
10.5722786139307 0.00411394921330469
10.5729286464323 0.0041102253345888
10.5735786789339 0.00410650439287333
10.5742287114356 0.00410278638628524
10.5748787439372 0.00409907131295222
10.5755287764388 0.00409535917100275
10.5761788089404 0.00409164995856604
10.5768288414421 0.00408794367377212
10.5774788739437 0.00408424031475176
10.5781289064453 0.00408053987963647
10.5787789389469 0.00407684236655858
10.5794289714486 0.00407314777365113
10.5800790039502 0.00406945609904798
10.5807290364518 0.00406576734088372
10.5813790689534 0.00406208149729372
10.5820291014551 0.00405839856641413
10.5826791339567 0.00405471854638183
10.5833291664583 0.00405104143533449
10.5839791989599 0.00404736723141057
10.5846292314616 0.00404369593274926
10.5852792639632 0.00404002753749054
10.5859292964648 0.00403636204377515
10.5865793289664 0.0040326994497446
10.5872293614681 0.00402903975354114
10.5878793939697 0.00402538295330785
10.5885294264713 0.00402172904718853
10.5891794589729 0.00401807803332775
10.5898294914746 0.00401442990987087
10.5904795239762 0.00401078467496399
10.5911295564778 0.00400714232675401
10.5917795889794 0.00400350286338858
10.5924296214811 0.00399986628301612
10.5930796539827 0.00399623258378582
10.5937296864843 0.00399260176384763
10.5943797189859 0.00398897382135228
10.5950297514876 0.00398534875445128
10.5956797839892 0.00398172656129689
10.5963298164908 0.00397810724004213
10.5969798489924 0.00397449078884082
10.5976298814941 0.00397087720584751
10.5982799139957 0.00396726648921757
10.5989299464973 0.00396365863710709
10.5995799789989 0.00396005364767296
10.6002300115006 0.00395645151907282
10.6008800440022 0.0039528522494651
10.6015300765038 0.00394925583700897
10.6021801090055 0.00394566227986441
10.6028301415071 0.00394207157619213
10.6034801740087 0.00393848372415365
10.6041302065103 0.00393489872191122
10.6047802390119 0.00393131656762789
10.6054302715136 0.00392773725946744
10.6060803040152 0.00392416079559448
10.6067303365168 0.00392058717417434
10.6073803690185 0.00391701639337315
10.6080304015201 0.0039134484513578
10.6086804340217 0.00390988334629592
10.6093304665233 0.00390632107635598
10.609980499025 0.00390276163970716
10.6106305315266 0.00389920503451944
10.6112805640282 0.00389565125896354
10.6119305965298 0.003892100311211
10.6125806290315 0.00388855218943408
10.6132306615331 0.00388500689180585
10.6138806940347 0.00388146441650013
10.6145307265363 0.00387792476169151
10.615180759038 0.00387438792555537
10.6158307915396 0.00387085390626785
10.6164808240412 0.00386732270200583
10.6171308565428 0.00386379431094703
10.6177808890445 0.00386026873126988
10.6184309215461 0.00385674596115362
10.6190809540477 0.00385322599877823
10.6197309865493 0.00384970884232447
10.620381019051 0.00384619448997391
10.6210310515526 0.00384268293990883
10.6216810840542 0.00383917419031234
10.6223311165558 0.00383566823936826
10.6229811490575 0.00383216508526125
10.6236311815591 0.00382866472617668
10.6242812140607 0.00382516716030074
10.6249312465623 0.00382167238582037
10.625581279064 0.00381818040092327
10.6262313115656 0.00381469120379794
10.6268813440672 0.00381120479263363
10.6275313765688 0.00380772116562039
10.6281814090705 0.003804240320949
10.6288314415721 0.00380076225681105
10.6294814740737 0.00379728697139888
10.6301315065753 0.00379381446290562
10.630781539077 0.00379034472952515
10.6314315715786 0.00378687776945216
10.6320816040802 0.00378341358088207
10.6327316365818 0.00377995216201109
10.6333816690835 0.00377649351103622
10.6340317015851 0.00377303762615521
10.6346817340867 0.00376958450556657
10.6353317665883 0.00376613414746964
10.63598179909 0.00376268655006449
10.6366318315916 0.00375924171155195
10.6372818640932 0.00375579963013365
10.6379318965948 0.00375236030401198
10.6385819290965 0.00374892373139013
10.6392319615981 0.00374548991047203
10.6398819940997 0.0037420588394624
10.6405320266013 0.00373863051656673
10.641182059103 0.00373520493999127
10.6418320916046 0.00373178210794307
10.6424821241062 0.00372836201862993
10.6431321566078 0.00372494467026045
10.6437821891095 0.00372153006104398
10.6444322216111 0.00371811818919064
10.6450822541127 0.00371470905291134
10.6457322866143 0.00371130265041777
10.646382319116 0.00370789897992237
10.6470323516176 0.00370449803963838
10.6476823841192 0.00370109982777978
10.6483324166208 0.00369770434256137
10.6489824491225 0.00369431158219866
10.6496324816241 0.00369092154490801
10.6502825141257 0.0036875342289065
10.6509325466273 0.00368414963241201
10.651582579129 0.00368076775364317
10.6522326116306 0.00367738859081942
10.6528826441322 0.00367401214216092
10.6535326766338 0.00367063840588867
10.6541827091355 0.0036672673802244
10.6548327416371 0.00366389906339062
10.6554827741387 0.00366053345361063
10.6561328066403 0.00365717054910849
10.656782839142 0.00365381034810905
10.6574328716436 0.00365045284883791
10.6580829041452 0.00364709804952147
10.6587329366468 0.00364374594838689
10.6593829691485 0.00364039654366211
10.6600330016501 0.00363704983357582
10.6606830341517 0.00363370581635755
10.6613330666533 0.00363036449023754
10.661983099155 0.00362702585344682
10.6626331316566 0.00362368990421722
10.6632831641582 0.0036203566407813
10.6639331966598 0.00361702606137245
10.6645832291615 0.0036136981642248
10.6652332616631 0.00361037294757326
10.6658832941647 0.00360705040965351
10.6665333266663 0.00360373054870202
10.667183359168 0.00360041336295601
10.6678333916696 0.00359709885065352
10.6684834241712 0.00359378701003332
10.6691334566728 0.00359047783933498
10.6697834891745 0.00358717133679884
10.6704335216761 0.00358386750066599
10.6710835541777 0.00358056632917834
10.6717335866793 0.00357726782057855
10.672383619181 0.00357397197311006
10.6730336516826 0.00357067878501707
10.6736836841842 0.00356738825454459
10.6743337166858 0.00356410037993836
10.6749837491875 0.00356081515944495
10.6756337816891 0.00355753259131166
10.6762838141907 0.00355425267378658
10.6769338466923 0.00355097540511858
10.677583879194 0.0035477007835573
10.6782339116956 0.00354442880735315
10.6788839441972 0.00354115947475734
10.6795339766988 0.00353789278402183
10.6801840092005 0.00353462873339936
10.6808340417021 0.00353136732114347
10.6814840742037 0.00352810854550841
10.6821341067053 0.00352485240474931
10.682784139207 0.00352159889712198
10.6834341717086 0.00351834802088306
10.6840842042102 0.00351509977428994
10.6847342367118 0.00351185415560079
10.6853842692135 0.00350861116307456
10.6860343017151 0.00350537079497098
10.6866843342167 0.00350213304955056
10.6873343667183 0.00349889792507458
10.68798439922 0.00349566541980508
10.6886344317216 0.00349243553200489
10.6892844642232 0.00348920825993761
10.6899344967248 0.00348598360186764
10.6905845292265 0.00348276155606013
10.6912345617281 0.00347954212078101
10.6918845942297 0.00347632529429699
10.6925346267313 0.00347311107487554
10.693184659233 0.00346989946078495
10.6938346917346 0.00346669045029424
10.6944847242362 0.00346348404167322
10.6951347567378 0.00346028023319249
10.6957847892395 0.00345707902312341
10.6964348217411 0.00345388040973811
10.6970848542427 0.00345068439130952
10.6977348867443 0.00344749096611134
10.698384919246 0.00344430013241802
10.6990349517476 0.00344111188850483
10.6996849842492 0.00343792623264775
10.7003350167508 0.00343474316312362
10.7009850492525 0.00343156267821
10.7016350817541 0.00342838477618524
10.7022851142557 0.00342520945532846
10.7029351467573 0.00342203671391956
10.703585179259 0.00341886655023923
10.7042352117606 0.00341569896256891
10.7048852442622 0.00341253394919085
10.7055352767638 0.00340937150838804
10.7061853092655 0.00340621163844428
10.7068353417671 0.0034030543376441
10.7074853742687 0.00339989960427285
10.7081354067703 0.00339674743661666
10.708785439272 0.0033935978329624
10.7094354717736 0.00339045079159774
10.7100855042752 0.00338730631081111
10.7107355367768 0.00338416438889172
10.7113855692785 0.0033810250241296
10.7120356017801 0.00337788821481548
10.7126856342817 0.00337475395924092
10.7133356667833 0.00337162225569825
10.713985699285 0.00336849310248055
10.7146357317866 0.00336536649788169
10.7152857642882 0.00336224244019635
10.7159357967898 0.00335912092771993
10.7165858292915 0.00335600195874864
10.7172358617931 0.00335288553157946
10.7178858942947 0.00334977164451013
10.7185359267963 0.00334666029583921
10.719185959298 0.00334355148386599
10.7198359917996 0.00334044520689055
10.7204860243012 0.00333734146321376
10.7211360568028 0.00333424025113725
10.7217860893045 0.00333114156896342
10.7224361218061 0.00332804541499548
10.7230861543077 0.00332495178753738
10.7237361868093 0.00332186068489387
10.724386219311 0.00331877210537047
10.7250362518126 0.00331568604727346
10.7256862843142 0.0033126025089099
10.7263363168158 0.00330952148858766
10.7269863493175 0.00330644298461535
10.7276363818191 0.00330336699530237
10.7282864143207 0.0033002935189589
10.7289364468223 0.00329722255389586
10.729586479324 0.00329415409842502
10.7302365118256 0.00329108815085885
10.7308865443272 0.00328802470951064
10.7315365768288 0.00328496377269445
10.7321866093305 0.00328190533872509
10.7328366418321 0.00327884940591818
10.7334866743337 0.00327579597259011
10.7341367068353 0.00327274503705803
10.734786739337 0.00326969659763988
10.7354367718386 0.00326665065265436
10.7360868043402 0.00326360720042095
10.7367368368418 0.00326056623925994
10.7373868693435 0.00325752776749235
10.7380369018451 0.00325449178344
10.7386869343467 0.00325145828542548
10.7393369668483 0.00324842727177215
10.73998699935 0.00324539874080415
10.7406370318516 0.00324237269084642
10.7412870643532 0.00323934912022464
10.7419370968548 0.00323632802726528
10.7425871293565 0.00323330941029558
10.7432371618581 0.00323029326764357
10.7438871943597 0.00322727959763804
10.7445372268613 0.00322426839860858
10.745187259363 0.00322125966888552
10.7458372918646 0.0032182534068
10.7464873243662 0.00321524961068392
10.7471373568678 0.00321224827886993
10.7477873893695 0.00320924940969152
10.7484374218711 0.0032062530014829
10.7490874543727 0.00320325905257907
10.7497374868743 0.00320026756131581
10.750387519376 0.00319727852602969
10.7510375518776 0.00319429194505801
10.7516875843792 0.00319130781673891
10.7523376168808 0.00318832613941126
10.7529876493825 0.00318534691141471
10.7536376818841 0.00318237013108969
10.7542877143857 0.00317939579677742
10.7549377468873 0.00317642390681988
10.755587779389 0.00317345445955982
10.7562378118906 0.00317048745334079
10.7568878443922 0.00316752288650709
10.7575378768938 0.00316456075740381
10.7581879093955 0.0031616010643768
10.7588379418971 0.00315864380577271
10.7594879743987 0.00315568897993895
10.7601380069003 0.0031527365852237
10.760788039402 0.00314978661997592
10.7614380719036 0.00314683908254535
10.7620881044052 0.0031438939712825
10.7627381369068 0.00314095128453866
10.7633881694085 0.0031380110206659
10.7640382019101 0.00313507317801705
10.7646882344117 0.00313213775494572
10.7653382669133 0.00312920474980629
10.765988299415 0.00312627416095395
10.7666383319166 0.00312334598674461
10.7672883644182 0.003120420225535
10.7679383969198 0.0031174968756826
10.7685884294215 0.00311457593554567
10.7692384619231 0.00311165740348324
10.7698884944247 0.00310874127785514
10.7705385269263 0.00310582755702195
10.771188559428 0.00310291623934503
10.7718385919296 0.00310000732318652
10.7724886244312 0.00309710080690932
10.7731386569328 0.00309419668887712
10.7737886894345 0.00309129496745439
10.7744387219361 0.00308839564100636
10.7750887544377 0.00308549870789903
10.7757387869393 0.00308260416649919
10.776388819441 0.0030797120151744
10.7770388519426 0.00307682225229299
10.7776888844442 0.00307393487622407
10.7783389169458 0.00307104988533752
10.7789889494475 0.003068167278004
10.7796389819491 0.00306528705259493
10.7802890144507 0.00306240920748251
10.7809390469523 0.00305953374103974
10.781589079454 0.00305666065164036
10.7822391119556 0.00305378993765889
10.7828891444572 0.00305092159747064
10.7835391769588 0.00304805562945168
10.7841892094605 0.00304519203197886
10.7848392419621 0.00304233080342981
10.7854892744637 0.00303947194218291
10.7861393069653 0.00303661544661735
10.786789339467 0.00303376131511306
10.7874393719686 0.00303090954605076
10.7880894044702 0.00302806013781195
10.7887394369718 0.00302521308877888
10.7893894694735 0.00302236839733461
10.7900395019751 0.00301952606186294
10.7906895344767 0.00301668608074845
10.7913395669783 0.00301384845237651
10.79198959948 0.00301101317513325
10.7926396319816 0.00300818024740558
10.7932896644832 0.00300534966758118
10.7939396969848 0.0030025214340485
10.7945897294865 0.00299969554519676
10.7952397619881 0.00299687199941597
10.7958897944897 0.00299405079509691
10.7965398269913 0.00299123193063111
10.797189859493 0.00298841540441089
10.7978398919946 0.00298560121482936
10.7984899244962 0.00298278936028036
10.7991399569979 0.00297997983915855
10.7997899894995 0.00297717264985933
10.8004400220011 0.00297436779077889
10.8010900545027 0.00297156526031418
10.8017400870044 0.00296876505686293
10.802390119506 0.00296596717882366
10.8030401520076 0.00296317162459562
10.8036901845092 0.00296037839257887
10.8043402170109 0.00295758748117423
10.8049902495125 0.00295479888878329
10.8056402820141 0.0029520126138084
10.8062903145157 0.00294922865465273
10.8069403470174 0.00294644700972016
10.807590379519 0.00294366767741539
10.8082404120206 0.00294089065614387
10.8088904445222 0.00293811594431183
10.8095404770239 0.00293534354032624
10.8101905095255 0.00293257344259491
10.8108405420271 0.00292980564952636
10.8114905745287 0.00292704015952991
10.8121406070304 0.00292427697101565
10.812790639532 0.00292151608239442
10.8134406720336 0.00291875749207788
10.8140907045352 0.00291600119847841
10.8147407370369 0.00291324720000918
10.8153907695385 0.00291049549508415
10.8160408020401 0.00290774608211803
10.8166908345417 0.00290499895952629
10.8173408670434 0.00290225412572522
10.817990899545 0.00289951157913183
10.8186409320466 0.00289677131816393
10.8192909645482 0.00289403334124009
10.8199409970499 0.00289129764677965
10.8205910295515 0.00288856423320273
10.8212410620531 0.00288583309893022
10.8218910945547 0.00288310424238377
10.8225411270564 0.00288037766198582
10.823191159558 0.00287765335615955
10.8238411920596 0.00287493132332894
10.8244912245612 0.00287221156191873
10.8251412570629 0.00286949407035444
10.8257912895645 0.00286677884706233
10.8264413220661 0.00286406589046948
10.8270913545677 0.00286135519900369
10.8277413870694 0.00285864677109356
10.828391419571 0.00285594060516845
10.8290414520726 0.00285323669965851
10.8296914845742 0.00285053505299464
10.8303415170759 0.00284783566360849
10.8309915495775 0.00284513852993253
10.8316415820791 0.00284244365039996
10.8322916145807 0.00283975102344478
10.8329416470824 0.00283706064750173
10.833591679584 0.00283437252100633
10.8342417120856 0.00283168664239489
10.8348917445872 0.00282900301010446
10.8355417770889 0.00282632162257288
10.8361918095905 0.00282364247823875
10.8368418420921 0.00282096557554145
10.8374918745937 0.0028182909129211
10.8381419070954 0.00281561848881863
10.838791939597 0.00281294830167571
10.8394419720986 0.0028102803499348
10.8400920046002 0.00280761463203911
10.8407420371019 0.00280495114643262
10.8413920696035 0.00280228989156011
10.8420421021051 0.00279963086586707
10.8426921346067 0.00279697406779982
10.8433421671084 0.00279431949580542
10.84399219961 0.0027916671483317
10.8446422321116 0.00278901702382725
10.8452922646132 0.00278636912074145
10.8459422971149 0.00278372343752442
10.8465923296165 0.00278107997262708
10.8472423621181 0.00277843872450111
10.8478923946197 0.00277579969159894
10.8485424271214 0.00277316287237378
10.849192459623 0.0027705282652796
10.8498424921246 0.00276789586877117
10.8504925246262 0.00276526568130398
10.8511425571279 0.00276263770133433
10.8517925896295 0.00276001192731926
10.8524426221311 0.00275738835771658
10.8530926546327 0.00275476699098488
10.8537426871344 0.00275214782558352
10.854392719636 0.00274953085997262
10.8550427521376 0.00274691609261306
10.8556927846392 0.00274430352196649
10.8563428171409 0.00274169314649533
10.8569928496425 0.00273908496466279
10.8576428821441 0.0027364789749328
10.8582929146457 0.0027338751757701
10.8589429471474 0.00273127356564017
10.859592979649 0.00272867414300928
10.8602430121506 0.00272607690634442
10.8608930446522 0.00272348185411342
10.8615430771539 0.00272088898478482
10.8621931096555 0.00271829829682793
10.8628431421571 0.00271570978871286
10.8634931746587 0.00271312345891045
10.8641432071604 0.00271053930589233
10.864793239662 0.00270795732813088
10.8654432721636 0.00270537752409927
10.8660933046652 0.0027027998922714
10.8667433371669 0.00270022443112197
10.8673933696685 0.00269765113912641
10.8680434021701 0.00269508001476097
10.8686934346717 0.00269251105650261
10.8693434671734 0.00268994426282909
10.869993499675 0.00268737963221891
10.8706435321766 0.00268481716315136
10.8712935646782 0.00268225685410647
10.8719435971799 0.00267969870356507
10.8725936296815 0.00267714271000873
10.8732436621831 0.00267458887191978
10.8738936946847 0.00267203718778133
10.8745437271864 0.00266948765607725
10.875193759688 0.00266694027529217
10.8758437921896 0.0026643950439115
10.8764938246912 0.00266185196042139
10.8771438571929 0.00265931102330878
10.8777938896945 0.00265677223106135
10.8784439221961 0.00265423558216756
10.8790939546977 0.00265170107511664
10.8797439871994 0.00264916870839856
10.880394019701 0.00264663848050408
10.8810440522026 0.00264411038992472
10.8816940847042 0.00264158443515274
10.8823441172059 0.00263906061468118
10.8829941497075 0.00263653892700385
10.8836441822091 0.00263401937061533
10.8842942147107 0.00263150194401093
10.8849442472124 0.00262898664568676
10.885594279714 0.00262647347413967
10.8862443122156 0.00262396242786728
10.8868943447172 0.00262145350536798
10.8875443772189 0.00261894670514092
10.8881944097205 0.00261644202568599
10.8888444422221 0.00261393946550389
10.8894944747237 0.00261143902309602
10.8901445072254 0.00260894069696462
10.890794539727 0.00260644448561262
10.8914445722286 0.00260395038754376
10.8920946047302 0.00260145840126252
10.8927446372319 0.00259896852527414
10.8933946697335 0.00259648075808462
10.8940447022351 0.00259399509820076
10.8946947347367 0.00259151154413008
10.8953447672384 0.00258903009438088
10.89599479974 0.00258655074746221
10.8966448322416 0.00258407350188388
10.8972948647432 0.00258159835615649
10.8979448972449 0.00257912530879137
10.8985949297465 0.00257665435830062
10.8992449622481 0.00257418550319711
10.8998949947497 0.00257171874199447
10.9005450272514 0.00256925407320707
10.901195059753 0.00256679149535008
10.9018450922546 0.00256433100693939
10.9024951247562 0.00256187260649167
10.9031451572579 0.00255941629252436
10.9037951897595 0.00255696206355564
10.9044452222611 0.00255450991810446
10.9050952547627 0.00255205985469054
10.9057452872644 0.00254961187183433
10.906395319766 0.00254716596805709
10.9070453522676 0.00254472214188079
10.9076953847692 0.00254228039182818
10.9083454172709 0.00253984071642279
10.9089954497725 0.00253740311418886
10.9096454822741 0.00253496758365145
10.9102955147757 0.00253253412333633
10.9109455472774 0.00253010273177005
10.911595579779 0.00252767340747992
10.9122456122806 0.00252524614899401
10.9128956447822 0.00252282095484115
10.9135456772839 0.00252039782355091
10.9141957097855 0.00251797675365365
10.9148457422871 0.00251555774368045
10.9154957747887 0.00251314079216319
10.9161458072904 0.00251072589763449
10.916795839792 0.00250831305862771
10.9174458722936 0.00250590227367701
10.9180959047952 0.00250349354131727
10.9187459372969 0.00250108686008413
10.9193959697985 0.00249868222851402
10.9200460023001 0.00249627964514411
10.9206960348017 0.00249387910851232
10.9213460673034 0.00249148061715732
10.921996099805 0.00248908416961856
10.9226461323066 0.00248668976443625
10.9232961648082 0.00248429740015133
10.9239461973099 0.00248190707530551
10.9245962298115 0.00247951878844128
10.9252462623131 0.00247713253810185
10.9258962948147 0.0024747483228312
10.9265463273164 0.00247236614117408
10.927196359818 0.00246998599167599
10.9278463923196 0.00246760787288317
10.9284964248212 0.00246523178334264
10.9291464573229 0.00246285772160216
10.9297964898245 0.00246048568621025
10.9304465223261 0.0024581156757162
10.9310965548277 0.00245574768867004
10.9317465873294 0.00245338172362255
10.932396619831 0.00245101777912528
10.9330466523326 0.00244865585373052
10.9336966848342 0.00244629594599135
10.9343467173359 0.00244393805446157
10.9349967498375 0.00244158217769575
10.9356467823391 0.0024392283142492
10.9362968148407 0.00243687646267801
10.9369468473424 0.002434526621539
10.937596879844 0.00243217878938977
10.9382469123456 0.00242983296478865
10.9388969448472 0.00242748914629474
10.9395469773489 0.0024251473324679
10.9401970098505 0.00242280752186871
10.9408470423521 0.00242046971305855
10.9414970748537 0.00241813390459953
10.9421471073554 0.0024158000950545
10.942797139857 0.0024134682829871
10.9434471723586 0.00241113846696169
10.9440972048602 0.00240881064554341
10.9447472373619 0.00240648481729812
10.9453972698635 0.00240416098079248
10.9460473023651 0.00240183913459386
10.9466973348667 0.0023995192772704
10.9473473673684 0.00239720140739101
10.94799739987 0.00239488552352531
10.9486474323716 0.00239257162424371
10.9492974648732 0.00239025970811737
10.9499474973749 0.00238794977371819
10.9505975298765 0.00238564181961882
10.9512475623781 0.00238333584439267
10.9518975948797 0.0023810318466139
10.9525476273814 0.00237872982485742
10.953197659883 0.00237642977769891
10.9538476923846 0.00237413170371476
10.9544977248862 0.00237183560148215
10.9551477573879 0.002369541469579
10.9557977898895 0.00236724930658398
10.9564478223911 0.00236495911107651
10.9570978548927 0.00236267088163677
10.9577478873944 0.00236038461684566
10.958397919896 0.00235810031528487
10.9590479523976 0.00235581797553683
10.9596979848992 0.00235353759618471
10.9603480174009 0.00235125917581242
10.9609980499025 0.00234898271300466
10.9616480824041 0.00234670820634685
10.9622981149057 0.00234443565442515
10.9629481474074 0.0023421650558265
10.963598179909 0.00233989640913858
10.9642482124106 0.0023376297129498
10.9648982449122 0.00233536496584935
10.9655482774139 0.00233310216642714
10.9661983099155 0.00233084131327385
10.9668483424171 0.00232858240498091
10.9674983749187 0.00232632544014048
10.9681484074204 0.00232407041734549
10.968798439922 0.0023218173351896
10.9694484724236 0.00231956619226723
10.9700985049252 0.00231731698717356
10.9707485374269 0.00231506971850448
10.9713985699285 0.00231282438485668
10.9720486024301 0.00231058098482755
10.9726986349317 0.00230833951701525
10.9733486674334 0.00230609998001869
10.973998699935 0.00230386237243754
10.9746487324366 0.00230162669287218
10.9752987649382 0.00229939293992377
10.9759487974399 0.0022971611121942
10.9765988299415 0.00229493120828611
10.9772488624431 0.00229270322680291
10.9778988949447 0.00229047716634872
10.9785489274464 0.00228825302552843
10.979198959948 0.00228603080294767
10.9798489924496 0.00228381049721282
10.9804990249512 0.002281592106931
10.9811490574529 0.00227937563071007
10.9817990899545 0.00227716106715867
10.9824491224561 0.00227494841488614
10.9830991549577 0.0022727376725026
10.9837491874594 0.0022705288386189
10.984399219961 0.00226832191184662
10.9850492524626 0.00226611689079814
10.9856992849642 0.00226391377408652
10.9863493174659 0.00226171256032561
10.9869993499675 0.00225951324812998
10.9876493824691 0.00225731583611495
10.9882994149707 0.0022551203228966
10.9889494474724 0.00225292670709174
10.989599479974 0.00225073498731793
10.9902495124756 0.00224854516219346
10.9908995449772 0.00224635723033739
10.9915495774789 0.00224417119036949
10.9921996099805 0.00224198704091031
10.9928496424821 0.00223980478058113
10.9934996749837 0.00223762440800397
10.9941497074854 0.00223544592180158
10.994799739987 0.00223326932059747
10.9954497724886 0.00223109460301591
10.9960998049902 0.00222892176768187
10.9967498374919 0.0022267508132211
10.9973998699935 0.00222458173826008
10.9980499024951 0.00222241454142603
10.9986999349968 0.00222024922134689
10.9993499674984 0.00221808577665141
11 0.002215924205969
};
\addlegendentry{$\mathcal{N}$($5.00, 4.00$)$\quad$$2^{nd} Dist$}
\addplot [thick, orangered]
table {%
-2 0.000544571057588178
-1.99934996749838 0.000545456691651299
-1.99869993499675 0.000546343650591442
-1.99804990249512 0.000547231936187885
-1.9973998699935 0.000548121550221963
-1.99674983749187 0.000549012494477057
-1.99609980499025 0.000549904770738611
-1.99544977248862 0.000550798380794121
-1.994799739987 0.000551693326433145
-1.99414970748537 0.000552589609447297
-1.99349967498375 0.000553487231630259
-1.99284964248212 0.000554386194777774
-1.9921996099805 0.000555286500687652
-1.99154957747887 0.000556188151159771
-1.99089954497725 0.00055709114799608
-1.99024951247562 0.000557995493000597
-1.989599479974 0.000558901187979417
-1.98894944747237 0.000559808234740708
-1.98829941497075 0.000560716635094714
-1.98764938246912 0.000561626390853763
-1.9869993499675 0.000562537503832258
-1.98634931746587 0.00056344997584669
-1.98569928496425 0.000564363808715629
-1.98504925246262 0.000565279004259736
-1.984399219961 0.000566195564301759
-1.98374918745937 0.000567113490666538
-1.98309915495775 0.000568032785180998
-1.98244912245612 0.000568953449674167
-1.9817990899545 0.000569875485977161
-1.98114905745287 0.000570798895923198
-1.98049902495125 0.000571723681347596
-1.97984899244962 0.000572649844087769
-1.979198959948 0.000573577385983241
-1.97854892744637 0.000574506308875634
-1.97789889494475 0.000575436614608681
-1.97724886244312 0.000576368305028223
-1.9765988299415 0.000577301381982212
-1.97594879743987 0.00057823584732071
-1.97529876493825 0.000579171702895896
-1.97464873243662 0.000580108950562061
-1.973998699935 0.000581047592175617
-1.97334866743337 0.000581987629595099
-1.97269863493175 0.000582929064681154
-1.97204860243012 0.000583871899296563
-1.9713985699285 0.000584816135306226
-1.97074853742687 0.000585761774577169
-1.97009850492525 0.000586708818978554
-1.96944847242362 0.000587657270381668
-1.968798439922 0.000588607130659931
-1.96814840742037 0.000589558401688901
-1.96749837491875 0.000590511085346269
-1.96684834241712 0.000591465183511866
-1.9661983099155 0.000592420698067663
-1.96554827741387 0.000593377630897776
-1.96489824491225 0.000594335983888457
-1.96424821241062 0.000595295758928114
-1.963598179909 0.000596256957907293
-1.96294814740737 0.000597219582718696
-1.96229811490575 0.000598183635257177
-1.96164808240412 0.000599149117419737
-1.9609980499025 0.000600116031105539
-1.96034801740087 0.000601084378215897
-1.95969798489925 0.000602054160654289
-1.95904795239762 0.00060302538032635
-1.95839791989599 0.000603998039139884
-1.95774788739437 0.000604972139004849
-1.95709785489274 0.000605947681833379
-1.95644782239112 0.000606924669539771
-1.95579778988949 0.000607903104040494
-1.95514775738787 0.000608882987254189
-1.95449772488624 0.000609864321101672
-1.95384769238462 0.000610847107505931
-1.95319765988299 0.000611831348392137
-1.95254762738137 0.000612817045687636
-1.95189759487974 0.000613804201321956
-1.95124756237812 0.000614792817226814
-1.95059752987649 0.000615782895336102
-1.94994749737487 0.00061677443758591
-1.94929746487324 0.000617767445914508
-1.94864743237162 0.000618761922262362
-1.94799739986999 0.00061975786857213
-1.94734736736837 0.000620755286788665
-1.94669733486674 0.000621754178859013
-1.94604730236512 0.000622754546732424
-1.94539726986349 0.000623756392360341
-1.94474723736187 0.000624759717696417
-1.94409720486024 0.000625764524696506
-1.94344717235862 0.000626770815318664
-1.94279713985699 0.000627778591523163
-1.94214710735537 0.000628787855272476
-1.94149707485374 0.000629798608531294
-1.94084704235212 0.000630810853266518
-1.94019700985049 0.000631824591447269
-1.93954697734887 0.000632839825044878
-1.93889694484724 0.000633856556032902
-1.93824691234562 0.000634874786387115
-1.93759687984399 0.000635894518085516
-1.93694684734237 0.000636915753108328
-1.93629681484074 0.000637938493438004
-1.93564678233912 0.000638962741059219
-1.93499674983749 0.000639988497958886
-1.93434671733587 0.000641015766126143
-1.93369668483424 0.00064204454755237
-1.93304665233262 0.00064307484423118
-1.93239661983099 0.000644106658158422
-1.93174658732937 0.000645139991332188
-1.93109655482774 0.000646174845752811
-1.93044652232612 0.000647211223422868
-1.92979648982449 0.000648249126347183
-1.92914645732287 0.000649288556532828
-1.92849642482124 0.00065032951598912
-1.92784639231962 0.000651372006727635
-1.92719635981799 0.000652416030762194
-1.92654632731637 0.00065346159010888
-1.92589629481474 0.000654508686786033
-1.92524626231312 0.000655557322814248
-1.92459622981149 0.000656607500216384
-1.92394619730987 0.000657659221017563
-1.92329616480824 0.00065871248724517
-1.92264613230662 0.00065976730092886
-1.92199609980499 0.000660823664100556
-1.92134606730337 0.000661881578794448
-1.92069603480174 0.000662941047047004
-1.92004600230011 0.000664002070896961
-1.91939596979849 0.000665064652385337
-1.91874593729686 0.000666128793555427
-1.91809590479524 0.000667194496452806
-1.91744587229361 0.00066826176312533
-1.91679583979199 0.000669330595623143
-1.91614580729036 0.000670400995998667
-1.91549577478874 0.000671472966306621
-1.91484574228711 0.000672546508604011
-1.91419570978549 0.000673621624950131
-1.91354567728386 0.000674698317406574
-1.91289564478224 0.000675776588037222
-1.91224561228061 0.000676856438908263
-1.91159557977899 0.000677937872088178
-1.91094554727736 0.000679020889647754
-1.91029551477574 0.000680105493660077
-1.90964548227411 0.000681191686200541
-1.90899544977249 0.000682279469346845
-1.90834541727086 0.000683368845178999
-1.90769538476924 0.000684459815779325
-1.90704535226761 0.000685552383232455
-1.90639531976599 0.000686646549625339
-1.90574528726436 0.000687742317047239
-1.90509525476274 0.000688839687589741
-1.90444522226111 0.000689938663346751
-1.90379518975949 0.000691039246414496
-1.90314515725786 0.000692141438891525
-1.90249512475624 0.00069324524287872
-1.90184509225461 0.000694350660479284
-1.90119505975299 0.000695457693798757
-1.90054502725136 0.000696566344945007
-1.89989499474974 0.000697676616028241
-1.89924496224811 0.000698788509160993
-1.89859492974649 0.000699902026458145
-1.89794489724486 0.000701017170036913
-1.89729486474324 0.000702133942016858
-1.89664483224161 0.000703252344519886
-1.89599479973999 0.000704372379670241
-1.89534476723836 0.000705494049594527
-1.89469473473674 0.000706617356421685
-1.89404470223511 0.000707742302283017
-1.89339466973349 0.000708868889312176
-1.89274463723186 0.000709997119645171
-1.89209460473024 0.000711126995420364
-1.89144457222861 0.000712258518778484
-1.89079453972699 0.000713391691862613
-1.89014450722536 0.000714526516818204
-1.88949447472374 0.000715662995793073
-1.88884444222211 0.000716801130937398
-1.88819440972049 0.000717940924403735
-1.88754437721886 0.000719082378347003
-1.88689434471724 0.000720225494924499
-1.88624431221561 0.000721370276295894
-1.88559427971399 0.000722516724623236
-1.88494424721236 0.00072366484207095
-1.88429421471074 0.000724814630805846
-1.88364418220911 0.00072596609299711
-1.88299414970749 0.00072711923081632
-1.88234411720586 0.000728274046437437
-1.88169408470424 0.000729430542036813
-1.88104405220261 0.000730588719793186
-1.88039401970098 0.000731748581887692
-1.87974398719936 0.000732910130503857
-1.87909395469773 0.000734073367827607
-1.87844392219611 0.000735238296047266
-1.87779388969448 0.000736404917353555
-1.87714385719286 0.000737573233939603
-1.87649382469123 0.000738743248000936
-1.87584379218961 0.000739914961735492
-1.87519375968798 0.000741088377343617
-1.87454372718636 0.000742263497028066
-1.87389369468473 0.000743440322994003
-1.87324366218311 0.000744618857449013
-1.87259362968148 0.00074579910260309
-1.87194359717986 0.000746981060668649
-1.87129356467823 0.000748164733860529
-1.87064353217661 0.000749350124395982
-1.86999349967498 0.000750537234494693
-1.86934346717336 0.000751726066378766
-1.86869343467173 0.000752916622272736
-1.86804340217011 0.000754108904403569
-1.86739336966848 0.000755302915000664
-1.86674333716686 0.000756498656295844
-1.86609330466523 0.000757696130523382
-1.86544327216361 0.000758895339919975
-1.86479323966198 0.000760096286724769
-1.86414320716036 0.00076129897317935
-1.86349317465873 0.000762503401527745
-1.86284314215711 0.000763709574016426
-1.86219310965548 0.000764917492894318
-1.86154307715386 0.000766127160412788
-1.86089304465223 0.000767338578825659
-1.86024301215061 0.00076855175038921
-1.85959297964898 0.000769766677362168
-1.85894294714736 0.000770983362005723
-1.85829291464573 0.000772201806583521
-1.85764288214411 0.000773422013361673
-1.85699284964248 0.00077464398460875
-1.85634281714086 0.000775867722595792
-1.85569278463923 0.0007770932295963
-1.85504275213761 0.000778320507886251
-1.85439271963598 0.000779549559744088
-1.85374268713436 0.00078078038745073
-1.85309265463273 0.00078201299328957
-1.85244262213111 0.000783247379546481
-1.85179258962948 0.00078448354850981
-1.85114255712786 0.000785721502470389
-1.85049252462623 0.00078696124372153
-1.84984249212461 0.000788202774559032
-1.84919245962298 0.000789446097281183
-1.84854242712136 0.000790691214188755
-1.84789239461973 0.000791938127585016
-1.84724236211811 0.000793186839775722
-1.84659232961648 0.000794437353069127
-1.84594229711486 0.000795689669775983
-1.84529226461323 0.00079694379220954
-1.84464223211161 0.000798199722685545
-1.84399219960998 0.000799457463522254
-1.84334216710836 0.000800717017040422
-1.84269213460673 0.000801978385563315
-1.84204210210511 0.000803241571416709
-1.84139206960348 0.000804506576928883
-1.84074203710186 0.000805773404430639
-1.84009200460023 0.000807042056255285
-1.83944197209861 0.000808312534738651
-1.83879193959698 0.000809584842219084
-1.83814190709535 0.000810858981037455
-1.83749187459373 0.000812134953537148
-1.8368418420921 0.000813412762064086
-1.83619180959048 0.000814692408966705
-1.83554177708885 0.000815973896595978
-1.83489174458723 0.000817257227305406
-1.8342417120856 0.000818542403451026
-1.83359167958398 0.000819829427391402
-1.83294164708235 0.000821118301487643
-1.83229161458073 0.00082240902810339
-1.8316415820791 0.000823701609604828
-1.83099154957748 0.000824996048360688
-1.83034151707585 0.000826292346742237
-1.82969148457423 0.000827590507123297
-1.8290414520726 0.000828890531880231
-1.82839141957098 0.000830192423391959
-1.82774138706935 0.000831496184039951
-1.82709135456773 0.000832801816208234
-1.8264413220661 0.000834109322283384
-1.82579128956448 0.000835418704654546
-1.82514125706285 0.000836729965713417
-1.82449122456123 0.00083804310785426
-1.8238411920596 0.000839358133473906
-1.82319115955798 0.000840675044971744
-1.82254112705635 0.000841993844749742
-1.82189109455473 0.000843314535212429
-1.8212410620531 0.000844637118766911
-1.82059102955148 0.000845961597822871
-1.81994099704985 0.000847287974792565
-1.81929096454823 0.000848616252090825
-1.8186409320466 0.000849946432135073
-1.81799089954498 0.000851278517345302
-1.81734086704335 0.000852612510144097
-1.81669083454173 0.000853948412956627
-1.8160408020401 0.000855286228210653
-1.81539076953848 0.00085662595833652
-1.81474073703685 0.000857967605767172
-1.81409070453523 0.000859311172938142
-1.8134406720336 0.000860656662287564
-1.81279063953198 0.000862004076256171
-1.81214060703035 0.00086335341728729
-1.81149057452873 0.00086470468782686
-1.8108405420271 0.000866057890323414
-1.81019050952548 0.000867413027228102
-1.80954047702385 0.000868770100994676
-1.80889044452223 0.000870129114079503
-1.8082404120206 0.000871490068941556
-1.80759037951898 0.000872852968042431
-1.80694034701735 0.000874217813846332
-1.80629031451573 0.000875584608820088
-1.8056402820141 0.000876953355433149
-1.80499024951248 0.000878324056157581
-1.80434021701085 0.000879696713468083
-1.80369018450923 0.000881071329841973
-1.8030401520076 0.000882447907759203
-1.80239011950598 0.000883826449702353
-1.80174008700435 0.000885206958156641
-1.80109005450273 0.000886589435609909
-1.8004400220011 0.000887973884552648
-1.79978998949947 0.000889360307477977
-1.79913995699785 0.000890748706881662
-1.79848992449622 0.000892139085262112
-1.7978398919946 0.00089353144512038
-1.79718985949297 0.000894925788960161
-1.79653982699135 0.000896322119287807
-1.79588979448972 0.000897720438612312
-1.7952397619881 0.000899120749445331
-1.79458972948647 0.00090052305430117
-1.79393969698485 0.000901927355696789
-1.79328966448322 0.000903333656151815
-1.7926396319816 0.000904741958188525
-1.79198959947997 0.000906152264331868
-1.79133956697835 0.000907564577109454
-1.79068953447672 0.000908978899051563
-1.7900395019751 0.000910395232691137
-1.78938946947347 0.000911813580563799
-1.78873943697185 0.000913233945207833
-1.78808940447022 0.000914656329164208
-1.7874393719686 0.000916080734976568
-1.78678933946697 0.000917507165191231
-1.78613930696535 0.000918935622357204
-1.78548927446372 0.000920366109026168
-1.7848392419621 0.000921798627752496
-1.78418920946047 0.000923233181093245
-1.78353917695885 0.000924669771608165
-1.78288914445722 0.000926108401859691
-1.7822391119556 0.000927549074412955
-1.78158907945397 0.000928991791835783
-1.78093904695235 0.0009304365566987
-1.78028901445072 0.000931883371574929
-1.7796389819491 0.000933332239040395
-1.77898894944747 0.000934783161673722
-1.77833891694585 0.000936236142056248
-1.77768888444422 0.000937691182772008
-1.7770388519426 0.000939148286407754
-1.77638881944097 0.000940607455552948
-1.77573878693935 0.000942068692799762
-1.77508875443772 0.000943532000743088
-1.7744387219361 0.000944997381980531
-1.77378868943447 0.000946464839112417
-1.77313865693285 0.000947934374741797
-1.77248862443122 0.000949405991474442
-1.7718385919296 0.000950879691918847
-1.77118855942797 0.00095235547868624
-1.77053852692635 0.000953833354390572
-1.76988849442472 0.00095531332164853
-1.7692384619231 0.000956795383079536
-1.76858842942147 0.00095827954130574
-1.76793839691985 0.00095976579895204
-1.76728836441822 0.000961254158646066
-1.7666383319166 0.000962744623018192
-1.76598829941497 0.000964237194701538
-1.76533826691335 0.000965731876331969
-1.76468823441172 0.000967228670548093
-1.7640382019101 0.000968727579991277
-1.76338816940847 0.000970228607305627
-1.76273813690685 0.000971731755138016
-1.76208810440522 0.000973237026138066
-1.7614380719036 0.000974744422958161
-1.76078803940197 0.000976253948253437
-1.76013800690034 0.000977765604681804
-1.75948797439872 0.000979279394903922
-1.75883794189709 0.000980795321583229
-1.75818790939547 0.000982313387385928
-1.75753787689384 0.000983833594980987
-1.75688784439222 0.000985355947040154
-1.75623781189059 0.000986880446237943
-1.75558777938897 0.000988407095251651
-1.75493774688734 0.00098993589676135
-1.75428771438572 0.000991466853449895
-1.75363768188409 0.000992999968002919
-1.75298764938247 0.000994535243108844
-1.75233761688084 0.000996072681458873
-1.75168758437922 0.000997612285747002
-1.75103755187759 0.000999154058670018
-1.75038751937597 0.0010006980029275
-1.74973748687434 0.00100224412122181
-1.74908745437272 0.00100379241625812
-1.74843742187109 0.00100534289074441
-1.74778738936947 0.00100689554739144
-1.74713735686784 0.00100845038891277
-1.74648732436622 0.00101000741802479
-1.74583729186459 0.00101156663744668
-1.74518725936297 0.00101312804990042
-1.74453722686134 0.00101469165811082
-1.74388719435972 0.00101625746480549
-1.74323716185809 0.00101782547271487
-1.74258712935647 0.00101939568457219
-1.74193709685484 0.00102096810311353
-1.74128706435322 0.00102254273107776
-1.74063703185159 0.0010241195712066
-1.73998699934997 0.00102569862624459
-1.73933696684834 0.00102727989893907
-1.73868693434672 0.00102886339204026
-1.73803690184509 0.00103044910830115
-1.73738686934347 0.00103203705047761
-1.73673683684184 0.00103362722132834
-1.73608680434022 0.00103521962361485
-1.73543677183859 0.00103681426010151
-1.73478673933697 0.00103841113355553
-1.73413670683534 0.00104001024674696
-1.73348667433372 0.00104161160244869
-1.73283664183209 0.00104321520343648
-1.73218660933047 0.00104482105248891
-1.73153657682884 0.00104642915238744
-1.73088654432722 0.00104803950591634
-1.73023651182559 0.00104965211586279
-1.72958647932397 0.00105126698501679
-1.72893644682234 0.00105288411617122
-1.72828641432072 0.00105450351212179
-1.72763638181909 0.00105612517566713
-1.72698634931747 0.00105774910960868
-1.72633631681584 0.00105937531675077
-1.72568628431422 0.00106100379990061
-1.72503625181259 0.00106263456186827
-1.72438621931097 0.00106426760546668
-1.72373618680934 0.00106590293351169
-1.72308615430772 0.00106754054882198
-1.72243612180609 0.00106918045421913
-1.72178608930447 0.00107082265252761
-1.72113605680284 0.00107246714657476
-1.72048602430122 0.00107411393919082
-1.71983599179959 0.0010757630332089
-1.71918595929797 0.00107741443146502
-1.71853592679634 0.00107906813679807
-1.71788589429471 0.00108072415204986
-1.71723586179309 0.00108238248006508
-1.71658582929146 0.00108404312369132
-1.71593579678984 0.00108570608577907
-1.71528576428821 0.00108737136918172
-1.71463573178659 0.00108903897675559
-1.71398569928496 0.00109070891135987
-1.71333566678334 0.00109238117585667
-1.71268563428171 0.00109405577311103
-1.71203560178009 0.00109573270599087
-1.71138556927846 0.00109741197736706
-1.71073553677684 0.00109909359011336
-1.71008550427521 0.00110077754710646
-1.70943547177359 0.00110246385122596
-1.70878543927196 0.0011041525053544
-1.70813540677034 0.00110584351237724
-1.70748537426871 0.00110753687518286
-1.70683534176709 0.00110923259666257
-1.70618530926546 0.00111093067971061
-1.70553527676384 0.00111263112722417
-1.70488524426221 0.00111433394210334
-1.70423521176059 0.00111603912725119
-1.70358517925896 0.0011177466855737
-1.70293514675734 0.00111945661997979
-1.70228511425571 0.00112116893338135
-1.70163508175409 0.00112288362869318
-1.70098504925246 0.00112460070883305
-1.70033501675084 0.00112632017672169
-1.69968498424921 0.00112804203528274
-1.69903495174759 0.00112976628744284
-1.69838491924596 0.00113149293613155
-1.69773488674434 0.00113322198428142
-1.69708485424271 0.00113495343482792
-1.69643482174109 0.00113668729070952
-1.69578478923946 0.00113842355486763
-1.69513475673784 0.00114016223024663
-1.69448472423621 0.00114190331979388
-1.69383469173459 0.00114364682645969
-1.69318465923296 0.00114539275319736
-1.69253462673134 0.00114714110296315
-1.69188459422971 0.0011488918787163
-1.69123456172809 0.00115064508341905
-1.69058452922646 0.00115240072003657
-1.68993449672484 0.00115415879153706
-1.68928446422321 0.00115591930089168
-1.68863443172159 0.00115768225107459
-1.68798439921996 0.00115944764506292
-1.68733436671834 0.0011612154858368
-1.68668433421671 0.00116298577637936
-1.68603430171509 0.00116475851967671
-1.68538426921346 0.00116653371871797
-1.68473423671184 0.00116831137649525
-1.68408420421021 0.00117009149600365
-1.68343417170859 0.0011718740802413
-1.68278413920696 0.00117365913220931
-1.68213410670534 0.0011754466549118
-1.68148407420371 0.00117723665135592
-1.68083404170209 0.0011790291245518
-1.68018400920046 0.0011808240775126
-1.67953397669883 0.00118262151325449
-1.67888394419721 0.00118442143479666
-1.67823391169558 0.00118622384516132
-1.67758387919396 0.0011880287473737
-1.67693384669233 0.00118983614446203
-1.67628381419071 0.00119164603945761
-1.67563378168908 0.00119345843539473
-1.67498374918746 0.00119527333531072
-1.67433371668583 0.00119709074224595
-1.67368368418421 0.00119891065924381
-1.67303365168258 0.00120073308935073
-1.67238361918096 0.00120255803561617
-1.67173358667933 0.00120438550109264
-1.67108355417771 0.0012062154888357
-1.67043352167608 0.00120804800190392
-1.66978348917446 0.00120988304335895
-1.66913345667283 0.00121172061626547
-1.66848342417121 0.00121356072369121
-1.66783339166958 0.00121540336870695
-1.66718335916796 0.00121724855438653
-1.66653332666633 0.00121909628380685
-1.66588329416471 0.00122094656004785
-1.66523326166308 0.00122279938619253
-1.66458322916146 0.00122465476532698
-1.66393319665983 0.00122651270054032
-1.66328316415821 0.00122837319492477
-1.66263313165658 0.00123023625157557
-1.66198309915496 0.00123210187359108
-1.66133306665333 0.00123397006407269
-1.66068303415171 0.00123584082612489
-1.66003300165008 0.00123771416285524
-1.65938296914846 0.00123959007737438
-1.65873293664683 0.00124146857279601
-1.65808290414521 0.00124334965223695
-1.65743287164358 0.00124523331881706
-1.65678283914196 0.00124711957565932
-1.65613280664033 0.00124900842588978
-1.65548277413871 0.00125089987263759
-1.65483274163708 0.00125279391903499
-1.65418270913546 0.0012546905682173
-1.65353267663383 0.00125658982332295
-1.65288264413221 0.00125849168749347
-1.65223261163058 0.00126039616387349
-1.65158257912896 0.00126230325561073
-1.65093254662733 0.00126421296585603
-1.65028251412571 0.00126612529776332
-1.64963248162408 0.00126804025448964
-1.64898244912246 0.00126995783919517
-1.64833241662083 0.00127187805504317
-1.64768238411921 0.00127380090520001
-1.64703235161758 0.00127572639283521
-1.64638231911596 0.00127765452112137
-1.64573228661433 0.00127958529323424
-1.64508225411271 0.00128151871235268
-1.64443222161108 0.00128345478165868
-1.64378218910946 0.00128539350433735
-1.64313215660783 0.00128733488357693
-1.64248212410621 0.00128927892256879
-1.64183209160458 0.00129122562450744
-1.64118205910296 0.00129317499259051
-1.64053202660133 0.00129512703001879
-1.6398819940997 0.00129708173999618
-1.63923196159808 0.00129903912572975
-1.63858192909645 0.00130099919042968
-1.63793189659483 0.00130296193730933
-1.6372818640932 0.00130492736958519
-1.63663183159158 0.00130689549047689
-1.63598179908995 0.00130886630320722
-1.63533176658833 0.00131083981100212
-1.6346817340867 0.0013128160170907
-1.63403170158508 0.0013147949247052
-1.63338166908345 0.00131677653708105
-1.63273163658183 0.00131876085745681
-1.6320816040802 0.00132074788907423
-1.63143157157858 0.0013227376351782
-1.63078153907695 0.0013247300990168
-1.63013150657533 0.00132672528384127
-1.6294814740737 0.00132872319290601
-1.62883144157208 0.00133072382946861
-1.62818140907045 0.00133272719678983
-1.62753137656883 0.0013347332981336
-1.6268813440672 0.00133674213676704
-1.62623131156558 0.00133875371596045
-1.62558127906395 0.0013407680389873
-1.62493124656233 0.00134278510912427
-1.6242812140607 0.00134480492965119
-1.62363118155908 0.00134682750385112
-1.62298114905745 0.00134885283501029
-1.62233111655583 0.00135088092641812
-1.6216810840542 0.00135291178136724
-1.62103105155258 0.00135494540315346
-1.62038101905095 0.00135698179507581
-1.61973098654933 0.00135902096043651
-1.6190809540477 0.00136106290254097
-1.61843092154608 0.00136310762469783
-1.61778088904445 0.00136515513021892
-1.61713085654283 0.0013672054224193
-1.6164808240412 0.00136925850461721
-1.61583079153958 0.00137131438013414
-1.61518075903795 0.00137337305229476
-1.61453072653633 0.00137543452442699
-1.6138806940347 0.00137749879986195
-1.61323066153308 0.00137956588193398
-1.61258062903145 0.00138163577398065
-1.61193059652983 0.00138370847934276
-1.6112805640282 0.00138578400136434
-1.61063053152658 0.00138786234339263
-1.60998049902495 0.00138994350877812
-1.60933046652333 0.00139202750087453
-1.6086804340217 0.00139411432303882
-1.60803040152008 0.00139620397863116
-1.60738036901845 0.00139829647101501
-1.60673033651683 0.00140039180355703
-1.6060803040152 0.00140248997962713
-1.60543027151358 0.00140459100259848
-1.60478023901195 0.00140669487584749
-1.60413020651033 0.00140880160275383
-1.6034801740087 0.0014109111867004
-1.60283014150708 0.00141302363107338
-1.60218010900545 0.00141513893926217
-1.60153007650383 0.00141725711465947
-1.6008800440022 0.00141937816066122
-1.60023001150057 0.00142150208066661
-1.59957997899895 0.00142362887807811
-1.59892994649733 0.00142575855630146
-1.5982799139957 0.00142789111874565
-1.59762988149407 0.00143002656882295
-1.59697984899245 0.00143216490994891
-1.59632981649082 0.00143430614554234
-1.5956797839892 0.00143645027902533
-1.59502975148757 0.00143859731382324
-1.59437971898595 0.00144074725336474
-1.59372968648432 0.00144290010108175
-1.5930796539827 0.00144505586040949
-1.59242962148107 0.00144721453478645
-1.59177958897945 0.00144937612765443
-1.59112955647782 0.0014515406424585
-1.5904795239762 0.00145370808264704
-1.58982949147457 0.00145587845167171
-1.58917945897295 0.00145805175298747
-1.58852942647132 0.00146022799005258
-1.5878793939697 0.00146240716632859
-1.58722936146807 0.00146458928528038
-1.58657932896645 0.0014667743503761
-1.58592929646482 0.00146896236508722
-1.5852792639632 0.00147115333288853
-1.58462923146157 0.0014733472572581
-1.58397919895995 0.00147554414167734
-1.58332916645832 0.00147774398963097
-1.5826791339567 0.00147994680460701
-1.58202910145507 0.00148215259009682
-1.58137906895345 0.00148436134959505
-1.58072903645182 0.0014865730865997
-1.5800790039502 0.00148878780461209
-1.57942897144857 0.00149100550713685
-1.57877893894695 0.00149322619768194
-1.57812890644532 0.00149544987975868
-1.5774788739437 0.00149767655688167
-1.57682884144207 0.0014999062325689
-1.57617880894045 0.00150213891034165
-1.57552877643882 0.00150437459372457
-1.5748787439372 0.00150661328624562
-1.57422871143557 0.00150885499143613
-1.57357867893395 0.00151109971283076
-1.57292864643232 0.00151334745396752
-1.5722786139307 0.00151559821838776
-1.57162858142907 0.00151785200963618
-1.57097854892745 0.00152010883126085
-1.57032851642582 0.00152236868681317
-1.5696784839242 0.0015246315798479
-1.56902845142257 0.00152689751392318
-1.56837841892095 0.00152916649260049
-1.56772838641932 0.00153143851944467
-1.5670783539177 0.00153371359802393
-1.56642832141607 0.00153599173190984
-1.56577828891445 0.00153827292467734
-1.56512825641282 0.00154055717990476
-1.5644782239112 0.00154284450117376
-1.56382819140957 0.00154513489206941
-1.56317815890795 0.00154742835618013
-1.56252812640632 0.00154972489709774
-1.5618780939047 0.00155202451841742
-1.56122806140307 0.00155432722373775
-1.56057802890145 0.00155663301666067
-1.55992799639982 0.00155894190079153
-1.55927796389819 0.00156125387973906
-1.55862793139657 0.00156356895711536
-1.55797789889494 0.00156588713653594
-1.55732786639332 0.00156820842161971
-1.55667783389169 0.00157053281598896
-1.55602780139007 0.00157286032326937
-1.55537776888844 0.00157519094709005
-1.55472773638682 0.00157752469108348
-1.55407770388519 0.00157986155888557
-1.55342767138357 0.0015822015541356
-1.55277763888194 0.00158454468047629
-1.55212760638032 0.00158689094155375
-1.55147757387869 0.00158924034101752
-1.55082754137707 0.00159159288252052
-1.55017750887544 0.00159394856971913
-1.54952747637382 0.0015963074062731
-1.54887744387219 0.00159866939584563
-1.54822741137057 0.00160103454210334
-1.54757737886894 0.00160340284871624
-1.54692734636732 0.00160577431935782
-1.54627731386569 0.00160814895770494
-1.54562728136407 0.00161052676743793
-1.54497724886244 0.00161290775224052
-1.54432721636082 0.00161529191579991
-1.54367718385919 0.00161767926180668
-1.54302715135757 0.00162006979395491
-1.54237711885594 0.00162246351594207
-1.54172708635432 0.00162486043146909
-1.54107705385269 0.00162726054424033
-1.54042702135107 0.00162966385796362
-1.53977698884944 0.00163207037635021
-1.53912695634782 0.00163448010311481
-1.53847692384619 0.00163689304197557
-1.53782689134457 0.00163930919665411
-1.53717685884294 0.00164172857087549
-1.53652682634132 0.00164415116836823
-1.53587679383969 0.00164657699286431
-1.53522676133807 0.00164900604809916
-1.53457672883644 0.00165143833781169
-1.53392669633482 0.00165387386574425
-1.53327666383319 0.00165631263564268
-1.53262663133157 0.00165875465125626
-1.53197659882994 0.00166119991633778
-1.53132656632832 0.00166364843464346
-1.53067653382669 0.00166610020993302
-1.53002650132507 0.00166855524596964
-1.52937646882344 0.00167101354651998
-1.52872643632182 0.00167347511535419
-1.52807640382019 0.00167593995624589
-1.52742637131857 0.00167840807297219
-1.52677633881694 0.00168087946931367
-1.52612630631532 0.00168335414905443
-1.52547627381369 0.00168583211598202
-1.52482624131207 0.00168831337388751
-1.52417620881044 0.00169079792656544
-1.52352617630882 0.00169328577781387
-1.52287614380719 0.00169577693143433
-1.52222611130557 0.00169827139123187
-1.52157607880394 0.00170076916101502
-1.52092604630232 0.00170327024459584
-1.52027601380069 0.00170577464578988
-1.51962598129906 0.00170828236841618
-1.51897594879744 0.00171079341629731
-1.51832591629581 0.00171330779325934
-1.51767588379419 0.00171582550313187
-1.51702585129256 0.00171834654974798
-1.51637581879094 0.00172087093694431
-1.51572578628931 0.00172339866856096
-1.51507575378769 0.00172592974844161
-1.51442572128606 0.00172846418043342
-1.51377568878444 0.0017310019683871
-1.51312565628281 0.00173354311615687
-1.51247562378119 0.00173608762760047
-1.51182559127956 0.0017386355065792
-1.51117555877794 0.00174118675695785
-1.51052552627631 0.00174374138260479
-1.50987549377469 0.00174629938739188
-1.50922546127306 0.00174886077519455
-1.50857542877144 0.00175142554989174
-1.50792539626981 0.00175399371536596
-1.50727536376819 0.00175656527550325
-1.50662533126656 0.00175914023419319
-1.50597529876494 0.00176171859532891
-1.50532526626331 0.00176430036280709
-1.50467523376169 0.00176688554052796
-1.50402520126006 0.00176947413239531
-1.50337516875844 0.00177206614231646
-1.50272513625681 0.00177466157420232
-1.50207510375519 0.00177726043196732
-1.50142507125356 0.00177986271952949
-1.50077503875194 0.00178246844081038
-1.50012500625031 0.00178507759973515
-1.49947497374869 0.00178769020023249
-1.49882494124706 0.00179030624623465
-1.49817490874544 0.0017929257416775
-1.49752487624381 0.00179554869050043
-1.49687484374219 0.00179817509664643
-1.49622481124056 0.00180080496406205
-1.49557477873894 0.00180343829669743
-1.49492474623731 0.00180607509850627
-1.49427471373569 0.00180871537344589
-1.49362468123406 0.00181135912547714
-1.49297464873244 0.0018140063585645
-1.49232461623081 0.001816657076676
-1.49167458372919 0.00181931128378329
-1.49102455122756 0.00182196898386159
-1.49037451872594 0.00182463018088971
-1.48972448622431 0.00182729487885008
-1.48907445372269 0.00182996308172869
-1.48842442122106 0.00183263479351515
-1.48777438871944 0.00183531001820267
-1.48712435621781 0.00183798875978805
-1.48647432371619 0.0018406710222717
-1.48582429121456 0.00184335680965764
-1.48517425871294 0.00184604612595348
-1.48452422621131 0.00184873897517047
-1.48387419370969 0.00185143536132343
-1.48322416120806 0.00185413528843082
-1.48257412870644 0.00185683876051472
-1.48192409620481 0.0018595457816008
-1.48127406370319 0.00186225635571838
-1.48062403120156 0.00186497048690036
-1.47997399869993 0.00186768817918331
-1.47932396619831 0.00187040943660738
-1.47867393369668 0.00187313426321638
-1.47802390119506 0.00187586266305772
-1.47737386869343 0.00187859464018246
-1.47672383619181 0.00188133019864528
-1.47607380369018 0.0018840693425045
-1.47542377118856 0.00188681207582207
-1.47477373868693 0.00188955840266358
-1.47412370618531 0.00189230832709825
-1.47347367368368 0.00189506185319896
-1.47282364118206 0.00189781898504222
-1.47217360868043 0.00190057972670817
-1.47152357617881 0.00190334408228062
-1.47087354367718 0.00190611205584702
-1.47022351117556 0.00190888365149847
-1.46957347867393 0.00191165887332972
-1.46892344617231 0.00191443772543917
-1.46827341367068 0.00191722021192889
-1.46762338116906 0.00192000633690458
-1.46697334866743 0.00192279610447563
-1.46632331616581 0.00192558951875508
-1.46567328366418 0.00192838658385961
-1.46502325116256 0.00193118730390961
-1.46437321866093 0.00193399168302909
-1.46372318615931 0.00193679972534576
-1.46307315365768 0.00193961143499099
-1.46242312115606 0.00194242681609981
-1.46177308865443 0.00194524587281095
-1.46112305615281 0.00194806860926679
-1.46047302365118 0.00195089502961341
-1.45982299114956 0.00195372513800054
-1.45917295864793 0.00195655893858162
-1.45852292614631 0.00195939643551376
-1.45787289364468 0.00196223763295777
-1.45722286114306 0.0019650825350781
-1.45657282864143 0.00196793114604295
-1.45592279613981 0.00197078347002417
-1.45527276363818 0.00197363951119733
-1.45462273113656 0.00197649927374166
-1.45397269863493 0.0019793627618401
-1.45332266613331 0.0019822299796793
-1.45267263363168 0.0019851009314496
-1.45202260113006 0.00198797562134504
-1.45137256862843 0.00199085405356337
-1.45072253612681 0.00199373623230604
-1.45007250362518 0.00199662216177819
-1.44942247112356 0.0019995118461887
-1.44877243862193 0.00200240528975014
-1.44812240612031 0.0020053024966788
-1.44747237361868 0.00200820347119467
-1.44682234111706 0.00201110821752148
-1.44617230861543 0.00201401673988665
-1.44552227611381 0.00201692904252134
-1.44487224361218 0.00201984512966043
-1.44422221111056 0.0020227650055425
-1.44357217860893 0.00202568867440989
-1.44292214610731 0.00202861614050864
-1.44227211360568 0.00203154740808852
-1.44162208110406 0.00203448248140304
-1.44097204860243 0.00203742136470944
-1.44032201610081 0.00204036406226869
-1.43967198359918 0.0020433105783455
-1.43902195109755 0.00204626091720831
-1.43837191859593 0.00204921508312931
-1.4377218860943 0.00205217308038441
-1.43707185359268 0.00205513491325329
-1.43642182109105 0.00205810058601936
-1.43577178858943 0.00206107010296977
-1.4351217560878 0.00206404346839542
-1.43447172358618 0.00206702068659097
-1.43382169108455 0.00207000176185484
-1.43317165858293 0.00207298669848917
-1.4325216260813 0.00207597550079988
-1.43187159357968 0.00207896817309664
-1.43122156107805 0.00208196471969288
-1.43057152857643 0.0020849651449058
-1.4299214960748 0.00208796945305634
-1.42927146357318 0.00209097764846921
-1.42862143107155 0.00209398973547291
-1.42797139856993 0.00209700571839967
-1.4273213660683 0.00210002560158552
-1.42667133356668 0.00210304938937025
-1.42602130106505 0.00210607708609741
-1.42537126856343 0.00210910869611434
-1.4247212360618 0.00211214422377216
-1.42407120356018 0.00211518367342575
-1.42342117105855 0.00211822704943379
-1.42277113855693 0.00212127435615872
-1.4221211060553 0.00212432559796678
-1.42147107355368 0.00212738077922799
-1.42082104105205 0.00213043990431615
-1.42017100855043 0.00213350297760887
-1.4195209760488 0.00213657000348751
-1.41887094354718 0.00213964098633728
-1.41822091104555 0.00214271593054712
-1.41757087854393 0.0021457948405098
-1.4169208460423 0.0021488777206219
-1.41627081354068 0.00215196457528376
-1.41562078103905 0.00215505540889957
-1.41497074853743 0.00215815022587726
-1.4143207160358 0.00216124903062863
-1.41367068353418 0.00216435182756924
-1.41302065103255 0.00216745862111847
-1.41237061853093 0.00217056941569952
-1.4117205860293 0.00217368421573939
-1.41107055352768 0.00217680302566889
-1.41042052102605 0.00217992584992265
-1.40977048852443 0.00218305269293912
-1.4091204560228 0.00218618355916057
-1.40847042352118 0.00218931845303308
-1.40782039101955 0.00219245737900654
-1.40717035851793 0.0021956003415347
-1.4065203260163 0.0021987473450751
-1.40587029351468 0.00220189839408911
-1.40522026101305 0.00220505349304196
-1.40457022851143 0.00220821264640268
-1.4039201960098 0.00221137585864413
-1.40327016350818 0.00221454313424303
-1.40262013100655 0.00221771447767989
-1.40197009850493 0.00222088989343911
-1.4013200660033 0.00222406938600888
-1.40067003350168 0.00222725295988128
-1.40002000100005 0.00223044061955219
-1.39936996849842 0.00223363236952134
-1.3987199359968 0.00223682821429232
-1.39806990349517 0.00224002815837257
-1.39741987099355 0.00224323220627336
-1.39676983849192 0.00224644036250981
-1.3961198059903 0.00224965263160093
-1.39546977348867 0.00225286901806952
-1.39481974098705 0.00225608952644229
-1.39416970848542 0.00225931416124978
-1.3935196759838 0.00226254292702641
-1.39286964348217 0.00226577582831043
-1.39221961098055 0.00226901286964398
-1.39156957847892 0.00227225405557305
-1.3909195459773 0.00227549939064749
-1.39026951347567 0.00227874887942103
-1.38961948097405 0.00228200252645127
-1.38896944847242 0.00228526033629967
-1.3883194159708 0.00228852231353156
-1.38766938346917 0.00229178846271615
-1.38701935096755 0.00229505878842654
-1.38636931846592 0.00229833329523969
-1.3857192859643 0.00230161198773643
-1.38506925346267 0.00230489487050149
-1.38441922096105 0.00230818194812347
-1.38376918845942 0.00231147322519486
-1.3831191559578 0.00231476870631203
-1.38246912345617 0.00231806839607526
-1.38181909095455 0.00232137229908867
-1.38116905845292 0.00232468041996032
-1.3805190259513 0.00232799276330213
-1.37986899344967 0.00233130933372994
-1.37921896094805 0.00233463013586345
-1.37856892844642 0.0023379551743263
-1.3779188959448 0.00234128445374599
-1.37726886344317 0.00234461797875394
-1.37661883094155 0.00234795575398547
-1.37596879843992 0.00235129778407981
-1.3753187659383 0.00235464407368008
-1.37466873343667 0.0023579946274333
-1.37401870093505 0.00236134944999044
-1.37336866843342 0.00236470854600633
-1.3727186359318 0.00236807192013974
-1.37206860343017 0.00237143957705335
-1.37141857092855 0.00237481152141376
-1.37076853842692 0.00237818775789147
-1.3701185059253 0.0023815682911609
-1.36946847342367 0.0023849531259004
-1.36881844092205 0.00238834226679225
-1.36816840842042 0.00239173571852263
-1.3675183759188 0.00239513348578166
-1.36686834341717 0.00239853557326338
-1.36621831091555 0.00240194198566576
-1.36556827841392 0.0024053527276907
-1.3649182459123 0.00240876780404403
-1.36426821341067 0.00241218721943551
-1.36361818090905 0.00241561097857884
-1.36296814840742 0.00241903908619165
-1.3623181159058 0.00242247154699552
-1.36166808340417 0.00242590836571595
-1.36101805090255 0.00242934954708239
-1.36036801840092 0.00243279509582823
-1.35971798589929 0.00243624501669083
-1.35906795339767 0.00243969931441143
-1.35841792089604 0.00244315799373529
-1.35776788839442 0.00244662105941158
-1.35711785589279 0.00245008851619342
-1.35646782339117 0.0024535603688379
-1.35581779088954 0.00245703662210604
-1.35516775838792 0.00246051728076284
-1.35451772588629 0.00246400234957723
-1.35386769338467 0.00246749183332212
-1.35321766088304 0.00247098573677437
-1.35256762838142 0.00247448406471481
-1.35191759587979 0.00247798682192821
-1.35126756337817 0.00248149401320332
-1.35061753087654 0.00248500564333287
-1.34996749837492 0.00248852171711353
-1.34931746587329 0.00249204223934595
-1.34866743337167 0.00249556721483477
-1.34801740087004 0.00249909664838857
-1.34736736836842 0.00250263054481991
-1.34671733586679 0.00250616890894535
-1.34606730336517 0.0025097117455854
-1.34541727086354 0.00251325905956456
-1.34476723836192 0.00251681085571132
-1.34411720586029 0.00252036713885811
-1.34346717335867 0.0025239279138414
-1.34281714085704 0.00252749318550161
-1.34216710835542 0.00253106295868314
-1.34151707585379 0.0025346372382344
-1.34086704335217 0.00253821602900778
-1.34021701085054 0.00254179933585966
-1.33956697834892 0.0025453871636504
-1.33891694584729 0.00254897951724439
-1.33826691334567 0.00255257640150996
-1.33761688084404 0.00255617782131949
-1.33696684834242 0.00255978378154933
-1.33631681584079 0.00256339428707983
-1.33566678333917 0.00256700934279534
-1.33501675083754 0.00257062895358424
-1.33436671833592 0.00257425312433888
-1.33371668583429 0.00257788185995563
-1.33306665333267 0.00258151516533486
-1.33241662083104 0.00258515304538097
-1.33176658832942 0.00258879550500235
-1.33111655582779 0.0025924425491114
-1.33046652332617 0.00259609418262454
-1.32981649082454 0.00259975041046221
-1.32916645832292 0.00260341123754887
-1.32851642582129 0.00260707666881297
-1.32786639331967 0.00261074670918702
-1.32721636081804 0.00261442136360751
-1.32656632831642 0.00261810063701498
-1.32591629581479 0.00262178453435398
-1.32526626331317 0.0026254730605731
-1.32461623081154 0.00262916622062494
-1.32396619830992 0.00263286401946614
-1.32331616580829 0.00263656646205736
-1.32266613330667 0.00264027355336329
-1.32201610080504 0.00264398529835266
-1.32136606830342 0.00264770170199824
-1.32071603580179 0.00265142276927684
-1.32006600330016 0.00265514850516926
-1.31941597079854 0.0026588789146604
-1.31876593829691 0.00266261400273916
-1.31811590579529 0.00266635377439851
-1.31746587329366 0.00267009823463542
-1.31681584079204 0.00267384738845096
-1.31616580829041 0.0026776012408502
-1.31551577578879 0.00268135979684228
-1.31486574328716 0.00268512306144038
-1.31421571078554 0.00268889103966173
-1.31356567828391 0.00269266373652762
-1.31291564578229 0.00269644115706338
-1.31226561328066 0.00270022330629841
-1.31161558077904 0.00270401018926616
-1.31096554827741 0.00270780181100411
-1.31031551577579 0.00271159817655385
-1.30966548327416 0.002715399290961
-1.30901545077254 0.00271920515927523
-1.30836541827091 0.00272301578655029
-1.30771538576929 0.002726831177844
-1.30706535326766 0.00273065133821824
-1.30641532076604 0.00273447627273894
-1.30576528826441 0.00273830598647612
-1.30511525576279 0.00274214048450388
-1.30446522326116 0.00274597977190034
-1.30381519075954 0.00274982385374776
-1.30316515825791 0.00275367273513241
-1.30251512575629 0.00275752642114471
-1.30186509325466 0.00276138491687907
-1.30121506075304 0.00276524822743405
-1.30056502825141 0.00276911635791225
-1.29991499574979 0.00277298931342037
-1.29926496324816 0.00277686709906918
-1.29861493074654 0.00278074971997356
-1.29796489824491 0.00278463718125243
-1.29731486574329 0.00278852948802883
-1.29666483324166 0.00279242664542987
-1.29601480074004 0.00279632865858679
-1.29536476823841 0.00280023553263486
-1.29471473573679 0.00280414727271349
-1.29406470323516 0.00280806388396617
-1.29341467073354 0.00281198537154046
-1.29276463823191 0.00281591174058806
-1.29211460573029 0.00281984299626473
-1.29146457322866 0.00282377914373036
-1.29081454072704 0.00282772018814891
-1.29016450822541 0.00283166613468847
-1.28951447572379 0.00283561698852121
-1.28886444322216 0.00283957275482341
-1.28821441072054 0.00284353343877548
-1.28756437821891 0.00284749904556191
-1.28691434571729 0.00285146958037129
-1.28626431321566 0.00285544504839636
-1.28561428071404 0.00285942545483393
-1.28496424821241 0.00286341080488494
-1.28431421571079 0.00286740110375446
-1.28366418320916 0.00287139635665164
-1.28301415070754 0.00287539656878979
-1.28236411820591 0.00287940174538628
-1.28171408570429 0.00288341189166266
-1.28106405320266 0.00288742701284455
-1.28041402070104 0.00289144711416175
-1.27976398819941 0.00289547220084811
-1.27911395569778 0.00289950227814167
-1.27846392319616 0.00290353735128454
-1.27781389069453 0.00290757742552302
-1.27716385819291 0.00291162250610748
-1.27651382569128 0.00291567259829245
-1.27586379318966 0.00291972770733659
-1.27521376068803 0.00292378783850268
-1.27456372818641 0.00292785299705764
-1.27391369568478 0.00293192318827253
-1.27326366318316 0.00293599841742254
-1.27261363068153 0.002940078689787
-1.27196359817991 0.00294416401064938
-1.27131356567828 0.00294825438529728
-1.27066353317666 0.00295234981902246
-1.27001350067503 0.00295645031712081
-1.26936346817341 0.00296055588489236
-1.26871343567178 0.00296466652764129
-1.26806340317016 0.00296878225067593
-1.26741337066853 0.00297290305930876
-1.26676333816691 0.00297702895885639
-1.26611330566528 0.00298115995463962
-1.26546327316366 0.00298529605198335
-1.26481324066203 0.00298943725621668
-1.26416320816041 0.00299358357267282
-1.26351317565878 0.00299773500668918
-1.26286314315716 0.00300189156360728
-1.26221311065553 0.00300605324877285
-1.26156307815391 0.00301022006753574
-1.26091304565228 0.00301439202524996
-1.26026301315066 0.0030185691272737
-1.25961298064903 0.00302275137896931
-1.25896294814741 0.0030269387857033
-1.25831291564578 0.00303113135284634
-1.25766288314416 0.00303532908577327
-1.25701285064253 0.0030395319898631
-1.25636281814091 0.00304374007049902
-1.25571278563928 0.00304795333306835
-1.25506275313766 0.00305217178296264
-1.25441272063603 0.00305639542557756
-1.25376268813441 0.00306062426631298
-1.25311265563278 0.00306485831057295
-1.25246262313116 0.00306909756376567
-1.25181259062953 0.00307334203130355
-1.25116255812791 0.00307759171860315
-1.25051252562628 0.00308184663108523
-1.24986249312466 0.00308610677417471
-1.24921246062303 0.00309037215330072
-1.24856242812141 0.00309464277389655
-1.24791239561978 0.00309891864139969
-1.24726236311816 0.0031031997612518
-1.24661233061653 0.00310748613889874
-1.24596229811491 0.00311177777979055
-1.24531226561328 0.00311607468938146
-1.24466223311166 0.0031203768731299
-1.24401220061003 0.00312468433649849
-1.24336216810841 0.00312899708495403
-1.24271213560678 0.00313331512396751
-1.24206210310516 0.00313763845901414
-1.24141207060353 0.00314196709557331
-1.24076203810191 0.00314630103912861
-1.24011200560028 0.00315064029516782
-1.23946197309865 0.00315498486918295
-1.23881194059703 0.00315933476667017
-1.2381619080954 0.00316368999312987
-1.23751187559378 0.00316805055406664
-1.23686184309215 0.0031724164549893
-1.23621181059053 0.00317678770141084
-1.2355617780889 0.00318116429884848
-1.23491174558728 0.00318554625282361
-1.23426171308565 0.00318993356886188
-1.23361168058403 0.00319432625249313
-1.2329616480824 0.00319872430925139
-1.23231161558078 0.00320312774467494
-1.23166158307915 0.00320753656430624
-1.23101155057753 0.00321195077369197
-1.2303615180759 0.00321637037838304
-1.22971148557428 0.00322079538393458
-1.22906145307265 0.00322522579590591
-1.22841142057103 0.00322966161986061
-1.2277613880694 0.00323410286136643
-1.22711135556778 0.00323854952599537
-1.22646132306615 0.00324300161932366
-1.22581129056453 0.00324745914693174
-1.2251612580629 0.00325192211440427
-1.22451122556128 0.00325639052733015
-1.22386119305965 0.00326086439130248
-1.22321116055803 0.00326534371191863
-1.2225611280564 0.00326982849478016
-1.22191109555478 0.00327431874549288
-1.22126106305315 0.00327881446966682
-1.22061103055153 0.00328331567291624
-1.2199609980499 0.00328782236085965
-1.21931096554828 0.00329233453911978
-1.21866093304665 0.0032968522133236
-1.21801090054503 0.0033013753891023
-1.2173608680434 0.00330590407209135
-1.21671083554178 0.00331043826793039
-1.21606080304015 0.00331497798226337
-1.21541077053853 0.00331952322073844
-1.2147607380369 0.003324073989008
-1.21411070553528 0.00332863029272869
-1.21346067303365 0.00333319213756138
-1.21281064053203 0.00333775952917123
-1.2121606080304 0.00334233247322759
-1.21151057552878 0.00334691097540409
-1.21086054302715 0.00335149504137861
-1.21021051052553 0.00335608467683325
-1.2095604780239 0.00336067988745438
-1.20891044552228 0.00336528067893262
-1.20826041302065 0.00336988705696284
-1.20761038051903 0.00337449902724417
-1.2069603480174 0.00337911659547996
-1.20631031551578 0.00338373976737787
-1.20566028301415 0.00338836854864975
-1.20501025051253 0.00339300294501177
-1.2043602180109 0.00339764296218431
-1.20371018550928 0.00340228860589203
-1.20306015300765 0.00340693988186386
-1.20241012050603 0.00341159679583295
-1.2017600880044 0.00341625935353677
-1.20111005550278 0.00342092756071698
-1.20046002300115 0.00342560142311959
-1.19980999049952 0.00343028094649479
-1.1991599579979 0.0034349661365971
-1.19850992549627 0.00343965699918525
-1.19785989299465 0.00344435354002228
-1.19720986049302 0.0034490557648755
-1.1965598279914 0.00345376367951645
-1.19590979548977 0.00345847728972098
-1.19525976298815 0.00346319660126918
-1.19460973048652 0.00346792161994543
-1.1939596979849 0.00347265235153839
-1.19330966548327 0.00347738880184097
-1.19265963298165 0.00348213097665037
-1.19200960048002 0.00348687888176807
-1.1913595679784 0.00349163252299981
-1.19070953547677 0.00349639190615562
-1.19005950297515 0.00350115703704981
-1.18940947047352 0.00350592792150096
-1.1887594379719 0.00351070456533193
-1.18810940547027 0.00351548697436988
-1.18745937296865 0.00352027515444622
-1.18680934046702 0.00352506911139667
-1.1861593079654 0.00352986885106124
-1.18550927546377 0.00353467437928418
-1.18485924296215 0.00353948570191408
-1.18420921046052 0.00354430282480377
-1.1835591779589 0.00354912575381039
-1.18290914545727 0.00355395449479539
-1.18225911295565 0.00355878905362447
-1.18160908045402 0.00356362943616764
-1.1809590479524 0.0035684756482992
-1.18030901545077 0.00357332769589773
-1.17965898294915 0.00357818558484611
-1.17900895044752 0.00358304932103152
-1.1783589179459 0.00358791891034545
-1.17770888544427 0.00359279435868363
-1.17705885294265 0.00359767567194613
-1.17640882044102 0.00360256285603731
-1.1757587879394 0.00360745591686584
-1.17510875543777 0.00361235486034466
-1.17445872293615 0.00361725969239101
-1.17380869043452 0.00362217041892648
-1.1731586579329 0.00362708704587688
-1.17250862543127 0.00363200957917239
-1.17185859292965 0.00363693802474748
-1.17120856042802 0.00364187238854089
-1.1705585279264 0.0036468126764957
-1.16990849542477 0.00365175889455928
-1.16925846292315 0.00365671104868331
-1.16860843042152 0.00366166914482376
-1.1679583979199 0.00366663318894095
-1.16730836541827 0.00367160318699945
-1.16665833291665 0.00367657914496819
-1.16600830041502 0.00368156106882039
-1.1653582679134 0.00368654896453357
-1.16470823541177 0.00369154283808958
-1.16405820291015 0.00369654269547458
-1.16340817040852 0.00370154854267903
-1.1627581379069 0.00370656038569772
-1.16210810540527 0.00371157823052973
-1.16145807290365 0.00371660208317848
-1.16080804040202 0.0037216319496517
-1.1601580079004 0.00372666783596145
-1.15950797539877 0.00373170974812407
-1.15885794289714 0.00373675769216025
-1.15820791039552 0.00374181167409499
-1.15755787789389 0.00374687169995761
-1.15690784539227 0.00375193777578176
-1.15625781289064 0.00375700990760539
-1.15560778038902 0.00376208810147079
-1.15495774788739 0.00376717236342457
-1.15430771538577 0.00377226269951766
-1.15365768288414 0.00377735911580532
-1.15300765038252 0.00378246161834713
-1.15235761788089 0.00378757021320699
-1.15170758537927 0.00379268490645315
-1.15105755287764 0.00379780570415815
-1.15040752037602 0.00380293261239889
-1.14975748787439 0.00380806563725659
-1.14910745537277 0.00381320478481679
-1.14845742287114 0.00381835006116937
-1.14780739036952 0.00382350147240854
-1.14715735786789 0.00382865902463283
-1.14650732536627 0.00383382272394512
-1.14585729286464 0.00383899257645262
-1.14520726036302 0.00384416858826686
-1.14455722786139 0.00384935076550372
-1.14390719535977 0.00385453911428338
-1.14325716285814 0.00385973364073042
-1.14260713035652 0.00386493435097369
-1.14195709785489 0.00387014125114642
-1.14130706535327 0.00387535434738616
-1.14065703285164 0.0038805736458348
-1.14000700035002 0.00388579915263857
-1.13935696784839 0.00389103087394803
-1.13870693534677 0.00389626881591811
-1.13805690284514 0.00390151298470805
-1.13740687034352 0.00390676338648144
-1.13675683784189 0.0039120200274062
-1.13610680534027 0.00391728291365463
-1.13545677283864 0.00392255205140334
-1.13480674033702 0.0039278274468333
-1.13415670783539 0.0039331091061298
-1.13350667533377 0.00393839703548251
-1.13285664283214 0.00394369124108542
-1.13220661033052 0.00394899172913688
-1.13155657782889 0.00395429850583958
-1.13090654532727 0.00395961157740055
-1.13025651282564 0.0039649309500312
-1.12960648032402 0.00397025662994724
-1.12895644782239 0.00397558862336877
-1.12830641532077 0.00398092693652022
-1.12765638281914 0.00398627157563039
-1.12700635031752 0.0039916225469324
-1.12635631781589 0.00399697985666375
-1.12570628531427 0.00400234351106627
-1.12505625281264 0.00400771351638615
-1.12440622031102 0.00401308987887395
-1.12375618780939 0.00401847260478457
-1.12310615530777 0.00402386170037726
-1.12245612280614 0.00402925717191563
-1.12180609030452 0.00403465902566763
-1.12115605780289 0.00404006726790561
-1.12050602530127 0.00404548190490624
-1.11985599279964 0.00405090294295053
-1.11920596029801 0.00405633038832391
-1.11855592779639 0.0040617642473161
-1.11790589529476 0.00406720452622122
-1.11725586279314 0.00407265123133774
-1.11660583029151 0.00407810436896849
-1.11595579778989 0.00408356394542065
-1.11530576528826 0.00408902996700579
-1.11465573278664 0.00409450244003979
-1.11400570028501 0.00409998137084293
-1.11335566778339 0.00410546676573987
-1.11270563528176 0.00411095863105957
-1.11205560278014 0.00411645697313542
-1.11140557027851 0.00412196179830512
-1.11075553777689 0.00412747311291077
-1.11010550527526 0.00413299092329882
-1.10945547277364 0.0041385152358201
-1.10880544027201 0.00414404605682977
-1.10815540777039 0.00414958339268739
-1.10750537526876 0.00415512724975687
-1.10685534276714 0.0041606776344065
-1.10620531026551 0.00416623455300893
-1.10555527776389 0.00417179801194117
-1.10490524526226 0.00417736801758461
-1.10425521276064 0.004182944576325
-1.10360518025901 0.00418852769455247
-1.10295514775739 0.0041941173786615
-1.10230511525576 0.00419971363505097
-1.10165508275414 0.0042053164701241
-1.10100505025251 0.0042109258902885
-1.10035501775089 0.00421654190195614
-1.09970498524926 0.00422216451154337
-1.09905495274764 0.00422779372547091
-1.09840492024601 0.00423342955016385
-1.09775488774439 0.00423907199205165
-1.09710485524276 0.00424472105756816
-1.09645482274114 0.00425037675315158
-1.09580479023951 0.00425603908524449
-1.09515475773789 0.00426170806029385
-1.09450472523626 0.00426738368475101
-1.09385469273464 0.00427306596507167
-1.09320466023301 0.0042787549077159
-1.09255462773139 0.00428445051914818
-1.09190459522976 0.00429015280583733
-1.09125456272814 0.00429586177425658
-1.09060453022651 0.00430157743088351
-1.08995449772489 0.00430729978220009
-1.08930446522326 0.00431302883469265
-1.08865443272164 0.00431876459485194
-1.08800440022001 0.00432450706917303
-1.08735436771839 0.00433025626415543
-1.08670433521676 0.00433601218630299
-1.08605430271514 0.00434177484212392
-1.08540427021351 0.00434754423813087
-1.08475423771189 0.00435332038084082
-1.08410420521026 0.00435910327677516
-1.08345417270864 0.00436489293245963
-1.08280414020701 0.00437068935442439
-1.08215410770539 0.00437649254920394
-1.08150407520376 0.00438230252333718
-1.08085404270214 0.00438811928336741
-1.08020401020051 0.00439394283584229
-1.07955397769888 0.00439977318731385
-1.07890394519726 0.00440561034433854
-1.07825391269563 0.00441145431347716
-1.07760388019401 0.00441730510129491
-1.07695384769238 0.00442316271436136
-1.07630381519076 0.00442902715925048
-1.07565378268913 0.00443489844254062
-1.07500375018751 0.0044407765708145
-1.07435371768588 0.00444666155065923
-1.07370368518426 0.00445255338866631
-1.07305365268263 0.00445845209143164
-1.07240362018101 0.00446435766555547
-1.07175358767938 0.00447027011764248
-1.07110355517776 0.00447618945430166
-1.07045352267613 0.00448211568214648
-1.06980349017451 0.00448804880779472
-1.06915345767288 0.00449398883786861
-1.06850342517126 0.0044999357789947
-1.06785339266963 0.00450588963780398
-1.06720336016801 0.00451185042093179
-1.06655332766638 0.00451781813501789
-1.06590329516476 0.0045237927867064
-1.06525326266313 0.00452977438264583
-1.06460323016151 0.00453576292948911
-1.06395319765988 0.00454175843389351
-1.06330316515826 0.00454776090252071
-1.06265313265663 0.00455377034203679
-1.06200310015501 0.00455978675911221
-1.06135306765338 0.00456581016042179
-1.06070303515176 0.0045718405526448
-1.06005300265013 0.00457787794246482
-1.05940297014851 0.00458392233656989
-1.05875293764688 0.0045899737416524
-1.05810290514526 0.00459603216440914
-1.05745287264363 0.00460209761154129
-1.05680284014201 0.00460817008975441
-1.05615280764038 0.00461424960575845
-1.05550277513876 0.00462033616626777
-1.05485274263713 0.0046264297780011
-1.05420271013551 0.00463253044768157
-1.05355267763388 0.00463863818203669
-1.05290264513226 0.00464475298779835
-1.05225261263063 0.00465087487170287
-1.05160258012901 0.00465700384049092
-1.05095254762738 0.00466313990090758
-1.05030251512576 0.00466928305970231
-1.04965248262413 0.00467543332362898
-1.04900245012251 0.00468159069944582
-1.04835241762088 0.00468775519391546
-1.04770238511926 0.00469392681380496
-1.04705235261763 0.0047001055658857
-1.04640232011601 0.00470629145693352
-1.04575228761438 0.00471248449372859
-1.04510225511276 0.00471868468305552
-1.04445222261113 0.00472489203170328
-1.04380219010951 0.00473110654646526
-1.04315215760788 0.0047373282341392
-1.04250212510626 0.00474355710152727
-1.04185209260463 0.004749793155436
-1.04120206010301 0.00475603640267633
-1.04055202760138 0.00476228685006359
-1.03990199509976 0.00476854450441751
-1.03925196259813 0.00477480937256217
-1.0386019300965 0.00478108146132609
-1.03795189759488 0.00478736077754215
-1.03730186509325 0.00479364732804763
-1.03665183259163 0.00479994111968421
-1.03600180009 0.00480624215929795
-1.03535176758838 0.00481255045373931
-1.03470173508675 0.00481886600986311
-1.03405170258513 0.00482518883452861
-1.0334016700835 0.00483151893459943
-1.03275163758188 0.0048378563169436
-1.03210160508025 0.0048442009884335
-1.03145157257863 0.00485055295594595
-1.030801540077 0.00485691222636212
-1.03015150757538 0.00486327880656761
-1.02950147507375 0.00486965270345238
-1.02885144257213 0.00487603392391079
-1.0282014100705 0.00488242247484161
-1.02755137756888 0.00488881836314794
-1.02690134506725 0.00489522159573734
-1.02625131256563 0.00490163217952172
-1.025601280064 0.00490805012141741
-1.02495124756238 0.00491447542834509
-1.02430121506075 0.00492090810722987
-1.02365118255913 0.0049273481650012
-1.0230011500575 0.00493379560859297
-1.02235111755588 0.00494025044494345
-1.02170108505425 0.00494671268099527
-1.02105105255263 0.00495318232369549
-1.020401020051 0.0049596593799955
-1.01975098754938 0.00496614385685114
-1.01910095504775 0.00497263576122262
-1.01845092254613 0.00497913510007453
-1.0178008900445 0.00498564188037583
-1.01715085754288 0.00499215610909992
-1.01650082504125 0.00499867779322454
-1.01585079253963 0.00500520693973184
-1.015200760038 0.00501174355560835
-1.01455072753638 0.005018287647845
-1.01390069503475 0.00502483922343709
-1.01325066253313 0.00503139828938434
-1.0126006300315 0.00503796485269079
-1.01195059752988 0.00504453892036494
-1.01130056502825 0.00505112049941964
-1.01065053252663 0.00505770959687214
-1.010000500025 0.00506430621974406
-1.00935046752338 0.00507091037506141
-1.00870043502175 0.0050775220698546
-1.00805040252013 0.00508414131115842
-1.0074003700185 0.00509076810601205
-1.00675033751688 0.00509740246145902
-1.00610030501525 0.0051040443845473
-1.00545027251363 0.00511069388232918
-1.004800240012 0.00511735096186142
-1.00415020751038 0.00512401563020507
-1.00350017500875 0.00513068789442565
-1.00285014250713 0.005137367761593
-1.0022001100055 0.00514405523878136
-1.00155007750388 0.00515075033306936
-1.00090004500225 0.00515745305154003
-1.00025001250063 0.00516416340128076
-0.999599979999 0.0051708813893833
-0.998949947497375 0.00517760702294384
-0.99829991499575 0.00518434030906291
-0.997649882494125 0.00519108125484543
-0.9969998499925 0.0051978298674007
-0.996349817490874 0.00520458615384241
-0.995699784989249 0.00521135012128861
-0.995049752487624 0.00521812177686176
-0.994399719985999 0.00522490112768867
-0.993749687484374 0.00523168818090054
-0.993099654982749 0.00523848294363297
-0.992449622481124 0.0052452854230259
-0.991799589979499 0.00525209562622368
-0.991149557477874 0.00525891356037503
-0.990499524976249 0.00526573923263302
-0.989849492474624 0.00527257265015515
-0.989199459972999 0.00527941382010326
-0.988549427471374 0.00528626274964356
-0.987899394969749 0.00529311944594667
-0.987249362468123 0.00529998391618756
-0.986599329966498 0.00530685616754557
-0.985949297464873 0.00531373620720444
-0.985299264963248 0.00532062404235227
-0.984649232461623 0.00532751968018152
-0.983999199959998 0.00533442312788907
-0.983349167458373 0.00534133439267611
-0.982699134956748 0.00534825348174825
-0.982049102455123 0.00535518040231546
-0.981399069953498 0.00536211516159207
-0.980749037451873 0.0053690577667968
-0.980099004950248 0.00537600822515273
-0.979448972448622 0.00538296654388731
-0.978798939946997 0.00538993273023237
-0.978148907445372 0.0053969067914241
-0.977498874943747 0.00540388873470305
-0.976848842442122 0.00541087856731416
-0.976198809940497 0.00541787629650674
-0.975548777438872 0.00542488192953444
-0.974898744937247 0.00543189547365532
-0.974248712435622 0.00543891693613175
-0.973598679933997 0.00544594632423051
-0.972948647432372 0.00545298364522274
-0.972298614930747 0.00546002890638393
-0.971648582429121 0.00546708211499395
-0.970998549927496 0.00547414327833704
-0.970348517425871 0.00548121240370176
-0.969698484924246 0.00548828949838111
-0.969048452422621 0.00549537456967237
-0.968398419920996 0.00550246762487723
-0.967748387419371 0.00550956867130175
-0.967098354917746 0.00551667771625632
-0.966448322416121 0.0055237947670557
-0.965798289914496 0.00553091983101902
-0.965148257412871 0.00553805291546977
-0.964498224911245 0.00554519402773578
-0.96384819240962 0.00555234317514926
-0.963198159907996 0.00555950036504676
-0.96254812740637 0.00556666560476921
-0.961898094904745 0.00557383890166187
-0.96124806240312 0.00558102026307437
-0.960598029901495 0.0055882096963607
-0.95994799739987 0.0055954072088792
-0.959297964898245 0.00560261280799255
-0.95864793239662 0.00560982650106781
-0.957997899894995 0.00561704829547638
-0.95734786739337 0.00562427819859399
-0.956697834891745 0.00563151621780078
-0.95604780239012 0.00563876236048116
-0.955397769888494 0.00564601663402397
-0.954747737386869 0.00565327904582235
-0.954097704885244 0.0056605496032738
-0.953447672383619 0.00566782831378018
-0.952797639881994 0.00567511518474769
-0.952147607380369 0.00568241022358686
-0.951497574878744 0.00568971343771261
-0.950847542377119 0.00569702483454416
-0.950197509875494 0.0057043444215051
-0.949547477373869 0.00571167220602336
-0.948897444872244 0.0057190081955312
-0.948247412370619 0.00572635239746525
-0.947597379868993 0.00573370481926646
-0.946947347367368 0.00574106546838012
-0.946297314865743 0.00574843435225589
-0.945647282364118 0.00575581147834773
-0.944997249862493 0.00576319685411396
-0.944347217360868 0.00577059048701724
-0.943697184859243 0.00577799238452457
-0.943047152357618 0.00578540255410728
-0.942397119855993 0.00579282100324103
-0.941747087354368 0.00580024773940584
-0.941097054852743 0.00580768277008603
-0.940447022351118 0.00581512610277029
-0.939796989849492 0.00582257774495161
-0.939146957347867 0.00583003770412733
-0.938496924846242 0.00583750598779914
-0.937846892344617 0.00584498260347302
-0.937196859842992 0.0058524675586593
-0.936546827341367 0.00585996086087266
-0.935896794839742 0.00586746251763207
-0.935246762338117 0.00587497253646085
-0.934596729836492 0.00588249092488665
-0.933946697334867 0.00589001769044143
-0.933296664833242 0.00589755284066149
-0.932646632331616 0.00590509638308745
-0.931996599829992 0.00591264832526424
-0.931346567328367 0.00592020867474115
-0.930696534826741 0.00592777743907175
-0.930046502325116 0.00593535462581394
-0.929396469823491 0.00594294024252996
-0.928746437321866 0.00595053429678635
-0.928096404820241 0.00595813679615399
-0.927446372318616 0.00596574774820804
-0.926796339816991 0.00597336716052801
-0.926146307315366 0.00598099504069772
-0.925496274813741 0.00598863139630529
-0.924846242312116 0.00599627623494316
-0.924196209810491 0.00600392956420811
-0.923546177308865 0.00601159139170118
-0.92289614480724 0.00601926172502776
-0.922246112305615 0.00602694057179754
-0.92159607980399 0.00603462793962452
-0.920946047302365 0.006042323836127
-0.92029601480074 0.00605002826892761
-0.919645982299115 0.00605774124565325
-0.91899594979749 0.00606546277393516
-0.918345917295865 0.00607319286140886
-0.91769588479424 0.00608093151571419
-0.917045852292615 0.00608867874449529
-0.91639581979099 0.00609643455540059
-0.915745787289364 0.00610419895608282
-0.915095754787739 0.00611197195419905
-0.914445722286114 0.00611975355741059
-0.913795689784489 0.00612754377338307
-0.913145657282864 0.00613534260978643
-0.912495624781239 0.00614315007429491
-0.911845592279614 0.006150966174587
-0.911195559777989 0.00615879091834555
-0.910545527276364 0.00616662431325762
-0.909895494774739 0.00617446636701465
-0.909245462273114 0.00618231708731232
-0.908595429771489 0.00619017648185058
-0.907945397269863 0.00619804455833373
-0.907295364768238 0.0062059213244703
-0.906645332266613 0.00621380678797313
-0.905995299764988 0.00622170095655936
-0.905345267263363 0.00622960383795038
-0.904695234761738 0.00623751543987189
-0.904045202260113 0.00624543577005386
-0.903395169758488 0.00625336483623054
-0.902745137256863 0.00626130264614047
-0.902095104755238 0.00626924920752646
-0.901445072253613 0.00627720452813559
-0.900795039751988 0.00628516861571922
-0.900145007250363 0.00629314147803301
-0.899494974748738 0.00630112312283685
-0.898844942247112 0.00630911355789495
-0.898194909745487 0.00631711279097575
-0.897544877243862 0.00632512082985198
-0.896894844742237 0.00633313768230065
-0.896244812240612 0.00634116335610301
-0.895594779738987 0.0063491978590446
-0.894944747237362 0.00635724119891523
-0.894294714735737 0.00636529338350895
-0.893644682234112 0.00637335442062408
-0.892994649732487 0.00638142431806323
-0.892344617230862 0.00638950308363322
-0.891694584729237 0.00639759072514519
-0.891044552227611 0.0064056872504145
-0.890394519725986 0.00641379266726077
-0.889744487224361 0.00642190698350788
-0.889094454722736 0.00643003020698398
-0.888444422221111 0.00643816234552145
-0.887794389719486 0.00644630340695694
-0.887144357217861 0.00645445339913134
-0.886494324716236 0.00646261232988979
-0.885844292214611 0.0064707802070817
-0.885194259712986 0.0064789570385607
-0.884544227211361 0.00648714283218467
-0.883894194709735 0.00649533759581576
-0.88324416220811 0.00650354133732033
-0.882594129706485 0.00651175406456899
-0.88194409720486 0.00651997578543664
-0.881294064703235 0.00652820650780233
-0.88064403220161 0.00653644623954942
-0.879993999699985 0.00654469498856549
-0.87934396719836 0.00655295276274233
-0.878693934696735 0.00656121956997601
-0.87804390219511 0.00656949541816679
-0.877393869693485 0.00657778031521918
-0.87674383719186 0.00658607426904192
-0.876093804690234 0.00659437728754799
-0.875443772188609 0.00660268937865457
-0.874793739686984 0.00661101055028311
-0.874143707185359 0.00661934081035922
-0.873493674683734 0.0066276801668128
-0.872843642182109 0.00663602862757794
-0.872193609680484 0.00664438620059294
-0.871543577178859 0.00665275289380035
-0.870893544677234 0.00666112871514692
-0.870243512175609 0.00666951367258361
-0.869593479673984 0.00667790777406561
-0.868943447172359 0.00668631102755231
-0.868293414670734 0.00669472344100733
-0.867643382169109 0.00670314502239849
-0.866993349667483 0.00671157577969782
-0.866343317165858 0.00672001572088155
-0.865693284664233 0.00672846485393014
-0.865043252162608 0.00673692318682822
-0.864393219660983 0.00674539072756467
-0.863743187159358 0.00675386748413253
-0.863093154657733 0.00676235346452905
-0.862443122156108 0.0067708486767557
-0.861793089654483 0.00677935312881814
-0.861143057152858 0.0067878668287262
-0.860493024651233 0.00679638978449393
-0.859842992149608 0.00680492200413958
-0.859192959647982 0.00681346349568557
-0.858542927146357 0.00682201426715853
-0.857892894644732 0.00683057432658925
-0.857242862143107 0.00683914368201274
-0.856592829641482 0.00684772234146819
-0.855942797139857 0.00685631031299894
-0.855292764638232 0.00686490760465256
-0.854642732136607 0.00687351422448077
-0.853992699634982 0.00688213018053948
-0.853342667133357 0.00689075548088878
-0.852692634631732 0.00689939013359292
-0.852042602130106 0.00690803414672035
-0.851392569628481 0.00691668752834368
-0.850742537126856 0.00692535028653968
-0.850092504625231 0.00693402242938931
-0.849442472123606 0.00694270396497769
-0.848792439621981 0.00695139490139411
-0.848142407120356 0.00696009524673201
-0.847492374618731 0.00696880500908902
-0.846842342117106 0.00697752419656689
-0.846192309615481 0.00698625281727158
-0.845542277113856 0.00699499087931319
-0.844892244612231 0.00700373839080594
-0.844242212110605 0.00701249535986827
-0.84359217960898 0.00702126179462273
-0.842942147107355 0.00703003770319602
-0.84229211460573 0.00703882309371901
-0.841642082104105 0.00704761797432672
-0.84099204960248 0.00705642235315829
-0.840342017100855 0.00706523623835703
-0.83969198459923 0.0070740596380704
-0.839041952097605 0.00708289256044996
-0.83839191959598 0.00709173501365145
-0.837741887094355 0.00710058700583474
-0.83709185459273 0.00710944854516382
-0.836441822091105 0.00711831963980685
-0.83579178958948 0.00712720029793607
-0.835141757087854 0.00713609052772789
-0.834491724586229 0.00714499033736285
-0.833841692084604 0.00715389973502559
-0.833191659582979 0.0071628187289049
-0.832541627081354 0.0071717473271937
-0.831891594579729 0.007180685538089
-0.831241562078104 0.00718963336979197
-0.830591529576479 0.00719859083050786
-0.829941497074854 0.00720755792844606
-0.829291464573229 0.00721653467182007
-0.828641432071604 0.00722552106884752
-0.827991399569979 0.00723451712775011
-0.827341367068353 0.00724352285675371
-0.826691334566728 0.00725253826408822
-0.826041302065103 0.00726156335798772
-0.825391269563478 0.00727059814669035
-0.824741237061853 0.00727964263843836
-0.824091204560228 0.00728869684147811
-0.823441172058603 0.00729776076406007
-0.822791139556978 0.00730683441443876
-0.822141107055353 0.00731591780087285
-0.821491074553728 0.00732501093162508
-0.820841042052103 0.00733411381496225
-0.820191009550478 0.0073432264591553
-0.819540977048852 0.00735234887247924
-0.818890944547227 0.00736148106321314
-0.818240912045602 0.0073706230396402
-0.817590879543977 0.00737977481004764
-0.816940847042352 0.00738893638272682
-0.816290814540727 0.00739810776597314
-0.815640782039102 0.00740728896808609
-0.814990749537477 0.00741647999736924
-0.814340717035852 0.00742568086213021
-0.813690684534227 0.0074348915706807
-0.813040652032602 0.00744411213133649
-0.812390619530976 0.00745334255241741
-0.811740587029351 0.00746258284224734
-0.811090554527726 0.00747183300915427
-0.810440522026101 0.00748109306147021
-0.809790489524476 0.00749036300753123
-0.809140457022851 0.00749964285567747
-0.808490424521226 0.00750893261425311
-0.807840392019601 0.00751823229160639
-0.807190359517976 0.0075275418960896
-0.806540327016351 0.00753686143605907
-0.805890294514726 0.00754619091987519
-0.805240262013101 0.00755553035590237
-0.804590229511476 0.00756487975250908
-0.803940197009851 0.00757423911806783
-0.803290164508225 0.00758360846095516
-0.8026401320066 0.00759298778955163
-0.801990099504975 0.00760237711224187
-0.80134006700335 0.00761177643741451
-0.800690034501725 0.00762118577346222
-0.8000400020001 0.0076306051287817
-0.799389969498475 0.00764003451177365
-0.79873993699685 0.00764947393084284
-0.798089904495225 0.00765892339439801
-0.7974398719936 0.00766838291085194
-0.796789839491975 0.00767785248862145
-0.79613980699035 0.00768733213612732
-0.795489774488724 0.00769682186179438
-0.794839741987099 0.00770632167405148
-0.794189709485474 0.00771583158133143
-0.793539676983849 0.00772535159207109
-0.792889644482224 0.0077348817147113
-0.792239611980599 0.00774442195769691
-0.791589579478974 0.00775397232947676
-0.790939546977349 0.0077635328385037
-0.790289514475724 0.00777310349323455
-0.789639481974099 0.00778268430213016
-0.788989449472474 0.00779227527365532
-0.788339416970849 0.00780187641627884
-0.787689384469223 0.00781148773847353
-0.787039351967598 0.00782110924871613
-0.786389319465973 0.00783074095548741
-0.785739286964348 0.00784038286727211
-0.785089254462723 0.00785003499255892
-0.784439221961098 0.00785969733984052
-0.783789189459473 0.00786936991761357
-0.783139156957848 0.00787905273437869
-0.782489124456223 0.00788874579864045
-0.781839091954598 0.00789844911890744
-0.781189059452973 0.00790816270369214
-0.780539026951347 0.00791788656151104
-0.779888994449722 0.00792762070088456
-0.779238961948097 0.00793736513033709
-0.778588929446472 0.00794711985839699
-0.777938896944847 0.00795688489359652
-0.777288864443222 0.00796666024447194
-0.776638831941597 0.00797644591956342
-0.775988799439972 0.0079862419274151
-0.775338766938347 0.00799604827657504
-0.774688734436722 0.00800586497559525
-0.774038701935097 0.00801569203303168
-0.773388669433472 0.00802552945744419
-0.772738636931847 0.00803537725739662
-0.772088604430222 0.00804523544145667
-0.771438571928597 0.00805510401819602
-0.770788539426971 0.00806498299619028
-0.770138506925346 0.00807487238401892
-0.769488474423721 0.00808477219026541
-0.768838441922096 0.00809468242351706
-0.768188409420471 0.00810460309236516
-0.767538376918846 0.00811453420540487
-0.766888344417221 0.00812447577123527
-0.766238311915596 0.00813442779845935
-0.765588279413971 0.008144390295684
-0.764938246912346 0.00815436327152003
-0.764288214410721 0.00816434673458212
-0.763638181909095 0.00817434069348888
-0.76298814940747 0.00818434515686277
-0.762338116905845 0.00819436013333019
-0.76168808440422 0.0082043856315214
-0.761038051902595 0.00821442166007055
-0.76038801940097 0.00822446822761569
-0.759737986899345 0.00823452534279873
-0.75908795439772 0.00824459301426547
-0.758437921896095 0.00825467125066559
-0.75778788939447 0.00826476006065264
-0.757137856892845 0.00827485945288404
-0.75648782439122 0.00828496943602109
-0.755837791889594 0.00829509001872894
-0.755187759387969 0.0083052212096766
-0.754537726886344 0.00831536301753697
-0.753887694384719 0.00832551545098677
-0.753237661883094 0.00833567851870662
-0.752587629381469 0.00834585222938096
-0.751937596879844 0.00835603659169807
-0.751287564378219 0.00836623161435012
-0.750637531876594 0.0083764373060331
-0.749987499374969 0.00838665367544684
-0.749337466873344 0.00839688073129501
-0.748687434371719 0.00840711848228514
-0.748037401870093 0.00841736693712856
-0.747387369368469 0.00842762610454046
-0.746737336866843 0.00843789599323985
-0.746087304365218 0.00844817661194954
-0.745437271863593 0.00845846796939622
-0.744787239361968 0.00846877007431035
-0.744137206860343 0.00847908293542623
-0.743487174358718 0.00848940656148199
-0.742837141857093 0.00849974096121952
-0.742187109355468 0.00851008614338459
-0.741537076853843 0.00852044211672674
-0.740887044352218 0.00853080888999929
-0.740237011850593 0.00854118647195942
-0.739586979348968 0.00855157487136806
-0.738936946847342 0.00856197409698996
-0.738286914345717 0.00857238415759367
-0.737636881844092 0.00858280506195151
-0.736986849342467 0.00859323681883959
-0.736336816840842 0.00860367943703783
-0.735686784339217 0.00861413292532988
-0.735036751837592 0.00862459729250323
-0.734386719335967 0.00863507254734913
-0.733736686834342 0.00864555869866256
-0.733086654332717 0.00865605575524232
-0.732436621831092 0.00866656372589097
-0.731786589329466 0.00867708261941481
-0.731136556827841 0.00868761244462394
-0.730486524326216 0.00869815321033219
-0.729836491824591 0.00870870492535714
-0.729186459322966 0.00871926759852016
-0.728536426821341 0.00872984123864633
-0.727886394319716 0.00874042585456451
-0.727236361818091 0.0087510214551073
-0.726586329316466 0.00876162804911101
-0.725936296814841 0.00877224564541571
-0.725286264313216 0.00878287425286525
-0.724636231811591 0.00879351388030712
-0.723986199309965 0.00880416453659262
-0.72333616680834 0.00881482623057675
-0.722686134306715 0.00882549897111821
-0.72203610180509 0.00883618276707947
-0.721386069303465 0.00884687762732667
-0.72073603680184 0.0088575835607297
-0.720086004300215 0.00886830057616215
-0.71943597179859 0.00887902868250131
-0.718785939296965 0.00888976788862819
-0.71813590679534 0.0089005182034275
-0.717485874293715 0.00891127963578763
-0.71683584179209 0.0089220521946007
-0.716185809290464 0.00893283588876252
-0.71553577678884 0.00894363072717255
-0.714885744287214 0.00895443671873398
-0.714235711785589 0.00896525387235369
-0.713585679283964 0.00897608219694218
-0.712935646782339 0.00898692170141372
-0.712285614280714 0.00899777239468619
-0.711635581779089 0.00900863428568114
-0.710985549277464 0.00901950738332384
-0.710335516775839 0.00903039169654318
-0.709685484274214 0.00904128723427172
-0.709035451772589 0.00905219400544572
-0.708385419270964 0.00906311201900502
-0.707735386769339 0.00907404128389319
-0.707085354267713 0.00908498180905742
-0.706435321766088 0.00909593360344853
-0.705785289264463 0.00910689667602103
-0.705135256762838 0.00911787103573301
-0.704485224261213 0.00912885669154623
-0.703835191759588 0.00913985365242611
-0.703185159257963 0.00915086192734166
-0.702535126756338 0.00916188152526553
-0.701885094254713 0.009172912455174
-0.701235061753088 0.00918395472604698
-0.700585029251463 0.00919500834686798
-0.699934996749838 0.00920607332662414
-0.699284964248212 0.00921714967430621
-0.698634931746587 0.00922823739890853
-0.697984899244962 0.00923933650942907
-0.697334866743337 0.00925044701486939
-0.696684834241712 0.00926156892423466
-0.696034801740087 0.00927270224653362
-0.695384769238462 0.00928384699077863
-0.694734736736837 0.00929500316598563
-0.694084704235212 0.00930617078117415
-0.693434671733587 0.00931734984536727
-0.692784639231962 0.00932854036759172
-0.692134606730336 0.00933974235687772
-0.691484574228711 0.00935095582225912
-0.690834541727086 0.00936218077277333
-0.690184509225461 0.00937341721746131
-0.689534476723836 0.00938466516536759
-0.688884444222211 0.00939592462554028
-0.688234411720586 0.00940719560703099
-0.687584379218961 0.00941847811889495
-0.686934346717336 0.00942977217019089
-0.686284314215711 0.0094410777699811
-0.685634281714086 0.00945239492733143
-0.684984249212461 0.00946372365131124
-0.684334216710835 0.00947506395099344
-0.683684184209211 0.00948641583545447
-0.683034151707585 0.0094977793137743
-0.68238411920596 0.00950915439503643
-0.681734086704335 0.00952054108832785
-0.68108405420271 0.00953193940273912
-0.680434021701085 0.00954334934736427
-0.67978398919946 0.00955477093130087
-0.679133956697835 0.00956620416364996
-0.67848392419621 0.00957764905351614
-0.677833891694585 0.00958910561000746
-0.67718385919296 0.00960057384223548
-0.676533826691335 0.00961205375931528
-0.67588379418971 0.0096235453703654
-0.675233761688084 0.00963504868450787
-0.674583729186459 0.00964656371086822
-0.673933696684834 0.00965809045857544
-0.673283664183209 0.009669628936762
-0.672633631681584 0.00968117915456386
-0.671983599179959 0.00969274112112042
-0.671333566678334 0.00970431484557456
-0.670683534176709 0.00971590033707264
-0.670033501675084 0.00972749760476442
-0.669383469173459 0.00973910665780319
-0.668733436671834 0.00975072750534564
-0.668083404170209 0.00976236015655191
-0.667433371668583 0.00977400462058561
-0.666783339166958 0.00978566090661377
-0.666133306665333 0.00979732902380683
-0.665483274163708 0.00980900898133873
-0.664833241662083 0.00982070078838679
-0.664183209160458 0.00983240445413174
-0.663533176658833 0.00984411998775778
-0.662883144157208 0.00985584739845251
-0.662233111655583 0.00986758669540692
-0.661583079153958 0.00987933788781544
-0.660933046652333 0.00989110098487587
-0.660283014150707 0.00990287599578947
-0.659632981649082 0.00991466292976086
-0.658982949147457 0.00992646179599803
-0.658332916645832 0.00993827260371243
-0.657682884144207 0.00995009536211885
-0.657032851642582 0.00996193008043545
-0.656382819140957 0.00997377676788384
-0.655732786639332 0.00998563543368894
-0.655082754137707 0.00999750608707905
-0.654432721636082 0.0100093887372859
-0.653782689134457 0.0100212833935445
-0.653132656632832 0.0100331900650932
-0.652482624131207 0.0100451087611739
-0.651832591629582 0.0100570394910316
-0.651182559127956 0.0100689822639149
-0.650532526626331 0.0100809370890755
-0.649882494124706 0.0100929039757686
-0.649232461623081 0.0101048829332527
-0.648582429121456 0.0101168739707896
-0.647932396619831 0.0101288770976445
-0.647282364118206 0.0101408923230859
-0.646632331616581 0.0101529196563856
-0.645982299114956 0.0101649591068188
-0.645332266613331 0.0101770106836638
-0.644682234111706 0.0101890743962024
-0.644032201610081 0.0102011502537197
-0.643382169108455 0.0102132382655041
-0.64273213660683 0.0102253384408472
-0.642082104105205 0.010237450789044
-0.64143207160358 0.0102495753193927
-0.640782039101955 0.0102617120411949
-0.64013200660033 0.0102738609637554
-0.639481974098705 0.0102860220963824
-0.63883194159708 0.0102981954483871
-0.638181909095455 0.0103103810290842
-0.63753187659383 0.0103225788477917
-0.636881844092205 0.0103347889138308
-0.63623181159058 0.0103470112365258
-0.635581779088954 0.0103592458252045
-0.634931746587329 0.0103714926891978
-0.634281714085704 0.01038375183784
-0.633631681584079 0.0103960232804684
-0.632981649082454 0.0104083070264237
-0.632331616580829 0.0104206030850499
-0.631681584079204 0.010432911465694
-0.631031551577579 0.0104452321777066
-0.630381519075954 0.0104575652304411
-0.629731486574329 0.0104699106332543
-0.629081454072704 0.0104822683955063
-0.628431421571079 0.0104946385265604
-0.627781389069453 0.010507021035783
-0.627131356567828 0.0105194159325436
-0.626481324066203 0.0105318232262152
-0.625831291564578 0.0105442429261739
-0.625181259062953 0.0105566750417987
-0.624531226561328 0.0105691195824722
-0.623881194059703 0.01058157655758
-0.623231161558078 0.0105940459765107
-0.622581129056453 0.0106065278486565
-0.621931096554828 0.0106190221834122
-0.621281064053203 0.0106315289901764
-0.620631031551578 0.0106440482783503
-0.619980999049953 0.0106565800573386
-0.619330966548328 0.0106691243365491
-0.618680934046702 0.0106816811253926
-0.618030901545077 0.0106942504332831
-0.617380869043452 0.0107068322696379
-0.616730836541827 0.0107194266438773
-0.616080804040202 0.0107320335654246
-0.615430771538577 0.0107446530437066
-0.614780739036952 0.0107572850881528
-0.614130706535327 0.0107699297081961
-0.613480674033702 0.0107825869132724
-0.612830641532077 0.0107952567128207
-0.612180609030452 0.0108079391162832
-0.611530576528826 0.0108206341331051
-0.610880544027201 0.0108333417727348
-0.610230511525576 0.0108460620446236
-0.609580479023951 0.0108587949582261
-0.608930446522326 0.0108715405229999
-0.608280414020701 0.0108842987484057
-0.607630381519076 0.0108970696439071
-0.606980349017451 0.0109098532189711
-0.606330316515826 0.0109226494830675
-0.605680284014201 0.0109354584456693
-0.605030251512576 0.0109482801162524
-0.604380219010951 0.010961114504296
-0.603730186509325 0.0109739616192821
-0.6030801540077 0.0109868214706958
-0.602430121506075 0.0109996940680254
-0.60178008900445 0.0110125794207621
-0.601130056502825 0.0110254775384001
-0.6004800240012 0.0110383884304368
-0.599829991499575 0.0110513121063723
-0.59917995899795 0.01106424857571
-0.598529926496325 0.0110771978479563
-0.5978798939947 0.0110901599326204
-0.597229861493075 0.0111031348392147
-0.59657982899145 0.0111161225772546
-0.595929796489824 0.0111291231562584
-0.595279763988199 0.0111421365857473
-0.594629731486574 0.0111551628752457
-0.593979698984949 0.011168202034281
-0.593329666483324 0.0111812540723832
-0.592679633981699 0.0111943189990857
-0.592029601480074 0.0112073968239246
-0.591379568978449 0.0112204875564392
-0.590729536476824 0.0112335912061715
-0.590079503975199 0.0112467077826666
-0.589429471473574 0.0112598372954725
-0.588779438971949 0.0112729797541402
-0.588129406470324 0.0112861351682235
-0.587479373968699 0.0112993035472794
-0.586829341467073 0.0113124849008675
-0.586179308965448 0.0113256792385506
-0.585529276463823 0.0113388865698943
-0.584879243962198 0.011352106904467
-0.584229211460573 0.0113653402518403
-0.583579178958948 0.0113785866215884
-0.582929146457323 0.0113918460232886
-0.582279113955698 0.011405118466521
-0.581629081454073 0.0114184039608688
-0.580979048952448 0.0114317025159177
-0.580329016450823 0.0114450141412566
-0.579678983949197 0.0114583388464771
-0.579028951447572 0.0114716766411739
-0.578378918945947 0.0114850275349442
-0.577728886444322 0.0114983915373886
-0.577078853942697 0.0115117686581099
-0.576428821441072 0.0115251589067143
-0.575778788939447 0.0115385622928106
-0.575128756437822 0.0115519788260104
-0.574478723936197 0.0115654085159284
-0.573828691434572 0.0115788513721818
-0.573178658932947 0.0115923074043909
-0.572528626431322 0.0116057766221787
-0.571878593929696 0.0116192590351709
-0.571228561428071 0.0116327546529963
-0.570578528926446 0.0116462634852864
-0.569928496424821 0.0116597855416753
-0.569278463923196 0.0116733208318002
-0.568628431421571 0.0116868693653009
-0.567978398919946 0.0117004311518201
-0.567328366418321 0.0117140062010032
-0.566678333916696 0.0117275945224984
-0.566028301415071 0.0117411961259567
-0.565378268913446 0.011754811021032
-0.564728236411821 0.0117684392173807
-0.564078203910195 0.0117820807246621
-0.56342817140857 0.0117957355525383
-0.562778138906945 0.0118094037106741
-0.56212810640532 0.0118230852087369
-0.561478073903695 0.0118367800563973
-0.56082804140207 0.011850488263328
-0.560178008900445 0.011864209839205
-0.55952797639882 0.0118779447937066
-0.558877943897195 0.0118916931365142
-0.55822791139557 0.0119054548773115
-0.557577878893945 0.0119192300257853
-0.55692784639232 0.0119330185916249
-0.556277813890695 0.0119468205845223
-0.55562778138907 0.0119606360141722
-0.554977748887444 0.0119744648902721
-0.554327716385819 0.0119883072225221
-0.553677683884194 0.012002163020625
-0.553027651382569 0.0120160322942862
-0.552377618880944 0.0120299150532139
-0.551727586379319 0.0120438113071189
-0.551077553877694 0.0120577210657147
-0.550427521376069 0.0120716443387173
-0.549777488874444 0.0120855811358455
-0.549127456372819 0.0120995314668208
-0.548477423871194 0.0121134953413672
-0.547827391369569 0.0121274727692114
-0.547177358867943 0.0121414637600827
-0.546527326366318 0.012155468323713
-0.545877293864693 0.0121694864698369
-0.545227261363068 0.0121835182081916
-0.544577228861443 0.0121975635485169
-0.543927196359818 0.0122116225005551
-0.543277163858193 0.0122256950740512
-0.542627131356568 0.0122397812787528
-0.541977098854943 0.01225388112441
-0.541327066353318 0.0122679946207756
-0.540677033851693 0.012282121777605
-0.540027001350067 0.0122962626046559
-0.539376968848442 0.0123104171116889
-0.538726936346817 0.012324585308467
-0.538076903845192 0.0123387672047558
-0.537426871343567 0.0123529628103233
-0.536776838841942 0.0123671721349403
-0.536126806340317 0.01238139518838
-0.535476773838692 0.012395631980418
-0.534826741337067 0.0124098825208327
-0.534176708835442 0.012424146819405
-0.533526676333817 0.012438424885918
-0.532876643832192 0.0124527167301576
-0.532226611330566 0.0124670223619122
-0.531576578828941 0.0124813417909725
-0.530926546327316 0.012495675027132
-0.530276513825691 0.0125100220801864
-0.529626481324066 0.0125243829599341
-0.528976448822441 0.0125387576761759
-0.528326416320816 0.0125531462387149
-0.527676383819191 0.012567548657357
-0.527026351317566 0.0125819649419104
-0.526376318815941 0.0125963951021857
-0.525726286314316 0.012610839147996
-0.525076253812691 0.0126252970891569
-0.524426221311066 0.0126397689354864
-0.523776188809441 0.0126542546968049
-0.523126156307815 0.0126687543829353
-0.52247612380619 0.0126832680037029
-0.521826091304565 0.0126977955689355
-0.52117605880294 0.012712337088463
-0.520526026301315 0.0127268925721181
-0.51987599379969 0.0127414620297358
-0.519225961298065 0.0127560454711533
-0.51857592879644 0.0127706429062104
-0.517925896294815 0.0127852543447492
-0.51727586379319 0.0127998797966142
-0.516625831291565 0.0128145192716523
-0.51597579878994 0.0128291727797127
-0.515325766288314 0.0128438403306471
-0.514675733786689 0.0128585219343094
-0.514025701285064 0.012873217600556
-0.513375668783439 0.0128879273392454
-0.512725636281814 0.0129026511602388
-0.512075603780189 0.0129173890733994
-0.511425571278564 0.012932141088593
-0.510775538776939 0.0129469072156875
-0.510125506275314 0.0129616874645533
-0.509475473773689 0.0129764818450629
-0.508825441272064 0.0129912903670915
-0.508175408770438 0.0130061130405161
-0.507525376268813 0.0130209498752164
-0.506875343767188 0.0130358008810741
-0.506225311265563 0.0130506660679734
-0.505575278763938 0.0130655454458006
-0.504925246262313 0.0130804390244446
-0.504275213760688 0.0130953468137961
-0.503625181259063 0.0131102688237484
-0.502975148757438 0.0131252050641969
-0.502325116255813 0.0131401555450393
-0.501675083754188 0.0131551202761756
-0.501025051252563 0.013170099267508
-0.500375018750937 0.0131850925289409
-0.499724986249312 0.0132001000703809
-0.499074953747687 0.013215121901737
-0.498424921246062 0.0132301580329201
-0.497774888744437 0.0132452084738436
-0.497124856242812 0.0132602732344229
-0.496474823741187 0.0132753523245758
-0.495824791239562 0.0132904457542222
-0.495174758737937 0.0133055535332841
-0.494524726236312 0.0133206756716857
-0.493874693734687 0.0133358121793536
-0.493224661233062 0.0133509630662162
-0.492574628731437 0.0133661283422043
-0.491924596229812 0.0133813080172509
-0.491274563728186 0.013396502101291
-0.490624531226561 0.0134117106042618
-0.489974498724936 0.0134269335361027
-0.489324466223311 0.0134421709067551
-0.488674433721686 0.0134574227261626
-0.488024401220061 0.0134726890042709
-0.487374368718436 0.0134879697510279
-0.486724336216811 0.0135032649763836
-0.486074303715186 0.01351857469029
-0.485424271213561 0.0135338989027011
-0.484774238711936 0.0135492376235733
-0.484124206210311 0.0135645908628649
-0.483474173708685 0.0135799586305362
-0.48282414120706 0.0135953409365497
-0.482174108705435 0.01361073779087
-0.48152407620381 0.0136261492034637
-0.480874043702185 0.0136415751842993
-0.48022401120056 0.0136570157433477
-0.479573978698935 0.0136724708905814
-0.47892394619731 0.0136879406359754
-0.478273913695685 0.0137034249895063
-0.47762388119406 0.0137189239611531
-0.476973848692435 0.0137344375608966
-0.47632381619081 0.0137499657987195
-0.475673783689184 0.0137655086846068
-0.475023751187559 0.0137810662285454
-0.474373718685934 0.013796638440524
-0.473723686184309 0.0138122253305335
-0.473073653682684 0.0138278269085667
-0.472423621181059 0.0138434431846185
-0.471773588679434 0.0138590741686854
-0.471123556177809 0.0138747198707664
-0.470473523676184 0.013890380300862
-0.469823491174559 0.0139060554689748
-0.469173458672934 0.0139217453851095
-0.468523426171308 0.0139374500592725
-0.467873393669684 0.0139531695014722
-0.467223361168059 0.013968903721719
-0.466573328666433 0.0139846527300252
-0.465923296164808 0.0140004165364049
-0.465273263663183 0.0140161951508743
-0.464623231161558 0.0140319885834512
-0.463973198659933 0.0140477968441557
-0.463323166158308 0.0140636199430094
-0.462673133656683 0.014079457890036
-0.462023101155058 0.014095310695261
-0.461373068653433 0.0141111783687117
-0.460723036151808 0.0141270609204175
-0.460073003650183 0.0141429583604094
-0.459422971148557 0.0141588706987204
-0.458772938646932 0.0141747979453852
-0.458122906145307 0.0141907401104404
-0.457472873643682 0.0142066972039246
-0.456822841142057 0.0142226692358779
-0.456172808640432 0.0142386562163425
-0.455522776138807 0.0142546581553622
-0.454872743637182 0.0142706750629828
-0.454222711135557 0.0142867069492517
-0.453572678633932 0.0143027538242182
-0.452922646132307 0.0143188156979333
-0.452272613630682 0.01433489258045
-0.451622581129056 0.0143509844818228
-0.450972548627431 0.0143670914121081
-0.450322516125806 0.0143832133813641
-0.449672483624181 0.0143993503996505
-0.449022451122556 0.0144155024770291
-0.448372418620931 0.0144316696235631
-0.447722386119306 0.0144478518493178
-0.447072353617681 0.0144640491643599
-0.446422321116056 0.0144802615787579
-0.445772288614431 0.014496489102582
-0.445122256112806 0.0145127317459044
-0.444472223611181 0.0145289895187985
-0.443822191109555 0.0145452624313397
-0.44317215860793 0.0145615504936051
-0.442522126106305 0.0145778537156733
-0.44187209360468 0.0145941721076248
-0.441222061103055 0.0146105056795415
-0.44057202860143 0.0146268544415072
-0.439921996099805 0.0146432184036072
-0.43927196359818 0.0146595975759286
-0.438621931096555 0.0146759919685598
-0.43797189859493 0.0146924015915913
-0.437321866093305 0.0147088264551148
-0.436671833591679 0.0147252665692239
-0.436021801090055 0.0147417219440138
-0.43537176858843 0.014758192589581
-0.434721736086804 0.014774678516024
-0.434071703585179 0.0147911797334427
-0.433421671083554 0.0148076962519385
-0.432771638581929 0.0148242280816145
-0.432121606080304 0.0148407752325754
-0.431471573578679 0.0148573377149274
-0.430821541077054 0.0148739155387782
-0.430171508575429 0.0148905087142371
-0.429521476073804 0.014907117251415
-0.428871443572179 0.0149237411604244
-0.428221411070554 0.014940380451379
-0.427571378568928 0.0149570351343944
-0.426921346067303 0.0149737052195875
-0.426271313565678 0.0149903907170768
-0.425621281064053 0.0150070916369822
-0.424971248562428 0.0150238079894253
-0.424321216060803 0.015040539784529
-0.423671183559178 0.0150572870324177
-0.423021151057553 0.0150740497432174
-0.422371118555928 0.0150908279270554
-0.421721086054303 0.0151076215940605
-0.421071053552678 0.0151244307543631
-0.420421021051053 0.0151412554180949
-0.419770988549427 0.0151580955953891
-0.419120956047802 0.0151749512963803
-0.418470923546177 0.0151918225312046
-0.417820891044552 0.0152087093099993
-0.417170858542927 0.0152256116429034
-0.416520826041302 0.0152425295400572
-0.415870793539677 0.0152594630116023
-0.415220761038052 0.0152764120676819
-0.414570728536427 0.0152933767184402
-0.413920696034802 0.0153103569740233
-0.413270663533177 0.0153273528445783
-0.412620631031552 0.0153443643402536
-0.411970598529926 0.0153613914711994
-0.411320566028301 0.0153784342475668
-0.410670533526676 0.0153954926795084
-0.410020501025051 0.0154125667771782
-0.409370468523426 0.0154296565507314
-0.408720436021801 0.0154467620103247
-0.408070403520176 0.015463883166116
-0.407420371018551 0.0154810200282643
-0.406770338516926 0.0154981726069304
-0.406120306015301 0.0155153409122759
-0.405470273513676 0.0155325249544639
-0.404820241012051 0.0155497247436589
-0.404170208510426 0.0155669402900264
-0.403520176008801 0.0155841716037333
-0.402870143507175 0.0156014186949478
-0.40222011100555 0.0156186815738394
-0.401570078503925 0.0156359602505785
-0.4009200460023 0.0156532547353372
-0.400270013500675 0.0156705650382884
-0.39961998099905 0.0156878911696067
-0.398969948497425 0.0157052331394673
-0.3983199159958 0.0157225909580472
-0.397669883494175 0.0157399646355243
-0.39701985099255 0.0157573541820776
-0.396369818490925 0.0157747596078875
-0.3957197859893 0.0157921809231355
-0.395069753487674 0.0158096181380043
-0.394419720986049 0.0158270712626776
-0.393769688484424 0.0158445403073404
-0.393119655982799 0.0158620252821789
-0.392469623481174 0.0158795261973803
-0.391819590979549 0.015897043063133
-0.391169558477924 0.0159145758896266
-0.390519525976299 0.0159321246870516
-0.389869493474674 0.0159496894655998
-0.389219460973049 0.015967270235464
-0.388569428471424 0.0159848670068382
-0.387919395969798 0.0160024797899175
-0.387269363468173 0.0160201085948979
-0.386619330966548 0.0160377534319766
-0.385969298464923 0.0160554143113518
-0.385319265963298 0.0160730912432229
-0.384669233461673 0.0160907842377903
-0.384019200960048 0.0161084933052553
-0.383369168458423 0.0161262184558203
-0.382719135956798 0.0161439596996889
-0.382069103455173 0.0161617170470654
-0.381419070953548 0.0161794905081555
-0.380769038451923 0.0161972800931656
-0.380119005950297 0.0162150858123032
-0.379468973448672 0.0162329076757768
-0.378818940947047 0.0162507456937958
-0.378168908445422 0.0162685998765708
-0.377518875943797 0.0162864702343132
-0.376868843442172 0.0163043567772353
-0.376218810940547 0.0163222595155504
-0.375568778438922 0.0163401784594729
-0.374918745937297 0.0163581136192179
-0.374268713435672 0.0163760650050016
-0.373618680934047 0.0163940326270411
-0.372968648432422 0.0164120164955543
-0.372318615930797 0.0164300166207601
-0.371668583429172 0.0164480330128784
-0.371018550927546 0.0164660656821297
-0.370368518425921 0.0164841146387358
-0.369718485924296 0.0165021798929189
-0.369068453422671 0.0165202614549024
-0.368418420921046 0.0165383593349105
-0.367768388419421 0.0165564735431682
-0.367118355917796 0.0165746040899014
-0.366468323416171 0.0165927509853368
-0.365818290914546 0.0166109142397018
-0.365168258412921 0.016629093863225
-0.364518225911296 0.0166472898661354
-0.363868193409671 0.016665502258663
-0.363218160908045 0.0166837310510387
-0.36256812840642 0.0167019762534939
-0.361918095904795 0.0167202378762611
-0.36126806340317 0.0167385159295733
-0.360618030901545 0.0167568104236646
-0.35996799839992 0.0167751213687694
-0.359317965898295 0.0167934487751233
-0.35866793339667 0.0168117926529624
-0.358017900895045 0.0168301530125236
-0.35736786839342 0.0168485298640445
-0.356717835891795 0.0168669232177635
-0.356067803390169 0.0168853330839196
-0.355417770888544 0.0169037594727526
-0.354767738386919 0.0169222023945028
-0.354117705885294 0.0169406618594116
-0.353467673383669 0.0169591378777207
-0.352817640882044 0.0169776304596727
-0.352167608380419 0.0169961396155106
-0.351517575878794 0.0170146653554783
-0.350867543377169 0.0170332076898203
-0.350217510875544 0.0170517666287818
-0.349567478373919 0.0170703421826084
-0.348917445872294 0.0170889343615465
-0.348267413370668 0.0171075431758432
-0.347617380869043 0.0171261686357461
-0.346967348367418 0.0171448107515033
-0.346317315865793 0.0171634695333636
-0.345667283364168 0.0171821449915765
-0.345017250862543 0.017200837136392
-0.344367218360918 0.0172195459780605
-0.343717185859293 0.0172382715268331
-0.343067153357668 0.0172570137929616
-0.342417120856043 0.017275772786698
-0.341767088354418 0.0172945485182952
-0.341117055852793 0.0173133409980064
-0.340467023351168 0.0173321502360854
-0.339816990849543 0.0173509762427865
-0.339166958347917 0.0173698190283645
-0.338516925846292 0.0173886786030746
-0.337866893344667 0.0174075549771728
-0.337216860843042 0.0174264481609152
-0.336566828341417 0.0174453581645587
-0.335916795839792 0.0174642849983603
-0.335266763338167 0.0174832286725779
-0.334616730836542 0.0175021891974694
-0.333966698334917 0.0175211665832936
-0.333316665833292 0.0175401608403092
-0.332666633331667 0.0175591719787758
-0.332016600830042 0.0175782000089532
-0.331366568328416 0.0175972449411015
-0.330716535826791 0.0176163067854815
-0.330066503325166 0.0176353855523542
-0.329416470823541 0.017654481251981
-0.328766438321916 0.0176735938946235
-0.328116405820291 0.0176927234905441
-0.327466373318666 0.0177118700500052
-0.326816340817041 0.0177310335832696
-0.326166308315416 0.0177502141006005
-0.325516275813791 0.0177694116122615
-0.324866243312166 0.0177886261285164
-0.324216210810541 0.0178078576596294
-0.323566178308915 0.0178271062158649
-0.32291614580729 0.0178463718074878
-0.322266113305665 0.017865654444763
-0.32161608080404 0.0178849541379559
-0.320966048302415 0.0179042708973323
-0.32031601580079 0.0179236047331578
-0.319665983299165 0.0179429556556987
-0.31901595079754 0.0179623236752215
-0.318365918295915 0.0179817088019926
-0.31771588579429 0.018001111046279
-0.317065853292665 0.0180205304183478
-0.316415820791039 0.0180399669284662
-0.315765788289414 0.0180594205869018
-0.315115755787789 0.0180788914039223
-0.314465723286164 0.0180983793897957
-0.313815690784539 0.0181178845547899
-0.313165658282914 0.0181374069091732
-0.312515625781289 0.0181569464632141
-0.311865593279664 0.0181765032271811
-0.311215560778039 0.018196077211343
-0.310565528276414 0.0182156684259686
-0.309915495774789 0.018235276881327
-0.309265463273164 0.0182549025876871
-0.308615430771539 0.0182745455553183
-0.307965398269914 0.01829420579449
-0.307315365768288 0.0183138833154714
-0.306665333266663 0.0183335781285322
-0.306015300765038 0.0183532902439419
-0.305365268263413 0.0183730196719702
-0.304715235761788 0.0183927664228869
-0.304065203260163 0.0184125305069616
-0.303415170758538 0.0184323119344644
-0.302765138256913 0.0184521107156649
-0.302115105755288 0.0184719268608331
-0.301465073253663 0.018491760380239
-0.300815040752038 0.0185116112841524
-0.300165008250413 0.0185314795828432
-0.299514975748787 0.0185513652865814
-0.298864943247162 0.0185712684056368
-0.298214910745537 0.0185911889502794
-0.297564878243912 0.018611126930779
-0.296914845742287 0.0186310823574053
-0.296264813240662 0.0186510552404282
-0.295614780739037 0.0186710455901172
-0.294964748237412 0.0186910534167421
-0.294314715735787 0.0187110787305724
-0.293664683234162 0.0187311215418775
-0.293014650732537 0.0187511818609267
-0.292364618230912 0.0187712596979894
-0.291714585729286 0.0187913550633348
-0.291064553227661 0.0188114679672317
-0.290414520726036 0.0188315984199491
-0.289764488224411 0.0188517464317558
-0.289114455722786 0.0188719120129203
-0.288464423221161 0.0188920951737112
-0.287814390719536 0.0189122959243967
-0.287164358217911 0.018932514275245
-0.286514325716286 0.0189527502365239
-0.285864293214661 0.0189730038185011
-0.285214260713036 0.0189932750314444
-0.28456422821141 0.0190135638856209
-0.283914195709785 0.0190338703912977
-0.283264163208161 0.0190541945587418
-0.282614130706535 0.0190745363982198
-0.28196409820491 0.0190948959199982
-0.281314065703285 0.0191152731343429
-0.28066403320166 0.0191356680515201
-0.280014000700035 0.0191560806817951
-0.27936396819841 0.0191765110354334
-0.278713935696785 0.0191969591227001
-0.27806390319516 0.0192174249538598
-0.277413870693535 0.019237908539177
-0.27676383819191 0.0192584098889158
-0.276113805690285 0.0192789290133401
-0.27546377318866 0.0192994659227131
-0.274813740687034 0.0193200206272982
-0.274163708185409 0.019340593137358
-0.273513675683784 0.0193611834631549
-0.272863643182159 0.0193817916149509
-0.272213610680534 0.0194024176030078
-0.271563578178909 0.0194230614375867
-0.270913545677284 0.0194437231289485
-0.270263513175659 0.0194644026873537
-0.269613480674034 0.0194851001230622
-0.268963448172409 0.0195058154463337
-0.268313415670784 0.0195265486674275
-0.267663383169158 0.0195472997966021
-0.267013350667533 0.0195680688441158
-0.266363318165908 0.0195888558202266
-0.265713285664283 0.0196096607351917
-0.265063253162658 0.0196304835992679
-0.264413220661033 0.0196513244227118
-0.263763188159408 0.019672183215779
-0.263113155657783 0.019693059988725
-0.262463123156158 0.0197139547518047
-0.261813090654533 0.0197348675152722
-0.261163058152908 0.0197557982893816
-0.260513025651283 0.0197767470843859
-0.259862993149657 0.0197977139105378
-0.259212960648032 0.0198186987780895
-0.258562928146407 0.0198397016972925
-0.257912895644782 0.0198607226783978
-0.257262863143157 0.0198817617316558
-0.256612830641532 0.0199028188673161
-0.255962798139907 0.0199238940956281
-0.255312765638282 0.0199449874268402
-0.254662733136657 0.0199660988712003
-0.254012700635032 0.0199872284389557
-0.253362668133407 0.020008376140353
-0.252712635631782 0.0200295419856383
-0.252062603130156 0.0200507259850568
-0.251412570628532 0.0200719281488531
-0.250762538126906 0.0200931484872712
-0.250112505625281 0.0201143870105544
-0.249462473123656 0.0201356437289451
-0.248812440622031 0.0201569186526852
-0.248162408120406 0.0201782117920159
-0.247512375618781 0.0201995231571775
-0.246862343117156 0.0202208527584096
-0.246212310615531 0.0202422006059511
-0.245562278113906 0.0202635667100402
-0.244912245612281 0.0202849510809142
-0.244262213110656 0.0203063537288097
-0.243612180609031 0.0203277746639625
-0.242962148107405 0.0203492138966075
-0.24231211560578 0.020370671436979
-0.241662083104155 0.0203921472953103
-0.24101205060253 0.020413641481834
-0.240362018100905 0.0204351540067817
-0.23971198559928 0.0204566848803843
-0.239061953097655 0.0204782341128719
-0.23841192059603 0.0204998017144735
-0.237761888094405 0.0205213876954174
-0.23711185559278 0.020542992065931
-0.236461823091155 0.0205646148362408
-0.235811790589529 0.0205862560165724
-0.235161758087904 0.0206079156171504
-0.234511725586279 0.0206295936481986
-0.233861693084654 0.0206512901199398
-0.233211660583029 0.0206730050425959
-0.232561628081404 0.0206947384263877
-0.231911595579779 0.0207164902815353
-0.231261563078154 0.0207382606182577
-0.230611530576529 0.0207600494467728
-0.229961498074904 0.0207818567772978
-0.229311465573279 0.0208036826200485
-0.228661433071654 0.02082552698524
-0.228011400570028 0.0208473898830864
-0.227361368068403 0.0208692713238005
-0.226711335566778 0.0208911713175943
-0.226061303065153 0.0209130898746788
-0.225411270563528 0.0209350270052636
-0.224761238061903 0.0209569827195576
-0.224111205560278 0.0209789570277684
-0.223461173058653 0.0210009499401027
-0.222811140557028 0.0210229614667659
-0.222161108055403 0.0210449916179624
-0.221511075553778 0.0210670404038954
-0.220861043052153 0.0210891078347672
-0.220211010550527 0.0211111939207788
-0.219560978048903 0.0211332986721299
-0.218910945547277 0.0211554220990194
-0.218260913045652 0.0211775642116447
-0.217610880544027 0.0211997250202022
-0.216960848042402 0.0212219045348871
-0.216310815540777 0.0212441027658933
-0.215660783039152 0.0212663197234138
-0.215010750537527 0.0212885554176399
-0.214360718035902 0.0213108098587622
-0.213710685534277 0.0213330830569696
-0.213060653032652 0.02135537502245
-0.212410620531027 0.0213776857653902
-0.211760588029402 0.0214000152959753
-0.211110555527776 0.0214223636243895
-0.210460523026151 0.0214447307608155
-0.209810490524526 0.0214671167154349
-0.209160458022901 0.0214895214984278
-0.208510425521276 0.0215119451199732
-0.207860393019651 0.0215343875902485
-0.207210360518026 0.02155684891943
-0.206560328016401 0.0215793291176925
-0.205910295514776 0.0216018281952097
-0.205260263013151 0.0216243461621535
-0.204610230511526 0.0216468830286949
-0.203960198009901 0.0216694388050031
-0.203310165508275 0.0216920135012463
-0.20266013300665 0.021714607127591
-0.202010100505025 0.0217372196942024
-0.2013600680034 0.0217598512112442
-0.200710035501775 0.0217825016888788
-0.20006000300015 0.0218051711372671
-0.199409970498525 0.0218278595665685
-0.1987599379969 0.0218505669869409
-0.198109905495275 0.0218732934085409
-0.19745987299365 0.0218960388415234
-0.196809840492025 0.021918803296042
-0.196159807990399 0.0219415867822486
-0.195509775488774 0.0219643893102938
-0.194859742987149 0.0219872108903265
-0.194209710485524 0.0220100515324941
-0.193559677983899 0.0220329112469425
-0.192909645482274 0.0220557900438161
-0.192259612980649 0.0220786879332576
-0.191609580479024 0.0221016049254082
-0.190959547977399 0.0221245410304074
-0.190309515475774 0.0221474962583933
-0.189659482974149 0.0221704706195024
-0.189009450472524 0.0221934641238692
-0.188359417970899 0.0222164767816271
-0.187709385469274 0.0222395086029074
-0.187059352967648 0.0222625595978402
-0.186409320466023 0.0222856297765535
-0.185759287964398 0.0223087191491739
-0.185109255462773 0.0223318277258263
-0.184459222961148 0.0223549555166338
-0.183809190459523 0.022378102531718
-0.183159157957898 0.0224012687811984
-0.182509125456273 0.0224244542751933
-0.181859092954648 0.0224476590238189
-0.181209060453023 0.0224708830371898
-0.180559027951398 0.0224941263254188
-0.179908995449773 0.0225173888986169
-0.179258962948147 0.0225406707668934
-0.178608930446522 0.0225639719403559
-0.177958897944897 0.02258729242911
-0.177308865443272 0.0226106322432597
-0.176658832941647 0.022633991392907
-0.176008800440022 0.0226573698881522
-0.175358767938397 0.0226807677390937
-0.174708735436772 0.0227041849558281
-0.174058702935147 0.0227276215484502
-0.173408670433522 0.0227510775270529
-0.172758637931897 0.022774552901727
-0.172108605430272 0.0227980476825618
-0.171458572928646 0.0228215618796444
-0.170808540427021 0.0228450955030601
-0.170158507925396 0.0228686485628924
-0.169508475423771 0.0228922210692226
-0.168858442922146 0.0229158130321303
-0.168208410420521 0.0229394244616931
-0.167558377918896 0.0229630553679865
-0.166908345417271 0.0229867057610842
-0.166258312915646 0.0230103756510578
-0.165608280414021 0.0230340650479771
-0.164958247912396 0.0230577739619096
-0.16430821541077 0.0230815024029211
-0.163658182909145 0.023105250381075
-0.16300815040752 0.0231290179064331
-0.162358117905895 0.0231528049890549
-0.16170808540427 0.0231766116389979
-0.161058052902645 0.0232004378663174
-0.16040802040102 0.0232242836810669
-0.159757987899395 0.0232481490932976
-0.15910795539777 0.0232720341130586
-0.158457922896145 0.0232959387503971
-0.15780789039452 0.0233198630153579
-0.157157857892895 0.0233438069179839
-0.15650782539127 0.0233677704683157
-0.155857792889645 0.0233917536763918
-0.155207760388019 0.0234157565522487
-0.154557727886394 0.0234397791059204
-0.153907695384769 0.0234638213474389
-0.153257662883144 0.0234878832868342
-0.152607630381519 0.0235119649341337
-0.151957597879894 0.0235360662993629
-0.151307565378269 0.0235601873925448
-0.150657532876644 0.0235843282237005
-0.150007500375019 0.0236084888028487
-0.149357467873394 0.0236326691400056
-0.148707435371769 0.0236568692451855
-0.148057402870144 0.0236810891284002
-0.147407370368518 0.0237053287996593
-0.146757337866893 0.0237295882689701
-0.146107305365268 0.0237538675463376
-0.145457272863643 0.0237781666417643
-0.144807240362018 0.0238024855652505
-0.144157207860393 0.0238268243267944
-0.143507175358768 0.0238511829363913
-0.142857142857143 0.0238755614040346
-0.142207110355518 0.0238999597397151
-0.141557077853893 0.0239243779534214
-0.140907045352268 0.0239488160551394
-0.140257012850643 0.0239732740548528
-0.139606980349017 0.0239977519625429
-0.138956947847392 0.0240222497881884
-0.138306915345767 0.0240467675417658
-0.137656882844142 0.024071305233249
-0.137006850342517 0.0240958628726093
-0.136356817840892 0.0241204404698158
-0.135706785339267 0.0241450380348349
-0.135056752837642 0.0241696555776307
-0.134406720336017 0.0241942931081646
-0.133756687834392 0.0242189506363955
-0.133106655332767 0.02424362817228
-0.132456622831142 0.0242683257257717
-0.131806590329516 0.0242930433068223
-0.131156557827891 0.0243177809253802
-0.130506525326266 0.0243425385913919
-0.129856492824641 0.0243673163148008
-0.129206460323016 0.0243921141055481
-0.128556427821391 0.024416931973572
-0.127906395319766 0.0244417699288084
-0.127256362818141 0.0244666279811904
-0.126606330316516 0.0244915061406486
-0.125956297814891 0.0245164044171108
-0.125306265313266 0.0245413228205022
-0.124656232811641 0.0245662613607454
-0.124006200310016 0.0245912200477601
-0.123356167808391 0.0246161988914636
-0.122706135306765 0.0246411979017702
-0.12205610280514 0.0246662170885917
-0.121406070303515 0.024691256461837
-0.12075603780189 0.0247163160314125
-0.120106005300265 0.0247413958072216
-0.11945597279864 0.0247664957991649
-0.118805940297015 0.0247916160171406
-0.11815590779539 0.0248167564710438
-0.117505875293765 0.0248419171707668
-0.11685584279214 0.0248670981261992
-0.116205810290515 0.0248922993472277
-0.115555777788889 0.0249175208437363
-0.114905745287264 0.024942762625606
-0.114255712785639 0.0249680247027151
-0.113605680284014 0.024993307084939
-0.112955647782389 0.02501860978215
-0.112305615280764 0.0250439328042178
-0.111655582779139 0.0250692761610091
-0.111005550277514 0.0250946398623877
-0.110355517775889 0.0251200239182144
-0.109705485274264 0.0251454283383473
-0.109055452772639 0.0251708531326412
-0.108405420271014 0.0251962983109482
-0.107755387769388 0.0252217638831174
-0.107105355267763 0.0252472498589949
-0.106455322766138 0.0252727562484238
-0.105805290264513 0.0252982830612441
-0.105155257762888 0.0253238303072931
-0.104505225261263 0.0253493979964048
-0.103855192759638 0.0253749861384101
-0.103205160258013 0.0254005947431371
-0.102555127756388 0.0254262238204108
-0.101905095254763 0.0254518733800531
-0.101255062753138 0.0254775434318826
-0.100605030251513 0.0255032339857151
-0.0999549977498875 0.0255289450513632
-0.0993049652482625 0.0255546766386364
-0.0986549327466373 0.025580428757341
-0.0980049002450123 0.0256062014172803
-0.0973548677433871 0.0256319946282544
-0.0967048352417621 0.0256578084000601
-0.0960548027401371 0.0256836427424912
-0.0954047702385119 0.0257094976653383
-0.0947547377368869 0.0257353731783887
-0.0941047052352617 0.0257612692914266
-0.0934546727336367 0.0257871860142329
-0.0928046402320115 0.0258131233565854
-0.0921546077303865 0.0258390813282585
-0.0915045752287615 0.0258650599390235
-0.0908545427271363 0.0258910591986484
-0.0902045102255113 0.0259170791168977
-0.0895544777238861 0.025943119703533
-0.0889044452222612 0.0259691809683123
-0.0882544127206359 0.0259952629209904
-0.087604380219011 0.0260213655713189
-0.086954347717386 0.0260474889290457
-0.0863043152157608 0.0260736330039158
-0.0856542827141358 0.0260997978056707
-0.0850042502125106 0.0261259833440482
-0.0843542177108856 0.0261521896287833
-0.0837041852092604 0.0261784166696071
-0.0830541527076354 0.0262046644762476
-0.0824041202060104 0.0262309330584293
-0.0817540877043852 0.0262572224258732
-0.0811040552027602 0.026283532588297
-0.080454022701135 0.0263098635554149
-0.07980399019951 0.0263362153369375
-0.0791539576978848 0.0263625879425722
-0.0785039251962598 0.0263889813820227
-0.0778538926946348 0.0264153956649892
-0.0772038601930096 0.0264418308011686
-0.0765538276913846 0.026468286800254
-0.0759037951897594 0.0264947636719353
-0.0752537626881344 0.0265212614258985
-0.0746037301865092 0.0265477800718264
-0.0739536976848842 0.0265743196193979
-0.0733036651832593 0.0266008800782885
-0.0726536326816341 0.0266274614581701
-0.0720036001800091 0.026654063768711
-0.0713535676783839 0.026680687019576
-0.0707035351767589 0.0267073312204259
-0.0700535026751339 0.0267339963809183
-0.0694034701735087 0.0267606825107069
-0.0687534376718837 0.0267873896194418
-0.0681034051702585 0.0268141177167695
-0.0674533726686335 0.0268408668123327
-0.0668033401670083 0.0268676369157705
-0.0661533076653833 0.0268944280367181
-0.0655032751637583 0.0269212401848073
-0.0648532426621331 0.026948073369666
-0.0642032101605081 0.0269749276009182
-0.0635531776588829 0.0270018028881845
-0.0629031451572579 0.0270286992410814
-0.0622531126556327 0.0270556166692218
-0.0616030801540077 0.0270825551822148
-0.0609530476523827 0.0271095147896656
-0.0603030151507575 0.0271364955011757
-0.0596529826491325 0.0271634973263427
-0.0590029501475073 0.0271905202747604
-0.0583529176458824 0.0272175643560188
-0.0577028851442571 0.0272446295797039
-0.0570528526426322 0.0272717159553979
-0.0564028201410072 0.0272988234926791
-0.055752787639382 0.027325952201122
-0.055102755137757 0.0273531020902971
-0.0544527226361318 0.027380273169771
-0.0538026901345068 0.0274074654491062
-0.0531526576328816 0.0274346789378617
-0.0525026251312566 0.027461913645592
-0.0518525926296316 0.0274891695818479
-0.0512025601280064 0.0275164467561764
-0.0505525276263814 0.0275437451781201
-0.0499024951247562 0.0275710648572179
-0.0492524626231312 0.0275984058030046
-0.048602430121506 0.0276257680250109
-0.047952397619881 0.0276531515327636
-0.047302365118256 0.0276805563357853
-0.0466523326166308 0.0277079824435945
-0.0460023001150058 0.0277354298657059
-0.0453522676133806 0.0277628986116299
-0.0447022351117556 0.0277903886908727
-0.0440522026101304 0.0278179001129367
-0.0434021701085054 0.0278454328873197
-0.0427521376068805 0.0278729870235159
-0.0421021051052552 0.0279005625310151
-0.0414520726036303 0.0279281594193028
-0.0408020401020051 0.0279557776978604
-0.0401520076003801 0.0279834173761654
-0.0395019750987549 0.0280110784636908
-0.0388519425971299 0.0280387609699053
-0.0382019100955049 0.0280664649042737
-0.0375518775938797 0.0280941902762564
-0.0369018450922547 0.0281219370953095
-0.0362518125906295 0.0281497053708849
-0.0356017800890045 0.0281774951124302
-0.0349517475873793 0.0282053063293889
-0.0343017150857543 0.0282331390311998
-0.0336516825841293 0.0282609932272978
-0.0330016500825041 0.0282888689271133
-0.0323516175808791 0.0283167661400723
-0.0317015850792539 0.0283446848755966
-0.0310515525776289 0.0283726251431035
-0.0304015200760037 0.0284005869520061
-0.0297514875743787 0.028428570311713
-0.0291014550727537 0.0284565752316285
-0.0284514225711285 0.0284846017211522
-0.0278013900695036 0.0285126497896797
-0.0271513575678783 0.028540719446602
-0.0265013250662534 0.0285688107013054
-0.0258512925646281 0.0285969235631722
-0.0252012600630032 0.02862505804158
-0.0245512275613782 0.0286532141459017
-0.023901195059753 0.0286813918855062
-0.023251162558128 0.0287095912697575
-0.0226011300565028 0.0287378123080151
-0.0219510975548778 0.0287660550096343
-0.0213010650532526 0.0287943193839655
-0.0206510325516276 0.0288226054403547
-0.0200010000500026 0.0288509131881434
-0.0193509675483774 0.0288792426366682
-0.0187009350467524 0.0289075937952616
-0.0180509025451272 0.0289359666732512
-0.0174008700435022 0.0289643612799599
-0.016750837541877 0.0289927776247061
-0.016100805040252 0.0290212157168037
-0.015450772538627 0.0290496755655616
-0.0148007400370018 0.0290781571802844
-0.0141507075353768 0.0291066605702718
-0.0135006750337516 0.0291351857448188
-0.0128506425321266 0.0291637327132158
-0.0122006100305014 0.0291923014847484
-0.0115505775288764 0.0292208920686976
-0.0109005450272515 0.0292495044743395
-0.0102505125256263 0.0292781387109455
-0.00960048002400127 0.0293067947877824
-0.00895044752237606 0.0293354727141119
-0.00830041502075107 0.0293641724991911
-0.00765038251912586 0.0293928941522724
-0.00700035001750088 0.0294216376826031
-0.00635031751587589 0.0294504030994259
-0.00570028501425068 0.0294791904119787
-0.0050502525126257 0.0295079996294942
-0.00440022001100049 0.0295368307612007
-0.0037501875093755 0.0295656838163213
-0.00310015500775052 0.0295945588040743
-0.00245012250612531 0.0296234557336731
-0.00180009000450032 0.0296523746143261
-0.00115005750287511 0.029681315455237
-0.000500025001250126 0.0297102782656043
0.000150007500375082 0.0297392630546217
0.000800040002000291 0.0297682698314779
0.00145007250362506 0.0297972986053566
0.00210010500525026 0.0298263493854364
0.00275013750687547 0.0298554221808912
0.00340017000850024 0.0298845170008896
0.00405020251012544 0.0299136338545952
0.00470023501175065 0.0299427727511667
0.00535026751337586 0.0299719336997577
0.00600030001500063 0.0300011167095166
0.00665033251662583 0.0300303217895869
0.00730036501825104 0.0300595489491068
0.00795039751987581 0.0300887981972096
0.00860043002150102 0.0301180695430235
0.00925046252312622 0.0301473629956713
0.00990049502475143 0.0301766785642709
0.0105505275263762 0.0302060162579349
0.0112005600280014 0.0302353760857708
0.0118505925296266 0.030264758056881
0.0125006250312514 0.0302941621803626
0.0131506575328766 0.0303235884653074
0.0138006900345018 0.0303530369208022
0.014450722536127 0.0303825075559285
0.0151007550377518 0.0304120003797623
0.015750787539377 0.0304415154013747
0.0164008200410022 0.0304710526298314
0.0170508525426269 0.0305006120741927
0.0177008850442522 0.0305301937435138
0.0183509175458774 0.0305597976468444
0.0190009500475026 0.030589423793229
0.0196509825491273 0.0306190721917067
0.0203010150507525 0.0306487428513113
0.0209510475523778 0.0306784357810712
0.0216010800540025 0.0307081509900094
0.0222511125556277 0.0307378884871437
0.0229011450572529 0.0307676482814863
0.0235511775588781 0.030797430382044
0.0242012100605029 0.0308272347978182
0.0248512425621281 0.0308570615378049
0.0255012750637533 0.0308869106109947
0.0261513075653781 0.0309167820263725
0.0268013400670033 0.0309466757929181
0.0274513725686285 0.0309765919196055
0.0281014050702537 0.0310065304154032
0.0287514375718785 0.0310364912892745
0.0294014700735037 0.0310664745501767
0.0300515025751289 0.031096480207062
0.0307015350767537 0.0311265082688767
0.0313515675783789 0.0311565587445618
0.0320016000800041 0.0311866316430526
0.0326516325816288 0.0312167269732788
0.0333016650832541 0.0312468447441645
0.0339516975848793 0.0312769849646282
0.0346017300865045 0.0313071476435827
0.0352517625881292 0.0313373327899352
0.0359017950897544 0.0313675404125874
0.0365518275913796 0.0313977705204351
0.0372018600930044 0.0314280231223684
0.0378518925946296 0.031458298227272
0.0385019250962548 0.0314885958440245
0.03915195759788 0.031518915981499
0.0398019900995048 0.031549258648563
0.04045202260113 0.0315796238540779
0.0411020551027552 0.0316100116068996
0.04175208760438 0.031640421915878
0.0424021201060052 0.0316708547898576
0.0430521526076304 0.0317013102376768
0.0437021851092556 0.0317317882681681
0.0443522176108804 0.0317622888901584
0.0450022501125056 0.0317928121124687
0.0456522826141308 0.0318233579439141
0.0463023151157556 0.0318539263933037
0.0469523476173808 0.0318845174694412
0.047602380119006 0.0319151311811238
0.0482524126206312 0.0319457675371433
0.0489024451222559 0.0319764265462851
0.0495524776238812 0.0320071082173291
0.0502025101255064 0.032037812559049
0.0508525426271311 0.0320685395802127
0.0515025751287563 0.0320992892895821
0.0521526076303815 0.0321300616959129
0.0528026401320068 0.032160856807955
0.0534526726336315 0.0321916746344523
0.0541027051352567 0.0322225151841427
0.0547527376368819 0.0322533784657579
0.0554027701385067 0.0322842644880237
0.0560528026401319 0.0323151732596597
0.0567028351417571 0.0323461047893796
0.0573528676433823 0.0323770590858909
0.0580029001450071 0.0324080361578949
0.0586529326466323 0.0324390360140871
0.0593029651482575 0.0324700586631565
0.0599529976498823 0.0325011041137862
0.0606030301515075 0.032532172374653
0.0612530626531327 0.0325632634544277
0.0619030951547579 0.0325943773617747
0.0625531276563827 0.0326255141053524
0.0632031601580079 0.032656673693813
0.0638531926596331 0.0326878561358022
0.0645032251612578 0.0327190614399597
0.065153257662883 0.032750289614919
0.0658032901645083 0.0327815406693073
0.0664533226661335 0.0328128146117452
0.0671033551677582 0.0328441114508475
0.0677533876693834 0.0328754311952225
0.0684034201710086 0.032906773853472
0.0690534526726334 0.0329381394341918
0.0697034851742586 0.032969527945971
0.0703535176758838 0.0330009393973928
0.071003550177509 0.0330323737970336
0.0716535826791338 0.0330638311534636
0.072303615180759 0.0330953114752466
0.0729536476823842 0.0331268147709401
0.073603680184009 0.0331583410490949
0.0742537126856342 0.0331898903182556
0.0749037451872594 0.0332214625869603
0.0755537776888846 0.0332530578637407
0.0762038101905094 0.0332846761571218
0.0768538426921346 0.0333163174756223
0.0775038751937598 0.0333479818277544
0.0781539076953846 0.0333796692220237
0.0788039401970098 0.0334113796669294
0.079453972698635 0.0334431131709639
0.0801040052002602 0.0334748697426134
0.0807540377018849 0.0335066493903573
0.0814040702035101 0.0335384521226684
0.0820541027051354 0.033570277948013
0.0827041352067601 0.0336021268748508
0.0833541677083853 0.0336339989116348
0.0840042002100105 0.0336658940668114
0.0846542327116357 0.0336978123488204
0.0853042652132605 0.0337297537660949
0.0859542977148857 0.0337617183270612
0.0866043302165109 0.0337937060401392
0.0872543627181357 0.0338257169137418
0.0879043952197609 0.0338577509562753
0.0885544277213861 0.0338898081761394
0.0892044602230113 0.0339218885817268
0.0898544927246361 0.0339539921814236
0.0905045252262613 0.0339861189836092
0.0911545577278865 0.0340182689966561
0.0918045902295113 0.03405044222893
0.0924546227311365 0.0340826386887898
0.0931046552327617 0.0341148583845876
0.0937546877343869 0.0341471013246687
0.0944047202360117 0.0341793675173714
0.0950547527376369 0.0342116569710274
0.0957047852392621 0.0342439696939612
0.0963548177408868 0.0342763056944906
0.097004850242512 0.0343086649809266
0.0976548827441373 0.0343410475615729
0.0983049152457625 0.0343734534447268
0.0989549477473872 0.0344058826386781
0.0996049802490124 0.0344383351517101
0.100255012750638 0.0344708109920989
0.100905045252262 0.0345033101681135
0.101555077753888 0.0345358326880162
0.102205110255513 0.0345683785600621
0.102855142757138 0.0346009477924993
0.103505175258763 0.0346335403935688
0.104155207760388 0.0346661563715047
0.104805240262013 0.0346987957345338
0.105455272763638 0.0347314584908761
0.106105305265263 0.0347641446487444
0.106755337766888 0.0347968542163442
0.107405370268514 0.0348295872018741
0.108055402770138 0.0348623436135255
0.108705435271764 0.0348951234594827
0.109355467773389 0.0349279267479227
0.110005500275014 0.0349607534870154
0.110655532776639 0.0349936036849235
0.111305565278264 0.0350264773498026
0.111955597779889 0.0350593744898009
0.112605630281514 0.0350922951130595
0.113255662783139 0.0351252392277122
0.113905695284764 0.0351582068418855
0.114555727786389 0.0351911979636988
0.115205760288014 0.035224212601264
0.11585579278964 0.0352572507626858
0.116505825291265 0.0352903124560616
0.11715585779289 0.0353233976894814
0.117805890294515 0.035356506471028
0.11845592279614 0.0353896388087767
0.119105955297765 0.0354227947107954
0.11975598779939 0.0354559741851449
0.120406020301015 0.0354891772398782
0.12105605280264 0.0355224038830412
0.121706085304265 0.0355556541226722
0.12235611780589 0.0355889279668023
0.123006150307515 0.0356222254234548
0.12365618280914 0.0356555465006458
0.124306215310765 0.0356888912063838
0.124956247812391 0.0357222595486698
0.125606280314016 0.0357556515354975
0.126256312815641 0.0357890671748527
0.126906345317266 0.0358225064747141
0.127556377818891 0.0358559694430525
0.128206410320516 0.0358894560878313
0.128856442822141 0.0359229664170063
0.129506475323766 0.0359565004385258
0.130156507825391 0.0359900581603302
0.130806540327016 0.0360236395903526
0.131456572828641 0.0360572447365184
0.132106605330267 0.0360908736067453
0.132756637831891 0.0361245262089433
0.133406670333517 0.0361582025510149
0.134056702835142 0.0361919026408547
0.134706735336767 0.0362256264863496
0.135356767838392 0.0362593740953791
0.136006800340017 0.0362931454758146
0.136656832841642 0.03632694063552
0.137306865343267 0.0363607595823513
0.137956897844892 0.0363946023241569
0.138606930346517 0.0364284688687771
0.139256962848143 0.0364623592240448
0.139906995349767 0.0364962733977848
0.140557027851393 0.0365302113978143
0.141207060353018 0.0365641732319424
0.141857092854643 0.0365981589079705
0.142507125356268 0.0366321684336921
0.143157157857893 0.036666201816893
0.143807190359518 0.0367002590653508
0.144457222861143 0.0367343401868354
0.145107255362768 0.0367684451891086
0.145757287864393 0.0368025740799245
0.146407320366018 0.0368367268670291
0.147057352867643 0.0368709035581604
0.147707385369269 0.0369051041610486
0.148357417870894 0.0369393286834158
0.149007450372519 0.0369735771329759
0.149657482874144 0.0370078495174352
0.150307515375769 0.0370421458444915
0.150957547877394 0.037076466121835
0.151607580379019 0.0371108103571476
0.152257612880644 0.0371451785581031
0.152907645382269 0.0371795707323672
0.153557677883894 0.0372139868875977
0.154207710385519 0.037248427031444
0.154857742887144 0.0372828911715477
0.155507775388769 0.0373173793155418
0.156157807890394 0.0373518914710517
0.15680784039202 0.0373864276456942
0.157457872893645 0.037420987847078
0.15810790539527 0.0374555720828036
0.158757937896895 0.0374901803604636
0.15940797039852 0.0375248126876418
0.160058002900145 0.0375594690719142
0.16070803540177 0.0375941495208485
0.161358067903395 0.0376288540420038
0.16200810040502 0.0376635826429313
0.162658132906645 0.0376983353311737
0.16330816540827 0.0377331121142655
0.163958197909896 0.0377679129997327
0.16460823041152 0.0378027379950932
0.165258262913146 0.0378375871078563
0.165908295414771 0.037872460345523
0.166558327916396 0.037907357715586
0.167208360418021 0.0379422792255296
0.167858392919646 0.0379772248828297
0.168508425421271 0.0380121946949536
0.169158457922896 0.0380471886693603
0.169808490424521 0.0380822068135004
0.170458522926146 0.0381172491348159
0.171108555427772 0.0381523156407404
0.171758587929396 0.0381874063386989
0.172408620431022 0.0382225212361081
0.173058652932647 0.038257660340376
0.173708685434272 0.0382928236589021
0.174358717935897 0.0383280111990773
0.175008750437522 0.0383632229682841
0.175658782939147 0.0383984589738962
0.176308815440772 0.0384337192232789
0.176958847942397 0.0384690037237888
0.177608880444022 0.0385043124827738
0.178258912945647 0.0385396455075732
0.178908945447272 0.0385750028055179
0.179558977948898 0.0386103843839298
0.180209010450522 0.0386457902501222
0.180859042952147 0.0386812204113998
0.181509075453773 0.0387166748750586
0.182159107955398 0.0387521536483857
0.182809140457023 0.0387876567386597
0.183459172958648 0.0388231841531503
0.184109205460273 0.0388587358991185
0.184759237961898 0.0388943119838164
0.185409270463523 0.0389299124144875
0.186059302965148 0.0389655371983664
0.186709335466773 0.0390011863426787
0.187359367968398 0.0390368598546415
0.188009400470023 0.0390725577414629
0.188659432971649 0.0391082800103421
0.189309465473273 0.0391440266684693
0.189959497974899 0.0391797977230261
0.190609530476524 0.039215593181185
0.191259562978149 0.0392514130501097
0.191909595479774 0.0392872573369548
0.192559627981399 0.039323126048866
0.193209660483024 0.0393590191929802
0.193859692984649 0.0393949367764251
0.194509725486274 0.0394308788063196
0.195159757987899 0.0394668452897734
0.195809790489525 0.0395028362338874
0.196459822991149 0.0395388516457532
0.197109855492775 0.0395748915324537
0.1977598879944 0.0396109559010623
0.198409920496025 0.0396470447586438
0.19905995299765 0.0396831581122534
0.199709985499275 0.0397192959689377
0.2003600180009 0.0397554583357339
0.201010050502525 0.0397916452196699
0.20166008300415 0.039827856627765
0.202310115505775 0.0398640925670287
0.2029601480074 0.0399003530444617
0.203610180509025 0.0399366380670556
0.204260213010651 0.0399729476417924
0.204910245512276 0.0400092817756452
0.205560278013901 0.0400456404755777
0.206210310515526 0.0400820237485446
0.206860343017151 0.040118431601491
0.207510375518776 0.0401548640413529
0.208160408020401 0.0401913210750571
0.208810440522026 0.0402278027095208
0.209460473023651 0.0402643089516522
0.210110505525276 0.04030083980835
0.210760538026901 0.0403373952865036
0.211410570528527 0.0403739753929931
0.212060603030151 0.0404105801346889
0.212710635531776 0.0404472095184525
0.213360668033402 0.0404838635511356
0.214010700535027 0.0405205422395807
0.214660733036652 0.0405572455906207
0.215310765538277 0.0405939736110793
0.215960798039902 0.0406307263077705
0.216610830541527 0.0406675036874988
0.217260863043152 0.0407043057570595
0.217910895544777 0.0407411325232381
0.218560928046402 0.0407779839928108
0.219210960548027 0.0408148601725439
0.219860993049652 0.0408517610691947
0.220511025551278 0.0408886866895104
0.221161058052902 0.040925637040229
0.221811090554528 0.0409626121280788
0.222461123056153 0.0409996119597783
0.223111155557778 0.0410366365420368
0.223761188059403 0.0410736858815534
0.224411220561028 0.0411107599850181
0.225061253062653 0.0411478588591109
0.225711285564278 0.0411849825105022
0.226361318065903 0.0412221309458527
0.227011350567528 0.0412593041718136
0.227661383069154 0.041296502195026
0.228311415570778 0.0413337250221215
0.228961448072404 0.041370972659722
0.229611480574029 0.0414082451144395
0.230261513075654 0.0414455423928762
0.230911545577279 0.0414828645016246
0.231561578078904 0.0415202114472674
0.232211610580529 0.0415575832363775
0.232861643082154 0.0415949798755179
0.233511675583779 0.0416324013712416
0.234161708085404 0.0416698477300921
0.234811740587029 0.0417073189586026
0.235461773088654 0.0417448150632968
0.23611180559028 0.0417823360506883
0.236761838091905 0.0418198819272806
0.23741187059353 0.0418574526995677
0.238061903095155 0.0418950483740332
0.23871193559678 0.0419326689571511
0.239361968098405 0.0419703144553851
0.24001200060003 0.0420079848751891
0.240662033101655 0.0420456802230071
0.24131206560328 0.0420834005052727
0.241962098104905 0.0421211457284098
0.24261213060653 0.0421589158988321
0.243262163108156 0.0421967110229434
0.24391219560978 0.042234531107137
0.244562228111405 0.0422723761577967
0.245212260613031 0.0423102461812957
0.245862293114656 0.0423481411839972
0.246512325616281 0.0423860611722545
0.247162358117906 0.0424240061524104
0.247812390619531 0.0424619761307978
0.248462423121156 0.0424999711137393
0.249112455622781 0.0425379911075472
0.249762488124406 0.0425760361185238
0.250412520626031 0.0426141061529611
0.251062553127656 0.0426522012171407
0.251712585629281 0.0426903213173342
0.252362618130907 0.0427284664598028
0.253012650632531 0.0427666366507974
0.253662683134157 0.0428048318965586
0.254312715635782 0.0428430522033168
0.254962748137407 0.0428812975772919
0.255612780639032 0.0429195680246935
0.256262813140657 0.042957863551721
0.256912845642282 0.0429961841645633
0.257562878143907 0.0430345298693989
0.258212910645532 0.043072900672396
0.258862943147157 0.0431112965797122
0.259512975648783 0.0431497175974948
0.260163008150407 0.0431881637318808
0.260813040652033 0.0432266349889964
0.261463073153658 0.0432651313749577
0.262113105655283 0.0433036528958699
0.262763138156908 0.0433421995578281
0.263413170658533 0.0433807713669167
0.264063203160158 0.0434193683292096
0.264713235661783 0.04345799045077
0.265363268163408 0.0434966377376508
0.266013300665033 0.0435353101958942
0.266663333166658 0.0435740078315317
0.267313365668283 0.0436127306505845
0.267963398169909 0.0436514786590628
0.268613430671534 0.0436902518629665
0.269263463173159 0.0437290502682847
0.269913495674784 0.0437678738809958
0.270563528176409 0.0438067227070676
0.271213560678034 0.0438455967524572
0.271863593179659 0.043884496023111
0.272513625681284 0.0439234205249646
0.273163658182909 0.0439623702639431
0.273813690684534 0.0440013452459605
0.274463723186159 0.0440403454769203
0.275113755687785 0.0440793709627151
0.275763788189409 0.0441184217092269
0.276413820691034 0.0441574977223265
0.27706385319266 0.0441965990078744
0.277713885694285 0.0442357255717198
0.27836391819591 0.0442748774197014
0.279013950697535 0.0443140545576467
0.27966398319916 0.0443532569913726
0.280314015700785 0.0443924847266849
0.28096404820241 0.0444317377693788
0.281614080704035 0.0444710161252383
0.28226411320566 0.0445103198000364
0.282914145707285 0.0445496487995354
0.28356417820891 0.0445890031294865
0.284214210710536 0.04462838279563
0.28486424321216 0.044667787803695
0.285514275713786 0.0447072181593999
0.286164308215411 0.0447466738684518
0.286814340717036 0.0447861549365469
0.287464373218661 0.0448256613693703
0.288114405720286 0.0448651931725961
0.288764438221911 0.0449047503518872
0.289414470723536 0.0449443329128955
0.290064503225161 0.0449839408612618
0.290714535726786 0.0450235742026157
0.291364568228412 0.0450632329425757
0.292014600730036 0.045102917086749
0.292664633231662 0.045142626640732
0.293314665733287 0.0451823616101095
0.293964698234912 0.0452221220004554
0.294614730736537 0.0452619078173322
0.295264763238162 0.0453017190662912
0.295914795739787 0.0453415557528726
0.296564828241412 0.0453814178826052
0.297214860743037 0.0454213054610065
0.297864893244662 0.0454612184935829
0.298514925746287 0.0455011569858292
0.299164958247912 0.0455411209432293
0.299814990749538 0.0455811103712553
0.300465023251163 0.0456211252753684
0.301115055752788 0.045661165661018
0.301765088254413 0.0457012315336426
0.302415120756038 0.0457413228986689
0.303065153257663 0.0457814397615124
0.303715185759288 0.0458215821275771
0.304365218260913 0.0458617500022558
0.305015250762538 0.0459019433909294
0.305665283264163 0.0459421622989678
0.306315315765788 0.0459824067317291
0.306965348267414 0.0460226766945602
0.307615380769038 0.0460629721927961
0.308265413270663 0.0461032932317608
0.308915445772289 0.0461436398167662
0.309565478273914 0.0461840119531131
0.310215510775539 0.0462244096460905
0.310865543277164 0.0462648329009759
0.311515575778789 0.0463052817230352
0.312165608280414 0.0463457561175226
0.312815640782039 0.0463862560896809
0.313465673283664 0.0464267816447411
0.314115705785289 0.0464673327879225
0.314765738286914 0.0465079095244329
0.315415770788539 0.0465485118594682
0.316065803290165 0.0465891397982129
0.316715835791789 0.0466297933458395
0.317365868293415 0.046670472507509
0.31801590079504 0.0467111772883705
0.318665933296665 0.0467519076935614
0.31931596579829 0.0467926637282074
0.319965998299915 0.0468334453974222
0.32061603080154 0.0468742527063081
0.321266063303165 0.0469150856599552
0.32191609580479 0.0469559442634419
0.322566128306415 0.0469968285218349
0.32321616080804 0.0470377384401889
0.323866193309665 0.0470786740235466
0.324516225811291 0.0471196352769392
0.325166258312916 0.0471606222053856
0.325816290814541 0.0472016348138931
0.326466323316166 0.0472426731074568
0.327116355817791 0.0472837370910601
0.327766388319416 0.0473248267696742
0.328416420821041 0.0473659421482585
0.329066453322666 0.0474070832317605
0.329716485824291 0.0474482500251154
0.330366518325916 0.0474894425332466
0.331016550827541 0.0475306607610655
0.331666583329167 0.0475719047134713
0.332316615830791 0.0476131743953513
0.332966648332417 0.0476544698115805
0.333616680834042 0.0476957909670221
0.334266713335667 0.0477371378665269
0.334916745837292 0.0477785105149339
0.335566778338917 0.0478199089170697
0.336216810840542 0.0478613330777488
0.336866843342167 0.0479027830017737
0.337516875843792 0.0479442586939346
0.338166908345417 0.0479857601590095
0.338816940847043 0.0480272874017641
0.339466973348667 0.0480688404269522
0.340117005850292 0.048110419239315
0.340767038351918 0.0481520238435817
0.341417070853542 0.0481936542444691
0.342067103355168 0.0482353104466818
0.342717135856793 0.0482769924549121
0.343367168358418 0.0483187002738399
0.344017200860043 0.0483604339081328
0.344667233361668 0.0484021933624462
0.345317265863293 0.0484439786414231
0.345967298364918 0.048485789749694
0.346617330866543 0.0485276266918771
0.347267363368168 0.0485694894725782
0.347917395869794 0.0486113780963908
0.348567428371418 0.0486532925678957
0.349217460873044 0.0486952328916617
0.349867493374669 0.0487371990722447
0.350517525876294 0.0487791911141883
0.351167558377919 0.0488212090220237
0.351817590879544 0.0488632528002696
0.352467623381169 0.0489053224534319
0.353117655882794 0.0489474179860044
0.353767688384419 0.0489895394024681
0.354417720886044 0.0490316867072915
0.355067753387669 0.0490738599049305
0.355717785889294 0.0491160589998285
0.35636781839092 0.0491582839964161
0.357017850892545 0.0492005348991116
0.35766788339417 0.0492428117123204
0.358317915895795 0.0492851144404354
0.35896794839742 0.0493274430878368
0.359617980899045 0.049369797658892
0.36026801340067 0.0494121781579561
0.360918045902295 0.049454584589371
0.36156807840392 0.0494970169574662
0.362218110905545 0.0495394752665584
0.36286814340717 0.0495819595209515
0.363518175908796 0.0496244697249368
0.36416820841042 0.0496670058827925
0.364818240912046 0.0497095679987844
0.365468273413671 0.0497521560771653
0.366118305915296 0.0497947701221751
0.366768338416921 0.049837410138041
0.367418370918546 0.0498800761289774
0.368068403420171 0.0499227680991857
0.368718435921796 0.0499654860528544
0.369368468423421 0.0500082299941593
0.370018500925046 0.0500509999272631
0.370668533426671 0.0500937958563158
0.371318565928296 0.0501366177854541
0.371968598429921 0.0501794657188022
0.372618630931547 0.0502223396604709
0.373268663433171 0.0502652396145584
0.373918695934797 0.0503081655851498
0.374568728436422 0.0503511175763169
0.375218760938047 0.0503940955921189
0.375868793439672 0.0504370996366016
0.376518825941297 0.0504801297137981
0.377168858442922 0.0505231858277282
0.377818890944547 0.0505662679823986
0.378468923446172 0.0506093761818031
0.379118955947797 0.0506525104299223
0.379768988449423 0.0506956707307235
0.380419020951047 0.050738857088161
0.381069053452673 0.0507820695061761
0.381719085954298 0.0508253079886968
0.382369118455923 0.0508685725396377
0.383019150957548 0.0509118631629006
0.383669183459173 0.0509551798623739
0.384319215960798 0.0509985226419327
0.384969248462423 0.0510418915054388
0.385619280964048 0.0510852864567412
0.386269313465673 0.0511287074996751
0.386919345967298 0.0511721546380626
0.387569378468923 0.0512156278757126
0.388219410970549 0.0512591272164206
0.388869443472174 0.0513026526639689
0.389519475973799 0.0513462042221261
0.390169508475424 0.0513897818946479
0.390819540977049 0.0514333856852763
0.391469573478674 0.0514770155977401
0.392119605980299 0.0515206716357545
0.392769638481924 0.0515643538030216
0.393419670983549 0.0516080621032299
0.394069703485174 0.0516517965400542
0.394719735986799 0.0516955571171563
0.395369768488425 0.0517393438381843
0.396019800990049 0.0517831567067727
0.396669833491675 0.0518269957265428
0.3973198659933 0.051870860901102
0.397969898494925 0.0519147522340446
0.39861993099655 0.051958669728951
0.399269963498175 0.0520026133893881
0.3999199959998 0.0520465832189096
0.400570028501425 0.052090579221055
0.40122006100305 0.0521346013993506
0.401870093504675 0.0521786497573091
0.4025201260063 0.0522227242984293
0.403170158507925 0.0522668250261966
0.40382019100955 0.0523109519440827
0.404470223511176 0.0523551050555455
0.4051202560128 0.0523992843640293
0.405770288514426 0.0524434898729647
0.406420321016051 0.0524877215857686
0.407070353517676 0.0525319795058441
0.407720386019301 0.0525762636365805
0.408370418520926 0.0526205739813536
0.409020451022551 0.0526649105435251
0.409670483524176 0.052709273326443
0.410320516025801 0.0527536623334417
0.410970548527426 0.0527980775678417
0.411620581029052 0.0528425190329494
0.412270613530676 0.0528869867320575
0.412920646032302 0.0529314806684451
0.413570678533927 0.0529760008453772
0.414220711035552 0.0530205472661047
0.414870743537177 0.0530651199338649
0.415520776038802 0.0531097188518812
0.416170808540427 0.0531543440233629
0.416820841042052 0.0531989954515052
0.417470873543677 0.0532436731394898
0.418120906045302 0.0532883770904841
0.418770938546927 0.0533331073076414
0.419420971048552 0.0533778637941014
0.420071003550178 0.0534226465529894
0.420721036051803 0.0534674555874168
0.421371068553428 0.0535122909004809
0.422021101055053 0.0535571524952651
0.422671133556678 0.0536020403748386
0.423321166058303 0.0536469545422563
0.423971198559928 0.0536918950005595
0.424621231061553 0.0537368617527749
0.425271263563178 0.0537818548019153
0.425921296064803 0.0538268741509792
0.426571328566428 0.0538719198029511
0.427221361068054 0.0539169917608013
0.427871393569678 0.0539620900274858
0.428521426071304 0.0540072146059464
0.429171458572929 0.0540523654991107
0.429821491074554 0.0540975427098922
0.430471523576179 0.0541427462411899
0.431121556077804 0.0541879760958887
0.431771588579429 0.0542332322768592
0.432421621081054 0.0542785147869577
0.433071653582679 0.0543238236290262
0.433721686084304 0.0543691588058922
0.434371718585929 0.0544145203203692
0.435021751087554 0.054459908175256
0.435671783589179 0.0545053223733373
0.436321816090805 0.0545507629173833
0.436971848592429 0.0545962298101498
0.437621881094055 0.0546417230543782
0.43827191359568 0.0546872426527955
0.438921946097305 0.0547327886081142
0.43957197859893 0.0547783609230324
0.440222011100555 0.0548239596002338
0.44087204360218 0.0548695846423875
0.441522076103805 0.0549152360521481
0.44217210860543 0.0549609138321558
0.442822141107055 0.0550066179850362
0.443472173608681 0.0550523485134003
0.444122206110305 0.0550981054198447
0.444772238611931 0.0551438887069513
0.445422271113556 0.0551896983772876
0.446072303615181 0.0552355344334062
0.446722336116806 0.0552813968778453
0.447372368618431 0.0553272857131286
0.448022401120056 0.0553732009417648
0.448672433621681 0.0554191425662482
0.449322466123306 0.0554651105890585
0.449972498624931 0.0555111050126605
0.450622531126556 0.0555571258395044
0.451272563628181 0.0556031730720257
0.451922596129807 0.0556492467126452
0.452572628631431 0.0556953467637688
0.453222661133057 0.055741473227788
0.453872693634682 0.0557876261070792
0.454522726136307 0.0558338054040041
0.455172758637932 0.0558800111209097
0.455822791139557 0.0559262432601281
0.456472823641182 0.0559725018239765
0.457122856142807 0.0560187868147575
0.457772888644432 0.0560650982347587
0.458422921146057 0.0561114360862528
0.459072953647683 0.0561578003714976
0.459722986149307 0.0562041910927361
0.460373018650932 0.0562506082521965
0.461023051152558 0.0562970518520918
0.461673083654182 0.0563435218946202
0.462323116155808 0.0563900183819649
0.462973148657433 0.0564365413162943
0.463623181159058 0.0564830906997617
0.464273213660683 0.0565296665345053
0.464923246162308 0.0565762688226484
0.465573278663933 0.0566228975662993
0.466223311165558 0.0566695527675513
0.466873343667183 0.0567162344284825
0.467523376168808 0.0567629425511561
0.468173408670434 0.0568096771376201
0.468823441172058 0.0568564381899073
0.469473473673684 0.0569032257100358
0.470123506175309 0.0569500397000082
0.470773538676934 0.056996880161812
0.471423571178559 0.0570437470974197
0.472073603680184 0.0570906405087887
0.472723636181809 0.0571375603978608
0.473373668683434 0.0571845067665631
0.474023701185059 0.0572314796168073
0.474673733686684 0.0572784789504897
0.475323766188309 0.0573255047694917
0.475973798689934 0.0573725570756792
0.47662383119156 0.057419635870903
0.477273863693185 0.0574667411569984
0.47792389619481 0.0575138729357857
0.478573928696435 0.0575610312090696
0.47922396119806 0.0576082159786398
0.479873993699685 0.0576554272462704
0.48052402620131 0.0577026650137203
0.481174058702935 0.0577499292827329
0.48182409120456 0.0577972200550363
0.482474123706185 0.0578445373323433
0.48312415620781 0.0578918811163512
0.483774188709436 0.0579392514087419
0.48442422121106 0.0579866482111818
0.485074253712686 0.058034071525322
0.485724286214311 0.0580815213527981
0.486374318715936 0.0581289976952301
0.487024351217561 0.0581765005542225
0.487674383719186 0.0582240299313646
0.488324416220811 0.0582715858282299
0.488974448722436 0.0583191682463765
0.489624481224061 0.0583667771873468
0.490274513725686 0.0584144126526678
0.490924546227312 0.0584620746438509
0.491574578728936 0.0585097631623918
0.492224611230561 0.0585574782097708
0.492874643732187 0.0586052197874525
0.493524676233811 0.0586529878968857
0.494174708735437 0.0587007825395039
0.494824741237062 0.0587486037167246
0.495474773738687 0.0587964514299498
0.496124806240312 0.0588443256805659
0.496774838741937 0.0588922264699434
0.497424871243562 0.0589401537994372
0.498074903745187 0.0589881076703864
0.498724936246812 0.0590360880841146
0.499374968748437 0.0590840950419294
0.500025001250063 0.0591321285451226
0.500675033751687 0.0591801885949704
0.501325066253313 0.0592282751927332
0.501975098754938 0.0592763883396554
0.502625131256563 0.0593245280369657
0.503275163758188 0.059372694285877
0.503925196259813 0.0594208870875864
0.504575228761438 0.0594691064432749
0.505225261263063 0.0595173523541077
0.505875293764688 0.0595656248212344
0.506525326266313 0.0596139238457883
0.507175358767938 0.059662249428887
0.507825391269563 0.0597106015716321
0.508475423771189 0.0597589802751093
0.509125456272814 0.0598073855403882
0.509775488774439 0.0598558173685226
0.510425521276064 0.0599042757605503
0.511075553777689 0.0599527607174929
0.511725586279314 0.0600012722403562
0.512375618780939 0.0600498103301299
0.513025651282564 0.0600983749877876
0.513675683784189 0.0601469662142869
0.514325716285814 0.0601955840105692
0.514975748787439 0.0602442283775601
0.515625781289065 0.0602928993161689
0.516275813790689 0.0603415968272887
0.516925846292315 0.0603903209117967
0.51757587879394 0.0604390715705538
0.518225911295565 0.0604878488044048
0.51887594379719 0.0605366526141782
0.519525976298815 0.0605854830006867
0.52017600880044 0.0606343399647263
0.520826041302065 0.0606832235070771
0.52147607380369 0.0607321336285029
0.522126106305315 0.0607810703297514
0.522776138806941 0.0608300336115537
0.523426171308565 0.060879023474625
0.52407620381019 0.0609280399196641
0.524726236311816 0.0609770829473534
0.52537626881344 0.0610261525583592
0.526026301315066 0.0610752487533312
0.526676333816691 0.061124371532903
0.527326366318316 0.0611735208976918
0.527976398819941 0.0612226968482984
0.528626431321566 0.0612718993853072
0.529276463823191 0.0613211285092864
0.529926496324816 0.0613703842207875
0.530576528826441 0.0614196665203458
0.531226561328066 0.0614689754084801
0.531876593829692 0.0615183108856928
0.532526626331316 0.0615676729524698
0.533176658832942 0.0616170616092805
0.533826691334567 0.0616664768565779
0.534476723836192 0.0617159186947985
0.535126756337817 0.0617653871243623
0.535776788839442 0.0618148821456725
0.536426821341067 0.0618644037591163
0.537076853842692 0.0619139519650637
0.537726886344317 0.0619635267638688
0.538376918845942 0.0620131281558686
0.539026951347567 0.0620627561413837
0.539676983849192 0.0621124107207182
0.540327016350818 0.0621620918941595
0.540977048852443 0.0622117996619783
0.541627081354068 0.0622615340244286
0.542277113855693 0.062311294981748
0.542927146357318 0.0623610825341571
0.543577178858943 0.0624108966818602
0.544227211360568 0.0624607374250445
0.544877243862193 0.0625106047638808
0.545527276363818 0.062560498698523
0.546177308865443 0.0626104192291082
0.546827341367068 0.062660366355757
0.547477373868694 0.062710340078573
0.548127406370318 0.062760340397643
0.548777438871944 0.0628103673130373
0.549427471373569 0.0628604208248092
0.550077503875194 0.062910500932995
0.550727536376819 0.0629606076376144
0.551377568878444 0.0630107409386702
0.552027601380069 0.0630609008361484
0.552677633881694 0.063111087330018
0.553327666383319 0.0631613004202312
0.553977698884944 0.0632115401067232
0.55462773138657 0.0632618063894124
0.555277763888194 0.0633120992682001
0.555927796389819 0.063362418742971
0.556577828891445 0.0634127648135925
0.557227861393069 0.0634631374799152
0.557877893894695 0.0635135367417726
0.55852792639632 0.0635639625989813
0.559177958897945 0.0636144150513409
0.55982799139957 0.0636648940986339
0.560478023901195 0.0637153997406258
0.56112805640282 0.0637659319770652
0.561778088904445 0.0638164908076833
0.56242812140607 0.0638670762321946
0.563078153907695 0.0639176882502962
0.563728186409321 0.0639683268616684
0.564378218910945 0.064018992065974
0.565028251412571 0.064069683862859
0.565678283914196 0.0641204022519523
0.566328316415821 0.0641711472328652
0.566978348917446 0.0642219188051923
0.567628381419071 0.0642727169685108
0.568278413920696 0.0643235417223808
0.568928446422321 0.064374393066345
0.569578478923946 0.0644252709999292
0.570228511425571 0.0644761755226417
0.570878543927196 0.0645271066339736
0.571528576428821 0.0645780643333989
0.572178608930447 0.064629048620374
0.572828641432072 0.0646800594943384
0.573478673933697 0.064731096954714
0.574128706435322 0.0647821610009056
0.574778738936947 0.0648332516323005
0.575428771438572 0.0648843688482687
0.576078803940197 0.064935512648163
0.576728836441822 0.0649866830313186
0.577378868943447 0.0650378799970536
0.578028901445072 0.0650891035446683
0.578678933946697 0.0651403536734459
0.579328966448323 0.0651916303826523
0.579978998949947 0.0652429336715356
0.580629031451573 0.0652942635393267
0.581279063953198 0.0653456199852391
0.581929096454823 0.0653970030084685
0.582579128956448 0.0654484126081934
0.583229161458073 0.0654998487835749
0.583879193959698 0.0655513115337562
0.584529226461323 0.0656028008578633
0.585179258962948 0.0656543167550045
0.585829291464573 0.0657058592242707
0.586479323966199 0.0657574282647351
0.587129356467823 0.0658090238754534
0.587779388969448 0.0658606460554637
0.588429421471074 0.0659122948037864
0.589079453972698 0.0659639701194245
0.589729486474324 0.0660156720013631
0.590379518975949 0.0660674004485699
0.591029551477574 0.0661191554599949
0.591679583979199 0.0661709370345702
0.592329616480824 0.0662227451712106
0.592979648982449 0.066274579868813
0.593629681484074 0.0663264411262564
0.594279713985699 0.0663783289424026
0.594929746487324 0.0664302433160951
0.595579778988949 0.06648218424616
0.596229811490574 0.0665341517314057
0.5968798439922 0.0665861457706225
0.597529876493825 0.0666381663625832
0.59817990899545 0.0666902135060426
0.598829941497075 0.066742287199738
0.5994799739987 0.0667943874423886
0.600130006500325 0.0668465142326958
0.60078003900195 0.0668986675693433
0.601430071503575 0.0669508474509968
0.6020801040052 0.0670030538763042
0.602730136506825 0.0670552868438954
0.60338016900845 0.0671075463523825
0.604030201510076 0.0671598324003599
0.6046802340117 0.0672121449864036
0.605330266513326 0.0672644841090721
0.605980299014951 0.0673168497669056
0.606630331516576 0.0673692419584267
0.607280364018201 0.0674216606821397
0.607930396519826 0.0674741059365311
0.608580429021451 0.0675265777200694
0.609230461523076 0.067579076031205
0.609880494024701 0.0676316008683703
0.610530526526326 0.0676841522299797
0.611180559027952 0.0677367301144295
0.611830591529576 0.067789334520098
0.612480624031202 0.0678419654453454
0.613130656532827 0.0678946228885138
0.613780689034451 0.0679473068479271
0.614430721536077 0.0680000173218914
0.615080754037702 0.0680527543086942
0.615730786539327 0.0681055178066053
0.616380819040952 0.0681583078138761
0.617030851542577 0.06821112432874
0.617680884044202 0.068263967349412
0.618330916545827 0.0683168368740891
0.618980949047452 0.0683697329009501
0.619630981549077 0.0684226554281554
0.620281014050703 0.0684756044538473
0.620931046552327 0.06852857997615
0.621581079053953 0.0685815819931692
0.622231111555578 0.0686346105029925
0.622881144057203 0.068687665503689
0.623531176558828 0.06874074699331
0.624181209060453 0.0687938549698879
0.624831241562078 0.0688469894314371
0.625481274063703 0.0689001503759537
0.626131306565328 0.0689533378014153
0.626781339066953 0.0690065517057814
0.627431371568578 0.0690597920869929
0.628081404070203 0.0691130589429723
0.628731436571829 0.069166352271624
0.629381469073454 0.0692196720708336
0.630031501575079 0.0692730183384686
0.630681534076704 0.0693263910723781
0.631331566578329 0.0693797902703924
0.631981599079954 0.0694332159303237
0.632631631581579 0.0694866680499656
0.633281664083204 0.0695401466270933
0.633931696584829 0.0695936516594633
0.634581729086454 0.0696471831448139
0.635231761588079 0.0697007410808647
0.635881794089705 0.0697543254653168
0.636531826591329 0.0698079362958527
0.637181859092955 0.0698615735701365
0.63783189159458 0.0699152372858138
0.638481924096205 0.0699689274405113
0.63913195659783 0.0700226440318373
0.639781989099455 0.0700763870573817
0.64043202160108 0.0701301565147154
0.641082054102705 0.0701839524013909
0.64173208660433 0.0702377747149421
0.642382119105955 0.0702916234528842
0.643032151607581 0.0703454986127137
0.643682184109205 0.0703994001919084
0.644332216610831 0.0704533281879276
0.644982249112456 0.0705072825982117
0.64563228161408 0.0705612634201824
0.646282314115706 0.0706152706512428
0.646932346617331 0.0706693042887773
0.647582379118956 0.0707233643301514
0.648232411620581 0.0707774507727119
0.648882444122206 0.0708315636137868
0.649532476623831 0.0708857028506855
0.650182509125456 0.0709398684806983
0.650832541627081 0.0709940605010971
0.651482574128706 0.0710482789091345
0.652132606630332 0.0711025237020446
0.652782639131956 0.0711567948770426
0.653432671633582 0.0712110924313248
0.654082704135207 0.0712654163620687
0.654732736636832 0.0713197666664328
0.655382769138457 0.0713741433415569
0.656032801640082 0.0714285463845617
0.656682834141707 0.0714829757925491
0.657332866643332 0.071537431562602
0.657982899144957 0.0715919136917845
0.658632931646582 0.0716464221771416
0.659282964148207 0.0717009570156993
0.659932996649832 0.071755518204465
0.660583029151458 0.0718101057404266
0.661233061653083 0.0718647196205533
0.661883094154708 0.0719193598417953
0.662533126656333 0.0719740264010836
0.663183159157958 0.0720287192953304
0.663833191659583 0.0720834385214287
0.664483224161208 0.0721381840762525
0.665133256662833 0.0721929559566566
0.665783289164458 0.072247754159477
0.666433321666083 0.0723025786815302
0.667083354167708 0.0723574295196141
0.667733386669334 0.0724123066705071
0.668383419170958 0.0724672101309685
0.669033451672584 0.0725221398977388
0.669683484174209 0.0725770959675389
0.670333516675834 0.0726320783370708
0.670983549177459 0.0726870870030172
0.671633581679084 0.0727421219620418
0.672283614180709 0.0727971832107889
0.672933646682334 0.0728522707458837
0.673583679183959 0.0729073845639321
0.674233711685584 0.072962524661521
0.67488374418721 0.0730176910352177
0.675533776688834 0.0730728836815703
0.67618380919046 0.0731281025971081
0.676833841692085 0.0731833477783405
0.677483874193709 0.073238619221758
0.678133906695335 0.0732939169238316
0.67878393919696 0.0733492408810132
0.679433971698585 0.0734045910897351
0.68008400420021 0.0734599675464104
0.680734036701835 0.0735153702474329
0.68138406920346 0.073570799189177
0.682034101705085 0.0736262543679977
0.68268413420671 0.0736817357802307
0.683334166708335 0.0737372434221921
0.683984199209961 0.0737927772901788
0.684634231711585 0.0738483373804683
0.685284264213211 0.0739039236893185
0.685934296714836 0.073959536212968
0.686584329216461 0.0740151749476358
0.687234361718086 0.0740708398895216
0.687884394219711 0.0741265310348055
0.688534426721336 0.0741822483796483
0.689184459222961 0.074237991920191
0.689834491724586 0.0742937616525554
0.690484524226211 0.0743495575728436
0.691134556727836 0.074405379677138
0.691784589229461 0.074461227961502
0.692434621731087 0.0745171024219789
0.693084654232712 0.0745730030545928
0.693734686734337 0.0746289298553478
0.694384719235962 0.0746848828202289
0.695034751737587 0.0747408619452012
0.695684784239212 0.0747968672262103
0.696334816740837 0.0748528986591821
0.696984849242462 0.0749089562400229
0.697634881744087 0.0749650399646194
0.698284914245712 0.0750211498288385
0.698934946747337 0.0750772858285277
0.699584979248963 0.0751334479595146
0.700235011750587 0.0751896362176071
0.700885044252213 0.0752458505985935
0.701535076753838 0.0753020910982424
0.702185109255463 0.0753583577123026
0.702835141757088 0.0754146504365032
0.703485174258713 0.0754709692665535
0.704135206760338 0.0755273141981431
0.704785239261963 0.0755836852269419
0.705435271763588 0.0756400823485999
0.706085304265213 0.0756965055587474
0.706735336766839 0.0757529548529948
0.707385369268463 0.0758094302269327
0.708035401770089 0.075865931676132
0.708685434271714 0.0759224591961437
0.709335466773338 0.0759790127824988
0.709985499274964 0.0760355924307087
0.710635531776589 0.0760921981362648
0.711285564278214 0.0761488298946386
0.711935596779839 0.0762054877012817
0.712585629281464 0.076262171551626
0.713235661783089 0.0763188814410832
0.713885694284714 0.0763756173650453
0.714535726786339 0.0764323793188841
0.715185759287964 0.0764891672979519
0.71583579178959 0.0765459812975805
0.716485824291214 0.0766028213130822
0.71713585679284 0.0766596873397491
0.717785889294465 0.0767165793728533
0.71843592179609 0.076773497407647
0.719085954297715 0.0768304414393623
0.71973598679934 0.0768874114632113
0.720386019300965 0.0769444074743862
0.72103605180259 0.0770014294680588
0.721686084304215 0.0770584774393814
0.72233611680584 0.0771155513834858
0.722986149307465 0.0771726512954838
0.72363618180909 0.0772297771704672
0.724286214310716 0.0772869290035077
0.724936246812341 0.0773441067896569
0.725586279313966 0.0774013105239461
0.726236311815591 0.0774585402013869
0.726886344317216 0.0775157958169702
0.727536376818841 0.0775730773656672
0.728186409320466 0.0776303848424288
0.728836441822091 0.0776877182421856
0.729486474323716 0.0777450775598482
0.730136506825341 0.0778024627903068
0.730786539326966 0.0778598739284318
0.731436571828592 0.0779173109690729
0.732086604330216 0.0779747739070598
0.732736636831842 0.0780322627372021
0.733386669333467 0.0780897774542889
0.734036701835092 0.0781473180530892
0.734686734336717 0.0782048845283518
0.735336766838342 0.078262476874805
0.735986799339967 0.078320095087157
0.736636831841592 0.0783777391600955
0.737286864343217 0.0784354090882882
0.737936896844842 0.0784931048663823
0.738586929346467 0.0785508264890046
0.739236961848092 0.0786085739507618
0.739886994349717 0.0786663472462399
0.740537026851343 0.0787241463700049
0.741187059352967 0.0787819713166022
0.741837091854593 0.0788398220805569
0.742487124356218 0.0788976986563737
0.743137156857843 0.0789556010385369
0.743787189359468 0.0790135292215105
0.744437221861093 0.0790714831997378
0.745087254362718 0.0791294629676419
0.745737286864343 0.0791874685196254
0.746387319365968 0.0792454998500705
0.747037351867593 0.0793035569533388
0.747687384369218 0.0793616398237715
0.748337416870843 0.0794197484556894
0.748987449372469 0.0794778828433928
0.749637481874094 0.0795360429811612
0.750287514375719 0.079594228863254
0.750937546877344 0.0796524404839098
0.751587579378969 0.0797106778373469
0.752237611880594 0.0797689409177627
0.752887644382219 0.0798272297193344
0.753537676883844 0.0798855442362186
0.754187709385469 0.079943884462551
0.754837741887094 0.080002250392447
0.755487774388719 0.0800606420200015
0.756137806890345 0.0801190593392885
0.756787839391969 0.0801775023443615
0.757437871893595 0.0802359710292535
0.75808790439522 0.0802944653879768
0.758737936896845 0.0803529854145229
0.75938796939847 0.0804115311028628
0.760038001900095 0.0804701024469469
0.76068803440172 0.0805286994407048
0.761338066903345 0.0805873220780453
0.76198809940497 0.0806459703528569
0.762638131906595 0.080704644259007
0.763288164408221 0.0807633437903424
0.763938196909845 0.0808220689406893
0.764588229411471 0.0808808197038531
0.765238261913096 0.0809395960736184
0.765888294414721 0.080998398043749
0.766538326916346 0.0810572256079882
0.767188359417971 0.0811160787600582
0.767838391919596 0.0811749574936606
0.768488424421221 0.0812338618024762
0.769138456922846 0.081292791680165
0.769788489424471 0.0813517471203661
0.770438521926096 0.0814107281166979
0.771088554427721 0.0814697346627578
0.771738586929346 0.0815287667521226
0.772388619430972 0.081587824378348
0.773038651932596 0.081646907534969
0.773688684434222 0.0817060162154998
0.774338716935847 0.0817651504134334
0.774988749437472 0.0818243101222422
0.775638781939097 0.0818834953353777
0.776288814440722 0.0819427060462704
0.776938846942347 0.0820019422483298
0.777588879443972 0.0820612039349446
0.778238911945597 0.0821204910994825
0.778888944447222 0.0821798037352904
0.779538976948847 0.0822391418356939
0.780189009450472 0.0822985053939981
0.780839041952098 0.0823578944034869
0.781489074453723 0.082417308857423
0.782139106955348 0.0824767487490483
0.782789139456973 0.082536214071584
0.783439171958598 0.0825957048182297
0.784089204460223 0.0826552209821643
0.784739236961848 0.0827147625565458
0.785389269463473 0.082774329534511
0.786039301965098 0.0828339219091754
0.786689334466723 0.0828935396736339
0.787339366968348 0.08295318282096
0.787989399469974 0.0830128513442064
0.788639431971598 0.0830725452364044
0.789289464473224 0.0831322644905644
0.789939496974849 0.0831920090996757
0.790589529476474 0.0832517790567064
0.791239561978099 0.0833115743546035
0.791889594479724 0.0833713949862929
0.792539626981349 0.0834312409446793
0.793189659482974 0.0834911122226463
0.793839691984599 0.0835510088130563
0.794489724486224 0.0836109307087507
0.79513975698785 0.0836708779025493
0.795789789489474 0.0837308503872512
0.7964398219911 0.083790848155634
0.797089854492725 0.0838508712004542
0.79773988699435 0.0839109195144471
0.798389919495975 0.0839709930903266
0.7990399519976 0.0840310919207857
0.799689984499225 0.0840912159984958
0.80034001700085 0.0841513653161073
0.800990049502475 0.0842115398662492
0.8016400820041 0.0842717396415293
0.802290114505725 0.084331964634534
0.80294014700735 0.0843922148378287
0.803590179508975 0.0844524902439572
0.804240212010601 0.0845127908454421
0.804890244512225 0.0845731166347847
0.805540277013851 0.084633467604465
0.806190309515476 0.0846938437469416
0.806840342017101 0.0847542450546518
0.807490374518726 0.0848146715200116
0.808140407020351 0.0848751231354156
0.808790439521976 0.0849355998932369
0.809440472023601 0.0849961017858274
0.810090504525226 0.0850566288055176
0.810740537026851 0.0851171809446165
0.811390569528476 0.0851777581954118
0.812040602030101 0.0852383605501698
0.812690634531727 0.0852989880011353
0.813340667033352 0.0853596405405316
0.813990699534977 0.0854203181605608
0.814640732036602 0.0854810208534033
0.815290764538227 0.0855417486112183
0.815940797039852 0.0856025014261432
0.816590829541477 0.0856632792902943
0.817240862043102 0.0857240821957662
0.817890894544727 0.0857849101346321
0.818540927046352 0.0858457630989435
0.819190959547977 0.0859066410807307
0.819840992049603 0.0859675440720024
0.820491024551227 0.0860284720647455
0.821141057052853 0.0860894250509257
0.821791089554478 0.0861504030224871
0.822441122056103 0.0862114059713521
0.823091154557728 0.0862724338894217
0.823741187059353 0.0863334867685753
0.824391219560978 0.0863945646006705
0.825041252062603 0.0864556673775438
0.825691284564228 0.0865167950910096
0.826341317065853 0.0865779477328611
0.826991349567479 0.0866391252948696
0.827641382069103 0.0867003277687849
0.828291414570729 0.0867615551463353
0.828941447072354 0.0868228074192273
0.829591479573978 0.0868840845791456
0.830241512075604 0.0869453866177538
0.830891544577229 0.0870067135266933
0.831541577078854 0.087068065297584
0.832191609580479 0.0871294419220243
0.832841642082104 0.0871908433915907
0.833491674583729 0.0872522696978381
0.834141707085354 0.0873137208322996
0.834791739586979 0.0873751967864869
0.835441772088604 0.0874366975518897
0.83609180459023 0.0874982231199759
0.836741837091854 0.087559773482192
0.83739186959348 0.0876213486299625
0.838041902095105 0.0876829485546902
0.83869193459673 0.0877445732477563
0.839341967098355 0.08780622270052
0.83999199959998 0.087867896904319
0.840642032101605 0.0879295958504689
0.84129206460323 0.0879913195302637
0.841942097104855 0.0880530679349757
0.84259212960648 0.0881148410558553
0.843242162108105 0.0881766388841309
0.84389219460973 0.0882384614110095
0.844542227111356 0.0883003086276758
0.845192259612981 0.0883621805252931
0.845842292114606 0.0884240770950025
0.846492324616231 0.0884859983279235
0.847142357117856 0.0885479442151536
0.847792389619481 0.0886099147477685
0.848442422121106 0.0886719099168221
0.849092454622731 0.0887339297133462
0.849742487124356 0.0887959741283509
0.850392519625981 0.0888580431528244
0.851042552127606 0.0889201367777329
0.851692584629232 0.0889822549940207
0.852342617130856 0.0890443977926103
0.852992649632482 0.0891065651644021
0.853642682134107 0.0891687571002748
0.854292714635732 0.0892309735910849
0.854942747137357 0.089293214627667
0.855592779638982 0.0893554802008339
0.856242812140607 0.0894177703013764
0.856892844642232 0.0894800849200631
0.857542877143857 0.089542424047641
0.858192909645482 0.0896047876748348
0.858842942147108 0.0896671757923473
0.859492974648732 0.0897295883908593
0.860143007150358 0.0897920254610296
0.860793039651983 0.089854486993495
0.861443072153607 0.0899169729788703
0.862093104655233 0.0899794834077482
0.862743137156858 0.0900420182706993
0.863393169658483 0.0901045775582724
0.864043202160108 0.0901671612609939
0.864693234661733 0.0902297693693685
0.865343267163358 0.0902924018738786
0.865993299664983 0.0903550587649845
0.866643332166608 0.0904177400331247
0.867293364668233 0.0904804456687152
0.867943397169859 0.0905431756621502
0.868593429671483 0.0906059300038017
0.869243462173109 0.0906687086840196
0.869893494674734 0.0907315116931317
0.870543527176359 0.0907943390214436
0.871193559677984 0.0908571906592388
0.871843592179609 0.0909200665967788
0.872493624681234 0.0909829668243028
0.873143657182859 0.0910458913320278
0.873793689684484 0.0911088401101487
0.874443722186109 0.0911718131488384
0.875093754687734 0.0912348104382472
0.875743787189359 0.0912978319685038
0.876393819690985 0.0913608777297143
0.877043852192609 0.0914239477119625
0.877693884694235 0.0914870419053105
0.87834391719586 0.0915501602997978
0.878993949697485 0.0916133028854416
0.87964398219911 0.0916764696522372
0.880294014700735 0.0917396605901575
0.88094404720236 0.0918028756891533
0.881594079703985 0.0918661149391527
0.88224411220561 0.0919293783300622
0.882894144707235 0.0919926658517657
0.883544177208861 0.0920559774941247
0.884194209710485 0.0921193132469786
0.884844242212111 0.0921826731001446
0.885494274713736 0.0922460570434176
0.886144307215361 0.09230946506657
0.886794339716986 0.092372897159352
0.887444372218611 0.0924363533114917
0.888094404720236 0.0924998335126946
0.888744437221861 0.0925633377526439
0.889394469723486 0.0926268660210008
0.890044502225111 0.0926904183074038
0.890694534726736 0.0927539946014692
0.891344567228361 0.092817594892791
0.891994599729987 0.0928812191709409
0.892644632231612 0.092944867425468
0.893294664733236 0.0930085396458992
0.893944697234862 0.093072235821739
0.894594729736487 0.0931359559424697
0.895244762238112 0.0931996999975508
0.895894794739737 0.0932634679764199
0.896544827241362 0.0933272598684919
0.897194859742987 0.0933910756631593
0.897844892244612 0.0934549153497922
0.898494924746237 0.0935187789177385
0.899144957247862 0.0935826663563234
0.899794989749487 0.0936465776548498
0.900445022251112 0.0937105128025982
0.901095054752738 0.0937744717888267
0.901745087254363 0.0938384546027707
0.902395119755988 0.0939024612336433
0.903045152257613 0.0939664916706353
0.903695184759238 0.0940305459029147
0.904345217260863 0.0940946239196274
0.904995249762488 0.0941587257098966
0.905645282264113 0.094222851262823
0.906295314765738 0.0942870005674849
0.906945347267363 0.094351173612938
0.907595379768988 0.0944153703882157
0.908245412270614 0.0944795908823286
0.908895444772238 0.094543835084265
0.909545477273864 0.0946081029829906
0.910195509775489 0.0946723945674487
0.910845542277114 0.0947367098265599
0.911495574778739 0.0948010487492223
0.912145607280364 0.0948654113243115
0.912795639781989 0.0949297975406806
0.913445672283614 0.0949942073871599
0.914095704785239 0.0950586408525575
0.914745737286864 0.0951230979256586
0.91539576978849 0.0951875785952261
0.916045802290114 0.0952520828500001
0.91669583479174 0.0953166106786982
0.917345867293365 0.0953811620700155
0.91799589979499 0.0954457370126243
0.918645932296615 0.0955103354951745
0.91929596479824 0.0955749575062934
0.919945997299865 0.0956396030345854
0.92059602980149 0.0957042720686326
0.921246062303115 0.0957689645969943
0.92189609480474 0.0958336806082073
0.922546127306365 0.0958984200907855
0.92319615980799 0.0959631830332205
0.923846192309616 0.0960279694239811
0.924496224811241 0.0960927792515134
0.925146257312865 0.0961576125042409
0.925796289814491 0.0962224691705644
0.926446322316116 0.096287349238862
0.927096354817741 0.0963522526974893
0.927746387319366 0.0964171795347789
0.928396419820991 0.0964821297390412
0.929046452322616 0.0965471032985633
0.929696484824241 0.0966121002016101
0.930346517325866 0.0966771204364236
0.930996549827491 0.0967421639912231
0.931646582329116 0.0968072308542052
0.932296614830741 0.0968723210135438
0.932946647332367 0.09693743445739
0.933596679833992 0.0970025711738722
0.934246712335617 0.0970677311510962
0.934896744837242 0.0971329143771449
0.935546777338867 0.0971981208400785
0.936196809840492 0.0972633505279345
0.936846842342117 0.0973286034287276
0.937496874843742 0.0973938795304497
0.938146907345367 0.0974591788210701
0.938796939846992 0.0975245012885351
0.939446972348617 0.0975898469207683
0.940097004850243 0.0976552157056707
0.940747037351867 0.0977206076311203
0.941397069853493 0.0977860226849723
0.942047102355118 0.0978514608550594
0.942697134856743 0.097916922129191
0.943347167358368 0.0979824064951543
0.943997199859993 0.0980479139407131
0.944647232361618 0.0981134444536089
0.945297264863243 0.0981789980215598
0.945947297364868 0.0982445746322618
0.946597329866493 0.0983101742733875
0.947247362368119 0.0983757969325869
0.947897394869743 0.0984414425974869
0.948547427371369 0.0985071112556921
0.949197459872994 0.0985728028947837
0.949847492374619 0.0986385175023203
0.950497524876244 0.0987042550658377
0.951147557377869 0.0987700155728486
0.951797589879494 0.0988357990108431
0.952447622381119 0.0989016053672882
0.953097654882744 0.0989674346296282
0.953747687384369 0.0990332867852845
0.954397719885994 0.0990991618216554
0.955047752387619 0.0991650597261166
0.955697784889245 0.0992309804860208
0.95634781739087 0.0992969240886976
0.956997849892494 0.099362890521454
0.95764788239412 0.099428879771574
0.958297914895745 0.0994948918263186
0.95894794739737 0.0995609266729259
0.959597979898995 0.0996269842986111
0.96024801240062 0.0996930646905666
0.960898044902245 0.0997591678359616
0.96154807740387 0.0998252937219426
0.962198109905495 0.0998914423356331
0.96284814240712 0.0999576136641336
0.963498174908745 0.100023807694522
0.96414820741037 0.100090024413852
0.964798239911996 0.100156263809156
0.965448272413621 0.100222525867443
0.966098304915246 0.100288810575698
0.966748337416871 0.100355117920884
0.967398369918496 0.100421447889942
0.968048402420121 0.100487800469787
0.968698434921746 0.100554175647313
0.969348467423371 0.100620573409393
0.969998499924996 0.100686993742872
0.970648532426621 0.100753436634577
0.971298564928246 0.100819902071309
0.971948597429872 0.100886390039847
0.972598629931496 0.100952900526947
0.973248662433122 0.101019433519341
0.973898694934747 0.101085989003741
0.974548727436372 0.101152566966831
0.975198759937997 0.101219167395277
0.975848792439622 0.101285790275719
0.976498824941247 0.101352435594775
0.977148857442872 0.101419103339039
0.977798889944497 0.101485793495083
0.978448922446122 0.101552506049456
0.979098954947748 0.101619240988684
0.979748987449372 0.101685998299268
0.980399019950998 0.10175277796769
0.981049052452623 0.101819579980403
0.981699084954248 0.101886404323844
0.982349117455873 0.101953250984421
0.982999149957498 0.102020119948521
0.983649182459123 0.10208701120251
0.984299214960748 0.102153924732728
0.984949247462373 0.102220860525493
0.985599279963998 0.1022878185671
0.986249312465623 0.102354798843821
0.986899344967248 0.102421801341905
0.987549377468874 0.102488826047578
0.988199409970499 0.102555872947041
0.988849442472123 0.102622942026475
0.989499474973749 0.102690033272036
0.990149507475374 0.102757146669857
0.990799539976999 0.102824282206048
0.991449572478624 0.102891439866697
0.992099604980249 0.102958619637867
0.992749637481874 0.103025821505599
0.993399669983499 0.103093045455911
0.994049702485124 0.103160291474798
0.994699734986749 0.10322755954823
0.995349767488374 0.103294849662157
0.995999799989999 0.103362161802503
0.996649832491625 0.10342949595517
0.99729986499325 0.103496852106038
0.997949897494875 0.103564230240962
0.9985999299965 0.103631630345774
0.999249962498125 0.103699052406285
0.99989999499975 0.10376649640828
1.00055002750138 0.103833962337522
1.001200060003 0.103901450179752
1.00185009250463 0.103968959920687
1.00250012500625 0.104036491546019
1.00315015750788 0.10410404504142
1.0038001900095 0.104171620392537
1.00445022251113 0.104239217584994
1.00510025501275 0.104306836604392
1.00575028751438 0.104374477436308
1.006400320016 0.104442140066298
1.00705035251763 0.104509824479892
1.00770038501925 0.1045775306626
1.00835041752088 0.104645258599905
1.0090004500225 0.10471300827727
1.00965048252413 0.104780779680134
1.01030051502575 0.104848572793911
1.01095054752738 0.104916387603994
1.011600580029 0.104984224095753
1.01225061253063 0.105052082254532
1.01290064503225 0.105119962065655
1.01355067753388 0.105187863514421
1.0142007100355 0.105255786586106
1.01485074253713 0.105323731265963
1.01550077503875 0.105391697539222
1.01615080754038 0.105459685391089
1.016800840042 0.105527694806748
1.01745087254363 0.105595725771358
1.01810090504525 0.105663778270057
1.01875093754688 0.105731852287958
1.0194009700485 0.105799947810152
1.02005100255013 0.105868064821705
1.02070103505175 0.105936203307662
1.02135106755338 0.106004363253042
1.022001100055 0.106072544642844
1.02265113255663 0.106140747462042
1.02330116505825 0.106208971695586
1.02395119755988 0.106277217328405
1.0246012300615 0.106345484345402
1.02525126256313 0.106413772731458
1.02590129506475 0.106482082471433
1.02655132756638 0.106550413550159
1.027201360068 0.106618765952449
1.02785139256963 0.106687139663091
1.02850142507125 0.106755534666849
1.02915145757288 0.106823950948466
1.0298014900745 0.106892388492658
1.03045152257613 0.106960847284122
1.03110155507775 0.107029327307529
1.03175158757938 0.107097828547527
1.032401620081 0.107166350988742
1.03305165258263 0.107234894615776
1.03370168508425 0.107303459413207
1.03435171758588 0.107372045365591
1.0350017500875 0.107440652457459
1.03565178258913 0.10750928067332
1.03630181509075 0.10757792999766
1.03695184759238 0.107646600414941
1.037601880094 0.107715291909603
1.03825191259563 0.107784004466059
1.03890194509725 0.107852738068703
1.03955197759888 0.107921492701905
1.04020201010051 0.107990268350008
1.04085204260213 0.108059064997337
1.04150207510376 0.108127882628189
1.04215210760538 0.108196721226841
1.04280214010701 0.108265580777545
1.04345217260863 0.108334461264531
1.04410220511026 0.108403362672004
1.04475223761188 0.108472284984147
1.04540227011351 0.108541228185118
1.04605230261513 0.108610192259055
1.04670233511676 0.108679177190069
1.04735236761838 0.10874818296225
1.04800240012001 0.108817209559664
1.04865243262163 0.108886256966354
1.04930246512326 0.108955325166338
1.04995249762488 0.109024414143613
1.05060253012651 0.109093523882152
1.05125256262813 0.109162654365904
1.05190259512976 0.109231805578794
1.05255262763138 0.109300977504726
1.05320266013301 0.10937017012758
1.05385269263463 0.10943938343121
1.05450272513626 0.10950861739945
1.05515275763788 0.10957787201611
1.05580279013951 0.109647147264975
1.05645282264113 0.109716443129808
1.05710285514276 0.109785759594348
1.05775288764438 0.109855096642312
1.05840292014601 0.109924454257392
1.05905295264763 0.109993832423258
1.05970298514926 0.110063231123555
1.06035301765088 0.110132650341907
1.06100305015251 0.110202090061913
1.06165308265413 0.110271550267148
1.06230311515576 0.110341030941166
1.06295314765738 0.110410532067496
1.06360318015901 0.110480053629643
1.06425321266063 0.110549595611091
1.06490324516226 0.110619157995299
1.06555327766388 0.110688740765703
1.06620331016551 0.110758343905715
1.06685334266713 0.110827967398724
1.06750337516876 0.110897611228098
1.06815340767038 0.110967275377177
1.06880344017201 0.111036959829282
1.06945347267363 0.111106664567709
1.07010350517526 0.111176389575729
1.07075353767688 0.111246134836592
1.07140357017851 0.111315900333524
1.07205360268013 0.111385686049728
1.07270363518176 0.111455491968381
1.07335366768338 0.111525318072642
1.07400370018501 0.111595164345641
1.07465373268663 0.111665030770487
1.07530376518826 0.111734917330267
1.07595379768988 0.111804824008043
1.07660383019151 0.111874750786854
1.07725386269313 0.111944697649715
1.07790389519476 0.112014664579619
1.07855392769638 0.112084651559535
1.07920396019801 0.112154658572409
1.07985399269963 0.112224685601162
1.08050402520126 0.112294732628693
1.08115405770289 0.112364799637878
1.08180409020451 0.11243488661157
1.08245412270614 0.112504993532597
1.08310415520776 0.112575120383764
1.08375418770939 0.112645267147853
1.08440422021101 0.112715433807624
1.08505425271264 0.112785620345812
1.08570428521426 0.112855826745129
1.08635431771589 0.112926052988263
1.08700435021751 0.112996299057879
1.08765438271914 0.113066564936621
1.08830441522076 0.113136850607106
1.08895444772239 0.113207156051929
1.08960448022401 0.113277481253664
1.09025451272564 0.113347826194857
1.09090454522726 0.113418190858034
1.09155457772889 0.113488575225698
1.09220461023051 0.113558979280327
1.09285464273214 0.113629403004375
1.09350467523376 0.113699846380275
1.09415470773539 0.113770309390435
1.09480474023701 0.11384079201724
1.09545477273864 0.113911294243052
1.09610480524026 0.113981816050209
1.09675483774189 0.114052357421026
1.09740487024351 0.114122918337795
1.09805490274514 0.114193498782785
1.09870493524676 0.11426409873824
1.09935496774839 0.114334718186382
1.10000500025001 0.114405357109409
1.10065503275164 0.114476015489496
1.10130506525326 0.114546693308794
1.10195509775489 0.114617390549433
1.10260513025651 0.114688107193517
1.10325516275814 0.114758843223127
1.10390519525976 0.114829598620321
1.10455522776139 0.114900373367135
1.10520526026301 0.11497116744558
1.10585529276464 0.115041980837645
1.10650532526626 0.115112813525293
1.10715535776789 0.115183665490466
1.10780539026951 0.115254536715084
1.10845542277114 0.11532542718104
1.10910545527276 0.115396336870206
1.10975548777439 0.11546726576443
1.11040552027601 0.115538213845537
1.11105555277764 0.115609181095329
1.11170558527926 0.115680167495583
1.11235561778089 0.115751173028054
1.11300565028251 0.115822197674475
1.11365568278414 0.115893241416552
1.11430571528576 0.115964304235971
1.11495574778739 0.116035386114394
1.11560578028901 0.116106487033458
1.11625581279064 0.116177606974779
1.11690584529226 0.116248745919948
1.11755587779389 0.116319903850533
1.11820591029551 0.116391080748078
1.11885594279714 0.116462276594107
1.11950597529877 0.116533491370116
1.12015600780039 0.116604725057581
1.12080604030202 0.116675977637953
1.12145607280364 0.116747249092661
1.12210610530527 0.116818539403109
1.12275613780689 0.11688984855068
1.12340617030852 0.116961176516731
1.12405620281014 0.117032523282598
1.12470623531177 0.117103888829593
1.12535626781339 0.117175273139003
1.12600630031502 0.117246676192095
1.12665633281664 0.117318097970109
1.12730636531827 0.117389538454264
1.12795639781989 0.117460997625757
1.12860643032152 0.117532475465758
1.12925646282314 0.117603971955416
1.12990649532477 0.117675487075856
1.13055652782639 0.117747020808181
1.13120656032802 0.11781857313347
1.13185659282964 0.117890144032777
1.13250662533127 0.117961733487136
1.13315665783289 0.118033341477554
1.13380669033452 0.118104967985018
1.13445672283614 0.11817661299049
1.13510675533777 0.118248276474909
1.13575678783939 0.118319958419191
1.13640682034102 0.118391658804228
1.13705685284264 0.118463377610889
1.13770688534427 0.118535114820022
1.13835691784589 0.118606870412447
1.13900695034752 0.118678644368965
1.13965698284914 0.118750436670352
1.14030701535077 0.11882224729736
1.14095704785239 0.11889407623072
1.14160708035402 0.118965923451138
1.14225711285564 0.119037788939296
1.14290714535727 0.119109672675856
1.14355717785889 0.119181574641453
1.14420721036052 0.119253494816701
1.14485724286214 0.11932543318219
1.14550727536377 0.119397389718486
1.14615730786539 0.119469364406134
1.14680734036702 0.119541357225655
1.14745737286864 0.119613368157544
1.14810740537027 0.119685397182277
1.14875743787189 0.119757444280303
1.14940747037352 0.119829509432051
1.15005750287514 0.119901592617924
1.15070753537677 0.119973693818304
1.15135756787839 0.120045813013548
1.15200760038002 0.120117950183991
1.15265763288164 0.120190105309945
1.15330766538327 0.120262278371697
1.15395769788489 0.120334469349513
1.15460773038652 0.120406678223634
1.15525776288814 0.12047890497428
1.15590779538977 0.120551149581644
1.15655782789139 0.1206234120259
1.15720786039302 0.120695692287196
1.15785789289464 0.120767990345658
1.15850792539627 0.120840306181388
1.15915795789789 0.120912639774467
1.15980799039952 0.12098499110495
1.16045802290115 0.12105736015287
1.16110805540277 0.121129746898237
1.1617580879044 0.121202151321038
1.16240812040602 0.121274573401237
1.16305815290765 0.121347013118772
1.16370818540927 0.121419470453563
1.1643582179109 0.121491945385502
1.16500825041252 0.121564437894461
1.16565828291415 0.121636947960286
1.16630831541577 0.121709475562804
1.1669583479174 0.121782020681815
1.16760838041902 0.121854583297097
1.16825841292065 0.121927163388405
1.16890844542227 0.121999760935471
1.1695584779239 0.122072375918005
1.17020851042552 0.122145008315692
1.17085854292715 0.122217658108194
1.17150857542877 0.12229032527515
1.1721586079304 0.122363009796178
1.17280864043202 0.12243571165087
1.17345867293365 0.122508430818796
1.17410870543527 0.122581167279503
1.1747587379369 0.122653921012515
1.17540877043852 0.122726691997333
1.17605880294015 0.122799480213434
1.17670883544177 0.122872285640273
1.1773588679434 0.122945108257282
1.17800890044502 0.123017948043868
1.17865893294665 0.123090804979417
1.17930896544827 0.123163679043291
1.1799589979499 0.123236570214829
1.18060903045152 0.123309478473347
1.18125906295315 0.123382403798138
1.18190909545477 0.123455346168472
1.1825591279564 0.123528305563596
1.18320916045802 0.123601281962734
1.18385919295965 0.123674275345085
1.18450922546127 0.123747285689829
1.1851592579629 0.123820312976119
1.18580929046452 0.123893357183086
1.18645932296615 0.123966418289841
1.18710935546777 0.124039496275467
1.1877593879694 0.124112591119027
1.18840942047102 0.124185702799561
1.18905945297265 0.124258831296085
1.18970948547427 0.124331976587593
1.1903595179759 0.124405138653055
1.19100955047752 0.124478317471417
1.19165958297915 0.124551513021605
1.19230961548077 0.12462472528252
1.1929596479824 0.12469795423304
1.19360968048402 0.12477119985202
1.19425971298565 0.124844462118294
1.19490974548727 0.124917741010669
1.1955597779889 0.124991036507933
1.19620981049052 0.125064348588848
1.19685984299215 0.125137677232156
1.19750987549377 0.125211022416574
1.1981599079954 0.125284384120796
1.19880994049702 0.125357762323493
1.19945997299865 0.125431157003315
1.20011000550027 0.125504568138887
1.2007600380019 0.125577995708812
1.20141007050353 0.125651439691669
1.20206010300515 0.125724900066015
1.20271013550678 0.125798376810384
1.2033601680084 0.125871869903287
1.20401020051003 0.125945379323213
1.20466023301165 0.126018905048625
1.20531026551328 0.126092447057967
1.2059602980149 0.126166005329658
1.20661033051653 0.126239579842093
1.20726036301815 0.126313170573647
1.20791039551978 0.12638677750267
1.2085604280214 0.12646040060749
1.20921046052303 0.126534039866412
1.20986049302465 0.126607695257717
1.21051052552628 0.126681366759665
1.2111605580279 0.126755054350492
1.21181059052953 0.126828758008412
1.21246062303115 0.126902477711614
1.21311065553278 0.126976213438266
1.2137606880344 0.127049965166514
1.21441072053603 0.127123732874479
1.21506075303765 0.12719751654026
1.21571078553928 0.127271316141933
1.2163608180409 0.127345131657553
1.21701085054253 0.12741896306515
1.21766088304415 0.12749281034273
1.21831091554578 0.127566673468281
1.2189609480474 0.127640552419763
1.21961098054903 0.127714447175116
1.22026101305065 0.127788357712257
1.22091104555228 0.12786228400908
1.2215610780539 0.127936226043455
1.22221111055553 0.128010183793232
1.22286114305715 0.128084157236234
1.22351117555878 0.128158146350266
1.2241612080604 0.128232151113107
1.22481124056203 0.128306171502514
1.22546127306365 0.128380207496222
1.22611130556528 0.128454259071943
1.2267613380669 0.128528326207365
1.22741137056853 0.128602408880155
1.22806140307015 0.128676507067957
1.22871143557178 0.12875062074839
1.2293614680734 0.128824749899054
1.23001150057503 0.128898894497524
1.23066153307665 0.128973054521351
1.23131156557828 0.129047229948068
1.2319615980799 0.129121420755179
1.23261163058153 0.129195626920171
1.23326166308315 0.129269848420506
1.23391169558478 0.129344085233621
1.2345617280864 0.129418337336935
1.23521176058803 0.12949260470784
1.23586179308965 0.129566887323709
1.23651182559128 0.12964118516189
1.2371618580929 0.129715498199709
1.23781189059453 0.129789826414469
1.23846192309615 0.129864169783451
1.23911195559778 0.129938528283913
1.23976198809941 0.13001290189309
1.24041202060103 0.130087290588196
1.24106205310266 0.130161694346421
1.24171208560428 0.130236113144932
1.24236211810591 0.130310546960874
1.24301215060753 0.13038499577137
1.24366218310916 0.130459459553521
1.24431221561078 0.130533938284402
1.24496224811241 0.130608431941069
1.24561228061403 0.130682940500555
1.24626231311566 0.130757463939868
1.24691234561728 0.130832002235997
1.24756237811891 0.130906555365905
1.24821241062053 0.130981123306534
1.24886244312216 0.131055706034804
1.24951247562378 0.131130303527613
1.25016250812541 0.131204915761834
1.25081254062703 0.13127954271432
1.25146257312866 0.1313541843619
1.25211260563028 0.13142884068138
1.25276263813191 0.131503511649547
1.25341267063353 0.13157819724316
1.25406270313516 0.131652897438961
1.25471273563678 0.131727612213666
1.25536276813841 0.131802341543969
1.25601280064003 0.131877085406544
1.25666283314166 0.131951843778039
1.25731286564328 0.132026616635082
1.25796289814491 0.132101403954278
1.25861293064653 0.132176205712209
1.25926296314816 0.132251021885435
1.25991299564978 0.132325852450494
1.26056302815141 0.132400697383901
1.26121306065303 0.132475556662149
1.26186309315466 0.132550430261708
1.26251312565628 0.132625318159026
1.26316315815791 0.132700220330529
1.26381319065953 0.132775136752621
1.26446322316116 0.132850067401681
1.26511325566278 0.13292501225407
1.26576328816441 0.132999971286122
1.26641332066603 0.133074944474152
1.26706335316766 0.133149931794452
1.26771338566928 0.13322493322329
1.26836341817091 0.133299948736915
1.26901345067253 0.133374978311549
1.26966348317416 0.133450021923396
1.27031351567578 0.133525079548636
1.27096354817741 0.133600151163426
1.27161358067903 0.133675236743903
1.27226361318066 0.133750336266178
1.27291364568228 0.133825449706343
1.27356367818391 0.133900577040468
1.27421371068553 0.133975718244597
1.27486374318716 0.134050873294756
1.27551377568878 0.134126042166946
1.27616380819041 0.134201224837148
1.27681384069203 0.134276421281318
1.27746387319366 0.134351631475393
1.27811390569528 0.134426855395284
1.27876393819691 0.134502093016884
1.27941397069853 0.134577344316061
1.28006400320016 0.134652609268661
1.28071403570179 0.13472788785051
1.28136406820341 0.134803180037408
1.28201410070504 0.134878485805137
1.28266413320666 0.134953805129454
1.28331416570829 0.135029137986096
1.28396419820991 0.135104484350775
1.28461423071154 0.135179844199184
1.28526426321316 0.135255217506991
1.28591429571479 0.135330604249845
1.28656432821641 0.135406004403371
1.28721436071804 0.135481417943171
1.28786439321966 0.135556844844828
1.28851442572129 0.135632285083899
1.28916445822291 0.135707738635923
1.28981449072454 0.135783205476413
1.29046452322616 0.135858685580863
1.29111455572779 0.135934178924744
1.29176458822941 0.136009685483505
1.29241462073104 0.136085205232572
1.29306465323266 0.13616073814735
1.29371468573429 0.136236284203222
1.29436471823591 0.136311843375549
1.29501475073754 0.136387415639669
1.29566478323916 0.136463000970901
1.29631481574079 0.136538599344537
1.29696484824241 0.136614210735852
1.29761488074404 0.136689835120096
1.29826491324566 0.136765472472499
1.29891494574729 0.136841122768267
1.29956497824891 0.136916785982586
1.30021501075054 0.136992462090619
1.30086504325216 0.137068151067507
1.30151507575379 0.13714385288837
1.30216510825541 0.137219567528306
1.30281514075704 0.137295294962389
1.30346517325866 0.137371035165675
1.30411520576029 0.137446788113195
1.30476523826191 0.137522553779958
1.30541527076354 0.137598332140955
1.30606530326516 0.13767412317115
1.30671533576679 0.137749926845488
1.30736536826841 0.137825743138893
1.30801540077004 0.137901572026265
1.30866543327166 0.137977413482484
1.30931546577329 0.138053267482407
1.30996549827491 0.13812913400087
1.31061553077654 0.138205013012686
1.31126556327816 0.138280904492647
1.31191559577979 0.138356808415525
1.31256562828141 0.138432724756068
1.31321566078304 0.138508653489002
1.31386569328466 0.138584594589033
1.31451572578629 0.138660548030844
1.31516575828791 0.138736513789098
1.31581579078954 0.138812491838433
1.31646582329116 0.138888482153469
1.31711585579279 0.138964484708803
1.31776588829441 0.139040499479008
1.31841592079604 0.13911652643864
1.31906595329766 0.139192565562228
1.31971598579929 0.139268616824285
1.32036601830091 0.139344680199298
1.32101605080254 0.139420755661733
1.32166608330417 0.139496843186037
1.32231611580579 0.139572942746633
1.32296614830742 0.139649054317923
1.32361618080904 0.139725177874288
1.32426621331067 0.139801313390086
1.32491624581229 0.139877460839655
1.32556627831392 0.139953620197311
1.32621631081554 0.140029791437348
1.32686634331717 0.140105974534039
1.32751637581879 0.140182169461635
1.32816640832042 0.140258376194366
1.32881644082204 0.14033459470644
1.32946647332367 0.140410824972045
1.33011650582529 0.140487066965344
1.33076653832692 0.140563320660483
1.33141657082854 0.140639586031583
1.33206660333017 0.140715863052746
1.33271663583179 0.140792151698051
1.33336666833342 0.140868451941555
1.33401670083504 0.140944763757297
1.33466673333667 0.141021087119291
1.33531676583829 0.14109742200153
1.33596679833992 0.141173768377988
1.33661683084154 0.141250126222615
1.33726686334317 0.141326495509341
1.33791689584479 0.141402876212075
1.33856692834642 0.141479268304704
1.33921696084804 0.141555671761093
1.33986699334967 0.141632086555086
1.34051702585129 0.141708512660508
1.34116705835292 0.141784950051159
1.34181709085454 0.14186139870082
1.34246712335617 0.141937858583251
1.34311715585779 0.142014329672189
1.34376718835942 0.142090811941351
1.34441722086104 0.142167305364433
1.34506725336267 0.142243809915108
1.34571728586429 0.14232032556703
1.34636731836592 0.142396852293831
1.34701735086754 0.142473390069121
1.34766738336917 0.142549938866489
1.34831741587079 0.142626498659504
1.34896744837242 0.142703069421712
1.34961748087404 0.14277965112664
1.35026751337567 0.142856243747793
1.35091754587729 0.142932847258653
1.35156757837892 0.143009461632684
1.35221761088054 0.143086086843326
1.35286764338217 0.143162722864001
1.35351767588379 0.143239369668107
1.35416770838542 0.143316027229022
1.35481774088704 0.143392695520103
1.35546777338867 0.143469374514686
1.35611780589029 0.143546064186087
1.35676783839192 0.143622764507598
1.35741787089354 0.143699475452494
1.35806790339517 0.143776196994025
1.35871793589679 0.143852929105422
1.35936796839842 0.143929671759896
1.36001800090005 0.144006424930635
1.36066803340167 0.144083188590807
1.3613180659033 0.144159962713559
1.36196809840492 0.144236747272017
1.36261813090655 0.144313542239286
1.36326816340817 0.144390347588451
1.3639181959098 0.144467163292574
1.36456822841142 0.144543989324697
1.36521826091305 0.144620825657843
1.36586829341467 0.144697672265012
1.3665183259163 0.144774529119183
1.36716835841792 0.144851396193315
1.36781839091955 0.144928273460347
1.36846842342117 0.145005160893195
1.3691184559228 0.145082058464756
1.36976848842442 0.145158966147906
1.37041852092605 0.145235883915498
1.37106855342767 0.145312811740368
1.3717185859293 0.145389749595329
1.37236861843092 0.145466697453173
1.37301865093255 0.145543655286671
1.37366868343417 0.145620623068575
1.3743187159358 0.145697600771614
1.37496874843742 0.1457745883685
1.37561878093905 0.145851585831919
1.37626881344067 0.145928593134541
1.3769188459423 0.146005610249014
1.37756887844392 0.146082637147963
1.37821891094555 0.146159673803995
1.37886894344717 0.146236720189696
1.3795189759488 0.146313776277631
1.38016900845042 0.146390842040344
1.38081904095205 0.146467917450359
1.38146907345367 0.146545002480178
1.3821191059553 0.146622097102285
1.38276913845692 0.146699201289141
1.38341917095855 0.146776315013189
1.38406920346017 0.146853438246848
1.3847192359618 0.14693057096252
1.38536926846342 0.147007713132584
1.38601930096505 0.1470848647294
1.38666933346667 0.147162025725306
1.3873193659683 0.147239196092621
1.38796939846992 0.147316375803644
1.38861943097155 0.147393564830651
1.38926946347317 0.1474707631459
1.3899194959748 0.147547970721627
1.39056952847642 0.147625187530048
1.39121956097805 0.147702413543361
1.39186959347967 0.147779648733739
1.3925196259813 0.147856893073338
1.39316965848292 0.147934146534294
1.39381969098455 0.14801140908872
1.39446972348617 0.14808868070871
1.3951197559878 0.148165961366338
1.39576978848942 0.148243251033658
1.39641982099105 0.148320549682703
1.39706985349267 0.148397857285486
1.3977198859943 0.148475173813999
1.39836991849592 0.148552499240215
1.39901995099755 0.148629833536086
1.39966998349917 0.148707176673543
1.4003200160008 0.1487845286245
1.40097004850243 0.148861889360846
1.40162008100405 0.148939258854453
1.40227011350568 0.149016637077173
1.4029201460073 0.149094024000836
1.40357017850893 0.149171419597253
1.40422021101055 0.149248823838215
1.40487024351218 0.149326236695493
1.4055202760138 0.149403658140836
1.40617030851543 0.149481088145976
1.40682034101705 0.149558526682622
1.40747037351868 0.149635973722465
1.4081204060203 0.149713429237175
1.40877043852193 0.149790893198402
1.40942047102355 0.149868365577776
1.41007050352518 0.149945846346907
1.4107205360268 0.150023335477385
1.41137056852843 0.150100832940781
1.41202060103005 0.150178338708645
1.41267063353168 0.150255852752506
1.4133206660333 0.150333375043874
1.41397069853493 0.150410905554241
1.41462073103655 0.150488444255077
1.41527076353818 0.150565991117832
1.4159207960398 0.150643546113936
1.41657082854143 0.1507211092148
1.41722086104305 0.150798680391816
1.41787089354468 0.150876259616354
1.4185209260463 0.150953846859765
1.41917095854793 0.151031442093381
1.41982099104955 0.151109045288512
1.42047102355118 0.151186656416452
1.4211210560528 0.151264275448472
1.42177108855443 0.151341902355824
1.42242112105605 0.15141953710974
1.42307115355768 0.151497179681434
1.4237211860593 0.151574830042098
1.42437121856093 0.151652488162906
1.42502125106255 0.151730154015011
1.42567128356418 0.151807827569547
1.4263213160658 0.151885508797628
1.42697134856743 0.151963197670349
1.42762138106905 0.152040894158786
1.42827141357068 0.152118598233993
1.4289214460723 0.152196309867005
1.42957147857393 0.152274029028841
1.43022151107555 0.152351755690495
1.43087154357718 0.152429489822945
1.4315215760788 0.152507231397148
1.43217160858043 0.152584980384042
1.43282164108205 0.152662736754547
1.43347167358368 0.15274050047956
1.4341217060853 0.152818271529961
1.43477173858693 0.15289604987661
1.43542177108855 0.152973835490348
1.43607180359018 0.153051628341995
1.4367218360918 0.153129428402354
1.43737186859343 0.153207235642206
1.43802190109505 0.153285050032314
1.43867193359668 0.153362871543422
1.4393219660983 0.153440700146253
1.43997199859993 0.153518535811513
1.44062203110155 0.153596378509887
1.44127206360318 0.153674228212041
1.44192209610481 0.153752084888621
1.44257212860643 0.153829948510255
1.44322216110806 0.153907819047551
1.44387219360968 0.153985696471098
1.44452222611131 0.154063580751466
1.44517225861293 0.154141471859204
1.44582229111456 0.154219369764845
1.44647232361618 0.1542972744389
1.44712235611781 0.154375185851861
1.44777238861943 0.154453103974203
1.44842242112106 0.15453102877638
1.44907245362268 0.154608960228827
1.44972248612431 0.154686898301961
1.45037251862593 0.154764842966177
1.45102255112756 0.154842794191856
1.45167258362918 0.154920751949354
1.45232261613081 0.154998716209012
1.45297264863243 0.155076686941151
1.45362268113406 0.155154664116073
1.45427271363568 0.155232647704059
1.45492274613731 0.155310637675375
1.45557277863893 0.155388634000264
1.45622281114056 0.155466636648952
1.45687284364218 0.155544645591647
1.45752287614381 0.155622660798535
1.45817290864543 0.155700682239786
1.45882294114706 0.155778709885549
1.45947297364868 0.155856743705957
1.46012300615031 0.15593478367112
1.46077303865193 0.156012829751133
1.46142307115356 0.156090881916069
1.46207310365518 0.156168940135986
1.46272313615681 0.156247004380918
1.46337316865843 0.156325074620885
1.46402320116006 0.156403150825885
1.46467323366168 0.1564812329659
1.46532326616331 0.156559321010891
1.46597329866493 0.1566374149308
1.46662333116656 0.156715514695553
1.46727336366818 0.156793620275054
1.46792339616981 0.156871731639191
1.46857342867143 0.156949848757832
1.46922346117306 0.157027971600827
1.46987349367468 0.157106100138005
1.47052352617631 0.157184234339181
1.47117355867793 0.157262374174146
1.47182359117956 0.157340519612677
1.47247362368118 0.15741867062453
1.47312365618281 0.157496827179443
1.47377368868443 0.157574989247136
1.47442372118606 0.157653156797308
1.47507375368768 0.157731329799643
1.47572378618931 0.157809508223805
1.47637381869093 0.157887692039439
1.47702385119256 0.157965881216171
1.47767388369418 0.158044075723611
1.47832391619581 0.158122275531349
1.47897394869743 0.158200480608956
1.47962398119906 0.158278690925985
1.48027401370069 0.158356906451971
1.48092404620231 0.158435127156432
1.48157407870394 0.158513353008865
1.48222411120556 0.158591583978749
1.48287414370719 0.158669820035547
1.48352417620881 0.158748061148703
1.48417420871044 0.15882630728764
1.48482424121206 0.158904558421765
1.48547427371369 0.158982814520468
1.48612430621531 0.159061075553118
1.48677433871694 0.159139341489067
1.48742437121856 0.15921761229765
1.48807440372019 0.159295887948182
1.48872443622181 0.15937416840996
1.48937446872344 0.159452453652265
1.49002450122506 0.159530743644356
1.49067453372669 0.159609038355478
1.49132456622831 0.159687337754855
1.49197459872994 0.159765641811695
1.49262463123156 0.159843950495186
1.49327466373319 0.159922263774499
1.49392469623481 0.160000581618787
1.49457472873644 0.160078903997186
1.49522476123806 0.160157230878811
1.49587479373969 0.160235562232763
1.49652482624131 0.160313898028121
1.49717485874294 0.160392238233949
1.49782489124456 0.160470582819292
1.49847492374619 0.160548931753177
1.49912495624781 0.160627285004614
1.49977498874944 0.160705642542594
1.50042502125106 0.16078400433609
1.50107505375269 0.160862370354059
1.50172508625431 0.160940740565439
1.50237511875594 0.161019114939149
1.50302515125756 0.161097493444092
1.50367518375919 0.161175876049153
1.50432521626081 0.161254262723199
1.50497524876244 0.161332653435078
1.50562528126406 0.161411048153623
1.50627531376569 0.161489446847646
1.50692534626731 0.161567849485945
1.50757537876894 0.161646256037298
1.50822541127056 0.161724666470465
1.50887544377219 0.16180308075419
1.50952547627381 0.161881498857198
1.51017550877544 0.161959920748197
1.51082554127706 0.162038346395879
1.51147557377869 0.162116775768915
1.51212560628031 0.162195208835961
1.51277563878194 0.162273645565655
1.51342567128356 0.162352085926618
1.51407570378519 0.162430529887452
1.51472573628681 0.162508977416743
1.51537576878844 0.162587428483059
1.51602580129006 0.16266588305495
1.51667583379169 0.16274434110095
1.51732586629331 0.162822802589575
1.51797589879494 0.162901267489322
1.51862593129656 0.162979735768673
1.51927596379819 0.163058207396093
1.51992599629981 0.163136682340026
1.52057602880144 0.163215160568903
1.52122606130307 0.163293642051136
1.52187609380469 0.163372126755118
1.52252612630632 0.163450614649228
1.52317615880794 0.163529105701826
1.52382619130957 0.163607599881254
1.52447622381119 0.163686097155839
1.52512625631282 0.163764597493889
1.52577628881444 0.163843100863695
1.52642632131607 0.163921607233533
1.52707635381769 0.164000116571659
1.52772638631932 0.164078628846313
1.52837641882094 0.16415714402572
1.52902645132257 0.164235662078083
1.52967648382419 0.164314182971594
1.53032651632582 0.164392706674424
1.53097654882744 0.164471233154727
1.53162658132907 0.164549762380642
1.53227661383069 0.16462829432029
1.53292664633232 0.164706828941775
1.53357667883394 0.164785366213185
1.53422671133557 0.164863906102589
1.53487674383719 0.164942448578041
1.53552677633882 0.165020993607578
1.53617680884044 0.16509954115922
1.53682684134207 0.165178091200969
1.53747687384369 0.165256643700812
1.53812690634532 0.165335198626718
1.53877693884694 0.165413755946639
1.53942697134857 0.165492315628511
1.54007700385019 0.165570877640254
1.54072703635182 0.16564944194977
1.54137706885344 0.165728008524944
1.54202710135507 0.165806577333645
1.54267713385669 0.165885148343727
1.54332716635832 0.165963721523024
1.54397719885994 0.166042296839356
1.54462723136157 0.166120874260524
1.54527726386319 0.166199453754317
1.54592729636482 0.166278035288502
1.54657732886644 0.166356618830832
1.54722736136807 0.166435204349044
1.54787739386969 0.166513791810858
1.54852742637132 0.166592381183977
1.54917745887294 0.166670972436088
1.54982749137457 0.166749565534861
1.55047752387619 0.16682816044795
1.55112755637782 0.166906757142994
1.55177758887944 0.166985355587614
1.55242762138107 0.167063955749413
1.55307765388269 0.167142557595982
1.55372768638432 0.167221161094891
1.55437771888594 0.167299766213698
1.55502775138757 0.167378372919942
1.55567778388919 0.167456981181146
1.55632781639082 0.167535590964817
1.55697784889244 0.167614202238446
1.55762788139407 0.167692814969509
1.55827791389569 0.167771429125463
1.55892794639732 0.167850044673751
1.55957797889895 0.1679286615818
1.56022801140057 0.168007279817019
1.56087804390219 0.168085899346802
1.56152807640382 0.168164520138528
1.56217810890545 0.168243142159558
1.56282814140707 0.168321765377238
1.5634781739087 0.168400389758898
1.56412820641032 0.168479015271852
1.56477823891195 0.168557641883398
1.56542827141357 0.168636269560817
1.5660783039152 0.168714898271376
1.56672833641682 0.168793527982324
1.56737836891845 0.168872158660896
1.56802840142007 0.16895079027431
1.5686784339217 0.169029422789768
1.56932846642332 0.169108056174457
1.56997849892495 0.169186690395547
1.57062853142657 0.169265325420193
1.5712785639282 0.169343961215535
1.57192859642982 0.169422597748696
1.57257862893145 0.169501234986784
1.57322866143307 0.16957987289689
1.5738786939347 0.169658511446091
1.57452872643632 0.169737150601447
1.57517875893795 0.169815790330003
1.57582879143957 0.169894430598789
1.5764788239412 0.169973071374818
1.57712885644282 0.170051712625088
1.57777888894445 0.170130354316581
1.57842892144607 0.170208996416266
1.5790789539477 0.170287638891092
1.57972898644932 0.170366281707996
1.58037901895095 0.170444924833898
1.58102905145257 0.170523568235703
1.5816790839542 0.170602211880301
1.58232911645582 0.170680855734566
1.58297914895745 0.170759499765356
1.58362918145907 0.170838143939515
1.5842792139607 0.17091678822387
1.58492924646232 0.170995432585234
1.58557927896395 0.171074076990404
1.58622931146557 0.171152721406163
1.5868793439672 0.171231365799277
1.58752937646882 0.171310010136496
1.58817940897045 0.171388654384558
1.58882944147207 0.171467298510184
1.5894794739737 0.171545942480078
1.59012950647532 0.171624586260932
1.59077953897695 0.171703229819421
1.59142957147857 0.171781873122206
1.5920796039802 0.17186051613593
1.59272963648182 0.171939158827225
1.59337966898345 0.172017801162706
1.59402970148507 0.172096443108972
1.5946797339867 0.172175084632609
1.59532976648832 0.172253725700185
1.59597979898995 0.172332366278257
1.59662983149157 0.172411006333364
1.5972798639932 0.172489645832032
1.59792989649482 0.172568284740769
1.59857992899645 0.172646923026073
1.59922996149807 0.172725560654422
1.5998799939997 0.172804197592282
1.60053002650133 0.172882833806105
1.60118005900295 0.172961469262325
1.60183009150458 0.173040103927364
1.6024801240062 0.173118737767629
1.60313015650783 0.17319737074951
1.60378018900945 0.173276002839384
1.60443022151108 0.173354634003615
1.6050802540127 0.173433264208548
1.60573028651433 0.173511893420517
1.60638031901595 0.173590521605841
1.60703035151758 0.173669148730821
1.6076803840192 0.173747774761748
1.60833041652083 0.173826399664896
1.60898044902245 0.173905023406525
1.60963048152408 0.173983645952879
1.6102805140257 0.17406226727019
1.61093054652733 0.174140887324673
1.61158057902895 0.174219506082531
1.61223061153058 0.174298123509952
1.6128806440322 0.174376739573107
1.61353067653383 0.174455354238156
1.61418070903545 0.174533967471243
1.61483074153708 0.174612579238497
1.6154807740387 0.174691189506034
1.61613080654033 0.174769798239956
1.61678083904195 0.174848405406348
1.61743087154358 0.174927010971285
1.6180809040452 0.175005614900824
1.61873093654683 0.175084217161009
1.61938096904845 0.175162817717871
1.62003100155008 0.175241416537424
1.6206810340517 0.175320013585672
1.62133106655333 0.175398608828602
1.62198109905495 0.175477202232186
1.62263113155658 0.175555793762384
1.6232811640582 0.175634383385142
1.62393119655983 0.175712971066391
1.62458122906145 0.175791556772048
1.62523126156308 0.175870140468016
1.6258812940647 0.175948722120184
1.62653132656633 0.176027301694428
1.62718135906795 0.17610587915661
1.62783139156958 0.176184454472576
1.6284814240712 0.17626302760816
1.62913145657283 0.176341598529183
1.62978148907445 0.176420167201449
1.63043152157608 0.176498733590751
1.6310815540777 0.176577297662868
1.63173158657933 0.176655859383564
1.63238161908095 0.176734418718589
1.63303165158258 0.176812975633681
1.6336816840842 0.176891530094563
1.63433171658583 0.176970082066945
1.63498174908745 0.177048631516522
1.63563178158908 0.177127178408978
1.6362818140907 0.177205722709981
1.63693184659233 0.177284264385187
1.63758187909395 0.177362803400236
1.63823191159558 0.177441339720757
1.6388819440972 0.177519873312365
1.63953197659883 0.177598404140661
1.64018200910045 0.177676932171232
1.64083204160208 0.177755457369652
1.64148207410371 0.177833979701484
1.64213210660533 0.177912499132272
1.64278213910696 0.177991015627553
1.64343217160858 0.178069529152846
1.64408220411021 0.178148039673659
1.64473223661183 0.178226547155485
1.64538226911346 0.178305051563806
1.64603230161508 0.178383552864089
1.64668233411671 0.178462051021788
1.64733236661833 0.178540546002344
1.64798239911996 0.178619037771185
1.64863243162158 0.178697526293726
1.64928246412321 0.178776011535368
1.64993249662483 0.178854493461499
1.65058252912646 0.178932972037495
1.65123256162808 0.179011447228719
1.65188259412971 0.179089919000518
1.65253262663133 0.17916838731823
1.65318265913296 0.179246852147178
1.65383269163458 0.179325313452671
1.65448272413621 0.179403771200007
1.65513275663783 0.179482225354471
1.65578278913946 0.179560675881333
1.65643282164108 0.179639122745852
1.65708285414271 0.179717565913274
1.65773288664433 0.179796005348831
1.65838291914596 0.179874441017744
1.65903295164758 0.17995287288522
1.65968298414921 0.180031300916453
1.66033301665083 0.180109725076625
1.66098304915246 0.180188145330904
1.66163308165408 0.180266561644448
1.66228311415571 0.180344973982399
1.66293314665733 0.180423382309889
1.66358317915896 0.180501786592036
1.66423321166058 0.180580186793946
1.66488324416221 0.180658582880712
1.66553327666383 0.180736974817415
1.66618330916546 0.180815362569122
1.66683334166708 0.180893746100889
1.66748337416871 0.18097212537776
1.66813340667033 0.181050500364765
1.66878343917196 0.181128871026922
1.66943347167358 0.181207237329238
1.67008350417521 0.181285599236705
1.67073353667683 0.181363956714305
1.67138356917846 0.181442309727006
1.67203360168008 0.181520658239766
1.67268363418171 0.181599002217527
1.67333366668333 0.181677341625223
1.67398369918496 0.181755676427772
1.67463373168658 0.181834006590083
1.67528376418821 0.18191233207705
1.67593379668983 0.181990652853557
1.67658382919146 0.182068968884475
1.67723386169308 0.182147280134662
1.67788389419471 0.182225586568965
1.67853392669633 0.18230388815222
1.67918395919796 0.182382184849248
1.67983399169959 0.182460476624861
1.68048402420121 0.182538763443856
1.68113405670284 0.182617045271022
1.68178408920446 0.182695322071132
1.68243412170609 0.18277359380895
1.68308415420771 0.182851860449227
1.68373418670934 0.1829301219567
1.68438421921096 0.183008378296099
1.68503425171259 0.183086629432138
1.68568428421421 0.183164875329521
1.68633431671584 0.18324311595294
1.68698434921746 0.183321351267075
1.68763438171909 0.183399581236594
1.68828441422071 0.183477805826155
1.68893444672234 0.183556025000402
1.68958447922396 0.183634238723968
1.69023451172559 0.183712446961476
1.69088454422721 0.183790649677536
1.69153457672884 0.183868846836746
1.69218460923046 0.183947038403693
1.69283464173209 0.184025224342953
1.69348467423371 0.184103404619091
1.69413470673534 0.184181579196658
1.69478473923696 0.184259748040197
1.69543477173859 0.184337911114236
1.69608480424021 0.184416068383294
1.69673483674184 0.184494219811878
1.69738486924346 0.184572365364484
1.69803490174509 0.184650505005596
1.69868493424671 0.184728638699687
1.69933496674834 0.184806766411219
1.69998499924996 0.184884888104643
1.70063503175159 0.184963003744397
1.70128506425321 0.185041113294911
1.70193509675484 0.1851192167206
1.70258512925646 0.185197313985871
1.70323516175809 0.185275405055119
1.70388519425971 0.185353489892726
1.70453522676134 0.185431568463067
1.70518525926296 0.185509640730501
1.70583529176459 0.18558770665938
1.70648532426621 0.185665766214044
1.70713535676784 0.18574381935882
1.70778538926946 0.185821866058027
1.70843542177109 0.185899906275971
1.70908545427271 0.185977939976948
1.70973548677434 0.186055967125242
1.71038551927596 0.186133987685129
1.71103555177759 0.186212001620872
1.71168558427921 0.186290008896722
1.71233561678084 0.186368009476922
1.71298564928246 0.186446003325703
1.71363568178409 0.186523990407285
1.71428571428571 0.186601970685878
1.71493574678734 0.186679944125681
1.71558577928896 0.186757910690882
1.71623581179059 0.186835870345659
1.71688584429221 0.186913823054179
1.71753587679384 0.1869917687806
1.71818590929546 0.187069707489066
1.71883594179709 0.187147639143714
1.71948597429871 0.187225563708669
1.72013600680034 0.187303481148046
1.72078603930197 0.187381391425948
1.72143607180359 0.18745929450647
1.72208610430522 0.187537190353696
1.72273613680684 0.187615078931698
1.72338616930847 0.187692960204539
1.72403620181009 0.187770834136273
1.72468623431172 0.187848700690941
1.72533626681334 0.187926559832575
1.72598629931497 0.188004411525197
1.72663633181659 0.18808225573282
1.72728636431822 0.188160092419444
1.72793639681984 0.18823792154906
1.72858642932147 0.188315743085651
1.72923646182309 0.188393556993187
1.72988649432472 0.18847136323563
1.73053652682634 0.18854916177693
1.73118655932797 0.188626952581029
1.73183659182959 0.188704735611858
1.73248662433122 0.188782510833338
1.73313665683284 0.18886027820938
1.73378668933447 0.188938037703886
1.73443672183609 0.189015789280747
1.73508675433772 0.189093532903845
1.73573678683934 0.189171268537052
1.73638681934097 0.189248996144229
1.73703685184259 0.189326715689229
1.73768688434422 0.189404427135895
1.73833691684584 0.189482130448059
1.73898694934747 0.189559825589545
1.73963698184909 0.189637512524166
1.74028701435072 0.189715191215726
1.74093704685234 0.189792861628019
1.74158707935397 0.18987052372483
1.74223711185559 0.189948177469933
1.74288714435722 0.190025822827096
1.74353717685884 0.190103459760073
1.74418720936047 0.190181088232611
1.74483724186209 0.190258708208448
1.74548727436372 0.190336319651311
1.74613730686534 0.190413922524918
1.74678733936697 0.19049151679298
1.74743737186859 0.190569102419194
1.74808740437022 0.190646679367253
1.74873743687184 0.190724247600836
1.74938746937347 0.190801807083616
1.75003750187509 0.190879357779255
1.75068753437672 0.190956899651406
1.75133756687834 0.191034432663715
1.75198759937997 0.191111956779815
1.75263763188159 0.191189471963333
1.75328766438322 0.191266978177886
1.75393769688484 0.191344475387081
1.75458772938647 0.191421963554518
1.75523776188809 0.191499442643786
1.75588779438972 0.191576912618465
1.75653782689134 0.191654373442128
1.75718785939297 0.191731825078338
1.75783789189459 0.191809267490648
1.75848792439622 0.191886700642603
1.75913795689784 0.19196412449774
1.75978798939947 0.192041539019585
1.76043802190109 0.192118944171659
1.76108805440272 0.19219633991747
1.76173808690435 0.19227372622052
1.76238811940597 0.1923511030443
1.7630381519076 0.192428470352296
1.76368818440922 0.192505828107981
1.76433821691085 0.192583176274822
1.76498824941247 0.192660514816277
1.7656382819141 0.192737843695796
1.76628831441572 0.192815162876818
1.76693834691735 0.192892472322777
1.76758837941897 0.192969771997095
1.7682384119206 0.193047061863187
1.76888844442222 0.193124341884462
1.76953847692385 0.193201612024316
1.77018850942547 0.193278872246141
1.7708385419271 0.193356122513317
1.77148857442872 0.193433362789217
1.77213860693035 0.193510593037208
1.77278863943197 0.193587813220645
1.7734386719336 0.193665023302877
1.77408870443522 0.193742223247244
1.77473873693685 0.193819413017079
1.77538876943847 0.193896592575704
1.7760388019401 0.193973761886437
1.77668883444172 0.194050920912584
1.77733886694335 0.194128069617445
1.77798889944497 0.194205207964311
1.7786389319466 0.194282335916467
1.77928896444822 0.194359453437187
1.77993899694985 0.194436560489739
1.78058902945147 0.194513657037383
1.7812390619531 0.19459074304337
1.78188909445472 0.194667818470944
1.78253912695635 0.194744883283341
1.78318915945797 0.19482193744379
1.7838391919596 0.194898980915509
1.78448922446122 0.194976013661713
1.78513925696285 0.195053035645605
1.78578928946447 0.195130046830384
1.7864393219661 0.195207047179237
1.78708935446772 0.195284036655347
1.78773938696935 0.195361015221888
1.78838941947097 0.195437982842027
1.7890394519726 0.195514939478922
1.78968948447422 0.195591885095724
1.79033951697585 0.195668819655578
1.79098954947747 0.19574574312162
1.7916395819791 0.195822655456979
1.79228961448072 0.195899556624776
1.79293964698235 0.195976446588125
1.79358967948397 0.196053325310133
1.7942397119856 0.196130192753899
1.79488974448722 0.196207048882515
1.79553977698885 0.196283893659067
1.79618980949047 0.19636072704663
1.7968398419921 0.196437549008276
1.79748987449372 0.196514359507067
1.79813990699535 0.19659115850606
1.79878993949697 0.196667945968303
1.7994399719986 0.196744721856837
1.80009000450023 0.196821486134697
1.80074003700185 0.19689823876491
1.80139006950348 0.196974979710496
1.8020401020051 0.19705170893447
1.80269013450673 0.197128426399837
1.80334016700835 0.197205132069596
1.80399019950998 0.197281825906741
1.8046402320116 0.197358507874256
1.80529026451323 0.19743517793512
1.80594029701485 0.197511836052306
1.80659032951648 0.197588482188777
1.8072403620181 0.197665116307494
1.80789039451973 0.197741738371406
1.80854042702135 0.197818348343459
1.80919045952298 0.197894946186591
1.8098404920246 0.197971531863734
1.81049052452623 0.198048105337812
1.81114055702785 0.198124666571743
1.81179058952948 0.198201215528439
1.8124406220311 0.198277752170805
1.81309065453273 0.198354276461739
1.81374068703435 0.198430788364134
1.81439071953598 0.198507287840876
1.8150407520376 0.198583774854842
1.81569078453923 0.198660249368907
1.81634081704085 0.198736711345936
1.81699084954248 0.19881316074879
1.8176408820441 0.198889597540321
1.81829091454573 0.198966021683379
1.81894094704735 0.199042433140803
1.81959097954898 0.199118831875428
1.8202410120506 0.199195217850084
1.82089104455223 0.199271591027593
1.82154107705385 0.199347951370771
1.82219110955548 0.199424298842428
1.8228411420571 0.199500633405369
1.82349117455873 0.199576955022392
1.82414120706035 0.199653263656289
1.82479123956198 0.199729559269846
1.8254412720636 0.199805841825842
1.82609130456523 0.199882111287053
1.82674133706685 0.199958367616247
1.82739136956848 0.200034610776186
1.8280414020701 0.200110840729626
1.82869143457173 0.200187057439318
1.82934146707335 0.200263260868007
1.82999149957498 0.200339450978433
1.8306415320766 0.200415627733328
1.83129156457823 0.20049179109542
1.83194159707985 0.200567941027432
1.83259162958148 0.20064407749208
1.8332416620831 0.200720200452074
1.83389169458473 0.200796309870119
1.83454172708635 0.200872405708916
1.83519175958798 0.200948487931159
1.8358417920896 0.201024556499535
1.83649182459123 0.201100611376728
1.83714185709285 0.201176652525416
1.83779188959448 0.20125267990827
1.8384419220961 0.201328693487959
1.83909195459773 0.201404693227143
1.83974198709935 0.201480679088478
1.84039201960098 0.201556651034615
1.84104205210261 0.2016326090282
1.84169208460423 0.201708553031874
1.84234211710586 0.201784483008271
1.84299214960748 0.201860398920022
1.84364218210911 0.201936300729751
1.84429221461073 0.202012188400078
1.84494224711236 0.202088061893617
1.84559227961398 0.202163921172979
1.84624231211561 0.202239766200768
1.84689234461723 0.202315596939583
1.84754237711886 0.202391413352019
1.84819240962048 0.202467215400666
1.84884244212211 0.202543003048108
1.84949247462373 0.202618776256925
1.85014250712536 0.202694534989693
1.85079253962698 0.202770279208981
1.85144257212861 0.202846008877355
1.85209260463023 0.202921723957375
1.85274263713186 0.202997424411597
1.85339266963348 0.203073110202574
1.85404270213511 0.20314878129285
1.85469273463673 0.203224437644968
1.85534276713836 0.203300079221466
1.85599279963998 0.203375705984875
1.85664283214161 0.203451317897725
1.85729286464323 0.203526914922539
1.85794289714486 0.203602497021835
1.85859292964648 0.203678064158129
1.85924296214811 0.203753616293931
1.85989299464973 0.203829153391746
1.86054302715136 0.203904675414077
1.86119305965298 0.20398018232342
1.86184309215461 0.204055674082268
1.86249312465623 0.20413115065311
1.86314315715786 0.204206611998429
1.86379318965948 0.204282058080707
1.86444322216111 0.204357488862418
1.86509325466273 0.204432904306036
1.86574328716436 0.204508304374026
1.86639331966598 0.204583689028853
1.86704335216761 0.204659058232976
1.86769338466923 0.204734411948851
1.86834341717086 0.204809750138928
1.86899344967248 0.204885072765656
1.86964348217411 0.204960379791478
1.87029351467573 0.205035671178832
1.87094354717736 0.205110946890156
1.87159357967898 0.20518620688788
1.87224361218061 0.205261451134433
1.87289364468223 0.205336679592238
1.87354367718386 0.205411892223717
1.87419370968548 0.205487088991286
1.87484374218711 0.205562269857357
1.87549377468873 0.20563743478434
1.87614380719036 0.205712583734641
1.87679383969198 0.205787716670662
1.87744387219361 0.205862833554801
1.87809390469523 0.205937934349452
1.87874393719686 0.206013019017008
1.87939396969848 0.206088087519856
1.88004400220011 0.206163139820381
1.88069403470173 0.206238175880963
1.88134406720336 0.206313195663981
1.88199409970499 0.206388199131808
1.88264413220661 0.206463186246814
1.88329416470824 0.206538156971369
1.88394419720986 0.206613111267836
1.88459422971149 0.206688049098575
1.88524426221311 0.206762970425945
1.88589429471474 0.206837875212301
1.88654432721636 0.206912763419994
1.88719435971799 0.206987635011371
1.88784439221961 0.20706248994878
1.88849442472124 0.207137328194561
1.88914445722286 0.207212149711053
1.88979448972449 0.207286954460594
1.89044452222611 0.207361742405515
1.89109455472774 0.207436513508148
1.89174458722936 0.207511267730819
1.89239461973099 0.207586005035854
1.89304465223261 0.207660725385573
1.89369468473424 0.207735428742295
1.89434471723586 0.207810115068337
1.89499474973749 0.207884784326011
1.89564478223911 0.207959436477629
1.89629481474074 0.208034071485497
1.89694484724236 0.208108689311922
1.89759487974399 0.208183289919205
1.89824491224561 0.208257873269646
1.89889494474724 0.208332439325544
1.89954497724886 0.208406988049192
1.90019500975049 0.208481519402882
1.90084504225211 0.208556033348906
1.90149507475374 0.208630529849549
1.90214510725536 0.208705008867098
1.90279513975699 0.208779470363834
1.90344517225861 0.208853914302038
1.90409520476024 0.208928340643988
1.90474523726186 0.209002749351959
1.90539526976349 0.209077140388224
1.90604530226511 0.209151513715055
1.90669533476674 0.209225869294721
1.90734536726836 0.209300207089489
1.90799539976999 0.209374527061622
1.90864543227161 0.209448829173383
1.90929546477324 0.209523113387034
1.90994549727486 0.209597379664832
1.91059552977649 0.209671627969033
1.91124556227811 0.209745858261892
1.91189559477974 0.209820070505662
1.91254562728136 0.209894264662593
1.91319565978299 0.209968440694934
1.91384569228461 0.21004259856493
1.91449572478624 0.210116738234829
1.91514575728786 0.210190859666871
1.91579578978949 0.2102649628233
1.91644582229111 0.210339047666354
1.91709585479274 0.210413114158272
1.91774588729436 0.21048716226129
1.91839591979599 0.210561191937642
1.91904595229761 0.210635203149561
1.91969598479924 0.21070919585928
1.92034601730087 0.210783170029028
1.92099604980249 0.210857125621033
1.92164608230412 0.210931062597523
1.92229611480574 0.211004980920722
1.92294614730737 0.211078880552856
1.92359617980899 0.211152761456146
1.92424621231062 0.211226623592814
1.92489624481224 0.211300466925081
1.92554627731387 0.211374291415164
1.92619630981549 0.211448097025281
1.92684634231712 0.211521883717649
1.92749637481874 0.211595651454483
1.92814640732037 0.211669400197996
1.92879643982199 0.211743129910401
1.92944647232362 0.21181684055391
1.93009650482524 0.211890532090733
1.93074653732687 0.211964204483081
1.93139656982849 0.212037857693161
1.93204660233012 0.212111491683181
1.93269663483174 0.212185106415348
1.93334666733337 0.212258701851867
1.93399669983499 0.212332277954943
1.93464673233662 0.212405834686781
1.93529676483824 0.212479372009583
1.93594679733987 0.212552889885552
1.93659682984149 0.212626388276889
1.93724686234312 0.212699867145795
1.93789689484474 0.212773326454471
1.93854692734637 0.212846766165115
1.93919695984799 0.212920186239928
1.93984699234962 0.212993586641107
1.94049702485124 0.213066967330849
1.94114705735287 0.213140328271353
1.94179708985449 0.213213669424815
1.94244712235612 0.213286990753431
1.94309715485774 0.213360292219397
1.94374718735937 0.213433573784908
1.94439721986099 0.21350683541216
1.94504725236262 0.213580077063347
1.94569728486424 0.213653298700663
1.94634731736587 0.213726500286303
1.94699734986749 0.21379968178246
1.94764738236912 0.213872843151329
1.94829741487074 0.213945984355102
1.94894744737237 0.214019105355973
1.94959747987399 0.214092206116136
1.95024751237562 0.214165286597782
1.95089754487724 0.214238346763106
1.95154757737887 0.2143113865743
1.95219760988049 0.214384405993558
1.95284764238212 0.214457404983072
1.95349767488374 0.214530383505036
1.95414770738537 0.214603341521642
1.95479773988699 0.214676278995085
1.95544777238862 0.214749195887558
1.95609780489024 0.214822092161254
1.95674783739187 0.214894967778369
1.95739786989349 0.214967822701095
1.95804790239512 0.215040656891627
1.95869793489674 0.215113470312161
1.95934796739837 0.215186262924892
1.95999799989999 0.215259034692015
1.96064803240162 0.215331785575726
1.96129806490325 0.215404515538223
1.96194809740487 0.215477224541701
1.9625981299065 0.215549912548359
1.96324816240812 0.215622579520395
1.96389819490975 0.215695225420007
1.96454822741137 0.215767850209394
1.965198259913 0.215840453850757
1.96584829241462 0.215913036306297
1.96649832491625 0.215985597538214
1.96714835741787 0.216058137508711
1.9677983899195 0.21613065617999
1.96844842242112 0.216203153514256
1.96909845492275 0.216275629473713
1.96974848742437 0.216348084020565
1.970398519926 0.216420517117021
1.97104855242762 0.216492928725286
1.97169858492925 0.21656531880757
1.97234861743087 0.21663768732608
1.9729986499325 0.216710034243029
1.97364868243412 0.216782359520626
1.97429871493575 0.216854663121085
1.97494874743737 0.216926945006619
1.975598779939 0.216999205139443
1.97624881244062 0.217071443481772
1.97689884494225 0.217143659995824
1.97754887744387 0.217215854643818
1.9781989099455 0.217288027387973
1.97884894244712 0.21736017819051
1.97949897494875 0.217432307013651
1.98014900745037 0.217504413819621
1.980799039952 0.217576498570645
1.98144907245362 0.217648561228949
1.98209910495525 0.217720601756762
1.98274913745687 0.217792620116313
1.9833991699585 0.217864616269834
1.98404920246012 0.217936590179557
1.98469923496175 0.218008541807717
1.98534926746337 0.21808047111655
1.985999299965 0.218152378068294
1.98664933246662 0.218224262625189
1.98729936496825 0.218296124749475
1.98794939746987 0.218367964403396
1.9885994299715 0.218439781549197
1.98924946247312 0.218511576149124
1.98989949497475 0.218583348165426
1.99054952747637 0.218655097560354
1.991199559978 0.21872682429616
1.99184959247962 0.218798528335099
1.99249962498125 0.218870209639426
1.99314965748287 0.218941868171401
1.9937996899845 0.219013503893284
1.99444972248612 0.219085116767337
1.99509975498775 0.219156706755826
1.99574978748937 0.219228273821018
1.996399819991 0.219299817925181
1.99704985249262 0.219371339030588
1.99769988499425 0.219442837099511
1.99834991749587 0.219514312094228
1.9989999499975 0.219585763977015
1.99964998249912 0.219657192710155
2.00030001500075 0.21972859825593
2.00095004750237 0.219799980576625
2.001600080004 0.219871339634529
2.00225011250563 0.219942675391933
2.00290014500725 0.220013987811128
2.00355017750888 0.220085276854411
2.0042002100105 0.220156542484081
2.00485024251213 0.220227784662437
2.00550027501375 0.220299003351784
2.00615030751538 0.220370198514428
2.006800340017 0.220441370112677
2.00745037251863 0.220512518108843
2.00810040502025 0.220583642465241
2.00875043752188 0.220654743144188
2.0094004700235 0.220725820108005
2.01005050252513 0.220796873319013
2.01070053502675 0.22086790273954
2.01135056752838 0.220938908331915
2.01200060003 0.221009890058468
2.01265063253163 0.221080847881536
2.01330066503325 0.221151781763455
2.01395069753488 0.221222691666568
2.0146007300365 0.221293577553219
2.01525076253813 0.221364439385754
2.01590079503975 0.221435277126525
2.01655082754138 0.221506090737885
2.017200860043 0.221576880182191
2.01785089254463 0.221647645421804
2.01850092504625 0.221718386419087
2.01915095754788 0.221789103136408
2.0198009900495 0.221859795536136
2.02045102255113 0.221930463580645
2.02110105505275 0.222001107232313
2.02175108755438 0.22207172645352
2.022401120056 0.222142321206652
2.02305115255763 0.222212891454094
2.02370118505925 0.22228343715824
2.02435121756088 0.222353958281483
2.0250012500625 0.222424454786222
2.02565128256413 0.222494926634861
2.02630131506575 0.222565373789804
2.02695134756738 0.222635796213462
2.027601380069 0.222706193868248
2.02825141257063 0.22277656671658
2.02890144507225 0.222846914720879
2.02955147757388 0.222917237843569
2.0302015100755 0.22298753604708
2.03085154257713 0.223057809293845
2.03150157507875 0.223128057546301
2.03215160758038 0.223198280766888
2.032801640082 0.223268478918053
2.03345167258363 0.223338651962243
2.03410170508525 0.223408799861912
2.03475173758688 0.223478922579517
2.0354017700885 0.22354902007752
2.03605180259013 0.223619092318386
2.03670183509175 0.223689139264586
2.03735186759338 0.223759160878593
2.03800190009501 0.223829157122886
2.03865193259663 0.223899127959949
2.03930196509825 0.223969073352267
2.03995199759988 0.224038993262334
2.04060203010151 0.224108887652644
2.04125206260313 0.224178756485699
2.04190209510476 0.224248599724004
2.04255212760638 0.224318417330067
2.04320216010801 0.224388209266404
2.04385219260963 0.224457975495533
2.04450222511126 0.224527715979978
2.04515225761288 0.224597430682266
2.04580229011451 0.224667119564931
2.04645232261613 0.22473678259051
2.04710235511776 0.224806419721545
2.04775238761938 0.224876030920583
2.04840242012101 0.224945616150177
2.04905245262263 0.225015175372882
2.04970248512426 0.225084708551262
2.05035251762588 0.225154215647882
2.05100255012751 0.225223696625314
2.05165258262913 0.225293151446135
2.05230261513076 0.225362580072927
2.05295264763238 0.225431982468276
2.05360268013401 0.225501358594773
2.05425271263563 0.225570708415017
2.05490274513726 0.225640031891609
2.05555277763888 0.225709328987156
2.05620281014051 0.225778599664271
2.05685284264213 0.225847843885572
2.05750287514376 0.225917061613683
2.05815290764538 0.22598625281123
2.05880294014701 0.22605541744085
2.05945297264863 0.226124555465179
2.06010300515026 0.226193666846865
2.06075303765188 0.226262751548555
2.06140307015351 0.226331809532907
2.06205310265513 0.226400840762582
2.06270313515676 0.226469845200245
2.06335316765838 0.22653882280857
2.06400320016001 0.226607773550234
2.06465323266163 0.226676697387922
2.06530326516326 0.226745594284322
2.06595329766488 0.22681446420213
2.06660333016651 0.226883307104046
2.06725336266813 0.226952122952778
2.06790339516976 0.227020911711037
2.06855342767138 0.227089673341542
2.06920346017301 0.227158407807017
2.06985349267463 0.227227115070193
2.07050352517626 0.227295795093806
2.07115355767788 0.227364447840597
2.07180359017951 0.227433073273316
2.07245362268113 0.227501671354716
2.07310365518276 0.227570242047557
2.07375368768438 0.227638785314607
2.07440372018601 0.227707301118638
2.07505375268763 0.227775789422428
2.07570378518926 0.227844250188764
2.07635381769088 0.227912683380435
2.07700385019251 0.227981088960241
2.07765388269413 0.228049466890984
2.07830391519576 0.228117817135476
2.07895394769738 0.228186139656533
2.07960398019901 0.228254434416978
2.08025401270064 0.228322701379641
2.08090404520226 0.228390940507359
2.08155407770388 0.228459151762973
2.08220411020551 0.228527335109333
2.08285414270714 0.228595490509295
2.08350417520876 0.228663617925722
2.08415420771039 0.228731717321483
2.08480424021201 0.228799788659453
2.08545427271364 0.228867831902515
2.08610430521526 0.228935847013559
2.08675433771689 0.22900383395548
2.08740437021851 0.229071792691183
2.08805440272014 0.229139723183576
2.08870443522176 0.229207625395576
2.08935446772339 0.229275499290108
2.09000450022501 0.229343344830101
2.09065453272664 0.229411161978494
2.09130456522826 0.229478950698231
2.09195459772989 0.229546710952264
2.09260463023151 0.229614442703552
2.09325466273314 0.229682145915061
2.09390469523476 0.229749820549764
2.09455472773639 0.229817466570642
2.09520476023801 0.229885083940682
2.09585479273964 0.229952672622878
2.09650482524126 0.230020232580235
2.09715485774289 0.230087763775759
2.09780489024451 0.23015526617247
2.09845492274614 0.23022273973339
2.09910495524776 0.230290184421552
2.09975498774939 0.230357600199995
2.10040502025101 0.230424987031766
2.10105505275264 0.230492344879919
2.10170508525426 0.230559673707515
2.10235511775589 0.230626973477624
2.10300515025751 0.230694244153324
2.10365518275914 0.230761485697698
2.10430521526076 0.23082869807384
2.10495524776239 0.230895881244849
2.10560528026401 0.230963035173833
2.10625531276564 0.231030159823909
2.10690534526726 0.231097255158199
2.10755537776889 0.231164321139835
2.10820541027051 0.231231357731957
2.10885544277214 0.231298364897712
2.10950547527376 0.231365342600254
2.11015550777539 0.231432290802748
2.11080554027701 0.231499209468364
2.11145557277864 0.231566098560283
2.11210560528026 0.23163295804169
2.11275563778189 0.231699787875783
2.11340567028351 0.231766588025764
2.11405570278514 0.231833358454846
2.11470573528676 0.231900099126249
2.11535576778839 0.231966810003201
2.11600580029001 0.232033491048939
2.11665583279164 0.232100142226709
2.11730586529326 0.232166763499764
2.11795589779489 0.232233354831365
2.11860593029652 0.232299916184784
2.11925596279814 0.232366447523298
2.11990599529976 0.232432948810196
2.12055602780139 0.232499420008772
2.12120606030301 0.232565861082333
2.12185609280464 0.232632271994189
2.12250612530627 0.232698652707664
2.12315615780789 0.232765003186088
2.12380619030952 0.2328313233928
2.12445622281114 0.232897613291146
2.12510625531277 0.232963872844485
2.12575628781439 0.233030102016181
2.12640632031602 0.233096300769609
2.12705635281764 0.233162469068152
2.12770638531927 0.233228606875201
2.12835641782089 0.233294714154159
2.12900645032252 0.233360790868433
2.12965648282414 0.233426836981444
2.13030651532577 0.23349285245662
2.13095654782739 0.233558837257397
2.13160658032902 0.233624791347222
2.13225661283064 0.23369071468955
2.13290664533227 0.233756607247846
2.13355667783389 0.233822468985582
2.13420671033552 0.233888299866242
2.13485674283714 0.233954099853319
2.13550677533877 0.234019868910314
2.13615680784039 0.234085607000737
2.13680684034202 0.234151314088108
2.13745687284364 0.234216990135958
2.13810690534527 0.234282635107826
2.13875693784689 0.23434824896726
2.13940697034852 0.234413831677817
2.14005700285014 0.234479383203067
2.14070703535177 0.234544903506585
2.14135706785339 0.234610392551959
2.14200710035502 0.234675850302785
2.14265713285664 0.234741276722669
2.14330716535827 0.234806671775227
2.14395719785989 0.234872035424085
2.14460723036152 0.234937367632878
2.14525726286314 0.23500266836525
2.14590729536477 0.235067937584858
2.14655732786639 0.235133175255365
2.14720736036802 0.235198381340448
2.14785739286964 0.235263555803789
2.14850742537127 0.235328698609085
2.14915745787289 0.23539380972004
2.14980749037452 0.235458889100368
2.15045752287614 0.235523936713795
2.15110755537777 0.235588952524055
2.15175758787939 0.235653936494893
2.15240762038102 0.235718888590065
2.15305765288264 0.235783808773337
2.15370768538427 0.235848697008484
2.15435771788589 0.235913553259291
2.15500775038752 0.235978377489556
2.15565778288914 0.236043169663085
2.15630781539077 0.236107929743695
2.15695784789239 0.236172657695213
2.15760788039402 0.236237353481478
2.15825791289565 0.236302017066338
2.15890794539727 0.236366648413651
2.15955797789889 0.236431247487287
2.16020801040052 0.236495814251127
2.16085804290215 0.236560348669061
2.16150807540377 0.236624850704989
2.1621581079054 0.236689320322825
2.16280814040702 0.236753757486491
2.16345817290865 0.236818162159919
2.16410820541027 0.236882534307056
2.1647582379119 0.236946873891854
2.16540827041352 0.237011180878281
2.16605830291515 0.237075455230313
2.16670833541677 0.237139696911938
2.1673583679184 0.237203905887154
2.16800840042002 0.237268082119971
2.16865843292165 0.23733222557441
2.16930846542327 0.237396336214501
2.1699584979249 0.237460414004289
2.17060853042652 0.237524458907827
2.17125856292815 0.237588470889179
2.17190859542977 0.237652449912423
2.1725586279314 0.237716395941644
2.17320866043302 0.237780308940943
2.17385869293465 0.237844188874429
2.17450872543627 0.237908035706223
2.1751587579379 0.237971849400457
2.17580879043952 0.238035629921277
2.17645882294115 0.238099377232837
2.17710885544277 0.238163091299303
2.1777588879444 0.238226772084855
2.17840892044602 0.238290419553682
2.17905895294765 0.238354033669985
2.17970898544927 0.238417614397978
2.1803590179509 0.238481161701885
2.18100905045252 0.238544675545942
2.18165908295415 0.238608155894398
2.18230911545577 0.238671602711511
2.1829591479574 0.238735015961553
2.18360918045902 0.238798395608807
2.18425921296065 0.238861741617569
2.18490924546227 0.238925053952145
2.1855592779639 0.238988332576853
2.18620931046552 0.239051577456025
2.18685934296715 0.239114788554003
2.18750937546877 0.239177965835141
2.1881594079704 0.239241109263806
2.18880944047202 0.239304218804377
2.18945947297365 0.239367294421244
2.19010950547527 0.23943033607881
2.1907595379769 0.23949334374149
2.19140957047852 0.239556317373711
2.19205960298015 0.239619256939913
2.19270963548177 0.239682162404547
2.1933596679834 0.239745033732076
2.19400970048502 0.239807870886978
2.19465973298665 0.23987067383374
2.19530976548827 0.239933442536864
2.1959597979899 0.239996176960863
2.19660983049152 0.240058877070262
2.19725986299315 0.2401215428296
2.19790989549477 0.240184174203428
2.1985599279964 0.240246771156309
2.19920996049802 0.240309333652819
2.19985999299965 0.240371861657546
2.20051002550128 0.240434355135091
2.2011600580029 0.240496814050069
2.20181009050452 0.240559238367105
2.20246012300615 0.24062162805084
2.20311015550778 0.240683983065925
2.2037601880094 0.240746303377025
2.20441022051103 0.240808588948817
2.20506025301265 0.240870839745994
2.20571028551428 0.240933055733257
2.2063603180159 0.240995236875323
2.20701035051753 0.241057383136922
2.20766038301915 0.241119494482797
2.20831041552078 0.241181570877702
2.2089604480224 0.241243612286407
2.20961048052403 0.241305618673693
2.21026051302565 0.241367590004354
2.21091054552728 0.2414295262432
2.2115605780289 0.241491427355051
2.21221061053053 0.241553293304741
2.21286064303215 0.241615124057118
2.21351067553378 0.241676919577044
2.2141607080354 0.241738679829392
2.21481074053703 0.241800404779051
2.21546077303865 0.241862094390921
2.21611080554028 0.241923748629918
2.2167608380419 0.241985367460969
2.21741087054353 0.242046950849016
2.21806090304515 0.242108498759015
2.21871093554678 0.242170011155933
2.2193609680484 0.242231488004753
2.22001100055003 0.242292929270471
2.22066103305165 0.242354334918097
2.22131106555328 0.242415704912654
2.2219610980549 0.242477039219179
2.22261113055653 0.242538337802723
2.22326116305815 0.242599600628351
2.22391119555978 0.242660827661141
2.2245612280614 0.242722018866186
2.22521126056303 0.242783174208591
2.22586129306465 0.242844293653477
2.22651132556628 0.242905377165979
2.2271613580679 0.242966424711244
2.22781139056953 0.243027436254434
2.22846142307115 0.243088411760727
2.22911145557278 0.243149351195312
2.2297614880744 0.243210254523393
2.23041152057603 0.243271121710191
2.23106155307765 0.243331952720936
2.23171158557928 0.243392747520877
2.2323616180809 0.243453506075276
2.23301165058253 0.243514228349407
2.23366168308415 0.24357491430856
2.23431171558578 0.243635563918041
2.2349617480874 0.243696177143168
2.23561178058903 0.243756753949274
2.23626181309065 0.243817294301706
2.23691184559228 0.243877798165828
2.2375618780939 0.243938265507016
2.23821191059553 0.24399869629066
2.23886194309716 0.244059090482168
2.23951197559878 0.244119448046959
2.2401620081004 0.244179768950469
2.24081204060203 0.244240053158147
2.24146207310365 0.244300300635459
2.24211210560528 0.244360511347882
2.24276213810691 0.244420685260913
2.24341217060853 0.244480822340059
2.24406220311016 0.244540922550845
2.24471223561178 0.244600985858809
2.24536226811341 0.244661012229504
2.24601230061503 0.244721001628501
2.24666233311666 0.244780954021381
2.24731236561828 0.244840869373744
2.24796239811991 0.244900747651203
2.24861243062153 0.244960588819388
2.24926246312316 0.245020392843941
2.24991249562478 0.245080159690523
2.25056252812641 0.245139889324806
2.25121256062803 0.245199581712482
2.25186259312966 0.245259236819254
2.25251262563128 0.245318854610843
2.25316265813291 0.245378435052983
2.25381269063453 0.245437978111426
2.25446272313616 0.245497483751937
2.25511275563778 0.245556951940298
2.25576278813941 0.245616382642305
2.25641282064103 0.245675775823772
2.25706285314266 0.245735131450526
2.25771288564428 0.245794449488411
2.25836291814591 0.245853729903285
2.25901295064753 0.245912972661023
2.25966298314916 0.245972177727516
2.26031301565078 0.246031345068669
2.26096304815241 0.246090474650403
2.26161308065403 0.246149566438658
2.26226311315566 0.246208620399385
2.26291314565728 0.246267636498553
2.26356317815891 0.246326614702148
2.26421321066053 0.24638555497617
2.26486324316216 0.246444457286636
2.26551327566378 0.246503321599578
2.26616330816541 0.246562147881045
2.26681334066703 0.2466209360971
2.26746337316866 0.246679686213826
2.26811340567028 0.246738398197318
2.26876343817191 0.246797072013689
2.26941347067353 0.246855707629068
2.27006350317516 0.2469143050096
2.27071353567678 0.246972864121446
2.27136356817841 0.247031384930783
2.27201360068003 0.247089867403806
2.27266363318166 0.247148311506724
2.27331366568328 0.247206717205763
2.27396369818491 0.247265084467167
2.27461373068653 0.247323413257194
2.27526376318816 0.247381703542119
2.27591379568978 0.247439955288235
2.27656382819141 0.24749816846185
2.27721386069303 0.24755634302929
2.27786389319466 0.247614478956894
2.27851392569629 0.247672576211023
2.27916395819791 0.24773063475805
2.27981399069953 0.247788654564366
2.28046402320116 0.24784663559638
2.28111405570279 0.247904577820516
2.28176408820441 0.247962481203217
2.28241412070604 0.248020345710939
2.28306415320766 0.248078171310159
2.28371418570929 0.248135957967369
2.28436421821091 0.248193705649076
2.28501425071254 0.248251414321807
2.28566428321416 0.248309083952104
2.28631431571579 0.248366714506528
2.28696434821741 0.248424305951654
2.28761438071904 0.248481858254076
2.28826441322066 0.248539371380406
2.28891444572229 0.248596845297271
2.28956447822391 0.248654279971315
2.29021451072554 0.248711675369202
2.29086454322716 0.24876903145761
2.29151457572879 0.248826348203236
2.29216460823041 0.248883625572793
2.29281464073204 0.248940863533014
2.29346467323366 0.248998062050646
2.29411470573529 0.249055221092455
2.29476473823691 0.249112340625225
2.29541477073854 0.249169420615755
2.29606480324016 0.249226461030865
2.29671483574179 0.249283461837389
2.29736486824341 0.249340423002181
2.29801490074504 0.249397344492112
2.29866493324666 0.249454226274069
2.29931496574829 0.249511068314958
2.29996499824991 0.249567870581704
2.30061503075154 0.249624633041246
2.30126506325316 0.249681355660545
2.30191509575479 0.249738038406575
2.30256512825641 0.249794681246333
2.30321516075804 0.24985128414683
2.30386519325966 0.249907847075096
2.30451522576129 0.24996436999818
2.30516525826291 0.250020852883146
2.30581529076454 0.250077295697078
2.30646532326616 0.250133698407079
2.30711535576779 0.250190060980268
2.30776538826941 0.250246383383783
2.30841542077104 0.250302665584779
2.30906545327266 0.25035890755043
2.30971548577429 0.25041510924793
2.31036551827591 0.250471270644486
2.31101555077754 0.250527391707329
2.31166558327916 0.250583472403704
2.31231561578079 0.250639512700876
2.31296564828241 0.250695512566129
2.31361568078404 0.250751471966764
2.31426571328566 0.2508073908701
2.31491574578729 0.250863269243477
2.31556577828891 0.25091910705425
2.31621581079054 0.250974904269794
2.31686584329216 0.251030660857503
2.31751587579379 0.251086376784789
2.31816590829541 0.251142052019082
2.31881594079704 0.251197686527832
2.31946597329866 0.251253280278506
2.32011600580029 0.25130883323859
2.32076603830192 0.251364345375591
2.32141607080354 0.25141981665703
2.32206610330516 0.251475247050451
2.32271613580679 0.251530636523415
2.32336616830842 0.251585985043502
2.32401620081004 0.25164129257831
2.32466623331167 0.251696559095457
2.32531626581329 0.251751784562581
2.32596629831492 0.251806968947335
2.32661633081654 0.251862112217395
2.32726636331817 0.251917214340454
2.32791639581979 0.251972275284225
2.32856642832142 0.252027295016438
2.32921646082304 0.252082273504844
2.32986649332467 0.252137210717214
2.33051652582629 0.252192106621335
2.33116655832792 0.252246961185015
2.33181659082954 0.252301774376082
2.33246662333117 0.252356546162382
2.33311665583279 0.252411276511781
2.33376668833442 0.252465965392163
2.33441672083604 0.252520612771433
2.33506675333767 0.252575218617514
2.33571678583929 0.25262978289835
2.33636681834092 0.252684305581902
2.33701685084254 0.252738786636152
2.33766688334417 0.252793226029103
2.33831691584579 0.252847623728773
2.33896694834742 0.252901979703205
2.33961698084904 0.252956293920458
2.34026701335067 0.253010566348611
2.34091704585229 0.253064796955764
2.34156707835392 0.253118985710036
2.34221711085554 0.253173132579564
2.34286714335717 0.253227237532508
2.34351717585879 0.253281300537045
2.34416720836042 0.253335321561374
2.34481724086204 0.253389300573711
2.34546727336367 0.253443237542295
2.34611730586529 0.253497132435383
2.34676733836692 0.253550985221251
2.34741737086854 0.253604795868199
2.34806740337017 0.253658564344542
2.34871743587179 0.253712290618618
2.34936746837342 0.253765974658784
2.35001750087504 0.253819616433418
2.35066753337667 0.253873215910917
2.35131756587829 0.253926773059699
2.35196759837992 0.253980287848201
2.35261763088154 0.254033760244882
2.35326766338317 0.254087190218219
2.35391769588479 0.254140577736712
2.35456772838642 0.254193922768879
2.35521776088804 0.254247225283258
2.35586779338967 0.25430048524841
2.35651782589129 0.254353702632915
2.35716785839292 0.254406877405371
2.35781789089454 0.254460009534401
2.35846792339617 0.254513098988645
2.3591179558978 0.254566145736765
2.35976798839942 0.254619149747443
2.36041802090104 0.254672110989382
2.36106805340267 0.254725029431305
2.36171808590429 0.254777905041956
2.36236811840592 0.2548307377901
2.36301815090755 0.254883527644522
2.36366818340917 0.254936274574027
2.3643182159108 0.254988978547444
2.36496824841242 0.255041639533619
2.36561828091405 0.255094257501421
2.36626831341567 0.255146832419739
2.3669183459173 0.255199364257483
2.36756837841892 0.255251852983584
2.36821841092055 0.255304298566994
2.36886844342217 0.255356700976686
2.3695184759238 0.255409060181654
2.37016850842542 0.255461376150913
2.37081854092705 0.255513648853498
2.37146857342867 0.255565878258467
2.3721186059303 0.255618064334898
2.37276863843192 0.25567020705189
2.37341867093355 0.255722306378564
2.37406870343517 0.255774362284061
2.3747187359368 0.255826374737545
2.37536876843842 0.255878343708199
2.37601880094005 0.25593026916523
2.37666883344167 0.255982151077863
2.3773188659433 0.256033989415348
2.37796889844492 0.256085784146953
2.37861893094655 0.256137535241971
2.37926896344817 0.256189242669712
2.3799189959498 0.256240906399512
2.38056902845142 0.256292526400725
2.38121906095305 0.256344102642729
2.38186909345467 0.256395635094923
2.3825191259563 0.256447123726726
2.38316915845792 0.25649856850758
2.38381919095955 0.256549969406948
2.38446922346117 0.256601326394317
2.3851192559628 0.256652639439192
2.38576928846442 0.256703908511103
2.38641932096605 0.2567551335796
2.38706935346767 0.256806314614255
2.3877193859693 0.256857451584661
2.38836941847092 0.256908544460436
2.38901945097255 0.256959593211217
2.38966948347417 0.257010597806664
2.3903195159758 0.257061558216459
2.39096954847742 0.257112474410304
2.39161958097905 0.257163346357927
2.39226961348067 0.257214174029074
2.3929196459823 0.257264957393517
2.39356967848392 0.257315696421046
2.39421971098555 0.257366391081476
2.39486974348717 0.257417041344643
2.3955197759888 0.257467647180407
2.39616980849042 0.257518208558647
2.39681984099205 0.257568725449266
2.39746987349367 0.257619197822191
2.3981199059953 0.257669625647368
2.39876993849693 0.257720008894768
2.39941997099855 0.257770347534383
2.40007000350017 0.257820641536228
2.4007200360018 0.25787089087034
2.40137006850343 0.257921095506779
2.40202010100505 0.257971255415627
2.40267013350668 0.258021370566988
2.4033201660083 0.258071440930991
2.40397019850993 0.258121466477784
2.40462023101155 0.258171447177541
2.40527026351318 0.258221383000457
2.4059202960148 0.258271273916749
2.40657032851643 0.258321119896658
2.40722036101805 0.258370920910447
2.40787039351968 0.258420676928402
2.4085204260213 0.258470387920833
2.40917045852293 0.25852005385807
2.40982049102455 0.258569674710469
2.41047052352618 0.258619250448407
2.4111205560278 0.258668781042283
2.41177058852943 0.258718266462522
2.41242062103105 0.25876770667957
2.41307065353268 0.258817101663895
2.4137206860343 0.258866451385991
2.41437071853593 0.258915755816372
2.41502075103755 0.258965014925577
2.41567078353918 0.259014228684167
2.4163208160408 0.259063397062727
2.41697084854243 0.259112520031866
2.41762088104405 0.259161597562213
2.41827091354568 0.259210629624424
2.4189209460473 0.259259616189176
2.41957097854893 0.259308557227169
2.42022101105055 0.259357452709129
2.42087104355218 0.259406302605802
2.4215210760538 0.25945510688796
2.42217110855543 0.259503865526396
2.42282114105705 0.25955257849193
2.42347117355868 0.259601245755401
2.4241212060603 0.259649867287675
2.42477123856193 0.25969844305964
2.42542127106355 0.259746973042208
2.42607130356518 0.259795457206314
2.4267213360668 0.259843895522917
2.42737136856843 0.259892287963
2.42802140107005 0.25994063449757
2.42867143357168 0.259988935097656
2.4293214660733 0.260037189734312
2.42997149857493 0.260085398378616
2.43062153107655 0.260133561001669
2.43127156357818 0.260181677574597
2.4319215960798 0.260229748068547
2.43257162858143 0.260277772454694
2.43322166108305 0.260325750704234
2.43387169358468 0.260373682788387
2.4345217260863 0.260421568678399
2.43517175858793 0.260469408345537
2.43582179108955 0.260517201761095
2.43647182359118 0.26056494889639
2.4371218560928 0.260612649722762
2.43777188859443 0.260660304211576
2.43842192109605 0.260707912334221
2.43907195359768 0.26075547406211
2.4397219860993 0.260802989366682
2.44037201860093 0.260850458219396
2.44102205110256 0.26089788059174
2.44167208360418 0.260945256455223
2.4423221161058 0.26099258578138
2.44297214860743 0.261039868541769
2.44362218110906 0.261087104707975
2.44427221361068 0.261134294251603
2.44492224611231 0.261181437144286
2.44557227861393 0.261228533357682
2.44622231111556 0.261275582863469
2.44687234361718 0.261322585633354
2.44752237611881 0.261369541639067
2.44817240862043 0.261416450852363
2.44882244112206 0.261463313245019
2.44947247362368 0.26151012878884
2.45012250612531 0.261556897455654
2.45077253862693 0.261603619217315
2.45142257112856 0.261650294045699
2.45207260363018 0.261696921912709
2.45272263613181 0.261743502790273
2.45337266863343 0.261790036650342
2.45402270113506 0.261836523464894
2.45467273363668 0.261882963205929
2.45532276613831 0.261929355845474
2.45597279863993 0.26197570135558
2.45662283114156 0.262021999708325
2.45727286364318 0.262068250875809
2.45792289614481 0.262114454830157
2.45857292864643 0.262160611543523
2.45922296114806 0.262206720988081
2.45987299364968 0.262252783136034
2.46052302615131 0.262298797959607
2.46117305865293 0.262344765431053
2.46182309115456 0.262390685522647
2.46247312365618 0.262436558206692
2.46312315615781 0.262482383455516
2.46377318865943 0.262528161241469
2.46442322116106 0.26257389153693
2.46507325366268 0.262619574314302
2.46572328616431 0.262665209546013
2.46637331866593 0.262710797204516
2.46702335116756 0.26275633726229
2.46767338366918 0.26280182969184
2.46832341617081 0.262847274465696
2.46897344867243 0.262892671556412
2.46962348117406 0.262938020936569
2.47027351367568 0.262983322578774
2.47092354617731 0.263028576455658
2.47157357867893 0.263073782539878
2.47222361118056 0.263118940804117
2.47287364368218 0.263164051221084
2.47352367618381 0.263209113763513
2.47417370868543 0.263254128404164
2.47482374118706 0.263299095115822
2.47547377368868 0.263344013871298
2.47612380619031 0.26338888464343
2.47677383869193 0.26343370740508
2.47742387119356 0.263478482129137
2.47807390369518 0.263523208788515
2.47872393619681 0.263567887356155
2.47937396869844 0.263612517805023
2.48002400120006 0.26365710010811
2.48067403370169 0.263701634238435
2.48132406620331 0.263746120169042
2.48197409870494 0.263790557873002
2.48262413120656 0.263834947323409
2.48327416370819 0.263879288493386
2.48392419620981 0.263923581356082
2.48457422871144 0.263967825884671
2.48522426121306 0.264012022052352
2.48587429371469 0.264056169832354
2.48652432621631 0.264100269197928
2.48717435871794 0.264144320122354
2.48782439121956 0.264188322578936
2.48847442372119 0.264232276541007
2.48912445622281 0.264276181981924
2.48977448872444 0.264320038875072
2.49042452122606 0.264363847193861
2.49107455372769 0.264407606911727
2.49172458622931 0.264451318002135
2.49237461873094 0.264494980438573
2.49302465123256 0.264538594194559
2.49367468373419 0.264582159243635
2.49432471623581 0.264625675559369
2.49497474873744 0.264669143115358
2.49562478123906 0.264712561885225
2.49627481374069 0.264755931842617
2.49692484624231 0.264799252961211
2.49757487874394 0.264842525214709
2.49822491124556 0.264885748576839
2.49887494374719 0.264928923021357
2.49952497624881 0.264972048522046
2.50017500875044 0.265015125052714
2.50082504125206 0.265058152587197
2.50147507375369 0.265101131099358
2.50212510625531 0.265144060563086
2.50277513875694 0.265186940952298
2.50342517125856 0.265229772240936
2.50407520376019 0.265272554402971
2.50472523626181 0.265315287412401
2.50537526876344 0.265357971243248
2.50602530126506 0.265400605869564
2.50667533376669 0.265443191265427
2.50732536626831 0.265485727404941
2.50797539876994 0.26552821426224
2.50862543127156 0.265570651811483
2.50927546377319 0.265613040026854
2.50992549627481 0.26565537888257
2.51057552877644 0.265697668352868
2.51122556127806 0.265739908412019
2.51187559377969 0.265782099034316
2.51252562628131 0.265824240194083
2.51317565878294 0.265866331865668
2.51382569128456 0.265908374023449
2.51447572378619 0.265950366641829
2.51512575628781 0.265992309695241
2.51577578878944 0.266034203158144
2.51642582129106 0.266076047005024
2.51707585379269 0.266117841210394
2.51772588629431 0.266159585748797
2.51837591879594 0.2662012805948
2.51902595129757 0.266242925723001
2.51967598379919 0.266284521108023
2.52032601630081 0.266326066724516
2.52097604880244 0.266367562547162
2.52162608130407 0.266409008550665
2.52227611380569 0.266450404709761
2.52292614630732 0.26649175099921
2.52357617880894 0.266533047393804
2.52422621131057 0.266574293868358
2.52487624381219 0.266615490397719
2.52552627631382 0.266656636956758
2.52617630881544 0.266697733520377
2.52682634131707 0.266738780063504
2.52747637381869 0.266779776561095
2.52812640632032 0.266820722988135
2.52877643882194 0.266861619319635
2.52942647132357 0.266902465530635
2.53007650382519 0.266943261596204
2.53072653632682 0.266984007491437
2.53137656882844 0.267024703191458
2.53202660133007 0.26706534867142
2.53267663383169 0.267105943906501
2.53332666633332 0.26714648887191
2.53397669883494 0.267186983542884
2.53462673133657 0.267227427894686
2.53527676383819 0.267267821902608
2.53592679633982 0.267308165541972
2.53657682884144 0.267348458788127
2.53722686134307 0.267388701616448
2.53787689384469 0.267428894002342
2.53852692634632 0.267469035921241
2.53917695884794 0.267509127348609
2.53982699134957 0.267549168259934
2.54047702385119 0.267589158630735
2.54112705635282 0.26762909843656
2.54177708885444 0.267668987652984
2.54242712135607 0.267708826255609
2.54307715385769 0.267748614220069
2.54372718635932 0.267788351522023
2.54437721886094 0.267828038137162
2.54502725136257 0.267867674041202
2.54567728386419 0.267907259209891
2.54632731636582 0.267946793619001
2.54697734886744 0.267986277244338
2.54762738136907 0.268025710061732
2.54827741387069 0.268065092047045
2.54892744637232 0.268104423176166
2.54957747887394 0.268143703425013
2.55022751137557 0.268182932769532
2.55087754387719 0.268222111185699
2.55152757637882 0.268261238649518
2.55217760888044 0.268300315137022
2.55282764138207 0.268339340624273
2.55347767388369 0.268378315087362
2.55412770638532 0.268417238502408
2.55477773888694 0.268456110845559
2.55542777138857 0.268494932092994
2.55607780389019 0.268533702220918
2.55672783639182 0.268572421205566
2.55737786889344 0.268611089023203
2.55802790139507 0.268649705650122
2.55867793389669 0.268688271062645
2.55932796639832 0.268726785237123
2.55997799889994 0.268765248149938
2.56062803140157 0.268803659777498
2.5612780639032 0.268842020096243
2.56192809640482 0.268880329082639
2.56257812890644 0.268918586713185
2.56322816140807 0.268956792964406
2.5638781939097 0.268994947812857
2.56452822641132 0.269033051235124
2.56517825891295 0.269071103207821
2.56582829141457 0.26910910370759
2.5664783239162 0.269147052711105
2.56712835641782 0.269184950195067
2.56777838891945 0.269222796136207
2.56842842142107 0.269260590511287
2.5690784539227 0.269298333297096
2.56972848642432 0.269336024470455
2.57037851892595 0.269373664008211
2.57102855142757 0.269411251887244
2.5716785839292 0.269448788084462
2.57232861643082 0.269486272576803
2.57297864893245 0.269523705341233
2.57362868143407 0.269561086354749
2.5742787139357 0.269598415594378
2.57492874643732 0.269635693037175
2.57557877893895 0.269672918660227
2.57622881144057 0.269710092440649
2.5768788439422 0.269747214355585
2.57752887644382 0.269784284382211
2.57817890894545 0.269821302497731
2.57882894144707 0.269858268679379
2.5794789739487 0.269895182904419
2.58012900645032 0.269932045150146
2.58077903895195 0.269968855393882
2.58142907145357 0.270005613612983
2.5820791039552 0.27004231978483
2.58272913645682 0.270078973886838
2.58337916895845 0.27011557589645
2.58402920146007 0.27015212579114
2.5846792339617 0.27018862354841
2.58532926646332 0.270225069145793
2.58597929896495 0.270261462560854
2.58662933146657 0.270297803771186
2.5872793639682 0.270334092754412
2.58792939646982 0.270370329488185
2.58857942897145 0.27040651395019
2.58922946147307 0.27044264611814
2.5898794939747 0.270478725969779
2.59052952647632 0.270514753482882
2.59117955897795 0.270550728635252
2.59182959147957 0.270586651404724
2.5924796239812 0.270622521769164
2.59312965648282 0.270658339706466
2.59377968898445 0.270694105194557
2.59442972148607 0.27072981821139
2.5950797539877 0.270765478734954
2.59572978648932 0.270801086743264
2.59637981899095 0.270836642214368
2.59702985149257 0.270872145126342
2.5976798839942 0.270907595457294
2.59832991649582 0.270942993185363
2.59897994899745 0.270978338288717
2.59962998149908 0.271013630745556
2.6002800140007 0.27104887053411
2.60093004650233 0.271084057632637
2.60158007900395 0.271119192019431
2.60223011150558 0.271154273672811
2.6028801440072 0.27118930257113
2.60353017650883 0.271224278692771
2.60418020901045 0.271259202016147
2.60483024151208 0.271294072519703
2.6054802740137 0.271328890181912
2.60613030651533 0.271363654981281
2.60678033901695 0.271398366896345
2.60743037151858 0.271433025905672
2.6080804040202 0.27146763198786
2.60873043652183 0.271502185121538
2.60938046902345 0.271536685285364
2.61003050152508 0.271571132458029
2.6106805340267 0.271605526618254
2.61133056652833 0.271639867744792
2.61198059902995 0.271674155816425
2.61263063153158 0.271708390811968
2.6132806640332 0.271742572710265
2.61393069653483 0.271776701490193
2.61458072903645 0.271810777130658
2.61523076153808 0.271844799610599
2.6158807940397 0.271878768908985
2.61653082654133 0.271912685004815
2.61718085904295 0.27194654787712
2.61783089154458 0.271980357504965
2.6184809240462 0.272014113867441
2.61913095654783 0.272047816943674
2.61978098904945 0.272081466712819
2.62043102155108 0.272115063154064
2.6210810540527 0.272148606246626
2.62173108655433 0.272182095969756
2.62238111905595 0.272215532302734
2.62303115155758 0.272248915224873
2.6236811840592 0.272282244715515
2.62433121656083 0.272315520754036
2.62498124906245 0.272348743319842
2.62563128156408 0.27238191239237
2.6262813140657 0.27241502795109
2.62693134656733 0.2724480899755
2.62758137906895 0.272481098445134
2.62823141157058 0.272514053339555
2.6288814440722 0.272546954638357
2.62953147657383 0.272579802321167
2.63018150907545 0.272612596367642
2.63083154157708 0.272645336757471
2.6314815740787 0.272678023470376
2.63213160658033 0.272710656486109
2.63278163908195 0.272743235784454
2.63343167158358 0.272775761345227
2.6340817040852 0.272808233148275
2.63473173658683 0.272840651173478
2.63538176908845 0.272873015400745
2.63603180159008 0.272905325810019
2.6366818340917 0.272937582381276
2.63733186659333 0.272969785094519
2.63798189909495 0.273001933929788
2.63863193159658 0.273034028867152
2.63928196409821 0.273066069886712
2.63993199659983 0.273098056968601
2.64058202910145 0.273129990092985
2.64123206160308 0.27316186924006
2.64188209410471 0.273193694390054
2.64253212660633 0.27322546552323
2.64318215910796 0.273257182619879
2.64383219160958 0.273288845660326
2.64448222411121 0.273320454624927
2.64513225661283 0.273352009494073
2.64578228911446 0.273383510248182
2.64643232161608 0.273414956867707
2.64708235411771 0.273446349333134
2.64773238661933 0.273477687624979
2.64838241912096 0.273508971723792
2.64903245162258 0.273540201610153
2.64968248412421 0.273571377264675
2.65033251662583 0.273602498668003
2.65098254912746 0.273633565800816
2.65163258162908 0.273664578643823
2.65228261413071 0.273695537177767
2.65293264663233 0.27372644138342
2.65358267913396 0.27375729124159
2.65423271163558 0.273788086733116
2.65488274413721 0.273818827838868
2.65553277663883 0.27384951453975
2.65618280914046 0.273880146816698
2.65683284164208 0.273910724650679
2.65748287414371 0.273941248022695
2.65813290664533 0.273971716913778
2.65878293914696 0.274002131304993
2.65943297164858 0.274032491177438
2.66008300415021 0.274062796512244
2.66073303665183 0.274093047290573
2.66138306915346 0.27412324349362
2.66203310165508 0.274153385102612
2.66268313415671 0.274183472098811
2.66333316665833 0.274213504463509
2.66398319915996 0.274243482178031
2.66463323166158 0.274273405223735
2.66528326416321 0.274303273582012
2.66593329666483 0.274333087234284
2.66658332916646 0.274362846162009
2.66723336166808 0.274392550346674
2.66788339416971 0.274422199769801
2.66853342667133 0.274451794412944
2.66918345917296 0.274481334257688
2.66983349167458 0.274510819285655
2.67048352417621 0.274540249478495
2.67113355667783 0.274569624817894
2.67178358917946 0.27459894528557
2.67243362168108 0.274628210863273
2.67308365418271 0.274657421532786
2.67373368668433 0.274686577275927
2.67438371918596 0.274715678074544
2.67503375168758 0.27474472391052
2.67568378418921 0.274773714765769
2.67633381669083 0.274802650622239
2.67698384919246 0.274831531461912
2.67763388169409 0.2748603572668
2.67828391419571 0.274889128018952
2.67893394669733 0.274917843700447
2.67958397919896 0.274946504293398
2.68023401170058 0.274975109779951
2.68088404420221 0.275003660142285
2.68153407670384 0.275032155362612
2.68218410920546 0.275060595423177
2.68283414170708 0.27508898030626
2.68348417420871 0.27511730999417
2.68413420671034 0.275145584469254
2.68478423921196 0.275173803713888
2.68543427171359 0.275201967710485
2.68608430421521 0.275230076441488
2.68673433671684 0.275258129889375
2.68738436921846 0.275286128036656
2.68803440172009 0.275314070865876
2.68868443422171 0.275341958359611
2.68933446672334 0.275369790500474
2.68998449922496 0.275397567271107
2.69063453172659 0.275425288654187
2.69128456422821 0.275452954632427
2.69193459672984 0.275480565188569
2.69258462923146 0.275508120305391
2.69323466173309 0.275535619965703
2.69388469423471 0.275563064152351
2.69453472673634 0.275590452848212
2.69518475923796 0.275617786036197
2.69583479173959 0.275645063699251
2.69648482424121 0.275672285820352
2.69713485674284 0.275699452382512
2.69778488924446 0.275726563368776
2.69843492174609 0.275753618762223
2.69908495424771 0.275780618545965
2.69973498674934 0.275807562703149
2.70038501925096 0.275834451216953
2.70103505175259 0.275861284070592
2.70168508425421 0.275888061247312
2.70233511675584 0.275914782730393
2.70298514925746 0.27594144850315
2.70363518175909 0.27596805854893
2.70428521426071 0.275994612851116
2.70493524676234 0.276021111393123
2.70558527926396 0.2760475541584
2.70623531176559 0.276073941130429
2.70688534426721 0.276100272292728
2.70753537676884 0.276126547628846
2.70818540927046 0.276152767122369
2.70883544177209 0.276178930756914
2.70948547427371 0.276205038516133
2.71013550677534 0.276231090383712
2.71078553927696 0.276257086343371
2.71143557177859 0.276283026378863
2.71208560428021 0.276308910473977
2.71273563678184 0.276334738612532
2.71338566928346 0.276360510778386
2.71403570178509 0.276386226955427
2.71468573428671 0.276411887127578
2.71533576678834 0.276437491278798
2.71598579928996 0.276463039393077
2.71663583179159 0.276488531454441
2.71728586429321 0.27651396744695
2.71793589679484 0.276539347354696
2.71858592929646 0.276564671161809
2.71923596179809 0.276589938852449
2.71988599429972 0.276615150410812
2.72053602680134 0.276640305821129
2.72118605930297 0.276665405067663
2.72183609180459 0.276690448134714
2.72248612430622 0.276715435006612
2.72313615680784 0.276740365667727
2.72378618930947 0.276765240102457
2.72443622181109 0.276790058295239
2.72508625431272 0.276814820230541
2.72573628681434 0.276839525892868
2.72638631931597 0.276864175266758
2.72703635181759 0.276888768336783
2.72768638431922 0.276913305087549
2.72833641682084 0.276937785503697
2.72898644932247 0.276962209569904
2.72963648182409 0.276986577270877
2.73028651432572 0.277010888591362
2.73093654682734 0.277035143516137
2.73158657932897 0.277059342030015
2.73223661183059 0.277083484117843
2.73288664433222 0.277107569764502
2.73353667683384 0.277131598954909
2.73418670933547 0.277155571674015
2.73483674183709 0.277179487906804
2.73548677433872 0.277203347638296
2.73613680684034 0.277227150853546
2.73678683934197 0.277250897537643
2.73743687184359 0.277274587675708
2.73808690434522 0.277298221252901
2.73873693684684 0.277321798254413
2.73938696934847 0.277345318665472
2.74003700185009 0.27736878247134
2.74068703435172 0.277392189657312
2.74133706685334 0.277415540208719
2.74198709935497 0.277438834110927
2.74263713185659 0.277462071349337
2.74328716435822 0.277485251909382
2.74393719685984 0.277508375776534
2.74458722936147 0.277531442936295
2.74523726186309 0.277554453374206
2.74588729436472 0.27757740707584
2.74653732686634 0.277600304026806
2.74718735936797 0.277623144212746
2.74783739186959 0.27764592761934
2.74848742437122 0.277668654232301
2.74913745687284 0.277691324037375
2.74978748937447 0.277713937020346
2.75043752187609 0.277736493167031
2.75108755437772 0.277758992463283
2.75173758687934 0.277781434894989
2.75238761938097 0.277803820448072
2.75303765188259 0.277826149108487
2.75368768438422 0.277848420862228
2.75433771688584 0.277870635695321
2.75498774938747 0.277892793593829
2.75563778188909 0.277914894543847
2.75628781439072 0.277936938531509
2.75693784689234 0.27795892554298
2.75758787939397 0.277980855564464
2.75823791189559 0.278002728582196
2.75888794439722 0.278024544582449
2.75953797689885 0.27804630355153
2.76018800940047 0.278068005475782
2.76083804190209 0.27808965034158
2.76148807440372 0.278111238135338
2.76213810690535 0.278132768843503
2.76278813940697 0.278154242452558
2.7634381719086 0.27817565894902
2.76408820441022 0.278197018319442
2.76473823691185 0.278218320550413
2.76538826941347 0.278239565628555
2.7660383019151 0.278260753540528
2.76668833441672 0.278281884273024
2.76733836691835 0.278302957812773
2.76798839941997 0.278323974146538
2.7686384319216 0.27834493326112
2.76928846442322 0.278365835143353
2.76993849692485 0.278386679780106
2.77058852942647 0.278407467158286
2.7712385619281 0.278428197264832
2.77188859442972 0.278448870086721
2.77253862693135 0.278469485610964
2.77318865943297 0.278490043824607
2.7738386919346 0.278510544714732
2.77448872443622 0.278530988268458
2.77513875693785 0.278551374472935
2.77578878943947 0.278571703315354
2.7764388219411 0.278591974782937
2.77708885444272 0.278612188862942
2.77773888694435 0.278632345542666
2.77838891944597 0.278652444809437
2.7790389519476 0.278672486650622
2.77968898444922 0.27869247105362
2.78033901695085 0.278712398005868
2.78098904945247 0.278732267494839
2.7816390819541 0.278752079508039
2.78228911445572 0.278771834033012
2.78293914695735 0.278791531057336
2.78358917945897 0.278811170568626
2.7842392119606 0.27883075255453
2.78488924446222 0.278850277002734
2.78553927696385 0.278869743900959
2.78618930946547 0.278889153236962
2.7868393419671 0.278908504998535
2.78748937446872 0.278927799173505
2.78813940697035 0.278947035749735
2.78878943947197 0.278966214715126
2.7894394719736 0.278985336057611
2.79008950447522 0.279004399765161
2.79073953697685 0.279023405825783
2.79138956947847 0.279042354227518
2.7920396019801 0.279061244958443
2.79268963448172 0.279080078006673
2.79333966698335 0.279098853360357
2.79398969948497 0.279117571007678
2.7946397319866 0.279136230936859
2.79528976448822 0.279154833136155
2.79593979698985 0.279173377593858
2.79658982949147 0.279191864298298
2.7972398619931 0.279210293237837
2.79788989449473 0.279228664400876
2.79853992699635 0.27924697777585
2.79918995949797 0.27926523335123
2.7998399919996 0.279283431115525
2.80049002450122 0.279301571057277
2.80114005700285 0.279319653165066
2.80179008950448 0.279337677427506
2.8024401220061 0.279355643833249
2.80309015450772 0.279373552370981
2.80374018700935 0.279391403029427
2.80439021951098 0.279409195797343
2.8050402520126 0.279426930663526
2.80569028451423 0.279444607616806
2.80634031701585 0.279462226646051
2.80699034951748 0.279479787740162
2.8076403820191 0.279497290888079
2.80829041452073 0.279514736078776
2.80894044702235 0.279532123301265
2.80959047952398 0.279549452544593
2.8102405120256 0.279566723797843
2.81089054452723 0.279583937050133
2.81154057702885 0.27960109229062
2.81219060953048 0.279618189508494
2.8128406420321 0.279635228692984
2.81349067453373 0.279652209833352
2.81414070703535 0.279669132918898
2.81479073953698 0.279685997938959
2.8154407720386 0.279702804882906
2.81609080454023 0.279719553740148
2.81674083704185 0.279736244500128
2.81739086954348 0.279752877152329
2.8180409020451 0.279769451686265
2.81869093454673 0.279785968091491
2.81934096704835 0.279802426357596
2.81999099954998 0.279818826474204
2.8206410320516 0.279835168430979
2.82129106455323 0.279851452217617
2.82194109705485 0.279867677823854
2.82259112955648 0.279883845239459
2.8232411620581 0.279899954454239
2.82389119455973 0.279916005458038
2.82454122706135 0.279931998240736
2.82519125956298 0.279947932792246
2.8258412920646 0.279963809102523
2.82649132456623 0.279979627161554
2.82714135706785 0.279995386959364
2.82779138956948 0.280011088486015
2.8284414220711 0.280026731731603
2.82909145457273 0.280042316686263
2.82974148707435 0.280057843340165
2.83039151957598 0.280073311683516
2.8310415520776 0.280088721706559
2.83169158457923 0.280104073399573
2.83234161708085 0.280119366752875
2.83299164958248 0.280134601756816
2.8336416820841 0.280149778401787
2.83429171458573 0.280164896678212
2.83494174708735 0.280179956576553
2.83559177958898 0.280194958087308
2.8362418120906 0.280209901201013
2.83689184459223 0.280224785908238
2.83754187709385 0.280239612199592
2.83819190959548 0.280254380065719
2.8388419420971 0.2802690894973
2.83949197459873 0.280283740485052
2.84014200710036 0.280298333019729
2.84079203960198 0.280312867092123
2.84144207210361 0.28032734269306
2.84209210460523 0.280341759813403
2.84274213710686 0.280356118444054
2.84339216960848 0.28037041857595
2.84404220211011 0.280384660200063
2.84469223461173 0.280398843307405
2.84534226711336 0.280412967889021
2.84599229961498 0.280427033935996
2.84664233211661 0.280441041439449
2.84729236461823 0.280454990390538
2.84794239711986 0.280468880780456
2.84859242962148 0.280482712600433
2.84924246212311 0.280496485841735
2.84989249462473 0.280510200495667
2.85054252712636 0.280523856553569
2.85119255962798 0.280537454006818
2.85184259212961 0.280550992846827
2.85249262463123 0.280564473065046
2.85314265713286 0.280577894652964
2.85379268963448 0.280591257602103
2.85444272213611 0.280604561904026
2.85509275463773 0.280617807550328
2.85574278713936 0.280630994532644
2.85639281964098 0.280644122842646
2.85704285214261 0.280657192472041
2.85769288464423 0.280670203412574
2.85834291714586 0.280683155656026
2.85899294964748 0.280696049194216
2.85964298214911 0.280708884018998
2.86029301465073 0.280721660122265
2.86094304715236 0.280734377495946
2.86159307965398 0.280747036132005
2.86224311215561 0.280759636022446
2.86289314465723 0.280772177159308
2.86354317715886 0.280784659534668
2.86419320966048 0.280797083140637
2.86484324216211 0.280809447969368
2.86549327466373 0.280821754013046
2.86614330716536 0.280834001263895
2.86679333966698 0.280846189714176
2.86744337216861 0.280858319356188
2.86809340467023 0.280870390182264
2.86874343717186 0.280882402184776
2.86939346967348 0.280894355356134
2.87004350217511 0.280906249688781
2.87069353467673 0.280918085175202
2.87134356717836 0.280929861807916
2.87199359967998 0.280941579579478
2.87264363218161 0.280953238482483
2.87329366468323 0.280964838509562
2.87394369718486 0.28097637965338
2.87459372968648 0.280987861906644
2.87524376218811 0.280999285262095
2.87589379468973 0.281010649712511
2.87654382719136 0.281021955250708
2.87719385969298 0.281033201869538
2.87784389219461 0.281044389561892
2.87849392469623 0.281055518320697
2.87914395719786 0.281066588138915
2.87979398969949 0.281077599009548
2.88044402220111 0.281088550925635
2.88109405470273 0.28109944388025
2.88174408720436 0.281110277866506
2.88239411970599 0.281121052877551
2.88304415220761 0.281131768906573
2.88369418470924 0.281142425946795
2.88434421721086 0.281153023991478
2.88499424971249 0.281163563033919
2.88564428221411 0.281174043067455
2.88629431471574 0.281184464085456
2.88694434721736 0.281194826081332
2.88759437971899 0.28120512904853
2.88824441222061 0.281215372980533
2.88889444472224 0.281225557870862
2.88954447722386 0.281235683713076
2.89019450972549 0.281245750500769
2.89084454222711 0.281255758227575
2.89149457472874 0.281265706887161
2.89214460723036 0.281275596473236
2.89279463973199 0.281285426979544
2.89344467223361 0.281295198399865
2.89409470473524 0.281304910728019
2.89474473723686 0.281314563957861
2.89539476973849 0.281324158083284
2.89604480224011 0.281333693098219
2.89669483474174 0.281343168996632
2.89734486724336 0.281352585772529
2.89799489974499 0.281361943419952
2.89864493224661 0.28137124193298
2.89929496474824 0.28138048130573
2.89994499724986 0.281389661532356
2.90059502975149 0.281398782607048
2.90124506225311 0.281407844524036
2.90189509475474 0.281416847277585
2.90254512725636 0.281425790861999
2.90319515975799 0.281434675271618
2.90384519225961 0.281443500500819
2.90449522476124 0.281452266544018
2.90514525726286 0.281460973395668
2.90579528976449 0.281469621050258
2.90644532226611 0.281478209502315
2.90709535476774 0.281486738746403
2.90774538726936 0.281495208777126
2.90839541977099 0.281503619589121
2.90904545227261 0.281511971177066
2.90969548477424 0.281520263535675
2.91034551727586 0.281528496659698
2.91099554977749 0.281536670543925
2.91164558227911 0.281544785183183
2.91229561478074 0.281552840572333
2.91294564728236 0.281560836706278
2.91359567978399 0.281568773579956
2.91424571228561 0.281576651188343
2.91489574478724 0.281584469526451
2.91554577728886 0.281592228589333
2.91619580979049 0.281599928372074
2.91684584229211 0.281607568869802
2.91749587479374 0.281615150077679
2.91814590729537 0.281622671990906
2.91879593979699 0.28163013460472
2.91944597229861 0.281637537914397
2.92009600480024 0.28164488191525
2.92074603730186 0.281652166602628
2.92139606980349 0.28165939197192
2.92204610230512 0.281666558018551
2.92269613480674 0.281673664737984
2.92334616730836 0.281680712125718
2.92399619980999 0.281687700177291
2.92464623231162 0.281694628888279
2.92529626481324 0.281701498254295
2.92594629731487 0.281708308270988
2.92659632981649 0.281715058934046
2.92724636231812 0.281721750239194
2.92789639481974 0.281728382182196
2.92854642732137 0.281734954758851
2.92919645982299 0.281741467964997
2.92984649232462 0.281747921796509
2.93049652482624 0.281754316249301
2.93114655732787 0.281760651319323
2.93179658982949 0.281766927002562
2.93244662233112 0.281773143295045
2.93309665483274 0.281779300192833
2.93374668733437 0.281785397692029
2.93439671983599 0.28179143578877
2.93504675233762 0.281797414479231
2.93569678483924 0.281803333759627
2.93634681734087 0.281809193626208
2.93699684984249 0.281814994075262
2.93764688234412 0.281820735103116
2.93829691484574 0.281826416706133
2.93894694734737 0.281832038880714
2.93959697984899 0.281837601623299
2.94024701235062 0.281843104930363
2.94089704485224 0.281848548798421
2.94154707735387 0.281853933224024
2.94219710985549 0.281859258203762
2.94284714235712 0.281864523734262
2.94349717485874 0.281869729812187
2.94414720736037 0.28187487643424
2.94479723986199 0.281879963597161
2.94544727236362 0.281884991297727
2.94609730486524 0.281889959532753
2.94674733736687 0.281894868299092
2.94739736986849 0.281899717593634
2.94804740237012 0.281904507413306
2.94869743487174 0.281909237755075
2.94934746737337 0.281913908615944
2.94999749987499 0.281918519992952
2.95064753237662 0.28192307188318
2.95129756487824 0.281927564283742
2.95194759737987 0.281931997191793
2.95259762988149 0.281936370604525
2.95324766238312 0.281940684519165
2.95389769488474 0.281944938932982
2.95454772738637 0.28194913384328
2.95519775988799 0.2819532692474
2.95584779238962 0.281957345142722
2.95649782489124 0.281961361526665
2.95714785739287 0.281965318396683
2.95779788989449 0.281969215750269
2.95844792239612 0.281973053584954
2.95909795489774 0.281976831898305
2.95974798739937 0.28198055068793
2.960398019901 0.281984209951471
2.96104805240262 0.281987809686609
2.96169808490425 0.281991349891065
2.96234811740587 0.281994830562593
2.9629981499075 0.28199825169899
2.96364818240912 0.282001613298087
2.96429821491075 0.282004915357754
2.96494824741237 0.282008157875898
2.965598279914 0.282011340850465
2.96624831241562 0.282014464279438
2.96689834491725 0.282017528160838
2.96754837741887 0.282020532492722
2.9681984099205 0.282023477273187
2.96884844242212 0.282026362500368
2.96949847492375 0.282029188172435
2.97014850742537 0.282031954287597
2.970798539927 0.282034660844103
2.97144857242862 0.282037307840237
2.97209860493025 0.28203989527432
2.97274863743187 0.282042423144715
2.9733986699335 0.282044891449818
2.97404870243512 0.282047300188065
2.97469873493675 0.28204964935793
2.97534876743837 0.282051938957924
2.97599879994 0.282054168986596
2.97664883244162 0.282056339442533
2.97729886494325 0.282058450324359
2.97794889744487 0.282060501630737
2.9785989299465 0.282062493360365
2.97924896244812 0.282064425511983
2.97989899494975 0.282066298084365
2.98054902745137 0.282068111076326
2.981199059953 0.282069864486714
2.98184909245462 0.282071558314421
2.98249912495625 0.282073192558371
2.98314915745787 0.282074767217529
2.9837991899595 0.282076282290898
2.98444922246112 0.282077737777517
2.98509925496275 0.282079133676463
2.98574928746437 0.282080469986852
2.986399319966 0.282081746707837
2.98704935246762 0.282082963838608
2.98769938496925 0.282084121378395
2.98834941747087 0.282085219326464
2.9889994499725 0.282086257682118
2.98964948247412 0.2820872364447
2.99029951497575 0.282088155613589
2.99094954747737 0.282089015188203
2.991599579979 0.282089815167997
2.99224961248062 0.282090555552464
2.99289964498225 0.282091236341134
2.99354967748387 0.282091857533577
2.9941997099855 0.282092419129398
2.99484974248712 0.282092921128241
2.99549977498875 0.282093363529789
2.99614980749037 0.282093746333761
2.996799839992 0.282094069539914
2.99744987249362 0.282094333148044
2.99809990499525 0.282094537157982
2.99874993749687 0.282094681569601
2.9993999699985 0.282094766382809
3.00005000250013 0.282094791597551
3.00070003500175 0.282094757213812
3.00135006750337 0.282094663231614
3.002000100005 0.282094509651016
3.00265013250663 0.282094296472115
3.00330016500825 0.282094023695047
3.00395019750988 0.282093691319985
3.0046002300115 0.282093299347138
3.00525026251313 0.282092847776756
3.00590029501475 0.282092336609125
3.00655032751638 0.282091765844569
3.007200360018 0.28209113548345
3.00785039251963 0.282090445526166
3.00850042502125 0.282089695973156
3.00915045752288 0.282088886824894
3.0098004900245 0.282088018081894
3.01045052252613 0.282087089744705
3.01110055502775 0.282086101813917
3.01175058752938 0.282085054290155
3.012400620031 0.282083947174084
3.01305065253263 0.282082780466405
3.01370068503425 0.282081554167857
3.01435071753588 0.282080268279218
3.0150007500375 0.282078922801302
3.01565078253913 0.282077517734963
3.01630081504075 0.282076053081091
3.01695084754238 0.282074528840615
3.017600880044 0.282072945014499
3.01825091254563 0.282071301603749
3.01890094504725 0.282069598609405
3.01955097754888 0.282067836032548
3.0202010100505 0.282066013874293
3.02085104255213 0.282064132135796
3.02150107505375 0.28206219081825
3.02215110755538 0.282060189922884
3.022801140057 0.282058129450968
3.02345117255863 0.282056009403806
3.02410120506025 0.282053829782743
3.02475123756188 0.282051590589159
3.0254012700635 0.282049291824474
3.02605130256513 0.282046933490144
3.02670133506675 0.282044515587665
3.02735136756838 0.282042038118568
3.02800140007 0.282039501084424
3.02865143257163 0.28203690448684
3.02930146507325 0.282034248327463
3.02995149757488 0.282031532607974
3.0306015300765 0.282028757330096
3.03125156257813 0.282025922495586
3.03190159507975 0.282023028106242
3.03255162758138 0.282020074163897
3.033201660083 0.282017060670424
3.03385169258463 0.282013987627732
3.03450172508625 0.282010855037769
3.03515175758788 0.282007662902519
3.0358017900895 0.282004411224006
3.03645182259113 0.28200110000429
3.03710185509275 0.281997729245469
3.03775188759438 0.281994298949679
3.03840192009601 0.281990809119094
3.03905195259763 0.281987259755925
3.03970198509925 0.281983650862421
3.04035201760088 0.281979982440869
3.04100205010251 0.281976254493594
3.04165208260413 0.281972467022958
3.04230211510576 0.28196862003136
3.04295214760738 0.281964713521238
3.04360218010901 0.281960747495067
3.04425221261063 0.281956721955361
3.04490224511226 0.28195263690467
3.04555227761388 0.281948492345582
3.04620231011551 0.281944288280723
3.04685234261713 0.281940024712756
3.04750237511876 0.281935701644385
3.04815240762038 0.281931319078346
3.04880244012201 0.281926877017417
3.04945247262363 0.281922375464412
3.05010250512526 0.281917814422183
3.05075253762688 0.281913193893621
3.05140257012851 0.281908513881651
3.05205260263013 0.281903774389239
3.05270263513176 0.281898975419389
3.05335266763338 0.281894116975139
3.05400270013501 0.281889199059568
3.05465273263663 0.281884221675791
3.05530276513826 0.281879184826962
3.05595279763988 0.281874088516272
3.05660283014151 0.281868932746948
3.05725286264313 0.281863717522257
3.05790289514476 0.281858442845503
3.05855292764638 0.281853108720027
3.05920296014801 0.281847715149208
3.05985299264963 0.281842262136462
3.06050302515126 0.281836749685244
3.06115305765288 0.281831177799045
3.06180309015451 0.281825546481394
3.06245312265613 0.28181985573586
3.06310315515776 0.281814105566045
3.06375318765938 0.281808295975593
3.06440322016101 0.281802426968183
3.06505325266263 0.281796498547532
3.06570328516426 0.281790510717395
3.06635331766588 0.281784463481565
3.06700335016751 0.281778356843872
3.06765338266913 0.281772190808184
3.06830341517076 0.281765965378404
3.06895344767238 0.281759680558477
3.06960348017401 0.281753336352383
3.07025351267563 0.281746932764139
3.07090354517726 0.2817404697978
3.07155357767888 0.28173394745746
3.07220361018051 0.281727365747249
3.07285364268213 0.281720724671336
3.07350367518376 0.281714024233924
3.07415370768538 0.281707264439259
3.07480374018701 0.281700445291619
3.07545377268863 0.281693566795324
3.07610380519026 0.281686628954728
3.07675383769188 0.281679631774226
3.07740387019351 0.281672575258247
3.07805390269513 0.281665459411259
3.07870393519676 0.281658284237769
3.07935396769838 0.281651049742319
3.08000400020001 0.281643755929489
3.08065403270164 0.281636402803898
3.08130406520326 0.281628990370202
3.08195409770489 0.281621518633093
3.08260413020651 0.281613987597301
3.08325416270814 0.281606397267595
3.08390419520976 0.28159874764878
3.08455422771139 0.281591038745699
3.08520426021301 0.281583270563231
3.08585429271464 0.281575443106296
3.08650432521626 0.281567556379846
3.08715435771789 0.281559610388876
3.08780439021951 0.281551605138415
3.08845442272114 0.281543540633531
3.08910445522276 0.281535416879328
3.08975448772439 0.281527233880948
3.09040452022601 0.281518991643571
3.09105455272764 0.281510690172414
3.09170458522926 0.281502329472732
3.09235461773089 0.281493909549816
3.09300465023251 0.281485430408995
3.09365468273414 0.281476892055636
3.09430471523576 0.281468294495142
3.09495474773739 0.281459637732955
3.09560478023901 0.281450921774554
3.09625481274064 0.281442146625454
3.09690484524226 0.281433312291208
3.09755487774389 0.281424418777408
3.09820491024551 0.281415466089681
3.09885494274714 0.281406454233693
3.09950497524876 0.281397383215145
3.10015500775039 0.281388253039779
3.10080504025201 0.28137906371337
3.10145507275364 0.281369815241735
3.10210510525526 0.281360507630723
3.10275513775689 0.281351140886226
3.10340517025851 0.281341715014168
3.10405520276014 0.281332230020514
3.10470523526176 0.281322685911265
3.10535526776339 0.281313082692459
3.10600530026501 0.28130342037017
3.10665533276664 0.281293698950513
3.10730536526826 0.281283918439636
3.10795539776989 0.281274078843728
3.10860543027151 0.281264180169012
3.10925546277314 0.281254222421751
3.10990549527476 0.281244205608242
3.11055552777639 0.281234129734823
3.11120556027801 0.281223994807865
3.11185559277964 0.281213800833781
3.11250562528126 0.281203547819018
3.11315565778289 0.28119323577006
3.11380569028451 0.281182864693429
3.11445572278614 0.281172434595685
3.11510575528776 0.281161945483425
3.11575578778939 0.28115139736328
3.11640582029101 0.281140790241924
3.11705585279264 0.281130124126062
3.11770588529426 0.281119399022441
3.11835591779589 0.281108614937842
3.11900595029751 0.281097771879084
3.11965598279914 0.281086869853024
3.12030601530077 0.281075908866555
3.12095604780239 0.281064888926609
3.12160608030401 0.281053810040151
3.12225611280564 0.281042672214188
3.12290614530727 0.281031475455761
3.12355617780889 0.281020219771949
3.12420621031052 0.281008905169867
3.12485624281214 0.28099753165667
3.12550627531377 0.280986099239546
3.12615630781539 0.280974607925724
3.12680634031702 0.280963057722466
3.12745637281864 0.280951448637075
3.12810640532027 0.280939780676888
3.12875643782189 0.280928053849281
3.12940647032352 0.280916268161665
3.13005650282514 0.280904423621491
3.13070653532677 0.280892520236244
3.13135656782839 0.280880558013447
3.13200660033002 0.28086853696066
3.13265663283164 0.280856457085481
3.13330666533327 0.280844318395544
3.13395669783489 0.280832120898519
3.13460673033652 0.280819864602115
3.13525676283814 0.280807549514075
3.13590679533977 0.280795175642183
3.13655682784139 0.280782742994257
3.13720686034302 0.280770251578152
3.13785689284464 0.280757701401762
3.13850692534627 0.280745092473014
3.13915695784789 0.280732424799876
3.13980699034952 0.280719698390351
3.14045702285114 0.280706913252478
3.14110705535277 0.280694069394335
3.14175708785439 0.280681166824036
3.14240712035602 0.28066820554973
3.14305715285764 0.280655185579606
3.14370718535927 0.280642106921887
3.14435721786089 0.280628969584834
3.14500725036252 0.280615773576746
3.14565728286414 0.280602518905957
3.14630731536577 0.280589205580838
3.14695734786739 0.280575833609798
3.14760738036902 0.280562403001281
3.14825741287064 0.28054891376377
3.14890744537227 0.280535365905782
3.14955747787389 0.280521759435873
3.15020751037552 0.280508094362635
3.15085754287714 0.280494370694697
3.15150757537877 0.280480588440723
3.15215760788039 0.280466747609417
3.15280764038202 0.280452848209517
3.15345767288364 0.280438890249798
3.15410770538527 0.280424873739072
3.15475773788689 0.280410798686189
3.15540777038852 0.280396665100034
3.15605780289014 0.280382472989528
3.15670783539177 0.280368222363632
3.15735786789339 0.280353913231339
3.15800790039502 0.280339545601683
3.15865793289665 0.280325119483732
3.15930796539827 0.280310634886591
3.15995799789989 0.280296091819402
3.16060803040152 0.280281490291343
3.16125806290315 0.28026683031163
3.16190809540477 0.280252111889514
3.1625581279064 0.280237335034283
3.16320816040802 0.280222499755262
3.16385819290965 0.280207606061812
3.16450822541127 0.280192653963331
3.1651582579129 0.280177643469254
3.16580829041452 0.280162574589049
3.16645832291615 0.280147447332227
3.16710835541777 0.280132261708329
3.1677583879194 0.280117017726936
3.16840842042102 0.280101715397665
3.16905845292265 0.280086354730169
3.16970848542427 0.280070935734137
3.1703585179259 0.280055458419297
3.17100855042752 0.280039922795409
3.17165858292915 0.280024328872273
3.17230861543077 0.280008676659725
3.1729586479324 0.279992966167635
3.17360868043402 0.279977197405912
3.17425871293565 0.279961370384501
3.17490874543727 0.279945485113382
3.1755587779389 0.279929541602572
3.17620881044052 0.279913539862125
3.17685884294215 0.27989747990213
3.17750887544377 0.279881361732715
3.1781589079454 0.279865185364041
3.17880894044702 0.279848950806307
3.17945897294865 0.279832658069747
3.18010900545027 0.279816307164635
3.1807590379519 0.279799898101276
3.18140907045352 0.279783430890015
3.18205910295515 0.279766905541232
3.18270913545677 0.279750322065343
3.1833591679584 0.279733680472801
3.18400920046002 0.279716980774094
3.18465923296165 0.279700222979749
3.18530926546327 0.279683407100325
3.1859592979649 0.279666533146419
3.18660933046652 0.279649601128667
3.18725936296815 0.279632611057737
3.18790939546977 0.279615562944335
3.1885594279714 0.279598456799202
3.18920946047302 0.279581292633118
3.18985949297465 0.279564070456896
3.19050952547627 0.279546790281387
3.1911595579779 0.279529452117477
3.19180959047952 0.279512055976088
3.19245962298115 0.279494601868179
3.19310965548277 0.279477089804745
3.1937596879844 0.279459519796815
3.19440972048602 0.279441891855458
3.19505975298765 0.279424205991775
3.19570978548927 0.279406462216905
3.1963598179909 0.279388660542023
3.19700985049252 0.279370800978339
3.19765988299415 0.279352883537101
3.19830991549577 0.279334908229591
3.1989599479974 0.279316875067126
3.19960998049902 0.279298784061063
3.20026001300065 0.279280635222791
3.20091004550228 0.279262428563736
3.2015600780039 0.279244164095362
3.20221011050553 0.279225841829165
3.20286014300715 0.27920746177668
3.20351017550878 0.279189023949477
3.2041602080104 0.279170528359162
3.20481024051203 0.279151975017376
3.20546027301365 0.279133363935796
3.20611030551528 0.279114695126136
3.2067603380169 0.279095968600146
3.20741037051853 0.279077184369608
3.20806040302015 0.279058342446345
3.20871043552178 0.279039442842213
3.2093604680234 0.279020485569103
3.21001050052503 0.279001470638944
3.21066053302665 0.278982398063699
3.21131056552828 0.278963267855367
3.2119605980299 0.278944080025984
3.21261063053153 0.278924834587621
3.21326066303315 0.278905531552383
3.21391069553478 0.278886170932412
3.2145607280364 0.278866752739888
3.21521076053803 0.278847276987022
3.21586079303965 0.278827743686063
3.21651082554128 0.278808152849298
3.2171608580429 0.278788504489044
3.21781089054453 0.278768798617659
3.21846092304615 0.278749035247535
3.21911095554778 0.278729214391096
3.2197609880494 0.278709336060807
3.22041102055103 0.278689400269165
3.22106105305265 0.278669407028705
3.22171108555428 0.278649356351994
3.2223611180559 0.278629248251637
3.22301115055753 0.278609082740275
3.22366118305915 0.278588859830584
3.22431121556078 0.278568579535273
3.2249612480624 0.27854824186709
3.22561128056403 0.278527846838816
3.22626131306565 0.278507394463269
3.22691134556728 0.278486884753301
3.2275613780689 0.278466317721801
3.22821141057053 0.278445693381692
3.22886144307215 0.278425011745933
3.22951147557378 0.278404272827517
3.2301615080754 0.278383476639475
3.23081154057703 0.278362623194872
3.23146157307865 0.278341712506807
3.23211160558028 0.278320744588416
3.2327616380819 0.27829971945287
3.23341167058353 0.278278637113375
3.23406170308515 0.278257497583171
3.23471173558678 0.278236300875536
3.2353617680884 0.278215047003782
3.23601180059003 0.278193735981255
3.23666183309165 0.278172367821337
3.23731186559328 0.278150942537446
3.2379618980949 0.278129460143034
3.23861193059653 0.27810792065159
3.23926196309815 0.278086324076635
3.23991199559978 0.278064670431728
3.24056202810141 0.278042959730461
3.24121206060303 0.278021191986464
3.24186209310465 0.277999367213399
3.24251212560628 0.277977485424964
3.24316215810791 0.277955546634893
3.24381219060953 0.277933550856955
3.24446222311116 0.277911498104953
3.24511225561278 0.277889388392725
3.24576228811441 0.277867221734144
3.24641232061603 0.27784499814312
3.24706235311766 0.277822717633596
3.24771238561928 0.27780038021955
3.24836241812091 0.277777985914995
3.24901245062253 0.277755534733981
3.24966248312416 0.277733026690588
3.25031251562578 0.277710461798937
3.25096254812741 0.27768784007318
3.25161258062903 0.277665161527505
3.25226261313066 0.277642426176134
3.25291264563228 0.277619634033325
3.25356267813391 0.277596785113371
3.25421271063553 0.277573879430598
3.25486274313716 0.277550916999368
3.25551277563878 0.277527897834079
3.25616280814041 0.277504821949162
3.25681284064203 0.277481689359082
3.25746287314366 0.277458500078342
3.25811290564528 0.277435254121476
3.25876293814691 0.277411951503055
3.25941297064853 0.277388592237684
3.26006300315016 0.277365176340003
3.26071303565178 0.277341703824687
3.26136306815341 0.277318174706444
3.26201310065503 0.277294589000019
3.26266313315666 0.277270946720188
3.26331316565828 0.277247247881767
3.26396319815991 0.277223492499601
3.26461323066153 0.277199680588573
3.26526326316316 0.277175812163599
3.26591329566478 0.277151887239632
3.26656332816641 0.277127905831655
3.26721336066803 0.277103867954691
3.26786339316966 0.277079773623792
3.26851342567128 0.277055622854049
3.26916345817291 0.277031415660584
3.26981349067453 0.277007152058557
3.27046352317616 0.276982832063159
3.27111355567778 0.276958455689617
3.27176358817941 0.276934022953193
3.27241362068103 0.276909533869182
3.27306365318266 0.276884988452914
3.27371368568428 0.276860386719753
3.27436371818591 0.276835728685099
3.27501375068753 0.276811014364384
3.27566378318916 0.276786243773075
3.27631381569078 0.276761416926674
3.27696384819241 0.276736533840717
3.27761388069403 0.276711594530773
3.27826391319566 0.276686599012448
3.27891394569729 0.27666154730138
3.27956397819891 0.27663643941324
3.28021401070053 0.276611275363738
3.28086404320216 0.276586055168612
3.28151407570379 0.276560778843639
3.28216410820541 0.276535446404628
3.28281414070704 0.276510057867423
3.28346417320866 0.2764846132479
3.28411420571029 0.276459112561972
3.28476423821191 0.276433555825585
3.28541427071354 0.276407943054717
3.28606430321516 0.276382274265384
3.28671433571679 0.276356549473632
3.28736436821841 0.276330768695544
3.28801440072004 0.276304931947236
3.28866443322166 0.276279039244856
3.28931446572329 0.27625309060459
3.28996449822491 0.276227086042654
3.29061453072654 0.276201025575301
3.29126456322816 0.276174909218815
3.29191459572979 0.276148736989516
3.29256462823141 0.276122508903758
3.29321466073304 0.276096224977927
3.29386469323466 0.276069885228445
3.29451472573629 0.276043489671765
3.29516475823791 0.276017038324377
3.29581479073954 0.275990531202803
3.29646482324116 0.275963968323599
3.29711485574279 0.275937349703355
3.29776488824441 0.275910675358694
3.29841492074604 0.275883945306274
3.29906495324766 0.275857159562785
3.29971498574929 0.275830318144953
3.30036501825091 0.275803421069535
3.30101505075254 0.275776468353324
3.30166508325416 0.275749460013145
3.30231511575579 0.275722396065857
3.30296514825741 0.275695276528353
3.30361518075904 0.275668101417559
3.30426521326066 0.275640870750436
3.30491524576229 0.275613584543976
3.30556527826391 0.275586242815206
3.30621531076554 0.275558845581188
3.30686534326716 0.275531392859015
3.30751537576879 0.275503884665814
3.30816540827041 0.275476321018746
3.30881544077204 0.275448701935006
3.30946547327366 0.275421027431821
3.31011550577529 0.275393297526452
3.31076553827691 0.275365512236194
3.31141557077854 0.275337671578375
3.31206560328016 0.275309775570355
3.31271563578179 0.275281824229529
3.31336566828341 0.275253817573325
3.31401570078504 0.275225755619205
3.31466573328666 0.275197638384661
3.31531576578829 0.275169465887223
3.31596579828991 0.275141238144451
3.31661583079154 0.275112955173938
3.31726586329316 0.275084616993313
3.31791589579479 0.275056223620235
3.31856592829641 0.275027775072398
3.31921596079804 0.274999271367528
3.31986599329966 0.274970712523387
3.32051602580129 0.274942098557766
3.32116605830292 0.274913429488492
3.32181609080454 0.274884705333423
3.32246612330617 0.274855926110452
3.32311615580779 0.274827091837504
3.32376618830942 0.274798202532537
3.32441622081104 0.274769258213543
3.32506625331267 0.274740258898545
3.32571628581429 0.2747112046056
3.32636631831592 0.274682095352799
3.32701635081754 0.274652931158265
3.32766638331917 0.274623712040153
3.32831641582079 0.274594438016652
3.32896644832242 0.274565109105984
3.32961648082404 0.274535725326404
3.33026651332567 0.274506286696197
3.33091654582729 0.274476793233685
3.33156657832892 0.274447244957221
3.33221661083054 0.274417641885189
3.33286664333217 0.274387984036009
3.33351667583379 0.274358271428131
3.33416670833542 0.274328504080039
3.33481674083704 0.27429868201025
3.33546677333867 0.274268805237313
3.33611680584029 0.274238873779809
3.33676683834192 0.274208887656354
3.33741687084354 0.274178846885594
3.33806690334517 0.274148751486208
3.33871693584679 0.27411860147691
3.33936696834842 0.274088396876443
3.34001700085004 0.274058137703585
3.34066703335167 0.274027823977147
3.34131706585329 0.273997455715969
3.34196709835492 0.273967032938928
3.34261713085654 0.27393655566493
3.34326716335817 0.273906023912915
3.34391719585979 0.273875437701855
3.34456722836142 0.273844797050755
3.34521726086304 0.273814101978651
3.34586729336467 0.273783352504613
3.34651732586629 0.273752548647742
3.34716735836792 0.273721690427173
3.34781739086954 0.273690777862071
3.34846742337117 0.273659810971635
3.34911745587279 0.273628789775096
3.34976748837442 0.273597714291716
3.35041752087604 0.273566584540791
3.35106755337767 0.273535400541649
3.35171758587929 0.273504162313648
3.35236761838092 0.273472869876182
3.35301765088254 0.273441523248672
3.35366768338417 0.273410122450576
3.35431771588579 0.273378667501382
3.35496774838742 0.27334715842061
3.35561778088904 0.273315595227812
3.35626781339067 0.273283977942572
3.35691784589229 0.273252306584507
3.35756787839392 0.273220581173265
3.35821791089554 0.273188801728526
3.35886794339717 0.273156968270002
3.35951797589879 0.273125080817439
3.36016800840042 0.273093139390611
3.36081804090205 0.273061144009327
3.36146807340367 0.273029094693426
3.36211810590529 0.272996991462781
3.36276813840692 0.272964834337295
3.36341817090855 0.272932623336903
3.36406820341017 0.272900358481572
3.3647182359118 0.272868039791302
3.36536826841342 0.272835667286123
3.36601830091505 0.272803240986098
3.36666833341667 0.27277076091132
3.3673183659183 0.272738227081916
3.36796839841992 0.272705639518042
3.36861843092155 0.272672998239889
3.36926846342317 0.272640303267677
3.3699184959248 0.272607554621659
3.37056852842642 0.272574752322117
3.37121856092805 0.272541896389369
3.37186859342967 0.27250898684376
3.3725186259313 0.27247602370567
3.37316865843292 0.272443006995508
3.37381869093455 0.272409936733717
3.37446872343617 0.272376812940769
3.3751187559378 0.272343635637169
3.37576878843942 0.272310404843452
3.37641882094105 0.272277120580187
3.37706885344267 0.272243782867971
3.3777188859443 0.272210391727435
3.37836891844592 0.27217694717924
3.37901895094755 0.272143449244078
3.37966898344917 0.272109897942675
3.3803190159508 0.272076293295784
3.38096904845242 0.272042635324193
3.38161908095405 0.272008924048719
3.38226911345567 0.271975159490212
3.3829191459573 0.27194134166955
3.38356917845892 0.271907470607646
3.38421921096055 0.271873546325442
3.38486924346217 0.271839568843911
3.3855192759638 0.271805538184059
3.38616930846542 0.27177145436692
3.38681934096705 0.271737317413561
3.38746937346867 0.271703127345081
3.3881194059703 0.271668884182608
3.38876943847192 0.271634587947302
3.38941947097355 0.271600238660354
3.39006950347517 0.271565836342985
3.3907195359768 0.271531381016448
3.39136956847842 0.271496872702026
3.39201960098005 0.271462311421034
3.39266963348167 0.271427697194818
3.3933196659833 0.271393030044752
3.39396969848492 0.271358309992245
3.39461973098655 0.271323537058734
3.39526976348817 0.271288711265687
3.3959197959898 0.271253832634603
3.39656982849142 0.271218901187014
3.39721986099305 0.271183916944478
3.39786989349467 0.271148879928588
3.3985199259963 0.271113790160965
3.39916995849793 0.271078647663262
3.39981999099955 0.271043452457163
3.40047002350117 0.271008204564381
3.4011200560028 0.27097290400666
3.40177008850443 0.270937550805776
3.40242012100605 0.270902144983534
3.40307015350768 0.27086668656177
3.4037201860093 0.27083117556235
3.40437021851093 0.270795612007172
3.40502025101255 0.270759995918162
3.40567028351418 0.270724327317279
3.4063203160158 0.270688606226511
3.40697034851743 0.270652832667875
3.40762038101905 0.270617006663422
3.40827041352068 0.27058112823523
3.4089204460223 0.270545197405409
3.40957047852393 0.270509214196098
3.41022051102555 0.270473178629467
3.41087054352718 0.270437090727718
3.4115205760288 0.270400950513079
3.41217060853043 0.270364758007813
3.41282064103205 0.270328513234209
3.41347067353368 0.270292216214588
3.4141207060353 0.270255866971302
3.41477073853693 0.270219465526733
3.41542077103855 0.27018301190329
3.41607080354018 0.270146506123415
3.4167208360418 0.270109948209581
3.41737086854343 0.270073338184287
3.41802090104505 0.270036676070065
3.41867093354668 0.269999961889477
3.4193209660483 0.269963195665114
3.41997099854993 0.269926377419596
3.42062103105155 0.269889507175575
3.42127106355318 0.269852584955732
3.4219210960548 0.269815610782777
3.42257112855643 0.269778584679451
3.42322116105805 0.269741506668523
3.42387119355968 0.269704376772795
3.4245212260613 0.269667195015096
3.42517125856293 0.269629961418285
3.42582129106455 0.269592676005252
3.42647132356618 0.269555338798916
3.4271213560678 0.269517949822225
3.42777138856943 0.269480509098157
3.42842142107105 0.26944301664972
3.42907145357268 0.269405472499951
3.4297214860743 0.269367876671918
3.43037151857593 0.269330229188717
3.43102155107755 0.269292530073474
3.43167158357918 0.269254779349345
3.4323216160808 0.269216977039513
3.43297164858243 0.269179123167195
3.43362168108405 0.269141217755632
3.43427171358568 0.2691032608281
3.4349217460873 0.2690652524079
3.43557177858893 0.269027192518364
3.43622181109055 0.268989081182853
3.43687184359218 0.268950918424758
3.4375218760938 0.268912704267499
3.43817190859543 0.268874438734525
3.43882194109705 0.268836121849313
3.43947197359868 0.268797753635373
3.4401220061003 0.268759334116239
3.44077203860193 0.268720863315478
3.44142207110356 0.268682341256685
3.44207210360518 0.268643767963485
3.44272213610681 0.268605143459529
3.44337216860843 0.2685664677685
3.44402220111006 0.26852774091411
3.44467223361168 0.268488962920099
3.44532226611331 0.268450133810235
3.44597229861493 0.268411253608318
3.44662233111656 0.268372322338174
3.44727236361818 0.268333340023659
3.44792239611981 0.268294306688658
3.44857242862143 0.268255222357085
3.44922246112306 0.268216087052882
3.44987249362468 0.268176900800022
3.45052252612631 0.268137663622503
3.45117255862793 0.268098375544356
3.45182259112956 0.268059036589637
3.45247262363118 0.268019646782434
3.45312265613281 0.267980206146861
3.45377268863443 0.267940714707062
3.45442272113606 0.26790117248721
3.45507275363768 0.267861579511506
3.45572278613931 0.267821935804179
3.45637281864093 0.267782241389487
3.45702285114256 0.267742496291718
3.45767288364418 0.267702700535186
3.45832291614581 0.267662854144236
3.45897294864743 0.267622957143239
3.45962298114906 0.267583009556596
3.46027301365068 0.267543011408737
3.46092304615231 0.267502962724119
3.46157307865393 0.267462863527228
3.46222311115556 0.267422713842577
3.46287314365718 0.26738251369471
3.46352317615881 0.267342263108198
3.46417320866043 0.267301962107639
3.46482324116206 0.26726161071766
3.46547327366368 0.267221208962919
3.46612330616531 0.267180756868097
3.46677333866693 0.267140254457907
3.46742337116856 0.267099701757089
3.46807340367018 0.267059098790412
3.46872343617181 0.267018445582672
3.46937346867343 0.266977742158692
3.47002350117506 0.266936988543326
3.47067353367668 0.266896184761454
3.47132356617831 0.266855330837984
3.47197359867993 0.266814426797852
3.47262363118156 0.266773472666024
3.47327366368318 0.26673246846749
3.47392369618481 0.266691414227272
3.47457372868643 0.266650309970418
3.47522376118806 0.266609155722002
3.47587379368968 0.266567951507129
3.47652382619131 0.266526697350931
3.47717385869293 0.266485393278566
3.47782389119456 0.266444039315222
3.47847392369618 0.266402635486112
3.47912395619781 0.26636118181648
3.47977398869943 0.266319678331596
3.48042402120106 0.266278125056757
3.48107405370269 0.266236522017288
3.48172408620431 0.266194869238542
3.48237411870593 0.2661531667459
3.48302415120756 0.266111414564769
3.48367418370919 0.266069612720586
3.48432421621081 0.266027761238812
3.48497424871244 0.265985860144939
3.48562428121406 0.265943909464484
3.48627431371569 0.265901909222992
3.48692434621731 0.265859859446036
3.48757437871894 0.265817760159216
3.48822441122056 0.26577561138816
3.48887444372219 0.265733413158521
3.48952447622381 0.265691165495981
3.49017450872544 0.26564886842625
3.49082454122706 0.265606521975065
3.49147457372869 0.265564126168187
3.49212460623031 0.265521681031409
3.49277463873194 0.265479186590549
3.49342467123356 0.26543664287145
3.49407470373519 0.265394049899985
3.49472473623681 0.265351407702053
3.49537476873844 0.26530871630358
3.49602480124006 0.26526597573052
3.49667483374169 0.265223186008853
3.49732486624331 0.265180347164585
3.49797489874494 0.265137459223751
3.49862493124656 0.265094522212412
3.49927496374819 0.265051536156655
3.49992499624981 0.265008501082595
3.50057502875144 0.264965417016374
3.50122506125306 0.26492228398416
3.50187509375469 0.264879102012149
3.50252512625631 0.264835871126561
3.50317515875794 0.264792591353645
3.50382519125956 0.264749262719678
3.50447522376119 0.26470588525096
3.50512525626281 0.26466245897382
3.50577528876444 0.264618983914614
3.50642532126606 0.264575460099723
3.50707535376769 0.264531887555556
3.50772538626931 0.264488266308547
3.50837541877094 0.264444596385158
3.50902545127256 0.264400877811877
3.50967548377419 0.264357110615217
3.51032551627581 0.264313294821721
3.51097554877744 0.264269430457954
3.51162558127906 0.264225517550511
3.51227561378069 0.264181556126011
3.51292564628231 0.264137546211101
3.51357567878394 0.264093487832453
3.51422571128556 0.264049381016765
3.51487574378719 0.264005225790764
3.51552577628881 0.263961022181199
3.51617580879044 0.263916770214849
3.51682584129206 0.263872469918517
3.51747587379369 0.263828121319033
3.51812590629531 0.263783724443252
3.51877593879694 0.263739279318057
3.51942597129857 0.263694785970355
3.52007600380019 0.26365024442708
3.52072603630181 0.263605654715193
3.52137606880344 0.263561016861679
3.52202610130507 0.26351633089355
3.52267613380669 0.263471596837844
3.52332616630832 0.263426814721625
3.52397619880994 0.263381984571981
3.52462623131157 0.263337106416029
3.52527626381319 0.26329218028091
3.52592629631482 0.263247206193791
3.52657632881644 0.263202184181864
3.52722636131807 0.263157114272348
3.52787639381969 0.263111996492486
3.52852642632132 0.26306683086955
3.52917645882294 0.263021617430833
3.52982649132457 0.262976356203658
3.53047652382619 0.262931047215371
3.53112655632782 0.262885690493344
3.53177658882944 0.262840286064975
3.53242662133107 0.262794833957688
3.53307665383269 0.26274933419893
3.53372668633432 0.262703786816176
3.53437671883594 0.262658191836926
3.53502675133757 0.262612549288704
3.53567678383919 0.262566859199062
3.53632681634082 0.262521121595574
3.53697684884244 0.262475336505842
3.53762688134407 0.262429503957493
3.53827691384569 0.262383623978176
3.53892694634732 0.262337696595571
3.53957697884894 0.262291721837377
3.54022701135057 0.262245699731324
3.54087704385219 0.262199630305162
3.54152707635382 0.262153513586669
3.54217710885544 0.262107349603649
3.54282714135707 0.262061138383927
3.54347717385869 0.262014879955358
3.54412720636032 0.261968574345818
3.54477723886194 0.26192222158321
3.54542727136357 0.261875821695462
3.54607730386519 0.261829374710526
3.54672733636682 0.26178288065638
3.54737736886844 0.261736339561026
3.54802740137007 0.26168975145249
3.54867743387169 0.261643116358825
3.54932746637332 0.261596434308107
3.54997749887494 0.261549705328438
3.55062753137657 0.261502929447944
3.55127756387819 0.261456106694776
3.55192759637982 0.261409237097108
3.55257762888144 0.261362320683142
3.55322766138307 0.261315357481102
3.55387769388469 0.261268347519237
3.55452772638632 0.261221290825822
3.55517775888794 0.261174187429154
3.55582779138957 0.261127037357556
3.55647782389119 0.261079840639377
3.55712785639282 0.261032597302987
3.55777788889444 0.260985307376783
3.55842792139607 0.260937970889185
3.55907795389769 0.26089058786864
3.55972798639932 0.260843158343615
3.56037801890094 0.260795682342604
3.56102805140257 0.260748159894126
3.5616780839042 0.260700591026722
3.56232811640582 0.260652975768959
3.56297814890745 0.260605314149427
3.56362818140907 0.260557606196741
3.5642782139107 0.26050985193954
3.56492824641232 0.260462051406486
3.56557827891395 0.260414204626267
3.56622831141557 0.260366311627594
3.5668783439172 0.260318372439201
3.56752837641882 0.260270387089848
3.56817840892045 0.260222355608318
3.56882844142207 0.260174278023417
3.5694784739237 0.260126154363976
3.57012850642532 0.260077984658851
3.57077853892695 0.260029768936919
3.57142857142857 0.259981507227082
3.5720786039302 0.259933199558268
3.57272863643182 0.259884845959425
3.57337866893345 0.259836446459528
3.57402870143507 0.259788001087574
3.5746787339367 0.259739509872583
3.57532876643832 0.2596909728436
3.57597879893995 0.259642390029694
3.57662883144157 0.259593761459955
3.5772788639432 0.259545087163501
3.57792889644482 0.259496367169468
3.57857892894645 0.259447601507021
3.57922896144807 0.259398790205344
3.5798789939497 0.259349933293646
3.58052902645132 0.259301030801162
3.58117905895295 0.259252082757145
3.58182909145457 0.259203089190877
3.5824791239562 0.259154050131659
3.58312915645782 0.259104965608818
3.58377918895945 0.259055835651702
3.58442922146107 0.259006660289685
3.5850792539627 0.258957439552162
3.58572928646432 0.258908173468552
3.58637931896595 0.258858862068297
3.58702935146757 0.258809505380862
3.5876793839692 0.258760103435735
3.58832941647082 0.258710656262427
3.58897944897245 0.258661163890474
3.58962948147407 0.258611626349431
3.5902795139757 0.25856204366888
3.59092954647732 0.258512415878423
3.59157957897895 0.258462743007688
3.59222961148057 0.258413025086322
3.5928796439822 0.258363262143997
3.59352967648382 0.258313454210409
3.59417970898545 0.258263601315274
3.59482974148707 0.258213703488333
3.5954797739887 0.258163760759349
3.59612980649032 0.258113773158107
3.59677983899195 0.258063740714417
3.59742987149358 0.258013663458108
3.5980799039952 0.257963541419034
3.59872993649682 0.257913374627072
3.59937996899845 0.25786316311212
3.60003000150008 0.2578129069041
3.6006800340017 0.257762606032955
3.60133006650333 0.257712260528652
3.60198009900495 0.257661870421179
3.60263013150657 0.257611435740547
3.6032801640082 0.257560956516789
3.60393019650983 0.257510432779962
3.60458022901145 0.257459864560144
3.60523026151308 0.257409251887434
3.6058802940147 0.257358594791956
3.60653032651633 0.257307893303855
3.60718035901795 0.257257147453297
3.60783039151958 0.257206357270471
3.6084804240212 0.25715552278559
3.60913045652283 0.257104644028887
3.60978048902445 0.257053721030616
3.61043052152608 0.257002753821057
3.6110805540277 0.256951742430508
3.61173058652933 0.256900686889291
3.61238061903095 0.256849587227749
3.61303065153258 0.256798443476249
3.6136806840342 0.256747255665178
3.61433071653583 0.256696023824944
3.61498074903745 0.256644747985979
3.61563078153908 0.256593428178736
3.6162808140407 0.25654206443369
3.61693084654233 0.256490656781337
3.61758087904395 0.256439205252195
3.61823091154558 0.256387709876804
3.6188809440472 0.256336170685726
3.61953097654883 0.256284587709543
3.62018100905045 0.256232960978861
3.62083104155208 0.256181290524306
3.6214810740537 0.256129576376526
3.62213110655533 0.256077818566189
3.62278113905695 0.256026017123988
3.62343117155858 0.255974172080633
3.6240812040602 0.25592228346686
3.62473123656183 0.255870351313422
3.62538126906345 0.255818375651097
3.62603130156508 0.255766356510681
3.6266813340667 0.255714293922995
3.62733136656833 0.255662187918879
3.62798139906995 0.255610038529193
3.62863143157158 0.255557845784822
3.6292814640732 0.255505609716668
3.62993149657483 0.255453330355657
3.63058152907645 0.255401007732734
3.63123156157808 0.255348641878869
3.6318815940797 0.255296232825048
3.63253162658133 0.25524378060228
3.63318165908295 0.255191285241597
3.63383169158458 0.25513874677405
3.6344817240862 0.25508616523071
3.63513175658783 0.255033540642672
3.63578178908945 0.254980873041048
3.63643182159108 0.254928162456974
3.6370818540927 0.254875408921605
3.63773188659433 0.254822612466119
3.63838191909595 0.254769773121711
3.63903195159758 0.2547168909196
3.63968198409921 0.254663965891024
3.64033201660083 0.254610998067243
3.64098204910245 0.254557987479536
3.64163208160408 0.254504934159204
3.64228211410571 0.254451838137568
3.64293214660733 0.25439869944597
3.64358217910896 0.25434551811577
3.64423221161058 0.254292294178353
3.64488224411221 0.25423902766512
3.64553227661383 0.254185718607496
3.64618230911546 0.254132367036923
3.64683234161708 0.254078972984866
3.64748237411871 0.254025536482809
3.64813240662033 0.253972057562258
3.64878243912196 0.253918536254736
3.64943247162358 0.253864972591789
3.65008250412521 0.253811366604982
3.65073253662683 0.253757718325901
3.65138256912846 0.253704027786151
3.65203260163008 0.253650295017359
3.65268263413171 0.253596520051169
3.65333266663333 0.253542702919248
3.65398269913496 0.253488843653282
3.65463273163658 0.253434942284975
3.65528276413821 0.253380998846055
3.65593279663983 0.253327013368267
3.65658282914146 0.253272985883375
3.65723286164308 0.253218916423167
3.65788289414471 0.253164805019446
3.65853292664633 0.253110651704038
3.65918295914796 0.253056456508787
3.65983299164958 0.253002219465559
3.66048302415121 0.252947940606236
3.66113305665283 0.252893619962724
3.66178308915446 0.252839257566945
3.66243312165608 0.252784853450843
3.66308315415771 0.25273040764638
3.66373318665933 0.252675920185538
3.66438321916096 0.25262139110032
3.66503325166258 0.252566820422745
3.66568328416421 0.252512208184856
3.66633331666583 0.252457554418711
3.66698334916746 0.25240285915639
3.66763338166908 0.252348122429993
3.66828341417071 0.252293344271637
3.66893344667233 0.252238524713459
3.66958347917396 0.252183663787616
3.67023351167558 0.252128761526284
3.67088354417721 0.252073817961658
3.67153357667883 0.252018833125952
3.67218360918046 0.2519638070514
3.67283364168208 0.251908739770254
3.67348367418371 0.251853631314785
3.67413370668533 0.251798481717284
3.67478373918696 0.25174329101006
3.67543377168858 0.251688059225443
3.67608380419021 0.251632786395779
3.67673383669183 0.251577472553435
3.67738386919346 0.251522117730797
3.67803390169508 0.251466721960267
3.67868393419671 0.25141128527427
3.67933396669833 0.251355807705246
3.67998399919996 0.251300289285657
3.68063403170158 0.251244730047982
3.68128406420321 0.251189130024718
3.68193409670484 0.251133489248382
3.68258412920646 0.251077807751509
3.68323416170809 0.251022085566653
3.68388419420971 0.250966322726386
3.68453422671134 0.250910519263299
3.68518425921296 0.250854675210002
3.68583429171459 0.250798790599122
3.68648432421621 0.250742865463306
3.68713435671784 0.250686899835217
3.68778438921946 0.25063089374754
3.68843442172109 0.250574847232976
3.68908445422271 0.250518760324244
3.68973448672434 0.250462633054082
3.69038451922596 0.250406465455247
3.69103455172759 0.250350257560513
3.69168458422921 0.250294009402673
3.69233461673084 0.250237721014537
3.69298464923246 0.250181392428934
3.69363468173409 0.250125023678711
3.69428471423571 0.250068614796734
3.69493474673734 0.250012165815885
3.69558477923896 0.249955676769066
3.69623481174059 0.249899147689195
3.69688484424221 0.24984257860921
3.69753487674384 0.249785969562065
3.69818490924546 0.249729320580733
3.69883494174709 0.249672631698204
3.69948497424871 0.249615902947488
3.70013500675034 0.249559134361609
3.70078503925196 0.249502325973613
3.70143507175359 0.249445477816559
3.70208510425521 0.249388589923529
3.70273513675684 0.249331662327618
3.70338516925846 0.249274695061941
3.70403520176009 0.24921768815963
3.70468523426171 0.249160641653835
3.70533526676334 0.249103555577723
3.70598529926496 0.249046429964478
3.70663533176659 0.248989264847303
3.70728536426821 0.248932060259417
3.70793539676984 0.248874816234056
3.70858542927146 0.248817532804476
3.70923546177309 0.248760210003948
3.70988549427471 0.24870284786576
3.71053552677634 0.248645446423218
3.71118555927796 0.248588005709646
3.71183559177959 0.248530525758385
3.71248562428121 0.248473006602791
3.71313565678284 0.248415448276241
3.71378568928446 0.248357850812125
3.71443572178609 0.248300214243852
3.71508575428771 0.24824253860485
3.71573578678934 0.24818482392856
3.71638581929096 0.248127070248442
3.71703585179259 0.248069277597974
3.71768588429422 0.248011446010649
3.71833591679584 0.247953575519978
3.71898594929746 0.247895666159489
3.71963598179909 0.247837717962725
3.72028601430072 0.247779730963248
3.72093604680234 0.247721705194635
3.72158607930397 0.247663640690482
3.72223611180559 0.247605537484399
3.72288614430721 0.247547395610014
3.72353617680884 0.247489215100972
3.72418620931047 0.247430995990933
3.72483624181209 0.247372738313576
3.72548627431372 0.247314442102595
3.72613630681534 0.247256107391699
3.72678633931697 0.247197734214616
3.72743637181859 0.24713932260509
3.72808640432022 0.247080872596881
3.72873643682184 0.247022384223764
3.72938646932347 0.246963857519532
3.73003650182509 0.246905292517994
3.73068653432672 0.246846689252975
3.73133656682834 0.246788047758316
3.73198659932997 0.246729368067876
3.73263663183159 0.246670650215526
3.73328666433322 0.246611894235158
3.73393669683484 0.246553100160677
3.73458672933647 0.246494268026005
3.73523676183809 0.24643539786508
3.73588679433972 0.246376489711856
3.73653682684134 0.246317543600302
3.73718685934297 0.246258559564406
3.73783689184459 0.246199537638168
3.73848692434622 0.246140477855606
3.73913695684784 0.246081380250753
3.73978698934947 0.246022244857659
3.74043702185109 0.24596307171039
3.74108705435272 0.245903860843024
3.74173708685434 0.24584461228966
3.74238711935597 0.245785326084409
3.74303715185759 0.245726002261399
3.74368718435922 0.245666640854773
3.74433721686084 0.245607241898691
3.74498724936247 0.245547805427326
3.74563728186409 0.245488331474869
3.74628731436572 0.245428820075526
3.74693734686734 0.245369271263516
3.74758737936897 0.245309685073078
3.74823741187059 0.245250061538461
3.74888744437222 0.245190400693934
3.74953747687384 0.245130702573778
3.75018750937547 0.245070967212292
3.75083754187709 0.245011194643787
3.75148757437872 0.244951384902594
3.75213760688034 0.244891538023053
3.75278763938197 0.244831654039525
3.75343767188359 0.244771732986383
3.75408770438522 0.244711774898014
3.75473773688684 0.244651779808824
3.75538776938847 0.24459174775323
3.75603780189009 0.244531678765666
3.75668783439172 0.244471572880582
3.75733786689334 0.24441143013244
3.75798789939497 0.244351250555719
3.75863793189659 0.244291034184912
3.75928796439822 0.244230781054528
3.75993799689985 0.244170491199089
3.76058802940147 0.244110164653133
3.76123806190309 0.244049801451212
3.76188809440472 0.243989401627894
3.76253812690635 0.243928965217759
3.76318815940797 0.243868492255406
3.7638381919096 0.243807982775444
3.76448822441122 0.243747436812499
3.76513825691285 0.243686854401211
3.76578828941447 0.243626235576234
3.7664383219161 0.243565580372239
3.76708835441772 0.243504888823907
3.76773838691935 0.243444160965937
3.76838841942097 0.243383396833041
3.7690384519226 0.243322596459945
3.76968848442422 0.24326175988139
3.77033851692585 0.243200887132132
3.77098854942747 0.24313997824694
3.7716385819291 0.243079033260596
3.77228861443072 0.2430180522079
3.77293864693235 0.242957035123661
3.77358867943397 0.242895982042707
3.7742387119356 0.242834892999878
3.77488874443722 0.242773768030027
3.77553877693885 0.242712607168022
3.77618880944047 0.242651410448745
3.7768388419421 0.242590177907092
3.77748887444372 0.242528909577973
3.77813890694535 0.242467605496311
3.77878893944697 0.242406265697044
3.7794389719486 0.242344890215124
3.78008900445022 0.242283479085514
3.78073903695185 0.242222032343195
3.78138906945347 0.242160550023158
3.7820391019551 0.24209903216041
3.78268913445672 0.24203747878997
3.78333916695835 0.241975889946871
3.78398919945997 0.241914265666162
3.7846392319616 0.241852605982901
3.78528926446322 0.241790910932164
3.78593929696485 0.241729180549037
3.78658932946647 0.241667414868622
3.7872393619681 0.241605613926032
3.78788939446972 0.241543777756396
3.78853942697135 0.241481906394855
3.78918945947297 0.241419999876562
3.7898394919746 0.241358058236685
3.79048952447622 0.241296081510406
3.79113955697785 0.241234069732918
3.79178958947947 0.241172022939428
3.7924396219811 0.241109941165157
3.79308965448272 0.241047824445338
3.79373968698435 0.240985672815218
3.79438971948597 0.240923486310056
3.7950397519876 0.240861264965125
3.79568978448922 0.24079900881571
3.79633981699085 0.24073671789711
3.79698984949247 0.240674392244636
3.7976398819941 0.240612031893612
3.79828991449572 0.240549636879376
3.79893994699735 0.240487207237277
3.79958997949897 0.240424743002679
3.8002400120006 0.240362244210956
3.80089004450222 0.240299710897497
3.80154007700385 0.240237143097702
3.80219010950548 0.240174540846985
3.8028401420071 0.240111904180771
3.80349017450873 0.240049233134501
3.80414020701035 0.239986527743624
3.80479023951198 0.239923788043604
3.8054402720136 0.239861014069918
3.80609030451523 0.239798205858054
3.80674033701685 0.239735363443514
3.80739036951848 0.239672486861809
3.8080404020201 0.239609576148467
3.80869043452173 0.239546631339025
3.80934046702335 0.239483652469034
3.80999049952498 0.239420639574056
3.8106405320266 0.239357592689665
3.81129056452823 0.23929451185145
3.81194059702985 0.239231397095008
3.81259062953148 0.239168248455951
3.8132406620331 0.239105065969903
3.81389069453473 0.239041849672498
3.81454072703635 0.238978599599383
3.81519075953798 0.23891531578622
3.8158407920396 0.238851998268677
3.81649082454123 0.238788647082439
3.81714085704285 0.238725262263201
3.81779088954448 0.238661843846669
3.8184409220461 0.238598391868562
3.81909095454773 0.23853490636461
3.81974098704935 0.238471387370557
3.82039101955098 0.238407834922155
3.8210410520526 0.23834424905517
3.82169108455423 0.238280629805379
3.82234111705585 0.238216977208572
3.82299114955748 0.238153291300548
3.8236411820591 0.23808957211712
3.82429121456073 0.238025819694111
3.82494124706235 0.237962034067356
3.82559127956398 0.237898215272701
3.8262413120656 0.237834363346004
3.82689134456723 0.237770478323135
3.82754137706885 0.237706560239973
3.82819140957048 0.237642609132411
3.8288414420721 0.237578625036351
3.82949147457373 0.237514607987709
3.83014150707535 0.237450558022409
3.83079153957698 0.237386475176388
3.8314415720786 0.237322359485595
3.83209160458023 0.237258210985987
3.83274163708185 0.237194029713536
3.83339166958348 0.237129815704222
3.8340417020851 0.237065568994037
3.83469173458673 0.237001289618984
3.83534176708835 0.236936977615078
3.83599179958998 0.236872633018344
3.8366418320916 0.236808255864816
3.83729186459323 0.236743846190542
3.83794189709486 0.23667940403158
3.83859192959648 0.236614929423997
3.8392419620981 0.236550422403872
3.83989199459973 0.236485883007295
3.84054202710136 0.236421311270367
3.84119205960298 0.236356707229198
3.84184209210461 0.23629207091991
3.84249212460623 0.236227402378636
3.84314215710786 0.236162701641517
3.84379218960948 0.236097968744707
3.84444222211111 0.236033203724371
3.84509225461273 0.235968406616681
3.84574228711436 0.235903577457823
3.84639231961598 0.235838716283991
3.84704235211761 0.235773823131391
3.84769238461923 0.235708898036238
3.84834241712086 0.235643941034758
3.84899244962248 0.235578952163188
3.84964248212411 0.235513931457773
3.85029251462573 0.23544887895477
3.85094254712736 0.235383794690446
3.85159257962898 0.235318678701076
3.85224261213061 0.235253531022949
3.85289264463223 0.235188351692361
3.85354267713386 0.235123140745619
3.85419270963548 0.235057898219039
3.85484274213711 0.234992624148948
3.85549277463873 0.234927318571684
3.85614280714036 0.234861981523591
3.85679283964198 0.234796613041028
3.85744287214361 0.23473121316036
3.85809290464523 0.234665781917962
3.85874293714686 0.234600319350221
3.85939296964848 0.234534825493532
3.86004300215011 0.2344693003843
3.86069303465173 0.23440374405894
3.86134306715336 0.234338156553876
3.86199309965498 0.234272537905542
3.86264313215661 0.234206888150381
3.86329316465823 0.234141207324847
3.86394319715986 0.234075495465401
3.86459322966148 0.234009752608515
3.86524326216311 0.233943978790671
3.86589329466473 0.23387817404836
3.86654332716636 0.23381233841808
3.86719335966798 0.233746471936342
3.86784339216961 0.233680574639664
3.86849342467123 0.233614646564574
3.86914345717286 0.233548687747608
3.86979348967448 0.233482698225313
3.87044352217611 0.233416678034244
3.87109355467773 0.233350627210966
3.87174358717936 0.233284545792051
3.87239361968098 0.233218433814083
3.87304365218261 0.233152291313652
3.87369368468423 0.233086118327359
3.87434371718586 0.233019914891814
3.87499374968748 0.232953681043635
3.87564378218911 0.232887416819448
3.87629381469073 0.232821122255891
3.87694384719236 0.232754797389607
3.87759387969398 0.232688442257251
3.87824391219561 0.232622056895484
3.87889394469723 0.232555641340977
3.87954397719886 0.232489195630411
3.88019400970049 0.232422719800473
3.88084404220211 0.232356213887861
3.88149407470373 0.232289677929279
3.88214410720536 0.232223111961442
3.88279413970699 0.232156516021072
3.88344417220861 0.232089890144901
3.88409420471024 0.232023234369667
3.88474423721186 0.231956548732119
3.88539426971349 0.231889833269011
3.88604430221511 0.231823088017111
3.88669433471674 0.231756313013188
3.88734436721836 0.231689508294026
3.88799439971999 0.231622673896413
3.88864443222161 0.231555809857147
3.88929446472324 0.231488916213032
3.88994449722486 0.231421993000884
3.89059452972649 0.231355040257524
3.89124456222811 0.231288058019782
3.89189459472974 0.231221046324496
3.89254462723136 0.231154005208511
3.89319465973299 0.231086934708682
3.89384469223461 0.231019834861871
3.89449472473624 0.230952705704948
3.89514475723786 0.230885547274789
3.89579478973949 0.230818359608282
3.89644482224111 0.230751142742318
3.89709485474274 0.230683896713799
3.89774488724436 0.230616621559633
3.89839491974599 0.230549317316738
3.89904495224761 0.230481984022037
3.89969498474924 0.230414621712461
3.90034501725086 0.230347230424951
3.90099504975249 0.230279810196454
3.90164508225411 0.230212361063923
3.90229511475574 0.230144883064321
3.90294514725736 0.230077376234617
3.90359517975899 0.230009840611787
3.90424521226061 0.229942276232817
3.90489524476224 0.229874683134698
3.90554527726386 0.229807061354428
3.90619530976549 0.229739410929014
3.90684534226711 0.229671731895469
3.90749537476874 0.229604024290815
3.90814540727036 0.229536288152079
3.90879543977199 0.229468523516295
3.90944547227361 0.229400730420507
3.91009550477524 0.229332908901764
3.91074553727686 0.229265058997121
3.91139556977849 0.229197180743643
3.91204560228011 0.229129274178399
3.91269563478174 0.229061339338468
3.91334566728336 0.228993376260933
3.91399569978499 0.228925384982886
3.91464573228661 0.228857365541424
3.91529576478824 0.228789317973652
3.91594579728986 0.228721242316683
3.91659582979149 0.228653138607634
3.91724586229311 0.228585006883631
3.91789589479474 0.228516847181806
3.91854592729636 0.228448659539296
3.91919595979799 0.228380443993248
3.91984599229961 0.228312200580813
3.92049602480124 0.228243929339149
3.92114605730286 0.22817563030542
3.92179608980449 0.2281073035168
3.92244612230612 0.228038949010464
3.92309615480774 0.227970566823598
3.92374618730937 0.227902156993392
3.92439621981099 0.227833719557043
3.92504625231262 0.227765254551754
3.92569628481424 0.227696762014735
3.92634631731587 0.227628241983201
3.92699634981749 0.227559694494376
3.92764638231912 0.227491119585486
3.92829641482074 0.227422517293767
3.92894644732237 0.227353887656459
3.92959647982399 0.227285230710809
3.93024651232562 0.227216546494069
3.93089654482724 0.227147835043498
3.93154657732887 0.227079096396361
3.93219660983049 0.227010330589929
3.93284664233212 0.226941537661478
3.93349667483374 0.226872717648291
3.93414670733537 0.226803870587657
3.93479673983699 0.226734996516868
3.93544677233862 0.226666095473226
3.93609680484024 0.226597167494037
3.93674683734187 0.226528212616611
3.93739686984349 0.226459230878266
3.93804690234512 0.226390222316325
3.93869693484674 0.226321186968117
3.93934696734837 0.226252124870974
3.93999699984999 0.226183036062238
3.94064703235162 0.226113920579253
3.94129706485324 0.226044778459371
3.94194709735487 0.225975609739946
3.94259712985649 0.225906414458341
3.94324716235812 0.225837192651922
3.94389719485974 0.225767944358063
3.94454722736137 0.22569866961414
3.94519725986299 0.225629368457537
3.94584729236462 0.225560040925642
3.94649732486624 0.225490687055848
3.94714735736787 0.225421306885554
3.94779738986949 0.225351900452164
3.94844742237112 0.225282467793086
3.94909745487274 0.225213008945735
3.94974748737437 0.225143523947531
3.95039751987599 0.225074012835896
3.95104755237762 0.22500447564826
3.95169758487924 0.224934912422058
3.95234761738087 0.224865323194728
3.95299764988249 0.224795708003714
3.95364768238412 0.224726066886465
3.95429771488574 0.224656399880435
3.95494774738737 0.224586707023082
3.95559777988899 0.224516988351869
3.95624781239062 0.224447243904265
3.95689784489224 0.224377473717741
3.95754787739387 0.224307677829776
3.9581979098955 0.224237856277851
3.95884794239712 0.224168009099452
3.95949797489874 0.224098136332071
3.96014800740037 0.224028238013203
3.960798039902 0.223958314180349
3.96144807240362 0.223888364871013
3.96209810490525 0.223818390122704
3.96274813740687 0.223748389972936
3.9633981699085 0.223678364459226
3.96404820241012 0.223608313619096
3.96469823491175 0.223538237490074
3.96534826741337 0.223468136109689
3.965998299915 0.223398009515477
3.96664833241662 0.223327857744976
3.96729836491825 0.223257680835731
3.96794839741987 0.223187478825288
3.9685984299215 0.223117251751199
3.96924846242312 0.22304699965102
3.96989849492475 0.222976722562311
3.97054852742637 0.222906420522634
3.971198559928 0.222836093569559
3.97184859242962 0.222765741740656
3.97249862493125 0.2226953650735
3.97314865743287 0.222624963605672
3.9737986899345 0.222554537374755
3.97444872243612 0.222484086418334
3.97509875493775 0.222413610774002
3.97574878743937 0.222343110479353
3.976398819941 0.222272585571985
3.97704885244262 0.2222020360895
3.97769888494425 0.222131462069504
3.97834891744587 0.222060863549605
3.9789989499475 0.221990240567417
3.97964898244912 0.221919593160555
3.98029901495075 0.22184892136664
3.98094904745237 0.221778225223295
3.981599079954 0.221707504768147
3.98224911245562 0.221636760038825
3.98289914495725 0.221565991072963
3.98354917745887 0.221495197908198
3.9841992099605 0.221424380582171
3.98484924246212 0.221353539132525
3.98549927496375 0.221282673596906
3.98614930746537 0.221211784012964
3.986799339967 0.221140870418353
3.98744937246862 0.221069932850728
3.98809940497025 0.22099897134775
3.98874943747187 0.22092798594708
3.9893994699735 0.220856976686384
3.99004950247512 0.220785943603331
3.99069953497675 0.220714886735592
3.99134956747837 0.220643806120842
3.99199959998 0.220572701796757
3.99264963248162 0.220501573801019
3.99329966498325 0.22043042217131
3.99394969748487 0.220359246945316
3.9945997299865 0.220288048160726
3.99524976248812 0.220216825855232
3.99589979498975 0.220145580066528
3.99654982749137 0.22007431083231
3.997199859993 0.220003018190279
3.99784989249462 0.219931702178135
3.99849992499625 0.219860362833585
3.99914995749787 0.219789000194336
3.9997999899995 0.219717614298097
4.00045002250113 0.21964620518258
4.00110005500275 0.219574772885501
4.00175008750437 0.219503317444577
4.002400120006 0.219431838897527
4.00305015250763 0.219360337282074
4.00370018500925 0.219288812635941
4.00435021751088 0.219217264996856
4.0050002500125 0.219145694402548
4.00565028251413 0.219074100890746
4.00630031501575 0.219002484499186
4.00695034751738 0.218930845265602
4.007600380019 0.218859183227732
4.00825041252063 0.218787498423315
4.00890044502225 0.218715790890095
4.00955047752388 0.218644060665813
4.0102005100255 0.218572307788217
4.01085054252713 0.218500532295054
4.01150057502875 0.218428734224073
4.01215060753038 0.218356913613027
4.012800640032 0.218285070499669
4.01345067253363 0.218213204921755
4.01410070503525 0.218141316917041
4.01475073753688 0.218069406523287
4.0154007700385 0.217997473778253
4.01605080254013 0.217925518719702
4.01670083504175 0.217853541385398
4.01735086754338 0.217781541813107
4.018000900045 0.217709520040596
4.01865093254663 0.217637476105634
4.01930096504825 0.217565410045991
4.01995099754988 0.21749332189944
4.0206010300515 0.217421211703754
4.02125106255313 0.217349079496708
4.02190109505475 0.217276925316079
4.02255112755638 0.217204749199644
4.023201160058 0.217132551185182
4.02385119255963 0.217060331310474
4.02450122506125 0.216988089613302
4.02515125756288 0.216915826131448
4.0258012900645 0.216843540902697
4.02645132256613 0.216771233964834
4.02710135506775 0.216698905355646
4.02775138756938 0.216626555112921
4.028401420071 0.216554183274447
4.02905145257263 0.216481789878014
4.02970148507425 0.216409374961414
4.03035151757588 0.216336938562437
4.0310015500775 0.216264480718878
4.03165158257913 0.216192001468529
4.03230161508075 0.216119500849185
4.03295164758238 0.216046978898643
4.033601680084 0.215974435654698
4.03425171258563 0.215901871155149
4.03490174508725 0.215829285437791
4.03555177758888 0.215756678540425
4.0362018100905 0.215684050500851
4.03685184259213 0.215611401356867
4.03750187509375 0.215538731146275
4.03815190759538 0.215466039906877
4.038801940097 0.215393327676473
4.03945197259863 0.215320594492868
4.04010200510025 0.215247840393863
4.04075203760188 0.215175065417263
4.0414020701035 0.215102269600871
4.04205210260513 0.215029452982492
4.04270213510676 0.214956615599931
4.04335216760838 0.214883757490992
4.04400220011001 0.214810878693481
4.04465223261163 0.214737979245205
4.04530226511326 0.214665059183968
4.04595229761488 0.214592118547578
4.04660233011651 0.21451915737384
4.04725236261813 0.214446175700562
4.04790239511976 0.214373173565549
4.04855242762138 0.21430015100661
4.04920246012301 0.21422710806155
4.04985249262463 0.214154044768177
4.05050252512626 0.214080961164299
4.05115255762788 0.21400785728772
4.05180259012951 0.213934733176249
4.05245262263113 0.213861588867693
4.05310265513276 0.213788424399858
4.05375268763438 0.21371523981055
4.05440272013601 0.213642035137576
4.05505275263763 0.213568810418742
4.05570278513926 0.213495565691853
4.05635281764088 0.213422300994716
4.05700285014251 0.213349016365136
4.05765288264413 0.213275711840917
4.05830291514576 0.213202387459864
4.05895294764738 0.213129043259782
4.05960298014901 0.213055679278473
4.06025301265063 0.212982295553741
4.06090304515226 0.212908892123389
4.06155307765388 0.212835469025219
4.06220311015551 0.212762026297032
4.06285314265713 0.21268856397663
4.06350317515876 0.212615082101812
4.06415320766038 0.212541580710379
4.06480324016201 0.21246805984013
4.06545327266363 0.212394519528862
4.06610330516526 0.212320959814374
4.06675333766688 0.212247380734461
4.06740337016851 0.212173782326921
4.06805340267013 0.212100164629548
4.06870343517176 0.212026527680135
4.06935346767338 0.211952871516477
4.07000350017501 0.211879196176366
4.07065353267663 0.211805501697593
4.07130356517826 0.211731788117948
4.07195359767988 0.21165805547522
4.07260363018151 0.211584303807199
4.07325366268313 0.21151053315167
4.07390369518476 0.211436743546419
4.07455372768638 0.211362935029233
4.07520376018801 0.211289107637893
4.07585379268963 0.211215261410182
4.07650382519126 0.211141396383883
4.07715385769288 0.211067512596773
4.07780389019451 0.210993610086632
4.07845392269614 0.210919688891237
4.07910395519776 0.210845749048363
4.07975398769938 0.210771790595785
4.08040402020101 0.210697813571275
4.08105405270264 0.210623818012606
4.08170408520426 0.210549803957546
4.08235411770589 0.210475771443864
4.08300415020751 0.210401720509327
4.08365418270914 0.210327651191699
4.08430421521076 0.210253563528745
4.08495424771239 0.210179457558226
4.08560428021401 0.210105333317902
4.08625431271564 0.210031190845531
4.08690434521726 0.20995703017887
4.08755437771889 0.209882851355673
4.08820441022051 0.209808654413695
4.08885444272214 0.209734439390685
4.08950447522376 0.209660206324393
4.09015450772539 0.209585955252566
4.09080454022701 0.20951168621295
4.09145457272864 0.209437399243287
4.09210460523026 0.20936309438132
4.09275463773189 0.209288771664787
4.09340467023351 0.209214431131425
4.09405470273514 0.20914007281897
4.09470473523676 0.209065696765155
4.09535476773839 0.20899130300771
4.09600480024001 0.208916891584363
4.09665483274164 0.208842462532842
4.09730486524326 0.20876801589087
4.09795489774489 0.20869355169617
4.09860493024651 0.208619069986459
4.09925496274814 0.208544570799456
4.09990499524976 0.208470054172876
4.10055502775139 0.208395520144429
4.10120506025301 0.208320968751827
4.10185509275464 0.208246400032777
4.10250512525626 0.208171814024982
4.10315515775789 0.208097210766147
4.10380519025951 0.20802259029397
4.10445522276114 0.207947952646148
4.10510525526276 0.207873297860376
4.10575528776439 0.207798625974346
4.10640532026601 0.207723937025746
4.10705535276764 0.207649231052264
4.10770538526926 0.207574508091582
4.10835541777089 0.207499768181382
4.10900545027251 0.207425011359342
4.10965548277414 0.207350237663135
4.11030551527576 0.207275447130436
4.11095554777739 0.207200639798913
4.11160558027901 0.207125815706232
4.11225561278064 0.207050974890058
4.11290564528226 0.206976117388049
4.11355567778389 0.206901243237864
4.11420571028551 0.206826352477158
4.11485574278714 0.20675144514358
4.11550577528876 0.20667652127478
4.11615580779039 0.206601580908401
4.11680584029201 0.206526624082087
4.11745587279364 0.206451650833475
4.11810590529526 0.2063766612002
4.11875593779689 0.206301655219895
4.11940597029851 0.206226632930188
4.12005600280014 0.206151594368704
4.12070603530177 0.206076539573066
4.12135606780339 0.206001468580891
4.12200610030501 0.205926381429795
4.12265613280664 0.20585127815739
4.12330616530827 0.205776158801284
4.12395619780989 0.20570102339908
4.12460623031152 0.205625871988381
4.12525626281314 0.205550704606783
4.12590629531477 0.205475521291881
4.12655632781639 0.205400322081265
4.12720636031802 0.20532510701252
4.12785639281964 0.205249876123231
4.12850642532127 0.205174629450975
4.12915645782289 0.205099367033329
4.12980649032452 0.205024088907863
4.13045652282614 0.204948795112145
4.13110655532777 0.20487348568374
4.13175658782939 0.204798160660206
4.13240662033102 0.2047228200791
4.13305665283264 0.204647463977974
4.13370668533427 0.204572092394376
4.13435671783589 0.20449670536585
4.13500675033752 0.204421302929935
4.13565678283914 0.204345885124169
4.13630681534077 0.204270451986081
4.13695684784239 0.204195003553201
4.13760688034402 0.204119539863051
4.13825691284564 0.204044060953152
4.13890694534727 0.203968566861017
4.13955697784889 0.203893057624157
4.14020701035052 0.203817533280081
4.14085704285214 0.203741993866288
4.14150707535377 0.203666439420278
4.14215710785539 0.203590869979543
4.14280714035702 0.203515285581574
4.14345717285864 0.203439686263854
4.14410720536027 0.203364072063863
4.14475723786189 0.203288443019078
4.14540727036352 0.20321279916697
4.14605730286514 0.203137140545004
4.14670733536677 0.203061467190644
4.14735736786839 0.202985779141346
4.14800740037002 0.202910076434563
4.14865743287164 0.202834359107744
4.14930746537327 0.202758627198331
4.14995749787489 0.202682880743763
4.15060753037652 0.202607119781475
4.15125756287814 0.202531344348895
4.15190759537977 0.202455554483448
4.15255762788139 0.202379750222552
4.15320766038302 0.202303931603623
4.15385769288464 0.202228098664069
4.15450772538627 0.202152251441297
4.15515775788789 0.202076389972704
4.15580779038952 0.202000514295687
4.15645782289114 0.201924624447634
4.15710785539277 0.201848720465931
4.15775788789439 0.201772802387956
4.15840792039602 0.201696870251084
4.15905795289765 0.201620924092684
4.15970798539927 0.201544963950121
4.1603580179009 0.201468989860752
4.16100805040252 0.201393001861933
4.16165808290414 0.20131699999101
4.16230811540577 0.201240984285328
4.1629581479074 0.201164954782223
4.16360818040902 0.201088911519028
4.16425821291065 0.201012854533069
4.16490824541227 0.20093678386167
4.1655582779139 0.200860699542144
4.16620831041552 0.200784601611804
4.16685834291715 0.200708490107954
4.16750837541877 0.200632365067894
4.1681584079204 0.200556226528917
4.16880844042202 0.200480074528312
4.16945847292365 0.200403909103362
4.17010850542527 0.200327730291344
4.1707585379269 0.20025153812953
4.17140857042852 0.200175332655184
4.17205860293015 0.200099113905568
4.17270863543177 0.200022881917934
4.1733586679334 0.199946636729532
4.17400870043502 0.199870378377605
4.17465873293665 0.199794106899388
4.17530876543827 0.199717822332113
4.1759587979399 0.199641524713005
4.17660883044152 0.199565214079282
4.17725886294315 0.199488890468158
4.17790889544477 0.199412553916839
4.1785589279464 0.199336204462527
4.17920896044802 0.199259842142416
4.17985899294965 0.199183466993695
4.18050902545127 0.199107079053547
4.1811590579529 0.199030678359149
4.18180909045452 0.19895426494767
4.18245912295615 0.198877838856275
4.18310915545777 0.198801400122122
4.1837591879594 0.198724948782362
4.18440922046102 0.198648484874141
4.18505925296265 0.198572008434598
4.18570928546427 0.198495519500865
4.1863593179659 0.198419018110068
4.18700935046752 0.198342504299329
4.18765938296915 0.198265978105759
4.18830941547077 0.198189439566466
4.1889594479724 0.19811288871855
4.18960948047402 0.198036325599106
4.19025951297565 0.19795975024522
4.19090954547727 0.197883162693974
4.1915595779789 0.197806562982441
4.19220961048052 0.19772995114769
4.19285964298215 0.197653327226781
4.19350967548377 0.197576691256767
4.1941597079854 0.197500043274698
4.19480974048702 0.197423383317613
4.19545977298865 0.197346711422546
4.19610980549027 0.197270027626525
4.1967598379919 0.197193331966569
4.19740987049352 0.197116624479692
4.19805990299515 0.197039905202901
4.19870993549678 0.196963174173195
4.1993599679984 0.196886431427566
4.20001000050002 0.196809677003
4.20066003300165 0.196732910936476
4.20131006550328 0.196656133264966
4.2019600980049 0.196579344025433
4.20261013050653 0.196502543254836
4.20326016300815 0.196425730990124
4.20391019550978 0.196348907268241
4.2045602280114 0.196272072126122
4.20521026051303 0.196195225600696
4.20586029301465 0.196118367728885
4.20651032551628 0.196041498547602
4.2071603580179 0.195964618093756
4.20781039051953 0.195887726404244
4.20846042302115 0.19581082351596
4.20911045552278 0.195733909465788
4.2097604880244 0.195656984290606
4.21041052052603 0.195580048027284
4.21106055302765 0.195503100712684
4.21171058552928 0.195426142383661
4.2123606180309 0.195349173077063
4.21301065053253 0.195272192829729
4.21366068303415 0.195195201678492
4.21431071553578 0.195118199660178
4.2149607480374 0.195041186811601
4.21561078053903 0.194964163169574
4.21626081304065 0.194887128770896
4.21691084554228 0.194810083652362
4.2175608780439 0.194733027850759
4.21821091054553 0.194655961402864
4.21886094304715 0.194578884345449
4.21951097554878 0.194501796715276
4.2201610080504 0.194424698549101
4.22081104055203 0.19434758988367
4.22146107305365 0.194270470755723
4.22211110555528 0.194193341201991
4.2227611380569 0.194116201259197
4.22341117055853 0.194039050964057
4.22406120306015 0.193961890353278
4.22471123556178 0.193884719463558
4.2253612680634 0.19380753833159
4.22601130056503 0.193730346994056
4.22666133306665 0.193653145487631
4.22731136556828 0.193575933848981
4.2279613980699 0.193498712114766
4.22861143057153 0.193421480321635
4.22926146307315 0.193344238506231
4.22991149557478 0.193266986705187
4.2305615280764 0.193189724955128
4.23121156057803 0.193112453292673
4.23186159307965 0.193035171754429
4.23251162558128 0.192957880376996
4.2331616580829 0.192880579196968
4.23381169058453 0.192803268250927
4.23446172308615 0.192725947575449
4.23511175558778 0.192648617207099
4.2357617880894 0.192571277182436
4.23641182059103 0.19249392753801
4.23706185309265 0.192416568310361
4.23771188559428 0.192339199536021
4.2383619180959 0.192261821251515
4.23901195059753 0.192184433493357
4.23966198309915 0.192107036298053
4.24031201560078 0.192029629702101
4.24096204810241 0.19195221374199
4.24161208060403 0.1918747884542
4.24226211310565 0.191797353875201
4.24291214560728 0.191719910041457
4.24356217810891 0.191642456989422
4.24421221061053 0.191564994755539
4.24486224311216 0.191487523376244
4.24551227561378 0.191410042887965
4.24616230811541 0.191332553327118
4.24681234061703 0.191255054730114
4.24746237311866 0.191177547133352
4.24811240562028 0.191100030573222
4.24876243812191 0.191022505086107
4.24941247062353 0.19094497070838
4.25006250312516 0.190867427476402
4.25071253562678 0.19078987542653
4.25136256812841 0.190712314595108
4.25201260063003 0.190634745018472
4.25266263313166 0.190557166732949
4.25331266563328 0.190479579774856
4.25396269813491 0.190401984180502
4.25461273063653 0.190324379986186
4.25526276313816 0.190246767228196
4.25591279563978 0.190169145942814
4.25656282814141 0.19009151616631
4.25721286064303 0.190013877934945
4.25786289314466 0.189936231284971
4.25851292564628 0.189858576252631
4.25916295814791 0.189780912874158
4.25981299064953 0.189703241185774
4.26046302315116 0.189625561223695
4.26111305565278 0.189547873024124
4.26176308815441 0.189470176623255
4.26241312065603 0.189392472057275
4.26306315315766 0.189314759362357
4.26371318565928 0.189237038574669
4.26436321816091 0.189159309730365
4.26501325066253 0.189081572865593
4.26566328316416 0.189003828016488
4.26631331566578 0.188926075219177
4.26696334816741 0.188848314509777
4.26761338066903 0.188770545924395
4.26826341317066 0.188692769499128
4.26891344567228 0.188614985270063
4.26956347817391 0.188537193273278
4.27021351067553 0.18845939354484
4.27086354317716 0.188381586120806
4.27151357567878 0.188303771037224
4.27216360818041 0.18822594833013
4.27281364068203 0.188148118035553
4.27346367318366 0.188070280189509
4.27411370568528 0.187992434828005
4.27476373818691 0.187914581987039
4.27541377068853 0.187836721702596
4.27606380319016 0.187758854010655
4.27671383569178 0.18768097894718
4.27736386819341 0.187603096548128
4.27801390069503 0.187525206849445
4.27866393319666 0.187447309887066
4.27931396569829 0.187369405696917
4.27996399819991 0.187291494314913
4.28061403070154 0.187213575776957
4.28126406320316 0.187135650118945
4.28191409570478 0.187057717376759
4.28256412820641 0.186979777586273
4.28321416070804 0.18690183078335
4.28386419320966 0.186823877003842
4.28451422571129 0.186745916283591
4.28516425821291 0.186667948658428
4.28581429071454 0.186589974164173
4.28646432321616 0.186511992836636
4.28711435571779 0.186434004711617
4.28776438821941 0.186356009824905
4.28841442072104 0.186278008212277
4.28906445322266 0.1861999999095
4.28971448572429 0.186121984952332
4.29036451822591 0.186043963376518
4.29101455072754 0.185965935217794
4.29166458322916 0.185887900511882
4.29231461573079 0.185809859294497
4.29296464823241 0.185731811601341
4.29361468073404 0.185653757468106
4.29426471323566 0.185575696930473
4.29491474573729 0.18549763002411
4.29556477823891 0.185419556784678
4.29621481074054 0.185341477247823
4.29686484324216 0.185263391449183
4.29751487574379 0.185185299424383
4.29816490824541 0.185107201209038
4.29881494074704 0.185029096838752
4.29946497324866 0.184950986349116
4.30011500575029 0.184872869775713
4.30076503825191 0.184794747154112
4.30141507075354 0.184716618519873
4.30206510325516 0.184638483908543
4.30271513575679 0.184560343355658
4.30336516825841 0.184482196896744
4.30401520076004 0.184404044567315
4.30466523326166 0.184325886402873
4.30531526576329 0.184247722438909
4.30596529826491 0.184169552710904
4.30661533076654 0.184091377254326
4.30726536326816 0.184013196104632
4.30791539576979 0.183935009297267
4.30856542827141 0.183856816867666
4.30921546077304 0.183778618851252
4.30986549327466 0.183700415283434
4.31051552577629 0.183622206199614
4.31116555827791 0.183543991635179
4.31181559077954 0.183465771625506
4.31246562328116 0.183387546205958
4.31311565578279 0.18330931541189
4.31376568828441 0.183231079278643
4.31441572078604 0.183152837841546
4.31506575328766 0.183074591135918
4.31571578578929 0.182996339197065
4.31636581829091 0.182918082060282
4.31701585079254 0.182839819760851
4.31766588329416 0.182761552334042
4.31831591579579 0.182683279815116
4.31896594829742 0.182605002239319
4.31961598079904 0.182526719641887
4.32026601330066 0.182448432058044
4.32091604580229 0.182370139522999
4.32156607830392 0.182291842071954
4.32221611080554 0.182213539740094
4.32286614330717 0.182135232562597
4.32351617580879 0.182056920574625
4.32416620831042 0.18197860381133
4.32481624081204 0.181900282307851
4.32546627331367 0.181821956099315
4.32611630581529 0.181743625220837
4.32676633831692 0.181665289707519
4.32741637081854 0.181586949594454
4.32806640332017 0.181508604916718
4.32871643582179 0.181430255709378
4.32936646832342 0.181351902007489
4.33001650082504 0.181273543846091
4.33066653332667 0.181195181260214
4.33131656582829 0.181116814284876
4.33196659832992 0.18103844295508
4.33261663083154 0.180960067305819
4.33326666333317 0.180881687372073
4.33391669583479 0.180803303188809
4.33456672833642 0.180724914790982
4.33521676083804 0.180646522213535
4.33586679333967 0.180568125491397
4.33651682584129 0.180489724659487
4.33716685834292 0.180411319752708
4.33781689084454 0.180332910805954
4.33846692334617 0.180254497854104
4.33911695584779 0.180176080932025
4.33976698834942 0.180097660074571
4.34041702085104 0.180019235316585
4.34106705335267 0.179940806692895
4.34171708585429 0.179862374238317
4.34236711835592 0.179783937987656
4.34301715085754 0.179705497975702
4.34366718335917 0.179627054237234
4.34431721586079 0.179548606807015
4.34496724836242 0.1794701557198
4.34561728086404 0.179391701010327
4.34626731336567 0.179313242713322
4.34691734586729 0.179234780863501
4.34756737836892 0.179156315495563
4.34821741087054 0.179077846644196
4.34886744337217 0.178999374344075
4.34951747587379 0.178920898629862
4.35016750837542 0.178842419536206
4.35081754087704 0.178763937097743
4.35146757337867 0.178685451349095
4.35211760588029 0.178606962324872
4.35276763838192 0.17852847005967
4.35341767088354 0.178449974588073
4.35406770338517 0.17837147594465
4.35471773588679 0.17829297416396
4.35536776838842 0.178214469280544
4.35601780089004 0.178135961328935
4.35666783339167 0.178057450343649
4.35731786589329 0.17797893635919
4.35796789839492 0.177900419410049
4.35861793089654 0.177821899530703
4.35926796339817 0.177743376755616
4.35991799589979 0.177664851119238
4.36056802840142 0.177586322656008
4.36121806090305 0.177507791400348
4.36186809340467 0.177429257386668
4.36251812590629 0.177350720649367
4.36316815840792 0.177272181222826
4.36381819090955 0.177193639141415
4.36446822341117 0.177115094439492
4.3651182559128 0.177036547151399
4.36576828841442 0.176957997311464
4.36641832091605 0.176879444954003
4.36706835341767 0.176800890113319
4.3677183859193 0.176722332823699
4.36836841842092 0.176643773119418
4.36901845092255 0.176565211034736
4.36966848342417 0.176486646603901
4.3703185159258 0.176408079861147
4.37096854842742 0.176329510840692
4.37161858092905 0.176250939576742
4.37226861343067 0.17617236610349
4.3729186459323 0.176093790455113
4.37356867843392 0.176015212665777
4.37421871093555 0.17593663276963
4.37486874343717 0.17585805080081
4.3755187759388 0.175779466793439
4.37616880844042 0.175700880781627
4.37681884094205 0.175622292799466
4.37746887344367 0.175543702881039
4.3781189059453 0.175465111060411
4.37876893844692 0.175386517371635
4.37941897094855 0.17530792184875
4.38006900345017 0.17522932452578
4.3807190359518 0.175150725436736
4.38136906845342 0.175072124615612
4.38201910095505 0.174993522096393
4.38266913345667 0.174914917913045
4.3833191659583 0.174836312099521
4.38396919845992 0.174757704689762
4.38461923096155 0.174679095717693
4.38526926346317 0.174600485217224
4.3859192959648 0.174521873222252
4.38656932846642 0.174443259766659
4.38721936096805 0.174364644884314
4.38786939346967 0.174286028609069
4.3885194259713 0.174207410974765
4.38916945847292 0.174128792015225
4.38981949097455 0.174050171764261
4.39046952347617 0.173971550255668
4.3911195559778 0.173892927523228
4.39176958847942 0.173814303600707
4.39241962098105 0.173735678521859
4.39306965348267 0.173657052320422
4.3937196859843 0.173578425030117
4.39436971848592 0.173499796684656
4.39501975098755 0.173421167317731
4.39566978348917 0.173342536963022
4.3963198159908 0.173263905654195
4.39696984849242 0.1731852734249
4.39761988099405 0.173106640308771
4.39826991349567 0.173028006339431
4.3989199459973 0.172949371550486
4.39956997849893 0.172870735975526
4.40022001100055 0.172792099648129
4.40087004350218 0.172713462601856
4.4015200760038 0.172634824870255
4.40217010850543 0.172556186486857
4.40282014100705 0.172477547485181
4.40347017350868 0.172398907898728
4.4041202060103 0.172320267760986
4.40477023851193 0.172241627105428
4.40542027101355 0.172162985965512
4.40607030351518 0.17208434437468
4.4067203360168 0.17200570236636
4.40737036851843 0.171927059973965
4.40802040102005 0.171848417230893
4.40867043352168 0.171769774170526
4.4093204660233 0.171691130826232
4.40997049852493 0.171612487231363
4.41062053102655 0.171533843419257
4.41127056352818 0.171455199423237
4.4119205960298 0.171376555276608
4.41257062853143 0.171297911012664
4.41322066103305 0.17121926666468
4.41387069353468 0.171140622265919
4.4145207260363 0.171061977849627
4.41517075853793 0.170983333449034
4.41582079103955 0.170904689097356
4.41647082354118 0.170826044827795
4.4171208560428 0.170747400673534
4.41777088854443 0.170668756667744
4.41842092104605 0.170590112843579
4.41907095354768 0.170511469234178
4.4197209860493 0.170432825872664
4.42037101855093 0.170354182792147
4.42102105105255 0.170275540025717
4.42167108355418 0.170196897606454
4.4223211160558 0.170118255567417
4.42297114855743 0.170039613941655
4.42362118105905 0.169960972762196
4.42427121356068 0.169882332062057
4.4249212460623 0.169803691874237
4.42557127856393 0.16972505223172
4.42622131106555 0.169646413167474
4.42687134356718 0.169567774714451
4.4275213760688 0.16948913690559
4.42817140857043 0.169410499773811
4.42882144107205 0.16933186335202
4.42947147357368 0.169253227673107
4.4301215060753 0.169174592769946
4.43077153857693 0.169095958675396
4.43142157107855 0.169017325422299
4.43207160358018 0.168938693043481
4.4327216360818 0.168860061571755
4.43337166858343 0.168781431039915
4.43402170108505 0.168702801480741
4.43467173358668 0.168624172926995
4.4353217660883 0.168545545411426
4.43597179858993 0.168466918966765
4.43662183109155 0.168388293625728
4.43727186359318 0.168309669421015
4.4379218960948 0.168231046385309
4.43857192859643 0.168152424551277
4.43922196109806 0.168073803951572
4.43987199359968 0.16799518461883
4.4405220261013 0.167916566585669
4.44117205860293 0.167837949884694
4.44182209110456 0.167759334548491
4.44247212360618 0.167680720609632
4.44312215610781 0.167602108100672
4.44377218860943 0.167523497054151
4.44442222111106 0.16744488750259
4.44507225361268 0.167366279478496
4.44572228611431 0.16728767301436
4.44637231861593 0.167209068142656
4.44702235111756 0.167130464895841
4.44767238361918 0.167051863306358
4.44832241612081 0.16697326340663
4.44897244862243 0.166894665229068
4.44962248112406 0.166816068806064
4.45027251362568 0.166737474169994
4.45092254612731 0.166658881353218
4.45157257862893 0.166580290388079
4.45222261113056 0.166501701306904
4.45287264363218 0.166423114142004
4.45352267613381 0.166344528925673
4.45417270863543 0.166265945690189
4.45482274113706 0.166187364467812
4.45547277363868 0.166108785290787
4.45612280614031 0.166030208191343
4.45677283864193 0.165951633201691
4.45742287114356 0.165873060354025
4.45807290364518 0.165794489680524
4.45872293614681 0.16571592121335
4.45937296864843 0.165637354984648
4.46002300115006 0.165558791026546
4.46067303365168 0.165480229371156
4.46132306615331 0.165401670050573
4.46197309865493 0.165323113096875
4.46262313115656 0.165244558542125
4.46327316365818 0.165166006418366
4.46392319615981 0.165087456757627
4.46457322866143 0.165008909591919
4.46522326116306 0.164930364953237
4.46587329366468 0.164851822873558
4.46652332616631 0.164773283384843
4.46717335866793 0.164694746519036
4.46782339116956 0.164616212308065
4.46847342367118 0.164537680783838
4.46912345617281 0.164459151978251
4.46977348867443 0.164380625923178
4.47042352117606 0.164302102650479
4.47107355367768 0.164223582191997
4.47172358617931 0.164145064579556
4.47237361868093 0.164066549844966
4.47302365118256 0.163988038020017
4.47367368368418 0.163909529136484
4.47432371618581 0.163831023226124
4.47497374868743 0.163752520320677
4.47562378118906 0.163674020451866
4.47627381369068 0.163595523651397
4.47692384619231 0.163517029950958
4.47757387869393 0.163438539382221
4.47822391119556 0.163360051976841
4.47887394369718 0.163281567766455
4.47952397619881 0.163203086782682
4.48017400870043 0.163124609057125
4.48082404120206 0.16304613462137
4.48147407370369 0.162967663506985
4.48212410620531 0.16288919574552
4.48277413870693 0.16281073136851
4.48342417120856 0.16273227040747
4.48407420371019 0.1626538128939
4.48472423621181 0.16257535885928
4.48537426871344 0.162496908335075
4.48602430121506 0.162418461352733
4.48667433371669 0.16234001794368
4.48732436621831 0.162261578139331
4.48797439871994 0.162183141971079
4.48862443122156 0.162104709470301
4.48927446372319 0.162026280668357
4.48992449622481 0.161947855596588
4.49057452872644 0.161869434286319
4.49122456122806 0.161791016768857
4.49187459372969 0.16171260307549
4.49252462623131 0.161634193237491
4.49317465873294 0.161555787286114
4.49382469123456 0.161477385252595
4.49447472373619 0.161398987168153
4.49512475623781 0.161320593063989
4.49577478873944 0.161242202971286
4.49642482124106 0.161163816921211
4.49707485374269 0.161085434944912
4.49772488624431 0.161007057073518
4.49837491874594 0.160928683338143
4.49902495124756 0.160850313769881
4.49967498374919 0.160771948399809
4.50032501625081 0.160693587258988
4.50097504875244 0.160615230378457
4.50162508125406 0.160536877789241
4.50227511375569 0.160458529522345
4.50292514625731 0.160380185608758
4.50357517875894 0.16030184607945
4.50422521126056 0.160223510965372
4.50487524376219 0.160145180297458
4.50552527626381 0.160066854106626
4.50617530876544 0.159988532423774
4.50682534126706 0.15991021527978
4.50747537376869 0.159831902705509
4.50812540627031 0.159753594731805
4.50877543877194 0.159675291389493
4.50942547127356 0.159596992709382
4.51007550377519 0.159518698722262
4.51072553627681 0.159440409458906
4.51137556877844 0.159362124950067
4.51202560128006 0.159283845226481
4.51267563378169 0.159205570318867
4.51332566628331 0.159127300257923
4.51397569878494 0.159049035074332
4.51462573128656 0.158970774798756
4.51527576378819 0.158892519461841
4.51592579628981 0.158814269094214
4.51657582879144 0.158736023726484
4.51722586129306 0.15865778338924
4.51787589379469 0.158579548113055
4.51852592629631 0.158501317928484
4.51917595879794 0.158423092866061
4.51982599129957 0.158344872956303
4.52047602380119 0.158266658229711
4.52112605630282 0.158188448716765
4.52177608880444 0.158110244447926
4.52242612130607 0.158032045453639
4.52307615380769 0.157953851764328
4.52372618630932 0.157875663410403
4.52437621881094 0.15779748042225
4.52502625131257 0.15771930283024
4.52567628381419 0.157641130664725
4.52632631631582 0.157562963956038
4.52697634881744 0.157484802734494
4.52762638131907 0.157406647030389
4.52827641382069 0.157328496874001
4.52892644632232 0.157250352295589
4.52957647882394 0.157172213325393
4.53022651132557 0.157094079993636
4.53087654382719 0.157015952330521
4.53152657632882 0.156937830366234
4.53217660883044 0.156859714130939
4.53282664133207 0.156781603654785
4.53347667383369 0.156703498967901
4.53412670633532 0.156625400100397
4.53477673883694 0.156547307082364
4.53542677133857 0.156469219943875
4.53607680384019 0.156391138714985
4.53672683634182 0.156313063425728
4.53737686884344 0.156234994106122
4.53802690134507 0.156156930786164
4.53867693384669 0.156078873495834
4.53932696634832 0.15600082226509
4.53997699884994 0.155922777123876
4.54062703135157 0.155844738102114
4.54127706385319 0.155766705229707
4.54192709635482 0.15568867853654
4.54257712885644 0.15561065805248
4.54322716135807 0.155532643807372
4.54387719385969 0.155454635831047
4.54452722636132 0.155376634153312
4.54517725886294 0.155298638803958
4.54582729136457 0.155220649812757
4.54647732386619 0.155142667209461
4.54712735636782 0.155064691023803
4.54777738886944 0.154986721285497
4.54842742137107 0.15490875802424
4.54907745387269 0.154830801269707
4.54972748637432 0.154752851051556
4.55037751887594 0.154674907399424
4.55102755137757 0.154596970342932
4.55167758387919 0.154519039911678
4.55232761638082 0.154441116135244
4.55297764888244 0.154363199043192
4.55362768138407 0.154285288665064
4.55427771388569 0.154207385030383
4.55492774638732 0.154129488168655
4.55557777888894 0.154051598109364
4.55622781139057 0.153973714881975
4.55687784389219 0.153895838515936
4.55752787639382 0.153817969040674
4.55817790889544 0.153740106485597
4.55882794139707 0.153662250880095
4.5594779738987 0.153584402253535
4.56012800640032 0.15350656063527
4.56077803890194 0.15342872605463
4.56142807140357 0.153350898540927
4.5620781039052 0.153273078123452
4.56272813640682 0.15319526483148
4.56337816890845 0.153117458694262
4.56402820141007 0.153039659741035
4.5646782339117 0.152961868001012
4.56532826641332 0.15288408350339
4.56597829891495 0.152806306277343
4.56662833141657 0.152728536352028
4.5672783639182 0.152650773756583
4.56792839641982 0.152573018520125
4.56857842892145 0.152495270671752
4.56922846142307 0.152417530240543
4.5698784939247 0.152339797255556
4.57052852642632 0.152262071745832
4.57117855892795 0.15218435374039
4.57182859142957 0.15210664326823
4.5724786239312 0.152028940358334
4.57312865643282 0.151951245039663
4.57377868893445 0.151873557341158
4.57442872143607 0.151795877291741
4.5750787539377 0.151718204920315
4.57572878643932 0.151640540255762
4.57637881894095 0.151562883326945
4.57702885144257 0.151485234162709
4.5776788839442 0.151407592791875
4.57832891644582 0.151329959243249
4.57897894894745 0.151252333545615
4.57962898144907 0.151174715727737
4.5802790139507 0.15109710581836
4.58092904645232 0.151019503846208
4.58157907895395 0.150941909839988
4.58222911145557 0.150864323828384
4.5828791439572 0.150786745840063
4.58352917645882 0.150709175903669
4.58417920896045 0.150631614047829
4.58482924146207 0.150554060301149
4.5854792739637 0.150476514692215
4.58612930646532 0.150398977249594
4.58677933896695 0.150321448001832
4.58742937146857 0.150243926977455
4.5880794039702 0.150166414204971
4.58872943647182 0.150088909712865
4.58937946897345 0.150011413529605
4.59002950147507 0.149933925683638
4.5906795339767 0.14985644620339
4.59132956647832 0.149778975117268
4.59197959897995 0.149701512453659
4.59262963148157 0.14962405824093
4.5932796639832 0.149546612507428
4.59392969648482 0.149469175281479
4.59457972898645 0.14939174659139
4.59522976148807 0.149314326465448
4.5958797939897 0.149236914931919
4.59652982649132 0.14915951201905
4.59717985899295 0.149082117755067
4.59782989149457 0.149004732168177
4.5984799239962 0.148927355286564
4.59912995649782 0.148849987138396
4.59977998899945 0.148772627751818
4.60043002150107 0.148695277154956
4.6010800540027 0.148617935375915
4.60173008650433 0.14854060244278
4.60238011900595 0.148463278383617
4.60303015150757 0.148385963226469
4.6036801840092 0.148308656999362
4.60433021651083 0.1482313597303
4.60498024901245 0.148154071447266
4.60563028151408 0.148076792178225
4.6062803140157 0.14799952195112
4.60693034651733 0.147922260793874
4.60758037901895 0.147845008734389
4.60823041152058 0.147767765800549
4.6088804440222 0.147690532020215
4.60953047652383 0.147613307421229
4.61018050902545 0.147536092031413
4.61083054152708 0.147458885878567
4.6114805740287 0.147381688990472
4.61213060653033 0.147304501394888
4.61278063903195 0.147227323119555
4.61343067153358 0.147150154192192
4.6140807040352 0.147072994640499
4.61473073653683 0.146995844492153
4.61538076903845 0.146918703774812
4.61603080154008 0.146841572516114
4.6166808340417 0.146764450743676
4.61733086654333 0.146687338485094
4.61798089904495 0.146610235767944
4.61863093154658 0.146533142619782
4.6192809640482 0.146456059068142
4.61993099654983 0.146378985140538
4.62058102905145 0.146301920864465
4.62123106155308 0.146224866267395
4.6218810940547 0.146147821376781
4.62253112655633 0.146070786220055
4.62318115905795 0.145993760824627
4.62383119155958 0.145916745217889
4.6244812240612 0.14583973942721
4.62513125656283 0.14576274347994
4.62578128906445 0.145685757403408
4.62643132156608 0.145608781224921
4.6270813540677 0.145531814971767
4.62773138656933 0.145454858671212
4.62838141907095 0.145377912350502
4.62903145157258 0.145300976036861
4.6296814840742 0.145224049757496
4.63033151657583 0.145147133539588
4.63098154907745 0.145070227410301
4.63163158157908 0.144993331396777
4.6322816140807 0.144916445526137
4.63293164658233 0.144839569825481
4.63358167908395 0.14476270432189
4.63423171158558 0.144685849042421
4.6348817440872 0.144609004014113
4.63553177658883 0.144532169263983
4.63618180909045 0.144455344819027
4.63683184159208 0.144378530706221
4.6374818740937 0.144301726952519
4.63813190659533 0.144224933584854
4.63878193909695 0.144148150630139
4.63943197159858 0.144071378115266
4.64008200410021 0.143994616067105
4.64073203660183 0.143917864512507
4.64138206910346 0.1438411234783
4.64203210160508 0.143764392991293
4.64268213410671 0.143687673078272
4.64333216660833 0.143610963766003
4.64398219910996 0.143534265081231
4.64463223161158 0.14345757705068
4.64528226411321 0.143380899701053
4.64593229661483 0.143304233059031
4.64658232911646 0.143227577151276
4.64723236161808 0.143150932004428
4.64788239411971 0.143074297645104
4.64853242662133 0.142997674099903
4.64918245912296 0.142921061395401
4.64983249162458 0.142844459558154
4.65048252412621 0.142767868614695
4.65113255662783 0.142691288591538
4.65178258912946 0.142614719515175
4.65243262163108 0.142538161412077
4.65308265413271 0.142461614308694
4.65373268663433 0.142385078231453
4.65438271913596 0.142308553206763
4.65503275163758 0.142232039261009
4.65568278413921 0.142155536420557
4.65633281664083 0.14207904471175
4.65698284914246 0.142002564160911
4.65763288164408 0.14192609479434
4.65828291414571 0.141849636638319
4.65893294664733 0.141773189719106
4.65958297914896 0.141696754062938
4.66023301165058 0.141620329696031
4.66088304415221 0.141543916644581
4.66153307665383 0.141467514934761
4.66218310915546 0.141391124592723
4.66283314165708 0.141314745644599
4.66348317415871 0.141238378116498
4.66413320666033 0.141162022034508
4.66478323916196 0.141085677424697
4.66543327166358 0.141009344313109
4.66608330416521 0.14093302272577
4.66673333666683 0.140856712688682
4.66738336916846 0.140780414227826
4.66803340167008 0.140704127369163
4.66868343417171 0.140627852138631
4.66933346667333 0.140551588562147
4.66998349917496 0.140475336665608
4.67063353167658 0.140399096474887
4.67128356417821 0.140322868015837
4.67193359667983 0.140246651314289
4.67258362918146 0.140170446396055
4.67323366168308 0.140094253286921
4.67388369418471 0.140018072012655
4.67453372668633 0.139941902599003
4.67518375918796 0.139865745071688
4.67583379168958 0.139789599456412
4.67648382419121 0.139713465778857
4.67713385669283 0.139637344064682
4.67778388919446 0.139561234339524
4.67843392169608 0.139485136628999
4.67908395419771 0.139409050958703
4.67973398669934 0.139332977354208
4.68038401920096 0.139256915841066
4.68103405170258 0.139180866444806
4.68168408420421 0.139104829190937
4.68233411670584 0.139028804104945
4.68298414920746 0.138952791212294
4.68363418170909 0.138876790538429
4.68428421421071 0.138800802108771
4.68493424671234 0.13872482594872
4.68558427921396 0.138648862083654
4.68623431171559 0.138572910538929
4.68688434421721 0.138496971339881
4.68753437671884 0.138421044511823
4.68818440922046 0.138345130080046
4.68883444172209 0.13826922806982
4.68948447422371 0.138193338506393
4.69013450672534 0.138117461414991
4.69078453922696 0.138041596820819
4.69143457172859 0.137965744749059
4.69208460423021 0.137889905224873
4.69273463673184 0.1378140782734
4.69338466923346 0.137738263919756
4.69403470173509 0.137662462189039
4.69468473423671 0.137586673106321
4.69533476673834 0.137510896696655
4.69598479923996 0.137435132985071
4.69663483174159 0.137359381996576
4.69728486424321 0.137283643756159
4.69793489674484 0.137207918288782
4.69858492924646 0.13713220561939
4.69923496174809 0.137056505772903
4.69988499424971 0.13698081877422
4.70053502675134 0.136905144648218
4.70118505925296 0.136829483419752
4.70183509175459 0.136753835113656
4.70248512425621 0.136678199754742
4.70313515675784 0.136602577367798
4.70378518925946 0.136526967977592
4.70443522176109 0.136451371608871
4.70508525426271 0.136375788286357
4.70573528676434 0.136300218034752
4.70638531926596 0.136224660878737
4.70703535176759 0.136149116842968
4.70768538426921 0.136073585952083
4.70833541677084 0.135998068230693
4.70898544927246 0.135922563703392
4.70963548177409 0.135847072394749
4.71028551427571 0.135771594329312
4.71093554677734 0.135696129531607
4.71158557927896 0.135620678026137
4.71223561178059 0.135545239837384
4.71288564428221 0.135469814989807
4.71353567678384 0.135394403507845
4.71418570928546 0.135319005415912
4.71483574178709 0.135243620738402
4.71548577428871 0.135168249499687
4.71613580679034 0.135092891724115
4.71678583929196 0.135017547436014
4.71743587179359 0.134942216659688
4.71808590429522 0.134866899419421
4.71873593679684 0.134791595739473
4.71938596929846 0.134716305644084
4.72003600180009 0.134641029157468
4.72068603430171 0.134565766303821
4.72133606680334 0.134490517107316
4.72198609930497 0.134415281592101
4.72263613180659 0.134340059782305
4.72328616430822 0.134264851702033
4.72393619680984 0.134189657375369
4.72458622931147 0.134114476826374
4.72523626181309 0.134039310079087
4.72588629431472 0.133964157157525
4.72653632681634 0.133889018085683
4.72718635931797 0.133813892887532
4.72783639181959 0.133738781587023
4.72848642432122 0.133663684208084
4.72913645682284 0.133588600774621
4.72978648932447 0.133513531310517
4.73043652182609 0.133438475839632
4.73108655432772 0.133363434385806
4.73173658682934 0.133288406972856
4.73238661933097 0.133213393624575
4.73303665183259 0.133138394364735
4.73368668433422 0.133063409217087
4.73433671683584 0.132988438205356
4.73498674933747 0.13291348135325
4.73563678183909 0.132838538684449
4.73628681434072 0.132763610222615
4.73693684684234 0.132688695991385
4.73758687934397 0.132613796014374
4.73823691184559 0.132538910315178
4.73888694434722 0.132464038917365
4.73953697684884 0.132389181844485
4.74018700935047 0.132314339120063
4.74083704185209 0.132239510767604
4.74148707435372 0.132164696810589
4.74213710685534 0.132089897272477
4.74278713935697 0.132015112176704
4.74343717185859 0.131940341546685
4.74408720436022 0.131865585405811
4.74473723686184 0.131790843777451
4.74538726936347 0.131716116684952
4.74603730186509 0.13164140415164
4.74668733436672 0.131566706200814
4.74733736686834 0.131492022855756
4.74798739936997 0.131417354139722
4.74863743187159 0.131342700075946
4.74928746437322 0.131268060687641
4.74993749687484 0.131193435997996
4.75058752937647 0.131118826030179
4.75123756187809 0.131044230807333
4.75188759437972 0.130969650352581
4.75253762688134 0.130895084689022
4.75318765938297 0.130820533839734
4.75383769188459 0.130745997827771
4.75448772438622 0.130671476676164
4.75513775688784 0.130596970407924
4.75578778938947 0.130522479046037
4.75643782189109 0.130448002613467
4.75708785439272 0.130373541133157
4.75773788689434 0.130299094628025
4.75838791939597 0.130224663120968
4.75903795189759 0.130150246634861
4.75968798439922 0.130075845192553
4.76033801690085 0.130001458816875
4.76098804940247 0.129927087530633
4.7616380819041 0.12985273135661
4.76228811440572 0.129778390317567
4.76293814690735 0.129704064436243
4.76358817940897 0.129629753735353
4.7642382119106 0.129555458237592
4.76488824441222 0.129481177965628
4.76553827691385 0.12940691294211
4.76618830941547 0.129332663189664
4.7668383419171 0.129258428730891
4.76748837441872 0.129184209588373
4.76813840692035 0.129110005784665
4.76878843942197 0.129035817342303
4.7694384719236 0.128961644283799
4.77008850442522 0.128887486631641
4.77073853692685 0.128813344408297
4.77138856942847 0.128739217636209
4.7720386019301 0.1286651063378
4.77268863443172 0.128591010535467
4.77333866693335 0.128516930251587
4.77398869943497 0.128442865508512
4.7746387319366 0.128368816328572
4.77528876443822 0.128294782734076
4.77593879693985 0.128220764747307
4.77658882944147 0.128146762390528
4.7772388619431 0.128072775685978
4.77788889444472 0.127998804655873
4.77853892694635 0.127924849322408
4.77918895944797 0.127850909707754
4.7798389919496 0.127776985834058
4.78048902445122 0.127703077723446
4.78113905695285 0.12762918539802
4.78178908945447 0.127555308879862
4.7824391219561 0.127481448191027
4.78308915445772 0.127407603353549
4.78373918695935 0.127333774389442
4.78438921946097 0.127259961320692
4.7850392519626 0.127186164169266
4.78568928446422 0.127112382957107
4.78633931696585 0.127038617706136
4.78698934946747 0.126964868438248
4.7876393819691 0.12689113517532
4.78828941447072 0.126817417939203
4.78893944697235 0.126743716751725
4.78958947947397 0.126670031634692
4.7902395119756 0.126596362609889
4.79088954447722 0.126522709699074
4.79153957697885 0.126449072923986
4.79218960948047 0.126375452306338
4.7928396419821 0.126301847867823
4.79348967448372 0.12622825963011
4.79413970698535 0.126154687614843
4.79478973948697 0.126081131843647
4.7954397719886 0.126007592338121
4.79608980449022 0.125934069119843
4.79673983699185 0.125860562210366
4.79738986949347 0.125787071631222
4.7980399019951 0.125713597403919
4.79868993449672 0.125640139549944
4.79933996699835 0.125566698090759
4.79998999949998 0.125493273047802
4.8006400320016 0.125419864442492
4.80129006450322 0.125346472296222
4.80194009700485 0.125273096630362
4.80259012950648 0.125199737466261
4.8032401620081 0.125126394825243
4.80389019450973 0.125053068728611
4.80454022701135 0.124979759197643
4.80519025951298 0.124906466253596
4.8058402920146 0.124833189917702
4.80649032451623 0.124759930211172
4.80714035701785 0.124686687155193
4.80779038951948 0.124613460770929
4.8084404220211 0.124540251079521
4.80909045452273 0.124467058102087
4.80974048702435 0.124393881859723
4.81039051952598 0.1243207223735
4.8110405520276 0.124247579664468
4.81169058452923 0.124174453753652
4.81234061703085 0.124101344662057
4.81299064953248 0.124028252410661
4.8136406820341 0.123955177020422
4.81429071453573 0.123882118512274
4.81494074703735 0.123809076907129
4.81559077953898 0.123736052225873
4.8162408120406 0.123663044489372
4.81689084454223 0.123590053718468
4.81754087704385 0.123517079933979
4.81819090954548 0.123444123156702
4.8188409420471 0.123371183407409
4.81949097454873 0.123298260706849
4.82014100705035 0.12322535507575
4.82079103955198 0.123152466534814
4.8214410720536 0.123079595104723
4.82209110455523 0.123006740806133
4.82274113705685 0.12293390365968
4.82339116955848 0.122861083685973
4.8240412020601 0.122788280905601
4.82469123456173 0.12271549533913
4.82534126706335 0.122642727007101
4.82599129956498 0.122569975930033
4.8266413320666 0.122497242128421
4.82729136456823 0.122424525622739
4.82794139706985 0.122351826433436
4.82859142957148 0.122279144580938
4.8292414620731 0.122206480085648
4.82989149457473 0.122133832967947
4.83054152707635 0.122061203248191
4.83119155957798 0.121988590946715
4.8318415920796 0.12191599608383
4.83249162458123 0.121843418679823
4.83314165708285 0.121770858754957
4.83379168958448 0.121698316329476
4.8344417220861 0.121625791423597
4.83509175458773 0.121553284057515
4.83574178708935 0.121480794251402
4.83639181959098 0.121408322025407
4.8370418520926 0.121335867399656
4.83769188459423 0.12126343039425
4.83834191709586 0.121191011029269
4.83899194959748 0.12111860932477
4.8396419820991 0.121046225300785
4.84029201460073 0.120973858977323
4.84094204710235 0.120901510374373
4.84159207960398 0.120829179511896
4.84224211210561 0.120756866409834
4.84289214460723 0.120684571088103
4.84354217710886 0.120612293566597
4.84419220961048 0.120540033865187
4.84484224211211 0.12046779200372
4.84549227461373 0.120395568002021
4.84614230711536 0.120323361879891
4.84679233961698 0.120251173657107
4.84744237211861 0.120179003353424
4.84809240462023 0.120106850988574
4.84874243712186 0.120034716582265
4.84939246962348 0.119962600154182
4.85004250212511 0.119890501723987
4.85069253462673 0.119818421311318
4.85134256712836 0.119746358935791
4.85199259962998 0.119674314616998
4.85264263213161 0.119602288374508
4.85329266463323 0.119530280227867
4.85394269713486 0.119458290196597
4.85459272963648 0.119386318300197
4.85524276213811 0.119314364558143
4.85589279463973 0.119242428989889
4.85654282714136 0.119170511614863
4.85719285964298 0.119098612452472
4.85784289214461 0.119026731522099
4.85849292464623 0.118954868843104
4.85914295714786 0.118883024434823
4.85979298964948 0.118811198316569
4.86044302215111 0.118739390507633
4.86109305465273 0.118667601027282
4.86174308715436 0.118595829894758
4.86239311965598 0.118524077129283
4.86304315215761 0.118452342750052
4.86369318465923 0.118380626776241
4.86434321716086 0.118308929226999
4.86499324966248 0.118237250121453
4.86564328216411 0.118165589478707
4.86629331466573 0.118093947317842
4.86694334716736 0.118022323657916
4.86759337966898 0.117950718517962
4.86824341217061 0.117879131916991
4.86889344467223 0.117807563873991
4.86954347717386 0.117736014407926
4.87019350967548 0.117664483537737
4.87084354217711 0.117592971282341
4.87149357467873 0.117521477660633
4.87214360718036 0.117450002691484
4.87279363968198 0.117378546393742
4.87344367218361 0.117307108786231
4.87409370468523 0.117235689887752
4.87474373718686 0.117164289717083
4.87539376968848 0.117092908292979
4.87604380219011 0.117021545634172
4.87669383469173 0.116950201759368
4.87734386719336 0.116878876687253
4.87799389969498 0.116807570436489
4.87864393219661 0.116736283025712
4.87929396469823 0.116665014473539
4.87994399719986 0.116593764798559
4.88059402970149 0.116522534019342
4.88124406220311 0.116451322154433
4.88189409470474 0.116380129222352
4.88254412720636 0.116308955241598
4.88319415970799 0.116237800230646
4.88384419220961 0.116166664207947
4.88449422471124 0.11609554719193
4.88514425721286 0.116024449200999
4.88579428971449 0.115953370253536
4.88644432221611 0.115882310367899
4.88709435471774 0.115811269562424
4.88774438721936 0.115740247855421
4.88839441972099 0.115669245265179
4.88904445222261 0.115598261809963
4.88969448472424 0.115527297508014
4.89034451722586 0.115456352377551
4.89099454972749 0.115385426436769
4.89164458222911 0.115314519703839
4.89229461473074 0.11524363219691
4.89294464723236 0.115172763934106
4.89359467973399 0.115101914933529
4.89424471223561 0.115031085213257
4.89489474473724 0.114960274791346
4.89554477723886 0.114889483685826
4.89619480974049 0.114818711914706
4.89684484224211 0.114747959495971
4.89749487474374 0.114677226447583
4.89814490724536 0.114606512787479
4.89879493974699 0.114535818533575
4.89944497224861 0.114465143703761
4.90009500475024 0.114394488315907
4.90074503725186 0.114323852387856
4.90139506975349 0.114253235937431
4.90204510225511 0.11418263898243
4.90269513475674 0.114112061540627
4.90334516725836 0.114041503629774
4.90399519975999 0.113970965267598
4.90464523226161 0.113900446471805
4.90529526476324 0.113829947260076
4.90594529726486 0.113759467650069
4.90659532976649 0.113689007659418
4.90724536226811 0.113618567305736
4.90789539476974 0.113548146606609
4.90854542727136 0.113477745579603
4.90919545977299 0.113407364242259
4.90984549227461 0.113337002612095
4.91049552477624 0.113266660706604
4.91114555727786 0.11319633854326
4.91179558977949 0.113126036139508
4.91244562228111 0.113055753512775
4.91309565478274 0.11298549068046
4.91374568728436 0.112915247659942
4.91439571978599 0.112845024468575
4.91504575228761 0.112774821123691
4.91569578478924 0.112704637642596
4.91634581729086 0.112634474042576
4.91699584979249 0.112564330340892
4.91764588229411 0.11249420655478
4.91829591479574 0.112424102701455
4.91894594729736 0.112354018798109
4.91959597979899 0.112283954861909
4.92024601230062 0.112213910909999
4.92089604480224 0.112143886959499
4.92154607730386 0.112073883027509
4.92219610980549 0.1120038991311
4.92284614230712 0.111933935287326
4.92349617480874 0.111863991513212
4.92414620731037 0.111794067825763
4.92479623981199 0.11172416424196
4.92544627231362 0.11165428077876
4.92609630481524 0.111584417453097
4.92674633731687 0.111514574281883
4.92739636981849 0.111444751282003
4.92804640232012 0.111374948470323
4.92869643482174 0.111305165863682
4.92934646732337 0.111235403478898
4.92999649982499 0.111165661332766
4.93064653232662 0.111095939442055
4.93129656482824 0.111026237823513
4.93194659732987 0.110956556493864
4.93259662983149 0.110886895469808
4.93324666233312 0.110817254768022
4.93389669483474 0.110747634405161
4.93454672733637 0.110678034397854
4.93519675983799 0.110608454762709
4.93584679233962 0.11053889551631
4.93649682484124 0.110469356675217
4.93714685734287 0.110399838255967
4.93779688984449 0.110330340275073
4.93844692234612 0.110260862749027
4.93909695484774 0.110191405694296
4.93974698734937 0.110121969127323
4.94039701985099 0.110052553064528
4.94104705235262 0.109983157522308
4.94169708485424 0.109913782517038
4.94234711735587 0.109844428065067
4.94299714985749 0.109775094182723
4.94364718235912 0.109705780886309
4.94429721486074 0.109636488192106
4.94494724736237 0.10956721611637
4.94559727986399 0.109497964675336
4.94624731236562 0.109428733885213
4.94689734486724 0.109359523762189
4.94754737736887 0.109290334322427
4.94819740987049 0.109221165582068
4.94884744237212 0.109152017557228
4.94949747487374 0.109082890264002
4.95014750737537 0.10901378371846
4.95079753987699 0.108944697936648
4.95144757237862 0.108875632934591
4.95209760488024 0.108806588728289
4.95274763738187 0.108737565333719
4.95339766988349 0.108668562766835
4.95404770238512 0.108599581043567
4.95469773488674 0.108530620179822
4.95534776738837 0.108461680191484
4.95599779988999 0.108392761094414
4.95664783239162 0.108323862904449
4.95729786489324 0.108254985637402
4.95794789739487 0.108186129309065
4.9585979298965 0.108117293935203
4.95924796239812 0.108048479531563
4.95989799489974 0.107979686113863
4.96054802740137 0.107910913697801
4.961198059903 0.107842162299052
4.96184809240462 0.107773431933266
4.96249812490625 0.10770472261607
4.96314815740787 0.107636034363069
4.9637981899095 0.107567367189844
4.96444822241112 0.107498721111951
4.96509825491275 0.107430096144926
4.96574828741437 0.107361492304278
4.966398319916 0.107292909605497
4.96704835241762 0.107224348064045
4.96769838491925 0.107155807695365
4.96834841742087 0.107087288514874
4.9689984499225 0.107018790537966
4.96964848242412 0.106950313780014
4.97029851492575 0.106881858256364
4.97094854742737 0.106813423982341
4.971598579929 0.106745010973247
4.97224861243062 0.106676619244361
4.97289864493225 0.106608248810936
4.97354867743387 0.106539899688204
4.9741987099355 0.106471571891375
4.97484874243712 0.106403265435632
4.97549877493875 0.106334980336138
4.97614880744037 0.106266716608031
4.976798839942 0.106198474266427
4.97744887244362 0.106130253326417
4.97809890494525 0.10606205380307
4.97874893744687 0.105993875711432
4.9793989699485 0.105925719066526
4.98004900245012 0.105857583883349
4.98069903495175 0.105789470176878
4.98134906745337 0.105721377962066
4.981999099955 0.105653307253842
4.98264913245662 0.105585258067111
4.98329916495825 0.105517230416757
4.98394919745987 0.10544922431764
4.9845992299615 0.105381239784595
4.98524926246312 0.105313276832435
4.98589929496475 0.105245335475951
4.98654932746637 0.10517741572991
4.987199359968 0.105109517609055
4.98784939246962 0.105041641128105
4.98849942497125 0.104973786301759
4.98914945747287 0.104905953144689
4.9897994899745 0.104838141671548
4.99044952247612 0.104770351896961
4.99109955497775 0.104702583835533
4.99174958747937 0.104634837501845
4.992399619981 0.104567112910455
4.99304965248262 0.104499410075898
4.99369968498425 0.104431729012685
4.99434971748587 0.104364069735304
4.9949997499875 0.10429643225822
4.99564978248912 0.104228816595875
4.99629981499075 0.104161222762687
4.99694984749237 0.104093650773053
4.997599879994 0.104026100641344
4.99824991249562 0.10395857238191
4.99889994499725 0.103891066009077
4.99954997749887 0.103823581537146
5.0002000100005 0.103756118980399
5.00085004250213 0.103688678353091
5.00150007500375 0.103621259669455
5.00215010750538 0.103553862943702
5.002800140007 0.10348648819002
5.00345017250863 0.10341913542257
5.00410020501025 0.103351804655495
5.00475023751188 0.103284495902912
5.0054002700135 0.103217209178915
5.00605030251513 0.103149944497576
5.00670033501675 0.103082701872942
5.00735036751838 0.103015481319039
5.00800040002 0.102948282849868
5.00865043252163 0.102881106479409
5.00930046502325 0.102813952221617
5.00995049752488 0.102746820090423
5.0106005300265 0.102679710099739
5.01125056252813 0.102612622263449
5.01190059502975 0.102545556595418
5.01255062753138 0.102478513109485
5.013200660033 0.102411491819468
5.01385069253463 0.102344492739159
5.01450072503625 0.10227751588233
5.01515075753788 0.102210561262729
5.0158007900395 0.102143628894079
5.01645082254113 0.102076718790084
5.01710085504275 0.10200983096442
5.01775088754438 0.101942965430744
5.018400920046 0.101876122202687
5.01905095254763 0.101809301293859
5.01970098504925 0.101742502717846
5.02035101755088 0.101675726488211
5.0210010500525 0.101608972618495
5.02165108255413 0.101542241122213
5.02230111505575 0.10147553201286
5.02295114755738 0.101408845303907
5.023601180059 0.101342181008801
5.02425121256063 0.101275539140968
5.02490124506225 0.101208919713809
5.02555127756388 0.101142322740703
5.0262013100655 0.101075748235005
5.02685134256713 0.101009196210048
5.02750137506875 0.100942666679142
5.02815140757038 0.100876159655573
5.028801440072 0.100809675152606
5.02945147257363 0.100743213183479
5.03010150507525 0.100676773761412
5.03075153757688 0.100610356899599
5.0314015700785 0.100543962611211
5.03205160258013 0.100477590909396
5.03270163508175 0.100411241807282
5.03335166758338 0.100344915317969
5.034001700085 0.100278611454538
5.03465173258663 0.100212330230045
5.03530176508825 0.100146071657525
5.03595179758988 0.100079835749987
5.0366018300915 0.100013622520419
5.03725186259313 0.0999474319817874
5.03790189509475 0.0998812641470326
5.03855192759638 0.0998151190290737
5.039201960098 0.0997489966408069
5.03985199259963 0.099682896995105
5.04050202510126 0.0996168201048181
5.04115205760288 0.0995507659827733
5.0418020901045 0.0994847346417749
5.04245212260613 0.099418726094604
5.04310215510776 0.0993527403540191
5.04375218760938 0.0992867774327555
5.04440222011101 0.0992208373435257
5.04505225261263 0.0991549200990195
5.04570228511426 0.0990890257119035
5.04635231761588 0.0990231541948213
5.04700235011751 0.0989573055603941
5.04765238261913 0.0988914798212197
5.04830241512076 0.0988256769898734
5.04895244762238 0.0987598970789074
5.04960248012401 0.0986941401008509
5.05025251262563 0.0986284060682107
5.05090254512726 0.0985626949934704
5.05155257762888 0.0984970068890905
5.05220261013051 0.0984313417675092
5.05285264263213 0.0983656996411414
5.05350267513376 0.0983000805223794
5.05415270763538 0.0982344844235926
5.05480274013701 0.0981689113571275
5.05545277263863 0.0981033613353076
5.05610280514026 0.0980378343704342
5.05675283764188 0.097972330474785
5.05740287014351 0.0979068496606154
5.05805290264513 0.0978413919401578
5.05870293514676 0.0977759573256216
5.05935296764838 0.097710545829194
5.06000300015001 0.0976451574630387
5.06065303265163 0.097579792239297
5.06130306515326 0.0975144501700873
5.06195309765488 0.0974491312675053
5.06260313015651 0.0973838355436237
5.06325316265813 0.0973185630104928
5.06390319515976 0.0972533136801398
5.06455322766138 0.0971880875645692
5.06520326016301 0.0971228846757629
5.06585329266463 0.0970577050256799
5.06650332516626 0.0969925486262564
5.06715335766788 0.0969274154894062
5.06780339016951 0.0968623056270197
5.06845342267113 0.0967972190509654
5.06910345517276 0.0967321557730884
5.06975348767438 0.0966671158052113
5.07040352017601 0.0966020991591342
5.07105355267763 0.0965371058466341
5.07170358517926 0.0964721358794656
5.07235361768088 0.0964071892693604
5.07300365018251 0.0963422660280278
5.07365368268413 0.0962773661671539
5.07430371518576 0.0962124896984026
5.07495374768738 0.0961476366334149
5.07560378018901 0.0960828069838092
5.07625381269063 0.0960180007611812
5.07690384519226 0.0959532179771038
5.07755387769388 0.0958884586431276
5.07820391019551 0.0958237227707801
5.07885394269714 0.0957590103715664
5.07950397519876 0.0956943214569691
5.08015400770038 0.0956296560384479
5.08080404020201 0.0955650141274398
5.08145407270364 0.0955003957353596
5.08210410520526 0.0954358008735992
5.08275413770689 0.0953712295535277
5.08340417020851 0.0953066817864921
5.08405420271014 0.0952421575838162
5.08470423521176 0.0951776569568018
5.08535426771339 0.0951131799167276
5.08600430021501 0.09504872647485
5.08665433271664 0.0949842966424028
5.08730436521826 0.0949198904305971
5.08795439771989 0.0948555078506216
5.08860443022151 0.0947911489136423
5.08925446272314 0.0947268136308028
5.08990449522476 0.0946625020132238
5.09055452772639 0.094598214072004
5.09120456022801 0.0945339498182192
5.09185459272964 0.0944697092629225
5.09250462523126 0.094405492417145
5.09315465773289 0.0943412992918948
5.09380469023451 0.0942771298981579
5.09445472273614 0.0942129842468974
5.09510475523776 0.0941488623490541
5.09575478773939 0.0940847642155463
5.09640482024101 0.0940206898572698
5.09705485274264 0.0939566392850978
5.09770488524426 0.0938926125098813
5.09835491774589 0.0938286095424486
5.09900495024751 0.0937646303936054
5.09965498274914 0.0937006750741354
5.10030501525076 0.0936367435947994
5.10095504775239 0.093572835966336
5.10160508025401 0.0935089521994614
5.10225511275564 0.093445092304869
5.10290514525726 0.0933812562932303
5.10355517775889 0.093317444175194
5.10420521026051 0.0932536559613864
5.10485524276214 0.0931898916624117
5.10550527526376 0.0931261512888514
5.10615530776539 0.0930624348512646
5.10680534026701 0.0929987423601882
5.10745537276864 0.0929350738261366
5.10810540527026 0.0928714292596018
5.10875543777189 0.0928078086710536
5.10940547027351 0.0927442120709392
5.11005550277514 0.0926806394696834
5.11070553527676 0.0926170908776892
5.11135556777839 0.0925535663053365
5.11200560028001 0.0924900657629834
5.11265563278164 0.0924265892609655
5.11330566528326 0.092363136809596
5.11395569778489 0.0922997084191659
5.11460573028651 0.0922363040999438
5.11525576278814 0.0921729238621759
5.11590579528976 0.0921095677160866
5.11655582779139 0.0920462356718773
5.11720586029301 0.0919829277397276
5.11785589279464 0.0919196439297947
5.11850592529626 0.0918563842522135
5.11915595779789 0.0917931487170965
5.11980599029951 0.0917299373345344
5.12045602280114 0.091666750114595
5.12110605530277 0.0916035870673245
5.12175608780439 0.0915404482027465
5.12240612030602 0.0914773335308622
5.12305615280764 0.0914142430616511
5.12370618530927 0.09135117680507
5.12435621781089 0.0912881347710537
5.12500625031252 0.0912251169695149
5.12565628281414 0.091162123410344
5.12630631531577 0.0910991541034089
5.12695634781739 0.091036209058556
5.12760638031902 0.0909732882856089
5.12825641282064 0.0909103917943693
5.12890644532227 0.0908475195946169
5.12955647782389 0.0907846716961088
5.13020651032552 0.0907218481085803
5.13085654282714 0.0906590488417447
5.13150657532877 0.0905962739052925
5.13215660783039 0.090533523308893
5.13280664033202 0.0904707970621926
5.13345667283364 0.0904080951748158
5.13410670533527 0.0903454176563655
5.13475673783689 0.0902827645164217
5.13540677033852 0.0902201357645428
5.13605680284014 0.0901575314102652
5.13670683534177 0.0900949514631028
5.13735686784339 0.0900323959325478
5.13800690034502 0.0899698648280703
5.13865693284664 0.089907358159118
5.13930696534827 0.0898448759351171
5.13995699784989 0.0897824181654714
5.14060703035152 0.0897199848595627
5.14125706285314 0.0896575760267509
5.14190709535477 0.0895951916763738
5.14255712785639 0.089532831817747
5.14320716035802 0.0894704964601647
5.14385719285964 0.0894081856128984
5.14450722536127 0.0893458992851979
5.14515725786289 0.0892836374862914
5.14580729036452 0.0892214002253845
5.14645732286614 0.089159187511661
5.14710735536777 0.0890969993542832
5.14775738786939 0.0890348357623909
5.14840742037102 0.0889726967451021
5.14905745287264 0.0889105823115131
5.14970748537427 0.088848492470698
5.15035751787589 0.0887864272317092
5.15100755037752 0.088724386603577
5.15165758287914 0.0886623705953099
5.15230761538077 0.0886003792158945
5.15295764788239 0.0885384124742955
5.15360768038402 0.0884764703794557
5.15425771288564 0.0884145529402961
5.15490774538727 0.0883526601657157
5.15555777788889 0.0882907920645917
5.15620781039052 0.0882289486457797
5.15685784289214 0.088167129918113
5.15750787539377 0.0881053358904034
5.15815790789539 0.0880435665714408
5.15880794039702 0.0879818219699932
5.15945797289864 0.0879201020948069
5.16010800540027 0.0878584069546065
5.1607580379019 0.0877967365580944
5.16140807040352 0.0877350909139516
5.16205810290514 0.0876734700308373
5.16270813540677 0.0876118739173886
5.1633581679084 0.0875503025822214
5.16400820041002 0.0874887560339292
5.16465823291165 0.0874272342810841
5.16530826541327 0.0873657373322367
5.1659582979149 0.0873042651959154
5.16660833041652 0.0872428178806271
5.16725836291815 0.087181395394857
5.16790839541977 0.0871199977470685
5.1685584279214 0.0870586249457036
5.16920846042302 0.0869972769991821
5.16985849292465 0.0869359539159025
5.17050852542627 0.0868746557042417
5.1711585579279 0.0868133823725545
5.17180859042952 0.0867521339291744
5.17245862293115 0.0866909103824132
5.17310865543277 0.0866297117405611
5.1737586879344 0.0865685380118864
5.17440872043602 0.0865073892046362
5.17505875293765 0.0864462653270356
5.17570878543927 0.0863851663872882
5.1763588179409 0.0863240923935762
5.17700885044252 0.08626304335406
5.17765888294415 0.0862020192768785
5.17830891544577 0.0861410201701489
5.1789589479474 0.0860800460419671
5.17960898044902 0.0860190969004072
5.18025901295065 0.085958172753522
5.18090904545227 0.0858972736093423
5.1815590779539 0.0858363994758779
5.18220911045552 0.0857755503611168
5.18285914295715 0.0857147262730255
5.18350917545877 0.0856539272195491
5.1841592079604 0.0855931532086111
5.18480924046202 0.0855324042481135
5.18545927296365 0.085471680345937
5.18610930546527 0.0854109815099405
5.1867593379669 0.0853503077479618
5.18740937046852 0.0852896590678171
5.18805940297015 0.0852290354773009
5.18870943547177 0.0851684369841868
5.1893594679734 0.0851078635962266
5.19000950047502 0.0850473153211506
5.19065953297665 0.084986792166668
5.19130956547827 0.0849262941404664
5.1919595979799 0.084865821250212
5.19260963048152 0.0848053735035497
5.19325966298315 0.0847449509081031
5.19390969548477 0.0846845534714741
5.1945597279864 0.0846241812012437
5.19520976048802 0.0845638341049711
5.19585979298965 0.0845035121901947
5.19650982549127 0.0844432154644309
5.1971598579929 0.0843829439351753
5.19780989049452 0.084322697609902
5.19845992299615 0.0842624764960638
5.19910995549778 0.0842022806010922
5.1997599879994 0.0841421099323975
5.20041002050102 0.0840819644973685
5.20106005300265 0.084021844303373
5.20171008550428 0.0839617493577574
5.2023601180059 0.0839016796678469
5.20301015050753 0.0838416352409453
5.20366018300915 0.0837816160843355
5.20431021551078 0.0837216222052788
5.2049602480124 0.0836616536110155
5.20561028051403 0.0836017103087648
5.20626031301565 0.0835417923057243
5.20691034551728 0.0834818996090708
5.2075603780189 0.0834220322259599
5.20821041052053 0.0833621901635257
5.20886044302215 0.0833023734288816
5.20951047552378 0.0832425820291194
5.2101605080254 0.08318281597131
5.21081054052703 0.0831230752625033
5.21146057302865 0.0830633599097279
5.21211060553028 0.083003669919991
5.2127606380319 0.0829440053002794
5.21341067053353 0.0828843660575581
5.21406070303515 0.0828247521987715
5.21471073553678 0.0827651637308426
5.2153607680384 0.0827056006606735
5.21601080054003 0.0826460629951454
5.21666083304165 0.0825865507411181
5.21731086554328 0.0825270639054304
5.2179608980449 0.0824676024949005
5.21861093054653 0.082408166516325
5.21926096304815 0.0823487559764799
5.21991099554978 0.0822893708821201
5.2205610280514 0.0822300112399794
5.22121106055303 0.0821706770567706
5.22186109305465 0.0821113683391858
5.22251112555628 0.0820520850938958
5.2231611580579 0.0819928273275507
5.22381119055953 0.0819335950467795
5.22446122306115 0.0818743882581902
5.22511125556278 0.0818152069683703
5.2257612880644 0.0817560511838858
5.22641132056603 0.081696920911282
5.22706135306765 0.0816378161570837
5.22771138556928 0.0815787369277942
5.2283614180709 0.0815196832298962
5.22901145057253 0.0814606550698518
5.22966148307415 0.0814016524541017
5.23031151557578 0.0813426753890661
5.2309615480774 0.0812837238811444
5.23161158057903 0.0812247979367148
5.23226161308065 0.0811658975621353
5.23291164558228 0.0811070227637424
5.2335616780839 0.0810481735478523
5.23421171058553 0.0809893499207603
5.23486174308715 0.0809305518887407
5.23551177558878 0.0808717794580471
5.2361618080904 0.0808130326349127
5.23681184059203 0.0807543114255495
5.23746187309365 0.0806956158361489
5.23811190559528 0.0806369458728817
5.2387619380969 0.0805783015418979
5.23941197059853 0.0805196828493265
5.24006200310015 0.0804610898012764
5.24071203560178 0.0804025224038352
5.24136206810341 0.0803439806630704
5.24201210060503 0.0802854645850282
5.24266213310666 0.0802269741757345
5.24331216560828 0.0801685094411947
5.24396219810991 0.0801100703873932
5.24461223061153 0.0800516570202939
5.24526226311316 0.0799932693458402
5.24591229561478 0.0799349073699547
5.24656232811641 0.0798765710985395
5.24721236061803 0.0798182605374761
5.24786239311966 0.0797599756926255
5.24851242562128 0.0797017165698278
5.24916245812291 0.0796434831749031
5.24981249062453 0.0795852755136503
5.25046252312616 0.0795270935918484
5.25111255562778 0.0794689374152553
5.25176258812941 0.0794108069896086
5.25241262063103 0.0793527023206257
5.25306265313266 0.079294623414003
5.25371268563428 0.0792365702754165
5.25436271813591 0.0791785429105221
5.25501275063753 0.079120541324955
5.25566278313916 0.0790625655243296
5.25631281564078 0.0790046155142404
5.25696284814241 0.0789466913002611
5.25761288064403 0.0788887928879452
5.25826291314566 0.0788309202828256
5.25891294564728 0.0787730734904148
5.25956297814891 0.0787152525162051
5.26021301065053 0.0786574573656682
5.26086304315216 0.0785996880442555
5.26151307565378 0.078541944557398
5.26216310815541 0.0784842269105064
5.26281314065703 0.078426535108971
5.26346317315866 0.0783688691581618
5.26411320566028 0.0783112290634285
5.26476323816191 0.0782536148301003
5.26541327066353 0.0781960264634863
5.26606330316516 0.0781384639688754
5.26671333566678 0.0780809273515358
5.26736336816841 0.0780234166167159
5.26801340067003 0.0779659317696434
5.26866343317166 0.0779084728155262
5.26931346567328 0.0778510397595516
5.26996349817491 0.0777936326068867
5.27061353067653 0.0777362513626787
5.27126356317816 0.0776788960320542
5.27191359567978 0.0776215666201197
5.27256362818141 0.0775642631319617
5.27321366068303 0.0775069855726464
5.27386369318466 0.0774497339472197
5.27451372568628 0.0773925082607075
5.27516375818791 0.0773353085181156
5.27581379068953 0.0772781347244294
5.27646382319116 0.0772209868846146
5.27711385569279 0.0771638650036163
5.27776388819441 0.07710676908636
5.27841392069603 0.0770496991377505
5.27906395319766 0.0769926551626731
5.27971398569928 0.0769356371659927
5.28036401820091 0.0768786451525543
5.28101405070254 0.0768216791271826
5.28166408320416 0.0767647390946826
5.28231411570578 0.076707825059839
5.28296414820741 0.0766509370274166
5.28361418070904 0.0765940750021602
5.28426421321066 0.0765372389887946
5.28491424571229 0.0764804289920245
5.28556427821391 0.0764236450165349
5.28621431071554 0.0763668870669903
5.28686434321716 0.076310155148036
5.28751437571879 0.0762534492642968
5.28816440822041 0.0761967694203776
5.28881444072204 0.0761401156208637
5.28946447322366 0.0760834878703201
5.29011450572529 0.0760268861732922
5.29076453822691 0.0759703105343055
5.29141457072854 0.0759137609578654
5.29206460323016 0.0758572374484576
5.29271463573179 0.0758007400105479
5.29336466823341 0.0757442686485823
5.29401470073504 0.0756878233669868
5.29466473323666 0.0756314041701679
5.29531476573829 0.075575011062512
5.29596479823991 0.0755186440483858
5.29661483074154 0.0754623031321363
5.29726486324316 0.0754059883180904
5.29791489574479 0.0753496996105557
5.29856492824641 0.0752934370138198
5.29921496074804 0.0752372005321504
5.29986499324966 0.0751809901697959
5.30051502575129 0.0751248059309845
5.30116505825291 0.0750686478199249
5.30181509075454 0.0750125158408061
5.30246512325616 0.0749564099977976
5.30311515575779 0.0749003302950488
5.30376518825941 0.0748442767366899
5.30441522076104 0.074788249326831
5.30506525326266 0.0747322480695629
5.30571528576429 0.0746762729689566
5.30636531826591 0.0746203240290635
5.30701535076754 0.0745644012539155
5.30766538326916 0.0745085046475247
5.30831541577079 0.0744526342138838
5.30896544827241 0.0743967899569658
5.30961548077404 0.0743409718807242
5.31026551327566 0.0742851799890929
5.31091554577729 0.0742294142859863
5.31156557827891 0.0741736747752994
5.31221561078054 0.0741179614609073
5.31286564328216 0.0740622743466659
5.31351567578379 0.0740066134364117
5.31416570828541 0.0739509787339613
5.31481574078704 0.0738953702431123
5.31546577328866 0.0738397879676425
5.31611580579029 0.0737842319113104
5.31676583829191 0.073728702077855
5.31741587079354 0.0736731984709958
5.31806590329516 0.0736177210944331
5.31871593579679 0.0735622699518478
5.31936596829842 0.0735068450469009
5.32001600080004 0.0734514463832348
5.32066603330166 0.073396073964472
5.32131606580329 0.0733407277942155
5.32196609830492 0.0732854078760497
5.32261613080654 0.0732301142135389
5.32326616330817 0.0731748468102283
5.32391619580979 0.0731196056696441
5.32456622831142 0.0730643907952926
5.32521626081304 0.0730092021906616
5.32586629331467 0.0729540398592189
5.32651632581629 0.0728989038044133
5.32716635831792 0.0728437940296745
5.32781639081954 0.0727887105384128
5.32846642332117 0.0727336533340192
5.32911645582279 0.0726786224198656
5.32976648832442 0.0726236177993047
5.33041652082604 0.07256863947567
5.33106655332767 0.0725136874522757
5.33171658582929 0.072458761732417
5.33236661833092 0.0724038623193697
5.33301665083254 0.0723489892163908
5.33366668333417 0.0722941424267177
5.33431671583579 0.0722393219535693
5.33496674833742 0.0721845278001448
5.33561678083904 0.0721297599696244
5.33626681334067 0.0720750184651696
5.33691684584229 0.0720203032899224
5.33756687834392 0.0719656144470059
5.33821691084554 0.0719109519395242
5.33886694334717 0.0718563157705622
5.33951697584879 0.0718017059431859
5.34016700835042 0.0717471224604423
5.34081704085204 0.0716925653253592
5.34146707335367 0.0716380345409456
5.34211710585529 0.0715835301101916
5.34276713835692 0.0715290520360679
5.34341717085854 0.0714746003215268
5.34406720336017 0.0714201749695012
5.34471723586179 0.0713657759829052
5.34536726836342 0.0713114033646342
5.34601730086504 0.0712570571175645
5.34666733336667 0.0712027372445533
5.34731736586829 0.0711484437484392
5.34796739836992 0.071094176632042
5.34861743087154 0.0710399358981622
5.34926746337317 0.070985721549582
5.34991749587479 0.0709315335890643
5.35056752837642 0.0708773720193534
5.35121756087804 0.0708232368431748
5.35186759337967 0.0707691280632351
5.35251762588129 0.0707150456822222
5.35316765838292 0.0706609897028051
5.35381769088454 0.070606960127634
5.35446772338617 0.0705529569593407
5.35511775588779 0.0704989802005378
5.35576778838942 0.0704450298538194
5.35641782089104 0.070391105921761
5.35706785339267 0.0703372084069191
5.35771788589429 0.0702833373118316
5.35836791839592 0.070229492639018
5.35901795089754 0.0701756743909787
5.35966798339917 0.0701218825701957
5.36031801590079 0.0700681171791323
5.36096804840242 0.0700143782202331
5.36161808090405 0.0699606656959243
5.36226811340567 0.0699069796086132
5.3629181459073 0.0698533199606886
5.36356817840892 0.0697996867545209
5.36421821091055 0.0697460799924617
5.36486824341217 0.069692499676844
5.3655182759138 0.0696389458099825
5.36616830841542 0.0695854183941733
5.36681834091705 0.0695319174316938
5.36746837341867 0.069478442924803
5.3681184059203 0.0694249948757415
5.36876843842192 0.0693715732867311
5.36941847092355 0.0693181781599757
5.37006850342517 0.06926480949766
5.3707185359268 0.0692114673019508
5.37136856842842 0.0691581515749964
5.37201860093005 0.0691048623189264
5.37266863343167 0.0690515995358522
5.3733186659333 0.0689983632278669
5.37396869843492 0.0689451533970448
5.37461873093655 0.0688919700454423
5.37526876343817 0.0688388131750973
5.3759187959398 0.068785682788029
5.37656882844142 0.0687325788862388
5.37721886094305 0.0686795014717095
5.37786889344467 0.0686264505464054
5.3785189259463 0.0685734261122729
5.37916895844792 0.0685204281712399
5.37981899094955 0.068467456725216
5.38046902345117 0.0684145117760927
5.3811190559528 0.068361593325743
5.38176908845442 0.0683087013760219
5.38241912095605 0.0682558359287659
5.38306915345767 0.0682029969857936
5.3837191859593 0.0681501845489053
5.38436921846092 0.068097398619883
5.38501925096255 0.0680446392004905
5.38566928346417 0.0679919062924738
5.3863193159658 0.0679391998975603
5.38696934846742 0.0678865200174594
5.38761938096905 0.0678338666538625
5.38826941347067 0.0677812398084428
5.3889194459723 0.0677286394828556
5.38956947847392 0.0676760656787376
5.39021951097555 0.067623518397708
5.39086954347717 0.0675709976413676
5.3915195759788 0.0675185034112993
5.39216960848042 0.0674660357090677
5.39281964098205 0.0674135945362199
5.39346967348367 0.0673611798942846
5.3941197059853 0.0673087917847723
5.39476973848692 0.0672564302091762
5.39541977098855 0.0672040951689708
5.39606980349017 0.0671517866656131
5.3967198359918 0.0670995047005421
5.39736986849343 0.0670472492751786
5.39801990099505 0.0669950203909258
5.39866993349667 0.0669428180491688
5.3993199659983 0.0668906422512748
5.39996999849992 0.0668384929985933
5.40062003100155 0.0667863702924557
5.40127006350318 0.0667342741341756
5.4019200960048 0.066682204525049
5.40257012850642 0.0666301614663538
5.40322016100805 0.06657814495935
5.40387019350968 0.0665261550052801
5.4045202260113 0.0664741916053686
5.40517025851293 0.0664222547608223
5.40582029101455 0.0663703444728302
5.40647032351618 0.0663184607425635
5.4071203560178 0.0662666035711758
5.40777038851943 0.0662147729598028
5.40842042102105 0.0661629689095625
5.40907045352268 0.0661111914215555
5.4097204860243 0.0660594404968643
5.41037051852593 0.0660077161365539
5.41102055102755 0.0659560183416717
5.41167058352918 0.0659043471132473
5.4123206160308 0.0658527024522928
5.41297064853243 0.0658010843598026
5.41362068103405 0.0657494928367535
5.41427071353568 0.0656979278841047
5.4149207460373 0.0656463895027978
5.41557077853893 0.0655948776937569
5.41622081104055 0.0655433924578885
5.41687084354218 0.0654919337960816
5.4175208760438 0.0654405017092073
5.41817090854543 0.0653890961981198
5.41882094104705 0.0653377172636554
5.41947097354868 0.0652863649066329
5.4201210060503 0.0652350391278537
5.42077103855193 0.0651837399281019
5.42142107105355 0.0651324673081437
5.42207110355518 0.0650812212687284
5.4227211360568 0.0650300018105874
5.42337116855843 0.064978808934435
5.42402120106005 0.0649276426409679
5.42467123356168 0.0648765029308656
5.4253212660633 0.06482538980479
5.42597129856493 0.0647743032633859
5.42662133106655 0.0647232433072803
5.42727136356818 0.0646722099370835
5.4279213960698 0.064621203153388
5.42857142857143 0.0645702229567691
5.42922146107305 0.0645192693477848
5.42987149357468 0.0644683423269759
5.4305215260763 0.0644174418948658
5.43117155857793 0.0643665680519608
5.43182159107955 0.0643157207987499
5.43247162358118 0.0642649001357046
5.4331216560828 0.0642141060632797
5.43377168858443 0.0641633385819123
5.43442172108605 0.0641125976920225
5.43507175358768 0.0640618833940135
5.4357217860893 0.0640111956882707
5.43637181859093 0.063960534575163
5.43702185109255 0.0639099000550418
5.43767188359418 0.0638592921282413
5.4383219160958 0.063808710795079
5.43897194859743 0.0637581560558548
5.43962198109906 0.0637076279108518
5.44027201360068 0.063657126360336
5.4409220461023 0.0636066514045564
5.44157207860393 0.0635562030437447
5.44222211110556 0.063505781278116
5.44287214360718 0.0634553861078678
5.44352217610881 0.0634050175331811
5.44417220861043 0.0633546755542196
5.44482224111206 0.0633043601711302
5.44547227361368 0.0632540713840428
5.44612230611531 0.0632038091930703
5.44677233861693 0.0631535735983086
5.44742237111856 0.0631033645998368
5.44807240362018 0.0630531821977171
5.44872243612181 0.0630030263919945
5.44937246862343 0.0629528971826977
5.45002250112506 0.0629027945698379
5.45067253362668 0.0628527185534097
5.45132256612831 0.0628026691333911
5.45197259862993 0.0627526463097429
5.45262263113156 0.0627026500824092
5.45327266363318 0.0626526804513173
5.45392269613481 0.0626027374163778
5.45457272863643 0.0625528209774844
5.45522276113806 0.062502931134514
5.45587279363968 0.0624530678873269
5.45652282614131 0.0624032312357666
5.45717285864293 0.0623534211796599
5.45782289114456 0.0623036377188166
5.45847292364618 0.0622538808530304
5.45912295614781 0.0622041505820777
5.45977298864943 0.0621544469057186
5.46042302115106 0.0621047698236964
5.46107305365268 0.0620551193357379
5.46172308615431 0.0620054954415529
5.46237311865593 0.0619558981408352
5.46302315115756 0.0619063274332613
5.46367318365918 0.0618567833184917
5.46432321616081 0.06180726579617
5.46497324866243 0.0617577748659232
5.46562328116406 0.0617083105273621
5.46627331366568 0.0616588727800805
5.46692334616731 0.061609461623656
5.46757337866893 0.0615600770576495
5.46822341117056 0.0615107190816057
5.46887344367218 0.0614613876950525
5.46952347617381 0.0614120828975015
5.47017350867543 0.0613628046884477
5.47082354117706 0.0613135530673698
5.47147357367868 0.0612643280337301
5.47212360618031 0.0612151295869744
5.47277363868193 0.061165957726532
5.47342367118356 0.0611168124518162
5.47407370368518 0.0610676937622233
5.47472373618681 0.061018601657134
5.47537376868843 0.060969536135912
5.47602380119006 0.0609204971979048
5.47667383369168 0.0608714848424441
5.47732386619331 0.0608224990688447
5.47797389869493 0.0607735398764052
5.47862393119656 0.0607246072644083
5.47927396369818 0.06067570123212
5.47992399619981 0.0606268217787903
5.48057402870143 0.0605779689036528
5.48122406120306 0.060529142605925
5.48187409370469 0.0604803428848083
5.48252412620631 0.0604315697394877
5.48317415870794 0.060382823169132
5.48382419120956 0.060334103172894
5.48447422371119 0.0602854097499104
5.48512425621281 0.0602367428993013
5.48577428871444 0.0601881026201713
5.48642432121606 0.0601394889116085
5.48707435371769 0.060090901772685
5.48772438621931 0.0600423412024568
5.48837441872094 0.0599938071999639
5.48902445122256 0.0599452997642301
5.48967448372419 0.0598968188942634
5.49032451622581 0.0598483645890554
5.49097454872744 0.0597999368475821
5.49162458122906 0.0597515356688032
5.49227461373069 0.0597031610516625
5.49292464623231 0.0596548129950879
5.49357467873394 0.0596064914979913
5.49422471123556 0.0595581965592685
5.49487474373719 0.0595099281777997
5.49552477623881 0.0594616863524489
5.49617480874044 0.0594134710820642
5.49682484124206 0.059365282365478
5.49747487374369 0.0593171202015067
5.49812490624531 0.0592689845889508
5.49877493874694 0.059220875526595
5.49942497124856 0.0591727930132082
5.50007500375019 0.0591247370475436
5.50072503625181 0.0590767076283382
5.50137506875344 0.0590287047543135
5.50202510125506 0.0589807284241753
5.50267513375669 0.0589327786366134
5.50332516625831 0.058884855390302
5.50397519875994 0.0588369586838995
5.50462523126156 0.0587890885160485
5.50527526376319 0.0587412448853761
5.50592529626481 0.0586934277904937
5.50657532876644 0.0586456372299966
5.50722536126806 0.058597873202465
5.50787539376969 0.0585501357064631
5.50852542627131 0.0585024247405394
5.50917545877294 0.0584547403032272
5.50982549127456 0.0584070823930438
5.51047552377619 0.0583594510084908
5.51112555627781 0.0583118461480547
5.51177558877944 0.0582642678102061
5.51242562128106 0.0582167159934
5.51307565378269 0.058169190696076
5.51372568628431 0.0581216919166583
5.51437571878594 0.0580742196535551
5.51502575128756 0.0580267739051596
5.51567578378919 0.0579793546698494
5.51632581629081 0.0579319619459864
5.51697584879244 0.0578845957319173
5.51762588129407 0.0578372560259732
5.51827591379569 0.0577899428264699
5.51892594629731 0.0577426561317077
5.51957597879894 0.0576953959399715
5.52022601130057 0.0576481622495308
5.52087604380219 0.0576009550586398
5.52152607630382 0.0575537743655371
5.52217610880544 0.0575066201684465
5.52282614130706 0.0574594924655758
5.52347617380869 0.0574123912551179
5.52412620631032 0.0573653165352504
5.52477623881194 0.0573182683041353
5.52542627131357 0.0572712465599197
5.52607630381519 0.0572242513007352
5.52672633631682 0.0571772825246982
5.52737636881844 0.05713034022991
5.52802640132007 0.0570834244144565
5.52867643382169 0.0570365350764084
5.52932646632332 0.0569896722138213
5.52997649882494 0.0569428358247357
5.53062653132657 0.0568960259071768
5.53127656382819 0.0568492424591546
5.53192659632982 0.0568024854786642
5.53257662883144 0.0567557549636852
5.53322666133307 0.0567090509121827
5.53387669383469 0.056662373322106
5.53452672633632 0.0566157221913898
5.53517675883794 0.0565690975179536
5.53582679133957 0.0565224992997018
5.53647682384119 0.056475927534524
5.53712685634282 0.0564293822202944
5.53777688884444 0.0563828633548723
5.53842692134607 0.0563363709361024
5.53907695384769 0.0562899049618139
5.53972698634932 0.0562434654298212
5.54037701885094 0.0561970523379241
5.54102705135257 0.0561506656839069
5.54167708385419 0.0561043054655393
5.54232711635582 0.0560579716805761
5.54297714885744 0.0560116643267571
5.54362718135907 0.0559653834018073
5.54427721386069 0.0559191289034368
5.54492724636232 0.0558729008293408
5.54557727886394 0.0558266991771998
5.54622731136557 0.0557805239446794
5.54687734386719 0.0557343751294302
5.54752737636882 0.0556882527290885
5.54817740887044 0.0556421567412754
5.54882744137207 0.0555960871635971
5.54947747387369 0.0555500439936457
5.55012750637532 0.0555040272289979
5.55077753887694 0.055458036867216
5.55142757137857 0.0554120729058476
5.55207760388019 0.0553661353424256
5.55272763638182 0.0553202241744679
5.55337766888344 0.0552743393994782
5.55402770138507 0.0552284810149452
5.55467773388669 0.0551826490183433
5.55532776638832 0.055136843407132
5.55597779888994 0.0550910641787563
5.55662783139157 0.0550453113306465
5.55727786389319 0.0549995848602185
5.55792789639482 0.0549538847648734
5.55857792889644 0.0549082110419981
5.55922796139807 0.0548625636889646
5.5598779938997 0.0548169427031306
5.56052802640132 0.0547713480818392
5.56117805890294 0.054725779822419
5.56182809140457 0.0546802379221841
5.5624781239062 0.0546347223784344
5.56312815640782 0.0545892331884549
5.56377818890945 0.0545437703495165
5.56442822141107 0.0544983338588756
5.5650782539127 0.0544529237137741
5.56572828641432 0.0544075399114396
5.56637831891595 0.0543621824490853
5.56702835141757 0.0543168513239101
5.5676783839192 0.0542715465330983
5.56832841642082 0.0542262680738203
5.56897844892245 0.0541810159432316
5.56962848142407 0.0541357901384741
5.5702785139257 0.0540905906566747
5.57092854642732 0.0540454174949464
5.57157857892895 0.0540002706503881
5.57222861143057 0.053955150120084
5.5728786439322 0.0539100559011043
5.57352867643382 0.0538649879905051
5.57417870893545 0.053819946385328
5.57482874143707 0.0537749310826008
5.5754787739387 0.0537299420793367
5.57612880644032 0.053684979372535
5.57677883894195 0.0536400429591808
5.57742887144357 0.0535951328362451
5.5780789039452 0.0535502490006845
5.57872893644682 0.053505391449442
5.57937896894845 0.0534605601794461
5.58002900145007 0.0534157551876114
5.5806790339517 0.0533709764708383
5.58132906645332 0.0533262240260133
5.58197909895495 0.0532814978500088
5.58262913145657 0.0532367979396831
5.5832791639582 0.0531921242918807
5.58392919645982 0.0531474769034321
5.58457922896145 0.0531028557711535
5.58522926146307 0.0530582608918473
5.5858792939647 0.0530136922623023
5.58652932646632 0.0529691498792928
5.58717935896795 0.0529246337395796
5.58782939146957 0.0528801438399094
5.5884794239712 0.0528356801770151
5.58912945647282 0.0527912427476155
5.58977948897445 0.052746831548416
5.59042952147607 0.0527024465761077
5.5910795539777 0.052658087827368
5.59172958647932 0.0526137552988608
5.59237961898095 0.0525694489872355
5.59302965148257 0.0525251688891286
5.5936796839842 0.052480915001162
5.59432971648582 0.0524366873199443
5.59497974898745 0.0523924858420704
5.59562978148907 0.0523483105641212
5.5962798139907 0.0523041614826639
5.59692984649232 0.0522600385942523
5.59757987899395 0.0522159418954262
5.59822991149557 0.0521718713827119
5.5988799439972 0.052127827052622
5.59952997649882 0.0520838089016553
5.60018000900045 0.0520398169262973
5.60083004150207 0.0519958511230196
5.6014800740037 0.0519519114882803
5.60213010650533 0.0519079980185239
5.60278013900695 0.0518641107101815
5.60343017150858 0.0518202495596702
5.6040802040102 0.051776414563394
5.60473023651183 0.0517326057177432
5.60538026901345 0.0516888230190946
5.60603030151508 0.0516450664638115
5.6066803340167 0.0516013360482437
5.60733036651833 0.0515576317687275
5.60798039901995 0.0515139536215858
5.60863043152158 0.0514703016031281
5.6092804640232 0.0514266757096504
5.60993049652483 0.0513830759374353
5.61058052902645 0.0513395022827519
5.61123056152808 0.0512959547418562
5.6118805940297 0.0512524333109906
5.61253062653133 0.0512089379863842
5.61318065903295 0.0511654687642527
5.61383069153458 0.0511220256407986
5.6144807240362 0.0510786086122109
5.61513075653783 0.0510352176746657
5.61578078903945 0.0509918528243253
5.61643082154108 0.0509485140573391
5.6170808540427 0.0509052013698431
5.61773088654433 0.0508619147579601
5.61838091904595 0.0508186542177996
5.61903095154758 0.050775419745458
5.6196809840492 0.0507322113370185
5.62033101655083 0.0506890289885511
5.62098104905245 0.0506458726961126
5.62163108155408 0.0506027424557466
5.6222811140557 0.0505596382634837
5.62293114655733 0.0505165601153412
5.62358117905895 0.0504735080073236
5.62423121156058 0.0504304819354219
5.6248812440622 0.0503874818956144
5.62553127656383 0.0503445078838661
5.62618130906545 0.050301559896129
5.62683134156708 0.0502586379283422
5.6274813740687 0.0502157419764314
5.62813140657033 0.0501728720363098
5.62878143907195 0.0501300281038773
5.62943147157358 0.0500872101750209
5.6300815040752 0.0500444182456146
5.63073153657683 0.0500016523115195
5.63138156907845 0.0499589123685837
5.63203160158008 0.0499161984126426
5.6326816340817 0.0498735104395183
5.63333166658333 0.0498308484450204
5.63398169908495 0.0497882124249455
5.63463173158658 0.0497456023750771
5.6352817640882 0.0497030182911862
5.63593179658983 0.0496604601690308
5.63658182909145 0.0496179280043562
5.63723186159308 0.0495754217928947
5.63788189409471 0.0495329415303659
5.63853192659633 0.0494904872124768
5.63918195909795 0.0494480588349214
5.63983199159958 0.049405656393381
5.64048202410121 0.0493632798835244
5.64113205660283 0.0493209293010074
5.64178208910446 0.0492786046414731
5.64243212160608 0.0492363059005522
5.6430821541077 0.0491940330738624
5.64373218660933 0.049151786157009
5.64438221911096 0.0491095651455846
5.64503225161258 0.0490673700351691
5.64568228411421 0.0490252008213297
5.64633231661583 0.0489830574996212
5.64698234911746 0.0489409400655857
5.64763238161908 0.048898848514753
5.64828241412071 0.0488567828426398
5.64893244662233 0.0488147430447507
5.64958247912396 0.0487727291165777
5.65023251162558 0.0487307410536002
5.65088254412721 0.0486887788512851
5.65153257662883 0.0486468425050869
5.65218260913046 0.0486049320104477
5.65283264163208 0.0485630473627969
5.65348267413371 0.0485211885575517
5.65413270663533 0.0484793555901167
5.65478273913696 0.0484375484558842
5.65543277163858 0.0483957671502343
5.65608280414021 0.0483540116685341
5.65673283664183 0.0483122820061392
5.65738286914346 0.0482705781583921
5.65803290164508 0.0482289001206232
5.65868293414671 0.0481872478881509
5.65933296664833 0.048145621456281
5.65998299914996 0.0481040208203068
5.66063303165158 0.0480624459755097
5.66128306415321 0.0480208969171588
5.66193309665483 0.0479793736405107
5.66258312915646 0.0479378761408101
5.66323316165808 0.0478964044132891
5.66388319415971 0.0478549584531679
5.66453322666133 0.0478135382556545
5.66518325916296 0.0477721438159445
5.66583329166458 0.0477307751292216
5.66648332416621 0.0476894321906571
5.66713335666783 0.0476481149954104
5.66778338916946 0.0476068235386287
5.66843342167108 0.047565557815447
5.66908345417271 0.0475243178209883
5.66973348667433 0.0474831035503637
5.67038351917596 0.0474419149986719
5.67103355167758 0.0474007521609996
5.67168358417921 0.047359615032422
5.67233361668083 0.0473185036080015
5.67298364918246 0.0472774178827891
5.67363368168408 0.0472363578518235
5.67428371418571 0.0471953235101315
5.67493374668733 0.0471543148527281
5.67558377918896 0.0471133318746162
5.67623381169058 0.0470723745707867
5.67688384419221 0.0470314429362189
5.67753387669383 0.0469905369658798
5.67818390919546 0.0469496566547247
5.67883394169708 0.0469088019976972
5.67948397419871 0.0468679729897289
5.68013400670034 0.0468271696257394
5.68078403920196 0.0467863919006367
5.68143407170358 0.046745639809317
5.68208410420521 0.0467049133466645
5.68273413670684 0.0466642125075519
5.68338416920846 0.0466235372868398
5.68403420171009 0.0465828876793774
5.68468423421171 0.0465422636800019
5.68533426671334 0.0465016652835389
5.68598429921496 0.0464610924848022
5.68663433171659 0.0464205452785941
5.68728436421821 0.046380023659705
5.68793439671984 0.0463395276229138
5.68858442922146 0.0462990571629876
5.68923446172309 0.0462586122746819
5.68988449422471 0.0462181929527408
5.69053452672634 0.0461777991918965
5.69118455922796 0.0461374309868698
5.69183459172959 0.0460970883323698
5.69248462423121 0.0460567712230941
5.69313465673284 0.0460164796537287
5.69378468923446 0.0459762136189483
5.69443472173609 0.0459359731134157
5.69508475423771 0.0458957581317825
5.69573478673934 0.0458555686686887
5.69638481924096 0.0458154047187627
5.69703485174259 0.0457752662766217
5.69768488424421 0.0457351533368714
5.69833491674584 0.0456950658941058
5.69898494924746 0.0456550039429078
5.69963498174909 0.0456149674778488
5.70028501425071 0.0455749564934887
5.70093504675234 0.0455349709843763
5.70158507925396 0.0454950109450486
5.70223511175559 0.0454550763700318
5.70288514425721 0.0454151672538403
5.70353517675884 0.0453752835909775
5.70418520926046 0.0453354253759353
5.70483524176209 0.0452955926031944
5.70548527426371 0.0452557852672243
5.70613530676534 0.0452160033624831
5.70678533926696 0.0451762468834178
5.70743537176859 0.045136515824464
5.70808540427021 0.0450968101800463
5.70873543677184 0.045057129944578
5.70938546927346 0.0450174751124611
5.71003550177509 0.0449778456780867
5.71068553427671 0.0449382416358345
5.71133556677834 0.0448986629800732
5.71198559927996 0.0448591097051603
5.71263563178159 0.0448195818054421
5.71328566428321 0.0447800792752542
5.71393569678484 0.0447406021089207
5.71458572928646 0.0447011503007548
5.71523576178809 0.0446617238450586
5.71588579428971 0.0446223227361232
5.71653582679134 0.0445829469682286
5.71718585929296 0.044543596535644
5.71783589179459 0.0445042714326275
5.71848592429621 0.044464971653426
5.71913595679784 0.0444256971922758
5.71978598929946 0.044386448043402
5.72043602180109 0.0443472242010188
5.72108605430271 0.0443080256593297
5.72173608680434 0.0442688524125269
5.72238611930597 0.044229704454792
5.72303615180759 0.0441905817802958
5.72368618430922 0.0441514843831978
5.72433621681084 0.0441124122576473
5.72498624931247 0.0440733653977821
5.72563628181409 0.0440343437977296
5.72628631431572 0.0439953474516063
5.72693634681734 0.0439563763535178
5.72758637931897 0.0439174304975592
5.72823641182059 0.0438785098778145
5.72888644432222 0.0438396144883572
5.72953647682384 0.0438007443232499
5.73018650932547 0.0437618993765447
5.73083654182709 0.0437230796422828
5.73148657432872 0.0436842851144947
5.73213660683034 0.0436455157872004
5.73278663933197 0.043606771654409
5.73343667183359 0.0435680527101194
5.73408670433522 0.0435293589483193
5.73473673683684 0.043490690362986
5.73538676933847 0.0434520469480865
5.73603680184009 0.0434134286975769
5.73668683434172 0.0433748356054027
5.73733686684334 0.043336267665499
5.73798689934497 0.0432977248717903
5.73863693184659 0.0432592072181905
5.73928696434822 0.0432207146986032
5.73993699684984 0.0431822473069212
5.74058702935147 0.0431438050370271
5.74123706185309 0.0431053878827929
5.74188709435472 0.04306699583808
5.74253712685634 0.0430286288967396
5.74318715935797 0.0429902870526124
5.74383719185959 0.0429519702995286
5.74448722436122 0.0429136786313082
5.74513725686284 0.0428754120417606
5.74578728936447 0.0428371705246848
5.74643732186609 0.0427989540738698
5.74708735436772 0.0427607626830938
5.74773738686934 0.042722596346125
5.74838741937097 0.0426844550567213
5.74903745187259 0.04264633880863
5.74968748437422 0.0426082475955884
5.75033751687584 0.0425701814113235
5.75098754937747 0.0425321402495518
5.75163758187909 0.04249412410398
5.75228761438072 0.0424561329683041
5.75293764688234 0.0424181668362102
5.75358767938397 0.0423802257013743
5.75423771188559 0.0423423095574618
5.75488774438722 0.0423044183981282
5.75553777688884 0.0422665522170189
5.75618780939047 0.0422287110077692
5.75683784189209 0.0421908947640039
5.75748787439372 0.0421531034793382
5.75813790689535 0.0421153371473767
5.75878793939697 0.0420775957617145
5.75943797189859 0.0420398793159362
5.76008800440022 0.0420021878036163
5.76073803690185 0.0419645212183196
5.76138806940347 0.0419268795536007
5.7620381019051 0.0418892628030042
5.76268813440672 0.0418516709600646
5.76333816690834 0.0418141040183068
5.76398819940997 0.0417765619712451
5.7646382319116 0.0417390448123845
5.76528826441322 0.0417015525352197
5.76593829691485 0.0416640851332355
5.76658832941647 0.041626642599907
5.7672383619181 0.0415892249286992
5.76788839441972 0.0415518321130672
5.76853842692135 0.0415144641464564
5.76918845942297 0.0414771210223023
5.7698384919246 0.0414398027340305
5.77048852442622 0.0414025092750569
5.77113855692785 0.0413652406387874
5.77178858942947 0.0413279968186183
5.7724386219311 0.0412907778079361
5.77308865443272 0.0412535836001173
5.77373868693435 0.041216414188529
5.77438871943597 0.0411792695665285
5.7750387519376 0.041142149727463
5.77568878443922 0.0411050546646705
5.77633881694085 0.041067984371479
5.77698884944247 0.041030938841207
5.7776388819441 0.0409939180671632
5.77828891444572 0.0409569220426466
5.77893894694735 0.0409199507609469
5.77958897944897 0.0408830042153438
5.7802390119506 0.0408460823991076
5.78088904445222 0.040809185305499
5.78153907695385 0.0407723129277691
5.78218910945547 0.0407354652591593
5.7828391419571 0.0406986422929016
5.78348917445872 0.0406618440222186
5.78413920696035 0.0406250704403231
5.78478923946197 0.0405883215404185
5.7854392719636 0.0405515973156988
5.78608930446522 0.0405148977593485
5.78673933696685 0.0404782228645426
5.78738936946847 0.0404415726244466
5.7880394019701 0.0404049470322166
5.78868943447172 0.0403683460809993
5.78933946697335 0.040331769763932
5.78998949947497 0.0402952180741428
5.7906395319766 0.04025869100475
5.79128956447822 0.0402221885488629
5.79193959697985 0.0401857106995812
5.79258962948147 0.0401492574499956
5.7932396619831 0.0401128287931872
5.79388969448472 0.0400764247222278
5.79453972698635 0.04004004523018
5.79518975948797 0.0400036903100972
5.7958397919896 0.0399673599550235
5.79648982449122 0.0399310541579935
5.79713985699285 0.0398947729120329
5.79778988949447 0.0398585162101582
5.7984399219961 0.0398222840453763
5.79908995449772 0.0397860764106853
5.79973998699935 0.039749893299074
5.80039001950098 0.0397137347035219
5.8010400520026 0.0396776006169997
5.80169008450422 0.0396414910324687
5.80234011700585 0.0396054059428809
5.80299014950748 0.0395693453411798
5.8036401820091 0.0395333092202991
5.80429021451073 0.039497297573164
5.80494024701235 0.0394613103926904
5.80559027951398 0.039425347671785
5.8062403120156 0.0393894094033458
5.80689034451723 0.0393534955802615
5.80754037701885 0.0393176061954119
5.80819040952048 0.0392817412416679
5.8088404420221 0.0392459007118913
5.80949047452373 0.0392100845989349
5.81014050702535 0.0391742928956429
5.81079053952698 0.03913852559485
5.8114405720286 0.0391027826893824
5.81209060453023 0.0390670641720573
5.81274063703185 0.039031370035683
5.81339066953348 0.0389957002730588
5.8140407020351 0.0389600548769755
5.81469073453673 0.0389244338402145
5.81534076703835 0.0388888371555488
5.81599079953998 0.0388532648157426
5.8166408320416 0.0388177168135509
5.81729086454323 0.0387821931417203
5.81794089704485 0.0387466937929884
5.81859092954648 0.0387112187600842
5.8192409620481 0.0386757680357279
5.81989099454973 0.0386403416126308
5.82054102705135 0.0386049394834956
5.82119105955298 0.0385695616410165
5.8218410920546 0.0385342080778786
5.82249112455623 0.0384988787867587
5.82314115705785 0.0384635737603248
5.82379118955948 0.0384282929912361
5.8244412220611 0.0383930364721433
5.82509125456273 0.0383578041956885
5.82574128706435 0.0383225961545052
5.82639131956598 0.0382874123412183
5.8270413520676 0.038252252748444
5.82769138456923 0.03821711736879
5.82834141707085 0.0381820061948556
5.82899144957248 0.0381469192192315
5.8296414820741 0.0381118564344995
5.83029151457573 0.0380768178332336
5.83094154707735 0.0380418034079986
5.83159157957898 0.0380068131513513
5.8322416120806 0.0379718470558399
5.83289164458223 0.0379369051140039
5.83354167708385 0.0379019873183749
5.83419170958548 0.0378670936614756
5.8348417420871 0.0378322241358204
5.83549177458873 0.0377973787339154
5.83614180709035 0.0377625574482583
5.83679183959198 0.0377277602713384
5.8374418720936 0.0376929871956366
5.83809190459523 0.0376582382136255
5.83874193709685 0.0376235133177695
5.83939196959848 0.0375888125005245
5.84004200210011 0.0375541357543381
5.84069203460173 0.0375194830716499
5.84134206710335 0.0374848544448909
5.84199209960498 0.0374502498664839
5.84264213210661 0.0374156693288436
5.84329216460823 0.0373811128243765
5.84394219710986 0.0373465803454807
5.84459222961148 0.0373120718845461
5.84524226211311 0.0372775874339547
5.84589229461473 0.03724312698608
5.84654232711636 0.0372086905332875
5.84719235961798 0.0371742780679346
5.84784239211961 0.0371398895823704
5.84849242462123 0.0371055250689361
5.84914245712286 0.0370711845199646
5.84979248962448 0.0370368679277809
5.85044252212611 0.0370025752847017
5.85109255462773 0.0369683065830358
5.85174258712936 0.0369340618150841
5.85239261963098 0.0368998409731391
5.85304265213261 0.0368656440494856
5.85369268463423 0.0368314710364002
5.85434271713586 0.0367973219261515
5.85499274963748 0.0367631967110004
5.85564278213911 0.0367290953831996
5.85629281464073 0.0366950179349938
5.85694284714236 0.0366609643586199
5.85759287964398 0.0366269346463069
5.85824291214561 0.0365929287902758
5.85889294464723 0.0365589467827398
5.85954297714886 0.0365249886159041
5.86019300965048 0.0364910542819661
5.86084304215211 0.0364571437731154
5.86149307465373 0.0364232570815338
5.86214310715536 0.036389394199395
5.86279313965698 0.0363555551188653
5.86344317215861 0.0363217398321029
5.86409320466023 0.0362879483312582
5.86474323716186 0.0362541806084741
5.86539326966348 0.0362204366558856
5.86604330216511 0.0361867164656198
5.86669333466673 0.0361530200297964
5.86734336716836 0.0361193473405272
5.86799339966998 0.0360856983899161
5.86864343217161 0.0360520731700599
5.86929346467323 0.036018471673047
5.86994349717486 0.0359848938909588
5.87059352967648 0.0359513398158686
5.87124356217811 0.0359178094398422
5.87189359467973 0.0358843027549381
5.87254362718136 0.0358508197532066
5.87319365968298 0.0358173604266908
5.87384369218461 0.0357839247674263
5.87449372468623 0.035750512767441
5.87514375718786 0.0357171244187551
5.87579378968948 0.0356837597133815
5.87644382219111 0.0356504186433256
5.87709385469273 0.035617101200585
5.87774388719436 0.0355838073771502
5.87839391969599 0.035550537165004
5.87904395219761 0.0355172905561217
5.87969398469923 0.0354840675424713
5.88034401720086 0.0354508681160132
5.88099404970249 0.0354176922687005
5.88164408220411 0.035384539992479
5.88229411470574 0.0353514112792867
5.88294414720736 0.0353183061210546
5.88359417970899 0.0352852245097063
5.88424421221061 0.0352521664371579
5.88489424471224 0.0352191318953182
5.88554427721386 0.0351861208760887
5.88619430971549 0.0351531333713636
5.88684434221711 0.0351201693730298
5.88749437471874 0.0350872288729668
5.88814440722036 0.0350543118630471
5.88879443972199 0.0350214183351357
5.88944447222361 0.0349885482810904
5.89009450472524 0.0349557016927618
5.89074453722686 0.0349228785619933
5.89139456972849 0.0348900788806211
5.89204460223011 0.0348573026404742
5.89269463473174 0.0348245498333743
5.89334466723336 0.0347918204511362
5.89399469973499 0.0347591144855674
5.89464473223661 0.0347264319284682
5.89529476473824 0.0346937727716318
5.89594479723986 0.0346611370068445
5.89659482974149 0.0346285246258852
5.89724486224311 0.0345959356205261
5.89789489474474 0.0345633699825319
5.89854492724636 0.0345308277036604
5.89919495974799 0.0344983087756626
5.89984499224961 0.0344658131902822
5.90049502475124 0.0344333409392559
5.90114505725286 0.0344008920143137
5.90179508975449 0.0343684664071782
5.90244512225611 0.0343360641095653
5.90309515475774 0.0343036851131838
5.90374518725936 0.0342713294097357
5.90439521976099 0.0342389969909159
5.90504525226261 0.0342066878484126
5.90569528476424 0.0341744019739068
5.90634531726586 0.0341421393590729
5.90699534976749 0.0341098999955784
5.90764538226911 0.0340776838750836
5.90829541477074 0.0340454909892424
5.90894544727236 0.0340133213297015
5.90959547977399 0.033981174888101
5.91024551227561 0.0339490516560742
5.91089554477724 0.0339169516252474
5.91154557727886 0.0338848747872404
5.91219560978049 0.0338528211336659
5.91284564228211 0.0338207906561302
5.91349567478374 0.0337887833462325
5.91414570728536 0.0337567991955657
5.91479573978699 0.0337248381957155
5.91544577228861 0.0336929003382613
5.91609580479024 0.0336609856147756
5.91674583729186 0.0336290940168242
5.91739586979349 0.0335972255359665
5.91804590229511 0.033565380163755
5.91869593479674 0.0335335578917355
5.91934596729836 0.0335017587114476
5.91999599979999 0.0334699826144237
5.92064603230162 0.0334382295921901
5.92129606480324 0.0334064996362664
5.92194609730486 0.0333747927381654
5.92259612980649 0.0333431088893936
5.92324616230812 0.033311448081451
5.92389619480974 0.0332798103058307
5.92454622731137 0.0332481955540197
5.92519625981299 0.0332166038174984
5.92584629231462 0.0331850350877405
5.92649632481624 0.0331534893562135
5.92714635731787 0.0331219666143783
5.92779638981949 0.0330904668536893
5.92844642232112 0.0330589900655947
5.92909645482274 0.033027536241536
5.92974648732437 0.0329961053729484
5.93039651982599 0.0329646974512608
5.93104655232762 0.0329333124678957
5.93169658482924 0.032901950414269
5.93234661733087 0.0328706112817906
5.93299664983249 0.0328392950618638
5.93364668233412 0.0328080017458857
5.93429671483574 0.032776731325247
5.93494674733737 0.0327454837913322
5.93559677983899 0.0327142591355195
5.93624681234062 0.0326830573491807
5.93689684484224 0.0326518784236815
5.93754687734387 0.0326207223503812
5.93819690984549 0.0325895891206331
5.93884694234712 0.0325584787257839
5.93949697484874 0.0325273911571746
5.94014700735037 0.0324963264061396
5.94079703985199 0.0324652844640071
5.94144707235362 0.0324342653220995
5.94209710485524 0.0324032689717328
5.94274713735687 0.0323722954042168
5.94339716985849 0.0323413446108554
5.94404720236012 0.032310416582946
5.94469723486174 0.0322795113117805
5.94534726736337 0.032248628788644
5.94599729986499 0.0322177690048161
5.94664733236662 0.0321869319515701
5.94729736486824 0.0321561176201732
5.94794739736987 0.0321253260018867
5.94859742987149 0.0320945570879658
5.94924746237312 0.0320638108696597
5.94989749487474 0.0320330873382117
5.95054752737637 0.0320023864848589
5.95119755987799 0.0319717083008325
5.95184759237962 0.0319410527773581
5.95249762488124 0.0319104199056548
5.95314765738287 0.0318798096769361
5.95379768988449 0.0318492220824095
5.95444772238612 0.0318186571132767
5.95509775488774 0.0317881147607333
5.95574778738937 0.0317575950159693
5.95639781989099 0.0317270978701685
5.95704785239262 0.0316966233145091
5.95769788489424 0.0316661713401634
5.95834791739587 0.0316357419382979
5.95899794989749 0.0316053351000732
5.95964798239912 0.0315749508166441
5.96029801490075 0.0315445890791597
5.96094804740237 0.0315142498787634
5.96159807990399 0.0314839332065927
5.96224811240562 0.0314536390537792
5.96289814490725 0.0314233674114491
5.96354817740887 0.0313931182707228
5.9641982099105 0.0313628916227147
5.96484824241212 0.031332687458534
5.96549827491375 0.0313025057692837
5.96614830741537 0.0312723465460615
5.966798339917 0.0312422097799594
5.96744837241862 0.0312120954620635
5.96809840492025 0.0311820035834545
5.96874843742187 0.0311519341352075
5.9693984699235 0.0311218871083918
5.97004850242512 0.0310918624940714
5.97069853492675 0.0310618602833045
5.97134856742837 0.0310318804671436
5.97199859993 0.0310019230366361
5.97264863243162 0.0309719879828235
5.97329866493325 0.0309420752967418
5.97394869743487 0.0309121849694217
5.9745987299365 0.0308823169918882
5.97524876243812 0.0308524713551607
5.97589879493975 0.0308226480502536
5.97654882744137 0.0307928470681753
5.977198859943 0.030763068399929
5.97784889244462 0.0307333120365126
5.97849892494625 0.0307035779689182
5.97914895744787 0.030673866188133
5.9797989899495 0.0306441766851382
5.98044902245112 0.0306145094509102
5.98109905495275 0.0305848644764195
5.98174908745437 0.0305552417526318
5.982399119956 0.0305256412705068
5.98304915245762 0.0304960630209995
5.98369918495925 0.0304665069950592
5.98434921746087 0.03043697318363
5.9849992499625 0.0304074615776506
5.98564928246412 0.0303779721680547
5.98629931496575 0.0303485049457703
5.98694934746737 0.0303190599017206
5.987599379969 0.0302896370268232
5.98824941247062 0.0302602363119907
5.98889944497225 0.0302308577481303
5.98954947747387 0.0302015013261441
5.9901995099755 0.0301721670369291
5.99084954247712 0.0301428548713769
5.99149957497875 0.0301135648203741
5.99214960748037 0.0300842968748021
5.992799639982 0.030055051025537
5.99344967248362 0.03002582726345
5.99409970498525 0.0299966255794072
5.99474973748687 0.0299674459642694
5.9953997699885 0.0299382884088924
5.99604980249012 0.029909152904127
5.99669983499175 0.0298800394408187
5.99734986749337 0.0298509480098082
5.997999899995 0.0298218786019311
5.99864993249663 0.0297928312080179
5.99929996499825 0.0297638058188941
5.99994999749987 0.0297348024253802
6.0006000300015 0.0297058210182918
6.00125006250313 0.0296768615884394
6.00190009500475 0.0296479241266286
6.00255012750637 0.02961900862366
6.003200160008 0.0295901150703292
6.00385019250963 0.0295612434574272
6.00450022501125 0.0295323937757397
6.00515025751288 0.0295035660160477
6.0058002900145 0.0294747601691271
6.00645032251612 0.0294459762257493
6.00710035501775 0.0294172141766805
6.00775038751938 0.0293884740126822
6.008400420021 0.0293597557245109
6.00905045252263 0.0293310593029186
6.00970048502425 0.0293023847386522
6.01035051752588 0.0292737320224539
6.0110005500275 0.0292451011450609
6.01165058252913 0.0292164920972061
6.01230061503075 0.0291879048696172
6.01295064753238 0.0291593394530173
6.013600680034 0.0291307958381249
6.01425071253563 0.0291022740156533
6.01490074503725 0.0290737739763118
6.01555077753888 0.0290452957108044
6.0162008100405 0.0290168392098308
6.01685084254213 0.0289884044640856
6.01750087504375 0.0289599914642592
6.01815090754538 0.0289316002010369
6.018800940047 0.0289032306650999
6.01945097254863 0.0288748828471243
6.02010100505025 0.0288465567377818
6.02075103755188 0.0288182523277394
6.0214010700535 0.0287899696076595
6.02205110255513 0.0287617085682001
6.02270113505675 0.0287334692000145
6.02335116755838 0.0287052514937515
6.02400120006 0.0286770554400552
6.02465123256163 0.0286488810295654
6.02530126506325 0.0286207282529172
6.02595129756488 0.0285925971007413
6.0266013300665 0.028564487563664
6.02725136256813 0.0285363996323069
6.02790139506975 0.0285083332972872
6.02855142757138 0.0284802885492178
6.029201460073 0.0284522653787069
6.02985149257463 0.0284242637763586
6.03050152507625 0.0283962837327723
6.03115155757788 0.0283683252385431
6.0318015900795 0.0283403882842616
6.03245162258113 0.0283124728605142
6.03310165508275 0.028284578957883
6.03375168758438 0.0282567065669454
6.034401720086 0.0282288556782748
6.03505175258763 0.0282010262824399
6.03570178508925 0.0281732183700055
6.03635181759088 0.0281454319315318
6.0370018500925 0.0281176669575749
6.03765188259413 0.0280899234386864
6.03830191509575 0.0280622013654139
6.03895194759738 0.0280345007283004
6.03960198009901 0.0280068215178849
6.04025201260063 0.0279791637247022
6.04090204510226 0.0279515273392827
6.04155207760388 0.0279239123521528
6.0422021101055 0.0278963187538345
6.04285214260713 0.0278687465348456
6.04350217510876 0.0278411956856999
6.04415220761038 0.0278136661969071
6.04480224011201 0.0277861580589724
6.04545227261363 0.0277586712623973
6.04610230511526 0.0277312057976787
6.04675233761688 0.0277037616553099
6.04740237011851 0.0276763388257795
6.04805240262013 0.0276489372995728
6.04870243512176 0.0276215570671702
6.04935246762338 0.0275941981190487
6.05000250012501 0.0275668604456807
6.05065253262663 0.027539544037535
6.05130256512826 0.0275122488850761
6.05195259762988 0.0274849749787647
6.05260263013151 0.0274577223090572
6.05325266263313 0.0274304908664064
6.05390269513476 0.0274032806412607
6.05455272763638 0.0273760916240648
6.05520276013801 0.0273489238052594
6.05585279263963 0.0273217771752813
6.05650282514126 0.0272946517245632
6.05715285764288 0.0272675474435341
6.05780289014451 0.0272404643226188
6.05845292264613 0.0272134023522385
6.05910295514776 0.0271863615228105
6.05975298764938 0.0271593418247479
6.06040302015101 0.0271323432484604
6.06105305265263 0.0271053657843534
6.06170308515426 0.0270784094228288
6.06235311765588 0.0270514741542846
6.06300315015751 0.0270245599691149
6.06365318265913 0.0269976668577101
6.06430321516076 0.0269707948104566
6.06495324766238 0.0269439438177374
6.06560328016401 0.0269171138699312
6.06625331266563 0.0268903049574136
6.06690334516726 0.0268635170705561
6.06755337766888 0.0268367501997263
6.06820341017051 0.0268100043352884
6.06885344267213 0.0267832794676026
6.06950347517376 0.0267565755870259
6.07015350767538 0.0267298926839111
6.07080354017701 0.0267032307486075
6.07145357267863 0.0266765897714609
6.07210360518026 0.0266499697428132
6.07275363768188 0.0266233706530028
6.07340367018351 0.0265967924923645
6.07405370268513 0.0265702352512296
6.07470373518676 0.0265436989199254
6.07535376768838 0.0265171834887761
6.07600380019001 0.0264906889481019
6.07665383269164 0.0264642152882198
6.07730386519326 0.0264377624994429
6.07795389769488 0.0264113305720812
6.07860393019651 0.0263849194964407
6.07925396269813 0.0263585292628241
6.07990399519976 0.0263321598615306
6.08055402770139 0.026305811282856
6.08120406020301 0.0262794835170925
6.08185409270463 0.0262531765545287
6.08250412520626 0.0262268903854501
6.08315415770788 0.0262006250001383
6.08380419020951 0.0261743803888718
6.08445422271114 0.0261481565419257
6.08510425521276 0.0261219534495715
6.08575428771439 0.0260957711020773
6.08640432021601 0.0260696094897079
6.08705435271764 0.0260434686027247
6.08770438521926 0.0260173484313858
6.08835441772089 0.0259912489659458
6.08900445022251 0.0259651701966562
6.08965448272414 0.0259391121137648
6.09030451522576 0.0259130747075165
6.09095454772739 0.0258870579681524
6.09160458022901 0.0258610618859109
6.09225461273064 0.0258350864510267
6.09290464523226 0.0258091316537313
6.09355467773389 0.025783197484253
6.09420471023551 0.0257572839328167
6.09485474273714 0.0257313909896444
6.09550477523876 0.0257055186449545
6.09615480774039 0.0256796668889624
6.09680484024201 0.0256538357118802
6.09745487274364 0.0256280251039169
6.09810490524526 0.0256022350552782
6.09875493774689 0.0255764655561668
6.09940497024851 0.0255507165967821
6.10005500275014 0.0255249881673204
6.10070503525176 0.0254992802579748
6.10135506775339 0.0254735928589354
6.10200510025501 0.025447925960389
6.10265513275664 0.0254222795525196
6.10330516525826 0.0253966536255078
6.10395519775989 0.0253710481695314
6.10460523026151 0.0253454631747649
6.10525526276314 0.0253198986313797
6.10590529526476 0.0252943545295445
6.10655532776639 0.0252688308594247
6.10720536026801 0.0252433276111828
6.10785539276964 0.0252178447749781
6.10850542527126 0.0251923823409671
6.10915545777289 0.0251669402993032
6.10980549027451 0.025141518640137
6.11045552277614 0.0251161173536158
6.11110555527776 0.0250907364298844
6.11175558777939 0.0250653758590842
6.11240562028101 0.025040035631354
6.11305565278264 0.0250147157368295
6.11370568528426 0.0249894161656436
6.11435571778589 0.0249641369079262
6.11500575028751 0.0249388779538045
6.11565578278914 0.0249136392934026
6.11630581529077 0.0248884209168418
6.11695584779239 0.0248632228142407
6.11760588029401 0.0248380449757149
6.11825591279564 0.0248128873913772
6.11890594529726 0.0247877500513376
6.11955597779889 0.0247626329457034
6.12020601030052 0.0247375360645787
6.12085604280214 0.0247124593980655
6.12150607530377 0.0246874029362624
6.12215610780539 0.0246623666692656
6.12280614030701 0.0246373505871684
6.12345617280864 0.0246123546800613
6.12410620531027 0.0245873789380323
6.12475623781189 0.0245624233511664
6.12540627031352 0.0245374879095462
6.12605630281514 0.0245125726032514
6.12670633531677 0.0244876774223589
6.12735636781839 0.0244628023569433
6.12800640032002 0.0244379473970763
6.12865643282164 0.0244131125328268
6.12930646532327 0.0243882977542615
6.12995649782489 0.0243635030514441
6.13060653032652 0.0243387284144357
6.13125656282814 0.0243139738332949
6.13190659532977 0.0242892392980778
6.13255662783139 0.0242645247988378
6.13320666033302 0.0242398303256257
6.13385669283464 0.0242151558684898
6.13450672533627 0.0241905014174757
6.13515675783789 0.0241658669626267
6.13580679033952 0.0241412524939835
6.13645682284114 0.0241166580015842
6.13710685534277 0.0240920834754643
6.13775688784439 0.0240675289056571
6.13840692034602 0.0240429942821931
6.13905695284764 0.0240184795951007
6.13970698534927 0.0239939848344054
6.14035701785089 0.0239695099901305
6.14100705035252 0.0239450550522969
6.14165708285414 0.0239206200109228
6.14230711535577 0.0238962048560244
6.14295714785739 0.0238718095776152
6.14360718035902 0.0238474341657063
6.14425721286064 0.0238230786103066
6.14490724536227 0.0237987429014223
6.14555727786389 0.0237744270290575
6.14620731036552 0.0237501309832139
6.14685734286714 0.023725854753891
6.14750737536877 0.0237015983310855
6.14815740787039 0.0236773617047924
6.14880744037202 0.0236531448650038
6.14945747287364 0.0236289478017099
6.15010750537527 0.0236047705048985
6.15075753787689 0.0235806129645551
6.15140757037852 0.0235564751706629
6.15205760288014 0.0235323571132029
6.15270763538177 0.0235082587821538
6.15335766788339 0.0234841801674921
6.15400770038502 0.0234601212591922
6.15465773288664 0.023436082047226
6.15530776538827 0.0234120625215635
6.15595779788989 0.0233880626721723
6.15660783039152 0.0233640824890178
6.15725786289314 0.0233401219620634
6.15790789539477 0.0233161810812703
6.15855792789639 0.0232922598365974
6.15920796039802 0.0232683582180017
6.15985799289965 0.0232444762154377
6.16050802540127 0.0232206138188583
6.1611580579029 0.0231967710182138
6.16180809040452 0.0231729478034528
6.16245812290614 0.0231491441645215
6.16310815540777 0.0231253600913642
6.1637581879094 0.023101595573923
6.16440822041102 0.0230778506021382
6.16505825291265 0.0230541251659479
6.16570828541427 0.023030419255288
6.1663583179159 0.0230067328600927
6.16700835041752 0.0229830659702939
6.16765838291915 0.0229594185758216
6.16830841542077 0.022935790666604
6.1689584479224 0.0229121822325672
6.16960848042402 0.0228885932636351
6.17025851292565 0.0228650237497299
6.17090854542727 0.0228414736807717
6.1715585779289 0.022817943046679
6.17220861043052 0.022794431837368
6.17285864293215 0.022770940042753
6.17350867543377 0.0227474676527466
6.1741587079354 0.0227240146572594
6.17480874043702 0.0227005810462
6.17545877293865 0.0226771668094754
6.17610880544027 0.0226537719369905
6.1767588379419 0.0226303964186485
6.17740887044352 0.0226070402443507
6.17805890294515 0.0225837034039963
6.17870893544677 0.0225603858874832
6.1793589679484 0.0225370876847072
6.18000900045002 0.0225138087855622
6.18065903295165 0.0224905491799405
6.18130906545327 0.0224673088577325
6.1819590979549 0.0224440878088268
6.18260913045652 0.0224208860231104
6.18325916295815 0.0223977034904686
6.18390919545977 0.0223745402007846
6.1845592279614 0.0223513961439402
6.18520926046302 0.0223282713098154
6.18585929296465 0.0223051656882884
6.18650932546627 0.0222820792692358
6.1871593579679 0.0222590120425325
6.18780939046952 0.0222359639980518
6.18845942297115 0.022212935125665
6.18910945547277 0.0221899254152422
6.1897594879744 0.0221669348566515
6.19040952047602 0.0221439634397596
6.19105955297765 0.0221210111544314
6.19170958547927 0.0220980779905304
6.1923596179809 0.0220751639379181
6.19300965048252 0.0220522689864549
6.19365968298415 0.0220293931259992
6.19430971548577 0.0220065363464081
6.1949597479874 0.0219836986375371
6.19560978048902 0.02196087998924
6.19625981299065 0.021938080391369
6.19690984549228 0.0219152998337751
6.1975598779939 0.0218925383063075
6.19820991049552 0.021869795798814
6.19885994299715 0.0218470723011408
6.19950997549877 0.0218243678031328
6.2001600080004 0.021801682294633
6.20081004050203 0.0217790157654835
6.20146007300365 0.0217563682055246
6.20211010550527 0.0217337396045951
6.2027601380069 0.0217111299525325
6.20341017050852 0.0216885392391728
6.20406020301015 0.0216659674543505
6.20471023551178 0.021643414587899
6.2053602680134 0.02162088062965
6.20601030051503 0.0215983655694339
6.20666033301665 0.0215758693970796
6.20731036551828 0.0215533921024148
6.2079603980199 0.0215309336752658
6.20861043052153 0.0215084941054575
6.20926046302315 0.0214860733828135
6.20991049552478 0.021463671497156
6.2105605280264 0.0214412884383059
6.21121056052803 0.0214189241960828
6.21186059302965 0.0213965787603052
6.21251062553128 0.0213742521207899
6.2131606580329 0.0213519442673527
6.21381069053453 0.0213296551898081
6.21446072303615 0.0213073848779692
6.21511075553778 0.021285133321648
6.2157607880394 0.0212629005106553
6.21641082054103 0.0212406864348004
6.21706085304265 0.0212184910838917
6.21771088554428 0.0211963144477361
6.2183609180459 0.0211741565161394
6.21901095054753 0.0211520172789065
6.21966098304915 0.0211298967258405
6.22031101555078 0.021107794846744
6.2209610480524 0.0210857116314179
6.22161108055403 0.0210636470696622
6.22226111305565 0.0210416011512757
6.22291114555728 0.0210195738660562
6.2235611780589 0.0209975652038001
6.22421121056053 0.020975575154303
6.22486124306215 0.0209536037073591
6.22551127556378 0.0209316508527617
6.2261613080654 0.020909716580303
6.22681134056703 0.020887800879774
6.22746137306865 0.0208659037409648
6.22811140557028 0.0208440251536642
6.2287614380719 0.0208221651076603
6.22941147057353 0.0208003235927399
6.23006150307515 0.0207785005986888
6.23071153557678 0.0207566961152919
6.2313615680784 0.020734910132333
6.23201160058003 0.020713142639595
6.23266163308165 0.0206913936268595
6.23331166558328 0.0206696630839076
6.2339616980849 0.0206479510005191
6.23461173058653 0.020626257366473
6.23526176308815 0.0206045821715472
6.23591179558978 0.0205829254055187
6.23656182809141 0.0205612870581637
6.23721186059303 0.0205396671192574
6.23786189309465 0.020518065578574
6.23851192559628 0.0204964824258869
6.2391619580979 0.0204749176509686
6.23981199059953 0.0204533712435907
6.24046202310116 0.0204318431935239
6.24111205560278 0.0204103334905381
6.24176208810441 0.0203888421244024
6.24241212060603 0.0203673690848848
6.24306215310765 0.0203459143617527
6.24371218560928 0.0203244779447726
6.24436221811091 0.0203030598237102
6.24501225061253 0.0202816599883305
6.24566228311416 0.0202602784283974
6.24631231561578 0.0202389151336743
6.24696234811741 0.0202175700939237
6.24761238061903 0.0201962432989073
6.24826241312066 0.0201749347383862
6.24891244562228 0.0201536444021207
6.24956247812391 0.0201323722798701
6.25021251062553 0.0201111183613934
6.25086254312716 0.0200898826364484
6.25151257562878 0.0200686650947927
6.25216260813041 0.0200474657261828
6.25281264063203 0.0200262845203748
6.25346267313366 0.0200051214671238
6.25411270563528 0.0199839765561844
6.25476273813691 0.0199628497773105
6.25541277063853 0.0199417411202556
6.25606280314016 0.0199206505747721
6.25671283564178 0.0198995781306121
6.25736286814341 0.019878523777527
6.25801290064503 0.0198574875052674
6.25866293314666 0.0198364693035834
6.25931296564828 0.0198154691622248
6.25996299814991 0.0197944870709403
6.26061303065153 0.0197735230194784
6.26126306315316 0.0197525769975869
6.26191309565478 0.0197316489950128
6.26256312815641 0.0197107390015031
6.26321316065803 0.0196898470068038
6.26386319315966 0.0196689730006605
6.26451322566128 0.0196481169728182
6.26516325816291 0.0196272789130216
6.26581329066453 0.0196064588110146
6.26646332316616 0.0195856566565409
6.26711335566778 0.0195648724393435
6.26776338816941 0.019544106149165
6.26841342067103 0.0195233577757475
6.26906345317266 0.0195026273088326
6.26971348567428 0.0194819147381615
6.27036351817591 0.0194612200534752
6.27101355067753 0.0194405432445137
6.27166358317916 0.0194198843010172
6.27231361568078 0.0193992432127249
6.27296364818241 0.0193786199693761
6.27361368068403 0.0193580145607093
6.27426371318566 0.019337426976463
6.27491374568728 0.019316857206375
6.27556377818891 0.0192963052401829
6.27621381069053 0.0192757710676238
6.27686384319216 0.0192552546784346
6.27751387569378 0.0192347560623518
6.27816390819541 0.0192142752091115
6.27881394069703 0.0191938121084496
6.27946397319866 0.0191733667501016
6.28011400570029 0.0191529391238027
6.28076403820191 0.0191325292192878
6.28141407070354 0.0191121370262915
6.28206410320516 0.0190917625345483
6.28271413570678 0.0190714057337921
6.28336416820841 0.0190510666137567
6.28401420071004 0.0190307451641758
6.28466423321166 0.0190104413747826
6.28531426571329 0.0189901552353103
6.28596429821491 0.0189698867354917
6.28661433071654 0.0189496358650594
6.28726436321816 0.0189294026137459
6.28791439571979 0.0189091869712833
6.28856442822141 0.0188889889274038
6.28921446072304 0.0188688084718391
6.28986449322466 0.0188486455943211
6.29051452572629 0.0188285002845811
6.29116455822791 0.0188083725323506
6.29181459072954 0.0187882623273608
6.29246462323116 0.0187681696593427
6.29311465573279 0.0187480945180274
6.29376468823441 0.0187280368931457
6.29441472073604 0.0187079967744283
6.29506475323766 0.0186879741516057
6.29571478573929 0.0186679690144086
6.29636481824091 0.0186479813525674
6.29701485074254 0.0186280111558124
6.29766488324416 0.0186080584138741
6.29831491574579 0.0185881231164824
6.29896494824741 0.0185682052533679
6.29961498074904 0.0185483048142605
6.30026501325066 0.0185284217888903
6.30091504575229 0.0185085561669876
6.30156507825391 0.0184887079382823
6.30221511075554 0.0184688770925045
6.30286514325716 0.0184490636193844
6.30351517575879 0.018429267508652
6.30416520826041 0.0184094887500374
6.30481524076204 0.0183897273332708
6.30546527326366 0.0183699832480823
6.30611530576529 0.0183502564842022
6.30676533826691 0.0183305470313607
6.30741537076854 0.0183108548792883
6.30806540327016 0.0182911800177153
6.30871543577179 0.0182715224363722
6.30936546827341 0.0182518821249895
6.31001550077504 0.018232259073298
6.31066553327666 0.0182126532710285
6.31131556577829 0.0181930647079119
6.31196559827991 0.0181734933736791
6.31261563078154 0.0181539392580614
6.31326566328316 0.01813440235079
6.31391569578479 0.0181148826415964
6.31456572828641 0.0180953801202123
6.31521576078804 0.0180758947763693
6.31586579328966 0.0180564265997994
6.31651582579129 0.0180369755802346
6.31716585829292 0.0180175417074075
6.31781589079454 0.0179981249710505
6.31846592329616 0.0179787253608963
6.31911595579779 0.0179593428666778
6.31976598829941 0.0179399774781282
6.32041602080104 0.0179206291849809
6.32106605330267 0.0179012979769696
6.32171608580429 0.0178819838438281
6.32236611830591 0.0178626867752907
6.32301615080754 0.0178434067610917
6.32366618330916 0.0178241437909658
6.32431621581079 0.017804897854648
6.32496624831242 0.0177856689418735
6.32561628081404 0.0177664570423781
6.32626631331567 0.0177472621458975
6.32691634581729 0.0177280842421679
6.32756637831892 0.0177089233209258
6.32821641082054 0.0176897793719082
6.32886644332217 0.0176706523848522
6.32951647582379 0.0176515423494954
6.33016650832542 0.0176324492555757
6.33081654082704 0.0176133730928314
6.33146657332867 0.017594313851001
6.33211660583029 0.0175752715198237
6.33276663833192 0.0175562460890389
6.33341667083354 0.0175372375483864
6.33406670333517 0.0175182458876064
6.33471673583679 0.0174992710964396
6.33536676833842 0.0174803131646272
6.33601680084004 0.0174613720819105
6.33666683334167 0.0174424478380316
6.33731686584329 0.0174235404227329
6.33796689834492 0.0174046498257572
6.33861693084654 0.0173857760368477
6.33926696334817 0.0173669190457485
6.33991699584979 0.0173480788422037
6.34056702835142 0.0173292554159581
6.34121706085304 0.017310448756757
6.34186709335467 0.0172916588543461
6.34251712585629 0.0172728856984717
6.34316715835792 0.0172541292788808
6.34381719085954 0.0172353895853205
6.34446722336117 0.0172166666075389
6.34511725586279 0.0171979603352842
6.34576728836442 0.0171792707583055
6.34641732086604 0.0171605978663525
6.34706735336767 0.0171419416491751
6.34771738586929 0.0171233020965241
6.34836741837092 0.0171046791981508
6.34901745087254 0.017086072943807
6.34966748337417 0.0170674833232452
6.35031751587579 0.0170489103262186
6.35096754837742 0.0170303539424809
6.35161758087904 0.0170118141617864
6.35226761338067 0.01699329097389
6.35291764588229 0.0169747843685474
6.35356767838392 0.016956294335515
6.35421771088554 0.0169378208645495
6.35486774338717 0.0169193639454086
6.35551777588879 0.0169009235678507
6.35616780839042 0.0168824997216345
6.35681784089205 0.0168640923965198
6.35746787339367 0.016845701582267
6.35811790589529 0.016827327268637
6.35876793839692 0.0168089694453917
6.35941797089854 0.0167906281022936
6.36006800340017 0.0167723032291058
6.3607180359018 0.0167539948155923
6.36136806840342 0.0167357028515178
6.36201810090505 0.0167174273266478
6.36266813340667 0.0166991682307485
6.36331816590829 0.0166809255535869
6.36396819840992 0.0166626992849307
6.36461823091155 0.0166444894145485
6.36526826341317 0.0166262959322097
6.3659182959148 0.0166081188276843
6.36656832841642 0.0165899580907434
6.36721836091805 0.0165718137111587
6.36786839341967 0.0165536856787027
6.3685184259213 0.016535573983149
6.36916845842292 0.0165174786142717
6.36981849092455 0.016499399561846
6.37046852342617 0.0164813368156479
6.3711185559278 0.016463290365454
6.37176858842942 0.0164452602010423
6.37241862093105 0.0164272463121912
6.37306865343267 0.0164092486886802
6.3737186859343 0.0163912673202896
6.37436871843592 0.0163733021968007
6.37501875093755 0.0163553533079956
6.37566878343917 0.0163374206436574
6.3763188159408 0.0163195041935702
6.37696884844242 0.0163016039475188
6.37761888094405 0.0162837198952891
6.37826891344567 0.016265852026668
6.3789189459473 0.0162480003314431
6.37956897844892 0.0162301647994033
6.38021901095055 0.0162123454203382
6.38086904345217 0.0161945421840385
6.3815190759538 0.0161767550802959
6.38216910845542 0.0161589840989029
6.38281914095705 0.0161412292296534
6.38346917345867 0.0161234904623418
6.3841192059603 0.016105767786764
6.38476923846192 0.0160880611927166
6.38541927096355 0.0160703706699972
6.38606930346517 0.0160526962084047
6.3867193359668 0.0160350377977389
6.38736936846842 0.0160173954278007
6.38801940097005 0.0159997690883919
6.38866943347167 0.0159821587693155
6.3893194659733 0.0159645644603755
6.38996949847492 0.0159469861513772
6.39061953097655 0.0159294238321268
6.39126956347817 0.0159118774924315
6.3919195959798 0.0158943471220999
6.39256962848142 0.0158768327109413
6.39321966098305 0.0158593342487665
6.39386969348467 0.0158418517253873
6.3945197259863 0.0158243851306166
6.39516975848792 0.0158069344542685
6.39581979098955 0.0157894996861581
6.39646982349117 0.0157720808161018
6.3971198559928 0.015754677833917
6.39776988849442 0.0157372907294227
6.39841992099605 0.0157199194924385
6.39906995349767 0.0157025641127855
6.3997199859993 0.015685224580286
6.40037001850093 0.0156679008847634
6.40102005100255 0.0156505930160425
6.40167008350418 0.015633300963949
6.4023201160058 0.01561602471831
6.40297014850742 0.0155987642689538
6.40362018100905 0.01558151960571
6.40427021351068 0.0155642907184094
6.4049202460123 0.015547077596884
6.40557027851393 0.0155298802309671
6.40622031101555 0.0155126986104933
6.40687034351718 0.0154955327252985
6.4075203760188 0.0154783825652196
6.40817040852043 0.0154612481200951
6.40882044102205 0.0154441293797648
6.40947047352368 0.0154270263340696
6.4101205060253 0.0154099389728518
6.41077053852693 0.015392867285955
6.41142057102855 0.0153758112632241
6.41207060353018 0.0153587708945054
6.4127206360318 0.0153417461696466
6.41337066853343 0.0153247370784965
6.41402070103505 0.0153077436109055
6.41467073353668 0.0152907657567251
6.4153207660383 0.0152738035058084
6.41597079853993 0.0152568568480098
6.41662083104155 0.0152399257731851
6.41727086354318 0.0152230102711913
6.4179208960448 0.0152061103318871
6.41857092854643 0.0151892259451323
6.41922096104805 0.0151723571007883
6.41987099354968 0.0151555037887179
6.4205210260513 0.0151386659987852
6.42117105855293 0.0151218437208559
6.42182109105455 0.015105036944797
6.42247112355618 0.0150882456604768
6.4231211560578 0.0150714698577655
6.42377118855943 0.0150547095265344
6.42442122106105 0.0150379646566563
6.42507125356268 0.0150212352380055
6.4257212860643 0.0150045212604578
6.42637131856593 0.0149878227138905
6.42702135106755 0.0149711395881823
6.42767138356918 0.0149544718732136
6.4283214160708 0.014937819558866
6.42897144857243 0.0149211826350229
6.42962148107405 0.014904561091569
6.43027151357568 0.0148879549183906
6.4309215460773 0.0148713641053756
6.43157157857893 0.0148547886424134
6.43222161108055 0.0148382285193948
6.43287164358218 0.0148216837262125
6.4335216760838 0.0148051542527602
6.43417170858543 0.0147886400889339
6.43482174108705 0.0147721412246305
6.43547177358868 0.0147556576497488
6.4361218060903 0.0147391893541891
6.43677183859193 0.0147227363278534
6.43742187109356 0.0147062985606453
6.43807190359518 0.0146898760424698
6.4387219360968 0.0146734687632337
6.43937196859843 0.0146570767128453
6.44002200110005 0.0146406998812146
6.44067203360168 0.0146243382582533
6.44132206610331 0.0146079918338746
6.44197209860493 0.0145916605979935
6.44262213110656 0.0145753445405264
6.44327216360818 0.0145590436513916
6.4439221961098 0.014542757920509
6.44457222861143 0.0145264873378
6.44522226111306 0.0145102318931881
6.44587229361468 0.0144939915765981
6.44652232611631 0.0144777663779565
6.44717235861793 0.0144615562871918
6.44782239111956 0.0144453612942338
6.44847242362118 0.0144291813890145
6.44912245612281 0.0144130165614671
6.44977248862443 0.0143968668015269
6.45042252112606 0.0143807320991308
6.45107255362768 0.0143646124442174
6.45172258612931 0.0143485078267271
6.45237261863093 0.014332418236602
6.45302265113256 0.0143163436637861
6.45367268363418 0.014300284098225
6.45432271613581 0.0142842395298662
6.45497274863743 0.0142682099486588
6.45562278113906 0.0142521953445538
6.45627281364068 0.0142361957075041
6.45692284614231 0.0142202110274642
6.45757287864393 0.0142042412943905
6.45822291114556 0.0141882864982412
6.45887294364718 0.0141723466289762
6.45952297614881 0.0141564216765575
6.46017300865043 0.0141405116309488
6.46082304115206 0.0141246164821154
6.46147307365368 0.0141087362200248
6.46212310615531 0.0140928708346462
6.46277313865693 0.0140770203159504
6.46342317115856 0.0140611846539107
6.46407320366018 0.0140453638385015
6.46472323616181 0.0140295578596997
6.46537326866343 0.0140137667074838
6.46602330116506 0.013997990371834
6.46667333366668 0.0139822288427329
6.46732336616831 0.0139664821101645
6.46797339866993 0.0139507501641151
6.46862343117156 0.0139350329945725
6.46927346367318 0.0139193305915268
6.46992349617481 0.0139036429449698
6.47057352867643 0.0138879700448954
6.47122356117806 0.0138723118812992
6.47187359367968 0.013856668444179
6.47252362618131 0.0138410397235344
6.47317365868293 0.0138254257093668
6.47382369118456 0.0138098263916801
6.47447372368618 0.0137942417604795
6.47512375618781 0.0137786718057727
6.47577378868943 0.0137631165175691
6.47642382119106 0.0137475758858802
6.47707385369269 0.0137320499007192
6.47772388619431 0.0137165385521019
6.47837391869593 0.0137010418300457
6.47902395119756 0.0136855597245699
6.47967398369918 0.013670092225696
6.48032401620081 0.0136546393234477
6.48097404870244 0.0136392010078503
6.48162408120406 0.0136237772689316
6.48227411370569 0.0136083680967211
6.48292414620731 0.0135929734812505
6.48357417870893 0.0135775934125536
6.48422421121056 0.0135622278806659
6.48487424371219 0.0135468768756256
6.48552427621381 0.0135315403874725
6.48617430871544 0.0135162184062485
6.48682434121706 0.0135009109219979
6.48747437371869 0.0134856179247666
6.48812440622031 0.0134703394046031
6.48877443872194 0.0134550753515577
6.48942447122356 0.0134398257556829
6.49007450372519 0.0134245906070333
6.49072453622681 0.0134093698956656
6.49137456872844 0.0133941636116387
6.49202460123006 0.0133789717450136
6.49267463373169 0.0133637942858534
6.49332466623331 0.0133486312242233
6.49397469873494 0.0133334825501909
6.49462473123656 0.0133183482538256
6.49527476373819 0.0133032283251991
6.49592479623981 0.0132881227543855
6.49657482874144 0.0132730315314609
6.49722486124306 0.0132579546465034
6.49787489374469 0.0132428920895935
6.49852492624631 0.0132278438508138
6.49917495874794 0.0132128099202493
6.49982499124956 0.0131977902879869
6.50047502375119 0.013182784944116
6.50112505625281 0.0131677938787279
6.50177508875444 0.0131528170819165
6.50242512125606 0.0131378545437775
6.50307515375769 0.0131229062544092
6.50372518625931 0.013107972203912
6.50437521876094 0.0130930523823885
6.50502525126256 0.0130781467799436
6.50567528376419 0.0130632553866844
6.50632531626581 0.0130483781927204
6.50697534876744 0.0130335151881632
6.50762538126906 0.0130186663631269
6.50827541377069 0.0130038317077275
6.50892544627231 0.0129890112120838
6.50957547877394 0.0129742048663163
6.51022551127556 0.0129594126605484
6.51087554377719 0.0129446345849054
6.51152557627881 0.0129298706295149
6.51217560878044 0.0129151207845071
6.51282564128206 0.0129003850400143
6.51347567378369 0.0128856633861712
6.51412570628531 0.0128709558131147
6.51477573878694 0.0128562623109843
6.51542577128856 0.0128415828699216
6.51607580379019 0.0128269174800707
6.51672583629181 0.012812266131578
6.51737586879344 0.0127976288145921
6.51802590129506 0.0127830055192643
6.51867593379669 0.012768396235748
6.51932596629831 0.0127538009541991
6.51997599879994 0.0127392196647758
6.52062603130157 0.0127246523576388
6.52127606380319 0.0127100990229511
6.52192609630482 0.0126955596508781
6.52257612880644 0.0126810342315876
6.52322616130806 0.01266652275525
6.52387619380969 0.0126520252120378
6.52452622631132 0.0126375415921261
6.52517625881294 0.0126230718856924
6.52582629131457 0.0126086160829168
6.52647632381619 0.0125941741739814
6.52712635631782 0.0125797461490713
6.52777638881944 0.0125653319983735
6.52842642132107 0.0125509317120779
6.52907645382269 0.0125365452803766
6.52972648632432 0.0125221726934643
6.53037651882594 0.012507813941538
6.53102655132757 0.0124934690147974
6.53167658382919 0.0124791379034446
6.53232661633082 0.012464820597684
6.53297664883244 0.0124505170877228
6.53362668133407 0.0124362273637705
6.53427671383569 0.0124219514160391
6.53492674633732 0.0124076892347432
6.53557677883894 0.0123934408100999
6.53622681134057 0.0123792061323288
6.53687684384219 0.0123649851916519
6.53752687634382 0.012350777978294
6.53817690884544 0.0123365844824822
6.53882694134707 0.0123224046944462
6.53947697384869 0.0123082386044183
6.54012700635032 0.0122940862026333
6.54077703885194 0.0122799474793286
6.54142707135357 0.0122658224247441
6.54207710385519 0.0122517110291224
6.54272713635682 0.0122376132827084
6.54337716885844 0.0122235291757499
6.54402720136007 0.0122094586984971
6.54467723386169 0.0121954018412028
6.54532726636332 0.0121813585941225
6.54597729886494 0.0121673289475141
6.54662733136657 0.0121533128916383
6.54727736386819 0.0121393104167583
6.54792739636982 0.0121253215131399
6.54857742887144 0.0121113461710517
6.54922746137307 0.0120973843807647
6.54987749387469 0.0120834361325525
6.55052752637632 0.0120695014166917
6.55117755887794 0.0120555802234611
6.55182759137957 0.0120416725431424
6.55247762388119 0.01202777836602
6.55312765638282 0.0120138976823806
6.55377768888444 0.012000030482514
6.55442772138607 0.0119861767567125
6.55507775388769 0.0119723364952709
6.55572778638932 0.0119585096884869
6.55637781889094 0.0119446963266608
6.55702785139257 0.0119308964000955
6.5576778838942 0.0119171098990969
6.55832791639582 0.0119033368139731
6.55897794889744 0.0118895771350354
6.55962798139907 0.0118758308525975
6.56027801390069 0.0118620979569759
6.56092804640232 0.0118483784384897
6.56157807890395 0.0118346722874611
6.56222811140557 0.0118209794942145
6.5628781439072 0.0118073000490775
6.56352817640882 0.0117936339423801
6.56417820891044 0.0117799811644552
6.56482824141207 0.0117663417056383
6.5654782739137 0.0117527155562681
6.56612830641532 0.0117391027066854
6.56677833891695 0.0117255031472343
6.56742837141857 0.0117119168682614
6.5680784039202 0.011698343860116
6.56872843642182 0.0116847841131505
6.56937846892345 0.0116712376177198
6.57002850142507 0.0116577043641816
6.5706785339267 0.0116441843428967
6.57132856642832 0.0116306775442282
6.57197859892995 0.0116171839585424
6.57262863143157 0.0116037035762082
6.5732786639332 0.0115902363875975
6.57392869643482 0.0115767823830848
6.57457872893645 0.0115633415530476
6.57522876143807 0.011549913887866
6.5758787939397 0.0115364993779232
6.57652882644132 0.011523098013605
6.57717885894295 0.0115097097853003
6.57782889144457 0.0114963346834006
6.5784789239462 0.0114829726983004
6.57912895644782 0.0114696238203968
6.57977898894945 0.0114562880400903
6.58042902145107 0.0114429653477836
6.5810790539527 0.0114296557338828
6.58172908645432 0.0114163591887966
6.58237911895595 0.0114030757029367
6.58302915145757 0.0113898052667174
6.5836791839592 0.0113765478705564
6.58432921646082 0.0113633035048739
6.58497924896245 0.0113500721600931
6.58562928146407 0.0113368538266401
6.5862793139657 0.0113236484949438
6.58692934646732 0.0113104561554363
6.58757937896895 0.0112972767985524
6.58822941147057 0.0112841104147299
6.5888794439722 0.0112709569944094
6.58952947647382 0.0112578165280345
6.59017950897545 0.0112446890060518
6.59082954147707 0.0112315744189109
6.5914795739787 0.0112184727570641
6.59212960648032 0.0112053840109668
6.59277963898195 0.0111923081710773
6.59342967148357 0.011179245227857
6.5940797039852 0.0111661951717701
6.59472973648682 0.0111531579932839
6.59537976898845 0.0111401336828685
6.59602980149007 0.0111271222309972
6.5966798339917 0.011114123628146
6.59732986649333 0.0111011378647941
6.59797989899495 0.0110881649314237
6.59862993149657 0.0110752048185198
6.5992799639982 0.0110622575165707
6.59992999649982 0.0110493230160673
6.60058002900145 0.011036401307504
6.60123006150308 0.0110234923813777
6.6018800940047 0.0110105962281888
6.60253012650633 0.0109977128384403
6.60318015900795 0.0109848422026385
6.60383019150957 0.0109719843112927
6.6044802240112 0.0109591391549151
6.60513025651283 0.010946306724021
6.60578028901445 0.0109334870091288
6.60643032151608 0.0109206800007599
6.6070803540177 0.0109078856894389
6.60773038651933 0.0108951040656931
6.60838041902095 0.0108823351200532
6.60903045152258 0.0108695788430529
6.6096804840242 0.0108568352252289
6.61033051652583 0.0108441042571209
6.61098054902745 0.0108313859292719
6.61163058152908 0.0108186802322277
6.6122806140307 0.0108059871565375
6.61293064653233 0.0107933066927535
6.61358067903395 0.0107806388314307
6.61423071153558 0.0107679835631277
6.6148807440372 0.0107553408784057
6.61553077653883 0.0107427107678294
6.61618080904045 0.0107300932219665
6.61683084154208 0.0107174882313877
6.6174808740437 0.0107048957866669
6.61813090654533 0.0106923158783813
6.61878093904695 0.0106797484971108
6.61943097154858 0.0106671936334389
6.6200810040502 0.010654651277952
6.62073103655183 0.0106421214212397
6.62138106905345 0.0106296040538948
6.62203110155508 0.010617099166513
6.6226811340567 0.0106046067496935
6.62333116655833 0.0105921267940384
6.62398119905995 0.0105796592901532
6.62463123156158 0.0105672042286464
6.6252812640632 0.0105547616001296
6.62593129656483 0.0105423313952179
6.62658132906645 0.0105299136045292
6.62723136156808 0.0105175082186848
6.6278813940697 0.0105051152283092
6.62853142657133 0.0104927346240301
6.62918145907295 0.0104803663964782
6.62983149157458 0.0104680105362876
6.6304815240762 0.0104556670340957
6.63113155657783 0.0104433358805427
6.63178158907945 0.0104310170662725
6.63243162158108 0.010418710581932
6.6330816540827 0.0104064164181712
6.63373168658433 0.0103941345656435
6.63438171908595 0.0103818650150055
6.63503175158758 0.010369607756917
6.6356817840892 0.0103573627820411
6.63633181659083 0.010345130081044
6.63698184909245 0.0103329096445954
6.63763188159408 0.0103207014633681
6.63828191409571 0.010308505528038
6.63893194659733 0.0102963218292846
6.63958197909895 0.0102841503577903
6.64023201160058 0.0102719911042411
6.64088204410221 0.0102598440593261
6.64153207660383 0.0102477092137377
6.64218210910546 0.0102355865581715
6.64283214160708 0.0102234760833266
6.6434821741087 0.0102113777799051
6.64413220661033 0.0101992916386127
6.64478223911196 0.0101872176501581
6.64543227161358 0.0101751558052536
6.64608230411521 0.0101631060946144
6.64673233661683 0.0101510685089595
6.64738236911846 0.0101390430390109
6.64803240162008 0.0101270296754939
6.64868243412171 0.0101150284091372
6.64933246662333 0.0101030392306729
6.64998249912496 0.0100910621308364
6.65063253162658 0.0100790971003662
6.65128256412821 0.0100671441300044
6.65193259662983 0.0100552032104964
6.65258262913146 0.0100432743325909
6.65323266163308 0.0100313574870399
6.65388269413471 0.0100194526645988
6.65453272663633 0.0100075598560263
6.65518275913796 0.00999567905208461
6.65583279163958 0.00998381024353911
6.65648282414121 0.00997195342115871
6.65713285664283 0.00996010857571558
6.65778288914446 0.00994827569798529
6.65843292164608 0.0099364547787468
6.65908295414771 0.00992464580878241
6.65973298664933 0.00991284877887791
6.66038301915096 0.00990106367982237
6.66103305165258 0.0098892905024083
6.66168308415421 0.00987752923743158
6.66233311665583 0.00986577987569153
6.66298314915746 0.0098540424079908
6.66363318165908 0.00984231682513556
6.66428321416071 0.00983060311793531
6.66493324666233 0.00981890127720296
6.66558327916396 0.00980721129375488
6.66623331166558 0.0097955331584108
6.66688334416721 0.00978386686199398
6.66753337666883 0.00977221239533103
6.66818340917046 0.00976056974925198
6.66883344167208 0.00974893891459035
6.66948347417371 0.00973731988218308
6.67013350667533 0.0097257126428705
6.67078353917696 0.00971411718749651
6.67143357167858 0.00970253350690836
6.67208360418021 0.00969096159195678
6.67273363668183 0.00967940143349596
6.67338366918346 0.00966785302238356
6.67403370168508 0.00965631634948066
6.67468373418671 0.00964479140565191
6.67533376668833 0.00963327818176535
6.67598379918996 0.00962177666869251
6.67663383169158 0.00961028685730841
6.67728386419321 0.00959880873849152
6.67793389669484 0.00958734230312388
6.67858392919646 0.00957588754209095
6.67923396169808 0.00956444444628169
6.67988399419971 0.00955301300658858
6.68053402670133 0.00954159321390758
6.68118405920296 0.00953018505913814
6.68183409170459 0.0095187885331833
6.68248412420621 0.00950740362694953
6.68313415670784 0.00949603033134684
6.68378418920946 0.00948466863728874
6.68443422171109 0.00947331853569226
6.68508425421271 0.00946198001747804
6.68573428671434 0.00945065307357015
6.68638431921596 0.00943933769489623
6.68703435171759 0.00942803387238744
6.68768438421921 0.0094167415969785
6.68833441672084 0.00940546085960763
6.68898444922246 0.00939419165121669
6.68963448172409 0.00938293396275099
6.69028451422571 0.00937168778515944
6.69093454672734 0.00936045310939451
6.69158457922896 0.00934922992641219
6.69223461173059 0.00933801822717204
6.69288464423221 0.00932681800263727
6.69353467673384 0.00931562924377457
6.69418470923546 0.00930445194155421
6.69483474173709 0.00929328608695007
6.69548477423871 0.00928213167093956
6.69613480674034 0.00927098868450377
6.69678483924196 0.00925985711862728
6.69743487174359 0.00924873696429829
6.69808490424521 0.0092376282125086
6.69873493674684 0.0092265308542536
6.69938496924846 0.00921544488053225
6.70003500175009 0.00920437028234721
6.70068503425171 0.00919330705070465
6.70133506675334 0.00918225517661438
6.70198509925496 0.00917121465108981
6.70263513175659 0.00916018546514798
6.70328516425821 0.00914916760980953
6.70393519675984 0.00913816107609879
6.70458522926146 0.00912716585504363
6.70523526176309 0.00911618193767559
6.70588529426471 0.00910520931502984
6.70653532676634 0.00909424797814514
6.70718535926796 0.00908329791806399
6.70783539176959 0.00907235912583243
6.70848542427121 0.00906143159250021
6.70913545677284 0.00905051530912067
6.70978548927446 0.00903961026675086
6.71043552177609 0.00902871645645142
6.71108555427771 0.00901783386928673
6.71173558677934 0.00900696249632478
6.71238561928096 0.0089961023286372
6.71303565178259 0.00898525335729933
6.71368568428421 0.00897441557339014
6.71433571678584 0.00896358896799235
6.71498574928746 0.00895277353219227
6.71563578178909 0.00894196925707993
6.71628581429071 0.00893117613374904
6.71693584679234 0.00892039415329698
6.71758587929397 0.00890962330682479
6.71823591179559 0.00889886358543732
6.71888594429721 0.00888811498024299
6.71953597679884 0.00887737748235396
6.72018600930046 0.00886665108288611
6.72083604180209 0.00885593577295899
6.72148607430372 0.00884523154369585
6.72213610680534 0.00883453838622372
6.72278613930697 0.00882385629167328
6.72343617180859 0.00881318525117893
6.72408620431021 0.0088025252558788
6.72473623681184 0.00879187629691472
6.72538626931347 0.00878123836543231
6.72603630181509 0.00877061145258085
6.72668633431672 0.00875999554951337
6.72733636681834 0.00874939064738665
6.72798639931997 0.00873879673736117
6.72863643182159 0.00872821381060116
6.72928646432322 0.00871764185827465
6.72993649682484 0.00870708087155336
6.73058652932647 0.00869653084161275
6.73123656182809 0.00868599175963205
6.73188659432972 0.00867546361679423
6.73253662683134 0.00866494640428607
6.73318665933297 0.00865444011329804
6.73383669183459 0.00864394473502442
6.73448672433622 0.00863346026066322
6.73513675683784 0.00862298668141624
6.73578678933947 0.00861252398848903
6.73643682184109 0.00860207217309097
6.73708685434272 0.00859163122643516
6.73773688684434 0.0085812011397385
6.73838691934597 0.00857078190422167
6.73903695184759 0.00856037351110913
6.73968698434922 0.00854997595162911
6.74033701685084 0.00853958921701371
6.74098704935247 0.00852921329849874
6.74163708185409 0.00851884818732384
6.74228711435572 0.00850849387473244
6.74293714685734 0.00849815035197176
6.74358717935897 0.00848781761029288
6.74423721186059 0.00847749564095064
6.74488724436222 0.00846718443520369
6.74553727686384 0.0084568839843145
6.74618730936547 0.00844659427954937
6.74683734186709 0.00843631531217838
6.74748737436872 0.00842604707347551
6.74813740687034 0.00841578955471849
6.74878743937197 0.0084055427471889
6.74943747187359 0.00839530664217214
6.75008750437522 0.00838508123095744
6.75073753687684 0.00837486650483794
6.75138756937847 0.0083646624551105
6.75203760188009 0.0083544690730759
6.75268763438172 0.00834428635003873
6.75333766688334 0.00833411427730743
6.75398769938497 0.00832395284619427
6.75463773188659 0.00831380204801544
6.75528776438822 0.00830366187409093
6.75593779688984 0.00829353231574458
6.75658782939147 0.0082834133643041
6.75723786189309 0.00827330501110106
6.75788789439472 0.00826320724747088
6.75853792689635 0.00825312006475292
6.75918795939797 0.00824304345429032
6.75983799189959 0.00823297740743013
6.76048802440122 0.00822292191552327
6.76113805690285 0.0082128769699245
6.76178808940447 0.00820284256199257
6.7624381219061 0.00819281868308999
6.76308815440772 0.00818280532458321
6.76373818690934 0.00817280247784258
6.76438821941097 0.00816281013424229
6.7650382519126 0.00815282828516044
6.76568828441422 0.0081428569219791
6.76633831691585 0.00813289603608413
6.76698834941747 0.00812294561886535
6.7676383819191 0.00811300566171647
6.76828841442072 0.00810307615603505
6.76893844692235 0.00809315709322269
6.76958847942397 0.00808324846468477
6.7702385119256 0.00807335026183065
6.77088854442722 0.00806346247607358
6.77153857692885 0.00805358509883072
6.77218860943047 0.00804371812152316
6.7728386419321 0.00803386153557595
6.77348867443372 0.00802401533241801
6.77413870693535 0.00801417950348221
6.77478873943697 0.00800435404020533
6.7754387719386 0.00799453893402812
6.77608880444022 0.0079847341763952
6.77673883694185 0.00797493975875522
6.77738886944347 0.00796515567256071
6.7780389019451 0.00795538190926812
6.77868893444672 0.0079456184603379
6.77933896694835 0.00793586531723437
6.77998899944997 0.00792612247142592
6.7806390319516 0.00791638991438478
6.78128906445322 0.00790666763758717
6.78193909695485 0.00789695563251328
6.78258912945647 0.00788725389064723
6.7832391619581 0.00787756240347709
6.78388919445972 0.00786788116249498
6.78453922696135 0.0078582101591969
6.78518925946297 0.00784854938508282
6.7858392919646 0.00783889883165671
6.78648932446622 0.00782925849042648
6.78713935696785 0.00781962835290408
6.78778938946947 0.00781000841060537
6.7884394219711 0.0078003986550502
6.78908945447272 0.00779079907776243
6.78973948697435 0.00778120967026987
6.79038951947597 0.00777163042410431
6.7910395519776 0.00776206133080159
6.79168958447922 0.00775250238190148
6.79233961698085 0.00774295356894775
6.79298964948247 0.00773341488348818
6.7936396819841 0.00772388631707455
6.79428971448572 0.00771436786126259
6.79493974698735 0.00770485950761212
6.79558977948897 0.0076953612476869
6.7962398119906 0.00768587307305469
6.79688984449222 0.00767639497528729
6.79753987699385 0.00766692694596048
6.79818990949548 0.00765746897665409
6.7988399419971 0.00764802105895194
6.79948997449872 0.00763858318444186
6.80014000700035 0.0076291553447157
6.80079003950197 0.00761973753136935
6.8014400720036 0.00761032973600268
6.80209010450523 0.00760093195021965
6.80274013700685 0.00759154416562821
6.80339016950848 0.00758216637384033
6.8040402020101 0.00757279856647202
6.80469023451173 0.00756344073514329
6.80534026701335 0.00755409287147829
6.80599029951498 0.0075447549671051
6.8066403320166 0.00753542701365587
6.80729036451823 0.00752610900276682
6.80794039701985 0.00751680092607818
6.80859042952148 0.00750750277523421
6.8092404620231 0.00749821454188329
6.80989049452473 0.00748893621767779
6.81054052702635 0.00747966779427415
6.81119055952798 0.00747040926333286
6.8118405920296 0.00746116061651846
6.81249062453123 0.00745192184549953
6.81314065703285 0.00744269294194879
6.81379068953448 0.00743347389754295
6.8144407220361 0.00742426470396278
6.81509075453773 0.00741506535289314
6.81574078703935 0.00740587583602295
6.81639081954098 0.00739669614504523
6.8170408520426 0.00738752627165703
6.81769088454423 0.0073783662075595
6.81834091704585 0.00736921594445784
6.81899094954748 0.00736007547406136
6.8196409820491 0.00735094478808339
6.82029101455073 0.00734182387824145
6.82094104705235 0.00733271273625704
6.82159107955398 0.0073236113538558
6.8222411120556 0.00731451972276742
6.82289114455723 0.00730543783472569
6.82354117705885 0.00729636568146856
6.82419120956048 0.00728730325473797
6.8248412420621 0.00727825054628001
6.82549127456373 0.00726920754784485
6.82614130706535 0.00726017425118678
6.82679133956698 0.00725115064806414
6.8274413720686 0.00724213673023946
6.82809140457023 0.0072331324894793
6.82874143707185 0.00722413791755434
6.82939146957348 0.00721515300623939
6.8300415020751 0.00720617774731335
6.83069153457673 0.00719721213255922
6.83134156707835 0.00718825615376417
6.83199159957998 0.00717930980271944
6.8326416320816 0.00717037307122038
6.83329166458323 0.00716144595106648
6.83394169708485 0.00715252843406131
6.83459172958648 0.00714362051201267
6.8352417620881 0.00713472217673236
6.83589179458973 0.00712583342003638
6.83654182709135 0.00711695423374482
6.83719185959298 0.00710808460968192
6.83784189209461 0.00709922453967603
6.83849192459623 0.00709037401555969
6.83914195709785 0.00708153302916951
6.83979198959948 0.00707270157234626
6.8404420221011 0.00706387963693485
6.84109205460273 0.00705506721478434
6.84174208710436 0.00704626429774789
6.84239211960598 0.00703747087768289
6.84304215210761 0.00702868694645079
6.84369218460923 0.00701991249591721
6.84434221711085 0.00701114751795195
6.84499224961248 0.00700239200442889
6.84564228211411 0.00699364594722616
6.84629231461573 0.00698490933822598
6.84694234711736 0.00697618216931472
6.84759237961898 0.00696746443238295
6.84824241212061 0.00695875611932535
6.84889244462223 0.00695005722204077
6.84954247712386 0.00694136773243228
6.85019250962548 0.00693268764240705
6.85084254212711 0.00692401694387644
6.85149257462873 0.00691535562875595
6.85214260713036 0.00690670368896527
6.85279263963198 0.0068980611164283
6.85344267213361 0.00688942790307304
6.85409270463523 0.0068808040408317
6.85474273713686 0.00687218952164067
6.85539276963848 0.00686358433744049
6.85604280214011 0.00685498848017588
6.85669283464173 0.0068464019417958
6.85734286714336 0.00683782471425332
6.85799289964498 0.00682925678950572
6.85864293214661 0.00682069815951447
6.85929296464823 0.0068121488162452
6.85994299714986 0.00680360875166773
6.86059302965148 0.00679507795775614
6.86124306215311 0.00678655642648861
6.86189309465473 0.00677804414984755
6.86254312715636 0.00676954111981957
6.86319315965798 0.00676104732839543
6.86384319215961 0.00675256276757017
6.86449322466123 0.00674408742934296
6.86514325716286 0.00673562130571719
6.86579328966448 0.00672716438870045
6.86644332216611 0.00671871667030453
6.86709335466773 0.0067102781425454
6.86774338716936 0.00670184879744332
6.86839341967098 0.00669342862702266
6.86904345217261 0.00668501762331205
6.86969348467423 0.0066766157783443
6.87034351717586 0.00666822308415645
6.87099354967748 0.00665983953278978
6.87164358217911 0.00665146511628973
6.87229361468073 0.00664309982670599
6.87294364718236 0.00663474365609245
6.87359367968398 0.00662639659650723
6.87424371218561 0.00661805864001263
6.87489374468723 0.00660972977867526
6.87554377718886 0.00660141000456587
6.87619380969048 0.00659309930975948
6.87684384219211 0.00658479768633529
6.87749387469373 0.00657650512637678
6.87814390719536 0.00656822162197159
6.87879393969699 0.00655994716521168
6.87944397219861 0.00655168174819317
6.88009400470023 0.00654342536301644
6.88074403720186 0.00653517800178609
6.88139406970349 0.00652693965661094
6.88204410220511 0.00651871031960412
6.88269413470674 0.00651048998288291
6.88334416720836 0.00650227863856887
6.88399419970998 0.00649407627878779
6.88464423221161 0.00648588289566971
6.88529426471324 0.00647769848134888
6.88594429721486 0.00646952302796388
6.88659432971649 0.00646135652765743
6.88724436221811 0.00645319897257655
6.88789439471974 0.00644505035487252
6.88854442722136 0.0064369106667008
6.88919445972299 0.00642877990022121
6.88984449222461 0.00642065804759773
6.89049452472624 0.00641254510099862
6.89114455722786 0.00640444105259642
6.89179458972949 0.00639634589456787
6.89244462223111 0.00638825961909401
6.89309465473274 0.00638018221836014
6.89374468723436 0.00637211368455581
6.89439471973599 0.0063640540098748
6.89504475223761 0.00635600318651519
6.89569478473924 0.00634796120667932
6.89634481724086 0.00633992806257374
6.89699484974249 0.00633190374640936
6.89764488224411 0.00632388825040129
6.89829491474574 0.0063158815667689
6.89894494724736 0.00630788368773587
6.89959497974899 0.0062998946055301
6.90024501225061 0.00629191431238383
6.90089504475224 0.00628394280053351
6.90154507725386 0.00627598006221988
6.90219510975549 0.00626802608968797
6.90284514225711 0.00626008087518706
6.90349517475874 0.00625214441097071
6.90414520726036 0.0062442166892968
6.90479523976199 0.00623629770242744
6.90544527226361 0.00622838744262904
6.90609530476524 0.00622048590217227
6.90674533726686 0.0062125930733321
6.90739536976849 0.0062047089483878
6.90804540227011 0.00619683351962291
6.90869543477174 0.00618896677932523
6.90934546727336 0.00618110871978687
6.90999549977499 0.00617325933330424
6.91064553227661 0.00616541861217798
6.91129556477824 0.00615758654871311
6.91194559727986 0.00614976313521888
6.91259562978149 0.00614194836400884
6.91324566228311 0.00613414222740084
6.91389569478474 0.00612634471771701
6.91454572728636 0.00611855582728377
6.91519575978799 0.00611077554843189
6.91584579228961 0.00610300387349639
6.91649582479124 0.00609524079481657
6.91714585729286 0.00608748630473608
6.91779588979449 0.0060797403956028
6.91844592229612 0.00607200305976901
6.91909595479774 0.00606427428959121
6.91974598729936 0.00605655407743023
6.92039601980099 0.00604884241565119
6.92104605230261 0.00604113929662355
6.92169608480424 0.00603344471272101
6.92234611730587 0.00602575865632167
6.92299614980749 0.00601808111980786
6.92364618230912 0.00601041209556625
6.92429621481074 0.00600275157598781
6.92494624731237 0.00599509955346781
6.92559627981399 0.00598745602040588
6.92624631231562 0.0059798209692059
6.92689634481724 0.0059721943922761
6.92754637731887 0.00596457628202902
6.92819640982049 0.0059569666308815
6.92884644232212 0.00594936543125469
6.92949647482374 0.0059417726755741
6.93014650732537 0.00593418835626952
6.93079653982699 0.00592661246577507
6.93144657232862 0.00591904499652918
6.93209660483024 0.00591148594097461
6.93274663733187 0.00590393529155842
6.93339666983349 0.00589639304073205
6.93404670233512 0.00588885918095119
6.93469673483674 0.00588133370467591
6.93534676733837 0.00587381660437057
6.93599679983999 0.00586630787250383
6.93664683234162 0.00585880750154878
6.93729686484324 0.00585131548398274
6.93794689734487 0.00584383181228737
6.93859692984649 0.0058363564789487
6.93924696234812 0.00582888947645706
6.93989699484974 0.00582143079730708
6.94054702735137 0.00581398043399781
6.94119705985299 0.00580653837903255
6.94184709235462 0.00579910462491897
6.94249712485624 0.00579167916416906
6.94314715735787 0.00578426198929913
6.94379718985949 0.00577685309282988
6.94444722236112 0.00576945246728629
6.94509725486274 0.0057620601051977
6.94574728736437 0.00575467599909777
6.94639731986599 0.00574730014152452
6.94704735236762 0.00573993252502028
6.94769738486924 0.00573257314213178
6.94834741737087 0.00572522198541002
6.94899744987249 0.00571787904741037
6.94964748237412 0.00571054432069255
6.95029751487574 0.00570321779782061
6.95094754737737 0.00569589947136293
6.95159757987899 0.00568858933389228
6.95224761238062 0.00568128737798573
6.95289764488224 0.00567399359622472
6.95354767738387 0.005666707981195
6.9541977098855 0.0056594305254867
6.95484774238712 0.00565216122169432
6.95549777488874 0.00564490006241665
6.95614780739037 0.00563764704025686
6.95679783989199 0.00563040214782246
6.95744787239362 0.00562316537772532
6.95809790489525 0.00561593672258164
6.95874793739687 0.00560871617501203
6.95939796989849 0.00560150372764136
6.96004800240012 0.00559429937309893
6.96069803490174 0.00558710310401835
6.96134806740337 0.00557991491303759
6.961998099905 0.005572734792799
6.96264813240662 0.00556556273594926
6.96329816490825 0.00555839873513941
6.96394819740987 0.00555124278302485
6.96459822991149 0.00554409487226532
6.96524826241312 0.00553695499552493
6.96589829491475 0.00552982314547218
6.96654832741637 0.00552269931477988
6.967198359918 0.00551558349612522
6.96784839241962 0.00550847568218974
6.96849842492125 0.00550137586565935
6.96914845742287 0.0054942840392243
6.9697984899245 0.00548720019557926
6.97044852242612 0.00548012432742319
6.97109855492775 0.00547305642745945
6.97174858742937 0.00546599648839575
6.972398619931 0.00545894450294416
6.97304865243262 0.00545190046382115
6.97369868493425 0.00544486436374752
6.97434871743587 0.00543783619544843
6.9749987499375 0.00543081595165343
6.97564878243912 0.00542380362509641
6.97629881494075 0.00541679920851563
6.97694884744237 0.00540980269465377
6.977598879944 0.0054028140762578
6.97824891244562 0.00539583334607911
6.97889894494725 0.00538886049687343
6.97954897744887 0.00538189552140088
6.9801990099505 0.0053749384124259
6.98084904245212 0.0053679891627174
6.98149907495375 0.00536104776504857
6.98214910745537 0.005354114212197
6.982799139957 0.00534718849694465
6.98344917245862 0.00534027061207784
6.98409920496025 0.00533336055038731
6.98474923746187 0.00532645830466812
6.9853992699635 0.00531956386771972
6.98604930246512 0.00531267723234593
6.98669933496675 0.00530579839135495
6.98734936746837 0.00529892733755933
6.98799939997 0.00529206406377606
6.98864943247162 0.00528520856282645
6.98929946497325 0.00527836082753618
6.98994949747487 0.00527152085073533
6.9905995299765 0.00526468862525832
6.99124956247812 0.00525786414394403
6.99189959497975 0.00525104739963564
6.99254962748137 0.00524423838518073
6.993199659983 0.00523743709343124
6.99384969248462 0.00523064351724353
6.99449972498625 0.00522385764947827
6.99514975748787 0.00521707948300061
6.9957997899895 0.00521030901068
6.99644982249112 0.00520354622539028
6.99709985499275 0.00519679112000969
6.99774988749437 0.00519004368742083
6.998399919996 0.00518330392051068
6.99904995249763 0.00517657181217066
6.99969998499925 0.00516984735529648
7.00035001750087 0.00516313054278829
7.0010000500025 0.00515642136755061
7.00165008250413 0.0051497198224923
7.00230011500575 0.00514302590052669
7.00295014750738 0.00513633959457143
7.003600180009 0.00512966089754855
7.00425021251062 0.00512298980238449
7.00490024501225 0.00511632630201006
7.00555027751388 0.00510967038936043
7.0062003100155 0.00510302205737522
7.00685034251713 0.00509638129899837
7.00750037501875 0.00508974810717825
7.00815040752038 0.00508312247486756
7.008800440022 0.00507650439502342
7.00945047252363 0.00506989386060737
7.01010050502525 0.00506329086458526
7.01075053752688 0.00505669539992739
7.0114005700285 0.0050501074596084
7.01205060253013 0.00504352703660734
7.01270063503175 0.00503695412390763
7.01335066753338 0.00503038871449712
7.014000700035 0.00502383080136799
7.01465073253663 0.00501728037751685
7.01530076503825 0.00501073743594466
7.01595079753988 0.0050042019696568
7.0166008300415 0.00499767397166299
7.01725086254313 0.00499115343497742
7.01790089504475 0.0049846403526186
7.01855092754638 0.00497813471760944
7.019200960048 0.00497163652297725
7.01985099254963 0.00496514576175371
7.02050102505125 0.00495866242697493
7.02115105755288 0.00495218651168137
7.0218010900545 0.00494571800891788
7.02245112255613 0.00493925691173372
7.02310115505775 0.00493280321318252
7.02375118755938 0.00492635690632228
7.024401220061 0.00491991798421547
7.02505125256263 0.00491348643992888
7.02570128506425 0.00490706226653368
7.02635131756588 0.00490064545710547
7.0270013500675 0.00489423600472421
7.02765138256913 0.00488783390247429
7.02830141507075 0.00488143914344445
7.02895144757238 0.00487505172072784
7.029601480074 0.00486867162742199
7.03025151257563 0.00486229885662882
7.03090154507725 0.00485593340145464
7.03155157757888 0.00484957525501018
7.0322016100805 0.00484322441041053
7.03285164258213 0.00483688086077515
7.03350167508375 0.00483054459922795
7.03415170758538 0.00482421561889718
7.034801740087 0.00481789391291548
7.03545177258863 0.00481157947441993
7.03610180509025 0.00480527229655198
7.03675183759188 0.00479897237245743
7.0374018700935 0.00479267969528651
7.03805190259513 0.00478639425819382
7.03870193509676 0.0047801160543384
7.03935196759838 0.00477384507688362
7.0400020001 0.00476758131899727
7.04065203260163 0.00476132477385153
7.04130206510325 0.00475507543462296
7.04195209760488 0.0047488332944925
7.04260213010651 0.00474259834664554
7.04325216260813 0.0047363705842718
7.04390219510976 0.00473015000056541
7.04455222761138 0.0047239365887249
7.04520226011301 0.00471773034195316
7.04585229261463 0.00471153125345752
7.04650232511626 0.00470533931644967
7.04715235761788 0.00469915452414569
7.04780239011951 0.00469297686976606
7.04845242262113 0.00468680634653565
7.04910245512276 0.00468064294768369
7.04975248762438 0.00467448666644386
7.05040252012601 0.0046683374960542
7.05105255262763 0.00466219542975712
7.05170258512926 0.00465606046079946
7.05235261763088 0.00464993258243241
7.05300265013251 0.00464381178791156
7.05365268263413 0.00463769807049695
7.05430271513576 0.00463159142345292
7.05495274763738 0.00462549184004825
7.05560278013901 0.00461939931355611
7.05625281264063 0.00461331383725402
7.05690284514226 0.00460723540442396
7.05755287764388 0.00460116400835224
7.05820291014551 0.00459509964232959
7.05885294264713 0.0045890422996511
7.05950297514876 0.00458299197361628
7.06015300765038 0.00457694865752901
7.06080304015201 0.00457091234469757
7.06145307265363 0.00456488302843464
7.06210310515526 0.00455886070205725
7.06275313765688 0.00455284535888685
7.06340317015851 0.00454683699224926
7.06405320266013 0.00454083559547473
7.06470323516176 0.00453484116189784
7.06535326766338 0.0045288536848576
7.06600330016501 0.00452287315769738
7.06665333266663 0.00451689957376496
7.06730336516826 0.00451093292641247
7.06795339766988 0.0045049732089965
7.06860343017151 0.00449902041487795
7.06925346267313 0.00449307453742215
7.06990349517476 0.00448713556999881
7.07055352767638 0.00448120350598201
7.07120356017801 0.00447527833875022
7.07185359267963 0.00446936006168634
7.07250362518126 0.00446344866817759
7.07315365768288 0.00445754415161562
7.07380369018451 0.00445164650539644
7.07445372268614 0.00444575572292044
7.07510375518776 0.00443987179759246
7.07575378768938 0.00443399472282165
7.07640382019101 0.00442812449202156
7.07705385269263 0.00442226109861015
7.07770388519426 0.00441640453600974
7.07835391769589 0.00441055479764704
7.07900395019751 0.00440471187695316
7.07965398269913 0.00439887576736357
7.08030401520076 0.00439304646231814
7.08095404770238 0.00438722395526111
7.08160408020401 0.00438140823964109
7.08225411270564 0.00437559930891112
7.08290414520726 0.00436979715652857
7.08355417770889 0.00436400177595523
7.08420421021051 0.00435821316065725
7.08485424271213 0.00435243130410516
7.08550427521376 0.00434665619977386
7.08615430771539 0.00434088784114268
7.08680434021701 0.00433512622169529
7.08745437271864 0.00432937133491973
7.08810440522026 0.00432362317430845
7.08875443772189 0.00431788173335826
7.08940447022351 0.00431214700557033
7.09005450272514 0.00430641898445028
7.09070453522676 0.00430069766350804
7.09135456772839 0.00429498303625794
7.09200460023001 0.00428927509621868
7.09265463273164 0.00428357383691333
7.09330466523326 0.00427787925186938
7.09395469773489 0.00427219133461866
7.09460473023651 0.00426651007869738
7.09525476273814 0.00426083547764613
7.09590479523976 0.00425516752500986
7.09655482774139 0.00424950621433792
7.09720486024301 0.00424385153918403
7.09785489274464 0.00423820349310627
7.09850492524626 0.00423256206966711
7.09915495774789 0.00422692726243338
7.09980499024951 0.00422129906497627
7.10045502275114 0.0042156774708714
7.10110505525276 0.00421006247369871
7.10175508775439 0.00420445406704252
7.10240512025601 0.00419885224449152
7.10305515275764 0.00419325699963879
7.10370518525926 0.00418766832608175
7.10435521776089 0.00418208621742225
7.10500525026251 0.00417651066726644
7.10565528276414 0.00417094166922487
7.10630531526576 0.00416537921691247
7.10695534776739 0.00415982330394852
7.10760538026901 0.00415427392395665
7.10825541277064 0.00414873107056492
7.10890544527226 0.00414319473740572
7.10955547777389 0.00413766491811578
7.11020551027551 0.00413214160633625
7.11085554277714 0.00412662479571258
7.11150557527876 0.00412111447989466
7.11215560778039 0.0041156106525367
7.11280564028201 0.00411011330729729
7.11345567278364 0.00410462243783936
7.11410570528526 0.00409913803783024
7.11475573778689 0.00409366010094158
7.11540577028851 0.00408818862084944
7.11605580279014 0.00408272359123422
7.11670583529176 0.00407726500578067
7.11735586779339 0.00407181285817791
7.11800590029501 0.00406636714211944
7.11865593279664 0.00406092785130307
7.11930596529827 0.00405549497943103
7.11995599779989 0.00405006852020988
7.12060603030151 0.00404464846735053
7.12125606280314 0.00403923481456827
7.12190609530477 0.0040338275555827
7.12255612780639 0.00402842668411786
7.12320616030802 0.00402303219390209
7.12385619280964 0.00401764407866807
7.12450622531126 0.00401226233215288
7.12515625781289 0.00400688694809793
7.12580629031452 0.00400151792024897
7.12645632281614 0.00399615524235616
7.12710635531777 0.00399079890817396
7.12775638781939 0.00398544891146119
7.12840642032102 0.00398010524598104
7.12905645282264 0.00397476790550103
7.12970648532427 0.00396943688379307
7.13035651782589 0.00396411217463338
7.13100655032752 0.00395879377180254
7.13165658282914 0.00395348166908548
7.13230661533077 0.0039481758602715
7.13295664783239 0.00394287633915419
7.13360668033402 0.00393758309953157
7.13425671283564 0.00393229613520595
7.13490674533727 0.00392701543998399
7.13555677783889 0.00392174100767671
7.13620681034052 0.00391647283209948
7.13685684284214 0.00391121090707198
7.13750687534377 0.0039059552264183
7.13815690784539 0.0039007057839668
7.13880694034702 0.00389546257355023
7.13945697284864 0.00389022558900565
7.14010700535027 0.00388499482417448
7.14075703785189 0.00387977027290249
7.14140707035352 0.00387455192903978
7.14205710285514 0.00386933978644078
7.14270713535677 0.00386413383896427
7.14335716785839 0.00385893408047336
7.14400720036002 0.00385374050483549
7.14465723286164 0.00384855310592248
7.14530726536327 0.00384337187761044
7.14595729786489 0.00383819681377982
7.14660733036652 0.00383302790831542
7.14725736286814 0.00382786515510636
7.14790739536977 0.00382270854804614
7.14855742787139 0.00381755808103251
7.14920746037302 0.00381241374796763
7.14985749287464 0.00380727554275794
7.15050752537627 0.00380214345931423
7.15115755787789 0.00379701749155161
7.15180759037952 0.00379189763338955
7.15245762288114 0.00378678387875182
7.15310765538277 0.00378167622156653
7.15375768788439 0.0037765746557661
7.15440772038602 0.00377147917528729
7.15505775288764 0.00376638977407118
7.15570778538927 0.0037613064460632
7.15635781789089 0.00375622918521307
7.15700785039252 0.00375115798547485
7.15765788289414 0.00374609284080691
7.15830791539577 0.00374103374517195
7.1589579478974 0.00373598069253702
7.15960798039902 0.00373093367687344
7.16025801290064 0.00372589269215688
7.16090804540227 0.00372085773236732
7.16155807790389 0.00371582879148907
7.16220811040552 0.00371080586351073
7.16285814290715 0.00370578894242527
7.16350817540877 0.00370077802222991
7.1641582079104 0.00369577309692624
7.16480824041202 0.00369077416052012
7.16545827291365 0.00368578120702175
7.16610830541527 0.00368079423044565
7.1667583379169 0.00367581322481064
7.16740837041852 0.00367083818413985
7.16805840292015 0.00366586910246072
7.16870843542177 0.003660905973805
7.1693584679234 0.00365594879220875
7.17000850042502 0.00365099755171236
7.17065853292665 0.00364605224636049
7.17130856542827 0.00364111287020213
7.1719585979299 0.00363617941729056
7.17260863043152 0.00363125188168339
7.17325866293315 0.0036263302574425
7.17390869543477 0.00362141453863412
7.1745587279364 0.00361650471932874
7.17520876043802 0.00361160079360117
7.17585879293965 0.00360670275553052
7.17650882544127 0.00360181059920018
7.1771588579429 0.00359692431869789
7.17780889044452 0.00359204390811564
7.17845892294615 0.00358716936154973
7.17910895544777 0.00358230067310076
7.1797589879494 0.00357743783687364
7.18040902045102 0.00357258084697753
7.18105905295265 0.00356772969752596
7.18170908545427 0.00356288438263668
7.1823591179559 0.00355804489643177
7.18300915045752 0.00355321123303759
7.18365918295915 0.00354838338658478
7.18430921546077 0.00354356135120832
7.1849592479624 0.00353874512104742
7.18560928046402 0.0035339346902456
7.18625931296565 0.00352913005295067
7.18690934546727 0.00352433120331473
7.1875593779689 0.00351953813549413
7.18820941047052 0.00351475084364958
7.18885944297215 0.00350996932194601
7.18950947547377 0.00350519356455265
7.1901595079754 0.00350042356564301
7.19080954047702 0.00349565931939488
7.19145957297865 0.00349090081999034
7.19210960548027 0.00348614806161574
7.1927596379819 0.00348140103846172
7.19340967048352 0.00347665974472318
7.19405970298515 0.00347192417459931
7.19470973548678 0.00346719432229355
7.1953597679884 0.00346247018201367
7.19600980049002 0.00345775174797166
7.19665983299165 0.0034530390143838
7.19730986549327 0.00344833197547064
7.1979598979949 0.00344363062545701
7.19860993049653 0.00343893495857199
7.19925996299815 0.00343424496904897
7.19990999549977 0.00342956065112557
7.2005600280014 0.00342488199904367
7.20121006050302 0.00342020900704946
7.20186009300465 0.00341554166939333
7.20251012550628 0.00341087998033002
7.2031601580079 0.00340622393411845
7.20381019050953 0.00340157352502186
7.20446022301115 0.00339692874730771
7.20511025551277 0.00339228959524776
7.2057602880144 0.00338765606311798
7.20641032051603 0.00338302814519866
7.20706035301765 0.0033784058357743
7.20771038551928 0.00337378912913366
7.2083604180209 0.00336917801956979
7.20901045052253 0.00336457250137995
7.20966048302415 0.00335997256886566
7.21031051552578 0.00335537821633274
7.2109605480274 0.00335078943809121
7.21161058052903 0.00334620622845536
7.21226061303065 0.00334162858174372
7.21291064553228 0.00333705649227907
7.2135606780339 0.00333248995438846
7.21421071053553 0.00332792896240317
7.21486074303715 0.00332337351065871
7.21551077553878 0.00331882359349484
7.2161608080404 0.00331427920525559
7.21681084054203 0.00330974034028919
7.21746087304365 0.00330520699294816
7.21811090554528 0.00330067915758923
7.2187609380469 0.00329615682857336
7.21941097054853 0.00329164000026577
7.22006100305015 0.00328712866703588
7.22071103555178 0.00328262282325742
7.2213610680534 0.00327812246330828
7.22201110055503 0.00327362758157062
7.22266113305665 0.00326913817243083
7.22331116555828 0.00326465423027951
7.2239611980599 0.00326017574951151
7.22461123056153 0.00325570272452593
7.22526126306315 0.00325123514972605
7.22591129556478 0.00324677301951941
7.2265613280664 0.00324231632831777
7.22721136056803 0.00323786507053712
7.22786139306965 0.00323341924059764
7.22851142557128 0.0032289788329238
7.2291614580729 0.00322454384194423
7.22981149057453 0.00322011426209181
7.23046152307615 0.00321569008780363
7.23111155557778 0.00321127131352099
7.2317615880794 0.00320685793368944
7.23241162058103 0.00320244994275872
7.23306165308265 0.0031980473351828
7.23371168558428 0.00319365010541983
7.2343617180859 0.00318925824793222
7.23501175058753 0.00318487175718655
7.23566178308915 0.00318049062765366
7.23631181559078 0.00317611485380855
7.2369618480924 0.00317174443013046
7.23761188059403 0.00316737935110283
7.23826191309566 0.00316301961121327
7.23891194559728 0.00315866520495368
7.23956197809891 0.00315431612682008
7.24021201060053 0.00314997237131273
7.24086204310215 0.0031456339329361
7.24151207560378 0.00314130080619883
7.24216210810541 0.00313697298561378
7.24281214060703 0.00313265046569802
7.24346217310866 0.0031283332409728
7.24411220561028 0.00312402130596357
7.24476223811191 0.00311971465519996
7.24541227061353 0.00311541328321582
7.24606230311516 0.00311111718454916
7.24671233561678 0.00310682635374224
7.24736236811841 0.00310254078534145
7.24801240062003 0.00309826047389739
7.24866243312166 0.00309398541396485
7.24931246562328 0.00308971560010279
7.24996249812491 0.00308545102687441
7.25061253062653 0.00308119168884703
7.25126256312816 0.00307693758059218
7.25191259562978 0.00307268869668557
7.25256262813141 0.00306844503170709
7.25321266063303 0.00306420658024081
7.25386269313466 0.00305997333687499
7.25451272563628 0.00305574529620206
7.25516275813791 0.0030515224528186
7.25581279063953 0.00304730480132541
7.25646282314116 0.00304309233632742
7.25711285564278 0.00303888505243375
7.25776288814441 0.00303468294425773
7.25841292064603 0.00303048600641679
7.25906295314766 0.00302629423353257
7.25971298564928 0.00302210762023088
7.26036301815091 0.00301792616114167
7.26101305065253 0.00301374985089908
7.26166308315416 0.00300957868414141
7.26231311565578 0.00300541265551112
7.26296314815741 0.00300125175965482
7.26361318065903 0.00299709599122328
7.26426321316066 0.00299294534487144
7.26491324566228 0.00298879981525842
7.26556327816391 0.00298465939704745
7.26621331066553 0.00298052408490594
7.26686334316716 0.00297639387350545
7.26751337566878 0.00297226875752168
7.26816340817041 0.00296814873163452
7.26881344067203 0.00296403379052798
7.26946347317366 0.00295992392889021
7.27011350567528 0.00295581914141353
7.27076353817691 0.00295171942279439
7.27141357067853 0.00294762476773338
7.27206360318016 0.00294353517093527
7.27271363568178 0.00293945062710895
7.27336366818341 0.00293537113096742
7.27401370068503 0.00293129667722788
7.27466373318666 0.00292722726061161
7.27531376568828 0.00292316287584407
7.27596379818991 0.00291910351765484
7.27661383069153 0.00291504918077764
7.27726386319316 0.00291099985995031
7.27791389569478 0.00290695554991483
7.27856392819641 0.00290291624541731
7.27921396069804 0.002898881941208
7.27986399319966 0.00289485263204127
7.28051402570128 0.00289082831267562
7.28116405820291 0.00288680897787365
7.28181409070453 0.00288279462240213
7.28246412320616 0.00287878524103191
7.28311415570779 0.002874780828538
7.28376418820941 0.0028707813796995
7.28441422071104 0.00286678688929964
7.28506425321266 0.00286279735212577
7.28571428571429 0.00285881276296935
7.28636431821591 0.00285483311662597
7.28701435071754 0.00285085840789532
7.28766438321916 0.0028468886315812
7.28831441572079 0.00284292378249153
7.28896444822241 0.00283896385543833
7.28961448072404 0.00283500884523773
7.29026451322566 0.00283105874670999
7.29091454572729 0.00282711355467944
7.29156457822891 0.00282317326397454
7.29221461073054 0.00281923786942785
7.29286464323216 0.00281530736587601
7.29351467573379 0.00281138174815978
7.29416470823541 0.00280746101112403
7.29481474073704 0.0028035451496177
7.29546477323866 0.00279963415849383
7.29611480574029 0.00279572803260958
7.29676483824191 0.00279182676682617
7.29741487074354 0.00278793035600895
7.29806490324516 0.00278403879502733
7.29871493574679 0.00278015207875481
7.29936496824841 0.002776270202069
7.30001500075004 0.00277239315985157
7.30066503325166 0.00276852094698829
7.30131506575329 0.00276465355836903
7.30196509825491 0.0027607909888877
7.30261513075654 0.00275693323344234
7.30326516325816 0.00275308028693502
7.30391519575979 0.00274923214427192
7.30456522826141 0.0027453888003633
7.30521526076304 0.00274155025012349
7.30586529326466 0.00273771648847087
7.30651532576629 0.00273388751032793
7.30716535826791 0.0027300633106212
7.30781539076954 0.00272624388428128
7.30846542327116 0.00272242922624289
7.30911545577279 0.00271861933144475
7.30976548827441 0.00271481419482969
7.31041552077604 0.00271101381134457
7.31106555327766 0.00270721817594034
7.31171558577929 0.00270342728357199
7.31236561828091 0.0026996411291986
7.31301565078254 0.00269585970778329
7.31366568328416 0.00269208301429323
7.31431571578579 0.00268831104369964
7.31496574828742 0.00268454379097782
7.31561578078904 0.00268078125110711
7.31626581329066 0.0026770234190709
7.31691584579229 0.00267327028985663
7.31756587829391 0.00266952185845579
7.31821591079554 0.00266577811986391
7.31886594329717 0.00266203906908057
7.31951597579879 0.0026583047011094
7.32016600830041 0.00265457501095807
7.32081604080204 0.00265084999363829
7.32146607330366 0.0026471296441658
7.32211610580529 0.00264341395756038
7.32276613830692 0.00263970292884587
7.32341617080854 0.00263599655305013
7.32406620331017 0.00263229482520504
7.32471623581179 0.00262859774034653
7.32536626831341 0.00262490529351455
7.32601630081504 0.00262121747975308
7.32666633331667 0.00261753429411016
7.32731636581829 0.00261385573163781
7.32796639831992 0.00261018178739209
7.32861643082154 0.0026065124564331
7.32926646332317 0.00260284773382493
7.32991649582479 0.00259918761463572
7.33056652832642 0.00259553209393764
7.33121656082804 0.00259188116680683
7.33186659332967 0.00258823482832348
7.33251662583129 0.00258459307357179
7.33316665833292 0.00258095589763996
7.33381669083454 0.00257732329562023
7.33446672333617 0.00257369526260882
7.33511675583779 0.00257007179370597
7.33576678833942 0.00256645288401593
7.33641682084104 0.00256283852864696
7.33706685334267 0.00255922872271129
7.33771688584429 0.00255562346132521
7.33836691834592 0.00255202273960897
7.33901695084754 0.00254842655268684
7.33966698334917 0.00254483489568705
7.34031701585079 0.00254124776374187
7.34096704835242 0.00253766515198756
7.34161708085404 0.00253408705556435
7.34226711335567 0.00253051346961647
7.34291714585729 0.00252694438929216
7.34356717835892 0.00252337980974363
7.34421721086054 0.00251981972612705
7.34486724336217 0.00251626413360266
7.34551727586379 0.00251271302733459
7.34616730836542 0.00250916640249101
7.34681734086704 0.00250562425424405
7.34746737336867 0.00250208657776983
7.34811740587029 0.00249855336824843
7.34876743837192 0.00249502462086393
7.34941747087354 0.00249150033080437
7.35006750337517 0.00248798049326177
7.35071753587679 0.00248446510343211
7.35136756837842 0.00248095415651535
7.35201760088004 0.00247744764771542
7.35266763338167 0.00247394557224023
7.35331766588329 0.00247044792530163
7.35396769838492 0.00246695470211544
7.35461773088654 0.00246346589790144
7.35526776338817 0.00245998150788339
7.35591779588979 0.002456501527289
7.35656782839142 0.00245302595134993
7.35721786089304 0.00244955477530181
7.35786789339467 0.0024460879943842
7.3585179258963 0.00244262560384063
7.35916795839792 0.0024391675989186
7.35981799089955 0.00243571397486953
7.36046802340117 0.00243226472694879
7.36111805590279 0.00242881985041572
7.36176808840442 0.00242537934053358
7.36241812090605 0.00242194319256958
7.36306815340767 0.0024185114017949
7.3637181859093 0.00241508396348461
7.36436821841092 0.00241166087291777
7.36501825091255 0.00240824212537733
7.36566828341417 0.00240482771615021
7.3663183159158 0.00240141764052724
7.36696834841742 0.00239801189380321
7.36761838091905 0.00239461047127682
7.36826841342067 0.00239121336825071
7.3689184459223 0.00238782058003144
7.36956847842392 0.00238443210192948
7.37021851092555 0.00238104792925927
7.37086854342717 0.00237766805733913
7.3715185759288 0.00237429248149132
7.37216860843042 0.00237092119704201
7.37281864093205 0.00236755419932131
7.37346867343367 0.0023641914836632
7.3741187059353 0.00236083304540564
7.37476873843692 0.00235747887989045
7.37541877093855 0.00235412898246338
7.37606880344017 0.0023507833484741
7.3767188359418 0.00234744197327615
7.37736886844342 0.00234410485222703
7.37801890094505 0.00234077198068811
7.37866893344667 0.00233744335402468
7.3793189659483 0.00233411896760591
7.37996899844992 0.00233079881680489
7.38061903095155 0.0023274828969986
7.38126906345317 0.00232417120356792
7.3819190959548 0.00232086373189763
7.38256912845642 0.00231756047737639
7.38321916095805 0.00231426143539675
7.38386919345967 0.00231096660135518
7.3845192259613 0.002307675970652
7.38516925846292 0.00230438953869144
7.38581929096455 0.00230110730088162
7.38646932346617 0.00229782925263452
7.3871193559678 0.00229455538936602
7.38776938846942 0.00229128570649587
7.38841942097105 0.00228802019944771
7.38906945347267 0.00228475886364905
7.3897194859743 0.00228150169453127
7.39036951847592 0.00227824868752964
7.39101955097755 0.00227499983808328
7.39166958347917 0.00227175514163519
7.3923196159808 0.00226851459363225
7.39296964848242 0.00226527818952519
7.39361968098405 0.00226204592476863
7.39426971348567 0.00225881779482101
7.3949197459873 0.00225559379514467
7.39556977848892 0.00225237392120579
7.39621981099055 0.00224915816847442
7.39686984349217 0.00224594653242448
7.3975198759938 0.0022427390085337
7.39816990849542 0.00223953559228371
7.39881994099705 0.00223633627915995
7.39946997349868 0.00223314106465177
7.4001200060003 0.00222994994425231
7.40077003850192 0.00222676291345858
7.40142007100355 0.00222357996777143
7.40207010350517 0.00222040110269556
7.4027201360068 0.00221722631373951
7.40337016850843 0.00221405559641566
7.40402020101005 0.00221088894624022
7.40467023351168 0.00220772635873324
7.4053202660133 0.00220456782941862
7.40597029851493 0.00220141335382406
7.40662033101655 0.00219826292748114
7.40727036351818 0.00219511654592523
7.4079203960198 0.00219197420469553
7.40857042852143 0.00218883589933508
7.40922046102305 0.00218570162539074
7.40987049352468 0.0021825713784132
7.4105205260263 0.00217944515395696
7.41117055852793 0.00217632294758034
7.41182059102955 0.00217320475484549
7.41247062353118 0.00217009057131836
7.4131206560328 0.00216698039256872
7.41377068853443 0.00216387421417015
7.41442072103605 0.00216077203170006
7.41507075353768 0.00215767384073965
7.4157207860393 0.00215457963687392
7.41637081854093 0.00215148941569169
7.41702085104255 0.00214840317278558
7.41767088354418 0.00214532090375202
7.4183209160458 0.00214224260419123
7.41897094854743 0.00213916826970723
7.41962098104905 0.00213609789590783
7.42027101355068 0.00213303147840466
7.4209210460523 0.00212996901281311
7.42157107855393 0.00212691049475239
7.42222111105555 0.00212385591984549
7.42287114355718 0.00212080528371918
7.4235211760588 0.00211775858200402
7.42417120856043 0.00211471581033436
7.42482124106205 0.00211167696434834
7.42547127356368 0.00210864203968787
7.4261213060653 0.00210561103199863
7.42677133856693 0.0021025839369301
7.42742137106855 0.00209956075013552
7.42807140357018 0.0020965414672719
7.4287214360718 0.00209352608400004
7.42937146857343 0.00209051459598452
7.43002150107505 0.00208750699889364
7.43067153357668 0.00208450328839952
7.4313215660783 0.00208150346017802
7.43197159857993 0.00207850750990875
7.43262163108155 0.00207551543327512
7.43327166358318 0.00207252722596427
7.4339216960848 0.00206954288366711
7.43457172858643 0.0020665624020783
7.43522176108806 0.00206358577689625
7.43587179358968 0.00206061300382315
7.4365218260913 0.00205764407856492
7.43717185859293 0.00205467899683122
7.43782189109455 0.00205171775433548
7.43847192359618 0.00204876034679485
7.43912195609781 0.00204580676993026
7.43977198859943 0.00204285701946635
7.44042202110105 0.00203991109113151
7.44107205360268 0.00203696898065788
7.4417220861043 0.00203403068378133
7.44237211860593 0.00203109619624144
7.44302215110756 0.00202816551378157
7.44367218360918 0.00202523863214879
7.44432221611081 0.00202231554709388
7.44497224861243 0.00201939625437138
7.44562228111405 0.00201648074973953
7.44627231361568 0.00201356902896031
7.44692234611731 0.00201066108779942
7.44757237861893 0.00200775692202629
7.44822241112056 0.00200485652741404
7.44887244362218 0.00200195989973954
7.44952247612381 0.00199906703478336
7.45017250862543 0.00199617792832976
7.45082254112706 0.00199329257616677
7.45147257362868 0.00199041097408608
7.45212260613031 0.00198753311788311
7.45277263863193 0.00198465900335698
7.45342267113356 0.0019817886263105
7.45407270363518 0.00197892198255022
7.45472273613681 0.00197605906788636
7.45537276863843 0.00197319987813285
7.45602280114006 0.00197034440910732
7.45667283364168 0.00196749265663107
7.45732286614331 0.00196464461652913
7.45797289864493 0.0019618002846302
7.45862293114656 0.00195895965676669
7.45927296364818 0.00195612272877467
7.45992299614981 0.00195328949649392
7.46057302865143 0.00195045995576788
7.46122306115306 0.0019476341024437
7.46187309365468 0.0019448119323722
7.46252312615631 0.00194199344140787
7.46317315865793 0.0019391786254089
7.46382319115956 0.00193636748023712
7.46447322366118 0.00193356000175805
7.46512325616281 0.00193075618584091
7.46577328866443 0.00192795602835856
7.46642332116606 0.00192515952518752
7.46707335366768 0.001922366672208
7.46772338616931 0.00191957746530385
7.46837341867093 0.00191679190036261
7.46902345117256 0.00191400997327546
7.46967348367418 0.00191123167993726
7.47032351617581 0.00190845701624649
7.47097354867743 0.00190568597810533
7.47162358117906 0.00190291856141957
7.47227361368068 0.00190015476209869
7.47292364618231 0.00189739457605579
7.47357367868393 0.00189463799920765
7.47422371118556 0.00189188502747465
7.47487374368718 0.00188913565678085
7.47552377618881 0.00188638988305395
7.47617380869043 0.00188364770222527
7.47682384119206 0.0018809091102298
7.47747387369368 0.00187817410300613
7.47812390619531 0.0018754426764965
7.47877393869694 0.0018727148266468
7.47942397119856 0.00186999054940652
7.48007400370019 0.00186726984072882
7.48072403620181 0.00186455269657044
7.48137406870343 0.00186183911289178
7.48202410120506 0.00185912908565684
7.48267413370669 0.00185642261083326
7.48332416620831 0.0018537196843923
7.48397419870994 0.00185102030230883
7.48462423121156 0.00184832446056133
7.48527426371319 0.00184563215513191
7.48592429621481 0.00184294338200628
7.48657432871644 0.00184025813717375
7.48722436121806 0.00183757641662729
7.48787439371969 0.00183489821636341
7.48852442622131 0.00183222353238226
7.48917445872294 0.0018295523606876
7.48982449122456 0.00182688469728677
7.49047452372619 0.00182422053819072
7.49112455622781 0.00182155987941399
7.49177458872944 0.00181890271697474
7.49242462123106 0.00181624904689469
7.49307465373269 0.00181359886519916
7.49372468623431 0.00181095216791708
7.49437471873594 0.00180830895108096
7.49502475123756 0.00180566921072687
7.49567478373919 0.00180303294289451
7.49632481624081 0.00180040014362711
7.49697484874244 0.00179777080897153
7.49762488124406 0.00179514493497818
7.49827491374569 0.00179252251770104
7.49892494624731 0.0017899035531977
7.49957497874894 0.00178728803752929
7.50022501125056 0.00178467596676052
7.50087504375219 0.00178206733695966
7.50152507625381 0.00177946214419857
7.50217510875544 0.00177686038455267
7.50282514125706 0.00177426205410093
7.50347517375869 0.00177166714892588
7.50412520626031 0.00176907566511363
7.50477523876194 0.00176648759875381
7.50542527126356 0.00176390294593967
7.50607530376519 0.00176132170276795
7.50672533626681 0.00175874386533896
7.50737536876844 0.00175616942975659
7.50802540127006 0.00175359839212823
7.50867543377169 0.00175103074856486
7.50932546627331 0.00174846649518099
7.50997549877494 0.00174590562809465
7.51062553127656 0.00174334814342743
7.51127556377819 0.00174079403730447
7.51192559627981 0.00173824330585442
7.51257562878144 0.00173569594520948
7.51322566128306 0.0017331519515054
7.51387569378469 0.00173061132088143
7.51452572628631 0.00172807404948035
7.51517575878794 0.00172554013344849
7.51582579128956 0.0017230095689357
7.51647582379119 0.00172048235209534
7.51712585629281 0.0017179584790843
7.51777588879444 0.00171543794606299
7.51842592129606 0.00171292074919533
7.51907595379769 0.00171040688464875
7.51972598629932 0.00170789634859424
7.52037601880094 0.00170538913720624
7.52102605130256 0.00170288524666273
7.52167608380419 0.00170038467314519
7.52232611630581 0.00169788741283863
7.52297614880744 0.00169539346193152
7.52362618130907 0.00169290281661587
7.52427621381069 0.00169041547308718
7.52492624631232 0.00168793142754444
7.52557627881394 0.00168545067619014
7.52622631131557 0.00168297321523026
7.52687634381719 0.0016804990408743
7.52752637631882 0.00167802814933521
7.52817640882044 0.00167556053682945
7.52882644132207 0.00167309619957698
7.52947647382369 0.0016706351338012
7.53012650632532 0.00166817733572904
7.53077653882694 0.0016657228015909
7.53142657132857 0.00166327152762064
7.53207660383019 0.00166082351005561
7.53272663633182 0.00165837874513664
7.53337666883344 0.00165593722910803
7.53402670133507 0.00165349895821752
7.53467673383669 0.00165106392871638
7.53532676633832 0.00164863213685931
7.53597679883994 0.00164620357890446
7.53662683134157 0.00164377825111349
7.53727686384319 0.00164135614975147
7.53792689634482 0.00163893727108697
7.53857692884644 0.001636521611392
7.53922696134807 0.00163410916694203
7.53987699384969 0.00163169993401597
7.54052702635132 0.00162929390889621
7.54117705885294 0.00162689108786855
7.54182709135457 0.00162449146722228
7.54247712385619 0.00162209504325012
7.54312715635782 0.00161970181224821
7.54377718885944 0.00161731177051618
7.54442722136107 0.00161492491435704
7.54507725386269 0.00161254124007729
7.54572728636432 0.00161016074398685
7.54637731886594 0.00160778342239907
7.54702735136757 0.00160540927163072
7.54767738386919 0.00160303828800203
7.54832741637082 0.00160067046783662
7.54897744887244 0.00159830580746159
7.54962748137407 0.0015959443032074
7.55027751387569 0.00159358595140799
7.55092754637732 0.00159123074840068
7.55157757887894 0.00158887869052623
7.55222761138057 0.0015865297741288
7.55287764388219 0.00158418399555599
7.55352767638382 0.00158184135115879
7.55417770888544 0.00157950183729161
7.55482774138707 0.00157716545031227
7.5554777738887 0.00157483218658198
7.55612780639032 0.00157250204246539
7.55677783889194 0.00157017501433051
7.55742787139357 0.00156785109854878
7.55807790389519 0.00156553029149504
7.55872793639682 0.0015632125895475
7.55937796889845 0.00156089798908779
7.56002800140007 0.00155858648650093
7.5606780339017 0.00155627807817533
7.56132806640332 0.00155397276050277
7.56197809890494 0.00155167052987844
7.56262813140657 0.00154937138270091
7.5632781639082 0.00154707531537213
7.56392819640982 0.00154478232429743
7.56457822891145 0.00154249240588552
7.56522826141307 0.00154020555654848
7.56587829391469 0.00153792177270179
7.56652832641632 0.00153564105076427
7.56717835891795 0.00153336338715815
7.56782839141957 0.00153108877830898
7.5684784239212 0.00152881722064572
7.56912845642282 0.00152654871060067
7.56977848892445 0.00152428324460951
7.57042852142607 0.00152202081911126
7.5710785539277 0.00151976143054834
7.57172858642932 0.00151750507536647
7.57237861893095 0.00151525175001478
7.57302865143257 0.00151300145094572
7.5736786839342 0.00151075417461509
7.57432871643582 0.00150850991748206
7.57497874893745 0.00150626867600914
7.57562878143907 0.00150403044666218
7.5762788139407 0.00150179522591038
7.57692884644232 0.00149956301022627
7.57757887894395 0.00149733379608573
7.57822891144557 0.00149510757996798
7.5788789439472 0.00149288435835556
7.57952897644882 0.00149066412773436
7.58017900895045 0.0014884468845936
7.58082904145207 0.00148623262542582
7.5814790739537 0.00148402134672689
7.58212910645532 0.00148181304499601
7.58277913895695 0.00147960771673571
7.58342917145857 0.00147740535845182
7.5840792039602 0.0014752059666535
7.58472923646182 0.00147300953785324
7.58537926896345 0.00147081606856685
7.58602930146507 0.00146862555531341
7.5866793339667 0.00146643799461536
7.58732936646832 0.00146425338299843
7.58797939896995 0.00146207171699165
7.58862943147157 0.00145989299312736
7.5892794639732 0.00145771720794122
7.58992949647482 0.00145554435797218
7.59057952897645 0.00145337443976249
7.59122956147807 0.00145120744985768
7.5918795939797 0.0014490433848066
7.59252962648132 0.00144688224116139
7.59317965898295 0.00144472401547748
7.59382969148457 0.00144256870431359
7.5944797239862 0.00144041630423171
7.59512975648782 0.00143826681179713
7.59577978898945 0.00143612022357844
7.59642982149107 0.00143397653614748
7.5970798539927 0.00143183574607941
7.59772988649432 0.00142969784995261
7.59837991899595 0.00142756284434879
7.59902995149758 0.00142543072585289
7.5996799839992 0.00142330149105318
7.60033001650083 0.00142117513654113
7.60098004900245 0.00141905165891153
7.60163008150407 0.0014169310547624
7.6022801140057 0.00141481332069506
7.60293014650733 0.00141269845331405
7.60358017900895 0.00141058644922721
7.60423021151058 0.00140847730504561
7.6048802440122 0.00140637101738359
7.60553027651383 0.00140426758285873
7.60618030901545 0.00140216699809187
7.60683034151708 0.0014000692597071
7.6074803740187 0.00139797436433176
7.60813040652033 0.00139588230859642
7.60878043902195 0.00139379308913493
7.60943047152358 0.00139170670258433
7.6100805040252 0.00138962314558494
7.61073053652683 0.0013875424147803
7.61138056902845 0.0013854645068172
7.61203060153008 0.00138338941834563
7.6126806340317 0.00138131714601886
7.61333066653333 0.00137924768649335
7.61398069903495 0.00137718103642879
7.61463073153658 0.00137511719248812
7.6152807640382 0.0013730561513375
7.61593079653983 0.00137099790964628
7.61658082904145 0.00136894246408706
7.61723086154308 0.00136688981133564
7.6178808940447 0.00136483994807105
7.61853092654633 0.00136279287097554
7.61918095904795 0.00136074857673453
7.61983099154958 0.00135870706203669
7.6204810240512 0.00135666832357389
7.62113105655283 0.00135463235804118
7.62178108905445 0.00135259916213685
7.62243112155608 0.00135056873256238
7.6230811540577 0.00134854106602242
7.62373118655933 0.00134651615922485
7.62438121906095 0.00134449400888074
7.62503125156258 0.00134247461170433
7.6256812840642 0.0013404579644131
7.62633131656583 0.00133844406372766
7.62698134906745 0.00133643290637185
7.62763138156908 0.00133442448907268
7.6282814140707 0.00133241880856033
7.62893144657233 0.00133041586156819
7.62958147907395 0.00132841564483281
7.63023151157558 0.00132641815509391
7.6308815440772 0.0013244233890944
7.63153157657883 0.00132243134358036
7.63218160908045 0.00132044201530103
7.63283164158208 0.00131845540100884
7.6334816740837 0.00131647149745937
7.63413170658533 0.00131449030141137
7.63478173908695 0.00131251180962675
7.63543177158858 0.00131053601887058
7.6360818040902 0.00130856292591109
7.63673183659183 0.00130659252751968
7.63738186909345 0.00130462482047088
7.63803190159508 0.00130265980154238
7.6386819340967 0.00130069746751505
7.63933196659833 0.00129873781517285
7.63998199909996 0.00129678084130295
7.64063203160158 0.00129482654269563
7.6412820641032 0.0012928749161443
7.64193209660483 0.00129092595844555
7.64258212910645 0.00128897966639908
7.64323216160808 0.00128703603680772
7.64388219410971 0.00128509506647747
7.64453222661133 0.00128315675221742
7.64518225911296 0.00128122109083982
7.64583229161458 0.00127928807916004
7.64648232411621 0.00127735771399656
7.64713235661783 0.00127542999217102
7.64778238911946 0.00127350491050815
7.64843242162108 0.00127158246583581
7.64908245412271 0.00126966265498499
7.64973248662433 0.00126774547478977
7.65038251912596 0.00126583092208736
7.65103255162758 0.0012639189937181
7.65168258412921 0.0012620096865254
7.65233261663083 0.00126010299735582
7.65298264913246 0.00125819892305899
7.65363268163408 0.00125629746048766
7.65428271413571 0.00125439860649769
7.65493274663733 0.00125250235794803
7.65558277913896 0.00125060871170072
7.65623281164058 0.00124871766462092
7.65688284414221 0.00124682921357685
7.65753287664383 0.00124494335543985
7.65818290914546 0.00124306008708434
7.65883294164708 0.00124117940538783
7.65948297414871 0.00123930130723091
7.66013300665033 0.00123742578949726
7.66078303915196 0.00123555284907363
7.66143307165358 0.00123368248284986
7.66208310415521 0.00123181468771887
7.66273313665683 0.00122994946057665
7.66338316915846 0.00122808679832226
7.66403320166008 0.00122622669785784
7.66468323416171 0.00122436915608859
7.66533326666333 0.00122251416992279
7.66598329916496 0.00122066173627177
7.66663333166658 0.00121881185204993
7.66728336416821 0.00121696451417474
7.66793339666983 0.00121511971956671
7.66858342917146 0.00121327746514942
7.66923346167308 0.00121143774784952
7.66988349417471 0.00120960056459667
7.67053352667633 0.00120776591232363
7.67118355917796 0.00120593378796617
7.67183359167958 0.00120410418846314
7.67248362418121 0.00120227711075639
7.67313365668283 0.00120045255179087
7.67378368918446 0.00119863050851452
7.67443372168608 0.00119681097787836
7.67508375418771 0.00119499395683642
7.67573378668934 0.00119317944234576
7.67638381919096 0.0011913674313665
7.67703385169258 0.00118955792086176
7.67768388419421 0.00118775090779772
7.67833391669583 0.00118594638914356
7.67898394919746 0.00118414436187151
7.67963398169909 0.00118234482295678
7.68028401420071 0.00118054776937765
7.68093404670234 0.00117875319811539
7.68158407920396 0.00117696110615429
7.68223411170558 0.00117517149048166
7.68288414420721 0.00117338434808781
7.68353417670884 0.00117159967596609
7.68418420921046 0.00116981747111282
7.68483424171209 0.00116803773052735
7.68548427421371 0.00116626045121203
7.68613430671533 0.00116448563017221
7.68678433921696 0.00116271326441622
7.68743437171859 0.00116094335095544
7.68808440422021 0.0011591758868042
7.68873443672184 0.00115741086897983
7.68938446922346 0.00115564829450268
7.69003450172509 0.00115388816039604
7.69068453422671 0.00115213046368624
7.69133456672834 0.00115037520140258
7.69198459922996 0.00114862237057732
7.69263463173159 0.00114687196824572
7.69328466423321 0.00114512399144602
7.69393469673484 0.00114337843721944
7.69458472923646 0.00114163530261018
7.69523476173809 0.00113989458466539
7.69588479423971 0.00113815628043521
7.69653482674134 0.00113642038697276
7.69718485924296 0.00113468690133409
7.69783489174459 0.00113295582057825
7.69848492424621 0.00113122714176725
7.69913495674784 0.00112950086196605
7.69978498924946 0.00112777697824257
7.70043502175109 0.00112605548766769
7.70108505425271 0.00112433638731524
7.70173508675434 0.00112261967426202
7.70238511925596 0.00112090534558776
7.70303515175759 0.00111919339837516
7.70368518425921 0.00111748382970984
7.70433521676084 0.00111577663668039
7.70498524926246 0.00111407181637834
7.70563528176409 0.00111236936589814
7.70628531426571 0.0011106692823372
7.70693534676734 0.00110897156279586
7.70758537926896 0.0011072762043774
7.70823541177059 0.00110558320418802
7.70888544427221 0.00110389255933686
7.70953547677384 0.00110220426693599
7.71018550927546 0.00110051832410041
7.71083554177709 0.00109883472794802
7.71148557427871 0.00109715347559968
7.71213560678034 0.00109547456417913
7.71278563928196 0.00109379799081307
7.71343567178359 0.00109212375263109
7.71408570428521 0.0010904518467657
7.71473573678684 0.00108878227035232
7.71538576928846 0.00108711502052929
7.71603580179009 0.00108545009443783
7.71668583429171 0.00108378748922212
7.71733586679334 0.0010821272020292
7.71798589929496 0.00108046923000901
7.71863593179659 0.00107881357031442
7.71928596429822 0.00107716022010117
7.71993599679984 0.00107550917652793
7.72058602930147 0.00107386043675622
7.72123606180309 0.00107221399795048
7.72188609430471 0.00107056985727804
7.72253612680634 0.0010689280119091
7.72318615930797 0.00106728845901677
7.72383619180959 0.00106565119577703
7.72448622431122 0.00106401621936874
7.72513625681284 0.00106238352697365
7.72578628931447 0.00106075311577637
7.72643632181609 0.0010591249829644
7.72708635431772 0.00105749912572811
7.72773638681934 0.00105587554126074
7.72838641932097 0.00105425422675841
7.72903645182259 0.0010526351794201
7.72968648432422 0.00105101839644764
7.73033651682584 0.00104940387504574
7.73098654932747 0.00104779161242198
7.73163658182909 0.00104618160578678
7.73228661433072 0.00104457385235343
7.73293664683234 0.00104296834933807
7.73358667933397 0.00104136509395969
7.73423671183559 0.00103976408344013
7.73488674433722 0.0010381653150041
7.73553677683884 0.00103656878587913
7.73618680934047 0.00103497449329562
7.73683684184209 0.00103338243448678
7.73748687434372 0.00103179260668869
7.73813690684534 0.00103020500714026
7.73878693934697 0.00102861963308324
7.73943697184859 0.00102703648176222
7.74008700435022 0.00102545555042459
7.74073703685184 0.00102387683632061
7.74138706935347 0.00102230033670335
7.74203710185509 0.00102072604882871
7.74268713435672 0.00101915396995542
7.74333716685834 0.00101758409734503
7.74398719935997 0.00101601642826191
7.74463723186159 0.00101445095997323
7.74528726436322 0.00101288768974901
7.74593729686484 0.00101132661486207
7.74658732936647 0.00100976773258804
7.74723736186809 0.00100821104020535
7.74788739436972 0.00100665653499526
7.74853742687134 0.00100510421424182
7.74918745937297 0.0010035540752319
7.74983749187459 0.00100200611525516
7.75048752437622 0.00100046033160406
7.75113755687784 0.00099891672157386
7.75178758937947 0.000997375282462625
7.75243762188109 0.000995836011571198
7.75308765438272 0.000994298906203234
7.75373768688434 0.000992763963665163
7.75438771938597 0.000991231181266206
7.75503775188759 0.000989700556318373
7.75568778438922 0.000988172086136453
7.75633781689085 0.000986645768038029
7.75698784939247 0.000985121599343451
7.75763788189409 0.000983599577375853
7.75828791439572 0.000982079699461142
7.75893794689734 0.000980561962928002
7.75958797939897 0.000979046365107883
7.7602380119006 0.000977532903335016
7.76088804440222 0.000976021574946392
7.76153807690384 0.000974512377281767
7.76218810940547 0.000973005307683662
7.76283814190709 0.000971500363497362
7.76348817440872 0.000969997542070905
7.76413820691035 0.0009684968407551
7.76478823941197 0.0009669982569035
7.7654382719136 0.000965501787872413
7.76608830441522 0.000964007431020903
7.76673833691685 0.000962515183710776
7.76738836941847 0.000961025043306598
7.7680384019201 0.000959537007175669
7.76868843442172 0.000958051072688038
7.76933846692335 0.000956567237216493
7.76998849942497 0.000955085498136562
7.7706385319266 0.000953605852826508
7.77128856442822 0.000952128298667338
7.77193859692985 0.000950652833042786
7.77258862943147 0.000949179453339314
7.7732386619331 0.000947708156946119
7.77388869443472 0.000946238941255119
7.77453872693635 0.000944771803660969
7.77518875943797 0.000943306741561037
7.7758387919396 0.000941843752355413
7.77648882444122 0.000940382833446909
7.77713885694285 0.000938923982241054
7.77778888944447 0.000937467196146087
7.7784389219461 0.000936012472572972
7.77908895444772 0.000934559808935372
7.77973898694935 0.000933109202649663
7.78038901945097 0.000931660651134931
7.7810390519526 0.000930214151812961
7.78168908445422 0.000928769702108244
7.78233911695585 0.000927327299447978
7.78298914945747 0.000925886941262052
7.7836391819591 0.000924448624983052
7.78428921446072 0.000923012348046263
7.78493924696235 0.000921578107889656
7.78558927946397 0.000920145901953907
7.7862393119656 0.000918715727682367
7.78688934446722 0.000917287582521078
7.78753937696885 0.000915861463918767
7.78818940947047 0.000914437369326845
7.7888394419721 0.000913015296199398
7.78948947447372 0.000911595241993204
7.79013950697535 0.000910177204167706
7.79078953947697 0.000908761180185023
7.7914395719786 0.000907347167509949
7.79208960448022 0.000905935163609946
7.79273963698185 0.000904525165955152
7.79338966948347 0.000903117172018365
7.7940397019851 0.000901711179275048
7.79468973448672 0.000900307185203327
7.79533976698835 0.000898905187283991
7.79598979948998 0.000897505183000481
7.7966398319916 0.000896107169838906
7.79728986449322 0.000894711145288021
7.79793989699485 0.000893317106839233
7.79858992949647 0.000891925051986605
7.7992399619981 0.000890534978226843
7.79988999449973 0.000889146883059299
7.80054002700135 0.000887760763985979
7.80119005950298 0.000886376618511523
7.8018400920046 0.000884994444143212
7.80249012450622 0.000883614238390966
7.80314015700785 0.000882235998767339
7.80379018950948 0.000880859722787529
7.8044402220111 0.000879485407969359
7.80509025451273 0.00087811305183328
7.80574028701435 0.000876742651902376
7.80639031951597 0.000875374205702356
7.8070403520176 0.000874007710761548
7.80769038451923 0.000872643164610918
7.80834041702085 0.000871280564784036
7.80899044952248 0.000869919908817098
7.8096404820241 0.000868561194248913
7.81029051452573 0.000867204418620908
7.81094054702735 0.000865849579477114
7.81159057952898 0.000864496674364188
7.8122406120306 0.00086314570083138
7.81289064453223 0.000861796656430555
7.81354067703385 0.000860449538716177
7.81419070953548 0.000859104345245313
7.8148407420371 0.000857761073577637
7.81549077453873 0.000856419721275415
7.81614080704035 0.000855080285903507
7.81679083954198 0.000853742765029376
7.8174408720436 0.000852407156223067
7.81809090454523 0.000851073457057219
7.81874093704685 0.000849741665107068
7.81939096954848 0.000848411777950424
7.8200410020501 0.000847083793167686
7.82069103455173 0.000845757708341836
7.82134106705335 0.000844433521058431
7.82199109955498 0.000843111228905619
7.8226411320566 0.000841790829474111
7.82329116455823 0.000840472320357198
7.82394119705985 0.000839155699150743
7.82459122956148 0.000837840963453177
7.8252412620631 0.0008365281108655
7.82589129456473 0.000835217138991283
7.82654132706635 0.000833908045436656
7.82719135956798 0.000832600827810312
7.8278413920696 0.000831295483723506
7.82849142457123 0.000829992010790048
7.82914145707285 0.000828690406626305
7.82979148957448 0.000827390668851205
7.8304415220761 0.000826092795086221
7.83109155457773 0.000824796782955377
7.83174158707935 0.000823502630085248
7.83239161958098 0.000822210334104949
7.8330416520826 0.000820919892646151
7.83369168458423 0.000819631303343059
7.83434171708585 0.000818344563832417
7.83499174958748 0.000817059671753512
7.8356417820891 0.000815776624748165
7.83629181459073 0.000814495420460727
7.83694184709235 0.000813216056538096
7.83759187959398 0.000811938530629683
7.8382419120956 0.000810662840387438
7.83889194459723 0.000809388983465832
7.83954197709886 0.000808116957521861
7.84019200960048 0.00080684676021505
7.84084204210211 0.000805578389207438
7.84149207460373 0.000804311842163582
7.84214210710535 0.000803047116750558
7.84279213960698 0.000801784210637957
7.84344217210861 0.000800523121497875
7.84409220461023 0.000799263847004934
7.84474223711186 0.00079800638483625
7.84539226961348 0.000796750732671451
7.84604230211511 0.00079549688819267
7.84669233461673 0.000794244849084542
7.84734236711836 0.000792994613034197
7.84799239961998 0.000791746177731277
7.84864243212161 0.000790499540867909
7.84929246462323 0.000789254700138718
7.84994249712486 0.000788011653240822
7.85059252962648 0.000786770397873826
7.85124256212811 0.000785530931739833
7.85189259462973 0.000784293252543423
7.85254262713136 0.000783057357991666
7.85319265963298 0.000781823245794112
7.85384269213461 0.000780590913662794
7.85449272463623 0.000779360359312218
7.85514275713786 0.00077813158045938
7.85579278963948 0.000776904574823737
7.85644282214111 0.000775679340127226
7.85709285464273 0.000774455874094251
7.85774288714436 0.000773234174451686
7.85839291964598 0.000772014238928878
7.85904295214761 0.000770796065257631
7.85969298464923 0.000769579651172215
7.86034301715086 0.00076836499440936
7.86099304965248 0.000767152092708256
7.86164308215411 0.000765940943810547
7.86229311465573 0.000764731545460342
7.86294314715736 0.000763523895404192
7.86359317965898 0.000762317991391104
7.86424321216061 0.000761113831172533
7.86489324466223 0.000759911412502381
7.86554327716386 0.000758710733136994
7.86619330966548 0.000757511790835168
7.86684334216711 0.000756314583358133
7.86749337466873 0.000755119108469562
7.86814340717036 0.000753925363935561
7.86879343967198 0.000752733347524674
7.86944347217361 0.000751543057007886
7.87009350467523 0.0007503544901586
7.87074353717686 0.000749167644752657
7.87139356967848 0.000747982518568324
7.87204360218011 0.000746799109386291
7.87269363468173 0.000745617414989672
7.87334366718336 0.000744437433164011
7.87399369968498 0.00074325916169726
7.87464373218661 0.000742082598379796
7.87529376468823 0.000740907741004408
7.87594379718986 0.000739734587366297
7.87659382969149 0.000738563135263086
7.87724386219311 0.000737393382494798
7.87789389469473 0.000736225326863867
7.87854392719636 0.000735058966175131
7.87919395969798 0.000733894298235837
7.87984399219961 0.000732731320855626
7.88049402470124 0.000731570031846551
7.88114405720286 0.000730410429023052
7.88179408970448 0.000729252510201972
7.88244412220611 0.000728096273202542
7.88309415470773 0.000726941715846392
7.88374418720936 0.000725788835957534
7.88439421971099 0.000724637631362381
7.88504425221261 0.000723488099889722
7.88569428471424 0.000722340239370733
7.88634431721586 0.000721194047638973
7.88699434971749 0.000720049522530379
7.88764438221911 0.000718906661883275
7.88829441472074 0.000717765463538353
7.88894444722236 0.000716625925338683
7.88959447972399 0.000715488045129706
7.89024451222561 0.000714351820759237
7.89089454472724 0.000713217250077453
7.89154457722886 0.000712084330936911
7.89219460973049 0.00071095306119252
7.89284464223211 0.000709823438701559
7.89349467473374 0.000708695461323664
7.89414470723536 0.000707569126920832
7.89479473973699 0.000706444433357421
7.89544477223861 0.000705321378500139
7.89609480474024 0.000704199960218048
7.89674483724186 0.000703080176382563
7.89739486974349 0.000701962024867449
7.89804490224511 0.000700845503548812
7.89869493474674 0.000699730610305116
7.89934496724836 0.00069861734301716
7.89999499974999 0.000697505699568084
7.90064503225161 0.00069639567784337
7.90129506475324 0.00069528727573084
7.90194509725486 0.000694180491120644
7.90259512975649 0.000693075321905279
7.90324516225811 0.000691971765979563
7.90389519475974 0.000690869821240647
7.90454522726136 0.000689769485588012
7.90519525976299 0.00068867075692346
7.90584529226461 0.000687573633151128
7.90649532476624 0.000686478112177465
7.90714535726786 0.000685384191911243
7.90779538976949 0.000684291870263555
7.90844542227111 0.000683201145147808
7.90909545477274 0.000682112014479721
7.90974548727436 0.000681024476177336
7.91039551977599 0.000679938528160995
7.91104555227761 0.000678854168353353
7.91169558477924 0.000677771394679372
7.91234561728086 0.000676690205066316
7.91299564978249 0.000675610597443759
7.91364568228411 0.000674532569743569
7.91429571478574 0.000673456119899917
7.91494574728736 0.000672381245849271
7.91559577978899 0.00067130794553039
7.91624581229062 0.000670236216884329
7.91689584479224 0.000669166057854443
7.91754587729386 0.000668097466386362
7.91819590979549 0.000667030440428014
7.91884594229711 0.000665964977929608
7.91949597479874 0.000664901076843638
7.92014600730037 0.000663838735124877
7.92079603980199 0.000662777950730387
7.92144607230362 0.0006617187216195
7.92209610480524 0.000660661045753825
7.92274613730686 0.000659604921097247
7.92339616980849 0.000658550345615919
7.92404620231012 0.000657497317278275
7.92469623481174 0.000656445834055006
7.92534626731337 0.000655395893919076
7.92599629981499 0.000654347494845711
7.92664633231661 0.0006533006348124
7.92729636481824 0.000652255311798891
7.92794639731987 0.000651211523787199
7.92859642982149 0.000650169268761587
7.92924646232312 0.000649128544708577
7.92989649482474 0.000648089349616943
7.93054652732637 0.000647051681477708
7.93119655982799 0.000646015538284152
7.93184659232962 0.000644980918031796
7.93249662483124 0.000643947818718409
7.93314665733287 0.000642916238344
7.93379668983449 0.000641886174910825
7.93444672233612 0.000640857626423373
7.93509675483774 0.000639830590888382
7.93574678733937 0.000638805066314817
7.93639681984099 0.000637781050713878
7.93704685234262 0.000636758542098999
7.93769688484424 0.000635737538485844
7.93834691734587 0.000634718037892304
7.93899694984749 0.000633700038338503
7.93964698234912 0.000632683537846781
7.94029701485074 0.000631668534441705
7.94094704735237 0.000630655026150062
7.94159707985399 0.000629643011000855
7.94224711235562 0.000628632487025314
7.94289714485724 0.000627623452256874
7.94354717735887 0.000626615904731185
7.94419720986049 0.000625609842486112
7.94484724236212 0.000624605263561726
7.94549727486374 0.000623602166000305
7.94614730736537 0.000622600547846341
7.94679733986699 0.000621600407146518
7.94744737236862 0.000620601741949731
7.94809740487024 0.000619604550307067
7.94874743737187 0.000618608830271817
7.94939746987349 0.000617614579899469
7.95004750237512 0.000616621797247702
7.95069753487674 0.000615630480376388
7.95134756737837 0.00061464062734759
7.95199759987999 0.00061365223622556
7.95264763238162 0.000612665305076733
7.95329766488324 0.000611679831969739
7.95394769738487 0.000610695814975382
7.95459772988649 0.000609713252166648
7.95524776238812 0.000608732141618706
7.95589779488974 0.000607752481408898
7.95654782739137 0.000606774269616744
7.95719785989299 0.00060579750432394
7.95784789239462 0.00060482218361435
7.95849792489624 0.000603848305574009
7.95914795739787 0.000602875868291121
7.9597979898995 0.000601904869856051
7.96044802240112 0.000600935308361338
7.96109805490275 0.000599967181901676
7.96174808740437 0.00059900048857392
7.96239811990599 0.000598035226477086
7.96304815240762 0.000597071393712346
7.96369818490925 0.000596108988383024
7.96434821741087 0.000595148008594603
7.9649982499125 0.000594188452454713
7.96564828241412 0.000593230318073133
7.96629831491575 0.00059227360356179
7.96694834741737 0.000591318307034758
7.967598379919 0.000590364426608251
7.96824841242062 0.000589411960400632
7.96889844492225 0.000588460906532396
7.96954847742387 0.000587511263126181
7.9701985099255 0.000586563028306757
7.97084854242712 0.000585616200201031
7.97149857492875 0.000584670776938046
7.97214860743037 0.000583726756648969
7.972798639932 0.0005827841374671
7.97344867243362 0.000581842917527864
7.97409870493525 0.000580903094968812
7.97474873743687 0.000579964667929613
7.9753987699385 0.00057902763455207
7.97604880244012 0.000578091992980093
7.97669883494175 0.000577157741359716
7.97734886744337 0.000576224877839085
7.977998899945 0.00057529340056846
7.97864893244662 0.000574363307700219
7.97929896494825 0.000573434597388845
7.97994899744987 0.000572507267790929
7.9805990299515 0.00057158131706517
7.98124906245312 0.000570656743372371
7.98189909495475 0.000569733544875436
7.98254912745637 0.000568811719739377
7.983199159958 0.000567891266131297
7.98384919245962 0.0005669721822204
7.98449922496125 0.000566054466177984
7.98514925746287 0.000565138116177441
7.9857992899645 0.000564223130394253
7.98644932246612 0.000563309507005998
7.98709935496775 0.000562397244192335
7.98774938746937 0.000561486340135013
7.988399419971 0.000560576793017863
7.98904945247262 0.000559668601026797
7.98969948497425 0.000558761762349816
7.99034951747587 0.00055785627517699
7.9909995499775 0.000556952137700471
7.99164958247912 0.000556049348114485
7.99229961498075 0.00055514790461533
7.99294964748237 0.000554247805401375
7.993599679984 0.000553349048673065
7.99424971248562 0.000552451632632905
7.99489974498725 0.00055155555548547
7.99554977748887 0.000550660815437396
7.9961998099905 0.000549767410697383
7.99684984249213 0.000548875339476194
7.99749987499375 0.000547984599986648
7.99814990749537 0.000547095190443619
7.998799939997 0.000546207109064038
7.99944997249862 0.00054532035406689
8.00010000500025 0.000544434923673208
8.00075003750188 0.000543550816106079
8.0014000700035 0.000542668029590635
8.00205010250512 0.000541786562354053
8.00270013500675 0.000540906412625555
8.00335016750837 0.000540027578636405
8.00400020001 0.000539150058619905
8.00465023251163 0.000538273850811402
8.00530026501325 0.000537398953448273
8.00595029751488 0.000536525364769933
8.0066003300165 0.00053565308301783
8.00725036251813 0.000534782106435439
8.00790039501975 0.000533912433268271
8.00855042752138 0.000533044061763862
8.009200460023 0.000532176990171772
8.00985049252463 0.000531311216743585
8.01050052502625 0.000530446739732909
8.01115055752788 0.000529583557395369
8.0118005900295 0.000528721667988616
8.01245062253113 0.00052786106977231
8.01310065503275 0.000527001761008128
8.01375068753438 0.000526143739959761
8.014400720036 0.000525287004892908
8.01505075253763 0.000524431554075285
8.01570078503925 0.000523577385776608
8.01635081754088 0.000522724498268602
8.0170008500425 0.000521872889824995
8.01765088254413 0.000521022558721518
8.01830091504575 0.0005201735032359
8.01895094754738 0.000519325721647875
8.019600980049 0.000518479212239167
8.02025101255063 0.000517633973293497
8.02090104505225 0.00051679000309658
8.02155107755388 0.000515947299936122
8.0222011100555 0.000515105862101817
8.02285114255713 0.000514265687885351
8.02350117505875 0.000513426775580391
8.02415120756038 0.000512589123482592
8.024801240062 0.000511752729889588
8.02545127256363 0.000510917593100995
8.02610130506525 0.000510083711418411
8.02675133756688 0.000509251083145405
8.0274013700685 0.000508419706587526
8.02805140257013 0.000507589580052294
8.02870143507175 0.000506760701849202
8.02935146757338 0.000505933070289708
8.030001500075 0.000505106683687247
8.03065153257663 0.000504281540357214
8.03130156507825 0.000503457638616968
8.03195159757988 0.000502634976785834
8.0326016300815 0.000501813553185094
8.03325166258313 0.000500993366137994
8.03390169508475 0.000500174413969734
8.03455172758638 0.00049935669500747
8.035201760088 0.00049854020758031
8.03585179258963 0.000497724950019317
8.03650182509126 0.000496910920657501
8.03715185759288 0.000496098117829826
8.0378018900945 0.000495286539873196
8.03845192259613 0.000494476185126464
8.03910195509775 0.000493667051930424
8.03975198759938 0.000492859138627812
8.04040202010101 0.000492052443563301
8.04105205260263 0.000491246965083509
8.04170208510426 0.000490442701536982
8.04235211760588 0.000489639651274204
8.0430021501075 0.00048883781264759
8.04365218260913 0.000488037184011484
8.04430221511076 0.000487237763722166
8.04495224761238 0.000486439550137835
8.04560228011401 0.000485642541618618
8.04625231261563 0.000484846736526567
8.04690234511725 0.000484052133225654
8.04755237761888 0.00048325873008177
8.04820241012051 0.000482466525462729
8.04885244262213 0.000481675517738257
8.04950247512376 0.000480885705279996
8.05015250762538 0.000480097086461501
8.05080254012701 0.000479309659658235
8.05145257262863 0.000478523423247578
8.05210260513026 0.000477738375608811
8.05275263763188 0.000476954515123124
8.05340267013351 0.000476171840173608
8.05405270263513 0.00047539034914526
8.05470273513676 0.000474610040424974
8.05535276763838 0.000473830912401548
8.05600280014001 0.000473052963465672
8.05665283264163 0.000472276192009934
8.05730286514326 0.000471500596428814
8.05795289764488 0.000470726175118686
8.05860293014651 0.00046995292647781
8.05925296264813 0.00046918084890634
8.05990299514976 0.000468409940806313
8.06055302765138 0.000467640200581651
8.06120306015301 0.000466871626638159
8.06185309265463 0.000466104217383522
8.06250312515626 0.000465337971227312
8.06315315765788 0.000464572886580969
8.06380319015951 0.000463808961857814
8.06445322266113 0.000463046195473042
8.06510325516276 0.00046228458584372
8.06575328766438 0.000461524131388784
8.06640332016601 0.000460764830529046
8.06705335266763 0.000460006681687177
8.06770338516926 0.000459249683287718
8.06835341767088 0.000458493833757073
8.06900345017251 0.000457739131523506
8.06965348267413 0.000456985575017148
8.07030351517576 0.000456233162669982
8.07095354767738 0.00045548189291585
8.07160358017901 0.00045473176419045
8.07225361268063 0.000453982774931332
8.07290364518226 0.000453234923577897
8.07355367768388 0.000452488208571402
8.07420371018551 0.000451742628354945
8.07485374268713 0.000450998181373474
8.07550377518876 0.000450254866073782
8.07615380769038 0.000449512680904502
8.07680384019201 0.000448771624316111
8.07745387269363 0.000448031694760928
8.07810390519526 0.000447292890693106
8.07875393769688 0.000446555210568635
8.07940397019851 0.000445818652845339
8.08005400270014 0.000445083215982874
8.08070403520176 0.000444348898442733
8.08135406770339 0.000443615698688232
8.08200410020501 0.000442883615184515
8.08265413270663 0.000442152646398555
8.08330416520826 0.000441422790799147
8.08395419770989 0.000440694046856906
8.08460423021151 0.000439966413044274
8.08525426271314 0.000439239887835507
8.08590429521476 0.000438514469706681
8.08655432771639 0.000437790157135684
8.08720436021801 0.00043706694860222
8.08785439271964 0.000436344842587808
8.08850442522126 0.000435623837575773
8.08915445772289 0.00043490393205125
8.08980449022451 0.000434185124501181
8.09045452272614 0.000433467413414315
8.09110455522776 0.0004327507972812
8.09175458772939 0.000432035274594193
8.09240462023101 0.000431320843847445
8.09305465273264 0.000430607503536909
8.09370468523426 0.000429895252160332
8.09435471773589 0.000429184088217258
8.09500475023751 0.000428474010209021
8.09565478273914 0.000427765016638754
8.09630481524076 0.000427057106011374
8.09695484774239 0.000426350276833586
8.09760488024401 0.000425644527613885
8.09825491274564 0.000424939856862546
8.09890494524726 0.000424236263091634
8.09955497774889 0.000423533744814989
8.10020501025051 0.000422832300548236
8.10085504275214 0.000422131928808772
8.10150507525376 0.000421432628115777
8.10215510775539 0.000420734396990198
8.10280514025701 0.000420037233954764
8.10345517275864 0.00041934113753397
8.10410520526026 0.00041864610625408
8.10475523776189 0.000417952138643129
8.10540527026351 0.000417259233230915
8.10605530276514 0.000416567388549001
8.10670533526676 0.000415876603130717
8.10735536776839 0.00041518687551115
8.10800540027001 0.000414498204227148
8.10865543277164 0.000413810587817315
8.10930546527326 0.000413124024822013
8.10995549777489 0.000412438513783359
8.11060553027651 0.000411754053245223
8.11125556277814 0.000411070641753222
8.11190559527976 0.000410388277854728
8.11255562778139 0.000409706960098856
8.11320566028301 0.000409026687036468
8.11385569278464 0.000408347457220176
8.11450572528626 0.000407669269204328
8.11515575778789 0.000406992121545015
8.11580579028951 0.000406316012800067
8.11645582279114 0.000405640941529052
8.11710585529277 0.000404966906293277
8.11775588779439 0.000404293905655779
8.11840592029601 0.00040362193818133
8.11905595279764 0.000402951002436432
8.11970598529926 0.000402281096989316
8.12035601780089 0.000401612220409942
8.12100605030252 0.000400944371269997
8.12165608280414 0.00040027754814289
8.12230611530576 0.000399611749603753
8.12295614780739 0.00039894697422944
8.12360618030901 0.000398283220598524
8.12425621281064 0.000397620487291293
8.12490624531227 0.000396958772889759
8.12555627781389 0.00039629807597764
8.12620631031552 0.000395638395140371
8.12685634281714 0.000394979728965095
8.12750637531877 0.000394322076040667
8.12815640782039 0.000393665434957651
8.12880644032202 0.000393009804308315
8.12945647282364 0.00039235518268663
8.13010650532527 0.000391701568688273
8.13075653782689 0.000391048960910619
8.13140657032852 0.000390397357952745
8.13205660283014 0.000389746758415426
8.13270663533177 0.000389097160901133
8.13335666783339 0.00038844856401403
8.13400670033502 0.000387800966359973
8.13465673283664 0.000387154366546512
8.13530676533827 0.000386508763182888
8.13595679783989 0.000385864154880026
8.13660683034152 0.000385220540250539
8.13725686284314 0.000384577917908726
8.13790689534477 0.000383936286470566
8.13855692784639 0.000383295644553721
8.13920696034802 0.000382655990777536
8.13985699284964 0.00038201732376303
8.14050702535127 0.000381379642132899
8.14115705785289 0.000380742944511516
8.14180709035452 0.000380107229524924
8.14245712285614 0.000379472495800839
8.14310715535777 0.000378838741968652
8.14375718785939 0.000378205966659414
8.14440722036102 0.000377574168505848
8.14505725286264 0.00037694334614234
8.14570728536427 0.000376313498204939
8.14635731786589 0.000375684623331361
8.14700735036752 0.000375056720160975
8.14765738286914 0.000374429787334813
8.14830741537077 0.000373803823495563
8.14895744787239 0.000373178827287567
8.14960748037402 0.000372554797356821
8.15025751287564 0.000371931732350976
8.15090754537727 0.000371309630919332
8.15155757787889 0.000370688491712835
8.15220761038052 0.000370068313384082
8.15285764288214 0.000369449094587312
8.15350767538377 0.000368830833978414
8.15415770788539 0.000368213530214913
8.15480774038702 0.000367597181955977
8.15545777288864 0.000366981787862414
8.15610780539027 0.000366367346596669
8.1567578378919 0.000365753856822822
8.15740787039352 0.00036514131720659
8.15805790289514 0.00036452972641532
8.15870793539677 0.000363919083117992
8.15935796789839 0.000363309385985212
8.16000800040002 0.000362700633689219
8.16065803290165 0.000362092824903873
8.16130806540327 0.000361485958304665
8.1619580979049 0.000360880032568703
8.16260813040652 0.00036027504637472
8.16325816290814 0.000359670998403066
8.16390819540977 0.000359067887335712
8.1645582279114 0.000358465711856246
8.16520826041302 0.000357864470649869
8.16585829291465 0.000357264162403395
8.16650832541627 0.000356664785805253
8.1671583579179 0.000356066339545479
8.16780839041952 0.000355468822315718
8.16845842292115 0.000354872232809226
8.16910845542277 0.000354276569720861
8.1697584879244 0.000353681831747084
8.17040852042602 0.00035308801758596
8.17105855292765 0.000352495125937154
8.17170858542927 0.000351903155501934
8.1723586179309 0.000351312104983159
8.17300865043252 0.000350721973085288
8.17365868293415 0.000350132758514374
8.17430871543577 0.000349544459978061
8.1749587479374 0.000348957076185585
8.17560878043902 0.000348370605847775
8.17625881294065 0.000347785047677044
8.17690884544227 0.000347200400387391
8.1775588779439 0.000346616662694403
8.17820891044552 0.000346033833315248
8.17885894294715 0.000345451910968675
8.17950897544877 0.000344870894375017
8.1801590079504 0.000344290782256183
8.18080904045202 0.000343711573335657
8.18145907295365 0.000343133266338502
8.18210910545527 0.000342555859991351
8.1827591379569 0.000341979353022415
8.18340917045852 0.00034140374416147
8.18405920296015 0.000340829032139865
8.18470923546177 0.000340255215690512
8.1853592679634 0.000339682293547895
8.18600930046502 0.000339110264448055
8.18665933296665 0.000338539127128605
8.18730936546827 0.000337968880328711
8.1879593979699 0.000337399522789104
8.18860943047152 0.00033683105325207
8.18925946297315 0.000336263470461452
8.18990949547477 0.000335696773162651
8.1905595279764 0.000335130960102617
8.19120956047802 0.000334566030029856
8.19185959297965 0.000334001981694422
8.19250962548127 0.000333438813847917
8.1931596579829 0.000332876525243491
8.19380969048452 0.000332315114635842
8.19445972298615 0.000331754580781211
8.19510975548777 0.000331194922437379
8.1957597879894 0.00033063613836367
8.19640982049102 0.000330078227320947
8.19705985299265 0.00032952118807161
8.19770988549427 0.0003289650193796
8.1983599179959 0.000328409720010387
8.19900995049752 0.000327855288730977
8.19965998299915 0.000327301724309908
8.20031001550078 0.000326749025517244
8.2009600480024 0.000326197191124586
8.20161008050403 0.000325646219905054
8.20226011300565 0.000325096110633297
8.20291014550727 0.000324546862085489
8.2035601780089 0.000323998473039323
8.20421021051053 0.000323450942274015
8.20486024301215 0.000322904268570302
8.20551027551378 0.000322358450710437
8.2061603080154 0.000321813487478189
8.20681034051703 0.000321269377658842
8.20746037301865 0.000320726120039192
8.20811040552028 0.000320183713407551
8.2087604380219 0.000319642156553737
8.20941047052353 0.000319101448269078
8.21006050302515 0.000318561587346408
8.21071053552678 0.000318022572580068
8.2113605680284 0.000317484402765903
8.21201060053003 0.00031694707670126
8.21266063303165 0.000316410593184987
8.21331066553328 0.000315874951017431
8.2139606980349 0.000315340149000439
8.21461073053653 0.000314806185937351
8.21526076303815 0.000314273060633002
8.21591079553978 0.000313740771893727
8.2165608280414 0.000313209318527344
8.21721086054303 0.000312678699343167
8.21786089304465 0.000312148913151996
8.21851092554628 0.000311619958766118
8.2191609580479 0.00031109183499931
8.21981099054953 0.00031056454066683
8.22046102305115 0.000310038074585416
8.22111105555278 0.000309512435573293
8.2217610880544 0.000308987622450162
8.22241112055603 0.000308463634037201
8.22306115305765 0.00030794046915707
8.22371118555928 0.0003074181266339
8.2243612180609 0.000306896605293296
8.22501125056253 0.000306375903962336
8.22566128306415 0.000305856021469566
8.22631131556578 0.000305336956645008
8.2269613480674 0.000304818708320145
8.22761138056903 0.000304301275327928
8.22826141307065 0.000303784656502773
8.22891144557228 0.00030326885068056
8.2295614780739 0.000302753856698626
8.23021151057553 0.000302239673395776
8.23086154307715 0.000301726299612268
8.23151157557878 0.000301213734189819
8.2321616080804 0.0003007019759716
8.23281164058203 0.000300191023802238
8.23346167308365 0.00029968087652781
8.23411170558528 0.000299171532995849
8.2347617380869 0.000298662992055334
8.23541177058853 0.000298155252556691
8.23606180309015 0.000297648313351797
8.23671183559178 0.000297142173293968
8.23736186809341 0.000296636831237972
8.23801190059503 0.000296132286040012
8.23866193309665 0.000295628536557734
8.23931196559828 0.000295125581650226
8.2399619980999 0.000294623420178008
8.24061203060153 0.000294122051003039
8.24126206310316 0.000293621472988718
8.24191209560478 0.000293121684999869
8.2425621281064 0.000292622685902753
8.24321216060803 0.000292124474565058
8.24386219310965 0.000291627049855905
8.24451222561128 0.000291130410645836
8.24516225811291 0.000290634555806826
8.24581229061453 0.000290139484212272
8.24646232311616 0.000289645194736991
8.24711235561778 0.000289151686257225
8.24776238811941 0.000288658957650633
8.24841242062103 0.000288167007796297
8.24906245312266 0.000287675835574711
8.24971248562428 0.000287185439867788
8.25036251812591 0.000286695819558854
8.25101255062753 0.000286206973532647
8.25166258312916 0.000285718900675316
8.25231261563078 0.000285231599874423
8.25296264813241 0.000284745070018935
8.25361268063403 0.000284259309999226
8.25426271313566 0.000283774318707075
8.25491274563728 0.000283290095035667
8.25556277813891 0.000282806637879589
8.25621281064053 0.000282323946134827
8.25686284314216 0.000281842018698768
8.25751287564378 0.000281360854470197
8.25816290814541 0.000280880452349294
8.25881294064703 0.000280400811237636
8.25946297314866 0.000279921930038194
8.26011300565028 0.000279443807655329
8.26076303815191 0.000278966442994795
8.26141307065353 0.000278489834963734
8.26206310315516 0.000278013982470676
8.26271313565678 0.000277538884425536
8.26336316815841 0.000277064539739619
8.26401320066003 0.000276590947325608
8.26466323316166 0.000276118106097569
8.26531326566328 0.000275646014970953
8.26596329816491 0.000275174672862582
8.26661333066653 0.000274704078690666
8.26726336316816 0.000274234231374782
8.26791339566978 0.000273765129835888
8.26856342817141 0.000273296772996312
8.26921346067303 0.000272829159779756
8.26986349317466 0.00027236228911129
8.27051352567628 0.000271896159917357
8.27116355817791 0.000271430771125764
8.27181359067953 0.000270966121665686
8.27246362318116 0.000270502210467663
8.27311365568278 0.000270039036463595
8.27376368818441 0.000269576598586751
8.27441372068603 0.000269114895771753
8.27506375318766 0.000268653926954587
8.27571378568928 0.000268193691072594
8.27636381819091 0.000267734187064472
8.27701385069254 0.000267275413870273
8.27766388319416 0.000266817370431405
8.27831391569578 0.000266360055690626
8.27896394819741 0.000265903468592043
8.27961398069903 0.000265447608081115
8.28026401320066 0.000264992473104647
8.28091404570229 0.000264538062610789
8.28156407820391 0.00026408437554904
8.28221411070554 0.000263631410870239
8.28286414320716 0.000263179167526567
8.28351417570878 0.000262727644471547
8.28416420821041 0.000262276840660039
8.28481424071204 0.000261826755048244
8.28546427321366 0.000261377386593697
8.28611430571529 0.000260928734255267
8.28676433821691 0.00026048079699316
8.28741437071854 0.000260033573768911
8.28806440322016 0.000259587063545385
8.28871443572179 0.000259141265286781
8.28936446822341 0.000258696177958621
8.29001450072504 0.000258251800527755
8.29066453322666 0.000257808131962358
8.29131456572829 0.000257365171231928
8.29196459822991 0.000256922917307289
8.29261463073154 0.000256481369160581
8.29326466323316 0.000256040525765266
8.29391469573479 0.000255600386096122
8.29456472823641 0.000255160949129246
8.29521476073804 0.000254722213842048
8.29586479323966 0.000254284179213254
8.29651482574129 0.000253846844222903
8.29716485824291 0.00025341020785234
8.29781489074454 0.000252974269084226
8.29846492324616 0.000252539026902526
8.29911495574779 0.000252104480292512
8.29976498824941 0.000251670628240765
8.30041502075104 0.000251237469735167
8.30106505325266 0.000250805003764904
8.30171508575429 0.000250373229320461
8.30236511825591 0.000249942145393625
8.30301515075754 0.000249511750977482
8.30366518325916 0.000249082045066414
8.30431521576079 0.000248653026656099
8.30496524826241 0.000248224694743509
8.30561528076404 0.000247797048326909
8.30626531326566 0.000247370086405856
8.30691534576729 0.000246943807981199
8.30756537826891 0.000246518212055073
8.30821541077054 0.000246093297630901
8.30886544327216 0.000245669063713392
8.30951547577379 0.00024524550930854
8.31016550827541 0.000244822633423625
8.31081554077704 0.000244400435067205
8.31146557327866 0.00024397891324912
8.31211560578029 0.00024355806698049
8.31276563828191 0.000243137895273712
8.31341567078354 0.000242718397142458
8.31406570328516 0.000242299571601679
8.31471573578679 0.000241881417667597
8.31536576828841 0.000241463934357707
8.31601580079004 0.000241047120690774
8.31666583329166 0.000240630975686834
8.31731586579329 0.00024021549836719
8.31796589829491 0.000239800687754414
8.31861593079654 0.000239386542872342
8.31926596329816 0.000238973062746074
8.31991599579979 0.000238560246401973
8.32056602830142 0.000238148092867663
8.32121606080304 0.000237736601172031
8.32186609330467 0.000237325770345219
8.32251612580629 0.000236915599418629
8.32316615830791 0.000236506087424917
8.32381619080954 0.000236097233397995
8.32446622331117 0.000235689036373026
8.32511625581279 0.000235281495386431
8.32576628831442 0.000234874609475876
8.32641632081604 0.000234468377680276
8.32706635331767 0.000234062799039799
8.32771638581929 0.000233657872595852
8.32836641832092 0.000233253597391096
8.32901645082254 0.00023284997246943
8.32966648332417 0.000232446996875997
8.33031651582579 0.000232044669657181
8.33096654832742 0.000231642989860606
8.33161658082904 0.000231241956535135
8.33226661333067 0.000230841568730868
8.33291664583229 0.00023044182549914
8.33356667833392 0.000230042725892523
8.33421671083554 0.000229644268964817
8.33486674333717 0.000229246453771061
8.33551677583879 0.000228849279367516
8.33616680834042 0.000228452744811681
8.33681684084204 0.000228056849162277
8.33746687334367 0.000227661591479254
8.33811690584529 0.000227266970823784
8.33876693834692 0.000226872986258266
8.33941697084854 0.000226479636846321
8.34006700335017 0.000226086921652792
8.34071703585179 0.000225694839743738
8.34136706835342 0.00022530339018644
8.34201710085504 0.000224912572049396
8.34266713335667 0.000224522384402318
8.34331716585829 0.000224132826316134
8.34396719835992 0.000223743896862986
8.34461723086154 0.000223355595116224
8.34526726336317 0.000222967920150415
8.34591729586479 0.000222580871041327
8.34656732836642 0.000222194446865944
8.34721736086804 0.000221808646702453
8.34786739336967 0.000221423469630245
8.34851742587129 0.000221038914729917
8.34916745837292 0.000220654981083268
8.34981749087454 0.000220271667773298
8.35046752337617 0.000219888973884208
8.35111755587779 0.000219506898501397
8.35176758837942 0.000219125440711462
8.35241762088104 0.000218744599602195
8.35306765338267 0.000218364374262584
8.35371768588429 0.000217984763782809
8.35436771838592 0.000217605767254245
8.35501775088754 0.000217227383769455
8.35566778338917 0.000216849612422193
8.35631781589079 0.0002164724523074
8.35696784839242 0.000216095902521206
8.35761788089405 0.000215719962160926
8.35826791339567 0.000215344630325058
8.35891794589729 0.000214969906113284
8.35956797839892 0.000214595788626469
8.36021801090054 0.000214222276966656
8.36086804340217 0.000213849370237069
8.3615180759038 0.000213477067542109
8.36216810840542 0.000213105367987355
8.36281814090705 0.000212734270679559
8.36346817340867 0.00021236377472665
8.3641182059103 0.000211993879237725
8.36476823841192 0.000211624583323058
8.36541827091355 0.00021125588609409
8.36606830341517 0.000210887786663432
8.3667183359168 0.00021052028414486
8.36736836841842 0.00021015337765332
8.36801840092005 0.00020978706630492
8.36866843342167 0.000209421349216934
8.3693184659233 0.000209056225507797
8.36996849842492 0.000208691694297106
8.37061853092655 0.000208327754705616
8.37126856342817 0.000207964405855243
8.3719185959298 0.000207601646869058
8.37256862843142 0.000207239476871292
8.37321866093305 0.000206877894987325
8.37386869343467 0.000206516900343695
8.3745187259363 0.000206156492068091
8.37516875843792 0.000205796669289351
8.37581879093955 0.000205437431137466
8.37646882344117 0.000205078776743573
8.3771188559428 0.000204720705239956
8.37776888844442 0.000204363215760047
8.37841892094605 0.000204006307438419
8.37906895344767 0.000203649979410792
8.3797189859493 0.000203294230814027
8.38036901845092 0.000202939060786124
8.38101905095255 0.000202584468466224
8.38166908345417 0.000202230452994606
8.3823191159558 0.000201877013512687
8.38296914845742 0.000201524149163016
8.38361918095905 0.000201171859089281
8.38426921346067 0.000200820142436302
8.3849192459623 0.000200468998350029
8.38556927846392 0.000200118425977544
8.38621931096555 0.000199768424467057
8.38686934346717 0.000199418992967911
8.3875193759688 0.000199070130630569
8.38816940847042 0.000198721836606625
8.38881944097205 0.000198374110048795
8.38946947347367 0.000198026950110918
8.3901195059753 0.000197680355947954
8.39076953847692 0.000197334326715989
8.39141957097855 0.000196988861572222
8.39206960348017 0.000196643959674973
8.3927196359818 0.000196299620183679
8.39336966848342 0.00019595584225889
8.39401970098505 0.000195612625062276
8.39466973348667 0.000195269967756616
8.3953197659883 0.0001949278695058
8.39596979848992 0.000194586329474832
8.39661983099155 0.000194245346829823
8.39726986349318 0.000193904920737993
8.3979198959948 0.00019356505036767
8.39856992849642 0.000193225734888286
8.39921996099805 0.000192886973470379
8.39986999349967 0.000192548765285589
8.4005200260013 0.000192211109506658
8.40117005850293 0.000191874005307429
8.40182009100455 0.000191537451862846
8.40247012350618 0.000191201448348951
8.4031201560078 0.00019086599394288
8.40377018850942 0.000190531087822869
8.40442022101105 0.000190196729168245
8.40507025351268 0.000189862917159432
8.4057202860143 0.000189529650977943
8.40637031851593 0.000189196929806385
8.40702035101755 0.000188864752828451
8.40767038351918 0.000188533119228925
8.4083204160208 0.000188202028193678
8.40897044852243 0.000187871478909668
8.40962048102405 0.000187541470564936
8.41027051352568 0.000187212002348607
8.4109205460273 0.000186883073450889
8.41157057852893 0.000186554683063069
8.41222061103055 0.000186226830377519
8.41287064353218 0.000185899514587686
8.4135206760338 0.000185572734888093
8.41417070853543 0.000185246490474344
8.41482074103705 0.000184920780543114
8.41547077353868 0.000184595604292153
8.4161208060403 0.000184270960920286
8.41677083854193 0.000183946849627407
8.41742087104355 0.00018362326961448
8.41807090354518 0.000183300220083541
8.4187209360468 0.000182977700237689
8.41937096854843 0.000182655709281094
8.42002100105005 0.00018233424641899
8.42067103355168 0.000182013310857675
8.4213210660533 0.00018169290180451
8.42197109855493 0.000181373018467918
8.42262113105655 0.000181053660057383
8.42327116355818 0.000180734825783448
8.4239211960598 0.000180416514857713
8.42457122856143 0.000180098726492839
8.42522126106305 0.000179781459902538
8.42587129356468 0.000179464714301579
8.4265213260663 0.000179148488905784
8.42717135856793 0.00017883278293203
8.42782139106955 0.00017851759559824
8.42847142357118 0.00017820292612339
8.4291214560728 0.000177888773727505
8.42977148857443 0.000177575137631655
8.43042152107605 0.000177262017057959
8.43107155357768 0.000176949411229581
8.4317215860793 0.000176637319370726
8.43237161858093 0.000176325740706645
8.43302165108255 0.000176014674463628
8.43367168358418 0.000175704119869007
8.4343217160858 0.000175394076151155
8.43497174858743 0.000175084542539478
8.43562178108905 0.000174775518264422
8.43627181359068 0.00017446700255747
8.4369218460923 0.000174158994651136
8.43757187859393 0.000173851493778968
8.43822191109555 0.000173544499175551
8.43887194359718 0.000173238010076494
8.4395219760988 0.000172932025718439
8.44017200860043 0.000172626545339058
8.44082204110206 0.000172321568177046
8.44147207360368 0.000172017093472131
8.44212210610531 0.000171713120465059
8.44277213860693 0.000171409648397604
8.44342217110855 0.000171106676512561
8.44407220361018 0.000170804204053749
8.44472223611181 0.000170502230266004
8.44537226861343 0.000170200754395184
8.44602230111506 0.000169899775688163
8.44667233361668 0.000169599293392834
8.44732236611831 0.000169299306758104
8.44797239861993 0.000168999815033894
8.44862243112156 0.000168700817471143
8.44927246362318 0.000168402313321795
8.44992249612481 0.000168104301838812
8.45057252862643 0.00016780678227616
8.45122256112806 0.000167509753888819
8.45187259362968 0.000167213215932773
8.45252262613131 0.000166917167665015
8.45317265863293 0.00016662160834354
8.45382269113456 0.000166326537227351
8.45447272363618 0.000166031953576452
8.45512275613781 0.000165737856651848
8.45577278863943 0.000165444245715546
8.45642282114106 0.000165151120030553
8.45707285364268 0.000164858478860874
8.45772288614431 0.000164566321471509
8.45837291864593 0.000164274647128459
8.45902295114756 0.000163983455098714
8.45967298364918 0.000163692744650262
8.46032301615081 0.000163402515052084
8.46097304865243 0.00016311276557415
8.46162308115406 0.000162823495487421
8.46227311365568 0.000162534704063848
8.46292314615731 0.000162246390576369
8.46357317865893 0.000161958554298912
8.46422321116056 0.000161671194506387
8.46487324366218 0.000161384310474691
8.46552327616381 0.000161097901480703
8.46617330866543 0.000160811966802285
8.46682334116706 0.000160526505718283
8.46747337366868 0.000160241517508518
8.46812340617031 0.000159957001453795
8.46877343867193 0.000159672956835894
8.46942347117356 0.000159389382937572
8.47007350367518 0.000159106279042561
8.47072353617681 0.000158823644435571
8.47137356867843 0.000158541478402282
8.47202360118006 0.000158259780229347
8.47267363368168 0.000157978549204391
8.47332366618331 0.000157697784616008
8.47397369868493 0.000157417485753761
8.47462373118656 0.000157137651908182
8.47527376368818 0.000156858282370768
8.47592379618981 0.000156579376433982
8.47657382869143 0.000156300933391253
8.47722386119306 0.000156022952536969
8.47787389369469 0.000155745433166486
8.47852392619631 0.000155468374576118
8.47917395869793 0.000155191776063138
8.47982399119956 0.000154915636925779
8.48047402370118 0.000154639956463232
8.48112405620281 0.000154364733975643
8.48177408870444 0.000154089968764116
8.48242412120606 0.000153815660130708
8.48307415370769 0.00015354180737843
8.48372418620931 0.000153268409811243
8.48437421871094 0.00015299546673406
8.48502425121256 0.000152722977452747
8.48567428371419 0.000152450941274115
8.48632431621581 0.000152179357505923
8.48697434871744 0.00015190822545688
8.48762438121906 0.000151637544436637
8.48827441372069 0.000151367313755789
8.48892444622231 0.000151097532725879
8.48957447872394 0.000150828200659387
8.49022451122556 0.000150559316869738
8.49087454372719 0.000150290880671294
8.49152457622881 0.000150022891379358
8.49217460873044 0.000149755348310169
8.49282464123206 0.000149488250780905
8.49347467373369 0.000149221598109679
8.49412470623531 0.000148955389615537
8.49477473873694 0.000148689624618459
8.49542477123856 0.000148424302439359
8.49607480374019 0.000148159422400081
8.49672483624181 0.000147894983823399
8.49737486874344 0.000147630986033017
8.49802490124506 0.000147367428353566
8.49867493374669 0.000147104310110605
8.49932496624831 0.000146841630630616
8.49997499874994 0.000146579389241012
8.50062503125156 0.000146317585270122
8.50127506375319 0.000146056218047203
8.50192509625481 0.000145795286902432
8.50257512875644 0.000145534791166905
8.50322516125806 0.00014527473017264
8.50387519375969 0.000145015103252571
8.50452522626131 0.00014475590974055
8.50517525876294 0.000144497148971346
8.50582529126456 0.000144238820280641
8.50647532376619 0.000143980923005032
8.50712535626781 0.00014372345648203
8.50777538876944 0.000143466420050057
8.50842542127106 0.000143209813048446
8.50907545377269 0.000142953634817438
8.50972548627431 0.000142697884698184
8.51037551877594 0.000142442562032743
8.51102555127756 0.00014218766616408
8.51167558377919 0.000141933196436066
8.51232561628081 0.000141679152193474
8.51297564878244 0.000141425532781983
8.51362568128406 0.000141172337548173
8.51427571378569 0.000140919565839526
8.51492574628731 0.000140667217004422
8.51557577878894 0.000140415290392142
8.51622581129056 0.000140163785352864
8.51687584379219 0.000139912701237665
8.51752587629382 0.000139662037398513
8.51817590879544 0.000139411793188277
8.51882594129706 0.000139161967960715
8.51947597379869 0.000138912561070479
8.52012600630031 0.000138663571873114
8.52077603880194 0.000138414999725054
8.52142607130357 0.000138166843983623
8.52207610380519 0.000137919104007033
8.52272613630682 0.000137671779154384
8.52337616880844 0.000137424868785663
8.52402620131006 0.000137178372261741
8.52467623381169 0.000136932288944373
8.52532626631332 0.0001366866181962
8.52597629881494 0.000136441359380741
8.52662633131657 0.000136196511862399
8.52727636381819 0.000135952075006457
8.52792639631982 0.000135708048179076
8.52857642882144 0.000135464430747294
8.52922646132307 0.00013522122207903
8.52987649382469 0.000134978421543074
8.53052652632632 0.000134736028509095
8.53117655882794 0.000134494042347632
8.53182659132957 0.0001342524624301
8.53247662383119 0.000134011288128784
8.53312665633282 0.00013377051881684
8.53377668883444 0.000133530153868295
8.53442672133607 0.000133290192658043
8.53507675383769 0.000133050634561846
8.53572678633932 0.000132811478956331
8.53637681884094 0.000132572725218996
8.53702685134257 0.000132334372728197
8.53767688384419 0.000132096420863158
8.53832691634582 0.000131858869003963
8.53897694884744 0.000131621716531558
8.53962698134907 0.000131384962827749
8.54027701385069 0.000131148607275204
8.54092704635232 0.000130912649257447
8.54157707885394 0.000130677088158859
8.54222711135557 0.000130441923364678
8.54287714385719 0.000130207154260997
8.54352717635882 0.000129972780234764
8.54417720886044 0.000129738800673781
8.54482724136207 0.000129505214966701
8.54547727386369 0.000129272022503027
8.54612730636532 0.000129039222673114
8.54677733886694 0.000128806814868165
8.54742737136857 0.000128574798480234
8.54807740387019 0.000128343172902219
8.54872743637182 0.000128111937527865
8.54937746887344 0.000127881091751763
8.55002750137507 0.000127650634969345
8.55067753387669 0.000127420566576892
8.55132756637832 0.000127190885971522
8.55197759887994 0.000126961592551195
8.55262763138157 0.000126732685714714
8.55327766388319 0.000126504164861717
8.55392769638482 0.000126276029392682
8.55457772888644 0.000126048278708925
8.55522776138807 0.000125820912212596
8.55587779388969 0.000125593929306683
8.55652782639132 0.000125367329395004
8.55717785889294 0.000125141111882214
8.55782789139457 0.000124915276173797
8.55847792389619 0.00012468982167607
8.55912795639782 0.00012446474779618
8.55977798889944 0.000124240053942101
8.56042802140107 0.000124015739522638
8.5610780539027 0.00012379180394742
8.56172808640432 0.000123568246626906
8.56237811890595 0.000123345066972375
8.56302815140757 0.000123122264395935
8.56367818390919 0.000122899838310514
8.56432821641082 0.000122677788129863
8.56497824891245 0.000122456113268554
8.56562828141407 0.00012223481314198
8.5662783139157 0.000122013887166352
8.56692834641732 0.000121793334758698
8.56757837891895 0.000121573155336868
8.56822841142057 0.000121353348319521
8.5688784439222 0.000121133913126138
8.56952847642382 0.00012091484917701
8.57017850892545 0.000120696155893243
8.57082854142707 0.000120477832696754
8.5714785739287 0.000120259879010272
8.57212860643032 0.000120042294257336
8.57277863893195 0.000119825077862296
8.57342867143357 0.000119608229250309
8.5740787039352 0.000119391747847337
8.57472873643682 0.000119175633080152
8.57537876893845 0.000118959884376329
8.57602880144007 0.000118744501164249
8.5766788339417 0.000118529482873097
8.57732886644332 0.000118314828932858
8.57797889894495 0.00011810053877432
8.57862893144657 0.000117886611829071
8.5792789639482 0.000117673047529499
8.57992899644982 0.000117459845308791
8.58057902895145 0.000117247004600931
8.58122906145307 0.000117034524840699
8.5818790939547 0.000116822405463673
8.58252912645632 0.000116610645906222
8.58317915895795 0.000116399245605512
8.58382919145957 0.000116188203999501
8.5844792239612 0.000115977520526939
8.58512925646282 0.000115767194627365
8.58577928896445 0.00011555722574111
8.58642932146607 0.000115347613309293
8.5870793539677 0.000115138356773822
8.58772938646932 0.000114929455577391
8.58837941897095 0.00011472090916348
8.58902945147257 0.000114512716976355
8.5896794839742 0.000114304878461065
8.59032951647582 0.000114097393063442
8.59097954897745 0.000113890260230104
8.59162958147907 0.000113683479408445
8.5922796139807 0.000113477050046642
8.59292964648232 0.000113270971593652
8.59357967898395 0.000113065243499209
8.59422971148557 0.000112859865213825
8.5948797439872 0.000112654836188789
8.59552977648882 0.000112450155876166
8.59617980899045 0.000112245823728793
8.59682984149207 0.000112041839200284
8.5974798739937 0.000111838201745024
8.59812990649533 0.000111634910818171
8.59877993899695 0.000111431965875652
8.59942997149857 0.000111229366374166
8.6000800040002 0.000111027111771179
8.60073003650182 0.000110825201524926
8.60138006900345 0.00011062363509441
8.60203010150508 0.0001104224119394
8.6026801340067 0.000110221531520429
8.60333016650833 0.000110020993298794
8.60398019900995 0.000109820796736558
8.60463023151158 0.000109620941296543
8.6052802640132 0.000109421426442335
8.60593029651483 0.000109222251638281
8.60658032901645 0.000109023416349485
8.60723036151808 0.000108824920041811
8.6078803940197 0.000108626762181883
8.60853042652133 0.000108428942237077
8.60918045902295 0.000108231459675529
8.60983049152458 0.00010803431396613
8.6104805240262 0.000107837504578522
8.61113055652783 0.000107641030983103
8.61178058902945 0.000107444892651021
8.61243062153108 0.000107249089054176
8.6130806540327 0.000107053619665221
8.61373068653433 0.000106858483957556
8.61438071903595 0.000106663681405327
8.61503075153758 0.000106469211483433
8.6156807840392 0.000106275073667516
8.61633081654083 0.000106081267433965
8.61698084904245 0.000105887792259914
8.61763088154408 0.000105694647623241
8.6182809140457 0.000105501833002565
8.61893094654733 0.000105309347877249
8.61958097904895 0.000105117191727398
8.62023101155058 0.000104925364033855
8.6208810440522 0.000104733864278205
8.62153107655383 0.000104542691942768
8.62218110905545 0.000104351846510606
8.62283114155708 0.000104161327465512
8.6234811740587 0.00010397113429202
8.62413120656033 0.000103781266475397
8.62478123906195 0.000103591723501642
8.62543127156358 0.00010340250485749
8.6260813040652 0.000103213610030405
8.62673133656683 0.000103025038508585
8.62738136906845 0.000102836789780957
8.62803140157008 0.000102648863337178
8.6286814340717 0.000102461258667632
8.62933146657333 0.000102273975263432
8.62998149907495 0.000102087012616417
8.63063153157658 0.000101900370219151
8.6312815640782 0.000101714047564927
8.63193159657983 0.000101528044147756
8.63258162908145 0.000101342359462376
8.63323166158308 0.000101156993004246
8.6338816940847 0.000100971944269546
8.63453172658633 0.000100787212755179
8.63518175908795 0.000100602797958762
8.63583179158958 0.000100418699378637
8.6364818240912 0.000100234916513859
8.63713185659283 0.000100051448864202
8.63778188909446 9.98682959301542e-05
8.63843192159608 9.96854572129225e-05
8.6390819540977 9.95029322144245e-05
8.63973198659933 9.9320720437292e-05
8.64038201910095 9.91388213848697e-05
8.64103205160258 9.89572345612128e-05
8.64168208410421 9.87759594710889e-05
8.64233211660583 9.85949956199737e-05
8.64298214910746 9.84143425140525e-05
8.64363218160908 9.82339996602182e-05
8.6442822141107 9.80539665660711e-05
8.64493224661233 9.78742427399171e-05
8.64558227911396 9.76948276907689e-05
8.64623231161558 9.75157209283424e-05
8.64688234411721 9.73369219630572e-05
8.64753237661883 9.71584303060359e-05
8.64818240912046 9.69802454691028e-05
8.64883244162208 9.68023669647828e-05
8.64948247412371 9.66247943063022e-05
8.65013250662533 9.6447527007585e-05
8.65078253912696 9.62705645832543e-05
8.65143257162858 9.60939065486303e-05
8.65208260413021 9.59175524197296e-05
8.65273263663183 9.57415017132659e-05
8.65338266913346 9.55657539466462e-05
8.65403270163508 9.5390308637972e-05
8.65468273413671 9.52151653060381e-05
8.65533276663833 9.50403234703315e-05
8.65598279913996 9.48657826510298e-05
8.65663283164158 9.46915423690029e-05
8.65728286414321 9.45176021458088e-05
8.65793289664483 9.4343961503695e-05
8.65858292914646 9.41706199655965e-05
8.65923296164808 9.39975770551356e-05
8.65988299414971 9.38248322966206e-05
8.66053302665133 9.3652385215046e-05
8.66118305915296 9.34802353360901e-05
8.66183309165458 9.33083821861144e-05
8.66248312415621 9.31368252921643e-05
8.66313315665783 9.29655641819656e-05
8.66378318915946 9.27945983839273e-05
8.66443322166108 9.26239274271369e-05
8.66508325416271 9.24535508413617e-05
8.66573328666433 9.22834681570479e-05
8.66638331916596 9.21136789053186e-05
8.66703335166758 9.19441826179741e-05
8.66768338416921 9.17749788274915e-05
8.66833341667083 9.16060670670218e-05
8.66898344917246 9.14374468703907e-05
8.66963348167408 9.12691177720973e-05
8.67028351417571 9.1101079307313e-05
8.67093354667733 9.09333310118818e-05
8.67158357917896 9.07658724223179e-05
8.67223361168058 9.05987030758053e-05
8.67288364418221 9.04318225101979e-05
8.67353367668383 9.02652302640173e-05
8.67418370918546 9.00989258764524e-05
8.67483374168708 8.99329088873605e-05
8.67548377418871 8.97671788372625e-05
8.67613380669033 8.96017352673456e-05
8.67678383919196 8.94365777194608e-05
8.67743387169358 8.92717057361223e-05
8.67808390419521 8.91071188605065e-05
8.67873393669684 8.89428166364528e-05
8.67938396919846 8.87787986084599e-05
8.68003400170008 8.8615064321687e-05
8.68068403420171 8.84516133219527e-05
8.68133406670334 8.82884451557329e-05
8.68198409920496 8.81255593701628e-05
8.68263413170659 8.79629555130328e-05
8.68328416420821 8.78006331327894e-05
8.68393419670983 8.76385917785342e-05
8.68458422921146 8.7476831000023e-05
8.68523426171309 8.73153503476643e-05
8.68588429421471 8.71541493725208e-05
8.68653432671634 8.69932276263051e-05
8.68718435921796 8.68325846613815e-05
8.68783439171959 8.66722200307641e-05
8.68848442422121 8.65121332881158e-05
8.68913445672284 8.63523239877492e-05
8.68978448922446 8.61927916846231e-05
8.69043452172609 8.60335359343439e-05
8.69108455422771 8.58745562931632e-05
8.69173458672934 8.57158523179783e-05
8.69238461923096 8.55574235663301e-05
8.69303465173259 8.53992695964042e-05
8.69368468423421 8.52413899670278e-05
8.69433471673584 8.50837842376704e-05
8.69498474923746 8.49264519684421e-05
8.69563478173909 8.47693927200934e-05
8.69628481424071 8.46126060540142e-05
8.69693484674234 8.44560915322337e-05
8.69758487924396 8.42998487174179e-05
8.69823491174559 8.414387717287e-05
8.69888494424721 8.39881764625295e-05
8.69953497674884 8.38327461509709e-05
8.70018500925046 8.36775858034042e-05
8.70083504175209 8.35226949856721e-05
8.70148507425371 8.33680732642507e-05
8.70213510675534 8.32137202062479e-05
8.70278513925696 8.30596353794034e-05
8.70343517175859 8.29058183520865e-05
8.70408520426021 8.27522686932978e-05
8.70473523676184 8.25989859726654e-05
8.70538526926346 8.24459697604459e-05
8.70603530176509 8.22932196275233e-05
8.70668533426671 8.21407351454076e-05
8.70733536676834 8.19885158862359e-05
8.70798539926996 8.18365614227688e-05
8.70863543177159 8.16848713283914e-05
8.70928546427321 8.15334451771121e-05
8.70993549677484 8.13822825435621e-05
8.71058552927646 8.12313830029938e-05
8.71123556177809 8.10807461312813e-05
8.71188559427971 8.09303715049183e-05
8.71253562678134 8.07802587010178e-05
8.71318565928296 8.06304072973113e-05
8.71383569178459 8.04808168721486e-05
8.71448572428621 8.03314870044954e-05
8.71513575678784 8.01824172739352e-05
8.71578578928946 8.00336072606657e-05
8.71643582179109 7.98850565454992e-05
8.71708585429271 7.97367647098624e-05
8.71773588679434 7.9588731335794e-05
8.71838591929597 7.94409560059467e-05
8.71903595179759 7.92934383035831e-05
8.71968598429921 7.91461778125771e-05
8.72033601680084 7.89991741174124e-05
8.72098604930246 7.88524268031819e-05
8.72163608180409 7.87059354555861e-05
8.72228611430572 7.85596996609348e-05
8.72293614680734 7.8413719006143e-05
8.72358617930897 7.8267993078732e-05
8.72423621181059 7.81225214668287e-05
8.72488624431222 7.79773037591637e-05
8.72553627681384 7.78323395450727e-05
8.72618630931547 7.76876284144929e-05
8.72683634181709 7.75431699579642e-05
8.72748637431872 7.73989637666277e-05
8.72813640682034 7.7255009432225e-05
8.72878643932197 7.71113065470973e-05
8.72943647182359 7.69678547041858e-05
8.73008650432522 7.68246534970291e-05
8.73073653682684 7.66817025197633e-05
8.73138656932847 7.65390013671214e-05
8.73203660183009 7.63965496344323e-05
8.73268663433172 7.62543469176198e-05
8.73333666683334 7.61123928132031e-05
8.73398669933497 7.5970686918294e-05
8.73463673183659 7.58292288305975e-05
8.73528676433822 7.56880181484107e-05
8.73593679683984 7.55470544706219e-05
8.73658682934147 7.54063373967108e-05
8.73723686184309 7.52658665267461e-05
8.73788689434472 7.51256414613857e-05
8.73853692684634 7.49856618018759e-05
8.73918695934797 7.48459271500506e-05
8.73983699184959 7.47064371083299e-05
8.74048702435122 7.45671912797215e-05
8.74113705685284 7.44281892678168e-05
8.74178708935447 7.42894306767923e-05
8.74243712185609 7.41509151114083e-05
8.74308715435772 7.40126421770076e-05
8.74373718685934 7.38746114795164e-05
8.74438721936097 7.37368226254414e-05
8.74503725186259 7.35992752218703e-05
8.74568728436422 7.34619688764709e-05
8.74633731686584 7.33249031974902e-05
8.74698734936747 7.31880777937534e-05
8.74763738186909 7.30514922746642e-05
8.74828741437072 7.29151462502028e-05
8.74893744687234 7.27790393309255e-05
8.74958747937397 7.26431711279645e-05
8.75023751187559 7.25075412530263e-05
8.75088754437722 7.23721493183914e-05
8.75153757687884 7.22369949369148e-05
8.75218760938047 7.21020777220225e-05
8.75283764188209 7.19673972877129e-05
8.75348767438372 7.18329532485554e-05
8.75413770688534 7.16987452196893e-05
8.75478773938697 7.15647728168246e-05
8.75543777188859 7.14310356562391e-05
8.75608780439022 7.1297533354779e-05
8.75673783689184 7.11642655298577e-05
8.75738786939347 7.10312317994554e-05
8.7580379018951 7.08984317821177e-05
8.75868793439672 7.07658650969564e-05
8.75933796689834 7.06335313636467e-05
8.75998799939997 7.05014302024279e-05
8.76063803190159 7.03695612341019e-05
8.76128806440322 7.02379240800329e-05
8.76193809690485 7.01065183621471e-05
8.76258812940647 6.9975343702931e-05
8.7632381619081 6.9844399725431e-05
8.76388819440972 6.97136860532528e-05
8.76453822691134 6.95832023105608e-05
8.76518825941297 6.9452948122077e-05
8.7658382919146 6.93229231130811e-05
8.76648832441622 6.91931269094086e-05
8.76713835691785 6.90635591374505e-05
8.76778838941947 6.89342194241533e-05
8.7684384219211 6.88051073970172e-05
8.76908845442272 6.86762226840957e-05
8.76973848692435 6.85475649139961e-05
8.77038851942597 6.84191337158768e-05
8.7710385519276 6.82909287194474e-05
8.77168858442922 6.81629495549687e-05
8.77233861693085 6.80351958532506e-05
8.77298864943247 6.79076672456531e-05
8.7736386819341 6.77803633640842e-05
8.77428871443572 6.76532838409993e-05
8.77493874693735 6.75264283094009e-05
8.77558877943897 6.73997964028381e-05
8.7762388119406 6.7273387755405e-05
8.77688884444222 6.71472020017416e-05
8.77753887694385 6.70212387770307e-05
8.77818890944547 6.68954977169997e-05
8.7788389419471 6.67699784579178e-05
8.77948897444872 6.66446806365963e-05
8.78013900695035 6.65196038903888e-05
8.78078903945197 6.63947478571884e-05
8.7814390719536 6.62701121754284e-05
8.78208910445522 6.61456964840812e-05
8.78273913695685 6.60215004226578e-05
8.78338916945847 6.58975236312065e-05
8.7840392019601 6.57737657503138e-05
8.78468923446172 6.56502264211013e-05
8.78533926696335 6.55269052852266e-05
8.78598929946497 6.54038019848825e-05
8.7866393319666 6.52809161627957e-05
8.78728936446822 6.51582474622264e-05
8.78793939696985 6.50357955269682e-05
8.78858942947147 6.49135600013463e-05
8.7892394619731 6.47915405302173e-05
8.78988949447472 6.46697367589686e-05
8.79053952697635 6.45481483335175e-05
8.79118955947797 6.44267749003115e-05
8.7918395919796 6.43056161063257e-05
8.79248962448122 6.41846715990631e-05
8.79313965698285 6.40639410265548e-05
8.79378968948447 6.39434240373578e-05
8.7944397219861 6.38231202805548e-05
8.79508975448772 6.37030294057545e-05
8.79573978698935 6.35831510630893e-05
8.79638981949097 6.34634849032157e-05
8.7970398519926 6.33440305773129e-05
8.79768988449422 6.32247877370832e-05
8.79833991699585 6.31057560347496e-05
8.79898994949748 6.29869351230575e-05
8.7996399819991 6.28683246552716e-05
8.80029001450072 6.27499242851762e-05
8.80094004700235 6.26317336670749e-05
8.80159007950398 6.25137524557895e-05
8.8022401120056 6.23959803066598e-05
8.80289014450723 6.22784168755418e-05
8.80354017700885 6.2161061818808e-05
8.80419020951047 6.20439147933466e-05
8.8048402420121 6.19269754565603e-05
8.80549027451373 6.1810243466366e-05
8.80614030701535 6.1693718481195e-05
8.80679033951698 6.15774001599902e-05
8.8074403720186 6.14612881622072e-05
8.80809040452023 6.13453821478131e-05
8.80874043702185 6.12296817772851e-05
8.80939046952348 6.11141867116119e-05
8.8100405020251 6.09988966122904e-05
8.81069053452673 6.08838111413266e-05
8.81134056702835 6.07689299612348e-05
8.81199059952998 6.06542527350363e-05
8.8126406320316 6.05397791262591e-05
8.81329066453323 6.04255087989383e-05
8.81394069703485 6.03114414176131e-05
8.81459072953648 6.0197576647328e-05
8.8152407620381 6.00839141536316e-05
8.81589079453973 5.99704536025754e-05
8.81654082704135 5.9857194660714e-05
8.81719085954298 5.97441369951043e-05
8.8178408920446 5.96312802733042e-05
8.81849092454623 5.95186241633723e-05
8.81914095704785 5.94061683338673e-05
8.81979098954948 5.9293912453847e-05
8.8204410220511 5.91818561928687e-05
8.82109105455273 5.90699992209871e-05
8.82174108705435 5.89583412087545e-05
8.82239111955598 5.88468818272198e-05
8.8230411520576 5.87356207479279e-05
8.82369118455923 5.8624557642919e-05
8.82434121706085 5.8513692184729e-05
8.82499124956248 5.84030240463867e-05
8.8256412820641 5.8292552901415e-05
8.82629131456573 5.8182278423829e-05
8.82694134706735 5.80722002881364e-05
8.82759137956898 5.79623181693366e-05
8.8282414120706 5.78526317429191e-05
8.82889144457223 5.7743140684864e-05
8.82954147707385 5.76338446716406e-05
8.83019150957548 5.75247433802072e-05
8.8308415420771 5.74158364880103e-05
8.83149157457873 5.73071236729841e-05
8.83214160708035 5.71986046135495e-05
8.83279163958198 5.70902789886135e-05
8.8334416720836 5.69821464775689e-05
8.83409170458523 5.68742067602933e-05
8.83474173708685 5.67664595171483e-05
8.83539176958848 5.66589044289802e-05
8.8360418020901 5.65515411771172e-05
8.83669183459173 5.64443694433701e-05
8.83734186709335 5.63373889100317e-05
8.83799189959498 5.62305992598753e-05
8.83864193209661 5.61240001761556e-05
8.83929196459823 5.60175913426061e-05
8.83994199709985 5.59113724434399e-05
8.84059202960148 5.58053431633482e-05
8.8412420621031 5.56995031875005e-05
8.84189209460473 5.5593852201543e-05
8.84254212710636 5.54883898915994e-05
8.84319215960798 5.53831159442682e-05
8.84384219210961 5.52780300466239e-05
8.84449222461123 5.51731318862152e-05
8.84514225711286 5.5068421151065e-05
8.84579228961448 5.496389752967e-05
8.84644232211611 5.4859560710999e-05
8.84709235461773 5.47554103844933e-05
8.84774238711936 5.46514462400653e-05
8.84839241962098 5.45476679680986e-05
8.84904245212261 5.44440752594465e-05
8.84969248462423 5.43406678054329e-05
8.85034251712586 5.42374452978498e-05
8.85099254962748 5.41344074289574e-05
8.85164258212911 5.40315538914842e-05
8.85229261463073 5.39288843786251e-05
8.85294264713236 5.38263985840418e-05
8.85359267963398 5.37240962018621e-05
8.85424271213561 5.36219769266784e-05
8.85489274463723 5.3520040453548e-05
8.85554277713886 5.34182864779918e-05
8.85619280964048 5.3316714695994e-05
8.85684284214211 5.3215324804002e-05
8.85749287464373 5.3114116498925e-05
8.85814290714536 5.30130894781332e-05
8.85879293964698 5.29122434394581e-05
8.85944297214861 5.2811578081191e-05
8.86009300465023 5.27110931020829e-05
8.86074303715186 5.26107882013442e-05
8.86139306965348 5.2510663078643e-05
8.86204310215511 5.24107174341053e-05
8.86269313465673 5.23109509683143e-05
8.86334316715836 5.22113633823091e-05
8.86399319965998 5.21119543775857e-05
8.86464323216161 5.20127236560946e-05
8.86529326466323 5.1913670920241e-05
8.86594329716486 5.18147958728841e-05
8.86659332966648 5.17160982173367e-05
8.86724336216811 5.16175776573637e-05
8.86789339466973 5.15192338971836e-05
8.86854342717136 5.14210666414651e-05
8.86919345967298 5.13230755953283e-05
8.86984349217461 5.12252604643438e-05
8.87049352467623 5.11276209545314e-05
8.87114355717786 5.10301567723603e-05
8.87179358967948 5.09328676247489e-05
8.87244362218111 5.08357532190626e-05
8.87309365468273 5.07388132631141e-05
8.87374368718436 5.06420474651633e-05
8.87439371968599 5.05454555339155e-05
8.87504375218761 5.04490371785226e-05
8.87569378468923 5.03527921085803e-05
8.87634381719086 5.02567200341289e-05
8.87699384969248 5.01608206656524e-05
8.87764388219411 5.0065093714078e-05
8.87829391469574 4.99695388907749e-05
8.87894394719736 4.98741559075549e-05
8.87959397969898 4.97789444766704e-05
8.88024401220061 4.96839043108148e-05
8.88089404470223 4.95890351231215e-05
8.88154407720386 4.94943366271629e-05
8.88219410970549 4.93998085369514e-05
8.88284414220711 4.93054505669366e-05
8.88349417470874 4.92112624320062e-05
8.88414420721036 4.91172438474848e-05
8.88479423971198 4.90233945291337e-05
8.88544427221361 4.89297141931498e-05
8.88609430471524 4.88362025561658e-05
8.88674433721686 4.87428593352488e-05
8.88739436971849 4.86496842478997e-05
8.88804440222011 4.85566770120535e-05
8.88869443472174 4.84638373460778e-05
8.88934446722336 4.83711649687723e-05
8.88999449972499 4.82786595993692e-05
8.89064453222661 4.81863209575312e-05
8.89129456472824 4.80941487633519e-05
8.89194459722986 4.80021427373546e-05
8.89259462973149 4.7910302600492e-05
8.89324466223311 4.78186280741464e-05
8.89389469473474 4.77271188801274e-05
8.89454472723636 4.76357747406725e-05
8.89519475973799 4.75445953784465e-05
8.89584479223961 4.74535805165403e-05
8.89649482474124 4.73627298784709e-05
8.89714485724286 4.72720431881809e-05
8.89779488974449 4.71815201700371e-05
8.89844492224611 4.70911605488309e-05
8.89909495474774 4.7000964049777e-05
8.89974498724936 4.69109303985129e-05
8.90039501975099 4.68210593210993e-05
8.90104505225261 4.67313505440179e-05
8.90169508475424 4.66418037941721e-05
8.90234511725586 4.65524187988859e-05
8.90299514975749 4.64631952859032e-05
8.90364518225911 4.63741329833875e-05
8.90429521476074 4.62852316199218e-05
8.90494524726236 4.61964909245068e-05
8.90559527976399 4.61079106265614e-05
8.90624531226561 4.60194904559214e-05
8.90689534476724 4.59312301428396e-05
8.90754537726886 4.58431294179845e-05
8.90819540977049 4.57551880124408e-05
8.90884544227211 4.56674056577075e-05
8.90949547477374 4.55797820856982e-05
8.91014550727536 4.54923170287405e-05
8.91079553977699 4.54050102195747e-05
8.91144557227861 4.53178613913546e-05
8.91209560478024 4.52308702776457e-05
8.91274563728186 4.51440366124247e-05
8.91339566978349 4.50573601300798e-05
8.91404570228511 4.49708405654094e-05
8.91469573478674 4.48844776536214e-05
8.91534576728836 4.47982711303341e-05
8.91599579978999 4.47122207315734e-05
8.91664583229161 4.46263261937738e-05
8.91729586479324 4.45405872537774e-05
8.91794589729487 4.4455003648833e-05
8.91859592979649 4.43695751165967e-05
8.91924596229812 4.42843013951298e-05
8.91989599479974 4.41991822228991e-05
8.92054602730136 4.41142173387765e-05
8.92119605980299 4.40294064820376e-05
8.92184609230462 4.39447493923621e-05
8.92249612480624 4.38602458098331e-05
8.92314615730787 4.37758954749357e-05
8.92379618980949 4.36916981285572e-05
8.92444622231111 4.36076535119865e-05
8.92509625481274 4.35237613669134e-05
8.92574628731437 4.34400214354278e-05
8.92639631981599 4.33564334600199e-05
8.92704635231762 4.32729971835788e-05
8.92769638481924 4.31897123493924e-05
8.92834641732087 4.31065787011467e-05
8.92899644982249 4.30235959829251e-05
8.92964648232412 4.29407639392089e-05
8.93029651482574 4.28580823148748e-05
8.93094654732737 4.27755508551964e-05
8.93159657982899 4.26931693058419e-05
8.93224661233062 4.2610937412875e-05
8.93289664483224 4.25288549227532e-05
8.93354667733387 4.24469215823285e-05
8.93419670983549 4.23651371388454e-05
8.93484674233712 4.22835013399415e-05
8.93549677483874 4.22020139336464e-05
8.93614680734037 4.21206746683811e-05
8.93679683984199 4.2039483292958e-05
8.93744687234362 4.19584395565801e-05
8.93809690484524 4.187754320884e-05
8.93874693734687 4.179679399972e-05
8.93939696984849 4.17161916795911e-05
8.94004700235012 4.16357359992125e-05
8.94069703485174 4.15554267097319e-05
8.94134706735337 4.14752635626838e-05
8.94199709985499 4.13952463099894e-05
8.94264713235662 4.13153747039561e-05
8.94329716485824 4.12356484972771e-05
8.94394719735987 4.11560674430307e-05
8.94459722986149 4.107663129468e-05
8.94524726236312 4.09973398060718e-05
8.94589729486474 4.09181927314366e-05
8.94654732736637 4.0839189825388e-05
8.94719735986799 4.07603308429217e-05
8.94784739236962 4.0681615539416e-05
8.94849742487124 4.06030436706299e-05
8.94914745737287 4.05246149927037e-05
8.94979748987449 4.04463292621579e-05
8.95044752237612 4.03681862358929e-05
8.95109755487774 4.02901856711881e-05
8.95174758737937 4.02123273257021e-05
8.95239761988099 4.01346109574716e-05
8.95304765238262 4.00570363249108e-05
8.95369768488424 3.99796031868111e-05
8.95434771738587 3.99023113023408e-05
8.95499774988749 3.98251604310439e-05
8.95564778238912 3.97481503328408e-05
8.95629781489074 3.96712807680261e-05
8.95694784739237 3.95945514972695e-05
8.95759787989399 3.95179622816145e-05
8.95824791239562 3.94415128824778e-05
8.95889794489725 3.93652030616501e-05
8.95954797739887 3.92890325812937e-05
8.96019800990049 3.92130012039431e-05
8.96084804240212 3.91371086925041e-05
8.96149807490374 3.90613548102537e-05
8.96214810740537 3.89857393208389e-05
8.962798139907 3.89102619882772e-05
8.96344817240862 3.88349225769548e-05
8.96409820491025 3.87597208516272e-05
8.96474823741187 3.86846565774179e-05
8.9653982699135 3.86097295198184e-05
8.96604830241512 3.85349394446876e-05
8.96669833491675 3.8460286118251e-05
8.96734836741837 3.83857693071005e-05
8.96799839992 3.83113887781936e-05
8.96864843242162 3.82371442988533e-05
8.96929846492325 3.81630356367669e-05
8.96994849742487 3.80890625599865e-05
8.9705985299265 3.80152248369276e-05
8.97124856242812 3.7941522236369e-05
8.97189859492975 3.78679545274519e-05
8.97254862743137 3.77945214796802e-05
8.973198659933 3.77212228629189e-05
8.97384869243462 3.7648058447395e-05
8.97449872493625 3.75750280036953e-05
8.97514875743787 3.75021313027674e-05
8.9757987899395 3.7429368115918e-05
8.97644882244112 3.73567382148132e-05
8.97709885494275 3.72842413714782e-05
8.97774888744437 3.72118773582958e-05
8.978398919946 3.71396459480064e-05
8.97904895244762 3.7067546913708e-05
8.97969898494925 3.69955800288548e-05
8.98034901745087 3.69237450672572e-05
8.9809990499525 3.68520418030816e-05
8.98164908245412 3.67804700108492e-05
8.98229911495575 3.6709029465436e-05
8.98294914745737 3.6637719942072e-05
8.983599179959 3.65665412163407e-05
8.98424921246062 3.64954930641794e-05
8.98489924496225 3.64245752618773e-05
8.98554927746387 3.63537875860762e-05
8.9861993099655 3.62831298137694e-05
8.98684934246712 3.62126017223014e-05
8.98749937496875 3.61422030893669e-05
8.98814940747037 3.60719336930119e-05
8.988799439972 3.60017933116311e-05
8.98944947247362 3.59317817239687e-05
8.99009950497525 3.58618987091175e-05
8.99074953747687 3.57921440465187e-05
8.9913995699785 3.57225175159608e-05
8.99204960248012 3.56530188975802e-05
8.99269963498175 3.55836479718595e-05
8.99334966748337 3.55144045196277e-05
8.993999699985 3.54452883220595e-05
8.99464973248663 3.53762991606747e-05
8.99529976498825 3.53074368173385e-05
8.99594979748987 3.52387010742598e-05
8.9965998299915 3.51700917139914e-05
8.99724986249312 3.51016085194296e-05
8.99789989499475 3.50332512738133e-05
8.99854992749638 3.49650197607238e-05
8.999199959998 3.48969137640848e-05
8.99984999249962 3.48289330681605e-05
9.00050002500125 3.47610774575566e-05
9.00115005750287 3.46933467172191e-05
9.0018000900045 3.46257406324335e-05
9.00245012250613 3.45582589888257e-05
9.00310015500775 3.44909015723597e-05
9.00375018750938 3.44236681693383e-05
9.004400220011 3.43565585664024e-05
9.00505025251262 3.42895725505303e-05
9.00570028501425 3.42227099090372e-05
9.00635031751588 3.41559704295755e-05
9.0070003500175 3.40893539001331e-05
9.00765038251913 3.40228601090337e-05
9.00830041502075 3.39564888449362e-05
9.00895044752238 3.38902398968341e-05
9.009600480024 3.3824113054055e-05
9.01025051252563 3.37581081062608e-05
9.01090054502725 3.36922248434459e-05
9.01155057752888 3.36264630559379e-05
9.0122006100305 3.35608225343965e-05
9.01285064253213 3.34953030698134e-05
9.01350067503375 3.34299044535117e-05
9.01415070753538 3.33646264771453e-05
9.014800740037 3.32994689326984e-05
9.01545077253863 3.32344316124855e-05
9.01610080504025 3.31695143091501e-05
9.01675083754188 3.31047168156649e-05
9.0174008700435 3.30400389253317e-05
9.01805090254513 3.29754804317796e-05
9.01870093504675 3.29110411289656e-05
9.01935096754838 3.2846720811174e-05
9.02000100005 3.27825192730154e-05
9.02065103255163 3.27184363094272e-05
9.02130106505325 3.26544717156721e-05
9.02195109755488 3.25906252873382e-05
9.0226011300565 3.25268968203385e-05
9.02325116255813 3.24632861109101e-05
9.02390119505975 3.23997929556143e-05
9.02455122756138 3.23364171513359e-05
9.025201260063 3.22731584952824e-05
9.02585129256463 3.2210016784984e-05
9.02650132506625 3.21469918182928e-05
9.02715135756788 3.20840833933826e-05
9.0278013900695 3.20212913087482e-05
9.02845142257113 3.19586153632055e-05
9.02910145507275 3.18960553558903e-05
9.02975148757438 3.1833611086258e-05
9.030401520076 3.17712823540836e-05
9.03105155257763 3.17090689594607e-05
9.03170158507925 3.16469707028018e-05
9.03235161758088 3.15849873848368e-05
9.0330016500825 3.15231188066133e-05
9.03365168258413 3.1461364769496e-05
9.03430171508575 3.13997250751659e-05
9.03495174758738 3.13381995256204e-05
9.035601780089 3.12767879231727e-05
9.03625181259063 3.12154900704509e-05
9.03690184509225 3.11543057703981e-05
9.03755187759388 3.10932348262714e-05
9.03820191009551 3.1032277041642e-05
9.03885194259713 3.09714322203948e-05
9.03950197509876 3.09107001667273e-05
9.04015200760038 3.08500806851495e-05
9.040802040102 3.07895735804837e-05
9.04145207260363 3.07291786578637e-05
9.04210210510526 3.06688957227343e-05
9.04275213760688 3.06087245808517e-05
9.04340217010851 3.05486650382817e-05
9.04405220261013 3.04887169014002e-05
9.04470223511175 3.04288799768924e-05
9.04535226761338 3.03691540717528e-05
9.04600230011501 3.03095389932838e-05
9.04665233261663 3.02500345490966e-05
9.04730236511826 3.01906405471095e-05
9.04795239761988 3.01313567955483e-05
9.04860243012151 3.00721831029453e-05
9.04925246262313 3.0013119278139e-05
9.04990249512476 2.99541651302744e-05
9.05055252762638 2.98953204688013e-05
9.05120256012801 2.98365851034747e-05
9.05185259262963 2.97779588443542e-05
9.05250262513126 2.97194415018033e-05
9.05315265763288 2.96610328864894e-05
9.05380269013451 2.96027328093832e-05
9.05445272263613 2.9544541081758e-05
9.05510275513776 2.94864575151895e-05
9.05575278763938 2.94284819215554e-05
9.05640282014101 2.93706141130346e-05
9.05705285264263 2.93128539021077e-05
9.05770288514426 2.92552011015554e-05
9.05835291764588 2.91976555244587e-05
9.05900295014751 2.91402169841984e-05
9.05965298264913 2.90828852944547e-05
9.06030301515076 2.90256602692064e-05
9.06095304765238 2.89685417227313e-05
9.06160308015401 2.89115294696047e-05
9.06225311265563 2.88546233246999e-05
9.06290314515726 2.87978231031871e-05
9.06355317765888 2.87411286205334e-05
9.06420321016051 2.86845396925019e-05
9.06485324266213 2.86280561351523e-05
9.06550327516376 2.85716777648392e-05
9.06615330766538 2.85154043982123e-05
9.06680334016701 2.84592358522159e-05
9.06745337266863 2.84031719440886e-05
9.06810340517026 2.83472124913629e-05
9.06875343767188 2.82913573118643e-05
9.06940347017351 2.82356062237114e-05
9.07005350267513 2.81799590453153e-05
9.07070353517676 2.81244155953791e-05
9.07135356767838 2.80689756928973e-05
9.07200360018001 2.80136391571563e-05
9.07265363268163 2.79584058077328e-05
9.07330366518326 2.79032754644938e-05
9.07395369768488 2.78482479475966e-05
9.07460373018651 2.77933230774876e-05
9.07525376268813 2.77385006749027e-05
9.07590379518976 2.76837805608665e-05
9.07655382769138 2.76291625566917e-05
9.07720386019301 2.75746464839788e-05
9.07785389269463 2.7520232164616e-05
9.07850392519626 2.74659194207781e-05
9.07915395769789 2.74117080749272e-05
9.07980399019951 2.73575979498111e-05
9.08045402270113 2.73035888684633e-05
9.08110405520276 2.7249680654203e-05
9.08175408770438 2.71958731306342e-05
9.08240412020601 2.71421661216452e-05
9.08305415270764 2.7088559451409e-05
9.08370418520926 2.70350529443819e-05
9.08435421771089 2.69816464253034e-05
9.08500425021251 2.69283397191963e-05
9.08565428271414 2.68751326513653e-05
9.08630431521576 2.6822025047398e-05
9.08695434771739 2.67690167331628e-05
9.08760438021901 2.67161075348099e-05
9.08825441272064 2.66632972787701e-05
9.08890444522226 2.66105857917546e-05
9.08955447772389 2.65579729007547e-05
9.09020451022551 2.65054584330416e-05
9.09085454272714 2.64530422161652e-05
9.09150457522876 2.64007240779545e-05
9.09215460773039 2.63485038465168e-05
9.09280464023201 2.62963813502374e-05
9.09345467273364 2.62443564177792e-05
9.09410470523526 2.61924288780823e-05
9.09475473773689 2.61405985603637e-05
9.09540477023851 2.60888652941165e-05
9.09605480274014 2.60372289091099e-05
9.09670483524176 2.59856892353885e-05
9.09735486774339 2.59342461032726e-05
9.09800490024501 2.58828993433567e-05
9.09865493274664 2.58316487865099e-05
9.09930496524826 2.57804942638752e-05
9.09995499774989 2.57294356068692e-05
9.10060503025151 2.56784726471815e-05
9.10125506275314 2.5627605216775e-05
9.10190509525476 2.55768331478843e-05
9.10255512775639 2.55261562730163e-05
9.10320516025801 2.54755744249494e-05
9.10385519275964 2.54250874367331e-05
9.10450522526126 2.53746951416881e-05
9.10515525776289 2.53243973734048e-05
9.10580529026451 2.52741939657442e-05
9.10645532276614 2.52240847528365e-05
9.10710535526776 2.51740695690813e-05
9.10775538776939 2.51241482491467e-05
9.10840542027101 2.50743206279698e-05
9.10905545277264 2.50245865407552e-05
9.10970548527426 2.49749458229753e-05
9.11035551777589 2.49253983103696e-05
9.11100555027751 2.48759438389447e-05
9.11165558277914 2.48265822449733e-05
9.11230561528076 2.47773133649947e-05
9.11295564778239 2.47281370358134e-05
9.11360568028401 2.46790530944992e-05
9.11425571278564 2.4630061378387e-05
9.11490574528727 2.45811617250759e-05
9.11555577778889 2.45323539724297e-05
9.11620581029051 2.44836379585754e-05
9.11685584279214 2.44350135219034e-05
9.11750587529376 2.43864805010672e-05
9.11815590779539 2.43380387349829e-05
9.11880594029702 2.42896880628284e-05
9.11945597279864 2.42414283240441e-05
9.12010600530026 2.41932593583312e-05
9.12075603780189 2.41451810056521e-05
9.12140607030351 2.409719310623e-05
9.12205610280514 2.4049295500548e-05
9.12270613530677 2.40014880293497e-05
9.12335616780839 2.39537705336375e-05
9.12400620031002 2.39061428546734e-05
9.12465623281164 2.3858604833978e-05
9.12530626531326 2.381115631333e-05
9.12595629781489 2.37637971347664e-05
9.12660633031652 2.37165271405818e-05
9.12725636281814 2.36693461733279e-05
9.12790639531977 2.36222540758131e-05
9.12855642782139 2.35752506911025e-05
9.12920646032302 2.35283358625171e-05
9.12985649282464 2.34815094336336e-05
9.13050652532627 2.34347712482844e-05
9.13115655782789 2.33881211505565e-05
9.13180659032952 2.33415589847913e-05
9.13245662283114 2.32950845955848e-05
9.13310665533277 2.32486978277865e-05
9.13375668783439 2.32023985264997e-05
9.13440672033602 2.31561865370805e-05
9.13505675283764 2.31100617051379e-05
9.13570678533927 2.30640238765329e-05
9.13635681784089 2.30180728973787e-05
9.13700685034252 2.29722086140401e-05
9.13765688284414 2.29264308731331e-05
9.13830691534577 2.28807395215245e-05
9.13895694784739 2.28351344063316e-05
9.13960698034902 2.27896153749217e-05
9.14025701285064 2.27441822749118e-05
9.14090704535227 2.26988349541686e-05
9.14155707785389 2.26535732608076e-05
9.14220711035552 2.26083970431927e-05
9.14285714285714 2.25633061499363e-05
9.14350717535877 2.25183004298987e-05
9.14415720786039 2.24733797321874e-05
9.14480724036202 2.24285439061578e-05
9.14545727286364 2.23837928014113e-05
9.14610730536527 2.23391262677962e-05
9.14675733786689 2.22945441554065e-05
9.14740737036852 2.22500463145822e-05
9.14805740287014 2.22056325959084e-05
9.14870743537177 2.21613028502155e-05
9.14935746787339 2.21170569285783e-05
9.15000750037502 2.20728946823158e-05
9.15065753287664 2.20288159629908e-05
9.15130756537827 2.19848206224098e-05
9.15195759787989 2.19409085126226e-05
9.15260763038152 2.18970794859215e-05
9.15325766288314 2.18533333948413e-05
9.15390769538477 2.18096700921589e-05
9.15455772788639 2.1766089430893e-05
9.15520776038802 2.17225912643034e-05
9.15585779288964 2.16791754458915e-05
9.15650782539127 2.16358418293986e-05
9.15715785789289 2.15925902688068e-05
9.15780789039452 2.1549420618338e-05
9.15845792289615 2.15063327324533e-05
9.15910795539777 2.14633264658538e-05
9.1597579878994 2.14204016734788e-05
9.16040802040102 2.13775582105062e-05
9.16105805290264 2.13347959323524e-05
9.16170808540427 2.12921146946712e-05
9.1623581179059 2.12495143533539e-05
9.16300815040752 2.12069947645293e-05
9.16365818290915 2.11645557845625e-05
9.16430821541077 2.1122197270055e-05
9.16495824791239 2.10799190778445e-05
9.16560828041402 2.10377210650044e-05
9.16625831291565 2.09956030888432e-05
9.16690834541727 2.09535650069046e-05
9.1675583779189 2.0911606676967e-05
9.16820841042052 2.08697279570428e-05
9.16885844292215 2.08279287053785e-05
9.16950847542377 2.07862087804541e-05
9.1701585079254 2.07445680409829e-05
9.17080854042702 2.07030063459112e-05
9.17145857292865 2.06615235544176e-05
9.17210860543027 2.06201195259129e-05
9.1727586379319 2.057879412004e-05
9.17340867043352 2.05375471966729e-05
9.17405870293515 2.04963786159173e-05
9.17470873543677 2.04552882381092e-05
9.1753587679384 2.04142759238154e-05
9.17600880044002 2.03733415338324e-05
9.17665883294165 2.03324849291869e-05
9.17730886544327 2.02917059711349e-05
9.1779588979449 2.02510045211615e-05
9.17860893044652 2.02103804409805e-05
9.17925896294815 2.0169833592534e-05
9.17990899544977 2.01293638379923e-05
9.1805590279514 2.00889710397533e-05
9.18120906045302 2.00486550604427e-05
9.18185909295465 2.00084157629126e-05
9.18250912545627 1.99682530102422e-05
9.1831591579579 1.9928166665737e-05
9.18380919045952 1.98881565929284e-05
9.18445922296115 1.98482226555735e-05
9.18510925546277 1.98083647176551e-05
9.1857592879644 1.97685826433806e-05
9.18640932046602 1.9728876297182e-05
9.18705935296765 1.9689245543716e-05
9.18770938546927 1.9649690247863e-05
9.1883594179709 1.96102102747274e-05
9.18900945047252 1.95708054896364e-05
9.18965948297415 1.95314757581408e-05
9.19030951547577 1.94922209460135e-05
9.1909595479774 1.945304091925e-05
9.19160958047902 1.94139355440678e-05
9.19225961298065 1.9374904686906e-05
9.19290964548227 1.93359482144251e-05
9.1935596779839 1.92970659935065e-05
9.19420971048552 1.92582578912521e-05
9.19485974298715 1.92195237749845e-05
9.19550977548877 1.9180863512246e-05
9.1961598079904 1.91422769707986e-05
9.19680984049202 1.91037640186239e-05
9.19745987299365 1.90653245239221e-05
9.19810990549527 1.90269583551124e-05
9.1987599379969 1.8988665380832e-05
9.19940997049853 1.89504454699365e-05
9.20006000300015 1.8912298491499e-05
9.20071003550177 1.88742243148101e-05
9.2013600680034 1.8836222809377e-05
9.20201010050502 1.87982938449242e-05
9.20266013300665 1.87604372913921e-05
9.20331016550828 1.87226530189376e-05
9.2039601980099 1.86849408979329e-05
9.20461023051153 1.86473007989658e-05
9.20526026301315 1.86097325928393e-05
9.20591029551478 1.85722361505708e-05
9.2065603280164 1.85348113433925e-05
9.20721036051803 1.84974580427506e-05
9.20786039301965 1.84601761203051e-05
9.20851042552128 1.84229654479293e-05
9.2091604580229 1.83858258977097e-05
9.20981049052453 1.83487573419457e-05
9.21046052302615 1.83117596531493e-05
9.21111055552778 1.82748327040445e-05
9.2117605880294 1.82379763675672e-05
9.21241062053103 1.82011905168648e-05
9.21306065303265 1.81644750252959e-05
9.21371068553428 1.81278297664302e-05
9.2143607180359 1.80912546140478e-05
9.21501075053753 1.80547494421391e-05
9.21566078303915 1.80183141249045e-05
9.21631081554078 1.79819485367538e-05
9.2169608480424 1.79456525523063e-05
9.21761088054403 1.79094260463905e-05
9.21826091304565 1.78732688940432e-05
9.21891094554728 1.78371809705097e-05
9.2195609780489 1.78011621512434e-05
9.22021101055053 1.77652123119053e-05
9.22086104305215 1.77293313283639e-05
9.22151107555378 1.7693519076695e-05
9.2221611080554 1.76577754331807e-05
9.22281114055703 1.76221002743101e-05
9.22346117305865 1.75864934767781e-05
9.22411120556028 1.75509549174855e-05
9.2247612380619 1.7515484473539e-05
9.22541127056353 1.748008202225e-05
9.22606130306515 1.74447474411352e-05
9.22671133556678 1.74094806079156e-05
9.2273613680684 1.73742814005167e-05
9.22801140057003 1.7339149697068e-05
9.22866143307165 1.73040853759026e-05
9.22931146557328 1.72690883155569e-05
9.2299614980749 1.72341583947705e-05
9.23061153057653 1.71992954924858e-05
9.23126156307815 1.71644994878472e-05
9.23191159557978 1.71297702602018e-05
9.2325616280814 1.70951076890982e-05
9.23321166058303 1.70605116542867e-05
9.23386169308465 1.70259820357185e-05
9.23451172558628 1.69915187135461e-05
9.23516175808791 1.69571215681223e-05
9.23581179058953 1.69227904800004e-05
9.23646182309115 1.68885253299336e-05
9.23711185559278 1.68543259988748e-05
9.2377618880944 1.68201923679762e-05
9.23841192059603 1.67861243185892e-05
9.23906195309766 1.67521217322638e-05
9.23971198559928 1.67181844907489e-05
9.2403620181009 1.6684312475991e-05
9.24101205060253 1.6650505570135e-05
9.24166208310415 1.6616763655523e-05
9.24231211560578 1.65830866146943e-05
9.24296214810741 1.65494743303857e-05
9.24361218060903 1.65159266855301e-05
9.24426221311066 1.64824435632571e-05
9.24491224561228 1.64490248468921e-05
9.2455622781139 1.64156704199567e-05
9.24621231061553 1.63823801661673e-05
9.24686234311716 1.63491539694363e-05
9.24751237561878 1.63159917138703e-05
9.24816240812041 1.62828932837708e-05
9.24881244062203 1.62498585636335e-05
9.24946247312366 1.6216887438148e-05
9.25011250562528 1.61839797921977e-05
9.25076253812691 1.61511355108594e-05
9.25141257062853 1.61183544794031e-05
9.25206260313016 1.60856365832912e-05
9.25271263563178 1.60529817081791e-05
9.25336266813341 1.60203897399139e-05
9.25401270063503 1.59878605645353e-05
9.25466273313666 1.59553940682739e-05
9.25531276563828 1.59229901375521e-05
9.25596279813991 1.58906486589831e-05
9.25661283064153 1.58583695193711e-05
9.25726286314316 1.58261526057103e-05
9.25791289564478 1.57939978051858e-05
9.25856292814641 1.57619050051718e-05
9.25921296064803 1.57298740932325e-05
9.25986299314966 1.56979049571213e-05
9.26051302565128 1.56659974847806e-05
9.26116305815291 1.56341515643417e-05
9.26181309065453 1.56023670841239e-05
9.26246312315616 1.5570643932635e-05
9.26311315565778 1.55389819985705e-05
9.26376318815941 1.55073811708135e-05
9.26441322066103 1.54758413384343e-05
9.26506325316266 1.54443623906904e-05
9.26571328566428 1.54129442170256e-05
9.26636331816591 1.53815867070706e-05
9.26701335066753 1.53502897506417e-05
9.26766338316916 1.53190532377415e-05
9.26831341567078 1.52878770585578e-05
9.26896344817241 1.5256761103464e-05
9.26961348067403 1.52257052630183e-05
9.27026351317566 1.51947094279635e-05
9.27091354567728 1.51637734892269e-05
9.27156357817891 1.513289733792e-05
9.27221361068053 1.51020808653383e-05
9.27286364318216 1.50713239629604e-05
9.27351367568378 1.50406265224486e-05
9.27416370818541 1.50099884356481e-05
9.27481374068703 1.49794095945867e-05
9.27546377318866 1.49488898914747e-05
9.27611380569028 1.49184292187047e-05
9.27676383819191 1.48880274688509e-05
9.27741387069353 1.48576845346695e-05
9.27806390319516 1.48274003090976e-05
9.27871393569679 1.47971746852534e-05
9.27936396819841 1.47670075564364e-05
9.28001400070004 1.47368988161258e-05
9.28066403320166 1.47068483579816e-05
9.28131406570328 1.46768560758434e-05
9.28196409820491 1.46469218637305e-05
9.28261413070654 1.46170456158417e-05
9.28326416320816 1.45872272265549e-05
9.28391419570979 1.45574665904267e-05
9.28456422821141 1.45277636021922e-05
9.28521426071304 1.44981181567649e-05
9.28586429321466 1.44685301492364e-05
9.28651432571629 1.44389994748756e-05
9.28716435821791 1.44095260291294e-05
9.28781439071954 1.43801097076215e-05
9.28846442322116 1.43507504061526e-05
9.28911445572279 1.43214480206999e-05
9.28976448822441 1.42922024474172e-05
9.29041452072604 1.42630135826343e-05
9.29106455322766 1.42338813228567e-05
9.29171458572929 1.42048055647655e-05
9.29236461823091 1.4175786205217e-05
9.29301465073254 1.41468231412426e-05
9.29366468323416 1.41179162700484e-05
9.29431471573579 1.40890654890149e-05
9.29496474823741 1.4060270695697e-05
9.29561478073904 1.40315317878231e-05
9.29626481324066 1.40028486632955e-05
9.29691484574229 1.39742212201899e-05
9.29756487824391 1.39456493567552e-05
9.29821491074554 1.39171329714128e-05
9.29886494324716 1.3888671962757e-05
9.29951497574879 1.38602662295542e-05
9.30016500825041 1.3831915670743e-05
9.30081504075204 1.38036201854335e-05
9.30146507325366 1.37753796729077e-05
9.30211510575529 1.37471940326186e-05
9.30276513825691 1.37190631641902e-05
9.30341517075854 1.36909869674172e-05
9.30406520326016 1.36629653422648e-05
9.30471523576179 1.36349981888681e-05
9.30536526826341 1.36070854075328e-05
9.30601530076504 1.35792268987334e-05
9.30666533326666 1.35514225631145e-05
9.30731536576829 1.35236723014893e-05
9.30796539826991 1.34959760148401e-05
9.30861543077154 1.3468333604318e-05
9.30926546327316 1.34407449712422e-05
9.30991549577479 1.34132100170998e-05
9.31056552827641 1.3385728643546e-05
9.31121556077804 1.33583007524036e-05
9.31186559327966 1.33309262456624e-05
9.31251562578129 1.33036050254795e-05
9.31316565828291 1.32763369941788e-05
9.31381569078454 1.32491220542505e-05
9.31446572328616 1.32219601083511e-05
9.31511575578779 1.31948510593032e-05
9.31576578828941 1.31677948100952e-05
9.31641582079104 1.31407912638809e-05
9.31706585329266 1.31138403239791e-05
9.31771588579429 1.30869418938739e-05
9.31836591829591 1.30600958772141e-05
9.31901595079754 1.30333021778126e-05
9.31966598329917 1.3006560699647e-05
9.32031601580079 1.29798713468585e-05
9.32096604830241 1.2953234023752e-05
9.32161608080404 1.29266486347959e-05
9.32226611330566 1.29001150846219e-05
9.32291614580729 1.28736332780244e-05
9.32356617830892 1.28472031199606e-05
9.32421621081054 1.28208245155502e-05
9.32486624331217 1.27944973700748e-05
9.32551627581379 1.27682215889781e-05
9.32616630831542 1.27419970778655e-05
9.32681634081704 1.27158237425036e-05
9.32746637331867 1.26897014888204e-05
9.32811640582029 1.26636302229046e-05
9.32876643832192 1.26376098510056e-05
9.32941647082354 1.26116402795333e-05
9.33006650332517 1.25857214150576e-05
9.33071653582679 1.25598531643084e-05
9.33136656832842 1.25340354341752e-05
9.33201660083004 1.2508268131707e-05
9.33266663333167 1.24825511641117e-05
9.33331666583329 1.24568844387563e-05
9.33396669833492 1.24312678631665e-05
9.33461673083654 1.24057013450264e-05
9.33526676333817 1.23801847921779e-05
9.33591679583979 1.23547181126213e-05
9.33656682834142 1.23293012145143e-05
9.33721686084304 1.2303934006172e-05
9.33786689334467 1.22786163960667e-05
9.33851692584629 1.22533482928278e-05
9.33916695834792 1.22281296052411e-05
9.33981699084954 1.22029602422489e-05
9.34046702335117 1.21778401129499e-05
9.34111705585279 1.21527691265984e-05
9.34176708835442 1.21277471926047e-05
9.34241712085604 1.21027742205345e-05
9.34306715335767 1.20778501201084e-05
9.34371718585929 1.20529748012024e-05
9.34436721836092 1.20281481738469e-05
9.34501725086254 1.2003370148227e-05
9.34566728336417 1.19786406346818e-05
9.34631731586579 1.19539595437048e-05
9.34696734836742 1.19293267859427e-05
9.34761738086904 1.19047422721961e-05
9.34826741337067 1.18802059134188e-05
9.34891744587229 1.18557176207176e-05
9.34956747837392 1.18312773053521e-05
9.35021751087554 1.18068848787344e-05
9.35086754337717 1.1782540252429e-05
9.35151757587879 1.17582433381524e-05
9.35216760838042 1.17339940477729e-05
9.35281764088204 1.17097922933105e-05
9.35346767338367 1.16856379869365e-05
9.35411770588529 1.16615310409733e-05
9.35476773838692 1.16374713678942e-05
9.35541777088855 1.16134588803231e-05
9.35606780339017 1.15894934910344e-05
9.35671783589179 1.15655751129526e-05
9.35736786839342 1.15417036591522e-05
9.35801790089504 1.15178790428573e-05
9.35866793339667 1.14941011774414e-05
9.3593179658983 1.14703699764273e-05
9.35996799839992 1.1446685353487e-05
9.36061803090154 1.1423047222441e-05
9.36126806340317 1.13994554972583e-05
9.36191809590479 1.13759100920564e-05
9.36256812840642 1.13524109211006e-05
9.36321816090805 1.13289578988042e-05
9.36386819340967 1.1305550939728e-05
9.3645182259113 1.12821899585802e-05
9.36516825841292 1.12588748702162e-05
9.36581829091454 1.1235605589638e-05
9.36646832341617 1.12123820319945e-05
9.3671183559178 1.11892041125811e-05
9.36776838841942 1.11660717468392e-05
9.36841842092105 1.11429848503562e-05
9.36906845342267 1.11199433388653e-05
9.3697184859243 1.10969471282451e-05
9.37036851842592 1.10739961345195e-05
9.37101855092755 1.10510902738577e-05
9.37166858342917 1.10282294625732e-05
9.3723186159308 1.10054136171247e-05
9.37296864843242 1.09826426541147e-05
9.37361868093405 1.09599164902901e-05
9.37426871343567 1.09372350425418e-05
9.3749187459373 1.09145982279041e-05
9.37556877843892 1.08920059635549e-05
9.37621881094055 1.08694581668154e-05
9.37686884344217 1.08469547551495e-05
9.3775188759438 1.08244956461642e-05
9.37816890844542 1.0802080757609e-05
9.37881894094705 1.07797100073754e-05
9.37946897344867 1.07573833134973e-05
9.3801190059503 1.07351005941504e-05
9.38076903845192 1.07128617676519e-05
9.38141907095355 1.06906667524606e-05
9.38206910345517 1.06685154671764e-05
9.3827191359568 1.06464078305401e-05
9.38336916845842 1.06243437614335e-05
9.38401920096005 1.06023231788785e-05
9.38466923346167 1.05803460020376e-05
9.3853192659633 1.05584121502134e-05
9.38596929846492 1.05365215428483e-05
9.38661933096655 1.05146740995241e-05
9.38726936346817 1.04928697399623e-05
9.3879193959698 1.04711083840235e-05
9.38856942847142 1.04493899517072e-05
9.38921946097305 1.04277143631517e-05
9.38986949347467 1.04060815386339e-05
9.3905195259763 1.03844913985689e-05
9.39116955847792 1.03629438635098e-05
9.39181959097955 1.03414388541478e-05
9.39246962348117 1.03199762913115e-05
9.3931196559828 1.02985560959672e-05
9.39376968848442 1.02771781892182e-05
9.39441972098605 1.02558424923049e-05
9.39506975348767 1.02345489266043e-05
9.3957197859893 1.02132974136301e-05
9.39636981849092 1.01920878750325e-05
9.39701985099255 1.01709202325975e-05
9.39766988349417 1.01497944082471e-05
9.3983199159958 1.01287103240391e-05
9.39896994849743 1.01076679021667e-05
9.39961998099905 1.00866670649585e-05
9.40027001350068 1.00657077348778e-05
9.4009200460023 1.0044789834523e-05
9.40157007850392 1.00239132866271e-05
9.40222011100555 1.00030780140574e-05
9.40287014350718 9.98228393981538e-06
9.4035201760088 9.96153098703665e-06
9.40417020851043 9.94081907899038e-06
9.40482024101205 9.92014813907937e-06
9.40547027351368 9.89951809083973e-06
9.4061203060153 9.87892885794074e-06
9.40677033851693 9.85838036418443e-06
9.40742037101855 9.83787253350578e-06
9.40807040352018 9.81740528997204e-06
9.4087204360218 9.79697855778278e-06
9.40937046852343 9.77659226126964e-06
9.41002050102505 9.75624632489605e-06
9.41067053352668 9.73594067325726e-06
9.4113205660283 9.71567523107972e-06
9.41197059852993 9.69544992322124e-06
9.41262063103155 9.67526467467056e-06
9.41327066353318 9.65511941054725e-06
9.4139206960348 9.6350140561014e-06
9.41457072853643 9.61494853671365e-06
9.41522076103805 9.59492277789466e-06
9.41587079353968 9.57493670528509e-06
9.4165208260413 9.55499024465535e-06
9.41717085854293 9.53508332190533e-06
9.41782089104455 9.51521586306447e-06
9.41847092354618 9.49538779429114e-06
9.4191209560478 9.4755990418727e-06
9.41977098854943 9.45584953222522e-06
9.42042102105105 9.43613919189331e-06
9.42107105355268 9.4164679475498e-06
9.4217210860543 9.3968357259958e-06
9.42237111855593 9.37724245416015e-06
9.42302115105755 9.35768805909943e-06
9.42367118355918 9.33817246799772e-06
9.4243212160608 9.31869560816641e-06
9.42497124856243 9.29925740704382e-06
9.42562128106405 9.2798577921954e-06
9.42627131356568 9.26049669131307e-06
9.4269213460673 9.24117403221526e-06
9.42757137856893 9.22188974284671e-06
9.42822141107055 9.20264375127813e-06
9.42887144357218 9.18343598570625e-06
9.4295214760738 9.1642663744533e-06
9.43017150857543 9.14513484596706e-06
9.43082154107705 9.12604132882049e-06
9.43147157357868 9.10698575171167e-06
9.4321216060803 9.08796804346343e-06
9.43277163858193 9.06898813302346e-06
9.43342167108355 9.0500459494637e-06
9.43407170358518 9.03114142198042e-06
9.4347217360868 9.01227447989394e-06
9.43537176858843 8.99344505264833e-06
9.43602180109005 8.97465306981155e-06
9.43667183359168 8.95589846107481e-06
9.4373218660933 8.93718115625264e-06
9.43797189859493 8.91850108528261e-06
9.43862193109655 8.89985817822518e-06
9.43927196359818 8.88125236526339e-06
9.43992199609981 8.86268357670291e-06
9.44057202860143 8.84415174297152e-06
9.44122206110305 8.82565679461915e-06
9.44187209360468 8.80719866231756e-06
9.4425221261063 8.78877727686019e-06
9.44317215860793 8.77039256916195e-06
9.44382219110956 8.75204447025915e-06
9.44447222361118 8.73373291130905e-06
9.44512225611281 8.71545782358986e-06
9.44577228861443 8.69721913850046e-06
9.44642232111606 8.67901678756025e-06
9.44707235361768 8.660850702409e-06
9.44772238611931 8.64272081480653e-06
9.44837241862093 8.62462705663259e-06
9.44902245112256 8.60656935988666e-06
9.44967248362418 8.58854765668778e-06
9.45032251612581 8.57056187927423e-06
9.45097254862743 8.55261196000365e-06
9.45162258112906 8.53469783135246e-06
9.45227261363068 8.5168194259159e-06
9.45292264613231 8.49897667640777e-06
9.45357267863393 8.48116951566021e-06
9.45422271113556 8.46339787662373e-06
9.45487274363718 8.44566169236665e-06
9.45552277613881 8.42796089607516e-06
9.45617280864043 8.41029542105307e-06
9.45682284114206 8.39266520072162e-06
9.45747287364368 8.37507016861925e-06
9.45812290614531 8.35751025840158e-06
9.45877293864693 8.33998540384094e-06
9.45942297114856 8.32249553882639e-06
9.46007300365018 8.30504059736347e-06
9.46072303615181 8.287620513574e-06
9.46137306865343 8.27023522169588e-06
9.46202310115506 8.25288465608306e-06
9.46267313365668 8.23556875120506e-06
9.46332316615831 8.21828744164701e-06
9.46397319865993 8.20104066210937e-06
9.46462323116156 8.18382834740776e-06
9.46527326366318 8.16665043247287e-06
9.46592329616481 8.14950685235011e-06
9.46657332866643 8.13239754219946e-06
9.46722336116806 8.11532243729538e-06
9.46787339366968 8.09828147302658e-06
9.46852342617131 8.08127458489572e-06
9.46917345867293 8.0643017085195e-06
9.46982349117456 8.04736277962816e-06
9.47047352367618 8.03045773406549e-06
9.47112355617781 8.01358650778856e-06
9.47177358867943 7.99674903686757e-06
9.47242362118106 7.97994525748575e-06
9.47307365368268 7.963175105939e-06
9.47372368618431 7.94643851863582e-06
9.47437371868593 7.92973543209711e-06
9.47502375118756 7.91306578295598e-06
9.47567378368919 7.89642950795754e-06
9.47632381619081 7.87982654395888e-06
9.47697384869243 7.8632568279286e-06
9.47762388119406 7.84672029694683e-06
9.47827391369568 7.83021688820505e-06
9.47892394619731 7.81374653900583e-06
9.47957397869894 7.79730918676262e-06
9.48022401120056 7.78090476899977e-06
9.48087404370219 7.76453322335211e-06
9.48152407620381 7.7481944875649e-06
9.48217410870543 7.73188849949362e-06
9.48282414120706 7.71561519710371e-06
9.48347417370869 7.69937451847068e-06
9.48412420621031 7.68316640177955e-06
9.48477423871194 7.66699078532485e-06
9.48542427121356 7.65084760751051e-06
9.48607430371518 7.63473680684957e-06
9.48672433621681 7.61865832196399e-06
9.48737436871844 7.60261209158469e-06
9.48802440122006 7.58659805455102e-06
9.48867443372169 7.57061614981086e-06
9.48932446622331 7.55466631642032e-06
9.48997449872494 7.53874849354358e-06
9.49062453122656 7.52286262045284e-06
9.49127456372819 7.50700863652789e-06
9.49192459622981 7.49118648125616e-06
9.49257462873144 7.47539609423242e-06
9.49322466123306 7.45963741515866e-06
9.49387469373469 7.44391038384386e-06
9.49452472623631 7.42821494020398e-06
9.49517475873794 7.41255102426155e-06
9.49582479123956 7.39691857614563e-06
9.49647482374119 7.38131753609161e-06
9.49712485624281 7.36574784444106e-06
9.49777488874444 7.35020944164148e-06
9.49842492124606 7.3347022682463e-06
9.49907495374769 7.31922626491447e-06
9.49972498624931 7.30378137241046e-06
9.50037501875094 7.28836753160401e-06
9.50102505125256 7.27298468346999e-06
9.50167508375419 7.25763276908826e-06
9.50232511625581 7.24231172964342e-06
9.50297514875744 7.22702150642466e-06
9.50362518125906 7.21176204082562e-06
9.50427521376069 7.19653327434423e-06
9.50492524626231 7.18133514858243e-06
9.50557527876394 7.16616760524624e-06
9.50622531126556 7.15103058614528e-06
9.50687534376719 7.13592403319283e-06
9.50752537626881 7.12084788840555e-06
9.50817540877044 7.10580209390335e-06
9.50882544127206 7.09078659190918e-06
9.50947547377369 7.07580132474902e-06
9.51012550627531 7.06084623485146e-06
9.51077553877694 7.0459212647477e-06
9.51142557127856 7.03102635707132e-06
9.51207560378019 7.01616145455813e-06
9.51272563628181 7.00132650004609e-06
9.51337566878344 6.98652143647495e-06
9.51402570128506 6.97174620688622e-06
9.51467573378669 6.95700075442299e-06
9.51532576628831 6.94228502232972e-06
9.51597579878994 6.92759895395209e-06
9.51662583129156 6.91294249273691e-06
9.51727586379319 6.89831558223184e-06
9.51792589629481 6.88371816608525e-06
9.51857592879644 6.86915018804609e-06
9.51922596129807 6.85461159196368e-06
9.51987599379969 6.84010232178769e-06
9.52052602630132 6.82562232156774e-06
9.52117605880294 6.81117153545337e-06
9.52182609130456 6.79674990769392e-06
9.52247612380619 6.78235738263824e-06
9.52312615630782 6.76799390473458e-06
9.52377618880944 6.75365941853058e-06
9.52442622131107 6.73935386867284e-06
9.52507625381269 6.72507719990686e-06
9.52572628631432 6.71082935707698e-06
9.52637631881594 6.69661028512611e-06
9.52702635131757 6.68241992909555e-06
9.52767638381919 6.66825823412496e-06
9.52832641632082 6.65412514545206e-06
9.52897644882244 6.6400206084125e-06
9.52962648132407 6.62594456843976e-06
9.53027651382569 6.61189697106486e-06
9.53092654632732 6.59787776191643e-06
9.53157657882894 6.58388688672031e-06
9.53222661133057 6.56992429129947e-06
9.53287664383219 6.55598992157391e-06
9.53352667633382 6.54208372356042e-06
9.53417670883544 6.52820564337244e-06
9.53482674133707 6.51435562722001e-06
9.53547677383869 6.50053362140942e-06
9.53612680634032 6.48673957234317e-06
9.53677683884194 6.4729734265198e-06
9.53742687134357 6.45923513053365e-06
9.53807690384519 6.44552463107492e-06
9.53872693634682 6.43184187492923e-06
9.53937696884844 6.41818680897763e-06
9.54002700135007 6.40455938019642e-06
9.54067703385169 6.39095953565696e-06
9.54132706635332 6.37738722252551e-06
9.54197709885494 6.3638423880632e-06
9.54262713135657 6.35032497962567e-06
9.54327716385819 6.33683494466301e-06
9.54392719635982 6.32337223071965e-06
9.54457722886144 6.30993678543414e-06
9.54522726136307 6.29652855653897e-06
9.54587729386469 6.28314749186058e-06
9.54652732636632 6.26979353931896e-06
9.54717735886794 6.25646664692768e-06
9.54782739136957 6.24316676279364e-06
9.54847742387119 6.22989383511692e-06
9.54912745637282 6.21664781219078e-06
9.54977748887444 6.20342864240126e-06
9.55042752137607 6.19023627422718e-06
9.55107755387769 6.17707065623994e-06
9.55172758637932 6.1639317371034e-06
9.55237761888094 6.15081946557366e-06
9.55302765138257 6.13773379049906e-06
9.55367768388419 6.1246746608198e-06
9.55432771638582 6.11164202556798e-06
9.55497774888744 6.09863583386731e-06
9.55562778138907 6.08565603493304e-06
9.55627781389069 6.07270257807189e-06
9.55692784639232 6.05977541268166e-06
9.55757787889394 6.04687448825129e-06
9.55822791139557 6.03399975436062e-06
9.55887794389719 6.02115116068025e-06
9.55952797639882 6.00832865697136e-06
9.56017800890045 5.99553219308572e-06
9.56082804140207 5.98276171896527e-06
9.56147807390369 5.97001718464218e-06
9.56212810640532 5.95729854023861e-06
9.56277813890694 5.94460573596661e-06
9.56342817140857 5.93193872212789e-06
9.5640782039102 5.91929744911383e-06
9.56472823641182 5.90668186740513e-06
9.56537826891345 5.89409192757179e-06
9.56602830141507 5.88152758027292e-06
9.5666783339167 5.86898877625658e-06
9.56732836641832 5.85647546635974e-06
9.56797839891995 5.84398760150795e-06
9.56862843142157 5.83152513271533e-06
9.5692784639232 5.81908801108435e-06
9.56992849642482 5.80667618780575e-06
9.57057852892645 5.7942896141583e-06
9.57122856142807 5.78192824150883e-06
9.5718785939297 5.7695920213118e-06
9.57252862643132 5.75728090510944e-06
9.57317865893295 5.74499484453141e-06
9.57382869143457 5.73273379129472e-06
9.5744787239362 5.72049769720367e-06
9.57512875643782 5.70828651414956e-06
9.57577878893945 5.69610019411058e-06
9.57642882144107 5.68393868915176e-06
9.5770788539427 5.6718019514247e-06
9.57772888644432 5.6596899331675e-06
9.57837891894595 5.64760258670465e-06
9.57902895144757 5.63553986444677e-06
9.5796789839492 5.62350171889055e-06
9.58032901645082 5.6114881026186e-06
9.58097904895245 5.59949896829925e-06
9.58162908145407 5.5875342686865e-06
9.5822791139557 5.57559395661983e-06
9.58292914645732 5.56367798502401e-06
9.58357917895895 5.55178630690905e-06
9.58422921146057 5.53991887536997e-06
9.5848792439622 5.52807564358668e-06
9.58552927646382 5.51625656482395e-06
9.58617930896545 5.50446159243109e-06
9.58682934146707 5.4926906798419e-06
9.5874793739687 5.48094378057455e-06
9.58812940647032 5.46922084823137e-06
9.58877943897195 5.45752183649876e-06
9.58942947147357 5.44584669914711e-06
9.5900795039752 5.43419539003048e-06
9.59072953647682 5.42256786308664e-06
9.59137956897845 5.41096407233682e-06
9.59202960148007 5.39938397188557e-06
9.5926796339817 5.38782751592079e-06
9.59332966648332 5.37629465871333e-06
9.59397969898495 5.36478535461703e-06
9.59462973148657 5.35329955806852e-06
9.5952797639882 5.3418372235871e-06
9.59592979648983 5.33039830577455e-06
9.59657982899145 5.31898275931512e-06
9.59722986149307 5.30759053897526e-06
9.5978798939947 5.29622159960349e-06
9.59852992649632 5.28487589613036e-06
9.59917995899795 5.27355338356821e-06
9.59982999149958 5.26225401701108e-06
9.6004800240012 5.25097775163463e-06
9.60113005650283 5.23972454269586e-06
9.60178008900445 5.2284943455331e-06
9.60243012150607 5.21728711556582e-06
9.6030801540077 5.20610280829444e-06
9.60373018650933 5.1949413793004e-06
9.60438021901095 5.18380278424578e-06
9.60503025151258 5.17268697887323e-06
9.6056802840142 5.16159391900595e-06
9.60633031651582 5.15052356054744e-06
9.60698034901745 5.13947585948136e-06
9.60763038151908 5.12845077187153e-06
9.6082804140207 5.11744825386163e-06
9.60893044652233 5.10646826167514e-06
9.60958047902395 5.0955107516152e-06
9.61023051152558 5.08457568006445e-06
9.6108805440272 5.07366300348503e-06
9.61153057652883 5.06277267841823e-06
9.61218060903045 5.0519046614845e-06
9.61283064153208 5.04105890938327e-06
9.6134806740337 5.03023537889286e-06
9.61413070653533 5.01943402687026e-06
9.61478073903695 5.00865481025116e-06
9.61543077153858 4.99789768604961e-06
9.6160808040402 4.98716261135802e-06
9.61673083654183 4.97644954334699e-06
9.61738086904345 4.96575843926521e-06
9.61803090154508 4.95508925643927e-06
9.6186809340467 4.94444195227361e-06
9.61933096654833 4.93381648425031e-06
9.61998099904995 4.92321280992897e-06
9.62063103155158 4.91263088694665e-06
9.6212810640532 4.90207067301761e-06
9.62193109655483 4.89153212593338e-06
9.62258112905645 4.8810152035624e-06
9.62323116155808 4.87051986385004e-06
9.6238811940597 4.86004606481842e-06
9.62453122656133 4.8495937645663e-06
9.62518125906295 4.8391629212689e-06
9.62583129156458 4.8287534931779e-06
9.6264813240662 4.81836543862112e-06
9.62713135656783 4.80799871600256e-06
9.62778138906945 4.79765328380217e-06
9.62843142157108 4.78732910057573e-06
9.6290814540727 4.77702612495484e-06
9.62973148657433 4.76674431564662e-06
9.63038151907595 4.75648363143367e-06
9.63103155157758 4.74624403117395e-06
9.6316815840792 4.73602547380063e-06
9.63233161658083 4.72582791832194e-06
9.63298164908245 4.71565132382116e-06
9.63363168158408 4.70549564945632e-06
9.6342817140857 4.69536085446018e-06
9.63493174658733 4.68524689814008e-06
9.63558177908895 4.67515373987784e-06
9.63623181159058 4.66508133912954e-06
9.6368818440922 4.65502965542559e-06
9.63753187659383 4.64499864837036e-06
9.63818190909545 4.63498827764221e-06
9.63883194159708 4.62499850299334e-06
9.63948197409871 4.61502928424961e-06
9.64013200660033 4.60508058131054e-06
9.64078203910196 4.59515235414905e-06
9.64143207160358 4.58524456281134e-06
9.6420821041052 4.57535716741691e-06
9.64273213660683 4.56549012815827e-06
9.64338216910846 4.55564340530086e-06
9.64403220161008 4.54581695918309e-06
9.64468223411171 4.53601075021593e-06
9.64533226661333 4.52622473888299e-06
9.64598229911496 4.51645888574035e-06
9.64663233161658 4.50671315141641e-06
9.64728236411821 4.49698749661177e-06
9.64793239661983 4.4872818820992e-06
9.64858242912146 4.47759626872335e-06
9.64923246162308 4.46793061740075e-06
9.64988249412471 4.45828488911967e-06
9.65053252662633 4.44865904493995e-06
9.65118255912796 4.43905304599298e-06
9.65183259162958 4.42946685348143e-06
9.65248262413121 4.41990042867925e-06
9.65313265663283 4.4103537329315e-06
9.65378268913446 4.40082672765424e-06
9.65443272163608 4.39131937433438e-06
9.65508275413771 4.38183163452966e-06
9.65573278663933 4.37236346986838e-06
9.65638281914096 4.36291484204939e-06
9.65703285164258 4.35348571284192e-06
9.65768288414421 4.34407604408544e-06
9.65833291664583 4.33468579768969e-06
9.65898294914746 4.32531493563434e-06
9.65963298164908 4.31596341996901e-06
9.66028301415071 4.30663121281311e-06
9.66093304665233 4.29731827635575e-06
9.66158307915396 4.28802457285554e-06
9.66223311165558 4.27875006464064e-06
9.66288314415721 4.26949471410844e-06
9.66353317665883 4.26025848372557e-06
9.66418320916046 4.25104133602773e-06
9.66483324166208 4.24184323361961e-06
9.66548327416371 4.23266413917472e-06
9.66613330666533 4.22350401543538e-06
9.66678333916696 4.21436282521242e-06
9.66743337166858 4.20524053138525e-06
9.66808340417021 4.19613709690162e-06
9.66873343667183 4.18705248477754e-06
9.66938346917346 4.17798665809723e-06
9.67003350167508 4.16893958001289e-06
9.67068353417671 4.15991121374464e-06
9.67133356667833 4.15090152258042e-06
9.67198359917996 4.14191046987582e-06
9.67263363168158 4.13293801905403e-06
9.67328366418321 4.12398413360571e-06
9.67393369668483 4.11504877708882e-06
9.67458372918646 4.10613191312856e-06
9.67523376168808 4.09723350541724e-06
9.67588379418971 4.08835351771413e-06
9.67653382669133 4.07949191384545e-06
9.67718385919296 4.07064865770414e-06
9.67783389169458 4.06182371324978e-06
9.67848392419621 4.0530170445085e-06
9.67913395669783 4.04422861557285e-06
9.67978398919946 4.03545839060168e-06
9.68043402170109 4.02670633382009e-06
9.68108405420271 4.01797240951917e-06
9.68173408670433 4.00925658205606e-06
9.68238411920596 4.00055881585371e-06
9.68303415170758 3.99187907540082e-06
9.68368418420921 3.9832173252517e-06
9.68433421671084 3.97457353002626e-06
9.68498424921246 3.96594765440974e-06
9.68563428171409 3.95733966315267e-06
9.68628431421571 3.94874952107079e-06
9.68693434671734 3.94017719304489e-06
9.68758437921896 3.93162264402077e-06
9.68823441172059 3.92308583900901e-06
9.68888444422221 3.91456674308495e-06
9.68953447672384 3.90606532138856e-06
9.69018450922546 3.89758153912433e-06
9.69083454172709 3.8891153615611e-06
9.69148457422871 3.8806667540321e-06
9.69213460673034 3.87223568193466e-06
9.69278463923196 3.86382211073021e-06
9.69343467173359 3.85542600594413e-06
9.69408470423521 3.84704733316565e-06
9.69473473673684 3.83868605804778e-06
9.69538476923846 3.83034214630713e-06
9.69603480174009 3.82201556372381e-06
9.69668483424171 3.8137062761414e-06
9.69733486674334 3.80541424946674e-06
9.69798489924496 3.79713944966985e-06
9.69863493174659 3.78888184278393e-06
9.69928496424821 3.78064139490507e-06
9.69993499674984 3.77241807219224e-06
9.70058502925146 3.7642118408672e-06
9.70123506175309 3.75602266721436e-06
9.70188509425471 3.74785051758063e-06
9.70253512675634 3.73969535837546e-06
9.70318515925796 3.73155715607054e-06
9.70383519175959 3.7234358771998e-06
9.70448522426121 3.71533148835932e-06
9.70513525676284 3.70724395620713e-06
9.70578528926446 3.69917324746326e-06
9.70643532176609 3.69111932890944e-06
9.70708535426771 3.68308216738914e-06
9.70773538676934 3.67506172980739e-06
9.70838541927096 3.66705798313072e-06
9.70903545177259 3.659070894387e-06
9.70968548427421 3.65110043066541e-06
9.71033551677584 3.64314655911626e-06
9.71098554927746 3.6352092469509e-06
9.71163558177909 3.62728846144167e-06
9.71228561428071 3.61938416992169e-06
9.71293564678234 3.61149633978492e-06
9.71358567928396 3.60362493848586e-06
9.71423571178559 3.59576993353957e-06
9.71488574428721 3.58793129252156e-06
9.71553577678884 3.58010898306761e-06
9.71618580929047 3.57230297287375e-06
9.71683584179209 3.56451322969614e-06
9.71748587429371 3.55673972135091e-06
9.71813590679534 3.54898241571411e-06
9.71878593929696 3.54124128072159e-06
9.71943597179859 3.5335162843689e-06
9.72008600430022 3.52580739471116e-06
9.72073603680184 3.51811457986306e-06
9.72138606930347 3.51043780799858e-06
9.72203610180509 3.50277704735104e-06
9.72268613430671 3.49513226621295e-06
9.72333616680834 3.48750343293584e-06
9.72398619930997 3.47989051593031e-06
9.72463623181159 3.47229348366577e-06
9.72528626431322 3.46471230467043e-06
9.72593629681484 3.45714694753116e-06
9.72658632931646 3.44959738089342e-06
9.72723636181809 3.4420635734611e-06
9.72788639431972 3.43454549399653e-06
9.72853642682134 3.42704311132025e-06
9.72918645932297 3.41955639431097e-06
9.72983649182459 3.41208531190549e-06
9.73048652432622 3.40462983309856e-06
9.73113655682784 3.3971899269428e-06
9.73178658932947 3.3897655625486e-06
9.73243662183109 3.382356709084e-06
9.73308665433272 3.37496333577462e-06
9.73373668683434 3.36758541190353e-06
9.73438671933597 3.36022290681115e-06
9.73503675183759 3.35287578989523e-06
9.73568678433922 3.34554403061062e-06
9.73633681684084 3.33822759846927e-06
9.73698684934247 3.33092646304008e-06
9.73763688184409 3.32364059394883e-06
9.73828691434572 3.31636996087804e-06
9.73893694684734 3.30911453356697e-06
9.73958697934897 3.3018742818114e-06
9.74023701185059 3.29464917546359e-06
9.74088704435222 3.28743918443218e-06
9.74153707685384 3.28024427868209e-06
9.74218710935547 3.27306442823443e-06
9.74283714185709 3.26589960316639e-06
9.74348717435872 3.25874977361114e-06
9.74413720686034 3.25161490975774e-06
9.74478723936197 3.24449498185103e-06
9.74543727186359 3.23738996019155e-06
9.74608730436522 3.23029981513548e-06
9.74673733686684 3.22322451709443e-06
9.74738736936847 3.21616403653547e-06
9.74803740187009 3.20911834398095e-06
9.74868743437172 3.2020874100084e-06
9.74933746687334 3.19507120525056e-06
9.74998749937497 3.18806970039511e-06
9.75063753187659 3.18108286618467e-06
9.75128756437822 3.17411067341669e-06
9.75193759687984 3.16715309294336e-06
9.75258762938147 3.16021009567148e-06
9.75323766188309 3.15328165256247e-06
9.75388769438472 3.1463677346321e-06
9.75453772688634 3.13946831295054e-06
9.75518775938797 3.1325833586422e-06
9.75583779188959 3.12571284288568e-06
9.75648782439122 3.1188567369136e-06
9.75713785689284 3.11201501201263e-06
9.75778788939447 3.10518763952325e-06
9.75843792189609 3.09837459083974e-06
9.75908795439772 3.09157583741009e-06
9.75973798689935 3.08479135073586e-06
9.76038801940097 3.07802110237217e-06
9.7610380519026 3.0712650639275e-06
9.76168808440422 3.06452320706364e-06
9.76233811690584 3.05779550349566e-06
9.76298814940747 3.05108192499171e-06
9.7636381819091 3.04438244337298e-06
9.76428821441072 3.03769703051366e-06
9.76493824691235 3.03102565834074e-06
9.76558827941397 3.024368298834e-06
9.7662383119156 3.01772492402585e-06
9.76688834441722 3.01109550600132e-06
9.76753837691885 3.00448001689792e-06
9.76818840942047 2.99787842890554e-06
9.7688384419221 2.99129071426637e-06
9.76948847442372 2.98471684527482e-06
9.77013850692535 2.97815679427741e-06
9.77078853942697 2.97161053367268e-06
9.7714385719286 2.96507803591115e-06
9.77208860443022 2.95855927349514e-06
9.77273863693185 2.95205421897873e-06
9.77338866943347 2.94556284496768e-06
9.7740387019351 2.93908512411932e-06
9.77468873443672 2.93262102914245e-06
9.77533876693835 2.9261705327973e-06
9.77598879943997 2.91973360789536e-06
9.7766388319416 2.91331022729935e-06
9.77728886444322 2.90690036392313e-06
9.77793889694485 2.90050399073156e-06
9.77858892944647 2.89412108074048e-06
9.7792389619481 2.88775160701657e-06
9.77988899444972 2.88139554267726e-06
9.78053902695135 2.8750528608907e-06
9.78118905945297 2.86872353487557e-06
9.7818390919546 2.86240753790109e-06
9.78248912445622 2.85610484328689e-06
9.78313915695785 2.84981542440292e-06
9.78378918945947 2.84353925466934e-06
9.7844392219611 2.83727630755649e-06
9.78508925446272 2.83102655658474e-06
9.78573928696435 2.82478997532442e-06
9.78638931946597 2.81856653739582e-06
9.7870393519676 2.81235621646893e-06
9.78768938446922 2.80615898626349e-06
9.78833941697085 2.79997482054886e-06
9.78898944947247 2.79380369314391e-06
9.7896394819741 2.78764557791701e-06
9.79028951447572 2.78150044878583e-06
9.79093954697735 2.77536827971732e-06
9.79158957947897 2.76924904472766e-06
9.7922396119806 2.76314271788208e-06
9.79288964448222 2.75704927329482e-06
9.79353967698385 2.7509686851291e-06
9.79418970948547 2.74490092759695e-06
9.7948397419871 2.73884597495912e-06
9.79548977448872 2.73280380152507e-06
9.79613980699035 2.72677438165281e-06
9.79678983949198 2.72075768974892e-06
9.7974398719936 2.7147537002683e-06
9.79808990449522 2.70876238771423e-06
9.79873993699685 2.70278372663822e-06
9.79938996949847 2.69681769163991e-06
9.8000400020001 2.69086425736704e-06
9.80069003450173 2.68492339851537e-06
9.80134006700335 2.67899508982848e-06
9.80199009950497 2.67307930609784e-06
9.8026401320066 2.66717602216261e-06
9.80329016450822 2.66128521290961e-06
9.80394019700985 2.65540685327322e-06
9.80459022951148 2.64954091823535e-06
9.8052402620131 2.64368738282524e-06
9.80589029451473 2.63784622211948e-06
9.80654032701635 2.63201741124188e-06
9.80719035951798 2.62620092536338e-06
9.8078403920196 2.62039673970204e-06
9.80849042452123 2.61460482952285e-06
9.80914045702285 2.60882517013771e-06
9.80979048952448 2.60305773690533e-06
9.8104405220261 2.59730250523118e-06
9.81109055452773 2.59155945056732e-06
9.81174058702935 2.58582854841246e-06
9.81239061953098 2.58010977431173e-06
9.8130406520326 2.57440310385669e-06
9.81369068453423 2.56870851268522e-06
9.81434071703585 2.56302597648142e-06
9.81499074953748 2.55735547097558e-06
9.8156407820391 2.55169697194403e-06
9.81629081454073 2.54605045520913e-06
9.81694084704235 2.54041589663912e-06
9.81759087954398 2.5347932721481e-06
9.8182409120456 2.52918255769588e-06
9.81889094454723 2.52358372928799e-06
9.81954097704885 2.51799676297552e-06
9.82019100955048 2.51242163485508e-06
9.8208410420521 2.50685832106868e-06
9.82149107455373 2.50130679780372e-06
9.82214110705535 2.4957670412928e-06
9.82279113955698 2.49023902781381e-06
9.8234411720586 2.48472273368965e-06
9.82409120456023 2.4792181352883e-06
9.82474123706185 2.47372520902265e-06
9.82539126956348 2.46824393135048e-06
9.8260413020651 2.46277427877437e-06
9.82669133456673 2.45731622784159e-06
9.82734136706835 2.45186975514404e-06
9.82799139956998 2.44643483731815e-06
9.8286414320716 2.44101145104487e-06
9.82929146457323 2.43559957304948e-06
9.82994149707485 2.43019918010165e-06
9.83059152957648 2.42481024901521e-06
9.8312415620781 2.41943275664818e-06
9.83189159457973 2.41406667990266e-06
9.83254162708135 2.40871199572473e-06
9.83319165958298 2.40336868110443e-06
9.8338416920846 2.3980367130756e-06
9.83449172458623 2.39271606871586e-06
9.83514175708785 2.38740672514653e-06
9.83579178958948 2.38210865953253e-06
9.83644182209111 2.37682184908228e-06
9.83709185459273 2.37154627104774e-06
9.83774188709435 2.36628190272416e-06
9.83839191959598 2.36102872145014e-06
9.8390419520976 2.35578670460748e-06
9.83969198459923 2.35055582962114e-06
9.84034201710086 2.34533607395914e-06
9.84099204960248 2.34012741513251e-06
9.84164208210411 2.33492983069519e-06
9.84229211460573 2.32974329824395e-06
9.84294214710735 2.32456779541833e-06
9.84359217960898 2.31940329990055e-06
9.84424221211061 2.31424978941547e-06
9.84489224461223 2.30910724173047e-06
9.84554227711386 2.30397563465537e-06
9.84619230961548 2.29885494604241e-06
9.8468423421171 2.29374515378612e-06
9.84749237461873 2.28864623582325e-06
9.84814240712036 2.28355817013276e-06
9.84879243962198 2.27848093473564e-06
9.84944247212361 2.27341450769491e-06
9.85009250462523 2.26835886711552e-06
9.85074253712686 2.26331399114428e-06
9.85139256962848 2.2582798579698e-06
9.85204260213011 2.25325644582239e-06
9.85269263463173 2.24824373297397e-06
9.85334266713336 2.24324169773806e-06
9.85399269963498 2.23825031846964e-06
9.85464273213661 2.23326957356511e-06
9.85529276463823 2.22829944146224e-06
9.85594279713986 2.22333990064001e-06
9.85659282964148 2.21839092961863e-06
9.85724286214311 2.21345250695942e-06
9.85789289464473 2.20852461126473e-06
9.85854292714636 2.2036072211779e-06
9.85919295964798 2.19870031538318e-06
9.85984299214961 2.19380387260561e-06
9.86049302465123 2.188917871611e-06
9.86114305715286 2.18404229120585e-06
9.86179308965448 2.17917711023723e-06
9.86244312215611 2.17432230759279e-06
9.86309315465773 2.16947786220064e-06
9.86374318715936 2.16464375302923e-06
9.86439321966098 2.15981995908737e-06
9.86504325216261 2.1550064594241e-06
9.86569328466423 2.15020323312862e-06
9.86634331716586 2.14541025933029e-06
9.86699334966748 2.14062751719841e-06
9.86764338216911 2.13585498594232e-06
9.86829341467073 2.13109264481119e-06
9.86894344717236 2.12634047309401e-06
9.86959347967398 2.12159845011956e-06
9.87024351217561 2.11686655525625e-06
9.87089354467723 2.1121447679121e-06
9.87154357717886 2.10743306753465e-06
9.87219360968048 2.10273143361093e-06
9.87284364218211 2.09803984566731e-06
9.87349367468373 2.09335828326954e-06
9.87414370718536 2.08868672602257e-06
9.87479373968698 2.08402515357055e-06
9.87544377218861 2.07937354559673e-06
9.87609380469023 2.07473188182339e-06
9.87674383719186 2.07010014201177e-06
9.87739386969348 2.06547830596205e-06
9.87804390219511 2.06086635351319e-06
9.87869393469673 2.05626426454293e-06
9.87934396719836 2.0516720189677e-06
9.87999399969999 2.04708959674252e-06
9.88064403220161 2.042516977861e-06
9.88129406470324 2.03795414235521e-06
9.88194409720486 2.03340107029563e-06
9.88259412970648 2.02885774179108e-06
9.88324416220811 2.02432413698866e-06
9.88389419470974 2.01980023607365e-06
9.88454422721136 2.01528601926953e-06
9.88519425971299 2.01078146683777e-06
9.88584429221461 2.00628655907788e-06
9.88649432471624 2.00180127632731e-06
9.88714435721786 1.99732559896132e-06
9.88779438971949 1.99285950739303e-06
9.88844442222111 1.98840298207325e-06
9.88909445472274 1.98395600349045e-06
9.88974448722436 1.97951855217069e-06
9.89039451972599 1.97509060867757e-06
9.89104455222761 1.9706721536121e-06
9.89169458472924 1.96626316761275e-06
9.89234461723086 1.96186363135526e-06
9.89299464973249 1.95747352555263e-06
9.89364468223411 1.95309283095504e-06
9.89429471473574 1.94872152834982e-06
9.89494474723736 1.94435959856132e-06
9.89559477973899 1.9400070224509e-06
9.89624481224061 1.93566378091683e-06
9.89689484474224 1.93132985489422e-06
9.89754487724386 1.92700522535498e-06
9.89819490974549 1.92268987330773e-06
9.89884494224711 1.91838377979778e-06
9.89949497474874 1.91408692590698e-06
9.90014500725036 1.90979929275371e-06
9.90079503975199 1.90552086149284e-06
9.90144507225361 1.90125161331559e-06
9.90209510475524 1.89699152944952e-06
9.90274513725686 1.89274059115847e-06
9.90339516975849 1.88849877974244e-06
9.90404520226011 1.88426607653757e-06
9.90469523476174 1.88004246291607e-06
9.90534526726336 1.87582792028614e-06
9.90599529976499 1.87162243009192e-06
9.90664533226661 1.86742597381342e-06
9.90729536476824 1.86323853296644e-06
9.90794539726986 1.85906008910252e-06
9.90859542977149 1.85489062380889e-06
9.90924546227311 1.85073011870836e-06
9.90989549477474 1.84657855545934e-06
9.91054552727636 1.84243591575566e-06
9.91119555977799 1.83830218132659e-06
9.91184559227961 1.83417733393678e-06
9.91249562478124 1.83006135538612e-06
9.91314565728286 1.82595422750974e-06
9.91379568978449 1.82185593217797e-06
9.91444572228611 1.8177664512962e-06
9.91509575478774 1.81368576680485e-06
9.91574578728936 1.80961386067933e-06
9.91639581979099 1.80555071492995e-06
9.91704585229262 1.80149631160187e-06
9.91769588479424 1.79745063277502e-06
9.91834591729586 1.79341366056406e-06
9.91899594979749 1.7893853771183e-06
9.91964598229911 1.78536576462164e-06
9.92029601480074 1.7813548052925e-06
9.92094604730237 1.77735248138379e-06
9.92159607980399 1.77335877518283e-06
9.92224611230561 1.76937366901125e-06
9.92289614480724 1.76539714522499e-06
9.92354617730886 1.76142918621418e-06
9.92419620981049 1.75746977440312e-06
9.92484624231212 1.75351889225024e-06
9.92549627481374 1.74957652224794e-06
9.92614630731537 1.74564264692262e-06
9.92679633981699 1.7417172488346e-06
9.92744637231862 1.73780031057803e-06
9.92809640482024 1.73389181478086e-06
9.92874643732187 1.72999174410476e-06
9.92939646982349 1.72610008124505e-06
9.93004650232512 1.72221680893066e-06
9.93069653482674 1.71834190992408e-06
9.93134656732837 1.71447536702124e-06
9.93199659982999 1.71061716305156e-06
9.93264663233162 1.70676728087773e-06
9.93329666483324 1.70292570339581e-06
9.93394669733487 1.69909241353507e-06
9.93459672983649 1.69526739425793e-06
9.93524676233812 1.69145062855999e-06
9.93589679483974 1.68764209946986e-06
9.93654682734137 1.68384179004916e-06
9.93719685984299 1.68004968339245e-06
9.93784689234462 1.67626576262715e-06
9.93849692484624 1.67249001091352e-06
9.93914695734787 1.66872241144458e-06
9.93979698984949 1.66496294744602e-06
9.94044702235112 1.66121160217619e-06
9.94109705485274 1.65746835892602e-06
9.94174708735437 1.65373320101896e-06
9.94239711985599 1.65000611181088e-06
9.94304715235762 1.64628707469012e-06
9.94369718485924 1.64257607307733e-06
9.94434721736087 1.63887309042542e-06
9.94499724986249 1.63517811021956e-06
9.94564728236412 1.63149111597707e-06
9.94629731486574 1.62781209124738e-06
9.94694734736737 1.62414101961197e-06
9.94759737986899 1.62047788468431e-06
9.94824741237062 1.6168226701098e-06
9.94889744487224 1.61317535956572e-06
9.94954747737387 1.60953593676115e-06
9.95019750987549 1.60590438543696e-06
9.95084754237712 1.60228068936569e-06
9.95149757487874 1.59866483235153e-06
9.95214760738037 1.59505679823025e-06
9.95279763988199 1.59145657086916e-06
9.95344767238362 1.58786413416703e-06
9.95409770488524 1.58427947205405e-06
9.95474773738687 1.58070256849175e-06
9.95539776988849 1.57713340747298e-06
9.95604780239012 1.57357197302179e-06
9.95669783489175 1.57001824919345e-06
9.95734786739337 1.56647222007436e-06
9.95799789989499 1.56293386978196e-06
9.95864793239662 1.55940318246471e-06
9.95929796489824 1.55588014230205e-06
9.95994799739987 1.55236473350428e-06
9.9605980299015 1.54885694031257e-06
9.96124806240312 1.54535674699888e-06
9.96189809490475 1.54186413786589e-06
9.96254812740637 1.53837909724694e-06
9.96319815990799 1.53490160950602e-06
9.96384819240962 1.53143165903764e-06
9.96449822491125 1.52796923026685e-06
9.96514825741287 1.52451430764915e-06
9.9657982899145 1.52106687567041e-06
9.96644832241612 1.51762691884686e-06
9.96709835491774 1.514194421725e-06
9.96774838741937 1.51076936888155e-06
9.968398419921 1.50735174492344e-06
9.96904845242262 1.50394153448768e-06
9.96969848492425 1.50053872224135e-06
9.97034851742587 1.49714329288155e-06
9.9709985499275 1.4937552311353e-06
9.97164858242912 1.49037452175957e-06
9.97229861493075 1.48700114954113e-06
9.97294864743237 1.48363509929654e-06
9.973598679934 1.48027635587212e-06
9.97424871243562 1.47692490414383e-06
9.97489874493725 1.47358072901728e-06
9.97554877743887 1.47024381542765e-06
9.9761988099405 1.46691414833963e-06
9.97684884244212 1.46359171274737e-06
9.97749887494375 1.46027649367442e-06
9.97814890744537 1.4569684761737e-06
9.978798939947 1.4536676453274e-06
9.97944897244862 1.45037398624701e-06
9.98009900495025 1.44708748407315e-06
9.98074903745187 1.44380812397562e-06
9.9813990699535 1.44053589115327e-06
9.98204910245512 1.43727077083402e-06
9.98269913495675 1.43401274827475e-06
9.98334916745837 1.43076180876127e-06
9.98399919996 1.42751793760824e-06
9.98464923246162 1.42428112015916e-06
9.98529926496325 1.4210513417863e-06
9.98594929746487 1.41782858789061e-06
9.9865993299665 1.41461284390175e-06
9.98724936246812 1.41140409527794e-06
9.98789939496975 1.408202327506e-06
9.98854942747137 1.4050075261012e-06
9.989199459973 1.40181967660729e-06
9.98984949247462 1.39863876459643e-06
9.99049952497625 1.3954647756691e-06
9.99114955747787 1.39229769545409e-06
9.9917995899795 1.38913750960841e-06
9.99244962248112 1.38598420381727e-06
9.99309965498275 1.38283776379403e-06
9.99374968748437 1.37969817528012e-06
9.994399719986 1.37656542404501e-06
9.99504975248762 1.37343949588615e-06
9.99569978498925 1.37032037662892e-06
9.99634981749087 1.36720805212657e-06
9.9969998499925 1.36410250826018e-06
9.99764988249412 1.36100373093863e-06
9.99829991499575 1.3579117060985e-06
9.99894994749737 1.35482641970405e-06
9.999599979999 1.35174785774716e-06
10.0002500125006 1.34867600624728e-06
10.0009000450023 1.3456108512514e-06
10.0015500775039 1.34255237883396e-06
10.0022001100055 1.33950057509683e-06
10.0028501425071 1.33645542616924e-06
10.0035001750087 1.33341691820774e-06
10.0041502075104 1.33038503739615e-06
10.004800240012 1.32735976994553e-06
10.0054502725136 1.32434110209407e-06
10.0061003050153 1.32132902010709e-06
10.0067503375169 1.31832351027699e-06
10.0074003700185 1.31532455892317e-06
10.0080504025201 1.31233215239202e-06
10.0087004350218 1.30934627705682e-06
10.0093504675234 1.30636691931775e-06
10.010000500025 1.30339406560177e-06
10.0106505325266 1.30042770236263e-06
10.0113005650283 1.2974678160808e-06
10.0119505975299 1.29451439326342e-06
10.0126006300315 1.29156742044424e-06
10.0132506625331 1.2886268841836e-06
10.0139006950348 1.28569277106835e-06
10.0145507275364 1.2827650677118e-06
10.015200760038 1.2798437607537e-06
10.0158507925396 1.27692883686018e-06
10.0165008250413 1.27402028272369e-06
10.0171508575429 1.27111808506295e-06
10.0178008900445 1.26822223062291e-06
10.0184509225461 1.26533270617471e-06
10.0191009550478 1.26244949851562e-06
10.0197509875494 1.25957259446899e-06
10.020401020051 1.25670198088421e-06
10.0210510525526 1.25383764463665e-06
10.0217010850543 1.25097957262762e-06
10.0223511175559 1.24812775178431e-06
10.0230011500575 1.24528216905978e-06
10.0236511825591 1.24244281143287e-06
10.0243012150608 1.23960966590817e-06
10.0249512475624 1.23678271951595e-06
10.025601280064 1.23396195931215e-06
10.0262513125656 1.23114737237833e-06
10.0269013450673 1.22833894582158e-06
10.0275513775689 1.2255366667745e-06
10.0282014100705 1.22274052239516e-06
10.0288514425721 1.21995049986706e-06
10.0295014750738 1.21716658639902e-06
10.0301515075754 1.21438876922525e-06
10.030801540077 1.21161703560516e-06
10.0314515725786 1.20885137282345e-06
10.0321016050803 1.20609176818996e-06
10.0327516375819 1.20333820903966e-06
10.0334016700835 1.20059068273263e-06
10.0340517025851 1.19784917665399e-06
10.0347017350868 1.19511367821383e-06
10.0353517675884 1.19238417484721e-06
10.03600180009 1.18966065401406e-06
10.0366518325916 1.18694310319919e-06
10.0373018650933 1.18423150991222e-06
10.0379518975949 1.18152586168752e-06
10.0386019300965 1.17882614608418e-06
10.0392519625981 1.17613235068594e-06
10.0399019950998 1.1734444631012e-06
10.0405520276014 1.1707624709629e-06
10.041202060103 1.16808636192855e-06
10.0418520926046 1.16541612368012e-06
10.0425021251063 1.16275174392403e-06
10.0431521576079 1.16009321039108e-06
10.0438021901095 1.15744051083645e-06
10.0444522226111 1.1547936330396e-06
10.0451022551128 1.15215256480427e-06
10.0457522876144 1.14951729395839e-06
10.046402320116 1.14688780835407e-06
10.0470523526176 1.14426409586754e-06
10.0477023851193 1.14164614439912e-06
10.0483524176209 1.13903394187317e-06
10.0490024501225 1.13642747623802e-06
10.0496524826241 1.13382673546595e-06
10.0503025151258 1.13123170755314e-06
10.0509525476274 1.12864238051964e-06
10.051602580129 1.12605874240928e-06
10.0522526126306 1.12348078128969e-06
10.0529026451323 1.12090848525221e-06
10.0535526776339 1.11834184241184e-06
10.0542027101355 1.11578084090725e-06
10.0548527426371 1.11322546890067e-06
10.0555027751388 1.11067571457789e-06
10.0561528076404 1.10813156614819e-06
10.056802840142 1.10559301184432e-06
10.0574528726436 1.10306003992245e-06
10.0581029051453 1.10053263866209e-06
10.0587529376469 1.0980107963661e-06
10.0594029701485 1.09549450136063e-06
10.0600530026501 1.09298374199506e-06
10.0607030351518 1.09047850664196e-06
10.0613530676534 1.08797878369705e-06
10.062003100155 1.08548456157919e-06
10.0626531326566 1.08299582873026e-06
10.0633031651583 1.0805125736152e-06
10.0639531976599 1.07803478472193e-06
10.0646032301615 1.07556245056127e-06
10.0652532626631 1.07309555966698e-06
10.0659032951648 1.07063410059564e-06
10.0665533276664 1.06817806192666e-06
10.067203360168 1.0657274322622e-06
10.0678533926696 1.06328220022715e-06
10.0685034251713 1.06084235446908e-06
10.0691534576729 1.05840788365819e-06
10.0698034901745 1.0559787764873e-06
10.0704535226761 1.05355502167177e-06
10.0711035551778 1.05113660794947e-06
10.0717535876794 1.04872352408073e-06
10.072403620181 1.04631575884832e-06
10.0730536526826 1.0439133010574e-06
10.0737036851843 1.04151613953546e-06
10.0743537176859 1.0391242631323e-06
10.0750037501875 1.03673766071998e-06
10.0756537826891 1.03435632119277e-06
10.0763038151908 1.03198023346712e-06
10.0769538476924 1.02960938648163e-06
10.077603880194 1.02724376919696e-06
10.0782539126956 1.02488337059586e-06
10.0789039451973 1.02252817968307e-06
10.0795539776989 1.02017818548528e-06
10.0802040102005 1.01783337705116e-06
10.0808540427021 1.0154937434512e-06
10.0815040752038 1.0131592737778e-06
10.0821541077054 1.01082995714513e-06
10.082804140207 1.00850578268913e-06
10.0834541727086 1.00618673956746e-06
10.0841042052103 1.00387281695945e-06
10.0847542377119 1.00156400406611e-06
10.0854042702135 9.9926029011002e-07
10.0860543027151 9.96961664335323e-07
10.0867043352168 9.94668116007685e-07
10.0873543677184 9.92379634414252e-07
10.08800440022 9.90096208863605e-07
10.0886544327216 9.87817828685737e-07
10.0893044652233 9.85544483231982e-07
10.0899544977249 9.83276161875002e-07
10.0906045302265 9.81012854008734e-07
10.0912545627281 9.78754549048346e-07
10.0919045952298 9.76501236430223e-07
10.0925546277314 9.74252905611892e-07
10.093204660233 9.72009546072001e-07
10.0938546927346 9.69771147310279e-07
10.0945047252363 9.67537698847494e-07
10.0951547577379 9.65309190225406e-07
10.0958047902395 9.63085611006754e-07
10.0964548227411 9.60866950775179e-07
10.0971048552428 9.58653199135208e-07
10.0977548877444 9.56444345712211e-07
10.098404920246 9.54240380152359e-07
10.0990549527476 9.52041292122579e-07
10.0997049852493 9.49847071310547e-07
10.1003550177509 9.47657707424595e-07
10.1010050502525 9.45473190193716e-07
10.1016550827541 9.43293509367505e-07
10.1023051152558 9.41118654716124e-07
10.1029551477574 9.38948616030277e-07
10.103605180259 9.36783383121143e-07
10.1042552127606 9.3462294582036e-07
10.1049052452623 9.32467293979978e-07
10.1055552777639 9.30316417472426e-07
10.1062053102655 9.28170306190455e-07
10.1068553427671 9.26028950047142e-07
10.1075053752688 9.23892338975797e-07
10.1081554077704 9.21760462929965e-07
10.108805440272 9.19633311883372e-07
10.1094554727736 9.17510875829879e-07
10.1101055052753 9.15393144783479e-07
10.1107555377769 9.13280108778211e-07
10.1114055702785 9.11171757868155e-07
10.1120556027801 9.09068082127382e-07
10.1127056352818 9.06969071649921e-07
10.1133556677834 9.0487471654971e-07
10.114005700285 9.02785006960589e-07
10.1146557327866 9.00699933036221e-07
10.1153057652883 8.98619484950081e-07
10.1159557977899 8.96543652895408e-07
10.1166058302915 8.94472427085179e-07
10.1172558627931 8.92405797752051e-07
10.1179058952948 8.9034375514836e-07
10.1185559277964 8.88286289546039e-07
10.119205960298 8.86233391236611e-07
10.1198559927996 8.84185050531142e-07
10.1205060253013 8.82141257760201e-07
10.1211560578029 8.80102003273844e-07
10.1218060903045 8.78067277441545e-07
10.1224561228061 8.76037070652179e-07
10.1231061553078 8.74011373313982e-07
10.1237561878094 8.71990175854514e-07
10.124406220311 8.69973468720615e-07
10.1250562528126 8.67961242378394e-07
10.1257062853143 8.65953487313156e-07
10.1263563178159 8.63950194029389e-07
10.1270063503175 8.61951353050724e-07
10.1276563828191 8.5995695491989e-07
10.1283064153208 8.579669901987e-07
10.1289564478224 8.55981449467985e-07
10.129606480324 8.54000323327577e-07
10.1302565128256 8.52023602396269e-07
10.1309065453273 8.5005127731178e-07
10.1315565778289 8.48083338730708e-07
10.1322066103305 8.46119777328524e-07
10.1328566428321 8.44160583799497e-07
10.1335066753338 8.42205748856684e-07
10.1341567078354 8.40255263231888e-07
10.134806740337 8.38309117675621e-07
10.1354567728386 8.36367302957065e-07
10.1361068053403 8.34429809864056e-07
10.1367568378419 8.32496629203019e-07
10.1374068703435 8.3056775179895e-07
10.1380569028451 8.28643168495382e-07
10.1387069353468 8.26722870154338e-07
10.1393569678484 8.24806847656319e-07
10.14000700035 8.2289509190024e-07
10.1406570328516 8.2098759380341e-07
10.1413070653533 8.190843443015e-07
10.1419570978549 8.17185334348501e-07
10.1426071303565 8.15290554916689e-07
10.1432571628581 8.13399996996604e-07
10.1439071953598 8.11513651596994e-07
10.1445572278614 8.09631509744793e-07
10.145207260363 8.07753562485086e-07
10.1458572928646 8.05879800881064e-07
10.1465073253663 8.04010216014015e-07
10.1471573578679 8.02144798983262e-07
10.1478073903695 8.00283540906137e-07
10.1484574228711 7.98426432917953e-07
10.1491074553728 7.96573466171965e-07
10.1497574878744 7.94724631839333e-07
10.150407520376 7.92879921109104e-07
10.1510575528776 7.91039325188154e-07
10.1517075853793 7.89202835301166e-07
10.1523576178809 7.87370442690598e-07
10.1530076503825 7.85542138616647e-07
10.1536576828841 7.83717914357209e-07
10.1543077153858 7.81897761207867e-07
10.1549577478874 7.80081670481828e-07
10.155607780389 7.78269633509901e-07
10.1562578128906 7.76461641640475e-07
10.1569078453923 7.74657686239462e-07
10.1575578778939 7.72857758690298e-07
10.1582079103955 7.71061850393871e-07
10.1588579428971 7.69269952768512e-07
10.1595079753988 7.67482057249954e-07
10.1601580079004 7.65698155291302e-07
10.160808040402 7.6391823836299e-07
10.1614580729036 7.62142297952773e-07
10.1621081054053 7.60370325565663e-07
10.1627581379069 7.58602312723911e-07
10.1634081704085 7.56838250966975e-07
10.1640582029101 7.55078131851482e-07
10.1647082354118 7.53321946951208e-07
10.1653582679134 7.51569687857024e-07
10.166008300415 7.49821346176883e-07
10.1666583329166 7.48076913535772e-07
10.1673083654183 7.46336381575691e-07
10.1679583979199 7.44599741955609e-07
10.1686084304215 7.42866986351455e-07
10.1692584629231 7.41138106456055e-07
10.1699084954248 7.39413093979118e-07
10.1705585279264 7.37691940647197e-07
10.171208560428 7.35974638203664e-07
10.1718585929296 7.34261178408664e-07
10.1725086254313 7.32551553039109e-07
10.1731586579329 7.30845753888614e-07
10.1738086904345 7.29143772767485e-07
10.1744587229361 7.27445601502682e-07
10.1751087554378 7.25751231937782e-07
10.1757587879394 7.24060655932966e-07
10.176408820441 7.22373865364962e-07
10.1770588529426 7.20690852127028e-07
10.1777088854443 7.19011608128914e-07
10.1783589179459 7.17336125296839e-07
10.1790089504475 7.15664395573445e-07
10.1796589829491 7.13996410917794e-07
10.1803090154508 7.12332163305296e-07
10.1809590479524 7.1067164472771e-07
10.181609080454 7.09014847193096e-07
10.1822591129556 7.07361762725789e-07
10.1829091454573 7.05712383366379e-07
10.1835591779589 7.04066701171655e-07
10.1842092104605 7.02424708214594e-07
10.1848592429621 7.00786396584322e-07
10.1855092754638 6.99151758386088e-07
10.1861593079654 6.9752078574122e-07
10.186809340467 6.9589347078712e-07
10.1874593729686 6.94269805677205e-07
10.1881094054703 6.9264978258089e-07
10.1887594379719 6.91033393683559e-07
10.1894094704735 6.89420631186527e-07
10.1900595029751 6.87811487307011e-07
10.1907095354768 6.86205954278113e-07
10.1913595679784 6.8460402434877e-07
10.19200960048 6.83005689783729e-07
10.1926596329816 6.81410942863527e-07
10.1933096654833 6.79819775884444e-07
10.1939596979849 6.78232181158494e-07
10.1946097304865 6.76648151013373e-07
10.1952597629881 6.75067677792441e-07
10.1959097954898 6.73490753854689e-07
10.1965598279914 6.71917371574711e-07
10.197209860493 6.70347523342665e-07
10.1978598929947 6.68781201564266e-07
10.1985099254963 6.67218398660726e-07
10.1991599579979 6.65659107068744e-07
10.1998099904995 6.64103319240469e-07
10.2004600230011 6.62551027643473e-07
10.2011100555028 6.61002224760717e-07
10.2017600880044 6.59456903090536e-07
10.202410120506 6.57915055146585e-07
10.2030601530076 6.56376673457828e-07
10.2037101855093 6.54841750568504e-07
10.2043602180109 6.5331027903809e-07
10.2050102505125 6.51782251441293e-07
10.2056602830142 6.50257660367992e-07
10.2063103155158 6.48736498423228e-07
10.2069603480174 6.47218758227169e-07
10.207610380519 6.45704432415081e-07
10.2082604130207 6.44193513637295e-07
10.2089104455223 6.42685994559196e-07
10.2095604780239 6.41181867861168e-07
10.2102105105255 6.39681126238578e-07
10.2108605430272 6.3818376240175e-07
10.2115105755288 6.36689769075929e-07
10.2121606080304 6.35199139001262e-07
10.212810640532 6.33711864932757e-07
10.2134606730337 6.32227939640263e-07
10.2141107055353 6.30747355908438e-07
10.2147607380369 6.29270106536718e-07
10.2154107705385 6.27796184339292e-07
10.2160608030402 6.26325582145084e-07
10.2167108355418 6.24858292797701e-07
10.2173608680434 6.23394309155421e-07
10.218010900545 6.2193362409116e-07
10.2186609330467 6.20476230492447e-07
10.2193109655483 6.19022121261388e-07
10.2199609980499 6.17571289314654e-07
10.2206110305515 6.16123727583432e-07
10.2212610630532 6.14679429013411e-07
10.2219110955548 6.13238386564749e-07
10.2225611280564 6.11800593212041e-07
10.223211160558 6.1036604194431e-07
10.2238611930597 6.08934725764953e-07
10.2245112255613 6.07506637691728e-07
10.2251612580629 6.06081770756724e-07
10.2258112905645 6.04660118006335e-07
10.2264613230662 6.03241672501222e-07
10.2271113555678 6.01826427316308e-07
10.2277613880694 6.00414375540725e-07
10.228411420571 5.990055102778e-07
10.2290614530727 5.97599824645026e-07
10.2297114855743 5.96197311774026e-07
10.2303615180759 5.9479796481055e-07
10.2310115505775 5.93401776914416e-07
10.2316615830792 5.92008741259502e-07
10.2323116155808 5.90618851033716e-07
10.2329616480824 5.89232099438963e-07
10.233611680584 5.87848479691123e-07
10.2342617130857 5.8646798502003e-07
10.2349117455873 5.85090608669432e-07
10.2355617780889 5.83716343896966e-07
10.2362118105905 5.82345183974142e-07
10.2368618430922 5.80977122186306e-07
10.2375118755938 5.79612151832611e-07
10.2381619080954 5.7825026622601e-07
10.238811940597 5.76891458693201e-07
10.2394619730987 5.75535722574619e-07
10.2401120056003 5.74183051224405e-07
10.2407620381019 5.72833438010371e-07
10.2414120706035 5.71486876313997e-07
10.2420621031052 5.70143359530376e-07
10.2427121356068 5.68802881068204e-07
10.2433621681084 5.67465434349748e-07
10.24401220061 5.66131012810824e-07
10.2446622331117 5.64799609900764e-07
10.2453122656133 5.63471219082402e-07
10.2459622981149 5.62145833832035e-07
10.2466123306165 5.60823447639398e-07
10.2472623631182 5.59504054007646e-07
10.2479123956198 5.58187646453317e-07
10.2485624281214 5.56874218506325e-07
10.249212460623 5.55563763709911e-07
10.2498624931247 5.54256275620629e-07
10.2505125256263 5.52951747808319e-07
10.2511625581279 5.51650173856081e-07
10.2518125906295 5.50351547360246e-07
10.2524626231312 5.49055861930363e-07
10.2531126556328 5.47763111189151e-07
10.2537626881344 5.46473288772493e-07
10.254412720636 5.45186388329401e-07
10.2550627531377 5.43902403521992e-07
10.2557127856393 5.42621328025461e-07
10.2563628181409 5.41343155528068e-07
10.2570128506425 5.40067879731091e-07
10.2576628831442 5.38795494348814e-07
10.2583129156458 5.37525993108502e-07
10.2589629481474 5.36259369750369e-07
10.259612980649 5.34995618027567e-07
10.2602630131507 5.33734731706141e-07
10.2609130456523 5.32476704565015e-07
10.2615630781539 5.31221530395969e-07
10.2622131106555 5.29969203003607e-07
10.2628631431572 5.28719716205334e-07
10.2635131756588 5.27473063831344e-07
10.2641632081604 5.2622923972457e-07
10.264813240662 5.24988237740678e-07
10.2654632731637 5.23750051748037e-07
10.2661133056653 5.22514675627691e-07
10.2667633381669 5.21282103273347e-07
10.2674133706685 5.20052328591329e-07
10.2680634031702 5.18825345500572e-07
10.2687134356718 5.17601147932588e-07
10.2693634681734 5.16379729831444e-07
10.270013500675 5.15161085153734e-07
10.2706635331767 5.13945207868569e-07
10.2713135656783 5.12732091957529e-07
10.2719635981799 5.11521731414659e-07
10.2726136306815 5.10314120246432e-07
10.2732636631832 5.09109252471731e-07
10.2739136956848 5.07907122121821e-07
10.2745637281864 5.06707723240337e-07
10.275213760688 5.05511049883238e-07
10.2758637931897 5.043170961188e-07
10.2765138256913 5.03125856027585e-07
10.2771638581929 5.01937323702419e-07
10.2778138906945 5.00751493248371e-07
10.2784639231962 4.99568358782722e-07
10.2791139556978 4.98387914434946e-07
10.2797639881994 4.97210154346684e-07
10.280414020701 4.96035072671723e-07
10.2810640532027 4.94862663575966e-07
10.2817140857043 4.93692921237421e-07
10.2823641182059 4.92525839846164e-07
10.2830141507075 4.91361413604318e-07
10.2836641832092 4.90199636726036e-07
10.2843142157108 4.89040503437468e-07
10.2849642482124 4.87884007976753e-07
10.285614280714 4.86730144593976e-07
10.2862643132157 4.85578907551154e-07
10.2869143457173 4.84430291122219e-07
10.2875643782189 4.83284289592981e-07
10.2882144107205 4.82140897261114e-07
10.2888644432222 4.81000108436138e-07
10.2895144757238 4.79861917439378e-07
10.2901645082254 4.78726318603955e-07
10.290814540727 4.77593306274762e-07
10.2914645732287 4.76462874808432e-07
10.2921146057303 4.75335018573326e-07
10.2927646382319 4.74209731949506e-07
10.2934146707335 4.73087009328707e-07
10.2940647032352 4.71966845114321e-07
10.2947147357368 4.70849233721368e-07
10.2953647682384 4.69734169576478e-07
10.29601480074 4.68621647117871e-07
10.2966648332417 4.67511660795326e-07
10.2973148657433 4.6640420507016e-07
10.2979648982449 4.65299274415212e-07
10.2986149307465 4.64196863314813e-07
10.2992649632482 4.63096966264766e-07
10.2999149957498 4.61999577772329e-07
10.3005650282514 4.60904692356182e-07
10.301215060753 4.59812304546412e-07
10.3018650932547 4.58722408884487e-07
10.3025151257563 4.57634999923234e-07
10.3031651582579 4.56550072226826e-07
10.3038151907595 4.55467620370742e-07
10.3044652232612 4.54387638941759e-07
10.3051152557628 4.53310122537923e-07
10.3057652882644 4.52235065768529e-07
10.306415320766 4.51162463254098e-07
10.3070653532677 4.50092309626362e-07
10.3077153857693 4.49024599528228e-07
10.3083654182709 4.47959327613768e-07
10.3090154507725 4.4689648854819e-07
10.3096654832742 4.45836077007819e-07
10.3103155157758 4.44778087680074e-07
10.3109655482774 4.43722515263453e-07
10.311615580779 4.426693544675e-07
10.3122656132807 4.4161860001279e-07
10.3129156457823 4.40570246630903e-07
10.3135656782839 4.39524289064405e-07
10.3142157107855 4.38480722066834e-07
10.3148657432872 4.37439540402665e-07
10.3155157757888 4.36400738847292e-07
10.3161658082904 4.35364312187013e-07
10.316815840792 4.34330255219003e-07
10.3174658732937 4.33298562751288e-07
10.3181159057953 4.32269229602744e-07
10.3187659382969 4.31242250603046e-07
10.3194159707985 4.3021762059267e-07
10.3200660033002 4.2919533442286e-07
10.3207160358018 4.28175386955608e-07
10.3213660683034 4.27157773063646e-07
10.322016100805 4.26142487630401e-07
10.3226661333067 4.25129525549991e-07
10.3233161658083 4.24118881727203e-07
10.3239661983099 4.23110551077463e-07
10.3246162308115 4.22104528526822e-07
10.3252662633132 4.2110080901194e-07
10.3259162958148 4.20099387480051e-07
10.3265663283164 4.19100258888951e-07
10.327216360818 4.18103418206978e-07
10.3278663933197 4.17108860412988e-07
10.3285164258213 4.16116580496333e-07
10.3291664583229 4.15126573456848e-07
10.3298164908245 4.1413883430482e-07
10.3304665233262 4.13153358060975e-07
10.3311165558278 4.12170139756451e-07
10.3317665883294 4.11189174432782e-07
10.332416620831 4.10210457141882e-07
10.3330666533327 4.09233982946011e-07
10.3337166858343 4.08259746917767e-07
10.3343667183359 4.07287744140059e-07
10.3350167508375 4.06317969706089e-07
10.3356667833392 4.05350418719329e-07
10.3363168158408 4.04385086293509e-07
10.3369668483424 4.03421967552585e-07
10.337616880844 4.02461057630727e-07
10.3382669133457 4.01502351672293e-07
10.3389169458473 4.00545844831815e-07
10.3395669783489 3.99591532273973e-07
10.3402170108505 3.98639409173583e-07
10.3408670433522 3.97689470715566e-07
10.3415170758538 3.96741712094936e-07
10.3421671083554 3.95796128516776e-07
10.342817140857 3.9485271519622e-07
10.3434671733587 3.93911467358438e-07
10.3441172058603 3.92972380238603e-07
10.3447672383619 3.92035449081883e-07
10.3454172708635 3.91100669143417e-07
10.3460673033652 3.90168035688294e-07
10.3467173358668 3.89237543991535e-07
10.3473673683684 3.88309189338077e-07
10.34801740087 3.87382967022744e-07
10.3486674333717 3.86458872350235e-07
10.3493174658733 3.85536900635102e-07
10.3499674983749 3.84617047201728e-07
10.3506175308765 3.83699307384318e-07
10.3512675633782 3.82783676526863e-07
10.3519175958798 3.81870149983132e-07
10.3525676283814 3.80958723116651e-07
10.353217660883 3.80049391300681e-07
10.3538676933847 3.79142149918199e-07
10.3545177258863 3.78236994361885e-07
10.3551677583879 3.77333920034091e-07
10.3558177908895 3.76432922346833e-07
10.3564678233912 3.75533996721764e-07
10.3571178558928 3.74637138590158e-07
10.3577678883944 3.73742343392891e-07
10.358417920896 3.72849606580426e-07
10.3590679533977 3.71958923612785e-07
10.3597179858993 3.71070289959536e-07
10.3603680184009 3.70183701099772e-07
10.3610180509025 3.6929915252209e-07
10.3616680834042 3.68416639724584e-07
10.3623181159058 3.67536158214809e-07
10.3629681484074 3.66657703509772e-07
10.363618180909 3.65781271135912e-07
10.3642682134107 3.64906856629079e-07
10.3649182459123 3.64034455534516e-07
10.3655682784139 3.63164063406848e-07
10.3662183109155 3.62295675810049e-07
10.3668683434172 3.61429288317434e-07
10.3675183759188 3.60564896511637e-07
10.3681684084204 3.59702495984588e-07
10.368818440922 3.5884208233751e-07
10.3694684734237 3.57983651180881e-07
10.3701185059253 3.57127198134425e-07
10.3707685384269 3.56272718827096e-07
10.3714185709285 3.55420208897053e-07
10.3720686034302 3.54569663991647e-07
10.3727186359318 3.53721079767401e-07
10.3733686684334 3.52874451889994e-07
10.374018700935 3.52029776034233e-07
10.3746687334367 3.51187047884047e-07
10.3753187659383 3.50346263132465e-07
10.3759687984399 3.49507417481591e-07
10.3766188309415 3.486705066426e-07
10.3772688634432 3.47835526335705e-07
10.3779188959448 3.47002472290148e-07
10.3785689284464 3.46171340244177e-07
10.379218960948 3.45342125945031e-07
10.3798689934497 3.44514825148927e-07
10.3805190259513 3.4368943362103e-07
10.3811690584529 3.42865947135445e-07
10.3818190909545 3.42044361475194e-07
10.3824691234562 3.41224672432202e-07
10.3831191559578 3.40406875807272e-07
10.3837691884594 3.39590967410084e-07
10.384419220961 3.38776943059155e-07
10.3850692534627 3.37964798581836e-07
10.3857192859643 3.3715452981429e-07
10.3863693184659 3.36346132601475e-07
10.3870193509675 3.35539602797129e-07
10.3876693834692 3.34734936263747e-07
10.3883194159708 3.33932128872565e-07
10.3889694484724 3.33131176503547e-07
10.389619480974 3.32332075045363e-07
10.3902695134757 3.31534820395368e-07
10.3909195459773 3.30739408459602e-07
10.3915695784789 3.29945835152749e-07
10.3922196109805 3.29154096398134e-07
10.3928696434822 3.28364188127705e-07
10.3935196759838 3.27576106282009e-07
10.3941697084854 3.2678984681018e-07
10.394819740987 3.26005405669928e-07
10.3954697734887 3.25222778827506e-07
10.3961198059903 3.24441962257704e-07
10.3967698384919 3.23662951943833e-07
10.3974198709936 3.22885743877698e-07
10.3980699034952 3.22110334059597e-07
10.3987199359968 3.21336718498285e-07
10.3993699684984 3.20564893210972e-07
10.400020001 3.19794854223299e-07
10.4006700335017 3.19026597569322e-07
10.4013200660033 3.18260119291495e-07
10.4019700985049 3.17495415440659e-07
10.4026201310066 3.16732482076015e-07
10.4032701635082 3.15971315265116e-07
10.4039201960098 3.15211911083843e-07
10.4045702285114 3.14454265616391e-07
10.4052202610131 3.13698374955263e-07
10.4058702935147 3.12944235201232e-07
10.4065203260163 3.12191842463341e-07
10.4071703585179 3.11441192858883e-07
10.4078203910196 3.1069228251338e-07
10.4084704235212 3.09945107560567e-07
10.4091204560228 3.09199664142387e-07
10.4097704885244 3.08455948408958e-07
10.4104205210261 3.07713956518564e-07
10.4110705535277 3.06973684637641e-07
10.4117205860293 3.06235128940757e-07
10.4123706185309 3.05498285610597e-07
10.4130206510326 3.04763150837949e-07
10.4136706835342 3.04029720821681e-07
10.4143207160358 3.03297991768732e-07
10.4149707485374 3.02567959894091e-07
10.4156207810391 3.01839621420783e-07
10.4162708135407 3.01112972579857e-07
10.4169208460423 3.00388009610358e-07
10.4175708785439 2.99664728759323e-07
10.4182209110456 2.98943126281759e-07
10.4188709435472 2.98223198440628e-07
10.4195209760488 2.97504941506828e-07
10.4201710085504 2.96788351759189e-07
10.4208210410521 2.9607342548444e-07
10.4214710735537 2.95360158977205e-07
10.4221211060553 2.94648548539982e-07
10.4227711385569 2.93938590483127e-07
10.4234211710586 2.93230281124846e-07
10.4240712035602 2.92523616791167e-07
10.4247212360618 2.91818593815933e-07
10.4253712685634 2.91115208540781e-07
10.4260213010651 2.90413457315133e-07
10.4266713335667 2.8971333649617e-07
10.4273213660683 2.8901484244883e-07
10.4279713985699 2.88317971545779e-07
10.4286214310716 2.87622720167406e-07
10.4292714635732 2.86929084701796e-07
10.4299214960748 2.86237061544728e-07
10.4305715285764 2.85546647099647e-07
10.4312215610781 2.84857837777662e-07
10.4318715935797 2.84170629997514e-07
10.4325216260813 2.83485020185576e-07
10.4331716585829 2.82801004775827e-07
10.4338216910846 2.82118580209841e-07
10.4344717235862 2.81437742936776e-07
10.4351217560878 2.80758489413347e-07
10.4357717885894 2.80080816103824e-07
10.4364218210911 2.79404719480007e-07
10.4370718535927 2.78730196021213e-07
10.4377218860943 2.78057242214266e-07
10.4383719185959 2.77385854553478e-07
10.4390219510976 2.76716029540631e-07
10.4396719835992 2.76047763684966e-07
10.4403220161008 2.75381053503167e-07
10.4409720486024 2.74715895519344e-07
10.4416220811041 2.74052286265024e-07
10.4422721136057 2.73390222279128e-07
10.4429221461073 2.72729700107961e-07
10.4435721786089 2.72070716305196e-07
10.4442222111106 2.71413267431857e-07
10.4448722436122 2.70757350056308e-07
10.4455222761138 2.70102960754238e-07
10.4461723086154 2.69450096108642e-07
10.4468223411171 2.68798752709809e-07
10.4474723736187 2.68148927155306e-07
10.4481224061203 2.67500616049967e-07
10.4487724386219 2.6685381600587e-07
10.4494224711236 2.66208523642338e-07
10.4500725036252 2.65564735585904e-07
10.4507225361268 2.64922448470311e-07
10.4513725686284 2.64281658936492e-07
10.4520226011301 2.63642363632557e-07
10.4526726336317 2.6300455921378e-07
10.4533226661333 2.62368242342579e-07
10.4539726986349 2.61733409688507e-07
10.4546227311366 2.61100057928233e-07
10.4552727636382 2.60468183745533e-07
10.4559227961398 2.5983778383127e-07
10.4565728286414 2.59208854883387e-07
10.4572228611431 2.58581393606884e-07
10.4578728936447 2.57955396713807e-07
10.4585229261463 2.57330860923236e-07
10.4591729586479 2.56707782961269e-07
10.4598229911496 2.56086159561011e-07
10.4604730236512 2.55465987462551e-07
10.4611230561528 2.54847263412958e-07
10.4617730886544 2.54229984166258e-07
10.4624231211561 2.5361414648343e-07
10.4630731536577 2.52999747132379e-07
10.4637231861593 2.52386782887938e-07
10.4643732186609 2.51775250531839e-07
10.4650232511626 2.51165146852705e-07
10.4656732836642 2.50556468646038e-07
10.4663233161658 2.49949212714203e-07
10.4669733486674 2.49343375866411e-07
10.4676233811691 2.48738954918716e-07
10.4682734136707 2.48135946693985e-07
10.4689234461723 2.47534348021898e-07
10.4695734786739 2.46934155738924e-07
10.4702235111756 2.46335366688316e-07
10.4708735436772 2.45737977720092e-07
10.4715235761788 2.45141985691022e-07
10.4721736086804 2.44547387464616e-07
10.4728236411821 2.43954179911105e-07
10.4734736736837 2.43362359907436e-07
10.4741237061853 2.42771924337249e-07
10.4747737386869 2.42182870090876e-07
10.4754237711886 2.41595194065309e-07
10.4760738036902 2.41008893164206e-07
10.4767238361918 2.40423964297861e-07
10.4773738686934 2.39840404383203e-07
10.4780239011951 2.39258210343775e-07
10.4786739336967 2.38677379109725e-07
10.4793239661983 2.38097907617787e-07
10.4799739986999 2.37519792811274e-07
10.4806240312016 2.3694303164006e-07
10.4812740637032 2.36367621060568e-07
10.4819240962048 2.3579355803576e-07
10.4825741287064 2.35220839535118e-07
10.4832241612081 2.34649462534632e-07
10.4838741937097 2.34079424016791e-07
10.4845242262113 2.33510720970567e-07
10.4851742587129 2.32943350391397e-07
10.4858242912146 2.32377309281181e-07
10.4864743237162 2.31812594648259e-07
10.4871243562178 2.312492035074e-07
10.4877743887194 2.30687132879793e-07
10.4884244212211 2.30126379793026e-07
10.4890744537227 2.29566941281086e-07
10.4897244862243 2.29008814384332e-07
10.4903745187259 2.28451996149488e-07
10.4910245512276 2.27896483629632e-07
10.4916745837292 2.27342273884179e-07
10.4923246162308 2.26789363978872e-07
10.4929746487324 2.26237750985767e-07
10.4936246812341 2.25687431983219e-07
10.4942747137357 2.2513840405587e-07
10.4949247462373 2.24590664294639e-07
10.4955747787389 2.24044209796704e-07
10.4962248112406 2.23499037665493e-07
10.4968748437422 2.22955145010672e-07
10.4975248762438 2.22412528948127e-07
10.4981749087454 2.21871186599958e-07
10.4988249412471 2.21331115094461e-07
10.4994749737487 2.20792311566116e-07
10.5001250062503 2.20254773155582e-07
10.5007750387519 2.19718497009671e-07
10.5014250712536 2.19183480281347e-07
10.5020751037552 2.18649720129707e-07
10.5027251362568 2.18117213719971e-07
10.5033751687584 2.17585958223468e-07
10.5040252012601 2.17055950817627e-07
10.5046752337617 2.16527188685959e-07
10.5053252662633 2.15999669018051e-07
10.5059752987649 2.15473389009546e-07
10.5066253312666 2.14948345862136e-07
10.5072753637682 2.14424536783552e-07
10.5079253962698 2.13901958987543e-07
10.5085754287714 2.13380609693872e-07
10.5092254612731 2.12860486128299e-07
10.5098754937747 2.12341585522569e-07
10.5105255262763 2.11823905114401e-07
10.5111755587779 2.1130744214748e-07
10.5118255912796 2.10792193871436e-07
10.5124756237812 2.10278157541836e-07
10.5131256562828 2.09765330420175e-07
10.5137756887844 2.09253709773858e-07
10.5144257212861 2.08743292876191e-07
10.5150757537877 2.08234077006372e-07
10.5157257862893 2.07726059449472e-07
10.5163758187909 2.07219237496429e-07
10.5170258512926 2.06713608444032e-07
10.5176758837942 2.0620916959491e-07
10.5183259162958 2.05705918257524e-07
10.5189759487974 2.05203851746149e-07
10.5196259812991 2.04702967380863e-07
10.5202760138007 2.04203262487541e-07
10.5209260463023 2.03704734397836e-07
10.5215760788039 2.0320738044917e-07
10.5222261113056 2.02711197984726e-07
10.5228761438072 2.02216184353428e-07
10.5235261763088 2.01722336909934e-07
10.5241762088104 2.01229653014627e-07
10.5248262413121 2.00738130033597e-07
10.5254762738137 2.00247765338634e-07
10.5261263063153 1.99758556307215e-07
10.5267763388169 1.99270500322491e-07
10.5274263713186 1.98783594773276e-07
10.5280764038202 1.98297837054038e-07
10.5287264363218 1.97813224564881e-07
10.5293764688234 1.97329754711542e-07
10.5300265013251 1.96847424905373e-07
10.5306765338267 1.96366232563331e-07
10.5313265663283 1.95886175107968e-07
10.5319765988299 1.95407249967416e-07
10.5326266313316 1.94929454575381e-07
10.5332766638332 1.94452786371128e-07
10.5339266963348 1.93977242799468e-07
10.5345767288364 1.9350282131075e-07
10.5352267613381 1.93029519360849e-07
10.5358767938397 1.9255733441115e-07
10.5365268263413 1.92086263928547e-07
10.5371768588429 1.91616305385421e-07
10.5378268913446 1.91147456259633e-07
10.5384769238462 1.90679714034512e-07
10.5391269563478 1.90213076198848e-07
10.5397769888494 1.89747540246872e-07
10.5404270213511 1.89283103678255e-07
10.5410770538527 1.88819763998089e-07
10.5417270863543 1.88357518716878e-07
10.5423771188559 1.87896365350529e-07
10.5430271513576 1.87436301420338e-07
10.5436771838592 1.86977324452983e-07
10.5443272163608 1.86519431980505e-07
10.5449772488624 1.86062621540308e-07
10.5456272813641 1.85606890675137e-07
10.5462773138657 1.85152236933074e-07
10.5469273463673 1.84698657867524e-07
10.5475773788689 1.8424615103721e-07
10.5482274113706 1.83794714006149e-07
10.5488774438722 1.83344344343655e-07
10.5495274763738 1.8289503962432e-07
10.5501775088754 1.82446797428006e-07
10.5508275413771 1.81999615339831e-07
10.5514775738787 1.81553490950166e-07
10.5521276063803 1.81108421854613e-07
10.5527776388819 1.80664405654005e-07
10.5534276713836 1.80221439954385e-07
10.5540777038852 1.79779522367002e-07
10.5547277363868 1.79338650508304e-07
10.5553777688884 1.78898821999915e-07
10.5560278013901 1.78460034468634e-07
10.5566778338917 1.78022285546421e-07
10.5573278663933 1.77585572870389e-07
10.5579778988949 1.77149894082786e-07
10.5586279313966 1.76715246830998e-07
10.5592779638982 1.76281628767522e-07
10.5599279963998 1.75849037549968e-07
10.5605780289014 1.75417470841042e-07
10.5612280614031 1.74986926308537e-07
10.5618780939047 1.74557401625326e-07
10.5625281264063 1.74128894469344e-07
10.5631781589079 1.73701402523587e-07
10.5638281914096 1.7327492347609e-07
10.5644782239112 1.72849455019928e-07
10.5651282564128 1.72424994853199e-07
10.5657782889144 1.72001540679015e-07
10.5664283214161 1.71579090205492e-07
10.5670783539177 1.7115764114574e-07
10.5677283864193 1.70737191217851e-07
10.5683784189209 1.7031773814489e-07
10.5690284514226 1.69899279654884e-07
10.5696784839242 1.69481813480815e-07
10.5703285164258 1.69065337360605e-07
10.5709785489274 1.68649849037106e-07
10.5716285814291 1.68235346258094e-07
10.5722786139307 1.67821826776255e-07
10.5729286464323 1.67409288349179e-07
10.5735786789339 1.66997728739343e-07
10.5742287114356 1.66587145714107e-07
10.5748787439372 1.66177537045701e-07
10.5755287764388 1.65768900511217e-07
10.5761788089404 1.65361233892594e-07
10.5768288414421 1.64954534976618e-07
10.5774788739437 1.645488015549e-07
10.5781289064453 1.64144031423873e-07
10.5787789389469 1.63740222384781e-07
10.5794289714486 1.63337372243666e-07
10.5800790039502 1.62935478811366e-07
10.5807290364518 1.62534539903495e-07
10.5813790689534 1.62134553340438e-07
10.5820291014551 1.61735516947343e-07
10.5826791339567 1.61337428554107e-07
10.5833291664583 1.60940285995367e-07
10.5839791989599 1.60544087110497e-07
10.5846292314616 1.60148829743585e-07
10.5852792639632 1.59754511743436e-07
10.5859292964648 1.59361130963553e-07
10.5865793289664 1.58968685262133e-07
10.5872293614681 1.58577172502055e-07
10.5878793939697 1.58186590550871e-07
10.5885294264713 1.57796937280796e-07
10.5891794589729 1.57408210568696e-07
10.5898294914746 1.57020408296083e-07
10.5904795239762 1.566335283491e-07
10.5911295564778 1.5624756861852e-07
10.5917795889794 1.55862526999724e-07
10.5924296214811 1.55478401392701e-07
10.5930796539827 1.55095189702035e-07
10.5937296864843 1.54712889836896e-07
10.5943797189859 1.54331499711029e-07
10.5950297514876 1.53951017242751e-07
10.5956797839892 1.53571440354929e-07
10.5963298164908 1.53192766974982e-07
10.5969798489924 1.52814995034868e-07
10.5976298814941 1.52438122471069e-07
10.5982799139957 1.52062147224594e-07
10.5989299464973 1.51687067240956e-07
10.5995799789989 1.51312880470172e-07
10.6002300115006 1.50939584866748e-07
10.6008800440022 1.50567178389673e-07
10.6015300765038 1.50195659002409e-07
10.6021801090055 1.49825024672882e-07
10.6028301415071 1.4945527337347e-07
10.6034801740087 1.49086403080997e-07
10.6041302065103 1.48718411776722e-07
10.6047802390119 1.48351297446332e-07
10.6054302715136 1.47985058079926e-07
10.6060803040152 1.47619691672018e-07
10.6067303365168 1.47255196221516e-07
10.6073803690185 1.46891569731718e-07
10.6080304015201 1.46528810210303e-07
10.6086804340217 1.46166915669319e-07
10.6093304665233 1.45805884125181e-07
10.609980499025 1.45445713598652e-07
10.6106305315266 1.4508640211484e-07
10.6112805640282 1.4472794770319e-07
10.6119305965298 1.44370348397471e-07
10.6125806290315 1.44013602235767e-07
10.6132306615331 1.43657707260475e-07
10.6138806940347 1.43302661518285e-07
10.6145307265363 1.42948463060179e-07
10.615180759038 1.42595109941422e-07
10.6158307915396 1.42242600221546e-07
10.6164808240412 1.4189093196435e-07
10.6171308565428 1.41540103237886e-07
10.6177808890445 1.41190112114451e-07
10.6184309215461 1.40840956670578e-07
10.6190809540477 1.40492634987027e-07
10.6197309865493 1.40145145148776e-07
10.620381019051 1.39798485245016e-07
10.6210310515526 1.39452653369137e-07
10.6216810840542 1.3910764761872e-07
10.6223311165558 1.3876346609553e-07
10.6229811490575 1.38420106905508e-07
10.6236311815591 1.38077568158759e-07
10.6242812140607 1.37735847969547e-07
10.6249312465623 1.37394944456285e-07
10.625581279064 1.37054855741522e-07
10.6262313115656 1.36715579951944e-07
10.6268813440672 1.36377115218353e-07
10.6275313765688 1.36039459675671e-07
10.6281814090705 1.35702611462922e-07
10.6288314415721 1.35366568723226e-07
10.6294814740737 1.35031329603795e-07
10.6301315065753 1.34696892255916e-07
10.630781539077 1.34363254834948e-07
10.6314315715786 1.34030415500317e-07
10.6320816040802 1.33698372415498e-07
10.6327316365818 1.33367123748013e-07
10.6333816690835 1.33036667669421e-07
10.6340317015851 1.32707002355309e-07
10.6346817340867 1.32378125985286e-07
10.6353317665883 1.32050036742972e-07
10.63598179909 1.31722732815989e-07
10.6366318315916 1.31396212395955e-07
10.6372818640932 1.31070473678474e-07
10.6379318965948 1.30745514863128e-07
10.6385819290965 1.30421334153471e-07
10.6392319615981 1.30097929757015e-07
10.6398819940997 1.29775299885228e-07
10.6405320266013 1.29453442753522e-07
10.641182059103 1.29132356581245e-07
10.6418320916046 1.28812039591673e-07
10.6424821241062 1.28492490012005e-07
10.6431321566078 1.28173706073349e-07
10.6437821891095 1.27855686010717e-07
10.6444322216111 1.27538428063017e-07
10.6450822541127 1.27221930473045e-07
10.6457322866143 1.26906191487475e-07
10.646382319116 1.26591209356854e-07
10.6470323516176 1.26276982335588e-07
10.6476823841192 1.25963508681941e-07
10.6483324166208 1.25650786658024e-07
10.6489824491225 1.25338814529783e-07
10.6496324816241 1.25027590566999e-07
10.6502825141257 1.24717113043273e-07
10.6509325466273 1.24407380236019e-07
10.651582579129 1.24098390426461e-07
10.6522326116306 1.23790141899618e-07
10.6528826441322 1.23482632944302e-07
10.6535326766338 1.23175861853106e-07
10.6541827091355 1.22869826922398e-07
10.6548327416371 1.22564526452312e-07
10.6554827741387 1.22259958746741e-07
10.6561328066403 1.21956122113329e-07
10.656782839142 1.21653014863463e-07
10.6574328716436 1.21350635312264e-07
10.6580829041452 1.21048981778581e-07
10.6587329366468 1.20748052584981e-07
10.6593829691485 1.20447846057744e-07
10.6600330016501 1.20148360526852e-07
10.6606830341517 1.19849594325985e-07
10.6613330666533 1.19551545792509e-07
10.661983099155 1.19254213267471e-07
10.6626331316566 1.1895759509559e-07
10.6632831641582 1.1866168962525e-07
10.6639331966598 1.18366495208494e-07
10.6645832291615 1.18072010201011e-07
10.6652332616631 1.17778232962133e-07
10.6658832941647 1.17485161854827e-07
10.6665333266663 1.17192795245685e-07
10.667183359168 1.16901131504918e-07
10.6678333916696 1.16610169006349e-07
10.6684834241712 1.16319906127403e-07
10.6691334566728 1.16030341249102e-07
10.6697834891745 1.15741472756055e-07
10.6704335216761 1.15453299036452e-07
10.6710835541777 1.15165818482057e-07
10.6717335866793 1.148790294882e-07
10.672383619181 1.14592930453766e-07
10.6730336516826 1.14307519781195e-07
10.6736836841842 1.14022795876465e-07
10.6743337166858 1.13738757149094e-07
10.6749837491875 1.13455402012126e-07
10.6756337816891 1.13172728882126e-07
10.6762838141907 1.12890736179172e-07
10.6769338466923 1.12609422326849e-07
10.677583879194 1.12328785752238e-07
10.6782339116956 1.12048824885912e-07
10.6788839441972 1.11769538161929e-07
10.6795339766988 1.11490924017824e-07
10.6801840092005 1.11212980894596e-07
10.6808340417021 1.10935707236712e-07
10.6814840742037 1.10659101492086e-07
10.6821341067053 1.10383162112087e-07
10.682784139207 1.10107887551519e-07
10.6834341717086 1.09833276268618e-07
10.6840842042102 1.09559326725047e-07
10.6847342367118 1.09286037385886e-07
10.6853842692135 1.09013406719626e-07
10.6860343017151 1.08741433198161e-07
10.6866843342167 1.08470115296783e-07
10.6873343667183 1.0819945149417e-07
10.68798439922 1.07929440272385e-07
10.6886344317216 1.07660080116864e-07
10.6892844642232 1.0739136951641e-07
10.6899344967248 1.07123306963189e-07
10.6905845292265 1.06855890952719e-07
10.6912345617281 1.06589119983863e-07
10.6918845942297 1.06322992558824e-07
10.6925346267313 1.06057507183138e-07
10.693184659233 1.05792662365665e-07
10.6938346917346 1.05528456618585e-07
10.6944847242362 1.05264888457386e-07
10.6951347567378 1.05001956400862e-07
10.6957847892395 1.04739658971102e-07
10.6964348217411 1.04477994693487e-07
10.6970848542427 1.04216962096681e-07
10.6977348867443 1.03956559712623e-07
10.698384919246 1.03696786076521e-07
10.6990349517476 1.03437639726846e-07
10.6996849842492 1.03179119205323e-07
10.7003350167508 1.02921223056927e-07
10.7009850492525 1.02663949829873e-07
10.7016350817541 1.02407298075612e-07
10.7022851142557 1.0215126634882e-07
10.7029351467573 1.01895853207397e-07
10.703585179259 1.01641057212456e-07
10.7042352117606 1.01386876928316e-07
10.7048852442622 1.01133310922498e-07
10.7055352767638 1.00880357765715e-07
10.7061853092655 1.00628016031869e-07
10.7068353417671 1.00376284298039e-07
10.7074853742687 1.0012516114448e-07
10.7081354067703 9.98746451546126e-08
10.708785439272 9.96247349150176e-08
10.7094354717736 9.93754290154277e-08
10.7100855042752 9.91267260487233e-08
10.7107355367768 9.88786246109232e-08
10.7113855692785 9.86311233011815e-08
10.7120356017801 9.83842207217766e-08
10.7126856342817 9.81379154781071e-08
10.7133356667833 9.78922061786855e-08
10.713985699285 9.76470914351298e-08
10.7146357317866 9.74025698621579e-08
10.7152857642882 9.71586400775828e-08
10.7159357967898 9.6915300702302e-08
10.7165858292915 9.66725503602943e-08
10.7172358617931 9.64303876786117e-08
10.7178858942947 9.61888112873726e-08
10.7185359267963 9.59478198197582e-08
10.719185959298 9.57074119120016e-08
10.7198359917996 9.5467586203384e-08
10.7204860243012 9.52283413362275e-08
10.7211360568028 9.49896759558894e-08
10.7217860893045 9.47515887107535e-08
10.7224361218061 9.4514078252228e-08
10.7230861543077 9.4277143234734e-08
10.7237361868093 9.40407823157019e-08
10.724386219311 9.38049941555649e-08
10.7250362518126 9.3569777417752e-08
10.7256862843142 9.33351307686808e-08
10.7263363168158 9.31010528777548e-08
10.7269863493175 9.28675424173517e-08
10.7276363818191 9.26345980628207e-08
10.7282864143207 9.24022184924753e-08
10.7289364468223 9.2170402387586e-08
10.729586479324 9.19391484323771e-08
10.7302365118256 9.17084553140158e-08
10.7308865443272 9.14783217226094e-08
10.7315365768288 9.12487463511974e-08
10.7321866093305 9.10197278957465e-08
10.7328366418321 9.07912650551422e-08
10.7334866743337 9.05633565311864e-08
10.7341367068353 9.03360010285869e-08
10.734786739337 9.01091972549531e-08
10.7354367718386 8.98829439207906e-08
10.7360868043402 8.96572397394928e-08
10.7367368368418 8.94320834273387e-08
10.7373868693435 8.92074737034818e-08
10.7380369018451 8.89834092899471e-08
10.7386869343467 8.87598889116243e-08
10.7393369668483 8.85369112962612e-08
10.73998699935 8.8314475174458e-08
10.7406370318516 8.80925792796624e-08
10.7412870643532 8.78712223481607e-08
10.7419370968548 8.76504031190741e-08
10.7425871293565 8.74301203343515e-08
10.7432371618581 8.72103727387641e-08
10.7438871943597 8.69911590798983e-08
10.7445372268613 8.67724781081525e-08
10.745187259363 8.6554328576727e-08
10.7458372918646 8.6336709241621e-08
10.7464873243662 8.61196188616251e-08
10.7471373568678 8.5903056198316e-08
10.7477873893695 8.56870200160517e-08
10.7484374218711 8.54715090819629e-08
10.7490874543727 8.52565221659488e-08
10.7497374868743 8.50420580406707e-08
10.750387519376 8.48281154815466e-08
10.7510375518776 8.46146932667443e-08
10.7516875843792 8.44017901771776e-08
10.7523376168808 8.41894049964974e-08
10.7529876493825 8.39775365110878e-08
10.7536376818841 8.37661835100603e-08
10.7542877143857 8.35553447852469e-08
10.7549377468873 8.33450191311949e-08
10.755587779389 8.31352053451621e-08
10.7562378118906 8.2925902227109e-08
10.7568878443922 8.27171085796939e-08
10.7575378768938 8.25088232082675e-08
10.7581879093955 8.23010449208661e-08
10.7588379418971 8.20937725282084e-08
10.7594879743987 8.1887004843686e-08
10.7601380069003 8.16807406833605e-08
10.760788039402 8.14749788659562e-08
10.7614380719036 8.12697182128558e-08
10.7620881044052 8.10649575480928e-08
10.7627381369068 8.08606956983489e-08
10.7633881694085 8.06569314929446e-08
10.7640382019101 8.04536637638358e-08
10.7646882344117 8.0250891345608e-08
10.7653382669133 8.00486130754691e-08
10.765988299415 7.98468277932473e-08
10.7666383319166 7.96455343413811e-08
10.7672883644182 7.94447315649164e-08
10.7679383969198 7.92444183115003e-08
10.7685884294215 7.90445934313754e-08
10.7692384619231 7.88452557773737e-08
10.7698884944247 7.86464042049135e-08
10.7705385269263 7.84480375719901e-08
10.771188559428 7.82501547391728e-08
10.7718385919296 7.80527545695985e-08
10.7724886244312 7.78558359289668e-08
10.7731386569328 7.76593976855333e-08
10.7737886894345 7.74634387101063e-08
10.7744387219361 7.72679578760385e-08
10.7750887544377 7.70729540592236e-08
10.7757387869393 7.687842613809e-08
10.776388819441 7.66843729935951e-08
10.7770388519426 7.64907935092217e-08
10.7776888844442 7.62976865709696e-08
10.7783389169458 7.61050510673524e-08
10.7789889494475 7.59128858893913e-08
10.7796389819491 7.57211899306099e-08
10.7802890144507 7.55299620870283e-08
10.7809390469523 7.53392012571593e-08
10.781589079454 7.51489063420012e-08
10.7822391119556 7.49590762450327e-08
10.7828891444572 7.47697098722088e-08
10.7835391769588 7.45808061319536e-08
10.7841892094605 7.43923639351581e-08
10.7848392419621 7.42043821951709e-08
10.7854892744637 7.40168598277955e-08
10.7861393069653 7.38297957512848e-08
10.786789339467 7.36431888863347e-08
10.7874393719686 7.34570381560795e-08
10.7880894044702 7.32713424860881e-08
10.7887394369718 7.30861008043556e-08
10.7893894694735 7.29013120413007e-08
10.7900395019751 7.27169751297595e-08
10.7906895344767 7.25330890049799e-08
10.7913395669783 7.2349652604617e-08
10.79198959948 7.21666648687289e-08
10.7926396319816 7.1984124739769e-08
10.7932896644832 7.18020311625828e-08
10.7939396969848 7.1620383084402e-08
10.7945897294865 7.14391794548394e-08
10.7952397619881 7.12584192258847e-08
10.7958897944897 7.10781013518979e-08
10.7965398269913 7.08982247896046e-08
10.797189859493 7.07187884980916e-08
10.7978398919946 7.05397914388013e-08
10.7984899244962 7.03612325755259e-08
10.7991399569979 7.01831108744049e-08
10.7997899894995 7.00054253039163e-08
10.8004400220011 6.98281748348745e-08
10.8010900545027 6.96513584404237e-08
10.8017400870044 6.94749750960333e-08
10.802390119506 6.92990237794942e-08
10.8030401520076 6.91235034709111e-08
10.8036901845092 6.89484131526995e-08
10.8043402170109 6.87737518095801e-08
10.8049902495125 6.85995184285741e-08
10.8056402820141 6.84257119989971e-08
10.8062903145157 6.82523315124567e-08
10.8069403470174 6.80793759628446e-08
10.807590379519 6.7906844346333e-08
10.8082404120206 6.77347356613702e-08
10.8088904445222 6.75630489086745e-08
10.8095404770239 6.73917830912298e-08
10.8101905095255 6.7220937214282e-08
10.8108405420271 6.70505102853316e-08
10.8114905745287 6.68805013141304e-08
10.8121406070304 6.67109093126766e-08
10.812790639532 6.6541733295209e-08
10.8134406720336 6.63729722782042e-08
10.8140907045352 6.62046252803692e-08
10.8147407370369 6.60366913226379e-08
10.8153907695385 6.58691694281664e-08
10.8160408020401 6.57020586223277e-08
10.8166908345417 6.55353579327069e-08
10.8173408670434 6.53690663890979e-08
10.817990899545 6.52031830234957e-08
10.8186409320466 6.50377068700942e-08
10.8192909645482 6.487263696528e-08
10.8199409970499 6.47079723476283e-08
10.8205910295515 6.45437120578986e-08
10.8212410620531 6.43798551390289e-08
10.8218910945547 6.42164006361311e-08
10.8225411270564 6.40533475964871e-08
10.823191159558 6.38906950695435e-08
10.8238411920596 6.37284421069066e-08
10.8244912245612 6.35665877623395e-08
10.8251412570629 6.3405131091755e-08
10.8257912895645 6.32440711532117e-08
10.8264413220661 6.30834070069106e-08
10.8270913545677 6.2923137715189e-08
10.8277413870694 6.27632623425158e-08
10.828391419571 6.26037799554891e-08
10.8290414520726 6.24446896228286e-08
10.8296914845742 6.22859904153726e-08
10.8303415170759 6.21276814060729e-08
10.8309915495775 6.19697616699906e-08
10.8316415820791 6.18122302842923e-08
10.8322916145807 6.16550863282431e-08
10.8329416470824 6.14983288832043e-08
10.833591679584 6.13419570326279e-08
10.8342417120856 6.11859698620522e-08
10.8348917445872 6.1030366459097e-08
10.8355417770889 6.08751459134605e-08
10.8361918095905 6.07203073169126e-08
10.8368418420921 6.05658497632915e-08
10.8374918745937 6.04117723484994e-08
10.8381419070954 6.02580741704976e-08
10.838791939597 6.01047543293028e-08
10.8394419720986 5.99518119269814e-08
10.8400920046002 5.97992460676456e-08
10.8407420371019 5.96470558574496e-08
10.8413920696035 5.94952404045838e-08
10.8420421021051 5.93437988192714e-08
10.8426921346067 5.91927302137645e-08
10.8433421671084 5.90420337023379e-08
10.84399219961 5.88917084012862e-08
10.8446422321116 5.87417534289186e-08
10.8452922646132 5.85921679055552e-08
10.8459422971149 5.84429509535215e-08
10.8465923296165 5.82941016971462e-08
10.8472423621181 5.8145619262754e-08
10.8478923946197 5.79975027786634e-08
10.8485424271214 5.78497513751813e-08
10.849192459623 5.77023641845988e-08
10.8498424921246 5.75553403411881e-08
10.8504925246262 5.7408678981196e-08
10.8511425571279 5.72623792428415e-08
10.8517925896295 5.71164402663102e-08
10.8524426221311 5.69708611937509e-08
10.8530926546327 5.68256411692705e-08
10.8537426871344 5.66807793389315e-08
10.854392719636 5.65362748507451e-08
10.8550427521376 5.6392126854669e-08
10.8556927846392 5.6248334502602e-08
10.8563428171409 5.61048969483804e-08
10.8569928496425 5.59618133477743e-08
10.8576428821441 5.58190828584817e-08
10.8582929146457 5.56767046401258e-08
10.8589429471474 5.55346778542499e-08
10.859592979649 5.53930016643142e-08
10.8602430121506 5.52516752356899e-08
10.8608930446522 5.5110697735658e-08
10.8615430771539 5.49700683334014e-08
10.8621931096555 5.48297862000035e-08
10.8628431421571 5.46898505084431e-08
10.8634931746587 5.45502604335902e-08
10.8641432071604 5.44110151522017e-08
10.864793239662 5.42721138429185e-08
10.8654432721636 5.41335556862596e-08
10.8660933046652 5.39953398646191e-08
10.8667433371669 5.38574655622618e-08
10.8673933696685 5.3719931965319e-08
10.8680434021701 5.35827382617856e-08
10.8686934346717 5.34458836415136e-08
10.8693434671734 5.33093672962105e-08
10.869993499675 5.31731884194334e-08
10.8706435321766 5.30373462065865e-08
10.8712935646782 5.29018398549153e-08
10.8719435971799 5.27666685635052e-08
10.8725936296815 5.26318315332746e-08
10.8732436621831 5.24973279669724e-08
10.8738936946847 5.23631570691738e-08
10.8745437271864 5.2229318046276e-08
10.875193759688 5.20958101064954e-08
10.8758437921896 5.19626324598619e-08
10.8764938246912 5.18297843182155e-08
10.8771438571929 5.16972648952033e-08
10.8777938896945 5.15650734062743e-08
10.8784439221961 5.14332090686756e-08
10.8790939546977 5.13016711014503e-08
10.8797439871994 5.11704587254303e-08
10.880394019701 5.10395711632354e-08
10.8810440522026 5.09090076392673e-08
10.8816940847042 5.07787673797072e-08
10.8823441172059 5.06488496125106e-08
10.8829941497075 5.05192535674051e-08
10.8836441822091 5.03899784758846e-08
10.8842942147107 5.02610235712063e-08
10.8849442472124 5.01323880883874e-08
10.885594279714 5.00040712641997e-08
10.8862443122156 4.98760723371684e-08
10.8868943447172 4.9748390547565e-08
10.8875443772189 4.96210251374057e-08
10.8881944097205 4.9493975350447e-08
10.8888444422221 4.93672404321815e-08
10.8894944747237 4.92408196298344e-08
10.8901445072254 4.91147121923607e-08
10.890794539727 4.89889173704391e-08
10.8914445722286 4.88634344164701e-08
10.8920946047302 4.87382625845717e-08
10.8927446372319 4.86134011305755e-08
10.8933946697335 4.84888493120226e-08
10.8940447022351 4.83646063881613e-08
10.8946947347367 4.82406716199416e-08
10.8953447672384 4.8117044270012e-08
10.89599479974 4.79937236027165e-08
10.8966448322416 4.78707088840896e-08
10.8972948647432 4.77479993818544e-08
10.8979448972449 4.76255943654169e-08
10.8985949297465 4.75034931058635e-08
10.8992449622481 4.7381694875957e-08
10.8998949947497 4.72601989501329e-08
10.9005450272514 4.71390046044955e-08
10.901195059753 4.70181111168155e-08
10.9018450922546 4.68975177665241e-08
10.9024951247562 4.67772238347111e-08
10.9031451572579 4.66572286041209e-08
10.9037951897595 4.65375313591479e-08
10.9044452222611 4.6418131385835e-08
10.9050952547627 4.62990279718676e-08
10.9057452872644 4.61802204065711e-08
10.906395319766 4.60617079809077e-08
10.9070453522676 4.59434899874716e-08
10.9076953847692 4.58255657204865e-08
10.9083454172709 4.57079344758022e-08
10.9089954497725 4.55905955508895e-08
10.9096454822741 4.54735482448381e-08
10.9102955147757 4.53567918583524e-08
10.9109455472774 4.52403256937479e-08
10.911595579779 4.51241490549478e-08
10.9122456122806 4.50082612474803e-08
10.9128956447822 4.48926615784731e-08
10.9135456772839 4.47773493566517e-08
10.9141957097855 4.4662323892335e-08
10.9148457422871 4.45475844974315e-08
10.9154957747887 4.44331304854374e-08
10.9161458072904 4.43189611714313e-08
10.916795839792 4.42050758720712e-08
10.9174458722936 4.40914739055915e-08
10.9180959047952 4.39781545917992e-08
10.9187459372969 4.38651172520702e-08
10.9193959697985 4.37523612093469e-08
10.9200460023001 4.36398857881333e-08
10.9206960348017 4.35276903144921e-08
10.9213460673034 4.34157741160419e-08
10.921996099805 4.33041365219524e-08
10.9226461323066 4.31927768629432e-08
10.9232961648082 4.30816944712777e-08
10.9239461973099 4.29708886807615e-08
10.9245962298115 4.28603588267386e-08
10.9252462623131 4.27501042460876e-08
10.9258962948147 4.26401242772186e-08
10.9265463273164 4.25304182600704e-08
10.927196359818 4.2420985536106e-08
10.9278463923196 4.23118254483098e-08
10.9284964248212 4.22029373411844e-08
10.9291464573229 4.20943205607471e-08
10.9297964898245 4.19859744545259e-08
10.9304465223261 4.1877898371558e-08
10.9310965548277 4.17700916623843e-08
10.9317465873294 4.16625536790474e-08
10.932396619831 4.15552837750876e-08
10.9330466523326 4.14482813055399e-08
10.9336966848342 4.13415456269315e-08
10.9343467173359 4.12350760972768e-08
10.9349967498375 4.11288720760752e-08
10.9356467823391 4.10229329243079e-08
10.9362968148407 4.09172580044339e-08
10.9369468473424 4.08118466803875e-08
10.937596879844 4.07066983175749e-08
10.9382469123456 4.06018122828705e-08
10.9388969448472 4.04971879446137e-08
10.9395469773489 4.03928246726063e-08
10.9401970098505 4.02887218381082e-08
10.9408470423521 4.01848788138359e-08
10.9414970748537 4.00812949739571e-08
10.9421471073554 3.99779696940891e-08
10.942797139857 3.9874902351295e-08
10.9434471723586 3.97720923240803e-08
10.9440972048602 3.966953899239e-08
10.9447472373619 3.95672417376061e-08
10.9453972698635 3.94651999425428e-08
10.9460473023651 3.93634129914445e-08
10.9466973348667 3.92618802699825e-08
10.9473473673684 3.91606011652515e-08
10.94799739987 3.90595750657666e-08
10.9486474323716 3.89588013614606e-08
10.9492974648732 3.885827944368e-08
10.9499474973749 3.87580087051826e-08
10.9505975298765 3.86579885401337e-08
10.9512475623781 3.85582183441035e-08
10.9518975948797 3.84586975140644e-08
10.9525476273814 3.83594254483867e-08
10.953197659883 3.82604015468362e-08
10.9538476923846 3.81616252105711e-08
10.9544977248862 3.80630958421391e-08
10.9551477573879 3.79648128454736e-08
10.9557977898895 3.78667756258918e-08
10.9564478223911 3.77689835900902e-08
10.9570978548927 3.76714361461426e-08
10.9577478873944 3.75741327034967e-08
10.958397919896 3.74770726729707e-08
10.9590479523976 3.73802554667514e-08
10.9596979848992 3.72836804983898e-08
10.9603480174009 3.71873471827984e-08
10.9609980499025 3.70912549362491e-08
10.9616480824041 3.6995403176369e-08
10.9622981149057 3.68997913221377e-08
10.9629481474074 3.68044187938855e-08
10.963598179909 3.67092850132883e-08
10.9642482124106 3.66143894033662e-08
10.9648982449122 3.65197313884799e-08
10.9655482774139 3.64253103943277e-08
10.9661983099155 3.63311258479427e-08
10.9668483424171 3.62371771776902e-08
10.9674983749187 3.61434638132638e-08
10.9681484074204 3.60499851856833e-08
10.968798439922 3.5956740727291e-08
10.9694484724236 3.58637298717494e-08
10.9700985049252 3.57709520540385e-08
10.9707485374269 3.56784067104517e-08
10.9713985699285 3.55860932785941e-08
10.9720486024301 3.54940111973786e-08
10.9726986349317 3.54021599070239e-08
10.9733486674334 3.53105388490506e-08
10.973998699935 3.52191474662798e-08
10.9746487324366 3.51279852028283e-08
10.9752987649382 3.50370515041073e-08
10.9759487974399 3.49463458168184e-08
10.9765988299415 3.48558675889514e-08
10.9772488624431 3.47656162697817e-08
10.9778988949447 3.46755913098664e-08
10.9785489274464 3.45857921610422e-08
10.979198959948 3.44962182764225e-08
10.9798489924496 3.44068691103942e-08
10.9804990249512 3.43177441186151e-08
10.9811490574529 3.42288427580117e-08
10.9817990899545 3.4140164486775e-08
10.9824491224561 3.40517087643587e-08
10.9830991549577 3.3963475051476e-08
10.9837491874594 3.3875462810097e-08
10.984399219961 3.37876715034455e-08
10.9850492524626 3.37001005959974e-08
10.9856992849642 3.36127495534759e-08
10.9863493174659 3.35256178428504e-08
10.9869993499675 3.34387049323331e-08
10.9876493824691 3.33520102913758e-08
10.9882994149707 3.32655333906686e-08
10.9889494474724 3.31792737021352e-08
10.989599479974 3.30932306989315e-08
10.9902495124756 3.30074038554424e-08
10.9908995449772 3.2921792647279e-08
10.9915495774789 3.28363965512757e-08
10.9921996099805 3.27512150454887e-08
10.9928496424821 3.26662476091912e-08
10.9934996749837 3.25814937228724e-08
10.9941497074854 3.24969528682339e-08
10.994799739987 3.2412624528187e-08
10.9954497724886 3.23285081868511e-08
10.9960998049902 3.22446033295495e-08
10.9967498374919 3.21609094428073e-08
10.9973998699935 3.20774260143492e-08
10.9980499024951 3.19941525330959e-08
10.9986999349968 3.19110884891622e-08
10.9993499674984 3.18282333738543e-08
11 3.17455866796665e-08
};
\addlegendentry{$\mathcal{N}$($3.00, 2.00$)$\quad$Geometric}
\addplot [thick, dodgerblue]
table {%
-2 0.00170007332050407
-1.99934996749838 0.00170228481980198
-1.99869993499675 0.00170449890778618
-1.99804990249512 0.00170671558707471
-1.9973998699935 0.00170893486028775
-1.99674983749187 0.00171115673004754
-1.99609980499025 0.00171338119897842
-1.99544977248862 0.00171560826970683
-1.994799739987 0.0017178379448613
-1.99414970748537 0.00172007022707245
-1.99349967498375 0.00172230511897301
-1.99284964248212 0.00172454262319778
-1.9921996099805 0.00172678274238368
-1.99154957747887 0.00172902547916974
-1.99089954497725 0.00173127083619705
-1.99024951247562 0.00173351881610884
-1.989599479974 0.00173576942155042
-1.98894944747237 0.0017380226551692
-1.98829941497075 0.0017402785196147
-1.98764938246912 0.00174253701753856
-1.9869993499675 0.0017447981515945
-1.98634931746587 0.00174706192443836
-1.98569928496425 0.00174932833872808
-1.98504925246262 0.00175159739712372
-1.984399219961 0.00175386910228743
-1.98374918745937 0.00175614345688349
-1.98309915495775 0.00175842046357828
-1.98244912245612 0.00176070012504029
-1.9817990899545 0.00176298244394012
-1.98114905745287 0.0017652674229505
-1.98049902495125 0.00176755506474627
-1.97984899244962 0.00176984537200437
-1.979198959948 0.00177213834740387
-1.97854892744637 0.00177443399362595
-1.97789889494475 0.00177673231335392
-1.97724886244312 0.0017790333092732
-1.9765988299415 0.00178133698407132
-1.97594879743987 0.00178364334043796
-1.97529876493825 0.0017859523810649
-1.97464873243662 0.00178826410864604
-1.973998699935 0.00179057852587742
-1.97334866743337 0.0017928956354572
-1.97269863493175 0.00179521544008565
-1.97204860243012 0.00179753794246519
-1.9713985699285 0.00179986314530035
-1.97074853742687 0.0018021910512978
-1.97009850492525 0.00180452166316633
-1.96944847242362 0.00180685498361688
-1.968798439922 0.00180919101536248
-1.96814840742037 0.00181152976111835
-1.96749837491875 0.00181387122360178
-1.96684834241712 0.00181621540553225
-1.9661983099155 0.00181856230963134
-1.96554827741387 0.00182091193862278
-1.96489824491225 0.00182326429523243
-1.96424821241062 0.00182561938218829
-1.963598179909 0.00182797720222051
-1.96294814740737 0.00183033775806136
-1.96229811490575 0.00183270105244527
-1.96164808240412 0.00183506708810879
-1.9609980499025 0.00183743586779062
-1.96034801740087 0.00183980739423162
-1.95969798489925 0.00184218167017478
-1.95904795239762 0.00184455869836523
-1.95839791989599 0.00184693848155025
-1.95774788739437 0.00184932102247927
-1.95709785489274 0.00185170632390387
-1.95644782239112 0.00185409438857778
-1.95579778988949 0.00185648521925686
-1.95514775738787 0.00185887881869914
-1.95449772488624 0.00186127518966481
-1.95384769238462 0.00186367433491619
-1.95319765988299 0.00186607625721776
-1.95254762738137 0.00186848095933615
-1.95189759487974 0.00187088844404016
-1.95124756237812 0.00187329871410074
-1.95059752987649 0.00187571177229099
-1.94994749737487 0.00187812762138617
-1.94929746487324 0.00188054626416371
-1.94864743237162 0.00188296770340317
-1.94799739986999 0.00188539194188631
-1.94734736736837 0.00188781898239702
-1.94669733486674 0.00189024882772137
-1.94604730236512 0.00189268148064759
-1.94539726986349 0.00189511694396605
-1.94474723736187 0.00189755522046934
-1.94409720486024 0.00189999631295215
-1.94344717235862 0.00190244022421139
-1.94279713985699 0.00190488695704611
-1.94214710735537 0.00190733651425753
-1.94149707485374 0.00190978889864905
-1.94084704235212 0.00191224411302623
-1.94019700985049 0.00191470216019681
-1.93954697734887 0.00191716304297069
-1.93889694484724 0.00191962676415996
-1.93824691234562 0.00192209332657886
-1.93759687984399 0.00192456273304384
-1.93694684734237 0.00192703498637349
-1.93629681484074 0.00192951008938859
-1.93564678233912 0.00193198804491211
-1.93499674983749 0.00193446885576918
-1.93434671733587 0.00193695252478712
-1.93369668483424 0.00193943905479542
-1.93304665233262 0.00194192844862576
-1.93239661983099 0.00194442070911201
-1.93174658732937 0.00194691583909019
-1.93109655482774 0.00194941384139854
-1.93044652232612 0.00195191471887747
-1.92979648982449 0.00195441847436957
-1.92914645732287 0.00195692511071963
-1.92849642482124 0.00195943463077461
-1.92784639231962 0.00196194703738367
-1.92719635981799 0.00196446233339816
-1.92654632731637 0.0019669805216716
-1.92589629481474 0.00196950160505974
-1.92524626231312 0.00197202558642048
-1.92459622981149 0.00197455246861393
-1.92394619730987 0.0019770822545024
-1.92329616480824 0.00197961494695039
-1.92264613230662 0.00198215054882458
-1.92199609980499 0.00198468906299387
-1.92134606730337 0.00198723049232934
-1.92069603480174 0.00198977483970428
-1.92004600230011 0.00199232210799415
-1.91939596979849 0.00199487230007666
-1.91874593729686 0.00199742541883167
-1.91809590479524 0.00199998146714127
-1.91744587229361 0.00200254044788974
-1.91679583979199 0.00200510236396357
-1.91614580729036 0.00200766721825145
-1.91549577478874 0.00201023501364427
-1.91484574228711 0.00201280575303515
-1.91419570978549 0.00201537943931937
-1.91354567728386 0.00201795607539446
-1.91289564478224 0.00202053566416013
-1.91224561228061 0.00202311820851832
-1.91159557977899 0.00202570371137317
-1.91094554727736 0.00202829217563103
-1.91029551477574 0.00203088360420047
-1.90964548227411 0.00203347799999226
-1.90899544977249 0.00203607536591938
-1.90834541727086 0.00203867570489703
-1.90769538476924 0.00204127901984265
-1.90704535226761 0.00204388531367585
-1.90639531976599 0.0020464945893185
-1.90574528726436 0.00204910684969464
-1.90509525476274 0.00205172209773058
-1.90444522226111 0.00205434033635481
-1.90379518975949 0.00205696156849807
-1.90314515725786 0.00205958579709328
-1.90249512475624 0.00206221302507563
-1.90184509225461 0.0020648432553825
-1.90119505975299 0.00206747649095351
-1.90054502725136 0.00207011273473048
-1.89989499474974 0.0020727519896575
-1.89924496224811 0.00207539425868083
-1.89859492974649 0.002078039544749
-1.89794489724486 0.00208068785081275
-1.89729486474324 0.00208333917982506
-1.89664483224161 0.00208599353474112
-1.89599479973999 0.00208865091851836
-1.89534476723836 0.00209131133411644
-1.89469473473674 0.00209397478449727
-1.89404470223511 0.00209664127262495
-1.89339466973349 0.00209931080146586
-1.89274463723186 0.0021019833739886
-1.89209460473024 0.00210465899316398
-1.89144457222861 0.00210733766196508
-1.89079453972699 0.00211001938336719
-1.89014450722536 0.00211270416034785
-1.88949447472374 0.00211539199588686
-1.88884444222211 0.00211808289296621
-1.88819440972049 0.00212077685457018
-1.88754437721886 0.00212347388368526
-1.88689434471724 0.00212617398330018
-1.88624431221561 0.00212887715640594
-1.88559427971399 0.00213158340599577
-1.88494424721236 0.00213429273506513
-1.88429421471074 0.00213700514661174
-1.88364418220911 0.00213972064363556
-1.88299414970749 0.0021424392291388
-1.88234411720586 0.00214516090612592
-1.88169408470424 0.00214788567760364
-1.88104405220261 0.00215061354658089
-1.88039401970098 0.00215334451606888
-1.87974398719936 0.00215607858908108
-1.87909395469773 0.00215881576863319
-1.87844392219611 0.00216155605774317
-1.87779388969448 0.00216429945943123
-1.87714385719286 0.00216704597671985
-1.87649382469123 0.00216979561263374
-1.87584379218961 0.00217254837019988
-1.87519375968798 0.00217530425244752
-1.87454372718636 0.00217806326240814
-1.87389369468473 0.00218082540311548
-1.87324366218311 0.00218359067760558
-1.87259362968148 0.00218635908891669
-1.87194359717986 0.00218913064008934
-1.87129356467823 0.00219190533416634
-1.87064353217661 0.00219468317419272
-1.86999349967498 0.00219746416321582
-1.86934346717336 0.00220024830428521
-1.86869343467173 0.00220303560045274
-1.86804340217011 0.00220582605477251
-1.86739336966848 0.00220861967030093
-1.86674333716686 0.00221141645009662
-1.86609330466523 0.0022142163972205
-1.86544327216361 0.00221701951473575
-1.86479323966198 0.00221982580570782
-1.86414320716036 0.00222263527320444
-1.86349317465873 0.00222544792029561
-1.86284314215711 0.00222826375005358
-1.86219310965548 0.0022310827655529
-1.86154307715386 0.00223390496987037
-1.86089304465223 0.00223673036608508
-1.86024301215061 0.00223955895727841
-1.85959297964898 0.00224239074653397
-1.85894294714736 0.00224522573693769
-1.85829291464573 0.00224806393157775
-1.85764288214411 0.00225090533354464
-1.85699284964248 0.00225374994593109
-1.85634281714086 0.00225659777183214
-1.85569278463923 0.00225944881434509
-1.85504275213761 0.00226230307656954
-1.85439271963598 0.00226516056160736
-1.85374268713436 0.00226802127256271
-1.85309265463273 0.00227088521254202
-1.85244262213111 0.00227375238465402
-1.85179258962948 0.00227662279200973
-1.85114255712786 0.00227949643772243
-1.85049252462623 0.00228237332490772
-1.84984249212461 0.00228525345668345
-1.84919245962298 0.0022881368361698
-1.84854242712136 0.00229102346648921
-1.84789239461973 0.00229391335076642
-1.84724236211811 0.00229680649212845
-1.84659232961648 0.00229970289370464
-1.84594229711486 0.00230260255862659
-1.84529226461323 0.00230550549002822
-1.84464223211161 0.00230841169104571
-1.84399219960998 0.00231132116481757
-1.84334216710836 0.00231423391448459
-1.84269213460673 0.00231714994318985
-1.84204210210511 0.00232006925407875
-1.84139206960348 0.00232299185029895
-1.84074203710186 0.00232591773500045
-1.84009200460023 0.00232884691133552
-1.83944197209861 0.00233177938245874
-1.83879193959698 0.00233471515152699
-1.83814190709535 0.00233765422169946
-1.83749187459373 0.00234059659613761
-1.8368418420921 0.00234354227800527
-1.83619180959048 0.00234649127046849
-1.83554177708885 0.00234944357669569
-1.83489174458723 0.00235239919985756
-1.8342417120856 0.00235535814312712
-1.83359167958398 0.00235832040967968
-1.83294164708235 0.00236128600269285
-1.83229161458073 0.00236425492534657
-1.8316415820791 0.00236722718082308
-1.83099154957748 0.00237020277230694
-1.83034151707585 0.00237318170298499
-1.82969148457423 0.00237616397604641
-1.8290414520726 0.00237914959468269
-1.82839141957098 0.00238213856208761
-1.82774138706935 0.0023851308814573
-1.82709135456773 0.00238812655599018
-1.8264413220661 0.00239112558888698
-1.82579128956448 0.00239412798335076
-1.82514125706285 0.0023971337425869
-1.82449122456123 0.00240014286980307
-1.8238411920596 0.0024031553682093
-1.82319115955798 0.00240617124101791
-1.82254112705635 0.00240919049144354
-1.82189109455473 0.00241221312270316
-1.8212410620531 0.00241523913801605
-1.82059102955148 0.00241826854060383
-1.81994099704985 0.00242130133369043
-1.81929096454823 0.0024243375205021
-1.8186409320466 0.00242737710426742
-1.81799089954498 0.0024304200882173
-1.81734086704335 0.00243346647558496
-1.81669083454173 0.00243651626960595
-1.8160408020401 0.00243956947351817
-1.81539076953848 0.00244262609056182
-1.81474073703685 0.00244568612397944
-1.81409070453523 0.00244874957701589
-1.8134406720336 0.00245181645291837
-1.81279063953198 0.00245488675493641
-1.81214060703035 0.00245796048632187
-1.81149057452873 0.00246103765032893
-1.8108405420271 0.00246411825021413
-1.81019050952548 0.0024672022892363
-1.80954047702385 0.00247028977065666
-1.80889044452223 0.00247338069773872
-1.8082404120206 0.00247647507374834
-1.80759037951898 0.00247957290195373
-1.80694034701735 0.0024826741856254
-1.80629031451573 0.00248577892803624
-1.8056402820141 0.00248888713246145
-1.80499024951248 0.00249199880217859
-1.80434021701085 0.00249511394046755
-1.80369018450923 0.00249823255061054
-1.8030401520076 0.00250135463589214
-1.80239011950598 0.00250448019959927
-1.80174008700435 0.00250760924502118
-1.80109005450273 0.00251074177544947
-1.8004400220011 0.00251387779417807
-1.79978998949947 0.00251701730450329
-1.79913995699785 0.00252016030972374
-1.79848992449622 0.0025233068131404
-1.7978398919946 0.00252645681805662
-1.79718985949297 0.00252961032777804
-1.79653982699135 0.00253276734561271
-1.79588979448972 0.00253592787487097
-1.7952397619881 0.00253909191886556
-1.79458972948647 0.00254225948091155
-1.79393969698485 0.00254543056432635
-1.79328966448322 0.00254860517242974
-1.7926396319816 0.00255178330854384
-1.79198959947997 0.00255496497599313
-1.79133956697835 0.00255815017810443
-1.79068953447672 0.00256133891820695
-1.7900395019751 0.00256453119963221
-1.78938946947347 0.00256772702571411
-1.78873943697185 0.00257092639978891
-1.78808940447022 0.0025741293251952
-1.7874393719686 0.00257733580527398
-1.78678933946697 0.00258054584336855
-1.78613930696535 0.00258375944282461
-1.78548927446372 0.00258697660699019
-1.7848392419621 0.0025901973392157
-1.78418920946047 0.00259342164285392
-1.78353917695885 0.00259664952125997
-1.78288914445722 0.00259988097779133
-1.7822391119556 0.00260311601580788
-1.78158907945397 0.00260635463867181
-1.78093904695235 0.00260959684974771
-1.78028901445072 0.00261284265240254
-1.7796389819491 0.00261609205000561
-1.77898894944747 0.00261934504592859
-1.77833891694585 0.00262260164354554
-1.77768888444422 0.00262586184623286
-1.7770388519426 0.00262912565736934
-1.77638881944097 0.00263239308033614
-1.77573878693935 0.00263566411851677
-1.77508875443772 0.00263893877529713
-1.7744387219361 0.00264221705406548
-1.77378868943447 0.00264549895821246
-1.77313865693285 0.00264878449113108
-1.77248862443122 0.00265207365621672
-1.7718385919296 0.00265536645686712
-1.77118855942797 0.00265866289648244
-1.77053852692635 0.00266196297846515
-1.76988849442472 0.00266526670622015
-1.7692384619231 0.0026685740831547
-1.76858842942147 0.00267188511267841
-1.76793839691985 0.00267519979820332
-1.76728836441822 0.00267851814314379
-1.7666383319166 0.00268184015091661
-1.76598829941497 0.00268516582494092
-1.76533826691335 0.00268849516863825
-1.76468823441172 0.0026918281854325
-1.7640382019101 0.00269516487874997
-1.76338816940847 0.00269850525201932
-1.76273813690685 0.00270184930867162
-1.76208810440522 0.00270519705214029
-1.7614380719036 0.00270854848586117
-1.76078803940197 0.00271190361327245
-1.76013800690034 0.00271526243781473
-1.75948797439872 0.00271862496293099
-1.75883794189709 0.00272199119206658
-1.75818790939547 0.00272536112866927
-1.75753787689384 0.00272873477618918
-1.75688784439222 0.00273211213807886
-1.75623781189059 0.0027354932177932
-1.75558777938897 0.00273887801878952
-1.75493774688734 0.00274226654452751
-1.75428771438572 0.00274565879846926
-1.75363768188409 0.00274905478407925
-1.75298764938247 0.00275245450482436
-1.75233761688084 0.00275585796417382
-1.75168758437922 0.00275926516559931
-1.75103755187759 0.00276267611257488
-1.75038751937597 0.00276609080857697
-1.74973748687434 0.00276950925708441
-1.74908745437272 0.00277293146157845
-1.74843742187109 0.00277635742554272
-1.74778738936947 0.00277978715246323
-1.74713735686784 0.00278322064582843
-1.74648732436622 0.00278665790912913
-1.74583729186459 0.00279009894585855
-1.74518725936297 0.00279354375951233
-1.74453722686134 0.00279699235358846
-1.74388719435972 0.0028004447315874
-1.74323716185809 0.00280390089701195
-1.74258712935647 0.00280736085336733
-1.74193709685484 0.00281082460416119
-1.74128706435322 0.00281429215290354
-1.74063703185159 0.00281776350310682
-1.73998699934997 0.00282123865828587
-1.73933696684834 0.00282471762195793
-1.73868693434672 0.00282820039764266
-1.73803690184509 0.00283168698886209
-1.73738686934347 0.0028351773991407
-1.73673683684184 0.00283867163200535
-1.73608680434022 0.00284216969098531
-1.73543677183859 0.00284567157961227
-1.73478673933697 0.00284917730142032
-1.73413670683534 0.00285268685994595
-1.73348667433372 0.00285620025872808
-1.73283664183209 0.00285971750130803
-1.73218660933047 0.00286323859122954
-1.73153657682884 0.00286676353203875
-1.73088654432722 0.0028702923272842
-1.73023651182559 0.00287382498051687
-1.72958647932397 0.00287736149529015
-1.72893644682234 0.00288090187515983
-1.72828641432072 0.00288444612368411
-1.72763638181909 0.00288799424442363
-1.72698634931747 0.00289154624094142
-1.72633631681584 0.00289510211680293
-1.72568628431422 0.00289866187557606
-1.72503625181259 0.00290222552083108
-1.72438621931097 0.0029057930561407
-1.72373618680934 0.00290936448508006
-1.72308615430772 0.00291293981122669
-1.72243612180609 0.00291651903816056
-1.72178608930447 0.00292010216946406
-1.72113605680284 0.00292368920872199
-1.72048602430122 0.00292728015952158
-1.71983599179959 0.00293087502545248
-1.71918595929797 0.00293447381010676
-1.71853592679634 0.00293807651707891
-1.71788589429471 0.00294168314996586
-1.71723586179309 0.00294529371236693
-1.71658582929146 0.00294890820788391
-1.71593579678984 0.00295252664012096
-1.71528576428821 0.00295614901268471
-1.71463573178659 0.00295977532918421
-1.71398569928496 0.00296340559323093
-1.71333566678334 0.00296703980843875
-1.71268563428171 0.00297067797842399
-1.71203560178009 0.00297432010680541
-1.71138556927846 0.0029779661972042
-1.71073553677684 0.00298161625324395
-1.71008550427521 0.00298527027855071
-1.70943547177359 0.00298892827675294
-1.70878543927196 0.00299259025148154
-1.70813540677034 0.00299625620636985
-1.70748537426871 0.00299992614505363
-1.70683534176709 0.00300360007117107
-1.70618530926546 0.00300727798836279
-1.70553527676384 0.00301095990027187
-1.70488524426221 0.00301464581054379
-1.70423521176059 0.00301833572282648
-1.70358517925896 0.00302202964077032
-1.70293514675734 0.00302572756802809
-1.70228511425571 0.00302942950825503
-1.70163508175409 0.00303313546510881
-1.70098504925246 0.00303684544224955
-1.70033501675084 0.00304055944333979
-1.69968498424921 0.00304427747204451
-1.69903495174759 0.00304799953203114
-1.69838491924596 0.00305172562696953
-1.69773488674434 0.00305545576053199
-1.69708485424271 0.00305918993639326
-1.69643482174109 0.00306292815823052
-1.69578478923946 0.0030666704297234
-1.69513475673784 0.00307041675455395
-1.69448472423621 0.00307416713640667
-1.69383469173459 0.00307792157896853
-1.69318465923296 0.0030816800859289
-1.69253462673134 0.00308544266097964
-1.69188459422971 0.003089209307815
-1.69123456172809 0.00309298003013172
-1.69058452922646 0.00309675483162896
-1.68993449672484 0.00310053371600833
-1.68928446422321 0.0031043166869739
-1.68863443172159 0.00310810374823216
-1.68798439921996 0.00311189490349208
-1.68733436671834 0.00311569015646504
-1.68668433421671 0.00311948951086489
-1.68603430171509 0.00312329297040793
-1.68538426921346 0.00312710053881291
-1.68473423671184 0.00313091221980101
-1.68408420421021 0.00313472801709587
-1.68343417170859 0.00313854793442359
-1.68278413920696 0.00314237197551271
-1.68213410670534 0.00314620014409422
-1.68148407420371 0.00315003244390157
-1.68083404170209 0.00315386887867066
-1.68018400920046 0.00315770945213983
-1.67953397669883 0.00316155416804988
-1.67888394419721 0.00316540303014408
-1.67823391169558 0.00316925604216812
-1.67758387919396 0.00317311320787018
-1.67693384669233 0.00317697453100087
-1.67628381419071 0.00318084001531327
-1.67563378168908 0.00318470966456289
-1.67498374918746 0.00318858348250774
-1.67433371668583 0.00319246147290824
-1.67368368418421 0.00319634363952729
-1.67303365168258 0.00320022998613026
-1.67238361918096 0.00320412051648495
-1.67173358667933 0.00320801523436163
-1.67108355417771 0.00321191414353303
-1.67043352167608 0.00321581724777435
-1.66978348917446 0.00321972455086323
-1.66913345667283 0.00322363605657978
-1.66848342417121 0.00322755176870656
-1.66783339166958 0.00323147169102861
-1.66718335916796 0.00323539582733342
-1.66653332666633 0.00323932418141093
-1.66588329416471 0.00324325675705358
-1.66523326166308 0.00324719355805621
-1.66458322916146 0.00325113458821619
-1.66393319665983 0.00325507985133331
-1.66328316415821 0.00325902935120985
-1.66263313165658 0.00326298309165051
-1.66198309915496 0.00326694107646253
-1.66133306665333 0.00327090330945553
-1.66068303415171 0.00327486979444166
-1.66003300165008 0.0032788405352355
-1.65938296914846 0.00328281553565412
-1.65873293664683 0.00328679479951703
-1.65808290414521 0.00329077833064624
-1.65743287164358 0.00329476613286619
-1.65678283914196 0.00329875821000382
-1.65613280664033 0.00330275456588853
-1.65548277413871 0.00330675520435216
-1.65483274163708 0.00331076012922907
-1.65418270913546 0.00331476934435605
-1.65353267663383 0.00331878285357237
-1.65288264413221 0.00332280066071979
-1.65223261163058 0.0033268227696425
-1.65158257912896 0.0033308491841872
-1.65093254662733 0.00333487990820304
-1.65028251412571 0.00333891494554165
-1.64963248162408 0.00334295430005713
-1.64898244912246 0.00334699797560606
-1.64833241662083 0.00335104597604747
-1.64768238411921 0.00335509830524289
-1.64703235161758 0.00335915496705631
-1.64638231911596 0.00336321596535419
-1.64573228661433 0.00336728130400547
-1.64508225411271 0.00337135098688159
-1.64443222161108 0.00337542501785642
-1.64378218910946 0.00337950340080633
-1.64313215660783 0.00338358613961017
-1.64248212410621 0.00338767323814925
-1.64183209160458 0.00339176470030736
-1.64118205910296 0.0033958605299708
-1.64053202660133 0.00339996073102829
-1.6398819940997 0.00340406530737109
-1.63923196159808 0.00340817426289287
-1.63858192909645 0.00341228760148984
-1.63793189659483 0.00341640532706067
-1.6372818640932 0.00342052744350647
-1.63663183159158 0.0034246539547309
-1.63598179908995 0.00342878486464003
-1.63533176658833 0.00343292017714246
-1.6346817340867 0.00343705989614926
-1.63403170158508 0.00344120402557397
-1.63338166908345 0.0034453525693326
-1.63273163658183 0.00344950553134368
-1.6320816040802 0.00345366291552818
-1.63143157157858 0.00345782472580958
-1.63078153907695 0.00346199096611384
-1.63013150657533 0.00346616164036939
-1.6294814740737 0.00347033675250716
-1.62883144157208 0.00347451630646053
-1.62818140907045 0.00347870030616542
-1.62753137656883 0.00348288875556018
-1.6268813440672 0.00348708165858568
-1.62623131156558 0.00349127901918526
-1.62558127906395 0.00349548084130475
-1.62493124656233 0.00349968712889245
-1.6242812140607 0.00350389788589917
-1.62363118155908 0.0035081131162782
-1.62298114905745 0.0035123328239853
-1.62233111655583 0.00351655701297874
-1.6216810840542 0.00352078568721927
-1.62103105155258 0.0035250188506701
-1.62038101905095 0.00352925650729698
-1.61973098654933 0.0035334986610681
-1.6190809540477 0.00353774531595416
-1.61843092154608 0.00354199647592837
-1.61778088904445 0.00354625214496638
-1.61713085654283 0.00355051232704636
-1.6164808240412 0.00355477702614897
-1.61583079153958 0.00355904624625736
-1.61518075903795 0.00356331999135716
-1.61453072653633 0.0035675982654365
-1.6138806940347 0.00357188107248599
-1.61323066153308 0.00357616841649873
-1.61258062903145 0.00358046030147035
-1.61193059652983 0.00358475673139891
-1.6112805640282 0.00358905771028501
-1.61063053152658 0.00359336324213171
-1.60998049902495 0.00359767333094459
-1.60933046652333 0.00360198798073172
-1.6086804340217 0.00360630719550363
-1.60803040152008 0.00361063097927339
-1.60738036901845 0.00361495933605653
-1.60673033651683 0.00361929226987108
-1.6060803040152 0.00362362978473758
-1.60543027151358 0.00362797188467905
-1.60478023901195 0.00363231857372101
-1.60413020651033 0.00363666985589147
-1.6034801740087 0.00364102573522093
-1.60283014150708 0.00364538621574242
-1.60218010900545 0.00364975130149141
-1.60153007650383 0.00365412099650593
-1.6008800440022 0.00365849530482644
-1.60023001150057 0.00366287423049595
-1.59957997899895 0.00366725777755993
-1.59892994649733 0.00367164595006637
-1.5982799139957 0.00367603875206576
-1.59762988149407 0.00368043618761107
-1.59697984899245 0.00368483826075778
-1.59632981649082 0.00368924497556386
-1.5956797839892 0.00369365633608978
-1.59502975148757 0.00369807234639851
-1.59437971898595 0.00370249301055552
-1.59372968648432 0.0037069183326288
-1.5930796539827 0.0037113483166888
-1.59242962148107 0.00371578296680847
-1.59177958897945 0.00372022228706331
-1.59112955647782 0.00372466628153126
-1.5904795239762 0.00372911495429282
-1.58982949147457 0.00373356830943092
-1.58917945897295 0.00373802635103106
-1.58852942647132 0.00374248908318119
-1.5878793939697 0.00374695650997178
-1.58722936146807 0.00375142863549581
-1.58657932896645 0.00375590546384877
-1.58592929646482 0.0037603869991286
-1.5852792639632 0.0037648732454358
-1.58462923146157 0.00376936420687334
-1.58397919895995 0.00377385988754671
-1.58332916645832 0.0037783602915639
-1.5826791339567 0.00378286542303537
-1.58202910145507 0.00378737528607414
-1.58137906895345 0.00379188988479568
-1.58072903645182 0.003796409223318
-1.5800790039502 0.0038009333057616
-1.57942897144857 0.00380546213624948
-1.57877893894695 0.00380999571890715
-1.57812890644532 0.00381453405786262
-1.5774788739437 0.00381907715724641
-1.57682884144207 0.00382362502119154
-1.57617880894045 0.00382817765383354
-1.57552877643882 0.00383273505931044
-1.5748787439372 0.00383729724176277
-1.57422871143557 0.00384186420533357
-1.57357867893395 0.00384643595416838
-1.57292864643232 0.00385101249241528
-1.5722786139307 0.00385559382422481
-1.57162858142907 0.00386017995375003
-1.57097854892745 0.00386477088514653
-1.57032851642582 0.00386936662257236
-1.5696784839242 0.00387396717018812
-1.56902845142257 0.0038785725321569
-1.56837841892095 0.0038831827126443
-1.56772838641932 0.00388779771581841
-1.5670783539177 0.00389241754584986
-1.56642832141607 0.00389704220691175
-1.56577828891445 0.00390167170317971
-1.56512825641282 0.00390630603883189
-1.5644782239112 0.00391094521804891
-1.56382819140957 0.00391558924501393
-1.56317815890795 0.00392023812391261
-1.56252812640632 0.0039248918589331
-1.5618780939047 0.00392955045426609
-1.56122806140307 0.00393421391410476
-1.56057802890145 0.0039388822426448
-1.55992799639982 0.00394355544408442
-1.55927796389819 0.0039482335226243
-1.55862793139657 0.00395291648246769
-1.55797789889494 0.00395760432782029
-1.55732786639332 0.00396229706289037
-1.55667783389169 0.00396699469188865
-1.55602780139007 0.00397169721902838
-1.55537776888844 0.00397640464852535
-1.55472773638682 0.00398111698459781
-1.55407770388519 0.00398583423146657
-1.55342767138357 0.00399055639335492
-1.55277763888194 0.00399528347448865
-1.55212760638032 0.00400001547909609
-1.55147757387869 0.00400475241140805
-1.55082754137707 0.00400949427565789
-1.55017750887544 0.00401424107608145
-1.54952747637382 0.00401899281691708
-1.54887744387219 0.00402374950240566
-1.54822741137057 0.00402851113679055
-1.54757737886894 0.00403327772431766
-1.54692734636732 0.00403804926923539
-1.54627731386569 0.00404282577579465
-1.54562728136407 0.00404760724824887
-1.54497724886244 0.00405239369085398
-1.54432721636082 0.00405718510786843
-1.54367718385919 0.00406198150355318
-1.54302715135757 0.00406678288217171
-1.54237711885594 0.00407158924798998
-1.54172708635432 0.00407640060527651
-1.54107705385269 0.0040812169583023
-1.54042702135107 0.00408603831134086
-1.53977698884944 0.00409086466866823
-1.53912695634782 0.00409569603456296
-1.53847692384619 0.00410053241330609
-1.53782689134457 0.0041053738091812
-1.53717685884294 0.00411022022647435
-1.53652682634132 0.00411507166947416
-1.53587679383969 0.00411992814247173
-1.53522676133807 0.00412478964976067
-1.53457672883644 0.00412965619563712
-1.53392669633482 0.0041345277843997
-1.53327666383319 0.00413940442034959
-1.53262663133157 0.00414428610779046
-1.53197659882994 0.00414917285102849
-1.53132656632832 0.00415406465437236
-1.53067653382669 0.00415896152213329
-1.53002650132507 0.00416386345862501
-1.52937646882344 0.00416877046816373
-1.52872643632182 0.00417368255506822
-1.52807640382019 0.00417859972365973
-1.52742637131857 0.00418352197826204
-1.52677633881694 0.00418844932320142
-1.52612630631532 0.0041933817628067
-1.52547627381369 0.00419831930140916
-1.52482624131207 0.00420326194334266
-1.52417620881044 0.00420820969294351
-1.52352617630882 0.00421316255455059
-1.52287614380719 0.00421812053250525
-1.52222611130557 0.00422308363115137
-1.52157607880394 0.00422805185483535
-1.52092604630232 0.00423302520790611
-1.52027601380069 0.00423800369471505
-1.51962598129906 0.00424298731961612
-1.51897594879744 0.00424797608696575
-1.51832591629581 0.00425297000112292
-1.51767588379419 0.0042579690664491
-1.51702585129256 0.00426297328730826
-1.51637581879094 0.00426798266806694
-1.51572578628931 0.00427299721309412
-1.51507575378769 0.00427801692676134
-1.51442572128606 0.00428304181344266
-1.51377568878444 0.00428807187751462
-1.51312565628281 0.00429310712335628
-1.51247562378119 0.00429814755534925
-1.51182559127956 0.0043031931778776
-1.51117555877794 0.00430824399532796
-1.51052552627631 0.00431330001208945
-1.50987549377469 0.0043183612325537
-1.50922546127306 0.00432342766111486
-1.50857542877144 0.00432849930216961
-1.50792539626981 0.0043335761601171
-1.50727536376819 0.00433865823935905
-1.50662533126656 0.00434374554429965
-1.50597529876494 0.00434883807934561
-1.50532526626331 0.00435393584890617
-1.50467523376169 0.00435903885739307
-1.50402520126006 0.00436414710922058
-1.50337516875844 0.00436926060880545
-1.50272513625681 0.00437437936056698
-1.50207510375519 0.00437950336892696
-1.50142507125356 0.0043846326383097
-1.50077503875194 0.00438976717314201
-1.50012500625031 0.00439490697785324
-1.49947497374869 0.00440005205687524
-1.49882494124706 0.00440520241464236
-1.49817490874544 0.00441035805559148
-1.49752487624381 0.00441551898416198
-1.49687484374219 0.00442068520479577
-1.49622481124056 0.00442585672193725
-1.49557477873894 0.00443103354003335
-1.49492474623731 0.0044362156635335
-1.49427471373569 0.00444140309688967
-1.49362468123406 0.00444659584455629
-1.49297464873244 0.00445179391099035
-1.49232461623081 0.00445699730065133
-1.49167458372919 0.00446220601800124
-1.49102455122756 0.00446742006750457
-1.49037451872594 0.00447263945362835
-1.48972448622431 0.00447786418084211
-1.48907445372269 0.0044830942536179
-1.48842442122106 0.00448832967643029
-1.48777438871944 0.00449357045375631
-1.48712435621781 0.00449881659007557
-1.48647432371619 0.00450406808987014
-1.48582429121456 0.00450932495762464
-1.48517425871294 0.00451458719782617
-1.48452422621131 0.00451985481496436
-1.48387419370969 0.00452512781353134
-1.48322416120806 0.00453040619802176
-1.48257412870644 0.00453568997293278
-1.48192409620481 0.00454097914276405
-1.48127406370319 0.00454627371201777
-1.48062403120156 0.0045515736851986
-1.47997399869993 0.00455687906681377
-1.47932396619831 0.00456218986137296
-1.47867393369668 0.00456750607338839
-1.47802390119506 0.00457282770737481
-1.47737386869343 0.00457815476784944
-1.47672383619181 0.00458348725933202
-1.47607380369018 0.00458882518634483
-1.47542377118856 0.0045941685534126
-1.47477373868693 0.00459951736506264
-1.47412370618531 0.00460487162582472
-1.47347367368368 0.00461023134023113
-1.47282364118206 0.00461559651281668
-1.47217360868043 0.00462096714811866
-1.47152357617881 0.00462634325067691
-1.47087354367718 0.00463172482503374
-1.47022351117556 0.00463711187573401
-1.46957347867393 0.00464250440732503
-1.46892344617231 0.00464790242435667
-1.46827341367068 0.00465330593138128
-1.46762338116906 0.00465871493295374
-1.46697334866743 0.0046641294336314
-1.46632331616581 0.00466954943797417
-1.46567328366418 0.00467497495054441
-1.46502325116256 0.00468040597590704
-1.46437321866093 0.00468584251862943
-1.46372318615931 0.0046912845832815
-1.46307315365768 0.00469673217443567
-1.46242312115606 0.00470218529666686
-1.46177308865443 0.00470764395455249
-1.46112305615281 0.00471310815267249
-1.46047302365118 0.00471857789560929
-1.45982299114956 0.00472405318794785
-1.45917295864793 0.00472953403427562
-1.45852292614631 0.00473502043918252
-1.45787289364468 0.00474051240726104
-1.45722286114306 0.00474600994310611
-1.45657282864143 0.00475151305131523
-1.45592279613981 0.00475702173648834
-1.45527276363818 0.00476253600322795
-1.45462273113656 0.004768055856139
-1.45397269863493 0.00477358129982899
-1.45332266613331 0.0047791123389079
-1.45267263363168 0.00478464897798821
-1.45202260113006 0.00479019122168494
-1.45137256862843 0.00479573907461554
-1.45072253612681 0.00480129254140005
-1.45007250362518 0.00480685162666092
-1.44942247112356 0.00481241633502319
-1.44877243862193 0.00481798667111434
-1.44812240612031 0.00482356263956439
-1.44747237361868 0.00482914424500582
-1.44682234111706 0.00483473149207365
-1.44617230861543 0.00484032438540538
-1.44552227611381 0.00484592292964103
-1.44487224361218 0.00485152712942309
-1.44422221111056 0.00485713698939658
-1.44357217860893 0.004862752514209
-1.44292214610731 0.00486837370851035
-1.44227211360568 0.00487400057695314
-1.44162208110406 0.00487963312419238
-1.44097204860243 0.00488527135488557
-1.44032201610081 0.00489091527369271
-1.43967198359918 0.0048965648852763
-1.43902195109755 0.00490222019430134
-1.43837191859593 0.00490788120543532
-1.4377218860943 0.00491354792334823
-1.43707185359268 0.00491922035271258
-1.43642182109105 0.00492489849820334
-1.43577178858943 0.004930582364498
-1.4351217560878 0.00493627195627653
-1.43447172358618 0.00494196727822141
-1.43382169108455 0.00494766833501763
-1.43317165858293 0.00495337513135262
-1.4325216260813 0.00495908767191638
-1.43187159357968 0.00496480596140135
-1.43122156107805 0.00497053000450247
-1.43057152857643 0.00497625980591721
-1.4299214960748 0.0049819953703455
-1.42927146357318 0.00498773670248976
-1.42862143107155 0.00499348380705494
-1.42797139856993 0.00499923668874844
-1.4273213660683 0.00500499535228018
-1.42667133356668 0.00501075980236258
-1.42602130106505 0.00501653004371051
-1.42537126856343 0.00502230608104138
-1.4247212360618 0.00502808791907506
-1.42407120356018 0.00503387556253392
-1.42342117105855 0.00503966901614282
-1.42277113855693 0.00504546828462913
-1.4221211060553 0.00505127337272268
-1.42147107355368 0.00505708428515581
-1.42082104105205 0.00506290102666333
-1.42017100855043 0.00506872360198255
-1.4195209760488 0.00507455201585328
-1.41887094354718 0.00508038627301782
-1.41822091104555 0.00508622637822094
-1.41757087854393 0.00509207233620988
-1.4169208460423 0.00509792415173441
-1.41627081354068 0.00510378182954677
-1.41562078103905 0.00510964537440169
-1.41497074853743 0.00511551479105637
-1.4143207160358 0.00512139008427053
-1.41367068353418 0.00512727125880632
-1.41302065103255 0.00513315831942842
-1.41237061853093 0.005139051270904
-1.4117205860293 0.0051449501180027
-1.41107055352768 0.00515085486549661
-1.41042052102605 0.00515676551816037
-1.40977048852443 0.00516268208077105
-1.4091204560228 0.00516860455810823
-1.40847042352118 0.00517453295495396
-1.40782039101955 0.00518046727609278
-1.40717035851793 0.00518640752631172
-1.4065203260163 0.00519235371040026
-1.40587029351468 0.00519830583315038
-1.40522026101305 0.00520426389935656
-1.40457022851143 0.00521022791381575
-1.4039201960098 0.00521619788132734
-1.40327016350818 0.00522217380669326
-1.40262013100655 0.00522815569471787
-1.40197009850493 0.00523414355020804
-1.4013200660033 0.00524013737797311
-1.40067003350168 0.00524613718282489
-1.40002000100005 0.00525214296957769
-1.39936996849842 0.00525815474304825
-1.3987199359968 0.00526417250805582
-1.39806990349517 0.00527019626942214
-1.39741987099355 0.00527622603197141
-1.39676983849192 0.00528226180053028
-1.3961198059903 0.00528830357992792
-1.39546977348867 0.00529435137499594
-1.39481974098705 0.00530040519056844
-1.39416970848542 0.00530646503148198
-1.3935196759838 0.00531253090257563
-1.39286964348217 0.00531860280869088
-1.39221961098055 0.00532468075467173
-1.39156957847892 0.00533076474536463
-1.3909195459773 0.00533685478561852
-1.39026951347567 0.0053429508802848
-1.38961948097405 0.00534905303421733
-1.38896944847242 0.00535516125227247
-1.3883194159708 0.00536127553930901
-1.38766938346917 0.00536739590018824
-1.38701935096755 0.00537352233977392
-1.38636931846592 0.00537965486293226
-1.3857192859643 0.00538579347453193
-1.38506925346267 0.0053919381794441
-1.38441922096105 0.00539808898254237
-1.38376918845942 0.00540424588870283
-1.3831191559578 0.00541040890280404
-1.38246912345617 0.00541657802972701
-1.38181909095455 0.00542275327435522
-1.38116905845292 0.0054289346415746
-1.3805190259513 0.00543512213627357
-1.37986899344967 0.00544131576334299
-1.37921896094805 0.0054475155276762
-1.37856892844642 0.005453721434169
-1.3779188959448 0.00545993348771964
-1.37726886344317 0.00546615169322883
-1.37661883094155 0.00547237605559975
-1.37596879843992 0.00547860657973805
-1.3753187659383 0.00548484327055183
-1.37466873343667 0.00549108613295163
-1.37401870093505 0.00549733517185048
-1.37336866843342 0.00550359039216384
-1.3727186359318 0.00550985179880965
-1.37206860343017 0.0055161193967083
-1.37141857092855 0.00552239319078263
-1.37076853842692 0.00552867318595795
-1.3701185059253 0.00553495938716199
-1.36946847342367 0.00554125179932498
-1.36881844092205 0.00554755042737958
-1.36816840842042 0.00555385527626092
-1.3675183759188 0.00556016635090655
-1.36686834341717 0.00556648365625651
-1.36621831091555 0.00557280719725327
-1.36556827841392 0.00557913697884175
-1.3649182459123 0.00558547300596934
-1.36426821341067 0.00559181528358588
-1.36361818090905 0.00559816381664363
-1.36296814840742 0.00560451861009731
-1.3623181159058 0.00561087966890412
-1.36166808340417 0.00561724699802367
-1.36101805090255 0.00562362060241804
-1.36036801840092 0.00563000048705174
-1.35971798589929 0.00563638665689176
-1.35906795339767 0.00564277911690747
-1.35841792089604 0.00564917787207076
-1.35776788839442 0.00565558292735591
-1.35711785589279 0.00566199428773969
-1.35646782339117 0.00566841195820127
-1.35581779088954 0.00567483594372229
-1.35516775838792 0.00568126624928681
-1.35451772588629 0.00568770287988136
-1.35386769338467 0.00569414584049488
-1.35321766088304 0.0057005951361188
-1.35256762838142 0.00570705077174692
-1.35191759587979 0.00571351275237553
-1.35126756337817 0.00571998108300334
-1.35061753087654 0.00572645576863151
-1.34996749837492 0.00573293681426363
-1.34931746587329 0.00573942422490571
-1.34866743337167 0.00574591800556623
-1.34801740087004 0.00575241816125608
-1.34736736836842 0.00575892469698859
-1.34671733586679 0.00576543761777952
-1.34606730336517 0.0057719569286471
-1.34541727086354 0.00577848263461192
-1.34476723836192 0.00578501474069709
-1.34411720586029 0.00579155325192807
-1.34346717335867 0.0057980981733328
-1.34281714085704 0.00580464950994165
-1.34216710835542 0.00581120726678738
-1.34151707585379 0.00581777144890524
-1.34086704335217 0.00582434206133284
-1.34021701085054 0.00583091910911028
-1.33956697834892 0.00583750259728004
-1.33891694584729 0.00584409253088706
-1.33826691334567 0.00585068891497868
-1.33761688084404 0.0058572917546047
-1.33696684834242 0.00586390105481728
-1.33631681584079 0.00587051682067108
-1.33566678333917 0.00587713905722312
-1.33501675083754 0.00588376776953289
-1.33436671833592 0.00589040296266228
-1.33371668583429 0.00589704464167558
-1.33306665333267 0.00590369281163953
-1.33241662083104 0.00591034747762329
-1.33176658832942 0.00591700864469844
-1.33111655582779 0.00592367631793894
-1.33046652332617 0.00593035050242122
-1.32981649082454 0.00593703120322408
-1.32916645832292 0.00594371842542876
-1.32851642582129 0.00595041217411892
-1.32786639331967 0.00595711245438064
-1.32721636081804 0.00596381927130238
-1.32656632831642 0.00597053262997506
-1.32591629581479 0.00597725253549194
-1.32526626331317 0.00598397899294878
-1.32461623081154 0.0059907120074437
-1.32396619830992 0.00599745158407722
-1.32331616580829 0.00600419772795231
-1.32266613330667 0.00601095044417431
-1.32201610080504 0.00601770973785099
-1.32136606830342 0.00602447561409253
-1.32071603580179 0.0060312480780115
-1.32006600330016 0.00603802713472288
-1.31941597079854 0.00604481278934408
-1.31876593829691 0.00605160504699486
-1.31811590579529 0.00605840391279743
-1.31746587329366 0.0060652093918764
-1.31681584079204 0.00607202148935876
-1.31616580829041 0.00607884021037391
-1.31551577578879 0.00608566556005365
-1.31486574328716 0.00609249754353218
-1.31421571078554 0.00609933616594611
-1.31356567828391 0.00610618143243443
-1.31291564578229 0.00611303334813854
-1.31226561328066 0.00611989191820223
-1.31161558077904 0.00612675714777168
-1.31096554827741 0.00613362904199547
-1.31031551577579 0.00614050760602459
-1.30966548327416 0.00614739284501241
-1.30901545077254 0.00615428476411466
-1.30836541827091 0.00616118336848953
-1.30771538576929 0.00616808866329754
-1.30706535326766 0.00617500065370162
-1.30641532076604 0.00618191934486712
-1.30576528826441 0.00618884474196173
-1.30511525576279 0.00619577685015555
-1.30446522326116 0.00620271567462107
-1.30381519075954 0.00620966122053315
-1.30316515825791 0.00621661349306905
-1.30251512575629 0.00622357249740843
-1.30186509325466 0.00623053823873329
-1.30121506075304 0.00623751072222805
-1.30056502825141 0.00624448995307948
-1.29991499574979 0.00625147593647676
-1.29926496324816 0.00625846867761143
-1.29861493074654 0.00626546818167745
-1.29796489824491 0.00627247445387109
-1.29731486574329 0.00627948749939103
-1.29666483324166 0.00628650732343835
-1.29601480074004 0.00629353393121648
-1.29536476823841 0.00630056732793124
-1.29471473573679 0.00630760751879079
-1.29406470323516 0.00631465450900572
-1.29341467073354 0.00632170830378893
-1.29276463823191 0.00632876890835573
-1.29211460573029 0.00633583632792379
-1.29146457322866 0.00634291056771317
-1.29081454072704 0.00634999163294625
-1.29016450822541 0.00635707952884784
-1.28951447572379 0.00636417426064506
-1.28886444322216 0.00637127583356742
-1.28821441072054 0.00637838425284682
-1.28756437821891 0.00638549952371748
-1.28691434571729 0.00639262165141601
-1.28626431321566 0.00639975064118137
-1.28561428071404 0.00640688649825488
-1.28496424821241 0.00641402922788025
-1.28431421571079 0.00642117883530352
-1.28366418320916 0.00642833532577309
-1.28301415070754 0.00643549870453974
-1.28236411820591 0.00644266897685656
-1.28171408570429 0.00644984614797906
-1.28106405320266 0.00645703022316505
-1.28041402070104 0.00646422120767474
-1.27976398819941 0.00647141910677065
-1.27911395569778 0.00647862392571768
-1.27846392319616 0.00648583566978306
-1.27781389069453 0.0064930543442364
-1.27716385819291 0.00650027995434965
-1.27651382569128 0.00650751250539708
-1.27586379318966 0.00651475200265535
-1.27521376068803 0.00652199845140343
-1.27456372818641 0.00652925185692265
-1.27391369568478 0.0065365122244967
-1.27326366318316 0.0065437795594116
-1.27261363068153 0.00655105386695569
-1.27196359817991 0.00655833515241971
-1.27131356567828 0.00656562342109666
-1.27066353317666 0.00657291867828197
-1.27001350067503 0.00658022092927334
-1.26936346817341 0.00658753017937084
-1.26871343567178 0.00659484643387686
-1.26806340317016 0.00660216969809613
-1.26741337066853 0.00660949997733573
-1.26676333816691 0.00661683727690505
-1.26611330566528 0.00662418160211586
-1.26546327316366 0.00663153295828219
-1.26481324066203 0.00663889135072046
-1.26416320816041 0.00664625678474937
-1.26351317565878 0.00665362926569001
-1.26286314315716 0.00666100879886575
-1.26221311065553 0.00666839538960231
-1.26156307815391 0.00667578904322772
-1.26091304565228 0.00668318976507234
-1.26026301315066 0.00669059756046885
-1.25961298064903 0.00669801243475227
-1.25896294814741 0.00670543439325994
-1.25831291564578 0.00671286344133149
-1.25766288314416 0.00672029958430891
-1.25701285064253 0.00672774282753647
-1.25636281814091 0.00673519317636078
-1.25571278563928 0.00674265063613077
-1.25506275313766 0.00675011521219768
-1.25441272063603 0.00675758690991505
-1.25376268813441 0.00676506573463877
-1.25311265563278 0.00677255169172699
-1.25246262313116 0.00678004478654021
-1.25181259062953 0.00678754502444124
-1.25116255812791 0.00679505241079517
-1.25051252562628 0.00680256695096943
-1.24986249312466 0.00681008865033373
-1.24921246062303 0.00681761751426011
-1.24856242812141 0.0068251535481229
-1.24791239561978 0.00683269675729875
-1.24726236311816 0.00684024714716657
-1.24661233061653 0.00684780472310762
-1.24596229811491 0.00685536949050544
-1.24531226561328 0.00686294145474587
-1.24466223311166 0.00687052062121704
-1.24401220061003 0.0068781069953094
-1.24336216810841 0.00688570058241568
-1.24271213560678 0.00689330138793089
-1.24206210310516 0.00690090941725236
-1.24141207060353 0.0069085246757797
-1.24076203810191 0.00691614716891483
-1.24011200560028 0.00692377690206191
-1.23946197309865 0.00693141388062747
-1.23881194059703 0.00693905811002023
-1.2381619080954 0.00694670959565128
-1.23751187559378 0.00695436834293395
-1.23686184309215 0.00696203435728388
-1.23621181059053 0.00696970764411898
-1.2355617780889 0.00697738820885945
-1.23491174558728 0.00698507605692774
-1.23426171308565 0.00699277119374862
-1.23361168058403 0.00700047362474914
-1.2329616480824 0.00700818335535859
-1.23231161558078 0.00701590039100858
-1.23166158307915 0.00702362473713294
-1.23101155057753 0.00703135639916784
-1.2303615180759 0.00703909538255167
-1.22971148557428 0.00704684169272515
-1.22906145307265 0.00705459533513118
-1.22841142057103 0.00706235631521503
-1.2277613880694 0.00707012463842416
-1.22711135556778 0.00707790031020833
-1.22646132306615 0.00708568333601958
-1.22581129056453 0.00709347372131221
-1.2251612580629 0.00710127147154275
-1.22451122556128 0.00710907659217001
-1.22386119305965 0.00711688908865508
-1.22321116055803 0.00712470896646129
-1.2225611280564 0.00713253623105425
-1.22191109555478 0.00714037088790179
-1.22126106305315 0.00714821294247404
-1.22061103055153 0.00715606240024335
-1.2199609980499 0.00716391926668433
-1.21931096554828 0.00717178354727386
-1.21866093304665 0.00717965524749108
-1.21801090054503 0.00718753437281733
-1.2173608680434 0.00719542092873625
-1.21671083554178 0.00720331492073368
-1.21606080304015 0.00721121635429777
-1.21541077053853 0.00721912523491886
-1.2147607380369 0.00722704156808957
-1.21411070553528 0.00723496535930473
-1.21346067303365 0.00724289661406142
-1.21281064053203 0.00725083533785898
-1.2121606080304 0.00725878153619898
-1.21151057552878 0.00726673521458522
-1.21086054302715 0.00727469637852374
-1.21021051052553 0.00728266503352282
-1.2095604780239 0.00729064118509295
-1.20891044552228 0.00729862483874688
-1.20826041302065 0.0073066159999996
-1.20761038051903 0.0073146146743683
-1.2069603480174 0.00732262086737241
-1.20631031551578 0.0073306345845336
-1.20566028301415 0.00733865583137573
-1.20501025051253 0.00734668461342493
-1.2043602180109 0.00735472093620954
-1.20371018550928 0.00736276480526009
-1.20306015300765 0.00737081622610937
-1.20241012050603 0.00737887520429236
-1.2017600880044 0.0073869417453463
-1.20111005550278 0.0073950158548106
-1.20046002300115 0.00740309753822693
-1.19980999049952 0.00741118680113912
-1.1991599579979 0.00741928364909326
-1.19850992549627 0.00742738808763762
-1.19785989299465 0.00743550012232271
-1.19720986049302 0.00744361975870123
-1.1965598279914 0.0074517470023281
-1.19590979548977 0.00745988185876042
-1.19525976298815 0.00746802433355752
-1.19460973048652 0.00747617443228092
-1.1939596979849 0.00748433216049435
-1.19330966548327 0.00749249752376375
-1.19265963298165 0.00750067052765723
-1.19200960048002 0.00750885117774513
-1.1913595679784 0.00751703947959996
-1.19070953547677 0.00752523543879645
-1.19005950297515 0.0075334390609115
-1.18940947047352 0.00754165035152424
-1.1887594379719 0.00754986931621593
-1.18810940547027 0.00755809596057008
-1.18745937296865 0.00756633029017234
-1.18680934046702 0.0075745723106106
-1.1861593079654 0.00758282202747489
-1.18550927546377 0.00759107944635743
-1.18485924296215 0.00759934457285266
-1.18420921046052 0.00760761741255715
-1.1835591779589 0.00761589797106968
-1.18290914545727 0.0076241862539912
-1.18225911295565 0.00763248226692487
-1.18160908045402 0.00764078601547595
-1.1809590479524 0.00764909750525195
-1.18030901545077 0.00765741674186252
-1.17965898294915 0.00766574373091947
-1.17900895044752 0.0076740784780368
-1.1783589179459 0.00768242098883069
-1.17770888544427 0.00769077126891945
-1.17705885294265 0.00769912932392357
-1.17640882044102 0.00770749515946573
-1.1757587879394 0.00771586878117074
-1.17510875543777 0.00772425019466559
-1.17445872293615 0.00773263940557942
-1.17380869043452 0.00774103641954354
-1.1731586579329 0.00774944124219138
-1.17250862543127 0.00775785387915858
-1.17185859292965 0.00776627433608292
-1.17120856042802 0.0077747026186043
-1.1705585279264 0.00778313873236479
-1.16990849542477 0.00779158268300863
-1.16925846292315 0.00780003447618217
-1.16860843042152 0.00780849411753392
-1.1679583979199 0.00781696161271458
-1.16730836541827 0.00782543696737691
-1.16665833291665 0.0078339201871759
-1.16600830041502 0.00784241127776859
-1.1653582679134 0.00785091024481424
-1.16470823541177 0.0078594170939742
-1.16405820291015 0.00786793183091198
-1.16340817040852 0.0078764544612932
-1.1627581379069 0.00788498499078565
-1.16210810540527 0.00789352342505921
-1.16145807290365 0.00790206976978591
-1.16080804040202 0.00791062403063991
-1.1601580079004 0.00791918621329751
-1.15950797539877 0.00792775632343711
-1.15885794289714 0.00793633436673922
-1.15820791039552 0.00794492034888652
-1.15755787789389 0.00795351427556379
-1.15690784539227 0.00796211615245791
-1.15625781289064 0.00797072598525791
-1.15560778038902 0.00797934377965491
-1.15495774788739 0.00798796954134215
-1.15430771538577 0.00799660327601499
-1.15365768288414 0.00800524498937089
-1.15300765038252 0.00801389468710947
-1.15235761788089 0.00802255237493235
-1.15170758537927 0.00803121805854339
-1.15105755287764 0.00803989174364843
-1.15040752037602 0.0080485734359555
-1.14975748787439 0.00805726314117471
-1.14910745537277 0.00806596086501826
-1.14845742287114 0.00807466661320043
-1.14780739036952 0.00808338039143764
-1.14715735786789 0.00809210220544838
-1.14650732536627 0.00810083206095324
-1.14585729286464 0.0081095699636749
-1.14520726036302 0.00811831591933814
-1.14455722786139 0.00812706993366981
-1.14390719535977 0.00813583201239886
-1.14325716285814 0.00814460216125632
-1.14260713035652 0.00815338038597531
-1.14195709785489 0.00816216669229105
-1.14130706535327 0.00817096108594081
-1.14065703285164 0.00817976357266393
-1.14000700035002 0.00818857415820187
-1.13935696784839 0.00819739284829813
-1.13870693534677 0.00820621964869833
-1.13805690284514 0.0082150545651501
-1.13740687034352 0.0082238976034032
-1.13675683784189 0.00823274876920939
-1.13610680534027 0.00824160806832257
-1.13545677283864 0.00825047550649868
-1.13480674033702 0.00825935108949571
-1.13415670783539 0.00826823482307372
-1.13350667533377 0.00827712671299485
-1.13285664283214 0.00828602676502325
-1.13220661033052 0.00829493498492519
-1.13155657782889 0.00830385137846896
-1.13090654532727 0.0083127759514249
-1.13025651282564 0.00832170870956544
-1.12960648032402 0.00833064965866501
-1.12895644782239 0.0083395988045001
-1.12830641532077 0.0083485561528493
-1.12765638281914 0.00835752170949319
-1.12700635031752 0.0083664954802144
-1.12635631781589 0.00837547747079764
-1.12570628531427 0.00838446768702961
-1.12505625281264 0.00839346613469907
-1.12440622031102 0.00840247281959683
-1.12375618780939 0.00841148774751573
-1.12310615530777 0.00842051092425064
-1.12245612280614 0.00842954235559844
-1.12180609030452 0.00843858204735807
-1.12115605780289 0.00844763000533051
-1.12050602530127 0.00845668623531873
-1.11985599279964 0.00846575074312773
-1.11920596029801 0.00847482353456458
-1.11855592779639 0.00848390461543829
-1.11790589529476 0.00849299399155997
-1.11725586279314 0.00850209166874269
-1.11660583029151 0.00851119765280159
-1.11595579778989 0.00852031194955376
-1.11530576528826 0.00852943456481837
-1.11465573278664 0.00853856550441654
-1.11400570028501 0.00854770477417143
-1.11335566778339 0.00855685237990823
-1.11270563528176 0.00856600832745407
-1.11205560278014 0.00857517262263816
-1.11140557027851 0.00858434527129165
-1.11075553777689 0.00859352627924771
-1.11010550527526 0.00860271565234154
-1.10945547277364 0.0086119133964103
-1.10880544027201 0.00862111951729314
-1.10815540777039 0.00863033402083123
-1.10750537526876 0.00863955691286771
-1.10685534276714 0.00864878819924772
-1.10620531026551 0.00865802788581839
-1.10555527776389 0.00866727597842883
-1.10490524526226 0.00867653248293013
-1.10425521276064 0.00868579740517536
-1.10360518025901 0.00869507075101958
-1.10295514775739 0.00870435252631982
-1.10230511525576 0.0087136427369351
-1.10165508275414 0.0087229413887264
-1.10100505025251 0.00873224848755668
-1.10035501775089 0.00874156403929085
-1.09970498524926 0.00875088804979582
-1.09905495274764 0.00876022052494046
-1.09840492024601 0.0087695614705956
-1.09775488774439 0.00877891089263401
-1.09710485524276 0.00878826879693047
-1.09645482274114 0.00879763518936166
-1.09580479023951 0.00880701007580628
-1.09515475773789 0.00881639346214494
-1.09450472523626 0.00882578535426024
-1.09385469273464 0.0088351857580367
-1.09320466023301 0.00884459467936078
-1.09255462773139 0.00885401212412094
-1.09190459522976 0.00886343809820753
-1.09125456272814 0.0088728726075129
-1.09060453022651 0.0088823156579313
-1.08995449772489 0.00889176725535893
-1.08930446522326 0.00890122740569392
-1.08865443272164 0.00891069611483637
-1.08800440022001 0.00892017338868828
-1.08735436771839 0.00892965923315361
-1.08670433521676 0.00893915365413823
-1.08605430271514 0.00894865665754992
-1.08540427021351 0.00895816824929844
-1.08475423771189 0.00896768843529545
-1.08410420521026 0.00897721722145452
-1.08345417270864 0.00898675461369114
-1.08280414020701 0.00899630061792276
-1.08215410770539 0.00900585524006869
-1.08150407520376 0.00901541848605018
-1.08085404270214 0.00902499036179042
-1.08020401020051 0.00903457087321449
-1.07955397769888 0.00904416002624934
-1.07890394519726 0.0090537578268239
-1.07825391269563 0.00906336428086895
-1.07760388019401 0.00907297939431719
-1.07695384769238 0.00908260317310322
-1.07630381519076 0.00909223562316358
-1.07565378268913 0.00910187675043664
-1.07500375018751 0.00911152656086268
-1.07435371768588 0.00912118506038391
-1.07370368518426 0.00913085225494439
-1.07305365268263 0.00914052815049013
-1.07240362018101 0.00915021275296895
-1.07175358767938 0.00915990606833062
-1.07110355517776 0.00916960810252672
-1.07045352267613 0.00917931886151079
-1.06980349017451 0.0091890383512382
-1.06915345767288 0.00919876657766624
-1.06850342517126 0.00920850354675401
-1.06785339266963 0.00921824926446255
-1.06720336016801 0.00922800373675471
-1.06655332766638 0.00923776696959526
-1.06590329516476 0.00924753896895082
-1.06525326266313 0.00925731974078985
-1.06460323016151 0.00926710929108273
-1.06395319765988 0.00927690762580163
-1.06330316515826 0.00928671475092062
-1.06265313265663 0.00929653067241562
-1.06200310015501 0.00930635539626444
-1.06135306765338 0.00931618892844665
-1.06070303515176 0.00932603127494377
-1.06005300265013 0.00933588244173909
-1.05940297014851 0.0093457424348178
-1.05875293764688 0.00935561126016692
-1.05810290514526 0.00936548892377531
-1.05745287264363 0.00937537543163365
-1.05680284014201 0.00938527078973447
-1.05615280764038 0.00939517500407214
-1.05550277513876 0.00940508808064288
-1.05485274263713 0.00941501002544473
-1.05420271013551 0.00942494084447753
-1.05355267763388 0.00943488054374298
-1.05290264513226 0.00944482912924459
-1.05225261263063 0.0094547866069877
-1.05160258012901 0.00946475298297947
-1.05095254762738 0.00947472826322889
-1.05030251512576 0.00948471245374674
-1.04965248262413 0.00949470556054563
-1.04900245012251 0.00950470758963997
-1.04835241762088 0.00951471854704599
-1.04770238511926 0.00952473843878176
-1.04705235261763 0.00953476727086708
-1.04640232011601 0.00954480504932362
-1.04575228761438 0.00955485178017481
-1.04510225511276 0.00956490746944591
-1.04445222261113 0.00957497212316396
-1.04380219010951 0.00958504574735781
-1.04315215760788 0.00959512834805806
-1.04250212510626 0.00960521993129716
-1.04185209260463 0.0096153205031093
-1.04120206010301 0.00962543006953046
-1.04055202760138 0.00963554863659846
-1.03990199509976 0.00964567621035284
-1.03925196259813 0.00965581279683493
-1.0386019300965 0.00966595840208784
-1.03795189759488 0.00967611303215648
-1.03730186509325 0.00968627669308749
-1.03665183259163 0.00969644939092934
-1.03600180009 0.00970663113173219
-1.03535176758838 0.00971682192154804
-1.03470173508675 0.00972702176643059
-1.03405170258513 0.00973723067243535
-1.0334016700835 0.00974744864561957
-1.03275163758188 0.00975767569204227
-1.03210160508025 0.00976791181776419
-1.03145157257863 0.00977815702884786
-1.030801540077 0.00978841133135753
-1.03015150757538 0.00979867473135923
-1.02950147507375 0.00980894723492072
-1.02885144257213 0.00981922884811148
-1.0282014100705 0.00982951957700279
-1.02755137756888 0.00983981942766759
-1.02690134506725 0.00985012840618062
-1.02625131256563 0.00986044651861832
-1.025601280064 0.00987077377105891
-1.02495124756238 0.00988111016958226
-1.02430121506075 0.00989145572027004
-1.02365118255913 0.00990181042920559
-1.0230011500575 0.00991217430247402
-1.02235111755588 0.00992254734616213
-1.02170108505425 0.00993292956635847
-1.02105105255263 0.00994332096915326
-1.020401020051 0.00995372156063845
-1.01975098754938 0.00996413134690771
-1.01910095504775 0.00997455033405641
-1.01845092254613 0.00998497852818168
-1.0178008900445 0.00999541593538225
-1.01715085754288 0.0100058625617586
-1.01650082504125 0.010016318413413
-1.01585079253963 0.0100267834964493
-1.015200760038 0.010037257816973
-1.01455072753638 0.0100477413810915
-1.01390069503475 0.0100582341949136
-1.01325066253313 0.0100687362645501
-1.0126006300315 0.0100792475961133
-1.01195059752988 0.0100897681957171
-1.01130056502825 0.0101002980694774
-1.01065053252663 0.0101108372235114
-1.010000500025 0.0101213856639383
-1.00935046752338 0.0101319433968786
-1.00870043502175 0.010142510428455
-1.00805040252013 0.0101530867647913
-1.0074003700185 0.0101636724120133
-1.00675033751688 0.0101742673762485
-1.00610030501525 0.0101848716636259
-1.00545027251363 0.0101954852802761
-1.004800240012 0.0102061082323316
-1.00415020751038 0.0102167405259264
-1.00350017500875 0.0102273821671962
-1.00285014250713 0.0102380331622783
-1.0022001100055 0.0102486935173116
-1.00155007750388 0.0102593632384367
-1.00090004500225 0.0102700423317961
-1.00025001250063 0.0102807308035334
-0.999599979999 0.0102914286597943
-0.998949947497375 0.010302135906726
-0.99829991499575 0.0103128525504772
-0.997649882494125 0.0103235785971983
-0.9969998499925 0.0103343140530415
-0.996349817490874 0.0103450589241603
-0.995699784989249 0.0103558132167102
-0.995049752487624 0.010366576936848
-0.994399719985999 0.0103773500907323
-0.993749687484374 0.0103881326845232
-0.993099654982749 0.0103989247243825
-0.992449622481124 0.0104097262164735
-0.991799589979499 0.0104205371669614
-0.991149557477874 0.0104313575820126
-0.990499524976249 0.0104421874677953
-0.989849492474624 0.0104530268304793
-0.989199459972999 0.0104638756762361
-0.988549427471374 0.0104747340112385
-0.987899394969749 0.0104856018416613
-0.987249362468123 0.0104964791736805
-0.986599329966498 0.0105073660134739
-0.985949297464873 0.0105182623672208
-0.985299264963248 0.0105291682411022
-0.984649232461623 0.0105400836413005
-0.983999199959998 0.0105510085739999
-0.983349167458373 0.0105619430453859
-0.982699134956748 0.0105728870616458
-0.982049102455123 0.0105838406289685
-0.981399069953498 0.0105948037535441
-0.980749037451873 0.0106057764415648
-0.980099004950248 0.0106167586992239
-0.979448972448622 0.0106277505327165
-0.978798939946997 0.0106387519482392
-0.978148907445372 0.0106497629519901
-0.977498874943747 0.010660783550169
-0.976848842442122 0.0106718137489772
-0.976198809940497 0.0106828535546173
-0.975548777438872 0.0106939029732938
-0.974898744937247 0.0107049620112125
-0.974248712435622 0.0107160306745809
-0.973598679933997 0.0107271089696079
-0.972948647432372 0.010738196902504
-0.972298614930747 0.0107492944794812
-0.971648582429121 0.0107604017067531
-0.970998549927496 0.0107715185905348
-0.970348517425871 0.0107826451370428
-0.969698484924246 0.0107937813524953
-0.969048452422621 0.0108049272431119
-0.968398419920996 0.0108160828151138
-0.967748387419371 0.0108272480747236
-0.967098354917746 0.0108384230281654
-0.966448322416121 0.0108496076816651
-0.965798289914496 0.0108608020414496
-0.965148257412871 0.0108720061137478
-0.964498224911245 0.0108832199047899
-0.96384819240962 0.0108944434208074
-0.963198159907996 0.0109056766680335
-0.96254812740637 0.0109169196527031
-0.961898094904745 0.010928172381052
-0.96124806240312 0.0109394348593181
-0.960598029901495 0.0109507070937404
-0.95994799739987 0.0109619890905596
-0.959297964898245 0.0109732808560177
-0.95864793239662 0.0109845823963582
-0.957997899894995 0.0109958937178262
-0.95734786739337 0.0110072148266682
-0.956697834891745 0.0110185457291321
-0.95604780239012 0.0110298864314674
-0.955397769888494 0.0110412369399249
-0.954747737386869 0.011052597260757
-0.954097704885244 0.0110639674002174
-0.953447672383619 0.0110753473645615
-0.952797639881994 0.0110867371600459
-0.952147607380369 0.0110981367929288
-0.951497574878744 0.0111095462694698
-0.950847542377119 0.0111209655959299
-0.950197509875494 0.0111323947785715
-0.949547477373869 0.0111438338236587
-0.948897444872244 0.0111552827374566
-0.948247412370619 0.0111667415262322
-0.947597379868993 0.0111782101962536
-0.946947347367368 0.0111896887537904
-0.946297314865743 0.0112011772051137
-0.945647282364118 0.011212675556496
-0.944997249862493 0.0112241838142111
-0.944347217360868 0.0112357019845344
-0.943697184859243 0.0112472300737425
-0.943047152357618 0.0112587680881136
-0.942397119855993 0.0112703160339273
-0.941747087354368 0.0112818739174643
-0.941097054852743 0.0112934417450072
-0.940447022351118 0.0113050195228395
-0.939796989849492 0.0113166072572465
-0.939146957347867 0.0113282049545146
-0.938496924846242 0.0113398126209317
-0.937846892344617 0.0113514302627872
-0.937196859842992 0.0113630578863717
-0.936546827341367 0.0113746954979772
-0.935896794839742 0.0113863431038972
-0.935246762338117 0.0113980007104266
-0.934596729836492 0.0114096683238614
-0.933946697334867 0.0114213459504992
-0.933296664833242 0.0114330335966389
-0.932646632331616 0.0114447312685809
-0.931996599829992 0.0114564389726267
-0.931346567328367 0.0114681567150793
-0.930696534826741 0.0114798845022431
-0.930046502325116 0.0114916223404239
-0.929396469823491 0.0115033702359285
-0.928746437321866 0.0115151281950655
-0.928096404820241 0.0115268962241446
-0.927446372318616 0.0115386743294768
-0.926796339816991 0.0115504625173745
-0.926146307315366 0.0115622607941516
-0.925496274813741 0.0115740691661231
-0.924846242312116 0.0115858876396054
-0.924196209810491 0.0115977162209163
-0.923546177308865 0.0116095549163748
-0.92289614480724 0.0116214037323012
-0.922246112305615 0.0116332626750174
-0.92159607980399 0.0116451317508462
-0.920946047302365 0.0116570109661121
-0.92029601480074 0.0116689003271406
-0.919645982299115 0.0116807998402587
-0.91899594979749 0.0116927095117946
-0.918345917295865 0.0117046293480778
-0.91769588479424 0.0117165593554393
-0.917045852292615 0.011728499540211
-0.91639581979099 0.0117404499087265
-0.915745787289364 0.0117524104673205
-0.915095754787739 0.0117643812223288
-0.914445722286114 0.0117763621800889
-0.913795689784489 0.0117883533469392
-0.913145657282864 0.0118003547292196
-0.912495624781239 0.0118123663332711
-0.911845592279614 0.0118243881654362
-0.911195559777989 0.0118364202320584
-0.910545527276364 0.0118484625394827
-0.909895494774739 0.0118605150940552
-0.909245462273114 0.0118725779021233
-0.908595429771489 0.0118846509700358
-0.907945397269863 0.0118967343041425
-0.907295364768238 0.0119088279107945
-0.906645332266613 0.0119209317963444
-0.905995299764988 0.0119330459671457
-0.905345267263363 0.0119451704295534
-0.904695234761738 0.0119573051899236
-0.904045202260113 0.0119694502546136
-0.903395169758488 0.0119816056299821
-0.902745137256863 0.0119937713223889
-0.902095104755238 0.012005947338195
-0.901445072253613 0.0120181336837627
-0.900795039751988 0.0120303303654555
-0.900145007250363 0.0120425373896381
-0.899494974748738 0.0120547547626764
-0.898844942247112 0.0120669824909374
-0.898194909745487 0.0120792205807897
-0.897544877243862 0.0120914690386026
-0.896894844742237 0.0121037278707469
-0.896244812240612 0.0121159970835946
-0.895594779738987 0.0121282766835187
-0.894944747237362 0.0121405666768936
-0.894294714735737 0.0121528670700947
-0.893644682234112 0.0121651778694988
-0.892994649732487 0.0121774990814838
-0.892344617230862 0.0121898307124285
-0.891694584729237 0.0122021727687134
-0.891044552227611 0.0122145252567196
-0.890394519725986 0.0122268881828299
-0.889744487224361 0.012239261553428
-0.889094454722736 0.0122516453748986
-0.888444422221111 0.0122640396536279
-0.887794389719486 0.012276444396003
-0.887144357217861 0.0122888596084124
-0.886494324716236 0.0123012852972454
-0.885844292214611 0.0123137214688928
-0.885194259712986 0.0123261681297464
-0.884544227211361 0.0123386252861989
-0.883894194709735 0.0123510929446447
-0.88324416220811 0.0123635711114788
-0.882594129706485 0.0123760597930975
-0.88194409720486 0.0123885589958984
-0.881294064703235 0.01240106872628
-0.88064403220161 0.0124135889906419
-0.879993999699985 0.0124261197953852
-0.87934396719836 0.0124386611469115
-0.878693934696735 0.0124512130516241
-0.87804390219511 0.0124637755159271
-0.877393869693485 0.0124763485462257
-0.87674383719186 0.0124889321489263
-0.876093804690234 0.0125015263304364
-0.875443772188609 0.0125141310971645
-0.874793739686984 0.0125267464555202
-0.874143707185359 0.0125393724119143
-0.873493674683734 0.0125520089727587
-0.872843642182109 0.0125646561444662
-0.872193609680484 0.0125773139334507
-0.871543577178859 0.0125899823461275
-0.870893544677234 0.0126026613889126
-0.870243512175609 0.0126153510682231
-0.869593479673984 0.0126280513904774
-0.868943447172359 0.0126407623620949
-0.868293414670734 0.0126534839894958
-0.867643382169109 0.0126662162791017
-0.866993349667483 0.012678959237335
-0.866343317165858 0.0126917128706192
-0.865693284664233 0.0127044771853791
-0.865043252162608 0.0127172521880402
-0.864393219660983 0.0127300378850292
-0.863743187159358 0.0127428342827739
-0.863093154657733 0.0127556413877028
-0.862443122156108 0.012768459206246
-0.861793089654483 0.012781287744834
-0.861143057152858 0.0127941270098989
-0.860493024651233 0.0128069770078734
-0.859842992149608 0.0128198377451913
-0.859192959647982 0.0128327092282877
-0.858542927146357 0.0128455914635983
-0.857892894644732 0.01285848445756
-0.857242862143107 0.0128713882166108
-0.856592829641482 0.0128843027471895
-0.855942797139857 0.0128972280557361
-0.855292764638232 0.0129101641486914
-0.854642732136607 0.0129231110324973
-0.853992699634982 0.0129360687135967
-0.853342667133357 0.0129490371984334
-0.852692634631732 0.0129620164934522
-0.852042602130106 0.012975006605099
-0.851392569628481 0.0129880075398205
-0.850742537126856 0.0130010193040645
-0.850092504625231 0.0130140419042797
-0.849442472123606 0.0130270753469157
-0.848792439621981 0.0130401196384232
-0.848142407120356 0.0130531747852538
-0.847492374618731 0.01306624079386
-0.846842342117106 0.0130793176706953
-0.846192309615481 0.0130924054222142
-0.845542277113856 0.013105504054872
-0.844892244612231 0.013118613575125
-0.844242212110605 0.0131317339894306
-0.84359217960898 0.0131448653042469
-0.842942147107355 0.0131580075260329
-0.84229211460573 0.0131711606612488
-0.841642082104105 0.0131843247163556
-0.84099204960248 0.013197499697815
-0.840342017100855 0.0132106856120899
-0.83969198459923 0.013223882465644
-0.839041952097605 0.013237090264942
-0.83839191959598 0.0132503090164492
-0.837741887094355 0.0132635387266322
-0.83709185459273 0.0132767794019583
-0.836441822091105 0.0132900310488957
-0.83579178958948 0.0133032936739134
-0.835141757087854 0.0133165672834815
-0.834491724586229 0.0133298518840709
-0.833841692084604 0.0133431474821532
-0.833191659582979 0.0133564540842012
-0.832541627081354 0.0133697716966884
-0.831891594579729 0.013383100326089
-0.831241562078104 0.0133964399788784
-0.830591529576479 0.0134097906615326
-0.829941497074854 0.0134231523805286
-0.829291464573229 0.0134365251423443
-0.828641432071604 0.0134499089534583
-0.827991399569979 0.01346330382035
-0.827341367068353 0.0134767097494999
-0.826691334566728 0.0134901267473892
-0.826041302065103 0.0135035548205
-0.825391269563478 0.013516993975315
-0.824741237061853 0.0135304442183179
-0.824091204560228 0.0135439055559935
-0.823441172058603 0.0135573779948269
-0.822791139556978 0.0135708615413043
-0.822141107055353 0.0135843562019128
-0.821491074553728 0.0135978619831402
-0.820841042052103 0.013611378891475
-0.820191009550478 0.0136249069334067
-0.819540977048852 0.0136384461154256
-0.818890944547227 0.0136519964440226
-0.818240912045602 0.0136655579256895
-0.817590879543977 0.013679130566919
-0.816940847042352 0.0136927143742045
-0.816290814540727 0.01370630935404
-0.815640782039102 0.0137199155129207
-0.814990749537477 0.0137335328573422
-0.814340717035852 0.0137471613938011
-0.813690684534227 0.0137608011287946
-0.813040652032602 0.0137744520688207
-0.812390619530976 0.0137881142203783
-0.811740587029351 0.013801787589967
-0.811090554527726 0.013815472184087
-0.810440522026101 0.0138291680092395
-0.809790489524476 0.0138428750719262
-0.809140457022851 0.0138565933786498
-0.808490424521226 0.0138703229359135
-0.807840392019601 0.0138840637502213
-0.807190359517976 0.0138978158280782
-0.806540327016351 0.0139115791759894
-0.805890294514726 0.0139253538004614
-0.805240262013101 0.013939139708001
-0.804590229511476 0.0139529369051159
-0.803940197009851 0.0139667453983145
-0.803290164508225 0.0139805651941059
-0.8026401320066 0.0139943962989999
-0.801990099504975 0.0140082387195071
-0.80134006700335 0.0140220924621385
-0.800690034501725 0.0140359575334062
-0.8000400020001 0.0140498339398227
-0.799389969498475 0.0140637216879012
-0.79873993699685 0.0140776207841559
-0.798089904495225 0.0140915312351013
-0.7974398719936 0.0141054530472528
-0.796789839491975 0.0141193862271263
-0.79613980699035 0.0141333307812386
-0.795489774488724 0.0141472867161069
-0.794839741987099 0.0141612540382493
-0.794189709485474 0.0141752327541844
-0.793539676983849 0.0141892228704316
-0.792889644482224 0.0142032243935109
-0.792239611980599 0.0142172373299428
-0.791589579478974 0.0142312616862486
-0.790939546977349 0.0142452974689502
-0.790289514475724 0.0142593446845701
-0.789639481974099 0.0142734033396315
-0.788989449472474 0.0142874734406582
-0.788339416970849 0.0143015549941747
-0.787689384469223 0.0143156480067059
-0.787039351967598 0.0143297524847776
-0.786389319465973 0.0143438684349159
-0.785739286964348 0.0143579958636479
-0.785089254462723 0.0143721347775009
-0.784439221961098 0.0143862851830031
-0.783789189459473 0.0144004470866831
-0.783139156957848 0.0144146204950703
-0.782489124456223 0.0144288054146945
-0.781839091954598 0.0144430018520861
-0.781189059452973 0.0144572098137763
-0.780539026951347 0.0144714293062966
-0.779888994449722 0.0144856603361793
-0.779238961948097 0.0144999029099571
-0.778588929446472 0.0145141570341633
-0.777938896944847 0.0145284227153318
-0.777288864443222 0.0145426999599972
-0.776638831941597 0.0145569887746944
-0.775988799439972 0.014571289165959
-0.775338766938347 0.0145856011403271
-0.774688734436722 0.0145999247043353
-0.774038701935097 0.014614259864521
-0.773388669433472 0.0146286066274217
-0.772738636931847 0.0146429649995758
-0.772088604430222 0.0146573349875221
-0.771438571928597 0.0146717165977999
-0.770788539426971 0.0146861098369491
-0.770138506925346 0.0147005147115099
-0.769488474423721 0.0147149312280234
-0.768838441922096 0.0147293593930307
-0.768188409420471 0.014743799213074
-0.767538376918846 0.0147582506946955
-0.766888344417221 0.0147727138444381
-0.766238311915596 0.0147871886688452
-0.765588279413971 0.0148016751744607
-0.764938246912346 0.014816173367829
-0.764288214410721 0.0148306832554948
-0.763638181909095 0.0148452048440035
-0.76298814940747 0.0148597381399009
-0.762338116905845 0.0148742831497331
-0.76168808440422 0.0148888398800471
-0.761038051902595 0.0149034083373899
-0.76038801940097 0.0149179885283092
-0.759737986899345 0.0149325804593531
-0.75908795439772 0.0149471841370701
-0.758437921896095 0.0149617995680093
-0.75778788939447 0.01497642675872
-0.757137856892845 0.0149910657157521
-0.75648782439122 0.0150057164456559
-0.755837791889594 0.0150203789549822
-0.755187759387969 0.0150350532502822
-0.754537726886344 0.0150497393381074
-0.753887694384719 0.0150644372250098
-0.753237661883094 0.0150791469175418
-0.752587629381469 0.0150938684222563
-0.751937596879844 0.0151086017457064
-0.751287564378219 0.0151233468944459
-0.750637531876594 0.0151381038750287
-0.749987499374969 0.0151528726940093
-0.749337466873344 0.0151676533579425
-0.748687434371719 0.0151824458733834
-0.748037401870093 0.0151972502468877
-0.747387369368469 0.0152120664850113
-0.746737336866843 0.0152268945943106
-0.746087304365218 0.0152417345813422
-0.745437271863593 0.0152565864526632
-0.744787239361968 0.0152714502148311
-0.744137206860343 0.0152863258744035
-0.743487174358718 0.0153012134379388
-0.742837141857093 0.0153161129119952
-0.742187109355468 0.0153310243031317
-0.741537076853843 0.0153459476179074
-0.740887044352218 0.0153608828628819
-0.740237011850593 0.0153758300446149
-0.739586979348968 0.0153907891696667
-0.738936946847342 0.0154057602445977
-0.738286914345717 0.0154207432759688
-0.737636881844092 0.015435738270341
-0.736986849342467 0.0154507452342758
-0.736336816840842 0.015465764174335
-0.735686784339217 0.0154807950970805
-0.735036751837592 0.0154958380090748
-0.734386719335967 0.0155108929168805
-0.733736686834342 0.0155259598270605
-0.733086654332717 0.015541038746178
-0.732436621831092 0.0155561296807966
-0.731786589329466 0.01557123263748
-0.731136556827841 0.0155863476227923
-0.730486524326216 0.0156014746432978
-0.729836491824591 0.0156166137055611
-0.729186459322966 0.0156317648161471
-0.728536426821341 0.0156469279816208
-0.727886394319716 0.0156621032085477
-0.727236361818091 0.0156772905034933
-0.726586329316466 0.0156924898730236
-0.725936296814841 0.0157077013237045
-0.725286264313216 0.0157229248621025
-0.724636231811591 0.0157381604947841
-0.723986199309965 0.0157534082283162
-0.72333616680834 0.0157686680692657
-0.722686134306715 0.0157839400241998
-0.72203610180509 0.0157992240996861
-0.721386069303465 0.0158145203022922
-0.72073603680184 0.015829828638586
-0.720086004300215 0.0158451491151356
-0.71943597179859 0.0158604817385092
-0.718785939296965 0.0158758265152753
-0.71813590679534 0.0158911834520026
-0.717485874293715 0.0159065525552599
-0.71683584179209 0.0159219338316163
-0.716185809290464 0.0159373272876409
-0.71553577678884 0.0159527329299032
-0.714885744287214 0.0159681507649726
-0.714235711785589 0.015983580799419
-0.713585679283964 0.0159990230398121
-0.712935646782339 0.016014477492722
-0.712285614280714 0.0160299441647189
-0.711635581779089 0.0160454230623731
-0.710985549277464 0.0160609141922551
-0.710335516775839 0.0160764175609355
-0.709685484274214 0.016091933174985
-0.709035451772589 0.0161074610409746
-0.708385419270964 0.0161230011654751
-0.707735386769339 0.0161385535550577
-0.707085354267713 0.0161541182162938
-0.706435321766088 0.0161696951557545
-0.705785289264463 0.0161852843800115
-0.705135256762838 0.0162008858956361
-0.704485224261213 0.0162164997092002
-0.703835191759588 0.0162321258272754
-0.703185159257963 0.0162477642564337
-0.702535126756338 0.0162634150032468
-0.701885094254713 0.016279078074287
-0.701235061753088 0.0162947534761262
-0.700585029251463 0.0163104412153367
-0.699934996749838 0.0163261412984906
-0.699284964248212 0.0163418537321603
-0.698634931746587 0.0163575785229182
-0.697984899244962 0.0163733156773366
-0.697334866743337 0.016389065201988
-0.696684834241712 0.016404827103445
-0.696034801740087 0.0164206013882802
-0.695384769238462 0.016436388063066
-0.694734736736837 0.0164521871343752
-0.694084704235212 0.0164679986087804
-0.693434671733587 0.0164838224928543
-0.692784639231962 0.0164996587931697
-0.692134606730336 0.0165155075162992
-0.691484574228711 0.0165313686688156
-0.690834541727086 0.0165472422572916
-0.690184509225461 0.0165631282883
-0.689534476723836 0.0165790267684135
-0.688884444222211 0.016594937704205
-0.688234411720586 0.016610861102247
-0.687584379218961 0.0166267969691123
-0.686934346717336 0.0166427453113737
-0.686284314215711 0.0166587061356037
-0.685634281714086 0.0166746794483752
-0.684984249212461 0.0166906652562605
-0.684334216710835 0.0167066635658324
-0.683684184209211 0.0167226743836634
-0.683034151707585 0.016738697716326
-0.68238411920596 0.0167547335703925
-0.681734086704335 0.0167707819524354
-0.68108405420271 0.0167868428690271
-0.680434021701085 0.0168029163267397
-0.67978398919946 0.0168190023321455
-0.679133956697835 0.0168351008918165
-0.67848392419621 0.0168512120123249
-0.677833891694585 0.0168673357002426
-0.67718385919296 0.0168834719621414
-0.676533826691335 0.0168996208045931
-0.67588379418971 0.0169157822341695
-0.675233761688084 0.0169319562574421
-0.674583729186459 0.0169481428809824
-0.673933696684834 0.0169643421113617
-0.673283664183209 0.0169805539551514
-0.672633631681584 0.0169967784189225
-0.671983599179959 0.0170130155092461
-0.671333566678334 0.0170292652326931
-0.670683534176709 0.0170455275958342
-0.670033501675084 0.01706180260524
-0.669383469173459 0.0170780902674811
-0.668733436671834 0.0170943905891277
-0.668083404170209 0.0171107035767501
-0.667433371668583 0.0171270292369182
-0.666783339166958 0.017143367576202
-0.666133306665333 0.0171597186011711
-0.665483274163708 0.0171760823183952
-0.664833241662083 0.0171924587344434
-0.664183209160458 0.0172088478558851
-0.663533176658833 0.0172252496892892
-0.662883144157208 0.0172416642412245
-0.662233111655583 0.0172580915182598
-0.661583079153958 0.0172745315269633
-0.660933046652333 0.0172909842739033
-0.660283014150707 0.0173074497656479
-0.659632981649082 0.0173239280087648
-0.658982949147457 0.0173404190098217
-0.658332916645832 0.0173569227753859
-0.657682884144207 0.0173734393120246
-0.657032851642582 0.0173899686263046
-0.656382819140957 0.0174065107247928
-0.655732786639332 0.0174230656140555
-0.655082754137707 0.0174396333006589
-0.654432721636082 0.017456213791169
-0.653782689134457 0.0174728070921515
-0.653132656632832 0.0174894132101719
-0.652482624131207 0.0175060321517953
-0.651832591629582 0.0175226639235867
-0.651182559127956 0.0175393085321107
-0.650532526626331 0.0175559659839318
-0.649882494124706 0.0175726362856138
-0.649232461623081 0.0175893194437208
-0.648582429121456 0.0176060154648163
-0.647932396619831 0.0176227243554633
-0.647282364118206 0.017639446122225
-0.646632331616581 0.0176561807716638
-0.645982299114956 0.0176729283103422
-0.645332266613331 0.017689688744822
-0.644682234111706 0.0177064620816651
-0.644032201610081 0.0177232483274327
-0.643382169108455 0.0177400474886859
-0.64273213660683 0.0177568595719853
-0.642082104105205 0.0177736845838915
-0.64143207160358 0.0177905225309642
-0.640782039101955 0.0178073734197633
-0.64013200660033 0.0178242372568481
-0.639481974098705 0.0178411140487775
-0.63883194159708 0.0178580038021102
-0.638181909095455 0.0178749065234043
-0.63753187659383 0.0178918222192177
-0.636881844092205 0.017908750896108
-0.63623181159058 0.0179256925606322
-0.635581779088954 0.0179426472193471
-0.634931746587329 0.017959614878809
-0.634281714085704 0.0179765955455739
-0.633631681584079 0.0179935892261973
-0.632981649082454 0.0180105959272343
-0.632331616580829 0.0180276156552397
-0.631681584079204 0.0180446484167677
-0.631031551577579 0.0180616942183724
-0.630381519075954 0.0180787530666071
-0.629731486574329 0.0180958249680249
-0.629081454072704 0.0181129099291785
-0.628431421571079 0.0181300079566199
-0.627781389069453 0.018147119056901
-0.627131356567828 0.018164243236573
-0.626481324066203 0.0181813805021868
-0.625831291564578 0.0181985308602927
-0.625181259062953 0.0182156943174406
-0.624531226561328 0.01823287088018
-0.623881194059703 0.0182500605550599
-0.623231161558078 0.0182672633486288
-0.622581129056453 0.0182844792674346
-0.621931096554828 0.018301708318025
-0.621281064053203 0.0183189505069469
-0.620631031551578 0.0183362058407468
-0.619980999049953 0.018353474325971
-0.619330966548328 0.0183707559691647
-0.618680934046702 0.0183880507768732
-0.618030901545077 0.0184053587556408
-0.617380869043452 0.0184226799120117
-0.616730836541827 0.0184400142525292
-0.616080804040202 0.0184573617837362
-0.615430771538577 0.0184747225121752
-0.614780739036952 0.0184920964443881
-0.614130706535327 0.018509483586916
-0.613480674033702 0.0185268839462999
-0.612830641532077 0.0185442975290798
-0.612180609030452 0.0185617243417955
-0.611530576528826 0.018579164390986
-0.610880544027201 0.0185966176831897
-0.610230511525576 0.0186140842249448
-0.609580479023951 0.0186315640227884
-0.608930446522326 0.0186490570832574
-0.608280414020701 0.0186665634128879
-0.607630381519076 0.0186840830182155
-0.606980349017451 0.0187016159057753
-0.606330316515826 0.0187191620821015
-0.605680284014201 0.0187367215537279
-0.605030251512576 0.0187542943271878
-0.604380219010951 0.0187718804090135
-0.603730186509325 0.0187894798057371
-0.6030801540077 0.0188070925238898
-0.602430121506075 0.0188247185700023
-0.60178008900445 0.0188423579506045
-0.601130056502825 0.0188600106722257
-0.6004800240012 0.0188776767413948
-0.599829991499575 0.0188953561646398
-0.59917995899795 0.018913048948488
-0.598529926496325 0.0189307550994661
-0.5978798939947 0.0189484746241003
-0.597229861493075 0.0189662075289159
-0.59657982899145 0.0189839538204376
-0.595929796489824 0.0190017135051894
-0.595279763988199 0.0190194865896947
-0.594629731486574 0.019037273080476
-0.593979698984949 0.0190550729840553
-0.593329666483324 0.0190728863069538
-0.592679633981699 0.0190907130556921
-0.592029601480074 0.0191085532367899
-0.591379568978449 0.0191264068567663
-0.590729536476824 0.0191442739221397
-0.590079503975199 0.0191621544394276
-0.589429471473574 0.019180048415147
-0.588779438971949 0.019197955855814
-0.588129406470324 0.019215876767944
-0.587479373968699 0.0192338111580515
-0.586829341467073 0.0192517590326507
-0.586179308965448 0.0192697203982544
-0.585529276463823 0.0192876952613752
-0.584879243962198 0.0193056836285245
-0.584229211460573 0.0193236855062132
-0.583579178958948 0.0193417009009514
-0.582929146457323 0.0193597298192482
-0.582279113955698 0.0193777722676122
-0.581629081454073 0.0193958282525509
-0.580979048952448 0.0194138977805712
-0.580329016450823 0.0194319808581792
-0.579678983949197 0.0194500774918801
-0.579028951447572 0.0194681876881782
-0.578378918945947 0.0194863114535772
-0.577728886444322 0.0195044487945799
-0.577078853942697 0.0195225997176881
-0.576428821441072 0.0195407642294029
-0.575778788939447 0.0195589423362247
-0.575128756437822 0.0195771340446527
-0.574478723936197 0.0195953393611855
-0.573828691434572 0.0196135582923208
-0.573178658932947 0.0196317908445555
-0.572528626431322 0.0196500370243854
-0.571878593929696 0.0196682968383056
-0.571228561428071 0.0196865702928103
-0.570578528926446 0.0197048573943928
-0.569928496424821 0.0197231581495455
-0.569278463923196 0.01974147256476
-0.568628431421571 0.0197598006465269
-0.567978398919946 0.0197781424013358
-0.567328366418321 0.0197964978356755
-0.566678333916696 0.019814866956034
-0.566028301415071 0.0198332497688982
-0.565378268913446 0.0198516462807542
-0.564728236411821 0.0198700564980869
-0.564078203910195 0.0198884804273807
-0.56342817140857 0.0199069180751187
-0.562778138906945 0.0199253694477831
-0.56212810640532 0.0199438345518553
-0.561478073903695 0.0199623133938157
-0.56082804140207 0.0199808059801436
-0.560178008900445 0.0199993123173175
-0.55952797639882 0.0200178324118148
-0.558877943897195 0.020036366270112
-0.55822791139557 0.0200549138986846
-0.557577878893945 0.020073475304007
-0.55692784639232 0.0200920504925527
-0.556277813890695 0.0201106394707943
-0.55562778138907 0.0201292422452033
-0.554977748887444 0.02014785882225
-0.554327716385819 0.0201664892084041
-0.553677683884194 0.0201851334101338
-0.553027651382569 0.0202037914339067
-0.552377618880944 0.0202224632861891
-0.551727586379319 0.0202411489734463
-0.551077553877694 0.0202598485021426
-0.550427521376069 0.0202785618787414
-0.549777488874444 0.0202972891097047
-0.549127456372819 0.0203160302014937
-0.548477423871194 0.0203347851605684
-0.547827391369569 0.020353553993388
-0.547177358867943 0.0203723367064102
-0.546527326366318 0.020391133306092
-0.545877293864693 0.020409943798889
-0.545227261363068 0.020428768191256
-0.544577228861443 0.0204476064896464
-0.543927196359818 0.0204664587005129
-0.543277163858193 0.0204853248303066
-0.542627131356568 0.0205042048854779
-0.541977098854943 0.0205230988724759
-0.541327066353318 0.0205420067977486
-0.540677033851693 0.0205609286677428
-0.540027001350067 0.0205798644889043
-0.539376968848442 0.0205988142676776
-0.538726936346817 0.0206177780105062
-0.538076903845192 0.0206367557238325
-0.537426871343567 0.0206557474140975
-0.536776838841942 0.0206747530877412
-0.536126806340317 0.0206937727512025
-0.535476773838692 0.0207128064109189
-0.534826741337067 0.0207318540733269
-0.534176708835442 0.0207509157448618
-0.533526676333817 0.0207699914319577
-0.532876643832192 0.0207890811410475
-0.532226611330566 0.0208081848785628
-0.531576578828941 0.0208273026509342
-0.530926546327316 0.0208464344645908
-0.530276513825691 0.0208655803259609
-0.529626481324066 0.0208847402414711
-0.528976448822441 0.0209039142175472
-0.528326416320816 0.0209231022606134
-0.527676383819191 0.020942304377093
-0.527026351317566 0.0209615205734078
-0.526376318815941 0.0209807508559784
-0.525726286314316 0.0209999952312243
-0.525076253812691 0.0210192537055635
-0.524426221311066 0.021038526285413
-0.523776188809441 0.0210578129771883
-0.523126156307815 0.0210771137873038
-0.52247612380619 0.0210964287221724
-0.521826091304565 0.0211157577882059
-0.52117605880294 0.0211351009918148
-0.520526026301315 0.0211544583394081
-0.51987599379969 0.0211738298373939
-0.519225961298065 0.0211932154921785
-0.51857592879644 0.0212126153101673
-0.517925896294815 0.021232029297764
-0.51727586379319 0.0212514574613714
-0.516625831291565 0.0212708998073905
-0.51597579878994 0.0212903563422215
-0.515325766288314 0.0213098270722627
-0.514675733786689 0.0213293120039114
-0.514025701285064 0.0213488111435635
-0.513375668783439 0.0213683244976135
-0.512725636281814 0.0213878520724544
-0.512075603780189 0.0214073938744781
-0.511425571278564 0.021426949910075
-0.510775538776939 0.0214465201856339
-0.510125506275314 0.0214661047075427
-0.509475473773689 0.0214857034821874
-0.508825441272064 0.0215053165159529
-0.508175408770438 0.0215249438152227
-0.507525376268813 0.0215445853863787
-0.506875343767188 0.0215642412358015
-0.506225311265563 0.0215839113698703
-0.505575278763938 0.0216035957949628
-0.504925246262313 0.0216232945174554
-0.504275213760688 0.0216430075437229
-0.503625181259063 0.0216627348801387
-0.502975148757438 0.0216824765330749
-0.502325116255813 0.021702232508902
-0.501675083754188 0.0217220028139889
-0.501025051252563 0.0217417874547034
-0.500375018750937 0.0217615864374115
-0.499724986249312 0.0217813997684779
-0.499074953747687 0.0218012274542658
-0.498424921246062 0.0218210695011367
-0.497774888744437 0.021840925915451
-0.497124856242812 0.0218607967035674
-0.496474823741187 0.0218806818718428
-0.495824791239562 0.0219005814266331
-0.495174758737937 0.0219204953742924
-0.494524726236312 0.0219404237211733
-0.493874693734687 0.0219603664736269
-0.493224661233062 0.0219803236380027
-0.492574628731437 0.0220002952206488
-0.491924596229812 0.0220202812279117
-0.491274563728186 0.0220402816661362
-0.490624531226561 0.0220602965416658
-0.489974498724936 0.0220803258608423
-0.489324466223311 0.0221003696300058
-0.488674433721686 0.022120427855495
-0.488024401220061 0.0221405005436471
-0.487374368718436 0.0221605877007975
-0.486724336216811 0.0221806893332802
-0.486074303715186 0.0222008054474273
-0.485424271213561 0.0222209360495697
-0.484774238711936 0.0222410811460364
-0.484124206210311 0.0222612407431549
-0.483474173708685 0.0222814148472511
-0.48282414120706 0.0223016034646493
-0.482174108705435 0.0223218066016719
-0.48152407620381 0.0223420242646399
-0.480874043702185 0.0223622564598728
-0.48022401120056 0.0223825031936882
-0.479573978698935 0.0224027644724021
-0.47892394619731 0.0224230403023288
-0.478273913695685 0.022443330689781
-0.47762388119406 0.0224636356410698
-0.476973848692435 0.0224839551625046
-0.47632381619081 0.0225042892603929
-0.475673783689184 0.0225246379410407
-0.475023751187559 0.0225450012107524
-0.474373718685934 0.0225653790758304
-0.473723686184309 0.0225857715425758
-0.473073653682684 0.0226061786172875
-0.472423621181059 0.0226266003062631
-0.471773588679434 0.0226470366157983
-0.471123556177809 0.022667487552187
-0.470473523676184 0.0226879531217215
-0.469823491174559 0.0227084333306923
-0.469173458672934 0.0227289281853882
-0.468523426171308 0.0227494376920962
-0.467873393669684 0.0227699618571015
-0.467223361168059 0.0227905006866875
-0.466573328666433 0.0228110541871361
-0.465923296164808 0.0228316223647272
-0.465273263663183 0.0228522052257388
-0.464623231161558 0.0228728027764474
-0.463973198659933 0.0228934150231276
-0.463323166158308 0.022914041972052
-0.462673133656683 0.0229346836294917
-0.462023101155058 0.0229553400017158
-0.461373068653433 0.0229760110949917
-0.460723036151808 0.0229966969155848
-0.460073003650183 0.0230173974697589
-0.459422971148557 0.0230381127637758
-0.458772938646932 0.0230588428038955
-0.458122906145307 0.0230795875963761
-0.457472873643682 0.023100347147474
-0.456822841142057 0.0231211214634436
-0.456172808640432 0.0231419105505375
-0.455522776138807 0.0231627144150064
-0.454872743637182 0.0231835330630992
-0.454222711135557 0.0232043665010627
-0.453572678633932 0.0232252147351421
-0.452922646132307 0.0232460777715805
-0.452272613630682 0.0232669556166192
-0.451622581129056 0.0232878482764976
-0.450972548627431 0.0233087557574531
-0.450322516125806 0.0233296780657212
-0.449672483624181 0.0233506152075356
-0.449022451122556 0.0233715671891279
-0.448372418620931 0.0233925340167279
-0.447722386119306 0.0234135156965633
-0.447072353617681 0.0234345122348601
-0.446422321116056 0.0234555236378421
-0.445772288614431 0.0234765499117313
-0.445122256112806 0.0234975910627477
-0.444472223611181 0.0235186470971092
-0.443822191109555 0.0235397180210319
-0.44317215860793 0.0235608038407298
-0.442522126106305 0.023581904562415
-0.44187209360468 0.0236030201922975
-0.441222061103055 0.0236241507365855
-0.44057202860143 0.0236452962014848
-0.439921996099805 0.0236664565931996
-0.43927196359818 0.023687631917932
-0.438621931096555 0.0237088221818818
-0.43797189859493 0.023730027391247
-0.437321866093305 0.0237512475522236
-0.436671833591679 0.0237724826710055
-0.436021801090055 0.0237937327537844
-0.43537176858843 0.0238149978067502
-0.434721736086804 0.0238362778360905
-0.434071703585179 0.023857572847991
-0.433421671083554 0.0238788828486353
-0.432771638581929 0.0239002078442048
-0.432121606080304 0.023921547840879
-0.431471573578679 0.0239429028448352
-0.430821541077054 0.0239642728622485
-0.430171508575429 0.0239856578992922
-0.429521476073804 0.0240070579621372
-0.428871443572179 0.0240284730569524
-0.428221411070554 0.0240499031899045
-0.427571378568928 0.0240713483671582
-0.426921346067303 0.024092808594876
-0.426271313565678 0.0241142838792183
-0.425621281064053 0.0241357742263432
-0.424971248562428 0.0241572796424068
-0.424321216060803 0.0241788001335631
-0.423671183559178 0.0242003357059638
-0.423021151057553 0.0242218863657584
-0.422371118555928 0.0242434521190943
-0.421721086054303 0.0242650329721168
-0.421071053552678 0.0242866289309689
-0.420421021051053 0.0243082400017913
-0.419770988549427 0.0243298661907228
-0.419120956047802 0.0243515075038997
-0.418470923546177 0.0243731639474562
-0.417820891044552 0.0243948355275243
-0.417170858542927 0.0244165222502339
-0.416520826041302 0.0244382241217123
-0.415870793539677 0.024459941148085
-0.415220761038052 0.0244816733354749
-0.414570728536427 0.0245034206900028
-0.413920696034802 0.0245251832177873
-0.413270663533177 0.0245469609249447
-0.412620631031552 0.0245687538175889
-0.411970598529926 0.0245905619018317
-0.411320566028301 0.0246123851837826
-0.410670533526676 0.0246342236695487
-0.410020501025051 0.0246560773652349
-0.409370468523426 0.0246779462769437
-0.408720436021801 0.0246998304107755
-0.408070403520176 0.0247217297728282
-0.407420371018551 0.0247436443691974
-0.406770338516926 0.0247655742059764
-0.406120306015301 0.0247875192892563
-0.405470273513676 0.0248094796251256
-0.404820241012051 0.0248314552196707
-0.404170208510426 0.0248534460789756
-0.403520176008801 0.0248754522091217
-0.402870143507175 0.0248974736161885
-0.40222011100555 0.0249195103062527
-0.401570078503925 0.0249415622853889
-0.4009200460023 0.0249636295596691
-0.400270013500675 0.0249857121351632
-0.39961998099905 0.0250078100179384
-0.398969948497425 0.0250299232140596
-0.3983199159958 0.0250520517295895
-0.397669883494175 0.0250741955705882
-0.39701985099255 0.0250963547431133
-0.396369818490925 0.0251185292532202
-0.3957197859893 0.0251407191069617
-0.395069753487674 0.0251629243103882
-0.394419720986049 0.0251851448695477
-0.393769688484424 0.0252073807904859
-0.393119655982799 0.0252296320792456
-0.392469623481174 0.0252518987418675
-0.391819590979549 0.0252741807843899
-0.391169558477924 0.0252964782128483
-0.390519525976299 0.025318791033276
-0.389869493474674 0.0253411192517036
-0.389219460973049 0.0253634628741595
-0.388569428471424 0.0253858219066692
-0.387919395969798 0.0254081963552561
-0.387269363468173 0.0254305862259408
-0.386619330966548 0.0254529915247416
-0.385969298464923 0.025475412257674
-0.385319265963298 0.0254978484307512
-0.384669233461673 0.0255203000499839
-0.384019200960048 0.02554276712138
-0.383369168458423 0.0255652496509452
-0.382719135956798 0.0255877476446822
-0.382069103455173 0.0256102611085916
-0.381419070953548 0.0256327900486711
-0.380769038451923 0.025655334470916
-0.380119005950297 0.0256778943813189
-0.379468973448672 0.02570046978587
-0.378818940947047 0.0257230606905568
-0.378168908445422 0.025745667101364
-0.377518875943797 0.0257682890242741
-0.376868843442172 0.0257909264652667
-0.376218810940547 0.0258135794303187
-0.375568778438922 0.0258362479254048
-0.374918745937297 0.0258589319564966
-0.374268713435672 0.0258816315295633
-0.373618680934047 0.0259043466505715
-0.372968648432422 0.025927077325485
-0.372318615930797 0.025949823560265
-0.371668583429172 0.02597258536087
-0.371018550927546 0.025995362733256
-0.370368518425921 0.0260181556833762
-0.369718485924296 0.026040964217181
-0.369068453422671 0.0260637883406184
-0.368418420921046 0.0260866280596333
-0.367768388419421 0.0261094833801684
-0.367118355917796 0.0261323543081633
-0.366468323416171 0.026155240849555
-0.365818290914546 0.0261781430102778
-0.365168258412921 0.0262010607962634
-0.364518225911296 0.0262239942134405
-0.363868193409671 0.0262469432677352
-0.363218160908045 0.0262699079650709
-0.36256812840642 0.0262928883113682
-0.361918095904795 0.0263158843125449
-0.36126806340317 0.0263388959745161
-0.360618030901545 0.0263619233031941
-0.35996799839992 0.0263849663044885
-0.359317965898295 0.0264080249843059
-0.35866793339667 0.0264310993485504
-0.358017900895045 0.0264541894031231
-0.35736786839342 0.0264772951539223
-0.356717835891795 0.0265004166068436
-0.356067803390169 0.0265235537677797
-0.355417770888544 0.0265467066426205
-0.354767738386919 0.0265698752372531
-0.354117705885294 0.0265930595575617
-0.353467673383669 0.0266162596094278
-0.352817640882044 0.0266394753987298
-0.352167608380419 0.0266627069313434
-0.351517575878794 0.0266859542131416
-0.350867543377169 0.0267092172499941
-0.350217510875544 0.0267324960477683
-0.349567478373919 0.0267557906123281
-0.348917445872294 0.026779100949535
-0.348267413370668 0.0268024270652474
-0.347617380869043 0.0268257689653208
-0.346967348367418 0.0268491266556078
-0.346317315865793 0.0268725001419582
-0.345667283364168 0.0268958894302186
-0.345017250862543 0.0269192945262331
-0.344367218360918 0.0269427154358424
-0.343717185859293 0.0269661521648846
-0.343067153357668 0.0269896047191947
-0.342417120856043 0.0270130731046048
-0.341767088354418 0.027036557326944
-0.341117055852793 0.0270600573920386
-0.340467023351168 0.0270835733057116
-0.339816990849543 0.0271071050737833
-0.339166958347917 0.027130652702071
-0.338516925846292 0.0271542161963887
-0.337866893344667 0.0271777955625479
-0.337216860843042 0.0272013908063567
-0.336566828341417 0.0272250019336204
-0.335916795839792 0.0272486289501411
-0.335266763338167 0.027272271861718
-0.334616730836542 0.0272959306741473
-0.333966698334917 0.0273196053932221
-0.333316665833292 0.0273432960247324
-0.332666633331667 0.0273670025744653
-0.332016600830042 0.0273907250482048
-0.331366568328416 0.0274144634517316
-0.330716535826791 0.0274382177908237
-0.330066503325166 0.0274619880712559
-0.329416470823541 0.0274857742987996
-0.328766438321916 0.0275095764792236
-0.328116405820291 0.0275333946182934
-0.327466373318666 0.0275572287217712
-0.326816340817041 0.0275810787954164
-0.326166308315416 0.0276049448449852
-0.325516275813791 0.0276288268762304
-0.324866243312166 0.0276527248949021
-0.324216210810541 0.027676638906747
-0.323566178308915 0.0277005689175087
-0.32291614580729 0.0277245149329277
-0.322266113305665 0.0277484769587414
-0.32161608080404 0.0277724550006837
-0.320966048302415 0.0277964490644859
-0.32031601580079 0.0278204591558755
-0.319665983299165 0.0278444852805774
-0.31901595079754 0.0278685274443129
-0.318365918295915 0.0278925856528002
-0.31771588579429 0.0279166599117544
-0.317065853292665 0.0279407502268873
-0.316415820791039 0.0279648566039076
-0.315765788289414 0.0279889790485206
-0.315115755787789 0.0280131175664285
-0.314465723286164 0.0280372721633302
-0.313815690784539 0.0280614428449214
-0.313165658282914 0.0280856296168946
-0.312515625781289 0.0281098324849389
-0.311865593279664 0.0281340514547403
-0.311215560778039 0.0281582865319813
-0.310565528276414 0.0281825377223415
-0.309915495774789 0.0282068050314968
-0.309265463273164 0.0282310884651202
-0.308615430771539 0.028255388028881
-0.307965398269914 0.0282797037284455
-0.307315365768288 0.0283040355694766
-0.306665333266663 0.028328383557634
-0.306015300765038 0.0283527476985738
-0.305365268263413 0.028377127997949
-0.304715235761788 0.0284015244614092
-0.304065203260163 0.0284259370946006
-0.303415170758538 0.0284503659031662
-0.302765138256913 0.0284748108927456
-0.302115105755288 0.0284992720689748
-0.301465073253663 0.0285237494374868
-0.300815040752038 0.028548243003911
-0.300165008250413 0.0285727527738734
-0.299514975748787 0.0285972787529967
-0.298864943247162 0.0286218209469003
-0.298214910745537 0.0286463793611999
-0.297564878243912 0.0286709540015081
-0.296914845742287 0.0286955448734339
-0.296264813240662 0.028720151982583
-0.295614780739037 0.0287447753345575
-0.294964748237412 0.0287694149349562
-0.294314715735787 0.0287940707893745
-0.293664683234162 0.0288187429034042
-0.293014650732537 0.0288434312826337
-0.292364618230912 0.028868135932648
-0.291714585729286 0.0288928568590286
-0.291064553227661 0.0289175940673534
-0.290414520726036 0.0289423475631971
-0.289764488224411 0.0289671173521306
-0.289114455722786 0.0289919034397216
-0.288464423221161 0.0290167058315339
-0.287814390719536 0.0290415245331282
-0.287164358217911 0.0290663595500615
-0.286514325716286 0.0290912108878872
-0.285864293214661 0.0291160785521554
-0.285214260713036 0.0291409625484123
-0.28456422821141 0.029165862882201
-0.283914195709785 0.0291907795590607
-0.283264163208161 0.0292157125845271
-0.282614130706535 0.0292406619641326
-0.28196409820491 0.0292656277034057
-0.281314065703285 0.0292906098078715
-0.28066403320166 0.0293156082830514
-0.280014000700035 0.0293406231344633
-0.27936396819841 0.0293656543676216
-0.278713935696785 0.0293907019880368
-0.27806390319516 0.029415766001216
-0.277413870693535 0.0294408464126628
-0.27676383819191 0.0294659432278768
-0.276113805690285 0.0294910564523543
-0.27546377318866 0.0295161860915879
-0.274813740687034 0.0295413321510664
-0.274163708185409 0.029566494636275
-0.273513675683784 0.0295916735526955
-0.272863643182159 0.0296168689058056
-0.272213610680534 0.0296420807010796
-0.271563578178909 0.0296673089439882
-0.270913545677284 0.0296925536399981
-0.270263513175659 0.0297178147945726
-0.269613480674034 0.0297430924131711
-0.268963448172409 0.0297683865012495
-0.268313415670784 0.0297936970642598
-0.267663383169158 0.0298190241076504
-0.267013350667533 0.0298443676368658
-0.266363318165908 0.0298697276573469
-0.265713285664283 0.029895104174531
-0.265063253162658 0.0299204971938513
-0.264413220661033 0.0299459067207375
-0.263763188159408 0.0299713327606156
-0.263113155657783 0.0299967753189075
-0.262463123156158 0.0300222344010316
-0.261813090654533 0.0300477100124025
-0.261163058152908 0.0300732021584309
-0.260513025651283 0.0300987108445238
-0.259862993149657 0.0301242360760843
-0.259212960648032 0.0301497778585119
-0.258562928146407 0.0301753361972019
-0.257912895644782 0.0302009110975461
-0.257262863143157 0.0302265025649324
-0.256612830641532 0.0302521106047449
-0.255962798139907 0.0302777352223637
-0.255312765638282 0.0303033764231651
-0.254662733136657 0.0303290342125217
-0.254012700635032 0.030354708595802
-0.253362668133407 0.0303803995783708
-0.252712635631782 0.0304061071655889
-0.252062603130156 0.0304318313628134
-0.251412570628532 0.0304575721753973
-0.250762538126906 0.0304833296086898
-0.250112505625281 0.0305091036680362
-0.249462473123656 0.0305348943587778
-0.248812440622031 0.0305607016862521
-0.248162408120406 0.0305865256557926
-0.247512375618781 0.0306123662727289
-0.246862343117156 0.0306382235423866
-0.246212310615531 0.0306640974700874
-0.245562278113906 0.0306899880611491
-0.244912245612281 0.0307158953208853
-0.244262213110656 0.030741819254606
-0.243612180609031 0.0307677598676169
-0.242962148107405 0.0307937171652199
-0.24231211560578 0.0308196911527129
-0.241662083104155 0.0308456818353896
-0.24101205060253 0.03087168921854
-0.240362018100905 0.0308977133074499
-0.23971198559928 0.030923754107401
-0.239061953097655 0.0309498116236713
-0.23841192059603 0.0309758858615345
-0.237761888094405 0.0310019768262603
-0.23711185559278 0.0310280845231144
-0.236461823091155 0.0310542089573583
-0.235811790589529 0.0310803501342498
-0.235161758087904 0.0311065080590423
-0.234511725586279 0.0311326827369851
-0.233861693084654 0.0311588741733238
-0.233211660583029 0.0311850823732994
-0.232561628081404 0.0312113073421493
-0.231911595579779 0.0312375490851064
-0.231261563078154 0.0312638076073997
-0.230611530576529 0.031290082914254
-0.229961498074904 0.0313163750108902
-0.229311465573279 0.0313426839025246
-0.228661433071654 0.0313690095943699
-0.228011400570028 0.0313953520916344
-0.227361368068403 0.031421711399522
-0.226711335566778 0.031448087523233
-0.226061303065153 0.031474480467963
-0.225411270563528 0.0315008902389038
-0.224761238061903 0.0315273168412429
-0.224111205560278 0.0315537602801636
-0.223461173058653 0.0315802205608448
-0.222811140557028 0.0316066976884617
-0.222161108055403 0.0316331916681848
-0.221511075553778 0.0316597025051807
-0.220861043052153 0.0316862302046116
-0.220211010550527 0.0317127747716355
-0.219560978048903 0.0317393362114063
-0.218910945547277 0.0317659145290735
-0.218260913045652 0.0317925097297825
-0.217610880544027 0.0318191218186742
-0.216960848042402 0.0318457508008855
-0.216310815540777 0.0318723966815489
-0.215660783039152 0.0318990594657927
-0.215010750537527 0.0319257391587408
-0.214360718035902 0.0319524357655128
-0.213710685534277 0.0319791492912242
-0.213060653032652 0.0320058797409861
-0.212410620531027 0.0320326271199051
-0.211760588029402 0.0320593914330837
-0.211110555527776 0.0320861726856201
-0.210460523026151 0.0321129708826079
-0.209810490524526 0.0321397860291367
-0.209160458022901 0.0321666181302914
-0.208510425521276 0.032193467191153
-0.207860393019651 0.0322203332167977
-0.207210360518026 0.0322472162122975
-0.206560328016401 0.03227411618272
-0.205910295514776 0.0323010331331285
-0.205260263013151 0.0323279670685819
-0.204610230511526 0.0323549179941346
-0.203960198009901 0.0323818859148367
-0.203310165508275 0.0324088708357337
-0.20266013300665 0.032435872761867
-0.202010100505025 0.0324628916982733
-0.2013600680034 0.032489927649985
-0.200710035501775 0.03251698062203
-0.20006000300015 0.0325440506194317
-0.199409970498525 0.0325711376472093
-0.1987599379969 0.0325982417103772
-0.198109905495275 0.0326253628139456
-0.19745987299365 0.0326525009629201
-0.196809840492025 0.0326796561623018
-0.196159807990399 0.0327068284170874
-0.195509775488774 0.0327340177322689
-0.194859742987149 0.0327612241128342
-0.194209710485524 0.0327884475637662
-0.193559677983899 0.0328156880900437
-0.192909645482274 0.0328429456966407
-0.192259612980649 0.0328702203885268
-0.191609580479024 0.032897512170667
-0.190959547977399 0.0329248210480217
-0.190309515475774 0.0329521470255469
-0.189659482974149 0.032979490108194
-0.189009450472524 0.0330068503009097
-0.188359417970899 0.0330342276086363
-0.187709385469274 0.0330616220363115
-0.187059352967648 0.0330890335888681
-0.186409320466023 0.0331164622712348
-0.185759287964398 0.0331439080883353
-0.185109255462773 0.0331713710450889
-0.184459222961148 0.0331988511464103
-0.183809190459523 0.0332263483972093
-0.183159157957898 0.0332538628023914
-0.182509125456273 0.0332813943668573
-0.181859092954648 0.0333089430955031
-0.181209060453023 0.0333365089932201
-0.180559027951398 0.0333640920648952
-0.179908995449773 0.0333916923154105
-0.179258962948147 0.0334193097496433
-0.178608930446522 0.0334469443724664
-0.177958897944897 0.0334745961887478
-0.177308865443272 0.033502265203351
-0.176658832941647 0.0335299514211345
-0.176008800440022 0.0335576548469523
-0.175358767938397 0.0335853754856536
-0.174708735436772 0.033613113342083
-0.174058702935147 0.03364086842108
-0.173408670433522 0.0336686407274799
-0.172758637931897 0.0336964302661128
-0.172108605430272 0.0337242370418042
-0.171458572928646 0.0337520610593751
-0.170808540427021 0.0337799023236412
-0.170158507925396 0.0338077608394139
-0.169508475423771 0.0338356366114995
-0.168858442922146 0.0338635296446998
-0.168208410420521 0.0338914399438115
-0.167558377918896 0.0339193675136267
-0.166908345417271 0.0339473123589327
-0.166258312915646 0.0339752744845118
-0.165608280414021 0.0340032538951417
-0.164958247912396 0.0340312505955949
-0.16430821541077 0.0340592645906397
-0.163658182909145 0.0340872958850388
-0.16300815040752 0.0341153444835507
-0.162358117905895 0.0341434103909285
-0.16170808540427 0.0341714936119209
-0.161058052902645 0.0341995941512713
-0.16040802040102 0.0342277120137185
-0.159757987899395 0.0342558472039964
-0.15910795539777 0.0342839997268338
-0.158457922896145 0.0343121695869549
-0.15780789039452 0.0343403567890786
-0.157157857892895 0.0343685613379192
-0.15650782539127 0.034396783238186
-0.155857792889645 0.0344250224945833
-0.155207760388019 0.0344532791118104
-0.154557727886394 0.0344815530945619
-0.153907695384769 0.0345098444475271
-0.153257662883144 0.0345381531753907
-0.152607630381519 0.0345664792828321
-0.151957597879894 0.034594822774526
-0.151307565378269 0.0346231836551419
-0.150657532876644 0.0346515619293445
-0.150007500375019 0.0346799576017932
-0.149357467873394 0.0347083706771428
-0.148707435371769 0.0347368011600428
-0.148057402870144 0.0347652490551377
-0.147407370368518 0.0347937143670671
-0.146757337866893 0.0348221971004654
-0.146107305365268 0.0348506972599621
-0.145457272863643 0.0348792148501817
-0.144807240362018 0.0349077498757434
-0.144157207860393 0.0349363023412615
-0.143507175358768 0.0349648722513452
-0.142857142857143 0.0349934596105987
-0.142207110355518 0.035022064423621
-0.141557077853893 0.0350506866950059
-0.140907045352268 0.0350793264293425
-0.140257012850643 0.0351079836312144
-0.139606980349017 0.0351366583052001
-0.138956947847392 0.0351653504558734
-0.138306915345767 0.0351940600878023
-0.137656882844142 0.0352227872055503
-0.137006850342517 0.0352515318136755
-0.136356817840892 0.0352802939167306
-0.135706785339267 0.0353090735192635
-0.135056752837642 0.0353378706258169
-0.134406720336017 0.0353666852409281
-0.133756687834392 0.0353955173691294
-0.133106655332767 0.0354243670149478
-0.132456622831142 0.0354532341829052
-0.131806590329516 0.0354821188775184
-0.131156557827891 0.0355110211032987
-0.130506525326266 0.0355399408647523
-0.129856492824641 0.0355688781663803
-0.129206460323016 0.0355978330126785
-0.128556427821391 0.0356268054081374
-0.127906395319766 0.0356557953572424
-0.127256362818141 0.0356848028644733
-0.126606330316516 0.035713827934305
-0.125956297814891 0.0357428705712071
-0.125306265313266 0.0357719307796437
-0.124656232811641 0.0358010085640739
-0.124006200310016 0.0358301039289512
-0.123356167808391 0.0358592168787239
-0.122706135306765 0.0358883474178353
-0.12205610280514 0.035917495550723
-0.121406070303515 0.0359466612818195
-0.12075603780189 0.0359758446155518
-0.120106005300265 0.0360050455563417
-0.11945597279864 0.0360342641086055
-0.118805940297015 0.0360635002767545
-0.11815590779539 0.0360927540651943
-0.117505875293765 0.0361220254783253
-0.11685584279214 0.0361513145205424
-0.116205810290515 0.0361806211962351
-0.115555777788889 0.0362099455097879
-0.114905745287264 0.0362392874655794
-0.114255712785639 0.0362686470679831
-0.113605680284014 0.036298024321367
-0.112955647782389 0.0363274192300937
-0.112305615280764 0.0363568317985203
-0.111655582779139 0.0363862620309987
-0.111005550277514 0.0364157099318751
-0.110355517775889 0.0364451755054904
-0.109705485274264 0.03647465875618
-0.109055452772639 0.0365041596882738
-0.108405420271014 0.0365336783060964
-0.107755387769388 0.0365632146139667
-0.107105355267763 0.0365927686161983
-0.106455322766138 0.0366223403170993
-0.105805290264513 0.0366519297209721
-0.105155257762888 0.0366815368321138
-0.104505225261263 0.036711161654816
-0.103855192759638 0.0367408041933646
-0.103205160258013 0.0367704644520402
-0.102555127756388 0.0368001424351176
-0.101905095254763 0.0368298381468665
-0.101255062753138 0.0368595515915504
-0.100605030251513 0.0368892827734279
-0.0999549977498875 0.0369190316967517
-0.0993049652482625 0.0369487983657689
-0.0986549327466373 0.0369785827847212
-0.0980049002450123 0.0370083849578445
-0.0973548677433871 0.0370382048893693
-0.0967048352417621 0.0370680425835205
-0.0960548027401371 0.0370978980445172
-0.0954047702385119 0.037127771276573
-0.0947547377368869 0.0371576622838961
-0.0941047052352617 0.0371875710706886
-0.0934546727336367 0.0372174976411474
-0.0928046402320115 0.0372474419994635
-0.0921546077303865 0.0372774041498223
-0.0915045752287615 0.0373073840964038
-0.0908545427271363 0.0373373818433818
-0.0902045102255113 0.0373673973949249
-0.0895544777238861 0.0373974307551959
-0.0889044452222612 0.0374274819283517
-0.0882544127206359 0.0374575509185438
-0.087604380219011 0.0374876377299179
-0.086954347717386 0.0375177423666138
-0.0863043152157608 0.037547864832766
-0.0856542827141358 0.0375780051325028
-0.0850042502125106 0.037608163269947
-0.0843542177108856 0.0376383392492158
-0.0837041852092604 0.0376685330744203
-0.0830541527076354 0.0376987447496662
-0.0824041202060104 0.0377289742790533
-0.0817540877043852 0.0377592216666756
-0.0811040552027602 0.0377894869166212
-0.080454022701135 0.0378197700329728
-0.07980399019951 0.0378500710198068
-0.0791539576978848 0.0378803898811943
-0.0785039251962598 0.0379107266212002
-0.0778538926946348 0.0379410812438839
-0.0772038601930096 0.0379714537532987
-0.0765538276913846 0.0380018441534923
-0.0759037951897594 0.0380322524485063
-0.0752537626881344 0.0380626786423769
-0.0746037301865092 0.0380931227391339
-0.0739536976848842 0.0381235847428017
-0.0733036651832593 0.0381540646573986
-0.0726536326816341 0.038184562486937
-0.0720036001800091 0.0382150782354236
-0.0713535676783839 0.0382456119068591
-0.0707035351767589 0.0382761635052383
-0.0700535026751339 0.0383067330345501
-0.0694034701735087 0.0383373204987776
-0.0687534376718837 0.0383679259018977
-0.0681034051702585 0.0383985492478818
-0.0674533726686335 0.0384291905406949
-0.0668033401670083 0.0384598497842964
-0.0661533076653833 0.0384905269826397
-0.0655032751637583 0.0385212221396722
-0.0648532426621331 0.0385519352593352
-0.0642032101605081 0.0385826663455643
-0.0635531776588829 0.0386134154022889
-0.0629031451572579 0.0386441824334325
-0.0622531126556327 0.0386749674429128
-0.0616030801540077 0.038705770434641
-0.0609530476523827 0.0387365914125228
-0.0603030151507575 0.0387674303804578
-0.0596529826491325 0.0387982873423392
-0.0590029501475073 0.0388291623020547
-0.0583529176458824 0.0388600552634856
-0.0577028851442571 0.0388909662305072
-0.0570528526426322 0.038921895206989
-0.0564028201410072 0.0389528421967941
-0.055752787639382 0.0389838072037797
-0.055102755137757 0.039014790231797
-0.0544527226361318 0.0390457912846911
-0.0538026901345068 0.0390768103663008
-0.0531526576328816 0.039107847480459
-0.0525026251312566 0.0391389026309925
-0.0518525926296316 0.039169975821722
-0.0512025601280064 0.0392010670564619
-0.0505525276263814 0.0392321763390207
-0.0499024951247562 0.0392633036732006
-0.0492524626231312 0.0392944490627979
-0.048602430121506 0.0393256125116023
-0.047952397619881 0.0393567940233979
-0.047302365118256 0.0393879936019622
-0.0466523326166308 0.0394192112510668
-0.0460023001150058 0.039450446974477
-0.0453522676133806 0.0394817007759519
-0.0447022351117556 0.0395129726592445
-0.0440522026101304 0.0395442626281016
-0.0434021701085054 0.0395755706862635
-0.0427521376068805 0.0396068968374648
-0.0421021051052552 0.0396382410854335
-0.0414520726036303 0.0396696034338915
-0.0408020401020051 0.0397009838865543
-0.0401520076003801 0.0397323824471316
-0.0395019750987549 0.0397637991193262
-0.0388519425971299 0.0397952339068353
-0.0382019100955049 0.0398266868133493
-0.0375518775938797 0.0398581578425526
-0.0369018450922547 0.0398896469981233
-0.0362518125906295 0.0399211542837332
-0.0356017800890045 0.0399526797030477
-0.0349517475873793 0.0399842232597261
-0.0343017150857543 0.0400157849574211
-0.0336516825841293 0.0400473647997794
-0.0330016500825041 0.0400789627904412
-0.0323516175808791 0.0401105789330403
-0.0317015850792539 0.0401422132312043
-0.0310515525776289 0.0401738656885545
-0.0304015200760037 0.0402055363087055
-0.0297514875743787 0.0402372250952661
-0.0291014550727537 0.0402689320518382
-0.0284514225711285 0.0403006571820175
-0.0278013900695036 0.0403324004893936
-0.0271513575678783 0.0403641619775492
-0.0265013250662534 0.0403959416500609
-0.0258512925646281 0.040427739510499
-0.0252012600630032 0.040459555562427
-0.0245512275613782 0.0404913898094024
-0.023901195059753 0.0405232422549761
-0.023251162558128 0.0405551129026924
-0.0226011300565028 0.0405870017560893
-0.0219510975548778 0.0406189088186985
-0.0213010650532526 0.0406508340940449
-0.0206510325516276 0.0406827775856473
-0.0200010000500026 0.0407147392970176
-0.0193509675483774 0.0407467192316617
-0.0187009350467524 0.0407787173930787
-0.0180509025451272 0.0408107337847612
-0.0174008700435022 0.0408427684101954
-0.016750837541877 0.040874821272861
-0.016100805040252 0.0409068923762311
-0.015450772538627 0.0409389817237723
-0.0148007400370018 0.0409710893189447
-0.0141507075353768 0.0410032151652018
-0.0135006750337516 0.0410353592659907
-0.0128506425321266 0.0410675216247516
-0.0122006100305014 0.0410997022449185
-0.0115505775288764 0.0411319011299187
-0.0109005450272515 0.0411641182831729
-0.0102505125256263 0.0411963537080952
-0.00960048002400127 0.0412286074080931
-0.00895044752237606 0.0412608793865676
-0.00830041502075107 0.0412931696469129
-0.00765038251912586 0.0413254781925169
-0.00700035001750088 0.0413578050267604
-0.00635031751587589 0.041390150153018
-0.00570028501425068 0.0414225135746576
-0.0050502525126257 0.0414548952950402
-0.00440022001100049 0.0414872953175204
-0.0037501875093755 0.0415197136454459
-0.00310015500775052 0.041552150282158
-0.00245012250612531 0.0415846052309912
-0.00180009000450032 0.0416170784952733
-0.00115005750287511 0.0416495700783253
-0.000500025001250126 0.0416820799834618
0.000150007500375082 0.0417146082139904
0.000800040002000291 0.0417471547732121
0.00145007250362506 0.0417797196644212
0.00210010500525026 0.0418123028909054
0.00275013750687547 0.0418449044559453
0.00340017000850024 0.041877524362815
0.00405020251012544 0.0419101626147819
0.00470023501175065 0.0419428192151065
0.00535026751337586 0.0419754941670427
0.00600030001500063 0.0420081874738373
0.00665033251662583 0.0420408991387308
0.00730036501825104 0.0420736291649565
0.00795039751987581 0.042106377555741
0.00860043002150102 0.0421391443143043
0.00925046252312622 0.0421719294438595
0.00990049502475143 0.0422047329476125
0.0105505275263762 0.042237554828763
0.0112005600280014 0.0422703950905034
0.0118505925296266 0.0423032537360195
0.0125006250312514 0.0423361307684901
0.0131506575328766 0.0423690261910873
0.0138006900345018 0.0424019400069762
0.014450722536127 0.0424348722193151
0.0151007550377518 0.0424678228312554
0.015750787539377 0.0425007918459416
0.0164008200410022 0.0425337792665113
0.0170508525426269 0.0425667850960953
0.0177008850442522 0.0425998093378174
0.0183509175458774 0.0426328519947945
0.0190009500475026 0.0426659130701365
0.0196509825491273 0.0426989925669465
0.0203010150507525 0.0427320904883206
0.0209510475523778 0.042765206837348
0.0216010800540025 0.0427983416171108
0.0222511125556277 0.0428314948306844
0.0229011450572529 0.042864666481137
0.0235511775588781 0.0428978565715299
0.0242012100605029 0.0429310651049174
0.0248512425621281 0.0429642920843469
0.0255012750637533 0.0429975375128587
0.0261513075653781 0.0430308013934861
0.0268013400670033 0.0430640837292554
0.0274513725686285 0.043097384523186
0.0281014050702537 0.0431307037782901
0.0287514375718785 0.0431640414975729
0.0294014700735037 0.0431973976840326
0.0300515025751289 0.0432307723406604
0.0307015350767537 0.0432641654704404
0.0313515675783789 0.0432975770763495
0.0320016000800041 0.0433310071613577
0.0326516325816288 0.0433644557284278
0.0333016650832541 0.0433979227805157
0.0339516975848793 0.04343140832057
0.0346017300865045 0.0434649123515323
0.0352517625881292 0.0434984348763371
0.0359017950897544 0.0435319758979117
0.0365518275913796 0.0435655354191763
0.0372018600930044 0.0435991134430441
0.0378518925946296 0.0436327099724209
0.0385019250962548 0.0436663250102057
0.03915195759788 0.04369995855929
0.0398019900995048 0.0437336106225583
0.04045202260113 0.0437672812028879
0.0411020551027552 0.0438009703031491
0.04175208760438 0.0438346779262047
0.0424021201060052 0.0438684040749105
0.0430521526076304 0.0439021487521152
0.0437021851092556 0.0439359119606599
0.0443522176108804 0.0439696937033789
0.0450022501125056 0.0440034939830992
0.0456522826141308 0.0440373128026403
0.0463023151157556 0.0440711501648148
0.0469523476173808 0.0441050060724279
0.047602380119006 0.0441388805282774
0.0482524126206312 0.0441727735351542
0.0489024451222559 0.0442066850958417
0.0495524776238812 0.044240615213116
0.0502025101255064 0.0442745638897459
0.0508525426271311 0.0443085311284932
0.0515025751287563 0.044342516932112
0.0521526076303815 0.0443765213033494
0.0528026401320068 0.044410544244945
0.0534526726336315 0.0444445857596312
0.0541027051352567 0.044478645850133
0.0547527376368819 0.0445127245191682
0.0554027701385067 0.0445468217694469
0.0560528026401319 0.0445809376036725
0.0567028351417571 0.0446150720245403
0.0573528676433823 0.0446492250347387
0.0580029001450071 0.0446833966369487
0.0586529326466323 0.0447175868338437
0.0593029651482575 0.04475179562809
0.0599529976498823 0.0447860230223462
0.0606030301515075 0.0448202690192637
0.0612530626531327 0.0448545336214865
0.0619030951547579 0.0448888168316512
0.0625531276563827 0.0449231186523867
0.0632031601580079 0.0449574390863148
0.0638531926596331 0.0449917781360498
0.0645032251612578 0.0450261358041983
0.065153257662883 0.0450605120933599
0.0658032901645083 0.0450949070061262
0.0664533226661335 0.0451293205450819
0.0671033551677582 0.0451637527128036
0.0677533876693834 0.0451982035118611
0.0684034201710086 0.0452326729448161
0.0690534526726334 0.0452671610142232
0.0697034851742586 0.0453016677226293
0.0703535176758838 0.0453361930725739
0.071003550177509 0.0453707370665888
0.0716535826791338 0.0454052997071986
0.072303615180759 0.04543988099692
0.0729536476823842 0.0454744809382624
0.073603680184009 0.0455090995337274
0.0742537126856342 0.0455437367858095
0.0749037451872594 0.0455783926969952
0.0755537776888846 0.0456130672697635
0.0762038101905094 0.045647760506586
0.0768538426921346 0.0456824724099266
0.0775038751937598 0.0457172029822416
0.0781539076953846 0.0457519522259797
0.0788039401970098 0.045786720143582
0.079453972698635 0.045821506737482
0.0801040052002602 0.0458563120101055
0.0807540377018849 0.0458911359638709
0.0814040702035101 0.0459259786011885
0.0820541027051354 0.0459608399244616
0.0827041352067601 0.0459957199360852
0.0833541677083853 0.0460306186384471
0.0840042002100105 0.0460655360339271
0.0846542327116357 0.0461004721248976
0.0853042652132605 0.0461354269137232
0.0859542977148857 0.0461704004027608
0.0866043302165109 0.0462053925943596
0.0872543627181357 0.046240403490861
0.0879043952197609 0.0462754330945989
0.0885544277213861 0.0463104814078994
0.0892044602230113 0.0463455484330808
0.0898544927246361 0.0463806341724536
0.0905045252262613 0.0464157386283208
0.0911545577278865 0.0464508618029775
0.0918045902295113 0.0464860036987109
0.0924546227311365 0.0465211643178008
0.0931046552327617 0.0465563436625189
0.0937546877343869 0.0465915417351293
0.0944047202360117 0.0466267585378881
0.0950547527376369 0.0466619940730439
0.0957047852392621 0.0466972483428372
0.0963548177408868 0.046732521349501
0.097004850242512 0.0467678130952603
0.0976548827441373 0.0468031235823321
0.0983049152457625 0.0468384528129261
0.0989549477473872 0.0468738007892435
0.0996049802490124 0.0469091675134781
0.100255012750638 0.0469445529878158
0.100905045252262 0.0469799572144344
0.101555077753888 0.0470153801955042
0.102205110255513 0.0470508219331872
0.102855142757138 0.0470862824296379
0.103505175258763 0.0471217616870026
0.104155207760388 0.04715725970742
0.104805240262013 0.0471927764930206
0.105455272763638 0.0472283120459272
0.106105305265263 0.0472638663682545
0.106755337766888 0.0472994394621095
0.107405370268514 0.0473350313295911
0.108055402770138 0.0473706419727902
0.108705435271764 0.04740627139379
0.109355467773389 0.0474419195946654
0.110005500275014 0.0474775865774836
0.110655532776639 0.0475132723443039
0.111305565278264 0.0475489768971772
0.111955597779889 0.0475847002381468
0.112605630281514 0.047620442369248
0.113255662783139 0.0476562032925077
0.113905695284764 0.0476919830099454
0.114555727786389 0.047727781523572
0.115205760288014 0.0477635988353908
0.11585579278964 0.0477994349473968
0.116505825291265 0.047835289861577
0.11715585779289 0.0478711635799106
0.117805890294515 0.0479070561043684
0.11845592279614 0.0479429674369134
0.119105955297765 0.0479788975795003
0.11975598779939 0.048014846534076
0.120406020301015 0.0480508143025791
0.12105605280264 0.0480868008869402
0.121706085304265 0.0481228062890817
0.12235611780589 0.0481588305109181
0.123006150307515 0.0481948735543556
0.12365618280914 0.0482309354212923
0.124306215310765 0.0482670161136182
0.124956247812391 0.0483031156332154
0.125606280314016 0.0483392339819574
0.126256312815641 0.0483753711617098
0.126906345317266 0.0484115271743301
0.127556377818891 0.0484477020216676
0.128206410320516 0.0484838957055633
0.128856442822141 0.0485201082278503
0.129506475323766 0.0485563395903531
0.130156507825391 0.0485925897948883
0.130806540327016 0.0486288588432643
0.131456572828641 0.0486651467372812
0.132106605330267 0.0487014534787309
0.132756637831891 0.048737779069397
0.133406670333517 0.0487741235110551
0.134056702835142 0.0488104868054724
0.134706735336767 0.0488468689544078
0.135356767838392 0.048883269959612
0.136006800340017 0.0489196898228276
0.136656832841642 0.0489561285457887
0.137306865343267 0.0489925861302212
0.137956897844892 0.0490290625778427
0.138606930346517 0.0490655578903627
0.139256962848143 0.0491020720694821
0.139906995349767 0.0491386051168937
0.140557027851393 0.0491751570342821
0.141207060353018 0.0492117278233231
0.141857092854643 0.0492483174856847
0.142507125356268 0.0492849260230263
0.143157157857893 0.049321553436999
0.143807190359518 0.0493581997292457
0.144457222861143 0.0493948649014006
0.145107255362768 0.04943154895509
0.145757287864393 0.0494682518919314
0.146407320366018 0.0495049737135341
0.147057352867643 0.0495417144214992
0.147707385369269 0.049578474017419
0.148357417870894 0.0496152525028778
0.149007450372519 0.0496520498794513
0.149657482874144 0.0496888661487067
0.150307515375769 0.0497257013122031
0.150957547877394 0.0497625553714907
0.151607580379019 0.0497994283281118
0.152257612880644 0.0498363201835997
0.152907645382269 0.0498732309394798
0.153557677883894 0.0499101605972687
0.154207710385519 0.0499471091584745
0.154857742887144 0.049984076624597
0.155507775388769 0.0500210629971275
0.156157807890394 0.0500580682775488
0.15680784039202 0.0500950924673351
0.157457872893645 0.0501321355679522
0.15810790539527 0.0501691975808574
0.158757937896895 0.0502062785074994
0.15940797039852 0.0502433783493186
0.160058002900145 0.0502804971077465
0.16070803540177 0.0503176347842063
0.161358067903395 0.0503547913801128
0.16200810040502 0.0503919668968719
0.162658132906645 0.0504291613358811
0.16330816540827 0.0504663746985294
0.163958197909896 0.0505036069861973
0.16460823041152 0.0505408582002563
0.165258262913146 0.0505781283420699
0.165908295414771 0.0506154174129924
0.166558327916396 0.0506527254143701
0.167208360418021 0.0506900523475402
0.167858392919646 0.0507273982138316
0.168508425421271 0.0507647630145643
0.169158457922896 0.05080214675105
0.169808490424521 0.0508395494245915
0.170458522926146 0.0508769710364829
0.171108555427772 0.05091441158801
0.171758587929396 0.0509518710804496
0.172408620431022 0.05098934951507
0.173058652932647 0.0510268468931307
0.173708685434272 0.0510643632158827
0.174358717935897 0.0511018984845681
0.175008750437522 0.0511394527004206
0.175658782939147 0.0511770258646647
0.176308815440772 0.0512146179785167
0.176958847942397 0.051252229043184
0.177608880444022 0.0512898590598652
0.178258912945647 0.0513275080297501
0.178908945447272 0.05136517595402
0.179558977948898 0.0514028628338473
0.180209010450522 0.0514405686703957
0.180859042952147 0.0514782934648201
0.181509075453773 0.0515160372182666
0.182159107955398 0.0515537999318726
0.182809140457023 0.0515915816067666
0.183459172958648 0.0516293822440686
0.184109205460273 0.0516672018448894
0.184759237961898 0.0517050404103312
0.185409270463523 0.0517428979414875
0.186059302965148 0.0517807744394428
0.186709335466773 0.0518186699052727
0.187359367968398 0.0518565843400443
0.188009400470023 0.0518945177448156
0.188659432971649 0.0519324701206357
0.189309465473273 0.051970441468545
0.189959497974899 0.0520084317895751
0.190609530476524 0.0520464410847485
0.191259562978149 0.052084469355079
0.191909595479774 0.0521225166015713
0.192559627981399 0.0521605828252217
0.193209660483024 0.052198668027017
0.193859692984649 0.0522367722079354
0.194509725486274 0.0522748953689462
0.195159757987899 0.0523130375110097
0.195809790489525 0.0523511986350774
0.196459822991149 0.0523893787420916
0.197109855492775 0.052427577832986
0.1977598879944 0.052465795908685
0.198409920496025 0.0525040329701044
0.19905995299765 0.0525422890181508
0.199709985499275 0.0525805640537218
0.2003600180009 0.0526188580777062
0.201010050502525 0.0526571710909838
0.20166008300415 0.0526955030944252
0.202310115505775 0.0527338540888922
0.2029601480074 0.0527722240752375
0.203610180509025 0.0528106130543048
0.204260213010651 0.052849021026929
0.204910245512276 0.0528874479939355
0.205560278013901 0.0529258939561411
0.206210310515526 0.0529643589143534
0.206860343017151 0.0530028428693709
0.207510375518776 0.0530413458219831
0.208160408020401 0.0530798677729704
0.208810440522026 0.0531184087231042
0.209460473023651 0.0531569686731469
0.210110505525276 0.0531955476238515
0.210760538026901 0.0532341455759622
0.211410570528527 0.053272762530214
0.212060603030151 0.0533113984873329
0.212710635531776 0.0533500534480355
0.213360668033402 0.0533887274130297
0.214010700535027 0.0534274203830139
0.214660733036652 0.0534661323586775
0.215310765538277 0.0535048633407008
0.215960798039902 0.053543613329755
0.216610830541527 0.053582382326502
0.217260863043152 0.0536211703315947
0.217910895544777 0.0536599773456766
0.218560928046402 0.0536988033693823
0.219210960548027 0.0537376484033369
0.219860993049652 0.0537765124481567
0.220511025551278 0.0538153955044485
0.221161058052902 0.0538542975728099
0.221811090554528 0.0538932186538295
0.222461123056153 0.0539321587480866
0.223111155557778 0.0539711178561511
0.223761188059403 0.0540100959785838
0.224411220561028 0.0540490931159364
0.225061253062653 0.0540881092687511
0.225711285564278 0.054127144437561
0.226361318065903 0.0541661986228899
0.227011350567528 0.0542052718252523
0.227661383069154 0.0542443640451535
0.228311415570778 0.0542834752830895
0.228961448072404 0.0543226055395469
0.229611480574029 0.0543617548150031
0.230261513075654 0.0544009231099262
0.230911545577279 0.054440110424775
0.231561578078904 0.0544793167599991
0.232211610580529 0.0545185421160383
0.232861643082154 0.0545577864933237
0.233511675583779 0.0545970498922767
0.234161708085404 0.0546363323133093
0.234811740587029 0.0546756337568244
0.235461773088654 0.0547149542232153
0.23611180559028 0.0547542937128662
0.236761838091905 0.0547936522261517
0.23741187059353 0.054833029763437
0.238061903095155 0.0548724263250781
0.23871193559678 0.0549118419114215
0.239361968098405 0.0549512765228042
0.24001200060003 0.0549907301595541
0.240662033101655 0.0550302028219894
0.24131206560328 0.0550696945104189
0.241962098104905 0.0551092052251421
0.24261213060653 0.055148734966449
0.243262163108156 0.0551882837346202
0.24391219560978 0.0552278515299266
0.244562228111405 0.0552674383526301
0.245212260613031 0.0553070442029828
0.245862293114656 0.0553466690812274
0.246512325616281 0.0553863129875971
0.247162358117906 0.0554259759223157
0.247812390619531 0.0554656578855975
0.248462423121156 0.0555053588776471
0.249112455622781 0.05554507889866
0.249762488124406 0.0555848179488218
0.250412520626031 0.0556245760283088
0.251062553127656 0.0556643531372875
0.251712585629281 0.0557041492759153
0.252362618130907 0.0557439644443398
0.253012650632531 0.0557837986426989
0.253662683134157 0.0558236518711213
0.254312715635782 0.055863524129726
0.254962748137407 0.0559034154186222
0.255612780639032 0.0559433257379099
0.256262813140657 0.0559832550876793
0.256912845642282 0.056023203468011
0.257562878143907 0.056063170878976
0.258212910645532 0.056103157320636
0.258862943147157 0.0561431627930426
0.259512975648783 0.0561831872962381
0.260163008150407 0.0562232308302551
0.260813040652033 0.0562632933951167
0.261463073153658 0.0563033749908361
0.262113105655283 0.0563434756174171
0.262763138156908 0.0563835952748536
0.263413170658533 0.0564237339631301
0.264063203160158 0.0564638916822213
0.264713235661783 0.0565040684320923
0.265363268163408 0.0565442642126984
0.266013300665033 0.0565844790239854
0.266663333166658 0.0566247128658891
0.267313365668283 0.056664965738336
0.267963398169909 0.0567052376412426
0.268613430671534 0.0567455285745159
0.269263463173159 0.0567858385380529
0.269913495674784 0.0568261675317411
0.270563528176409 0.0568665155554583
0.271213560678034 0.0569068826090723
0.271863593179659 0.0569472686924414
0.272513625681284 0.0569876738054142
0.273163658182909 0.0570280979478292
0.273813690684534 0.0570685411195154
0.274463723186159 0.0571090033202921
0.275113755687785 0.0571494845499685
0.275763788189409 0.0571899848083443
0.276413820691034 0.0572305040952093
0.27706385319266 0.0572710424103435
0.277713885694285 0.0573115997535171
0.27836391819591 0.0573521761244905
0.279013950697535 0.0573927715230142
0.27966398319916 0.057433385948829
0.280314015700785 0.0574740194016658
0.28096404820241 0.0575146718812456
0.281614080704035 0.0575553433872797
0.28226411320566 0.0575960339194693
0.282914145707285 0.0576367434775061
0.28356417820891 0.0576774720610716
0.284214210710536 0.0577182196698375
0.28486424321216 0.0577589863034658
0.285514275713786 0.0577997719616084
0.286164308215411 0.0578405766439074
0.286814340717036 0.057881400349995
0.287464373218661 0.0579222430794934
0.288114405720286 0.057963104832015
0.288764438221911 0.0580039856071623
0.289414470723536 0.0580448854045277
0.290064503225161 0.0580858042236939
0.290714535726786 0.0581267420642334
0.291364568228412 0.0581676989257089
0.292014600730036 0.0582086748076731
0.292664633231662 0.0582496697096688
0.293314665733287 0.0582906836312288
0.293964698234912 0.0583317165718759
0.294614730736537 0.0583727685311229
0.295264763238162 0.0584138395084727
0.295914795739787 0.058454929503418
0.296564828241412 0.0584960385154418
0.297214860743037 0.0585371665440169
0.297864893244662 0.0585783135886061
0.298514925746287 0.058619479648662
0.299164958247912 0.0586606647236277
0.299814990749538 0.0587018688129357
0.300465023251163 0.0587430919160087
0.301115055752788 0.0587843340322594
0.301765088254413 0.0588255951610904
0.302415120756038 0.058866875301894
0.303065153257663 0.0589081744540529
0.303715185759288 0.0589494926169393
0.304365218260913 0.0589908297899156
0.305015250762538 0.0590321859723339
0.305665283264163 0.0590735611635363
0.306315315765788 0.0591149553628548
0.306965348267414 0.0591563685696113
0.307615380769038 0.0591978007831176
0.308265413270663 0.0592392520026753
0.308915445772289 0.0592807222275759
0.309565478273914 0.0593222114571009
0.310215510775539 0.0593637196905213
0.310865543277164 0.0594052469270984
0.311515575778789 0.0594467931660831
0.312165608280414 0.059488358406716
0.312815640782039 0.0595299426482279
0.313465673283664 0.0595715458898392
0.314115705785289 0.05961316813076
0.314765738286914 0.0596548093701904
0.315415770788539 0.0596964696073204
0.316065803290165 0.0597381488413295
0.316715835791789 0.0597798470713872
0.317365868293415 0.0598215642966528
0.31801590079504 0.0598633005162752
0.318665933296665 0.0599050557293931
0.31931596579829 0.0599468299351353
0.319965998299915 0.0599886231326199
0.32061603080154 0.0600304353209551
0.321266063303165 0.0600722664992386
0.32191609580479 0.0601141166665579
0.322566128306415 0.0601559858219905
0.32321616080804 0.0601978739646031
0.323866193309665 0.0602397810934526
0.324516225811291 0.0602817072075855
0.325166258312916 0.0603236523060377
0.325816290814541 0.0603656163878352
0.326466323316166 0.0604075994519936
0.327116355817791 0.060449601497518
0.327766388319416 0.0604916225234032
0.328416420821041 0.060533662528634
0.329066453322666 0.0605757215121846
0.329716485824291 0.0606177994730187
0.330366518325916 0.0606598964100901
0.331016550827541 0.0607020123223419
0.331666583329167 0.0607441472087069
0.332316615830791 0.0607863010681076
0.332966648332417 0.0608284738994562
0.333616680834042 0.0608706657016544
0.334266713335667 0.0609128764735935
0.334916745837292 0.0609551062141544
0.335566778338917 0.0609973549222078
0.336216810840542 0.0610396225966137
0.336866843342167 0.061081909236222
0.337516875843792 0.0611242148398719
0.338166908345417 0.0611665394063924
0.338816940847043 0.0612088829346019
0.339466973348667 0.0612512454233085
0.340117005850292 0.0612936268713098
0.340767038351918 0.0613360272773929
0.341417070853542 0.0613784466403345
0.342067103355168 0.0614208849589009
0.342717135856793 0.0614633422318478
0.343367168358418 0.0615058184579204
0.344017200860043 0.0615483136358537
0.344667233361668 0.0615908277643719
0.345317265863293 0.0616333608421889
0.345967298364918 0.0616759128680079
0.346617330866543 0.0617184838405218
0.347267363368168 0.061761073758413
0.347917395869794 0.0618036826203532
0.348567428371418 0.0618463104250037
0.349217460873044 0.0618889571710151
0.349867493374669 0.0619316228570278
0.350517525876294 0.0619743074816713
0.351167558377919 0.0620170110435648
0.351817590879544 0.0620597335413167
0.352467623381169 0.0621024749735252
0.353117655882794 0.0621452353387775
0.353767688384419 0.0621880146356506
0.354417720886044 0.0622308128627106
0.355067753387669 0.0622736300185132
0.355717785889294 0.0623164661016036
0.35636781839092 0.0623593211105161
0.357017850892545 0.0624021950437747
0.35766788339417 0.0624450878998924
0.358317915895795 0.0624879996773722
0.35896794839742 0.0625309303747058
0.359617980899045 0.0625738799903746
0.36026801340067 0.0626168485228495
0.360918045902295 0.0626598359705904
0.36156807840392 0.0627028423320469
0.362218110905545 0.0627458676056575
0.36286814340717 0.0627889117898506
0.363518175908796 0.0628319748830435
0.36416820841042 0.0628750568836429
0.364818240912046 0.062918157790045
0.365468273413671 0.0629612776006351
0.366118305915296 0.063004416313788
0.366768338416921 0.0630475739278676
0.367418370918546 0.0630907504412272
0.368068403420171 0.0631339458522094
0.368718435921796 0.063177160159146
0.369368468423421 0.0632203933603582
0.370018500925046 0.0632636454541562
0.370668533426671 0.0633069164388399
0.371318565928296 0.0633502063126981
0.371968598429921 0.063393515074009
0.372618630931547 0.0634368427210399
0.373268663433171 0.0634801892520474
0.373918695934797 0.0635235546652775
0.374568728436422 0.0635669389589653
0.375218760938047 0.063610342131335
0.375868793439672 0.0636537641806002
0.376518825941297 0.0636972051049635
0.377168858442922 0.063740664902617
0.377818890944547 0.0637841435717417
0.378468923446172 0.0638276411105079
0.379118955947797 0.0638711575170751
0.379768988449423 0.063914692789592
0.380419020951047 0.0639582469261964
0.381069053452673 0.0640018199250153
0.381719085954298 0.0640454117841648
0.382369118455923 0.0640890225017502
0.383019150957548 0.0641326520758661
0.383669183459173 0.0641763005045958
0.384319215960798 0.0642199677860123
0.384969248462423 0.0642636539181772
0.385619280964048 0.0643073588991416
0.386269313465673 0.0643510827269456
0.386919345967298 0.0643948253996182
0.387569378468923 0.0644385869151778
0.388219410970549 0.0644823672716318
0.388869443472174 0.0645261664669766
0.389519475973799 0.0645699844991978
0.390169508475424 0.06461382136627
0.390819540977049 0.0646576770661569
0.391469573478674 0.0647015515968113
0.392119605980299 0.0647454449561749
0.392769638481924 0.0647893571421788
0.393419670983549 0.0648332881527427
0.394069703485174 0.0648772379857756
0.394719735986799 0.0649212066391757
0.395369768488425 0.0649651941108297
0.396019800990049 0.0650092003986139
0.396669833491675 0.0650532255003933
0.3973198659933 0.065097269414022
0.397969898494925 0.065141332137343
0.39861993099655 0.0651854136681885
0.399269963498175 0.0652295140043795
0.3999199959998 0.0652736331437261
0.400570028501425 0.0653177710840272
0.40122006100305 0.0653619278230711
0.401870093504675 0.0654061033586346
0.4025201260063 0.0654502976884836
0.403170158507925 0.0654945108103732
0.40382019100955 0.0655387427220471
0.404470223511176 0.0655829934212382
0.4051202560128 0.0656272629056682
0.405770288514426 0.0656715511730479
0.406420321016051 0.0657158582210767
0.407070353517676 0.0657601840474433
0.407720386019301 0.065804528649825
0.408370418520926 0.0658488920258883
0.409020451022551 0.0658932741732884
0.409670483524176 0.0659376750896694
0.410320516025801 0.0659820947726645
0.410970548527426 0.0660265332198955
0.411620581029052 0.0660709904289733
0.412270613530676 0.0661154663974975
0.412920646032302 0.0661599611230567
0.413570678533927 0.0662044746032285
0.414220711035552 0.0662490068355789
0.414870743537177 0.0662935578176632
0.415520776038802 0.0663381275470253
0.416170808540427 0.0663827160211981
0.416820841042052 0.0664273232377031
0.417470873543677 0.066471949194051
0.418120906045302 0.0665165938877409
0.418770938546927 0.0665612573162611
0.419420971048552 0.0666059394770884
0.420071003550178 0.0666506403676885
0.420721036051803 0.0666953599855161
0.421371068553428 0.0667400983280143
0.422021101055053 0.0667848553926155
0.422671133556678 0.0668296311767403
0.423321166058303 0.0668744256777985
0.423971198559928 0.0669192388931886
0.424621231061553 0.0669640708202978
0.425271263563178 0.0670089214565019
0.425921296064803 0.0670537907991657
0.426571328566428 0.0670986788456428
0.427221361068054 0.0671435855932752
0.427871393569678 0.0671885110393939
0.428521426071304 0.0672334551813186
0.429171458572929 0.0672784180163577
0.429821491074554 0.0673233995418082
0.430471523576179 0.0673683997549561
0.431121556077804 0.0674134186530758
0.431771588579429 0.0674584562334306
0.432421621081054 0.0675035124932724
0.433071653582679 0.0675485874298418
0.433721686084304 0.0675936810403681
0.434371718585929 0.0676387933220693
0.435021751087554 0.067683924272152
0.435671783589179 0.0677290738878115
0.436321816090805 0.067774242166232
0.436971848592429 0.0678194291045858
0.437621881094055 0.0678646347000344
0.43827191359568 0.0679098589497277
0.438921946097305 0.0679551018508043
0.43957197859893 0.0680003634003912
0.440222011100555 0.0680456435956045
0.44087204360218 0.0680909424335484
0.441522076103805 0.0681362599113162
0.44217210860543 0.0681815960259894
0.442822141107055 0.0682269507746384
0.443472173608681 0.068272324154322
0.444122206110305 0.0683177161620876
0.444772238611931 0.0683631267949715
0.445422271113556 0.0684085560499981
0.446072303615181 0.0684540039241808
0.446722336116806 0.0684994704145213
0.447372368618431 0.06854495551801
0.448022401120056 0.0685904592316258
0.448672433621681 0.0686359815523361
0.449322466123306 0.0686815224770971
0.449972498624931 0.0687270820028532
0.450622531126556 0.0687726601265376
0.451272563628181 0.0688182568450719
0.451922596129807 0.0688638721553663
0.452572628631431 0.0689095060543194
0.453222661133057 0.0689551585388185
0.453872693634682 0.0690008296057393
0.454522726136307 0.069046519251946
0.455172758637932 0.0690922274742913
0.455822791139557 0.0691379542696164
0.456472823641182 0.0691836996347511
0.457122856142807 0.0692294635665134
0.457772888644432 0.0692752460617102
0.458422921146057 0.0693210471171365
0.459072953647683 0.0693668667295758
0.459722986149307 0.0694127048958003
0.460373018650932 0.0694585616125706
0.461023051152558 0.0695044368766355
0.461673083654182 0.0695503306847324
0.462323116155808 0.0695962430335873
0.462973148657433 0.0696421739199145
0.463623181159058 0.0696881233404165
0.464273213660683 0.0697340912917846
0.464923246162308 0.0697800777706983
0.465573278663933 0.0698260827738256
0.466223311165558 0.0698721062978229
0.466873343667183 0.0699181483393349
0.467523376168808 0.0699642088949949
0.468173408670434 0.0700102879614244
0.468823441172058 0.0700563855352332
0.469473473673684 0.0701025016130199
0.470123506175309 0.0701486361913711
0.470773538676934 0.0701947892668618
0.471423571178559 0.0702409608360555
0.472073603680184 0.070287150895504
0.472723636181809 0.0703333594417475
0.473373668683434 0.0703795864713144
0.474023701185059 0.0704258319807216
0.474673733686684 0.0704720959664743
0.475323766188309 0.0705183784250659
0.475973798689934 0.0705646793529785
0.47662383119156 0.070610998746682
0.477273863693185 0.070657336602635
0.47792389619481 0.0707036929172843
0.478573928696435 0.0707500676870649
0.47922396119806 0.0707964609084003
0.479873993699685 0.0708428725777022
0.48052402620131 0.0708893026913705
0.481174058702935 0.0709357512457935
0.48182409120456 0.0709822182373478
0.482474123706185 0.0710287036623981
0.48312415620781 0.0710752075172977
0.483774188709436 0.0711217297983878
0.48442422121106 0.071168270501998
0.485074253712686 0.0712148296244462
0.485724286214311 0.0712614071620386
0.486374318715936 0.0713080031110695
0.487024351217561 0.0713546174678214
0.487674383719186 0.0714012502285653
0.488324416220811 0.0714479013895601
0.488974448722436 0.0714945709470532
0.489624481224061 0.0715412588972801
0.490274513725686 0.0715879652364645
0.490924546227312 0.0716346899608183
0.491574578728936 0.0716814330665415
0.492224611230561 0.0717281945498226
0.492874643732187 0.071774974406838
0.493524676233811 0.0718217726337525
0.494174708735437 0.0718685892267189
0.494824741237062 0.0719154241818782
0.495474773738687 0.0719622774953598
0.496124806240312 0.0720091491632809
0.496774838741937 0.0720560391817471
0.497424871243562 0.0721029475468523
0.498074903745187 0.072149874254678
0.498724936246812 0.0721968193012946
0.499374968748437 0.0722437826827599
0.500025001250063 0.0722907643951204
0.500675033751687 0.0723377644344105
0.501325066253313 0.0723847827966526
0.501975098754938 0.0724318194778575
0.502625131256563 0.0724788744740238
0.503275163758188 0.0725259477811386
0.503925196259813 0.0725730393951768
0.504575228761438 0.0726201493121015
0.505225261263063 0.0726672775278638
0.505875293764688 0.0727144240384032
0.506525326266313 0.0727615888396468
0.507175358767938 0.0728087719275102
0.507825391269563 0.0728559732978969
0.508475423771189 0.0729031929466984
0.509125456272814 0.0729504308697944
0.509775488774439 0.0729976870630527
0.510425521276064 0.0730449615223291
0.511075553777689 0.0730922542434673
0.511725586279314 0.0731395652222991
0.512375618780939 0.0731868944546446
0.513025651282564 0.0732342419363117
0.513675683784189 0.0732816076630964
0.514325716285814 0.0733289916307825
0.514975748787439 0.0733763938351423
0.515625781289065 0.0734238142719357
0.516275813790689 0.0734712529369108
0.516925846292315 0.0735187098258036
0.51757587879394 0.0735661849343383
0.518225911295565 0.0736136782582268
0.51887594379719 0.0736611897931692
0.519525976298815 0.0737087195348536
0.52017600880044 0.073756267478956
0.520826041302065 0.0738038336211404
0.52147607380369 0.0738514179570588
0.522126106305315 0.073899020482351
0.522776138806941 0.0739466411926451
0.523426171308565 0.0739942800835569
0.52407620381019 0.0740419371506901
0.524726236311816 0.0740896123896367
0.52537626881344 0.0741373057959762
0.526026301315066 0.0741850173652763
0.526676333816691 0.0742327470930927
0.527326366318316 0.0742804949749688
0.527976398819941 0.074328261006436
0.528626431321566 0.0743760451830138
0.529276463823191 0.0744238475002094
0.529926496324816 0.074471667953518
0.530576528826441 0.0745195065384227
0.531226561328066 0.0745673632503945
0.531876593829692 0.0746152380848923
0.532526626331316 0.0746631310373628
0.533176658832942 0.0747110421032408
0.533826691334567 0.0747589712779488
0.534476723836192 0.0748069185568972
0.535126756337817 0.0748548839354843
0.535776788839442 0.0749028674090963
0.536426821341067 0.0749508689731073
0.537076853842692 0.074998888622879
0.537726886344317 0.0750469263537614
0.538376918845942 0.075094982161092
0.539026951347567 0.0751430560401962
0.539676983849192 0.0751911479863874
0.540327016350818 0.0752392579949666
0.540977048852443 0.0752873860612229
0.541627081354068 0.0753355321804329
0.542277113855693 0.0753836963478613
0.542927146357318 0.0754318785587606
0.543577178858943 0.0754800788083709
0.544227211360568 0.0755282970919204
0.544877243862193 0.0755765334046248
0.545527276363818 0.0756247877416878
0.546177308865443 0.0756730600983009
0.546827341367068 0.0757213504696433
0.547477373868694 0.075769658850882
0.548127406370318 0.0758179852371718
0.548777438871944 0.0758663296236553
0.549427471373569 0.0759146920054628
0.550077503875194 0.0759630723777126
0.550727536376819 0.0760114707355103
0.551377568878444 0.0760598870739498
0.552027601380069 0.0761083213881124
0.552677633881694 0.0761567736730671
0.553327666383319 0.0762052439238711
0.553977698884944 0.0762537321355687
0.55462773138657 0.0763022383031926
0.555277763888194 0.0763507624217626
0.555927796389819 0.0763993044862867
0.556577828891445 0.0764478644917604
0.557227861393069 0.076496442433167
0.557877893894695 0.0765450383054775
0.55852792639632 0.0765936521036506
0.559177958897945 0.0766422838226326
0.55982799139957 0.0766909334573577
0.560478023901195 0.0767396010027477
0.56112805640282 0.076788286453712
0.561778088904445 0.0768369898051479
0.56242812140607 0.0768857110519402
0.563078153907695 0.0769344501889614
0.563728186409321 0.0769832072110719
0.564378218910945 0.0770319821131193
0.565028251412571 0.0770807748899394
0.565678283914196 0.0771295855363554
0.566328316415821 0.077178414047178
0.566978348917446 0.0772272604172059
0.567628381419071 0.0772761246412252
0.568278413920696 0.0773250067140098
0.568928446422321 0.077373906630321
0.569578478923946 0.0774228243849081
0.570228511425571 0.0774717599725077
0.570878543927196 0.0775207133878441
0.571528576428821 0.0775696846256295
0.572178608930447 0.0776186736805634
0.572828641432072 0.0776676805473329
0.573478673933697 0.077716705220613
0.574128706435322 0.077765747695066
0.574778738936947 0.0778148079653421
0.575428771438572 0.0778638860260787
0.576078803940197 0.0779129818719013
0.576728836441822 0.0779620954974225
0.577378868943447 0.0780112268972429
0.578028901445072 0.0780603760659502
0.578678933946697 0.0781095429981203
0.579328966448323 0.0781587276883161
0.579978998949947 0.0782079301310884
0.580629031451573 0.0782571503209754
0.581279063953198 0.0783063882525031
0.581929096454823 0.0783556439201847
0.582579128956448 0.0784049173185212
0.583229161458073 0.0784542084420011
0.583879193959698 0.0785035172851005
0.584529226461323 0.0785528438422828
0.585179258962948 0.0786021881079993
0.585829291464573 0.0786515500766885
0.586479323966199 0.0787009297427766
0.587129356467823 0.0787503271006773
0.587779388969448 0.0787997421447919
0.588429421471074 0.0788491748695091
0.589079453972698 0.078898625269205
0.589729486474324 0.0789480933382435
0.590379518975949 0.0789975790709758
0.591029551477574 0.0790470824617406
0.591679583979199 0.0790966035048642
0.592329616480824 0.0791461421946603
0.592979648982449 0.0791956985254302
0.593629681484074 0.0792452724914625
0.594279713985699 0.0792948640870335
0.594929746487324 0.0793444733064069
0.595579778988949 0.0793941001438336
0.596229811490574 0.0794437445935525
0.5968798439922 0.0794934066497894
0.597529876493825 0.079543086306758
0.59817990899545 0.0795927835586592
0.598829941497075 0.0796424983996816
0.5994799739987 0.0796922308240009
0.600130006500325 0.0797419808257804
0.60078003900195 0.079791748399171
0.601430071503575 0.0798415335383109
0.6020801040052 0.0798913362373256
0.602730136506825 0.0799411564903283
0.60338016900845 0.0799909942914195
0.604030201510076 0.080040849634687
0.6046802340117 0.0800907225142062
0.605330266513326 0.0801406129240399
0.605980299014951 0.0801905208582381
0.606630331516576 0.0802404463108385
0.607280364018201 0.080290389275866
0.607930396519826 0.080340349747333
0.608580429021451 0.0803903277192392
0.609230461523076 0.0804403231855716
0.609880494024701 0.0804903361403051
0.610530526526326 0.0805403665774013
0.611180559027952 0.0805904144908096
0.611830591529576 0.0806404798744667
0.612480624031202 0.0806905627222966
0.613130656532827 0.0807406630282107
0.613780689034451 0.0807907807861077
0.614430721536077 0.0808409159898739
0.615080754037702 0.0808910686333826
0.615730786539327 0.0809412387104948
0.616380819040952 0.0809914262150586
0.617030851542577 0.0810416311409096
0.617680884044202 0.0810918534818707
0.618330916545827 0.0811420932317519
0.618980949047452 0.081192350384351
0.619630981549077 0.0812426249334528
0.620281014050703 0.0812929168728295
0.620931046552327 0.0813432261962406
0.621581079053953 0.0813935528974331
0.622231111555578 0.081443896970141
0.622881144057203 0.0814942584080858
0.623531176558828 0.0815446372049763
0.624181209060453 0.0815950333545087
0.624831241562078 0.0816454468503664
0.625481274063703 0.0816958776862199
0.626131306565328 0.0817463258557274
0.626781339066953 0.0817967913525342
0.627431371568578 0.0818472741702727
0.628081404070203 0.0818977743025628
0.628731436571829 0.0819482917430118
0.629381469073454 0.0819988264852139
0.630031501575079 0.0820493785227509
0.630681534076704 0.0820999478491918
0.631331566578329 0.0821505344580928
0.631981599079954 0.0822011383429973
0.632631631581579 0.0822517594974362
0.633281664083204 0.0823023979149274
0.633931696584829 0.0823530535889761
0.634581729086454 0.082403726513075
0.635231761588079 0.0824544166807037
0.635881794089705 0.0825051240853292
0.636531826591329 0.0825558487204058
0.637181859092955 0.082606590579375
0.63783189159458 0.0826573496556655
0.638481924096205 0.0827081259426931
0.63913195659783 0.082758919433861
0.639781989099455 0.0828097301225598
0.64043202160108 0.0828605580021668
0.641082054102705 0.0829114030660469
0.64173208660433 0.0829622653075523
0.642382119105955 0.083013144720022
0.643032151607581 0.0830640412967826
0.643682184109205 0.0831149550311477
0.644332216610831 0.0831658859164181
0.644982249112456 0.0832168339458819
0.64563228161408 0.0832677991128142
0.646282314115706 0.0833187814104776
0.646932346617331 0.0833697808321216
0.647582379118956 0.0834207973709829
0.648232411620581 0.0834718310202856
0.648882444122206 0.0835228817732409
0.649532476623831 0.0835739496230469
0.650182509125456 0.0836250345628892
0.650832541627081 0.0836761365859405
0.651482574128706 0.0837272556853605
0.652132606630332 0.0837783918542962
0.652782639131956 0.0838295450858818
0.653432671633582 0.0838807153732384
0.654082704135207 0.0839319027094747
0.654732736636832 0.0839831070876859
0.655382769138457 0.0840343285009551
0.656032801640082 0.084085566942352
0.656682834141707 0.0841368224049335
0.657332866643332 0.0841880948817439
0.657982899144957 0.0842393843658143
0.658632931646582 0.0842906908501632
0.659282964148207 0.084342014327796
0.659932996649832 0.0843933547917055
0.660583029151458 0.0844447122348713
0.661233061653083 0.0844960866502604
0.661883094154708 0.0845474780308266
0.662533126656333 0.0845988863695112
0.663183159157958 0.0846503116592422
0.663833191659583 0.084701753892935
0.664483224161208 0.084753213063492
0.665133256662833 0.0848046891638027
0.665783289164458 0.0848561821867437
0.666433321666083 0.0849076921251785
0.667083354167708 0.0849592189719581
0.667733386669334 0.0850107627199203
0.668383419170958 0.0850623233618899
0.669033451672584 0.0851139008906791
0.669683484174209 0.0851654952990868
0.670333516675834 0.0852171065798994
0.670983549177459 0.0852687347258899
0.671633581679084 0.0853203797298186
0.672283614180709 0.0853720415844331
0.672933646682334 0.0854237202824676
0.673583679183959 0.0854754158166436
0.674233711685584 0.0855271281796698
0.67488374418721 0.0855788573642417
0.675533776688834 0.0856306033630417
0.67618380919046 0.0856823661687399
0.676833841692085 0.0857341457739928
0.677483874193709 0.0857859421714442
0.678133906695335 0.0858377553537249
0.67878393919696 0.0858895853134528
0.679433971698585 0.0859414320432327
0.68008400420021 0.0859932955356565
0.680734036701835 0.0860451757833032
0.68138406920346 0.0860970727787387
0.682034101705085 0.086148986514516
0.68268413420671 0.0862009169831752
0.683334166708335 0.0862528641772431
0.683984199209961 0.0863048280892338
0.684634231711585 0.0863568087116485
0.685284264213211 0.086408806036975
0.685934296714836 0.0864608200576885
0.686584329216461 0.0865128507662509
0.687234361718086 0.0865648981551114
0.687884394219711 0.086616962216706
0.688534426721336 0.0866690429434578
0.689184459222961 0.0867211403277766
0.689834491724586 0.0867732543620596
0.690484524226211 0.0868253850386908
0.691134556727836 0.0868775323500412
0.691784589229461 0.0869296962884686
0.692434621731087 0.0869818768463181
0.693084654232712 0.0870340740159216
0.693734686734337 0.0870862877895979
0.694384719235962 0.0871385181596529
0.695034751737587 0.0871907651183795
0.695684784239212 0.0872430286580574
0.696334816740837 0.0872953087709533
0.696984849242462 0.0873476054493211
0.697634881744087 0.0873999186854013
0.698284914245712 0.0874522484714216
0.698934946747337 0.0875045947995965
0.699584979248963 0.0875569576621276
0.700235011750587 0.0876093370512033
0.700885044252213 0.0876617329589992
0.701535076753838 0.0877141453776774
0.702185109255463 0.0877665742993873
0.702835141757088 0.0878190197162651
0.703485174258713 0.087871481620434
0.704135206760338 0.0879239600040041
0.704785239261963 0.0879764548590723
0.705435271763588 0.0880289661777228
0.706085304265213 0.0880814939520262
0.706735336766839 0.0881340381740406
0.707385369268463 0.0881865988358104
0.708035401770089 0.0882391759293673
0.708685434271714 0.0882917694467301
0.709335466773338 0.0883443793799039
0.709985499274964 0.0883970057208813
0.710635531776589 0.0884496484616416
0.711285564278214 0.0885023075941508
0.711935596779839 0.0885549831103621
0.712585629281464 0.0886076750022154
0.713235661783089 0.0886603832616377
0.713885694284714 0.0887131078805426
0.714535726786339 0.088765848850831
0.715185759287964 0.0888186061643903
0.71583579178959 0.088871379813095
0.716485824291214 0.0889241697888063
0.71713585679284 0.0889769760833726
0.717785889294465 0.0890297986886289
0.71843592179609 0.0890826375963972
0.719085954297715 0.0891354927984864
0.71973598679934 0.0891883642866922
0.720386019300965 0.0892412520527971
0.72103605180259 0.0892941560885707
0.721686084304215 0.0893470763857693
0.72233611680584 0.0894000129361361
0.722986149307465 0.0894529657314012
0.72363618180909 0.0895059347632815
0.724286214310716 0.0895589200234808
0.724936246812341 0.0896119215036897
0.725586279313966 0.0896649391955857
0.726236311815591 0.0897179730908333
0.726886344317216 0.0897710231810836
0.727536376818841 0.0898240894579746
0.728186409320466 0.0898771719131313
0.728836441822091 0.0899302705381654
0.729486474323716 0.0899833853246755
0.730136506825341 0.090036516264247
0.730786539326966 0.0900896633484523
0.731436571828592 0.0901428265688503
0.732086604330216 0.090196005916987
0.732736636831842 0.0902492013843952
0.733386669333467 0.0903024129625945
0.734036701835092 0.0903556406430913
0.734686734336717 0.0904088844173789
0.735336766838342 0.0904621442769373
0.735986799339967 0.0905154202132335
0.736636831841592 0.0905687122177211
0.737286864343217 0.0906220202818407
0.737936896844842 0.0906753443970196
0.738586929346467 0.090728684554672
0.739236961848092 0.0907820407461989
0.739886994349717 0.0908354129629881
0.740537026851343 0.0908888011964141
0.741187059352967 0.0909422054378384
0.741837091854593 0.0909956256786091
0.742487124356218 0.0910490619100613
0.743137156857843 0.0911025141235167
0.743787189359468 0.091155982310284
0.744437221861093 0.0912094664616587
0.745087254362718 0.0912629665689227
0.745737286864343 0.0913164826233452
0.746387319365968 0.091370014616182
0.747037351867593 0.0914235625386755
0.747687384369218 0.0914771263820552
0.748337416870843 0.0915307061375373
0.748987449372469 0.0915843017963245
0.749637481874094 0.0916379133496068
0.750287514375719 0.0916915407885604
0.750937546877344 0.0917451841043487
0.751587579378969 0.0917988432881217
0.752237611880594 0.0918525183310163
0.752887644382219 0.0919062092241561
0.753537676883844 0.0919599159586514
0.754187709385469 0.0920136385255993
0.754837741887094 0.0920673769160837
0.755487774388719 0.0921211311211754
0.756137806890345 0.0921749011319317
0.756787839391969 0.0922286869393968
0.757437871893595 0.0922824885346017
0.75808790439522 0.0923363059085642
0.758737936896845 0.0923901390522886
0.75938796939847 0.0924439879567662
0.760038001900095 0.0924978526129751
0.76068803440172 0.0925517330118798
0.761338066903345 0.092605629144432
0.76198809940497 0.0926595410015698
0.762638131906595 0.0927134685742183
0.763288164408221 0.0927674118532892
0.763938196909845 0.0928213708296809
0.764588229411471 0.0928753454942787
0.765238261913096 0.0929293358379546
0.765888294414721 0.0929833418515672
0.766538326916346 0.093037363525962
0.767188359417971 0.0930914008519712
0.767838391919596 0.0931454538204137
0.768488424421221 0.0931995224220952
0.769138456922846 0.093253606647808
0.769788489424471 0.0933077064883312
0.770438521926096 0.0933618219344307
0.771088554427721 0.0934159529768591
0.771738586929346 0.0934700996063557
0.772388619430972 0.0935242618136466
0.773038651932596 0.0935784395894443
0.773688684434222 0.0936326329244485
0.774338716935847 0.0936868418093453
0.774988749437472 0.0937410662348077
0.775638781939097 0.0937953061914952
0.776288814440722 0.0938495616700543
0.776938846942347 0.093903832661118
0.777588879443972 0.0939581191553061
0.778238911945597 0.0940124211432251
0.778888944447222 0.0940667386154682
0.779538976948847 0.0941210715626152
0.780189009450472 0.094175419975233
0.780839041952098 0.0942297838438747
0.781489074453723 0.0942841631590805
0.782139106955348 0.0943385579113769
0.782789139456973 0.0943929680912777
0.783439171958598 0.0944473936892828
0.784089204460223 0.0945018346958792
0.784739236961848 0.0945562911015404
0.785389269463473 0.0946107628967266
0.786039301965098 0.0946652500718849
0.786689334466723 0.0947197526174488
0.787339366968348 0.0947742705238387
0.787989399469974 0.0948288037814617
0.788639431971598 0.0948833523807115
0.789289464473224 0.0949379163119685
0.789939496974849 0.0949924955655999
0.790589529476474 0.0950470901319594
0.791239561978099 0.0951017000013876
0.791889594479724 0.0951563251642116
0.792539626981349 0.0952109656107453
0.793189659482974 0.0952656213312892
0.793839691984599 0.0953202923161307
0.794489724486224 0.0953749785555437
0.79513975698785 0.0954296800397886
0.795789789489474 0.0954843967591129
0.7964398219911 0.0955391287037504
0.797089854492725 0.095593875863922
0.79773988699435 0.0956486382298347
0.798389919495975 0.0957034157916828
0.7990399519976 0.0957582085396468
0.799689984499225 0.0958130164638941
0.80034001700085 0.0958678395545787
0.800990049502475 0.0959226778018414
0.8016400820041 0.0959775311958095
0.802290114505725 0.096032399726597
0.80294014700735 0.0960872833843047
0.803590179508975 0.0961421821590199
0.804240212010601 0.0961970960408167
0.804890244512225 0.0962520250197558
0.805540277013851 0.0963069690858846
0.806190309515476 0.0963619282292372
0.806840342017101 0.0964169024398342
0.807490374518726 0.0964718917076831
0.808140407020351 0.0965268960227779
0.808790439521976 0.0965819153750993
0.809440472023601 0.0966369497546146
0.810090504525226 0.0966919991512779
0.810740537026851 0.0967470635550299
0.811390569528476 0.0968021429557979
0.812040602030101 0.096857237343496
0.812690634531727 0.0969123467080248
0.813340667033352 0.0969674710392715
0.813990699534977 0.0970226103271103
0.814640732036602 0.0970777645614016
0.815290764538227 0.0971329337319929
0.815940797039852 0.097188117828718
0.816590829541477 0.0972433168413975
0.817240862043102 0.0972985307598387
0.817890894544727 0.0973537595738355
0.818540927046352 0.0974090032731683
0.819190959547977 0.0974642618476045
0.819840992049603 0.0975195352868979
0.820491024551227 0.0975748235807889
0.821141057052853 0.0976301267190046
0.821791089554478 0.097685444691259
0.822441122056103 0.0977407774872524
0.823091154557728 0.0977961250966719
0.823741187059353 0.0978514875091913
0.824391219560978 0.0979068647144709
0.825041252062603 0.0979622567021577
0.825691284564228 0.0980176634618854
0.826341317065853 0.0980730849832744
0.826991349567479 0.0981285212559315
0.827641382069103 0.0981839722694503
0.828291414570729 0.0982394380134112
0.828941447072354 0.0982949184773809
0.829591479573978 0.0983504136509131
0.830241512075604 0.0984059235235477
0.830891544577229 0.0984614480848118
0.831541577078854 0.0985169873242187
0.832191609580479 0.0985725412312684
0.832841642082104 0.0986281097954477
0.833491674583729 0.09868369300623
0.834141707085354 0.0987392908530752
0.834791739586979 0.0987949033254301
0.835441772088604 0.0988505304127278
0.83609180459023 0.0989061721043882
0.836741837091854 0.0989618283898179
0.83739186959348 0.0990174992584101
0.838041902095105 0.0990731846995447
0.83869193459673 0.0991288847025879
0.839341967098355 0.099184599256893
0.83999199959998 0.0992403283517996
0.840642032101605 0.0992960719766342
0.84129206460323 0.0993518301207097
0.841942097104855 0.0994076027733256
0.84259212960648 0.0994633899237684
0.843242162108105 0.0995191915613108
0.84389219460973 0.0995750076752124
0.844542227111356 0.0996308382547194
0.845192259612981 0.0996866832890645
0.845842292114606 0.0997425427674671
0.846492324616231 0.0997984166791334
0.847142357117856 0.099854305013256
0.847792389619481 0.0999102077590141
0.848442422121106 0.0999661249055739
0.849092454622731 0.100022056442088
0.849742487124356 0.100078002357695
0.850392519625981 0.100133962641521
0.851042552127606 0.10018993728268
0.851692584629232 0.100245926270268
0.852342617130856 0.100301929593374
0.852992649632482 0.100357947241068
0.853642682134107 0.10041397920241
0.854292714635732 0.100470025466446
0.854942747137357 0.100526086022208
0.855592779638982 0.100582160858714
0.856242812140607 0.10063824996497
0.856892844642232 0.100694353329969
0.857542877143857 0.100750470942688
0.858192909645482 0.100806602792095
0.858842942147108 0.10086274886714
0.859492974648732 0.100918909156762
0.860143007150358 0.100975083649886
0.860793039651983 0.101031272335425
0.861443072153607 0.101087475202278
0.862093104655233 0.101143692239328
0.862743137156858 0.101199923435449
0.863393169658483 0.101256168779498
0.864043202160108 0.10131242826032
0.864693234661733 0.101368701866748
0.865343267163358 0.1014249895876
0.865993299664983 0.10148129141168
0.866643332166608 0.101537607327781
0.867293364668233 0.10159393732468
0.867943397169859 0.101650281391143
0.868593429671483 0.10170663951592
0.869243462173109 0.101763011687751
0.869893494674734 0.10181939789536
0.870543527176359 0.101875798127457
0.871193559677984 0.101932212372742
0.871843592179609 0.101988640619899
0.872493624681234 0.102045082857599
0.873143657182859 0.102101539074501
0.873793689684484 0.102158009259248
0.874443722186109 0.102214493400472
0.875093754687734 0.102270991486792
0.875743787189359 0.10232750350681
0.876393819690985 0.102384029449119
0.877043852192609 0.102440569302296
0.877693884694235 0.102497123054906
0.87834391719586 0.102553690695499
0.878993949697485 0.102610272212613
0.87964398219911 0.102666867594773
0.880294014700735 0.10272347683049
0.88094404720236 0.10278009990826
0.881594079703985 0.102836736816569
0.88224411220561 0.102893387543887
0.882894144707235 0.102950052078671
0.883544177208861 0.103006730409367
0.884194209710485 0.103063422524403
0.884844242212111 0.103120128412199
0.885494274713736 0.103176848061157
0.886144307215361 0.103233581459669
0.886794339716986 0.103290328596112
0.887444372218611 0.10334708945885
0.888094404720236 0.103403864036234
0.888744437221861 0.1034606523166
0.889394469723486 0.103517454288273
0.890044502225111 0.103574269939563
0.890694534726736 0.103631099258768
0.891344567228361 0.103687942234171
0.891994599729987 0.103744798854042
0.892644632231612 0.10380166910664
0.893294664733236 0.103858552980207
0.893944697234862 0.103915450462974
0.894594729736487 0.103972361543159
0.895244762238112 0.104029286208964
0.895894794739737 0.10408622444858
0.896544827241362 0.104143176250185
0.897194859742987 0.104200141601942
0.897844892244612 0.104257120492001
0.898494924746237 0.104314112908499
0.899144957247862 0.10437111883956
0.899794989749487 0.104428138273295
0.900445022251112 0.104485171197799
0.901095054752738 0.104542217601157
0.901745087254363 0.10459927747144
0.902395119755988 0.104656350796703
0.903045152257613 0.10471343756499
0.903695184759238 0.104770537764332
0.904345217260863 0.104827651382746
0.904995249762488 0.104884778408235
0.905645282264113 0.10494191882879
0.906295314765738 0.104999072632386
0.906945347267363 0.105056239806988
0.907595379768988 0.105113420340547
0.908245412270614 0.105170614220998
0.908895444772238 0.105227821436265
0.909545477273864 0.105285041974259
0.910195509775489 0.105342275822877
0.910845542277114 0.105399522970001
0.911495574778739 0.105456783403503
0.912145607280364 0.105514057111239
0.912795639781989 0.105571344081052
0.913445672283614 0.105628644300773
0.914095704785239 0.105685957758219
0.914745737286864 0.105743284441193
0.91539576978849 0.105800624337486
0.916045802290114 0.105857977434874
0.91669583479174 0.105915343721121
0.917345867293365 0.105972723183978
0.91799589979499 0.106030115811181
0.918645932296615 0.106087521590453
0.91929596479824 0.106144940509506
0.919945997299865 0.106202372556037
0.92059602980149 0.106259817717728
0.921246062303115 0.10631727598225
0.92189609480474 0.106374747337261
0.922546127306365 0.106432231770404
0.92319615980799 0.106489729269309
0.923846192309616 0.106547239821594
0.924496224811241 0.106604763414863
0.925146257312865 0.106662300036705
0.925796289814491 0.106719849674699
0.926446322316116 0.106777412316408
0.927096354817741 0.106834987949382
0.927746387319366 0.106892576561159
0.928396419820991 0.106950178139263
0.929046452322616 0.107007792671205
0.929696484824241 0.107065420144482
0.930346517325866 0.107123060546578
0.930996549827491 0.107180713864964
0.931646582329116 0.107238380087097
0.932296614830741 0.107296059200422
0.932946647332367 0.107353751192369
0.933596679833992 0.107411456050357
0.934246712335617 0.107469173761788
0.934896744837242 0.107526904314056
0.935546777338867 0.107584647694536
0.936196809840492 0.107642403890594
0.936846842342117 0.107700172889582
0.937496874843742 0.107757954678835
0.938146907345367 0.107815749245681
0.938796939846992 0.107873556577429
0.939446972348617 0.107931376661378
0.940097004850243 0.107989209484812
0.940747037351867 0.108047055035003
0.941397069853493 0.10810491329921
0.942047102355118 0.108162784264677
0.942697134856743 0.108220667918636
0.943347167358368 0.108278564248306
0.943997199859993 0.108336473240891
0.944647232361618 0.108394394883583
0.945297264863243 0.108452329163562
0.945947297364868 0.108510276067992
0.946597329866493 0.108568235584025
0.947247362368119 0.108626207698801
0.947897394869743 0.108684192399445
0.948547427371369 0.108742189673069
0.949197459872994 0.108800199506772
0.949847492374619 0.108858221887641
0.950497524876244 0.108916256802747
0.951147557377869 0.10897430423915
0.951797589879494 0.109032364183896
0.952447622381119 0.109090436624018
0.953097654882744 0.109148521546535
0.953747687384369 0.109206618938455
0.954397719885994 0.109264728786769
0.955047752387619 0.109322851078458
0.955697784889245 0.109380985800488
0.95634781739087 0.109439132939813
0.956997849892494 0.109497292483372
0.95764788239412 0.109555464418094
0.958297914895745 0.10961364873089
0.95894794739737 0.109671845408663
0.959597979898995 0.109730054438298
0.96024801240062 0.109788275806671
0.960898044902245 0.109846509500642
0.96154807740387 0.109904755507057
0.962198109905495 0.109963013812753
0.96284814240712 0.110021284404549
0.963498174908745 0.110079567269254
0.96414820741037 0.110137862393662
0.964798239911996 0.110196169764555
0.965448272413621 0.110254489368702
0.966098304915246 0.110312821192856
0.966748337416871 0.11037116522376
0.967398369918496 0.110429521448143
0.968048402420121 0.11048788985272
0.968698434921746 0.110546270424193
0.969348467423371 0.110604663149251
0.969998499924996 0.110663068014571
0.970648532426621 0.110721485006814
0.971298564928246 0.110779914112631
0.971948597429872 0.110838355318657
0.972598629931496 0.110896808611515
0.973248662433122 0.110955273977816
0.973898694934747 0.111013751404156
0.974548727436372 0.111072240877119
0.975198759937997 0.111130742383275
0.975848792439622 0.111189255909181
0.976498824941247 0.111247781441381
0.977148857442872 0.111306318966406
0.977798889944497 0.111364868470774
0.978448922446122 0.111423429940988
0.979098954947748 0.111482003363542
0.979748987449372 0.111540588724911
0.980399019950998 0.111599186011563
0.981049052452623 0.111657795209947
0.981699084954248 0.111716416306504
0.982349117455873 0.111775049287658
0.982999149957498 0.111833694139822
0.983649182459123 0.111892350849395
0.984299214960748 0.111951019402763
0.984949247462373 0.1120096997863
0.985599279963998 0.112068391986364
0.986249312465623 0.112127095989302
0.986899344967248 0.112185811781449
0.987549377468874 0.112244539349123
0.988199409970499 0.112303278678633
0.988849442472123 0.112362029756273
0.989499474973749 0.112420792568323
0.990149507475374 0.112479567101052
0.990799539976999 0.112538353340714
0.991449572478624 0.11259715127355
0.992099604980249 0.112655960885789
0.992749637481874 0.112714782163647
0.993399669983499 0.112773615093325
0.994049702485124 0.112832459661013
0.994699734986749 0.112891315852887
0.995349767488374 0.112950183655109
0.995999799989999 0.11300906305383
0.996649832491625 0.113067954035186
0.99729986499325 0.1131268565853
0.997949897494875 0.113185770690284
0.9985999299965 0.113244696336234
0.999249962498125 0.113303633509235
0.99989999499975 0.113362582195358
1.00055002750138 0.113421542380662
1.001200060003 0.11348051405119
1.00185009250463 0.113539497192976
1.00250012500625 0.113598491792038
1.00315015750788 0.113657497834382
1.0038001900095 0.113716515306
1.00445022251113 0.113775544192872
1.00510025501275 0.113834584480966
1.00575028751438 0.113893636156233
1.006400320016 0.113952699204616
1.00705035251763 0.11401177361204
1.00770038501925 0.114070859364422
1.00835041752088 0.114129956447661
1.0090004500225 0.114189064847646
1.00965048252413 0.114248184550252
1.01030051502575 0.114307315541342
1.01095054752738 0.114366457806764
1.011600580029 0.114425611332355
1.01225061253063 0.114484776103937
1.01290064503225 0.114543952107321
1.01355067753388 0.114603139328303
1.0142007100355 0.114662337752667
1.01485074253713 0.114721547366185
1.01550077503875 0.114780768154614
1.01615080754038 0.114840000103699
1.016800840042 0.114899243199171
1.01745087254363 0.114958497426751
1.01810090504525 0.115017762772142
1.01875093754688 0.115077039221039
1.0194009700485 0.115136326759121
1.02005100255013 0.115195625372054
1.02070103505175 0.115254935045493
1.02135106755338 0.115314255765079
1.022001100055 0.115373587516438
1.02265113255663 0.115432930285187
1.02330116505825 0.115492284056926
1.02395119755988 0.115551648817245
1.0246012300615 0.115611024551719
1.02525126256313 0.115670411245911
1.02590129506475 0.115729808885371
1.02655132756638 0.115789217455637
1.027201360068 0.115848636942231
1.02785139256963 0.115908067330666
1.02850142507125 0.115967508606438
1.02915145757288 0.116026960755034
1.0298014900745 0.116086423761924
1.03045152257613 0.116145897612569
1.03110155507775 0.116205382292415
1.03175158757938 0.116264877786894
1.032401620081 0.116324384081427
1.03305165258263 0.116383901161421
1.03370168508425 0.116443429012272
1.03435171758588 0.11650296761936
1.0350017500875 0.116562516968053
1.03565178258913 0.116622077043708
1.03630181509075 0.116681647831667
1.03695184759238 0.116741229317261
1.037601880094 0.116800821485805
1.03825191259563 0.116860424322604
1.03890194509725 0.116920037812948
1.03955197759888 0.116979661942117
1.04020201010051 0.117039296695375
1.04085204260213 0.117098942057975
1.04150207510376 0.117158598015155
1.04215210760538 0.117218264552143
1.04280214010701 0.117277941654152
1.04345217260863 0.117337629306383
1.04410220511026 0.117397327494024
1.04475223761188 0.11745703620225
1.04540227011351 0.117516755416222
1.04605230261513 0.117576485121091
1.04670233511676 0.117636225301992
1.04735236761838 0.117695975944049
1.04800240012001 0.117755737032373
1.04865243262163 0.117815508552061
1.04930246512326 0.117875290488199
1.04995249762488 0.117935082825857
1.05060253012651 0.117994885550097
1.05125256262813 0.118054698645964
1.05190259512976 0.118114522098491
1.05255262763138 0.118174355892699
1.05320266013301 0.118234200013597
1.05385269263463 0.118294054446179
1.05450272513626 0.118353919175427
1.05515275763788 0.118413794186311
1.05580279013951 0.118473679463787
1.05645282264113 0.118533574992799
1.05710285514276 0.118593480758279
1.05775288764438 0.118653396745143
1.05840292014601 0.118713322938298
1.05905295264763 0.118773259322636
1.05970298514926 0.118833205883036
1.06035301765088 0.118893162604366
1.06100305015251 0.11895312947148
1.06165308265413 0.119013106469219
1.06230311515576 0.119073093582412
1.06295314765738 0.119133090795874
1.06360318015901 0.119193098094409
1.06425321266063 0.119253115462806
1.06490324516226 0.119313142885844
1.06555327766388 0.119373180348286
1.06620331016551 0.119433227834885
1.06685334266713 0.119493285330381
1.06750337516876 0.119553352819499
1.06815340767038 0.119613430286953
1.06880344017201 0.119673517717445
1.06945347267363 0.119733615095661
1.07010350517526 0.119793722406279
1.07075353767688 0.11985383963396
1.07140357017851 0.119913966763355
1.07205360268013 0.119974103779101
1.07270363518176 0.120034250665823
1.07335366768338 0.120094407408132
1.07400370018501 0.120154573990627
1.07465373268663 0.120214750397896
1.07530376518826 0.120274936614511
1.07595379768988 0.120335132625034
1.07660383019151 0.120395338414013
1.07725386269313 0.120455553965984
1.07790389519476 0.120515779265469
1.07855392769638 0.12057601429698
1.07920396019801 0.120636259045013
1.07985399269963 0.120696513494054
1.08050402520126 0.120756777628575
1.08115405770289 0.120817051433035
1.08180409020451 0.120877334891881
1.08245412270614 0.120937627989548
1.08310415520776 0.120997930710457
1.08375418770939 0.121058243039017
1.08440422021101 0.121118564959625
1.08505425271264 0.121178896456664
1.08570428521426 0.121239237514505
1.08635431771589 0.121299588117507
1.08700435021751 0.121359948250015
1.08765438271914 0.121420317896363
1.08830441522076 0.121480697040871
1.08895444772239 0.121541085667847
1.08960448022401 0.121601483761586
1.09025451272564 0.121661891306372
1.09090454522726 0.121722308286473
1.09155457772889 0.121782734686148
1.09220461023051 0.121843170489642
1.09285464273214 0.121903615681187
1.09350467523376 0.121964070245002
1.09415470773539 0.122024534165295
1.09480474023701 0.12208500742626
1.09545477273864 0.12214549001208
1.09610480524026 0.122205981906923
1.09675483774189 0.122266483094947
1.09740487024351 0.122326993560296
1.09805490274514 0.122387513287102
1.09870493524676 0.122448042259484
1.09935496774839 0.122508580461548
1.10000500025001 0.122569127877389
1.10065503275164 0.122629684491089
1.10130506525326 0.122690250286716
1.10195509775489 0.122750825248327
1.10260513025651 0.122811409359966
1.10325516275814 0.122872002605664
1.10390519525976 0.122932604969441
1.10455522776139 0.122993216435303
1.10520526026301 0.123053836987243
1.10585529276464 0.123114466609245
1.10650532526626 0.123175105285275
1.10715535776789 0.123235752999291
1.10780539026951 0.123296409735238
1.10845542277114 0.123357075477045
1.10910545527276 0.123417750208634
1.10975548777439 0.123478433913909
1.11040552027601 0.123539126576765
1.11105555277764 0.123599828181084
1.11170558527926 0.123660538710736
1.11235561778089 0.123721258149576
1.11300565028251 0.123781986481449
1.11365568278414 0.123842723690187
1.11430571528576 0.12390346975961
1.11495574778739 0.123964224673523
1.11560578028901 0.124024988415723
1.11625581279064 0.124085760969991
1.11690584529226 0.124146542320097
1.11755587779389 0.124207332449797
1.11820591029551 0.124268131342838
1.11885594279714 0.124328938982952
1.11950597529877 0.124389755353858
1.12015600780039 0.124450580439264
1.12080604030202 0.124511414222866
1.12145607280364 0.124572256688346
1.12210610530527 0.124633107819376
1.12275613780689 0.124693967599613
1.12340617030852 0.124754836012704
1.12405620281014 0.124815713042281
1.12470623531177 0.124876598671966
1.12535626781339 0.124937492885367
1.12600630031502 0.124998395666081
1.12665633281664 0.125059306997692
1.12730636531827 0.125120226863772
1.12795639781989 0.12518115524788
1.12860643032152 0.125242092133563
1.12925646282314 0.125303037504356
1.12990649532477 0.125363991343781
1.13055652782639 0.125424953635349
1.13120656032802 0.125485924362557
1.13185659282964 0.12554690350889
1.13250662533127 0.125607891057823
1.13315665783289 0.125668886992815
1.13380669033452 0.125729891297316
1.13445672283614 0.125790903954761
1.13510675533777 0.125851924948576
1.13575678783939 0.125912954262171
1.13640682034102 0.125973991878946
1.13705685284264 0.126035037782289
1.13770688534427 0.126096091955575
1.13835691784589 0.126157154382165
1.13900695034752 0.126218225045412
1.13965698284914 0.126279303928653
1.14030701535077 0.126340391015213
1.14095704785239 0.126401486288408
1.14160708035402 0.126462589731538
1.14225711285564 0.126523701327894
1.14290714535727 0.126584821060751
1.14355717785889 0.126645948913376
1.14420721036052 0.126707084869021
1.14485724286214 0.126768228910926
1.14550727536377 0.12682938102232
1.14615730786539 0.126890541186419
1.14680734036702 0.126951709386427
1.14745737286864 0.127012885605536
1.14810740537027 0.127074069826925
1.14875743787189 0.127135262033763
1.14940747037352 0.127196462209205
1.15005750287514 0.127257670336393
1.15070753537677 0.127318886398458
1.15135756787839 0.127380110378521
1.15200760038002 0.127441342259687
1.15265763288164 0.127502582025051
1.15330766538327 0.127563829657695
1.15395769788489 0.127625085140691
1.15460773038652 0.127686348457096
1.15525776288814 0.127747619589957
1.15590779538977 0.127808898522308
1.15655782789139 0.12787018523717
1.15720786039302 0.127931479717554
1.15785789289464 0.127992781946457
1.15850792539627 0.128054091906865
1.15915795789789 0.128115409581752
1.15980799039952 0.12817673495408
1.16045802290115 0.128238068006797
1.16110805540277 0.128299408722842
1.1617580879044 0.12836075708514
1.16240812040602 0.128422113076605
1.16305815290765 0.128483476680137
1.16370818540927 0.128544847878626
1.1643582179109 0.128606226654949
1.16500825041252 0.128667612991972
1.16565828291415 0.128729006872548
1.16630831541577 0.128790408279518
1.1669583479174 0.128851817195712
1.16760838041902 0.128913233603946
1.16825841292065 0.128974657487026
1.16890844542227 0.129036088827745
1.1695584779239 0.129097527608884
1.17020851042552 0.129158973813214
1.17085854292715 0.12922042742349
1.17150857542877 0.129281888422459
1.1721586079304 0.129343356792854
1.17280864043202 0.129404832517397
1.17345867293365 0.129466315578797
1.17410870543527 0.129527805959751
1.1747587379369 0.129589303642946
1.17540877043852 0.129650808611055
1.17605880294015 0.12971232084674
1.17670883544177 0.12977384033265
1.1773588679434 0.129835367051425
1.17800890044502 0.12989690098569
1.17865893294665 0.129958442118058
1.17930896544827 0.130019990431134
1.1799589979499 0.130081545907506
1.18060903045152 0.130143108529754
1.18125906295315 0.130204678280444
1.18190909545477 0.130266255142131
1.1825591279564 0.130327839097359
1.18320916045802 0.130389430128657
1.18385919295965 0.130451028218546
1.18450922546127 0.130512633349533
1.1851592579629 0.130574245504114
1.18580929046452 0.130635864664771
1.18645932296615 0.130697490813978
1.18710935546777 0.130759123934195
1.1877593879694 0.130820764007869
1.18840942047102 0.130882411017437
1.18905945297265 0.130944064945325
1.18970948547427 0.131005725773944
1.1903595179759 0.131067393485697
1.19100955047752 0.131129068062972
1.19165958297915 0.131190749488147
1.19230961548077 0.131252437743588
1.1929596479824 0.131314132811649
1.19360968048402 0.131375834674673
1.19425971298565 0.13143754331499
1.19490974548727 0.131499258714919
1.1955597779889 0.131560980856766
1.19620981049052 0.131622709722829
1.19685984299215 0.131684445295389
1.19750987549377 0.131746187556719
1.1981599079954 0.13180793648908
1.19880994049702 0.13186969207472
1.19945997299865 0.131931454295875
1.20011000550027 0.131993223134772
1.2007600380019 0.132054998573623
1.20141007050353 0.132116780594631
1.20206010300515 0.132178569179985
1.20271013550678 0.132240364311864
1.2033601680084 0.132302165972435
1.20401020051003 0.132363974143853
1.20466023301165 0.132425788808261
1.20531026551328 0.132487609947793
1.2059602980149 0.132549437544567
1.20661033051653 0.132611271580693
1.20726036301815 0.132673112038268
1.20791039551978 0.132734958899376
1.2085604280214 0.132796812146093
1.20921046052303 0.13285867176048
1.20986049302465 0.132920537724588
1.21051052552628 0.132982410020457
1.2111605580279 0.133044288630113
1.21181059052953 0.133106173535572
1.21246062303115 0.13316806471884
1.21311065553278 0.133229962161908
1.2137606880344 0.133291865846759
1.21441072053603 0.133353775755361
1.21506075303765 0.133415691869674
1.21571078553928 0.133477614171644
1.2163608180409 0.133539542643205
1.21701085054253 0.133601477266283
1.21766088304415 0.133663418022788
1.21831091554578 0.133725364894623
1.2189609480474 0.133787317863675
1.21961098054903 0.133849276911822
1.22026101305065 0.133911242020931
1.22091104555228 0.133973213172857
1.2215610780539 0.134035190349443
1.22221111055553 0.13409717353252
1.22286114305715 0.134159162703909
1.22351117555878 0.134221157845419
1.2241612080604 0.134283158938848
1.22481124056203 0.134345165965981
1.22546127306365 0.134407178908594
1.22611130556528 0.134469197748449
1.2267613380669 0.134531222467298
1.22741137056853 0.134593253046882
1.22806140307015 0.13465528946893
1.22871143557178 0.134717331715159
1.2293614680734 0.134779379767276
1.23001150057503 0.134841433606975
1.23066153307665 0.134903493215941
1.23131156557828 0.134965558575845
1.2319615980799 0.135027629668348
1.23261163058153 0.1350897064751
1.23326166308315 0.135151788977739
1.23391169558478 0.135213877157891
1.2345617280864 0.135275970997172
1.23521176058803 0.135338070477187
1.23586179308965 0.135400175579528
1.23651182559128 0.135462286285777
1.2371618580929 0.135524402577504
1.23781189059453 0.135586524436268
1.23846192309615 0.135648651843616
1.23911195559778 0.135710784781086
1.23976198809941 0.135772923230203
1.24041202060103 0.13583506717248
1.24106205310266 0.13589721658942
1.24171208560428 0.135959371462514
1.24236211810591 0.136021531773244
1.24301215060753 0.136083697503077
1.24366218310916 0.136145868633471
1.24431221561078 0.136208045145874
1.24496224811241 0.13627022702172
1.24561228061403 0.136332414242434
1.24626231311566 0.136394606789428
1.24691234561728 0.136456804644104
1.24756237811891 0.136519007787854
1.24821241062053 0.136581216202055
1.24886244312216 0.136643429868078
1.24951247562378 0.136705648767278
1.25016250812541 0.136767872881002
1.25081254062703 0.136830102190584
1.25146257312866 0.136892336677349
1.25211260563028 0.136954576322609
1.25276263813191 0.137016821107665
1.25341267063353 0.137079071013808
1.25406270313516 0.137141326022317
1.25471273563678 0.137203586114461
1.25536276813841 0.137265851271495
1.25601280064003 0.137328121474667
1.25666283314166 0.137390396705212
1.25731286564328 0.137452676944352
1.25796289814491 0.137514962173302
1.25861293064653 0.137577252373263
1.25926296314816 0.137639547525425
1.25991299564978 0.137701847610968
1.26056302815141 0.137764152611062
1.26121306065303 0.137826462506863
1.26186309315466 0.137888777279519
1.26251312565628 0.137951096910165
1.26316315815791 0.138013421379926
1.26381319065953 0.138075750669915
1.26446322316116 0.138138084761236
1.26511325566278 0.13820042363498
1.26576328816441 0.138262767272227
1.26641332066603 0.138325115654048
1.26706335316766 0.138387468761502
1.26771338566928 0.138449826575637
1.26836341817091 0.138512189077489
1.26901345067253 0.138574556248085
1.26966348317416 0.13863692806844
1.27031351567578 0.138699304519558
1.27096354817741 0.138761685582433
1.27161358067903 0.138824071238047
1.27226361318066 0.138886461467372
1.27291364568228 0.138948856251369
1.27356367818391 0.139011255570988
1.27421371068553 0.139073659407167
1.27486374318716 0.139136067740834
1.27551377568878 0.139198480552908
1.27616380819041 0.139260897824295
1.27681384069203 0.13932331953589
1.27746387319366 0.139385745668578
1.27811390569528 0.139448176203234
1.27876393819691 0.13951061112072
1.27941397069853 0.13957305040189
1.28006400320016 0.139635494027584
1.28071403570179 0.139697941978634
1.28136406820341 0.13976039423586
1.28201410070504 0.139822850780071
1.28266413320666 0.139885311592067
1.28331416570829 0.139947776652634
1.28396419820991 0.140010245942549
1.28461423071154 0.140072719442581
1.28526426321316 0.140135197133483
1.28591429571479 0.140197678996002
1.28656432821641 0.140260165010871
1.28721436071804 0.140322655158815
1.28786439321966 0.140385149420545
1.28851442572129 0.140447647776764
1.28916445822291 0.140510150208164
1.28981449072454 0.140572656695426
1.29046452322616 0.14063516721922
1.29111455572779 0.140697681760206
1.29176458822941 0.140760200299032
1.29241462073104 0.140822722816337
1.29306465323266 0.140885249292749
1.29371468573429 0.140947779708884
1.29436471823591 0.14101031404535
1.29501475073754 0.141072852282742
1.29566478323916 0.141135394401646
1.29631481574079 0.141197940382636
1.29696484824241 0.141260490206277
1.29761488074404 0.141323043853121
1.29826491324566 0.141385601303714
1.29891494574729 0.141448162538585
1.29956497824891 0.141510727538259
1.30021501075054 0.141573296283246
1.30086504325216 0.141635868754047
1.30151507575379 0.141698444931153
1.30216510825541 0.141761024795044
1.30281514075704 0.141823608326188
1.30346517325866 0.141886195505046
1.30411520576029 0.141948786312065
1.30476523826191 0.142011380727684
1.30541527076354 0.14207397873233
1.30606530326516 0.14213658030642
1.30671533576679 0.142199185430362
1.30736536826841 0.14226179408455
1.30801540077004 0.142324406249372
1.30866543327166 0.142387021905202
1.30931546577329 0.142449641032405
1.30996549827491 0.142512263611337
1.31061553077654 0.142574889622341
1.31126556327816 0.142637519045751
1.31191559577979 0.142700151861891
1.31256562828141 0.142762788051074
1.31321566078304 0.142825427593602
1.31386569328466 0.142888070469767
1.31451572578629 0.142950716659853
1.31516575828791 0.143013366144131
1.31581579078954 0.143076018902862
1.31646582329116 0.143138674916297
1.31711585579279 0.143201334164677
1.31776588829441 0.143263996628232
1.31841592079604 0.143326662287184
1.31906595329766 0.143389331121741
1.31971598579929 0.143452003112104
1.32036601830091 0.143514678238462
1.32101605080254 0.143577356480994
1.32166608330417 0.14364003781987
1.32231611580579 0.143702722235247
1.32296614830742 0.143765409707274
1.32361618080904 0.14382810021609
1.32426621331067 0.143890793741823
1.32491624581229 0.14395349026459
1.32556627831392 0.1440161897645
1.32621631081554 0.14407889222165
1.32686634331717 0.144141597616127
1.32751637581879 0.144204305928009
1.32816640832042 0.144267017137362
1.32881644082204 0.144329731224244
1.32946647332367 0.144392448168701
1.33011650582529 0.14445516795077
1.33076653832692 0.144517890550478
1.33141657082854 0.14458061594784
1.33206660333017 0.144643344122865
1.33271663583179 0.144706075055546
1.33336666833342 0.144768808725872
1.33401670083504 0.144831545113817
1.33466673333667 0.144894284199349
1.33531676583829 0.144957025962423
1.33596679833992 0.145019770382985
1.33661683084154 0.145082517440971
1.33726686334317 0.145145267116307
1.33791689584479 0.145208019388909
1.33856692834642 0.145270774238683
1.33921696084804 0.145333531645525
1.33986699334967 0.145396291589321
1.34051702585129 0.145459054049946
1.34116705835292 0.145521819007268
1.34181709085454 0.145584586441141
1.34246712335617 0.145647356331412
1.34311715585779 0.145710128657917
1.34376718835942 0.145772903400483
1.34441722086104 0.145835680538925
1.34506725336267 0.145898460053051
1.34571728586429 0.145961241922656
1.34636731836592 0.146024026127527
1.34701735086754 0.146086812647442
1.34766738336917 0.146149601462167
1.34831741587079 0.146212392551458
1.34896744837242 0.146275185895064
1.34961748087404 0.146337981472721
1.35026751337567 0.146400779264157
1.35091754587729 0.14646357924909
1.35156757837892 0.146526381407227
1.35221761088054 0.146589185718266
1.35286764338217 0.146651992161897
1.35351767588379 0.146714800717796
1.35416770838542 0.146777611365634
1.35481774088704 0.146840424085068
1.35546777338867 0.146903238855749
1.35611780589029 0.146966055657315
1.35676783839192 0.147028874469396
1.35741787089354 0.147091695271612
1.35806790339517 0.147154518043573
1.35871793589679 0.14721734276488
1.35936796839842 0.147280169415124
1.36001800090005 0.147342997973885
1.36066803340167 0.147405828420736
1.3613180659033 0.147468660735238
1.36196809840492 0.147531494896942
1.36261813090655 0.147594330885393
1.36326816340817 0.147657168680122
1.3639181959098 0.147720008260652
1.36456822841142 0.147782849606498
1.36521826091305 0.147845692697163
1.36586829341467 0.147908537512141
1.3665183259163 0.147971384030918
1.36716835841792 0.148034232232968
1.36781839091955 0.148097082097757
1.36846842342117 0.148159933604742
1.3691184559228 0.148222786733368
1.36976848842442 0.148285641463073
1.37041852092605 0.148348497773283
1.37106855342767 0.148411355643418
1.3717185859293 0.148474215052885
1.37236861843092 0.148537075981083
1.37301865093255 0.148599938407402
1.37366868343417 0.148662802311221
1.3743187159358 0.148725667671911
1.37496874843742 0.148788534468833
1.37561878093905 0.148851402681338
1.37626881344067 0.148914272288769
1.3769188459423 0.148977143270457
1.37756887844392 0.149040015605728
1.37821891094555 0.149102889273893
1.37886894344717 0.149165764254257
1.3795189759488 0.149228640526116
1.38016900845042 0.149291518068755
1.38081904095205 0.14935439686145
1.38146907345367 0.149417276883468
1.3821191059553 0.149480158114067
1.38276913845692 0.149543040532495
1.38341917095855 0.149605924117991
1.38406920346017 0.149668808849783
1.3847192359618 0.149731694707093
1.38536926846342 0.149794581669131
1.38601930096505 0.149857469715099
1.38666933346667 0.14992035882419
1.3873193659683 0.149983248975585
1.38796939846992 0.15004614014846
1.38861943097155 0.150109032321978
1.38926946347317 0.150171925475295
1.3899194959748 0.150234819587557
1.39056952847642 0.1502977146379
1.39121956097805 0.150360610605453
1.39186959347967 0.150423507469333
1.3925196259813 0.150486405208651
1.39316965848292 0.150549303802506
1.39381969098455 0.150612203229988
1.39446972348617 0.15067510347018
1.3951197559878 0.150738004502155
1.39576978848942 0.150800906304975
1.39641982099105 0.150863808857695
1.39706985349267 0.150926712139359
1.3977198859943 0.150989616129006
1.39836991849592 0.15105252080566
1.39901995099755 0.15111542614834
1.39966998349917 0.151178332136055
1.4003200160008 0.151241238747805
1.40097004850243 0.15130414596258
1.40162008100405 0.151367053759362
1.40227011350568 0.151429962117123
1.4029201460073 0.151492871014828
1.40357017850893 0.15155578043143
1.40422021101055 0.151618690345875
1.40487024351218 0.1516816007371
1.4055202760138 0.151744511584032
1.40617030851543 0.151807422865591
1.40682034101705 0.151870334560684
1.40747037351868 0.151933246648215
1.4081204060203 0.151996159107073
1.40877043852193 0.152059071916142
1.40942047102355 0.152121985054295
1.41007050352518 0.152184898500399
1.4107205360268 0.152247812233308
1.41137056852843 0.15231072623187
1.41202060103005 0.152373640474924
1.41267063353168 0.152436554941298
1.4133206660333 0.152499469609814
1.41397069853493 0.152562384459283
1.41462073103655 0.152625299468508
1.41527076353818 0.152688214616283
1.4159207960398 0.152751129881394
1.41657082854143 0.152814045242617
1.41722086104305 0.152876960678719
1.41787089354468 0.15293987616846
1.4185209260463 0.15300279169059
1.41917095854793 0.15306570722385
1.41982099104955 0.153128622746972
1.42047102355118 0.153191538238681
1.4211210560528 0.153254453677692
1.42177108855443 0.153317369042711
1.42242112105605 0.153380284312436
1.42307115355768 0.153443199465556
1.4237211860593 0.153506114480751
1.42437121856093 0.153569029336693
1.42502125106255 0.153631944012045
1.42567128356418 0.153694858485462
1.4263213160658 0.153757772735589
1.42697134856743 0.153820686741063
1.42762138106905 0.153883600480513
1.42827141357068 0.153946513932559
1.4289214460723 0.154009427075812
1.42957147857393 0.154072339888874
1.43022151107555 0.15413525235034
1.43087154357718 0.154198164438795
1.4315215760788 0.154261076132816
1.43217160858043 0.154323987410972
1.43282164108205 0.154386898251823
1.43347167358368 0.15444980863392
1.4341217060853 0.154512718535806
1.43477173858693 0.154575627936015
1.43542177108855 0.154638536813074
1.43607180359018 0.154701445145499
1.4367218360918 0.1547643529118
1.43737186859343 0.154827260090477
1.43802190109505 0.154890166660022
1.43867193359668 0.15495307259892
1.4393219660983 0.155015977885644
1.43997199859993 0.155078882498663
1.44062203110155 0.155141786416434
1.44127206360318 0.155204689617407
1.44192209610481 0.155267592080024
1.44257212860643 0.155330493782719
1.44322216110806 0.155393394703916
1.44387219360968 0.155456294822032
1.44452222611131 0.155519194115475
1.44517225861293 0.155582092562645
1.44582229111456 0.155644990141934
1.44647232361618 0.155707886831724
1.44712235611781 0.155770782610392
1.44777238861943 0.155833677456304
1.44842242112106 0.155896571347818
1.44907245362268 0.155959464263285
1.44972248612431 0.156022356181046
1.45037251862593 0.156085247079436
1.45102255112756 0.15614813693678
1.45167258362918 0.156211025731396
1.45232261613081 0.156273913441592
1.45297264863243 0.156336800045669
1.45362268113406 0.156399685521921
1.45427271363568 0.156462569848631
1.45492274613731 0.156525453004078
1.45557277863893 0.156588334966528
1.45622281114056 0.156651215714242
1.45687284364218 0.156714095225472
1.45752287614381 0.156776973478463
1.45817290864543 0.15683985045145
1.45882294114706 0.15690272612266
1.45947297364868 0.156965600470315
1.46012300615031 0.157028473472625
1.46077303865193 0.157091345107794
1.46142307115356 0.157154215354018
1.46207310365518 0.157217084189484
1.46272313615681 0.157279951592372
1.46337316865843 0.157342817540854
1.46402320116006 0.157405682013092
1.46467323366168 0.157468544987244
1.46532326616331 0.157531406441456
1.46597329866493 0.157594266353868
1.46662333116656 0.157657124702612
1.46727336366818 0.157719981465811
1.46792339616981 0.157782836621583
1.46857342867143 0.157845690148034
1.46922346117306 0.157908542023264
1.46987349367468 0.157971392225367
1.47052352617631 0.158034240732426
1.47117355867793 0.158097087522518
1.47182359117956 0.158159932573711
1.47247362368118 0.158222775864066
1.47312365618281 0.158285617371637
1.47377368868443 0.158348457074468
1.47442372118606 0.158411294950597
1.47507375368768 0.158474130978052
1.47572378618931 0.158536965134858
1.47637381869093 0.158599797399026
1.47702385119256 0.158662627748563
1.47767388369418 0.158725456161468
1.47832391619581 0.158788282615732
1.47897394869743 0.158851107089338
1.47962398119906 0.158913929560261
1.48027401370069 0.158976750006469
1.48092404620231 0.159039568405921
1.48157407870394 0.15910238473657
1.48222411120556 0.159165198976361
1.48287414370719 0.159228011103231
1.48352417620881 0.159290821095109
1.48417420871044 0.159353628929916
1.48482424121206 0.159416434585567
1.48547427371369 0.159479238039969
1.48612430621531 0.15954203927102
1.48677433871694 0.159604838256612
1.48742437121856 0.159667634974628
1.48807440372019 0.159730429402945
1.48872443622181 0.159793221519431
1.48937446872344 0.159856011301948
1.49002450122506 0.159918798728349
1.49067453372669 0.15998158377648
1.49132456622831 0.160044366424181
1.49197459872994 0.160107146649281
1.49262463123156 0.160169924429605
1.49327466373319 0.16023269974297
1.49392469623481 0.160295472567183
1.49457472873644 0.160358242880046
1.49522476123806 0.160421010659354
1.49587479373969 0.160483775882892
1.49652482624131 0.16054653852844
1.49717485874294 0.16060929857377
1.49782489124456 0.160672055996645
1.49847492374619 0.160734810774824
1.49912495624781 0.160797562886055
1.49977498874944 0.160860312308081
1.50042502125106 0.160923059018637
1.50107505375269 0.160985802995451
1.50172508625431 0.161048544216242
1.50237511875594 0.161111282658725
1.50302515125756 0.161174018300605
1.50367518375919 0.16123675111958
1.50432521626081 0.161299481093343
1.50497524876244 0.161362208199576
1.50562528126406 0.161424932415957
1.50627531376569 0.161487653720155
1.50692534626731 0.161550372089833
1.50757537876894 0.161613087502647
1.50822541127056 0.161675799936243
1.50887544377219 0.161738509368264
1.50952547627381 0.161801215776342
1.51017550877544 0.161863919138105
1.51082554127706 0.161926619431173
1.51147557377869 0.161989316633156
1.51212560628031 0.162052010721661
1.51277563878194 0.162114701674286
1.51342567128356 0.162177389468621
1.51407570378519 0.162240074082252
1.51472573628681 0.162302755492755
1.51537576878844 0.162365433677699
1.51602580129006 0.162428108614649
1.51667583379169 0.162490780281159
1.51732586629331 0.162553448654778
1.51797589879494 0.162616113713049
1.51862593129656 0.162678775433507
1.51927596379819 0.162741433793679
1.51992599629981 0.162804088771086
1.52057602880144 0.162866740343243
1.52122606130307 0.162929388487656
1.52187609380469 0.162992033181827
1.52252612630632 0.163054674403247
1.52317615880794 0.163117312129404
1.52382619130957 0.163179946337778
1.52447622381119 0.16324257700584
1.52512625631282 0.163305204111056
1.52577628881444 0.163367827630887
1.52642632131607 0.163430447542783
1.52707635381769 0.163493063824191
1.52772638631932 0.163555676452548
1.52837641882094 0.163618285405287
1.52902645132257 0.163680890659832
1.52967648382419 0.163743492193602
1.53032651632582 0.163806089984009
1.53097654882744 0.163868684008456
1.53162658132907 0.163931274244342
1.53227661383069 0.163993860669058
1.53292664633232 0.164056443259989
1.53357667883394 0.164119021994513
1.53422671133557 0.164181596850001
1.53487674383719 0.164244167803817
1.53552677633882 0.16430673483332
1.53617680884044 0.164369297915861
1.53682684134207 0.164431857028783
1.53747687384369 0.164494412149427
1.53812690634532 0.164556963255122
1.53877693884694 0.164619510323193
1.53942697134857 0.16468205333096
1.54007700385019 0.164744592255734
1.54072703635182 0.164807127074819
1.54137706885344 0.164869657765515
1.54202710135507 0.164932184305113
1.54267713385669 0.1649947066709
1.54332716635832 0.165057224840154
1.54397719885994 0.165119738790149
1.54462723136157 0.165182248498149
1.54527726386319 0.165244753941415
1.54592729636482 0.165307255097201
1.54657732886644 0.165369751942752
1.54722736136807 0.16543224445531
1.54787739386969 0.165494732612108
1.54852742637132 0.165557216390374
1.54917745887294 0.16561969576733
1.54982749137457 0.165682170720189
1.55047752387619 0.165744641226162
1.55112755637782 0.165807107262449
1.55177758887944 0.165869568806247
1.55242762138107 0.165932025834745
1.55307765388269 0.165994478325126
1.55372768638432 0.166056926254568
1.55437771888594 0.166119369600241
1.55502775138757 0.16618180833931
1.55567778388919 0.166244242448932
1.55632781639082 0.166306671906259
1.55697784889244 0.166369096688438
1.55762788139407 0.166431516772608
1.55827791389569 0.166493932135902
1.55892794639732 0.166556342755447
1.55957797889895 0.166618748608364
1.56022801140057 0.166681149671768
1.56087804390219 0.166743545922768
1.56152807640382 0.166805937338465
1.56217810890545 0.166868323895957
1.56282814140707 0.166930705572334
1.5634781739087 0.16699308234468
1.56412820641032 0.167055454190073
1.56477823891195 0.167117821085585
1.56542827141357 0.167180183008282
1.5660783039152 0.167242539935224
1.56672833641682 0.167304891843466
1.56737836891845 0.167367238710054
1.56802840142007 0.167429580512031
1.5686784339217 0.167491917226433
1.56932846642332 0.16755424883029
1.56997849892495 0.167616575300626
1.57062853142657 0.167678896614459
1.5712785639282 0.167741212748801
1.57192859642982 0.167803523680658
1.57257862893145 0.16786582938703
1.57322866143307 0.167928129844913
1.5738786939347 0.167990425031295
1.57452872643632 0.168052714923157
1.57517875893795 0.168114999497478
1.57582879143957 0.168177278731228
1.5764788239412 0.168239552601372
1.57712885644282 0.16830182108487
1.57777888894445 0.168364084158675
1.57842892144607 0.168426341799734
1.5790789539477 0.168488593984991
1.57972898644932 0.168550840691381
1.58037901895095 0.168613081895835
1.58102905145257 0.168675317575277
1.5816790839542 0.168737547706627
1.58232911645582 0.168799772266798
1.58297914895745 0.168861991232697
1.58362918145907 0.168924204581227
1.5842792139607 0.168986412289283
1.58492924646232 0.169048614333757
1.58557927896395 0.169110810691534
1.58622931146557 0.169173001339493
1.5868793439672 0.169235186254507
1.58752937646882 0.169297365413446
1.58817940897045 0.169359538793171
1.58882944147207 0.16942170637054
1.5894794739737 0.169483868122404
1.59012950647532 0.169546024025609
1.59077953897695 0.169608174056995
1.59142957147857 0.169670318193399
1.5920796039802 0.169732456411648
1.59272963648182 0.169794588688567
1.59337966898345 0.169856715000974
1.59402970148507 0.169918835325683
1.5946797339867 0.1699809496395
1.59532976648832 0.170043057919229
1.59597979898995 0.170105160141665
1.59662983149157 0.1701672562836
1.5972798639932 0.170229346321821
1.59792989649482 0.170291430233106
1.59857992899645 0.170353507994233
1.59922996149807 0.17041557958197
1.5998799939997 0.170477644973082
1.60053002650133 0.170539704144328
1.60118005900295 0.170601757072462
1.60183009150458 0.170663803734233
1.6024801240062 0.170725844106383
1.60313015650783 0.170787878165652
1.60378018900945 0.170849905888771
1.60443022151108 0.170911927252468
1.6050802540127 0.170973942233466
1.60573028651433 0.171035950808481
1.60638031901595 0.171097952954226
1.60703035151758 0.171159948647407
1.6076803840192 0.171221937864726
1.60833041652083 0.171283920582879
1.60898044902245 0.171345896778557
1.60963048152408 0.171407866428447
1.6102805140257 0.171469829509229
1.61093054652733 0.171531785997579
1.61158057902895 0.171593735870169
1.61223061153058 0.171655679103663
1.6128806440322 0.171717615674724
1.61353067653383 0.171779545560005
1.61418070903545 0.171841468736159
1.61483074153708 0.171903385179829
1.6154807740387 0.171965294867658
1.61613080654033 0.172027197776281
1.61678083904195 0.172089093882327
1.61743087154358 0.172150983162424
1.6180809040452 0.172212865593191
1.61873093654683 0.172274741151245
1.61938096904845 0.172336609813196
1.62003100155008 0.17239847155565
1.6206810340517 0.172460326355209
1.62133106655333 0.172522174188468
1.62198109905495 0.17258401503202
1.62263113155658 0.172645848862449
1.6232811640582 0.172707675656339
1.62393119655983 0.172769495390265
1.62458122906145 0.1728313080408
1.62523126156308 0.172893113584512
1.6258812940647 0.172954911997962
1.62653132656633 0.173016703257708
1.62718135906795 0.173078487340303
1.62783139156958 0.173140264222296
1.6284814240712 0.17320203388023
1.62913145657283 0.173263796290644
1.62978148907445 0.173325551430071
1.63043152157608 0.173387299275042
1.6310815540777 0.17344903980208
1.63173158657933 0.173510772987707
1.63238161908095 0.173572498808437
1.63303165158258 0.173634217240781
1.6336816840842 0.173695928261247
1.63433171658583 0.173757631846334
1.63498174908745 0.173819327972541
1.63563178158908 0.173881016616359
1.6362818140907 0.173942697754277
1.63693184659233 0.174004371362779
1.63758187909395 0.174066037418342
1.63823191159558 0.174127695897442
1.6388819440972 0.174189346776548
1.63953197659883 0.174250990032126
1.64018200910045 0.174312625640637
1.64083204160208 0.174374253578536
1.64148207410371 0.174435873822278
1.64213210660533 0.174497486348307
1.64278213910696 0.174559091133069
1.64343217160858 0.174620688153003
1.64408220411021 0.174682277384541
1.64473223661183 0.174743858804115
1.64538226911346 0.17480543238815
1.64603230161508 0.174866998113068
1.64668233411671 0.174928555955286
1.64733236661833 0.174990105891216
1.64798239911996 0.175051647897267
1.64863243162158 0.175113181949844
1.64928246412321 0.175174708025345
1.64993249662483 0.175236226100168
1.65058252912646 0.175297736150703
1.65123256162808 0.175359238153338
1.65188259412971 0.175420732084456
1.65253262663133 0.175482217920435
1.65318265913296 0.17554369563765
1.65383269163458 0.175605165212472
1.65448272413621 0.175666626621267
1.65513275663783 0.175728079840398
1.65578278913946 0.175789524846222
1.65643282164108 0.175850961615094
1.65708285414271 0.175912390123363
1.65773288664433 0.175973810347376
1.65838291914596 0.176035222263473
1.65903295164758 0.176096625847994
1.65968298414921 0.176158021077271
1.66033301665083 0.176219407927634
1.66098304915246 0.176280786375409
1.66163308165408 0.176342156396918
1.66228311415571 0.176403517968479
1.66293314665733 0.176464871066405
1.66358317915896 0.176526215667006
1.66423321166058 0.176587551746588
1.66488324416221 0.176648879281453
1.66553327666383 0.176710198247899
1.66618330916546 0.17677150862222
1.66683334166708 0.176832810380707
1.66748337416871 0.176894103499647
1.66813340667033 0.176955387955321
1.66878343917196 0.177016663724009
1.66943347167358 0.177077930781986
1.67008350417521 0.177139189105522
1.67073353667683 0.177200438670886
1.67138356917846 0.177261679454341
1.67203360168008 0.177322911432147
1.67268363418171 0.17738413458056
1.67333366668333 0.177445348875833
1.67398369918496 0.177506554294214
1.67463373168658 0.177567750811949
1.67528376418821 0.177628938405279
1.67593379668983 0.177690117050441
1.67658382919146 0.17775128672367
1.67723386169308 0.177812447401196
1.67788389419471 0.177873599059246
1.67853392669633 0.177934741674043
1.67918395919796 0.177995875221807
1.67983399169959 0.178056999678754
1.68048402420121 0.178118115021096
1.68113405670284 0.178179221225042
1.68178408920446 0.178240318266798
1.68243412170609 0.178301406122566
1.68308415420771 0.178362484768544
1.68373418670934 0.178423554180927
1.68438421921096 0.178484614335906
1.68503425171259 0.17854566520967
1.68568428421421 0.178606706778403
1.68633431671584 0.178667739018286
1.68698434921746 0.178728761905496
1.68763438171909 0.178789775416209
1.68828441422071 0.178850779526596
1.68893444672234 0.178911774212823
1.68958447922396 0.178972759451054
1.69023451172559 0.179033735217452
1.69088454422721 0.179094701488173
1.69153457672884 0.179155658239372
1.69218460923046 0.1792166054472
1.69283464173209 0.179277543087804
1.69348467423371 0.179338471137329
1.69413470673534 0.179399389571917
1.69478473923696 0.179460298367704
1.69543477173859 0.179521197500826
1.69608480424021 0.179582086947414
1.69673483674184 0.179642966683597
1.69738486924346 0.1797038366855
1.69803490174509 0.179764696929245
1.69868493424671 0.179825547390951
1.69933496674834 0.179886388046734
1.69998499924996 0.179947218872706
1.70063503175159 0.180008039844976
1.70128506425321 0.180068850939653
1.70193509675484 0.180129652132838
1.70258512925646 0.180190443400632
1.70323516175809 0.180251224719133
1.70388519425971 0.180311996064435
1.70453522676134 0.180372757412629
1.70518525926296 0.180433508739804
1.70583529176459 0.180494250022044
1.70648532426621 0.180554981235433
1.70713535676784 0.18061570235605
1.70778538926946 0.180676413359971
1.70843542177109 0.18073711422327
1.70908545427271 0.180797804922017
1.70973548677434 0.180858485432282
1.71038551927596 0.180919155730127
1.71103555177759 0.180979815791617
1.71168558427921 0.181040465592809
1.71233561678084 0.18110110510976
1.71298564928246 0.181161734318525
1.71363568178409 0.181222353195153
1.71428571428571 0.181282961715694
1.71493574678734 0.181343559856191
1.71558577928896 0.181404147592689
1.71623581179059 0.181464724901226
1.71688584429221 0.18152529175784
1.71753587679384 0.181585848138566
1.71818590929546 0.181646394019434
1.71883594179709 0.181706929376475
1.71948597429871 0.181767454185714
1.72013600680034 0.181827968423175
1.72078603930197 0.18188847206488
1.72143607180359 0.181948965086847
1.72208610430522 0.182009447465093
1.72273613680684 0.182069919175629
1.72338616930847 0.182130380194468
1.72403620181009 0.182190830497618
1.72468623431172 0.182251270061083
1.72533626681334 0.182311698860869
1.72598629931497 0.182372116872975
1.72663633181659 0.182432524073399
1.72728636431822 0.182492920438137
1.72793639681984 0.182553305943184
1.72858642932147 0.182613680564529
1.72923646182309 0.182674044278161
1.72988649432472 0.182734397060066
1.73053652682634 0.182794738886227
1.73118655932797 0.182855069732627
1.73183659182959 0.182915389575244
1.73248662433122 0.182975698390055
1.73313665683284 0.183035996153033
1.73378668933447 0.183096282840151
1.73443672183609 0.183156558427379
1.73508675433772 0.183216822890683
1.73573678683934 0.183277076206029
1.73638681934097 0.18333731834938
1.73703685184259 0.183397549296697
1.73768688434422 0.183457769023937
1.73833691684584 0.183517977507057
1.73898694934747 0.183578174722011
1.73963698184909 0.18363836064475
1.74028701435072 0.183698535251225
1.74093704685234 0.183758698517383
1.74158707935397 0.183818850419169
1.74223711185559 0.183878990932526
1.74288714435722 0.183939120033396
1.74353717685884 0.183999237697718
1.74418720936047 0.184059343901428
1.74483724186209 0.184119438620462
1.74548727436372 0.184179521830753
1.74613730686534 0.184239593508232
1.74678733936697 0.184299653628827
1.74743737186859 0.184359702168465
1.74808740437022 0.184419739103072
1.74873743687184 0.18447976440857
1.74938746937347 0.18453977806088
1.75003750187509 0.184599780035922
1.75068753437672 0.184659770309613
1.75133756687834 0.184719748857867
1.75198759937997 0.1847797156566
1.75263763188159 0.184839670681721
1.75328766438322 0.184899613909141
1.75393769688484 0.184959545314768
1.75458772938647 0.185019464874508
1.75523776188809 0.185079372564264
1.75588779438972 0.18513926835994
1.75653782689134 0.185199152237437
1.75718785939297 0.185259024172653
1.75783789189459 0.185318884141486
1.75848792439622 0.18537873211983
1.75913795689784 0.185438568083581
1.75978798939947 0.185498392008629
1.76043802190109 0.185558203870866
1.76108805440272 0.18561800364618
1.76173808690435 0.185677791310459
1.76238811940597 0.185737566839587
1.7630381519076 0.18579733020945
1.76368818440922 0.185857081395928
1.76433821691085 0.185916820374904
1.76498824941247 0.185976547122255
1.7656382819141 0.18603626161386
1.76628831441572 0.186095963825595
1.76693834691735 0.186155653733335
1.76758837941897 0.186215331312952
1.7682384119206 0.186274996540318
1.76888844442222 0.186334649391303
1.76953847692385 0.186394289841775
1.77018850942547 0.186453917867603
1.7708385419271 0.186513533444652
1.77148857442872 0.186573136548786
1.77213860693035 0.186632727155869
1.77278863943197 0.186692305241761
1.7734386719336 0.186751870782324
1.77408870443522 0.186811423753416
1.77473873693685 0.186870964130894
1.77538876943847 0.186930491890616
1.7760388019401 0.186990007008436
1.77668883444172 0.187049509460208
1.77733886694335 0.187108999221784
1.77798889944497 0.187168476269016
1.7786389319466 0.187227940577753
1.77928896444822 0.187287392123844
1.77993899694985 0.187346830883138
1.78058902945147 0.18740625683148
1.7812390619531 0.187465669944715
1.78188909445472 0.187525070198688
1.78253912695635 0.187584457569241
1.78318915945797 0.187643832032218
1.7838391919596 0.187703193563457
1.78448922446122 0.187762542138799
1.78513925696285 0.187821877734082
1.78578928946447 0.187881200325144
1.7864393219661 0.187940509887822
1.78708935446772 0.18799980639795
1.78773938696935 0.188059089831364
1.78838941947097 0.188118360163896
1.7890394519726 0.18817761737138
1.78968948447422 0.188236861429646
1.79033951697585 0.188296092314526
1.79098954947747 0.188355310001848
1.7916395819791 0.188414514467442
1.79228961448072 0.188473705687136
1.79293964698235 0.188532883636756
1.79358967948397 0.188592048292129
1.7942397119856 0.18865119962908
1.79488974448722 0.188710337623433
1.79553977698885 0.188769462251012
1.79618980949047 0.18882857348764
1.7968398419921 0.188887671309138
1.79748987449372 0.188946755691329
1.79813990699535 0.189005826610032
1.79878993949697 0.189064884041067
1.7994399719986 0.189123927960254
1.80009000450023 0.189182958343411
1.80074003700185 0.189241975166355
1.80139006950348 0.189300978404904
1.8020401020051 0.189359968034874
1.80269013450673 0.18941894403208
1.80334016700835 0.189477906372338
1.80399019950998 0.189536855031462
1.8046402320116 0.189595789985266
1.80529026451323 0.189654711209563
1.80594029701485 0.189713618680167
1.80659032951648 0.189772512372889
1.8072403620181 0.189831392263542
1.80789039451973 0.189890258327936
1.80854042702135 0.189949110541882
1.80919045952298 0.19000794888119
1.8098404920246 0.190066773321671
1.81049052452623 0.190125583839133
1.81114055702785 0.190184380409385
1.81179058952948 0.190243163008237
1.8124406220311 0.190301931611495
1.81309065453273 0.190360686194968
1.81374068703435 0.190419426734464
1.81439071953598 0.190478153205788
1.8150407520376 0.190536865584748
1.81569078453923 0.190595563847151
1.81634081704085 0.190654247968802
1.81699084954248 0.190712917925508
1.8176408820441 0.190771573693073
1.81829091454573 0.190830215247303
1.81894094704735 0.190888842564003
1.81959097954898 0.190947455618978
1.8202410120506 0.191006054388032
1.82089104455223 0.191064638846971
1.82154107705385 0.191123208971598
1.82219110955548 0.191181764737718
1.8228411420571 0.191240306121134
1.82349117455873 0.191298833097651
1.82414120706035 0.191357345643072
1.82479123956198 0.191415843733201
1.8254412720636 0.191474327343842
1.82609130456523 0.191532796450798
1.82674133706685 0.191591251029873
1.82739136956848 0.19164969105687
1.8280414020701 0.191708116507593
1.82869143457173 0.191766527357846
1.82934146707335 0.191824923583431
1.82999149957498 0.191883305160154
1.8306415320766 0.191941672063816
1.83129156457823 0.192000024270223
1.83194159707985 0.192058361755178
1.83259162958148 0.192116684494485
1.8332416620831 0.192174992463948
1.83389169458473 0.192233285639372
1.83454172708635 0.19229156399656
1.83519175958798 0.192349827511318
1.8358417920896 0.192408076159449
1.83649182459123 0.192466309916761
1.83714185709285 0.192524528759056
1.83779188959448 0.192582732662141
1.8384419220961 0.192640921601822
1.83909195459773 0.192699095553905
1.83974198709935 0.192757254494195
1.84039201960098 0.1928153983985
1.84104205210261 0.192873527242627
1.84169208460423 0.192931641002382
1.84234211710586 0.192989739653573
1.84299214960748 0.193047823172009
1.84364218210911 0.193105891533498
1.84429221461073 0.193163944713848
1.84494224711236 0.193221982688869
1.84559227961398 0.19328000543437
1.84624231211561 0.193338012926162
1.84689234461723 0.193396005140055
1.84754237711886 0.193453982051861
1.84819240962048 0.19351194363739
1.84884244212211 0.193569889872455
1.84949247462373 0.193627820732869
1.85014250712536 0.193685736194445
1.85079253962698 0.193743636232996
1.85144257212861 0.193801520824337
1.85209260463023 0.193859389944284
1.85274263713186 0.193917243568651
1.85339266963348 0.193975081673254
1.85404270213511 0.194032904233912
1.85469273463673 0.194090711226441
1.85534276713836 0.194148502626659
1.85599279963998 0.194206278410386
1.85664283214161 0.194264038553441
1.85729286464323 0.194321783031645
1.85794289714486 0.194379511820819
1.85859292964648 0.194437224896784
1.85924296214811 0.194494922235364
1.85989299464973 0.194552603812382
1.86054302715136 0.194610269603663
1.86119305965298 0.194667919585031
1.86184309215461 0.194725553732313
1.86249312465623 0.194783172021335
1.86314315715786 0.194840774427926
1.86379318965948 0.194898360927914
1.86444322216111 0.194955931497129
1.86509325466273 0.195013486111401
1.86574328716436 0.195071024746562
1.86639331966598 0.195128547378444
1.86704335216761 0.195186053982881
1.86769338466923 0.195243544535708
1.86834341717086 0.195301019012759
1.86899344967248 0.195358477389872
1.86964348217411 0.195415919642884
1.87029351467573 0.195473345747634
1.87094354717736 0.195530755679961
1.87159357967898 0.195588149415706
1.87224361218061 0.195645526930712
1.87289364468223 0.195702888200821
1.87354367718386 0.195760233201877
1.87419370968548 0.195817561909727
1.87484374218711 0.195874874300217
1.87549377468873 0.195932170349194
1.87614380719036 0.195989450032508
1.87679383969198 0.196046713326009
1.87744387219361 0.196103960205548
1.87809390469523 0.196161190646978
1.87874393719686 0.196218404626154
1.87939396969848 0.196275602118931
1.88004400220011 0.196332783101166
1.88069403470173 0.196389947548715
1.88134406720336 0.19644709543744
1.88199409970499 0.196504226743201
1.88264413220661 0.19656134144186
1.88329416470824 0.19661843950928
1.88394419720986 0.196675520921327
1.88459422971149 0.196732585653867
1.88524426221311 0.196789633682768
1.88589429471474 0.196846664983899
1.88654432721636 0.196903679533131
1.88719435971799 0.196960677306336
1.88784439221961 0.197017658279389
1.88849442472124 0.197074622428165
1.88914445722286 0.19713156972854
1.88979448972449 0.197188500156394
1.89044452222611 0.197245413687606
1.89109455472774 0.197302310298058
1.89174458722936 0.197359189963634
1.89239461973099 0.197416052660218
1.89304465223261 0.197472898363697
1.89369468473424 0.19752972704996
1.89434471723586 0.197586538694896
1.89499474973749 0.197643333274397
1.89564478223911 0.197700110764357
1.89629481474074 0.197756871140671
1.89694484724236 0.197813614379236
1.89759487974399 0.19787034045595
1.89824491224561 0.197927049346714
1.89889494474724 0.19798374102743
1.89954497724886 0.198040415474002
1.90019500975049 0.198097072662337
1.90084504225211 0.198153712568342
1.90149507475374 0.198210335167927
1.90214510725536 0.198266940437004
1.90279513975699 0.198323528351485
1.90344517225861 0.198380098887287
1.90409520476024 0.198436652020326
1.90474523726186 0.198493187726523
1.90539526976349 0.198549705981798
1.90604530226511 0.198606206762074
1.90669533476674 0.198662690043278
1.90734536726836 0.198719155801336
1.90799539976999 0.198775604012177
1.90864543227161 0.198832034651733
1.90929546477324 0.198888447695938
1.90994549727486 0.198944843120727
1.91059552977649 0.199001220902038
1.91124556227811 0.199057581015811
1.91189559477974 0.199113923437987
1.91254562728136 0.199170248144511
1.91319565978299 0.199226555111329
1.91384569228461 0.199282844314389
1.91449572478624 0.199339115729643
1.91514575728786 0.199395369333043
1.91579578978949 0.199451605100544
1.91644582229111 0.199507823008104
1.91709585479274 0.199564023031683
1.91774588729436 0.199620205147243
1.91839591979599 0.199676369330747
1.91904595229761 0.199732515558163
1.91969598479924 0.199788643805459
1.92034601730087 0.199844754048608
1.92099604980249 0.199900846263582
1.92164608230412 0.199956920426358
1.92229611480574 0.200012976512914
1.92294614730737 0.200069014499232
1.92359617980899 0.200125034361295
1.92424621231062 0.200181036075088
1.92489624481224 0.200237019616601
1.92554627731387 0.200292984961824
1.92619630981549 0.20034893208675
1.92684634231712 0.200404860967375
1.92749637481874 0.200460771579698
1.92814640732037 0.20051666389972
1.92879643982199 0.200572537903445
1.92944647232362 0.200628393566878
1.93009650482524 0.200684230866029
1.93074653732687 0.200740049776909
1.93139656982849 0.200795850275532
1.93204660233012 0.200851632337915
1.93269663483174 0.200907395940078
1.93334666733337 0.200963141058042
1.93399669983499 0.201018867667833
1.93464673233662 0.201074575745477
1.93529676483824 0.201130265267007
1.93594679733987 0.201185936208454
1.93659682984149 0.201241588545855
1.93724686234312 0.201297222255249
1.93789689484474 0.201352837312676
1.93854692734637 0.201408433694182
1.93919695984799 0.201464011375813
1.93984699234962 0.201519570333621
1.94049702485124 0.201575110543657
1.94114705735287 0.201630631981978
1.94179708985449 0.201686134624642
1.94244712235612 0.201741618447713
1.94309715485774 0.201797083427253
1.94374718735937 0.201852529539331
1.94439721986099 0.201907956760017
1.94504725236262 0.201963365065386
1.94569728486424 0.202018754431514
1.94634731736587 0.202074124834481
1.94699734986749 0.20212947625037
1.94764738236912 0.202184808655266
1.94829741487074 0.202240122025258
1.94894744737237 0.20229541633644
1.94959747987399 0.202350691564905
1.95024751237562 0.202405947686753
1.95089754487724 0.202461184678085
1.95154757737887 0.202516402515005
1.95219760988049 0.202571601173622
1.95284764238212 0.202626780630046
1.95349767488374 0.202681940860393
1.95414770738537 0.202737081840779
1.95479773988699 0.202792203547326
1.95544777238862 0.202847305956157
1.95609780489024 0.202902389043401
1.95674783739187 0.202957452785187
1.95739786989349 0.203012497157651
1.95804790239512 0.203067522136928
1.95869793489674 0.203122527699162
1.95934796739837 0.203177513820494
1.95999799989999 0.203232480477073
1.96064803240162 0.203287427645051
1.96129806490325 0.203342355300581
1.96194809740487 0.203397263419821
1.9625981299065 0.203452151978933
1.96324816240812 0.203507020954081
1.96389819490975 0.203561870321434
1.96454822741137 0.203616700057164
1.965198259913 0.203671510137446
1.96584829241462 0.203726300538459
1.96649832491625 0.203781071236385
1.96714835741787 0.203835822207411
1.9677983899195 0.203890553427727
1.96844842242112 0.203945264873525
1.96909845492275 0.203999956521002
1.96974848742437 0.20405462834636
1.970398519926 0.204109280325803
1.97104855242762 0.204163912435538
1.97169858492925 0.204218524651777
1.97234861743087 0.204273116950735
1.9729986499325 0.204327689308633
1.97364868243412 0.204382241701692
1.97429871493575 0.204436774106139
1.97494874743737 0.204491286498205
1.975598779939 0.204545778854125
1.97624881244062 0.204600251150135
1.97689884494225 0.204654703362479
1.97754887744387 0.204709135467401
1.9781989099455 0.204763547441152
1.97884894244712 0.204817939259985
1.97949897494875 0.204872310900158
1.98014900745037 0.204926662337932
1.980799039952 0.204980993549572
1.98144907245362 0.205035304511348
1.98209910495525 0.205089595199534
1.98274913745687 0.205143865590405
1.9833991699585 0.205198115660244
1.98404920246012 0.205252345385337
1.98469923496175 0.205306554741971
1.98534926746337 0.205360743706442
1.985999299965 0.205414912255046
1.98664933246662 0.205469060364085
1.98729936496825 0.205523188009865
1.98794939746987 0.205577295168696
1.9885994299715 0.205631381816891
1.98924946247312 0.205685447930769
1.98989949497475 0.205739493486653
1.99054952747637 0.205793518460869
1.991199559978 0.205847522829747
1.99184959247962 0.205901506569623
1.99249962498125 0.205955469656836
1.99314965748287 0.20600941206773
1.9937996899845 0.206063333778652
1.99444972248612 0.206117234765956
1.99509975498775 0.206171115005996
1.99574978748937 0.206224974475134
1.996399819991 0.206278813149736
1.99704985249262 0.20633263100617
1.99769988499425 0.206386428020811
1.99834991749587 0.206440204170036
1.9989999499975 0.20649395943023
1.99964998249912 0.206547693777779
2.00030001500075 0.206601407189074
2.00095004750237 0.206655099640512
2.001600080004 0.206708771108494
2.00225011250563 0.206762421569424
2.00290014500725 0.206816050999713
2.00355017750888 0.206869659375774
2.0042002100105 0.206923246674026
2.00485024251213 0.206976812870894
2.00550027501375 0.207030357942804
2.00615030751538 0.207083881866189
2.006800340017 0.207137384617486
2.00745037251863 0.207190866173138
2.00810040502025 0.20724432650959
2.00875043752188 0.207297765603295
2.0094004700235 0.207351183430707
2.01005050252513 0.207404579968288
2.01070053502675 0.207457955192502
2.01135056752838 0.207511309079821
2.01200060003 0.207564641606718
2.01265063253163 0.207617952749674
2.01330066503325 0.207671242485173
2.01395069753488 0.207724510789703
2.0146007300365 0.20777775763976
2.01525076253813 0.207830983011842
2.01590079503975 0.207884186882453
2.01655082754138 0.207937369228102
2.017200860043 0.207990530025302
2.01785089254463 0.208043669250572
2.01850092504625 0.208096786880435
2.01915095754788 0.20814988289142
2.0198009900495 0.208202957260059
2.02045102255113 0.208256009962893
2.02110105505275 0.208309040976463
2.02175108755438 0.208362050277319
2.022401120056 0.208415037842013
2.02305115255763 0.208468003647105
2.02370118505925 0.208520947669157
2.02435121756088 0.208573869884739
2.0250012500625 0.208626770270425
2.02565128256413 0.208679648802792
2.02630131506575 0.208732505458426
2.02695134756738 0.208785340213916
2.027601380069 0.208838153045855
2.02825141257063 0.208890943930844
2.02890144507225 0.208943712845488
2.02955147757388 0.208996459766396
2.0302015100755 0.209049184670183
2.03085154257713 0.209101887533471
2.03150157507875 0.209154568332885
2.03215160758038 0.209207227045056
2.032801640082 0.20925986364662
2.03345167258363 0.209312478114221
2.03410170508525 0.209365070424503
2.03475173758688 0.209417640554121
2.0354017700885 0.209470188479732
2.03605180259013 0.209522714177998
2.03670183509175 0.20957521762559
2.03735186759338 0.209627698799181
2.03800190009501 0.20968015767545
2.03865193259663 0.209732594231083
2.03930196509825 0.209785008442771
2.03995199759988 0.209837400287208
2.04060203010151 0.209889769741098
2.04125206260313 0.209942116781146
2.04190209510476 0.209994441384066
2.04255212760638 0.210046743526575
2.04320216010801 0.210099023185398
2.04385219260963 0.210151280337265
2.04450222511126 0.210203514958909
2.04515225761288 0.210255727027072
2.04580229011451 0.210307916518501
2.04645232261613 0.210360083409946
2.04710235511776 0.210412227678167
2.04775238761938 0.210464349299925
2.04840242012101 0.210516448251991
2.04905245262263 0.21056852451114
2.04970248512426 0.210620578054151
2.05035251762588 0.210672608857812
2.05100255012751 0.210724616898914
2.05165258262913 0.210776602154257
2.05230261513076 0.210828564600642
2.05295264763238 0.210880504214881
2.05360268013401 0.210932420973789
2.05425271263563 0.210984314854187
2.05490274513726 0.211036185832903
2.05555277763888 0.21108803388677
2.05620281014051 0.211139858992627
2.05685284264213 0.211191661127319
2.05750287514376 0.211243440267698
2.05815290764538 0.21129519639062
2.05880294014701 0.211346929472948
2.05945297264863 0.211398639491553
2.06010300515026 0.211450326423308
2.06075303765188 0.211501990245096
2.06140307015351 0.211553630933802
2.06205310265513 0.211605248466322
2.06270313515676 0.211656842819554
2.06335316765838 0.211708413970403
2.06400320016001 0.211759961895782
2.06465323266163 0.211811486572608
2.06530326516326 0.211862987977806
2.06595329766488 0.211914466088305
2.06660333016651 0.211965920881043
2.06725336266813 0.212017352332961
2.06790339516976 0.212068760421008
2.06855342767138 0.212120145122141
2.06920346017301 0.21217150641332
2.06985349267463 0.212222844271513
2.07050352517626 0.212274158673693
2.07115355767788 0.212325449596842
2.07180359017951 0.212376717017947
2.07245362268113 0.212427960913999
2.07310365518276 0.212479181261999
2.07375368768438 0.212530378038952
2.07440372018601 0.212581551221871
2.07505375268763 0.212632700787774
2.07570378518926 0.212683826713686
2.07635381769088 0.21273492897664
2.07700385019251 0.212786007553672
2.07765388269413 0.212837062421828
2.07830391519576 0.212888093558159
2.07895394769738 0.212939100939722
2.07960398019901 0.212990084543581
2.08025401270064 0.213041044346807
2.08090404520226 0.213091980326478
2.08155407770388 0.213142892459677
2.08220411020551 0.213193780723495
2.08285414270714 0.213244645095028
2.08350417520876 0.213295485551382
2.08415420771039 0.213346302069665
2.08480424021201 0.213397094626996
2.08545427271364 0.213447863200498
2.08610430521526 0.213498607767301
2.08675433771689 0.213549328304544
2.08740437021851 0.213600024789369
2.08805440272014 0.213650697198928
2.08870443522176 0.213701345510379
2.08935446772339 0.213751969700886
2.09000450022501 0.213802569747619
2.09065453272664 0.213853145627758
2.09130456522826 0.213903697318486
2.09195459772989 0.213954224796997
2.09260463023151 0.214004728040487
2.09325466273314 0.214055207026164
2.09390469523476 0.21410566173124
2.09455472773639 0.214156092132933
2.09520476023801 0.214206498208471
2.09585479273964 0.214256879935087
2.09650482524126 0.21430723729002
2.09715485774289 0.21435757025052
2.09780489024451 0.214407878793839
2.09845492274614 0.214458162897239
2.09910495524776 0.21450842253799
2.09975498774939 0.214558657693365
2.10040502025101 0.214608868340649
2.10105505275264 0.214659054457131
2.10170508525426 0.214709216020107
2.10235511775589 0.214759353006883
2.10300515025751 0.214809465394768
2.10365518275914 0.214859553161082
2.10430521526076 0.214909616283149
2.10495524776239 0.214959654738304
2.10560528026401 0.215009668503885
2.10625531276564 0.21505965755724
2.10690534526726 0.215109621875724
2.10755537776889 0.215159561436699
2.10820541027051 0.215209476217533
2.10885544277214 0.215259366195603
2.10950547527376 0.215309231348293
2.11015550777539 0.215359071652993
2.11080554027701 0.215408887087103
2.11145557277864 0.215458677628028
2.11210560528026 0.215508443253181
2.11275563778189 0.215558183939984
2.11340567028351 0.215607899665864
2.11405570278514 0.215657590408256
2.11470573528676 0.215707256144604
2.11535576778839 0.215756896852359
2.11600580029001 0.215806512508978
2.11665583279164 0.215856103091926
2.11730586529326 0.215905668578677
2.11795589779489 0.215955208946712
2.11860593029652 0.216004724173519
2.11925596279814 0.216054214236593
2.11990599529976 0.216103679113437
2.12055602780139 0.216153118781563
2.12120606030301 0.21620253321849
2.12185609280464 0.216251922401743
2.12250612530627 0.216301286308857
2.12315615780789 0.216350624917373
2.12380619030952 0.216399938204841
2.12445622281114 0.216449226148817
2.12510625531277 0.216498488726867
2.12575628781439 0.216547725916563
2.12640632031602 0.216596937695485
2.12705635281764 0.216646124041221
2.12770638531927 0.216695284931368
2.12835641782089 0.216744420343529
2.12900645032252 0.216793530255315
2.12965648282414 0.216842614644346
2.13030651532577 0.21689167348825
2.13095654782739 0.216940706764662
2.13160658032902 0.216989714451224
2.13225661283064 0.217038696525588
2.13290664533227 0.217087652965413
2.13355667783389 0.217136583748365
2.13420671033552 0.21718548885212
2.13485674283714 0.217234368254361
2.13550677533877 0.217283221932778
2.13615680784039 0.21733204986507
2.13680684034202 0.217380852028945
2.13745687284364 0.217429628402116
2.13810690534527 0.217478378962309
2.13875693784689 0.217527103687253
2.13940697034852 0.217575802554688
2.14005700285014 0.217624475542362
2.14070703535177 0.217673122628029
2.14135706785339 0.217721743789455
2.14200710035502 0.21777033900441
2.14265713285664 0.217818908250675
2.14330716535827 0.217867451506038
2.14395719785989 0.217915968748296
2.14460723036152 0.217964459955253
2.14525726286314 0.218012925104723
2.14590729536477 0.218061364174527
2.14655732786639 0.218109777142495
2.14720736036802 0.218158163986464
2.14785739286964 0.218206524684281
2.14850742537127 0.218254859213801
2.14915745787289 0.218303167552886
2.14980749037452 0.218351449679408
2.15045752287614 0.218399705571247
2.15110755537777 0.21844793520629
2.15175758787939 0.218496138562435
2.15240762038102 0.218544315617586
2.15305765288264 0.218592466349658
2.15370768538427 0.218640590736571
2.15435771788589 0.218688688756257
2.15500775038752 0.218736760386655
2.15565778288914 0.218784805605711
2.15630781539077 0.218832824391383
2.15695784789239 0.218880816721635
2.15760788039402 0.21892878257444
2.15825791289565 0.218976721927779
2.15890794539727 0.219024634759644
2.15955797789889 0.219072521048034
2.16020801040052 0.219120380770956
2.16085804290215 0.219168213906426
2.16150807540377 0.21921602043247
2.1621581079054 0.219263800327122
2.16280814040702 0.219311553568423
2.16345817290865 0.219359280134426
2.16410820541027 0.21940698000319
2.1647582379119 0.219454653152784
2.16540827041352 0.219502299561285
2.16605830291515 0.21954991920678
2.16670833541677 0.219597512067364
2.1673583679184 0.219645078121141
2.16800840042002 0.219692617346223
2.16865843292165 0.219740129720733
2.16930846542327 0.219787615222801
2.1699584979249 0.219835073830566
2.17060853042652 0.219882505522177
2.17125856292815 0.219929910275791
2.17190859542977 0.219977288069575
2.1725586279314 0.220024638881703
2.17320866043302 0.22007196269036
2.17385869293465 0.220119259473739
2.17450872543627 0.220166529210043
2.1751587579379 0.220213771877482
2.17580879043952 0.220260987454277
2.17645882294115 0.220308175918657
2.17710885544277 0.22035533724886
2.1777588879444 0.220402471423136
2.17840892044602 0.220449578419739
2.17905895294765 0.220496658216935
2.17970898544927 0.220543710793001
2.1803590179509 0.220590736126219
2.18100905045252 0.220637734194884
2.18165908295415 0.220684704977297
2.18230911545577 0.220731648451771
2.1829591479574 0.220778564596626
2.18360918045902 0.220825453390192
2.18425921296065 0.22087231481081
2.18490924546227 0.220919148836827
2.1855592779639 0.220965955446603
2.18620931046552 0.221012734618503
2.18685934296715 0.221059486330905
2.18750937546877 0.221106210562196
2.1881594079704 0.22115290729077
2.18880944047202 0.221199576495032
2.18945947297365 0.221246218153396
2.19010950547527 0.221292832244287
2.1907595379769 0.221339418746136
2.19140957047852 0.221385977637387
2.19205960298015 0.221432508896492
2.19270963548177 0.221479012501911
2.1933596679834 0.221525488432117
2.19400970048502 0.221571936665589
2.19465973298665 0.221618357180817
2.19530976548827 0.221664749956301
2.1959597979899 0.22171111497055
2.19660983049152 0.221757452202082
2.19725986299315 0.221803761629427
2.19790989549477 0.221850043231121
2.1985599279964 0.221896296985713
2.19920996049802 0.221942522871759
2.19985999299965 0.221988720867826
2.20051002550128 0.222034890952492
2.2011600580029 0.222081033104341
2.20181009050452 0.22212714730197
2.20246012300615 0.222173233523985
2.20311015550778 0.222219291749001
2.2037601880094 0.222265321955644
2.20441022051103 0.222311324122547
2.20506025301265 0.222357298228356
2.20571028551428 0.222403244251725
2.2063603180159 0.222449162171319
2.20701035051753 0.222495051965812
2.20766038301915 0.222540913613888
2.20831041552078 0.222586747094242
2.2089604480224 0.222632552385575
2.20961048052403 0.222678329466604
2.21026051302565 0.222724078316051
2.21091054552728 0.222769798912649
2.2115605780289 0.222815491235144
2.21221061053053 0.222861155262287
2.21286064303215 0.222906790972843
2.21351067553378 0.222952398345585
2.2141607080354 0.222997977359297
2.21481074053703 0.223043527992772
2.21546077303865 0.223089050224814
2.21611080554028 0.223134544034238
2.2167608380419 0.223180009399866
2.21741087054353 0.223225446300532
2.21806090304515 0.223270854715082
2.21871093554678 0.223316234622368
2.2193609680484 0.223361586001256
2.22001100055003 0.22340690883062
2.22066103305165 0.223452203089344
2.22131106555328 0.223497468756325
2.2219610980549 0.223542705810466
2.22261113055653 0.223587914230683
2.22326116305815 0.223633093995902
2.22391119555978 0.223678245085059
2.2245612280614 0.2237233674771
2.22521126056303 0.223768461150982
2.22586129306465 0.223813526085671
2.22651132556628 0.223858562260144
2.2271613580679 0.22390356965339
2.22781139056953 0.223948548244406
2.22846142307115 0.223993498012201
2.22911145557278 0.224038418935792
2.2297614880744 0.224083310994209
2.23041152057603 0.224128174166493
2.23106155307765 0.224173008431692
2.23171158557928 0.224217813768867
2.2323616180809 0.224262590157089
2.23301165058253 0.224307337575439
2.23366168308415 0.224352056003011
2.23431171558578 0.224396745418905
2.2349617480874 0.224441405802235
2.23561178058903 0.224486037132125
2.23626181309065 0.224530639387708
2.23691184559228 0.22457521254813
2.2375618780939 0.224619756592546
2.23821191059553 0.224664271500122
2.23886194309716 0.224708757250035
2.23951197559878 0.224753213821471
2.2401620081004 0.22479764119363
2.24081204060203 0.224842039345719
2.24146207310365 0.224886408256958
2.24211210560528 0.224930747906577
2.24276213810691 0.224975058273817
2.24341217060853 0.22501933933793
2.24406220311016 0.225063591078178
2.24471223561178 0.225107813473834
2.24536226811341 0.225152006504182
2.24601230061503 0.225196170148517
2.24666233311666 0.225240304386145
2.24731236561828 0.225284409196382
2.24796239811991 0.225328484558556
2.24861243062153 0.225372530452005
2.24926246312316 0.225416546856077
2.24991249562478 0.225460533750134
2.25056252812641 0.225504491113546
2.25121256062803 0.225548418925695
2.25186259312966 0.225592317165974
2.25251262563128 0.225636185813787
2.25316265813291 0.225680024848549
2.25381269063453 0.225723834249685
2.25446272313616 0.225767613996634
2.25511275563778 0.225811364068842
2.25576278813941 0.225855084445769
2.25641282064103 0.225898775106886
2.25706285314266 0.225942436031673
2.25771288564428 0.225986067199622
2.25836291814591 0.226029668590238
2.25901295064753 0.226073240183034
2.25966298314916 0.226116781957538
2.26031301565078 0.226160293893284
2.26096304815241 0.226203775969823
2.26161308065403 0.226247228166713
2.26226311315566 0.226290650463525
2.26291314565728 0.22633404283984
2.26356317815891 0.226377405275253
2.26421321066053 0.226420737749366
2.26486324316216 0.226464040241796
2.26551327566378 0.22650731273217
2.26616330816541 0.226550555200126
2.26681334066703 0.226593767625313
2.26746337316866 0.226636949987393
2.26811340567028 0.226680102266038
2.26876343817191 0.226723224440932
2.26941347067353 0.226766316491769
2.27006350317516 0.226809378398257
2.27071353567678 0.226852410140113
2.27136356817841 0.226895411697067
2.27201360068003 0.226938383048859
2.27266363318166 0.226981324175242
2.27331366568328 0.22702423505598
2.27396369818491 0.227067115670848
2.27461373068653 0.227109965999633
2.27526376318816 0.227152786022134
2.27591379568978 0.227195575718159
2.27656382819141 0.227238335067532
2.27721386069303 0.227281064050085
2.27786389319466 0.227323762645662
2.27851392569629 0.227366430834121
2.27916395819791 0.227409068595329
2.27981399069953 0.227451675909166
2.28046402320116 0.227494252755523
2.28111405570279 0.227536799114303
2.28176408820441 0.227579314965421
2.28241412070604 0.227621800288804
2.28306415320766 0.227664255064389
2.28371418570929 0.227706679272126
2.28436421821091 0.227749072891978
2.28501425071254 0.227791435903917
2.28566428321416 0.227833768287928
2.28631431571579 0.22787607002401
2.28696434821741 0.22791834109217
2.28761438071904 0.22796058147243
2.28826441322066 0.228002791144821
2.28891444572229 0.228044970089389
2.28956447822391 0.22808711828619
2.29021451072554 0.228129235715292
2.29086454322716 0.228171322356775
2.29151457572879 0.228213378190731
2.29216460823041 0.228255403197264
2.29281464073204 0.228297397356491
2.29346467323366 0.228339360648539
2.29411470573529 0.228381293053549
2.29476473823691 0.228423194551672
2.29541477073854 0.228465065123072
2.29606480324016 0.228506904747926
2.29671483574179 0.228548713406421
2.29736486824341 0.228590491078758
2.29801490074504 0.228632237745149
2.29866493324666 0.228673953385819
2.29931496574829 0.228715637981004
2.29996499824991 0.228757291510953
2.30061503075154 0.228798913955927
2.30126506325316 0.228840505296198
2.30191509575479 0.228882065512052
2.30256512825641 0.228923594583786
2.30321516075804 0.22896509249171
2.30386519325966 0.229006559216146
2.30451522576129 0.229047994737427
2.30516525826291 0.229089399035901
2.30581529076454 0.229130772091925
2.30646532326616 0.229172113885872
2.30711535576779 0.229213424398123
2.30776538826941 0.229254703609074
2.30841542077104 0.229295951499134
2.30906545327266 0.229337168048723
2.30971548577429 0.229378353238273
2.31036551827591 0.229419507048229
2.31101555077754 0.229460629459049
2.31166558327916 0.229501720451203
2.31231561578079 0.229542780005172
2.31296564828241 0.229583808101452
2.31361568078404 0.22962480472055
2.31426571328566 0.229665769842985
2.31491574578729 0.22970670344929
2.31556577828891 0.229747605520009
2.31621581079054 0.229788476035699
2.31686584329216 0.229829314976931
2.31751587579379 0.229870122324286
2.31816590829541 0.229910898058359
2.31881594079704 0.229951642159758
2.31946597329866 0.229992354609103
2.32011600580029 0.230033035387026
2.32076603830192 0.230073684474174
2.32141607080354 0.230114301851202
2.32206610330516 0.230154887498784
2.32271613580679 0.2301954413976
2.32336616830842 0.230235963528349
2.32401620081004 0.230276453871738
2.32466623331167 0.230316912408488
2.32531626581329 0.230357339119335
2.32596629831492 0.230397733985024
2.32661633081654 0.230438096986316
2.32726636331817 0.230478428103983
2.32791639581979 0.23051872731881
2.32856642832142 0.230558994611596
2.32921646082304 0.23059922996315
2.32986649332467 0.230639433354298
2.33051652582629 0.230679604765876
2.33116655832792 0.230719744178733
2.33181659082954 0.230759851573731
2.33246662333117 0.230799926931747
2.33311665583279 0.230839970233667
2.33376668833442 0.230879981460394
2.33441672083604 0.230919960592841
2.33506675333767 0.230959907611936
2.33571678583929 0.230999822498619
2.33636681834092 0.231039705233842
2.33701685084254 0.231079555798572
2.33766688334417 0.231119374173788
2.33831691584579 0.231159160340482
2.33896694834742 0.231198914279659
2.33961698084904 0.231238635972338
2.34026701335067 0.23127832539955
2.34091704585229 0.23131798254234
2.34156707835392 0.231357607381764
2.34221711085554 0.231397199898894
2.34286714335717 0.231436760074814
2.34351717585879 0.231476287890621
2.34416720836042 0.231515783327425
2.34481724086204 0.231555246366349
2.34546727336367 0.23159467698853
2.34611730586529 0.231634075175119
2.34676733836692 0.231673440907277
2.34741737086854 0.231712774166182
2.34806740337017 0.231752074933022
2.34871743587179 0.231791343189002
2.34936746837342 0.231830578915337
2.35001750087504 0.231869782093256
2.35066753337667 0.231908952704003
2.35131756587829 0.231948090728834
2.35196759837992 0.231987196149018
2.35261763088154 0.232026268945839
2.35326766338317 0.232065309100592
2.35391769588479 0.232104316594587
2.35456772838642 0.232143291409147
2.35521776088804 0.23218223352561
2.35586779338967 0.232221142925325
2.35651782589129 0.232260019589655
2.35716785839292 0.232298863499978
2.35781789089454 0.232337674637683
2.35846792339617 0.232376452984176
2.3591179558978 0.232415198520873
2.35976798839942 0.232453911229206
2.36041802090104 0.232492591090618
2.36106805340267 0.232531238086569
2.36171808590429 0.23256985219853
2.36236811840592 0.232608433407986
2.36301815090755 0.232646981696436
2.36366818340917 0.232685497045393
2.3643182159108 0.232723979436383
2.36496824841242 0.232762428850945
2.36561828091405 0.232800845270635
2.36626831341567 0.232839228677017
2.3669183459173 0.232877579051675
2.36756837841892 0.232915896376201
2.36821841092055 0.232954180632205
2.36886844342217 0.232992431801309
2.3695184759238 0.233030649865148
2.37016850842542 0.233068834805372
2.37081854092705 0.233106986603645
2.37146857342867 0.233145105241644
2.3721186059303 0.233183190701059
2.37276863843192 0.233221242963596
2.37341867093355 0.233259262010974
2.37406870343517 0.233297247824925
2.3747187359368 0.233335200387196
2.37536876843842 0.233373119679546
2.37601880094005 0.23341100568375
2.37666883344167 0.233448858381597
2.3773188659433 0.233486677754888
2.37796889844492 0.23352446378544
2.37861893094655 0.233562216455083
2.37926896344817 0.23359993574566
2.3799189959498 0.233637621639029
2.38056902845142 0.233675274117063
2.38121906095305 0.233712893161648
2.38186909345467 0.233750478754683
2.3825191259563 0.233788030878084
2.38316915845792 0.233825549513777
2.38381919095955 0.233863034643705
2.38446922346117 0.233900486249825
2.3851192559628 0.233937904314107
2.38576928846442 0.233975288818536
2.38641932096605 0.23401263974511
2.38706935346767 0.234049957075842
2.3877193859693 0.23408724079276
2.38836941847092 0.234124490877904
2.38901945097255 0.23416170731333
2.38966948347417 0.234198890081108
2.3903195159758 0.234236039163321
2.39096954847742 0.234273154542067
2.39161958097905 0.23431023619946
2.39226961348067 0.234347284117625
2.3929196459823 0.234384298278703
2.39356967848392 0.23442127866485
2.39421971098555 0.234458225258234
2.39486974348717 0.234495138041041
2.3955197759888 0.234532016995468
2.39616980849042 0.234568862103727
2.39681984099205 0.234605673348045
2.39746987349367 0.234642450710664
2.3981199059953 0.23467919417384
2.39876993849693 0.234715903719842
2.39941997099855 0.234752579330954
2.40007000350017 0.234789220989477
2.4007200360018 0.234825828677723
2.40137006850343 0.234862402378019
2.40202010100505 0.234898942072709
2.40267013350668 0.23493544774415
2.4033201660083 0.234971919374712
2.40397019850993 0.235008356946781
2.40462023101155 0.235044760442758
2.40527026351318 0.235081129845057
2.4059202960148 0.235117465136109
2.40657032851643 0.235153766298357
2.40722036101805 0.235190033314261
2.40787039351968 0.235226266166292
2.4085204260213 0.23526246483694
2.40917045852293 0.235298629308707
2.40982049102455 0.235334759564109
2.41047052352618 0.235370855585679
2.4111205560278 0.235406917355964
2.41177058852943 0.235442944857525
2.41242062103105 0.235478938072937
2.41307065353268 0.235514896984791
2.4137206860343 0.235550821575693
2.41437071853593 0.235586711828263
2.41502075103755 0.235622567725136
2.41567078353918 0.235658389248961
2.4163208160408 0.235694176382403
2.41697084854243 0.235729929108141
2.41762088104405 0.23576564740887
2.41827091354568 0.235801331267298
2.4189209460473 0.235836980666148
2.41957097854893 0.235872595588161
2.42022101105055 0.235908176016089
2.42087104355218 0.235943721932701
2.4215210760538 0.235979233320779
2.42217110855543 0.236014710163123
2.42282114105705 0.236050152442545
2.42347117355868 0.236085560141873
2.4241212060603 0.236120933243951
2.42477123856193 0.236156271731637
2.42542127106355 0.236191575587803
2.42607130356518 0.236226844795338
2.4267213360668 0.236262079337145
2.42737136856843 0.236297279196141
2.42802140107005 0.23633244435526
2.42867143357168 0.23636757479745
2.4293214660733 0.236402670505674
2.42997149857493 0.236437731462911
2.43062153107655 0.236472757652153
2.43127156357818 0.23650774905641
2.4319215960798 0.236542705658705
2.43257162858143 0.236577627442077
2.43322166108305 0.23661251438958
2.43387169358468 0.236647366484282
2.4345217260863 0.236682183709269
2.43517175858793 0.236716966047639
2.43582179108955 0.236751713482507
2.43647182359118 0.236786425997004
2.4371218560928 0.236821103574273
2.43777188859443 0.236855746197477
2.43842192109605 0.236890353849789
2.43907195359768 0.236924926514402
2.4397219860993 0.236959464174521
2.44037201860093 0.236993966813367
2.44102205110256 0.237028434414179
2.44167208360418 0.237062866960206
2.4423221161058 0.237097264434719
2.44297214860743 0.237131626820998
2.44362218110906 0.237165954102342
2.44427221361068 0.237200246262065
2.44492224611231 0.237234503283496
2.44557227861393 0.237268725149978
2.44622231111556 0.237302911844873
2.44687234361718 0.237337063351555
2.44752237611881 0.237371179653415
2.44817240862043 0.237405260733858
2.44882244112206 0.237439306576308
2.44947247362368 0.2374733171642
2.45012250612531 0.237507292480987
2.45077253862693 0.237541232510138
2.45142257112856 0.237575137235135
2.45207260363018 0.23760900663948
2.45272263613181 0.237642840706685
2.45337266863343 0.237676639420282
2.45402270113506 0.237710402763816
2.45467273363668 0.237744130720849
2.45532276613831 0.237777823274958
2.45597279863993 0.237811480409736
2.45662283114156 0.237845102108791
2.45727286364318 0.237878688355747
2.45792289614481 0.237912239134244
2.45857292864643 0.237945754427937
2.45922296114806 0.237979234220498
2.45987299364968 0.238012678495613
2.46052302615131 0.238046087236984
2.46117305865293 0.23807946042833
2.46182309115456 0.238112798053385
2.46247312365618 0.238146100095898
2.46312315615781 0.238179366539636
2.46377318865943 0.238212597368378
2.46442322116106 0.238245792565923
2.46507325366268 0.238278952116083
2.46572328616431 0.238312076002687
2.46637331866593 0.238345164209579
2.46702335116756 0.23837821672062
2.46767338366918 0.238411233519686
2.46832341617081 0.23844421459067
2.46897344867243 0.238477159917478
2.46962348117406 0.238510069484035
2.47027351367568 0.238542943274281
2.47092354617731 0.238575781272172
2.47157357867893 0.238608583461679
2.47222361118056 0.23864134982679
2.47287364368218 0.238674080351508
2.47352367618381 0.238706775019854
2.47417370868543 0.238739433815862
2.47482374118706 0.238772056723584
2.47547377368868 0.238804643727088
2.47612380619031 0.238837194810458
2.47677383869193 0.238869709957793
2.47742387119356 0.238902189153208
2.47807390369518 0.238934632380836
2.47872393619681 0.238967039624825
2.47937396869844 0.238999410869338
2.48002400120006 0.239031746098556
2.48067403370169 0.239064045296674
2.48132406620331 0.239096308447906
2.48197409870494 0.239128535536479
2.48262413120656 0.239160726546638
2.48327416370819 0.239192881462644
2.48392419620981 0.239225000268775
2.48457422871144 0.239257082949322
2.48522426121306 0.239289129488596
2.48587429371469 0.239321139870923
2.48652432621631 0.239353114080643
2.48717435871794 0.239385052102116
2.48782439121956 0.239416953919716
2.48847442372119 0.239448819517833
2.48912445622281 0.239480648880874
2.48977448872444 0.239512441993262
2.49042452122606 0.239544198839438
2.49107455372769 0.239575919403856
2.49172458622931 0.239607603670989
2.49237461873094 0.239639251625327
2.49302465123256 0.239670863251373
2.49367468373419 0.239702438533648
2.49432471623581 0.239733977456692
2.49497474873744 0.239765480005057
2.49562478123906 0.239796946163315
2.49627481374069 0.239828375916051
2.49692484624231 0.23985976924787
2.49757487874394 0.239891126143392
2.49822491124556 0.239922446587252
2.49887494374719 0.239953730564104
2.49952497624881 0.239984978058617
2.50017500875044 0.240016189055476
2.50082504125206 0.240047363539384
2.50147507375369 0.240078501495059
2.50212510625531 0.240109602907237
2.50277513875694 0.240140667760671
2.50342517125856 0.240171696040127
2.50407520376019 0.240202687730392
2.50472523626181 0.240233642816267
2.50537526876344 0.24026456128257
2.50602530126506 0.240295443114136
2.50667533376669 0.240326288295816
2.50732536626831 0.240357096812479
2.50797539876994 0.240387868649009
2.50862543127156 0.240418603790309
2.50927546377319 0.240449302221295
2.50992549627481 0.240479963926902
2.51057552877644 0.240510588892083
2.51122556127806 0.240541177101806
2.51187559377969 0.240571728541054
2.51252562628131 0.240602243194831
2.51317565878294 0.240632721048153
2.51382569128456 0.240663162086058
2.51447572378619 0.240693566293595
2.51512575628781 0.240723933655835
2.51577578878944 0.240754264157863
2.51642582129106 0.240784557784781
2.51707585379269 0.240814814521708
2.51772588629431 0.24084503435378
2.51837591879594 0.24087521726615
2.51902595129757 0.240905363243989
2.51967598379919 0.240935472272481
2.52032601630081 0.240965544336831
2.52097604880244 0.24099557942226
2.52162608130407 0.241025577514004
2.52227611380569 0.241055538597318
2.52292614630732 0.241085462657472
2.52357617880894 0.241115349679755
2.52422621131057 0.241145199649472
2.52487624381219 0.241175012551945
2.52552627631382 0.241204788372513
2.52617630881544 0.241234527096531
2.52682634131707 0.241264228709374
2.52747637381869 0.241293893196429
2.52812640632032 0.241323520543106
2.52877643882194 0.241353110734827
2.52942647132357 0.241382663757035
2.53007650382519 0.241412179595186
2.53072653632682 0.241441658234756
2.53137656882844 0.241471099661239
2.53202660133007 0.241500503860142
2.53267663383169 0.241529870816992
2.53332666633332 0.241559200517334
2.53397669883494 0.241588492946728
2.53462673133657 0.241617748090752
2.53527676383819 0.241646965935001
2.53592679633982 0.241676146465087
2.53657682884144 0.24170528966664
2.53722686134307 0.241734395525307
2.53787689384469 0.241763464026751
2.53852692634632 0.241792495156653
2.53917695884794 0.241821488900712
2.53982699134957 0.241850445244643
2.54047702385119 0.24187936417418
2.54112705635282 0.241908245675071
2.54177708885444 0.241937089733085
2.54242712135607 0.241965896334006
2.54307715385769 0.241994665463636
2.54372718635932 0.242023397107794
2.54437721886094 0.242052091252317
2.54502725136257 0.242080747883059
2.54567728386419 0.242109366985891
2.54632731636582 0.242137948546701
2.54697734886744 0.242166492551396
2.54762738136907 0.242194998985899
2.54827741387069 0.242223467836151
2.54892744637232 0.242251899088109
2.54957747887394 0.24228029272775
2.55022751137557 0.242308648741066
2.55087754387719 0.242336967114068
2.55152757637882 0.242365247832784
2.55217760888044 0.242393490883259
2.55282764138207 0.242421696251555
2.55347767388369 0.242449863923754
2.55412770638532 0.242477993885953
2.55477773888694 0.242506086124267
2.55542777138857 0.24253414062483
2.55607780389019 0.242562157373791
2.55672783639182 0.242590136357318
2.55737786889344 0.242618077561597
2.55802790139507 0.242645980972831
2.55867793389669 0.242673846577241
2.55932796639832 0.242701674361064
2.55997799889994 0.242729464310557
2.56062803140157 0.242757216411993
2.5612780639032 0.242784930651662
2.56192809640482 0.242812607015874
2.56257812890644 0.242840245490955
2.56322816140807 0.242867846063248
2.5638781939097 0.242895408719116
2.56452822641132 0.242922933444938
2.56517825891295 0.24295042022711
2.56582829141457 0.242977869052048
2.5664783239162 0.243005279906184
2.56712835641782 0.243032652775967
2.56777838891945 0.243059987647866
2.56842842142107 0.243087284508366
2.5690784539227 0.243114543343971
2.56972848642432 0.243141764141202
2.57037851892595 0.243168946886597
2.57102855142757 0.243196091566713
2.5716785839292 0.243223198168126
2.57232861643082 0.243250266677426
2.57297864893245 0.243277297081225
2.57362868143407 0.24330428936615
2.5742787139357 0.243331243518847
2.57492874643732 0.24335815952598
2.57557877893895 0.24338503737423
2.57622881144057 0.243411877050296
2.5768788439422 0.243438678540896
2.57752887644382 0.243465441832765
2.57817890894545 0.243492166912657
2.57882894144707 0.243518853767341
2.5794789739487 0.243545502383607
2.58012900645032 0.243572112748263
2.58077903895195 0.243598684848132
2.58142907145357 0.243625218670058
2.5820791039552 0.243651714200901
2.58272913645682 0.24367817142754
2.58337916895845 0.243704590336873
2.58402920146007 0.243730970915813
2.5846792339617 0.243757313151293
2.58532926646332 0.243783617030265
2.58597929896495 0.243809882539697
2.58662933146657 0.243836109666577
2.5872793639682 0.243862298397908
2.58792939646982 0.243888448720714
2.58857942897145 0.243914560622037
2.58922946147307 0.243940634088935
2.5898794939747 0.243966669108486
2.59052952647632 0.243992665667786
2.59117955897795 0.244018623753947
2.59182959147957 0.244044543354102
2.5924796239812 0.2440704244554
2.59312965648282 0.24409626704501
2.59377968898445 0.244122071110117
2.59442972148607 0.244147836637927
2.5950797539877 0.244173563615661
2.59572978648932 0.24419925203056
2.59637981899095 0.244224901869883
2.59702985149257 0.244250513120909
2.5976798839942 0.24427608577093
2.59832991649582 0.244301619807263
2.59897994899745 0.244327115217238
2.59962998149908 0.244352571988206
2.6002800140007 0.244377990107534
2.60093004650233 0.244403369562611
2.60158007900395 0.244428710340841
2.60223011150558 0.244454012429646
2.6028801440072 0.24447927581647
2.60353017650883 0.244504500488771
2.60418020901045 0.244529686434029
2.60483024151208 0.244554833639739
2.6054802740137 0.244579942093418
2.60613030651533 0.244605011782597
2.60678033901695 0.24463004269483
2.60743037151858 0.244655034817685
2.6080804040202 0.244679988138753
2.60873043652183 0.244704902645639
2.60938046902345 0.244729778325969
2.61003050152508 0.244754615167387
2.6106805340267 0.244779413157555
2.61133056652833 0.244804172284154
2.61198059902995 0.244828892534882
2.61263063153158 0.244853573897459
2.6132806640332 0.244878216359619
2.61393069653483 0.244902819909117
2.61458072903645 0.244927384533726
2.61523076153808 0.244951910221239
2.6158807940397 0.244976396959465
2.61653082654133 0.245000844736232
2.61718085904295 0.245025253539388
2.61783089154458 0.245049623356799
2.6184809240462 0.24507395417635
2.61913095654783 0.245098245985941
2.61978098904945 0.245122498773497
2.62043102155108 0.245146712526955
2.6210810540527 0.245170887234276
2.62173108655433 0.245195022883436
2.62238111905595 0.245219119462431
2.62303115155758 0.245243176959276
2.6236811840592 0.245267195362004
2.62433121656083 0.245291174658667
2.62498124906245 0.245315114837335
2.62563128156408 0.245339015886096
2.6262813140657 0.245362877793061
2.62693134656733 0.245386700546353
2.62758137906895 0.24541048413412
2.62823141157058 0.245434228544524
2.6288814440722 0.245457933765749
2.62953147657383 0.245481599785995
2.63018150907545 0.245505226593483
2.63083154157708 0.245528814176452
2.6314815740787 0.245552362523159
2.63213160658033 0.245575871621881
2.63278163908195 0.245599341460913
2.63343167158358 0.245622772028569
2.6340817040852 0.245646163313181
2.63473173658683 0.245669515303101
2.63538176908845 0.2456928279867
2.63603180159008 0.245716101352367
2.6366818340917 0.245739335388509
2.63733186659333 0.245762530083554
2.63798189909495 0.245785685425947
2.63863193159658 0.245808801404153
2.63928196409821 0.245831878006656
2.63993199659983 0.245854915221957
2.64058202910145 0.245877913038579
2.64123206160308 0.24590087144506
2.64188209410471 0.245923790429961
2.64253212660633 0.245946669981859
2.64318215910796 0.245969510089351
2.64383219160958 0.245992310741054
2.64448222411121 0.246015071925601
2.64513225661283 0.246037793631647
2.64578228911446 0.246060475847864
2.64643232161608 0.246083118562944
2.64708235411771 0.246105721765598
2.64773238661933 0.246128285444556
2.64838241912096 0.246150809588566
2.64903245162258 0.246173294186396
2.64968248412421 0.246195739226832
2.65033251662583 0.246218144698682
2.65098254912746 0.246240510590768
2.65163258162908 0.246262836891936
2.65228261413071 0.246285123591048
2.65293264663233 0.246307370676987
2.65358267913396 0.246329578138652
2.65423271163558 0.246351745964966
2.65488274413721 0.246373874144866
2.65553277663883 0.246395962667311
2.65618280914046 0.24641801152128
2.65683284164208 0.246440020695768
2.65748287414371 0.246461990179791
2.65813290664533 0.246483919962384
2.65878293914696 0.246505810032602
2.65943297164858 0.246527660379517
2.66008300415021 0.246549470992222
2.66073303665183 0.246571241859829
2.66138306915346 0.246592972971468
2.66203310165508 0.24661466431629
2.66268313415671 0.246636315883464
2.66333316665833 0.246657927662177
2.66398319915996 0.246679499641638
2.66463323166158 0.246701031811074
2.66528326416321 0.246722524159731
2.66593329666483 0.246743976676873
2.66658332916646 0.246765389351787
2.66723336166808 0.246786762173776
2.66788339416971 0.246808095132162
2.66853342667133 0.246829388216289
2.66918345917296 0.246850641415518
2.66983349167458 0.246871854719231
2.67048352417621 0.246893028116827
2.67113355667783 0.246914161597727
2.67178358917946 0.24693525515137
2.67243362168108 0.246956308767214
2.67308365418271 0.246977322434736
2.67373368668433 0.246998296143435
2.67438371918596 0.247019229882826
2.67503375168758 0.247040123642446
2.67568378418921 0.247060977411849
2.67633381669083 0.247081791180611
2.67698384919246 0.247102564938325
2.67763388169409 0.247123298674605
2.67828391419571 0.247143992379084
2.67893394669733 0.247164646041414
2.67958397919896 0.247185259651266
2.68023401170058 0.247205833198334
2.68088404420221 0.247226366672326
2.68153407670384 0.247246860062972
2.68218410920546 0.247267313360024
2.68283414170708 0.247287726553249
2.68348417420871 0.247308099632437
2.68413420671034 0.247328432587395
2.68478423921196 0.247348725407951
2.68543427171359 0.247368978083952
2.68608430421521 0.247389190605264
2.68673433671684 0.247409362961775
2.68738436921846 0.247429495143389
2.68803440172009 0.247449587140032
2.68868443422171 0.247469638941649
2.68933446672334 0.247489650538203
2.68998449922496 0.24750962191968
2.69063453172659 0.247529553076082
2.69128456422821 0.247549443997433
2.69193459672984 0.247569294673775
2.69258462923146 0.247589105095171
2.69323466173309 0.247608875251703
2.69388469423471 0.247628605133472
2.69453472673634 0.247648294730599
2.69518475923796 0.247667944033226
2.69583479173959 0.247687553031513
2.69648482424121 0.247707121715639
2.69713485674284 0.247726650075805
2.69778488924446 0.247746138102231
2.69843492174609 0.247765585785155
2.69908495424771 0.247784993114836
2.69973498674934 0.247804360081553
2.70038501925096 0.247823686675605
2.70103505175259 0.247842972887308
2.70168508425421 0.247862218707002
2.70233511675584 0.247881424125042
2.70298514925746 0.247900589131807
2.70363518175909 0.247919713717694
2.70428521426071 0.247938797873118
2.70493524676234 0.247957841588518
2.70558527926396 0.247976844854347
2.70623531176559 0.247995807661084
2.70688534426721 0.248014729999223
2.70753537676884 0.24803361185928
2.70818540927046 0.248052453231791
2.70883544177209 0.24807125410731
2.70948547427371 0.248090014476412
2.71013550677534 0.248108734329694
2.71078553927696 0.248127413657768
2.71143557177859 0.24814605245127
2.71208560428021 0.248164650700854
2.71273563678184 0.248183208397194
2.71338566928346 0.248201725530984
2.71403570178509 0.248220202092938
2.71468573428671 0.248238638073791
2.71533576678834 0.248257033464295
2.71598579928996 0.248275388255224
2.71663583179159 0.248293702437373
2.71728586429321 0.248311976001554
2.71793589679484 0.2483302089386
2.71858592929646 0.248348401239365
2.71923596179809 0.248366552894723
2.71988599429972 0.248384663895565
2.72053602680134 0.248402734232806
2.72118605930297 0.248420763897379
2.72183609180459 0.248438752880236
2.72248612430622 0.24845670117235
2.72313615680784 0.248474608764715
2.72378618930947 0.248492475648343
2.72443622181109 0.248510301814268
2.72508625431272 0.248528087253542
2.72573628681434 0.248545831957238
2.72638631931597 0.24856353591645
2.72703635181759 0.248581199122289
2.72768638431922 0.24859882156589
2.72833641682084 0.248616403238406
2.72898644932247 0.248633944131009
2.72963648182409 0.248651444234893
2.73028651432572 0.248668903541271
2.73093654682734 0.248686322041376
2.73158657932897 0.248703699726462
2.73223661183059 0.248721036587802
2.73288664433222 0.24873833261669
2.73353667683384 0.24875558780444
2.73418670933547 0.248772802142384
2.73483674183709 0.248789975621878
2.73548677433872 0.248807108234295
2.73613680684034 0.248824199971029
2.73678683934197 0.248841250823494
2.73743687184359 0.248858260783126
2.73808690434522 0.248875229841378
2.73873693684684 0.248892157989725
2.73938696934847 0.248909045219663
2.74003700185009 0.248925891522706
2.74068703435172 0.248942696890389
2.74133706685334 0.248959461314267
2.74198709935497 0.248976184785918
2.74263713185659 0.248992867296935
2.74328716435822 0.249009508838936
2.74393719685984 0.249026109403556
2.74458722936147 0.249042668982453
2.74523726186309 0.249059187567302
2.74588729436472 0.2490756651498
2.74653732686634 0.249092101721665
2.74718735936797 0.249108497274634
2.74783739186959 0.249124851800465
2.74848742437122 0.249141165290935
2.74913745687284 0.249157437737844
2.74978748937447 0.249173669133008
2.75043752187609 0.249189859468268
2.75108755437772 0.249206008735481
2.75173758687934 0.249222116926528
2.75238761938097 0.249238184033308
2.75303765188259 0.249254210047741
2.75368768438422 0.249270194961767
2.75433771688584 0.249286138767347
2.75498774938747 0.249302041456462
2.75563778188909 0.249317903021112
2.75628781439072 0.24933372345332
2.75693784689234 0.249349502745127
2.75758787939397 0.249365240888596
2.75823791189559 0.24938093787581
2.75888794439722 0.249396593698871
2.75953797689885 0.249412208349902
2.76018800940047 0.249427781821049
2.76083804190209 0.249443314104474
2.76148807440372 0.249458805192362
2.76213810690535 0.249474255076919
2.76278813940697 0.249489663750369
2.7634381719086 0.249505031204959
2.76408820441022 0.249520357432955
2.76473823691185 0.249535642426643
2.76538826941347 0.249550886178331
2.7660383019151 0.249566088680345
2.76668833441672 0.249581249925035
2.76733836691835 0.249596369904768
2.76798839941997 0.249611448611933
2.7686384319216 0.24962648603894
2.76928846442322 0.249641482178218
2.76993849692485 0.249656437022218
2.77058852942647 0.249671350563411
2.7712385619281 0.249686222794288
2.77188859442972 0.24970105370736
2.77253862693135 0.249715843295161
2.77318865943297 0.249730591550242
2.7738386919346 0.249745298465177
2.77448872443622 0.249759964032561
2.77513875693785 0.249774588245006
2.77578878943947 0.249789171095149
2.7764388219411 0.249803712575645
2.77708885444272 0.249818212679169
2.77773888694435 0.249832671398419
2.77838891944597 0.249847088726112
2.7790389519476 0.249861464654984
2.77968898444922 0.249875799177795
2.78033901695085 0.249890092287323
2.78098904945247 0.249904343976368
2.7816390819541 0.249918554237749
2.78228911445572 0.249932723064308
2.78293914695735 0.249946850448905
2.78358917945897 0.249960936384423
2.7842392119606 0.249974980863764
2.78488924446222 0.24998898387985
2.78553927696385 0.250002945425627
2.78618930946547 0.250016865494057
2.7868393419671 0.250030744078126
2.78748937446872 0.250044581170839
2.78813940697035 0.250058376765224
2.78878943947197 0.250072130854326
2.7894394719736 0.250085843431214
2.79008950447522 0.250099514488975
2.79073953697685 0.250113144020718
2.79138956947847 0.250126732019574
2.7920396019801 0.250140278478692
2.79268963448172 0.250153783391244
2.79333966698335 0.250167246750421
2.79398969948497 0.250180668549435
2.7946397319866 0.25019404878152
2.79528976448822 0.250207387439929
2.79593979698985 0.250220684517938
2.79658982949147 0.25023394000884
2.7972398619931 0.250247153905953
2.79788989449473 0.250260326202612
2.79853992699635 0.250273456892176
2.79918995949797 0.250286545968023
2.7998399919996 0.250299593423551
2.80049002450122 0.250312599252181
2.80114005700285 0.250325563447352
2.80179008950448 0.250338486002527
2.8024401220061 0.250351366911187
2.80309015450772 0.250364206166834
2.80374018700935 0.250377003762994
2.80439021951098 0.250389759693209
2.8050402520126 0.250402473951045
2.80569028451423 0.250415146530089
2.80634031701585 0.250427777423947
2.80699034951748 0.250440366626246
2.8076403820191 0.250452914130636
2.80829041452073 0.250465419930785
2.80894044702235 0.250477884020383
2.80959047952398 0.250490306393142
2.8102405120256 0.250502687042793
2.81089054452723 0.250515025963089
2.81154057702885 0.250527323147803
2.81219060953048 0.25053957859073
2.8128406420321 0.250551792285685
2.81349067453373 0.250563964226503
2.81414070703535 0.250576094407043
2.81479073953698 0.250588182821181
2.8154407720386 0.250600229462816
2.81609080454023 0.250612234325869
2.81674083704185 0.250624197404278
2.81739086954348 0.250636118692007
2.8180409020451 0.250647998183037
2.81869093454673 0.250659835871371
2.81934096704835 0.250671631751033
2.81999099954998 0.250683385816068
2.8206410320516 0.250695098060543
2.82129106455323 0.250706768478544
2.82194109705485 0.250718397064179
2.82259112955648 0.250729983811576
2.8232411620581 0.250741528714886
2.82389119455973 0.250753031768279
2.82454122706135 0.250764492965947
2.82519125956298 0.250775912302101
2.8258412920646 0.250787289770976
2.82649132456623 0.250798625366827
2.82714135706785 0.250809919083927
2.82779138956948 0.250821170916575
2.8284414220711 0.250832380859087
2.82909145457273 0.250843548905801
2.82974148707435 0.250854675051078
2.83039151957598 0.250865759289297
2.8310415520776 0.250876801614859
2.83169158457923 0.250887802022188
2.83234161708085 0.250898760505727
2.83299164958248 0.250909677059939
2.8336416820841 0.250920551679311
2.83429171458573 0.250931384358349
2.83494174708735 0.25094217509158
2.83559177958898 0.250952923873552
2.8362418120906 0.250963630698836
2.83689184459223 0.250974295562022
2.83754187709385 0.250984918457722
2.83819190959548 0.250995499380568
2.8388419420971 0.251006038325213
2.83949197459873 0.251016535286334
2.84014200710036 0.251026990258625
2.84079203960198 0.251037403236804
2.84144207210361 0.251047774215608
2.84209210460523 0.251058103189797
2.84274213710686 0.251068390154151
2.84339216960848 0.251078635103471
2.84404220211011 0.251088838032579
2.84469223461173 0.251098998936319
2.84534226711336 0.251109117809556
2.84599229961498 0.251119194647175
2.84664233211661 0.251129229444082
2.84729236461823 0.251139222195207
2.84794239711986 0.251149172895497
2.84859242962148 0.251159081539923
2.84924246212311 0.251168948123476
2.84989249462473 0.251178772641168
2.85054252712636 0.251188555088034
2.85119255962798 0.251198295459127
2.85184259212961 0.251207993749523
2.85249262463123 0.251217649954319
2.85314265713286 0.251227264068634
2.85379268963448 0.251236836087607
2.85444272213611 0.251246366006398
2.85509275463773 0.251255853820188
2.85574278713936 0.25126529952418
2.85639281964098 0.251274703113599
2.85704285214261 0.251284064583689
2.85769288464423 0.251293383929717
2.85834291714586 0.251302661146969
2.85899294964748 0.251311896230755
2.85964298214911 0.251321089176404
2.86029301465073 0.251330239979268
2.86094304715236 0.251339348634719
2.86159307965398 0.251348415138149
2.86224311215561 0.251357439484974
2.86289314465723 0.25136642167063
2.86354317715886 0.251375361690573
2.86419320966048 0.251384259540282
2.86484324216211 0.251393115215257
2.86549327466373 0.251401928711017
2.86614330716536 0.251410700023105
2.86679333966698 0.251419429147085
2.86744337216861 0.251428116078539
2.86809340467023 0.251436760813076
2.86874343717186 0.25144536334632
2.86939346967348 0.25145392367392
2.87004350217511 0.251462441791546
2.87069353467673 0.251470917694889
2.87134356717836 0.251479351379659
2.87199359967998 0.251487742841591
2.87264363218161 0.251496092076439
2.87329366468323 0.251504399079979
2.87394369718486 0.251512663848007
2.87459372968648 0.251520886376341
2.87524376218811 0.251529066660822
2.87589379468973 0.251537204697311
2.87654382719136 0.251545300481689
2.87719385969298 0.251553354009859
2.87784389219461 0.251561365277747
2.87849392469623 0.251569334281298
2.87914395719786 0.25157726101648
2.87979398969949 0.251585145479282
2.88044402220111 0.251592987665713
2.88109405470273 0.251600787571804
2.88174408720436 0.251608545193608
2.88239411970599 0.2516162605272
2.88304415220761 0.251623933568673
2.88369418470924 0.251631564314146
2.88434421721086 0.251639152759754
2.88499424971249 0.251646698901658
2.88564428221411 0.251654202736039
2.88629431471574 0.251661664259098
2.88694434721736 0.251669083467057
2.88759437971899 0.251676460356163
2.88824441222061 0.25168379492268
2.88889444472224 0.251691087162896
2.88954447722386 0.251698337073119
2.89019450972549 0.25170554464968
2.89084454222711 0.25171270988893
2.89149457472874 0.251719832787241
2.89214460723036 0.251726913341007
2.89279463973199 0.251733951546644
2.89344467223361 0.251740947400589
2.89409470473524 0.251747900899299
2.89474473723686 0.251754812039255
2.89539476973849 0.251761680816957
2.89604480224011 0.251768507228927
2.89669483474174 0.25177529127171
2.89734486724336 0.251782032941869
2.89799489974499 0.251788732235993
2.89864493224661 0.251795389150688
2.89929496474824 0.251802003682583
2.89994499724986 0.25180857582833
2.90059502975149 0.251815105584601
2.90124506225311 0.251821592948089
2.90189509475474 0.251828037915508
2.90254512725636 0.251834440483596
2.90319515975799 0.25184080064911
2.90384519225961 0.251847118408829
2.90449522476124 0.251853393759553
2.90514525726286 0.251859626698105
2.90579528976449 0.251865817221327
2.90644532226611 0.251871965326086
2.90709535476774 0.251878071009267
2.90774538726936 0.251884134267777
2.90839541977099 0.251890155098546
2.90904545227261 0.251896133498525
2.90969548477424 0.251902069464685
2.91034551727586 0.25190796299402
2.91099554977749 0.251913814083545
2.91164558227911 0.251919622730296
2.91229561478074 0.251925388931331
2.91294564728236 0.25193111268373
2.91359567978399 0.251936793984592
2.91424571228561 0.251942432831041
2.91489574478724 0.251948029220219
2.91554577728886 0.251953583149292
2.91619580979049 0.251959094615447
2.91684584229211 0.251964563615892
2.91749587479374 0.251969990147855
2.91814590729537 0.251975374208589
2.91879593979699 0.251980715795365
2.91944597229861 0.251986014905477
2.92009600480024 0.251991271536241
2.92074603730186 0.251996485684995
2.92139606980349 0.252001657349095
2.92204610230512 0.252006786525922
2.92269613480674 0.252011873212878
2.92334616730836 0.252016917407385
2.92399619980999 0.252021919106888
2.92464623231162 0.252026878308853
2.92529626481324 0.252031795010766
2.92594629731487 0.252036669210137
2.92659632981649 0.252041500904496
2.92724636231812 0.252046290091395
2.92789639481974 0.252051036768408
2.92854642732137 0.252055740933128
2.92919645982299 0.252060402583174
2.92984649232462 0.252065021716181
2.93049652482624 0.252069598329811
2.93114655732787 0.252074132421743
2.93179658982949 0.252078623989681
2.93244662233112 0.252083073031348
2.93309665483274 0.25208747954449
2.93374668733437 0.252091843526873
2.93439671983599 0.252096164976287
2.93504675233762 0.252100443890542
2.93569678483924 0.252104680267468
2.93634681734087 0.25210887410492
2.93699684984249 0.252113025400771
2.93764688234412 0.252117134152918
2.93829691484574 0.252121200359279
2.93894694734737 0.252125224017794
2.93959697984899 0.252129205126422
2.94024701235062 0.252133143683146
2.94089704485224 0.252137039685971
2.94154707735387 0.252140893132921
2.94219710985549 0.252144704022043
2.94284714235712 0.252148472351408
2.94349717485874 0.252152198119103
2.94414720736037 0.252155881323241
2.94479723986199 0.252159521961956
2.94544727236362 0.252163120033401
2.94609730486524 0.252166675535754
2.94674733736687 0.252170188467212
2.94739736986849 0.252173658825994
2.94804740237012 0.252177086610342
2.94869743487174 0.252180471818518
2.94934746737337 0.252183814448807
2.94999749987499 0.252187114499514
2.95064753237662 0.252190371968966
2.95129756487824 0.252193586855512
2.95194759737987 0.252196759157523
2.95259762988149 0.25219988887339
2.95324766238312 0.252202976001527
2.95389769488474 0.25220602054037
2.95454772738637 0.252209022488375
2.95519775988799 0.252211981844019
2.95584779238962 0.252214898605804
2.95649782489124 0.252217772772251
2.95714785739287 0.252220604341902
2.95779788989449 0.252223393313322
2.95844792239612 0.252226139685097
2.95909795489774 0.252228843455836
2.95974798739937 0.252231504624167
2.960398019901 0.252234123188742
2.96104805240262 0.252236699148233
2.96169808490425 0.252239232501333
2.96234811740587 0.25224172324676
2.9629981499075 0.25224417138325
2.96364818240912 0.252246576909561
2.96429821491075 0.252248939824476
2.96494824741237 0.252251260126795
2.965598279914 0.252253537815342
2.96624831241562 0.252255772888963
2.96689834491725 0.252257965346524
2.96754837741887 0.252260115186914
2.9681984099205 0.252262222409044
2.96884844242212 0.252264287011844
2.96949847492375 0.252266308994268
2.97014850742537 0.252268288355291
2.970798539927 0.252270225093909
2.97144857242862 0.252272119209141
2.97209860493025 0.252273970700025
2.97274863743187 0.252275779565625
2.9733986699335 0.252277545805021
2.97404870243512 0.25227926941732
2.97469873493675 0.252280950401646
2.97534876743837 0.252282588757149
2.97599879994 0.252284184482996
2.97664883244162 0.252285737578379
2.97729886494325 0.252287248042511
2.97794889744487 0.252288715874626
2.9785989299465 0.252290141073979
2.97924896244812 0.252291523639848
2.97989899494975 0.252292863571532
2.98054902745137 0.252294160868351
2.981199059953 0.252295415529648
2.98184909245462 0.252296627554787
2.98249912495625 0.252297796943154
2.98314915745787 0.252298923694154
2.9837991899595 0.252300007807217
2.98444922246112 0.252301049281793
2.98509925496275 0.252302048117355
2.98574928746437 0.252303004313395
2.986399319966 0.252303917869429
2.98704935246762 0.252304788784994
2.98769938496925 0.252305617059648
2.98834941747087 0.252306402692971
2.9889994499725 0.252307145684565
2.98964948247412 0.252307846034053
2.99029951497575 0.25230850374108
2.99094954747737 0.252309118805313
2.991599579979 0.252309691226439
2.99224961248062 0.252310221004168
2.99289964498225 0.252310708138232
2.99354967748387 0.252311152628384
2.9941997099855 0.252311554474398
2.99484974248712 0.252311913676071
2.99549977498875 0.25231223023322
2.99614980749037 0.252312504145685
2.996799839992 0.252312735413327
2.99744987249362 0.252312924036029
2.99809990499525 0.252313070013695
2.99874993749687 0.252313173346252
2.9993999699985 0.252313234033646
3.00005000250013 0.252313252075847
3.00070003500175 0.252313227472846
3.00135006750337 0.252313160224655
3.002000100005 0.252313050331308
3.00265013250663 0.252312897792862
3.00330016500825 0.252312702609393
3.00395019750988 0.252312464781001
3.0046002300115 0.252312184307806
3.00525026251313 0.252311861189949
3.00590029501475 0.252311495427596
3.00655032751638 0.252311087020932
3.007200360018 0.252310635970163
3.00785039251963 0.252310142275519
3.00850042502125 0.252309605937249
3.00915045752288 0.252309026955625
3.0098004900245 0.252308405330942
3.01045052252613 0.252307741063514
3.01110055502775 0.252307034153679
3.01175058752938 0.252306284601794
3.012400620031 0.25230549240824
3.01305065253263 0.252304657573417
3.01370068503425 0.252303780097751
3.01435071753588 0.252302859981685
3.0150007500375 0.252301897225687
3.01565078253913 0.252300891830243
3.01630081504075 0.252299843795864
3.01695084754238 0.252298753123082
3.017600880044 0.25229761981245
3.01825091254563 0.252296443864541
3.01890094504725 0.252295225279952
3.01955097754888 0.252293964059302
3.0202010100505 0.252292660203229
3.02085104255213 0.252291313712395
3.02150107505375 0.252289924587482
3.02215110755538 0.252288492829195
3.022801140057 0.25228701843826
3.02345117255863 0.252285501415424
3.02410120506025 0.252283941761456
3.02475123756188 0.252282339477147
3.0254012700635 0.252280694563309
3.02605130256513 0.252279007020777
3.02670133506675 0.252277276850406
3.02735136756838 0.252275504053073
3.02800140007 0.252273688629678
3.02865143257163 0.252271830581139
3.02930146507325 0.2522699299084
3.02995149757488 0.252267986612425
3.0306015300765 0.252266000694197
3.03125156257813 0.252263972154725
3.03190159507975 0.252261900995036
3.03255162758138 0.252259787216182
3.033201660083 0.252257630819232
3.03385169258463 0.252255431805281
3.03450172508625 0.252253190175443
3.03515175758788 0.252250905930855
3.0358017900895 0.252248579072675
3.03645182259113 0.252246209602083
3.03710185509275 0.252243797520279
3.03775188759438 0.252241342828487
3.03840192009601 0.252238845527951
3.03905195259763 0.252236305619937
3.03970198509925 0.252233723105732
3.04035201760088 0.252231097986647
3.04100205010251 0.252228430264011
3.04165208260413 0.252225719939177
3.04230211510576 0.252222967013518
3.04295214760738 0.252220171488432
3.04360218010901 0.252217333365334
3.04425221261063 0.252214452645663
3.04490224511226 0.25221152933088
3.04555227761388 0.252208563422466
3.04620231011551 0.252205554921925
3.04685234261713 0.252202503830782
3.04750237511876 0.252199410150584
3.04815240762038 0.252196273882899
3.04880244012201 0.252193095029316
3.04945247262363 0.252189873591447
3.05010250512526 0.252186609570924
3.05075253762688 0.252183302969403
3.05140257012851 0.25217995378856
3.05205260263013 0.252176562030091
3.05270263513176 0.252173127695716
3.05335266763338 0.252169650787176
3.05400270013501 0.252166131306234
3.05465273263663 0.252162569254672
3.05530276513826 0.252158964634297
3.05595279763988 0.252155317446935
3.05660283014151 0.252151627694435
3.05725286264313 0.252147895378667
3.05790289514476 0.252144120501523
3.05855292764638 0.252140303064916
3.05920296014801 0.25213644307078
3.05985299264963 0.252132540521073
3.06050302515126 0.252128595417771
3.06115305765288 0.252124607762875
3.06180309015451 0.252120577558405
3.06245312265613 0.252116504806404
3.06310315515776 0.252112389508935
3.06375318765938 0.252108231668085
3.06440322016101 0.25210403128596
3.06505325266263 0.252099788364689
3.06570328516426 0.252095502906422
3.06635331766588 0.252091174913331
3.06700335016751 0.25208680438761
3.06765338266913 0.252082391331472
3.06830341517076 0.252077935747154
3.06895344767238 0.252073437636915
3.06960348017401 0.252068897003033
3.07025351267563 0.252064313847809
3.07090354517726 0.252059688173566
3.07155357767888 0.252055019982647
3.07220361018051 0.252050309277418
3.07285364268213 0.252045556060266
3.07350367518376 0.252040760333599
3.07415370768538 0.252035922099848
3.07480374018701 0.252031041361463
3.07545377268863 0.252026118120917
3.07610380519026 0.252021152380706
3.07675383769188 0.252016144143345
3.07740387019351 0.252011093411371
3.07805390269513 0.252006000187343
3.07870393519676 0.252000864473843
3.07935396769838 0.251995686273471
3.08000400020001 0.251990465588851
3.08065403270164 0.251985202422628
3.08130406520326 0.251979896777469
3.08195409770489 0.251974548656062
3.08260413020651 0.251969158061115
3.08325416270814 0.251963724995359
3.08390419520976 0.251958249461548
3.08455422771139 0.251952731462454
3.08520426021301 0.251947171000873
3.08585429271464 0.251941568079622
3.08650432521626 0.251935922701539
3.08715435771789 0.251930234869483
3.08780439021951 0.251924504586336
3.08845442272114 0.251918731855
3.08910445522276 0.251912916678399
3.08975448772439 0.251907059059479
3.09040452022601 0.251901159001207
3.09105455272764 0.251895216506571
3.09170458522926 0.251889231578581
3.09235461773089 0.251883204220268
3.09300465023251 0.251877134434685
3.09365468273414 0.251871022224906
3.09430471523576 0.251864867594026
3.09495474773739 0.251858670545164
3.09560478023901 0.251852431081456
3.09625481274064 0.251846149206064
3.09690484524226 0.251839824922168
3.09755487774389 0.251833458232971
3.09820491024551 0.251827049141698
3.09885494274714 0.251820597651593
3.09950497524876 0.251814103765924
3.10015500775039 0.25180756748798
3.10080504025201 0.25180098882107
3.10145507275364 0.251794367768525
3.10210510525526 0.251787704333698
3.10275513775689 0.251780998519963
3.10340517025851 0.251774250330716
3.10405520276014 0.251767459769373
3.10470523526176 0.251760626839372
3.10535526776339 0.251753751544173
3.10600530026501 0.251746833887258
3.10665533276664 0.251739873872128
3.10730536526826 0.251732871502307
3.10795539776989 0.251725826781341
3.10860543027151 0.251718739712795
3.10925546277314 0.251711610300258
3.10990549527476 0.25170443854734
3.11055552777639 0.25169722445767
3.11120556027801 0.2516899680349
3.11185559277964 0.251682669282705
3.11250562528126 0.251675328204778
3.11315565778289 0.251667944804836
3.11380569028451 0.251660519086616
3.11445572278614 0.251653051053877
3.11510575528776 0.251645540710399
3.11575578778939 0.251637988059983
3.11640582029101 0.251630393106453
3.11705585279264 0.251622755853652
3.11770588529426 0.251615076305445
3.11835591779589 0.25160735446572
3.11900595029751 0.251599590338385
3.11965598279914 0.251591783927368
3.12030601530077 0.251583935236622
3.12095604780239 0.251576044270117
3.12160608030401 0.251568111031847
3.12225611280564 0.251560135525827
3.12290614530727 0.251552117756093
3.12355617780889 0.251544057726701
3.12420621031052 0.251535955441732
3.12485624281214 0.251527810905284
3.12550627531377 0.251519624121478
3.12615630781539 0.251511395094458
3.12680634031702 0.251503123828386
3.12745637281864 0.251494810327448
3.12810640532027 0.25148645459585
3.12875643782189 0.25147805663782
3.12940647032352 0.251469616457606
3.13005650282514 0.251461134059479
3.13070653532677 0.25145260944773
3.13135656782839 0.251444042626671
3.13200660033002 0.251435433600637
3.13265663283164 0.251426782373982
3.13330666533327 0.251418088951083
3.13395669783489 0.251409353336337
3.13460673033652 0.251400575534164
3.13525676283814 0.251391755549003
3.13590679533977 0.251382893385316
3.13655682784139 0.251373989047585
3.13720686034302 0.251365042540314
3.13785689284464 0.251356053868029
3.13850692534627 0.251347023035274
3.13915695784789 0.251337950046619
3.13980699034952 0.25132883490665
3.14045702285114 0.251319677619979
3.14110705535277 0.251310478191236
3.14175708785439 0.251301236625074
3.14240712035602 0.251291952926166
3.14305715285764 0.251282627099206
3.14370718535927 0.251273259148911
3.14435721786089 0.251263849080017
3.14500725036252 0.251254396897282
3.14565728286414 0.251244902605487
3.14630731536577 0.251235366209431
3.14695734786739 0.251225787713937
3.14760738036902 0.251216167123846
3.14825741287064 0.251206504444023
3.14890744537227 0.251196799679354
3.14955747787389 0.251187052834744
3.15020751037552 0.251177263915122
3.15085754287714 0.251167432925435
3.15150757537877 0.251157559870653
3.15215760788039 0.251147644755767
3.15280764038202 0.25113768758579
3.15345767288364 0.251127688365755
3.15410770538527 0.251117647100714
3.15475773788689 0.251107563795746
3.15540777038852 0.251097438455944
3.15605780289014 0.251087271086428
3.15670783539177 0.251077061692335
3.15735786789339 0.251066810278826
3.15800790039502 0.251056516851082
3.15865793289665 0.251046181414304
3.15930796539827 0.251035803973716
3.15995799789989 0.251025384534562
3.16060803040152 0.251014923102106
3.16125806290315 0.251004419681636
3.16190809540477 0.250993874278459
3.1625581279064 0.250983286897903
3.16320816040802 0.250972657545317
3.16385819290965 0.250961986226072
3.16450822541127 0.25095127294556
3.1651582579129 0.250940517709194
3.16580829041452 0.250929720522407
3.16645832291615 0.250918881390653
3.16710835541777 0.250908000319409
3.1677583879194 0.250897077314172
3.16840842042102 0.250886112380459
3.16905845292265 0.250875105523808
3.16970848542427 0.250864056749781
3.1703585179259 0.250852966063958
3.17100855042752 0.25084183347194
3.17165858292915 0.25083065897935
3.17230861543077 0.250819442591833
3.1729586479324 0.250808184315053
3.17360868043402 0.250796884154696
3.17425871293565 0.250785542116469
3.17490874543727 0.250774158206099
3.1755587779389 0.250762732429336
3.17620881044052 0.250751264791949
3.17685884294215 0.250739755299729
3.17750887544377 0.250728203958487
3.1781589079454 0.250716610774056
3.17880894044702 0.25070497575229
3.17945897294865 0.250693298899063
3.18010900545027 0.250681580220271
3.1807590379519 0.250669819721829
3.18140907045352 0.250658017409675
3.18205910295515 0.250646173289768
3.18270913545677 0.250634287368086
3.1833591679584 0.25062235965063
3.18400920046002 0.25061039014342
3.18465923296165 0.250598378852498
3.18530926546327 0.250586325783927
3.1859592979649 0.250574230943791
3.18660933046652 0.250562094338195
3.18725936296815 0.250549915973262
3.18790939546977 0.250537695855141
3.1885594279714 0.250525433989998
3.18920946047302 0.25051313038402
3.18985949297465 0.250500785043418
3.19050952547627 0.25048839797442
3.1911595579779 0.250475969183277
3.19180959047952 0.250463498676261
3.19245962298115 0.250450986459664
3.19310965548277 0.250438432539799
3.1937596879844 0.250425836923
3.19440972048602 0.250413199615621
3.19505975298765 0.250400520624039
3.19570978548927 0.250387799954649
3.1963598179909 0.250375037613869
3.19700985049252 0.250362233608137
3.19765988299415 0.250349387943912
3.19830991549577 0.250336500627672
3.1989599479974 0.25032357166592
3.19960998049902 0.250310601065175
3.20026001300065 0.25029758883198
3.20091004550228 0.250284534972896
3.2015600780039 0.250271439494509
3.20221011050553 0.250258302403422
3.20286014300715 0.25024512370626
3.20351017550878 0.250231903409668
3.2041602080104 0.250218641520314
3.20481024051203 0.250205338044884
3.20546027301365 0.250191992990086
3.20611030551528 0.25017860636265
3.2067603380169 0.250165178169323
3.20741037051853 0.250151708416877
3.20806040302015 0.250138197112103
3.20871043552178 0.25012464426181
3.2093604680234 0.250111049872833
3.21001050052503 0.250097413952024
3.21066053302665 0.250083736506256
3.21131056552828 0.250070017542423
3.2119605980299 0.250056257067441
3.21261063053153 0.250042455088245
3.21326066303315 0.250028611611792
3.21391069553478 0.250014726645058
3.2145607280364 0.25000080019504
3.21521076053803 0.249986832268758
3.21586079303965 0.249972822873249
3.21651082554128 0.249958772015574
3.2171608580429 0.249944679702812
3.21781089054453 0.249930545942065
3.21846092304615 0.249916370740453
3.21911095554778 0.249902154105118
3.2197609880494 0.249887896043223
3.22041102055103 0.249873596561952
3.22106105305265 0.249859255668507
3.22171108555428 0.249844873370113
3.2223611180559 0.249830449674016
3.22301115055753 0.24981598458748
3.22366118305915 0.249801478117792
3.22431121556078 0.249786930272258
3.2249612480624 0.249772341058205
3.22561128056403 0.249757710482982
3.22626131306565 0.249743038553955
3.22691134556728 0.249728325278515
3.2275613780689 0.24971357066407
3.22821141057053 0.24969877471805
3.22886144307215 0.249683937447906
3.22951147557378 0.249669058861108
3.2301615080754 0.249654138965148
3.23081154057703 0.249639177767537
3.23146157307865 0.249624175275809
3.23211160558028 0.249609131497515
3.2327616380819 0.249594046440229
3.23341167058353 0.249578920111546
3.23406170308515 0.249563752519078
3.23471173558678 0.249548543670462
3.2353617680884 0.249533293573351
3.23601180059003 0.249518002235422
3.23666183309165 0.249502669664371
3.23731186559328 0.249487295867914
3.2379618980949 0.249471880853788
3.23861193059653 0.24945642462975
3.23926196309815 0.249440927203579
3.23991199559978 0.249425388583073
3.24056202810141 0.249409808776049
3.24121206060303 0.249394187790347
3.24186209310465 0.249378525633826
3.24251212560628 0.249362822314367
3.24316215810791 0.249347077839868
3.24381219060953 0.249331292218251
3.24446222311116 0.249315465457457
3.24511225561278 0.249299597565446
3.24576228811441 0.2492836885502
3.24641232061603 0.249267738419721
3.24706235311766 0.249251747182032
3.24771238561928 0.249235714845175
3.24836241812091 0.249219641417212
3.24901245062253 0.249203526906227
3.24966248312416 0.249187371320323
3.25031251562578 0.249171174667625
3.25096254812741 0.249154936956276
3.25161258062903 0.24913865819444
3.25226261313066 0.249122338390303
3.25291264563228 0.249105977552069
3.25356267813391 0.249089575687964
3.25421271063553 0.249073132806232
3.25486274313716 0.24905664891514
3.25551277563878 0.249040124022974
3.25616280814041 0.249023558138039
3.25681284064203 0.249006951268663
3.25746287314366 0.248990303423192
3.25811290564528 0.248973614609992
3.25876293814691 0.248956884837451
3.25941297064853 0.248940114113977
3.26006300315016 0.248923302447996
3.26071303565178 0.248906449847956
3.26136306815341 0.248889556322326
3.26201310065503 0.248872621879593
3.26266313315666 0.248855646528266
3.26331316565828 0.248838630276872
3.26396319815991 0.248821573133961
3.26461323066153 0.248804475108101
3.26526326316316 0.248787336207881
3.26591329566478 0.24877015644191
3.26656332816641 0.248752935818817
3.26721336066803 0.248735674347251
3.26786339316966 0.248718372035881
3.26851342567128 0.248701028893398
3.26916345817291 0.248683644928509
3.26981349067453 0.248666220149946
3.27046352317616 0.248648754566458
3.27111355567778 0.248631248186814
3.27176358817941 0.248613701019804
3.27241362068103 0.248596113074239
3.27306365318266 0.248578484358948
3.27371368568428 0.248560814882781
3.27436371818591 0.248543104654608
3.27501375068753 0.24852535368332
3.27566378318916 0.248507561977826
3.27631381569078 0.248489729547056
3.27696384819241 0.248471856399961
3.27761388069403 0.248453942545511
3.27826391319566 0.248435987992696
3.27891394569729 0.248417992750525
3.27956397819891 0.24839995682803
3.28021401070053 0.248381880234259
3.28086404320216 0.248363762978284
3.28151407570379 0.248345605069194
3.28216410820541 0.248327406516098
3.28281414070704 0.248309167328128
3.28346417320866 0.248290887514432
3.28411420571029 0.24827256708418
3.28476423821191 0.248254206046562
3.28541427071354 0.248235804410788
3.28606430321516 0.248217362186087
3.28671433571679 0.248198879381708
3.28736436821841 0.248180356006921
3.28801440072004 0.248161792071014
3.28866443322166 0.248143187583297
3.28931446572329 0.248124542553098
3.28996449822491 0.248105856989766
3.29061453072654 0.24808713090267
3.29126456322816 0.248068364301199
3.29191459572979 0.248049557194759
3.29256462823141 0.24803070959278
3.29321466073304 0.248011821504709
3.29386469323466 0.247992892940014
3.29451472573629 0.247973923908183
3.29516475823791 0.247954914418722
3.29581479073954 0.247935864481159
3.29646482324116 0.24791677410504
3.29711485574279 0.247897643299933
3.29776488824441 0.247878472075423
3.29841492074604 0.247859260441116
3.29906495324766 0.247840008406639
3.29971498574929 0.247820715981638
3.30036501825091 0.247801383175776
3.30101505075254 0.24778200999874
3.30166508325416 0.247762596460235
3.30231511575579 0.247743142569983
3.30296514825741 0.247723648337731
3.30361518075904 0.247704113773242
3.30426521326066 0.247684538886298
3.30491524576229 0.247664923686705
3.30556527826391 0.247645268184283
3.30621531076554 0.247625572388876
3.30686534326716 0.247605836310346
3.30751537576879 0.247586059958575
3.30816540827041 0.247566243343465
3.30881544077204 0.247546386474935
3.30946547327366 0.247526489362928
3.31011550577529 0.247506552017403
3.31076553827691 0.24748657444834
3.31141557077854 0.247466556665739
3.31206560328016 0.247446498679618
3.31271563578179 0.247426400500017
3.31336566828341 0.247406262136993
3.31401570078504 0.247386083600625
3.31466573328666 0.247365864901009
3.31531576578829 0.247345606048263
3.31596579828991 0.247325307052522
3.31661583079154 0.247304967923943
3.31726586329316 0.247284588672701
3.31791589579479 0.247264169308991
3.31856592829641 0.247243709843028
3.31921596079804 0.247223210285045
3.31986599329966 0.247202670645296
3.32051602580129 0.247182090934053
3.32116605830292 0.247161471161609
3.32181609080454 0.247140811338276
3.32246612330617 0.247120111474384
3.32311615580779 0.247099371580285
3.32376618830942 0.247078591666349
3.32441622081104 0.247057771742964
3.32506625331267 0.247036911820541
3.32571628581429 0.247016011909507
3.32636631831592 0.24699507202031
3.32701635081754 0.246974092163417
3.32766638331917 0.246953072349315
3.32831641582079 0.246932012588509
3.32896644832242 0.246910912891525
3.32961648082404 0.246889773268907
3.33026651332567 0.246868593731218
3.33091654582729 0.246847374289044
3.33156657832892 0.246826114952985
3.33221661083054 0.246804815733663
3.33286664333217 0.246783476641721
3.33351667583379 0.246762097687818
3.33416670833542 0.246740678882634
3.33481674083704 0.246719220236868
3.33546677333867 0.246697721761238
3.33611680584029 0.246676183466483
3.33676683834192 0.246654605363358
3.33741687084354 0.24663298746264
3.33806690334517 0.246611329775124
3.33871693584679 0.246589632311625
3.33936696834842 0.246567895082977
3.34001700085004 0.246546118100031
3.34066703335167 0.246524301373661
3.34131706585329 0.246502444914758
3.34196709835492 0.246480548734233
3.34261713085654 0.246458612843014
3.34326716335817 0.246436637252052
3.34391719585979 0.246414621972313
3.34456722836142 0.246392567014785
3.34521726086304 0.246370472390475
3.34586729336467 0.246348338110407
3.34651732586629 0.246326164185627
3.34716735836792 0.246303950627198
3.34781739086954 0.246281697446202
3.34846742337117 0.246259404653742
3.34911745587279 0.246237072260938
3.34976748837442 0.246214700278931
3.35041752087604 0.246192288718879
3.35106755337767 0.24616983759196
3.35171758587929 0.246147346909372
3.35236761838092 0.246124816682331
3.35301765088254 0.246102246922072
3.35366768338417 0.246079637639849
3.35431771588579 0.246056988846935
3.35496774838742 0.246034300554623
3.35561778088904 0.246011572774224
3.35626781339067 0.245988805517068
3.35691784589229 0.245965998794504
3.35756787839392 0.2459431526179
3.35821791089554 0.245920266998643
3.35886794339717 0.24589734194814
3.35951797589879 0.245874377477815
3.36016800840042 0.245851373599112
3.36081804090205 0.245828330323493
3.36146807340367 0.245805247662441
3.36211810590529 0.245782125627456
3.36276813840692 0.245758964230058
3.36341817090855 0.245735763481784
3.36406820341017 0.245712523394192
3.3647182359118 0.245689243978858
3.36536826841342 0.245665925247376
3.36601830091505 0.245642567211361
3.36666833341667 0.245619169882445
3.3673183659183 0.24559573327228
3.36796839841992 0.245572257392534
3.36861843092155 0.245548742254898
3.36926846342317 0.24552518787108
3.3699184959248 0.245501594252804
3.37056852842642 0.245477961411818
3.37121856092805 0.245454289359885
3.37186859342967 0.245430578108787
3.3725186259313 0.245406827670327
3.37316865843292 0.245383038056324
3.37381869093455 0.245359209278617
3.37446872343617 0.245335341349065
3.3751187559378 0.245311434279543
3.37576878843942 0.245287488081947
3.37641882094105 0.245263502768189
3.37706885344267 0.245239478350204
3.3777188859443 0.245215414839941
3.37836891844592 0.245191312249371
3.37901895094755 0.245167170590481
3.37966898344917 0.245142989875279
3.3803190159508 0.245118770115791
3.38096904845242 0.245094511324059
3.38161908095405 0.245070213512149
3.38226911345567 0.24504587669214
3.3829191459573 0.245021500876133
3.38356917845892 0.244997086076246
3.38421921096055 0.244972632304617
3.38486924346217 0.244948139573401
3.3855192759638 0.244923607894771
3.38616930846542 0.244899037280922
3.38681934096705 0.244874427744065
3.38746937346867 0.244849779296428
3.3881194059703 0.24482509195026
3.38876943847192 0.244800365717828
3.38941947097355 0.244775600611418
3.39006950347517 0.244750796643332
3.3907195359768 0.244725953825893
3.39136956847842 0.244701072171442
3.39201960098005 0.244676151692338
3.39266963348167 0.244651192400957
3.3933196659833 0.244626194309697
3.39396969848492 0.244601157430971
3.39461973098655 0.244576081777211
3.39526976348817 0.24455096736087
3.3959197959898 0.244525814194416
3.39656982849142 0.244500622290338
3.39721986099305 0.24447539166114
3.39786989349467 0.244450122319349
3.3985199259963 0.244424814277506
3.39916995849793 0.244399467548174
3.39981999099955 0.24437408214393
3.40047002350117 0.244348658077374
3.4011200560028 0.244323195361121
3.40177008850443 0.244297694007806
3.40242012100605 0.244272154030081
3.40307015350768 0.244246575440617
3.4037201860093 0.244220958252103
3.40437021851093 0.244195302477247
3.40502025101255 0.244169608128774
3.40567028351418 0.244143875219428
3.4063203160158 0.244118103761972
3.40697034851743 0.244092293769184
3.40762038101905 0.244066445253865
3.40827041352068 0.24404055822883
3.4089204460223 0.244014632706914
3.40957047852393 0.243988668700971
3.41022051102555 0.24396266622387
3.41087054352718 0.243936625288502
3.4115205760288 0.243910545907774
3.41217060853043 0.243884428094611
3.41282064103205 0.243858271861957
3.41347067353368 0.243832077222773
3.4141207060353 0.24380584419004
3.41477073853693 0.243779572776754
3.41542077103855 0.243753262995932
3.41607080354018 0.243726914860608
3.4167208360418 0.243700528383833
3.41737086854343 0.243674103578679
3.41802090104505 0.243647640458231
3.41867093354668 0.243621139035598
3.4193209660483 0.243594599323902
3.41997099854993 0.243568021336286
3.42062103105155 0.243541405085909
3.42127106355318 0.24351475058595
3.4219210960548 0.243488057849604
3.42257112855643 0.243461326890086
3.42322116105805 0.243434557720626
3.42387119355968 0.243407750354475
3.4245212260613 0.2433809048049
3.42517125856293 0.243354021085187
3.42582129106455 0.243327099208638
3.42647132356618 0.243300139188576
3.4271213560678 0.24327314103834
3.42777138856943 0.243246104771285
3.42842142107105 0.243219030400788
3.42907145357268 0.24319191794024
3.4297214860743 0.243164767403052
3.43037151857593 0.243137578802653
3.43102155107755 0.243110352152488
3.43167158357918 0.243083087466021
3.4323216160808 0.243055784756735
3.43297164858243 0.243028444038127
3.43362168108405 0.243001065323716
3.43427171358568 0.242973648627037
3.4349217460873 0.242946193961641
3.43557177858893 0.242918701341099
3.43622181109055 0.242891170779
3.43687184359218 0.242863602288949
3.4375218760938 0.242835995884569
3.43817190859543 0.242808351579502
3.43882194109705 0.242780669387406
3.43947197359868 0.242752949321958
3.4401220061003 0.242725191396851
3.44077203860193 0.242697395625799
3.44142207110356 0.242669562022529
3.44207210360518 0.242641690600788
3.44272213610681 0.242613781374342
3.44337216860843 0.242585834356973
3.44402220111006 0.242557849562479
3.44467223361168 0.242529827004679
3.44532226611331 0.242501766697406
3.44597229861493 0.242473668654514
3.44662233111656 0.242445532889873
3.44727236361818 0.242417359417369
3.44792239611981 0.242389148250908
3.44857242862143 0.242360899404411
3.44922246112306 0.24233261289182
3.44987249362468 0.24230428872709
3.45052252612631 0.242275926924198
3.45117255862793 0.242247527497134
3.45182259112956 0.24221909045991
3.45247262363118 0.242190615826551
3.45312265613281 0.242162103611103
3.45377268863443 0.242133553827628
3.45442272113606 0.242104966490204
3.45507275363768 0.242076341612929
3.45572278613931 0.242047679209916
3.45637281864093 0.242018979295297
3.45702285114256 0.241990241883221
3.45767288364418 0.241961466987853
3.45832291614581 0.241932654623378
3.45897294864743 0.241903804803996
3.45962298114906 0.241874917543925
3.46027301365068 0.2418459928574
3.46092304615231 0.241817030758674
3.46157307865393 0.241788031262016
3.46222311115556 0.241758994381715
3.46287314365718 0.241729920132073
3.46352317615881 0.241700808527414
3.46417320866043 0.241671659582075
3.46482324116206 0.241642473310412
3.46547327366368 0.241613249726799
3.46612330616531 0.241583988845627
3.46677333866693 0.241554690681302
3.46742337116856 0.241525355248249
3.46807340367018 0.24149598256091
3.46872343617181 0.241466572633745
3.46937346867343 0.241437125481229
3.47002350117506 0.241407641117855
3.47067353367668 0.241378119558134
3.47132356617831 0.241348560816593
3.47197359867993 0.241318964907776
3.47262363118156 0.241289331846246
3.47327366368318 0.241259661646581
3.47392369618481 0.241229954323375
3.47457372868643 0.241200209891243
3.47522376118806 0.241170428364813
3.47587379368968 0.241140609758732
3.47652382619131 0.241110754087665
3.47717385869293 0.241080861366291
3.47782389119456 0.241050931609308
3.47847392369618 0.24102096483143
3.47912395619781 0.24099096104739
3.47977398869943 0.240960920271935
3.48042402120106 0.240930842519831
3.48107405370269 0.240900727805861
3.48172408620431 0.240870576144822
3.48237411870593 0.240840387551532
3.48302415120756 0.240810162040823
3.48367418370919 0.240779899627545
3.48432421621081 0.240749600326564
3.48497424871244 0.240719264152765
3.48562428121406 0.240688891121046
3.48627431371569 0.240658481246326
3.48692434621731 0.240628034543537
3.48757437871894 0.240597551027632
3.48822441122056 0.240567030713577
3.48887444372219 0.240536473616356
3.48952447622381 0.24050587975097
3.49017450872544 0.240475249132437
3.49082454122706 0.240444581775791
3.49147457372869 0.240413877696083
3.49212460623031 0.240383136908382
3.49277463873194 0.240352359427771
3.49342467123356 0.240321545269352
3.49407470373519 0.240290694448242
3.49472473623681 0.240259806979576
3.49537476873844 0.240228882878505
3.49602480124006 0.240197922160197
3.49667483374169 0.240166924839837
3.49732486624331 0.240135890932624
3.49797489874494 0.240104820453776
3.49862493124656 0.240073713418529
3.49927496374819 0.240042569842131
3.49992499624981 0.240011389739851
3.50057502875144 0.239980173126972
3.50122506125306 0.239948920018795
3.50187509375469 0.239917630430636
3.50252512625631 0.239886304377828
3.50317515875794 0.239854941875722
3.50382519125956 0.239823542939683
3.50447522376119 0.239792107585095
3.50512525626281 0.239760635827356
3.50577528876444 0.239729127681881
3.50642532126606 0.239697583164104
3.50707535376769 0.239666002289472
3.50772538626931 0.23963438507345
3.50837541877094 0.23960273153152
3.50902545127256 0.239571041679179
3.50967548377419 0.239539315531941
3.51032551627581 0.239507553105336
3.51097554877744 0.23947575441491
3.51162558127906 0.239443919476228
3.51227561378069 0.239412048304868
3.51292564628231 0.239380140916425
3.51357567878394 0.239348197326512
3.51422571128556 0.239316217550757
3.51487574378719 0.239284201604804
3.51552577628881 0.239252149504313
3.51617580879044 0.239220061264962
3.51682584129206 0.239187936902443
3.51747587379369 0.239155776432466
3.51812590629531 0.239123579870757
3.51877593879694 0.239091347233057
3.51942597129857 0.239059078535123
3.52007600380019 0.239026773792731
3.52072603630181 0.238994433021669
3.52137606880344 0.238962056237745
3.52202610130507 0.238929643456781
3.52267613380669 0.238897194694615
3.52332616630832 0.238864709967102
3.52397619880994 0.238832189290112
3.52462623131157 0.238799632679532
3.52527626381319 0.238767040151266
3.52592629631482 0.238734411721232
3.52657632881644 0.238701747405364
3.52722636131807 0.238669047219614
3.52787639381969 0.238636311179948
3.52852642632132 0.23860353930235
3.52917645882294 0.238570731602819
3.52982649132457 0.238537888097368
3.53047652382619 0.238505008802029
3.53112655632782 0.238472093732849
3.53177658882944 0.23843914290589
3.53242662133107 0.238406156337231
3.53307665383269 0.238373134042966
3.53372668633432 0.238340076039206
3.53437671883594 0.238306982342076
3.53502675133757 0.23827385296772
3.53567678383919 0.238240687932294
3.53632681634082 0.238207487251972
3.53697684884244 0.238174250942945
3.53762688134407 0.238140979021416
3.53827691384569 0.238107671503609
3.53892694634732 0.238074328405759
3.53957697884894 0.238040949744119
3.54022701135057 0.238007535534958
3.54087704385219 0.237974085794559
3.54152707635382 0.237940600539224
3.54217710885544 0.237907079785267
3.54282714135707 0.237873523549019
3.54347717385869 0.237839931846829
3.54412720636032 0.237806304695058
3.54477723886194 0.237772642110085
3.54542727136357 0.237738944108304
3.54607730386519 0.237705210706124
3.54672733636682 0.237671441919972
3.54737736886844 0.237637637766287
3.54802740137007 0.237603798261526
3.54867743387169 0.237569923422162
3.54932746637332 0.237536013264681
3.54997749887494 0.237502067805588
3.55062753137657 0.237468087061401
3.55127756387819 0.237434071048653
3.55192759637982 0.237400019783896
3.55257762888144 0.237365933283693
3.55322766138307 0.237331811564626
3.55387769388469 0.237297654643292
3.55452772638632 0.237263462536301
3.55517775888794 0.237229235260281
3.55582779138957 0.237194972831875
3.55647782389119 0.23716067526774
3.55712785639282 0.23712634258455
3.55777788889444 0.237091974798994
3.55842792139607 0.237057571927776
3.55907795389769 0.237023133987615
3.55972798639932 0.236988660995246
3.56037801890094 0.23695415296742
3.56102805140257 0.236919609920902
3.5616780839042 0.236885031872473
3.56232811640582 0.236850418838929
3.56297814890745 0.236815770837081
3.56362818140907 0.236781087883757
3.5642782139107 0.236746369995798
3.56492824641232 0.236711617190062
3.56557827891395 0.236676829483421
3.56622831141557 0.236642006892762
3.5668783439172 0.236607149434989
3.56752837641882 0.236572257127019
3.56817840892045 0.236537329985787
3.56882844142207 0.236502368028239
3.5694784739237 0.236467371271341
3.57012850642532 0.23643233973207
3.57077853892695 0.23639727342742
3.57142857142857 0.2363621723744
3.5720786039302 0.236327036590035
3.57272863643182 0.236291866091363
3.57337866893345 0.236256660895439
3.57402870143507 0.236221421019331
3.5746787339367 0.236186146480124
3.57532876643832 0.236150837294918
3.57597879893995 0.236115493480826
3.57662883144157 0.236080115054978
3.5772788639432 0.236044702034518
3.57792889644482 0.236009254436605
3.57857892894645 0.235973772278414
3.57922896144807 0.235938255577133
3.5798789939497 0.235902704349968
3.58052902645132 0.235867118614135
3.58117905895295 0.235831498386871
3.58182909145457 0.235795843685423
3.5824791239562 0.235760154527055
3.58312915645782 0.235724430929045
3.58377918895945 0.235688672908687
3.58442922146107 0.235652880483289
3.5850792539627 0.235617053670174
3.58572928646432 0.23558119248668
3.58637931896595 0.235545296950159
3.58702935146757 0.235509367077979
3.5876793839692 0.235473402887521
3.58832941647082 0.235437404396184
3.58897944897245 0.235401371621377
3.58962948147407 0.235365304580529
3.5902795139757 0.235329203291078
3.59092954647732 0.235293067770482
3.59157957897895 0.235256898036211
3.59222961148057 0.23522069410575
3.5928796439822 0.235184455996598
3.59352967648382 0.23514818372627
3.59417970898545 0.235111877312294
3.59482974148707 0.235075536772215
3.5954797739887 0.23503916212359
3.59612980649032 0.235002753383992
3.59677983899195 0.234966310571009
3.59742987149358 0.234929833702242
3.5980799039952 0.234893322795308
3.59872993649682 0.234856777867838
3.59937996899845 0.234820198937476
3.60003000150008 0.234783586021883
3.6006800340017 0.234746939138734
3.60133006650333 0.234710258305716
3.60198009900495 0.234673543540534
3.60263013150657 0.234636794860905
3.6032801640082 0.234600012284562
3.60393019650983 0.23456319582925
3.60458022901145 0.234526345512731
3.60523026151308 0.23448946135278
3.6058802940147 0.234452543367187
3.60653032651633 0.234415591573756
3.60718035901795 0.234378605990305
3.60783039151958 0.234341586634667
3.6084804240212 0.234304533524689
3.60913045652283 0.234267446678232
3.60978048902445 0.234230326113172
3.61043052152608 0.234193171847399
3.6110805540277 0.234155983898817
3.61173058652933 0.234118762285344
3.61238061903095 0.234081507024912
3.61303065153258 0.234044218135469
3.6136806840342 0.234006895634976
3.61433071653583 0.233969539541407
3.61498074903745 0.233932149872751
3.61563078153908 0.233894726647014
3.6162808140407 0.233857269882211
3.61693084654233 0.233819779596375
3.61758087904395 0.233782255807551
3.61823091154558 0.233744698533799
3.6188809440472 0.233707107793194
3.61953097654883 0.233669483603823
3.62018100905045 0.233631825983789
3.62083104155208 0.233594134951207
3.6214810740537 0.233556410524208
3.62213110655533 0.233518652720936
3.62278113905695 0.233480861559549
3.62343117155858 0.233443037058219
3.6240812040602 0.233405179235133
3.62473123656183 0.233367288108489
3.62538126906345 0.233329363696503
3.62603130156508 0.233291406017402
3.6266813340667 0.233253415089428
3.62733136656833 0.233215390930836
3.62798139906995 0.233177333559896
3.62863143157158 0.233139242994892
3.6292814640732 0.233101119254121
3.62993149657483 0.233062962355893
3.63058152907645 0.233024772318534
3.63123156157808 0.232986549160383
3.6318815940797 0.232948292899791
3.63253162658133 0.232910003555126
3.63318165908295 0.232871681144766
3.63383169158458 0.232833325687107
3.6344817240862 0.232794937200555
3.63513175658783 0.232756515703531
3.63578178908945 0.232718061214471
3.63643182159108 0.232679573751822
3.6370818540927 0.232641053334048
3.63773188659433 0.232602499979624
3.63838191909595 0.23256391370704
3.63903195159758 0.232525294534799
3.63968198409921 0.232486642481417
3.64033201660083 0.232447957565425
3.64098204910245 0.232409239805366
3.64163208160408 0.232370489219799
3.64228211410571 0.232331705827295
3.64293214660733 0.232292889646437
3.64358217910896 0.232254040695825
3.64423221161058 0.232215158994069
3.64488224411221 0.232176244559795
3.64553227661383 0.232137297411642
3.64618230911546 0.232098317568261
3.64683234161708 0.232059305048318
3.64748237411871 0.232020259870491
3.64813240662033 0.231981182053474
3.64878243912196 0.231942071615972
3.64943247162358 0.231902928576704
3.65008250412521 0.231863752954402
3.65073253662683 0.231824544767813
3.65138256912846 0.231785304035695
3.65203260163008 0.231746030776822
3.65268263413171 0.231706725009978
3.65333266663333 0.231667386753964
3.65398269913496 0.231628016027591
3.65463273163658 0.231588612849685
3.65528276413821 0.231549177239085
3.65593279663983 0.231509709214644
3.65658282914146 0.231470208795226
3.65723286164308 0.23143067599971
3.65788289414471 0.231391110846989
3.65853292664633 0.231351513355966
3.65918295914796 0.231311883545561
3.65983299164958 0.231272221434704
3.66048302415121 0.23123252704234
3.66113305665283 0.231192800387426
3.66178308915446 0.231153041488934
3.66243312165608 0.231113250365846
3.66308315415771 0.231073427037159
3.66373318665933 0.231033571521884
3.66438321916096 0.230993683839043
3.66503325166258 0.230953764007673
3.66568328416421 0.230913812046821
3.66633331666583 0.230873827975551
3.66698334916746 0.230833811812936
3.66763338166908 0.230793763578065
3.66828341417071 0.230753683290039
3.66893344667233 0.230713570967971
3.66958347917396 0.230673426630988
3.67023351167558 0.23063325029823
3.67088354417721 0.230593041988848
3.67153357667883 0.23055280172201
3.67218360918046 0.230512529516891
3.67283364168208 0.230472225392685
3.67348367418371 0.230431889368594
3.67413370668533 0.230391521463835
3.67478373918696 0.230351121697638
3.67543377168858 0.230310690089245
3.67608380419021 0.230270226657912
3.67673383669183 0.230229731422905
3.67738386919346 0.230189204403505
3.67803390169508 0.230148645619006
3.67868393419671 0.230108055088714
3.67933396669833 0.230067432831947
3.67998399919996 0.230026778868036
3.68063403170158 0.229986093216326
3.68128406420321 0.229945375896174
3.68193409670484 0.229904626926948
3.68258412920646 0.22986384632803
3.68323416170809 0.229823034118815
3.68388419420971 0.229782190318711
3.68453422671134 0.229741314947136
3.68518425921296 0.229700408023522
3.68583429171459 0.229659469567315
3.68648432421621 0.229618499597972
3.68713435671784 0.229577498134963
3.68778438921946 0.229536465197769
3.68843442172109 0.229495400805886
3.68908445422271 0.229454304978821
3.68973448672434 0.229413177736093
3.69038451922596 0.229372019097235
3.69103455172759 0.22933082908179
3.69168458422921 0.229289607709317
3.69233461673084 0.229248354999383
3.69298464923246 0.229207070971571
3.69363468173409 0.229165755645476
3.69428471423571 0.229124409040702
3.69493474673734 0.229083031176869
3.69558477923896 0.229041622073607
3.69623481174059 0.229000181750561
3.69688484424221 0.228958710227385
3.69753487674384 0.228917207523748
3.69818490924546 0.228875673659328
3.69883494174709 0.22883410865382
3.69948497424871 0.228792512526926
3.70013500675034 0.228750885298365
3.70078503925196 0.228709226987864
3.70143507175359 0.228667537615164
3.70208510425521 0.22862581720002
3.70273513675684 0.228584065762196
3.70338516925846 0.228542283321469
3.70403520176009 0.22850046989763
3.70468523426171 0.228458625510479
3.70533526676334 0.228416750179831
3.70598529926496 0.228374843925511
3.70663533176659 0.228332906767357
3.70728536426821 0.228290938725219
3.70793539676984 0.228248939818959
3.70858542927146 0.228206910068451
3.70923546177309 0.22816484949358
3.70988549427471 0.228122758114244
3.71053552677634 0.228080635950353
3.71118555927796 0.228038483021829
3.71183559177959 0.227996299348605
3.71248562428121 0.227954084950627
3.71313565678284 0.227911839847852
3.71378568928446 0.227869564060249
3.71443572178609 0.2278272576078
3.71508575428771 0.227784920510497
3.71573578678934 0.227742552788346
3.71638581929096 0.227700154461362
3.71703585179259 0.227657725549574
3.71768588429422 0.227615266073023
3.71833591679584 0.227572776051759
3.71898594929746 0.227530255505848
3.71963598179909 0.227487704455364
3.72028601430072 0.227445122920394
3.72093604680234 0.227402510921037
3.72158607930397 0.227359868477403
3.72223611180559 0.227317195609616
3.72288614430721 0.227274492337807
3.72353617680884 0.227231758682124
3.72418620931047 0.227188994662722
3.72483624181209 0.227146200299772
3.72548627431372 0.227103375613451
3.72613630681534 0.227060520623954
3.72678633931697 0.227017635351482
3.72743637181859 0.226974719816251
3.72808640432022 0.226931774038488
3.72873643682184 0.226888798038429
3.72938646932347 0.226845791836326
3.73003650182509 0.226802755452437
3.73068653432672 0.226759688907037
3.73133656682834 0.226716592220408
3.73198659932997 0.226673465412846
3.73263663183159 0.226630308504658
3.73328666433322 0.226587121516161
3.73393669683484 0.226543904467685
3.73458672933647 0.226500657379571
3.73523676183809 0.22645738027217
3.73588679433972 0.226414073165847
3.73653682684134 0.226370736080976
3.73718685934297 0.226327369037943
3.73783689184459 0.226283972057146
3.73848692434622 0.226240545158993
3.73913695684784 0.226197088363904
3.73978698934947 0.22615360169231
3.74043702185109 0.226110085164654
3.74108705435272 0.226066538801389
3.74173708685434 0.226022962622979
3.74238711935597 0.225979356649902
3.74303715185759 0.225935720902643
3.74368718435922 0.225892055401701
3.74433721686084 0.225848360167586
3.74498724936247 0.225804635220817
3.74563728186409 0.225760880581927
3.74628731436572 0.225717096271458
3.74693734686734 0.225673282309963
3.74758737936897 0.225629438718008
3.74823741187059 0.225585565516168
3.74888744437222 0.225541662725029
3.74953747687384 0.225497730365191
3.75018750937547 0.22545376845726
3.75083754187709 0.225409777021858
3.75148757437872 0.225365756079615
3.75213760688034 0.225321705651172
3.75278763938197 0.225277625757182
3.75343767188359 0.225233516418308
3.75408770438522 0.225189377655225
3.75473773688684 0.225145209488617
3.75538776938847 0.225101011939181
3.75603780189009 0.225056785027624
3.75668783439172 0.225012528774663
3.75733786689334 0.224968243201027
3.75798789939497 0.224923928327454
3.75863793189659 0.224879584174696
3.75928796439822 0.224835210763512
3.75993799689985 0.224790808114675
3.76058802940147 0.224746376248967
3.76123806190309 0.22470191518718
3.76188809440472 0.224657424950118
3.76253812690635 0.224612905558595
3.76318815940797 0.224568357033437
3.7638381919096 0.22452377939548
3.76448822441122 0.224479172665568
3.76513825691285 0.22443453686456
3.76578828941447 0.224389872013323
3.7664383219161 0.224345178132734
3.76708835441772 0.224300455243682
3.76773838691935 0.224255703367067
3.76838841942097 0.224210922523798
3.7690384519226 0.224166112734795
3.76968848442422 0.224121274020989
3.77033851692585 0.224076406403322
3.77098854942747 0.224031509902744
3.7716385819291 0.223986584540217
3.77228861443072 0.223941630336715
3.77293864693235 0.223896647313221
3.77358867943397 0.223851635490726
3.7742387119356 0.223806594890236
3.77488874443722 0.223761525532764
3.77553877693885 0.223716427439335
3.77618880944047 0.223671300630983
3.7768388419421 0.223626145128753
3.77748887444372 0.223580960953702
3.77813890694535 0.223535748126894
3.77878893944697 0.223490506669405
3.7794389719486 0.223445236602321
3.78008900445022 0.22339993794674
3.78073903695185 0.223354610723767
3.78138906945347 0.223309254954519
3.7820391019551 0.223263870660124
3.78268913445672 0.223218457861719
3.78333916695835 0.22317301658045
3.78398919945997 0.223127546837475
3.7846392319616 0.223082048653963
3.78528926446322 0.22303652205109
3.78593929696485 0.222990967050045
3.78658932946647 0.222945383672025
3.7872393619681 0.222899771938238
3.78788939446972 0.222854131869902
3.78853942697135 0.222808463488245
3.78918945947297 0.222762766814506
3.7898394919746 0.222717041869931
3.79048952447622 0.22267128867578
3.79113955697785 0.222625507253319
3.79178958947947 0.222579697623827
3.7924396219811 0.222533859808592
3.79308965448272 0.222487993828911
3.79373968698435 0.222442099706091
3.79438971948597 0.222396177461451
3.7950397519876 0.222350227116317
3.79568978448922 0.222304248692027
3.79633981699085 0.222258242209928
3.79698984949247 0.222212207691376
3.7976398819941 0.222166145157738
3.79828991449572 0.22212005463039
3.79893994699735 0.222073936130719
3.79958997949897 0.22202778968012
3.8002400120006 0.221981615299998
3.80089004450222 0.22193541301177
3.80154007700385 0.22188918283686
3.80219010950548 0.221842924796703
3.8028401420071 0.221796638912743
3.80349017450873 0.221750325206434
3.80414020701035 0.221703983699239
3.80479023951198 0.221657614412633
3.8054402720136 0.221611217368097
3.80609030451523 0.221564792587124
3.80674033701685 0.221518340091216
3.80739036951848 0.221471859901884
3.8080404020201 0.22142535204065
3.80869043452173 0.221378816529044
3.80934046702335 0.221332253388605
3.80999049952498 0.221285662640885
3.8106405320266 0.22123904430744
3.81129056452823 0.221192398409841
3.81194059702985 0.221145724969664
3.81259062953148 0.221099024008497
3.8132406620331 0.221052295547937
3.81389069453473 0.221005539609589
3.81454072703635 0.22095875621507
3.81519075953798 0.220911945386003
3.8158407920396 0.220865107144023
3.81649082454123 0.220818241510773
3.81714085704285 0.220771348507905
3.81779088954448 0.220724428157083
3.8184409220461 0.220677480479977
3.81909095454773 0.220630505498267
3.81974098704935 0.220583503233643
3.82039101955098 0.220536473707804
3.8210410520526 0.220489416942459
3.82169108455423 0.220442332959324
3.82234111705585 0.220395221780125
3.82299114955748 0.2203480834266
3.8236411820591 0.220300917920491
3.82429121456073 0.220253725283554
3.82494124706235 0.22020650553755
3.82559127956398 0.220159258704253
3.8262413120656 0.220111984805442
3.82689134456723 0.220064683862909
3.82754137706885 0.220017355898452
3.82819140957048 0.21997000093388
3.8288414420721 0.219922618991009
3.82949147457373 0.219875210091667
3.83014150707535 0.219827774257687
3.83079153957698 0.219780311510914
3.8314415720786 0.219732821873201
3.83209160458023 0.21968530536641
3.83274163708185 0.219637762012412
3.83339166958348 0.219590191833086
3.8340417020851 0.219542594850321
3.83469173458673 0.219494971086015
3.83534176708835 0.219447320562073
3.83599179958998 0.21939964330041
3.8366418320916 0.219351939322951
3.83729186459323 0.219304208651628
3.83794189709486 0.219256451308382
3.83859192959648 0.219208667315164
3.8392419620981 0.219160856693932
3.83989199459973 0.219113019466654
3.84054202710136 0.219065155655306
3.84119205960298 0.219017265281873
3.84184209210461 0.218969348368349
3.84249212460623 0.218921404936736
3.84314215710786 0.218873435009044
3.84379218960948 0.218825438607294
3.84444222211111 0.218777415753513
3.84509225461273 0.218729366469738
3.84574228711436 0.218681290778015
3.84639231961598 0.218633188700396
3.84704235211761 0.218585060258945
3.84769238461923 0.218536905475731
3.84834241712086 0.218488724372836
3.84899244962248 0.218440516972345
3.84964248212411 0.218392283296356
3.85029251462573 0.218344023366973
3.85094254712736 0.218295737206308
3.85159257962898 0.218247424836485
3.85224261213061 0.218199086279633
3.85289264463223 0.218150721557889
3.85354267713386 0.218102330693401
3.85419270963548 0.218053913708323
3.85484274213711 0.21800547062482
3.85549277463873 0.217957001465062
3.85614280714036 0.217908506251229
3.85679283964198 0.21785998500551
3.85744287214361 0.217811437750101
3.85809290464523 0.217762864507207
3.85874293714686 0.217714265299041
3.85939296964848 0.217665640147824
3.86004300215011 0.217616989075784
3.86069303465173 0.217568312105161
3.86134306715336 0.217519609258199
3.86199309965498 0.217470880557152
3.86264313215661 0.217422126024283
3.86329316465823 0.21737334568186
3.86394319715986 0.217324539552163
3.86459322966148 0.217275707657477
3.86524326216311 0.217226850020097
3.86589329466473 0.217177966662325
3.86654332716636 0.217129057606472
3.86719335966798 0.217080122874855
3.86784339216961 0.217031162489801
3.86849342467123 0.216982176473644
3.86914345717286 0.216933164848727
3.86979348967448 0.2168841276374
3.87044352217611 0.216835064862021
3.87109355467773 0.216785976544955
3.87174358717936 0.216736862708577
3.87239361968098 0.216687723375269
3.87304365218261 0.21663855856742
3.87369368468423 0.216589368307427
3.87434371718586 0.216540152617696
3.87499374968748 0.216490911520641
3.87564378218911 0.216441645038681
3.87629381469073 0.216392353194245
3.87694384719236 0.216343036009771
3.87759387969398 0.216293693507701
3.87824391219561 0.216244325710488
3.87889394469723 0.216194932640592
3.87954397719886 0.21614551432048
3.88019400970049 0.216096070772625
3.88084404220211 0.216046602019512
3.88149407470373 0.215997108083631
3.88214410720536 0.215947588987478
3.88279413970699 0.21589804475356
3.88344417220861 0.215848475404389
3.88409420471024 0.215798880962486
3.88474423721186 0.21574926145038
3.88539426971349 0.215699616890605
3.88604430221511 0.215649947305705
3.88669433471674 0.215600252718231
3.88734436721836 0.21555053315074
3.88799439971999 0.215500788625799
3.88864443222161 0.21545101916598
3.88929446472324 0.215401224793864
3.88994449722486 0.215351405532039
3.89059452972649 0.215301561403099
3.89124456222811 0.215251692429648
3.89189459472974 0.215201798634296
3.89254462723136 0.21515188003966
3.89319465973299 0.215101936668365
3.89384469223461 0.215051968543042
3.89449472473624 0.215001975686332
3.89514475723786 0.21495195812088
3.89579478973949 0.214901915869341
3.89644482224111 0.214851848954375
3.89709485474274 0.214801757398651
3.89774488724436 0.214751641224845
3.89839491974599 0.214701500455639
3.89904495224761 0.214651335113723
3.89969498474924 0.214601145221793
3.90034501725086 0.214550930802556
3.90099504975249 0.21450069187872
3.90164508225411 0.214450428473006
3.90229511475574 0.214400140608138
3.90294514725736 0.21434982830685
3.90359517975899 0.21429949159188
3.90424521226061 0.214249130485976
3.90489524476224 0.21419874501189
3.90554527726386 0.214148335192385
3.90619530976549 0.214097901050227
3.90684534226711 0.214047442608192
3.90749537476874 0.21399695988906
3.90814540727036 0.213946452915621
3.90879543977199 0.21389592171067
3.90944547227361 0.213845366297009
3.91009550477524 0.213794786697447
3.91074553727686 0.213744182934801
3.91139556977849 0.213693555031894
3.91204560228011 0.213642903011556
3.91269563478174 0.213592226896622
3.91334566728336 0.213541526709938
3.91399569978499 0.213490802474352
3.91464573228661 0.213440054212722
3.91529576478824 0.213389281947912
3.91594579728986 0.213338485702791
3.91659582979149 0.213287665500238
3.91724586229311 0.213236821363136
3.91789589479474 0.213185953314376
3.91854592729636 0.213135061376855
3.91919595979799 0.213084145573477
3.91984599229961 0.213033205927152
3.92049602480124 0.212982242460798
3.92114605730286 0.212931255197337
3.92179608980449 0.212880244159702
3.92244612230612 0.212829209370828
3.92309615480774 0.212778150853658
3.92374618730937 0.212727068631144
3.92439621981099 0.21267596272624
3.92504625231262 0.212624833161911
3.92569628481424 0.212573679961125
3.92634631731587 0.212522503146859
3.92699634981749 0.212471302742095
3.92764638231912 0.212420078769821
3.92829641482074 0.212368831253033
3.92894644732237 0.212317560214732
3.92959647982399 0.212266265677926
3.93024651232562 0.212214947665629
3.93089654482724 0.212163606200863
3.93154657732887 0.212112241306653
3.93219660983049 0.212060853006034
3.93284664233212 0.212009441322045
3.93349667483374 0.211958006277731
3.93414670733537 0.211906547896144
3.93479673983699 0.211855066200344
3.93544677233862 0.211803561213394
3.93609680484024 0.211752032958365
3.93674683734187 0.211700481458334
3.93739686984349 0.211648906736385
3.93804690234512 0.211597308815606
3.93869693484674 0.211545687719092
3.93934696734837 0.211494043469946
3.93999699984999 0.211442376091274
3.94064703235162 0.211390685606191
3.94129706485324 0.211338972037816
3.94194709735487 0.211287235409275
3.94259712985649 0.211235475743699
3.94324716235812 0.211183693064227
3.94389719485974 0.211131887394003
3.94454722736137 0.211080058756176
3.94519725986299 0.211028207173901
3.94584729236462 0.210976332670342
3.94649732486624 0.210924435268665
3.94714735736787 0.210872514992043
3.94779738986949 0.210820571863657
3.94844742237112 0.210768605906691
3.94909745487274 0.210716617144338
3.94974748737437 0.210664605599793
3.95039751987599 0.21061257129626
3.95104755237762 0.210560514256947
3.95169758487924 0.210508434505069
3.95234761738087 0.210456332063846
3.95299764988249 0.210404206956504
3.95364768238412 0.210352059206275
3.95429771488574 0.210299888836396
3.95494774738737 0.210247695870111
3.95559777988899 0.210195480330667
3.95624781239062 0.210143242241321
3.95689784489224 0.210090981625332
3.95754787739387 0.210038698505965
3.9581979098955 0.209986392906492
3.95884794239712 0.209934064850191
3.95949797489874 0.209881714360344
3.96014800740037 0.209829341460238
3.960798039902 0.209776946173169
3.96144807240362 0.209724528522435
3.96209810490525 0.20967208853134
3.96274813740687 0.209619626223196
3.9633981699085 0.209567141621318
3.96404820241012 0.209514634749027
3.96469823491175 0.20946210562965
3.96534826741337 0.209409554286519
3.965998299915 0.209356980742972
3.96664833241662 0.209304385022351
3.96729836491825 0.209251767148006
3.96794839741987 0.209199127143289
3.9685984299215 0.20914646503156
3.96924846242312 0.209093780836182
3.96989849492475 0.209041074580527
3.97054852742637 0.208988346287968
3.971198559928 0.208935595981887
3.97184859242962 0.208882823685668
3.97249862493125 0.208830029422702
3.97314865743287 0.208777213216385
3.9737986899345 0.208724375090119
3.97444872243612 0.20867151506731
3.97509875493775 0.208618633171369
3.97574878743937 0.208565729425713
3.976398819941 0.208512803853765
3.97704885244262 0.20845985647895
3.97769888494425 0.208406887324702
3.97834891744587 0.208353896414457
3.9789989499475 0.208300883771657
3.97964898244912 0.208247849419751
3.98029901495075 0.208194793382189
3.98094904745237 0.208141715682431
3.981599079954 0.208088616343937
3.98224911245562 0.208035495390176
3.98289914495725 0.20798235284462
3.98354917745887 0.207929188730745
3.9841992099605 0.207876003072035
3.98484924246212 0.207822795891976
3.98549927496375 0.207769567214061
3.98614930746537 0.207716317061786
3.986799339967 0.207663045458653
3.98744937246862 0.207609752428169
3.98809940497025 0.207556437993846
3.98874943747187 0.207503102179199
3.9893994699735 0.207449745007749
3.99004950247512 0.207396366503024
3.99069953497675 0.207342966688552
3.99134956747837 0.20728954558787
3.99199959998 0.207236103224518
3.99264963248162 0.207182639622041
3.99329966498325 0.207129154803987
3.99394969748487 0.207075648793912
3.9945997299865 0.207022121615374
3.99524976248812 0.206968573291937
3.99589979498975 0.206915003847168
3.99654982749137 0.206861413304641
3.997199859993 0.206807801687933
3.99784989249462 0.206754169020626
3.99849992499625 0.206700515326306
3.99914995749787 0.206646840628564
3.9997999899995 0.206593144950997
4.00045002250113 0.206539428317203
4.00110005500275 0.206485690750787
4.00175008750437 0.206431932275359
4.002400120006 0.206378152914532
4.00305015250763 0.206324352691924
4.00370018500925 0.206270531631157
4.00435021751088 0.206216689755858
4.0050002500125 0.206162827089658
4.00565028251413 0.206108943656192
4.00630031501575 0.206055039479101
4.00695034751738 0.206001114582028
4.007600380019 0.205947168988623
4.00825041252063 0.205893202722537
4.00890044502225 0.205839215807428
4.00955047752388 0.205785208266957
4.0102005100255 0.20573118012479
4.01085054252713 0.205677131404597
4.01150057502875 0.205623062130052
4.01215060753038 0.205568972324833
4.012800640032 0.205514862012622
4.01345067253363 0.205460731217106
4.01410070503525 0.205406579961977
4.01475073753688 0.205352408270927
4.0154007700385 0.205298216167658
4.01605080254013 0.205244003675871
4.01670083504175 0.205189770819274
4.01735086754338 0.205135517621579
4.018000900045 0.2050812441065
4.01865093254663 0.205026950297756
4.01930096504825 0.204972636219072
4.01995099754988 0.204918301894174
4.0206010300515 0.204863947346794
4.02125106255313 0.204809572600667
4.02190109505475 0.204755177679531
4.02255112755638 0.204700762607131
4.023201160058 0.204646327407214
4.02385119255963 0.204591872103529
4.02450122506125 0.204537396719832
4.02515125756288 0.204482901279882
4.0258012900645 0.204428385807441
4.02645132256613 0.204373850326276
4.02710135506775 0.204319294860155
4.02775138756938 0.204264719432855
4.028401420071 0.204210124068151
4.02905145257263 0.204155508789826
4.02970148507425 0.204100873621665
4.03035151757588 0.204046218587456
4.0310015500775 0.203991543710992
4.03165158257913 0.20393684901607
4.03230161508075 0.203882134526489
4.03295164758238 0.203827400266053
4.033601680084 0.203772646258569
4.03425171258563 0.203717872527849
4.03490174508725 0.203663079097705
4.03555177758888 0.203608265991958
4.0362018100905 0.203553433234428
4.03685184259213 0.203498580848939
4.03750187509375 0.203443708859322
4.03815190759538 0.203388817289409
4.038801940097 0.203333906163034
4.03945197259863 0.203278975504037
4.04010200510025 0.203224025336261
4.04075203760188 0.203169055683552
4.0414020701035 0.203114066569759
4.04205210260513 0.203059058018735
4.04270213510676 0.203004030054337
4.04335216760838 0.202948982700425
4.04400220011001 0.202893915980861
4.04465223261163 0.202838829919511
4.04530226511326 0.202783724540247
4.04595229761488 0.20272859986694
4.04660233011651 0.202673455923467
4.04725236261813 0.202618292733708
4.04790239511976 0.202563110321545
4.04855242762138 0.202507908710865
4.04920246012301 0.202452687925557
4.04985249262463 0.202397447989513
4.05050252512626 0.202342188926631
4.05115255762788 0.202286910760807
4.05180259012951 0.202231613515945
4.05245262263113 0.202176297215949
4.05310265513276 0.202120961884728
4.05375268763438 0.202065607546194
4.05440272013601 0.202010234224261
4.05505275263763 0.201954841942847
4.05570278513926 0.201899430725872
4.05635281764088 0.20184400059726
4.05700285014251 0.201788551580938
4.05765288264413 0.201733083700835
4.05830291514576 0.201677596980885
4.05895294764738 0.201622091445023
4.05960298014901 0.201566567117187
4.06025301265063 0.20151102402132
4.06090304515226 0.201455462181366
4.06155307765388 0.201399881621271
4.06220311015551 0.201344282364988
4.06285314265713 0.201288664436468
4.06350317515876 0.201233027859668
4.06415320766038 0.201177372658546
4.06480324016201 0.201121698857065
4.06545327266363 0.201066006479188
4.06610330516526 0.201010295548884
4.06675333766688 0.200954566090121
4.06740337016851 0.200898818126874
4.06805340267013 0.200843051683116
4.06870343517176 0.200787266782828
4.06935346767338 0.200731463449989
4.07000350017501 0.200675641708583
4.07065353267663 0.200619801582596
4.07130356517826 0.200563943096018
4.07195359767988 0.20050806627284
4.07260363018151 0.200452171137055
4.07325366268313 0.200396257712662
4.07390369518476 0.200340326023659
4.07455372768638 0.200284376094048
4.07520376018801 0.200228407947833
4.07585379268963 0.200172421609023
4.07650382519126 0.200116417101625
4.07715385769288 0.200060394449652
4.07780389019451 0.200004353677119
4.07845392269614 0.199948294808042
4.07910395519776 0.199892217866441
4.07975398769938 0.199836122876338
4.08040402020101 0.199780009861757
4.08105405270264 0.199723878846724
4.08170408520426 0.199667729855269
4.08235411770589 0.199611562911422
4.08300415020751 0.199555378039219
4.08365418270914 0.199499175262693
4.08430421521076 0.199442954605885
4.08495424771239 0.199386716092834
4.08560428021401 0.199330459747584
4.08625431271564 0.199274185594179
4.08690434521726 0.199217893656668
4.08755437771889 0.199161583959099
4.08820441022051 0.199105256525524
4.08885444272214 0.199048911379998
4.08950447522376 0.198992548546577
4.09015450772539 0.198936168049319
4.09080454022701 0.198879769912284
4.09145457272864 0.198823354159535
4.09210460523026 0.198766920815138
4.09275463773189 0.198710469903158
4.09340467023351 0.198654001447665
4.09405470273514 0.19859751547273
4.09470473523676 0.198541012002425
4.09535476773839 0.198484491060826
4.09600480024001 0.198427952672009
4.09665483274164 0.198371396860054
4.09730486524326 0.198314823649042
4.09795489774489 0.198258233063055
4.09860493024651 0.198201625126179
4.09925496274814 0.1981449998625
4.09990499524976 0.198088357296107
4.10055502775139 0.19803169745109
4.10120506025301 0.197975020351542
4.10185509275464 0.197918326021558
4.10250512525626 0.197861614485233
4.10315515775789 0.197804885766666
4.10380519025951 0.197748139889956
4.10445522276114 0.197691376879205
4.10510525526276 0.197634596758515
4.10575528776439 0.197577799551993
4.10640532026601 0.197520985283745
4.10705535276764 0.19746415397788
4.10770538526926 0.197407305658507
4.10835541777089 0.19735044034974
4.10900545027251 0.19729355807569
4.10965548277414 0.197236658860475
4.11030551527576 0.197179742728209
4.11095554777739 0.197122809703013
4.11160558027901 0.197065859809006
4.11225561278064 0.19700889307031
4.11290564528226 0.196951909511048
4.11355567778389 0.196894909155345
4.11420571028551 0.196837892027327
4.11485574278714 0.196780858151122
4.11550577528876 0.19672380755086
4.11615580779039 0.196666740250672
4.11680584029201 0.196609656274689
4.11745587279364 0.196552555647046
4.11810590529526 0.196495438391877
4.11875593779689 0.19643830453332
4.11940597029851 0.196381154095512
4.12005600280014 0.196323987102593
4.12070603530177 0.196266803578704
4.12135606780339 0.196209603547987
4.12200610030501 0.196152387034585
4.12265613280664 0.196095154062643
4.12330616530827 0.196037904656307
4.12395619780989 0.195980638839724
4.12460623031152 0.195923356637044
4.12525626281314 0.195866058072416
4.12590629531477 0.195808743169992
4.12655632781639 0.195751411953922
4.12720636031802 0.195694064448362
4.12785639281964 0.195636700677466
4.12850642532127 0.19557932066539
4.12915645782289 0.19552192443629
4.12980649032452 0.195464512014326
4.13045652282614 0.195407083423655
4.13110655532777 0.19534963868844
4.13175658782939 0.195292177832841
4.13240662033102 0.19523470088102
4.13305665283264 0.195177207857142
4.13370668533427 0.195119698785371
4.13435671783589 0.195062173689873
4.13500675033752 0.195004632594814
4.13565678283914 0.194947075524363
4.13630681534077 0.194889502502687
4.13695684784239 0.194831913553956
4.13760688034402 0.194774308702341
4.13825691284564 0.194716687972013
4.13890694534727 0.194659051387144
4.13955697784889 0.194601398971908
4.14020701035052 0.194543730750479
4.14085704285214 0.194486046747032
4.14150707535377 0.194428346985742
4.14215710785539 0.194370631490786
4.14280714035702 0.194312900286342
4.14345717285864 0.194255153396587
4.14410720536027 0.194197390845701
4.14475723786189 0.194139612657863
4.14540727036352 0.194081818857254
4.14605730286514 0.194024009468054
4.14670733536677 0.193966184514446
4.14735736786839 0.193908344020612
4.14800740037002 0.193850488010736
4.14865743287164 0.193792616509001
4.14930746537327 0.193734729539592
4.14995749787489 0.193676827126693
4.15060753037652 0.193618909294491
4.15125756287814 0.193560976067172
4.15190759537977 0.193503027468922
4.15255762788139 0.19344506352393
4.15320766038302 0.193387084256383
4.15385769288464 0.19332908969047
4.15450772538627 0.193271079850379
4.15515775788789 0.1932130547603
4.15580779038952 0.193155014444423
4.15645782289114 0.193096958926939
4.15710785539277 0.193038888232037
4.15775788789439 0.192980802383911
4.15840792039602 0.19292270140675
4.15905795289765 0.192864585324748
4.15970798539927 0.192806454162096
4.1603580179009 0.192748307942988
4.16100805040252 0.192690146691616
4.16165808290414 0.192631970432175
4.16230811540577 0.192573779188857
4.1629581479074 0.192515572985856
4.16360818040902 0.192457351847368
4.16425821291065 0.192399115797587
4.16490824541227 0.192340864860707
4.1655582779139 0.192282599060924
4.16620831041552 0.192224318422432
4.16685834291715 0.192166022969428
4.16750837541877 0.192107712726106
4.1681584079204 0.192049387716663
4.16880844042202 0.191991047965294
4.16945847292365 0.191932693496196
4.17010850542527 0.191874324333565
4.1707585379269 0.191815940501596
4.17140857042852 0.191757542024487
4.17205860293015 0.191699128926433
4.17270863543177 0.191640701231632
4.1733586679334 0.191582258964278
4.17400870043502 0.19152380214857
4.17465873293665 0.191465330808703
4.17530876543827 0.191406844968874
4.1759587979399 0.191348344653279
4.17660883044152 0.191289829886114
4.17725886294315 0.191231300691576
4.17790889544477 0.191172757093862
4.1785589279464 0.191114199117166
4.17920896044802 0.191055626785685
4.17985899294965 0.190997040123615
4.18050902545127 0.190938439155152
4.1811590579529 0.19087982390449
4.18180909045452 0.190821194395826
4.18245912295615 0.190762550653354
4.18310915545777 0.19070389270127
4.1837591879594 0.190645220563768
4.18440922046102 0.190586534265041
4.18505925296265 0.190527833829286
4.18570928546427 0.190469119280695
4.1863593179659 0.190410390643461
4.18700935046752 0.190351647941779
4.18765938296915 0.190292891199842
4.18830941547077 0.19023412044184
4.1889594479724 0.190175335691968
4.18960948047402 0.190116536974416
4.19025951297565 0.190057724313377
4.19090954547727 0.189998897733041
4.1915595779789 0.189940057257598
4.19220961048052 0.18988120291124
4.19285964298215 0.189822334718155
4.19350967548377 0.189763452702532
4.1941597079854 0.189704556888562
4.19480974048702 0.189645647300431
4.19545977298865 0.189586723962327
4.19610980549027 0.189527786898438
4.1967598379919 0.18946883613295
4.19740987049352 0.189409871690049
4.19805990299515 0.18935089359392
4.19870993549678 0.189291901868749
4.1993599679984 0.189232896538719
4.20001000050002 0.189173877628014
4.20066003300165 0.189114845160817
4.20131006550328 0.189055799161311
4.2019600980049 0.188996739653675
4.20261013050653 0.188937666662093
4.20326016300815 0.188878580210743
4.20391019550978 0.188819480323804
4.2045602280114 0.188760367025456
4.20521026051303 0.188701240339877
4.20586029301465 0.188642100291243
4.20651032551628 0.188582946903731
4.2071603580179 0.188523780201516
4.20781039051953 0.188464600208772
4.20846042302115 0.188405406949674
4.20911045552278 0.188346200448395
4.2097604880244 0.188286980729105
4.21041052052603 0.188227747815978
4.21106055302765 0.188168501733182
4.21171058552928 0.188109242504887
4.2123606180309 0.188049970155262
4.21301065053253 0.187990684708473
4.21366068303415 0.187931386188687
4.21431071553578 0.18787207462007
4.2149607480374 0.187812750026785
4.21561078053903 0.187753412432997
4.21626081304065 0.187694061862868
4.21691084554228 0.187634698340558
4.2175608780439 0.187575321890228
4.21821091054553 0.187515932536038
4.21886094304715 0.187456530302144
4.21951097554878 0.187397115212705
4.2201610080504 0.187337687291875
4.22081104055203 0.18727824656381
4.22146107305365 0.187218793052663
4.22211110555528 0.187159326782585
4.2227611380569 0.187099847777728
4.22341117055853 0.187040356062243
4.22406120306015 0.186980851660277
4.22471123556178 0.186921334595977
4.2253612680634 0.18686180489349
4.22601130056503 0.186802262576961
4.22666133306665 0.186742707670533
4.22731136556828 0.186683140198349
4.2279613980699 0.186623560184548
4.22861143057153 0.186563967653271
4.22926146307315 0.186504362628656
4.22991149557478 0.18644474513484
4.2305615280764 0.186385115195957
4.23121156057803 0.186325472836142
4.23186159307965 0.186265818079528
4.23251162558128 0.186206150950245
4.2331616580829 0.186146471472424
4.23381169058453 0.186086779670192
4.23446172308615 0.186027075567676
4.23511175558778 0.185967359189001
4.2357617880894 0.185907630558291
4.23641182059103 0.185847889699668
4.23706185309265 0.185788136637253
4.23771188559428 0.185728371395165
4.2383619180959 0.18566859399752
4.23901195059753 0.185608804468436
4.23966198309915 0.185549002832026
4.24031201560078 0.185489189112402
4.24096204810241 0.185429363333677
4.24161208060403 0.185369525519958
4.24226211310565 0.185309675695354
4.24291214560728 0.18524981388397
4.24356217810891 0.185189940109912
4.24421221061053 0.18513005439728
4.24486224311216 0.185070156770177
4.24551227561378 0.185010247252701
4.24616230811541 0.184950325868948
4.24681234061703 0.184890392643016
4.24746237311866 0.184830447598997
4.24811240562028 0.184770490760983
4.24876243812191 0.184710522153064
4.24941247062353 0.184650541799328
4.25006250312516 0.184590549723862
4.25071253562678 0.18453054595075
4.25136256812841 0.184470530504074
4.25201260063003 0.184410503407915
4.25266263313166 0.184350464686352
4.25331266563328 0.184290414363461
4.25396269813491 0.184230352463317
4.25461273063653 0.184170279009993
4.25526276313816 0.18411019402756
4.25591279563978 0.184050097540086
4.25656282814141 0.183989989571638
4.25721286064303 0.183929870146281
4.25786289314466 0.183869739288078
4.25851292564628 0.183809597021089
4.25916295814791 0.183749443369372
4.25981299064953 0.183689278356985
4.26046302315116 0.18362910200798
4.26111305565278 0.183568914346412
4.26176308815441 0.183508715396329
4.26241312065603 0.183448505181779
4.26306315315766 0.183388283726808
4.26371318565928 0.183328051055461
4.26436321816091 0.183267807191776
4.26501325066253 0.183207552159795
4.26566328316416 0.183147285983554
4.26631331566578 0.183087008687086
4.26696334816741 0.183026720294426
4.26761338066903 0.182966420829602
4.26826341317066 0.182906110316642
4.26891344567228 0.182845788779572
4.26956347817391 0.182785456242414
4.27021351067553 0.18272511272919
4.27086354317716 0.182664758263918
4.27151357567878 0.182604392870613
4.27216360818041 0.18254401657329
4.27281364068203 0.182483629395959
4.27346367318366 0.182423231362629
4.27411370568528 0.182362822497307
4.27476373818691 0.182302402823996
4.27541377068853 0.182241972366698
4.27606380319016 0.182181531149411
4.27671383569178 0.182121079196132
4.27736386819341 0.182060616530855
4.27801390069503 0.182000143177571
4.27866393319666 0.181939659160269
4.27931396569829 0.181879164502935
4.27996399819991 0.181818659229553
4.28061403070154 0.181758143364104
4.28126406320316 0.181697616930565
4.28191409570478 0.181637079952914
4.28256412820641 0.181576532455123
4.28321416070804 0.181515974461162
4.28386419320966 0.181455405995
4.28451422571129 0.181394827080602
4.28516425821291 0.181334237741929
4.28581429071454 0.181273638002943
4.28646432321616 0.181213027887599
4.28711435571779 0.181152407419852
4.28776438821941 0.181091776623654
4.28841442072104 0.181031135522953
4.28906445322266 0.180970484141695
4.28971448572429 0.180909822503823
4.29036451822591 0.180849150633278
4.29101455072754 0.180788468553997
4.29166458322916 0.180727776289915
4.29231461573079 0.180667073864963
4.29296464823241 0.18060636130307
4.29361468073404 0.180545638628162
4.29426471323566 0.180484905864162
4.29491474573729 0.18042416303499
4.29556477823891 0.180363410164564
4.29621481074054 0.180302647276797
4.29686484324216 0.180241874395601
4.29751487574379 0.180181091544883
4.29816490824541 0.18012029874855
4.29881494074704 0.180059496030503
4.29946497324866 0.179998683414641
4.30011500575029 0.179937860924862
4.30076503825191 0.179877028585056
4.30141507075354 0.179816186419115
4.30206510325516 0.179755334450926
4.30271513575679 0.179694472704371
4.30336516825841 0.179633601203333
4.30401520076004 0.179572719971687
4.30466523326166 0.179511829033309
4.30531526576329 0.17945092841207
4.30596529826491 0.179390018131837
4.30661533076654 0.179329098216476
4.30726536326816 0.179268168689847
4.30791539576979 0.17920722957581
4.30856542827141 0.179146280898219
4.30921546077304 0.179085322680926
4.30986549327466 0.179024354947779
4.31051552577629 0.178963377722624
4.31116555827791 0.178902391029303
4.31181559077954 0.178841394891654
4.31246562328116 0.178780389333513
4.31311565578279 0.178719374378711
4.31376568828441 0.178658350051076
4.31441572078604 0.178597316374435
4.31506575328766 0.178536273372609
4.31571578578929 0.178475221069416
4.31636581829091 0.178414159488671
4.31701585079254 0.178353088654185
4.31766588329416 0.178292008589767
4.31831591579579 0.178230919319221
4.31896594829742 0.178169820866349
4.31961598079904 0.178108713254947
4.32026601330066 0.178047596508809
4.32091604580229 0.177986470651727
4.32156607830392 0.177925335707487
4.32221611080554 0.177864191699872
4.32286614330717 0.177803038652663
4.32351617580879 0.177741876589636
4.32416620831042 0.177680705534562
4.32481624081204 0.177619525511212
4.32546627331367 0.177558336543351
4.32611630581529 0.177497138654739
4.32676633831692 0.177435931869136
4.32741637081854 0.177374716210296
4.32806640332017 0.177313491701969
4.32871643582179 0.177252258367902
4.32936646832342 0.177191016231839
4.33001650082504 0.177129765317519
4.33066653332667 0.177068505648678
4.33131656582829 0.177007237249048
4.33196659832992 0.176945960142356
4.33261663083154 0.176884674352328
4.33326666333317 0.176823379902684
4.33391669583479 0.17676207681714
4.33456672833642 0.17670076511941
4.33521676083804 0.176639444833203
4.33586679333967 0.176578115982224
4.33651682584129 0.176516778590173
4.33716685834292 0.17645543268075
4.33781689084454 0.176394078277646
4.33846692334617 0.176332715404552
4.33911695584779 0.176271344085152
4.33976698834942 0.17620996434313
4.34041702085104 0.176148576202162
4.34106705335267 0.176087179685923
4.34171708585429 0.176025774818081
4.34236711835592 0.175964361622302
4.34301715085754 0.175902940122249
4.34366718335917 0.175841510341579
4.34431721586079 0.175780072303944
4.34496724836242 0.175718626032995
4.34561728086404 0.175657171552378
4.34626731336567 0.175595708885732
4.34691734586729 0.175534238056696
4.34756737836892 0.175472759088902
4.34821741087054 0.175411272005979
4.34886744337217 0.175349776831553
4.34951747587379 0.175288273589242
4.35016750837542 0.175226762302665
4.35081754087704 0.175165242995432
4.35146757337867 0.175103715691151
4.35211760588029 0.175042180413427
4.35276763838192 0.174980637185859
4.35341767088354 0.174919086032041
4.35406770338517 0.174857526975565
4.35471773588679 0.174795960040018
4.35536776838842 0.17473438524898
4.35601780089004 0.174672802626031
4.35666783339167 0.174611212194744
4.35731786589329 0.174549613978689
4.35796789839492 0.174488008001429
4.35861793089654 0.174426394286526
4.35926796339817 0.174364772857535
4.35991799589979 0.174303143738008
4.36056802840142 0.174241506951494
4.36121806090305 0.174179862521533
4.36186809340467 0.174118210471665
4.36251812590629 0.174056550825424
4.36316815840792 0.173994883606339
4.36381819090955 0.173933208837935
4.36446822341117 0.173871526543733
4.3651182559128 0.173809836747247
4.36576828841442 0.173748139471991
4.36641832091605 0.173686434741469
4.36706835341767 0.173624722579186
4.3677183859193 0.173563003008637
4.36836841842092 0.173501276053318
4.36901845092255 0.173439541736714
4.36966848342417 0.173377800082312
4.3703185159258 0.173316051113589
4.37096854842742 0.173254294854021
4.37161858092905 0.173192531327077
4.37226861343067 0.173130760556223
4.3729186459323 0.173068982564918
4.37356867843392 0.173007197376619
4.37421871093555 0.172945405014777
4.37486874343717 0.172883605502838
4.3755187759388 0.172821798864244
4.37616880844042 0.172759985122431
4.37681884094205 0.172698164300832
4.37746887344367 0.172636336422873
4.3781189059453 0.172574501511978
4.37876893844692 0.172512659591563
4.37941897094855 0.172450810685042
4.38006900345017 0.172388954815822
4.3807190359518 0.172327092007307
4.38136906845342 0.172265222282895
4.38201910095505 0.172203345665978
4.38266913345667 0.172141462179946
4.3833191659583 0.172079571848181
4.38396919845992 0.172017674694063
4.38461923096155 0.171955770740965
4.38526926346317 0.171893860012255
4.3859192959648 0.171831942531298
4.38656932846642 0.171770018321451
4.38721936096805 0.171708087406068
4.38786939346967 0.171646149808499
4.3885194259713 0.171584205552086
4.38916945847292 0.171522254660168
4.38981949097455 0.171460297156079
4.39046952347617 0.171398333063147
4.3911195559778 0.171336362404695
4.39176958847942 0.171274385204042
4.39241962098105 0.171212401484501
4.39306965348267 0.171150411269379
4.3937196859843 0.171088414581979
4.39436971848592 0.1710264114456
4.39501975098755 0.170964401883533
4.39566978348917 0.170902385919066
4.3963198159908 0.170840363575481
4.39696984849242 0.170778334876055
4.39761988099405 0.17071629984406
4.39826991349567 0.170654258502762
4.3989199459973 0.170592210875421
4.39956997849893 0.170530156985295
4.40022001100055 0.170468096855634
4.40087004350218 0.170406030509682
4.4015200760038 0.170343957970681
4.40217010850543 0.170281879261864
4.40282014100705 0.170219794406461
4.40347017350868 0.170157703427697
4.4041202060103 0.170095606348789
4.40477023851193 0.170033503192951
4.40542027101355 0.169971393983391
4.40607030351518 0.169909278743311
4.4067203360168 0.169847157495909
4.40737036851843 0.169785030264375
4.40802040102005 0.169722897071897
4.40867043352168 0.169660757941654
4.4093204660233 0.169598612896822
4.40997049852493 0.169536461960571
4.41062053102655 0.169474305156065
4.41127056352818 0.169412142506463
4.4119205960298 0.169349974034917
4.41257062853143 0.169287799764576
4.41322066103305 0.169225619718582
4.41387069353468 0.16916343392007
4.4145207260363 0.169101242392173
4.41517075853793 0.169039045158015
4.41582079103955 0.168976842240716
4.41647082354118 0.16891463366339
4.4171208560428 0.168852419449146
4.41777088854443 0.168790199621087
4.41842092104605 0.168727974202309
4.41907095354768 0.168665743215904
4.4197209860493 0.168603506684957
4.42037101855093 0.16854126463255
4.42102105105255 0.168479017081756
4.42167108355418 0.168416764055644
4.4223211160558 0.168354505577276
4.42297114855743 0.168292241669711
4.42362118105905 0.168229972355998
4.42427121356068 0.168167697659185
4.4249212460623 0.168105417602309
4.42557127856393 0.168043132208406
4.42622131106555 0.167980841500504
4.42687134356718 0.167918545501624
4.4275213760688 0.167856244234784
4.42817140857043 0.167793937722993
4.42882144107205 0.167731625989257
4.42947147357368 0.167669309056574
4.4301215060753 0.167606986947937
4.43077153857693 0.167544659686333
4.43142157107855 0.167482327294743
4.43207160358018 0.167419989796142
4.4327216360818 0.1673576472135
4.43337166858343 0.167295299569778
4.43402170108505 0.167232946887935
4.43467173358668 0.167170589190922
4.4353217660883 0.167108226501683
4.43597179858993 0.167045858843159
4.43662183109155 0.166983486238281
4.43727186359318 0.166921108709977
4.4379218960948 0.166858726281168
4.43857192859643 0.166796338974768
4.43922196109806 0.166733946813687
4.43987199359968 0.166671549820828
4.4405220261013 0.166609148019086
4.44117205860293 0.166546741431352
4.44182209110456 0.16648433008051
4.44247212360618 0.166421913989439
4.44312215610781 0.166359493181011
4.44377218860943 0.16629706767809
4.44442222111106 0.166234637503538
4.44507225361268 0.166172202680206
4.44572228611431 0.166109763230943
4.44637231861593 0.166047319178588
4.44702235111756 0.165984870545977
4.44767238361918 0.165922417355939
4.44832241612081 0.165859959631294
4.44897244862243 0.16579749739486
4.44962248112406 0.165735030669445
4.45027251362568 0.165672559477852
4.45092254612731 0.165610083842879
4.45157257862893 0.165547603787316
4.45222261113056 0.165485119333947
4.45287264363218 0.16542263050555
4.45352267613381 0.165360137324896
4.45417270863543 0.16529763981475
4.45482274113706 0.165235137997871
4.45547277363868 0.165172631897012
4.45612280614031 0.165110121534917
4.45677283864193 0.165047606934326
4.45742287114356 0.164985088117973
4.45807290364518 0.164922565108582
4.45872293614681 0.164860037928875
4.45937296864843 0.164797506601565
4.46002300115006 0.164734971149357
4.46067303365168 0.164672431594954
4.46132306615331 0.164609887961049
4.46197309865493 0.164547340270328
4.46262313115656 0.164484788545473
4.46327316365818 0.164422232809157
4.46392319615981 0.164359673084049
4.46457322866143 0.164297109392809
4.46522326116306 0.164234541758092
4.46587329366468 0.164171970202545
4.46652332616631 0.164109394748809
4.46717335866793 0.164046815419519
4.46782339116956 0.163984232237303
4.46847342367118 0.163921645224781
4.46912345617281 0.163859054404568
4.46977348867443 0.163796459799271
4.47042352117606 0.163733861431492
4.47107355367768 0.163671259323825
4.47172358617931 0.163608653498857
4.47237361868093 0.16354604397917
4.47302365118256 0.163483430787336
4.47367368368418 0.163420813945923
4.47432371618581 0.163358193477492
4.47497374868743 0.163295569404596
4.47562378118906 0.163232941749782
4.47627381369068 0.163170310535591
4.47692384619231 0.163107675784554
4.47757387869393 0.163045037519198
4.47822391119556 0.162982395762043
4.47887394369718 0.162919750535602
4.47952397619881 0.162857101862379
4.48017400870043 0.162794449764873
4.48082404120206 0.162731794265577
4.48147407370369 0.162669135386975
4.48212410620531 0.162606473151545
4.48277413870693 0.162543807581759
4.48342417120856 0.162481138700079
4.48407420371019 0.162418466528963
4.48472423621181 0.162355791090862
4.48537426871344 0.162293112408217
4.48602430121506 0.162230430503466
4.48667433371669 0.162167745399037
4.48732436621831 0.162105057117351
4.48797439871994 0.162042365680825
4.48862443122156 0.161979671111866
4.48927446372319 0.161916973432873
4.48992449622481 0.161854272666242
4.49057452872644 0.161791568834359
4.49122456122806 0.161728861959602
4.49187459372969 0.161666152064345
4.49252462623131 0.161603439170952
4.49317465873294 0.161540723301782
4.49382469123456 0.161478004479185
4.49447472373619 0.161415282725505
4.49512475623781 0.161352558063078
4.49577478873944 0.161289830514233
4.49642482124106 0.161227100101294
4.49707485374269 0.161164366846574
4.49772488624431 0.161101630772381
4.49837491874594 0.161038891901015
4.49902495124756 0.160976150254769
4.49967498374919 0.16091340585593
4.50032501625081 0.160850658726775
4.50097504875244 0.160787908889576
4.50162508125406 0.160725156366597
4.50227511375569 0.160662401180094
4.50292514625731 0.160599643352316
4.50357517875894 0.160536882905506
4.50422521126056 0.160474119861897
4.50487524376219 0.160411354243718
4.50552527626381 0.160348586073187
4.50617530876544 0.160285815372517
4.50682534126706 0.160223042163912
4.50747537376869 0.160160266469572
4.50812540627031 0.160097488311684
4.50877543877194 0.160034707712433
4.50942547127356 0.159971924693993
4.51007550377519 0.159909139278531
4.51072553627681 0.159846351488209
4.51137556877844 0.159783561345179
4.51202560128006 0.159720768871585
4.51267563378169 0.159657974089567
4.51332566628331 0.159595177021253
4.51397569878494 0.159532377688767
4.51462573128656 0.159469576114223
4.51527576378819 0.159406772319729
4.51592579628981 0.159343966327385
4.51657582879144 0.159281158159283
4.51722586129306 0.159218347837508
4.51787589379469 0.159155535384138
4.51852592629631 0.15909272082124
4.51917595879794 0.159029904170878
4.51982599129957 0.158967085455106
4.52047602380119 0.158904264695969
4.52112605630282 0.158841441915507
4.52177608880444 0.158778617135751
4.52242612130607 0.158715790378725
4.52307615380769 0.158652961666444
4.52372618630932 0.158590131020916
4.52437621881094 0.158527298464142
4.52502625131257 0.158464464018113
4.52567628381419 0.158401627704816
4.52632631631582 0.158338789546226
4.52697634881744 0.158275949564314
4.52762638131907 0.15821310778104
4.52827641382069 0.158150264218358
4.52892644632232 0.158087418898214
4.52957647882394 0.158024571842546
4.53022651132557 0.157961723073285
4.53087654382719 0.157898872612351
4.53152657632882 0.157836020481661
4.53217660883044 0.15777316670312
4.53282664133207 0.157710311298628
4.53347667383369 0.157647454290074
4.53412670633532 0.157584595699342
4.53477673883694 0.157521735548307
4.53542677133857 0.157458873858835
4.53607680384019 0.157396010652786
4.53672683634182 0.157333145952012
4.53737686884344 0.157270279778354
4.53802690134507 0.157207412153649
4.53867693384669 0.157144543099723
4.53932696634832 0.157081672638396
4.53997699884994 0.157018800791478
4.54062703135157 0.156955927580774
4.54127706385319 0.156893053028077
4.54192709635482 0.156830177155176
4.54257712885644 0.156767299983849
4.54322716135807 0.156704421535866
4.54387719385969 0.156641541832992
4.54452722636132 0.15657866089698
4.54517725886294 0.156515778749577
4.54582729136457 0.156452895412522
4.54647732386619 0.156390010907545
4.54712735636782 0.156327125256368
4.54777738886944 0.156264238480706
4.54842742137107 0.156201350602264
4.54907745387269 0.156138461642741
4.54972748637432 0.156075571623825
4.55037751887594 0.156012680567198
4.55102755137757 0.155949788494533
4.55167758387919 0.155886895427496
4.55232761638082 0.155824001387742
4.55297764888244 0.155761106396921
4.55362768138407 0.155698210476673
4.55427771388569 0.155635313648629
4.55492774638732 0.155572415934413
4.55557777888894 0.155509517355641
4.55622781139057 0.155446617933919
4.55687784389219 0.155383717690847
4.55752787639382 0.155320816648015
4.55817790889544 0.155257914827006
4.55882794139707 0.155195012249391
4.5594779738987 0.155132108936739
4.56012800640032 0.155069204910604
4.56077803890194 0.155006300192537
4.56142807140357 0.154943394804077
4.5620781039052 0.154880488766756
4.56272813640682 0.154817582102097
4.56337816890845 0.154754674831617
4.56402820141007 0.154691766976821
4.5646782339117 0.154628858559207
4.56532826641332 0.154565949600266
4.56597829891495 0.154503040121478
4.56662833141657 0.154440130144317
4.5672783639182 0.154377219690246
4.56792839641982 0.154314308780721
4.56857842892145 0.154251397437191
4.56922846142307 0.154188485681092
4.5698784939247 0.154125573533857
4.57052852642632 0.154062661016905
4.57117855892795 0.153999748151652
4.57182859142957 0.1539368349595
4.5724786239312 0.153873921461846
4.57312865643282 0.153811007680078
4.57377868893445 0.153748093635574
4.57442872143607 0.153685179349705
4.5750787539377 0.153622264843831
4.57572878643932 0.153559350139307
4.57637881894095 0.153496435257475
4.57702885144257 0.153433520219673
4.5776788839442 0.153370605047226
4.57832891644582 0.153307689761454
4.57897894894745 0.153244774383665
4.57962898144907 0.153181858935161
4.5802790139507 0.153118943437234
4.58092904645232 0.153056027911168
4.58157907895395 0.152993112378236
4.58222911145557 0.152930196859706
4.5828791439572 0.152867281376834
4.58352917645882 0.152804365950869
4.58417920896045 0.152741450603051
4.58482924146207 0.152678535354611
4.5854792739637 0.152615620226771
4.58612930646532 0.152552705240743
4.58677933896695 0.152489790417734
4.58742937146857 0.152426875778938
4.5880794039702 0.152363961345542
4.58872943647182 0.152301047138725
4.58937946897345 0.152238133179655
4.59002950147507 0.152175219489493
4.5906795339767 0.152112306089391
4.59132956647832 0.15204939300049
4.59197959897995 0.151986480243925
4.59262963148157 0.15192356784082
4.5932796639832 0.151860655812291
4.59392969648482 0.151797744179445
4.59457972898645 0.15173483296338
4.59522976148807 0.151671922185184
4.5958797939897 0.151609011865939
4.59652982649132 0.151546102026714
4.59717985899295 0.151483192688572
4.59782989149457 0.151420283872566
4.5984799239962 0.15135737559974
4.59912995649782 0.15129446789113
4.59977998899945 0.15123156076776
4.60043002150107 0.151168654250648
4.6010800540027 0.151105748360802
4.60173008650433 0.151042843119222
4.60238011900595 0.150979938546895
4.60303015150757 0.150917034664805
4.6036801840092 0.150854131493921
4.60433021651083 0.150791229055206
4.60498024901245 0.150728327369615
4.60563028151408 0.150665426458091
4.6062803140157 0.150602526341569
4.60693034651733 0.150539627040975
4.60758037901895 0.150476728577227
4.60823041152058 0.150413830971232
4.6088804440222 0.150350934243889
4.60953047652383 0.150288038416086
4.61018050902545 0.150225143508705
4.61083054152708 0.150162249542615
4.6114805740287 0.150099356538679
4.61213060653033 0.15003646451775
4.61278063903195 0.14997357350067
4.61343067153358 0.149910683508274
4.6140807040352 0.149847794561386
4.61473073653683 0.149784906680822
4.61538076903845 0.149722019887389
4.61603080154008 0.149659134201882
4.6166808340417 0.149596249645091
4.61733086654333 0.149533366237793
4.61798089904495 0.149470484000757
4.61863093154658 0.149407602954743
4.6192809640482 0.149344723120501
4.61993099654983 0.149281844518773
4.62058102905145 0.14921896717029
4.62123106155308 0.149156091095775
4.6218810940547 0.149093216315939
4.62253112655633 0.149030342851488
4.62318115905795 0.148967470723116
4.62383119155958 0.148904599951506
4.6244812240612 0.148841730557334
4.62513125656283 0.148778862561266
4.62578128906445 0.148715995983959
4.62643132156608 0.14865313084606
4.6270813540677 0.148590267168206
4.62773138656933 0.148527404971026
4.62838141907095 0.148464544275137
4.62903145157258 0.14840168510115
4.6296814840742 0.148338827469664
4.63033151657583 0.148275971401268
4.63098154907745 0.148213116916545
4.63163158157908 0.148150264036064
4.6322816140807 0.148087412780387
4.63293164658233 0.148024563170067
4.63358167908395 0.147961715225645
4.63423171158558 0.147898868967656
4.6348817440872 0.147836024416621
4.63553177658883 0.147773181593056
4.63618180909045 0.147710340517463
4.63683184159208 0.147647501210338
4.6374818740937 0.147584663692166
4.63813190659533 0.147521827983421
4.63878193909695 0.14745899410457
4.63943197159858 0.147396162076069
4.64008200410021 0.147333331918363
4.64073203660183 0.14727050365189
4.64138206910346 0.147207677297077
4.64203210160508 0.147144852874341
4.64268213410671 0.14708203040409
4.64333216660833 0.147019209906722
4.64398219910996 0.146956391402625
4.64463223161158 0.146893574912177
4.64528226411321 0.146830760455748
4.64593229661483 0.146767948053697
4.64658232911646 0.146705137726372
4.64723236161808 0.146642329494114
4.64788239411971 0.146579523377252
4.64853242662133 0.146516719396106
4.64918245912296 0.146453917570987
4.64983249162458 0.146391117922195
4.65048252412621 0.14632832047002
4.65113255662783 0.146265525234744
4.65178258912946 0.146202732236637
4.65243262163108 0.146139941495961
4.65308265413271 0.146077153032967
4.65373268663433 0.146014366867896
4.65438271913596 0.14595158302098
4.65503275163758 0.145888801512441
4.65568278413921 0.14582602236249
4.65633281664083 0.14576324559133
4.65698284914246 0.145700471219153
4.65763288164408 0.14563769926614
4.65828291414571 0.145574929752464
4.65893294664733 0.145512162698287
4.65958297914896 0.145449398123762
4.66023301165058 0.145386636049031
4.66088304415221 0.145323876494226
4.66153307665383 0.145261119479471
4.66218310915546 0.145198365024876
4.66283314165708 0.145135613150546
4.66348317415871 0.145072863876572
4.66413320666033 0.145010117223037
4.66478323916196 0.144947373210014
4.66543327166358 0.144884631857565
4.66608330416521 0.144821893185742
4.66673333666683 0.144759157214588
4.66738336916846 0.144696423964135
4.66803340167008 0.144633693454406
4.66868343417171 0.144570965705413
4.66933346667333 0.144508240737157
4.66998349917496 0.144445518569632
4.67063353167658 0.144382799222819
4.67128356417821 0.14432008271669
4.67193359667983 0.144257369071206
4.67258362918146 0.14419465830632
4.67323366168308 0.144131950441972
4.67388369418471 0.144069245498095
4.67453372668633 0.14400654349461
4.67518375918796 0.143943844451427
4.67583379168958 0.143881148388447
4.67648382419121 0.143818455325561
4.67713385669283 0.14375576528265
4.67778388919446 0.143693078279584
4.67843392169608 0.143630394336223
4.67908395419771 0.143567713472417
4.67973398669934 0.143505035708006
4.68038401920096 0.143442361062819
4.68103405170258 0.143379689556676
4.68168408420421 0.143317021209384
4.68233411670584 0.143254356040744
4.68298414920746 0.143191694070544
4.68363418170909 0.143129035318561
4.68428421421071 0.143066379804564
4.68493424671234 0.14300372754831
4.68558427921396 0.142941078569547
4.68623431171559 0.142878432888011
4.68688434421721 0.142815790523429
4.68753437671884 0.142753151495518
4.68818440922046 0.142690515823983
4.68883444172209 0.142627883528521
4.68948447422371 0.142565254628816
4.69013450672534 0.142502629144543
4.69078453922696 0.142440007095367
4.69143457172859 0.142377388500943
4.69208460423021 0.142314773380913
4.69273463673184 0.142252161754912
4.69338466923346 0.142189553642562
4.69403470173509 0.142126949063476
4.69468473423671 0.142064348037256
4.69533476673834 0.142001750583493
4.69598479923996 0.14193915672177
4.69663483174159 0.141876566471656
4.69728486424321 0.141813979852713
4.69793489674484 0.14175139688449
4.69858492924646 0.141688817586526
4.69923496174809 0.14162624197835
4.69988499424971 0.141563670079482
4.70053502675134 0.141501101909428
4.70118505925296 0.141438537487686
4.70183509175459 0.141375976833744
4.70248512425621 0.141313419967077
4.70313515675784 0.141250866907151
4.70378518925946 0.141188317673422
4.70443522176109 0.141125772285335
4.70508525426271 0.141063230762322
4.70573528676434 0.141000693123809
4.70638531926596 0.140938159389208
4.70703535176759 0.140875629577922
4.70768538426921 0.140813103709342
4.70833541677084 0.14075058180285
4.70898544927246 0.140688063877817
4.70963548177409 0.140625549953601
4.71028551427571 0.140563040049554
4.71093554677734 0.140500534185013
4.71158557927896 0.140438032379306
4.71223561178059 0.140375534651752
4.71288564428221 0.140313041021656
4.71353567678384 0.140250551508315
4.71418570928546 0.140188066131015
4.71483574178709 0.140125584909029
4.71548577428871 0.140063107861623
4.71613580679034 0.14000063500805
4.71678583929196 0.139938166367551
4.71743587179359 0.13987570195936
4.71808590429522 0.139813241802696
4.71873593679684 0.139750785916772
4.71938596929846 0.139688334320786
4.72003600180009 0.139625887033927
4.72068603430171 0.139563444075374
4.72133606680334 0.139501005464293
4.72198609930497 0.139438571219843
4.72263613180659 0.139376141361167
4.72328616430822 0.139313715907402
4.72393619680984 0.139251294877672
4.72458622931147 0.139188878291091
4.72523626181309 0.13912646616676
4.72588629431472 0.139064058523772
4.72653632681634 0.139001655381207
4.72718635931797 0.138939256758136
4.72783639181959 0.138876862673618
4.72848642432122 0.138814473146702
4.72913645682284 0.138752088196425
4.72978648932447 0.138689707841813
4.73043652182609 0.138627332101884
4.73108655432772 0.13856496099564
4.73173658682934 0.138502594542077
4.73238661933097 0.138440232760177
4.73303665183259 0.138377875668914
4.73368668433422 0.138315523287247
4.73433671683584 0.138253175634127
4.73498674933747 0.138190832728495
4.73563678183909 0.138128494589277
4.73628681434072 0.138066161235392
4.73693684684234 0.138003832685747
4.73758687934397 0.137941508959236
4.73823691184559 0.137879190074745
4.73888694434722 0.137816876051147
4.73953697684884 0.137754566907305
4.74018700935047 0.13769226266207
4.74083704185209 0.137629963334282
4.74148707435372 0.137567668942773
4.74213710685534 0.137505379506359
4.74278713935697 0.137443095043849
4.74343717185859 0.137380815574039
4.74408720436022 0.137318541115715
4.74473723686184 0.137256271687651
4.74538726936347 0.13719400730861
4.74603730186509 0.137131747997344
4.74668733436672 0.137069493772596
4.74733736686834 0.137007244653094
4.74798739936997 0.136945000657558
4.74863743187159 0.136882761804696
4.74928746437322 0.136820528113205
4.74993749687484 0.13675829960177
4.75058752937647 0.136696076289066
4.75123756187809 0.136633858193756
4.75188759437972 0.136571645334493
4.75253762688134 0.136509437729917
4.75318765938297 0.13644723539866
4.75383769188459 0.136385038359339
4.75448772438622 0.136322846630562
4.75513775688784 0.136260660230926
4.75578778938947 0.136198479179017
4.75643782189109 0.136136303493407
4.75708785439272 0.136074133192661
4.75773788689434 0.136011968295329
4.75838791939597 0.135949808819953
4.75903795189759 0.135887654785062
4.75968798439922 0.135825506209173
4.76033801690085 0.135763363110794
4.76098804940247 0.135701225508421
4.7616380819041 0.135639093420536
4.76228811440572 0.135576966865614
4.76293814690735 0.135514845862117
4.76358817940897 0.135452730428494
4.7642382119106 0.135390620583186
4.76488824441222 0.13532851634462
4.76553827691385 0.135266417731212
4.76618830941547 0.135204324761369
4.7668383419171 0.135142237453484
4.76748837441872 0.13508015582594
4.76813840692035 0.135018079897109
4.76878843942197 0.13495600968535
4.7694384719236 0.134893945209012
4.77008850442522 0.134831886486433
4.77073853692685 0.134769833535939
4.77138856942847 0.134707786375845
4.7720386019301 0.134645745024453
4.77268863443172 0.134583709500056
4.77333866693335 0.134521679820935
4.77398869943497 0.134459656005358
4.7746387319366 0.134397638071583
4.77528876443822 0.134335626037858
4.77593879693985 0.134273619922416
4.77658882944147 0.134211619743482
4.7772388619431 0.134149625519268
4.77788889444472 0.134087637267973
4.77853892694635 0.134025655007789
4.77918895944797 0.133963678756892
4.7798389919496 0.133901708533448
4.78048902445122 0.133839744355614
4.78113905695285 0.133777786241532
4.78178908945447 0.133715834209334
4.7824391219561 0.133653888277141
4.78308915445772 0.133591948463062
4.78373918695935 0.133530014785195
4.78438921946097 0.133468087261625
4.7850392519626 0.133406165910427
4.78568928446422 0.133344250749664
4.78633931696585 0.133282341797388
4.78698934946747 0.133220439071638
4.7876393819691 0.133158542590443
4.78828941447072 0.133096652371821
4.78893944697235 0.133034768433775
4.78958947947397 0.132972890794301
4.7902395119756 0.13291101947138
4.79088954447722 0.132849154482984
4.79153957697885 0.13278729584707
4.79218960948047 0.132725443581587
4.7928396419821 0.132663597704471
4.79348967448372 0.132601758233646
4.79413970698535 0.132539925187024
4.79478973948697 0.132478098582508
4.7954397719886 0.132416278437986
4.79608980449022 0.132354464771336
4.79673983699185 0.132292657600425
4.79738986949347 0.132230856943107
4.7980399019951 0.132169062817225
4.79868993449672 0.132107275240611
4.79933996699835 0.132045494231084
4.79998999949998 0.131983719806452
4.8006400320016 0.131921951984512
4.80129006450322 0.131860190783048
4.80194009700485 0.131798436219834
4.80259012950648 0.131736688312631
4.8032401620081 0.131674947079187
4.80389019450973 0.131613212537242
4.80454022701135 0.131551484704522
4.80519025951298 0.13148976359874
4.8058402920146 0.131428049237601
4.80649032451623 0.131366341638794
4.80714035701785 0.131304640819999
4.80779038951948 0.131242946798884
4.8084404220211 0.131181259593105
4.80909045452273 0.131119579220305
4.80974048702435 0.131057905698118
4.81039051952598 0.130996239044163
4.8110405520276 0.130934579276049
4.81169058452923 0.130872926411374
4.81234061703085 0.130811280467723
4.81299064953248 0.130749641462668
4.8136406820341 0.130688009413773
4.81429071453573 0.130626384338586
4.81494074703735 0.130564766254646
4.81559077953898 0.130503155179478
4.8162408120406 0.130441551130598
4.81689084454223 0.130379954125508
4.81754087704385 0.130318364181698
4.81819090954548 0.130256781316648
4.8188409420471 0.130195205547824
4.81949097454873 0.130133636892682
4.82014100705035 0.130072075368666
4.82079103955198 0.130010520993205
4.8214410720536 0.129948973783721
4.82209110455523 0.129887433757621
4.82274113705685 0.129825900932301
4.82339116955848 0.129764375325144
4.8240412020601 0.129702856953523
4.82469123456173 0.129641345834797
4.82534126706335 0.129579841986316
4.82599129956498 0.129518345425416
4.8266413320666 0.12945685616942
4.82729136456823 0.129395374235641
4.82794139706985 0.129333899641381
4.82859142957148 0.129272432403927
4.8292414620731 0.129210972540556
4.82989149457473 0.129149520068533
4.83054152707635 0.129088075005111
4.83119155957798 0.12902663736753
4.8318415920796 0.12896520717302
4.83249162458123 0.128903784438797
4.83314165708285 0.128842369182065
4.83379168958448 0.128780961420019
4.8344417220861 0.128719561169839
4.83509175458773 0.128658168448693
4.83574178708935 0.128596783273739
4.83639181959098 0.128535405662121
4.8370418520926 0.128474035630973
4.83769188459423 0.128412673197414
4.83834191709586 0.128351318378555
4.83899194959748 0.128289971191492
4.8396419820991 0.128228631653309
4.84029201460073 0.12816729978108
4.84094204710235 0.128105975591864
4.84159207960398 0.128044659102712
4.84224211210561 0.127983350330658
4.84289214460723 0.127922049292727
4.84354217710886 0.127860756005933
4.84419220961048 0.127799470487275
4.84484224211211 0.127738192753741
4.84549227461373 0.127676922822308
4.84614230711536 0.127615660709939
4.84679233961698 0.127554406433587
4.84744237211861 0.127493160010192
4.84809240462023 0.127431921456681
4.84874243712186 0.127370690789969
4.84939246962348 0.12730946802696
4.85004250212511 0.127248253184547
4.85069253462673 0.127187046279607
4.85134256712836 0.127125847329008
4.85199259962998 0.127064656349604
4.85264263213161 0.127003473358239
4.85329266463323 0.126942298371744
4.85394269713486 0.126881131406935
4.85459272963648 0.126819972480621
4.85524276213811 0.126758821609595
4.85589279463973 0.126697678810639
4.85654282714136 0.126636544100522
4.85719285964298 0.126575417496003
4.85784289214461 0.126514299013826
4.85849292464623 0.126453188670724
4.85914295714786 0.12639208648342
4.85979298964948 0.126330992468621
4.86044302215111 0.126269906643023
4.86109305465273 0.126208829023312
4.86174308715436 0.126147759626159
4.86239311965598 0.126086698468224
4.86304315215761 0.126025645566155
4.86369318465923 0.125964600936587
4.86434321716086 0.125903564596143
4.86499324966248 0.125842536561434
4.86564328216411 0.125781516849058
4.86629331466573 0.125720505475603
4.86694334716736 0.125659502457641
4.86759337966898 0.125598507811734
4.86824341217061 0.125537521554433
4.86889344467223 0.125476543702274
4.86954347717386 0.125415574271783
4.87019350967548 0.125354613279471
4.87084354217711 0.125293660741839
4.87149357467873 0.125232716675376
4.87214360718036 0.125171781096556
4.87279363968198 0.125110854021843
4.87344367218361 0.125049935467689
4.87409370468523 0.124989025450531
4.87474373718686 0.124928123986797
4.87539376968848 0.1248672310929
4.87604380219011 0.124806346785242
4.87669383469173 0.124745471080213
4.87734386719336 0.124684603994189
4.87799389969498 0.124623745543535
4.87864393219661 0.124562895744603
4.87929396469823 0.124502054613733
4.87994399719986 0.124441222167254
4.88059402970149 0.124380398421479
4.88124406220311 0.124319583392712
4.88189409470474 0.124258777097242
4.88254412720636 0.124197979551349
4.88319415970799 0.124137190771298
4.88384419220961 0.124076410773341
4.88449422471124 0.12401563957372
4.88514425721286 0.123954877188663
4.88579428971449 0.123894123634385
4.88644432221611 0.123833378927091
4.88709435471774 0.123772643082972
4.88774438721936 0.123711916118206
4.88839441972099 0.123651198048959
4.88904445222261 0.123590488891385
4.88969448472424 0.123529788661626
4.89034451722586 0.12346909737581
4.89099454972749 0.123408415050054
4.89164458222911 0.123347741700462
4.89229461473074 0.123287077343125
4.89294464723236 0.123226421994122
4.89359467973399 0.12316577566952
4.89424471223561 0.123105138385374
4.89489474473724 0.123044510157723
4.89554477723886 0.122983891002598
4.89619480974049 0.122923280936016
4.89684484224211 0.12286267997398
4.89749487474374 0.122802088132481
4.89814490724536 0.1227415054275
4.89879493974699 0.122680931875002
4.89944497224861 0.122620367490942
4.90009500475024 0.122559812291261
4.90074503725186 0.122499266291888
4.90139506975349 0.12243872950874
4.90204510225511 0.12237820195772
4.90269513475674 0.122317683654721
4.90334516725836 0.12225717461562
4.90399519975999 0.122196674856284
4.90464523226161 0.122136184392567
4.90529526476324 0.122075703240311
4.90594529726486 0.122015231415342
4.90659532976649 0.121954768933479
4.90724536226811 0.121894315810524
4.90789539476974 0.121833872062268
4.90854542727136 0.12177343770449
4.90919545977299 0.121713012752955
4.90984549227461 0.121652597223416
4.91049552477624 0.121592191131614
4.91114555727786 0.121531794493278
4.91179558977949 0.121471407324121
4.91244562228111 0.121411029639847
4.91309565478274 0.121350661456147
4.91374568728436 0.121290302788697
4.91439571978599 0.121229953653163
4.91504575228761 0.121169614065197
4.91569578478924 0.121109284040438
4.91634581729086 0.121048963594514
4.91699584979249 0.120988652743038
4.91764588229411 0.120928351501613
4.91829591479574 0.120868059885828
4.91894594729736 0.120807777911259
4.91959597979899 0.12074750559347
4.92024601230062 0.120687242948012
4.92089604480224 0.120626989990424
4.92154607730386 0.120566746736231
4.92219610980549 0.120506513200946
4.92284614230712 0.12044628940007
4.92349617480874 0.120386075349091
4.92414620731037 0.120325871063483
4.92479623981199 0.12026567655871
4.92544627231362 0.120205491850221
4.92609630481524 0.120145316953452
4.92674633731687 0.120085151883828
4.92739636981849 0.120024996656762
4.92804640232012 0.119964851287651
4.92869643482174 0.119904715791881
4.92934646732337 0.119844590184827
4.92999649982499 0.119784474481849
4.93064653232662 0.119724368698295
4.93129656482824 0.1196642728495
4.93194659732987 0.119604186950788
4.93259662983149 0.119544111017467
4.93324666233312 0.119484045064834
4.93389669483474 0.119423989108175
4.93454672733637 0.119363943162761
4.93519675983799 0.11930390724385
4.93584679233962 0.119243881366689
4.93649682484124 0.119183865546511
4.93714685734287 0.119123859798536
4.93779688984449 0.119063864137973
4.93844692234612 0.119003878580016
4.93909695484774 0.118943903139847
4.93974698734937 0.118883937832637
4.94039701985099 0.118823982673541
4.94104705235262 0.118764037677704
4.94169708485424 0.118704102860257
4.94234711735587 0.118644178236317
4.94299714985749 0.118584263820991
4.94364718235912 0.118524359629372
4.94429721486074 0.118464465676538
4.94494724736237 0.118404581977558
4.94559727986399 0.118344708547486
4.94624731236562 0.118284845401362
4.94689734486724 0.118224992554216
4.94754737736887 0.118165150021064
4.94819740987049 0.118105317816907
4.94884744237212 0.118045495956738
4.94949747487374 0.117985684455532
4.95014750737537 0.117925883328255
4.95079753987699 0.117866092589858
4.95144757237862 0.11780631225528
4.95209760488024 0.117746542339447
4.95274763738187 0.117686782857271
4.95339766988349 0.117627033823654
4.95404770238512 0.117567295253482
4.95469773488674 0.11750756716163
4.95534776738837 0.11744784956296
4.95599779988999 0.117388142472321
4.95664783239162 0.117328445904548
4.95729786489324 0.117268759874464
4.95794789739487 0.11720908439688
4.9585979298965 0.117149419486592
4.95924796239812 0.117089765158386
4.95989799489974 0.117030121427033
4.96054802740137 0.11697048830729
4.961198059903 0.116910865813905
4.96184809240462 0.116851253961609
4.96249812490625 0.116791652765123
4.96314815740787 0.116732062239154
4.9637981899095 0.116672482398395
4.96444822241112 0.116612913257528
4.96509825491275 0.116553354831221
4.96574828741437 0.116493807134129
4.966398319916 0.116434270180896
4.96704835241762 0.116374743986149
4.96769838491925 0.116315228564506
4.96834841742087 0.11625572393057
4.9689984499225 0.116196230098932
4.96964848242412 0.116136747084169
4.97029851492575 0.116077274900847
4.97094854742737 0.116017813563518
4.971598579929 0.115958363086719
4.97224861243062 0.115898923484977
4.97289864493225 0.115839494772805
4.97354867743387 0.115780076964703
4.9741987099355 0.115720670075158
4.97484874243712 0.115661274118644
4.97549877493875 0.115601889109622
4.97614880744037 0.11554251506254
4.976798839942 0.115483151991834
4.97744887244362 0.115423799911925
4.97809890494525 0.115364458837222
4.97874893744687 0.115305128782123
4.9793989699485 0.115245809761009
4.98004900245012 0.115186501788252
4.98069903495175 0.115127204878209
4.98134906745337 0.115067919045223
4.981999099955 0.115008644303626
4.98264913245662 0.114949380667736
4.98329916495825 0.114890128151858
4.98394919745987 0.114830886770285
4.9845992299615 0.114771656537296
4.98524926246312 0.114712437467157
4.98589929496475 0.11465322957412
4.98654932746637 0.114594032872427
4.987199359968 0.114534847376305
4.98784939246962 0.114475673099966
4.98849942497125 0.114416510057613
4.98914945747287 0.114357358263434
4.9897994899745 0.114298217731603
4.99044952247612 0.114239088476282
4.99109955497775 0.114179970511621
4.99174958747937 0.114120863851754
4.992399619981 0.114061768510806
4.99304965248262 0.114002684502886
4.99369968498425 0.113943611842089
4.99434971748587 0.113884550542501
4.9949997499875 0.113825500618192
4.99564978248912 0.113766462083218
4.99629981499075 0.113707434951626
4.99694984749237 0.113648419237445
4.997599879994 0.113589414954695
4.99824991249562 0.113530422117381
4.99889994499725 0.113471440739494
4.99954997749887 0.113412470835014
5.0002000100005 0.113353512417907
5.00085004250213 0.113294565502127
5.00150007500375 0.113235630101612
5.00215010750538 0.113176706230289
5.002800140007 0.113117793902073
5.00345017250863 0.113058893130864
5.00410020501025 0.113000003930549
5.00475023751188 0.112941126315003
5.0054002700135 0.112882260298087
5.00605030251513 0.112823405893649
5.00670033501675 0.112764563115525
5.00735036751838 0.112705731977536
5.00800040002 0.112646912493491
5.00865043252163 0.112588104677186
5.00930046502325 0.112529308542404
5.00995049752488 0.112470524102914
5.0106005300265 0.112411751372472
5.01125056252813 0.112352990364822
5.01190059502975 0.112294241093694
5.01255062753138 0.112235503572806
5.013200660033 0.11217677781586
5.01385069253463 0.112118063836548
5.01450072503625 0.112059361648547
5.01515075753788 0.112000671265522
5.0158007900395 0.111941992701124
5.01645082254113 0.111883325968991
5.01710085504275 0.111824671082749
5.01775088754438 0.111766028056009
5.018400920046 0.111707396902371
5.01905095254763 0.111648777635419
5.01970098504925 0.111590170268726
5.02035101755088 0.111531574815852
5.0210010500525 0.111472991290343
5.02165108255413 0.111414419705731
5.02230111505575 0.111355860075537
5.02295114755738 0.111297312413267
5.023601180059 0.111238776732415
5.02425121256063 0.11118025304646
5.02490124506225 0.111121741368871
5.02555127756388 0.111063241713101
5.0262013100655 0.111004754092591
5.02685134256713 0.110946278520769
5.02750137506875 0.110887815011048
5.02815140757038 0.110829363576831
5.028801440072 0.110770924231506
5.02945147257363 0.110712496988446
5.03010150507525 0.110654081861015
5.03075153757688 0.11059567886256
5.0314015700785 0.110537288006417
5.03205160258013 0.110478909305908
5.03270163508175 0.110420542774342
5.03335166758338 0.110362188425015
5.034001700085 0.110303846271209
5.03465173258663 0.110245516326193
5.03530176508825 0.110187198603224
5.03595179758988 0.110128893115545
5.0366018300915 0.110070599876384
5.03725186259313 0.11001231889896
5.03790189509475 0.109954050196475
5.03855192759638 0.109895793782119
5.039201960098 0.109837549669069
5.03985199259963 0.109779317870488
5.04050202510126 0.109721098399528
5.04115205760288 0.109662891269325
5.0418020901045 0.109604696493003
5.04245212260613 0.109546514083674
5.04310215510776 0.109488344054433
5.04375218760938 0.109430186418367
5.04440222011101 0.109372041188545
5.04505225261263 0.109313908378027
5.04570228511426 0.109255787999855
5.04635231761588 0.109197680067062
5.04700235011751 0.109139584592666
5.04765238261913 0.109081501589672
5.04830241512076 0.109023431071071
5.04895244762238 0.108965373049842
5.04960248012401 0.108907327538949
5.05025251262563 0.108849294551345
5.05090254512726 0.108791274099969
5.05155257762888 0.108733266197745
5.05220261013051 0.108675270857586
5.05285264263213 0.108617288092392
5.05350267513376 0.108559317915046
5.05415270763538 0.108501360338423
5.05480274013701 0.10844341537538
5.05545277263863 0.108385483038764
5.05610280514026 0.108327563341408
5.05675283764188 0.108269656296131
5.05740287014351 0.108211761915738
5.05805290264513 0.108153880213023
5.05870293514676 0.108096011200765
5.05935296764838 0.108038154891731
5.06000300015001 0.107980311298673
5.06065303265163 0.107922480434331
5.06130306515326 0.107864662311432
5.06195309765488 0.107806856942689
5.06260313015651 0.107749064340801
5.06325316265813 0.107691284518456
5.06390319515976 0.107633517488327
5.06455322766138 0.107575763263073
5.06520326016301 0.107518021855341
5.06585329266463 0.107460293277766
5.06650332516626 0.107402577542967
5.06715335766788 0.107344874663551
5.06780339016951 0.107287184652111
5.06845342267113 0.107229507521229
5.06910345517276 0.107171843283471
5.06975348767438 0.10711419195139
5.07040352017601 0.107056553537528
5.07105355267763 0.106998928054412
5.07170358517926 0.106941315514555
5.07235361768088 0.106883715930457
5.07300365018251 0.106826129314607
5.07365368268413 0.106768555679478
5.07430371518576 0.106710995037531
5.07495374768738 0.106653447401213
5.07560378018901 0.106595912782958
5.07625381269063 0.106538391195188
5.07690384519226 0.106480882650308
5.07755387769388 0.106423387160715
5.07820391019551 0.106365904738787
5.07885394269714 0.106308435396894
5.07950397519876 0.106250979147389
5.08015400770038 0.106193536002612
5.08080404020201 0.106136105974893
5.08145407270364 0.106078689076544
5.08210410520526 0.106021285319867
5.08275413770689 0.10596389471715
5.08340417020851 0.105906517280666
5.08405420271014 0.105849153022677
5.08470423521176 0.10579180195543
5.08535426771339 0.105734464091161
5.08600430021501 0.105677139442089
5.08665433271664 0.105619828020422
5.08730436521826 0.105562529838356
5.08795439771989 0.105505244908071
5.08860443022151 0.105447973241734
5.08925446272314 0.1053907148515
5.08990449522476 0.105333469749511
5.09055452772639 0.105276237947893
5.09120456022801 0.105219019458762
5.09185459272964 0.105161814294218
5.09250462523126 0.105104622466349
5.09315465773289 0.10504744398723
5.09380469023451 0.104990278868921
5.09445472273614 0.104933127123471
5.09510475523776 0.104875988762914
5.09575478773939 0.104818863799271
5.09640482024101 0.104761752244549
5.09705485274264 0.104704654110743
5.09770488524426 0.104647569409834
5.09835491774589 0.104590498153791
5.09900495024751 0.104533440354566
5.09965498274914 0.104476396024101
5.10030501525076 0.104419365174325
5.10095504775239 0.10436234781715
5.10160508025401 0.104305343964479
5.10225511275564 0.104248353628199
5.10290514525726 0.104191376820184
5.10355517775889 0.104134413552295
5.10420521026051 0.10407746383638
5.10485524276214 0.104020527684273
5.10550527526376 0.103963605107794
5.10615530776539 0.103906696118753
5.10680534026701 0.103849800728942
5.10745537276864 0.103792918950143
5.10810540527026 0.103736050794123
5.10875543777189 0.103679196272637
5.10940547027351 0.103622355397424
5.11005550277514 0.103565528180213
5.11070553527676 0.103508714632718
5.11135556777839 0.10345191476664
5.11200560028001 0.103395128593665
5.11265563278164 0.103338356125468
5.11330566528326 0.10328159737371
5.11395569778489 0.103224852350038
5.11460573028651 0.103168121066085
5.11525576278814 0.103111403533474
5.11590579528976 0.10305469976381
5.11655582779139 0.102998009768687
5.11720586029301 0.102941333559687
5.11785589279464 0.102884671148377
5.11850592529626 0.102828022546309
5.11915595779789 0.102771387765025
5.11980599029951 0.102714766816052
5.12045602280114 0.102658159710904
5.12110605530277 0.10260156646108
5.12175608780439 0.102544987078069
5.12240612030602 0.102488421573343
5.12305615280764 0.102431869958362
5.12370618530927 0.102375332244575
5.12435621781089 0.102318808443414
5.12500625031252 0.102262298566299
5.12565628281414 0.102205802624638
5.12630631531577 0.102149320629823
5.12695634781739 0.102092852593236
5.12760638031902 0.102036398526242
5.12825641282064 0.101979958440195
5.12890644532227 0.101923532346435
5.12955647782389 0.101867120256289
5.13020651032552 0.10181072218107
5.13085654282714 0.101754338132077
5.13150657532877 0.101697968120598
5.13215660783039 0.101641612157906
5.13280664033202 0.101585270255259
5.13345667283364 0.101528942423906
5.13410670533527 0.101472628675078
5.13475673783689 0.101416329019996
5.13540677033852 0.101360043469866
5.13605680284014 0.10130377203588
5.13670683534177 0.101247514729219
5.13735686784339 0.101191271561049
5.13800690034502 0.101135042542522
5.13865693284664 0.101078827684778
5.13930696534827 0.101022626998943
5.13995699784989 0.10096644049613
5.14060703035152 0.100910268187439
5.14125706285314 0.100854110083954
5.14190709535477 0.100797966196749
5.14255712785639 0.100741836536884
5.14320716035802 0.100685721115403
5.14385719285964 0.10062961994334
5.14450722536127 0.100573533031714
5.14515725786289 0.10051746039153
5.14580729036452 0.100461402033781
5.14645732286614 0.100405357969446
5.14710735536777 0.100349328209491
5.14775738786939 0.100293312764868
5.14840742037102 0.100237311646516
5.14905745287264 0.10018132486536
5.14970748537427 0.100125352432313
5.15035751787589 0.100069394358274
5.15100755037752 0.100013450654127
5.15165758287914 0.0999575213307456
5.15230761538077 0.0999016063989882
5.15295764788239 0.0998457058696999
5.15360768038402 0.0997898197537127
5.15425771288564 0.0997339480618455
5.15490774538727 0.0996780908049033
5.15555777788889 0.0996222479936781
5.15620781039052 0.0995664196389484
5.15685784289214 0.0995106057514794
5.15750787539377 0.0994548063420227
5.15815790789539 0.099399021421317
5.15880794039702 0.0993432510000871
5.15945797289864 0.0992874950890449
5.16010800540027 0.0992317536988886
5.1607580379019 0.0991760268403032
5.16140807040352 0.0991203145239602
5.16205810290514 0.099064616760518
5.16270813540677 0.0990089335606212
5.1633581679084 0.0989532649349016
5.16400820041002 0.0988976108939771
5.16465823291165 0.0988419714484525
5.16530826541327 0.0987863466089193
5.1659582979149 0.0987307363859554
5.16660833041652 0.0986751407901256
5.16725836291815 0.0986195598319811
5.16790839541977 0.0985639935220599
5.1685584279214 0.0985084418708867
5.16920846042302 0.0984529048889726
5.16985849292465 0.0983973825868154
5.17050852542627 0.0983418749748998
5.1711585579279 0.0982863820636968
5.17180859042952 0.0982309038636642
5.17245862293115 0.0981754403852464
5.17310865543277 0.0981199916388746
5.1737586879344 0.0980645576349663
5.17440872043602 0.0980091383839261
5.17505875293765 0.0979537338961448
5.17570878543927 0.097898344182
5.1763588179409 0.0978429692518562
5.17700885044252 0.0977876091160641
5.17765888294415 0.0977322637849615
5.17830891544577 0.0976769332688724
5.1789589479474 0.0976216175781077
5.17960898044902 0.097566316722965
5.18025901295065 0.0975110307137284
5.18090904545227 0.0974557595606687
5.1815590779539 0.0974005032740434
5.18220911045552 0.0973452618640966
5.18285914295715 0.0972900353410589
5.18350917545877 0.0972348237151478
5.1841592079604 0.0971796269965674
5.18480924046202 0.0971244451955084
5.18545927296365 0.0970692783221481
5.18610930546527 0.0970141263866504
5.1867593379669 0.0969589893991662
5.18740937046852 0.0969038673698327
5.18805940297015 0.0968487603087738
5.18870943547177 0.0967936682261003
5.1893594679734 0.0967385911319094
5.19000950047502 0.096683529036285
5.19065953297665 0.0966284819492977
5.19130956547827 0.0965734498810049
5.1919595979799 0.0965184328414502
5.19260963048152 0.0964634308406646
5.19325966298315 0.0964084438886651
5.19390969548477 0.0963534719954555
5.1945597279864 0.0962985151710267
5.19520976048802 0.0962435734253556
5.19585979298965 0.0961886467684063
5.19650982549127 0.0961337352101293
5.1971598579929 0.0960788387604617
5.19780989049452 0.0960239574293277
5.19845992299615 0.0959690912266377
5.19910995549778 0.0959142401622888
5.1997599879994 0.0958594042461652
5.20041002050102 0.0958045834881372
5.20106005300265 0.0957497778980621
5.20171008550428 0.095694987485784
5.2023601180059 0.0956402122611334
5.20301015050753 0.0955854522339275
5.20366018300915 0.0955307074139703
5.20431021551078 0.0954759778110524
5.2049602480124 0.0954212634349511
5.20561028051403 0.0953665642954305
5.20626031301565 0.0953118804022411
5.20691034551728 0.0952572117651204
5.2075603780189 0.0952025583937923
5.20821041052053 0.0951479202979676
5.20886044302215 0.0950932974873436
5.20951047552378 0.0950386899716044
5.2101605080254 0.0949840977604208
5.21081054052703 0.0949295208634503
5.21146057302865 0.094874959290337
5.21211060553028 0.0948204130507116
5.2127606380319 0.0947658821541919
5.21341067053353 0.0947113666103819
5.21406070303515 0.0946568664288726
5.21471073553678 0.0946023816192416
5.2153607680384 0.0945479121910531
5.21601080054003 0.0944934581538582
5.21666083304165 0.0944390195171946
5.21731086554328 0.0943845962905867
5.2179608980449 0.0943301884835455
5.21861093054653 0.0942757961055689
5.21926096304815 0.0942214191661413
5.21991099554978 0.0941670576747341
5.2205610280514 0.094112711640805
5.22121106055303 0.0940583810737987
5.22186109305465 0.0940040659831465
5.22251112555628 0.0939497663782664
5.2231611580579 0.0938954822685634
5.22381119055953 0.0938412136634287
5.22446122306115 0.0937869605722404
5.22511125556278 0.0937327230043637
5.2257612880644 0.0936785009691499
5.22641132056603 0.0936242944759375
5.22706135306765 0.0935701035340515
5.22771138556928 0.0935159281528036
5.2283614180709 0.0934617683414924
5.22901145057253 0.093407624109403
5.22966148307415 0.0933534954658074
5.23031151557578 0.0932993824199641
5.2309615480774 0.0932452849811187
5.23161158057903 0.0931912031585032
5.23226161308065 0.0931371369613365
5.23291164558228 0.0930830863988241
5.2335616780839 0.0930290514801582
5.23421171058553 0.0929750322145182
5.23486174308715 0.0929210286110695
5.23551177558878 0.0928670406789648
5.2361618080904 0.0928130684273434
5.23681184059203 0.0927591118653312
5.23746187309365 0.0927051710020409
5.23811190559528 0.0926512458465721
5.2387619380969 0.092597336408011
5.23941197059853 0.0925434426954304
5.24006200310015 0.0924895647178902
5.24071203560178 0.0924357024844369
5.24136206810341 0.0923818560041036
5.24201210060503 0.0923280252859104
5.24266213310666 0.0922742103388639
5.24331216560828 0.0922204111719578
5.24396219810991 0.0921666277941721
5.24461223061153 0.0921128602144739
5.24526226311316 0.092059108441817
5.24591229561478 0.0920053724851419
5.24656232811641 0.0919516523533759
5.24721236061803 0.0918979480554332
5.24786239311966 0.0918442596002144
5.24851242562128 0.0917905869966072
5.24916245812291 0.091736930253486
5.24981249062453 0.0916832893797119
5.25046252312616 0.0916296643841329
5.25111255562778 0.0915760552755837
5.25176258812941 0.0915224620628856
5.25241262063103 0.091468884754847
5.25306265313266 0.091415323360263
5.25371268563428 0.0913617778879154
5.25436271813591 0.0913082483465727
5.25501275063753 0.0912547347449903
5.25566278313916 0.0912012370919105
5.25631281564078 0.0911477553960623
5.25696284814241 0.0910942896661613
5.25761288064403 0.0910408399109102
5.25826291314566 0.0909874061389983
5.25891294564728 0.0909339883591019
5.25956297814891 0.0908805865798838
5.26021301065053 0.0908272008099938
5.26086304315216 0.0907738310580685
5.26151307565378 0.0907204773327313
5.26216310815541 0.0906671396425923
5.26281314065703 0.0906138179962486
5.26346317315866 0.090560512402284
5.26411320566028 0.0905072228692691
5.26476323816191 0.0904539494057612
5.26541327066353 0.0904006920203048
5.26606330316516 0.0903474507214308
5.26671333566678 0.0902942255176571
5.26736336816841 0.0902410164174886
5.26801340067003 0.0901878234294166
5.26866343317166 0.0901346465619197
5.26931346567328 0.090081485823463
5.26996349817491 0.0900283412224984
5.27061353067653 0.0899752127674651
5.27126356317816 0.0899221004667886
5.27191359567978 0.0898690043288814
5.27256362818141 0.089815924362143
5.27321366068303 0.0897628605749596
5.27386369318466 0.0897098129757042
5.27451372568628 0.0896567815727369
5.27516375818791 0.0896037663744044
5.27581379068953 0.0895507673890401
5.27646382319116 0.0894977846249648
5.27711385569279 0.0894448180904856
5.27776388819441 0.0893918677938969
5.27841392069603 0.0893389337434796
5.27906395319766 0.0892860159475015
5.27971398569928 0.0892331144142176
5.28036401820091 0.0891802291518695
5.28101405070254 0.0891273601686856
5.28166408320416 0.0890745074728813
5.28231411570578 0.089021671072659
5.28296414820741 0.0889688509762076
5.28361418070904 0.0889160471917033
5.28426421321066 0.0888632597273089
5.28491424571229 0.088810488591174
5.28556427821391 0.0887577337914356
5.28621431071554 0.088704995336217
5.28686434321716 0.0886522732336287
5.28751437571879 0.088599567491768
5.28816440822041 0.088546878118719
5.28881444072204 0.088494205122553
5.28946447322366 0.0884415485113279
5.29011450572529 0.0883889082930885
5.29076453822691 0.0883362844758669
5.29141457072854 0.0882836770676816
5.29206460323016 0.0882310860765381
5.29271463573179 0.0881785115104292
5.29336466823341 0.0881259533773343
5.29401470073504 0.0880734116852195
5.29466473323666 0.0880208864420384
5.29531476573829 0.087968377655731
5.29596479823991 0.0879158853342244
5.29661483074154 0.0878634094854327
5.29726486324316 0.0878109501172569
5.29791489574479 0.0877585072375849
5.29856492824641 0.0877060808542914
5.29921496074804 0.0876536709752383
5.29986499324966 0.0876012776082743
5.30051502575129 0.0875489007612349
5.30116505825291 0.0874965404419428
5.30181509075454 0.0874441966582074
5.30246512325616 0.0873918694178254
5.30311515575779 0.08733955872858
5.30376518825941 0.0872872645982416
5.30441522076104 0.0872349870345677
5.30506525326266 0.0871827260453023
5.30571528576429 0.0871304816381769
5.30636531826591 0.0870782538209095
5.30701535076754 0.0870260426012055
5.30766538326916 0.0869738479867569
5.30831541577079 0.0869216699852427
5.30896544827241 0.0868695086043293
5.30961548077404 0.0868173638516694
5.31026551327566 0.0867652357349032
5.31091554577729 0.0867131242616578
5.31156557827891 0.086661029439547
5.31221561078054 0.0866089512761719
5.31286564328216 0.0865568897791205
5.31351567578379 0.0865048449559677
5.31416570828541 0.0864528168142754
5.31481574078704 0.0864008053615927
5.31546577328866 0.0863488106054554
5.31611580579029 0.0862968325533867
5.31676583829191 0.0862448712128963
5.31741587079354 0.0861929265914812
5.31806590329516 0.0861409986966255
5.31871593579679 0.0860890875358002
5.31936596829842 0.0860371931164631
5.32001600080004 0.0859853154460595
5.32066603330166 0.0859334545320213
5.32131606580329 0.0858816103817675
5.32196609830492 0.0858297830027044
5.32261613080654 0.0857779724022249
5.32326616330817 0.0857261785877094
5.32391619580979 0.0856744015665249
5.32456622831142 0.0856226413460257
5.32521626081304 0.0855708979335531
5.32586629331467 0.0855191713364354
5.32651632581629 0.085467461561988
5.32716635831792 0.0854157686175133
5.32781639081954 0.0853640925103008
5.32846642332117 0.0853124332476269
5.32911645582279 0.0852607908367554
5.32976648832442 0.0852091652849368
5.33041652082604 0.0851575565994087
5.33106655332767 0.0851059647873962
5.33171658582929 0.0850543898561109
5.33236661833092 0.0850028318127518
5.33301665083254 0.0849512906645049
5.33366668333417 0.0848997664185432
5.33431671583579 0.084848259082027
5.33496674833742 0.0847967686621035
5.33561678083904 0.0847452951659069
5.33626681334067 0.0846938386005589
5.33691684584229 0.0846423989731678
5.33756687834392 0.0845909762908292
5.33821691084554 0.084539570560626
5.33886694334717 0.0844881817896279
5.33951697584879 0.0844368099848918
5.34016700835042 0.0843854551534618
5.34081704085204 0.084334117302369
5.34146707335367 0.0842827964386317
5.34211710585529 0.0842314925692554
5.34276713835692 0.0841802057012324
5.34341717085854 0.0841289358415425
5.34406720336017 0.0840776829971523
5.34471723586179 0.0840264471750158
5.34536726836342 0.083975228382074
5.34601730086504 0.0839240266252551
5.34666733336667 0.0838728419114743
5.34731736586829 0.0838216742476342
5.34796739836992 0.0837705236406244
5.34861743087154 0.0837193900973214
5.34926746337317 0.0836682736245893
5.34991749587479 0.0836171742292792
5.35056752837642 0.0835660919182291
5.35121756087804 0.0835150266982646
5.35186759337967 0.0834639785761981
5.35251762588129 0.0834129475588294
5.35316765838292 0.0833619336529454
5.35381769088454 0.0833109368653201
5.35446772338617 0.0832599572027147
5.35511775588779 0.0832089946718778
5.35576778838942 0.0831580492795448
5.35641782089104 0.0831071210324387
5.35706785339267 0.0830562099372694
5.35771788589429 0.083005316000734
5.35836791839592 0.0829544392295171
5.35901795089754 0.0829035796302901
5.35966798339917 0.0828527372097118
5.36031801590079 0.0828019119744284
5.36096804840242 0.0827511039310729
5.36161808090405 0.0827003130862659
5.36226811340567 0.0826495394466149
5.3629181459073 0.0825987830187149
5.36356817840892 0.0825480438091479
5.36421821091055 0.0824973218244834
5.36486824341217 0.0824466170712778
5.3655182759138 0.0823959295560749
5.36616830841542 0.0823452592854059
5.36681834091705 0.0822946062657888
5.36746837341867 0.0822439705037295
5.3681184059203 0.0821933520057205
5.36876843842192 0.0821427507782419
5.36941847092355 0.082092166827761
5.37006850342517 0.0820416001607323
5.3707185359268 0.0819910507835978
5.37136856842842 0.0819405187027864
5.37201860093005 0.0818900039247145
5.37266863343167 0.0818395064557858
5.3733186659333 0.0817890263023911
5.37396869843492 0.0817385634709085
5.37461873093655 0.0816881179677037
5.37526876343817 0.0816376897991294
5.3759187959398 0.0815872789715255
5.37656882844142 0.0815368854912195
5.37721886094305 0.081486509364526
5.37786889344467 0.0814361505977469
5.3785189259463 0.0813858091971715
5.37916895844792 0.0813354851690763
5.37981899094955 0.0812851785197254
5.38046902345117 0.0812348892553697
5.3811190559528 0.0811846173822479
5.38176908845442 0.0811343629065858
5.38241912095605 0.0810841258345966
5.38306915345767 0.0810339061724807
5.3837191859593 0.080983703926426
5.38436921846092 0.0809335191026077
5.38501925096255 0.0808833517071882
5.38566928346417 0.0808332017463175
5.3863193159658 0.0807830692261328
5.38696934846742 0.0807329541527585
5.38761938096905 0.0806828565323067
5.38826941347067 0.0806327763708767
5.3889194459723 0.080582713674555
5.38956947847392 0.0805326684494158
5.39021951097555 0.0804826407015203
5.39086954347717 0.0804326304369174
5.3915195759788 0.0803826376616432
5.39216960848042 0.0803326623817212
5.39281964098205 0.0802827046031624
5.39346967348367 0.0802327643319651
5.3941197059853 0.0801828415741149
5.39476973848692 0.080132936335585
5.39541977098855 0.0800830486223358
5.39606980349017 0.0800331784403153
5.3967198359918 0.0799833257954588
5.39736986849343 0.0799334906936891
5.39801990099505 0.0798836731409162
5.39866993349667 0.0798338731430379
5.3993199659983 0.0797840907059389
5.39996999849992 0.0797343258354919
5.40062003100155 0.0796845785375566
5.40127006350318 0.0796348488179803
5.4019200960048 0.0795851366825979
5.40257012850642 0.0795354421372314
5.40322016100805 0.0794857651876905
5.40387019350968 0.0794361058397724
5.4045202260113 0.0793864640992615
5.40517025851293 0.0793368399719297
5.40582029101455 0.0792872334635367
5.40647032351618 0.0792376445798293
5.4071203560178 0.0791880733265421
5.40777038851943 0.0791385197093967
5.40842042102105 0.0790889837341027
5.40907045352268 0.0790394654063568
5.4097204860243 0.0789899647318434
5.41037051852593 0.0789404817162343
5.41102055102755 0.0788910163651888
5.41167058352918 0.0788415686843539
5.4123206160308 0.0787921386793637
5.41297064853243 0.0787427263558402
5.41362068103405 0.0786933317193927
5.41427071353568 0.0786439547756179
5.4149207460373 0.0785945955301005
5.41557077853893 0.0785452539884122
5.41622081104055 0.0784959301561126
5.41687084354218 0.0784466240387485
5.4175208760438 0.0783973356418545
5.41817090854543 0.0783480649709526
5.41882094104705 0.0782988120315525
5.41947097354868 0.0782495768291512
5.4201210060503 0.0782003593692335
5.42077103855193 0.0781511596572717
5.42142107105355 0.0781019776987254
5.42207110355518 0.0780528134990422
5.4227211360568 0.0780036670636571
5.42337116855843 0.0779545383979923
5.42402120106005 0.0779054275074582
5.42467123356168 0.0778563343974523
5.4253212660633 0.0778072590733601
5.42597129856493 0.0777582015405543
5.42662133106655 0.0777091618043953
5.42727136356818 0.0776601398702313
5.4279213960698 0.0776111357433979
5.42857142857143 0.0775621494292182
5.42922146107305 0.0775131809330034
5.42987149357468 0.0774642302600518
5.4305215260763 0.0774152974156495
5.43117155857793 0.0773663824050703
5.43182159107955 0.0773174852335756
5.43247162358118 0.0772686059064142
5.4331216560828 0.077219744428823
5.43377168858443 0.0771709008060261
5.43442172108605 0.0771220750432354
5.43507175358768 0.0770732671456507
5.4357217860893 0.0770244771184589
5.43637181859093 0.0769757049668352
5.43702185109255 0.0769269506959419
5.43767188359418 0.0768782143109293
5.4383219160958 0.0768294958169354
5.43897194859743 0.0767807952190856
5.43962198109906 0.0767321125224931
5.44027201360068 0.076683447732259
5.4409220461023 0.0766348008534719
5.44157207860393 0.0765861718912079
5.44222211110556 0.0765375608505313
5.44287214360718 0.0764889677364936
5.44352217610881 0.0764403925541342
5.44417220861043 0.0763918353084804
5.44482224111206 0.0763432960045468
5.44547227361368 0.0762947746473362
5.44612230611531 0.0762462712418388
5.44677233861693 0.0761977857930324
5.44742237111856 0.0761493183058831
5.44807240362018 0.0761008687853442
5.44872243612181 0.0760524372363568
5.44937246862343 0.0760040236638501
5.45002250112506 0.0759556280727407
5.45067253362668 0.075907250467933
5.45132256612831 0.0758588908543194
5.45197259862993 0.0758105492367799
5.45262263113156 0.075762225620182
5.45327266363318 0.0757139200093816
5.45392269613481 0.0756656324092217
5.45457272863643 0.0756173628245337
5.45522276113806 0.0755691112601362
5.45587279363968 0.075520877720836
5.45652282614131 0.0754726622114277
5.45717285864293 0.0754244647366934
5.45782289114456 0.0753762853014032
5.45847292364618 0.075328123910315
5.45912295614781 0.0752799805681746
5.45977298864943 0.0752318552797154
5.46042302115106 0.0751837480496588
5.46107305365268 0.0751356588827139
5.46172308615431 0.0750875877835778
5.46237311865593 0.0750395347569353
5.46302315115756 0.074991499807459
5.46367318365918 0.0749434829398096
5.46432321616081 0.0748954841586354
5.46497324866243 0.0748475034685725
5.46562328116406 0.0747995408742452
5.46627331366568 0.0747515963802654
5.46692334616731 0.0747036699912328
5.46757337866893 0.0746557617117353
5.46822341117056 0.0746078715463484
5.46887344367218 0.0745599994996354
5.46952347617381 0.0745121455761479
5.47017350867543 0.0744643097804251
5.47082354117706 0.074416492116994
5.47147357367868 0.0743686925903698
5.47212360618031 0.0743209112050553
5.47277363868193 0.0742731479655415
5.47342367118356 0.0742254028763071
5.47407370368518 0.0741776759418189
5.47472373618681 0.0741299671665314
5.47537376868843 0.0740822765548872
5.47602380119006 0.0740346041113168
5.47667383369168 0.0739869498402387
5.47732386619331 0.0739393137460593
5.47797389869493 0.0738916958331727
5.47862393119656 0.0738440961059614
5.47927396369818 0.0737965145687955
5.47992399619981 0.0737489512260333
5.48057402870143 0.073701406082021
5.48122406120306 0.0736538791410927
5.48187409370469 0.0736063704075705
5.48252412620631 0.0735588798857646
5.48317415870794 0.0735114075799729
5.48382419120956 0.0734639534944817
5.48447422371119 0.0734165176335651
5.48512425621281 0.073369100001485
5.48577428871444 0.0733217006024916
5.48642432121606 0.0732743194408231
5.48707435371769 0.0732269565207055
5.48772438621931 0.073179611846353
5.48837441872094 0.0731322854219679
5.48902445122256 0.0730849772517401
5.48967448372419 0.0730376873398482
5.49032451622581 0.0729904156904582
5.49097454872744 0.0729431623077247
5.49162458122906 0.0728959271957899
5.49227461373069 0.0728487103587843
5.49292464623231 0.0728015118008264
5.49357467873394 0.0727543315260228
5.49422471123556 0.0727071695384681
5.49487474373719 0.0726600258422451
5.49552477623881 0.0726129004414246
5.49617480874044 0.0725657933400653
5.49682484124206 0.0725187045422144
5.49747487374369 0.0724716340519069
5.49812490624531 0.072424581873166
5.49877493874694 0.072377548010003
5.49942497124856 0.0723305324664171
5.50007500375019 0.0722835352463962
5.50072503625181 0.0722365563539156
5.50137506875344 0.0721895957929391
5.50202510125506 0.0721426535674188
5.50267513375669 0.0720957296812945
5.50332516625831 0.0720488241384945
5.50397519875994 0.0720019369429351
5.50462523126156 0.0719550680985207
5.50527526376319 0.071908217609144
5.50592529626481 0.0718613854786858
5.50657532876644 0.071814571711015
5.50722536126806 0.0717677763099887
5.50787539376969 0.0717209992794523
5.50852542627131 0.0716742406232392
5.50917545877294 0.0716275003451711
5.50982549127456 0.071580778449058
5.51047552377619 0.0715340749386977
5.51112555627781 0.0714873898178767
5.51177558877944 0.0714407230903693
5.51242562128106 0.0713940747599383
5.51307565378269 0.0713474448303347
5.51372568628431 0.0713008333052974
5.51437571878594 0.0712542401885538
5.51502575128756 0.0712076654838197
5.51567578378919 0.0711611091947987
5.51632581629081 0.071114571325183
5.51697584879244 0.0710680518786528
5.51762588129407 0.0710215508588768
5.51827591379569 0.0709750682695119
5.51892594629731 0.070928604114203
5.51957597879894 0.0708821583965836
5.52022601130057 0.0708357311202754
5.52087604380219 0.0707893222888882
5.52152607630382 0.0707429319060202
5.52217610880544 0.0706965599752581
5.52282614130706 0.0706502065001765
5.52347617380869 0.0706038714843385
5.52412620631032 0.0705575549312957
5.52477623881194 0.0705112568445878
5.52542627131357 0.0704649772277426
5.52607630381519 0.0704187160842767
5.52672633631682 0.0703724734176946
5.52737636881844 0.0703262492314895
5.52802640132007 0.0702800435291427
5.52867643382169 0.0702338563141238
5.52932646632332 0.0701876875898911
5.52997649882494 0.0701415373598908
5.53062653132657 0.0700954056275576
5.53127656382819 0.0700492923963149
5.53192659632982 0.0700031976695741
5.53257662883144 0.0699571214507349
5.53322666133307 0.0699110637431858
5.53387669383469 0.0698650245503033
5.53452672633632 0.0698190038754525
5.53517675883794 0.0697730017219869
5.53582679133957 0.0697270180932482
5.53647682384119 0.0696810529925668
5.53712685634282 0.0696351064232612
5.53777688884444 0.0695891783886385
5.53842692134607 0.0695432688919944
5.53907695384769 0.0694973779366126
5.53972698634932 0.0694515055257656
5.54037701885094 0.0694056516627142
5.54102705135257 0.0693598163507076
5.54167708385419 0.0693139995929834
5.54232711635582 0.0692682013927681
5.54297714885744 0.069222421753276
5.54362718135907 0.0691766606777103
5.54427721386069 0.0691309181692626
5.54492724636232 0.0690851942311129
5.54557727886394 0.0690394888664298
5.54622731136557 0.0689938020783702
5.54687734386719 0.0689481338700797
5.54752737636882 0.0689024842446923
5.54817740887044 0.0688568532053305
5.54882744137207 0.0688112407551053
5.54947747387369 0.0687656468971164
5.55012750637532 0.0687200716344516
5.55077753887694 0.0686745149701877
5.55142757137857 0.0686289769073898
5.55207760388019 0.0685834574491116
5.55272763638182 0.0685379565983952
5.55337766888344 0.0684924743582714
5.55402770138507 0.0684470107317595
5.55467773388669 0.0684015657218676
5.55532776638832 0.0683561393315919
5.55597779888994 0.0683107315639174
5.55662783139157 0.0682653424218179
5.55727786389319 0.0682199719082554
5.55792789639482 0.0681746200261808
5.55857792889644 0.0681292867785334
5.55922796139807 0.0680839721682412
5.5598779938997 0.0680386761982207
5.56052802640132 0.0679933988713772
5.56117805890294 0.0679481401906044
5.56182809140457 0.0679029001587847
5.5624781239062 0.0678576787787892
5.56312815640782 0.0678124760534776
5.56377818890945 0.0677672919856983
5.56442822141107 0.0677221265782882
5.5650782539127 0.0676769798340728
5.56572828641432 0.0676318517558665
5.56637831891595 0.0675867423464722
5.56702835141757 0.0675416516086816
5.5676783839192 0.0674965795452748
5.56832841642082 0.067451526159021
5.56897844892245 0.0674064914526776
5.56962848142407 0.0673614754289911
5.5702785139257 0.0673164780906965
5.57092854642732 0.0672714994405174
5.57157857892895 0.0672265394811665
5.57222861143057 0.0671815982153447
5.5728786439322 0.067136675645742
5.57352867643382 0.067091771775037
5.57417870893545 0.0670468866058969
5.57482874143707 0.067002020140978
5.5754787739387 0.066957172382925
5.57612880644032 0.0669123433343713
5.57677883894195 0.0668675329979394
5.57742887144357 0.0668227413762404
5.5780789039452 0.0667779684718739
5.57872893644682 0.0667332142874287
5.57937896894845 0.0666884788254822
5.58002900145007 0.0666437620886004
5.5806790339517 0.0665990640793384
5.58132906645332 0.0665543848002398
5.58197909895495 0.0665097242538372
5.58262913145657 0.0664650824426521
5.5832791639582 0.0664204593691945
5.58392919645982 0.0663758550359634
5.58457922896145 0.0663312694454466
5.58522926146307 0.0662867026001208
5.5858792939647 0.0662421545024514
5.58652932646632 0.0661976251548927
5.58717935896795 0.0661531145598878
5.58782939146957 0.0661086227198689
5.5884794239712 0.0660641496372567
5.58912945647282 0.0660196953144609
5.58977948897445 0.0659752597538802
5.59042952147607 0.065930842957902
5.5910795539777 0.0658864449289027
5.59172958647932 0.0658420656692475
5.59237961898095 0.0657977051812906
5.59302965148257 0.065753363467375
5.5936796839842 0.0657090405298325
5.59432971648582 0.0656647363709841
5.59497974898745 0.0656204509931397
5.59562978148907 0.0655761843985977
5.5962798139907 0.0655319365896458
5.59692984649232 0.0654877075685606
5.59757987899395 0.0654434973376077
5.59822991149557 0.0653993058990413
5.5988799439972 0.0653551332551049
5.59952997649882 0.0653109794080309
5.60018000900045 0.0652668443600406
5.60083004150207 0.0652227281133442
5.6014800740037 0.065178630670141
5.60213010650533 0.0651345520326193
5.60278013900695 0.0650904922029563
5.60343017150858 0.0650464511833181
5.6040802040102 0.0650024289758601
5.60473023651183 0.0649584255827265
5.60538026901345 0.0649144410060504
5.60603030151508 0.0648704752479543
5.6066803340167 0.0648265283105493
5.60733036651833 0.0647826001959357
5.60798039901995 0.064738690906203
5.60863043152158 0.0646948004434294
5.6092804640232 0.0646509288096824
5.60993049652483 0.0646070760070187
5.61058052902645 0.0645632420374836
5.61123056152808 0.0645194269031118
5.6118805940297 0.0644756306059271
5.61253062653133 0.064431853147942
5.61318065903295 0.0643880945311587
5.61383069153458 0.0643443547575679
5.6144807240362 0.0643006338291498
5.61513075653783 0.0642569317478734
5.61578078903945 0.064213248515697
5.61643082154108 0.064169584134568
5.6170808540427 0.0641259386064229
5.61773088654433 0.0640823119331873
5.61838091904595 0.0640387041167759
5.61903095154758 0.0639951151590927
5.6196809840492 0.0639515450620306
5.62033101655083 0.0639079938274719
5.62098104905245 0.0638644614572879
5.62163108155408 0.063820947953339
5.6222811140557 0.0637774533174751
5.62293114655733 0.0637339775515348
5.62358117905895 0.0636905206573463
5.62423121156058 0.0636470826367268
5.6248812440622 0.0636036634914827
5.62553127656383 0.0635602632234096
5.62618130906545 0.0635168818342923
5.62683134156708 0.0634735193259049
5.6274813740687 0.0634301757000106
5.62813140657033 0.0633868509583619
5.62878143907195 0.0633435451027005
5.62943147157358 0.0633002581347574
5.6300815040752 0.0632569900562527
5.63073153657683 0.0632137408688958
5.63138156907845 0.0631705105743856
5.63203160158008 0.0631272991744099
5.6326816340817 0.063084106670646
5.63333166658333 0.0630409330647603
5.63398169908495 0.0629977783584087
5.63463173158658 0.0629546425532361
5.6352817640882 0.0629115256508771
5.63593179658983 0.0628684276529552
5.63658182909145 0.0628253485610834
5.63723186159308 0.062782288376864
5.63788189409471 0.0627392471018885
5.63853192659633 0.062696224737738
5.63918195909795 0.0626532212859827
5.63983199159958 0.062610236748182
5.64048202410121 0.062567271125885
5.64113205660283 0.06252432442063
5.64178208910446 0.0624813966339445
5.64243212160608 0.0624384877673457
5.6430821541077 0.0623955978223398
5.64373218660933 0.0623527268004226
5.64438221911096 0.0623098747030792
5.64503225161258 0.0622670415317842
5.64568228411421 0.0622242272880013
5.64633231661583 0.062181431973184
5.64698234911746 0.0621386555887749
5.64763238161908 0.0620958981362062
5.64828241412071 0.0620531596168995
5.64893244662233 0.0620104400322655
5.64958247912396 0.0619677393837048
5.65023251162558 0.0619250576726072
5.65088254412721 0.0618823949003519
5.65153257662883 0.0618397510683077
5.65218260913046 0.0617971261778329
5.65283264163208 0.0617545202302748
5.65348267413371 0.0617119332269709
5.65413270663533 0.0616693651692476
5.65478273913696 0.061626816058421
5.65543277163858 0.0615842858957966
5.65608280414021 0.0615417746826695
5.65673283664183 0.0614992824203244
5.65738286914346 0.0614568091100352
5.65803290164508 0.0614143547530654
5.65868293414671 0.0613719193506683
5.65933296664833 0.0613295029040864
5.65998299914996 0.0612871054145519
5.66063303165158 0.0612447268832865
5.66128306415321 0.0612023673115015
5.66193309665483 0.0611600267003975
5.66258312915646 0.0611177050511651
5.66323316165808 0.0610754023649841
5.66388319415971 0.061033118643024
5.66453322666133 0.0609908538864438
5.66518325916296 0.0609486080963922
5.66583329166458 0.0609063812740076
5.66648332416621 0.0608641734204177
5.66713335666783 0.0608219845367398
5.66778338916946 0.0607798146240812
5.66843342167108 0.0607376636835385
5.66908345417271 0.0606955317161979
5.66973348667433 0.0606534187231355
5.67038351917596 0.0606113247054167
5.67103355167758 0.0605692496640967
5.67168358417921 0.0605271936002206
5.67233361668083 0.0604851565148226
5.67298364918246 0.060443138408927
5.67363368168408 0.0604011392835476
5.67428371418571 0.0603591591396879
5.67493374668733 0.0603171979783413
5.67558377918896 0.0602752558004904
5.67623381169058 0.0602333326071079
5.67688384419221 0.0601914283991561
5.67753387669383 0.060149543177587
5.67818390919546 0.0601076769433421
5.67883394169708 0.0600658296973531
5.67948397419871 0.060024001440541
5.68013400670034 0.0599821921738167
5.68078403920196 0.0599404018980808
5.68143407170358 0.0598986306142237
5.68208410420521 0.0598568783231255
5.68273413670684 0.0598151450256561
5.68338416920846 0.059773430722675
5.68403420171009 0.0597317354150319
5.68468423421171 0.0596900591035657
5.68533426671334 0.0596484017891056
5.68598429921496 0.0596067634724703
5.68663433171659 0.0595651441544684
5.68728436421821 0.0595235438358982
5.68793439671984 0.059481962517548
5.68858442922146 0.0594404002001957
5.68923446172309 0.0593988568846092
5.68988449422471 0.0593573325715462
5.69053452672634 0.0593158272617541
5.69118455922796 0.0592743409559703
5.69183459172959 0.0592328736549221
5.69248462423121 0.0591914253593264
5.69313465673284 0.0591499960698903
5.69378468923446 0.0591085857873105
5.69443472173609 0.0590671945122736
5.69508475423771 0.0590258222454563
5.69573478673934 0.058984468987525
5.69638481924096 0.058943134739136
5.69703485174259 0.0589018195009357
5.69768488424421 0.0588605232735601
5.69833491674584 0.0588192460576353
5.69898494924746 0.0587779878537775
5.69963498174909 0.0587367486625924
5.70028501425071 0.058695528484676
5.70093504675234 0.0586543273206142
5.70158507925396 0.0586131451709825
5.70223511175559 0.0585719820363469
5.70288514425721 0.0585308379172631
5.70353517675884 0.0584897128142765
5.70418520926046 0.0584486067279231
5.70483524176209 0.0584075196587283
5.70548527426371 0.0583664516072076
5.70613530676534 0.058325402573867
5.70678533926696 0.0582843725592019
5.70743537176859 0.0582433615636978
5.70808540427021 0.0582023695878307
5.70873543677184 0.058161396632066
5.70938546927346 0.0581204426968594
5.71003550177509 0.0580795077826569
5.71068553427671 0.0580385918898941
5.71133556677834 0.0579976950189968
5.71198559927996 0.0579568171703811
5.71263563178159 0.0579159583444527
5.71328566428321 0.0578751185416079
5.71393569678484 0.0578342977622327
5.71458572928646 0.0577934960067033
5.71523576178809 0.057752713275386
5.71588579428971 0.0577119495686372
5.71653582679134 0.0576712048868034
5.71718585929296 0.0576304792302213
5.71783589179459 0.0575897725992175
5.71848592429621 0.0575490849941088
5.71913595679784 0.0575084164152024
5.71978598929946 0.0574677668627952
5.72043602180109 0.0574271363371747
5.72108605430271 0.0573865248386182
5.72173608680434 0.0573459323673932
5.72238611930597 0.0573053589237577
5.72303615180759 0.0572648045079594
5.72368618430922 0.0572242691202365
5.72433621681084 0.0571837527608173
5.72498624931247 0.0571432554299203
5.72563628181409 0.0571027771277541
5.72628631431572 0.0570623178545177
5.72693634681734 0.0570218776104001
5.72758637931897 0.0569814563955807
5.72823641182059 0.056941054210229
5.72888644432222 0.0569006710545049
5.72953647682384 0.0568603069285583
5.73018650932547 0.0568199618325296
5.73083654182709 0.0567796357665492
5.73148657432872 0.056739328730738
5.73213660683034 0.0566990407252071
5.73278663933197 0.0566587717500576
5.73343667183359 0.0566185218053814
5.73408670433522 0.0565782908912603
5.73473673683684 0.0565380790077665
5.73538676933847 0.0564978861549625
5.73603680184009 0.0564577123329011
5.73668683434172 0.0564175575416255
5.73733686684334 0.0563774217811691
5.73798689934497 0.0563373050515558
5.73863693184659 0.0562972073527995
5.73928696434822 0.0562571286849049
5.73993699684984 0.0562170690478666
5.74058702935147 0.05617702844167
5.74123706185309 0.0561370068662906
5.74188709435472 0.0560970043216941
5.74253712685634 0.056057020807837
5.74318715935797 0.056017056324666
5.74383719185959 0.0559771108721179
5.74448722436122 0.0559371844501205
5.74513725686284 0.0558972770585915
5.74578728936447 0.0558573886974391
5.74643732186609 0.0558175193665622
5.74708735436772 0.0557776690658498
5.74773738686934 0.0557378377951815
5.74838741937097 0.0556980255544273
5.74903745187259 0.0556582323434476
5.74968748437422 0.0556184581620934
5.75033751687584 0.0555787030102061
5.75098754937747 0.0555389668876174
5.75163758187909 0.0554992497941496
5.75228761438072 0.0554595517296157
5.75293764688234 0.0554198726938187
5.75358767938397 0.0553802126865526
5.75423771188559 0.0553405717076016
5.75488774438722 0.0553009497567404
5.75553777688884 0.0552613468337344
5.75618780939047 0.0552217629383394
5.75683784189209 0.0551821980703018
5.75748787439372 0.0551426522293584
5.75813790689535 0.0551031254152367
5.75878793939697 0.0550636176276547
5.75943797189859 0.055024128866321
5.76008800440022 0.0549846591309345
5.76073803690185 0.0549452084211852
5.76138806940347 0.0549057767367531
5.7620381019051 0.0548663640773091
5.76268813440672 0.0548269704425148
5.76333816690834 0.0547875958320221
5.76398819940997 0.0547482402454737
5.7646382319116 0.0547089036825028
5.76528826441322 0.0546695861427334
5.76593829691485 0.0546302876257799
5.76658832941647 0.0545910081312475
5.7672383619181 0.054551747658732
5.76788839441972 0.0545125062078198
5.76853842692135 0.0544732837780881
5.76918845942297 0.0544340803691045
5.7698384919246 0.0543948959804276
5.77048852442622 0.0543557306116064
5.77113855692785 0.0543165842621807
5.77178858942947 0.054277456931681
5.7724386219311 0.0542383486196285
5.77308865443272 0.054199259325535
5.77373868693435 0.0541601890489032
5.77438871943597 0.0541211377892263
5.7750387519376 0.0540821055459884
5.77568878443922 0.0540430923186644
5.77633881694085 0.0540040981067196
5.77698884944247 0.0539651229096104
5.7776388819441 0.0539261667267838
5.77828891444572 0.0538872295576775
5.77893894694735 0.0538483114017202
5.77958897944897 0.0538094122583311
5.7802390119506 0.0537705321269203
5.78088904445222 0.0537316710068887
5.78153907695385 0.0536928288976281
5.78218910945547 0.0536540057985208
5.7828391419571 0.0536152017089403
5.78348917445872 0.0535764166282507
5.78413920696035 0.0535376505558068
5.78478923946197 0.0534989034909545
5.7854392719636 0.0534601754330304
5.78608930446522 0.053421466381362
5.78673933696685 0.0533827763352675
5.78738936946847 0.0533441052940562
5.7880394019701 0.0533054532570282
5.78868943447172 0.0532668202234742
5.78933946697335 0.0532282061926762
5.78998949947497 0.0531896111639068
5.7906395319766 0.0531510351364296
5.79128956447822 0.0531124781094991
5.79193959697985 0.0530739400823607
5.79258962948147 0.0530354210542508
5.7932396619831 0.0529969210243965
5.79388969448472 0.052958439992016
5.79453972698635 0.0529199779563185
5.79518975948797 0.052881534916504
5.7958397919896 0.0528431108717635
5.79648982449122 0.052804705821279
5.79713985699285 0.0527663197642235
5.79778988949447 0.0527279526997607
5.7984399219961 0.0526896046270457
5.79908995449772 0.0526512755452243
5.79973998699935 0.0526129654534334
5.80039001950098 0.0525746743508008
5.8010400520026 0.0525364022364455
5.80169008450422 0.0524981491094773
5.80234011700585 0.0524599149689972
5.80299014950748 0.0524216998140972
5.8036401820091 0.0523835036438601
5.80429021451073 0.0523453264573602
5.80494024701235 0.0523071682536625
5.80559027951398 0.052269029031823
5.8062403120156 0.0522309087908892
5.80689034451723 0.0521928075298992
5.80754037701885 0.0521547252478823
5.80819040952048 0.0521166619438593
5.8088404420221 0.0520786176168415
5.80949047452373 0.0520405922658315
5.81014050702535 0.0520025858898233
5.81079053952698 0.0519645984878017
5.8114405720286 0.0519266300587427
5.81209060453023 0.0518886806016134
5.81274063703185 0.0518507501153721
5.81339066953348 0.0518128385989683
5.8140407020351 0.0517749460513426
5.81469073453673 0.0517370724714267
5.81534076703835 0.0516992178581434
5.81599079953998 0.051661382210407
5.8166408320416 0.0516235655271226
5.81729086454323 0.0515857678071867
5.81794089704485 0.051547989049487
5.81859092954648 0.0515102292529023
5.8192409620481 0.0514724884163027
5.81989099454973 0.0514347665385495
5.82054102705135 0.051397063618495
5.82119105955298 0.0513593796549833
5.8218410920546 0.0513217146468491
5.82249112455623 0.0512840685929188
5.82314115705785 0.0512464414920098
5.82379118955948 0.0512088333429308
5.8244412220611 0.0511712441444818
5.82509125456273 0.0511336738954543
5.82574128706435 0.0510961225946305
5.82639131956598 0.0510585902407846
5.8270413520676 0.0510210768326816
5.82769138456923 0.0509835823690779
5.82834141707085 0.0509461068487214
5.82899144957248 0.0509086502703511
5.8296414820741 0.0508712126326974
5.83029151457573 0.0508337939344822
5.83094154707735 0.0507963941744183
5.83159157957898 0.0507590133512105
5.8322416120806 0.0507216514635543
5.83289164458223 0.0506843085101369
5.83354167708385 0.050646984489637
5.83419170958548 0.0506096794007243
5.8348417420871 0.0505723932420601
5.83549177458873 0.0505351260122973
5.83614180709035 0.0504978777100797
5.83679183959198 0.0504606483340428
5.8374418720936 0.0504234378828136
5.83809190459523 0.0503862463550104
5.83874193709685 0.0503490737492429
5.83939196959848 0.0503119200641123
5.84004200210011 0.0502747852982111
5.84069203460173 0.0502376694501236
5.84134206710335 0.0502005725184251
5.84199209960498 0.0501634945016826
5.84264213210661 0.0501264353984547
5.84329216460823 0.0500893952072913
5.84394219710986 0.0500523739267337
5.84459222961148 0.0500153715553149
5.84524226211311 0.0499783880915592
5.84589229461473 0.0499414235339827
5.84654232711636 0.0499044778810927
5.84719235961798 0.0498675511313883
5.84784239211961 0.0498306432833597
5.84849242462123 0.0497937543354892
5.84914245712286 0.0497568842862503
5.84979248962448 0.049720033134108
5.85044252212611 0.0496832008775191
5.85109255462773 0.0496463875149317
5.85174258712936 0.0496095930447859
5.85239261963098 0.0495728174655128
5.85304265213261 0.0495360607755354
5.85369268463423 0.0494993229732685
5.85434271713586 0.049462604057118
5.85499274963748 0.0494259040254819
5.85564278213911 0.0493892228767495
5.85629281464073 0.0493525606093019
5.85694284714236 0.0493159172215116
5.85759287964398 0.0492792927117432
5.85824291214561 0.0492426870783523
5.85889294464723 0.0492061003196867
5.85954297714886 0.0491695324340856
5.86019300965048 0.0491329834198799
5.86084304215211 0.0490964532753923
5.86149307465373 0.0490599419989371
5.86214310715536 0.0490234495888201
5.86279313965698 0.0489869760433391
5.86344317215861 0.0489505213607835
5.86409320466023 0.0489140855394342
5.86474323716186 0.0488776685775642
5.86539326966348 0.0488412704734381
5.86604330216511 0.0488048912253119
5.86669333466673 0.0487685308314338
5.86734336716836 0.0487321892900436
5.86799339966998 0.0486958665993726
5.86864343217161 0.0486595627576443
5.86929346467323 0.0486232777630736
5.86994349717486 0.0485870116138674
5.87059352967648 0.0485507643082243
5.87124356217811 0.0485145358443347
5.87189359467973 0.0484783262203808
5.87254362718136 0.0484421354345366
5.87319365968298 0.0484059634849679
5.87384369218461 0.0483698103698325
5.87449372468623 0.0483336760872797
5.87514375718786 0.0482975606354508
5.87579378968948 0.0482614640124791
5.87644382219111 0.0482253862164896
5.87709385469273 0.048189327245599
5.87774388719436 0.0481532870979163
5.87839391969599 0.0481172657715418
5.87904395219761 0.0480812632645683
5.87969398469923 0.0480452795750799
5.88034401720086 0.048009314701153
5.88099404970249 0.0479733686408558
5.88164408220411 0.0479374413922484
5.88229411470574 0.0479015329533828
5.88294414720736 0.0478656433223028
5.88359417970899 0.0478297724970444
5.88424421221061 0.0477939204756353
5.88489424471224 0.0477580872560954
5.88554427721386 0.0477222728364363
5.88619430971549 0.0476864772146616
5.88684434221711 0.047650700388767
5.88749437471874 0.0476149423567402
5.88814440722036 0.0475792031165607
5.88879443972199 0.0475434826662001
5.88944447222361 0.0475077810036219
5.89009450472524 0.0474720981267819
5.89074453722686 0.0474364340336275
5.89139456972849 0.0474007887220985
5.89204460223011 0.0473651621901264
5.89269463473174 0.047329554435635
5.89334466723336 0.0472939654565399
5.89399469973499 0.0472583952507491
5.89464473223661 0.0472228438161623
5.89529476473824 0.0471873111506714
5.89594479723986 0.0471517972521605
5.89659482974149 0.0471163021185054
5.89724486224311 0.0470808257475746
5.89789489474474 0.0470453681372281
5.89854492724636 0.0470099292853182
5.89919495974799 0.0469745091896896
5.89984499224961 0.0469391078481787
5.90049502475124 0.0469037252586142
5.90114505725286 0.046868361418817
5.90179508975449 0.0468330163266
5.90244512225611 0.0467976899797684
5.90309515475774 0.0467623823761194
5.90374518725936 0.0467270935134424
5.90439521976099 0.0466918233895191
5.90504525226261 0.0466565720021232
5.90569528476424 0.0466213393490206
5.90634531726586 0.0465861254279697
5.90699534976749 0.0465509302367206
5.90764538226911 0.0465157537730159
5.90829541477074 0.0464805960345905
5.90894544727236 0.0464454570191713
5.90959547977399 0.0464103367244774
5.91024551227561 0.0463752351482205
5.91089554477724 0.0463401522881041
5.91154557727886 0.0463050881418242
5.91219560978049 0.0462700427070691
5.91284564228211 0.0462350159815191
5.91349567478374 0.0462000079628471
5.91414570728536 0.046165018648718
5.91479573978699 0.0461300480367892
5.91544577228861 0.0460950961247103
5.91609580479024 0.0460601629101232
5.91674583729186 0.0460252483906621
5.91739586979349 0.0459903525639536
5.91804590229511 0.0459554754276164
5.91869593479674 0.0459206169792618
5.91934596729836 0.0458857772164934
5.91999599979999 0.045850956136907
5.92064603230162 0.0458161537380908
5.92129606480324 0.0457813700176255
5.92194609730486 0.045746604973084
5.92259612980649 0.0457118586020316
5.92324616230812 0.0456771309020261
5.92389619480974 0.0456424218706175
5.92454622731137 0.0456077315053486
5.92519625981299 0.045573059803754
5.92584629231462 0.0455384067633612
5.92649632481624 0.0455037723816899
5.92714635731787 0.0454691566562524
5.92779638981949 0.0454345595845532
5.92844642232112 0.0453999811640894
5.92909645482274 0.0453654213923506
5.92974648732437 0.0453308802668186
5.93039651982599 0.0452963577849681
5.93104655232762 0.0452618539442657
5.93169658482924 0.0452273687421711
5.93234661733087 0.045192902176136
5.93299664983249 0.0451584542436048
5.93364668233412 0.0451240249420145
5.93429671483574 0.0450896142687944
5.93494674733737 0.0450552222213663
5.93559677983899 0.045020848797145
5.93624681234062 0.0449864939935371
5.93689684484224 0.0449521578079423
5.93754687734387 0.0449178402377526
5.93819690984549 0.0448835412803527
5.93884694234712 0.0448492609331196
5.93949697484874 0.0448149991934233
5.94014700735037 0.0447807560586259
5.94079703985199 0.0447465315260824
5.94144707235362 0.0447123255931404
5.94209710485524 0.0446781382571398
5.94274713735687 0.0446439695154135
5.94339716985849 0.0446098193652868
5.94404720236012 0.0445756878040775
5.94469723486174 0.0445415748290964
5.94534726736337 0.0445074804376466
5.94599729986499 0.0444734046270239
5.94664733236662 0.044439347394517
5.94729736486824 0.0444053087374069
5.94794739736987 0.0443712886529675
5.94859742987149 0.0443372871384653
5.94924746237312 0.0443033041911596
5.94989749487474 0.0442693398083021
5.95054752737637 0.0442353939871376
5.95119755987799 0.0442014667249032
5.95184759237962 0.0441675580188291
5.95249762488124 0.0441336678661378
5.95314765738287 0.0440997962640449
5.95379768988449 0.0440659432097585
5.95444772238612 0.0440321087004797
5.95509775488774 0.0439982927334019
5.95574778738937 0.0439644953057117
5.95639781989099 0.0439307164145883
5.95704785239262 0.0438969560572036
5.95769788489424 0.0438632142307224
5.95834791739587 0.0438294909323022
5.95899794989749 0.0437957861590933
5.95964798239912 0.0437620999082389
5.96029801490075 0.0437284321768749
5.96094804740237 0.04369478296213
5.96159807990399 0.0436611522611259
5.96224811240562 0.0436275400709769
5.96289814490725 0.0435939463887903
5.96354817740887 0.0435603712116662
5.9641982099105 0.0435268145366975
5.96484824241212 0.0434932763609701
5.96549827491375 0.0434597566815626
5.96614830741537 0.0434262554955465
5.966798339917 0.0433927727999864
5.96744837241862 0.0433593085919395
5.96809840492025 0.043325862868456
5.96874843742187 0.0432924356265792
5.9693984699235 0.043259026863345
5.97004850242512 0.0432256365757824
5.97069853492675 0.0431922647609134
5.97134856742837 0.0431589114157526
5.97199859993 0.043125576537308
5.97264863243162 0.0430922601225803
5.97329866493325 0.043058962168563
5.97394869743487 0.043025682672243
5.9745987299365 0.0429924216305998
5.97524876243812 0.0429591790406059
5.97589879493975 0.0429259548992271
5.97654882744137 0.0428927492034219
5.977198859943 0.0428595619501419
5.97784889244462 0.0428263931363317
5.97849892494625 0.0427932427589288
5.97914895744787 0.0427601108148641
5.9797989899495 0.0427269973010611
5.98044902245112 0.0426939022144365
5.98109905495275 0.0426608255519002
5.98174908745437 0.042627767310355
5.982399119956 0.0425947274866966
5.98304915245762 0.0425617060778143
5.98369918495925 0.0425287030805898
5.98434921746087 0.0424957184918984
5.9849992499625 0.0424627523086083
5.98564928246412 0.0424298045275807
5.98629931496575 0.0423968751456702
5.98694934746737 0.0423639641597242
5.987599379969 0.0423310715665835
5.98824941247062 0.0422981973630817
5.98889944497225 0.0422653415460459
5.98954947747387 0.0422325041122961
5.9901995099755 0.0421996850586455
5.99084954247712 0.0421668843819005
5.99149957497875 0.0421341020788607
5.99214960748037 0.0421013381463188
5.992799639982 0.0420685925810608
5.99344967248362 0.0420358653798656
5.99409970498525 0.0420031565395057
5.99474973748687 0.0419704660567465
5.9953997699885 0.0419377939283467
5.99604980249012 0.0419051401510583
5.99669983499175 0.0418725047216264
5.99734986749337 0.0418398876367895
5.997999899995 0.0418072888932792
5.99864993249663 0.0417747084878203
5.99929996499825 0.041742146417131
5.99994999749987 0.0417096026779228
6.0006000300015 0.0416770772669003
6.00125006250313 0.0416445701807616
6.00190009500475 0.0416120814161977
6.00255012750637 0.0415796109698934
6.003200160008 0.0415471588385263
6.00385019250963 0.0415147250187678
6.00450022501125 0.0414823095072823
6.00515025751288 0.0414499123007275
6.0058002900145 0.0414175333957547
6.00645032251612 0.0413851727890083
6.00710035501775 0.0413528304771259
6.00775038751938 0.041320506456739
6.008400420021 0.0412882007244721
6.00905045252263 0.0412559132769429
6.00970048502425 0.0412236441107629
6.01035051752588 0.0411913932225366
6.0110005500275 0.0411591606088621
6.01165058252913 0.0411269462663309
6.01230061503075 0.0410947501915279
6.01295064753238 0.0410625723810313
6.013600680034 0.0410304128314128
6.01425071253563 0.0409982715392375
6.01490074503725 0.0409661485010641
6.01555077753888 0.0409340437134446
6.0162008100405 0.0409019571729243
6.01685084254213 0.0408698888760423
6.01750087504375 0.0408378388193308
6.01815090754538 0.0408058069993157
6.018800940047 0.0407737934125165
6.01945097254863 0.040741798055446
6.02010100505025 0.0407098209246104
6.02075103755188 0.0406778620165096
6.0214010700535 0.0406459213276369
6.02205110255513 0.0406139988544792
6.02270113505675 0.040582094593517
6.02335116755838 0.040550208541224
6.02400120006 0.0405183406940678
6.02465123256163 0.0404864910485094
6.02530126506325 0.0404546596010032
6.02595129756488 0.0404228463479977
6.0266013300665 0.0403910512859343
6.02725136256813 0.0403592744112483
6.02790139506975 0.0403275157203687
6.02855142757138 0.0402957752097179
6.029201460073 0.0402640528757118
6.02985149257463 0.0402323487147603
6.03050152507625 0.0402006627232666
6.03115155757788 0.0401689948976276
6.0318015900795 0.0401373452342339
6.03245162258113 0.0401057137294695
6.03310165508275 0.0400741003797124
6.03375168758438 0.040042505181334
6.034401720086 0.0400109281306995
6.03505175258763 0.0399793692241676
6.03570178508925 0.0399478284580909
6.03635181759088 0.0399163058288153
6.0370018500925 0.039884801332681
6.03765188259413 0.0398533149660213
6.03830191509575 0.0398218467251636
6.03895194759738 0.0397903966064289
6.03960198009901 0.0397589646061316
6.04025201260063 0.0397275507205804
6.04090204510226 0.0396961549460774
6.04155207760388 0.0396647772789184
6.0422021101055 0.0396334177153931
6.04285214260713 0.0396020762517849
6.04350217510876 0.0395707528843708
6.04415220761038 0.0395394476094221
6.04480224011201 0.0395081604232032
6.04545227261363 0.0394768913219728
6.04610230511526 0.039445640301983
6.04675233761688 0.0394144073594801
6.04740237011851 0.0393831924907038
6.04805240262013 0.039351995691888
6.04870243512176 0.0393208169592602
6.04935246762338 0.0392896562890417
6.05000250012501 0.0392585136774479
6.05065253262663 0.0392273891206876
6.05130256512826 0.039196282614964
6.05195259762988 0.0391651941564737
6.05260263013151 0.0391341237414075
6.05325266263313 0.0391030713659498
6.05390269513476 0.039072037026279
6.05455272763638 0.0390410207185675
6.05520276013801 0.0390100224389814
6.05585279263963 0.038979042183681
6.05650282514126 0.0389480799488201
6.05715285764288 0.0389171357305467
6.05780289014451 0.0388862095250027
6.05845292264613 0.0388553013283239
6.05910295514776 0.0388244111366401
6.05975298764938 0.038793538946075
6.06040302015101 0.0387626847527462
6.06105305265263 0.0387318485527654
6.06170308515426 0.038701030342238
6.06235311765588 0.0386702301172638
6.06300315015751 0.0386394478739363
6.06365318265913 0.038608683608343
6.06430321516076 0.0385779373165655
6.06495324766238 0.0385472089946795
6.06560328016401 0.0385164986387543
6.06625331266563 0.0384858062448538
6.06690334516726 0.0384551318090356
6.06755337766888 0.0384244753273513
6.06820341017051 0.0383938367958467
6.06885344267213 0.0383632162105614
6.06950347517376 0.0383326135675295
6.07015350767538 0.0383020288627789
6.07080354017701 0.0382714620923315
6.07145357267863 0.0382409132522035
6.07210360518026 0.0382103823384049
6.07275363768188 0.03817986934694
6.07340367018351 0.0381493742738074
6.07405370268513 0.0381188971149994
6.07470373518676 0.0380884378665026
6.07535376768838 0.0380579965242979
6.07600380019001 0.03802757308436
6.07665383269164 0.0379971675426581
6.07730386519326 0.0379667798951552
6.07795389769488 0.0379364101378088
6.07860393019651 0.0379060582665704
6.07925396269813 0.0378757242773855
6.07990399519976 0.037845408166194
6.08055402770139 0.0378151099289301
6.08120406020301 0.0377848295615219
6.08185409270463 0.0377545670598918
6.08250412520626 0.0377243224199567
6.08315415770788 0.0376940956376272
6.08380419020951 0.0376638867088084
6.08445422271114 0.0376336956293998
6.08510425521276 0.0376035223952948
6.08575428771439 0.0375733670023814
6.08640432021601 0.0375432294465416
6.08705435271764 0.0375131097236515
6.08770438521926 0.037483007829582
6.08835441772089 0.0374529237601979
6.08900445022251 0.0374228575113582
6.08965448272414 0.0373928090789166
6.09030451522576 0.0373627784587207
6.09095454772739 0.0373327656466124
6.09160458022901 0.0373027706384284
6.09225461273064 0.0372727934299993
6.09290464523226 0.0372428340171499
6.09355467773389 0.0372128923956998
6.09420471023551 0.0371829685614626
6.09485474273714 0.0371530625102464
6.09550477523876 0.0371231742378535
6.09615480774039 0.0370933037400808
6.09680484024201 0.0370634510127194
6.09745487274364 0.0370336160515547
6.09810490524526 0.0370037988523667
6.09875493774689 0.0369739994109298
6.09940497024851 0.0369442177230127
6.10005500275014 0.0369144537843784
6.10070503525176 0.0368847075907845
6.10135506775339 0.036854979137983
6.10200510025501 0.0368252684217201
6.10265513275664 0.0367955754377369
6.10330516525826 0.0367659001817685
6.10395519775989 0.0367362426495447
6.10460523026151 0.0367066028367897
6.10525526276314 0.036676980739222
6.10590529526476 0.036647376352555
6.10655532776639 0.0366177896724962
6.10720536026801 0.0365882206947476
6.10785539276964 0.036558669415006
6.10850542527126 0.0365291358289624
6.10915545777289 0.0364996199323024
6.10980549027451 0.0364701217207062
6.11045552277614 0.0364406411898485
6.11110555527776 0.0364111783353984
6.11175558777939 0.0363817331530198
6.11240562028101 0.0363523056383708
6.11305565278264 0.0363228957871045
6.11370568528426 0.0362935035948681
6.11435571778589 0.0362641290573038
6.11500575028751 0.0362347721700479
6.11565578278914 0.0362054329287318
6.11630581529077 0.0361761113289811
6.11695584779239 0.0361468073664162
6.11760588029401 0.0361175210366521
6.11825591279564 0.0360882523352983
6.11890594529726 0.0360590012579591
6.11955597779889 0.0360297678002332
6.12020601030052 0.036000551957714
6.12085604280214 0.0359713537259898
6.12150607530377 0.0359421731006433
6.12215610780539 0.0359130100772519
6.12280614030701 0.0358838646513876
6.12345617280864 0.0358547368186172
6.12410620531027 0.0358256265745023
6.12475623781189 0.0357965339145989
6.12540627031352 0.0357674588344578
6.12605630281514 0.0357384013296245
6.12670633531677 0.0357093613956394
6.12735636781839 0.0356803390280372
6.12800640032002 0.0356513342223478
6.12865643282164 0.0356223469740956
6.12930646532327 0.0355933772787997
6.12995649782489 0.0355644251319739
6.13060653032652 0.035535490529127
6.13125656282814 0.0355065734657623
6.13190659532977 0.0354776739373781
6.13255662783139 0.0354487919394673
6.13320666033302 0.0354199274675177
6.13385669283464 0.0353910805170118
6.13450672533627 0.0353622510834267
6.13515675783789 0.035333439162235
6.13580679033952 0.0353046447489033
6.13645682284114 0.0352758678388936
6.13710685534277 0.0352471084276623
6.13775688784439 0.0352183665106609
6.13840692034602 0.0351896420833357
6.13905695284764 0.0351609351411278
6.13970698534927 0.0351322456794732
6.14035701785089 0.0351035736938028
6.14100705035252 0.0350749191795422
6.14165708285414 0.035046282132112
6.14230711535577 0.0350176625469278
6.14295714785739 0.0349890604193999
6.14360718035902 0.0349604757449335
6.14425721286064 0.0349319085189289
6.14490724536227 0.0349033587367812
6.14555727786389 0.0348748263938802
6.14620731036552 0.0348463114856112
6.14685734286714 0.0348178140073538
6.14750737536877 0.0347893339544829
6.14815740787039 0.0347608713223683
6.14880744037202 0.0347324261063748
6.14945747287364 0.0347039983018618
6.15010750537527 0.0346755879041844
6.15075753787689 0.034647194908692
6.15140757037852 0.0346188193107293
6.15205760288014 0.0345904611056359
6.15270763538177 0.0345621202887464
6.15335766788339 0.0345337968553905
6.15400770038502 0.034505490800893
6.15465773288664 0.0344772021205734
6.15530776538827 0.0344489308097464
6.15595779788989 0.0344206768637219
6.15660783039152 0.0343924402778044
6.15725786289314 0.0343642210472942
6.15790789539477 0.0343360191674859
6.15855792789639 0.0343078346336695
6.15920796039802 0.0342796674411302
6.15985799289965 0.0342515175851479
6.16050802540127 0.0342233850609981
6.1611580579029 0.0341952698639509
6.16180809040452 0.0341671719892719
6.16245812290614 0.0341390914322214
6.16310815540777 0.0341110281880552
6.1637581879094 0.034082982252024
6.16440822041102 0.0340549536193739
6.16505825291265 0.0340269422853457
6.16570828541427 0.0339989482451757
6.1663583179159 0.0339709714940952
6.16700835041752 0.0339430120273307
6.16765838291915 0.0339150698401039
6.16830841542077 0.0338871449276317
6.1689584479224 0.0338592372851261
6.16960848042402 0.0338313469077943
6.17025851292565 0.0338034737908387
6.17090854542727 0.0337756179294569
6.1715585779289 0.0337477793188418
6.17220861043052 0.0337199579541814
6.17285864293215 0.033692153830659
6.17350867543377 0.0336643669434531
6.1741587079354 0.0336365972877374
6.17480874043702 0.0336088448586809
6.17545877293865 0.033581109651448
6.17610880544027 0.0335533916611981
6.1767588379419 0.0335256908830859
6.17740887044352 0.0334980073122616
6.17805890294515 0.0334703409438704
6.17870893544677 0.033442691773053
6.1793589679484 0.0334150597949454
6.18000900045002 0.0333874450046787
6.18065903295165 0.0333598473973796
6.18130906545327 0.0333322669681698
6.1819590979549 0.0333047037121664
6.18260913045652 0.0332771576244822
6.18325916295815 0.033249628700225
6.18390919545977 0.0332221169344978
6.1845592279614 0.0331946223223994
6.18520926046302 0.0331671448590236
6.18585929296465 0.0331396845394596
6.18650932546627 0.0331122413587923
6.1871593579679 0.0330848153121016
6.18780939046952 0.033057406394463
6.18845942297115 0.0330300146009474
6.18910945547277 0.0330026399266208
6.1897594879744 0.0329752823665451
6.19040952047602 0.0329479419157773
6.19105955297765 0.03292061856937
6.19170958547927 0.032893312322371
6.1923596179809 0.0328660231698236
6.19300965048252 0.0328387511067668
6.19365968298415 0.0328114961282349
6.19430971548577 0.0327842582292575
6.1949597479874 0.0327570374048599
6.19560978048902 0.0327298336500628
6.19625981299065 0.0327026469598822
6.19690984549228 0.03267547732933
6.1975598779939 0.0326483247534132
6.19820991049552 0.0326211892271345
6.19885994299715 0.0325940707454921
6.19950997549877 0.0325669693034797
6.2001600080004 0.0325398848960864
6.20081004050203 0.0325128175182971
6.20146007300365 0.032485767165092
6.20211010550527 0.032458733831447
6.2027601380069 0.0324317175123335
6.20341017050852 0.0324047182027184
6.20406020301015 0.0323777358975641
6.20471023551178 0.032350770591829
6.2053602680134 0.0323238222804665
6.20601030051503 0.0322968909584261
6.20666033301665 0.0322699766206525
6.20731036551828 0.0322430792620861
6.2079603980199 0.0322161988776632
6.20861043052153 0.0321893354623154
6.20926046302315 0.0321624890109701
6.20991049552478 0.0321356595185501
6.2105605280264 0.0321088469799741
6.21121056052803 0.0320820513901563
6.21186059302965 0.0320552727440067
6.21251062553128 0.0320285110364307
6.2131606580329 0.0320017662623296
6.21381069053453 0.0319750384166004
6.21446072303615 0.0319483274941355
6.21511075553778 0.0319216334898232
6.2157607880394 0.0318949563985476
6.21641082054103 0.0318682962151883
6.21706085304265 0.0318416529346207
6.21771088554428 0.0318150265517158
6.2183609180459 0.0317884170613404
6.21901095054753 0.0317618244583573
6.21966098304915 0.0317352487376245
6.22031101555078 0.0317086898939962
6.2209610480524 0.0316821479223222
6.22161108055403 0.0316556228174479
6.22226111305565 0.0316291145742147
6.22291114555728 0.0316026231874597
6.2235611780589 0.0315761486520157
6.22421121056053 0.0315496909627115
6.22486124306215 0.0315232501143714
6.22551127556378 0.0314968261018156
6.2261613080654 0.0314704189198604
6.22681134056703 0.0314440285633175
6.22746137306865 0.0314176550269946
6.22811140557028 0.0313912983056952
6.2287614380719 0.0313649583942187
6.22941147057353 0.0313386352873603
6.23006150307515 0.0313123289799111
6.23071153557678 0.031286039466658
6.2313615680784 0.0312597667423837
6.23201160058003 0.0312335108018669
6.23266163308165 0.0312072716398821
6.23331166558328 0.0311810492511998
6.2339616980849 0.0311548436305862
6.23461173058653 0.0311286547728036
6.23526176308815 0.03110248267261
6.23591179558978 0.0310763273247595
6.23656182809141 0.0310501887240019
6.23721186059303 0.0310240668650833
6.23786189309465 0.0309979617427454
6.23851192559628 0.030971873351726
6.2391619580979 0.0309458016867587
6.23981199059953 0.0309197467425732
6.24046202310116 0.030893708513895
6.24111205560278 0.0308676869954458
6.24176208810441 0.0308416821819433
6.24241212060603 0.0308156940681008
6.24306215310765 0.0307897226486279
6.24371218560928 0.0307637679182301
6.24436221811091 0.030737829871609
6.24501225061253 0.0307119085034622
6.24566228311416 0.0306860038084831
6.24631231561578 0.0306601157813614
6.24696234811741 0.0306342444167827
6.24761238061903 0.0306083897094286
6.24826241312066 0.0305825516539769
6.24891244562228 0.0305567302451012
6.24956247812391 0.0305309254774715
6.25021251062553 0.0305051373457536
6.25086254312716 0.0304793658446094
6.25151257562878 0.030453610968697
6.25216260813041 0.0304278727126705
6.25281264063203 0.0304021510711801
6.25346267313366 0.0303764460388722
6.25411270563528 0.0303507576103891
6.25476273813691 0.0303250857803694
6.25541277063853 0.0302994305434478
6.25606280314016 0.030273791894255
6.25671283564178 0.0302481698274181
6.25736286814341 0.0302225643375599
6.25801290064503 0.0301969754192998
6.25866293314666 0.0301714030672531
6.25931296564828 0.0301458472760315
6.25996299814991 0.0301203080402425
6.26061303065153 0.0300947853544901
6.26126306315316 0.0300692792133743
6.26191309565478 0.0300437896114913
6.26256312815641 0.0300183165434337
6.26321316065803 0.0299928600037901
6.26386319315966 0.0299674199871455
6.26451322566128 0.0299419964880807
6.26516325816291 0.0299165895011733
6.26581329066453 0.0298911990209966
6.26646332316616 0.0298658250421206
6.26711335566778 0.0298404675591113
6.26776338816941 0.0298151265665309
6.26841342067103 0.0297898020589379
6.26906345317266 0.0297644940308873
6.26971348567428 0.0297392024769299
6.27036351817591 0.0297139273916133
6.27101355067753 0.0296886687694811
6.27166358317916 0.0296634266050733
6.27231361568078 0.029638200892926
6.27296364818241 0.0296129916275717
6.27361368068403 0.0295877988035395
6.27426371318566 0.0295626224153545
6.27491374568728 0.0295374624575381
6.27556377818891 0.0295123189246083
6.27621381069053 0.0294871918110792
6.27686384319216 0.0294620811114613
6.27751387569378 0.0294369868202616
6.27816390819541 0.0294119089319833
6.27881394069703 0.0293868474411261
6.27946397319866 0.0293618023421859
6.28011400570029 0.029336773629655
6.28076403820191 0.0293117612980224
6.28141407070354 0.0292867653417732
6.28206410320516 0.0292617857553888
6.28271413570678 0.0292368225333474
6.28336416820841 0.0292118756701233
6.28401420071004 0.0291869451601872
6.28466423321166 0.0291620309980065
6.28531426571329 0.0291371331780449
6.28596429821491 0.0291122516947625
6.28661433071654 0.0290873865426159
6.28726436321816 0.029062537716058
6.28791439571979 0.0290377052095384
6.28856442822141 0.0290128890175031
6.28921446072304 0.0289880891343945
6.28986449322466 0.0289633055546516
6.29051452572629 0.0289385382727098
6.29116455822791 0.0289137872830009
6.29181459072954 0.0288890525799535
6.29246462323116 0.0288643341579924
6.29311465573279 0.0288396320115391
6.29376468823441 0.0288149461350117
6.29441472073604 0.0287902765228245
6.29506475323766 0.0287656231693886
6.29571478573929 0.0287409860691118
6.29636481824091 0.028716365216398
6.29701485074254 0.028691760605648
6.29766488324416 0.0286671722312591
6.29831491574579 0.028642600087625
6.29896494824741 0.0286180441691363
6.29961498074904 0.02859350447018
6.30026501325066 0.0285689809851396
6.30091504575229 0.0285444737083953
6.30156507825391 0.0285199826343239
6.30221511075554 0.0284955077572988
6.30286514325716 0.0284710490716901
6.30351517575879 0.0284466065718644
6.30416520826041 0.0284221802521851
6.30481524076204 0.028397770107012
6.30546527326366 0.0283733761307017
6.30611530576529 0.0283489983176074
6.30676533826691 0.0283246366620791
6.30741537076854 0.0283002911584633
6.30806540327016 0.0282759618011032
6.30871543577179 0.0282516485843387
6.30936546827341 0.0282273515025063
6.31001550077504 0.0282030705499395
6.31066553327666 0.0281788057209681
6.31131556577829 0.0281545570099189
6.31196559827991 0.0281303244111152
6.31261563078154 0.0281061079188772
6.31326566328316 0.0280819075275217
6.31391569578479 0.0280577232313623
6.31456572828641 0.0280335550247093
6.31521576078804 0.0280094029018697
6.31586579328966 0.0279852668571474
6.31651582579129 0.027961146884843
6.31716585829292 0.0279370429792537
6.31781589079454 0.0279129551346738
6.31846592329616 0.027888883345394
6.31911595579779 0.0278648276057022
6.31976598829941 0.0278407879098826
6.32041602080104 0.0278167642522166
6.32106605330267 0.0277927566269824
6.32171608580429 0.0277687650284546
6.32236611830591 0.0277447894509052
6.32301615080754 0.0277208298886025
6.32366618330916 0.027696886335812
6.32431621581079 0.0276729587867957
6.32496624831242 0.027649047235813
6.32561628081404 0.0276251516771195
6.32626631331567 0.027601272104968
6.32691634581729 0.0275774085136083
6.32756637831892 0.0275535608972866
6.32821641082054 0.0275297292502465
6.32886644332217 0.0275059135667281
6.32951647582379 0.0274821138409687
6.33016650832542 0.0274583300672023
6.33081654082704 0.0274345622396598
6.33146657332867 0.027410810352569
6.33211660583029 0.0273870744001548
6.33276663833192 0.0273633543766389
6.33341667083354 0.0273396502762399
6.33406670333517 0.0273159620931733
6.33471673583679 0.0272922898216516
6.33536676833842 0.0272686334558845
6.33601680084004 0.0272449929900782
6.33666683334167 0.0272213684184361
6.33731686584329 0.0271977597351586
6.33796689834492 0.0271741669344431
6.33861693084654 0.0271505900104838
6.33926696334817 0.027127028957472
6.33991699584979 0.0271034837695961
6.34056702835142 0.0270799544410414
6.34121706085304 0.0270564409659901
6.34186709335467 0.0270329433386217
6.34251712585629 0.0270094615531123
6.34316715835792 0.0269859956036355
6.34381719085954 0.0269625454843617
6.34446722336117 0.0269391111894583
6.34511725586279 0.0269156927130898
6.34576728836442 0.0268922900494177
6.34641732086604 0.0268689031926008
6.34706735336767 0.0268455321367947
6.34771738586929 0.0268221768761522
6.34836741837092 0.026798837404823
6.34901745087254 0.0267755137169542
6.34966748337417 0.0267522058066897
6.35031751587579 0.0267289136681708
6.35096754837742 0.0267056372955356
6.35161758087904 0.0266823766829195
6.35226761338067 0.026659131824455
6.35291764588229 0.0266359027142716
6.35356767838392 0.0266126893464961
6.35421771088554 0.0265894917152524
6.35486774338717 0.0265663098146614
6.35551777588879 0.0265431436388414
6.35616780839042 0.0265199931819077
6.35681784089205 0.0264968584379726
6.35746787339367 0.026473739401146
6.35811790589529 0.0264506360655347
6.35876793839692 0.0264275484252427
6.35941797089854 0.0264044764743712
6.36006800340017 0.0263814202070186
6.3607180359018 0.0263583796172804
6.36136806840342 0.0263353546992497
6.36201810090505 0.0263123454470164
6.36266813340667 0.0262893518546677
6.36331816590829 0.0262663739162883
6.36396819840992 0.0262434116259596
6.36461823091155 0.026220464977761
6.36526826341317 0.0261975339657684
6.3659182959148 0.0261746185840554
6.36656832841642 0.0261517188266927
6.36721836091805 0.0261288346877484
6.36786839341967 0.0261059661612876
6.3685184259213 0.0260831132413731
6.36916845842292 0.0260602759220647
6.36981849092455 0.0260374541974194
6.37046852342617 0.0260146480614917
6.3711185559278 0.0259918575083333
6.37176858842942 0.0259690825319935
6.37241862093105 0.0259463231265185
6.37306865343267 0.025923579285952
6.3737186859343 0.0259008510043351
6.37436871843592 0.0258781382757062
6.37501875093755 0.0258554410941009
6.37566878343917 0.0258327594535525
6.3763188159408 0.0258100933480912
6.37696884844242 0.0257874427717449
6.37761888094405 0.0257648077185388
6.37826891344567 0.0257421881824954
6.3789189459473 0.0257195841576345
6.37956897844892 0.0256969956379736
6.38021901095055 0.0256744226175274
6.38086904345217 0.025651865090308
6.3815190759538 0.0256293230503248
6.38216910845542 0.0256067964915848
6.38281914095705 0.0255842854080924
6.38346917345867 0.0255617897938493
6.3841192059603 0.0255393096428549
6.38476923846192 0.0255168449491056
6.38541927096355 0.0254943957065957
6.38606930346517 0.0254719619093166
6.3867193359668 0.0254495435512574
6.38736936846842 0.0254271406264046
6.38801940097005 0.0254047531287421
6.38866943347167 0.0253823810522513
6.3893194659733 0.0253600243909112
6.38996949847492 0.0253376831386981
6.39061953097655 0.025315357289586
6.39126956347817 0.0252930468375462
6.3919195959798 0.0252707517765476
6.39256962848142 0.0252484721005567
6.39321966098305 0.0252262078035373
6.39386969348467 0.0252039588794511
6.3945197259863 0.025181725322257
6.39516975848792 0.0251595071259115
6.39581979098955 0.0251373042843687
6.39646982349117 0.0251151167915802
6.3971198559928 0.0250929446414953
6.39776988849442 0.0250707878280608
6.39841992099605 0.0250486463452209
6.39906995349767 0.0250265201869176
6.3997199859993 0.0250044093470904
6.40037001850093 0.0249823138196763
6.40102005100255 0.0249602335986102
6.40167008350418 0.0249381686778242
6.4023201160058 0.0249161190512482
6.40297014850742 0.0248940847128098
6.40362018100905 0.0248720656564341
6.40427021351068 0.0248500618760439
6.4049202460123 0.0248280733655595
6.40557027851393 0.024806100118899
6.40622031101555 0.0247841421299782
6.40687034351718 0.0247621993927102
6.4075203760188 0.024740271901006
6.40817040852043 0.0247183596487745
6.40882044102205 0.0246964626299219
6.40947047352368 0.0246745808383522
6.4101205060253 0.024652714267967
6.41077053852693 0.0246308629126658
6.41142057102855 0.0246090267663456
6.41207060353018 0.0245872058229012
6.4127206360318 0.0245654000762251
6.41337066853343 0.0245436095202075
6.41402070103505 0.0245218341487363
6.41467073353668 0.0245000739556971
6.4153207660383 0.0244783289349733
6.41597079853993 0.024456599080446
6.41662083104155 0.0244348843859942
6.41727086354318 0.0244131848454943
6.4179208960448 0.0243915004528208
6.41857092854643 0.0243698312018457
6.41922096104805 0.0243481770864391
6.41987099354968 0.0243265381004685
6.4205210260513 0.0243049142377995
6.42117105855293 0.0242833054922952
6.42182109105455 0.0242617118578167
6.42247112355618 0.0242401333282227
6.4231211560578 0.0242185698973701
6.42377118855943 0.0241970215591133
6.42442122106105 0.0241754883073044
6.42507125356268 0.0241539701357936
6.4257212860643 0.0241324670384288
6.42637131856593 0.0241109790090558
6.42702135106755 0.0240895060415182
6.42767138356918 0.0240680481296574
6.4283214160708 0.0240466052673128
6.42897144857243 0.0240251774483215
6.42962148107405 0.0240037646665186
6.43027151357568 0.0239823669157369
6.4309215460773 0.0239609841898073
6.43157157857893 0.0239396164825585
6.43222161108055 0.0239182637878169
6.43287164358218 0.0238969260994071
6.4335216760838 0.0238756034111513
6.43417170858543 0.0238542957168701
6.43482174108705 0.0238330030103813
6.43547177358868 0.0238117252855013
6.4361218060903 0.0237904625360441
6.43677183859193 0.0237692147558214
6.43742187109356 0.0237479819386435
6.43807190359518 0.023726764078318
6.4387219360968 0.0237055611686507
6.43937196859843 0.0236843732034456
6.44002200110005 0.0236632001765042
6.44067203360168 0.0236420420816262
6.44132206610331 0.0236208989126094
6.44197209860493 0.0235997706632494
6.44262213110656 0.0235786573273398
6.44327216360818 0.0235575588986723
6.4439221961098 0.0235364753710365
6.44457222861143 0.02351540673822
6.44522226111306 0.0234943529940085
6.44587229361468 0.0234733141321858
6.44652232611631 0.0234522901465333
6.44717235861793 0.023431281030831
6.44782239111956 0.0234102867788564
6.44847242362118 0.0233893073843856
6.44912245612281 0.0233683428411922
6.44977248862443 0.0233473931430482
6.45042252112606 0.0233264582837235
6.45107255362768 0.0233055382569862
6.45172258612931 0.0232846330566023
6.45237261863093 0.0232637426763361
6.45302265113256 0.0232428671099498
6.45367268363418 0.0232220063512036
6.45432271613581 0.0232011603938562
6.45497274863743 0.0231803292316639
6.45562278113906 0.0231595128583815
6.45627281364068 0.0231387112677617
6.45692284614231 0.0231179244535553
6.45757287864393 0.0230971524095115
6.45822291114556 0.0230763951293772
6.45887294364718 0.0230556526068978
6.45952297614881 0.0230349248358167
6.46017300865043 0.0230142118098755
6.46082304115206 0.0229935135228138
6.46147307365368 0.0229728299683695
6.46212310615531 0.0229521611402787
6.46277313865693 0.0229315070322755
6.46342317115856 0.0229108676380924
6.46407320366018 0.0228902429514599
6.46472323616181 0.0228696329661068
6.46537326866343 0.02284903767576
6.46602330116506 0.0228284570741447
6.46667333366668 0.0228078911549843
6.46732336616831 0.0227873399120003
6.46797339866993 0.0227668033389124
6.46862343117156 0.0227462814294389
6.46927346367318 0.0227257741772958
6.46992349617481 0.0227052815761976
6.47057352867643 0.0226848036198571
6.47122356117806 0.0226643403019853
6.47187359367968 0.0226438916162913
6.47252362618131 0.0226234575564827
6.47317365868293 0.0226030381162652
6.47382369118456 0.0225826332893429
6.47447372368618 0.0225622430694179
6.47512375618781 0.022541867450191
6.47577378868943 0.022521506425361
6.47642382119106 0.022501159988625
6.47707385369269 0.0224808281336785
6.47772388619431 0.0224605108542152
6.47837391869593 0.0224402081439274
6.47902395119756 0.0224199199965053
6.47967398369918 0.0223996464056376
6.48032401620081 0.0223793873650115
6.48097404870244 0.0223591428683122
6.48162408120406 0.0223389129092237
6.48227411370569 0.0223186974814278
6.48292414620731 0.022298496578605
6.48357417870893 0.0222783101944342
6.48422421121056 0.0222581383225923
6.48487424371219 0.0222379809567551
6.48552427621381 0.0222178380905963
6.48617430871544 0.0221977097177883
6.48682434121706 0.0221775958320016
6.48747437371869 0.0221574964269054
6.48812440622031 0.022137411496167
6.48877443872194 0.0221173410334524
6.48942447122356 0.0220972850324258
6.49007450372519 0.0220772434867498
6.49072453622681 0.0220572163900856
6.49137456872844 0.0220372037360927
6.49202460123006 0.022017205518429
6.49267463373169 0.021997221730751
6.49332466623331 0.0219772523667134
6.49397469873494 0.0219572974199696
6.49462473123656 0.0219373568841713
6.49527476373819 0.0219174307529687
6.49592479623981 0.0218975190200105
6.49657482874144 0.0218776216789438
6.49722486124306 0.0218577387234142
6.49787489374469 0.0218378701470659
6.49852492624631 0.0218180159435414
6.49917495874794 0.0217981761064818
6.49982499124956 0.0217783506295267
6.50047502375119 0.0217585395063143
6.50112505625281 0.0217387427304811
6.50177508875444 0.0217189602956621
6.50242512125606 0.0216991921954912
6.50307515375769 0.0216794384236004
6.50372518625931 0.0216596989736205
6.50437521876094 0.0216399738391807
6.50502525126256 0.0216202630139089
6.50567528376419 0.0216005664914313
6.50632531626581 0.0215808842653728
6.50697534876744 0.021561216329357
6.50762538126906 0.0215415626770059
6.50827541377069 0.0215219233019401
6.50892544627231 0.0215022981977787
6.50957547877394 0.0214826873581396
6.51022551127556 0.0214630907766391
6.51087554377719 0.0214435084468922
6.51152557627881 0.0214239403625124
6.51217560878044 0.0214043865171119
6.51282564128206 0.0213848469043016
6.51347567378369 0.0213653215176906
6.51412570628531 0.0213458103508873
6.51477573878694 0.0213263133974981
6.51542577128856 0.0213068306511284
6.51607580379019 0.0212873621053822
6.51672583629181 0.0212679077538619
6.51737586879344 0.0212484675901687
6.51802590129506 0.0212290416079028
6.51867593379669 0.0212096298006625
6.51932596629831 0.0211902321620451
6.51997599879994 0.0211708486856465
6.52062603130157 0.0211514793650611
6.52127606380319 0.0211321241938825
6.52192609630482 0.0211127831657024
6.52257612880644 0.0210934562741116
6.52322616130806 0.0210741435126993
6.52387619380969 0.0210548448750536
6.52452622631132 0.0210355603547613
6.52517625881294 0.021016289945408
6.52582629131457 0.0209970336405777
6.52647632381619 0.0209777914338535
6.52712635631782 0.020958563318817
6.52777638881944 0.0209393492890487
6.52842642132107 0.0209201493381276
6.52907645382269 0.0209009634596319
6.52972648632432 0.020881791647138
6.53037651882594 0.0208626338942214
6.53102655132757 0.0208434901944564
6.53167658382919 0.0208243605414158
6.53232661633082 0.0208052449286716
6.53297664883244 0.0207861433497942
6.53362668133407 0.0207670557983529
6.53427671383569 0.0207479822679159
6.53492674633732 0.0207289227520501
6.53557677883894 0.0207098772443212
6.53622681134057 0.0206908457382938
6.53687684384219 0.0206718282275312
6.53752687634382 0.0206528247055957
6.53817690884544 0.0206338351660481
6.53882694134707 0.0206148596024484
6.53947697384869 0.0205958980083554
6.54012700635032 0.0205769503773263
6.54077703885194 0.0205580167029178
6.54142707135357 0.020539096978685
6.54207710385519 0.0205201911981819
6.54272713635682 0.0205012993549616
6.54337716885844 0.0204824214425758
6.54402720136007 0.0204635574545754
6.54467723386169 0.0204447073845098
6.54532726636332 0.0204258712259276
6.54597729886494 0.020407048972376
6.54662733136657 0.0203882406174015
6.54727736386819 0.0203694461545492
6.54792739636982 0.020350665577363
6.54857742887144 0.0203318988793861
6.54922746137307 0.0203131460541604
6.54987749387469 0.0202944070952266
6.55052752637632 0.0202756819961246
6.55117755887794 0.020256970750393
6.55182759137957 0.0202382733515695
6.55247762388119 0.0202195897931908
6.55312765638282 0.0202009200687923
6.55377768888444 0.0201822641719084
6.55442772138607 0.0201636220960729
6.55507775388769 0.0201449938348179
6.55572778638932 0.020126379381675
6.55637781889094 0.0201077787301746
6.55702785139257 0.0200891918738458
6.5576778838942 0.0200706188062173
6.55832791639582 0.0200520595208163
6.55897794889744 0.0200335140111691
6.55962798139907 0.0200149822708011
6.56027801390069 0.0199964642932366
6.56092804640232 0.0199779600719991
6.56157807890395 0.019959469600611
6.56222811140557 0.0199409928725936
6.5628781439072 0.0199225298814675
6.56352817640882 0.0199040806207521
6.56417820891044 0.019885645083966
6.56482824141207 0.0198672232646266
6.5654782739137 0.0198488151562508
6.56612830641532 0.0198304207523542
6.56677833891695 0.0198120400464516
6.56742837141857 0.0197936730320567
6.5680784039202 0.0197753197026824
6.56872843642182 0.0197569800518408
6.56937846892345 0.0197386540730429
6.57002850142507 0.0197203417597989
6.5706785339267 0.0197020431056179
6.57132856642832 0.0196837581040085
6.57197859892995 0.0196654867484778
6.57262863143157 0.0196472290325327
6.5732786639332 0.0196289849496787
6.57392869643482 0.0196107544934207
6.57457872893645 0.0195925376572625
6.57522876143807 0.0195743344347072
6.5758787939397 0.019556144819257
6.57652882644132 0.0195379688044132
6.57717885894295 0.0195198063836763
6.57782889144457 0.019501657550546
6.5784789239462 0.019483522298521
6.57912895644782 0.0194654006210992
6.57977898894945 0.0194472925117778
6.58042902145107 0.0194291979640531
6.5810790539527 0.0194111169714205
6.58172908645432 0.0193930495273747
6.58237911895595 0.0193749956254095
6.58302915145757 0.0193569552590179
6.5836791839592 0.0193389284216922
6.58432921646082 0.0193209151069238
6.58497924896245 0.0193029153082034
6.58562928146407 0.0192849290190207
6.5862793139657 0.0192669562328648
6.58692934646732 0.0192489969432242
6.58757937896895 0.0192310511435862
6.58822941147057 0.0192131188274376
6.5888794439722 0.0191951999882645
6.58952947647382 0.019177294619552
6.59017950897545 0.0191594027147846
6.59082954147707 0.0191415242674462
6.5914795739787 0.0191236592710197
6.59212960648032 0.0191058077189874
6.59277963898195 0.0190879696048308
6.59342967148357 0.0190701449220307
6.5940797039852 0.0190523336640672
6.59472973648682 0.0190345358244198
6.59537976898845 0.019016751396567
6.59602980149007 0.0189989803739868
6.5966798339917 0.0189812227501566
6.59732986649333 0.0189634785185527
6.59797989899495 0.0189457476726513
6.59862993149657 0.0189280302059274
6.5992799639982 0.0189103261118556
6.59992999649982 0.0188926353839097
6.60058002900145 0.0188749580155628
6.60123006150308 0.0188572940002875
6.6018800940047 0.0188396433315557
6.60253012650633 0.0188220060028385
6.60318015900795 0.0188043820076064
6.60383019150957 0.0187867713393295
6.6044802240112 0.0187691739914768
6.60513025651283 0.0187515899575171
6.60578028901445 0.0187340192309184
6.60643032151608 0.018716461805148
6.6070803540177 0.0186989176736727
6.60773038651933 0.0186813868299586
6.60838041902095 0.0186638692674712
6.60903045152258 0.0186463649796756
6.6096804840242 0.018628873960036
6.61033051652583 0.0186113962020161
6.61098054902745 0.0185939316990791
6.61163058152908 0.0185764804446875
6.6122806140307 0.0185590424323034
6.61293064653233 0.0185416176553881
6.61358067903395 0.0185242061074024
6.61423071153558 0.0185068077818068
6.6148807440372 0.0184894226720607
6.61553077653883 0.0184720507716234
6.61618080904045 0.0184546920739536
6.61683084154208 0.0184373465725093
6.6174808740437 0.018420014260748
6.61813090654533 0.0184026951321266
6.61878093904695 0.0183853891801017
6.61943097154858 0.0183680963981291
6.6200810040502 0.0183508167796644
6.62073103655183 0.0183335503181624
6.62138106905345 0.0183162970070774
6.62203110155508 0.0182990568398635
6.6226811340567 0.0182818298099738
6.62333116655833 0.0182646159108614
6.62398119905995 0.0182474151359786
6.62463123156158 0.0182302274787773
6.6252812640632 0.018213052932709
6.62593129656483 0.0181958914912246
6.62658132906645 0.0181787431477746
6.62723136156808 0.018161607895809
6.6278813940697 0.0181444857287774
6.62853142657133 0.0181273766401288
6.62918145907295 0.018110280623312
6.62983149157458 0.018093197671775
6.6304815240762 0.0180761277789657
6.63113155657783 0.0180590709383314
6.63178158907945 0.0180420271433189
6.63243162158108 0.0180249963873748
6.6330816540827 0.018007978663945
6.63373168658433 0.0179909739664752
6.63438171908595 0.0179739822884106
6.63503175158758 0.017957003623196
6.6356817840892 0.0179400379642757
6.63633181659083 0.0179230853050939
6.63698184909245 0.0179061456390939
6.63763188159408 0.0178892189597192
6.63828191409571 0.0178723052604125
6.63893194659733 0.0178554045346162
6.63958197909895 0.0178385167757725
6.64023201160058 0.017821641977323
6.64088204410221 0.0178047801327091
6.64153207660383 0.0177879312353717
6.64218210910546 0.0177710952787516
6.64283214160708 0.0177542722562889
6.6434821741087 0.0177374621614235
6.64413220661033 0.0177206649875952
6.64478223911196 0.017703880728243
6.64543227161358 0.017687109376806
6.64608230411521 0.0176703509267227
6.64673233661683 0.0176536053714314
6.64738236911846 0.01763687270437
6.64803240162008 0.0176201529189762
6.64868243412171 0.0176034460086874
6.64933246662333 0.0175867519669405
6.64998249912496 0.0175700707871722
6.65063253162658 0.017553402462819
6.65128256412821 0.0175367469873171
6.65193259662983 0.0175201043541023
6.65258262913146 0.0175034745566102
6.65323266163308 0.0174868575882761
6.65388269413471 0.017470253442535
6.65453272663633 0.0174536621128218
6.65518275913796 0.0174370835925708
6.65583279163958 0.0174205178752164
6.65648282414121 0.0174039649541926
6.65713285664283 0.0173874248229331
6.65778288914446 0.0173708974748715
6.65843292164608 0.0173543829034409
6.65908295414771 0.0173378811020745
6.65973298664933 0.0173213920642051
6.66038301915096 0.0173049157832652
6.66103305165258 0.0172884522526873
6.66168308415421 0.0172720014659035
6.66233311665583 0.0172555634163457
6.66298314915746 0.0172391380974457
6.66363318165908 0.017222725502635
6.66428321416071 0.017206325625345
6.66493324666233 0.0171899384590068
6.66558327916396 0.0171735639970514
6.66623331166558 0.0171572022329095
6.66688334416721 0.0171408531600119
6.66753337666883 0.017124516771789
6.66818340917046 0.0171081930616709
6.66883344167208 0.0170918820230878
6.66948347417371 0.0170755836494697
6.67013350667533 0.0170592979342463
6.67078353917696 0.0170430248708473
6.67143357167858 0.0170267644527022
6.67208360418021 0.0170105166732404
6.67273363668183 0.016994281525891
6.67338366918346 0.0169780590040832
6.67403370168508 0.0169618491012459
6.67468373418671 0.016945651810808
6.67533376668833 0.0169294671261981
6.67598379918996 0.016913295040845
6.67663383169158 0.0168971355481771
6.67728386419321 0.0168809886416227
6.67793389669484 0.0168648543146103
6.67858392919646 0.016848732560568
6.67923396169808 0.0168326233729239
6.67988399419971 0.0168165267451061
6.68053402670133 0.0168004426705424
6.68118405920296 0.0167843711426607
6.68183409170459 0.016768312154889
6.68248412420621 0.0167522657006548
6.68313415670784 0.0167362317733859
6.68378418920946 0.0167202103665099
6.68443422171109 0.0167042014734542
6.68508425421271 0.0166882050876465
6.68573428671434 0.0166722212025142
6.68638431921596 0.0166562498114846
6.68703435171759 0.0166402909079853
6.68768438421921 0.0166243444854434
6.68833441672084 0.0166084105372864
6.68898444922246 0.0165924890569415
6.68963448172409 0.016576580037836
6.69028451422571 0.0165606834733973
6.69093454672734 0.0165447993570524
6.69158457922896 0.0165289276822288
6.69223461173059 0.0165130684423535
6.69288464423221 0.016497221630854
6.69353467673384 0.0164813872411575
6.69418470923546 0.0164655652666912
6.69483474173709 0.0164497557008824
6.69548477423871 0.0164339585371584
6.69613480674034 0.0164181737689466
6.69678483924196 0.0164024013896744
6.69743487174359 0.0163866413927692
6.69808490424521 0.0163708937716583
6.69873493674684 0.0163551585197693
6.69938496924846 0.0163394356305297
6.70003500175009 0.0163237250973671
6.70068503425171 0.0163080269137092
6.70133506675334 0.0162923410729836
6.70198509925496 0.0162766675686182
6.70263513175659 0.0162610063940407
6.70328516425821 0.0162453575426791
6.70393519675984 0.0162297210079614
6.70458522926146 0.0162140967833157
6.70523526176309 0.01619848486217
6.70588529426471 0.0161828852379528
6.70653532676634 0.0161672979040922
6.70718535926796 0.0161517228540168
6.70783539176959 0.0161361600811552
6.70848542427121 0.016120609578936
6.70913545677284 0.0161050713407879
6.70978548927446 0.0160895453601399
6.71043552177609 0.016074031630421
6.71108555427771 0.0160585301450604
6.71173558677934 0.0160430408974872
6.71238561928096 0.016027563881131
6.71303565178259 0.0160120990894213
6.71368568428421 0.0159966465157878
6.71433571678584 0.0159812061536602
6.71498574928746 0.0159657779964687
6.71563578178909 0.0159503620376434
6.71628581429071 0.0159349582706145
6.71693584679234 0.0159195666888126
6.71758587929397 0.0159041872856683
6.71823591179559 0.0158888200546124
6.71888594429721 0.0158734649890759
6.71953597679884 0.01585812208249
6.72018600930046 0.0158427913282861
6.72083604180209 0.0158274727198957
6.72148607430372 0.0158121662507506
6.72213610680534 0.0157968719142827
6.72278613930697 0.0157815897039242
6.72343617180859 0.0157663196131075
6.72408620431021 0.0157510616352651
6.72473623681184 0.0157358157638297
6.72538626931347 0.0157205819922345
6.72603630181509 0.0157053603139127
6.72668633431672 0.0156901507222978
6.72733636681834 0.0156749532108233
6.72798639931997 0.0156597677729233
6.72863643182159 0.0156445944020319
6.72928646432322 0.0156294330915836
6.72993649682484 0.0156142838350131
6.73058652932647 0.0155991466257552
6.73123656182809 0.0155840214572451
6.73188659432972 0.0155689083229184
6.73253662683134 0.0155538072162106
6.73318665933297 0.0155387181305579
6.73383669183459 0.0155236410593964
6.73448672433622 0.0155085759961627
6.73513675683784 0.0154935229342937
6.73578678933947 0.0154784818672263
6.73643682184109 0.0154634527883981
6.73708685434272 0.0154484356912467
6.73773688684434 0.0154334305692102
6.73838691934597 0.0154184374157268
6.73903695184759 0.0154034562242351
6.73968698434922 0.015388486988174
6.74033701685084 0.0153735297009829
6.74098704935247 0.0153585843561013
6.74163708185409 0.015343650946969
6.74228711435572 0.0153287294670262
6.74293714685734 0.0153138199097135
6.74358717935897 0.0152989222684719
6.74423721186059 0.0152840365367424
6.74488724436222 0.0152691627079668
6.74553727686384 0.0152543007755868
6.74618730936547 0.0152394507330448
6.74683734186709 0.0152246125737834
6.74748737436872 0.0152097862912456
6.74813740687034 0.0151949718788748
6.74878743937197 0.0151801693301146
6.74943747187359 0.0151653786384093
6.75008750437522 0.0151505997972031
6.75073753687684 0.0151358327999411
6.75138756937847 0.0151210776400685
6.75203760188009 0.0151063343110309
6.75268763438172 0.0150916028062744
6.75333766688334 0.0150768831192453
6.75398769938497 0.0150621752433904
6.75463773188659 0.0150474791721572
6.75528776438822 0.0150327948989931
6.75593779688984 0.0150181224173463
6.75658782939147 0.0150034617206652
6.75723786189309 0.0149888128023988
6.75788789439472 0.0149741756559963
6.75853792689635 0.0149595502749075
6.75918795939797 0.0149449366525827
6.75983799189959 0.0149303347824724
6.76048802440122 0.0149157446580278
6.76113805690285 0.0149011662727003
6.76178808940447 0.0148865996199419
6.7624381219061 0.0148720446932051
6.76308815440772 0.0148575014859427
6.76373818690934 0.0148429699916082
6.76438821941097 0.0148284502036552
6.7650382519126 0.0148139421155381
6.76568828441422 0.0147994457207116
6.76633831691585 0.0147849610126311
6.76698834941747 0.0147704879847521
6.7676383819191 0.0147560266305309
6.76828841442072 0.0147415769434242
6.76893844692235 0.0147271389168893
6.76958847942397 0.0147127125443837
6.7702385119256 0.0146982978193656
6.77088854442722 0.0146838947352939
6.77153857692885 0.0146695032856275
6.77218860943047 0.0146551234638264
6.7728386419321 0.0146407552633507
6.77348867443372 0.0146263986776611
6.77413870693535 0.014612053700219
6.77478873943697 0.0145977203244862
6.7754387719386 0.014583398543925
6.77608880444022 0.0145690883519982
6.77673883694185 0.0145547897421694
6.77738886944347 0.0145405027079025
6.7780389019451 0.014526227242662
6.77868893444672 0.014511963339913
6.77933896694835 0.014497710993121
6.77998899944997 0.0144834701957523
6.7806390319516 0.0144692409412737
6.78128906445322 0.0144550232231524
6.78193909695485 0.0144408170348563
6.78258912945647 0.014426622369854
6.7832391619581 0.0144124392216144
6.78388919445972 0.0143982675836072
6.78453922696135 0.0143841074493025
6.78518925946297 0.0143699588121713
6.7858392919646 0.0143558216656849
6.78648932446622 0.0143416960033153
6.78713935696785 0.0143275818185351
6.78778938946947 0.0143134791048175
6.7884394219711 0.0142993878556363
6.78908945447272 0.0142853080644661
6.78973948697435 0.0142712397247817
6.79038951947597 0.014257182830059
6.7910395519776 0.0142431373737741
6.79168958447922 0.0142291033494041
6.79233961698085 0.0142150807504265
6.79298964948247 0.0142010695703195
6.7936396819841 0.0141870698025619
6.79428971448572 0.0141730814406332
6.79493974698735 0.0141591044780135
6.79558977948897 0.0141451389081837
6.7962398119906 0.0141311847246252
6.79688984449222 0.01411724192082
6.79753987699385 0.0141033104902509
6.79818990949548 0.0140893904264014
6.7988399419971 0.0140754817227556
6.79948997449872 0.0140615843727982
6.80014000700035 0.0140476983700147
6.80079003950197 0.0140338237078912
6.8014400720036 0.0140199603799144
6.80209010450523 0.0140061083795721
6.80274013700685 0.0139922677003524
6.80339016950848 0.013978438335744
6.8040402020101 0.0139646202792368
6.80469023451173 0.0139508135243208
6.80534026701335 0.0139370180644872
6.80599029951498 0.0139232338932278
6.8066403320166 0.0139094610040348
6.80729036451823 0.0138956993904015
6.80794039701985 0.0138819490458218
6.80859042952148 0.0138682099637903
6.8092404620231 0.0138544821378022
6.80989049452473 0.0138407655613538
6.81054052702635 0.0138270602279417
6.81119055952798 0.0138133661310635
6.8118405920296 0.0137996832642176
6.81249062453123 0.0137860116209029
6.81314065703285 0.0137723511946193
6.81379068953448 0.0137587019788674
6.8144407220361 0.0137450639671483
6.81509075453773 0.0137314371529642
6.81574078703935 0.013717821529818
6.81639081954098 0.0137042170912131
6.8170408520426 0.0136906238306542
6.81769088454423 0.0136770417416462
6.81834091704585 0.0136634708176951
6.81899094954748 0.0136499110523077
6.8196409820491 0.0136363624389913
6.82029101455073 0.0136228249712545
6.82094104705235 0.0136092986426063
6.82159107955398 0.0135957834465565
6.8222411120556 0.0135822793766159
6.82289114455723 0.013568786426296
6.82354117705885 0.013555304589109
6.82419120956048 0.0135418338585682
6.8248412420621 0.0135283742281875
6.82549127456373 0.0135149256914817
6.82614130706535 0.0135014882419663
6.82679133956698 0.0134880618731577
6.8274413720686 0.0134746465785733
6.82809140457023 0.013461242351731
6.82874143707185 0.01344784918615
6.82939146957348 0.0134344670753498
6.8300415020751 0.0134210960128511
6.83069153457673 0.0134077359921754
6.83134156707835 0.013394387006845
6.83199159957998 0.0133810490503831
6.8326416320816 0.0133677221163137
6.83329166458323 0.0133544061981617
6.83394169708485 0.0133411012894528
6.83459172958648 0.0133278073837137
6.8352417620881 0.0133145244744719
6.83589179458973 0.0133012525552558
6.83654182709135 0.0132879916195946
6.83719185959298 0.0132747416610185
6.83784189209461 0.0132615026730584
6.83849192459623 0.0132482746492465
6.83914195709785 0.0132350575831154
6.83979198959948 0.0132218514681989
6.8404420221011 0.0132086562980315
6.84109205460273 0.0131954720661489
6.84174208710436 0.0131822987660874
6.84239211960598 0.0131691363913845
6.84304215210761 0.0131559849355783
6.84369218460923 0.013142844392208
6.84434221711085 0.0131297147548138
6.84499224961248 0.0131165960169366
6.84564228211411 0.0131034881721185
6.84629231461573 0.0130903912139023
6.84694234711736 0.0130773051358318
6.84759237961898 0.0130642299314518
6.84824241212061 0.0130511655943081
6.84889244462223 0.0130381121179471
6.84954247712386 0.0130250694959167
6.85019250962548 0.0130120377217653
6.85084254212711 0.0129990167890424
6.85149257462873 0.0129860066912985
6.85214260713036 0.012973007422085
6.85279263963198 0.0129600189749544
6.85344267213361 0.0129470413434601
6.85409270463523 0.0129340745211563
6.85474273713686 0.0129211185015984
6.85539276963848 0.0129081732783427
6.85604280214011 0.0128952388449464
6.85669283464173 0.0128823151949679
6.85734286714336 0.0128694023219665
6.85799289964498 0.0128565002195023
6.85864293214661 0.0128436088811367
6.85929296464823 0.0128307283004319
6.85994299714986 0.0128178584709511
6.86059302965148 0.0128049993862586
6.86124306215311 0.0127921510399198
6.86189309465473 0.0127793134255008
6.86254312715636 0.012766486536569
6.86319315965798 0.0127536703666927
6.86384319215961 0.0127408649094414
6.86449322466123 0.0127280701583853
6.86514325716286 0.0127152861070958
6.86579328966448 0.0127025127491455
6.86644332216611 0.0126897500781078
6.86709335466773 0.0126769980875571
6.86774338716936 0.0126642567710692
6.86839341967098 0.0126515261222206
6.86904345217261 0.0126388061345889
6.86969348467423 0.0126260968017529
6.87034351717586 0.0126133981172923
6.87099354967748 0.012600710074788
6.87164358217911 0.0125880326678219
6.87229361468073 0.012575365889977
6.87294364718236 0.0125627097348371
6.87359367968398 0.0125500641959876
6.87424371218561 0.0125374292670145
6.87489374468723 0.0125248049415051
6.87554377718886 0.0125121912130478
6.87619380969048 0.012499588075232
6.87684384219211 0.0124869955216482
6.87749387469373 0.012474413545888
6.87814390719536 0.0124618421415441
6.87879393969699 0.0124492813022104
6.87944397219861 0.0124367310214817
6.88009400470023 0.0124241912929541
6.88074403720186 0.0124116621102247
6.88139406970349 0.0123991434668916
6.88204410220511 0.0123866353565544
6.88269413470674 0.0123741377728134
6.88334416720836 0.0123616507092702
6.88399419970998 0.0123491741595275
6.88464423221161 0.0123367081171893
6.88529426471324 0.0123242525758603
6.88594429721486 0.0123118075291469
6.88659432971649 0.0122993729706562
6.88724436221811 0.0122869488939966
6.88789439471974 0.0122745352927776
6.88854442722136 0.0122621321606099
6.88919445972299 0.0122497394911053
6.88984449222461 0.0122373572778769
6.89049452472624 0.0122249855145387
6.89114455722786 0.012212624194706
6.89179458972949 0.0122002733119954
6.89244462223111 0.0121879328600243
6.89309465473274 0.0121756028324117
6.89374468723436 0.0121632832227775
6.89439471973599 0.0121509740247428
6.89504475223761 0.0121386752319299
6.89569478473924 0.0121263868379624
6.89634481724086 0.0121141088364649
6.89699484974249 0.0121018412210633
6.89764488224411 0.0120895839853847
6.89829491474574 0.0120773371230573
6.89894494724736 0.0120651006277106
6.89959497974899 0.0120528744929751
6.90024501225061 0.0120406587124829
6.90089504475224 0.0120284532798669
6.90154507725386 0.0120162581887615
6.90219510975549 0.012004073432802
6.90284514225711 0.0119918990056253
6.90349517475874 0.0119797349008692
6.90414520726036 0.0119675811121728
6.90479523976199 0.0119554376331766
6.90544527226361 0.0119433044575221
6.90609530476524 0.0119311815788521
6.90674533726686 0.0119190689908108
6.90739536976849 0.0119069666870433
6.90804540227011 0.0118948746611963
6.90869543477174 0.0118827929069175
6.90934546727336 0.0118707214178559
6.90999549977499 0.0118586601876618
6.91064553227661 0.0118466092099867
6.91129556477824 0.0118345684784835
6.91194559727986 0.0118225379868061
6.91259562978149 0.0118105177286098
6.91324566228311 0.0117985076975513
6.91389569478474 0.0117865078872882
6.91454572728636 0.0117745182914798
6.91519575978799 0.0117625389037864
6.91584579228961 0.0117505697178696
6.91649582479124 0.0117386107273924
6.91714585729286 0.011726661926019
6.91779588979449 0.0117147233074149
6.91844592229612 0.0117027948652468
6.91909595479774 0.0116908765931829
6.91974598729936 0.0116789684848924
6.92039601980099 0.0116670705340462
6.92104605230261 0.011655182734316
6.92169608480424 0.0116433050793752
6.92234611730587 0.0116314375628984
6.92299614980749 0.0116195801785614
6.92364618230912 0.0116077329200415
6.92429621481074 0.0115958957810171
6.92494624731237 0.011584068755168
6.92559627981399 0.0115722518361755
6.92624631231562 0.0115604450177219
6.92689634481724 0.0115486482934911
6.92754637731887 0.0115368616571682
6.92819640982049 0.0115250851024396
6.92884644232212 0.0115133186229931
6.92949647482374 0.011501562212518
6.93014650732537 0.0114898158647045
6.93079653982699 0.0114780795732445
6.93144657232862 0.0114663533318313
6.93209660483024 0.0114546371341593
6.93274663733187 0.0114429309739243
6.93339666983349 0.0114312348448235
6.93404670233512 0.0114195487405557
6.93469673483674 0.0114078726548206
6.93534676733837 0.0113962065813196
6.93599679983999 0.0113845505137553
6.93664683234162 0.0113729044458318
6.93729686484324 0.0113612683712545
6.93794689734487 0.0113496422837301
6.93859692984649 0.0113380261769669
6.93924696234812 0.0113264200446743
6.93989699484974 0.0113148238805633
6.94054702735137 0.0113032376783462
6.94119705985299 0.0112916614317367
6.94184709235462 0.0112800951344499
6.94249712485624 0.0112685387802022
6.94314715735787 0.0112569923627116
6.94379718985949 0.0112454558756973
6.94444722236112 0.0112339293128801
6.94509725486274 0.0112224126679819
6.94574728736437 0.0112109059347265
6.94639731986599 0.0111994091068385
6.94704735236762 0.0111879221780444
6.94769738486924 0.0111764451420719
6.94834741737087 0.0111649779926503
6.94899744987249 0.01115352072351
6.94964748237412 0.0111420733283831
6.95029751487574 0.011130635801003
6.95094754737737 0.0111192081351046
6.95159757987899 0.0111077903244243
6.95224761238062 0.0110963823626998
6.95289764488224 0.0110849842436702
6.95354767738387 0.0110735959610762
6.9541977098855 0.0110622175086599
6.95484774238712 0.0110508488801647
6.95549777488874 0.0110394900693358
6.95614780739037 0.0110281410699194
6.95679783989199 0.0110168018756634
6.95744787239362 0.0110054724803173
6.95809790489525 0.0109941528776318
6.95874793739687 0.0109828430613592
6.95939796989849 0.0109715430252532
6.96004800240012 0.010960252763069
6.96069803490174 0.0109489722685633
6.96134806740337 0.0109377015354942
6.961998099905 0.0109264405576214
6.96264813240662 0.010915189328706
6.96329816490825 0.0109039478425106
6.96394819740987 0.0108927160927992
6.96459822991149 0.0108814940733375
6.96524826241312 0.0108702817778924
6.96589829491475 0.0108590792002325
6.96654832741637 0.0108478863341279
6.967198359918 0.0108367031733502
6.96784839241962 0.0108255297116723
6.96849842492125 0.0108143659428688
6.96914845742287 0.0108032118607158
6.9697984899245 0.0107920674589909
6.97044852242612 0.0107809327314731
6.97109855492775 0.0107698076719431
6.97174858742937 0.0107586922741829
6.972398619931 0.0107475865319761
6.97304865243262 0.0107364904391081
6.97369868493425 0.0107254039893654
6.97434871743587 0.0107143271765362
6.9749987499375 0.0107032599944103
6.97564878243912 0.010692202436779
6.97629881494075 0.0106811544974351
6.97694884744237 0.0106701161701729
6.977598879944 0.0106590874487884
6.97824891244562 0.0106480683270789
6.97889894494725 0.0106370587988435
6.97954897744887 0.0106260588578827
6.9801990099505 0.0106150684979985
6.98084904245212 0.0106040877129946
6.98149907495375 0.0105931164966763
6.98214910745537 0.0105821548428502
6.982799139957 0.0105712027453248
6.98344917245862 0.0105602601979097
6.98409920496025 0.0105493271944166
6.98474923746187 0.0105384037286585
6.9853992699635 0.0105274897944498
6.98604930246512 0.0105165853856069
6.98669933496675 0.0105056904959474
6.98734936746837 0.0104948051192907
6.98799939997 0.0104839292494576
6.98864943247162 0.0104730628802707
6.98929946497325 0.0104622060055541
6.98994949747487 0.0104513586191333
6.9905995299765 0.0104405207148357
6.99124956247812 0.0104296922864902
6.99189959497975 0.0104188733279271
6.99254962748137 0.0104080638329786
6.993199659983 0.0103972637954783
6.99384969248462 0.0103864732092614
6.99449972498625 0.0103756920681648
6.99514975748787 0.0103649203660271
6.9957997899895 0.0103541580966882
6.99644982249112 0.01034340525399
6.99709985499275 0.0103326618317757
6.99774988749437 0.0103219278238903
6.998399919996 0.0103112032241802
6.99904995249763 0.0103004880264939
6.99969998499925 0.010289782224681
7.00035001750087 0.010279085812593
7.0010000500025 0.010268398784083
7.00165008250413 0.0102577211330057
7.00230011500575 0.0102470528532175
7.00295014750738 0.0102363939385763
7.003600180009 0.0102257443829419
7.00425021251062 0.0102151041801754
7.00490024501225 0.0102044733241398
7.00555027751388 0.0101938518086997
7.0062003100155 0.0101832396277213
7.00685034251713 0.0101726367750725
7.00750037501875 0.0101620432446229
7.00815040752038 0.0101514590302436
7.008800440022 0.0101408841258074
7.00945047252363 0.0101303185251891
7.01010050502525 0.0101197622222646
7.01075053752688 0.0101092152109119
7.0114005700285 0.0100986774850106
7.01205060253013 0.0100881490384418
7.01270063503175 0.0100776298650883
7.01335066753338 0.0100671199588348
7.014000700035 0.0100566193135676
7.01465073253663 0.0100461279231745
7.01530076503825 0.0100356457815451
7.01595079753988 0.0100251728825708
7.0166008300415 0.0100147092201444
7.01725086254313 0.0100042547881609
7.01790089504475 0.00999380958051636
7.01855092754638 0.00998337359110903
7.019200960048 0.00997294681383863
7.01985099254963 0.00996252924260661
7.02050102505125 0.00995212087131621
7.02115105755288 0.00994172169387229
7.0218010900545 0.00993133170418145
7.02245112255613 0.00992095089615198
7.02310115505775 0.00991057926369392
7.02375118755938 0.00990021680071896
7.024401220061 0.00988986350114064
7.02505125256263 0.00987951935887408
7.02570128506425 0.00986918436783619
7.02635131756588 0.0098588585219456
7.0270013500675 0.00984854181512262
7.02765138256913 0.0098382342412894
7.02830141507075 0.00982793579436973
7.02895144757238 0.00981764646828914
7.029601480074 0.00980736625697493
7.03025151257563 0.00979709515435612
7.03090154507725 0.00978683315436346
7.03155157757888 0.0097765802509295
7.0322016100805 0.00976633643798847
7.03285164258213 0.00975610170947637
7.03350167508375 0.00974587605933098
7.03415170758538 0.00973565948149178
7.034801740087 0.0097254519699
7.03545177258863 0.00971525351849874
7.03610180509025 0.00970506412123273
7.03675183759188 0.00969488377204852
7.0374018700935 0.00968471246489442
7.03805190259513 0.00967455019372046
7.03870193509676 0.00966439695247854
7.03935196759838 0.00965425273512224
7.0400020001 0.00964411753560695
7.04065203260163 0.00963399134788982
7.04130206510325 0.00962387416592978
7.04195209760488 0.00961376598368754
7.04260213010651 0.00960366679512562
7.04325216260813 0.00959357659420831
7.04390219510976 0.00958349537490164
7.04455222761138 0.00957342313117349
7.04520226011301 0.00956335985699346
7.04585229261463 0.00955330554633306
7.04650232511626 0.00954326019316549
7.04715235761788 0.00953322379146577
7.04780239011951 0.00952319633521074
7.04845242262113 0.00951317781837904
7.04910245512276 0.00950316823495106
7.04975248762438 0.0094931675789091
7.05040252012601 0.00948317584423719
7.05105255262763 0.00947319302492119
7.05170258512926 0.00946321911494876
7.05235261763088 0.00945325410830939
7.05300265013251 0.00944329799899435
7.05365268263413 0.00943335078099684
7.05430271513576 0.00942341244831175
7.05495274763738 0.00941348299493585
7.05560278013901 0.00940356241486774
7.05625281264063 0.00939365070210781
7.05690284514226 0.00938374785065835
7.05755287764388 0.00937385385452342
7.05820291014551 0.00936396870770892
7.05885294264713 0.00935409240422263
7.05950297514876 0.0093442249380741
7.06015300765038 0.00933436630327476
7.06080304015201 0.00932451649383791
7.06145307265363 0.00931467550377866
7.06210310515526 0.00930484332711394
7.06275313765688 0.00929501995786258
7.06340317015851 0.0092852053900452
7.06405320266013 0.00927539961768438
7.06470323516176 0.00926560263480444
7.06535326766338 0.0092558144354316
7.06600330016501 0.00924603501359397
7.06665333266663 0.00923626436332147
7.06730336516826 0.00922650247864588
7.06795339766988 0.00921674935360094
7.06860343017151 0.00920700498222213
7.06925346267313 0.00919726935854689
7.06990349517476 0.00918754247661448
7.07055352767638 0.00917782433046605
7.07120356017801 0.00916811491414461
7.07185359267963 0.00915841422169511
7.07250362518126 0.00914872224716431
7.07315365768288 0.00913903898460088
7.07380369018451 0.00912936442805535
7.07445372268614 0.00911969857158015
7.07510375518776 0.00911004140922965
7.07575378768938 0.00910039293506002
7.07640382019101 0.00909075314312938
7.07705385269263 0.00908112202749771
7.07770388519426 0.00907149958222692
7.07835391769589 0.00906188580138076
7.07900395019751 0.00905228067902497
7.07965398269913 0.00904268420922712
7.08030401520076 0.00903309638605671
7.08095404770238 0.00902351720358513
7.08160408020401 0.00901394665588567
7.08225411270564 0.00900438473703359
7.08290414520726 0.00899483144110599
7.08355417770889 0.00898528676218192
7.08420421021051 0.00897575069434234
7.08485424271213 0.00896622323167012
7.08550427521376 0.00895670436825003
7.08615430771539 0.00894719409816883
7.08680434021701 0.00893769241551514
7.08745437271864 0.00892819931437953
7.08810440522026 0.00891871478885448
7.08875443772189 0.00890923883303441
7.08940447022351 0.00889977144101566
7.09005450272514 0.00889031260689654
7.09070453522676 0.00888086232477727
7.09135456772839 0.00887142058876
7.09200460023001 0.00886198739294882
7.09265463273164 0.00885256273144974
7.09330466523326 0.00884314659837079
7.09395469773489 0.00883373898782188
7.09460473023651 0.00882433989391485
7.09525476273814 0.00881494931076356
7.09590479523976 0.00880556723248374
7.09655482774139 0.00879619365319311
7.09720486024301 0.00878682856701139
7.09785489274464 0.00877747196806018
7.09850492524626 0.00876812385046306
7.09915495774789 0.0087587842083456
7.09980499024951 0.00874945303583527
7.10045502275114 0.0087401303270616
7.10110505525276 0.00873081607615601
7.10175508775439 0.00872151027725189
7.10240512025601 0.00871221292448462
7.10305515275764 0.00870292401199155
7.10370518525926 0.00869364353391198
7.10435521776089 0.00868437148438725
7.10500525026251 0.0086751078575606
7.10565528276414 0.00866585264757728
7.10630531526576 0.00865660584858453
7.10695534776739 0.00864736745473155
7.10760538026901 0.00863813746016951
7.10825541277064 0.00862891585905165
7.10890544527226 0.00861970264553311
7.10955547777389 0.00861049781377104
7.11020551027551 0.00860130135792461
7.11085554277714 0.00859211327215491
7.11150557527876 0.00858293355062515
7.11215560778039 0.00857376218750043
7.11280564028201 0.00856459917694788
7.11345567278364 0.00855544451313664
7.11410570528526 0.00854629819023784
7.11475573778689 0.0085371602024246
7.11540577028851 0.00852803054387211
7.11605580279014 0.0085189092087575
7.11670583529176 0.00850979619125992
7.11735586779339 0.00850069148556056
7.11800590029501 0.0084915950858426
7.11865593279664 0.00848250698629122
7.11930596529827 0.00847342718109367
7.11995599779989 0.00846435566443917
7.12060603030151 0.00845529243051898
7.12125606280314 0.00844623747352637
7.12190609530477 0.00843719078765662
7.12255612780639 0.00842815236710709
7.12320616030802 0.00841912220607714
7.12385619280964 0.00841010029876813
7.12450622531126 0.00840108663938345
7.12515625781289 0.00839208122212859
7.12580629031452 0.00838308404121097
7.12645632281614 0.00837409509084016
7.12710635531777 0.00836511436522769
7.12775638781939 0.00835614185858715
7.12840642032102 0.00834717756513417
7.12905645282264 0.00833822147908639
7.12970648532427 0.00832927359466359
7.13035651782589 0.00832033390608751
7.13100655032752 0.00831140240758196
7.13165658282914 0.00830247909337278
7.13230661533077 0.00829356395768791
7.13295664783239 0.00828465699475728
7.13360668033402 0.00827575819881295
7.13425671283564 0.00826686756408899
7.13490674533727 0.00825798508482151
7.13555677783889 0.00824911075524872
7.13620681034052 0.00824024456961088
7.13685684284214 0.00823138652215027
7.13750687534377 0.00822253660711132
7.13815690784539 0.00821369481874046
7.13880694034702 0.0082048611512862
7.13945697284864 0.00819603559899914
7.14010700535027 0.00818721815613189
7.14075703785189 0.00817840881693925
7.14140707035352 0.00816960757567799
7.14205710285514 0.00816081442660699
7.14270713535677 0.00815202936398722
7.14335716785839 0.00814325238208171
7.14400720036002 0.00813448347515555
7.14465723286164 0.008125722637476
7.14530726536327 0.00811696986331232
7.14595729786489 0.00810822514693588
7.14660733036652 0.00809948848262014
7.14725736286814 0.00809075986464063
7.14790739536977 0.00808203928727504
7.14855742787139 0.00807332674480307
7.14920746037302 0.00806462223150655
7.14985749287464 0.00805592574166942
7.15050752537627 0.00804723726957768
7.15115755787789 0.00803855680951943
7.15180759037952 0.00802988435578494
7.15245762288114 0.00802121990266651
7.15310765538277 0.00801256344445856
7.15375768788439 0.00800391497545763
7.15440772038602 0.00799527448996235
7.15505775288764 0.00798664198227344
7.15570778538927 0.00797801744669382
7.15635781789089 0.00796940087752842
7.15700785039252 0.00796079226908432
7.15765788289414 0.00795219161567072
7.15830791539577 0.00794359891159891
7.1589579478974 0.00793501415118238
7.15960798039902 0.00792643732873663
7.16025801290064 0.00791786843857934
7.16090804540227 0.00790930747503032
7.16155807790389 0.00790075443241146
7.16220811040552 0.0078922093050468
7.16285814290715 0.00788367208726255
7.16350817540877 0.00787514277338698
7.1641582079104 0.00786662135775053
7.16480824041202 0.00785810783468575
7.16545827291365 0.00784960219852732
7.16610830541527 0.0078411044436121
7.1667583379169 0.00783261456427905
7.16740837041852 0.00782413255486926
7.16805840292015 0.00781565840972597
7.16870843542177 0.00780719212319457
7.1693584679234 0.00779873368962257
7.17000850042502 0.00779028310335966
7.17065853292665 0.00778184035875766
7.17130856542827 0.00777340545017051
7.1719585979299 0.00776497837195432
7.17260863043152 0.00775655911846736
7.17325866293315 0.00774814768407002
7.17390869543477 0.00773974406312489
7.1745587279364 0.00773134824999668
7.17520876043802 0.00772296023905225
7.17585879293965 0.00771458002466065
7.17650882544127 0.00770620760119302
7.1771588579429 0.00769784296302277
7.17780889044452 0.0076894861045254
7.17845892294615 0.00768113702007856
7.17910895544777 0.00767279570406209
7.1797589879494 0.00766446215085801
7.18040902045102 0.00765613635485045
7.18105905295265 0.0076478183104258
7.18170908545427 0.00763950801197256
7.1823591179559 0.00763120545388139
7.18300915045752 0.00762291063054516
7.18365918295915 0.00761462353635888
7.18430921546077 0.00760634416571978
7.1849592479624 0.00759807251302723
7.18560928046402 0.0075898085726828
7.18625931296565 0.00758155233909022
7.18690934546727 0.00757330380665543
7.1875593779689 0.00756506296978648
7.18820941047052 0.00755682982289373
7.18885944297215 0.00754860436038963
7.18950947547377 0.00754038657668884
7.1901595079754 0.00753217646620822
7.19080954047702 0.0075239740233668
7.19145957297865 0.00751577924258579
7.19210960548027 0.00750759211828867
7.1927596379819 0.00749941264490103
7.19340967048352 0.00749124081685069
7.19405970298515 0.00748307662856766
7.19470973548678 0.00747492007448413
7.1953597679884 0.00746677114903455
7.19600980049002 0.00745862984665552
7.19665983299165 0.00745049616178584
7.19730986549327 0.00744237008886653
7.1979598979949 0.00743425162234082
7.19860993049653 0.0074261407566541
7.19925996299815 0.00741803748625407
7.19990999549977 0.00740994180559054
7.2005600280014 0.00740185370911557
7.20121006050302 0.00739377319128343
7.20186009300465 0.00738570024655057
7.20251012550628 0.00737763486937575
7.2031601580079 0.00736957705421983
7.20381019050953 0.00736152679554595
7.20446022301115 0.00735348408781946
7.20511025551277 0.00734544892550793
7.2057602880144 0.00733742130308112
7.20641032051603 0.00732940121501107
7.20706035301765 0.007321388655772
7.20771038551928 0.00731338361984038
7.2083604180209 0.00730538610169488
7.20901045052253 0.00729739609581641
7.20966048302415 0.0072894135966881
7.21031051552578 0.00728143859879535
7.2109605480274 0.00727347109662576
7.21161058052903 0.00726551108466914
7.21226061303065 0.00725755855741758
7.21291064553228 0.00724961350936534
7.2135606780339 0.00724167593500903
7.21421071053553 0.00723374582884738
7.21486074303715 0.00722582318538143
7.21551077553878 0.00721790799911443
7.2161608080404 0.00721000026455186
7.21681084054203 0.00720209997620147
7.21746087304365 0.00719420712857327
7.21811090554528 0.00718632171617947
7.2187609380469 0.00717844373353456
7.21941097054853 0.00717057317515525
7.22006100305015 0.00716271003556051
7.22071103555178 0.00715485430927159
7.2213610680534 0.00714700599081197
7.22201110055503 0.00713916507470735
7.22266113305665 0.00713133155548573
7.22331116555828 0.00712350542767735
7.2239611980599 0.00711568668581468
7.22461123056153 0.00710787532443251
7.22526126306315 0.00710007133806783
7.22591129556478 0.00709227472125993
7.2265613280664 0.00708448546855032
7.22721136056803 0.0070767035744828
7.22786139306965 0.00706892903360342
7.22851142557128 0.00706116184046054
7.2291614580729 0.00705340198960473
7.22981149057453 0.00704564947558884
7.23046152307615 0.007037904292968
7.23111155557778 0.00703016643629959
7.2317615880794 0.00702243590014332
7.23241162058103 0.00701471267906109
7.23306165308265 0.00700699676761713
7.23371168558428 0.00699928816037793
7.2343617180859 0.00699158685191222
7.23501175058753 0.00698389283679105
7.23566178308915 0.00697620610958777
7.23631181559078 0.00696852666487794
7.2369618480924 0.00696085449723946
7.23761188059403 0.00695318960125247
7.23826191309566 0.00694553197149938
7.23891194559728 0.00693788160256498
7.23956197809891 0.00693023848903624
7.24021201060053 0.00692260262550245
7.24086204310215 0.00691497400655521
7.24151207560378 0.00690735262678837
7.24216210810541 0.00689973848079807
7.24281214060703 0.00689213156318281
7.24346217310866 0.0068845318685433
7.24411220561028 0.00687693939148258
7.24476223811191 0.00686935412660597
7.24541227061353 0.00686177606852109
7.24606230311516 0.00685420521183785
7.24671233561678 0.0068466415511685
7.24736236811841 0.00683908508112753
7.24801240062003 0.00683153579633176
7.24866243312166 0.00682399369140028
7.24931246562328 0.00681645876095452
7.24996249812491 0.00680893099961821
7.25061253062653 0.00680141040201736
7.25126256312816 0.0067938969627803
7.25191259562978 0.00678639067653766
7.25256262813141 0.00677889153792237
7.25321266063303 0.00677139954156967
7.25386269313466 0.00676391468211715
7.25451272563628 0.00675643695420466
7.25516275813791 0.00674896635247437
7.25581279063953 0.00674150287157077
7.25646282314116 0.00673404650614067
7.25711285564278 0.00672659725083317
7.25776288814441 0.00671915510029974
7.25841292064603 0.0067117200491941
7.25906295314766 0.00670429209217233
7.25971298564928 0.00669687122389281
7.26036301815091 0.00668945743901624
7.26101305065253 0.00668205073220567
7.26166308315416 0.00667465109812643
7.26231311565578 0.00666725853144621
7.26296314815741 0.00665987302683498
7.26361318065903 0.00665249457896508
7.26426321316066 0.00664512318251112
7.26491324566228 0.00663775883215012
7.26556327816391 0.00663040152256137
7.26621331066553 0.00662305124842649
7.26686334316716 0.00661570800442944
7.26751337566878 0.00660837178525649
7.26816340817041 0.00660104258559632
7.26881344067203 0.00659372040013984
7.26946347317366 0.00658640522358036
7.27011350567528 0.00657909705061349
7.27076353817691 0.00657179587593721
7.27141357067853 0.00656450169425178
7.27206360318016 0.00655721450025989
7.27271363568178 0.00654993428866648
7.27336366818341 0.00654266105417888
7.27401370068503 0.00653539479150673
7.27466373318666 0.00652813549536204
7.27531376568828 0.00652088316045913
7.27596379818991 0.00651363778151473
7.27661383069153 0.00650639935324783
7.27726386319316 0.00649916787037982
7.27791389569478 0.00649194332763442
7.27856392819641 0.00648472571973768
7.27921396069804 0.00647751504141805
7.27986399319966 0.00647031128740629
7.28051402570128 0.0064631144524355
7.28116405820291 0.00645592453124118
7.28181409070453 0.00644874151856112
7.28246412320616 0.00644156540913549
7.28311415570779 0.00643439619770686
7.28376418820941 0.00642723387902009
7.28441422071104 0.00642007844782243
7.28506425321266 0.00641292989886347
7.28571428571429 0.00640578822689516
7.28636431821591 0.00639865342667183
7.28701435071754 0.00639152549295016
7.28766438321916 0.00638440442048917
7.28831441572079 0.00637729020405027
7.28896444822241 0.0063701828383972
7.28961448072404 0.00636308231829609
7.29026451322566 0.00635598863851545
7.29091454572729 0.00634890179382611
7.29156457822891 0.00634182177900131
7.29221461073054 0.00633474858881662
7.29286464323216 0.00632768221804999
7.29351467573379 0.00632062266148174
7.29416470823541 0.00631356991389459
7.29481474073704 0.00630652397007359
7.29546477323866 0.00629948482480617
7.29611480574029 0.00629245247288215
7.29676483824191 0.00628542690909367
7.29741487074354 0.00627840812823534
7.29806490324516 0.00627139612510407
7.29871493574679 0.00626439089449916
7.29936496824841 0.00625739243122229
7.30001500075004 0.00625040073007753
7.30066503325166 0.00624341578587129
7.30131506575329 0.00623643759341243
7.30196509825491 0.00622946614751213
7.30261513075654 0.00622250144298397
7.30326516325816 0.0062155434746439
7.30391519575979 0.00620859223731026
7.30456522826141 0.0062016477258038
7.30521526076304 0.00619470993494762
7.30586529326466 0.00618777885956722
7.30651532576629 0.00618085449449047
7.30716535826791 0.00617393683454765
7.30781539076954 0.00616702587457139
7.30846542327116 0.00616012160939678
7.30911545577279 0.00615322403386123
7.30976548827441 0.00614633314280457
7.31041552077604 0.00613944893106901
7.31106555327766 0.00613257139349916
7.31171558577929 0.00612570052494199
7.31236561828091 0.00611883632024694
7.31301565078254 0.00611197877426579
7.31366568328416 0.0061051278818527
7.31431571578579 0.00609828363786426
7.31496574828742 0.00609144603715943
7.31561578078904 0.00608461507459959
7.31626581329066 0.00607779074504853
7.31691584579229 0.00607097304337239
7.31756587829391 0.00606416196443975
7.31821591079554 0.00605735750312158
7.31886594329717 0.00605055965429122
7.31951597579879 0.00604376841282448
7.32016600830041 0.00603698377359952
7.32081604080204 0.00603020573149692
7.32146607330366 0.00602343428139966
7.32211610580529 0.0060166694181931
7.32276613830692 0.00600991113676508
7.32341617080854 0.00600315943200577
7.32406620331017 0.00599641429880778
7.32471623581179 0.00598967573206614
7.32536626831341 0.00598294372667824
7.32601630081504 0.00597621827754392
7.32666633331667 0.00596949937956545
7.32731636581829 0.00596278702764746
7.32796639831992 0.00595608121669703
7.32861643082154 0.00594938194162362
7.32926646332317 0.00594268919733913
7.32991649582479 0.00593600297875784
7.33056652832642 0.00592932328079651
7.33121656082804 0.00592265009837426
7.33186659332967 0.00591598342641264
7.33251662583129 0.00590932325983561
7.33316665833292 0.00590266959356953
7.33381669083454 0.00589602242254325
7.33446672333617 0.00588938174168797
7.33511675583779 0.00588274754593734
7.33576678833942 0.0058761198302274
7.33641682084104 0.00586949858949665
7.33706685334267 0.00586288381868597
7.33771688584429 0.00585627551273872
7.33836691834592 0.00584967366660063
7.33901695084754 0.00584307827521988
7.33966698334917 0.00583648933354706
7.34031701585079 0.00582990683653518
7.34096704835242 0.00582333077913971
7.34161708085404 0.00581676115631852
7.34226711335567 0.00581019796303191
7.34291714585729 0.0058036411942426
7.34356717835892 0.00579709084491576
7.34421721086054 0.00579054691001895
7.34486724336217 0.00578400938452222
7.34551727586379 0.005777478263398
7.34616730836542 0.00577095354162118
7.34681734086704 0.00576443521416905
7.34746737336867 0.00575792327602136
7.34811740587029 0.00575141772216027
7.34876743837192 0.00574491854757042
7.34941747087354 0.00573842574723883
7.35006750337517 0.00573193931615499
7.35071753587679 0.00572545924931079
7.35136756837842 0.00571898554170059
7.35201760088004 0.00571251818832119
7.35266763338167 0.00570605718417181
7.35331766588329 0.00569960252425409
7.35396769838492 0.00569315420357215
7.35461773088654 0.00568671221713252
7.35526776338817 0.00568027655994416
7.35591779588979 0.00567384722701853
7.35656782839142 0.00566742421336947
7.35721786089304 0.00566100751401329
7.35786789339467 0.00565459712396871
7.3585179258963 0.00564819303825693
7.35916795839792 0.00564179525190159
7.35981799089955 0.00563540375992877
7.36046802340117 0.00562901855736697
7.36111805590279 0.00562263963924717
7.36176808840442 0.00561626700060277
7.36241812090605 0.00560990063646962
7.36306815340767 0.00560354054188605
7.3637181859093 0.00559718671189279
7.36436821841092 0.00559083914153306
7.36501825091255 0.00558449782585249
7.36566828341417 0.00557816275989918
7.3663183159158 0.00557183393872368
7.36696834841742 0.005565511357379
7.36761838091905 0.00555919501092057
7.36826841342067 0.00555288489440632
7.3689184459223 0.00554658100289657
7.36956847842392 0.00554028333145413
7.37021851092555 0.00553399187514429
7.37086854342717 0.00552770662903474
7.3715185759288 0.00552142758819565
7.37216860843042 0.00551515474769964
7.37281864093205 0.00550888810262179
7.37346867343367 0.00550262764803962
7.3741187059353 0.00549637337903315
7.37476873843692 0.00549012529068481
7.37541877093855 0.0054838833780795
7.37606880344017 0.0054776476363046
7.3767188359418 0.00547141806044989
7.37736886844342 0.0054651946456077
7.37801890094505 0.00545897738687276
7.37866893344667 0.00545276627934225
7.3793189659483 0.00544656131811584
7.37996899844992 0.00544036249829566
7.38061903095155 0.00543416981498628
7.38126906345317 0.00542798326329475
7.3819190959548 0.0054218028383306
7.38256912845642 0.00541562853520578
7.38321916095805 0.00540946034903473
7.38386919345967 0.00540329827493435
7.3845192259613 0.00539714230802399
7.38516925846292 0.00539099244342552
7.38581929096455 0.0053848486762632
7.38646932346617 0.00537871100166381
7.3871193559678 0.00537257941475657
7.38776938846942 0.00536645391067316
7.38841942097105 0.00536033448454777
7.38906945347267 0.00535422113151703
7.3897194859743 0.00534811384672003
7.39036951847592 0.00534201262529834
7.39101955097755 0.005335917462396
7.39166958347917 0.0053298283531595
7.3923196159808 0.00532374529273785
7.39296964848242 0.00531766827628248
7.39361968098405 0.00531159729894732
7.39426971348567 0.00530553235588877
7.3949197459873 0.00529947344226567
7.39556977848892 0.00529342055323936
7.39621981099055 0.00528737368397367
7.39686984349217 0.00528133282963489
7.3975198759938 0.00527529798539176
7.39816990849542 0.00526926914641551
7.39881994099705 0.00526324630787985
7.39946997349868 0.00525722946496097
7.4001200060003 0.00525121861283754
7.40077003850192 0.00524521374669067
7.40142007100355 0.00523921486170399
7.40207010350517 0.00523322195306358
7.4027201360068 0.00522723501595799
7.40337016850843 0.00522125404557829
7.40402020101005 0.005215279037118
7.40467023351168 0.00520930998577312
7.4053202660133 0.00520334688674211
7.40597029851493 0.00519738973522594
7.40662033101655 0.00519143852642805
7.40727036351818 0.00518549325555438
7.4079203960198 0.0051795539178133
7.40857042852143 0.00517362050841571
7.40922046102305 0.00516769302257496
7.40987049352468 0.00516177145550689
7.4105205260263 0.00515585580242985
7.41117055852793 0.00514994605856463
7.41182059102955 0.00514404221913454
7.41247062353118 0.00513814427936534
7.4131206560328 0.0051322522344853
7.41377068853443 0.00512636607972514
7.41442072103605 0.00512048581031813
7.41507075353768 0.00511461142149996
7.4157207860393 0.00510874290850883
7.41637081854093 0.00510288026658543
7.41702085104255 0.0050970234909729
7.41767088354418 0.00509117257691695
7.4183209160458 0.00508532751966569
7.41897094854743 0.00507948831446976
7.41962098104905 0.00507365495658227
7.42027101355068 0.00506782744125884
7.4209210460523 0.00506200576375754
7.42157107855393 0.00505618991933898
7.42222111105555 0.00505037990326623
7.42287114355718 0.00504457571080483
7.4235211760588 0.00503877733722284
7.42417120856043 0.0050329847777908
7.42482124106205 0.00502719802778175
7.42547127356368 0.0050214170824712
7.4261213060653 0.00501564193713717
7.42677133856693 0.00500987258706015
7.42742137106855 0.00500410902752315
7.42807140357018 0.00499835125381163
7.4287214360718 0.00499259926121361
7.42937146857343 0.00498685304501953
7.43002150107505 0.00498111260052236
7.43067153357668 0.00497537792301756
7.4313215660783 0.00496964900780307
7.43197159857993 0.00496392585017934
7.43262163108155 0.00495820844544932
7.43327166358318 0.00495249678891843
7.4339216960848 0.0049467908758946
7.43457172858643 0.00494109070168825
7.43522176108806 0.00493539626161228
7.43587179358968 0.00492970755098214
7.4365218260913 0.00492402456511572
7.43717185859293 0.00491834729933341
7.43782189109455 0.00491267574895813
7.43847192359618 0.00490700990931527
7.43912195609781 0.00490134977573271
7.43977198859943 0.00489569534354087
7.44042202110105 0.00489004660807262
7.44107205360268 0.00488440356466335
7.4417220861043 0.00487876620865095
7.44237211860593 0.00487313453537577
7.44302215110756 0.00486750854018074
7.44367218360918 0.00486188821841122
7.44432221611081 0.00485627356541509
7.44497224861243 0.00485066457654273
7.44562228111405 0.00484506124714701
7.44627231361568 0.00483946357258329
7.44692234611731 0.0048338715482095
7.44757237861893 0.00482828516938598
7.44822241112056 0.00482270443147562
7.44887244362218 0.00481712932984379
7.44952247612381 0.00481155985985838
7.45017250862543 0.00480599601688976
7.45082254112706 0.00480043779631084
7.45147257362868 0.00479488519349698
7.45212260613031 0.00478933820382608
7.45277263863193 0.00478379682267853
7.45342267113356 0.00477826104543719
7.45407270363518 0.00477273086748751
7.45472273613681 0.00476720628421735
7.45537276863843 0.00476168729101713
7.45602280114006 0.00475617388327974
7.45667283364168 0.00475066605640059
7.45732286614331 0.00474516380577758
7.45797289864493 0.00473966712681116
7.45862293114656 0.00473417601490422
7.45927296364818 0.00472869046546219
7.45992299614981 0.00472321047389301
7.46057302865143 0.00471773603560708
7.46122306115306 0.00471226714601738
7.46187309365468 0.00470680380053934
7.46252312615631 0.00470134599459089
7.46317315865793 0.00469589372359251
7.46382319115956 0.00469044698296715
7.46447322366118 0.00468500576814025
7.46512325616281 0.00467957007453983
7.46577328866443 0.00467413989759634
7.46642332116606 0.00466871523274277
7.46707335366768 0.00466329607541462
7.46772338616931 0.00465788242104987
7.46837341867093 0.00465247426508903
7.46902345117256 0.00464707160297513
7.46967348367418 0.00464167443015367
7.47032351617581 0.0046362827420727
7.47097354867743 0.00463089653418273
7.47162358117906 0.00462551580193681
7.47227361368068 0.0046201405407905
7.47292364618231 0.00461477074620186
7.47357367868393 0.00460940641363145
7.47422371118556 0.00460404753854235
7.47487374368718 0.00459869411640014
7.47552377618881 0.0045933461426729
7.47617380869043 0.00458800361283127
7.47682384119206 0.00458266652234834
7.47747387369368 0.00457733486669973
7.47812390619531 0.00457200864136357
7.47877393869694 0.00456668784182048
7.47942397119856 0.00456137246355365
7.48007400370019 0.00455606250204871
7.48072403620181 0.00455075795279384
7.48137406870343 0.00454545881127971
7.48202410120506 0.00454016507299952
7.48267413370669 0.00453487673344894
7.48332416620831 0.00452959378812622
7.48397419870994 0.00452431623253206
7.48462423121156 0.00451904406216969
7.48527426371319 0.00451377727254485
7.48592429621481 0.0045085158591658
7.48657432871644 0.00450325981754327
7.48722436121806 0.00449800914319058
7.48787439371969 0.0044927638316235
7.48852442622131 0.00448752387836031
7.48917445872294 0.00448228927892183
7.48982449122456 0.00447706002883137
7.49047452372619 0.00447183612361478
7.49112455622781 0.00446661755880038
7.49177458872944 0.00446140432991904
7.49242462123106 0.00445619643250411
7.49307465373269 0.00445099386209148
7.49372468623431 0.00444579661421953
7.49437471873594 0.00444060468442916
7.49502475123756 0.0044354180682638
7.49567478373919 0.00443023676126937
7.49632481624081 0.0044250607589943
7.49697484874244 0.00441989005698952
7.49762488124406 0.00441472465080854
7.49827491374569 0.0044095645360073
7.49892494624731 0.00440440970814431
7.49957497874894 0.00439926016278055
7.50022501125056 0.00439411589547955
7.50087504375219 0.00438897690180731
7.50152507625381 0.0043838431773324
7.50217510875544 0.00437871471762585
7.50282514125706 0.00437359151826124
7.50347517375869 0.00436847357481464
7.50412520626031 0.00436336088286464
7.50477523876194 0.00435825343799233
7.50542527126356 0.00435315123578135
7.50607530376519 0.00434805427181782
7.50672533626681 0.00434296254169038
7.50737536876844 0.00433787604099019
7.50802540127006 0.0043327947653109
7.50867543377169 0.00432771871024873
7.50932546627331 0.00432264787140235
7.50997549877494 0.00431758224437299
7.51062553127656 0.00431252182476434
7.51127556377819 0.00430746660818266
7.51192559627981 0.00430241659023668
7.51257562878144 0.00429737176653769
7.51322566128306 0.00429233213269945
7.51387569378469 0.00428729768433825
7.51452572628631 0.0042822684170729
7.51517575878794 0.0042772443265247
7.51582579128956 0.0042722254083175
7.51647582379119 0.00426721165807764
7.51712585629281 0.00426220307143398
7.51777588879444 0.00425719964401788
7.51842592129606 0.00425220137146323
7.51907595379769 0.00424720824940642
7.51972598629932 0.00424222027348637
7.52037601880094 0.00423723743934452
7.52102605130256 0.00423225974262478
7.52167608380419 0.00422728717897362
7.52232611630581 0.00422231974404
7.52297614880744 0.0042173574334754
7.52362618130907 0.00421240024293381
7.52427621381069 0.00420744816807174
7.52492624631232 0.00420250120454822
7.52557627881394 0.00419755934802476
7.52622631131557 0.00419262259416541
7.52687634381719 0.00418769093863674
7.52752637631882 0.00418276437710784
7.52817640882044 0.00417784290525026
7.52882644132207 0.00417292651873812
7.52947647382369 0.00416801521324803
7.53012650632532 0.00416310898445911
7.53077653882694 0.00415820782805301
7.53142657132857 0.00415331173971388
7.53207660383019 0.00414842071512838
7.53272663633182 0.00414353474998569
7.53337666883344 0.0041386538399775
7.53402670133507 0.00413377798079801
7.53467673383669 0.00412890716814395
7.53532676633832 0.00412404139771455
7.53597679883994 0.00411918066521155
7.53662683134157 0.0041143249663392
7.53727686384319 0.00410947429680425
7.53792689634482 0.00410462865231603
7.53857692884644 0.00409978802858629
7.53922696134807 0.00409495242132936
7.53987699384969 0.00409012182626205
7.54052702635132 0.00408529623910369
7.54117705885294 0.0040804756555761
7.54182709135457 0.00407566007140369
7.54247712385619 0.00407084948231328
7.54312715635782 0.00406604388403428
7.54377718885944 0.00406124327229856
7.54442722136107 0.00405644764284051
7.54507725386269 0.00405165699139708
7.54572728636432 0.00404687131370769
7.54637731886594 0.00404209060551427
7.54702735136757 0.00403731486256126
7.54767738386919 0.00403254408059564
7.54832741637082 0.00402777825536685
7.54897744887244 0.00402301738262692
7.54962748137407 0.00401826145813032
7.55027751387569 0.00401351047763406
7.55092754637732 0.00400876443689766
7.55157757887894 0.00400402333168314
7.55222761138057 0.00399928715775503
7.55287764388219 0.0039945559108804
7.55352767638382 0.00398982958682881
7.55417770888544 0.00398510818137232
7.55482774138707 0.00398039169028551
7.5554777738887 0.00397568010934546
7.55612780639032 0.0039709734343318
7.55677783889194 0.00396627166102662
7.55742787139357 0.00396157478521455
7.55807790389519 0.00395688280268272
7.55872793639682 0.00395219570922076
7.55937796889845 0.00394751350062082
7.56002800140007 0.00394283617267757
7.5606780339017 0.00393816372118818
7.56132806640332 0.00393349614195231
7.56197809890494 0.00392883343077216
7.56262813140657 0.00392417558345241
7.5632781639082 0.00391952259580028
7.56392819640982 0.00391487446362548
7.56457822891145 0.00391023118274022
7.56522826141307 0.00390559274895924
7.56587829391469 0.00390095915809977
7.56652832641632 0.00389633040598154
7.56717835891795 0.00389170648842683
7.56782839141957 0.00388708740126038
7.5684784239212 0.00388247314030947
7.56912845642282 0.00387786370140387
7.56977848892445 0.00387325908037585
7.57042852142607 0.00386865927306021
7.5710785539277 0.00386406427529425
7.57172858642932 0.00385947408291777
7.57237861893095 0.00385488869177307
7.57302865143257 0.00385030809770497
7.5736786839342 0.00384573229656078
7.57432871643582 0.00384116128419036
7.57497874893745 0.00383659505644601
7.57562878143907 0.00383203360918259
7.5762788139407 0.00382747693825743
7.57692884644232 0.00382292503953038
7.57757887894395 0.00381837790886379
7.57822891144557 0.00381383554212254
7.5788789439472 0.00380929793517398
7.57952897644882 0.00380476508388798
7.58017900895045 0.00380023698413692
7.58082904145207 0.00379571363179565
7.5814790739537 0.00379119502274158
7.58212910645532 0.0037866811528546
7.58277913895695 0.00378217201801707
7.58342917145857 0.00377766761411391
7.5840792039602 0.00377316793703249
7.58472923646182 0.00376867298266271
7.58537926896345 0.003764182746897
7.58602930146507 0.00375969722563024
7.5866793339667 0.00375521641475984
7.58732936646832 0.0037507403101857
7.58797939896995 0.00374626890781024
7.58862943147157 0.00374180220353836
7.5892794639732 0.00373734019327748
7.58992949647482 0.00373288287293753
7.59057952897645 0.00372843023843091
7.59122956147807 0.00372398228567252
7.5918795939797 0.0037195390105798
7.59252962648132 0.00371510040907266
7.59317965898295 0.00371066647707353
7.59382969148457 0.00370623721050731
7.5944797239862 0.00370181260530142
7.59512975648782 0.00369739265738578
7.59577978898945 0.00369297736269279
7.59642982149107 0.00368856671715739
7.5970798539927 0.00368416071671699
7.59772988649432 0.00367975935731149
7.59837991899595 0.0036753626348833
7.59902995149758 0.00367097054537733
7.5996799839992 0.00366658308474099
7.60033001650083 0.00366220024892419
7.60098004900245 0.00365782203387932
7.60163008150407 0.00365344843556129
7.6022801140057 0.00364907944992748
7.60293014650733 0.00364471507293778
7.60358017900895 0.00364035530055459
7.60423021151058 0.0036360001287428
7.6048802440122 0.00363164955346978
7.60553027651383 0.0036273035707054
7.60618030901545 0.00362296217642204
7.60683034151708 0.00361862536659454
7.6074803740187 0.0036142931372003
7.60813040652033 0.00360996548421915
7.60878043902195 0.00360564240363344
7.60943047152358 0.00360132389142802
7.6100805040252 0.00359700994359021
7.61073053652683 0.00359270055610987
7.61138056902845 0.0035883957249793
7.61203060153008 0.00358409544619332
7.6126806340317 0.00357979971574923
7.61333066653333 0.00357550852964685
7.61398069903495 0.00357122188388845
7.61463073153658 0.00356693977447883
7.6152807640382 0.00356266219742526
7.61593079653983 0.00355838914873751
7.61658082904145 0.00355412062442783
7.61723086154308 0.00354985662051096
7.6178808940447 0.00354559713300416
7.61853092654633 0.00354134215792715
7.61918095904795 0.00353709169130214
7.61983099154958 0.00353284572915384
7.6204810240512 0.00352860426750946
7.62113105655283 0.00352436730239865
7.62178108905445 0.00352013482985361
7.62243112155608 0.00351590684590901
7.6230811540577 0.00351168334660197
7.62373118655933 0.00350746432797215
7.62438121906095 0.00350324978606166
7.62503125156258 0.00349903971691511
7.6256812840642 0.00349483411657961
7.62633131656583 0.00349063298110473
7.62698134906745 0.00348643630654255
7.62763138156908 0.00348224408894762
7.6282814140707 0.00347805632437696
7.62893144657233 0.00347387300889013
7.62958147907395 0.00346969413854912
7.63023151157558 0.00346551970941843
7.6308815440772 0.00346134971756503
7.63153157657883 0.00345718415905839
7.63218160908045 0.00345302302997043
7.63283164158208 0.00344886632637562
7.6334816740837 0.00344471404435084
7.63413170658533 0.00344056617997549
7.63478173908695 0.00343642272933145
7.63543177158858 0.00343228368850306
7.6360818040902 0.00342814905357717
7.63673183659183 0.0034240188206431
7.63738186909345 0.00341989298579265
7.63803190159508 0.00341577154512009
7.6386819340967 0.00341165449472219
7.63933196659833 0.00340754183069817
7.63998199909996 0.00340343354914976
7.64063203160158 0.00339932964618117
7.6412820641032 0.00339523011789905
7.64193209660483 0.00339113496041256
7.64258212910645 0.00338704416983334
7.64323216160808 0.00338295774227548
7.64388219410971 0.00337887567385559
7.64453222661133 0.00337479796069271
7.64518225911296 0.00337072459890839
7.64583229161458 0.00336665558462665
7.64648232411621 0.00336259091397395
7.64713235661783 0.00335853058307929
7.64778238911946 0.00335447458807409
7.64843242162108 0.00335042292509227
7.64908245412271 0.00334637559027022
7.64973248662433 0.00334233257974679
7.65038251912596 0.00333829388966331
7.65103255162758 0.00333425951616362
7.65168258412921 0.00333022945539398
7.65233261663083 0.00332620370350314
7.65298264913246 0.00332218225664232
7.65363268163408 0.00331816511096522
7.65428271413571 0.00331415226262802
7.65493274663733 0.00331014370778935
7.65558277913896 0.00330613944261031
7.65623281164058 0.00330213946325448
7.65688284414221 0.00329814376588791
7.65753287664383 0.0032941523466791
7.65818290914546 0.00329016520179906
7.65883294164708 0.00328618232742124
7.65948297414871 0.00328220371972154
7.66013300665033 0.00327822937487836
7.66078303915196 0.00327425928907255
7.66143307165358 0.00327029345848742
7.66208310415521 0.00326633187930879
7.66273313665683 0.00326237454772489
7.66338316915846 0.00325842145992645
7.66403320166008 0.00325447261210665
7.66468323416171 0.00325052800046111
7.66533326666333 0.00324658762118799
7.66598329916496 0.00324265147048784
7.66663333166658 0.00323871954456371
7.66728336416821 0.00323479183962108
7.66793339666983 0.00323086835186794
7.66858342917146 0.00322694907751469
7.66923346167308 0.00322303401277424
7.66988349417471 0.00321912315386194
7.67053352667633 0.0032152164969956
7.67118355917796 0.00321131403839547
7.67183359167958 0.0032074157742843
7.67248362418121 0.00320352170088726
7.67313365668283 0.00319963181443203
7.67378368918446 0.00319574611114869
7.67443372168608 0.00319186458726983
7.67508375418771 0.00318798723903044
7.67573378668934 0.00318411406266802
7.67638381919096 0.00318024505442251
7.67703385169258 0.0031763802105363
7.67768388419421 0.00317251952725423
7.67833391669583 0.00316866300082363
7.67898394919746 0.00316481062749423
7.67963398169909 0.00316096240351825
7.68028401420071 0.00315711832515038
7.68093404670234 0.00315327838864772
7.68158407920396 0.00314944259026986
7.68223411170558 0.00314561092627882
7.68288414420721 0.00314178339293907
7.68353417670884 0.00313795998651757
7.68418420921046 0.00313414070328369
7.68483424171209 0.00313032553950925
7.68548427421371 0.00312651449146856
7.68613430671533 0.00312270755543834
7.68678433921696 0.00311890472769777
7.68743437171859 0.0031151060045285
7.68808440422021 0.0031113113822146
7.68873443672184 0.0031075208570426
7.68938446922346 0.00310373442530149
7.69003450172509 0.00309995208328268
7.69068453422671 0.00309617382728004
7.69133456672834 0.00309239965358991
7.69198459922996 0.00308862955851104
7.69263463173159 0.00308486353834464
7.69328466423321 0.00308110158939435
7.69393469673484 0.00307734370796629
7.69458472923646 0.00307358989036899
7.69523476173809 0.00306984013291344
7.69588479423971 0.00306609443191306
7.69653482674134 0.00306235278368373
7.69718485924296 0.00305861518454376
7.69783489174459 0.00305488163081389
7.69848492424621 0.00305115211881733
7.69913495674784 0.00304742664487972
7.69978498924946 0.00304370520532911
7.70043502175109 0.00303998779649604
7.70108505425271 0.00303627441471343
7.70173508675434 0.00303256505631671
7.70238511925596 0.00302885971764369
7.70303515175759 0.00302515839503463
7.70368518425921 0.00302146108483225
7.70433521676084 0.00301776778338167
7.70498524926246 0.00301407848703047
7.70563528176409 0.00301039319212868
7.70628531426571 0.00300671189502872
7.70693534676734 0.00300303459208549
7.70758537926896 0.00299936127965629
7.70823541177059 0.00299569195410087
7.70888544427221 0.0029920266117814
7.70953547677384 0.00298836524906251
7.71018550927546 0.00298470786231124
7.71083554177709 0.00298105444789706
7.71148557427871 0.00297740500219187
7.71213560678034 0.00297375952157001
7.71278563928196 0.00297011800240825
7.71343567178359 0.00296648044108578
7.71408570428521 0.00296284683398423
7.71473573678684 0.00295921717748764
7.71538576928846 0.00295559146798249
7.71603580179009 0.00295196970185768
7.71668583429171 0.00294835187550456
7.71733586679334 0.00294473798531688
7.71798589929496 0.00294112802769081
7.71863593179659 0.00293752199902498
7.71928596429822 0.00293391989572039
7.71993599679984 0.00293032171418054
7.72058602930147 0.00292672745081127
7.72123606180309 0.00292313710202091
7.72188609430471 0.00291955066422016
7.72253612680634 0.00291596813382219
7.72318615930797 0.00291238950724253
7.72383619180959 0.00290881478089921
7.72448622431122 0.00290524395121262
7.72513625681284 0.00290167701460557
7.72578628931447 0.00289811396750333
7.72643632181609 0.00289455480633354
7.72708635431772 0.0028909995275263
7.72773638681934 0.0028874481275141
7.72838641932097 0.00288390060273186
7.72903645182259 0.00288035694961691
7.72968648432422 0.00287681716460899
7.73033651682584 0.00287328124415026
7.73098654932747 0.0028697491846853
7.73163658182909 0.00286622098266111
7.73228661433072 0.00286269663452708
7.73293664683234 0.00285917613673503
7.73358667933397 0.00285565948573919
7.73423671183559 0.00285214667799618
7.73488674433722 0.00284863770996507
7.73553677683884 0.00284513257810732
7.73618680934047 0.00284163127888679
7.73683684184209 0.00283813380876977
7.73748687434372 0.00283464016422493
7.73813690684534 0.00283115034172339
7.73878693934697 0.00282766433773864
7.73943697184859 0.00282418214874659
7.74008700435022 0.00282070377122556
7.74073703685184 0.00281722920165627
7.74138706935347 0.00281375843652184
7.74203710185509 0.00281029147230782
7.74268713435672 0.00280682830550213
7.74333716685834 0.00280336893259512
7.74398719935997 0.00279991335007953
7.74463723186159 0.00279646155445051
7.74528726436322 0.00279301354220558
7.74593729686484 0.00278956930984471
7.74658732936647 0.00278612885387025
7.74723736186809 0.00278269217078694
7.74788739436972 0.00277925925710193
7.74853742687134 0.00277583010932474
7.74918745937297 0.00277240472396736
7.74983749187459 0.0027689830975441
7.75048752437622 0.0027655652265717
7.75113755687784 0.0027621511075693
7.75178758937947 0.00275874073705842
7.75243762188109 0.00275533411156299
7.75308765438272 0.00275193122760933
7.75373768688434 0.00274853208172616
7.75438771938597 0.00274513667044457
7.75503775188759 0.00274174499029807
7.75568778438922 0.00273835703782253
7.75633781689085 0.00273497280955626
7.75698784939247 0.00273159230203991
7.75763788189409 0.00272821551181656
7.75828791439572 0.00272484243543165
7.75893794689734 0.00272147306943302
7.75958797939897 0.0027181074103709
7.7602380119006 0.00271474545479791
7.76088804440222 0.00271138719926906
7.76153807690384 0.00270803264034173
7.76218810940547 0.00270468177457569
7.76283814190709 0.00270133459853311
7.76348817440872 0.00269799110877852
7.76413820691035 0.00269465130187888
7.76478823941197 0.00269131517440348
7.7654382719136 0.00268798272292401
7.76608830441522 0.00268465394401456
7.76673833691685 0.00268132883425158
7.76738836941847 0.00267800739021392
7.7680384019201 0.00267468960848279
7.76868843442172 0.00267137548564179
7.76933846692335 0.00266806501827689
7.76998849942497 0.00266475820297646
7.7706385319266 0.00266145503633121
7.77128856442822 0.00265815551493427
7.77193859692985 0.00265485963538112
7.77258862943147 0.00265156739426962
7.7732386619331 0.00264827878820001
7.77388869443472 0.00264499381377489
7.77453872693635 0.00264171246759925
7.77518875943797 0.00263843474628045
7.7758387919396 0.00263516064642823
7.77648882444122 0.00263189016465466
7.77713885694285 0.00262862329757424
7.77778888944447 0.00262536004180379
7.7784389219461 0.00262210039396254
7.77908895444772 0.00261884435067207
7.77973898694935 0.00261559190855633
7.78038901945097 0.00261234306424162
7.7810390519526 0.00260909781435664
7.78168908445422 0.00260585615553243
7.78233911695585 0.00260261808440242
7.78298914945747 0.00259938359760238
7.7836391819591 0.00259615269177046
7.78428921446072 0.00259292536354718
7.78493924696235 0.00258970160957538
7.78558927946397 0.00258648142650033
7.7862393119656 0.00258326481096962
7.78688934446722 0.00258005175963319
7.78753937696885 0.00257684226914337
7.78818940947047 0.00257363633615485
7.7888394419721 0.00257043395732463
7.78948947447372 0.00256723512931214
7.79013950697535 0.00256403984877913
7.79078953947697 0.0025608481123897
7.7914395719786 0.00255765991681031
7.79208960448022 0.00255447525870979
7.79273963698185 0.00255129413475932
7.79338966948347 0.00254811654163243
7.7940397019851 0.002544942476005
7.79468973448672 0.00254177193455526
7.79533976698835 0.00253860491396383
7.79598979948998 0.00253544141091361
7.7966398319916 0.00253228142208992
7.79728986449322 0.00252912494418039
7.79793989699485 0.00252597197387503
7.79858992949647 0.00252282250786616
7.7992399619981 0.00251967654284848
7.79988999449973 0.00251653407551901
7.80054002700135 0.00251339510257715
7.80119005950298 0.00251025962072462
7.8018400920046 0.00250712762666551
7.80249012450622 0.00250399911710621
7.80314015700785 0.0025008740887555
7.80379018950948 0.00249775253832449
7.8044402220111 0.00249463446252662
7.80509025451273 0.00249151985807768
7.80574028701435 0.0024884087216958
7.80639031951597 0.00248530105010146
7.8070403520176 0.00248219684001745
7.80769038451923 0.00247909608816894
7.80834041702085 0.00247599879128342
7.80899044952248 0.00247290494609071
7.8096404820241 0.00246981454932296
7.81029051452573 0.00246672759771468
7.81094054702735 0.0024636440880027
7.81159057952898 0.0024605640169262
7.8122406120306 0.00245748738122668
7.81289064453223 0.00245441417764796
7.81354067703385 0.00245134440293622
7.81419070953548 0.00244827805383996
7.8148407420371 0.00244521512711001
7.81549077453873 0.00244215561949954
7.81614080704035 0.00243909952776403
7.81679083954198 0.00243604684866131
7.8174408720436 0.00243299757895152
7.81809090454523 0.00242995171539712
7.81874093704685 0.00242690925476295
7.81939096954848 0.00242387019381613
7.8200410020501 0.00242083452932609
7.82069103455173 0.00241780225806463
7.82134106705335 0.00241477337680584
7.82199109955498 0.00241174788232616
7.8226411320566 0.00240872577140433
7.82329116455823 0.00240570704082142
7.82394119705985 0.00240269168736082
7.82459122956148 0.00239967970780825
7.8252412620631 0.00239667109895172
7.82589129456473 0.0023936658575816
7.82654132706635 0.00239066398049054
7.82719135956798 0.00238766546447354
7.8278413920696 0.0023846703063279
7.82849142457123 0.00238167850285322
7.82914145707285 0.00237869005085143
7.82979148957448 0.0023757049471268
7.8304415220761 0.00237272318848588
7.83109155457773 0.00236974477173754
7.83174158707935 0.00236676969369296
7.83239161958098 0.00236379795116563
7.8330416520826 0.00236082954097137
7.83369168458423 0.00235786445992829
7.83434171708585 0.00235490270485681
7.83499174958748 0.00235194427257967
7.8356417820891 0.00234898915992191
7.83629181459073 0.00234603736371086
7.83694184709235 0.00234308888077621
7.83759187959398 0.00234014370794988
7.8382419120956 0.00233720184206616
7.83889194459723 0.0023342632799616
7.83954197709886 0.00233132801847508
7.84019200960048 0.00232839605444776
7.84084204210211 0.00232546738472313
7.84149207460373 0.00232254200614695
7.84214210710535 0.00231961991556731
7.84279213960698 0.00231670110983457
7.84344217210861 0.00231378558580139
7.84409220461023 0.00231087334032276
7.84474223711186 0.00230796437025595
7.84539226961348 0.0023050586724605
7.84604230211511 0.00230215624379829
7.84669233461673 0.00229925708113346
7.84734236711836 0.00229636118133245
7.84799239961998 0.00229346854126401
7.84864243212161 0.00229057915779917
7.84929246462323 0.00228769302781126
7.84994249712486 0.00228481014817588
7.85059252962648 0.00228193051577093
7.85124256212811 0.00227905412747661
7.85189259462973 0.00227618098017541
7.85254262713136 0.00227331107075209
7.85319265963298 0.00227044439609371
7.85384269213461 0.0022675809530896
7.85449272463623 0.00226472073863139
7.85514275713786 0.002261863749613
7.85579278963948 0.00225900998293062
7.85644282214111 0.00225615943548273
7.85709285464273 0.00225331210417009
7.85774288714436 0.00225046798589573
7.85839291964598 0.00224762707756499
7.85904295214761 0.00224478937608546
7.85969298464923 0.00224195487836702
7.86034301715086 0.00223912358132184
7.86099304965248 0.00223629548186434
7.86164308215411 0.00223347057691124
7.86229311465573 0.00223064886338153
7.86294314715736 0.00222783033819648
7.86359317965898 0.00222501499827962
7.86424321216061 0.00222220284055676
7.86489324466223 0.00221939386195599
7.86554327716386 0.00221658805940765
7.86619330966548 0.00221378542984439
7.86684334216711 0.00221098597020109
7.86749337466873 0.00220818967741493
7.86814340717036 0.00220539654842534
7.86879343967198 0.00220260658017401
7.86944347217361 0.00219981976960492
7.87009350467523 0.00219703611366432
7.87074353717686 0.00219425560930069
7.87139356967848 0.00219147825346481
7.87204360218011 0.00218870404310971
7.87269363468173 0.00218593297519066
7.87334366718336 0.00218316504666525
7.87399369968498 0.00218040025449328
7.87464373218661 0.00217763859563683
7.87529376468823 0.00217488006706024
7.87594379718986 0.00217212466573008
7.87659382969149 0.00216937238861525
7.87724386219311 0.00216662323268683
7.87789389469473 0.0021638771949182
7.87854392719636 0.00216113427228497
7.87919395969798 0.00215839446176504
7.87984399219961 0.00215565776033852
7.88049402470124 0.00215292416498782
7.88114405720286 0.00215019367269756
7.88179408970448 0.00214746628045464
7.88244412220611 0.0021447419852482
7.88309415470773 0.00214202078406963
7.88374418720936 0.00213930267391255
7.88439421971099 0.00213658765177289
7.88504425221261 0.00213387571464876
7.88569428471424 0.00213116685954055
7.88634431721586 0.00212846108345088
7.88699434971749 0.00212575838338462
7.88764438221911 0.00212305875634891
7.88829441472074 0.0021203621993531
7.88894444722236 0.00211766870940879
7.88959447972399 0.00211497828352983
7.89024451222561 0.00211229091873231
7.89089454472724 0.00210960661203454
7.89154457722886 0.0021069253604571
7.89219460973049 0.0021042471610228
7.89284464223211 0.00210157201075667
7.89349467473374 0.00209889990668599
7.89414470723536 0.00209623084584027
7.89479473973699 0.00209356482525128
7.89544477223861 0.00209090184195298
7.89609480474024 0.0020882418929816
7.89674483724186 0.00208558497537559
7.89739486974349 0.00208293108617563
7.89804490224511 0.00208028022242462
7.89869493474674 0.00207763238116772
7.89934496724836 0.0020749875594523
7.89999499974999 0.00207234575432796
7.90064503225161 0.00206970696284651
7.90129506475324 0.00206707118206202
7.90194509725486 0.00206443840903077
7.90259512975649 0.00206180864081126
7.90324516225811 0.00205918187446422
7.90389519475974 0.00205655810705261
7.90454522726136 0.00205393733564159
7.90519525976299 0.00205131955729856
7.90584529226461 0.00204870476909315
7.90649532476624 0.00204609296809718
7.90714535726786 0.00204348415138472
7.90779538976949 0.00204087831603204
7.90844542227111 0.00203827545911763
7.90909545477274 0.0020356755777222
7.90974548727436 0.00203307866892867
7.91039551977599 0.00203048472982218
7.91104555227761 0.00202789375749008
7.91169558477924 0.00202530574902194
7.91234561728086 0.00202272070150953
7.91299564978249 0.00202013861204685
7.91364568228411 0.00201755947773009
7.91429571478574 0.00201498329565767
7.91494574728736 0.0020124100629302
7.91559577978899 0.00200983977665051
7.91624581229062 0.00200727243392361
7.91689584479224 0.00200470803185678
7.91754587729386 0.00200214656755943
7.91819590979549 0.00199958803814322
7.91884594229711 0.00199703244072201
7.91949597479874 0.00199447977241184
7.92014600730037 0.00199193003033098
7.92079603980199 0.00198938321159988
7.92144607230362 0.0019868393133412
7.92209610480524 0.0019842983326798
7.92274613730686 0.00198176026674273
7.92339616980849 0.00197922511265924
7.92404620231012 0.00197669286756079
7.92469623481174 0.00197416352858102
7.92534626731337 0.00197163709285578
7.92599629981499 0.00196911355752308
7.92664633231661 0.00196659291972317
7.92729636481824 0.00196407517659846
7.92794639731987 0.00196156032529357
7.92859642982149 0.00195904836295529
7.92924646232312 0.00195653928673261
7.92989649482474 0.00195403309377672
7.93054652732637 0.00195152978124098
7.93119655982799 0.00194902934628095
7.93184659232962 0.00194653178605438
7.93249662483124 0.00194403709772118
7.93314665733287 0.00194154527844346
7.93379668983449 0.00193905632538552
7.93444672233612 0.00193657023571383
7.93509675483774 0.00193408700659707
7.93574678733937 0.00193160663520605
7.93639681984099 0.00192912911871382
7.93704685234262 0.00192665445429555
7.93769688484424 0.00192418263912863
7.93834691734587 0.0019217136703926
7.93899694984749 0.00191924754526921
7.93964698234912 0.00191678426094235
7.94029701485074 0.00191432381459812
7.94094704735237 0.00191186620342475
7.94159707985399 0.00190941142461267
7.94224711235562 0.00190695947535449
7.94289714485724 0.00190451035284498
7.94354717735887 0.00190206405428107
7.94419720986049 0.00189962057686188
7.94484724236212 0.00189717991778868
7.94549727486374 0.0018947420742649
7.94614730736537 0.00189230704349618
7.94679733986699 0.00188987482269029
7.94744737236862 0.00188744540905716
7.94809740487024 0.0018850187998089
7.94874743737187 0.00188259499215977
7.94939746987349 0.00188017398332623
7.95004750237512 0.00187775577052685
7.95069753487674 0.00187534035098238
7.95134756737837 0.00187292772191575
7.95199759987999 0.001870517880552
7.95264763238162 0.00186811082411838
7.95329766488324 0.00186570654984428
7.95394769738487 0.00186330505496123
7.95459772988649 0.00186090633670292
7.95524776238812 0.00185851039230521
7.95589779488974 0.0018561172190061
7.95654782739137 0.00185372681404573
7.95719785989299 0.00185133917466643
7.95784789239462 0.00184895429811264
7.95849792489624 0.00184657218163097
7.95914795739787 0.00184419282247017
7.9597979898995 0.00184181621788114
7.96044802240112 0.00183944236511694
7.96109805490275 0.00183707126143276
7.96174808740437 0.00183470290408594
7.96239811990599 0.00183233729033595
7.96304815240762 0.00182997441744443
7.96369818490925 0.00182761428267513
7.96434821741087 0.00182525688329399
7.9649982499125 0.00182290221656903
7.96564828241412 0.00182055027977046
7.96629831491575 0.0018182010701706
7.96694834741737 0.00181585458504392
7.967598379919 0.001813510821667
7.96824841242062 0.00181116977731861
7.96889844492225 0.0018088314492796
7.96954847742387 0.00180649583483299
7.9701985099255 0.00180416293126391
7.97084854242712 0.00180183273585962
7.97149857492875 0.00179950524590956
7.97214860743037 0.00179718045870523
7.972798639932 0.0017948583715403
7.97344867243362 0.00179253898171057
7.97409870493525 0.00179022228651394
7.97474873743687 0.00178790828325047
7.9753987699385 0.00178559696922232
7.97604880244012 0.0017832883417338
7.97669883494175 0.00178098239809132
7.97734886744337 0.00177867913560341
7.977998899945 0.00177637855158075
7.97864893244662 0.00177408064333611
7.97929896494825 0.00177178540818441
7.97994899744987 0.00176949284344267
7.9805990299515 0.00176720294643002
7.98124906245312 0.00176491571446774
7.98189909495475 0.00176263114487917
7.98254912745637 0.00176034923498984
7.983199159958 0.00175806998212733
7.98384919245962 0.00175579338362137
7.98449922496125 0.00175351943680379
7.98514925746287 0.00175124813900853
7.9857992899645 0.00174897948757163
7.98644932246612 0.00174671347983129
7.98709935496775 0.00174445011312775
7.98774938746937 0.00174218938480341
7.988399419971 0.00173993129220274
7.98904945247262 0.00173767583267234
7.98969948497425 0.00173542300356091
7.99034951747587 0.00173317280221926
7.9909995499775 0.00173092522600029
7.99164958247912 0.00172868027225901
7.99229961498075 0.00172643793835253
7.99294964748237 0.00172419822164005
7.993599679984 0.00172196111948289
7.99424971248562 0.00171972662924446
7.99489974498725 0.00171749474829026
7.99554977748887 0.00171526547398789
7.9961998099905 0.00171303880370706
7.99684984249213 0.00171081473481955
7.99749987499375 0.00170859326469926
7.99814990749537 0.00170637439072216
7.998799939997 0.00170415811026632
7.99944997249862 0.00170194442071191
8.00010000500025 0.00169973331944118
8.00075003750188 0.00169752480383847
8.0014000700035 0.00169531887129022
8.00205010250512 0.00169311551918493
8.00270013500675 0.00169091474491322
8.00335016750837 0.00168871654586777
8.00400020001 0.00168652091944335
8.00465023251163 0.00168432786303683
8.00530026501325 0.00168213737404714
8.00595029751488 0.0016799494498753
8.0066003300165 0.00167776408792442
8.00725036251813 0.00167558128559966
8.00790039501975 0.00167340104030831
8.00855042752138 0.00167122334945968
8.009200460023 0.0016690482104652
8.00985049252463 0.00166687562073836
8.01050052502625 0.00166470557769472
8.01115055752788 0.00166253807875191
8.0118005900295 0.00166037312132966
8.01245062253113 0.00165821070284975
8.01310065503275 0.00165605082073602
8.01375068753438 0.00165389347241441
8.014400720036 0.00165173865531289
8.01505075253763 0.00164958636686156
8.01570078503925 0.00164743660449252
8.01635081754088 0.00164528936563998
8.0170008500425 0.0016431446477402
8.01765088254413 0.00164100244823149
8.01830091504575 0.00163886276455425
8.01895094754738 0.00163672559415094
8.019600980049 0.00163459093446605
8.02025101255063 0.00163245878294618
8.02090104505225 0.00163032913703994
8.02155107755388 0.00162820199419803
8.0222011100555 0.00162607735187319
8.02285114255713 0.00162395520752024
8.02350117505875 0.00162183555859603
8.02415120756038 0.00161971840255948
8.024801240062 0.00161760373687156
8.02545127256363 0.00161549155899528
8.02610130506525 0.00161338186639574
8.02675133756688 0.00161127465654004
8.0274013700685 0.00160916992689736
8.02805140257013 0.00160706767493894
8.02870143507175 0.00160496789813803
8.02935146757338 0.00160287059396995
8.030001500075 0.00160077575991208
8.03065153257663 0.00159868339344382
8.03130156507825 0.00159659349204662
8.03195159757988 0.00159450605320399
8.0326016300815 0.00159242107440144
8.03325166258313 0.00159033855312659
8.03390169508475 0.00158825848686903
8.03455172758638 0.00158618087312043
8.035201760088 0.00158410570937449
8.03585179258963 0.00158203299312693
8.03650182509126 0.00157996272187554
8.03715185759288 0.00157789489312012
8.0378018900945 0.0015758295043625
8.03845192259613 0.00157376655310657
8.03910195509775 0.00157170603685823
8.03975198759938 0.00156964795312542
8.04040202010101 0.0015675922994181
8.04105205260263 0.00156553907324827
8.04170208510426 0.00156348827212997
8.04235211760588 0.00156143989357924
8.0430021501075 0.00155939393511416
8.04365218260913 0.00155735039425484
8.04430221511076 0.00155530926852341
8.04495224761238 0.00155327055544403
8.04560228011401 0.00155123425254287
8.04625231261563 0.00154920035734813
8.04690234511725 0.00154716886739003
8.04755237761888 0.0015451397802008
8.04820241012051 0.0015431130933147
8.04885244262213 0.00154108880426802
8.04950247512376 0.00153906691059904
8.05015250762538 0.00153704740984807
8.05080254012701 0.00153503029955742
8.05145257262863 0.00153301557727145
8.05210260513026 0.00153100324053649
8.05275263763188 0.0015289932869009
8.05340267013351 0.00152698571391507
8.05405270263513 0.00152498051913136
8.05470273513676 0.00152297770010417
8.05535276763838 0.00152097725438991
8.05600280014001 0.00151897917954696
8.05665283264163 0.00151698347313575
8.05730286514326 0.00151499013271869
8.05795289764488 0.00151299915586019
8.05860293014651 0.00151101054012669
8.05925296264813 0.0015090242830866
8.05990299514976 0.00150704038231036
8.06055302765138 0.00150505883537038
8.06120306015301 0.0015030796398411
8.06185309265463 0.00150110279329892
8.06250312515626 0.00149912829332229
8.06315315765788 0.0014971561374916
8.06380319015951 0.00149518632338928
8.06445322266113 0.00149321884859972
8.06510325516276 0.00149125371070932
8.06575328766438 0.00148929090730647
8.06640332016601 0.00148733043598156
8.06705335266763 0.00148537229432695
8.06770338516926 0.00148341647993701
8.06835341767088 0.00148146299040808
8.06900345017251 0.00147951182333848
8.06965348267413 0.00147756297632857
8.07030351517576 0.00147561644698062
8.07095354767738 0.00147367223289895
8.07160358017901 0.00147173033168981
8.07225361268063 0.00146979074096146
8.07290364518226 0.00146785345832414
8.07355367768388 0.00146591848139007
8.07420371018551 0.00146398580777345
8.07485374268713 0.00146205543509044
8.07550377518876 0.0014601273609592
8.07615380769038 0.00145820158299985
8.07680384019201 0.0014562780988345
8.07745387269363 0.00145435690608723
8.07810390519526 0.00145243800238409
8.07875393769688 0.00145052138535309
8.07940397019851 0.00144860705262423
8.08005400270014 0.00144669500182947
8.08070403520176 0.00144478523060274
8.08135406770339 0.00144287773657995
8.08200410020501 0.00144097251739897
8.08265413270663 0.00143906957069962
8.08330416520826 0.00143716889412371
8.08395419770989 0.00143527048531499
8.08460423021151 0.0014333743419192
8.08525426271314 0.00143148046158402
8.08590429521476 0.0014295888419591
8.08655432771639 0.00142769948069605
8.08720436021801 0.00142581237544844
8.08785439271964 0.0014239275238718
8.08850442522126 0.00142204492362361
8.08915445772289 0.00142016457236331
8.08980449022451 0.00141828646775229
8.09045452272614 0.00141641060745391
8.09110455522776 0.00141453698913346
8.09175458772939 0.00141266561045821
8.09240462023101 0.00141079646909734
8.09305465273264 0.00140892956272204
8.09370468523426 0.00140706488900538
8.09435471773589 0.00140520244562243
8.09500475023751 0.00140334223025019
8.09565478273914 0.0014014842405676
8.09630481524076 0.00139962847425556
8.09695484774239 0.00139777492899689
8.09760488024401 0.00139592360247638
8.09825491274564 0.00139407449238074
8.09890494524726 0.00139222759639865
8.09955497774889 0.00139038291222068
8.10020501025051 0.0013885404375394
8.10085504275214 0.00138670017004926
8.10150507525376 0.0013848621074467
8.10215510775539 0.00138302624743005
8.10280514025701 0.0013811925876996
8.10345517275864 0.00137936112595758
8.10410520526026 0.00137753185990814
8.10475523776189 0.00137570478725736
8.10540527026351 0.00137387990571325
8.10605530276514 0.00137205721298575
8.10670533526676 0.00137023670678676
8.10735536776839 0.00136841838483005
8.10800540027001 0.00136660224483138
8.10865543277164 0.00136478828450838
8.10930546527326 0.00136297650158063
8.10995549777489 0.00136116689376964
8.11060553027651 0.00135935945879884
8.11125556277814 0.00135755419439357
8.11190559527976 0.00135575109828111
8.11255562778139 0.00135395016819063
8.11320566028301 0.00135215140185324
8.11385569278464 0.00135035479700198
8.11450572528626 0.00134856035137177
8.11515575778789 0.00134676806269949
8.11580579028951 0.00134497792872389
8.11645582279114 0.00134318994718566
8.11710585529277 0.00134140411582741
8.11775588779439 0.00133962043239363
8.11840592029601 0.00133783889463076
8.11905595279764 0.00133605950028711
8.11970598529926 0.00133428224711294
8.12035601780089 0.00133250713286037
8.12100605030252 0.00133073415528346
8.12165608280414 0.00132896331213819
8.12230611530576 0.00132719460118239
8.12295614780739 0.00132542802017584
8.12360618030901 0.00132366356688021
8.12425621281064 0.00132190123905906
8.12490624531227 0.00132014103447788
8.12555627781389 0.00131838295090401
8.12620631031552 0.00131662698610674
8.12685634281714 0.00131487313785722
8.12750637531877 0.00131312140392852
8.12815640782039 0.00131137178209559
8.12880644032202 0.00130962427013529
8.12945647282364 0.00130787886582636
8.13010650532527 0.00130613556694943
8.13075653782689 0.00130439437128703
8.13140657032852 0.00130265527662357
8.13205660283014 0.00130091828074537
8.13270663533177 0.00129918338144063
8.13335666783339 0.00129745057649941
8.13400670033502 0.00129571986371369
8.13465673283664 0.00129399124087732
8.13530676533827 0.00129226470578604
8.13595679783989 0.00129054025623748
8.13660683034152 0.00128881789003112
8.13725686284314 0.00128709760496835
8.13790689534477 0.00128537939885244
8.13855692784639 0.00128366326948853
8.13920696034802 0.00128194921468363
8.13985699284964 0.00128023723224665
8.14050702535127 0.00127852731998836
8.14115705785289 0.0012768194757214
8.14180709035452 0.00127511369726029
8.14245712285614 0.00127340998242143
8.14310715535777 0.00127170832902308
8.14375718785939 0.00127000873488538
8.14440722036102 0.00126831119783034
8.14505725286264 0.00126661571568183
8.14570728536427 0.00126492228626558
8.14635731786589 0.00126323090740922
8.14700735036752 0.00126154157694222
8.14765738286914 0.00125985429269591
8.14830741537077 0.00125816905250349
8.14895744787239 0.00125648585420003
8.14960748037402 0.00125480469562246
8.15025751287564 0.00125312557460956
8.15090754537727 0.00125144848900198
8.15155757787889 0.00124977343664222
8.15220761038052 0.00124810041537465
8.15285764288214 0.00124642942304548
8.15350767538377 0.00124476045750279
8.15415770788539 0.0012430935165965
8.15480774038702 0.0012414285981784
8.15545777288864 0.00123976570010211
8.15610780539027 0.00123810482022313
8.1567578378919 0.00123644595639877
8.15740787039352 0.00123478910648824
8.15805790289514 0.00123313426835257
8.15870793539677 0.00123148143985462
8.15935796789839 0.00122983061885912
8.16000800040002 0.00122818180323265
8.16065803290165 0.00122653499084361
8.16130806540327 0.00122489017956226
8.1619580979049 0.0012232473672607
8.16260813040652 0.00122160655181288
8.16325816290814 0.00121996773109456
8.16390819540977 0.00121833090298337
8.1645582279114 0.00121669606535875
8.16520826041302 0.00121506321610202
8.16585829291465 0.00121343235309628
8.16650832541627 0.0012118034742265
8.1671583579179 0.00121017657737949
8.16780839041952 0.00120855166044385
8.16845842292115 0.00120692872131007
8.16910845542277 0.00120530775787043
8.1697584879244 0.00120368876801904
8.17040852042602 0.00120207174965186
8.17105855292765 0.00120045670066665
8.17170858542927 0.00119884361896304
8.1723586179309 0.00119723250244243
8.17300865043252 0.00119562334900809
8.17365868293415 0.00119401615656509
8.17430871543577 0.00119241092302032
8.1749587479374 0.00119080764628251
8.17560878043902 0.00118920632426219
8.17625881294065 0.00118760695487172
8.17690884544227 0.00118600953602528
8.1775588779439 0.00118441406563886
8.17820891044552 0.00118282054163027
8.17885894294715 0.00118122896191912
8.17950897544877 0.00117963932442687
8.1801590079504 0.00117805162707677
8.18080904045202 0.00117646586779386
8.18145907295365 0.00117488204450503
8.18210910545527 0.00117330015513896
8.1827591379569 0.00117172019762615
8.18340917045852 0.00117014216989889
8.18405920296015 0.00116856606989129
8.18470923546177 0.00116699189553926
8.1853592679634 0.00116541964478052
8.18600930046502 0.00116384931555458
8.18665933296665 0.00116228090580277
8.18730936546827 0.00116071441346823
8.1879593979699 0.00115914983649586
8.18860943047152 0.00115758717283239
8.18925946297315 0.00115602642042635
8.18990949547477 0.00115446757722806
8.1905595279764 0.00115291064118964
8.19120956047802 0.00115135561026498
8.19185959297965 0.00114980248240981
8.19250962548127 0.00114825125558162
8.1931596579829 0.00114670192773969
8.19380969048452 0.00114515449684512
8.19445972298615 0.00114360896086077
8.19510975548777 0.00114206531775131
8.1957597879894 0.00114052356548319
8.19640982049102 0.00113898370202463
8.19705985299265 0.00113744572534567
8.19770988549427 0.00113590963341811
8.1983599179959 0.00113437542421554
8.19900995049752 0.00113284309571333
8.19965998299915 0.00113131264588865
8.20031001550078 0.00112978407272042
8.2009600480024 0.00112825737418936
8.20161008050403 0.00112673254827797
8.20226011300565 0.00112520959297052
8.20291014550727 0.00112368850625306
8.2035601780089 0.00112216928611341
8.20421021051053 0.00112065193054116
8.20486024301215 0.0011191364375277
8.20551027551378 0.00111762280506617
8.2061603080154 0.00111611103115147
8.20681034051703 0.00111460111378031
8.20746037301865 0.00111309305095112
8.20811040552028 0.00111158684066414
8.2087604380219 0.00111008248092136
8.20941047052353 0.00110857996972654
8.21006050302515 0.00110707930508518
8.21071053552678 0.0011055804850046
8.2113605680284 0.00110408350749381
8.21201060053003 0.00110258837056366
8.21266063303165 0.0011010950722267
8.21331066553328 0.00109960361049726
8.2139606980349 0.00109811398339144
8.21461073053653 0.00109662618892708
8.21526076303815 0.00109514022512379
8.21591079553978 0.00109365609000293
8.2165608280414 0.00109217378158762
8.21721086054303 0.00109069329790273
8.21786089304465 0.00108921463697487
8.21851092554628 0.00108773779683242
8.2191609580479 0.0010862627755055
8.21981099054953 0.001084789571026
8.22046102305115 0.00108331818142752
8.22111105555278 0.00108184860474544
8.2217610880544 0.00108038083901688
8.22241112055603 0.00107891488228069
8.22306115305765 0.00107745073257748
8.22371118555928 0.00107598838794961
8.2243612180609 0.00107452784644115
8.22501125056253 0.00107306910609794
8.22566128306415 0.00107161216496755
8.22631131556578 0.00107015702109929
8.2269613480674 0.00106870367254422
8.22761138056903 0.00106725211735512
8.22826141307065 0.0010658023535865
8.22891144557228 0.00106435437929463
8.2295614780739 0.00106290819253749
8.23021151057553 0.00106146379137481
8.23086154307715 0.00106002117386805
8.23151157557878 0.00105858033808038
8.2321616080804 0.00105714128207673
8.23281164058203 0.00105570400392374
8.23346167308365 0.00105426850168977
8.23411170558528 0.00105283477344493
8.2347617380869 0.00105140281726104
8.23541177058853 0.00104997263121165
8.23606180309015 0.00104854421337202
8.23671183559178 0.00104711756181916
8.23736186809341 0.00104569267463177
8.23801190059503 0.0010442695498903
8.23866193309665 0.00104284818567689
8.23931196559828 0.00104142858007542
8.2399619980999 0.00104001073117148
8.24061203060153 0.00103859463705236
8.24126206310316 0.00103718029580711
8.24191209560478 0.00103576770552644
8.2425621281064 0.0010343568643028
8.24321216060803 0.00103294777023037
8.24386219310965 0.00103154042140499
8.24451222561128 0.00103013481592426
8.24516225811291 0.00102873095188747
8.24581229061453 0.0010273288273956
8.24646232311616 0.00102592844055137
8.24711235561778 0.00102452978945918
8.24776238811941 0.00102313287222515
8.24841242062103 0.00102173768695709
8.24906245312266 0.00102034423176452
8.24971248562428 0.00101895250475867
8.25036251812591 0.00101756250405245
8.25101255062753 0.00101617422776049
8.25166258312916 0.0010147876739991
8.25231261563078 0.0010134028408863
8.25296264813241 0.00101201972654181
8.25361268063403 0.00101063832908703
8.25426271313566 0.00100925864664506
8.25491274563728 0.0010078806773407
8.25556277813891 0.00100650441930043
8.25621281064053 0.00100512987065244
8.25686284314216 0.00100375702952659
8.25751287564378 0.00100238589405444
8.25816290814541 0.00100101646236923
8.25881294064703 0.000999648732605891
8.25946297314866 0.00099828270290105
8.26011300565028 0.000996918371393003
8.26076303815191 0.000995555736221738
8.26141307065353 0.000994194795528921
8.26206310315516 0.000992835547457903
8.26271313565678 0.000991477990153712
8.26336316815841 0.000990122121763065
8.26401320066003 0.000988767940434347
8.26466323316166 0.000987415444317625
8.26531326566328 0.000986064631564641
8.26596329816491 0.00098471550032881
8.26661333066653 0.000983368048765229
8.26726336316816 0.000982022275030663
8.26791339566978 0.000980678177283548
8.26856342817141 0.000979335753683993
8.26921346067303 0.000977995002393778
8.26986349317466 0.000976655921576347
8.27051352567628 0.000975318509396822
8.27116355817791 0.000973982764021984
8.27181359067953 0.000972648683620282
8.27246362318116 0.00097131626636183
8.27311365568278 0.000969985510418402
8.27376368818441 0.000968656413963445
8.27441372068603 0.000967328975172059
8.27506375318766 0.000966003192221007
8.27571378568928 0.000964679063288712
8.27636381819091 0.000963356586555255
8.27701385069254 0.00096203576020237
8.27766388319416 0.000960716582413462
8.27831391569578 0.000959399051373579
8.27896394819741 0.000958083165269425
8.27961398069903 0.000956768922289358
8.28026401320066 0.000955456320623392
8.28091404570229 0.000954145358463185
8.28156407820391 0.000952836034002057
8.28221411070554 0.000951528345434967
8.28286414320716 0.000950222290958524
8.28351417570878 0.000948917868770988
8.28416420821041 0.000947615077072258
8.28481424071204 0.000946313914063889
8.28546427321366 0.000945014377949072
8.28611430571529 0.000943716466932642
8.28676433821691 0.000942420179221076
8.28741437071854 0.000941125513022494
8.28806440322016 0.00093983246654665
8.28871443572179 0.000938541038004948
8.28936446822341 0.00093725122561042
8.29001450072504 0.000935963027577739
8.29066453322666 0.00093467644212321
8.29131456572829 0.000933391467464773
8.29196459822991 0.000932108101822012
8.29261463073154 0.00093082634341613
8.29326466323316 0.000929546190469966
8.29391469573479 0.000928267641207993
8.29456472823641 0.000926990693856308
8.29521476073804 0.000925715346642636
8.29586479323966 0.00092444159779634
8.29651482574129 0.000923169445548399
8.29716485824291 0.000921898888131418
8.29781489074454 0.00092062992377963
8.29846492324616 0.000919362550728887
8.29911495574779 0.000918096767216663
8.29976498824941 0.000916832571482064
8.30041502075104 0.000915569961765801
8.30106505325266 0.000914308936310213
8.30171508575429 0.000913049493359254
8.30236511825591 0.000911791631158492
8.30301515075754 0.00091053534795512
8.30366518325916 0.000909280641997937
8.30431521576079 0.00090802751153736
8.30496524826241 0.000906775954825417
8.30561528076404 0.000905525970115747
8.30626531326566 0.0009042775556636
8.30691534576729 0.000903030709725841
8.30756537826891 0.000901785430560938
8.30821541077054 0.000900541716428967
8.30886544327216 0.00089929956559161
8.30951547577379 0.000898058976312153
8.31016550827541 0.000896819946855497
8.31081554077704 0.000895582475488134
8.31146557327866 0.000894346560478162
8.31211560578029 0.000893112200095283
8.31276563828191 0.000891879392610796
8.31341567078354 0.000890648136297597
8.31406570328516 0.000889418429430192
8.31471573578679 0.000888190270284672
8.31536576828841 0.000886963657138726
8.31601580079004 0.000885738588271642
8.31666583329166 0.000884515061964299
8.31731586579329 0.000883293076499167
8.31796589829491 0.000882072630160319
8.31861593079654 0.000880853721233405
8.31926596329816 0.000879636348005672
8.31991599579979 0.000878420508765954
8.32056602830142 0.00087720620180467
8.32121606080304 0.000875993425413835
8.32186609330467 0.000874782177887042
8.32251612580629 0.000873572457519467
8.32316615830791 0.000872364262607877
8.32381619080954 0.000871157591450615
8.32446622331117 0.000869952442347605
8.32511625581279 0.000868748813600362
8.32576628831442 0.000867546703511967
8.32641632081604 0.000866346110387088
8.32706635331767 0.000865147032531967
8.32771638581929 0.00086394946825442
8.32836641832092 0.000862753415863847
8.32901645082254 0.000861558873671214
8.32966648332417 0.000860365839989062
8.33031651582579 0.000859174313131507
8.33096654832742 0.000857984291414231
8.33161658082904 0.00085679577315449
8.33226661333067 0.000855608756671113
8.33291664583229 0.000854423240284487
8.33356667833392 0.000853239222316574
8.33421671083554 0.000852056701090899
8.33486674333717 0.000850875674932552
8.33551677583879 0.000849696142168183
8.33616680834042 0.000848518101126017
8.33681684084204 0.000847341550135827
8.33746687334367 0.000846166487528957
8.33811690584529 0.000844992911638301
8.33876693834692 0.000843820820798317
8.33941697084854 0.000842650213345027
8.34006700335017 0.000841481087616
8.34071703585179 0.000840313441950363
8.34136706835342 0.000839147274688798
8.34201710085504 0.000837982584173543
8.34266713335667 0.00083681936874838
8.34331716585829 0.000835657626758659
8.34396719835992 0.000834497356551264
8.34461723086154 0.000833338556474637
8.34526726336317 0.000832181224878764
8.34591729586479 0.000831025360115178
8.34656732836642 0.000829870960536967
8.34721736086804 0.000828718024498754
8.34786739336967 0.000827566550356712
8.34851742587129 0.000826416536468552
8.34916745837292 0.000825267981193532
8.34981749087454 0.000824120882892447
8.35046752337617 0.000822975239927639
8.35111755587779 0.000821831050662982
8.35176758837942 0.000820688313463891
8.35241762088104 0.000819547026697317
8.35306765338267 0.000818407188731747
8.35371768588429 0.0008172687979372
8.35436771838592 0.000816131852685239
8.35501775088754 0.000814996351348949
8.35566778338917 0.000813862292302951
8.35631781589079 0.000812729673923397
8.35696784839242 0.000811598494587964
8.35761788089405 0.000810468752675869
8.35826791339567 0.000809340446567846
8.35891794589729 0.000808213574646158
8.35956797839892 0.000807088135294597
8.36021801090054 0.000805964126898475
8.36086804340217 0.000804841547844629
8.3615180759038 0.000803720396521424
8.36216810840542 0.000802600671318739
8.36281814090705 0.000801482370627976
8.36346817340867 0.000800365492842056
8.3641182059103 0.000799250036355417
8.36476823841192 0.000798135999564023
8.36541827091355 0.000797023380865343
8.36606830341517 0.000795912178658366
8.3667183359168 0.000794802391343597
8.36736836841842 0.00079369401732305
8.36801840092005 0.000792587055000252
8.36866843342167 0.000791481502780249
8.3693184659233 0.000790377359069586
8.36996849842492 0.000789274622276323
8.37061853092655 0.000788173290810027
8.37126856342817 0.000787073363081773
8.3719185959298 0.000785974837504137
8.37256862843142 0.000784877712491209
8.37321866093305 0.000783781986458577
8.37386869343467 0.000782687657823332
8.3745187259363 0.000781594725004066
8.37516875843792 0.000780503186420875
8.37581879093955 0.000779413040495355
8.37646882344117 0.000778324285650598
8.3771188559428 0.000777236920311196
8.37776888844442 0.000776150942903235
8.37841892094605 0.0007750663518543
8.37906895344767 0.000773983145593466
8.3797189859493 0.000772901322551309
8.38036901845092 0.000771820881159893
8.38101905095255 0.000770741819852774
8.38166908345417 0.000769664137064996
8.3823191159558 0.000768587831233098
8.38296914845742 0.000767512900795102
8.38361918095905 0.000766439344190523
8.38426921346067 0.000765367159860361
8.3849192459623 0.000764296346247098
8.38556927846392 0.000763226901794702
8.38621931096555 0.000762158824948623
8.38686934346717 0.000761092114155803
8.3875193759688 0.000760026767864652
8.38816940847042 0.000758962784525068
8.38881944097205 0.000757900162588426
8.38946947347367 0.000756838900507579
8.3901195059753 0.000755778996736856
8.39076953847692 0.00075472044973207
8.39141957097855 0.0007536632579505
8.39206960348017 0.000752607419850902
8.3927196359818 0.000751552933893508
8.39336966848342 0.000750499798540014
8.39401970098505 0.000749448012253601
8.39466973348667 0.000748397573498909
8.3953197659883 0.000747348480742049
8.39596979848992 0.000746300732450602
8.39661983099155 0.000745254327093615
8.39726986349318 0.000744209263141598
8.3979198959948 0.000743165539066536
8.39856992849642 0.000742123153341867
8.39921996099805 0.000741082104442496
8.39986999349967 0.000740042390844791
8.4005200260013 0.000739004011026579
8.40117005850293 0.000737966963467146
8.40182009100455 0.000736931246647243
8.40247012350618 0.000735896859049072
8.4031201560078 0.000734863799156293
8.40377018850942 0.000733832065454026
8.40442022101105 0.000732801656428837
8.40507025351268 0.000731772570568758
8.4057202860143 0.000730744806363265
8.40637031851593 0.000729718362303288
8.40702035101755 0.000728693236881206
8.40767038351918 0.000727669428590851
8.4083204160208 0.000726646935927498
8.40897044852243 0.00072562575738788
8.40962048102405 0.000724605891470167
8.41027051352568 0.000723587336673977
8.4109205460273 0.000722570091500374
8.41157057852893 0.000721554154451862
8.41222061103055 0.000720539524032396
8.41287064353218 0.000719526198747364
8.4135206760338 0.000718514177103598
8.41417070853543 0.000717503457609368
8.41482074103705 0.000716494038774384
8.41547077353868 0.000715485919109788
8.4161208060403 0.000714479097128172
8.41677083854193 0.000713473571343551
8.41742087104355 0.000712469340271377
8.41807090354518 0.000711466402428537
8.4187209360468 0.00071046475633335
8.41937096854843 0.000709464400505562
8.42002100105005 0.000708465333466362
8.42067103355168 0.000707467553738355
8.4213210660533 0.000706471059845579
8.42197109855493 0.0007054758503135
8.42262113105655 0.000704481923669008
8.42327116355818 0.000703489278440424
8.4239211960598 0.000702497913157487
8.42457122856143 0.000701507826351361
8.42522126106305 0.000700519016554635
8.42587129356468 0.000699531482301313
8.4265213260663 0.000698545222126825
8.42717135856793 0.00069756023456802
8.42782139106955 0.000696576518163163
8.42847142357118 0.000695594071451936
8.4291214560728 0.000694612892975438
8.42977148857443 0.00069363298127618
8.43042152107605 0.000692654334898095
8.43107155357768 0.000691676952386523
8.4317215860793 0.000690700832288216
8.43237161858093 0.00068972597315134
8.43302165108255 0.000688752373525468
8.43367168358418 0.00068778003196158
8.4343217160858 0.000686808947012076
8.43497174858743 0.00068583911723075
8.43562178108905 0.000684870541172808
8.43627181359068 0.000683903217394859
8.4369218460923 0.000682937144454916
8.43757187859393 0.000681972320912395
8.43822191109555 0.000681008745328119
8.43887194359718 0.000680046416264305
8.4395219760988 0.000679085332284574
8.44017200860043 0.000678125491953944
8.44082204110206 0.00067716689383883
8.44147207360368 0.00067620953650705
8.44212210610531 0.000675253418527812
8.44277213860693 0.00067429853847172
8.44342217110855 0.000673344894910773
8.44407220361018 0.000672392486418363
8.44472223611181 0.00067144131156927
8.44537226861343 0.000670491368939674
8.44602230111506 0.000669542657107137
8.44667233361668 0.000668595174650614
8.44732236611831 0.000667648920150443
8.44797239861993 0.000666703892188352
8.44862243112156 0.000665760089347459
8.44927246362318 0.000664817510212262
8.44992249612481 0.000663876153368642
8.45057252862643 0.000662936017403865
8.45122256112806 0.000661997100906579
8.45187259362968 0.000661059402466811
8.45252262613131 0.000660122920675972
8.45317265863293 0.00065918765412685
8.45382269113456 0.000658253601413607
8.45447272363618 0.000657320761131788
8.45512275613781 0.000656389131878308
8.45577278863943 0.000655458712251459
8.45642282114106 0.000654529500850913
8.45707285364268 0.000653601496277706
8.45772288614431 0.000652674697134249
8.45837291864593 0.000651749102024326
8.45902295114756 0.000650824709553085
8.45967298364918 0.000649901518327053
8.46032301615081 0.000648979526954116
8.46097304865243 0.00064805873404353
8.46162308115406 0.000647139138205915
8.46227311365568 0.000646220738053259
8.46292314615731 0.00064530353219891
8.46357317865893 0.000644387519257586
8.46422321116056 0.000643472697845358
8.46487324366218 0.000642559066579664
8.46552327616381 0.000641646624079299
8.46617330866543 0.000640735368964414
8.46682334116706 0.000639825299856529
8.46747337366868 0.000638916415378509
8.46812340617031 0.000638008714154579
8.46877343867193 0.000637102194810321
8.46942347117356 0.000636196855972668
8.47007350367518 0.000635292696269904
8.47072353617681 0.000634389714331674
8.47137356867843 0.000633487908788965
8.47202360118006 0.000632587278274116
8.47267363368168 0.000631687821420815
8.47332366618331 0.000630789536864102
8.47397369868493 0.000629892423240354
8.47462373118656 0.000628996479187307
8.47527376368818 0.000628101703344033
8.47592379618981 0.00062720809435095
8.47657382869143 0.000626315650849819
8.47722386119306 0.000625424371483742
8.47787389369469 0.000624534254897166
8.47852392619631 0.000623645299735874
8.47917395869793 0.000622757504646988
8.47982399119956 0.00062187086827897
8.48047402370118 0.000620985389281619
8.48112405620281 0.000620101066306064
8.48177408870444 0.000619217898004781
8.48242412120606 0.00061833588303157
8.48307415370769 0.000617455020041568
8.48372418620931 0.000616575307691242
8.48437421871094 0.000615696744638389
8.48502425121256 0.000614819329542144
8.48567428371419 0.000613943061062962
8.48632431621581 0.000613067937862629
8.48697434871744 0.00061219395860426
8.48762438121906 0.000611321121952294
8.48827441372069 0.000610449426572493
8.48892444622231 0.000609578871131952
8.48957447872394 0.000608709454299079
8.49022451122556 0.000607841174743609
8.49087454372719 0.000606974031136598
8.49152457622881 0.00060610802215042
8.49217460873044 0.000605243146458768
8.49282464123206 0.000604379402736661
8.49347467373369 0.000603516789660425
8.49412470623531 0.000602655305907707
8.49477473873694 0.000601794950157469
8.49542477123856 0.000600935721089985
8.49607480374019 0.000600077617386848
8.49672483624181 0.000599220637730957
8.49737486874344 0.000598364780806526
8.49802490124506 0.000597510045299077
8.49867493374669 0.000596656429895443
8.49932496624831 0.000595803933283763
8.49997499874994 0.00059495255415349
8.50062503125156 0.000594102291195375
8.50127506375319 0.000593253143101479
8.50192509625481 0.000592405108565167
8.50257512875644 0.000591558186281104
8.50322516125806 0.000590712374945264
8.50387519375969 0.000589867673254919
8.50452522626131 0.00058902407990864
8.50517525876294 0.000588181593606298
8.50582529126456 0.000587340213049066
8.50647532376619 0.000586499936939408
8.50712535626781 0.000585660763981094
8.50777538876944 0.000584822692879181
8.50842542127106 0.000583985722340025
8.50907545377269 0.000583149851071275
8.50972548627431 0.00058231507778187
8.51037551877594 0.000581481401182042
8.51102555127756 0.000580648819983321
8.51167558377919 0.000579817332898515
8.51232561628081 0.000578986938641727
8.51297564878244 0.000578157635928349
8.51362568128406 0.000577329423475054
8.51427571378569 0.000576502299999808
8.51492574628731 0.000575676264221857
8.51557577878894 0.000574851314861734
8.51622581129056 0.000574027450641251
8.51687584379219 0.000573204670283505
8.51752587629382 0.000572382972512871
8.51817590879544 0.000571562356055011
8.51882594129706 0.000570742819636858
8.51947597379869 0.000569924361986627
8.52012600630031 0.000569106981833809
8.52077603880194 0.000568290677909171
8.52142607130357 0.000567475448944752
8.52207610380519 0.000566661293673876
8.52272613630682 0.000565848210831129
8.52337616880844 0.000565036199152372
8.52402620131006 0.000564225257374739
8.52467623381169 0.000563415384236632
8.52532626631332 0.000562606578477727
8.52597629881494 0.000561798838838964
8.52662633131657 0.00056099216406255
8.52727636381819 0.000560186552891961
8.52792639631982 0.000559382004071936
8.52857642882144 0.000558578516348479
8.52922646132307 0.000557776088468861
8.52987649382469 0.000556974719181611
8.53052652632632 0.000556174407236522
8.53117655882794 0.000555375151384645
8.53182659132957 0.000554576950378291
8.53247662383119 0.000553779802971035
8.53312665633282 0.000552983707917704
8.53377668883444 0.000552188663974384
8.53442672133607 0.000551394669898413
8.53507675383769 0.000550601724448391
8.53572678633932 0.000549809826384162
8.53637681884094 0.000549018974466834
8.53702685134257 0.000548229167458759
8.53767688384419 0.000547440404123542
8.53832691634582 0.00054665268322604
8.53897694884744 0.000545866003532354
8.53962698134907 0.000545080363809836
8.54027701385069 0.000544295762827089
8.54092704635232 0.000543512199353956
8.54157707885394 0.000542729672161528
8.54222711135557 0.000541948180022139
8.54287714385719 0.000541167721709365
8.54352717635882 0.000540388295998029
8.54417720886044 0.000539609901664192
8.54482724136207 0.000538832537485154
8.54547727386369 0.000538056202239458
8.54612730636532 0.000537280894706881
8.54677733886694 0.000536506613668439
8.54742737136857 0.000535733357906389
8.54807740387019 0.000534961126204218
8.54872743637182 0.00053418991734665
8.54937746887344 0.00053341973011964
8.55002750137507 0.000532650563310377
8.55067753387669 0.000531882415707286
8.55132756637832 0.000531115286100017
8.55197759887994 0.000530349173279452
8.55262763138157 0.000529584076037701
8.55327766388319 0.000528819993168103
8.55392769638482 0.000528056923465221
8.55457772888644 0.00052729486572485
8.55522776138807 0.000526533818744005
8.55587779388969 0.000525773781320926
8.55652782639132 0.000525014752255076
8.55717785889294 0.000524256730347141
8.55782789139457 0.000523499714399025
8.55847792389619 0.00052274370321386
8.55912795639782 0.000521988695595989
8.55977798889944 0.000521234690350978
8.56042802140107 0.000520481686285606
8.5610780539027 0.000519729682207873
8.56172808640432 0.000518978676926993
8.56237811890595 0.000518228669253395
8.56302815140757 0.000517479657998718
8.56367818390919 0.000516731641975819
8.56432821641082 0.000515984619998763
8.56497824891245 0.000515238590882825
8.56562828141407 0.000514493553444494
8.5662783139157 0.000513749506501465
8.56692834641732 0.00051300644887264
8.56757837891895 0.000512264379378129
8.56822841142057 0.000511523296839247
8.5688784439222 0.000510783200078517
8.56952847642382 0.000510044087919663
8.57017850892545 0.000509305959187614
8.57082854142707 0.0005085688127085
8.5714785739287 0.000507832647309651
8.57212860643032 0.000507097461819598
8.57277863893195 0.000506363255068075
8.57342867143357 0.000505630025886011
8.5740787039352 0.000504897773105533
8.57472873643682 0.000504166495559961
8.57537876893845 0.000503436192083818
8.57602880144007 0.000502706861512814
8.5766788339417 0.00050197850268386
8.57732886644332 0.000501251114435053
8.57797889894495 0.000500524695605686
8.57862893144657 0.000499799245036242
8.5792789639482 0.000499074761568389
8.57992899644982 0.000498351244044994
8.58057902895145 0.000497628691310104
8.58122906145307 0.000496907102208955
8.5818790939547 0.00049618647558797
8.58252912645632 0.000495466810294756
8.58317915895795 0.000494748105178104
8.58382919145957 0.000494030359087992
8.5844792239612 0.000493313570875576
8.58512925646282 0.000492597739393195
8.58577928896445 0.000491882863494368
8.58642932146607 0.000491168942033792
8.5870793539677 0.00049045597386735
8.58772938646932 0.000489743957852093
8.58837941897095 0.000489032892846254
8.58902945147257 0.000488322777709241
8.5896794839742 0.000487613611301637
8.59032951647582 0.000486905392485196
8.59097954897745 0.00048619812012285
8.59162958147907 0.000485491793078701
8.5922796139807 0.00048478641021802
8.59292964648232 0.000484081970407251
8.59357967898395 0.000483378472514005
8.59422971148557 0.000482675915407061
8.5948797439872 0.000481974297956371
8.59552977648882 0.000481273619033047
8.59617980899045 0.000480573877509368
8.59682984149207 0.000479875072258779
8.5974798739937 0.000479177202155886
8.59812990649533 0.000478480266076463
8.59877993899695 0.000477784262897441
8.59942997149857 0.000477089191496913
8.6000800040002 0.000476395050754132
8.60073003650182 0.000475701839549511
8.60138006900345 0.000475009556764617
8.60203010150508 0.000474318201282183
8.6026801340067 0.000473627771986089
8.60333016650833 0.000472938267761374
8.60398019900995 0.000472249687494232
8.60463023151158 0.000471562030072007
8.6052802640132 0.000470875294383203
8.60593029651483 0.000470189479317467
8.60658032901645 0.000469504583765601
8.60723036151808 0.000468820606619557
8.6078803940197 0.000468137546772434
8.60853042652133 0.000467455403118477
8.60918045902295 0.000466774174553084
8.60983049152458 0.000466093859972796
8.6104805240262 0.000465414458275296
8.61113055652783 0.000464735968359416
8.61178058902945 0.000464058389125128
8.61243062153108 0.000463381719473544
8.6130806540327 0.000462705958306927
8.61373068653433 0.000462031104528671
8.61438071903595 0.000461357157043313
8.61503075153758 0.000460684114756528
8.6156807840392 0.000460011976575127
8.61633081654083 0.000459340741407064
8.61698084904245 0.000458670408161422
8.61763088154408 0.000458000975748423
8.6182809140457 0.000457332443079421
8.61893094654733 0.000456664809066902
8.61958097904895 0.000455998072624487
8.62023101155058 0.000455332232666928
8.6208810440522 0.000454667288110107
8.62153107655383 0.000454003237871033
8.62218110905545 0.000453340080867846
8.62283114155708 0.000452677816019812
8.6234811740587 0.000452016442247326
8.62413120656033 0.000451355958471909
8.62478123906195 0.000450696363616202
8.62543127156358 0.000450037656603974
8.6260813040652 0.000449379836360118
8.62673133656683 0.000448722901810642
8.62738136906845 0.000448066851882688
8.62803140157008 0.000447411685504506
8.6286814340717 0.00044675740160547
8.62933146657333 0.000446103999116074
8.62998149907495 0.000445451476967927
8.63063153157658 0.000444799834093754
8.6312815640782 0.0004441490694274
8.63193159657983 0.000443499181903822
8.63258162908145 0.00044285017045909
8.63323166158308 0.000442202034030387
8.6338816940847 0.000441554771556009
8.63453172658633 0.000440908381975364
8.63518175908795 0.00044026286422897
8.63583179158958 0.000439618217258453
8.6364818240912 0.000438974440006547
8.63713185659283 0.000438331531417096
8.63778188909446 0.000437689490435045
8.63843192159608 0.000437048316006455
8.6390819540977 0.000436408007078483
8.63973198659933 0.000435768562599391
8.64038201910095 0.000435129981518548
8.64103205160258 0.000434492262786418
8.64168208410421 0.000433855405354575
8.64233211660583 0.000433219408175688
8.64298214910746 0.000432584270203526
8.64363218160908 0.000431949990392957
8.6442822141107 0.000431316567699944
8.64493224661233 0.000430684001081549
8.64558227911396 0.000430052289495933
8.64623231161558 0.000429421431902346
8.64688234411721 0.000428791427261135
8.64753237661883 0.000428162274533738
8.64818240912046 0.000427533972682687
8.64883244162208 0.000426906520671603
8.64948247412371 0.000426279917465203
8.65013250662533 0.000425654162029287
8.65078253912696 0.000425029253330746
8.65143257162858 0.000424405190337558
8.65208260413021 0.000423781972018786
8.65273263663183 0.000423159597344586
8.65338266913346 0.000422538065286192
8.65403270163508 0.000421917374815922
8.65468273413671 0.000421297524907181
8.65533276663833 0.000420678514534454
8.65598279913996 0.000420060342673305
8.65663283164158 0.000419443008300384
8.65728286414321 0.000418826510393418
8.65793289664483 0.000418210847931211
8.65858292914646 0.000417596019893644
8.65923296164808 0.00041698202526168
8.65988299414971 0.000416368863017351
8.66053302665133 0.000415756532143772
8.66118305915296 0.000415145031625125
8.66183309165458 0.00041453436044667
8.66248312415621 0.000413924517594735
8.66313315665783 0.000413315502056723
8.66378318915946 0.000412707312821109
8.66443322166108 0.000412099948877433
8.66508325416271 0.000411493409216306
8.66573328666433 0.000410887692829409
8.66638331916596 0.000410282798709486
8.66703335166758 0.000409678725850348
8.66768338416921 0.000409075473246877
8.66833341667083 0.000408473039895011
8.66898344917246 0.000407871424791757
8.66963348167408 0.000407270626935182
8.67028351417571 0.000406670645324414
8.67093354667733 0.000406071478959647
8.67158357917896 0.000405473126842129
8.67223361168058 0.000404875587974169
8.67288364418221 0.000404278861359136
8.67353367668383 0.000403682946001453
8.67418370918546 0.000403087840906601
8.67483374168708 0.000402493545081118
8.67548377418871 0.000401900057532594
8.67613380669033 0.000401307377269675
8.67678383919196 0.000400715503302057
8.67743387169358 0.000400124434640491
8.67808390419521 0.000399534170296775
8.67873393669684 0.000398944709283764
8.67938396919846 0.000398356050615356
8.68003400170008 0.000397768193306499
8.68068403420171 0.000397181136373191
8.68133406670334 0.000396594878832471
8.68198409920496 0.000396009419702431
8.68263413170659 0.000395424758002205
8.68328416420821 0.000394840892751968
8.68393419670983 0.000394257822972941
8.68458422921146 0.000393675547687388
8.68523426171309 0.000393094065918611
8.68588429421471 0.000392513376690957
8.68653432671634 0.00039193347902981
8.68718435921796 0.000391354371961593
8.68783439171959 0.000390776054513766
8.68848442422121 0.000390198525714826
8.68913445672284 0.00038962178459431
8.68978448922446 0.000389045830182786
8.69043452172609 0.000388470661511857
8.69108455422771 0.000387896277614161
8.69173458672934 0.000387322677523367
8.69238461923096 0.000386749860274175
8.69303465173259 0.00038617782490232
8.69368468423421 0.000385606570444564
8.69433471673584 0.000385036095938699
8.69498474923746 0.000384466400423542
8.69563478173909 0.000383897482938942
8.69628481424071 0.00038332934252577
8.69693484674234 0.00038276197822593
8.69758487924396 0.000382195389082343
8.69823491174559 0.000381629574138957
8.69888494424721 0.000381064532440744
8.69953497674884 0.000380500263033695
8.70018500925046 0.000379936764964826
8.70083504175209 0.000379374037282171
8.70148507425371 0.000378812079034786
8.70213510675534 0.000378250889272741
8.70278513925696 0.000377690467047129
8.70343517175859 0.000377130811410056
8.70408520426021 0.000376571921414648
8.70473523676184 0.000376013796115044
8.70538526926346 0.000375456434566395
8.70603530176509 0.00037489983582487
8.70668533426671 0.000374343998947646
8.70733536676834 0.000373788922992918
8.70798539926996 0.000373234607019885
8.70863543177159 0.000372681050088761
8.70928546427321 0.000372128251260766
8.70993549677484 0.000371576209598131
8.71058552927646 0.00037102492416409
8.71123556177809 0.000370474394022891
8.71188559427971 0.000369924618239781
8.71253562678134 0.000369375595881014
8.71318565928296 0.000368827326013849
8.71383569178459 0.000368279807706547
8.71448572428621 0.000367733040028371
8.71513575678784 0.000367187022049587
8.71578578928946 0.000366641752841461
8.71643582179109 0.000366097231476257
8.71708585429271 0.00036555345702724
8.71773588679434 0.000365010428568671
8.71838591929597 0.000364468145175811
8.71903595179759 0.000363926605924915
8.71968598429921 0.000363385809893234
8.72033601680084 0.000362845756159012
8.72098604930246 0.00036230644380149
8.72163608180409 0.000361767871900898
8.72228611430572 0.000361230039538463
8.72293614680734 0.000360692945796399
8.72358617930897 0.00036015658975791
8.72423621181059 0.000359620970507193
8.72488624431222 0.000359086087129429
8.72553627681384 0.000358551938710793
8.72618630931547 0.00035801852433844
8.72683634181709 0.000357485843100515
8.72748637431872 0.000356953894086148
8.72813640682034 0.000356422676385452
8.72878643932197 0.000355892189089522
8.72943647182359 0.000355362431290442
8.73008650432522 0.000354833402081271
8.73073653682684 0.000354305100556053
8.73138656932847 0.000353777525809808
8.73203660183009 0.00035325067693854
8.73268663433172 0.000352724553039227
8.73333666683334 0.000352199153209829
8.73398669933497 0.00035167447654928
8.73463673183659 0.00035115052215749
8.73528676433822 0.000350627289135343
8.73593679683984 0.000350104776584699
8.73658682934147 0.000349582983608391
8.73723686184309 0.000349061909310225
8.73788689434472 0.000348541552794977
8.73853692684634 0.000348021913168394
8.73918695934797 0.000347502989537194
8.73983699184959 0.000346984781009063
8.74048702435122 0.000346467286692657
8.74113705685284 0.000345950505697598
8.74178708935447 0.000345434437134475
8.74243712185609 0.000344919080114841
8.74308715435772 0.000344404433751216
8.74373718685934 0.000343890497157084
8.74438721936097 0.000343377269446893
8.74503725186259 0.00034286474973605
8.74568728436422 0.000342352937140925
8.74633731686584 0.000341841830778853
8.74698734936747 0.000341331429768119
8.74763738186909 0.000340821733227979
8.74828741437072 0.000340312740278639
8.74893744687234 0.000339804450041265
8.74958747937397 0.000339296861637979
8.75023751187559 0.000338789974191858
8.75088754437722 0.000338283786826934
8.75153757687884 0.000337778298668197
8.75218760938047 0.000337273508841584
8.75283764188209 0.000336769416473989
8.75348767438372 0.000336266020693254
8.75413770688534 0.000335763320628173
8.75478773938697 0.000335261315408492
8.75543777188859 0.000334760004164904
8.75608780439022 0.000334259386029049
8.75673783689184 0.000333759460133517
8.75738786939347 0.000333260225611842
8.7580379018951 0.000332761681598504
8.75868793439672 0.000332263827228933
8.75933796689834 0.000331766661639494
8.75998799939997 0.000331270183967503
8.76063803190159 0.000330774393351213
8.76128806440322 0.000330279288929822
8.76193809690485 0.000329784869843467
8.76258812940647 0.000329291135233227
8.7632381619081 0.000328798084241117
8.76388819440972 0.000328305716010091
8.76453822691134 0.000327814029684043
8.76518825941297 0.000327323024407799
8.7658382919146 0.000326832699327126
8.76648832441622 0.000326343053588723
8.76713835691785 0.000325854086340223
8.76778838941947 0.000325365796730192
8.7684384219211 0.00032487818390813
8.76908845442272 0.000324391247024466
8.76973848692435 0.000323904985230564
8.77038851942597 0.000323419397678715
8.7710385519276 0.000322934483522139
8.77168858442922 0.000322450241914986
8.77233861693085 0.000321966672012331
8.77298864943247 0.000321483772970179
8.7736386819341 0.000321001543945459
8.77428871443572 0.000320519984096025
8.77493874693735 0.000320039092580655
8.77558877943897 0.000319558868559052
8.7762388119406 0.000319079311191838
8.77688884444222 0.000318600419640564
8.77753887694385 0.000318122193067693
8.77818890944547 0.000317644630636615
8.7788389419471 0.000317167731511636
8.77948897444872 0.00031669149485798
8.78013900695035 0.000316215919841793
8.78078903945197 0.000315741005630133
8.7814390719536 0.000315266751390977
8.78208910445522 0.000314793156293215
8.78273913695685 0.000314320219506655
8.78338916945847 0.000313847940202012
8.7840392019601 0.000313376317550924
8.78468923446172 0.000312905350725933
8.78533926696335 0.000312435038900493
8.78598929946497 0.000311965381248971
8.7866393319666 0.000311496376946644
8.78728936446822 0.000311028025169692
8.78793939696985 0.000310560325095212
8.78858942947147 0.000310093275901202
8.7892394619731 0.000309626876766566
8.78988949447472 0.000309161126871117
8.79053952697635 0.000308696025395569
8.79118955947797 0.000308231571521546
8.7918395919796 0.000307767764431567
8.79248962448122 0.000307304603309059
8.79313965698285 0.00030684208733835
8.79378968948447 0.000306380215704665
8.7944397219861 0.000305918987594132
8.79508975448772 0.00030545840219378
8.79573978698935 0.000304998458691532
8.79638981949097 0.00030453915627621
8.7970398519926 0.000304080494137534
8.79768988449422 0.000303622471466119
8.79833991699585 0.000303165087453473
8.79898994949748 0.000302708341292002
8.7996399819991 0.000302252232175004
8.80029001450072 0.000301796759296669
8.80094004700235 0.000301341921852079
8.80159007950398 0.000300887719037206
8.8022401120056 0.000300434150048916
8.80289014450723 0.000299981214084961
8.80354017700885 0.000299528910343983
8.80419020951047 0.000299077238025511
8.8048402420121 0.000298626196329961
8.80549027451373 0.000298175784458637
8.80614030701535 0.000297726001613728
8.80679033951698 0.000297276846998306
8.8074403720186 0.000296828319816329
8.80809040452023 0.000296380419272636
8.80874043702185 0.000295933144572949
8.80939046952348 0.000295486494923874
8.8100405020251 0.000295040469532894
8.81069053452673 0.000294595067608374
8.81134056702835 0.000294150288359558
8.81199059952998 0.000293706130996566
8.8126406320316 0.000293262594730399
8.81329066453323 0.000292819678772934
8.81394069703485 0.000292377382336922
8.81459072953648 0.00029193570463599
8.8152407620381 0.000291494644884641
8.81589079453973 0.000291054202298249
8.81654082704135 0.000290614376093062
8.81719085954298 0.000290175165486201
8.8178408920446 0.000289736569695658
8.81849092454623 0.000289298587940293
8.81914095704785 0.000288861219439838
8.81979098954948 0.000288424463414893
8.8204410220511 0.000287988319086926
8.82109105455273 0.000287552785678274
8.82174108705435 0.000287117862412137
8.82239111955598 0.000286683548512584
8.8230411520576 0.000286249843204548
8.82369118455923 0.000285816745713823
8.82434121706085 0.000285384255267072
8.82499124956248 0.000284952371091817
8.8256412820641 0.000284521092416442
8.82629131456573 0.000284090418470192
8.82694134706735 0.000283660348483173
8.82759137956898 0.000283230881686352
8.8282414120706 0.00028280201731155
8.82889144457223 0.00028237375459145
8.82954147707385 0.00028194609275959
8.83019150957548 0.000281519031050366
8.8308415420771 0.000281092568699026
8.83149157457873 0.000280666704941678
8.83214160708035 0.000280241439015282
8.83279163958198 0.000279816770157647
8.8334416720836 0.000279392697607441
8.83409170458523 0.000278969220604178
8.83474173708685 0.000278546338388226
8.83539176958848 0.000278124050200805
8.8360418020901 0.000277702355283979
8.83669183459173 0.000277281252880664
8.83734186709335 0.000276860742234623
8.83799189959498 0.000276440822590465
8.83864193209661 0.000276021493193649
8.83929196459823 0.000275602753290475
8.83994199709985 0.000275184602128089
8.84059202960148 0.000274767038954482
8.8412420621031 0.000274350063018486
8.84189209460473 0.000273933673569777
8.84254212710636 0.000273517869858875
8.84319215960798 0.000273102651137135
8.84384219210961 0.000272688016656756
8.84449222461123 0.000272273965670775
8.84514225711286 0.000271860497433068
8.84579228961448 0.00027144761119835
8.84644232211611 0.000271035306222169
8.84709235461773 0.000270623581760914
8.84774238711936 0.000270212437071807
8.84839241962098 0.000269801871412903
8.84904245212261 0.000269391884043092
8.84969248462423 0.000268982474222101
8.85034251712586 0.000268573641210486
8.85099254962748 0.000268165384269632
8.85164258212911 0.000267757702661759
8.85229261463073 0.000267350595649915
8.85294264713236 0.000266944062497978
8.85359267963398 0.000266538102470655
8.85424271213561 0.000266132714833481
8.85489274463723 0.000265727898852816
8.85554277713886 0.000265323653795847
8.85619280964048 0.000264919978930587
8.85684284214211 0.000264516873525875
8.85749287464373 0.000264114336851372
8.85814290714536 0.000263712368177563
8.85879293964698 0.000263310966775754
8.85944297214861 0.000262910131918075
8.86009300465023 0.000262509862877474
8.86074303715186 0.000262110158927725
8.86139306965348 0.000261711019343414
8.86204310215511 0.00026131244339995
8.86269313465673 0.000260914430373559
8.86334316715836 0.000260516979541283
8.86399319965998 0.000260120090180984
8.86464323216161 0.000259723761571335
8.86529326466323 0.000259327992991827
8.86594329716486 0.000258932783722763
8.86659332966648 0.000258538133045261
8.86724336216811 0.000258144040241249
8.86789339466973 0.000257750504593472
8.86854342717136 0.000257357525385482
8.86919345967298 0.000256965101901641
8.86984349217461 0.000256573233427124
8.87049352467623 0.000256181919247911
8.87114355717786 0.00025579115865079
8.87179358967948 0.000255400950923362
8.87244362218111 0.00025501129535403
8.87309365468273 0.000254622191232002
8.87374368718436 0.000254233637847293
8.87439371968599 0.000253845634490721
8.87504375218761 0.000253458180453911
8.87569378468923 0.000253071275029287
8.87634381719086 0.000252684917510076
8.87699384969248 0.000252299107190309
8.87764388219411 0.000251913843364813
8.87829391469574 0.000251529125329217
8.87894394719736 0.000251144952379952
8.87959397969898 0.000250761323814244
8.88024401220061 0.000250378238930116
8.88089404470223 0.000249995697026391
8.88154407720386 0.000249613697402684
8.88219410970549 0.00024923223935941
8.88284414220711 0.000248851322197777
8.88349417470874 0.000248470945219784
8.88414420721036 0.000248091107728227
8.88479423971198 0.000247711809026693
8.88544427221361 0.000247333048419559
8.88609430471524 0.000246954825211997
8.88674433721686 0.000246577138709965
8.88739436971849 0.000246199988220213
8.88804440222011 0.000245823373050279
8.88869443472174 0.000245447292508489
8.88934446722336 0.000245071745903954
8.88999449972499 0.000244696732546577
8.89064453222661 0.000244322251747041
8.89129456472824 0.000243948302816818
8.89194459722986 0.000243574885068162
8.89259462973149 0.000243201997814111
8.89324466223311 0.000242829640368487
8.89389469473474 0.000242457812045894
8.89454472723636 0.000242086512161714
8.89519475973799 0.000241715740032115
8.89584479223961 0.00024134549497404
8.89649482474124 0.000240975776305214
8.89714485724286 0.00024060658334414
8.89779488974449 0.000240237915410099
8.89844492224611 0.000239869771823147
8.89909495474774 0.000239502151904118
8.89974498724936 0.000239135054974621
8.90039501975099 0.00023876848035704
8.90104505225261 0.000238402427374534
8.90169508475424 0.000238036895351032
8.90234511725586 0.00023767188361124
8.90299514975749 0.000237307391480632
8.90364518225911 0.000236943418285454
8.90429521476074 0.000236579963352725
8.90494524726236 0.000236217026010232
8.90559527976399 0.00023585460558653
8.90624531226561 0.000235492701410943
8.90689534476724 0.000235131312813562
8.90754537726886 0.000234770439125244
8.90819540977049 0.000234410079677617
8.90884544227211 0.000234050233803068
8.90949547477374 0.000233690900834751
8.91014550727536 0.000233332080106585
8.91079553977699 0.00023297377095325
8.91144557227861 0.000232615972710191
8.91209560478024 0.000232258684713614
8.91274563728186 0.000231901906300483
8.91339566978349 0.000231545636808526
8.91404570228511 0.000231189875576228
8.91469573478674 0.000230834621942835
8.91534576728836 0.000230479875248349
8.91599579978999 0.000230125634833533
8.91664583229161 0.0002297719000399
8.91729586479324 0.000229418670209727
8.91794589729487 0.000229065944686038
8.91859592979649 0.00022871372281262
8.91924596229812 0.000228362003934007
8.91989599479974 0.00022801078739549
8.92054602730136 0.00022766007254311
8.92119605980299 0.000227309858723661
8.92184609230462 0.000226960145284686
8.92249612480624 0.000226610931574483
8.92314615730787 0.000226262216942094
8.92379618980949 0.000225914000737313
8.92444622231111 0.00022556628231068
8.92509625481274 0.000225219061013484
8.92574628731437 0.000224872336197761
8.92639631981599 0.000224526107216291
8.92704635231762 0.000224180373422601
8.92769638481924 0.000223835134170962
8.92834641732087 0.000223490388816388
8.92899644982249 0.000223146136714636
8.92964648232412 0.000222802377222208
8.93029651482574 0.000222459109696345
8.93094654732737 0.00022211633349503
8.93159657982899 0.000221774047976986
8.93224661233062 0.000221432252501675
8.93289664483224 0.000221090946429298
8.93354667733387 0.000220750129120797
8.93419670983549 0.000220409799937847
8.93484674233712 0.000220069958242862
8.93549677483874 0.000219730603398993
8.93614680734037 0.000219391734770124
8.93679683984199 0.000219053351720874
8.93744687234362 0.000218715453616598
8.93809690484524 0.000218378039823382
8.93874693734687 0.000218041109708047
8.93939696984849 0.000217704662638143
8.94004700235012 0.000217368697981951
8.94069703485174 0.000217033215108485
8.94134706735337 0.000216698213387488
8.94199709985499 0.000216363692189432
8.94264713235662 0.000216029650885514
8.94329716485824 0.000215696088847662
8.94394719735987 0.000215363005448531
8.94459722986149 0.000215030400061503
8.94524726236312 0.000214698272060681
8.94589729486474 0.000214366620820896
8.94654732736637 0.000214035445717705
8.94719735986799 0.000213704746127384
8.94784739236962 0.000213374521426936
8.94849742487124 0.000213044770994082
8.94914745737287 0.000212715494207267
8.94979748987449 0.000212386690445656
8.95044752237612 0.000212058359089134
8.95109755487774 0.000211730499518305
8.95174758737937 0.000211403111114491
8.95239761988099 0.000211076193259735
8.95304765238262 0.000210749745336791
8.95369768488424 0.000210423766729136
8.95434771738587 0.000210098256820959
8.95499774988749 0.000209773214997164
8.95564778238912 0.000209448640643372
8.95629781489074 0.000209124533145916
8.95694784739237 0.000208800891891841
8.95759787989399 0.000208477716268906
8.95824791239562 0.000208155005665581
8.95889794489725 0.000207832759471048
8.95954797739887 0.000207510977075198
8.96019800990049 0.000207189657868631
8.96084804240212 0.000206868801242658
8.96149807490374 0.000206548406589296
8.96214810740537 0.00020622847330127
8.962798139907 0.000205909000772014
8.96344817240862 0.000205589988395666
8.96409820491025 0.00020527143556707
8.96474823741187 0.000204953341681774
8.9653982699135 0.000204635706136031
8.96604830241512 0.000204318528326798
8.96669833491675 0.000204001807651734
8.96734836741837 0.0002036855435092
8.96799839992 0.000203369735298258
8.96864843242162 0.00020305438241867
8.96929846492325 0.000202739484270901
8.96994849742487 0.000202425040256112
8.9705985299265 0.000202111049776165
8.97124856242812 0.000201797512233619
8.97189859492975 0.00020148442703173
8.97254862743137 0.000201171793574451
8.973198659933 0.000200859611266429
8.97384869243462 0.000200547879513012
8.97449872493625 0.000200236597720235
8.97514875743787 0.000199925765294833
8.9757987899395 0.00019961538164423
8.97644882244112 0.000199305446176545
8.97709885494275 0.000198995958300588
8.97774888744437 0.000198686917425861
8.978398919946 0.000198378322962556
8.97904895244762 0.000198070174321553
8.97969898494925 0.000197762470914425
8.98034901745087 0.00019745521215343
8.9809990499525 0.000197148397451516
8.98164908245412 0.000196842026222317
8.98229911495575 0.000196536097880154
8.98294914745737 0.000196230611840033
8.983599179959 0.000195925567517647
8.98424921246062 0.000195620964329371
8.98489924496225 0.000195316801692267
8.98554927746387 0.000195013079024076
8.9861993099655 0.000194709795743226
8.98684934246712 0.000194406951268822
8.98749937496875 0.000194104545020653
8.98814940747037 0.00019380257641919
8.988799439972 0.000193501044885581
8.98944947247362 0.000193199949841653
8.99009950497525 0.000192899290709914
8.99074953747687 0.000192599066913546
8.9913995699785 0.000192299277876412
8.99204960248012 0.000191999923023049
8.99269963498175 0.000191701001778672
8.99334966748337 0.000191402513569168
8.993999699985 0.000191104457821102
8.99464973248663 0.000190806833961708
8.99529976498825 0.0001905096414189
8.99594979748987 0.000190212879621259
8.9965998299915 0.000189916547998039
8.99724986249312 0.000189620645979166
8.99789989499475 0.000189325172995236
8.99854992749638 0.000189030128477515
8.999199959998 0.000188735511857939
8.99984999249962 0.000188441322569111
9.00050002500125 0.000188147560044302
9.00115005750287 0.000187854223717452
9.0018000900045 0.000187561313023165
9.00245012250613 0.000187268827396713
9.00310015500775 0.000186976766274033
9.00375018750938 0.000186685129091725
9.004400220011 0.000186393915287055
9.00505025251262 0.00018610312429795
9.00570028501425 0.000185812755563001
9.00635031751588 0.000185522808521462
9.0070003500175 0.000185233282613246
9.00765038251913 0.000184944177278928
9.00830041502075 0.000184655491959743
9.00895044752238 0.000184367226097585
9.009600480024 0.000184079379135005
9.01025051252563 0.000183791950515217
9.01090054502725 0.000183504939682088
9.01155057752888 0.000183218346080142
9.0122006100305 0.000182932169154561
9.01285064253213 0.00018264640835118
9.01350067503375 0.000182361063116492
9.01415070753538 0.000182076132897642
9.014800740037 0.000181791617142429
9.01545077253863 0.000181507515299304
9.01610080504025 0.000181223826817372
9.01675083754188 0.000180940551146387
9.0174008700435 0.000180657687736756
9.01805090254513 0.000180375236039537
9.01870093504675 0.000180093195506435
9.01935096754838 0.000179811565589805
9.02000100005 0.00017953034574265
9.02065103255163 0.000179249535418624
9.02130106505325 0.000178969134072022
9.02195109755488 0.000178689141157791
9.0226011300565 0.00017840955613152
9.02325116255813 0.000178130378449444
9.02390119505975 0.000177851607568444
9.02455122756138 0.000177573242946045
9.025201260063 0.000177295284040411
9.02585129256463 0.000177017730310354
9.02650132506625 0.000176740581215325
9.02715135756788 0.000176463836215415
9.0278013900695 0.000176187494771359
9.02845142257113 0.000175911556344529
9.02910145507275 0.000175636020396939
9.02975148757438 0.000175360886391239
9.030401520076 0.000175086153790719
9.03105155257763 0.000174811822059304
9.03170158507925 0.000174537890661561
9.03235161758088 0.000174264359062688
9.0330016500825 0.00017399122672852
9.03365168258413 0.000173718493125527
9.03430171508575 0.000173446157720814
9.03495174758738 0.000173174219982118
9.035601780089 0.000172902679377812
9.03625181259063 0.000172631535376897
9.03690184509225 0.00017236078744901
9.03755187759388 0.000172090435064416
9.03820191009551 0.000171820477694012
9.03885194259713 0.000171550914809324
9.03950197509876 0.000171281745882508
9.04015200760038 0.000171012970386349
9.040802040102 0.000170744587794258
9.04145207260363 0.000170476597580274
9.04210210510526 0.000170208999219064
9.04275213760688 0.00016994179218592
9.04340217010851 0.00016967497595676
9.04405220261013 0.000169408550008125
9.04470223511175 0.000169142513817183
9.04535226761338 0.000168876866861722
9.04600230011501 0.000168611608620157
9.04665233261663 0.000168346738571522
9.04730236511826 0.000168082256195475
9.04795239761988 0.000167818160972293
9.04860243012151 0.000167554452382874
9.04925246262313 0.000167291129908736
9.04990249512476 0.000167028193032018
9.05055252762638 0.000166765641235474
9.05120256012801 0.000166503474002478
9.05185259262963 0.000166241690817021
9.05250262513126 0.000165980291163712
9.05315265763288 0.000165719274527772
9.05380269013451 0.000165458640395042
9.05445272263613 0.000165198388251976
9.05510275513776 0.000164938517585641
9.05575278763938 0.00016467902788372
9.05640282014101 0.000164419918634505
9.05705285264263 0.000164161189326907
9.05770288514426 0.000163902839450441
9.05835291764588 0.000163644868495239
9.05900295014751 0.000163387275952041
9.05965298264913 0.000163130061312195
9.06030301515076 0.000162873224067662
9.06095304765238 0.00016261676371101
9.06160308015401 0.000162360679735415
9.06225311265563 0.00016210497163466
9.06290314515726 0.000161849638903134
9.06355317765888 0.000161594681035836
9.06420321016051 0.000161340097528364
9.06485324266213 0.000161085887876929
9.06550327516376 0.000160832051578339
9.06615330766538 0.00016057858813001
9.06680334016701 0.00016032549702996
9.06745337266863 0.000160072777776809
9.06810340517026 0.00015982042986978
9.06875343767188 0.000159568452808695
9.06940347017351 0.00015931684609398
9.07005350267513 0.000159065609226658
9.07070353517676 0.000158814741708354
9.07135356767838 0.000158564243041289
9.07200360018001 0.000158314112728285
9.07265363268163 0.00015806435027276
9.07330366518326 0.000157814955178729
9.07395369768488 0.000157565926950804
9.07460373018651 0.000157317265094193
9.07525376268813 0.000157068969114697
9.07590379518976 0.000156821038518717
9.07655382769138 0.000156573472813241
9.07720386019301 0.000156326271505855
9.07785389269463 0.000156079434104736
9.07850392519626 0.000155832960118654
9.07915395769789 0.000155586849056971
9.07980399019951 0.000155341100429638
9.08045402270113 0.000155095713747198
9.08110405520276 0.000154850688520783
9.08175408770438 0.000154606024262115
9.08240412020601 0.000154361720483503
9.08305415270764 0.000154117776697846
9.08370418520926 0.000153874192418629
9.08435421771089 0.000153630967159924
9.08500425021251 0.00015338810043639
9.08565428271414 0.000153145591763269
9.08630431521576 0.000152903440656391
9.08695434771739 0.00015266164663217
9.08760438021901 0.000152420209207601
9.08825441272064 0.000152179127900265
9.08890444522226 0.000151938402228324
9.08955447772389 0.000151698031710523
9.09020451022551 0.000151458015866188
9.09085454272714 0.000151218354215226
9.09150457522876 0.000150979046278124
9.09215460773039 0.000150740091575947
9.09280464023201 0.000150501489630343
9.09345467273364 0.000150263239963534
9.09410470523526 0.000150025342098322
9.09475473773689 0.000149787795558088
9.09540477023851 0.000149550599866785
9.09605480274014 0.000149313754548945
9.09670483524176 0.000149077259129676
9.09735486774339 0.00014884111313466
9.09800490024501 0.000148605316090153
9.09865493274664 0.000148369867522985
9.09930496524826 0.000148134766960559
9.09995499774989 0.000147900013930851
9.10060503025151 0.000147665607962406
9.10125506275314 0.000147431548584346
9.10190509525476 0.000147197835326358
9.10255512775639 0.000146964467718703
9.10320516025801 0.00014673144529221
9.10385519275964 0.000146498767578276
9.10450522526126 0.00014626643410887
9.10515525776289 0.000146034444416524
9.10580529026451 0.000145802798034341
9.10645532276614 0.000145571494495988
9.10710535526776 0.000145340533335701
9.10775538776939 0.000145109914088277
9.10840542027101 0.000144879636289084
9.10905545277264 0.000144649699474049
9.10970548527426 0.000144420103179665
9.11035551777589 0.000144190846942987
9.11100555027751 0.000143961930301635
9.11165558277914 0.000143733352793788
9.11230561528076 0.000143505113958188
9.11295564778239 0.000143277213334139
9.11360568028401 0.000143049650461502
9.11425571278564 0.0001428224248807
9.11490574528727 0.000142595536132714
9.11555577778889 0.000142368983759086
9.11620581029051 0.000142142767301913
9.11685584279214 0.000141916886303849
9.11750587529376 0.000141691340308108
9.11815590779539 0.000141466128858457
9.11880594029702 0.000141241251499221
9.11945597279864 0.000141016707775278
9.12010600530026 0.000140792497232062
9.12075603780189 0.000140568619415561
9.12140607030351 0.000140345073872314
9.12205610280514 0.000140121860149415
9.12270613530677 0.000139898977794511
9.12335616780839 0.000139676426355798
9.12400620031002 0.000139454205382025
9.12465623281164 0.00013923231442249
9.12530626531326 0.000139010753027041
9.12595629781489 0.000138789520746076
9.12660633031652 0.000138568617130544
9.12725636281814 0.000138348041731938
9.12790639531977 0.0001381277941023
9.12855642782139 0.00013790787379422
9.12920646032302 0.000137688280360835
9.12985649282464 0.000137469013355824
9.13050652532627 0.000137250072333418
9.13115655782789 0.000137031456848386
9.13180659032952 0.000136813166456046
9.13245662283114 0.000136595200712257
9.13310665533277 0.000136377559173421
9.13375668783439 0.000136160241396485
9.13440672033602 0.000135943246938936
9.13505675283764 0.000135726575358802
9.13570678533927 0.000135510226214653
9.13635681784089 0.000135294199065598
9.13700685034252 0.000135078493471287
9.13765688284414 0.000134863108991908
9.13830691534577 0.00013464804518819
9.13895694784739 0.000134433301621395
9.13960698034902 0.000134218877853328
9.14025701285064 0.000134004773446328
9.14090704535227 0.000133790987963269
9.14155707785389 0.000133577520967565
9.14220711035552 0.000133364372023161
9.14285714285714 0.000133151540694538
9.14350717535877 0.000132939026546713
9.14415720786039 0.000132726829145232
9.14480724036202 0.000132514948056181
9.14545727286364 0.00013230338284617
9.14610730536527 0.000132092133082348
9.14675733786689 0.000131881198332391
9.14740737036852 0.000131670578164508
9.14805740287014 0.000131460272147435
9.14870743537177 0.000131250279850443
9.14935746787339 0.000131040600843327
9.15000750037502 0.000130831234696413
9.15065753287664 0.000130622180980554
9.15130756537827 0.00013041343926713
9.15195759787989 0.000130205009128051
9.15260763038152 0.000129996890135749
9.15325766288314 0.000129789081863185
9.15390769538477 0.000129581583883842
9.15455772788639 0.000129374395771732
9.15520776038802 0.000129167517101385
9.15585779288964 0.000128960947447862
9.15650782539127 0.000128754686386742
9.15715785789289 0.000128548733494126
9.15780789039452 0.00012834308834664
9.15845792289615 0.000128137750521428
9.15910795539777 0.000127932719596159
9.1597579878994 0.000127727995149018
9.16040802040102 0.000127523576758713
9.16105805290264 0.000127319464004469
9.16170808540427 0.000127115656466029
9.1623581179059 0.000126912153723656
9.16300815040752 0.000126708955358131
9.16365818290915 0.00012650606095075
9.16430821541077 0.000126303470083326
9.16495824791239 0.000126101182338189
9.16560828041402 0.000125899197298182
9.16625831291565 0.000125697514546665
9.16690834541727 0.000125496133667511
9.1675583779189 0.000125295054245108
9.16820841042052 0.000125094275864356
9.16885844292215 0.000124893798110667
9.16950847542377 0.000124693620569967
9.1701585079254 0.000124493742828693
9.17080854042702 0.000124294164473792
9.17145857292865 0.000124094885092721
9.17210860543027 0.000123895904273449
9.1727586379319 0.000123697221604453
9.17340867043352 0.000123498836674719
9.17405870293515 0.000123300749073743
9.17470873543677 0.000123102958391524
9.1753587679384 0.000122905464218575
9.17600880044002 0.000122708266145909
9.17665883294165 0.000122511363765049
9.17730886544327 0.000122314756668025
9.1779588979449 0.000122118444447367
9.17860893044652 0.000121922426696115
9.17925896294815 0.000121726703007809
9.17990899544977 0.000121531272976494
9.1805590279514 0.000121336136196718
9.18120906045302 0.000121141292263532
9.18185909295465 0.000120946740772487
9.18250912545627 0.000120752481319638
9.1831591579579 0.000120558513501539
9.18380919045952 0.000120364836915243
9.18445922296115 0.000120171451158306
9.18510925546277 0.000119978355828781
9.1857592879644 0.00011978555052522
9.18640932046602 0.000119593034846675
9.18705935296765 0.000119400808392692
9.18770938546927 0.000119208870763316
9.1883594179709 0.00011901722155909
9.18900945047252 0.000118825860381052
9.18965948297415 0.000118634786830734
9.19030951547577 0.000118444000510166
9.1909595479774 0.000118253501021868
9.19160958047902 0.000118063287968858
9.19225961298065 0.000117873360954646
9.19290964548227 0.000117683719583236
9.1935596779839 0.000117494363459122
9.19420971048552 0.00011730529218729
9.19485974298715 0.00011711650537322
9.19550977548877 0.000116928002622881
9.1961598079904 0.000116739783542732
9.19680984049202 0.000116551847739722
9.19745987299365 0.00011636419482129
9.19810990549527 0.000116176824395362
9.1987599379969 0.000115989736070353
9.19940997049853 0.000115802929455167
9.20006000300015 0.000115616404159193
9.20071003550177 0.000115430159792309
9.2013600680034 0.000115244195964876
9.20201010050502 0.000115058512287743
9.20266013300665 0.000114873108372242
9.20331016550828 0.000114687983830192
9.2039601980099 0.000114503138273895
9.20461023051153 0.000114318571316135
9.20526026301315 0.00011413428257018
9.20591029551478 0.000113950271649782
9.2065603280164 0.000113766538169173
9.20721036051803 0.000113583081743068
9.20786039301965 0.00011339990198666
9.20851042552128 0.000113216998515625
9.2091604580229 0.000113034370946118
9.20981049052453 0.000112852018894773
9.21046052302615 0.000112669941978706
9.21111055552778 0.000112488139815505
9.2117605880294 0.000112306612023242
9.21241062053103 0.000112125358220463
9.21306065303265 0.000111944378026191
9.21371068553428 0.000111763671059927
9.2143607180359 0.000111583236941646
9.21501075053753 0.000111403075291798
9.21566078303915 0.00011122318573131
9.21631081554078 0.000111043567881581
9.2169608480424 0.000110864221364485
9.21761088054403 0.000110685145802368
9.21826091304565 0.000110506340818051
9.21891094554728 0.000110327806034824
9.2195609780489 0.000110149541076452
9.22021101055053 0.000109971545567168
9.22086104305215 0.000109793819131677
9.22151107555378 0.000109616361395156
9.2221611080554 0.000109439171983248
9.22281114055703 0.000109262250522069
9.22346117305865 0.000109085596638202
9.22411120556028 0.000108909209958696
9.2247612380619 0.000108733090111071
9.22541127056353 0.000108557236723312
9.22606130306515 0.000108381649423872
9.22671133556678 0.000108206327841669
9.2273613680684 0.000108031271606087
9.22801140057003 0.000107856480346976
9.22866143307165 0.000107681953694649
9.22931146557328 0.000107507691279884
9.2299614980749 0.000107333692733922
9.23061153057653 0.00010715995768847
9.23126156307815 0.000106986485775692
9.23191159557978 0.000106813276628219
9.2325616280814 0.000106640329879143
9.23321166058303 0.000106467645162014
9.23386169308465 0.000106295222110846
9.23451172558628 0.000106123060360112
9.23516175808791 0.000105951159544743
9.23581179058953 0.000105779519300131
9.23646182309115 0.000105608139262127
9.23711185559278 0.000105437019067039
9.2377618880944 0.000105266158351633
9.23841192059603 0.000105095556753131
9.23906195309766 0.000104925213909213
9.23971198559928 0.000104755129458015
9.2403620181009 0.000104585303038129
9.24101205060253 0.000104415734288601
9.24166208310415 0.000104246422848932
9.24231211560578 0.000104077368359077
9.24296214810741 0.000103908570459447
9.24361218060903 0.000103740028790902
9.24426221311066 0.000103571742994758
9.24491224561228 0.000103403712712782
9.2455622781139 0.000103235937587192
9.24621231061553 0.000103068417260659
9.24686234311716 0.000102901151376304
9.24751237561878 0.000102734139577696
9.24816240812041 0.000102567381508858
9.24881244062203 0.000102400876814259
9.24946247312366 0.000102234625138817
9.25011250562528 0.000102068626127899
9.25076253812691 0.000101902879427321
9.25141257062853 0.000101737384683344
9.25206260313016 0.000101572141542677
9.25271263563178 0.000101407149652475
9.25336266813341 0.000101242408660339
9.25401270063503 0.000101077918214316
9.25466273313666 0.000100913677962896
9.25531276563828 0.000100749687555016
9.25596279813991 0.000100585946640054
9.25661283064153 0.000100422454867834
9.25726286314316 0.00010025921188862
9.25791289564478 0.000100096217353123
9.25856292814641 9.99334709124906e-05
9.25921296064803 9.97709722183157e-05
9.25986299314966 9.96087209226306e-05
9.26051302565128 9.94467166779079e-05
9.26116305815291 9.92849591370619e-05
9.26181309065453 9.91234479534447e-05
9.26246312315616 9.89621827808478e-05
9.26311315565778 9.88011632735019e-05
9.26376318815941 9.86403890860753e-05
9.26441322066103 9.84798598736737e-05
9.26506325316266 9.83195752918411e-05
9.26571328566428 9.81595349965567e-05
9.26636331816591 9.79997386442371e-05
9.26701335066753 9.78401858917336e-05
9.26766338316916 9.76808763963333e-05
9.26831341567078 9.75218098157578e-05
9.26896344817241 9.73629858081636e-05
9.26961348067403 9.72044040321405e-05
9.27026351317566 9.70460641467113e-05
9.27091354567728 9.6887965811332e-05
9.27156357817891 9.6730108685891e-05
9.27221361068053 9.65724924307091e-05
9.27286364318216 9.64151167065374e-05
9.27351367568378 9.6257981174559e-05
9.27416370818541 9.61010854963868e-05
9.27481374068703 9.5944429334064e-05
9.27546377318866 9.57880123500628e-05
9.27611380569028 9.5631834207286e-05
9.27676383819191 9.54758945690631e-05
9.27741387069353 9.5320193099153e-05
9.27806390319516 9.51647294617416e-05
9.27871393569679 9.50095033214417e-05
9.27936396819841 9.48545143432941e-05
9.28001400070004 9.46997621927647e-05
9.28066403320166 9.45452465357457e-05
9.28131406570328 9.43909670385538e-05
9.28196409820491 9.42369233679317e-05
9.28261413070654 9.40831151910452e-05
9.28326416320816 9.39295421754855e-05
9.28391419570979 9.3776203989266e-05
9.28456422821141 9.36231003008235e-05
9.28521426071304 9.34702307790171e-05
9.28586429321466 9.33175950931283e-05
9.28651432571629 9.31651929128595e-05
9.28716435821791 9.30130239083353e-05
9.28781439071954 9.28610877501e-05
9.28846442322116 9.27093841091182e-05
9.28911445572279 9.25579126567744e-05
9.28976448822441 9.2406673064872e-05
9.29041452072604 9.22556650056341e-05
9.29106455322766 9.21048881517011e-05
9.29171458572929 9.19543421761317e-05
9.29236461823091 9.18040267524016e-05
9.29301465073254 9.16539415544043e-05
9.29366468323416 9.15040862564482e-05
9.29431471573579 9.13544605332599e-05
9.29496474823741 9.120506405998e-05
9.29561478073904 9.10558965121641e-05
9.29626481324066 9.09069575657833e-05
9.29691484574229 9.07582468972217e-05
9.29756487824391 9.06097641832787e-05
9.29821491074554 9.04615091011659e-05
9.29886494324716 9.03134813285077e-05
9.29951497574879 9.0165680543341e-05
9.30016500825041 9.00181064241145e-05
9.30081504075204 8.98707586496881e-05
9.30146507325366 8.97236368993339e-05
9.30211510575529 8.95767408527328e-05
9.30276513825691 8.94300701899769e-05
9.30341517075854 8.92836245915671e-05
9.30406520326016 8.91374037384143e-05
9.30471523576179 8.89914073118368e-05
9.30536526826341 8.88456349935632e-05
9.30601530076504 8.87000864657278e-05
9.30666533326666 8.85547614108735e-05
9.30731536576829 8.84096595119493e-05
9.30796539826991 8.82647804523106e-05
9.30861543077154 8.81201239157202e-05
9.30926546327316 8.79756895863448e-05
9.30991549577479 8.78314771487565e-05
9.31056552827641 8.76874862879324e-05
9.31121556077804 8.75437166892538e-05
9.31186559327966 8.74001680385046e-05
9.31251562578129 8.72568400218742e-05
9.31316565828291 8.71137323259527e-05
9.31381569078454 8.69708446377335e-05
9.31446572328616 8.68281766446117e-05
9.31511575578779 8.66857280343837e-05
9.31576578828941 8.65434984952478e-05
9.31641582079104 8.64014877158018e-05
9.31706585329266 8.6259695385044e-05
9.31771588579429 8.61181211923726e-05
9.31836591829591 8.59767648275849e-05
9.31901595079754 8.58356259808764e-05
9.31966598329917 8.56947043428424e-05
9.32031601580079 8.55539996044748e-05
9.32096604830241 8.54135114571632e-05
9.32161608080404 8.52732395926945e-05
9.32226611330566 8.51331837032522e-05
9.32291614580729 8.49933434814149e-05
9.32356617830892 8.4853718620159e-05
9.32421621081054 8.47143088128542e-05
9.32486624331217 8.45751137532659e-05
9.32551627581379 8.44361331355532e-05
9.32616630831542 8.42973666542697e-05
9.32681634081704 8.41588140043626e-05
9.32746637331867 8.40204748811717e-05
9.32811640582029 8.38823489804295e-05
9.32876643832192 8.37444359982605e-05
9.32941647082354 8.36067356311813e-05
9.33006650332517 8.34692475760992e-05
9.33071653582679 8.33319715303133e-05
9.33136656832842 8.31949071915121e-05
9.33201660083004 8.30580542577747e-05
9.33266663333167 8.29214124275691e-05
9.33331666583329 8.27849813997527e-05
9.33396669833492 8.26487608735722e-05
9.33461673083654 8.25127505486615e-05
9.33526676333817 8.23769501250427e-05
9.33591679583979 8.22413593031254e-05
9.33656682834142 8.21059777837056e-05
9.33721686084304 8.19708052679659e-05
9.33786689334467 8.18358414574759e-05
9.33851692584629 8.17010860541897e-05
9.33916695834792 8.15665387604467e-05
9.33981699084954 8.14321992789712e-05
9.34046702335117 8.12980673128722e-05
9.34111705585279 8.11641425656414e-05
9.34176708835442 8.10304247411559e-05
9.34241712085604 8.0896913543674e-05
9.34306715335767 8.07636086778372e-05
9.34371718585929 8.06305098486691e-05
9.34436721836092 8.04976167615749e-05
9.34501725086254 8.03649291223418e-05
9.34566728336417 8.02324466371371e-05
9.34631731586579 8.01001690125088e-05
9.34696734836742 7.99680959553847e-05
9.34761738086904 7.9836227173072e-05
9.34826741337067 7.97045623732575e-05
9.34891744587229 7.9573101264007e-05
9.34956747837392 7.94418435537639e-05
9.35021751087554 7.93107889513493e-05
9.35086754337717 7.91799371659624e-05
9.35151757587879 7.90492879071791e-05
9.35216760838042 7.89188408849516e-05
9.35281764088204 7.8788595809609e-05
9.35346767338367 7.86585523918556e-05
9.35411770588529 7.85287103427708e-05
9.35476773838692 7.83990693738094e-05
9.35541777088855 7.82696291967999e-05
9.35606780339017 7.8140389523946e-05
9.35671783589179 7.8011350067824e-05
9.35736786839342 7.78825105413839e-05
9.35801790089504 7.77538706579481e-05
9.35866793339667 7.76254301312115e-05
9.3593179658983 7.74971886752408e-05
9.35996799839992 7.73691460044748e-05
9.36061803090154 7.72413018337229e-05
9.36126806340317 7.71136558781647e-05
9.36191809590479 7.69862078533509e-05
9.36256812840642 7.68589574752013e-05
9.36321816090805 7.67319044600057e-05
9.36386819340967 7.66050485244228e-05
9.3645182259113 7.64783893854792e-05
9.36516825841292 7.63519267605703e-05
9.36581829091454 7.62256603674591e-05
9.36646832341617 7.60995899242754e-05
9.3671183559178 7.5973715149517e-05
9.36776838841942 7.58480357620472e-05
9.36841842092105 7.57225514810955e-05
9.36906845342267 7.55972620262575e-05
9.3697184859243 7.54721671174935e-05
9.37036851842592 7.53472664751285e-05
9.37101855092755 7.5222559819853e-05
9.37166858342917 7.50980468727202e-05
9.3723186159308 7.49737273551475e-05
9.37296864843242 7.48496009889154e-05
9.37361868093405 7.47256674961664e-05
9.37426871343567 7.4601926599407e-05
9.3749187459373 7.44783780215041e-05
9.37556877843892 7.43550214856868e-05
9.37621881094055 7.42318567155448e-05
9.37686884344217 7.4108883435029e-05
9.3775188759438 7.398610136845e-05
9.37816890844542 7.38635102404791e-05
9.37881894094705 7.37411097761465e-05
9.37946897344867 7.36188997008412e-05
9.3801190059503 7.34968797403112e-05
9.38076903845192 7.33750496206624e-05
9.38141907095355 7.32534090683594e-05
9.38206910345517 7.31319578102231e-05
9.3827191359568 7.3010695573432e-05
9.38336916845842 7.28896220855208e-05
9.38401920096005 7.27687370743809e-05
9.38466923346167 7.26480402682587e-05
9.3853192659633 7.25275313957572e-05
9.38596929846492 7.2407210185833e-05
9.38661933096655 7.22870763677982e-05
9.38726936346817 7.21671296713186e-05
9.3879193959698 7.20473698264137e-05
9.38856942847142 7.19277965634563e-05
9.38921946097305 7.18084096131731e-05
9.38986949347467 7.1689208706642e-05
9.3905195259763 7.15701935752939e-05
9.39116955847792 7.14513639509107e-05
9.39181959097955 7.13327195656261e-05
9.39246962348117 7.12142601519251e-05
9.3931196559828 7.10959854426423e-05
9.39376968848442 7.09778951709633e-05
9.39441972098605 7.08599890704227e-05
9.39506975348767 7.07422668749048e-05
9.3957197859893 7.06247283186422e-05
9.39636981849092 7.05073731362177e-05
9.39701985099255 7.03902010625603e-05
9.39766988349417 7.02732118329476e-05
9.3983199159958 7.01564051830044e-05
9.39896994849743 7.0039780848702e-05
9.39961998099905 6.99233385663594e-05
9.40027001350068 6.98070780726406e-05
9.4009200460023 6.96909991045554e-05
9.40157007850392 6.95751013994597e-05
9.40222011100555 6.94593846950534e-05
9.40287014350718 6.9343848729381e-05
9.4035201760088 6.92284932408325e-05
9.40417020851043 6.91133179681401e-05
9.40482024101205 6.89983226503796e-05
9.40547027351368 6.88835070269705e-05
9.4061203060153 6.87688708376742e-05
9.40677033851693 6.8654413822594e-05
9.40742037101855 6.85401357221761e-05
9.40807040352018 6.84260362772071e-05
9.4087204360218 6.83121152288149e-05
9.40937046852343 6.81983723184678e-05
9.41002050102505 6.80848072879743e-05
9.41067053352668 6.79714198794834e-05
9.4113205660283 6.78582098354827e-05
9.41197059852993 6.7745176898799e-05
9.41262063103155 6.76323208125979e-05
9.41327066353318 6.75196413203831e-05
9.4139206960348 6.74071381659957e-05
9.41457072853643 6.72948110936157e-05
9.41522076103805 6.71826598477588e-05
9.41587079353968 6.70706841732778e-05
9.4165208260413 6.69588838153618e-05
9.41717085854293 6.68472585195354e-05
9.41782089104455 6.67358080316599e-05
9.41847092354618 6.66245320979306e-05
9.4191209560478 6.65134304648778e-05
9.41977098854943 6.64025028793663e-05
9.42042102105105 6.62917490885947e-05
9.42107105355268 6.61811688400952e-05
9.4217210860543 6.60707618817338e-05
9.42237111855593 6.59605279617084e-05
9.42302115105755 6.58504668285498e-05
9.42367118355918 6.57405782311206e-05
9.4243212160608 6.56308619186156e-05
9.42497124856243 6.55213176405598e-05
9.42562128106405 6.54119451468105e-05
9.42627131356568 6.53027441875545e-05
9.4269213460673 6.51937145133088e-05
9.42757137856893 6.50848558749208e-05
9.42822141107055 6.4976168023566e-05
9.42887144357218 6.48676507107505e-05
9.4295214760738 6.47593036883079e-05
9.43017150857543 6.46511267084002e-05
9.43082154107705 6.45431195235171e-05
9.43147157357868 6.44352818864763e-05
9.4321216060803 6.43276135504218e-05
9.43277163858193 6.42201142688252e-05
9.43342167108355 6.41127837954836e-05
9.43407170358518 6.40056218845205e-05
9.4347217360868 6.3898628290385e-05
9.43537176858843 6.37918027678504e-05
9.43602180109005 6.36851450720164e-05
9.43667183359168 6.35786549583062e-05
9.4373218660933 6.34723321824669e-05
9.43797189859493 6.33661765005697e-05
9.43862193109655 6.32601876690087e-05
9.43927196359818 6.3154365444501e-05
9.43992199609981 6.30487095840868e-05
9.44057202860143 6.29432198451277e-05
9.44122206110305 6.28378959853076e-05
9.44187209360468 6.27327377626315e-05
9.4425221261063 6.26277449354255e-05
9.44317215860793 6.25229172623363e-05
9.44382219110956 6.24182545023314e-05
9.44447222361118 6.23137564146976e-05
9.44512225611281 6.22094227590415e-05
9.44577228861443 6.21052532952887e-05
9.44642232111606 6.20012477836837e-05
9.44707235361768 6.18974059847898e-05
9.44772238611931 6.17937276594879e-05
9.44837241862093 6.16902125689766e-05
9.44902245112256 6.15868604747719e-05
9.44967248362418 6.14836711387071e-05
9.45032251612581 6.1380644322931e-05
9.45097254862743 6.127777978991e-05
9.45162258112906 6.11750773024257e-05
9.45227261363068 6.10725366235748e-05
9.45292264613231 6.09701575167697e-05
9.45357267863393 6.08679397457367e-05
9.45422271113556 6.07658830745178e-05
9.45487274363718 6.0663987267468e-05
9.45552277613881 6.05622520892559e-05
9.45617280864043 6.04606773048638e-05
9.45682284114206 6.03592626795865e-05
9.45747287364368 6.02580079790315e-05
9.45812290614531 6.01569129691189e-05
9.45877293864693 6.00559774160799e-05
9.45942297114856 5.99552010864573e-05
9.46007300365018 5.98545837471053e-05
9.46072303615181 5.97541251651883e-05
9.46137306865343 5.96538251081812e-05
9.46202310115506 5.95536833438695e-05
9.46267313365668 5.94536996403475e-05
9.46332316615831 5.9353873766019e-05
9.46397319865993 5.92542054895968e-05
9.46462323116156 5.91546945801017e-05
9.46527326366318 5.90553408068638e-05
9.46592329616481 5.89561439395198e-05
9.46657332866643 5.88571037480145e-05
9.46722336116806 5.87582200025995e-05
9.46787339366968 5.86594924738333e-05
9.46852342617131 5.85609209325803e-05
9.46917345867293 5.84625051500118e-05
9.46982349117456 5.83642448976039e-05
9.47047352367618 5.82661399471384e-05
9.47112355617781 5.81681900707017e-05
9.47177358867943 5.80703950406847e-05
9.47242362118106 5.79727546297833e-05
9.47307365368268 5.78752686109964e-05
9.47372368618431 5.77779367576266e-05
9.47437371868593 5.76807588432797e-05
9.47502375118756 5.75837346418643e-05
9.47567378368919 5.7486863927591e-05
9.47632381619081 5.73901464749734e-05
9.47697384869243 5.7293582058826e-05
9.47762388119406 5.71971704542647e-05
9.47827391369568 5.71009114367068e-05
9.47892394619731 5.70048047818698e-05
9.47957397869894 5.69088502657714e-05
9.48022401120056 5.68130476647301e-05
9.48087404370219 5.67173967553629e-05
9.48152407620381 5.66218973145868e-05
9.48217410870543 5.65265491196172e-05
9.48282414120706 5.64313519479677e-05
9.48347417370869 5.63363055774514e-05
9.48412420621031 5.62414097861779e-05
9.48477423871194 5.61466643525546e-05
9.48542427121356 5.60520690552863e-05
9.48607430371518 5.59576236733742e-05
9.48672433621681 5.58633279861158e-05
9.48737436871844 5.57691817731055e-05
9.48802440122006 5.56751848142324e-05
9.48867443372169 5.55813368896815e-05
9.48932446622331 5.54876377799328e-05
9.48997449872494 5.53940872657603e-05
9.49062453122656 5.53006851282335e-05
9.49127456372819 5.52074311487148e-05
9.49192459622981 5.51143251088609e-05
9.49257462873144 5.50213667906211e-05
9.49322466123306 5.49285559762382e-05
9.49387469373469 5.48358924482471e-05
9.49452472623631 5.47433759894755e-05
9.49517475873794 5.46510063830426e-05
9.49582479123956 5.45587834123592e-05
9.49647482374119 5.4466706861127e-05
9.49712485624281 5.43747765133391e-05
9.49777488874444 5.42829921532784e-05
9.49842492124606 5.41913535655189e-05
9.49907495374769 5.40998605349236e-05
9.49972498624931 5.40085128466451e-05
9.50037501875094 5.39173102861254e-05
9.50102505125256 5.38262526390948e-05
9.50167508375419 5.37353396915727e-05
9.50232511625581 5.36445712298663e-05
9.50297514875744 5.35539470405702e-05
9.50362518125906 5.34634669105668e-05
9.50427521376069 5.33731306270254e-05
9.50492524626231 5.32829379774018e-05
9.50557527876394 5.31928887494391e-05
9.50622531126556 5.31029827311653e-05
9.50687534376719 5.30132197108948e-05
9.50752537626881 5.29235994772271e-05
9.50817540877044 5.28341218190467e-05
9.50882544127206 5.27447865255227e-05
9.50947547377369 5.26555933861091e-05
9.51012550627531 5.25665421905433e-05
9.51077553877694 5.24776327288466e-05
9.51142557127856 5.23888647913237e-05
9.51207560378019 5.23002381685616e-05
9.51272563628181 5.22117526514315e-05
9.51337566878344 5.21234080310853e-05
9.51402570128506 5.20352040989578e-05
9.51467573378669 5.1947140646765e-05
9.51532576628831 5.18592174665046e-05
9.51597579878994 5.17714343504547e-05
9.51662583129156 5.16837910911749e-05
9.51727586379319 5.15962874815043e-05
9.51792589629481 5.15089233145624e-05
9.51857592879644 5.14216983837482e-05
9.51922596129807 5.13346124827397e-05
9.51987599379969 5.12476654054945e-05
9.52052602630132 5.11608569462487e-05
9.52117605880294 5.1074186899516e-05
9.52182609130456 5.09876550600889e-05
9.52247612380619 5.09012612230371e-05
9.52312615630782 5.08150051837074e-05
9.52377618880944 5.07288867377246e-05
9.52442622131107 5.06429056809889e-05
9.52507625381269 5.05570618096775e-05
9.52572628631432 5.04713549202433e-05
9.52637631881594 5.03857848094151e-05
9.52702635131757 5.03003512741966e-05
9.52767638381919 5.0215054111867e-05
9.52832641632082 5.012989311998e-05
9.52897644882244 5.00448680963634e-05
9.52962648132407 4.99599788391192e-05
9.53027651382569 4.98752251466227e-05
9.53092654632732 4.97906068175235e-05
9.53157657882894 4.97061236507432e-05
9.53222661133057 4.96217754454767e-05
9.53287664383219 4.95375620011908e-05
9.53352667633382 4.94534831176246e-05
9.53417670883544 4.93695385947887e-05
9.53482674133707 4.92857282329659e-05
9.53547677383869 4.92020518327088e-05
9.53612680634032 4.91185091948419e-05
9.53677683884194 4.90351001204592e-05
9.53742687134357 4.8951824410925e-05
9.53807690384519 4.8868681867874e-05
9.53872693634682 4.87856722932095e-05
9.53937696884844 4.87027954891045e-05
9.54002700135007 4.86200512580003e-05
9.54067703385169 4.8537439402607e-05
9.54132706635332 4.84549597259026e-05
9.54197709885494 4.83726120311334e-05
9.54262713135657 4.82903961218127e-05
9.54327716385819 4.8208311801721e-05
9.54392719635982 4.8126358874906e-05
9.54457722886144 4.80445371456816e-05
9.54522726136307 4.79628464186278e-05
9.54587729386469 4.78812864985912e-05
9.54652732636632 4.77998571906833e-05
9.54717735886794 4.77185583002809e-05
9.54782739136957 4.7637389633026e-05
9.54847742387119 4.75563509948249e-05
9.54912745637282 4.74754421918487e-05
9.54977748887444 4.73946630305319e-05
9.55042752137607 4.73140133175731e-05
9.55107755387769 4.72334928599337e-05
9.55172758637932 4.71531014648387e-05
9.55237761888094 4.70728389397754e-05
9.55302765138257 4.69927050924939e-05
9.55367768388419 4.6912699731006e-05
9.55432771638582 4.68328226635853e-05
9.55497774888744 4.67530736987669e-05
9.55562778138907 4.66734526453468e-05
9.55627781389069 4.65939593123825e-05
9.55692784639232 4.65145935091912e-05
9.55757787889394 4.64353550453507e-05
9.55822791139557 4.63562437306985e-05
9.55887794389719 4.62772593753316e-05
9.55952797639882 4.61984017896061e-05
9.56017800890045 4.61196707841379e-05
9.56082804140207 4.60410661698004e-05
9.56147807390369 4.59625877577258e-05
9.56212810640532 4.58842353593041e-05
9.56277813890694 4.58060087861833e-05
9.56342817140857 4.57279078502681e-05
9.5640782039102 4.56499323637213e-05
9.56472823641182 4.55720821389614e-05
9.56537826891345 4.54943569886638e-05
9.56602830141507 4.54167567257599e-05
9.5666783339167 4.5339281163437e-05
9.56732836641832 4.52619301151378e-05
9.56797839891995 4.51847033945602e-05
9.56862843142157 4.5107600815657e-05
9.5692784639232 4.50306221926355e-05
9.56992849642482 4.49537673399573e-05
9.57057852892645 4.48770360723376e-05
9.57122856142807 4.48004282047462e-05
9.5718785939297 4.47239435524052e-05
9.57252862643132 4.46475819307901e-05
9.57317865893295 4.45713431556293e-05
9.57382869143457 4.4495227042903e-05
9.5744787239362 4.44192334088445e-05
9.57512875643782 4.4343362069938e-05
9.57577878893945 4.42676128429195e-05
9.57642882144107 4.41919855447764e-05
9.5770788539427 4.41164799927464e-05
9.57772888644432 4.40410960043181e-05
9.57837891894595 4.39658333972308e-05
9.57902895144757 4.3890691989473e-05
9.5796789839492 4.38156715992835e-05
9.58032901645082 4.37407720451499e-05
9.58097904895245 4.36659931458092e-05
9.58162908145407 4.35913347202469e-05
9.5822791139557 4.35167965876973e-05
9.58292914645732 4.34423785676426e-05
9.58357917895895 4.33680804798128e-05
9.58422921146057 4.32939021441855e-05
9.5848792439622 4.32198433809854e-05
9.58552927646382 4.31459040106846e-05
9.58617930896545 4.30720838540013e-05
9.58682934146707 4.29983827319002e-05
9.5874793739687 4.29248004655922e-05
9.58812940647032 4.28513368765335e-05
9.58877943897195 4.27779917864262e-05
9.58942947147357 4.27047650172173e-05
9.5900795039752 4.26316563910988e-05
9.59072953647682 4.25586657305071e-05
9.59137956897845 4.24857928581226e-05
9.59202960148007 4.24130375968699e-05
9.5926796339817 4.23403997699175e-05
9.59332966648332 4.22678792006768e-05
9.59397969898495 4.21954757128023e-05
9.59462973148657 4.21231891301914e-05
9.5952797639882 4.20510192769839e-05
9.59592979648983 4.19789659775614e-05
9.59657982899145 4.19070290565482e-05
9.59722986149307 4.18352083388094e-05
9.5978798939947 4.17635036494516e-05
9.59852992649632 4.16919148138224e-05
9.59917995899795 4.162044165751e-05
9.59982999149958 4.15490840063429e-05
9.6004800240012 4.147784168639e-05
9.60113005650283 4.14067145239598e-05
9.60178008900445 4.13357023456002e-05
9.60243012150607 4.12648049780984e-05
9.6030801540077 4.11940222484803e-05
9.60373018650933 4.11233539840109e-05
9.60438021901095 4.10528000121933e-05
9.60503025151258 4.09823601607682e-05
9.6056802840142 4.09120342577147e-05
9.60633031651582 4.0841822131249e-05
9.60698034901745 4.07717236098241e-05
9.60763038151908 4.07017385221308e-05
9.6082804140207 4.06318666970959e-05
9.60893044652233 4.05621079638823e-05
9.60958047902395 4.04924621518892e-05
9.61023051152558 4.04229290907511e-05
9.6108805440272 4.03535086103388e-05
9.61153057652883 4.02842005407574e-05
9.61218060903045 4.0215004712347e-05
9.61283064153208 4.01459209556824e-05
9.6134806740337 4.00769491015726e-05
9.61413070653533 4.00080889810604e-05
9.61478073903695 3.99393404254228e-05
9.61543077153858 3.98707032661696e-05
9.6160808040402 3.9802177335044e-05
9.61673083654183 3.97337624640219e-05
9.61738086904345 3.96654584853119e-05
9.61803090154508 3.95972652313544e-05
9.6186809340467 3.95291825348227e-05
9.61933096654833 3.94612102286207e-05
9.61998099904995 3.93933481458844e-05
9.62063103155158 3.93255961199806e-05
9.6212810640532 3.92579539845068e-05
9.62193109655483 3.91904215732915e-05
9.62258112905645 3.91229987203932e-05
9.62323116155808 3.90556852601002e-05
9.6238811940597 3.89884810269306e-05
9.62453122656133 3.8921385855632e-05
9.62518125906295 3.88543995811809e-05
9.62583129156458 3.8787522038783e-05
9.6264813240662 3.87207530638721e-05
9.62713135656783 3.86540924921108e-05
9.62778138906945 3.85875401593892e-05
9.62843142157108 3.8521095901825e-05
9.6290814540727 3.8454759555764e-05
9.62973148657433 3.83885309577787e-05
9.63038151907595 3.83224099446685e-05
9.63103155157758 3.82563963534593e-05
9.6316815840792 3.81904900214035e-05
9.63233161658083 3.8124690785979e-05
9.63298164908245 3.80589984848906e-05
9.63363168158408 3.79934129560674e-05
9.6342817140857 3.79279340376641e-05
9.63493174658733 3.78625615680604e-05
9.63558177908895 3.77972953858604e-05
9.63623181159058 3.77321353298927e-05
9.6368818440922 3.76670812392103e-05
9.63753187659383 3.76021329530893e-05
9.63818190909545 3.75372903110297e-05
9.63883194159708 3.74725531527548e-05
9.63948197409871 3.74079213182105e-05
9.64013200660033 3.73433946475661e-05
9.64078203910196 3.72789729812126e-05
9.64143207160358 3.72146561597634e-05
9.6420821041052 3.71504440240539e-05
9.64273213660683 3.70863364151407e-05
9.64338216910846 3.70223331743019e-05
9.64403220161008 3.6958434143037e-05
9.64468223411171 3.68946391630657e-05
9.64533226661333 3.68309480763285e-05
9.64598229911496 3.6767360724986e-05
9.64663233161658 3.67038769514187e-05
9.64728236411821 3.66404965982269e-05
9.64793239661983 3.65772195082303e-05
9.64858242912146 3.65140455244675e-05
9.64923246162308 3.64509744901962e-05
9.64988249412471 3.63880062488924e-05
9.65053252662633 3.63251406442505e-05
9.65118255912796 3.62623775201834e-05
9.65183259162958 3.6199716720821e-05
9.65248262413121 3.61371580905112e-05
9.65313265663283 3.60747014738189e-05
9.65378268913446 3.60123467155259e-05
9.65443272163608 3.59500936606308e-05
9.65508275413771 3.58879421543487e-05
9.65573278663933 3.58258920421108e-05
9.65638281914096 3.57639431695639e-05
9.65703285164258 3.57020953825707e-05
9.65768288414421 3.56403485272089e-05
9.65833291664583 3.55787024497719e-05
9.65898294914746 3.55171569967672e-05
9.65963298164908 3.54557120149173e-05
9.66028301415071 3.53943673511585e-05
9.66093304665233 3.53331228526415e-05
9.66158307915396 3.52719783667305e-05
9.66223311165558 3.52109337410033e-05
9.66288314415721 3.5149988823251e-05
9.66353317665883 3.50891434614772e-05
9.66418320916046 3.50283975038985e-05
9.66483324166208 3.49677507989439e-05
9.66548327416371 3.49072031952542e-05
9.66613330666533 3.48467545416825e-05
9.66678333916696 3.47864046872934e-05
9.66743337166858 3.47261534813625e-05
9.66808340417021 3.46660007733769e-05
9.66873343667183 3.4605946413034e-05
9.66938346917346 3.45459902502424e-05
9.67003350167508 3.44861321351205e-05
9.67068353417671 3.44263719179969e-05
9.67133356667833 3.43667094494099e-05
9.67198359917996 3.43071445801071e-05
9.67263363168158 3.42476771610457e-05
9.67328366418321 3.41883070433916e-05
9.67393369668483 3.41290340785197e-05
9.67458372918646 3.40698581180129e-05
9.67523376168808 3.40107790136627e-05
9.67588379418971 3.3951796617468e-05
9.67653382669133 3.38929107816361e-05
9.67718385919296 3.38341213585812e-05
9.67783389169458 3.37754282009246e-05
9.67848392419621 3.37168311614948e-05
9.67913395669783 3.36583300933266e-05
9.67978398919946 3.35999248496613e-05
9.68043402170109 3.35416152839464e-05
9.68108405420271 3.34834012498352e-05
9.68173408670433 3.34252826011866e-05
9.68238411920596 3.33672591920644e-05
9.68303415170758 3.33093308767382e-05
9.68368418420921 3.32514975096818e-05
9.68433421671084 3.31937589455741e-05
9.68498424921246 3.31361150392978e-05
9.68563428171409 3.307856564594e-05
9.68628431421571 3.30211106207913e-05
9.68693434671734 3.29637498193458e-05
9.68758437921896 3.29064830973014e-05
9.68823441172059 3.28493103105584e-05
9.68888444422221 3.27922313152203e-05
9.68953447672384 3.27352459675928e-05
9.69018450922546 3.2678354124184e-05
9.69083454172709 3.26215556417039e-05
9.69148457422871 3.25648503770645e-05
9.69213460673034 3.25082381873789e-05
9.69278463923196 3.24517189299619e-05
9.69343467173359 3.23952924623288e-05
9.69408470423521 3.23389586421958e-05
9.69473473673684 3.22827173274798e-05
9.69538476923846 3.22265683762978e-05
9.69603480174009 3.21705116469667e-05
9.69668483424171 3.2114546998003e-05
9.69733486674334 3.20586742881229e-05
9.69798489924496 3.20028933762415e-05
9.69863493174659 3.19472041214736e-05
9.69928496424821 3.18916063831319e-05
9.69993499674984 3.18361000207278e-05
9.70058502925146 3.17806848939711e-05
9.70123506175309 3.17253608627695e-05
9.70188509425471 3.16701277872281e-05
9.70253512675634 3.16149855276499e-05
9.70318515925796 3.1559933944535e-05
9.70383519175959 3.15049728985804e-05
9.70448522426121 3.14501022506796e-05
9.70513525676284 3.13953218619227e-05
9.70578528926446 3.13406315935966e-05
9.70643532176609 3.12860313071832e-05
9.70708535426771 3.12315208643608e-05
9.70773538676934 3.1177100127003e-05
9.70838541927096 3.11227689571784e-05
9.70903545177259 3.10685272171506e-05
9.70968548427421 3.10143747693786e-05
9.71033551677584 3.09603114765152e-05
9.71098554927746 3.09063372014074e-05
9.71163558177909 3.08524518070967e-05
9.71228561428071 3.07986551568178e-05
9.71293564678234 3.07449471139995e-05
9.71358567928396 3.06913275422634e-05
9.71423571178559 3.06377963054242e-05
9.71488574428721 3.05843532674894e-05
9.71553577678884 3.05309982926591e-05
9.71618580929047 3.04777312453255e-05
9.71683584179209 3.04245519900732e-05
9.71748587429371 3.03714603916782e-05
9.71813590679534 3.03184563151082e-05
9.71878593929696 3.02655396255223e-05
9.71943597179859 3.02127101882705e-05
9.72008600430022 3.01599678688935e-05
9.72073603680184 3.01073125331232e-05
9.72138606930347 3.00547440468811e-05
9.72203610180509 3.00022622762792e-05
9.72268613430671 2.99498670876193e-05
9.72333616680834 2.98975583473926e-05
9.72398619930997 2.98453359222801e-05
9.72463623181159 2.97931996791515e-05
9.72528626431322 2.97411494850657e-05
9.72593629681484 2.968918520727e-05
9.72658632931646 2.96373067132004e-05
9.72723636181809 2.95855138704804e-05
9.72788639431972 2.95338065469226e-05
9.72853642682134 2.94821846105263e-05
9.72918645932297 2.94306479294786e-05
9.72983649182459 2.93791963721538e-05
9.73048652432622 2.9327829807113e-05
9.73113655682784 2.92765481031045e-05
9.73178658932947 2.92253511290627e-05
9.73243662183109 2.91742387541084e-05
9.73308665433272 2.91232108475483e-05
9.73373668683434 2.90722672788751e-05
9.73438671933597 2.90214079177667e-05
9.73503675183759 2.89706326340868e-05
9.73568678433922 2.8919941297884e-05
9.73633681684084 2.88693337793915e-05
9.73698684934247 2.88188099490273e-05
9.73763688184409 2.87683696773938e-05
9.73828691434572 2.87180128352773e-05
9.73893694684734 2.86677392936485e-05
9.73958697934897 2.86175489236614e-05
9.74023701185059 2.85674415966534e-05
9.74088704435222 2.85174171841452e-05
9.74153707685384 2.84674755578404e-05
9.74218710935547 2.84176165896254e-05
9.74283714185709 2.83678401515693e-05
9.74348717435872 2.8318146115923e-05
9.74413720686034 2.82685343551198e-05
9.74478723936197 2.82190047417747e-05
9.74543727186359 2.81695571486839e-05
9.74608730436522 2.81201914488258e-05
9.74673733686684 2.8070907515359e-05
9.74738736936847 2.80217052216235e-05
9.74803740187009 2.79725844411399e-05
9.74868743437172 2.79235450476086e-05
9.74933746687334 2.78745869149112e-05
9.74998749937497 2.78257099171086e-05
9.75063753187659 2.77769139284414e-05
9.75128756437822 2.77281988233297e-05
9.75193759687984 2.76795644763733e-05
9.75258762938147 2.76310107623503e-05
9.75323766188309 2.75825375562183e-05
9.75388769438472 2.75341447331131e-05
9.75453772688634 2.74858321683489e-05
9.75518775938797 2.74375997374179e-05
9.75583779188959 2.73894473159903e-05
9.75648782439122 2.73413747799138e-05
9.75713785689284 2.7293382005214e-05
9.75778788939447 2.72454688680932e-05
9.75843792189609 2.71976352449307e-05
9.75908795439772 2.71498810122828e-05
9.75973798689935 2.71022060468821e-05
9.76038801940097 2.70546102256376e-05
9.7610380519026 2.70070934256345e-05
9.76168808440422 2.69596555241334e-05
9.76233811690584 2.6912296398571e-05
9.76298814940747 2.68650159265591e-05
9.7636381819091 2.68178139858845e-05
9.76428821441072 2.67706904545095e-05
9.76493824691235 2.67236452105706e-05
9.76558827941397 2.6676678132379e-05
9.7662383119156 2.662978909842e-05
9.76688834441722 2.65829779873531e-05
9.76753837691885 2.65362446780117e-05
9.76818840942047 2.64895890494025e-05
9.7688384419221 2.64430109807058e-05
9.76948847442372 2.63965103512748e-05
9.77013850692535 2.63500870406359e-05
9.77078853942697 2.6303740928488e-05
9.7714385719286 2.62574718947026e-05
9.77208860443022 2.62112798193235e-05
9.77273863693185 2.61651645825662e-05
9.77338866943347 2.61191260648184e-05
9.7740387019351 2.60731641466391e-05
9.77468873443672 2.60272787087587e-05
9.77533876693835 2.5981469632079e-05
9.77598879943997 2.59357367976726e-05
9.7766388319416 2.58900800867825e-05
9.77728886444322 2.58444993808228e-05
9.77793889694485 2.5798994561377e-05
9.77858892944647 2.57535655101995e-05
9.7792389619481 2.57082121092141e-05
9.77988899444972 2.56629342405142e-05
9.78053902695135 2.56177317863627e-05
9.78118905945297 2.55726046291916e-05
9.7818390919546 2.55275526516017e-05
9.78248912445622 2.5482575736363e-05
9.78313915695785 2.54376737664135e-05
9.78378918945947 2.53928466248597e-05
9.7844392219611 2.53480941949763e-05
9.78508925446272 2.53034163602056e-05
9.78573928696435 2.52588130041576e-05
9.78638931946597 2.52142840106099e-05
9.7870393519676 2.51698292635073e-05
9.78768938446922 2.51254486469613e-05
9.78833941697085 2.50811420452505e-05
9.78898944947247 2.50369093428198e-05
9.7896394819741 2.49927504242808e-05
9.79028951447572 2.49486651744108e-05
9.79093954697735 2.49046534781532e-05
9.79158957947897 2.48607152206172e-05
9.7922396119806 2.48168502870774e-05
9.79288964448222 2.47730585629734e-05
9.79353967698385 2.47293399339106e-05
9.79418970948547 2.46856942856584e-05
9.7948397419871 2.46421215041512e-05
9.79548977448872 2.4598621475488e-05
9.79613980699035 2.45551940859315e-05
9.79678983949198 2.4511839221909e-05
9.7974398719936 2.4468556770011e-05
9.79808990449522 2.4425346616992e-05
9.79873993699685 2.43822086497696e-05
9.79938996949847 2.43391427554246e-05
9.8000400020001 2.42961488212007e-05
9.80069003450173 2.42532267345044e-05
9.80134006700335 2.42103763829046e-05
9.80199009950497 2.41675976541326e-05
9.8026401320066 2.41248904360817e-05
9.80329016450822 2.40822546168071e-05
9.80394019700985 2.40396900845255e-05
9.80459022951148 2.39971967276154e-05
9.8052402620131 2.39547744346163e-05
9.80589029451473 2.39124230942287e-05
9.80654032701635 2.3870142595314e-05
9.80719035951798 2.38279328268942e-05
9.8078403920196 2.37857936781517e-05
9.80849042452123 2.37437250384291e-05
9.80914045702285 2.37017267972291e-05
9.80979048952448 2.36597988442138e-05
9.8104405220261 2.36179410692053e-05
9.81109055452773 2.35761533621848e-05
9.81174058702935 2.35344356132928e-05
9.81239061953098 2.34927877128286e-05
9.8130406520326 2.34512095512504e-05
9.81369068453423 2.34097010191748e-05
9.81434071703585 2.33682620073767e-05
9.81499074953748 2.33268924067894e-05
9.8156407820391 2.32855921085037e-05
9.81629081454073 2.32443610037684e-05
9.81694084704235 2.32031989839897e-05
9.81759087954398 2.3162105940731e-05
9.8182409120456 2.3121081765713e-05
9.81889094454723 2.30801263508132e-05
9.81954097704885 2.30392395880657e-05
9.82019100955048 2.29984213696611e-05
9.8208410420521 2.29576715879464e-05
9.82149107455373 2.29169901354244e-05
9.82214110705535 2.2876376904754e-05
9.82279113955698 2.28358317887498e-05
9.8234411720586 2.27953546803816e-05
9.82409120456023 2.27549454727747e-05
9.82474123706185 2.27146040592092e-05
9.82539126956348 2.26743303331202e-05
9.8260413020651 2.26341241880976e-05
9.82669133456673 2.25939855178855e-05
9.82734136706835 2.25539142163822e-05
9.82799139956998 2.25139101776402e-05
9.8286414320716 2.2473973295866e-05
9.82929146457323 2.2434103465419e-05
9.82994149707485 2.23943005808131e-05
9.83059152957648 2.23545645367146e-05
9.8312415620781 2.23148952279432e-05
9.83189159457973 2.22752925494713e-05
9.83254162708135 2.2235756396424e-05
9.83319165958298 2.21962866640788e-05
9.8338416920846 2.21568832478654e-05
9.83449172458623 2.21175460433657e-05
9.83514175708785 2.20782749463132e-05
9.83579178958948 2.20390698525931e-05
9.83644182209111 2.19999306582419e-05
9.83709185459273 2.1960857259448e-05
9.83774188709435 2.19218495525499e-05
9.83839191959598 2.18829074340376e-05
9.8390419520976 2.18440308005514e-05
9.83969198459923 2.18052195488822e-05
9.84034201710086 2.1766473575971e-05
9.84099204960248 2.17277927789091e-05
9.84164208210411 2.16891770549376e-05
9.84229211460573 2.16506263014469e-05
9.84294214710735 2.16121404159772e-05
9.84359217960898 2.15737192962179e-05
9.84424221211061 2.15353628400075e-05
9.84489224461223 2.14970709453332e-05
9.84554227711386 2.14588435103311e-05
9.84619230961548 2.14206804332856e-05
9.8468423421171 2.13825816126294e-05
9.84749237461873 2.13445469469432e-05
9.84814240712036 2.1306576334956e-05
9.84879243962198 2.12686696755441e-05
9.84944247212361 2.12308268677314e-05
9.85009250462523 2.11930478106891e-05
9.85074253712686 2.11553324037355e-05
9.85139256962848 2.1117680546336e-05
9.85204260213011 2.10800921381026e-05
9.85269263463173 2.10425670787937e-05
9.85334266713336 2.10051052683141e-05
9.85399269963498 2.0967706606715e-05
9.85464273213661 2.09303709941932e-05
9.85529276463823 2.08930983310916e-05
9.85594279713986 2.08558885178984e-05
9.85659282964148 2.08187414552472e-05
9.85724286214311 2.0781657043917e-05
9.85789289464473 2.07446351848316e-05
9.85854292714636 2.07076757790596e-05
9.85919295964798 2.06707787278144e-05
9.85984299214961 2.06339439324537e-05
9.86049302465123 2.05971712944793e-05
9.86114305715286 2.05604607155373e-05
9.86179308965448 2.05238120974174e-05
9.86244312215611 2.04872253420531e-05
9.86309315465773 2.04507003515214e-05
9.86374318715936 2.04142370280426e-05
9.86439321966098 2.03778352739799e-05
9.86504325216261 2.03414949918396e-05
9.86569328466423 2.03052160842704e-05
9.86634331716586 2.02689984540642e-05
9.86699334966748 2.02328420041544e-05
9.86764338216911 2.01967466376172e-05
9.86829341467073 2.01607122576704e-05
9.86894344717236 2.01247387676735e-05
9.86959347967398 2.00888260711281e-05
9.87024351217561 2.00529740716767e-05
9.87089354467723 2.00171826731031e-05
9.87154357717886 1.99814517793323e-05
9.87219360968048 1.99457812944299e-05
9.87284364218211 1.99101711226023e-05
9.87349367468373 1.98746211681965e-05
9.87414370718536 1.98391313356994e-05
9.87479373968698 1.98037015297384e-05
9.87544377218861 1.97683316550804e-05
9.87609380469023 1.97330216166324e-05
9.87674383719186 1.96977713194405e-05
9.87739386969348 1.96625806686907e-05
9.87804390219511 1.96274495697077e-05
9.87869393469673 1.95923779279555e-05
9.87934396719836 1.95573656490366e-05
9.87999399969999 1.95224126386922e-05
9.88064403220161 1.94875188028022e-05
9.88129406470324 1.94526840473844e-05
9.88194409720486 1.94179082785948e-05
9.88259412970648 1.93831914027272e-05
9.88324416220811 1.93485333262132e-05
9.88389419470974 1.93139339556218e-05
9.88454422721136 1.92793931976595e-05
9.88519425971299 1.92449109591699e-05
9.88584429221461 1.92104871471332e-05
9.88649432471624 1.91761216686669e-05
9.88714435721786 1.91418144310248e-05
9.88779438971949 1.91075653415972e-05
9.88844442222111 1.90733743079106e-05
9.88909445472274 1.90392412376277e-05
9.88974448722436 1.90051660385467e-05
9.89039451972599 1.8971148618602e-05
9.89104455222761 1.89371888858629e-05
9.89169458472924 1.89032867485348e-05
9.89234461723086 1.88694421149576e-05
9.89299464973249 1.88356548936064e-05
9.89364468223411 1.88019249930911e-05
9.89429471473574 1.87682523221562e-05
9.89494474723736 1.87346367896805e-05
9.89559477973899 1.87010783046775e-05
9.89624481224061 1.86675767762942e-05
9.89689484474224 1.86341321138119e-05
9.89754487724386 1.86007442266453e-05
9.89819490974549 1.85674130243427e-05
9.89884494224711 1.85341384165862e-05
9.89949497474874 1.85009203131907e-05
9.90014500725036 1.84677586241038e-05
9.90079503975199 1.84346532594066e-05
9.90144507225361 1.84016041293124e-05
9.90209510475524 1.83686111441669e-05
9.90274513725686 1.83356742144487e-05
9.90339516975849 1.83027932507677e-05
9.90404520226011 1.82699681638664e-05
9.90469523476174 1.82371988646187e-05
9.90534526726336 1.82044852640301e-05
9.90599529976499 1.81718272732377e-05
9.90664533226661 1.81392248035098e-05
9.90729536476824 1.81066777662457e-05
9.90794539726986 1.80741860729755e-05
9.90859542977149 1.80417496353601e-05
9.90924546227311 1.80093683651909e-05
9.90989549477474 1.79770421743899e-05
9.91054552727636 1.79447709750089e-05
9.91119555977799 1.79125546792299e-05
9.91184559227961 1.78803931993649e-05
9.91249562478124 1.78482864478552e-05
9.91314565728286 1.78162343372718e-05
9.91379568978449 1.77842367803152e-05
9.91444572228611 1.77522936898147e-05
9.91509575478774 1.77204049787288e-05
9.91574578728936 1.76885705601446e-05
9.91639581979099 1.7656790347278e-05
9.91704585229262 1.76250642534734e-05
9.91769588479424 1.75933921922034e-05
9.91834591729586 1.75617740770685e-05
9.91899594979749 1.75302098217975e-05
9.91964598229911 1.74986993402467e-05
9.92029601480074 1.74672425464e-05
9.92094604730237 1.74358393543691e-05
9.92159607980399 1.74044896783924e-05
9.92224611230561 1.73731934328358e-05
9.92289614480724 1.73419505321919e-05
9.92354617730886 1.73107608910801e-05
9.92419620981049 1.72796244242462e-05
9.92484624231212 1.72485410465628e-05
9.92549627481374 1.72175106730284e-05
9.92614630731537 1.71865332187677e-05
9.92679633981699 1.71556085990312e-05
9.92744637231862 1.7124736729195e-05
9.92809640482024 1.70939175247613e-05
9.92874643732187 1.70631509013569e-05
9.92939646982349 1.70324367747345e-05
9.93004650232512 1.70017750607715e-05
9.93069653482674 1.69711656754701e-05
9.93134656732837 1.69406085349574e-05
9.93199659982999 1.69101035554851e-05
9.93264663233162 1.68796506534291e-05
9.93329666483324 1.68492497452895e-05
9.93394669733487 1.68189007476907e-05
9.93459672983649 1.67886035773805e-05
9.93524676233812 1.67583581512309e-05
9.93589679483974 1.67281643862373e-05
9.93654682734137 1.66980221995182e-05
9.93719685984299 1.66679315083156e-05
9.93784689234462 1.66378922299944e-05
9.93849692484624 1.66079042820424e-05
9.93914695734787 1.65779675820703e-05
9.93979698984949 1.6548082047811e-05
9.94044702235112 1.651824759712e-05
9.94109705485274 1.6488464147975e-05
9.94174708735437 1.64587316184757e-05
9.94239711985599 1.64290499268436e-05
9.94304715235762 1.63994189914221e-05
9.94369718485924 1.63698387306761e-05
9.94434721736087 1.63403090631918e-05
9.94499724986249 1.63108299076766e-05
9.94564728236412 1.62814011829591e-05
9.94629731486574 1.62520228079889e-05
9.94694734736737 1.6222694701836e-05
9.94759737986899 1.61934167836912e-05
9.94824741237062 1.61641889728656e-05
9.94889744487224 1.61350111887906e-05
9.94954747737387 1.61058833510178e-05
9.95019750987549 1.60768053792185e-05
9.95084754237712 1.6047777193184e-05
9.95149757487874 1.60187987128248e-05
9.95214760738037 1.59898698581714e-05
9.95279763988199 1.5960990549373e-05
9.95344767238362 1.59321607066984e-05
9.95409770488524 1.59033802505351e-05
9.95474773738687 1.58746491013893e-05
9.95539776988849 1.58459671798861e-05
9.95604780239012 1.58173344067688e-05
9.95669783489175 1.5788750702899e-05
9.95734786739337 1.57602159892569e-05
9.95799789989499 1.57317301869402e-05
9.95864793239662 1.57032932171646e-05
9.95929796489824 1.56749050012634e-05
9.95994799739987 1.56465654606875e-05
9.9605980299015 1.5618274517005e-05
9.96124806240312 1.55900320919015e-05
9.96189809490475 1.55618381071793e-05
9.96254812740637 1.55336924847578e-05
9.96319815990799 1.55055951466729e-05
9.96384819240962 1.54775460150772e-05
9.96449822491125 1.54495450122397e-05
9.96514825741287 1.54215920605455e-05
9.9657982899145 1.53936870824961e-05
9.96644832241612 1.53658300007084e-05
9.96709835491774 1.53380207379156e-05
9.96774838741937 1.53102592169662e-05
9.968398419921 1.52825453608242e-05
9.96904845242262 1.5254879092569e-05
9.96969848492425 1.52272603353949e-05
9.97034851742587 1.51996890126116e-05
9.9709985499275 1.5172165047643e-05
9.97164858242912 1.51446883640283e-05
9.97229861493075 1.51172588854209e-05
9.97294864743237 1.50898765355885e-05
9.973598679934 1.50625412384132e-05
9.97424871243562 1.5035252917891e-05
9.97489874493725 1.50080114981318e-05
9.97554877743887 1.49808169033593e-05
9.9761988099405 1.49536690579107e-05
9.97684884244212 1.49265678862367e-05
9.97749887494375 1.48995133129013e-05
9.97814890744537 1.48725052625815e-05
9.978798939947 1.48455436600672e-05
9.97944897244862 1.48186284302614e-05
9.98009900495025 1.47917594981795e-05
9.98074903745187 1.47649367889495e-05
9.9813990699535 1.47381602278118e-05
9.98204910245512 1.47114297401187e-05
9.98269913495675 1.4684745251335e-05
9.98334916745837 1.4658106687037e-05
9.98399919996 1.4631513972913e-05
9.98464923246162 1.46049670347627e-05
9.98529926496325 1.45784657984973e-05
9.98594929746487 1.45520101901392e-05
9.9865993299665 1.45256001358222e-05
9.98724936246812 1.44992355617907e-05
9.98789939496975 1.44729163944002e-05
9.98854942747137 1.44466425601168e-05
9.989199459973 1.44204139855169e-05
9.98984949247462 1.43942305972876e-05
9.99049952497625 1.43680923222261e-05
9.99114955747787 1.43419990872397e-05
9.9917995899795 1.43159508193455e-05
9.99244962248112 1.42899474456703e-05
9.99309965498275 1.42639888934508e-05
9.99374968748437 1.4238075090033e-05
9.994399719986 1.42122059628722e-05
9.99504975248762 1.4186381439533e-05
9.99569978498925 1.41606014476889e-05
9.99634981749087 1.41348659151221e-05
9.9969998499925 1.41091747697239e-05
9.99764988249412 1.40835279394939e-05
9.99829991499575 1.40579253525402e-05
9.99894994749737 1.40323669370793e-05
9.999599979999 1.40068526214356e-05
10.0002500125006 1.39813823340414e-05
10.0009000450023 1.39559560034374e-05
10.0015500775039 1.39305735582713e-05
10.0022001100055 1.39052349272987e-05
10.0028501425071 1.38799400393825e-05
10.0035001750087 1.38546888234929e-05
10.0041502075104 1.3829481208707e-05
10.004800240012 1.38043171242092e-05
10.0054502725136 1.37791964992903e-05
10.0061003050153 1.37541192633481e-05
10.0067503375169 1.37290853458866e-05
10.0074003700185 1.37040946765162e-05
10.0080504025201 1.36791471849539e-05
10.0087004350218 1.36542428010224e-05
10.0093504675234 1.36293814546503e-05
10.010000500025 1.36045630758721e-05
10.0106505325266 1.35797875948279e-05
10.0113005650283 1.35550549417633e-05
10.0119505975299 1.35303650470293e-05
10.0126006300315 1.3505717841082e-05
10.0132506625331 1.34811132544825e-05
10.0139006950348 1.3456551217897e-05
10.0145507275364 1.34320316620964e-05
10.015200760038 1.34075545179559e-05
10.0158507925396 1.33831197164557e-05
10.0165008250413 1.335872718868e-05
10.0171508575429 1.33343768658173e-05
10.0178008900445 1.33100686791599e-05
10.0184509225461 1.32858025601044e-05
10.0191009550478 1.3261578440151e-05
10.0197509875494 1.32373962509034e-05
10.020401020051 1.32132559240689e-05
10.0210510525526 1.31891573914579e-05
10.0217010850543 1.31651005849843e-05
10.0223511175559 1.31410854366649e-05
10.0230011500575 1.31171118786194e-05
10.0236511825591 1.30931798430703e-05
10.0243012150608 1.30692892623426e-05
10.0249512475624 1.3045440068864e-05
10.025601280064 1.30216321951642e-05
10.0262513125656 1.29978655738756e-05
10.0269013450673 1.29741401377321e-05
10.0275513775689 1.29504558195698e-05
10.0282014100705 1.29268125523266e-05
10.0288514425721 1.2903210269042e-05
10.0295014750738 1.28796489028569e-05
10.0301515075754 1.28561283870136e-05
10.030801540077 1.28326486548556e-05
10.0314515725786 1.28092096398276e-05
10.0321016050803 1.27858112754751e-05
10.0327516375819 1.27624534954443e-05
10.0334016700835 1.27391362334822e-05
10.0340517025851 1.27158594234365e-05
10.0347017350868 1.26926229992548e-05
10.0353517675884 1.26694268949854e-05
10.03600180009 1.26462710447763e-05
10.0366518325916 1.26231553828757e-05
10.0373018650933 1.26000798436317e-05
10.0379518975949 1.25770443614919e-05
10.0386019300965 1.25540488710035e-05
10.0392519625981 1.25310933068132e-05
10.0399019950998 1.25081776036666e-05
10.0405520276014 1.2485301696409e-05
10.041202060103 1.24624655199843e-05
10.0418520926046 1.24396690094353e-05
10.0425021251063 1.24169120999037e-05
10.0431521576079 1.23941947266296e-05
10.0438021901095 1.23715168249516e-05
10.0444522226111 1.23488783303068e-05
10.0451022551128 1.23262791782301e-05
10.0457522876144 1.23037193043547e-05
10.046402320116 1.22811986444117e-05
10.0470523526176 1.22587171342298e-05
10.0477023851193 1.22362747097356e-05
10.0483524176209 1.22138713069529e-05
10.0490024501225 1.2191506862003e-05
10.0496524826241 1.21691813111046e-05
10.0503025151258 1.21468945905731e-05
10.0509525476274 1.21246466368212e-05
10.051602580129 1.21024373863581e-05
10.0522526126306 1.20802667757902e-05
10.0529026451323 1.20581347418199e-05
10.0535526776339 1.20360412212463e-05
10.0542027101355 1.20139861509648e-05
10.0548527426371 1.19919694679667e-05
10.0555027751388 1.19699911093397e-05
10.0561528076404 1.19480510122671e-05
10.056802840142 1.19261491140281e-05
10.0574528726436 1.19042853519973e-05
10.0581029051453 1.1882459663645e-05
10.0587529376469 1.18606719865368e-05
10.0594029701485 1.18389222583336e-05
10.0600530026501 1.18172104167912e-05
10.0607030351518 1.17955363997605e-05
10.0613530676534 1.1773900145187e-05
10.062003100155 1.17523015911112e-05
10.0626531326566 1.1730740675668e-05
10.0633031651583 1.17092173370867e-05
10.0639531976599 1.1687731513691e-05
10.0646032301615 1.16662831438986e-05
10.0652532626631 1.16448721662214e-05
10.0659032951648 1.16234985192651e-05
10.0665533276664 1.16021621417292e-05
10.067203360168 1.15808629724069e-05
10.0678533926696 1.15596009501848e-05
10.0685034251713 1.15383760140429e-05
10.0691534576729 1.15171881030545e-05
10.0698034901745 1.14960371563859e-05
10.0704535226761 1.14749231132966e-05
10.0711035551778 1.14538459131389e-05
10.0717535876794 1.14328054953576e-05
10.072403620181 1.14118017994904e-05
10.0730536526826 1.13908347651672e-05
10.0737036851843 1.13699043321106e-05
10.0743537176859 1.1349010440135e-05
10.0750037501875 1.13281530291471e-05
10.0756537826891 1.13073320391455e-05
10.0763038151908 1.12865474102208e-05
10.0769538476924 1.1265799082555e-05
10.077603880194 1.1245086996422e-05
10.0782539126956 1.12244110921868e-05
10.0789039451973 1.12037713103059e-05
10.0795539776989 1.11831675913271e-05
10.0802040102005 1.1162599875889e-05
10.0808540427021 1.11420681047212e-05
10.0815040752038 1.11215722186443e-05
10.0821541077054 1.11011121585695e-05
10.082804140207 1.10806878654982e-05
10.0834541727086 1.10602992805228e-05
10.0841042052103 1.10399463448255e-05
10.0847542377119 1.1019628999679e-05
10.0854042702135 1.09993471864459e-05
10.0860543027151 1.09791008465788e-05
10.0867043352168 1.095888992162e-05
10.0873543677184 1.09387143532014e-05
10.08800440022 1.09185740830446e-05
10.0886544327216 1.08984690529606e-05
10.0893044652233 1.08783992048496e-05
10.0899544977249 1.08583644807011e-05
10.0906045302265 1.08383648225934e-05
10.0912545627281 1.0818400172694e-05
10.0919045952298 1.0798470473259e-05
10.0925546277314 1.07785756666333e-05
10.093204660233 1.07587156952501e-05
10.0938546927346 1.07388905016313e-05
10.0945047252363 1.0719100028387e-05
10.0951547577379 1.06993442182153e-05
10.0958047902395 1.06796230139026e-05
10.0964548227411 1.06599363583232e-05
10.0971048552428 1.06402841944389e-05
10.0977548877444 1.06206664652995e-05
10.098404920246 1.06010831140423e-05
10.0990549527476 1.05815340838917e-05
10.0997049852493 1.05620193181601e-05
10.1003550177509 1.05425387602462e-05
10.1010050502525 1.05230923536366e-05
10.1016550827541 1.05036800419041e-05
10.1023051152558 1.04843017687089e-05
10.1029551477574 1.04649574777976e-05
10.103605180259 1.04456471130035e-05
10.1042552127606 1.04263706182462e-05
10.1049052452623 1.04071279375316e-05
10.1055552777639 1.03879190149522e-05
10.1062053102655 1.0368743794686e-05
10.1068553427671 1.03496022209975e-05
10.1075053752688 1.03304942382368e-05
10.1081554077704 1.03114197908396e-05
10.108805440272 1.02923788233274e-05
10.1094554727736 1.02733712803071e-05
10.1101055052753 1.0254397106471e-05
10.1107555377769 1.02354562465966e-05
10.1114055702785 1.02165486455466e-05
10.1120556027801 1.01976742482686e-05
10.1127056352818 1.01788329997951e-05
10.1133556677834 1.01600248452433e-05
10.114005700285 1.01412497298153e-05
10.1146557327866 1.01225075987975e-05
10.1153057652883 1.01037983975606e-05
10.1159557977899 1.00851220715599e-05
10.1166058302915 1.00664785663346e-05
10.1172558627931 1.00478678275081e-05
10.1179058952948 1.00292898007876e-05
10.1185559277964 1.00107444319642e-05
10.119205960298 9.99223166691276e-06
10.1198559927996 9.97375145159149e-06
10.1205060253013 9.95530373204219e-06
10.1211560578029 9.93688845439006e-06
10.1218060903045 9.91850556484345e-06
10.1224561228061 9.90015500969376e-06
10.1231061553078 9.88183673531544e-06
10.1237561878094 9.86355068816579e-06
10.124406220311 9.8452968147848e-06
10.1250562528126 9.82707506179525e-06
10.1257062853143 9.80888537590231e-06
10.1263563178159 9.79072770389352e-06
10.1270063503175 9.77260199263879e-06
10.1276563828191 9.75450818909013e-06
10.1283064153208 9.73644624028167e-06
10.1289564478224 9.71841609332944e-06
10.129606480324 9.70041769543122e-06
10.1302565128256 9.6824509938666e-06
10.1309065453273 9.6645159359967e-06
10.1315565778289 9.64661246926404e-06
10.1322066103305 9.62874054119268e-06
10.1328566428321 9.61090009938775e-06
10.1335066753338 9.59309109153559e-06
10.1341567078354 9.5753134654035e-06
10.134806740337 9.55756716883969e-06
10.1354567728386 9.53985214977311e-06
10.1361068053403 9.52216835621355e-06
10.1367568378419 9.50451573625112e-06
10.1374068703435 9.4868942380565e-06
10.1380569028451 9.46930380988066e-06
10.1387069353468 9.45174440005471e-06
10.1393569678484 9.43421595699003e-06
10.14000700035 9.41671842917786e-06
10.1406570328516 9.39925176518924e-06
10.1413070653533 9.38181591367512e-06
10.1419570978549 9.36441082336597e-06
10.1426071303565 9.3470364430718e-06
10.1432571628581 9.32969272168218e-06
10.1439071953598 9.31237960816578e-06
10.1445572278614 9.29509705157058e-06
10.145207260363 9.27784500102359e-06
10.1458572928646 9.26062340573076e-06
10.1465073253663 9.24343221497701e-06
10.1471573578679 9.22627137812589e-06
10.1478073903695 9.20914084461961e-06
10.1484574228711 9.19204056397886e-06
10.1491074553728 9.17497048580281e-06
10.1497574878744 9.15793055976882e-06
10.150407520376 9.14092073563256e-06
10.1510575528776 9.12394096322769e-06
10.1517075853793 9.10699119246582e-06
10.1523576178809 9.09007137333645e-06
10.1530076503825 9.07318145590677e-06
10.1536576828841 9.05632139032159e-06
10.1543077153858 9.03949112680335e-06
10.1549577478874 9.02269061565178e-06
10.155607780389 9.00591980724394e-06
10.1562578128906 8.98917865203406e-06
10.1569078453923 8.97246710055343e-06
10.1575578778939 8.95578510341041e-06
10.1582079103955 8.9391326112901e-06
10.1588579428971 8.92250957495437e-06
10.1595079753988 8.90591594524178e-06
10.1601580079004 8.88935167306736e-06
10.160808040402 8.87281670942251e-06
10.1614580729036 8.85631100537511e-06
10.1621081054053 8.83983451206912e-06
10.1627581379069 8.82338718072456e-06
10.1634081704085 8.80696896263751e-06
10.1640582029101 8.79057980917983e-06
10.1647082354118 8.7742196717993e-06
10.1653582679134 8.75788850201923e-06
10.166008300415 8.74158625143853e-06
10.1666583329166 8.72531287173153e-06
10.1673083654183 8.70906831464788e-06
10.1679583979199 8.69285253201245e-06
10.1686084304215 8.67666547572535e-06
10.1692584629231 8.66050709776155e-06
10.1699084954248 8.64437735017101e-06
10.1705585279264 8.62827618507843e-06
10.171208560428 8.61220355468326e-06
10.1718585929296 8.59615941125941e-06
10.1725086254313 8.58014370715548e-06
10.1731586579329 8.56415639479428e-06
10.1738086904345 8.54819742667291e-06
10.1744587229361 8.53226675536263e-06
10.1751087554378 8.51636433350875e-06
10.1757587879394 8.50049011383058e-06
10.176408820441 8.48464404912121e-06
10.1770588529426 8.46882609224747e-06
10.1777088854443 8.45303619614982e-06
10.1783589179459 8.43727431384226e-06
10.1790089504475 8.42154039841215e-06
10.1796589829491 8.40583440302027e-06
10.1803090154508 8.39015628090054e-06
10.1809590479524 8.37450598535995e-06
10.181609080454 8.35888346977852e-06
10.1822591129556 8.34328868760917e-06
10.1829091454573 8.32772159237762e-06
10.1835591779589 8.31218213768225e-06
10.1842092104605 8.29667027719404e-06
10.1848592429621 8.28118596465638e-06
10.1855092754638 8.26572915388513e-06
10.1861593079654 8.2502997987683e-06
10.186809340467 8.23489785326621e-06
10.1874593729686 8.21952327141112e-06
10.1881094054703 8.2041760073073e-06
10.1887594379719 8.18885601513084e-06
10.1894094704735 8.17356324912963e-06
10.1900595029751 8.15829766362309e-06
10.1907095354768 8.14305921300237e-06
10.1913595679784 8.12784785172993e-06
10.19200960048 8.11266353433959e-06
10.1926596329816 8.0975062154364e-06
10.1933096654833 8.08237584969653e-06
10.1939596979849 8.06727239186728e-06
10.1946097304865 8.05219579676677e-06
10.1952597629881 8.03714601928398e-06
10.1959097954898 8.02212301437861e-06
10.1965598279914 8.00712673708101e-06
10.197209860493 7.99215714249197e-06
10.1978598929947 7.97721418578285e-06
10.1985099254963 7.96229782219521e-06
10.1991599579979 7.94740800704083e-06
10.1998099904995 7.93254469570166e-06
10.2004600230011 7.91770784362962e-06
10.2011100555028 7.90289740634653e-06
10.2017600880044 7.88811333944414e-06
10.202410120506 7.87335559858378e-06
10.2030601530076 7.85862413949645e-06
10.2037101855093 7.84391891798265e-06
10.2043602180109 7.82923988991223e-06
10.2050102505125 7.81458701122456e-06
10.2056602830142 7.79996023792798e-06
10.2063103155158 7.78535952610007e-06
10.2069603480174 7.77078483188738e-06
10.207610380519 7.75623611150539e-06
10.2082604130207 7.74171332123836e-06
10.2089104455223 7.72721641743937e-06
10.2095604780239 7.71274535652999e-06
10.2102105105255 7.69830009500037e-06
10.2108605430272 7.68388058940903e-06
10.2115105755288 7.66948679638286e-06
10.2121606080304 7.65511867261697e-06
10.212810640532 7.64077617487456e-06
10.2134606730337 7.62645925998686e-06
10.2141107055353 7.61216788485303e-06
10.2147607380369 7.59790200644003e-06
10.2154107705385 7.58366158178257e-06
10.2160608030402 7.56944656798304e-06
10.2167108355418 7.55525692221129e-06
10.2173608680434 7.54109260170463e-06
10.218010900545 7.52695356376769e-06
10.2186609330467 7.51283976577236e-06
10.2193109655483 7.49875116515766e-06
10.2199609980499 7.48468771942969e-06
10.2206110305515 7.47064938616146e-06
10.2212610630532 7.45663612299286e-06
10.2219110955548 7.44264788763051e-06
10.2225611280564 7.42868463784763e-06
10.223211160558 7.41474633148415e-06
10.2238611930597 7.40083292644637e-06
10.2245112255613 7.38694438070697e-06
10.2251612580629 7.37308065230488e-06
10.2258112905645 7.35924169934524e-06
10.2264613230662 7.34542747999924e-06
10.2271113555678 7.3316379525041e-06
10.2277613880694 7.31787307516293e-06
10.228411420571 7.30413280634458e-06
10.2290614530727 7.29041710448364e-06
10.2297114855743 7.27672592808023e-06
10.2303615180759 7.26305923570014e-06
10.2310115505775 7.24941698597441e-06
10.2316615830792 7.23579913759947e-06
10.2323116155808 7.22220564933696e-06
10.2329616480824 7.20863648001367e-06
10.233611680584 7.19509158852133e-06
10.2342617130857 7.18157093381678e-06
10.2349117455873 7.16807447492159e-06
10.2355617780889 7.15460217092207e-06
10.2362118105905 7.14115398096923e-06
10.2368618430922 7.12772986427863e-06
10.2375118755938 7.11432978013027e-06
10.2381619080954 7.10095368786862e-06
10.238811940597 7.08760154690233e-06
10.2394619730987 7.07427331670428e-06
10.2401120056003 7.06096895681145e-06
10.2407620381019 7.04768842682476e-06
10.2414120706035 7.03443168640916e-06
10.2420621031052 7.02119869529335e-06
10.2427121356068 7.00798941326971e-06
10.2433621681084 6.99480380019431e-06
10.24401220061 6.98164181598674e-06
10.2446622331117 6.96850342063e-06
10.2453122656133 6.95538857417055e-06
10.2459622981149 6.94229723671799e-06
10.2466123306165 6.92922936844515e-06
10.2472623631182 6.91618492958793e-06
10.2479123956198 6.90316388044516e-06
10.2485624281214 6.89016618137868e-06
10.249212460623 6.87719179281305e-06
10.2498624931247 6.86424067523555e-06
10.2505125256263 6.85131278919605e-06
10.2511625581279 6.83840809530701e-06
10.2518125906295 6.82552655424325e-06
10.2524626231312 6.81266812674205e-06
10.2531126556328 6.79983277360285e-06
10.2537626881344 6.78702045568726e-06
10.254412720636 6.77423113391899e-06
10.2550627531377 6.76146476928373e-06
10.2557127856393 6.748721322829e-06
10.2563628181409 6.73600075566426e-06
10.2570128506425 6.72330302896056e-06
10.2576628831442 6.7106281039506e-06
10.2583129156458 6.69797594192862e-06
10.2589629481474 6.68534650425027e-06
10.259612980649 6.67273975233265e-06
10.2602630131507 6.66015564765401e-06
10.2609130456523 6.64759415175382e-06
10.2615630781539 6.63505522623264e-06
10.2622131106555 6.62253883275199e-06
10.2628631431572 6.61004493303429e-06
10.2635131756588 6.59757348886287e-06
10.2641632081604 6.5851244620817e-06
10.264813240662 6.57269781459537e-06
10.2654632731637 6.56029350836908e-06
10.2661133056653 6.54791150542843e-06
10.2667633381669 6.53555176785948e-06
10.2674133706685 6.52321425780852e-06
10.2680634031702 6.51089893748199e-06
10.2687134356718 6.49860576914651e-06
10.2693634681734 6.4863347151287e-06
10.270013500675 6.47408573781506e-06
10.2706635331767 6.46185879965204e-06
10.2713135656783 6.44965386314575e-06
10.2719635981799 6.43747089086201e-06
10.2726136306815 6.42530984542622e-06
10.2732636631832 6.41317068952325e-06
10.2739136956848 6.40105338589737e-06
10.2745637281864 6.38895789735227e-06
10.275213760688 6.37688418675075e-06
10.2758637931897 6.36483221701481e-06
10.2765138256913 6.35280195112548e-06
10.2771638581929 6.34079335212277e-06
10.2778138906945 6.32880638310566e-06
10.2784639231962 6.31684100723181e-06
10.2791139556978 6.30489718771765e-06
10.2797639881994 6.29297488783823e-06
10.280414020701 6.28107407092714e-06
10.2810640532027 6.26919470037639e-06
10.2817140857043 6.25733673963645e-06
10.2823641182059 6.24550015221602e-06
10.2830141507075 6.23368490168195e-06
10.2836641832092 6.22189095165928e-06
10.2843142157108 6.21011826583101e-06
10.2849642482124 6.19836680793817e-06
10.285614280714 6.18663654177957e-06
10.2862643132157 6.17492743121181e-06
10.2869143457173 6.16323944014919e-06
10.2875643782189 6.15157253256361e-06
10.2882144107205 6.13992667248443e-06
10.2888644432222 6.12830182399858e-06
10.2895144757238 6.11669795125021e-06
10.2901645082254 6.10511501844078e-06
10.290814540727 6.09355298982892e-06
10.2914645732287 6.08201182973036e-06
10.2921146057303 6.07049150251785e-06
10.2927646382319 6.05899197262107e-06
10.2934146707335 6.04751320452653e-06
10.2940647032352 6.0360551627775e-06
10.2947147357368 6.02461781197393e-06
10.2953647682384 6.01320111677234e-06
10.29601480074 6.00180504188584e-06
10.2966648332417 5.99042955208388e-06
10.2973148657433 5.97907461219228e-06
10.2979648982449 5.96774018709313e-06
10.2986149307465 5.95642624172469e-06
10.2992649632482 5.94513274108128e-06
10.2999149957498 5.93385965021334e-06
10.3005650282514 5.92260693422712e-06
10.301215060753 5.91137455828475e-06
10.3018650932547 5.90016248760418e-06
10.3025151257563 5.88897068745894e-06
10.3031651582579 5.87779912317828e-06
10.3038151907595 5.86664776014688e-06
10.3044652232612 5.85551656380489e-06
10.3051152557628 5.8444054996478e-06
10.3057652882644 5.83331453322638e-06
10.306415320766 5.82224363014656e-06
10.3070653532677 5.81119275606946e-06
10.3077153857693 5.80016187671116e-06
10.3083654182709 5.7891509578427e-06
10.3090154507725 5.77815996528999e-06
10.3096654832742 5.76718886493372e-06
10.3103155157758 5.75623762270925e-06
10.3109655482774 5.74530620460668e-06
10.311615580779 5.73439457667052e-06
10.3122656132807 5.72350270499979e-06
10.3129156457823 5.71263055574791e-06
10.3135656782839 5.70177809512253e-06
10.3142157107855 5.69094528938566e-06
10.3148657432872 5.68013210485331e-06
10.3155157757888 5.66933850789561e-06
10.3161658082904 5.65856446493665e-06
10.316815840792 5.64780994245445e-06
10.3174658732937 5.63707490698077e-06
10.3181159057953 5.62635932510126e-06
10.3187659382969 5.6156631634551e-06
10.3194159707985 5.60498638873507e-06
10.3200660033002 5.59432896768751e-06
10.3207160358018 5.58369086711209e-06
10.3213660683034 5.57307205386195e-06
10.322016100805 5.56247249484338e-06
10.3226661333067 5.55189215701591e-06
10.3233161658083 5.54133100739216e-06
10.3239661983099 5.53078901303779e-06
10.3246162308115 5.52026614107136e-06
10.3252662633132 5.50976235866441e-06
10.3259162958148 5.49927763304117e-06
10.3265663283164 5.48881193147861e-06
10.327216360818 5.47836522130636e-06
10.3278663933197 5.46793746990658e-06
10.3285164258213 5.4575286447139e-06
10.3291664583229 5.44713871321542e-06
10.3298164908245 5.43676764295048e-06
10.3304665233262 5.42641540151073e-06
10.3311165558278 5.41608195653993e-06
10.3317665883294 5.40576727573395e-06
10.332416620831 5.39547132684073e-06
10.3330666533327 5.38519407766009e-06
10.3337166858343 5.37493549604372e-06
10.3343667183359 5.36469554989508e-06
10.3350167508375 5.35447420716934e-06
10.3356667833392 5.3442714358733e-06
10.3363168158408 5.33408720406536e-06
10.3369668483424 5.32392147985533e-06
10.337616880844 5.31377423140445e-06
10.3382669133457 5.30364542692525e-06
10.3389169458473 5.29353503468156e-06
10.3395669783489 5.28344302298829e-06
10.3402170108505 5.27336936021157e-06
10.3408670433522 5.26331401476846e-06
10.3415170758538 5.25327695512698e-06
10.3421671083554 5.24325814980598e-06
10.342817140857 5.23325756737515e-06
10.3434671733587 5.22327517645491e-06
10.3441172058603 5.21331094571626e-06
10.3447672383619 5.2033648438808e-06
10.3454172708635 5.19343683972062e-06
10.3460673033652 5.18352690205817e-06
10.3467173358668 5.17363499976629e-06
10.3473673683684 5.16376110176809e-06
10.34801740087 5.15390517703685e-06
10.3486674333717 5.14406719459596e-06
10.3493174658733 5.13424712351883e-06
10.3499674983749 5.12444493292881e-06
10.3506175308765 5.11466059199927e-06
10.3512675633782 5.10489406995326e-06
10.3519175958798 5.09514533606361e-06
10.3525676283814 5.08541435965282e-06
10.353217660883 5.07570111009298e-06
10.3538676933847 5.06600555680569e-06
10.3545177258863 5.05632766926202e-06
10.3551677583879 5.0466674169824e-06
10.3558177908895 5.03702476953653e-06
10.3564678233912 5.02739969654337e-06
10.3571178558928 5.01779216767097e-06
10.3577678883944 5.0082021526365e-06
10.358417920896 4.99862962120618e-06
10.3590679533977 4.98907454319506e-06
10.3597179858993 4.9795368884671e-06
10.3603680184009 4.97001662693506e-06
10.3610180509025 4.96051372856032e-06
10.3616680834042 4.95102816335302e-06
10.3623181159058 4.94155990137179e-06
10.3629681484074 4.93210891272377e-06
10.363618180909 4.92267516756452e-06
10.3642682134107 4.91325863609793e-06
10.3649182459123 4.90385928857614e-06
10.3655682784139 4.89447709529961e-06
10.3662183109155 4.8851120266168e-06
10.3668683434172 4.87576405292429e-06
10.3675183759188 4.86643314466662e-06
10.3681684084204 4.85711927233624e-06
10.368818440922 4.84782240647351e-06
10.3694684734237 4.83854251766647e-06
10.3701185059253 4.82927957655092e-06
10.3707685384269 4.82003355381025e-06
10.3714185709285 4.81080442017543e-06
10.3720686034302 4.80159214642487e-06
10.3727186359318 4.79239670338449e-06
10.3733686684334 4.78321806192746e-06
10.374018700935 4.77405619297426e-06
10.3746687334367 4.76491106749257e-06
10.3753187659383 4.75578265649719e-06
10.3759687984399 4.74667093104995e-06
10.3766188309415 4.73757586225976e-06
10.3772688634432 4.72849742128236e-06
10.3779188959448 4.71943557932039e-06
10.3785689284464 4.71039030762322e-06
10.379218960948 4.70136157748694e-06
10.3798689934497 4.69234936025433e-06
10.3805190259513 4.68335362731467e-06
10.3811690584529 4.67437435010379e-06
10.3818190909545 4.66541150010389e-06
10.3824691234562 4.65646504884357e-06
10.3831191559578 4.64753496789768e-06
10.3837691884594 4.63862122888737e-06
10.384419220961 4.62972380347984e-06
10.3850692534627 4.62084266338843e-06
10.3857192859643 4.61197778037246e-06
10.3863693184659 4.60312912623719e-06
10.3870193509675 4.5942966728338e-06
10.3876693834692 4.58548039205922e-06
10.3883194159708 4.57668025585612e-06
10.3889694484724 4.56789623621286e-06
10.389619480974 4.55912830516339e-06
10.3902695134757 4.55037643478714e-06
10.3909195459773 4.54164059720908e-06
10.3915695784789 4.53292076459953e-06
10.3922196109805 4.52421690917411e-06
10.3928696434822 4.51552900319372e-06
10.3935196759838 4.50685701896445e-06
10.3941697084854 4.49820092883749e-06
10.394819740987 4.4895607052091e-06
10.3954697734887 4.48093632052053e-06
10.3961198059903 4.47232774725789e-06
10.3967698384919 4.4637349579522e-06
10.3974198709936 4.45515792517919e-06
10.3980699034952 4.44659662155941e-06
10.3987199359968 4.43805101975794e-06
10.3993699684984 4.42952109248452e-06
10.400020001 4.42100681249332e-06
10.4006700335017 4.41250815258303e-06
10.4013200660033 4.40402508559663e-06
10.4019700985049 4.39555758442152e-06
10.4026201310066 4.38710562198927e-06
10.4032701635082 4.37866917127562e-06
10.4039201960098 4.37024820530044e-06
10.4045702285114 4.3618426971276e-06
10.4052202610131 4.35345261986506e-06
10.4058702935147 4.34507794666453e-06
10.4065203260163 4.33671865072169e-06
10.4071703585179 4.32837470527593e-06
10.4078203910196 4.32004608361036e-06
10.4084704235212 4.31173275905171e-06
10.4091204560228 4.30343470497038e-06
10.4097704885244 4.29515189478019e-06
10.4104205210261 4.28688430193843e-06
10.4110705535277 4.27863189994579e-06
10.4117205860293 4.27039466234624e-06
10.4123706185309 4.26217256272703e-06
10.4130206510326 4.25396557471859e-06
10.4136706835342 4.24577367199446e-06
10.4143207160358 4.23759682827123e-06
10.4149707485374 4.22943501730849e-06
10.4156207810391 4.22128821290872e-06
10.4162708135407 4.21315638891733e-06
10.4169208460423 4.20503951922245e-06
10.4175708785439 4.19693757775497e-06
10.4182209110456 4.18885053848845e-06
10.4188709435472 4.18077837543903e-06
10.4195209760488 4.17272106266536e-06
10.4201710085504 4.16467857426865e-06
10.4208210410521 4.15665088439244e-06
10.4214710735537 4.14863796722262e-06
10.4221211060553 4.14063979698738e-06
10.4227711385569 4.13265634795707e-06
10.4234211710586 4.12468759444429e-06
10.4240712035602 4.11673351080364e-06
10.4247212360618 4.10879407143178e-06
10.4253712685634 4.10086925076728e-06
10.4260213010651 4.09295902329067e-06
10.4266713335667 4.08506336352424e-06
10.4273213660683 4.07718224603214e-06
10.4279713985699 4.06931564542013e-06
10.4286214310716 4.06146353633567e-06
10.4292714635732 4.05362589346777e-06
10.4299214960748 4.04580269154696e-06
10.4305715285764 4.0379939053452e-06
10.4312215610781 4.0301995096759e-06
10.4318715935797 4.02241947939373e-06
10.4325216260813 4.01465378939465e-06
10.4331716585829 4.00690241461582e-06
10.4338216910846 3.99916533003552e-06
10.4344717235862 3.99144251067313e-06
10.4351217560878 3.98373393158903e-06
10.4357717885894 3.97603956788456e-06
10.4364218210911 3.96835939470192e-06
10.4370718535927 3.96069338722414e-06
10.4377218860943 3.95304152067504e-06
10.4383719185959 3.94540377031913e-06
10.4390219510976 3.93778011146156e-06
10.4396719835992 3.93017051944803e-06
10.4403220161008 3.92257496966481e-06
10.4409720486024 3.91499343753854e-06
10.4416220811041 3.90742589853636e-06
10.4422721136057 3.89987232816566e-06
10.4429221461073 3.89233270197412e-06
10.4435721786089 3.88480699554964e-06
10.4442222111106 3.87729518452026e-06
10.4448722436122 3.86979724455408e-06
10.4455222761138 3.8623131513593e-06
10.4461723086154 3.85484288068399e-06
10.4468223411171 3.84738640831619e-06
10.4474723736187 3.83994371008374e-06
10.4481224061203 3.83251476185428e-06
10.4487724386219 3.82509953953516e-06
10.4494224711236 3.81769801907344e-06
10.4500725036252 3.8103101764557e-06
10.4507225361268 3.80293598770811e-06
10.4513725686284 3.79557542889631e-06
10.4520226011301 3.78822847612532e-06
10.4526726336317 3.7808951055396e-06
10.4533226661333 3.77357529332285e-06
10.4539726986349 3.766269015698e-06
10.4546227311366 3.75897624892719e-06
10.4552727636382 3.75169696931166e-06
10.4559227961398 3.7444311531917e-06
10.4565728286414 3.73717877694665e-06
10.4572228611431 3.72993981699474e-06
10.4578728936447 3.72271424979307e-06
10.4585229261463 3.71550205183761e-06
10.4591729586479 3.70830319966303e-06
10.4598229911496 3.70111766984278e-06
10.4604730236512 3.6939454389889e-06
10.4611230561528 3.686786483752e-06
10.4617730886544 3.67964078082125e-06
10.4624231211561 3.67250830692429e-06
10.4630731536577 3.66538903882711e-06
10.4637231861593 3.65828295333414e-06
10.4643732186609 3.65119002728802e-06
10.4650232511626 3.64411023756965e-06
10.4656732836642 3.63704356109812e-06
10.4663233161658 3.6299899748306e-06
10.4669733486674 3.62294945576232e-06
10.4676233811691 3.61592198092655e-06
10.4682734136707 3.60890752739446e-06
10.4689234461723 3.60190607227509e-06
10.4695734786739 3.59491759271535e-06
10.4702235111756 3.58794206589986e-06
10.4708735436772 3.58097946905101e-06
10.4715235761788 3.57402977942878e-06
10.4721736086804 3.56709297433079e-06
10.4728236411821 3.56016903109215e-06
10.4734736736837 3.55325792708547e-06
10.4741237061853 3.54635963972076e-06
10.4747737386869 3.53947414644546e-06
10.4754237711886 3.53260142474423e-06
10.4760738036902 3.52574145213901e-06
10.4767238361918 3.51889420618895e-06
10.4773738686934 3.51205966449028e-06
10.4780239011951 3.50523780467636e-06
10.4786739336967 3.49842860441757e-06
10.4793239661983 3.4916320414212e-06
10.4799739986999 3.4848480934315e-06
10.4806240312016 3.47807673822954e-06
10.4812740637032 3.47131795363317e-06
10.4819240962048 3.46457171749702e-06
10.4825741287064 3.45783800771237e-06
10.4832241612081 3.45111680220713e-06
10.4838741937097 3.44440807894576e-06
10.4845242262113 3.43771181592925e-06
10.4851742587129 3.43102799119504e-06
10.4858242912146 3.42435658281697e-06
10.4864743237162 3.41769756890523e-06
10.4871243562178 3.41105092760628e-06
10.4877743887194 3.40441663710281e-06
10.4884244212211 3.39779467561369e-06
10.4890744537227 3.39118502139393e-06
10.4897244862243 3.38458765273458e-06
10.4903745187259 3.37800254796271e-06
10.4910245512276 3.37142968544134e-06
10.4916745837292 3.36486904356935e-06
10.4923246162308 3.35832060078153e-06
10.4929746487324 3.35178433554843e-06
10.4936246812341 3.34526022637632e-06
10.4942747137357 3.33874825180715e-06
10.4949247462373 3.33224839041851e-06
10.4955747787389 3.32576062082352e-06
10.4962248112406 3.31928492167084e-06
10.4968748437422 3.31282127164461e-06
10.4975248762438 3.30636964946432e-06
10.4981749087454 3.29993003388485e-06
10.4988249412471 3.29350240369637e-06
10.4994749737487 3.28708673772423e-06
10.5001250062503 3.28068301482908e-06
10.5007750387519 3.27429121390659e-06
10.5014250712536 3.26791131388758e-06
10.5020751037552 3.26154329373785e-06
10.5027251362568 3.25518713245819e-06
10.5033751687584 3.24884280908428e-06
10.5040252012601 3.2425103026867e-06
10.5046752337617 3.23618959237082e-06
10.5053252662633 3.22988065727676e-06
10.5059752987649 3.22358347657932e-06
10.5066253312666 3.21729802948796e-06
10.5072753637682 3.21102429524678e-06
10.5079253962698 3.20476225313435e-06
10.5085754287714 3.19851188246375e-06
10.5092254612731 3.19227316258251e-06
10.5098754937747 3.1860460728725e-06
10.5105255262763 3.17983059274995e-06
10.5111755587779 3.17362670166538e-06
10.5118255912796 3.16743437910349e-06
10.5124756237812 3.16125360458315e-06
10.5131256562828 3.15508435765736e-06
10.5137756887844 3.14892661791319e-06
10.5144257212861 3.14278036497168e-06
10.5150757537877 3.13664557848788e-06
10.5157257862893 3.1305222381507e-06
10.5163758187909 3.12441032368293e-06
10.5170258512926 3.11830981484115e-06
10.5176758837942 3.11222069141564e-06
10.5183259162958 3.10614293323049e-06
10.5189759487974 3.10007652014331e-06
10.5196259812991 3.09402143204536e-06
10.5202760138007 3.08797764886143e-06
10.5209260463023 3.08194515054981e-06
10.5215760788039 3.07592391710217e-06
10.5222261113056 3.06991392854363e-06
10.5228761438072 3.06391516493262e-06
10.5235261763088 3.05792760636082e-06
10.5241762088104 3.05195123295317e-06
10.5248262413121 3.04598602486776e-06
10.5254762738137 3.04003196229584e-06
10.5261263063153 3.03408902546171e-06
10.5267763388169 3.02815719462268e-06
10.5274263713186 3.02223645006906e-06
10.5280764038202 3.01632677212405e-06
10.5287264363218 3.01042814114372e-06
10.5293764688234 3.00454053751701e-06
10.5300265013251 2.99866394166556e-06
10.5306765338267 2.99279833404377e-06
10.5313265663283 2.98694369513867e-06
10.5319765988299 2.98110000546992e-06
10.5326266313316 2.97526724558975e-06
10.5332766638332 2.96944539608291e-06
10.5339266963348 2.96363443756659e-06
10.5345767288364 2.95783435069041e-06
10.5352267613381 2.95204511613634e-06
10.5358767938397 2.94626671461863e-06
10.5365268263413 2.94049912688389e-06
10.5371768588429 2.93474233371085e-06
10.5378268913446 2.92899631591042e-06
10.5384769238462 2.92326105432564e-06
10.5391269563478 2.9175365298316e-06
10.5397769888494 2.91182272333538e-06
10.5404270213511 2.90611961577607e-06
10.5410770538527 2.90042718812464e-06
10.5417270863543 2.89474542138393e-06
10.5423771188559 2.88907429658858e-06
10.5430271513576 2.88341379480498e-06
10.5436771838592 2.8777638971313e-06
10.5443272163608 2.87212458469731e-06
10.5449772488624 2.86649583866441e-06
10.5456272813641 2.86087764022558e-06
10.5462773138657 2.85526997060529e-06
10.5469273463673 2.84967281105949e-06
10.5475773788689 2.84408614287558e-06
10.5482274113706 2.83850994737229e-06
10.5488774438722 2.83294420589967e-06
10.5495274763738 2.82738889983906e-06
10.5501775088754 2.82184401060303e-06
10.5508275413771 2.81630951963527e-06
10.5514775738787 2.81078540841068e-06
10.5521276063803 2.80527165843518e-06
10.5527776388819 2.79976825124572e-06
10.5534276713836 2.79427516841025e-06
10.5540777038852 2.78879239152763e-06
10.5547277363868 2.78331990222766e-06
10.5553777688884 2.77785768217089e-06
10.5560278013901 2.77240571304872e-06
10.5566778338917 2.76696397658326e-06
10.5573278663933 2.76153245452732e-06
10.5579778988949 2.75611112866435e-06
10.5586279313966 2.75069998080842e-06
10.5592779638982 2.74529899280412e-06
10.5599279963998 2.73990814652653e-06
10.5605780289014 2.73452742388123e-06
10.5612280614031 2.72915680680414e-06
10.5618780939047 2.7237962772616e-06
10.5625281264063 2.71844581725022e-06
10.5631781589079 2.71310540879688e-06
10.5638281914096 2.70777503395869e-06
10.5644782239112 2.70245467482292e-06
10.5651282564128 2.69714431350693e-06
10.5657782889144 2.69184393215821e-06
10.5664283214161 2.68655351295425e-06
10.5670783539177 2.6812730381025e-06
10.5677283864193 2.67600248984038e-06
10.5683784189209 2.67074185043515e-06
10.5690284514226 2.66549110218395e-06
10.5696784839242 2.66025022741371e-06
10.5703285164258 2.65501920848109e-06
10.5709785489274 2.64979802777243e-06
10.5716285814291 2.64458666770378e-06
10.5722786139307 2.63938511072072e-06
10.5729286464323 2.63419333929848e-06
10.5735786789339 2.62901133594174e-06
10.5742287114356 2.62383908318464e-06
10.5748787439372 2.61867656359079e-06
10.5755287764388 2.61352375975314e-06
10.5761788089404 2.60838065429396e-06
10.5768288414421 2.60324722986486e-06
10.5774788739437 2.59812346914662e-06
10.5781289064453 2.59300935484926e-06
10.5787789389469 2.58790486971192e-06
10.5794289714486 2.58280999650281e-06
10.5800790039502 2.57772471801929e-06
10.5807290364518 2.57264901708763e-06
10.5813790689534 2.56758287656311e-06
10.5820291014551 2.56252627932992e-06
10.5826791339567 2.55747920830113e-06
10.5833291664583 2.55244164641859e-06
10.5839791989599 2.54741357665303e-06
10.5846292314616 2.54239498200381e-06
10.5852792639632 2.53738584549905e-06
10.5859292964648 2.53238615019548e-06
10.5865793289664 2.52739587917846e-06
10.5872293614681 2.52241501556187e-06
10.5878793939697 2.51744354248816e-06
10.5885294264713 2.51248144312817e-06
10.5891794589729 2.50752870068124e-06
10.5898294914746 2.50258529837502e-06
10.5904795239762 2.49765121946551e-06
10.5911295564778 2.49272644723706e-06
10.5917795889794 2.48781096500218e-06
10.5924296214811 2.48290475610162e-06
10.5930796539827 2.47800780390427e-06
10.5937296864843 2.47312009180715e-06
10.5943797189859 2.46824160323531e-06
10.5950297514876 2.46337232164189e-06
10.5956797839892 2.45851223050794e-06
10.5963298164908 2.45366131334247e-06
10.5969798489924 2.44881955368239e-06
10.5976298814941 2.44398693509241e-06
10.5982799139957 2.43916344116512e-06
10.5989299464973 2.43434905552081e-06
10.5995799789989 2.42954376180751e-06
10.6002300115006 2.4247475437009e-06
10.6008800440022 2.4199603849043e-06
10.6015300765038 2.41518226914861e-06
10.6021801090055 2.41041318019229e-06
10.6028301415071 2.40565310182128e-06
10.6034801740087 2.40090201784896e-06
10.6041302065103 2.39615991211616e-06
10.6047802390119 2.39142676849103e-06
10.6054302715136 2.38670257086906e-06
10.6060803040152 2.38198730317306e-06
10.6067303365168 2.37728094935304e-06
10.6073803690185 2.3725834933862e-06
10.6080304015201 2.3678949192769e-06
10.6086804340217 2.36321521105661e-06
10.6093304665233 2.35854435278389e-06
10.609980499025 2.35388232854429e-06
10.6106305315266 2.34922912245036e-06
10.6112805640282 2.34458471864158e-06
10.6119305965298 2.33994910128432e-06
10.6125806290315 2.33532225457182e-06
10.6132306615331 2.33070416272412e-06
10.6138806940347 2.32609480998805e-06
10.6145307265363 2.32149418063713e-06
10.615180759038 2.31690225897158e-06
10.6158307915396 2.31231902931827e-06
10.6164808240412 2.30774447603066e-06
10.6171308565428 2.30317858348879e-06
10.6177808890445 2.29862133609919e-06
10.6184309215461 2.29407271829486e-06
10.6190809540477 2.28953271453525e-06
10.6197309865493 2.28500130930619e-06
10.620381019051 2.28047848711988e-06
10.6210310515526 2.27596423251481e-06
10.6216810840542 2.27145853005571e-06
10.6223311165558 2.26696136433358e-06
10.6229811490575 2.26247271996557e-06
10.6236311815591 2.25799258159498e-06
10.6242812140607 2.25352093389122e-06
10.6249312465623 2.24905776154974e-06
10.625581279064 2.24460304929203e-06
10.6262313115656 2.24015678186552e-06
10.6268813440672 2.2357189440436e-06
10.6275313765688 2.23128952062556e-06
10.6281814090705 2.22686849643653e-06
10.6288314415721 2.22245585632743e-06
10.6294814740737 2.218051585175e-06
10.6301315065753 2.21365566788166e-06
10.630781539077 2.20926808937554e-06
10.6314315715786 2.20488883461044e-06
10.6320816040802 2.20051788856573e-06
10.6327316365818 2.19615523624636e-06
10.6333816690835 2.19180086268282e-06
10.6340317015851 2.18745475293105e-06
10.6346817340867 2.18311689207248e-06
10.6353317665883 2.17878726521392e-06
10.63598179909 2.17446585748755e-06
10.6366318315916 2.17015265405086e-06
10.6372818640932 2.16584764008665e-06
10.6379318965948 2.16155080080293e-06
10.6385819290965 2.15726212143296e-06
10.6392319615981 2.15298158723513e-06
10.6398819940997 2.14870918349296e-06
10.6405320266013 2.14444489551505e-06
10.641182059103 2.14018870863505e-06
10.6418320916046 2.1359406082116e-06
10.6424821241062 2.13170057962835e-06
10.6431321566078 2.12746860829383e-06
10.6437821891095 2.12324467964146e-06
10.6444322216111 2.11902877912952e-06
10.6450822541127 2.11482089224108e-06
10.6457322866143 2.110621004484e-06
10.646382319116 2.10642910139086e-06
10.6470323516176 2.10224516851889e-06
10.6476823841192 2.09806919145003e-06
10.6483324166208 2.09390115579079e-06
10.6489824491225 2.08974104717225e-06
10.6496324816241 2.08558885125005e-06
10.6502825141257 2.08144455370429e-06
10.6509325466273 2.07730814023954e-06
10.651582579129 2.07317959658477e-06
10.6522326116306 2.06905890849336e-06
10.6528826441322 2.06494606174297e-06
10.6535326766338 2.06084104213562e-06
10.6541827091355 2.05674383549754e-06
10.6548327416371 2.05265442767921e-06
10.6554827741387 2.04857280455527e-06
10.6561328066403 2.04449895202451e-06
10.656782839142 2.04043285600985e-06
10.6574328716436 2.03637450245825e-06
10.6580829041452 2.03232387734069e-06
10.6587329366468 2.02828096665216e-06
10.6593829691485 2.02424575641159e-06
10.6600330016501 2.02021823266183e-06
10.6606830341517 2.0161983814696e-06
10.6613330666533 2.01218618892547e-06
10.661983099155 2.00818164114379e-06
10.6626331316566 2.00418472426267e-06
10.6632831641582 2.00019542444396e-06
10.6639331966598 1.99621372787319e-06
10.6645832291615 1.99223962075953e-06
10.6652332616631 1.98827308933577e-06
10.6658832941647 1.98431411985825e-06
10.6665333266663 1.98036269860688e-06
10.667183359168 1.97641881188502e-06
10.6678333916696 1.97248244601954e-06
10.6684834241712 1.96855358736069e-06
10.6691334566728 1.96463222228214e-06
10.6697834891745 1.96071833718087e-06
10.6704335216761 1.95681191847719e-06
10.6710835541777 1.95291295261467e-06
10.6717335866793 1.94902142606015e-06
10.672383619181 1.94513732530363e-06
10.6730336516826 1.94126063685828e-06
10.6736836841842 1.93739134726039e-06
10.6743337166858 1.93352944306934e-06
10.6749837491875 1.92967491086758e-06
10.6756337816891 1.92582773726055e-06
10.6762838141907 1.92198790887667e-06
10.6769338466923 1.9181554123673e-06
10.677583879194 1.9143302344067e-06
10.6782339116956 1.91051236169198e-06
10.6788839441972 1.90670178094314e-06
10.6795339766988 1.90289847890291e-06
10.6801840092005 1.8991024423368e-06
10.6808340417021 1.89531365803303e-06
10.6814840742037 1.8915321128025e-06
10.6821341067053 1.88775779347879e-06
10.682784139207 1.88399068691806e-06
10.6834341717086 1.88023077999906e-06
10.6840842042102 1.87647805962305e-06
10.6847342367118 1.87273251271382e-06
10.6853842692135 1.86899412621762e-06
10.6860343017151 1.86526288710313e-06
10.6866843342167 1.86153878236143e-06
10.6873343667183 1.85782179900594e-06
10.68798439922 1.85411192407241e-06
10.6886344317216 1.85040914461889e-06
10.6892844642232 1.84671344772565e-06
10.6899344967248 1.84302482049522e-06
10.6905845292265 1.83934325005227e-06
10.6912345617281 1.83566872354364e-06
10.6918845942297 1.83200122813825e-06
10.6925346267313 1.8283407510271e-06
10.693184659233 1.82468727942326e-06
10.6938346917346 1.82104080056178e-06
10.6944847242362 1.81740130169965e-06
10.6951347567378 1.81376877011583e-06
10.6957847892395 1.81014319311115e-06
10.6964348217411 1.80652455800832e-06
10.6970848542427 1.80291285215187e-06
10.6977348867443 1.79930806290811e-06
10.698384919246 1.79571017766512e-06
10.6990349517476 1.79211918383269e-06
10.6996849842492 1.78853506884229e-06
10.7003350167508 1.78495782014708e-06
10.7009850492525 1.78138742522177e-06
10.7016350817541 1.77782387156271e-06
10.7022851142557 1.77426714668776e-06
10.7029351467573 1.77071723813632e-06
10.703585179259 1.76717413346923e-06
10.7042352117606 1.76363782026881e-06
10.7048852442622 1.76010828613877e-06
10.7055352767638 1.75658551870419e-06
10.7061853092655 1.75306950561151e-06
10.7068353417671 1.74956023452845e-06
10.7074853742687 1.74605769314399e-06
10.7081354067703 1.74256186916841e-06
10.708785439272 1.73907275033311e-06
10.7094354717736 1.73559032439072e-06
10.7100855042752 1.73211457911497e-06
10.7107355367768 1.72864550230069e-06
10.7113855692785 1.7251830817638e-06
10.7120356017801 1.72172730534123e-06
10.7126856342817 1.71827816089092e-06
10.7133356667833 1.71483563629177e-06
10.713985699285 1.71139971944359e-06
10.7146357317866 1.70797039826711e-06
10.7152857642882 1.70454766070393e-06
10.7159357967898 1.70113149471646e-06
10.7165858292915 1.69772188828791e-06
10.7172358617931 1.69431882942225e-06
10.7178858942947 1.69092230614418e-06
10.7185359267963 1.68753230649911e-06
10.719185959298 1.68414881855308e-06
10.7198359917996 1.6807718303928e-06
10.7204860243012 1.67740133012551e-06
10.7211360568028 1.67403730587909e-06
10.7217860893045 1.67067974580188e-06
10.7224361218061 1.66732863806277e-06
10.7230861543077 1.66398397085107e-06
10.7237361868093 1.66064573237654e-06
10.724386219311 1.65731391086934e-06
10.7250362518126 1.65398849457997e-06
10.7256862843142 1.65066947177927e-06
10.7263363168158 1.6473568307584e-06
10.7269863493175 1.64405055982876e-06
10.7276363818191 1.64075064732198e-06
10.7282864143207 1.6374570815899e-06
10.7289364468223 1.63416985100451e-06
10.729586479324 1.63088894395797e-06
10.7302365118256 1.6276143488625e-06
10.7308865443272 1.62434605415041e-06
10.7315365768288 1.62108404827404e-06
10.7321866093305 1.61782831970572e-06
10.7328366418321 1.61457885693778e-06
10.7334866743337 1.61133564848247e-06
10.7341367068353 1.60809868287195e-06
10.734786739337 1.60486794865826e-06
10.7354367718386 1.60164343441326e-06
10.7360868043402 1.59842512872865e-06
10.7367368368418 1.59521302021589e-06
10.7373868693435 1.59200709750619e-06
10.7380369018451 1.58880734925048e-06
10.7386869343467 1.58561376411934e-06
10.7393369668483 1.58242633080306e-06
10.73998699935 1.57924503801148e-06
10.7406370318516 1.57606987447408e-06
10.7412870643532 1.57290082893987e-06
10.7419370968548 1.56973789017738e-06
10.7425871293565 1.56658104697464e-06
10.7432371618581 1.56343028813914e-06
10.7438871943597 1.56028560249779e-06
10.7445372268613 1.5571469788969e-06
10.745187259363 1.55401440620215e-06
10.7458372918646 1.55088787329854e-06
10.7464873243662 1.54776736909039e-06
10.7471373568678 1.54465288250127e-06
10.7477873893695 1.54154440247402e-06
10.7484374218711 1.53844191797065e-06
10.7490874543727 1.53534541797238e-06
10.7497374868743 1.53225489147955e-06
10.750387519376 1.52917032751163e-06
10.7510375518776 1.52609171510717e-06
10.7516875843792 1.52301904332378e-06
10.7523376168808 1.51995230123807e-06
10.7529876493825 1.51689147794567e-06
10.7536376818841 1.51383656256114e-06
10.7542877143857 1.51078754421799e-06
10.7549377468873 1.50774441206862e-06
10.755587779389 1.50470715528431e-06
10.7562378118906 1.50167576305515e-06
10.7568878443922 1.49865022459006e-06
10.7575378768938 1.49563052911673e-06
10.7581879093955 1.49261666588158e-06
10.7588379418971 1.48960862414977e-06
10.7594879743987 1.48660639320513e-06
10.7601380069003 1.48360996235015e-06
10.760788039402 1.48061932090592e-06
10.7614380719036 1.47763445821215e-06
10.7620881044052 1.4746553636271e-06
10.7627381369068 1.47168202652758e-06
10.7633881694085 1.46871443630888e-06
10.7640382019101 1.46575258238477e-06
10.7646882344117 1.46279645418745e-06
10.7653382669133 1.45984604116755e-06
10.765988299415 1.4569013327941e-06
10.7666383319166 1.45396231855443e-06
10.7672883644182 1.45102898795422e-06
10.7679383969198 1.44810133051746e-06
10.7685884294215 1.44517933578637e-06
10.7692384619231 1.44226299332142e-06
10.7698884944247 1.43935229270128e-06
10.7705385269263 1.4364472235228e-06
10.771188559428 1.43354777540096e-06
10.7718385919296 1.43065393796885e-06
10.7724886244312 1.42776570087767e-06
10.7731386569328 1.42488305379665e-06
10.7737886894345 1.42200598641306e-06
10.7744387219361 1.41913448843216e-06
10.7750887544377 1.41626854957717e-06
10.7757387869393 1.41340815958926e-06
10.776388819441 1.4105533082275e-06
10.7770388519426 1.40770398526884e-06
10.7776888844442 1.40486018050808e-06
10.7783389169458 1.40202188375784e-06
10.7789889494475 1.39918908484853e-06
10.7796389819491 1.39636177362832e-06
10.7802890144507 1.39353993996312e-06
10.7809390469523 1.39072357373654e-06
10.781589079454 1.38791266484987e-06
10.7822391119556 1.38510720322203e-06
10.7828891444572 1.38230717878958e-06
10.7835391769588 1.37951258150664e-06
10.7841892094605 1.37672340134493e-06
10.7848392419621 1.37393962829366e-06
10.7854892744637 1.37116125235957e-06
10.7861393069653 1.36838826356686e-06
10.786789339467 1.36562065195717e-06
10.7874393719686 1.36285840758958e-06
10.7880894044702 1.36010152054054e-06
10.7887394369718 1.35734998090385e-06
10.7893894694735 1.35460377879067e-06
10.7900395019751 1.35186290432945e-06
10.7906895344767 1.34912734766589e-06
10.7913395669783 1.34639709896297e-06
10.79198959948 1.34367214840087e-06
10.7926396319816 1.34095248617698e-06
10.7932896644832 1.33823810250582e-06
10.7939396969848 1.33552898761906e-06
10.7945897294865 1.33282513176548e-06
10.7952397619881 1.33012652521093e-06
10.7958897944897 1.32743315823832e-06
10.7965398269913 1.32474502114755e-06
10.797189859493 1.32206210425556e-06
10.7978398919946 1.31938439789622e-06
10.7984899244962 1.31671189242034e-06
10.7991399569979 1.31404457819567e-06
10.7997899894995 1.3113824456068e-06
10.8004400220011 1.30872548505521e-06
10.8010900545027 1.30607368695918e-06
10.8017400870044 1.30342704175381e-06
10.802390119506 1.30078553989095e-06
10.8030401520076 1.29814917183923e-06
10.8036901845092 1.29551792808395e-06
10.8043402170109 1.29289179912713e-06
10.8049902495125 1.29027077548744e-06
10.8056402820141 1.28765484770019e-06
10.8062903145157 1.2850440063173e-06
10.8069403470174 1.28243824190726e-06
10.807590379519 1.27983754505512e-06
10.8082404120206 1.27724190636244e-06
10.8088904445222 1.2746513164473e-06
10.8095404770239 1.27206576594424e-06
10.8101905095255 1.26948524550425e-06
10.8108405420271 1.26690974579472e-06
10.8114905745287 1.26433925749945e-06
10.8121406070304 1.26177377131859e-06
10.812790639532 1.25921327796862e-06
10.8134406720336 1.25665776818236e-06
10.8140907045352 1.25410723270888e-06
10.8147407370369 1.25156166231351e-06
10.8153907695385 1.24902104777783e-06
10.8160408020401 1.2464853798996e-06
10.8166908345417 1.24395464949275e-06
10.8173408670434 1.24142884738739e-06
10.817990899545 1.23890796442973e-06
10.8186409320466 1.23639199148207e-06
10.8192909645482 1.23388091942279e-06
10.8199409970499 1.2313747391463e-06
10.8205910295515 1.22887344156305e-06
10.8212410620531 1.22637701759947e-06
10.8218910945547 1.22388545819794e-06
10.8225411270564 1.22139875431678e-06
10.823191159558 1.21891689693023e-06
10.8238411920596 1.21643987702842e-06
10.8244912245612 1.21396768561732e-06
10.8251412570629 1.21150031371874e-06
10.8257912895645 1.20903775237031e-06
10.8264413220661 1.20657999262541e-06
10.8270913545677 1.20412702555321e-06
10.8277413870694 1.20167884223857e-06
10.828391419571 1.19923543378208e-06
10.8290414520726 1.1967967913e-06
10.8296914845742 1.19436290592424e-06
10.8303415170759 1.19193376880232e-06
10.8309915495775 1.18950937109738e-06
10.8316415820791 1.18708970398812e-06
10.8322916145807 1.18467475866879e-06
10.8329416470824 1.18226452634916e-06
10.833591679584 1.1798589982545e-06
10.8342417120856 1.17745816562555e-06
10.8348917445872 1.17506201971849e-06
10.8355417770889 1.17267055180492e-06
10.8361918095905 1.17028375317183e-06
10.8368418420921 1.1679016151216e-06
10.8374918745937 1.16552412897191e-06
10.8381419070954 1.1631512860558e-06
10.838791939597 1.16078307772159e-06
10.8394419720986 1.15841949533285e-06
10.8400920046002 1.15606053026841e-06
10.8407420371019 1.15370617392231e-06
10.8413920696035 1.15135641770377e-06
10.8420421021051 1.1490112530372e-06
10.8426921346067 1.14667067136213e-06
10.8433421671084 1.14433466413322e-06
10.84399219961 1.14200322282021e-06
10.8446422321116 1.13967633890791e-06
10.8452922646132 1.13735400389618e-06
10.8459422971149 1.13503620929987e-06
10.8465923296165 1.13272294664885e-06
10.8472423621181 1.13041420748795e-06
10.8478923946197 1.12810998337692e-06
10.8485424271214 1.12581026589046e-06
10.849192459623 1.12351504661813e-06
10.8498424921246 1.12122431716438e-06
10.8504925246262 1.11893806914849e-06
10.8511425571279 1.11665629420457e-06
10.8517925896295 1.11437898398152e-06
10.8524426221311 1.11210613014299e-06
10.8530926546327 1.1098377243674e-06
10.8537426871344 1.10757375834787e-06
10.854392719636 1.10531422379225e-06
10.8550427521376 1.10305911242302e-06
10.8556927846392 1.10080841597732e-06
10.8563428171409 1.09856212620692e-06
10.8569928496425 1.09632023487819e-06
10.8576428821441 1.09408273377207e-06
10.8582929146457 1.09184961468404e-06
10.8589429471474 1.08962086942413e-06
10.859592979649 1.08739648981684e-06
10.8602430121506 1.08517646770117e-06
10.8608930446522 1.08296079493058e-06
10.8615430771539 1.08074946337293e-06
10.8621931096555 1.07854246491051e-06
10.8628431421571 1.07633979143998e-06
10.8634931746587 1.07414143487238e-06
10.8641432071604 1.07194738713304e-06
10.864793239662 1.06975764016164e-06
10.8654432721636 1.06757218591214e-06
10.8660933046652 1.06539101635274e-06
10.8667433371669 1.0632141234659e-06
10.8673933696685 1.06104149924829e-06
10.8680434021701 1.05887313571077e-06
10.8686934346717 1.05670902487837e-06
10.8693434671734 1.05454915879027e-06
10.869993499675 1.05239352949975e-06
10.8706435321766 1.05024212907421e-06
10.8712935646782 1.0480949495951e-06
10.8719435971799 1.04595198315795e-06
10.8725936296815 1.0438132218723e-06
10.8732436621831 1.0416786578617e-06
10.8738936946847 1.03954828326367e-06
10.8745437271864 1.03742209022968e-06
10.875193759688 1.03530007092517e-06
10.8758437921896 1.03318221752947e-06
10.8764938246912 1.03106852223577e-06
10.8771438571929 1.02895897725118e-06
10.8777938896945 1.0268535747966e-06
10.8784439221961 1.02475230710676e-06
10.8790939546977 1.02265516643022e-06
10.8797439871994 1.02056214502928e-06
10.880394019701 1.01847323517999e-06
10.8810440522026 1.01638842917213e-06
10.8816940847042 1.01430771930918e-06
10.8823441172059 1.01223109790832e-06
10.8829941497075 1.01015855730037e-06
10.8836441822091 1.00809008982978e-06
10.8842942147107 1.00602568785463e-06
10.8849442472124 1.00396534374657e-06
10.885594279714 1.00190904989084e-06
10.8862443122156 9.99856798686197e-07
10.8868943447172 9.97808582544944e-07
10.8875443772189 9.9576439389287e-07
10.8881944097205 9.93724225169239e-07
10.8888444422221 9.91688068826776e-07
10.8894944747237 9.89655917331628e-07
10.8901445072254 9.87627763163369e-07
10.890794539727 9.85603598814941e-07
10.8914445722286 9.83583416792658e-07
10.8920946047302 9.81567209616173e-07
10.8927446372319 9.79554969818464e-07
10.8933946697335 9.77546689945796e-07
10.8940447022351 9.75542362557727e-07
10.8946947347367 9.73541980227053e-07
10.8953447672384 9.71545535539803e-07
10.89599479974 9.6955302109522e-07
10.8966448322416 9.6756442950572e-07
10.8972948647432 9.65579753396908e-07
10.8979448972449 9.63598985407511e-07
10.8985949297465 9.61622118189384e-07
10.8992449622481 9.59649144407477e-07
10.8998949947497 9.57680056739821e-07
10.9005450272514 9.55714847877496e-07
10.901195059753 9.53753510524627e-07
10.9018450922546 9.51796037398337e-07
10.9024951247562 9.49842421228743e-07
10.9031451572579 9.47892654758931e-07
10.9037951897595 9.45946730744925e-07
10.9044452222611 9.44004641955691e-07
10.9050952547627 9.42066381173082e-07
10.9057452872644 9.40131941191834e-07
10.906395319766 9.38201314819547e-07
10.9070453522676 9.36274494876656e-07
10.9076953847692 9.34351474196407e-07
10.9083454172709 9.32432245624856e-07
10.9089954497725 9.30516802020818e-07
10.9096454822741 9.28605136255865e-07
10.9102955147757 9.26697241214301e-07
10.9109455472774 9.24793109793134e-07
10.911595579779 9.22892734902062e-07
10.9122456122806 9.20996109463458e-07
10.9128956447822 9.1910322641233e-07
10.9135456772839 9.17214078696314e-07
10.9141957097855 9.15328659275647e-07
10.9148457422871 9.13446961123144e-07
10.9154957747887 9.11568977224196e-07
10.9161458072904 9.0969470057672e-07
10.916795839792 9.07824124191153e-07
10.9174458722936 9.05957241090433e-07
10.9180959047952 9.04094044309974e-07
10.9187459372969 9.02234526897636e-07
10.9193959697985 9.00378681913736e-07
10.9200460023001 8.98526502430986e-07
10.9206960348017 8.96677981534494e-07
10.9213460673034 8.94833112321744e-07
10.921996099805 8.92991887902564e-07
10.9226461323066 8.91154301399127e-07
10.9232961648082 8.89320345945903e-07
10.9239461973099 8.87490014689656e-07
10.9245962298115 8.85663300789416e-07
10.9252462623131 8.8384019741646e-07
10.9258962948147 8.82020697754296e-07
10.9265463273164 8.80204794998641e-07
10.927196359818 8.78392482357393e-07
10.9278463923196 8.76583753050615e-07
10.9284964248212 8.74778600310518e-07
10.9291464573229 8.7297701738144e-07
10.9297964898245 8.71178997519809e-07
10.9304465223261 8.69384533994164e-07
10.9310965548277 8.67593620085082e-07
10.9317465873294 8.65806249085199e-07
10.932396619831 8.64022414299162e-07
10.9330466523326 8.62242109043625e-07
10.9336966848342 8.60465326647237e-07
10.9343467173359 8.58692060450595e-07
10.9349967498375 8.56922303806237e-07
10.9356467823391 8.55156050078634e-07
10.9362968148407 8.53393292644149e-07
10.9369468473424 8.51634024891028e-07
10.937596879844 8.49878240219393e-07
10.9382469123456 8.48125932041191e-07
10.9388969448472 8.46377093780196e-07
10.9395469773489 8.44631718871989e-07
10.9401970098505 8.42889800763918e-07
10.9408470423521 8.4115133291512e-07
10.9414970748537 8.39416308796449e-07
10.9421471073554 8.37684721890495e-07
10.942797139857 8.35956565691546e-07
10.9434471723586 8.34231833705574e-07
10.9440972048602 8.32510519450211e-07
10.9447472373619 8.30792616454746e-07
10.9453972698635 8.29078118260077e-07
10.9460473023651 8.27367018418711e-07
10.9466973348667 8.25659310494742e-07
10.9473473673684 8.23954988063828e-07
10.94799739987 8.22254044713166e-07
10.9486474323716 8.20556474041498e-07
10.9492974648732 8.18862269659053e-07
10.9499474973749 8.17171425187558e-07
10.9505975298765 8.154839342602e-07
10.9512475623781 8.13799790521621e-07
10.9518975948797 8.12118987627894e-07
10.9525476273814 8.10441519246497e-07
10.953197659883 8.08767379056298e-07
10.9538476923846 8.07096560747538e-07
10.9544977248862 8.05429058021813e-07
10.9551477573879 8.03764864592041e-07
10.9557977898895 8.02103974182472e-07
10.9564478223911 8.00446380528635e-07
10.9570978548927 7.98792077377343e-07
10.9577478873944 7.97141058486659e-07
10.958397919896 7.95493317625882e-07
10.9590479523976 7.93848848575543e-07
10.9596979848992 7.92207645127361e-07
10.9603480174009 7.90569701084234e-07
10.9609980499025 7.88935010260227e-07
10.9616480824041 7.87303566480545e-07
10.9622981149057 7.85675363581511e-07
10.9629481474074 7.84050395410571e-07
10.963598179909 7.82428655826237e-07
10.9642482124106 7.80810138698098e-07
10.9648982449122 7.7919483790679e-07
10.9655482774139 7.77582747343976e-07
10.9661983099155 7.75973860912331e-07
10.9668483424171 7.74368172525532e-07
10.9674983749187 7.72765676108214e-07
10.9681484074204 7.7116636559598e-07
10.968798439922 7.6957023493536e-07
10.9694484724236 7.67977278083804e-07
10.9700985049252 7.66387489009674e-07
10.9707485374269 7.64800861692193e-07
10.9713985699285 7.63217390121464e-07
10.9720486024301 7.61637068298422e-07
10.9726986349317 7.60059890234833e-07
10.9733486674334 7.58485849953268e-07
10.973998699935 7.56914941487094e-07
10.9746487324366 7.55347158880441e-07
10.9752987649382 7.53782496188195e-07
10.9759487974399 7.52220947475973e-07
10.9765988299415 7.50662506820108e-07
10.9772488624431 7.49107168307639e-07
10.9778988949447 7.47554926036278e-07
10.9785489274464 7.46005774114395e-07
10.979198959948 7.44459706661011e-07
10.9798489924496 7.42916717805764e-07
10.9804990249512 7.41376801688903e-07
10.9811490574529 7.39839952461273e-07
10.9817990899545 7.38306164284283e-07
10.9824491224561 7.36775431329895e-07
10.9830991549577 7.35247747780605e-07
10.9837491874594 7.33723107829431e-07
10.984399219961 7.32201505679884e-07
10.9850492524626 7.3068293554597e-07
10.9856992849642 7.29167391652142e-07
10.9863493174659 7.27654868233312e-07
10.9869993499675 7.26145359534811e-07
10.9876493824691 7.24638859812381e-07
10.9882994149707 7.23135363332169e-07
10.9889494474724 7.21634864370681e-07
10.989599479974 7.20137357214792e-07
10.9902495124756 7.18642836161709e-07
10.9908995449772 7.17151295518965e-07
10.9915495774789 7.15662729604391e-07
10.9921996099805 7.14177132746122e-07
10.9928496424821 7.12694499282548e-07
10.9934996749837 7.11214823562311e-07
10.9941497074854 7.09738099944294e-07
10.994799739987 7.08264322797586e-07
10.9954497724886 7.06793486501496e-07
10.9960998049902 7.05325585445495e-07
10.9967498374919 7.03860614029231e-07
10.9973998699935 7.02398566662493e-07
10.9980499024951 7.00939437765203e-07
10.9986999349968 6.99483221767393e-07
10.9993499674984 6.98029913109201e-07
11 6.96579506240833e-07
};
\addlegendentry{$\mathcal{N}$($3.00, 2.50$)$\quad$Arithmetic}
\addplot [thick, indigo]
table {%
-2 0.043659938308066
-1.99934996749838 0.0436700746752963
-1.99869993499675 0.0436802120775114
-1.99804990249512 0.0436903505143396
-1.9973998699935 0.043700489985409
-1.99674983749187 0.0437106304903475
-1.99609980499025 0.0437207720287827
-1.99544977248862 0.0437309146003423
-1.994799739987 0.0437410582046536
-1.99414970748537 0.0437512028413437
-1.99349967498375 0.0437613485100398
-1.99284964248212 0.0437714952103685
-1.9921996099805 0.0437816429419566
-1.99154957747887 0.0437917917044304
-1.99089954497725 0.0438019414974164
-1.99024951247562 0.0438120923205405
-1.989599479974 0.0438222441734288
-1.98894944747237 0.0438323970557069
-1.98829941497075 0.0438425509670003
-1.98764938246912 0.0438527059069346
-1.9869993499675 0.0438628618751349
-1.98634931746587 0.0438730188712262
-1.98569928496425 0.0438831768948333
-1.98504925246262 0.0438933359455809
-1.984399219961 0.0439034960230935
-1.98374918745937 0.0439136571269955
-1.98309915495775 0.0439238192569108
-1.98244912245612 0.0439339824124635
-1.9817990899545 0.0439441465932773
-1.98114905745287 0.0439543117989759
-1.98049902495125 0.0439644780291825
-1.97984899244962 0.0439746452835205
-1.979198959948 0.0439848135616128
-1.97854892744637 0.0439949828630824
-1.97789889494475 0.0440051531875519
-1.97724886244312 0.0440153245346438
-1.9765988299415 0.0440254969039804
-1.97594879743987 0.044035670295184
-1.97529876493825 0.0440458447078764
-1.97464873243662 0.0440560201416794
-1.973998699935 0.0440661965962146
-1.97334866743337 0.0440763740711036
-1.97269863493175 0.0440865525659674
-1.97204860243012 0.0440967320804272
-1.9713985699285 0.0441069126141038
-1.97074853742687 0.044117094166618
-1.97009850492525 0.0441272767375903
-1.96944847242362 0.044137460326641
-1.968798439922 0.0441476449333903
-1.96814840742037 0.0441578305574582
-1.96749837491875 0.0441680171984644
-1.96684834241712 0.0441782048560287
-1.9661983099155 0.0441883935297704
-1.96554827741387 0.0441985832193088
-1.96489824491225 0.0442087739242631
-1.96424821241062 0.0442189656442521
-1.963598179909 0.0442291583788945
-1.96294814740737 0.0442393521278088
-1.96229811490575 0.0442495468906136
-1.96164808240412 0.0442597426669269
-1.9609980499025 0.0442699394563667
-1.96034801740087 0.0442801372585509
-1.95969798489925 0.0442903360730971
-1.95904795239762 0.0443005358996228
-1.95839791989599 0.0443107367377453
-1.95774788739437 0.0443209385870817
-1.95709785489274 0.0443311414472489
-1.95644782239112 0.0443413453178637
-1.95579778988949 0.0443515501985426
-1.95514775738787 0.044361756088902
-1.95449772488624 0.0443719629885582
-1.95384769238462 0.0443821708971272
-1.95319765988299 0.0443923798142247
-1.95254762738137 0.0444025897394666
-1.95189759487974 0.0444128006724682
-1.95124756237812 0.044423012612845
-1.95059752987649 0.0444332255602119
-1.94994749737487 0.0444434395141841
-1.94929746487324 0.0444536544743762
-1.94864743237162 0.0444638704404028
-1.94799739986999 0.0444740874118784
-1.94734736736837 0.0444843053884172
-1.94669733486674 0.0444945243696332
-1.94604730236512 0.0445047443551404
-1.94539726986349 0.0445149653445523
-1.94474723736187 0.0445251873374826
-1.94409720486024 0.0445354103335446
-1.94344717235862 0.0445456343323514
-1.94279713985699 0.0445558593335159
-1.94214710735537 0.0445660853366511
-1.94149707485374 0.0445763123413695
-1.94084704235212 0.0445865403472835
-1.94019700985049 0.0445967693540055
-1.93954697734887 0.0446069993611474
-1.93889694484724 0.0446172303683212
-1.93824691234562 0.0446274623751386
-1.93759687984399 0.0446376953812112
-1.93694684734237 0.0446479293861503
-1.93629681484074 0.044658164389567
-1.93564678233912 0.0446684003910724
-1.93499674983749 0.0446786373902774
-1.93434671733587 0.0446888753867925
-1.93369668483424 0.0446991143802282
-1.93304665233262 0.0447093543701948
-1.93239661983099 0.0447195953563023
-1.93174658732937 0.0447298373381608
-1.93109655482774 0.04474008031538
-1.93044652232612 0.0447503242875694
-1.92979648982449 0.0447605692543384
-1.92914645732287 0.0447708152152962
-1.92849642482124 0.0447810621700519
-1.92784639231962 0.0447913101182143
-1.92719635981799 0.044801559059392
-1.92654632731637 0.0448118089931936
-1.92589629481474 0.0448220599192273
-1.92524626231312 0.0448323118371013
-1.92459622981149 0.0448425647464236
-1.92394619730987 0.0448528186468018
-1.92329616480824 0.0448630735378437
-1.92264613230662 0.0448733294191565
-1.92199609980499 0.0448835862903476
-1.92134606730337 0.044893844151024
-1.92069603480174 0.0449041030007925
-1.92004600230011 0.0449143628392599
-1.91939596979849 0.0449246236660327
-1.91874593729686 0.0449348854807171
-1.91809590479524 0.0449451482829195
-1.91744587229361 0.0449554120722456
-1.91679583979199 0.0449656768483014
-1.91614580729036 0.0449759426106925
-1.91549577478874 0.0449862093590242
-1.91484574228711 0.0449964770929019
-1.91419570978549 0.0450067458119305
-1.91354567728386 0.0450170155157152
-1.91289564478224 0.0450272862038604
-1.91224561228061 0.0450375578759709
-1.91159557977899 0.0450478305316508
-1.91094554727736 0.0450581041705046
-1.91029551477574 0.045068378792136
-1.90964548227411 0.045078654396149
-1.90899544977249 0.0450889309821472
-1.90834541727086 0.0450992085497341
-1.90769538476924 0.0451094870985129
-1.90704535226761 0.0451197666280868
-1.90639531976599 0.0451300471380587
-1.90574528726436 0.0451403286280313
-1.90509525476274 0.0451506110976072
-1.90444522226111 0.0451608945463888
-1.90379518975949 0.0451711789739783
-1.90314515725786 0.0451814643799777
-1.90249512475624 0.0451917507639889
-1.90184509225461 0.0452020381256136
-1.90119505975299 0.0452123264644532
-1.90054502725136 0.0452226157801091
-1.89989499474974 0.0452329060721824
-1.89924496224811 0.045243197340274
-1.89859492974649 0.0452534895839848
-1.89794489724486 0.0452637828029153
-1.89729486474324 0.0452740769966659
-1.89664483224161 0.045284372164837
-1.89599479973999 0.0452946683070285
-1.89534476723836 0.0453049654228403
-1.89469473473674 0.0453152635118721
-1.89404470223511 0.0453255625737235
-1.89339466973349 0.0453358626079938
-1.89274463723186 0.0453461636142822
-1.89209460473024 0.0453564655921876
-1.89144457222861 0.0453667685413089
-1.89079453972699 0.0453770724612446
-1.89014450722536 0.0453873773515933
-1.88949447472374 0.0453976832119532
-1.88884444222211 0.0454079900419223
-1.88819440972049 0.0454182978410987
-1.88754437721886 0.04542860660908
-1.88689434471724 0.0454389163454638
-1.88624431221561 0.0454492270498474
-1.88559427971399 0.0454595387218281
-1.88494424721236 0.0454698513610028
-1.88429421471074 0.0454801649669685
-1.88364418220911 0.0454904795393217
-1.88299414970749 0.0455007950776589
-1.88234411720586 0.0455111115815765
-1.88169408470424 0.0455214290506706
-1.88104405220261 0.0455317474845371
-1.88039401970098 0.0455420668827717
-1.87974398719936 0.0455523872449701
-1.87909395469773 0.0455627085707276
-1.87844392219611 0.0455730308596395
-1.87779388969448 0.0455833541113009
-1.87714385719286 0.0455936783253065
-1.87649382469123 0.0456040035012511
-1.87584379218961 0.0456143296387292
-1.87519375968798 0.0456246567373352
-1.87454372718636 0.0456349847966631
-1.87389369468473 0.045645313816307
-1.87324366218311 0.0456556437958606
-1.87259362968148 0.0456659747349176
-1.87194359717986 0.0456763066330714
-1.87129356467823 0.0456866394899152
-1.87064353217661 0.0456969733050422
-1.86999349967498 0.0457073080780453
-1.86934346717336 0.0457176438085171
-1.86869343467173 0.0457279804960501
-1.86804340217011 0.0457383181402369
-1.86739336966848 0.0457486567406695
-1.86674333716686 0.04575899629694
-1.86609330466523 0.0457693368086402
-1.86544327216361 0.0457796782753617
-1.86479323966198 0.045790020696696
-1.86414320716036 0.0458003640722344
-1.86349317465873 0.045810708401568
-1.86284314215711 0.0458210536842878
-1.86219310965548 0.0458313999199845
-1.86154307715386 0.0458417471082487
-1.86089304465223 0.0458520952486707
-1.86024301215061 0.0458624443408408
-1.85959297964898 0.0458727943843491
-1.85894294714736 0.0458831453787854
-1.85829291464573 0.0458934973237393
-1.85764288214411 0.0459038502188004
-1.85699284964248 0.0459142040635581
-1.85634281714086 0.0459245588576014
-1.85569278463923 0.0459349146005193
-1.85504275213761 0.0459452712919007
-1.85439271963598 0.0459556289313341
-1.85374268713436 0.0459659875184079
-1.85309265463273 0.0459763470527105
-1.85244262213111 0.0459867075338299
-1.85179258962948 0.0459970689613539
-1.85114255712786 0.0460074313348704
-1.85049252462623 0.0460177946539668
-1.84984249212461 0.0460281589182305
-1.84919245962298 0.0460385241272487
-1.84854242712136 0.0460488902806084
-1.84789239461973 0.0460592573778965
-1.84724236211811 0.0460696254186995
-1.84659232961648 0.0460799944026039
-1.84594229711486 0.0460903643291961
-1.84529226461323 0.0461007351980622
-1.84464223211161 0.046111107008788
-1.84399219960998 0.0461214797609593
-1.84334216710836 0.0461318534541617
-1.84269213460673 0.0461422280879807
-1.84204210210511 0.0461526036620014
-1.84139206960348 0.0461629801758088
-1.84074203710186 0.0461733576289879
-1.84009200460023 0.0461837360211233
-1.83944197209861 0.0461941153517995
-1.83879193959698 0.0462044956206009
-1.83814190709535 0.0462148768271116
-1.83749187459373 0.0462252589709155
-1.8368418420921 0.0462356420515965
-1.83619180959048 0.0462460260687382
-1.83554177708885 0.046256411021924
-1.83489174458723 0.0462667969107371
-1.8342417120856 0.0462771837347608
-1.83359167958398 0.0462875714935777
-1.83294164708235 0.0462979601867708
-1.83229161458073 0.0463083498139224
-1.8316415820791 0.0463187403746151
-1.83099154957748 0.0463291318684309
-1.83034151707585 0.0463395242949519
-1.82969148457423 0.0463499176537599
-1.8290414520726 0.0463603119444366
-1.82839141957098 0.0463707071665635
-1.82774138706935 0.0463811033197217
-1.82709135456773 0.0463915004034926
-1.8264413220661 0.0464018984174569
-1.82579128956448 0.0464122973611955
-1.82514125706285 0.046422697234289
-1.82449122456123 0.0464330980363177
-1.8238411920596 0.0464434997668619
-1.82319115955798 0.0464539024255016
-1.82254112705635 0.0464643060118167
-1.82189109455473 0.046474710525387
-1.8212410620531 0.0464851159657918
-1.82059102955148 0.0464955223326106
-1.81994099704985 0.0465059296254225
-1.81929096454823 0.0465163378438065
-1.8186409320466 0.0465267469873414
-1.81799089954498 0.0465371570556058
-1.81734086704335 0.0465475680481782
-1.81669083454173 0.0465579799646368
-1.8160408020401 0.0465683928045597
-1.81539076953848 0.0465788065675249
-1.81474073703685 0.0465892212531101
-1.81409070453523 0.0465996368608928
-1.8134406720336 0.0466100533904504
-1.81279063953198 0.0466204708413601
-1.81214060703035 0.046630889213199
-1.81149057452873 0.0466413085055438
-1.8108405420271 0.0466517287179713
-1.81019050952548 0.046662149850058
-1.80954047702385 0.0466725719013801
-1.80889044452223 0.0466829948715138
-1.8082404120206 0.046693418760035
-1.80759037951898 0.0467038435665196
-1.80694034701735 0.046714269290543
-1.80629031451573 0.0467246959316809
-1.8056402820141 0.0467351234895083
-1.80499024951248 0.0467455519636004
-1.80434021701085 0.046755981353532
-1.80369018450923 0.0467664116588779
-1.8030401520076 0.0467768428792125
-1.80239011950598 0.0467872750141104
-1.80174008700435 0.0467977080631455
-1.80109005450273 0.046808142025892
-1.8004400220011 0.0468185769019236
-1.79978998949947 0.046829012690814
-1.79913995699785 0.0468394493921367
-1.79848992449622 0.0468498870054649
-1.7978398919946 0.0468603255303718
-1.79718985949297 0.0468707649664303
-1.79653982699135 0.0468812053132132
-1.79588979448972 0.0468916465702929
-1.7952397619881 0.046902088737242
-1.79458972948647 0.0469125318136327
-1.79393969698485 0.046922975799037
-1.79328966448322 0.0469334206930267
-1.7926396319816 0.0469438664951736
-1.79198959947997 0.0469543132050492
-1.79133956697835 0.0469647608222247
-1.79068953447672 0.0469752093462715
-1.7900395019751 0.0469856587767604
-1.78938946947347 0.0469961091132623
-1.78873943697185 0.0470065603553477
-1.78808940447022 0.0470170125025872
-1.7874393719686 0.047027465554551
-1.78678933946697 0.0470379195108091
-1.78613930696535 0.0470483743709316
-1.78548927446372 0.0470588301344881
-1.7848392419621 0.0470692868010482
-1.78418920946047 0.0470797443701813
-1.78353917695885 0.0470902028414566
-1.78288914445722 0.0471006622144431
-1.7822391119556 0.0471111224887097
-1.78158907945397 0.0471215836638251
-1.78093904695235 0.0471320457393576
-1.78028901445072 0.0471425087148758
-1.7796389819491 0.0471529725899476
-1.77898894944747 0.0471634373641412
-1.77833891694585 0.0471739030370242
-1.77768888444422 0.0471843696081642
-1.7770388519426 0.0471948370771288
-1.77638881944097 0.0472053054434851
-1.77573878693935 0.0472157747068002
-1.77508875443772 0.0472262448666411
-1.7744387219361 0.0472367159225744
-1.77378868943447 0.0472471878741668
-1.77313865693285 0.0472576607209845
-1.77248862443122 0.0472681344625937
-1.7718385919296 0.0472786090985606
-1.77118855942797 0.0472890846284509
-1.77053852692635 0.0472995610518302
-1.76988849442472 0.0473100383682641
-1.7692384619231 0.0473205165773179
-1.76858842942147 0.0473309956785567
-1.76793839691985 0.0473414756715454
-1.76728836441822 0.0473519565558488
-1.7666383319166 0.0473624383310316
-1.76598829941497 0.0473729209966581
-1.76533826691335 0.0473834045522926
-1.76468823441172 0.0473938889974991
-1.7640382019101 0.0474043743318416
-1.76338816940847 0.0474148605548838
-1.76273813690685 0.0474253476661891
-1.76208810440522 0.047435835665321
-1.7614380719036 0.0474463245518426
-1.76078803940197 0.0474568143253169
-1.76013800690034 0.0474673049853068
-1.75948797439872 0.047477796531375
-1.75883794189709 0.0474882889630838
-1.75818790939547 0.0474987822799956
-1.75753787689384 0.0475092764816724
-1.75688784439222 0.0475197715676764
-1.75623781189059 0.0475302675375692
-1.75558777938897 0.0475407643909123
-1.75493774688734 0.0475512621272673
-1.75428771438572 0.0475617607461953
-1.75363768188409 0.0475722602472575
-1.75298764938247 0.0475827606300146
-1.75233761688084 0.0475932618940275
-1.75168758437922 0.0476037640388565
-1.75103755187759 0.0476142670640622
-1.75038751937597 0.0476247709692046
-1.74973748687434 0.0476352757538438
-1.74908745437272 0.0476457814175395
-1.74843742187109 0.0476562879598515
-1.74778738936947 0.0476667953803391
-1.74713735686784 0.0476773036785618
-1.74648732436622 0.0476878128540785
-1.74583729186459 0.0476983229064483
-1.74518725936297 0.0477088338352298
-1.74453722686134 0.0477193456399818
-1.74388719435972 0.0477298583202626
-1.74323716185809 0.0477403718756303
-1.74258712935647 0.0477508863056432
-1.74193709685484 0.047761401609859
-1.74128706435322 0.0477719177878355
-1.74063703185159 0.0477824348391302
-1.73998699934997 0.0477929527633004
-1.73933696684834 0.0478034715599033
-1.73868693434672 0.0478139912284959
-1.73803690184509 0.0478245117686351
-1.73738686934347 0.0478350331798774
-1.73673683684184 0.0478455554617794
-1.73608680434022 0.0478560786138973
-1.73543677183859 0.0478666026357873
-1.73478673933697 0.0478771275270052
-1.73413670683534 0.0478876532871069
-1.73348667433372 0.0478981799156479
-1.73283664183209 0.0479087074121836
-1.73218660933047 0.0479192357762694
-1.73153657682884 0.0479297650074601
-1.73088654432722 0.0479402951053108
-1.73023651182559 0.0479508260693761
-1.72958647932397 0.0479613578992105
-1.72893644682234 0.0479718905943684
-1.72828641432072 0.047982424154404
-1.72763638181909 0.0479929585788712
-1.72698634931747 0.048003493867324
-1.72633631681584 0.0480140300193158
-1.72568628431422 0.0480245670344003
-1.72503625181259 0.0480351049121307
-1.72438621931097 0.0480456436520601
-1.72373618680934 0.0480561832537415
-1.72308615430772 0.0480667237167275
-1.72243612180609 0.0480772650405709
-1.72178608930447 0.0480878072248241
-1.72113605680284 0.0480983502690392
-1.72048602430122 0.0481088941727683
-1.71983599179959 0.0481194389355633
-1.71918595929797 0.048129984556976
-1.71853592679634 0.0481405310365578
-1.71788589429471 0.0481510783738602
-1.71723586179309 0.0481616265684342
-1.71658582929146 0.0481721756198309
-1.71593579678984 0.0481827255276012
-1.71528576428821 0.0481932762912956
-1.71463573178659 0.0482038279104647
-1.71398569928496 0.0482143803846588
-1.71333566678334 0.048224933713428
-1.71268563428171 0.0482354878963222
-1.71203560178009 0.0482460429328912
-1.71138556927846 0.0482565988226847
-1.71073553677684 0.048267155565252
-1.71008550427521 0.0482777131601423
-1.70943547177359 0.0482882716069048
-1.70878543927196 0.0482988309050884
-1.70813540677034 0.0483093910542417
-1.70748537426871 0.0483199520539134
-1.70683534176709 0.0483305139036517
-1.70618530926546 0.0483410766030049
-1.70553527676384 0.048351640151521
-1.70488524426221 0.0483622045487478
-1.70423521176059 0.048372769794233
-1.70358517925896 0.0483833358875241
-1.70293514675734 0.0483939028281684
-1.70228511425571 0.0484044706157131
-1.70163508175409 0.048415039249705
-1.70098504925246 0.048425608729691
-1.70033501675084 0.0484361790552178
-1.69968498424921 0.0484467502258316
-1.69903495174759 0.0484573222410789
-1.69838491924596 0.0484678951005057
-1.69773488674434 0.0484784688036578
-1.69708485424271 0.0484890433500811
-1.69643482174109 0.048499618739321
-1.69578478923946 0.0485101949709231
-1.69513475673784 0.0485207720444324
-1.69448472423621 0.048531349959394
-1.69383469173459 0.0485419287153528
-1.69318465923296 0.0485525083118534
-1.69253462673134 0.0485630887484404
-1.69188459422971 0.0485736700246581
-1.69123456172809 0.0485842521400506
-1.69058452922646 0.0485948350941619
-1.68993449672484 0.0486054188865359
-1.68928446422321 0.0486160035167161
-1.68863443172159 0.048626588984246
-1.68798439921996 0.0486371752886689
-1.68733436671834 0.048647762429528
-1.68668433421671 0.048658350406366
-1.68603430171509 0.0486689392187258
-1.68538426921346 0.04867952886615
-1.68473423671184 0.048690119348181
-1.68408420421021 0.0487007106643609
-1.68343417170859 0.0487113028142319
-1.68278413920696 0.0487218957973358
-1.68213410670534 0.0487324896132143
-1.68148407420371 0.0487430842614089
-1.68083404170209 0.0487536797414611
-1.68018400920046 0.048764276052912
-1.67953397669883 0.0487748731953025
-1.67888394419721 0.0487854711681735
-1.67823391169558 0.0487960699710657
-1.67758387919396 0.0488066696035196
-1.67693384669233 0.0488172700650754
-1.67628381419071 0.0488278713552733
-1.67563378168908 0.0488384734736532
-1.67498374918746 0.0488490764197549
-1.67433371668583 0.048859680193118
-1.67368368418421 0.048870284793282
-1.67303365168258 0.048880890219786
-1.67238361918096 0.0488914964721692
-1.67173358667933 0.0489021035499705
-1.67108355417771 0.0489127114527286
-1.67043352167608 0.048923320179982
-1.66978348917446 0.0489339297312692
-1.66913345667283 0.0489445401061284
-1.66848342417121 0.0489551513040975
-1.66783339166958 0.0489657633247144
-1.66718335916796 0.0489763761675168
-1.66653332666633 0.0489869898320422
-1.66588329416471 0.0489976043178281
-1.66523326166308 0.0490082196244113
-1.66458322916146 0.0490188357513291
-1.66393319665983 0.0490294526981182
-1.66328316415821 0.0490400704643152
-1.66263313165658 0.0490506890494566
-1.66198309915496 0.0490613084530786
-1.66133306665333 0.0490719286747175
-1.66068303415171 0.049082549713909
-1.66003300165008 0.049093171570189
-1.65938296914846 0.0491037942430931
-1.65873293664683 0.0491144177321567
-1.65808290414521 0.0491250420369149
-1.65743287164358 0.049135667156903
-1.65678283914196 0.0491462930916557
-1.65613280664033 0.0491569198407077
-1.65548277413871 0.0491675474035937
-1.65483274163708 0.049178175779848
-1.65418270913546 0.0491888049690047
-1.65353267663383 0.0491994349705979
-1.65288264413221 0.0492100657841615
-1.65223261163058 0.049220697409229
-1.65158257912896 0.0492313298453341
-1.65093254662733 0.0492419630920099
-1.65028251412571 0.0492525971487897
-1.64963248162408 0.0492632320152065
-1.64898244912246 0.0492738676907929
-1.64833241662083 0.0492845041750818
-1.64768238411921 0.0492951414676054
-1.64703235161758 0.0493057795678961
-1.64638231911596 0.0493164184754859
-1.64573228661433 0.0493270581899068
-1.64508225411271 0.0493376987106907
-1.64443222161108 0.0493483400373689
-1.64378218910946 0.049358982169473
-1.64313215660783 0.0493696251065341
-1.64248212410621 0.0493802688480834
-1.64183209160458 0.0493909133936517
-1.64118205910296 0.0494015587427696
-1.64053202660133 0.0494122048949679
-1.6398819940997 0.0494228518497767
-1.63923196159808 0.0494334996067264
-1.63858192909645 0.0494441481653468
-1.63793189659483 0.0494547975251679
-1.6372818640932 0.0494654476857193
-1.63663183159158 0.0494760986465306
-1.63598179908995 0.0494867504071309
-1.63533176658833 0.0494974029670495
-1.6346817340867 0.0495080563258153
-1.63403170158508 0.0495187104829572
-1.63338166908345 0.0495293654380038
-1.63273163658183 0.0495400211904834
-1.6320816040802 0.0495506777399245
-1.63143157157858 0.049561335085855
-1.63078153907695 0.0495719932278029
-1.63013150657533 0.049582652165296
-1.6294814740737 0.0495933118978619
-1.62883144157208 0.0496039724250279
-1.62818140907045 0.0496146337463213
-1.62753137656883 0.0496252958612691
-1.6268813440672 0.0496359587693983
-1.62623131156558 0.0496466224702355
-1.62558127906395 0.0496572869633073
-1.62493124656233 0.0496679522481401
-1.6242812140607 0.0496786183242601
-1.62363118155908 0.0496892851911932
-1.62298114905745 0.0496999528484653
-1.62233111655583 0.0497106212956021
-1.6216810840542 0.0497212905321291
-1.62103105155258 0.0497319605575716
-1.62038101905095 0.0497426313714548
-1.61973098654933 0.0497533029733036
-1.6190809540477 0.0497639753626429
-1.61843092154608 0.0497746485389973
-1.61778088904445 0.0497853225018912
-1.61713085654283 0.0497959972508489
-1.6164808240412 0.0498066727853946
-1.61583079153958 0.0498173491050522
-1.61518075903795 0.0498280262093455
-1.61453072653633 0.049838704097798
-1.6138806940347 0.0498493827699331
-1.61323066153308 0.0498600622252742
-1.61258062903145 0.0498707424633443
-1.61193059652983 0.0498814234836662
-1.6112805640282 0.0498921052857628
-1.61063053152658 0.0499027878691566
-1.60998049902495 0.0499134712333699
-1.60933046652333 0.049924155377925
-1.6086804340217 0.0499348403023439
-1.60803040152008 0.0499455260061485
-1.60738036901845 0.0499562124888605
-1.60673033651683 0.0499668997500013
-1.6060803040152 0.0499775877890923
-1.60543027151358 0.0499882766056548
-1.60478023901195 0.0499989661992096
-1.60413020651033 0.0500096565692777
-1.6034801740087 0.0500203477153796
-1.60283014150708 0.0500310396370359
-1.60218010900545 0.0500417323337669
-1.60153007650383 0.0500524258050927
-1.6008800440022 0.0500631200505332
-1.60023001150057 0.0500738150696084
-1.59957997899895 0.0500845108618376
-1.59892994649733 0.0500952074267405
-1.5982799139957 0.0501059047638363
-1.59762988149407 0.0501166028726441
-1.59697984899245 0.0501273017526828
-1.59632981649082 0.0501380014034712
-1.5956797839892 0.0501487018245279
-1.59502975148757 0.0501594030153712
-1.59437971898595 0.0501701049755194
-1.59372968648432 0.0501808077044906
-1.5930796539827 0.0501915112018026
-1.59242962148107 0.0502022154669733
-1.59177958897945 0.05021292049952
-1.59112955647782 0.0502236262989603
-1.5904795239762 0.0502343328648113
-1.58982949147457 0.05024504019659
-1.58917945897295 0.0502557482938133
-1.58852942647132 0.0502664571559979
-1.5878793939697 0.0502771667826603
-1.58722936146807 0.0502878771733168
-1.58657932896645 0.0502985883274836
-1.58592929646482 0.0503093002446768
-1.5852792639632 0.0503200129244121
-1.58462923146157 0.0503307263662051
-1.58397919895995 0.0503414405695714
-1.58332916645832 0.0503521555340263
-1.5826791339567 0.0503628712590849
-1.58202910145507 0.0503735877442622
-1.58137906895345 0.0503843049890729
-1.58072903645182 0.0503950229930317
-1.5800790039502 0.0504057417556531
-1.57942897144857 0.0504164612764512
-1.57877893894695 0.0504271815549403
-1.57812890644532 0.0504379025906342
-1.5774788739437 0.0504486243830467
-1.57682884144207 0.0504593469316915
-1.57617880894045 0.0504700702360818
-1.57552877643882 0.050480794295731
-1.5748787439372 0.0504915191101521
-1.57422871143557 0.050502244678858
-1.57357867893395 0.0505129710013615
-1.57292864643232 0.0505236980771751
-1.5722786139307 0.0505344259058113
-1.57162858142907 0.0505451544867821
-1.57097854892745 0.0505558838195997
-1.57032851642582 0.0505666139037759
-1.5696784839242 0.0505773447388225
-1.56902845142257 0.0505880763242509
-1.56837841892095 0.0505988086595725
-1.56772838641932 0.0506095417442986
-1.5670783539177 0.05062027557794
-1.56642832141607 0.0506310101600077
-1.56577828891445 0.0506417454900123
-1.56512825641282 0.0506524815674643
-1.5644782239112 0.0506632183918741
-1.56382819140957 0.0506739559627518
-1.56317815890795 0.0506846942796073
-1.56252812640632 0.0506954333419506
-1.5618780939047 0.0507061731492912
-1.56122806140307 0.0507169137011386
-1.56057802890145 0.0507276549970021
-1.55992799639982 0.0507383970363909
-1.55927796389819 0.0507491398188138
-1.55862793139657 0.0507598833437797
-1.55797789889494 0.0507706276107972
-1.55732786639332 0.0507813726193748
-1.55667783389169 0.0507921183690206
-1.55602780139007 0.0508028648592429
-1.55537776888844 0.0508136120895494
-1.55472773638682 0.0508243600594481
-1.55407770388519 0.0508351087684464
-1.55342767138357 0.0508458582160519
-1.55277763888194 0.0508566084017716
-1.55212760638032 0.0508673593251128
-1.55147757387869 0.0508781109855823
-1.55082754137707 0.0508888633826868
-1.55017750887544 0.0508996165159329
-1.54952747637382 0.050910370384827
-1.54887744387219 0.0509211249888753
-1.54822741137057 0.0509318803275839
-1.54757737886894 0.0509426364004586
-1.54692734636732 0.0509533932070052
-1.54627731386569 0.0509641507467291
-1.54562728136407 0.0509749090191358
-1.54497724886244 0.0509856680237304
-1.54432721636082 0.0509964277600179
-1.54367718385919 0.0510071882275033
-1.54302715135757 0.0510179494256911
-1.54237711885594 0.051028711354086
-1.54172708635432 0.0510394740121922
-1.54107705385269 0.0510502373995139
-1.54042702135107 0.0510610015155551
-1.53977698884944 0.0510717663598196
-1.53912695634782 0.0510825319318111
-1.53847692384619 0.0510932982310332
-1.53782689134457 0.051104065256989
-1.53717685884294 0.0511148330091817
-1.53652682634132 0.0511256014871144
-1.53587679383969 0.0511363706902898
-1.53522676133807 0.0511471406182106
-1.53457672883644 0.0511579112703792
-1.53392669633482 0.0511686826462979
-1.53327666383319 0.0511794547454688
-1.53262663133157 0.0511902275673939
-1.53197659882994 0.0512010011115751
-1.53132656632832 0.0512117753775138
-1.53067653382669 0.0512225503647115
-1.53002650132507 0.0512333260726696
-1.52937646882344 0.051244102500889
-1.52872643632182 0.0512548796488708
-1.52807640382019 0.0512656575161158
-1.52742637131857 0.0512764361021244
-1.52677633881694 0.0512872154063971
-1.52612630631532 0.0512979954284341
-1.52547627381369 0.0513087761677357
-1.52482624131207 0.0513195576238016
-1.52417620881044 0.0513303397961316
-1.52352617630882 0.0513411226842252
-1.52287614380719 0.051351906287582
-1.52222611130557 0.051362690605701
-1.52157607880394 0.0513734756380814
-1.52092604630232 0.0513842613842221
-1.52027601380069 0.0513950478436218
-1.51962598129906 0.051405835015779
-1.51897594879744 0.0514166229001921
-1.51832591629581 0.0514274114963593
-1.51767588379419 0.0514382008037788
-1.51702585129256 0.0514489908219482
-1.51637581879094 0.0514597815503655
-1.51572578628931 0.051470572988528
-1.51507575378769 0.0514813651359331
-1.51442572128606 0.0514921579920781
-1.51377568878444 0.05150295155646
-1.51312565628281 0.0515137458285755
-1.51247562378119 0.0515245408079216
-1.51182559127956 0.0515353364939945
-1.51117555877794 0.0515461328862907
-1.51052552627631 0.0515569299843063
-1.50987549377469 0.0515677277875374
-1.50922546127306 0.0515785262954798
-1.50857542877144 0.0515893255076292
-1.50792539626981 0.051600125423481
-1.50727536376819 0.0516109260425306
-1.50662533126656 0.0516217273642732
-1.50597529876494 0.0516325293882038
-1.50532526626331 0.0516433321138171
-1.50467523376169 0.0516541355406078
-1.50402520126006 0.0516649396680704
-1.50337516875844 0.0516757444956993
-1.50272513625681 0.0516865500229885
-1.50207510375519 0.0516973562494321
-1.50142507125356 0.0517081631745238
-1.50077503875194 0.0517189707977573
-1.50012500625031 0.0517297791186261
-1.49947497374869 0.0517405881366235
-1.49882494124706 0.0517513978512425
-1.49817490874544 0.0517622082619762
-1.49752487624381 0.0517730193683173
-1.49687484374219 0.0517838311697585
-1.49622481124056 0.0517946436657923
-1.49557477873894 0.0518054568559108
-1.49492474623731 0.0518162707396063
-1.49427471373569 0.0518270853163707
-1.49362468123406 0.0518379005856957
-1.49297464873244 0.051848716547073
-1.49232461623081 0.051859533199994
-1.49167458372919 0.05187035054395
-1.49102455122756 0.0518811685784321
-1.49037451872594 0.0518919873029312
-1.48972448622431 0.0519028067169382
-1.48907445372269 0.0519136268199435
-1.48842442122106 0.0519244476114376
-1.48777438871944 0.0519352690909109
-1.48712435621781 0.0519460912578533
-1.48647432371619 0.0519569141117548
-1.48582429121456 0.0519677376521052
-1.48517425871294 0.0519785618783941
-1.48452422621131 0.0519893867901108
-1.48387419370969 0.0520002123867447
-1.48322416120806 0.0520110386677847
-1.48257412870644 0.0520218656327199
-1.48192409620481 0.0520326932810389
-1.48127406370319 0.0520435216122304
-1.48062403120156 0.0520543506257828
-1.47997399869993 0.0520651803211842
-1.47932396619831 0.0520760106979228
-1.47867393369668 0.0520868417554865
-1.47802390119506 0.052097673493363
-1.47737386869343 0.0521085059110399
-1.47672383619181 0.0521193390080045
-1.47607380369018 0.0521301727837442
-1.47542377118856 0.0521410072377459
-1.47477373868693 0.0521518423694967
-1.47412370618531 0.0521626781784831
-1.47347367368368 0.0521735146641918
-1.47282364118206 0.0521843518261091
-1.47217360868043 0.0521951896637213
-1.47152357617881 0.0522060281765145
-1.47087354367718 0.0522168673639744
-1.47022351117556 0.0522277072255869
-1.46957347867393 0.0522385477608375
-1.46892344617231 0.0522493889692116
-1.46827341367068 0.0522602308501944
-1.46762338116906 0.052271073403271
-1.46697334866743 0.0522819166279261
-1.46632331616581 0.0522927605236447
-1.46567328366418 0.0523036050899111
-1.46502325116256 0.0523144503262098
-1.46437321866093 0.052325296232025
-1.46372318615931 0.0523361428068406
-1.46307315365768 0.0523469900501408
-1.46242312115606 0.052357837961409
-1.46177308865443 0.0523686865401288
-1.46112305615281 0.0523795357857837
-1.46047302365118 0.0523903856978569
-1.45982299114956 0.0524012362758313
-1.45917295864793 0.0524120875191898
-1.45852292614631 0.0524229394274152
-1.45787289364468 0.05243379199999
-1.45722286114306 0.0524446452363965
-1.45657282864143 0.052455499136117
-1.45592279613981 0.0524663536986335
-1.45527276363818 0.0524772089234279
-1.45462273113656 0.0524880648099818
-1.45397269863493 0.0524989213577768
-1.45332266613331 0.0525097785662943
-1.45267263363168 0.0525206364350154
-1.45202260113006 0.0525314949634212
-1.45137256862843 0.0525423541509926
-1.45072253612681 0.0525532139972103
-1.45007250362518 0.0525640745015547
-1.44942247112356 0.0525749356635063
-1.44877243862193 0.0525857974825452
-1.44812240612031 0.0525966599581516
-1.44747237361868 0.0526075230898051
-1.44682234111706 0.0526183868769857
-1.44617230861543 0.0526292513191726
-1.44552227611381 0.0526401164158454
-1.44487224361218 0.0526509821664833
-1.44422221111056 0.0526618485705652
-1.44357217860893 0.0526727156275701
-1.44292214610731 0.0526835833369765
-1.44227211360568 0.0526944516982631
-1.44162208110406 0.0527053207109083
-1.44097204860243 0.0527161903743901
-1.44032201610081 0.0527270606881867
-1.43967198359918 0.0527379316517759
-1.43902195109755 0.0527488032646354
-1.43837191859593 0.0527596755262427
-1.4377218860943 0.0527705484360752
-1.43707185359268 0.0527814219936101
-1.43642182109105 0.0527922961983244
-1.43577178858943 0.0528031710496951
-1.4351217560878 0.0528140465471987
-1.43447172358618 0.0528249226903118
-1.43382169108455 0.0528357994785108
-1.43317165858293 0.0528466769112719
-1.4325216260813 0.0528575549880712
-1.43187159357968 0.0528684337083844
-1.43122156107805 0.0528793130716873
-1.43057152857643 0.0528901930774554
-1.4299214960748 0.0529010737251641
-1.42927146357318 0.0529119550142886
-1.42862143107155 0.052922836944304
-1.42797139856993 0.052933719514685
-1.4273213660683 0.0529446027249065
-1.42667133356668 0.0529554865744429
-1.42602130106505 0.0529663710627686
-1.42537126856343 0.0529772561893578
-1.4247212360618 0.0529881419536846
-1.42407120356018 0.0529990283552229
-1.42342117105855 0.0530099153934463
-1.42277113855693 0.0530208030678284
-1.4221211060553 0.0530316913778426
-1.42147107355368 0.0530425803229621
-1.42082104105205 0.0530534699026599
-1.42017100855043 0.0530643601164089
-1.4195209760488 0.0530752509636819
-1.41887094354718 0.0530861424439513
-1.41822091104555 0.0530970345566896
-1.41757087854393 0.053107927301369
-1.4169208460423 0.0531188206774615
-1.41627081354068 0.0531297146844391
-1.41562078103905 0.0531406093217734
-1.41497074853743 0.053151504588936
-1.4143207160358 0.0531624004853983
-1.41367068353418 0.0531732970106315
-1.41302065103255 0.0531841941641067
-1.41237061853093 0.0531950919452948
-1.4117205860293 0.0532059903536665
-1.41107055352768 0.0532168893886923
-1.41042052102605 0.0532277890498428
-1.40977048852443 0.053238689336588
-1.4091204560228 0.0532495902483981
-1.40847042352118 0.0532604917847431
-1.40782039101955 0.0532713939450925
-1.40717035851793 0.053282296728916
-1.4065203260163 0.0532932001356831
-1.40587029351468 0.0533041041648628
-1.40522026101305 0.0533150088159244
-1.40457022851143 0.0533259140883368
-1.4039201960098 0.0533368199815686
-1.40327016350818 0.0533477264950886
-1.40262013100655 0.053358633628365
-1.40197009850493 0.0533695413808661
-1.4013200660033 0.0533804497520601
-1.40067003350168 0.0533913587414149
-1.40002000100005 0.0534022683483982
-1.39936996849842 0.0534131785724776
-1.3987199359968 0.0534240894131206
-1.39806990349517 0.0534350008697944
-1.39741987099355 0.0534459129419661
-1.39676983849192 0.0534568256291027
-1.3961198059903 0.0534677389306709
-1.39546977348867 0.0534786528461374
-1.39481974098705 0.0534895673749686
-1.39416970848542 0.0535004825166307
-1.3935196759838 0.0535113982705899
-1.39286964348217 0.0535223146363121
-1.39221961098055 0.0535332316132631
-1.39156957847892 0.0535441492009086
-1.3909195459773 0.053555067398714
-1.39026951347567 0.0535659862061446
-1.38961948097405 0.0535769056226655
-1.38896944847242 0.0535878256477417
-1.3883194159708 0.0535987462808379
-1.38766938346917 0.0536096675214189
-1.38701935096755 0.0536205893689491
-1.38636931846592 0.0536315118228928
-1.3857192859643 0.0536424348827141
-1.38506925346267 0.0536533585478771
-1.38441922096105 0.0536642828178455
-1.38376918845942 0.053675207692083
-1.3831191559578 0.0536861331700531
-1.38246912345617 0.0536970592512192
-1.38181909095455 0.0537079859350443
-1.38116905845292 0.0537189132209914
-1.3805190259513 0.0537298411085235
-1.37986899344967 0.0537407695971031
-1.37921896094805 0.0537516986861928
-1.37856892844642 0.053762628375255
-1.3779188959448 0.0537735586637517
-1.37726886344317 0.0537844895511451
-1.37661883094155 0.0537954210368969
-1.37596879843992 0.0538063531204689
-1.3753187659383 0.0538172858013225
-1.37466873343667 0.0538282190789192
-1.37401870093505 0.0538391529527202
-1.37336866843342 0.0538500874221863
-1.3727186359318 0.0538610224867787
-1.37206860343017 0.0538719581459579
-1.37141857092855 0.0538828943991845
-1.37076853842692 0.0538938312459188
-1.3701185059253 0.0539047686856212
-1.36946847342367 0.0539157067177515
-1.36881844092205 0.0539266453417699
-1.36816840842042 0.0539375845571358
-1.3675183759188 0.053948524363309
-1.36686834341717 0.0539594647597489
-1.36621831091555 0.0539704057459146
-1.36556827841392 0.0539813473212652
-1.3649182459123 0.0539922894852597
-1.36426821341067 0.0540032322373567
-1.36361818090905 0.054014175577015
-1.36296814840742 0.0540251195036929
-1.3623181159058 0.0540360640168486
-1.36166808340417 0.0540470091159403
-1.36101805090255 0.0540579548004259
-1.36036801840092 0.0540689010697632
-1.35971798589929 0.0540798479234098
-1.35906795339767 0.0540907953608231
-1.35841792089604 0.0541017433814604
-1.35776788839442 0.0541126919847788
-1.35711785589279 0.0541236411702353
-1.35646782339117 0.0541345909372867
-1.35581779088954 0.0541455412853896
-1.35516775838792 0.0541564922140005
-1.35451772588629 0.0541674437225758
-1.35386769338467 0.0541783958105714
-1.35321766088304 0.0541893484774435
-1.35256762838142 0.0542003017226478
-1.35191759587979 0.05421125554564
-1.35126756337817 0.0542222099458757
-1.35061753087654 0.05423316492281
-1.34996749837492 0.0542441204758983
-1.34931746587329 0.0542550766045954
-1.34866743337167 0.0542660333083564
-1.34801740087004 0.0542769905866358
-1.34736736836842 0.0542879484388881
-1.34671733586679 0.0542989068645678
-1.34606730336517 0.054309865863129
-1.34541727086354 0.0543208254340258
-1.34476723836192 0.054331785576712
-1.34411720586029 0.0543427462906414
-1.34346717335867 0.0543537075752674
-1.34281714085704 0.0543646694300436
-1.34216710835542 0.0543756318544231
-1.34151707585379 0.0543865948478589
-1.34086704335217 0.0543975584098041
-1.34021701085054 0.0544085225397112
-1.33956697834892 0.054419487237033
-1.33891694584729 0.0544304525012218
-1.33826691334567 0.0544414183317298
-1.33761688084404 0.0544523847280093
-1.33696684834242 0.054463351689512
-1.33631681584079 0.0544743192156898
-1.33566678333917 0.0544852873059943
-1.33501675083754 0.054496255959877
-1.33436671833592 0.054507225176789
-1.33371668583429 0.0545181949561816
-1.33306665333267 0.0545291652975058
-1.33241662083104 0.0545401362002122
-1.33176658832942 0.0545511076637516
-1.33111655582779 0.0545620796875744
-1.33046652332617 0.054573052271131
-1.32981649082454 0.0545840254138715
-1.32916645832292 0.0545949991152459
-1.32851642582129 0.054605973374704
-1.32786639331967 0.0546169481916955
-1.32721636081804 0.05462792356567
-1.32656632831642 0.0546388994960768
-1.32591629581479 0.054649875982365
-1.32526626331317 0.0546608530239837
-1.32461623081154 0.0546718306203818
-1.32396619830992 0.054682808771008
-1.32331616580829 0.0546937874753108
-1.32266613330667 0.0547047667327386
-1.32201610080504 0.0547157465427396
-1.32136606830342 0.054726726904762
-1.32071603580179 0.0547377078182535
-1.32006600330016 0.054748689282662
-1.31941597079854 0.054759671297435
-1.31876593829691 0.05477065386202
-1.31811590579529 0.0547816369758642
-1.31746587329366 0.0547926206384147
-1.31681584079204 0.0548036048491184
-1.31616580829041 0.0548145896074222
-1.31551577578879 0.0548255749127726
-1.31486574328716 0.0548365607646161
-1.31421571078554 0.054847547162399
-1.31356567828391 0.0548585341055675
-1.31291564578229 0.0548695215935675
-1.31226561328066 0.0548805096258448
-1.31161558077904 0.0548914982018452
-1.31096554827741 0.054902487321014
-1.31031551577579 0.0549134769827966
-1.30966548327416 0.0549244671866383
-1.30901545077254 0.0549354579319839
-1.30836541827091 0.0549464492182785
-1.30771538576929 0.0549574410449665
-1.30706535326766 0.0549684334114927
-1.30641532076604 0.0549794263173014
-1.30576528826441 0.0549904197618368
-1.30511525576279 0.055001413744543
-1.30446522326116 0.0550124082648637
-1.30381519075954 0.0550234033222429
-1.30316515825791 0.055034398916124
-1.30251512575629 0.0550453950459506
-1.30186509325466 0.0550563917111657
-1.30121506075304 0.0550673889112126
-1.30056502825141 0.0550783866455341
-1.29991499574979 0.0550893849135731
-1.29926496324816 0.0551003837147721
-1.29861493074654 0.0551113830485737
-1.29796489824491 0.0551223829144201
-1.29731486574329 0.0551333833117535
-1.29666483324166 0.0551443842400158
-1.29601480074004 0.0551553856986488
-1.29536476823841 0.0551663876870943
-1.29471473573679 0.0551773902047937
-1.29406470323516 0.0551883932511884
-1.29341467073354 0.0551993968257195
-1.29276463823191 0.0552104009278281
-1.29211460573029 0.0552214055569551
-1.29146457322866 0.0552324107125411
-1.29081454072704 0.0552434163940266
-1.29016450822541 0.0552544226008522
-1.28951447572379 0.055265429332458
-1.28886444322216 0.055276436588284
-1.28821441072054 0.0552874443677702
-1.28756437821891 0.0552984526703564
-1.28691434571729 0.0553094614954821
-1.28626431321566 0.0553204708425867
-1.28561428071404 0.0553314807111096
-1.28496424821241 0.0553424911004899
-1.28431421571079 0.0553535020101664
-1.28366418320916 0.0553645134395781
-1.28301415070754 0.0553755253881635
-1.28236411820591 0.0553865378553612
-1.28171408570429 0.0553975508406094
-1.28106405320266 0.0554085643433463
-1.28041402070104 0.0554195783630099
-1.27976398819941 0.0554305928990381
-1.27911395569778 0.0554416079508686
-1.27846392319616 0.0554526235179388
-1.27781389069453 0.0554636395996862
-1.27716385819291 0.055474656195548
-1.27651382569128 0.0554856733049611
-1.27586379318966 0.0554966909273627
-1.27521376068803 0.0555077090621892
-1.27456372818641 0.0555187277088774
-1.27391369568478 0.0555297468668636
-1.27326366318316 0.0555407665355842
-1.27261363068153 0.0555517867144752
-1.27196359817991 0.0555628074029726
-1.27131356567828 0.0555738286005121
-1.27066353317666 0.0555848503065294
-1.27001350067503 0.05559587252046
-1.26936346817341 0.0556068952417392
-1.26871343567178 0.0556179184698021
-1.26806340317016 0.0556289422040838
-1.26741337066853 0.055639966444019
-1.26676333816691 0.0556509911890425
-1.26611330566528 0.0556620164385887
-1.26546327316366 0.0556730421920922
-1.26481324066203 0.055684068448987
-1.26416320816041 0.0556950952087072
-1.26351317565878 0.0557061224706867
-1.26286314315716 0.0557171502343593
-1.26221311065553 0.0557281784991585
-1.26156307815391 0.0557392072645177
-1.26091304565228 0.0557502365298703
-1.26026301315066 0.0557612662946493
-1.25961298064903 0.0557722965582877
-1.25896294814741 0.0557833273202182
-1.25831291564578 0.0557943585798736
-1.25766288314416 0.0558053903366863
-1.25701285064253 0.0558164225900885
-1.25636281814091 0.0558274553395125
-1.25571278563928 0.0558384885843903
-1.25506275313766 0.0558495223241537
-1.25441272063603 0.0558605565582344
-1.25376268813441 0.055871591286064
-1.25311265563278 0.0558826265070738
-1.25246262313116 0.0558936622206951
-1.25181259062953 0.0559046984263589
-1.25116255812791 0.0559157351234961
-1.25051252562628 0.0559267723115375
-1.24986249312466 0.0559378099899136
-1.24921246062303 0.055948848158055
-1.24856242812141 0.0559598868153918
-1.24791239561978 0.0559709259613543
-1.24726236311816 0.0559819655953723
-1.24661233061653 0.0559930057168757
-1.24596229811491 0.0560040463252942
-1.24531226561328 0.0560150874200572
-1.24466223311166 0.0560261290005941
-1.24401220061003 0.056037171066334
-1.24336216810841 0.0560482136167061
-1.24271213560678 0.056059256651139
-1.24206210310516 0.0560703001690617
-1.24141207060353 0.0560813441699026
-1.24076203810191 0.0560923886530902
-1.24011200560028 0.0561034336180526
-1.23946197309865 0.056114479064218
-1.23881194059703 0.0561255249910143
-1.2381619080954 0.0561365713978693
-1.23751187559378 0.0561476182842106
-1.23686184309215 0.0561586656494657
-1.23621181059053 0.0561697134930619
-1.2355617780889 0.0561807618144263
-1.23491174558728 0.0561918106129859
-1.23426171308565 0.0562028598881676
-1.23361168058403 0.0562139096393981
-1.2329616480824 0.0562249598661038
-1.23231161558078 0.0562360105677112
-1.23166158307915 0.0562470617436465
-1.23101155057753 0.0562581133933358
-1.2303615180759 0.0562691655162048
-1.22971148557428 0.0562802181116795
-1.22906145307265 0.0562912711791854
-1.22841142057103 0.056302324718148
-1.2277613880694 0.0563133787279924
-1.22711135556778 0.0563244332081439
-1.22646132306615 0.0563354881580274
-1.22581129056453 0.0563465435770678
-1.2251612580629 0.0563575994646897
-1.22451122556128 0.0563686558203176
-1.22386119305965 0.0563797126433758
-1.22321116055803 0.0563907699332887
-1.2225611280564 0.0564018276894801
-1.22191109555478 0.056412885911374
-1.22126106305315 0.0564239445983941
-1.22061103055153 0.0564350037499641
-1.2199609980499 0.0564460633655072
-1.21931096554828 0.0564571234444468
-1.21866093304665 0.0564681839862061
-1.21801090054503 0.0564792449902079
-1.2173608680434 0.0564903064558751
-1.21671083554178 0.0565013683826302
-1.21606080304015 0.0565124307698958
-1.21541077053853 0.0565234936170943
-1.2147607380369 0.0565345569236478
-1.21411070553528 0.0565456206889783
-1.21346067303365 0.0565566849125078
-1.21281064053203 0.0565677495936578
-1.2121606080304 0.0565788147318501
-1.21151057552878 0.056589880326506
-1.21086054302715 0.0566009463770467
-1.21021051052553 0.0566120128828934
-1.2095604780239 0.056623079843467
-1.20891044552228 0.0566341472581883
-1.20826041302065 0.0566452151264779
-1.20761038051903 0.0566562834477564
-1.2069603480174 0.056667352221444
-1.20631031551578 0.0566784214469609
-1.20566028301415 0.0566894911237271
-1.20501025051253 0.0567005612511626
-1.2043602180109 0.0567116318286869
-1.20371018550928 0.0567227028557198
-1.20306015300765 0.0567337743316805
-1.20241012050603 0.0567448462559883
-1.2017600880044 0.0567559186280624
-1.20111005550278 0.0567669914473216
-1.20046002300115 0.0567780647131848
-1.19980999049952 0.0567891384250706
-1.1991599579979 0.0568002125823975
-1.19850992549627 0.0568112871845837
-1.19785989299465 0.0568223622310475
-1.19720986049302 0.0568334377212069
-1.1965598279914 0.0568445136544798
-1.19590979548977 0.0568555900302838
-1.19525976298815 0.0568666668480365
-1.19460973048652 0.0568777441071554
-1.1939596979849 0.0568888218070576
-1.19330966548327 0.0568998999471604
-1.19265963298165 0.0569109785268805
-1.19200960048002 0.0569220575456349
-1.1913595679784 0.0569331370028401
-1.19070953547677 0.0569442168979126
-1.19005950297515 0.0569552972302689
-1.18940947047352 0.0569663779993249
-1.1887594379719 0.0569774592044969
-1.18810940547027 0.0569885408452006
-1.18745937296865 0.0569996229208517
-1.18680934046702 0.0570107054308659
-1.1861593079654 0.0570217883746585
-1.18550927546377 0.0570328717516448
-1.18485924296215 0.05704395556124
-1.18420921046052 0.0570550398028589
-1.1835591779589 0.0570661244759164
-1.18290914545727 0.0570772095798271
-1.18225911295565 0.0570882951140055
-1.18160908045402 0.0570993810778659
-1.1809590479524 0.0571104674708226
-1.18030901545077 0.0571215542922896
-1.17965898294915 0.0571326415416808
-1.17900895044752 0.0571437292184098
-1.1783589179459 0.0571548173218904
-1.17770888544427 0.0571659058515359
-1.17705885294265 0.0571769948067595
-1.17640882044102 0.0571880841869745
-1.1757587879394 0.0571991739915937
-1.17510875543777 0.0572102642200301
-1.17445872293615 0.0572213548716962
-1.17380869043452 0.0572324459460047
-1.1731586579329 0.0572435374423677
-1.17250862543127 0.0572546293601976
-1.17185859292965 0.0572657216989064
-1.17120856042802 0.0572768144579061
-1.1705585279264 0.0572879076366083
-1.16990849542477 0.0572990012344247
-1.16925846292315 0.0573100952507667
-1.16860843042152 0.0573211896850457
-1.1679583979199 0.0573322845366727
-1.16730836541827 0.0573433798050588
-1.16665833291665 0.0573544754896148
-1.16600830041502 0.0573655715897514
-1.1653582679134 0.0573766681048791
-1.16470823541177 0.0573877650344084
-1.16405820291015 0.0573988623777495
-1.16340817040852 0.0574099601343124
-1.1627581379069 0.057421058303507
-1.16210810540527 0.0574321568847433
-1.16145807290365 0.0574432558774307
-1.16080804040202 0.0574543552809788
-1.1601580079004 0.057465455094797
-1.15950797539877 0.0574765553182943
-1.15885794289714 0.0574876559508798
-1.15820791039552 0.0574987569919624
-1.15755787789389 0.0575098584409508
-1.15690784539227 0.0575209602972536
-1.15625781289064 0.0575320625602792
-1.15560778038902 0.0575431652294358
-1.15495774788739 0.0575542683041316
-1.15430771538577 0.0575653717837746
-1.15365768288414 0.0575764756677726
-1.15300765038252 0.0575875799555332
-1.15235761788089 0.0575986846464639
-1.15170758537927 0.0576097897399722
-1.15105755287764 0.0576208952354652
-1.15040752037602 0.05763200113235
-1.14975748787439 0.0576431074300335
-1.14910745537277 0.0576542141279225
-1.14845742287114 0.0576653212254236
-1.14780739036952 0.0576764287219432
-1.14715735786789 0.0576875366168877
-1.14650732536627 0.0576986449096632
-1.14585729286464 0.0577097535996757
-1.14520726036302 0.0577208626863311
-1.14455722786139 0.0577319721690351
-1.14390719535977 0.0577430820471932
-1.14325716285814 0.0577541923202109
-1.14260713035652 0.0577653029874934
-1.14195709785489 0.0577764140484459
-1.14130706535327 0.0577875255024732
-1.14065703285164 0.0577986373489802
-1.14000700035002 0.0578097495873716
-1.13935696784839 0.0578208622170518
-1.13870693534677 0.0578319752374253
-1.13805690284514 0.0578430886478962
-1.13740687034352 0.0578542024478686
-1.13675683784189 0.0578653166367464
-1.13610680534027 0.0578764312139333
-1.13545677283864 0.057887546178833
-1.13480674033702 0.0578986615308489
-1.13415670783539 0.0579097772693843
-1.13350667533377 0.0579208933938425
-1.13285664283214 0.0579320099036263
-1.13220661033052 0.0579431267981388
-1.13155657782889 0.0579542440767825
-1.13090654532727 0.05796536173896
-1.13025651282564 0.0579764797840738
-1.12960648032402 0.0579875982115261
-1.12895644782239 0.0579987170207191
-1.12830641532077 0.0580098362110546
-1.12765638281914 0.0580209557819346
-1.12700635031752 0.0580320757327607
-1.12635631781589 0.0580431960629343
-1.12570628531427 0.058054316771857
-1.12505625281264 0.0580654378589298
-1.12440622031102 0.0580765593235539
-1.12375618780939 0.0580876811651302
-1.12310615530777 0.0580988033830594
-1.12245612280614 0.0581099259767422
-1.12180609030452 0.0581210489455791
-1.12115605780289 0.0581321722889704
-1.12050602530127 0.0581432960063163
-1.11985599279964 0.0581544200970167
-1.11920596029801 0.0581655445604716
-1.11855592779639 0.0581766693960807
-1.11790589529476 0.0581877946032437
-1.11725586279314 0.0581989201813598
-1.11660583029151 0.0582100461298285
-1.11595579778989 0.0582211724480488
-1.11530576528826 0.0582322991354198
-1.11465573278664 0.0582434261913402
-1.11400570028501 0.0582545536152089
-1.11335566778339 0.0582656814064243
-1.11270563528176 0.0582768095643848
-1.11205560278014 0.0582879380884886
-1.11140557027851 0.058299066978134
-1.11075553777689 0.0583101962327188
-1.11010550527526 0.0583213258516408
-1.10945547277364 0.0583324558342977
-1.10880544027201 0.058343586180087
-1.10815540777039 0.0583547168884061
-1.10750537526876 0.0583658479586522
-1.10685534276714 0.0583769793902223
-1.10620531026551 0.0583881111825133
-1.10555527776389 0.0583992433349221
-1.10490524526226 0.0584103758468453
-1.10425521276064 0.0584215087176793
-1.10360518025901 0.0584326419468205
-1.10295514775739 0.0584437755336649
-1.10230511525576 0.0584549094776088
-1.10165508275414 0.058466043778048
-1.10100505025251 0.0584771784343781
-1.10035501775089 0.0584883134459948
-1.09970498524926 0.0584994488122935
-1.09905495274764 0.0585105845326696
-1.09840492024601 0.0585217206065182
-1.09775488774439 0.0585328570332342
-1.09710485524276 0.0585439938122126
-1.09645482274114 0.058555130942848
-1.09580479023951 0.0585662684245351
-1.09515475773789 0.0585774062566681
-1.09450472523626 0.0585885444386414
-1.09385469273464 0.0585996829698492
-1.09320466023301 0.0586108218496853
-1.09255462773139 0.0586219610775436
-1.09190459522976 0.0586331006528178
-1.09125456272814 0.0586442405749014
-1.09060453022651 0.0586553808431879
-1.08995449772489 0.0586665214570704
-1.08930446522326 0.058677662415942
-1.08865443272164 0.0586888037191957
-1.08800440022001 0.0586999453662243
-1.08735436771839 0.0587110873564204
-1.08670433521676 0.0587222296891766
-1.08605430271514 0.0587333723638852
-1.08540427021351 0.0587445153799384
-1.08475423771189 0.0587556587367284
-1.08410420521026 0.0587668024336469
-1.08345417270864 0.0587779464700858
-1.08280414020701 0.0587890908454368
-1.08215410770539 0.0588002355590913
-1.08150407520376 0.0588113806104406
-1.08085404270214 0.0588225259988759
-1.08020401020051 0.0588336717237884
-1.07955397769888 0.0588448177845688
-1.07890394519726 0.058855964180608
-1.07825391269563 0.0588671109112965
-1.07760388019401 0.0588782579760248
-1.07695384769238 0.0588894053741833
-1.07630381519076 0.0589005531051621
-1.07565378268913 0.0589117011683512
-1.07500375018751 0.0589228495631405
-1.07435371768588 0.0589339982889198
-1.07370368518426 0.0589451473450786
-1.07305365268263 0.0589562967310064
-1.07240362018101 0.0589674464460925
-1.07175358767938 0.058978596489726
-1.07110355517776 0.0589897468612959
-1.07045352267613 0.0590008975601912
-1.06980349017451 0.0590120485858005
-1.06915345767288 0.0590231999375124
-1.06850342517126 0.0590343516147153
-1.06785339266963 0.0590455036167975
-1.06720336016801 0.0590566559431472
-1.06655332766638 0.0590678085931523
-1.06590329516476 0.0590789615662007
-1.06525326266313 0.0590901148616801
-1.06460323016151 0.0591012684789781
-1.06395319765988 0.059112422417482
-1.06330316515826 0.0591235766765792
-1.06265313265663 0.0591347312556567
-1.06200310015501 0.0591458861541015
-1.06135306765338 0.0591570413713006
-1.06070303515176 0.0591681969066405
-1.06005300265013 0.0591793527595078
-1.05940297014851 0.0591905089292889
-1.05875293764688 0.0592016654153701
-1.05810290514526 0.0592128222171375
-1.05745287264363 0.0592239793339771
-1.05680284014201 0.0592351367652746
-1.05615280764038 0.0592462945104157
-1.05550277513876 0.0592574525687861
-1.05485274263713 0.0592686109397711
-1.05420271013551 0.0592797696227559
-1.05355267763388 0.0592909286171256
-1.05290264513226 0.0593020879222652
-1.05225261263063 0.0593132475375596
-1.05160258012901 0.0593244074623933
-1.05095254762738 0.059335567696151
-1.05030251512576 0.059346728238217
-1.04965248262413 0.0593578890879755
-1.04900245012251 0.0593690502448106
-1.04835241762088 0.0593802117081064
-1.04770238511926 0.0593913734772465
-1.04705235261763 0.0594025355516147
-1.04640232011601 0.0594136979305946
-1.04575228761438 0.0594248606135694
-1.04510225511276 0.0594360235999223
-1.04445222261113 0.0594471868890367
-1.04380219010951 0.0594583504802952
-1.04315215760788 0.0594695143730808
-1.04250212510626 0.0594806785667762
-1.04185209260463 0.0594918430607638
-1.04120206010301 0.059503007854426
-1.04055202760138 0.0595141729471451
-1.03990199509976 0.0595253383383031
-1.03925196259813 0.059536504027282
-1.0386019300965 0.0595476700134637
-1.03795189759488 0.0595588362962296
-1.03730186509325 0.0595700028749615
-1.03665183259163 0.0595811697490406
-1.03600180009 0.0595923369178482
-1.03535176758838 0.0596035043807654
-1.03470173508675 0.0596146721371732
-1.03405170258513 0.0596258401864522
-1.0334016700835 0.0596370085279833
-1.03275163758188 0.0596481771611469
-1.03210160508025 0.0596593460853234
-1.03145157257863 0.059670515299893
-1.030801540077 0.0596816848042359
-1.03015150757538 0.059692854597732
-1.02950147507375 0.059704024679761
-1.02885144257213 0.0597151950497027
-1.0282014100705 0.0597263657069367
-1.02755137756888 0.0597375366508421
-1.02690134506725 0.0597487078807984
-1.02625131256563 0.0597598793961846
-1.025601280064 0.0597710511963796
-1.02495124756238 0.0597822232807624
-1.02430121506075 0.0597933956487115
-1.02365118255913 0.0598045682996055
-1.0230011500575 0.0598157412328227
-1.02235111755588 0.0598269144477415
-1.02170108505425 0.0598380879437399
-1.02105105255263 0.0598492617201959
-1.020401020051 0.0598604357764873
-1.01975098754938 0.0598716101119919
-1.01910095504775 0.059882784726087
-1.01845092254613 0.0598939596181502
-1.0178008900445 0.0599051347875587
-1.01715085754288 0.0599163102336897
-1.01650082504125 0.05992748595592
-1.01585079253963 0.0599386619536265
-1.015200760038 0.0599498382261859
-1.01455072753638 0.0599610147729748
-1.01390069503475 0.0599721915933696
-1.01325066253313 0.0599833686867466
-1.0126006300315 0.0599945460524818
-1.01195059752988 0.0600057236899512
-1.01130056502825 0.0600169015985308
-1.01065053252663 0.0600280797775962
-1.010000500025 0.0600392582265229
-1.00935046752338 0.0600504369446865
-1.00870043502175 0.0600616159314621
-1.00805040252013 0.060072795186225
-1.0074003700185 0.0600839747083501
-1.00675033751688 0.0600951544972123
-1.00610030501525 0.0601063345521863
-1.00545027251363 0.0601175148726467
-1.004800240012 0.0601286954579679
-1.00415020751038 0.0601398763075243
-1.00350017500875 0.06015105742069
-1.00285014250713 0.0601622387968389
-1.0022001100055 0.0601734204353451
-1.00155007750388 0.0601846023355822
-1.00090004500225 0.0601957844969238
-1.00025001250063 0.0602069669187435
-0.999599979999 0.0602181496004144
-0.998949947497375 0.0602293325413098
-0.99829991499575 0.0602405157408028
-0.997649882494125 0.0602516991982662
-0.9969998499925 0.0602628829130727
-0.996349817490874 0.0602740668845951
-0.995699784989249 0.0602852511122058
-0.995049752487624 0.0602964355952771
-0.994399719985999 0.0603076203331812
-0.993749687484374 0.0603188053252902
-0.993099654982749 0.060329990570976
-0.992449622481124 0.0603411760696105
-0.991799589979499 0.0603523618205651
-0.991149557477874 0.0603635478232115
-0.990499524976249 0.060374734076921
-0.989849492474624 0.0603859205810649
-0.989199459972999 0.0603971073350141
-0.988549427471374 0.0604082943381398
-0.987899394969749 0.0604194815898126
-0.987249362468123 0.0604306690894032
-0.986599329966498 0.0604418568362822
-0.985949297464873 0.06045304482982
-0.985299264963248 0.0604642330693868
-0.984649232461623 0.0604754215543527
-0.983999199959998 0.0604866102840877
-0.983349167458373 0.0604977992579617
-0.982699134956748 0.0605089884753443
-0.982049102455123 0.0605201779356051
-0.981399069953498 0.0605313676381135
-0.980749037451873 0.0605425575822388
-0.980099004950248 0.0605537477673501
-0.979448972448622 0.0605649381928164
-0.978798939946997 0.0605761288580067
-0.978148907445372 0.0605873197622896
-0.977498874943747 0.0605985109050338
-0.976848842442122 0.0606097022856076
-0.976198809940497 0.0606208939033794
-0.975548777438872 0.0606320857577174
-0.974898744937247 0.0606432778479895
-0.974248712435622 0.0606544701735638
-0.973598679933997 0.0606656627338079
-0.972948647432372 0.0606768555280895
-0.972298614930747 0.0606880485557761
-0.971648582429121 0.060699241816235
-0.970998549927496 0.0607104353088334
-0.970348517425871 0.0607216290329384
-0.969698484924246 0.0607328229879169
-0.969048452422621 0.0607440171731358
-0.968398419920996 0.0607552115879616
-0.967748387419371 0.060766406231761
-0.967098354917746 0.0607776011039002
-0.966448322416121 0.0607887962037456
-0.965798289914496 0.0607999915306632
-0.965148257412871 0.060811187084019
-0.964498224911245 0.0608223828631789
-0.96384819240962 0.0608335788675085
-0.963198159907996 0.0608447750963734
-0.96254812740637 0.0608559715491391
-0.961898094904745 0.0608671682251708
-0.96124806240312 0.0608783651238336
-0.960598029901495 0.0608895622444926
-0.95994799739987 0.0609007595865127
-0.959297964898245 0.0609119571492585
-0.95864793239662 0.0609231549320947
-0.957997899894995 0.0609343529343859
-0.95734786739337 0.0609455511554961
-0.956697834891745 0.0609567495947898
-0.95604780239012 0.0609679482516309
-0.955397769888494 0.0609791471253833
-0.954747737386869 0.0609903462154108
-0.954097704885244 0.0610015455210772
-0.953447672383619 0.0610127450417458
-0.952797639881994 0.06102394477678
-0.952147607380369 0.0610351447255432
-0.951497574878744 0.0610463448873983
-0.950847542377119 0.0610575452617084
-0.950197509875494 0.0610687458478363
-0.949547477373869 0.0610799466451447
-0.948897444872244 0.061091147652996
-0.948247412370619 0.0611023488707529
-0.947597379868993 0.0611135502977774
-0.946947347367368 0.0611247519334319
-0.946297314865743 0.0611359537770782
-0.945647282364118 0.0611471558280783
-0.944997249862493 0.0611583580857939
-0.944347217360868 0.0611695605495867
-0.943697184859243 0.061180763218818
-0.943047152357618 0.0611919660928492
-0.942397119855993 0.0612031691710415
-0.941747087354368 0.061214372452756
-0.941097054852743 0.0612255759373536
-0.940447022351118 0.0612367796241952
-0.939796989849492 0.0612479835126412
-0.939146957347867 0.0612591876020523
-0.938496924846242 0.0612703918917889
-0.937846892344617 0.0612815963812112
-0.937196859842992 0.0612928010696794
-0.936546827341367 0.0613040059565533
-0.935896794839742 0.0613152110411929
-0.935246762338117 0.0613264163229579
-0.934596729836492 0.0613376218012078
-0.933946697334867 0.0613488274753021
-0.933296664833242 0.0613600333446001
-0.932646632331616 0.0613712394084609
-0.931996599829992 0.0613824456662436
-0.931346567328367 0.0613936521173072
-0.930696534826741 0.0614048587610103
-0.930046502325116 0.0614160655967116
-0.929396469823491 0.0614272726237696
-0.928746437321866 0.0614384798415427
-0.928096404820241 0.061449687249389
-0.927446372318616 0.0614608948466668
-0.926796339816991 0.0614721026327339
-0.926146307315366 0.0614833106069482
-0.925496274813741 0.0614945187686674
-0.924846242312116 0.061505727117249
-0.924196209810491 0.0615169356520505
-0.923546177308865 0.0615281443724292
-0.92289614480724 0.0615393532777421
-0.922246112305615 0.0615505623673464
-0.92159607980399 0.0615617716405989
-0.920946047302365 0.0615729810968564
-0.92029601480074 0.0615841907354754
-0.919645982299115 0.0615954005558126
-0.91899594979749 0.0616066105572242
-0.918345917295865 0.0616178207390665
-0.91769588479424 0.0616290311006956
-0.917045852292615 0.0616402416414673
-0.91639581979099 0.0616514523607376
-0.915745787289364 0.0616626632578621
-0.915095754787739 0.0616738743321964
-0.914445722286114 0.0616850855830959
-0.913795689784489 0.0616962970099158
-0.913145657282864 0.0617075086120114
-0.912495624781239 0.0617187203887377
-0.911845592279614 0.0617299323394495
-0.911195559777989 0.0617411444635016
-0.910545527276364 0.0617523567602487
-0.909895494774739 0.0617635692290451
-0.909245462273114 0.0617747818692454
-0.908595429771489 0.0617859946802036
-0.907945397269863 0.061797207661274
-0.907295364768238 0.0618084208118103
-0.906645332266613 0.0618196341311666
-0.905995299764988 0.0618308476186965
-0.905345267263363 0.0618420612737535
-0.904695234761738 0.061853275095691
-0.904045202260113 0.0618644890838624
-0.903395169758488 0.0618757032376209
-0.902745137256863 0.0618869175563194
-0.902095104755238 0.0618981320393109
-0.901445072253613 0.0619093466859481
-0.900795039751988 0.0619205614955836
-0.900145007250363 0.0619317764675701
-0.899494974748738 0.0619429916012598
-0.898844942247112 0.0619542068960049
-0.898194909745487 0.0619654223511577
-0.897544877243862 0.06197663796607
-0.896894844742237 0.0619878537400938
-0.896244812240612 0.0619990696725806
-0.895594779738987 0.0620102857628822
-0.894944747237362 0.0620215020103499
-0.894294714735737 0.0620327184143351
-0.893644682234112 0.062043934974189
-0.892994649732487 0.0620551516892626
-0.892344617230862 0.0620663685589068
-0.891694584729237 0.0620775855824724
-0.891044552227611 0.0620888027593102
-0.890394519725986 0.0621000200887705
-0.889744487224361 0.0621112375702039
-0.889094454722736 0.0621224552029606
-0.888444422221111 0.0621336729863907
-0.887794389719486 0.0621448909198443
-0.887144357217861 0.0621561090026711
-0.886494324716236 0.062167327234221
-0.885844292214611 0.0621785456138436
-0.885194259712986 0.0621897641408883
-0.884544227211361 0.0622009828147045
-0.883894194709735 0.0622122016346415
-0.88324416220811 0.0622234206000482
-0.882594129706485 0.0622346397102737
-0.88194409720486 0.0622458589646669
-0.881294064703235 0.0622570783625763
-0.88064403220161 0.0622682979033505
-0.879993999699985 0.0622795175863381
-0.87934396719836 0.0622907374108873
-0.878693934696735 0.0623019573763463
-0.87804390219511 0.0623131774820631
-0.877393869693485 0.0623243977273857
-0.87674383719186 0.0623356181116618
-0.876093804690234 0.0623468386342391
-0.875443772188609 0.0623580592944652
-0.874793739686984 0.0623692800916873
-0.874143707185359 0.0623805010252528
-0.873493674683734 0.0623917220945089
-0.872843642182109 0.0624029432988025
-0.872193609680484 0.0624141646374805
-0.871543577178859 0.0624253861098897
-0.870893544677234 0.0624366077153767
-0.870243512175609 0.0624478294532879
-0.869593479673984 0.0624590513229698
-0.868943447172359 0.0624702733237685
-0.868293414670734 0.0624814954550302
-0.867643382169109 0.0624927177161008
-0.866993349667483 0.0625039401063262
-0.866343317165858 0.062515162625052
-0.865693284664233 0.062526385271624
-0.865043252162608 0.0625376080453875
-0.864393219660983 0.0625488309456878
-0.863743187159358 0.0625600539718702
-0.863093154657733 0.0625712771232797
-0.862443122156108 0.0625825003992613
-0.861793089654483 0.0625937237991597
-0.861143057152858 0.0626049473223197
-0.860493024651233 0.0626161709680858
-0.859842992149608 0.0626273947358025
-0.859192959647982 0.0626386186248139
-0.858542927146357 0.0626498426344644
-0.857892894644732 0.0626610667640979
-0.857242862143107 0.0626722910130583
-0.856592829641482 0.0626835153806895
-0.855942797139857 0.0626947398663351
-0.855292764638232 0.0627059644693385
-0.854642732136607 0.0627171891890433
-0.853992699634982 0.0627284140247927
-0.853342667133357 0.0627396389759297
-0.852692634631732 0.0627508640417976
-0.852042602130106 0.062762089221739
-0.851392569628481 0.0627733145150968
-0.850742537126856 0.0627845399212136
-0.850092504625231 0.0627957654394319
-0.849442472123606 0.0628069910690941
-0.848792439621981 0.0628182168095424
-0.848142407120356 0.062829442660119
-0.847492374618731 0.0628406686201658
-0.846842342117106 0.0628518946890247
-0.846192309615481 0.0628631208660375
-0.845542277113856 0.0628743471505457
-0.844892244612231 0.0628855735418909
-0.844242212110605 0.0628968000394143
-0.84359217960898 0.0629080266424573
-0.842942147107355 0.0629192533503609
-0.84229211460573 0.062930480162466
-0.841642082104105 0.0629417070781136
-0.84099204960248 0.0629529340966444
-0.840342017100855 0.0629641612173989
-0.83969198459923 0.0629753884397176
-0.839041952097605 0.0629866157629409
-0.83839191959598 0.0629978431864089
-0.837741887094355 0.0630090707094618
-0.83709185459273 0.0630202983314395
-0.836441822091105 0.0630315260516819
-0.83579178958948 0.0630427538695286
-0.835141757087854 0.0630539817843192
-0.834491724586229 0.0630652097953932
-0.833841692084604 0.0630764379020899
-0.833191659582979 0.0630876661037485
-0.832541627081354 0.0630988943997081
-0.831891594579729 0.0631101227893076
-0.831241562078104 0.0631213512718859
-0.830591529576479 0.0631325798467816
-0.829941497074854 0.0631438085133333
-0.829291464573229 0.0631550372708795
-0.828641432071604 0.0631662661187584
-0.827991399569979 0.0631774950563083
-0.827341367068353 0.0631887240828673
-0.826691334566728 0.0631999531977732
-0.826041302065103 0.0632111824003639
-0.825391269563478 0.0632224116899771
-0.824741237061853 0.0632336410659504
-0.824091204560228 0.0632448705276211
-0.823441172058603 0.0632561000743266
-0.822791139556978 0.063267329705404
-0.822141107055353 0.0632785594201906
-0.821491074553728 0.063289789218023
-0.820841042052103 0.0633010190982383
-0.820191009550478 0.0633122490601731
-0.819540977048852 0.0633234791031639
-0.818890944547227 0.0633347092265471
-0.818240912045602 0.0633459394296592
-0.817590879543977 0.0633571697118362
-0.816940847042352 0.0633684000724142
-0.816290814540727 0.0633796305107292
-0.815640782039102 0.063390861026117
-0.814990749537477 0.0634020916179133
-0.814340717035852 0.0634133222854536
-0.813690684534227 0.0634245530280733
-0.813040652032602 0.0634357838451078
-0.812390619530976 0.0634470147358923
-0.811740587029351 0.0634582456997619
-0.811090554527726 0.0634694767360513
-0.810440522026101 0.0634807078440957
-0.809790489524476 0.0634919390232294
-0.809140457022851 0.0635031702727872
-0.808490424521226 0.0635144015921036
-0.807840392019601 0.0635256329805127
-0.807190359517976 0.0635368644373489
-0.806540327016351 0.0635480959619461
-0.805890294514726 0.0635593275536383
-0.805240262013101 0.0635705592117594
-0.804590229511476 0.063581790935643
-0.803940197009851 0.0635930227246228
-0.803290164508225 0.0636042545780322
-0.8026401320066 0.0636154864952045
-0.801990099504975 0.0636267184754729
-0.80134006700335 0.0636379505181705
-0.800690034501725 0.0636491826226302
-0.8000400020001 0.063660414788185
-0.799389969498475 0.0636716470141674
-0.79873993699685 0.0636828792999102
-0.798089904495225 0.0636941116447457
-0.7974398719936 0.0637053440480062
-0.796789839491975 0.0637165765090242
-0.79613980699035 0.0637278090271315
-0.795489774488724 0.0637390416016603
-0.794839741987099 0.0637502742319423
-0.794189709485474 0.0637615069173093
-0.793539676983849 0.0637727396570928
-0.792889644482224 0.0637839724506244
-0.792239611980599 0.0637952052972355
-0.791589579478974 0.0638064381962572
-0.790939546977349 0.0638176711470206
-0.790289514475724 0.0638289041488569
-0.789639481974099 0.0638401372010968
-0.788989449472474 0.063851370303071
-0.788339416970849 0.0638626034541103
-0.787689384469223 0.0638738366535451
-0.787039351967598 0.0638850699007058
-0.786389319465973 0.0638963031949227
-0.785739286964348 0.0639075365355258
-0.785089254462723 0.0639187699218453
-0.784439221961098 0.0639300033532109
-0.783789189459473 0.0639412368289526
-0.783139156957848 0.0639524703483998
-0.782489124456223 0.0639637039108822
-0.781839091954598 0.0639749375157292
-0.781189059452973 0.06398617116227
-0.780539026951347 0.0639974048498338
-0.779888994449722 0.0640086385777497
-0.779238961948097 0.0640198723453465
-0.778588929446472 0.0640311061519531
-0.777938896944847 0.0640423399968982
-0.777288864443222 0.0640535738795102
-0.776638831941597 0.0640648077991177
-0.775988799439972 0.0640760417550489
-0.775338766938347 0.064087275746632
-0.774688734436722 0.0640985097731952
-0.774038701935097 0.0641097438340664
-0.773388669433472 0.0641209779285733
-0.772738636931847 0.0641322120560437
-0.772088604430222 0.0641434462158053
-0.771438571928597 0.0641546804071853
-0.770788539426971 0.0641659146295114
-0.770138506925346 0.0641771488821105
-0.769488474423721 0.0641883831643098
-0.768838441922096 0.0641996174754364
-0.768188409420471 0.0642108518148171
-0.767538376918846 0.0642220861817786
-0.766888344417221 0.0642333205756475
-0.766238311915596 0.0642445549957504
-0.765588279413971 0.0642557894414137
-0.764938246912346 0.0642670239119636
-0.764288214410721 0.0642782584067262
-0.763638181909095 0.0642894929250276
-0.76298814940747 0.0643007274661936
-0.762338116905845 0.0643119620295502
-0.76168808440422 0.0643231966144228
-0.761038051902595 0.0643344312201371
-0.76038801940097 0.0643456658460186
-0.759737986899345 0.0643569004913924
-0.75908795439772 0.0643681351555838
-0.758437921896095 0.0643793698379178
-0.75778788939447 0.0643906045377195
-0.757137856892845 0.0644018392543135
-0.75648782439122 0.0644130739870247
-0.755837791889594 0.0644243087351776
-0.755187759387969 0.0644355434980967
-0.754537726886344 0.0644467782751064
-0.753887694384719 0.0644580130655308
-0.753237661883094 0.0644692478686941
-0.752587629381469 0.0644804826839203
-0.751937596879844 0.0644917175105332
-0.751287564378219 0.0645029523478566
-0.750637531876594 0.0645141871952141
-0.749987499374969 0.0645254220519293
-0.749337466873344 0.0645366569173256
-0.748687434371719 0.0645478917907262
-0.748037401870093 0.0645591266714543
-0.747387369368469 0.0645703615588329
-0.746737336866843 0.064581596452185
-0.746087304365218 0.0645928313508334
-0.745437271863593 0.0646040662541007
-0.744787239361968 0.0646153011613095
-0.744137206860343 0.0646265360717824
-0.743487174358718 0.0646377709848415
-0.742837141857093 0.0646490058998092
-0.742187109355468 0.0646602408160075
-0.741537076853843 0.0646714757327584
-0.740887044352218 0.0646827106493838
-0.740237011850593 0.0646939455652054
-0.739586979348968 0.0647051804795449
-0.738936946847342 0.0647164153917237
-0.738286914345717 0.0647276503010632
-0.737636881844092 0.0647388852068847
-0.736986849342467 0.0647501201085094
-0.736336816840842 0.0647613550052584
-0.735686784339217 0.0647725898964524
-0.735036751837592 0.0647838247814124
-0.734386719335967 0.064795059659459
-0.733736686834342 0.0648062945299128
-0.733086654332717 0.0648175293920942
-0.732436621831092 0.0648287642453236
-0.731786589329466 0.0648399990889212
-0.731136556827841 0.064851233922207
-0.730486524326216 0.0648624687445012
-0.729836491824591 0.0648737035551235
-0.729186459322966 0.0648849383533937
-0.728536426821341 0.0648961731386315
-0.727886394319716 0.0649074079101563
-0.727236361818091 0.0649186426672875
-0.726586329316466 0.0649298774093445
-0.725936296814841 0.0649411121356463
-0.725286264313216 0.0649523468455122
-0.724636231811591 0.0649635815382609
-0.723986199309965 0.0649748162132113
-0.72333616680834 0.0649860508696821
-0.722686134306715 0.0649972855069919
-0.72203610180509 0.0650085201244592
-0.721386069303465 0.0650197547214023
-0.72073603680184 0.0650309892971395
-0.720086004300215 0.0650422238509888
-0.71943597179859 0.0650534583822684
-0.718785939296965 0.065064692890296
-0.71813590679534 0.0650759273743895
-0.717485874293715 0.0650871618338665
-0.71683584179209 0.0650983962680445
-0.716185809290464 0.0651096306762411
-0.71553577678884 0.0651208650577734
-0.714885744287214 0.0651320994119587
-0.714235711785589 0.0651433337381141
-0.713585679283964 0.0651545680355566
-0.712935646782339 0.065165802303603
-0.712285614280714 0.06517703654157
-0.711635581779089 0.0651882707487742
-0.710985549277464 0.0651995049245322
-0.710335516775839 0.0652107390681604
-0.709685484274214 0.065221973178975
-0.709035451772589 0.0652332072562922
-0.708385419270964 0.0652444412994281
-0.707735386769339 0.0652556753076985
-0.707085354267713 0.0652669092804193
-0.706435321766088 0.0652781432169062
-0.705785289264463 0.0652893771164748
-0.705135256762838 0.0653006109784406
-0.704485224261213 0.0653118448021189
-0.703835191759588 0.0653230785868249
-0.703185159257963 0.0653343123318739
-0.702535126756338 0.0653455460365807
-0.701885094254713 0.0653567797002604
-0.701235061753088 0.0653680133222277
-0.700585029251463 0.0653792469017972
-0.699934996749838 0.0653904804382836
-0.699284964248212 0.0654017139310013
-0.698634931746587 0.0654129473792646
-0.697984899244962 0.0654241807823878
-0.697334866743337 0.0654354141396849
-0.696684834241712 0.0654466474504699
-0.696034801740087 0.0654578807140568
-0.695384769238462 0.0654691139297593
-0.694734736736837 0.0654803470968909
-0.694084704235212 0.0654915802147654
-0.693434671733587 0.0655028132826961
-0.692784639231962 0.0655140462999962
-0.692134606730336 0.0655252792659791
-0.691484574228711 0.0655365121799578
-0.690834541727086 0.0655477450412453
-0.690184509225461 0.0655589778491543
-0.689534476723836 0.0655702106029978
-0.688884444222211 0.0655814433020883
-0.688234411720586 0.0655926759457383
-0.687584379218961 0.0656039085332602
-0.686934346717336 0.0656151410639663
-0.686284314215711 0.0656263735371689
-0.685634281714086 0.06563760595218
-0.684984249212461 0.0656488383083115
-0.684334216710835 0.0656600706048753
-0.683684184209211 0.0656713028411831
-0.683034151707585 0.0656825350165466
-0.68238411920596 0.0656937671302772
-0.681734086704335 0.0657049991816863
-0.68108405420271 0.0657162311700853
-0.680434021701085 0.0657274630947853
-0.67978398919946 0.0657386949550974
-0.679133956697835 0.0657499267503324
-0.67848392419621 0.0657611584798014
-0.677833891694585 0.0657723901428149
-0.67718385919296 0.0657836217386835
-0.676533826691335 0.0657948532667179
-0.67588379418971 0.0658060847262284
-0.675233761688084 0.0658173161165252
-0.674583729186459 0.0658285474369185
-0.673933696684834 0.0658397786867184
-0.673283664183209 0.0658510098652348
-0.672633631681584 0.0658622409717776
-0.671983599179959 0.0658734720056565
-0.671333566678334 0.065884702966181
-0.670683534176709 0.0658959338526608
-0.670033501675084 0.065907164664405
-0.669383469173459 0.0659183954007232
-0.668733436671834 0.0659296260609244
-0.668083404170209 0.0659408566443177
-0.667433371668583 0.0659520871502119
-0.666783339166958 0.0659633175779161
-0.666133306665333 0.0659745479267387
-0.665483274163708 0.0659857781959887
-0.664833241662083 0.0659970083849743
-0.664183209160458 0.0660082384930039
-0.663533176658833 0.066019468519386
-0.662883144157208 0.0660306984634285
-0.662233111655583 0.0660419283244397
-0.661583079153958 0.0660531581017274
-0.660933046652333 0.0660643877945996
-0.660283014150707 0.0660756174023638
-0.659632981649082 0.0660868469243278
-0.658982949147457 0.066098076359799
-0.658332916645832 0.0661093057080849
-0.657682884144207 0.0661205349684928
-0.657032851642582 0.0661317641403297
-0.656382819140957 0.0661429932229029
-0.655732786639332 0.0661542222155193
-0.655082754137707 0.0661654511174856
-0.654432721636082 0.0661766799281087
-0.653782689134457 0.0661879086466952
-0.653132656632832 0.0661991372725517
-0.652482624131207 0.0662103658049844
-0.651832591629582 0.0662215942432998
-0.651182559127956 0.0662328225868041
-0.650532526626331 0.0662440508348033
-0.649882494124706 0.0662552789866033
-0.649232461623081 0.0662665070415102
-0.648582429121456 0.0662777349988295
-0.647932396619831 0.0662889628578671
-0.647282364118206 0.0663001906179284
-0.646632331616581 0.0663114182783189
-0.645982299114956 0.0663226458383439
-0.645332266613331 0.0663338732973085
-0.644682234111706 0.066345100654518
-0.644032201610081 0.0663563279092774
-0.643382169108455 0.0663675550608914
-0.64273213660683 0.0663787821086649
-0.642082104105205 0.0663900090519027
-0.64143207160358 0.0664012358899091
-0.640782039101955 0.0664124626219888
-0.64013200660033 0.066423689247446
-0.639481974098705 0.0664349157655851
-0.63883194159708 0.06644614217571
-0.638181909095455 0.0664573684771249
-0.63753187659383 0.0664685946691338
-0.636881844092205 0.0664798207510403
-0.63623181159058 0.0664910467221482
-0.635581779088954 0.0665022725817611
-0.634931746587329 0.0665134983291825
-0.634281714085704 0.0665247239637158
-0.633631681584079 0.0665359494846642
-0.632981649082454 0.066547174891331
-0.632331616580829 0.0665584001830191
-0.631681584079204 0.0665696253590316
-0.631031551577579 0.0665808504186712
-0.630381519075954 0.0665920753612408
-0.629731486574329 0.0666033001860429
-0.629081454072704 0.0666145248923801
-0.628431421571079 0.0666257494795548
-0.627781389069453 0.0666369739468693
-0.627131356567828 0.0666481982936258
-0.626481324066203 0.0666594225191265
-0.625831291564578 0.0666706466226732
-0.625181259062953 0.0666818706035679
-0.624531226561328 0.0666930944611124
-0.623881194059703 0.0667043181946083
-0.623231161558078 0.0667155418033573
-0.622581129056453 0.0667267652866607
-0.621931096554828 0.06673798864382
-0.621281064053203 0.0667492118741363
-0.620631031551578 0.0667604349769109
-0.619980999049953 0.0667716579514446
-0.619330966548328 0.0667828807970386
-0.618680934046702 0.0667941035129936
-0.618030901545077 0.0668053260986103
-0.617380869043452 0.0668165485531894
-0.616730836541827 0.0668277708760312
-0.616080804040202 0.0668389930664364
-0.615430771538577 0.0668502151237051
-0.614780739036952 0.0668614370471375
-0.614130706535327 0.0668726588360337
-0.613480674033702 0.0668838804896938
-0.612830641532077 0.0668951020074175
-0.612180609030452 0.0669063233885047
-0.611530576528826 0.066917544632255
-0.610880544027201 0.0669287657379679
-0.610230511525576 0.066939986704943
-0.609580479023951 0.0669512075324795
-0.608930446522326 0.0669624282198768
-0.608280414020701 0.0669736487664339
-0.607630381519076 0.0669848691714499
-0.606980349017451 0.0669960894342238
-0.606330316515826 0.0670073095540543
-0.605680284014201 0.0670185295302402
-0.605030251512576 0.06702974936208
-0.604380219010951 0.0670409690488724
-0.603730186509325 0.0670521885899157
-0.6030801540077 0.0670634079845082
-0.602430121506075 0.0670746272319481
-0.60178008900445 0.0670858463315336
-0.601130056502825 0.0670970652825625
-0.6004800240012 0.0671082840843329
-0.599829991499575 0.0671195027361424
-0.59917995899795 0.0671307212372888
-0.598529926496325 0.0671419395870696
-0.5978798939947 0.0671531577847824
-0.597229861493075 0.0671643758297244
-0.59657982899145 0.0671755937211929
-0.595929796489824 0.0671868114584852
-0.595279763988199 0.0671980290408983
-0.594629731486574 0.067209246467729
-0.593979698984949 0.0672204637382744
-0.593329666483324 0.067231680851831
-0.592679633981699 0.0672428978076957
-0.592029601480074 0.0672541146051648
-0.591379568978449 0.0672653312435349
-0.590729536476824 0.0672765477221024
-0.590079503975199 0.0672877640401633
-0.589429471473574 0.0672989801970139
-0.588779438971949 0.0673101961919502
-0.588129406470324 0.067321412024268
-0.587479373968699 0.0673326276932633
-0.586829341467073 0.0673438431982318
-0.586179308965448 0.0673550585384691
-0.585529276463823 0.0673662737132706
-0.584879243962198 0.0673774887219319
-0.584229211460573 0.0673887035637481
-0.583579178958948 0.0673999182380146
-0.582929146457323 0.0674111327440264
-0.582279113955698 0.0674223470810786
-0.581629081454073 0.067433561248466
-0.580979048952448 0.0674447752454834
-0.580329016450823 0.0674559890714256
-0.579678983949197 0.0674672027255871
-0.579028951447572 0.0674784162072625
-0.578378918945947 0.067489629515746
-0.577728886444322 0.0675008426503321
-0.577078853942697 0.0675120556103149
-0.576428821441072 0.0675232683949886
-0.575778788939447 0.067534481003647
-0.575128756437822 0.067545693435584
-0.574478723936197 0.0675569056900935
-0.573828691434572 0.0675681177664692
-0.573178658932947 0.0675793296640046
-0.572528626431322 0.0675905413819932
-0.571878593929696 0.0676017529197284
-0.571228561428071 0.0676129642765035
-0.570578528926446 0.0676241754516117
-0.569928496424821 0.0676353864443459
-0.569278463923196 0.0676465972539993
-0.568628431421571 0.0676578078798646
-0.567978398919946 0.0676690183212348
-0.567328366418321 0.0676802285774023
-0.566678333916696 0.0676914386476599
-0.566028301415071 0.0677026485313
-0.565378268913446 0.0677138582276149
-0.564728236411821 0.067725067735897
-0.564078203910195 0.0677362770554384
-0.56342817140857 0.0677474861855312
-0.562778138906945 0.0677586951254673
-0.56212810640532 0.0677699038745387
-0.561478073903695 0.0677811124320371
-0.56082804140207 0.0677923207972542
-0.560178008900445 0.0678035289694816
-0.55952797639882 0.0678147369480107
-0.558877943897195 0.067825944732133
-0.55822791139557 0.0678371523211396
-0.557577878893945 0.0678483597143218
-0.55692784639232 0.0678595669109707
-0.556277813890695 0.0678707739103772
-0.55562778138907 0.0678819807118322
-0.554977748887444 0.0678931873146265
-0.554327716385819 0.0679043937180508
-0.553677683884194 0.0679155999213956
-0.553027651382569 0.0679268059239514
-0.552377618880944 0.0679380117250087
-0.551727586379319 0.0679492173238577
-0.551077553877694 0.0679604227197886
-0.550427521376069 0.0679716279120915
-0.549777488874444 0.0679828329000564
-0.549127456372819 0.0679940376829731
-0.548477423871194 0.0680052422601314
-0.547827391369569 0.0680164466308211
-0.547177358867943 0.0680276507943318
-0.546527326366318 0.0680388547499529
-0.545877293864693 0.0680500584969738
-0.545227261363068 0.0680612620346839
-0.544577228861443 0.0680724653623724
-0.543927196359818 0.0680836684793282
-0.543277163858193 0.0680948713848406
-0.542627131356568 0.0681060740781983
-0.541977098854943 0.0681172765586902
-0.541327066353318 0.068128478825605
-0.540677033851693 0.0681396808782312
-0.540027001350067 0.0681508827158575
-0.539376968848442 0.0681620843377723
-0.538726936346817 0.0681732857432638
-0.538076903845192 0.0681844869316204
-0.537426871343567 0.06819568790213
-0.536776838841942 0.0682068886540808
-0.536126806340317 0.0682180891867607
-0.535476773838692 0.0682292894994575
-0.534826741337067 0.068240489591459
-0.534176708835442 0.0682516894620528
-0.533526676333817 0.0682628891105265
-0.532876643832192 0.0682740885361674
-0.532226611330566 0.0682852877382631
-0.531576578828941 0.0682964867161006
-0.530926546327316 0.0683076854689673
-0.530276513825691 0.06831888399615
-0.529626481324066 0.0683300822969359
-0.528976448822441 0.0683412803706118
-0.528326416320816 0.0683524782164644
-0.527676383819191 0.0683636758337804
-0.527026351317566 0.0683748732218465
-0.526376318815941 0.068386070379949
-0.525726286314316 0.0683972673073745
-0.525076253812691 0.0684084640034091
-0.524426221311066 0.0684196604673391
-0.523776188809441 0.0684308566984505
-0.523126156307815 0.0684420526960295
-0.52247612380619 0.0684532484593619
-0.521826091304565 0.0684644439877334
-0.52117605880294 0.0684756392804299
-0.520526026301315 0.068486834336737
-0.51987599379969 0.0684980291559401
-0.519225961298065 0.0685092237373248
-0.51857592879644 0.0685204180801763
-0.517925896294815 0.0685316121837798
-0.51727586379319 0.0685428060474207
-0.516625831291565 0.0685539996703838
-0.51597579878994 0.0685651930519542
-0.515325766288314 0.0685763861914167
-0.514675733786689 0.0685875790880561
-0.514025701285064 0.068598771741157
-0.513375668783439 0.0686099641500041
-0.512725636281814 0.0686211563138818
-0.512075603780189 0.0686323482320745
-0.511425571278564 0.0686435399038665
-0.510775538776939 0.068654731328542
-0.510125506275314 0.0686659225053851
-0.509475473773689 0.0686771134336798
-0.508825441272064 0.0686883041127101
-0.508175408770438 0.0686994945417597
-0.507525376268813 0.0687106847201124
-0.506875343767188 0.0687218746470519
-0.506225311265563 0.0687330643218616
-0.505575278763938 0.068744253743825
-0.504925246262313 0.0687554429122255
-0.504275213760688 0.0687666318263463
-0.503625181259063 0.0687778204854706
-0.502975148757438 0.0687890088888815
-0.502325116255813 0.0688001970358619
-0.501675083754188 0.0688113849256948
-0.501025051252563 0.0688225725576628
-0.500375018750937 0.0688337599310489
-0.499724986249312 0.0688449470451354
-0.499074953747687 0.068856133899205
-0.498424921246062 0.06886732049254
-0.497774888744437 0.0688785068244228
-0.497124856242812 0.0688896928941357
-0.496474823741187 0.0689008787009607
-0.495824791239562 0.0689120642441799
-0.495174758737937 0.0689232495230753
-0.494524726236312 0.0689344345369288
-0.493874693734687 0.068945619285022
-0.493224661233062 0.0689568037666368
-0.492574628731437 0.0689679879810545
-0.491924596229812 0.0689791719275569
-0.491274563728186 0.0689903556054252
-0.490624531226561 0.0690015390139408
-0.489974498724936 0.0690127221523849
-0.489324466223311 0.0690239050200386
-0.488674433721686 0.0690350876161829
-0.488024401220061 0.0690462699400988
-0.487374368718436 0.0690574519910672
-0.486724336216811 0.0690686337683687
-0.486074303715186 0.0690798152712841
-0.485424271213561 0.069090996499094
-0.484774238711936 0.0691021774510787
-0.484124206210311 0.0691133581265188
-0.483474173708685 0.0691245385246945
-0.48282414120706 0.0691357186448859
-0.482174108705435 0.0691468984863734
-0.48152407620381 0.0691580780484367
-0.480874043702185 0.069169257330356
-0.48022401120056 0.069180436331411
-0.479573978698935 0.0691916150508815
-0.47892394619731 0.0692027934880471
-0.478273913695685 0.0692139716421875
-0.47762388119406 0.0692251495125821
-0.476973848692435 0.0692363270985102
-0.47632381619081 0.0692475043992512
-0.475673783689184 0.0692586814140844
-0.475023751187559 0.0692698581422887
-0.474373718685934 0.0692810345831433
-0.473723686184309 0.0692922107359271
-0.473073653682684 0.0693033865999189
-0.472423621181059 0.0693145621743975
-0.471773588679434 0.0693257374586416
-0.471123556177809 0.0693369124519296
-0.470473523676184 0.0693480871535402
-0.469823491174559 0.0693592615627517
-0.469173458672934 0.0693704356788424
-0.468523426171308 0.0693816095010906
-0.467873393669684 0.0693927830287743
-0.467223361168059 0.0694039562611716
-0.466573328666433 0.0694151291975605
-0.465923296164808 0.0694263018372188
-0.465273263663183 0.0694374741794242
-0.464623231161558 0.0694486462234546
-0.463973198659933 0.0694598179685873
-0.463323166158308 0.0694709894141
-0.462673133656683 0.0694821605592701
-0.462023101155058 0.0694933314033749
-0.461373068653433 0.0695045019456916
-0.460723036151808 0.0695156721854974
-0.460073003650183 0.0695268421220693
-0.459422971148557 0.0695380117546843
-0.458772938646932 0.0695491810826192
-0.458122906145307 0.069560350105151
-0.457472873643682 0.0695715188215562
-0.456822841142057 0.0695826872311115
-0.456172808640432 0.0695938553330934
-0.455522776138807 0.0696050231267784
-0.454872743637182 0.0696161906114427
-0.454222711135557 0.0696273577863628
-0.453572678633932 0.0696385246508146
-0.452922646132307 0.0696496912040744
-0.452272613630682 0.0696608574454181
-0.451622581129056 0.0696720233741216
-0.450972548627431 0.0696831889894608
-0.450322516125806 0.0696943542907113
-0.449672483624181 0.0697055192771489
-0.449022451122556 0.0697166839480491
-0.448372418620931 0.0697278483026873
-0.447722386119306 0.069739012340339
-0.447072353617681 0.0697501760602794
-0.446422321116056 0.0697613394617838
-0.445772288614431 0.0697725025441272
-0.445122256112806 0.0697836653065848
-0.444472223611181 0.0697948277484314
-0.443822191109555 0.069805989868942
-0.44317215860793 0.0698171516673912
-0.442522126106305 0.0698283131430538
-0.44187209360468 0.0698394742952044
-0.441222061103055 0.0698506351231175
-0.44057202860143 0.0698617956260675
-0.439921996099805 0.0698729558033288
-0.43927196359818 0.0698841156541756
-0.438621931096555 0.0698952751778821
-0.43797189859493 0.0699064343737224
-0.437321866093305 0.0699175932409704
-0.436671833591679 0.0699287517789002
-0.436021801090055 0.0699399099867854
-0.43537176858843 0.0699510678638998
-0.434721736086804 0.0699622254095171
-0.434071703585179 0.069973382622911
-0.433421671083554 0.0699845395033547
-0.432771638581929 0.0699956960501218
-0.432121606080304 0.0700068522624855
-0.431471573578679 0.070018008139719
-0.430821541077054 0.0700291636810956
-0.430171508575429 0.0700403188858883
-0.429521476073804 0.0700514737533699
-0.428871443572179 0.0700626282828134
-0.428221411070554 0.0700737824734917
-0.427571378568928 0.0700849363246773
-0.426921346067303 0.070096089835643
-0.426271313565678 0.0701072430056613
-0.425621281064053 0.0701183958340046
-0.424971248562428 0.0701295483199453
-0.424321216060803 0.0701407004627557
-0.423671183559178 0.070151852261708
-0.423021151057553 0.0701630037160744
-0.422371118555928 0.0701741548251267
-0.421721086054303 0.0701853055881371
-0.421071053552678 0.0701964560043773
-0.420421021051053 0.0702076060731192
-0.419770988549427 0.0702187557936344
-0.419120956047802 0.0702299051651945
-0.418470923546177 0.0702410541870712
-0.417820891044552 0.0702522028585357
-0.417170858542927 0.0702633511788596
-0.416520826041302 0.0702744991473139
-0.415870793539677 0.07028564676317
-0.415220761038052 0.070296794025699
-0.414570728536427 0.0703079409341719
-0.413920696034802 0.0703190874878596
-0.413270663533177 0.070330233686033
-0.412620631031552 0.0703413795279628
-0.411970598529926 0.0703525250129198
-0.411320566028301 0.0703636701401745
-0.410670533526676 0.0703748149089976
-0.410020501025051 0.0703859593186593
-0.409370468523426 0.0703971033684301
-0.408720436021801 0.0704082470575803
-0.408070403520176 0.07041939038538
-0.407420371018551 0.0704305333510994
-0.406770338516926 0.0704416759540085
-0.406120306015301 0.0704528181933772
-0.405470273513676 0.0704639600684754
-0.404820241012051 0.0704751015785729
-0.404170208510426 0.0704862427229393
-0.403520176008801 0.0704973835008443
-0.402870143507175 0.0705085239115575
-0.40222011100555 0.0705196639543482
-0.401570078503925 0.0705308036284858
-0.4009200460023 0.0705419429332397
-0.400270013500675 0.070553081867879
-0.39961998099905 0.0705642204316728
-0.398969948497425 0.0705753586238903
-0.3983199159958 0.0705864964438003
-0.397669883494175 0.0705976338906717
-0.39701985099255 0.0706087709637734
-0.396369818490925 0.0706199076623739
-0.3957197859893 0.0706310439857421
-0.395069753487674 0.0706421799331463
-0.394419720986049 0.0706533155038552
-0.393769688484424 0.070664450697137
-0.393119655982799 0.0706755855122602
-0.392469623481174 0.0706867199484928
-0.391819590979549 0.0706978540051031
-0.391169558477924 0.0707089876813591
-0.390519525976299 0.0707201209765288
-0.389869493474674 0.0707312538898802
-0.389219460973049 0.0707423864206809
-0.388569428471424 0.0707535185681989
-0.387919395969798 0.0707646503317017
-0.387269363468173 0.0707757817104569
-0.386619330966548 0.070786912703732
-0.385969298464923 0.0707980433107945
-0.385319265963298 0.0708091735309116
-0.384669233461673 0.0708203033633507
-0.384019200960048 0.0708314328073788
-0.383369168458423 0.0708425618622632
-0.382719135956798 0.0708536905272709
-0.382069103455173 0.0708648188016687
-0.381419070953548 0.0708759466847235
-0.380769038451923 0.0708870741757022
-0.380119005950297 0.0708982012738714
-0.379468973448672 0.0709093279784977
-0.378818940947047 0.0709204542888477
-0.378168908445422 0.0709315802041878
-0.377518875943797 0.0709427057237845
-0.376868843442172 0.070953830846904
-0.376218810940547 0.0709649555728126
-0.375568778438922 0.0709760799007763
-0.374918745937297 0.0709872038300613
-0.374268713435672 0.0709983273599336
-0.373618680934047 0.0710094504896591
-0.372968648432422 0.0710205732185035
-0.372318615930797 0.0710316955457326
-0.371668583429172 0.0710428174706122
-0.371018550927546 0.0710539389924078
-0.370368518425921 0.071065060110385
-0.369718485924296 0.071076180823809
-0.369068453422671 0.0710873011319454
-0.368418420921046 0.0710984210340595
-0.367768388419421 0.0711095405294163
-0.367118355917796 0.071120659617281
-0.366468323416171 0.0711317782969187
-0.365818290914546 0.0711428965675944
-0.365168258412921 0.0711540144285729
-0.364518225911296 0.071165131879119
-0.363868193409671 0.0711762489184976
-0.363218160908045 0.0711873655459731
-0.36256812840642 0.0711984817608103
-0.361918095904795 0.0712095975622736
-0.36126806340317 0.0712207129496275
-0.360618030901545 0.0712318279221362
-0.35996799839992 0.0712429424790641
-0.359317965898295 0.0712540566196754
-0.35866793339667 0.0712651703432341
-0.358017900895045 0.0712762836490044
-0.35736786839342 0.0712873965362501
-0.356717835891795 0.0712985090042352
-0.356067803390169 0.0713096210522235
-0.355417770888544 0.0713207326794786
-0.354767738386919 0.0713318438852643
-0.354117705885294 0.0713429546688441
-0.353467673383669 0.0713540650294816
-0.352817640882044 0.0713651749664401
-0.352167608380419 0.0713762844789831
-0.351517575878794 0.0713873935663737
-0.350867543377169 0.0713985022278752
-0.350217510875544 0.0714096104627507
-0.349567478373919 0.0714207182702633
-0.348917445872294 0.0714318256496758
-0.348267413370668 0.0714429326002513
-0.347617380869043 0.0714540391212525
-0.346967348367418 0.0714651452119422
-0.346317315865793 0.0714762508715829
-0.345667283364168 0.0714873560994375
-0.345017250862543 0.0714984608947682
-0.344367218360918 0.0715095652568376
-0.343717185859293 0.0715206691849081
-0.343067153357668 0.0715317726782419
-0.342417120856043 0.0715428757361012
-0.341767088354418 0.0715539783577482
-0.341117055852793 0.0715650805424449
-0.340467023351168 0.0715761822894534
-0.339816990849543 0.0715872835980355
-0.339166958347917 0.0715983844674532
-0.338516925846292 0.071609484896968
-0.337866893344667 0.0716205848858418
-0.337216860843042 0.0716316844333361
-0.336566828341417 0.0716427835387126
-0.335916795839792 0.0716538822012326
-0.335266763338167 0.0716649804201575
-0.334616730836542 0.0716760781947487
-0.333966698334917 0.0716871755242674
-0.333316665833292 0.0716982724079748
-0.332666633331667 0.071709368845132
-0.332016600830042 0.071720464835
-0.331366568328416 0.0717315603768397
-0.330716535826791 0.071742655469912
-0.330066503325166 0.0717537501134778
-0.329416470823541 0.0717648443067977
-0.328766438321916 0.0717759380491323
-0.328116405820291 0.0717870313397424
-0.327466373318666 0.0717981241778884
-0.326816340817041 0.0718092165628306
-0.326166308315416 0.0718203084938296
-0.325516275813791 0.0718313999701454
-0.324866243312166 0.0718424909910385
-0.324216210810541 0.0718535815557689
-0.323566178308915 0.0718646716635967
-0.32291614580729 0.0718757613137818
-0.322266113305665 0.0718868505055842
-0.32161608080404 0.0718979392382638
-0.320966048302415 0.0719090275110803
-0.32031601580079 0.0719201153232934
-0.319665983299165 0.0719312026741628
-0.31901595079754 0.071942289562948
-0.318365918295915 0.0719533759889085
-0.31771588579429 0.0719644619513037
-0.317065853292665 0.071975547449393
-0.316415820791039 0.0719866324824356
-0.315765788289414 0.0719977170496908
-0.315115755787789 0.0720088011504176
-0.314465723286164 0.0720198847838751
-0.313815690784539 0.0720309679493222
-0.313165658282914 0.072042050646018
-0.312515625781289 0.0720531328732213
-0.311865593279664 0.0720642146301907
-0.311215560778039 0.0720752959161851
-0.310565528276414 0.072086376730463
-0.309915495774789 0.0720974570722829
-0.309265463273164 0.0721085369409035
-0.308615430771539 0.072119616335583
-0.307965398269914 0.0721306952555799
-0.307315365768288 0.0721417737001523
-0.306665333266663 0.0721528516685585
-0.306015300765038 0.0721639291600567
-0.305365268263413 0.0721750061739048
-0.304715235761788 0.0721860827093609
-0.304065203260163 0.0721971587656828
-0.303415170758538 0.0722082343421285
-0.302765138256913 0.0722193094379557
-0.302115105755288 0.0722303840524221
-0.301465073253663 0.0722414581847853
-0.300815040752038 0.072252531834303
-0.300165008250413 0.0722636050002325
-0.299514975748787 0.0722746776818313
-0.298864943247162 0.0722857498783569
-0.298214910745537 0.0722968215890663
-0.297564878243912 0.072307892813217
-0.296914845742287 0.072318963550066
-0.296264813240662 0.0723300337988704
-0.295614780739037 0.0723411035588871
-0.294964748237412 0.0723521728293733
-0.294314715735787 0.0723632416095856
-0.293664683234162 0.0723743098987809
-0.293014650732537 0.0723853776962159
-0.292364618230912 0.0723964450011474
-0.291714585729286 0.0724075118128318
-0.291064553227661 0.0724185781305257
-0.290414520726036 0.0724296439534856
-0.289764488224411 0.0724407092809678
-0.289114455722786 0.0724517741122287
-0.288464423221161 0.0724628384465245
-0.287814390719536 0.0724739022831113
-0.287164358217911 0.0724849656212453
-0.286514325716286 0.0724960284601826
-0.285864293214661 0.0725070907991791
-0.285214260713036 0.0725181526374906
-0.28456422821141 0.0725292139743731
-0.283914195709785 0.0725402748090823
-0.283264163208161 0.0725513351408739
-0.282614130706535 0.0725623949690036
-0.28196409820491 0.0725734542927268
-0.281314065703285 0.0725845131112991
-0.28066403320166 0.072595571423976
-0.280014000700035 0.0726066292300127
-0.27936396819841 0.0726176865286647
-0.278713935696785 0.072628743319187
-0.27806390319516 0.0726397996008349
-0.277413870693535 0.0726508553728634
-0.27676383819191 0.0726619106345277
-0.276113805690285 0.0726729653850825
-0.27546377318866 0.0726840196237829
-0.274813740687034 0.0726950733498836
-0.274163708185409 0.0727061265626395
-0.273513675683784 0.0727171792613051
-0.272863643182159 0.0727282314451351
-0.272213610680534 0.0727392831133841
-0.271563578178909 0.0727503342653066
-0.270913545677284 0.0727613849001569
-0.270263513175659 0.0727724350171895
-0.269613480674034 0.0727834846156585
-0.268963448172409 0.0727945336948184
-0.268313415670784 0.0728055822539231
-0.267663383169158 0.0728166302922268
-0.267013350667533 0.0728276778089836
-0.266363318165908 0.0728387248034473
-0.265713285664283 0.0728497712748719
-0.265063253162658 0.0728608172225112
-0.264413220661033 0.0728718626456189
-0.263763188159408 0.0728829075434488
-0.263113155657783 0.0728939519152545
-0.262463123156158 0.0729049957602895
-0.261813090654533 0.0729160390778074
-0.261163058152908 0.0729270818670615
-0.260513025651283 0.0729381241273053
-0.259862993149657 0.0729491658577921
-0.259212960648032 0.072960207057775
-0.258562928146407 0.0729712477265073
-0.257912895644782 0.0729822878632421
-0.257262863143157 0.0729933274672324
-0.256612830641532 0.0730043665377312
-0.255962798139907 0.0730154050739914
-0.255312765638282 0.0730264430752658
-0.254662733136657 0.0730374805408073
-0.254012700635032 0.0730485174698686
-0.253362668133407 0.0730595538617023
-0.252712635631782 0.073070589715561
-0.252062603130156 0.0730816250306972
-0.251412570628532 0.0730926598063635
-0.250762538126906 0.0731036940418121
-0.250112505625281 0.0731147277362955
-0.249462473123656 0.0731257608890659
-0.248812440622031 0.0731367934993756
-0.248162408120406 0.0731478255664765
-0.247512375618781 0.073158857089621
-0.246862343117156 0.0731698880680609
-0.246212310615531 0.0731809185010482
-0.245562278113906 0.0731919483878348
-0.244912245612281 0.0732029777276726
-0.244262213110656 0.0732140065198132
-0.243612180609031 0.0732250347635084
-0.242962148107405 0.0732360624580099
-0.24231211560578 0.0732470896025692
-0.241662083104155 0.0732581161964378
-0.24101205060253 0.0732691422388672
-0.240362018100905 0.0732801677291088
-0.23971198559928 0.0732911926664138
-0.239061953097655 0.0733022170500335
-0.23841192059603 0.0733132408792192
-0.237761888094405 0.073324264153222
-0.23711185559278 0.0733352868712929
-0.236461823091155 0.073346309032683
-0.235811790589529 0.0733573306366432
-0.235161758087904 0.0733683516824244
-0.234511725586279 0.0733793721692774
-0.233861693084654 0.073390392096453
-0.233211660583029 0.0734014114632019
-0.232561628081404 0.0734124302687747
-0.231911595579779 0.073423448512422
-0.231261563078154 0.0734344661933943
-0.230611530576529 0.0734454833109421
-0.229961498074904 0.0734564998643158
-0.229311465573279 0.0734675158527656
-0.228661433071654 0.073478531275542
-0.228011400570028 0.073489546131895
-0.227361368068403 0.0735005604210748
-0.226711335566778 0.0735115741423316
-0.226061303065153 0.0735225872949153
-0.225411270563528 0.0735335998780759
-0.224761238061903 0.0735446118910633
-0.224111205560278 0.0735556233331274
-0.223461173058653 0.0735666342035179
-0.222811140557028 0.0735776445014846
-0.222161108055403 0.0735886542262771
-0.221511075553778 0.073599663377145
-0.220861043052153 0.0736106719533379
-0.220211010550527 0.0736216799541052
-0.219560978048903 0.0736326873786964
-0.218910945547277 0.0736436942263608
-0.218260913045652 0.0736547004963478
-0.217610880544027 0.0736657061879065
-0.216960848042402 0.0736767113002862
-0.216310815540777 0.073687715832736
-0.215660783039152 0.0736987197845049
-0.215010750537527 0.073709723154842
-0.214360718035902 0.0737207259429961
-0.213710685534277 0.0737317281482162
-0.213060653032652 0.0737427297697511
-0.212410620531027 0.0737537308068495
-0.211760588029402 0.0737647312587603
-0.211110555527776 0.0737757311247319
-0.210460523026151 0.073786730404013
-0.209810490524526 0.0737977290958522
-0.209160458022901 0.0738087271994978
-0.208510425521276 0.0738197247141984
-0.207860393019651 0.0738307216392022
-0.207210360518026 0.0738417179737575
-0.206560328016401 0.0738527137171127
-0.205910295514776 0.0738637088685158
-0.205260263013151 0.073874703427215
-0.204610230511526 0.0738856973924584
-0.203960198009901 0.0738966907634939
-0.203310165508275 0.0739076835395695
-0.20266013300665 0.0739186757199331
-0.202010100505025 0.0739296673038325
-0.2013600680034 0.0739406582905155
-0.200710035501775 0.0739516486792297
-0.20006000300015 0.0739626384692229
-0.199409970498525 0.0739736276597427
-0.1987599379969 0.0739846162500365
-0.198109905495275 0.0739956042393519
-0.19745987299365 0.0740065916269363
-0.196809840492025 0.0740175784120371
-0.196159807990399 0.0740285645939015
-0.195509775488774 0.0740395501717768
-0.194859742987149 0.0740505351449103
-0.194209710485524 0.074061519512549
-0.193559677983899 0.0740725032739401
-0.192909645482274 0.0740834864283305
-0.192259612980649 0.0740944689749673
-0.191609580479024 0.0741054509130973
-0.190959547977399 0.0741164322419675
-0.190309515475774 0.0741274129608245
-0.189659482974149 0.0741383930689152
-0.189009450472524 0.0741493725654862
-0.188359417970899 0.0741603514497842
-0.187709385469274 0.0741713297210558
-0.187059352967648 0.0741823073785473
-0.186409320466023 0.0741932844215055
-0.185759287964398 0.0742042608491765
-0.185109255462773 0.0742152366608068
-0.184459222961148 0.0742262118556428
-0.183809190459523 0.0742371864329305
-0.183159157957898 0.0742481603919162
-0.182509125456273 0.0742591337318461
-0.181859092954648 0.0742701064519661
-0.181209060453023 0.0742810785515224
-0.180559027951398 0.0742920500297609
-0.179908995449773 0.0743030208859274
-0.179258962948147 0.0743139911192679
-0.178608930446522 0.0743249607290282
-0.177958897944897 0.0743359297144539
-0.177308865443272 0.0743468980747908
-0.176658832941647 0.0743578658092845
-0.176008800440022 0.0743688329171806
-0.175358767938397 0.0743797993977246
-0.174708735436772 0.074390765250162
-0.174058702935147 0.0744017304737382
-0.173408670433522 0.0744126950676986
-0.172758637931897 0.0744236590312884
-0.172108605430272 0.0744346223637529
-0.171458572928646 0.0744455850643373
-0.170808540427021 0.0744565471322868
-0.170158507925396 0.0744675085668465
-0.169508475423771 0.0744784693672613
-0.168858442922146 0.0744894295327763
-0.168208410420521 0.0745003890626364
-0.167558377918896 0.0745113479560865
-0.166908345417271 0.0745223062123714
-0.166258312915646 0.0745332638307358
-0.165608280414021 0.0745442208104246
-0.164958247912396 0.0745551771506822
-0.16430821541077 0.0745661328507535
-0.163658182909145 0.0745770879098829
-0.16300815040752 0.0745880423273148
-0.162358117905895 0.0745989961022939
-0.16170808540427 0.0746099492340644
-0.161058052902645 0.0746209017218707
-0.16040802040102 0.0746318535649572
-0.159757987899395 0.0746428047625679
-0.15910795539777 0.0746537553139473
-0.158457922896145 0.0746647052183392
-0.15780789039452 0.074675654474988
-0.157157857892895 0.0746866030831375
-0.15650782539127 0.0746975510420318
-0.155857792889645 0.0747084983509147
-0.155207760388019 0.0747194450090303
-0.154557727886394 0.0747303910156222
-0.153907695384769 0.0747413363699342
-0.153257662883144 0.0747522810712102
-0.152607630381519 0.0747632251186937
-0.151957597879894 0.0747741685116283
-0.151307565378269 0.0747851112492577
-0.150657532876644 0.0747960533308253
-0.150007500375019 0.0748069947555746
-0.149357467873394 0.0748179355227491
-0.148707435371769 0.074828875631592
-0.148057402870144 0.0748398150813467
-0.147407370368518 0.0748507538712564
-0.146757337866893 0.0748616920005643
-0.146107305365268 0.0748726294685137
-0.145457272863643 0.0748835662743475
-0.144807240362018 0.074894502417309
-0.144157207860393 0.074905437896641
-0.143507175358768 0.0749163727115865
-0.142857142857143 0.0749273068613884
-0.142207110355518 0.0749382403452896
-0.141557077853893 0.0749491731625329
-0.140907045352268 0.074960105312361
-0.140257012850643 0.0749710367940167
-0.139606980349017 0.0749819676067425
-0.138956947847392 0.0749928977497811
-0.138306915345767 0.0750038272223751
-0.137656882844142 0.0750147560237669
-0.137006850342517 0.075025684153199
-0.136356817840892 0.0750366116099139
-0.135706785339267 0.0750475383931538
-0.135056752837642 0.075058464502161
-0.134406720336017 0.0750693899361779
-0.133756687834392 0.0750803146944466
-0.133106655332767 0.0750912387762093
-0.132456622831142 0.0751021621807081
-0.131806590329516 0.075113084907185
-0.131156557827891 0.0751240069548821
-0.130506525326266 0.0751349283230413
-0.129856492824641 0.0751458490109046
-0.129206460323016 0.0751567690177138
-0.128556427821391 0.0751676883427107
-0.127906395319766 0.0751786069851371
-0.127256362818141 0.0751895249442348
-0.126606330316516 0.0752004422192453
-0.125956297814891 0.0752113588094103
-0.125306265313266 0.0752222747139714
-0.124656232811641 0.0752331899321701
-0.124006200310016 0.0752441044632479
-0.123356167808391 0.0752550183064463
-0.122706135306765 0.0752659314610065
-0.12205610280514 0.07527684392617
-0.121406070303515 0.075287755701178
-0.12075603780189 0.0752986667852718
-0.120106005300265 0.0753095771776926
-0.11945597279864 0.0753204868776814
-0.118805940297015 0.0753313958844795
-0.11815590779539 0.0753423041973279
-0.117505875293765 0.0753532118154675
-0.11685584279214 0.0753641187381393
-0.116205810290515 0.0753750249645843
-0.115555777788889 0.0753859304940433
-0.114905745287264 0.0753968353257571
-0.114255712785639 0.0754077394589665
-0.113605680284014 0.0754186428929122
-0.112955647782389 0.0754295456268349
-0.112305615280764 0.0754404476599753
-0.111655582779139 0.0754513489915738
-0.111005550277514 0.0754622496208711
-0.110355517775889 0.0754731495471077
-0.109705485274264 0.0754840487695239
-0.109055452772639 0.0754949472873602
-0.108405420271014 0.0755058450998569
-0.107755387769388 0.0755167422062545
-0.107105355267763 0.075527638605793
-0.106455322766138 0.0755385342977128
-0.105805290264513 0.0755494292812539
-0.105155257762888 0.0755603235556566
-0.104505225261263 0.0755712171201609
-0.103855192759638 0.0755821099740069
-0.103205160258013 0.0755930021164345
-0.102555127756388 0.0756038935466837
-0.101905095254763 0.0756147842639944
-0.101255062753138 0.0756256742676064
-0.100605030251513 0.0756365635567596
-0.0999549977498875 0.0756474521306937
-0.0993049652482625 0.0756583399886485
-0.0986549327466373 0.0756692271298635
-0.0980049002450123 0.0756801135535785
-0.0973548677433871 0.0756909992590331
-0.0967048352417621 0.0757018842454667
-0.0960548027401371 0.0757127685121189
-0.0954047702385119 0.0757236520582292
-0.0947547377368869 0.0757345348830369
-0.0941047052352617 0.0757454169857814
-0.0934546727336367 0.0757562983657021
-0.0928046402320115 0.0757671790220382
-0.0921546077303865 0.0757780589540289
-0.0915045752287615 0.0757889381609135
-0.0908545427271363 0.0757998166419311
-0.0902045102255113 0.0758106943963207
-0.0895544777238861 0.0758215714233215
-0.0889044452222612 0.0758324477221725
-0.0882544127206359 0.0758433232921127
-0.087604380219011 0.075854198132381
-0.086954347717386 0.0758650722422162
-0.0863043152157608 0.0758759456208572
-0.0856542827141358 0.0758868182675428
-0.0850042502125106 0.0758976901815119
-0.0843542177108856 0.075908561362003
-0.0837041852092604 0.0759194318082549
-0.0830541527076354 0.0759303015195062
-0.0824041202060104 0.0759411704949955
-0.0817540877043852 0.0759520387339613
-0.0811040552027602 0.0759629062356422
-0.080454022701135 0.0759737729992766
-0.07980399019951 0.0759846390241029
-0.0791539576978848 0.0759955043093596
-0.0785039251962598 0.0760063688542848
-0.0778538926946348 0.076017232658117
-0.0772038601930096 0.0760280957200944
-0.0765538276913846 0.0760389580394552
-0.0759037951897594 0.0760498196154376
-0.0752537626881344 0.0760606804472797
-0.0746037301865092 0.0760715405342196
-0.0739536976848842 0.0760823998754953
-0.0733036651832593 0.0760932584703448
-0.0726536326816341 0.0761041163180061
-0.0720036001800091 0.0761149734177172
-0.0713535676783839 0.0761258297687158
-0.0707035351767589 0.0761366853702399
-0.0700535026751339 0.0761475402215273
-0.0694034701735087 0.0761583943218156
-0.0687534376718837 0.0761692476703427
-0.0681034051702585 0.0761801002663461
-0.0674533726686335 0.0761909521090636
-0.0668033401670083 0.0762018031977327
-0.0661533076653833 0.076212653531591
-0.0655032751637583 0.076223503109876
-0.0648532426621331 0.0762343519318251
-0.0642032101605081 0.0762451999966759
-0.0635531776588829 0.0762560473036656
-0.0629031451572579 0.0762668938520318
-0.0622531126556327 0.0762777396410116
-0.0616030801540077 0.0762885846698423
-0.0609530476523827 0.0762994289377612
-0.0603030151507575 0.0763102724440056
-0.0596529826491325 0.0763211151878125
-0.0590029501475073 0.076331957168419
-0.0583529176458824 0.0763427983850623
-0.0577028851442571 0.0763536388369793
-0.0570528526426322 0.0763644785234071
-0.0564028201410072 0.0763753174435827
-0.055752787639382 0.0763861555967429
-0.055102755137757 0.0763969929821247
-0.0544527226361318 0.0764078295989649
-0.0538026901345068 0.0764186654465003
-0.0531526576328816 0.0764295005239676
-0.0525026251312566 0.0764403348306036
-0.0518525926296316 0.0764511683656451
-0.0512025601280064 0.0764620011283285
-0.0505525276263814 0.0764728331178906
-0.0499024951247562 0.076483664333568
-0.0492524626231312 0.0764944947745971
-0.048602430121506 0.0765053244402145
-0.047952397619881 0.0765161533296566
-0.047302365118256 0.0765269814421598
-0.0466523326166308 0.0765378087769606
-0.0460023001150058 0.0765486353332953
-0.0453522676133806 0.0765594611104002
-0.0447022351117556 0.0765702861075116
-0.0440522026101304 0.0765811103238657
-0.0434021701085054 0.0765919337586987
-0.0427521376068805 0.0766027564112468
-0.0421021051052552 0.076613578280746
-0.0414520726036303 0.0766243993664326
-0.0408020401020051 0.0766352196675425
-0.0401520076003801 0.0766460391833117
-0.0395019750987549 0.0766568579129763
-0.0388519425971299 0.0766676758557722
-0.0382019100955049 0.0766784930109352
-0.0375518775938797 0.0766893093777012
-0.0369018450922547 0.0767001249553062
-0.0362518125906295 0.0767109397429858
-0.0356017800890045 0.0767217537399758
-0.0349517475873793 0.076732566945512
-0.0343017150857543 0.0767433793588301
-0.0336516825841293 0.0767541909791656
-0.0330016500825041 0.0767650018057542
-0.0323516175808791 0.0767758118378315
-0.0317015850792539 0.076786621074633
-0.0310515525776289 0.0767974295153943
-0.0304015200760037 0.0768082371593508
-0.0297514875743787 0.0768190440057379
-0.0291014550727537 0.076829850053791
-0.0284514225711285 0.0768406553027456
-0.0278013900695036 0.0768514597518369
-0.0271513575678783 0.0768622634003002
-0.0265013250662534 0.0768730662473708
-0.0258512925646281 0.076883868292284
-0.0252012600630032 0.0768946695342749
-0.0245512275613782 0.0769054699725786
-0.023901195059753 0.0769162696064303
-0.023251162558128 0.0769270684350651
-0.0226011300565028 0.0769378664577181
-0.0219510975548778 0.0769486636736241
-0.0213010650532526 0.0769594600820183
-0.0206510325516276 0.0769702556821356
-0.0200010000500026 0.0769810504732109
-0.0193509675483774 0.0769918444544791
-0.0187009350467524 0.077002637625175
-0.0180509025451272 0.0770134299845334
-0.0174008700435022 0.0770242215317892
-0.016750837541877 0.077035012266177
-0.016100805040252 0.0770458021869316
-0.015450772538627 0.0770565912932876
-0.0148007400370018 0.0770673795844798
-0.0141507075353768 0.0770781670597426
-0.0135006750337516 0.0770889537183108
-0.0128506425321266 0.0770997395594187
-0.0122006100305014 0.0771105245823011
-0.0115505775288764 0.0771213087861922
-0.0109005450272515 0.0771320921703267
-0.0102505125256263 0.0771428747339388
-0.00960048002400127 0.077153656476263
-0.00895044752237606 0.0771644373965336
-0.00830041502075107 0.077175217493985
-0.00765038251912586 0.0771859967678513
-0.00700035001750088 0.077196775217367
-0.00635031751587589 0.0772075528417661
-0.00570028501425068 0.0772183296402829
-0.0050502525126257 0.0772291056121515
-0.00440022001100049 0.0772398807566061
-0.0037501875093755 0.0772506550728807
-0.00310015500775052 0.0772614285602095
-0.00245012250612531 0.0772722012178263
-0.00180009000450032 0.0772829730449653
-0.00115005750287511 0.0772937440408603
-0.000500025001250126 0.0773045142047454
0.000150007500375082 0.0773152835358544
0.000800040002000291 0.0773260520334211
0.00145007250362506 0.0773368196966795
0.00210010500525026 0.0773475865248634
0.00275013750687547 0.0773583525172064
0.00340017000850024 0.0773691176729424
0.00405020251012544 0.077379881991305
0.00470023501175065 0.077390645471528
0.00535026751337586 0.077401408112845
0.00600030001500063 0.0774121699144897
0.00665033251662583 0.0774229308756955
0.00730036501825104 0.0774336909956961
0.00795039751987581 0.077444450273725
0.00860043002150102 0.0774552087090157
0.00925046252312622 0.0774659663008017
0.00990049502475143 0.0774767230483165
0.0105505275263762 0.0774874789507933
0.0112005600280014 0.0774982340074656
0.0118505925296266 0.0775089882175668
0.0125006250312514 0.0775197415803302
0.0131506575328766 0.077530494094989
0.0138006900345018 0.0775412457607766
0.014450722536127 0.0775519965769261
0.0151007550377518 0.0775627465426708
0.015750787539377 0.0775734956572438
0.0164008200410022 0.0775842439198784
0.0170508525426269 0.0775949913298074
0.0177008850442522 0.0776057378862642
0.0183509175458774 0.0776164835884817
0.0190009500475026 0.077627228435693
0.0196509825491273 0.077637972427131
0.0203010150507525 0.0776487155620288
0.0209510475523778 0.0776594578396192
0.0216010800540025 0.0776701992591353
0.0222511125556277 0.0776809398198098
0.0229011450572529 0.0776916795208756
0.0235511775588781 0.0777024183615656
0.0242012100605029 0.0777131563411125
0.0248512425621281 0.0777238934587492
0.0255012750637533 0.0777346297137083
0.0261513075653781 0.0777453651052227
0.0268013400670033 0.0777560996325249
0.0274513725686285 0.0777668332948477
0.0281014050702537 0.0777775660914236
0.0287514375718785 0.0777882980214853
0.0294014700735037 0.0777990290842654
0.0300515025751289 0.0778097592789964
0.0307015350767537 0.0778204886049108
0.0313515675783789 0.0778312170612411
0.0320016000800041 0.0778419446472198
0.0326516325816288 0.0778526713620794
0.0333016650832541 0.0778633972050522
0.0339516975848793 0.0778741221753707
0.0346017300865045 0.0778848462722672
0.0352517625881292 0.077895569494974
0.0359017950897544 0.0779062918427235
0.0365518275913796 0.0779170133147479
0.0372018600930044 0.0779277339102794
0.0378518925946296 0.0779384536285505
0.0385019250962548 0.0779491724687931
0.03915195759788 0.0779598904302395
0.0398019900995048 0.0779706075121219
0.04045202260113 0.0779813237136723
0.0411020551027552 0.077992039034123
0.04175208760438 0.0780027534727059
0.0424021201060052 0.078013467028653
0.0430521526076304 0.0780241797011965
0.0437021851092556 0.0780348914895684
0.0443522176108804 0.0780456023930005
0.0450022501125056 0.0780563124107248
0.0456522826141308 0.0780670215419733
0.0463023151157556 0.0780777297859778
0.0469523476173808 0.0780884371419703
0.047602380119006 0.0780991436091826
0.0482524126206312 0.0781098491868464
0.0489024451222559 0.0781205538741936
0.0495524776238812 0.078131257670456
0.0502025101255064 0.0781419605748653
0.0508525426271311 0.0781526625866532
0.0515025751287563 0.0781633637050515
0.0521526076303815 0.0781740639292917
0.0528026401320068 0.0781847632586056
0.0534526726336315 0.0781954616922248
0.0541027051352567 0.0782061592293809
0.0547527376368819 0.0782168558693054
0.0554027701385067 0.07822755161123
0.0560528026401319 0.0782382464543861
0.0567028351417571 0.0782489403980052
0.0573528676433823 0.0782596334413189
0.0580029001450071 0.0782703255835585
0.0586529326466323 0.0782810168239556
0.0593029651482575 0.0782917071617415
0.0599529976498823 0.0783023965961477
0.0606030301515075 0.0783130851264054
0.0612530626531327 0.0783237727517461
0.0619030951547579 0.078334459471401
0.0625531276563827 0.0783451452846015
0.0632031601580079 0.0783558301905789
0.0638531926596331 0.0783665141885643
0.0645032251612578 0.078377197277789
0.065153257662883 0.0783878794574842
0.0658032901645083 0.0783985607268812
0.0664533226661335 0.078409241085211
0.0671033551677582 0.0784199205317048
0.0677533876693834 0.0784305990655937
0.0684034201710086 0.0784412766861089
0.0690534526726334 0.0784519533924813
0.0697034851742586 0.0784626291839421
0.0703535176758838 0.0784733040597222
0.071003550177509 0.0784839780190528
0.0716535826791338 0.0784946510611647
0.072303615180759 0.0785053231852889
0.0729536476823842 0.0785159943906564
0.073603680184009 0.0785266646764981
0.0742537126856342 0.0785373340420449
0.0749037451872594 0.0785480024865276
0.0755537776888846 0.0785586700091772
0.0762038101905094 0.0785693366092245
0.0768538426921346 0.0785800022859003
0.0775038751937598 0.0785906670384353
0.0781539076953846 0.0786013308660604
0.0788039401970098 0.0786119937680063
0.079453972698635 0.0786226557435038
0.0801040052002602 0.0786333167917835
0.0807540377018849 0.0786439769120762
0.0814040702035101 0.0786546361036125
0.0820541027051354 0.0786652943656231
0.0827041352067601 0.0786759516973386
0.0833541677083853 0.0786866080979896
0.0840042002100105 0.0786972635668067
0.0846542327116357 0.0787079181030206
0.0853042652132605 0.0787185717058616
0.0859542977148857 0.0787292243745605
0.0866043302165109 0.0787398761083476
0.0872543627181357 0.0787505269064535
0.0879043952197609 0.0787611767681087
0.0885544277213861 0.0787718256925436
0.0892044602230113 0.0787824736789886
0.0898544927246361 0.0787931207266742
0.0905045252262613 0.0788037668348308
0.0911545577278865 0.0788144120026888
0.0918045902295113 0.0788250562294784
0.0924546227311365 0.0788356995144301
0.0931046552327617 0.0788463418567742
0.0937546877343869 0.0788569832557409
0.0944047202360117 0.0788676237105606
0.0950547527376369 0.0788782632204635
0.0957047852392621 0.0788889017846799
0.0963548177408868 0.0788995394024401
0.097004850242512 0.0789101760729741
0.0976548827441373 0.0789208117955123
0.0983049152457625 0.0789314465692847
0.0989549477473872 0.0789420803935217
0.0996049802490124 0.0789527132674532
0.100255012750638 0.0789633451903095
0.100905045252262 0.0789739761613205
0.101555077753888 0.0789846061797165
0.102205110255513 0.0789952352447275
0.102855142757138 0.0790058633555836
0.103505175258763 0.0790164905115147
0.104155207760388 0.0790271167117509
0.104805240262013 0.0790377419555222
0.105455272763638 0.0790483662420587
0.106105305265263 0.0790589895705901
0.106755337766888 0.0790696119403466
0.107405370268514 0.0790802333505581
0.108055402770138 0.0790908538004544
0.108705435271764 0.0791014732892655
0.109355467773389 0.0791120918162212
0.110005500275014 0.0791227093805515
0.110655532776639 0.0791333259814861
0.111305565278264 0.079143941618255
0.111955597779889 0.0791545562900879
0.112605630281514 0.0791651699962147
0.113255662783139 0.0791757827358651
0.113905695284764 0.0791863945082689
0.114555727786389 0.0791970053126559
0.115205760288014 0.0792076151482558
0.11585579278964 0.0792182240142983
0.116505825291265 0.0792288319100132
0.11715585779289 0.0792394388346301
0.117805890294515 0.0792500447873788
0.11845592279614 0.0792606497674889
0.119105955297765 0.07927125377419
0.11975598779939 0.0792818568067118
0.120406020301015 0.0792924588642839
0.12105605280264 0.0793030599461359
0.121706085304265 0.0793136600514975
0.12235611780589 0.0793242591795981
0.123006150307515 0.0793348573296674
0.12365618280914 0.0793454545009348
0.124306215310765 0.07935605069263
0.124956247812391 0.0793666459039825
0.125606280314016 0.0793772401342217
0.126256312815641 0.0793878333825772
0.126906345317266 0.0793984256482784
0.127556377818891 0.0794090169305548
0.128206410320516 0.0794196072286358
0.128856442822141 0.0794301965417509
0.129506475323766 0.0794407848691296
0.130156507825391 0.0794513722100011
0.130806540327016 0.079461958563595
0.131456572828641 0.0794725439291405
0.132106605330267 0.0794831283058672
0.132756637831891 0.0794937116930042
0.133406670333517 0.079504294089781
0.134056702835142 0.0795148754954269
0.134706735336767 0.0795254559091713
0.135356767838392 0.0795360353302433
0.136006800340017 0.0795466137578724
0.136656832841642 0.0795571911912878
0.137306865343267 0.0795677676297187
0.137956897844892 0.0795783430723945
0.138606930346517 0.0795889175185443
0.139256962848143 0.0795994909673974
0.139906995349767 0.0796100634181831
0.140557027851393 0.0796206348701304
0.141207060353018 0.0796312053224687
0.141857092854643 0.079641774774427
0.142507125356268 0.0796523432252347
0.143157157857893 0.0796629106741207
0.143807190359518 0.0796734771203144
0.144457222861143 0.0796840425630448
0.145107255362768 0.079694607001541
0.145757287864393 0.0797051704350321
0.146407320366018 0.0797157328627473
0.147057352867643 0.0797262942839157
0.147707385369269 0.0797368546977663
0.148357417870894 0.0797474141035282
0.149007450372519 0.0797579725004305
0.149657482874144 0.0797685298877022
0.150307515375769 0.0797790862645723
0.150957547877394 0.0797896416302699
0.151607580379019 0.0798001959840239
0.152257612880644 0.0798107493250635
0.152907645382269 0.0798213016526176
0.153557677883894 0.0798318529659151
0.154207710385519 0.0798424032641851
0.154857742887144 0.0798529525466566
0.155507775388769 0.0798635008125584
0.156157807890394 0.0798740480611195
0.15680784039202 0.0798845942915689
0.157457872893645 0.0798951395031355
0.15810790539527 0.0799056836950481
0.158757937896895 0.0799162268665358
0.15940797039852 0.0799267690168274
0.160058002900145 0.0799373101451518
0.16070803540177 0.0799478502507379
0.161358067903395 0.0799583893328145
0.16200810040502 0.0799689273906106
0.162658132906645 0.0799794644233549
0.16330816540827 0.0799900004302763
0.163958197909896 0.0800005354106037
0.16460823041152 0.0800110693635658
0.165258262913146 0.0800216022883915
0.165908295414771 0.0800321341843097
0.166558327916396 0.080042665050549
0.167208360418021 0.0800531948863383
0.167858392919646 0.0800637236909064
0.168508425421271 0.0800742514634821
0.169158457922896 0.0800847782032941
0.169808490424521 0.0800953039095711
0.170458522926146 0.0801058285815421
0.171108555427772 0.0801163522184356
0.171758587929396 0.0801268748194804
0.172408620431022 0.0801373963839053
0.173058652932647 0.080147916910939
0.173708685434272 0.0801584363998101
0.174358717935897 0.0801689548497475
0.175008750437522 0.0801794722599798
0.175658782939147 0.0801899886297357
0.176308815440772 0.0802005039582439
0.176958847942397 0.080211018244733
0.177608880444022 0.0802215314884318
0.178258912945647 0.0802320436885689
0.178908945447272 0.080242554844373
0.179558977948898 0.0802530649550727
0.180209010450522 0.0802635740198967
0.180859042952147 0.0802740820380735
0.181509075453773 0.080284589008832
0.182159107955398 0.0802950949314006
0.182809140457023 0.080305599805008
0.183459172958648 0.0803161036288829
0.184109205460273 0.0803266064022537
0.184759237961898 0.0803371081243492
0.185409270463523 0.080347608794398
0.186059302965148 0.0803581084116286
0.186709335466773 0.0803686069752696
0.187359367968398 0.0803791044845495
0.188009400470023 0.0803896009386971
0.188659432971649 0.0804000963369409
0.189309465473273 0.0804105906785093
0.189959497974899 0.080421083962631
0.190609530476524 0.0804315761885346
0.191259562978149 0.0804420673554486
0.191909595479774 0.0804525574626015
0.192559627981399 0.0804630465092219
0.193209660483024 0.0804735344945384
0.193859692984649 0.0804840214177793
0.194509725486274 0.0804945072781734
0.195159757987899 0.0805049920749491
0.195809790489525 0.080515475807335
0.196459822991149 0.0805259584745594
0.197109855492775 0.0805364400758511
0.1977598879944 0.0805469206104384
0.198409920496025 0.08055740007755
0.19905995299765 0.0805678784764142
0.199709985499275 0.0805783558062596
0.2003600180009 0.0805888320663146
0.201010050502525 0.0805993072558079
0.20166008300415 0.0806097813739678
0.202310115505775 0.0806202544200229
0.2029601480074 0.0806307263932015
0.203610180509025 0.0806411972927323
0.204260213010651 0.0806516671178437
0.204910245512276 0.0806621358677641
0.205560278013901 0.0806726035417221
0.206210310515526 0.080683070138946
0.206860343017151 0.0806935356586644
0.207510375518776 0.0807040001001057
0.208160408020401 0.0807144634624984
0.208810440522026 0.080724925745071
0.209460473023651 0.0807353869470518
0.210110505525276 0.0807458470676693
0.210760538026901 0.0807563061061521
0.211410570528527 0.0807667640617285
0.212060603030151 0.080777220933627
0.212710635531776 0.080787676721076
0.213360668033402 0.080798131423304
0.214010700535027 0.0808085850395395
0.214660733036652 0.0808190375690107
0.215310765538277 0.0808294890109463
0.215960798039902 0.0808399393645747
0.216610830541527 0.0808503886291242
0.217260863043152 0.0808608368038233
0.217910895544777 0.0808712838879005
0.218560928046402 0.0808817298805841
0.219210960548027 0.0808921747811027
0.219860993049652 0.0809026185886846
0.220511025551278 0.0809130613025583
0.221161058052902 0.0809235029219522
0.221811090554528 0.0809339434460947
0.222461123056153 0.0809443828742143
0.223111155557778 0.0809548212055394
0.223761188059403 0.0809652584392984
0.224411220561028 0.0809756945747197
0.225061253062653 0.0809861296110319
0.225711285564278 0.0809965635474633
0.226361318065903 0.0810069963832423
0.227011350567528 0.0810174281175974
0.227661383069154 0.0810278587497569
0.228311415570778 0.0810382882789494
0.228961448072404 0.0810487167044033
0.229611480574029 0.081059144025347
0.230261513075654 0.0810695702410089
0.230911545577279 0.0810799953506175
0.231561578078904 0.0810904193534012
0.232211610580529 0.0811008422485884
0.232861643082154 0.0811112640354075
0.233511675583779 0.0811216847130871
0.234161708085404 0.0811321042808555
0.234811740587029 0.0811425227379412
0.235461773088654 0.0811529400835726
0.23611180559028 0.0811633563169782
0.236761838091905 0.0811737714373865
0.23741187059353 0.0811841854440257
0.238061903095155 0.0811945983361245
0.23871193559678 0.0812050101129113
0.239361968098405 0.0812154207736144
0.24001200060003 0.0812258303174625
0.240662033101655 0.0812362387436838
0.24131206560328 0.081246646051507
0.241962098104905 0.0812570522401603
0.24261213060653 0.0812674573088724
0.243262163108156 0.0812778612568717
0.24391219560978 0.0812882640833866
0.244562228111405 0.0812986657876457
0.245212260613031 0.0813090663688773
0.245862293114656 0.0813194658263101
0.246512325616281 0.0813298641591723
0.247162358117906 0.0813402613666926
0.247812390619531 0.0813506574480995
0.248462423121156 0.0813610524026213
0.249112455622781 0.0813714462294867
0.249762488124406 0.0813818389279241
0.250412520626031 0.081392230497162
0.251062553127656 0.0814026209364289
0.251712585629281 0.0814130102449533
0.252362618130907 0.0814233984219638
0.253012650632531 0.0814337854666888
0.253662683134157 0.0814441713783569
0.254312715635782 0.0814545561561966
0.254962748137407 0.0814649397994365
0.255612780639032 0.081475322307305
0.256262813140657 0.0814857036790307
0.256912845642282 0.0814960839138422
0.257562878143907 0.0815064630109679
0.258212910645532 0.0815168409696366
0.258862943147157 0.0815272177890766
0.259512975648783 0.0815375934685166
0.260163008150407 0.0815479680071851
0.260813040652033 0.0815583414043107
0.261463073153658 0.0815687136591221
0.262113105655283 0.0815790847708477
0.262763138156908 0.0815894547387161
0.263413170658533 0.081599823561956
0.264063203160158 0.081610191239796
0.264713235661783 0.0816205577714646
0.265363268163408 0.0816309231561905
0.266013300665033 0.0816412873932023
0.266663333166658 0.0816516504817286
0.267313365668283 0.081662012420998
0.267963398169909 0.0816723732102392
0.268613430671534 0.0816827328486808
0.269263463173159 0.0816930913355514
0.269913495674784 0.0817034486700798
0.270563528176409 0.0817138048514946
0.271213560678034 0.0817241598790244
0.271863593179659 0.0817345137518979
0.272513625681284 0.0817448664693439
0.273163658182909 0.0817552180305909
0.273813690684534 0.0817655684348677
0.274463723186159 0.0817759176814029
0.275113755687785 0.0817862657694254
0.275763788189409 0.0817966126981638
0.276413820691034 0.0818069584668468
0.27706385319266 0.0818173030747032
0.277713885694285 0.0818276465209617
0.27836391819591 0.081837988804851
0.279013950697535 0.0818483299256
0.27966398319916 0.0818586698824373
0.280314015700785 0.0818690086745917
0.28096404820241 0.0818793463012921
0.281614080704035 0.0818896827617672
0.28226411320566 0.0819000180552457
0.282914145707285 0.0819103521809566
0.28356417820891 0.0819206851381285
0.284214210710536 0.0819310169259905
0.28486424321216 0.0819413475437711
0.285514275713786 0.0819516769906994
0.286164308215411 0.0819620052660041
0.286814340717036 0.0819723323689141
0.287464373218661 0.0819826582986582
0.288114405720286 0.0819929830544654
0.288764438221911 0.0820033066355645
0.289414470723536 0.0820136290411844
0.290064503225161 0.082023950270554
0.290714535726786 0.0820342703229023
0.291364568228412 0.0820445891974581
0.292014600730036 0.0820549068934503
0.292664633231662 0.082065223410108
0.293314665733287 0.08207553874666
0.293964698234912 0.0820858529023353
0.294614730736537 0.0820961658763629
0.295264763238162 0.0821064776679717
0.295914795739787 0.0821167882763909
0.296564828241412 0.0821270977008492
0.297214860743037 0.0821374059405758
0.297864893244662 0.0821477129947997
0.298514925746287 0.0821580188627499
0.299164958247912 0.0821683235436555
0.299814990749538 0.0821786270367455
0.300465023251163 0.0821889293412489
0.301115055752788 0.0821992304563949
0.301765088254413 0.0822095303814125
0.302415120756038 0.0822198291155309
0.303065153257663 0.082230126657979
0.303715185759288 0.0822404230079862
0.304365218260913 0.0822507181647814
0.305015250762538 0.0822610121275938
0.305665283264163 0.0822713048956526
0.306315315765788 0.082281596468187
0.306965348267414 0.0822918868444261
0.307615380769038 0.082302176023599
0.308265413270663 0.0823124640049352
0.308915445772289 0.0823227507876636
0.309565478273914 0.0823330363710136
0.310215510775539 0.0823433207542143
0.310865543277164 0.0823536039364951
0.311515575778789 0.0823638859170852
0.312165608280414 0.0823741666952139
0.312815640782039 0.0823844462701104
0.313465673283664 0.0823947246410042
0.314115705785289 0.0824050018071243
0.314765738286914 0.0824152777677003
0.315415770788539 0.0824255525219615
0.316065803290165 0.0824358260691371
0.316715835791789 0.0824460984084566
0.317365868293415 0.0824563695391493
0.31801590079504 0.0824666394604447
0.318665933296665 0.0824769081715721
0.31931596579829 0.082487175671761
0.319965998299915 0.0824974419602407
0.32061603080154 0.0825077070362408
0.321266063303165 0.0825179708989908
0.32191609580479 0.0825282335477199
0.322566128306415 0.0825384949816579
0.32321616080804 0.0825487552000341
0.323866193309665 0.0825590142020781
0.324516225811291 0.0825692719870195
0.325166258312916 0.0825795285540877
0.325816290814541 0.0825897839025123
0.326466323316166 0.0826000380315229
0.327116355817791 0.0826102909403491
0.327766388319416 0.0826205426282206
0.328416420821041 0.0826307930943668
0.329066453322666 0.0826410423380175
0.329716485824291 0.0826512903584023
0.330366518325916 0.0826615371547508
0.331016550827541 0.0826717827262929
0.331666583329167 0.0826820270722581
0.332316615830791 0.0826922701918761
0.332966648332417 0.0827025120843767
0.333616680834042 0.0827127527489897
0.334266713335667 0.0827229921849447
0.334916745837292 0.0827332303914716
0.335566778338917 0.0827434673678002
0.336216810840542 0.0827537031131602
0.336866843342167 0.0827639376267816
0.337516875843792 0.082774170907894
0.338166908345417 0.0827844029557274
0.338816940847043 0.0827946337695117
0.339466973348667 0.0828048633484767
0.340117005850292 0.0828150916918524
0.340767038351918 0.0828253187988687
0.341417070853542 0.0828355446687554
0.342067103355168 0.0828457693007426
0.342717135856793 0.0828559926940603
0.343367168358418 0.0828662148479384
0.344017200860043 0.0828764357616069
0.344667233361668 0.0828866554342959
0.345317265863293 0.0828968738652354
0.345967298364918 0.0829070910536555
0.346617330866543 0.0829173069987862
0.347267363368168 0.0829275216998576
0.347917395869794 0.0829377351560999
0.348567428371418 0.0829479473667432
0.349217460873044 0.0829581583310176
0.349867493374669 0.0829683680481533
0.350517525876294 0.0829785765173804
0.351167558377919 0.0829887837379293
0.351817590879544 0.0829989897090301
0.352467623381169 0.083009194429913
0.353117655882794 0.0830193978998083
0.353767688384419 0.0830296001179463
0.354417720886044 0.0830398010835572
0.355067753387669 0.0830500007958715
0.355717785889294 0.0830601992541194
0.35636781839092 0.0830703964575312
0.357017850892545 0.0830805924053374
0.35766788339417 0.0830907870967684
0.358317915895795 0.0831009805310545
0.35896794839742 0.0831111727074261
0.359617980899045 0.0831213636251138
0.36026801340067 0.0831315532833481
0.360918045902295 0.0831417416813593
0.36156807840392 0.0831519288183779
0.362218110905545 0.0831621146936346
0.36286814340717 0.0831722993063599
0.363518175908796 0.0831824826557844
0.36416820841042 0.0831926647411385
0.364818240912046 0.083202845561653
0.365468273413671 0.0832130251165585
0.366118305915296 0.0832232034050856
0.366768338416921 0.0832333804264649
0.367418370918546 0.0832435561799273
0.368068403420171 0.0832537306647033
0.368718435921796 0.0832639038800237
0.369368468423421 0.0832740758251194
0.370018500925046 0.083284246499221
0.370668533426671 0.0832944159015593
0.371318565928296 0.0833045840313652
0.371968598429921 0.0833147508878695
0.372618630931547 0.083324916470303
0.373268663433171 0.0833350807778967
0.373918695934797 0.0833452438098814
0.374568728436422 0.0833554055654881
0.375218760938047 0.0833655660439477
0.375868793439672 0.0833757252444912
0.376518825941297 0.0833858831663496
0.377168858442922 0.0833960398087538
0.377818890944547 0.083406195170935
0.378468923446172 0.0834163492521241
0.379118955947797 0.0834265020515523
0.379768988449423 0.0834366535684507
0.380419020951047 0.0834468038020503
0.381069053452673 0.0834569527515823
0.381719085954298 0.083467100416278
0.382369118455923 0.0834772467953684
0.383019150957548 0.0834873918880848
0.383669183459173 0.0834975356936585
0.384319215960798 0.0835076782113207
0.384969248462423 0.0835178194403026
0.385619280964048 0.0835279593798357
0.386269313465673 0.0835380980291512
0.386919345967298 0.0835482353874804
0.387569378468923 0.0835583714540548
0.388219410970549 0.0835685062281058
0.388869443472174 0.0835786397088647
0.389519475973799 0.0835887718955631
0.390169508475424 0.0835989027874324
0.390819540977049 0.0836090323837041
0.391469573478674 0.0836191606836098
0.392119605980299 0.0836292876863809
0.392769638481924 0.083639413391249
0.393419670983549 0.0836495377974458
0.394069703485174 0.0836596609042029
0.394719735986799 0.0836697827107518
0.395369768488425 0.0836799032163244
0.396019800990049 0.0836900224201522
0.396669833491675 0.083700140321467
0.3973198659933 0.0837102569195005
0.397969898494925 0.0837203722134845
0.39861993099655 0.0837304862026508
0.399269963498175 0.0837405988862313
0.3999199959998 0.0837507102634577
0.400570028501425 0.0837608203335619
0.40122006100305 0.0837709290957758
0.401870093504675 0.0837810365493314
0.4025201260063 0.0837911426934606
0.403170158507925 0.0838012475273954
0.40382019100955 0.0838113510503677
0.404470223511176 0.0838214532616097
0.4051202560128 0.0838315541603533
0.405770288514426 0.0838416537458306
0.406420321016051 0.0838517520172737
0.407070353517676 0.0838618489739148
0.407720386019301 0.0838719446149861
0.408370418520926 0.0838820389397196
0.409020451022551 0.0838921319473476
0.409670483524176 0.0839022236371024
0.410320516025801 0.0839123140082162
0.410970548527426 0.0839224030599214
0.411620581029052 0.0839324907914502
0.412270613530676 0.0839425772020349
0.412920646032302 0.083952662290908
0.413570678533927 0.0839627460573018
0.414220711035552 0.0839728285004489
0.414870743537177 0.0839829096195816
0.415520776038802 0.0839929894139324
0.416170808540427 0.0840030678827338
0.416820841042052 0.0840131450252184
0.417470873543677 0.0840232208406187
0.418120906045302 0.0840332953281674
0.418770938546927 0.0840433684870971
0.419420971048552 0.0840534403166403
0.420071003550178 0.0840635108160299
0.420721036051803 0.0840735799844985
0.421371068553428 0.0840836478212788
0.422021101055053 0.0840937143256036
0.422671133556678 0.0841037794967058
0.423321166058303 0.0841138433338181
0.423971198559928 0.0841239058361733
0.424621231061553 0.0841339670030044
0.425271263563178 0.0841440268335444
0.425921296064803 0.084154085327026
0.426571328566428 0.0841641424826823
0.427221361068054 0.0841741982997464
0.427871393569678 0.0841842527774511
0.428521426071304 0.0841943059150296
0.429171458572929 0.084204357711715
0.429821491074554 0.0842144081667404
0.430471523576179 0.0842244572793389
0.431121556077804 0.0842345050487437
0.431771588579429 0.0842445514741881
0.432421621081054 0.0842545965549052
0.433071653582679 0.0842646402901284
0.433721686084304 0.0842746826790909
0.434371718585929 0.084284723721026
0.435021751087554 0.0842947634151672
0.435671783589179 0.0843048017607478
0.436321816090805 0.0843148387570012
0.436971848592429 0.0843248744031609
0.437621881094055 0.0843349086984604
0.43827191359568 0.0843449416421332
0.438921946097305 0.0843549732334129
0.43957197859893 0.0843650034715329
0.440222011100555 0.084375032355727
0.44087204360218 0.0843850598852287
0.441522076103805 0.0843950860592718
0.44217210860543 0.0844051108770899
0.442822141107055 0.0844151343379169
0.443472173608681 0.0844251564409863
0.444122206110305 0.0844351771855321
0.444772238611931 0.0844451965707881
0.445422271113556 0.0844552145959881
0.446072303615181 0.084465231260366
0.446722336116806 0.0844752465631559
0.447372368618431 0.0844852605035915
0.448022401120056 0.084495273080907
0.448672433621681 0.0845052842943363
0.449322466123306 0.0845152941431135
0.449972498624931 0.0845253026264728
0.450622531126556 0.0845353097436481
0.451272563628181 0.0845453154938737
0.451922596129807 0.0845553198763838
0.452572628631431 0.0845653228904126
0.453222661133057 0.0845753245351944
0.453872693634682 0.0845853248099633
0.454522726136307 0.0845953237139539
0.455172758637932 0.0846053212464004
0.455822791139557 0.0846153174065372
0.456472823641182 0.0846253121935987
0.457122856142807 0.0846353056068194
0.457772888644432 0.0846452976454339
0.458422921146057 0.0846552883086766
0.459072953647683 0.084665277595782
0.459722986149307 0.0846752655059848
0.460373018650932 0.0846852520385196
0.461023051152558 0.0846952371926211
0.461673083654182 0.084705220967524
0.462323116155808 0.084715203362463
0.462973148657433 0.0847251843766728
0.463623181159058 0.0847351640093884
0.464273213660683 0.0847451422598444
0.464923246162308 0.0847551191272758
0.465573278663933 0.0847650946109176
0.466223311165558 0.0847750687100045
0.466873343667183 0.0847850414237717
0.467523376168808 0.0847950127514542
0.468173408670434 0.0848049826922869
0.468823441172058 0.084814951245505
0.469473473673684 0.0848249184103436
0.470123506175309 0.0848348841860378
0.470773538676934 0.0848448485718229
0.471423571178559 0.084854811566934
0.472073603680184 0.0848647731706065
0.472723636181809 0.0848747333820756
0.473373668683434 0.0848846922005767
0.474023701185059 0.0848946496253452
0.474673733686684 0.0849046056556164
0.475323766188309 0.0849145602906259
0.475973798689934 0.084924513529609
0.47662383119156 0.0849344653718013
0.477273863693185 0.0849444158164384
0.47792389619481 0.0849543648627559
0.478573928696435 0.0849643125099894
0.47922396119806 0.0849742587573745
0.479873993699685 0.084984203604147
0.48052402620131 0.0849941470495427
0.481174058702935 0.0850040890927972
0.48182409120456 0.0850140297331464
0.482474123706185 0.0850239689698263
0.48312415620781 0.0850339068020725
0.483774188709436 0.0850438432291212
0.48442422121106 0.0850537782502083
0.485074253712686 0.0850637118645697
0.485724286214311 0.0850736440714416
0.486374318715936 0.0850835748700599
0.487024351217561 0.0850935042596609
0.487674383719186 0.0851034322394807
0.488324416220811 0.0851133588087554
0.488974448722436 0.0851232839667214
0.489624481224061 0.0851332077126149
0.490274513725686 0.0851431300456722
0.490924546227312 0.0851530509651297
0.491574578728936 0.0851629704702238
0.492224611230561 0.0851728885601908
0.492874643732187 0.0851828052342673
0.493524676233811 0.0851927204916898
0.494174708735437 0.0852026343316949
0.494824741237062 0.0852125467535191
0.495474773738687 0.085222457756399
0.496124806240312 0.0852323673395713
0.496774838741937 0.0852422755022728
0.497424871243562 0.0852521822437401
0.498074903745187 0.0852620875632102
0.498724936246812 0.0852719914599197
0.499374968748437 0.0852818939331056
0.500025001250063 0.0852917949820047
0.500675033751687 0.0853016946058541
0.501325066253313 0.0853115928038908
0.501975098754938 0.0853214895753516
0.502625131256563 0.0853313849194738
0.503275163758188 0.0853412788354944
0.503925196259813 0.0853511713226506
0.504575228761438 0.0853610623801796
0.505225261263063 0.0853709520073186
0.505875293764688 0.0853808402033049
0.506525326266313 0.0853907269673757
0.507175358767938 0.0854006122987686
0.507825391269563 0.0854104961967208
0.508475423771189 0.0854203786604699
0.509125456272814 0.0854302596892532
0.509775488774439 0.0854401392823083
0.510425521276064 0.0854500174388728
0.511075553777689 0.0854598941581844
0.511725586279314 0.0854697694394805
0.512375618780939 0.085479643281999
0.513025651282564 0.0854895156849776
0.513675683784189 0.085499386647654
0.514325716285814 0.0855092561692661
0.514975748787439 0.0855191242490517
0.515625781289065 0.0855289908862488
0.516275813790689 0.0855388560800952
0.516925846292315 0.085548719829829
0.51757587879394 0.0855585821346883
0.518225911295565 0.085568442993911
0.51887594379719 0.0855783024067353
0.519525976298815 0.0855881603723994
0.52017600880044 0.0855980168901414
0.520826041302065 0.0856078719591997
0.52147607380369 0.0856177255788125
0.522126106305315 0.0856275777482181
0.522776138806941 0.085637428466655
0.523426171308565 0.0856472777333615
0.52407620381019 0.0856571255475761
0.524726236311816 0.0856669719085374
0.52537626881344 0.0856768168154838
0.526026301315066 0.0856866602676541
0.526676333816691 0.0856965022642868
0.527326366318316 0.0857063428046205
0.527976398819941 0.0857161818878942
0.528626431321566 0.0857260195133465
0.529276463823191 0.0857358556802162
0.529926496324816 0.0857456903877422
0.530576528826441 0.0857555236351635
0.531226561328066 0.085765355421719
0.531876593829692 0.0857751857466476
0.532526626331316 0.0857850146091885
0.533176658832942 0.0857948420085807
0.533826691334567 0.0858046679440633
0.534476723836192 0.0858144924148757
0.535126756337817 0.0858243154202568
0.535776788839442 0.0858341369594461
0.536426821341067 0.0858439570316829
0.537076853842692 0.0858537756362065
0.537726886344317 0.0858635927722564
0.538376918845942 0.0858734084390719
0.539026951347567 0.0858832226358927
0.539676983849192 0.0858930353619582
0.540327016350818 0.085902846616508
0.540977048852443 0.0859126563987818
0.541627081354068 0.0859224647080193
0.542277113855693 0.0859322715434602
0.542927146357318 0.0859420769043443
0.543577178858943 0.0859518807899115
0.544227211360568 0.0859616831994015
0.544877243862193 0.0859714841320543
0.545527276363818 0.0859812835871099
0.546177308865443 0.0859910815638083
0.546827341367068 0.0860008780613895
0.547477373868694 0.0860106730790938
0.548127406370318 0.0860204666161611
0.548777438871944 0.0860302586718319
0.549427471373569 0.0860400492453462
0.550077503875194 0.0860498383359444
0.550727536376819 0.0860596259428668
0.551377568878444 0.0860694120653539
0.552027601380069 0.086079196702646
0.552677633881694 0.0860889798539837
0.553327666383319 0.0860987615186076
0.553977698884944 0.0861085416957582
0.55462773138657 0.0861183203846761
0.555277763888194 0.086128097584602
0.555927796389819 0.0861378732947767
0.556577828891445 0.086147647514441
0.557227861393069 0.0861574202428356
0.557877893894695 0.0861671914792015
0.55852792639632 0.0861769612227796
0.559177958897945 0.0861867294728109
0.55982799139957 0.0861964962285363
0.560478023901195 0.0862062614891971
0.56112805640282 0.0862160252540343
0.561778088904445 0.086225787522289
0.56242812140607 0.0862355482932026
0.563078153907695 0.0862453075660163
0.563728186409321 0.0862550653399713
0.564378218910945 0.0862648216143092
0.565028251412571 0.0862745763882713
0.565678283914196 0.0862843296610991
0.566328316415821 0.0862940814320341
0.566978348917446 0.0863038317003179
0.567628381419071 0.0863135804651921
0.568278413920696 0.0863233277258984
0.568928446422321 0.0863330734816785
0.569578478923946 0.0863428177317743
0.570228511425571 0.0863525604754275
0.570878543927196 0.08636230171188
0.571528576428821 0.0863720414403737
0.572178608930447 0.0863817796601507
0.572828641432072 0.0863915163704529
0.573478673933697 0.0864012515705225
0.574128706435322 0.0864109852596016
0.574778738936947 0.0864207174369323
0.575428771438572 0.086430448101757
0.576078803940197 0.0864401772533178
0.576728836441822 0.0864499048908572
0.577378868943447 0.0864596310136175
0.578028901445072 0.0864693556208412
0.578678933946697 0.0864790787117708
0.579328966448323 0.0864888002856488
0.579978998949947 0.0864985203417178
0.580629031451573 0.0865082388792205
0.581279063953198 0.0865179558973996
0.581929096454823 0.0865276713954978
0.582579128956448 0.086537385372758
0.583229161458073 0.0865470978284231
0.583879193959698 0.0865568087617359
0.584529226461323 0.0865665181719393
0.585179258962948 0.0865762260582766
0.585829291464573 0.0865859324199906
0.586479323966199 0.0865956372563246
0.587129356467823 0.0866053405665217
0.587779388969448 0.0866150423498252
0.588429421471074 0.0866247426054783
0.589079453972698 0.0866344413327244
0.589729486474324 0.0866441385308069
0.590379518975949 0.0866538341989693
0.591029551477574 0.086663528336455
0.591679583979199 0.0866732209425076
0.592329616480824 0.0866829120163707
0.592979648982449 0.086692601557288
0.593629681484074 0.0867022895645032
0.594279713985699 0.0867119760372601
0.594929746487324 0.0867216609748025
0.595579778988949 0.0867313443763742
0.596229811490574 0.0867410262412193
0.5968798439922 0.0867507065685818
0.597529876493825 0.0867603853577056
0.59817990899545 0.0867700626078349
0.598829941497075 0.0867797383182139
0.5994799739987 0.0867894124880867
0.600130006500325 0.0867990851166976
0.60078003900195 0.0868087562032909
0.601430071503575 0.0868184257471111
0.6020801040052 0.0868280937474025
0.602730136506825 0.0868377602034097
0.60338016900845 0.0868474251143772
0.604030201510076 0.0868570884795496
0.6046802340117 0.0868667502981715
0.605330266513326 0.0868764105694877
0.605980299014951 0.086886069292743
0.606630331516576 0.0868957264671821
0.607280364018201 0.0869053820920499
0.607930396519826 0.0869150361665915
0.608580429021451 0.0869246886900517
0.609230461523076 0.0869343396616757
0.609880494024701 0.0869439890807085
0.610530526526326 0.0869536369463953
0.611180559027952 0.0869632832579814
0.611830591529576 0.0869729280147119
0.612480624031202 0.0869825712158323
0.613130656532827 0.086992212860588
0.613780689034451 0.0870018529482244
0.614430721536077 0.0870114914779869
0.615080754037702 0.0870211284491213
0.615730786539327 0.087030763860873
0.616380819040952 0.0870403977124878
0.617030851542577 0.0870500300032114
0.617680884044202 0.0870596607322896
0.618330916545827 0.0870692898989683
0.618980949047452 0.0870789175024933
0.619630981549077 0.0870885435421107
0.620281014050703 0.0870981680170665
0.620931046552327 0.0871077909266067
0.621581079053953 0.0871174122699776
0.622231111555578 0.0871270320464253
0.622881144057203 0.087136650255196
0.623531176558828 0.0871462668955361
0.624181209060453 0.0871558819666921
0.624831241562078 0.0871654954679102
0.625481274063703 0.0871751073984371
0.626131306565328 0.0871847177575192
0.626781339066953 0.0871943265444033
0.627431371568578 0.0872039337583358
0.628081404070203 0.0872135393985637
0.628731436571829 0.0872231434643338
0.629381469073454 0.0872327459548927
0.630031501575079 0.0872423468694875
0.630681534076704 0.0872519462073652
0.631331566578329 0.0872615439677728
0.631981599079954 0.0872711401499573
0.632631631581579 0.087280734753166
0.633281664083204 0.087290327776646
0.633931696584829 0.0872999192196446
0.634581729086454 0.0873095090814091
0.635231761588079 0.087319097361187
0.635881794089705 0.0873286840582258
0.636531826591329 0.0873382691717728
0.637181859092955 0.0873478527010757
0.63783189159458 0.0873574346453822
0.638481924096205 0.0873670150039399
0.63913195659783 0.0873765937759966
0.639781989099455 0.0873861709608001
0.64043202160108 0.0873957465575983
0.641082054102705 0.0874053205656392
0.64173208660433 0.0874148929841707
0.642382119105955 0.087424463812441
0.643032151607581 0.0874340330496981
0.643682184109205 0.0874436006951902
0.644332216610831 0.0874531667481657
0.644982249112456 0.0874627312078727
0.64563228161408 0.0874722940735597
0.646282314115706 0.0874818553444752
0.646932346617331 0.0874914150198675
0.647582379118956 0.0875009730989854
0.648232411620581 0.0875105295810774
0.648882444122206 0.0875200844653922
0.649532476623831 0.0875296377511785
0.650182509125456 0.0875391894376852
0.650832541627081 0.0875487395241611
0.651482574128706 0.0875582880098553
0.652132606630332 0.0875678348940166
0.652782639131956 0.0875773801758942
0.653432671633582 0.0875869238547371
0.654082704135207 0.0875964659297946
0.654732736636832 0.087606006400316
0.655382769138457 0.0876155452655505
0.656032801640082 0.0876250825247476
0.656682834141707 0.0876346181771566
0.657332866643332 0.0876441522220271
0.657982899144957 0.0876536846586087
0.658632931646582 0.087663215486151
0.659282964148207 0.0876727447039036
0.659932996649832 0.0876822723111165
0.660583029151458 0.0876917983070394
0.661233061653083 0.0877013226909221
0.661883094154708 0.0877108454620147
0.662533126656333 0.0877203666195672
0.663183159157958 0.0877298861628297
0.663833191659583 0.0877394040910522
0.664483224161208 0.0877489204034852
0.665133256662833 0.0877584350993787
0.665783289164458 0.0877679481779833
0.666433321666083 0.0877774596385492
0.667083354167708 0.087786969480327
0.667733386669334 0.0877964777025672
0.668383419170958 0.0878059843045204
0.669033451672584 0.0878154892854373
0.669683484174209 0.0878249926445687
0.670333516675834 0.0878344943811653
0.670983549177459 0.087843994494478
0.671633581679084 0.0878534929837578
0.672283614180709 0.0878629898482557
0.672933646682334 0.0878724850872226
0.673583679183959 0.0878819786999099
0.674233711685584 0.0878914706855686
0.67488374418721 0.0879009610434501
0.675533776688834 0.0879104497728057
0.67618380919046 0.0879199368728867
0.676833841692085 0.0879294223429447
0.677483874193709 0.0879389061822312
0.678133906695335 0.0879483883899978
0.67878393919696 0.0879578689654961
0.679433971698585 0.087967347907978
0.68008400420021 0.0879768252166951
0.680734036701835 0.0879863008908995
0.68138406920346 0.0879957749298429
0.682034101705085 0.0880052473327775
0.68268413420671 0.0880147180989553
0.683334166708335 0.0880241872276284
0.683984199209961 0.0880336547180491
0.684634231711585 0.0880431205694696
0.685284264213211 0.0880525847811424
0.685934296714836 0.0880620473523197
0.686584329216461 0.088071508282254
0.687234361718086 0.088080967570198
0.687884394219711 0.0880904252154043
0.688534426721336 0.0880998812171255
0.689184459222961 0.0881093355746144
0.689834491724586 0.0881187882871238
0.690484524226211 0.0881282393539066
0.691134556727836 0.0881376887742158
0.691784589229461 0.0881471365473043
0.692434621731087 0.0881565826724254
0.693084654232712 0.0881660271488322
0.693734686734337 0.0881754699757779
0.694384719235962 0.0881849111525158
0.695034751737587 0.0881943506782993
0.695684784239212 0.0882037885523818
0.696334816740837 0.0882132247740169
0.696984849242462 0.0882226593424582
0.697634881744087 0.0882320922569593
0.698284914245712 0.0882415235167739
0.698934946747337 0.0882509531211559
0.699584979248963 0.088260381069359
0.700235011750587 0.0882698073606373
0.700885044252213 0.0882792319942448
0.701535076753838 0.0882886549694354
0.702185109255463 0.0882980762854635
0.702835141757088 0.0883074959415831
0.703485174258713 0.0883169139370486
0.704135206760338 0.0883263302711143
0.704785239261963 0.0883357449430348
0.705435271763588 0.0883451579520644
0.706085304265213 0.0883545692974577
0.706735336766839 0.0883639789784695
0.707385369268463 0.0883733869943543
0.708035401770089 0.0883827933443671
0.708685434271714 0.0883921980277626
0.709335466773338 0.0884016010437958
0.709985499274964 0.0884110023917217
0.710635531776589 0.0884204020707953
0.711285564278214 0.0884298000802719
0.711935596779839 0.0884391964194066
0.712585629281464 0.0884485910874547
0.713235661783089 0.0884579840836717
0.713885694284714 0.0884673754073128
0.714535726786339 0.0884767650576336
0.715185759287964 0.0884861530338898
0.71583579178959 0.088495539335337
0.716485824291214 0.0885049239612308
0.71713585679284 0.0885143069108271
0.717785889294465 0.0885236881833817
0.71843592179609 0.0885330677781506
0.719085954297715 0.0885424456943899
0.71973598679934 0.0885518219313555
0.720386019300965 0.0885611964883038
0.72103605180259 0.0885705693644908
0.721686084304215 0.0885799405591729
0.72233611680584 0.0885893100716066
0.722986149307465 0.0885986779010481
0.72363618180909 0.0886080440467542
0.724286214310716 0.0886174085079814
0.724936246812341 0.0886267712839863
0.725586279313966 0.0886361323740258
0.726236311815591 0.0886454917773566
0.726886344317216 0.0886548494932356
0.727536376818841 0.0886642055209199
0.728186409320466 0.0886735598596665
0.728836441822091 0.0886829125087324
0.729486474323716 0.088692263467375
0.730136506825341 0.0887016127348514
0.730786539326966 0.0887109603104191
0.731436571828592 0.0887203061933354
0.732086604330216 0.0887296503828578
0.732736636831842 0.088738992878244
0.733386669333467 0.0887483336787515
0.734036701835092 0.0887576727836381
0.734686734336717 0.0887670101921616
0.735336766838342 0.0887763459035799
0.735986799339967 0.0887856799171509
0.736636831841592 0.0887950122321326
0.737286864343217 0.0888043428477832
0.737936896844842 0.0888136717633608
0.738586929346467 0.0888229989781237
0.739236961848092 0.0888323244913302
0.739886994349717 0.0888416483022388
0.740537026851343 0.0888509704101078
0.741187059352967 0.0888602908141959
0.741837091854593 0.0888696095137617
0.742487124356218 0.0888789265080639
0.743137156857843 0.0888882417963613
0.743787189359468 0.0888975553779127
0.744437221861093 0.0889068672519772
0.745087254362718 0.0889161774178137
0.745737286864343 0.0889254858746813
0.746387319365968 0.0889347926218392
0.747037351867593 0.0889440976585466
0.747687384369218 0.088953400984063
0.748337416870843 0.0889627025976476
0.748987449372469 0.0889720024985599
0.749637481874094 0.0889813006860597
0.750287514375719 0.0889905971594063
0.750937546877344 0.0889998919178597
0.751587579378969 0.0890091849606795
0.752237611880594 0.0890184762871257
0.752887644382219 0.0890277658964582
0.753537676883844 0.089037053787937
0.754187709385469 0.0890463399608223
0.754837741887094 0.0890556244143742
0.755487774388719 0.089064907147853
0.756137806890345 0.089074188160519
0.756787839391969 0.0890834674516326
0.757437871893595 0.0890927450204545
0.75808790439522 0.089102020866245
0.758737936896845 0.089111294988265
0.75938796939847 0.0891205673857751
0.760038001900095 0.0891298380580361
0.76068803440172 0.089139107004309
0.761338066903345 0.0891483742238547
0.76198809940497 0.0891576397159343
0.762638131906595 0.0891669034798089
0.763288164408221 0.0891761655147397
0.763938196909845 0.0891854258199881
0.764588229411471 0.0891946843948153
0.765238261913096 0.0892039412384829
0.765888294414721 0.0892131963502524
0.766538326916346 0.0892224497293854
0.767188359417971 0.0892317013751436
0.767838391919596 0.0892409512867887
0.768488424421221 0.0892501994635827
0.769138456922846 0.0892594459047875
0.769788489424471 0.089268690609665
0.770438521926096 0.0892779335774774
0.771088554427721 0.0892871748074868
0.771738586929346 0.0892964142989556
0.772388619430972 0.089305652051146
0.773038651932596 0.0893148880633205
0.773688684434222 0.0893241223347416
0.774338716935847 0.0893333548646719
0.774988749437472 0.089342585652374
0.775638781939097 0.0893518146971107
0.776288814440722 0.0893610419981447
0.776938846942347 0.0893702675547391
0.777588879443972 0.0893794913661569
0.778238911945597 0.089388713431661
0.778888944447222 0.0893979337505146
0.779538976948847 0.0894071523219811
0.780189009450472 0.0894163691453236
0.780839041952098 0.0894255842198057
0.781489074453723 0.0894347975446907
0.782139106955348 0.0894440091192423
0.782789139456973 0.0894532189427241
0.783439171958598 0.0894624270143999
0.784089204460223 0.0894716333335335
0.784739236961848 0.0894808378993887
0.785389269463473 0.0894900407112296
0.786039301965098 0.0894992417683201
0.786689334466723 0.0895084410699246
0.787339366968348 0.0895176386153071
0.787989399469974 0.089526834403732
0.788639431971598 0.0895360284344638
0.789289464473224 0.0895452207067668
0.789939496974849 0.0895544112199057
0.790589529476474 0.0895635999731452
0.791239561978099 0.0895727869657498
0.791889594479724 0.0895819721969846
0.792539626981349 0.0895911556661143
0.793189659482974 0.0896003373724039
0.793839691984599 0.0896095173151186
0.794489724486224 0.0896186954935234
0.79513975698785 0.0896278719068837
0.795789789489474 0.0896370465544647
0.7964398219911 0.0896462194355318
0.797089854492725 0.0896553905493506
0.79773988699435 0.0896645598951867
0.798389919495975 0.0896737274723056
0.7990399519976 0.0896828932799731
0.799689984499225 0.0896920573174552
0.80034001700085 0.0897012195840176
0.800990049502475 0.0897103800789264
0.8016400820041 0.0897195388014476
0.802290114505725 0.0897286957508476
0.80294014700735 0.0897378509263924
0.803590179508975 0.0897470043273486
0.804240212010601 0.0897561559529824
0.804890244512225 0.0897653058025604
0.805540277013851 0.0897744538753493
0.806190309515476 0.0897836001706156
0.806840342017101 0.0897927446876263
0.807490374518726 0.0898018874256481
0.808140407020351 0.089811028383948
0.808790439521976 0.0898201675617931
0.809440472023601 0.0898293049584504
0.810090504525226 0.0898384405731872
0.810740537026851 0.0898475744052707
0.811390569528476 0.0898567064539684
0.812040602030101 0.0898658367185477
0.812690634531727 0.0898749651982762
0.813340667033352 0.0898840918924216
0.813990699534977 0.0898932168002514
0.814640732036602 0.0899023399210337
0.815290764538227 0.0899114612540362
0.815940797039852 0.089920580798527
0.816590829541477 0.0899296985537742
0.817240862043102 0.0899388145190459
0.817890894544727 0.0899479286936104
0.818540927046352 0.089957041076736
0.819190959547977 0.0899661516676912
0.819840992049603 0.0899752604657444
0.820491024551227 0.0899843674701644
0.821141057052853 0.0899934726802198
0.821791089554478 0.0900025760951793
0.822441122056103 0.0900116777143119
0.823091154557728 0.0900207775368865
0.823741187059353 0.0900298755621722
0.824391219560978 0.0900389717894381
0.825041252062603 0.0900480662179535
0.825691284564228 0.0900571588469876
0.826341317065853 0.09006624967581
0.826991349567479 0.09007533870369
0.827641382069103 0.0900844259298972
0.828291414570729 0.0900935113537014
0.828941447072354 0.0901025949743723
0.829591479573978 0.0901116767911798
0.830241512075604 0.0901207568033938
0.830891544577229 0.0901298350102843
0.831541577078854 0.0901389114111215
0.832191609580479 0.0901479860051756
0.832841642082104 0.0901570587917169
0.833491674583729 0.0901661297700158
0.834141707085354 0.0901751989393428
0.834791739586979 0.0901842662989684
0.835441772088604 0.0901933318481633
0.83609180459023 0.0902023955861983
0.836741837091854 0.0902114575123443
0.83739186959348 0.0902205176258721
0.838041902095105 0.0902295759260528
0.83869193459673 0.0902386324121576
0.839341967098355 0.0902476870834575
0.83999199959998 0.090256739939224
0.840642032101605 0.0902657909787285
0.84129206460323 0.0902748402012423
0.841942097104855 0.0902838876060372
0.84259212960648 0.0902929331923847
0.843242162108105 0.0903019769595567
0.84389219460973 0.0903110189068249
0.844542227111356 0.0903200590334614
0.845192259612981 0.0903290973387381
0.845842292114606 0.0903381338219272
0.846492324616231 0.0903471684823009
0.847142357117856 0.0903562013191315
0.847792389619481 0.0903652323316915
0.848442422121106 0.0903742615192533
0.849092454622731 0.0903832888810896
0.849742487124356 0.0903923144164729
0.850392519625981 0.0904013381246761
0.851042552127606 0.090410360004972
0.851692584629232 0.0904193800566337
0.852342617130856 0.0904283982789341
0.852992649632482 0.0904374146711465
0.853642682134107 0.090446429232544
0.854292714635732 0.0904554419623999
0.854942747137357 0.0904644528599879
0.855592779638982 0.0904734619245812
0.856242812140607 0.0904824691554536
0.856892844642232 0.0904914745518787
0.857542877143857 0.0905004781131304
0.858192909645482 0.0905094798384826
0.858842942147108 0.0905184797272093
0.859492974648732 0.0905274777785844
0.860143007150358 0.0905364739918823
0.860793039651983 0.0905454683663772
0.861443072153607 0.0905544609013434
0.862093104655233 0.0905634515960554
0.862743137156858 0.0905724404497878
0.863393169658483 0.0905814274618153
0.864043202160108 0.0905904126314125
0.864693234661733 0.0905993959578543
0.865343267163358 0.0906083774404157
0.865993299664983 0.0906173570783716
0.866643332166608 0.0906263348709973
0.867293364668233 0.0906353108175679
0.867943397169859 0.0906442849173587
0.868593429671483 0.0906532571696452
0.869243462173109 0.0906622275737028
0.869893494674734 0.0906711961288073
0.870543527176359 0.0906801628342341
0.871193559677984 0.0906891276892593
0.871843592179609 0.0906980906931586
0.872493624681234 0.090707051845208
0.873143657182859 0.0907160111446837
0.873793689684484 0.0907249685908617
0.874443722186109 0.0907339241830185
0.875093754687734 0.0907428779204303
0.875743787189359 0.0907518298023736
0.876393819690985 0.090760779828125
0.877043852192609 0.0907697279969611
0.877693884694235 0.0907786743081588
0.87834391719586 0.0907876187609948
0.878993949697485 0.0907965613547461
0.87964398219911 0.0908055020886898
0.880294014700735 0.090814440962103
0.88094404720236 0.0908233779742629
0.881594079703985 0.090832313124447
0.88224411220561 0.0908412464119326
0.882894144707235 0.0908501778359972
0.883544177208861 0.0908591073959186
0.884194209710485 0.0908680350909744
0.884844242212111 0.0908769609204425
0.885494274713736 0.0908858848836008
0.886144307215361 0.0908948069797273
0.886794339716986 0.0909037272081001
0.887444372218611 0.0909126455679976
0.888094404720236 0.0909215620586979
0.888744437221861 0.0909304766794795
0.889394469723486 0.090939389429621
0.890044502225111 0.0909483003084009
0.890694534726736 0.090957209315098
0.891344567228361 0.090966116448991
0.891994599729987 0.090975021709359
0.892644632231612 0.0909839250954808
0.893294664733236 0.0909928266066357
0.893944697234862 0.0910017262421028
0.894594729736487 0.0910106240011614
0.895244762238112 0.091019519883091
0.895894794739737 0.091028413887171
0.896544827241362 0.0910373060126811
0.897194859742987 0.091046196258901
0.897844892244612 0.0910550846251105
0.898494924746237 0.0910639711105894
0.899144957247862 0.0910728557146178
0.899794989749487 0.0910817384364759
0.900445022251112 0.0910906192754437
0.901095054752738 0.0910994982308017
0.901745087254363 0.0911083753018302
0.902395119755988 0.0911172504878098
0.903045152257613 0.091126123788021
0.903695184759238 0.0911349952017445
0.904345217260863 0.0911438647282613
0.904995249762488 0.0911527323668521
0.905645282264113 0.091161598116798
0.906295314765738 0.0911704619773802
0.906945347267363 0.0911793239478797
0.907595379768988 0.0911881840275781
0.908245412270614 0.0911970422157565
0.908895444772238 0.0912058985116967
0.909545477273864 0.0912147529146802
0.910195509775489 0.0912236054239887
0.910845542277114 0.0912324560389041
0.911495574778739 0.0912413047587082
0.912145607280364 0.0912501515826832
0.912795639781989 0.0912589965101111
0.913445672283614 0.0912678395402742
0.914095704785239 0.0912766806724547
0.914745737286864 0.0912855199059353
0.91539576978849 0.0912943572399983
0.916045802290114 0.0913031926739264
0.91669583479174 0.0913120262070025
0.917345867293365 0.0913208578385092
0.91799589979499 0.0913296875677296
0.918645932296615 0.0913385153939468
0.91929596479824 0.0913473413164438
0.919945997299865 0.091356165334504
0.92059602980149 0.0913649874474106
0.921246062303115 0.0913738076544473
0.92189609480474 0.0913826259548975
0.922546127306365 0.0913914423480448
0.92319615980799 0.0914002568331732
0.923846192309616 0.0914090694095665
0.924496224811241 0.0914178800765086
0.925146257312865 0.0914266888332836
0.925796289814491 0.0914354956791758
0.926446322316116 0.0914443006134694
0.927096354817741 0.0914531036354489
0.927746387319366 0.0914619047443987
0.928396419820991 0.0914707039396034
0.929046452322616 0.0914795012203477
0.929696484824241 0.0914882965859166
0.930346517325866 0.0914970900355948
0.930996549827491 0.0915058815686675
0.931646582329116 0.0915146711844197
0.932296614830741 0.0915234588821367
0.932946647332367 0.0915322446611038
0.933596679833992 0.0915410285206065
0.934246712335617 0.0915498104599304
0.934896744837242 0.091558590478361
0.935546777338867 0.0915673685751842
0.936196809840492 0.0915761447496858
0.936846842342117 0.0915849190011518
0.937496874843742 0.0915936913288683
0.938146907345367 0.0916024617321214
0.938796939846992 0.0916112302101975
0.939446972348617 0.0916199967623829
0.940097004850243 0.0916287613879642
0.940747037351867 0.0916375240862279
0.941397069853493 0.0916462848564609
0.942047102355118 0.0916550436979498
0.942697134856743 0.0916638006099816
0.943347167358368 0.0916725555918435
0.943997199859993 0.0916813086428224
0.944647232361618 0.0916900597622056
0.945297264863243 0.0916988089492806
0.945947297364868 0.0917075562033348
0.946597329866493 0.0917163015236557
0.947247362368119 0.091725044909531
0.947897394869743 0.0917337863602485
0.948547427371369 0.0917425258750961
0.949197459872994 0.0917512634533619
0.949847492374619 0.0917599990943338
0.950497524876244 0.0917687327973001
0.951147557377869 0.0917774645615492
0.951797589879494 0.0917861943863694
0.952447622381119 0.0917949222710493
0.953097654882744 0.0918036482148776
0.953747687384369 0.091812372217143
0.954397719885994 0.0918210942771343
0.955047752387619 0.0918298143941406
0.955697784889245 0.0918385325674509
0.95634781739087 0.0918472487963544
0.956997849892494 0.0918559630801404
0.95764788239412 0.0918646754180983
0.958297914895745 0.0918733858095176
0.95894794739737 0.0918820942536879
0.959597979898995 0.091890800749899
0.96024801240062 0.0918995052974407
0.960898044902245 0.091908207895603
0.96154807740387 0.0919169085436759
0.962198109905495 0.0919256072409495
0.96284814240712 0.0919343039867142
0.963498174908745 0.0919429987802604
0.96414820741037 0.0919516916208785
0.964798239911996 0.0919603825078592
0.965448272413621 0.0919690714404931
0.966098304915246 0.0919777584180711
0.966748337416871 0.0919864434398841
0.967398369918496 0.0919951265052233
0.968048402420121 0.0920038076133796
0.968698434921746 0.0920124867636444
0.969348467423371 0.0920211639553091
0.969998499924996 0.0920298391876652
0.970648532426621 0.0920385124600042
0.971298564928246 0.0920471837716179
0.971948597429872 0.0920558531217981
0.972598629931496 0.0920645205098367
0.973248662433122 0.0920731859350257
0.973898694934747 0.0920818493966574
0.974548727436372 0.092090510894024
0.975198759937997 0.0920991704264177
0.975848792439622 0.0921078279931313
0.976498824941247 0.0921164835934572
0.977148857442872 0.0921251372266881
0.977798889944497 0.0921337888921168
0.978448922446122 0.0921424385890364
0.979098954947748 0.0921510863167398
0.979748987449372 0.0921597320745203
0.980399019950998 0.092168375861671
0.981049052452623 0.0921770176774853
0.981699084954248 0.0921856575212568
0.982349117455873 0.0921942953922791
0.982999149957498 0.0922029312898458
0.983649182459123 0.0922115652132508
0.984299214960748 0.092220197161788
0.984949247462373 0.0922288271347516
0.985599279963998 0.0922374551314356
0.986249312465623 0.0922460811511343
0.986899344967248 0.0922547051931423
0.987549377468874 0.0922633272567538
0.988199409970499 0.0922719473412636
0.988849442472123 0.0922805654459665
0.989499474973749 0.0922891815701572
0.990149507475374 0.0922977957131307
0.990799539976999 0.0923064078741821
0.991449572478624 0.0923150180526065
0.992099604980249 0.0923236262476994
0.992749637481874 0.092332232458756
0.993399669983499 0.092340836685072
0.994049702485124 0.0923494389259429
0.994699734986749 0.0923580391806646
0.995349767488374 0.0923666374485328
0.995999799989999 0.0923752337288437
0.996649832491625 0.0923838280208932
0.99729986499325 0.0923924203239777
0.997949897494875 0.0924010106373933
0.9985999299965 0.0924095989604367
0.999249962498125 0.0924181852924043
0.99989999499975 0.0924267696325928
1.00055002750138 0.092435351980299
1.001200060003 0.0924439323348198
1.00185009250463 0.0924525106954522
1.00250012500625 0.0924610870614934
1.00315015750788 0.0924696614322407
1.0038001900095 0.0924782338069913
1.00445022251113 0.0924868041850427
1.00510025501275 0.0924953725656926
1.00575028751438 0.0925039389482387
1.006400320016 0.0925125033319788
1.00705035251763 0.0925210657162109
1.00770038501925 0.0925296261002329
1.00835041752088 0.0925381844833432
1.0090004500225 0.0925467408648399
1.00965048252413 0.0925552952440215
1.01030051502575 0.0925638476201865
1.01095054752738 0.0925723979926336
1.011600580029 0.0925809463606616
1.01225061253063 0.0925894927235692
1.01290064503225 0.0925980370806555
1.01355067753388 0.0926065794312196
1.0142007100355 0.0926151197745607
1.01485074253713 0.0926236581099782
1.01550077503875 0.0926321944367715
1.01615080754038 0.0926407287542402
1.016800840042 0.0926492610616841
1.01745087254363 0.0926577913584029
1.01810090504525 0.0926663196436965
1.01875093754688 0.092674845916865
1.0194009700485 0.0926833701772086
1.02005100255013 0.0926918924240275
1.02070103505175 0.0927004126566222
1.02135106755338 0.0927089308742932
1.022001100055 0.0927174470763411
1.02265113255663 0.0927259612620666
1.02330116505825 0.0927344734307707
1.02395119755988 0.0927429835817544
1.0246012300615 0.0927514917143187
1.02525126256313 0.0927599978277649
1.02590129506475 0.0927685019213943
1.02655132756638 0.0927770039945084
1.027201360068 0.0927855040464088
1.02785139256963 0.0927940020763973
1.02850142507125 0.0928024980837755
1.02915145757288 0.0928109920678455
1.0298014900745 0.0928194840279093
1.03045152257613 0.0928279739632692
1.03110155507775 0.0928364618732274
1.03175158757938 0.0928449477570863
1.032401620081 0.0928534316141485
1.03305165258263 0.0928619134437167
1.03370168508425 0.0928703932450935
1.03435171758588 0.092878871017582
1.0350017500875 0.0928873467604852
1.03565178258913 0.0928958204731062
1.03630181509075 0.0929042921547482
1.03695184759238 0.0929127618047146
1.037601880094 0.092921229422309
1.03825191259563 0.092929695006835
1.03890194509725 0.0929381585575963
1.03955197759888 0.0929466200738967
1.04020201010051 0.0929550795550404
1.04085204260213 0.0929635370003313
1.04150207510376 0.0929719924090737
1.04215210760538 0.0929804457805719
1.04280214010701 0.0929888971141305
1.04345217260863 0.0929973464090539
1.04410220511026 0.093005793664647
1.04475223761188 0.0930142388802146
1.04540227011351 0.0930226820550615
1.04605230261513 0.093031123188493
1.04670233511676 0.0930395622798141
1.04735236761838 0.0930479993283303
1.04800240012001 0.0930564343333469
1.04865243262163 0.0930648672941695
1.04930246512326 0.0930732982101039
1.04995249762488 0.0930817270804558
1.05060253012651 0.0930901539045311
1.05125256262813 0.0930985786816359
1.05190259512976 0.0931070014110764
1.05255262763138 0.0931154220921589
1.05320266013301 0.0931238407241898
1.05385269263463 0.0931322573064756
1.05450272513626 0.0931406718383231
1.05515275763788 0.093149084319039
1.05580279013951 0.0931574947479302
1.05645282264113 0.0931659031243038
1.05710285514276 0.0931743094474669
1.05775288764438 0.0931827137167268
1.05840292014601 0.0931911159313909
1.05905295264763 0.0931995160907667
1.05970298514926 0.093207914194162
1.06035301765088 0.0932163102408844
1.06100305015251 0.093224704230242
1.06165308265413 0.0932330961615426
1.06230311515576 0.0932414860340945
1.06295314765738 0.093249873847206
1.06360318015901 0.0932582596001853
1.06425321266063 0.0932666432923412
1.06490324516226 0.0932750249229821
1.06555327766388 0.0932834044914169
1.06620331016551 0.0932917819969545
1.06685334266713 0.0933001574389039
1.06750337516876 0.0933085308165743
1.06815340767038 0.0933169021292748
1.06880344017201 0.093325271376315
1.06945347267363 0.0933336385570043
1.07010350517526 0.0933420036706524
1.07075353767688 0.093350366716569
1.07140357017851 0.0933587276940641
1.07205360268013 0.0933670866024477
1.07270363518176 0.0933754434410299
1.07335366768338 0.093383798209121
1.07400370018501 0.0933921509060313
1.07465373268663 0.0934005015310715
1.07530376518826 0.0934088500835522
1.07595379768988 0.0934171965627841
1.07660383019151 0.0934255409680782
1.07725386269313 0.0934338832987455
1.07790389519476 0.0934422235540971
1.07855392769638 0.0934505617334443
1.07920396019801 0.0934588978360986
1.07985399269963 0.0934672318613714
1.08050402520126 0.0934755638085745
1.08115405770289 0.0934838936770196
1.08180409020451 0.0934922214660186
1.08245412270614 0.0935005471748836
1.08310415520776 0.0935088708029267
1.08375418770939 0.0935171923494604
1.08440422021101 0.0935255118137968
1.08505425271264 0.0935338291952488
1.08570428521426 0.0935421444931288
1.08635431771589 0.0935504577067497
1.08700435021751 0.0935587688354245
1.08765438271914 0.0935670778784662
1.08830441522076 0.0935753848351879
1.08895444772239 0.0935836897049031
1.08960448022401 0.0935919924869252
1.09025451272564 0.0936002931805677
1.09090454522726 0.0936085917851444
1.09155457772889 0.093616888299969
1.09220461023051 0.0936251827243556
1.09285464273214 0.0936334750576182
1.09350467523376 0.093641765299071
1.09415470773539 0.0936500534480284
1.09480474023701 0.0936583395038049
1.09545477273864 0.093666623465715
1.09610480524026 0.0936749053330735
1.09675483774189 0.0936831851051953
1.09740487024351 0.0936914627813953
1.09805490274514 0.0936997383609886
1.09870493524676 0.0937080118432906
1.09935496774839 0.0937162832276166
1.10000500025001 0.0937245525132821
1.10065503275164 0.0937328196996027
1.10130506525326 0.0937410847858942
1.10195509775489 0.0937493477714725
1.10260513025651 0.0937576086556536
1.10325516275814 0.0937658674377537
1.10390519525976 0.0937741241170891
1.10455522776139 0.0937823786929761
1.10520526026301 0.0937906311647314
1.10585529276464 0.0937988815316716
1.10650532526626 0.0938071297931135
1.10715535776789 0.093815375948374
1.10780539026951 0.0938236199967703
1.10845542277114 0.0938318619376195
1.10910545527276 0.093840101770239
1.10975548777439 0.0938483394939462
1.11040552027601 0.0938565751080586
1.11105555277764 0.0938648086118942
1.11170558527926 0.0938730400047706
1.11235561778089 0.0938812692860058
1.11300565028251 0.0938894964549181
1.11365568278414 0.0938977215108256
1.11430571528576 0.0939059444530468
1.11495574778739 0.0939141652809001
1.11560578028901 0.0939223839937041
1.11625581279064 0.0939306005907777
1.11690584529226 0.0939388150714398
1.11755587779389 0.0939470274350094
1.11820591029551 0.0939552376808056
1.11885594279714 0.0939634458081479
1.11950597529877 0.0939716518163555
1.12015600780039 0.0939798557047482
1.12080604030202 0.0939880574726455
1.12145607280364 0.0939962571193674
1.12210610530527 0.0940044546442337
1.12275613780689 0.0940126500465647
1.12340617030852 0.0940208433256805
1.12405620281014 0.0940290344809014
1.12470623531177 0.0940372235115481
1.12535626781339 0.0940454104169411
1.12600630031502 0.0940535951964011
1.12665633281664 0.0940617778492492
1.12730636531827 0.0940699583748063
1.12795639781989 0.0940781367723936
1.12860643032152 0.0940863130413323
1.12925646282314 0.094094487180944
1.12990649532477 0.0941026591905502
1.13055652782639 0.0941108290694726
1.13120656032802 0.0941189968170329
1.13185659282964 0.0941271624325533
1.13250662533127 0.0941353259153558
1.13315665783289 0.0941434872647626
1.13380669033452 0.0941516464800961
1.13445672283614 0.0941598035606789
1.13510675533777 0.0941679585058335
1.13575678783939 0.0941761113148827
1.13640682034102 0.0941842619871495
1.13705685284264 0.0941924105219568
1.13770688534427 0.094200556918628
1.13835691784589 0.0942087011764862
1.13900695034752 0.0942168432948549
1.13965698284914 0.0942249832730578
1.14030701535077 0.0942331211104186
1.14095704785239 0.094241256806261
1.14160708035402 0.0942493903599091
1.14225711285564 0.0942575217706871
1.14290714535727 0.0942656510379191
1.14355717785889 0.0942737781609296
1.14420721036052 0.0942819031390432
1.14485724286214 0.0942900259715844
1.14550727536377 0.0942981466578782
1.14615730786539 0.0943062651972493
1.14680734036702 0.0943143815890231
1.14745737286864 0.0943224958325245
1.14810740537027 0.0943306079270791
1.14875743787189 0.0943387178720122
1.14940747037352 0.0943468256666495
1.15005750287514 0.0943549313103169
1.15070753537677 0.0943630348023401
1.15135756787839 0.0943711361420452
1.15200760038002 0.0943792353287583
1.15265763288164 0.0943873323618059
1.15330766538327 0.0943954272405143
1.15395769788489 0.0944035199642102
1.15460773038652 0.0944116105322202
1.15525776288814 0.0944196989438712
1.15590779538977 0.0944277851984902
1.15655782789139 0.0944358692954044
1.15720786039302 0.094443951233941
1.15785789289464 0.0944520310134274
1.15850792539627 0.0944601086331912
1.15915795789789 0.09446818409256
1.15980799039952 0.0944762573908618
1.16045802290115 0.0944843285274244
1.16110805540277 0.0944923975015759
1.1617580879044 0.0945004643126446
1.16240812040602 0.094508528959959
1.16305815290765 0.0945165914428474
1.16370818540927 0.0945246517606385
1.1643582179109 0.0945327099126612
1.16500825041252 0.0945407658982444
1.16565828291415 0.0945488197167171
1.16630831541577 0.0945568713674085
1.1669583479174 0.0945649208496481
1.16760838041902 0.0945729681627653
1.16825841292065 0.0945810133060897
1.16890844542227 0.0945890562789511
1.1695584779239 0.0945970970806794
1.17020851042552 0.0946051357106046
1.17085854292715 0.094613172168057
1.17150857542877 0.0946212064523669
1.1721586079304 0.0946292385628647
1.17280864043202 0.094637268498881
1.17345867293365 0.0946452962597467
1.17410870543527 0.0946533218447925
1.1747587379369 0.0946613452533495
1.17540877043852 0.0946693664847489
1.17605880294015 0.094677385538322
1.17670883544177 0.0946854024134002
1.1773588679434 0.0946934171093151
1.17800890044502 0.0947014296253985
1.17865893294665 0.0947094399609822
1.17930896544827 0.0947174481153982
1.1799589979499 0.0947254540879787
1.18060903045152 0.0947334578780561
1.18125906295315 0.0947414594849626
1.18190909545477 0.0947494589080309
1.1825591279564 0.0947574561465937
1.18320916045802 0.094765451199984
1.18385919295965 0.0947734440675345
1.18450922546127 0.0947814347485787
1.1851592579629 0.0947894232424496
1.18580929046452 0.0947974095484807
1.18645932296615 0.0948053936660056
1.18710935546777 0.0948133755943581
1.1877593879694 0.0948213553328719
1.18840942047102 0.0948293328808811
1.18905945297265 0.0948373082377197
1.18970948547427 0.0948452814027222
1.1903595179759 0.0948532523752228
1.19100955047752 0.0948612211545562
1.19165958297915 0.094869187740057
1.19230961548077 0.0948771521310602
1.1929596479824 0.0948851143269007
1.19360968048402 0.0948930743269136
1.19425971298565 0.0949010321304343
1.19490974548727 0.0949089877367981
1.1955597779889 0.0949169411453406
1.19620981049052 0.0949248923553975
1.19685984299215 0.0949328413663047
1.19750987549377 0.0949407881773982
1.1981599079954 0.0949487327880141
1.19880994049702 0.0949566751974887
1.19945997299865 0.0949646154051583
1.20011000550027 0.0949725534103597
1.2007600380019 0.0949804892124295
1.20141007050353 0.0949884228107045
1.20206010300515 0.0949963542045218
1.20271013550678 0.0950042833932186
1.2033601680084 0.095012210376132
1.20401020051003 0.0950201351525995
1.20466023301165 0.0950280577219588
1.20531026551328 0.0950359780835475
1.2059602980149 0.0950438962367035
1.20661033051653 0.0950518121807649
1.20726036301815 0.0950597259150697
1.20791039551978 0.0950676374389564
1.2085604280214 0.0950755467517632
1.20921046052303 0.0950834538528289
1.20986049302465 0.0950913587414922
1.21051052552628 0.0950992614170919
1.2111605580279 0.0951071618789671
1.21181059052953 0.095115060126457
1.21246062303115 0.0951229561589009
1.21311065553278 0.0951308499756382
1.2137606880344 0.0951387415760086
1.21441072053603 0.0951466309593518
1.21506075303765 0.0951545181250077
1.21571078553928 0.0951624030723164
1.2163608180409 0.0951702858006181
1.21701085054253 0.0951781663092531
1.21766088304415 0.0951860445975619
1.21831091554578 0.0951939206648852
1.2189609480474 0.0952017945105637
1.21961098054903 0.0952096661339384
1.22026101305065 0.0952175355343503
1.22091104555228 0.0952254027111406
1.2215610780539 0.0952332676636508
1.22221111055553 0.0952411303912223
1.22286114305715 0.0952489908931969
1.22351117555878 0.0952568491689162
1.2241612080604 0.0952647052177224
1.22481124056203 0.0952725590389574
1.22546127306365 0.0952804106319635
1.22611130556528 0.0952882599960832
1.2267613380669 0.095296107130659
1.22741137056853 0.0953039520350336
1.22806140307015 0.0953117947085498
1.22871143557178 0.0953196351505506
1.2293614680734 0.0953274733603792
1.23001150057503 0.0953353093373788
1.23066153307665 0.0953431430808929
1.23131156557828 0.095350974590265
1.2319615980799 0.095358803864839
1.23261163058153 0.0953666309039587
1.23326166308315 0.095374455706968
1.23391169558478 0.0953822782732113
1.2345617280864 0.0953900986020327
1.23521176058803 0.0953979166927769
1.23586179308965 0.0954057325447884
1.23651182559128 0.095413546157412
1.2371618580929 0.0954213575299925
1.23781189059453 0.0954291666618752
1.23846192309615 0.0954369735524052
1.23911195559778 0.0954447782009279
1.23976198809941 0.0954525806067887
1.24041202060103 0.0954603807693335
1.24106205310266 0.0954681786879079
1.24171208560428 0.095475974361858
1.24236211810591 0.0954837677905298
1.24301215060753 0.0954915589732697
1.24366218310916 0.0954993479094241
1.24431221561078 0.0955071345983395
1.24496224811241 0.0955149190393627
1.24561228061403 0.0955227012318405
1.24626231311566 0.0955304811751199
1.24691234561728 0.0955382588685482
1.24756237811891 0.0955460343114725
1.24821241062053 0.0955538075032405
1.24886244312216 0.0955615784431998
1.24951247562378 0.095569347130698
1.25016250812541 0.0955771135650831
1.25081254062703 0.0955848777457033
1.25146257312866 0.0955926396719067
1.25211260563028 0.0956003993430417
1.25276263813191 0.0956081567584568
1.25341267063353 0.0956159119175008
1.25406270313516 0.0956236648195224
1.25471273563678 0.0956314154638706
1.25536276813841 0.0956391638498946
1.25601280064003 0.0956469099769436
1.25666283314166 0.0956546538443672
1.25731286564328 0.0956623954515148
1.25796289814491 0.0956701347977363
1.25861293064653 0.0956778718823814
1.25926296314816 0.0956856067048003
1.25991299564978 0.0956933392643432
1.26056302815141 0.0957010695603605
1.26121306065303 0.0957087975922025
1.26186309315466 0.09571652335922
1.26251312565628 0.0957242468607638
1.26316315815791 0.0957319680961848
1.26381319065953 0.0957396870648342
1.26446322316116 0.0957474037660633
1.26511325566278 0.0957551181992233
1.26576328816441 0.095762830363666
1.26641332066603 0.0957705402587431
1.26706335316766 0.0957782478838064
1.26771338566928 0.0957859532382079
1.26836341817091 0.0957936563212999
1.26901345067253 0.0958013571324347
1.26966348317416 0.0958090556709648
1.27031351567578 0.0958167519362428
1.27096354817741 0.0958244459276216
1.27161358067903 0.095832137644454
1.27226361318066 0.0958398270860932
1.27291364568228 0.0958475142518926
1.27356367818391 0.0958551991412053
1.27421371068553 0.0958628817533852
1.27486374318716 0.0958705620877858
1.27551377568878 0.0958782401437611
1.27616380819041 0.0958859159206651
1.27681384069203 0.095893589417852
1.27746387319366 0.0959012606346761
1.27811390569528 0.0959089295704919
1.27876393819691 0.0959165962246542
1.27941397069853 0.0959242605965176
1.28006400320016 0.0959319226854372
1.28071403570179 0.0959395824907681
1.28136406820341 0.0959472400118655
1.28201410070504 0.0959548952480849
1.28266413320666 0.0959625481987819
1.28331416570829 0.0959701988633123
1.28396419820991 0.0959778472410318
1.28461423071154 0.0959854933312966
1.28526426321316 0.0959931371334629
1.28591429571479 0.096000778646887
1.28656432821641 0.0960084178709255
1.28721436071804 0.096016054804935
1.28786439321966 0.0960236894482724
1.28851442572129 0.0960313218002946
1.28916445822291 0.0960389518603589
1.28981449072454 0.0960465796278225
1.29046452322616 0.0960542051020428
1.29111455572779 0.0960618282823775
1.29176458822941 0.0960694491681844
1.29241462073104 0.0960770677588213
1.29306465323266 0.0960846840536465
1.29371468573429 0.096092298052018
1.29436471823591 0.0960999097532943
1.29501475073754 0.096107519156834
1.29566478323916 0.0961151262619959
1.29631481574079 0.0961227310681386
1.29696484824241 0.0961303335746213
1.29761488074404 0.0961379337808033
1.29826491324566 0.0961455316860437
1.29891494574729 0.0961531272897021
1.29956497824891 0.0961607205911382
1.30021501075054 0.0961683115897118
1.30086504325216 0.0961759002847829
1.30151507575379 0.0961834866757116
1.30216510825541 0.0961910707618581
1.30281514075704 0.096198652542583
1.30346517325866 0.0962062320172469
1.30411520576029 0.0962138091852105
1.30476523826191 0.0962213840458347
1.30541527076354 0.0962289565984807
1.30606530326516 0.0962365268425096
1.30671533576679 0.0962440947772829
1.30736536826841 0.0962516604021621
1.30801540077004 0.096259223716509
1.30866543327166 0.0962667847196853
1.30931546577329 0.0962743434110533
1.30996549827491 0.096281899789975
1.31061553077654 0.0962894538558129
1.31126556327816 0.0962970056079293
1.31191559577979 0.0963045550456871
1.31256562828141 0.096312102168449
1.31321566078304 0.0963196469755781
1.31386569328466 0.0963271894664374
1.31451572578629 0.0963347296403904
1.31516575828791 0.0963422674968004
1.31581579078954 0.0963498030350312
1.31646582329116 0.0963573362544464
1.31711585579279 0.0963648671544101
1.31776588829441 0.0963723957342864
1.31841592079604 0.0963799219934395
1.31906595329766 0.0963874459312339
1.31971598579929 0.0963949675470342
1.32036601830091 0.0964024868402051
1.32101605080254 0.0964100038101115
1.32166608330417 0.0964175184561186
1.32231611580579 0.0964250307775916
1.32296614830742 0.0964325407738958
1.32361618080904 0.0964400484443969
1.32426621331067 0.0964475537884605
1.32491624581229 0.0964550568054525
1.32556627831392 0.096462557494739
1.32621631081554 0.0964700558556862
1.32686634331717 0.0964775518876605
1.32751637581879 0.0964850455900283
1.32816640832042 0.0964925369621564
1.32881644082204 0.0965000260034116
1.32946647332367 0.096507512713161
1.33011650582529 0.0965149970907717
1.33076653832692 0.0965224791356111
1.33141657082854 0.0965299588470466
1.33206660333017 0.0965374362244459
1.33271663583179 0.0965449112671769
1.33336666833342 0.0965523839746075
1.33401670083504 0.0965598543461059
1.33466673333667 0.0965673223810404
1.33531676583829 0.0965747880787795
1.33596679833992 0.0965822514386918
1.33661683084154 0.0965897124601461
1.33726686334317 0.0965971711425114
1.33791689584479 0.0966046274851568
1.33856692834642 0.0966120814874516
1.33921696084804 0.0966195331487653
1.33986699334967 0.0966269824684674
1.34051702585129 0.0966344294459278
1.34116705835292 0.0966418740805163
1.34181709085454 0.0966493163716032
1.34246712335617 0.0966567563185587
1.34311715585779 0.0966641939207532
1.34376718835942 0.0966716291775573
1.34441722086104 0.0966790620883417
1.34506725336267 0.0966864926524775
1.34571728586429 0.0966939208693356
1.34636731836592 0.0967013467382874
1.34701735086754 0.0967087702587043
1.34766738336917 0.0967161914299578
1.34831741587079 0.0967236102514198
1.34896744837242 0.096731026722462
1.34961748087404 0.0967384408424566
1.35026751337567 0.0967458526107759
1.35091754587729 0.0967532620267923
1.35156757837892 0.0967606690898782
1.35221761088054 0.0967680737994065
1.35286764338217 0.09677547615475
1.35351767588379 0.0967828761552819
1.35416770838542 0.0967902738003753
1.35481774088704 0.0967976690894037
1.35546777338867 0.0968050620217407
1.35611780589029 0.0968124525967598
1.35676783839192 0.0968198408138351
1.35741787089354 0.0968272266723407
1.35806790339517 0.0968346101716506
1.35871793589679 0.0968419913111394
1.35936796839842 0.0968493700901815
1.36001800090005 0.0968567465081518
1.36066803340167 0.0968641205644251
1.3613180659033 0.0968714922583764
1.36196809840492 0.096878861589381
1.36261813090655 0.0968862285568143
1.36326816340817 0.0968935931600518
1.3639181959098 0.0969009553984692
1.36456822841142 0.0969083152714425
1.36521826091305 0.0969156727783477
1.36586829341467 0.096923027918561
1.3665183259163 0.0969303806914588
1.36716835841792 0.0969377310964177
1.36781839091955 0.0969450791328143
1.36846842342117 0.0969524248000257
1.3691184559228 0.0969597680974288
1.36976848842442 0.0969671090244008
1.37041852092605 0.0969744475803192
1.37106855342767 0.0969817837645616
1.3717185859293 0.0969891175765055
1.37236861843092 0.0969964490155291
1.37301865093255 0.0970037780810102
1.37366868343417 0.0970111047723272
1.3743187159358 0.0970184290888584
1.37496874843742 0.0970257510299824
1.37561878093905 0.097033070595078
1.37626881344067 0.0970403877835241
1.3769188459423 0.0970477025946996
1.37756887844392 0.097055015027984
1.37821891094555 0.0970623250827565
1.37886894344717 0.0970696327583968
1.3795189759488 0.0970769380542845
1.38016900845042 0.0970842409697997
1.38081904095205 0.0970915415043225
1.38146907345367 0.0970988396572329
1.3821191059553 0.0971061354279116
1.38276913845692 0.097113428815739
1.38341917095855 0.097120719820096
1.38406920346017 0.0971280084403634
1.3847192359618 0.0971352946759224
1.38536926846342 0.0971425785261543
1.38601930096505 0.0971498599904404
1.38666933346667 0.0971571390681625
1.3873193659683 0.0971644157587021
1.38796939846992 0.0971716900614415
1.38861943097155 0.0971789619757625
1.38926946347317 0.0971862315010476
1.3899194959748 0.0971934986366791
1.39056952847642 0.0972007633820398
1.39121956097805 0.0972080257365124
1.39186959347967 0.0972152856994798
1.3925196259813 0.0972225432703253
1.39316965848292 0.0972297984484321
1.39381969098455 0.0972370512331837
1.39446972348617 0.0972443016239638
1.3951197559878 0.0972515496201562
1.39576978848942 0.0972587952211448
1.39641982099105 0.0972660384263139
1.39706985349267 0.0972732792350478
1.3977198859943 0.097280517646731
1.39836991849592 0.0972877536607481
1.39901995099755 0.097294987276484
1.39966998349917 0.0973022184933238
1.4003200160008 0.0973094473106526
1.40097004850243 0.0973166737278559
1.40162008100405 0.097323897744319
1.40227011350568 0.0973311193594278
1.4029201460073 0.097338338572568
1.40357017850893 0.0973455553831259
1.40422021101055 0.0973527697904876
1.40487024351218 0.0973599817940394
1.4055202760138 0.097367191393168
1.40617030851543 0.09737439858726
1.40682034101705 0.0973816033757025
1.40747037351868 0.0973888057578825
1.4081204060203 0.0973960057331872
1.40877043852193 0.0974032033010041
1.40942047102355 0.0974103984607207
1.41007050352518 0.097417591211725
1.4107205360268 0.0974247815534047
1.41137056852843 0.097431969485148
1.41202060103005 0.0974391550063433
1.41267063353168 0.0974463381163789
1.4133206660333 0.0974535188146436
1.41397069853493 0.0974606971005261
1.41462073103655 0.0974678729734154
1.41527076353818 0.0974750464327007
1.4159207960398 0.0974822174777714
1.41657082854143 0.0974893861080169
1.41722086104305 0.0974965523228268
1.41787089354468 0.0975037161215912
1.4185209260463 0.0975108775036999
1.41917095854793 0.0975180364685433
1.41982099104955 0.0975251930155116
1.42047102355118 0.0975323471439954
1.4211210560528 0.0975394988533855
1.42177108855443 0.0975466481430728
1.42242112105605 0.0975537950124483
1.42307115355768 0.0975609394609032
1.4237211860593 0.0975680814878291
1.42437121856093 0.0975752210926175
1.42502125106255 0.0975823582746601
1.42567128356418 0.097589493033349
1.4263213160658 0.0975966253680763
1.42697134856743 0.0976037552782341
1.42762138106905 0.0976108827632151
1.42827141357068 0.0976180078224119
1.4289214460723 0.0976251304552172
1.42957147857393 0.0976322506610242
1.43022151107555 0.0976393684392259
1.43087154357718 0.0976464837892157
1.4315215760788 0.0976535967103872
1.43217160858043 0.097660707202134
1.43282164108205 0.0976678152638501
1.43347167358368 0.0976749208949294
1.4341217060853 0.0976820240947663
1.43477173858693 0.097689124862755
1.43542177108855 0.0976962231982903
1.43607180359018 0.0977033191007668
1.4367218360918 0.0977104125695795
1.43737186859343 0.0977175036041234
1.43802190109505 0.097724592203794
1.43867193359668 0.0977316783679867
1.4393219660983 0.097738762096097
1.43997199859993 0.0977458433875208
1.44062203110155 0.0977529222416541
1.44127206360318 0.0977599986578931
1.44192209610481 0.0977670726356342
1.44257212860643 0.0977741441742738
1.44322216110806 0.0977812132732086
1.44387219360968 0.0977882799318355
1.44452222611131 0.0977953441495517
1.44517225861293 0.0978024059257543
1.44582229111456 0.0978094652598407
1.44647232361618 0.0978165221512085
1.44712235611781 0.0978235765992555
1.44777238861943 0.0978306286033797
1.44842242112106 0.0978376781629791
1.44907245362268 0.0978447252774521
1.44972248612431 0.0978517699461972
1.45037251862593 0.0978588121686129
1.45102255112756 0.0978658519440982
1.45167258362918 0.097872889272052
1.45232261613081 0.0978799241518736
1.45297264863243 0.0978869565829622
1.45362268113406 0.0978939865647176
1.45427271363568 0.0979010140965393
1.45492274613731 0.0979080391778273
1.45557277863893 0.0979150618079817
1.45622281114056 0.0979220819864028
1.45687284364218 0.0979290997124909
1.45752287614381 0.0979361149856468
1.45817290864543 0.0979431278052712
1.45882294114706 0.0979501381707651
1.45947297364868 0.0979571460815296
1.46012300615031 0.0979641515369661
1.46077303865193 0.0979711545364762
1.46142307115356 0.0979781550794614
1.46207310365518 0.0979851531653238
1.46272313615681 0.0979921487934653
1.46337316865843 0.0979991419632882
1.46402320116006 0.0980061326741949
1.46467323366168 0.098013120925588
1.46532326616331 0.0980201067168703
1.46597329866493 0.0980270900474447
1.46662333116656 0.0980340709167144
1.46727336366818 0.0980410493240828
1.46792339616981 0.0980480252689532
1.46857342867143 0.0980549987507294
1.46922346117306 0.0980619697688152
1.46987349367468 0.0980689383226147
1.47052352617631 0.0980759044115321
1.47117355867793 0.0980828680349719
1.47182359117956 0.0980898291923385
1.47247362368118 0.0980967878830368
1.47312365618281 0.0981037441064716
1.47377368868443 0.0981106978620482
1.47442372118606 0.0981176491491719
1.47507375368768 0.0981245979672481
1.47572378618931 0.0981315443156824
1.47637381869093 0.0981384881938808
1.47702385119256 0.0981454296012493
1.47767388369418 0.0981523685371941
1.47832391619581 0.0981593050011216
1.47897394869743 0.0981662389924384
1.47962398119906 0.0981731705105512
1.48027401370069 0.098180099554867
1.48092404620231 0.098187026124793
1.48157407870394 0.0981939502197363
1.48222411120556 0.0982008718391045
1.48287414370719 0.0982077909823054
1.48352417620881 0.0982147076487466
1.48417420871044 0.0982216218378363
1.48482424121206 0.0982285335489828
1.48547427371369 0.0982354427815943
1.48612430621531 0.0982423495350795
1.48677433871694 0.0982492538088472
1.48742437121856 0.0982561556023063
1.48807440372019 0.0982630549148659
1.48872443622181 0.0982699517459354
1.48937446872344 0.0982768460949242
1.49002450122506 0.0982837379612421
1.49067453372669 0.0982906273442989
1.49132456622831 0.0982975142435047
1.49197459872994 0.0983043986582696
1.49262463123156 0.0983112805880042
1.49327466373319 0.098318160032119
1.49392469623481 0.0983250369900248
1.49457472873644 0.0983319114611326
1.49522476123806 0.0983387834448535
1.49587479373969 0.0983456529405989
1.49652482624131 0.0983525199477803
1.49717485874294 0.0983593844658093
1.49782489124456 0.098366246494098
1.49847492374619 0.0983731060320583
1.49912495624781 0.0983799630791026
1.49977498874944 0.0983868176346432
1.50042502125106 0.0983936696980929
1.50107505375269 0.0984005192688643
1.50172508625431 0.0984073663463705
1.50237511875594 0.0984142109300248
1.50302515125756 0.0984210530192404
1.50367518375919 0.0984278926134309
1.50432521626081 0.0984347297120101
1.50497524876244 0.0984415643143918
1.50562528126406 0.0984483964199903
1.50627531376569 0.0984552260282197
1.50692534626731 0.0984620531384946
1.50757537876894 0.0984688777502296
1.50822541127056 0.0984756998628396
1.50887544377219 0.0984825194757396
1.50952547627381 0.0984893365883449
1.51017550877544 0.0984961512000708
1.51082554127706 0.0985029633103329
1.51147557377869 0.0985097729185471
1.51212560628031 0.0985165800241292
1.51277563878194 0.0985233846264956
1.51342567128356 0.0985301867250623
1.51407570378519 0.0985369863192462
1.51472573628681 0.0985437834084637
1.51537576878844 0.0985505779921318
1.51602580129006 0.0985573700696677
1.51667583379169 0.0985641596404886
1.51732586629331 0.0985709467040118
1.51797589879494 0.0985777312596552
1.51862593129656 0.0985845133068365
1.51927596379819 0.0985912928449738
1.51992599629981 0.0985980698734851
1.52057602880144 0.0986048443917891
1.52122606130307 0.0986116163993041
1.52187609380469 0.0986183858954491
1.52252612630632 0.0986251528796429
1.52317615880794 0.0986319173513047
1.52382619130957 0.0986386793098538
1.52447622381119 0.0986454387547098
1.52512625631282 0.0986521956852923
1.52577628881444 0.0986589501010213
1.52642632131607 0.0986657020013168
1.52707635381769 0.0986724513855991
1.52772638631932 0.0986791982532887
1.52837641882094 0.0986859426038062
1.52902645132257 0.0986926844365725
1.52967648382419 0.0986994237510085
1.53032651632582 0.0987061605465355
1.53097654882744 0.098712894822575
1.53162658132907 0.0987196265785484
1.53227661383069 0.0987263558138775
1.53292664633232 0.0987330825279844
1.53357667883394 0.0987398067202912
1.53422671133557 0.0987465283902202
1.53487674383719 0.098753247537194
1.53552677633882 0.0987599641606353
1.53617680884044 0.0987666782599669
1.53682684134207 0.0987733898346121
1.53747687384369 0.0987800988839941
1.53812690634532 0.0987868054075364
1.53877693884694 0.0987935094046626
1.53942697134857 0.0988002108747967
1.54007700385019 0.0988069098173626
1.54072703635182 0.0988136062317845
1.54137706885344 0.0988203001174871
1.54202710135507 0.0988269914738948
1.54267713385669 0.0988336803004325
1.54332716635832 0.0988403665965251
1.54397719885994 0.0988470503615979
1.54462723136157 0.0988537315950762
1.54527726386319 0.0988604102963856
1.54592729636482 0.0988670864649519
1.54657732886644 0.0988737601002011
1.54722736136807 0.0988804312015591
1.54787739386969 0.0988870997684525
1.54852742637132 0.0988937658003077
1.54917745887294 0.0989004292965515
1.54982749137457 0.0989070902566107
1.55047752387619 0.0989137486799124
1.55112755637782 0.098920404565884
1.55177758887944 0.0989270579139529
1.55242762138107 0.0989337087235467
1.55307765388269 0.0989403569940935
1.55372768638432 0.0989470027250211
1.55437771888594 0.0989536459157578
1.55502775138757 0.0989602865657322
1.55567778388919 0.0989669246743727
1.55632781639082 0.0989735602411082
1.55697784889244 0.0989801932653678
1.55762788139407 0.0989868237465807
1.55827791389569 0.0989934516841762
1.55892794639732 0.0990000770775839
1.55957797889895 0.0990066999262336
1.56022801140057 0.0990133202295553
1.56087804390219 0.0990199379869792
1.56152807640382 0.0990265531979356
1.56217810890545 0.099033165861855
1.56282814140707 0.0990397759781682
1.5634781739087 0.0990463835463062
1.56412820641032 0.0990529885657
1.56477823891195 0.099059591035781
1.56542827141357 0.0990661909559807
1.5660783039152 0.0990727883257308
1.56672833641682 0.0990793831444632
1.56737836891845 0.0990859754116099
1.56802840142007 0.0990925651266034
1.5686784339217 0.0990991522888761
1.56932846642332 0.0991057368978605
1.56997849892495 0.0991123189529897
1.57062853142657 0.0991188984536966
1.5712785639282 0.0991254753994146
1.57192859642982 0.099132049789577
1.57257862893145 0.0991386216236175
1.57322866143307 0.0991451909009699
1.5738786939347 0.0991517576210683
1.57452872643632 0.099158321783347
1.57517875893795 0.0991648833872402
1.57582879143957 0.0991714424321826
1.5764788239412 0.0991779989176091
1.57712885644282 0.0991845528429546
1.57777888894445 0.0991911042076543
1.57842892144607 0.0991976530111436
1.5790789539477 0.0992041992528581
1.57972898644932 0.0992107429322336
1.58037901895095 0.099217284048706
1.58102905145257 0.0992238226017116
1.5816790839542 0.0992303585906866
1.58232911645582 0.0992368920150677
1.58297914895745 0.0992434228742915
1.58362918145907 0.0992499511677951
1.5842792139607 0.0992564768950156
1.58492924646232 0.0992630000553903
1.58557927896395 0.0992695206483567
1.58622931146557 0.0992760386733526
1.5868793439672 0.099282554129816
1.58752937646882 0.0992890670171849
1.58817940897045 0.0992955773348976
1.58882944147207 0.0993020850823927
1.5894794739737 0.0993085902591088
1.59012950647532 0.099315092864485
1.59077953897695 0.0993215928979602
1.59142957147857 0.0993280903589738
1.5920796039802 0.0993345852469652
1.59272963648182 0.0993410775613743
1.59337966898345 0.0993475673016407
1.59402970148507 0.0993540544672047
1.5946797339867 0.0993605390575065
1.59532976648832 0.0993670210719866
1.59597979898995 0.0993735005100856
1.59662983149157 0.0993799773712445
1.5972798639932 0.0993864516549042
1.59792989649482 0.0993929233605061
1.59857992899645 0.0993993924874916
1.59922996149807 0.0994058590353024
1.5998799939997 0.0994123230033803
1.60053002650133 0.0994187843911674
1.60118005900295 0.0994252431981059
1.60183009150458 0.0994316994236383
1.6024801240062 0.0994381530672072
1.60313015650783 0.0994446041282555
1.60378018900945 0.0994510526062261
1.60443022151108 0.0994574985005624
1.6050802540127 0.0994639418107078
1.60573028651433 0.0994703825361059
1.60638031901595 0.0994768206762005
1.60703035151758 0.0994832562304357
1.6076803840192 0.0994896891982556
1.60833041652083 0.0994961195791048
1.60898044902245 0.0995025473724278
1.60963048152408 0.0995089725776695
1.6102805140257 0.0995153951942749
1.61093054652733 0.0995218152216892
1.61158057902895 0.0995282326593578
1.61223061153058 0.0995346475067263
1.6128806440322 0.0995410597632406
1.61353067653383 0.0995474694283467
1.61418070903545 0.0995538765014907
1.61483074153708 0.0995602809821191
1.6154807740387 0.0995666828696786
1.61613080654033 0.0995730821636159
1.61678083904195 0.0995794788633779
1.61743087154358 0.0995858729684121
1.6180809040452 0.0995922644781656
1.61873093654683 0.0995986533920862
1.61938096904845 0.0996050397096217
1.62003100155008 0.0996114234302201
1.6206810340517 0.0996178045533295
1.62133106655333 0.0996241830783984
1.62198109905495 0.0996305590048754
1.62263113155658 0.0996369323322093
1.6232811640582 0.0996433030598491
1.62393119655983 0.099649671187244
1.62458122906145 0.0996560367138435
1.62523126156308 0.099662399639097
1.6258812940647 0.0996687599624545
1.62653132656633 0.099675117683366
1.62718135906795 0.0996814728012816
1.62783139156958 0.0996878253156517
1.6284814240712 0.0996941752259271
1.62913145657283 0.0997005225315584
1.62978148907445 0.0997068672319968
1.63043152157608 0.0997132093266933
1.6310815540777 0.0997195488150995
1.63173158657933 0.0997258856966669
1.63238161908095 0.0997322199708473
1.63303165158258 0.0997385516370929
1.6336816840842 0.0997448806948557
1.63433171658583 0.0997512071435883
1.63498174908745 0.0997575309827432
1.63563178158908 0.0997638522117733
1.6362818140907 0.0997701708301315
1.63693184659233 0.0997764868372712
1.63758187909395 0.0997828002326457
1.63823191159558 0.0997891110157087
1.6388819440972 0.099795419185914
1.63953197659883 0.0998017247427156
1.64018200910045 0.0998080276855678
1.64083204160208 0.0998143280139251
1.64148207410371 0.099820625727242
1.64213210660533 0.0998269208249734
1.64278213910696 0.0998332133065743
1.64343217160858 0.0998395031715001
1.64408220411021 0.0998457904192061
1.64473223661183 0.099852075049148
1.64538226911346 0.0998583570607817
1.64603230161508 0.0998646364535632
1.64668233411671 0.0998709132269488
1.64733236661833 0.0998771873803949
1.64798239911996 0.0998834589133583
1.64863243162158 0.0998897278252957
1.64928246412321 0.0998959941156644
1.64993249662483 0.0999022577839214
1.65058252912646 0.0999085188295244
1.65123256162808 0.099914777251931
1.65188259412971 0.0999210330505991
1.65253262663133 0.0999272862249868
1.65318265913296 0.0999335367745524
1.65383269163458 0.0999397846987544
1.65448272413621 0.0999460299970515
1.65513275663783 0.0999522726689026
1.65578278913946 0.0999585127137668
1.65643282164108 0.0999647501311034
1.65708285414271 0.0999709849203719
1.65773288664433 0.0999772170810322
1.65838291914596 0.099983446612544
1.65903295164758 0.0999896735143676
1.65968298414921 0.0999958977859633
1.66033301665083 0.100002119426792
1.66098304915246 0.100008338436313
1.66163308165408 0.100014554813989
1.66228311415571 0.100020768559281
1.66293314665733 0.100026979671649
1.66358317915896 0.100033188150555
1.66423321166058 0.100039393995462
1.66488324416221 0.100045597205831
1.66553327666383 0.100051797781124
1.66618330916546 0.100057995720804
1.66683334166708 0.100064191024334
1.66748337416871 0.100070383691175
1.66813340667033 0.100076573720792
1.66878343917196 0.100082761112646
1.66943347167358 0.100088945866203
1.67008350417521 0.100095127980925
1.67073353667683 0.100101307456276
1.67138356917846 0.10010748429172
1.67203360168008 0.100113658486722
1.67268363418171 0.100119830040745
1.67333366668333 0.100125998953256
1.67398369918496 0.100132165223717
1.67463373168658 0.100138328851595
1.67528376418821 0.100144489836355
1.67593379668983 0.100150648177462
1.67658382919146 0.100156803874381
1.67723386169308 0.10016295692658
1.67788389419471 0.100169107333523
1.67853392669633 0.100175255094678
1.67918395919796 0.10018140020951
1.67983399169959 0.100187542677486
1.68048402420121 0.100193682498074
1.68113405670284 0.100199819670741
1.68178408920446 0.100205954194953
1.68243412170609 0.100212086070178
1.68308415420771 0.100218215295885
1.68373418670934 0.10022434187154
1.68438421921096 0.100230465796613
1.68503425171259 0.100236587070571
1.68568428421421 0.100242705692883
1.68633431671584 0.100248821663019
1.68698434921746 0.100254934980446
1.68763438171909 0.100261045644634
1.68828441422071 0.100267153655053
1.68893444672234 0.100273259011172
1.68958447922396 0.100279361712461
1.69023451172559 0.10028546175839
1.69088454422721 0.100291559148429
1.69153457672884 0.100297653882049
1.69218460923046 0.100303745958721
1.69283464173209 0.100309835377914
1.69348467423371 0.100315922139101
1.69413470673534 0.100322006241753
1.69478473923696 0.10032808768534
1.69543477173859 0.100334166469336
1.69608480424021 0.100340242593211
1.69673483674184 0.100346316056438
1.69738486924346 0.100352386858489
1.69803490174509 0.100358454998837
1.69868493424671 0.100364520476955
1.69933496674834 0.100370583292314
1.69998499924996 0.10037664344439
1.70063503175159 0.100382700932654
1.70128506425321 0.100388755756581
1.70193509675484 0.100394807915644
1.70258512925646 0.100400857409317
1.70323516175809 0.100406904237075
1.70388519425971 0.100412948398392
1.70453522676134 0.100418989892743
1.70518525926296 0.100425028719602
1.70583529176459 0.100431064878445
1.70648532426621 0.100437098368746
1.70713535676784 0.100443129189982
1.70778538926946 0.100449157341627
1.70843542177109 0.100455182823159
1.70908545427271 0.100461205634052
1.70973548677434 0.100467225773783
1.71038551927596 0.10047324324183
1.71103555177759 0.100479258037667
1.71168558427921 0.100485270160774
1.71233561678084 0.100491279610625
1.71298564928246 0.1004972863867
1.71363568178409 0.100503290488476
1.71428571428571 0.100509291915429
1.71493574678734 0.100515290667039
1.71558577928896 0.100521286742784
1.71623581179059 0.100527280142141
1.71688584429221 0.10053327086459
1.71753587679384 0.10053925890961
1.71818590929546 0.100545244276679
1.71883594179709 0.100551226965277
1.71948597429871 0.100557206974883
1.72013600680034 0.100563184304977
1.72078603930197 0.100569158955039
1.72143607180359 0.100575130924549
1.72208610430522 0.100581100212987
1.72273613680684 0.100587066819834
1.72338616930847 0.10059303074457
1.72403620181009 0.100598991986677
1.72468623431172 0.100604950545636
1.72533626681334 0.100610906420928
1.72598629931497 0.100616859612035
1.72663633181659 0.100622810118438
1.72728636431822 0.100628757939619
1.72793639681984 0.100634703075062
1.72858642932147 0.100640645524248
1.72923646182309 0.100646585286659
1.72988649432472 0.100652522361779
1.73053652682634 0.100658456749091
1.73118655932797 0.100664388448079
1.73183659182959 0.100670317458225
1.73248662433122 0.100676243779013
1.73313665683284 0.100682167409928
1.73378668933447 0.100688088350453
1.73443672183609 0.100694006600073
1.73508675433772 0.100699922158272
1.73573678683934 0.100705835024536
1.73638681934097 0.100711745198348
1.73703685184259 0.100717652679196
1.73768688434422 0.100723557466563
1.73833691684584 0.100729459559935
1.73898694934747 0.100735358958799
1.73963698184909 0.100741255662641
1.74028701435072 0.100747149670946
1.74093704685234 0.100753040983201
1.74158707935397 0.100758929598894
1.74223711185559 0.10076481551751
1.74288714435722 0.100770698738537
1.74353717685884 0.100776579261463
1.74418720936047 0.100782457085775
1.74483724186209 0.10078833221096
1.74548727436372 0.100794204636507
1.74613730686534 0.100800074361905
1.74678733936697 0.10080594138664
1.74743737186859 0.100811805710203
1.74808740437022 0.100817667332081
1.74873743687184 0.100823526251765
1.74938746937347 0.100829382468743
1.75003750187509 0.100835235982504
1.75068753437672 0.100841086792539
1.75133756687834 0.100846934898338
1.75198759937997 0.10085278029939
1.75263763188159 0.100858622995186
1.75328766438322 0.100864462985217
1.75393769688484 0.100870300268973
1.75458772938647 0.100876134845945
1.75523776188809 0.100881966715625
1.75588779438972 0.100887795877504
1.75653782689134 0.100893622331074
1.75718785939297 0.100899446075826
1.75783789189459 0.100905267111253
1.75848792439622 0.100911085436847
1.75913795689784 0.100916901052101
1.75978798939947 0.100922713956506
1.76043802190109 0.100928524149557
1.76108805440272 0.100934331630746
1.76173808690435 0.100940136399567
1.76238811940597 0.100945938455514
1.7630381519076 0.100951737798079
1.76368818440922 0.100957534426758
1.76433821691085 0.100963328341044
1.76498824941247 0.100969119540432
1.7656382819141 0.100974908024417
1.76628831441572 0.100980693792494
1.76693834691735 0.100986476844157
1.76758837941897 0.100992257178902
1.7682384119206 0.100998034796225
1.76888844442222 0.101003809695621
1.76953847692385 0.101009581876586
1.77018850942547 0.101015351338617
1.7708385419271 0.10102111808121
1.77148857442872 0.101026882103862
1.77213860693035 0.101032643406069
1.77278863943197 0.101038401987328
1.7734386719336 0.101044157847138
1.77408870443522 0.101049910984995
1.77473873693685 0.101055661400397
1.77538876943847 0.101061409092842
1.7760388019401 0.101067154061828
1.77668883444172 0.101072896306854
1.77733886694335 0.101078635827418
1.77798889944497 0.101084372623019
1.7786389319466 0.101090106693156
1.77928896444822 0.101095838037329
1.77993899694985 0.101101566655037
1.78058902945147 0.101107292545779
1.7812390619531 0.101113015709055
1.78188909445472 0.101118736144366
1.78253912695635 0.101124453851212
1.78318915945797 0.101130168829093
1.7838391919596 0.101135881077511
1.78448922446122 0.101141590595966
1.78513925696285 0.101147297383959
1.78578928946447 0.101153001440993
1.7864393219661 0.101158702766568
1.78708935446772 0.101164401360187
1.78773938696935 0.101170097221351
1.78838941947097 0.101175790349563
1.7890394519726 0.101181480744326
1.78968948447422 0.101187168405142
1.79033951697585 0.101192853331514
1.79098954947747 0.101198535522946
1.7916395819791 0.101204214978941
1.79228961448072 0.101209891699002
1.79293964698235 0.101215565682633
1.79358967948397 0.101221236929339
1.7942397119856 0.101226905438624
1.79488974448722 0.101232571209992
1.79553977698885 0.101238234242948
1.79618980949047 0.101243894536997
1.7968398419921 0.101249552091644
1.79748987449372 0.101255206906395
1.79813990699535 0.101260858980755
1.79878993949697 0.10126650831423
1.7994399719986 0.101272154906326
1.80009000450023 0.10127779875655
1.80074003700185 0.101283439864407
1.80139006950348 0.101289078229405
1.8020401020051 0.101294713851051
1.80269013450673 0.101300346728851
1.80334016700835 0.101305976862314
1.80399019950998 0.101311604250946
1.8046402320116 0.101317228894256
1.80529026451323 0.101322850791752
1.80594029701485 0.101328469942941
1.80659032951648 0.101334086347333
1.8072403620181 0.101339700004436
1.80789039451973 0.101345310913759
1.80854042702135 0.101350919074811
1.80919045952298 0.101356524487102
1.8098404920246 0.101362127150141
1.81049052452623 0.101367727063438
1.81114055702785 0.101373324226503
1.81179058952948 0.101378918638847
1.8124406220311 0.101384510299979
1.81309065453273 0.101390099209411
1.81374068703435 0.101395685366653
1.81439071953598 0.101401268771217
1.8150407520376 0.101406849422615
1.81569078453923 0.101412427320356
1.81634081704085 0.101418002463955
1.81699084954248 0.101423574852921
1.8176408820441 0.101429144486769
1.81829091454573 0.10143471136501
1.81894094704735 0.101440275487157
1.81959097954898 0.101445836852722
1.8202410120506 0.10145139546122
1.82089104455223 0.101456951312164
1.82154107705385 0.101462504405066
1.82219110955548 0.101468054739441
1.8228411420571 0.101473602314804
1.82349117455873 0.101479147130667
1.82414120706035 0.101484689186547
1.82479123956198 0.101490228481957
1.8254412720636 0.101495765016412
1.82609130456523 0.101501298789428
1.82674133706685 0.10150682980052
1.82739136956848 0.101512358049203
1.8280414020701 0.101517883534994
1.82869143457173 0.101523406257409
1.82934146707335 0.101528926215963
1.82999149957498 0.101534443410174
1.8306415320766 0.101539957839557
1.83129156457823 0.101545469503631
1.83194159707985 0.101550978401912
1.83259162958148 0.101556484533918
1.8332416620831 0.101561987899165
1.83389169458473 0.101567488497173
1.83454172708635 0.101572986327459
1.83519175958798 0.101578481389542
1.8358417920896 0.10158397368294
1.83649182459123 0.101589463207171
1.83714185709285 0.101594949961756
1.83779188959448 0.101600433946212
1.8384419220961 0.10160591516006
1.83909195459773 0.101611393602818
1.83974198709935 0.101616869274008
1.84039201960098 0.101622342173149
1.84104205210261 0.101627812299761
1.84169208460423 0.101633279653365
1.84234211710586 0.101638744233482
1.84299214960748 0.101644206039633
1.84364218210911 0.101649665071339
1.84429221461073 0.101655121328121
1.84494224711236 0.101660574809501
1.84559227961398 0.101666025515001
1.84624231211561 0.101671473444143
1.84689234461723 0.10167691859645
1.84754237711886 0.101682360971444
1.84819240962048 0.101687800568648
1.84884244212211 0.101693237387585
1.84949247462373 0.101698671427779
1.85014250712536 0.101704102688752
1.85079253962698 0.101709531170028
1.85144257212861 0.101714956871132
1.85209260463023 0.101720379791587
1.85274263713186 0.101725799930918
1.85339266963348 0.10173121728865
1.85404270213511 0.101736631864307
1.85469273463673 0.101742043657415
1.85534276713836 0.101747452667499
1.85599279963998 0.101752858894084
1.85664283214161 0.101758262336696
1.85729286464323 0.101763662994861
1.85794289714486 0.101769060868105
1.85859292964648 0.101774455955955
1.85924296214811 0.101779848257938
1.85989299464973 0.10178523777358
1.86054302715136 0.101790624502408
1.86119305965298 0.10179600844395
1.86184309215461 0.101801389597733
1.86249312465623 0.101806767963285
1.86314315715786 0.101812143540135
1.86379318965948 0.10181751632781
1.86444322216111 0.101822886325839
1.86509325466273 0.10182825353375
1.86574328716436 0.101833617951073
1.86639331966598 0.101838979577337
1.86704335216761 0.101844338412071
1.86769338466923 0.101849694454804
1.86834341717086 0.101855047705067
1.86899344967248 0.10186039816239
1.86964348217411 0.101865745826303
1.87029351467573 0.101871090696336
1.87094354717736 0.10187643277202
1.87159357967898 0.101881772052887
1.87224361218061 0.101887108538467
1.87289364468223 0.101892442228293
1.87354367718386 0.101897773121894
1.87419370968548 0.101903101218804
1.87484374218711 0.101908426518555
1.87549377468873 0.101913749020679
1.87614380719036 0.101919068724709
1.87679383969198 0.101924385630177
1.87744387219361 0.101929699736616
1.87809390469523 0.10193501104356
1.87874393719686 0.101940319550543
1.87939396969848 0.101945625257097
1.88004400220011 0.101950928162758
1.88069403470173 0.101956228267058
1.88134406720336 0.101961525569533
1.88199409970499 0.101966820069718
1.88264413220661 0.101972111767146
1.88329416470824 0.101977400661354
1.88394419720986 0.101982686751877
1.88459422971149 0.101987970038249
1.88524426221311 0.101993250520008
1.88589429471474 0.101998528196689
1.88654432721636 0.102003803067827
1.88719435971799 0.102009075132961
1.88784439221961 0.102014344391626
1.88849442472124 0.10201961084336
1.88914445722286 0.102024874487699
1.88979448972449 0.102030135324181
1.89044452222611 0.102035393352344
1.89109455472774 0.102040648571726
1.89174458722936 0.102045900981864
1.89239461973099 0.102051150582298
1.89304465223261 0.102056397372565
1.89369468473424 0.102061641352204
1.89434471723586 0.102066882520755
1.89499474973749 0.102072120877756
1.89564478223911 0.102077356422747
1.89629481474074 0.102082589155269
1.89694484724236 0.10208781907486
1.89759487974399 0.102093046181062
1.89824491224561 0.102098270473413
1.89889494474724 0.102103491951456
1.89954497724886 0.102108710614731
1.90019500975049 0.102113926462779
1.90084504225211 0.102119139495141
1.90149507475374 0.10212434971136
1.90214510725536 0.102129557110976
1.90279513975699 0.102134761693532
1.90344517225861 0.10213996345857
1.90409520476024 0.102145162405632
1.90474523726186 0.102150358534262
1.90539526976349 0.102155551844003
1.90604530226511 0.102160742334397
1.90669533476674 0.102165930004987
1.90734536726836 0.102171114855319
1.90799539976999 0.102176296884934
1.90864543227161 0.102181476093379
1.90929546477324 0.102186652480196
1.90994549727486 0.102191826044931
1.91059552977649 0.102196996787128
1.91124556227811 0.102202164706333
1.91189559477974 0.10220732980209
1.91254562728136 0.102212492073946
1.91319565978299 0.102217651521446
1.91384569228461 0.102222808144135
1.91449572478624 0.102227961941561
1.91514575728786 0.102233112913269
1.91579578978949 0.102238261058807
1.91644582229111 0.102243406377721
1.91709585479274 0.102248548869558
1.91774588729436 0.102253688533866
1.91839591979599 0.102258825370192
1.91904595229761 0.102263959378085
1.91969598479924 0.102269090557092
1.92034601730087 0.102274218906761
1.92099604980249 0.102279344426642
1.92164608230412 0.102284467116283
1.92229611480574 0.102289586975232
1.92294614730737 0.10229470400304
1.92359617980899 0.102299818199256
1.92424621231062 0.102304929563429
1.92489624481224 0.102310038095109
1.92554627731387 0.102315143793847
1.92619630981549 0.102320246659193
1.92684634231712 0.102325346690698
1.92749637481874 0.102330443887912
1.92814640732037 0.102335538250387
1.92879643982199 0.102340629777673
1.92944647232362 0.102345718469324
1.93009650482524 0.10235080432489
1.93074653732687 0.102355887343923
1.93139656982849 0.102360967525976
1.93204660233012 0.102366044870602
1.93269663483174 0.102371119377352
1.93334666733337 0.102376191045781
1.93399669983499 0.102381259875441
1.93464673233662 0.102386325865885
1.93529676483824 0.102391389016668
1.93594679733987 0.102396449327344
1.93659682984149 0.102401506797466
1.93724686234312 0.102406561426589
1.93789689484474 0.102411613214268
1.93854692734637 0.102416662160058
1.93919695984799 0.102421708263513
1.93984699234962 0.102426751524189
1.94049702485124 0.102431791941641
1.94114705735287 0.102436829515426
1.94179708985449 0.1024418642451
1.94244712235612 0.102446896130218
1.94309715485774 0.102451925170338
1.94374718735937 0.102456951365015
1.94439721986099 0.102461974713808
1.94504725236262 0.102466995216273
1.94569728486424 0.102472012871968
1.94634731736587 0.10247702768045
1.94699734986749 0.102482039641277
1.94764738236912 0.102487048754009
1.94829741487074 0.102492055018202
1.94894744737237 0.102497058433416
1.94959747987399 0.102502058999209
1.95024751237562 0.102507056715141
1.95089754487724 0.102512051580772
1.95154757737887 0.102517043595659
1.95219760988049 0.102522032759365
1.95284764238212 0.102527019071448
1.95349767488374 0.102532002531468
1.95414770738537 0.102536983138988
1.95479773988699 0.102541960893566
1.95544777238862 0.102546935794765
1.95609780489024 0.102551907842145
1.95674783739187 0.102556877035268
1.95739786989349 0.102561843373696
1.95804790239512 0.10256680685699
1.95869793489674 0.102571767484713
1.95934796739837 0.102576725256428
1.95999799989999 0.102581680171697
1.96064803240162 0.102586632230082
1.96129806490325 0.102591581431148
1.96194809740487 0.102596527774457
1.9625981299065 0.102601471259574
1.96324816240812 0.102606411886061
1.96389819490975 0.102611349653483
1.96454822741137 0.102616284561405
1.965198259913 0.102621216609391
1.96584829241462 0.102626145797006
1.96649832491625 0.102631072123814
1.96714835741787 0.102635995589382
1.9677983899195 0.102640916193274
1.96844842242112 0.102645833935057
1.96909845492275 0.102650748814297
1.96974848742437 0.102655660830559
1.970398519926 0.102660569983411
1.97104855242762 0.102665476272418
1.97169858492925 0.102670379697149
1.97234861743087 0.10267528025717
1.9729986499325 0.102680177952048
1.97364868243412 0.102685072781352
1.97429871493575 0.102689964744648
1.97494874743737 0.102694853841507
1.975598779939 0.102699740071495
1.97624881244062 0.102704623434181
1.97689884494225 0.102709503929135
1.97754887744387 0.102714381555925
1.9781989099455 0.10271925631412
1.97884894244712 0.102724128203292
1.97949897494875 0.102728997223008
1.98014900745037 0.10273386337284
1.980799039952 0.102738726652357
1.98144907245362 0.10274358706113
1.98209910495525 0.102748444598731
1.98274913745687 0.102753299264729
1.9833991699585 0.102758151058696
1.98404920246012 0.102762999980204
1.98469923496175 0.102767846028825
1.98534926746337 0.10277268920413
1.985999299965 0.102777529505692
1.98664933246662 0.102782366933083
1.98729936496825 0.102787201485876
1.98794939746987 0.102792033163644
1.9885994299715 0.10279686196596
1.98924946247312 0.102801687892398
1.98989949497475 0.10280651094253
1.99054952747637 0.102811331115932
1.991199559978 0.102816148412177
1.99184959247962 0.102820962830839
1.99249962498125 0.102825774371494
1.99314965748287 0.102830583033716
1.9937996899845 0.10283538881708
1.99444972248612 0.102840191721161
1.99509975498775 0.102844991745536
1.99574978748937 0.10284978888978
1.996399819991 0.102854583153469
1.99704985249262 0.10285937453618
1.99769988499425 0.102864163037488
1.99834991749587 0.102868948656972
1.9989999499975 0.102873731394207
1.99964998249912 0.102878511248771
2.00030001500075 0.102883288220242
2.00095004750237 0.102888062308197
2.001600080004 0.102892833512215
2.00225011250563 0.102897601831874
2.00290014500725 0.102902367266752
2.00355017750888 0.102907129816427
2.0042002100105 0.10291188948048
2.00485024251213 0.102916646258489
2.00550027501375 0.102921400150033
2.00615030751538 0.102926151154693
2.006800340017 0.102930899272047
2.00745037251863 0.102935644501678
2.00810040502025 0.102940386843164
2.00875043752188 0.102945126296086
2.0094004700235 0.102949862860026
2.01005050252513 0.102954596534565
2.01070053502675 0.102959327319284
2.01135056752838 0.102964055213764
2.01200060003 0.102968780217588
2.01265063253163 0.102973502330337
2.01330066503325 0.102978221551594
2.01395069753488 0.102982937880942
2.0146007300365 0.102987651317964
2.01525076253813 0.102992361862242
2.01590079503975 0.10299706951336
2.01655082754138 0.103001774270901
2.017200860043 0.10300647613445
2.01785089254463 0.10301117510359
2.01850092504625 0.103015871177906
2.01915095754788 0.103020564356982
2.0198009900495 0.103025254640403
2.02045102255113 0.103029942027754
2.02110105505275 0.103034626518621
2.02175108755438 0.103039308112588
2.022401120056 0.103043986809242
2.02305115255763 0.103048662608169
2.02370118505925 0.103053335508955
2.02435121756088 0.103058005511186
2.0250012500625 0.103062672614449
2.02565128256413 0.103067336818332
2.02630131506575 0.103071998122421
2.02695134756738 0.103076656526303
2.027601380069 0.103081312029568
2.02825141257063 0.103085964631802
2.02890144507225 0.103090614332594
2.02955147757388 0.103095261131532
2.0302015100755 0.103099905028205
2.03085154257713 0.103104546022201
2.03150157507875 0.103109184113111
2.03215160758038 0.103113819300523
2.032801640082 0.103118451584028
2.03345167258363 0.103123080963215
2.03410170508525 0.103127707437673
2.03475173758688 0.103132331006995
2.0354017700885 0.10313695167077
2.03605180259013 0.103141569428589
2.03670183509175 0.103146184280043
2.03735186759338 0.103150796224724
2.03800190009501 0.103155405262223
2.03865193259663 0.103160011392133
2.03930196509825 0.103164614614045
2.03995199759988 0.103169214927552
2.04060203010151 0.103173812332246
2.04125206260313 0.10317840682772
2.04190209510476 0.103182998413568
2.04255212760638 0.103187587089382
2.04320216010801 0.103192172854757
2.04385219260963 0.103196755709286
2.04450222511126 0.103201335652562
2.04515225761288 0.103205912684182
2.04580229011451 0.103210486803738
2.04645232261613 0.103215058010826
2.04710235511776 0.103219626305042
2.04775238761938 0.103224191685979
2.04840242012101 0.103228754153235
2.04905245262263 0.103233313706404
2.04970248512426 0.103237870345083
2.05035251762588 0.103242424068867
2.05100255012751 0.103246974877355
2.05165258262913 0.103251522770141
2.05230261513076 0.103256067746824
2.05295264763238 0.103260609807001
2.05360268013401 0.103265148950269
2.05425271263563 0.103269685176226
2.05490274513726 0.103274218484469
2.05555277763888 0.103278748874598
2.05620281014051 0.103283276346211
2.05685284264213 0.103287800898906
2.05750287514376 0.103292322532283
2.05815290764538 0.103296841245941
2.05880294014701 0.103301357039479
2.05945297264863 0.103305869912497
2.06010300515026 0.103310379864595
2.06075303765188 0.103314886895373
2.06140307015351 0.103319391004432
2.06205310265513 0.103323892191372
2.06270313515676 0.103328390455795
2.06335316765838 0.103332885797302
2.06400320016001 0.103337378215494
2.06465323266163 0.103341867709972
2.06530326516326 0.10334635428034
2.06595329766488 0.103350837926199
2.06660333016651 0.103355318647151
2.06725336266813 0.1033597964428
2.06790339516976 0.103364271312748
2.06855342767138 0.103368743256598
2.06920346017301 0.103373212273954
2.06985349267463 0.10337767836442
2.07050352517626 0.1033821415276
2.07115355767788 0.103386601763097
2.07180359017951 0.103391059070517
2.07245362268113 0.103395513449463
2.07310365518276 0.103399964899541
2.07375368768438 0.103404413420357
2.07440372018601 0.103408859011515
2.07505375268763 0.103413301672621
2.07570378518926 0.103417741403281
2.07635381769088 0.103422178203102
2.07700385019251 0.10342661207169
2.07765388269413 0.10343104300865
2.07830391519576 0.103435471013592
2.07895394769738 0.103439896086121
2.07960398019901 0.103444318225845
2.08025401270064 0.103448737432371
2.08090404520226 0.103453153705309
2.08155407770388 0.103457567044265
2.08220411020551 0.103461977448848
2.08285414270714 0.103466384918667
2.08350417520876 0.103470789453331
2.08415420771039 0.103475191052449
2.08480424021201 0.103479589715631
2.08545427271364 0.103483985442485
2.08610430521526 0.103488378232623
2.08675433771689 0.103492768085654
2.08740437021851 0.103497155001188
2.08805440272014 0.103501538978837
2.08870443522176 0.10350592001821
2.08935446772339 0.103510298118921
2.09000450022501 0.103514673280579
2.09065453272664 0.103519045502796
2.09130456522826 0.103523414785185
2.09195459772989 0.103527781127357
2.09260463023151 0.103532144528926
2.09325466273314 0.103536504989503
2.09390469523476 0.103540862508701
2.09455472773639 0.103545217086135
2.09520476023801 0.103549568721416
2.09585479273964 0.103553917414159
2.09650482524126 0.103558263163978
2.09715485774289 0.103562605970487
2.09780489024451 0.1035669458333
2.09845492274614 0.103571282752032
2.09910495524776 0.103575616726298
2.09975498774939 0.103579947755713
2.10040502025101 0.103584275839892
2.10105505275264 0.103588600978452
2.10170508525426 0.103592923171008
2.10235511775589 0.103597242417176
2.10300515025751 0.103601558716572
2.10365518275914 0.103605872068814
2.10430521526076 0.103610182473518
2.10495524776239 0.103614489930302
2.10560528026401 0.103618794438783
2.10625531276564 0.103623095998578
2.10690534526726 0.103627394609305
2.10755537776889 0.103631690270584
2.10820541027051 0.103635982982031
2.10885544277214 0.103640272743266
2.10950547527376 0.103644559553908
2.11015550777539 0.103648843413575
2.11080554027701 0.103653124321889
2.11145557277864 0.103657402278467
2.11210560528026 0.10366167728293
2.11275563778189 0.103665949334898
2.11340567028351 0.103670218433992
2.11405570278514 0.103674484579832
2.11470573528676 0.103678747772039
2.11535576778839 0.103683008010235
2.11600580029001 0.10368726529404
2.11665583279164 0.103691519623077
2.11730586529326 0.103695770996968
2.11795589779489 0.103700019415335
2.11860593029652 0.103704264877799
2.11925596279814 0.103708507383985
2.11990599529976 0.103712746933514
2.12055602780139 0.103716983526011
2.12120606030301 0.103721217161098
2.12185609280464 0.1037254478384
2.12250612530627 0.103729675557539
2.12315615780789 0.103733900318141
2.12380619030952 0.103738122119831
2.12445622281114 0.103742340962231
2.12510625531277 0.103746556844969
2.12575628781439 0.103750769767668
2.12640632031602 0.103754979729955
2.12705635281764 0.103759186731455
2.12770638531927 0.103763390771794
2.12835641782089 0.103767591850599
2.12900645032252 0.103771789967495
2.12965648282414 0.10377598512211
2.13030651532577 0.103780177314071
2.13095654782739 0.103784366543004
2.13160658032902 0.103788552808538
2.13225661283064 0.1037927361103
2.13290664533227 0.103796916447919
2.13355667783389 0.103801093821022
2.13420671033552 0.103805268229237
2.13485674283714 0.103809439672195
2.13550677533877 0.103813608149523
2.13615680784039 0.103817773660852
2.13680684034202 0.10382193620581
2.13745687284364 0.103826095784028
2.13810690534527 0.103830252395135
2.13875693784689 0.103834406038762
2.13940697034852 0.103838556714539
2.14005700285014 0.103842704422097
2.14070703535177 0.103846849161068
2.14135706785339 0.103850990931082
2.14200710035502 0.103855129731771
2.14265713285664 0.103859265562768
2.14330716535827 0.103863398423703
2.14395719785989 0.10386752831421
2.14460723036152 0.10387165523392
2.14525726286314 0.103875779182467
2.14590729536477 0.103879900159485
2.14655732786639 0.103884018164605
2.14720736036802 0.103888133197462
2.14785739286964 0.10389224525769
2.14850742537127 0.103896354344923
2.14915745787289 0.103900460458795
2.14980749037452 0.103904563598941
2.15045752287614 0.103908663764995
2.15110755537777 0.103912760956594
2.15175758787939 0.103916855173371
2.15240762038102 0.103920946414964
2.15305765288264 0.103925034681007
2.15370768538427 0.103929119971137
2.15435771788589 0.103933202284991
2.15500775038752 0.103937281622204
2.15565778288914 0.103941357982415
2.15630781539077 0.103945431365259
2.15695784789239 0.103949501770376
2.15760788039402 0.103953569197401
2.15825791289565 0.103957633645973
2.15890794539727 0.103961695115731
2.15955797789889 0.103965753606313
2.16020801040052 0.103969809117357
2.16085804290215 0.103973861648503
2.16150807540377 0.103977911199389
2.1621581079054 0.103981957769656
2.16280814040702 0.103986001358943
2.16345817290865 0.103990041966889
2.16410820541027 0.103994079593136
2.1647582379119 0.103998114237323
2.16540827041352 0.104002145899092
2.16605830291515 0.104006174578083
2.16670833541677 0.104010200273938
2.1673583679184 0.104014222986298
2.16800840042002 0.104018242714805
2.16865843292165 0.104022259459101
2.16930846542327 0.104026273218829
2.1699584979249 0.10403028399363
2.17060853042652 0.104034291783148
2.17125856292815 0.104038296587026
2.17190859542977 0.104042298404907
2.1725586279314 0.104046297236434
2.17320866043302 0.104050293081253
2.17385869293465 0.104054285939005
2.17450872543627 0.104058275809337
2.1751587579379 0.104062262691892
2.17580879043952 0.104066246586315
2.17645882294115 0.104070227492252
2.17710885544277 0.104074205409348
2.1777588879444 0.104078180337249
2.17840892044602 0.1040821522756
2.17905895294765 0.104086121224047
2.17970898544927 0.104090087182237
2.1803590179509 0.104094050149817
2.18100905045252 0.104098010126434
2.18165908295415 0.104101967111734
2.18230911545577 0.104105921105366
2.1829591479574 0.104109872106976
2.18360918045902 0.104113820116213
2.18425921296065 0.104117765132725
2.18490924546227 0.10412170715616
2.1855592779639 0.104125646186168
2.18620931046552 0.104129582222397
2.18685934296715 0.104133515264496
2.18750937546877 0.104137445312115
2.1881594079704 0.104141372364904
2.18880944047202 0.104145296422512
2.18945947297365 0.10414921748459
2.19010950547527 0.104153135550789
2.1907595379769 0.104157050620759
2.19140957047852 0.104160962694151
2.19205960298015 0.104164871770617
2.19270963548177 0.104168777849808
2.1933596679834 0.104172680931376
2.19400970048502 0.104176581014973
2.19465973298665 0.104180478100251
2.19530976548827 0.104184372186863
2.1959597979899 0.104188263274462
2.19660983049152 0.104192151362701
2.19725986299315 0.104196036451233
2.19790989549477 0.104199918539712
2.1985599279964 0.104203797627792
2.19920996049802 0.104207673715127
2.19985999299965 0.104211546801371
2.20051002550128 0.104215416886179
2.2011600580029 0.104219283969206
2.20181009050452 0.104223148050107
2.20246012300615 0.104227009128538
2.20311015550778 0.104230867204154
2.2037601880094 0.104234722276611
2.20441022051103 0.104238574345566
2.20506025301265 0.104242423410674
2.20571028551428 0.104246269471593
2.2063603180159 0.10425011252798
2.20701035051753 0.104253952579492
2.20766038301915 0.104257789625786
2.20831041552078 0.10426162366652
2.2089604480224 0.104265454701352
2.20961048052403 0.104269282729941
2.21026051302565 0.104273107751945
2.21091054552728 0.104276929767023
2.2115605780289 0.104280748774833
2.21221061053053 0.104284564775036
2.21286064303215 0.104288377767291
2.21351067553378 0.104292187751257
2.2141607080354 0.104295994726595
2.21481074053703 0.104299798692966
2.21546077303865 0.104303599650029
2.21611080554028 0.104307397597446
2.2167608380419 0.104311192534878
2.21741087054353 0.104314984461986
2.21806090304515 0.104318773378432
2.21871093554678 0.104322559283877
2.2193609680484 0.104326342177985
2.22001100055003 0.104330122060418
2.22066103305165 0.104333898930837
2.22131106555328 0.104337672788907
2.2219610980549 0.10434144363429
2.22261113055653 0.10434521146665
2.22326116305815 0.104348976285651
2.22391119555978 0.104352738090957
2.2245612280614 0.104356496882231
2.22521126056303 0.104360252659139
2.22586129306465 0.104364005421346
2.22651132556628 0.104367755168515
2.2271613580679 0.104371501900314
2.22781139056953 0.104375245616406
2.22846142307115 0.104378986316459
2.22911145557278 0.104382724000138
2.2297614880744 0.10438645866711
2.23041152057603 0.10439019031704
2.23106155307765 0.104393918949597
2.23171158557928 0.104397644564447
2.2323616180809 0.104401367161258
2.23301165058253 0.104405086739697
2.23366168308415 0.104408803299432
2.23431171558578 0.104412516840132
2.2349617480874 0.104416227361465
2.23561178058903 0.104419934863099
2.23626181309065 0.104423639344704
2.23691184559228 0.104427340805949
2.2375618780939 0.104431039246503
2.23821191059553 0.104434734666036
2.23886194309716 0.104438427064219
2.23951197559878 0.104442116440721
2.2401620081004 0.104445802795212
2.24081204060203 0.104449486127365
2.24146207310365 0.104453166436849
2.24211210560528 0.104456843723337
2.24276213810691 0.104460517986499
2.24341217060853 0.104464189226008
2.24406220311016 0.104467857441536
2.24471223561178 0.104471522632755
2.24536226811341 0.104475184799338
2.24601230061503 0.104478843940958
2.24666233311666 0.104482500057287
2.24731236561828 0.104486153148
2.24796239811991 0.10448980321277
2.24861243062153 0.104493450251271
2.24926246312316 0.104497094263177
2.24991249562478 0.104500735248162
2.25056252812641 0.104504373205903
2.25121256062803 0.104508008136072
2.25186259312966 0.104511640038347
2.25251262563128 0.104515268912401
2.25316265813291 0.104518894757912
2.25381269063453 0.104522517574555
2.25446272313616 0.104526137362006
2.25511275563778 0.104529754119942
2.25576278813941 0.104533367848041
2.25641282064103 0.104536978545978
2.25706285314266 0.104540586213431
2.25771288564428 0.104544190850079
2.25836291814591 0.104547792455599
2.25901295064753 0.104551391029668
2.25966298314916 0.104554986571966
2.26031301565078 0.104558579082172
2.26096304815241 0.104562168559963
2.26161308065403 0.10456575500502
2.26226311315566 0.104569338417022
2.26291314565728 0.104572918795649
2.26356317815891 0.10457649614058
2.26421321066053 0.104580070451496
2.26486324316216 0.104583641728078
2.26551327566378 0.104587209970005
2.26616330816541 0.104590775176961
2.26681334066703 0.104594337348625
2.26746337316866 0.104597896484679
2.26811340567028 0.104601452584805
2.26876343817191 0.104605005648685
2.26941347067353 0.104608555676003
2.27006350317516 0.104612102666439
2.27071353567678 0.104615646619678
2.27136356817841 0.104619187535402
2.27201360068003 0.104622725413295
2.27266363318166 0.10462626025304
2.27331366568328 0.104629792054322
2.27396369818491 0.104633320816825
2.27461373068653 0.104636846540233
2.27526376318816 0.10464036922423
2.27591379568978 0.104643888868503
2.27656382819141 0.104647405472737
2.27721386069303 0.104650919036616
2.27786389319466 0.104654429559827
2.27851392569629 0.104657937042056
2.27916395819791 0.104661441482989
2.27981399069953 0.104664942882313
2.28046402320116 0.104668441239715
2.28111405570279 0.104671936554881
2.28176408820441 0.1046754288275
2.28241412070604 0.104678918057258
2.28306415320766 0.104682404243845
2.28371418570929 0.104685887386947
2.28436421821091 0.104689367486254
2.28501425071254 0.104692844541455
2.28566428321416 0.104696318552238
2.28631431571579 0.104699789518292
2.28696434821741 0.104703257439307
2.28761438071904 0.104706722314974
2.28826441322066 0.104710184144981
2.28891444572229 0.10471364292902
2.28956447822391 0.104717098666781
2.29021451072554 0.104720551357954
2.29086454322716 0.104724001002231
2.29151457572879 0.104727447599304
2.29216460823041 0.104730891148864
2.29281464073204 0.104734331650602
2.29346467323366 0.104737769104212
2.29411470573529 0.104741203509385
2.29476473823691 0.104744634865815
2.29541477073854 0.104748063173194
2.29606480324016 0.104751488431215
2.29671483574179 0.104754910639572
2.29736486824341 0.10475832979796
2.29801490074504 0.104761745906071
2.29866493324666 0.1047651589636
2.29931496574829 0.104768568970242
2.29996499824991 0.104771975925692
2.30061503075154 0.104775379829645
2.30126506325316 0.104778780681796
2.30191509575479 0.10478217848184
2.30256512825641 0.104785573229475
2.30321516075804 0.104788964924395
2.30386519325966 0.104792353566298
2.30451522576129 0.10479573915488
2.30516525826291 0.104799121689838
2.30581529076454 0.104802501170869
2.30646532326616 0.104805877597671
2.30711535576779 0.104809250969942
2.30776538826941 0.104812621287379
2.30841542077104 0.104815988549682
2.30906545327266 0.104819352756548
2.30971548577429 0.104822713907677
2.31036551827591 0.104826072002767
2.31101555077754 0.104829427041518
2.31166558327916 0.10483277902363
2.31231561578079 0.104836127948802
2.31296564828241 0.104839473816735
2.31361568078404 0.10484281662713
2.31426571328566 0.104846156379686
2.31491574578729 0.104849493074105
2.31556577828891 0.104852826710088
2.31621581079054 0.104856157287337
2.31686584329216 0.104859484805554
2.31751587579379 0.10486280926444
2.31816590829541 0.104866130663698
2.31881594079704 0.104869449003031
2.31946597329866 0.10487276428214
2.32011600580029 0.104876076500731
2.32076603830192 0.104879385658505
2.32141607080354 0.104882691755167
2.32206610330516 0.10488599479042
2.32271613580679 0.104889294763969
2.32336616830842 0.104892591675518
2.32401620081004 0.104895885524772
2.32466623331167 0.104899176311436
2.32531626581329 0.104902464035215
2.32596629831492 0.104905748695815
2.32661633081654 0.104909030292941
2.32726636331817 0.1049123088263
2.32791639581979 0.104915584295598
2.32856642832142 0.104918856700542
2.32921646082304 0.104922126040837
2.32986649332467 0.104925392316193
2.33051652582629 0.104928655526316
2.33116655832792 0.104931915670913
2.33181659082954 0.104935172749693
2.33246662333117 0.104938426762364
2.33311665583279 0.104941677708634
2.33376668833442 0.104944925588213
2.33441672083604 0.104948170400809
2.33506675333767 0.104951412146131
2.33571678583929 0.104954650823889
2.33636681834092 0.104957886433793
2.33701685084254 0.104961118975554
2.33766688334417 0.10496434844888
2.33831691584579 0.104967574853484
2.33896694834742 0.104970798189076
2.33961698084904 0.104974018455366
2.34026701335067 0.104977235652068
2.34091704585229 0.104980449778891
2.34156707835392 0.104983660835549
2.34221711085554 0.104986868821754
2.34286714335717 0.104990073737218
2.34351717585879 0.104993275581653
2.34416720836042 0.104996474354774
2.34481724086204 0.104999670056293
2.34546727336367 0.105002862685923
2.34611730586529 0.10500605224338
2.34676733836692 0.105009238728376
2.34741737086854 0.105012422140627
2.34806740337017 0.105015602479847
2.34871743587179 0.10501877974575
2.34936746837342 0.105021953938053
2.35001750087504 0.105025125056471
2.35066753337667 0.105028293100719
2.35131756587829 0.105031458070513
2.35196759837992 0.105034619965571
2.35261763088154 0.105037778785608
2.35326766338317 0.10504093453034
2.35391769588479 0.105044087199487
2.35456772838642 0.105047236792764
2.35521776088804 0.105050383309889
2.35586779338967 0.105053526750581
2.35651782589129 0.105056667114557
2.35716785839292 0.105059804401536
2.35781789089454 0.105062938611236
2.35846792339617 0.105066069743377
2.3591179558978 0.105069197797679
2.35976798839942 0.105072322773859
2.36041802090104 0.105075444671639
2.36106805340267 0.105078563490739
2.36171808590429 0.105081679230878
2.36236811840592 0.105084791891777
2.36301815090755 0.105087901473158
2.36366818340917 0.105091007974741
2.3643182159108 0.105094111396248
2.36496824841242 0.105097211737401
2.36561828091405 0.105100308997921
2.36626831341567 0.105103403177531
2.3669183459173 0.105106494275953
2.36756837841892 0.10510958229291
2.36821841092055 0.105112667228126
2.36886844342217 0.105115749081323
2.3695184759238 0.105118827852225
2.37016850842542 0.105121903540556
2.37081854092705 0.10512497614604
2.37146857342867 0.105128045668402
2.3721186059303 0.105131112107366
2.37276863843192 0.105134175462657
2.37341867093355 0.105137235734001
2.37406870343517 0.105140292921122
2.3747187359368 0.105143347023748
2.37536876843842 0.105146398041603
2.37601880094005 0.105149445974414
2.37666883344167 0.105152490821907
2.3773188659433 0.10515553258381
2.37796889844492 0.10515857125985
2.37861893094655 0.105161606849754
2.37926896344817 0.105164639353249
2.3799189959498 0.105167668770064
2.38056902845142 0.105170695099927
2.38121906095305 0.105173718342567
2.38186909345467 0.105176738497711
2.3825191259563 0.10517975556509
2.38316915845792 0.105182769544432
2.38381919095955 0.105185780435467
2.38446922346117 0.105188788237924
2.3851192559628 0.105191792951535
2.38576928846442 0.10519479457603
2.38641932096605 0.105197793111138
2.38706935346767 0.105200788556591
2.3877193859693 0.10520378091212
2.38836941847092 0.105206770177457
2.38901945097255 0.105209756352334
2.38966948347417 0.105212739436482
2.3903195159758 0.105215719429633
2.39096954847742 0.105218696331521
2.39161958097905 0.105221670141878
2.39226961348067 0.105224640860437
2.3929196459823 0.105227608486932
2.39356967848392 0.105230573021097
2.39421971098555 0.105233534462664
2.39486974348717 0.105236492811369
2.3955197759888 0.105239448066945
2.39616980849042 0.105242400229129
2.39681984099205 0.105245349297654
2.39746987349367 0.105248295272256
2.3981199059953 0.10525123815267
2.39876993849693 0.105254177938633
2.39941997099855 0.10525711462988
2.40007000350017 0.105260048226148
2.4007200360018 0.105262978727174
2.40137006850343 0.105265906132694
2.40202010100505 0.105268830442446
2.40267013350668 0.105271751656167
2.4033201660083 0.105274669773594
2.40397019850993 0.105277584794467
2.40462023101155 0.105280496718523
2.40527026351318 0.1052834055455
2.4059202960148 0.105286311275138
2.40657032851643 0.105289213907176
2.40722036101805 0.105292113441353
2.40787039351968 0.105295009877409
2.4085204260213 0.105297903215083
2.40917045852293 0.105300793454116
2.40982049102455 0.105303680594249
2.41047052352618 0.105306564635222
2.4111205560278 0.105309445576776
2.41177058852943 0.105312323418652
2.41242062103105 0.105315198160593
2.41307065353268 0.105318069802339
2.4137206860343 0.105320938343633
2.41437071853593 0.105323803784218
2.41502075103755 0.105326666123836
2.41567078353918 0.10532952536223
2.4163208160408 0.105332381499143
2.41697084854243 0.105335234534319
2.41762088104405 0.105338084467501
2.41827091354568 0.105340931298434
2.4189209460473 0.105343775026862
2.41957097854893 0.105346615652529
2.42022101105055 0.10534945317518
2.42087104355218 0.105352287594561
2.4215210760538 0.105355118910417
2.42217110855543 0.105357947122493
2.42282114105705 0.105360772230536
2.42347117355868 0.105363594234292
2.4241212060603 0.105366413133506
2.42477123856193 0.105369228927927
2.42542127106355 0.105372041617301
2.42607130356518 0.105374851201375
2.4267213360668 0.105377657679897
2.42737136856843 0.105380461052615
2.42802140107005 0.105383261319278
2.42867143357168 0.105386058479632
2.4293214660733 0.105388852533428
2.42997149857493 0.105391643480414
2.43062153107655 0.105394431320339
2.43127156357818 0.105397216052953
2.4319215960798 0.105399997678006
2.43257162858143 0.105402776195248
2.43322166108305 0.105405551604429
2.43387169358468 0.105408323905299
2.4345217260863 0.105411093097611
2.43517175858793 0.105413859181114
2.43582179108955 0.10541662215556
2.43647182359118 0.105419382020702
2.4371218560928 0.10542213877629
2.43777188859443 0.105424892422078
2.43842192109605 0.105427642957817
2.43907195359768 0.105430390383262
2.4397219860993 0.105433134698164
2.44037201860093 0.105435875902277
2.44102205110256 0.105438613995355
2.44167208360418 0.105441348977152
2.4423221161058 0.105444080847421
2.44297214860743 0.105446809605918
2.44362218110906 0.105449535252398
2.44427221361068 0.105452257786614
2.44492224611231 0.105454977208323
2.44557227861393 0.10545769351728
2.44622231111556 0.105460406713241
2.44687234361718 0.105463116795962
2.44752237611881 0.105465823765199
2.44817240862043 0.10546852762071
2.44882244112206 0.10547122836225
2.44947247362368 0.105473925989578
2.45012250612531 0.105476620502451
2.45077253862693 0.105479311900627
2.45142257112856 0.105482000183863
2.45207260363018 0.105484685351918
2.45272263613181 0.105487367404551
2.45337266863343 0.10549004634152
2.45402270113506 0.105492722162585
2.45467273363668 0.105495394867505
2.45532276613831 0.10549806445604
2.45597279863993 0.10550073092795
2.45662283114156 0.105503394282995
2.45727286364318 0.105506054520935
2.45792289614481 0.105508711641532
2.45857292864643 0.105511365644547
2.45922296114806 0.10551401652974
2.45987299364968 0.105516664296874
2.46052302615131 0.105519308945711
2.46117305865293 0.105521950476012
2.46182309115456 0.105524588887541
2.46247312365618 0.105527224180059
2.46312315615781 0.105529856353331
2.46377318865943 0.105532485407118
2.46442322116106 0.105535111341186
2.46507325366268 0.105537734155297
2.46572328616431 0.105540353849216
2.46637331866593 0.105542970422708
2.46702335116756 0.105545583875536
2.46767338366918 0.105548194207467
2.46832341617081 0.105550801418264
2.46897344867243 0.105553405507695
2.46962348117406 0.105556006475524
2.47027351367568 0.105558604321517
2.47092354617731 0.105561199045441
2.47157357867893 0.105563790647063
2.47222361118056 0.10556637912615
2.47287364368218 0.105568964482468
2.47352367618381 0.105571546715785
2.47417370868543 0.105574125825869
2.47482374118706 0.105576701812488
2.47547377368868 0.10557927467541
2.47612380619031 0.105581844414403
2.47677383869193 0.105584411029238
2.47742387119356 0.105586974519682
2.47807390369518 0.105589534885505
2.47872393619681 0.105592092126477
2.47937396869844 0.105594646242367
2.48002400120006 0.105597197232947
2.48067403370169 0.105599745097986
2.48132406620331 0.105602289837255
2.48197409870494 0.105604831450526
2.48262413120656 0.105607369937569
2.48327416370819 0.105609905298157
2.48392419620981 0.105612437532061
2.48457422871144 0.105614966639053
2.48522426121306 0.105617492618906
2.48587429371469 0.105620015471392
2.48652432621631 0.105622535196285
2.48717435871794 0.105625051793358
2.48782439121956 0.105627565262384
2.48847442372119 0.105630075603138
2.48912445622281 0.105632582815393
2.48977448872444 0.105635086898923
2.49042452122606 0.105637587853504
2.49107455372769 0.105640085678911
2.49172458622931 0.105642580374918
2.49237461873094 0.105645071941301
2.49302465123256 0.105647560377836
2.49367468373419 0.105650045684299
2.49432471623581 0.105652527860467
2.49497474873744 0.105655006906115
2.49562478123906 0.105657482821022
2.49627481374069 0.105659955604963
2.49692484624231 0.105662425257717
2.49757487874394 0.105664891779061
2.49822491124556 0.105667355168773
2.49887494374719 0.105669815426631
2.49952497624881 0.105672272552415
2.50017500875044 0.105674726545903
2.50082504125206 0.105677177406874
2.50147507375369 0.105679625135107
2.50212510625531 0.105682069730383
2.50277513875694 0.10568451119248
2.50342517125856 0.10568694952118
2.50407520376019 0.105689384716263
2.50472523626181 0.10569181677751
2.50537526876344 0.105694245704701
2.50602530126506 0.105696671497618
2.50667533376669 0.105699094156043
2.50732536626831 0.105701513679758
2.50797539876994 0.105703930068545
2.50862543127156 0.105706343322186
2.50927546377319 0.105708753440464
2.50992549627481 0.105711160423162
2.51057552877644 0.105713564270064
2.51122556127806 0.105715964980953
2.51187559377969 0.105718362555612
2.51252562628131 0.105720756993827
2.51317565878294 0.105723148295381
2.51382569128456 0.105725536460059
2.51447572378619 0.105727921487646
2.51512575628781 0.105730303377927
2.51577578878944 0.105732682130689
2.51642582129106 0.105735057745716
2.51707585379269 0.105737430222795
2.51772588629431 0.105739799561713
2.51837591879594 0.105742165762255
2.51902595129757 0.105744528824209
2.51967598379919 0.105746888747362
2.52032601630081 0.105749245531502
2.52097604880244 0.105751599176416
2.52162608130407 0.105753949681892
2.52227611380569 0.105756297047719
2.52292614630732 0.105758641273686
2.52357617880894 0.10576098235958
2.52422621131057 0.105763320305192
2.52487624381219 0.105765655110311
2.52552627631382 0.105767986774727
2.52617630881544 0.105770315298229
2.52682634131707 0.105772640680607
2.52747637381869 0.105774962921654
2.52812640632032 0.105777282021158
2.52877643882194 0.105779597978912
2.52942647132357 0.105781910794707
2.53007650382519 0.105784220468335
2.53072653632682 0.105786526999587
2.53137656882844 0.105788830388256
2.53202660133007 0.105791130634134
2.53267663383169 0.105793427737014
2.53332666633332 0.105795721696689
2.53397669883494 0.105798012512953
2.53462673133657 0.105800300185599
2.53527676383819 0.105802584714422
2.53592679633982 0.105804866099215
2.53657682884144 0.105807144339772
2.53722686134307 0.105809419435889
2.53787689384469 0.105811691387361
2.53852692634632 0.105813960193983
2.53917695884794 0.105816225855551
2.53982699134957 0.10581848837186
2.54047702385119 0.105820747742707
2.54112705635282 0.105823003967888
2.54177708885444 0.1058252570472
2.54242712135607 0.10582750698044
2.54307715385769 0.105829753767405
2.54372718635932 0.105831997407893
2.54437721886094 0.105834237901702
2.54502725136257 0.105836475248629
2.54567728386419 0.105838709448474
2.54632731636582 0.105840940501034
2.54697734886744 0.10584316840611
2.54762738136907 0.105845393163499
2.54827741387069 0.105847614773002
2.54892744637232 0.105849833234419
2.54957747887394 0.10585204854755
2.55022751137557 0.105854260712194
2.55087754387719 0.105856469728153
2.55152757637882 0.105858675595228
2.55217760888044 0.10586087831322
2.55282764138207 0.10586307788193
2.55347767388369 0.10586527430116
2.55412770638532 0.105867467570712
2.55477773888694 0.105869657690389
2.55542777138857 0.105871844659993
2.55607780389019 0.105874028479328
2.55672783639182 0.105876209148195
2.55737786889344 0.1058783866664
2.55802790139507 0.105880561033745
2.55867793389669 0.105882732250035
2.55932796639832 0.105884900315073
2.55997799889994 0.105887065228665
2.56062803140157 0.105889226990616
2.5612780639032 0.10589138560073
2.56192809640482 0.105893541058813
2.56257812890644 0.10589569336467
2.56322816140807 0.105897842518109
2.5638781939097 0.105899988518935
2.56452822641132 0.105902131366954
2.56517825891295 0.105904271061974
2.56582829141457 0.105906407603801
2.5664783239162 0.105908540992243
2.56712835641782 0.105910671227108
2.56777838891945 0.105912798308204
2.56842842142107 0.105914922235339
2.5690784539227 0.105917043008321
2.56972848642432 0.105919160626959
2.57037851892595 0.105921275091063
2.57102855142757 0.105923386400442
2.5716785839292 0.105925494554905
2.57232861643082 0.105927599554263
2.57297864893245 0.105929701398326
2.57362868143407 0.105931800086903
2.5742787139357 0.105933895619807
2.57492874643732 0.105935987996848
2.57557877893895 0.105938077217837
2.57622881144057 0.105940163282586
2.5768788439422 0.105942246190907
2.57752887644382 0.105944325942613
2.57817890894545 0.105946402537515
2.57882894144707 0.105948475975427
2.5794789739487 0.105950546256161
2.58012900645032 0.105952613379531
2.58077903895195 0.105954677345351
2.58142907145357 0.105956738153434
2.5820791039552 0.105958795803595
2.58272913645682 0.105960850295647
2.58337916895845 0.105962901629407
2.58402920146007 0.105964949804688
2.5846792339617 0.105966994821307
2.58532926646332 0.105969036679078
2.58597929896495 0.105971075377818
2.58662933146657 0.105973110917342
2.5872793639682 0.105975143297468
2.58792939646982 0.105977172518012
2.58857942897145 0.105979198578791
2.58922946147307 0.105981221479622
2.5898794939747 0.105983241220322
2.59052952647632 0.105985257800711
2.59117955897795 0.105987271220605
2.59182959147957 0.105989281479824
2.5924796239812 0.105991288578185
2.59312965648282 0.105993292515509
2.59377968898445 0.105995293291613
2.59442972148607 0.105997290906319
2.5950797539877 0.105999285359445
2.59572978648932 0.106001276650812
2.59637981899095 0.10600326478024
2.59702985149257 0.106005249747549
2.5976798839942 0.106007231552562
2.59832991649582 0.106009210195098
2.59897994899745 0.10601118567498
2.59962998149908 0.106013157992029
2.6002800140007 0.106015127146068
2.60093004650233 0.106017093136919
2.60158007900395 0.106019055964404
2.60223011150558 0.106021015628347
2.6028801440072 0.10602297212857
2.60353017650883 0.106024925464898
2.60418020901045 0.106026875637153
2.60483024151208 0.106028822645161
2.6054802740137 0.106030766488745
2.60613030651533 0.10603270716773
2.60678033901695 0.106034644681942
2.60743037151858 0.106036579031204
2.6080804040202 0.106038510215344
2.60873043652183 0.106040438234185
2.60938046902345 0.106042363087556
2.61003050152508 0.106044284775281
2.6106805340267 0.106046203297188
2.61133056652833 0.106048118653104
2.61198059902995 0.106050030842855
2.61263063153158 0.106051939866269
2.6132806640332 0.106053845723175
2.61393069653483 0.106055748413399
2.61458072903645 0.106057647936771
2.61523076153808 0.106059544293118
2.6158807940397 0.106061437482271
2.61653082654133 0.106063327504057
2.61718085904295 0.106065214358307
2.61783089154458 0.10606709804485
2.6184809240462 0.106068978563517
2.61913095654783 0.106070855914137
2.61978098904945 0.106072730096541
2.62043102155108 0.106074601110561
2.6210810540527 0.106076468956026
2.62173108655433 0.10607833363277
2.62238111905595 0.106080195140623
2.62303115155758 0.106082053479417
2.6236811840592 0.106083908648985
2.62433121656083 0.10608576064916
2.62498124906245 0.106087609479774
2.62563128156408 0.10608945514066
2.6262813140657 0.106091297631652
2.62693134656733 0.106093136952584
2.62758137906895 0.106094973103289
2.62823141157058 0.106096806083603
2.6288814440722 0.106098635893359
2.62953147657383 0.106100462532392
2.63018150907545 0.106102286000537
2.63083154157708 0.106104106297631
2.6314815740787 0.106105923423508
2.63213160658033 0.106107737378005
2.63278163908195 0.106109548160958
2.63343167158358 0.106111355772203
2.6340817040852 0.106113160211578
2.63473173658683 0.106114961478919
2.63538176908845 0.106116759574064
2.63603180159008 0.106118554496851
2.6366818340917 0.106120346247117
2.63733186659333 0.106122134824701
2.63798189909495 0.106123920229442
2.63863193159658 0.106125702461178
2.63928196409821 0.106127481519749
2.63993199659983 0.106129257404993
2.64058202910145 0.106131030116751
2.64123206160308 0.106132799654862
2.64188209410471 0.106134566019168
2.64253212660633 0.106136329209507
2.64318215910796 0.106138089225722
2.64383219160958 0.106139846067653
2.64448222411121 0.106141599735142
2.64513225661283 0.10614335022803
2.64578228911446 0.10614509754616
2.64643232161608 0.106146841689374
2.64708235411771 0.106148582657513
2.64773238661933 0.106150320450422
2.64838241912096 0.106152055067943
2.64903245162258 0.106153786509919
2.64968248412421 0.106155514776195
2.65033251662583 0.106157239866614
2.65098254912746 0.10615896178102
2.65163258162908 0.106160680519259
2.65228261413071 0.106162396081174
2.65293264663233 0.106164108466611
2.65358267913396 0.106165817675416
2.65423271163558 0.106167523707434
2.65488274413721 0.106169226562511
2.65553277663883 0.106170926240493
2.65618280914046 0.106172622741226
2.65683284164208 0.106174316064559
2.65748287414371 0.106176006210337
2.65813290664533 0.106177693178409
2.65878293914696 0.106179376968621
2.65943297164858 0.106181057580822
2.66008300415021 0.10618273501486
2.66073303665183 0.106184409270583
2.66138306915346 0.106186080347841
2.66203310165508 0.106187748246483
2.66268313415671 0.106189412966357
2.66333316665833 0.106191074507314
2.66398319915996 0.106192732869204
2.66463323166158 0.106194388051876
2.66528326416321 0.106196040055182
2.66593329666483 0.106197688878972
2.66658332916646 0.106199334523097
2.66723336166808 0.106200976987408
2.66788339416971 0.106202616271758
2.66853342667133 0.106204252375998
2.66918345917296 0.106205885299981
2.66983349167458 0.106207515043559
2.67048352417621 0.106209141606585
2.67113355667783 0.106210764988911
2.67178358917946 0.106212385190392
2.67243362168108 0.106214002210881
2.67308365418271 0.106215616050232
2.67373368668433 0.1062172267083
2.67438371918596 0.106218834184938
2.67503375168758 0.106220438480001
2.67568378418921 0.106222039593346
2.67633381669083 0.106223637524826
2.67698384919246 0.106225232274299
2.67763388169409 0.106226823841619
2.67828391419571 0.106228412226643
2.67893394669733 0.106229997429227
2.67958397919896 0.106231579449229
2.68023401170058 0.106233158286506
2.68088404420221 0.106234733940914
2.68153407670384 0.106236306412311
2.68218410920546 0.106237875700557
2.68283414170708 0.106239441805508
2.68348417420871 0.106241004727023
2.68413420671034 0.106242564464961
2.68478423921196 0.106244121019182
2.68543427171359 0.106245674389544
2.68608430421521 0.106247224575908
2.68673433671684 0.106248771578132
2.68738436921846 0.106250315396079
2.68803440172009 0.106251856029607
2.68868443422171 0.106253393478578
2.68933446672334 0.106254927742853
2.68998449922496 0.106256458822294
2.69063453172659 0.106257986716762
2.69128456422821 0.106259511426119
2.69193459672984 0.106261032950227
2.69258462923146 0.106262551288949
2.69323466173309 0.106264066442147
2.69388469423471 0.106265578409686
2.69453472673634 0.106267087191428
2.69518475923796 0.106268592787236
2.69583479173959 0.106270095196976
2.69648482424121 0.10627159442051
2.69713485674284 0.106273090457705
2.69778488924446 0.106274583308424
2.69843492174609 0.106276072972532
2.69908495424771 0.106277559449896
2.69973498674934 0.106279042740381
2.70038501925096 0.106280522843852
2.70103505175259 0.106281999760176
2.70168508425421 0.10628347348922
2.70233511675584 0.10628494403085
2.70298514925746 0.106286411384934
2.70363518175909 0.106287875551339
2.70428521426071 0.106289336529933
2.70493524676234 0.106290794320583
2.70558527926396 0.106292248923159
2.70623531176559 0.106293700337527
2.70688534426721 0.106295148563559
2.70753537676884 0.106296593601121
2.70818540927046 0.106298035450085
2.70883544177209 0.106299474110319
2.70948547427371 0.106300909581694
2.71013550677534 0.10630234186408
2.71078553927696 0.106303770957348
2.71143557177859 0.106305196861368
2.71208560428021 0.106306619576011
2.71273563678184 0.10630803910115
2.71338566928346 0.106309455436655
2.71403570178509 0.106310868582398
2.71468573428671 0.106312278538253
2.71533576678834 0.106313685304092
2.71598579928996 0.106315088879786
2.71663583179159 0.106316489265211
2.71728586429321 0.106317886460239
2.71793589679484 0.106319280464743
2.71858592929646 0.106320671278598
2.71923596179809 0.106322058901678
2.71988599429972 0.106323443333858
2.72053602680134 0.106324824575013
2.72118605930297 0.106326202625017
2.72183609180459 0.106327577483747
2.72248612430622 0.106328949151077
2.72313615680784 0.106330317626885
2.72378618930947 0.106331682911046
2.72443622181109 0.106333045003436
2.72508625431272 0.106334403903934
2.72573628681434 0.106335759612416
2.72638631931597 0.106337112128759
2.72703635181759 0.106338461452841
2.72768638431922 0.10633980758454
2.72833641682084 0.106341150523736
2.72898644932247 0.106342490270305
2.72963648182409 0.106343826824127
2.73028651432572 0.106345160185082
2.73093654682734 0.106346490353049
2.73158657932897 0.106347817327907
2.73223661183059 0.106349141109536
2.73288664433222 0.106350461697818
2.73353667683384 0.106351779092632
2.73418670933547 0.10635309329386
2.73483674183709 0.106354404301383
2.73548677433872 0.106355712115081
2.73613680684034 0.106357016734838
2.73678683934197 0.106358318160535
2.73743687184359 0.106359616392054
2.73808690434522 0.106360911429278
2.73873693684684 0.10636220327209
2.73938696934847 0.106363491920374
2.74003700185009 0.106364777374012
2.74068703435172 0.106366059632889
2.74133706685334 0.106367338696888
2.74198709935497 0.106368614565894
2.74263713185659 0.106369887239792
2.74328716435822 0.106371156718467
2.74393719685984 0.106372423001803
2.74458722936147 0.106373686089687
2.74523726186309 0.106374945982003
2.74588729436472 0.10637620267864
2.74653732686634 0.106377456179481
2.74718735936797 0.106378706484415
2.74783739186959 0.106379953593329
2.74848742437122 0.106381197506109
2.74913745687284 0.106382438222643
2.74978748937447 0.106383675742819
2.75043752187609 0.106384910066524
2.75108755437772 0.106386141193649
2.75173758687934 0.10638736912408
2.75238761938097 0.106388593857708
2.75303765188259 0.106389815394421
2.75368768438422 0.106391033734109
2.75433771688584 0.106392248876661
2.75498774938747 0.106393460821969
2.75563778188909 0.106394669569922
2.75628781439072 0.106395875120411
2.75693784689234 0.106397077473327
2.75758787939397 0.106398276628561
2.75823791189559 0.106399472586005
2.75888794439722 0.106400665345551
2.75953797689885 0.106401854907091
2.76018800940047 0.106403041270518
2.76083804190209 0.106404224435723
2.76148807440372 0.1064054044026
2.76213810690535 0.106406581171043
2.76278813940697 0.106407754740945
2.7634381719086 0.1064089251122
2.76408820441022 0.106410092284702
2.76473823691185 0.106411256258345
2.76538826941347 0.106412417033025
2.7660383019151 0.106413574608636
2.76668833441672 0.106414728985073
2.76733836691835 0.106415880162233
2.76798839941997 0.106417028140011
2.7686384319216 0.106418172918303
2.76928846442322 0.106419314497006
2.76993849692485 0.106420452876017
2.77058852942647 0.106421588055232
2.7712385619281 0.106422720034549
2.77188859442972 0.106423848813866
2.77253862693135 0.10642497439308
2.77318865943297 0.10642609677209
2.7738386919346 0.106427215950795
2.77448872443622 0.106428331929092
2.77513875693785 0.106429444706881
2.77578878943947 0.106430554284062
2.7764388219411 0.106431660660534
2.77708885444272 0.106432763836198
2.77773888694435 0.106433863810952
2.77838891944597 0.106434960584698
2.7790389519476 0.106436054157337
2.77968898444922 0.10643714452877
2.78033901695085 0.106438231698897
2.78098904945247 0.106439315667622
2.7816390819541 0.106440396434845
2.78228911445572 0.106441474000469
2.78293914695735 0.106442548364397
2.78358917945897 0.106443619526531
2.7842392119606 0.106444687486775
2.78488924446222 0.106445752245032
2.78553927696385 0.106446813801205
2.78618930946547 0.106447872155199
2.7868393419671 0.106448927306917
2.78748937446872 0.106449979256265
2.78813940697035 0.106451028003148
2.78878943947197 0.10645207354747
2.7894394719736 0.106453115889136
2.79008950447522 0.106454155028054
2.79073953697685 0.106455190964128
2.79138956947847 0.106456223697264
2.7920396019801 0.106457253227371
2.79268963448172 0.106458279554353
2.79333966698335 0.10645930267812
2.79398969948497 0.106460322598577
2.7946397319866 0.106461339315633
2.79528976448822 0.106462352829195
2.79593979698985 0.106463363139173
2.79658982949147 0.106464370245475
2.7972398619931 0.106465374148009
2.79788989449473 0.106466374846685
2.79853992699635 0.106467372341412
2.79918995949797 0.1064683666321
2.7998399919996 0.106469357718659
2.80049002450122 0.106470345601
2.80114005700285 0.106471330279033
2.80179008950448 0.106472311752669
2.8024401220061 0.106473290021819
2.80309015450772 0.106474265086395
2.80374018700935 0.106475236946308
2.80439021951098 0.106476205601471
2.8050402520126 0.106477171051796
2.80569028451423 0.106478133297196
2.80634031701585 0.106479092337583
2.80699034951748 0.106480048172871
2.8076403820191 0.106481000802974
2.80829041452073 0.106481950227804
2.80894044702235 0.106482896447277
2.80959047952398 0.106483839461307
2.8102405120256 0.106484779269808
2.81089054452723 0.106485715872696
2.81154057702885 0.106486649269885
2.81219060953048 0.106487579461291
2.8128406420321 0.106488506446831
2.81349067453373 0.106489430226419
2.81414070703535 0.106490350799973
2.81479073953698 0.10649126816741
2.8154407720386 0.106492182328646
2.81609080454023 0.106493093283598
2.81674083704185 0.106494001032185
2.81739086954348 0.106494905574324
2.8180409020451 0.106495806909933
2.81869093454673 0.106496705038931
2.81934096704835 0.106497599961236
2.81999099954998 0.106498491676767
2.8206410320516 0.106499380185445
2.82129106455323 0.106500265487188
2.82194109705485 0.106501147581916
2.82259112955648 0.10650202646955
2.8232411620581 0.106502902150009
2.82389119455973 0.106503774623216
2.82454122706135 0.10650464388909
2.82519125956298 0.106505509947554
2.8258412920646 0.106506372798528
2.82649132456623 0.106507232441935
2.82714135706785 0.106508088877697
2.82779138956948 0.106508942105736
2.8284414220711 0.106509792125976
2.82909145457273 0.106510638938339
2.82974148707435 0.106511482542749
2.83039151957598 0.106512322939129
2.8310415520776 0.106513160127404
2.83169158457923 0.106513994107497
2.83234161708085 0.106514824879333
2.83299164958248 0.106515652442838
2.8336416820841 0.106516476797935
2.83429171458573 0.106517297944551
2.83494174708735 0.106518115882611
2.83559177958898 0.106518930612041
2.8362418120906 0.106519742132768
2.83689184459223 0.106520550444718
2.83754187709385 0.106521355547818
2.83819190959548 0.106522157441995
2.8388419420971 0.106522956127176
2.83949197459873 0.10652375160329
2.84014200710036 0.106524543870263
2.84079203960198 0.106525332928026
2.84144207210361 0.106526118776505
2.84209210460523 0.10652690141563
2.84274213710686 0.106527680845331
2.84339216960848 0.106528457065536
2.84404220211011 0.106529230076176
2.84469223461173 0.10652999987718
2.84534226711336 0.10653076646848
2.84599229961498 0.106531529850004
2.84664233211661 0.106532290021685
2.84729236461823 0.106533046983453
2.84794239711986 0.106533800735241
2.84859242962148 0.106534551276979
2.84924246212311 0.106535298608601
2.84989249462473 0.106536042730037
2.85054252712636 0.106536783641222
2.85119255962798 0.106537521342087
2.85184259212961 0.106538255832567
2.85249262463123 0.106538987112595
2.85314265713286 0.106539715182104
2.85379268963448 0.106540440041028
2.85444272213611 0.106541161689303
2.85509275463773 0.106541880126862
2.85574278713936 0.106542595353641
2.85639281964098 0.106543307369575
2.85704285214261 0.1065440161746
2.85769288464423 0.10654472176865
2.85834291714586 0.106545424151664
2.85899294964748 0.106546123323576
2.85964298214911 0.106546819284324
2.86029301465073 0.106547512033845
2.86094304715236 0.106548201572076
2.86159307965398 0.106548887898955
2.86224311215561 0.106549571014419
2.86289314465723 0.106550250918406
2.86354317715886 0.106550927610856
2.86419320966048 0.106551601091706
2.86484324216211 0.106552271360897
2.86549327466373 0.106552938418367
2.86614330716536 0.106553602264055
2.86679333966698 0.106554262897903
2.86744337216861 0.10655492031985
2.86809340467023 0.106555574529836
2.86874343717186 0.106556225527802
2.86939346967348 0.10655687331369
2.87004350217511 0.10655751788744
2.87069353467673 0.106558159248995
2.87134356717836 0.106558797398297
2.87199359967998 0.106559432335287
2.87264363218161 0.106560064059908
2.87329366468323 0.106560692572103
2.87394369718486 0.106561317871815
2.87459372968648 0.106561939958988
2.87524376218811 0.106562558833564
2.87589379468973 0.106563174495489
2.87654382719136 0.106563786944707
2.87719385969298 0.106564396181161
2.87784389219461 0.106565002204798
2.87849392469623 0.106565605015561
2.87914395719786 0.106566204613397
2.87979398969949 0.106566800998251
2.88044402220111 0.106567394170069
2.88109405470273 0.106567984128798
2.88174408720436 0.106568570874384
2.88239411970599 0.106569154406773
2.88304415220761 0.106569734725914
2.88369418470924 0.106570311831754
2.88434421721086 0.10657088572424
2.88499424971249 0.106571456403321
2.88564428221411 0.106572023868944
2.88629431471574 0.106572588121059
2.88694434721736 0.106573149159614
2.88759437971899 0.106573706984559
2.88824441222061 0.106574261595843
2.88889444472224 0.106574812993416
2.88954447722386 0.106575361177227
2.89019450972549 0.106575906147228
2.89084454222711 0.10657644790337
2.89149457472874 0.106576986445602
2.89214460723036 0.106577521773876
2.89279463973199 0.106578053888144
2.89344467223361 0.106578582788358
2.89409470473524 0.10657910847447
2.89474473723686 0.106579630946432
2.89539476973849 0.106580150204196
2.89604480224011 0.106580666247717
2.89669483474174 0.106581179076946
2.89734486724336 0.106581688691839
2.89799489974499 0.106582195092348
2.89864493224661 0.106582698278427
2.89929496474824 0.106583198250032
2.89994499724986 0.106583695007117
2.90059502975149 0.106584188549637
2.90124506225311 0.106584678877547
2.90189509475474 0.106585165990803
2.90254512725636 0.106585649889361
2.90319515975799 0.106586130573177
2.90384519225961 0.106586608042208
2.90449522476124 0.10658708229641
2.90514525726286 0.10658755333574
2.90579528976449 0.106588021160155
2.90644532226611 0.106588485769615
2.90709535476774 0.106588947164075
2.90774538726936 0.106589405343495
2.90839541977099 0.106589860307833
2.90904545227261 0.106590312057048
2.90969548477424 0.106590760591099
2.91034551727586 0.106591205909945
2.91099554977749 0.106591648013546
2.91164558227911 0.106592086901863
2.91229561478074 0.106592522574854
2.91294564728236 0.106592955032482
2.91359567978399 0.106593384274706
2.91424571228561 0.106593810301488
2.91489574478724 0.106594233112789
2.91554577728886 0.106594652708572
2.91619580979049 0.106595069088797
2.91684584229211 0.106595482253428
2.91749587479374 0.106595892202426
2.91814590729537 0.106596298935756
2.91879593979699 0.106596702453379
2.91944597229861 0.10659710275526
2.92009600480024 0.106597499841362
2.92074603730186 0.10659789371165
2.92139606980349 0.106598284366087
2.92204610230512 0.106598671804638
2.92269613480674 0.106599056027268
2.92334616730836 0.106599437033943
2.92399619980999 0.106599814824628
2.92464623231162 0.106600189399288
2.92529626481324 0.10660056075789
2.92594629731487 0.106600928900401
2.92659632981649 0.106601293826786
2.92724636231812 0.106601655537013
2.92789639481974 0.106602014031049
2.92854642732137 0.106602369308861
2.92919645982299 0.106602721370418
2.92984649232462 0.106603070215688
2.93049652482624 0.106603415844638
2.93114655732787 0.106603758257239
2.93179658982949 0.106604097453458
2.93244662233112 0.106604433433264
2.93309665483274 0.106604766196629
2.93374668733437 0.106605095743521
2.93439671983599 0.10660542207391
2.93504675233762 0.106605745187768
2.93569678483924 0.106606065085064
2.93634681734087 0.10660638176577
2.93699684984249 0.106606695229857
2.93764688234412 0.106607005477297
2.93829691484574 0.106607312508062
2.93894694734737 0.106607616322123
2.93959697984899 0.106607916919454
2.94024701235062 0.106608214300028
2.94089704485224 0.106608508463816
2.94154707735387 0.106608799410793
2.94219710985549 0.106609087140932
2.94284714235712 0.106609371654208
2.94349717485874 0.106609652950594
2.94414720736037 0.106609931030065
2.94479723986199 0.106610205892596
2.94544727236362 0.106610477538161
2.94609730486524 0.106610745966738
2.94674733736687 0.1066110111783
2.94739736986849 0.106611273172824
2.94804740237012 0.106611531950286
2.94869743487174 0.106611787510664
2.94934746737337 0.106612039853933
2.94999749987499 0.106612288980071
2.95064753237662 0.106612534889055
2.95129756487824 0.106612777580863
2.95194759737987 0.106613017055474
2.95259762988149 0.106613253312864
2.95324766238312 0.106613486353014
2.95389769488474 0.106613716175902
2.95454772738637 0.106613942781507
2.95519775988799 0.106614166169809
2.95584779238962 0.106614386340786
2.95649782489124 0.106614603294421
2.95714785739287 0.106614817030692
2.95779788989449 0.10661502754958
2.95844792239612 0.106615234851067
2.95909795489774 0.106615438935134
2.95974798739937 0.106615639801762
2.960398019901 0.106615837450932
2.96104805240262 0.106616031882628
2.96169808490425 0.106616223096831
2.96234811740587 0.106616411093524
2.9629981499075 0.106616595872691
2.96364818240912 0.106616777434313
2.96429821491075 0.106616955778376
2.96494824741237 0.106617130904863
2.965598279914 0.106617302813757
2.96624831241562 0.106617471505044
2.96689834491725 0.106617636978708
2.96754837741887 0.106617799234734
2.9681984099205 0.106617958273108
2.96884844242212 0.106618114093814
2.96949847492375 0.106618266696839
2.97014850742537 0.10661841608217
2.970798539927 0.106618562249792
2.97144857242862 0.106618705199693
2.97209860493025 0.106618844931859
2.97274863743187 0.106618981446277
2.9733986699335 0.106619114742936
2.97404870243512 0.106619244821823
2.97469873493675 0.106619371682927
2.97534876743837 0.106619495326236
2.97599879994 0.106619615751739
2.97664883244162 0.106619732959425
2.97729886494325 0.106619846949283
2.97794889744487 0.106619957721303
2.9785989299465 0.106620065275475
2.97924896244812 0.106620169611789
2.97989899494975 0.106620270730237
2.98054902745137 0.106620368630807
2.981199059953 0.106620463313493
2.98184909245462 0.106620554778285
2.98249912495625 0.106620643025175
2.98314915745787 0.106620728054154
2.9837991899595 0.106620809865216
2.98444922246112 0.106620888458353
2.98509925496275 0.106620963833558
2.98574928746437 0.106621035990823
2.986399319966 0.106621104930143
2.98704935246762 0.106621170651511
2.98769938496925 0.106621233154921
2.98834941747087 0.106621292440367
2.9889994499725 0.106621348507845
2.98964948247412 0.106621401357349
2.99029951497575 0.106621450988874
2.99094954747737 0.106621497402416
2.991599579979 0.10662154059797
2.99224961248062 0.106621580575533
2.99289964498225 0.106621617335101
2.99354967748387 0.106621650876671
2.9941997099855 0.10662168120024
2.99484974248712 0.106621708305804
2.99549977498875 0.106621732193362
2.99614980749037 0.106621752862911
2.996799839992 0.10662177031445
2.99744987249362 0.106621784547977
2.99809990499525 0.10662179556349
2.99874993749687 0.106621803360989
2.9993999699985 0.106621807940473
3.00005000250013 0.106621809301941
3.00070003500175 0.106621807445393
3.00135006750337 0.10662180237083
3.002000100005 0.106621794078252
3.00265013250663 0.10662178256766
3.00330016500825 0.106621767839054
3.00395019750988 0.106621749892437
3.0046002300115 0.106621728727809
3.00525026251313 0.106621704345173
3.00590029501475 0.106621676744531
3.00655032751638 0.106621645925885
3.007200360018 0.106621611889238
3.00785039251963 0.106621574634594
3.00850042502125 0.106621534161955
3.00915045752288 0.106621490471325
3.0098004900245 0.106621443562709
3.01045052252613 0.10662139343611
3.01110055502775 0.106621340091533
3.01175058752938 0.106621283528983
3.012400620031 0.106621223748464
3.01305065253263 0.106621160749984
3.01370068503425 0.106621094533546
3.01435071753588 0.106621025099157
3.0150007500375 0.106620952446824
3.01565078253913 0.106620876576552
3.01630081504075 0.10662079748835
3.01695084754238 0.106620715182223
3.017600880044 0.10662062965818
3.01825091254563 0.106620540916227
3.01890094504725 0.106620448956375
3.01955097754888 0.106620353778629
3.0202010100505 0.106620255383
3.02085104255213 0.106620153769496
3.02150107505375 0.106620048938126
3.02215110755538 0.106619940888899
3.022801140057 0.106619829621826
3.02345117255863 0.106619715136917
3.02410120506025 0.106619597434182
3.02475123756188 0.106619476513631
3.0254012700635 0.106619352375276
3.02605130256513 0.106619225019128
3.02670133506675 0.106619094445198
3.02735136756838 0.106618960653499
3.02800140007 0.106618823644041
3.02865143257163 0.106618683416838
3.02930146507325 0.106618539971903
3.02995149757488 0.106618393309248
3.0306015300765 0.106618243428886
3.03125156257813 0.106618090330832
3.03190159507975 0.106617934015099
3.03255162758138 0.106617774481701
3.033201660083 0.106617611730653
3.03385169258463 0.106617445761969
3.03450172508625 0.106617276575665
3.03515175758788 0.106617104171755
3.0358017900895 0.106616928550256
3.03645182259113 0.106616749711183
3.03710185509275 0.106616567654552
3.03775188759438 0.106616382380381
3.03840192009601 0.106616193888685
3.03905195259763 0.106616002179481
3.03970198509925 0.106615807252788
3.04035201760088 0.106615609108623
3.04100205010251 0.106615407747004
3.04165208260413 0.106615203167948
3.04230211510576 0.106614995371475
3.04295214760738 0.106614784357604
3.04360218010901 0.106614570126352
3.04425221261063 0.106614352677741
3.04490224511226 0.106614132011789
3.04555227761388 0.106613908128516
3.04620231011551 0.106613681027943
3.04685234261713 0.106613450710091
3.04750237511876 0.106613217174979
3.04815240762038 0.10661298042263
3.04880244012201 0.106612740453065
3.04945247262363 0.106612497266305
3.05010250512526 0.106612250862372
3.05075253762688 0.10661200124129
3.05140257012851 0.106611748403079
3.05205260263013 0.106611492347764
3.05270263513176 0.106611233075368
3.05335266763338 0.106610970585913
3.05400270013501 0.106610704879424
3.05465273263663 0.106610435955925
3.05530276513826 0.10661016381544
3.05595279763988 0.106609888457994
3.05660283014151 0.106609609883611
3.05725286264313 0.106609328092317
3.05790289514476 0.106609043084138
3.05855292764638 0.106608754859099
3.05920296014801 0.106608463417226
3.05985299264963 0.106608168758546
3.06050302515126 0.106607870883085
3.06115305765288 0.106607569790871
3.06180309015451 0.10660726548193
3.06245312265613 0.10660695795629
3.06310315515776 0.10660664721398
3.06375318765938 0.106606333255026
3.06440322016101 0.106606016079458
3.06505325266263 0.106605695687305
3.06570328516426 0.106605372078594
3.06635331766588 0.106605045253356
3.06700335016751 0.10660471521162
3.06765338266913 0.106604381953417
3.06830341517076 0.106604045478775
3.06895344767238 0.106603705787727
3.06960348017401 0.106603362880301
3.07025351267563 0.10660301675653
3.07090354517726 0.106602667416445
3.07155357767888 0.106602314860078
3.07220361018051 0.106601959087459
3.07285364268213 0.106601600098623
3.07350367518376 0.1066012378936
3.07415370768538 0.106600872472424
3.07480374018701 0.106600503835128
3.07545377268863 0.106600131981746
3.07610380519026 0.10659975691231
3.07675383769188 0.106599378626856
3.07740387019351 0.106598997125416
3.07805390269513 0.106598612408026
3.07870393519676 0.106598224474721
3.07935396769838 0.106597833325536
3.08000400020001 0.106597438960505
3.08065403270164 0.106597041379666
3.08130406520326 0.106596640583053
3.08195409770489 0.106596236570703
3.08260413020651 0.106595829342653
3.08325416270814 0.106595418898939
3.08390419520976 0.106595005239599
3.08455422771139 0.10659458836467
3.08520426021301 0.10659416827419
3.08585429271464 0.106593744968197
3.08650432521626 0.106593318446729
3.08715435771789 0.106592888709825
3.08780439021951 0.106592455757523
3.08845442272114 0.106592019589864
3.08910445522276 0.106591580206886
3.08975448772439 0.106591137608629
3.09040452022601 0.106590691795133
3.09105455272764 0.106590242766439
3.09170458522926 0.106589790522587
3.09235461773089 0.106589335063618
3.09300465023251 0.106588876389574
3.09365468273414 0.106588414500495
3.09430471523576 0.106587949396425
3.09495474773739 0.106587481077404
3.09560478023901 0.106587009543476
3.09625481274064 0.106586534794682
3.09690484524226 0.106586056831066
3.09755487774389 0.106585575652672
3.09820491024551 0.106585091259542
3.09885494274714 0.106584603651721
3.09950497524876 0.106584112829253
3.10015500775039 0.106583618792181
3.10080504025201 0.106583121540552
3.10145507275364 0.106582621074409
3.10210510525526 0.106582117393799
3.10275513775689 0.106581610498767
3.10340517025851 0.106581100389358
3.10405520276014 0.106580587065619
3.10470523526176 0.106580070527596
3.10535526776339 0.106579550775337
3.10600530026501 0.106579027808887
3.10665533276664 0.106578501628295
3.10730536526826 0.106577972233608
3.10795539776989 0.106577439624875
3.10860543027151 0.106576903802142
3.10925546277314 0.106576364765459
3.10990549527476 0.106575822514875
3.11055552777639 0.106575277050438
3.11120556027801 0.106574728372198
3.11185559277964 0.106574176480205
3.11250562528126 0.106573621374509
3.11315565778289 0.106573063055159
3.11380569028451 0.106572501522207
3.11445572278614 0.106571936775702
3.11510575528776 0.106571368815698
3.11575578778939 0.106570797642244
3.11640582029101 0.106570223255392
3.11705585279264 0.106569645655195
3.11770588529426 0.106569064841705
3.11835591779589 0.106568480814974
3.11900595029751 0.106567893575055
3.11965598279914 0.106567303122001
3.12030601530077 0.106566709455866
3.12095604780239 0.106566112576704
3.12160608030401 0.106565512484568
3.12225611280564 0.106564909179513
3.12290614530727 0.106564302661593
3.12355617780889 0.106563692930864
3.12420621031052 0.10656307998738
3.12485624281214 0.106562463831197
3.12550627531377 0.106561844462371
3.12615630781539 0.106561221880958
3.12680634031702 0.106560596087014
3.12745637281864 0.106559967080596
3.12810640532027 0.10655933486176
3.12875643782189 0.106558699430565
3.12940647032352 0.106558060787067
3.13005650282514 0.106557418931324
3.13070653532677 0.106556773863395
3.13135656782839 0.106556125583337
3.13200660033002 0.10655547409121
3.13265663283164 0.106554819387073
3.13330666533327 0.106554161470984
3.13395669783489 0.106553500343003
3.13460673033652 0.10655283600319
3.13525676283814 0.106552168451605
3.13590679533977 0.106551497688309
3.13655682784139 0.106550823713363
3.13720686034302 0.106550146526826
3.13785689284464 0.106549466128761
3.13850692534627 0.106548782519229
3.13915695784789 0.106548095698293
3.13980699034952 0.106547405666013
3.14045702285114 0.106546712422453
3.14110705535277 0.106546015967676
3.14175708785439 0.106545316301744
3.14240712035602 0.10654461342472
3.14305715285764 0.106543907336669
3.14370718535927 0.106543198037655
3.14435721786089 0.10654248552774
3.14500725036252 0.106541769806991
3.14565728286414 0.106541050875471
3.14630731536577 0.106540328733246
3.14695734786739 0.106539603380381
3.14760738036902 0.106538874816942
3.14825741287064 0.106538143042995
3.14890744537227 0.106537408058605
3.14955747787389 0.10653666986384
3.15020751037552 0.106535928458766
3.15085754287714 0.10653518384345
3.15150757537877 0.10653443601796
3.15215760788039 0.106533684982364
3.15280764038202 0.106532930736729
3.15345767288364 0.106532173281123
3.15410770538527 0.106531412615616
3.15475773788689 0.106530648740275
3.15540777038852 0.106529881655171
3.15605780289014 0.106529111360372
3.15670783539177 0.106528337855948
3.15735786789339 0.10652756114197
3.15800790039502 0.106526781218507
3.15865793289665 0.10652599808563
3.15930796539827 0.10652521174341
3.15995799789989 0.106524422191918
3.16060803040152 0.106523629431226
3.16125806290315 0.106522833461405
3.16190809540477 0.106522034282528
3.1625581279064 0.106521231894666
3.16320816040802 0.106520426297892
3.16385819290965 0.106519617492279
3.16450822541127 0.106518805477901
3.1651582579129 0.10651799025483
3.16580829041452 0.106517171823141
3.16645832291615 0.106516350182908
3.16710835541777 0.106515525334205
3.1677583879194 0.106514697277106
3.16840842042102 0.106513866011687
3.16905845292265 0.106513031538022
3.16970848542427 0.106512193856188
3.1703585179259 0.10651135296626
3.17100855042752 0.106510508868314
3.17165858292915 0.106509661562426
3.17230861543077 0.106508811048674
3.1729586479324 0.106507957327134
3.17360868043402 0.106507100397883
3.17425871293565 0.106506240260999
3.17490874543727 0.10650537691656
3.1755587779389 0.106504510364643
3.17620881044052 0.106503640605328
3.17685884294215 0.106502767638693
3.17750887544377 0.106501891464817
3.1781589079454 0.106501012083779
3.17880894044702 0.106500129495658
3.17945897294865 0.106499243700536
3.18010900545027 0.106498354698491
3.1807590379519 0.106497462489604
3.18140907045352 0.106496567073956
3.18205910295515 0.106495668451628
3.18270913545677 0.106494766622702
3.1833591679584 0.106493861587258
3.18400920046002 0.106492953345379
3.18465923296165 0.106492041897147
3.18530926546327 0.106491127242644
3.1859592979649 0.106490209381953
3.18660933046652 0.106489288315157
3.18725936296815 0.10648836404234
3.18790939546977 0.106487436563585
3.1885594279714 0.106486505878976
3.18920946047302 0.106485571988597
3.18985949297465 0.106484634892532
3.19050952547627 0.106483694590867
3.1911595579779 0.106482751083687
3.19180959047952 0.106481804371076
3.19245962298115 0.106480854453121
3.19310965548277 0.106479901329908
3.1937596879844 0.106478945001522
3.19440972048602 0.10647798546805
3.19505975298765 0.106477022729579
3.19570978548927 0.106476056786197
3.1963598179909 0.106475087637989
3.19700985049252 0.106474115285045
3.19765988299415 0.106473139727452
3.19830991549577 0.106472160965299
3.1989599479974 0.106471178998673
3.19960998049902 0.106470193827664
3.20026001300065 0.10646920545236
3.20091004550228 0.106468213872852
3.2015600780039 0.106467219089229
3.20221011050553 0.106466221101581
3.20286014300715 0.106465219909998
3.20351017550878 0.106464215514571
3.2041602080104 0.10646320791539
3.20481024051203 0.106462197112547
3.20546027301365 0.106461183106133
3.20611030551528 0.10646016589624
3.2067603380169 0.10645914548296
3.20741037051853 0.106458121866386
3.20806040302015 0.106457095046609
3.20871043552178 0.106456065023722
3.2093604680234 0.10645503179782
3.21001050052503 0.106453995368995
3.21066053302665 0.106452955737341
3.21131056552828 0.106451912902952
3.2119605980299 0.106450866865922
3.21261063053153 0.106449817626346
3.21326066303315 0.10644876518432
3.21391069553478 0.106447709539937
3.2145607280364 0.106446650693294
3.21521076053803 0.106445588644486
3.21586079303965 0.10644452339361
3.21651082554128 0.106443454940761
3.2171608580429 0.106442383286037
3.21781089054453 0.106441308429535
3.21846092304615 0.10644023037135
3.21911095554778 0.106439149111582
3.2197609880494 0.106438064650328
3.22041102055103 0.106436976987685
3.22106105305265 0.106435886123753
3.22171108555428 0.106434792058629
3.2223611180559 0.106433694792414
3.22301115055753 0.106432594325205
3.22366118305915 0.106431490657104
3.22431121556078 0.106430383788208
3.2249612480624 0.10642927371862
3.22561128056403 0.106428160448438
3.22626131306565 0.106427043977763
3.22691134556728 0.106425924306698
3.2275613780689 0.106424801435342
3.22821141057053 0.106423675363798
3.22886144307215 0.106422546092166
3.22951147557378 0.106421413620551
3.2301615080754 0.106420277949052
3.23081154057703 0.106419139077775
3.23146157307865 0.10641799700682
3.23211160558028 0.106416851736293
3.2327616380819 0.106415703266296
3.23341167058353 0.106414551596933
3.23406170308515 0.106413396728308
3.23471173558678 0.106412238660526
3.2353617680884 0.106411077393691
3.23601180059003 0.106409912927909
3.23666183309165 0.106408745263284
3.23731186559328 0.106407574399923
3.2379618980949 0.106406400337931
3.23861193059653 0.106405223077414
3.23926196309815 0.106404042618479
3.23991199559978 0.106402858961233
3.24056202810141 0.106401672105782
3.24121206060303 0.106400482052234
3.24186209310465 0.106399288800697
3.24251212560628 0.106398092351278
3.24316215810791 0.106396892704086
3.24381219060953 0.106395689859228
3.24446222311116 0.106394483816815
3.24511225561278 0.106393274576954
3.24576228811441 0.106392062139755
3.24641232061603 0.106390846505328
3.24706235311766 0.106389627673783
3.24771238561928 0.10638840564523
3.24836241812091 0.106387180419779
3.24901245062253 0.106385951997542
3.24966248312416 0.106384720378628
3.25031251562578 0.106383485563151
3.25096254812741 0.10638224755122
3.25161258062903 0.106381006342949
3.25226261313066 0.106379761938449
3.25291264563228 0.106378514337832
3.25356267813391 0.106377263541213
3.25421271063553 0.106376009548703
3.25486274313716 0.106374752360416
3.25551277563878 0.106373491976466
3.25616280814041 0.106372228396967
3.25681284064203 0.106370961622033
3.25746287314366 0.106369691651778
3.25811290564528 0.106368418486317
3.25876293814691 0.106367142125766
3.25941297064853 0.10636586257024
3.26006300315016 0.106364579819854
3.26071303565178 0.106363293874724
3.26136306815341 0.106362004734967
3.26201310065503 0.106360712400699
3.26266313315666 0.106359416872038
3.26331316565828 0.106358118149099
3.26396319815991 0.106356816232001
3.26461323066153 0.106355511120861
3.26526326316316 0.106354202815797
3.26591329566478 0.106352891316927
3.26656332816641 0.106351576624371
3.26721336066803 0.106350258738246
3.26786339316966 0.106348937658672
3.26851342567128 0.106347613385769
3.26916345817291 0.106346285919655
3.26981349067453 0.106344955260452
3.27046352317616 0.106343621408279
3.27111355567778 0.106342284363257
3.27176358817941 0.106340944125507
3.27241362068103 0.106339600695149
3.27306365318266 0.106338254072306
3.27371368568428 0.106336904257098
3.27436371818591 0.106335551249649
3.27501375068753 0.10633419505008
3.27566378318916 0.106332835658514
3.27631381569078 0.106331473075074
3.27696384819241 0.106330107299882
3.27761388069403 0.106328738333063
3.27826391319566 0.10632736617474
3.27891394569729 0.106325990825037
3.27956397819891 0.106324612284079
3.28021401070053 0.106323230551989
3.28086404320216 0.106321845628893
3.28151407570379 0.106320457514916
3.28216410820541 0.106319066210184
3.28281414070704 0.106317671714821
3.28346417320866 0.106316274028955
3.28411420571029 0.106314873152712
3.28476423821191 0.106313469086217
3.28541427071354 0.106312061829599
3.28606430321516 0.106310651382984
3.28671433571679 0.106309237746499
3.28736436821841 0.106307820920273
3.28801440072004 0.106306400904433
3.28866443322166 0.106304977699108
3.28931446572329 0.106303551304426
3.28996449822491 0.106302121720516
3.29061453072654 0.106300688947508
3.29126456322816 0.106299252985531
3.29191459572979 0.106297813834715
3.29256462823141 0.106296371495189
3.29321466073304 0.106294925967084
3.29386469323466 0.106293477250531
3.29451472573629 0.10629202534566
3.29516475823791 0.106290570252603
3.29581479073954 0.106289111971491
3.29646482324116 0.106287650502457
3.29711485574279 0.106286185845631
3.29776488824441 0.106284718001147
3.29841492074604 0.106283246969136
3.29906495324766 0.106281772749733
3.29971498574929 0.10628029534307
3.30036501825091 0.10627881474928
3.30101505075254 0.106277330968498
3.30166508325416 0.106275844000857
3.30231511575579 0.106274353846492
3.30296514825741 0.106272860505537
3.30361518075904 0.106271363978127
3.30426521326066 0.106269864264399
3.30491524576229 0.106268361364486
3.30556527826391 0.106266855278525
3.30621531076554 0.106265346006651
3.30686534326716 0.106263833549002
3.30751537576879 0.106262317905714
3.30816540827041 0.106260799076924
3.30881544077204 0.106259277062769
3.30946547327366 0.106257751863386
3.31011550577529 0.106256223478913
3.31076553827691 0.106254691909489
3.31141557077854 0.106253157155252
3.31206560328016 0.10625161921634
3.31271563578179 0.106250078092892
3.31336566828341 0.106248533785047
3.31401570078504 0.106246986292946
3.31466573328666 0.106245435616727
3.31531576578829 0.106243881756532
3.31596579828991 0.106242324712499
3.31661583079154 0.106240764484771
3.31726586329316 0.106239201073487
3.31791589579479 0.106237634478789
3.31856592829641 0.106236064700819
3.31921596079804 0.106234491739718
3.31986599329966 0.106232915595628
3.32051602580129 0.106231336268693
3.32116605830292 0.106229753759053
3.32181609080454 0.106228168066853
3.32246612330617 0.106226579192236
3.32311615580779 0.106224987135345
3.32376618830942 0.106223391896323
3.32441622081104 0.106221793475316
3.32506625331267 0.106220191872467
3.32571628581429 0.106218587087921
3.32636631831592 0.106216979121822
3.32701635081754 0.106215367974317
3.32766638331917 0.106213753645551
3.32831641582079 0.106212136135669
3.32896644832242 0.106210515444818
3.32961648082404 0.106208891573143
3.33026651332567 0.106207264520792
3.33091654582729 0.106205634287912
3.33156657832892 0.106204000874649
3.33221661083054 0.106202364281152
3.33286664333217 0.106200724507567
3.33351667583379 0.106199081554044
3.33416670833542 0.10619743542073
3.33481674083704 0.106195786107774
3.33546677333867 0.106194133615325
3.33611680584029 0.106192477943533
3.33676683834192 0.106190819092547
3.33741687084354 0.106189157062516
3.33806690334517 0.10618749185359
3.33871693584679 0.106185823465921
3.33936696834842 0.106184151899658
3.34001700085004 0.106182477154954
3.34066703335167 0.106180799231957
3.34131706585329 0.106179118130822
3.34196709835492 0.106177433851698
3.34261713085654 0.106175746394739
3.34326716335817 0.106174055760096
3.34391719585979 0.106172361947923
3.34456722836142 0.106170664958372
3.34521726086304 0.106168964791596
3.34586729336467 0.106167261447749
3.34651732586629 0.106165554926985
3.34716735836792 0.106163845229457
3.34781739086954 0.106162132355321
3.34846742337117 0.10616041630473
3.34911745587279 0.106158697077841
3.34976748837442 0.106156974674807
3.35041752087604 0.106155249095784
3.35106755337767 0.106153520340929
3.35171758587929 0.106151788410397
3.35236761838092 0.106150053304345
3.35301765088254 0.106148315022929
3.35366768338417 0.106146573566306
3.35431771588579 0.106144828934634
3.35496774838742 0.106143081128069
3.35561778088904 0.106141330146771
3.35626781339067 0.106139575990896
3.35691784589229 0.106137818660603
3.35756787839392 0.106136058156051
3.35821791089554 0.106134294477398
3.35886794339717 0.106132527624805
3.35951797589879 0.10613075759843
3.36016800840042 0.106128984398433
3.36081804090205 0.106127208024974
3.36146807340367 0.106125428478214
3.36211810590529 0.106123645758312
3.36276813840692 0.106121859865431
3.36341817090855 0.106120070799732
3.36406820341017 0.106118278561375
3.3647182359118 0.106116483150522
3.36536826841342 0.106114684567337
3.36601830091505 0.10611288281198
3.36666833341667 0.106111077884614
3.3673183659183 0.106109269785403
3.36796839841992 0.10610745851451
3.36861843092155 0.106105644072098
3.36926846342317 0.106103826458331
3.3699184959248 0.106102005673372
3.37056852842642 0.106100181717387
3.37121856092805 0.10609835459054
3.37186859342967 0.106096524292995
3.3725186259313 0.106094690824918
3.37316865843292 0.106092854186475
3.37381869093455 0.106091014377831
3.37446872343617 0.106089171399152
3.3751187559378 0.106087325250604
3.37576878843942 0.106085475932355
3.37641882094105 0.10608362344457
3.37706885344267 0.106081767787418
3.3777188859443 0.106079908961065
3.37836891844592 0.10607804696568
3.37901895094755 0.106076181801429
3.37966898344917 0.106074313468483
3.3803190159508 0.106072441967009
3.38096904845242 0.106070567297176
3.38161908095405 0.106068689459153
3.38226911345567 0.106066808453109
3.3829191459573 0.106064924279216
3.38356917845892 0.106063036937641
3.38421921096055 0.106061146428557
3.38486924346217 0.106059252752132
3.3855192759638 0.106057355908539
3.38616930846542 0.106055455897948
3.38681934096705 0.106053552720531
3.38746937346867 0.106051646376459
3.3881194059703 0.106049736865905
3.38876943847192 0.10604782418904
3.38941947097355 0.106045908346038
3.39006950347517 0.106043989337071
3.3907195359768 0.106042067162312
3.39136956847842 0.106040141821934
3.39201960098005 0.106038213316112
3.39266963348167 0.10603628164502
3.3933196659833 0.106034346808831
3.39396969848492 0.10603240880772
3.39461973098655 0.106030467641862
3.39526976348817 0.106028523311432
3.3959197959898 0.106026575816605
3.39656982849142 0.106024625157558
3.39721986099305 0.106022671334465
3.39786989349467 0.106020714347505
3.3985199259963 0.106018754196852
3.39916995849793 0.106016790882683
3.39981999099955 0.106014824405177
3.40047002350117 0.106012854764509
3.4011200560028 0.106010881960859
3.40177008850443 0.106008905994403
3.40242012100605 0.10600692686532
3.40307015350768 0.106004944573789
3.4037201860093 0.106002959119988
3.40437021851093 0.106000970504096
3.40502025101255 0.105998978726293
3.40567028351418 0.105996983786758
3.4063203160158 0.105994985685672
3.40697034851743 0.105992984423214
3.40762038101905 0.105990979999566
3.40827041352068 0.105988972414907
3.4089204460223 0.105986961669418
3.40957047852393 0.105984947763282
3.41022051102555 0.10598293069668
3.41087054352718 0.105980910469793
3.4115205760288 0.105978887082805
3.41217060853043 0.105976860535896
3.41282064103205 0.105974830829251
3.41347067353368 0.105972797963052
3.4141207060353 0.105970761937482
3.41477073853693 0.105968722752726
3.41542077103855 0.105966680408966
3.41607080354018 0.105964634906387
3.4167208360418 0.105962586245174
3.41737086854343 0.105960534425512
3.41802090104505 0.105958479447584
3.41867093354668 0.105956421311577
3.4193209660483 0.105954360017676
3.41997099854993 0.105952295566068
3.42062103105155 0.105950227956937
3.42127106355318 0.105948157190471
3.4219210960548 0.105946083266856
3.42257112855643 0.10594400618628
3.42322116105805 0.105941925948929
3.42387119355968 0.105939842554991
3.4245212260613 0.105937756004654
3.42517125856293 0.105935666298106
3.42582129106455 0.105933573435536
3.42647132356618 0.105931477417132
3.4271213560678 0.105929378243083
3.42777138856943 0.105927275913578
3.42842142107105 0.105925170428807
3.42907145357268 0.105923061788959
3.4297214860743 0.105920949994226
3.43037151857593 0.105918835044796
3.43102155107755 0.105916716940862
3.43167158357918 0.105914595682613
3.4323216160808 0.105912471270241
3.43297164858243 0.105910343703937
3.43362168108405 0.105908212983894
3.43427171358568 0.105906079110303
3.4349217460873 0.105903942083357
3.43557177858893 0.105901801903248
3.43622181109055 0.105899658570169
3.43687184359218 0.105897512084313
3.4375218760938 0.105895362445875
3.43817190859543 0.105893209655046
3.43882194109705 0.105891053712023
3.43947197359868 0.105888894616998
3.4401220061003 0.105886732370167
3.44077203860193 0.105884566971724
3.44142207110356 0.105882398421865
3.44207210360518 0.105880226720785
3.44272213610681 0.10587805186868
3.44337216860843 0.105875873865745
3.44402220111006 0.105873692712178
3.44467223361168 0.105871508408173
3.44532226611331 0.10586932095393
3.44597229861493 0.105867130349644
3.44662233111656 0.105864936595513
3.44727236361818 0.105862739691734
3.44792239611981 0.105860539638507
3.44857242862143 0.105858336436028
3.44922246112306 0.105856130084496
3.44987249362468 0.105853920584111
3.45052252612631 0.105851707935071
3.45117255862793 0.105849492137576
3.45182259112956 0.105847273191825
3.45247262363118 0.105845051098019
3.45312265613281 0.105842825856357
3.45377268863443 0.10584059746704
3.45442272113606 0.105838365930268
3.45507275363768 0.105836131246244
3.45572278613931 0.105833893415168
3.45637281864093 0.105831652437242
3.45702285114256 0.105829408312667
3.45767288364418 0.105827161041647
3.45832291614581 0.105824910624383
3.45897294864743 0.105822657061077
3.45962298114906 0.105820400351935
3.46027301365068 0.105818140497157
3.46092304615231 0.105815877496949
3.46157307865393 0.105813611351513
3.46222311115556 0.105811342061055
3.46287314365718 0.105809069625778
3.46352317615881 0.105806794045887
3.46417320866043 0.105804515321588
3.46482324116206 0.105802233453085
3.46547327366368 0.105799948440584
3.46612330616531 0.105797660284291
3.46677333866693 0.105795368984412
3.46742337116856 0.105793074541153
3.46807340367018 0.105790776954721
3.46872343617181 0.105788476225323
3.46937346867343 0.105786172353167
3.47002350117506 0.105783865338459
3.47067353367668 0.105781555181407
3.47132356617831 0.105779241882221
3.47197359867993 0.105776925441107
3.47262363118156 0.105774605858274
3.47327366368318 0.105772283133932
3.47392369618481 0.10576995726829
3.47457372868643 0.105767628261557
3.47522376118806 0.105765296113943
3.47587379368968 0.105762960825658
3.47652382619131 0.105760622396911
3.47717385869293 0.105758280827915
3.47782389119456 0.10575593611888
3.47847392369618 0.105753588270016
3.47912395619781 0.105751237281535
3.47977398869943 0.10574888315365
3.48042402120106 0.105746525886571
3.48107405370269 0.105744165480512
3.48172408620431 0.105741801935684
3.48237411870593 0.105739435252301
3.48302415120756 0.105737065430575
3.48367418370919 0.105734692470721
3.48432421621081 0.105732316372952
3.48497424871244 0.105729937137481
3.48562428121406 0.105727554764523
3.48627431371569 0.105725169254292
3.48692434621731 0.105722780607004
3.48757437871894 0.105720388822873
3.48822441122056 0.105717993902114
3.48887444372219 0.105715595844944
3.48952447622381 0.105713194651577
3.49017450872544 0.105710790322231
3.49082454122706 0.105708382857122
3.49147457372869 0.105705972256467
3.49212460623031 0.105703558520481
3.49277463873194 0.105701141649384
3.49342467123356 0.105698721643392
3.49407470373519 0.105696298502723
3.49472473623681 0.105693872227595
3.49537476873844 0.105691442818227
3.49602480124006 0.105689010274838
3.49667483374169 0.105686574597646
3.49732486624331 0.10568413578687
3.49797489874494 0.105681693842731
3.49862493124656 0.105679248765448
3.49927496374819 0.10567680055524
3.49992499624981 0.105674349212329
3.50057502875144 0.105671894736936
3.50122506125306 0.10566943712928
3.50187509375469 0.105666976389583
3.50252512625631 0.105664512518067
3.50317515875794 0.105662045514953
3.50382519125956 0.105659575380464
3.50447522376119 0.105657102114821
3.50512525626281 0.105654625718248
3.50577528876444 0.105652146190966
3.50642532126606 0.1056496635332
3.50707535376769 0.105647177745173
3.50772538626931 0.105644688827108
3.50837541877094 0.10564219677923
3.50902545127256 0.105639701601762
3.50967548377419 0.10563720329493
3.51032551627581 0.105634701858957
3.51097554877744 0.10563219729407
3.51162558127906 0.105629689600493
3.51227561378069 0.105627178778452
3.51292564628231 0.105624664828173
3.51357567878394 0.105622147749882
3.51422571128556 0.105619627543806
3.51487574378719 0.105617104210171
3.51552577628881 0.105614577749205
3.51617580879044 0.105612048161135
3.51682584129206 0.105609515446188
3.51747587379369 0.105606979604592
3.51812590629531 0.105604440636576
3.51877593879694 0.105601898542368
3.51942597129857 0.105599353322196
3.52007600380019 0.10559680497629
3.52072603630181 0.105594253504878
3.52137606880344 0.105591698908191
3.52202610130507 0.105589141186457
3.52267613380669 0.105586580339908
3.52332616630832 0.105584016368774
3.52397619880994 0.105581449273285
3.52462623131157 0.105578879053671
3.52527626381319 0.105576305710166
3.52592629631482 0.105573729242999
3.52657632881644 0.105571149652402
3.52722636131807 0.105568566938608
3.52787639381969 0.105565981101849
3.52852642632132 0.105563392142357
3.52917645882294 0.105560800060366
3.52982649132457 0.105558204856108
3.53047652382619 0.105555606529817
3.53112655632782 0.105553005081727
3.53177658882944 0.105550400512071
3.53242662133107 0.105547792821084
3.53307665383269 0.105545182009
3.53372668633432 0.105542568076054
3.53437671883594 0.105539951022482
3.53502675133757 0.105537330848517
3.53567678383919 0.105534707554398
3.53632681634082 0.105532081140358
3.53697684884244 0.105529451606634
3.53762688134407 0.105526818953463
3.53827691384569 0.105524183181081
3.53892694634732 0.105521544289726
3.53957697884894 0.105518902279635
3.54022701135057 0.105516257151045
3.54087704385219 0.105513608904194
3.54152707635382 0.10551095753932
3.54217710885544 0.105508303056662
3.54282714135707 0.105505645456458
3.54347717385869 0.105502984738947
3.54412720636032 0.105500320904369
3.54477723886194 0.105497653952963
3.54542727136357 0.105494983884968
3.54607730386519 0.105492310700626
3.54672733636682 0.105489634400175
3.54737736886844 0.105486954983857
3.54802740137007 0.105484272451913
3.54867743387169 0.105481586804584
3.54932746637332 0.10547889804211
3.54997749887494 0.105476206164735
3.55062753137657 0.105473511172699
3.55127756387819 0.105470813066246
3.55192759637982 0.105468111845617
3.55257762888144 0.105465407511056
3.55322766138307 0.105462700062805
3.55387769388469 0.105459989501108
3.55452772638632 0.105457275826209
3.55517775888794 0.105454559038351
3.55582779138957 0.105451839137779
3.55647782389119 0.105449116124737
3.55712785639282 0.10544638999947
3.55777788889444 0.105443660762223
3.55842792139607 0.105440928413241
3.55907795389769 0.105438192952769
3.55972798639932 0.105435454381054
3.56037801890094 0.105432712698342
3.56102805140257 0.105429967904879
3.5616780839042 0.105427220000912
3.56232811640582 0.105424468986687
3.56297814890745 0.105421714862452
3.56362818140907 0.105418957628455
3.5642782139107 0.105416197284943
3.56492824641232 0.105413433832164
3.56557827891395 0.105410667270366
3.56622831141557 0.105407897599799
3.5668783439172 0.105405124820711
3.56752837641882 0.10540234893335
3.56817840892045 0.105399569937968
3.56882844142207 0.105396787834812
3.5694784739237 0.105394002624134
3.57012850642532 0.105391214306183
3.57077853892695 0.10538842288121
3.57142857142857 0.105385628349466
3.5720786039302 0.105382830711201
3.57272863643182 0.105380029966668
3.57337866893345 0.105377226116118
3.57402870143507 0.105374419159802
3.5746787339367 0.105371609097973
3.57532876643832 0.105368795930883
3.57597879893995 0.105365979658785
3.57662883144157 0.105363160281932
3.5772788639432 0.105360337800577
3.57792889644482 0.105357512214975
3.57857892894645 0.105354683525377
3.57922896144807 0.105351851732039
3.5798789939497 0.105349016835216
3.58052902645132 0.105346178835161
3.58117905895295 0.105343337732129
3.58182909145457 0.105340493526376
3.5824791239562 0.105337646218157
3.58312915645782 0.105334795807729
3.58377918895945 0.105331942295346
3.58442922146107 0.105329085681265
3.5850792539627 0.105326225965743
3.58572928646432 0.105323363149037
3.58637931896595 0.105320497231403
3.58702935146757 0.105317628213099
3.5876793839692 0.105314756094383
3.58832941647082 0.105311880875513
3.58897944897245 0.105309002556746
3.58962948147407 0.105306121138341
3.5902795139757 0.105303236620558
3.59092954647732 0.105300349003655
3.59157957897895 0.10529745828789
3.59222961148057 0.105294564473525
3.5928796439822 0.105291667560818
3.59352967648382 0.105288767550031
3.59417970898545 0.105285864441422
3.59482974148707 0.105282958235253
3.5954797739887 0.105280048931785
3.59612980649032 0.105277136531279
3.59677983899195 0.105274221033996
3.59742987149358 0.105271302440198
3.5980799039952 0.105268380750148
3.59872993649682 0.105265455964107
3.59937996899845 0.105262528082338
3.60003000150008 0.105259597105104
3.6006800340017 0.105256663032669
3.60133006650333 0.105253725865294
3.60198009900495 0.105250785603245
3.60263013150657 0.105247842246784
3.6032801640082 0.105244895796177
3.60393019650983 0.105241946251687
3.60458022901145 0.10523899361358
3.60523026151308 0.10523603788212
3.6058802940147 0.105233079057573
3.60653032651633 0.105230117140204
3.60718035901795 0.105227152130279
3.60783039151958 0.105224184028065
3.6084804240212 0.105221212833827
3.60913045652283 0.105218238547833
3.60978048902445 0.105215261170348
3.61043052152608 0.105212280701641
3.6110805540277 0.105209297141979
3.61173058652933 0.10520631049163
3.61238061903095 0.105203320750861
3.61303065153258 0.105200327919942
3.6136806840342 0.105197331999139
3.61433071653583 0.105194332988723
3.61498074903745 0.105191330888963
3.61563078153908 0.105188325700127
3.6162808140407 0.105185317422486
3.61693084654233 0.105182306056309
3.61758087904395 0.105179291601867
3.61823091154558 0.10517627405943
3.6188809440472 0.105173253429269
3.61953097654883 0.105170229711654
3.62018100905045 0.105167202906858
3.62083104155208 0.105164173015151
3.6214810740537 0.105161140036806
3.62213110655533 0.105158103972094
3.62278113905695 0.105155064821289
3.62343117155858 0.105152022584662
3.6240812040602 0.105148977262486
3.62473123656183 0.105145928855035
3.62538126906345 0.105142877362582
3.62603130156508 0.105139822785401
3.6266813340667 0.105136765123766
3.62733136656833 0.105133704377951
3.62798139906995 0.105130640548231
3.62863143157158 0.10512757363488
3.6292814640732 0.105124503638174
3.62993149657483 0.105121430558388
3.63058152907645 0.105118354395797
3.63123156157808 0.105115275150678
3.6318815940797 0.105112192823306
3.63253162658133 0.105109107413958
3.63318165908295 0.105106018922911
3.63383169158458 0.105102927350442
3.6344817240862 0.105099832696828
3.63513175658783 0.105096734962346
3.63578178908945 0.105093634147275
3.63643182159108 0.105090530251892
3.6370818540927 0.105087423276476
3.63773188659433 0.105084313221305
3.63838191909595 0.105081200086658
3.63903195159758 0.105078083872814
3.63968198409921 0.105074964580054
3.64033201660083 0.105071842208655
3.64098204910245 0.105068716758899
3.64163208160408 0.105065588231066
3.64228211410571 0.105062456625436
3.64293214660733 0.105059321942289
3.64358217910896 0.105056184181908
3.64423221161058 0.105053043344573
3.64488224411221 0.105049899430565
3.64553227661383 0.105046752440168
3.64618230911546 0.105043602373662
3.64683234161708 0.10504044923133
3.64748237411871 0.105037293013455
3.64813240662033 0.10503413372032
3.64878243912196 0.105030971352207
3.64943247162358 0.105027805909401
3.65008250412521 0.105024637392186
3.65073253662683 0.105021465800844
3.65138256912846 0.105018291135661
3.65203260163008 0.105015113396921
3.65268263413171 0.105011932584909
3.65333266663333 0.105008748699909
3.65398269913496 0.105005561742208
3.65463273163658 0.105002371712091
3.65528276413821 0.104999178609843
3.65593279663983 0.104995982435752
3.65658282914146 0.104992783190103
3.65723286164308 0.104989580873182
3.65788289414471 0.104986375485278
3.65853292664633 0.104983167026678
3.65918295914796 0.104979955497668
3.65983299164958 0.104976740898536
3.66048302415121 0.104973523229572
3.66113305665283 0.104970302491062
3.66178308915446 0.104967078683296
3.66243312165608 0.104963851806562
3.66308315415771 0.10496062186115
3.66373318665933 0.104957388847349
3.66438321916096 0.104954152765448
3.66503325166258 0.104950913615738
3.66568328416421 0.104947671398509
3.66633331666583 0.10494442611405
3.66698334916746 0.104941177762654
3.66763338166908 0.104937926344611
3.66828341417071 0.104934671860212
3.66893344667233 0.104931414309749
3.66958347917396 0.104928153693513
3.67023351167558 0.104924890011797
3.67088354417721 0.104921623264893
3.67153357667883 0.104918353453094
3.67218360918046 0.104915080576692
3.67283364168208 0.104911804635981
3.67348367418371 0.104908525631254
3.67413370668533 0.104905243562805
3.67478373918696 0.104901958430928
3.67543377168858 0.104898670235917
3.67608380419021 0.104895378978066
3.67673383669183 0.10489208465767
3.67738386919346 0.104888787275025
3.67803390169508 0.104885486830425
3.67868393419671 0.104882183324167
3.67933396669833 0.104878876756546
3.67998399919996 0.104875567127857
3.68063403170158 0.104872254438398
3.68128406420321 0.104868938688466
3.68193409670484 0.104865619878356
3.68258412920646 0.104862298008367
3.68323416170809 0.104858973078795
3.68388419420971 0.104855645089939
3.68453422671134 0.104852314042096
3.68518425921296 0.104848979935564
3.68583429171459 0.104845642770643
3.68648432421621 0.104842302547631
3.68713435671784 0.104838959266826
3.68778438921946 0.104835612928529
3.68843442172109 0.104832263533039
3.68908445422271 0.104828911080655
3.68973448672434 0.104825555571679
3.69038451922596 0.104822197006409
3.69103455172759 0.104818835385147
3.69168458422921 0.104815470708195
3.69233461673084 0.104812102975852
3.69298464923246 0.10480873218842
3.69363468173409 0.104805358346202
3.69428471423571 0.104801981449499
3.69493474673734 0.104798601498613
3.69558477923896 0.104795218493847
3.69623481174059 0.104791832435504
3.69688484424221 0.104788443323886
3.69753487674384 0.104785051159298
3.69818490924546 0.104781655942042
3.69883494174709 0.104778257672423
3.69948497424871 0.104774856350744
3.70013500675034 0.10477145197731
3.70078503925196 0.104768044552427
3.70143507175359 0.104764634076397
3.70208510425521 0.104761220549528
3.70273513675684 0.104757803972123
3.70338516925846 0.10475438434449
3.70403520176009 0.104750961666934
3.70468523426171 0.10474753593976
3.70533526676334 0.104744107163277
3.70598529926496 0.10474067533779
3.70663533176659 0.104737240463606
3.70728536426821 0.104733802541034
3.70793539676984 0.10473036157038
3.70858542927146 0.104726917551952
3.70923546177309 0.104723470486058
3.70988549427471 0.104720020373008
3.71053552677634 0.104716567213108
3.71118555927796 0.104713111006669
3.71183559177959 0.104709651754
3.71248562428121 0.104706189455409
3.71313565678284 0.104702724111208
3.71378568928446 0.104699255721704
3.71443572178609 0.10469578428721
3.71508575428771 0.104692309808035
3.71573578678934 0.10468883228449
3.71638581929096 0.104685351716887
3.71703585179259 0.104681868105535
3.71768588429422 0.104678381450748
3.71833591679584 0.104674891752837
3.71898594929746 0.104671399012114
3.71963598179909 0.104667903228891
3.72028601430072 0.104664404403481
3.72093604680234 0.104660902536197
3.72158607930397 0.104657397627352
3.72223611180559 0.104653889677259
3.72288614430721 0.104650378686233
3.72353617680884 0.104646864654586
3.72418620931047 0.104643347582634
3.72483624181209 0.10463982747069
3.72548627431372 0.10463630431907
3.72613630681534 0.104632778128089
3.72678633931697 0.104629248898061
3.72743637181859 0.104625716629303
3.72808640432022 0.104622181322129
3.72873643682184 0.104618642976857
3.72938646932347 0.104615101593803
3.73003650182509 0.104611557173282
3.73068653432672 0.104608009715613
3.73133656682834 0.104604459221111
3.73198659932997 0.104600905690095
3.73263663183159 0.104597349122883
3.73328666433322 0.104593789519791
3.73393669683484 0.104590226881138
3.73458672933647 0.104586661207244
3.73523676183809 0.104583092498425
3.73588679433972 0.104579520755002
3.73653682684134 0.104575945977294
3.73718685934297 0.104572368165619
3.73783689184459 0.104568787320299
3.73848692434622 0.104565203441652
3.73913695684784 0.10456161653
3.73978698934947 0.104558026585662
3.74043702185109 0.10455443360896
3.74108705435272 0.104550837600214
3.74173708685434 0.104547238559747
3.74238711935597 0.104543636487879
3.74303715185759 0.104540031384933
3.74368718435922 0.10453642325123
3.74433721686084 0.104532812087093
3.74498724936247 0.104529197892845
3.74563728186409 0.104525580668808
3.74628731436572 0.104521960415306
3.74693734686734 0.104518337132663
3.74758737936897 0.104514710821201
3.74823741187059 0.104511081481246
3.74888744437222 0.10450744911312
3.74953747687384 0.104503813717149
3.75018750937547 0.104500175293658
3.75083754187709 0.104496533842971
3.75148757437872 0.104492889365414
3.75213760688034 0.104489241861312
3.75278763938197 0.104485591330991
3.75343767188359 0.104481937774777
3.75408770438522 0.104478281192997
3.75473773688684 0.104474621585978
3.75538776938847 0.104470958954045
3.75603780189009 0.104467293297526
3.75668783439172 0.104463624616749
3.75733786689334 0.104459952912041
3.75798789939497 0.10445627818373
3.75863793189659 0.104452600432145
3.75928796439822 0.104448919657613
3.75993799689985 0.104445235860464
3.76058802940147 0.104441549041026
3.76123806190309 0.104437859199629
3.76188809440472 0.104434166336602
3.76253812690635 0.104430470452275
3.76318815940797 0.104426771546978
3.7638381919096 0.104423069621041
3.76448822441122 0.104419364674794
3.76513825691285 0.104415656708569
3.76578828941447 0.104411945722697
3.7664383219161 0.104408231717509
3.76708835441772 0.104404514693336
3.76773838691935 0.10440079465051
3.76838841942097 0.104397071589364
3.7690384519226 0.10439334551023
3.76968848442422 0.10438961641344
3.77033851692585 0.104385884299327
3.77098854942747 0.104382149168225
3.7716385819291 0.104378411020467
3.77228861443072 0.104374669856386
3.77293864693235 0.104370925676317
3.77358867943397 0.104367178480594
3.7742387119356 0.10436342826955
3.77488874443722 0.104359675043522
3.77553877693885 0.104355918802844
3.77618880944047 0.10435215954785
3.7768388419421 0.104348397278877
3.77748887444372 0.104344631996261
3.77813890694535 0.104340863700337
3.77878893944697 0.104337092391441
3.7794389719486 0.104333318069911
3.78008900445022 0.104329540736083
3.78073903695185 0.104325760390294
3.78138906945347 0.104321977032882
3.7820391019551 0.104318190664183
3.78268913445672 0.104314401284536
3.78333916695835 0.104310608894279
3.78398919945997 0.104306813493751
3.7846392319616 0.10430301508329
3.78528926446322 0.104299213663234
3.78593929696485 0.104295409233923
3.78658932946647 0.104291601795697
3.7872393619681 0.104287791348895
3.78788939446972 0.104283977893857
3.78853942697135 0.104280161430923
3.78918945947297 0.104276341960434
3.7898394919746 0.10427251948273
3.79048952447622 0.104268693998152
3.79113955697785 0.104264865507042
3.79178958947947 0.104261034009741
3.7924396219811 0.104257199506591
3.79308965448272 0.104253361997933
3.79373968698435 0.104249521484111
3.79438971948597 0.104245677965466
3.7950397519876 0.104241831442342
3.79568978448922 0.104237981915081
3.79633981699085 0.104234129384027
3.79698984949247 0.104230273849523
3.7976398819941 0.104226415311913
3.79828991449572 0.104222553771541
3.79893994699735 0.104218689228752
3.79958997949897 0.10421482168389
3.8002400120006 0.1042109511373
3.80089004450222 0.104207077589327
3.80154007700385 0.104203201040317
3.80219010950548 0.104199321490614
3.8028401420071 0.104195438940566
3.80349017450873 0.104191553390518
3.80414020701035 0.104187664840817
3.80479023951198 0.104183773291808
3.8054402720136 0.10417987874384
3.80609030451523 0.10417598119726
3.80674033701685 0.104172080652414
3.80739036951848 0.104168177109651
3.8080404020201 0.104164270569318
3.80869043452173 0.104160361031764
3.80934046702335 0.104156448497337
3.80999049952498 0.104152532966386
3.8106405320266 0.10414861443926
3.81129056452823 0.104144692916308
3.81194059702985 0.10414076839788
3.81259062953148 0.104136840884325
3.8132406620331 0.104132910375994
3.81389069453473 0.104128976873237
3.81454072703635 0.104125040376404
3.81519075953798 0.104121100885846
3.8158407920396 0.104117158401914
3.81649082454123 0.10411321292496
3.81714085704285 0.104109264455335
3.81779088954448 0.104105312993391
3.8184409220461 0.10410135853948
3.81909095454773 0.104097401093954
3.81974098704935 0.104093440657167
3.82039101955098 0.10408947722947
3.8210410520526 0.104085510811217
3.82169108455423 0.104081541402761
3.82234111705585 0.104077569004457
3.82299114955748 0.104073593616657
3.8236411820591 0.104069615239716
3.82429121456073 0.104065633873989
3.82494124706235 0.10406164951983
3.82559127956398 0.104057662177594
3.8262413120656 0.104053671847636
3.82689134456723 0.104049678530311
3.82754137706885 0.104045682225976
3.82819140957048 0.104041682934987
3.8288414420721 0.104037680657698
3.82949147457373 0.104033675394468
3.83014150707535 0.104029667145652
3.83079153957698 0.104025655911608
3.8314415720786 0.104021641692693
3.83209160458023 0.104017624489264
3.83274163708185 0.10401360430168
3.83339166958348 0.104009581130297
3.8340417020851 0.104005554975475
3.83469173458673 0.104001525837571
3.83534176708835 0.103997493716946
3.83599179958998 0.103993458613957
3.8366418320916 0.103989420528963
3.83729186459323 0.103985379462326
3.83794189709486 0.103981335414404
3.83859192959648 0.103977288385557
3.8392419620981 0.103973238376145
3.83989199459973 0.10396918538653
3.84054202710136 0.103965129417072
3.84119205960298 0.103961070468132
3.84184209210461 0.103957008540071
3.84249212460623 0.103952943633252
3.84314215710786 0.103948875748035
3.84379218960948 0.103944804884783
3.84444222211111 0.103940731043859
3.84509225461273 0.103936654225624
3.84574228711436 0.103932574430442
3.84639231961598 0.103928491658677
3.84704235211761 0.10392440591069
3.84769238461923 0.103920317186846
3.84834241712086 0.103916225487509
3.84899244962248 0.103912130813043
3.84964248212411 0.103908033163812
3.85029251462573 0.103903932540182
3.85094254712736 0.103899828942516
3.85159257962898 0.10389572237118
3.85224261213061 0.103891612826539
3.85289264463223 0.10388750030896
3.85354267713386 0.103883384818807
3.85419270963548 0.103879266356448
3.85484274213711 0.103875144922249
3.85549277463873 0.103871020516575
3.85614280714036 0.103866893139795
3.85679283964198 0.103862762792276
3.85744287214361 0.103858629474384
3.85809290464523 0.103854493186488
3.85874293714686 0.103850353928956
3.85939296964848 0.103846211702155
3.86004300215011 0.103842066506455
3.86069303465173 0.103837918342223
3.86134306715336 0.10383376720983
3.86199309965498 0.103829613109643
3.86264313215661 0.103825456042034
3.86329316465823 0.10382129600737
3.86394319715986 0.103817133006023
3.86459322966148 0.103812967038363
3.86524326216311 0.10380879810476
3.86589329466473 0.103804626205584
3.86654332716636 0.103800451341208
3.86719335966798 0.103796273512002
3.86784339216961 0.103792092718337
3.86849342467123 0.103787908960586
3.86914345717286 0.10378372223912
3.86979348967448 0.103779532554312
3.87044352217611 0.103775339906534
3.87109355467773 0.103771144296159
3.87174358717936 0.10376694572356
3.87239361968098 0.103762744189111
3.87304365218261 0.103758539693184
3.87369368468423 0.103754332236154
3.87434371718586 0.103750121818395
3.87499374968748 0.103745908440281
3.87564378218911 0.103741692102186
3.87629381469073 0.103737472804485
3.87694384719236 0.103733250547554
3.87759387969398 0.103729025331768
3.87824391219561 0.103724797157502
3.87889394469723 0.103720566025132
3.87954397719886 0.103716331935035
3.88019400970049 0.103712094887585
3.88084404220211 0.103707854883161
3.88149407470373 0.103703611922139
3.88214410720536 0.103699366004896
3.88279413970699 0.103695117131808
3.88344417220861 0.103690865303255
3.88409420471024 0.103686610519614
3.88474423721186 0.103682352781262
3.88539426971349 0.103678092088578
3.88604430221511 0.103673828441941
3.88669433471674 0.10366956184173
3.88734436721836 0.103665292288323
3.88799439971999 0.1036610197821
3.88864443222161 0.103656744323441
3.88929446472324 0.103652465912725
3.88994449722486 0.103648184550332
3.89059452972649 0.103643900236644
3.89124456222811 0.10363961297204
3.89189459472974 0.103635322756901
3.89254462723136 0.103631029591609
3.89319465973299 0.103626733476544
3.89384469223461 0.103622434412089
3.89449472473624 0.103618132398625
3.89514475723786 0.103613827436535
3.89579478973949 0.1036095195262
3.89644482224111 0.103605208668004
3.89709485474274 0.103600894862328
3.89774488724436 0.103596578109557
3.89839491974599 0.103592258410074
3.89904495224761 0.103587935764262
3.89969498474924 0.103583610172505
3.90034501725086 0.103579281635187
3.90099504975249 0.103574950152693
3.90164508225411 0.103570615725407
3.90229511475574 0.103566278353715
3.90294514725736 0.103561938038
3.90359517975899 0.10355759477865
3.90424521226061 0.103553248576048
3.90489524476224 0.103548899430581
3.90554527726386 0.103544547342636
3.90619530976549 0.103540192312598
3.90684534226711 0.103535834340855
3.90749537476874 0.103531473427793
3.90814540727036 0.103527109573798
3.90879543977199 0.10352274277926
3.90944547227361 0.103518373044564
3.91009550477524 0.1035140003701
3.91074553727686 0.103509624756255
3.91139556977849 0.103505246203417
3.91204560228011 0.103500864711976
3.91269563478174 0.103496480282319
3.91334566728336 0.103492092914837
3.91399569978499 0.103487702609918
3.91464573228661 0.103483309367953
3.91529576478824 0.10347891318933
3.91594579728986 0.103474514074441
3.91659582979149 0.103470112023675
3.91724586229311 0.103465707037423
3.91789589479474 0.103461299116076
3.91854592729636 0.103456888260026
3.91919595979799 0.103452474469662
3.91984599229961 0.103448057745378
3.92049602480124 0.103443638087565
3.92114605730286 0.103439215496614
3.92179608980449 0.10343478997292
3.92244612230612 0.103430361516873
3.92309615480774 0.103425930128867
3.92374618730937 0.103421495809295
3.92439621981099 0.10341705855855
3.92504625231262 0.103412618377026
3.92569628481424 0.103408175265117
3.92634631731587 0.103403729223217
3.92699634981749 0.10339928025172
3.92764638231912 0.103394828351021
3.92829641482074 0.103390373521514
3.92894644732237 0.103385915763596
3.92959647982399 0.10338145507766
3.93024651232562 0.103376991464103
3.93089654482724 0.10337252492332
3.93154657732887 0.103368055455708
3.93219660983049 0.103363583061663
3.93284664233212 0.103359107741582
3.93349667483374 0.103354629495861
3.93414670733537 0.103350148324897
3.93479673983699 0.103345664229088
3.93544677233862 0.103341177208831
3.93609680484024 0.103336687264524
3.93674683734187 0.103332194396566
3.93739686984349 0.103327698605354
3.93804690234512 0.103323199891287
3.93869693484674 0.103318698254764
3.93934696734837 0.103314193696183
3.93999699984999 0.103309686215945
3.94064703235162 0.103305175814449
3.94129706485324 0.103300662492094
3.94194709735487 0.103296146249281
3.94259712985649 0.10329162708641
3.94324716235812 0.103287105003881
3.94389719485974 0.103282580002096
3.94454722736137 0.103278052081454
3.94519725986299 0.103273521242358
3.94584729236462 0.103268987485209
3.94649732486624 0.103264450810409
3.94714735736787 0.10325991121836
3.94779738986949 0.103255368709464
3.94844742237112 0.103250823284123
3.94909745487274 0.103246274942741
3.94974748737437 0.10324172368572
3.95039751987599 0.103237169513464
3.95104755237762 0.103232612426376
3.95169758487924 0.10322805242486
3.95234761738087 0.103223489509319
3.95299764988249 0.103218923680159
3.95364768238412 0.103214354937783
3.95429771488574 0.103209783282596
3.95494774738737 0.103205208715003
3.95559777988899 0.10320063123541
3.95624781239062 0.103196050844222
3.95689784489224 0.103191467541845
3.95754787739387 0.103186881328684
3.9581979098955 0.103182292205146
3.95884794239712 0.103177700171637
3.95949797489874 0.103173105228564
3.96014800740037 0.103168507376333
3.960798039902 0.103163906615353
3.96144807240362 0.10315930294603
3.96209810490525 0.103154696368772
3.96274813740687 0.103150086883988
3.9633981699085 0.103145474492084
3.96404820241012 0.10314085919347
3.96469823491175 0.103136240988554
3.96534826741337 0.103131619877746
3.965998299915 0.103126995861454
3.96664833241662 0.103122368940087
3.96729836491825 0.103117739114055
3.96794839741987 0.103113106383769
3.9685984299215 0.103108470749638
3.96924846242312 0.103103832212073
3.96989849492475 0.103099190771484
3.97054852742637 0.103094546428282
3.971198559928 0.103089899182878
3.97184859242962 0.103085249035684
3.97249862493125 0.103080595987111
3.97314865743287 0.10307594003757
3.9737986899345 0.103071281187475
3.97444872243612 0.103066619437237
3.97509875493775 0.103061954787269
3.97574878743937 0.103057287237984
3.976398819941 0.103052616789795
3.97704885244262 0.103047943443114
3.97769888494425 0.103043267198356
3.97834891744587 0.103038588055935
3.9789989499475 0.103033906016263
3.97964898244912 0.103029221079757
3.98029901495075 0.103024533246829
3.98094904745237 0.103019842517896
3.981599079954 0.103015148893371
3.98224911245562 0.103010452373671
3.98289914495725 0.10300575295921
3.98354917745887 0.103001050650405
3.9841992099605 0.102996345447671
3.98484924246212 0.102991637351424
3.98549927496375 0.102986926362081
3.98614930746537 0.102982212480059
3.986799339967 0.102977495705775
3.98744937246862 0.102972776039646
3.98809940497025 0.102968053482088
3.98874943747187 0.102963328033521
3.9893994699735 0.102958599694361
3.99004950247512 0.102953868465028
3.99069953497675 0.102949134345939
3.99134956747837 0.102944397337513
3.99199959998 0.102939657440168
3.99264963248162 0.102934914654325
3.99329966498325 0.102930168980402
3.99394969748487 0.102925420418819
3.9945997299865 0.102920668969996
3.99524976248812 0.102915914634353
3.99589979498975 0.10291115741231
3.99654982749137 0.102906397304288
3.997199859993 0.102901634310708
3.99784989249462 0.10289686843199
3.99849992499625 0.102892099668557
3.99914995749787 0.102887328020829
3.9997999899995 0.102882553489228
4.00045002250113 0.102877776074177
4.00110005500275 0.102872995776097
4.00175008750437 0.102868212595412
4.002400120006 0.102863426532543
4.00305015250763 0.102858637587914
4.00370018500925 0.102853845761949
4.00435021751088 0.10284905105507
4.0050002500125 0.102844253467701
4.00565028251413 0.102839453000267
4.00630031501575 0.102834649653191
4.00695034751738 0.102829843426898
4.007600380019 0.102825034321813
4.00825041252063 0.10282022233836
4.00890044502225 0.102815407476965
4.00955047752388 0.102810589738053
4.0102005100255 0.10280576912205
4.01085054252713 0.102800945629381
4.01150057502875 0.102796119260473
4.01215060753038 0.102791290015752
4.012800640032 0.102786457895645
4.01345067253363 0.102781622900578
4.01410070503525 0.102776785030979
4.01475073753688 0.102771944287275
4.0154007700385 0.102767100669893
4.01605080254013 0.102762254179262
4.01670083504175 0.102757404815809
4.01735086754338 0.102752552579963
4.018000900045 0.102747697472152
4.01865093254663 0.102742839492805
4.01930096504825 0.10273797864235
4.01995099754988 0.102733114921218
4.0206010300515 0.102728248329838
4.02125106255313 0.102723378868639
4.02190109505475 0.102718506538052
4.02255112755638 0.102713631338506
4.023201160058 0.102708753270432
4.02385119255963 0.10270387233426
4.02450122506125 0.102698988530422
4.02515125756288 0.102694101859349
4.0258012900645 0.102689212321473
4.02645132256613 0.102684319917224
4.02710135506775 0.102679424647034
4.02775138756938 0.102674526511337
4.028401420071 0.102669625510563
4.02905145257263 0.102664721645146
4.02970148507425 0.102659814915519
4.03035151757588 0.102654905322115
4.0310015500775 0.102649992865366
4.03165158257913 0.102645077545707
4.03230161508075 0.102640159363571
4.03295164758238 0.102635238319393
4.033601680084 0.102630314413606
4.03425171258563 0.102625387646645
4.03490174508725 0.102620458018945
4.03555177758888 0.10261552553094
4.0362018100905 0.102610590183067
4.03685184259213 0.10260565197576
4.03750187509375 0.102600710909456
4.03815190759538 0.102595766984589
4.038801940097 0.102590820201596
4.03945197259863 0.102585870560915
4.04010200510025 0.10258091806298
4.04075203760188 0.10257596270823
4.0414020701035 0.102571004497101
4.04205210260513 0.10256604343003
4.04270213510676 0.102561079507456
4.04335216760838 0.102556112729816
4.04400220011001 0.102551143097548
4.04465223261163 0.10254617061109
4.04530226511326 0.102541195270881
4.04595229761488 0.10253621707736
4.04660233011651 0.102531236030966
4.04725236261813 0.102526252132138
4.04790239511976 0.102521265381315
4.04855242762138 0.102516275778938
4.04920246012301 0.102511283325446
4.04985249262463 0.102506288021279
4.05050252512626 0.102501289866878
4.05115255762788 0.102496288862683
4.05180259012951 0.102491285009136
4.05245262263113 0.102486278306677
4.05310265513276 0.102481268755749
4.05375268763438 0.102476256356792
4.05440272013601 0.102471241110248
4.05505275263763 0.10246622301656
4.05570278513926 0.10246120207617
4.05635281764088 0.10245617828952
4.05700285014251 0.102451151657053
4.05765288264413 0.102446122179212
4.05830291514576 0.102441089856441
4.05895294764738 0.102436054689183
4.05960298014901 0.102431016677882
4.06025301265063 0.102425975822982
4.06090304515226 0.102420932124926
4.06155307765388 0.10241588558416
4.06220311015551 0.102410836201128
4.06285314265713 0.102405783976275
4.06350317515876 0.102400728910046
4.06415320766038 0.102395671002886
4.06480324016201 0.102390610255242
4.06545327266363 0.102385546667559
4.06610330516526 0.102380480240283
4.06675333766688 0.10237541097386
4.06740337016851 0.102370338868737
4.06805340267013 0.102365263925362
4.06870343517176 0.10236018614418
4.06935346767338 0.102355105525639
4.07000350017501 0.102350022070187
4.07065353267663 0.102344935778271
4.07130356517826 0.10233984665034
4.07195359767988 0.102334754686841
4.07260363018151 0.102329659888224
4.07325366268313 0.102324562254936
4.07390369518476 0.102319461787426
4.07455372768638 0.102314358486144
4.07520376018801 0.10230925235154
4.07585379268963 0.102304143384062
4.07650382519126 0.102299031584161
4.07715385769288 0.102293916952286
4.07780389019451 0.102288799488889
4.07845392269614 0.102283679194419
4.07910395519776 0.102278556069327
4.07975398769938 0.102273430114065
4.08040402020101 0.102268301329084
4.08105405270264 0.102263169714834
4.08170408520426 0.102258035271768
4.08235411770589 0.102252898000339
4.08300415020751 0.102247757900997
4.08365418270914 0.102242614974195
4.08430421521076 0.102237469220386
4.08495424771239 0.102232320640024
4.08560428021401 0.10222716923356
4.08625431271564 0.102222015001449
4.08690434521726 0.102216857944144
4.08755437771889 0.102211698062098
4.08820441022051 0.102206535355767
4.08885444272214 0.102201369825603
4.08950447522376 0.102196201472062
4.09015450772539 0.102191030295599
4.09080454022701 0.102185856296668
4.09145457272864 0.102180679475724
4.09210460523026 0.102175499833224
4.09275463773189 0.102170317369622
4.09340467023351 0.102165132085375
4.09405470273514 0.102159943980939
4.09470473523676 0.10215475305677
4.09535476773839 0.102149559313324
4.09600480024001 0.10214436275106
4.09665483274164 0.102139163370432
4.09730486524326 0.1021339611719
4.09795489774489 0.102128756155921
4.09860493024651 0.102123548322951
4.09925496274814 0.10211833767345
4.09990499524976 0.102113124207876
4.10055502775139 0.102107907926686
4.10120506025301 0.10210268883034
4.10185509275464 0.102097466919297
4.10250512525626 0.102092242194015
4.10315515775789 0.102087014654955
4.10380519025951 0.102081784302575
4.10445522276114 0.102076551137336
4.10510525526276 0.102071315159697
4.10575528776439 0.10206607637012
4.10640532026601 0.102060834769064
4.10705535276764 0.102055590356991
4.10770538526926 0.10205034313436
4.10835541777089 0.102045093101635
4.10900545027251 0.102039840259275
4.10965548277414 0.102034584607743
4.11030551527576 0.102029326147501
4.11095554777739 0.102024064879011
4.11160558027901 0.102018800802734
4.11225561278064 0.102013533919135
4.11290564528226 0.102008264228675
4.11355567778389 0.102002991731818
4.11420571028551 0.101997716429028
4.11485574278714 0.101992438320766
4.11550577528876 0.101987157407498
4.11615580779039 0.101981873689688
4.11680584029201 0.101976587167799
4.11745587279364 0.101971297842296
4.11810590529526 0.101966005713644
4.11875593779689 0.101960710782308
4.11940597029851 0.101955413048752
4.12005600280014 0.101950112513443
4.12070603530177 0.101944809176845
4.12135606780339 0.101939503039426
4.12200610030501 0.101934194101649
4.12265613280664 0.101928882363983
4.12330616530827 0.101923567826894
4.12395619780989 0.101918250490847
4.12460623031152 0.101912930356311
4.12525626281314 0.101907607423753
4.12590629531477 0.101902281693639
4.12655632781639 0.101896953166439
4.12720636031802 0.101891621842618
4.12785639281964 0.101886287722646
4.12850642532127 0.101880950806992
4.12915645782289 0.101875611096122
4.12980649032452 0.101870268590507
4.13045652282614 0.101864923290616
4.13110655532777 0.101859575196917
4.13175658782939 0.101854224309881
4.13240662033102 0.101848870629976
4.13305665283264 0.101843514157674
4.13370668533427 0.101838154893443
4.13435671783589 0.101832792837755
4.13500675033752 0.10182742799108
4.13565678283914 0.101822060353889
4.13630681534077 0.101816689926654
4.13695684784239 0.101811316709844
4.13760688034402 0.101805940703933
4.13825691284564 0.101800561909391
4.13890694534727 0.101795180326691
4.13955697784889 0.101789795956305
4.14020701035052 0.101784408798706
4.14085704285214 0.101779018854365
4.14150707535377 0.101773626123757
4.14215710785539 0.101768230607354
4.14280714035702 0.101762832305629
4.14345717285864 0.101757431219057
4.14410720536027 0.10175202734811
4.14475723786189 0.101746620693264
4.14540727036352 0.101741211254992
4.14605730286514 0.101735799033769
4.14670733536677 0.101730384030069
4.14735736786839 0.101724966244368
4.14800740037002 0.10171954567714
4.14865743287164 0.101714122328862
4.14930746537327 0.101708696200008
4.14995749787489 0.101703267291055
4.15060753037652 0.101697835602479
4.15125756287814 0.101692401134756
4.15190759537977 0.101686963888362
4.15255762788139 0.101681523863775
4.15320766038302 0.101676081061471
4.15385769288464 0.101670635481927
4.15450772538627 0.101665187125622
4.15515775788789 0.101659735993032
4.15580779038952 0.101654282084636
4.15645782289114 0.101648825400911
4.15710785539277 0.101643365942337
4.15775788789439 0.101637903709391
4.15840792039602 0.101632438702552
4.15905795289765 0.1016269709223
4.15970798539927 0.101621500369114
4.1603580179009 0.101616027043473
4.16100805040252 0.101610550945857
4.16165808290414 0.101605072076745
4.16230811540577 0.101599590436619
4.1629581479074 0.101594106025958
4.16360818040902 0.101588618845243
4.16425821291065 0.101583128894954
4.16490824541227 0.101577636175574
4.1655582779139 0.101572140687582
4.16620831041552 0.101566642431461
4.16685834291715 0.101561141407693
4.16750837541877 0.101555637616759
4.1681584079204 0.101550131059141
4.16880844042202 0.101544621735322
4.16945847292365 0.101539109645785
4.17010850542527 0.101533594791011
4.1707585379269 0.101528077171486
4.17140857042852 0.101522556787691
4.17205860293015 0.10151703364011
4.17270863543177 0.101511507729227
4.1733586679334 0.101505979055526
4.17400870043502 0.101500447619491
4.17465873293665 0.101494913421607
4.17530876543827 0.101489376462358
4.1759587979399 0.101483836742229
4.17660883044152 0.101478294261705
4.17725886294315 0.101472749021271
4.17790889544477 0.101467201021414
4.1785589279464 0.101461650262618
4.17920896044802 0.10145609674537
4.17985899294965 0.101450540470156
4.18050902545127 0.101444981437462
4.1811590579529 0.101439419647775
4.18180909045452 0.101433855101582
4.18245912295615 0.10142828779937
4.18310915545777 0.101422717741626
4.1837591879594 0.101417144928838
4.18440922046102 0.101411569361494
4.18505925296265 0.101405991040081
4.18570928546427 0.101400409965088
4.1863593179659 0.101394826137003
4.18700935046752 0.101389239556315
4.18765938296915 0.101383650223513
4.18830941547077 0.101378058139085
4.1889594479724 0.101372463303522
4.18960948047402 0.101366865717312
4.19025951297565 0.101361265380946
4.19090954547727 0.101355662294913
4.1915595779789 0.101350056459704
4.19220961048052 0.101344447875809
4.19285964298215 0.101338836543719
4.19350967548377 0.101333222463924
4.1941597079854 0.101327605636916
4.19480974048702 0.101321986063186
4.19545977298865 0.101316363743225
4.19610980549027 0.101310738677526
4.1967598379919 0.10130511086658
4.19740987049352 0.10129948031088
4.19805990299515 0.101293847010917
4.19870993549678 0.101288210967185
4.1993599679984 0.101282572180177
4.20001000050002 0.101276930650385
4.20066003300165 0.101271286378303
4.20131006550328 0.101265639364424
4.2019600980049 0.101259989609242
4.20261013050653 0.101254337113251
4.20326016300815 0.101248681876946
4.20391019550978 0.10124302390082
4.2045602280114 0.101237363185368
4.20521026051303 0.101231699731086
4.20586029301465 0.101226033538468
4.20651032551628 0.101220364608009
4.2071603580179 0.101214692940205
4.20781039051953 0.101209018535552
4.20846042302115 0.101203341394546
4.20911045552278 0.101197661517683
4.2097604880244 0.101191978905459
4.21041052052603 0.10118629355837
4.21106055302765 0.101180605476915
4.21171058552928 0.101174914661589
4.2123606180309 0.10116922111289
4.21301065053253 0.101163524831316
4.21366068303415 0.101157825817364
4.21431071553578 0.101152124071532
4.2149607480374 0.101146419594318
4.21561078053903 0.101140712386221
4.21626081304065 0.101135002447739
4.21691084554228 0.101129289779372
4.2175608780439 0.101123574381617
4.21821091054553 0.101117856254975
4.21886094304715 0.101112135399944
4.21951097554878 0.101106411817025
4.2201610080504 0.101100685506718
4.22081104055203 0.101094956469521
4.22146107305365 0.101089224705937
4.22211110555528 0.101083490216465
4.2227611380569 0.101077753001606
4.22341117055853 0.101072013061862
4.22406120306015 0.101066270397732
4.22471123556178 0.10106052500972
4.2253612680634 0.101054776898325
4.22601130056503 0.101049026064052
4.22666133306665 0.1010432725074
4.22731136556828 0.101037516228873
4.2279613980699 0.101031757228973
4.22861143057153 0.101025995508204
4.22926146307315 0.101020231067067
4.22991149557478 0.101014463906066
4.2305615280764 0.101008694025705
4.23121156057803 0.101002921426486
4.23186159307965 0.100997146108915
4.23251162558128 0.100991368073495
4.2331616580829 0.100985587320729
4.23381169058453 0.100979803851123
4.23446172308615 0.100974017665182
4.23511175558778 0.10096822876341
4.2357617880894 0.100962437146312
4.23641182059103 0.100956642814394
4.23706185309265 0.100950845768161
4.23771188559428 0.10094504600812
4.2383619180959 0.100939243534775
4.23901195059753 0.100933438348634
4.23966198309915 0.100927630450202
4.24031201560078 0.100921819839987
4.24096204810241 0.100916006518495
4.24161208060403 0.100910190486233
4.24226211310565 0.100904371743708
4.24291214560728 0.100898550291429
4.24356217810891 0.100892726129903
4.24421221061053 0.100886899259637
4.24486224311216 0.10088106968114
4.24551227561378 0.10087523739492
4.24616230811541 0.100869402401487
4.24681234061703 0.100863564701347
4.24746237311866 0.100857724295012
4.24811240562028 0.100851881182989
4.24876243812191 0.100846035365789
4.24941247062353 0.100840186843921
4.25006250312516 0.100834335617895
4.25071253562678 0.100828481688221
4.25136256812841 0.100822625055409
4.25201260063003 0.10081676571997
4.25266263313166 0.100810903682414
4.25331266563328 0.100805038943253
4.25396269813491 0.100799171502998
4.25461273063653 0.10079330136216
4.25526276313816 0.10078742852125
4.25591279563978 0.100781552980781
4.25656282814141 0.100775674741265
4.25721286064303 0.100769793803213
4.25786289314466 0.100763910167139
4.25851292564628 0.100758023833555
4.25916295814791 0.100752134802973
4.25981299064953 0.100746243075907
4.26046302315116 0.100740348652871
4.26111305565278 0.100734451534377
4.26176308815441 0.10072855172094
4.26241312065603 0.100722649213073
4.26306315315766 0.100716744011291
4.26371318565928 0.100710836116108
4.26436321816091 0.100704925528038
4.26501325066253 0.100699012247597
4.26566328316416 0.100693096275299
4.26631331566578 0.100687177611661
4.26696334816741 0.100681256257196
4.26761338066903 0.100675332212421
4.26826341317066 0.100669405477852
4.26891344567228 0.100663476054004
4.26956347817391 0.100657543941395
4.27021351067553 0.10065160914054
4.27086354317716 0.100645671651957
4.27151357567878 0.100639731476162
4.27216360818041 0.100633788613672
4.27281364068203 0.100627843065005
4.27346367318366 0.100621894830679
4.27411370568528 0.100615943911211
4.27476373818691 0.100609990307119
4.27541377068853 0.100604034018922
4.27606380319016 0.100598075047137
4.27671383569178 0.100592113392284
4.27736386819341 0.100586149054881
4.27801390069503 0.100580182035448
4.27866393319666 0.100574212334503
4.27931396569829 0.100568239952567
4.27996399819991 0.100562264890159
4.28061403070154 0.100556287147798
4.28126406320316 0.100550306726006
4.28191409570478 0.100544323625301
4.28256412820641 0.100538337846206
4.28321416070804 0.10053234938924
4.28386419320966 0.100526358254925
4.28451422571129 0.100520364443782
4.28516425821291 0.100514367956332
4.28581429071454 0.100508368793096
4.28646432321616 0.100502366954598
4.28711435571779 0.100496362441358
4.28776438821941 0.100490355253899
4.28841442072104 0.100484345392743
4.28906445322266 0.100478332858413
4.28971448572429 0.100472317651432
4.29036451822591 0.100466299772324
4.29101455072754 0.10046027922161
4.29166458322916 0.100454255999815
4.29231461573079 0.100448230107463
4.29296464823241 0.100442201545077
4.29361468073404 0.100436170313182
4.29426471323566 0.100430136412302
4.29491474573729 0.100424099842961
4.29556477823891 0.100418060605684
4.29621481074054 0.100412018700997
4.29686484324216 0.100405974129424
4.29751487574379 0.100399926891491
4.29816490824541 0.100393876987723
4.29881494074704 0.100387824418647
4.29946497324866 0.100381769184788
4.30011500575029 0.100375711286672
4.30076503825191 0.100369650724826
4.30141507075354 0.100363587499777
4.30206510325516 0.100357521612052
4.30271513575679 0.100351453062177
4.30336516825841 0.10034538185068
4.30401520076004 0.100339307978088
4.30466523326166 0.100333231444929
4.30531526576329 0.100327152251731
4.30596529826491 0.100321070399022
4.30661533076654 0.100314985887331
4.30726536326816 0.100308898717185
4.30791539576979 0.100302808889115
4.30856542827141 0.100296716403647
4.30921546077304 0.100290621261313
4.30986549327466 0.100284523462641
4.31051552577629 0.10027842300816
4.31116555827791 0.100272319898402
4.31181559077954 0.100266214133894
4.31246562328116 0.100260105715169
4.31311565578279 0.100253994642755
4.31376568828441 0.100247880917184
4.31441572078604 0.100241764538987
4.31506575328766 0.100235645508695
4.31571578578929 0.100229523826838
4.31636581829091 0.100223399493949
4.31701585079254 0.100217272510559
4.31766588329416 0.100211142877199
4.31831591579579 0.100205010594403
4.31896594829742 0.100198875662702
4.31961598079904 0.100192738082628
4.32026601330066 0.100186597854715
4.32091604580229 0.100180454979495
4.32156607830392 0.100174309457502
4.32221611080554 0.100168161289268
4.32286614330717 0.100162010475328
4.32351617580879 0.100155857016214
4.32416620831042 0.100149700912462
4.32481624081204 0.100143542164604
4.32546627331367 0.100137380773176
4.32611630581529 0.100131216738712
4.32676633831692 0.100125050061747
4.32741637081854 0.100118880742815
4.32806640332017 0.100112708782452
4.32871643582179 0.100106534181194
4.32936646832342 0.100100356939575
4.33001650082504 0.100094177058132
4.33066653332667 0.100087994537401
4.33131656582829 0.100081809377917
4.33196659832992 0.100075621580218
4.33261663083154 0.10006943114484
4.33326666333317 0.100063238072319
4.33391669583479 0.100057042363193
4.33456672833642 0.100050844017999
4.33521676083804 0.100044643037275
4.33586679333967 0.100038439421557
4.33651682584129 0.100032233171385
4.33716685834292 0.100026024287295
4.33781689084454 0.100019812769827
4.33846692334617 0.100013598619518
4.33911695584779 0.100007381836908
4.33976698834942 0.100001162422534
4.34041702085104 0.0999949403769377
4.34106705335267 0.0999887157006564
4.34171708585429 0.0999824883942303
4.34236711835592 0.0999762584581989
4.34301715085754 0.0999700258931023
4.34366718335917 0.0999637906994804
4.34431721586079 0.0999575528778735
4.34496724836242 0.0999513124288223
4.34561728086404 0.0999450693528674
4.34626731336567 0.0999388236505497
4.34691734586729 0.0999325753224104
4.34756737836892 0.0999263243689908
4.34821741087054 0.0999200707908324
4.34886744337217 0.0999138145884769
4.34951747587379 0.0999075557624664
4.35016750837542 0.0999012943133428
4.35081754087704 0.0998950302416487
4.35146757337867 0.0998887635479264
4.35211760588029 0.0998824942327189
4.35276763838192 0.099876222296569
4.35341767088354 0.0998699477400199
4.35406770338517 0.0998636705636149
4.35471773588679 0.0998573907678977
4.35536776838842 0.0998511083534119
4.35601780089004 0.0998448233207016
4.35666783339167 0.099838535670311
4.35731786589329 0.0998322454027844
4.35796789839492 0.0998259525186664
4.35861793089654 0.0998196570185017
4.35926796339817 0.0998133589028354
4.35991799589979 0.0998070581722127
4.36056802840142 0.0998007548271789
4.36121806090305 0.0997944488682796
4.36186809340467 0.0997881402960607
4.36251812590629 0.099781829111068
4.36316815840792 0.0997755153138479
4.36381819090955 0.0997691989049467
4.36446822341117 0.0997628798849111
4.3651182559128 0.0997565582542878
4.36576828841442 0.0997502340136237
4.36641832091605 0.0997439071634663
4.36706835341767 0.0997375777043628
4.3677183859193 0.0997312456368608
4.36836841842092 0.0997249109615082
4.36901845092255 0.099718573678853
4.36966848342417 0.0997122337894434
4.3703185159258 0.0997058912938278
4.37096854842742 0.0996995461925548
4.37161858092905 0.0996931984861733
4.37226861343067 0.0996868481752322
4.3729186459323 0.0996804952602808
4.37356867843392 0.0996741397418685
4.37421871093555 0.099667781620545
4.37486874343717 0.09966142089686
4.3755187759388 0.0996550575713635
4.37616880844042 0.0996486916446059
4.37681884094205 0.0996423231171375
4.37746887344367 0.0996359519895089
4.3781189059453 0.0996295782622709
4.37876893844692 0.0996232019359747
4.37941897094855 0.0996168230111713
4.38006900345017 0.0996104414884123
4.3807190359518 0.0996040573682492
4.38136906845342 0.099597670651234
4.38201910095505 0.0995912813379185
4.38266913345667 0.099584889428855
4.3833191659583 0.099578494924596
4.38396919845992 0.0995720978256941
4.38461923096155 0.099565698132702
4.38526926346317 0.0995592958461729
4.3859192959648 0.0995528909666599
4.38656932846642 0.0995464834947164
4.38721936096805 0.0995400734308961
4.38786939346967 0.0995336607757528
4.3885194259713 0.0995272455298404
4.38916945847292 0.0995208276937133
4.38981949097455 0.0995144072679259
4.39046952347617 0.0995079842530326
4.3911195559778 0.0995015586495885
4.39176958847942 0.0994951304581484
4.39241962098105 0.0994886996792675
4.39306965348267 0.0994822663135013
4.3937196859843 0.0994758303614055
4.39436971848592 0.0994693918235357
4.39501975098755 0.099462950700448
4.39566978348917 0.0994565069926985
4.3963198159908 0.0994500607008438
4.39696984849242 0.0994436118254403
4.39761988099405 0.0994371603670449
4.39826991349567 0.0994307063262146
4.3989199459973 0.0994242497035066
4.39956997849893 0.0994177904994781
4.40022001100055 0.0994113287146869
4.40087004350218 0.0994048643496907
4.4015200760038 0.0993983974050475
4.40217010850543 0.0993919278813154
4.40282014100705 0.0993854557790528
4.40347017350868 0.0993789810988184
4.4041202060103 0.0993725038411708
4.40477023851193 0.0993660240066691
4.40542027101355 0.0993595415958723
4.40607030351518 0.0993530566093399
4.4067203360168 0.0993465690476314
4.40737036851843 0.0993400789113066
4.40802040102005 0.0993335862009254
4.40867043352168 0.0993270909170478
4.4093204660233 0.0993205930602345
4.40997049852493 0.0993140926310457
4.41062053102655 0.0993075896300422
4.41127056352818 0.0993010840577851
4.4119205960298 0.0992945759148354
4.41257062853143 0.0992880652017544
4.41322066103305 0.0992815519191037
4.41387069353468 0.0992750360674449
4.4145207260363 0.09926851764734
4.41517075853793 0.099261996659351
4.41582079103955 0.0992554731040404
4.41647082354118 0.0992489469819705
4.4171208560428 0.0992424182937041
4.41777088854443 0.099235887039804
4.41842092104605 0.0992293532208334
4.41907095354768 0.0992228168373554
4.4197209860493 0.0992162778899336
4.42037101855093 0.0992097363791317
4.42102105105255 0.0992031923055135
4.42167108355418 0.0991966456696431
4.4223211160558 0.0991900964720847
4.42297114855743 0.0991835447134027
4.42362118105905 0.0991769903941618
4.42427121356068 0.0991704335149269
4.4249212460623 0.0991638740762629
4.42557127856393 0.0991573120787351
4.42622131106555 0.099150747522909
4.42687134356718 0.09914418040935
4.4275213760688 0.0991376107386241
4.42817140857043 0.0991310385112972
4.42882144107205 0.0991244637279356
4.42947147357368 0.0991178863891055
4.4301215060753 0.0991113064953736
4.43077153857693 0.0991047240473068
4.43142157107855 0.0990981390454718
4.43207160358018 0.099091551490436
4.4327216360818 0.0990849613827666
4.43337166858343 0.0990783687230312
4.43402170108505 0.0990717735117976
4.43467173358668 0.0990651757496336
4.4353217660883 0.0990585754371075
4.43597179858993 0.0990519725747875
4.43662183109155 0.0990453671632422
4.43727186359318 0.0990387592030403
4.4379218960948 0.0990321486947506
4.43857192859643 0.0990255356389423
4.43922196109806 0.0990189200361846
4.43987199359968 0.0990123018870471
4.4405220261013 0.0990056811920993
4.44117205860293 0.0989990579519113
4.44182209110456 0.0989924321670529
4.44247212360618 0.0989858038380946
4.44312215610781 0.0989791729656066
4.44377218860943 0.0989725395501597
4.44442222111106 0.0989659035923247
4.44507225361268 0.0989592650926725
4.44572228611431 0.0989526240517745
4.44637231861593 0.0989459804702019
4.44702235111756 0.0989393343485265
4.44767238361918 0.0989326856873199
4.44832241612081 0.0989260344871541
4.44897244862243 0.0989193807486014
4.44962248112406 0.0989127244722341
4.45027251362568 0.0989060656586247
4.45092254612731 0.098899404308346
4.45157257862893 0.0988927404219709
4.45222261113056 0.0988860740000724
4.45287264363218 0.0988794050432241
4.45352267613381 0.0988727335519993
4.45417270863543 0.0988660595269717
4.45482274113706 0.0988593829687152
4.45547277363868 0.098852703877804
4.45612280614031 0.0988460222548122
4.45677283864193 0.0988393381003143
4.45742287114356 0.098832651414885
4.45807290364518 0.0988259621990992
4.45872293614681 0.0988192704535317
4.45937296864843 0.098812576178758
4.46002300115006 0.0988058793753533
4.46067303365168 0.0987991800438933
4.46132306615331 0.0987924781849537
4.46197309865493 0.0987857737991106
4.46262313115656 0.0987790668869401
4.46327316365818 0.0987723574490185
4.46392319615981 0.0987656454859225
4.46457322866143 0.0987589309982287
4.46522326116306 0.0987522139865141
4.46587329366468 0.0987454944513558
4.46652332616631 0.0987387723933311
4.46717335866793 0.0987320478130174
4.46782339116956 0.0987253207109926
4.46847342367118 0.0987185910878343
4.46912345617281 0.0987118589441209
4.46977348867443 0.0987051242804303
4.47042352117606 0.0986983870973411
4.47107355367768 0.098691647395432
4.47172358617931 0.0986849051752817
4.47237361868093 0.0986781604374693
4.47302365118256 0.0986714131825738
4.47367368368418 0.0986646634111748
4.47432371618581 0.0986579111238518
4.47497374868743 0.0986511563211845
4.47562378118906 0.0986443990037529
4.47627381369068 0.0986376391721372
4.47692384619231 0.0986308768269175
4.47757387869393 0.0986241119686746
4.47822391119556 0.0986173445979889
4.47887394369718 0.0986105747154415
4.47952397619881 0.0986038023216134
4.48017400870043 0.0985970274170859
4.48082404120206 0.0985902500024403
4.48147407370369 0.0985834700782585
4.48212410620531 0.098576687645122
4.48277413870693 0.0985699027036131
4.48342417120856 0.0985631152543138
4.48407420371019 0.0985563252978066
4.48472423621181 0.098549532834674
4.48537426871344 0.0985427378654987
4.48602430121506 0.0985359403908638
4.48667433371669 0.0985291404113523
4.48732436621831 0.0985223379275476
4.48797439871994 0.0985155329400332
4.48862443122156 0.0985087254493927
4.48927446372319 0.0985019154562101
4.48992449622481 0.0984951029610693
4.49057452872644 0.0984882879645547
4.49122456122806 0.0984814704672507
4.49187459372969 0.0984746504697418
4.49252462623131 0.098467827972613
4.49317465873294 0.0984610029764491
4.49382469123456 0.0984541754818354
4.49447472373619 0.0984473454893573
4.49512475623781 0.0984405129996002
4.49577478873944 0.0984336780131499
4.49642482124106 0.0984268405305924
4.49707485374269 0.0984200005525137
4.49772488624431 0.0984131580795001
4.49837491874594 0.0984063131121382
4.49902495124756 0.0983994656510144
4.49967498374919 0.0983926156967158
4.50032501625081 0.0983857632498294
4.50097504875244 0.0983789083109423
4.50162508125406 0.0983720508806419
4.50227511375569 0.0983651909595159
4.50292514625731 0.0983583285481519
4.50357517875894 0.0983514636471381
4.50422521126056 0.0983445962570624
4.50487524376219 0.0983377263785132
4.50552527626381 0.0983308540120791
4.50617530876544 0.0983239791583487
4.50682534126706 0.0983171018179108
4.50747537376869 0.0983102219913546
4.50812540627031 0.0983033396792693
4.50877543877194 0.0982964548822443
4.50942547127356 0.0982895676008692
4.51007550377519 0.0982826778357339
4.51072553627681 0.0982757855874282
4.51137556877844 0.0982688908565424
4.51202560128006 0.0982619936436667
4.51267563378169 0.0982550939493918
4.51332566628331 0.0982481917743084
4.51397569878494 0.0982412871190072
4.51462573128656 0.0982343799840795
4.51527576378819 0.0982274703701164
4.51592579628981 0.0982205582777094
4.51657582879144 0.0982136437074501
4.51722586129306 0.0982067266599304
4.51787589379469 0.0981998071357422
4.51852592629631 0.0981928851354777
4.51917595879794 0.0981859606597292
4.51982599129957 0.0981790337090893
4.52047602380119 0.0981721042841508
4.52112605630282 0.0981651723855064
4.52177608880444 0.0981582380137494
4.52242612130607 0.0981513011694729
4.52307615380769 0.0981443618532704
4.52372618630932 0.0981374200657356
4.52437621881094 0.0981304758074622
4.52502625131257 0.0981235290790443
4.52567628381419 0.098116579881076
4.52632631631582 0.0981096282141517
4.52697634881744 0.0981026740788658
4.52762638131907 0.0980957174758132
4.52827641382069 0.0980887584055888
4.52892644632232 0.0980817968687876
4.52957647882394 0.0980748328660048
4.53022651132557 0.098067866397836
4.53087654382719 0.0980608974648767
4.53152657632882 0.0980539260677228
4.53217660883044 0.0980469522069702
4.53282664133207 0.0980399758832152
4.53347667383369 0.098032997097054
4.53412670633532 0.0980260158490831
4.53477673883694 0.0980190321398994
4.53542677133857 0.0980120459700997
4.53607680384019 0.0980050573402809
4.53672683634182 0.0979980662510406
4.53737686884344 0.0979910727029759
4.53802690134507 0.0979840766966846
4.53867693384669 0.0979770782327644
4.53932696634832 0.0979700773118133
4.53997699884994 0.0979630739344295
4.54062703135157 0.0979560681012112
4.54127706385319 0.0979490598127571
4.54192709635482 0.0979420490696657
4.54257712885644 0.0979350358725359
4.54322716135807 0.0979280202219669
4.54387719385969 0.0979210021185577
4.54452722636132 0.0979139815629079
4.54517725886294 0.0979069585556169
4.54582729136457 0.0978999330972847
4.54647732386619 0.097892905188511
4.54712735636782 0.0978858748298961
4.54777738886944 0.0978788420220402
4.54842742137107 0.0978718067655438
4.54907745387269 0.0978647690610076
4.54972748637432 0.0978577289090323
4.55037751887594 0.0978506863102191
4.55102755137757 0.0978436412651691
4.55167758387919 0.0978365937744836
4.55232761638082 0.0978295438387643
4.55297764888244 0.0978224914586128
4.55362768138407 0.0978154366346311
4.55427771388569 0.0978083793674212
4.55492774638732 0.0978013196575854
4.55557777888894 0.0977942575057261
4.55622781139057 0.097787192912446
4.55687784389219 0.0977801258783478
4.55752787639382 0.0977730564040345
4.55817790889544 0.0977659844901093
4.55882794139707 0.0977589101371755
4.5594779738987 0.0977518333458365
4.56012800640032 0.0977447541166961
4.56077803890194 0.0977376724503581
4.56142807140357 0.0977305883474265
4.5620781039052 0.0977235018085057
4.56272813640682 0.0977164128341998
4.56337816890845 0.0977093214251136
4.56402820141007 0.0977022275818517
4.5646782339117 0.0976951313050191
4.56532826641332 0.0976880325952208
4.56597829891495 0.0976809314530622
4.56662833141657 0.0976738278791486
4.5672783639182 0.0976667218740857
4.56792839641982 0.0976596134384794
4.56857842892145 0.0976525025729354
4.56922846142307 0.0976453892780601
4.5698784939247 0.0976382735544598
4.57052852642632 0.0976311554027408
4.57117855892795 0.09762403482351
4.57182859142957 0.0976169118173742
4.5724786239312 0.0976097863849403
4.57312865643282 0.0976026585268156
4.57377868893445 0.0975955282436075
4.57442872143607 0.0975883955359236
4.5750787539377 0.0975812604043715
4.57572878643932 0.0975741228495591
4.57637881894095 0.0975669828720946
4.57702885144257 0.0975598404725862
4.5776788839442 0.0975526956516423
4.57832891644582 0.0975455484098715
4.57897894894745 0.0975383987478827
4.57962898144907 0.0975312466662846
4.5802790139507 0.0975240921656866
4.58092904645232 0.0975169352466978
4.58157907895395 0.0975097759099278
4.58222911145557 0.0975026141559862
4.5828791439572 0.0974954499854828
4.58352917645882 0.0974882833990277
4.58417920896045 0.0974811143972309
4.58482924146207 0.0974739429807029
4.5854792739637 0.0974667691500541
4.58612930646532 0.0974595929058953
4.58677933896695 0.0974524142488373
4.58742937146857 0.0974452331794912
4.5880794039702 0.0974380496984681
4.58872943647182 0.0974308638063795
4.58937946897345 0.0974236755038369
4.59002950147507 0.097416484791452
4.5906795339767 0.0974092916698368
4.59132956647832 0.0974020961396033
4.59197959897995 0.0973948982013638
4.59262963148157 0.0973876978557307
4.5932796639832 0.0973804951033167
4.59392969648482 0.0973732899447343
4.59457972898645 0.0973660823805967
4.59522976148807 0.097358872411517
4.5958797939897 0.0973516600381083
4.59652982649132 0.0973444452609842
4.59717985899295 0.0973372280807584
4.59782989149457 0.0973300084980445
4.5984799239962 0.0973227865134566
4.59912995649782 0.0973155621276089
4.59977998899945 0.0973083353411155
4.60043002150107 0.0973011061545912
4.6010800540027 0.0972938745686504
4.60173008650433 0.0972866405839081
4.60238011900595 0.0972794042009792
4.60303015150757 0.097272165420479
4.6036801840092 0.0972649242430227
4.60433021651083 0.0972576806692259
4.60498024901245 0.0972504346997043
4.60563028151408 0.0972431863350737
4.6062803140157 0.0972359355759502
4.60693034651733 0.09722868242295
4.60758037901895 0.0972214268766894
4.60823041152058 0.097214168937785
4.6088804440222 0.0972069086068535
4.60953047652383 0.0971996458845119
4.61018050902545 0.097192380771377
4.61083054152708 0.0971851132680663
4.6114805740287 0.097177843375197
4.61213060653033 0.0971705710933868
4.61278063903195 0.0971632964232534
4.61343067153358 0.0971560193654146
4.6140807040352 0.0971487399204887
4.61473073653683 0.0971414580890937
4.61538076903845 0.0971341738718482
4.61603080154008 0.0971268872693706
4.6166808340417 0.0971195982822799
4.61733086654333 0.0971123069111949
4.61798089904495 0.0971050131567346
4.61863093154658 0.0970977170195185
4.6192809640482 0.0970904185001658
4.61993099654983 0.0970831175992962
4.62058102905145 0.0970758143175295
4.62123106155308 0.0970685086554856
4.6218810940547 0.0970612006137846
4.62253112655633 0.0970538901930468
4.62318115905795 0.0970465773938926
4.62383119155958 0.0970392622169427
4.6244812240612 0.0970319446628179
4.62513125656283 0.097024624732139
4.62578128906445 0.0970173024255273
4.62643132156608 0.0970099777436039
4.6270813540677 0.0970026506869905
4.62773138656933 0.0969953212563085
4.62838141907095 0.0969879894521798
4.62903145157258 0.0969806552752263
4.6296814840742 0.0969733187260703
4.63033151657583 0.0969659798053338
4.63098154907745 0.0969586385136396
4.63163158157908 0.0969512948516101
4.6322816140807 0.0969439488198681
4.63293164658233 0.0969366004190367
4.63358167908395 0.096929249649739
4.63423171158558 0.0969218965125982
4.6348817440872 0.0969145410082379
4.63553177658883 0.0969071831372816
4.63618180909045 0.0968998229003532
4.63683184159208 0.0968924602980767
4.6374818740937 0.0968850953310761
4.63813190659533 0.0968777279999758
4.63878193909695 0.0968703583054003
4.63943197159858 0.0968629862479742
4.64008200410021 0.0968556118283222
4.64073203660183 0.0968482350470694
4.64138206910346 0.0968408559048409
4.64203210160508 0.096833474402262
4.64268213410671 0.0968260905399582
4.64333216660833 0.096818704318555
4.64398219910996 0.0968113157386784
4.64463223161158 0.0968039248009542
4.64528226411321 0.0967965315060086
4.64593229661483 0.0967891358544679
4.64658232911646 0.0967817378469585
4.64723236161808 0.0967743374841071
4.64788239411971 0.0967669347665405
4.64853242662133 0.0967595296948856
4.64918245912296 0.0967521222697695
4.64983249162458 0.0967447124918196
4.65048252412621 0.0967373003616632
4.65113255662783 0.0967298858799281
4.65178258912946 0.096722469047242
4.65243262163108 0.0967150498642327
4.65308265413271 0.0967076283315286
4.65373268663433 0.0967002044497577
4.65438271913596 0.0966927782195486
4.65503275163758 0.0966853496415299
4.65568278413921 0.0966779187163303
4.65633281664083 0.0966704854445788
4.65698284914246 0.0966630498269045
4.65763288164408 0.0966556118639366
4.65828291414571 0.0966481715563045
4.65893294664733 0.096640728904638
4.65958297914896 0.0966332839095665
4.66023301165058 0.0966258365717203
4.66088304415221 0.0966183868917292
4.66153307665383 0.0966109348702236
4.66218310915546 0.0966034805078338
4.66283314165708 0.0965960238051904
4.66348317415871 0.0965885647629242
4.66413320666033 0.096581103381666
4.66478323916196 0.096573639662047
4.66543327166358 0.0965661736046983
4.66608330416521 0.0965587052102513
4.66673333666683 0.0965512344793376
4.66738336916846 0.0965437614125889
4.66803340167008 0.096536286010637
4.66868343417171 0.096528808274114
4.66933346667333 0.0965213282036522
4.66998349917496 0.0965138457998837
4.67063353167658 0.0965063610634413
4.67128356417821 0.0964988739949575
4.67193359667983 0.0964913845950652
4.67258362918146 0.0964838928643975
4.67323366168308 0.0964763988035875
4.67388369418471 0.0964689024132684
4.67453372668633 0.0964614036940739
4.67518375918796 0.0964539026466376
4.67583379168958 0.0964463992715933
4.67648382419121 0.096438893569575
4.67713385669283 0.0964313855412168
4.67778388919446 0.096423875187153
4.67843392169608 0.0964163625080181
4.67908395419771 0.0964088475044467
4.67973398669934 0.0964013301770736
4.68038401920096 0.0963938105265337
4.68103405170258 0.0963862885534622
4.68168408420421 0.0963787642584944
4.68233411670584 0.0963712376422655
4.68298414920746 0.0963637087054114
4.68363418170909 0.0963561774485676
4.68428421421071 0.0963486438723701
4.68493424671234 0.096341107977455
4.68558427921396 0.0963335697644585
4.68623431171559 0.0963260292340169
4.68688434421721 0.0963184863867669
4.68753437671884 0.0963109412233452
4.68818440922046 0.0963033937443886
4.68883444172209 0.0962958439505342
4.68948447422371 0.0962882918424191
4.69013450672534 0.0962807374206807
4.69078453922696 0.0962731806859565
4.69143457172859 0.0962656216388842
4.69208460423021 0.0962580602801016
4.69273463673184 0.0962504966102467
4.69338466923346 0.0962429306299576
4.69403470173509 0.0962353623398726
4.69468473423671 0.0962277917406303
4.69533476673834 0.0962202188328692
4.69598479923996 0.0962126436172281
4.69663483174159 0.096205066094346
4.69728486424321 0.0961974862648619
4.69793489674484 0.0961899041294151
4.69858492924646 0.096182319688645
4.69923496174809 0.0961747329431912
4.69988499424971 0.0961671438936935
4.70053502675134 0.0961595525407917
4.70118505925296 0.0961519588851259
4.70183509175459 0.0961443629273362
4.70248512425621 0.0961367646680631
4.70313515675784 0.0961291641079471
4.70378518925946 0.0961215612476288
4.70443522176109 0.0961139560877491
4.70508525426271 0.0961063486289489
4.70573528676434 0.0960987388718695
4.70638531926596 0.0960911268171522
4.70703535176759 0.0960835124654383
4.70768538426921 0.0960758958173696
4.70833541677084 0.0960682768735878
4.70898544927246 0.0960606556347348
4.70963548177409 0.0960530321014528
4.71028551427571 0.096045406274384
4.71093554677734 0.0960377781541708
4.71158557927896 0.0960301477414558
4.71223561178059 0.0960225150368817
4.71288564428221 0.0960148800410913
4.71353567678384 0.0960072427547278
4.71418570928546 0.0959996031784343
4.71483574178709 0.0959919613128541
4.71548577428871 0.0959843171586308
4.71613580679034 0.0959766707164079
4.71678583929196 0.0959690219868295
4.71743587179359 0.0959613709705393
4.71808590429522 0.0959537176681815
4.71873593679684 0.0959460620804004
4.71938596929846 0.0959384042078405
4.72003600180009 0.0959307440511463
4.72068603430171 0.0959230816109626
4.72133606680334 0.0959154168879343
4.72198609930497 0.0959077498827064
4.72263613180659 0.0959000805959242
4.72328616430822 0.095892409028233
4.72393619680984 0.0958847351802784
4.72458622931147 0.095877059052706
4.72523626181309 0.0958693806461617
4.72588629431472 0.0958616999612915
4.72653632681634 0.0958540169987414
4.72718635931797 0.0958463317591579
4.72783639181959 0.0958386442431872
4.72848642432122 0.0958309544514762
4.72913645682284 0.0958232623846714
4.72978648932447 0.0958155680434199
4.73043652182609 0.0958078714283687
4.73108655432772 0.095800172540165
4.73173658682934 0.0957924713794561
4.73238661933097 0.0957847679468897
4.73303665183259 0.0957770622431135
4.73368668433422 0.0957693542687751
4.73433671683584 0.0957616440245227
4.73498674933747 0.0957539315110043
4.73563678183909 0.0957462167288684
4.73628681434072 0.0957384996787632
4.73693684684234 0.0957307803613375
4.73758687934397 0.0957230587772399
4.73823691184559 0.0957153349271194
4.73888694434722 0.0957076088116252
4.73953697684884 0.0956998804314062
4.74018700935047 0.095692149787112
4.74083704185209 0.095684416879392
4.74148707435372 0.095676681708896
4.74213710685534 0.0956689442762737
4.74278713935697 0.0956612045821752
4.74343717185859 0.0956534626272504
4.74408720436022 0.0956457184121499
4.74473723686184 0.0956379719375239
4.74538726936347 0.095630223204023
4.74603730186509 0.0956224722122981
4.74668733436672 0.0956147189629999
4.74733736686834 0.0956069634567795
4.74798739936997 0.0955992056942881
4.74863743187159 0.0955914456761772
4.74928746437322 0.095583683403098
4.74993749687484 0.0955759188757023
4.75058752937647 0.095568152094642
4.75123756187809 0.0955603830605688
4.75188759437972 0.095552611774135
4.75253762688134 0.0955448382359928
4.75318765938297 0.0955370624467946
4.75383769188459 0.0955292844071929
4.75448772438622 0.0955215041178405
4.75513775688784 0.0955137215793901
4.75578778938947 0.0955059367924949
4.75643782189109 0.0954981497578078
4.75708785439272 0.0954903604759824
4.75773788689434 0.0954825689476719
4.75838791939597 0.0954747751735301
4.75903795189759 0.0954669791542107
4.75968798439922 0.0954591808903675
4.76033801690085 0.0954513803826546
4.76098804940247 0.0954435776317262
4.7616380819041 0.0954357726382367
4.76228811440572 0.0954279654028407
4.76293814690735 0.0954201559261926
4.76358817940897 0.0954123442089474
4.7642382119106 0.09540453025176
4.76488824441222 0.0953967140552854
4.76553827691385 0.095388895620179
4.76618830941547 0.0953810749470961
4.7668383419171 0.0953732520366923
4.76748837441872 0.0953654268896233
4.76813840692035 0.0953575995065449
4.76878843942197 0.0953497698881131
4.7694384719236 0.0953419380349841
4.77008850442522 0.0953341039478141
4.77073853692685 0.0953262676272596
4.77138856942847 0.0953184290739772
4.7720386019301 0.0953105882886236
4.77268863443172 0.0953027452718556
4.77333866693335 0.0952949000243304
4.77398869943497 0.0952870525467051
4.7746387319366 0.095279202839637
4.77528876443822 0.0952713509037836
4.77593879693985 0.0952634967398025
4.77658882944147 0.0952556403483515
4.7772388619431 0.0952477817300885
4.77788889444472 0.0952399208856716
4.77853892694635 0.0952320578157589
4.77918895944797 0.0952241925210089
4.7798389919496 0.0952163250020801
4.78048902445122 0.0952084552596311
4.78113905695285 0.0952005832943206
4.78178908945447 0.0951927091068077
4.7824391219561 0.0951848326977514
4.78308915445772 0.095176954067811
4.78373918695935 0.0951690732176459
4.78438921946097 0.0951611901479156
4.7850392519626 0.0951533048592797
4.78568928446422 0.0951454173523982
4.78633931696585 0.0951375276279309
4.78698934946747 0.095129635686538
4.7876393819691 0.0951217415288798
4.78828941447072 0.0951138451556166
4.78893944697235 0.0951059465674091
4.78958947947397 0.0950980457649178
4.7902395119756 0.0950901427488038
4.79088954447722 0.0950822375197279
4.79153957697885 0.0950743300783513
4.79218960948047 0.0950664204253352
4.7928396419821 0.0950585085613412
4.79348967448372 0.0950505944870308
4.79413970698535 0.0950426782030656
4.79478973948697 0.0950347597101076
4.7954397719886 0.0950268390088188
4.79608980449022 0.0950189160998613
4.79673983699185 0.0950109909838974
4.79738986949347 0.0950030636615896
4.7980399019951 0.0949951341336004
4.79868993449672 0.0949872024005926
4.79933996699835 0.0949792684632291
4.79998999949998 0.0949713323221728
4.8006400320016 0.0949633939780869
4.80129006450322 0.0949554534316348
4.80194009700485 0.09494751068348
4.80259012950648 0.0949395657342859
4.8032401620081 0.0949316185847163
4.80389019450973 0.0949236692354351
4.80454022701135 0.0949157176871064
4.80519025951298 0.0949077639403943
4.8058402920146 0.0948998079959631
4.80649032451623 0.0948918498544773
4.80714035701785 0.0948838895166015
4.80779038951948 0.0948759269830004
4.8084404220211 0.0948679622543389
4.80909045452273 0.0948599953312821
4.80974048702435 0.094852026214495
4.81039051952598 0.0948440549046431
4.8110405520276 0.0948360814023918
4.81169058452923 0.0948281057084066
4.81234061703085 0.0948201278233534
4.81299064953248 0.094812147747898
4.8136406820341 0.0948041654827064
4.81429071453573 0.0947961810284448
4.81494074703735 0.0947881943857796
4.81559077953898 0.0947802055553771
4.8162408120406 0.094772214537904
4.81689084454223 0.094764221334027
4.81754087704385 0.0947562259444129
4.81819090954548 0.0947482283697289
4.8188409420471 0.094740228610642
4.81949097454873 0.0947322266678196
4.82014100705035 0.0947242225419291
4.82079103955198 0.0947162162336381
4.8214410720536 0.0947082077436144
4.82209110455523 0.0947001970725257
4.82274113705685 0.0946921842210401
4.82339116955848 0.0946841691898258
4.8240412020601 0.0946761519795511
4.82469123456173 0.0946681325908843
4.82534126706335 0.094660111024494
4.82599129956498 0.094652087281049
4.8266413320666 0.0946440613612182
4.82729136456823 0.0946360332656704
4.82794139706985 0.0946280029950749
4.82859142957148 0.0946199705501009
4.8292414620731 0.0946119359314178
4.82989149457473 0.0946038991396952
4.83054152707635 0.0945958601756028
4.83119155957798 0.0945878190398105
4.8318415920796 0.094579775732988
4.83249162458123 0.0945717302558057
4.83314165708285 0.0945636826089338
4.83379168958448 0.0945556327930426
4.8344417220861 0.0945475808088027
4.83509175458773 0.0945395266568847
4.83574178708935 0.0945314703379595
4.83639181959098 0.0945234118526979
4.8370418520926 0.0945153512017712
4.83769188459423 0.0945072883858505
4.83834191709586 0.0944992234056072
4.83899194959748 0.0944911562617128
4.8396419820991 0.0944830869548389
4.84029201460073 0.0944750154856573
4.84094204710235 0.0944669418548399
4.84159207960398 0.0944588660630589
4.84224211210561 0.0944507881109863
4.84289214460723 0.0944427079992946
4.84354217710886 0.0944346257286561
4.84419220961048 0.0944265412997436
4.84484224211211 0.0944184547132297
4.84549227461373 0.0944103659697873
4.84614230711536 0.0944022750700895
4.84679233961698 0.0943941820148095
4.84744237211861 0.0943860868046204
4.84809240462023 0.0943779894401958
4.84874243712186 0.0943698899222092
4.84939246962348 0.0943617882513344
4.85004250212511 0.0943536844282452
4.85069253462673 0.0943455784536155
4.85134256712836 0.0943374703281195
4.85199259962998 0.0943293600524315
4.85264263213161 0.0943212476272258
4.85329266463323 0.094313133053177
4.85394269713486 0.0943050163309598
4.85459272963648 0.0942968974612489
4.85524276213811 0.0942887764447193
4.85589279463973 0.094280653282046
4.85654282714136 0.0942725279739044
4.85719285964298 0.0942644005209697
4.85784289214461 0.0942562709239174
4.85849292464623 0.0942481391834231
4.85914295714786 0.0942400053001626
4.85979298964948 0.0942318692748118
4.86044302215111 0.0942237311080467
4.86109305465273 0.0942155908005436
4.86174308715436 0.0942074483529785
4.86239311965598 0.0941993037660281
4.86304315215761 0.0941911570403689
4.86369318465923 0.0941830081766776
4.86434321716086 0.094174857175631
4.86499324966248 0.0941667040379061
4.86564328216411 0.09415854876418
4.86629331466573 0.09415039135513
4.86694334716736 0.0941422318114334
4.86759337966898 0.0941340701337677
4.86824341217061 0.0941259063228107
4.86889344467223 0.09411774037924
4.86954347717386 0.0941095723037337
4.87019350967548 0.0941014020969697
4.87084354217711 0.0940932297596262
4.87149357467873 0.0940850552923816
4.87214360718036 0.0940768786959142
4.87279363968198 0.0940686999709028
4.87344367218361 0.094060519118026
4.87409370468523 0.0940523361379627
4.87474373718686 0.0940441510313918
4.87539376968848 0.0940359637989925
4.87604380219011 0.094027774441444
4.87669383469173 0.0940195829594258
4.87734386719336 0.0940113893536173
4.87799389969498 0.0940031936246982
4.87864393219661 0.0939949957733482
4.87929396469823 0.0939867958002474
4.87994399719986 0.0939785937060758
4.88059402970149 0.0939703894915134
4.88124406220311 0.0939621831572408
4.88189409470474 0.0939539747039382
4.88254412720636 0.0939457641322864
4.88319415970799 0.093937551442966
4.88384419220961 0.0939293366366578
4.88449422471124 0.0939211197140428
4.88514425721286 0.0939129006758023
4.88579428971449 0.0939046795226173
4.88644432221611 0.0938964562551692
4.88709435471774 0.0938882308741397
4.88774438721936 0.0938800033802103
4.88839441972099 0.0938717737740628
4.88904445222261 0.093863542056379
4.88969448472424 0.0938553082278411
4.89034451722586 0.0938470722891312
4.89099454972749 0.0938388342409315
4.89164458222911 0.0938305940839246
4.89229461473074 0.0938223518187929
4.89294464723236 0.0938141074462192
4.89359467973399 0.0938058609668863
4.89424471223561 0.0937976123814772
4.89489474473724 0.0937893616906748
4.89554477723886 0.0937811088951625
4.89619480974049 0.0937728539956235
4.89684484224211 0.0937645969927414
4.89749487474374 0.0937563378871997
4.89814490724536 0.0937480766796822
4.89879493974699 0.0937398133708727
4.89944497224861 0.0937315479614553
4.90009500475024 0.093723280452114
4.90074503725186 0.0937150108435331
4.90139506975349 0.0937067391363971
4.90204510225511 0.0936984653313903
4.90269513475674 0.0936901894291975
4.90334516725836 0.0936819114305034
4.90399519975999 0.0936736313359929
4.90464523226161 0.0936653491463511
4.90529526476324 0.0936570648622631
4.90594529726486 0.0936487784844142
4.90659532976649 0.0936404900134898
4.90724536226811 0.0936321994501755
4.90789539476974 0.0936239067951568
4.90854542727136 0.0936156120491198
4.90919545977299 0.0936073152127502
4.90984549227461 0.0935990162867341
4.91049552477624 0.0935907152717578
4.91114555727786 0.0935824121685074
4.91179558977949 0.0935741069776696
4.91244562228111 0.0935657996999308
4.91309565478274 0.0935574903359778
4.91374568728436 0.0935491788864974
4.91439571978599 0.0935408653521765
4.91504575228761 0.0935325497337022
4.91569578478924 0.0935242320317618
4.91634581729086 0.0935159122470425
4.91699584979249 0.0935075903802319
4.91764588229411 0.0934992664320176
4.91829591479574 0.0934909404030872
4.91894594729736 0.0934826122941286
4.91959597979899 0.0934742821058298
4.92024601230062 0.0934659498388789
4.92089604480224 0.0934576154939641
4.92154607730386 0.0934492790717738
4.92219610980549 0.0934409405729964
4.92284614230712 0.0934325999983207
4.92349617480874 0.0934242573484352
4.92414620731037 0.0934159126240289
4.92479623981199 0.0934075658257908
4.92544627231362 0.09339921695441
4.92609630481524 0.0933908660105756
4.92674633731687 0.0933825129949772
4.92739636981849 0.0933741579083041
4.92804640232012 0.0933658007512461
4.92869643482174 0.0933574415244928
4.92934646732337 0.093349080228734
4.92999649982499 0.0933407168646599
4.93064653232662 0.0933323514329606
4.93129656482824 0.0933239839343262
4.93194659732987 0.0933156143694472
4.93259662983149 0.093307242739014
4.93324666233312 0.0932988690437173
4.93389669483474 0.0932904932842478
4.93454672733637 0.0932821154612965
4.93519675983799 0.0932737355755542
4.93584679233962 0.0932653536277121
4.93649682484124 0.0932569696184615
4.93714685734287 0.0932485835484937
4.93779688984449 0.0932401954185003
4.93844692234612 0.0932318052291727
4.93909695484774 0.0932234129812029
4.93974698734937 0.0932150186752827
4.94039701985099 0.093206622312104
4.94104705235262 0.0931982238923589
4.94169708485424 0.0931898234167398
4.94234711735587 0.093181420885939
4.94299714985749 0.0931730163006489
4.94364718235912 0.0931646096615622
4.94429721486074 0.0931562009693716
4.94494724736237 0.0931477902247699
4.94559727986399 0.0931393774284502
4.94624731236562 0.0931309625811056
4.94689734486724 0.0931225456834292
4.94754737736887 0.0931141267361145
4.94819740987049 0.0931057057398548
4.94884744237212 0.0930972826953439
4.94949747487374 0.0930888576032753
4.95014750737537 0.0930804304643431
4.95079753987699 0.093072001279241
4.95144757237862 0.0930635700486633
4.95209760488024 0.0930551367733041
4.95274763738187 0.0930467014538577
4.95339766988349 0.0930382640910187
4.95404770238512 0.0930298246854815
4.95469773488674 0.0930213832379409
4.95534776738837 0.0930129397490917
4.95599779988999 0.0930044942196288
4.95664783239162 0.0929960466502473
4.95729786489324 0.0929875970416424
4.95794789739487 0.0929791453945094
4.9585979298965 0.0929706917095437
4.95924796239812 0.0929622359874409
4.95989799489974 0.0929537782288966
4.96054802740137 0.0929453184346066
4.961198059903 0.0929368566052669
4.96184809240462 0.0929283927415734
4.96249812490625 0.0929199268442224
4.96314815740787 0.09291145891391
4.9637981899095 0.0929029889513327
4.96444822241112 0.0928945169571871
4.96509825491275 0.0928860429321697
4.96574828741437 0.0928775668769772
4.966398319916 0.0928690887923067
4.96704835241762 0.092860608678855
4.96769838491925 0.0928521265373193
4.96834841742087 0.0928436423683968
4.9689984499225 0.092835156172785
4.96964848242412 0.0928266679511811
4.97029851492575 0.0928181777042829
4.97094854742737 0.0928096854327881
4.971598579929 0.0928011911373944
4.97224861243062 0.0927926948188
4.97289864493225 0.0927841964777027
4.97354867743387 0.0927756961148009
4.9741987099355 0.0927671937307928
4.97484874243712 0.0927586893263769
4.97549877493875 0.0927501829022516
4.97614880744037 0.0927416744591158
4.976798839942 0.0927331639976681
4.97744887244362 0.0927246515186075
4.97809890494525 0.092716137022633
4.97874893744687 0.0927076205104438
4.9793989699485 0.092699101982739
4.98004900245012 0.0926905814402181
4.98069903495175 0.0926820588835806
4.98134906745337 0.0926735343135261
4.981999099955 0.0926650077307543
4.98264913245662 0.0926564791359651
4.98329916495825 0.0926479485298585
4.98394919745987 0.0926394159131345
4.9845992299615 0.0926308812864933
4.98524926246312 0.0926223446506353
4.98589929496475 0.0926138060062608
4.98654932746637 0.0926052653540706
4.987199359968 0.0925967226947651
4.98784939246962 0.0925881780290453
4.98849942497125 0.092579631357612
4.98914945747287 0.0925710826811663
4.9897994899745 0.0925625320004093
4.99044952247612 0.0925539793160422
4.99109955497775 0.0925454246287664
4.99174958747937 0.0925368679392835
4.992399619981 0.092528309248295
4.99304965248262 0.0925197485565026
4.99369968498425 0.0925111858646083
4.99434971748587 0.0925026211733139
4.9949997499875 0.0924940544833215
4.99564978248912 0.0924854857953333
4.99629981499075 0.0924769151100516
4.99694984749237 0.0924683424281789
4.997599879994 0.0924597677504176
4.99824991249562 0.0924511910774705
4.99889994499725 0.0924426124100402
4.99954997749887 0.0924340317488298
5.0002000100005 0.092425449094542
5.00085004250213 0.0924168644478802
5.00150007500375 0.0924082778095475
5.00215010750538 0.0923996891802472
5.002800140007 0.0923910985606829
5.00345017250863 0.092382505951558
5.00410020501025 0.0923739113535763
5.00475023751188 0.0923653147674416
5.0054002700135 0.0923567161938577
5.00605030251513 0.0923481156335288
5.00670033501675 0.092339513087159
5.00735036751838 0.0923309085554524
5.00800040002 0.0923223020391136
5.00865043252163 0.0923136935388469
5.00930046502325 0.0923050830553571
5.00995049752488 0.0922964705893487
5.0106005300265 0.0922878561415267
5.01125056252813 0.0922792397125959
5.01190059502975 0.0922706213032615
5.01255062753138 0.0922620009142286
5.013200660033 0.0922533785462024
5.01385069253463 0.0922447541998885
5.01450072503625 0.0922361278759922
5.01515075753788 0.0922274995752193
5.0158007900395 0.0922188692982753
5.01645082254113 0.0922102370458663
5.01710085504275 0.0922016028186982
5.01775088754438 0.092192966617477
5.018400920046 0.0921843284429089
5.01905095254763 0.0921756882957002
5.01970098504925 0.0921670461765573
5.02035101755088 0.0921584020861868
5.0210010500525 0.0921497560252953
5.02165108255413 0.0921411079945895
5.02230111505575 0.0921324579947764
5.02295114755738 0.0921238060265628
5.023601180059 0.0921151520906558
5.02425121256063 0.0921064961877627
5.02490124506225 0.0920978383185908
5.02555127756388 0.0920891784838475
5.0262013100655 0.0920805166842402
5.02685134256713 0.0920718529204768
5.02750137506875 0.0920631871932648
5.02815140757038 0.0920545195033122
5.028801440072 0.0920458498513269
5.02945147257363 0.092037178238017
5.03010150507525 0.0920285046640908
5.03075153757688 0.0920198291302566
5.0314015700785 0.0920111516372226
5.03205160258013 0.0920024721856976
5.03270163508175 0.0919937907763901
5.03335166758338 0.0919851074100088
5.034001700085 0.0919764220872628
5.03465173258663 0.0919677348088608
5.03530176508825 0.0919590455755119
5.03595179758988 0.0919503543879255
5.0366018300915 0.0919416612468108
5.03725186259313 0.0919329661528771
5.03790189509475 0.091924269106834
5.03855192759638 0.0919155701093912
5.039201960098 0.0919068691612584
5.03985199259963 0.0918981662631454
5.04050202510126 0.0918894614157622
5.04115205760288 0.0918807546198188
5.0418020901045 0.0918720458760255
5.04245212260613 0.0918633351850924
5.04310215510776 0.0918546225477301
5.04375218760938 0.091845907964649
5.04440222011101 0.0918371914365598
5.04505225261263 0.0918284729641731
5.04570228511426 0.0918197525481997
5.04635231761588 0.0918110301893507
5.04700235011751 0.0918023058883371
5.04765238261913 0.0917935796458699
5.04830241512076 0.0917848514626605
5.04895244762238 0.0917761213394204
5.04960248012401 0.0917673892768608
5.05025251262563 0.0917586552756934
5.05090254512726 0.09174991933663
5.05155257762888 0.0917411814603822
5.05220261013051 0.0917324416476621
5.05285264263213 0.0917236998991817
5.05350267513376 0.091714956215653
5.05415270763538 0.0917062105977883
5.05480274013701 0.0916974630462999
5.05545277263863 0.0916887135619004
5.05610280514026 0.0916799621453022
5.05675283764188 0.0916712087972179
5.05740287014351 0.0916624535183605
5.05805290264513 0.0916536963094427
5.05870293514676 0.0916449371711775
5.05935296764838 0.091636176104278
5.06000300015001 0.0916274131094575
5.06065303265163 0.0916186481874291
5.06130306515326 0.0916098813389064
5.06195309765488 0.0916011125646028
5.06260313015651 0.0915923418652319
5.06325316265813 0.0915835692415075
5.06390319515976 0.0915747946941434
5.06455322766138 0.0915660182238535
5.06520326016301 0.0915572398313519
5.06585329266463 0.0915484595173528
5.06650332516626 0.0915396772825703
5.06715335766788 0.0915308931277189
5.06780339016951 0.0915221070535129
5.06845342267113 0.0915133190606671
5.06910345517276 0.0915045291498959
5.06975348767438 0.0914957373219143
5.07040352017601 0.0914869435774372
5.07105355267763 0.0914781479171794
5.07170358517926 0.0914693503418561
5.07235361768088 0.0914605508521825
5.07300365018251 0.0914517494488739
5.07365368268413 0.0914429461326457
5.07430371518576 0.0914341409042135
5.07495374768738 0.0914253337642927
5.07560378018901 0.0914165247135992
5.07625381269063 0.0914077137528488
5.07690384519226 0.0913989008827574
5.07755387769388 0.091390086104041
5.07820391019551 0.0913812694174158
5.07885394269714 0.091372450823598
5.07950397519876 0.0913636303233039
5.08015400770038 0.0913548079172501
5.08080404020201 0.091345983606153
5.08145407270364 0.0913371573907293
5.08210410520526 0.0913283292716957
5.08275413770689 0.0913194992497692
5.08340417020851 0.0913106673256667
5.08405420271014 0.0913018335001052
5.08470423521176 0.0912929977738019
5.08535426771339 0.0912841601474741
5.08600430021501 0.0912753206218392
5.08665433271664 0.0912664791976146
5.08730436521826 0.0912576358755179
5.08795439771989 0.0912487906562668
5.08860443022151 0.0912399435405791
5.08925446272314 0.0912310945291726
5.08990449522476 0.0912222436227654
5.09055452772639 0.0912133908220756
5.09120456022801 0.0912045361278212
5.09185459272964 0.0911956795407207
5.09250462523126 0.0911868210614924
5.09315465773289 0.0911779606908548
5.09380469023451 0.0911690984295265
5.09445472273614 0.0911602342782262
5.09510475523776 0.0911513682376728
5.09575478773939 0.091142500308585
5.09640482024101 0.0911336304916819
5.09705485274264 0.0911247587876827
5.09770488524426 0.0911158851973065
5.09835491774589 0.0911070097212726
5.09900495024751 0.0910981323603004
5.09965498274914 0.0910892531151094
5.10030501525076 0.0910803719864193
5.10095504775239 0.0910714889749497
5.10160508025401 0.0910626040814205
5.10225511275564 0.0910537173065516
5.10290514525726 0.0910448286510629
5.10355517775889 0.0910359381156745
5.10420521026051 0.0910270457011068
5.10485524276214 0.0910181514080799
5.10550527526376 0.0910092552373144
5.10615530776539 0.0910003571895306
5.10680534026701 0.0909914572654493
5.10745537276864 0.090982555465791
5.10810540527026 0.0909736517912767
5.10875543777189 0.0909647462426272
5.10940547027351 0.0909558388205635
5.11005550277514 0.0909469295258067
5.11070553527676 0.0909380183590781
5.11135556777839 0.0909291053210988
5.11200560028001 0.0909201904125904
5.11265563278164 0.0909112736342744
5.11330566528326 0.0909023549868722
5.11395569778489 0.0908934344711056
5.11460573028651 0.0908845120876965
5.11525576278814 0.0908755878373666
5.11590579528976 0.0908666617208381
5.11655582779139 0.0908577337388329
5.11720586029301 0.0908488038920732
5.11785589279464 0.0908398721812814
5.11850592529626 0.0908309386071798
5.11915595779789 0.0908220031704909
5.11980599029951 0.0908130658719372
5.12045602280114 0.0908041267122415
5.12110605530277 0.0907951856921265
5.12175608780439 0.0907862428123151
5.12240612030602 0.0907772980735302
5.12305615280764 0.090768351476495
5.12370618530927 0.0907594030219325
5.12435621781089 0.090750452710566
5.12500625031252 0.0907415005431189
5.12565628281414 0.0907325465203147
5.12630631531577 0.0907235906428768
5.12695634781739 0.0907146329115289
5.12760638031902 0.0907056733269948
5.12825641282064 0.0906967118899982
5.12890644532227 0.0906877486012632
5.12955647782389 0.0906787834615138
5.13020651032552 0.090669816471474
5.13085654282714 0.0906608476318681
5.13150657532877 0.0906518769434203
5.13215660783039 0.0906429044068553
5.13280664033202 0.0906339300228973
5.13345667283364 0.0906249537922711
5.13410670533527 0.0906159757157013
5.13475673783689 0.0906069957939127
5.13540677033852 0.0905980140276302
5.13605680284014 0.0905890304175789
5.13670683534177 0.0905800449644836
5.13735686784339 0.0905710576690698
5.13800690034502 0.0905620685320625
5.13865693284664 0.0905530775541872
5.13930696534827 0.0905440847361693
5.13995699784989 0.0905350900787345
5.14060703035152 0.0905260935826082
5.14125706285314 0.0905170952485164
5.14190709535477 0.0905080950771847
5.14255712785639 0.0904990930693392
5.14320716035802 0.0904900892257059
5.14385719285964 0.0904810835470108
5.14450722536127 0.0904720760339802
5.14515725786289 0.0904630666873404
5.14580729036452 0.0904540555078178
5.14645732286614 0.0904450424961389
5.14710735536777 0.0904360276530303
5.14775738786939 0.0904270109792187
5.14840742037102 0.0904179924754307
5.14905745287264 0.0904089721423934
5.14970748537427 0.0903999499808336
5.15035751787589 0.0903909259914784
5.15100755037752 0.090381900175055
5.15165758287914 0.0903728725322906
5.15230761538077 0.0903638430639125
5.15295764788239 0.0903548117706481
5.15360768038402 0.090345778653225
5.15425771288564 0.0903367437123708
5.15490774538727 0.0903277069488132
5.15555777788889 0.0903186683632799
5.15620781039052 0.0903096279564988
5.15685784289214 0.090300585729198
5.15750787539377 0.0902915416821055
5.15815790789539 0.0902824958159495
5.15880794039702 0.0902734481314581
5.15945797289864 0.0902643986293598
5.16010800540027 0.090255347310383
5.1607580379019 0.0902462941752562
5.16140807040352 0.0902372392247081
5.16205810290514 0.0902281824594673
5.16270813540677 0.0902191238802627
5.1633581679084 0.0902100634878231
5.16400820041002 0.0902010012828775
5.16465823291165 0.0901919372661551
5.16530826541327 0.0901828714383849
5.1659582979149 0.0901738038002962
5.16660833041652 0.0901647343526184
5.16725836291815 0.0901556630960809
5.16790839541977 0.0901465900314132
5.1685584279214 0.090137515159345
5.16920846042302 0.0901284384806059
5.16985849292465 0.0901193599959258
5.17050852542627 0.0901102797060345
5.1711585579279 0.0901011976116621
5.17180859042952 0.0900921137135385
5.17245862293115 0.090083028012394
5.17310865543277 0.0900739405089588
5.1737586879344 0.0900648512039632
5.17440872043602 0.0900557600981377
5.17505875293765 0.0900466671922127
5.17570878543927 0.0900375724869189
5.1763588179409 0.090028475982987
5.17700885044252 0.0900193776811477
5.17765888294415 0.090010277582132
5.17830891544577 0.0900011756866708
5.1789589479474 0.089992071995495
5.17960898044902 0.089982966509336
5.18025901295065 0.0899738592289248
5.18090904545227 0.0899647501549929
5.1815590779539 0.0899556392882716
5.18220911045552 0.0899465266294924
5.18285914295715 0.0899374121793868
5.18350917545877 0.0899282959386867
5.1841592079604 0.0899191779081236
5.18480924046202 0.0899100580884295
5.18545927296365 0.0899009364803363
5.18610930546527 0.089891813084576
5.1867593379669 0.0898826879018807
5.18740937046852 0.0898735609329826
5.18805940297015 0.089864432178614
5.18870943547177 0.0898553016395073
5.1893594679734 0.0898461693163948
5.19000950047502 0.0898370352100092
5.19065953297665 0.0898278993210831
5.19130956547827 0.0898187616503493
5.1919595979799 0.0898096221985404
5.19260963048152 0.0898004809663894
5.19325966298315 0.0897913379546292
5.19390969548477 0.0897821931639931
5.1945597279864 0.089773046595214
5.19520976048802 0.0897638982490252
5.19585979298965 0.0897547481261601
5.19650982549127 0.089745596227352
5.1971598579929 0.0897364425533345
5.19780989049452 0.0897272871048411
5.19845992299615 0.0897181298826055
5.19910995549778 0.0897089708873614
5.1997599879994 0.0896998101198428
5.20041002050102 0.0896906475807834
5.20106005300265 0.0896814832709174
5.20171008550428 0.0896723171909788
5.2023601180059 0.0896631493417017
5.20301015050753 0.0896539797238206
5.20366018300915 0.0896448083380696
5.20431021551078 0.0896356351851833
5.2049602480124 0.0896264602658961
5.20561028051403 0.0896172835809427
5.20626031301565 0.0896081051310577
5.20691034551728 0.089598924916976
5.2075603780189 0.0895897429394324
5.20821041052053 0.0895805591991617
5.20886044302215 0.0895713736968992
5.20951047552378 0.0895621864333798
5.2101605080254 0.0895529974093387
5.21081054052703 0.0895438066255113
5.21146057302865 0.0895346140826329
5.21211060553028 0.0895254197814389
5.2127606380319 0.0895162237226649
5.21341067053353 0.0895070259070465
5.21406070303515 0.0894978263353194
5.21471073553678 0.0894886250082194
5.2153607680384 0.0894794219264822
5.21601080054003 0.089470217090844
5.21666083304165 0.0894610105020406
5.21731086554328 0.0894518021608083
5.2179608980449 0.0894425920678832
5.21861093054653 0.0894333802240016
5.21926096304815 0.0894241666298998
5.21991099554978 0.0894149512863144
5.2205610280514 0.0894057341939818
5.22121106055303 0.0893965153536386
5.22186109305465 0.0893872947660215
5.22251112555628 0.0893780724318673
5.2231611580579 0.0893688483519129
5.22381119055953 0.0893596225268952
5.22446122306115 0.0893503949575512
5.22511125556278 0.0893411656446181
5.2257612880644 0.0893319345888329
5.22641132056603 0.0893227017909329
5.22706135306765 0.0893134672516556
5.22771138556928 0.0893042309717384
5.2283614180709 0.0892949929519186
5.22901145057253 0.0892857531929341
5.22966148307415 0.0892765116955223
5.23031151557578 0.0892672684604211
5.2309615480774 0.0892580234883683
5.23161158057903 0.0892487767801017
5.23226161308065 0.0892395283363595
5.23291164558228 0.0892302781578797
5.2335616780839 0.0892210262454004
5.23421171058553 0.0892117725996599
5.23486174308715 0.0892025172213965
5.23551177558878 0.0891932601113486
5.2361618080904 0.0891840012702547
5.23681184059203 0.0891747406988532
5.23746187309365 0.089165478397883
5.23811190559528 0.0891562143680826
5.2387619380969 0.0891469486101909
5.23941197059853 0.0891376811249467
5.24006200310015 0.0891284119130891
5.24071203560178 0.089119140975357
5.24136206810341 0.0891098683124896
5.24201210060503 0.0891005939252261
5.24266213310666 0.0890913178143056
5.24331216560828 0.0890820399804677
5.24396219810991 0.0890727604244517
5.24461223061153 0.0890634791469971
5.24526226311316 0.0890541961488436
5.24591229561478 0.0890449114307307
5.24656232811641 0.0890356249933983
5.24721236061803 0.0890263368375861
5.24786239311966 0.0890170469640341
5.24851242562128 0.0890077553734823
5.24916245812291 0.0889984620666706
5.24981249062453 0.0889891670443393
5.25046252312616 0.0889798703072286
5.25111255562778 0.0889705718560788
5.25176258812941 0.0889612716916302
5.25241262063103 0.0889519698146232
5.25306265313266 0.0889426662257986
5.25371268563428 0.0889333609258967
5.25436271813591 0.0889240539156583
5.25501275063753 0.0889147451958242
5.25566278313916 0.0889054347671351
5.25631281564078 0.0888961226303321
5.25696284814241 0.0888868087861562
5.25761288064403 0.0888774932353482
5.25826291314566 0.0888681759786496
5.25891294564728 0.0888588570168013
5.25956297814891 0.0888495363505448
5.26021301065053 0.0888402139806215
5.26086304315216 0.0888308899077727
5.26151307565378 0.08882156413274
5.26216310815541 0.088812236656265
5.26281314065703 0.0888029074790894
5.26346317315866 0.088793576601955
5.26411320566028 0.0887842440256035
5.26476323816191 0.088774909750777
5.26541327066353 0.0887655737782173
5.26606330316516 0.0887562361086665
5.26671333566678 0.0887468967428668
5.26736336816841 0.0887375556815604
5.26801340067003 0.0887282129254896
5.26866343317166 0.0887188684753967
5.26931346567328 0.0887095223320242
5.26996349817491 0.0887001744961145
5.27061353067653 0.0886908249684104
5.27126356317816 0.0886814737496543
5.27191359567978 0.0886721208405891
5.27256362818141 0.0886627662419577
5.27321366068303 0.0886534099545028
5.27386369318466 0.0886440519789674
5.27451372568628 0.0886346923160946
5.27516375818791 0.0886253309666274
5.27581379068953 0.0886159679313092
5.27646382319116 0.088606603210883
5.27711385569279 0.0885972368060923
5.27776388819441 0.0885878687176805
5.27841392069603 0.088578498946391
5.27906395319766 0.0885691274929674
5.27971398569928 0.0885597543581533
5.28036401820091 0.0885503795426924
5.28101405070254 0.0885410030473286
5.28166408320416 0.0885316248728056
5.28231411570578 0.0885222450198673
5.28296414820741 0.0885128634892579
5.28361418070904 0.0885034802817212
5.28426421321066 0.0884940953980015
5.28491424571229 0.088484708838843
5.28556427821391 0.08847532060499
5.28621431071554 0.0884659306971868
5.28686434321716 0.0884565391161778
5.28751437571879 0.0884471458627077
5.28816440822041 0.0884377509375208
5.28881444072204 0.088428354341362
5.28946447322366 0.0884189560749758
5.29011450572529 0.0884095561391072
5.29076453822691 0.0884001545345009
5.29141457072854 0.0883907512619019
5.29206460323016 0.0883813463220553
5.29271463573179 0.088371939715706
5.29336466823341 0.0883625314435993
5.29401470073504 0.0883531215064803
5.29466473323666 0.0883437099050944
5.29531476573829 0.0883342966401869
5.29596479823991 0.0883248817125033
5.29661483074154 0.0883154651227891
5.29726486324316 0.0883060468717898
5.29791489574479 0.0882966269602511
5.29856492824641 0.0882872053889187
5.29921496074804 0.0882777821585385
5.29986499324966 0.0882683572698562
5.30051502575129 0.0882589307236178
5.30116505825291 0.0882495025205694
5.30181509075454 0.0882400726614569
5.30246512325616 0.0882306411470266
5.30311515575779 0.0882212079780246
5.30376518825941 0.0882117731551972
5.30441522076104 0.0882023366792908
5.30506525326266 0.0881928985510518
5.30571528576429 0.0881834587712267
5.30636531826591 0.0881740173405621
5.30701535076754 0.0881645742598046
5.30766538326916 0.0881551295297009
5.30831541577079 0.0881456831509977
5.30896544827241 0.088136235124442
5.30961548077404 0.0881267854507805
5.31026551327566 0.0881173341307604
5.31091554577729 0.0881078811651286
5.31156557827891 0.0880984265546323
5.31221561078054 0.0880889703000186
5.31286564328216 0.0880795124020348
5.31351567578379 0.0880700528614282
5.31416570828541 0.0880605916789463
5.31481574078704 0.0880511288553364
5.31546577328866 0.0880416643913462
5.31611580579029 0.0880321982877231
5.31676583829191 0.0880227305452149
5.31741587079354 0.0880132611645693
5.31806590329516 0.0880037901465341
5.31871593579679 0.0879943174918571
5.31936596829842 0.0879848432012864
5.32001600080004 0.0879753672755698
5.32066603330166 0.0879658897154556
5.32131606580329 0.0879564105216917
5.32196609830492 0.0879469296950265
5.32261613080654 0.0879374472362081
5.32326616330817 0.087927963145985
5.32391619580979 0.0879184774251055
5.32456622831142 0.0879089900743181
5.32521626081304 0.0878995010943714
5.32586629331467 0.0878900104860139
5.32651632581629 0.0878805182499944
5.32716635831792 0.0878710243870615
5.32781639081954 0.0878615288979641
5.32846642332117 0.087852031783451
5.32911645582279 0.0878425330442713
5.32976648832442 0.0878330326811738
5.33041652082604 0.0878235306949077
5.33106655332767 0.0878140270862221
5.33171658582929 0.0878045218558662
5.33236661833092 0.0877950150045893
5.33301665083254 0.0877855065331407
5.33366668333417 0.0877759964422698
5.33431671583579 0.0877664847327261
5.33496674833742 0.0877569714052591
5.33561678083904 0.0877474564606184
5.33626681334067 0.0877379398995536
5.33691684584229 0.0877284217228145
5.33756687834392 0.0877189019311509
5.33821691084554 0.0877093805253127
5.33886694334717 0.0876998575060497
5.33951697584879 0.087690332874112
5.34016700835042 0.0876808066302495
5.34081704085204 0.0876712787752125
5.34146707335367 0.087661749309751
5.34211710585529 0.0876522182346154
5.34276713835692 0.0876426855505559
5.34341717085854 0.0876331512583229
5.34406720336017 0.0876236153586669
5.34471723586179 0.0876140778523383
5.34536726836342 0.0876045387400878
5.34601730086504 0.0875949980226658
5.34666733336667 0.0875854557008232
5.34731736586829 0.0875759117753107
5.34796739836992 0.087566366246879
5.34861743087154 0.0875568191162791
5.34926746337317 0.087547270384262
5.34991749587479 0.0875377200515786
5.35056752837642 0.08752816811898
5.35121756087804 0.0875186145872173
5.35186759337967 0.0875090594570417
5.35251762588129 0.0874995027292046
5.35316765838292 0.0874899444044571
5.35381769088454 0.0874803844835507
5.35446772338617 0.0874708229672369
5.35511775588779 0.0874612598562671
5.35576778838942 0.0874516951513929
5.35641782089104 0.087442128853366
5.35706785339267 0.087432560962938
5.35771788589429 0.0874229914808607
5.35836791839592 0.087413420407886
5.35901795089754 0.0874038477447656
5.35966798339917 0.0873942734922516
5.36031801590079 0.0873846976510959
5.36096804840242 0.0873751202220506
5.36161808090405 0.0873655412058679
5.36226811340567 0.0873559606032999
5.3629181459073 0.0873463784150988
5.36356817840892 0.087336794642017
5.36421821091055 0.0873272092848069
5.36486824341217 0.0873176223442209
5.3655182759138 0.0873080338210114
5.36616830841542 0.0872984437159311
5.36681834091705 0.0872888520297325
5.36746837341867 0.0872792587631684
5.3681184059203 0.0872696639169913
5.36876843842192 0.0872600674919543
5.36941847092355 0.08725046948881
5.37006850342517 0.0872408699083114
5.3707185359268 0.0872312687512116
5.37136856842842 0.0872216660182634
5.37201860093005 0.0872120617102201
5.37266863343167 0.0872024558278348
5.3733186659333 0.0871928483718606
5.37396869843492 0.0871832393430509
5.37461873093655 0.087173628742159
5.37526876343817 0.0871640165699383
5.3759187959398 0.0871544028271422
5.37656882844142 0.0871447875145243
5.37721886094305 0.0871351706328381
5.37786889344467 0.0871255521828372
5.3785189259463 0.0871159321652754
5.37916895844792 0.0871063105809063
5.37981899094955 0.0870966874304838
5.38046902345117 0.0870870627147618
5.3811190559528 0.0870774364344942
5.38176908845442 0.0870678085904349
5.38241912095605 0.0870581791833379
5.38306915345767 0.0870485482139575
5.3837191859593 0.0870389156830477
5.38436921846092 0.0870292815913627
5.38501925096255 0.0870196459396569
5.38566928346417 0.0870100087286845
5.3863193159658 0.0870003699592
5.38696934846742 0.0869907296319577
5.38761938096905 0.0869810877477122
5.38826941347067 0.086971444307218
5.3889194459723 0.0869617993112298
5.38956947847392 0.0869521527605022
5.39021951097555 0.0869425046557899
5.39086954347717 0.0869328549978478
5.3915195759788 0.0869232037874306
5.39216960848042 0.0869135510252934
5.39281964098205 0.0869038967121909
5.39346967348367 0.0868942408488784
5.3941197059853 0.0868845834361107
5.39476973848692 0.0868749244746431
5.39541977098855 0.0868652639652307
5.39606980349017 0.0868556019086287
5.3967198359918 0.0868459383055926
5.39736986849343 0.0868362731568775
5.39801990099505 0.0868266064632389
5.39866993349667 0.0868169382254324
5.3993199659983 0.0868072684442133
5.39996999849992 0.0867975971203373
5.40062003100155 0.08678792425456
5.40127006350318 0.0867782498476371
5.4019200960048 0.0867685739003242
5.40257012850642 0.0867588964133774
5.40322016100805 0.0867492173875522
5.40387019350968 0.0867395368236048
5.4045202260113 0.086729854722291
5.40517025851293 0.0867201710843668
5.40582029101455 0.0867104859105883
5.40647032351618 0.0867007992017117
5.4071203560178 0.0866911109584931
5.40777038851943 0.0866814211816888
5.40842042102105 0.086671729872055
5.40907045352268 0.0866620370303481
5.4097204860243 0.0866523426573244
5.41037051852593 0.0866426467537405
5.41102055102755 0.0866329493203528
5.41167058352918 0.0866232503579179
5.4123206160308 0.0866135498671924
5.41297064853243 0.086603847848933
5.41362068103405 0.0865941443038963
5.41427071353568 0.0865844392328392
5.4149207460373 0.0865747326365185
5.41557077853893 0.086565024515691
5.41622081104055 0.0865553148711138
5.41687084354218 0.0865456037035437
5.4175208760438 0.0865358910137378
5.41817090854543 0.0865261768024532
5.41882094104705 0.0865164610704471
5.41947097354868 0.0865067438184766
5.4201210060503 0.086497025047299
5.42077103855193 0.0864873047576716
5.42142107105355 0.0864775829503518
5.42207110355518 0.0864678596260969
5.4227211360568 0.0864581347856644
5.42337116855843 0.0864484084298119
5.42402120106005 0.0864386805592968
5.42467123356168 0.0864289511748768
5.4253212660633 0.0864192202773096
5.42597129856493 0.0864094878673529
5.42662133106655 0.0863997539457644
5.42727136356818 0.086390018513302
5.4279213960698 0.0863802815707236
5.42857142857143 0.086370543118787
5.42922146107305 0.0863608031582502
5.42987149357468 0.0863510616898714
5.4305215260763 0.0863413187144084
5.43117155857793 0.0863315742326196
5.43182159107955 0.086321828245263
5.43247162358118 0.0863120807530969
5.4331216560828 0.0863023317568795
5.43377168858443 0.0862925812573693
5.43442172108605 0.0862828292553245
5.43507175358768 0.0862730757515036
5.4357217860893 0.0862633207466651
5.43637181859093 0.0862535642415675
5.43702185109255 0.0862438062369694
5.43767188359418 0.0862340467336294
5.4383219160958 0.0862242857323063
5.43897194859743 0.0862145232337587
5.43962198109906 0.0862047592387454
5.44027201360068 0.0861949937480253
5.4409220461023 0.0861852267623573
5.44157207860393 0.0861754582825001
5.44222211110556 0.086165688309213
5.44287214360718 0.0861559168432548
5.44352217610881 0.0861461438853846
5.44417220861043 0.0861363694363617
5.44482224111206 0.0861265934969451
5.44547227361368 0.086116816067894
5.44612230611531 0.0861070371499678
5.44677233861693 0.0860972567439258
5.44742237111856 0.0860874748505273
5.44807240362018 0.0860776914705318
5.44872243612181 0.0860679066046986
5.44937246862343 0.0860581202537875
5.45002250112506 0.0860483324185578
5.45067253362668 0.0860385430997692
5.45132256612831 0.0860287522981814
5.45197259862993 0.086018960014554
5.45262263113156 0.0860091662496469
5.45327266363318 0.0859993710042198
5.45392269613481 0.0859895742790326
5.45457272863643 0.0859797760748452
5.45522276113806 0.0859699763924175
5.45587279363968 0.0859601752325095
5.45652282614131 0.0859503725958812
5.45717285864293 0.0859405684832928
5.45782289114456 0.0859307628955043
5.45847292364618 0.085920955833276
5.45912295614781 0.085911147297368
5.45977298864943 0.0859013372885407
5.46042302115106 0.0858915258075544
5.46107305365268 0.0858817128551693
5.46172308615431 0.085871898432146
5.46237311865593 0.0858620825392449
5.46302315115756 0.0858522651772265
5.46367318365918 0.0858424463468514
5.46432321616081 0.0858326260488801
5.46497324866243 0.0858228042840733
5.46562328116406 0.0858129810531917
5.46627331366568 0.0858031563569959
5.46692334616731 0.0857933301962469
5.46757337866893 0.0857835025717054
5.46822341117056 0.0857736734841322
5.46887344367218 0.0857638429342884
5.46952347617381 0.0857540109229348
5.47017350867543 0.0857441774508325
5.47082354117706 0.0857343425187425
5.47147357367868 0.0857245061274259
5.47212360618031 0.0857146682776439
5.47277363868193 0.0857048289701576
5.47342367118356 0.0856949882057283
5.47407370368518 0.0856851459851172
5.47472373618681 0.0856753023090857
5.47537376868843 0.0856654571783951
5.47602380119006 0.0856556105938068
5.47667383369168 0.0856457625560823
5.47732386619331 0.0856359130659831
5.47797389869493 0.0856260621242707
5.47862393119656 0.0856162097317067
5.47927396369818 0.0856063558890527
5.47992399619981 0.0855965005970704
5.48057402870143 0.0855866438565216
5.48122406120306 0.0855767856681679
5.48187409370469 0.0855669260327711
5.48252412620631 0.0855570649510932
5.48317415870794 0.085547202423896
5.48382419120956 0.0855373384519414
5.48447422371119 0.0855274730359914
5.48512425621281 0.0855176061768081
5.48577428871444 0.0855077378751534
5.48642432121606 0.0854978681317895
5.48707435371769 0.0854879969474785
5.48772438621931 0.0854781243229827
5.48837441872094 0.0854682502590641
5.48902445122256 0.0854583747564852
5.48967448372419 0.0854484978160082
5.49032451622581 0.0854386194383955
5.49097454872744 0.0854287396244095
5.49162458122906 0.0854188583748126
5.49227461373069 0.0854089756903673
5.49292464623231 0.0853990915718361
5.49357467873394 0.0853892060199816
5.49422471123556 0.0853793190355664
5.49487474373719 0.0853694306193531
5.49552477623881 0.0853595407721045
5.49617480874044 0.0853496494945832
5.49682484124206 0.0853397567875521
5.49747487374369 0.0853298626517739
5.49812490624531 0.0853199670880115
5.49877493874694 0.0853100700970278
5.49942497124856 0.0853001716795857
5.50007500375019 0.0852902718364482
5.50072503625181 0.0852803705683783
5.50137506875344 0.0852704678761391
5.50202510125506 0.0852605637604937
5.50267513375669 0.0852506582222052
5.50332516625831 0.0852407512620367
5.50397519875994 0.0852308428807516
5.50462523126156 0.085220933079113
5.50527526376319 0.0852110218578843
5.50592529626481 0.0852011092178288
5.50657532876644 0.0851911951597098
5.50722536126806 0.0851812796842909
5.50787539376969 0.0851713627923353
5.50852542627131 0.0851614444846067
5.50917545877294 0.0851515247618686
5.50982549127456 0.0851416036248845
5.51047552377619 0.0851316810744181
5.51112555627781 0.085121757111233
5.51177558877944 0.0851118317360928
5.51242562128106 0.0851019049497614
5.51307565378269 0.0850919767530025
5.51372568628431 0.0850820471465799
5.51437571878594 0.0850721161312575
5.51502575128756 0.085062183707799
5.51567578378919 0.0850522498769686
5.51632581629081 0.08504231463953
5.51697584879244 0.0850323779962473
5.51762588129407 0.0850224399478846
5.51827591379569 0.0850125004952059
5.51892594629731 0.0850025596389753
5.51957597879894 0.0849926173799571
5.52022601130057 0.0849826737189152
5.52087604380219 0.0849727286566141
5.52152607630382 0.0849627821938179
5.52217610880544 0.084952834331291
5.52282614130706 0.0849428850697977
5.52347617380869 0.0849329344101023
5.52412620631032 0.0849229823529694
5.52477623881194 0.0849130288991632
5.52542627131357 0.0849030740494483
5.52607630381519 0.0848931178045893
5.52672633631682 0.0848831601653507
5.52737636881844 0.084873201132497
5.52802640132007 0.084863240706793
5.52867643382169 0.0848532788890033
5.52932646632332 0.0848433156798925
5.52997649882494 0.0848333510802255
5.53062653132657 0.0848233850907669
5.53127656382819 0.0848134177122817
5.53192659632982 0.0848034489455347
5.53257662883144 0.0847934787912907
5.53322666133307 0.0847835072503146
5.53387669383469 0.0847735343233715
5.53452672633632 0.0847635600112263
5.53517675883794 0.0847535843146441
5.53582679133957 0.0847436072343898
5.53647682384119 0.0847336287712287
5.53712685634282 0.0847236489259258
5.53777688884444 0.0847136676992462
5.53842692134607 0.0847036850919553
5.53907695384769 0.0846937011048182
5.53972698634932 0.0846837157386002
5.54037701885094 0.0846737289940667
5.54102705135257 0.0846637408719829
5.54167708385419 0.0846537513731142
5.54232711635582 0.0846437604982261
5.54297714885744 0.0846337682480839
5.54362718135907 0.0846237746234532
5.54427721386069 0.0846137796250995
5.54492724636232 0.0846037832537883
5.54557727886394 0.0845937855102852
5.54622731136557 0.0845837863953558
5.54687734386719 0.0845737859097658
5.54752737636882 0.0845637840542808
5.54817740887044 0.0845537808296666
5.54882744137207 0.0845437762366889
5.54947747387369 0.0845337702761135
5.55012750637532 0.0845237629487062
5.55077753887694 0.0845137542552327
5.55142757137857 0.0845037441964592
5.55207760388019 0.0844937327731514
5.55272763638182 0.0844837199860753
5.55337766888344 0.0844737058359968
5.55402770138507 0.084463690323682
5.55467773388669 0.084453673449897
5.55532776638832 0.0844436552154077
5.55597779888994 0.0844336356209803
5.55662783139157 0.084423614667381
5.55727786389319 0.084413592355376
5.55792789639482 0.0844035686857313
5.55857792889644 0.0843935436592133
5.55922796139807 0.0843835172765883
5.5598779938997 0.0843734895386224
5.56052802640132 0.0843634604460822
5.56117805890294 0.0843534299997338
5.56182809140457 0.0843433982003438
5.5624781239062 0.0843333650486786
5.56312815640782 0.0843233305455045
5.56377818890945 0.0843132946915882
5.56442822141107 0.0843032574876961
5.5650782539127 0.0842932189345947
5.56572828641432 0.0842831790330507
5.56637831891595 0.0842731377838307
5.56702835141757 0.0842630951877013
5.5676783839192 0.0842530512454291
5.56832841642082 0.084243005957781
5.56897844892245 0.0842329593255236
5.56962848142407 0.0842229113494237
5.5702785139257 0.084212862030248
5.57092854642732 0.0842028113687635
5.57157857892895 0.0841927593657369
5.57222861143057 0.0841827060219352
5.5728786439322 0.0841726513381253
5.57352867643382 0.0841625953150741
5.57417870893545 0.0841525379535485
5.57482874143707 0.0841424792543157
5.5754787739387 0.0841324192181426
5.57612880644032 0.0841223578457963
5.57677883894195 0.0841122951380439
5.57742887144357 0.0841022310956525
5.5780789039452 0.0840921657193892
5.57872893644682 0.0840820990100213
5.57937896894845 0.0840720309683159
5.58002900145007 0.0840619615950403
5.5806790339517 0.0840518908909618
5.58132906645332 0.0840418188568476
5.58197909895495 0.084031745493465
5.58262913145657 0.0840216708015815
5.5832791639582 0.0840115947819644
5.58392919645982 0.0840015174353811
5.58457922896145 0.0839914387625991
5.58522926146307 0.0839813587643857
5.5858792939647 0.0839712774415086
5.58652932646632 0.0839611947947352
5.58717935896795 0.083951110824833
5.58782939146957 0.0839410255325697
5.5884794239712 0.0839309389187128
5.58912945647282 0.08392085098403
5.58977948897445 0.083910761729289
5.59042952147607 0.0839006711552573
5.5910795539777 0.0838905792627028
5.59172958647932 0.0838804860523932
5.59237961898095 0.0838703915250962
5.59302965148257 0.0838602956815796
5.5936796839842 0.0838501985226113
5.59432971648582 0.0838401000489591
5.59497974898745 0.0838300002613908
5.59562978148907 0.0838198991606744
5.5962798139907 0.0838097967475778
5.59692984649232 0.083799693022869
5.59757987899395 0.0837895879873159
5.59822991149557 0.0837794816416864
5.5988799439972 0.0837693739867488
5.59952997649882 0.083759265023271
5.60018000900045 0.083749154752021
5.60083004150207 0.0837390431737671
5.6014800740037 0.0837289302892773
5.60213010650533 0.0837188160993198
5.60278013900695 0.0837087006046628
5.60343017150858 0.0836985838060744
5.6040802040102 0.083688465704323
5.60473023651183 0.0836783463001768
5.60538026901345 0.083668225594404
5.60603030151508 0.083658103587773
5.6066803340167 0.0836479802810522
5.60733036651833 0.0836378556750098
5.60798039901995 0.0836277297704142
5.60863043152158 0.0836176025680339
5.6092804640232 0.0836074740686373
5.60993049652483 0.0835973442729929
5.61058052902645 0.0835872131818691
5.61123056152808 0.0835770807960345
5.6118805940297 0.0835669471162575
5.61253062653133 0.0835568121433067
5.61318065903295 0.0835466758779508
5.61383069153458 0.0835365383209582
5.6144807240362 0.0835263994730977
5.61513075653783 0.0835162593351379
5.61578078903945 0.0835061179078474
5.61643082154108 0.083495975191995
5.6170808540427 0.0834858311883493
5.61773088654433 0.0834756858976791
5.61838091904595 0.0834655393207532
5.61903095154758 0.0834553914583404
5.6196809840492 0.0834452423112095
5.62033101655083 0.0834350918801292
5.62098104905245 0.0834249401658686
5.62163108155408 0.0834147871691963
5.6222811140557 0.0834046328908814
5.62293114655733 0.0833944773316928
5.62358117905895 0.0833843204923994
5.62423121156058 0.0833741623737702
5.6248812440622 0.0833640029765742
5.62553127656383 0.0833538423015804
5.62618130906545 0.0833436803495578
5.62683134156708 0.0833335171212755
5.6274813740687 0.0833233526175025
5.62813140657033 0.083313186839008
5.62878143907195 0.0833030197865611
5.62943147157358 0.0832928514609309
5.6300815040752 0.0832826818628866
5.63073153657683 0.0832725109931974
5.63138156907845 0.0832623388526326
5.63203160158008 0.0832521654419612
5.6326816340817 0.0832419907619526
5.63333166658333 0.083231814813376
5.63398169908495 0.0832216375970008
5.63463173158658 0.0832114591135961
5.6352817640882 0.0832012793639315
5.63593179658983 0.0831910983487762
5.63658182909145 0.0831809160688996
5.63723186159308 0.0831707325250712
5.63788189409471 0.0831605477180602
5.63853192659633 0.0831503616486362
5.63918195909795 0.0831401743175686
5.63983199159958 0.0831299857256268
5.64048202410121 0.0831197958735804
5.64113205660283 0.083109604762199
5.64178208910446 0.0830994123922519
5.64243212160608 0.0830892187645088
5.6430821541077 0.0830790238797393
5.64373218660933 0.0830688277387129
5.64438221911096 0.0830586303421992
5.64503225161258 0.083048431690968
5.64568228411421 0.0830382317857887
5.64633231661583 0.0830280306274312
5.64698234911746 0.083017828216665
5.64763238161908 0.08300762455426
5.64828241412071 0.0829974196409858
5.64893244662233 0.0829872134776121
5.64958247912396 0.0829770060649088
5.65023251162558 0.0829667974036457
5.65088254412721 0.0829565874945923
5.65153257662883 0.0829463763385188
5.65218260913046 0.0829361639361948
5.65283264163208 0.0829259502883902
5.65348267413371 0.0829157353958749
5.65413270663533 0.0829055192594188
5.65478273913696 0.0828953018797918
5.65543277163858 0.0828850832577638
5.65608280414021 0.0828748633941048
5.65673283664183 0.0828646422895847
5.65738286914346 0.0828544199449734
5.65803290164508 0.0828441963610411
5.65868293414671 0.0828339715385577
5.65933296664833 0.0828237454782932
5.65998299914996 0.0828135181810177
5.66063303165158 0.0828032896475012
5.66128306415321 0.0827930598785139
5.66193309665483 0.0827828288748257
5.66258312915646 0.0827725966372069
5.66323316165808 0.0827623631664276
5.66388319415971 0.0827521284632579
5.66453322666133 0.082741892528468
5.66518325916296 0.082731655362828
5.66583329166458 0.0827214169671081
5.66648332416621 0.0827111773420787
5.66713335666783 0.0827009364885098
5.66778338916946 0.0826906944071717
5.66843342167108 0.0826804510988348
5.66908345417271 0.0826702065642692
5.66973348667433 0.0826599608042452
5.67038351917596 0.0826497138195333
5.67103355167758 0.0826394656109036
5.67168358417921 0.0826292161791265
5.67233361668083 0.0826189655249724
5.67298364918246 0.0826087136492116
5.67363368168408 0.0825984605526146
5.67428371418571 0.0825882062359516
5.67493374668733 0.0825779506999932
5.67558377918896 0.0825676939455098
5.67623381169058 0.0825574359732718
5.67688384419221 0.0825471767840496
5.67753387669383 0.0825369163786137
5.67818390919546 0.0825266547577346
5.67883394169708 0.0825163919221829
5.67948397419871 0.082506127872729
5.68013400670034 0.0824958626101433
5.68078403920196 0.0824855961351967
5.68143407170358 0.0824753284486594
5.68208410420521 0.0824650595513021
5.68273413670684 0.0824547894438955
5.68338416920846 0.08244451812721
5.68403420171009 0.0824342456020163
5.68468423421171 0.0824239718690851
5.68533426671334 0.0824136969291869
5.68598429921496 0.0824034207830924
5.68663433171659 0.0823931434315723
5.68728436421821 0.0823828648753972
5.68793439671984 0.0823725851153378
5.68858442922146 0.0823623041521649
5.68923446172309 0.0823520219866492
5.68988449422471 0.0823417386195613
5.69053452672634 0.082331454051672
5.69118455922796 0.0823211682837521
5.69183459172959 0.0823108813165724
5.69248462423121 0.0823005931509035
5.69313465673284 0.0822903037875163
5.69378468923446 0.0822800132271816
5.69443472173609 0.0822697214706703
5.69508475423771 0.082259428518753
5.69573478673934 0.0822491343722008
5.69638481924096 0.0822388390317843
5.69703485174259 0.0822285424982745
5.69768488424421 0.0822182447724423
5.69833491674584 0.0822079458550585
5.69898494924746 0.0821976457468941
5.69963498174909 0.0821873444487198
5.70028501425071 0.0821770419613067
5.70093504675234 0.0821667382854257
5.70158507925396 0.0821564334218477
5.70223511175559 0.0821461273713437
5.70288514425721 0.0821358201346846
5.70353517675884 0.0821255117126413
5.70418520926046 0.082115202105985
5.70483524176209 0.0821048913154865
5.70548527426371 0.0820945793419169
5.70613530676534 0.0820842661860471
5.70678533926696 0.0820739518486483
5.70743537176859 0.0820636363304914
5.70808540427021 0.0820533196323475
5.70873543677184 0.0820430017549876
5.70938546927346 0.0820326826991828
5.71003550177509 0.0820223624657041
5.71068553427671 0.0820120410553227
5.71133556677834 0.0820017184688097
5.71198559927996 0.0819913947069361
5.71263563178159 0.081981069770473
5.71328566428321 0.0819707436601916
5.71393569678484 0.081960416376863
5.71458572928646 0.0819500879212583
5.71523576178809 0.0819397582941487
5.71588579428971 0.0819294274963054
5.71653582679134 0.0819190955284994
5.71718585929296 0.081908762391502
5.71783589179459 0.0818984280860844
5.71848592429621 0.0818880926130177
5.71913595679784 0.0818777559730732
5.71978598929946 0.081867418167022
5.72043602180109 0.0818570791956354
5.72108605430271 0.0818467390596846
5.72173608680434 0.0818363977599407
5.72238611930597 0.0818260552971752
5.72303615180759 0.0818157116721591
5.72368618430922 0.0818053668856638
5.72433621681084 0.0817950209384605
5.72498624931247 0.0817846738313206
5.72563628181409 0.0817743255650151
5.72628631431572 0.0817639761403156
5.72693634681734 0.0817536255579932
5.72758637931897 0.0817432738188192
5.72823641182059 0.081732920923565
5.72888644432222 0.0817225668730018
5.72953647682384 0.081712211667901
5.73018650932547 0.081701855309034
5.73083654182709 0.0816914977971719
5.73148657432872 0.0816811391330863
5.73213660683034 0.0816707793175484
5.73278663933197 0.0816604183513296
5.73343667183359 0.0816500562352012
5.73408670433522 0.0816396929699346
5.73473673683684 0.0816293285563013
5.73538676933847 0.0816189629950724
5.73603680184009 0.0816085962870196
5.73668683434172 0.081598228432914
5.73733686684334 0.0815878594335272
5.73798689934497 0.0815774892896305
5.73863693184659 0.0815671180019954
5.73928696434822 0.0815567455713931
5.73993699684984 0.0815463719985953
5.74058702935147 0.0815359972843733
5.74123706185309 0.0815256214294985
5.74188709435472 0.0815152444347423
5.74253712685634 0.0815048663008762
5.74318715935797 0.0814944870286717
5.74383719185959 0.0814841066189001
5.74448722436122 0.0814737250723329
5.74513725686284 0.0814633423897417
5.74578728936447 0.0814529585718978
5.74643732186609 0.0814425736195728
5.74708735436772 0.081432187533538
5.74773738686934 0.081421800314565
5.74838741937097 0.0814114119634252
5.74903745187259 0.0814010224808902
5.74968748437422 0.0813906318677314
5.75033751687584 0.0813802401247203
5.75098754937747 0.0813698472526284
5.75163758187909 0.0813594532522272
5.75228761438072 0.0813490581242882
5.75293764688234 0.0813386618695829
5.75358767938397 0.0813282644888828
5.75423771188559 0.0813178659829595
5.75488774438722 0.0813074663525844
5.75553777688884 0.0812970655985291
5.75618780939047 0.0812866637215651
5.75683784189209 0.0812762607224639
5.75748787439372 0.0812658566019971
5.75813790689535 0.0812554513609361
5.75878793939697 0.0812450450000525
5.75943797189859 0.0812346375201179
5.76008800440022 0.0812242289219038
5.76073803690185 0.0812138192061816
5.76138806940347 0.0812034083737231
5.7620381019051 0.0811929964252996
5.76268813440672 0.0811825833616829
5.76333816690834 0.0811721691836443
5.76398819940997 0.0811617538919555
5.7646382319116 0.081151337487388
5.76528826441322 0.0811409199707134
5.76593829691485 0.0811305013427032
5.76658832941647 0.081120081604129
5.7672383619181 0.0811096607557624
5.76788839441972 0.0810992387983748
5.76853842692135 0.081088815732738
5.76918845942297 0.0810783915596233
5.7698384919246 0.0810679662798025
5.77048852442622 0.081057539894047
5.77113855692785 0.0810471124031285
5.77178858942947 0.0810366838078184
5.7724386219311 0.0810262541088885
5.77308865443272 0.0810158233071101
5.77373868693435 0.081005391403255
5.77438871943597 0.0809949583980946
5.7750387519376 0.0809845242924006
5.77568878443922 0.0809740890869445
5.77633881694085 0.0809636527824979
5.77698884944247 0.0809532153798323
5.7776388819441 0.0809427768797194
5.77828891444572 0.0809323372829307
5.77893894694735 0.0809218965902377
5.77958897944897 0.0809114548024121
5.7802390119506 0.0809010119202254
5.78088904445222 0.0808905679444492
5.78153907695385 0.080880122875855
5.78218910945547 0.0808696767152144
5.7828391419571 0.0808592294632991
5.78348917445872 0.0808487811208804
5.78413920696035 0.0808383316887301
5.78478923946197 0.0808278811676197
5.7854392719636 0.0808174295583206
5.78608930446522 0.0808069768616047
5.78673933696685 0.0807965230782432
5.78738936946847 0.0807860682090079
5.7880394019701 0.0807756122546703
5.78868943447172 0.0807651552160019
5.78933946697335 0.0807546970937743
5.78998949947497 0.080744237888759
5.7906395319766 0.0807337776017277
5.79128956447822 0.0807233162334518
5.79193959697985 0.0807128537847028
5.79258962948147 0.0807023902562525
5.7932396619831 0.0806919256488721
5.79388969448472 0.0806814599633335
5.79453972698635 0.0806709932004079
5.79518975948797 0.080660525360867
5.7958397919896 0.0806500564454824
5.79648982449122 0.0806395864550255
5.79713985699285 0.0806291153902679
5.79778988949447 0.0806186432519811
5.7984399219961 0.0806081700409366
5.79908995449772 0.080597695757906
5.79973998699935 0.0805872204036607
5.80039001950098 0.0805767439789723
5.8010400520026 0.0805662664846123
5.80169008450422 0.0805557879213521
5.80234011700585 0.0805453082899633
5.80299014950748 0.0805348275912174
5.8036401820091 0.0805243458258858
5.80429021451073 0.0805138629947401
5.80494024701235 0.0805033790985518
5.80559027951398 0.0804928941380923
5.8062403120156 0.0804824081141331
5.80689034451723 0.0804719210274457
5.80754037701885 0.0804614328788015
5.80819040952048 0.080450943668972
5.8088404420221 0.0804404533987288
5.80949047452373 0.0804299620688431
5.81014050702535 0.0804194696800865
5.81079053952698 0.0804089762332305
5.8114405720286 0.0803984817290463
5.81209060453023 0.0803879861683057
5.81274063703185 0.0803774895517798
5.81339066953348 0.0803669918802402
5.8140407020351 0.0803564931544583
5.81469073453673 0.0803459933752055
5.81534076703835 0.0803354925432532
5.81599079953998 0.0803249906593728
5.8166408320416 0.0803144877243357
5.81729086454323 0.0803039837389134
5.81794089704485 0.0802934787038771
5.81859092954648 0.0802829726199983
5.8192409620481 0.0802724654880484
5.81989099454973 0.0802619573087986
5.82054102705135 0.0802514480830205
5.82119105955298 0.0802409378114853
5.8218410920546 0.0802304264949644
5.82249112455623 0.0802199141342291
5.82314115705785 0.0802094007300509
5.82379118955948 0.0801988862832009
5.8244412220611 0.0801883707944506
5.82509125456273 0.0801778542645712
5.82574128706435 0.0801673366943341
5.82639131956598 0.0801568180845105
5.8270413520676 0.0801462984358718
5.82769138456923 0.0801357777491893
5.82834141707085 0.0801252560252342
5.82899144957248 0.0801147332647778
5.8296414820741 0.0801042094685914
5.83029151457573 0.0800936846374463
5.83094154707735 0.0800831587721136
5.83159157957898 0.0800726318733647
5.8322416120806 0.0800621039419708
5.83289164458223 0.0800515749787031
5.83354167708385 0.0800410449843328
5.83419170958548 0.0800305139596311
5.8348417420871 0.0800199819053693
5.83549177458873 0.0800094488223186
5.83614180709035 0.0799989147112501
5.83679183959198 0.079988379572935
5.8374418720936 0.0799778434081445
5.83809190459523 0.0799673062176497
5.83874193709685 0.0799567680022218
5.83939196959848 0.079946228762632
5.84004200210011 0.0799356884996514
5.84069203460173 0.0799251472140511
5.84134206710335 0.0799146049066022
5.84199209960498 0.0799040615780758
5.84264213210661 0.0798935172292431
5.84329216460823 0.0798829718608752
5.84394219710986 0.079872425473743
5.84459222961148 0.0798618780686178
5.84524226211311 0.0798513296462705
5.84589229461473 0.0798407802074721
5.84654232711636 0.0798302297529939
5.84719235961798 0.0798196782836067
5.84784239211961 0.0798091258000816
5.84849242462123 0.0797985723031896
5.84914245712286 0.0797880177937017
5.84979248962448 0.0797774622723889
5.85044252212611 0.0797669057400222
5.85109255462773 0.0797563481973726
5.85174258712936 0.079745789645211
5.85239261963098 0.0797352300843083
5.85304265213261 0.0797246695154356
5.85369268463423 0.0797141079393637
5.85434271713586 0.0797035453568635
5.85499274963748 0.079692981768706
5.85564278213911 0.0796824171756621
5.85629281464073 0.0796718515785026
5.85694284714236 0.0796612849779984
5.85759287964398 0.0796507173749203
5.85824291214561 0.0796401487700394
5.85889294464723 0.0796295791641262
5.85954297714886 0.0796190085579518
5.86019300965048 0.0796084369522868
5.86084304215211 0.0795978643479022
5.86149307465373 0.0795872907455686
5.86214310715536 0.0795767161460569
5.86279313965698 0.0795661405501379
5.86344317215861 0.0795555639585823
5.86409320466023 0.0795449863721608
5.86474323716186 0.0795344077916442
5.86539326966348 0.0795238282178031
5.86604330216511 0.0795132476514084
5.86669333466673 0.0795026660932306
5.86734336716836 0.0794920835440405
5.86799339966998 0.0794815000046088
5.86864343217161 0.079470915475706
5.86929346467323 0.0794603299581028
5.86994349717486 0.07944974345257
5.87059352967648 0.0794391559598779
5.87124356217811 0.0794285674807974
5.87189359467973 0.0794179780160989
5.87254362718136 0.079407387566553
5.87319365968298 0.0793967961329303
5.87384369218461 0.0793862037160014
5.87449372468623 0.0793756103165368
5.87514375718786 0.0793650159353069
5.87579378968948 0.0793544205730823
5.87644382219111 0.0793438242306335
5.87709385469273 0.079333226908731
5.87774388719436 0.0793226286081452
5.87839391969599 0.0793120293296466
5.87904395219761 0.0793014290740057
5.87969398469923 0.0792908278419927
5.88034401720086 0.0792802256343782
5.88099404970249 0.0792696224519325
5.88164408220411 0.079259018295426
5.88229411470574 0.0792484131656291
5.88294414720736 0.0792378070633121
5.88359417970899 0.0792271999892453
5.88424421221061 0.0792165919441991
5.88489424471224 0.0792059829289438
5.88554427721386 0.0791953729442496
5.88619430971549 0.0791847619908868
5.88684434221711 0.0791741500696257
5.88749437471874 0.0791635371812365
5.88814440722036 0.0791529233264894
5.88879443972199 0.0791423085061547
5.88944447222361 0.0791316927210025
5.89009450472524 0.079121075971803
5.89074453722686 0.0791104582593264
5.89139456972849 0.0790998395843427
5.89204460223011 0.0790892199476223
5.89269463473174 0.0790785993499351
5.89334466723336 0.0790679777920512
5.89399469973499 0.0790573552747407
5.89464473223661 0.0790467317987737
5.89529476473824 0.0790361073649203
5.89594479723986 0.0790254819739504
5.89659482974149 0.0790148556266341
5.89724486224311 0.0790042283237413
5.89789489474474 0.0789936000660421
5.89854492724636 0.0789829708543064
5.89919495974799 0.0789723406893041
5.89984499224961 0.0789617095718052
5.90049502475124 0.0789510775025795
5.90114505725286 0.0789404444823971
5.90179508975449 0.0789298105120277
5.90244512225611 0.0789191755922411
5.90309515475774 0.0789085397238073
5.90374518725936 0.0788979029074961
5.90439521976099 0.0788872651440772
5.90504525226261 0.0788766264343204
5.90569528476424 0.0788659867789956
5.90634531726586 0.0788553461788724
5.90699534976749 0.0788447046347206
5.90764538226911 0.0788340621473099
5.90829541477074 0.0788234187174099
5.90894544727236 0.0788127743457905
5.90959547977399 0.0788021290332211
5.91024551227561 0.0787914827804715
5.91089554477724 0.0787808355883113
5.91154557727886 0.07877018745751
5.91219560978049 0.0787595383888373
5.91284564228211 0.0787488883830627
5.91349567478374 0.0787382374409557
5.91414570728536 0.0787275855632859
5.91479573978699 0.0787169327508228
5.91544577228861 0.0787062790043358
5.91609580479024 0.0786956243245945
5.91674583729186 0.0786849687123682
5.91739586979349 0.0786743121684264
5.91804590229511 0.0786636546935385
5.91869593479674 0.0786529962884739
5.91934596729836 0.078642336954002
5.91999599979999 0.078631676690892
5.92064603230162 0.0786210154999133
5.92129606480324 0.0786103533818352
5.92194609730486 0.078599690337427
5.92259612980649 0.078589026367458
5.92324616230812 0.0785783614726974
5.92389619480974 0.0785676956539144
5.92454622731137 0.0785570289118783
5.92519625981299 0.0785463612473582
5.92584629231462 0.0785356926611232
5.92649632481624 0.0785250231539425
5.92714635731787 0.0785143527265852
5.92779638981949 0.0785036813798205
5.92844642232112 0.0784930091144173
5.92909645482274 0.0784823359311448
5.92974648732437 0.078471661830772
5.93039651982599 0.0784609868140679
5.93104655232762 0.0784503108818014
5.93169658482924 0.0784396340347416
5.93234661733087 0.0784289562736573
5.93299664983249 0.0784182775993176
5.93364668233412 0.0784075980124913
5.93429671483574 0.0783969175139473
5.93494674733737 0.0783862361044544
5.93559677983899 0.0783755537847815
5.93624681234062 0.0783648705556974
5.93689684484224 0.0783541864179709
5.93754687734387 0.0783435013723707
5.93819690984549 0.0783328154196656
5.93884694234712 0.0783221285606244
5.93949697484874 0.0783114407960157
5.94014700735037 0.0783007521266081
5.94079703985199 0.0782900625531705
5.94144707235362 0.0782793720764712
5.94209710485524 0.0782686806972791
5.94274713735687 0.0782579884163627
5.94339716985849 0.0782472952344905
5.94404720236012 0.078236601152431
5.94469723486174 0.0782259061709528
5.94534726736337 0.0782152102908244
5.94599729986499 0.0782045135128143
5.94664733236662 0.0781938158376908
5.94729736486824 0.0781831172662224
5.94794739736987 0.0781724177991775
5.94859742987149 0.0781617174373245
5.94924746237312 0.0781510161814316
5.94989749487474 0.0781403140322673
5.95054752737637 0.0781296109905999
5.95119755987799 0.0781189070571975
5.95184759237962 0.0781082022328285
5.95249762488124 0.078097496518261
5.95314765738287 0.0780867899142634
5.95379768988449 0.0780760824216037
5.95444772238612 0.0780653740410501
5.95509775488774 0.0780546647733707
5.95574778738937 0.0780439546193336
5.95639781989099 0.0780332435797069
5.95704785239262 0.0780225316552587
5.95769788489424 0.078011818846757
5.95834791739587 0.0780011051549697
5.95899794989749 0.0779903905806649
5.95964798239912 0.0779796751246104
5.96029801490075 0.0779689587875743
5.96094804740237 0.0779582415703244
5.96159807990399 0.0779475234736286
5.96224811240562 0.0779368044982547
5.96289814490725 0.0779260846449706
5.96354817740887 0.077915363914544
5.9641982099105 0.0779046423077426
5.96484824241212 0.0778939198253344
5.96549827491375 0.0778831964680869
5.96614830741537 0.0778724722367678
5.966798339917 0.0778617471321449
5.96744837241862 0.0778510211549857
5.96809840492025 0.0778402943060578
5.96874843742187 0.0778295665861289
5.9693984699235 0.0778188379959664
5.97004850242512 0.077808108536338
5.97069853492675 0.077797378208011
5.97134856742837 0.077786647011753
5.97199859993 0.0777759149483315
5.97264863243162 0.0777651820185138
5.97329866493325 0.0777544482230673
5.97394869743487 0.0777437135627595
5.9745987299365 0.0777329780383575
5.97524876243812 0.0777222416506288
5.97589879493975 0.0777115044003406
5.97654882744137 0.0777007662882602
5.977198859943 0.0776900273151547
5.97784889244462 0.0776792874817915
5.97849892494625 0.0776685467889376
5.97914895744787 0.0776578052373602
5.9797989899495 0.0776470628278264
5.98044902245112 0.0776363195611033
5.98109905495275 0.0776255754379579
5.98174908745437 0.0776148304591573
5.982399119956 0.0776040846254684
5.98304915245762 0.0775933379376583
5.98369918495925 0.0775825903964938
5.98434921746087 0.077571842002742
5.9849992499625 0.0775610927571695
5.98564928246412 0.0775503426605434
5.98629931496575 0.0775395917136305
5.98694934746737 0.0775288399171974
5.987599379969 0.077518087272011
5.98824941247062 0.0775073337788381
5.98889944497225 0.0774965794384453
5.98954947747387 0.0774858242515993
5.9901995099755 0.0774750682190667
5.99084954247712 0.0774643113416142
5.99149957497875 0.0774535536200083
5.99214960748037 0.0774427950550157
5.992799639982 0.0774320356474028
5.99344967248362 0.0774212753979361
5.99409970498525 0.0774105143073821
5.99474973748687 0.0773997523765072
5.9953997699885 0.0773889896060779
5.99604980249012 0.0773782259968605
5.99669983499175 0.0773674615496212
5.99734986749337 0.0773566962651266
5.997999899995 0.0773459301441428
5.99864993249663 0.0773351631874361
5.99929996499825 0.0773243953957727
5.99994999749987 0.0773136267699188
6.0006000300015 0.0773028573106406
6.00125006250313 0.0772920870187041
6.00190009500475 0.0772813158948755
6.00255012750637 0.0772705439399208
6.003200160008 0.0772597711546061
6.00385019250963 0.0772489975396974
6.00450022501125 0.0772382230959607
6.00515025751288 0.0772274478241618
6.0058002900145 0.0772166717250667
6.00645032251612 0.0772058947994412
6.00710035501775 0.0771951170480512
6.00775038751938 0.0771843384716625
6.008400420021 0.077173559071041
6.00905045252263 0.0771627788469522
6.00970048502425 0.077151997800162
6.01035051752588 0.0771412159314359
6.0110005500275 0.0771304332415398
6.01165058252913 0.0771196497312391
6.01230061503075 0.0771088654012994
6.01295064753238 0.0770980802524864
6.013600680034 0.0770872942855655
6.01425071253563 0.0770765075013022
6.01490074503725 0.0770657199004619
6.01555077753888 0.0770549314838101
6.0162008100405 0.0770441422521122
6.01685084254213 0.0770333522061335
6.01750087504375 0.0770225613466392
6.01815090754538 0.0770117696743948
6.018800940047 0.0770009771901654
6.01945097254863 0.0769901838947163
6.02010100505025 0.0769793897888126
6.02075103755188 0.0769685948732195
6.0214010700535 0.0769577991487021
6.02205110255513 0.0769470026160255
6.02270113505675 0.0769362052759548
6.02335116755838 0.0769254071292548
6.02400120006 0.0769146081766907
6.02465123256163 0.0769038084190274
6.02530126506325 0.0768930078570296
6.02595129756488 0.0768822064914625
6.0266013300665 0.0768714043230907
6.02725136256813 0.0768606013526791
6.02790139506975 0.0768497975809925
6.02855142757138 0.0768389930087955
6.029201460073 0.0768281876368529
6.02985149257463 0.0768173814659294
6.03050152507625 0.0768065744967896
6.03115155757788 0.076795766730198
6.0318015900795 0.0767849581669192
6.03245162258113 0.0767741488077178
6.03310165508275 0.0767633386533582
6.03375168758438 0.076752527704605
6.034401720086 0.0767417159622224
6.03505175258763 0.0767309034269749
6.03570178508925 0.0767200900996268
6.03635181759088 0.0767092759809425
6.0370018500925 0.0766984610716862
6.03765188259413 0.0766876453726221
6.03830191509575 0.0766768288845145
6.03895194759738 0.0766660116081274
6.03960198009901 0.0766551935442251
6.04025201260063 0.0766443746935716
6.04090204510226 0.076633555056931
6.04155207760388 0.0766227346350673
6.0422021101055 0.0766119134287444
6.04285214260713 0.0766010914387264
6.04350217510876 0.076590268665777
6.04415220761038 0.0765794451106603
6.04480224011201 0.07656862077414
6.04545227261363 0.0765577956569799
6.04610230511526 0.0765469697599438
6.04675233761688 0.0765361430837954
6.04740237011851 0.0765253156292984
6.04805240262013 0.0765144873972163
6.04870243512176 0.076503658388313
6.04935246762338 0.0764928286033518
6.05000250012501 0.0764819980430963
6.05065253262663 0.0764711667083101
6.05130256512826 0.0764603345997565
6.05195259762988 0.0764495017181991
6.05260263013151 0.0764386680644011
6.05325266263313 0.076427833639126
6.05390269513476 0.076416998443137
6.05455272763638 0.0764061624771973
6.05520276013801 0.0763953257420703
6.05585279263963 0.0763844882385191
6.05650282514126 0.0763736499673068
6.05715285764288 0.0763628109291966
6.05780289014451 0.0763519711249515
6.05845292264613 0.0763411305553346
6.05910295514776 0.0763302892211089
6.05975298764938 0.0763194471230373
6.06040302015101 0.0763086042618827
6.06105305265263 0.076297760638408
6.06170308515426 0.0762869162533761
6.06235311765588 0.0762760711075497
6.06300315015751 0.0762652252016915
6.06365318265913 0.0762543785365645
6.06430321516076 0.0762435311129311
6.06495324766238 0.076232682931554
6.06560328016401 0.0762218339931958
6.06625331266563 0.0762109842986192
6.06690334516726 0.0762001338485865
6.06755337766888 0.0761892826438603
6.06820341017051 0.0761784306852031
6.06885344267213 0.0761675779733771
6.06950347517376 0.0761567245091449
6.07015350767538 0.0761458702932686
6.07080354017701 0.0761350153265107
6.07145357267863 0.0761241596096332
6.07210360518026 0.0761133031433984
6.07275363768188 0.0761024459285684
6.07340367018351 0.0760915879659055
6.07405370268513 0.0760807292561716
6.07470373518676 0.0760698698001287
6.07535376768838 0.0760590095985389
6.07600380019001 0.0760481486521641
6.07665383269164 0.0760372869617662
6.07730386519326 0.0760264245281072
6.07795389769488 0.0760155613519487
6.07860393019651 0.0760046974340526
6.07925396269813 0.0759938327751806
6.07990399519976 0.0759829673760944
6.08055402770139 0.0759721012375557
6.08120406020301 0.0759612343603262
6.08185409270463 0.0759503667451673
6.08250412520626 0.0759394983928406
6.08315415770788 0.0759286293041076
6.08380419020951 0.0759177594797296
6.08445422271114 0.0759068889204683
6.08510425521276 0.0758960176270849
6.08575428771439 0.0758851456003407
6.08640432021601 0.075874272840997
6.08705435271764 0.075863399349815
6.08770438521926 0.0758525251275559
6.08835441772089 0.0758416501749809
6.08900445022251 0.0758307744928511
6.08965448272414 0.0758198980819275
6.09030451522576 0.0758090209429712
6.09095454772739 0.0757981430767431
6.09160458022901 0.0757872644840041
6.09225461273064 0.0757763851655152
6.09290464523226 0.0757655051220373
6.09355467773389 0.075754624354331
6.09420471023551 0.0757437428631571
6.09485474273714 0.0757328606492764
6.09550477523876 0.0757219777134496
6.09615480774039 0.0757110940564372
6.09680484024201 0.0757002096789999
6.09745487274364 0.0756893245818982
6.09810490524526 0.0756784387658925
6.09875493774689 0.0756675522317433
6.09940497024851 0.0756566649802112
6.10005500275014 0.0756457770120563
6.10070503525176 0.075634888328039
6.10135506775339 0.0756239989289196
6.10200510025501 0.0756131088154583
6.10265513275664 0.0756022179884152
6.10330516525826 0.0755913264485507
6.10395519775989 0.0755804341966246
6.10460523026151 0.0755695412333971
6.10525526276314 0.0755586475596282
6.10590529526476 0.0755477531760778
6.10655532776639 0.0755368580835059
6.10720536026801 0.0755259622826722
6.10785539276964 0.0755150657743367
6.10850542527126 0.0755041685592591
6.10915545777289 0.0754932706381991
6.10980549027451 0.0754823720119164
6.11045552277614 0.0754714726811707
6.11110555527776 0.0754605726467216
6.11175558777939 0.0754496719093285
6.11240562028101 0.075438770469751
6.11305565278264 0.0754278683287486
6.11370568528426 0.0754169654870806
6.11435571778589 0.0754060619455064
6.11500575028751 0.0753951577047854
6.11565578278914 0.0753842527656768
6.11630581529077 0.0753733471289397
6.11695584779239 0.0753624407953335
6.11760588029401 0.0753515337656172
6.11825591279564 0.0753406260405499
6.11890594529726 0.0753297176208907
6.11955597779889 0.0753188085073985
6.12020601030052 0.0753078987008322
6.12085604280214 0.0752969882019508
6.12150607530377 0.0752860770115132
6.12215610780539 0.075275165130278
6.12280614030701 0.0752642525590041
6.12345617280864 0.0752533392984501
6.12410620531027 0.0752424253493748
6.12475623781189 0.0752315107125367
6.12540627031352 0.0752205953886944
6.12605630281514 0.0752096793786064
6.12670633531677 0.0751987626830312
6.12735636781839 0.0751878453027271
6.12800640032002 0.0751769272384527
6.12865643282164 0.0751660084909661
6.12930646532327 0.0751550890610256
6.12995649782489 0.0751441689493895
6.13060653032652 0.075133248156816
6.13125656282814 0.0751223266840631
6.13190659532977 0.075111404531889
6.13255662783139 0.0751004817010516
6.13320666033302 0.0750895581923091
6.13385669283464 0.0750786340064192
6.13450672533627 0.0750677091441399
6.13515675783789 0.0750567836062291
6.13580679033952 0.0750458573934444
6.13645682284114 0.0750349305065437
6.13710685534277 0.0750240029462846
6.13775688784439 0.0750130747134247
6.13840692034602 0.0750021458087217
6.13905695284764 0.0749912162329331
6.13970698534927 0.0749802859868164
6.14035701785089 0.074969355071129
6.14100705035252 0.0749584234866283
6.14165708285414 0.0749474912340716
6.14230711535577 0.0749365583142163
6.14295714785739 0.0749256247278195
6.14360718035902 0.0749146904756385
6.14425721286064 0.0749037555584304
6.14490724536227 0.0748928199769523
6.14555727786389 0.0748818837319612
6.14620731036552 0.0748709468242142
6.14685734286714 0.0748600092544681
6.14750737536877 0.0748490710234798
6.14815740787039 0.0748381321320062
6.14880744037202 0.0748271925808041
6.14945747287364 0.0748162523706302
6.15010750537527 0.0748053115022412
6.15075753787689 0.0747943699763936
6.15140757037852 0.0747834277938442
6.15205760288014 0.0747724849553494
6.15270763538177 0.0747615414616657
6.15335766788339 0.0747505973135495
6.15400770038502 0.0747396525117572
6.15465773288664 0.0747287070570452
6.15530776538827 0.0747177609501697
6.15595779788989 0.0747068141918869
6.15660783039152 0.0746958667829529
6.15725786289314 0.074684918724124
6.15790789539477 0.0746739700161562
6.15855792789639 0.0746630206598054
6.15920796039802 0.0746520706558277
6.15985799289965 0.074641120004979
6.16050802540127 0.0746301687080151
6.1611580579029 0.0746192167656918
6.16180809040452 0.0746082641787649
6.16245812290614 0.07459731094799
6.16310815540777 0.0745863570741229
6.1637581879094 0.074575402557919
6.16440822041102 0.074564447400134
6.16505825291265 0.0745534916015234
6.16570828541427 0.0745425351628426
6.1663583179159 0.0745315780848469
6.16700835041752 0.0745206203682916
6.16765838291915 0.0745096620139322
6.16830841542077 0.0744987030225237
6.1689584479224 0.0744877433948214
6.16960848042402 0.0744767831315803
6.17025851292565 0.0744658222335556
6.17090854542727 0.0744548607015022
6.1715585779289 0.0744438985361752
6.17220861043052 0.0744329357383293
6.17285864293215 0.0744219723087194
6.17350867543377 0.0744110082481004
6.1741587079354 0.074400043557227
6.17480874043702 0.0743890782368538
6.17545877293865 0.0743781122877355
6.17610880544027 0.0743671457106267
6.1767588379419 0.0743561785062819
6.17740887044352 0.0743452106754555
6.17805890294515 0.0743342422189019
6.17870893544677 0.0743232731373756
6.1793589679484 0.0743123034316309
6.18000900045002 0.0743013331024219
6.18065903295165 0.0742903621505029
6.18130906545327 0.074279390576628
6.1819590979549 0.0742684183815513
6.18260913045652 0.0742574455660268
6.18325916295815 0.0742464721308085
6.18390919545977 0.0742354980766503
6.1845592279614 0.0742245234043061
6.18520926046302 0.0742135481145297
6.18585929296465 0.0742025722080748
6.18650932546627 0.0741915956856952
6.1871593579679 0.0741806185481444
6.18780939046952 0.0741696407961761
6.18845942297115 0.0741586624305437
6.18910945547277 0.0741476834520008
6.1897594879744 0.0741367038613008
6.19040952047602 0.074125723659197
6.19105955297765 0.0741147428464428
6.19170958547927 0.0741037614237914
6.1923596179809 0.0740927793919959
6.19300965048252 0.0740817967518095
6.19365968298415 0.0740708135039854
6.19430971548577 0.0740598296492764
6.1949597479874 0.0740488451884357
6.19560978048902 0.074037860122216
6.19625981299065 0.0740268744513702
6.19690984549228 0.0740158881766512
6.1975598779939 0.0740049012988117
6.19820991049552 0.0739939138186043
6.19885994299715 0.0739829257367817
6.19950997549877 0.0739719370540965
6.2001600080004 0.073960947771301
6.20081004050203 0.0739499578891479
6.20146007300365 0.0739389674083895
6.20211010550527 0.0739279763297781
6.2027601380069 0.0739169846540661
6.20341017050852 0.0739059923820055
6.20406020301015 0.0738949995143487
6.20471023551178 0.0738840060518476
6.2053602680134 0.0738730119952544
6.20601030051503 0.0738620173453211
6.20666033301665 0.0738510221027995
6.20731036551828 0.0738400262684415
6.2079603980199 0.0738290298429989
6.20861043052153 0.0738180328272236
6.20926046302315 0.0738070352218672
6.20991049552478 0.0737960370276814
6.2105605280264 0.0737850382454176
6.21121056052803 0.0737740388758275
6.21186059302965 0.0737630389196625
6.21251062553128 0.073752038377674
6.2131606580329 0.0737410372506133
6.21381069053453 0.0737300355392318
6.21446072303615 0.0737190332442806
6.21511075553778 0.073708030366511
6.2157607880394 0.073697026906674
6.21641082054103 0.0736860228655207
6.21706085304265 0.0736750182438021
6.21771088554428 0.0736640130422691
6.2183609180459 0.0736530072616725
6.21901095054753 0.0736420009027632
6.21966098304915 0.073630993966292
6.22031101555078 0.0736199864530094
6.2209610480524 0.0736089783636662
6.22161108055403 0.0735979696990129
6.22226111305565 0.0735869604598001
6.22291114555728 0.0735759506467781
6.2235611780589 0.0735649402606974
6.22421121056053 0.0735539293023083
6.22486124306215 0.073542917772361
6.22551127556378 0.0735319056716058
6.2261613080654 0.0735208930007928
6.22681134056703 0.0735098797606722
6.22746137306865 0.0734988659519938
6.22811140557028 0.0734878515755077
6.2287614380719 0.0734768366319639
6.22941147057353 0.073465821122112
6.23006150307515 0.073454805046702
6.23071153557678 0.0734437884064835
6.2313615680784 0.0734327712022062
6.23201160058003 0.0734217534346198
6.23266163308165 0.0734107351044736
6.23331166558328 0.0733997162125172
6.2339616980849 0.0733886967595001
6.23461173058653 0.0733776767461715
6.23526176308815 0.0733666561732808
6.23591179558978 0.0733556350415771
6.23656182809141 0.0733446133518097
6.23721186059303 0.0733335911047277
6.23786189309465 0.0733225683010801
6.23851192559628 0.0733115449416158
6.2391619580979 0.0733005210270838
6.23981199059953 0.073289496558233
6.24046202310116 0.073278471535812
6.24111205560278 0.0732674459605698
6.24176208810441 0.0732564198332549
6.24241212060603 0.0732453931546159
6.24306215310765 0.0732343659254014
6.24371218560928 0.0732233381463599
6.24436221811091 0.0732123098182397
6.24501225061253 0.0732012809417893
6.24566228311416 0.0731902515177568
6.24631231561578 0.0731792215468906
6.24696234811741 0.0731681910299389
6.24761238061903 0.0731571599676496
6.24826241312066 0.0731461283607708
6.24891244562228 0.0731350962100506
6.24956247812391 0.0731240635162368
6.25021251062553 0.0731130302800773
6.25086254312716 0.0731019965023197
6.25151257562878 0.0730909621837121
6.25216260813041 0.0730799273250018
6.25281264063203 0.0730688919269365
6.25346267313366 0.0730578559902638
6.25411270563528 0.073046819515731
6.25476273813691 0.0730357825040857
6.25541277063853 0.0730247449560751
6.25606280314016 0.0730137068724465
6.25671283564178 0.0730026682539471
6.25736286814341 0.0729916291013241
6.25801290064503 0.0729805894153245
6.25866293314666 0.0729695491966953
6.25931296564828 0.0729585084461835
6.25996299814991 0.072947467164536
6.26061303065153 0.0729364253524996
6.26126306315316 0.072925383010821
6.26191309565478 0.0729143401402469
6.26256312815641 0.0729032967415239
6.26321316065803 0.0728922528153987
6.26386319315966 0.0728812083626176
6.26451322566128 0.0728701633839272
6.26516325816291 0.0728591178800737
6.26581329066453 0.0728480718518035
6.26646332316616 0.0728370252998628
6.26711335566778 0.0728259782249977
6.26776338816941 0.0728149306279544
6.26841342067103 0.0728038825094789
6.26906345317266 0.0727928338703172
6.26971348567428 0.072781784711215
6.27036351817591 0.0727707350329184
6.27101355067753 0.0727596848361731
6.27166358317916 0.0727486341217247
6.27231361568078 0.0727375828903188
6.27296364818241 0.0727265311427011
6.27361368068403 0.0727154788796171
6.27426371318566 0.0727044261018122
6.27491374568728 0.0726933728100317
6.27556377818891 0.072682319005021
6.27621381069053 0.0726712646875253
6.27686384319216 0.0726602098582897
6.27751387569378 0.0726491545180594
6.27816390819541 0.0726380986675794
6.27881394069703 0.0726270423075946
6.27946397319866 0.07261598543885
6.28011400570029 0.0726049280620904
6.28076403820191 0.0725938701780606
6.28141407070354 0.0725828117875052
6.28206410320516 0.0725717528911688
6.28271413570678 0.0725606934897962
6.28336416820841 0.0725496335841316
6.28401420071004 0.0725385731749196
6.28466423321166 0.0725275122629045
6.28531426571329 0.0725164508488307
6.28596429821491 0.0725053889334422
6.28661433071654 0.0724943265174834
6.28726436321816 0.0724832636016982
6.28791439571979 0.0724722001868307
6.28856442822141 0.0724611362736248
6.28921446072304 0.0724500718628245
6.28986449322466 0.0724390069551735
6.29051452572629 0.0724279415514155
6.29116455822791 0.0724168756522943
6.29181459072954 0.0724058092585534
6.29246462323116 0.0723947423709365
6.29311465573279 0.0723836749901868
6.29376468823441 0.072372607117048
6.29441472073604 0.0723615387522632
6.29506475323766 0.0723504698965758
6.29571478573929 0.0723394005507289
6.29636481824091 0.0723283307154657
6.29701485074254 0.0723172603915292
6.29766488324416 0.0723061895796623
6.29831491574579 0.0722951182806081
6.29896494824741 0.0722840464951093
6.29961498074904 0.0722729742239088
6.30026501325066 0.0722619014677492
6.30091504575229 0.0722508282273732
6.30156507825391 0.0722397545035233
6.30221511075554 0.072228680296942
6.30286514325716 0.0722176056083718
6.30351517575879 0.072206530438555
6.30416520826041 0.0721954547882339
6.30481524076204 0.0721843786581507
6.30546527326366 0.0721733020490475
6.30611530576529 0.0721622249616665
6.30676533826691 0.0721511473967496
6.30741537076854 0.0721400693550387
6.30806540327016 0.0721289908372758
6.30871543577179 0.0721179118442026
6.30936546827341 0.0721068323765608
6.31001550077504 0.072095752435092
6.31066553327666 0.072084672020538
6.31131556577829 0.0720735911336401
6.31196559827991 0.0720625097751397
6.31261563078154 0.0720514279457784
6.31326566328316 0.0720403456462973
6.31391569578479 0.0720292628774376
6.31456572828641 0.0720181796399406
6.31521576078804 0.0720070959345473
6.31586579328966 0.0719960117619987
6.31651582579129 0.0719849271230357
6.31716585829292 0.0719738420183993
6.31781589079454 0.0719627564488301
6.31846592329616 0.0719516704150689
6.31911595579779 0.0719405839178564
6.31976598829941 0.0719294969579332
6.32041602080104 0.0719184095360396
6.32106605330267 0.0719073216529163
6.32171608580429 0.0718962333093034
6.32236611830591 0.0718851445059414
6.32301615080754 0.0718740552435704
6.32366618330916 0.0718629655229305
6.32431621581079 0.0718518753447618
6.32496624831242 0.0718407847098044
6.32561628081404 0.0718296936187982
6.32626631331567 0.0718186020724829
6.32691634581729 0.0718075100715984
6.32756637831892 0.0717964176168843
6.32821641082054 0.0717853247090804
6.32886644332217 0.0717742313489261
6.32951647582379 0.0717631375371609
6.33016650832542 0.0717520432745243
6.33081654082704 0.0717409485617556
6.33146657332867 0.071729853399594
6.33211660583029 0.0717187577887788
6.33276663833192 0.071707661730049
6.33341667083354 0.0716965652241437
6.33406670333517 0.0716854682718018
6.33471673583679 0.0716743708737623
6.33536676833842 0.071663273030764
6.33601680084004 0.0716521747435456
6.33666683334167 0.0716410760128458
6.33731686584329 0.0716299768394031
6.33796689834492 0.0716188772239562
6.33861693084654 0.0716077771672434
6.33926696334817 0.0715966766700031
6.33991699584979 0.0715855757329737
6.34056702835142 0.0715744743568933
6.34121706085304 0.0715633725425002
6.34186709335467 0.0715522702905323
6.34251712585629 0.0715411676017276
6.34316715835792 0.0715300644768242
6.34381719085954 0.0715189609165599
6.34446722336117 0.0715078569216723
6.34511725586279 0.0714967524928993
6.34576728836442 0.0714856476309784
6.34641732086604 0.0714745423366473
6.34706735336767 0.0714634366106433
6.34771738586929 0.0714523304537038
6.34836741837092 0.0714412238665663
6.34901745087254 0.0714301168499679
6.34966748337417 0.0714190094046459
6.35031751587579 0.0714079015313372
6.35096754837742 0.071396793230779
6.35161758087904 0.0713856845037081
6.35226761338067 0.0713745753508615
6.35291764588229 0.0713634657729758
6.35356767838392 0.071352355770788
6.35421771088554 0.0713412453450345
6.35486774338717 0.071330134496452
6.35551777588879 0.0713190232257769
6.35616780839042 0.0713079115337457
6.35681784089205 0.0712967994210946
6.35746787339367 0.0712856868885599
6.35811790589529 0.0712745739368779
6.35876793839692 0.0712634605667846
6.35941797089854 0.0712523467790161
6.36006800340017 0.0712412325743082
6.3607180359018 0.0712301179533969
6.36136806840342 0.0712190029170179
6.36201810090505 0.071207887465907
6.36266813340667 0.0711967716007999
6.36331816590829 0.071185655322432
6.36396819840992 0.0711745386315388
6.36461823091155 0.0711634215288559
6.36526826341317 0.0711523040151185
6.3659182959148 0.0711411860910618
6.36656832841642 0.0711300677574211
6.36721836091805 0.0711189490149313
6.36786839341967 0.0711078298643277
6.3685184259213 0.071096710306345
6.36916845842292 0.0710855903417182
6.36981849092455 0.071074469971182
6.37046852342617 0.0710633491954712
6.3711185559278 0.0710522280153203
6.37176858842942 0.071041106431464
6.37241862093105 0.0710299844446367
6.37306865343267 0.0710188620555727
6.3737186859343 0.0710077392650065
6.37436871843592 0.0709966160736723
6.37501875093755 0.0709854924823041
6.37566878343917 0.0709743684916361
6.3763188159408 0.0709632441024023
6.37696884844242 0.0709521193153366
6.37761888094405 0.0709409941311729
6.37826891344567 0.0709298685506449
6.3789189459473 0.0709187425744862
6.37956897844892 0.0709076162034305
6.38021901095055 0.0708964894382114
6.38086904345217 0.0708853622795623
6.3815190759538 0.0708742347282165
6.38216910845542 0.0708631067849073
6.38281914095705 0.0708519784503679
6.38346917345867 0.0708408497253316
6.3841192059603 0.0708297206105312
6.38476923846192 0.0708185911066998
6.38541927096355 0.0708074612145703
6.38606930346517 0.0707963309348753
6.3867193359668 0.0707852002683479
6.38736936846842 0.0707740692157205
6.38801940097005 0.0707629377777257
6.38866943347167 0.070751805955096
6.3893194659733 0.0707406737485637
6.38996949847492 0.0707295411588614
6.39061953097655 0.0707184081867211
6.39126956347817 0.0707072748328751
6.3919195959798 0.0706961410980554
6.39256962848142 0.070685006982994
6.39321966098305 0.0706738724884229
6.39386969348467 0.0706627376150738
6.3945197259863 0.0706516023636787
6.39516975848792 0.0706404667349691
6.39581979098955 0.0706293307296766
6.39646982349117 0.0706181943485328
6.3971198559928 0.070607057592269
6.39776988849442 0.0705959204616168
6.39841992099605 0.0705847829573072
6.39906995349767 0.0705736450800716
6.3997199859993 0.070562506830641
6.40037001850093 0.0705513682097464
6.40102005100255 0.0705402292181188
6.40167008350418 0.0705290898564891
6.4023201160058 0.070517950125588
6.40297014850742 0.0705068100261463
6.40362018100905 0.0704956695588946
6.40427021351068 0.0704845287245633
6.4049202460123 0.070473387523883
6.40557027851393 0.070462245957584
6.40622031101555 0.0704511040263967
6.40687034351718 0.0704399617310512
6.4075203760188 0.0704288190722776
6.40817040852043 0.0704176760508061
6.40882044102205 0.0704065326673665
6.40947047352368 0.0703953889226887
6.4101205060253 0.0703842448175026
6.41077053852693 0.0703731003525377
6.41142057102855 0.0703619555285239
6.41207060353018 0.0703508103461906
6.4127206360318 0.0703396648062672
6.41337066853343 0.0703285189094832
6.41402070103505 0.0703173726565679
6.41467073353668 0.0703062260482504
6.4153207660383 0.0702950790852599
6.41597079853993 0.0702839317683254
6.41662083104155 0.070272784098176
6.41727086354318 0.0702616360755404
6.4179208960448 0.0702504877011475
6.41857092854643 0.0702393389757259
6.41922096104805 0.0702281899000044
6.41987099354968 0.0702170404747115
6.4205210260513 0.0702058907005755
6.42117105855293 0.070194740578325
6.42182109105455 0.0701835901086881
6.42247112355618 0.0701724392923931
6.4231211560578 0.0701612881301681
6.42377118855943 0.0701501366227412
6.42442122106105 0.0701389847708403
6.42507125356268 0.0701278325751932
6.4257212860643 0.0701166800365279
6.42637131856593 0.0701055271555718
6.42702135106755 0.0700943739330527
6.42767138356918 0.0700832203696981
6.4283214160708 0.0700720664662355
6.42897144857243 0.0700609122233922
6.42962148107405 0.0700497576418954
6.43027151357568 0.0700386027224725
6.4309215460773 0.0700274474658504
6.43157157857893 0.0700162918727562
6.43222161108055 0.0700051359439168
6.43287164358218 0.0699939796800592
6.4335216760838 0.0699828230819099
6.43417170858543 0.0699716661501958
6.43482174108705 0.0699605088856434
6.43547177358868 0.0699493512889792
6.4361218060903 0.0699381933609297
6.43677183859193 0.0699270351022211
6.43742187109356 0.0699158765135798
6.43807190359518 0.0699047175957318
6.4387219360968 0.0698935583494033
6.43937196859843 0.0698823987753203
6.44002200110005 0.0698712388742087
6.44067203360168 0.0698600786467942
6.44132206610331 0.0698489180938026
6.44197209860493 0.0698377572159596
6.44262213110656 0.0698265960139907
6.44327216360818 0.0698154344886214
6.4439221961098 0.0698042726405771
6.44457222861143 0.069793110470583
6.44522226111306 0.0697819479793644
6.44587229361468 0.0697707851676465
6.44652232611631 0.0697596220361542
6.44717235861793 0.0697484585856125
6.44782239111956 0.0697372948167462
6.44847242362118 0.0697261307302802
6.44912245612281 0.0697149663269391
6.44977248862443 0.0697038016074475
6.45042252112606 0.0696926365725301
6.45107255362768 0.069681471222911
6.45172258612931 0.0696703055593148
6.45237261863093 0.0696591395824657
6.45302265113256 0.0696479732930878
6.45367268363418 0.0696368066919052
6.45432271613581 0.0696256397796419
6.45497274863743 0.0696144725570217
6.45562278113906 0.0696033050247686
6.45627281364068 0.0695921371836063
6.45692284614231 0.0695809690342583
6.45757287864393 0.0695698005774482
6.45822291114556 0.0695586318138996
6.45887294364718 0.0695474627443356
6.45952297614881 0.0695362933694797
6.46017300865043 0.069525123690055
6.46082304115206 0.0695139537067847
6.46147307365368 0.0695027834203918
6.46212310615531 0.0694916128315991
6.46277313865693 0.0694804419411295
6.46342317115856 0.0694692707497058
6.46407320366018 0.0694580992580507
6.46472323616181 0.0694469274668867
6.46537326866343 0.0694357553769363
6.46602330116506 0.0694245829889218
6.46667333366668 0.0694134103035657
6.46732336616831 0.06940223732159
6.46797339866993 0.069391064043717
6.46862343117156 0.0693798904706687
6.46927346367318 0.069368716603167
6.46992349617481 0.0693575424419338
6.47057352867643 0.0693463679876909
6.47122356117806 0.0693351932411599
6.47187359367968 0.0693240182030624
6.47252362618131 0.0693128428741199
6.47317365868293 0.0693016672550539
6.47382369118456 0.0692904913465856
6.47447372368618 0.0692793151494363
6.47512375618781 0.0692681386643271
6.47577378868943 0.0692569618919791
6.47642382119106 0.0692457848331132
6.47707385369269 0.0692346074884503
6.47772388619431 0.0692234298587112
6.47837391869593 0.0692122519446165
6.47902395119756 0.0692010737468869
6.47967398369918 0.0691898952662429
6.48032401620081 0.0691787165034048
6.48097404870244 0.069167537459093
6.48162408120406 0.0691563581340278
6.48227411370569 0.0691451785289293
6.48292414620731 0.0691339986445175
6.48357417870893 0.0691228184815123
6.48422421121056 0.0691116380406337
6.48487424371219 0.0691004573226015
6.48552427621381 0.0690892763281352
6.48617430871544 0.0690780950579546
6.48682434121706 0.0690669135127792
6.48747437371869 0.0690557316933282
6.48812440622031 0.0690445496003211
6.48877443872194 0.0690333672344771
6.48942447122356 0.0690221845965153
6.49007450372519 0.0690110016871547
6.49072453622681 0.0689998185071144
6.49137456872844 0.0689886350571131
6.49202460123006 0.0689774513378697
6.49267463373169 0.0689662673501029
6.49332466623331 0.0689550830945311
6.49397469873494 0.0689438985718729
6.49462473123656 0.0689327137828467
6.49527476373819 0.0689215287281708
6.49592479623981 0.0689103434085635
6.49657482874144 0.0688991578247428
6.49722486124306 0.0688879719774268
6.49787489374469 0.0688767858673334
6.49852492624631 0.0688655994951804
6.49917495874794 0.0688544128616856
6.49982499124956 0.0688432259675667
6.50047502375119 0.0688320388135413
6.50112505625281 0.0688208514003267
6.50177508875444 0.0688096637286405
6.50242512125606 0.0687984757991998
6.50307515375769 0.0687872876127218
6.50372518625931 0.0687760991699238
6.50437521876094 0.0687649104715226
6.50502525126256 0.0687537215182352
6.50567528376419 0.0687425323107783
6.50632531626581 0.0687313428498688
6.50697534876744 0.0687201531362233
6.50762538126906 0.0687089631705583
6.50827541377069 0.0686977729535902
6.50892544627231 0.0686865824860354
6.50957547877394 0.0686753917686101
6.51022551127556 0.0686642008020305
6.51087554377719 0.0686530095870128
6.51152557627881 0.0686418181242728
6.51217560878044 0.0686306264145264
6.51282564128206 0.0686194344584894
6.51347567378369 0.0686082422568775
6.51412570628531 0.0685970498104064
6.51477573878694 0.0685858571197914
6.51542577128856 0.0685746641857481
6.51607580379019 0.0685634710089917
6.51672583629181 0.0685522775902374
6.51737586879344 0.0685410839302004
6.51802590129506 0.0685298900295957
6.51867593379669 0.0685186958891382
6.51932596629831 0.0685075015095427
6.51997599879994 0.0684963068915241
6.52062603130157 0.0684851120357969
6.52127606380319 0.0684739169430758
6.52192609630482 0.0684627216140751
6.52257612880644 0.0684515260495092
6.52322616130806 0.0684403302500925
6.52387619380969 0.068429134216539
6.52452622631132 0.0684179379495628
6.52517625881294 0.0684067414498779
6.52582629131457 0.0683955447181982
6.52647632381619 0.0683843477552376
6.52712635631782 0.0683731505617096
6.52777638881944 0.0683619531383279
6.52842642132107 0.0683507554858059
6.52907645382269 0.0683395576048571
6.52972648632432 0.0683283594961949
6.53037651882594 0.0683171611605323
6.53102655132757 0.0683059625985825
6.53167658382919 0.0682947638110585
6.53232661633082 0.0682835647986734
6.53297664883244 0.0682723655621398
6.53362668133407 0.0682611661021704
6.53427671383569 0.0682499664194781
6.53492674633732 0.0682387665147752
6.53557677883894 0.0682275663887742
6.53622681134057 0.0682163660421874
6.53687684384219 0.0682051654757272
6.53752687634382 0.0681939646901056
6.53817690884544 0.0681827636860348
6.53882694134707 0.0681715624642265
6.53947697384869 0.0681603610253928
6.54012700635032 0.0681491593702453
6.54077703885194 0.0681379574994958
6.54142707135357 0.0681267554138557
6.54207710385519 0.0681155531140366
6.54272713635682 0.0681043506007498
6.54337716885844 0.0680931478747067
6.54402720136007 0.0680819449366183
6.54467723386169 0.0680707417871957
6.54532726636332 0.06805953842715
6.54597729886494 0.068048334857192
6.54662733136657 0.0680371310780325
6.54727736386819 0.0680259270903821
6.54792739636982 0.0680147228949515
6.54857742887144 0.0680035184924512
6.54922746137307 0.0679923138835914
6.54987749387469 0.0679811090690826
6.55052752637632 0.0679699040496349
6.55117755887794 0.0679586988259585
6.55182759137957 0.0679474933987632
6.55247762388119 0.067936287768759
6.55312765638282 0.0679250819366558
6.55377768888444 0.0679138759031631
6.55442772138607 0.0679026696689906
6.55507775388769 0.0678914632348479
6.55572778638932 0.0678802566014442
6.55637781889094 0.067869049769489
6.55702785139257 0.0678578427396914
6.5576778838942 0.0678466355127604
6.55832791639582 0.0678354280894053
6.55897794889744 0.0678242204703347
6.55962798139907 0.0678130126562576
6.56027801390069 0.0678018046478826
6.56092804640232 0.0677905964459184
6.56157807890395 0.0677793880510734
6.56222811140557 0.0677681794640562
6.5628781439072 0.0677569706855749
6.56352817640882 0.0677457617163378
6.56417820891044 0.067734552557053
6.56482824141207 0.0677233432084284
6.5654782739137 0.0677121336711722
6.56612830641532 0.0677009239459919
6.56677833891695 0.0676897140335954
6.56742837141857 0.0676785039346903
6.5680784039202 0.0676672936499839
6.56872843642182 0.0676560831801839
6.56937846892345 0.0676448725259974
6.57002850142507 0.0676336616881318
6.5706785339267 0.067622450667294
6.57132856642832 0.0676112394641911
6.57197859892995 0.0676000280795299
6.57262863143157 0.0675888165140174
6.5732786639332 0.0675776047683603
6.57392869643482 0.067566392843265
6.57457872893645 0.0675551807394381
6.57522876143807 0.0675439684575861
6.5758787939397 0.0675327559984151
6.57652882644132 0.0675215433626315
6.57717885894295 0.0675103305509413
6.57782889144457 0.0674991175640506
6.5784789239462 0.0674879044026651
6.57912895644782 0.0674766910674906
6.57977898894945 0.067465477559233
6.58042902145107 0.0674542638785978
6.5810790539527 0.0674430500262905
6.58172908645432 0.0674318360030164
6.58237911895595 0.0674206218094808
6.58302915145757 0.0674094074463889
6.5836791839592 0.0673981929144459
6.58432921646082 0.0673869782143567
6.58497924896245 0.0673757633468261
6.58562928146407 0.0673645483125589
6.5862793139657 0.0673533331122599
6.58692934646732 0.0673421177466335
6.58757937896895 0.0673309022163843
6.58822941147057 0.0673196865222166
6.5888794439722 0.0673084706648347
6.58952947647382 0.0672972546449427
6.59017950897545 0.0672860384632446
6.59082954147707 0.0672748221204446
6.5914795739787 0.0672636056172464
6.59212960648032 0.0672523889543537
6.59277963898195 0.0672411721324702
6.59342967148357 0.0672299551522994
6.5940797039852 0.0672187380145449
6.59472973648682 0.0672075207199099
6.59537976898845 0.0671963032690976
6.59602980149007 0.0671850856628113
6.5966798339917 0.0671738679017538
6.59732986649333 0.0671626499866282
6.59797989899495 0.0671514319181372
6.59862993149657 0.0671402136969837
6.5992799639982 0.0671289953238701
6.59992999649982 0.0671177767994991
6.60058002900145 0.0671065581245729
6.60123006150308 0.067095339299794
6.6018800940047 0.0670841203258645
6.60253012650633 0.0670729012034865
6.60318015900795 0.0670616819333621
6.60383019150957 0.067050462516193
6.6044802240112 0.0670392429526811
6.60513025651283 0.0670280232435281
6.60578028901445 0.0670168033894355
6.60643032151608 0.0670055833911048
6.6070803540177 0.0669943632492373
6.60773038651933 0.0669831429645345
6.60838041902095 0.0669719225376972
6.60903045152258 0.0669607019694268
6.6096804840242 0.066949481260424
6.61033051652583 0.0669382604113898
6.61098054902745 0.0669270394230248
6.61163058152908 0.0669158182960297
6.6122806140307 0.0669045970311051
6.61293064653233 0.0668933756289514
6.61358067903395 0.0668821540902688
6.61423071153558 0.0668709324157576
6.6148807440372 0.0668597106061179
6.61553077653883 0.0668484886620497
6.61618080904045 0.066837266584253
6.61683084154208 0.0668260443734274
6.6174808740437 0.0668148220302728
6.61813090654533 0.0668035995554885
6.61878093904695 0.0667923769497743
6.61943097154858 0.0667811542138293
6.6200810040502 0.0667699313483529
6.62073103655183 0.0667587083540443
6.62138106905345 0.0667474852316025
6.62203110155508 0.0667362619817264
6.6226811340567 0.0667250386051148
6.62333116655833 0.0667138151024666
6.62398119905995 0.0667025914744803
6.62463123156158 0.0666913677218546
6.6252812640632 0.0666801438452877
6.62593129656483 0.066668919845478
6.62658132906645 0.0666576957231236
6.62723136156808 0.0666464714789228
6.6278813940697 0.0666352471135735
6.62853142657133 0.0666240226277735
6.62918145907295 0.0666127980222208
6.62983149157458 0.0666015732976128
6.6304815240762 0.0665903484546472
6.63113155657783 0.0665791234940215
6.63178158907945 0.0665678984164329
6.63243162158108 0.0665566732225788
6.6330816540827 0.0665454479131563
6.63373168658433 0.0665342224888624
6.63438171908595 0.066522996950394
6.63503175158758 0.066511771298448
6.6356817840892 0.066500545533721
6.63633181659083 0.0664893196569097
6.63698184909245 0.0664780936687105
6.63763188159408 0.0664668675698198
6.63828191409571 0.066455641360934
6.63893194659733 0.0664444150427492
6.63958197909895 0.0664331886159614
6.64023201160058 0.0664219620812666
6.64088204410221 0.0664107354393606
6.64153207660383 0.0663995086909392
6.64218210910546 0.0663882818366981
6.64283214160708 0.0663770548773326
6.6434821741087 0.0663658278135384
6.64413220661033 0.0663546006460106
6.64478223911196 0.0663433733754445
6.64543227161358 0.0663321460025351
6.64608230411521 0.0663209185279774
6.64673233661683 0.0663096909524664
6.64738236911846 0.0662984632766968
6.64803240162008 0.0662872355013631
6.64868243412171 0.0662760076271601
6.64933246662333 0.066264779654782
6.64998249912496 0.0662535515849234
6.65063253162658 0.0662423234182783
6.65128256412821 0.0662310951555408
6.65193259662983 0.0662198667974051
6.65258262913146 0.0662086383445649
6.65323266163308 0.0661974097977141
6.65388269413471 0.0661861811575464
6.65453272663633 0.0661749524247553
6.65518275913796 0.0661637236000343
6.65583279163958 0.0661524946840766
6.65648282414121 0.0661412656775756
6.65713285664283 0.0661300365812245
6.65778288914446 0.0661188073957161
6.65843292164608 0.0661075781217435
6.65908295414771 0.0660963487599994
6.65973298664933 0.0660851193111765
6.66038301915096 0.0660738897759674
6.66103305165258 0.0660626601550646
6.66168308415421 0.0660514304491604
6.66233311665583 0.0660402006589471
6.66298314915746 0.0660289707851168
6.66363318165908 0.0660177408283615
6.66428321416071 0.0660065107893733
6.66493324666233 0.0659952806688439
6.66558327916396 0.0659840504674649
6.66623331166558 0.065972820185928
6.66688334416721 0.0659615898249247
6.66753337666883 0.0659503593851463
6.66818340917046 0.0659391288672842
6.66883344167208 0.0659278982720293
6.66948347417371 0.0659166676000729
6.67013350667533 0.0659054368521057
6.67078353917696 0.0658942060288187
6.67143357167858 0.0658829751309025
6.67208360418021 0.0658717441590477
6.67273363668183 0.0658605131139449
6.67338366918346 0.0658492819962843
6.67403370168508 0.0658380508067563
6.67468373418671 0.0658268195460509
6.67533376668833 0.0658155882148583
6.67598379918996 0.0658043568138684
6.67663383169158 0.0657931253437709
6.67728386419321 0.0657818938052556
6.67793389669484 0.065770662199012
6.67858392919646 0.0657594305257298
6.67923396169808 0.0657481987860981
6.67988399419971 0.0657369669808064
6.68053402670133 0.0657257351105436
6.68118405920296 0.0657145031759989
6.68183409170459 0.0657032711778612
6.68248412420621 0.0656920391168193
6.68313415670784 0.0656808069935619
6.68378418920946 0.0656695748087776
6.68443422171109 0.0656583425631548
6.68508425421271 0.065647110257382
6.68573428671434 0.0656358778921473
6.68638431921596 0.0656246454681389
6.68703435171759 0.0656134129860449
6.68768438421921 0.0656021804465531
6.68833441672084 0.0655909478503513
6.68898444922246 0.0655797151981272
6.68963448172409 0.0655684824905685
6.69028451422571 0.0655572497283625
6.69093454672734 0.0655460169121967
6.69158457922896 0.0655347840427581
6.69223461173059 0.0655235511207341
6.69288464423221 0.0655123181468115
6.69353467673384 0.0655010851216773
6.69418470923546 0.0654898520460183
6.69483474173709 0.0654786189205211
6.69548477423871 0.0654673857458723
6.69613480674034 0.0654561525227584
6.69678483924196 0.0654449192518656
6.69743487174359 0.0654336859338802
6.69808490424521 0.0654224525694883
6.69873493674684 0.0654112191593759
6.69938496924846 0.0653999857042288
6.70003500175009 0.0653887522047328
6.70068503425171 0.0653775186615736
6.70133506675334 0.0653662850754367
6.70198509925496 0.0653550514470075
6.70263513175659 0.0653438177769714
6.70328516425821 0.0653325840660134
6.70393519675984 0.0653213503148188
6.70458522926146 0.0653101165240725
6.70523526176309 0.0652988826944593
6.70588529426471 0.0652876488266639
6.70653532676634 0.065276414921371
6.70718535926796 0.0652651809792651
6.70783539176959 0.0652539470010306
6.70848542427121 0.0652427129873517
6.70913545677284 0.0652314789389127
6.70978548927446 0.0652202448563975
6.71043552177609 0.0652090107404901
6.71108555427771 0.0651977765918744
6.71173558677934 0.065186542411234
6.71238561928096 0.0651753081992525
6.71303565178259 0.0651640739566135
6.71368568428421 0.0651528396840001
6.71433571678584 0.0651416053820958
6.71498574928746 0.0651303710515837
6.71563578178909 0.0651191366931467
6.71628581429071 0.0651079023074677
6.71693584679234 0.0650966678952296
6.71758587929397 0.065085433457115
6.71823591179559 0.0650741989938064
6.71888594429721 0.0650629645059864
6.71953597679884 0.0650517299943371
6.72018600930046 0.0650404954595409
6.72083604180209 0.0650292609022798
6.72148607430372 0.0650180263232358
6.72213610680534 0.0650067917230908
6.72278613930697 0.0649955571025264
6.72343617180859 0.0649843224622244
6.72408620431021 0.0649730878028662
6.72473623681184 0.0649618531251332
6.72538626931347 0.0649506184297068
6.72603630181509 0.064939383717268
6.72668633431672 0.064928148988498
6.72733636681834 0.0649169142440776
6.72798639931997 0.0649056794846877
6.72863643182159 0.0648944447110089
6.72928646432322 0.0648832099237219
6.72993649682484 0.0648719751235071
6.73058652932647 0.0648607403110448
6.73123656182809 0.0648495054870153
6.73188659432972 0.0648382706520988
6.73253662683134 0.0648270358069751
6.73318665933297 0.0648158009523242
6.73383669183459 0.0648045660888259
6.73448672433622 0.0647933312171598
6.73513675683784 0.0647820963380054
6.73578678933947 0.0647708614520421
6.73643682184109 0.0647596265599492
6.73708685434272 0.064748391662406
6.73773688684434 0.0647371567600914
6.73838691934597 0.0647259218536845
6.73903695184759 0.064714686943864
6.73968698434922 0.0647034520313086
6.74033701685084 0.064692217116697
6.74098704935247 0.0646809822007076
6.74163708185409 0.0646697472840187
6.74228711435572 0.0646585123673087
6.74293714685734 0.0646472774512556
6.74358717935897 0.0646360425365374
6.74423721186059 0.064624807623832
6.74488724436222 0.0646135727138172
6.74553727686384 0.0646023378071707
6.74618730936547 0.0645911029045699
6.74683734186709 0.0645798680066922
6.74748737436872 0.064568633114215
6.74813740687034 0.0645573982278155
6.74878743937197 0.0645461633481707
6.74943747187359 0.0645349284759575
6.75008750437522 0.0645236936118527
6.75073753687684 0.0645124587565331
6.75138756937847 0.0645012239106752
6.75203760188009 0.0644899890749556
6.75268763438172 0.0644787542500505
6.75333766688334 0.0644675194366361
6.75398769938497 0.0644562846353886
6.75463773188659 0.0644450498469841
6.75528776438822 0.0644338150720982
6.75593779688984 0.0644225803114069
6.75658782939147 0.0644113455655857
6.75723786189309 0.0644001108353101
6.75788789439472 0.0643888761212554
6.75853792689635 0.0643776414240972
6.75918795939797 0.0643664067445104
6.75983799189959 0.0643551720831701
6.76048802440122 0.0643439374407512
6.76113805690285 0.0643327028179285
6.76178808940447 0.0643214682153767
6.7624381219061 0.0643102336337703
6.76308815440772 0.0642989990737838
6.76373818690934 0.0642877645360915
6.76438821941097 0.0642765300213676
6.7650382519126 0.0642652955302861
6.76568828441422 0.0642540610635211
6.76633831691585 0.0642428266217464
6.76698834941747 0.0642315922056356
6.7676383819191 0.0642203578158624
6.76828841442072 0.0642091234531003
6.76893844692235 0.0641978891180226
6.76958847942397 0.0641866548113025
6.7702385119256 0.0641754205336133
6.77088854442722 0.0641641862856278
6.77153857692885 0.0641529520680189
6.77218860943047 0.0641417178814594
6.7728386419321 0.064130483726622
6.77348867443372 0.0641192496041791
6.77413870693535 0.0641080155148031
6.77478873943697 0.0640967814591664
6.7754387719386 0.064085547437941
6.77608880444022 0.064074313451799
6.77673883694185 0.0640630795014124
6.77738886944347 0.0640518455874528
6.7780389019451 0.064040611710592
6.77868893444672 0.0640293778715014
6.77933896694835 0.0640181440708526
6.77998899944997 0.0640069103093169
6.7806390319516 0.0639956765875654
6.78128906445322 0.0639844429062691
6.78193909695485 0.0639732092660991
6.78258912945647 0.0639619756677261
6.7832391619581 0.0639507421118208
6.78388919445972 0.0639395085990539
6.78453922696135 0.0639282751300957
6.78518925946297 0.0639170417056166
6.7858392919646 0.0639058083262868
6.78648932446622 0.0638945749927764
6.78713935696785 0.0638833417057553
6.78778938946947 0.0638721084658935
6.7884394219711 0.0638608752738606
6.78908945447272 0.0638496421303262
6.78973948697435 0.0638384090359598
6.79038951947597 0.0638271759914308
6.7910395519776 0.0638159429974083
6.79168958447922 0.0638047100545616
6.79233961698085 0.0637934771635595
6.79298964948247 0.063782244325071
6.7936396819841 0.0637710115397648
6.79428971448572 0.0637597788083095
6.79493974698735 0.0637485461313737
6.79558977948897 0.0637373135096256
6.7962398119906 0.0637260809437336
6.79688984449222 0.0637148484343658
6.79753987699385 0.0637036159821901
6.79818990949548 0.0636923835878745
6.7988399419971 0.0636811512520867
6.79948997449872 0.0636699189754944
6.80014000700035 0.0636586867587651
6.80079003950197 0.0636474546025662
6.8014400720036 0.0636362225075649
6.80209010450523 0.0636249904744284
6.80274013700685 0.0636137585038237
6.80339016950848 0.0636025265964177
6.8040402020101 0.0635912947528772
6.80469023451173 0.0635800629738688
6.80534026701335 0.0635688312600591
6.80599029951498 0.0635575996121144
6.8066403320166 0.0635463680307011
6.80729036451823 0.0635351365164854
6.80794039701985 0.0635239050701331
6.80859042952148 0.0635126736923103
6.8092404620231 0.0635014423836827
6.80989049452473 0.0634902111449161
6.81054052702635 0.0634789799766758
6.81119055952798 0.0634677488796274
6.8118405920296 0.0634565178544362
6.81249062453123 0.0634452869017672
6.81314065703285 0.0634340560222856
6.81379068953448 0.0634228252166562
6.8144407220361 0.0634115944855439
6.81509075453773 0.0634003638296133
6.81574078703935 0.0633891332495289
6.81639081954098 0.0633779027459553
6.8170408520426 0.0633666723195566
6.81769088454423 0.063355441970997
6.81834091704585 0.0633442117009406
6.81899094954748 0.0633329815100514
6.8196409820491 0.0633217513989929
6.82029101455073 0.0633105213684291
6.82094104705235 0.0632992914190234
6.82159107955398 0.0632880615514393
6.8222411120556 0.0632768317663399
6.82289114455723 0.0632656020643885
6.82354117705885 0.0632543724462482
6.82419120956048 0.0632431429125819
6.8248412420621 0.0632319134640523
6.82549127456373 0.0632206841013221
6.82614130706535 0.0632094548250538
6.82679133956698 0.06319822563591
6.8274413720686 0.0631869965345528
6.82809140457023 0.0631757675216445
6.82874143707185 0.063164538597847
6.82939146957348 0.0631533097638223
6.8300415020751 0.0631420810202322
6.83069153457673 0.0631308523677384
6.83134156707835 0.0631196238070023
6.83199159957998 0.0631083953386854
6.8326416320816 0.063097166963449
6.83329166458323 0.0630859386819543
6.83394169708485 0.0630747104948621
6.83459172958648 0.0630634824028336
6.8352417620881 0.0630522544065295
6.83589179458973 0.0630410265066103
6.83654182709135 0.0630297987037367
6.83719185959298 0.063018570998569
6.83784189209461 0.0630073433917675
6.83849192459623 0.0629961158839924
6.83914195709785 0.0629848884759037
6.83979198959948 0.0629736611681612
6.8404420221011 0.0629624339614249
6.84109205460273 0.0629512068563542
6.84174208710436 0.0629399798536086
6.84239211960598 0.0629287529538477
6.84304215210761 0.0629175261577307
6.84369218460923 0.0629062994659166
6.84434221711085 0.0628950728790646
6.84499224961248 0.0628838463978333
6.84564228211411 0.0628726200228818
6.84629231461573 0.0628613937548685
6.84694234711736 0.0628501675944519
6.84759237961898 0.0628389415422905
6.84824241212061 0.0628277155990424
6.84889244462223 0.0628164897653658
6.84954247712386 0.0628052640419186
6.85019250962548 0.0627940384293589
6.85084254212711 0.0627828129283441
6.85149257462873 0.0627715875395321
6.85214260713036 0.0627603622635801
6.85279263963198 0.0627491371011457
6.85344267213361 0.062737912052886
6.85409270463523 0.0627266871194582
6.85474273713686 0.0627154623015191
6.85539276963848 0.0627042375997256
6.85604280214011 0.0626930130147345
6.85669283464173 0.0626817885472023
6.85734286714336 0.0626705641977854
6.85799289964498 0.0626593399671402
6.85864293214661 0.062648115855923
6.85929296464823 0.0626368918647897
6.85994299714986 0.0626256679943962
6.86059302965148 0.0626144442453986
6.86124306215311 0.0626032206184523
6.86189309465473 0.0625919971142129
6.86254312715636 0.062580773733336
6.86319315965798 0.0625695504764767
6.86384319215961 0.0625583273442902
6.86449322466123 0.0625471043374317
6.86514325716286 0.062535881456556
6.86579328966448 0.0625246587023178
6.86644332216611 0.0625134360753719
6.86709335466773 0.0625022135763727
6.86774338716936 0.0624909912059747
6.86839341967098 0.0624797689648321
6.86904345217261 0.0624685468535991
6.86969348467423 0.0624573248729297
6.87034351717586 0.0624461030234776
6.87099354967748 0.0624348813058968
6.87164358217911 0.0624236597208409
6.87229361468073 0.0624124382689632
6.87294364718236 0.0624012169509172
6.87359367968398 0.0623899957673561
6.87424371218561 0.0623787747189329
6.87489374468723 0.0623675538063008
6.87554377718886 0.0623563330301125
6.87619380969048 0.0623451123910207
6.87684384219211 0.0623338918896781
6.87749387469373 0.062322671526737
6.87814390719536 0.0623114513028497
6.87879393969699 0.0623002312186686
6.87944397219861 0.0622890112748456
6.88009400470023 0.0622777914720327
6.88074403720186 0.0622665718108817
6.88139406970349 0.0622553522920442
6.88204410220511 0.0622441329161718
6.88269413470674 0.062232913683916
6.88334416720836 0.0622216945959279
6.88399419970998 0.0622104756528588
6.88464423221161 0.0621992568553596
6.88529426471324 0.0621880382040812
6.88594429721486 0.0621768196996745
6.88659432971649 0.06216560134279
6.88724436221811 0.0621543831340782
6.88789439471974 0.0621431650741896
6.88854442722136 0.0621319471637742
6.88919445972299 0.0621207294034823
6.88984449222461 0.0621095117939639
6.89049452472624 0.0620982943358686
6.89114455722786 0.0620870770298464
6.89179458972949 0.0620758598765467
6.89244462223111 0.062064642876619
6.89309465473274 0.0620534260307126
6.89374468723436 0.0620422093394768
6.89439471973599 0.0620309928035605
6.89504475223761 0.0620197764236127
6.89569478473924 0.0620085602002821
6.89634481724086 0.0619973441342175
6.89699484974249 0.0619861282260674
6.89764488224411 0.0619749124764802
6.89829491474574 0.061963696886104
6.89894494724736 0.0619524814555872
6.89959497974899 0.0619412661855776
6.90024501225061 0.0619300510767232
6.90089504475224 0.0619188361296717
6.90154507725386 0.0619076213450706
6.90219510975549 0.0618964067235676
6.90284514225711 0.0618851922658098
6.90349517475874 0.0618739779724446
6.90414520726036 0.0618627638441189
6.90479523976199 0.0618515498814799
6.90544527226361 0.0618403360851742
6.90609530476524 0.0618291224558485
6.90674533726686 0.0618179089941494
6.90739536976849 0.0618066957007234
6.90804540227011 0.0617954825762166
6.90869543477174 0.0617842696212753
6.90934546727336 0.0617730568365455
6.90999549977499 0.061761844222673
6.91064553227661 0.0617506317803037
6.91129556477824 0.0617394195100831
6.91194559727986 0.0617282074126567
6.91259562978149 0.0617169954886699
6.91324566228311 0.0617057837387679
6.91389569478474 0.0616945721635958
6.91454572728636 0.0616833607637986
6.91519575978799 0.061672149540021
6.91584579228961 0.0616609384929078
6.91649582479124 0.0616497276231036
6.91714585729286 0.0616385169312527
6.91779588979449 0.0616273064179994
6.91844592229612 0.0616160960839879
6.91909595479774 0.0616048859298623
6.91974598729936 0.0615936759562664
6.92039601980099 0.061582466163844
6.92104605230261 0.0615712565532387
6.92169608480424 0.0615600471250939
6.92234611730587 0.0615488378800531
6.92299614980749 0.0615376288187595
6.92364618230912 0.0615264199418561
6.92429621481074 0.061515211249986
6.92494624731237 0.0615040027437919
6.92559627981399 0.0614927944239165
6.92624631231562 0.0614815862910024
6.92689634481724 0.0614703783456921
6.92754637731887 0.0614591705886276
6.92819640982049 0.0614479630204514
6.92884644232212 0.0614367556418053
6.92949647482374 0.0614255484533312
6.93014650732537 0.0614143414556709
6.93079653982699 0.061403134649466
6.93144657232862 0.0613919280353581
6.93209660483024 0.0613807216139883
6.93274663733187 0.061369515385998
6.93339666983349 0.0613583093520281
6.93404670233512 0.0613471035127198
6.93469673483674 0.0613358978687137
6.93534676733837 0.0613246924206506
6.93599679983999 0.0613134871691709
6.93664683234162 0.0613022821149151
6.93729686484324 0.0612910772585235
6.93794689734487 0.0612798726006362
6.93859692984649 0.0612686681418931
6.93924696234812 0.0612574638829342
6.93989699484974 0.0612462598243991
6.94054702735137 0.0612350559669275
6.94119705985299 0.0612238523111588
6.94184709235462 0.0612126488577324
6.94249712485624 0.0612014456072874
6.94314715735787 0.0611902425604628
6.94379718985949 0.0611790397178977
6.94444722236112 0.0611678370802308
6.94509725486274 0.0611566346481007
6.94574728736437 0.0611454324221459
6.94639731986599 0.0611342304030049
6.94704735236762 0.0611230285913157
6.94769738486924 0.0611118269877167
6.94834741737087 0.0611006255928457
6.94899744987249 0.0610894244073405
6.94964748237412 0.0610782234318388
6.95029751487574 0.0610670226669783
6.95094754737737 0.0610558221133963
6.95159757987899 0.0610446217717301
6.95224761238062 0.0610334216426169
6.95289764488224 0.0610222217266936
6.95354767738387 0.0610110220245973
6.9541977098855 0.0609998225369645
6.95484774238712 0.0609886232644319
6.95549777488874 0.0609774242076361
6.95614780739037 0.0609662253672132
6.95679783989199 0.0609550267437996
6.95744787239362 0.0609438283380312
6.95809790489525 0.060932630150544
6.95874793739687 0.0609214321819738
6.95939796989849 0.0609102344329563
6.96004800240012 0.0608990369041269
6.96069803490174 0.060887839596121
6.96134806740337 0.0608766425095739
6.961998099905 0.0608654456451207
6.96264813240662 0.0608542490033964
6.96329816490825 0.0608430525850357
6.96394819740987 0.0608318563906733
6.96459822991149 0.0608206604209439
6.96524826241312 0.0608094646764818
6.96589829491475 0.0607982691579214
6.96654832741637 0.0607870738658967
6.967198359918 0.0607758788010418
6.96784839241962 0.0607646839639905
6.96849842492125 0.0607534893553767
6.96914845742287 0.0607422949758337
6.9697984899245 0.0607311008259952
6.97044852242612 0.0607199069064945
6.97109855492775 0.0607087132179647
6.97174858742937 0.0606975197610389
6.972398619931 0.0606863265363499
6.97304865243262 0.0606751335445306
6.97369868493425 0.0606639407862136
6.97434871743587 0.0606527482620314
6.9749987499375 0.0606415559726163
6.97564878243912 0.0606303639186006
6.97629881494075 0.0606191721006163
6.97694884744237 0.0606079805192954
6.977598879944 0.0605967891752696
6.97824891244562 0.0605855980691707
6.97889894494725 0.0605744072016302
6.97954897744887 0.0605632165732794
6.9801990099505 0.0605520261847496
6.98084904245212 0.060540836036672
6.98149907495375 0.0605296461296775
6.98214910745537 0.0605184564643969
6.982799139957 0.060507267041461
6.98344917245862 0.0604960778615002
6.98409920496025 0.0604848889251451
6.98474923746187 0.0604737002330258
6.9853992699635 0.0604625117857726
6.98604930246512 0.0604513235840155
6.98669933496675 0.0604401356283842
6.98734936746837 0.0604289479195086
6.98799939997 0.0604177604580182
6.98864943247162 0.0604065732445424
6.98929946497325 0.0603953862797107
6.98994949747487 0.0603841995641521
6.9905995299765 0.0603730130984957
6.99124956247812 0.0603618268833703
6.99189959497975 0.0603506409194048
6.99254962748137 0.0603394552072278
6.993199659983 0.0603282697474676
6.99384969248462 0.0603170845407527
6.99449972498625 0.0603058995877113
6.99514975748787 0.0602947148889713
6.9957997899895 0.0602835304451608
6.99644982249112 0.0602723462569075
6.99709985499275 0.060261162324839
6.99774988749437 0.0602499786495829
6.998399919996 0.0602387952317664
6.99904995249763 0.0602276120720169
6.99969998499925 0.0602164291709614
7.00035001750087 0.0602052465292268
7.0010000500025 0.0601940641474399
7.00165008250413 0.0601828820262274
7.00230011500575 0.0601717001662158
7.00295014750738 0.0601605185680315
7.003600180009 0.0601493372323008
7.00425021251062 0.0601381561596497
7.00490024501225 0.0601269753507041
7.00555027751388 0.06011579480609
7.0062003100155 0.0601046145264329
7.00685034251713 0.0600934345123585
7.00750037501875 0.0600822547644921
7.00815040752038 0.0600710752834589
7.008800440022 0.0600598960698842
7.00945047252363 0.0600487171243928
7.01010050502525 0.0600375384476096
7.01075053752688 0.0600263600401594
7.0114005700285 0.0600151819026666
7.01205060253013 0.0600040040357556
7.01270063503175 0.0599928264400508
7.01335066753338 0.0599816491161762
7.014000700035 0.059970472064756
7.01465073253663 0.0599592952864138
7.01530076503825 0.0599481187817735
7.01595079753988 0.0599369425514585
7.0166008300415 0.0599257665960924
7.01725086254313 0.0599145909162983
7.01790089504475 0.0599034155126996
7.01855092754638 0.059892240385919
7.019200960048 0.0598810655365796
7.01985099254963 0.059869890965304
7.02050102505125 0.0598587166727148
7.02115105755288 0.0598475426594345
7.0218010900545 0.0598363689260853
7.02245112255613 0.0598251954732894
7.02310115505775 0.0598140223016689
7.02375118755938 0.0598028494118455
7.024401220061 0.0597916768044411
7.02505125256263 0.0597805044800771
7.02570128506425 0.0597693324393751
7.02635131756588 0.0597581606829564
7.0270013500675 0.059746989211442
7.02765138256913 0.0597358180254532
7.02830141507075 0.0597246471256106
7.02895144757238 0.0597134765125351
7.029601480074 0.0597023061868473
7.03025151257563 0.0596911361491676
7.03090154507725 0.0596799664001162
7.03155157757888 0.0596687969403135
7.0322016100805 0.0596576277703794
7.03285164258213 0.0596464588909338
7.03350167508375 0.0596352903025964
7.03415170758538 0.0596241220059869
7.034801740087 0.0596129540017246
7.03545177258863 0.0596017862904289
7.03610180509025 0.0595906188727191
7.03675183759188 0.0595794517492141
7.0374018700935 0.0595682849205327
7.03805190259513 0.0595571183872938
7.03870193509676 0.0595459521501159
7.03935196759838 0.0595347862096175
7.0400020001 0.059523620566417
7.04065203260163 0.0595124552211324
7.04130206510325 0.0595012901743819
7.04195209760488 0.0594901254267833
7.04260213010651 0.0594789609789543
7.04325216260813 0.0594677968315125
7.04390219510976 0.0594566329850755
7.04455222761138 0.0594454694402605
7.04520226011301 0.0594343061976847
7.04585229261463 0.0594231432579651
7.04650232511626 0.0594119806217186
7.04715235761788 0.059400818289562
7.04780239011951 0.0593896562621118
7.04845242262113 0.0593784945399846
7.04910245512276 0.0593673331237965
7.04975248762438 0.0593561720141638
7.05040252012601 0.0593450112117025
7.05105255262763 0.0593338507170285
7.05170258512926 0.0593226905307576
7.05235261763088 0.0593115306535052
7.05300265013251 0.0593003710858869
7.05365268263413 0.059289211828518
7.05430271513576 0.0592780528820136
7.05495274763738 0.0592668942469888
7.05560278013901 0.0592557359240584
7.05625281264063 0.0592445779138371
7.05690284514226 0.0592334202169396
7.05755287764388 0.0592222628339802
7.05820291014551 0.0592111057655733
7.05885294264713 0.0591999490123331
7.05950297514876 0.0591887925748735
7.06015300765038 0.0591776364538084
7.06080304015201 0.0591664806497515
7.06145307265363 0.0591553251633164
7.06210310515526 0.0591441699951166
7.06275313765688 0.0591330151457653
7.06340317015851 0.0591218606158756
7.06405320266013 0.0591107064060606
7.06470323516176 0.0590995525169331
7.06535326766338 0.0590883989491058
7.06600330016501 0.0590772457031913
7.06665333266663 0.059066092779802
7.06730336516826 0.0590549401795502
7.06795339766988 0.059043787903048
7.06860343017151 0.0590326359509074
7.06925346267313 0.0590214843237402
7.06990349517476 0.0590103330221581
7.07055352767638 0.0589991820467728
7.07120356017801 0.0589880313981954
7.07185359267963 0.0589768810770375
7.07250362518126 0.05896573108391
7.07315365768288 0.0589545814194239
7.07380369018451 0.05894343208419
7.07445372268614 0.0589322830788191
7.07510375518776 0.0589211344039216
7.07575378768938 0.058909986060108
7.07640382019101 0.0588988380479885
7.07705385269263 0.0588876903681731
7.07770388519426 0.0588765430212719
7.07835391769589 0.0588653960078946
7.07900395019751 0.0588542493286509
7.07965398269913 0.0588431029841504
7.08030401520076 0.0588319569750023
7.08095404770238 0.0588208113018159
7.08160408020401 0.0588096659652003
7.08225411270564 0.0587985209657644
7.08290414520726 0.058787376304117
7.08355417770889 0.0587762319808668
7.08420421021051 0.0587650879966222
7.08485424271213 0.0587539443519915
7.08550427521376 0.0587428010475831
7.08615430771539 0.0587316580840048
7.08680434021701 0.0587205154618647
7.08745437271864 0.0587093731817706
7.08810440522026 0.0586982312443299
7.08875443772189 0.0586870896501502
7.08940447022351 0.0586759483998388
7.09005450272514 0.0586648074940029
7.09070453522676 0.0586536669332496
7.09135456772839 0.0586425267181856
7.09200460023001 0.0586313868494178
7.09265463273164 0.0586202473275527
7.09330466523326 0.0586091081531968
7.09395469773489 0.0585979693269564
7.09460473023651 0.0585868308494376
7.09525476273814 0.0585756927212464
7.09590479523976 0.0585645549429887
7.09655482774139 0.0585534175152702
7.09720486024301 0.0585422804386965
7.09785489274464 0.0585311437138729
7.09850492524626 0.0585200073414048
7.09915495774789 0.0585088713218972
7.09980499024951 0.0584977356559552
7.10045502275114 0.0584866003441836
7.10110505525276 0.058475465387187
7.10175508775439 0.05846433078557
7.10240512025601 0.058453196539937
7.10305515275764 0.0584420626508921
7.10370518525926 0.0584309291190396
7.10435521776089 0.0584197959449833
7.10500525026251 0.0584086631293271
7.10565528276414 0.0583975306726746
7.10630531526576 0.0583863985756292
7.10695534776739 0.0583752668387944
7.10760538026901 0.0583641354627734
7.10825541277064 0.0583530044481692
7.10890544527226 0.0583418737955847
7.10955547777389 0.0583307435056226
7.11020551027551 0.0583196135788857
7.11085554277714 0.0583084840159764
7.11150557527876 0.0582973548174969
7.11215560778039 0.0582862259840496
7.11280564028201 0.0582750975162363
7.11345567278364 0.0582639694146589
7.11410570528526 0.0582528416799193
7.11475573778689 0.0582417143126189
7.11540577028851 0.0582305873133592
7.11605580279014 0.0582194606827415
7.11670583529176 0.058208334421367
7.11735586779339 0.0581972085298365
7.11800590029501 0.058186083008751
7.11865593279664 0.0581749578587111
7.11930596529827 0.0581638330803174
7.11995599779989 0.0581527086741702
7.12060603030151 0.0581415846408699
7.12125606280314 0.0581304609810165
7.12190609530477 0.0581193376952099
7.12255612780639 0.05810821478405
7.12320616030802 0.0580970922481364
7.12385619280964 0.0580859700880686
7.12450622531126 0.058074848304446
7.12515625781289 0.0580637268978677
7.12580629031452 0.0580526058689329
7.12645632281614 0.0580414852182403
7.12710635531777 0.0580303649463889
7.12775638781939 0.0580192450539771
7.12840642032102 0.0580081255416035
7.12905645282264 0.0579970064098663
7.12970648532427 0.0579858876593638
7.13035651782589 0.0579747692906939
7.13100655032752 0.0579636513044544
7.13165658282914 0.0579525337012432
7.13230661533077 0.0579414164816578
7.13295664783239 0.0579302996462954
7.13360668033402 0.0579191831957536
7.13425671283564 0.0579080671306293
7.13490674533727 0.0578969514515196
7.13555677783889 0.0578858361590212
7.13620681034052 0.0578747212537308
7.13685684284214 0.0578636067362449
7.13750687534377 0.0578524926071599
7.13815690784539 0.0578413788670721
7.13880694034702 0.0578302655165774
7.13945697284864 0.0578191525562718
7.14010700535027 0.057808039986751
7.14075703785189 0.0577969278086108
7.14140707035352 0.0577858160224465
7.14205710285514 0.0577747046288535
7.14270713535677 0.057763593628427
7.14335716785839 0.0577524830217618
7.14400720036002 0.057741372809453
7.14465723286164 0.0577302629920953
7.14530726536327 0.0577191535702832
7.14595729786489 0.0577080445446111
7.14660733036652 0.0576969359156733
7.14725736286814 0.0576858276840639
7.14790739536977 0.057674719850377
7.14855742787139 0.0576636124152062
7.14920746037302 0.0576525053791453
7.14985749287464 0.0576413987427877
7.15050752537627 0.057630292506727
7.15115755787789 0.0576191866715561
7.15180759037952 0.0576080812378683
7.15245762288114 0.0575969762062565
7.15310765538277 0.0575858715773133
7.15375768788439 0.0575747673516315
7.15440772038602 0.0575636635298035
7.15505775288764 0.0575525601124215
7.15570778538927 0.0575414571000778
7.15635781789089 0.0575303544933643
7.15700785039252 0.057519252292873
7.15765788289414 0.0575081504991954
7.15830791539577 0.0574970491129233
7.1589579478974 0.0574859481346479
7.15960798039902 0.0574748475649605
7.16025801290064 0.0574637474044523
7.16090804540227 0.0574526476537142
7.16155807790389 0.057441548313337
7.16220811040552 0.0574304493839113
7.16285814290715 0.0574193508660277
7.16350817540877 0.0574082527602764
7.1641582079104 0.0573971550672477
7.16480824041202 0.0573860577875316
7.16545827291365 0.057374960921718
7.16610830541527 0.0573638644703967
7.1667583379169 0.0573527684341572
7.16740837041852 0.057341672813589
7.16805840292015 0.0573305776092813
7.16870843542177 0.0573194828218234
7.1693584679234 0.0573083884518041
7.17000850042502 0.0572972944998123
7.17065853292665 0.0572862009664367
7.17130856542827 0.0572751078522658
7.1719585979299 0.057264015157888
7.17260863043152 0.0572529228838915
7.17325866293315 0.0572418310308644
7.17390869543477 0.0572307395993946
7.1745587279364 0.0572196485900698
7.17520876043802 0.0572085580034777
7.17585879293965 0.0571974678402058
7.17650882544127 0.0571863781008412
7.1771588579429 0.0571752887859713
7.17780889044452 0.0571641998961831
7.17845892294615 0.0571531114320633
7.17910895544777 0.0571420233941986
7.1797589879494 0.0571309357831757
7.18040902045102 0.0571198485995808
7.18105905295265 0.0571087618440003
7.18170908545427 0.0570976755170203
7.1823591179559 0.0570865896192267
7.18300915045752 0.0570755041512052
7.18365918295915 0.0570644191135415
7.18430921546077 0.0570533345068211
7.1849592479624 0.0570422503316293
7.18560928046402 0.0570311665885513
7.18625931296565 0.0570200832781721
7.18690934546727 0.0570090004010765
7.1875593779689 0.0569979179578494
7.18820941047052 0.0569868359490752
7.18885944297215 0.0569757543753383
7.18950947547377 0.0569646732372231
7.1901595079754 0.0569535925353137
7.19080954047702 0.0569425122701939
7.19145957297865 0.0569314324424475
7.19210960548027 0.0569203530526583
7.1927596379819 0.0569092741014097
7.19340967048352 0.0568981955892851
7.19405970298515 0.0568871175168675
7.19470973548678 0.0568760398847402
7.1953597679884 0.0568649626934859
7.19600980049002 0.0568538859436873
7.19665983299165 0.0568428096359271
7.19730986549327 0.0568317337707877
7.1979598979949 0.0568206583488513
7.19860993049653 0.0568095833706999
7.19925996299815 0.0567985088369157
7.19990999549977 0.0567874347480804
7.2005600280014 0.0567763611047757
7.20121006050302 0.056765287907583
7.20186009300465 0.0567542151570836
7.20251012550628 0.0567431428538588
7.2031601580079 0.0567320709984896
7.20381019050953 0.056720999591557
7.20446022301115 0.0567099286336415
7.20511025551277 0.0566988581253238
7.2057602880144 0.0566877880671843
7.20641032051603 0.0566767184598033
7.20706035301765 0.0566656493037608
7.20771038551928 0.0566545805996369
7.2083604180209 0.0566435123480113
7.20901045052253 0.0566324445494637
7.20966048302415 0.0566213772045736
7.21031051552578 0.0566103103139203
7.2109605480274 0.056599243878083
7.21161058052903 0.0565881778976407
7.21226061303065 0.0565771123731723
7.21291064553228 0.0565660473052566
7.2135606780339 0.056554982694472
7.21421071053553 0.0565439185413971
7.21486074303715 0.05653285484661
7.21551077553878 0.0565217916106889
7.2161608080404 0.0565107288342118
7.21681084054203 0.0564996665177563
7.21746087304365 0.0564886046619001
7.21811090554528 0.0564775432672209
7.2187609380469 0.0564664823342957
7.21941097054853 0.056455421863702
7.22006100305015 0.0564443618560165
7.22071103555178 0.0564333023118163
7.2213610680534 0.0564222432316781
7.22201110055503 0.0564111846161783
7.22266113305665 0.0564001264658935
7.22331116555828 0.0563890687813997
7.2239611980599 0.0563780115632732
7.22461123056153 0.0563669548120898
7.22526126306315 0.0563558985284254
7.22591129556478 0.0563448427128555
7.2265613280664 0.0563337873659557
7.22721136056803 0.0563227324883012
7.22786139306965 0.0563116780804672
7.22851142557128 0.0563006241430287
7.2291614580729 0.0562895706765605
7.22981149057453 0.0562785176816374
7.23046152307615 0.0562674651588339
7.23111155557778 0.0562564131087243
7.2317615880794 0.056245361531883
7.23241162058103 0.0562343104288838
7.23306165308265 0.0562232598003009
7.23371168558428 0.0562122096467078
7.2343617180859 0.0562011599686783
7.23501175058753 0.0561901107667858
7.23566178308915 0.0561790620416035
7.23631181559078 0.0561680137937046
7.2369618480924 0.0561569660236621
7.23761188059403 0.0561459187320488
7.23826191309566 0.0561348719194374
7.23891194559728 0.0561238255864003
7.23956197809891 0.0561127797335099
7.24021201060053 0.0561017343613385
7.24086204310215 0.0560906894704581
7.24151207560378 0.0560796450614405
7.24216210810541 0.0560686011348575
7.24281214060703 0.0560575576912807
7.24346217310866 0.0560465147312814
7.24411220561028 0.056035472255431
7.24476223811191 0.0560244302643005
7.24541227061353 0.056013388758461
7.24606230311516 0.056002347738483
7.24671233561678 0.0559913072049375
7.24736236811841 0.0559802671583947
7.24801240062003 0.055969227599425
7.24866243312166 0.0559581885285986
7.24931246562328 0.0559471499464855
7.24996249812491 0.0559361118536556
7.25061253062653 0.0559250742506785
7.25126256312816 0.0559140371381238
7.25191259562978 0.0559030005165608
7.25256262813141 0.0558919643865588
7.25321266063303 0.0558809287486869
7.25386269313466 0.055869893603514
7.25451272563628 0.0558588589516087
7.25516275813791 0.0558478247935398
7.25581279063953 0.0558367911298757
7.25646282314116 0.0558257579611846
7.25711285564278 0.0558147252880346
7.25776288814441 0.0558036931109938
7.25841292064603 0.05579266143063
7.25906295314766 0.0557816302475107
7.25971298564928 0.0557705995622036
7.26036301815091 0.0557595693752759
7.26101305065253 0.0557485396872948
7.26166308315416 0.0557375104988274
7.26231311565578 0.0557264818104405
7.26296314815741 0.0557154536227008
7.26361318065903 0.0557044259361749
7.26426321316066 0.0556933987514292
7.26491324566228 0.0556823720690299
7.26556327816391 0.0556713458895431
7.26621331066553 0.0556603202135347
7.26686334316716 0.0556492950415706
7.26751337566878 0.0556382703742161
7.26816340817041 0.055627246212037
7.26881344067203 0.0556162225555984
7.26946347317366 0.0556051994054654
7.27011350567528 0.0555941767622031
7.27076353817691 0.0555831546263763
7.27141357067853 0.0555721329985496
7.27206360318016 0.0555611118792875
7.27271363568178 0.0555500912691544
7.27336366818341 0.0555390711687144
7.27401370068503 0.0555280515785317
7.27466373318666 0.05551703249917
7.27531376568828 0.055506013931193
7.27596379818991 0.0554949958751644
7.27661383069153 0.0554839783316476
7.27726386319316 0.0554729613012056
7.27791389569478 0.0554619447844018
7.27856392819641 0.0554509287817988
7.27921396069804 0.0554399132939596
7.27986399319966 0.0554288983214468
7.28051402570128 0.0554178838648227
7.28116405820291 0.0554068699246497
7.28181409070453 0.0553958565014898
7.28246412320616 0.0553848435959051
7.28311415570779 0.0553738312084574
7.28376418820941 0.0553628193397083
7.28441422071104 0.0553518079902194
7.28506425321266 0.0553407971605519
7.28571428571429 0.055329786851267
7.28636431821591 0.0553187770629258
7.28701435071754 0.0553077677960891
7.28766438321916 0.0552967590513177
7.28831441572079 0.0552857508291719
7.28896444822241 0.0552747431302124
7.28961448072404 0.0552637359549991
7.29026451322566 0.0552527293040923
7.29091454572729 0.0552417231780519
7.29156457822891 0.0552307175774375
7.29221461073054 0.0552197125028088
7.29286464323216 0.0552087079547253
7.29351467573379 0.055197703933746
7.29416470823541 0.0551867004404303
7.29481474073704 0.055175697475337
7.29546477323866 0.0551646950390249
7.29611480574029 0.0551536931320527
7.29676483824191 0.0551426917549787
7.29741487074354 0.0551316909083615
7.29806490324516 0.055120690592759
7.29871493574679 0.0551096908087294
7.29936496824841 0.0550986915568304
7.30001500075004 0.0550876928376197
7.30066503325166 0.0550766946516548
7.30131506575329 0.0550656969994931
7.30196509825491 0.0550546998816917
7.30261513075654 0.0550437032988078
7.30326516325816 0.0550327072513982
7.30391519575979 0.0550217117400196
7.30456522826141 0.0550107167652286
7.30521526076304 0.0549997223275816
7.30586529326466 0.0549887284276347
7.30651532576629 0.0549777350659442
7.30716535826791 0.0549667422430659
7.30781539076954 0.0549557499595555
7.30846542327116 0.0549447582159687
7.30911545577279 0.054933767012861
7.30976548827441 0.0549227763507875
7.31041552077604 0.0549117862303035
7.31106555327766 0.0549007966519638
7.31171558577929 0.0548898076163232
7.31236561828091 0.0548788191239365
7.31301565078254 0.0548678311753581
7.31366568328416 0.0548568437711423
7.31431571578579 0.0548458569118432
7.31496574828742 0.0548348705980149
7.31561578078904 0.0548238848302112
7.31626581329066 0.0548128996089858
7.31691584579229 0.0548019149348921
7.31756587829391 0.0547909308084837
7.31821591079554 0.0547799472303136
7.31886594329717 0.0547689642009348
7.31951597579879 0.0547579817209003
7.32016600830041 0.0547469997907628
7.32081604080204 0.0547360184110748
7.32146607330366 0.0547250375823888
7.32211610580529 0.0547140573052568
7.32276613830692 0.0547030775802311
7.32341617080854 0.0546920984078636
7.32406620331017 0.0546811197887059
7.32471623581179 0.0546701417233097
7.32536626831341 0.0546591642122264
7.32601630081504 0.0546481872560072
7.32666633331667 0.0546372108552034
7.32731636581829 0.0546262350103658
7.32796639831992 0.0546152597220451
7.32861643082154 0.0546042849907921
7.32926646332317 0.0545933108171572
7.32991649582479 0.0545823372016907
7.33056652832642 0.0545713641449427
7.33121656082804 0.0545603916474632
7.33186659332967 0.0545494197098021
7.33251662583129 0.0545384483325089
7.33316665833292 0.0545274775161332
7.33381669083454 0.0545165072612244
7.33446672333617 0.0545055375683315
7.33511675583779 0.0544945684380036
7.33576678833942 0.0544835998707896
7.33641682084104 0.0544726318672381
7.33706685334267 0.0544616644278977
7.33771688584429 0.0544506975533167
7.33836691834592 0.0544397312440434
7.33901695084754 0.0544287655006257
7.33966698334917 0.0544178003236116
7.34031701585079 0.0544068357135487
7.34096704835242 0.0543958716709847
7.34161708085404 0.0543849081964669
7.34226711335567 0.0543739452905426
7.34291714585729 0.0543629829537588
7.34356717835892 0.0543520211866625
7.34421721086054 0.0543410599898003
7.34486724336217 0.054330099363719
7.34551727586379 0.0543191393089648
7.34616730836542 0.0543081798260841
7.34681734086704 0.054297220915623
7.34746737336867 0.0542862625781274
7.34811740587029 0.054275304814143
7.34876743837192 0.0542643476242156
7.34941747087354 0.0542533910088905
7.35006750337517 0.0542424349687131
7.35071753587679 0.0542314795042284
7.35136756837842 0.0542205246159815
7.35201760088004 0.0542095703045171
7.35266763338167 0.0541986165703798
7.35331766588329 0.0541876634141143
7.35396769838492 0.0541767108362647
7.35461773088654 0.0541657588373753
7.35526776338817 0.0541548074179899
7.35591779588979 0.0541438565786526
7.35656782839142 0.0541329063199068
7.35721786089304 0.0541219566422962
7.35786789339467 0.054111007546364
7.3585179258963 0.0541000590326535
7.35916795839792 0.0540891111017076
7.35981799089955 0.0540781637540693
7.36046802340117 0.0540672169902812
7.36111805590279 0.0540562708108858
7.36176808840442 0.0540453252164255
7.36241812090605 0.0540343802074425
7.36306815340767 0.0540234357844788
7.3637181859093 0.0540124919480764
7.36436821841092 0.0540015486987769
7.36501825091255 0.0539906060371219
7.36566828341417 0.0539796639636528
7.3663183159158 0.0539687224789108
7.36696834841742 0.053957781583437
7.36761838091905 0.0539468412777722
7.36826841342067 0.0539359015624572
7.3689184459223 0.0539249624380327
7.36956847842392 0.0539140239050388
7.37021851092555 0.0539030859640161
7.37086854342717 0.0538921486155045
7.3715185759288 0.0538812118600439
7.37216860843042 0.0538702756981741
7.37281864093205 0.0538593401304347
7.37346867343367 0.0538484051573651
7.3741187059353 0.0538374707795046
7.37476873843692 0.0538265369973924
7.37541877093855 0.0538156038115672
7.37606880344017 0.053804671222568
7.3767188359418 0.0537937392309333
7.37736886844342 0.0537828078372016
7.37801890094505 0.0537718770419112
7.37866893344667 0.0537609468456001
7.3793189659483 0.0537500172488064
7.37996899844992 0.0537390882520679
7.38061903095155 0.0537281598559221
7.38126906345317 0.0537172320609066
7.3819190959548 0.0537063048675586
7.38256912845642 0.0536953782764154
7.38321916095805 0.0536844522880138
7.38386919345967 0.0536735269028907
7.3845192259613 0.0536626021215827
7.38516925846292 0.0536516779446264
7.38581929096455 0.053640754372558
7.38646932346617 0.0536298314059137
7.3871193559678 0.0536189090452296
7.38776938846942 0.0536079872910413
7.38841942097105 0.0535970661438847
7.38906945347267 0.0535861456042951
7.3897194859743 0.053575225672808
7.39036951847592 0.0535643063499585
7.39101955097755 0.0535533876362816
7.39166958347917 0.0535424695323121
7.3923196159808 0.0535315520385849
7.39296964848242 0.0535206351556342
7.39361968098405 0.0535097188839946
7.39426971348567 0.0534988032242002
7.3949197459873 0.0534878881767851
7.39556977848892 0.053476973742283
7.39621981099055 0.0534660599212277
7.39686984349217 0.0534551467141527
7.3975198759938 0.0534442341215914
7.39816990849542 0.053433322144077
7.39881994099705 0.0534224107821424
7.39946997349868 0.0534115000363207
7.4001200060003 0.0534005899071445
7.40077003850192 0.0533896803951463
7.40142007100355 0.0533787715008586
7.40207010350517 0.0533678632248135
7.4027201360068 0.053356955567543
7.40337016850843 0.0533460485295791
7.40402020101005 0.0533351421114536
7.40467023351168 0.0533242363136978
7.4053202660133 0.0533133311368433
7.40597029851493 0.0533024265814213
7.40662033101655 0.0532915226479628
7.40727036351818 0.0532806193369986
7.4079203960198 0.0532697166490597
7.40857042852143 0.0532588145846764
7.40922046102305 0.0532479131443793
7.40987049352468 0.0532370123286985
7.4105205260263 0.0532261121381641
7.41117055852793 0.0532152125733061
7.41182059102955 0.0532043136346541
7.41247062353118 0.0531934153227377
7.4131206560328 0.0531825176380864
7.41377068853443 0.0531716205812294
7.41442072103605 0.0531607241526957
7.41507075353768 0.0531498283530143
7.4157207860393 0.053138933182714
7.41637081854093 0.0531280386423233
7.41702085104255 0.0531171447323706
7.41767088354418 0.0531062514533841
7.4183209160458 0.0530953588058921
7.41897094854743 0.0530844667904224
7.41962098104905 0.0530735754075027
7.42027101355068 0.0530626846576606
7.4209210460523 0.0530517945414236
7.42157107855393 0.0530409050593189
7.42222111105555 0.0530300162118736
7.42287114355718 0.0530191279996147
7.4235211760588 0.0530082404230689
7.42417120856043 0.0529973534827628
7.42482124106205 0.0529864671792228
7.42547127356368 0.0529755815129752
7.4261213060653 0.0529646964845461
7.42677133856693 0.0529538120944615
7.42742137106855 0.052942928343247
7.42807140357018 0.0529320452314283
7.4287214360718 0.0529211627595309
7.42937146857343 0.05291028092808
7.43002150107505 0.0528993997376007
7.43067153357668 0.0528885191886179
7.4313215660783 0.0528776392816564
7.43197159857993 0.0528667600172409
7.43262163108155 0.0528558813958957
7.43327166358318 0.0528450034181452
7.4339216960848 0.0528341260845134
7.43457172858643 0.0528232493955242
7.43522176108806 0.0528123733517015
7.43587179358968 0.0528014979535689
7.4365218260913 0.0527906232016499
7.43717185859293 0.0527797490964675
7.43782189109455 0.0527688756385451
7.43847192359618 0.0527580028284056
7.43912195609781 0.0527471306665716
7.43977198859943 0.0527362591535658
7.44042202110105 0.0527253882899107
7.44107205360268 0.0527145180761286
7.4417220861043 0.0527036485127415
7.44237211860593 0.0526927796002714
7.44302215110756 0.0526819113392401
7.44367218360918 0.0526710437301692
7.44432221611081 0.0526601767735801
7.44497224861243 0.0526493104699941
7.44562228111405 0.0526384448199324
7.44627231361568 0.0526275798239158
7.44692234611731 0.0526167154824651
7.44757237861893 0.052605851796101
7.44822241112056 0.052594988765344
7.44887244362218 0.0525841263907142
7.44952247612381 0.0525732646727317
7.45017250862543 0.0525624036119166
7.45082254112706 0.0525515432087887
7.45147257362868 0.0525406834638674
7.45212260613031 0.0525298243776723
7.45277263863193 0.0525189659507226
7.45342267113356 0.0525081081835375
7.45407270363518 0.0524972510766359
7.45472273613681 0.0524863946305365
7.45537276863843 0.052475538845758
7.45602280114006 0.0524646837228189
7.45667283364168 0.0524538292622373
7.45732286614331 0.0524429754645313
7.45797289864493 0.0524321223302191
7.45862293114656 0.0524212698598182
7.45927296364818 0.0524104180538463
7.45992299614981 0.0523995669128209
7.46057302865143 0.0523887164372592
7.46122306115306 0.0523778666276783
7.46187309365468 0.0523670174845952
7.46252312615631 0.0523561690085266
7.46317315865793 0.0523453211999891
7.46382319115956 0.0523344740594991
7.46447322366118 0.052323627587573
7.46512325616281 0.0523127817847268
7.46577328866443 0.0523019366514764
7.46642332116606 0.0522910921883376
7.46707335366768 0.0522802483958261
7.46772338616931 0.0522694052744572
7.46837341867093 0.0522585628247461
7.46902345117256 0.0522477210472081
7.46967348367418 0.052236879942358
7.47032351617581 0.0522260395107105
7.47097354867743 0.0522151997527803
7.47162358117906 0.0522043606690817
7.47227361368068 0.0521935222601291
7.47292364618231 0.0521826845264365
7.47357367868393 0.0521718474685178
7.47422371118556 0.0521610110868868
7.47487374368718 0.0521501753820571
7.47552377618881 0.0521393403545421
7.47617380869043 0.0521285060048549
7.47682384119206 0.0521176723335088
7.47747387369368 0.0521068393410166
7.47812390619531 0.0520960070278911
7.47877393869694 0.0520851753946447
7.47942397119856 0.05207434444179
7.48007400370019 0.0520635141698392
7.48072403620181 0.0520526845793043
7.48137406870343 0.0520418556706972
7.48202410120506 0.0520310274445297
7.48267413370669 0.0520201999013134
7.48332416620831 0.0520093730415596
7.48397419870994 0.0519985468657795
7.48462423121156 0.0519877213744843
7.48527426371319 0.0519768965681848
7.48592429621481 0.0519660724473917
7.48657432871644 0.0519552490126156
7.48722436121806 0.0519444262643668
7.48787439371969 0.0519336042031557
7.48852442622131 0.0519227828294922
7.48917445872294 0.0519119621438863
7.48982449122456 0.0519011421468475
7.49047452372619 0.0518903228388856
7.49112455622781 0.0518795042205098
7.49177458872944 0.0518686862922293
7.49242462123106 0.0518578690545533
7.49307465373269 0.0518470525079905
7.49372468623431 0.0518362366530497
7.49437471873594 0.0518254214902394
7.49502475123756 0.0518146070200679
7.49567478373919 0.0518037932430435
7.49632481624081 0.0517929801596742
7.49697484874244 0.0517821677704678
7.49762488124406 0.051771356075932
7.49827491374569 0.0517605450765744
7.49892494624731 0.0517497347729023
7.49957497874894 0.0517389251654228
7.50022501125056 0.051728116254643
7.50087504375219 0.0517173080410697
7.50152507625381 0.0517065005252097
7.50217510875544 0.0516956937075693
7.50282514125706 0.051684887588655
7.50347517375869 0.0516740821689729
7.50412520626031 0.051663277449029
7.50477523876194 0.0516524734293291
7.50542527126356 0.051641670110379
7.50607530376519 0.051630867492684
7.50672533626681 0.0516200655767495
7.50737536876844 0.0516092643630807
7.50802540127006 0.0515984638521824
7.50867543377169 0.0515876640445597
7.50932546627331 0.051576864940717
7.50997549877494 0.0515660665411589
7.51062553127656 0.0515552688463897
7.51127556377819 0.0515444718569135
7.51192559627981 0.0515336755732342
7.51257562878144 0.0515228799958557
7.51322566128306 0.0515120851252817
7.51387569378469 0.0515012909620154
7.51452572628631 0.0514904975065603
7.51517575878794 0.0514797047594195
7.51582579128956 0.0514689127210959
7.51647582379119 0.0514581213920922
7.51712585629281 0.0514473307729112
7.51777588879444 0.0514365408640552
7.51842592129606 0.0514257516660265
7.51907595379769 0.0514149631793272
7.51972598629932 0.0514041754044593
7.52037601880094 0.0513933883419245
7.52102605130256 0.0513826019922243
7.52167608380419 0.0513718163558603
7.52232611630581 0.0513610314333336
7.52297614880744 0.0513502472251454
7.52362618130907 0.0513394637317965
7.52427621381069 0.0513286809537878
7.52492624631232 0.0513178988916197
7.52557627881394 0.0513071175457927
7.52622631131557 0.051296336916807
7.52687634381719 0.0512855570051627
7.52752637631882 0.0512747778113596
7.52817640882044 0.0512639993358975
7.52882644132207 0.051253221579276
7.52947647382369 0.0512424445419944
7.53012650632532 0.0512316682245519
7.53077653882694 0.0512208926274475
7.53142657132857 0.0512101177511803
7.53207660383019 0.0511993435962487
7.53272663633182 0.0511885701631515
7.53337666883344 0.0511777974523869
7.53402670133507 0.0511670254644531
7.53467673383669 0.0511562541998482
7.53532676633832 0.0511454836590699
7.53597679883994 0.0511347138426161
7.53662683134157 0.0511239447509841
7.53727686384319 0.0511131763846714
7.53792689634482 0.051102408744175
7.53857692884644 0.0510916418299921
7.53922696134807 0.0510808756426193
7.53987699384969 0.0510701101825535
7.54052702635132 0.051059345450291
7.54117705885294 0.0510485814463282
7.54182709135457 0.0510378181711612
7.54247712385619 0.0510270556252861
7.54312715635782 0.0510162938091985
7.54377718885944 0.0510055327233942
7.54442722136107 0.0509947723683685
7.54507725386269 0.0509840127446169
7.54572728636432 0.0509732538526344
7.54637731886594 0.0509624956929159
7.54702735136757 0.0509517382659564
7.54767738386919 0.0509409815722502
7.54832741637082 0.0509302256122919
7.54897744887244 0.0509194703865759
7.54962748137407 0.0509087158955961
7.55027751387569 0.0508979621398464
7.55092754637732 0.0508872091198207
7.55157757887894 0.0508764568360126
7.55222761138057 0.0508657052889153
7.55287764388219 0.0508549544790223
7.55352767638382 0.0508442044068265
7.55417770888544 0.0508334550728209
7.55482774138707 0.0508227064774981
7.5554777738887 0.0508119586213508
7.55612780639032 0.0508012115048713
7.55677783889194 0.0507904651285519
7.55742787139357 0.0507797194928846
7.55807790389519 0.0507689745983612
7.55872793639682 0.0507582304454735
7.55937796889845 0.0507474870347129
7.56002800140007 0.050736744366571
7.5606780339017 0.0507260024415388
7.56132806640332 0.0507152612601073
7.56197809890494 0.0507045208227675
7.56262813140657 0.0506937811300099
7.5632781639082 0.0506830421823252
7.56392819640982 0.0506723039802035
7.56457822891145 0.0506615665241352
7.56522826141307 0.0506508298146101
7.56587829391469 0.0506400938521182
7.56652832641632 0.0506293586371489
7.56717835891795 0.0506186241701918
7.56782839141957 0.0506078904517363
7.5684784239212 0.0505971574822715
7.56912845642282 0.0505864252622862
7.56977848892445 0.0505756937922694
7.57042852142607 0.0505649630727095
7.5710785539277 0.0505542331040952
7.57172858642932 0.0505435038869145
7.57237861893095 0.0505327754216557
7.57302865143257 0.0505220477088067
7.5736786839342 0.0505113207488552
7.57432871643582 0.0505005945422888
7.57497874893745 0.050489869089595
7.57562878143907 0.050479144391261
7.5762788139407 0.0504684204477738
7.57692884644232 0.0504576972596203
7.57757887894395 0.0504469748272873
7.57822891144557 0.0504362531512614
7.5788789439472 0.0504255322320289
7.57952897644882 0.0504148120700761
7.58017900895045 0.0504040926658889
7.58082904145207 0.0503933740199532
7.5814790739537 0.0503826561327548
7.58212910645532 0.0503719390047792
7.58277913895695 0.0503612226365117
7.58342917145857 0.0503505070284375
7.5840792039602 0.0503397921810416
7.58472923646182 0.0503290780948088
7.58537926896345 0.0503183647702239
7.58602930146507 0.0503076522077713
7.5866793339667 0.0502969404079353
7.58732936646832 0.0502862293712001
7.58797939896995 0.0502755190980496
7.58862943147157 0.0502648095889677
7.5892794639732 0.050254100844438
7.58992949647482 0.0502433928649439
7.59057952897645 0.0502326856509688
7.59122956147807 0.0502219792029958
7.5918795939797 0.0502112735215077
7.59252962648132 0.0502005686069874
7.59317965898295 0.0501898644599174
7.59382969148457 0.0501791610807803
7.5944797239862 0.0501684584700582
7.59512975648782 0.0501577566282332
7.59577978898945 0.0501470555557872
7.59642982149107 0.0501363552532021
7.5970798539927 0.0501256557209592
7.59772988649432 0.0501149569595401
7.59837991899595 0.0501042589694259
7.59902995149758 0.0500935617510977
7.5996799839992 0.0500828653050364
7.60033001650083 0.0500721696317227
7.60098004900245 0.050061474731637
7.60163008150407 0.0500507806052598
7.6022801140057 0.0500400872530712
7.60293014650733 0.0500293946755512
7.60358017900895 0.0500187028731797
7.60423021151058 0.0500080118464364
7.6048802440122 0.0499973215958007
7.60553027651383 0.049986632121752
7.60618030901545 0.0499759434247694
7.60683034151708 0.0499652555053318
7.6074803740187 0.0499545683639181
7.60813040652033 0.049943882001007
7.60878043902195 0.0499331964170767
7.60943047152358 0.0499225116126058
7.6100805040252 0.0499118275880721
7.61073053652683 0.0499011443439538
7.61138056902845 0.0498904618807285
7.61203060153008 0.0498797801988739
7.6126806340317 0.0498690992988673
7.61333066653333 0.049858419181186
7.61398069903495 0.0498477398463071
7.61463073153658 0.0498370612947075
7.6152807640382 0.0498263835268639
7.61593079653983 0.0498157065432528
7.61658082904145 0.0498050303443507
7.61723086154308 0.0497943549306336
7.6178808940447 0.0497836803025778
7.61853092654633 0.049773006460659
7.61918095904795 0.049762333405353
7.61983099154958 0.0497516611371351
7.6204810240512 0.0497409896564809
7.62113105655283 0.0497303189638653
7.62178108905445 0.0497196490597635
7.62243112155608 0.0497089799446503
7.6230811540577 0.0496983116190002
7.62373118655933 0.0496876440832879
7.62438121906095 0.0496769773379875
7.62503125156258 0.0496663113835732
7.6256812840642 0.0496556462205189
7.62633131656583 0.0496449818492985
7.62698134906745 0.0496343182703856
7.62763138156908 0.0496236554842535
7.6282814140707 0.0496129934913755
7.62893144657233 0.0496023322922248
7.62958147907395 0.0495916718872742
7.63023151157558 0.0495810122769965
7.6308815440772 0.0495703534618642
7.63153157657883 0.0495596954423498
7.63218160908045 0.0495490382189253
7.63283164158208 0.0495383817920631
7.6334816740837 0.0495277261622347
7.63413170658533 0.0495170713299121
7.63478173908695 0.0495064172955666
7.63543177158858 0.0494957640596696
7.6360818040902 0.0494851116226924
7.63673183659183 0.0494744599851059
7.63738186909345 0.0494638091473809
7.63803190159508 0.0494531591099882
7.6386819340967 0.0494425098733981
7.63933196659833 0.049431861438081
7.63998199909996 0.0494212138045071
7.64063203160158 0.0494105669731462
7.6412820641032 0.0493999209444682
7.64193209660483 0.0493892757189428
7.64258212910645 0.0493786312970392
7.64323216160808 0.0493679876792268
7.64388219410971 0.0493573448659747
7.64453222661133 0.0493467028577517
7.64518225911296 0.0493360616550268
7.64583229161458 0.0493254212582683
7.64648232411621 0.0493147816679447
7.64713235661783 0.0493041428845243
7.64778238911946 0.049293504908475
7.64843242162108 0.0492828677402648
7.64908245412271 0.0492722313803613
7.64973248662433 0.0492615958292321
7.65038251912596 0.0492509610873444
7.65103255162758 0.0492403271551656
7.65168258412921 0.0492296940331626
7.65233261663083 0.0492190617218022
7.65298264913246 0.049208430221551
7.65363268163408 0.0491977995328756
7.65428271413571 0.0491871696562423
7.65493274663733 0.0491765405921172
7.65558277913896 0.0491659123409662
7.65623281164058 0.0491552849032551
7.65688284414221 0.0491446582794496
7.65753287664383 0.049134032470015
7.65818290914546 0.0491234074754167
7.65883294164708 0.0491127832961196
7.65948297414871 0.0491021599325888
7.66013300665033 0.049091537385289
7.66078303915196 0.0490809156546847
7.66143307165358 0.0490702947412402
7.66208310415521 0.0490596746454199
7.66273313665683 0.0490490553676878
7.66338316915846 0.0490384369085077
7.66403320166008 0.0490278192683433
7.66468323416171 0.0490172024476581
7.66533326666333 0.0490065864469155
7.66598329916496 0.0489959712665786
7.66663333166658 0.0489853569071104
7.66728336416821 0.0489747433689738
7.66793339666983 0.0489641306526313
7.66858342917146 0.0489535187585455
7.66923346167308 0.0489429076871786
7.66988349417471 0.0489322974389928
7.67053352667633 0.04892168801445
7.67118355917796 0.048911079414012
7.67183359167958 0.0489004716381403
7.67248362418121 0.0488898646872963
7.67313365668283 0.0488792585619415
7.67378368918446 0.0488686532625367
7.67443372168608 0.0488580487895429
7.67508375418771 0.0488474451434208
7.67573378668934 0.0488368423246309
7.67638381919096 0.0488262403336337
7.67703385169258 0.0488156391708893
7.67768388419421 0.0488050388368577
7.67833391669583 0.0487944393319988
7.67898394919746 0.0487838406567722
7.67963398169909 0.0487732428116375
7.68028401420071 0.048762645797054
7.68093404670234 0.0487520496134807
7.68158407920396 0.0487414542613768
7.68223411170558 0.0487308597412009
7.68288414420721 0.0487202660534117
7.68353417670884 0.0487096731984677
7.68418420921046 0.0486990811768271
7.68483424171209 0.0486884899889479
7.68548427421371 0.0486778996352883
7.68613430671533 0.0486673101163057
7.68678433921696 0.0486567214324579
7.68743437171859 0.0486461335842023
7.68808440422021 0.048635546571996
7.68873443672184 0.0486249603962961
7.68938446922346 0.0486143750575595
7.69003450172509 0.0486037905562428
7.69068453422671 0.0485932068928026
7.69133456672834 0.0485826240676953
7.69198459922996 0.0485720420813769
7.69263463173159 0.0485614609343035
7.69328466423321 0.048550880626931
7.69393469673484 0.0485403011597148
7.69458472923646 0.0485297225331106
7.69523476173809 0.0485191447475735
7.69588479423971 0.0485085678035588
7.69653482674134 0.0484979917015214
7.69718485924296 0.0484874164419159
7.69783489174459 0.0484768420251971
7.69848492424621 0.0484662684518193
7.69913495674784 0.0484556957222368
7.69978498924946 0.0484451238369036
7.70043502175109 0.0484345527962736
7.70108505425271 0.0484239826008005
7.70173508675434 0.0484134132509379
7.70238511925596 0.0484028447471391
7.70303515175759 0.0483922770898573
7.70368518425921 0.0483817102795456
7.70433521676084 0.0483711443166567
7.70498524926246 0.0483605792016433
7.70563528176409 0.048350014934958
7.70628531426571 0.0483394515170529
7.70693534676734 0.0483288889483803
7.70758537926896 0.048318327229392
7.70823541177059 0.04830776636054
7.70888544427221 0.0482972063422757
7.70953547677384 0.0482866471750506
7.71018550927546 0.048276088859316
7.71083554177709 0.0482655313955229
7.71148557427871 0.0482549747841223
7.71213560678034 0.0482444190255648
7.71278563928196 0.048233864120301
7.71343567178359 0.0482233100687814
7.71408570428521 0.048212756871456
7.71473573678684 0.048202204528775
7.71538576928846 0.0481916530411881
7.71603580179009 0.048181102409145
7.71668583429171 0.0481705526330953
7.71733586679334 0.0481600037134882
7.71798589929496 0.0481494556507729
7.71863593179659 0.0481389084453984
7.71928596429822 0.0481283620978133
7.71993599679984 0.0481178166084665
7.72058602930147 0.0481072719778063
7.72123606180309 0.0480967282062809
7.72188609430471 0.0480861852943385
7.72253612680634 0.048075643242427
7.72318615930797 0.048065102050994
7.72383619180959 0.0480545617204872
7.72448622431122 0.048044022251354
7.72513625681284 0.0480334836440415
7.72578628931447 0.0480229458989968
7.72643632181609 0.0480124090166668
7.72708635431772 0.048001872997498
7.72773638681934 0.047991337841937
7.72838641932097 0.0479808035504302
7.72903645182259 0.0479702701234238
7.72968648432422 0.0479597375613635
7.73033651682584 0.0479492058646953
7.73098654932747 0.0479386750338649
7.73163658182909 0.0479281450693175
7.73228661433072 0.0479176159714986
7.73293664683234 0.0479070877408531
7.73358667933397 0.0478965603778261
7.73423671183559 0.0478860338828622
7.73488674433722 0.047875508256406
7.73553677683884 0.0478649834989019
7.73618680934047 0.0478544596107941
7.73683684184209 0.0478439365925267
7.73748687434372 0.0478334144445435
7.73813690684534 0.0478228931672882
7.73878693934697 0.0478123727612042
7.73943697184859 0.047801853226735
7.74008700435022 0.0477913345643237
7.74073703685184 0.0477808167744132
7.74138706935347 0.0477702998574464
7.74203710185509 0.0477597838138658
7.74268713435672 0.047749268644114
7.74333716685834 0.0477387543486331
7.74398719935997 0.0477282409278654
7.74463723186159 0.0477177283822526
7.74528726436322 0.0477072167122366
7.74593729686484 0.0476967059182589
7.74658732936647 0.0476861960007608
7.74723736186809 0.0476756869601837
7.74788739436972 0.0476651787969686
7.74853742687134 0.0476546715115562
7.74918745937297 0.0476441651043873
7.74983749187459 0.0476336595759023
7.75048752437622 0.0476231549265417
7.75113755687784 0.0476126511567456
7.75178758937947 0.0476021482669538
7.75243762188109 0.0475916462576063
7.75308765438272 0.0475811451291427
7.75373768688434 0.0475706448820024
7.75438771938597 0.0475601455166246
7.75503775188759 0.0475496470334484
7.75568778438922 0.0475391494329129
7.75633781689085 0.0475286527154566
7.75698784939247 0.0475181568815182
7.75763788189409 0.0475076619315361
7.75828791439572 0.0474971678659484
7.75893794689734 0.0474866746851932
7.75958797939897 0.0474761823897083
7.7602380119006 0.0474656909799314
7.76088804440222 0.0474552004563
7.76153807690384 0.0474447108192515
7.76218810940547 0.047434222069223
7.76283814190709 0.0474237342066514
7.76348817440872 0.0474132472319735
7.76413820691035 0.047402761145626
7.76478823941197 0.0473922759480452
7.7654382719136 0.0473817916396676
7.76608830441522 0.047371308220929
7.76673833691685 0.0473608256922655
7.76738836941847 0.0473503440541127
7.7680384019201 0.0473398633069063
7.76868843442172 0.0473293834510815
7.76933846692335 0.0473189044870737
7.76998849942497 0.0473084264153178
7.7706385319266 0.0472979492362485
7.77128856442822 0.0472874729503008
7.77193859692985 0.0472769975579089
7.77258862943147 0.0472665230595073
7.7732386619331 0.04725604945553
7.77388869443472 0.047245576746411
7.77453872693635 0.0472351049325842
7.77518875943797 0.047224634014483
7.7758387919396 0.047214163992541
7.77648882444122 0.0472036948671913
7.77713885694285 0.0471932266388671
7.77778888944447 0.0471827593080012
7.7784389219461 0.0471722928750264
7.77908895444772 0.0471618273403752
7.77973898694935 0.04715136270448
7.78038901945097 0.0471408989677729
7.7810390519526 0.047130436130686
7.78168908445422 0.047119974193651
7.78233911695585 0.0471095131570997
7.78298914945747 0.0470990530214635
7.7836391819591 0.0470885937871737
7.78428921446072 0.0470781354546615
7.78493924696235 0.0470676780243577
7.78558927946397 0.0470572214966932
7.7862393119656 0.0470467658720986
7.78688934446722 0.0470363111510042
7.78753937696885 0.0470258573338402
7.78818940947047 0.0470154044210368
7.7888394419721 0.0470049524130238
7.78948947447372 0.046994501310231
7.79013950697535 0.0469840511130878
7.79078953947697 0.0469736018220236
7.7914395719786 0.0469631534374676
7.79208960448022 0.0469527059598487
7.79273963698185 0.0469422593895958
7.79338966948347 0.0469318137271375
7.7940397019851 0.0469213689729023
7.79468973448672 0.0469109251273184
7.79533976698835 0.046900482190814
7.79598979948998 0.0468900401638169
7.7966398319916 0.046879599046755
7.79728986449322 0.0468691588400558
7.79793989699485 0.0468587195441466
7.79858992949647 0.0468482811594548
7.7992399619981 0.0468378436864074
7.79988999449973 0.0468274071254311
7.80054002700135 0.0468169714769528
7.80119005950298 0.0468065367413988
7.8018400920046 0.0467961029191956
7.80249012450622 0.0467856700107692
7.80314015700785 0.0467752380165457
7.80379018950948 0.0467648069369508
7.8044402220111 0.0467543767724102
7.80509025451273 0.0467439475233493
7.80574028701435 0.0467335191901934
7.80639031951597 0.0467230917733675
7.8070403520176 0.0467126652732965
7.80769038451923 0.0467022396904052
7.80834041702085 0.0466918150251182
7.80899044952248 0.0466813912778597
7.8096404820241 0.0466709684490541
7.81029051452573 0.0466605465391252
7.81094054702735 0.046650125548497
7.81159057952898 0.0466397054775931
7.8122406120306 0.046629286326837
7.81289064453223 0.046618868096652
7.81354067703385 0.0466084507874613
7.81419070953548 0.0465980343996876
7.8148407420371 0.046587618933754
7.81549077453873 0.0465772043900829
7.81614080704035 0.0465667907690967
7.81679083954198 0.0465563780712177
7.8174408720436 0.046545966296868
7.81809090454523 0.0465355554464694
7.81874093704685 0.0465251455204436
7.81939096954848 0.0465147365192122
7.8200410020501 0.0465043284431965
7.82069103455173 0.0464939212928177
7.82134106705335 0.0464835150684968
7.82199109955498 0.0464731097706545
7.8226411320566 0.0464627053997115
7.82329116455823 0.0464523019560883
7.82394119705985 0.0464418994402052
7.82459122956148 0.0464314978524822
7.8252412620631 0.0464210971933393
7.82589129456473 0.0464106974631962
7.82654132706635 0.0464002986624725
7.82719135956798 0.0463899007915876
7.8278413920696 0.0463795038509607
7.82849142457123 0.0463691078410107
7.82914145707285 0.0463587127621566
7.82979148957448 0.0463483186148171
7.8304415220761 0.0463379253994106
7.83109155457773 0.0463275331163555
7.83174158707935 0.0463171417660699
7.83239161958098 0.0463067513489718
7.8330416520826 0.0462963618654789
7.83369168458423 0.0462859733160088
7.83434171708585 0.0462755857009791
7.83499174958748 0.0462651990208068
7.8356417820891 0.0462548132759092
7.83629181459073 0.0462444284667031
7.83694184709235 0.0462340445936052
7.83759187959398 0.046223661657032
7.8382419120956 0.0462132796573999
7.83889194459723 0.0462028985951252
7.83954197709886 0.0461925184706237
7.84019200960048 0.0461821392843113
7.84084204210211 0.0461717610366037
7.84149207460373 0.0461613837279163
7.84214210710535 0.0461510073586644
7.84279213960698 0.0461406319292632
7.84344217210861 0.0461302574401274
7.84409220461023 0.046119883891672
7.84474223711186 0.0461095112843115
7.84539226961348 0.0460991396184602
7.84604230211511 0.0460887688945325
7.84669233461673 0.0460783991129422
7.84734236711836 0.0460680302741034
7.84799239961998 0.0460576623784296
7.84864243212161 0.0460472954263344
7.84929246462323 0.0460369294182311
7.84994249712486 0.0460265643545329
7.85059252962648 0.0460162002356526
7.85124256212811 0.0460058370620032
7.85189259462973 0.0459954748339972
7.85254262713136 0.045985113552047
7.85319265963298 0.045974753216565
7.85384269213461 0.0459643938279631
7.85449272463623 0.0459540353866533
7.85514275713786 0.0459436778930472
7.85579278963948 0.0459333213475566
7.85644282214111 0.0459229657505926
7.85709285464273 0.0459126111025665
7.85774288714436 0.0459022574038892
7.85839291964598 0.0458919046549717
7.85904295214761 0.0458815528562246
7.85969298464923 0.0458712020080582
7.86034301715086 0.045860852110883
7.86099304965248 0.045850503165109
7.86164308215411 0.0458401551711461
7.86229311465573 0.0458298081294041
7.86294314715736 0.0458194620402926
7.86359317965898 0.045809116904221
7.86424321216061 0.0457987727215985
7.86489324466223 0.0457884294928341
7.86554327716386 0.0457780872183367
7.86619330966548 0.0457677458985149
7.86684334216711 0.0457574055337774
7.86749337466873 0.0457470661245323
7.86814340717036 0.0457367276711879
7.86879343967198 0.045726390174152
7.86944347217361 0.0457160536338326
7.87009350467523 0.0457057180506372
7.87074353717686 0.0456953834249732
7.87139356967848 0.0456850497572479
7.87204360218011 0.0456747170478684
7.87269363468173 0.0456643852972414
7.87334366718336 0.0456540545057739
7.87399369968498 0.0456437246738723
7.87464373218661 0.0456333958019429
7.87529376468823 0.0456230678903919
7.87594379718986 0.0456127409396253
7.87659382969149 0.0456024149500491
7.87724386219311 0.0455920899220687
7.87789389469473 0.0455817658560896
7.87854392719636 0.0455714427525172
7.87919395969798 0.0455611206117566
7.87984399219961 0.0455507994342125
7.88049402470124 0.04554047922029
7.88114405720286 0.0455301599703933
7.88179408970448 0.0455198416849271
7.88244412220611 0.0455095243642955
7.88309415470773 0.0454992080089024
7.88374418720936 0.0454888926191518
7.88439421971099 0.0454785781954473
7.88504425221261 0.0454682647381925
7.88569428471424 0.0454579522477906
7.88634431721586 0.0454476407246448
7.88699434971749 0.045437330169158
7.88764438221911 0.045427020581733
7.88829441472074 0.0454167119627724
7.88894444722236 0.0454064043126787
7.88959447972399 0.045396097631854
7.89024451222561 0.0453857919207005
7.89089454472724 0.0453754871796199
7.89154457722886 0.0453651834090141
7.89219460973049 0.0453548806092846
7.89284464223211 0.0453445787808326
7.89349467473374 0.0453342779240594
7.89414470723536 0.0453239780393659
7.89479473973699 0.045313679127153
7.89544477223861 0.0453033811878212
7.89609480474024 0.0452930842217711
7.89674483724186 0.0452827882294029
7.89739486974349 0.0452724932111166
7.89804490224511 0.0452621991673123
7.89869493474674 0.0452519060983896
7.89934496724836 0.0452416140047481
7.89999499974999 0.0452313228867871
7.90064503225161 0.0452210327449059
7.90129506475324 0.0452107435795035
7.90194509725486 0.0452004553909787
7.90259512975649 0.0451901681797302
7.90324516225811 0.0451798819461564
7.90389519475974 0.0451695966906557
7.90454522726136 0.0451593124136261
7.90519525976299 0.0451490291154656
7.90584529226461 0.0451387467965721
7.90649532476624 0.0451284654573429
7.90714535726786 0.0451181850981757
7.90779538976949 0.0451079057194675
7.90844542227111 0.0450976273216155
7.90909545477274 0.0450873499050164
7.90974548727436 0.0450770734700671
7.91039551977599 0.0450667980171639
7.91104555227761 0.0450565235467032
7.91169558477924 0.0450462500590812
7.91234561728086 0.0450359775546939
7.91299564978249 0.0450257060339369
7.91364568228411 0.045015435497206
7.91429571478574 0.0450051659448966
7.91494574728736 0.0449948973774039
7.91559577978899 0.044984629795123
7.91624581229062 0.0449743631984487
7.91689584479224 0.0449640975877759
7.91754587729386 0.044953832963499
7.91819590979549 0.0449435693260124
7.91884594229711 0.0449333066757103
7.91949597479874 0.0449230450129866
7.92014600730037 0.0449127843382352
7.92079603980199 0.0449025246518497
7.92144607230362 0.0448922659542236
7.92209610480524 0.0448820082457502
7.92274613730686 0.0448717515268225
7.92339616980849 0.0448614957978334
7.92404620231012 0.0448512410591758
7.92469623481174 0.0448409873112422
7.92534626731337 0.0448307345544249
7.92599629981499 0.0448204827891162
7.92664633231661 0.0448102320157081
7.92729636481824 0.0447999822345923
7.92794639731987 0.0447897334461607
7.92859642982149 0.0447794856508047
7.92924646232312 0.0447692388489156
7.92989649482474 0.0447589930408844
7.93054652732637 0.0447487482271022
7.93119655982799 0.0447385044079597
7.93184659232962 0.0447282615838476
7.93249662483124 0.0447180197551561
7.93314665733287 0.0447077789222756
7.93379668983449 0.0446975390855961
7.93444672233612 0.0446873002455074
7.93509675483774 0.0446770624023993
7.93574678733937 0.0446668255566613
7.93639681984099 0.0446565897086827
7.93704685234262 0.0446463548588526
7.93769688484424 0.04463612100756
7.93834691734587 0.0446258881551936
7.93899694984749 0.0446156563021423
7.93964698234912 0.0446054254487942
7.94029701485074 0.0445951955955378
7.94094704735237 0.0445849667427611
7.94159707985399 0.0445747388908519
7.94224711235562 0.044564512040198
7.94289714485724 0.044554286191187
7.94354717735887 0.0445440613442061
7.94419720986049 0.0445338374996426
7.94484724236212 0.0445236146578834
7.94549727486374 0.0445133928193153
7.94614730736537 0.0445031719843251
7.94679733986699 0.0444929521532992
7.94744737236862 0.0444827333266237
7.94809740487024 0.044472515504685
7.94874743737187 0.0444622986878687
7.94939746987349 0.0444520828765607
7.95004750237512 0.0444418680711466
7.95069753487674 0.0444316542720118
7.95134756737837 0.0444214414795413
7.95199759987999 0.0444112296941203
7.95264763238162 0.0444010189161336
7.95329766488324 0.0443908091459659
7.95394769738487 0.0443806003840015
7.95459772988649 0.0443703926306249
7.95524776238812 0.0443601858862202
7.95589779488974 0.0443499801511713
7.95654782739137 0.0443397754258618
7.95719785989299 0.0443295717106756
7.95784789239462 0.0443193690059959
7.95849792489624 0.0443091673122059
7.95914795739787 0.0442989666296888
7.9597979898995 0.0442887669588273
7.96044802240112 0.0442785683000042
7.96109805490275 0.0442683706536019
7.96174808740437 0.0442581740200029
7.96239811990599 0.0442479783995891
7.96304815240762 0.0442377837927427
7.96369818490925 0.0442275901998453
7.96434821741087 0.0442173976212786
7.9649982499125 0.044207206057424
7.96564828241412 0.0441970155086628
7.96629831491575 0.044186825975376
7.96694834741737 0.0441766374579445
7.967598379919 0.044166449956749
7.96824841242062 0.04415626347217
7.96889844492225 0.044146078004588
7.96954847742387 0.044135893554383
7.9701985099255 0.044125710121935
7.97084854242712 0.0441155277076238
7.97149857492875 0.0441053463118292
7.97214860743037 0.0440951659349304
7.972798639932 0.0440849865773069
7.97344867243362 0.0440748082393376
7.97409870493525 0.0440646309214016
7.97474873743687 0.0440544546238774
7.9753987699385 0.0440442793471437
7.97604880244012 0.0440341050915788
7.97669883494175 0.044023931857561
7.97734886744337 0.0440137596454682
7.977998899945 0.0440035884556782
7.97864893244662 0.0439934182885687
7.97929896494825 0.0439832491445173
7.97994899744987 0.0439730810239011
7.9805990299515 0.0439629139270972
7.98124906245312 0.0439527478544827
7.98189909495475 0.0439425828064342
7.98254912745637 0.0439324187833284
7.983199159958 0.0439222557855416
7.98384919245962 0.04391209381345
7.98449922496125 0.0439019328674296
7.98514925746287 0.0438917729478564
7.9857992899645 0.0438816140551059
7.98644932246612 0.0438714561895537
7.98709935496775 0.0438612993515751
7.98774938746937 0.0438511435415453
7.988399419971 0.043840988759839
7.98904945247262 0.0438308350068312
7.98969948497425 0.0438206822828964
7.99034951747587 0.0438105305884091
7.9909995499775 0.0438003799237434
7.99164958247912 0.0437902302892734
7.99229961498075 0.0437800816853731
7.99294964748237 0.0437699341124159
7.993599679984 0.0437597875707756
7.99424971248562 0.0437496420608255
7.99489974498725 0.0437394975829386
7.99554977748887 0.0437293541374879
7.9961998099905 0.0437192117248463
7.99684984249213 0.0437090703453863
7.99749987499375 0.0436989299994804
7.99814990749537 0.0436887906875008
7.998799939997 0.0436786524098197
7.99944997249862 0.0436685151668088
8.00010000500025 0.0436583789588399
8.00075003750188 0.0436482437862846
8.0014000700035 0.0436381096495142
8.00205010250512 0.0436279765488998
8.00270013500675 0.0436178444848125
8.00335016750837 0.043607713457623
8.00400020001 0.0435975834677021
8.00465023251163 0.0435874545154201
8.00530026501325 0.0435773266011473
8.00595029751488 0.0435671997252538
8.0066003300165 0.0435570738881096
8.00725036251813 0.0435469490900843
8.00790039501975 0.0435368253315475
8.00855042752138 0.0435267026128686
8.009200460023 0.0435165809344168
8.00985049252463 0.0435064602965611
8.01050052502625 0.0434963406996703
8.01115055752788 0.043486222144113
8.0118005900295 0.0434761046302578
8.01245062253113 0.0434659881584729
8.01310065503275 0.0434558727291265
8.01375068753438 0.0434457583425864
8.014400720036 0.0434356449992205
8.01505075253763 0.0434255326993962
8.01570078503925 0.0434154214434811
8.01635081754088 0.0434053112318422
8.0170008500425 0.0433952020648467
8.01765088254413 0.0433850939428614
8.01830091504575 0.0433749868662529
8.01895094754738 0.0433648808353878
8.019600980049 0.0433547758506323
8.02025101255063 0.0433446719123526
8.02090104505225 0.0433345690209146
8.02155107755388 0.0433244671766842
8.0222011100555 0.0433143663800268
8.02285114255713 0.043304266631308
8.02350117505875 0.0432941679308929
8.02415120756038 0.0432840702791466
8.024801240062 0.0432739736764339
8.02545127256363 0.0432638781231196
8.02610130506525 0.0432537836195682
8.02675133756688 0.043243690166144
8.0274013700685 0.0432335977632111
8.02805140257013 0.0432235064111335
8.02870143507175 0.043213416110275
8.02935146757338 0.0432033268609993
8.030001500075 0.0431932386636696
8.03065153257663 0.0431831515186494
8.03130156507825 0.0431730654263017
8.03195159757988 0.0431629803869893
8.0326016300815 0.0431528964010749
8.03325166258313 0.0431428134689211
8.03390169508475 0.0431327315908903
8.03455172758638 0.0431226507673447
8.035201760088 0.0431125709986461
8.03585179258963 0.0431024922851564
8.03650182509126 0.0430924146272372
8.03715185759288 0.04308233802525
8.0378018900945 0.0430722624795561
8.03845192259613 0.0430621879905165
8.03910195509775 0.0430521145584922
8.03975198759938 0.0430420421838439
8.04040202010101 0.043031970866932
8.04105205260263 0.0430219006081171
8.04170208510426 0.0430118314077593
8.04235211760588 0.0430017632662185
8.0430021501075 0.0429916961838547
8.04365218260913 0.0429816301610274
8.04430221511076 0.0429715651980962
8.04495224761238 0.0429615012954203
8.04560228011401 0.0429514384533588
8.04625231261563 0.0429413766722707
8.04690234511725 0.0429313159525147
8.04755237761888 0.0429212562944493
8.04820241012051 0.042911197698433
8.04885244262213 0.042901140164824
8.04950247512376 0.0428910836939802
8.05015250762538 0.0428810282862596
8.05080254012701 0.0428709739420198
8.05145257262863 0.0428609206616183
8.05210260513026 0.0428508684454123
8.05275263763188 0.0428408172937591
8.05340267013351 0.0428307672070156
8.05405270263513 0.0428207181855384
8.05470273513676 0.0428106702296843
8.05535276763838 0.0428006233398096
8.05600280014001 0.0427905775162706
8.05665283264163 0.0427805327594232
8.05730286514326 0.0427704890696234
8.05795289764488 0.0427604464472269
8.05860293014651 0.042750404892589
8.05925296264813 0.0427403644060653
8.05990299514976 0.0427303249880107
8.06055302765138 0.0427202866387804
8.06120306015301 0.042710249358729
8.06185309265463 0.0427002131482111
8.06250312515626 0.0426901780075812
8.06315315765788 0.0426801439371936
8.06380319015951 0.0426701109374023
8.06445322266113 0.0426600790085611
8.06510325516276 0.0426500481510238
8.06575328766438 0.0426400183651439
8.06640332016601 0.0426299896512747
8.06705335266763 0.0426199620097695
8.06770338516926 0.0426099354409812
8.06835341767088 0.0425999099452625
8.06900345017251 0.0425898855229661
8.06965348267413 0.0425798621744446
8.07030351517576 0.04256983990005
8.07095354767738 0.0425598187001345
8.07160358017901 0.04254979857505
8.07225361268063 0.0425397795251483
8.07290364518226 0.0425297615507807
8.07355367768388 0.0425197446522989
8.07420371018551 0.0425097288300538
8.07485374268713 0.0424997140843965
8.07550377518876 0.0424897004156779
8.07615380769038 0.0424796878242485
8.07680384019201 0.0424696763104588
8.07745387269363 0.0424596658746591
8.07810390519526 0.0424496565171996
8.07875393769688 0.04243964823843
8.07940397019851 0.0424296410387003
8.08005400270014 0.0424196349183598
8.08070403520176 0.042409629877758
8.08135406770339 0.0423996259172442
8.08200410020501 0.0423896230371673
8.08265413270663 0.0423796212378761
8.08330416520826 0.0423696205197194
8.08395419770989 0.0423596208830455
8.08460423021151 0.0423496223282028
8.08525426271314 0.0423396248555395
8.08590429521476 0.0423296284654033
8.08655432771639 0.0423196331581423
8.08720436021801 0.0423096389341037
8.08785439271964 0.0422996457936352
8.08850442522126 0.0422896537370838
8.08915445772289 0.0422796627647968
8.08980449022451 0.0422696728771208
8.09045452272614 0.0422596840744025
8.09110455522776 0.0422496963569885
8.09175458772939 0.0422397097252252
8.09240462023101 0.0422297241794585
8.09305465273264 0.0422197397200345
8.09370468523426 0.042209756347299
8.09435471773589 0.0421997740615975
8.09500475023751 0.0421897928632755
8.09565478273914 0.0421798127526782
8.09630481524076 0.0421698337301506
8.09695484774239 0.0421598557960377
8.09760488024401 0.0421498789506841
8.09825491274564 0.0421399031944344
8.09890494524726 0.0421299285276328
8.09955497774889 0.0421199549506236
8.10020501025051 0.0421099824637506
8.10085504275214 0.0421000110673578
8.10150507525376 0.0420900407617887
8.10215510775539 0.0420800715473867
8.10280514025701 0.0420701034244952
8.10345517275864 0.0420601363934571
8.10410520526026 0.0420501704546154
8.10475523776189 0.0420402056083129
8.10540527026351 0.0420302418548919
8.10605530276514 0.0420202791946949
8.10670533526676 0.042010317628064
8.10735536776839 0.0420003571553413
8.10800540027001 0.0419903977768686
8.10865543277164 0.0419804394929874
8.10930546527326 0.0419704823040393
8.10995549777489 0.0419605262103655
8.11060553027651 0.0419505712123071
8.11125556277814 0.041940617310205
8.11190559527976 0.0419306645044
8.11255562778139 0.0419207127952326
8.11320566028301 0.0419107621830432
8.11385569278464 0.041900812668172
8.11450572528626 0.0418908642509589
8.11515575778789 0.0418809169317439
8.11580579028951 0.0418709707108665
8.11645582279114 0.0418610255886662
8.11710585529277 0.0418510815654825
8.11775588779439 0.0418411386416542
8.11840592029601 0.0418311968175204
8.11905595279764 0.0418212560934199
8.11970598529926 0.0418113164696911
8.12035601780089 0.0418013779466726
8.12100605030252 0.0417914405247024
8.12165608280414 0.0417815042041187
8.12230611530576 0.0417715689852593
8.12295614780739 0.0417616348684619
8.12360618030901 0.0417517018540638
8.12425621281064 0.0417417699424026
8.12490624531227 0.0417318391338152
8.12555627781389 0.0417219094286387
8.12620631031552 0.0417119808272098
8.12685634281714 0.0417020533298651
8.12750637531877 0.0416921269369409
8.12815640782039 0.0416822016487737
8.12880644032202 0.0416722774656993
8.12945647282364 0.0416623543880538
8.13010650532527 0.0416524324161726
8.13075653782689 0.0416425115503915
8.13140657032852 0.0416325917910456
8.13205660283014 0.0416226731384701
8.13270663533177 0.0416127555930002
8.13335666783339 0.0416028391549704
8.13400670033502 0.0415929238247154
8.13465673283664 0.0415830096025696
8.13530676533827 0.0415730964888674
8.13595679783989 0.0415631844839428
8.13660683034152 0.0415532735881296
8.13725686284314 0.0415433638017615
8.13790689534477 0.0415334551251722
8.13855692784639 0.0415235475586949
8.13920696034802 0.0415136411026628
8.13985699284964 0.041503735757409
8.14050702535127 0.0414938315232661
8.14115705785289 0.041483928400567
8.14180709035452 0.0414740263896439
8.14245712285614 0.0414641254908291
8.14310715535777 0.0414542257044549
8.14375718785939 0.041444327030853
8.14440722036102 0.0414344294703552
8.14505725286264 0.0414245330232931
8.14570728536427 0.0414146376899979
8.14635731786589 0.041404743470801
8.14700735036752 0.0413948503660333
8.14765738286914 0.0413849583760257
8.14830741537077 0.0413750675011088
8.14895744787239 0.041365177741613
8.14960748037402 0.0413552890978687
8.15025751287564 0.0413454015702059
8.15090754537727 0.0413355151589547
8.15155757787889 0.0413256298644447
8.15220761038052 0.0413157456870055
8.15285764288214 0.0413058626269665
8.15350767538377 0.041295980684657
8.15415770788539 0.0412860998604059
8.15480774038702 0.0412762201545422
8.15545777288864 0.0412663415673943
8.15610780539027 0.041256464099291
8.1567578378919 0.0412465877505604
8.15740787039352 0.0412367125215307
8.15805790289514 0.0412268384125299
8.15870793539677 0.0412169654238858
8.15935796789839 0.0412070935559258
8.16000800040002 0.0411972228089775
8.16065803290165 0.041187353183368
8.16130806540327 0.0411774846794244
8.1619580979049 0.0411676172974736
8.16260813040652 0.0411577510378423
8.16325816290814 0.041147885900857
8.16390819540977 0.041138021886844
8.1645582279114 0.0411281589961295
8.16520826041302 0.0411182972290394
8.16585829291465 0.0411084365858995
8.16650832541627 0.0410985770670355
8.1671583579179 0.0410887186727728
8.16780839041952 0.0410788614034365
8.16845842292115 0.041069005259352
8.16910845542277 0.0410591502408439
8.1697584879244 0.041049296348237
8.17040852042602 0.0410394435818558
8.17105855292765 0.0410295919420247
8.17170858542927 0.0410197414290679
8.1723586179309 0.0410098920433094
8.17300865043252 0.0410000437850729
8.17365868293415 0.0409901966546822
8.17430871543577 0.0409803506524606
8.1749587479374 0.0409705057787314
8.17560878043902 0.0409606620338178
8.17625881294065 0.0409508194180426
8.17690884544227 0.0409409779317286
8.1775588779439 0.0409311375751984
8.17820891044552 0.0409212983487742
8.17885894294715 0.0409114602527783
8.17950897544877 0.0409016232875328
8.1801590079504 0.0408917874533594
8.18080904045202 0.0408819527505799
8.18145907295365 0.0408721191795156
8.18210910545527 0.0408622867404879
8.1827591379569 0.0408524554338179
8.18340917045852 0.0408426252598265
8.18405920296015 0.0408327962188345
8.18470923546177 0.0408229683111625
8.1853592679634 0.0408131415371309
8.18600930046502 0.0408033158970598
8.18665933296665 0.0407934913912694
8.18730936546827 0.0407836680200795
8.1879593979699 0.0407738457838097
8.18860943047152 0.0407640246827796
8.18925946297315 0.0407542047173084
8.18990949547477 0.0407443858877154
8.1905595279764 0.0407345681943194
8.19120956047802 0.0407247516374393
8.19185959297965 0.0407149362173937
8.19250962548127 0.0407051219345009
8.1931596579829 0.0406953087890793
8.19380969048452 0.0406854967814468
8.19445972298615 0.0406756859119214
8.19510975548777 0.0406658761808207
8.1957597879894 0.0406560675884624
8.19640982049102 0.0406462601351636
8.19705985299265 0.0406364538212416
8.19770988549427 0.0406266486470135
8.1983599179959 0.0406168446127958
8.19900995049752 0.0406070417189054
8.19965998299915 0.0405972399656587
8.20031001550078 0.0405874393533718
8.2009600480024 0.0405776398823609
8.20161008050403 0.0405678415529419
8.20226011300565 0.0405580443654306
8.20291014550727 0.0405482483201424
8.2035601780089 0.0405384534173927
8.20421021051053 0.0405286596574968
8.20486024301215 0.0405188670407695
8.20551027551378 0.0405090755675259
8.2061603080154 0.0404992852380804
8.20681034051703 0.0404894960527476
8.20746037301865 0.0404797080118418
8.20811040552028 0.040469921115677
8.2087604380219 0.0404601353645672
8.20941047052353 0.0404503507588262
8.21006050302515 0.0404405672987675
8.21071053552678 0.0404307849847045
8.2113605680284 0.0404210038169504
8.21201060053003 0.0404112237958182
8.21266063303165 0.0404014449216209
8.21331066553328 0.040391667194671
8.2139606980349 0.0403818906152811
8.21461073053653 0.0403721151837635
8.21526076303815 0.0403623409004303
8.21591079553978 0.0403525677655935
8.2165608280414 0.0403427957795648
8.21721086054303 0.0403330249426559
8.21786089304465 0.0403232552551781
8.21851092554628 0.0403134867174426
8.2191609580479 0.0403037193297607
8.21981099054953 0.0402939530924431
8.22046102305115 0.0402841880058004
8.22111105555278 0.0402744240701434
8.2217610880544 0.0402646612857822
8.22241112055603 0.0402548996530271
8.22306115305765 0.0402451391721879
8.22371118555928 0.0402353798435746
8.2243612180609 0.0402256216674968
8.22501125056253 0.0402158646442638
8.22566128306415 0.040206108774185
8.22631131556578 0.0401963540575694
8.2269613480674 0.0401866004947259
8.22761138056903 0.0401768480859633
8.22826141307065 0.0401670968315901
8.22891144557228 0.0401573467319147
8.2295614780739 0.0401475977872452
8.23021151057553 0.0401378499978897
8.23086154307715 0.040128103364156
8.23151157557878 0.0401183578863517
8.2321616080804 0.0401086135647843
8.23281164058203 0.0400988703997611
8.23346167308365 0.0400891283915892
8.23411170558528 0.0400793875405755
8.2347617380869 0.0400696478470269
8.23541177058853 0.0400599093112497
8.23606180309015 0.0400501719335506
8.23671183559178 0.0400404357142356
8.23736186809341 0.0400307006536108
8.23801190059503 0.040020966751982
8.23866193309665 0.040011234009655
8.23931196559828 0.0400015024269352
8.2399619980999 0.0399917720041279
8.24061203060153 0.0399820427415383
8.24126206310316 0.0399723146394713
8.24191209560478 0.0399625876982318
8.2425621281064 0.0399528619181243
8.24321216060803 0.0399431372994532
8.24386219310965 0.0399334138425228
8.24451222561128 0.039923691547637
8.24516225811291 0.0399139704151
8.24581229061453 0.0399042504452152
8.24646232311616 0.0398945316382863
8.24711235561778 0.0398848139946166
8.24776238811941 0.0398750975145093
8.24841242062103 0.0398653821982673
8.24906245312266 0.0398556680461934
8.24971248562428 0.0398459550585903
8.25036251812591 0.0398362432357605
8.25101255062753 0.0398265325780062
8.25166258312916 0.0398168230856294
8.25231261563078 0.0398071147589321
8.25296264813241 0.0397974075982161
8.25361268063403 0.0397877016037829
8.25426271313566 0.0397779967759338
8.25491274563728 0.0397682931149701
8.25556277813891 0.0397585906211927
8.25621281064053 0.0397488892949026
8.25686284314216 0.0397391891364004
8.25751287564378 0.0397294901459865
8.25816290814541 0.0397197923239612
8.25881294064703 0.0397100956706246
8.25946297314866 0.0397004001862769
8.26011300565028 0.0396907058712175
8.26076303815191 0.0396810127257463
8.26141307065353 0.0396713207501625
8.26206310315516 0.0396616299447653
8.26271313565678 0.0396519403098539
8.26336316815841 0.0396422518457271
8.26401320066003 0.0396325645526836
8.26466323316166 0.0396228784310219
8.26531326566328 0.0396131934810403
8.26596329816491 0.0396035097030369
8.26661333066653 0.0395938270973098
8.26726336316816 0.0395841456641568
8.26791339566978 0.0395744654038754
8.26856342817141 0.0395647863167631
8.26921346067303 0.0395551084031172
8.26986349317466 0.0395454316632347
8.27051352567628 0.0395357560974125
8.27116355817791 0.0395260817059473
8.27181359067953 0.0395164084891357
8.27246362318116 0.0395067364472741
8.27311365568278 0.0394970655806586
8.27376368818441 0.0394873958895852
8.27441372068603 0.0394777273743498
8.27506375318766 0.039468060035248
8.27571378568928 0.0394583938725753
8.27636381819091 0.0394487288866269
8.27701385069254 0.039439065077698
8.27766388319416 0.0394294024460835
8.27831391569578 0.0394197409920781
8.27896394819741 0.0394100807159765
8.27961398069903 0.039400421618073
8.28026401320066 0.0393907636986618
8.28091404570229 0.039381106958037
8.28156407820391 0.0393714513964924
8.28221411070554 0.0393617970143217
8.28286414320716 0.0393521438118184
8.28351417570878 0.0393424917892759
8.28416420821041 0.0393328409469872
8.28481424071204 0.0393231912852454
8.28546427321366 0.0393135428043431
8.28611430571529 0.0393038955045732
8.28676433821691 0.0392942493862278
8.28741437071854 0.0392846044495994
8.28806440322016 0.0392749606949799
8.28871443572179 0.0392653181226613
8.28936446822341 0.0392556767329353
8.29001450072504 0.0392460365260934
8.29066453322666 0.039236397502427
8.29131456572829 0.0392267596622271
8.29196459822991 0.039217123005785
8.29261463073154 0.0392074875333913
8.29326466323316 0.0391978532453367
8.29391469573479 0.0391882201419117
8.29456472823641 0.0391785882234065
8.29521476073804 0.0391689574901113
8.29586479323966 0.0391593279423159
8.29651482574129 0.0391496995803102
8.29716485824291 0.0391400724043837
8.29781489074454 0.0391304464148258
8.29846492324616 0.0391208216119257
8.29911495574779 0.0391111979959723
8.29976498824941 0.0391015755672547
8.30041502075104 0.0390919543260615
8.30106505325266 0.0390823342726811
8.30171508575429 0.0390727154074019
8.30236511825591 0.039063097730512
8.30301515075754 0.0390534812422994
8.30366518325916 0.0390438659430519
8.30431521576079 0.039034251833057
8.30496524826241 0.0390246389126023
8.30561528076404 0.0390150271819749
8.30626531326566 0.0390054166414619
8.30691534576729 0.0389958072913502
8.30756537826891 0.0389861991319265
8.30821541077054 0.0389765921634775
8.30886544327216 0.0389669863862893
8.30951547577379 0.0389573818006481
8.31016550827541 0.0389477784068401
8.31081554077704 0.0389381762051511
8.31146557327866 0.0389285751958665
8.31211560578029 0.038918975379272
8.31276563828191 0.0389093767556528
8.31341567078354 0.0388997793252939
8.31406570328516 0.0388901830884805
8.31471573578679 0.0388805880454971
8.31536576828841 0.0388709941966284
8.31601580079004 0.0388614015421587
8.31666583329166 0.0388518100823723
8.31731586579329 0.0388422198175532
8.31796589829491 0.0388326307479853
8.31861593079654 0.0388230428739523
8.31926596329816 0.0388134561957376
8.31991599579979 0.0388038707136245
8.32056602830142 0.0387942864278963
8.32121606080304 0.0387847033388359
8.32186609330467 0.038775121446726
8.32251612580629 0.0387655407518494
8.32316615830791 0.0387559612544884
8.32381619080954 0.0387463829549252
8.32446622331117 0.038736805853442
8.32511625581279 0.0387272299503207
8.32576628831442 0.0387176552458429
8.32641632081604 0.0387080817402903
8.32706635331767 0.0386985094339441
8.32771638581929 0.0386889383270856
8.32836641832092 0.0386793684199958
8.32901645082254 0.0386697997129554
8.32966648332417 0.0386602322062453
8.33031651582579 0.0386506659001457
8.33096654832742 0.0386411007949371
8.33161658082904 0.0386315368908995
8.33226661333067 0.038621974188313
8.33291664583229 0.0386124126874571
8.33356667833392 0.0386028523886116
8.33421671083554 0.0385932932920558
8.33486674333717 0.038583735398069
8.33551677583879 0.0385741787069301
8.33616680834042 0.0385646232189182
8.33681684084204 0.0385550689343118
8.33746687334367 0.0385455158533895
8.33811690584529 0.0385359639764296
8.33876693834692 0.0385264133037103
8.33941697084854 0.0385168638355095
8.34006700335017 0.0385073155721052
8.34071703585179 0.0384977685137748
8.34136706835342 0.0384882226607959
8.34201710085504 0.0384786780134456
8.34266713335667 0.0384691345720012
8.34331716585829 0.0384595923367394
8.34396719835992 0.0384500513079372
8.34461723086154 0.0384405114858709
8.34526726336317 0.038430972870817
8.34591729586479 0.0384214354630517
8.34656732836642 0.038411899262851
8.34721736086804 0.0384023642704908
8.34786739336967 0.0383928304862467
8.34851742587129 0.0383832979103942
8.34916745837292 0.0383737665432086
8.34981749087454 0.0383642363849651
8.35046752337617 0.0383547074359386
8.35111755587779 0.0383451796964039
8.35176758837942 0.0383356531666357
8.35241762088104 0.0383261278469082
8.35306765338267 0.0383166037374959
8.35371768588429 0.0383070808386726
8.35436771838592 0.0382975591507124
8.35501775088754 0.038288038673889
8.35566778338917 0.0382785194084758
8.35631781589079 0.0382690013547463
8.35696784839242 0.0382594845129736
8.35761788089405 0.0382499688834307
8.35826791339567 0.0382404544663905
8.35891794589729 0.0382309412621256
8.35956797839892 0.0382214292709084
8.36021801090054 0.0382119184930113
8.36086804340217 0.0382024089287063
8.3615180759038 0.0381929005782655
8.36216810840542 0.0381833934419606
8.36281814090705 0.0381738875200631
8.36346817340867 0.0381643828128444
8.3641182059103 0.0381548793205758
8.36476823841192 0.0381453770435284
8.36541827091355 0.0381358759819729
8.36606830341517 0.0381263761361802
8.3667183359168 0.0381168775064207
8.36736836841842 0.0381073800929647
8.36801840092005 0.0380978838960824
8.36866843342167 0.0380883889160438
8.3693184659233 0.0380788951531188
8.36996849842492 0.0380694026075768
8.37061853092655 0.0380599112796875
8.37126856342817 0.03805042116972
8.3719185959298 0.0380409322779435
8.37256862843142 0.0380314446046268
8.37321866093305 0.0380219581500388
8.37386869343467 0.0380124729144479
8.3745187259363 0.0380029888981227
8.37516875843792 0.0379935061013312
8.37581879093955 0.0379840245243415
8.37646882344117 0.0379745441674215
8.3771188559428 0.0379650650308388
8.37776888844442 0.037955587114861
8.37841892094605 0.0379461104197554
8.37906895344767 0.037936634945789
8.3797189859493 0.037927160693229
8.38036901845092 0.037917687662342
8.38101905095255 0.0379082158533948
8.38166908345417 0.0378987452666537
8.3823191159558 0.037889275902385
8.38296914845742 0.0378798077608547
8.38361918095905 0.0378703408423288
8.38426921346067 0.0378608751470731
8.3849192459623 0.037851410675353
8.38556927846392 0.0378419474274339
8.38621931096555 0.0378324854035811
8.38686934346717 0.0378230246040595
8.3875193759688 0.0378135650291341
8.38816940847042 0.0378041066790694
8.38881944097205 0.0377946495541299
8.38946947347367 0.03778519365458
8.3901195059753 0.0377757389806838
8.39076953847692 0.0377662855327053
8.39141957097855 0.0377568333109082
8.39206960348017 0.0377473823155562
8.3927196359818 0.0377379325469126
8.39336966848342 0.0377284840052407
8.39401970098505 0.0377190366908036
8.39466973348667 0.0377095906038642
8.3953197659883 0.0377001457446852
8.39596979848992 0.0376907021135292
8.39661983099155 0.0376812597106585
8.39726986349318 0.0376718185363352
8.3979198959948 0.0376623785908215
8.39856992849642 0.0376529398743791
8.39921996099805 0.0376435023872697
8.39986999349967 0.0376340661297548
8.4005200260013 0.0376246311020957
8.40117005850293 0.0376151973045535
8.40182009100455 0.0376057647373891
8.40247012350618 0.0375963334008634
8.4031201560078 0.0375869032952369
8.40377018850942 0.0375774744207701
8.40442022101105 0.0375680467777231
8.40507025351268 0.0375586203663561
8.4057202860143 0.037549195186929
8.40637031851593 0.0375397712397014
8.40702035101755 0.0375303485249329
8.40767038351918 0.0375209270428829
8.4083204160208 0.0375115067938104
8.40897044852243 0.0375020877779747
8.40962048102405 0.0374926699956344
8.41027051352568 0.0374832534470482
8.4109205460273 0.0374738381324746
8.41157057852893 0.0374644240521719
8.41222061103055 0.0374550112063982
8.41287064353218 0.0374455995954115
8.4135206760338 0.0374361892194696
8.41417070853543 0.0374267800788299
8.41482074103705 0.03741737217375
8.41547077353868 0.037407965504487
8.4161208060403 0.0373985600712981
8.41677083854193 0.0373891558744402
8.41742087104355 0.0373797529141698
8.41807090354518 0.0373703511907437
8.4187209360468 0.037360950704418
8.41937096854843 0.0373515514554491
8.42002100105005 0.0373421534440928
8.42067103355168 0.0373327566706052
8.4213210660533 0.0373233611352417
8.42197109855493 0.0373139668382578
8.42262113105655 0.0373045737799089
8.42327116355818 0.0372951819604501
8.4239211960598 0.0372857913801364
8.42457122856143 0.0372764020392224
8.42522126106305 0.0372670139379628
8.42587129356468 0.037257627076612
8.4265213260663 0.0372482414554242
8.42717135856793 0.0372388570746536
8.42782139106955 0.037229473934554
8.42847142357118 0.037220092035379
8.4291214560728 0.0372107113773823
8.42977148857443 0.0372013319608172
8.43042152107605 0.0371919537859369
8.43107155357768 0.0371825768529943
8.4317215860793 0.0371732011622424
8.43237161858093 0.0371638267139337
8.43302165108255 0.0371544535083208
8.43367168358418 0.0371450815456559
8.4343217160858 0.0371357108261912
8.43497174858743 0.0371263413501786
8.43562178108905 0.0371169731178699
8.43627181359068 0.0371076061295167
8.4369218460923 0.0370982403853704
8.43757187859393 0.0370888758856823
8.43822191109555 0.0370795126307033
8.43887194359718 0.0370701506206845
8.4395219760988 0.0370607898558765
8.44017200860043 0.0370514303365299
8.44082204110206 0.037042072062895
8.44147207360368 0.037032715035222
8.44212210610531 0.037023359253761
8.44277213860693 0.0370140047187617
8.44342217110855 0.0370046514304739
8.44407220361018 0.036995299389147
8.44472223611181 0.0369859485950302
8.44537226861343 0.0369765990483729
8.44602230111506 0.0369672507494238
8.44667233361668 0.0369579036984318
8.44732236611831 0.0369485578956456
8.44797239861993 0.0369392133413134
8.44862243112156 0.0369298700356836
8.44927246362318 0.0369205279790043
8.44992249612481 0.0369111871715233
8.45057252862643 0.0369018476134884
8.45122256112806 0.0368925093051471
8.45187259362968 0.0368831722467468
8.45252262613131 0.0368738364385347
8.45317265863293 0.0368645018807579
8.45382269113456 0.0368551685736631
8.45447272363618 0.036845836517497
8.45512275613781 0.0368365057125062
8.45577278863943 0.0368271761589369
8.45642282114106 0.0368178478570353
8.45707285364268 0.0368085208070474
8.45772288614431 0.0367991950092189
8.45837291864593 0.0367898704637956
8.45902295114756 0.0367805471710226
8.45967298364918 0.0367712251311456
8.46032301615081 0.0367619043444093
8.46097304865243 0.0367525848110589
8.46162308115406 0.0367432665313389
8.46227311365568 0.0367339495054941
8.46292314615731 0.0367246337337687
8.46357317865893 0.036715319216407
8.46422321116056 0.036706005953653
8.46487324366218 0.0366966939457506
8.46552327616381 0.0366873831929435
8.46617330866543 0.0366780736954752
8.46682334116706 0.0366687654535889
8.46747337366868 0.036659458467528
8.46812340617031 0.0366501527375353
8.46877343867193 0.0366408482638536
8.46942347117356 0.0366315450467257
8.47007350367518 0.0366222430863939
8.47072353617681 0.0366129423831005
8.47137356867843 0.0366036429370877
8.47202360118006 0.0365943447485974
8.47267363368168 0.0365850478178713
8.47332366618331 0.036575752145151
8.47397369868493 0.0365664577306779
8.47462373118656 0.0365571645746933
8.47527376368818 0.0365478726774382
8.47592379618981 0.0365385820391535
8.47657382869143 0.0365292926600799
8.47722386119306 0.0365200045404579
8.47787389369469 0.0365107176805279
8.47852392619631 0.03650143208053
8.47917395869793 0.0364921477407043
8.47982399119956 0.0364828646612906
8.48047402370118 0.0364735828425285
8.48112405620281 0.0364643022846576
8.48177408870444 0.036455022987917
8.48242412120606 0.0364457449525461
8.48307415370769 0.0364364681787836
8.48372418620931 0.0364271926668685
8.48437421871094 0.0364179184170392
8.48502425121256 0.0364086454295342
8.48567428371419 0.0363993737045919
8.48632431621581 0.0363901032424502
8.48697434871744 0.036380834043347
8.48762438121906 0.0363715661075201
8.48827441372069 0.0363622994352071
8.48892444622231 0.0363530340266452
8.48957447872394 0.0363437698820719
8.49022451122556 0.0363345070017239
8.49087454372719 0.0363252453858383
8.49152457622881 0.0363159850346517
8.49217460873044 0.0363067259484005
8.49282464123206 0.0362974681273212
8.49347467373369 0.0362882115716498
8.49412470623531 0.0362789562816225
8.49477473873694 0.0362697022574748
8.49542477123856 0.0362604494994426
8.49607480374019 0.0362511980077612
8.49672483624181 0.0362419477826659
8.49737486874344 0.0362326988243919
8.49802490124506 0.0362234511331741
8.49867493374669 0.0362142047092472
8.49932496624831 0.0362049595528458
8.49997499874994 0.0361957156642043
8.50062503125156 0.036186473043557
8.50127506375319 0.0361772316911379
8.50192509625481 0.0361679916071809
8.50257512875644 0.0361587527919196
8.50322516125806 0.0361495152455877
8.50387519375969 0.0361402789684186
8.50452522626131 0.0361310439606453
8.50517525876294 0.0361218102225009
8.50582529126456 0.0361125777542183
8.50647532376619 0.03610334655603
8.50712535626781 0.0360941166281686
8.50777538876944 0.0360848879708664
8.50842542127106 0.0360756605843556
8.50907545377269 0.0360664344688681
8.50972548627431 0.0360572096246357
8.51037551877594 0.0360479860518899
8.51102555127756 0.0360387637508624
8.51167558377919 0.0360295427217842
8.51232561628081 0.0360203229648866
8.51297564878244 0.0360111044804004
8.51362568128406 0.0360018872685564
8.51427571378569 0.0359926713295851
8.51492574628731 0.035983456663717
8.51557577878894 0.0359742432711822
8.51622581129056 0.0359650311522108
8.51687584379219 0.0359558203070328
8.51752587629382 0.0359466107358777
8.51817590879544 0.0359374024389751
8.51882594129706 0.0359281954165544
8.51947597379869 0.0359189896688447
8.52012600630031 0.0359097851960751
8.52077603880194 0.0359005819984743
8.52142607130357 0.035891380076271
8.52207610380519 0.0358821794296938
8.52272613630682 0.0358729800589708
8.52337616880844 0.0358637819643303
8.52402620131006 0.0358545851460002
8.52467623381169 0.0358453896042083
8.52532626631332 0.0358361953391822
8.52597629881494 0.0358270023511493
8.52662633131657 0.0358178106403369
8.52727636381819 0.0358086202069721
8.52792639631982 0.0357994310512818
8.52857642882144 0.0357902431734926
8.52922646132307 0.0357810565738314
8.52987649382469 0.0357718712525243
8.53052652632632 0.0357626872097976
8.53117655882794 0.0357535044458774
8.53182659132957 0.0357443229609895
8.53247662383119 0.0357351427553596
8.53312665633282 0.0357259638292133
8.53377668883444 0.0357167861827759
8.53442672133607 0.0357076098162726
8.53507675383769 0.0356984347299283
8.53572678633932 0.0356892609239679
8.53637681884094 0.0356800883986161
8.53702685134257 0.0356709171540974
8.53767688384419 0.035661747190636
8.53832691634582 0.0356525785084561
8.53897694884744 0.0356434111077817
8.53962698134907 0.0356342449888364
8.54027701385069 0.0356250801518441
8.54092704635232 0.035615916597028
8.54157707885394 0.0356067543246115
8.54222711135557 0.0355975933348176
8.54287714385719 0.0355884336278692
8.54352717635882 0.0355792752039892
8.54417720886044 0.0355701180634001
8.54482724136207 0.0355609622063243
8.54547727386369 0.0355518076329839
8.54612730636532 0.0355426543436012
8.54677733886694 0.0355335023383978
8.54742737136857 0.0355243516175956
8.54807740387019 0.0355152021814161
8.54872743637182 0.0355060540300806
8.54937746887344 0.0354969071638103
8.55002750137507 0.0354877615828262
8.55067753387669 0.0354786172873493
8.55132756637832 0.0354694742776
8.55197759887994 0.035460332553799
8.55262763138157 0.0354511921161665
8.55327766388319 0.0354420529649227
8.55392769638482 0.0354329151002876
8.55457772888644 0.0354237785224809
8.55522776138807 0.0354146432317223
8.55587779388969 0.0354055092282313
8.55652782639132 0.0353963765122271
8.55717785889294 0.0353872450839287
8.55782789139457 0.0353781149435553
8.55847792389619 0.0353689860913254
8.55912795639782 0.0353598585274578
8.55977798889944 0.0353507322521708
8.56042802140107 0.0353416072656826
8.5610780539027 0.0353324835682114
8.56172808640432 0.035323361159975
8.56237811890595 0.0353142400411911
8.56302815140757 0.0353051202120773
8.56367818390919 0.035296001672851
8.56432821641082 0.0352868844237294
8.56497824891245 0.0352777684649295
8.56562828141407 0.0352686537966681
8.5662783139157 0.035259540419162
8.56692834641732 0.0352504283326276
8.56757837891895 0.0352413175372814
8.56822841142057 0.0352322080333393
8.5688784439222 0.0352230998210176
8.56952847642382 0.0352139929005319
8.57017850892545 0.035204887272098
8.57082854142707 0.0351957829359312
8.5714785739287 0.035186679892247
8.57212860643032 0.0351775781412603
8.57277863893195 0.0351684776831863
8.57342867143357 0.0351593785182396
8.5740787039352 0.0351502806466349
8.57472873643682 0.0351411840685867
8.57537876893845 0.0351320887843091
8.57602880144007 0.0351229947940163
8.5766788339417 0.0351139020979222
8.57732886644332 0.0351048106962406
8.57797889894495 0.035095720589185
8.57862893144657 0.0350866317769689
8.5792789639482 0.0350775442598053
8.57992899644982 0.0350684580379075
8.58057902895145 0.0350593731114884
8.58122906145307 0.0350502894807605
8.5818790939547 0.0350412071459366
8.58252912645632 0.0350321261072288
8.58317915895795 0.0350230463648495
8.58382919145957 0.0350139679190106
8.5844792239612 0.0350048907699241
8.58512925646282 0.0349958149178015
8.58577928896445 0.0349867403628545
8.58642932146607 0.0349776671052942
8.5870793539677 0.034968595145332
8.58772938646932 0.0349595244831787
8.58837941897095 0.0349504551190452
8.58902945147257 0.0349413870531422
8.5896794839742 0.0349323202856801
8.59032951647582 0.0349232548168693
8.59097954897745 0.0349141906469198
8.59162958147907 0.0349051277760416
8.5922796139807 0.0348960662044444
8.59292964648232 0.034887005932338
8.59357967898395 0.0348779469599318
8.59422971148557 0.034868889287435
8.5948797439872 0.0348598329150567
8.59552977648882 0.0348507778430058
8.59617980899045 0.0348417240714911
8.59682984149207 0.0348326716007213
8.5974798739937 0.0348236204309045
8.59812990649533 0.0348145705622493
8.59877993899695 0.0348055219949635
8.59942997149857 0.0347964747292551
8.6000800040002 0.0347874287653318
8.60073003650182 0.0347783841034012
8.60138006900345 0.0347693407436705
8.60203010150508 0.0347602986863472
8.6026801340067 0.0347512579316381
8.60333016650833 0.0347422184797501
8.60398019900995 0.03473318033089
8.60463023151158 0.0347241434852642
8.6052802640132 0.0347151079430791
8.60593029651483 0.0347060737045409
8.60658032901645 0.0346970407698556
8.60723036151808 0.034688009139229
8.6078803940197 0.0346789788128667
8.60853042652133 0.0346699497909743
8.60918045902295 0.0346609220737571
8.60983049152458 0.0346518956614202
8.6104805240262 0.0346428705541685
8.61113055652783 0.034633846752207
8.61178058902945 0.0346248242557403
8.61243062153108 0.0346158030649726
8.6130806540327 0.0346067831801085
8.61373068653433 0.034597764601352
8.61438071903595 0.034588747328907
8.61503075153758 0.0345797313629774
8.6156807840392 0.0345707167037666
8.61633081654083 0.0345617033514782
8.61698084904245 0.0345526913063154
8.61763088154408 0.0345436805684813
8.6182809140457 0.0345346711381788
8.61893094654733 0.0345256630156107
8.61958097904895 0.0345166562009795
8.62023101155058 0.0345076506944877
8.6208810440522 0.0344986464963374
8.62153107655383 0.0344896436067308
8.62218110905545 0.0344806420258697
8.62283114155708 0.0344716417539558
8.6234811740587 0.0344626427911907
8.62413120656033 0.0344536451377758
8.62478123906195 0.0344446487939123
8.62543127156358 0.0344356537598011
8.6260813040652 0.0344266600356433
8.62673133656683 0.0344176676216393
8.62738136906845 0.0344086765179899
8.62803140157008 0.0343996867248953
8.6286814340717 0.0343906982425558
8.62933146657333 0.0343817110711712
8.62998149907495 0.0343727252109415
8.63063153157658 0.0343637406620663
8.6312815640782 0.0343547574247451
8.63193159657983 0.0343457754991773
8.63258162908145 0.034336794885562
8.63323166158308 0.0343278155840981
8.6338816940847 0.0343188375949845
8.63453172658633 0.0343098609184199
8.63518175908795 0.0343008855546027
8.63583179158958 0.0342919115037312
8.6364818240912 0.0342829387660035
8.63713185659283 0.0342739673416176
8.63778188909446 0.0342649972307712
8.63843192159608 0.0342560284336621
8.6390819540977 0.0342470609504876
8.63973198659933 0.034238094781445
8.64038201910095 0.0342291299267315
8.64103205160258 0.0342201663865438
8.64168208410421 0.0342112041610789
8.64233211660583 0.0342022432505333
8.64298214910746 0.0341932836551035
8.64363218160908 0.0341843253749856
8.6442822141107 0.0341753684103758
8.64493224661233 0.03416641276147
8.64558227911396 0.0341574584284639
8.64623231161558 0.0341485054115531
8.64688234411721 0.0341395537109329
8.64753237661883 0.0341306033267987
8.64818240912046 0.0341216542593455
8.64883244162208 0.0341127065087681
8.64948247412371 0.0341037600752613
8.65013250662533 0.0340948149590196
8.65078253912696 0.0340858711602375
8.65143257162858 0.0340769286791091
8.65208260413021 0.0340679875158284
8.65273263663183 0.0340590476705893
8.65338266913346 0.0340501091435856
8.65403270163508 0.0340411719350107
8.65468273413671 0.034032236045058
8.65533276663833 0.0340233014739207
8.65598279913996 0.0340143682217917
8.65663283164158 0.0340054362888641
8.65728286414321 0.0339965056753304
8.65793289664483 0.033987576381383
8.65858292914646 0.0339786484072145
8.65923296164808 0.0339697217530169
8.65988299414971 0.0339607964189822
8.66053302665133 0.0339518724053023
8.66118305915296 0.0339429497121689
8.66183309165458 0.0339340283397732
8.66248312415621 0.0339251082883069
8.66313315665783 0.0339161895579608
8.66378318915946 0.0339072721489262
8.66443322166108 0.0338983560613936
8.66508325416271 0.0338894412955539
8.66573328666433 0.0338805278515974
8.66638331916596 0.0338716157297144
8.66703335166758 0.0338627049300951
8.66768338416921 0.0338537954529294
8.66833341667083 0.0338448872984072
8.66898344917246 0.033835980466718
8.66963348167408 0.0338270749580513
8.67028351417571 0.0338181707725963
8.67093354667733 0.0338092679105423
8.67158357917896 0.0338003663720781
8.67223361168058 0.0337914661573924
8.67288364418221 0.0337825672666739
8.67353367668383 0.0337736697001111
8.67418370918546 0.0337647734578921
8.67483374168708 0.0337558785402051
8.67548377418871 0.033746984947238
8.67613380669033 0.0337380926791786
8.67678383919196 0.0337292017362144
8.67743387169358 0.0337203121185328
8.67808390419521 0.0337114238263211
8.67873393669684 0.0337025368597664
8.67938396919846 0.0336936512190556
8.68003400170008 0.0336847669043754
8.68068403420171 0.0336758839159124
8.68133406670334 0.033667002253853
8.68198409920496 0.0336581219183833
8.68263413170659 0.0336492429096896
8.68328416420821 0.0336403652279576
8.68393419670983 0.0336314888733731
8.68458422921146 0.0336226138461217
8.68523426171309 0.0336137401463886
8.68588429421471 0.0336048677743592
8.68653432671634 0.0335959967302185
8.68718435921796 0.0335871270141513
8.68783439171959 0.0335782586263424
8.68848442422121 0.0335693915669763
8.68913445672284 0.0335605258362374
8.68978448922446 0.0335516614343098
8.69043452172609 0.0335427983613777
8.69108455422771 0.0335339366176248
8.69173458672934 0.0335250762032349
8.69238461923096 0.0335162171183915
8.69303465173259 0.0335073593632779
8.69368468423421 0.0334985029380774
8.69433471673584 0.0334896478429729
8.69498474923746 0.0334807940781472
8.69563478173909 0.0334719416437832
8.69628481424071 0.0334630905400633
8.69693484674234 0.0334542407671697
8.69758487924396 0.0334453923252849
8.69823491174559 0.0334365452145906
8.69888494424721 0.0334276994352687
8.69953497674884 0.033418854987501
8.70018500925046 0.0334100118714689
8.70083504175209 0.0334011700873537
8.70148507425371 0.0333923296353367
8.70213510675534 0.0333834905155988
8.70278513925696 0.0333746527283208
8.70343517175859 0.0333658162736834
8.70408520426021 0.033356981151867
8.70473523676184 0.0333481473630521
8.70538526926346 0.0333393149074187
8.70603530176509 0.0333304837851469
8.70668533426671 0.0333216539964164
8.70733536676834 0.0333128255414069
8.70798539926996 0.0333039984202978
8.70863543177159 0.0332951726332686
8.70928546427321 0.0332863481804983
8.70993549677484 0.0332775250621659
8.71058552927646 0.0332687032784501
8.71123556177809 0.0332598828295298
8.71188559427971 0.0332510637155832
8.71253562678134 0.0332422459367888
8.71318565928296 0.0332334294933245
8.71383569178459 0.0332246143853685
8.71448572428621 0.0332158006130985
8.71513575678784 0.0332069881766922
8.71578578928946 0.0331981770763269
8.71643582179109 0.03318936731218
8.71708585429271 0.0331805588844286
8.71773588679434 0.0331717517932497
8.71838591929597 0.03316294603882
8.71903595179759 0.0331541416213162
8.71968598429921 0.0331453385409148
8.72033601680084 0.0331365367977919
8.72098604930246 0.0331277363921238
8.72163608180409 0.0331189373240863
8.72228611430572 0.0331101395938553
8.72293614680734 0.0331013432016063
8.72358617930897 0.0330925481475149
8.72423621181059 0.0330837544317562
8.72488624431222 0.0330749620545055
8.72553627681384 0.0330661710159376
8.72618630931547 0.0330573813162273
8.72683634181709 0.0330485929555492
8.72748637431872 0.0330398059340778
8.72813640682034 0.0330310202519873
8.72878643932197 0.0330222359094519
8.72943647182359 0.0330134529066454
8.73008650432522 0.0330046712437417
8.73073653682684 0.0329958909209143
8.73138656932847 0.0329871119383367
8.73203660183009 0.0329783342961821
8.73268663433172 0.0329695579946236
8.73333666683334 0.0329607830338343
8.73398669933497 0.0329520094139867
8.73463673183659 0.0329432371352536
8.73528676433822 0.0329344661978074
8.73593679683984 0.0329256966018202
8.73658682934147 0.0329169283474643
8.73723686184309 0.0329081614349116
8.73788689434472 0.0328993958643337
8.73853692684634 0.0328906316359023
8.73918695934797 0.0328818687497889
8.73983699184959 0.0328731072061646
8.74048702435122 0.0328643470052006
8.74113705685284 0.0328555881470678
8.74178708935447 0.0328468306319369
8.74243712185609 0.0328380744599786
8.74308715435772 0.0328293196313632
8.74373718685934 0.0328205661462611
8.74438721936097 0.0328118140048423
8.74503725186259 0.0328030632072767
8.74568728436422 0.032794313753734
8.74633731686584 0.032785565644384
8.74698734936747 0.0327768188793959
8.74763738186909 0.0327680734589391
8.74828741437072 0.0327593293831826
8.74893744687234 0.0327505866522953
8.74958747937397 0.0327418452664461
8.75023751187559 0.0327331052258035
8.75088754437722 0.0327243665305358
8.75153757687884 0.0327156291808114
8.75218760938047 0.0327068931767984
8.75283764188209 0.0326981585186646
8.75348767438372 0.0326894252065779
8.75413770688534 0.0326806932407057
8.75478773938697 0.0326719626212156
8.75543777188859 0.0326632333482748
8.75608780439022 0.0326545054220503
8.75673783689184 0.0326457788427092
8.75738786939347 0.032637053610418
8.7580379018951 0.0326283297253435
8.75868793439672 0.032619607187652
8.75933796689834 0.0326108859975098
8.75998799939997 0.032602166155083
8.76063803190159 0.0325934476605376
8.76128806440322 0.0325847305140391
8.76193809690485 0.0325760147157533
8.76258812940647 0.0325673002658456
8.7632381619081 0.0325585871644812
8.76388819440972 0.0325498754118252
8.76453822691134 0.0325411650080426
8.76518825941297 0.032532455953298
8.7658382919146 0.0325237482477562
8.76648832441622 0.0325150418915814
8.76713835691785 0.032506336884938
8.76778838941947 0.0324976332279901
8.7684384219211 0.0324889309209015
8.76908845442272 0.0324802299638361
8.76973848692435 0.0324715303569574
8.77038851942597 0.0324628321004289
8.7710385519276 0.0324541351944138
8.77168858442922 0.0324454396390752
8.77233861693085 0.032436745434576
8.77298864943247 0.0324280525810791
8.7736386819341 0.032419361078747
8.77428871443572 0.0324106709277421
8.77493874693735 0.0324019821282268
8.77558877943897 0.032393294680363
8.7762388119406 0.0323846085843127
8.77688884444222 0.0323759238402378
8.77753887694385 0.0323672404482998
8.77818890944547 0.0323585584086602
8.7788389419471 0.0323498777214801
8.77948897444872 0.0323411983869208
8.78013900695035 0.0323325204051431
8.78078903945197 0.0323238437763079
8.7814390719536 0.0323151685005757
8.78208910445522 0.032306494578107
8.78273913695685 0.0322978220090621
8.78338916945847 0.032289150793601
8.7840392019601 0.0322804809318838
8.78468923446172 0.0322718124240702
8.78533926696335 0.0322631452703198
8.78598929946497 0.032254479470792
8.7866393319666 0.0322458150256463
8.78728936446822 0.0322371519350415
8.78793939696985 0.0322284901991368
8.78858942947147 0.0322198298180909
8.7892394619731 0.0322111707920625
8.78988949447472 0.0322025131212099
8.79053952697635 0.0321938568056915
8.79118955947797 0.0321852018456655
8.7918395919796 0.0321765482412897
8.79248962448122 0.0321678959927219
8.79313965698285 0.0321592451001199
8.79378968948447 0.032150595563641
8.7944397219861 0.0321419473834426
8.79508975448772 0.0321333005596818
8.79573978698935 0.0321246550925156
8.79638981949097 0.0321160109821008
8.7970398519926 0.032107368228594
8.79768988449422 0.0320987268321516
8.79833991699585 0.0320900867929301
8.79898994949748 0.0320814481110855
8.7996399819991 0.0320728107867739
8.80029001450072 0.0320641748201511
8.80094004700235 0.0320555402113726
8.80159007950398 0.032046906960594
8.8022401120056 0.0320382750679706
8.80289014450723 0.0320296445336576
8.80354017700885 0.0320210153578099
8.80419020951047 0.0320123875405824
8.8048402420121 0.0320037610821298
8.80549027451373 0.0319951359826065
8.80614030701535 0.0319865122421669
8.80679033951698 0.0319778898609651
8.8074403720186 0.0319692688391552
8.80809040452023 0.031960649176891
8.80874043702185 0.0319520308743261
8.80939046952348 0.0319434139316141
8.8100405020251 0.0319347983489084
8.81069053452673 0.031926184126362
8.81134056702835 0.0319175712641281
8.81199059952998 0.0319089597623594
8.8126406320316 0.0319003496212087
8.81329066453323 0.0318917408408285
8.81394069703485 0.0318831334213711
8.81459072953648 0.0318745273629887
8.8152407620381 0.0318659226658334
8.81589079453973 0.0318573193300571
8.81654082704135 0.0318487173558113
8.81719085954298 0.0318401167432478
8.8178408920446 0.0318315174925178
8.81849092454623 0.0318229196037726
8.81914095704785 0.0318143230771631
8.81979098954948 0.0318057279128404
8.8204410220511 0.031797134110955
8.82109105455273 0.0317885416716576
8.82174108705435 0.0317799505950985
8.82239111955598 0.0317713608814281
8.8230411520576 0.0317627725307962
8.82369118455923 0.0317541855433528
8.82434121706085 0.0317455999192478
8.82499124956248 0.0317370156586305
8.8256412820641 0.0317284327616505
8.82629131456573 0.0317198512284569
8.82694134706735 0.0317112710591989
8.82759137956898 0.0317026922540254
8.8282414120706 0.0316941148130851
8.82889144457223 0.0316855387365266
8.82954147707385 0.0316769640244983
8.83019150957548 0.0316683906771485
8.8308415420771 0.0316598186946253
8.83149157457873 0.0316512480770765
8.83214160708035 0.0316426788246501
8.83279163958198 0.0316341109374936
8.8334416720836 0.0316255444157543
8.83409170458523 0.0316169792595797
8.83474173708685 0.0316084154691168
8.83539176958848 0.0315998530445125
8.8360418020901 0.0315912919859137
8.83669183459173 0.031582732293467
8.83734186709335 0.0315741739673188
8.83799189959498 0.0315656170076155
8.83864193209661 0.0315570614145031
8.83929196459823 0.0315485071881276
8.83994199709985 0.0315399543286349
8.84059202960148 0.0315314028361706
8.8412420621031 0.0315228527108801
8.84189209460473 0.0315143039529088
8.84254212710636 0.0315057565624019
8.84319215960798 0.0314972105395043
8.84384219210961 0.0314886658843608
8.84449222461123 0.0314801225971161
8.84514225711286 0.0314715806779148
8.84579228961448 0.0314630401269011
8.84644232211611 0.0314545009442193
8.84709235461773 0.0314459631300133
8.84774238711936 0.031437426684427
8.84839241962098 0.031428891607604
8.84904245212261 0.031420357899688
8.84969248462423 0.0314118255608222
8.85034251712586 0.0314032945911499
8.85099254962748 0.0313947649908141
8.85164258212911 0.0313862367599577
8.85229261463073 0.0313777098987233
8.85294264713236 0.0313691844072535
8.85359267963398 0.0313606602856908
8.85424271213561 0.0313521375341773
8.85489274463723 0.0313436161528551
8.85554277713886 0.031335096141866
8.85619280964048 0.0313265775013518
8.85684284214211 0.0313180602314542
8.85749287464373 0.0313095443323144
8.85814290714536 0.0313010298040738
8.85879293964698 0.0312925166468733
8.85944297214861 0.0312840048608541
8.86009300465023 0.0312754944461567
8.86074303715186 0.0312669854029218
8.86139306965348 0.0312584777312898
8.86204310215511 0.031249971431401
8.86269313465673 0.0312414665033955
8.86334316715836 0.0312329629474133
8.86399319965998 0.0312244607635941
8.86464323216161 0.0312159599520775
8.86529326466323 0.0312074605130031
8.86594329716486 0.0311989624465101
8.86659332966648 0.0311904657527376
8.86724336216811 0.0311819704318246
8.86789339466973 0.0311734764839099
8.86854342717136 0.0311649839091323
8.86919345967298 0.03115649270763
8.86984349217461 0.0311480028795416
8.87049352467623 0.0311395144250051
8.87114355717786 0.0311310273441585
8.87179358967948 0.0311225416371397
8.87244362218111 0.0311140573040864
8.87309365468273 0.0311055743451361
8.87374368718436 0.0310970927604261
8.87439371968599 0.0310886125500936
8.87504375218761 0.0310801337142756
8.87569378468923 0.031071656253109
8.87634381719086 0.0310631801667306
8.87699384969248 0.0310547054552768
8.87764388219411 0.0310462321188841
8.87829391469574 0.0310377601576885
8.87894394719736 0.0310292895718264
8.87959397969898 0.0310208203614334
8.88024401220061 0.0310123525266454
8.88089404470223 0.0310038860675979
8.88154407720386 0.0309954209844263
8.88219410970549 0.0309869572772659
8.88284414220711 0.0309784949462518
8.88349417470874 0.0309700339915189
8.88414420721036 0.030961574413202
8.88479423971198 0.0309531162114356
8.88544427221361 0.0309446593863542
8.88609430471524 0.0309362039380921
8.88674433721686 0.0309277498667835
8.88739436971849 0.0309192971725622
8.88804440222011 0.030910845855562
8.88869443472174 0.0309023959159167
8.88934446722336 0.0308939473537596
8.88999449972499 0.0308855001692242
8.89064453222661 0.0308770543624435
8.89129456472824 0.0308686099335505
8.89194459722986 0.0308601668826781
8.89259462973149 0.0308517252099589
8.89324466223311 0.0308432849155255
8.89389469473474 0.0308348459995102
8.89454472723636 0.0308264084620451
8.89519475973799 0.0308179723032624
8.89584479223961 0.0308095375232938
8.89649482474124 0.0308011041222711
8.89714485724286 0.0307926721003258
8.89779488974449 0.0307842414575893
8.89844492224611 0.0307758121941928
8.89909495474774 0.0307673843102675
8.89974498724936 0.030758957805944
8.90039501975099 0.0307505326813533
8.90104505225261 0.0307421089366259
8.90169508475424 0.0307336865718922
8.90234511725586 0.0307252655872825
8.90299514975749 0.0307168459829268
8.90364518225911 0.0307084277589551
8.90429521476074 0.0307000109154972
8.90494524726236 0.0306915954526827
8.90559527976399 0.030683181370641
8.90624531226561 0.0306747686695015
8.90689534476724 0.0306663573493932
8.90754537726886 0.0306579474104452
8.90819540977049 0.0306495388527862
8.90884544227211 0.0306411316765449
8.90949547477374 0.0306327258818498
8.91014550727536 0.0306243214688292
8.91079553977699 0.0306159184376114
8.91144557227861 0.0306075167883242
8.91209560478024 0.0305991165210956
8.91274563728186 0.0305907176360532
8.91339566978349 0.0305823201333246
8.91404570228511 0.0305739240130371
8.91469573478674 0.030565529275318
8.91534576728836 0.0305571359202943
8.91599579978999 0.0305487439480929
8.91664583229161 0.0305403533588405
8.91729586479324 0.0305319641526637
8.91794589729487 0.0305235763296888
8.91859592979649 0.0305151898900423
8.91924596229812 0.03050680483385
8.91989599479974 0.0304984211612381
8.92054602730136 0.0304900388723321
8.92119605980299 0.0304816579672578
8.92184609230462 0.0304732784461406
8.92249612480624 0.0304649003091058
8.92314615730787 0.0304565235562785
8.92379618980949 0.0304481481877837
8.92444622231111 0.0304397742037462
8.92509625481274 0.0304314016042906
8.92574628731437 0.0304230303895415
8.92639631981599 0.0304146605596231
8.92704635231762 0.0304062921146597
8.92769638481924 0.0303979250547752
8.92834641732087 0.0303895593800936
8.92899644982249 0.0303811950907384
8.92964648232412 0.0303728321868333
8.93029651482574 0.0303644706685016
8.93094654732737 0.0303561105358665
8.93159657982899 0.0303477517890511
8.93224661233062 0.0303393944281783
8.93289664483224 0.0303310384533708
8.93354667733387 0.0303226838647512
8.93419670983549 0.0303143306624419
8.93484674233712 0.0303059788465652
8.93549677483874 0.0302976284172432
8.93614680734037 0.0302892793745978
8.93679683984199 0.0302809317187507
8.93744687234362 0.0302725854498237
8.93809690484524 0.0302642405679382
8.93874693734687 0.0302558970732155
8.93939696984849 0.0302475549657768
8.94004700235012 0.0302392142457429
8.94069703485174 0.0302308749132348
8.94134706735337 0.0302225369683731
8.94199709985499 0.0302142004112784
8.94264713235662 0.0302058652420709
8.94329716485824 0.0301975314608709
8.94394719735987 0.0301891990677984
8.94459722986149 0.0301808680629734
8.94524726236312 0.0301725384465154
8.94589729486474 0.030164210218544
8.94654732736637 0.0301558833791788
8.94719735986799 0.0301475579285388
8.94784739236962 0.0301392338667432
8.94849742487124 0.0301309111939109
8.94914745737287 0.0301225899101606
8.94979748987449 0.0301142700156111
8.95044752237612 0.0301059515103806
8.95109755487774 0.0300976343945875
8.95174758737937 0.03008931866835
8.95239761988099 0.030081004331786
8.95304765238262 0.0300726913850134
8.95369768488424 0.0300643798281497
8.95434771738587 0.0300560696613124
8.95499774988749 0.030047760884619
8.95564778238912 0.0300394534981866
8.95629781489074 0.0300311475021322
8.95694784739237 0.0300228428965726
8.95759787989399 0.0300145396816247
8.95824791239562 0.0300062378574048
8.95889794489725 0.0299979374240295
8.95954797739887 0.0299896383816149
8.96019800990049 0.0299813407302772
8.96084804240212 0.0299730444701322
8.96149807490374 0.0299647496012957
8.96214810740537 0.0299564561238832
8.962798139907 0.0299481640380103
8.96344817240862 0.0299398733437922
8.96409820491025 0.0299315840413441
8.96474823741187 0.0299232961307809
8.9653982699135 0.0299150096122173
8.96604830241512 0.0299067244857682
8.96669833491675 0.0298984407515479
8.96734836741837 0.0298901584096708
8.96799839992 0.029881877460251
8.96864843242162 0.0298735979034027
8.96929846492325 0.0298653197392396
8.96994849742487 0.0298570429678755
8.9705985299265 0.0298487675894239
8.97124856242812 0.0298404936039982
8.97189859492975 0.0298322210117116
8.97254862743137 0.0298239498126773
8.973198659933 0.029815680007008
8.97384869243462 0.0298074115948167
8.97449872493625 0.0297991445762158
8.97514875743787 0.0297908789513179
8.9757987899395 0.0297826147202351
8.97644882244112 0.0297743518830798
8.97709885494275 0.0297660904399637
8.97774888744437 0.0297578303909988
8.978398919946 0.0297495717362967
8.97904895244762 0.0297413144759689
8.97969898494925 0.0297330586101267
8.98034901745087 0.0297248041388814
8.9809990499525 0.0297165510623439
8.98164908245412 0.0297082993806252
8.98229911495575 0.0297000490938359
8.98294914745737 0.0296918002020866
8.983599179959 0.0296835527054877
8.98424921246062 0.0296753066041495
8.98489924496225 0.029667061898182
8.98554927746387 0.0296588185876952
8.9861993099655 0.0296505766727989
8.98684934246712 0.0296423361536026
8.98749937496875 0.0296340970302158
8.98814940747037 0.0296258593027478
8.988799439972 0.0296176229713079
8.98944947247362 0.0296093880360049
8.99009950497525 0.0296011544969477
8.99074953747687 0.029592922354245
8.9913995699785 0.0295846916080052
8.99204960248012 0.0295764622583369
8.99269963498175 0.029568234305348
8.99334966748337 0.0295600077491469
8.993999699985 0.0295517825898412
8.99464973248663 0.0295435588275387
8.99529976498825 0.0295353364623472
8.99594979748987 0.0295271154943738
8.9965998299915 0.029518895923726
8.99724986249312 0.0295106777505108
8.99789989499475 0.0295024609748352
8.99854992749638 0.0294942455968059
8.999199959998 0.0294860316165298
8.99984999249962 0.0294778190341131
9.00050002500125 0.0294696078496623
9.00115005750287 0.0294613980632835
9.0018000900045 0.0294531896750827
9.00245012250613 0.0294449826851658
9.00310015500775 0.0294367770936386
9.00375018750938 0.0294285729006065
9.004400220011 0.029420370106175
9.00505025251262 0.0294121687104492
9.00570028501425 0.0294039687135343
9.00635031751588 0.0293957701155352
9.0070003500175 0.0293875729165567
9.00765038251913 0.0293793771167034
9.00830041502075 0.0293711827160797
9.00895044752238 0.0293629897147899
9.009600480024 0.0293547981129382
9.01025051252563 0.0293466079106286
9.01090054502725 0.029338419107965
9.01155057752888 0.0293302317050509
9.0122006100305 0.0293220457019899
9.01285064253213 0.0293138610988854
9.01350067503375 0.0293056778958406
9.01415070753538 0.0292974960929586
9.014800740037 0.0292893156903423
9.01545077253863 0.0292811366880943
9.01610080504025 0.0292729590863173
9.01675083754188 0.0292647828851138
9.0174008700435 0.029256608084586
9.01805090254513 0.029248434684836
9.01870093504675 0.0292402626859658
9.01935096754838 0.0292320920880772
9.02000100005 0.0292239228912719
9.02065103255163 0.0292157550956514
9.02130106505325 0.029207588701317
9.02195109755488 0.0291994237083699
9.0226011300565 0.0291912601169112
9.02325116255813 0.0291830979270417
9.02390119505975 0.0291749371388622
9.02455122756138 0.0291667777524732
9.025201260063 0.0291586197679752
9.02585129256463 0.0291504631854684
9.02650132506625 0.0291423080050529
9.02715135756788 0.0291341542268288
9.0278013900695 0.0291260018508956
9.02845142257113 0.0291178508773532
9.02910145507275 0.029109701306301
9.02975148757438 0.0291015531378384
9.030401520076 0.0290934063720645
9.03105155257763 0.0290852610090783
9.03170158507925 0.0290771170489787
9.03235161758088 0.0290689744918644
9.0330016500825 0.0290608333378341
9.03365168258413 0.029052693586986
9.03430171508575 0.0290445552394184
9.03495174758738 0.0290364182952295
9.035601780089 0.0290282827545172
9.03625181259063 0.0290201486173792
9.03690184509225 0.0290120158839132
9.03755187759388 0.0290038845542167
9.03820191009551 0.0289957546283869
9.03885194259713 0.0289876261065212
9.03950197509876 0.0289794989887164
9.04015200760038 0.0289713732750695
9.040802040102 0.0289632489656771
9.04145207260363 0.0289551260606358
9.04210210510526 0.028947004560042
9.04275213760688 0.0289388844639919
9.04340217010851 0.0289307657725817
9.04405220261013 0.0289226484859072
9.04470223511175 0.0289145326040643
9.04535226761338 0.0289064181271485
9.04600230011501 0.0288983050552554
9.04665233261663 0.0288901933884802
9.04730236511826 0.0288820831269181
9.04795239761988 0.0288739742706642
9.04860243012151 0.0288658668198133
9.04925246262313 0.0288577607744601
9.04990249512476 0.0288496561346991
9.05055252762638 0.0288415529006248
9.05120256012801 0.0288334510723314
9.05185259262963 0.0288253506499129
9.05250262513126 0.0288172516334633
9.05315265763288 0.0288091540230764
9.05380269013451 0.0288010578188459
9.05445272263613 0.0287929630208651
9.05510275513776 0.0287848696292274
9.05575278763938 0.028776777644026
9.05640282014101 0.0287686870653539
9.05705285264263 0.0287605978933039
9.05770288514426 0.0287525101279688
9.05835291764588 0.0287444237694411
9.05900295014751 0.0287363388178132
9.05965298264913 0.0287282552731773
9.06030301515076 0.0287201731356256
9.06095304765238 0.0287120924052499
9.06160308015401 0.0287040130821421
9.06225311265563 0.0286959351663939
9.06290314515726 0.0286878586580966
9.06355317765888 0.0286797835573416
9.06420321016051 0.02867170986422
9.06485324266213 0.028663637578823
9.06550327516376 0.0286555667012413
9.06615330766538 0.0286474972315657
9.06680334016701 0.0286394291698868
9.06745337266863 0.0286313625162949
9.06810340517026 0.0286232972708803
9.06875343767188 0.0286152334337331
9.06940347017351 0.0286071710049432
9.07005350267513 0.0285991099846005
9.07070353517676 0.0285910503727946
9.07135356767838 0.028582992169615
9.07200360018001 0.028574935375151
9.07265363268163 0.0285668799894918
9.07330366518326 0.0285588260127264
9.07395369768488 0.0285507734449438
9.07460373018651 0.0285427222862326
9.07525376268813 0.0285346725366814
9.07590379518976 0.0285266241963787
9.07655382769138 0.0285185772654126
9.07720386019301 0.0285105317438714
9.07785389269463 0.028502487631843
9.07850392519626 0.0284944449294152
9.07915395769789 0.0284864036366757
9.07980399019951 0.0284783637537119
9.08045402270113 0.0284703252806113
9.08110405520276 0.028462288217461
9.08175408770438 0.0284542525643481
9.08240412020601 0.0284462183213595
9.08305415270764 0.0284381854885819
9.08370418520926 0.0284301540661019
9.08435421771089 0.028422124054006
9.08500425021251 0.0284140954523804
9.08565428271414 0.0284060682613113
9.08630431521576 0.0283980424808847
9.08695434771739 0.0283900181111864
9.08760438021901 0.0283819951523021
9.08825441272064 0.0283739736043173
9.08890444522226 0.0283659534673175
9.08955447772389 0.0283579347413877
9.09020451022551 0.0283499174266131
9.09085454272714 0.0283419015230787
9.09150457522876 0.0283338870308692
9.09215460773039 0.0283258739500692
9.09280464023201 0.0283178622807631
9.09345467273364 0.0283098520230353
9.09410470523526 0.0283018431769701
9.09475473773689 0.0282938357426512
9.09540477023851 0.0282858297201627
9.09605480274014 0.0282778251095883
9.09670483524176 0.0282698219110114
9.09735486774339 0.0282618201245156
9.09800490024501 0.028253819750184
9.09865493274664 0.0282458207880998
9.09930496524826 0.0282378232383459
9.09995499774989 0.0282298271010051
9.10060503025151 0.02822183237616
9.10125506275314 0.0282138390638932
9.10190509525476 0.0282058471642871
9.10255512775639 0.0281978566774237
9.10320516025801 0.0281898676033852
9.10385519275964 0.0281818799422534
9.10450522526126 0.0281738936941101
9.10515525776289 0.0281659088590369
9.10580529026451 0.0281579254371152
9.10645532276614 0.0281499434284263
9.10710535526776 0.0281419628330514
9.10775538776939 0.0281339836510713
9.10840542027101 0.0281260058825671
9.10905545277264 0.0281180295276193
9.10970548527426 0.0281100545863085
9.11035551777589 0.028102081058715
9.11100555027751 0.0280941089449191
9.11165558277914 0.028086138245001
9.11230561528076 0.0280781689590404
9.11295564778239 0.0280702010871172
9.11360568028401 0.0280622346293111
9.11425571278564 0.0280542695857014
9.11490574528727 0.0280463059563676
9.11555577778889 0.0280383437413888
9.11620581029051 0.0280303829408441
9.11685584279214 0.0280224235548122
9.11750587529376 0.028014465583372
9.11815590779539 0.028006509026602
9.11880594029702 0.0279985538845807
9.11945597279864 0.0279906001573862
9.12010600530026 0.0279826478450969
9.12075603780189 0.0279746969477905
9.12140607030351 0.027966747465545
9.12205610280514 0.027958799398438
9.12270613530677 0.027950852746547
9.12335616780839 0.0279429075099495
9.12400620031002 0.0279349636887226
9.12465623281164 0.0279270212829434
9.12530626531326 0.0279190802926888
9.12595629781489 0.0279111407180357
9.12660633031652 0.0279032025590606
9.12725636281814 0.02789526581584
9.12790639531977 0.0278873304884502
9.12855642782139 0.0278793965769675
9.12920646032302 0.0278714640814677
9.12985649282464 0.0278635330020269
9.13050652532627 0.0278556033387207
9.13115655782789 0.0278476750916247
9.13180659032952 0.0278397482608144
9.13245662283114 0.027831822846365
9.13310665533277 0.0278238988483515
9.13375668783439 0.0278159762668491
9.13440672033602 0.0278080551019326
9.13505675283764 0.0278001353536765
9.13570678533927 0.0277922170221555
9.13635681784089 0.0277843001074439
9.13700685034252 0.0277763846096159
9.13765688284414 0.0277684705287457
9.13830691534577 0.0277605578649071
9.13895694784739 0.0277526466181739
9.13960698034902 0.0277447367886198
9.14025701285064 0.0277368283763183
9.14090704535227 0.0277289213813426
9.14155707785389 0.027721015803766
9.14220711035552 0.0277131116436616
9.14285714285714 0.027705208901102
9.14350717535877 0.0276973075761602
9.14415720786039 0.0276894076689087
9.14480724036202 0.02768150917942
9.14545727286364 0.0276736121077663
9.14610730536527 0.0276657164540197
9.14675733786689 0.0276578222182523
9.14740737036852 0.027649929400536
9.14805740287014 0.0276420380009423
9.14870743537177 0.0276341480195428
9.14935746787339 0.027626259456409
9.15000750037502 0.0276183723116121
9.15065753287664 0.0276104865852231
9.15130756537827 0.0276026022773131
9.15195759787989 0.0275947193879528
9.15260763038152 0.0275868379172129
9.15325766288314 0.0275789578651639
9.15390769538477 0.0275710792318761
9.15455772788639 0.0275632020174198
9.15520776038802 0.0275553262218649
9.15585779288964 0.0275474518452815
9.15650782539127 0.0275395788877392
9.15715785789289 0.0275317073493078
9.15780789039452 0.0275238372300565
9.15845792289615 0.0275159685300549
9.15910795539777 0.0275081012493719
9.1597579878994 0.0275002353880768
9.16040802040102 0.0274923709462382
9.16105805290264 0.027484507923925
9.16170808540427 0.0274766463212057
9.1623581179059 0.0274687861381488
9.16300815040752 0.0274609273748224
9.16365818290915 0.0274530700312949
9.16430821541077 0.027445214107634
9.16495824791239 0.0274373596039077
9.16560828041402 0.0274295065201837
9.16625831291565 0.0274216548565295
9.16690834541727 0.0274138046130124
9.1675583779189 0.0274059557896998
9.16820841042052 0.0273981083866587
9.16885844292215 0.0273902624039561
9.16950847542377 0.0273824178416587
9.1701585079254 0.0273745746998333
9.17080854042702 0.0273667329785463
9.17145857292865 0.027358892677864
9.17210860543027 0.0273510537978527
9.1727586379319 0.0273432163385785
9.17340867043352 0.0273353803001072
9.17405870293515 0.0273275456825047
9.17470873543677 0.0273197124858365
9.1753587679384 0.0273118807101681
9.17600880044002 0.0273040503555649
9.17665883294165 0.0272962214220919
9.17730886544327 0.0272883939098143
9.1779588979449 0.027280567818797
9.17860893044652 0.0272727431491046
9.17925896294815 0.0272649199008017
9.17990899544977 0.0272570980739528
9.1805590279514 0.0272492776686222
9.18120906045302 0.027241458684874
9.18185909295465 0.0272336411227722
9.18250912545627 0.0272258249823807
9.1831591579579 0.0272180102637632
9.18380919045952 0.0272101969669832
9.18445922296115 0.0272023850921041
9.18510925546277 0.0271945746391893
9.1857592879644 0.0271867656083017
9.18640932046602 0.0271789579995045
9.18705935296765 0.0271711518128604
9.18770938546927 0.027163347048432
9.1883594179709 0.027155543706282
9.18900945047252 0.0271477417864727
9.18965948297415 0.0271399412890663
9.19030951547577 0.0271321422141249
9.1909595479774 0.0271243445617105
9.19160958047902 0.0271165483318848
9.19225961298065 0.0271087535247096
9.19290964548227 0.0271009601402463
9.1935596779839 0.0270931681785563
9.19420971048552 0.0270853776397007
9.19485974298715 0.0270775885237407
9.19550977548877 0.0270698008307371
9.1961598079904 0.0270620145607508
9.19680984049202 0.0270542297138423
9.19745987299365 0.0270464462900722
9.19810990549527 0.0270386642895007
9.1987599379969 0.0270308837121881
9.19940997049853 0.0270231045581943
9.20006000300015 0.0270153268275794
9.20071003550177 0.027007550520403
9.2013600680034 0.0269997756367247
9.20201010050502 0.026992002176604
9.20266013300665 0.0269842301401002
9.20331016550828 0.0269764595272725
9.2039601980099 0.0269686903381798
9.20461023051153 0.0269609225728811
9.20526026301315 0.026953156231435
9.20591029551478 0.0269453913139002
9.2065603280164 0.0269376278203351
9.20721036051803 0.026929865750798
9.20786039301965 0.026922105105347
9.20851042552128 0.0269143458840401
9.2091604580229 0.0269065880869352
9.20981049052453 0.0268988317140899
9.21046052302615 0.0268910767655619
9.21111055552778 0.0268833232414085
9.2117605880294 0.026875571141687
9.21241062053103 0.0268678204664546
9.21306065303265 0.0268600712157682
9.21371068553428 0.0268523233896846
9.2143607180359 0.0268445769882606
9.21501075053753 0.0268368320115526
9.21566078303915 0.0268290884596172
9.21631081554078 0.0268213463325104
9.2169608480424 0.0268136056302885
9.21761088054403 0.0268058663530074
9.21826091304565 0.0267981285007228
9.21891094554728 0.0267903920734906
9.2195609780489 0.0267826570713662
9.22021101055053 0.0267749234944049
9.22086104305215 0.0267671913426621
9.22151107555378 0.0267594606161927
9.2221611080554 0.0267517313150519
9.22281114055703 0.0267440034392943
9.22346117305865 0.0267362769889746
9.22411120556028 0.0267285519641473
9.2247612380619 0.0267208283648668
9.22541127056353 0.0267131061911874
9.22606130306515 0.026705385443163
9.22671133556678 0.0266976661208476
9.2273613680684 0.0266899482242951
9.22801140057003 0.026682231753559
9.22866143307165 0.0266745167086928
9.22931146557328 0.02666680308975
9.2299614980749 0.0266590908967836
9.23061153057653 0.0266513801298469
9.23126156307815 0.0266436707889926
9.23191159557978 0.0266359628742736
9.2325616280814 0.0266282563857425
9.23321166058303 0.0266205513234518
9.23386169308465 0.0266128476874538
9.23451172558628 0.0266051454778008
9.23516175808791 0.0265974446945447
9.23581179058953 0.0265897453377375
9.23646182309115 0.026582047407431
9.23711185559278 0.0265743509036768
9.2377618880944 0.0265666558265264
9.23841192059603 0.026558962176031
9.23906195309766 0.0265512699522419
9.23971198559928 0.0265435791552102
9.2403620181009 0.0265358897849866
9.24101205060253 0.0265282018416221
9.24166208310415 0.0265205153251672
9.24231211560578 0.0265128302356723
9.24296214810741 0.0265051465731878
9.24361218060903 0.0264974643377639
9.24426221311066 0.0264897835294506
9.24491224561228 0.0264821041482979
9.2455622781139 0.0264744261943554
9.24621231061553 0.0264667496676727
9.24686234311716 0.0264590745682995
9.24751237561878 0.0264514008962848
9.24816240812041 0.026443728651678
9.24881244062203 0.0264360578345281
9.24946247312366 0.0264283884448839
9.25011250562528 0.0264207204827942
9.25076253812691 0.0264130539483077
9.25141257062853 0.0264053888414727
9.25206260313016 0.0263977251623376
9.25271263563178 0.0263900629109505
9.25336266813341 0.0263824020873595
9.25401270063503 0.0263747426916125
9.25466273313666 0.0263670847237572
9.25531276563828 0.0263594281838412
9.25596279813991 0.026351773071912
9.25661283064153 0.0263441193880169
9.25726286314316 0.0263364671322031
9.25791289564478 0.0263288163045175
9.25856292814641 0.0263211669050071
9.25921296064803 0.0263135189337186
9.25986299314966 0.0263058723906987
9.26051302565128 0.0262982272759937
9.26116305815291 0.02629058358965
9.26181309065453 0.0262829413317137
9.26246312315616 0.026275300502231
9.26311315565778 0.0262676611012476
9.26376318815941 0.0262600231288093
9.26441322066103 0.0262523865849617
9.26506325316266 0.0262447514697503
9.26571328566428 0.0262371177832204
9.26636331816591 0.0262294855254172
9.26701335066753 0.0262218546963857
9.26766338316916 0.0262142252961707
9.26831341567078 0.026206597324817
9.26896344817241 0.0261989707823693
9.26961348067403 0.026191345668872
9.27026351317566 0.0261837219843694
9.27091354567728 0.0261760997289056
9.27156357817891 0.0261684789025248
9.27221361068053 0.0261608595052708
9.27286364318216 0.0261532415371873
9.27351367568378 0.026145624998318
9.27416370818541 0.0261380098887063
9.27481374068703 0.0261303962083956
9.27546377318866 0.026122783957429
9.27611380569028 0.0261151731358496
9.27676383819191 0.0261075637437003
9.27741387069353 0.0260999557810238
9.27806390319516 0.0260923492478627
9.27871393569679 0.0260847441442595
9.27936396819841 0.0260771404702566
9.28001400070004 0.0260695382258961
9.28066403320166 0.0260619374112201
9.28131406570328 0.0260543380262705
9.28196409820491 0.026046740071089
9.28261413070654 0.0260391435457173
9.28326416320816 0.0260315484501968
9.28391419570979 0.0260239547845689
9.28456422821141 0.0260163625488748
9.28521426071304 0.0260087717431555
9.28586429321466 0.026001182367452
9.28651432571629 0.025993594421805
9.28716435821791 0.0259860079062552
9.28781439071954 0.0259784228208429
9.28846442322116 0.0259708391656087
9.28911445572279 0.0259632569405927
9.28976448822441 0.025955676145835
9.29041452072604 0.0259480967813754
9.29106455322766 0.0259405188472538
9.29171458572929 0.0259329423435098
9.29236461823091 0.025925367270183
9.29301465073254 0.0259177936273126
9.29366468323416 0.0259102214149379
9.29431471573579 0.025902650633098
9.29496474823741 0.0258950812818319
9.29561478073904 0.0258875133611782
9.29626481324066 0.0258799468711757
9.29691484574229 0.0258723818118628
9.29756487824391 0.0258648181832781
9.29821491074554 0.0258572559854596
9.29886494324716 0.0258496952184455
9.29951497574879 0.0258421358822737
9.30016500825041 0.0258345779769821
9.30081504075204 0.0258270215026083
9.30146507325366 0.0258194664591899
9.30211510575529 0.0258119128467641
9.30276513825691 0.0258043606653684
9.30341517075854 0.0257968099150398
9.30406520326016 0.0257892605958152
9.30471523576179 0.0257817127077315
9.30536526826341 0.0257741662508254
9.30601530076504 0.0257666212251335
9.30666533326666 0.025759077630692
9.30731536576829 0.0257515354675374
9.30796539826991 0.0257439947357057
9.30861543077154 0.0257364554352329
9.30926546327316 0.0257289175661549
9.30991549577479 0.0257213811285073
9.31056552827641 0.0257138461223258
9.31121556077804 0.0257063125476457
9.31186559327966 0.0256987804045024
9.31251562578129 0.025691249692931
9.31316565828291 0.0256837204129665
9.31381569078454 0.0256761925646437
9.31446572328616 0.0256686661479975
9.31511575578779 0.0256611411630623
9.31576578828941 0.0256536176098726
9.31641582079104 0.0256460954884628
9.31706585329266 0.025638574798867
9.31771588579429 0.0256310555411192
9.31836591829591 0.0256235377152533
9.31901595079754 0.0256160213213031
9.31966598329917 0.0256085063593022
9.32031601580079 0.0256009928292841
9.32096604830241 0.025593480731282
9.32161608080404 0.0255859700653292
9.32226611330566 0.0255784608314587
9.32291614580729 0.0255709530297034
9.32356617830892 0.0255634466600961
9.32421621081054 0.0255559417226695
9.32486624331217 0.0255484382174561
9.32551627581379 0.0255409361444881
9.32616630831542 0.0255334355037978
9.32681634081704 0.0255259362954173
9.32746637331867 0.0255184385193786
9.32811640582029 0.0255109421757133
9.32876643832192 0.0255034472644533
9.32941647082354 0.0254959537856299
9.33006650332517 0.0254884617392747
9.33071653582679 0.0254809711254187
9.33136656832842 0.0254734819440932
9.33201660083004 0.0254659941953291
9.33266663333167 0.0254585078791572
9.33331666583329 0.0254510229956083
9.33396669833492 0.0254435395447128
9.33461673083654 0.0254360575265011
9.33526676333817 0.0254285769410036
9.33591679583979 0.0254210977882504
9.33656682834142 0.0254136200682715
9.33721686084304 0.0254061437810967
9.33786689334467 0.0253986689267557
9.33851692584629 0.0253911955052782
9.33916695834792 0.0253837235166935
9.33981699084954 0.025376252961031
9.34046702335117 0.0253687838383198
9.34111705585279 0.025361316148589
9.34176708835442 0.0253538498918674
9.34241712085604 0.0253463850681839
9.34306715335767 0.0253389216775669
9.34371718585929 0.025331459720045
9.34436721836092 0.0253239991956465
9.34501725086254 0.0253165401043997
9.34566728336417 0.0253090824463325
9.34631731586579 0.0253016262214729
9.34696734836742 0.0252941714298486
9.34761738086904 0.0252867180714874
9.34826741337067 0.0252792661464167
9.34891744587229 0.0252718156546639
9.34956747837392 0.0252643665962562
9.35021751087554 0.0252569189712208
9.35086754337717 0.0252494727795845
9.35151757587879 0.0252420280213742
9.35216760838042 0.0252345846966166
9.35281764088204 0.0252271428053381
9.35346767338367 0.0252197023475653
9.35411770588529 0.0252122633233244
9.35476773838692 0.0252048257326415
9.35541777088855 0.0251973895755426
9.35606780339017 0.0251899548520536
9.35671783589179 0.0251825215622001
9.35736786839342 0.0251750897060078
9.35801790089504 0.0251676592835021
9.35866793339667 0.0251602302947084
9.3593179658983 0.0251528027396516
9.35996799839992 0.025145376618357
9.36061803090154 0.0251379519308494
9.36126806340317 0.0251305286771536
9.36191809590479 0.0251231068572941
9.36256812840642 0.0251156864712955
9.36321816090805 0.0251082675191821
9.36386819340967 0.0251008500009781
9.3645182259113 0.0250934339167076
9.36516825841292 0.0250860192663945
9.36581829091454 0.0250786060500626
9.36646832341617 0.0250711942677356
9.3671183559178 0.025063783919437
9.36776838841942 0.0250563750051902
9.36841842092105 0.0250489675250184
9.36906845342267 0.0250415614789448
9.3697184859243 0.0250341568669923
9.37036851842592 0.0250267536891838
9.37101855092755 0.0250193519455419
9.37166858342917 0.0250119516360893
9.3723186159308 0.0250045527608484
9.37296864843242 0.0249971553198414
9.37361868093405 0.0249897593130905
9.37426871343567 0.0249823647406178
9.3749187459373 0.0249749716024451
9.37556877843892 0.0249675798985942
9.37621881094055 0.0249601896290867
9.37686884344217 0.0249528007939441
9.3775188759438 0.0249454133931876
9.37816890844542 0.0249380274268386
9.37881894094705 0.024930642894918
9.37946897344867 0.0249232597974469
9.3801190059503 0.024915878134446
9.38076903845192 0.0249084979059359
9.38141907095355 0.0249011191119372
9.38206910345517 0.0248937417524703
9.3827191359568 0.0248863658275554
9.38336916845842 0.0248789913372127
9.38401920096005 0.0248716182814621
9.38466923346167 0.0248642466603234
9.3853192659633 0.0248568764738164
9.38596929846492 0.0248495077219607
9.38661933096655 0.0248421404047757
9.38726936346817 0.0248347745222806
9.3879193959698 0.0248274100744947
9.38856942847142 0.024820047061437
9.38921946097305 0.0248126854831264
9.38986949347467 0.0248053253395816
9.3905195259763 0.0247979666308212
9.39116955847792 0.0247906093568638
9.39181959097955 0.0247832535177277
9.39246962348117 0.0247758991134311
9.3931196559828 0.0247685461439922
9.39376968848442 0.0247611946094288
9.39441972098605 0.0247538445097587
9.39506975348767 0.0247464958449997
9.3957197859893 0.0247391486151692
9.39636981849092 0.0247318028202847
9.39701985099255 0.0247244584603635
9.39766988349417 0.0247171155354227
9.3983199159958 0.0247097740454793
9.39896994849743 0.0247024339905501
9.39961998099905 0.0246950953706519
9.40027001350068 0.0246877581858013
9.4009200460023 0.0246804224360148
9.40157007850392 0.0246730881213086
9.40222011100555 0.024665755241699
9.40287014350718 0.024658423797202
9.4035201760088 0.0246510937878336
9.40417020851043 0.0246437652136095
9.40482024101205 0.0246364380745453
9.40547027351368 0.0246291123706567
9.4061203060153 0.024621788101959
9.40677033851693 0.0246144652684674
9.40742037101855 0.0246071438701971
9.40807040352018 0.024599823907163
9.4087204360218 0.02459250537938
9.40937046852343 0.0245851882868628
9.41002050102505 0.024577872629626
9.41067053352668 0.0245705584076839
9.4113205660283 0.024563245621051
9.41197059852993 0.0245559342697414
9.41262063103155 0.0245486243537692
9.41327066353318 0.0245413158731482
9.4139206960348 0.0245340088278922
9.41457072853643 0.0245267032180148
9.41522076103805 0.0245193990435297
9.41587079353968 0.02451209630445
9.4165208260413 0.0245047950007892
9.41717085854293 0.0244974951325602
9.41782089104455 0.024490196699776
9.41847092354618 0.0244828997024495
9.4191209560478 0.0244756041405935
9.41977098854943 0.0244683100142203
9.42042102105105 0.0244610173233425
9.42107105355268 0.0244537260679724
9.4217210860543 0.0244464362481222
9.42237111855593 0.0244391478638038
9.42302115105755 0.0244318609150292
9.42367118355918 0.0244245754018102
9.4243212160608 0.0244172913241583
9.42497124856243 0.0244100086820851
9.42562128106405 0.024402727475602
9.42627131356568 0.0243954477047201
9.4269213460673 0.0243881693694506
9.42757137856893 0.0243808924698045
9.42822141107055 0.0243736170057925
9.42887144357218 0.0243663429774254
9.4295214760738 0.0243590703847137
9.43017150857543 0.0243517992276679
9.43082154107705 0.0243445295062982
9.43147157357868 0.0243372612206149
9.4321216060803 0.024329994370628
9.43277163858193 0.0243227289563473
9.43342167108355 0.0243154649777827
9.43407170358518 0.0243082024349438
9.4347217360868 0.02430094132784
9.43537176858843 0.0242936816564807
9.43602180109005 0.0242864234208753
9.43667183359168 0.0242791666210327
9.4373218660933 0.024271911256962
9.43797189859493 0.024264657328672
9.43862193109655 0.0242574048361714
9.43927196359818 0.0242501537794688
9.43992199609981 0.0242429041585726
9.44057202860143 0.0242356559734911
9.44122206110305 0.0242284092242325
9.44187209360468 0.0242211639108049
9.4425221261063 0.0242139200332161
9.44317215860793 0.0242066775914739
9.44382219110956 0.024199436585586
9.44447222361118 0.0241921970155599
9.44512225611281 0.024184958881403
9.44577228861443 0.0241777221831225
9.44642232111606 0.0241704869207255
9.44707235361768 0.0241632530942191
9.44772238611931 0.0241560207036101
9.44837241862093 0.0241487897489051
9.44902245112256 0.0241415602301109
9.44967248362418 0.0241343321472338
9.45032251612581 0.0241271055002801
9.45097254862743 0.0241198802892561
9.45162258112906 0.0241126565141679
9.45227261363068 0.0241054341750213
9.45292264613231 0.0240982132718222
9.45357267863393 0.0240909938045761
9.45422271113556 0.0240837757732888
9.45487274363718 0.0240765591779655
9.45552277613881 0.0240693440186115
9.45617280864043 0.024062130295232
9.45682284114206 0.024054918007832
9.45747287364368 0.0240477071564163
9.45812290614531 0.0240404977409897
9.45877293864693 0.0240332897615568
9.45942297114856 0.0240260832181222
9.46007300365018 0.02401887811069
9.46072303615181 0.0240116744392647
9.46137306865343 0.0240044722038501
9.46202310115506 0.0239972714044504
9.46267313365668 0.0239900720410694
9.46332316615831 0.0239828741137107
9.46397319865993 0.0239756776223778
9.46462323116156 0.0239684825670743
9.46527326366318 0.0239612889478034
9.46592329616481 0.0239540967645683
9.46657332866643 0.0239469060173721
9.46722336116806 0.0239397167062176
9.46787339366968 0.0239325288311076
9.46852342617131 0.0239253423920448
9.46917345867293 0.0239181573890317
9.46982349117456 0.0239109738220707
9.47047352367618 0.023903791691164
9.47112355617781 0.0238966109963137
9.47177358867943 0.0238894317375219
9.47242362118106 0.0238822539147904
9.47307365368268 0.0238750775281209
9.47372368618431 0.0238679025775151
9.47437371868593 0.0238607290629744
9.47502375118756 0.0238535569845002
9.47567378368919 0.0238463863420936
9.47632381619081 0.0238392171357557
9.47697384869243 0.0238320493654876
9.47762388119406 0.02382488303129
9.47827391369568 0.0238177181331635
9.47892394619731 0.0238105546711089
9.47957397869894 0.0238033926451264
9.48022401120056 0.0237962320552164
9.48087404370219 0.023789072901379
9.48152407620381 0.0237819151836144
9.48217410870543 0.0237747589019224
9.48282414120706 0.0237676040563027
9.48347417370869 0.0237604506467551
9.48412420621031 0.023753298673279
9.48477423871194 0.0237461481358739
9.48542427121356 0.023738999034539
9.48607430371518 0.0237318513692733
9.48672433621681 0.023724705140076
9.48737436871844 0.0237175603469459
9.48802440122006 0.0237104169898818
9.48867443372169 0.0237032750688822
9.48932446622331 0.0236961345839456
9.48997449872494 0.0236889955350703
9.49062453122656 0.0236818579222547
9.49127456372819 0.0236747217454968
9.49192459622981 0.0236675870047945
9.49257462873144 0.0236604537001457
9.49322466123306 0.0236533218315482
9.49387469373469 0.0236461913989993
9.49452472623631 0.0236390624024967
9.49517475873794 0.0236319348420376
9.49582479123956 0.0236248087176192
9.49647482374119 0.0236176840292386
9.49712485624281 0.0236105607768927
9.49777488874444 0.0236034389605782
9.49842492124606 0.023596318580292
9.49907495374769 0.0235891996360305
9.49972498624931 0.02358208212779
9.50037501875094 0.023574966055567
9.50102505125256 0.0235678514193576
9.50167508375419 0.0235607382191577
9.50232511625581 0.0235536264549634
9.50297514875744 0.0235465161267702
9.50362518125906 0.023539407234574
9.50427521376069 0.0235322997783702
9.50492524626231 0.0235251937581542
9.50557527876394 0.0235180891739212
9.50622531126556 0.0235109860256663
9.50687534376719 0.0235038843133847
9.50752537626881 0.0234967840370711
9.50817540877044 0.0234896851967202
9.50882544127206 0.0234825877923267
9.50947547377369 0.0234754918238851
9.51012550627531 0.0234683972913897
9.51077553877694 0.0234613041948347
9.51142557127856 0.0234542125342143
9.51207560378019 0.0234471223095224
9.51272563628181 0.0234400335207528
9.51337566878344 0.0234329461678994
9.51402570128506 0.0234258602509555
9.51467573378669 0.0234187757699148
9.51532576628831 0.0234116927247705
9.51597579878994 0.0234046111155159
9.51662583129156 0.023397530942144
9.51727586379319 0.0233904522046477
9.51792589629481 0.0233833749030199
9.51857592879644 0.0233762990372533
9.51922596129807 0.0233692246073404
9.51987599379969 0.0233621516132737
9.52052602630132 0.0233550800550454
9.52117605880294 0.0233480099326478
9.52182609130456 0.0233409412460729
9.52247612380619 0.0233338739953126
9.52312615630782 0.0233268081803587
9.52377618880944 0.023319743801203
9.52442622131107 0.0233126808578368
9.52507625381269 0.0233056193502517
9.52572628631432 0.023298559278439
9.52637631881594 0.0232915006423897
9.52702635131757 0.0232844434420949
9.52767638381919 0.0232773876775456
9.52832641632082 0.0232703333487325
9.52897644882244 0.0232632804556462
9.52962648132407 0.0232562289982773
9.53027651382569 0.0232491789766162
9.53092654632732 0.0232421303906531
9.53157657882894 0.0232350832403782
9.53222661133057 0.0232280375257815
9.53287664383219 0.0232209932468529
9.53352667633382 0.0232139504035822
9.53417670883544 0.0232069089959589
9.53482674133707 0.0231998690239726
9.53547677383869 0.0231928304876127
9.53612680634032 0.0231857933868684
9.53677683884194 0.0231787577217288
9.53742687134357 0.023171723492183
9.53807690384519 0.0231646906982198
9.53872693634682 0.023157659339828
9.53937696884844 0.0231506294169962
9.54002700135007 0.0231436009297129
9.54067703385169 0.0231365738779664
9.54132706635332 0.023129548261745
9.54197709885494 0.0231225240810368
9.54262713135657 0.0231155013358299
9.54327716385819 0.0231084800261119
9.54392719635982 0.0231014601518708
9.54457722886144 0.0230944417130941
9.54522726136307 0.0230874247097693
9.54587729386469 0.0230804091418837
9.54652732636632 0.0230733950094246
9.54717735886794 0.0230663823123791
9.54782739136957 0.0230593710507341
9.54847742387119 0.0230523612244766
9.54912745637282 0.0230453528335932
9.54977748887444 0.0230383458780705
9.55042752137607 0.0230313403578951
9.55107755387769 0.0230243362730532
9.55172758637932 0.0230173336235311
9.55237761888094 0.0230103324093149
9.55302765138257 0.0230033326303906
9.55367768388419 0.022996334286744
9.55432771638582 0.0229893373783608
9.55497774888744 0.0229823419052266
9.55562778138907 0.0229753478673269
9.55627781389069 0.0229683552646471
9.55692784639232 0.0229613640971723
9.55757787889394 0.0229543743648877
9.55822791139557 0.0229473860677782
9.55887794389719 0.0229403992058287
9.55952797639882 0.0229334137790238
9.56017800890045 0.0229264297873482
9.56082804140207 0.0229194472307864
9.56147807390369 0.0229124661093226
9.56212810640532 0.0229054864229411
9.56277813890694 0.022898508171626
9.56342817140857 0.0228915313553613
9.5640782039102 0.0228845559741308
9.56472823641182 0.0228775820279181
9.56537826891345 0.022870609516707
9.56602830141507 0.0228636384404809
9.5666783339167 0.022856668799223
9.56732836641832 0.0228497005929167
9.56797839891995 0.022842733821545
9.56862843142157 0.0228357684850909
9.5692784639232 0.0228288045835373
9.56992849642482 0.0228218421168667
9.57057852892645 0.0228148810850619
9.57122856142807 0.0228079214881054
9.5718785939297 0.0228009633259794
9.57252862643132 0.0227940065986661
9.57317865893295 0.0227870513061477
9.57382869143457 0.0227800974484062
9.5744787239362 0.0227731450254233
9.57512875643782 0.0227661940371809
9.57577878893945 0.0227592444836604
9.57642882144107 0.0227522963648435
9.5770788539427 0.0227453496807113
9.57772888644432 0.0227384044312453
9.57837891894595 0.0227314606164263
9.57902895144757 0.0227245182362355
9.5796789839492 0.0227175772906537
9.58032901645082 0.0227106377796616
9.58097904895245 0.0227036997032398
9.58162908145407 0.0226967630613688
9.5822791139557 0.022689827854029
9.58292914645732 0.0226828940812005
9.58357917895895 0.0226759617428635
9.58422921146057 0.022669030838998
9.5848792439622 0.0226621013695839
9.58552927646382 0.0226551733346008
9.58617930896545 0.0226482467340284
9.58682934146707 0.0226413215678463
9.5874793739687 0.0226343978360336
9.58812940647032 0.0226274755385698
9.58877943897195 0.0226205546754338
9.58942947147357 0.0226136352466048
9.5900795039752 0.0226067172520616
9.59072953647682 0.0225998006917829
9.59137956897845 0.0225928855657473
9.59202960148007 0.0225859718739334
9.5926796339817 0.0225790596163196
9.59332966648332 0.022572148792884
9.59397969898495 0.0225652394036049
9.59462973148657 0.0225583314484602
9.5952797639882 0.0225514249274279
9.59592979648983 0.0225445198404856
9.59657982899145 0.0225376161876111
9.59722986149307 0.0225307139687818
9.5978798939947 0.0225238131839752
9.59852992649632 0.0225169138331685
9.59917995899795 0.0225100159163388
9.59982999149958 0.0225031194334633
9.6004800240012 0.0224962243845187
9.60113005650283 0.022489330769482
9.60178008900445 0.0224824385883296
9.60243012150607 0.0224755478410383
9.6030801540077 0.0224686585275843
9.60373018650933 0.022461770647944
9.60438021901095 0.0224548842020935
9.60503025151258 0.022447999190009
9.6056802840142 0.0224411156116662
9.60633031651582 0.0224342334670411
9.60698034901745 0.0224273527561092
9.60763038151908 0.0224204734788462
9.6082804140207 0.0224135956352274
9.60893044652233 0.0224067192252283
9.60958047902395 0.0223998442488239
9.61023051152558 0.0223929707059894
9.6108805440272 0.0223860985966997
9.61153057652883 0.0223792279209296
9.61218060903045 0.0223723586786538
9.61283064153208 0.0223654908698469
9.6134806740337 0.0223586244944833
9.61413070653533 0.0223517595525374
9.61478073903695 0.0223448960439834
9.61543077153858 0.0223380339687955
9.6160808040402 0.0223311733269474
9.61673083654183 0.0223243141184132
9.61738086904345 0.0223174563431665
9.61803090154508 0.0223106000011809
9.6186809340467 0.02230374509243
9.61933096654833 0.022296891616887
9.61998099904995 0.0222900395745252
9.62063103155158 0.0222831889653178
9.6212810640532 0.0222763397892377
9.62193109655483 0.0222694920462578
9.62258112905645 0.0222626457363509
9.62323116155808 0.0222558008594895
9.6238811940597 0.0222489574156463
9.62453122656133 0.0222421154047935
9.62518125906295 0.0222352748269035
9.62583129156458 0.0222284356819484
9.6264813240662 0.0222215979699002
9.62713135656783 0.0222147616907309
9.62778138906945 0.0222079268444122
9.62843142157108 0.0222010934309157
9.6290814540727 0.0221942614502131
9.62973148657433 0.0221874309022757
9.63038151907595 0.0221806017870749
9.63103155157758 0.0221737741045817
9.6316815840792 0.0221669478547674
9.63233161658083 0.0221601230376027
9.63298164908245 0.0221532996530587
9.63363168158408 0.0221464777011058
9.6342817140857 0.0221396571817147
9.63493174658733 0.0221328380948559
9.63558177908895 0.0221260204404997
9.63623181159058 0.0221192042186163
9.6368818440922 0.0221123894291757
9.63753187659383 0.0221055760721481
9.63818190909545 0.0220987641475032
9.63883194159708 0.0220919536552107
9.63948197409871 0.0220851445952402
9.64013200660033 0.0220783369675614
9.64078203910196 0.0220715307721434
9.64143207160358 0.0220647260089557
9.6420821041052 0.0220579226779672
9.64273213660683 0.022051120779147
9.64338216910846 0.0220443203124641
9.64403220161008 0.0220375212778871
9.64468223411171 0.0220307236753847
9.64533226661333 0.0220239275049255
9.64598229911496 0.0220171327664779
9.64663233161658 0.0220103394600101
9.64728236411821 0.0220035475854903
9.64793239661983 0.0219967571428867
9.64858242912146 0.021989968132167
9.64923246162308 0.0219831805532991
9.64988249412471 0.0219763944062507
9.65053252662633 0.0219696096909894
9.65118255912796 0.0219628264074827
9.65183259162958 0.0219560445556978
9.65248262413121 0.021949264135602
9.65313265663283 0.0219424851471623
9.65378268913446 0.0219357075903458
9.65443272163608 0.0219289314651193
9.65508275413771 0.0219221567714495
9.65573278663933 0.021915383509303
9.65638281914096 0.0219086116786464
9.65703285164258 0.0219018412794461
9.65768288414421 0.0218950723116681
9.65833291664583 0.0218883047752789
9.65898294914746 0.0218815386702442
9.65963298164908 0.0218747739965301
9.66028301415071 0.0218680107541023
9.66093304665233 0.0218612489429265
9.66158307915396 0.0218544885629682
9.66223311165558 0.0218477296141929
9.66288314415721 0.0218409720965658
9.66353317665883 0.0218342160100522
9.66418320916046 0.021827461354617
9.66483324166208 0.0218207081302254
9.66548327416371 0.021813956336842
9.66613330666533 0.0218072059744316
9.66678333916696 0.0218004570429588
9.66743337166858 0.0217937095423881
9.66808340417021 0.0217869634726839
9.66873343667183 0.0217802188338102
9.66938346917346 0.0217734756257314
9.67003350167508 0.0217667338484114
9.67068353417671 0.021759993501814
9.67133356667833 0.0217532545859031
9.67198359917996 0.0217465171006422
9.67263363168158 0.0217397810459949
9.67328366418321 0.0217330464219247
9.67393369668483 0.0217263132283948
9.67458372918646 0.0217195814653683
9.67523376168808 0.0217128511328084
9.67588379418971 0.021706122230678
9.67653382669133 0.0216993947589398
9.67718385919296 0.0216926687175566
9.67783389169458 0.0216859441064911
9.67848392419621 0.0216792209257055
9.67913395669783 0.0216724991751624
9.67978398919946 0.0216657788548238
9.68043402170109 0.021659059964652
9.68108405420271 0.0216523425046089
9.68173408670433 0.0216456264746565
9.68238411920596 0.0216389118747563
9.68303415170758 0.0216321987048702
9.68368418420921 0.0216254869649596
9.68433421671084 0.0216187766549859
9.68498424921246 0.0216120677749105
9.68563428171409 0.0216053603246944
9.68628431421571 0.0215986543042988
9.68693434671734 0.0215919497136845
9.68758437921896 0.0215852465528125
9.68823441172059 0.0215785448216433
9.68888444422221 0.0215718445201377
9.68953447672384 0.021565145648256
9.69018450922546 0.0215584482059586
9.69083454172709 0.0215517521932057
9.69148457422871 0.0215450576099575
9.69213460673034 0.0215383644561739
9.69278463923196 0.0215316727318149
9.69343467173359 0.0215249824368401
9.69408470423521 0.0215182935712093
9.69473473673684 0.021511606134882
9.69538476923846 0.0215049201278176
9.69603480174009 0.0214982355499753
9.69668483424171 0.0214915524013145
9.69733486674334 0.021484870681794
9.69798489924496 0.021478190391373
9.69863493174659 0.0214715115300101
9.69928496424821 0.0214648340976642
9.69993499674984 0.0214581580942938
9.70058502925146 0.0214514835198574
9.70123506175309 0.0214448103743134
9.70188509425471 0.02143813865762
9.70253512675634 0.0214314683697354
9.70318515925796 0.0214247995106175
9.70383519175959 0.0214181320802243
9.70448522426121 0.0214114660785136
9.70513525676284 0.021404801505443
9.70578528926446 0.02139813836097
9.70643532176609 0.0213914766450522
9.70708535426771 0.0213848163576467
9.70773538676934 0.0213781574987109
9.70838541927096 0.0213715000682018
9.70903545177259 0.0213648440660764
9.70968548427421 0.0213581894922915
9.71033551677584 0.021351536346804
9.71098554927746 0.0213448846295703
9.71163558177909 0.021338234340547
9.71228561428071 0.0213315854796905
9.71293564678234 0.0213249380469571
9.71358567928396 0.0213182920423029
9.71423571178559 0.021311647465684
9.71488574428721 0.0213050043170563
9.71553577678884 0.0212983625963757
9.71618580929047 0.0212917223035977
9.71683584179209 0.0212850834386781
9.71748587429371 0.0212784460015723
9.71813590679534 0.0212718099922355
9.71878593929696 0.0212651754106231
9.71943597179859 0.0212585422566903
9.72008600430022 0.0212519105303918
9.72073603680184 0.0212452802316828
9.72138606930347 0.0212386513605179
9.72203610180509 0.0212320239168519
9.72268613430671 0.0212253979006392
9.72333616680834 0.0212187733118342
9.72398619930997 0.0212121501503914
9.72463623181159 0.0212055284162649
9.72528626431322 0.0211989081094088
9.72593629681484 0.021192289229777
9.72658632931646 0.0211856717773235
9.72723636181809 0.0211790557520019
9.72788639431972 0.0211724411537659
9.72853642682134 0.021165827982569
9.72918645932297 0.0211592162383646
9.72983649182459 0.021152605921106
9.73048652432622 0.0211459970307463
9.73113655682784 0.0211393895672386
9.73178658932947 0.0211327835305358
9.73243662183109 0.0211261789205908
9.73308665433272 0.0211195757373562
9.73373668683434 0.0211129739807848
9.73438671933597 0.0211063736508288
9.73503675183759 0.0210997747474408
9.73568678433922 0.0210931772705729
9.73633681684084 0.0210865812201773
9.73698684934247 0.0210799865962061
9.73763688184409 0.0210733933986111
9.73828691434572 0.0210668016273441
9.73893694684734 0.0210602112823568
9.73958697934897 0.0210536223636008
9.74023701185059 0.0210470348710276
9.74088704435222 0.0210404488045884
9.74153707685384 0.0210338641642345
9.74218710935547 0.021027280949917
9.74283714185709 0.0210206991615869
9.74348717435872 0.0210141187991952
9.74413720686034 0.0210075398626925
9.74478723936197 0.0210009623520295
9.74543727186359 0.0209943862671567
9.74608730436522 0.0209878116080247
9.74673733686684 0.0209812383745837
9.74738736936847 0.0209746665667839
9.74803740187009 0.0209680961845754
9.74868743437172 0.0209615272279081
9.74933746687334 0.020954959696732
9.74998749937497 0.0209483935909968
9.75063753187659 0.0209418289106522
9.75128756437822 0.0209352656556476
9.75193759687984 0.0209287038259324
9.75258762938147 0.020922143421456
9.75323766188309 0.0209155844421675
9.75388769438472 0.0209090268880161
9.75453772688634 0.0209024707589506
9.75518775938797 0.0208959160549199
9.75583779188959 0.0208893627758727
9.75648782439122 0.0208828109217577
9.75713785689284 0.0208762604925234
9.75778788939447 0.0208697114881181
9.75843792189609 0.0208631639084902
9.75908795439772 0.0208566177535878
9.75973798689935 0.0208500730233589
9.76038801940097 0.0208435297177515
9.7610380519026 0.0208369878367135
9.76168808440422 0.0208304473801925
9.76233811690584 0.0208239083481361
9.76298814940747 0.0208173707404919
9.7636381819091 0.0208108345572071
9.76428821441072 0.0208042997982292
9.76493824691235 0.0207977664635052
9.76558827941397 0.0207912345529822
9.7662383119156 0.0207847040666071
9.76688834441722 0.0207781750043267
9.76753837691885 0.0207716473660877
9.76818840942047 0.0207651211518368
9.7688384419221 0.0207585963615204
9.76948847442372 0.0207520729950848
9.77013850692535 0.0207455510524764
9.77078853942697 0.0207390305336412
9.7714385719286 0.0207325114385253
9.77208860443022 0.0207259937670747
9.77273863693185 0.020719477519235
9.77338866943347 0.0207129626949521
9.7740387019351 0.0207064492941716
9.77468873443672 0.0206999373168388
9.77533876693835 0.0206934267628991
9.77598879943997 0.0206869176322979
9.7766388319416 0.0206804099249801
9.77728886444322 0.020673903640891
9.77793889694485 0.0206673987799753
9.77858892944647 0.0206608953421779
9.7792389619481 0.0206543933274435
9.77988899444972 0.0206478927357166
9.78053902695135 0.0206413935669417
9.78118905945297 0.0206348958210632
9.7818390919546 0.0206283994980254
9.78248912445622 0.0206219045977723
9.78313915695785 0.020615411120248
9.78378918945947 0.0206089190653963
9.7844392219611 0.0206024284331612
9.78508925446272 0.0205959392234863
9.78573928696435 0.0205894514363151
9.78638931946597 0.0205829650715912
9.7870393519676 0.0205764801292578
9.78768938446922 0.0205699966092583
9.78833941697085 0.0205635145115358
9.78898944947247 0.0205570338360333
9.7896394819741 0.0205505545826937
9.79028951447572 0.0205440767514598
9.79093954697735 0.0205376003422743
9.79158957947897 0.0205311253550799
9.7922396119806 0.0205246517898189
9.79288964448222 0.0205181796464336
9.79353967698385 0.0205117089248665
9.79418970948547 0.0205052396250596
9.7948397419871 0.020498771746955
9.79548977448872 0.0204923052904945
9.79613980699035 0.02048584025562
9.79678983949198 0.0204793766422731
9.7974398719936 0.0204729144503955
9.79808990449522 0.0204664536799287
9.79873993699685 0.0204599943308139
9.79938996949847 0.0204535364029925
9.8000400020001 0.0204470798964056
9.80069003450173 0.0204406248109943
9.80134006700335 0.0204341711466994
9.80199009950497 0.0204277189034618
9.8026401320066 0.0204212680812222
9.80329016450822 0.0204148186799212
9.80394019700985 0.0204083706994993
9.80459022951148 0.0204019241398968
9.8052402620131 0.0203954790010541
9.80589029451473 0.0203890352829112
9.80654032701635 0.0203825929854082
9.80719035951798 0.0203761521084852
9.8078403920196 0.0203697126520818
9.80849042452123 0.0203632746161378
9.80914045702285 0.0203568380005929
9.80979048952448 0.0203504028053865
9.8104405220261 0.020343969030458
9.81109055452773 0.0203375366757466
9.81174058702935 0.0203311057411917
9.81239061953098 0.0203246762267322
9.8130406520326 0.0203182481323071
9.81369068453423 0.0203118214578552
9.81434071703585 0.0203053962033152
9.81499074953748 0.0202989723686259
9.8156407820391 0.0202925499537256
9.81629081454073 0.0202861289585529
9.81694084704235 0.020279709383046
9.81759087954398 0.020273291227143
9.8182409120456 0.0202668744907822
9.81889094454723 0.0202604591739014
9.81954097704885 0.0202540452764385
9.82019100955048 0.0202476327983313
9.8208410420521 0.0202412217395174
9.82149107455373 0.0202348120999343
9.82214110705535 0.0202284038795195
9.82279113955698 0.0202219970782104
9.8234411720586 0.020215591695944
9.82409120456023 0.0202091877326575
9.82474123706185 0.0202027851882879
9.82539126956348 0.0201963840627721
9.8260413020651 0.0201899843560469
9.82669133456673 0.0201835860680489
9.82734136706835 0.0201771891987147
9.82799139956998 0.0201707937479807
9.8286414320716 0.0201643997157833
9.82929146457323 0.0201580071020587
9.82994149707485 0.0201516159067431
9.83059152957648 0.0201452261297724
9.8312415620781 0.0201388377710826
9.83189159457973 0.0201324508306095
9.83254162708135 0.0201260653082887
9.83319165958298 0.0201196812040559
9.8338416920846 0.0201132985178465
9.83449172458623 0.0201069172495959
9.83514175708785 0.0201005373992394
9.83579178958948 0.0200941589667121
9.83644182209111 0.0200877819519491
9.83709185459273 0.0200814063548852
9.83774188709435 0.0200750321754554
9.83839191959598 0.0200686594135944
9.8390419520976 0.0200622880692367
9.83969198459923 0.0200559181423169
9.84034201710086 0.0200495496327694
9.84099204960248 0.0200431825405285
9.84164208210411 0.0200368168655283
9.84229211460573 0.020030452607703
9.84294214710735 0.0200240897669865
9.84359217960898 0.0200177283433126
9.84424221211061 0.0200113683366152
9.84489224461223 0.0200050097468279
9.84554227711386 0.0199986525738842
9.84619230961548 0.0199922968177175
9.8468423421171 0.0199859424782613
9.84749237461873 0.0199795895554486
9.84814240712036 0.0199732380492127
9.84879243962198 0.0199668879594864
9.84944247212361 0.0199605392862029
9.85009250462523 0.0199541920292947
9.85074253712686 0.0199478461886946
9.85139256962848 0.0199415017643353
9.85204260213011 0.0199351587561491
9.85269263463173 0.0199288171640684
9.85334266713336 0.0199224769880255
9.85399269963498 0.0199161382279525
9.85464273213661 0.0199098008837815
9.85529276463823 0.0199034649554444
9.85594279713986 0.0198971304428731
9.85659282964148 0.0198907973459993
9.85724286214311 0.0198844656647546
9.85789289464473 0.0198781353990704
9.85854292714636 0.0198718065488783
9.85919295964798 0.0198654791141096
9.85984299214961 0.0198591530946953
9.86049302465123 0.0198528284905666
9.86114305715286 0.0198465053016546
9.86179308965448 0.0198401835278899
9.86244312215611 0.0198338631692035
9.86309315465773 0.0198275442255261
9.86374318715936 0.019821226696788
9.86439321966098 0.0198149105829199
9.86504325216261 0.019808595883852
9.86569328466423 0.0198022825995147
9.86634331716586 0.0197959707298379
9.86699334966748 0.0197896602747518
9.86764338216911 0.0197833512341863
9.86829341467073 0.0197770436080711
9.86894344717236 0.0197707373963361
9.86959347967398 0.0197644325989108
9.87024351217561 0.0197581292157247
9.87089354467723 0.0197518272467072
9.87154357717886 0.0197455266917876
9.87219360968048 0.0197392275508951
9.87284364218211 0.0197329298239587
9.87349367468373 0.0197266335109074
9.87414370718536 0.0197203386116702
9.87479373968698 0.0197140451261757
9.87544377218861 0.0197077530543527
9.87609380469023 0.0197014623961296
9.87674383719186 0.0196951731514348
9.87739386969348 0.0196888853201969
9.87804390219511 0.019682598902344
9.87869393469673 0.0196763138978041
9.87934396719836 0.0196700303065055
9.87999399969999 0.0196637481283759
9.88064403220161 0.0196574673633431
9.88129406470324 0.019651188011335
9.88194409720486 0.0196449100722791
9.88259412970648 0.0196386335461029
9.88324416220811 0.0196323584327338
9.88389419470974 0.0196260847320991
9.88454422721136 0.0196198124441259
9.88519425971299 0.0196135415687415
9.88584429221461 0.0196072721058726
9.88649432471624 0.0196010040554463
9.88714435721786 0.0195947374173893
9.88779438971949 0.0195884721916282
9.88844442222111 0.0195822083780897
9.88909445472274 0.0195759459767001
9.88974448722436 0.0195696849873859
9.89039451972599 0.0195634254100732
9.89104455222761 0.0195571672446882
9.89169458472924 0.019550910491157
9.89234461723086 0.0195446551494055
9.89299464973249 0.0195384012193595
9.89364468223411 0.0195321487009447
9.89429471473574 0.0195258975940868
9.89494474723736 0.0195196478987113
9.89559477973899 0.0195133996147436
9.89624481224061 0.019507152742109
9.89689484474224 0.0195009072807327
9.89754487724386 0.0194946632305398
9.89819490974549 0.0194884205914554
9.89884494224711 0.0194821793634043
9.89949497474874 0.0194759395463113
9.90014500725036 0.0194697011401011
9.90079503975199 0.0194634641446983
9.90144507225361 0.0194572285600273
9.90209510475524 0.0194509943860126
9.90274513725686 0.0194447616225784
9.90339516975849 0.019438530269649
9.90404520226011 0.0194323003271482
9.90469523476174 0.0194260717950002
9.90534526726336 0.0194198446731288
9.90599529976499 0.0194136189614577
9.90664533226661 0.0194073946599106
9.90729536476824 0.019401171768411
9.90794539726986 0.0193949502868824
9.90859542977149 0.0193887302152482
9.90924546227311 0.0193825115534316
9.90989549477474 0.0193762943013556
9.91054552727636 0.0193700784589435
9.91119555977799 0.019363864026118
9.91184559227961 0.019357651002802
9.91249562478124 0.0193514393889183
9.91314565728286 0.0193452291843894
9.91379568978449 0.019339020389138
9.91444572228611 0.0193328130030863
9.91509575478774 0.0193266070261568
9.91574578728936 0.0193204024582716
9.91639581979099 0.0193141992993529
9.91704585229262 0.0193079975493226
9.91769588479424 0.0193017972081027
9.91834591729586 0.019295598275615
9.91899594979749 0.0192894007517811
9.91964598229911 0.0192832046365227
9.92029601480074 0.0192770099297613
9.92094604730237 0.0192708166314182
9.92159607980399 0.0192646247414148
9.92224611230561 0.0192584342596722
9.92289614480724 0.0192522451861115
9.92354617730886 0.0192460575206538
9.92419620981049 0.0192398712632199
9.92484624231212 0.0192336864137305
9.92549627481374 0.0192275029721064
9.92614630731537 0.0192213209382681
9.92679633981699 0.0192151403121362
9.92744637231862 0.0192089610936309
9.92809640482024 0.0192027832826726
9.92874643732187 0.0191966068791814
9.92939646982349 0.0191904318830774
9.93004650232512 0.0191842582942806
9.93069653482674 0.0191780861127108
9.93134656732837 0.0191719153382877
9.93199659982999 0.0191657459709312
9.93264663233162 0.0191595780105606
9.93329666483324 0.0191534114570955
9.93394669733487 0.0191472463104553
9.93459672983649 0.0191410825705591
9.93524676233812 0.0191349202373261
9.93589679483974 0.0191287593106755
9.93654682734137 0.0191225997905261
9.93719685984299 0.0191164416767967
9.93784689234462 0.0191102849694063
9.93849692484624 0.0191041296682732
9.93914695734787 0.0190979757733163
9.93979698984949 0.0190918232844538
9.94044702235112 0.0190856722016042
9.94109705485274 0.0190795225246856
9.94174708735437 0.0190733742536162
9.94239711985599 0.0190672273883141
9.94304715235762 0.0190610819286972
9.94369718485924 0.0190549378746834
9.94434721736087 0.0190487952261903
9.94499724986249 0.0190426539831356
9.94564728236412 0.0190365141454369
9.94629731486574 0.0190303757130116
9.94694734736737 0.019024238685777
9.94759737986899 0.0190181030636503
9.94824741237062 0.0190119688465488
9.94889744487224 0.0190058360343895
9.94954747737387 0.0189997046270891
9.95019750987549 0.0189935746245647
9.95084754237712 0.018987446026733
9.95149757487874 0.0189813188335105
9.95214760738037 0.0189751930448139
9.95279763988199 0.0189690686605594
9.95344767238362 0.0189629456806636
9.95409770488524 0.0189568241050426
9.95474773738687 0.0189507039336125
9.95539776988849 0.0189445851662894
9.95604780239012 0.0189384678029892
9.95669783489175 0.0189323518436277
9.95734786739337 0.0189262372881208
9.95799789989499 0.0189201241363839
9.95864793239662 0.0189140123883327
9.95929796489824 0.0189079020438826
9.95994799739987 0.0189017931029489
9.9605980299015 0.0188956855654468
9.96124806240312 0.0188895794312915
9.96189809490475 0.018883474700398
9.96254812740637 0.0188773713726813
9.96319815990799 0.0188712694480562
9.96384819240962 0.0188651689264374
9.96449822491125 0.0188590698077395
9.96514825741287 0.0188529720918772
9.9657982899145 0.0188468757787648
9.96644832241612 0.0188407808683167
9.96709835491774 0.0188346873604471
9.96774838741937 0.0188285952550701
9.968398419921 0.0188225045520998
9.96904845242262 0.0188164152514502
9.96969848492425 0.0188103273530351
9.97034851742587 0.0188042408567682
9.9709985499275 0.0187981557625632
9.97164858242912 0.0187920720703336
9.97229861493075 0.0187859897799928
9.97294864743237 0.0187799088914543
9.973598679934 0.0187738294046312
9.97424871243562 0.0187677513194368
9.97489874493725 0.018761674635784
9.97554877743887 0.0187555993535858
9.9761988099405 0.0187495254727551
9.97684884244212 0.0187434529932046
9.97749887494375 0.018737381914847
9.97814890744537 0.0187313122375949
9.978798939947 0.0187252439613606
9.97944897244862 0.0187191770860566
9.98009900495025 0.0187131116115951
9.98074903745187 0.0187070475378884
9.9813990699535 0.0187009848648484
9.98204910245512 0.0186949235923871
9.98269913495675 0.0186888637204164
9.98334916745837 0.018682805248848
9.98399919996 0.0186767481775937
9.98464923246162 0.0186706925065651
9.98529926496325 0.0186646382356735
9.98594929746487 0.0186585853648303
9.9865993299665 0.018652533893947
9.98724936246812 0.0186464838229345
9.98789939496975 0.0186404351517041
9.98854942747137 0.0186343878801667
9.989199459973 0.0186283420082332
9.98984949247462 0.0186222975358143
9.99049952497625 0.0186162544628209
9.99114955747787 0.0186102127891634
9.9917995899795 0.0186041725147524
9.99244962248112 0.0185981336394983
9.99309965498275 0.0185920961633113
9.99374968748437 0.0185860600861018
9.994399719986 0.0185800254077797
9.99504975248762 0.0185739921282551
9.99569978498925 0.018567960247438
9.99634981749087 0.0185619297652381
9.9969998499925 0.0185559006815651
9.99764988249412 0.0185498729963287
9.99829991499575 0.0185438467094384
9.99894994749737 0.0185378218208036
9.999599979999 0.0185317983303337
10.0002500125006 0.0185257762379378
10.0009000450023 0.0185197555435252
10.0015500775039 0.0185137362470048
10.0022001100055 0.0185077183482857
10.0028501425071 0.0185017018472765
10.0035001750087 0.0184956867438862
10.0041502075104 0.0184896730380233
10.004800240012 0.0184836607295964
10.0054502725136 0.018477649818514
10.0061003050153 0.0184716403046844
10.0067503375169 0.0184656321880158
10.0074003700185 0.0184596254684165
10.0080504025201 0.0184536201457945
10.0087004350218 0.0184476162200579
10.0093504675234 0.0184416136911143
10.010000500025 0.0184356125588718
10.0106505325266 0.0184296128232378
10.0113005650283 0.0184236144841201
10.0119505975299 0.0184176175414261
10.0126006300315 0.0184116219950632
10.0132506625331 0.0184056278449387
10.0139006950348 0.0183996350909598
10.0145507275364 0.0183936437330336
10.015200760038 0.0183876537710672
10.0158507925396 0.0183816652049674
10.0165008250413 0.0183756780346411
10.0171508575429 0.0183696922599949
10.0178008900445 0.0183637078809356
10.0184509225461 0.0183577248973695
10.0191009550478 0.0183517433092033
10.0197509875494 0.0183457631163432
10.020401020051 0.0183397843186954
10.0210510525526 0.0183338069161662
10.0217010850543 0.0183278309086615
10.0223511175559 0.0183218562960873
10.0230011500575 0.0183158830783494
10.0236511825591 0.0183099112553538
10.0243012150608 0.0183039408270059
10.0249512475624 0.0182979717932114
10.025601280064 0.0182920041538757
10.0262513125656 0.0182860379089043
10.0269013450673 0.0182800730582024
10.0275513775689 0.0182741096016753
10.0282014100705 0.0182681475392279
10.0288514425721 0.0182621868707654
10.0295014750738 0.0182562275961926
10.0301515075754 0.0182502697154144
10.030801540077 0.0182443132283353
10.0314515725786 0.0182383581348602
10.0321016050803 0.0182324044348935
10.0327516375819 0.0182264521283396
10.0334016700835 0.0182205012151028
10.0340517025851 0.0182145516950875
10.0347017350868 0.0182086035681977
10.0353517675884 0.0182026568343375
10.03600180009 0.0181967114934109
10.0366518325916 0.0181907675453217
10.0373018650933 0.0181848249899737
10.0379518975949 0.0181788838272705
10.0386019300965 0.0181729440571158
10.0392519625981 0.018167005679413
10.0399019950998 0.0181610686940656
10.0405520276014 0.0181551331009767
10.041202060103 0.0181491989000496
10.0418520926046 0.0181432660911875
10.0425021251063 0.0181373346742933
10.0431521576079 0.0181314046492699
10.0438021901095 0.0181254760160202
10.0444522226111 0.0181195487744469
10.0451022551128 0.0181136229244526
10.0457522876144 0.0181076984659399
10.046402320116 0.0181017753988111
10.0470523526176 0.0180958537229688
10.0477023851193 0.0180899334383151
10.0483524176209 0.0180840145447521
10.0490024501225 0.018078097042182
10.0496524826241 0.0180721809305068
10.0503025151258 0.0180662662096283
10.0509525476274 0.0180603528794482
10.051602580129 0.0180544409398684
10.0522526126306 0.0180485303907903
10.0529026451323 0.0180426212321156
10.0535526776339 0.0180367134637456
10.0542027101355 0.0180308070855817
10.0548527426371 0.018024902097525
10.0555027751388 0.0180189984994767
10.0561528076404 0.0180130962913378
10.056802840142 0.0180071954730093
10.0574528726436 0.0180012960443921
10.0581029051453 0.0179953980053869
10.0587529376469 0.0179895013558943
10.0594029701485 0.017983606095815
10.0600530026501 0.0179777122250494
10.0607030351518 0.0179718197434979
10.0613530676534 0.0179659286510608
10.062003100155 0.0179600389476383
10.0626531326566 0.0179541506331305
10.0633031651583 0.0179482637074374
10.0639531976599 0.017942378170459
10.0646032301615 0.017936494022095
10.0652532626631 0.0179306112622453
10.0659032951648 0.0179247298908094
10.0665533276664 0.0179188499076869
10.067203360168 0.0179129713127772
10.0678533926696 0.0179070941059798
10.0685034251713 0.0179012182871939
10.0691534576729 0.0178953438563186
10.0698034901745 0.0178894708132531
10.0704535226761 0.0178835991578964
10.0711035551778 0.0178777288901473
10.0717535876794 0.0178718600099047
10.072403620181 0.0178659925170673
10.0730536526826 0.0178601264115336
10.0737036851843 0.0178542616932024
10.0743537176859 0.0178483983619719
10.0750037501875 0.0178425364177405
10.0756537826891 0.0178366758604065
10.0763038151908 0.0178308166898681
10.0769538476924 0.0178249589060232
10.077603880194 0.01781910250877
10.0782539126956 0.0178132474980063
10.0789039451973 0.0178073938736299
10.0795539776989 0.0178015416355384
10.0802040102005 0.0177956907836295
10.0808540427021 0.0177898413178008
10.0815040752038 0.0177839932379496
10.0821541077054 0.0177781465439733
10.082804140207 0.0177723012357691
10.0834541727086 0.0177664573132342
10.0841042052103 0.0177606147762656
10.0847542377119 0.0177547736247603
10.0854042702135 0.0177489338586152
10.0860543027151 0.0177430954777272
10.0867043352168 0.0177372584819927
10.0873543677184 0.0177314228713086
10.08800440022 0.0177255886455712
10.0886544327216 0.017719755804677
10.0893044652233 0.0177139243485224
10.0899544977249 0.0177080942770036
10.0906045302265 0.0177022655900167
10.0912545627281 0.0176964382874577
10.0919045952298 0.0176906123692227
10.0925546277314 0.0176847878352075
10.093204660233 0.0176789646853079
10.0938546927346 0.0176731429194197
10.0945047252363 0.0176673225374383
10.0951547577379 0.0176615035392593
10.0958047902395 0.0176556859247781
10.0964548227411 0.0176498696938901
10.0971048552428 0.0176440548464905
10.0977548877444 0.0176382413824744
10.098404920246 0.0176324293017369
10.0990549527476 0.017626618604173
10.0997049852493 0.0176208092896775
10.1003550177509 0.0176150013581452
10.1010050502525 0.0176091948094708
10.1016550827541 0.017603389643549
10.1023051152558 0.0175975858602742
10.1029551477574 0.0175917834595408
10.103605180259 0.0175859824412432
10.1042552127606 0.0175801828052756
10.1049052452623 0.0175743845515323
10.1055552777639 0.0175685876799071
10.1062053102655 0.0175627921902942
10.1068553427671 0.0175569980825873
10.1075053752688 0.0175512053566803
10.1081554077704 0.017545414012467
10.108805440272 0.0175396240498408
10.1094554727736 0.0175338354686953
10.1101055052753 0.017528048268924
10.1107555377769 0.0175222624504201
10.1114055702785 0.017516478013077
10.1120556027801 0.0175106949567878
10.1127056352818 0.0175049132814456
10.1133556677834 0.0174991329869433
10.114005700285 0.0174933540731739
10.1146557327866 0.0174875765400301
10.1153057652883 0.0174818003874047
10.1159557977899 0.0174760256151902
10.1166058302915 0.0174702522232793
10.1172558627931 0.0174644802115644
10.1179058952948 0.0174587095799377
10.1185559277964 0.0174529403282917
10.119205960298 0.0174471724565184
10.1198559927996 0.01744140596451
10.1205060253013 0.0174356408521584
10.1211560578029 0.0174298771193555
10.1218060903045 0.0174241147659933
10.1224561228061 0.0174183537919634
10.1231061553078 0.0174125941971574
10.1237561878094 0.0174068359814669
10.124406220311 0.0174010791447833
10.1250562528126 0.0173953236869981
10.1257062853143 0.0173895696080026
10.1263563178159 0.0173838169076878
10.1270063503175 0.017378065585945
10.1276563828191 0.0173723156426651
10.1283064153208 0.0173665670777391
10.1289564478224 0.0173608198910578
10.129606480324 0.017355074082512
10.1302565128256 0.0173493296519924
10.1309065453273 0.0173435865993894
10.1315565778289 0.0173378449245937
10.1322066103305 0.0173321046274955
10.1328566428321 0.0173263657079853
10.1335066753338 0.0173206281659532
10.1341567078354 0.0173148920012894
10.134806740337 0.0173091572138838
10.1354567728386 0.0173034238036266
10.1361068053403 0.0172976917704074
10.1367568378419 0.0172919611141162
10.1374068703435 0.0172862318346426
10.1380569028451 0.0172805039318763
10.1387069353468 0.0172747774057066
10.1393569678484 0.0172690522560231
10.14000700035 0.0172633284827152
10.1406570328516 0.0172576060856719
10.1413070653533 0.0172518850647826
10.1419570978549 0.0172461654199363
10.1426071303565 0.017240447151022
10.1432571628581 0.0172347302579285
10.1439071953598 0.0172290147405448
10.1445572278614 0.0172233005987595
10.145207260363 0.0172175878324612
10.1458572928646 0.0172118764415385
10.1465073253663 0.01720616642588
10.1471573578679 0.0172004577853739
10.1478073903695 0.0171947505199085
10.1484574228711 0.0171890446293721
10.1491074553728 0.0171833401136527
10.1497574878744 0.0171776369726384
10.150407520376 0.0171719352062171
10.1510575528776 0.0171662348142767
10.1517075853793 0.0171605357967049
10.1523576178809 0.0171548381533894
10.1530076503825 0.0171491418842179
10.1536576828841 0.0171434469890777
10.1543077153858 0.0171377534678564
10.1549577478874 0.0171320613204412
10.155607780389 0.0171263705467194
10.1562578128906 0.0171206811465782
10.1569078453923 0.0171149931199045
10.1575578778939 0.0171093064665855
10.1582079103955 0.0171036211865079
10.1588579428971 0.0170979372795587
10.1595079753988 0.0170922547456245
10.1601580079004 0.0170865735845919
10.160808040402 0.0170808937963475
10.1614580729036 0.0170752153807778
10.1621081054053 0.0170695383377691
10.1627581379069 0.0170638626672078
10.1634081704085 0.01705818836898
10.1640582029101 0.0170525154429718
10.1647082354118 0.0170468438890693
10.1653582679134 0.0170411737071584
10.166008300415 0.017035504897125
10.1666583329166 0.0170298374588549
10.1673083654183 0.0170241713922336
10.1679583979199 0.0170185066971469
10.1686084304215 0.0170128433734802
10.1692584629231 0.017007181421119
10.1699084954248 0.0170015208399486
10.1705585279264 0.0169958616298543
10.171208560428 0.0169902037907212
10.1718585929296 0.0169845473224343
10.1725086254313 0.0169788922248788
10.1731586579329 0.0169732384979395
10.1738086904345 0.0169675861415012
10.1744587229361 0.0169619351554487
10.1751087554378 0.0169562855396667
10.1757587879394 0.0169506372940396
10.176408820441 0.016944990418452
10.1770588529426 0.0169393449127883
10.1777088854443 0.0169337007769328
10.1783589179459 0.0169280580107697
10.1790089504475 0.0169224166141831
10.1796589829491 0.0169167765870572
10.1803090154508 0.0169111379292758
10.1809590479524 0.0169055006407229
10.181609080454 0.0168998647212822
10.1822591129556 0.0168942301708375
10.1829091454573 0.0168885969892724
10.1835591779589 0.0168829651764705
10.1842092104605 0.0168773347323152
10.1848592429621 0.0168717056566898
10.1855092754638 0.0168660779494777
10.1861593079654 0.0168604516105621
10.186809340467 0.016854826639826
10.1874593729686 0.0168492030371526
10.1881094054703 0.0168435808024247
10.1887594379719 0.0168379599355253
10.1894094704735 0.0168323404363371
10.1900595029751 0.0168267223047428
10.1907095354768 0.016821105540625
10.1913595679784 0.0168154901438662
10.19200960048 0.016809876114349
10.1926596329816 0.0168042634519555
10.1933096654833 0.0167986521565682
10.1939596979849 0.0167930422280692
10.1946097304865 0.0167874336663405
10.1952597629881 0.0167818264712643
10.1959097954898 0.0167762206427224
10.1965598279914 0.0167706161805968
10.197209860493 0.0167650130847691
10.1978598929947 0.016759411355121
10.1985099254963 0.0167538109915342
10.1991599579979 0.0167482119938901
10.1998099904995 0.0167426143620703
10.2004600230011 0.0167370180959559
10.2011100555028 0.0167314231954284
10.2017600880044 0.0167258296603688
10.202410120506 0.0167202374906583
10.2030601530076 0.0167146466861779
10.2037101855093 0.0167090572468084
10.2043602180109 0.0167034691724308
10.2050102505125 0.0166978824629258
10.2056602830142 0.0166922971181741
10.2063103155158 0.0166867131380562
10.2069603480174 0.0166811305224527
10.207610380519 0.016675549271244
10.2082604130207 0.0166699693843104
10.2089104455223 0.0166643908615322
10.2095604780239 0.0166588137027896
10.2102105105255 0.0166532379079626
10.2108605430272 0.0166476634769313
10.2115105755288 0.0166420904095756
10.2121606080304 0.0166365187057753
10.212810640532 0.0166309483654101
10.2134606730337 0.0166253793883599
10.2141107055353 0.016619811774504
10.2147607380369 0.0166142455237221
10.2154107705385 0.0166086806358936
10.2160608030402 0.0166031171108978
10.2167108355418 0.016597554948614
10.2173608680434 0.0165919941489213
10.218010900545 0.0165864347116989
10.2186609330467 0.0165808766368257
10.2193109655483 0.0165753199241807
10.2199609980499 0.0165697645736427
10.2206110305515 0.0165642105850905
10.2212610630532 0.0165586579584028
10.2219110955548 0.0165531066934581
10.2225611280564 0.016547556790135
10.223211160558 0.0165420082483119
10.2238611930597 0.0165364610678672
10.2245112255613 0.0165309152486791
10.2251612580629 0.0165253707906257
10.2258112905645 0.0165198276935853
10.2264613230662 0.0165142859574358
10.2271113555678 0.0165087455820551
10.2277613880694 0.0165032065673212
10.228411420571 0.0164976689131118
10.2290614530727 0.0164921326193045
10.2297114855743 0.016486597685777
10.2303615180759 0.0164810641124068
10.2310115505775 0.0164755318990714
10.2316615830792 0.0164700010456481
10.2323116155808 0.0164644715520141
10.2329616480824 0.0164589434180468
10.233611680584 0.0164534166436232
10.2342617130857 0.0164478912286203
10.2349117455873 0.0164423671729151
10.2355617780889 0.0164368444763845
10.2362118105905 0.0164313231389052
10.2368618430922 0.016425803160354
10.2375118755938 0.0164202845406075
10.2381619080954 0.0164147672795422
10.238811940597 0.0164092513770346
10.2394619730987 0.0164037368329611
10.2401120056003 0.016398223647198
10.2407620381019 0.0163927118196215
10.2414120706035 0.0163872013501077
10.2420621031052 0.0163816922385326
10.2427121356068 0.0163761844847724
10.2433621681084 0.0163706780887028
10.24401220061 0.0163651730501997
10.2446622331117 0.0163596693691387
10.2453122656133 0.0163541670453957
10.2459622981149 0.016348666078846
10.2466123306165 0.0163431664693653
10.2472623631182 0.0163376682168288
10.2479123956198 0.016332171321112
10.2485624281214 0.0163266757820901
10.249212460623 0.0163211815996382
10.2498624931247 0.0163156887736315
10.2505125256263 0.0163101973039449
10.2511625581279 0.0163047071904534
10.2518125906295 0.0162992184330317
10.2524626231312 0.0162937310315547
10.2531126556328 0.0162882449858971
10.2537626881344 0.0162827602959333
10.254412720636 0.0162772769615381
10.2550627531377 0.0162717949825857
10.2557127856393 0.0162663143589506
10.2563628181409 0.016260835090507
10.2570128506425 0.0162553571771292
10.2576628831442 0.0162498806186912
10.2583129156458 0.0162444054150671
10.2589629481474 0.0162389315661308
10.259612980649 0.0162334590717562
10.2602630131507 0.0162279879318172
10.2609130456523 0.0162225181461873
10.2615630781539 0.0162170497147404
10.2622131106555 0.0162115826373498
10.2628631431572 0.0162061169138892
10.2635131756588 0.0162006525442318
10.2641632081604 0.0161951895282511
10.264813240662 0.0161897278658202
10.2654632731637 0.0161842675568123
10.2661133056653 0.0161788086011005
10.2667633381669 0.0161733509985577
10.2674133706685 0.016167894749057
10.2680634031702 0.0161624398524711
10.2687134356718 0.0161569863086728
10.2693634681734 0.0161515341175347
10.270013500675 0.0161460832789295
10.2706635331767 0.0161406337927297
10.2713135656783 0.0161351856588078
10.2719635981799 0.016129738877036
10.2726136306815 0.0161242934472867
10.2732636631832 0.0161188493694321
10.2739136956848 0.0161134066433443
10.2745637281864 0.0161079652688953
10.275213760688 0.0161025252459572
10.2758637931897 0.0160970865744017
10.2765138256913 0.0160916492541007
10.2771638581929 0.016086213284926
10.2778138906945 0.0160807786667492
10.2784639231962 0.0160753453994418
10.2791139556978 0.0160699134828753
10.2797639881994 0.0160644829169212
10.280414020701 0.0160590537014508
10.2810640532027 0.0160536258363353
10.2817140857043 0.0160481993214459
10.2823641182059 0.0160427741566537
10.2830141507075 0.0160373503418298
10.2836641832092 0.0160319278768451
10.2843142157108 0.0160265067615703
10.2849642482124 0.0160210869958764
10.285614280714 0.016015668579634
10.2862643132157 0.0160102515127138
10.2869143457173 0.0160048357949863
10.2875643782189 0.0159994214263219
10.2882144107205 0.015994008406591
10.2888644432222 0.0159885967356641
10.2895144757238 0.0159831864134112
10.2901645082254 0.0159777774397026
10.290814540727 0.0159723698144083
10.2914645732287 0.0159669635373984
10.2921146057303 0.0159615586085427
10.2927646382319 0.0159561550277111
10.2934146707335 0.0159507527947734
10.2940647032352 0.0159453519095992
10.2947147357368 0.0159399523720582
10.2953647682384 0.0159345541820199
10.29601480074 0.0159291573393538
10.2966648332417 0.0159237618439291
10.2973148657433 0.0159183676956153
10.2979648982449 0.0159129748942816
10.2986149307465 0.015907583439797
10.2992649632482 0.0159021933320307
10.2999149957498 0.0158968045708516
10.3005650282514 0.0158914171561287
10.301215060753 0.0158860310877308
10.3018650932547 0.0158806463655266
10.3025151257563 0.0158752629893849
10.3031651582579 0.0158698809591741
10.3038151907595 0.015864500274763
10.3044652232612 0.0158591209360198
10.3051152557628 0.015853742942813
10.3057652882644 0.0158483662950108
10.306415320766 0.0158429909924815
10.3070653532677 0.0158376170350932
10.3077153857693 0.015832244422714
10.3083654182709 0.0158268731552119
10.3090154507725 0.0158215032324547
10.3096654832742 0.0158161346543103
10.3103155157758 0.0158107674206464
10.3109655482774 0.0158054015313308
10.311615580779 0.015800036986231
10.3122656132807 0.0157946737852145
10.3129156457823 0.0157893119281489
10.3135656782839 0.0157839514149014
10.3142157107855 0.0157785922453393
10.3148657432872 0.0157732344193299
10.3155157757888 0.0157678779367404
10.3161658082904 0.0157625227974377
10.316815840792 0.0157571690012888
10.3174658732937 0.0157518165481607
10.3181159057953 0.0157464654379203
10.3187659382969 0.0157411156704342
10.3194159707985 0.0157357672455691
10.3200660033002 0.0157304201631917
10.3207160358018 0.0157250744231684
10.3213660683034 0.0157197300253658
10.322016100805 0.0157143869696502
10.3226661333067 0.0157090452558879
10.3233161658083 0.0157037048839452
10.3239661983099 0.0156983658536881
10.3246162308115 0.0156930281649828
10.3252662633132 0.0156876918176952
10.3259162958148 0.0156823568116913
10.3265663283164 0.0156770231468369
10.327216360818 0.0156716908229977
10.3278663933197 0.0156663598400396
10.3285164258213 0.0156610301978281
10.3291664583229 0.0156557018962286
10.3298164908245 0.0156503749351068
10.3304665233262 0.015645049314328
10.3311165558278 0.0156397250337575
10.3317665883294 0.0156344020932606
10.332416620831 0.0156290804927023
10.3330666533327 0.0156237602319479
10.3337166858343 0.0156184413108623
10.3343667183359 0.0156131237293104
10.3350167508375 0.0156078074871571
10.3356667833392 0.0156024925842673
10.3363168158408 0.0155971790205056
10.3369668483424 0.0155918667957366
10.337616880844 0.0155865559098249
10.3382669133457 0.0155812463626351
10.3389169458473 0.0155759381540314
10.3395669783489 0.0155706312838783
10.3402170108505 0.01556532575204
10.3408670433522 0.0155600215583808
10.3415170758538 0.0155547187027646
10.3421671083554 0.0155494171850556
10.342817140857 0.0155441170051177
10.3434671733587 0.0155388181628148
10.3441172058603 0.0155335206580107
10.3447672383619 0.0155282244905692
10.3454172708635 0.0155229296603539
10.3460673033652 0.0155176361672284
10.3467173358668 0.0155123440110563
10.3473673683684 0.0155070531917009
10.34801740087 0.0155017637090256
10.3486674333717 0.0154964755628937
10.3493174658733 0.0154911887531685
10.3499674983749 0.0154859032797131
10.3506175308765 0.0154806191423905
10.3512675633782 0.0154753363410638
10.3519175958798 0.0154700548755958
10.3525676283814 0.0154647747458494
10.353217660883 0.0154594959516874
10.3538676933847 0.0154542184929725
10.3545177258863 0.0154489423695674
10.3551677583879 0.0154436675813344
10.3558177908895 0.0154383941281362
10.3564678233912 0.0154331220098351
10.3571178558928 0.0154278512262935
10.3577678883944 0.0154225817773736
10.358417920896 0.0154173136629376
10.3590679533977 0.0154120468828476
10.3597179858993 0.0154067814369656
10.3603680184009 0.0154015173251537
10.3610180509025 0.0153962545472736
10.3616680834042 0.0153909931031872
10.3623181159058 0.0153857329927562
10.3629681484074 0.0153804742158424
10.363618180909 0.0153752167723072
10.3642682134107 0.0153699606620122
10.3649182459123 0.0153647058848189
10.3655682784139 0.0153594524405886
10.3662183109155 0.0153542003291826
10.3668683434172 0.0153489495504622
10.3675183759188 0.0153437001042885
10.3681684084204 0.0153384519905226
10.368818440922 0.0153332052090254
10.3694684734237 0.015327959759658
10.3701185059253 0.0153227156422811
10.3707685384269 0.0153174728567556
10.3714185709285 0.0153122314029422
10.3720686034302 0.0153069912807015
10.3727186359318 0.0153017524898941
10.3733686684334 0.0152965150303805
10.374018700935 0.0152912789020211
10.3746687334367 0.0152860441046762
10.3753187659383 0.0152808106382062
10.3759687984399 0.0152755785024712
10.3766188309415 0.0152703476973313
10.3772688634432 0.0152651182226467
10.3779188959448 0.0152598900782774
10.3785689284464 0.0152546632640831
10.379218960948 0.0152494377799238
10.3798689934497 0.0152442136256593
10.3805190259513 0.0152389908011492
10.3811690584529 0.0152337693062531
10.3818190909545 0.0152285491408307
10.3824691234562 0.0152233303047413
10.3831191559578 0.0152181127978445
10.3837691884594 0.0152128966199995
10.384419220961 0.0152076817710656
10.3850692534627 0.015202468250902
10.3857192859643 0.0151972560593678
10.3863693184659 0.0151920451963221
10.3870193509675 0.0151868356616238
10.3876693834692 0.0151816274551318
10.3883194159708 0.015176420576705
10.3889694484724 0.0151712150262022
10.389619480974 0.015166010803482
10.3902695134757 0.015160807908403
10.3909195459773 0.0151556063408237
10.3915695784789 0.0151504061006028
10.3922196109805 0.0151452071875985
10.3928696434822 0.0151400096016692
10.3935196759838 0.0151348133426731
10.3941697084854 0.0151296184104685
10.394819740987 0.0151244248049134
10.3954697734887 0.015119232525866
10.3961198059903 0.015114041573184
10.3967698384919 0.0151088519467256
10.3974198709936 0.0151036636463484
10.3980699034952 0.0150984766719104
10.3987199359968 0.015093291023269
10.3993699684984 0.015088106700282
10.400020001 0.015082923702807
10.4006700335017 0.0150777420307013
10.4013200660033 0.0150725616838224
10.4019700985049 0.0150673826620276
10.4026201310066 0.0150622049651742
10.4032701635082 0.0150570285931194
10.4039201960098 0.0150518535457203
10.4045702285114 0.0150466798228338
10.4052202610131 0.0150415074243172
10.4058702935147 0.0150363363500271
10.4065203260163 0.0150311665998206
10.4071703585179 0.0150259981735542
10.4078203910196 0.0150208310710848
10.4084704235212 0.0150156652922689
10.4091204560228 0.0150105008369632
10.4097704885244 0.015005337705024
10.4104205210261 0.0150001758963078
10.4110705535277 0.014995015410671
10.4117205860293 0.0149898562479698
10.4123706185309 0.0149846984080604
10.4130206510326 0.014979541890799
10.4136706835342 0.0149743866960416
10.4143207160358 0.0149692328236442
10.4149707485374 0.0149640802734627
10.4156207810391 0.014958929045353
10.4162708135407 0.0149537791391709
10.4169208460423 0.0149486305547721
10.4175708785439 0.0149434832920122
10.4182209110456 0.0149383373507467
10.4188709435472 0.0149331927308313
10.4195209760488 0.0149280494321213
10.4201710085504 0.014922907454472
10.4208210410521 0.0149177667977389
10.4214710735537 0.014912627461777
10.4221211060553 0.0149074894464416
10.4227711385569 0.0149023527515877
10.4234211710586 0.0148972173770704
10.4240712035602 0.0148920833227446
10.4247212360618 0.0148869505884651
10.4253712685634 0.0148818191740868
10.4260213010651 0.0148766890794645
10.4266713335667 0.0148715603044526
10.4273213660683 0.014866432848906
10.4279713985699 0.0148613067126791
10.4286214310716 0.0148561818956263
10.4292714635732 0.0148510583976021
10.4299214960748 0.0148459362184607
10.4305715285764 0.0148408153580565
10.4312215610781 0.0148356958162435
10.4318715935797 0.014830577592876
10.4325216260813 0.0148254606878079
10.4331716585829 0.0148203451008932
10.4338216910846 0.0148152308319859
10.4344717235862 0.0148101178809398
10.4351217560878 0.0148050062476086
10.4357717885894 0.014799895931846
10.4364218210911 0.0147947869335057
10.4370718535927 0.0147896792524412
10.4377218860943 0.014784572888506
10.4383719185959 0.0147794678415536
10.4390219510976 0.0147743641114373
10.4396719835992 0.0147692616980104
10.4403220161008 0.0147641606011261
10.4409720486024 0.0147590608206375
10.4416220811041 0.0147539623563978
10.4422721136057 0.0147488652082599
10.4429221461073 0.0147437693760768
10.4435721786089 0.0147386748597014
10.4442222111106 0.0147335816589865
10.4448722436122 0.0147284897737848
10.4455222761138 0.0147233992039489
10.4461723086154 0.0147183099493316
10.4468223411171 0.0147132220097853
10.4474723736187 0.0147081353851625
10.4481224061203 0.0147030500753156
10.4487724386219 0.0146979660800969
10.4494224711236 0.0146928833993587
10.4500725036252 0.0146878020329532
10.4507225361268 0.0146827219807325
10.4513725686284 0.0146776432425487
10.4520226011301 0.0146725658182537
10.4526726336317 0.0146674897076995
10.4533226661333 0.014662414910738
10.4539726986349 0.0146573414272209
10.4546227311366 0.014652269257
10.4552727636382 0.0146471983999268
10.4559227961398 0.0146421288558531
10.4565728286414 0.0146370606246302
10.4572228611431 0.0146319937061097
10.4578728936447 0.014626928100143
10.4585229261463 0.0146218638065814
10.4591729586479 0.014616800825276
10.4598229911496 0.0146117391560781
10.4604730236512 0.0146066787988389
10.4611230561528 0.0146016197534093
10.4617730886544 0.0145965620196403
10.4624231211561 0.0145915055973829
10.4630731536577 0.0145864504864878
10.4637231861593 0.014581396686806
10.4643732186609 0.014576344198188
10.4650232511626 0.0145712930204845
10.4656732836642 0.0145662431535462
10.4663233161658 0.0145611945972234
10.4669733486674 0.0145561473513667
10.4676233811691 0.0145511014158265
10.4682734136707 0.014546056790453
10.4689234461723 0.0145410134750965
10.4695734786739 0.0145359714696072
10.4702235111756 0.0145309307738351
10.4708735436772 0.0145258913876304
10.4715235761788 0.014520853310843
10.4721736086804 0.0145158165433227
10.4728236411821 0.0145107810849196
10.4734736736837 0.0145057469354832
10.4741237061853 0.0145007140948634
10.4747737386869 0.0144956825629098
10.4754237711886 0.014490652339472
10.4760738036902 0.0144856234243994
10.4767238361918 0.0144805958175416
10.4773738686934 0.0144755695187479
10.4780239011951 0.0144705445278676
10.4786739336967 0.01446552084475
10.4793239661983 0.0144604984692442
10.4799739986999 0.0144554774011994
10.4806240312016 0.0144504576404646
10.4812740637032 0.0144454391868888
10.4819240962048 0.0144404220403209
10.4825741287064 0.0144354062006098
10.4832241612081 0.0144303916676043
10.4838741937097 0.014425378441153
10.4845242262113 0.0144203665211047
10.4851742587129 0.0144153559073079
10.4858242912146 0.0144103465996111
10.4864743237162 0.0144053385978629
10.4871243562178 0.0144003319019115
10.4877743887194 0.0143953265116054
10.4884244212211 0.0143903224267927
10.4890744537227 0.0143853196473218
10.4897244862243 0.0143803181730406
10.4903745187259 0.0143753180037974
10.4910245512276 0.01437031913944
10.4916745837292 0.0143653215798164
10.4923246162308 0.0143603253247745
10.4929746487324 0.014355330374162
10.4936246812341 0.0143503367278268
10.4942747137357 0.0143453443856166
10.4949247462373 0.0143403533473788
10.4955747787389 0.014335363612961
10.4962248112406 0.0143303751822108
10.4968748437422 0.0143253880549755
10.4975248762438 0.0143204022311026
10.4981749087454 0.0143154177104392
10.4988249412471 0.0143104344928326
10.4994749737487 0.0143054525781299
10.5001250062503 0.0143004719661783
10.5007750387519 0.0142954926568248
10.5014250712536 0.0142905146499163
10.5020751037552 0.0142855379452997
10.5027251362568 0.0142805625428219
10.5033751687584 0.0142755884423295
10.5040252012601 0.0142706156436694
10.5046752337617 0.0142656441466882
10.5053252662633 0.0142606739512324
10.5059752987649 0.0142557050571485
10.5066253312666 0.0142507374642831
10.5072753637682 0.0142457711724824
10.5079253962698 0.0142408061815927
10.5085754287714 0.0142358424914605
10.5092254612731 0.0142308801019317
10.5098754937747 0.0142259190128526
10.5105255262763 0.0142209592240692
10.5111755587779 0.0142160007354275
10.5118255912796 0.0142110435467734
10.5124756237812 0.0142060876579528
10.5131256562828 0.0142011330688115
10.5137756887844 0.0141961797791953
10.5144257212861 0.0141912277889498
10.5150757537877 0.0141862770979206
10.5157257862893 0.0141813277059533
10.5163758187909 0.0141763796128934
10.5170258512926 0.0141714328185863
10.5176758837942 0.0141664873228772
10.5183259162958 0.0141615431256117
10.5189759487974 0.0141566002266348
10.5196259812991 0.0141516586257917
10.5202760138007 0.0141467183229276
10.5209260463023 0.0141417793178874
10.5215760788039 0.0141368416105162
10.5222261113056 0.0141319052006589
10.5228761438072 0.0141269700881602
10.5235261763088 0.0141220362728651
10.5241762088104 0.0141171037546182
10.5248262413121 0.0141121725332642
10.5254762738137 0.0141072426086477
10.5261263063153 0.0141023139806131
10.5267763388169 0.0140973866490051
10.5274263713186 0.0140924606136679
10.5280764038202 0.014087535874446
10.5287264363218 0.0140826124311836
10.5293764688234 0.014077690283725
10.5300265013251 0.0140727694319142
10.5306765338267 0.0140678498755955
10.5313265663283 0.0140629316146127
10.5319765988299 0.0140580146488099
10.5326266313316 0.014053098978031
10.5332766638332 0.0140481846021199
10.5339266963348 0.0140432715209202
10.5345767288364 0.0140383597342758
10.5352267613381 0.0140334492420303
10.5358767938397 0.0140285400440272
10.5365268263413 0.0140236321401102
10.5371768588429 0.0140187255301226
10.5378268913446 0.0140138202139079
10.5384769238462 0.0140089161913094
10.5391269563478 0.0140040134621704
10.5397769888494 0.0139991120263341
10.5404270213511 0.0139942118836437
10.5410770538527 0.0139893130339422
10.5417270863543 0.0139844154770728
10.5423771188559 0.0139795192128783
10.5430271513576 0.0139746242412017
10.5436771838592 0.0139697305618858
10.5443272163608 0.0139648381747734
10.5449772488624 0.0139599470797073
10.5456272813641 0.01395505727653
10.5462773138657 0.0139501687650842
10.5469273463673 0.0139452815452124
10.5475773788689 0.0139403956167571
10.5482274113706 0.0139355109795607
10.5488774438722 0.0139306276334655
10.5495274763738 0.0139257455783139
10.5501775088754 0.0139208648139481
10.5508275413771 0.0139159853402102
10.5514775738787 0.0139111071569423
10.5521276063803 0.0139062302639865
10.5527776388819 0.0139013546611848
10.5534276713836 0.0138964803483791
10.5540777038852 0.0138916073254111
10.5547277363868 0.0138867355921229
10.5553777688884 0.013881865148356
10.5560278013901 0.0138769959939522
10.5566778338917 0.013872128128753
10.5573278663933 0.0138672615526001
10.5579778988949 0.0138623962653348
10.5586279313966 0.0138575322667987
10.5592779638982 0.0138526695568331
10.5599279963998 0.0138478081352793
10.5605780289014 0.0138429480019786
10.5612280614031 0.0138380891567721
10.5618780939047 0.013833231599501
10.5625281264063 0.0138283753300063
10.5631781589079 0.0138235203481291
10.5638281914096 0.0138186666537103
10.5644782239112 0.0138138142465907
10.5651282564128 0.0138089631266112
10.5657782889144 0.0138041132936126
10.5664283214161 0.0137992647474355
10.5670783539177 0.0137944174879206
10.5677283864193 0.0137895715149085
10.5683784189209 0.0137847268282397
10.5690284514226 0.0137798834277546
10.5696784839242 0.0137750413132937
10.5703285164258 0.0137702004846973
10.5709785489274 0.0137653609418056
10.5716285814291 0.0137605226844589
10.5722786139307 0.0137556857124973
10.5729286464323 0.013750850025761
10.5735786789339 0.01374601562409
10.5742287114356 0.0137411825073242
10.5748787439372 0.0137363506753035
10.5755287764388 0.0137315201278679
10.5761788089404 0.0137266908648571
10.5768288414421 0.0137218628861109
10.5774788739437 0.0137170361914689
10.5781289064453 0.0137122107807707
10.5787789389469 0.0137073866538559
10.5794289714486 0.0137025638105641
10.5800790039502 0.0136977422507346
10.5807290364518 0.0136929219742068
10.5813790689534 0.01368810298082
10.5820291014551 0.0136832852704136
10.5826791339567 0.0136784688428266
10.5833291664583 0.0136736536978982
10.5839791989599 0.0136688398354676
10.5846292314616 0.0136640272553737
10.5852792639632 0.0136592159574556
10.5859292964648 0.013654405941552
10.5865793289664 0.0136495972075018
10.5872293614681 0.0136447897551439
10.5878793939697 0.0136399835843169
10.5885294264713 0.0136351786948596
10.5891794589729 0.0136303750866104
10.5898294914746 0.013625572759408
10.5904795239762 0.0136207717130909
10.5911295564778 0.0136159719474975
10.5917795889794 0.0136111734624661
10.5924296214811 0.013606376257835
10.5930796539827 0.0136015803334426
10.5937296864843 0.013596785689127
10.5943797189859 0.0135919923247263
10.5950297514876 0.0135872002400786
10.5956797839892 0.013582409435022
10.5963298164908 0.0135776199093943
10.5969798489924 0.0135728316630335
10.5976298814941 0.0135680446957775
10.5982799139957 0.0135632590074639
10.5989299464973 0.0135584745979306
10.5995799789989 0.0135536914670152
10.6002300115006 0.0135489096145553
10.6008800440022 0.0135441290403884
10.6015300765038 0.013539349744352
10.6021801090055 0.0135345717262837
10.6028301415071 0.0135297949860206
10.6034801740087 0.0135250195234003
10.6041302065103 0.0135202453382598
10.6047802390119 0.0135154724304364
10.6054302715136 0.0135107007997673
10.6060803040152 0.0135059304460895
10.6067303365168 0.01350116136924
10.6073803690185 0.0134963935690559
10.6080304015201 0.013491627045374
10.6086804340217 0.0134868617980311
10.6093304665233 0.0134820978268642
10.609980499025 0.0134773351317098
10.6106305315266 0.0134725737124047
10.6112805640282 0.0134678135687855
10.6119305965298 0.0134630547006887
10.6125806290315 0.0134582971079509
10.6132306615331 0.0134535407904084
10.6138806940347 0.0134487857478978
10.6145307265363 0.0134440319802553
10.615180759038 0.0134392794873171
10.6158307915396 0.0134345282689196
10.6164808240412 0.0134297783248988
10.6171308565428 0.0134250296550909
10.6177808890445 0.0134202822593318
10.6184309215461 0.0134155361374577
10.6190809540477 0.0134107912893043
10.6197309865493 0.0134060477147076
10.620381019051 0.0134013054135035
10.6210310515526 0.0133965643855275
10.6216810840542 0.0133918246306155
10.6223311165558 0.0133870861486031
10.6229811490575 0.0133823489393259
10.6236311815591 0.0133776130026194
10.6242812140607 0.013372878338319
10.6249312465623 0.0133681449462602
10.625581279064 0.0133634128262783
10.6262313115656 0.0133586819782087
10.6268813440672 0.0133539524018866
10.6275313765688 0.0133492240971471
10.6281814090705 0.0133444970638254
10.6288314415721 0.0133397713017566
10.6294814740737 0.0133350468107757
10.6301315065753 0.0133303235907176
10.630781539077 0.0133256016414173
10.6314315715786 0.0133208809627095
10.6320816040802 0.0133161615544291
10.6327316365818 0.0133114434164108
10.6333816690835 0.0133067265484894
10.6340317015851 0.0133020109504993
10.6346817340867 0.0132972966222751
10.6353317665883 0.0132925835636515
10.63598179909 0.0132878717744628
10.6366318315916 0.0132831612545434
10.6372818640932 0.0132784520037277
10.6379318965948 0.0132737440218499
10.6385819290965 0.0132690373087443
10.6392319615981 0.013264331864245
10.6398819940997 0.0132596276881862
10.6405320266013 0.0132549247804019
10.641182059103 0.0132502231407261
10.6418320916046 0.0132455227689928
10.6424821241062 0.0132408236650358
10.6431321566078 0.013236125828689
10.6437821891095 0.0132314292597862
10.6444322216111 0.0132267339581611
10.6450822541127 0.0132220399236473
10.6457322866143 0.0132173471560785
10.646382319116 0.0132126556552882
10.6470323516176 0.0132079654211099
10.6476823841192 0.0132032764533771
10.6483324166208 0.0131985887519231
10.6489824491225 0.0131939023165814
10.6496324816241 0.0131892171471851
10.6502825141257 0.0131845332435675
10.6509325466273 0.0131798506055617
10.651582579129 0.0131751692330009
10.6522326116306 0.0131704891257182
10.6528826441322 0.0131658102835464
10.6535326766338 0.0131611327063187
10.6541827091355 0.0131564563938678
10.6548327416371 0.0131517813460266
10.6554827741387 0.0131471075626279
10.6561328066403 0.0131424350435045
10.656782839142 0.0131377637884889
10.6574328716436 0.0131330937974137
10.6580829041452 0.0131284250701117
10.6587329366468 0.0131237576064152
10.6593829691485 0.0131190914061567
10.6600330016501 0.0131144264691687
10.6606830341517 0.0131097627952834
10.6613330666533 0.0131051003843331
10.661983099155 0.0131004392361501
10.6626331316566 0.0130957793505666
10.6632831641582 0.0130911207274146
10.6639331966598 0.0130864633665263
10.6645832291615 0.0130818072677336
10.6652332616631 0.0130771524308686
10.6658832941647 0.013072498855763
10.6665333266663 0.0130678465422489
10.667183359168 0.0130631954901579
10.6678333916696 0.0130585456993218
10.6684834241712 0.0130538971695723
10.6691334566728 0.0130492499007411
10.6697834891745 0.0130446038926596
10.6704335216761 0.0130399591451595
10.6710835541777 0.0130353156580722
10.6717335866793 0.0130306734312292
10.672383619181 0.0130260324644617
10.6730336516826 0.0130213927576011
10.6736836841842 0.0130167543104787
10.6743337166858 0.0130121171229256
10.6749837491875 0.013007481194773
10.6756337816891 0.013002846525852
10.6762838141907 0.0129982131159936
10.6769338466923 0.0129935809650288
10.677583879194 0.0129889500727886
10.6782339116956 0.0129843204391038
10.6788839441972 0.0129796920638053
10.6795339766988 0.0129750649467238
10.6801840092005 0.01297043908769
10.6808340417021 0.0129658144865346
10.6814840742037 0.0129611911430883
10.6821341067053 0.0129565690571815
10.682784139207 0.0129519482286448
10.6834341717086 0.0129473286573086
10.6840842042102 0.0129427103430033
10.6847342367118 0.0129380932855593
10.6853842692135 0.0129334774848068
10.6860343017151 0.0129288629405761
10.6866843342167 0.0129242496526974
10.6873343667183 0.0129196376210008
10.68798439922 0.0129150268453164
10.6886344317216 0.0129104173254741
10.6892844642232 0.0129058090613041
10.6899344967248 0.0129012020526361
10.6905845292265 0.0128965962993001
10.6912345617281 0.0128919918011259
10.6918845942297 0.0128873885579432
10.6925346267313 0.0128827865695817
10.693184659233 0.0128781858358712
10.6938346917346 0.0128735863566411
10.6944847242362 0.0128689881317211
10.6951347567378 0.0128643911609406
10.6957847892395 0.012859795444129
10.6964348217411 0.0128552009811159
10.6970848542427 0.0128506077717305
10.6977348867443 0.012846015815802
10.698384919246 0.0128414251131598
10.6990349517476 0.012836835663633
10.6996849842492 0.0128322474670507
10.7003350167508 0.012827660523242
10.7009850492525 0.012823074832036
10.7016350817541 0.0128184903932616
10.7022851142557 0.0128139072067477
10.7029351467573 0.0128093252723232
10.703585179259 0.0128047445898169
10.7042352117606 0.0128001651590576
10.7048852442622 0.0127955869798739
10.7055352767638 0.0127910100520946
10.7061853092655 0.0127864343755483
10.7068353417671 0.0127818599500634
10.7074853742687 0.0127772867754686
10.7081354067703 0.0127727148515921
10.708785439272 0.0127681441782626
10.7094354717736 0.0127635747553082
10.7100855042752 0.0127590065825574
10.7107355367768 0.0127544396598382
10.7113855692785 0.012749873986979
10.7120356017801 0.0127453095638079
10.7126856342817 0.0127407463901529
10.7133356667833 0.0127361844658422
10.713985699285 0.0127316237907036
10.7146357317866 0.0127270643645651
10.7152857642882 0.0127225061872546
10.7159357967898 0.0127179492585999
10.7165858292915 0.0127133935784289
10.7172358617931 0.0127088391465692
10.7178858942947 0.0127042859628484
10.7185359267963 0.0126997340270944
10.719185959298 0.0126951833391345
10.7198359917996 0.0126906338987964
10.7204860243012 0.0126860857059075
10.7211360568028 0.0126815387602952
10.7217860893045 0.0126769930617869
10.7224361218061 0.01267244861021
10.7230861543077 0.0126679054053916
10.7237361868093 0.0126633634471591
10.724386219311 0.0126588227353395
10.7250362518126 0.01265428326976
10.7256862843142 0.0126497450502476
10.7263363168158 0.0126452080766294
10.7269863493175 0.0126406723487323
10.7276363818191 0.0126361378663833
10.7282864143207 0.0126316046294092
10.7289364468223 0.0126270726376368
10.729586479324 0.0126225418908928
10.7302365118256 0.0126180123890041
10.7308865443272 0.0126134841317972
10.7315365768288 0.0126089571190987
10.7321866093305 0.0126044313507353
10.7328366418321 0.0125999068265333
10.7334866743337 0.0125953835463193
10.7341367068353 0.0125908615099198
10.734786739337 0.0125863407171609
10.7354367718386 0.0125818211678692
10.7360868043402 0.0125773028618707
10.7367368368418 0.0125727857989917
10.7373868693435 0.0125682699790584
10.7380369018451 0.0125637554018969
10.7386869343467 0.0125592420673332
10.7393369668483 0.0125547299751933
10.73998699935 0.0125502191253032
10.7406370318516 0.0125457095174888
10.7412870643532 0.012541201151576
10.7419370968548 0.0125366940273905
10.7425871293565 0.0125321881447582
10.7432371618581 0.0125276835035047
10.7438871943597 0.0125231801034556
10.7445372268613 0.0125186779444367
10.745187259363 0.0125141770262734
10.7458372918646 0.0125096773487912
10.7464873243662 0.0125051789118157
10.7471373568678 0.0125006817151722
10.7477873893695 0.0124961857586861
10.7484374218711 0.0124916910421827
10.7490874543727 0.0124871975654872
10.7497374868743 0.0124827053284249
10.750387519376 0.0124782143308209
10.7510375518776 0.0124737245725004
10.7516875843792 0.0124692360532883
10.7523376168808 0.0124647487730098
10.7529876493825 0.0124602627314898
10.7536376818841 0.0124557779285532
10.7542877143857 0.0124512943640248
10.7549377468873 0.0124468120377295
10.755587779389 0.0124423309494921
10.7562378118906 0.0124378510991373
10.7568878443922 0.0124333724864897
10.7575378768938 0.0124288951113739
10.7581879093955 0.0124244189736146
10.7588379418971 0.0124199440730363
10.7594879743987 0.0124154704094634
10.7601380069003 0.0124109979827204
10.760788039402 0.0124065267926316
10.7614380719036 0.0124020568390214
10.7620881044052 0.012397588121714
10.7627381369068 0.0123931206405337
10.7633881694085 0.0123886543953047
10.7640382019101 0.0123841893858511
10.7646882344117 0.012379725611997
10.7653382669133 0.0123752630735664
10.765988299415 0.0123708017703833
10.7666383319166 0.0123663417022717
10.7672883644182 0.0123618828690554
10.7679383969198 0.0123574252705584
10.7685884294215 0.0123529689066043
10.7692384619231 0.0123485137770169
10.7698884944247 0.01234405988162
10.7705385269263 0.0123396072202372
10.771188559428 0.0123351557926921
10.7718385919296 0.0123307055988082
10.7724886244312 0.0123262566384091
10.7731386569328 0.0123218089113182
10.7737886894345 0.0123173624173589
10.7744387219361 0.0123129171563547
10.7750887544377 0.0123084731281287
10.7757387869393 0.0123040303325043
10.776388819441 0.0122995887693047
10.7770388519426 0.0122951484383531
10.7776888844442 0.0122907093394725
10.7783389169458 0.0122862714724861
10.7789889494475 0.012281834837217
10.7796389819491 0.012277399433488
10.7802890144507 0.0122729652611221
10.7809390469523 0.0122685323199422
10.781589079454 0.0122641006097712
10.7822391119556 0.0122596701304318
10.7828891444572 0.0122552408817467
10.7835391769588 0.0122508128635388
10.7841892094605 0.0122463860756305
10.7848392419621 0.0122419605178446
10.7854892744637 0.0122375361900036
10.7861393069653 0.0122331130919299
10.786789339467 0.0122286912234461
10.7874393719686 0.0122242705843746
10.7880894044702 0.0122198511745377
10.7887394369718 0.0122154329937577
10.7893894694735 0.012211016041857
10.7900395019751 0.0122066003186577
10.7906895344767 0.012202185823982
10.7913395669783 0.012197772557652
10.79198959948 0.01219336051949
10.7926396319816 0.0121889497093178
10.7932896644832 0.0121845401269574
10.7939396969848 0.0121801317722309
10.7945897294865 0.0121757246449601
10.7952397619881 0.0121713187449668
10.7958897944897 0.0121669140720729
10.7965398269913 0.0121625106261001
10.797189859493 0.0121581084068702
10.7978398919946 0.0121537074142047
10.7984899244962 0.0121493076479254
10.7991399569979 0.0121449091078537
10.7997899894995 0.0121405117938113
10.8004400220011 0.0121361157056196
10.8010900545027 0.0121317208430999
10.8017400870044 0.0121273272060738
10.802390119506 0.0121229347943626
10.8030401520076 0.0121185436077874
10.8036901845092 0.0121141536461697
10.8043402170109 0.0121097649093306
10.8049902495125 0.0121053773970912
10.8056402820141 0.0121009911092726
10.8062903145157 0.012096606045696
10.8069403470174 0.0120922222061823
10.807590379519 0.0120878395905525
10.8082404120206 0.0120834581986276
10.8088904445222 0.0120790780302283
10.8095404770239 0.0120746990851756
10.8101905095255 0.0120703213632903
10.8108405420271 0.012065944864393
10.8114905745287 0.0120615695883045
10.8121406070304 0.0120571955348454
10.812790639532 0.0120528227038363
10.8134406720336 0.0120484510950978
10.8140907045352 0.0120440807084504
10.8147407370369 0.0120397115437146
10.8153907695385 0.0120353436007107
10.8160408020401 0.0120309768792593
10.8166908345417 0.0120266113791805
10.8173408670434 0.0120222471002947
10.817990899545 0.0120178840424222
10.8186409320466 0.012013522205383
10.8192909645482 0.0120091615889975
10.8199409970499 0.0120048021930856
10.8205910295515 0.0120004440174674
10.8212410620531 0.0119960870619631
10.8218910945547 0.0119917313263924
10.8225411270564 0.0119873768105754
10.823191159558 0.0119830235143319
10.8238411920596 0.0119786714374817
10.8244912245612 0.0119743205798448
10.8251412570629 0.0119699709412407
10.8257912895645 0.0119656225214892
10.8264413220661 0.01196127532041
10.8270913545677 0.0119569293378226
10.8277413870694 0.0119525845735467
10.828391419571 0.0119482410274017
10.8290414520726 0.0119438986992071
10.8296914845742 0.0119395575887824
10.8303415170759 0.0119352176959469
10.8309915495775 0.01193087902052
10.8316415820791 0.0119265415623211
10.8322916145807 0.0119222053211692
10.8329416470824 0.0119178702968837
10.833591679584 0.0119135364892837
10.8342417120856 0.0119092038981883
10.8348917445872 0.0119048725234166
10.8355417770889 0.0119005423647877
10.8361918095905 0.0118962134221205
10.8368418420921 0.011891885695234
10.8374918745937 0.011887559183947
10.8381419070954 0.0118832338880785
10.838791939597 0.0118789098074472
10.8394419720986 0.0118745869418718
10.8400920046002 0.0118702652911712
10.8407420371019 0.011865944855164
10.8413920696035 0.0118616256336689
10.8420421021051 0.0118573076265043
10.8426921346067 0.0118529908334889
10.8433421671084 0.0118486752544412
10.84399219961 0.0118443608891796
10.8446422321116 0.0118400477375226
10.8452922646132 0.0118357357992885
10.8459422971149 0.0118314250742956
10.8465923296165 0.0118271155623623
10.8472423621181 0.0118228072633067
10.8478923946197 0.0118185001769471
10.8485424271214 0.0118141943031016
10.849192459623 0.0118098896415883
10.8498424921246 0.0118055861922253
10.8504925246262 0.0118012839548306
10.8511425571279 0.0117969829292223
10.8517925896295 0.0117926831152181
10.8524426221311 0.0117883845126361
10.8530926546327 0.0117840871212941
10.8537426871344 0.0117797909410098
10.854392719636 0.0117754959716011
10.8550427521376 0.0117712022128856
10.8556927846392 0.0117669096646811
10.8563428171409 0.0117626183268051
10.8569928496425 0.0117583281990753
10.8576428821441 0.0117540392813092
10.8582929146457 0.0117497515733244
10.8589429471474 0.0117454650749382
10.859592979649 0.0117411797859681
10.8602430121506 0.0117368957062314
10.8608930446522 0.0117326128355456
10.8615430771539 0.0117283311737278
10.8621931096555 0.0117240507205954
10.8628431421571 0.0117197714759655
10.8634931746587 0.0117154934396554
10.8641432071604 0.011711216611482
10.864793239662 0.0117069409912625
10.8654432721636 0.011702666578814
10.8660933046652 0.0116983933739534
10.8667433371669 0.0116941213764977
10.8673933696685 0.0116898505862638
10.8680434021701 0.0116855810030685
10.8686934346717 0.0116813126267287
10.8693434671734 0.0116770454570611
10.869993499675 0.0116727794938825
10.8706435321766 0.0116685147370095
10.8712935646782 0.0116642511862589
10.8719435971799 0.0116599888414473
10.8725936296815 0.0116557277023911
10.8732436621831 0.011651467768907
10.8738936946847 0.0116472090408114
10.8745437271864 0.0116429515179207
10.875193759688 0.0116386952000514
10.8758437921896 0.0116344400870199
10.8764938246912 0.0116301861786423
10.8771438571929 0.0116259334747351
10.8777938896945 0.0116216819751144
10.8784439221961 0.0116174316795964
10.8790939546977 0.0116131825879973
10.8797439871994 0.0116089347001332
10.880394019701 0.0116046880158201
10.8810440522026 0.0116004425348741
10.8816940847042 0.0115961982571112
10.8823441172059 0.0115919551823473
10.8829941497075 0.0115877133103982
10.8836441822091 0.0115834726410799
10.8842942147107 0.0115792331742082
10.8849442472124 0.0115749949095988
10.885594279714 0.0115707578470674
10.8862443122156 0.0115665219864299
10.8868943447172 0.0115622873275017
10.8875443772189 0.0115580538700986
10.8881944097205 0.0115538216140361
10.8888444422221 0.0115495905591297
10.8894944747237 0.0115453607051948
10.8901445072254 0.0115411320520471
10.890794539727 0.0115369045995017
10.8914445722286 0.0115326783473742
10.8920946047302 0.0115284532954798
10.8927446372319 0.0115242294436339
10.8933946697335 0.0115200067916515
10.8940447022351 0.011515785339348
10.8946947347367 0.0115115650865386
10.8953447672384 0.0115073460330382
10.89599479974 0.0115031281786621
10.8966448322416 0.0114989115232251
10.8972948647432 0.0114946960665424
10.8979448972449 0.0114904818084289
10.8985949297465 0.0114862687486994
10.8992449622481 0.0114820568871689
10.8998949947497 0.0114778462236522
10.9005450272514 0.0114736367579641
10.901195059753 0.0114694284899193
10.9018450922546 0.0114652214193326
10.9024951247562 0.0114610155460186
10.9031451572579 0.0114568108697919
10.9037951897595 0.0114526073904671
10.9044452222611 0.0114484051078588
10.9050952547627 0.0114442040217815
10.9057452872644 0.0114400041320497
10.906395319766 0.0114358054384777
10.9070453522676 0.01143160794088
10.9076953847692 0.0114274116390709
10.9083454172709 0.0114232165328647
10.9089954497725 0.0114190226220757
10.9096454822741 0.0114148299065181
10.9102955147757 0.0114106383860062
10.9109455472774 0.0114064480603539
10.911595579779 0.0114022589293756
10.9122456122806 0.0113980709928851
10.9128956447822 0.0113938842506966
10.9135456772839 0.011389698702624
10.9141957097855 0.0113855143484813
10.9148457422871 0.0113813311880824
10.9154957747887 0.0113771492212412
10.9161458072904 0.0113729684477714
10.916795839792 0.011368788867487
10.9174458722936 0.0113646104802015
10.9180959047952 0.0113604332857288
10.9187459372969 0.0113562572838825
10.9193959697985 0.0113520824744762
10.9200460023001 0.0113479088573236
10.9206960348017 0.0113437364322381
10.9213460673034 0.0113395651990333
10.921996099805 0.0113353951575227
10.9226461323066 0.0113312263075197
10.9232961648082 0.0113270586488377
10.9239461973099 0.01132289218129
10.9245962298115 0.01131872690469
10.9252462623131 0.011314562818851
10.9258962948147 0.0113103999235861
10.9265463273164 0.0113062382187086
10.927196359818 0.0113020777040316
10.9278463923196 0.0112979183793683
10.9284964248212 0.0112937602445318
10.9291464573229 0.011289603299335
10.9297964898245 0.011285447543591
10.9304465223261 0.0112812929771128
10.9310965548277 0.0112771395997132
10.9317465873294 0.0112729874112053
10.932396619831 0.0112688364114017
10.9330466523326 0.0112646866001154
10.9336966848342 0.0112605379771591
10.9343467173359 0.0112563905423455
10.9349967498375 0.0112522442954873
10.9356467823391 0.0112480992363972
10.9362968148407 0.0112439553648878
10.9369468473424 0.0112398126807717
10.937596879844 0.0112356711838615
10.9382469123456 0.0112315308739695
10.9388969448472 0.0112273917509083
10.9395469773489 0.0112232538144904
10.9401970098505 0.011219117064528
10.9408470423521 0.0112149815008336
10.9414970748537 0.0112108471232194
10.9421471073554 0.0112067139314978
10.942797139857 0.0112025819254809
10.9434471723586 0.011198451104981
10.9440972048602 0.0111943214698102
10.9447472373619 0.0111901930197807
10.9453972698635 0.0111860657547045
10.9460473023651 0.0111819396743936
10.9466973348667 0.0111778147786601
10.9473473673684 0.011173691067316
10.94799739987 0.0111695685401731
10.9486474323716 0.0111654471970433
10.9492974648732 0.0111613270377386
10.9499474973749 0.0111572080620708
10.9505975298765 0.0111530902698515
10.9512475623781 0.0111489736608926
10.9518975948797 0.0111448582350057
10.9525476273814 0.0111407439920026
10.953197659883 0.0111366309316949
10.9538476923846 0.011132519053894
10.9544977248862 0.0111284083584117
10.9551477573879 0.0111242988450594
10.9557977898895 0.0111201905136486
10.9564478223911 0.0111160833639907
10.9570978548927 0.0111119773958971
10.9577478873944 0.0111078726091793
10.958397919896 0.0111037690036485
10.9590479523976 0.011099666579116
10.9596979848992 0.0110955653353931
10.9603480174009 0.011091465272291
10.9609980499025 0.0110873663896209
10.9616480824041 0.011083268687194
10.9622981149057 0.0110791721648212
10.9629481474074 0.0110750768223138
10.963598179909 0.0110709826594827
10.9642482124106 0.0110668896761389
10.9648982449122 0.0110627978720934
10.9655482774139 0.0110587072471571
10.9661983099155 0.011054617801141
10.9668483424171 0.0110505295338557
10.9674983749187 0.0110464424451123
10.9681484074204 0.0110423565347214
10.968798439922 0.0110382718024937
10.9694484724236 0.01103418824824
10.9700985049252 0.011030105871771
10.9707485374269 0.0110260246728972
10.9713985699285 0.0110219446514293
10.9720486024301 0.0110178658071777
10.9726986349317 0.0110137881399532
10.9733486674334 0.011009711649566
10.973998699935 0.0110056363358267
10.9746487324366 0.0110015621985457
10.9752987649382 0.0109974892375333
10.9759487974399 0.0109934174525999
10.9765988299415 0.0109893468435558
10.9772488624431 0.0109852774102112
10.9778988949447 0.0109812091523764
10.9785489274464 0.0109771420698616
10.979198959948 0.0109730761624769
10.9798489924496 0.0109690114300325
10.9804990249512 0.0109649478723384
10.9811490574529 0.0109608854892046
10.9817990899545 0.0109568242804413
10.9824491224561 0.0109527642458583
10.9830991549577 0.0109487053852656
10.9837491874594 0.0109446476984731
10.984399219961 0.0109405911852907
10.9850492524626 0.0109365358455283
10.9856992849642 0.0109324816789955
10.9863493174659 0.0109284286855022
10.9869993499675 0.0109243768648581
10.9876493824691 0.0109203262168729
10.9882994149707 0.0109162767413563
10.9889494474724 0.0109122284381178
10.989599479974 0.010908181306967
10.9902495124756 0.0109041353477136
10.9908995449772 0.0109000905601669
10.9915495774789 0.0108960469441365
10.9921996099805 0.0108920044994319
10.9928496424821 0.0108879632258624
10.9934996749837 0.0108839231232374
10.9941497074854 0.0108798841913662
10.994799739987 0.0108758464300582
10.9954497724886 0.0108718098391225
10.9960998049902 0.0108677744183685
10.9967498374919 0.0108637401676054
10.9973998699935 0.0108597070866422
10.9980499024951 0.0108556751752882
10.9986999349968 0.0108516444333523
10.9993499674984 0.0108476148606437
11 0.0108435864569714
};
\addlegendentry{$\mathcal{N}$($3.00, 14.00$)$\quad$VEM}
\addplot [thick, forestgreen]
table {%
-2 5.36855458466556e-05
-1.99934996749838 5.38515502080851e-05
-1.99869993499675 5.40180393506211e-05
-1.99804990249512 5.41850145968845e-05
-1.9973998699935 5.43524772728134e-05
-1.99674983749187 5.45204287076709e-05
-1.99609980499025 5.46888702340521e-05
-1.99544977248862 5.48578031878913e-05
-1.994799739987 5.50272289084709e-05
-1.99414970748537 5.51971487384273e-05
-1.99349967498375 5.53675640237589e-05
-1.99284964248212 5.55384761138346e-05
-1.9921996099805 5.57098863613997e-05
-1.99154957747887 5.58817961225849e-05
-1.99089954497725 5.6054206756913e-05
-1.99024951247562 5.62271196273068e-05
-1.989599479974 5.64005361000969e-05
-1.98894944747237 5.65744575450289e-05
-1.98829941497075 5.67488853352712e-05
-1.98764938246912 5.69238208474231e-05
-1.9869993499675 5.70992654615216e-05
-1.98634931746587 5.72752205610496e-05
-1.98569928496425 5.7451687532944e-05
-1.98504925246262 5.76286677676022e-05
-1.984399219961 5.78061626588912e-05
-1.98374918745937 5.79841736041544e-05
-1.98309915495775 5.81627020042197e-05
-1.98244912245612 5.83417492634072e-05
-1.9817990899545 5.85213167895368e-05
-1.98114905745287 5.87014059939367e-05
-1.98049902495125 5.88820182914503e-05
-1.97984899244962 5.90631551004447e-05
-1.979198959948 5.92448178428177e-05
-1.97854892744637 5.9427007944007e-05
-1.97789889494475 5.96097268329967e-05
-1.97724886244312 5.9792975942326e-05
-1.9765988299415 5.9976756708097e-05
-1.97594879743987 6.01610705699824e-05
-1.97529876493825 6.03459189712332e-05
-1.97464873243662 6.05313033586875e-05
-1.973998699935 6.07172251827774e-05
-1.97334866743337 6.09036858975377e-05
-1.97269863493175 6.10906869606141e-05
-1.97204860243012 6.12782298332699e-05
-1.9713985699285 6.14663159803958e-05
-1.97074853742687 6.16549468705164e-05
-1.97009850492525 6.18441239757991e-05
-1.96944847242362 6.20338487720622e-05
-1.968798439922 6.22241227387823e-05
-1.96814840742037 6.2414947359103e-05
-1.96749837491875 6.26063241198429e-05
-1.96684834241712 6.27982545115037e-05
-1.9661983099155 6.29907400282778e-05
-1.96554827741387 6.31837821680579e-05
-1.96489824491225 6.3377382432443e-05
-1.96424821241062 6.35715423267488e-05
-1.963598179909 6.37662633600148e-05
-1.96294814740737 6.39615470450118e-05
-1.96229811490575 6.41573948982518e-05
-1.96164808240412 6.4353808439995e-05
-1.9609980499025 6.45507891942586e-05
-1.96034801740087 6.47483386888248e-05
-1.95969798489925 6.49464584552495e-05
-1.95904795239762 6.51451500288699e-05
-1.95839791989599 6.53444149488135e-05
-1.95774788739437 6.55442547580063e-05
-1.95709785489274 6.57446710031808e-05
-1.95644782239112 6.59456652348849e-05
-1.95579778988949 6.61472390074896e-05
-1.95514775738787 6.63493938791979e-05
-1.95449772488624 6.65521314120538e-05
-1.95384769238462 6.67554531719488e-05
-1.95319765988299 6.69593607286327e-05
-1.95254762738137 6.71638556557204e-05
-1.95189759487974 6.7368939530701e-05
-1.95124756237812 6.75746139349465e-05
-1.95059752987649 6.77808804537195e-05
-1.94994749737487 6.79877406761827e-05
-1.94929746487324 6.81951961954071e-05
-1.94864743237162 6.84032486083801e-05
-1.94799739986999 6.86118995160144e-05
-1.94734736736837 6.88211505231571e-05
-1.94669733486674 6.90310032385971e-05
-1.94604730236512 6.92414592750751e-05
-1.94539726986349 6.94525202492916e-05
-1.94474723736187 6.96641877819148e-05
-1.94409720486024 6.98764634975907e-05
-1.94344717235862 7.00893490249508e-05
-1.94279713985699 7.03028459966209e-05
-1.94214710735537 7.05169560492306e-05
-1.94149707485374 7.07316808234209e-05
-1.94084704235212 7.09470219638535e-05
-1.94019700985049 7.11629811192199e-05
-1.93954697734887 7.13795599422491e-05
-1.93889694484724 7.15967600897179e-05
-1.93824691234562 7.18145832224589e-05
-1.93759687984399 7.20330310053683e-05
-1.93694684734237 7.22521051074168e-05
-1.93629681484074 7.24718072016576e-05
-1.93564678233912 7.26921389652342e-05
-1.93499674983749 7.29131020793909e-05
-1.93434671733587 7.3134698229481e-05
-1.93369668483424 7.33569291049753e-05
-1.93304665233262 7.35797963994719e-05
-1.93239661983099 7.38033018107049e-05
-1.93174658732937 7.40274470405524e-05
-1.93109655482774 7.42522337950474e-05
-1.93044652232612 7.4477663784385e-05
-1.92979648982449 7.47037387229321e-05
-1.92914645732287 7.49304603292371e-05
-1.92849642482124 7.51578303260376e-05
-1.92784639231962 7.53858504402705e-05
-1.92719635981799 7.56145224030812e-05
-1.92654632731637 7.58438479498314e-05
-1.92589629481474 7.607382882011e-05
-1.92524626231312 7.63044667577408e-05
-1.92459622981149 7.65357635107922e-05
-1.92394619730987 7.67677208315869e-05
-1.92329616480824 7.70003404767099e-05
-1.92264613230662 7.72336242070187e-05
-1.92199609980499 7.74675737876522e-05
-1.92134606730337 7.770219098804e-05
-1.92069603480174 7.7937477581911e-05
-1.92004600230011 7.81734353473044e-05
-1.91939596979849 7.84100660665761e-05
-1.91874593729686 7.86473715264115e-05
-1.91809590479524 7.88853535178322e-05
-1.91744587229361 7.91240138362057e-05
-1.91679583979199 7.93633542812565e-05
-1.91614580729036 7.96033766570731e-05
-1.91549577478874 7.98440827721188e-05
-1.91484574228711 8.0085474439241e-05
-1.91419570978549 8.03275534756806e-05
-1.91354567728386 8.05703217030806e-05
-1.91289564478224 8.08137809474967e-05
-1.91224561228061 8.10579330394062e-05
-1.91159557977899 8.13027798137173e-05
-1.91094554727736 8.15483231097796e-05
-1.91029551477574 8.17945647713917e-05
-1.90964548227411 8.20415066468131e-05
-1.90899544977249 8.22891505887721e-05
-1.90834541727086 8.25374984544755e-05
-1.90769538476924 8.27865521056194e-05
-1.90704535226761 8.30363134083972e-05
-1.90639531976599 8.32867842335101e-05
-1.90574528726436 8.35379664561774e-05
-1.90509525476274 8.3789861956144e-05
-1.90444522226111 8.40424726176929e-05
-1.90379518975949 8.42958003296524e-05
-1.90314515725786 8.45498469854073e-05
-1.90249512475624 8.4804614482908e-05
-1.90184509225461 8.50601047246813e-05
-1.90119505975299 8.53163196178374e-05
-1.90054502725136 8.55732610740834e-05
-1.89989499474974 8.58309310097306e-05
-1.89924496224811 8.60893313457048e-05
-1.89859492974649 8.63484640075567e-05
-1.89794489724486 8.66083309254709e-05
-1.89729486474324 8.68689340342764e-05
-1.89664483224161 8.71302752734568e-05
-1.89599479973999 8.7392356587159e-05
-1.89534476723836 8.76551799242038e-05
-1.89469473473674 8.7918747238097e-05
-1.89404470223511 8.81830604870366e-05
-1.89339466973349 8.84481216339256e-05
-1.89274463723186 8.87139326463806e-05
-1.89209460473024 8.89804954967408e-05
-1.89144457222861 8.92478121620809e-05
-1.89079453972699 8.95158846242189e-05
-1.89014450722536 8.97847148697258e-05
-1.88949447472374 9.00543048899376e-05
-1.88884444222211 9.03246566809641e-05
-1.88819440972049 9.05957722436987e-05
-1.88754437721886 9.08676535838304e-05
-1.88689434471724 9.11403027118516e-05
-1.88624431221561 9.14137216430691e-05
-1.88559427971399 9.16879123976154e-05
-1.88494424721236 9.19628770004578e-05
-1.88429421471074 9.22386174814082e-05
-1.88364418220911 9.25151358751351e-05
-1.88299414970749 9.2792434221171e-05
-1.88234411720586 9.30705145639259e-05
-1.88169408470424 9.33493789526959e-05
-1.88104405220261 9.36290294416726e-05
-1.88039401970098 9.39094680899558e-05
-1.87974398719936 9.41906969615616e-05
-1.87909395469773 9.44727181254342e-05
-1.87844392219611 9.47555336554558e-05
-1.87779388969448 9.50391456304568e-05
-1.87714385719286 9.53235561342261e-05
-1.87649382469123 9.56087672555229e-05
-1.87584379218961 9.58947810880848e-05
-1.87519375968798 9.61815997306401e-05
-1.87454372718636 9.64692252869184e-05
-1.87389369468473 9.67576598656589e-05
-1.87324366218311 9.70469055806237e-05
-1.87259362968148 9.73369645506074e-05
-1.87194359717986 9.76278388994457e-05
-1.87129356467823 9.79195307560295e-05
-1.87064353217661 9.82120422543125e-05
-1.86999349967498 9.85053755333233e-05
-1.86934346717336 9.87995327371759e-05
-1.86869343467173 9.90945160150798e-05
-1.86804340217011 9.93903275213509e-05
-1.86739336966848 9.9686969415423e-05
-1.86674333716686 9.99844438618573e-05
-1.86609330466523 0.000100282753030353
-1.86544327216361 0.000100581899095761
-1.86479323966198 0.000100881884238089
-1.86414320716036 0.000101182710642518
-1.86349317465873 0.000101484380499411
-1.86284314215711 0.000101786896004321
-1.86219310965548 0.000102090259358006
-1.86154307715386 0.00010239447276644
-1.86089304465223 0.000102699538440819
-1.86024301215061 0.000103005458597576
-1.85959297964898 0.000103312235458392
-1.85894294714736 0.000103619871250204
-1.85829291464573 0.000103928368205219
-1.85764288214411 0.000104237728560925
-1.85699284964248 0.000104547954560098
-1.85634281714086 0.000104859048450817
-1.85569278463923 0.000105171012486474
-1.85504275213761 0.000105483848925784
-1.85439271963598 0.000105797560032798
-1.85374268713436 0.000106112148076912
-1.85309265463273 0.00010642761533288
-1.85244262213111 0.000106743964080823
-1.85179258962948 0.000107061196606241
-1.85114255712786 0.000107379315200026
-1.85049252462623 0.000107698322158471
-1.84984249212461 0.000108018219783281
-1.84919245962298 0.000108339010381586
-1.84854242712136 0.00010866069626595
-1.84789239461973 0.000108983279754386
-1.84724236211811 0.000109306763170362
-1.84659232961648 0.000109631148842816
-1.84594229711486 0.000109956439106167
-1.84529226461323 0.000110282636300325
-1.84464223211161 0.000110609742770702
-1.84399219960998 0.000110937760868227
-1.84334216710836 0.000111266692949353
-1.84269213460673 0.00011159654137607
-1.84204210210511 0.000111927308515917
-1.84139206960348 0.000112258996741994
-1.84074203710186 0.00011259160843297
-1.84009200460023 0.000112925145973099
-1.83944197209861 0.00011325961175223
-1.83879193959698 0.000113595008165815
-1.83814190709535 0.000113931337614927
-1.83749187459373 0.000114268602506266
-1.8368418420921 0.000114606805252173
-1.83619180959048 0.000114945948270641
-1.83554177708885 0.000115286033985327
-1.83489174458723 0.000115627064825564
-1.8342417120856 0.000115969043226372
-1.83359167958398 0.000116311971628468
-1.83294164708235 0.000116655852478284
-1.83229161458073 0.000117000688227968
-1.8316415820791 0.000117346481335407
-1.83099154957748 0.000117693234264231
-1.83034151707585 0.000118040949483829
-1.82969148457423 0.000118389629469358
-1.8290414520726 0.000118739276701756
-1.82839141957098 0.000119089893667756
-1.82774138706935 0.000119441482859892
-1.82709135456773 0.000119794046776518
-1.8264413220661 0.000120147587921815
-1.82579128956448 0.000120502108805803
-1.82514125706285 0.000120857611944359
-1.82449122456123 0.000121214099859218
-1.8238411920596 0.000121571575077995
-1.82319115955798 0.000121930040134193
-1.82254112705635 0.000122289497567215
-1.82189109455473 0.000122649949922374
-1.8212410620531 0.000123011399750912
-1.82059102955148 0.000123373849610001
-1.81994099704985 0.000123737302062768
-1.81929096454823 0.000124101759678295
-1.8186409320466 0.000124467225031641
-1.81799089954498 0.000124833700703846
-1.81734086704335 0.000125201189281949
-1.81669083454173 0.000125569693358999
-1.8160408020401 0.000125939215534065
-1.81539076953848 0.000126309758412248
-1.81474073703685 0.000126681324604699
-1.81409070453523 0.000127053916728623
-1.8134406720336 0.000127427537407297
-1.81279063953198 0.000127802189270082
-1.81214060703035 0.000128177874952431
-1.81149057452873 0.000128554597095907
-1.8108405420271 0.00012893235834819
-1.81019050952548 0.000129311161363096
-1.80954047702385 0.000129691008800581
-1.80889044452223 0.000130071903326761
-1.8082404120206 0.00013045384761392
-1.80759037951898 0.000130836844340524
-1.80694034701735 0.000131220896191235
-1.80629031451573 0.000131606005856919
-1.8056402820141 0.000131992176034662
-1.80499024951248 0.000132379409427783
-1.80434021701085 0.000132767708745844
-1.80369018450923 0.000133157076704667
-1.8030401520076 0.00013354751602634
-1.80239011950598 0.000133939029439235
-1.80174008700435 0.000134331619678019
-1.80109005450273 0.000134725289483665
-1.8004400220011 0.000135120041603469
-1.79978998949947 0.000135515878791058
-1.79913995699785 0.000135912803806405
-1.79848992449622 0.000136310819415841
-1.7978398919946 0.000136709928392071
-1.79718985949297 0.000137110133514179
-1.79653982699135 0.00013751143756765
-1.79588979448972 0.000137913843344378
-1.7952397619881 0.000138317353642677
-1.79458972948647 0.0001387219712673
-1.79393969698485 0.000139127699029446
-1.79328966448322 0.000139534539746775
-1.7926396319816 0.000139942496243423
-1.79198959947997 0.00014035157135001
-1.79133956697835 0.00014076176790366
-1.79068953447672 0.000141173088748007
-1.7900395019751 0.000141585536733212
-1.78938946947347 0.000141999114715976
-1.78873943697185 0.00014241382555955
-1.78808940447022 0.000142829672133753
-1.7874393719686 0.00014324665731498
-1.78678933946697 0.00014366478398622
-1.78613930696535 0.000144084055037063
-1.78548927446372 0.00014450447336372
-1.7848392419621 0.000144926041869032
-1.78418920946047 0.000145348763462484
-1.78353917695885 0.000145772641060219
-1.78288914445722 0.000146197677585049
-1.7822391119556 0.000146623875966472
-1.78158907945397 0.000147051239140681
-1.78093904695235 0.000147479770050583
-1.78028901445072 0.000147909471645805
-1.7796389819491 0.000148340346882713
-1.77898894944747 0.000148772398724424
-1.77833891694585 0.000149205630140819
-1.77768888444422 0.000149640044108555
-1.7770388519426 0.00015007564361108
-1.77638881944097 0.000150512431638649
-1.77573878693935 0.000150950411188332
-1.77508875443772 0.00015138958526403
-1.7744387219361 0.000151829956876492
-1.77378868943447 0.000152271529043322
-1.77313865693285 0.000152714304788997
-1.77248862443122 0.00015315828714488
-1.7718385919296 0.000153603479149234
-1.77118855942797 0.000154049883847231
-1.77053852692635 0.000154497504290974
-1.76988849442472 0.000154946343539504
-1.7692384619231 0.000155396404658814
-1.76858842942147 0.000155847690721868
-1.76793839691985 0.000156300204808609
-1.76728836441822 0.000156753950005975
-1.7666383319166 0.000157208929407913
-1.76598829941497 0.000157665146115394
-1.76533826691335 0.000158122603236423
-1.76468823441172 0.000158581303886056
-1.7640382019101 0.000159041251186414
-1.76338816940847 0.000159502448266696
-1.76273813690685 0.00015996489826319
-1.76208810440522 0.000160428604319294
-1.7614380719036 0.000160893569585523
-1.76078803940197 0.000161359797219527
-1.76013800690034 0.000161827290386102
-1.75948797439872 0.000162296052257209
-1.75883794189709 0.00016276608601198
-1.75818790939547 0.000163237394836742
-1.75753787689384 0.000163709981925022
-1.75688784439222 0.000164183850477567
-1.75623781189059 0.000164659003702355
-1.75558777938897 0.000165135444814612
-1.75493774688734 0.000165613177036822
-1.75428771438572 0.000166092203598747
-1.75363768188409 0.000166572527737434
-1.75298764938247 0.000167054152697235
-1.75233761688084 0.000167537081729821
-1.75168758437922 0.000168021318094191
-1.75103755187759 0.000168506865056693
-1.75038751937597 0.000168993725891034
-1.74973748687434 0.000169481903878295
-1.74908745437272 0.000169971402306948
-1.74843742187109 0.000170462224472866
-1.74778738936947 0.000170954373679341
-1.74713735686784 0.000171447853237096
-1.74648732436622 0.000171942666464304
-1.74583729186459 0.000172438816686594
-1.74518725936297 0.000172936307237075
-1.74453722686134 0.000173435141456344
-1.74388719435972 0.000173935322692502
-1.74323716185809 0.000174436854301172
-1.74258712935647 0.000174939739645509
-1.74193709685484 0.000175443982096215
-1.74128706435322 0.000175949585031558
-1.74063703185159 0.000176456551837382
-1.73998699934997 0.000176964885907124
-1.73933696684834 0.000177474590641827
-1.73868693434672 0.000177985669450157
-1.73803690184509 0.000178498125748416
-1.73738686934347 0.000179011962960558
-1.73673683684184 0.000179527184518201
-1.73608680434022 0.000180043793860648
-1.73543677183859 0.000180561794434893
-1.73478673933697 0.000181081189695643
-1.73413670683534 0.000181601983105331
-1.73348667433372 0.000182124178134129
-1.73283664183209 0.000182647778259964
-1.73218660933047 0.000183172786968536
-1.73153657682884 0.000183699207753326
-1.73088654432722 0.000184227044115618
-1.73023651182559 0.000184756299564511
-1.72958647932397 0.000185286977616933
-1.72893644682234 0.000185819081797658
-1.72828641432072 0.000186352615639322
-1.72763638181909 0.000186887582682432
-1.72698634931747 0.00018742398647539
-1.72633631681584 0.000187961830574501
-1.72568628431422 0.000188501118543992
-1.72503625181259 0.000189041853956027
-1.72438621931097 0.000189584040390718
-1.72373618680934 0.000190127681436147
-1.72308615430772 0.000190672780688377
-1.72243612180609 0.000191219341751466
-1.72178608930447 0.000191767368237487
-1.72113605680284 0.000192316863766538
-1.72048602430122 0.000192867831966762
-1.71983599179959 0.000193420276474361
-1.71918595929797 0.000193974200933608
-1.71853592679634 0.000194529608996867
-1.71788589429471 0.000195086504324607
-1.71723586179309 0.000195644890585415
-1.71658582929146 0.000196204771456017
-1.71593579678984 0.000196766150621288
-1.71528576428821 0.000197329031774268
-1.71463573178659 0.000197893418616182
-1.71398569928496 0.000198459314856452
-1.71333566678334 0.000199026724212712
-1.71268563428171 0.000199595650410827
-1.71203560178009 0.000200166097184905
-1.71138556927846 0.000200738068277314
-1.71073553677684 0.0002013115674387
-1.71008550427521 0.000201886598428
-1.70943547177359 0.000202463165012456
-1.70878543927196 0.000203041270967636
-1.70813540677034 0.000203620920077446
-1.70748537426871 0.000204202116134146
-1.70683534176709 0.000204784862938369
-1.70618530926546 0.000205369164299131
-1.70553527676384 0.000205955024033853
-1.70488524426221 0.000206542445968373
-1.70423521176059 0.000207131433936964
-1.70358517925896 0.000207721991782347
-1.70293514675734 0.000208314123355712
-1.70228511425571 0.000208907832516728
-1.70163508175409 0.000209503123133565
-1.70098504925246 0.000210099999082905
-1.70033501675084 0.00021069846424996
-1.69968498424921 0.000211298522528491
-1.69903495174759 0.000211900177820818
-1.69838491924596 0.00021250343403784
-1.69773488674434 0.000213108295099053
-1.69708485424271 0.000213714764932561
-1.69643482174109 0.000214322847475097
-1.69578478923946 0.000214932546672036
-1.69513475673784 0.000215543866477411
-1.69448472423621 0.000216156810853936
-1.69383469173459 0.000216771383773011
-1.69318465923296 0.000217387589214746
-1.69253462673134 0.000218005431167979
-1.69188459422971 0.000218624913630285
-1.69123456172809 0.000219246040607998
-1.69058452922646 0.000219868816116226
-1.68993449672484 0.000220493244178867
-1.68928446422321 0.000221119328828625
-1.68863443172159 0.000221747074107029
-1.68798439921996 0.000222376484064445
-1.68733436671834 0.000223007562760097
-1.68668433421671 0.000223640314262083
-1.68603430171509 0.000224274742647387
-1.68538426921346 0.000224910852001902
-1.68473423671184 0.000225548646420441
-1.68408420421021 0.000226188130006759
-1.68343417170859 0.000226829306873564
-1.68278413920696 0.000227472181142539
-1.68213410670534 0.000228116756944354
-1.68148407420371 0.000228763038418687
-1.68083404170209 0.000229411029714239
-1.68018400920046 0.000230060734988746
-1.67953397669883 0.000230712158409008
-1.67888394419721 0.00023136530415089
-1.67823391169558 0.000232020176399354
-1.67758387919396 0.000232676779348466
-1.67693384669233 0.000233335117201413
-1.67628381419071 0.000233995194170528
-1.67563378168908 0.000234657014477299
-1.67498374918746 0.000235320582352388
-1.67433371668583 0.000235985902035651
-1.67368368418421 0.00023665297777615
-1.67303365168258 0.000237321813832175
-1.67238361918096 0.000237992414471257
-1.67173358667933 0.000238664783970189
-1.67108355417771 0.000239338926615039
-1.67043352167608 0.000240014846701171
-1.66978348917446 0.000240692548533257
-1.66913345667283 0.000241372036425302
-1.66848342417121 0.000242053314700655
-1.66783339166958 0.000242736387692026
-1.66718335916796 0.000243421259741508
-1.66653332666633 0.000244107935200589
-1.66588329416471 0.000244796418430174
-1.66523326166308 0.0002454867138006
-1.66458322916146 0.000246178825691652
-1.66393319665983 0.000246872758492582
-1.66328316415821 0.000247568516602129
-1.66263313165658 0.00024826610442853
-1.66198309915496 0.000248965526389543
-1.66133306665333 0.000249666786912465
-1.66068303415171 0.000250369890434142
-1.66003300165008 0.000251074841400995
-1.65938296914846 0.000251781644269034
-1.65873293664683 0.000252490303503876
-1.65808290414521 0.000253200823580761
-1.65743287164358 0.000253913208984573
-1.65678283914196 0.000254627464209853
-1.65613280664033 0.000255343593760821
-1.65548277413871 0.000256061602151394
-1.65483274163708 0.000256781493905197
-1.65418270913546 0.00025750327355559
-1.65353267663383 0.000258226945645679
-1.65288264413221 0.000258952514728335
-1.65223261163058 0.000259679985366217
-1.65158257912896 0.00026040936213178
-1.65093254662733 0.000261140649607302
-1.65028251412571 0.0002618738523849
-1.64963248162408 0.000262608975066543
-1.64898244912246 0.000263346022264074
-1.64833241662083 0.000264084998599228
-1.64768238411921 0.000264825908703649
-1.64703235161758 0.000265568757218909
-1.64638231911596 0.000266313548796524
-1.64573228661433 0.000267060288097973
-1.64508225411271 0.000267808979794719
-1.64443222161108 0.000268559628568221
-1.64378218910946 0.000269312239109958
-1.64313215660783 0.000270066816121445
-1.64248212410621 0.000270823364314248
-1.64183209160458 0.000271581888410009
-1.64118205910296 0.000272342393140459
-1.64053202660133 0.000273104883247435
-1.6398819940997 0.000273869363482905
-1.63923196159808 0.00027463583860898
-1.63858192909645 0.000275404313397935
-1.63793189659483 0.000276174792632226
-1.6372818640932 0.000276947281104511
-1.63663183159158 0.000277721783617665
-1.63598179908995 0.000278498304984802
-1.63533176658833 0.00027927685002929
-1.6346817340867 0.00028005742358477
-1.63403170158508 0.000280840030495178
-1.63338166908345 0.000281624675614759
-1.63273163658183 0.000282411363808088
-1.6320816040802 0.000283200099950091
-1.63143157157858 0.000283990888926055
-1.63078153907695 0.000284783735631658
-1.63013150657533 0.000285578644972978
-1.6294814740737 0.000286375621866516
-1.62883144157208 0.000287174671239219
-1.62818140907045 0.000287975798028487
-1.62753137656883 0.000288779007182204
-1.6268813440672 0.000289584303658749
-1.62623131156558 0.000290391692427019
-1.62558127906395 0.000291201178466444
-1.62493124656233 0.000292012766767011
-1.6242812140607 0.000292826462329276
-1.62363118155908 0.000293642270164389
-1.62298114905745 0.000294460195294114
-1.62233111655583 0.000295280242750836
-1.6216810840542 0.000296102417577597
-1.62103105155258 0.000296926724828103
-1.62038101905095 0.000297753169566744
-1.61973098654933 0.000298581756868621
-1.6190809540477 0.000299412491819557
-1.61843092154608 0.000300245379516116
-1.61778088904445 0.00030108042506563
-1.61713085654283 0.000301917633586209
-1.6164808240412 0.000302757010206766
-1.61583079153958 0.000303598560067035
-1.61518075903795 0.000304442288317586
-1.61453072653633 0.000305288200119852
-1.6138806940347 0.000306136300646141
-1.61323066153308 0.000306986595079661
-1.61258062903145 0.000307839088614533
-1.61193059652983 0.000308693786455817
-1.6112805640282 0.000309550693819527
-1.61063053152658 0.000310409815932652
-1.60998049902495 0.000311271158033175
-1.60933046652333 0.000312134725370092
-1.6086804340217 0.000313000523203434
-1.60803040152008 0.000313868556804281
-1.60738036901845 0.000314738831454787
-1.60673033651683 0.0003156113524482
-1.6060803040152 0.000316486125088872
-1.60543027151358 0.000317363154692292
-1.60478023901195 0.000318242446585099
-1.60413020651033 0.000319124006105097
-1.6034801740087 0.000320007838601284
-1.60283014150708 0.000320893949433866
-1.60218010900545 0.000321782343974276
-1.60153007650383 0.000322673027605199
-1.6008800440022 0.000323566005720585
-1.60023001150057 0.000324461283725675
-1.59957997899895 0.000325358867037016
-1.59892994649733 0.000326258761082484
-1.5982799139957 0.0003271609713013
-1.59762988149407 0.000328065503144058
-1.59697984899245 0.000328972362072733
-1.59632981649082 0.000329881553560711
-1.5956797839892 0.000330793083092806
-1.59502975148757 0.000331706956165276
-1.59437971898595 0.00033262317828585
-1.59372968648432 0.000333541754973742
-1.5930796539827 0.000334462691759672
-1.59242962148107 0.000335385994185892
-1.59177958897945 0.000336311667806197
-1.59112955647782 0.000337239718185951
-1.5904795239762 0.000338170150902108
-1.58982949147457 0.000339102971543228
-1.58917945897295 0.000340038185709499
-1.58852942647132 0.000340975799012758
-1.5878793939697 0.00034191581707651
-1.58722936146807 0.00034285824553595
-1.58657932896645 0.000343803090037983
-1.58592929646482 0.00034475035624124
-1.5852792639632 0.000345700049816106
-1.58462923146157 0.000346652176444735
-1.58397919895995 0.00034760674182107
-1.58332916645832 0.000348563751650868
-1.5826791339567 0.000349523211651715
-1.58202910145507 0.00035048512755305
-1.58137906895345 0.000351449505096186
-1.58072903645182 0.000352416350034328
-1.5800790039502 0.000353385668132593
-1.57942897144857 0.000354357465168036
-1.57877893894695 0.000355331746929662
-1.57812890644532 0.000356308519218455
-1.5774788739437 0.000357287787847397
-1.57682884144207 0.00035826955864148
-1.57617880894045 0.00035925383743774
-1.57552877643882 0.00036024063008527
-1.5748787439372 0.000361229942445237
-1.57422871143557 0.000362221780390915
-1.57357867893395 0.000363216149807693
-1.57292864643232 0.000364213056593104
-1.5722786139307 0.000365212506656844
-1.57162858142907 0.000366214505920789
-1.57097854892745 0.000367219060319022
-1.57032851642582 0.000368226175797852
-1.5696784839242 0.000369235858315828
-1.56902845142257 0.000370248113843771
-1.56837841892095 0.000371262948364791
-1.56772838641932 0.000372280367874301
-1.5670783539177 0.00037330037838005
-1.56642832141607 0.000374322985902136
-1.56577828891445 0.000375348196473026
-1.56512825641282 0.000376376016137586
-1.5644782239112 0.000377406450953091
-1.56382819140957 0.000378439506989256
-1.56317815890795 0.000379475190328252
-1.56252812640632 0.000380513507064724
-1.5618780939047 0.000381554463305821
-1.56122806140307 0.000382598065171212
-1.56057802890145 0.000383644318793106
-1.55992799639982 0.000384693230316274
-1.55927796389819 0.000385744805898079
-1.55862793139657 0.000386799051708479
-1.55797789889494 0.000387855973930069
-1.55732786639332 0.000388915578758088
-1.55667783389169 0.000389977872400445
-1.55602780139007 0.000391042861077743
-1.55537776888844 0.000392110551023297
-1.55472773638682 0.000393180948483157
-1.55407770388519 0.000394254059716129
-1.55342767138357 0.000395329890993798
-1.55277763888194 0.000396408448600546
-1.55212760638032 0.000397489738833581
-1.55147757387869 0.000398573768002949
-1.55082754137707 0.000399660542431561
-1.55017750887544 0.000400750068455218
-1.54952747637382 0.000401842352422625
-1.54887744387219 0.000402937400695417
-1.54822741137057 0.000404035219648186
-1.54757737886894 0.000405135815668487
-1.54692734636732 0.000406239195156881
-1.54627731386569 0.000407345364526938
-1.54562728136407 0.00040845433020527
-1.54497724886244 0.000409566098631552
-1.54432721636082 0.000410680676258537
-1.54367718385919 0.000411798069552085
-1.54302715135757 0.000412918284991185
-1.54237711885594 0.000414041329067971
-1.54172708635432 0.000415167208287747
-1.54107705385269 0.000416295929169016
-1.54042702135107 0.000417427498243487
-1.53977698884944 0.000418561922056113
-1.53912695634782 0.000419699207165105
-1.53847692384619 0.00042083936014195
-1.53782689134457 0.000421982387571446
-1.53717685884294 0.000423128296051711
-1.53652682634132 0.000424277092194212
-1.53587679383969 0.000425428782623789
-1.53522676133807 0.000426583373978671
-1.53457672883644 0.000427740872910503
-1.53392669633482 0.000428901286084367
-1.53327666383319 0.000430064620178806
-1.53262663133157 0.000431230881885841
-1.53197659882994 0.000432400077911001
-1.53132656632832 0.000433572214973339
-1.53067653382669 0.000434747299805458
-1.53002650132507 0.000435925339153535
-1.52937646882344 0.000437106339777337
-1.52872643632182 0.00043829030845025
-1.52807640382019 0.000439477251959298
-1.52742637131857 0.000440667177105168
-1.52677633881694 0.000441860090702232
-1.52612630631532 0.000443055999578567
-1.52547627381369 0.000444254910575979
-1.52482624131207 0.000445456830550031
-1.52417620881044 0.000446661766370056
-1.52352617630882 0.000447869724919187
-1.52287614380719 0.000449080713094379
-1.52222611130557 0.000450294737806426
-1.52157607880394 0.000451511805979992
-1.52092604630232 0.000452731924553632
-1.52027601380069 0.000453955100479805
-1.51962598129906 0.000455181340724913
-1.51897594879744 0.000456410652269311
-1.51832591629581 0.000457643042107335
-1.51767588379419 0.000458878517247327
-1.51702585129256 0.000460117084711655
-1.51637581879094 0.000461358751536732
-1.51572578628931 0.000462603524773049
-1.51507575378769 0.000463851411485192
-1.51442572128606 0.000465102418751862
-1.51377568878444 0.000466356553665908
-1.51312565628281 0.000467613823334335
-1.51247562378119 0.000468874234878345
-1.51182559127956 0.00047013779543335
-1.51117555877794 0.000471404512148989
-1.51052552627631 0.000472674392189167
-1.50987549377469 0.000473947442732068
-1.50922546127306 0.000475223670970177
-1.50857542877144 0.00047650308411031
-1.50792539626981 0.000477785689373636
-1.50727536376819 0.00047907149399569
-1.50662533126656 0.000480360505226416
-1.50597529876494 0.000481652730330168
-1.50532526626331 0.000482948176585752
-1.50467523376169 0.000484246851286442
-1.50402520126006 0.000485548761739997
-1.50337516875844 0.000486853915268696
-1.50272513625681 0.00048816231920936
-1.50207510375519 0.000489473980913363
-1.50142507125356 0.000490788907746673
-1.50077503875194 0.000492107107089861
-1.50012500625031 0.000493428586338135
-1.49947497374869 0.000494753352901359
-1.49882494124706 0.000496081414204076
-1.49817490874544 0.000497412777685532
-1.49752487624381 0.000498747450799706
-1.49687484374219 0.00050008544101532
-1.49622481124056 0.000501426755815879
-1.49557477873894 0.000502771402699685
-1.49492474623731 0.000504119389179858
-1.49427471373569 0.000505470722784372
-1.49362468123406 0.000506825411056067
-1.49297464873244 0.000508183461552677
-1.49232461623081 0.000509544881846858
-1.49167458372919 0.000510909679526207
-1.49102455122756 0.000512277862193285
-1.49037451872594 0.000513649437465645
-1.48972448622431 0.000515024412975857
-1.48907445372269 0.000516402796371525
-1.48842442122106 0.000517784595315318
-1.48777438871944 0.000519169817484992
-1.48712435621781 0.000520558470573413
-1.48647432371619 0.000521950562288582
-1.48582429121456 0.000523346100353656
-1.48517425871294 0.000524745092506981
-1.48452422621131 0.00052614754650211
-1.48387419370969 0.00052755347010782
-1.48322416120806 0.000528962871108153
-1.48257412870644 0.000530375757302429
-1.48192409620481 0.000531792136505269
-1.48127406370319 0.000533212016546627
-1.48062403120156 0.000534635405271808
-1.47997399869993 0.000536062310541495
-1.47932396619831 0.000537492740231776
-1.47867393369668 0.000538926702234163
-1.47802390119506 0.000540364204455618
-1.47737386869343 0.000541805254818584
-1.47672383619181 0.000543249861260996
-1.47607380369018 0.000544698031736318
-1.47542377118856 0.000546149774213568
-1.47477373868693 0.000547605096677328
-1.47412370618531 0.000549064007127786
-1.47347367368368 0.000550526513580752
-1.47282364118206 0.000551992624067678
-1.47217360868043 0.000553462346635697
-1.47152357617881 0.000554935689347632
-1.47087354367718 0.000556412660282032
-1.47022351117556 0.000557893267533192
-1.46957347867393 0.000559377519211178
-1.46892344617231 0.000560865423441849
-1.46827341367068 0.000562356988366893
-1.46762338116906 0.000563852222143834
-1.46697334866743 0.000565351132946075
-1.46632331616581 0.000566853728962914
-1.46567328366418 0.000568360018399561
-1.46502325116256 0.000569870009477182
-1.46437321866093 0.000571383710432912
-1.46372318615931 0.000572901129519872
-1.46307315365768 0.000574422275007218
-1.46242312115606 0.000575947155180139
-1.46177308865443 0.000577475778339903
-1.46112305615281 0.000579008152803871
-1.46047302365118 0.000580544286905524
-1.45982299114956 0.00058208418899449
-1.45917295864793 0.000583627867436571
-1.45852292614631 0.00058517533061376
-1.45787289364468 0.000586726586924274
-1.45722286114306 0.000588281644782582
-1.45657282864143 0.000589840512619416
-1.45592279613981 0.000591403198881812
-1.45527276363818 0.000592969712033131
-1.45462273113656 0.000594540060553072
-1.45397269863493 0.000596114252937719
-1.45332266613331 0.000597692297699547
-1.45267263363168 0.000599274203367459
-1.45202260113006 0.000600859978486807
-1.45137256862843 0.000602449631619419
-1.45072253612681 0.000604043171343622
-1.45007250362518 0.000605640606254272
-1.44942247112356 0.000607241944962772
-1.44877243862193 0.000608847196097106
-1.44812240612031 0.000610456368301864
-1.44747237361868 0.000612069470238255
-1.44682234111706 0.000613686510584151
-1.44617230861543 0.000615307498034102
-1.44552227611381 0.000616932441299358
-1.44487224361218 0.000618561349107907
-1.44422221111056 0.000620194230204492
-1.44357217860893 0.000621831093350633
-1.44292214610731 0.000623471947324667
-1.44227211360568 0.000625116800921761
-1.44162208110406 0.000626765662953941
-1.44097204860243 0.000628418542250122
-1.44032201610081 0.000630075447656125
-1.43967198359918 0.000631736388034714
-1.43902195109755 0.000633401372265617
-1.43837191859593 0.000635070409245546
-1.4377218860943 0.000636743507888232
-1.43707185359268 0.00063842067712445
-1.43642182109105 0.000640101925902035
-1.43577178858943 0.000641787263185923
-1.4351217560878 0.000643476697958163
-1.43447172358618 0.000645170239217954
-1.43382169108455 0.000646867895981665
-1.43317165858293 0.000648569677282864
-1.4325216260813 0.000650275592172338
-1.43187159357968 0.000651985649718134
-1.43122156107805 0.000653699859005562
-1.43057152857643 0.000655418229137244
-1.4299214960748 0.000657140769233131
-1.42927146357318 0.000658867488430521
-1.42862143107155 0.0006605983958841
-1.42797139856993 0.000662333500765963
-1.4273213660683 0.00066407281226563
-1.42667133356668 0.000665816339590089
-1.42602130106505 0.000667564091963813
-1.42537126856343 0.000669316078628785
-1.4247212360618 0.000671072308844531
-1.42407120356018 0.000672832791888141
-1.42342117105855 0.000674597537054296
-1.42277113855693 0.000676366553655303
-1.4221211060553 0.0006781398510211
-1.42147107355368 0.00067991743849931
-1.42082104105205 0.000681699325455252
-1.42017100855043 0.000683485521271964
-1.4195209760488 0.000685276035350239
-1.41887094354718 0.000687070877108652
-1.41822091104555 0.000688870055983577
-1.41757087854393 0.000690673581429222
-1.4169208460423 0.000692481462917653
-1.41627081354068 0.00069429370993882
-1.41562078103905 0.000696110332000588
-1.41497074853743 0.000697931338628756
-1.4143207160358 0.00069975673936709
-1.41367068353418 0.00070158654377735
-1.41302065103255 0.000703420761439311
-1.41237061853093 0.000705259401950795
-1.4117205860293 0.000707102474927702
-1.41107055352768 0.00070894999000402
-1.41042052102605 0.000710801956831873
-1.40977048852443 0.000712658385081538
-1.4091204560228 0.000714519284441465
-1.40847042352118 0.00071638466461832
-1.40782039101955 0.000718254535336998
-1.40717035851793 0.000720128906340652
-1.4065203260163 0.000722007787390735
-1.40587029351468 0.000723891188267004
-1.40522026101305 0.000725779118767562
-1.40457022851143 0.000727671588708888
-1.4039201960098 0.000729568607925845
-1.40327016350818 0.000731470186271731
-1.40262013100655 0.000733376333618293
-1.40197009850493 0.00073528705985575
-1.4013200660033 0.000737202374892834
-1.40067003350168 0.00073912228865681
-1.40002000100005 0.000741046811093494
-1.39936996849842 0.000742975952167301
-1.3987199359968 0.000744909721861253
-1.39806990349517 0.000746848130177015
-1.39741987099355 0.000748791187134927
-1.39676983849192 0.000750738902774018
-1.3961198059903 0.000752691287152045
-1.39546977348867 0.00075464835034552
-1.39481974098705 0.000756610102449727
-1.39416970848542 0.00075857655357876
-1.3935196759838 0.000760547713865553
-1.39286964348217 0.000762523593461888
-1.39221961098055 0.000764504202538448
-1.39156957847892 0.00076648955128483
-1.3909195459773 0.000768479649909571
-1.39026951347567 0.000770474508640184
-1.38961948097405 0.000772474137723179
-1.38896944847242 0.000774478547424096
-1.3883194159708 0.000776487748027527
-1.38766938346917 0.000778501749837149
-1.38701935096755 0.000780520563175744
-1.38636931846592 0.000782544198385242
-1.3857192859643 0.000784572665826725
-1.38506925346267 0.00078660597588048
-1.38441922096105 0.000788644138946012
-1.38376918845942 0.000790687165442071
-1.3831191559578 0.000792735065806687
-1.38246912345617 0.000794787850497197
-1.38181909095455 0.000796845529990265
-1.38116905845292 0.00079890811478192
-1.3805190259513 0.000800975615387581
-1.37986899344967 0.000803048042342075
-1.37921896094805 0.000805125406199683
-1.37856892844642 0.000807207717534153
-1.3779188959448 0.000809294986938733
-1.37726886344317 0.000811387225026204
-1.37661883094155 0.000813484442428895
-1.37596879843992 0.000815586649798729
-1.3753187659383 0.000817693857807237
-1.37466873343667 0.000819806077145586
-1.37401870093505 0.00082192331852462
-1.37336866843342 0.00082404559267488
-1.3727186359318 0.00082617291034662
-1.37206860343017 0.000828305282309863
-1.37141857092855 0.000830442719354405
-1.37076853842692 0.00083258523228985
-1.3701185059253 0.000834732831945646
-1.36946847342367 0.000836885529171103
-1.36881844092205 0.000839043334835426
-1.36816840842042 0.000841206259827747
-1.3675183759188 0.00084337431505714
-1.36686834341717 0.000845547511452669
-1.36621831091555 0.000847725859963401
-1.36556827841392 0.000849909371558437
-1.3649182459123 0.000852098057226947
-1.36426821341067 0.000854291927978195
-1.36361818090905 0.000856490994841558
-1.36296814840742 0.000858695268866574
-1.3623181159058 0.000860904761122956
-1.36166808340417 0.000863119482700616
-1.36101805090255 0.000865339444709714
-1.36036801840092 0.000867564658280669
-1.35971798589929 0.000869795134564188
-1.35906795339767 0.000872030884731309
-1.35841792089604 0.000874271919973411
-1.35776788839442 0.000876518251502255
-1.35711785589279 0.000878769890550014
-1.35646782339117 0.000881026848369287
-1.35581779088954 0.000883289136233146
-1.35516775838792 0.000885556765435157
-1.35451772588629 0.000887829747289396
-1.35386769338467 0.000890108093130504
-1.35321766088304 0.000892391814313699
-1.35256762838142 0.000894680922214796
-1.35191759587979 0.000896975428230261
-1.35126756337817 0.00089927534377722
-1.35061753087654 0.000901580680293493
-1.34996749837492 0.000903891449237625
-1.34931746587329 0.000906207662088917
-1.34866743337167 0.000908529330347443
-1.34801740087004 0.000910856465534099
-1.34736736836842 0.000913189079190607
-1.34671733586679 0.000915527182879568
-1.34606730336517 0.000917870788184479
-1.34541727086354 0.000920219906709757
-1.34476723836192 0.000922574550080779
-1.34411720586029 0.000924934729943911
-1.34346717335867 0.000927300457966521
-1.34281714085704 0.000929671745837029
-1.34216710835542 0.000932048605264923
-1.34151707585379 0.00093443104798079
-1.34086704335217 0.000936819085736354
-1.34021701085054 0.00093921273030449
-1.33956697834892 0.000941611993479261
-1.33891694584729 0.000944016887075958
-1.33826691334567 0.000946427422931106
-1.33761688084404 0.000948843612902511
-1.33696684834242 0.000951265468869288
-1.33631681584079 0.000953693002731879
-1.33566678333917 0.000956126226412093
-1.33501675083754 0.000958565151853137
-1.33436671833592 0.000961009791019628
-1.33371668583429 0.000963460155897647
-1.33306665333267 0.000965916258494748
-1.33241662083104 0.000968378110839998
-1.33176658832942 0.000970845724984005
-1.33111655582779 0.000973319112998943
-1.33046652332617 0.000975798286978586
-1.32981649082454 0.000978283259038341
-1.32916645832292 0.000980774041315258
-1.32851642582129 0.000983270645968091
-1.32786639331967 0.000985773085177302
-1.32721636081804 0.000988281371145095
-1.32656632831642 0.000990795516095457
-1.32591629581479 0.000993315532274181
-1.32526626331317 0.000995841431948881
-1.32461623081154 0.000998373227409053
-1.32396619830992 0.00100091093096608
-1.32331616580829 0.00100345455495325
-1.32266613330667 0.00100600411172584
-1.32201610080504 0.00100855961366108
-1.32136606830342 0.00101112107315822
-1.32071603580179 0.00101368850263857
-1.32006600330016 0.00101626191454548
-1.31941597079854 0.00101884132134443
-1.31876593829691 0.001021426735523
-1.31811590579529 0.00102401816959097
-1.31746587329366 0.00102661563608028
-1.31681584079204 0.0010292191475451
-1.31616580829041 0.00103182871656186
-1.31551577578879 0.00103444435572925
-1.31486574328716 0.00103706607766829
-1.31421571078554 0.00103969389502232
-1.31356567828391 0.00104232782045707
-1.31291564578229 0.00104496786666065
-1.31226561328066 0.00104761404634362
-1.31161558077904 0.00105026637223899
-1.31096554827741 0.00105292485710225
-1.31031551577579 0.00105558951371142
-1.30966548327416 0.00105826035486707
-1.30901545077254 0.00106093739339234
-1.30836541827091 0.00106362064213299
-1.30771538576929 0.00106631011395742
-1.30706535326766 0.00106900582175668
-1.30641532076604 0.00107170777844454
-1.30576528826441 0.00107441599695749
-1.30511525576279 0.00107713049025478
-1.30446522326116 0.00107985127131846
-1.30381519075954 0.00108257835315339
-1.30316515825791 0.00108531174878727
-1.30251512575629 0.0010880514712707
-1.30186509325466 0.00109079753367718
-1.30121506075304 0.00109354994910315
-1.30056502825141 0.00109630873066803
-1.29991499574979 0.00109907389151422
-1.29926496324816 0.00110184544480717
-1.29861493074654 0.00110462340373538
-1.29796489824491 0.00110740778151046
-1.29731486574329 0.00111019859136711
-1.29666483324166 0.00111299584656322
-1.29601480074004 0.00111579956037982
-1.29536476823841 0.00111860974612119
-1.29471473573679 0.00112142641711483
-1.29406470323516 0.00112424958671153
-1.29341467073354 0.00112707926828538
-1.29276463823191 0.00112991547523378
-1.29211460573029 0.00113275822097752
-1.29146457322866 0.00113560751896078
-1.29081454072704 0.00113846338265117
-1.29016450822541 0.00114132582553974
-1.28951447572379 0.00114419486114104
-1.28886444322216 0.00114707050299313
-1.28821441072054 0.00114995276465762
-1.28756437821891 0.0011528416597197
-1.28691434571729 0.00115573720178815
-1.28626431321566 0.00115863940449542
-1.28561428071404 0.00116154828149761
-1.28496424821241 0.00116446384647451
-1.28431421571079 0.00116738611312967
-1.28366418320916 0.00117031509519037
-1.28301415070754 0.00117325080640769
-1.28236411820591 0.00117619326055655
-1.28171408570429 0.0011791424714357
-1.28106405320266 0.00118209845286779
-1.28041402070104 0.00118506121869937
-1.27976398819941 0.00118803078280094
-1.27911395569778 0.00119100715906698
-1.27846392319616 0.00119399036141597
-1.27781389069453 0.00119698040379042
-1.27716385819291 0.00119997730015693
-1.27651382569128 0.00120298106450619
-1.27586379318966 0.00120599171085299
-1.27521376068803 0.00120900925323631
-1.27456372818641 0.00121203370571932
-1.27391369568478 0.0012150650823894
-1.27326366318316 0.00121810339735819
-1.27261363068153 0.0012211486647616
-1.27196359817991 0.00122420089875986
-1.27131356567828 0.00122726011353756
-1.27066353317666 0.00123032632330364
-1.27001350067503 0.00123339954229145
-1.26936346817341 0.00123647978475881
-1.26871343567178 0.00123956706498795
-1.26806340317016 0.00124266139728566
-1.26741337066853 0.00124576279598321
-1.26676333816691 0.00124887127543646
-1.26611330566528 0.00125198685002586
-1.26546327316366 0.00125510953415645
-1.26481324066203 0.00125823934225797
-1.26416320816041 0.00126137628878481
-1.26351317565878 0.0012645203882161
-1.26286314315716 0.00126767165505569
-1.26221311065553 0.00127083010383223
-1.26156307815391 0.00127399574909917
-1.26091304565228 0.00127716860543479
-1.26026301315066 0.00128034868744225
-1.25961298064903 0.00128353600974962
-1.25896294814741 0.00128673058700988
-1.25831291564578 0.001289932433901
-1.25766288314416 0.00129314156512592
-1.25701285064253 0.00129635799541263
-1.25636281814091 0.00129958173951415
-1.25571278563928 0.0013028128122086
-1.25506275313766 0.00130605122829923
-1.25441272063603 0.00130929700261442
-1.25376268813441 0.00131255015000775
-1.25311265563278 0.00131581068535801
-1.25246262313116 0.00131907862356921
-1.25181259062953 0.00132235397957067
-1.25116255812791 0.00132563676831699
-1.25051252562628 0.00132892700478812
-1.24986249312466 0.00133222470398937
-1.24921246062303 0.00133552988095146
-1.24856242812141 0.00133884255073053
-1.24791239561978 0.00134216272840819
-1.24726236311816 0.00134549042909153
-1.24661233061653 0.0013488256679132
-1.24596229811491 0.00135216846003136
-1.24531226561328 0.00135551882062978
-1.24466223311166 0.00135887676491786
-1.24401220061003 0.00136224230813062
-1.24336216810841 0.0013656154655288
-1.24271213560678 0.0013689962523988
-1.24206210310516 0.00137238468405283
-1.24141207060353 0.00137578077582881
-1.24076203810191 0.00137918454309051
-1.24011200560028 0.00138259600122752
-1.23946197309865 0.0013860151656553
-1.23881194059703 0.00138944205181522
-1.2381619080954 0.00139287667517457
-1.23751187559378 0.00139631905122661
-1.23686184309215 0.0013997691954906
-1.23621181059053 0.00140322712351182
-1.2355617780889 0.00140669285086159
-1.23491174558728 0.00141016639313736
-1.23426171308565 0.00141364776596266
-1.23361168058403 0.0014171369849872
-1.2329616480824 0.00142063406588686
-1.23231161558078 0.00142413902436373
-1.23166158307915 0.00142765187614616
-1.23101155057753 0.00143117263698877
-1.2303615180759 0.00143470132267249
-1.22971148557428 0.0014382379490046
-1.22906145307265 0.00144178253181873
-1.22841142057103 0.00144533508697494
-1.2277613880694 0.00144889563035971
-1.22711135556778 0.00145246417788599
-1.22646132306615 0.00145604074549323
-1.22581129056453 0.0014596253491474
-1.2251612580629 0.00146321800484105
-1.22451122556128 0.00146681872859331
-1.22386119305965 0.00147042753644995
-1.22321116055803 0.00147404444448336
-1.2225611280564 0.00147766946879266
-1.22191109555478 0.00148130262550367
-1.22126106305315 0.00148494393076895
-1.22061103055153 0.00148859340076787
-1.2199609980499 0.0014922510517066
-1.21931096554828 0.00149591689981815
-1.21866093304665 0.00149959096136241
-1.21801090054503 0.00150327325262619
-1.2173608680434 0.00150696378992322
-1.21671083554178 0.00151066258959424
-1.21606080304015 0.00151436966800694
-1.21541077053853 0.00151808504155609
-1.2147607380369 0.00152180872666352
-1.21411070553528 0.00152554073977814
-1.21346067303365 0.001529281097376
-1.21281064053203 0.00153302981596033
-1.2121606080304 0.00153678691206152
-1.21151057552878 0.00154055240223722
-1.21086054302715 0.00154432630307232
-1.21021051052553 0.00154810863117899
-1.2095604780239 0.00155189940319675
-1.20891044552228 0.00155569863579244
-1.20826041302065 0.0015595063456603
-1.20761038051903 0.001563322549522
-1.2069603480174 0.00156714726412662
-1.20631031551578 0.00157098050625077
-1.20566028301415 0.00157482229269853
-1.20501025051253 0.00157867264030153
-1.2043602180109 0.001582531565919
-1.20371018550928 0.00158639908643774
-1.20306015300765 0.00159027521877222
-1.20241012050603 0.00159415997986456
-1.2017600880044 0.0015980533866846
-1.20111005550278 0.00160195545622988
-1.20046002300115 0.00160586620552575
-1.19980999049952 0.00160978565162533
-1.1991599579979 0.00161371381160956
-1.19850992549627 0.00161765070258728
-1.19785989299465 0.00162159634169517
-1.19720986049302 0.00162555074609788
-1.1965598279914 0.001629513932988
-1.19590979548977 0.00163348591958609
-1.19525976298815 0.00163746672314076
-1.19460973048652 0.00164145636092865
-1.1939596979849 0.00164545485025449
-1.19330966548327 0.00164946220845112
-1.19265963298165 0.00165347845287955
-1.19200960048002 0.00165750360092895
-1.1913595679784 0.00166153767001669
-1.19070953547677 0.0016655806775884
-1.19005950297515 0.00166963264111797
-1.18940947047352 0.00167369357810763
-1.1887594379719 0.0016777635060879
-1.18810940547027 0.00168184244261771
-1.18745937296865 0.00168593040528437
-1.18680934046702 0.00169002741170362
-1.1861593079654 0.00169413347951968
-1.18550927546377 0.00169824862640527
-1.18485924296215 0.00170237287006162
-1.18420921046052 0.00170650622821854
-1.1835591779589 0.00171064871863442
-1.18290914545727 0.00171480035909628
-1.18225911295565 0.0017189611674198
-1.18160908045402 0.00172313116144933
-1.1809590479524 0.00172731035905797
-1.18030901545077 0.00173149877814756
-1.17965898294915 0.00173569643664871
-1.17900895044752 0.00173990335252085
-1.1783589179459 0.00174411954375229
-1.17770888544427 0.00174834502836017
-1.17705885294265 0.00175257982439057
-1.17640882044102 0.00175682394991853
-1.1757587879394 0.00176107742304801
-1.17510875543777 0.00176534026191204
-1.17445872293615 0.00176961248467265
-1.17380869043452 0.00177389410952095
-1.1731586579329 0.00177818515467717
-1.17250862543127 0.00178248563839063
-1.17185859292965 0.00178679557893986
-1.17120856042802 0.00179111499463258
-1.1705585279264 0.00179544390380573
-1.16990849542477 0.00179978232482551
-1.16925846292315 0.00180413027608743
-1.16860843042152 0.00180848777601631
-1.1679583979199 0.00181285484306633
-1.16730836541827 0.00181723149572107
-1.16665833291665 0.00182161775249352
-1.16600830041502 0.00182601363192614
-1.1653582679134 0.00183041915259085
-1.16470823541177 0.0018348343330891
-1.16405820291015 0.00183925919205191
-1.16340817040852 0.00184369374813982
-1.1627581379069 0.00184813802004306
-1.16210810540527 0.00185259202648147
-1.16145807290365 0.00185705578620453
-1.16080804040202 0.00186152931799149
-1.1601580079004 0.0018660126406513
-1.15950797539877 0.0018705057730227
-1.15885794289714 0.00187500873397423
-1.15820791039552 0.00187952154240427
-1.15755787789389 0.00188404421724104
-1.15690784539227 0.00188857677744269
-1.15625781289064 0.00189311924199731
-1.15560778038902 0.00189767162992291
-1.15495774788739 0.00190223396026754
-1.15430771538577 0.00190680625210924
-1.15365768288414 0.00191138852455614
-1.15300765038252 0.00191598079674644
-1.15235761788089 0.00192058308784846
-1.15170758537927 0.0019251954170607
-1.15105755287764 0.00192981780361182
-1.15040752037602 0.0019344502667607
-1.14975748787439 0.00193909282579649
-1.14910745537277 0.00194374550003859
-1.14845742287114 0.00194840830883674
-1.14780739036952 0.00195308127157101
-1.14715735786789 0.00195776440765186
-1.14650732536627 0.00196245773652014
-1.14585729286464 0.00196716127764716
-1.14520726036302 0.00197187505053468
-1.14455722786139 0.00197659907471499
-1.14390719535977 0.00198133336975091
-1.14325716285814 0.00198607795523579
-1.14260713035652 0.00199083285079364
-1.14195709785489 0.00199559807607906
-1.14130706535327 0.00200037365077731
-1.14065703285164 0.00200515959460438
-1.14000700035002 0.00200995592730694
-1.13935696784839 0.00201476266866246
-1.13870693534677 0.00201957983847918
-1.13805690284514 0.00202440745659616
-1.13740687034352 0.00202924554288331
-1.13675683784189 0.00203409411724144
-1.13610680534027 0.00203895319960226
-1.13545677283864 0.00204382280992844
-1.13480674033702 0.00204870296821364
-1.13415670783539 0.0020535936944825
-1.13350667533377 0.00205849500879072
-1.13285664283214 0.0020634069312251
-1.13220661033052 0.00206832948190349
-1.13155657782889 0.00207326268097495
-1.13090654532727 0.00207820654861964
-1.13025651282564 0.00208316110504897
-1.12960648032402 0.00208812637050557
-1.12895644782239 0.00209310236526332
-1.12830641532077 0.00209808910962742
-1.12765638281914 0.00210308662393439
-1.12700635031752 0.0021080949285521
-1.12635631781589 0.00211311404387982
-1.12570628531427 0.00211814399034825
-1.12505625281264 0.00212318478841953
-1.12440622031102 0.0021282364585873
-1.12375618780939 0.00213329902137671
-1.12310615530777 0.00213837249734446
-1.12245612280614 0.00214345690707884
-1.12180609030452 0.00214855227119974
-1.12115605780289 0.00215365861035869
-1.12050602530127 0.00215877594523893
-1.11985599279964 0.00216390429655536
-1.11920596029801 0.00216904368505465
-1.11855592779639 0.00217419413151523
-1.11790589529476 0.00217935565674734
-1.11725586279314 0.00218452828159305
-1.11660583029151 0.00218971202692629
-1.11595579778989 0.00219490691365287
-1.11530576528826 0.00220011296271057
-1.11465573278664 0.0022053301950691
-1.11400570028501 0.00221055863173016
-1.11335566778339 0.00221579829372749
-1.11270563528176 0.00222104920212686
-1.11205560278014 0.00222631137802614
-1.11140557027851 0.00223158484255532
-1.11075553777689 0.00223686961687653
-1.11010550527526 0.00224216572218407
-1.10945547277364 0.00224747317970448
-1.10880544027201 0.00225279201069651
-1.10815540777039 0.00225812223645119
-1.10750537526876 0.00226346387829188
-1.10685534276714 0.00226881695757425
-1.10620531026551 0.00227418149568633
-1.10555527776389 0.00227955751404858
-1.10490524526226 0.00228494503411386
-1.10425521276064 0.00229034407736752
-1.10360518025901 0.00229575466532737
-1.10295514775739 0.00230117681954377
-1.10230511525576 0.00230661056159962
-1.10165508275414 0.00231205591311042
-1.10100505025251 0.00231751289572426
-1.10035501775089 0.00232298153112192
-1.09970498524926 0.00232846184101681
-1.09905495274764 0.0023339538471551
-1.09840492024601 0.00233945757131569
-1.09775488774439 0.00234497303531021
-1.09710485524276 0.00235050026098315
-1.09645482274114 0.00235603927021181
-1.09580479023951 0.00236159008490636
-1.09515475773789 0.00236715272700986
-1.09450472523626 0.00237272721849833
-1.09385469273464 0.00237831358138069
-1.09320466023301 0.00238391183769893
-1.09255462773139 0.00238952200952799
-1.09190459522976 0.0023951441189759
-1.09125456272814 0.00240077818818379
-1.09060453022651 0.00240642423932585
-1.08995449772489 0.00241208229460946
-1.08930446522326 0.00241775237627518
-1.08865443272164 0.00242343450659675
-1.08800440022001 0.00242912870788116
-1.08735436771839 0.0024348350024687
-1.08670433521676 0.0024405534127329
-1.08605430271514 0.00244628396108068
-1.08540427021351 0.00245202666995229
-1.08475423771189 0.00245778156182139
-1.08410420521026 0.00246354865919504
-1.08345417270864 0.00246932798461379
-1.08280414020701 0.00247511956065165
-1.08215410770539 0.00248092340991617
-1.08150407520376 0.00248673955504841
-1.08085404270214 0.00249256801872304
-1.08020401020051 0.00249840882364834
-1.07955397769888 0.00250426199256621
-1.07890394519726 0.00251012754825224
-1.07825391269563 0.00251600551351571
-1.07760388019401 0.00252189591119964
-1.07695384769238 0.00252779876418079
-1.07630381519076 0.00253371409536976
-1.07565378268913 0.00253964192771093
-1.07500375018751 0.00254558228418254
-1.07435371768588 0.00255153518779674
-1.07370368518426 0.00255750066159958
-1.07305365268263 0.00256347872867106
-1.07240362018101 0.00256946941212514
-1.07175358767938 0.00257547273510982
-1.07110355517776 0.00258148872080712
-1.07045352267613 0.00258751739243311
-1.06980349017451 0.002593558773238
-1.06915345767288 0.00259961288650611
-1.06850342517126 0.00260567975555589
-1.06785339266963 0.00261175940374003
-1.06720336016801 0.00261785185444542
-1.06655332766638 0.00262395713109318
-1.06590329516476 0.00263007525713876
-1.06525326266313 0.00263620625607187
-1.06460323016151 0.00264235015141659
-1.06395319765988 0.00264850696673137
-1.06330316515826 0.00265467672560907
-1.06265313265663 0.00266085945167695
-1.06200310015501 0.00266705516859679
-1.06135306765338 0.00267326390006479
-1.06070303515176 0.00267948566981174
-1.06005300265013 0.00268572050160296
-1.05940297014851 0.00269196841923833
-1.05875293764688 0.00269822944655237
-1.05810290514526 0.00270450360741427
-1.05745287264363 0.00271079092572782
-1.05680284014201 0.00271709142543158
-1.05615280764038 0.00272340513049883
-1.05550277513876 0.00272973206493759
-1.05485274263713 0.00273607225279069
-1.05420271013551 0.00274242571813581
-1.05355267763388 0.00274879248508542
-1.05290264513226 0.00275517257778696
-1.05225261263063 0.0027615660204227
-1.05160258012901 0.0027679728372099
-1.05095254762738 0.00277439305240082
-1.05030251512576 0.00278082669028264
-1.04965248262413 0.00278727377517764
-1.04900245012251 0.00279373433144318
-1.04835241762088 0.00280020838347163
-1.04770238511926 0.00280669595569057
-1.04705235261763 0.00281319707256268
-1.04640232011601 0.00281971175858583
-1.04575228761438 0.00282624003829313
-1.04510225511276 0.0028327819362529
-1.04445222261113 0.00283933747706874
-1.04380219010951 0.00284590668537956
-1.04315215760788 0.00285248958585959
-1.04250212510626 0.00285908620321842
-1.04185209260463 0.00286569656220106
-1.04120206010301 0.00287232068758787
-1.04055202760138 0.00287895860419473
-1.03990199509976 0.00288561033687297
-1.03925196259813 0.00289227591050941
-1.0386019300965 0.00289895535002644
-1.03795189759488 0.00290564868038199
-1.03730186509325 0.00291235592656959
-1.03665183259163 0.00291907711361842
-1.03600180009 0.00292581226659327
-1.03535176758838 0.00293256141059465
-1.03470173508675 0.00293932457075878
-1.03405170258513 0.00294610177225758
-1.0334016700835 0.00295289304029881
-1.03275163758188 0.00295969840012597
-1.03210160508025 0.00296651787701842
-1.03145157257863 0.00297335149629137
-1.030801540077 0.00298019928329592
-1.03015150757538 0.00298706126341908
-1.02950147507375 0.00299393746208381
-1.02885144257213 0.00300082790474905
-1.0282014100705 0.00300773261690974
-1.02755137756888 0.00301465162409685
-1.02690134506725 0.0030215849518774
-1.02625131256563 0.00302853262585453
-1.025601280064 0.00303549467166748
-1.02495124756238 0.00304247111499163
-1.02430121506075 0.00304946198153854
-1.02365118255913 0.00305646729705601
-1.0230011500575 0.00306348708732801
-1.02235111755588 0.00307052137817484
-1.02170108505425 0.00307757019545305
-1.02105105255263 0.00308463356505551
-1.020401020051 0.00309171151291146
-1.01975098754938 0.00309880406498651
-1.01910095504775 0.00310591124728267
-1.01845092254613 0.00311303308583838
-1.0178008900445 0.00312016960672856
-1.01715085754288 0.0031273208360646
-1.01650082504125 0.00313448679999444
-1.01585079253963 0.00314166752470253
-1.015200760038 0.00314886303640992
-1.01455072753638 0.00315607336137428
-1.01390069503475 0.00316329852588988
-1.01325066253313 0.00317053855628766
-1.0126006300315 0.00317779347893528
-1.01195059752988 0.00318506332023706
-1.01130056502825 0.00319234810663413
-1.01065053252663 0.00319964786460435
-1.010000500025 0.00320696262066238
-1.00935046752338 0.00321429240135977
-1.00870043502175 0.00322163723328485
-1.00805040252013 0.00322899714306288
-1.0074003700185 0.00323637215735604
-1.00675033751688 0.00324376230286342
-1.00610030501525 0.0032511676063211
-1.00545027251363 0.00325858809450219
-1.004800240012 0.00326602379421674
-1.00415020751038 0.00327347473231195
-1.00350017500875 0.00328094093567204
-1.00285014250713 0.00328842243121836
-1.0022001100055 0.0032959192459094
-1.00155007750388 0.0033034314067408
-1.00090004500225 0.00331095894074541
-1.00025001250063 0.00331850187499329
-0.999599979999 0.00332606023659175
-0.998949947497375 0.00333363405268536
-0.99829991499575 0.00334122335045603
-0.997649882494125 0.00334882815712297
-0.9969998499925 0.00335644849994274
-0.996349817490874 0.00336408440620932
-0.995699784989249 0.00337173590325406
-0.995049752487624 0.00337940301844577
-0.994399719985999 0.00338708577919075
-0.993749687484374 0.00339478421293274
-0.993099654982749 0.00340249834715305
-0.992449622481124 0.00341022820937052
-0.991799589979499 0.00341797382714156
-0.991149557477874 0.00342573522806018
-0.990499524976249 0.00343351243975804
-0.989849492474624 0.00344130548990442
-0.989199459972999 0.00344911440620634
-0.988549427471374 0.00345693921640847
-0.987899394969749 0.00346477994829325
-0.987249362468123 0.00347263662968089
-0.986599329966498 0.00348050928842935
-0.985949297464873 0.00348839795243447
-0.985299264963248 0.00349630264962988
-0.984649232461623 0.0035042234079871
-0.983999199959998 0.00351216025551556
-0.983349167458373 0.0035201132202626
-0.982699134956748 0.00352808233031351
-0.982049102455123 0.00353606761379157
-0.981399069953498 0.00354406909885805
-0.980749037451873 0.00355208681371225
-0.980099004950248 0.00356012078659155
-0.979448972448622 0.00356817104577138
-0.978798939946997 0.0035762376195653
-0.978148907445372 0.00358432053632501
-0.977498874943747 0.00359241982444035
-0.976848842442122 0.00360053551233937
-0.976198809940497 0.00360866762848832
-0.975548777438872 0.0036168162013917
-0.974898744937247 0.00362498125959227
-0.974248712435622 0.0036331628316711
-0.973598679933997 0.00364136094624754
-0.972948647432372 0.00364957563197932
-0.972298614930747 0.00365780691756254
-0.971648582429121 0.00366605483173166
-0.970998549927496 0.00367431940325961
-0.970348517425871 0.00368260066095775
-0.969698484924246 0.00369089863367588
-0.969048452422621 0.00369921335030236
-0.968398419920996 0.00370754483976402
-0.967748387419371 0.00371589313102628
-0.967098354917746 0.00372425825309311
-0.966448322416121 0.0037326402350071
-0.965798289914496 0.00374103910584946
-0.965148257412871 0.00374945489474005
-0.964498224911245 0.00375788763083739
-0.96384819240962 0.00376633734333876
-0.963198159907996 0.00377480406148011
-0.96254812740637 0.00378328781453616
-0.961898094904745 0.00379178863182043
-0.96124806240312 0.00380030654268523
-0.960598029901495 0.00380884157652168
-0.95994799739987 0.00381739376275979
-0.959297964898245 0.00382596313086842
-0.95864793239662 0.00383454971035535
-0.957997899894995 0.0038431535307673
-0.95734786739337 0.00385177462168991
-0.956697834891745 0.00386041301274783
-0.95604780239012 0.0038690687336047
-0.955397769888494 0.00387774181396318
-0.954747737386869 0.00388643228356501
-0.954097704885244 0.003895140172191
-0.953447672383619 0.00390386550966102
-0.952797639881994 0.00391260832583413
-0.952147607380369 0.00392136865060851
-0.951497574878744 0.0039301465139215
-0.950847542377119 0.0039389419457497
-0.950197509875494 0.00394775497610885
-0.949547477373869 0.00395658563505399
-0.948897444872244 0.00396543395267946
-0.948247412370619 0.00397429995911882
-0.947597379868993 0.00398318368454502
-0.946947347367368 0.00399208515917033
-0.946297314865743 0.00400100441324637
-0.945647282364118 0.0040099414770642
-0.944997249862493 0.00401889638095426
-0.944347217360868 0.00402786915528643
-0.943697184859243 0.00403685983047009
-0.943047152357618 0.00404586843695407
-0.942397119855993 0.00405489500522674
-0.941747087354368 0.004063939565816
-0.941097054852743 0.00407300214928929
-0.940447022351118 0.00408208278625367
-0.939796989849492 0.00409118150735578
-0.939146957347867 0.0041002983432819
-0.938496924846242 0.00410943332475796
-0.937846892344617 0.00411858648254957
-0.937196859842992 0.00412775784746205
-0.936546827341367 0.00413694745034043
-0.935896794839742 0.00414615532206949
-0.935246762338117 0.0041553814935738
-0.934596729836492 0.00416462599581768
-0.933946697334867 0.00417388885980533
-0.933296664833242 0.00418317011658072
-0.932646632331616 0.00419246979722775
-0.931996599829992 0.00420178793287014
-0.931346567328367 0.00421112455467157
-0.930696534826741 0.00422047969383565
-0.930046502325116 0.00422985338160588
-0.929396469823491 0.00423924564926583
-0.928746437321866 0.00424865652813899
-0.928096404820241 0.00425808604958892
-0.927446372318616 0.00426753424501921
-0.926796339816991 0.00427700114587351
-0.926146307315366 0.00428648678363557
-0.925496274813741 0.00429599118982924
-0.924846242312116 0.00430551439601851
-0.924196209810491 0.00431505643380753
-0.923546177308865 0.00432461733484065
-0.92289614480724 0.00433419713080235
-0.922246112305615 0.00434379585341739
-0.92159607980399 0.00435341353445079
-0.920946047302365 0.00436305020570778
-0.92029601480074 0.00437270589903391
-0.919645982299115 0.00438238064631506
-0.91899594979749 0.00439207447947738
-0.918345917295865 0.00440178743048744
-0.91769588479424 0.00441151953135216
-0.917045852292615 0.00442127081411883
-0.91639581979099 0.00443104131087521
-0.915745787289364 0.00444083105374946
-0.915095754787739 0.00445064007491021
-0.914445722286114 0.00446046840656659
-0.913795689784489 0.0044703160809682
-0.913145657282864 0.0044801831304052
-0.912495624781239 0.00449006958720828
-0.911845592279614 0.00449997548374869
-0.911195559777989 0.00450990085243829
-0.910545527276364 0.00451984572572954
-0.909895494774739 0.0045298101361155
-0.909245462273114 0.00453979411612994
-0.908595429771489 0.00454979769834725
-0.907945397269863 0.00455982091538255
-0.907295364768238 0.00456986379989165
-0.906645332266613 0.00457992638457109
-0.905995299764988 0.00459000870215819
-0.905345267263363 0.00460011078543103
-0.904695234761738 0.00461023266720849
-0.904045202260113 0.00462037438035024
-0.903395169758488 0.00463053595775685
-0.902745137256863 0.00464071743236966
-0.902095104755238 0.00465091883717096
-0.901445072253613 0.00466114020518391
-0.900795039751988 0.00467138156947257
-0.900145007250363 0.00468164296314197
-0.899494974748738 0.00469192441933807
-0.898844942247112 0.0047022259712478
-0.898194909745487 0.00471254765209914
-0.897544877243862 0.00472288949516103
-0.896894844742237 0.00473325153374347
-0.896244812240612 0.0047436338011975
-0.895594779738987 0.00475403633091526
-0.894944747237362 0.00476445915632995
-0.894294714735737 0.00477490231091593
-0.893644682234112 0.00478536582818865
-0.892994649732487 0.00479584974170473
-0.892344617230862 0.00480635408506197
-0.891694584729237 0.00481687889189935
-0.891044552227611 0.00482742419589706
-0.890394519725986 0.00483799003077653
-0.889744487224361 0.00484857643030041
-0.889094454722736 0.00485918342827266
-0.888444422221111 0.00486981105853849
-0.887794389719486 0.00488045935498442
-0.887144357217861 0.00489112835153832
-0.886494324716236 0.00490181808216936
-0.885844292214611 0.00491252858088809
-0.885194259712986 0.00492325988174645
-0.884544227211361 0.00493401201883776
-0.883894194709735 0.00494478502629677
-0.88324416220811 0.00495557893829966
-0.882594129706485 0.00496639378906403
-0.88194409720486 0.004977229612849
-0.881294064703235 0.00498808644395514
-0.88064403220161 0.00499896431672455
-0.879993999699985 0.00500986326554085
-0.87934396719836 0.00502078332482919
-0.878693934696735 0.00503172452905627
-0.87804390219511 0.0050426869127304
-0.877393869693485 0.00505367051040147
-0.87674383719186 0.00506467535666095
-0.876093804690234 0.00507570148614202
-0.875443772188609 0.0050867489335194
-0.874793739686984 0.00509781773350956
-0.874143707185359 0.00510890792087062
-0.873493674683734 0.00512001953040239
-0.872843642182109 0.00513115259694642
-0.872193609680484 0.00514230715538597
-0.871543577178859 0.00515348324064606
-0.870893544677234 0.00516468088769349
-0.870243512175609 0.00517590013153681
-0.869593479673984 0.0051871410072264
-0.868943447172359 0.00519840354985445
-0.868293414670734 0.00520968779455498
-0.867643382169109 0.00522099377650385
-0.866993349667483 0.00523232153091882
-0.866343317165858 0.00524367109305949
-0.865693284664233 0.0052550424982274
-0.865043252162608 0.00526643578176597
-0.864393219660983 0.00527785097906057
-0.863743187159358 0.00528928812553852
-0.863093154657733 0.0053007472566691
-0.862443122156108 0.00531222840796357
-0.861793089654483 0.00532373161497518
-0.861143057152858 0.0053352569132992
-0.860493024651233 0.00534680433857291
-0.859842992149608 0.00535837392647567
-0.859192959647982 0.00536996571272886
-0.858542927146357 0.00538157973309594
-0.857892894644732 0.00539321602338248
-0.857242862143107 0.00540487461943613
-0.856592829641482 0.00541655555714667
-0.855942797139857 0.00542825887244602
-0.855292764638232 0.00543998460130824
-0.854642732136607 0.00545173277974957
-0.853992699634982 0.00546350344382841
-0.853342667133357 0.00547529662964535
-0.852692634631732 0.00548711237334322
-0.852042602130106 0.00549895071110706
-0.851392569628481 0.00551081167916412
-0.850742537126856 0.00552269531378395
-0.850092504625231 0.00553460165127834
-0.849442472123606 0.00554653072800135
-0.848792439621981 0.00555848258034939
-0.848142407120356 0.00557045724476109
-0.847492374618731 0.0055824547577175
-0.846842342117106 0.00559447515574195
-0.846192309615481 0.00560651847540012
-0.845542277113856 0.00561858475330011
-0.844892244612231 0.00563067402609234
-0.844242212110605 0.00564278633046963
-0.84359217960898 0.00565492170316726
-0.842942147107355 0.00566708018096288
-0.84229211460573 0.00567926180067658
-0.841642082104105 0.00569146659917092
-0.84099204960248 0.00570369461335089
-0.840342017100855 0.00571594588016399
-0.83969198459923 0.00572822043660019
-0.839041952097605 0.00574051831969193
-0.83839191959598 0.0057528395665142
-0.837741887094355 0.00576518421418454
-0.83709185459273 0.00577755229986295
-0.836441822091105 0.00578994386075206
-0.83579178958948 0.00580235893409702
-0.835141757087854 0.00581479755718556
-0.834491724586229 0.00582725976734802
-0.833841692084604 0.00583974560195733
-0.833191659582979 0.005852255098429
-0.832541627081354 0.00586478829422124
-0.831891594579729 0.00587734522683483
-0.831241562078104 0.00588992593381323
-0.830591529576479 0.00590253045274257
-0.829941497074854 0.0059151588212516
-0.829291464573229 0.00592781107701184
-0.828641432071604 0.00594048725773745
-0.827991399569979 0.00595318740118529
-0.827341367068353 0.00596591154515498
-0.826691334566728 0.00597865972748885
-0.826041302065103 0.00599143198607197
-0.825391269563478 0.00600422835883217
-0.824741237061853 0.00601704888374005
-0.824091204560228 0.00602989359880896
-0.823441172058603 0.00604276254209508
-0.822791139556978 0.00605565575169735
-0.822141107055353 0.00606857326575754
-0.821491074553728 0.00608151512246024
-0.820841042052103 0.00609448136003283
-0.820191009550478 0.00610747201674559
-0.819540977048852 0.00612048713091162
-0.818890944547227 0.00613352674088688
-0.818240912045602 0.0061465908850702
-0.817590879543977 0.0061596796019033
-0.816940847042352 0.00617279292987079
-0.816290814540727 0.00618593090750017
-0.815640782039102 0.00619909357336188
-0.814990749537477 0.00621228096606923
-0.814340717035852 0.00622549312427853
-0.813690684534227 0.00623873008668897
-0.813040652032602 0.0062519918920427
-0.812390619530976 0.00626527857912487
-0.811740587029351 0.00627859018676353
-0.811090554527726 0.00629192675382978
-0.810440522026101 0.00630528831923768
-0.809790489524476 0.00631867492194424
-0.809140457022851 0.00633208660094954
-0.808490424521226 0.00634552339529664
-0.807840392019601 0.00635898534407162
-0.807190359517976 0.00637247248640361
-0.806540327016351 0.00638598486146477
-0.805890294514726 0.00639952250847029
-0.805240262013101 0.00641308546667846
-0.804590229511476 0.00642667377539058
-0.803940197009851 0.00644028747395106
-0.803290164508225 0.00645392660174739
-0.8026401320066 0.0064675911982101
-0.801990099504975 0.00648128130281288
-0.80134006700335 0.00649499695507252
-0.800690034501725 0.00650873819454886
-0.8000400020001 0.00652250506084492
-0.799389969498475 0.00653629759360682
-0.79873993699685 0.00655011583252381
-0.798089904495225 0.00656395981732831
-0.7974398719936 0.00657782958779585
-0.796789839491975 0.00659172518374515
-0.79613980699035 0.00660564664503808
-0.795489774488724 0.00661959401157966
-0.794839741987099 0.00663356732331811
-0.794189709485474 0.00664756662024485
-0.793539676983849 0.00666159194239442
-0.792889644482224 0.00667564332984463
-0.792239611980599 0.00668972082271647
-0.791589579478974 0.00670382446117412
-0.790939546977349 0.00671795428542499
-0.790289514475724 0.00673211033571972
-0.789639481974099 0.00674629265235213
-0.788989449472474 0.00676050127565935
-0.788339416970849 0.00677473624602168
-0.787689384469223 0.00678899760386269
-0.787039351967598 0.00680328538964922
-0.786389319465973 0.00681759964389134
-0.785739286964348 0.00683194040714236
-0.785089254462723 0.00684630771999892
-0.784439221961098 0.00686070162310086
-0.783789189459473 0.00687512215713133
-0.783139156957848 0.0068895693628168
-0.782489124456223 0.00690404328092693
-0.781839091954598 0.00691854395227476
-0.781189059452973 0.00693307141771658
-0.780539026951347 0.00694762571815199
-0.779888994449722 0.00696220689452389
-0.779238961948097 0.00697681498781851
-0.778588929446472 0.00699145003906535
-0.777938896944847 0.00700611208933727
-0.777288864443222 0.00702080117975043
-0.776638831941597 0.00703551735146431
-0.775988799439972 0.00705026064568174
-0.775338766938347 0.00706503110364883
-0.774688734436722 0.0070798287666551
-0.774038701935097 0.00709465367603338
-0.773388669433472 0.00710950587315979
-0.772738636931847 0.00712438539945388
-0.772088604430222 0.00713929229637849
-0.771438571928597 0.00715422660543983
-0.770788539426971 0.00716918836818748
-0.770138506925346 0.00718417762621435
-0.769488474423721 0.00719919442115672
-0.768838441922096 0.00721423879469425
-0.768188409420471 0.00722931078854995
-0.767538376918846 0.00724441044449018
-0.766888344417221 0.00725953780432472
-0.766238311915596 0.00727469290990667
-0.765588279413971 0.00728987580313252
-0.764938246912346 0.00730508652594218
-0.764288214410721 0.00732032512031885
-0.763638181909095 0.00733559162828919
-0.76298814940747 0.00735088609192321
-0.762338116905845 0.00736620855333428
-0.76168808440422 0.00738155905467922
-0.761038051902595 0.00739693763815816
-0.76038801940097 0.00741234434601466
-0.759737986899345 0.00742777922053567
-0.75908795439772 0.0074432423040515
-0.758437921896095 0.00745873363893587
-0.75778788939447 0.00747425326760589
-0.757137856892845 0.00748980123252207
-0.75648782439122 0.00750537757618827
-0.755837791889594 0.00752098234115181
-0.755187759387969 0.00753661557000331
-0.754537726886344 0.00755227730537688
-0.753887694384719 0.00756796758994995
-0.753237661883094 0.00758368646644338
-0.752587629381469 0.00759943397762141
-0.751937596879844 0.00761521016629167
-0.751287564378219 0.00763101507530516
-0.750637531876594 0.00764684874755634
-0.749987499374969 0.00766271122598299
-0.749337466873344 0.00767860255356628
-0.748687434371719 0.00769452277333082
-0.748037401870093 0.00771047192834457
-0.747387369368469 0.00772645006171887
-0.746737336866843 0.0077424572166085
-0.746087304365218 0.00775849343621151
-0.745437271863593 0.00777455876376947
-0.744787239361968 0.00779065324256723
-0.744137206860343 0.00780677691593305
-0.743487174358718 0.00782292982723859
-0.742837141857093 0.00783911201989885
-0.742187109355468 0.00785532353737221
-0.741537076853843 0.00787156442316045
-0.740887044352218 0.00788783472080868
-0.740237011850593 0.00790413447390538
-0.739586979348968 0.00792046372608244
-0.738936946847342 0.00793682252101504
-0.738286914345717 0.00795321090242176
-0.737636881844092 0.00796962891406456
-0.736986849342467 0.00798607659974867
-0.736336816840842 0.00800255400332275
-0.735686784339217 0.00801906116867877
-0.735036751837592 0.00803559813975203
-0.734386719335967 0.00805216496052121
-0.733736686834342 0.00806876167500828
-0.733086654332717 0.00808538832727857
-0.732436621831092 0.00810204496144073
-0.731786589329466 0.00811873162164673
-0.731136556827841 0.00813544835209183
-0.730486524326216 0.00815219519701469
-0.729836491824591 0.00816897220069719
-0.729186459322966 0.00818577940746455
-0.728536426821341 0.00820261686168532
-0.727886394319716 0.00821948460777128
-0.727236361818091 0.00823638269017758
-0.726586329316466 0.0082533111534026
-0.725936296814841 0.00827027004198801
-0.725286264313216 0.00828725940051879
-0.724636231811591 0.00830427927362315
-0.723986199309965 0.00832132970597258
-0.72333616680834 0.00833841074228186
-0.722686134306715 0.00835552242730898
-0.72203610180509 0.00837266480585517
-0.721386069303465 0.00838983792276497
-0.72073603680184 0.0084070418229261
-0.720086004300215 0.0084242765512695
-0.71943597179859 0.00844154215276941
-0.718785939296965 0.00845883867244318
-0.71813590679534 0.00847616615535145
-0.717485874293715 0.00849352464659804
-0.71683584179209 0.00851091419132996
-0.716185809290464 0.00852833483473742
-0.71553577678884 0.00854578662205381
-0.714885744287214 0.00856326959855568
-0.714235711785589 0.00858078380956278
-0.713585679283964 0.00859832930043799
-0.712935646782339 0.00861590611658735
-0.712285614280714 0.00863351430346006
-0.711635581779089 0.00865115390654845
-0.710985549277464 0.00866882497138796
-0.710335516775839 0.0086865275435572
-0.709685484274214 0.00870426166867781
-0.709035451772589 0.00872202739241461
-0.708385419270964 0.0087398247604755
-0.707735386769339 0.00875765381861142
-0.707085354267713 0.00877551461261646
-0.706435321766088 0.00879340718832773
-0.705785289264463 0.0088113315916254
-0.705135256762838 0.00882928786843271
-0.704485224261213 0.00884727606471595
-0.703835191759588 0.00886529622648439
-0.703185159257963 0.00888334839979039
-0.702535126756338 0.00890143263072929
-0.701885094254713 0.00891954896543941
-0.701235061753088 0.00893769745010211
-0.700585029251463 0.00895587813094168
-0.699934996749838 0.00897409105422542
-0.699284964248212 0.00899233626626362
-0.698634931746587 0.00901061381340942
-0.697984899244962 0.009028923742059
-0.697334866743337 0.00904726609865142
-0.696684834241712 0.00906564092966865
-0.696034801740087 0.00908404828163563
-0.695384769238462 0.00910248820112013
-0.694734736736837 0.00912096073473282
-0.694084704235212 0.00913946592912728
-0.693434671733587 0.00915800383099988
-0.692784639231962 0.00917657448708992
-0.692134606730336 0.0091951779441795
-0.691484574228711 0.00921381424909351
-0.690834541727086 0.0092324834486997
-0.690184509225461 0.00925118558990866
-0.689534476723836 0.00926992071967365
-0.688884444222211 0.00928868888499082
-0.688234411720586 0.00930749013289903
-0.687584379218961 0.00932632451047988
-0.686934346717336 0.00934519206485775
-0.686284314215711 0.00936409284319971
-0.685634281714086 0.00938302689271554
-0.684984249212461 0.00940199426065775
-0.684334216710835 0.0094209949943215
-0.683684184209211 0.00944002914104462
-0.683034151707585 0.00945909674820766
-0.68238411920596 0.00947819786323369
-0.681734086704335 0.00949733253358852
-0.68108405420271 0.00951650080678054
-0.680434021701085 0.0095357027303607
-0.67978398919946 0.00955493835192259
-0.679133956697835 0.00957420771910235
-0.67848392419621 0.00959351087957863
-0.677833891694585 0.00961284788107272
-0.67718385919296 0.00963221877134834
-0.676533826691335 0.00965162359821175
-0.67588379418971 0.00967106240951174
-0.675233761688084 0.00969053525313954
-0.674583729186459 0.00971004217702882
-0.673933696684834 0.00972958322915577
-0.673283664183209 0.00974915845753893
-0.672633631681584 0.00976876791023932
-0.671983599179959 0.00978841163536035
-0.671333566678334 0.00980808968104775
-0.670683534176709 0.00982780209548969
-0.670033501675084 0.00984754892691665
-0.669383469173459 0.00986733022360144
-0.668733436671834 0.00988714603385922
-0.668083404170209 0.00990699640604741
-0.667433371668583 0.0099268813885657
-0.666783339166958 0.00994680102985611
-0.666133306665333 0.00996675537840283
-0.665483274163708 0.00998674448273231
-0.664833241662083 0.0100067683914132
-0.664183209160458 0.0100268271530564
-0.663533176658833 0.0100469208163149
-0.662883144157208 0.0100670494298839
-0.662233111655583 0.0100872130425006
-0.661583079153958 0.0101074117029446
-0.660933046652333 0.0101276454600373
-0.660283014150707 0.0101479143626424
-0.659632981649082 0.0101682184596655
-0.658982949147457 0.0101885578000544
-0.658332916645832 0.0102089324327987
-0.657682884144207 0.0102293424069303
-0.657032851642582 0.0102497877715228
-0.656382819140957 0.0102702685756919
-0.655732786639332 0.0102907848685953
-0.655082754137707 0.0103113366994324
-0.654432721636082 0.0103319241174449
-0.653782689134457 0.0103525471719159
-0.653132656632832 0.0103732059121707
-0.652482624131207 0.0103939003875763
-0.651832591629582 0.0104146306475416
-0.651182559127956 0.0104353967415173
-0.650532526626331 0.0104561987189957
-0.649882494124706 0.0104770366295111
-0.649232461623081 0.0104979105226393
-0.648582429121456 0.0105188204479981
-0.647932396619831 0.0105397664552468
-0.647282364118206 0.0105607485940863
-0.646632331616581 0.0105817669142593
-0.645982299114956 0.0106028214655501
-0.645332266613331 0.0106239122977845
-0.644682234111706 0.01064503946083
-0.644032201610081 0.0106662030045956
-0.643382169108455 0.0106874029790319
-0.64273213660683 0.0107086394341309
-0.642082104105205 0.0107299124199261
-0.64143207160358 0.0107512219864927
-0.640782039101955 0.0107725681839469
-0.64013200660033 0.0107939510624467
-0.639481974098705 0.0108153706721913
-0.63883194159708 0.0108368270634214
-0.638181909095455 0.010858320286419
-0.63753187659383 0.0108798503915073
-0.636881844092205 0.0109014174290509
-0.63623181159058 0.0109230214494557
-0.635581779088954 0.0109446625031688
-0.634931746587329 0.0109663406406786
-0.634281714085704 0.0109880559125145
-0.633631681584079 0.0110098083692474
-0.632981649082454 0.0110315980614889
-0.632331616580829 0.0110534250398922
-0.631681584079204 0.0110752893551512
-0.631031551577579 0.0110971910580011
-0.630381519075954 0.0111191301992181
-0.629731486574329 0.0111411068296193
-0.629081454072704 0.0111631210000631
-0.628431421571079 0.0111851727614484
-0.627781389069453 0.0112072621647154
-0.627131356567828 0.0112293892608451
-0.626481324066203 0.0112515541008594
-0.625831291564578 0.011273756735821
-0.625181259062953 0.0112959972168334
-0.624531226561328 0.0113182755950411
-0.623881194059703 0.0113405919216292
-0.623231161558078 0.0113629462478235
-0.622581129056453 0.0113853386248908
-0.621931096554828 0.0114077691041381
-0.621281064053203 0.0114302377369137
-0.620631031551578 0.0114527445746059
-0.619980999049953 0.011475289668644
-0.619330966548328 0.0114978730704978
-0.618680934046702 0.0115204948316776
-0.618030901545077 0.0115431550037342
-0.617380869043452 0.011565853638259
-0.616730836541827 0.0115885907868837
-0.616080804040202 0.0116113665012806
-0.615430771538577 0.0116341808331621
-0.614780739036952 0.0116570338342814
-0.614130706535327 0.0116799255564317
-0.613480674033702 0.0117028560514467
-0.612830641532077 0.0117258253712003
-0.612180609030452 0.0117488335676065
-0.611530576528826 0.0117718806926199
-0.610880544027201 0.0117949667982348
-0.610230511525576 0.0118180919364862
-0.609580479023951 0.0118412561594487
-0.608930446522326 0.0118644595192373
-0.608280414020701 0.011887702068007
-0.607630381519076 0.0119109838579527
-0.606980349017451 0.0119343049413096
-0.606330316515826 0.0119576653703526
-0.605680284014201 0.0119810651973966
-0.605030251512576 0.0120045044747964
-0.604380219010951 0.0120279832549466
-0.603730186509325 0.0120515015902819
-0.6030801540077 0.0120750595332764
-0.602430121506075 0.0120986571364443
-0.60178008900445 0.0121222944523394
-0.601130056502825 0.0121459715335551
-0.6004800240012 0.0121696884327248
-0.599829991499575 0.0121934452025212
-0.59917995899795 0.0122172418956567
-0.598529926496325 0.0122410785648832
-0.5978798939947 0.0122649552629924
-0.597229861493075 0.0122888720428152
-0.59657982899145 0.0123128289572221
-0.595929796489824 0.012336826059123
-0.595279763988199 0.0123608634014671
-0.594629731486574 0.0123849410372432
-0.593979698984949 0.0124090590194792
-0.593329666483324 0.0124332174012424
-0.592679633981699 0.0124574162356392
-0.592029601480074 0.0124816555758155
-0.591379568978449 0.012505935474956
-0.590729536476824 0.0125302559862849
-0.590079503975199 0.0125546171630652
-0.589429471473574 0.0125790190585993
-0.588779438971949 0.0126034617262283
-0.588129406470324 0.0126279452193325
-0.587479373968699 0.0126524695913311
-0.586829341467073 0.0126770348956823
-0.586179308965448 0.012701641185883
-0.585529276463823 0.012726288515469
-0.584879243962198 0.0127509769380152
-0.584229211460573 0.0127757065071349
-0.583579178958948 0.0128004772764802
-0.582929146457323 0.0128252892997421
-0.582279113955698 0.01285014263065
-0.581629081454073 0.012875037322972
-0.580979048952448 0.012899973430515
-0.580329016450823 0.0129249510071241
-0.579678983949197 0.0129499701066831
-0.579028951447572 0.0129750307831141
-0.578378918945947 0.0130001330903779
-0.577728886444322 0.0130252770824734
-0.577078853942697 0.013050462813438
-0.576428821441072 0.0130756903373474
-0.575778788939447 0.0131009597083153
-0.575128756437822 0.0131262709804941
-0.574478723936197 0.0131516242080739
-0.573828691434572 0.0131770194452832
-0.573178658932947 0.0132024567463886
-0.572528626431322 0.0132279361656947
-0.571878593929696 0.0132534577575441
-0.571228561428071 0.0132790215763174
-0.570578528926446 0.0133046276764331
-0.569928496424821 0.0133302761123475
-0.569278463923196 0.0133559669385551
-0.568628431421571 0.0133817002095878
-0.567978398919946 0.0134074759800154
-0.567328366418321 0.0134332943044456
-0.566678333916696 0.0134591552375234
-0.566028301415071 0.0134850588339319
-0.565378268913446 0.0135110051483914
-0.564728236411821 0.0135369942356599
-0.564078203910195 0.013563026150533
-0.56342817140857 0.0135891009478435
-0.562778138906945 0.0136152186824619
-0.56212810640532 0.0136413794092959
-0.561478073903695 0.0136675831832906
-0.56082804140207 0.0136938300594284
-0.560178008900445 0.0137201200927288
-0.55952797639882 0.0137464533382487
-0.558877943897195 0.0137728298510819
-0.55822791139557 0.0137992496863596
-0.557577878893945 0.0138257128992498
-0.55692784639232 0.0138522195449577
-0.556277813890695 0.0138787696787253
-0.55562778138907 0.0139053633558317
-0.554977748887444 0.0139320006315927
-0.554327716385819 0.013958681561361
-0.553677683884194 0.0139854062005262
-0.553027651382569 0.0140121746045144
-0.552377618880944 0.0140389868287886
-0.551727586379319 0.0140658429288483
-0.551077553877694 0.0140927429602297
-0.550427521376069 0.0141196869785055
-0.549777488874444 0.0141466750392849
-0.549127456372819 0.0141737071982135
-0.548477423871194 0.0142007835109734
-0.547827391369569 0.014227904033283
-0.547177358867943 0.014255068820897
-0.546527326366318 0.0142822779296064
-0.545877293864693 0.0143095314152383
-0.545227261363068 0.0143368293336562
-0.544577228861443 0.0143641717407594
-0.543927196359818 0.0143915586924835
-0.543277163858193 0.0144189902448
-0.542627131356568 0.0144464664537164
-0.541977098854943 0.0144739873752761
-0.541327066353318 0.0145015530655584
-0.540677033851693 0.0145291635806783
-0.540027001350067 0.0145568189767868
-0.539376968848442 0.0145845193100702
-0.538726936346817 0.014612264636751
-0.538076903845192 0.0146400550130869
-0.537426871343567 0.0146678904953712
-0.536776838841942 0.0146957711399329
-0.536126806340317 0.0147236970031363
-0.535476773838692 0.0147516681413812
-0.534826741337067 0.0147796846111027
-0.534176708835442 0.0148077464687711
-0.533526676333817 0.0148358537708922
-0.532876643832192 0.0148640065740067
-0.532226611330566 0.0148922049346906
-0.531576578828941 0.0149204489095551
-0.530926546327316 0.0149487385552461
-0.530276513825691 0.014977073928445
-0.529626481324066 0.0150054550858675
-0.528976448822441 0.0150338820842646
-0.528326416320816 0.0150623549804221
-0.527676383819191 0.0150908738311605
-0.527026351317566 0.0151194386933348
-0.526376318815941 0.0151480496238351
-0.525726286314316 0.0151767066795856
-0.525076253812691 0.0152054099175455
-0.524426221311066 0.0152341593947083
-0.523776188809441 0.0152629551681018
-0.523126156307815 0.0152917972947884
-0.52247612380619 0.0153206858318647
-0.521826091304565 0.0153496208364617
-0.52117605880294 0.0153786023657445
-0.520526026301315 0.0154076304769124
-0.51987599379969 0.0154367052271987
-0.519225961298065 0.015465826673871
-0.51857592879644 0.0154949948742306
-0.517925896294815 0.0155242098856129
-0.51727586379319 0.0155534717653872
-0.516625831291565 0.0155827805709564
-0.51597579878994 0.0156121363597574
-0.515325766288314 0.0156415391892608
-0.514675733786689 0.0156709891169706
-0.514025701285064 0.0157004862004247
-0.513375668783439 0.0157300304971942
-0.512725636281814 0.0157596220648839
-0.512075603780189 0.015789260961132
-0.511425571278564 0.0158189472436099
-0.510775538776939 0.0158486809700225
-0.510125506275314 0.0158784621981078
-0.509475473773689 0.0159082909856369
-0.508825441272064 0.0159381673904141
-0.508175408770438 0.0159680914702769
-0.507525376268813 0.0159980632830955
-0.506875343767188 0.0160280828867733
-0.506225311265563 0.0160581503392464
-0.505575278763938 0.0160882656984836
-0.504925246262313 0.0161184290224869
-0.504275213760688 0.0161486403692905
-0.503625181259063 0.0161788997969614
-0.502975148757438 0.0162092073635994
-0.502325116255813 0.0162395631273363
-0.501675083754188 0.0162699671463369
-0.501025051252563 0.0163004194787979
-0.500375018750937 0.0163309201829486
-0.499724986249312 0.0163614693170506
-0.499074953747687 0.0163920669393974
-0.498424921246062 0.0164227131083148
-0.497774888744437 0.0164534078821607
-0.497124856242812 0.0164841513193251
-0.496474823741187 0.0165149434782296
-0.495824791239562 0.0165457844173279
-0.495174758737937 0.0165766741951056
-0.494524726236312 0.0166076128700798
-0.493874693734687 0.0166386005007995
-0.493224661233062 0.0166696371458451
-0.492574628731437 0.0167007228638288
-0.491924596229812 0.0167318577133941
-0.491274563728186 0.016763041753216
-0.490624531226561 0.0167942750420008
-0.489974498724936 0.0168255576384862
-0.489324466223311 0.016856889601441
-0.488674433721686 0.0168882709896651
-0.488024401220061 0.0169197018619898
-0.487374368718436 0.016951182277277
-0.486724336216811 0.0169827122944199
-0.486074303715186 0.0170142919723425
-0.485424271213561 0.0170459213699995
-0.484774238711936 0.0170776005463765
-0.484124206210311 0.0171093295604897
-0.483474173708685 0.017141108471386
-0.48282414120706 0.0171729373381428
-0.482174108705435 0.0172048162198679
-0.48152407620381 0.0172367451756998
-0.480874043702185 0.017268724264807
-0.48022401120056 0.0173007535463884
-0.479573978698935 0.0173328330796733
-0.47892394619731 0.017364962923921
-0.478273913695685 0.0173971431384207
-0.47762388119406 0.0174293737824918
-0.476973848692435 0.0174616549154837
-0.47632381619081 0.0174939865967754
-0.475673783689184 0.017526368885776
-0.475023751187559 0.017558801841924
-0.474373718685934 0.0175912855246879
-0.473723686184309 0.0176238199935654
-0.473073653682684 0.0176564053080841
-0.472423621181059 0.0176890415278007
-0.471773588679434 0.0177217287123015
-0.471123556177809 0.0177544669212019
-0.470473523676184 0.0177872562141467
-0.469823491174559 0.0178200966508098
-0.469173458672934 0.017852988290894
-0.468523426171308 0.0178859311941315
-0.467873393669684 0.0179189254202829
-0.467223361168059 0.0179519710291381
-0.466573328666433 0.0179850680805157
-0.465923296164808 0.0180182166342628
-0.465273263663183 0.0180514167502553
-0.464623231161558 0.0180846684883977
-0.463973198659933 0.0181179719086229
-0.463323166158308 0.0181513270708923
-0.462673133656683 0.0181847340351957
-0.462023101155058 0.0182181928615508
-0.461373068653433 0.0182517036100039
-0.460723036151808 0.0182852663406294
-0.460073003650183 0.0183188811135293
-0.459422971148557 0.0183525479888342
-0.458772938646932 0.0183862670267021
-0.458122906145307 0.018420038287319
-0.457472873643682 0.0184538618308988
-0.456822841142057 0.0184877377176826
-0.456172808640432 0.0185216660079396
-0.455522776138807 0.0185556467619662
-0.454872743637182 0.0185896800400863
-0.454222711135557 0.0186237659026513
-0.453572678633932 0.0186579044100396
-0.452922646132307 0.018692095622657
-0.452272613630682 0.0187263396009363
-0.451622581129056 0.0187606364053376
-0.450972548627431 0.0187949860963476
-0.450322516125806 0.0188293887344802
-0.449672483624181 0.0188638443802759
-0.449022451122556 0.0188983530943019
-0.448372418620931 0.0189329149371524
-0.447722386119306 0.0189675299694477
-0.447072353617681 0.019002198251835
-0.446422321116056 0.0190369198449876
-0.445772288614431 0.0190716948096052
-0.445122256112806 0.019106523206414
-0.444472223611181 0.0191414050961661
-0.443822191109555 0.0191763405396397
-0.44317215860793 0.0192113295976391
-0.442522126106305 0.0192463723309946
-0.44187209360468 0.0192814688005622
-0.441222061103055 0.0193166190672236
-0.44057202860143 0.0193518231918865
-0.439921996099805 0.0193870812354838
-0.43927196359818 0.0194223932589743
-0.438621931096555 0.019457759323342
-0.43797189859493 0.0194931794895963
-0.437321866093305 0.0195286538187718
-0.436671833591679 0.0195641823719285
-0.436021801090055 0.0195997652101513
-0.43537176858843 0.0196354023945503
-0.434721736086804 0.0196710939862603
-0.434071703585179 0.0197068400464411
-0.433421671083554 0.0197426406362774
-0.432771638581929 0.0197784958169782
-0.432121606080304 0.0198144056497776
-0.431471573578679 0.0198503701959338
-0.430821541077054 0.0198863895167295
-0.430171508575429 0.0199224636734721
-0.429521476073804 0.0199585927274929
-0.428871443572179 0.0199947767401473
-0.428221411070554 0.0200310157728152
-0.427571378568928 0.0200673098869
-0.426921346067303 0.0201036591438295
-0.426271313565678 0.0201400636050551
-0.425621281064053 0.0201765233320517
-0.424971248562428 0.0202130383863184
-0.424321216060803 0.0202496088293774
-0.423671183559178 0.0202862347227746
-0.423021151057553 0.0203229161280792
-0.422371118555928 0.0203596531068838
-0.421721086054303 0.0203964457208041
-0.421071053552678 0.0204332940314792
-0.420421021051053 0.0204701981005708
-0.419770988549427 0.0205071579897638
-0.419120956047802 0.0205441737607661
-0.418470923546177 0.0205812454753082
-0.417820891044552 0.0206183731951431
-0.417170858542927 0.0206555569820469
-0.416520826041302 0.0206927968978177
-0.415870793539677 0.0207300930042763
-0.415220761038052 0.0207674453632658
-0.414570728536427 0.0208048540366513
-0.413920696034802 0.0208423190863204
-0.413270663533177 0.0208798405741825
-0.412620631031552 0.020917418562169
-0.411970598529926 0.0209550531122333
-0.411320566028301 0.0209927442863504
-0.410670533526676 0.021030492146517
-0.410020501025051 0.0210682967547517
-0.409370468523426 0.0211061581730941
-0.408720436021801 0.0211440764636056
-0.408070403520176 0.0211820516883688
-0.407420371018551 0.0212200839094874
-0.406770338516926 0.0212581731890864
-0.406120306015301 0.0212963195893119
-0.405470273513676 0.0213345231723306
-0.404820241012051 0.0213727840003304
-0.404170208510426 0.0214111021355198
-0.403520176008801 0.0214494776401279
-0.402870143507175 0.0214879105764045
-0.40222011100555 0.0215264010066199
-0.401570078503925 0.0215649489930645
-0.4009200460023 0.0216035545980494
-0.400270013500675 0.0216422178839055
-0.39961998099905 0.021680938912984
-0.398969948497425 0.0217197177476561
-0.3983199159958 0.0217585544503127
-0.397669883494175 0.0217974490833647
-0.39701985099255 0.0218364017092428
-0.396369818490925 0.0218754123903969
-0.3957197859893 0.0219144811892968
-0.395069753487674 0.0219536081684316
-0.394419720986049 0.0219927933903096
-0.393769688484424 0.0220320369174585
-0.393119655982799 0.0220713388124251
-0.392469623481174 0.0221106991377749
-0.391819590979549 0.0221501179560928
-0.391169558477924 0.0221895953299823
-0.390519525976299 0.0222291313220655
-0.389869493474674 0.0222687259949834
-0.389219460973049 0.0223083794113953
-0.388569428471424 0.022348091633979
-0.387919395969798 0.0223878627254308
-0.387269363468173 0.0224276927484649
-0.386619330966548 0.0224675817658138
-0.385969298464923 0.0225075298402282
-0.385319265963298 0.0225475370344764
-0.384669233461673 0.0225876034113448
-0.384019200960048 0.0226277290336374
-0.383369168458423 0.0226679139641757
-0.382719135956798 0.022708158265799
-0.382069103455173 0.0227484620013639
-0.381419070953548 0.0227888252337442
-0.380769038451923 0.0228292480258311
-0.380119005950297 0.0228697304405328
-0.379468973448672 0.0229102725407745
-0.378818940947047 0.0229508743894985
-0.378168908445422 0.0229915360496637
-0.377518875943797 0.0230322575842456
-0.376868843442172 0.0230730390562367
-0.376218810940547 0.0231138805286457
-0.375568778438922 0.0231547820644976
-0.374918745937297 0.0231957437268341
-0.374268713435672 0.0232367655787125
-0.373618680934047 0.0232778476832068
-0.372968648432422 0.0233189901034065
-0.372318615930797 0.0233601929024172
-0.371668583429172 0.0234014561433602
-0.371018550927546 0.0234427798893724
-0.370368518425921 0.0234841642036064
-0.369718485924296 0.0235256091492301
-0.369068453422671 0.0235671147894268
-0.368418420921046 0.0236086811873951
-0.367768388419421 0.0236503084063485
-0.367118355917796 0.0236919965095158
-0.366468323416171 0.0237337455601405
-0.365818290914546 0.023775555621481
-0.365168258412921 0.0238174267568104
-0.364518225911296 0.0238593590294164
-0.363868193409671 0.0239013525026011
-0.363218160908045 0.023943407239681
-0.36256812840642 0.0239855233039869
-0.361918095904795 0.0240277007588638
-0.36126806340317 0.0240699396676706
-0.360618030901545 0.0241122400937803
-0.35996799839992 0.0241546021005795
-0.359317965898295 0.0241970257514688
-0.35866793339667 0.0242395111098622
-0.358017900895045 0.0242820582391872
-0.35736786839342 0.0243246672028849
-0.356717835891795 0.0243673380644095
-0.356067803390169 0.0244100708872282
-0.355417770888544 0.0244528657348217
-0.354767738386919 0.0244957226706832
-0.354117705885294 0.0245386417583189
-0.353467673383669 0.0245816230612479
-0.352817640882044 0.0246246666430017
-0.352167608380419 0.0246677725671241
-0.351517575878794 0.0247109408971718
-0.350867543377169 0.0247541716967134
-0.350217510875544 0.0247974650293297
-0.349567478373919 0.0248408209586136
-0.348917445872294 0.0248842395481699
-0.348267413370668 0.0249277208616152
-0.347617380869043 0.0249712649625779
-0.346967348367418 0.0250148719146979
-0.346317315865793 0.0250585417816266
-0.345667283364168 0.0251022746270267
-0.345017250862543 0.0251460705145722
-0.344367218360918 0.0251899295079482
-0.343717185859293 0.025233851670851
-0.343067153357668 0.0252778370669875
-0.342417120856043 0.0253218857600755
-0.341767088354418 0.0253659978138436
-0.341117055852793 0.0254101732920307
-0.340467023351168 0.0254544122583864
-0.339816990849543 0.0254987147766704
-0.339166958347917 0.0255430809106527
-0.338516925846292 0.0255875107241134
-0.337866893344667 0.0256320042808425
-0.337216860843042 0.02567656164464
-0.336566828341417 0.0257211828793154
-0.335916795839792 0.025765868048688
-0.335266763338167 0.0258106172165865
-0.334616730836542 0.025855430446849
-0.333966698334917 0.0259003078033228
-0.333316665833292 0.0259452493498645
-0.332666633331667 0.0259902551503397
-0.332016600830042 0.0260353252686226
-0.331366568328416 0.0260804597685965
-0.330716535826791 0.0261256587141533
-0.330066503325166 0.0261709221691934
-0.329416470823541 0.0262162501976256
-0.328766438321916 0.026261642863367
-0.328116405820291 0.0263071002303429
-0.327466373318666 0.0263526223624867
-0.326816340817041 0.0263982093237396
-0.326166308315416 0.0264438611780508
-0.325516275813791 0.0264895779893772
-0.324866243312166 0.0265353598216829
-0.324216210810541 0.02658120673894
-0.323566178308915 0.0266271188051275
-0.32291614580729 0.0266730960842318
-0.322266113305665 0.0267191386402463
-0.32161608080404 0.0267652465371715
-0.320966048302415 0.0268114198390145
-0.32031601580079 0.0268576586097893
-0.319665983299165 0.0269039629135164
-0.31901595079754 0.0269503328142229
-0.318365918295915 0.026996768375942
-0.31771588579429 0.0270432696627133
-0.317065853292665 0.0270898367385825
-0.316415820791039 0.0271364696676011
-0.315765788289414 0.0271831685138266
-0.315115755787789 0.0272299333413222
-0.314465723286164 0.0272767642141566
-0.313815690784539 0.027323661196404
-0.313165658282914 0.027370624352144
-0.312515625781289 0.0274176537454612
-0.311865593279664 0.0274647494404457
-0.311215560778039 0.0275119115011921
-0.310565528276414 0.0275591399918001
-0.309915495774789 0.0276064349763741
-0.309265463273164 0.0276537965190229
-0.308615430771539 0.0277012246838599
-0.307965398269914 0.0277487195350028
-0.307315365768288 0.0277962811365735
-0.306665333266663 0.0278439095526979
-0.306015300765038 0.0278916048475058
-0.305365268263413 0.027939367085131
-0.304715235761788 0.0279871963297108
-0.304065203260163 0.0280350926453861
-0.303415170758538 0.0280830560963012
-0.302765138256913 0.0281310867466038
-0.302115105755288 0.0281791846604446
-0.301465073253663 0.0282273499019773
-0.300815040752038 0.0282755825353587
-0.300165008250413 0.0283238826247483
-0.299514975748787 0.0283722502343081
-0.298864943247162 0.0284206854282028
-0.298214910745537 0.0284691882705992
-0.297564878243912 0.0285177588256667
-0.296914845742287 0.0285663971575766
-0.296264813240662 0.0286151033305021
-0.295614780739037 0.0286638774086184
-0.294964748237412 0.0287127194561024
-0.294314715735787 0.0287616295371325
-0.293664683234162 0.0288106077158886
-0.293014650732537 0.0288596540565519
-0.292364618230912 0.0289087686233048
-0.291714585729286 0.0289579514803307
-0.291064553227661 0.029007202691814
-0.290414520726036 0.0290565223219397
-0.289764488224411 0.0291059104348937
-0.289114455722786 0.0291553670948623
-0.288464423221161 0.029204892366032
-0.287814390719536 0.0292544863125897
-0.287164358217911 0.0293041489987226
-0.286514325716286 0.0293538804886174
-0.285864293214661 0.0294036808464611
-0.285214260713036 0.0294535501364401
-0.28456422821141 0.0295034884227404
-0.283914195709785 0.0295534957695477
-0.283264163208161 0.0296035722410465
-0.282614130706535 0.0296537179014208
-0.28196409820491 0.0297039328148537
-0.281314065703285 0.0297542170455267
-0.28066403320166 0.0298045706576206
-0.280014000700035 0.0298549937153145
-0.27936396819841 0.0299054862827859
-0.278713935696785 0.0299560484242108
-0.27806390319516 0.0300066802037634
-0.277413870693535 0.0300573816856157
-0.27676383819191 0.030108152933938
-0.276113805690285 0.0301589940128978
-0.27546377318866 0.0302099049866609
-0.274813740687034 0.0302608859193902
-0.274163708185409 0.0303119368752458
-0.273513675683784 0.0303630579183855
-0.272863643182159 0.0304142491129637
-0.272213610680534 0.030465510523132
-0.271563578178909 0.0305168422130387
-0.270913545677284 0.0305682442468288
-0.270263513175659 0.0306197166886436
-0.269613480674034 0.0306712596026211
-0.268963448172409 0.0307228730528952
-0.268313415670784 0.0307745571035962
-0.267663383169158 0.03082631181885
-0.267013350667533 0.0308781372627785
-0.266363318165908 0.0309300334994993
-0.265713285664283 0.0309820005931254
-0.265063253162658 0.0310340386077651
-0.264413220661033 0.0310861476075221
-0.263763188159408 0.031138327656495
-0.263113155657783 0.0311905788187775
-0.262463123156158 0.031242901158458
-0.261813090654533 0.0312952947396197
-0.261163058152908 0.0313477596263399
-0.260513025651283 0.0314002958826908
-0.259862993149657 0.0314529035727384
-0.259212960648032 0.031505582760543
-0.258562928146407 0.0315583335101587
-0.257912895644782 0.0316111558856333
-0.257262863143157 0.0316640499510085
-0.256612830641532 0.0317170157703194
-0.255962798139907 0.0317700534075942
-0.255312765638282 0.0318231629268546
-0.254662733136657 0.031876344392115
-0.254012700635032 0.0319295978673832
-0.253362668133407 0.0319829234166593
-0.252712635631782 0.0320363211039362
-0.252062603130156 0.0320897909931992
-0.251412570628532 0.0321433331484259
-0.250762538126906 0.0321969476335863
-0.250112505625281 0.0322506345126419
-0.249462473123656 0.0323043938495467
-0.248812440622031 0.0323582257082458
-0.248162408120406 0.0324121301526763
-0.247512375618781 0.0324661072467667
-0.246862343117156 0.0325201570544363
-0.246212310615531 0.0325742796395962
-0.245562278113906 0.0326284750661479
-0.244912245612281 0.032682743397984
-0.244262213110656 0.0327370846989877
-0.243612180609031 0.0327914990330329
-0.242962148107405 0.0328459864639834
-0.24231211560578 0.0329005470556937
-0.241662083104155 0.0329551808720081
-0.24101205060253 0.0330098879767609
-0.240362018100905 0.0330646684337762
-0.23971198559928 0.0331195223068676
-0.239061953097655 0.0331744496598381
-0.23841192059603 0.0332294505564804
-0.237761888094405 0.0332845250605757
-0.23711185559278 0.0333396732358949
-0.236461823091155 0.0333948951461972
-0.235811790589529 0.0334501908552307
-0.235161758087904 0.0335055604267322
-0.234511725586279 0.0335610039244265
-0.233861693084654 0.033616521412027
-0.233211660583029 0.033672112953235
-0.232561628081404 0.0337277786117398
-0.231911595579779 0.0337835184512183
-0.231261563078154 0.0338393325353352
-0.230611530576529 0.0338952209277426
-0.229961498074904 0.0339511836920798
-0.229311465573279 0.0340072208919735
-0.228661433071654 0.0340633325910372
-0.228011400570028 0.0341195188528711
-0.227361368068403 0.0341757797410624
-0.226711335566778 0.0342321153191846
-0.226061303065153 0.0342885256507976
-0.225411270563528 0.0343450107994476
-0.224761238061903 0.0344015708286668
-0.224111205560278 0.0344582058019733
-0.223461173058653 0.0345149157828709
-0.222811140557028 0.0345717008348489
-0.222161108055403 0.0346285610213823
-0.221511075553778 0.034685496405931
-0.220861043052153 0.0347425070519403
-0.220211010550527 0.0347995930228404
-0.219560978048903 0.0348567543820461
-0.218910945547277 0.034913991192957
-0.218260913045652 0.0349713035189571
-0.217610880544027 0.0350286914234148
-0.216960848042402 0.0350861549696825
-0.216310815540777 0.0351436942210967
-0.215660783039152 0.0352013092409776
-0.215010750537527 0.0352590000926294
-0.214360718035902 0.0353167668393393
-0.213710685534277 0.0353746095443783
-0.213060653032652 0.0354325282710004
-0.212410620531027 0.0354905230824425
-0.211760588029402 0.0355485940419247
-0.211110555527776 0.0356067412126494
-0.210460523026151 0.0356649646578019
-0.209810490524526 0.0357232644405495
-0.209160458022901 0.0357816406240422
-0.208510425521276 0.0358400932714116
-0.207860393019651 0.0358986224457714
-0.207210360518026 0.0359572282102171
-0.206560328016401 0.0360159106278255
-0.205910295514776 0.0360746697616551
-0.205260263013151 0.0361335056747454
-0.204610230511526 0.0361924184301172
-0.203960198009901 0.0362514080907719
-0.203310165508275 0.0363104747196921
-0.20266013300665 0.0363696183798404
-0.202010100505025 0.0364288391341603
-0.2013600680034 0.0364881370455752
-0.200710035501775 0.036547512176989
-0.20006000300015 0.0366069645912852
-0.199409970498525 0.0366664943513269
-0.1987599379969 0.0367261015199573
-0.198109905495275 0.0367857861599986
-0.19745987299365 0.0368455483342524
-0.196809840492025 0.0369053881054994
-0.196159807990399 0.0369653055364992
-0.195509775488774 0.0370253006899902
-0.194859742987149 0.0370853736286892
-0.194209710485524 0.0371455244152917
-0.193559677983899 0.0372057531124712
-0.192909645482274 0.0372660597828796
-0.192259612980649 0.0373264444891463
-0.191609580479024 0.0373869072938788
-0.190959547977399 0.037447448259662
-0.190309515475774 0.0375080674490583
-0.189659482974149 0.0375687649246073
-0.189009450472524 0.0376295407488256
-0.188359417970899 0.0376903949842069
-0.187709385469274 0.0377513276932214
-0.187059352967648 0.0378123389383161
-0.186409320466023 0.0378734287819142
-0.185759287964398 0.0379345972864152
-0.185109255462773 0.0379958445141947
-0.184459222961148 0.0380571705276041
-0.183809190459523 0.0381185753889707
-0.183159157957898 0.038180059160597
-0.182509125456273 0.0382416219047612
-0.181859092954648 0.0383032636837165
-0.181209060453023 0.0383649845596913
-0.180559027951398 0.0384267845948887
-0.179908995449773 0.0384886638514864
-0.179258962948147 0.038550622391637
-0.178608930446522 0.0386126602774671
-0.177958897944897 0.0386747775710776
-0.177308865443272 0.0387369743345432
-0.176658832941647 0.0387992506299127
-0.176008800440022 0.0388616065192084
-0.175358767938397 0.0389240420644261
-0.174708735436772 0.038986557327535
-0.174058702935147 0.0390491523704772
-0.173408670433522 0.0391118272551679
-0.172758637931897 0.0391745820434951
-0.172108605430272 0.0392374167973193
-0.171458572928646 0.0393003315784735
-0.170808540427021 0.0393633264487631
-0.170158507925396 0.0394264014699652
-0.169508475423771 0.0394895567038292
-0.168858442922146 0.039552792212076
-0.168208410420521 0.039616108056398
-0.167558377918896 0.0396795042984593
-0.166908345417271 0.0397429809998948
-0.166258312915646 0.0398065382223107
-0.165608280414021 0.039870176027284
-0.164958247912396 0.0399338944763621
-0.16430821541077 0.0399976936310634
-0.163658182909145 0.0400615735528762
-0.16300815040752 0.0401255343032591
-0.162358117905895 0.0401895759436406
-0.16170808540427 0.0402536985354191
-0.161058052902645 0.0403179021399624
-0.16040802040102 0.0403821868186079
-0.159757987899395 0.0404465526326623
-0.15910795539777 0.0405109996434011
-0.158457922896145 0.0405755279120689
-0.15780789039452 0.0406401374998791
-0.157157857892895 0.0407048284680133
-0.15650782539127 0.0407696008776219
-0.155857792889645 0.040834454789823
-0.155207760388019 0.040899390265703
-0.154557727886394 0.0409644073663161
-0.153907695384769 0.0410295061526839
-0.153257662883144 0.0410946866857959
-0.152607630381519 0.0411599490266083
-0.151957597879894 0.0412252932360449
-0.151307565378269 0.041290719374996
-0.150657532876644 0.041356227504319
-0.150007500375019 0.0414218176848375
-0.149357467873394 0.0414874899773418
-0.148707435371769 0.0415532444425882
-0.148057402870144 0.0416190811412989
-0.147407370368518 0.0416850001341621
-0.146757337866893 0.0417510014818316
-0.146107305365268 0.0418170852449266
-0.145457272863643 0.0418832514840316
-0.144807240362018 0.0419495002596962
-0.144157207860393 0.0420158316324349
-0.143507175358768 0.0420822456627269
-0.142857142857143 0.042148742411016
-0.142207110355518 0.0422153219377102
-0.141557077853893 0.0422819843031819
-0.140907045352268 0.0423487295677673
-0.140257012850643 0.0424155577917665
-0.139606980349017 0.0424824690354431
-0.138956947847392 0.0425494633590243
-0.138306915345767 0.0426165408227004
-0.137656882844142 0.0426837014866249
-0.137006850342517 0.042750945410914
-0.136356817840892 0.0428182726556467
-0.135706785339267 0.0428856832808645
-0.135056752837642 0.0429531773465713
-0.134406720336017 0.043020754912733
-0.133756687834392 0.0430884160392774
-0.133106655332767 0.0431561607860942
-0.132456622831142 0.0432239892130346
-0.131806590329516 0.0432919013799113
-0.131156557827891 0.043359897346498
-0.130506525326266 0.0434279771725296
-0.129856492824641 0.0434961409177017
-0.129206460323016 0.0435643886416706
-0.128556427821391 0.0436327204040529
-0.127906395319766 0.0437011362644257
-0.127256362818141 0.0437696362823261
-0.126606330316516 0.0438382205172509
-0.125956297814891 0.0439068890286569
-0.125306265313266 0.0439756418759601
-0.124656232811641 0.044044479118536
-0.124006200310016 0.0441134008157191
-0.123356167808391 0.0441824070268031
-0.122706135306765 0.0442514978110402
-0.12205610280514 0.0443206732276411
-0.121406070303515 0.0443899333357752
-0.12075603780189 0.0444592781945697
-0.120106005300265 0.04452870786311
-0.11945597279864 0.0445982224004393
-0.118805940297015 0.0446678218655584
-0.11815590779539 0.0447375063174254
-0.117505875293765 0.0448072758149558
-0.11685584279214 0.0448771304170219
-0.116205810290515 0.0449470701824531
-0.115555777788889 0.0450170951700353
-0.114905745287264 0.0450872054385108
-0.114255712785639 0.0451574010465784
-0.113605680284014 0.0452276820528927
-0.112955647782389 0.0452980485160644
-0.112305615280764 0.0453685004946598
-0.111655582779139 0.0454390380472007
-0.111005550277514 0.0455096612321641
-0.110355517775889 0.0455803701079822
-0.109705485274264 0.0456511647330423
-0.109055452772639 0.0457220451656861
-0.108405420271014 0.0457930114642101
-0.107755387769388 0.0458640636868649
-0.107105355267763 0.0459352018918553
-0.106455322766138 0.0460064261373403
-0.105805290264513 0.0460777364814323
-0.105155257762888 0.0461491329821975
-0.104505225261263 0.0462206156976553
-0.103855192759638 0.0462921846857784
-0.103205160258013 0.0463638400044924
-0.102555127756388 0.0464355817116758
-0.101905095254763 0.0465074098651594
-0.101255062753138 0.0465793245227267
-0.100605030251513 0.0466513257421132
-0.0999549977498875 0.0467234135810066
-0.0993049652482625 0.046795588097046
-0.0986549327466373 0.0468678493478226
-0.0980049002450123 0.0469401973908785
-0.0973548677433871 0.0470126322837076
-0.0967048352417621 0.0470851540837542
-0.0960548027401371 0.0471577628484139
-0.0954047702385119 0.0472304586350327
-0.0947547377368869 0.0473032415009069
-0.0941047052352617 0.0473761115032833
-0.0934546727336367 0.0474490686993585
-0.0928046402320115 0.0475221131462791
-0.0921546077303865 0.0475952449011413
-0.0915045752287615 0.0476684640209905
-0.0908545427271363 0.0477417705628217
-0.0902045102255113 0.0478151645835786
-0.0895544777238861 0.047888646140154
-0.0889044452222612 0.0479622152893891
-0.0882544127206359 0.0480358720880739
-0.087604380219011 0.0481096165929461
-0.086954347717386 0.0481834488606919
-0.0863043152157608 0.0482573689479452
-0.0856542827141358 0.0483313769112874
-0.0850042502125106 0.0484054728072475
-0.0843542177108856 0.0484796566923018
-0.0837041852092604 0.0485539286228734
-0.0830541527076354 0.0486282886553324
-0.0824041202060104 0.0487027368459956
-0.0817540877043852 0.048777273251126
-0.0811040552027602 0.0488518979269332
-0.080454022701135 0.0489266109295724
-0.07980399019951 0.049001412315145
-0.0791539576978848 0.0490763021396978
-0.0785039251962598 0.0491512804592231
-0.0778538926946348 0.0492263473296585
-0.0772038601930096 0.0493015028068866
-0.0765538276913846 0.0493767469467347
-0.0759037951897594 0.049452079804975
-0.0752537626881344 0.0495275014373238
-0.0746037301865092 0.0496030118994417
-0.0739536976848842 0.0496786112469335
-0.0733036651832593 0.0497542995353477
-0.0726536326816341 0.0498300768201763
-0.0720036001800091 0.0499059431568548
-0.0713535676783839 0.049981898600762
-0.0707035351767589 0.0500579432072195
-0.0700535026751339 0.0501340770314918
-0.0694034701735087 0.0502103001287861
-0.0687534376718837 0.0502866125542518
-0.0681034051702585 0.0503630143629806
-0.0674533726686335 0.050439505610006
-0.0668033401670083 0.0505160863503035
-0.0661533076653833 0.0505927566387901
-0.0655032751637583 0.0506695165303242
-0.0648532426621331 0.0507463660797051
-0.0642032101605081 0.0508233053416735
-0.0635531776588829 0.0509003343709105
-0.0629031451572579 0.0509774532220377
-0.0622531126556327 0.0510546619496175
-0.0616030801540077 0.0511319606081519
-0.0609530476523827 0.051209349252083
-0.0603030151507575 0.0512868279357929
-0.0596529826491325 0.0513643967136028
-0.0590029501475073 0.0514420556397734
-0.0583529176458824 0.0515198047685045
-0.0577028851442571 0.0515976441539348
-0.0570528526426322 0.0516755738501418
-0.0564028201410072 0.0517535939111411
-0.055752787639382 0.0518317043908871
-0.055102755137757 0.0519099053432717
-0.0544527226361318 0.0519881968221252
-0.0538026901345068 0.0520665788812152
-0.0531526576328816 0.0521450515742469
-0.0525026251312566 0.0522236149548625
-0.0518525926296316 0.0523022690766417
-0.0512025601280064 0.0523810139931005
-0.0505525276263814 0.0524598497576918
-0.0499024951247562 0.0525387764238049
-0.0492524626231312 0.0526177940447652
-0.048602430121506 0.0526969026738342
-0.047952397619881 0.0527761023642089
-0.047302365118256 0.0528553931690223
-0.0466523326166308 0.0529347751413423
-0.0460023001150058 0.0530142483341724
-0.0453522676133806 0.0530938128004507
-0.0447022351117556 0.0531734685930502
-0.0440522026101304 0.0532532157647783
-0.0434021701085054 0.0533330543683768
-0.0427521376068805 0.0534129844565215
-0.0421021051052552 0.0534930060818223
-0.0414520726036303 0.0535731192968226
-0.0408020401020051 0.0536533241539994
-0.0401520076003801 0.0537336207057626
-0.0395019750987549 0.0538140090044558
-0.0388519425971299 0.0538944891023547
-0.0382019100955049 0.0539750610516682
-0.0375518775938797 0.0540557249045374
-0.0369018450922547 0.0541364807130356
-0.0362518125906295 0.054217328529168
-0.0356017800890045 0.0542982684048717
-0.0349517475873793 0.0543793003920155
-0.0343017150857543 0.0544604245423992
-0.0336516825841293 0.054541640907754
-0.0330016500825041 0.0546229495397421
-0.0323516175808791 0.0547043504899562
-0.0317015850792539 0.0547858438099197
-0.0310515525776289 0.0548674295510861
-0.0304015200760037 0.0549491077648392
-0.0297514875743787 0.0550308785024925
-0.0291014550727537 0.0551127418152892
-0.0284514225711285 0.055194697754402
-0.0278013900695036 0.0552767463709328
-0.0271513575678783 0.0553588877159126
-0.0265013250662534 0.0554411218403009
-0.0258512925646281 0.0555234487949863
-0.0252012600630032 0.0556058686307852
-0.0245512275613782 0.0556883813984427
-0.023901195059753 0.0557709871486316
-0.023251162558128 0.0558536859319522
-0.0226011300565028 0.0559364777989328
-0.0219510975548778 0.0560193628000286
-0.0213010650532526 0.0561023409856222
-0.0206510325516276 0.0561854124060229
-0.0200010000500026 0.0562685771114667
-0.0193509675483774 0.0563518351521161
-0.0187009350467524 0.0564351865780597
-0.0180509025451272 0.0565186314393123
-0.0174008700435022 0.0566021697858144
-0.016750837541877 0.056685801667432
-0.016100805040252 0.0567695271339567
-0.015450772538627 0.0568533462351051
-0.0148007400370018 0.0569372590205188
-0.0141507075353768 0.057021265539764
-0.0135006750337516 0.0571053658423316
-0.0128506425321266 0.0571895599776367
-0.0122006100305014 0.0572738479950185
-0.0115505775288764 0.05735822994374
-0.0109005450272515 0.0574427058729879
-0.0102505125256263 0.0575272758318723
-0.00960048002400127 0.0576119398694266
-0.00895044752237606 0.0576966980346071
-0.00830041502075107 0.057781550376293
-0.00765038251912586 0.0578664969432858
-0.00700035001750088 0.0579515377843096
-0.00635031751587589 0.0580366729480106
-0.00570028501425068 0.0581219024829568
-0.0050502525126257 0.0582072264376379
-0.00440022001100049 0.0582926448604652
-0.0037501875093755 0.0583781577997712
-0.00310015500775052 0.0584637653038093
-0.00245012250612531 0.058549467420754
-0.00180009000450032 0.0586352641987001
-0.00115005750287511 0.058721155685663
-0.000500025001250126 0.0588071419295783
0.000150007500375082 0.0588932229783013
0.000800040002000291 0.0589793988796073
0.00145007250362506 0.0590656696811909
0.00210010500525026 0.0591520354306662
0.00275013750687547 0.0592384961755662
0.00340017000850024 0.0593250519633427
0.00405020251012544 0.0594117028413666
0.00470023501175065 0.0594984488569266
0.00535026751337586 0.0595852900572299
0.00600030001500063 0.0596722264894018
0.00665033251662583 0.0597592582004851
0.00730036501825104 0.0598463852374403
0.00795039751987581 0.0599336076471452
0.00860043002150102 0.0600209254763948
0.00925046252312622 0.0601083387719007
0.00990049502475143 0.0601958475802913
0.0105505275263762 0.0602834519481116
0.0112005600280014 0.0603711519218227
0.0118505925296266 0.0604589475478017
0.0125006250312514 0.0605468388723414
0.0131506575328766 0.0606348259416504
0.0138006900345018 0.0607229088018524
0.014450722536127 0.0608110874989862
0.0151007550377518 0.0608993620790058
0.015750787539377 0.0609877325877796
0.0164008200410022 0.0610761990710906
0.0170508525426269 0.0611647615746358
0.0177008850442522 0.0612534201440267
0.0183509175458774 0.0613421748247881
0.0190009500475026 0.0614310256623587
0.0196509825491273 0.0615199727020902
0.0203010150507525 0.061609015989248
0.0209510475523778 0.0616981555690098
0.0216010800540025 0.0617873914864663
0.0222511125556277 0.0618767237866208
0.0229011450572529 0.0619661525143885
0.0235511775588781 0.0620556777145969
0.0242012100605029 0.062145299431985
0.0248512425621281 0.0622350177112038
0.0255012750637533 0.0623248325968154
0.0261513075653781 0.062414744133293
0.0268013400670033 0.0625047523650209
0.0274513725686285 0.0625948573362938
0.0281014050702537 0.0626850590913171
0.0287514375718785 0.0627753576742065
0.0294014700735037 0.0628657531289876
0.0300515025751289 0.0629562454995956
0.0307015350767537 0.0630468348298757
0.0313515675783789 0.0631375211635822
0.0320016000800041 0.0632283045443786
0.0326516325816288 0.0633191850158372
0.0333016650832541 0.0634101626214392
0.0339516975848793 0.063501237404574
0.0346017300865045 0.0635924094085395
0.0352517625881292 0.0636836786765413
0.0359017950897544 0.0637750452516932
0.0365518275913796 0.0638665091770163
0.0372018600930044 0.063958070495439
0.0378518925946296 0.064049729249797
0.0385019250962548 0.0641414854828329
0.03915195759788 0.0642333392371957
0.0398019900995048 0.0643252905554411
0.04045202260113 0.0644173394800311
0.0411020551027552 0.0645094860533335
0.04175208760438 0.0646017303176218
0.0424021201060052 0.0646940723150755
0.0430521526076304 0.0647865120877789
0.0437021851092556 0.0648790496777217
0.0443522176108804 0.0649716851267985
0.0450022501125056 0.0650644184768084
0.0456522826141308 0.0651572497694551
0.0463023151157556 0.0652501790463463
0.0469523476173808 0.0653432063489939
0.047602380119006 0.0654363317188134
0.0482524126206312 0.065529555197124
0.0489024451222559 0.0656228768251479
0.0495524776238812 0.0657162966440108
0.0502025101255064 0.065809814694741
0.0508525426271311 0.0659034310182694
0.0515025751287563 0.0659971456554296
0.0521526076303815 0.0660909586469569
0.0528026401320068 0.066184870033489
0.0534526726336315 0.0662788798555651
0.0541027051352567 0.0663729881536261
0.0547527376368819 0.0664671949680139
0.0554027701385067 0.0665615003389717
0.0560528026401319 0.0666559043066435
0.0567028351417571 0.0667504069110737
0.0573528676433823 0.0668450081922075
0.0580029001450071 0.0669397081898896
0.0586529326466323 0.0670345069438654
0.0593029651482575 0.0671294044937794
0.0599529976498823 0.0672244008791758
0.0606030301515075 0.0673194961394982
0.0612530626531327 0.067414690314089
0.0619030951547579 0.0675099834421894
0.0625531276563827 0.0676053755629393
0.0632031601580079 0.067700866715377
0.0638531926596331 0.0677964569384388
0.0645032251612578 0.0678921462709586
0.065153257662883 0.0679879347516688
0.0658032901645083 0.0680838224191983
0.0664533226661335 0.0681798093120738
0.0671033551677582 0.0682758954687188
0.0677533876693834 0.0683720809274537
0.0684034201710086 0.0684683657264953
0.0690534526726334 0.0685647499039565
0.0697034851742586 0.0686612334978468
0.0703535176758838 0.0687578165460712
0.071003550177509 0.0688544990864304
0.0716535826791338 0.0689512811566205
0.072303615180759 0.0690481627942328
0.0729536476823842 0.0691451440367535
0.073603680184009 0.0692422249215636
0.0742537126856342 0.0693394054859386
0.0749037451872594 0.0694366857670482
0.0755537776888846 0.0695340658019562
0.0762038101905094 0.06963154562762
0.0768538426921346 0.069729125280891
0.0775038751937598 0.0698268047985137
0.0781539076953846 0.0699245842171256
0.0788039401970098 0.0700224635732575
0.079453972698635 0.0701204429033325
0.0801040052002602 0.0702185222436664
0.0807540377018849 0.070316701630467
0.0814040702035101 0.0704149810998344
0.0820541027051354 0.0705133606877601
0.0827041352067601 0.0706118404301275
0.0833541677083853 0.0707104203627111
0.0840042002100105 0.0708091005211766
0.0846542327116357 0.0709078809410805
0.0853042652132605 0.0710067616578698
0.0859542977148857 0.0711057427068822
0.0866043302165109 0.0712048241233453
0.0872543627181357 0.0713040059423769
0.0879043952197609 0.0714032881989844
0.0885544277213861 0.0715026709280645
0.0892044602230113 0.0716021541644036
0.0898544927246361 0.0717017379426767
0.0905045252262613 0.071801422297448
0.0911545577278865 0.07190120726317
0.0918045902295113 0.0720010928741836
0.0924546227311365 0.072101079164718
0.0931046552327617 0.0722011661688901
0.0937546877343869 0.0723013539207046
0.0944047202360117 0.0724016424540536
0.0950547527376369 0.0725020318027164
0.0957047852392621 0.0726025220003593
0.0963548177408868 0.0727031130805354
0.097004850242512 0.0728038050766844
0.0976548827441373 0.0729045980221321
0.0983049152457625 0.0730054919500905
0.0989549477473872 0.0731064868936574
0.0996049802490124 0.0732075828858164
0.100255012750638 0.0733087799594363
0.100905045252262 0.073410078147271
0.101555077753888 0.0735114774819597
0.102205110255513 0.073612977996026
0.102855142757138 0.073714579721878
0.103505175258763 0.0738162826918081
0.104155207760388 0.0739180869379929
0.104805240262013 0.0740199924924925
0.105455272763638 0.0741219993872506
0.106105305265263 0.0742241076540946
0.106755337766888 0.0743263173247347
0.107405370268514 0.074428628430764
0.108055402770138 0.0745310410036582
0.108705435271764 0.0746335550747758
0.109355467773389 0.0747361706753572
0.110005500275014 0.0748388878365246
0.110655532776639 0.0749417065892824
0.111305565278264 0.0750446269645162
0.111955597779889 0.0751476489929929
0.112605630281514 0.0752507727053606
0.113255662783139 0.0753539981321482
0.113905695284764 0.0754573253037652
0.114555727786389 0.0755607542505013
0.115205760288014 0.0756642850025267
0.11585579278964 0.0757679175898912
0.116505825291265 0.0758716520425245
0.11715585779289 0.0759754883902355
0.117805890294515 0.0760794266627128
0.11845592279614 0.0761834668895235
0.119105955297765 0.0762876091001138
0.11975598779939 0.0763918533238084
0.120406020301015 0.0764961995898103
0.12105605280264 0.0766006479272005
0.121706085304265 0.0767051983649379
0.12235611780589 0.0768098509318592
0.123006150307515 0.0769146056566785
0.12365618280914 0.0770194625679868
0.124306215310765 0.0771244216942524
0.124956247812391 0.0772294830638202
0.125606280314016 0.0773346467049115
0.126256312815641 0.0774399126456239
0.126906345317266 0.0775452809139313
0.127556377818891 0.077650751537683
0.128206410320516 0.0777563245446043
0.128856442822141 0.0778619999622955
0.129506475323766 0.0779677778182324
0.130156507825391 0.0780736581397655
0.130806540327016 0.0781796409541197
0.131456572828641 0.078285726288395
0.132106605330267 0.0783919141695651
0.132756637831891 0.0784982046244779
0.133406670333517 0.078604597679855
0.134056702835142 0.0787110933622917
0.134706735336767 0.0788176916982563
0.135356767838392 0.0789243927140904
0.136006800340017 0.0790311964360086
0.136656832841642 0.0791381028900978
0.137306865343267 0.0792451121023175
0.137956897844892 0.0793522240984994
0.138606930346517 0.079459438904347
0.139256962848143 0.0795667565454357
0.139906995349767 0.0796741770472121
0.140557027851393 0.0797817004349945
0.141207060353018 0.0798893267339719
0.141857092854643 0.0799970559692042
0.142507125356268 0.0801048881656219
0.143157157857893 0.0802128233480259
0.143807190359518 0.0803208615410871
0.144457222861143 0.0804290027693464
0.145107255362768 0.0805372470572144
0.145757287864393 0.0806455944289711
0.146407320366018 0.0807540449087657
0.147057352867643 0.0808625985206164
0.147707385369269 0.0809712552884103
0.148357417870894 0.0810800152359028
0.149007450372519 0.0811888783867178
0.149657482874144 0.0812978447643472
0.150307515375769 0.0814069143921509
0.150957547877394 0.0815160872933561
0.151607580379019 0.0816253634910578
0.152257612880644 0.081734743008218
0.152907645382269 0.0818442258676655
0.153557677883894 0.0819538120920961
0.154207710385519 0.0820635017040721
0.154857742887144 0.0821732947260217
0.155507775388769 0.0822831911802396
0.156157807890394 0.082393191088886
0.15680784039202 0.082503294473987
0.157457872893645 0.0826135013574337
0.15810790539527 0.0827238117609825
0.158757937896895 0.0828342257062549
0.15940797039852 0.082944743214737
0.160058002900145 0.0830553643077789
0.16070803540177 0.0831660890065958
0.161358067903395 0.0832769173322662
0.16200810040502 0.0833878493057327
0.162658132906645 0.0834988849478013
0.16330816540827 0.0836100242791416
0.163958197909896 0.083721267320286
0.16460823041152 0.0838326140916298
0.165258262913146 0.0839440646134314
0.165908295414771 0.0840556189058111
0.166558327916396 0.0841672769887517
0.167208360418021 0.0842790388820977
0.167858392919646 0.0843909046055558
0.168508425421271 0.0845028741786939
0.169158457922896 0.0846149476209411
0.169808490424521 0.0847271249515881
0.170458522926146 0.0848394061897859
0.171108555427772 0.0849517913545464
0.171758587929396 0.0850642804647418
0.172408620431022 0.0851768735391047
0.173058652932647 0.0852895705962274
0.173708685434272 0.085402371654562
0.174358717935897 0.0855152767324202
0.175008750437522 0.0856282858479728
0.175658782939147 0.0857413990192499
0.176308815440772 0.0858546162641403
0.176958847942397 0.0859679376003914
0.177608880444022 0.0860813630456089
0.178258912945647 0.0861948926172568
0.178908945447272 0.0863085263326571
0.179558977948898 0.0864222642089894
0.180209010450522 0.0865361062632906
0.180859042952147 0.0866500525124553
0.181509075453773 0.0867641029732349
0.182159107955398 0.0868782576622375
0.182809140457023 0.0869925165959278
0.183459172958648 0.0871068797906273
0.184109205460273 0.0872213472625132
0.184759237961898 0.0873359190276186
0.185409270463523 0.0874505951018327
0.186059302965148 0.0875653755008999
0.186709335466773 0.0876802602404198
0.187359367968398 0.087795249335847
0.188009400470023 0.0879103428024913
0.188659432971649 0.0880255406555167
0.189309465473273 0.0881408429099416
0.189959497974899 0.0882562495806388
0.190609530476524 0.0883717606823348
0.191259562978149 0.0884873762296096
0.191909595479774 0.0886030962368971
0.192559627981399 0.0887189207184843
0.193209660483024 0.0888348496885112
0.193859692984649 0.0889508831609703
0.194509725486274 0.0890670211497074
0.195159757987899 0.0891832636684199
0.195809790489525 0.0892996107306579
0.196459822991149 0.089416062349823
0.197109855492775 0.0895326185391689
0.1977598879944 0.0896492793118006
0.198409920496025 0.089766044680674
0.19905995299765 0.0898829146585968
0.199709985499275 0.0899998892582269
0.2003600180009 0.0901169684920729
0.201010050502525 0.0902341523724938
0.20166008300415 0.0903514409116991
0.202310115505775 0.0904688341217476
0.2029601480074 0.0905863320145483
0.203610180509025 0.0907039346018595
0.204260213010651 0.0908216418952888
0.204910245512276 0.0909394539062928
0.205560278013901 0.0910573706461769
0.206210310515526 0.0911753921260954
0.206860343017151 0.0912935183570506
0.207510375518776 0.091411749349893
0.208160408020401 0.0915300851153216
0.208810440522026 0.0916485256638824
0.209460473023651 0.0917670710059693
0.210110505525276 0.0918857211518233
0.210760538026901 0.0920044761115328
0.211410570528527 0.0921233358950327
0.212060603030151 0.0922423005121047
0.212710635531776 0.0923613699723769
0.213360668033402 0.0924805442853236
0.214010700535027 0.092599823460265
0.214660733036652 0.0927192075063671
0.215310765538277 0.0928386964326416
0.215960798039902 0.0929582902479452
0.216610830541527 0.09307798896098
0.217260863043152 0.0931977925802929
0.217910895544777 0.0933177011142754
0.218560928046402 0.0934377145711635
0.219210960548027 0.0935578329590374
0.219860993049652 0.0936780562858213
0.220511025551278 0.0937983845592834
0.221161058052902 0.0939188177870352
0.221811090554528 0.0940393559765317
0.222461123056153 0.0941599991350711
0.223111155557778 0.0942807472697944
0.223761188059403 0.0944016003876853
0.224411220561028 0.0945225584955703
0.225061253062653 0.0946436216001178
0.225711285564278 0.0947647897078384
0.226361318065903 0.0948860628250848
0.227011350567528 0.0950074409580509
0.227661383069154 0.0951289241127723
0.228311415570778 0.0952505122951256
0.228961448072404 0.0953722055108288
0.229611480574029 0.0954940037654402
0.230261513075654 0.0956159070643587
0.230911545577279 0.095737915412824
0.231561578078904 0.0958600288159155
0.232211610580529 0.0959822472785526
0.232861643082154 0.0961045708054943
0.233511675583779 0.0962269994013394
0.234161708085404 0.0963495330705257
0.234811740587029 0.09647217181733
0.235461773088654 0.0965949156458683
0.23611180559028 0.0967177645600948
0.236761838091905 0.0968407185638025
0.23741187059353 0.0969637776606221
0.238061903095155 0.0970869418540229
0.23871193559678 0.0972102111473115
0.239361968098405 0.0973335855436323
0.24001200060003 0.0974570650459668
0.240662033101655 0.0975806496571341
0.24131206560328 0.0977043393797897
0.241962098104905 0.097828134216426
0.24261213060653 0.097952034169372
0.243262163108156 0.098076039240793
0.24391219560978 0.0982001494326901
0.244562228111405 0.0983243647469007
0.245212260613031 0.0984486851850974
0.245862293114656 0.0985731107487886
0.246512325616281 0.0986976414393174
0.247162358117906 0.0988222772578627
0.247812390619531 0.0989470182054376
0.248462423121156 0.0990718642828898
0.249112455622781 0.0991968154909019
0.249762488124406 0.0993218718299901
0.250412520626031 0.0994470333005049
0.251062553127656 0.0995722999026303
0.251712585629281 0.0996976716363842
0.252362618130907 0.0998231485016174
0.253012650632531 0.0999487304980142
0.253662683134157 0.100074417625092
0.254312715635782 0.100200209882199
0.254962748137407 0.10032610726852
0.255612780639032 0.100452109783067
0.256262813140657 0.100578217424689
0.256912845642282 0.100704430192062
0.257562878143907 0.100830748083698
0.258212910645532 0.100957171097939
0.258862943147157 0.101083699232956
0.259512975648783 0.101210332486754
0.260163008150407 0.101337070857167
0.260813040652033 0.101463914341861
0.261463073153658 0.101590862938332
0.262113105655283 0.101717916643905
0.262763138156908 0.101845075455737
0.263413170658533 0.101972339370814
0.264063203160158 0.10209970838595
0.264713235661783 0.10222718249779
0.265363268163408 0.102354761702809
0.266013300665033 0.102482445997309
0.266663333166658 0.102610235377422
0.267313365668283 0.102738129839108
0.267963398169909 0.102866129378156
0.268613430671534 0.102994233990182
0.269263463173159 0.103122443670631
0.269913495674784 0.103250758414775
0.270563528176409 0.103379178217715
0.271213560678034 0.103507703074378
0.271863593179659 0.103636332979518
0.272513625681284 0.103765067927716
0.273163658182909 0.10389390791338
0.273813690684534 0.104022852930745
0.274463723186159 0.104151902973873
0.275113755687785 0.104281058036649
0.275763788189409 0.104410318112786
0.276413820691034 0.104539683195824
0.27706385319266 0.104669153279127
0.277713885694285 0.104798728355883
0.27836391819591 0.104928408419107
0.279013950697535 0.10505819346164
0.27966398319916 0.105188083476143
0.280314015700785 0.105318078455108
0.28096404820241 0.105448178390845
0.281614080704035 0.105578383275493
0.28226411320566 0.105708693101011
0.282914145707285 0.105839107859186
0.28356417820891 0.105969627541624
0.284214210710536 0.106100252139756
0.28486424321216 0.106230981644839
0.285514275713786 0.106361816047947
0.286164308215411 0.106492755339983
0.286814340717036 0.106623799511668
0.287464373218661 0.106754948553546
0.288114405720286 0.106886202455986
0.288764438221911 0.107017561209175
0.289414470723536 0.107149024803124
0.290064503225161 0.107280593227665
0.290714535726786 0.107412266472452
0.291364568228412 0.107544044526958
0.292014600730036 0.10767592738048
0.292664633231662 0.107807915022132
0.293314665733287 0.107940007440852
0.293964698234912 0.108072204625396
0.294614730736537 0.108204506564342
0.295264763238162 0.108336913246086
0.295914795739787 0.108469424658845
0.296564828241412 0.108602040790654
0.297214860743037 0.10873476162937
0.297864893244662 0.108867587162668
0.298514925746287 0.109000517378039
0.299164958247912 0.109133552262798
0.299814990749538 0.109266691804075
0.300465023251163 0.109399935988818
0.301115055752788 0.109533284803796
0.301765088254413 0.109666738235594
0.302415120756038 0.109800296270615
0.303065153257663 0.10993395889508
0.303715185759288 0.110067726095027
0.304365218260913 0.110201597856311
0.305015250762538 0.110335574164604
0.305665283264163 0.110469655005397
0.306315315765788 0.110603840363994
0.306965348267414 0.110738130225518
0.307615380769038 0.110872524574908
0.308265413270663 0.111007023396917
0.308915445772289 0.111141626676117
0.309565478273914 0.111276334396893
0.310215510775539 0.111411146543448
0.310865543277164 0.111546063099797
0.311515575778789 0.111681084049773
0.312165608280414 0.111816209377022
0.312815640782039 0.111951439065007
0.313465673283664 0.112086773097003
0.314115705785289 0.112222211456101
0.314765738286914 0.112357754125206
0.315415770788539 0.112493401087035
0.316065803290165 0.112629152324122
0.316715835791789 0.112765007818811
0.317365868293415 0.112900967553264
0.31801590079504 0.113037031509451
0.318665933296665 0.11317319966916
0.31931596579829 0.113309472013987
0.319965998299915 0.113445848525344
0.32061603080154 0.113582329184456
0.321266063303165 0.113718913972356
0.32191609580479 0.113855602869895
0.322566128306415 0.11399239585773
0.32321616080804 0.114129292916334
0.323866193309665 0.114266294025991
0.324516225811291 0.114403399166793
0.325166258312916 0.114540608318648
0.325816290814541 0.114677921461271
0.326466323316166 0.11481533857419
0.327116355817791 0.114952859636743
0.327766388319416 0.115090484628079
0.328416420821041 0.115228213527155
0.329066453322666 0.115366046312742
0.329716485824291 0.115503982963418
0.330366518325916 0.11564202345757
0.331016550827541 0.115780167773397
0.331666583329167 0.115918415888907
0.332316615830791 0.116056767781915
0.332966648332417 0.116195223430047
0.333616680834042 0.116333782810737
0.334266713335667 0.116472445901228
0.334916745837292 0.116611212678571
0.335566778338917 0.116750083119626
0.336216810840542 0.11688905720106
0.336866843342167 0.117028134899349
0.337516875843792 0.117167316190776
0.338166908345417 0.117306601051432
0.338816940847043 0.117445989457214
0.339466973348667 0.117585481383829
0.340117005850292 0.117725076806788
0.340767038351918 0.117864775701411
0.341417070853542 0.118004578042823
0.342067103355168 0.118144483805957
0.342717135856793 0.118284492965551
0.343367168358418 0.11842460549615
0.344017200860043 0.118564821372104
0.344667233361668 0.118705140567571
0.345317265863293 0.118845563056511
0.345967298364918 0.118986088812693
0.346617330866543 0.119126717809689
0.347267363368168 0.119267450020877
0.347917395869794 0.11940828541944
0.348567428371418 0.119549223978365
0.349217460873044 0.119690265670443
0.349867493374669 0.119831410468272
0.350517525876294 0.119972658344251
0.351167558377919 0.120114009270586
0.351817590879544 0.120255463219285
0.352467623381169 0.120397020162159
0.353117655882794 0.120538680070825
0.353767688384419 0.120680442916701
0.354417720886044 0.12082230867101
0.355067753387669 0.120964277304777
0.355717785889294 0.121106348788829
0.35636781839092 0.121248523093798
0.357017850892545 0.121390800190116
0.35766788339417 0.121533180048019
0.358317915895795 0.121675662637545
0.35896794839742 0.121818247928533
0.359617980899045 0.121960935890625
0.36026801340067 0.122103726493264
0.360918045902295 0.122246619705694
0.36156807840392 0.122389615496961
0.362218110905545 0.122532713835913
0.36286814340717 0.122675914691197
0.363518175908796 0.122819218031262
0.36416820841042 0.122962623824358
0.364818240912046 0.123106132038534
0.365468273413671 0.123249742641641
0.366118305915296 0.12339345560133
0.366768338416921 0.12353727088505
0.367418370918546 0.123681188460053
0.368068403420171 0.123825208293387
0.368718435921796 0.123969330351903
0.369368468423421 0.124113554602249
0.370018500925046 0.124257881010873
0.370668533426671 0.124402309544022
0.371318565928296 0.124546840167741
0.371968598429921 0.124691472847876
0.372618630931547 0.124836207550069
0.373268663433171 0.124981044239762
0.373918695934797 0.125125982882193
0.374568728436422 0.125271023442401
0.375218760938047 0.125416165885221
0.375868793439672 0.125561410175287
0.376518825941297 0.125706756277028
0.377168858442922 0.125852204154674
0.377818890944547 0.125997753772249
0.378468923446172 0.126143405093575
0.379118955947797 0.126289158082274
0.379768988449423 0.126435012701759
0.380419020951047 0.126580968915245
0.381069053452673 0.12672702668574
0.381719085954298 0.12687318597605
0.382369118455923 0.127019446748776
0.383019150957548 0.127165808966317
0.383669183459173 0.127312272590865
0.384319215960798 0.12745883758441
0.384969248462423 0.127605503908736
0.385619280964048 0.127752271525423
0.386269313465673 0.127899140395847
0.386919345967298 0.128046110481178
0.387569378468923 0.12819318174238
0.388219410970549 0.128340354140214
0.388869443472174 0.128487627635235
0.389519475973799 0.12863500218779
0.390169508475424 0.128782477758024
0.390819540977049 0.128930054305874
0.391469573478674 0.129077731791071
0.392119605980299 0.12922551017314
0.392769638481924 0.1293733894114
0.393419670983549 0.129521369464964
0.394069703485174 0.129669450292737
0.394719735986799 0.129817631853418
0.395369768488425 0.1299659141055
0.396019800990049 0.130114297007267
0.396669833491675 0.130262780516798
0.3973198659933 0.130411364591962
0.397969898494925 0.130560049190424
0.39861993099655 0.130708834269637
0.399269963498175 0.130857719786849
0.3999199959998 0.131006705699101
0.400570028501425 0.131155791963223
0.40122006100305 0.13130497853584
0.401870093504675 0.131454265373364
0.4025201260063 0.131603652432004
0.403170158507925 0.131753139667756
0.40382019100955 0.13190272703641
0.404470223511176 0.132052414493545
0.4051202560128 0.132202201994532
0.405770288514426 0.132352089494533
0.406420321016051 0.1325020769485
0.407070353517676 0.132652164311174
0.407720386019301 0.13280235153709
0.408370418520926 0.13295263858057
0.409020451022551 0.133103025395728
0.409670483524176 0.133253511936466
0.410320516025801 0.133404098156477
0.410970548527426 0.133554784009244
0.411620581029052 0.133705569448039
0.412270613530676 0.133856454425923
0.412920646032302 0.134007438895746
0.413570678533927 0.134158522810148
0.414220711035552 0.134309706121557
0.414870743537177 0.134460988782191
0.415520776038802 0.134612370744055
0.416170808540427 0.134763851958944
0.416820841042052 0.134915432378442
0.417470873543677 0.135067111953918
0.418120906045302 0.135218890636531
0.418770938546927 0.13537076837723
0.419420971048552 0.13552274512675
0.420071003550178 0.135674820835612
0.420721036051803 0.135826995454127
0.421371068553428 0.135979268932393
0.422021101055053 0.136131641220295
0.422671133556678 0.136284112267505
0.423321166058303 0.136436682023482
0.423971198559928 0.136589350437472
0.424621231061553 0.136742117458509
0.425271263563178 0.136894983035412
0.425921296064803 0.137047947116787
0.426571328566428 0.137201009651026
0.427221361068054 0.137354170586309
0.427871393569678 0.1375074298706
0.428521426071304 0.13766078745165
0.429171458572929 0.137814243276995
0.429821491074554 0.137967797293959
0.430471523576179 0.138121449449649
0.431121556077804 0.138275199690959
0.431771588579429 0.138429047964569
0.432421621081054 0.138582994216941
0.433071653582679 0.138737038394326
0.433721686084304 0.138891180442757
0.434371718585929 0.139045420308055
0.435021751087554 0.139199757935822
0.435671783589179 0.139354193271448
0.436321816090805 0.139508726260106
0.436971848592429 0.139663356846752
0.437621881094055 0.139818084976128
0.43827191359568 0.13997291059276
0.438921946097305 0.140127833640959
0.43957197859893 0.140282854064817
0.440222011100555 0.140437971808211
0.44087204360218 0.140593186814804
0.441522076103805 0.140748499028039
0.44217210860543 0.140903908391144
0.442822141107055 0.141059414847131
0.443472173608681 0.141215018338794
0.444122206110305 0.141370718808709
0.444772238611931 0.141526516199239
0.445422271113556 0.141682410452525
0.446072303615181 0.141838401510494
0.446722336116806 0.141994489314853
0.447372368618431 0.142150673807095
0.448022401120056 0.142306954928491
0.448672433621681 0.142463332620098
0.449322466123306 0.142619806822752
0.449972498624931 0.142776377477074
0.450622531126556 0.142933044523464
0.451272563628181 0.143089807902106
0.451922596129807 0.143246667552965
0.452572628631431 0.143403623415787
0.453222661133057 0.1435606754301
0.453872693634682 0.143717823535213
0.454522726136307 0.143875067670216
0.455172758637932 0.14403240777398
0.455822791139557 0.144189843785159
0.456472823641182 0.144347375642184
0.457122856142807 0.144505003283271
0.457772888644432 0.144662726646414
0.458422921146057 0.144820545669388
0.459072953647683 0.144978460289749
0.459722986149307 0.145136470444832
0.460373018650932 0.145294576071755
0.461023051152558 0.145452777107413
0.461673083654182 0.145611073488483
0.462323116155808 0.145769465151421
0.462973148657433 0.145927952032463
0.463623181159058 0.146086534067625
0.464273213660683 0.146245211192702
0.464923246162308 0.146403983343269
0.465573278663933 0.146562850454681
0.466223311165558 0.14672181246207
0.466873343667183 0.14688086930035
0.467523376168808 0.147040020904213
0.468173408670434 0.147199267208129
0.468823441172058 0.147358608146347
0.469473473673684 0.147518043652897
0.470123506175309 0.147677573661585
0.470773538676934 0.147837198105996
0.471423571178559 0.147996916919497
0.472073603680184 0.148156730035227
0.472723636181809 0.148316637386109
0.473373668683434 0.148476638904842
0.474023701185059 0.148636734523902
0.474673733686684 0.148796924175545
0.475323766188309 0.148957207791803
0.475973798689934 0.149117585304488
0.47662383119156 0.149278056645187
0.477273863693185 0.149438621745268
0.47792389619481 0.149599280535873
0.478573928696435 0.149760032947923
0.47922396119806 0.149920878912117
0.479873993699685 0.15008181835893
0.48052402620131 0.150242851218616
0.481174058702935 0.150403977421203
0.48182409120456 0.150565196896499
0.482474123706185 0.150726509574087
0.48312415620781 0.150887915383328
0.483774188709436 0.151049414253358
0.48442422121106 0.151211006113091
0.485074253712686 0.151372690891218
0.485724286214311 0.151534468516205
0.486374318715936 0.151696338916294
0.487024351217561 0.151858302019506
0.487674383719186 0.152020357753634
0.488324416220811 0.152182506046252
0.488974448722436 0.152344746824705
0.489624481224061 0.152507080016118
0.490274513725686 0.15266950554739
0.490924546227312 0.152832023345194
0.491574578728936 0.152994633335983
0.492224611230561 0.153157335445981
0.492874643732187 0.153320129601191
0.493524676233811 0.153483015727388
0.494174708735437 0.153645993750127
0.494824741237062 0.153809063594733
0.495474773738687 0.15397222518631
0.496124806240312 0.154135478449735
0.496774838741937 0.154298823309661
0.497424871243562 0.154462259690515
0.498074903745187 0.154625787516501
0.498724936246812 0.154789406711595
0.499374968748437 0.154953117199549
0.500025001250063 0.15511691890389
0.500675033751687 0.155280811747918
0.501325066253313 0.15544479565471
0.501975098754938 0.155608870547115
0.502625131256563 0.155773036347757
0.503275163758188 0.155937292979034
0.503925196259813 0.15610164036312
0.504575228761438 0.15626607842196
0.505225261263063 0.156430607077276
0.505875293764688 0.156595226250561
0.506525326266313 0.156759935863085
0.507175358767938 0.156924735835889
0.507825391269563 0.15708962608979
0.508475423771189 0.157254606545377
0.509125456272814 0.157419677123012
0.509775488774439 0.157584837742834
0.510425521276064 0.157750088324751
0.511075553777689 0.157915428788447
0.511725586279314 0.15808085905338
0.512375618780939 0.158246379038778
0.513025651282564 0.158411988663646
0.513675683784189 0.158577687846759
0.514325716285814 0.158743476506667
0.514975748787439 0.158909354561692
0.515625781289065 0.159075321929929
0.516275813790689 0.159241378529247
0.516925846292315 0.159407524277285
0.51757587879394 0.159573759091458
0.518225911295565 0.159740082888951
0.51887594379719 0.159906495586724
0.519525976298815 0.160072997101508
0.52017600880044 0.160239587349806
0.520826041302065 0.160406266247895
0.52147607380369 0.160573033711823
0.522126106305315 0.160739889657411
0.522776138806941 0.160906834000252
0.523426171308565 0.16107386665571
0.52407620381019 0.161240987538925
0.524726236311816 0.161408196564804
0.52537626881344 0.16157549364803
0.526026301315066 0.161742878703055
0.526676333816691 0.161910351644104
0.527326366318316 0.162077912385176
0.527976398819941 0.162245560840038
0.528626431321566 0.162413296922231
0.529276463823191 0.162581120545067
0.529926496324816 0.162749031621631
0.530576528826441 0.162917030064777
0.531226561328066 0.163085115787133
0.531876593829692 0.163253288701096
0.532526626331316 0.163421548718837
0.533176658832942 0.163589895752297
0.533826691334567 0.163758329713188
0.534476723836192 0.163926850512994
0.535126756337817 0.16409545806297
0.535776788839442 0.164264152274142
0.536426821341067 0.164432933057307
0.537076853842692 0.164601800323033
0.537726886344317 0.164770753981661
0.538376918845942 0.1649397939433
0.539026951347567 0.165108920117831
0.539676983849192 0.165278132414907
0.540327016350818 0.16544743074395
0.540977048852443 0.165616815014155
0.541627081354068 0.165786285134486
0.542277113855693 0.165955841013678
0.542927146357318 0.166125482560237
0.543577178858943 0.166295209682441
0.544227211360568 0.166465022288335
0.544877243862193 0.166634920285738
0.545527276363818 0.166804903582238
0.546177308865443 0.166974972085194
0.546827341367068 0.167145125701735
0.547477373868694 0.16731536433876
0.548127406370318 0.16748568790294
0.548777438871944 0.167656096300715
0.549427471373569 0.167826589438296
0.550077503875194 0.167997167221662
0.550727536376819 0.168167829556566
0.551377568878444 0.168338576348529
0.552027601380069 0.168509407502842
0.552677633881694 0.168680322924566
0.553327666383319 0.168851322518533
0.553977698884944 0.169022406189345
0.55462773138657 0.169193573841374
0.555277763888194 0.169364825378761
0.555927796389819 0.169536160705418
0.556577828891445 0.169707579725026
0.557227861393069 0.169879082341037
0.557877893894695 0.170050668456673
0.55852792639632 0.170222337974924
0.559177958897945 0.170394090798552
0.55982799139957 0.170565926830087
0.560478023901195 0.17073784597183
0.56112805640282 0.170909848125852
0.561778088904445 0.171081933193992
0.56242812140607 0.17125410107786
0.563078153907695 0.171426351678836
0.563728186409321 0.171598684898069
0.564378218910945 0.171771100636477
0.565028251412571 0.171943598794748
0.565678283914196 0.172116179273342
0.566328316415821 0.172288841972484
0.566978348917446 0.172461586792172
0.567628381419071 0.172634413632173
0.568278413920696 0.172807322392023
0.568928446422321 0.172980312971026
0.569578478923946 0.173153385268258
0.570228511425571 0.173326539182563
0.570878543927196 0.173499774612555
0.571528576428821 0.173673091456618
0.572178608930447 0.173846489612903
0.572828641432072 0.174019968979334
0.573478673933697 0.1741935294536
0.574128706435322 0.174367170933163
0.574778738936947 0.174540893315254
0.575428771438572 0.17471469649687
0.576078803940197 0.174888580374782
0.576728836441822 0.175062544845527
0.577378868943447 0.175236589805412
0.578028901445072 0.175410715150513
0.578678933946697 0.175584920776678
0.579328966448323 0.17575920657952
0.579978998949947 0.175933572454425
0.580629031451573 0.176108018296545
0.581279063953198 0.176282544000804
0.581929096454823 0.176457149461893
0.582579128956448 0.176631834574274
0.583229161458073 0.176806599232178
0.583879193959698 0.176981443329604
0.584529226461323 0.177156366760321
0.585179258962948 0.177331369417868
0.585829291464573 0.177506451195551
0.586479323966199 0.177681611986447
0.587129356467823 0.177856851683402
0.587779388969448 0.178032170179031
0.588429421471074 0.178207567365719
0.589079453972698 0.178383043135617
0.589729486474324 0.17855859738065
0.590379518975949 0.178734229992509
0.591029551477574 0.178909940862654
0.591679583979199 0.179085729882316
0.592329616480824 0.179261596942494
0.592979648982449 0.179437541933957
0.593629681484074 0.179613564747243
0.594279713985699 0.179789665272658
0.594929746487324 0.17996584340028
0.595579778988949 0.180142099019952
0.596229811490574 0.180318432021291
0.5968798439922 0.180494842293679
0.597529876493825 0.180671329726271
0.59817990899545 0.180847894207989
0.598829941497075 0.181024535627524
0.5994799739987 0.181201253873337
0.600130006500325 0.18137804883366
0.60078003900195 0.18155492039649
0.601430071503575 0.181731868449599
0.6020801040052 0.181908892880522
0.602730136506825 0.182085993576569
0.60338016900845 0.182263170424816
0.604030201510076 0.18244042331211
0.6046802340117 0.182617752125066
0.605330266513326 0.182795156750069
0.605980299014951 0.182972637073274
0.606630331516576 0.183150192980604
0.607280364018201 0.183327824357754
0.607930396519826 0.183505531090186
0.608580429021451 0.183683313063132
0.609230461523076 0.183861170161594
0.609880494024701 0.184039102270344
0.610530526526326 0.184217109273922
0.611180559027952 0.18439519105664
0.611830591529576 0.184573347502576
0.612480624031202 0.184751578495581
0.613130656532827 0.184929883919274
0.613780689034451 0.185108263657043
0.614430721536077 0.185286717592049
0.615080754037702 0.185465245607218
0.615730786539327 0.185643847585249
0.616380819040952 0.18582252340861
0.617030851542577 0.186001272959539
0.617680884044202 0.186180096120042
0.618330916545827 0.186358992771897
0.618980949047452 0.186537962796651
0.619630981549077 0.186717006075621
0.620281014050703 0.186896122489895
0.620931046552327 0.187075311920328
0.621581079053953 0.187254574247548
0.622231111555578 0.187433909351952
0.622881144057203 0.187613317113706
0.623531176558828 0.187792797412748
0.624181209060453 0.187972350128785
0.624831241562078 0.188151975141294
0.625481274063703 0.188331672329523
0.626131306565328 0.188511441572489
0.626781339066953 0.18869128274898
0.627431371568578 0.188871195737554
0.628081404070203 0.189051180416541
0.628731436571829 0.189231236664039
0.629381469073454 0.189411364357917
0.630031501575079 0.189591563375815
0.630681534076704 0.189771833595144
0.631331566578329 0.189952174893085
0.631981599079954 0.190132587146588
0.632631631581579 0.190313070232376
0.633281664083204 0.190493624026941
0.633931696584829 0.190674248406547
0.634581729086454 0.190854943247229
0.635231761588079 0.19103570842479
0.635881794089705 0.191216543814807
0.636531826591329 0.191397449292626
0.637181859092955 0.191578424733365
0.63783189159458 0.191759470011912
0.638481924096205 0.191940585002927
0.63913195659783 0.192121769580841
0.639781989099455 0.192303023619855
0.64043202160108 0.192484346993943
0.641082054102705 0.192665739576847
0.64173208660433 0.192847201242085
0.642382119105955 0.193028731862942
0.643032151607581 0.193210331312476
0.643682184109205 0.193391999463517
0.644332216610831 0.193573736188667
0.644982249112456 0.193755541360297
0.64563228161408 0.193937414850552
0.646282314115706 0.194119356531347
0.646932346617331 0.194301366274371
0.647582379118956 0.194483443951081
0.648232411620581 0.19466558943271
0.648882444122206 0.194847802590261
0.649532476623831 0.195030083294507
0.650182509125456 0.195212431415997
0.650832541627081 0.195394846825048
0.651482574128706 0.195577329391752
0.652132606630332 0.195759878985973
0.652782639131956 0.195942495477345
0.653432671633582 0.196125178735277
0.654082704135207 0.196307928628948
0.654732736636832 0.196490745027312
0.655382769138457 0.196673627799092
0.656032801640082 0.196856576812788
0.656682834141707 0.197039591936669
0.657332866643332 0.197222673038777
0.657982899144957 0.197405819986929
0.658632931646582 0.197589032648714
0.659282964148207 0.197772310891492
0.659932996649832 0.197955654582399
0.660583029151458 0.198139063588341
0.661233061653083 0.198322537775999
0.661883094154708 0.198506077011827
0.662533126656333 0.198689681162052
0.663183159157958 0.198873350092674
0.663833191659583 0.199057083669467
0.664483224161208 0.199240881757979
0.665133256662833 0.199424744223529
0.665783289164458 0.199608670931212
0.666433321666083 0.199792661745897
0.667083354167708 0.199976716532225
0.667733386669334 0.200160835154612
0.668383419170958 0.200345017477247
0.669033451672584 0.200529263364095
0.669683484174209 0.200713572678893
0.670333516675834 0.200897945285153
0.670983549177459 0.20108238104616
0.671633581679084 0.201266879824977
0.672283614180709 0.201451441484437
0.672933646682334 0.20163606588715
0.673583679183959 0.2018207528955
0.674233711685584 0.202005502371646
0.67488374418721 0.202190314177521
0.675533776688834 0.202375188174833
0.67618380919046 0.202560124225066
0.676833841692085 0.202745122189478
0.677483874193709 0.202930181929102
0.678133906695335 0.203115303304747
0.67878393919696 0.203300486176997
0.679433971698585 0.20348573040621
0.68008400420021 0.203671035852522
0.680734036701835 0.203856402375842
0.68138406920346 0.204041829835857
0.682034101705085 0.204227318092027
0.68268413420671 0.204412867003591
0.683334166708335 0.204598476429561
0.683984199209961 0.204784146228727
0.684634231711585 0.204969876259654
0.685284264213211 0.205155666380684
0.685934296714836 0.205341516449936
0.686584329216461 0.205527426325302
0.687234361718086 0.205713395864454
0.687884394219711 0.205899424924839
0.688534426721336 0.206085513363682
0.689184459222961 0.206271661037983
0.689834491724586 0.206457867804521
0.690484524226211 0.206644133519849
0.691134556727836 0.2068304580403
0.691784589229461 0.207016841221984
0.692434621731087 0.207203282920785
0.693084654232712 0.207389782992369
0.693734686734337 0.207576341292176
0.694384719235962 0.207762957675425
0.695034751737587 0.207949631997114
0.695684784239212 0.208136364112016
0.696334816740837 0.208323153874684
0.696984849242462 0.208510001139448
0.697634881744087 0.208696905760418
0.698284914245712 0.208883867591479
0.698934946747337 0.209070886486298
0.699584979248963 0.209257962298317
0.700235011750587 0.20944509488076
0.700885044252213 0.209632284086627
0.701535076753838 0.209819529768698
0.702185109255463 0.210006831779533
0.702835141757088 0.210194189971468
0.703485174258713 0.21038160419662
0.704135206760338 0.210569074306888
0.704785239261963 0.210756600153944
0.705435271763588 0.210944181589246
0.706085304265213 0.211131818464028
0.706735336766839 0.211319510629304
0.707385369268463 0.211507257935869
0.708035401770089 0.211695060234297
0.708685434271714 0.211882917374944
0.709335466773338 0.212070829207942
0.709985499274964 0.212258795583209
0.710635531776589 0.212446816350439
0.711285564278214 0.212634891359108
0.711935596779839 0.212823020458474
0.712585629281464 0.213011203497574
0.713235661783089 0.213199440325226
0.713885694284714 0.213387730790031
0.714535726786339 0.21357607474037
0.715185759287964 0.213764472024406
0.71583579178959 0.213952922490081
0.716485824291214 0.214141425985121
0.71713585679284 0.214329982357034
0.717785889294465 0.214518591453109
0.71843592179609 0.214707253120416
0.719085954297715 0.214895967205809
0.71973598679934 0.215084733555923
0.720386019300965 0.215273552017177
0.72103605180259 0.21546242243577
0.721686084304215 0.215651344657685
0.72233611680584 0.215840318528689
0.722986149307465 0.21602934389433
0.72363618180909 0.21621842059994
0.724286214310716 0.216407548490633
0.724936246812341 0.216596727411309
0.725586279313966 0.216785957206649
0.726236311815591 0.216975237721118
0.726886344317216 0.217164568798966
0.727536376818841 0.217353950284225
0.728186409320466 0.217543382020713
0.728836441822091 0.217732863852032
0.729486474323716 0.217922395621566
0.730136506825341 0.218111977172487
0.730786539326966 0.218301608347748
0.731436571828592 0.218491288990089
0.732086604330216 0.218681018942034
0.732736636831842 0.218870798045893
0.733386669333467 0.219060626143761
0.734036701835092 0.219250503077517
0.734686734336717 0.219440428688828
0.735336766838342 0.219630402819143
0.735986799339967 0.219820425309699
0.736636831841592 0.220010496001521
0.737286864343217 0.220200614735415
0.737936896844842 0.220390781351979
0.738586929346467 0.220580995691592
0.739236961848092 0.220771257594423
0.739886994349717 0.220961566900428
0.740537026851343 0.221151923449346
0.741187059352967 0.221342327080708
0.741837091854593 0.221532777633829
0.742487124356218 0.221723274947811
0.743137156857843 0.221913818861546
0.743787189359468 0.222104409213711
0.744437221861093 0.222295045842773
0.745087254362718 0.222485728586986
0.745737286864343 0.222676457284391
0.746387319365968 0.222867231772819
0.747037351867593 0.223058051889889
0.747687384369218 0.223248917473008
0.748337416870843 0.223439828359372
0.748987449372469 0.223630784385966
0.749637481874094 0.223821785389564
0.750287514375719 0.224012831206729
0.750937546877344 0.224203921673815
0.751587579378969 0.224395056626964
0.752237611880594 0.224586235902107
0.752887644382219 0.224777459334967
0.753537676883844 0.224968726761056
0.754187709385469 0.225160038015677
0.754837741887094 0.225351392933921
0.755487774388719 0.225542791350672
0.756137806890345 0.225734233100605
0.756787839391969 0.225925718018185
0.757437871893595 0.226117245937667
0.75808790439522 0.226308816693099
0.758737936896845 0.226500430118321
0.75938796939847 0.226692086046962
0.760038001900095 0.226883784312445
0.76068803440172 0.227075524747984
0.761338066903345 0.227267307186585
0.76198809940497 0.227459131461048
0.762638131906595 0.227650997403964
0.763288164408221 0.227842904847717
0.763938196909845 0.228034853624483
0.764588229411471 0.228226843566233
0.765238261913096 0.22841887450473
0.765888294414721 0.22861094627153
0.766538326916346 0.228803058697983
0.767188359417971 0.228995211615234
0.767838391919596 0.229187404854221
0.768488424421221 0.229379638245674
0.769138456922846 0.229571911620121
0.769788489424471 0.229764224807883
0.770438521926096 0.229956577639076
0.771088554427721 0.230148969943609
0.771738586929346 0.230341401551188
0.772388619430972 0.230533872291314
0.773038651932596 0.230726381993284
0.773688684434222 0.230918930486189
0.774338716935847 0.231111517598917
0.774988749437472 0.231304143160152
0.775638781939097 0.231496806998374
0.776288814440722 0.231689508941859
0.776938846942347 0.231882248818681
0.777588879443972 0.232075026456709
0.778238911945597 0.232267841683609
0.778888944447222 0.232460694326847
0.779538976948847 0.232653584213683
0.780189009450472 0.232846511171177
0.780839041952098 0.233039475026184
0.781489074453723 0.233232475605361
0.782139106955348 0.233425512735159
0.782789139456973 0.23361858624183
0.783439171958598 0.233811695951424
0.784089204460223 0.23400484168979
0.784739236961848 0.234198023282575
0.785389269463473 0.234391240555226
0.786039301965098 0.234584493332989
0.786689334466723 0.23477778144091
0.787339366968348 0.234971104703834
0.787989399469974 0.235164462946408
0.788639431971598 0.235357855993076
0.789289464473224 0.235551283668085
0.789939496974849 0.235744745795482
0.790589529476474 0.235938242199115
0.791239561978099 0.236131772702632
0.791889594479724 0.236325337129483
0.792539626981349 0.236518935302919
0.793189659482974 0.236712567045994
0.793839691984599 0.236906232181562
0.794489724486224 0.237099930532281
0.79513975698785 0.237293661920609
0.795789789489474 0.237487426168808
0.7964398219911 0.237681223098944
0.797089854492725 0.237875052532883
0.79773988699435 0.238068914292297
0.798389919495975 0.238262808198659
0.7990399519976 0.238456734073246
0.799689984499225 0.238650691737141
0.80034001700085 0.238844681011229
0.800990049502475 0.239038701716199
0.8016400820041 0.239232753672546
0.802290114505725 0.239426836700568
0.80294014700735 0.23962095062037
0.803590179508975 0.23981509525186
0.804240212010601 0.240009270414753
0.804890244512225 0.240203475928568
0.805540277013851 0.240397711612631
0.806190309515476 0.240591977286075
0.806840342017101 0.240786272767835
0.807490374518726 0.240980597876659
0.808140407020351 0.241174952431095
0.808790439521976 0.241369336249503
0.809440472023601 0.241563749150047
0.810090504525226 0.241758190950701
0.810740537026851 0.241952661469245
0.811390569528476 0.242147160523266
0.812040602030101 0.242341687930161
0.812690634531727 0.242536243507134
0.813340667033352 0.242730827071198
0.813990699534977 0.242925438439176
0.814640732036602 0.243120077427698
0.815290764538227 0.243314743853204
0.815940797039852 0.243509437531943
0.816590829541477 0.243704158279976
0.817240862043102 0.24389890591317
0.817890894544727 0.244093680247207
0.818540927046352 0.244288481097574
0.819190959547977 0.244483308279574
0.819840992049603 0.244678161608317
0.820491024551227 0.244873040898726
0.821141057052853 0.245067945965536
0.821791089554478 0.245262876623291
0.822441122056103 0.245457832686349
0.823091154557728 0.245652813968879
0.823741187059353 0.245847820284865
0.824391219560978 0.246042851448099
0.825041252062603 0.24623790727219
0.825691284564228 0.246432987570558
0.826341317065853 0.246628092156438
0.826991349567479 0.246823220842875
0.827641382069103 0.247018373442732
0.828291414570729 0.247213549768684
0.828941447072354 0.24740874963322
0.829591479573978 0.247603972848646
0.830241512075604 0.247799219227079
0.830891544577229 0.247994488580454
0.831541577078854 0.248189780720521
0.832191609580479 0.248385095458844
0.832841642082104 0.248580432606805
0.833491674583729 0.2487757919756
0.834141707085354 0.248971173376243
0.834791739586979 0.249166576619564
0.835441772088604 0.24936200151621
0.83609180459023 0.249557447876644
0.836741837091854 0.249752915511148
0.83739186959348 0.24994840422982
0.838041902095105 0.250143913842578
0.83869193459673 0.250339444159157
0.839341967098355 0.250534994989109
0.83999199959998 0.250730566141808
0.840642032101605 0.250926157426443
0.84129206460323 0.251121768652025
0.841942097104855 0.251317399627384
0.84259212960648 0.251513050161168
0.843242162108105 0.251708720061848
0.84389219460973 0.251904409137712
0.844542227111356 0.252100117196871
0.845192259612981 0.252295844047256
0.845842292114606 0.252491589496618
0.846492324616231 0.252687353352531
0.847142357117856 0.252883135422389
0.847792389619481 0.253078935513409
0.848442422121106 0.25327475343263
0.849092454622731 0.253470588986912
0.849742487124356 0.253666441982941
0.850392519625981 0.253862312227221
0.851042552127606 0.254058199526083
0.851692584629232 0.254254103685681
0.852342617130856 0.254450024511992
0.852992649632482 0.254645961810816
0.853642682134107 0.254841915387779
0.854292714635732 0.255037885048332
0.854942747137357 0.255233870597749
0.855592779638982 0.255429871841129
0.856242812140607 0.255625888583399
0.856892844642232 0.255821920629309
0.857542877143857 0.256017967783437
0.858192909645482 0.256214029850185
0.858842942147108 0.256410106633784
0.859492974648732 0.25660619793829
0.860143007150358 0.256802303567586
0.860793039651983 0.256998423325384
0.861443072153607 0.257194557015223
0.862093104655233 0.257390704440468
0.862743137156858 0.257586865404315
0.863393169658483 0.257783039709787
0.864043202160108 0.257979227159737
0.864693234661733 0.258175427556844
0.865343267163358 0.258371640703621
0.865993299664983 0.258567866402406
0.866643332166608 0.258764104455371
0.867293364668233 0.258960354664515
0.867943397169859 0.259156616831669
0.868593429671483 0.259352890758495
0.869243462173109 0.259549176246486
0.869893494674734 0.259745473096965
0.870543527176359 0.259941781111089
0.871193559677984 0.260138100089846
0.871843592179609 0.260334429834054
0.872493624681234 0.260530770144368
0.873143657182859 0.260727120821272
0.873793689684484 0.260923481665085
0.874443722186109 0.26111985247596
0.875093754687734 0.261316233053881
0.875743787189359 0.261512623198668
0.876393819690985 0.261709022709977
0.877043852192609 0.261905431387295
0.877693884694235 0.262101849029947
0.87834391719586 0.262298275437091
0.878993949697485 0.262494710407721
0.87964398219911 0.262691153740669
0.880294014700735 0.262887605234601
0.88094404720236 0.263084064688019
0.881594079703985 0.263280531899264
0.88224411220561 0.263477006666512
0.882894144707235 0.263673488787777
0.883544177208861 0.263869978060911
0.884194209710485 0.264066474283604
0.884844242212111 0.264262977253383
0.885494274713736 0.264459486767616
0.886144307215361 0.264656002623507
0.886794339716986 0.264852524618102
0.887444372218611 0.265049052548285
0.888094404720236 0.265245586210779
0.888744437221861 0.265442125402149
0.889394469723486 0.2656386699188
0.890044502225111 0.265835219556976
0.890694534726736 0.266031774112765
0.891344567228361 0.266228333382093
0.891994599729987 0.266424897160731
0.892644632231612 0.26662146524429
0.893294664733236 0.266818037428223
0.893944697234862 0.267014613507828
0.894594729736487 0.267211193278244
0.895244762238112 0.267407776534453
0.895894794739737 0.267604363071281
0.896544827241362 0.267800952683399
0.897194859742987 0.267997545165322
0.897844892244612 0.268194140311407
0.898494924746237 0.26839073791586
0.899144957247862 0.268587337772729
0.899794989749487 0.268783939675908
0.900445022251112 0.268980543419139
0.901095054752738 0.269177148796007
0.901745087254363 0.269373755599946
0.902395119755988 0.269570363624235
0.903045152257613 0.269766972662001
0.903695184759238 0.26996358250622
0.904345217260863 0.270160192949712
0.904995249762488 0.270356803785149
0.905645282264113 0.270553414805049
0.906295314765738 0.270750025801779
0.906945347267363 0.270946636567557
0.907595379768988 0.271143246894448
0.908245412270614 0.271339856574368
0.908895444772238 0.271536465399083
0.909545477273864 0.271733073160209
0.910195509775489 0.271929679649214
0.910845542277114 0.272126284657415
0.911495574778739 0.272322887975982
0.912145607280364 0.272519489395937
0.912795639781989 0.272716088708152
0.913445672283614 0.272912685703354
0.914095704785239 0.27310928017212
0.914745737286864 0.273305871904884
0.91539576978849 0.273502460691929
0.916045802290114 0.273699046323395
0.91669583479174 0.273895628589274
0.917345867293365 0.274092207279415
0.91799589979499 0.274288782183518
0.918645932296615 0.274485353091142
0.91929596479824 0.274681919791699
0.919945997299865 0.274878482074458
0.92059602980149 0.275075039728543
0.921246062303115 0.275271592542936
0.92189609480474 0.275468140306474
0.922546127306365 0.275664682807854
0.92319615980799 0.275861219835627
0.923846192309616 0.276057751178204
0.924496224811241 0.276254276623855
0.925146257312865 0.276450795960706
0.925796289814491 0.276647308976743
0.926446322316116 0.276843815459813
0.927096354817741 0.27704031519762
0.927746387319366 0.27723680797773
0.928396419820991 0.277433293587568
0.929046452322616 0.277629771814419
0.929696484824241 0.277826242445432
0.930346517325866 0.278022705267614
0.930996549827491 0.278219160067835
0.931646582329116 0.278415606632828
0.932296614830741 0.278612044749188
0.932946647332367 0.278808474203371
0.933596679833992 0.279004894781698
0.934246712335617 0.279201306270353
0.934896744837242 0.279397708455383
0.935546777338867 0.279594101122702
0.936196809840492 0.279790484058084
0.936846842342117 0.279986857047173
0.937496874843742 0.280183219875474
0.938146907345367 0.280379572328359
0.938796939846992 0.280575914191067
0.939446972348617 0.280772245248703
0.940097004850243 0.280968565286237
0.940747037351867 0.281164874088508
0.941397069853493 0.281361171440223
0.942047102355118 0.281557457125954
0.942697134856743 0.281753730930143
0.943347167358368 0.2819499926371
0.943997199859993 0.282146242031005
0.944647232361618 0.282342478895906
0.945297264863243 0.28253870301572
0.945947297364868 0.282734914174236
0.946597329866493 0.282931112155113
0.947247362368119 0.283127296741878
0.947897394869743 0.283323467717931
0.948547427371369 0.283519624866546
0.949197459872994 0.283715767970864
0.949847492374619 0.283911896813901
0.950497524876244 0.284108011178545
0.951147557377869 0.284304110847557
0.951797589879494 0.284500195603572
0.952447622381119 0.284696265229096
0.953097654882744 0.284892319506513
0.953747687384369 0.285088358218078
0.954397719885994 0.285284381145923
0.955047752387619 0.285480388072053
0.955697784889245 0.285676378778351
0.95634781739087 0.285872353046575
0.956997849892494 0.286068310658357
0.95764788239412 0.28626425139521
0.958297914895745 0.28646017503852
0.95894794739737 0.286656081369553
0.959597979898995 0.286851970169451
0.96024801240062 0.287047841219236
0.960898044902245 0.287243694299808
0.96154807740387 0.287439529191944
0.962198109905495 0.287635345676303
0.96284814240712 0.287831143533422
0.963498174908745 0.288026922543719
0.96414820741037 0.288222682487492
0.964798239911996 0.28841842314492
0.965448272413621 0.288614144296063
0.966098304915246 0.288809845720863
0.966748337416871 0.289005527199144
0.967398369918496 0.289201188510612
0.968048402420121 0.289396829434855
0.968698434921746 0.289592449751346
0.969348467423371 0.28978804923944
0.969998499924996 0.289983627678377
0.970648532426621 0.290179184847281
0.971298564928246 0.29037472052516
0.971948597429872 0.290570234490908
0.972598629931496 0.290765726523305
0.973248662433122 0.290961196401014
0.973898694934747 0.291156643902587
0.974548727436372 0.291352068806463
0.975198759937997 0.291547470890965
0.975848792439622 0.291742849934307
0.976498824941247 0.291938205714589
0.977148857442872 0.292133538009799
0.977798889944497 0.292328846597815
0.978448922446122 0.292524131256402
0.979098954947748 0.292719391763216
0.979748987449372 0.292914627895801
0.980399019950998 0.293109839431595
0.981049052452623 0.293305026147923
0.981699084954248 0.293500187822001
0.982349117455873 0.293695324230939
0.982999149957498 0.293890435151737
0.983649182459123 0.294085520361287
0.984299214960748 0.294280579636375
0.984949247462373 0.294475612753678
0.985599279963998 0.294670619489768
0.986249312465623 0.29486559962111
0.986899344967248 0.295060552924064
0.987549377468874 0.295255479174885
0.988199409970499 0.29545037814972
0.988849442472123 0.295645249624615
0.989499474973749 0.295840093375509
0.990149507475374 0.29603490917824
0.990799539976999 0.296229696808541
0.991449572478624 0.296424456042041
0.992099604980249 0.296619186654269
0.992749637481874 0.29681388842065
0.993399669983499 0.297008561116507
0.994049702485124 0.297203204517064
0.994699734986749 0.297397818397441
0.995349767488374 0.29759240253266
0.995999799989999 0.297786956697641
0.996649832491625 0.297981480667205
0.99729986499325 0.298175974216075
0.997949897494875 0.298370437118873
0.9985999299965 0.298564869150123
0.999249962498125 0.298759270084253
0.99989999499975 0.298953639695591
1.00055002750138 0.299147977758368
1.001200060003 0.29934228404672
1.00185009250463 0.299536558334684
1.00250012500625 0.299730800396203
1.00315015750788 0.299925010005123
1.0038001900095 0.300119186935197
1.00445022251113 0.300313330960081
1.00510025501275 0.300507441853338
1.00575028751438 0.300701519388436
1.006400320016 0.300895563338751
1.00705035251763 0.301089573477565
1.00770038501925 0.301283549578066
1.00835041752088 0.301477491413353
1.0090004500225 0.301671398756431
1.00965048252413 0.301865271380213
1.01030051502575 0.302059109057523
1.01095054752738 0.302252911561094
1.011600580029 0.302446678663567
1.01225061253063 0.302640410137495
1.01290064503225 0.302834105755342
1.01355067753388 0.303027765289483
1.0142007100355 0.303221388512203
1.01485074253713 0.3034149751957
1.01550077503875 0.303608525112085
1.01615080754038 0.303802038033382
1.016800840042 0.303995513731527
1.01745087254363 0.304188951978371
1.01810090504525 0.304382352545677
1.01875093754688 0.304575715205125
1.0194009700485 0.304769039728309
1.02005100255013 0.304962325886738
1.02070103505175 0.305155573451839
1.02135106755338 0.305348782194951
1.022001100055 0.305541951887333
1.02265113255663 0.305735082300161
1.02330116505825 0.305928173204528
1.02395119755988 0.306121224371444
1.0246012300615 0.306314235571839
1.02525126256313 0.306507206576561
1.02590129506475 0.306700137156377
1.02655132756638 0.306893027081975
1.027201360068 0.307085876123962
1.02785139256963 0.307278684052866
1.02850142507125 0.307471450639136
1.02915145757288 0.307664175653143
1.0298014900745 0.307856858865178
1.03045152257613 0.308049500045457
1.03110155507775 0.308242098964116
1.03175158757938 0.308434655391218
1.032401620081 0.308627169096744
1.03305165258263 0.308819639850606
1.03370168508425 0.309012067422634
1.03435171758588 0.309204451582588
1.0350017500875 0.309396792100149
1.03565178258913 0.309589088744929
1.03630181509075 0.309781341286461
1.03695184759238 0.309973549494208
1.037601880094 0.31016571313756
1.03825191259563 0.310357831985833
1.03890194509725 0.310549905808272
1.03955197759888 0.310741934374051
1.04020201010051 0.310933917452272
1.04085204260213 0.311125854811967
1.04150207510376 0.311317746222098
1.04215210760538 0.311509591451556
1.04280214010701 0.311701390269165
1.04345217260863 0.311893142443677
1.04410220511026 0.312084847743779
1.04475223761188 0.312276505938087
1.04540227011351 0.312468116795153
1.04605230261513 0.312659680083458
1.04670233511676 0.312851195571419
1.04735236761838 0.313042663027386
1.04800240012001 0.313234082219644
1.04865243262163 0.313425452916412
1.04930246512326 0.313616774885844
1.04995249762488 0.31380804789603
1.05060253012651 0.313999271714997
1.05125256262813 0.314190446110707
1.05190259512976 0.31438157085106
1.05255262763138 0.314572645703893
1.05320266013301 0.314763670436982
1.05385269263463 0.314954644818039
1.05450272513626 0.315145568614716
1.05515275763788 0.315336441594607
1.05580279013951 0.315527263525241
1.05645282264113 0.315718034174089
1.05710285514276 0.315908753308565
1.05775288764438 0.316099420696022
1.05840292014601 0.316290036103753
1.05905295264763 0.316480599298996
1.05970298514926 0.316671110048929
1.06035301765088 0.316861568120676
1.06100305015251 0.3170519732813
1.06165308265413 0.317242325297812
1.06230311515576 0.317432623937165
1.06295314765738 0.317622868966258
1.06360318015901 0.317813060151933
1.06425321266063 0.31800319726098
1.06490324516226 0.318193280060135
1.06555327766388 0.318383308316078
1.06620331016551 0.31857328179544
1.06685334266713 0.318763200264796
1.06750337516876 0.318953063490671
1.06815340767038 0.319142871239538
1.06880344017201 0.319332623277819
1.06945347267363 0.319522319371884
1.07010350517526 0.319711959288055
1.07075353767688 0.319901542792603
1.07140357017851 0.32009106965175
1.07205360268013 0.320280539631668
1.07270363518176 0.320469952498484
1.07335366768338 0.320659308018273
1.07400370018501 0.320848605957066
1.07465373268663 0.321037846080846
1.07530376518826 0.321227028155548
1.07595379768988 0.321416151947063
1.07660383019151 0.321605217221236
1.07725386269313 0.321794223743866
1.07790389519476 0.321983171280709
1.07855392769638 0.322172059597475
1.07920396019801 0.322360888459833
1.07985399269963 0.322549657633406
1.08050402520126 0.322738366883775
1.08115405770289 0.322927015976481
1.08180409020451 0.32311560467702
1.08245412270614 0.323304132750849
1.08310415520776 0.323492599963384
1.08375418770939 0.323681006079999
1.08440422021101 0.323869350866029
1.08505425271264 0.324057634086771
1.08570428521426 0.324245855507481
1.08635431771589 0.324434014893378
1.08700435021751 0.324622112009643
1.08765438271914 0.324810146621417
1.08830441522076 0.324998118493807
1.08895444772239 0.325186027391882
1.08960448022401 0.325373873080677
1.09025451272564 0.325561655325187
1.09090454522726 0.325749373890376
1.09155457772889 0.325937028541172
1.09220461023051 0.326124619042469
1.09285464273214 0.326312145159126
1.09350467523376 0.32649960665597
1.09415470773539 0.326687003297795
1.09480474023701 0.326874334849363
1.09545477273864 0.327061601075404
1.09610480524026 0.327248801740617
1.09675483774189 0.327435936609669
1.09740487024351 0.327623005447199
1.09805490274514 0.327810008017813
1.09870493524676 0.32799694408609
1.09935496774839 0.328183813416579
1.10000500025001 0.328370615773801
1.10065503275164 0.328557350922249
1.10130506525326 0.328744018626389
1.10195509775489 0.328930618650658
1.10260513025651 0.32911715075947
1.10325516275814 0.32930361471721
1.10390519525976 0.329490010288239
1.10455522776139 0.329676337236891
1.10520526026301 0.329862595327479
1.10585529276464 0.330048784324287
1.10650532526626 0.330234903991581
1.10715535776789 0.3304209540936
1.10780539026951 0.33060693439456
1.10845542277114 0.330792844658659
1.10910545527276 0.330978684650068
1.10975548777439 0.331164454132941
1.11040552027601 0.33135015287141
1.11105555277764 0.331535780629585
1.11170558527926 0.33172133717156
1.11235561778089 0.331906822261406
1.11300565028251 0.332092235663178
1.11365568278414 0.33227757714091
1.11430571528576 0.332462846458622
1.11495574778739 0.332648043380314
1.11560578028901 0.332833167669969
1.11625581279064 0.333018219091556
1.11690584529226 0.333203197409025
1.11755587779389 0.333388102386314
1.11820591029551 0.333572933787344
1.11885594279714 0.333757691376023
1.11950597529877 0.333942374916243
1.12015600780039 0.334126984171886
1.12080604030202 0.334311518906818
1.12145607280364 0.334495978884894
1.12210610530527 0.334680363869958
1.12275613780689 0.334864673625841
1.12340617030852 0.335048907916363
1.12405620281014 0.335233066505336
1.12470623531177 0.33541714915656
1.12535626781339 0.335601155633826
1.12600630031502 0.335785085700915
1.12665633281664 0.335968939121603
1.12730636531827 0.336152715659654
1.12795639781989 0.336336415078827
1.12860643032152 0.336520037142874
1.12925646282314 0.336703581615539
1.12990649532477 0.336887048260563
1.13055652782639 0.337070436841677
1.13120656032802 0.337253747122612
1.13185659282964 0.337436978867091
1.13250662533127 0.337620131838835
1.13315665783289 0.337803205801561
1.13380669033452 0.337986200518982
1.13445672283614 0.33816911575481
1.13510675533777 0.338351951272754
1.13575678783939 0.338534706836523
1.13640682034102 0.338717382209823
1.13705685284264 0.338899977156361
1.13770688534427 0.339082491439844
1.13835691784589 0.339264924823979
1.13900695034752 0.339447277072473
1.13965698284914 0.339629547949037
1.14030701535077 0.339811737217382
1.14095704785239 0.339993844641222
1.14160708035402 0.340175869984276
1.14225711285564 0.340357813010263
1.14290714535727 0.340539673482908
1.14355717785889 0.340721451165941
1.14420721036052 0.340903145823097
1.14485724286214 0.341084757218115
1.14550727536377 0.34126628511474
1.14615730786539 0.341447729276727
1.14680734036702 0.341629089467833
1.14745737286864 0.341810365451827
1.14810740537027 0.341991556992484
1.14875743787189 0.342172663853587
1.14940747037352 0.342353685798928
1.15005750287514 0.342534622592312
1.15070753537677 0.342715473997549
1.15135756787839 0.342896239778463
1.15200760038002 0.343076919698887
1.15265763288164 0.343257513522669
1.15330766538327 0.343438021013664
1.15395769788489 0.343618441935745
1.15460773038652 0.343798776052793
1.15525776288814 0.343979023128706
1.15590779538977 0.344159182927395
1.15655782789139 0.344339255212787
1.15720786039302 0.344519239748821
1.15785789289464 0.344699136299454
1.15850792539627 0.344878944628659
1.15915795789789 0.345058664500426
1.15980799039952 0.34523829567876
1.16045802290115 0.345417837927685
1.16110805540277 0.345597291011245
1.1617580879044 0.3457766546935
1.16240812040602 0.345955928738529
1.16305815290765 0.346135112910434
1.16370818540927 0.346314206973333
1.1643582179109 0.346493210691367
1.16500825041252 0.3466721238287
1.16565828291415 0.346850946149513
1.16630831541577 0.347029677418013
1.1669583479174 0.347208317398429
1.16760838041902 0.347386865855012
1.16825841292065 0.347565322552038
1.16890844542227 0.347743687253808
1.1695584779239 0.347921959724645
1.17020851042552 0.3481001397289
1.17085854292715 0.348278227030949
1.17150857542877 0.348456221395193
1.1721586079304 0.348634122586062
1.17280864043202 0.348811930368013
1.17345867293365 0.348989644505528
1.17410870543527 0.349167264763122
1.1747587379369 0.349344790905334
1.17540877043852 0.349522222696737
1.17605880294015 0.349699559901931
1.17670883544177 0.349876802285546
1.1773588679434 0.350053949612246
1.17800890044502 0.350231001646723
1.17865893294665 0.350407958153703
1.17930896544827 0.350584818897943
1.1799589979499 0.350761583644236
1.18060903045152 0.350938252157405
1.18125906295315 0.351114824202308
1.18190909545477 0.351291299543839
1.1825591279564 0.351467677946925
1.18320916045802 0.351643959176531
1.18385919295965 0.351820142997655
1.18450922546127 0.351996229175334
1.1851592579629 0.352172217474641
1.18580929046452 0.352348107660687
1.18645932296615 0.352523899498621
1.18710935546777 0.352699592753631
1.1877593879694 0.352875187190943
1.18840942047102 0.353050682575824
1.18905945297265 0.353226078673581
1.18970948547427 0.353401375249561
1.1903595179759 0.353576572069153
1.19100955047752 0.353751668897786
1.19165958297915 0.353926665500934
1.19230961548077 0.354101561644112
1.1929596479824 0.354276357092879
1.19360968048402 0.354451051612836
1.19425971298565 0.354625644969632
1.19490974548727 0.354800136928956
1.1955597779889 0.354974527256548
1.19620981049052 0.355148815718188
1.19685984299215 0.355323002079707
1.19750987549377 0.35549708610698
1.1981599079954 0.355671067565931
1.19880994049702 0.355844946222532
1.19945997299865 0.356018721842803
1.20011000550027 0.356192394192812
1.2007600380019 0.356365963038679
1.20141007050353 0.35653942814657
1.20206010300515 0.356712789282706
1.20271013550678 0.356886046213357
1.2033601680084 0.357059198704843
1.20401020051003 0.35723224652354
1.20466023301165 0.357405189435872
1.20531026551328 0.35757802720832
1.2059602980149 0.357750759607417
1.20661033051653 0.357923386399749
1.20726036301815 0.35809590735196
1.20791039551978 0.358268322230745
1.2085604280214 0.358440630802858
1.20921046052303 0.358612832835109
1.20986049302465 0.358784928094362
1.21051052552628 0.358956916347541
1.2111605580279 0.359128797361628
1.21181059052953 0.35930057090366
1.21246062303115 0.359472236740738
1.21311065553278 0.359643794640017
1.2137606880344 0.359815244368715
1.21441072053603 0.359986585694111
1.21506075303765 0.360157818383543
1.21571078553928 0.360328942204411
1.2163608180409 0.360499956924177
1.21701085054253 0.360670862310367
1.21766088304415 0.360841658130566
1.21831091554578 0.361012344152428
1.2189609480474 0.361182920143667
1.21961098054903 0.361353385872063
1.22026101305065 0.36152374110546
1.22091104555228 0.361693985611769
1.2215610780539 0.361864119158968
1.22221111055553 0.362034141515099
1.22286114305715 0.362204052448272
1.22351117555878 0.362373851726667
1.2241612080604 0.362543539118529
1.22481124056203 0.362713114392174
1.22546127306365 0.362882577315985
1.22611130556528 0.363051927658418
1.2267613380669 0.363221165187997
1.22741137056853 0.363390289673317
1.22806140307015 0.363559300883045
1.22871143557178 0.363728198585919
1.2293614680734 0.363896982550751
1.23001150057503 0.364065652546424
1.23066153307665 0.364234208341896
1.23131156557828 0.364402649706199
1.2319615980799 0.364570976408437
1.23261163058153 0.364739188217792
1.23326166308315 0.364907284903521
1.23391169558478 0.365075266234955
1.2345617280864 0.365243131981504
1.23521176058803 0.365410881912654
1.23586179308965 0.365578515797968
1.23651182559128 0.365746033407088
1.2371618580929 0.365913434509736
1.23781189059453 0.36608071887571
1.23846192309615 0.366247886274891
1.23911195559778 0.366414936477237
1.23976198809941 0.36658186925279
1.24041202060103 0.36674868437167
1.24106205310266 0.366915381604082
1.24171208560428 0.367081960720312
1.24236211810591 0.367248421490728
1.24301215060753 0.367414763685782
1.24366218310916 0.36758098707601
1.24431221561078 0.367747091432033
1.24496224811241 0.367913076524556
1.24561228061403 0.368078942124369
1.24626231311566 0.368244688002351
1.24691234561728 0.368410313929463
1.24756237811891 0.368575819676756
1.24821241062053 0.368741205015369
1.24886244312216 0.368906469716527
1.24951247562378 0.369071613551544
1.25016250812541 0.369236636291826
1.25081254062703 0.369401537708864
1.25146257312866 0.369566317574242
1.25211260563028 0.369730975659635
1.25276263813191 0.369895511736808
1.25341267063353 0.370059925577618
1.25406270313516 0.370224216954015
1.25471273563678 0.370388385638041
1.25536276813841 0.370552431401831
1.25601280064003 0.370716354017615
1.25666283314166 0.370880153257717
1.25731286564328 0.371043828894555
1.25796289814491 0.371207380700644
1.25861293064653 0.371370808448592
1.25926296314816 0.371534111911107
1.25991299564978 0.371697290860993
1.26056302815141 0.371860345071148
1.26121306065303 0.372023274314574
1.26186309315466 0.372186078364367
1.26251312565628 0.372348756993723
1.26316315815791 0.372511309975938
1.26381319065953 0.37267373708441
1.26446322316116 0.372836038092634
1.26511325566278 0.372998212774208
1.26576328816441 0.373160260902832
1.26641332066603 0.373322182252309
1.26706335316766 0.373483976596541
1.26771338566928 0.373645643709538
1.26836341817091 0.37380718336541
1.26901345067253 0.373968595338374
1.26966348317416 0.374129879402749
1.27031351567578 0.374291035332963
1.27096354817741 0.374452062903547
1.27161358067903 0.374612961889138
1.27226361318066 0.374773732064483
1.27291364568228 0.374934373204433
1.27356367818391 0.375094885083948
1.27421371068553 0.375255267478099
1.27486374318716 0.375415520162062
1.27551377568878 0.375575642911125
1.27616380819041 0.375735635500686
1.27681384069203 0.375895497706252
1.27746387319366 0.376055229303442
1.27811390569528 0.376214830067987
1.27876393819691 0.37637429977573
1.27941397069853 0.376533638202626
1.28006400320016 0.376692845124743
1.28071403570179 0.376851920318264
1.28136406820341 0.377010863559485
1.28201410070504 0.377169674624817
1.28266413320666 0.377328353290787
1.28331416570829 0.377486899334036
1.28396419820991 0.377645312531322
1.28461423071154 0.377803592659522
1.28526426321316 0.377961739495628
1.28591429571479 0.378119752816749
1.28656432821641 0.378277632400114
1.28721436071804 0.378435378023072
1.28786439321966 0.378592989463089
1.28851442572129 0.378750466497752
1.28916445822291 0.378907808904768
1.28981449072454 0.379065016461966
1.29046452322616 0.379222088947295
1.29111455572779 0.379379026138827
1.29176458822941 0.379535827814756
1.29241462073104 0.379692493753401
1.29306465323266 0.3798490237332
1.29371468573429 0.380005417532721
1.29436471823591 0.380161674930652
1.29501475073754 0.380317795705807
1.29566478323916 0.380473779637128
1.29631481574079 0.380629626503681
1.29696484824241 0.380785336084658
1.29761488074404 0.380940908159381
1.29826491324566 0.381096342507297
1.29891494574729 0.381251638907982
1.29956497824891 0.381406797141142
1.30021501075054 0.381561816986611
1.30086504325216 0.381716698224352
1.30151507575379 0.381871440634461
1.30216510825541 0.382026043997162
1.30281514075704 0.382180508092813
1.30346517325866 0.3823348327019
1.30411520576029 0.382489017605046
1.30476523826191 0.382643062583003
1.30541527076354 0.382796967416659
1.30606530326516 0.382950731887035
1.30671533576679 0.383104355775286
1.30736536826841 0.383257838862702
1.30801540077004 0.38341118093071
1.30866543327166 0.38356438176087
1.30931546577329 0.383717441134882
1.30996549827491 0.383870358834581
1.31061553077654 0.384023134641939
1.31126556327816 0.384175768339067
1.31191559577979 0.384328259708215
1.31256562828141 0.384480608531771
1.31321566078304 0.384632814592264
1.31386569328466 0.384784877672362
1.31451572578629 0.384936797554873
1.31516575828791 0.385088574022747
1.31581579078954 0.385240206859077
1.31646582329116 0.385391695847096
1.31711585579279 0.38554304077018
1.31776588829441 0.38569424141185
1.31841592079604 0.385845297555768
1.31906595329766 0.385996208985742
1.31971598579929 0.386146975485725
1.32036601830091 0.386297596839814
1.32101605080254 0.386448072832253
1.32166608330417 0.386598403247431
1.32231611580579 0.386748587869884
1.32296614830742 0.386898626484297
1.32361618080904 0.3870485188755
1.32426621331067 0.387198264828474
1.32491624581229 0.387347864128348
1.32556627831392 0.387497316560399
1.32621631081554 0.387646621910055
1.32686634331717 0.387795779962895
1.32751637581879 0.387944790504647
1.32816640832042 0.388093653321193
1.32881644082204 0.388242368198565
1.32946647332367 0.388390934922947
1.33011650582529 0.388539353280677
1.33076653832692 0.388687623058247
1.33141657082854 0.388835744042301
1.33206660333017 0.38898371601964
1.33271663583179 0.389131538777218
1.33336666833342 0.389279212102144
1.33401670083504 0.389426735781685
1.33466673333667 0.389574109603264
1.33531676583829 0.389721333354459
1.33596679833992 0.389868406823008
1.33661683084154 0.390015329796806
1.33726686334317 0.390162102063907
1.33791689584479 0.390308723412522
1.33856692834642 0.390455193631024
1.33921696084804 0.390601512507946
1.33986699334967 0.390747679831979
1.34051702585129 0.390893695391978
1.34116705835292 0.391039558976957
1.34181709085454 0.391185270376095
1.34246712335617 0.391330829378731
1.34311715585779 0.391476235774368
1.34376718835942 0.391621489352673
1.34441722086104 0.391766589903477
1.34506725336267 0.391911537216774
1.34571728586429 0.392056331082726
1.34636731836592 0.392200971291658
1.34701735086754 0.392345457634062
1.34766738336917 0.392489789900597
1.34831741587079 0.392633967882089
1.34896744837242 0.392777991369532
1.34961748087404 0.392921860154086
1.35026751337567 0.393065574027083
1.35091754587729 0.393209132780021
1.35156757837892 0.39335253620457
1.35221761088054 0.393495784092568
1.35286764338217 0.393638876236026
1.35351767588379 0.393781812427124
1.35416770838542 0.393924592458215
1.35481774088704 0.394067216121823
1.35546777338867 0.394209683210647
1.35611780589029 0.394351993517555
1.35676783839192 0.394494146835593
1.35741787089354 0.394636142957978
1.35806790339517 0.394777981678104
1.35871793589679 0.394919662789539
1.35936796839842 0.395061186086025
1.36001800090005 0.395202551361484
1.36066803340167 0.395343758410011
1.3613180659033 0.39548480702588
1.36196809840492 0.395625697003542
1.36261813090655 0.395766428137626
1.36326816340817 0.395907000222941
1.3639181959098 0.396047413054474
1.36456822841142 0.396187666427391
1.36521826091305 0.396327760137039
1.36586829341467 0.396467693978946
1.3665183259163 0.39660746774882
1.36716835841792 0.396747081242551
1.36781839091955 0.396886534256212
1.36846842342117 0.397025826586058
1.3691184559228 0.397164958028526
1.36976848842442 0.397303928380238
1.37041852092605 0.397442737438
1.37106855342767 0.397581384998801
1.3717185859293 0.397719870859818
1.37236861843092 0.397858194818411
1.37301865093255 0.397996356672127
1.37366868343417 0.398134356218699
1.3743187159358 0.398272193256048
1.37496874843742 0.398409867582282
1.37561878093905 0.398547378995697
1.37626881344067 0.398684727294777
1.3769188459423 0.398821912278197
1.37756887844392 0.398958933744818
1.37821891094555 0.399095791493695
1.37886894344717 0.39923248532407
1.3795189759488 0.399369015035378
1.38016900845042 0.399505380427246
1.38081904095205 0.39964158129949
1.38146907345367 0.399777617452121
1.3821191059553 0.399913488685343
1.38276913845692 0.400049194799553
1.38341917095855 0.400184735595339
1.38406920346017 0.400320110873489
1.3847192359618 0.40045532043498
1.38536926846342 0.400590364080989
1.38601930096505 0.400725241612887
1.38666933346667 0.40085995283224
1.3873193659683 0.400994497540813
1.38796939846992 0.401128875540567
1.38861943097155 0.401263086633662
1.38926946347317 0.401397130622455
1.3899194959748 0.401531007309502
1.39056952847642 0.401664716497558
1.39121956097805 0.401798257989579
1.39186959347967 0.401931631588721
1.3925196259813 0.402064837098338
1.39316965848292 0.402197874321989
1.39381969098455 0.402330743063433
1.39446972348617 0.402463443126629
1.3951197559878 0.402595974315742
1.39576978848942 0.402728336435139
1.39641982099105 0.40286052928939
1.39706985349267 0.402992552683269
1.3977198859943 0.403124406421755
1.39836991849592 0.403256090310032
1.39901995099755 0.403387604153489
1.39966998349917 0.403518947757721
1.4003200160008 0.40365012092853
1.40097004850243 0.403781123471926
1.40162008100405 0.403911955194123
1.40227011350568 0.404042615901546
1.4029201460073 0.404173105400828
1.40357017850893 0.404303423498809
1.40422021101055 0.404433570002539
1.40487024351218 0.404563544719279
1.4055202760138 0.4046933474565
1.40617030851543 0.404822978021883
1.40682034101705 0.404952436223319
1.40747037351868 0.405081721868914
1.4081204060203 0.405210834766982
1.40877043852193 0.405339774726054
1.40942047102355 0.405468541554871
1.41007050352518 0.405597135062388
1.4107205360268 0.405725555057775
1.41137056852843 0.405853801350416
1.41202060103005 0.405981873749911
1.41267063353168 0.406109772066073
1.4133206660333 0.406237496108932
1.41397069853493 0.406365045688737
1.41462073103655 0.40649242061595
1.41527076353818 0.406619620701252
1.4159207960398 0.406746645755542
1.41657082854143 0.406873495589937
1.41722086104305 0.407000170015773
1.41787089354468 0.407126668844605
1.4185209260463 0.407252991888207
1.41917095854793 0.407379138958574
1.41982099104955 0.407505109867921
1.42047102355118 0.407630904428685
1.4211210560528 0.407756522453524
1.42177108855443 0.407881963755318
1.42242112105605 0.408007228147168
1.42307115355768 0.4081323154424
1.4237211860593 0.408257225454563
1.42437121856093 0.40838195799743
1.42502125106255 0.408506512884996
1.42567128356418 0.408630889931484
1.4263213160658 0.408755088951341
1.42697134856743 0.408879109759238
1.42762138106905 0.409002952170075
1.42827141357068 0.409126615998976
1.4289214460723 0.409250101061294
1.42957147857393 0.409373407172609
1.43022151107555 0.409496534148729
1.43087154357718 0.409619481805689
1.4315215760788 0.409742249959755
1.43217160858043 0.409864838427422
1.43282164108205 0.409987247025413
1.43347167358368 0.410109475570683
1.4341217060853 0.410231523880417
1.43477173858693 0.410353391772033
1.43542177108855 0.410475079063177
1.43607180359018 0.410596585571731
1.4367218360918 0.410717911115806
1.43737186859343 0.410839055513749
1.43802190109505 0.410960018584139
1.43867193359668 0.411080800145788
1.4393219660983 0.411201400017745
1.43997199859993 0.411321818019291
1.44062203110155 0.411442053969944
1.44127206360318 0.411562107689457
1.44192209610481 0.411681978997819
1.44257212860643 0.411801667715256
1.44322216110806 0.411921173662231
1.44387219360968 0.412040496659445
1.44452222611131 0.412159636527836
1.44517225861293 0.412278593088581
1.44582229111456 0.412397366163096
1.44647232361618 0.412515955573034
1.44712235611781 0.412634361140292
1.44777238861943 0.412752582687004
1.44842242112106 0.412870620035545
1.44907245362268 0.412988473008532
1.44972248612431 0.413106141428822
1.45037251862593 0.413223625119517
1.45102255112756 0.413340923903958
1.45167258362918 0.41345803760573
1.45232261613081 0.413574966048662
1.45297264863243 0.413691709056826
1.45362268113406 0.413808266454539
1.45427271363568 0.413924638066362
1.45492274613731 0.4140408237171
1.45557277863893 0.414156823231805
1.45622281114056 0.414272636435775
1.45687284364218 0.414388263154553
1.45752287614381 0.41450370321393
1.45817290864543 0.414618956439944
1.45882294114706 0.41473402265888
1.45947297364868 0.414848901697272
1.46012300615031 0.414963593381901
1.46077303865193 0.4150780975398
1.46142307115356 0.415192413998248
1.46207310365518 0.415306542584776
1.46272313615681 0.415420483127165
1.46337316865843 0.415534235453445
1.46402320116006 0.4156477993919
1.46467323366168 0.415761174771063
1.46532326616331 0.41587436141972
1.46597329866493 0.415987359166911
1.46662333116656 0.416100167841926
1.46727336366818 0.416212787274309
1.46792339616981 0.41632521729386
1.46857342867143 0.416437457730631
1.46922346117306 0.416549508414928
1.46987349367468 0.416661369177315
1.47052352617631 0.416773039848608
1.47117355867793 0.416884520259881
1.47182359117956 0.416995810242464
1.47247362368118 0.417106909627942
1.47312365618281 0.417217818248161
1.47377368868443 0.417328535935219
1.47442372118606 0.417439062521478
1.47507375368768 0.417549397839553
1.47572378618931 0.417659541722322
1.47637381869093 0.41776949400292
1.47702385119256 0.417879254514742
1.47767388369418 0.417988823091443
1.47832391619581 0.418098199566939
1.47897394869743 0.418207383775408
1.47962398119906 0.418316375551286
1.48027401370069 0.418425174729274
1.48092404620231 0.418533781144334
1.48157407870394 0.41864219463169
1.48222411120556 0.418750415026831
1.48287414370719 0.418858442165506
1.48352417620881 0.418966275883731
1.48417420871044 0.419073916017786
1.48482424121206 0.419181362404213
1.48547427371369 0.419288614879823
1.48612430621531 0.419395673281689
1.48677433871694 0.419502537447151
1.48742437121856 0.419609207213817
1.48807440372019 0.419715682419559
1.48872443622181 0.419821962902519
1.48937446872344 0.419928048501104
1.49002450122506 0.42003393905399
1.49067453372669 0.420139634400122
1.49132456622831 0.420245134378713
1.49197459872994 0.420350438829245
1.49262463123156 0.420455547591471
1.49327466373319 0.420560460505412
1.49392469623481 0.420665177411361
1.49457472873644 0.420769698149881
1.49522476123806 0.420874022561806
1.49587479373969 0.420978150488243
1.49652482624131 0.421082081770569
1.49717485874294 0.421185816250436
1.49782489124456 0.421289353769765
1.49847492374619 0.421392694170755
1.49912495624781 0.421495837295874
1.49977498874944 0.421598782987868
1.50042502125106 0.421701531089754
1.50107505375269 0.421804081444827
1.50172508625431 0.421906433896655
1.50237511875594 0.422008588289083
1.50302515125756 0.42211054446623
1.50367518375919 0.422212302272493
1.50432521626081 0.422313861552546
1.50497524876244 0.42241522215134
1.50562528126406 0.422516383914103
1.50627531376569 0.422617346686341
1.50692534626731 0.42271811031384
1.50757537876894 0.422818674642662
1.50822541127056 0.422919039519151
1.50887544377219 0.423019204789928
1.50952547627381 0.423119170301896
1.51017550877544 0.423218935902237
1.51082554127706 0.423318501438415
1.51147557377869 0.423417866758174
1.51212560628031 0.423517031709539
1.51277563878194 0.42361599614082
1.51342567128356 0.423714759900605
1.51407570378519 0.423813322837768
1.51472573628681 0.423911684801464
1.51537576878844 0.424009845641133
1.51602580129006 0.424107805206497
1.51667583379169 0.424205563347565
1.51732586629331 0.424303119914627
1.51797589879494 0.42440047475826
1.51862593129656 0.424497627729327
1.51927596379819 0.424594578678976
1.51992599629981 0.424691327458641
1.52057602880144 0.424787873920042
1.52122606130307 0.424884217915186
1.52187609380469 0.424980359296368
1.52252612630632 0.425076297916171
1.52317615880794 0.425172033627464
1.52382619130957 0.425267566283406
1.52447622381119 0.425362895737445
1.52512625631282 0.425458021843317
1.52577628881444 0.425552944455048
1.52642632131607 0.425647663426954
1.52707635381769 0.425742178613641
1.52772638631932 0.425836489870006
1.52837641882094 0.425930597051236
1.52902645132257 0.426024500012811
1.52967648382419 0.426118198610501
1.53032651632582 0.426211692700369
1.53097654882744 0.42630498213877
1.53162658132907 0.426398066782354
1.53227661383069 0.426490946488061
1.53292664633232 0.426583621113126
1.53357667883394 0.426676090515077
1.53422671133557 0.42676835455174
1.53487674383719 0.42686041308123
1.53552677633882 0.426952265961961
1.53617680884044 0.427043913052641
1.53682684134207 0.427135354212275
1.53747687384369 0.427226589300162
1.53812690634532 0.427317618175899
1.53877693884694 0.42740844069938
1.53942697134857 0.427499056730794
1.54007700385019 0.427589466130631
1.54072703635182 0.427679668759676
1.54137706885344 0.427769664479014
1.54202710135507 0.427859453150027
1.54267713385669 0.427949034634398
1.54332716635832 0.428038408794108
1.54397719885994 0.428127575491437
1.54462723136157 0.428216534588968
1.54527726386319 0.42830528594958
1.54592729636482 0.428393829436457
1.54657732886644 0.428482164913082
1.54722736136807 0.428570292243239
1.54787739386969 0.428658211291015
1.54852742637132 0.428745921920798
1.54917745887294 0.428833423997279
1.54982749137457 0.428920717385453
1.55047752387619 0.429007801950617
1.55112755637782 0.429094677558371
1.55177758887944 0.42918134407462
1.55242762138107 0.429267801365573
1.55307765388269 0.429354049297743
1.55372768638432 0.429440087737948
1.55437771888594 0.429525916553312
1.55502775138757 0.429611535611264
1.55567778388919 0.42969694477954
1.55632781639082 0.42978214392618
1.55697784889244 0.429867132919532
1.55762788139407 0.429951911628252
1.55827791389569 0.430036479921301
1.55892794639732 0.43012083766795
1.55957797889895 0.430204984737777
1.56022801140057 0.430288921000667
1.56087804390219 0.430372646326815
1.56152807640382 0.430456160586725
1.56217810890545 0.430539463651211
1.56282814140707 0.430622555391394
1.5634781739087 0.430705435678709
1.56412820641032 0.430788104384896
1.56477823891195 0.430870561382011
1.56542827141357 0.430952806542418
1.5660783039152 0.431034839738793
1.56672833641682 0.431116660844123
1.56737836891845 0.431198269731707
1.56802840142007 0.431279666275159
1.5686784339217 0.431360850348401
1.56932846642332 0.431441821825672
1.56997849892495 0.431522580581521
1.57062853142657 0.431603126490814
1.5712785639282 0.431683459428727
1.57192859642982 0.431763579270754
1.57257862893145 0.431843485892701
1.57322866143307 0.43192317917069
1.5738786939347 0.432002658981158
1.57452872643632 0.432081925200857
1.57517875893795 0.432160977706855
1.57582879143957 0.432239816376537
1.5764788239412 0.432318441087603
1.57712885644282 0.432396851718072
1.57777888894445 0.432475048146277
1.57842892144607 0.432553030250871
1.5790789539477 0.432630797910824
1.57972898644932 0.432708351005423
1.58037901895095 0.432785689414276
1.58102905145257 0.432862813017306
1.5816790839542 0.432939721694757
1.58232911645582 0.433016415327193
1.58297914895745 0.433092893795496
1.58362918145907 0.433169156980868
1.5842792139607 0.433245204764834
1.58492924646232 0.433321037029235
1.58557927896395 0.433396653656236
1.58622931146557 0.433472054528323
1.5868793439672 0.433547239528301
1.58752937646882 0.4336222085393
1.58817940897045 0.433696961444769
1.58882944147207 0.433771498128481
1.5894794739737 0.433845818474533
1.59012950647532 0.433919922367341
1.59077953897695 0.433993809691648
1.59142957147857 0.434067480332519
1.5920796039802 0.434140934175342
1.59272963648182 0.434214171105831
1.59337966898345 0.434287191010024
1.59402970148507 0.434359993774281
1.5946797339867 0.434432579285291
1.59532976648832 0.434504947430066
1.59597979898995 0.434577098095944
1.59662983149157 0.434649031170589
1.5972798639932 0.434720746541992
1.59792989649482 0.434792244098468
1.59857992899645 0.434863523728662
1.59922996149807 0.434934585321544
1.5998799939997 0.435005428766411
1.60053002650133 0.435076053952889
1.60118005900295 0.435146460770932
1.60183009150458 0.435216649110821
1.6024801240062 0.435286618863166
1.60313015650783 0.435356369918906
1.60378018900945 0.435425902169309
1.60443022151108 0.435495215505972
1.6050802540127 0.435564309820822
1.60573028651433 0.435633185006116
1.60638031901595 0.43570184095444
1.60703035151758 0.435770277558712
1.6076803840192 0.43583849471218
1.60833041652083 0.435906492308423
1.60898044902245 0.435974270241352
1.60963048152408 0.436041828405209
1.6102805140257 0.436109166694567
1.61093054652733 0.436176285004332
1.61158057902895 0.436243183229743
1.61223061153058 0.436309861266371
1.6128806440322 0.43637631901012
1.61353067653383 0.436442556357226
1.61418070903545 0.436508573204261
1.61483074153708 0.436574369448129
1.6154807740387 0.436639944986068
1.61613080654033 0.43670529971565
1.61678083904195 0.436770433534784
1.61743087154358 0.43683534634171
1.6180809040452 0.436900038035007
1.61873093654683 0.436964508513586
1.61938096904845 0.437028757676696
1.62003100155008 0.43709278542392
1.6206810340517 0.437156591655179
1.62133106655333 0.437220176270729
1.62198109905495 0.437283539171163
1.62263113155658 0.43734668025741
1.6232811640582 0.437409599430739
1.62393119655983 0.437472296592753
1.62458122906145 0.437534771645396
1.62523126156308 0.437597024490946
1.6258812940647 0.437659055032023
1.62653132656633 0.437720863171583
1.62718135906795 0.437782448812922
1.62783139156958 0.437843811859674
1.6284814240712 0.437904952215812
1.62913145657283 0.437965869785651
1.62978148907445 0.438026564473843
1.63043152157608 0.43808703618538
1.6310815540777 0.438147284825596
1.63173158657933 0.438207310300163
1.63238161908095 0.438267112515097
1.63303165158258 0.438326691376752
1.6336816840842 0.438386046791824
1.63433171658583 0.43844517866735
1.63498174908745 0.438504086910711
1.63563178158908 0.438562771429627
1.6362818140907 0.438621232132162
1.63693184659233 0.438679468926722
1.63758187909395 0.438737481722054
1.63823191159558 0.43879527042725
1.6388819440972 0.438852834951744
1.63953197659883 0.438910175205315
1.64018200910045 0.438967291098083
1.64083204160208 0.439024182540513
1.64148207410371 0.439080849443415
1.64213210660533 0.439137291717942
1.64278213910696 0.439193509275591
1.64343217160858 0.439249502028206
1.64408220411021 0.439305269887974
1.64473223661183 0.439360812767427
1.64538226911346 0.439416130579445
1.64603230161508 0.43947122323725
1.64668233411671 0.439526090654413
1.64733236661833 0.43958073274485
1.64798239911996 0.439635149422823
1.64863243162158 0.43968934060294
1.64928246412321 0.439743306200157
1.64993249662483 0.439797046129777
1.65058252912646 0.43985056030745
1.65123256162808 0.439903848649172
1.65188259412971 0.439956911071289
1.65253262663133 0.440009747490494
1.65318265913296 0.440062357823827
1.65383269163458 0.440114741988677
1.65448272413621 0.440166899902783
1.65513275663783 0.440218831484231
1.65578278913946 0.440270536651456
1.65643282164108 0.440322015323243
1.65708285414271 0.440373267418726
1.65773288664433 0.440424292857389
1.65838291914596 0.440475091559065
1.65903295164758 0.440525663443938
1.65968298414921 0.440576008432541
1.66033301665083 0.440626126445758
1.66098304915246 0.440676017404826
1.66163308165408 0.440725681231328
1.66228311415571 0.440775117847202
1.66293314665733 0.440824327174736
1.66358317915896 0.440873309136569
1.66423321166058 0.440922063655692
1.66488324416221 0.440970590655449
1.66553327666383 0.441018890059535
1.66618330916546 0.441066961791997
1.66683334166708 0.441114805777234
1.66748337416871 0.44116242194
1.66813340667033 0.441209810205399
1.66878343917196 0.441256970498891
1.66943347167358 0.441303902746286
1.67008350417521 0.44135060687375
1.67073353667683 0.441397082807803
1.67138356917846 0.441443330475315
1.67203360168008 0.441489349803516
1.67268363418171 0.441535140719984
1.67333366668333 0.441580703152655
1.67398369918496 0.44162603702982
1.67463373168658 0.441671142280123
1.67528376418821 0.441716018832564
1.67593379668983 0.441760666616498
1.67658382919146 0.441805085561634
1.67723386169308 0.441849275598039
1.67788389419471 0.441893236656135
1.67853392669633 0.441936968666698
1.67918395919796 0.441980471560861
1.67983399169959 0.442023745270116
1.68048402420121 0.442066789726307
1.68113405670284 0.442109604861638
1.68178408920446 0.442152190608669
1.68243412170609 0.442194546900315
1.68308415420771 0.44223667366985
1.68373418670934 0.442278570850907
1.68438421921096 0.442320238377472
1.68503425171259 0.442361676183892
1.68568428421421 0.442402884204872
1.68633431671584 0.442443862375474
1.68698434921746 0.442484610631117
1.68763438171909 0.442525128907581
1.68828441422071 0.442565417141002
1.68893444672234 0.442605475267877
1.68958447922396 0.442645303225059
1.69023451172559 0.442684900949764
1.69088454422721 0.442724268379564
1.69153457672884 0.442763405452391
1.69218460923046 0.442802312106536
1.69283464173209 0.442840988280653
1.69348467423371 0.442879433913751
1.69413470673534 0.442917648945203
1.69478473923696 0.442955633314739
1.69543477173859 0.442993386962452
1.69608480424021 0.443030909828794
1.69673483674184 0.443068201854578
1.69738486924346 0.443105262980977
1.69803490174509 0.443142093149527
1.69868493424671 0.443178692302123
1.69933496674834 0.443215060381023
1.69998499924996 0.443251197328844
1.70063503175159 0.443287103088567
1.70128506425321 0.443322777603533
1.70193509675484 0.443358220817446
1.70258512925646 0.443393432674373
1.70323516175809 0.443428413118739
1.70388519425971 0.443463162095336
1.70453522676134 0.443497679549316
1.70518525926296 0.443531965426194
1.70583529176459 0.443566019671847
1.70648532426621 0.443599842232517
1.70713535676784 0.443633433054807
1.70778538926946 0.443666792085684
1.70843542177109 0.443699919272478
1.70908545427271 0.443732814562882
1.70973548677434 0.443765477904955
1.71038551927596 0.443797909247115
1.71103555177759 0.443830108538149
1.71168558427921 0.443862075727205
1.71233561678084 0.443893810763796
1.71298564928246 0.443925313597798
1.71363568178409 0.443956584179453
1.71428571428571 0.443987622459367
1.71493574678734 0.44401842838851
1.71558577928896 0.444049001918218
1.71623581179059 0.444079343000191
1.71688584429221 0.444109451586493
1.71753587679384 0.444139327629557
1.71818590929546 0.444168971082176
1.71883594179709 0.444198381897512
1.71948597429871 0.444227560029092
1.72013600680034 0.444256505430808
1.72078603930197 0.444285218056917
1.72143607180359 0.444313697862043
1.72208610430522 0.444341944801178
1.72273613680684 0.444369958829675
1.72338616930847 0.444397739903258
1.72403620181009 0.444425287978015
1.72468623431172 0.4444526030104
1.72533626681334 0.444479684957237
1.72598629931497 0.444506533775712
1.72663633181659 0.444533149423382
1.72728636431822 0.444559531858167
1.72793639681984 0.444585681038358
1.72858642932147 0.44461159692261
1.72923646182309 0.444637279469947
1.72988649432472 0.44466272863976
1.73053652682634 0.444687944391807
1.73118655932797 0.444712926686214
1.73183659182959 0.444737675483474
1.73248662433122 0.44476219074445
1.73313665683284 0.444786472430369
1.73378668933447 0.44481052050283
1.73443672183609 0.444834334923797
1.73508675433772 0.444857915655605
1.73573678683934 0.444881262660954
1.73638681934097 0.444904375902916
1.73703685184259 0.444927255344929
1.73768688434422 0.4449499009508
1.73833691684584 0.444972312684705
1.73898694934747 0.444994490511189
1.73963698184909 0.445016434395165
1.74028701435072 0.445038144301917
1.74093704685234 0.445059620197095
1.74158707935397 0.44508086204672
1.74223711185559 0.445101869817183
1.74288714435722 0.445122643475242
1.74353717685884 0.445143182988026
1.74418720936047 0.445163488323034
1.74483724186209 0.445183559448134
1.74548727436372 0.445203396331562
1.74613730686534 0.445222998941926
1.74678733936697 0.445242367248203
1.74743737186859 0.445261501219739
1.74808740437022 0.445280400826253
1.74873743687184 0.44529906603783
1.74938746937347 0.445317496824928
1.75003750187509 0.445335693158375
1.75068753437672 0.445353655009367
1.75133756687834 0.445371382349474
1.75198759937997 0.445388875150633
1.75263763188159 0.445406133385154
1.75328766438322 0.445423157025716
1.75393769688484 0.44543994604537
1.75458772938647 0.445456500417537
1.75523776188809 0.445472820116008
1.75588779438972 0.445488905114947
1.75653782689134 0.445504755388887
1.75718785939297 0.445520370912733
1.75783789189459 0.445535751661761
1.75848792439622 0.445550897611618
1.75913795689784 0.445565808738322
1.75978798939947 0.445580485018263
1.76043802190109 0.445594926428201
1.76108805440272 0.445609132945269
1.76173808690435 0.445623104546971
1.76238811940597 0.445636841211182
1.7630381519076 0.445650342916148
1.76368818440922 0.445663609640489
1.76433821691085 0.445676641363194
1.76498824941247 0.445689438063625
1.7656382819141 0.445701999721517
1.76628831441572 0.445714326316974
1.76693834691735 0.445726417830475
1.76758837941897 0.445738274242868
1.7682384119206 0.445749895535375
1.76888844442222 0.445761281689591
1.76953847692385 0.44577243268748
1.77018850942547 0.44578334851138
1.7708385419271 0.445794029144002
1.77148857442872 0.445804474568427
1.77213860693035 0.445814684768111
1.77278863943197 0.44582465972688
1.7734386719336 0.445834399428934
1.77408870443522 0.445843903858845
1.77473873693685 0.445853173001556
1.77538876943847 0.445862206842384
1.7760388019401 0.445871005367019
1.77668883444172 0.445879568561523
1.77733886694335 0.44588789641233
1.77798889944497 0.445895988906247
1.7786389319466 0.445903846030454
1.77928896444822 0.445911467772504
1.77993899694985 0.445918854120322
1.78058902945147 0.445926005062206
1.7812390619531 0.445932920586827
1.78188909445472 0.445939600683228
1.78253912695635 0.445946045340828
1.78318915945797 0.445952254549414
1.7838391919596 0.44595822829915
1.78448922446122 0.445963966580571
1.78513925696285 0.445969469384585
1.78578928946447 0.445974736702474
1.7864393219661 0.445979768525893
1.78708935446772 0.445984564846868
1.78773938696935 0.445989125657802
1.78838941947097 0.445993450951466
1.7890394519726 0.445997540721009
1.78968948447422 0.44600139495995
1.79033951697585 0.446005013662182
1.79098954947747 0.446008396821972
1.7916395819791 0.446011544433958
1.79228961448072 0.446014456493155
1.79293964698235 0.446017132994946
1.79358967948397 0.446019573935093
1.7942397119856 0.446021779309726
1.79488974448722 0.446023749115352
1.79553977698885 0.44602548334885
1.79618980949047 0.44602698200747
1.7968398419921 0.44602824508884
1.79748987449372 0.446029272590957
1.79813990699535 0.446030064512193
1.79878993949697 0.446030620851293
1.7994399719986 0.446030941607377
1.80009000450023 0.446031026779935
1.80074003700185 0.446030876368833
1.80139006950348 0.446030490374308
1.8020401020051 0.446029868796974
1.80269013450673 0.446029011637814
1.80334016700835 0.446027918898187
1.80399019950998 0.446026590579824
1.8046402320116 0.44602502668483
1.80529026451323 0.446023227215683
1.80594029701485 0.446021192175234
1.80659032951648 0.446018921566708
1.8072403620181 0.446016415393703
1.80789039451973 0.446013673660189
1.80854042702135 0.446010696370511
1.80919045952298 0.446007483529387
1.8098404920246 0.446004035141907
1.81049052452623 0.446000351213535
1.81114055702785 0.445996431750108
1.81179058952948 0.445992276757836
1.8124406220311 0.445987886243302
1.81309065453273 0.445983260213464
1.81374068703435 0.445978398675651
1.81439071953598 0.445973301637564
1.8150407520376 0.445967969107281
1.81569078453923 0.44596240109325
1.81634081704085 0.445956597604293
1.81699084954248 0.445950558649605
1.8176408820441 0.445944284238752
1.81829091454573 0.445937774381677
1.81894094704735 0.445931029088693
1.81959097954898 0.445924048370487
1.8202410120506 0.445916832238117
1.82089104455223 0.445909380703017
1.82154107705385 0.445901693776991
1.82219110955548 0.445893771472218
1.8228411420571 0.445885613801247
1.82349117455873 0.445877220777003
1.82414120706035 0.445868592412781
1.82479123956198 0.44585972872225
1.8254412720636 0.445850629719451
1.82609130456523 0.445841295418799
1.82674133706685 0.44583172583508
1.82739136956848 0.445821920983452
1.8280414020701 0.445811880879447
1.82869143457173 0.445801605538969
1.82934146707335 0.445791094978293
1.82999149957498 0.44578034921407
1.8306415320766 0.445769368263318
1.83129156457823 0.445758152143431
1.83194159707985 0.445746700872175
1.83259162958148 0.445735014467687
1.8332416620831 0.445723092948475
1.83389169458473 0.445710936333423
1.83454172708635 0.445698544641783
1.83519175958798 0.44568591789318
1.8358417920896 0.445673056107613
1.83649182459123 0.44565995930545
1.83714185709285 0.445646627507432
1.83779188959448 0.445633060734672
1.8384419220961 0.445619259008655
1.83909195459773 0.445605222351236
1.83974198709935 0.445590950784643
1.84039201960098 0.445576444331476
1.84104205210261 0.445561703014704
1.84169208460423 0.44554672685767
1.84234211710586 0.445531515884088
1.84299214960748 0.445516070118041
1.84364218210911 0.445500389583985
1.84429221461073 0.445484474306748
1.84494224711236 0.445468324311527
1.84559227961398 0.445451939623891
1.84624231211561 0.445435320269781
1.84689234461723 0.445418466275506
1.84754237711886 0.445401377667749
1.84819240962048 0.445384054473562
1.84884244212211 0.445366496720368
1.84949247462373 0.44534870443596
1.85014250712536 0.445330677648502
1.85079253962698 0.44531241638653
1.85144257212861 0.445293920678947
1.85209260463023 0.445275190555029
1.85274263713186 0.445256226044422
1.85339266963348 0.44523702717714
1.85404270213511 0.44521759398357
1.85469273463673 0.445197926494466
1.85534276713836 0.445178024740955
1.85599279963998 0.445157888754532
1.85664283214161 0.44513751856706
1.85729286464323 0.445116914210776
1.85794289714486 0.445096075718283
1.85859292964648 0.445075003122555
1.85924296214811 0.445053696456934
1.85989299464973 0.445032155755133
1.86054302715136 0.445010381051234
1.86119305965298 0.444988372379687
1.86184309215461 0.444966129775312
1.86249312465623 0.444943653273297
1.86314315715786 0.4449209429092
1.86379318965948 0.444897998718947
1.86444322216111 0.444874820738832
1.86509325466273 0.44485140900552
1.86574328716436 0.444827763556041
1.86639331966598 0.444803884427796
1.86704335216761 0.444779771658554
1.86769338466923 0.444755425286451
1.86834341717086 0.444730845349992
1.86899344967248 0.444706031888049
1.86964348217411 0.444680984939863
1.87029351467573 0.444655704545042
1.87094354717736 0.444630190743563
1.87159357967898 0.444604443575768
1.87224361218061 0.444578463082368
1.87289364468223 0.444552249304443
1.87354367718386 0.444525802283436
1.87419370968548 0.444499122061161
1.87484374218711 0.444472208679797
1.87549377468873 0.444445062181892
1.87614380719036 0.444417682610357
1.87679383969198 0.444390070008473
1.87744387219361 0.444362224419886
1.87809390469523 0.44433414588861
1.87874393719686 0.444305834459024
1.87939396969848 0.444277290175872
1.88004400220011 0.444248513084267
1.88069403470173 0.444219503229686
1.88134406720336 0.444190260657973
1.88199409970499 0.444160785415336
1.88264413220661 0.44413107754835
1.88329416470824 0.444101137103956
1.88394419720986 0.444070964129459
1.88459422971149 0.444040558672529
1.88524426221311 0.444009920781203
1.88589429471474 0.443979050503882
1.88654432721636 0.443947947889331
1.88719435971799 0.44391661298668
1.88784439221961 0.443885045845426
1.88849442472124 0.443853246515427
1.88914445722286 0.443821215046907
1.88979448972449 0.443788951490454
1.89044452222611 0.443756455897021
1.89109455472774 0.443723728317923
1.89174458722936 0.443690768804841
1.89239461973099 0.443657577409818
1.89304465223261 0.443624154185261
1.89369468473424 0.443590499183941
1.89434471723586 0.443556612458991
1.89499474973749 0.443522494063908
1.89564478223911 0.443488144052553
1.89629481474074 0.443453562479147
1.89694484724236 0.443418749398277
1.89759487974399 0.443383704864889
1.89824491224561 0.443348428934295
1.89889494474724 0.443312921662167
1.89954497724886 0.443277183104539
1.90019500975049 0.443241213317809
1.90084504225211 0.443205012358734
1.90149507475374 0.443168580284435
1.90214510725536 0.443131917152394
1.90279513975699 0.443095023020453
1.90344517225861 0.443057897946816
1.90409520476024 0.44302054199005
1.90474523726186 0.44298295520908
1.90539526976349 0.442945137663192
1.90604530226511 0.442907089412035
1.90669533476674 0.442868810515617
1.90734536726836 0.442830301034305
1.90799539976999 0.442791561028828
1.90864543227161 0.442752590560275
1.90929546477324 0.442713389690093
1.90994549727486 0.44267395848009
1.91059552977649 0.442634296992434
1.91124556227811 0.44259440528965
1.91189559477974 0.442554283434626
1.91254562728136 0.442513931490604
1.91319565978299 0.442473349521189
1.91384569228461 0.442432537590343
1.91449572478624 0.442391495762387
1.91514575728786 0.442350224101999
1.91579578978949 0.442308722674217
1.91644582229111 0.442266991544435
1.91709585479274 0.442225030778406
1.91774588729436 0.442182840442242
1.91839591979599 0.442140420602409
1.91904595229761 0.442097771325733
1.91969598479924 0.442054892679396
1.92034601730087 0.442011784730938
1.92099604980249 0.441968447548255
1.92164608230412 0.441924881199599
1.92229611480574 0.441881085753578
1.92294614730737 0.441837061279159
1.92359617980899 0.441792807845663
1.92424621231062 0.441748325522765
1.92489624481224 0.4417036143805
1.92554627731387 0.441658674489256
1.92619630981549 0.441613505919775
1.92684634231712 0.441568108743157
1.92749637481874 0.441522483030855
1.92814640732037 0.441476628854677
1.92879643982199 0.441430546286786
1.92944647232362 0.4413842353997
1.93009650482524 0.441337696266289
1.93074653732687 0.44129092895978
1.93139656982849 0.441243933553751
1.93204660233012 0.441196710122134
1.93269663483174 0.441149258739217
1.93334666733337 0.441101579479638
1.93399669983499 0.44105367241839
1.93464673233662 0.441005537630818
1.93529676483824 0.440957175192619
1.93594679733987 0.440908585179845
1.93659682984149 0.440859767668896
1.93724686234312 0.440810722736529
1.93789689484474 0.440761450459848
1.93854692734637 0.440711950916312
1.93919695984799 0.440662224183731
1.93984699234962 0.440612270340264
1.94049702485124 0.440562089464424
1.94114705735287 0.440511681635072
1.94179708985449 0.440461046931421
1.94244712235612 0.440410185433035
1.94309715485774 0.440359097219827
1.94374718735937 0.44030778237206
1.94439721986099 0.440256240970349
1.94504725236262 0.440204473095654
1.94569728486424 0.44015247882929
1.94634731736587 0.440100258252915
1.94699734986749 0.440047811448542
1.94764738236912 0.439995138498528
1.94829741487074 0.439942239485581
1.94894744737237 0.439889114492756
1.94959747987399 0.439835763603458
1.95024751237562 0.439782186901436
1.95089754487724 0.439728384470791
1.95154757737887 0.439674356395968
1.95219760988049 0.439620102761762
1.95284764238212 0.439565623653312
1.95349767488374 0.439510919156106
1.95414770738537 0.439455989355978
1.95479773988699 0.439400834339107
1.95544777238862 0.43934545419202
1.95609780489024 0.439289849001589
1.95674783739187 0.43923401885503
1.95739786989349 0.439177963839907
1.95804790239512 0.439121684044128
1.95869793489674 0.439065179555945
1.95934796739837 0.439008450463956
1.95999799989999 0.438951496857103
1.96064803240162 0.438894318824673
1.96129806490325 0.438836916456295
1.96194809740487 0.438779289841943
1.9625981299065 0.438721439071935
1.96324816240812 0.438663364236931
1.96389819490975 0.438605065427936
1.96454822741137 0.438546542736295
1.965198259913 0.438487796253698
1.96584829241462 0.438428826072176
1.96649832491625 0.438369632284103
1.96714835741787 0.438310214982195
1.9677983899195 0.438250574259507
1.96844842242112 0.438190710209438
1.96909845492275 0.438130622925728
1.96974848742437 0.438070312502458
1.970398519926 0.438009779034047
1.97104855242762 0.437949022615257
1.97169858492925 0.43788804334119
1.97234861743087 0.437826841307287
1.9729986499325 0.437765416609329
1.97364868243412 0.437703769343435
1.97429871493575 0.437641899606067
1.97494874743737 0.437579807494021
1.975598779939 0.437517493104435
1.97624881244062 0.437454956534784
1.97689884494225 0.437392197882881
1.97754887744387 0.437329217246879
1.9781989099455 0.437266014725265
1.97884894244712 0.437202590416866
1.97949897494875 0.437138944420846
1.98014900745037 0.437075076836703
1.980799039952 0.437010987764277
1.98144907245362 0.436946677303738
1.98209910495525 0.436882145555597
1.98274913745687 0.436817392620699
1.9833991699585 0.436752418600223
1.98404920246012 0.436687223595686
1.98469923496175 0.436621807708939
1.98534926746337 0.436556171042166
1.985999299965 0.436490313697888
1.98664933246662 0.436424235778959
1.98729936496825 0.436357937388567
1.98794939746987 0.436291418630233
1.9885994299715 0.436224679607814
1.98924946247312 0.436157720425497
1.98989949497475 0.436090541187803
1.99054952747637 0.436023141999586
1.991199559978 0.435955522966033
1.99184959247962 0.435887684192661
1.99249962498125 0.435819625785319
1.99314965748287 0.43575134785019
1.9937996899845 0.435682850493787
1.99444972248612 0.435614133822951
1.99509975498775 0.435545197944859
1.99574978748937 0.435476042967013
1.996399819991 0.43540666899725
1.99704985249262 0.435337076143733
1.99769988499425 0.435267264514956
1.99834991749587 0.435197234219742
1.9989999499975 0.435126985367245
1.99964998249912 0.435056518066944
2.00030001500075 0.434985832428649
2.00095004750237 0.434914928562498
2.001600080004 0.434843806578956
2.00225011250563 0.434772466588815
2.00290014500725 0.434700908703196
2.00355017750888 0.434629133033547
2.0042002100105 0.43455713969164
2.00485024251213 0.434484928789576
2.00550027501375 0.434412500439781
2.00615030751538 0.434339854755007
2.006800340017 0.434266991848332
2.00745037251863 0.434193911833159
2.00810040502025 0.434120614823215
2.00875043752188 0.434047100932553
2.0094004700235 0.43397337027555
2.01005050252513 0.433899422966907
2.01070053502675 0.433825259121647
2.01135056752838 0.433750878855119
2.01200060003 0.433676282282994
2.01265063253163 0.433601469521267
2.01330066503325 0.433526440686253
2.01395069753488 0.433451195894592
2.0146007300365 0.433375735263243
2.01525076253813 0.433300058909491
2.01590079503975 0.433224166950937
2.01655082754138 0.433148059505508
2.017200860043 0.433071736691448
2.01785089254463 0.432995198627324
2.01850092504625 0.432918445432022
2.01915095754788 0.432841477224746
2.0198009900495 0.432764294125024
2.02045102255113 0.432686896252699
2.02110105505275 0.432609283727934
2.02175108755438 0.432531456671212
2.022401120056 0.432453415203333
2.02305115255763 0.432375159445416
2.02370118505925 0.432296689518895
2.02435121756088 0.432218005545524
2.0250012500625 0.432139107647374
2.02565128256413 0.432059995946831
2.02630131506575 0.431980670566598
2.02695134756738 0.431901131629694
2.027601380069 0.431821379259456
2.02825141257063 0.431741413579532
2.02890144507225 0.431661234713889
2.02955147757388 0.431580842786807
2.0302015100755 0.431500237922881
2.03085154257713 0.431419420247019
2.03150157507875 0.431338389884445
2.03215160758038 0.431257146960694
2.032801640082 0.431175691601616
2.03345167258363 0.431094023933373
2.03410170508525 0.43101214408244
2.03475173758688 0.430930052175604
2.0354017700885 0.430847748339963
2.03605180259013 0.430765232702928
2.03670183509175 0.430682505392221
2.03735186759338 0.430599566535874
2.03800190009501 0.430516416262229
2.03865193259663 0.430433054699941
2.03930196509825 0.430349481977971
2.03995199759988 0.430265698225593
2.04060203010151 0.430181703572389
2.04125206260313 0.430097498148248
2.04190209510476 0.430013082083371
2.04255212760638 0.429928455508266
2.04320216010801 0.429843618553746
2.04385219260963 0.429758571350935
2.04450222511126 0.429673314031264
2.04515225761288 0.429587846726469
2.04580229011451 0.429502169568594
2.04645232261613 0.429416282689988
2.04710235511776 0.429330186223307
2.04775238761938 0.429243880301512
2.04840242012101 0.429157365057869
2.04905245262263 0.429070640625949
2.04970248512426 0.428983707139627
2.05035251762588 0.428896564733084
2.05100255012751 0.428809213540803
2.05165258262913 0.42872165369757
2.05230261513076 0.428633885338475
2.05295264763238 0.428545908598911
2.05360268013401 0.428457723614574
2.05425271263563 0.42836933052146
2.05490274513726 0.428280729455868
2.05555277763888 0.428191920554398
2.05620281014051 0.428102903953951
2.05685284264213 0.42801367979173
2.05750287514376 0.427924248205236
2.05815290764538 0.427834609332272
2.05880294014701 0.427744763310939
2.05945297264863 0.427654710279637
2.06010300515026 0.427564450377067
2.06075303765188 0.427473983742228
2.06140307015351 0.427383310514415
2.06205310265513 0.427292430833222
2.06270313515676 0.427201344838542
2.06335316765838 0.427110052670564
2.06400320016001 0.427018554469771
2.06465323266163 0.426926850376948
2.06530326516326 0.426834940533171
2.06595329766488 0.426742825079815
2.06660333016651 0.426650504158547
2.06725336266813 0.426557977911332
2.06790339516976 0.426465246480428
2.06855342767138 0.426372310008388
2.06920346017301 0.426279168638058
2.06985349267463 0.426185822512578
2.07050352517626 0.426092271775381
2.07115355767788 0.425998516570192
2.07180359017951 0.425904557041029
2.07245362268113 0.425810393332203
2.07310365518276 0.425716025588316
2.07375368768438 0.425621453954259
2.07440372018601 0.425526678575217
2.07505375268763 0.425431699596664
2.07570378518926 0.425336517164365
2.07635381769088 0.425241131424374
2.07700385019251 0.425145542523034
2.07765388269413 0.425049750606978
2.07830391519576 0.424953755823128
2.07895394769738 0.424857558318692
2.07960398019901 0.424761158241169
2.08025401270064 0.424664555738343
2.08090404520226 0.424567750958287
2.08155407770388 0.424470744049359
2.08220411020551 0.424373535160204
2.08285414270714 0.424276124439755
2.08350417520876 0.424178512037227
2.08415420771039 0.424080698102123
2.08480424021201 0.42398268278423
2.08545427271364 0.423884466233619
2.08610430521526 0.423786048600646
2.08675433771689 0.42368743003595
2.08740437021851 0.423588610690454
2.08805440272014 0.423489590715364
2.08870443522176 0.423390370262167
2.08935446772339 0.423290949482634
2.09000450022501 0.423191328528817
2.09065453272664 0.423091507553049
2.09130456522826 0.422991486707945
2.09195459772989 0.422891266146401
2.09260463023151 0.42279084602159
2.09325466273314 0.42269022648697
2.09390469523476 0.422589407696273
2.09455472773639 0.422488389803515
2.09520476023801 0.422387172962987
2.09585479273964 0.42228575732926
2.09650482524126 0.422184143057183
2.09715485774289 0.422082330301881
2.09780489024451 0.421980319218758
2.09845492274614 0.421878109963494
2.09910495524776 0.421775702692045
2.09975498774939 0.421673097560643
2.10040502025101 0.421570294725795
2.10105505275264 0.421467294344284
2.10170508525426 0.421364096573168
2.10235511775589 0.421260701569777
2.10300515025751 0.421157109491719
2.10365518275914 0.421053320496872
2.10430521526076 0.420949334743389
2.10495524776239 0.420845152389693
2.10560528026401 0.420740773594483
2.10625531276564 0.420636198516729
2.10690534526726 0.420531427315669
2.10755537776889 0.420426460150817
2.10820541027051 0.420321297181955
2.10885544277214 0.420215938569136
2.10950547527376 0.420110384472682
2.11015550777539 0.420004635053186
2.11080554027701 0.419898690471509
2.11145557277864 0.41979255088878
2.11210560528026 0.419686216466399
2.11275563778189 0.41957968736603
2.11340567028351 0.419472963749608
2.11405570278514 0.419366045779334
2.11470573528676 0.419258933617673
2.11535576778839 0.41915162742736
2.11600580029001 0.419044127371394
2.11665583279164 0.418936433613039
2.11730586529326 0.418828546315825
2.11795589779489 0.418720465643545
2.11860593029652 0.418612191760258
2.11925596279814 0.418503724830287
2.11990599529976 0.418395065018216
2.12055602780139 0.418286212488893
2.12120606030301 0.418177167407429
2.12185609280464 0.418067929939196
2.12250612530627 0.41795850024983
2.12315615780789 0.417848878505226
2.12380619030952 0.417739064871539
2.12445622281114 0.417629059515187
2.12510625531277 0.417518862602847
2.12575628781439 0.417408474301455
2.12640632031602 0.417297894778206
2.12705635281764 0.417187124200554
2.12770638531927 0.417076162736212
2.12835641782089 0.41696501055315
2.12900645032252 0.416853667819597
2.12965648282414 0.416742134704035
2.13030651532577 0.416630411375208
2.13095654782739 0.416518498002112
2.13160658032902 0.416406394754002
2.13225661283064 0.416294101800384
2.13290664533227 0.416181619311023
2.13355667783389 0.416068947455936
2.13420671033552 0.415956086405397
2.13485674283714 0.415843036329929
2.13550677533877 0.415729797400312
2.13615680784039 0.415616369787577
2.13680684034202 0.415502753663008
2.13745687284364 0.415388949198141
2.13810690534527 0.415274956564763
2.13875693784689 0.415160775934912
2.13940697034852 0.415046407480877
2.14005700285014 0.414931851375195
2.14070703535177 0.414817107790658
2.14135706785339 0.414702176900301
2.14200710035502 0.414587058877412
2.14265713285664 0.414471753895526
2.14330716535827 0.414356262128426
2.14395719785989 0.414240583750142
2.14460723036152 0.414124718934954
2.14525726286314 0.414008667857384
2.14590729536477 0.413892430692204
2.14655732786639 0.41377600761443
2.14720736036802 0.413659398799325
2.14785739286964 0.413542604422395
2.14850742537127 0.41342562465939
2.14915745787289 0.413308459686308
2.14980749037452 0.413191109679385
2.15045752287614 0.413073574815106
2.15110755537777 0.412955855270193
2.15175758787939 0.412837951221615
2.15240762038102 0.412719862846581
2.15305765288264 0.412601590322539
2.15370768538427 0.412483133827183
2.15435771788589 0.412364493538443
2.15500775038752 0.412245669634491
2.15565778288914 0.412126662293739
2.15630781539077 0.412007471694837
2.15695784789239 0.411888098016675
2.15760788039402 0.41176854143838
2.15825791289565 0.411648802139316
2.15890794539727 0.411528880299088
2.15955797789889 0.411408776097535
2.16020801040052 0.411288489714733
2.16085804290215 0.411168021330993
2.16150807540377 0.411047371126865
2.1621581079054 0.41092653928313
2.16280814040702 0.410805525980806
2.16345817290865 0.410684331401145
2.16410820541027 0.410562955725633
2.1647582379119 0.410441399135988
2.16540827041352 0.410319661814162
2.16605830291515 0.410197743942339
2.16670833541677 0.410075645702936
2.1673583679184 0.409953367278599
2.16800840042002 0.409830908852208
2.16865843292165 0.409708270606872
2.16930846542327 0.40958545272593
2.1699584979249 0.409462455392952
2.17060853042652 0.409339278791735
2.17125856292815 0.409215923106306
2.17190859542977 0.409092388520922
2.1725586279314 0.408968675220066
2.17320866043302 0.408844783388447
2.17385869293465 0.408720713211004
2.17450872543627 0.408596464872901
2.1751587579379 0.408472038559527
2.17580879043952 0.408347434456499
2.17645882294115 0.408222652749657
2.17710885544277 0.408097693625066
2.1777588879444 0.407972557269017
2.17840892044602 0.407847243868022
2.17905895294765 0.407721753608817
2.17970898544927 0.407596086678363
2.1803590179509 0.407470243263841
2.18100905045252 0.407344223552654
2.18165908295415 0.407218027732427
2.18230911545577 0.407091655991006
2.1829591479574 0.406965108516458
2.18360918045902 0.406838385497068
2.18425921296065 0.406711487121342
2.18490924546227 0.406584413578006
2.1855592779639 0.406457165056002
2.18620931046552 0.406329741744492
2.18685934296715 0.406202143832857
2.18750937546877 0.40607437151069
2.1881594079704 0.405946424967808
2.18880944047202 0.405818304394238
2.18945947297365 0.405690009980226
2.19010950547527 0.405561541916233
2.1907595379769 0.405432900392933
2.19140957047852 0.405304085601217
2.19205960298015 0.405175097732189
2.19270963548177 0.405045936977165
2.1933596679834 0.404916603527676
2.19400970048502 0.404787097575464
2.19465973298665 0.404657419312484
2.19530976548827 0.404527568930901
2.1959597979899 0.404397546623094
2.19660983049152 0.40426735258165
2.19725986299315 0.404136986999367
2.19790989549477 0.404006450069253
2.1985599279964 0.403875741984524
2.19920996049802 0.403744862938605
2.19985999299965 0.403613813125131
2.20051002550128 0.403482592737943
2.2011600580029 0.403351201971089
2.20181009050452 0.403219641018825
2.20246012300615 0.403087910075613
2.20311015550778 0.40295600933612
2.2037601880094 0.40282393899522
2.20441022051103 0.40269169924799
2.20506025301265 0.402559290289712
2.20571028551428 0.402426712315872
2.2063603180159 0.402293965522161
2.20701035051753 0.402161050104471
2.20766038301915 0.402027966258896
2.20831041552078 0.401894714181735
2.2089604480224 0.401761294069484
2.20961048052403 0.401627706118845
2.21026051302565 0.401493950526716
2.21091054552728 0.401360027490199
2.2115605780289 0.401225937206592
2.21221061053053 0.401091679873396
2.21286064303215 0.400957255688306
2.21351067553378 0.40082266484922
2.2141607080354 0.40068790755423
2.21481074053703 0.400552984001626
2.21546077303865 0.400417894389897
2.21611080554028 0.400282638917724
2.2167608380419 0.400147217783987
2.21741087054353 0.400011631187761
2.21806090304515 0.399875879328314
2.21871093554678 0.399739962405109
2.2193609680484 0.399603880617804
2.22001100055003 0.399467634166249
2.22066103305165 0.399331223250486
2.22131106555328 0.399194648070752
2.2219610980549 0.399057908827472
2.22261113055653 0.398921005721266
2.22326116305815 0.398783938952944
2.22391119555978 0.398646708723503
2.2245612280614 0.398509315234135
2.22521126056303 0.398371758686218
2.22586129306465 0.398234039281319
2.22651132556628 0.398096157221194
2.2271613580679 0.397958112707789
2.22781139056953 0.397819905943233
2.22846142307115 0.397681537129846
2.22911145557278 0.397543006470131
2.2297614880744 0.39740431416678
2.23041152057603 0.397265460422668
2.23106155307765 0.397126445440857
2.23171158557928 0.396987269424592
2.2323616180809 0.396847932577301
2.23301165058253 0.396708435102599
2.23366168308415 0.396568777204281
2.23431171558578 0.396428959086324
2.2349617480874 0.396288980952889
2.23561178058903 0.396148843008318
2.23626181309065 0.396008545457133
2.23691184559228 0.395868088504038
2.2375618780939 0.395727472353915
2.23821191059553 0.395586697211827
2.23886194309716 0.395445763283016
2.23951197559878 0.395304670772901
2.2401620081004 0.395163419887081
2.24081204060203 0.395022010831331
2.24146207310365 0.394880443811603
2.24211210560528 0.394738719034028
2.24276213810691 0.394596836704909
2.24341217060853 0.394454797030727
2.24406220311016 0.394312600218138
2.24471223561178 0.394170246473972
2.24536226811341 0.394027736005232
2.24601230061503 0.393885069019097
2.24666233311666 0.393742245722917
2.24731236561828 0.393599266324215
2.24796239811991 0.393456131030686
2.24861243062153 0.393312840050197
2.24926246312316 0.393169393590785
2.24991249562478 0.393025791860657
2.25056252812641 0.392882035068193
2.25121256062803 0.39273812342194
2.25186259312966 0.392594057130614
2.25251262563128 0.392449836403101
2.25316265813291 0.392305461448453
2.25381269063453 0.39216093247589
2.25446272313616 0.392016249694801
2.25511275563778 0.391871413314739
2.25576278813941 0.391726423545424
2.25641282064103 0.391581280596742
2.25706285314266 0.391435984678742
2.25771288564428 0.39129053600164
2.25836291814591 0.391144934775814
2.25901295064753 0.390999181211807
2.25966298314916 0.390853275520323
2.26031301565078 0.390707217912231
2.26096304815241 0.390561008598559
2.26161308065403 0.390414647790499
2.26226311315566 0.390268135699402
2.26291314565728 0.390121472536781
2.26356317815891 0.389974658514308
2.26421321066053 0.389827693843813
2.26486324316216 0.389680578737289
2.26551327566378 0.389533313406883
2.26616330816541 0.389385898064903
2.26681334066703 0.389238332923811
2.26746337316866 0.38909061819623
2.26811340567028 0.388942754094936
2.26876343817191 0.388794740832863
2.26941347067353 0.388646578623099
2.27006350317516 0.388498267678886
2.27071353567678 0.388349808213624
2.27136356817841 0.388201200440862
2.27201360068003 0.388052444574306
2.27266363318166 0.387903540827813
2.27331366568328 0.387754489415392
2.27396369818491 0.387605290551206
2.27461373068653 0.387455944449566
2.27526376318816 0.387306451324937
2.27591379568978 0.387156811391931
2.27656382819141 0.387007024865313
2.27721386069303 0.386857091959995
2.27786389319466 0.386707012891038
2.27851392569629 0.386556787873651
2.27916395819791 0.386406417123193
2.27981399069953 0.386255900855166
2.28046402320116 0.386105239285222
2.28111405570279 0.385954432629158
2.28176408820441 0.385803481102916
2.28241412070604 0.385652384922585
2.28306415320766 0.385501144304397
2.28371418570929 0.385349759464728
2.28436421821091 0.385198230620098
2.28501425071254 0.385046557987171
2.28566428321416 0.384894741782751
2.28631431571579 0.384742782223787
2.28696434821741 0.384590679527368
2.28761438071904 0.384438433910723
2.28826441322066 0.384286045591224
2.28891444572229 0.384133514786381
2.28956447822391 0.383980841713844
2.29021451072554 0.383828026591402
2.29086454322716 0.383675069636982
2.29151457572879 0.38352197106865
2.29216460823041 0.383368731104609
2.29281464073204 0.383215349963197
2.29346467323366 0.383061827862891
2.29411470573529 0.382908165022303
2.29476473823691 0.38275436166018
2.29541477073854 0.382600417995403
2.29606480324016 0.382446334246989
2.29671483574179 0.382292110634088
2.29736486824341 0.382137747375983
2.29801490074504 0.381983244692089
2.29866493324666 0.381828602801956
2.29931496574829 0.381673821925263
2.29996499824991 0.381518902281821
2.30061503075154 0.381363844091572
2.30126506325316 0.381208647574588
2.30191509575479 0.38105331295107
2.30256512825641 0.380897840441349
2.30321516075804 0.380742230265884
2.30386519325966 0.380586482645264
2.30451522576129 0.380430597800201
2.30516525826291 0.38027457595154
2.30581529076454 0.380118417320247
2.30646532326616 0.379962122127419
2.30711535576779 0.379805690594274
2.30776538826941 0.379649122942157
2.30841542077104 0.379492419392539
2.30906545327266 0.379335580167012
2.30971548577429 0.379178605487293
2.31036551827591 0.379021495575222
2.31101555077754 0.378864250652762
2.31166558327916 0.378706870941995
2.31231561578079 0.378549356665127
2.31296564828241 0.378391708044485
2.31361568078404 0.378233925302513
2.31426571328566 0.37807600866178
2.31491574578729 0.37791795834497
2.31556577828891 0.377759774574888
2.31621581079054 0.377601457574455
2.31686584329216 0.377443007566711
2.31751587579379 0.377284424774815
2.31816590829541 0.37712570942204
2.31881594079704 0.376966861731775
2.31946597329866 0.376807881927527
2.32011600580029 0.376648770232916
2.32076603830192 0.376489526871678
2.32141607080354 0.376330152067661
2.32206610330516 0.37617064604483
2.32271613580679 0.376011009027259
2.32336616830842 0.375851241239137
2.32401620081004 0.375691342904765
2.32466623331167 0.375531314248554
2.32531626581329 0.375371155495027
2.32596629831492 0.375210866868817
2.32661633081654 0.375050448594667
2.32726636331817 0.37488990089743
2.32791639581979 0.374729224002066
2.32856642832142 0.374568418133646
2.32921646082304 0.374407483517346
2.32986649332467 0.374246420378451
2.33051652582629 0.374085228942353
2.33116655832792 0.373923909434549
2.33181659082954 0.373762462080642
2.33246662333117 0.373600887106341
2.33311665583279 0.373439184737459
2.33376668833442 0.373277355199914
2.33441672083604 0.373115398719725
2.33506675333767 0.372953315523017
2.33571678583929 0.372791105836017
2.33636681834092 0.372628769885054
2.33701685084254 0.372466307896556
2.33766688334417 0.372303720097056
2.33831691584579 0.372141006713186
2.33896694834742 0.371978167971675
2.33961698084904 0.371815204099357
2.34026701335067 0.371652115323161
2.34091704585229 0.371488901870114
2.34156707835392 0.371325563967343
2.34221711085554 0.371162101842072
2.34286714335717 0.370998515721622
2.34351717585879 0.370834805833408
2.34416720836042 0.370670972404943
2.34481724086204 0.370507015663836
2.34546727336367 0.370342935837788
2.34611730586529 0.370178733154595
2.34676733836692 0.37001440784215
2.34741737086854 0.369849960128434
2.34806740337017 0.369685390241524
2.34871743587179 0.369520698409588
2.34936746837342 0.369355884860887
2.35001750087504 0.369190949823771
2.35066753337667 0.369025893526681
2.35131756587829 0.36886071619815
2.35196759837992 0.368695418066797
2.35261763088154 0.368529999361334
2.35326766338317 0.368364460310558
2.35391769588479 0.368198801143356
2.35456772838642 0.368033022088702
2.35521776088804 0.367867123375657
2.35586779338967 0.367701105233367
2.35651782589129 0.367534967891066
2.35716785839292 0.36736871157807
2.35781789089454 0.367202336523785
2.35846792339617 0.367035842957697
2.3591179558978 0.366869231109377
2.35976798839942 0.366702501208479
2.36041802090104 0.366535653484741
2.36106805340267 0.366368688167981
2.36171808590429 0.3662016054881
2.36236811840592 0.36603440567508
2.36301815090755 0.365867088958984
2.36366818340917 0.365699655569955
2.3643182159108 0.365532105738215
2.36496824841242 0.365364439694064
2.36561828091405 0.365196657667884
2.36626831341567 0.365028759890131
2.3669183459173 0.364860746591341
2.36756837841892 0.364692618002126
2.36821841092055 0.364524374353175
2.36886844342217 0.364356015875253
2.3695184759238 0.364187542799199
2.37016850842542 0.364018955355928
2.37081854092705 0.36385025377643
2.37146857342867 0.363681438291767
2.3721186059303 0.363512509133077
2.37276863843192 0.363343466531567
2.37341867093355 0.363174310718519
2.37406870343517 0.363005041925287
2.3747187359368 0.362835660383294
2.37536876843842 0.362666166324036
2.37601880094005 0.362496559979078
2.37666883344167 0.362326841580054
2.3773188659433 0.362157011358669
2.37796889844492 0.361987069546695
2.37861893094655 0.361817016375972
2.37926896344817 0.361646852078409
2.3799189959498 0.361476576885981
2.38056902845142 0.361306191030729
2.38121906095305 0.361135694744762
2.38186909345467 0.360965088260253
2.3825191259563 0.360794371809439
2.38316915845792 0.360623545624623
2.38381919095955 0.360452609938172
2.38446922346117 0.360281564982515
2.3851192559628 0.360110410990145
2.38576928846442 0.359939148193618
2.38641932096605 0.359767776825549
2.38706935346767 0.359596297118619
2.3877193859693 0.359424709305564
2.38836941847092 0.359253013619185
2.38901945097255 0.35908121029234
2.38966948347417 0.358909299557948
2.3903195159758 0.358737281648985
2.39096954847742 0.358565156798487
2.39161958097905 0.358392925239547
2.39226961348067 0.358220587205314
2.3929196459823 0.358048142928995
2.39356967848392 0.357875592643851
2.39421971098555 0.357702936583203
2.39486974348717 0.357530174980423
2.3955197759888 0.357357308068938
2.39616980849042 0.35718433608223
2.39681984099205 0.357011259253835
2.39746987349367 0.356838077817342
2.3981199059953 0.35666479200639
2.39876993849693 0.356491402054672
2.39941997099855 0.356317908195934
2.40007000350017 0.356144310663969
2.4007200360018 0.355970609692623
2.40137006850343 0.355796805515792
2.40202010100505 0.35562289836742
2.40267013350668 0.355448888481501
2.4033201660083 0.355274776092076
2.40397019850993 0.355100561433235
2.40462023101155 0.354926244739115
2.40527026351318 0.354751826243901
2.4059202960148 0.35457730618182
2.40657032851643 0.35440268478715
2.40722036101805 0.354227962294211
2.40787039351968 0.354053138937369
2.4085204260213 0.353878214951034
2.40917045852293 0.353703190569658
2.40982049102455 0.353528066027738
2.41047052352618 0.353352841559814
2.4111205560278 0.353177517400467
2.41177058852943 0.353002093784319
2.41242062103105 0.352826570946035
2.41307065353268 0.352650949120319
2.4137206860343 0.352475228541916
2.41437071853593 0.352299409445609
2.41502075103755 0.352123492066223
2.41567078353918 0.351947476638617
2.4163208160408 0.351771363397693
2.41697084854243 0.351595152578387
2.41762088104405 0.351418844415672
2.41827091354568 0.351242439144561
2.4189209460473 0.351065937000098
2.41957097854893 0.350889338217366
2.42022101105055 0.350712643031481
2.42087104355218 0.350535851677594
2.4215210760538 0.350358964390891
2.42217110855543 0.350181981406589
2.42282114105705 0.35000490295994
2.42347117355868 0.349827729286227
2.4241212060603 0.349650460620766
2.42477123856193 0.349473097198902
2.42542127106355 0.349295639256013
2.42607130356518 0.349118087027508
2.4267213360668 0.348940440748822
2.42737136856843 0.348762700655424
2.42802140107005 0.348584866982808
2.42867143357168 0.348406939966497
2.4293214660733 0.348228919842044
2.42997149857493 0.348050806845026
2.43062153107655 0.347872601211049
2.43127156357818 0.347694303175745
2.4319215960798 0.347515912974769
2.43257162858143 0.347337430843805
2.43322166108305 0.347158857018559
2.43387169358468 0.346980191734762
2.4345217260863 0.34680143522817
2.43517175858793 0.346622587734558
2.43582179108955 0.346443649489729
2.43647182359118 0.346264620729504
2.4371218560928 0.346085501689727
2.43777188859443 0.345906292606263
2.43842192109605 0.345726993714999
2.43907195359768 0.345547605251839
2.4397219860993 0.345368127452709
2.44037201860093 0.345188560553554
2.44102205110256 0.345008904790335
2.44167208360418 0.344829160399034
2.4423221161058 0.34464932761565
2.44297214860743 0.344469406676197
2.44362218110906 0.344289397816708
2.44427221361068 0.344109301273231
2.44492224611231 0.343929117281828
2.44557227861393 0.343748846078579
2.44622231111556 0.343568487899575
2.44687234361718 0.343388042980924
2.44752237611881 0.343207511558747
2.44817240862043 0.343026893869175
2.44882244112206 0.342846190148356
2.44947247362368 0.342665400632446
2.45012250612531 0.342484525557614
2.45077253862693 0.342303565160042
2.45142257112856 0.342122519675918
2.45207260363018 0.341941389341443
2.45272263613181 0.341760174392828
2.45337266863343 0.34157887506629
2.45402270113506 0.341397491598058
2.45467273363668 0.341216024224365
2.45532276613831 0.341034473181455
2.45597279863993 0.340852838705576
2.45662283114156 0.340671121032985
2.45727286364318 0.340489320399943
2.45792289614481 0.340307437042717
2.45857292864643 0.340125471197579
2.45922296114806 0.339943423100805
2.45987299364968 0.339761292988676
2.46052302615131 0.339579081097476
2.46117305865293 0.339396787663489
2.46182309115456 0.339214412923007
2.46247312365618 0.339031957112319
2.46312315615781 0.338849420467717
2.46377318865943 0.338666803225496
2.46442322116106 0.338484105621947
2.46507325366268 0.338301327893365
2.46572328616431 0.338118470276042
2.46637331866593 0.337935533006269
2.46702335116756 0.337752516320338
2.46767338366918 0.337569420454535
2.46832341617081 0.337386245645147
2.46897344867243 0.337202992128455
2.46962348117406 0.337019660140738
2.47027351367568 0.336836249918271
2.47092354617731 0.336652761697323
2.47157357867893 0.33646919571416
2.47222361118056 0.33628555220504
2.47287364368218 0.336101831406217
2.47352367618381 0.335918033553938
2.47417370868543 0.335734158884442
2.47482374118706 0.335550207633961
2.47547377368868 0.335366180038719
2.47612380619031 0.335182076334932
2.47677383869193 0.334997896758806
2.47742387119356 0.334813641546537
2.47807390369518 0.334629310934312
2.47872393619681 0.334444905158308
2.47937396869844 0.33426042445469
2.48002400120006 0.334075869059612
2.48067403370169 0.333891239209215
2.48132406620331 0.333706535139628
2.48197409870494 0.333521757086968
2.48262413120656 0.333336905287337
2.48327416370819 0.333151979976825
2.48392419620981 0.332966981391505
2.48457422871144 0.332781909767436
2.48522426121306 0.332596765340664
2.48587429371469 0.332411548347214
2.48652432621631 0.3322262590231
2.48717435871794 0.332040897604316
2.48782439121956 0.331855464326839
2.48847442372119 0.331669959426628
2.48912445622281 0.331484383139624
2.48977448872444 0.331298735701749
2.49042452122606 0.331113017348906
2.49107455372769 0.330927228316979
2.49172458622931 0.330741368841828
2.49237461873094 0.330555439159297
2.49302465123256 0.330369439505205
2.49367468373419 0.330183370115351
2.49432471623581 0.329997231225512
2.49497474873744 0.329811023071441
2.49562478123906 0.329624745888868
2.49627481374069 0.3294383999135
2.49692484624231 0.32925198538102
2.49757487874394 0.329065502527084
2.49822491124556 0.328878951587327
2.49887494374719 0.328692332797354
2.49952497624881 0.328505646392746
2.50017500875044 0.328318892609057
2.50082504125206 0.328132071681814
2.50147507375369 0.327945183846517
2.50212510625531 0.327758229338637
2.50277513875694 0.327571208393616
2.50342517125856 0.327384121246868
2.50407520376019 0.327196968133778
2.50472523626181 0.327009749289699
2.50537526876344 0.326822464949955
2.50602530126506 0.326635115349839
2.50667533376669 0.326447700724612
2.50732536626831 0.326260221309504
2.50797539876994 0.326072677339711
2.50862543127156 0.325885069050397
2.50927546377319 0.325697396676694
2.50992549627481 0.325509660453697
2.51057552877644 0.325321860616471
2.51122556127806 0.325133997400041
2.51187559377969 0.324946071039401
2.51252562628131 0.324758081769509
2.51317565878294 0.324570029825283
2.51382569128456 0.324381915441609
2.51447572378619 0.324193738853333
2.51512575628781 0.324005500295263
2.51577578878944 0.323817200002171
2.51642582129106 0.32362883820879
2.51707585379269 0.323440415149813
2.51772588629431 0.323251931059893
2.51837591879594 0.323063386173644
2.51902595129757 0.32287478072564
2.51967598379919 0.322686114950412
2.52032601630081 0.322497389082453
2.52097604880244 0.322308603356211
2.52162608130407 0.322119758006092
2.52227611380569 0.321930853266461
2.52292614630732 0.321741889371637
2.52357617880894 0.321552866555899
2.52422621131057 0.321363785053478
2.52487624381219 0.321174645098562
2.52552627631382 0.320985446925294
2.52617630881544 0.320796190767771
2.52682634131707 0.320606876860043
2.52747637381869 0.320417505436116
2.52812640632032 0.320228076729946
2.52877643882194 0.320038590975444
2.52942647132357 0.31984904840647
2.53007650382519 0.319659449256839
2.53072653632682 0.319469793760314
2.53137656882844 0.319280082150611
2.53202660133007 0.319090314661395
2.53267663383169 0.318900491526281
2.53332666633332 0.318710612978833
2.53397669883494 0.318520679252564
2.53462673133657 0.318330690580935
2.53527676383819 0.318140647197355
2.53592679633982 0.31795054933518
2.53657682884144 0.317760397227715
2.53722686134307 0.317570191108209
2.53787689384469 0.317379931209857
2.53852692634632 0.317189617765802
2.53917695884794 0.316999251009129
2.53982699134957 0.316808831172869
2.54047702385119 0.316618358489999
2.54112705635282 0.316427833193436
2.54177708885444 0.316237255516043
2.54242712135607 0.316046625690625
2.54307715385769 0.315855943949929
2.54372718635932 0.315665210526645
2.54437721886094 0.315474425653402
2.54502725136257 0.315283589562773
2.54567728386419 0.31509270248727
2.54632731636582 0.314901764659344
2.54697734886744 0.314710776311388
2.54762738136907 0.314519737675733
2.54827741387069 0.314328648984647
2.54892744637232 0.314137510470338
2.54957747887394 0.313946322364953
2.55022751137557 0.313755084900574
2.55087754387719 0.31356379830922
2.55152757637882 0.313372462822849
2.55217760888044 0.313181078673351
2.55282764138207 0.312989646092556
2.55347767388369 0.312798165312225
2.55412770638532 0.312606636564056
2.55477773888694 0.312415060079681
2.55542777138857 0.312223436090664
2.55607780389019 0.312031764828505
2.55672783639182 0.311840046524634
2.55737786889344 0.311648281410416
2.55802790139507 0.311456469717146
2.55867793389669 0.311264611676052
2.55932796639832 0.311072707518291
2.55997799889994 0.310880757474953
2.56062803140157 0.310688761777056
2.5612780639032 0.31049672065555
2.56192809640482 0.310304634341311
2.56257812890644 0.310112503065147
2.56322816140807 0.309920327057794
2.5638781939097 0.309728106549913
2.56452822641132 0.309535841772096
2.56517825891295 0.30934353295486
2.56582829141457 0.30915118032865
2.5664783239162 0.308958784123835
2.56712835641782 0.308766344570713
2.56777838891945 0.308573861899503
2.56842842142107 0.308381336340353
2.5690784539227 0.308188768123334
2.56972848642432 0.307996157478439
2.57037851892595 0.307803504635586
2.57102855142757 0.307610809824618
2.5716785839292 0.307418073275298
2.57232861643082 0.307225295217311
2.57297864893245 0.307032475880267
2.57362868143407 0.306839615493693
2.5742787139357 0.306646714287041
2.57492874643732 0.306453772489681
2.57557877893895 0.306260790330902
2.57622881144057 0.306067768039916
2.5768788439422 0.305874705845853
2.57752887644382 0.305681603977759
2.57817890894545 0.305488462664601
2.57882894144707 0.305295282135265
2.5794789739487 0.30510206261855
2.58012900645032 0.304908804343178
2.58077903895195 0.304715507537782
2.58142907145357 0.304522172430913
2.5820791039552 0.304328799251041
2.58272913645682 0.304135388226545
2.58337916895845 0.303941939585725
2.58402920146007 0.303748453556793
2.5846792339617 0.303554930367872
2.58532926646332 0.303361370247004
2.58597929896495 0.303167773422141
2.58662933146657 0.302974140121147
2.5872793639682 0.302780470571801
2.58792939646982 0.302586765001792
2.58857942897145 0.30239302363872
2.58922946147307 0.302199246710098
2.5898794939747 0.302005434443349
2.59052952647632 0.301811587065804
2.59117955897795 0.301617704804707
2.59182959147957 0.301423787887209
2.5924796239812 0.301229836540371
2.59312965648282 0.301035850991163
2.59377968898445 0.30084183146646
2.59442972148607 0.300647778193049
2.5950797539877 0.300453691397622
2.59572978648932 0.300259571306776
2.59637981899095 0.30006541814702
2.59702985149257 0.299871232144762
2.5976798839942 0.29967701352632
2.59832991649582 0.299482762517917
2.59897994899745 0.299288479345679
2.59962998149908 0.299094164235637
2.6002800140007 0.298899817413726
2.60093004650233 0.298705439105785
2.60158007900395 0.298511029537555
2.60223011150558 0.29831658893468
2.6028801440072 0.298122117522708
2.60353017650883 0.297927615527086
2.60418020901045 0.297733083173163
2.60483024151208 0.297538520686192
2.6054802740137 0.297343928291322
2.60613030651533 0.297149306213606
2.60678033901695 0.296954654677994
2.60743037151858 0.296759973909338
2.6080804040202 0.296565264132386
2.60873043652183 0.296370525571788
2.60938046902345 0.296175758452089
2.61003050152508 0.295980962997733
2.6106805340267 0.295786139433061
2.61133056652833 0.295591287982313
2.61198059902995 0.295396408869622
2.61263063153158 0.29520150231902
2.6132806640332 0.295006568554432
2.61393069653483 0.294811607799682
2.61458072903645 0.294616620278485
2.61523076153808 0.294421606214453
2.6158807940397 0.29422656583109
2.61653082654133 0.294031499351798
2.61718085904295 0.293836406999867
2.61783089154458 0.293641288998482
2.6184809240462 0.293446145570722
2.61913095654783 0.293250976939555
2.61978098904945 0.293055783327845
2.62043102155108 0.292860564958343
2.6210810540527 0.292665322053693
2.62173108655433 0.292470054836429
2.62238111905595 0.292274763528975
2.62303115155758 0.292079448353645
2.6236811840592 0.291884109532643
2.62433121656083 0.29168874728806
2.62498124906245 0.291493361841877
2.62563128156408 0.291297953415963
2.6262813140657 0.291102522232075
2.62693134656733 0.290907068511855
2.62758137906895 0.290711592476836
2.62823141157058 0.290516094348434
2.6288814440722 0.290320574347952
2.62953147657383 0.29012503269658
2.63018150907545 0.289929469615393
2.63083154157708 0.289733885325349
2.6314815740787 0.289538280047294
2.63213160658033 0.289342654001956
2.63278163908195 0.289147007409946
2.63343167158358 0.28895134049176
2.6340817040852 0.288755653467777
2.63473173658683 0.288559946558259
2.63538176908845 0.288364219983349
2.63603180159008 0.288168473963071
2.6366818340917 0.287972708717335
2.63733186659333 0.287776924465927
2.63798189909495 0.287581121428516
2.63863193159658 0.287385299824651
2.63928196409821 0.287189459873762
2.63993199659983 0.286993601795158
2.64058202910145 0.286797725808026
2.64123206160308 0.286601832131434
2.64188209410471 0.286405920984325
2.64253212660633 0.286209992585525
2.64318215910796 0.286014047153733
2.64383219160958 0.285818084907528
2.64448222411121 0.285622106065365
2.64513225661283 0.285426110845577
2.64578228911446 0.28523009946637
2.64643232161608 0.285034072145829
2.64708235411771 0.284838029101913
2.64773238661933 0.284641970552456
2.64838241912096 0.284445896715167
2.64903245162258 0.28424980780763
2.64968248412421 0.284053704047301
2.65033251662583 0.283857585651512
2.65098254912746 0.283661452837466
2.65163258162908 0.283465305822239
2.65228261413071 0.283269144822782
2.65293264663233 0.283072970055915
2.65358267913396 0.282876781738331
2.65423271163558 0.282680580086595
2.65488274413721 0.282484365317142
2.65553277663883 0.282288137646278
2.65618280914046 0.282091897290179
2.65683284164208 0.28189564446489
2.65748287414371 0.281699379386328
2.65813290664533 0.281503102270277
2.65878293914696 0.281306813332391
2.65943297164858 0.28111051278819
2.66008300415021 0.280914200853066
2.66073303665183 0.280717877742275
2.66138306915346 0.280521543670943
2.66203310165508 0.280325198854061
2.66268313415671 0.280128843506488
2.66333316665833 0.279932477842948
2.66398319915996 0.279736102078033
2.66463323166158 0.279539716426197
2.66528326416321 0.279343321101762
2.66593329666483 0.279146916318915
2.66658332916646 0.278950502291705
2.66723336166808 0.278754079234048
2.66788339416971 0.278557647359721
2.66853342667133 0.278361206882366
2.66918345917296 0.278164758015488
2.66983349167458 0.277968300972455
2.67048352417621 0.277771835966495
2.67113355667783 0.277575363210701
2.67178358917946 0.277378882918026
2.67243362168108 0.277182395301283
2.67308365418271 0.27698590057315
2.67373368668433 0.276789398946161
2.67438371918596 0.276592890632713
2.67503375168758 0.276396375845062
2.67568378418921 0.276199854795323
2.67633381669083 0.276003327695471
2.67698384919246 0.27580679475734
2.67763388169409 0.275610256192621
2.67828391419571 0.275413712212864
2.67893394669733 0.275217163029478
2.67958397919896 0.275020608853728
2.68023401170058 0.274824049896735
2.68088404420221 0.27462748636948
2.68153407670384 0.274430918482797
2.68218410920546 0.274234346447378
2.68283414170708 0.274037770473771
2.68348417420871 0.273841190772377
2.68413420671034 0.273644607553455
2.68478423921196 0.273448021027117
2.68543427171359 0.27325143140333
2.68608430421521 0.273054838891914
2.68673433671684 0.272858243702544
2.68738436921846 0.272661646044747
2.68803440172009 0.272465046127905
2.68868443422171 0.272268444161249
2.68933446672334 0.272071840353867
2.68998449922496 0.271875234914696
2.69063453172659 0.271678628052525
2.69128456422821 0.271482019975994
2.69193459672984 0.271285410893597
2.69258462923146 0.271088801013674
2.69323466173309 0.270892190544418
2.69388469423471 0.270695579693873
2.69453472673634 0.27049896866993
2.69518475923796 0.270302357680331
2.69583479173959 0.270105746932666
2.69648482424121 0.269909136634375
2.69713485674284 0.269712526992747
2.69778488924446 0.269515918214915
2.69843492174609 0.269319310507864
2.69908495424771 0.269122704078424
2.69973498674934 0.268926099133273
2.70038501925096 0.268729495878936
2.70103505175259 0.268532894521783
2.70168508425421 0.268336295268032
2.70233511675584 0.268139698323745
2.70298514925746 0.26794310389483
2.70363518175909 0.267746512187041
2.70428521426071 0.267549923405975
2.70493524676234 0.267353337757075
2.70558527926396 0.267156755445628
2.70623531176559 0.266960176676764
2.70688534426721 0.266763601655457
2.70753537676884 0.266567030586524
2.70818540927046 0.266370463674625
2.70883544177209 0.266173901124262
2.70948547427371 0.265977343139781
2.71013550677534 0.265780789925369
2.71078553927696 0.265584241685052
2.71143557177859 0.265387698622702
2.71208560428021 0.265191160942028
2.71273563678184 0.264994628846582
2.71338566928346 0.264798102539756
2.71403570178509 0.264601582224781
2.71468573428671 0.264405068104729
2.71533576678834 0.26420856038251
2.71598579928996 0.264012059260874
2.71663583179159 0.26381556494241
2.71728586429321 0.263619077629545
2.71793589679484 0.263422597524545
2.71858592929646 0.263226124829514
2.71923596179809 0.263029659746391
2.71988599429972 0.262833202476955
2.72053602680134 0.262636753222822
2.72118605930297 0.262440312185442
2.72183609180459 0.262243879566105
2.72248612430622 0.262047455565934
2.72313615680784 0.261851040385889
2.72378618930947 0.261654634226766
2.72443622181109 0.261458237289195
2.72508625431272 0.261261849773642
2.72573628681434 0.261065471880407
2.72638631931597 0.260869103809625
2.72703635181759 0.260672745761262
2.72768638431922 0.260476397935121
2.72833641682084 0.260280060530838
2.72898644932247 0.26008373374788
2.72963648182409 0.259887417785549
2.73028651432572 0.259691112842978
2.73093654682734 0.259494819119133
2.73158657932897 0.259298536812812
2.73223661183059 0.259102266122643
2.73288664433222 0.258906007247088
2.73353667683384 0.258709760384437
2.73418670933547 0.258513525732814
2.73483674183709 0.25831730349017
2.73548677433872 0.258121093854289
2.73613680684034 0.257924897022783
2.73678683934197 0.257728713193095
2.73743687184359 0.257532542562496
2.73808690434522 0.257336385328086
2.73873693684684 0.257140241686796
2.73938696934847 0.256944111835381
2.74003700185009 0.256747995970429
2.74068703435172 0.256551894288353
2.74133706685334 0.256355806985394
2.74198709935497 0.256159734257621
2.74263713185659 0.255963676300929
2.74328716435822 0.255767633311039
2.74393719685984 0.255571605483502
2.74458722936147 0.255375593013692
2.74523726186309 0.255179596096809
2.74588729436472 0.25498361492788
2.74653732686634 0.254787649701757
2.74718735936797 0.254591700613115
2.74783739186959 0.254395767856457
2.74848742437122 0.254199851626108
2.74913745687284 0.254003952116219
2.74978748937447 0.253808069520764
2.75043752187609 0.253612204033541
2.75108755437772 0.25341635584817
2.75173758687934 0.253220525158096
2.75238761938097 0.253024712156586
2.75303765188259 0.25282891703673
2.75368768438422 0.25263313999144
2.75433771688584 0.25243738121345
2.75498774938747 0.252241640895317
2.75563778188909 0.252045919229416
2.75628781439072 0.251850216407947
2.75693784689234 0.25165453262293
2.75758787939397 0.251458868066204
2.75823791189559 0.251263222929431
2.75888794439722 0.251067597404091
2.75953797689885 0.250871991681485
2.76018800940047 0.250676405952734
2.76083804190209 0.250480840408778
2.76148807440372 0.250285295240374
2.76213810690535 0.250089770638102
2.76278813940697 0.249894266792357
2.7634381719086 0.249698783893354
2.76408820441022 0.249503322131126
2.76473823691185 0.249307881695524
2.76538826941347 0.249112462776215
2.7660383019151 0.248917065562686
2.76668833441672 0.248721690244239
2.76733836691835 0.248526337009992
2.76798839941997 0.248331006048882
2.7686384319216 0.248135697549661
2.76928846442322 0.247940411700897
2.76993849692485 0.247745148690974
2.77058852942647 0.247549908708091
2.7712385619281 0.247354691940264
2.77188859442972 0.247159498575321
2.77253862693135 0.246964328800906
2.77318865943297 0.246769182804481
2.7738386919346 0.246574060773316
2.77448872443622 0.246378962894499
2.77513875693785 0.246183889354933
2.77578878943947 0.24598884034133
2.7764388219411 0.245793816040219
2.77708885444272 0.24559881663794
2.77773888694435 0.245403842320647
2.77838891944597 0.245208893274307
2.7790389519476 0.245013969684698
2.77968898444922 0.244819071737409
2.78033901695085 0.244624199617844
2.78098904945247 0.244429353511216
2.7816390819541 0.244234533602549
2.78228911445572 0.244039740076682
2.78293914695735 0.24384497311826
2.78358917945897 0.243650232911742
2.7842392119606 0.243455519641394
2.78488924446222 0.243260833491297
2.78553927696385 0.243066174645336
2.78618930946547 0.242871543287211
2.7868393419671 0.242676939600428
2.78748937446872 0.242482363768303
2.78813940697035 0.242287815973963
2.78878943947197 0.24209329640034
2.7894394719736 0.241898805230177
2.79008950447522 0.241704342646026
2.79073953697685 0.241509908830244
2.79138956947847 0.241315503964998
2.7920396019801 0.241121128232262
2.79268963448172 0.240926781813818
2.79333966698335 0.240732464891254
2.79398969948497 0.240538177645965
2.7946397319866 0.240343920259154
2.79528976448822 0.240149692911829
2.79593979698985 0.239955495784804
2.79658982949147 0.2397613290587
2.7972398619931 0.239567192913944
2.79788989449473 0.239373087530766
2.79853992699635 0.239179013089205
2.79918995949797 0.238984969769103
2.7998399919996 0.238790957750106
2.80049002450122 0.238596977211666
2.80114005700285 0.23840302833304
2.80179008950448 0.238209111293287
2.8024401220061 0.238015226271272
2.80309015450772 0.237821373445663
2.80374018700935 0.237627552994931
2.80439021951098 0.237433765097352
2.8050402520126 0.237240009931003
2.80569028451423 0.237046287673765
2.80634031701585 0.236852598503321
2.80699034951748 0.236658942597158
2.8076403820191 0.236465320132564
2.80829041452073 0.236271731286629
2.80894044702235 0.236078176236244
2.80959047952398 0.235884655158105
2.8102405120256 0.235691168228706
2.81089054452723 0.235497715624342
2.81154057702885 0.235304297521112
2.81219060953048 0.235110914094913
2.8128406420321 0.234917565521443
2.81349067453373 0.234724251976203
2.81414070703535 0.23453097363449
2.81479073953698 0.234337730671405
2.8154407720386 0.234144523261845
2.81609080454023 0.233951351580509
2.81674083704185 0.233758215801894
2.81739086954348 0.233565116100298
2.8180409020451 0.233372052649815
2.81869093454673 0.23317902562434
2.81934096704835 0.232986035197567
2.81999099954998 0.232793081542986
2.8206410320516 0.232600164833887
2.82129106455323 0.232407285243357
2.82194109705485 0.232214442944281
2.82259112955648 0.232021638109341
2.8232411620581 0.231828870911017
2.82389119455973 0.231636141521587
2.82454122706135 0.231443450113125
2.82519125956298 0.231250796857499
2.8258412920646 0.23105818192638
2.82649132456623 0.230865605491229
2.82714135706785 0.230673067723306
2.82779138956948 0.230480568793667
2.8284414220711 0.230288108873165
2.82909145457273 0.230095688132444
2.82974148707435 0.22990330674195
2.83039151957598 0.229710964871918
2.8310415520776 0.229518662692381
2.83169158457923 0.229326400373169
2.83234161708085 0.229134178083901
2.83299164958248 0.228941995993996
2.8336416820841 0.228749854272664
2.83429171458573 0.22855775308891
2.83494174708735 0.228365692611533
2.83559177958898 0.228173673009126
2.8362418120906 0.227981694450075
2.83689184459223 0.22778975710256
2.83754187709385 0.227597861134554
2.83819190959548 0.227406006713821
2.8388419420971 0.227214194007922
2.83949197459873 0.227022423184206
2.84014200710036 0.226830694409819
2.84079203960198 0.226639007851695
2.84144207210361 0.226447363676563
2.84209210460523 0.226255762050943
2.84274213710686 0.226064203141147
2.84339216960848 0.225872687113278
2.84404220211011 0.225681214133231
2.84469223461173 0.225489784366692
2.84534226711336 0.225298397979138
2.84599229961498 0.225107055135836
2.84664233211661 0.224915756001847
2.84729236461823 0.224724500742017
2.84794239711986 0.224533289520989
2.84859242962148 0.22434212250319
2.84924246212311 0.224150999852842
2.84989249462473 0.223959921733953
2.85054252712636 0.223768888310323
2.85119255962798 0.223577899745541
2.85184259212961 0.223386956202986
2.85249262463123 0.223196057845824
2.85314265713286 0.223005204837013
2.85379268963448 0.222814397339298
2.85444272213611 0.222623635515212
2.85509275463773 0.222432919527079
2.85574278713936 0.22224224953701
2.85639281964098 0.222051625706904
2.85704285214261 0.221861048198448
2.85769288464423 0.221670517173118
2.85834291714586 0.221480032792176
2.85899294964748 0.221289595216674
2.85964298214911 0.221099204607449
2.86029301465073 0.220908861125126
2.86094304715236 0.220718564930119
2.86159307965398 0.220528316182626
2.86224311215561 0.220338115042633
2.86289314465723 0.220147961669914
2.86354317715886 0.219957856224028
2.86419320966048 0.21976779886432
2.86484324216211 0.219577789749923
2.86549327466373 0.219387829039754
2.86614330716536 0.219197916892518
2.86679333966698 0.219008053466703
2.86744337216861 0.218818238920585
2.86809340467023 0.218628473412225
2.86874343717186 0.218438757099468
2.86939346967348 0.218249090139946
2.87004350217511 0.218059472691075
2.87069353467673 0.217869904910055
2.87134356717836 0.217680386953873
2.87199359967998 0.217490918979298
2.87264363218161 0.217301501142885
2.87329366468323 0.217112133600974
2.87394369718486 0.216922816509687
2.87459372968648 0.21673355002493
2.87524376218811 0.216544334302397
2.87589379468973 0.21635516949756
2.87654382719136 0.216166055765678
2.87719385969298 0.215976993261793
2.87784389219461 0.215787982140729
2.87849392469623 0.215599022557096
2.87914395719786 0.215410114665283
2.87979398969949 0.215221258619466
2.88044402220111 0.2150324545736
2.88109405470273 0.214843702681426
2.88174408720436 0.214655003096465
2.88239411970599 0.214466355972022
2.88304415220761 0.214277761461183
2.88369418470924 0.214089219716816
2.88434421721086 0.213900730891573
2.88499424971249 0.213712295137885
2.88564428221411 0.213523912607967
2.88629431471574 0.213335583453814
2.88694434721736 0.213147307827204
2.88759437971899 0.212959085879694
2.88824441222061 0.212770917762625
2.88889444472224 0.212582803627116
2.88954447722386 0.21239474362407
2.89019450972549 0.21220673790417
2.89084454222711 0.212018786617877
2.89149457472874 0.211830889915436
2.89214460723036 0.211643047946871
2.89279463973199 0.211455260861985
2.89344467223361 0.211267528810365
2.89409470473524 0.211079851941374
2.89474473723686 0.210892230404156
2.89539476973849 0.210704664347638
2.89604480224011 0.210517153920521
2.89669483474174 0.210329699271292
2.89734486724336 0.210142300548211
2.89799489974499 0.209954957899323
2.89864493224661 0.209767671472449
2.89929496474824 0.20958044141519
2.89994499724986 0.209393267874926
2.90059502975149 0.209206150998815
2.90124506225311 0.209019090933797
2.90189509475474 0.208832087826586
2.90254512725636 0.208645141823678
2.90319515975799 0.208458253071346
2.90384519225961 0.208271421715642
2.90449522476124 0.208084647902396
2.90514525726286 0.207897931777216
2.90579528976449 0.207711273485488
2.90644532226611 0.207524673172376
2.90709535476774 0.207338130982822
2.90774538726936 0.207151647061545
2.90839541977099 0.206965221553043
2.90904545227261 0.206778854601589
2.90969548477424 0.206592546351237
2.91034551727586 0.206406296945815
2.91099554977749 0.20622010652893
2.91164558227911 0.206033975243964
2.91229561478074 0.205847903234079
2.91294564728236 0.205661890642212
2.91359567978399 0.205475937611076
2.91424571228561 0.205290044283163
2.91489574478724 0.20510421080074
2.91554577728886 0.204918437305851
2.91619580979049 0.204732723940315
2.91684584229211 0.204547070845729
2.91749587479374 0.204361478163467
2.91814590729537 0.204175946034675
2.91879593979699 0.20399047460028
2.91944597229861 0.203805064000982
2.92009600480024 0.203619714377256
2.92074603730186 0.203434425869355
2.92139606980349 0.203249198617308
2.92204610230512 0.203064032760916
2.92269613480674 0.202878928439759
2.92334616730836 0.202693885793191
2.92399619980999 0.20250890496034
2.92464623231162 0.202323986080112
2.92529626481324 0.202139129291185
2.92594629731487 0.201954334732014
2.92659632981649 0.201769602540829
2.92724636231812 0.201584932855634
2.92789639481974 0.201400325814208
2.92854642732137 0.201215781554103
2.92919645982299 0.201031300212649
2.92984649232462 0.200846881926948
2.93049652482624 0.200662526833877
2.93114655732787 0.200478235070087
2.93179658982949 0.200294006772004
2.93244662233112 0.200109842075827
2.93309665483274 0.19992574111753
2.93374668733437 0.199741704032862
2.93439671983599 0.199557730957343
2.93504675233762 0.199373822026269
2.93569678483924 0.19918997737471
2.93634681734087 0.199006197137508
2.93699684984249 0.19882248144928
2.93764688234412 0.198638830444416
2.93829691484574 0.198455244257079
2.93894694734737 0.198271723021207
2.93959697984899 0.198088266870509
2.94024701235062 0.19790487593847
2.94089704485224 0.197721550358345
2.94154707735387 0.197538290263165
2.94219710985549 0.197355095785731
2.94284714235712 0.197171967058621
2.94349717485874 0.196988904214182
2.94414720736037 0.196805907384535
2.94479723986199 0.196622976701576
2.94544727236362 0.19644011229697
2.94609730486524 0.196257314302157
2.94674733736687 0.19607458284835
2.94739736986849 0.195891918066531
2.94804740237012 0.195709320087459
2.94869743487174 0.195526789041662
2.94934746737337 0.195344325059442
2.94999749987499 0.195161928270873
2.95064753237662 0.1949795988058
2.95129756487824 0.194797336793842
2.95194759737987 0.194615142364388
2.95259762988149 0.1944330156466
2.95324766238312 0.194250956769413
2.95389769488474 0.194068965861531
2.95454772738637 0.193887043051433
2.95519775988799 0.193705188467369
2.95584779238962 0.193523402237358
2.95649782489124 0.193341684489193
2.95714785739287 0.193160035350439
2.95779788989449 0.192978454948431
2.95844792239612 0.192796943410277
2.95909795489774 0.192615500862856
2.95974798739937 0.192434127432816
2.960398019901 0.192252823246579
2.96104805240262 0.192071588430339
2.96169808490425 0.191890423110058
2.96234811740587 0.191709327411472
2.9629981499075 0.191528301460086
2.96364818240912 0.191347345381178
2.96429821491075 0.191166459299796
2.96494824741237 0.190985643340758
2.965598279914 0.190804897628654
2.96624831241562 0.190624222287846
2.96689834491725 0.190443617442465
2.96754837741887 0.190263083216414
2.9681984099205 0.190082619733364
2.96884844242212 0.189902227116762
2.96949847492375 0.189721905489819
2.97014850742537 0.189541654975523
2.970798539927 0.189361475696628
2.97144857242862 0.189181367775661
2.97209860493025 0.189001331334918
2.97274863743187 0.188821366496465
2.9733986699335 0.188641473382142
2.97404870243512 0.188461652113556
2.97469873493675 0.188281902812083
2.97534876743837 0.188102225598875
2.97599879994 0.187922620594847
2.97664883244162 0.187743087920691
2.97729886494325 0.187563627696864
2.97794889744487 0.187384240043596
2.9785989299465 0.187204925080886
2.97924896244812 0.187025682928503
2.97989899494975 0.186846513705988
2.98054902745137 0.186667417532649
2.981199059953 0.186488394527566
2.98184909245462 0.186309444809589
2.98249912495625 0.186130568497335
2.98314915745787 0.185951765709196
2.9837991899595 0.185773036563329
2.98444922246112 0.185594381177664
2.98509925496275 0.185415799669898
2.98574928746437 0.185237292157502
2.986399319966 0.185058858757712
2.98704935246762 0.184880499587537
2.98769938496925 0.184702214763754
2.98834941747087 0.184524004402911
2.9889994499725 0.184345868621324
2.98964948247412 0.18416780753508
2.99029951497575 0.183989821260035
2.99094954747737 0.183811909911815
2.991599579979 0.183634073605815
2.99224961248062 0.1834563124572
2.99289964498225 0.183278626580904
2.99354967748387 0.183101016091632
2.9941997099855 0.182923481103855
2.99484974248712 0.182746021731818
2.99549977498875 0.182568638089532
2.99614980749037 0.18239133029078
2.996799839992 0.182214098449111
2.99744987249362 0.182036942677846
2.99809990499525 0.181859863090076
2.99874993749687 0.181682859798659
2.9993999699985 0.181505932916225
3.00005000250013 0.181329082555169
3.00070003500175 0.181152308827662
3.00135006750337 0.180975611845637
3.002000100005 0.180798991720802
3.00265013250663 0.180622448564631
3.00330016500825 0.180445982488369
3.00395019750988 0.180269593603029
3.0046002300115 0.180093282019395
3.00525026251313 0.179917047848018
3.00590029501475 0.17974089119922
3.00655032751638 0.179564812183091
3.007200360018 0.179388810909491
3.00785039251963 0.17921288748805
3.00850042502125 0.179037042028165
3.00915045752288 0.178861274639005
3.0098004900245 0.178685585429505
3.01045052252613 0.178509974508372
3.01110055502775 0.178334441984081
3.01175058752938 0.178158987964877
3.012400620031 0.177983612558772
3.01305065253263 0.177808315873549
3.01370068503425 0.177633098016761
3.01435071753588 0.177457959095729
3.0150007500375 0.177282899217542
3.01565078253913 0.177107918489061
3.01630081504075 0.176933017016914
3.01695084754238 0.176758194907499
3.017600880044 0.176583452266984
3.01825091254563 0.176408789201303
3.01890094504725 0.176234205816164
3.01955097754888 0.176059702217041
3.0202010100505 0.175885278509178
3.02085104255213 0.175710934797588
3.02150107505375 0.175536671187054
3.02215110755538 0.175362487782128
3.022801140057 0.17518838468713
3.02345117255863 0.17501436200615
3.02410120506025 0.174840419843049
3.02475123756188 0.174666558301455
3.0254012700635 0.174492777484766
3.02605130256513 0.17431907749615
3.02670133506675 0.174145458438544
3.02735136756838 0.173971920414653
3.02800140007 0.173798463526953
3.02865143257163 0.173625087877688
3.02930146507325 0.173451793568873
3.02995149757488 0.173278580702292
3.0306015300765 0.173105449379497
3.03125156257813 0.172932399701811
3.03190159507975 0.172759431770325
3.03255162758138 0.172586545685901
3.033201660083 0.172413741549168
3.03385169258463 0.172241019460529
3.03450172508625 0.172068379520152
3.03515175758788 0.171895821827976
3.0358017900895 0.17172334648371
3.03645182259113 0.171550953586833
3.03710185509275 0.171378643236592
3.03775188759438 0.171206415532005
3.03840192009601 0.171034270571859
3.03905195259763 0.170862208454711
3.03970198509925 0.170690229278887
3.04035201760088 0.170518333142484
3.04100205010251 0.170346520143367
3.04165208260413 0.170174790379172
3.04230211510576 0.170003143947304
3.04295214760738 0.169831580944939
3.04360218010901 0.169660101469021
3.04425221261063 0.169488705616266
3.04490224511226 0.169317393483158
3.04555227761388 0.169146165165952
3.04620231011551 0.168975020760673
3.04685234261713 0.168803960363115
3.04750237511876 0.168632984068843
3.04815240762038 0.168462091973191
3.04880244012201 0.168291284171265
3.04945247262363 0.168120560757939
3.05010250512526 0.167949921827857
3.05075253762688 0.167779367475436
3.05140257012851 0.16760889779486
3.05205260263013 0.167438512880085
3.05270263513176 0.167268212824837
3.05335266763338 0.167097997722611
3.05400270013501 0.166927867666675
3.05465273263663 0.166757822750064
3.05530276513826 0.166587863065587
3.05595279763988 0.166417988705821
3.05660283014151 0.166248199763114
3.05725286264313 0.166078496329586
3.05790289514476 0.165908878497124
3.05855292764638 0.165739346357389
3.05920296014801 0.165569900001812
3.05985299264963 0.165400539521593
3.06050302515126 0.165231265007705
3.06115305765288 0.165062076550891
3.06180309015451 0.164892974241663
3.06245312265613 0.164723958170307
3.06310315515776 0.164555028426878
3.06375318765938 0.164386185101201
3.06440322016101 0.164217428282875
3.06505325266263 0.164048758061267
3.06570328516426 0.163880174525517
3.06635331766588 0.163711677764535
3.06700335016751 0.163543267867004
3.06765338266913 0.163374944921375
3.06830341517076 0.163206709015873
3.06895344767238 0.163038560238495
3.06960348017401 0.162870498677005
3.07025351267563 0.162702524418944
3.07090354517726 0.162534637551621
3.07155357767888 0.162366838162116
3.07220361018051 0.162199126337284
3.07285364268213 0.162031502163748
3.07350367518376 0.161863965727906
3.07415370768538 0.161696517115924
3.07480374018701 0.161529156413742
3.07545377268863 0.161361883707073
3.07610380519026 0.161194699081399
3.07675383769188 0.161027602621977
3.07740387019351 0.160860594413833
3.07805390269513 0.160693674541768
3.07870393519676 0.160526843090353
3.07935396769838 0.160360100143931
3.08000400020001 0.16019344578662
3.08065403270164 0.160026880102307
3.08130406520326 0.159860403174653
3.08195409770489 0.159694015087092
3.08260413020651 0.15952771592283
3.08325416270814 0.159361505764843
3.08390419520976 0.159195384695884
3.08455422771139 0.159029352798476
3.08520426021301 0.158863410154915
3.08585429271464 0.158697556847271
3.08650432521626 0.158531792957384
3.08715435771789 0.158366118566871
3.08780439021951 0.158200533757119
3.08845442272114 0.158035038609288
3.08910445522276 0.157869633204313
3.08975448772439 0.157704317622901
3.09040452022601 0.157539091945533
3.09105455272764 0.157373956252462
3.09170458522926 0.157208910623715
3.09235461773089 0.157043955139094
3.09300465023251 0.156879089878171
3.09365468273414 0.156714314920296
3.09430471523576 0.156549630344589
3.09495474773739 0.156385036229945
3.09560478023901 0.156220532655034
3.09625481274064 0.156056119698298
3.09690484524226 0.155891797437954
3.09755487774389 0.155727565951994
3.09820491024551 0.155563425318181
3.09885494274714 0.155399375614055
3.09950497524876 0.155235416916929
3.10015500775039 0.155071549303891
3.10080504025201 0.154907772851804
3.10145507275364 0.154744087637303
3.10210510525526 0.154580493736799
3.10275513775689 0.154416991226479
3.10340517025851 0.154253580182302
3.10405520276014 0.154090260680004
3.10470523526176 0.153927032795096
3.10535526776339 0.153763896602861
3.10600530026501 0.15360085217836
3.10665533276664 0.153437899596428
3.10730536526826 0.153275038931675
3.10795539776989 0.153112270258487
3.10860543027151 0.152949593651025
3.10925546277314 0.152787009183224
3.10990549527476 0.152624516928798
3.11055552777639 0.152462116961233
3.11120556027801 0.152299809353792
3.11185559277964 0.152137594179514
3.11250562528126 0.151975471511213
3.11315565778289 0.151813441421481
3.11380569028451 0.151651503982684
3.11445572278614 0.151489659266965
3.11510575528776 0.151327907346241
3.11575578778939 0.15116624829221
3.11640582029101 0.151004682176341
3.11705585279264 0.150843209069884
3.11770588529426 0.150681829043862
3.11835591779589 0.150520542169076
3.11900595029751 0.150359348516106
3.11965598279914 0.150198248155304
3.12030601530077 0.150037241156802
3.12095604780239 0.14987632759051
3.12160608030401 0.149715507526112
3.12225611280564 0.149554781033072
3.12290614530727 0.149394148180629
3.12355617780889 0.1492336090378
3.12420621031052 0.149073163673381
3.12485624281214 0.148912812155944
3.12550627531377 0.148752554553839
3.12615630781539 0.148592390935193
3.12680634031702 0.148432321367912
3.12745637281864 0.148272345919679
3.12810640532027 0.148112464657957
3.12875643782189 0.147952677649983
3.12940647032352 0.147792984962777
3.13005650282514 0.147633386663135
3.13070653532677 0.14747388281763
3.13135656782839 0.147314473492616
3.13200660033002 0.147155158754224
3.13265663283164 0.146995938668365
3.13330666533327 0.146836813300728
3.13395669783489 0.146677782716781
3.13460673033652 0.146518846981771
3.13525676283814 0.146360006160723
3.13590679533977 0.146201260318444
3.13655682784139 0.146042609519518
3.13720686034302 0.145884053828309
3.13785689284464 0.145725593308961
3.13850692534627 0.145567228025396
3.13915695784789 0.145408958041319
3.13980699034952 0.145250783420211
3.14045702285114 0.145092704225335
3.14110705535277 0.144934720519735
3.14175708785439 0.144776832366232
3.14240712035602 0.14461903982743
3.14305715285764 0.144461342965713
3.14370718535927 0.144303741843245
3.14435721786089 0.14414623652197
3.14500725036252 0.143988827063613
3.14565728286414 0.14383151352968
3.14630731536577 0.143674295981459
3.14695734786739 0.143517174480018
3.14760738036902 0.143360149086205
3.14825741287064 0.14320321986065
3.14890744537227 0.143046386863767
3.14955747787389 0.142889650155747
3.15020751037552 0.142733009796565
3.15085754287714 0.142576465845978
3.15150757537877 0.142420018363524
3.15215760788039 0.142263667408524
3.15280764038202 0.142107413040078
3.15345767288364 0.141951255317072
3.15410770538527 0.141795194298172
3.15475773788689 0.141639230041827
3.15540777038852 0.141483362606269
3.15605780289014 0.14132759204951
3.15670783539177 0.141171918429349
3.15735786789339 0.141016341803365
3.15800790039502 0.140860862228919
3.15865793289665 0.140705479763159
3.15930796539827 0.140550194463012
3.15995799789989 0.14039500638519
3.16060803040152 0.14023991558619
3.16125806290315 0.140084922122289
3.16190809540477 0.139930026049552
3.1625581279064 0.139775227423824
3.16320816040802 0.139620526300736
3.16385819290965 0.139465922735702
3.16450822541127 0.139311416783921
3.1651582579129 0.139157008500376
3.16580829041452 0.139002697939834
3.16645832291615 0.138848485156847
3.16710835541777 0.138694370205752
3.1677583879194 0.138540353140669
3.16840842042102 0.138386434015505
3.16905845292265 0.138232612883951
3.16970848542427 0.138078889799483
3.1703585179259 0.137925264815363
3.17100855042752 0.137771737984638
3.17165858292915 0.13761830936014
3.17230861543077 0.137464978994488
3.1729586479324 0.137311746940085
3.17360868043402 0.137158613249121
3.17425871293565 0.137005577973573
3.17490874543727 0.136852641165202
3.1755587779389 0.136699802875556
3.17620881044052 0.136547063155971
3.17685884294215 0.136394422057568
3.17750887544377 0.136241879631254
3.1781589079454 0.136089435927724
3.17880894044702 0.135937090997461
3.17945897294865 0.135784844890733
3.18010900545027 0.135632697657597
3.1807590379519 0.135480649347894
3.18140907045352 0.135328700011258
3.18205910295515 0.135176849697105
3.18270913545677 0.135025098454643
3.1833591679584 0.134873446332865
3.18400920046002 0.134721893380553
3.18465923296165 0.134570439646278
3.18530926546327 0.134419085178399
3.1859592979649 0.134267830025062
3.18660933046652 0.134116674234203
3.18725936296815 0.133965617853546
3.18790939546977 0.133814660930604
3.1885594279714 0.13366380351268
3.18920946047302 0.133513045646864
3.18985949297465 0.133362387380037
3.19050952547627 0.133211828758868
3.1911595579779 0.133061369829818
3.19180959047952 0.132911010639134
3.19245962298115 0.132760751232855
3.19310965548277 0.132610591656811
3.1937596879844 0.132460531956621
3.19440972048602 0.132310572177692
3.19505975298765 0.132160712365224
3.19570978548927 0.132010952564208
3.1963598179909 0.131861292819424
3.19700985049252 0.131711733175443
3.19765988299415 0.131562273676628
3.19830991549577 0.131412914367131
3.1989599479974 0.131263655290897
3.19960998049902 0.131114496491663
3.20026001300065 0.130965438012956
3.20091004550228 0.130816479898094
3.2015600780039 0.130667622190189
3.20221011050553 0.130518864932143
3.20286014300715 0.130370208166652
3.20351017550878 0.130221651936203
3.2041602080104 0.130073196283074
3.20481024051203 0.129924841249339
3.20546027301365 0.129776586876862
3.20611030551528 0.129628433207301
3.2067603380169 0.129480380282106
3.20741037051853 0.129332428142521
3.20806040302015 0.129184576829582
3.20871043552178 0.129036826384122
3.2093604680234 0.128889176846762
3.21001050052503 0.128741628257921
3.21066053302665 0.128594180657812
3.21131056552828 0.128446834086438
3.2119605980299 0.1282995885836
3.21261063053153 0.128152444188893
3.21326066303315 0.128005400941704
3.21391069553478 0.127858458881218
3.2145607280364 0.127711618046412
3.21521076053803 0.127564878476058
3.21586079303965 0.127418240208726
3.21651082554128 0.127271703282778
3.2171608580429 0.127125267736374
3.21781089054453 0.126978933607467
3.21846092304615 0.126832700933808
3.21911095554778 0.126686569752942
3.2197609880494 0.126540540102211
3.22041102055103 0.126394612018753
3.22106105305265 0.126248785539504
3.22171108555428 0.126103060701193
3.2223611180559 0.125957437540348
3.22301115055753 0.125811916093294
3.22366118305915 0.125666496396152
3.22431121556078 0.125521178484841
3.2249612480624 0.125375962395075
3.22561128056403 0.125230848162369
3.22626131306565 0.125085835822033
3.22691134556728 0.124940925409176
3.2275613780689 0.124796116958704
3.22821141057053 0.124651410505322
3.22886144307215 0.124506806083533
3.22951147557378 0.124362303727637
3.2301615080754 0.124217903471735
3.23081154057703 0.124073605349725
3.23146157307865 0.123929409395305
3.23211160558028 0.12378531564197
3.2327616380819 0.123641324123017
3.23341167058353 0.123497434871541
3.23406170308515 0.123353647920436
3.23471173558678 0.123209963302397
3.2353617680884 0.123066381049917
3.23601180059003 0.122922901195291
3.23666183309165 0.122779523770614
3.23731186559328 0.122636248807779
3.2379618980949 0.122493076338483
3.23861193059653 0.122350006394221
3.23926196309815 0.122207039006291
3.23991199559978 0.122064174205789
3.24056202810141 0.121921412023616
3.24121206060303 0.121778752490471
3.24186209310465 0.121636195636857
3.24251212560628 0.121493741493077
3.24316215810791 0.121351390089236
3.24381219060953 0.121209141455243
3.24446222311116 0.121066995620807
3.24511225561278 0.120924952615441
3.24576228811441 0.120783012468458
3.24641232061603 0.120641175208976
3.24706235311766 0.120499440865916
3.24771238561928 0.120357809468001
3.24836241812091 0.120216281043757
3.24901245062253 0.120074855621515
3.24966248312416 0.119933533229407
3.25031251562578 0.119792313895372
3.25096254812741 0.11965119764715
3.25161258062903 0.119510184512287
3.25226261313066 0.119369274518131
3.25291264563228 0.119228467691838
3.25356267813391 0.119087764060365
3.25421271063553 0.118947163650475
3.25486274313716 0.118806666488738
3.25551277563878 0.118666272601526
3.25616280814041 0.118525982015018
3.25681284064203 0.118385794755198
3.25746287314366 0.118245710847856
3.25811290564528 0.118105730318588
3.25876293814691 0.117965853192795
3.25941297064853 0.117826079495684
3.26006300315016 0.117686409252271
3.26071303565178 0.117546842487375
3.26136306815341 0.117407379225625
3.26201310065503 0.117268019491453
3.26266313315666 0.117128763309102
3.26331316565828 0.11698961070262
3.26396319815991 0.116850561695863
3.26461323066153 0.116711616312494
3.26526326316316 0.116572774575986
3.26591329566478 0.116434036509616
3.26656332816641 0.116295402136473
3.26721336066803 0.116156871479452
3.26786339316966 0.116018444561257
3.26851342567128 0.115880121404401
3.26916345817291 0.115741902031206
3.26981349067453 0.115603786463803
3.27046352317616 0.115465774724131
3.27111355567778 0.11532786683394
3.27176358817941 0.115190062814788
3.27241362068103 0.115052362688046
3.27306365318266 0.11491476647489
3.27371368568428 0.11477727419631
3.27436371818591 0.114639885873104
3.27501375068753 0.114502601525883
3.27566378318916 0.114365421175066
3.27631381569078 0.114228344840885
3.27696384819241 0.114091372543381
3.27761388069403 0.113954504302409
3.27826391319566 0.113817740137632
3.27891394569729 0.113681080068526
3.27956397819891 0.113544524114381
3.28021401070053 0.113408072294295
3.28086404320216 0.113271724627182
3.28151407570379 0.113135481131765
3.28216410820541 0.112999341826582
3.28281414070704 0.112863306729983
3.28346417320866 0.112727375860129
3.28411420571029 0.112591549234997
3.28476423821191 0.112455826872376
3.28541427071354 0.112320208789868
3.28606430321516 0.11218469500489
3.28671433571679 0.11204928553467
3.28736436821841 0.111913980396254
3.28801440072004 0.111778779606498
3.28866443322166 0.111643683182076
3.28931446572329 0.111508691139475
3.28996449822491 0.111373803494997
3.29061453072654 0.111239020264758
3.29126456322816 0.111104341464691
3.29191459572979 0.110969767110542
3.29256462823141 0.110835297217875
3.29321466073304 0.110700931802068
3.29386469323466 0.110566670878316
3.29451472573629 0.110432514461629
3.29516475823791 0.110298462566834
3.29581479073954 0.110164515208575
3.29646482324116 0.110030672401312
3.29711485574279 0.109896934159321
3.29776488824441 0.109763300496697
3.29841492074604 0.109629771427351
3.29906495324766 0.109496346965011
3.29971498574929 0.109363027123224
3.30036501825091 0.109229811915354
3.30101505075254 0.109096701354584
3.30166508325416 0.108963695453913
3.30231511575579 0.108830794226161
3.30296514825741 0.108697997683965
3.30361518075904 0.108565305839781
3.30426521326066 0.108432718705885
3.30491524576229 0.108300236294371
3.30556527826391 0.108167858617153
3.30621531076554 0.108035585685965
3.30686534326716 0.107903417512359
3.30751537576879 0.107771354107709
3.30816540827041 0.107639395483208
3.30881544077204 0.10750754164987
3.30946547327366 0.10737579261853
3.31011550577529 0.107244148399842
3.31076553827691 0.107112609004283
3.31141557077854 0.106981174442149
3.31206560328016 0.106849844723559
3.31271563578179 0.106718619858454
3.31336566828341 0.106587499856596
3.31401570078504 0.106456484727567
3.31466573328666 0.106325574480775
3.31531576578829 0.106194769125446
3.31596579828991 0.106064068670634
3.31661583079154 0.10593347312521
3.31726586329316 0.105802982497872
3.31791589579479 0.105672596797139
3.31856592829641 0.105542316031354
3.31921596079804 0.105412140208684
3.31986599329966 0.105282069337119
3.32051602580129 0.105152103424474
3.32116605830292 0.105022242478387
3.32181609080454 0.104892486506321
3.32246612330617 0.104762835515563
3.32311615580779 0.104633289513225
3.32376618830942 0.104503848506245
3.32441622081104 0.104374512501383
3.32506625331267 0.10424528150523
3.32571628581429 0.104116155524196
3.32636631831592 0.103987134564521
3.32701635081754 0.10385821863227
3.32766638331917 0.103729407733335
3.32831641582079 0.103600701873431
3.32896644832242 0.103472101058104
3.32961648082404 0.103343605292724
3.33026651332567 0.103215214582488
3.33091654582729 0.103086928932422
3.33156657832892 0.102958748347378
3.33221661083054 0.102830672832036
3.33286664333217 0.102702702390903
3.33351667583379 0.102574837028315
3.33416670833542 0.102447076748436
3.33481674083704 0.102319421555259
3.33546677333867 0.102191871452603
3.33611680584029 0.10206442644412
3.33676683834192 0.101937086533287
3.33741687084354 0.101809851723413
3.33806690334517 0.101682722017635
3.33871693584679 0.10155569741892
3.33936696834842 0.101428777930065
3.34001700085004 0.101301963553698
3.34066703335167 0.101175254292274
3.34131706585329 0.101048650148083
3.34196709835492 0.100922151123242
3.34261713085654 0.100795757219701
3.34326716335817 0.100669468439241
3.34391719585979 0.100543284783472
3.34456722836142 0.100417206253838
3.34521726086304 0.100291232851614
3.34586729336467 0.100165364577908
3.34651732586629 0.100039601433656
3.34716735836792 0.0999139434196327
3.34781739086954 0.09978839053644
3.34846742337117 0.0996629427845149
3.34911745587279 0.0995376001641274
3.34976748837442 0.0994123626753798
3.35041752087604 0.0992872303182087
3.35106755337767 0.0991622030923838
3.35171758587929 0.0990372809975085
3.35236761838092 0.0989124640330208
3.35301765088254 0.0987877521981923
3.35366768338417 0.0986631454921292
3.35431771588579 0.0985386439137727
3.35496774838742 0.0984142474618986
3.35561778088904 0.0982899561351175
3.35626781339067 0.098165769931876
3.35691784589229 0.0980416888504555
3.35756787839392 0.0979177128889733
3.35821791089554 0.097793842045383
3.35886794339717 0.0976700763174737
3.35951797589879 0.0975464157028714
3.36016800840042 0.0974228601990385
3.36081804090205 0.0972994098032737
3.36146807340367 0.0971760645127135
3.36211810590529 0.097052824324331
3.36276813840692 0.0969296892349367
3.36341817090855 0.0968066592411792
3.36406820341017 0.0966837343395446
3.3647182359118 0.0965609145263567
3.36536826841342 0.0964381997977784
3.36601830091505 0.0963155901498103
3.36666833341667 0.0961930855782919
3.3673183659183 0.0960706860789021
3.36796839841992 0.095948391647158
3.36861843092155 0.0958262022784169
3.36926846342317 0.0957041179678752
3.3699184959248 0.0955821387105689
3.37056852842642 0.0954602645013745
3.37121856092805 0.0953384953350082
3.37186859342967 0.0952168312060266
3.3725186259313 0.0950952721088275
3.37316865843292 0.094973818037649
3.37381869093455 0.0948524689865701
3.37446872343617 0.0947312249495116
3.3751187559378 0.0946100859202356
3.37576878843942 0.0944890518923453
3.37641882094105 0.094368122859287
3.37706885344267 0.0942472988143479
3.3777188859443 0.0941265797506585
3.37836891844592 0.0940059656611911
3.37901895094755 0.0938854565387612
3.37966898344917 0.0937650523760274
3.3803190159508 0.0936447531654911
3.38096904845242 0.0935245588994973
3.38161908095405 0.0934044695702349
3.38226911345567 0.0932844851697364
3.3829191459573 0.0931646056898781
3.38356917845892 0.0930448311223814
3.38421921096055 0.0929251614588114
3.38486924346217 0.0928055966905782
3.3855192759638 0.0926861368089371
3.38616930846542 0.0925667818049882
3.38681934096705 0.0924475316696774
3.38746937346867 0.0923283863937957
3.3881194059703 0.0922093459679801
3.38876943847192 0.092090410382714
3.38941947097355 0.0919715796283266
3.39006950347517 0.0918528536949936
3.3907195359768 0.0917342325727378
3.39136956847842 0.0916157162514285
3.39201960098005 0.0914973047207821
3.39266963348167 0.0913789979703629
3.3933196659833 0.0912607959895822
3.39396969848492 0.0911426987676992
3.39461973098655 0.0910247062938214
3.39526976348817 0.090906818556904
3.3959197959898 0.0907890355457514
3.39656982849142 0.090671357249016
3.39721986099305 0.0905537836551993
3.39786989349467 0.0904363147526521
3.3985199259963 0.0903189505295744
3.39916995849793 0.0902016909740153
3.39981999099955 0.0900845360738747
3.40047002350117 0.0899674858169015
3.4011200560028 0.0898505401906952
3.40177008850443 0.0897336991827059
3.40242012100605 0.0896169627802342
3.40307015350768 0.0895003309704313
3.4037201860093 0.0893838037403
3.40437021851093 0.089267381076694
3.40502025101255 0.0891510629663189
3.40567028351418 0.0890348493957318
3.4063203160158 0.0889187403513416
3.40697034851743 0.08880273581941
3.40762038101905 0.0886868357860507
3.40827041352068 0.0885710402372299
3.4089204460223 0.0884553491587671
3.40957047852393 0.0883397625363348
3.41022051102555 0.0882242803554582
3.41087054352718 0.0881089026015171
3.4115205760288 0.0879936292597443
3.41217060853043 0.0878784603152265
3.41282064103205 0.0877633957529052
3.41347067353368 0.0876484355575757
3.4141207060353 0.0875335797138886
3.41477073853693 0.0874188282063489
3.41542077103855 0.0873041810193164
3.41607080354018 0.0871896381370072
3.4167208360418 0.0870751995434921
3.41737086854343 0.0869608652226977
3.41802090104505 0.0868466351584072
3.41867093354668 0.0867325093342595
3.4193209660483 0.0866184877337498
3.41997099854993 0.0865045703402306
3.42062103105155 0.0863907571369106
3.42127106355318 0.0862770481068558
3.4219210960548 0.08616344323299
3.42257112855643 0.0860499424980937
3.42322116105805 0.0859365458848061
3.42387119355968 0.0858232533756237
3.4245212260613 0.0857100649529013
3.42517125856293 0.0855969805988527
3.42582129106455 0.0854840002955497
3.42647132356618 0.0853711240249232
3.4271213560678 0.0852583517687636
3.42777138856943 0.0851456835087201
3.42842142107105 0.0850331192263017
3.42907145357268 0.0849206589028773
3.4297214860743 0.0848083025196758
3.43037151857593 0.084696050057786
3.43102155107755 0.0845839014981578
3.43167158357918 0.0844718568216009
3.4323216160808 0.084359916008787
3.43297164858243 0.0842480790402481
3.43362168108405 0.0841363458963777
3.43427171358568 0.0840247165574314
3.4349217460873 0.0839131910035261
3.43557177858893 0.0838017692146407
3.43622181109055 0.0836904511706169
3.43687184359218 0.0835792368511584
3.4375218760938 0.0834681262358318
3.43817190859543 0.0833571193040667
3.43882194109705 0.0832462160351558
3.43947197359868 0.0831354164082549
3.4401220061003 0.0830247204023843
3.44077203860193 0.082914127996427
3.44142207110356 0.0828036391691311
3.44207210360518 0.0826932538991083
3.44272213610681 0.082582972164835
3.44337216860843 0.0824727939446527
3.44402220111006 0.0823627192167674
3.44467223361168 0.0822527479592505
3.44532226611331 0.0821428801500391
3.44597229861493 0.0820331157669354
3.44662233111656 0.0819234547876077
3.44727236361818 0.0818138971895908
3.44792239611981 0.0817044429502855
3.44857242862143 0.0815950920469588
3.44922246112306 0.0814858444567454
3.44987249362468 0.0813767001566461
3.45052252612631 0.0812676591235296
3.45117255862793 0.0811587213341317
3.45182259112956 0.0810498867650558
3.45247262363118 0.0809411553927738
3.45312265613281 0.0808325271936251
3.45377268863443 0.0807240021438177
3.45442272113606 0.0806155802194285
3.45507275363768 0.0805072613964029
3.45572278613931 0.0803990456505551
3.45637281864093 0.0802909329575695
3.45702285114256 0.080182923292999
3.45767288364418 0.0800750166322667
3.45832291614581 0.0799672129506659
3.45897294864743 0.0798595122233595
3.45962298114906 0.0797519144253813
3.46027301365068 0.0796444195316357
3.46092304615231 0.0795370275168976
3.46157307865393 0.0794297383558136
3.46222311115556 0.079322552022901
3.46287314365718 0.079215468492549
3.46352317615881 0.0791084877390187
3.46417320866043 0.0790016097364429
3.46482324116206 0.0788948344588266
3.46547327366368 0.0787881618800479
3.46612330616531 0.0786815919738568
3.46677333866693 0.0785751247138766
3.46742337116856 0.0784687600736038
3.46807340367018 0.0783624980264082
3.46872343617181 0.078256338545533
3.46937346867343 0.0781502816040957
3.47002350117506 0.0780443271750873
3.47067353367668 0.0779384752313736
3.47132356617831 0.0778327257456946
3.47197359867993 0.0777270786906649
3.47262363118156 0.0776215340387746
3.47327366368318 0.0775160917623886
3.47392369618481 0.0774107518337472
3.47457372868643 0.0773055142249666
3.47522376118806 0.0772003789080388
3.47587379368968 0.0770953458548315
3.47652382619131 0.0769904150370894
3.47717385869293 0.0768855864264336
3.47782389119456 0.0767808599943614
3.47847392369618 0.0766762357122479
3.47912395619781 0.076571713551345
3.47977398869943 0.0764672934827823
3.48042402120106 0.076362975477567
3.48107405370269 0.076258759506584
3.48172408620431 0.0761546455405969
3.48237411870593 0.0760506335502472
3.48302415120756 0.0759467235060551
3.48367418370919 0.0758429153784201
3.48432421621081 0.0757392091376201
3.48497424871244 0.0756356047538126
3.48562428121406 0.0755321021970349
3.48627431371569 0.0754287014372036
3.48692434621731 0.0753254024441155
3.48757437871894 0.0752222051874477
3.48822441122056 0.0751191096367574
3.48887444372219 0.075016115761483
3.48952447622381 0.0749132235309434
3.49017450872544 0.0748104329143386
3.49082454122706 0.0747077438807504
3.49147457372869 0.0746051563991416
3.49212460623031 0.0745026704383569
3.49277463873194 0.0744002859671237
3.49342467123356 0.0742980029540509
3.49407470373519 0.07419582136763
3.49472473623681 0.0740937411762357
3.49537476873844 0.0739917623481253
3.49602480124006 0.073889884851439
3.49667483374169 0.0737881086542012
3.49732486624331 0.0736864337243189
3.49797489874494 0.0735848600295841
3.49862493124656 0.0734833875376721
3.49927496374819 0.0733820162161424
3.49992499624981 0.0732807460324399
3.50057502875144 0.0731795769538934
3.50122506125306 0.073078508947717
3.50187509375469 0.0729775419810103
3.50252512625631 0.0728766760207582
3.50317515875794 0.0727759110338308
3.50382519125956 0.072675246986985
3.50447522376119 0.0725746838468632
3.50512525626281 0.0724742215799942
3.50577528876444 0.0723738601527938
3.50642532126606 0.0722735995315641
3.50707535376769 0.0721734396824948
3.50772538626931 0.0720733805716624
3.50837541877094 0.0719734221650312
3.50902545127256 0.0718735644284531
3.50967548377419 0.0717738073276682
3.51032551627581 0.0716741508283043
3.51097554877744 0.0715745948958781
3.51162558127906 0.0714751394957948
3.51227561378069 0.0713757845933483
3.51292564628231 0.071276530153722
3.51357567878394 0.0711773761419882
3.51422571128556 0.0710783225231089
3.51487574378719 0.0709793692619361
3.51552577628881 0.0708805163232114
3.51617580879044 0.0707817636715672
3.51682584129206 0.0706831112715259
3.51747587379369 0.0705845590875006
3.51812590629531 0.0704861070837957
3.51877593879694 0.0703877552246064
3.51942597129857 0.0702895034740194
3.52007600380019 0.0701913517960131
3.52072603630181 0.0700933001544575
3.52137606880344 0.0699953485131149
3.52202610130507 0.0698974968356398
3.52267613380669 0.0697997450855792
3.52332616630832 0.0697020932263726
3.52397619880994 0.0696045412213532
3.52462623131157 0.0695070890337464
3.52527626381319 0.0694097366266719
3.52592629631482 0.0693124839631426
3.52657632881644 0.0692153310060652
3.52722636131807 0.069118277718241
3.52787639381969 0.069021324062365
3.52852642632132 0.0689244700010271
3.52917645882294 0.0688277154967121
3.52982649132457 0.0687310605117996
3.53047652382619 0.0686345050085643
3.53112655632782 0.0685380489491769
3.53177658882944 0.0684416922957033
3.53242662133107 0.0683454350101054
3.53307665383269 0.0682492770542414
3.53372668633432 0.0681532183898658
3.53437671883594 0.0680572589786297
3.53502675133757 0.067961398782081
3.53567678383919 0.0678656377616647
3.53632681634082 0.067769975878723
3.53697684884244 0.0676744130944958
3.53762688134407 0.0675789493701203
3.53827691384569 0.0674835846666322
3.53892694634732 0.0673883189449652
3.53957697884894 0.0672931521659509
3.54022701135057 0.0671980842903206
3.54087704385219 0.0671031152787033
3.54152707635382 0.0670082450916279
3.54217710885544 0.0669134736895223
3.54282714135707 0.0668188010327138
3.54347717385869 0.06672422708143
3.54412720636032 0.0666297517957979
3.54477723886194 0.0665353751358449
3.54542727136357 0.0664410970614992
3.54607730386519 0.066346917532589
3.54672733636682 0.0662528365088439
3.54737736886844 0.0661588539498946
3.54802740137007 0.066064969815273
3.54867743387169 0.0659711840644123
3.54932746637332 0.0658774966566482
3.54997749887494 0.0657839075512178
3.55062753137657 0.0656904167072605
3.55127756387819 0.0655970240838187
3.55192759637982 0.0655037296398369
3.55257762888144 0.0654105333341628
3.55322766138307 0.0653174351255473
3.55387769388469 0.0652244349726442
3.55452772638632 0.0651315328340117
3.55517775888794 0.0650387286681113
3.55582779138957 0.0649460224333083
3.55647782389119 0.064853414087873
3.55712785639282 0.0647609035899795
3.55777788889444 0.064668490897707
3.55842792139607 0.0645761759690398
3.55907795389769 0.0644839587618668
3.55972798639932 0.0643918392339826
3.56037801890094 0.0642998173430878
3.56102805140257 0.064207893046788
3.5616780839042 0.0641160663025958
3.56232811640582 0.0640243370679294
3.56297814890745 0.0639327053001135
3.56362818140907 0.0638411709563803
3.5642782139107 0.0637497339938681
3.56492824641232 0.0636583943696226
3.56557827891395 0.0635671520405974
3.56622831141557 0.0634760069636532
3.5668783439172 0.0633849590955586
3.56752837641882 0.0632940083929905
3.56817840892045 0.063203154812534
3.56882844142207 0.0631123983106825
3.5694784739237 0.0630217388438388
3.57012850642532 0.0629311763683138
3.57077853892695 0.0628407108403283
3.57142857142857 0.0627503422160122
3.5720786039302 0.062660070451405
3.57272863643182 0.0625698955024562
3.57337866893345 0.0624798173250254
3.57402870143507 0.0623898358748823
3.5746787339367 0.0622999511077074
3.57532876643832 0.0622101629790918
3.57597879893995 0.0621204714445374
3.57662883144157 0.0620308764594578
3.5772788639432 0.0619413779791776
3.57792889644482 0.061851975958933
3.57857892894645 0.0617626703538724
3.57922896144807 0.061673461119056
3.5798789939497 0.0615843482094566
3.58052902645132 0.0614953315799591
3.58117905895295 0.0614064111853615
3.58182909145457 0.0613175869803747
3.5824791239562 0.0612288589196227
3.58312915645782 0.0611402269576429
3.58377918895945 0.0610516910488865
3.58442922146107 0.0609632511477186
3.5850792539627 0.0608749072084178
3.58572928646432 0.0607866591851779
3.58637931896595 0.0606985070321067
3.58702935146757 0.0606104507032264
3.5876793839692 0.060522490152475
3.58832941647082 0.060434625333705
3.58897944897245 0.0603468562006848
3.58962948147407 0.060259182707098
3.5902795139757 0.060171604806544
3.59092954647732 0.0600841224525389
3.59157957897895 0.0599967355985145
3.59222961148057 0.059909444197819
3.5928796439822 0.059822248203718
3.59352967648382 0.0597351475693934
3.59417970898545 0.0596481422479445
3.59482974148707 0.059561232192388
3.5954797739887 0.0594744173556584
3.59612980649032 0.0593876976906073
3.59677983899195 0.0593010731500054
3.59742987149358 0.0592145436865407
3.5980799039952 0.0591281092528203
3.59872993649682 0.0590417698013698
3.59937996899845 0.0589555252846334
3.60003000150008 0.0588693756549752
3.6006800340017 0.0587833208646778
3.60133006650333 0.0586973608659439
3.60198009900495 0.058611495610896
3.60263013150657 0.0585257250515763
3.6032801640082 0.0584400491399474
3.60393019650983 0.0583544678278924
3.60458022901145 0.058268981067215
3.60523026151308 0.0581835888096396
3.6058802940147 0.0580982910068123
3.60653032651633 0.0580130876102998
3.60718035901795 0.0579279785715906
3.60783039151958 0.0578429638420953
3.6084804240212 0.0577580433731458
3.60913045652283 0.0576732171159969
3.60978048902445 0.0575884850218253
3.61043052152608 0.0575038470417303
3.6110805540277 0.0574193031267346
3.61173058652933 0.0573348532277833
3.61238061903095 0.0572504972957451
3.61303065153258 0.0571662352814123
3.6136806840342 0.0570820671355007
3.61433071653583 0.0569979928086498
3.61498074903745 0.0569140122514238
3.61563078153908 0.0568301254143109
3.6162808140407 0.0567463322477238
3.61693084654233 0.0566626327020003
3.61758087904395 0.0565790267274028
3.61823091154558 0.0564955142741194
3.6188809440472 0.0564120952922632
3.61953097654883 0.0563287697318731
3.62018100905045 0.056245537542914
3.62083104155208 0.0561623986752767
3.6214810740537 0.0560793530787783
3.62213110655533 0.0559964007031626
3.62278113905695 0.0559135414980998
3.62343117155858 0.0558307754131873
3.6240812040602 0.0557481023979497
3.62473123656183 0.0556655224018387
3.62538126906345 0.0555830353742337
3.62603130156508 0.0555006412644421
3.6266813340667 0.0554183400216989
3.62733136656833 0.0553361315951678
3.62798139906995 0.0552540159339405
3.62863143157158 0.0551719929870376
3.6292814640732 0.0550900627034085
3.62993149657483 0.0550082250319317
3.63058152907645 0.0549264799214149
3.63123156157808 0.0548448273205955
3.6318815940797 0.0547632671781405
3.63253162658133 0.0546817994426466
3.63318165908295 0.0546004240626411
3.63383169158458 0.0545191409865813
3.6344817240862 0.0544379501628552
3.63513175658783 0.0543568515397817
3.63578178908945 0.0542758450656104
3.63643182159108 0.0541949306885223
3.6370818540927 0.0541141083566299
3.63773188659433 0.054033378017977
3.63838191909595 0.0539527396205397
3.63903195159758 0.0538721931122257
3.63968198409921 0.0537917384408751
3.64033201660083 0.0537113755542608
3.64098204910245 0.053631104400088
3.64163208160408 0.0535509249259947
3.64228211410571 0.0534708370795526
3.64293214660733 0.0533908408082661
3.64358217910896 0.0533109360595734
3.64423221161058 0.0532311227808464
3.64488224411221 0.053151400919391
3.64553227661383 0.0530717704224472
3.64618230911546 0.0529922312371894
3.64683234161708 0.0529127833107264
3.64748237411871 0.0528334265901022
3.64813240662033 0.0527541610222955
3.64878243912196 0.0526749865542199
3.64943247162358 0.0525959031327253
3.65008250412521 0.0525169107045963
3.65073253662683 0.0524380092165538
3.65138256912846 0.0523591986152549
3.65203260163008 0.0522804788472925
3.65268263413171 0.0522018498591961
3.65333266663333 0.0521233115974323
3.65398269913496 0.0520448640084038
3.65463273163658 0.0519665070384512
3.65528276413821 0.0518882406338518
3.65593279663983 0.0518100647408206
3.65658282914146 0.0517319793055105
3.65723286164308 0.051653984274012
3.65788289414471 0.0515760795923537
3.65853292664633 0.051498265206503
3.65918295914796 0.0514205410623654
3.65983299164958 0.0513429071057851
3.66048302415121 0.0512653632825458
3.66113305665283 0.0511879095383697
3.66178308915446 0.0511105458189186
3.66243312165608 0.0510332720697941
3.66308315415771 0.0509560882365373
3.66373318665933 0.0508789942646295
3.66438321916096 0.050801990099492
3.66503325166258 0.0507250756864864
3.66568328416421 0.0506482509709154
3.66633331666583 0.0505715158980219
3.66698334916746 0.0504948704129901
3.66763338166908 0.0504183144609456
3.66828341417071 0.050341847986955
3.66893344667233 0.0502654709360268
3.66958347917396 0.0501891832531114
3.67023351167558 0.050112984883101
3.67088354417721 0.0500368757708301
3.67153357667883 0.0499608558610758
3.67218360918046 0.0498849250985576
3.67283364168208 0.0498090834279383
3.67348367418371 0.0497333307938232
3.67413370668533 0.049657667140761
3.67478373918696 0.0495820924132443
3.67543377168858 0.0495066065557088
3.67608380419021 0.0494312095125343
3.67673383669183 0.0493559012280448
3.67738386919346 0.0492806816465085
3.67803390169508 0.0492055507121376
3.67868393419671 0.04913050836909
3.67933396669833 0.0490555545614675
3.67998399919996 0.0489806892333173
3.68063403170158 0.0489059123286323
3.68128406420321 0.0488312237913502
3.68193409670484 0.048756623565355
3.68258412920646 0.0486821115944762
3.68323416170809 0.0486076878224893
3.68388419420971 0.0485333521931167
3.68453422671134 0.0484591046500266
3.68518425921296 0.0483849451368342
3.68583429171459 0.0483108735971018
3.68648432421621 0.0482368899743384
3.68713435671784 0.0481629942120004
3.68778438921946 0.0480891862534919
3.68843442172109 0.0480154660421646
3.68908445422271 0.0479418335213178
3.68973448672434 0.0478682886341994
3.69038451922596 0.0477948313240052
3.69103455172759 0.0477214615338798
3.69168458422921 0.0476481792069162
3.69233461673084 0.0475749842861563
3.69298464923246 0.0475018767145915
3.69363468173409 0.047428856435162
3.69428471423571 0.0473559233907576
3.69493474673734 0.0472830775242181
3.69558477923896 0.0472103187783329
3.69623481174059 0.0471376470958413
3.69688484424221 0.0470650624194333
3.69753487674384 0.0469925646917493
3.69818490924546 0.0469201538553799
3.69883494174709 0.0468478298528672
3.69948497424871 0.046775592626704
3.70013500675034 0.0467034421193346
3.70078503925196 0.0466313782731545
3.70143507175359 0.0465594010305109
3.70208510425521 0.046487510333703
3.70273513675684 0.0464157061249821
3.70338516925846 0.0463439883465514
3.70403520176009 0.046272356940567
3.70468523426171 0.0462008118491372
3.70533526676334 0.0461293530143234
3.70598529926496 0.0460579803781401
3.70663533176659 0.0459866938825548
3.70728536426821 0.0459154934694884
3.70793539676984 0.0458443790808156
3.70858542927146 0.0457733506583648
3.70923546177309 0.0457024081439185
3.70988549427471 0.0456315514792134
3.71053552677634 0.0455607806059402
3.71118555927796 0.0454900954657447
3.71183559177959 0.0454194960002274
3.71248562428121 0.0453489821509433
3.71313565678284 0.0452785538594032
3.71378568928446 0.0452082110670728
3.71443572178609 0.0451379537153736
3.71508575428771 0.0450677817456827
3.71573578678934 0.0449976950993333
3.71638581929096 0.0449276937176144
3.71703585179259 0.0448577775417717
3.71768588429422 0.0447879465130072
3.71833591679584 0.0447182005724797
3.71898594929746 0.0446485396613048
3.71963598179909 0.0445789637205551
3.72028601430072 0.0445094726912608
3.72093604680234 0.0444400665144094
3.72158607930397 0.0443707451309458
3.72223611180559 0.0443015084817733
3.72288614430721 0.0442323565077527
3.72353617680884 0.0441632891497032
3.72418620931047 0.0440943063484027
3.72483624181209 0.0440254080445874
3.72548627431372 0.0439565941789523
3.72613630681534 0.0438878646921516
3.72678633931697 0.0438192195247984
3.72743637181859 0.0437506586174656
3.72808640432022 0.0436821819106852
3.72873643682184 0.043613789344949
3.72938646932347 0.0435454808607092
3.73003650182509 0.0434772563983776
3.73068653432672 0.0434091158983264
3.73133656682834 0.0433410593008887
3.73198659932997 0.0432730865463578
3.73263663183159 0.0432051975749879
3.73328666433322 0.0431373923269948
3.73393669683484 0.043069670742555
3.73458672933647 0.0430020327618065
3.73523676183809 0.0429344783248493
3.73588679433972 0.0428670073717447
3.73653682684134 0.0427996198425165
3.73718685934297 0.0427323156771503
3.73783689184459 0.0426650948155941
3.73848692434622 0.0425979571977587
3.73913695684784 0.0425309027635176
3.73978698934947 0.0424639314527069
3.74043702185109 0.0423970432051262
3.74108705435272 0.0423302379605383
3.74173708685434 0.0422635156586692
3.74238711935597 0.0421968762392089
3.74303715185759 0.0421303196418113
3.74368718435922 0.0420638458060939
3.74433721686084 0.041997454671639
3.74498724936247 0.0419311461779927
3.74563728186409 0.0418649202646663
3.74628731436572 0.0417987768711354
3.74693734686734 0.0417327159368407
3.74758737936897 0.0416667374011881
3.74823741187059 0.0416008412035489
3.74888744437222 0.0415350272832596
3.74953747687384 0.0414692955796227
3.75018750937547 0.0414036460319064
3.75083754187709 0.041338078579345
3.75148757437872 0.0412725931611391
3.75213760688034 0.0412071897164556
3.75278763938197 0.0411418681844279
3.75343767188359 0.0410766285041566
3.75408770438522 0.0410114706147089
3.75473773688684 0.0409463944551191
3.75538776938847 0.040881399964389
3.75603780189009 0.0408164870814879
3.75668783439172 0.0407516557453527
3.75733786689334 0.0406869058948883
3.75798789939497 0.0406222374689674
3.75863793189659 0.0405576504064311
3.75928796439822 0.0404931446460889
3.75993799689985 0.0404287201267188
3.76058802940147 0.0403643767870677
3.76123806190309 0.0403001145658513
3.76188809440472 0.0402359334017543
3.76253812690635 0.0401718332334311
3.76318815940797 0.0401078139995054
3.7638381919096 0.0400438756385702
3.76448822441122 0.0399800180891888
3.76513825691285 0.0399162412898944
3.76578828941447 0.0398525451791902
3.7664383219161 0.0397889296955501
3.76708835441772 0.039725394777418
3.76773838691935 0.0396619403632091
3.76838841942097 0.0395985663913092
3.7690384519226 0.0395352728000752
3.76968848442422 0.0394720595278353
3.77033851692585 0.0394089265128891
3.77098854942747 0.0393458736935077
3.7716385819291 0.0392829010079342
3.77228861443072 0.0392200083943834
3.77293864693235 0.0391571957910424
3.77358867943397 0.0390944631360707
3.7742387119356 0.0390318103675999
3.77488874443722 0.0389692374237347
3.77553877693885 0.0389067442425522
3.77618880944047 0.0388443307621028
3.7768388419421 0.0387819969204101
3.77748887444372 0.0387197426554709
3.77813890694535 0.0386575679052554
3.77878893944697 0.0385954726077078
3.7794389719486 0.038533456700746
3.78008900445022 0.0384715201222618
3.78073903695185 0.0384096628101217
3.78138906945347 0.0383478847021661
3.7820391019551 0.03828618573621
3.78268913445672 0.0382245658500435
3.78333916695835 0.0381630249814312
3.78398919945997 0.0381015630681131
3.7846392319616 0.0380401800478042
3.78528926446322 0.0379788758581948
3.78593929696485 0.0379176504369514
3.78658932946647 0.0378565037217157
3.7872393619681 0.0377954356501053
3.78788939446972 0.0377344461597143
3.78853942697135 0.0376735351881129
3.78918945947297 0.0376127026728475
3.7898394919746 0.0375519485514415
3.79048952447622 0.0374912727613949
3.79113955697785 0.0374306752401845
3.79178958947947 0.0373701559252646
3.7924396219811 0.0373097147540664
3.79308965448272 0.0372493516639988
3.79373968698435 0.0371890665924482
3.79438971948597 0.0371288594767789
3.7950397519876 0.0370687302543331
3.79568978448922 0.0370086788624311
3.79633981699085 0.0369487052383716
3.79698984949247 0.0368888093194317
3.7976398819941 0.0368289910428671
3.79828991449572 0.0367692503459123
3.79893994699735 0.036709587165781
3.79958997949897 0.0366500014396657
3.8002400120006 0.0365904931047384
3.80089004450222 0.0365310620981505
3.80154007700385 0.036471708357033
3.80219010950548 0.0364124318184968
3.8028401420071 0.0363532324196328
3.80349017450873 0.0362941100975118
3.80414020701035 0.0362350647891852
3.80479023951198 0.0361760964316846
3.8054402720136 0.0361172049620222
3.80609030451523 0.0360583903171913
3.80674033701685 0.035999652434166
3.80739036951848 0.0359409912499013
3.8080404020201 0.0358824067013339
3.80869043452173 0.0358238987253815
3.80934046702335 0.0357654672589437
3.80999049952498 0.0357071122389019
3.8106405320266 0.0356488336021191
3.81129056452823 0.0355906312854409
3.81194059702985 0.0355325052256947
3.81259062953148 0.0354744553596905
3.8132406620331 0.0354164816242211
3.81389069453473 0.0353585839560617
3.81454072703635 0.0353007622919704
3.81519075953798 0.0352430165686888
3.8158407920396 0.0351853467229414
3.81649082454123 0.0351277526914359
3.81714085704285 0.035070234410864
3.81779088954448 0.035012791817901
3.8184409220461 0.0349554248492057
3.81909095454773 0.0348981334414215
3.81974098704935 0.0348409175311754
3.82039101955098 0.0347837770550795
3.8210410520526 0.0347267119497296
3.82169108455423 0.0346697221517066
3.82234111705585 0.0346128075975764
3.82299114955748 0.0345559682238894
3.8236411820591 0.0344992039671815
3.82429121456073 0.034442514763974
3.82494124706235 0.0343859005507733
3.82559127956398 0.0343293612640716
3.8262413120656 0.034272896840347
3.82689134456723 0.0342165072160634
3.82754137706885 0.0341601923276708
3.82819140957048 0.0341039521116054
3.8288414420721 0.0340477865042901
3.82949147457373 0.033991695442134
3.83014150707535 0.0339356788615331
3.83079153957698 0.0338797366988701
3.8314415720786 0.0338238688905152
3.83209160458023 0.0337680753728253
3.83274163708185 0.0337123560821448
3.83339166958348 0.0336567109548057
3.8340417020851 0.0336011399271276
3.83469173458673 0.0335456429354177
3.83534176708835 0.0334902199159715
3.83599179958998 0.0334348708050725
3.8366418320916 0.0333795955389924
3.83729186459323 0.0333243940539913
3.83794189709486 0.0332692662863181
3.83859192959648 0.0332142121722102
3.8392419620981 0.033159231647894
3.83989199459973 0.0331043246495849
3.84054202710136 0.0330494911134876
3.84119205960298 0.0329947309757959
3.84184209210461 0.0329400441726933
3.84249212460623 0.032885430640353
3.84314215710786 0.0328308903149378
3.84379218960948 0.0327764231326006
3.84444222211111 0.0327220290294845
3.84509225461273 0.0326677079417225
3.84574228711436 0.0326134598054383
3.84639231961598 0.0325592845567462
3.84704235211761 0.032505182131751
3.84769238461923 0.0324511524665484
3.84834241712086 0.0323971954972254
3.84899244962248 0.0323433111598597
3.84964248212411 0.0322894993905206
3.85029251462573 0.0322357601252689
3.85094254712736 0.0321820933001567
3.85159257962898 0.0321284988512282
3.85224261213061 0.0320749767145194
3.85289264463223 0.0320215268260582
3.85354267713386 0.0319681491218649
3.85419270963548 0.0319148435379521
3.85484274213711 0.0318616100103246
3.85549277463873 0.0318084484749806
3.85614280714036 0.0317553588679101
3.85679283964198 0.0317023411250969
3.85744287214361 0.0316493951825174
3.85809290464523 0.0315965209761414
3.85874293714686 0.031543718441932
3.85939296964848 0.0314909875158459
3.86004300215011 0.0314383281338334
3.86069303465173 0.0313857402318388
3.86134306715336 0.0313332237458001
3.86199309965498 0.0312807786116495
3.86264313215661 0.0312284047653136
3.86329316465823 0.0311761021427133
3.86394319715986 0.0311238706797639
3.86459322966148 0.0310717103123756
3.86524326216311 0.0310196209764534
3.86589329466473 0.0309676026078972
3.86654332716636 0.030915655142602
3.86719335966798 0.0308637785164581
3.86784339216961 0.0308119726653513
3.86849342467123 0.0307602375251629
3.86914345717286 0.0307085730317697
3.86979348967448 0.0306569791210447
3.87044352217611 0.0306054557288565
3.87109355467773 0.03055400279107
3.87174358717936 0.0305026202435465
3.87239361968098 0.0304513080221434
3.87304365218261 0.0304000660627149
3.87369368468423 0.0303488943011118
3.87434371718586 0.0302977926731816
3.87499374968748 0.030246761114769
3.87564378218911 0.0301957995617158
3.87629381469073 0.0301449079498606
3.87694384719236 0.03009408621504
3.87759387969398 0.0300433342930878
3.87824391219561 0.0299926521198354
3.87889394469723 0.0299420396311124
3.87954397719886 0.0298914967627458
3.88019400970049 0.0298410234505611
3.88084404220211 0.0297906196303819
3.88149407470373 0.0297402852380301
3.88214410720536 0.0296900202093262
3.88279413970699 0.0296398244800893
3.88344417220861 0.0295896979861371
3.88409420471024 0.0295396406632866
3.88474423721186 0.0294896524473536
3.88539426971349 0.0294397332741529
3.88604430221511 0.0293898830794992
3.88669433471674 0.0293401017992061
3.88734436721836 0.029290389369087
3.88799439971999 0.0292407457249551
3.88864443222161 0.0291911708026234
3.88929446472324 0.0291416645379049
3.88994449722486 0.0290922268666128
3.89059452972649 0.0290428577245606
3.89124456222811 0.0289935570475619
3.89189459472974 0.0289443247714314
3.89254462723136 0.028895160831984
3.89319465973299 0.0288460651650357
3.89384469223461 0.0287970377064032
3.89449472473624 0.0287480783919046
3.89514475723786 0.0286991871573589
3.89579478973949 0.0286503639385868
3.89644482224111 0.02860160867141
3.89709485474274 0.0285529212916524
3.89774488724436 0.0285043017351391
3.89839491974599 0.0284557499376974
3.89904495224761 0.0284072658351566
3.89969498474924 0.0283588493633482
3.90034501725086 0.0283105004581056
3.90099504975249 0.028262219055265
3.90164508225411 0.0282140050906651
3.90229511475574 0.0281658585001471
3.90294514725736 0.0281177792195552
3.90359517975899 0.0280697671847363
3.90424521226061 0.0280218223315406
3.90489524476224 0.0279739445958213
3.90554527726386 0.0279261339134351
3.90619530976549 0.027878390220242
3.90684534226711 0.0278307134521057
3.90749537476874 0.0277831035448935
3.90814540727036 0.0277355604344767
3.90879543977199 0.0276880840567304
3.90944547227361 0.0276406743475339
3.91009550477524 0.0275933312427707
3.91074553727686 0.0275460546783287
3.91139556977849 0.0274988445901001
3.91204560228011 0.0274517009139821
3.91269563478174 0.0274046235858761
3.91334566728336 0.0273576125416889
3.91399569978499 0.027310667717332
3.91464573228661 0.027263789048722
3.91529576478824 0.0272169764717808
3.91594579728986 0.0271702299224358
3.91659582979149 0.0271235493366197
3.91724586229311 0.0270769346502709
3.91789589479474 0.0270303857993337
3.91854592729636 0.0269839027197579
3.91919595979799 0.0269374853474997
3.91984599229961 0.0268911336185213
3.92049602480124 0.0268448474687909
3.92114605730286 0.0267986268342835
3.92179608980449 0.0267524716509802
3.92244612230612 0.0267063818548691
3.92309615480774 0.0266603573819448
3.92374618730937 0.0266143981682086
3.92439621981099 0.0265685041496693
3.92504625231262 0.0265226752623424
3.92569628481424 0.0264769114422507
3.92634631731587 0.0264312126254246
3.92699634981749 0.0263855787479017
3.92764638231912 0.0263400097457273
3.92829641482074 0.0262945055549544
3.92894644732237 0.026249066111644
3.92959647982399 0.0262036913518649
3.93024651232562 0.0261583812116941
3.93089654482724 0.0261131356272167
3.93154657732887 0.0260679545345262
3.93219660983049 0.0260228378697247
3.93284664233212 0.0259777855689225
3.93349667483374 0.0259327975682389
3.93414670733537 0.0258878738038021
3.93479673983699 0.0258430142117487
3.93544677233862 0.0257982187282251
3.93609680484024 0.0257534872893863
3.93674683734187 0.0257088198313968
3.93739686984349 0.0256642162904305
3.93804690234512 0.0256196766026709
3.93869693484674 0.0255752007043109
3.93934696734837 0.0255307885315534
3.93999699984999 0.0254864400206111
3.94064703235162 0.0254421551077068
3.94129706485324 0.0253979337290732
3.94194709735487 0.0253537758209534
3.94259712985649 0.0253096813196008
3.94324716235812 0.0252656501612793
3.94389719485974 0.0252216822822633
3.94454722736137 0.025177777618838
3.94519725986299 0.0251339361072994
3.94584729236462 0.0250901576839543
3.94649732486624 0.0250464422851208
3.94714735736787 0.0250027898471279
3.94779738986949 0.0249592003063159
3.94844742237112 0.0249156735990368
3.94909745487274 0.0248722096616536
3.94974748737437 0.0248288084305415
3.95039751987599 0.0247854698420869
3.95104755237762 0.0247421938326884
3.95169758487924 0.0246989803387564
3.95234761738087 0.0246558292967134
3.95299764988249 0.0246127406429941
3.95364768238412 0.0245697143140455
3.95429771488574 0.0245267502463271
3.95494774738737 0.0244838483763107
3.95559777988899 0.0244410086404811
3.95624781239062 0.0243982309753354
3.95689784489224 0.0243555153173838
3.95754787739387 0.0243128616031497
3.9581979098955 0.0242702697691691
3.95884794239712 0.0242277397519915
3.95949797489874 0.0241852714881798
3.96014800740037 0.0241428649143099
3.960798039902 0.0241005199669717
3.96144807240362 0.0240582365827684
3.96209810490525 0.0240160146983171
3.96274813740687 0.0239738542502489
3.9633981699085 0.0239317551752085
3.96404820241012 0.0238897174098549
3.96469823491175 0.0238477408908613
3.96534826741337 0.0238058255549152
3.965998299915 0.0237639713387183
3.96664833241662 0.0237221781789871
3.96729836491825 0.0236804460124525
3.96794839741987 0.0236387747758603
3.9685984299215 0.0235971644059709
3.96924846242312 0.0235556148395599
3.96989849492475 0.0235141260134178
3.97054852742637 0.0234726978643503
3.971198559928 0.0234313303291782
3.97184859242962 0.023390023344738
3.97249862493125 0.0233487768478814
3.97314865743287 0.0233075907754757
3.9737986899345 0.0232664650644041
3.97444872243612 0.0232253996515654
3.97509875493775 0.0231843944738742
3.97574878743937 0.0231434494682614
3.976398819941 0.0231025645716738
3.97704885244262 0.0230617397210744
3.97769888494425 0.0230209748534428
3.97834891744587 0.0229802699057745
3.9789989499475 0.022939624815082
3.97964898244912 0.0228990395183942
3.98029901495075 0.0228585139527568
3.98094904745237 0.0228180480552323
3.981599079954 0.0227776417629002
3.98224911245562 0.0227372950128568
3.98289914495725 0.022697007742216
3.98354917745887 0.0226567798881086
3.9841992099605 0.0226166113876828
3.98484924246212 0.0225765021781043
3.98549927496375 0.0225364521965562
3.98614930746537 0.0224964613802396
3.986799339967 0.022456529666373
3.98744937246862 0.0224166569921929
3.98809940497025 0.0223768432949539
3.98874943747187 0.0223370885119283
3.9893994699735 0.0222973925804068
3.99004950247512 0.0222577554376985
3.99069953497675 0.0222181770211305
3.99134956747837 0.0221786572680485
3.99199959998 0.0221391961158169
3.99264963248162 0.0220997935018187
3.99329966498325 0.0220604493634554
3.99394969748487 0.0220211636381477
3.9945997299865 0.021981936263335
3.99524976248812 0.021942767176476
3.99589979498975 0.0219036563150483
3.99654982749137 0.0218646036165488
3.997199859993 0.021825609018494
3.99784989249462 0.0217866724584193
3.99849992499625 0.0217477938738802
3.99914995749787 0.0217089732024516
3.9997999899995 0.021670210381728
4.00045002250113 0.0216315053493239
4.00110005500275 0.0215928580428738
4.00175008750437 0.021554268400032
4.002400120006 0.0215157363584731
4.00305015250763 0.0214772618558917
4.00370018500925 0.0214388448300029
4.00435021751088 0.0214004852185422
4.0050002500125 0.0213621829592656
4.00565028251413 0.0213239379899494
4.00630031501575 0.021285750248391
4.00695034751738 0.0212476196724084
4.007600380019 0.0212095461998403
4.00825041252063 0.0211715297685467
4.00890044502225 0.0211335703164086
4.00955047752388 0.0210956677813278
4.0102005100255 0.0210578221012278
4.01085054252713 0.0210200332140532
4.01150057502875 0.02098230105777
4.01215060753038 0.020944625570366
4.012800640032 0.0209070066898502
4.01345067253363 0.0208694443542537
4.01410070503525 0.0208319385016292
4.01475073753688 0.0207944890700514
4.0154007700385 0.0207570959976168
4.01605080254013 0.0207197592224442
4.01670083504175 0.0206824786826744
4.01735086754338 0.0206452543164706
4.018000900045 0.0206080860620182
4.01865093254663 0.0205709738575252
4.01930096504825 0.020533917641222
4.01995099754988 0.0204969173513617
4.0206010300515 0.0204599729262199
4.02125106255313 0.0204230843040954
4.02190109505475 0.0203862514233096
4.02255112755638 0.0203494742222069
4.023201160058 0.0203127526391548
4.02385119255963 0.0202760866125439
4.02450122506125 0.0202394760807882
4.02515125756288 0.0202029209823249
4.0258012900645 0.0201664212556146
4.02645132256613 0.0201299768391415
4.02710135506775 0.0200935876714133
4.02775138756938 0.0200572536909613
4.028401420071 0.020020974836341
4.02905145257263 0.0199847510461312
4.02970148507425 0.0199485822589348
4.03035151757588 0.0199124684133791
4.0310015500775 0.019876409448115
4.03165158257913 0.0198404053018178
4.03230161508075 0.0198044559131873
4.03295164758238 0.0197685612209472
4.033601680084 0.0197327211638462
4.03425171258563 0.019696935680657
4.03490174508725 0.0196612047101773
4.03555177758888 0.0196255281912295
4.0362018100905 0.0195899060626606
4.03685184259213 0.0195543382633424
4.03750187509375 0.0195188247321721
4.03815190759538 0.0194833654080715
4.038801940097 0.0194479602299878
4.03945197259863 0.0194126091368932
4.04010200510025 0.0193773120677853
4.04075203760188 0.0193420689616871
4.0414020701035 0.0193068797576472
4.04205210260513 0.0192717443947393
4.04270213510676 0.0192366628120633
4.04335216760838 0.0192016349487443
4.04400220011001 0.0191666607439334
4.04465223261163 0.0191317401368077
4.04530226511326 0.01909687306657
4.04595229761488 0.0190620594724492
4.04660233011651 0.0190272992937006
4.04725236261813 0.0189925924696052
4.04790239511976 0.0189579389394706
4.04855242762138 0.0189233386426308
4.04920246012301 0.018888791518446
4.04985249262463 0.018854297506303
4.05050252512626 0.0188198565456152
4.05115255762788 0.0187854685758228
4.05180259012951 0.0187511335363926
4.05245262263113 0.0187168513668183
4.05310265513276 0.0186826220066204
4.05375268763438 0.0186484453953465
4.05440272013601 0.0186143214725712
4.05505275263763 0.0185802501778964
4.05570278513926 0.0185462314509509
4.05635281764088 0.0185122652313912
4.05700285014251 0.0184783514589008
4.05765288264413 0.018444490073191
4.05830291514576 0.0184106810140003
4.05895294764738 0.018376924221095
4.05960298014901 0.0183432196342691
4.06025301265063 0.0183095671933442
4.06090304515226 0.01827596683817
4.06155307765388 0.0182424185086239
4.06220311015551 0.0182089221446112
4.06285314265713 0.0181754776860656
4.06350317515876 0.0181420850729486
4.06415320766038 0.0181087442452501
4.06480324016201 0.0180754551429883
4.06545327266363 0.0180422177062096
4.06610330516526 0.0180090318749891
4.06675333766688 0.0179758975894301
4.06740337016851 0.0179428147896647
4.06805340267013 0.0179097834158536
4.06870343517176 0.0178768034081863
4.06935346767338 0.0178438747068809
4.07000350017501 0.0178109972521846
4.07065353267663 0.0177781709843735
4.07130356517826 0.0177453958437526
4.07195359767988 0.0177126717706563
4.07260363018151 0.0176799987054477
4.07325366268313 0.0176473765885195
4.07390369518476 0.0176148053602937
4.07455372768638 0.0175822849612216
4.07520376018801 0.0175498153317838
4.07585379268963 0.0175173964124907
4.07650382519126 0.0174850281438823
4.07715385769288 0.0174527104665279
4.07780389019451 0.017420443321027
4.07845392269614 0.0173882266480086
4.07910395519776 0.0173560603881318
4.07975398769938 0.0173239444820855
4.08040402020101 0.0172918788705885
4.08105405270264 0.0172598634943901
4.08170408520426 0.0172278982942694
4.08235411770589 0.0171959832110358
4.08300415020751 0.0171641181855291
4.08365418270914 0.0171323031586195
4.08430421521076 0.0171005380712073
4.08495424771239 0.0170688228642237
4.08560428021401 0.0170371574786303
4.08625431271564 0.0170055418554194
4.08690434521726 0.0169739759356139
4.08755437771889 0.0169424596602675
4.08820441022051 0.0169109929704648
4.08885444272214 0.0168795758073215
4.08950447522376 0.0168482081119837
4.09015450772539 0.0168168898256292
4.09080454022701 0.0167856208894665
4.09145457272864 0.0167544012447354
4.09210460523026 0.016723230832707
4.09275463773189 0.0166921095946835
4.09340467023351 0.0166610374719987
4.09405470273514 0.0166300144060179
4.09470473523676 0.0165990403381375
4.09535476773839 0.0165681152097859
4.09600480024001 0.0165372389624229
4.09665483274164 0.01650641153754
4.09730486524326 0.0164756328766606
4.09795489774489 0.0164449029213399
4.09860493024651 0.0164142216131648
4.09925496274814 0.0163835888937544
4.09990499524976 0.0163530047047597
4.10055502775139 0.0163224689878638
4.10120506025301 0.0162919816847819
4.10185509275464 0.0162615427372614
4.10250512525626 0.0162311520870821
4.10315515775789 0.0162008096760561
4.10380519025951 0.0161705154460277
4.10445522276114 0.0161402693388739
4.10510525526276 0.0161100712965042
4.10575528776439 0.0160799212608604
4.10640532026601 0.0160498191739173
4.10705535276764 0.0160197649776823
4.10770538526926 0.0159897586141953
4.10835541777089 0.0159598000255295
4.10900545027251 0.0159298891537906
4.10965548277414 0.0159000259411173
4.11030551527576 0.0158702103296816
4.11095554777739 0.0158404422616883
4.11160558027901 0.0158107216793753
4.11225561278064 0.0157810485250138
4.11290564528226 0.0157514227409083
4.11355567778389 0.0157218442693964
4.11420571028551 0.0156923130528494
4.11485574278714 0.0156628290336716
4.11550577528876 0.0156333921543012
4.11615580779039 0.0156040023572097
4.11680584029201 0.0155746595849022
4.11745587279364 0.0155453637799175
4.11810590529526 0.0155161148848282
4.11875593779689 0.0154869128422406
4.11940597029851 0.0154577575947949
4.12005600280014 0.0154286490851649
4.12070603530177 0.0153995872560588
4.12135606780339 0.0153705720502186
4.12200610030501 0.0153416034104202
4.12265613280664 0.0153126812794738
4.12330616530827 0.0152838056002238
4.12395619780989 0.0152549763155487
4.12460623031152 0.0152261933683614
4.12525626281314 0.015197456701609
4.12590629531477 0.0151687662582732
4.12655632781639 0.0151401219813701
4.12720636031802 0.0151115238139502
4.12785639281964 0.0150829716990984
4.12850642532127 0.0150544655799348
4.12915645782289 0.0150260053996136
4.12980649032452 0.014997591101324
4.13045652282614 0.0149692226282899
4.13110655532777 0.0149408999237701
4.13175658782939 0.0149126229310581
4.13240662033102 0.0148843915934827
4.13305665283264 0.0148562058544074
4.13370668533427 0.0148280656572308
4.13435671783589 0.0147999709453867
4.13500675033752 0.0147719216623439
4.13565678283914 0.0147439177516067
4.13630681534077 0.0147159591567143
4.13695684784239 0.0146880458212414
4.13760688034402 0.0146601776887981
4.13825691284564 0.0146323547030298
4.13890694534727 0.0146045768076176
4.13955697784889 0.0145768439462777
4.14020701035052 0.0145491560627624
4.14085704285214 0.0145215131008591
4.14150707535377 0.0144939150043914
4.14215710785539 0.0144663617172181
4.14280714035702 0.0144388531832342
4.14345717285864 0.0144113893463703
4.14410720536027 0.0143839701505929
4.14475723786189 0.0143565955399046
4.14540727036352 0.0143292654583437
4.14605730286514 0.0143019798499846
4.14670733536677 0.014274738658938
4.14735736786839 0.0142475418293505
4.14800740037002 0.014220389305405
4.14865743287164 0.0141932810313204
4.14930746537327 0.0141662169513523
4.14995749787489 0.014139197009792
4.15060753037652 0.0141122211509679
4.15125756287814 0.0140852893192441
4.15190759537977 0.0140584014590218
4.15255762788139 0.0140315575147382
4.15320766038302 0.0140047574308674
4.15385769288464 0.01397800115192
4.15450772538627 0.0139512886224431
4.15515775788789 0.0139246197870207
4.15580779038952 0.0138979945902735
4.15645782289114 0.0138714129768591
4.15710785539277 0.0138448748914716
4.15775788789439 0.0138183802788425
4.15840792039602 0.0137919290837396
4.15905795289765 0.0137655212509683
4.15970798539927 0.0137391567253707
4.1603580179009 0.0137128354518259
4.16100805040252 0.0136865573752504
4.16165808290414 0.0136603224405976
4.16230811540577 0.0136341305928582
4.1629581479074 0.0136079817770603
4.16360818040902 0.013581875938269
4.16425821291065 0.0135558130215869
4.16490824541227 0.0135297929721541
4.1655582779139 0.0135038157351479
4.16620831041552 0.0134778812557832
4.16685834291715 0.0134519894793124
4.16750837541877 0.0134261403510255
4.1681584079204 0.0134003338162501
4.16880844042202 0.0133745698203513
4.16945847292365 0.013348848308732
4.17010850542527 0.0133231692268329
4.1707585379269 0.0132975325201323
4.17140857042852 0.0132719381341465
4.17205860293015 0.0132463860144296
4.17270863543177 0.0132208761065736
4.1733586679334 0.0131954083562083
4.17400870043502 0.0131699827090017
4.17465873293665 0.0131445991106597
4.17530876543827 0.0131192575069262
4.1759587979399 0.0130939578435835
4.17660883044152 0.0130687000664518
4.17725886294315 0.0130434841213895
4.17790889544477 0.0130183099542933
4.1785589279464 0.0129931775110981
4.17920896044802 0.0129680867377773
4.17985899294965 0.0129430375803424
4.18050902545127 0.0129180299848434
4.1811590579529 0.0128930638973688
4.18180909045452 0.0128681392640455
4.18245912295615 0.0128432560310389
4.18310915545777 0.012818414144553
4.1837591879594 0.0127936135508303
4.18440922046102 0.012768854196152
4.18505925296265 0.012744136026838
4.18570928546427 0.0127194589892468
4.1863593179659 0.0126948230297757
4.18700935046752 0.0126702280948609
4.18765938296915 0.0126456741309771
4.18830941547077 0.0126211610846382
4.1889594479724 0.0125966889023968
4.18960948047402 0.0125722575308444
4.19025951297565 0.0125478669166117
4.19090954547727 0.0125235170063682
4.1915595779789 0.0124992077468224
4.19220961048052 0.0124749390847221
4.19285964298215 0.0124507109668541
4.19350967548377 0.0124265233400442
4.1941597079854 0.0124023761511577
4.19480974048702 0.0123782693470989
4.19545977298865 0.0123542028748113
4.19610980549027 0.012330176681278
4.1967598379919 0.0123061907135211
4.19740987049352 0.0122822449186023
4.19805990299515 0.0122583392436226
4.19870993549678 0.0122344736357224
4.1993599679984 0.0122106480420817
4.20001000050002 0.0121868624099199
4.20066003300165 0.0121631166864959
4.20131006550328 0.0121394108191084
4.2019600980049 0.0121157447550955
4.20261013050653 0.0120921184418348
4.20326016300815 0.0120685318267441
4.20391019550978 0.0120449848572804
4.2045602280114 0.0120214774809406
4.20521026051303 0.0119980096452616
4.20586029301465 0.0119745812978197
4.20651032551628 0.0119511923862313
4.2071603580179 0.0119278428581528
4.20781039051953 0.0119045326612801
4.20846042302115 0.0118812617433496
4.20911045552278 0.0118580300521371
4.2097604880244 0.0118348375354587
4.21041052052603 0.0118116841411707
4.21106055302765 0.0117885698171691
4.21171058552928 0.0117654945113901
4.2123606180309 0.0117424581718103
4.21301065053253 0.0117194607464463
4.21366068303415 0.0116965021833546
4.21431071553578 0.0116735824306324
4.2149607480374 0.011650701436417
4.21561078053903 0.0116278591488857
4.21626081304065 0.0116050555162565
4.21691084554228 0.0115822904867876
4.2175608780439 0.0115595640087776
4.21821091054553 0.0115368760305654
4.21886094304715 0.0115142265005305
4.21951097554878 0.0114916153670927
4.2201610080504 0.0114690425787125
4.22081104055203 0.0114465080838907
4.22146107305365 0.0114240118311689
4.22211110555528 0.011401553769129
4.2227611380569 0.0113791338463937
4.22341117055853 0.0113567520116264
4.22406120306015 0.0113344082135309
4.22471123556178 0.011312102400852
4.2253612680634 0.011289834522375
4.22601130056503 0.0112676045269262
4.22666133306665 0.0112454123633724
4.22731136556828 0.0112232579806213
4.2279613980699 0.0112011413276216
4.22861143057153 0.0111790623533627
4.22926146307315 0.0111570210068749
4.22991149557478 0.0111350172372294
4.2305615280764 0.0111130509935385
4.23121156057803 0.0110911222249553
4.23186159307965 0.011069230880674
4.23251162558128 0.0110473769099297
4.2331616580829 0.0110255602619988
4.23381169058453 0.0110037808861984
4.23446172308615 0.0109820387318871
4.23511175558778 0.0109603337484642
4.2357617880894 0.0109386658853707
4.23641182059103 0.0109170350920884
4.23706185309265 0.0108954413181402
4.23771188559428 0.0108738845130905
4.2383619180959 0.0108523646265449
4.23901195059753 0.0108308816081503
4.23966198309915 0.0108094354075947
4.24031201560078 0.0107880259746076
4.24096204810241 0.0107666532589599
4.24161208060403 0.0107453172104638
4.24226211310565 0.0107240177789729
4.24291214560728 0.0107027549143821
4.24356217810891 0.010681528566628
4.24421221061053 0.0106603386856884
4.24486224311216 0.010639185221583
4.24551227561378 0.0106180681243725
4.24616230811541 0.0105969873441595
4.24681234061703 0.010575942831088
4.24746237311866 0.0105549345353438
4.24811240562028 0.010533962407154
4.24876243812191 0.0105130263967875
4.24941247062353 0.0104921264545549
4.25006250312516 0.0104712625308083
4.25071253562678 0.0104504345759418
4.25136256812841 0.0104296425403909
4.25201260063003 0.010408886374633
4.25266263313166 0.0103881660291872
4.25331266563328 0.0103674814546144
4.25396269813491 0.0103468326015174
4.25461273063653 0.0103262194205407
4.25526276313816 0.0103056418623707
4.25591279563978 0.0102850998777357
4.25656282814141 0.0102645934174058
4.25721286064303 0.0102441224321931
4.25786289314466 0.0102236868729515
4.25851292564628 0.0102032866905771
4.25916295814791 0.0101829218360076
4.25981299064953 0.010162592260223
4.26046302315116 0.0101422979142452
4.26111305565278 0.0101220387491381
4.26176308815441 0.0101018147160077
4.26241312065603 0.010081625766002
4.26306315315766 0.0100614718503112
4.26371318565928 0.0100413529201674
4.26436321816091 0.0100212689268451
4.26501325066253 0.0100012198216607
4.26566328316416 0.00998120555597297
4.26631331566578 0.00996122608118258
4.26696334816741 0.00994128134873267
4.26761338066903 0.00992137131010845
4.26826341317066 0.00990149591683737
4.26891344567228 0.00988165512048921
4.26956347817391 0.00986184887267593
4.27021351067553 0.00984207712505179
4.27086354317716 0.00982233982931342
4.27151357567878 0.00980263693719967
4.27216360818041 0.00978296840049183
4.27281364068203 0.00976333417101347
4.27346367318366 0.00974373420063052
4.27411370568528 0.00972416844125137
4.27476373818691 0.00970463684482675
4.27541377068853 0.0096851393633498
4.27606380319016 0.00966567594885618
4.27671383569178 0.00964624655342393
4.27736386819341 0.00962685112917354
4.27801390069503 0.00960748962826806
4.27866393319666 0.00958816200291298
4.27931396569829 0.00956886820535628
4.27996399819991 0.00954960818788857
4.28061403070154 0.00953038190284289
4.28126406320316 0.00951118930259493
4.28191409570478 0.0094920303395629
4.28256412820641 0.00947290496620759
4.28321416070804 0.00945381313503247
4.28386419320966 0.00943475479858354
4.28451422571129 0.00941572990944944
4.28516425821291 0.00939673842026154
4.28581429071454 0.00937778028369378
4.28646432321616 0.0093588554524628
4.28711435571779 0.00933996387932796
4.28776438821941 0.00932110551709129
4.28841442072104 0.00930228031859749
4.28906445322266 0.00928348823673411
4.28971448572429 0.00926472922443131
4.29036451822591 0.00924600323466212
4.29101455072754 0.00922731022044224
4.29166458322916 0.00920865013483018
4.29231461573079 0.00919002293092728
4.29296464823241 0.00917142856187765
4.29361468073404 0.00915286698086819
4.29426471323566 0.00913433814112871
4.29491474573729 0.00911584199593179
4.29556477823891 0.00909737849859285
4.29621481074054 0.00907894760247028
4.29686484324216 0.00906054926096524
4.29751487574379 0.00904218342752179
4.29816490824541 0.00902385005562696
4.29881494074704 0.00900554909881061
4.29946497324866 0.00898728051064558
4.30011500575029 0.00896904424474762
4.30076503825191 0.00895084025477537
4.30141507075354 0.00893266849443054
4.30206510325516 0.00891452891745772
4.30271513575679 0.00889642147764446
4.30336516825841 0.00887834612882138
4.30401520076004 0.00886030282486201
4.30466523326166 0.00884229151968292
4.30531526576329 0.00882431216724372
4.30596529826491 0.00880636472154701
4.30661533076654 0.00878844913663841
4.30726536326816 0.00877056536660664
4.30791539576979 0.00875271336558344
4.30856542827141 0.00873489308774357
4.30921546077304 0.00871710448730497
4.30986549327466 0.00869934751852853
4.31051552577629 0.00868162213571835
4.31116555827791 0.00866392829322156
4.31181559077954 0.00864626594542837
4.31246562328116 0.0086286350467722
4.31311565578279 0.0086110355517295
4.31376568828441 0.00859346741481989
4.31441572078604 0.00857593059060615
4.31506575328766 0.00855842503369417
4.31571578578929 0.00854095069873299
4.31636581829091 0.00852350754041487
4.31701585079254 0.00850609551347519
4.31766588329416 0.00848871457269249
4.31831591579579 0.00847136467288857
4.31896594829742 0.00845404576892833
4.31961598079904 0.00843675781571996
4.32026601330066 0.00841950076821479
4.32091604580229 0.00840227458140736
4.32156607830392 0.00838507921033549
4.32221611080554 0.00836791461008017
4.32286614330717 0.00835078073576561
4.32351617580879 0.00833367754255934
4.32416620831042 0.00831660498567206
4.32481624081204 0.0082995630203577
4.32546627331367 0.00828255160191355
4.32611630581529 0.00826557068568006
4.32676633831692 0.00824862022704098
4.32741637081854 0.00823170018142336
4.32806640332017 0.00821481050429749
4.32871643582179 0.00819795115117697
4.32936646832342 0.00818112207761867
4.33001650082504 0.00816432323922275
4.33066653332667 0.00814755459163269
4.33131656582829 0.00813081609053527
4.33196659832992 0.00811410769166054
4.33261663083154 0.00809742935078191
4.33326666333317 0.00808078102371609
4.33391669583479 0.00806416266632306
4.33456672833642 0.00804757423450624
4.33521676083804 0.00803101568421227
4.33586679333967 0.00801448697143114
4.33651682584129 0.00799798805219624
4.33716685834292 0.00798151888258422
4.33781689084454 0.00796507941871515
4.33846692334617 0.00794866961675238
4.33911695584779 0.00793228943290261
4.33976698834942 0.00791593882341597
4.34041702085104 0.00789961774458586
4.34106705335267 0.00788332615274906
4.34171708585429 0.00786706400428577
4.34236711835592 0.00785083125561948
4.34301715085754 0.00783462786321705
4.34366718335917 0.00781845378358878
4.34431721586079 0.00780230897328827
4.34496724836242 0.00778619338891249
4.34561728086404 0.00777010698710187
4.34626731336567 0.00775404972454011
4.34691734586729 0.00773802155795438
4.34756737836892 0.00772202244411517
4.34821741087054 0.00770605233983635
4.34886744337217 0.00769011120197524
4.34951747587379 0.00767419898743248
4.35016750837542 0.0076583156531521
4.35081754087704 0.00764246115612156
4.35146757337867 0.00762663545337168
4.35211760588029 0.00761083850197666
4.35276763838192 0.00759507025905412
4.35341767088354 0.00757933068176504
4.35406770338517 0.0075636197273138
4.35471773588679 0.00754793735294819
4.35536776838842 0.00753228351595936
4.35601780089004 0.00751665817368191
4.35666783339167 0.00750106128349375
4.35731786589329 0.00748549280281622
4.35796789839492 0.0074699526891141
4.35861793089654 0.00745444089989549
4.35926796339817 0.00743895739271189
4.35991799589979 0.00742350212515825
4.36056802840142 0.00740807505487284
4.36121806090305 0.00739267613953735
4.36186809340467 0.00737730533687687
4.36251812590629 0.00736196260465987
4.36316815840792 0.00734664790069816
4.36381819090955 0.00733136118284703
4.36446822341117 0.00731610240900505
4.3651182559128 0.00730087153711427
4.36576828841442 0.00728566852516005
4.36641832091605 0.00727049333117113
4.36706835341767 0.0072553459132197
4.3677183859193 0.00724022622942124
4.36836841842092 0.00722513423793463
4.36901845092255 0.00721006989696216
4.36966848342417 0.00719503316474946
4.3703185159258 0.0071800239995855
4.37096854842742 0.00716504235980266
4.37161858092905 0.00715008820377667
4.37226861343067 0.00713516148992659
4.3729186459323 0.0071202621767149
4.37356867843392 0.00710539022264734
4.37421871093555 0.00709054558627312
4.37486874343717 0.00707572822618469
4.3755187759388 0.00706093810101789
4.37616880844042 0.00704617516945192
4.37681884094205 0.00703143939020929
4.37746887344367 0.00701673072205584
4.3781189059453 0.00700204912380077
4.37876893844692 0.00698739455429659
4.37941897094855 0.00697276697243911
4.38006900345017 0.00695816633716752
4.3807190359518 0.00694359260746428
4.38136906845342 0.00692904574235515
4.38201910095505 0.00691452570090924
4.38266913345667 0.00690003244223891
4.3833191659583 0.0068855659254999
4.38396919845992 0.00687112610989117
4.38461923096155 0.00685671295465497
4.38526926346317 0.00684232641907689
4.3859192959648 0.00682796646248575
4.38656932846642 0.00681363304425364
4.38721936096805 0.00679932612379599
4.38786939346967 0.00678504566057141
4.3885194259713 0.0067707916140818
4.38916945847292 0.00675656394387235
4.38981949097455 0.00674236260953143
4.39046952347617 0.0067281875706907
4.3911195559778 0.00671403878702506
4.39176958847942 0.00669991621825258
4.39241962098105 0.00668581982413467
4.39306965348267 0.00667174956447586
4.3937196859843 0.00665770539912388
4.39436971848592 0.00664368728796978
4.39501975098755 0.00662969519094771
4.39566978348917 0.00661572906803502
4.3963198159908 0.00660178887925232
4.39696984849242 0.00658787458466333
4.39761988099405 0.00657398614437496
4.39826991349567 0.00656012351853731
4.3989199459973 0.00654628666734363
4.39956997849893 0.0065324755510303
4.40022001100055 0.00651869012987688
4.40087004350218 0.00650493036420605
4.4015200760038 0.00649119621438364
4.40217010850543 0.00647748764081859
4.40282014100705 0.00646380460396294
4.40347017350868 0.0064501470643119
4.4041202060103 0.0064365149824037
4.40477023851193 0.00642290831881971
4.40542027101355 0.00640932703418442
4.40607030351518 0.00639577108916533
4.4067203360168 0.00638224044447302
4.40737036851843 0.00636873506086119
4.40802040102005 0.00635525489912655
4.40867043352168 0.00634179992010883
4.4093204660233 0.00632837008469087
4.40997049852493 0.00631496535379846
4.41062053102655 0.00630158568840047
4.41127056352818 0.00628823104950876
4.4119205960298 0.00627490139817816
4.41257062853143 0.00626159669550655
4.41322066103305 0.00624831690263476
4.41387069353468 0.00623506198074658
4.4145207260363 0.00622183189106883
4.41517075853793 0.00620862659487121
4.41582079103955 0.00619544605346639
4.41647082354118 0.00618229022821002
4.4171208560428 0.00616915908050064
4.41777088854443 0.00615605257177968
4.41842092104605 0.00614297066353157
4.41907095354768 0.00612991331728351
4.4197209860493 0.00611688049460572
4.42037101855093 0.00610387215711123
4.42102105105255 0.0060908882664559
4.42167108355418 0.00607792878433855
4.4223211160558 0.00606499367250077
4.42297114855743 0.00605208289272699
4.42362118105905 0.00603919640684453
4.42427121356068 0.00602633417672345
4.4249212460623 0.00601349616427664
4.42557127856393 0.00600068233145983
4.42622131106555 0.00598789264027148
4.42687134356718 0.00597512705275282
4.4275213760688 0.0059623855309879
4.42817140857043 0.00594966803710345
4.42882144107205 0.005936974533269
4.42947147357368 0.00592430498169676
4.4301215060753 0.00591165934464167
4.43077153857693 0.00589903758440142
4.43142157107855 0.00588643966331633
4.43207160358018 0.00587386554376942
4.4327216360818 0.00586131518818641
4.43337166858343 0.00584878855903565
4.43402170108505 0.00583628561882813
4.43467173358668 0.0058238063301175
4.4353217660883 0.00581135065550004
4.43597179858993 0.00579891855761457
4.43662183109155 0.00578650999914261
4.43727186359318 0.00577412494280818
4.4379218960948 0.00576176335137793
4.43857192859643 0.00574942518766104
4.43922196109806 0.00573711041450923
4.43987199359968 0.0057248189948168
4.4405220261013 0.00571255089152052
4.44117205860293 0.00570030606759968
4.44182209110456 0.00568808448607613
4.44247212360618 0.00567588611001411
4.44312215610781 0.00566371090252036
4.44377218860943 0.00565155882674414
4.44442222111106 0.00563942984587707
4.44507225361268 0.00562732392315323
4.44572228611431 0.00561524102184914
4.44637231861593 0.0056031811052837
4.44702235111756 0.00559114413681818
4.44767238361918 0.00557913007985629
4.44832241612081 0.00556713889784403
4.44897244862243 0.0055551705542698
4.44962248112406 0.00554322501266431
4.45027251362568 0.00553130223660059
4.45092254612731 0.005519402189694
4.45157257862893 0.00550752483560215
4.45222261113056 0.00549567013802495
4.45287264363218 0.0054838380607046
4.45352267613381 0.00547202856742552
4.45417270863543 0.00546024162201433
4.45482274113706 0.00544847718833997
4.45547277363868 0.00543673523031348
4.45612280614031 0.00542501571188813
4.45677283864193 0.0054133185970594
4.45742287114356 0.00540164384986486
4.45807290364518 0.00538999143438431
4.45872293614681 0.00537836131473961
4.45937296864843 0.00536675345509475
4.46002300115006 0.00535516781965586
4.46067303365168 0.00534360437267111
4.46132306615331 0.00533206307843074
4.46197309865493 0.00532054390126709
4.46262313115656 0.00530904680555449
4.46327316365818 0.00529757175570929
4.46392319615981 0.0052861187161899
4.46457322866143 0.00527468765149668
4.46522326116306 0.00526327852617196
4.46587329366468 0.00525189130480005
4.46652332616631 0.00524052595200719
4.46717335866793 0.00522918243246156
4.46782339116956 0.00521786071087326
4.46847342367118 0.00520656075199423
4.46912345617281 0.00519528252061836
4.46977348867443 0.00518402598158136
4.47042352117606 0.00517279109976077
4.47107355367768 0.00516157784007603
4.47172358617931 0.00515038616748833
4.47237361868093 0.00513921604700064
4.47302365118256 0.00512806744365779
4.47367368368418 0.0051169403225463
4.47432371618581 0.00510583464879444
4.47497374868743 0.00509475038757227
4.47562378118906 0.00508368750409147
4.47627381369068 0.00507264596360552
4.47692384619231 0.00506162573140947
4.47757387869393 0.0050506267728401
4.47822391119556 0.00503964905327581
4.47887394369718 0.00502869253813664
4.47952397619881 0.00501775719288418
4.48017400870043 0.0050068429830217
4.48082404120206 0.00499594987409399
4.48147407370369 0.00498507783168736
4.48212410620531 0.00497422682142974
4.48277413870693 0.00496339680899052
4.48342417120856 0.00495258776008059
4.48407420371019 0.00494179964045237
4.48472423621181 0.00493103241589969
4.48537426871344 0.00492028605225787
4.48602430121506 0.00490956051540363
4.48667433371669 0.00489885577125509
4.48732436621831 0.00488817178577182
4.48797439871994 0.0048775085249547
4.48862443122156 0.00486686595484598
4.48927446372319 0.00485624404152927
4.48992449622481 0.0048456427511295
4.49057452872644 0.00483506204981285
4.49122456122806 0.00482450190378684
4.49187459372969 0.00481396227930021
4.49252462623131 0.00480344314264296
4.49317465873294 0.00479294446014632
4.49382469123456 0.0047824661981827
4.49447472373619 0.00477200832316573
4.49512475623781 0.00476157080155018
4.49577478873944 0.00475115359983196
4.49642482124106 0.00474075668454816
4.49707485374269 0.00473038002227691
4.49772488624431 0.00472002357963746
4.49837491874594 0.00470968732329015
4.49902495124756 0.00469937121993634
4.49967498374919 0.00468907523631843
4.50032501625081 0.00467879933921983
4.50097504875244 0.00466854349546496
4.50162508125406 0.00465830767191916
4.50227511375569 0.00464809183548879
4.50292514625731 0.00463789595312108
4.50357517875894 0.00462771999180422
4.50422521126056 0.00461756391856727
4.50487524376219 0.00460742770048013
4.50552527626381 0.00459731130465361
4.50617530876544 0.00458721469823932
4.50682534126706 0.00457713784842967
4.50747537376869 0.00456708072245788
4.50812540627031 0.00455704328759794
4.50877543877194 0.00454702551116455
4.50942547127356 0.00453702736051321
4.51007550377519 0.00452704880304007
4.51072553627681 0.00451708980618197
4.51137556877844 0.00450715033741646
4.51202560128006 0.00449723036426168
4.51267563378169 0.00448732985427644
4.51332566628331 0.00447744877506012
4.51397569878494 0.00446758709425269
4.51462573128656 0.00445774477953472
4.51527576378819 0.00444792179862727
4.51592579628981 0.00443811811929192
4.51657582879144 0.0044283337093308
4.51722586129306 0.00441856853658647
4.51787589379469 0.00440882256894195
4.51852592629631 0.00439909577432071
4.51917595879794 0.00438938812068663
4.51982599129957 0.00437969957604396
4.52047602380119 0.00437003010843735
4.52112605630282 0.00436037968595176
4.52177608880444 0.00435074827671253
4.52242612130607 0.00434113584888526
4.52307615380769 0.00433154237067582
4.52372618630932 0.00432196781033041
4.52437621881094 0.00431241213613539
4.52502625131257 0.00430287531641736
4.52567628381419 0.00429335731954316
4.52632631631582 0.00428385811391975
4.52697634881744 0.00427437766799425
4.52762638131907 0.00426491595025391
4.52827641382069 0.00425547292922611
4.52892644632232 0.00424604857347825
4.52957647882394 0.00423664285161789
4.53022651132557 0.00422725573229251
4.53087654382719 0.00421788718418973
4.53152657632882 0.00420853717603705
4.53217660883044 0.004199205676602
4.53282664133207 0.00418989265469206
4.53347667383369 0.00418059807915462
4.53412670633532 0.00417132191887697
4.53477673883694 0.00416206414278628
4.53542677133857 0.00415282471984959
4.53607680384019 0.00414360361907375
4.53672683634182 0.00413440080950545
4.53737686884344 0.00412521626023115
4.53802690134507 0.00411604994037706
4.53867693384669 0.00410690181910916
4.53932696634832 0.00409777186563313
4.53997699884994 0.00408866004919436
4.54062703135157 0.00407956633907789
4.54127706385319 0.0040704907046084
4.54192709635482 0.00406143311515025
4.54257712885644 0.00405239354010735
4.54322716135807 0.00404337194892318
4.54387719385969 0.00403436831108082
4.54452722636132 0.00402538259610284
4.54517725886294 0.00401641477355133
4.54582729136457 0.00400746481302788
4.54647732386619 0.0039985326841735
4.54712735636782 0.00398961835666866
4.54777738886944 0.00398072180023325
4.54842742137107 0.00397184298462653
4.54907745387269 0.00396298187964712
4.54972748637432 0.00395413845513301
4.55037751887594 0.00394531268096144
4.55102755137757 0.00393650452704903
4.55167758387919 0.00392771396335159
4.55232761638082 0.00391894095986419
4.55297764888244 0.00391018548662116
4.55362768138407 0.00390144751369598
4.55427771388569 0.0038927270112013
4.55492774638732 0.00388402394928894
4.55557777888894 0.00387533829814983
4.55622781139057 0.00386667002801396
4.55687784389219 0.00385801910915047
4.55752787639382 0.00384938551186745
4.55817790889544 0.00384076920651211
4.55882794139707 0.00383217016347058
4.5594779738987 0.00382358835316798
4.56012800640032 0.00381502374606842
4.56077803890194 0.00380647631267487
4.56142807140357 0.00379794602352924
4.5620781039052 0.0037894328492123
4.56272813640682 0.00378093676034366
4.56337816890845 0.00377245772758176
4.56402820141007 0.00376399572162385
4.5646782339117 0.00375555071320593
4.56532826641332 0.00374712267310275
4.56597829891495 0.00373871157212779
4.56662833141657 0.00373031738113322
4.5672783639182 0.00372194007100991
4.56792839641982 0.00371357961268731
4.56857842892145 0.00370523597713355
4.56922846142307 0.00369690913535535
4.5698784939247 0.00368859905839796
4.57052852642632 0.0036803057173452
4.57117855892795 0.00367202908331942
4.57182859142957 0.00366376912748144
4.5724786239312 0.00365552582103053
4.57312865643282 0.00364729913520447
4.57377868893445 0.00363908904127939
4.57442872143607 0.00363089551056981
4.5750787539377 0.00362271851442866
4.57572878643932 0.00361455802424715
4.57637881894095 0.00360641401145487
4.57702885144257 0.00359828644751964
4.5776788839442 0.00359017530394754
4.57832891644582 0.00358208055228292
4.57897894894745 0.0035740021641083
4.57962898144907 0.0035659401110444
4.5802790139507 0.00355789436475011
4.58092904645232 0.00354986489692242
4.58157907895395 0.00354185167929642
4.58222911145557 0.00353385468364531
4.5828791439572 0.0035258738817803
4.58352917645882 0.00351790924555065
4.58417920896045 0.00350996074684361
4.58482924146207 0.00350202835758438
4.5854792739637 0.00349411204973615
4.58612930646532 0.00348621179529998
4.58677933896695 0.00347832756631484
4.58742937146857 0.00347045933485756
4.5880794039702 0.00346260707304283
4.58872943647182 0.00345477075302309
4.58937946897345 0.00344695034698864
4.59002950147507 0.00343914582716748
4.5906795339767 0.00343135716582536
4.59132956647832 0.00342358433526574
4.59197959897995 0.00341582730782974
4.59262963148157 0.00340808605589614
4.5932796639832 0.00340036055188134
4.59392969648482 0.00339265076823934
4.59457972898645 0.00338495667746168
4.59522976148807 0.00337727825207749
4.5958797939897 0.00336961546465335
4.59652982649132 0.0033619682877934
4.59717985899295 0.00335433669413918
4.59782989149457 0.00334672065636968
4.5984799239962 0.00333912014720132
4.59912995649782 0.00333153513938785
4.59977998899945 0.00332396560572039
4.60043002150107 0.00331641151902741
4.6010800540027 0.00330887285217463
4.60173008650433 0.00330134957806507
4.60238011900595 0.00329384166963897
4.60303015150757 0.0032863490998738
4.6036801840092 0.0032788718417842
4.60433021651083 0.00327140986842197
4.60498024901245 0.00326396315287604
4.60563028151408 0.00325653166827245
4.6062803140157 0.00324911538777431
4.60693034651733 0.00324171428458175
4.60758037901895 0.00323432833193197
4.60823041152058 0.00322695750309912
4.6088804440222 0.00321960177139431
4.60953047652383 0.00321226111016562
4.61018050902545 0.00320493549279801
4.61083054152708 0.00319762489271331
4.6114805740287 0.00319032928337024
4.61213060653033 0.0031830486382643
4.61278063903195 0.0031757829309278
4.61343067153358 0.00316853213492983
4.6140807040352 0.0031612962238762
4.61473073653683 0.00315407517140944
4.61538076903845 0.00314686895120876
4.61603080154008 0.00313967753699002
4.6166808340417 0.00313250090250571
4.61733086654333 0.00312533902154491
4.61798089904495 0.00311819186793328
4.61863093154658 0.00311105941553302
4.6192809640482 0.00310394163824283
4.61993099654983 0.00309683850999788
4.62058102905145 0.00308975000476985
4.62123106155308 0.0030826760965668
4.6218810940547 0.00307561675943318
4.62253112655633 0.00306857196744986
4.62318115905795 0.00306154169473399
4.62383119155958 0.00305452591543909
4.6244812240612 0.00304752460375492
4.62513125656283 0.0030405377339075
4.62578128906445 0.00303356528015911
4.62643132156608 0.00302660721680821
4.6270813540677 0.00301966351818939
4.62773138656933 0.00301273415867344
4.62838141907095 0.00300581911266723
4.62903145157258 0.0029989183546137
4.6296814840742 0.00299203185899189
4.63033151657583 0.00298515960031681
4.63098154907745 0.00297830155313949
4.63163158157908 0.00297145769204695
4.6322816140807 0.0029646279916621
4.63293164658233 0.0029578124266438
4.63358167908395 0.00295101097168676
4.63423171158558 0.00294422360152155
4.6348817440872 0.00293745029091458
4.63553177658883 0.00293069101466803
4.63618180909045 0.00292394574761983
4.63683184159208 0.00291721446464368
4.6374818740937 0.00291049714064898
4.63813190659533 0.00290379375058075
4.63878193909695 0.00289710426941975
4.63943197159858 0.00289042867218227
4.64008200410021 0.00288376693392022
4.64073203660183 0.0028771190297211
4.64138206910346 0.00287048493470789
4.64203210160508 0.00286386462403909
4.64268213410671 0.00285725807290867
4.64333216660833 0.00285066525654603
4.64398219910996 0.00284408615021601
4.64463223161158 0.0028375207292188
4.64528226411321 0.00283096896888993
4.64593229661483 0.00282443084460031
4.64658232911646 0.00281790633175609
4.64723236161808 0.0028113954057987
4.64788239411971 0.00280489804220482
4.64853242662133 0.0027984142164863
4.64918245912296 0.00279194390419018
4.64983249162458 0.00278548708089866
4.65048252412621 0.00277904372222903
4.65113255662783 0.00277261380383369
4.65178258912946 0.00276619730140007
4.65243262163108 0.00275979419065063
4.65308265413271 0.00275340444734286
4.65373268663433 0.00274702804726916
4.65438271913596 0.00274066496625688
4.65503275163758 0.00273431518016834
4.65568278413921 0.00272797866490064
4.65633281664083 0.00272165539638579
4.65698284914246 0.0027153453505906
4.65763288164408 0.00270904850351666
4.65828291414571 0.00270276483120031
4.65893294664733 0.00269649430971263
4.65958297914896 0.0026902369151594
4.66023301165058 0.00268399262368105
4.66088304415221 0.00267776141145266
4.66153307665383 0.0026715432546839
4.66218310915546 0.00266533812961903
4.66283314165708 0.00265914601253686
4.66348317415871 0.00265296687975068
4.66413320666033 0.00264680070760831
4.66478323916196 0.00264064747249201
4.66543327166358 0.00263450715081843
4.66608330416521 0.00262837971903867
4.66673333666683 0.00262226515363817
4.66738336916846 0.00261616343113668
4.66803340167008 0.0026100745280883
4.66868343417171 0.00260399842108136
4.66933346667333 0.00259793508673846
4.66998349917496 0.0025918845017164
4.67063353167658 0.00258584664270617
4.67128356417821 0.0025798214864329
4.67193359667983 0.00257380900965585
4.67258362918146 0.00256780918916836
4.67323366168308 0.00256182200179786
4.67388369418471 0.00255584742440577
4.67453372668633 0.00254988543388752
4.67518375918796 0.00254393600717254
4.67583379168958 0.00253799912122417
4.67648382419121 0.00253207475303963
4.67713385669283 0.00252616287965008
4.67778388919446 0.00252026347812048
4.67843392169608 0.00251437652554963
4.67908395419771 0.0025085019990701
4.67973398669934 0.0025026398758482
4.68038401920096 0.00249679013308402
4.68103405170258 0.00249095274801128
4.68168408420421 0.00248512769789738
4.68233411670584 0.00247931496004339
4.68298414920746 0.00247351451178392
4.68363418170909 0.0024677263304872
4.68428421421071 0.00246195039355497
4.68493424671234 0.00245618667842249
4.68558427921396 0.00245043516255848
4.68623431171559 0.00244469582346515
4.68688434421721 0.00243896863867808
4.68753437671884 0.00243325358576626
4.68818440922046 0.00242755064233202
4.68883444172209 0.00242185978601103
4.68948447422371 0.00241618099447223
4.69013450672534 0.00241051424541785
4.69078453922696 0.00240485951658332
4.69143457172859 0.00239921678573729
4.69208460423021 0.00239358603068158
4.69273463673184 0.00238796722925112
4.69338466923346 0.002382360359314
4.69403470173509 0.00237676539877132
4.69468473423671 0.00237118232555727
4.69533476673834 0.00236561111763905
4.69598479923996 0.00236005175301682
4.69663483174159 0.00235450420972371
4.69728486424321 0.00234896846582577
4.69793489674484 0.00234344449942192
4.69858492924646 0.00233793228864397
4.69923496174809 0.00233243181165653
4.69988499424971 0.00232694304665701
4.70053502675134 0.00232146597187561
4.70118505925296 0.00231600056557523
4.70183509175459 0.00231054680605147
4.70248512425621 0.00230510467163265
4.70313515675784 0.00229967414067967
4.70378518925946 0.00229425519158607
4.70443522176109 0.00228884780277799
4.70508525426271 0.00228345195271405
4.70573528676434 0.00227806761988546
4.70638531926596 0.00227269478281585
4.70703535176759 0.00226733342006134
4.70768538426921 0.00226198351021048
4.70833541677084 0.00225664503188417
4.70898544927246 0.0022513179637357
4.70963548177409 0.00224600228445068
4.71028551427571 0.00224069797274701
4.71093554677734 0.00223540500737485
4.71158557927896 0.00223012336711662
4.71223561178059 0.00222485303078692
4.71288564428221 0.0022195939772325
4.71353567678384 0.00221434618533231
4.71418570928546 0.00220910963399734
4.71483574178709 0.00220388430217071
4.71548577428871 0.00219867016882755
4.71613580679034 0.00219346721297501
4.71678583929196 0.00218827541365225
4.71743587179359 0.00218309474993034
4.71808590429522 0.00217792520091228
4.71873593679684 0.00217276674573299
4.71938596929846 0.00216761936355921
4.72003600180009 0.0021624830335895
4.72068603430171 0.00215735773505424
4.72133606680334 0.00215224344721558
4.72198609930497 0.00214714014936734
4.72263613180659 0.00214204782083512
4.72328616430822 0.00213696644097611
4.72393619680984 0.00213189598917921
4.72458622931147 0.00212683644486486
4.72523626181309 0.0021217877874851
4.72588629431472 0.00211674999652352
4.72653632681634 0.0021117230514952
4.72718635931797 0.0021067069319467
4.72783639181959 0.00210170161745604
4.72848642432122 0.00209670708763266
4.72913645682284 0.00209172332211734
4.72978648932447 0.00208675030058226
4.73043652182609 0.00208178800273091
4.73108655432772 0.00207683640829803
4.73173658682934 0.00207189549704967
4.73238661933097 0.00206696524878307
4.73303665183259 0.00206204564332666
4.73368668433422 0.00205713666054007
4.73433671683584 0.00205223828031401
4.73498674933747 0.00204735048257032
4.73563678183909 0.00204247324726191
4.73628681434072 0.00203760655437269
4.73693684684234 0.00203275038391762
4.73758687934397 0.00202790471594259
4.73823691184559 0.00202306953052445
4.73888694434722 0.00201824480777096
4.73953697684884 0.00201343052782075
4.74018700935047 0.00200862667084328
4.74083704185209 0.00200383321703886
4.74148707435372 0.00199905014663855
4.74213710685534 0.00199427743990416
4.74278713935697 0.00198951507712824
4.74343717185859 0.001984763038634
4.74408720436022 0.00198002130477532
4.74473723686184 0.0019752898559367
4.74538726936347 0.00197056867253322
4.74603730186509 0.00196585773501053
4.74668733436672 0.00196115702384482
4.74733736686834 0.00195646651954272
4.74798739936997 0.00195178620264141
4.74863743187159 0.00194711605370842
4.74928746437322 0.00194245605334172
4.74993749687484 0.00193780618216965
4.75058752937647 0.00193316642085087
4.75123756187809 0.00192853675007435
4.75188759437972 0.00192391715055934
4.75253762688134 0.00191930760305532
4.75318765938297 0.00191470808834199
4.75383769188459 0.00191011858722922
4.75448772438622 0.00190553908055702
4.75513775688784 0.00190096954919553
4.75578778938947 0.00189640997404496
4.75643782189109 0.00189186033603556
4.75708785439272 0.00188732061612762
4.75773788689434 0.0018827907953114
4.75838791939597 0.00187827085460712
4.75903795189759 0.00187376077506493
4.75968798439922 0.00186926053776486
4.76033801690085 0.00186477012381678
4.76098804940247 0.00186028951436044
4.7616380819041 0.00185581869056534
4.76228811440572 0.00185135763363075
4.76293814690735 0.00184690632478569
4.76358817940897 0.00184246474528885
4.7642382119106 0.00183803287642862
4.76488824441222 0.00183361069952302
4.76553827691385 0.00182919819591963
4.76618830941547 0.00182479534699567
4.7668383419171 0.00182040213415785
4.76748837441872 0.00181601853884241
4.76813840692035 0.00181164454251506
4.76878843942197 0.00180728012667095
4.7694384719236 0.00180292527283465
4.77008850442522 0.00179857996256013
4.77073853692685 0.00179424417743066
4.77138856942847 0.00178991789905887
4.7720386019301 0.00178560110908666
4.77268863443172 0.00178129378918517
4.77333866693335 0.0017769959210548
4.77398869943497 0.00177270748642509
4.7746387319366 0.00176842846705478
4.77528876443822 0.00176415884473171
4.77593879693985 0.00175989860127282
4.77658882944147 0.00175564771852412
4.7772388619431 0.00175140617836064
4.77788889444472 0.00174717396268642
4.77853892694635 0.00174295105343445
4.77918895944797 0.00173873743256667
4.7798389919496 0.00173453308207391
4.78048902445122 0.00173033798397588
4.78113905695285 0.00172615212032113
4.78178908945447 0.00172197547318701
4.7824391219561 0.00171780802467965
4.78308915445772 0.00171364975693392
4.78373918695935 0.0017095006521134
4.78438921946097 0.00170536069241035
4.7850392519626 0.0017012298600457
4.78568928446422 0.00169710813726896
4.78633931696585 0.00169299550635824
4.78698934946747 0.00168889194962021
4.7876393819691 0.00168479744939005
4.78828941447072 0.00168071198803143
4.78893944697235 0.00167663554793648
4.78958947947397 0.00167256811152575
4.7902395119756 0.0016685096612482
4.79088954447722 0.00166446017958111
4.79153957697885 0.00166041964903014
4.79218960948047 0.00165638805212921
4.7928396419821 0.00165236537144053
4.79348967448372 0.00164835158955452
4.79413970698535 0.00164434668908983
4.79478973948697 0.00164035065269325
4.7954397719886 0.00163636346303973
4.79608980449022 0.00163238510283232
4.79673983699185 0.00162841555480214
4.79738986949347 0.00162445480170837
4.7980399019951 0.00162050282633816
4.79868993449672 0.0016165596115067
4.79933996699835 0.00161262514005708
4.79998999949998 0.00160869939486031
4.8006400320016 0.00160478235881531
4.80129006450322 0.00160087401484882
4.80194009700485 0.00159697434591543
4.80259012950648 0.0015930833349975
4.8032401620081 0.00158920096510514
4.80389019450973 0.00158532721927621
4.80454022701135 0.00158146208057624
4.80519025951298 0.00157760553209844
4.8058402920146 0.00157375755696363
4.80649032451623 0.00156991813832024
4.80714035701785 0.00156608725934426
4.80779038951948 0.00156226490323922
4.8084404220211 0.00155845105323616
4.80909045452273 0.00155464569259356
4.80974048702435 0.00155084880459738
4.81039051952598 0.00154706037256096
4.8110405520276 0.00154328037982501
4.81169058452923 0.00153950880975762
4.81234061703085 0.00153574564575415
4.81299064953248 0.00153199087123726
4.8136406820341 0.00152824446965687
4.81429071453573 0.0015245064244901
4.81494074703735 0.00152077671924126
4.81559077953898 0.00151705533744181
4.8162408120406 0.00151334226265033
4.81689084454223 0.00150963747845251
4.81754087704385 0.00150594096846109
4.81819090954548 0.0015022527163158
4.8188409420471 0.00149857270568343
4.81949097454873 0.00149490092025769
4.82014100705035 0.00149123734375923
4.82079103955198 0.0014875819599356
4.8214410720536 0.00148393475256124
4.82209110455523 0.00148029570543738
4.82274113705685 0.00147666480239211
4.82339116955848 0.00147304202728025
4.8240412020601 0.00146942736398339
4.82469123456173 0.00146582079640982
4.82534126706335 0.00146222230849451
4.82599129956498 0.00145863188419909
4.8266413320666 0.00145504950751177
4.82729136456823 0.00145147516244739
4.82794139706985 0.0014479088330473
4.82859142957148 0.00144435050337942
4.8292414620731 0.00144080015753811
4.82989149457473 0.00143725777964421
4.83054152707635 0.001433723353845
4.83119155957798 0.00143019686431414
4.8318415920796 0.00142667829525165
4.83249162458123 0.00142316763088389
4.83314165708285 0.00141966485546351
4.83379168958448 0.00141616995326946
4.8344417220861 0.00141268290860688
4.83509175458773 0.00140920370580715
4.83574178708935 0.00140573232922783
4.83639181959098 0.00140226876325259
4.8370418520926 0.00139881299229124
4.83769188459423 0.00139536500077967
4.83834191709586 0.00139192477317979
4.83899194959748 0.00138849229397957
4.8396419820991 0.00138506754769293
4.84029201460073 0.00138165051885975
4.84094204710235 0.00137824119204587
4.84159207960398 0.00137483955184297
4.84224211210561 0.00137144558286862
4.84289214460723 0.00136805926976623
4.84354217710886 0.00136468059720496
4.84419220961048 0.0013613095498798
4.84484224211211 0.00135794611251142
4.84549227461373 0.00135459026984623
4.84614230711536 0.0013512420066563
4.84679233961698 0.00134790130773933
4.84744237211861 0.00134456815791864
4.84809240462023 0.00134124254204314
4.84874243712186 0.00133792444498727
4.84939246962348 0.001334613851651
4.85004250212511 0.00133131074695976
4.85069253462673 0.00132801511586447
4.85134256712836 0.00132472694334143
4.85199259962998 0.00132144621439238
4.85264263213161 0.00131817291404437
4.85329266463323 0.00131490702734982
4.85394269713486 0.00131164853938642
4.85459272963648 0.00130839743525713
4.85524276213811 0.00130515370009017
4.85589279463973 0.00130191731903893
4.85654282714136 0.00129868827728198
4.85719285964298 0.00129546656002306
4.85784289214461 0.00129225215249098
4.85849292464623 0.00128904503993966
4.85914295714786 0.00128584520764806
4.85979298964948 0.00128265264092014
4.86044302215111 0.00127946732508487
4.86109305465273 0.00127628924549616
4.86174308715436 0.00127311838753285
4.86239311965598 0.00126995473659867
4.86304315215761 0.00126679827812222
4.86369318465923 0.00126364899755692
4.86434321716086 0.00126050688038099
4.86499324966248 0.00125737191209742
4.86564328216411 0.00125424407823395
4.86629331466573 0.00125112336434301
4.86694334716736 0.00124800975600171
4.86759337966898 0.00124490323881181
4.86824341217061 0.00124180379839968
4.86889344467223 0.00123871142041628
4.86954347717386 0.00123562609053711
4.87019350967548 0.00123254779446219
4.87084354217711 0.00122947651791605
4.87149357467873 0.00122641224664766
4.87214360718036 0.00122335496643042
4.87279363968198 0.00122030466306213
4.87344367218361 0.00121726132236497
4.87409370468523 0.00121422493018545
4.87474373718686 0.00121119547239435
4.87539376968848 0.00120817293488678
4.87604380219011 0.00120515730358206
4.87669383469173 0.00120214856442372
4.87734386719336 0.0011991467033795
4.87799389969498 0.00119615170644125
4.87864393219661 0.00119316355962498
4.87929396469823 0.00119018224897076
4.87994399719986 0.00118720776054274
4.88059402970149 0.00118424008042908
4.88124406220311 0.00118127919474195
4.88189409470474 0.00117832508961749
4.88254412720636 0.00117537775121577
4.88319415970799 0.00117243716572075
4.88384419220961 0.00116950331934028
4.88449422471124 0.00116657619830607
4.88514425721286 0.00116365578887362
4.88579428971449 0.00116074207732222
4.88644432221611 0.00115783504995491
4.88709435471774 0.00115493469309845
4.88774438721936 0.0011520409931033
4.88839441972099 0.00114915393634358
4.88904445222261 0.00114627350921703
4.88969448472424 0.00114339969814499
4.89034451722586 0.00114053248957239
4.89099454972749 0.00113767186996768
4.89164458222911 0.00113481782582281
4.89229461473074 0.00113197034365323
4.89294464723236 0.00112912940999782
4.89359467973399 0.0011262950114189
4.89424471223561 0.00112346713450214
4.89489474473724 0.00112064576585659
4.89554477723886 0.00111783089211462
4.89619480974049 0.00111502249993191
4.89684484224211 0.00111222057598738
4.89749487474374 0.0011094251069832
4.89814490724536 0.00110663607964473
4.89879493974699 0.00110385348072053
4.89944497224861 0.00110107729698228
4.90009500475024 0.00109830751522478
4.90074503725186 0.00109554412226593
4.90139506975349 0.00109278710494664
4.90204510225511 0.00109003645013089
4.90269513475674 0.00108729214470562
4.90334516725836 0.00108455417558076
4.90399519975999 0.00108182252968913
4.90464523226161 0.00107909719398651
4.90529526476324 0.0010763781554515
4.90594529726486 0.00107366540108556
4.90659532976649 0.00107095891791297
4.90724536226811 0.00106825869298078
4.90789539476974 0.00106556471335879
4.90854542727136 0.00106287696613954
4.90919545977299 0.00106019543843824
4.90984549227461 0.00105752011739277
4.91049552477624 0.00105485099016363
4.91114555727786 0.00105218804393393
4.91179558977949 0.00104953126590936
4.91244562228111 0.00104688064331815
4.91309565478274 0.00104423616341101
4.91374568728436 0.00104159781346116
4.91439571978599 0.00103896558076428
4.91504575228761 0.00103633945263844
4.91569578478924 0.00103371941642412
4.91634581729086 0.00103110545948417
4.91699584979249 0.00102849756920374
4.91764588229411 0.00102589573299032
4.91829591479574 0.00102329993827364
4.91894594729736 0.0010207101725057
4.91959597979899 0.00101812642316069
4.92024601230062 0.00101554867773499
4.92089604480224 0.00101297692374713
4.92154607730386 0.00101041114873777
4.92219610980549 0.00100785134026965
4.92284614230712 0.0010052974859276
4.92349617480874 0.00100274957331846
4.92414620731037 0.00100020759007107
4.92479623981199 0.000997671523836259
4.92544627231362 0.000995141362286804
4.92609630481524 0.000992617093117382
4.92674633731687 0.000990098704044567
4.92739636981849 0.00098758618280678
4.92804640232012 0.000985079517164282
4.92869643482174 0.000982578694899115
4.92934646732337 0.000980083703815094
4.92999649982499 0.000977594531737781
4.93064653232662 0.000975111166514433
4.93129656482824 0.000972633596013987
4.93194659732987 0.000970161808127041
4.93259662983149 0.000967695790765802
4.93324666233312 0.000965235531864068
4.93389669483474 0.000962781019377204
4.93454672733637 0.000960332241282101
4.93519675983799 0.000957889185577151
4.93584679233962 0.000955451840282227
4.93649682484124 0.000953020193438634
4.93714685734287 0.000950594233109105
4.93779688984449 0.000948173947377744
4.93844692234612 0.000945759324350017
4.93909695484774 0.000943350352152717
4.93974698734937 0.000940947018933934
4.94039701985099 0.000938549312863019
4.94104705235262 0.000936157222130573
4.94169708485424 0.000933770734948398
4.94234711735587 0.000931389839549474
4.94299714985749 0.000929014524187944
4.94364718235912 0.00092664477713906
4.94429721486074 0.00092428058669917
4.94494724736237 0.000921921941185693
4.94559727986399 0.00091956882893707
4.94624731236562 0.000917221238312761
4.94689734486724 0.000914879157693191
4.94754737736887 0.000912542575479736
4.94819740987049 0.000910211480094695
4.94884744237212 0.000907885859981251
4.94949747487374 0.000905565703603445
4.95014750737537 0.000903250999446159
4.95079753987699 0.000900941736015068
4.95144757237862 0.000898637901836623
4.95209760488024 0.000896339485458024
4.95274763738187 0.000894046475447183
4.95339766988349 0.000891758860392694
4.95404770238512 0.000889476628903822
4.95469773488674 0.000887199769610447
4.95534776738837 0.000884928271163062
4.95599779988999 0.000882662122232722
4.95664783239162 0.000880401311511026
4.95729786489324 0.000878145827710096
4.95794789739487 0.000875895659562527
4.9585979298965 0.000873650795821377
4.95924796239812 0.000871411225260136
4.95989799489974 0.000869176936672686
4.96054802740137 0.00086694791887328
4.961198059903 0.00086472416069652
4.96184809240462 0.000862505650997315
4.96249812490625 0.000860292378650859
4.96314815740787 0.000858084332552609
4.9637981899095 0.000855881501618238
4.96444822241112 0.000853683874783631
4.96509825491275 0.000851491441004838
4.96574828741437 0.000849304189258044
4.966398319916 0.000847122108539562
4.96704835241762 0.000844945187865781
4.96769838491925 0.000842773416273144
4.96834841742087 0.000840606782818134
4.9689984499225 0.000838445276577224
4.96964848242412 0.00083628888664686
4.97029851492575 0.000834137602143438
4.97094854742737 0.000831991412203263
4.971598579929 0.000829850305982522
4.97224861243062 0.000827714272657276
4.97289864493225 0.000825583301423398
4.97354867743387 0.000823457381496578
4.9741987099355 0.000821336502112272
4.97484874243712 0.000819220652525677
4.97549877493875 0.000817109822011721
4.97614880744037 0.000815003999865008
4.976798839942 0.000812903175399807
4.97744887244362 0.000810807337950025
4.97809890494525 0.000808716476869169
4.97874893744687 0.000806630581530319
4.9793989699485 0.000804549641326112
4.98004900245012 0.000802473645668701
4.98069903495175 0.00080040258398973
4.98134906745337 0.000798336445740313
4.981999099955 0.000796275220390993
4.98264913245662 0.00079421889743173
4.98329916495825 0.000792167466371859
4.98394919745987 0.000790120916740066
4.9845992299615 0.00078807923808437
4.98524926246312 0.000786042419972081
4.98589929496475 0.000784010451989775
4.98654932746637 0.000781983323743281
4.987199359968 0.000779961024857629
4.98784939246962 0.000777943544977041
4.98849942497125 0.000775930873764897
4.98914945747287 0.000773923000903705
4.9897994899745 0.000771919916095075
4.99044952247612 0.000769921609059697
4.99109955497775 0.000767928069537301
4.99174958747937 0.000765939287286644
4.992399619981 0.000763955252085468
4.99304965248262 0.000761975953730481
4.99369968498425 0.000760001382037332
4.99434971748587 0.000758031526840574
4.9949997499875 0.00075606637799364
4.99564978248912 0.000754105925368827
4.99629981499075 0.000752150158857246
4.99694984749237 0.000750199068368812
4.997599879994 0.000748252643832216
4.99824991249562 0.000746310875194887
4.99889994499725 0.000744373752422969
4.99954997749887 0.000742441265501307
5.0002000100005 0.000740513404433392
5.00085004250213 0.000738590159241363
5.00150007500375 0.000736671519965957
5.00215010750538 0.000734757476666494
5.002800140007 0.000732848019420849
5.00345017250863 0.000730943138325419
5.00410020501025 0.000729042823495098
5.00475023751188 0.000727147065063258
5.0054002700135 0.000725255853181706
5.00605030251513 0.000723369178020666
5.00670033501675 0.00072148702976876
5.00735036751838 0.000719609398632965
5.00800040002 0.000717736274838591
5.00865043252163 0.000715867648629263
5.00930046502325 0.000714003510266884
5.00995049752488 0.000712143850031603
5.0106005300265 0.000710288658221813
5.01125056252813 0.000708437925154087
5.01190059502975 0.000706591641163188
5.01255062753138 0.000704749796602015
5.013200660033 0.000702912381841583
5.01385069253463 0.000701079387271013
5.01450072503625 0.000699250803297476
5.01515075753788 0.000697426620346188
5.0158007900395 0.00069560682886038
5.01645082254113 0.00069379141930126
5.01710085504275 0.000691980382147996
5.01775088754438 0.000690173707897694
5.018400920046 0.000688371387065354
5.01905095254763 0.000686573410183856
5.01970098504925 0.000684779767803939
5.02035101755088 0.000682990450494154
5.0210010500525 0.000681205448840861
5.02165108255413 0.000679424753448181
5.02230111505575 0.000677648354937984
5.02295114755738 0.000675876243949859
5.023601180059 0.000674108411141083
5.02425121256063 0.000672344847186596
5.02490124506225 0.000670585542778983
5.02555127756388 0.000668830488628433
5.0262013100655 0.00066707967546272
5.02685134256713 0.000665333094027185
5.02750137506875 0.000663590735084694
5.02815140757038 0.000661852589415615
5.028801440072 0.000660118647817806
5.02945147257363 0.000658388901106568
5.03010150507525 0.000656663340114636
5.03075153757688 0.00065494195569214
5.0314015700785 0.000653224738706584
5.03205160258013 0.000651511680042826
5.03270163508175 0.000649802770603037
5.03335166758338 0.000648098001306686
5.034001700085 0.000646397363090516
5.03465173258663 0.000644700846908507
5.03530176508825 0.000643008443731853
5.03595179758988 0.00064132014454895
5.0366018300915 0.000639635940365347
5.03725186259313 0.000637955822203733
5.03790189509475 0.000636279781103918
5.03855192759638 0.000634607808122785
5.039201960098 0.00063293989433429
5.03985199259963 0.000631276030829413
5.04050202510126 0.000629616208716146
5.04115205760288 0.000627960419119466
5.0418020901045 0.000626308653181303
5.04245212260613 0.000624660902060515
5.04310215510776 0.000623017156932873
5.04375218760938 0.000621377408991018
5.04440222011101 0.000619741649444447
5.04505225261263 0.000618109869519485
5.04570228511426 0.000616482060459258
5.04635231761588 0.000614858213523665
5.04700235011751 0.000613238319989359
5.04765238261913 0.000611622371149712
5.04830241512076 0.000610010358314801
5.04895244762238 0.000608402272811368
5.04960248012401 0.000606798105982806
5.05025251262563 0.000605197849189132
5.05090254512726 0.000603601493806953
5.05155257762888 0.000602009031229449
5.05220261013051 0.000600420452866347
5.05285264263213 0.00059883575014389
5.05350267513376 0.000597254914504815
5.05415270763538 0.000595677937408329
5.05480274013701 0.00059410481033008
5.05545277263863 0.000592535524762133
5.05610280514026 0.000590970072212948
5.05675283764188 0.000589408444207347
5.05740287014351 0.000587850632286498
5.05805290264513 0.000586296628007881
5.05870293514676 0.000584746422945266
5.05935296764838 0.000583200008688694
5.06000300015001 0.000581657376844439
5.06065303265163 0.000580118519034992
5.06130306515326 0.000578583426899038
5.06195309765488 0.000577052092091421
5.06260313015651 0.000575524506283122
5.06325316265813 0.000574000661161246
5.06390319515976 0.000572480548428978
5.06455322766138 0.000570964159805566
5.06520326016301 0.000569451487026307
5.06585329266463 0.000567942521842499
5.06650332516626 0.000566437256021439
5.06715335766788 0.000564935681346381
5.06780339016951 0.000563437789616519
5.06845342267113 0.000561943572646965
5.06910345517276 0.000560453022268714
5.06975348767438 0.000558966130328627
5.07040352017601 0.000557482888689407
5.07105355267763 0.000556003289229568
5.07170358517926 0.00055452732384341
5.07235361768088 0.000553054984441008
5.07300365018251 0.000551586262948168
5.07365368268413 0.000550121151306411
5.07430371518576 0.000548659641472954
5.07495374768738 0.000547201725420674
5.07560378018901 0.000545747395138094
5.07625381269063 0.00054429664262935
5.07690384519226 0.000542849459914166
5.07755387769388 0.000541405839027843
5.07820391019551 0.000539965772021216
5.07885394269714 0.000538529250960638
5.07950397519876 0.000537096267927962
5.08015400770038 0.000535666815020504
5.08080404020201 0.000534240884351024
5.08145407270364 0.000532818468047706
5.08210410520526 0.000531399558254129
5.08275413770689 0.000529984147129235
5.08340417020851 0.000528572226847325
5.08405420271014 0.000527163789598012
5.08470423521176 0.000525758827586215
5.08535426771339 0.000524357333032119
5.08600430021501 0.000522959298171163
5.08665433271664 0.000521564715254011
5.08730436521826 0.000520173576546527
5.08795439771989 0.000518785874329748
5.08860443022151 0.000517401600899871
5.08925446272314 0.000516020748568216
5.08990449522476 0.000514643309661204
5.09055452772639 0.000513269276520345
5.09120456022801 0.000511898641502198
5.09185459272964 0.000510531396978355
5.09250462523126 0.000509167535335418
5.09315465773289 0.000507807048974967
5.09380469023451 0.000506449930313552
5.09445472273614 0.000505096171782648
5.09510475523776 0.000503745765828647
5.09575478773939 0.000502398704912831
5.09640482024101 0.000501054981511341
5.09705485274264 0.000499714588115159
5.09770488524426 0.000498377517230088
5.09835491774589 0.000497043761376718
5.09900495024751 0.000495713313090409
5.09965498274914 0.000494386164921269
5.10030501525076 0.000493062309434124
5.10095504775239 0.000491741739208495
5.10160508025401 0.000490424446838584
5.10225511275564 0.000489110424933235
5.10290514525726 0.000487799666115927
5.10355517775889 0.000486492163024734
5.10420521026051 0.00048518790831231
5.10485524276214 0.000483886894645871
5.10550527526376 0.000482589114707158
5.10615530776539 0.000481294561192422
5.10680534026701 0.000480003226812404
5.10745537276864 0.0004787151042923
5.10810540527026 0.000477430186371745
5.10875543777189 0.000476148465804794
5.10940547027351 0.000474869935359888
5.11005550277514 0.000473594587819836
5.11070553527676 0.000472322415981795
5.11135556777839 0.000471053412657239
5.11200560028001 0.000469787570671944
5.11265563278164 0.000468524882865959
5.11330566528326 0.00046726534209358
5.11395569778489 0.000466008941223339
5.11460573028651 0.000464755673137968
5.11525576278814 0.000463505530734379
5.11590579528976 0.000462258506923648
5.11655582779139 0.000461014594630983
5.11720586029301 0.000459773786795704
5.11785589279464 0.000458536076371222
5.11850592529626 0.000457301456325014
5.11915595779789 0.000456069919638597
5.11980599029951 0.000454841459307515
5.12045602280114 0.0004536160683413
5.12110605530277 0.000452393739763468
5.12175608780439 0.00045117446661148
5.12240612030602 0.000449958241936725
5.12305615280764 0.000448745058804501
5.12370618530927 0.000447534910293989
5.12435621781089 0.000446327789498224
5.12500625031252 0.000445123689524085
5.12565628281414 0.000443922603492262
5.12630631531577 0.000442724524537236
5.12695634781739 0.000441529445807259
5.12760638031902 0.000440337360464326
5.12825641282064 0.000439148261684158
5.12890644532227 0.000437962142656177
5.12955647782389 0.000436778996583479
5.13020651032552 0.000435598816682824
5.13085654282714 0.000434421596184594
5.13150657532877 0.000433247328332788
5.13215660783039 0.000432076006384995
5.13280664033202 0.000430907623612364
5.13345667283364 0.000429742173299586
5.13410670533527 0.000428579648744881
5.13475673783689 0.000427420043259958
5.13540677033852 0.000426263350170004
5.13605680284014 0.000425109562813664
5.13670683534177 0.000423958674543007
5.13735686784339 0.000422810678723514
5.13800690034502 0.000421665568734053
5.13865693284664 0.000420523337966853
5.13930696534827 0.00041938397982749
5.13995699784989 0.000418247487734853
5.14060703035152 0.000417113855121131
5.14125706285314 0.000415983075431791
5.14190709535477 0.000414855142125548
5.14255712785639 0.000413730048674349
5.14320716035802 0.000412607788563355
5.14385719285964 0.000411488355290907
5.14450722536127 0.00041037174236851
5.14515725786289 0.000409257943320821
5.14580729036452 0.000408146951685607
5.14645732286614 0.000407038761013737
5.14710735536777 0.000405933364869161
5.14775738786939 0.000404830756828878
5.14840742037102 0.000403730930482921
5.14905745287264 0.000402633879434336
5.14970748537427 0.000401539597299156
5.15035751787589 0.000400448077706384
5.15100755037752 0.000399359314297965
5.15165758287914 0.000398273300728769
5.15230761538077 0.00039719003066657
5.15295764788239 0.000396109497792019
5.15360768038402 0.000395031695798625
5.15425771288564 0.00039395661839274
5.15490774538727 0.000392884259293525
5.15555777788889 0.000391814612232933
5.15620781039052 0.000390747670955698
5.15685784289214 0.000389683429219296
5.15750787539377 0.000388621880793933
5.15815790789539 0.000387563019462527
5.15880794039702 0.000386506839020675
5.15945797289864 0.000385453333276646
5.16010800540027 0.000384402496051346
5.1607580379019 0.000383354321178303
5.16140807040352 0.000382308802503649
5.16205810290514 0.000381265933886091
5.16270813540677 0.000380225709196892
5.1633581679084 0.000379188122319856
5.16400820041002 0.000378153167151299
5.16465823291165 0.000377120837600029
5.16530826541327 0.00037609112758733
5.1659582979149 0.000375064031046933
5.16660833041652 0.000374039541924999
5.16725836291815 0.000373017654180102
5.16790839541977 0.000371998361783199
5.1685584279214 0.000370981658717615
5.16920846042302 0.00036996753897902
5.16985849292465 0.000368955996575408
5.17050852542627 0.000367947025527076
5.1711585579279 0.000366940619866605
5.17180859042952 0.000365936773638833
5.17245862293115 0.000364935480900842
5.17310865543277 0.000363936735721932
5.1737586879344 0.000362940532183599
5.17440872043602 0.000361946864379522
5.17505875293765 0.000360955726415529
5.17570878543927 0.000359967112409588
5.1763588179409 0.000358981016491784
5.17700885044252 0.00035799743280429
5.17765888294415 0.000357016355501357
5.17830891544577 0.000356037778749288
5.1789589479474 0.000355061696726414
5.17960898044902 0.000354088103623082
5.18025901295065 0.000353116993641627
5.18090904545227 0.000352148360996352
5.1815590779539 0.000351182199913514
5.18220911045552 0.000350218504631294
5.18285914295715 0.000349257269399782
5.18350917545877 0.000348298488480958
5.1841592079604 0.000347342156148666
5.18480924046202 0.000346388266688595
5.18545927296365 0.000345436814398267
5.18610930546527 0.000344487793587
5.1867593379669 0.000343541198575906
5.18740937046852 0.000342597023697856
5.18805940297015 0.000341655263297464
5.18870943547177 0.000340715911731076
5.1893594679734 0.000339778963366733
5.19000950047502 0.000338844412584162
5.19065953297665 0.000337912253774756
5.19130956547827 0.000336982481341549
5.1919595979799 0.000336055089699194
5.19260963048152 0.000335130073273954
5.19325966298315 0.000334207426503667
5.19390969548477 0.000333287143837735
5.1945597279864 0.000332369219737107
5.19520976048802 0.000331453648674246
5.19585979298965 0.000330540425133123
5.19650982549127 0.000329629543609187
5.1971598579929 0.00032872099860935
5.19780989049452 0.000327814784651968
5.19845992299615 0.000326910896266815
5.19910995549778 0.000326009327995067
5.1997599879994 0.000325110074389287
5.20041002050102 0.000324213130013393
5.20106005300265 0.000323318489442649
5.20171008550428 0.000322426147263643
5.2023601180059 0.000321536098074262
5.20301015050753 0.000320648336483675
5.20366018300915 0.000319762857112319
5.20431021551078 0.000318879654591868
5.2049602480124 0.000317998723565225
5.20561028051403 0.000317120058686493
5.20626031301565 0.000316243654620958
5.20691034551728 0.000315369506045077
5.2075603780189 0.000314497607646444
5.20821041052053 0.000313627954123782
5.20886044302215 0.000312760540186921
5.20951047552378 0.000311895360556773
5.2101605080254 0.000311032409965319
5.21081054052703 0.000310171683155588
5.21146057302865 0.000309313174881635
5.21211060553028 0.000308456879908523
5.2127606380319 0.000307602793012305
5.21341067053353 0.000306750908980001
5.21406070303515 0.000305901222609584
5.21471073553678 0.000305053728709955
5.2153607680384 0.000304208422100927
5.21601080054003 0.000303365297613207
5.21666083304165 0.000302524350088371
5.21731086554328 0.00030168557437885
5.2179608980449 0.000300848965347912
5.21861093054653 0.000300014517869635
5.21926096304815 0.000299182226828895
5.21991099554978 0.000298352087121347
5.2205610280514 0.000297524093653401
5.22121106055303 0.000296698241342204
5.22186109305465 0.000295874525115627
5.22251112555628 0.000295052939912236
5.2231611580579 0.000294233480681282
5.22381119055953 0.000293416142382679
5.22446122306115 0.000292600919986978
5.22511125556278 0.000291787808475363
5.2257612880644 0.000290976802839618
5.22641132056603 0.000290167898082112
5.22706135306765 0.000289361089215788
5.22771138556928 0.000288556371264133
5.2283614180709 0.000287753739261162
5.22901145057253 0.000286953188251409
5.22966148307415 0.000286154713289893
5.23031151557578 0.000285358309442107
5.2309615480774 0.000284563971784005
5.23161158057903 0.000283771695401969
5.23226161308065 0.000282981475392806
5.23291164558228 0.000282193306863717
5.2335616780839 0.000281407184932284
5.23421171058553 0.000280623104726451
5.23486174308715 0.000279841061384506
5.23551177558878 0.000279061050055059
5.2361618080904 0.000278283065897028
5.23681184059203 0.000277507104079619
5.23746187309365 0.000276733159782303
5.23811190559528 0.000275961228194806
5.2387619380969 0.000275191304517083
5.23941197059853 0.000274423383959302
5.24006200310015 0.000273657461741831
5.24071203560178 0.000272893533095208
5.24136206810341 0.000272131593260136
5.24201210060503 0.000271371637487453
5.24266213310666 0.000270613661038121
5.24331216560828 0.000269857659183206
5.24396219810991 0.000269103627203859
5.24461223061153 0.000268351560391297
5.24526226311316 0.000267601454046788
5.24591229561478 0.000266853303481629
5.24656232811641 0.00026610710401713
5.24721236061803 0.000265362850984596
5.24786239311966 0.000264620539725308
5.24851242562128 0.000263880165590505
5.24916245812291 0.000263141723941367
5.24981249062453 0.000262405210148996
5.25046252312616 0.000261670619594399
5.25111255562778 0.000260937947668467
5.25176258812941 0.00026020718977196
5.25241262063103 0.000259478341315491
5.25306265313266 0.000258751397719503
5.25371268563428 0.000258026354414253
5.25436271813591 0.000257303206839798
5.25501275063753 0.00025658195044597
5.25566278313916 0.000255862580692364
5.25631281564078 0.00025514509304832
5.25696284814241 0.0002544294829929
5.25761288064403 0.000253715746014876
5.25826291314566 0.000253003877612711
5.25891294564728 0.000252293873294538
5.25956297814891 0.000251585728578146
5.26021301065053 0.000250879438990962
5.26086304315216 0.00025017500007003
5.26151307565378 0.000249472407362
5.26216310815541 0.000248771656423102
5.26281314065703 0.000248072742819135
5.26346317315866 0.000247375662125448
5.26411320566028 0.000246680409926921
5.26476323816191 0.000245986981817946
5.26541327066353 0.000245295373402416
5.26606330316516 0.000244605580293702
5.26671333566678 0.000243917598114635
5.26736336816841 0.000243231422497494
5.26801340067003 0.000242547049083983
5.26866343317166 0.000241864473525217
5.26931346567328 0.000241183691481704
5.26996349817491 0.000240504698623326
5.27061353067653 0.000239827490629324
5.27126356317816 0.000239152063188282
5.27191359567978 0.000238478411998103
5.27256362818141 0.000237806532766002
5.27321366068303 0.00023713642120848
5.27386369318466 0.000236468073051311
5.27451372568628 0.000235801484029524
5.27516375818791 0.000235136649887388
5.27581379068953 0.000234473566378389
5.27646382319116 0.000233812229265222
5.27711385569279 0.000233152634319764
5.27776388819441 0.000232494777323067
5.27841392069603 0.000231838654065332
5.27906395319766 0.000231184260345897
5.27971398569928 0.000230531591973221
5.28036401820091 0.000229880644764863
5.28101405070254 0.000229231414547467
5.28166408320416 0.00022858389715675
5.28231411570578 0.000227938088437475
5.28296414820741 0.000227293984243442
5.28361418070904 0.000226651580437472
5.28426421321066 0.000226010872891383
5.28491424571229 0.000225371857485979
5.28556427821391 0.000224734530111034
5.28621431071554 0.00022409888666527
5.28686434321716 0.000223464923056347
5.28751437571879 0.000222832635200841
5.28816440822041 0.000222202019024227
5.28881444072204 0.000221573070460871
5.28946447322366 0.000220945785454001
5.29011450572529 0.000220320159955699
5.29076453822691 0.000219696189926883
5.29141457072854 0.000219073871337289
5.29206460323016 0.000218453200165454
5.29271463573179 0.000217834172398703
5.29336466823341 0.000217216784033127
5.29401470073504 0.000216601031073573
5.29466473323666 0.000215986909533623
5.29531476573829 0.00021537441543558
5.29596479823991 0.000214763544810448
5.29661483074154 0.000214154293697924
5.29726486324316 0.000213546658146369
5.29791489574479 0.000212940634212807
5.29856492824641 0.000212336217962893
5.29921496074804 0.00021173340547091
5.29986499324966 0.000211132192819745
5.30051502575129 0.000210532576100875
5.30116505825291 0.00020993455141435
5.30181509075454 0.000209338114868783
5.30246512325616 0.000208743262581322
5.30311515575779 0.000208149990677644
5.30376518825941 0.000207558295291936
5.30441522076104 0.000206968172566879
5.30506525326266 0.000206379618653628
5.30571528576429 0.000205792629711804
5.30636531826591 0.000205207201909471
5.30701535076754 0.000204623331423125
5.30766538326916 0.000204041014437673
5.30831541577079 0.00020346024714642
5.30896544827241 0.000202881025751057
5.30961548077404 0.000202303346461638
5.31026551327566 0.000201727205496565
5.31091554577729 0.000201152599082581
5.31156557827891 0.000200579523454743
5.31221561078054 0.000200007974856411
5.31286564328216 0.000199437949539235
5.31351567578379 0.000198869443763135
5.31416570828541 0.000198302453796287
5.31481574078704 0.000197736975915107
5.31546577328866 0.000197173006404237
5.31611580579029 0.000196610541556526
5.31676583829191 0.000196049577673019
5.31741587079354 0.000195490111062935
5.31806590329516 0.00019493213804366
5.31871593579679 0.000194375654940724
5.31936596829842 0.000193820658087787
5.32001600080004 0.000193267143826628
5.32066603330166 0.000192715108507125
5.32131606580329 0.000192164548487239
5.32196609830492 0.000191615460133005
5.32261613080654 0.000191067839818508
5.32326616330817 0.000190521683925872
5.32391619580979 0.000189976988845248
5.32456622831142 0.000189433750974791
5.32521626081304 0.000188891966720651
5.32586629331467 0.000188351632496956
5.32651632581629 0.000187812744725793
5.32716635831792 0.0001872752998372
5.32781639081954 0.000186739294269145
5.32846642332117 0.000186204724467513
5.32911645582279 0.00018567158688609
5.32976648832442 0.000185139877986549
5.33041652082604 0.000184609594238432
5.33106655332767 0.000184080732119143
5.33171658582929 0.00018355328811392
5.33236661833092 0.000183027258715831
5.33301665083254 0.000182502640425755
5.33366668333417 0.000181979429752365
5.33431671583579 0.000181457623212118
5.33496674833742 0.000180937217329234
5.33561678083904 0.000180418208635685
5.33626681334067 0.000179900593671181
5.33691684584229 0.000179384368983152
5.33756687834392 0.000178869531126733
5.33821691084554 0.000178356076664754
5.33886694334717 0.000177844002167719
5.33951697584879 0.000177333304213794
5.34016700835042 0.000176823979388794
5.34081704085204 0.000176316024286166
5.34146707335367 0.000175809435506974
5.34211710585529 0.000175304209659884
5.34276713835692 0.000174800343361153
5.34341717085854 0.000174297833234611
5.34406720336017 0.000173796675911644
5.34471723586179 0.000173296868031185
5.34536726836342 0.000172798406239698
5.34601730086504 0.00017230128719116
5.34666733336667 0.000171805507547048
5.34731736586829 0.000171311063976327
5.34796739836992 0.000170817953155434
5.34861743087154 0.00017032617176826
5.34926746337317 0.000169835716506143
5.34991749587479 0.000169346584067845
5.35056752837642 0.000168858771159544
5.35121756087804 0.000168372274494817
5.35186759337967 0.000167887090794626
5.35251762588129 0.000167403216787304
5.35316765838292 0.00016692064920854
5.35381769088454 0.000166439384801363
5.35446772338617 0.000165959420316134
5.35511775588779 0.000165480752510523
5.35576778838942 0.000165003378149501
5.35641782089104 0.000164527294005325
5.35706785339267 0.000164052496857522
5.35771788589429 0.000163578983492873
5.35836791839592 0.000163106750705405
5.35901795089754 0.000162635795296372
5.35966798339917 0.000162166114074241
5.36031801590079 0.000161697703854681
5.36096804840242 0.000161230561460545
5.36161808090405 0.000160764683721859
5.36226811340567 0.000160300067475807
5.3629181459073 0.000159836709566715
5.36356817840892 0.000159374606846042
5.36421821091055 0.000158913756172361
5.36486824341217 0.000158454154411345
5.3655182759138 0.000157995798435759
5.36616830841542 0.000157538685125441
5.36681834091705 0.000157082811367286
5.36746837341867 0.00015662817405524
5.3681184059203 0.000156174770090279
5.36876843842192 0.000155722596380396
5.36941847092355 0.000155271649840594
5.37006850342517 0.000154821927392862
5.3707185359268 0.00015437342596617
5.37136856842842 0.00015392614249645
5.37201860093005 0.000153480073926583
5.37266863343167 0.000153035217206389
5.3733186659333 0.000152591569292609
5.37396869843492 0.000152149127148892
5.37461873093655 0.000151707887745785
5.37526876343817 0.000151267848060714
5.3759187959398 0.000150829005077974
5.37656882844142 0.000150391355788715
5.37721886094305 0.00014995489719093
5.37786889344467 0.000149519626289434
5.3785189259463 0.000149085540095863
5.37916895844792 0.000148652635628648
5.37981899094955 0.00014822090991301
5.38046902345117 0.000147790359980944
5.3811190559528 0.000147360982871202
5.38176908845442 0.000146932775629287
5.38241912095605 0.000146505735307432
5.38306915345767 0.000146079858964593
5.3837191859593 0.000145655143666432
5.38436921846092 0.000145231586485303
5.38501925096255 0.000144809184500241
5.38566928346417 0.000144387934796951
5.3863193159658 0.000143967834467787
5.38696934846742 0.000143548880611746
5.38761938096905 0.000143131070334453
5.38826941347067 0.000142714400748145
5.3889194459723 0.000142298868971662
5.38956947847392 0.00014188447213043
5.39021951097555 0.000141471207356452
5.39086954347717 0.00014105907178829
5.3915195759788 0.000140648062571058
5.39216960848042 0.000140238176856401
5.39281964098205 0.000139829411802491
5.39346967348367 0.000139421764574006
5.3941197059853 0.000139015232342122
5.39476973848692 0.000138609812284499
5.39541977098855 0.000138205501585266
5.39606980349017 0.000137802297435011
5.3967198359918 0.000137400197030767
5.39736986849343 0.000136999197575996
5.39801990099505 0.000136599296280583
5.39866993349667 0.000136200490360816
5.3993199659983 0.000135802777039376
5.39996999849992 0.000135406153545329
5.40062003100155 0.000135010617114103
5.40127006350318 0.000134616164987484
5.4019200960048 0.0001342227944136
5.40257012850642 0.000133830502646908
5.40322016100805 0.00013343928694818
5.40387019350968 0.000133049144584497
5.4045202260113 0.000132660072829225
5.40517025851293 0.000132272068962014
5.40582029101455 0.000131885130268778
5.40647032351618 0.000131499254041683
5.4071203560178 0.00013111443757914
5.40777038851943 0.000130730678185784
5.40842042102105 0.000130347973172468
5.40907045352268 0.000129966319856249
5.4097204860243 0.000129585715560374
5.41037051852593 0.000129206157614268
5.41102055102755 0.000128827643353522
5.41167058352918 0.00012845017011988
5.4123206160308 0.000128073735261229
5.41297064853243 0.000127698336131584
5.41362068103405 0.000127323970091073
5.41427071353568 0.000126950634505932
5.4149207460373 0.000126578326748488
5.41557077853893 0.000126207044197145
5.41622081104055 0.000125836784236375
5.41687084354218 0.000125467544256706
5.4175208760438 0.000125099321654706
5.41817090854543 0.000124732113832976
5.41882094104705 0.000124365918200133
5.41947097354868 0.000124000732170799
5.4201210060503 0.000123636553165592
5.42077103855193 0.00012327337861111
5.42142107105355 0.000122911205939919
5.42207110355518 0.000122550032590546
5.4227211360568 0.00012218985600746
5.42337116855843 0.000121830673641062
5.42402120106005 0.000121472482947677
5.42467123356168 0.000121115281389537
5.4253212660633 0.000120759066434772
5.42597129856493 0.000120403835557396
5.42662133106655 0.000120049586237296
5.42727136356818 0.00011969631596022
5.4279213960698 0.000119344022217765
5.42857142857143 0.000118992702507364
5.42922146107305 0.000118642354332279
5.42987149357468 0.00011829297520158
5.4305215260763 0.000117944562630142
5.43117155857793 0.000117597114138629
5.43182159107955 0.000117250627253481
5.43247162358118 0.000116905099506907
5.4331216560828 0.000116560528436867
5.43377168858443 0.000116216911587066
5.43442172108605 0.000115874246506938
5.43507175358768 0.000115532530751637
5.4357217860893 0.000115191761882023
5.43637181859093 0.000114851937464653
5.43702185109255 0.000114513055071767
5.43767188359418 0.000114175112281277
5.4383219160958 0.000113838106676757
5.43897194859743 0.000113502035847429
5.43962198109906 0.000113166897388152
5.44027201360068 0.000112832688899411
5.4409220461023 0.000112499407987307
5.44157207860393 0.000112167052263542
5.44222211110556 0.000111835619345409
5.44287214360718 0.000111505106855782
5.44352217610881 0.000111175512423103
5.44417220861043 0.000110846833681371
5.44482224111206 0.000110519068270129
5.44547227361368 0.000110192213834456
5.44612230611531 0.000109866268024952
5.44677233861693 0.000109541228497729
5.44742237111856 0.0001092170929144
5.44807240362018 0.000108893858942063
5.44872243612181 0.000108571524253298
5.44937246862343 0.000108250086526147
5.45002250112506 0.000107929543444108
5.45067253362668 0.000107609892696123
5.45132256612831 0.000107291131976565
5.45197259862993 0.000106973258985229
5.45262263113156 0.000106656271427319
5.45327266363318 0.000106340167013438
5.45392269613481 0.000106024943459574
5.45457272863643 0.000105710598487096
5.45522276113806 0.000105397129822735
5.45587279363968 0.000105084535198573
5.45652282614131 0.000104772812352042
5.45717285864293 0.0001044619590259
5.45782289114456 0.000104151972968227
5.45847292364618 0.000103842851932415
5.45912295614781 0.000103534593677151
5.45977298864943 0.000103227195966414
5.46042302115106 0.000102920656569455
5.46107305365268 0.000102614973260795
5.46172308615431 0.000102310143820206
5.46237311865593 0.000102006166032707
5.46302315115756 0.000101703037688549
5.46367318365918 0.000101400756583204
5.46432321616081 0.000101099320517357
5.46497324866243 0.000100798727296892
5.46562328116406 0.000100498974732882
5.46627331366568 0.000100200060641582
5.46692334616731 9.99019828444097e-05
5.46757337866893 9.96047391679451e-05
5.46822341117056 9.93083274439116e-05
5.46887344367218 9.90127455091684e-05
5.46952347617381 9.87179912057016e-05
5.47017350867543 9.84240623806095e-05
5.47082354117706 9.81309568860944e-05
5.47147357367868 9.78386725794523e-05
5.47212360618031 9.75472073230605e-05
5.47277363868193 9.72565589843691e-05
5.47342367118356 9.69667254358877e-05
5.47407370368518 9.66777045551771e-05
5.47472373618681 9.63894942248384e-05
5.47537376868843 9.61020923325013e-05
5.47602380119006 9.58154967708138e-05
5.47667383369168 9.55297054374338e-05
5.47732386619331 9.52447162350155e-05
5.47797389869493 9.49605270712005e-05
5.47862393119656 9.4677135858608e-05
5.47927396369818 9.43945405148228e-05
5.47992399619981 9.41127389623852e-05
5.48057402870143 9.38317291287825e-05
5.48122406120306 9.35515089464356e-05
5.48187409370469 9.32720763526913e-05
5.48252412620631 9.299342928981e-05
5.48317415870794 9.2715565704956e-05
5.48382419120956 9.24384835501883e-05
5.48447422371119 9.21621807824487e-05
5.48512425621281 9.18866553635514e-05
5.48577428871444 9.1611905260175e-05
5.48642432121606 9.13379284438499e-05
5.48707435371769 9.10647228909483e-05
5.48772438621931 9.07922865826762e-05
5.48837441872094 9.052061750506e-05
5.48902445122256 9.02497136489382e-05
5.48967448372419 8.99795730099519e-05
5.49032451622581 8.97101935885324e-05
5.49097454872744 8.9441573389894e-05
5.49162458122906 8.91737104240205e-05
5.49227461373069 8.89066027056576e-05
5.49292464623231 8.86402482543029e-05
5.49357467873394 8.83746450941941e-05
5.49422471123556 8.81097912542995e-05
5.49487474373719 8.78456847683102e-05
5.49552477623881 8.75823236746265e-05
5.49617480874044 8.73197060163505e-05
5.49682484124206 8.70578298412757e-05
5.49747487374369 8.67966932018758e-05
5.49812490624531 8.65362941552962e-05
5.49877493874694 8.6276630763344e-05
5.49942497124856 8.60177010924765e-05
5.50007500375019 8.5759503213794e-05
5.50072503625181 8.55020352030274e-05
5.50137506875344 8.52452951405289e-05
5.50202510125506 8.49892811112644e-05
5.50267513375669 8.47339912048005e-05
5.50332516625831 8.44794235152962e-05
5.50397519875994 8.42255761414943e-05
5.50462523126156 8.39724471867092e-05
5.50527526376319 8.37200347588184e-05
5.50592529626481 8.34683369702541e-05
5.50657532876644 8.32173519379905e-05
5.50722536126806 8.29670777835366e-05
5.50787539376969 8.27175126329261e-05
5.50852542627131 8.24686546167061e-05
5.50917545877294 8.22205018699305e-05
5.50982549127456 8.19730525321469e-05
5.51047552377619 8.17263047473893e-05
5.51112555627781 8.14802566641685e-05
5.51177558877944 8.12349064354613e-05
5.51242562128106 8.09902522187013e-05
5.51307565378269 8.07462921757706e-05
5.51372568628431 8.05030244729887e-05
5.51437571878594 8.02604472811032e-05
5.51502575128756 8.00185587752824e-05
5.51567578378919 7.97773571351022e-05
5.51632581629081 7.95368405445397e-05
5.51697584879244 7.92970071919631e-05
5.51762588129407 7.90578552701203e-05
5.51827591379569 7.88193829761333e-05
5.51892594629731 7.85815885114851e-05
5.51957597879894 7.83444700820116e-05
5.52022601130057 7.81080258978938e-05
5.52087604380219 7.78722541736462e-05
5.52152607630382 7.76371531281084e-05
5.52217610880544 7.74027209844368e-05
5.52282614130706 7.71689559700934e-05
5.52347617380869 7.69358563168376e-05
5.52412620631032 7.67034202607174e-05
5.52477623881194 7.64716460420594e-05
5.52542627131357 7.62405319054593e-05
5.52607630381519 7.60100760997743e-05
5.52672633631682 7.57802768781116e-05
5.52737636881844 7.55511324978215e-05
5.52802640132007 7.53226412204865e-05
5.52867643382169 7.5094801311913e-05
5.52932646632332 7.48676110421226e-05
5.52997649882494 7.4641068685342e-05
5.53062653132657 7.44151725199941e-05
5.53127656382819 7.418992082869e-05
5.53192659632982 7.39653118982188e-05
5.53257662883144 7.37413440195382e-05
5.53322666133307 7.35180154877681e-05
5.53387669383469 7.32953246021776e-05
5.53452672633632 7.30732696661793e-05
5.53517675883794 7.28518489873193e-05
5.53582679133957 7.26310608772671e-05
5.53647682384119 7.2410903651809e-05
5.53712685634282 7.21913756308369e-05
5.53777688884444 7.19724751383404e-05
5.53842692134607 7.17542005023985e-05
5.53907695384769 7.15365500551696e-05
5.53972698634932 7.13195221328829e-05
5.54037701885094 7.11031150758308e-05
5.54102705135257 7.0887327228358e-05
5.54167708385419 7.06721569388538e-05
5.54232711635582 7.04576025597445e-05
5.54297714885744 7.02436624474821e-05
5.54362718135907 7.00303349625373e-05
5.54427721386069 6.98176184693908e-05
5.54492724636232 6.96055113365228e-05
5.54557727886394 6.93940119364072e-05
5.54622731136557 6.91831186455003e-05
5.54687734386719 6.89728298442326e-05
5.54752737636882 6.87631439170021e-05
5.54817740887044 6.85540592521631e-05
5.54882744137207 6.83455742420185e-05
5.54947747387369 6.81376872828124e-05
5.55012750637532 6.79303967747196e-05
5.55077753887694 6.77237011218377e-05
5.55142757137857 6.75175987321796e-05
5.55207760388019 6.73120880176632e-05
5.55272763638182 6.71071673941038e-05
5.55337766888344 6.69028352812061e-05
5.55402770138507 6.6699090102554e-05
5.55467773388669 6.64959302856047e-05
5.55532776638832 6.6293354261677e-05
5.55597779888994 6.60913604659457e-05
5.55662783139157 6.58899473374317e-05
5.55727786389319 6.5689113318994e-05
5.55792789639482 6.54888568573206e-05
5.55857792889644 6.52891764029215e-05
5.55922796139807 6.50900704101192e-05
5.5598779938997 6.48915373370398e-05
5.56052802640132 6.46935756456071e-05
5.56117805890294 6.44961838015314e-05
5.56182809140457 6.42993602743025e-05
5.5624781239062 6.41031035371821e-05
5.56312815640782 6.39074120671936e-05
5.56377818890945 6.37122843451166e-05
5.56442822141107 6.35177188554751e-05
5.5650782539127 6.33237140865324e-05
5.56572828641432 6.31302685302814e-05
5.56637831891595 6.29373806824364e-05
5.56702835141757 6.27450490424253e-05
5.5676783839192 6.25532721133814e-05
5.56832841642082 6.23620484021348e-05
5.56897844892245 6.21713764192042e-05
5.56962848142407 6.19812546787905e-05
5.5702785139257 6.17916816987657e-05
5.57092854642732 6.16026560006669e-05
5.57157857892895 6.14141761096882e-05
5.57222861143057 6.12262405546715e-05
5.5728786439322 6.1038847868099e-05
5.57352867643382 6.08519965860861e-05
5.57417870893545 6.0665685248371e-05
5.57482874143707 6.04799123983101e-05
5.5754787739387 6.02946765828661e-05
5.57612880644032 6.0109976352603e-05
5.57677883894195 5.99258102616773e-05
5.57742887144357 5.97421768678294e-05
5.5780789039452 5.95590747323759e-05
5.57872893644682 5.93765024202028e-05
5.57937896894845 5.91944584997558e-05
5.58002900145007 5.90129415430337e-05
5.5806790339517 5.883195012558e-05
5.58132906645332 5.86514828264753e-05
5.58197909895495 5.84715382283288e-05
5.58262913145657 5.82921149172718e-05
5.5832791639582 5.81132114829482e-05
5.58392919645982 5.79348265185083e-05
5.58457922896145 5.77569586205995e-05
5.58522926146307 5.75796063893595e-05
5.5858792939647 5.74027684284088e-05
5.58652932646632 5.7226443344842e-05
5.58717935896795 5.70506297492201e-05
5.58782939146957 5.68753262555642e-05
5.5884794239712 5.67005314813463e-05
5.58912945647282 5.65262440474816e-05
5.58977948897445 5.63524625783222e-05
5.59042952147607 5.61791857016484e-05
5.5910795539777 5.60064120486604e-05
5.59172958647932 5.58341402539729e-05
5.59237961898095 5.56623689556047e-05
5.59302965148257 5.54910967949736e-05
5.5936796839842 5.5320322416887e-05
5.59432971648582 5.51500444695349e-05
5.59497974898745 5.49802616044833e-05
5.59562978148907 5.48109724766653e-05
5.5962798139907 5.46421757443734e-05
5.59692984649232 5.44738700692543e-05
5.59757987899395 5.43060541162984e-05
5.59822991149557 5.41387265538338e-05
5.5988799439972 5.39718860535195e-05
5.59952997649882 5.38055312903367e-05
5.60018000900045 5.36396609425813e-05
5.60083004150207 5.34742736918581e-05
5.6014800740037 5.33093682230712e-05
5.60213010650533 5.31449432244183e-05
5.60278013900695 5.29809973873825e-05
5.60343017150858 5.28175294067247e-05
5.6040802040102 5.26545379804775e-05
5.60473023651183 5.24920218099362e-05
5.60538026901345 5.23299795996525e-05
5.60603030151508 5.21684100574272e-05
5.6066803340167 5.20073118943025e-05
5.60733036651833 5.18466838245545e-05
5.60798039901995 5.16865245656868e-05
5.60863043152158 5.15268328384225e-05
5.6092804640232 5.13676073666968e-05
5.60993049652483 5.12088468776511e-05
5.61058052902645 5.10505501016236e-05
5.61123056152808 5.08927157721444e-05
5.6118805940297 5.07353426259267e-05
5.61253062653133 5.05784294028596e-05
5.61318065903295 5.04219748460028e-05
5.61383069153458 5.02659777015769e-05
5.6144807240362 5.01104367189579e-05
5.61513075653783 4.99553506506702e-05
5.61578078903945 4.98007182523781e-05
5.61643082154108 4.964653828288e-05
5.6170808540427 4.94928095041008e-05
5.61773088654433 4.93395306810852e-05
5.61838091904595 4.91867005819896e-05
5.61903095154758 4.90343179780768e-05
5.6196809840492 4.88823816437071e-05
5.62033101655083 4.87308903563329e-05
5.62098104905245 4.85798428964904e-05
5.62163108155408 4.84292380477935e-05
5.6222811140557 4.82790745969265e-05
5.62293114655733 4.81293513336371e-05
5.62358117905895 4.79800670507293e-05
5.62423121156058 4.78312205440572e-05
5.6248812440622 4.76828106125172e-05
5.62553127656383 4.75348360580412e-05
5.62618130906545 4.73872956855906e-05
5.62683134156708 4.72401883031484e-05
5.6274813740687 4.70935127217126e-05
5.62813140657033 4.69472677552898e-05
5.62878143907195 4.68014522208876e-05
5.62943147157358 4.66560649385089e-05
5.6300815040752 4.65111047311436e-05
5.63073153657683 4.6366570424763e-05
5.63138156907845 4.62224608483128e-05
5.63203160158008 4.60787748337056e-05
5.6326816340817 4.59355112158149e-05
5.63333166658333 4.57926688324685e-05
5.63398169908495 4.5650246524441e-05
5.63463173158658 4.55082431354471e-05
5.6352817640882 4.53666575121365e-05
5.63593179658983 4.52254885040847e-05
5.63658182909145 4.50847349637881e-05
5.63723186159308 4.49443957466572e-05
5.63788189409471 4.48044697110088e-05
5.63853192659633 4.46649557180609e-05
5.63918195909795 4.45258526319249e-05
5.63983199159958 4.43871593195991e-05
5.64048202410121 4.42488746509632e-05
5.64113205660283 4.41109974987703e-05
5.64178208910446 4.39735267386409e-05
5.64243212160608 4.38364612490568e-05
5.6430821541077 4.36997999113538e-05
5.64373218660933 4.35635416097153e-05
5.64438221911096 4.34276852311665e-05
5.64503225161258 4.32922296655669e-05
5.64568228411421 4.31571738056043e-05
5.64633231661583 4.30225165467885e-05
5.64698234911746 4.28882567874441e-05
5.64763238161908 4.27543934287052e-05
5.64828241412071 4.26209253745078e-05
5.64893244662233 4.24878515315838e-05
5.64958247912396 4.23551708094549e-05
5.65023251162558 4.22228821204259e-05
5.65088254412721 4.20909843795779e-05
5.65153257662883 4.19594765047629e-05
5.65218260913046 4.18283574165965e-05
5.65283264163208 4.16976260384517e-05
5.65348267413371 4.15672812964535e-05
5.65413270663533 4.14373221194711e-05
5.65478273913696 4.13077474391125e-05
5.65543277163858 4.11785561897182e-05
5.65608280414021 4.10497473083543e-05
5.65673283664183 4.09213197348072e-05
5.65738286914346 4.07932724115763e-05
5.65803290164508 4.06656042838678e-05
5.65868293414671 4.05383142995899e-05
5.65933296664833 4.04114014093447e-05
5.65998299914996 4.02848645664228e-05
5.66063303165158 4.01587027267975e-05
5.66128306415321 4.00329148491179e-05
5.66193309665483 3.99074998947027e-05
5.66258312915646 3.97824568275351e-05
5.66323316165808 3.96577846142551e-05
5.66388319415971 3.95334822241544e-05
5.66453322666133 3.94095486291702e-05
5.66518325916296 3.92859828038783e-05
5.66583329166458 3.91627837254883e-05
5.66648332416621 3.90399503738361e-05
5.66713335666783 3.89174817313785e-05
5.66778338916946 3.87953767831876e-05
5.66843342167108 3.86736345169439e-05
5.66908345417271 3.85522539229302e-05
5.66973348667433 3.84312339940267e-05
5.67038351917596 3.83105737257037e-05
5.67103355167758 3.8190272116016e-05
5.67168358417921 3.80703281655975e-05
5.67233361668083 3.79507408776544e-05
5.67298364918246 3.78315092579592e-05
5.67363368168408 3.77126323148459e-05
5.67428371418571 3.75941090592023e-05
5.67493374668733 3.74759385044659e-05
5.67558377918896 3.73581196666161e-05
5.67623381169058 3.72406515641698e-05
5.67688384419221 3.71235332181749e-05
5.67753387669383 3.70067636522042e-05
5.67818390919546 3.68903418923497e-05
5.67883394169708 3.67742669672173e-05
5.67948397419871 3.66585379079199e-05
5.68013400670034 3.6543153748072e-05
5.68078403920196 3.64281135237844e-05
5.68143407170358 3.63134162736576e-05
5.68208410420521 3.61990610387762e-05
5.68273413670684 3.60850468627038e-05
5.68338416920846 3.59713727914756e-05
5.68403420171009 3.58580378735948e-05
5.68468423421171 3.57450411600248e-05
5.68533426671334 3.56323817041846e-05
5.68598429921496 3.5520058561943e-05
5.68663433171659 3.54080707916124e-05
5.68728436421821 3.52964174539432e-05
5.68793439671984 3.51850976121189e-05
5.68858442922146 3.50741103317489e-05
5.68923446172309 3.4963454680864e-05
5.68988449422471 3.48531297299107e-05
5.69053452672634 3.47431345517448e-05
5.69118455922796 3.46334682216261e-05
5.69183459172959 3.45241298172135e-05
5.69248462423121 3.44151184185579e-05
5.69313465673284 3.43064331080981e-05
5.69378468923446 3.4198072970654e-05
5.69443472173609 3.40900370934215e-05
5.69508475423771 3.39823245659675e-05
5.69573478673934 3.38749344802231e-05
5.69638481924096 3.37678659304789e-05
5.69703485174259 3.36611180133798e-05
5.69768488424421 3.3554689827918e-05
5.69833491674584 3.34485804754289e-05
5.69898494924746 3.33427890595853e-05
5.69963498174909 3.32373146863914e-05
5.70028501425071 3.31321564641774e-05
5.70093504675234 3.30273135035947e-05
5.70158507925396 3.29227849176096e-05
5.70223511175559 3.28185698214984e-05
5.70288514425721 3.27146673328418e-05
5.70353517675884 3.26110765715191e-05
5.70418520926046 3.25077966597035e-05
5.70483524176209 3.2404826721856e-05
5.70548527426371 3.23021658847204e-05
5.70613530676534 3.21998132773179e-05
5.70678533926696 3.20977680309415e-05
5.70743537176859 3.19960292791506e-05
5.70808540427021 3.18945961577664e-05
5.70873543677184 3.17934678048652e-05
5.70938546927346 3.16926433607743e-05
5.71003550177509 3.15921219680662e-05
5.71068553427671 3.14919027715531e-05
5.71133556677834 3.13919849182818e-05
5.71198559927996 3.12923675575286e-05
5.71263563178159 3.11930498407936e-05
5.71328566428321 3.10940309217961e-05
5.71393569678484 3.09953099564682e-05
5.71458572928646 3.08968861029506e-05
5.71523576178809 3.07987585215873e-05
5.71588579428971 3.07009263749198e-05
5.71653582679134 3.0603388827682e-05
5.71718585929296 3.05061450467956e-05
5.71783589179459 3.04091942013642e-05
5.71848592429621 3.03125354626683e-05
5.71913595679784 3.02161680041608e-05
5.71978598929946 3.01200910014607e-05
5.72043602180109 3.00243036323486e-05
5.72108605430271 2.99288050767619e-05
5.72173608680434 2.98335945167885e-05
5.72238611930597 2.97386711366635e-05
5.72303615180759 2.96440341227619e-05
5.72368618430922 2.95496826635954e-05
5.72433621681084 2.94556159498064e-05
5.72498624931247 2.9361833174163e-05
5.72563628181409 2.92683335315537e-05
5.72628631431572 2.91751162189834e-05
5.72693634681734 2.90821804355671e-05
5.72758637931897 2.89895253825252e-05
5.72823641182059 2.88971502631793e-05
5.72888644432222 2.8805054282946e-05
5.72953647682384 2.87132366493326e-05
5.73018650932547 2.86216965719322e-05
5.73083654182709 2.85304332624179e-05
5.73148657432872 2.84394459345393e-05
5.73213660683034 2.83487338041157e-05
5.73278663933197 2.82582960890327e-05
5.73343667183359 2.81681320092365e-05
5.73408670433522 2.8078240786729e-05
5.73473673683684 2.79886216455632e-05
5.73538676933847 2.7899273811838e-05
5.73603680184009 2.78101965136935e-05
5.73668683434172 2.77213889813057e-05
5.73733686684334 2.76328504468826e-05
5.73798689934497 2.75445801446579e-05
5.73863693184659 2.74565773108873e-05
5.73928696434822 2.73688411838435e-05
5.73993699684984 2.72813710038105e-05
5.74058702935147 2.71941660130801e-05
5.74123706185309 2.7107225455946e-05
5.74188709435472 2.70205485786993e-05
5.74253712685634 2.69341346296241e-05
5.74318715935797 2.68479828589921e-05
5.74383719185959 2.67620925190583e-05
5.74448722436122 2.6676462864056e-05
5.74513725686284 2.65910931501923e-05
5.74578728936447 2.65059826356426e-05
5.74643732186609 2.64211305805472e-05
5.74708735436772 2.63365362470052e-05
5.74773738686934 2.62521988990704e-05
5.74838741937097 2.61681178027471e-05
5.74903745187259 2.60842922259841e-05
5.74968748437422 2.60007214386716e-05
5.75033751687584 2.59174047126351e-05
5.75098754937747 2.58343413216316e-05
5.75163758187909 2.57515305413447e-05
5.75228761438072 2.56689716493799e-05
5.75293764688234 2.55866639252598e-05
5.75358767938397 2.55046066504202e-05
5.75423771188559 2.54227991082045e-05
5.75488774438722 2.53412405838596e-05
5.75553777688884 2.52599303645316e-05
5.75618780939047 2.51788677392604e-05
5.75683784189209 2.50980519989758e-05
5.75748787439372 2.50174824364929e-05
5.75813790689535 2.49371583465071e-05
5.75878793939697 2.48570790255901e-05
5.75943797189859 2.47772437721847e-05
5.76008800440022 2.46976518866008e-05
5.76073803690185 2.46183026710109e-05
5.76138806940347 2.45391954294451e-05
5.7620381019051 2.44603294677872e-05
5.76268813440672 2.43817040937699e-05
5.76333816690834 2.43033186169701e-05
5.76398819940997 2.42251723488048e-05
5.7646382319116 2.41472646025265e-05
5.76528826441322 2.40695946932189e-05
5.76593829691485 2.39921619377919e-05
5.76658832941647 2.39149656549782e-05
5.7672383619181 2.38380051653275e-05
5.76788839441972 2.37612797912034e-05
5.76853842692135 2.36847888567784e-05
5.76918845942297 2.3608531688029e-05
5.7698384919246 2.35325076127325e-05
5.77048852442622 2.34567159604616e-05
5.77113855692785 2.33811560625803e-05
5.77178858942947 2.330582725224e-05
5.7724386219311 2.32307288643746e-05
5.77308865443272 2.3155860235696e-05
5.77373868693435 2.30812207046909e-05
5.77438871943597 2.30068096116149e-05
5.7750387519376 2.29326262984893e-05
5.77568878443922 2.28586701090967e-05
5.77633881694085 2.27849403889761e-05
5.77698884944247 2.27114364854192e-05
5.7776388819441 2.2638157747466e-05
5.77828891444572 2.25651035259e-05
5.77893894694735 2.24922731732451e-05
5.77958897944897 2.24196660437601e-05
5.7802390119506 2.23472814934351e-05
5.78088904445222 2.22751188799875e-05
5.78153907695385 2.2203177562857e-05
5.78218910945547 2.21314569032021e-05
5.7828391419571 2.20599562638957e-05
5.78348917445872 2.19886750095207e-05
5.78413920696035 2.19176125063659e-05
5.78478923946197 2.18467681224223e-05
5.7854392719636 2.17761412273778e-05
5.78608930446522 2.17057311926146e-05
5.78673933696685 2.16355373912035e-05
5.78738936946847 2.1565559197901e-05
5.7880394019701 2.14957959891443e-05
5.78868943447172 2.14262471430477e-05
5.78933946697335 2.13569120393981e-05
5.78998949947497 2.12877900596514e-05
5.7906395319766 2.12188805869281e-05
5.79128956447822 2.11501830060087e-05
5.79193959697985 2.1081696703331e-05
5.79258962948147 2.10134210669844e-05
5.7932396619831 2.0945355486707e-05
5.79388969448472 2.08774993538812e-05
5.79453972698635 2.08098520615293e-05
5.79518975948797 2.07424130043103e-05
5.7958397919896 2.0675181578515e-05
5.79648982449122 2.06081571820622e-05
5.79713985699285 2.05413392144953e-05
5.79778988949447 2.04747270769777e-05
5.7984399219961 2.04083201722886e-05
5.79908995449772 2.03421179048198e-05
5.79973998699935 2.02761196805711e-05
5.80039001950098 2.02103249071466e-05
5.8010400520026 2.01447329937508e-05
5.80169008450422 2.00793433511841e-05
5.80234011700585 2.00141553918398e-05
5.80299014950748 1.99491685296994e-05
5.8036401820091 1.98843821803291e-05
5.80429021451073 1.98197957608754e-05
5.80494024701235 1.97554086900621e-05
5.80559027951398 1.96912203881852e-05
5.8062403120156 1.96272302771103e-05
5.80689034451723 1.95634377802673e-05
5.80754037701885 1.9499842322648e-05
5.80819040952048 1.94364433308012e-05
5.8088404420221 1.93732402328293e-05
5.80949047452373 1.93102324583841e-05
5.81014050702535 1.92474194386636e-05
5.81079053952698 1.91848006064075e-05
5.8114405720286 1.91223753958936e-05
5.81209060453023 1.90601432429344e-05
5.81274063703185 1.89981035848725e-05
5.81339066953348 1.89362558605777e-05
5.8140407020351 1.88745995104423e-05
5.81469073453673 1.88131339763781e-05
5.81534076703835 1.87518587018124e-05
5.81599079953998 1.86907731316838e-05
5.8166408320416 1.86298767124389e-05
5.81729086454323 1.85691688920289e-05
5.81794089704485 1.85086491199048e-05
5.81859092954648 1.84483168470146e-05
5.8192409620481 1.83881715257994e-05
5.81989099454973 1.83282126101893e-05
5.82054102705135 1.82684395556e-05
5.82119105955298 1.82088518189293e-05
5.8218410920546 1.81494488585529e-05
5.82249112455623 1.80902301343211e-05
5.82314115705785 1.80311951075552e-05
5.82379118955948 1.79723432410432e-05
5.8244412220611 1.79136739990373e-05
5.82509125456273 1.78551868472489e-05
5.82574128706435 1.77968812528458e-05
5.82639131956598 1.77387566844489e-05
5.8270413520676 1.76808126121273e-05
5.82769138456923 1.76230485073959e-05
5.82834141707085 1.75654638432114e-05
5.82899144957248 1.75080580939684e-05
5.8296414820741 1.74508307354961e-05
5.83029151457573 1.73937812450551e-05
5.83094154707735 1.73369091013326e-05
5.83159157957898 1.72802137844404e-05
5.8322416120806 1.72236947759102e-05
5.83289164458223 1.71673515586905e-05
5.83354167708385 1.7111183617143e-05
5.83419170958548 1.70551904370391e-05
5.8348417420871 1.69993715055561e-05
5.83549177458873 1.69437263112741e-05
5.83614180709035 1.68882543441724e-05
5.83679183959198 1.68329550956255e-05
5.8374418720936 1.67778280584003e-05
5.83809190459523 1.67228727266523e-05
5.83874193709685 1.66680885959219e-05
5.83939196959848 1.66134751631315e-05
5.84004200210011 1.65590319265812e-05
5.84069203460173 1.65047583859462e-05
5.84134206710335 1.64506540422731e-05
5.84199209960498 1.63967183979757e-05
5.84264213210661 1.63429509568329e-05
5.84329216460823 1.62893512239841e-05
5.84394219710986 1.62359187059264e-05
5.84459222961148 1.61826529105113e-05
5.84524226211311 1.61295533469406e-05
5.84589229461473 1.60766195257636e-05
5.84654232711636 1.60238509588737e-05
5.84719235961798 1.59712471595048e-05
5.84784239211961 1.59188076422279e-05
5.84849242462123 1.58665319229479e-05
5.84914245712286 1.58144195189002e-05
5.84979248962448 1.57624699486472e-05
5.85044252212611 1.57106827320753e-05
5.85109255462773 1.5659057390391e-05
5.85174258712936 1.56075934461184e-05
5.85239261963098 1.55562904230951e-05
5.85304265213261 1.5505147846469e-05
5.85369268463423 1.54541652426955e-05
5.85434271713586 1.54033421395338e-05
5.85499274963748 1.53526780660435e-05
5.85564278213911 1.53021725525818e-05
5.85629281464073 1.52518251307998e-05
5.85694284714236 1.5201635333639e-05
5.85759287964398 1.51516026953291e-05
5.85824291214561 1.51017267513835e-05
5.85889294464723 1.50520070385967e-05
5.85954297714886 1.5002443095041e-05
5.86019300965048 1.49530344600632e-05
5.86084304215211 1.49037806742816e-05
5.86149307465373 1.48546812795823e-05
5.86214310715536 1.48057358191163e-05
5.86279313965698 1.47569438372963e-05
5.86344317215861 1.47083048797936e-05
5.86409320466023 1.46598184935346e-05
5.86474323716186 1.46114842266979e-05
5.86539326966348 1.45633016287109e-05
5.86604330216511 1.45152702502469e-05
5.86669333466673 1.44673896432218e-05
5.86734336716836 1.44196593607907e-05
5.86799339966998 1.43720789573453e-05
5.86864343217161 1.43246479885103e-05
5.86929346467323 1.42773660111404e-05
5.86994349717486 1.42302325833174e-05
5.87059352967648 1.41832472643466e-05
5.87124356217811 1.4136409614754e-05
5.87189359467973 1.40897191962835e-05
5.87254362718136 1.40431755718931e-05
5.87319365968298 1.39967783057523e-05
5.87384369218461 1.39505269632391e-05
5.87449372468623 1.39044211109364e-05
5.87514375718786 1.38584603166293e-05
5.87579378968948 1.38126441493023e-05
5.87644382219111 1.37669721791357e-05
5.87709385469273 1.37214439775027e-05
5.87774388719436 1.36760591169667e-05
5.87839391969599 1.36308171712779e-05
5.87904395219761 1.35857177153704e-05
5.87969398469923 1.35407603253591e-05
5.88034401720086 1.34959445785368e-05
5.88099404970249 1.34512700533713e-05
5.88164408220411 1.3406736329502e-05
5.88229411470574 1.33623429877373e-05
5.88294414720736 1.33180896100516e-05
5.88359417970899 1.3273975779582e-05
5.88424421221061 1.32300010806254e-05
5.88489424471224 1.31861650986361e-05
5.88554427721386 1.3142467420222e-05
5.88619430971549 1.30989076331422e-05
5.88684434221711 1.30554853263039e-05
5.88749437471874 1.30122000897595e-05
5.88814440722036 1.29690515147036e-05
5.88879443972199 1.29260391934701e-05
5.88944447222361 1.28831627195293e-05
5.89009450472524 1.28404216874849e-05
5.89074453722686 1.27978156930713e-05
5.89139456972849 1.27553443331505e-05
5.89204460223011 1.27130072057095e-05
5.89269463473174 1.26708039098567e-05
5.89334466723336 1.26287340458201e-05
5.89399469973499 1.25867972149434e-05
5.89464473223661 1.25449930196839e-05
5.89529476473824 1.2503321063609e-05
5.89594479723986 1.24617809513942e-05
5.89659482974149 1.24203722888191e-05
5.89724486224311 1.23790946827658e-05
5.89789489474474 1.23379477412149e-05
5.89854492724636 1.22969310732435e-05
5.89919495974799 1.22560442890223e-05
5.89984499224961 1.22152869998122e-05
5.90049502475124 1.21746588179622e-05
5.90114505725286 1.21341593569061e-05
5.90179508975449 1.20937882311602e-05
5.90244512225611 1.20535450563197e-05
5.90309515475774 1.20134294490571e-05
5.90374518725936 1.19734410271181e-05
5.90439521976099 1.193357940932e-05
5.90504525226261 1.18938442155481e-05
5.90569528476424 1.18542350667535e-05
5.90634531726586 1.181475158495e-05
5.90699534976749 1.17753933932116e-05
5.90764538226911 1.17361601156693e-05
5.90829541477074 1.16970513775093e-05
5.90894544727236 1.16580668049693e-05
5.90959547977399 1.16192060253361e-05
5.91024551227561 1.15804686669434e-05
5.91089554477724 1.15418543591682e-05
5.91154557727886 1.15033627324288e-05
5.91219560978049 1.1464993418182e-05
5.91284564228211 1.14267460489199e-05
5.91349567478374 1.1388620258168e-05
5.91414570728536 1.13506156804819e-05
5.91479573978699 1.1312731951445e-05
5.91544577228861 1.12749687076657e-05
5.91609580479024 1.12373255867747e-05
5.91674583729186 1.11998022274223e-05
5.91739586979349 1.11623982692761e-05
5.91804590229511 1.11251133530179e-05
5.91869593479674 1.10879471203415e-05
5.91934596729836 1.10508992139499e-05
5.91999599979999 1.10139692775524e-05
5.92064603230162 1.09771569558623e-05
5.92129606480324 1.09404618945944e-05
5.92194609730486 1.09038837404623e-05
5.92259612980649 1.08674221411753e-05
5.92324616230812 1.08310767454369e-05
5.92389619480974 1.07948472029411e-05
5.92454622731137 1.07587331643704e-05
5.92519625981299 1.07227342813932e-05
5.92584629231462 1.06868502066612e-05
5.92649632481624 1.06510805938067e-05
5.92714635731787 1.06154250974402e-05
5.92779638981949 1.05798833731479e-05
5.92844642232112 1.0544455077489e-05
5.92909645482274 1.05091398679931e-05
5.92974648732437 1.04739374031582e-05
5.93039651982599 1.04388473424473e-05
5.93104655232762 1.04038693462868e-05
5.93169658482924 1.03690030760634e-05
5.93234661733087 1.03342481941216e-05
5.93299664983249 1.02996043637616e-05
5.93364668233412 1.02650712492366e-05
5.93429671483574 1.023064851575e-05
5.93494674733737 1.01963358294535e-05
5.93559677983899 1.01621328574441e-05
5.93624681234062 1.01280392677621e-05
5.93689684484224 1.00940547293881e-05
5.93754687734387 1.00601789122411e-05
5.93819690984549 1.00264114871758e-05
5.93884694234712 9.99275212597979e-06
5.93949697484874 9.95920050137187e-06
5.94014700735037 9.92575628699902e-06
5.94079703985199 9.8924191574341e-06
5.94144707235362 9.85918878817366e-06
5.94209710485524 9.82606485563518e-06
5.94274713735687 9.79304703715496e-06
5.94339716985849 9.76013501098549e-06
5.94404720236012 9.72732845629311e-06
5.94469723486174 9.69462705315581e-06
5.94534726736337 9.66203048256048e-06
5.94599729986499 9.62953842640083e-06
5.94664733236662 9.59715056747494e-06
5.94729736486824 9.56486658948275e-06
5.94794739736987 9.53268617702383e-06
5.94859742987149 9.50060901559506e-06
5.94924746237312 9.46863479158812e-06
5.94989749487474 9.43676319228718e-06
5.95054752737637 9.40499390586675e-06
5.95119755987799 9.37332662138902e-06
5.95184759237962 9.34176102880186e-06
5.95249762488124 9.31029681893616e-06
5.95314765738287 9.27893368350375e-06
5.95379768988449 9.24767131509508e-06
5.95444772238612 9.21650940717672e-06
5.95509775488774 9.18544765408919e-06
5.95574778738937 9.15448575104472e-06
5.95639781989099 9.12362339412481e-06
5.95704785239262 9.09286028027796e-06
5.95769788489424 9.06219610731762e-06
5.95834791739587 9.03163057391949e-06
5.95899794989749 9.0011633796196e-06
5.95964798239912 8.97079422481199e-06
5.96029801490075 8.94052281074621e-06
5.96094804740237 8.91034883952541e-06
5.96159807990399 8.88027201410381e-06
5.96224811240562 8.85029203828451e-06
5.96289814490725 8.82040861671747e-06
5.96354817740887 8.79062145489694e-06
5.9641982099105 8.76093025915946e-06
5.96484824241212 8.73133473668155e-06
5.96549827491375 8.70183459547752e-06
5.96614830741537 8.67242954439718e-06
5.966798339917 8.64311929312384e-06
5.96744837241862 8.61390355217179e-06
5.96809840492025 8.58478203288431e-06
5.96874843742187 8.55575444743159e-06
5.9693984699235 8.52682050880814e-06
5.97004850242512 8.49797993083109e-06
5.97069853492675 8.46923242813763e-06
5.97134856742837 8.44057771618298e-06
5.97199859993 8.41201551123837e-06
5.97264863243162 8.38354553038862e-06
5.97329866493325 8.35516749153009e-06
5.97394869743487 8.32688111336863e-06
5.9745987299365 8.29868611541729e-06
5.97524876243812 8.27058221799416e-06
5.97589879493975 8.24256914222047e-06
5.97654882744137 8.21464661001818e-06
5.977198859943 8.1868143441079e-06
5.97784889244462 8.15907206800706e-06
5.97849892494625 8.13141950602733e-06
5.97914895744787 8.10385638327294e-06
5.9797989899495 8.07638242563824e-06
5.98044902245112 8.04899735980581e-06
5.98109905495275 8.02170091324433e-06
5.98174908745437 7.9944928142064e-06
5.982399119956 7.96737279172652e-06
5.98304915245762 7.94034057561907e-06
5.98369918495925 7.91339589647605e-06
5.98434921746087 7.88653848566518e-06
5.9849992499625 7.85976807532787e-06
5.98564928246412 7.83308439837693e-06
5.98629931496575 7.80648718849468e-06
5.98694934746737 7.77997618013099e-06
5.987599379969 7.75355110850095e-06
5.98824941247062 7.7272117095831e-06
5.98889944497225 7.70095772011733e-06
5.98954947747387 7.67478887760264e-06
5.9901995099755 7.64870492029549e-06
5.99084954247712 7.62270558720744e-06
5.99149957497875 7.59679061810327e-06
5.99214960748037 7.57095975349907e-06
5.992799639982 7.54521273465998e-06
5.99344967248362 7.51954930359842e-06
5.99409970498525 7.49396920307207e-06
5.99474973748687 7.46847217658168e-06
5.9953997699885 7.44305796836928e-06
5.99604980249012 7.4177263234162e-06
5.99669983499175 7.39247698744095e-06
5.99734986749337 7.3673097068973e-06
5.997999899995 7.3422242289725e-06
5.99864993249663 7.31722030158494e-06
5.99929996499825 7.2922976733826e-06
5.99994999749987 7.26745609374077e-06
6.0006000300015 7.24269531276026e-06
6.00125006250313 7.21801508126552e-06
6.00190009500475 7.19341515080252e-06
6.00255012750637 7.16889527363688e-06
6.003200160008 7.144455202752e-06
6.00385019250963 7.12009469184721e-06
6.00450022501125 7.09581349533561e-06
6.00515025751288 7.07161136834227e-06
6.0058002900145 7.04748806670239e-06
6.00645032251612 7.02344334695933e-06
6.00710035501775 6.99947696636261e-06
6.00775038751938 6.97558868286635e-06
6.008400420021 6.95177825512693e-06
6.00905045252263 6.92804544250137e-06
6.00970048502425 6.90439000504538e-06
6.01035051752588 6.88081170351153e-06
6.0110005500275 6.85731029934724e-06
6.01165058252913 6.83388555469318e-06
6.01230061503075 6.81053723238108e-06
6.01295064753238 6.78726509593207e-06
6.013600680034 6.76406890955472e-06
6.01425071253563 6.74094843814327e-06
6.01490074503725 6.71790344727587e-06
6.01555077753888 6.69493370321243e-06
6.0162008100405 6.67203897289309e-06
6.01685084254213 6.64921902393621e-06
6.01750087504375 6.62647362463664e-06
6.01815090754538 6.60380254396377e-06
6.018800940047 6.58120555155995e-06
6.01945097254863 6.55868241773839e-06
6.02010100505025 6.53623291348151e-06
6.02075103755188 6.51385681043909e-06
6.0214010700535 6.49155388092643e-06
6.02205110255513 6.46932389792275e-06
6.02270113505675 6.4471666350691e-06
6.02335116755838 6.42508186666673e-06
6.02400120006 6.40306936767533e-06
6.02465123256163 6.38112891371118e-06
6.02530126506325 6.35926028104538e-06
6.02595129756488 6.33746324660222e-06
6.0266013300665 6.31573758795715e-06
6.02725136256813 6.29408308333524e-06
6.02790139506975 6.27249951160929e-06
6.02855142757138 6.25098665229814e-06
6.029201460073 6.22954428556485e-06
6.02985149257463 6.20817219221521e-06
6.03050152507625 6.18687015369558e-06
6.03115155757788 6.16563795209145e-06
6.0318015900795 6.14447537012561e-06
6.03245162258113 6.12338219115642e-06
6.03310165508275 6.10235819917622e-06
6.03375168758438 6.08140317880936e-06
6.034401720086 6.06051691531064e-06
6.03505175258763 6.03969919456363e-06
6.03570178508925 6.01894980307885e-06
6.03635181759088 5.99826852799208e-06
6.0370018500925 5.97765515706291e-06
6.03765188259413 5.95710947867259e-06
6.03830191509575 5.93663128182274e-06
6.03895194759738 5.91622035613346e-06
6.03960198009901 5.89587649184163e-06
6.04025201260063 5.8755994797995e-06
6.04090204510226 5.85538911147261e-06
6.04155207760388 5.83524517893842e-06
6.0422021101055 5.81516747488456e-06
6.04285214260713 5.7951557926071e-06
6.04350217510876 5.77520992600894e-06
6.04415220761038 5.7553296695983e-06
6.04480224011201 5.73551481848683e-06
6.04545227261363 5.71576516838805e-06
6.04610230511526 5.69608051561581e-06
6.04675233761688 5.67646065708248e-06
6.04740237011851 5.65690539029744e-06
6.04805240262013 5.63741451336555e-06
6.04870243512176 5.61798782498523e-06
6.04935246762338 5.59862512444704e-06
6.05000250012501 5.57932621163207e-06
6.05065253262663 5.56009088701018e-06
6.05130256512826 5.54091895163873e-06
6.05195259762988 5.52181020716048e-06
6.05260263013151 5.50276445580239e-06
6.05325266263313 5.48378150037383e-06
6.05390269513476 5.46486114426506e-06
6.05455272763638 5.44600319144555e-06
6.05520276013801 5.42720744646265e-06
6.05585279263963 5.40847371443964e-06
6.05650282514126 5.3898018010744e-06
6.05715285764288 5.37119151263775e-06
6.05780289014451 5.3526426559719e-06
6.05845292264613 5.33415503848898e-06
6.05910295514776 5.31572846816928e-06
6.05975298764938 5.29736275355983e-06
6.06040302015101 5.27905770377279e-06
6.06105305265263 5.26081312848398e-06
6.06170308515426 5.24262883793119e-06
6.06235311765588 5.22450464291287e-06
6.06300315015751 5.20644035478631e-06
6.06365318265913 5.18843578546628e-06
6.06430321516076 5.1704907474235e-06
6.06495324766238 5.15260505368302e-06
6.06560328016401 5.13477851782275e-06
6.06625331266563 5.11701095397206e-06
6.06690334516726 5.09930217680999e-06
6.06755337766888 5.08165200156399e-06
6.06820341017051 5.06406024400829e-06
6.06885344267213 5.04652672046235e-06
6.06950347517376 5.02905124778962e-06
6.07015350767538 5.0116336433957e-06
6.07080354017701 4.99427372522702e-06
6.07145357267863 4.97697131176939e-06
6.07210360518026 4.95972622204641e-06
6.07275363768188 4.94253827561802e-06
6.07340367018351 4.92540729257917e-06
6.07405370268513 4.90833309355805e-06
6.07470373518676 4.89131549971489e-06
6.07535376768838 4.87435433274032e-06
6.07600380019001 4.85744941485399e-06
6.07665383269164 4.84060056880321e-06
6.07730386519326 4.8238076178612e-06
6.07795389769488 4.80707038582593e-06
6.07860393019651 4.79038869701853e-06
6.07925396269813 4.77376237628187e-06
6.07990399519976 4.75719124897907e-06
6.08055402770139 4.74067514099227e-06
6.08120406020301 4.72421387872092e-06
6.08185409270463 4.70780728908047e-06
6.08250412520626 4.69145519950097e-06
6.08315415770788 4.67515743792564e-06
6.08380419020951 4.65891383280937e-06
6.08445422271114 4.64272421311748e-06
6.08510425521276 4.62658840832409e-06
6.08575428771439 4.61050624841086e-06
6.08640432021601 4.59447756386551e-06
6.08705435271764 4.57850218568042e-06
6.08770438521926 4.56257994535142e-06
6.08835441772089 4.54671067487606e-06
6.08900445022251 4.53089420675246e-06
6.08965448272414 4.51513037397787e-06
6.09030451522576 4.49941901004723e-06
6.09095454772739 4.48375994895183e-06
6.09160458022901 4.46815302517804e-06
6.09225461273064 4.45259807370573e-06
6.09290464523226 4.437094930007e-06
6.09355467773389 4.42164343004488e-06
6.09420471023551 4.40624341027177e-06
6.09485474273714 4.39089470762843e-06
6.09550477523876 4.37559715954223e-06
6.09615480774039 4.36035060392601e-06
6.09680484024201 4.34515487917672e-06
6.09745487274364 4.33000982417404e-06
6.09810490524526 4.31491527827898e-06
6.09875493774689 4.29987108133277e-06
6.09940497024851 4.28487707365521e-06
6.10005500275014 4.26993309604353e-06
6.10070503525176 4.25503898977103e-06
6.10135506775339 4.24019459658573e-06
6.10200510025501 4.22539975870902e-06
6.10265513275664 4.21065431883455e-06
6.10330516525826 4.19595812012654e-06
6.10395519775989 4.1813110062188e-06
6.10460523026151 4.16671282121325e-06
6.10525526276314 4.15216340967862e-06
6.10590529526476 4.13766261664933e-06
6.10655532776639 4.12321028762392e-06
6.10720536026801 4.10880626856392e-06
6.10785539276964 4.09445040589252e-06
6.10850542527126 4.08014254649331e-06
6.10915545777289 4.06588253770888e-06
6.10980549027451 4.0516702273398e-06
6.11045552277614 4.037505463643e-06
6.11110555527776 4.02338809533072e-06
6.11175558777939 4.00931797156919e-06
6.11240562028101 3.9952949419773e-06
6.11305565278264 3.98131885662549e-06
6.11370568528426 3.96738956603427e-06
6.11435571778589 3.9535069211731e-06
6.11500575028751 3.93967077345915e-06
6.11565578278914 3.92588097475594e-06
6.11630581529077 3.91213737737214e-06
6.11695584779239 3.89843983406047e-06
6.11760588029401 3.88478819801615e-06
6.11825591279564 3.87118232287592e-06
6.11890594529726 3.85762206271673e-06
6.11955597779889 3.84410727205442e-06
6.12020601030052 3.83063780584257e-06
6.12085604280214 3.81721351947136e-06
6.12150607530377 3.80383426876615e-06
6.12215610780539 3.79049990998637e-06
6.12280614030701 3.7772102998243e-06
6.12345617280864 3.76396529540381e-06
6.12410620531027 3.75076475427929e-06
6.12475623781189 3.73760853443419e-06
6.12540627031352 3.72449649428004e-06
6.12605630281514 3.71142849265512e-06
6.12670633531677 3.69840438882337e-06
6.12735636781839 3.68542404247299e-06
6.12800640032002 3.67248731371557e-06
6.12865643282164 3.6595940630846e-06
6.12930646532327 3.6467441515344e-06
6.12995649782489 3.63393744043893e-06
6.13060653032652 3.62117379159065e-06
6.13125656282814 3.60845306719925e-06
6.13190659532977 3.59577512989061e-06
6.13255662783139 3.58313984270547e-06
6.13320666033302 3.57054706909835e-06
6.13385669283464 3.55799667293641e-06
6.13450672533627 3.54548851849815e-06
6.13515675783789 3.53302247047251e-06
6.13580679033952 3.52059839395741e-06
6.13645682284114 3.50821615445879e-06
6.13710685534277 3.4958756178894e-06
6.13775688784439 3.48357665056766e-06
6.13840692034602 3.47131911921649e-06
6.13905695284764 3.45910289096226e-06
6.13970698534927 3.44692783333352e-06
6.14035701785089 3.43479381425993e-06
6.14100705035252 3.42270070207112e-06
6.14165708285414 3.41064836549557e-06
6.14230711535577 3.39863667365952e-06
6.14295714785739 3.38666549608574e-06
6.14360718035902 3.37473470269247e-06
6.14425721286064 3.36284416379233e-06
6.14490724536227 3.35099375009117e-06
6.14555727786389 3.33918333268691e-06
6.14620731036552 3.32741278306859e-06
6.14685734286714 3.31568197311504e-06
6.14750737536877 3.30399077509397e-06
6.14815740787039 3.29233906166074e-06
6.14880744037202 3.28072670585732e-06
6.14945747287364 3.26915358111117e-06
6.15010750537527 3.25761956123426e-06
6.15075753787689 3.24612452042175e-06
6.15140757037852 3.2346683332511e-06
6.15205760288014 3.22325087468093e-06
6.15270763538177 3.21187202004985e-06
6.15335766788339 3.2005316450756e-06
6.15400770038502 3.18922962585373e-06
6.15465773288664 3.17796583885664e-06
6.15530776538827 3.16674016093254e-06
6.15595779788989 3.15555246930431e-06
6.15660783039152 3.14440264156846e-06
6.15725786289314 3.13329055569416e-06
6.15790789539477 3.122216090022e-06
6.15855792789639 3.11117912326309e-06
6.15920796039802 3.1001795344979e-06
6.15985799289965 3.08921720317529e-06
6.16050802540127 3.07829200911147e-06
6.1611580579029 3.06740383248885e-06
6.16180809040452 3.05655255385506e-06
6.16245812290614 3.04573805412196e-06
6.16310815540777 3.03496021456451e-06
6.1637581879094 3.02421891681979e-06
6.16440822041102 3.01351404288601e-06
6.16505825291265 3.00284547512137e-06
6.16570828541427 2.9922130962431e-06
6.1663583179159 2.98161678932644e-06
6.16700835041752 2.97105643780361e-06
6.16765838291915 2.96053192546276e-06
6.16830841542077 2.95004313644706e-06
6.1689584479224 2.93958995525355e-06
6.16960848042402 2.92917226673217e-06
6.17025851292565 2.91878995608485e-06
6.17090854542727 2.90844290886433e-06
6.1715585779289 2.89813101097336e-06
6.17220861043052 2.88785414866355e-06
6.17285864293215 2.87761220853438e-06
6.17350867543377 2.86740507753229e-06
6.1741587079354 2.85723264294964e-06
6.17480874043702 2.84709479242369e-06
6.17545877293865 2.83699141393571e-06
6.17610880544027 2.82692239580987e-06
6.1767588379419 2.81688762671236e-06
6.17740887044352 2.80688699565034e-06
6.17805890294515 2.79692039197098e-06
6.17870893544677 2.78698770536059e-06
6.1793589679484 2.77708882584349e-06
6.18000900045002 2.7672236437811e-06
6.18065903295165 2.75739204987103e-06
6.18130906545327 2.74759393514603e-06
6.1819590979549 2.73782919097309e-06
6.18260913045652 2.7280977090525e-06
6.18325916295815 2.71839938141679e-06
6.18390919545977 2.70873410042989e-06
6.1845592279614 2.69910175878611e-06
6.18520926046302 2.6895022495092e-06
6.18585929296465 2.67993546595143e-06
6.18650932546627 2.67040130179269e-06
6.1871593579679 2.66089965103942e-06
6.18780939046952 2.65143040802375e-06
6.18845942297115 2.6419934674026e-06
6.18910945547277 2.63258872415663e-06
6.1897594879744 2.62321607358951e-06
6.19040952047602 2.61387541132674e-06
6.19105955297765 2.60456663331493e-06
6.19170958547927 2.59528963582074e-06
6.1923596179809 2.58604431543006e-06
6.19300965048252 2.57683056904698e-06
6.19365968298415 2.56764829389306e-06
6.19430971548577 2.55849738750618e-06
6.1949597479874 2.54937774773979e-06
6.19560978048902 2.54028927276195e-06
6.19625981299065 2.5312318610544e-06
6.19690984549228 2.52220541141176e-06
6.1975598779939 2.51320982294049e-06
6.19820991049552 2.50424499505806e-06
6.19885994299715 2.49531082749205e-06
6.19950997549877 2.48640722027925e-06
6.2001600080004 2.47753407376475e-06
6.20081004050203 2.46869128860115e-06
6.20146007300365 2.45987876574748e-06
6.20211010550527 2.45109640646851e-06
6.2027601380069 2.44234411233372e-06
6.20341017050852 2.43362178521653e-06
6.20406020301015 2.42492932729332e-06
6.20471023551178 2.4162666410427e-06
6.2053602680134 2.40763362924446e-06
6.20601030051503 2.39903019497881e-06
6.20666033301665 2.3904562416255e-06
6.20731036551828 2.38191167286289e-06
6.2079603980199 2.37339639266721e-06
6.20861043052153 2.36491030531157e-06
6.20926046302315 2.35645331536516e-06
6.20991049552478 2.34802532769238e-06
6.2105605280264 2.33962624745201e-06
6.21121056052803 2.3312559800963e-06
6.21186059302965 2.32291443137022e-06
6.21251062553128 2.31460150731049e-06
6.2131606580329 2.30631711424481e-06
6.21381069053453 2.29806115879101e-06
6.21446072303615 2.28983354785616e-06
6.21511075553778 2.28163418863584e-06
6.2157607880394 2.27346298861316e-06
6.21641082054103 2.26531985555803e-06
6.21706085304265 2.25720469752629e-06
6.21771088554428 2.24911742285888e-06
6.2183609180459 2.24105794018099e-06
6.21901095054753 2.23302615840134e-06
6.21966098304915 2.22502198671119e-06
6.22031101555078 2.21704533458364e-06
6.2209610480524 2.20909611177277e-06
6.22161108055403 2.20117422831283e-06
6.22226111305565 2.19327959451742e-06
6.22291114555728 2.18541212097872e-06
6.2235611780589 2.17757171856657e-06
6.22421121056053 2.16975829842779e-06
6.22486124306215 2.16197177198529e-06
6.22551127556378 2.15421205093727e-06
6.2261613080654 2.14647904725652e-06
6.22681134056703 2.13877267318945e-06
6.22746137306865 2.13109284125545e-06
6.22811140557028 2.12343946424597e-06
6.2287614380719 2.11581245522385e-06
6.22941147057353 2.10821172752237e-06
6.23006150307515 2.10063719474469e-06
6.23071153557678 2.09308877076281e-06
6.2313615680784 2.08556636971696e-06
6.23201160058003 2.07806990601472e-06
6.23266163308165 2.07059929433033e-06
6.23331166558328 2.06315444960384e-06
6.2339616980849 2.05573528704035e-06
6.23461173058653 2.04834172210925e-06
6.23526176308815 2.04097367054343e-06
6.23591179558978 2.03363104833852e-06
6.23656182809141 2.02631377175212e-06
6.23721186059303 2.01902175730307e-06
6.23786189309465 2.01175492177061e-06
6.23851192559628 2.00451318219366e-06
6.2391619580979 1.99729645587009e-06
6.23981199059953 1.99010466035592e-06
6.24046202310116 1.98293771346454e-06
6.24111205560278 1.97579553326607e-06
6.24176208810441 1.96867803808647e-06
6.24241212060603 1.96158514650688e-06
6.24306215310765 1.95451677736283e-06
6.24371218560928 1.9474728497435e-06
6.24436221811091 1.94045328299104e-06
6.24501225061253 1.93345799669972e-06
6.24566228311416 1.92648691071528e-06
6.24631231561578 1.91953994513411e-06
6.24696234811741 1.91261702030262e-06
6.24761238061903 1.9057180568164e-06
6.24826241312066 1.8988429755196e-06
6.24891244562228 1.89199169750408e-06
6.24956247812391 1.88516414410877e-06
6.25021251062553 1.87836023691891e-06
6.25086254312716 1.87157989776529e-06
6.25151257562878 1.86482304872368e-06
6.25216260813041 1.85808961211388e-06
6.25281264063203 1.85137951049921e-06
6.25346267313366 1.84469266668565e-06
6.25411270563528 1.83802900372121e-06
6.25476273813691 1.83138844489519e-06
6.25541277063853 1.82477091373748e-06
6.25606280314016 1.81817633401784e-06
6.25671283564178 1.81160462974519e-06
6.25736286814341 1.80505572516692e-06
6.25801290064503 1.79852954476817e-06
6.25866293314666 1.79202601327116e-06
6.25931296564828 1.78554505563448e-06
6.25996299814991 1.77908659705238e-06
6.26061303065153 1.77265056295406e-06
6.26126306315316 1.76623687900302e-06
6.26191309565478 1.75984547109633e-06
6.26256312815641 1.75347626536402e-06
6.26321316065803 1.74712918816826e-06
6.26386319315966 1.74080416610279e-06
6.26451322566128 1.73450112599218e-06
6.26516325816291 1.72821999489117e-06
6.26581329066453 1.72196070008395e-06
6.26646332316616 1.7157231690836e-06
6.26711335566778 1.70950732963126e-06
6.26776338816941 1.70331310969553e-06
6.26841342067103 1.69714043747182e-06
6.26906345317266 1.69098924138165e-06
6.26971348567428 1.68485945007195e-06
6.27036351817591 1.67875099241449e-06
6.27101355067753 1.67266379750511e-06
6.27166358317916 1.66659779466312e-06
6.27231361568078 1.66055291343061e-06
6.27296364818241 1.65452908357177e-06
6.27361368068403 1.64852623507236e-06
6.27426371318566 1.64254429813886e-06
6.27491374568728 1.63658320319795e-06
6.27556377818891 1.63064288089582e-06
6.27621381069053 1.62472326209752e-06
6.27686384319216 1.61882427788629e-06
6.27751387569378 1.612945859563e-06
6.27816390819541 1.60708793864538e-06
6.27881394069703 1.60125044686744e-06
6.27946397319866 1.59543331617885e-06
6.28011400570029 1.58963647874426e-06
6.28076403820191 1.58385986694271e-06
6.28141407070354 1.5781034133669e-06
6.28206410320516 1.57236705082267e-06
6.28271413570678 1.56665071232829e-06
6.28336416820841 1.56095433111387e-06
6.28401420071004 1.55527784062068e-06
6.28466423321166 1.54962117450061e-06
6.28531426571329 1.54398426661544e-06
6.28596429821491 1.5383670510363e-06
6.28661433071654 1.53276946204299e-06
6.28726436321816 1.5271914341234e-06
6.28791439571979 1.52163290197286e-06
6.28856442822141 1.51609380049357e-06
6.28921446072304 1.5105740647939e-06
6.28986449322466 1.50507363018788e-06
6.29051452572629 1.4995924321945e-06
6.29116455822791 1.49413040653714e-06
6.29181459072954 1.48868748914298e-06
6.29246462323116 1.48326361614235e-06
6.29311465573279 1.47785872386814e-06
6.29376468823441 1.47247274885521e-06
6.29441472073604 1.46710562783978e-06
6.29506475323766 1.4617572977588e-06
6.29571478573929 1.45642769574944e-06
6.29636481824091 1.45111675914837e-06
6.29701485074254 1.44582442549126e-06
6.29766488324416 1.44055063251214e-06
6.29831491574579 1.4352953181428e-06
6.29896494824741 1.43005842051228e-06
6.29961498074904 1.42483987794617e-06
6.30026501325066 1.41963962896609e-06
6.30091504575229 1.41445761228908e-06
6.30156507825391 1.40929376682703e-06
6.30221511075554 1.40414803168608e-06
6.30286514325716 1.39902034616609e-06
6.30351517575879 1.39391064975997e-06
6.30416520826041 1.3888188821532e-06
6.30481524076204 1.38374498322317e-06
6.30546527326366 1.37868889303867e-06
6.30611530576529 1.37365055185925e-06
6.30676533826691 1.36862990013477e-06
6.30741537076854 1.36362687850467e-06
6.30806540327016 1.35864142779752e-06
6.30871543577179 1.35367348903041e-06
6.30936546827341 1.34872300340837e-06
6.31001550077504 1.34378991232388e-06
6.31066553327666 1.33887415735621e-06
6.31131556577829 1.33397568027091e-06
6.31196559827991 1.32909442301928e-06
6.31261563078154 1.32423032773772e-06
6.31326566328316 1.31938333674728e-06
6.31391569578479 1.31455339255308e-06
6.31456572828641 1.30974043784369e-06
6.31521576078804 1.30494441549063e-06
6.31586579328966 1.30016526854786e-06
6.31651582579129 1.29540294025114e-06
6.31716585829292 1.29065737401758e-06
6.31781589079454 1.28592851344501e-06
6.31846592329616 1.28121630231151e-06
6.31911595579779 1.2765206845748e-06
6.31976598829941 1.27184160437175e-06
6.32041602080104 1.26717900601783e-06
6.32106605330267 1.26253283400657e-06
6.32171608580429 1.25790303300902e-06
6.32236611830591 1.25328954787319e-06
6.32301615080754 1.24869232362359e-06
6.32366618330916 1.24411130546063e-06
6.32431621581079 1.23954643876009e-06
6.32496624831242 1.23499766907268e-06
6.32561628081404 1.2304649421234e-06
6.32626631331567 1.22594820381107e-06
6.32691634581729 1.2214474002078e-06
6.32756637831892 1.21696247755848e-06
6.32821641082054 1.21249338228025e-06
6.32886644332217 1.20804006096196e-06
6.32951647582379 1.20360246036368e-06
6.33016650832542 1.19918052741616e-06
6.33081654082704 1.19477420922035e-06
6.33146657332867 1.19038345304683e-06
6.33211660583029 1.18600820633538e-06
6.33276663833192 1.18164841669438e-06
6.33341667083354 1.17730403190035e-06
6.33406670333517 1.17297499989745e-06
6.33471673583679 1.16866126879693e-06
6.33536676833842 1.16436278687669e-06
6.33601680084004 1.16007950258071e-06
6.33666683334167 1.15581136451857e-06
6.33731686584329 1.15155832146498e-06
6.33796689834492 1.14732032235924e-06
6.33861693084654 1.14309731630476e-06
6.33926696334817 1.13888925256857e-06
6.33991699584979 1.1346960805808e-06
6.34056702835142 1.13051774993422e-06
6.34121706085304 1.12635421038372e-06
6.34186709335467 1.12220541184582e-06
6.34251712585629 1.1180713043982e-06
6.34316715835792 1.11395183827922e-06
6.34381719085954 1.10984696388737e-06
6.34446722336117 1.10575663178087e-06
6.34511725586279 1.10168079267711e-06
6.34576728836442 1.09761939745221e-06
6.34641732086604 1.09357239714057e-06
6.34706735336767 1.08953974293429e-06
6.34771738586929 1.08552138618278e-06
6.34836741837092 1.08151727839226e-06
6.34901745087254 1.07752737122526e-06
6.34966748337417 1.07355161650017e-06
6.35031751587579 1.06958996619077e-06
6.35096754837742 1.06564237242574e-06
6.35161758087904 1.06170878748819e-06
6.35226761338067 1.05778916381519e-06
6.35291764588229 1.05388345399733e-06
6.35356767838392 1.04999161077824e-06
6.35421771088554 1.04611358705408e-06
6.35486774338717 1.04224933587315e-06
6.35551777588879 1.03839881043537e-06
6.35616780839042 1.03456196409184e-06
6.35681784089205 1.03073875034437e-06
6.35746787339367 1.02692912284507e-06
6.35811790589529 1.02313303539581e-06
6.35876793839692 1.01935044194783e-06
6.35941797089854 1.01558129660125e-06
6.36006800340017 1.01182555360462e-06
6.3607180359018 1.00808316735448e-06
6.36136806840342 1.00435409239493e-06
6.36201810090505 1.00063828341713e-06
6.36266813340667 9.96935695258871e-07
6.36331816590829 9.93246282904143e-07
6.36396819840992 9.89570001482666e-07
6.36461823091155 9.85906806269486e-07
6.36526826341317 9.82256652684478e-07
6.3659182959148 9.78619496291933e-07
6.36656832841642 9.74995292800118e-07
6.36721836091805 9.71383998060829e-07
6.36786839341967 9.67785568068944e-07
6.3685184259213 9.64199958962029e-07
6.36916845842292 9.60627127019837e-07
6.36981849092455 9.57067028663917e-07
6.37046852342617 9.53519620457173e-07
6.3711185559278 9.49984859103413e-07
6.37176858842942 9.46462701446967e-07
6.37241862093105 9.42953104472191e-07
6.37306865343267 9.39456025303079e-07
6.3737186859343 9.35971421202837e-07
6.37436871843592 9.32499249573434e-07
6.37501875093755 9.29039467955193e-07
6.37566878343917 9.25592034026385e-07
6.3763188159408 9.22156905602765e-07
6.37696884844242 9.18734040637172e-07
6.37761888094405 9.15323397219117e-07
6.37826891344567 9.11924933574354e-07
6.3789189459473 9.08538608064453e-07
6.37956897844892 9.05164379186426e-07
6.38021901095055 9.01802205572246e-07
6.38086904345217 8.98452045988486e-07
6.3815190759538 8.95113859335884e-07
6.38216910845542 8.9178760464892e-07
6.38281914095705 8.88473241095455e-07
6.38346917345867 8.85170727976254e-07
6.3841192059603 8.81880024724623e-07
6.38476923846192 8.78601090905988e-07
6.38541927096355 8.75333886217492e-07
6.38606930346517 8.72078370487578e-07
6.3867193359668 8.68834503675621e-07
6.38736936846842 8.6560224587148e-07
6.38801940097005 8.6238155729512e-07
6.38866943347167 8.59172398296213e-07
6.3893194659733 8.55974729353726e-07
6.38996949847492 8.52788511075559e-07
6.39061953097655 8.49613704198093e-07
6.39126956347817 8.46450269585835e-07
6.3919195959798 8.43298168231012e-07
6.39256962848142 8.40157361253176e-07
6.39321966098305 8.37027809898806e-07
6.39386969348467 8.33909475540946e-07
6.3945197259863 8.30802319678773e-07
6.39516975848792 8.27706303937235e-07
6.39581979098955 8.24621390066658e-07
6.39646982349117 8.21547539942359e-07
6.3971198559928 8.18484715564246e-07
6.39776988849442 8.1543287905648e-07
6.39841992099605 8.12391992667029e-07
6.39906995349767 8.09362018767327e-07
6.3997199859993 8.06342919851884e-07
6.40037001850093 8.03334658537892e-07
6.40102005100255 8.00337197564886e-07
6.40167008350418 7.97350499794313e-07
6.4023201160058 7.94374528209186e-07
6.40297014850742 7.91409245913714e-07
6.40362018100905 7.88454616132904e-07
6.40427021351068 7.85510602212197e-07
6.4049202460123 7.82577167617128e-07
6.40557027851393 7.79654275932896e-07
6.40622031101555 7.76741890864034e-07
6.40687034351718 7.73839976234031e-07
6.4075203760188 7.70948495984951e-07
6.40817040852043 7.68067414177104e-07
6.40882044102205 7.65196694988628e-07
6.40947047352368 7.62336302715161e-07
6.4101205060253 7.5948620176946e-07
6.41077053852693 7.5664635668105e-07
6.41142057102855 7.53816732095846e-07
6.41207060353018 7.50997292775822e-07
6.4127206360318 7.48188003598618e-07
6.41337066853343 7.45388829557194e-07
6.41402070103505 7.42599735759479e-07
6.41467073353668 7.39820687428008e-07
6.4153207660383 7.37051649899559e-07
6.41597079853993 7.34292588624833e-07
6.41662083104155 7.31543469168048e-07
6.41727086354318 7.28804257206623e-07
6.4179208960448 7.2607491853082e-07
6.41857092854643 7.23355419043376e-07
6.41922096104805 7.20645724759202e-07
6.41987099354968 7.17945801804963e-07
6.4205210260513 7.15255616418792e-07
6.42117105855293 7.1257513494991e-07
6.42182109105455 7.09904323858295e-07
6.42247112355618 7.07243149714324e-07
6.4231211560578 7.04591579198463e-07
6.42377118855943 7.01949579100879e-07
6.42442122106105 6.99317116321127e-07
6.42507125356268 6.96694157867803e-07
6.4257212860643 6.94080670858207e-07
6.42637131856593 6.91476622517992e-07
6.42702135106755 6.88881980180864e-07
6.42767138356918 6.86296711288189e-07
6.4283214160708 6.83720783388704e-07
6.42897144857243 6.81154164138157e-07
6.42962148107405 6.78596821298983e-07
6.43027151357568 6.76048722739987e-07
6.4309215460773 6.73509836435976e-07
6.43157157857893 6.70980130467458e-07
6.43222161108055 6.684595730203e-07
6.43287164358218 6.65948132385404e-07
6.4335216760838 6.63445776958374e-07
6.43417170858543 6.60952475239207e-07
6.43482174108705 6.58468195831938e-07
6.43547177358868 6.55992907444337e-07
6.4361218060903 6.53526578887573e-07
6.43677183859193 6.51069179075898e-07
6.43742187109356 6.48620677026338e-07
6.43807190359518 6.4618104185834e-07
6.4387219360968 6.43750242793474e-07
6.43937196859843 6.41328249155111e-07
6.44002200110005 6.38915030368104e-07
6.44067203360168 6.3651055595846e-07
6.44132206610331 6.34114795553052e-07
6.44197209860493 6.31727718879271e-07
6.44262213110656 6.29349295764727e-07
6.44327216360818 6.26979496136934e-07
6.4439221961098 6.24618290022999e-07
6.44457222861143 6.22265647549299e-07
6.44522226111306 6.199215389412e-07
6.44587229361468 6.17585934522706e-07
6.44652232611631 6.15258804716177e-07
6.44717235861793 6.12940120042015e-07
6.44782239111956 6.10629851118346e-07
6.44847242362118 6.08327968660746e-07
6.44912245612281 6.06034443481893e-07
6.44977248862443 6.03749246491286e-07
6.45042252112606 6.01472348694941e-07
6.45107255362768 5.99203721195083e-07
6.45172258612931 5.96943335189841e-07
6.45237261863093 5.94691161972968e-07
6.45302265113256 5.92447172933508e-07
6.45367268363418 5.90211339555519e-07
6.45432271613581 5.8798363341777e-07
6.45497274863743 5.85764026193436e-07
6.45562278113906 5.83552489649826e-07
6.45627281364068 5.81348995648052e-07
6.45692284614231 5.79153516142757e-07
6.45757287864393 5.76966023181812e-07
6.45822291114556 5.74786488906034e-07
6.45887294364718 5.72614885548873e-07
6.45952297614881 5.70451185436156e-07
6.46017300865043 5.6829536098575e-07
6.46082304115206 5.66147384707309e-07
6.46147307365368 5.64007229201969e-07
6.46212310615531 5.61874867162064e-07
6.46277313865693 5.59750271370831e-07
6.46342317115856 5.57633414702151e-07
6.46407320366018 5.55524270120223e-07
6.46472323616181 5.5342281067931e-07
6.46537326866343 5.5132900952344e-07
6.46602330116506 5.49242839886124e-07
6.46667333366668 5.47164275090098e-07
6.46732336616831 5.45093288547001e-07
6.46797339866993 5.43029853757121e-07
6.46862343117156 5.40973944309111e-07
6.46927346367318 5.3892553387971e-07
6.46992349617481 5.36884596233454e-07
6.47057352867643 5.3485110522243e-07
6.47122356117806 5.3282503478596e-07
6.47187359367968 5.30806358950345e-07
6.47252362618131 5.28795051828597e-07
6.47317365868293 5.26791087620144e-07
6.47382369118456 5.24794440610594e-07
6.47447372368618 5.22805085171413e-07
6.47512375618781 5.20822995759695e-07
6.47577378868943 5.18848146917869e-07
6.47642382119106 5.16880513273436e-07
6.47707385369269 5.14920069538697e-07
6.47772388619431 5.12966790510503e-07
6.47837391869593 5.11020651069954e-07
6.47902395119756 5.09081626182159e-07
6.47967398369918 5.07149690895955e-07
6.48032401620081 5.05224820343656e-07
6.48097404870244 5.03306989740771e-07
6.48162408120406 5.01396174385766e-07
6.48227411370569 4.99492349659773e-07
6.48292414620731 4.97595491026342e-07
6.48357417870893 4.95705574031183e-07
6.48422421121056 4.93822574301891e-07
6.48487424371219 4.91946467547714e-07
6.48552427621381 4.90077229559263e-07
6.48617430871544 4.8821483620827e-07
6.48682434121706 4.86359263447327e-07
6.48747437371869 4.84510487309635e-07
6.48812440622031 4.82668483908734e-07
6.48877443872194 4.80833229438275e-07
6.48942447122356 4.79004700171732e-07
6.49007450372519 4.77182872462172e-07
6.49072453622681 4.75367722741992e-07
6.49137456872844 4.73559227522668e-07
6.49202460123006 4.71757363394516e-07
6.49267463373169 4.69962107026422e-07
6.49332466623331 4.68173435165601e-07
6.49397469873494 4.66391324637354e-07
6.49462473123656 4.64615752344807e-07
6.49527476373819 4.6284669526867e-07
6.49592479623981 4.61084130467007e-07
6.49657482874144 4.59328035074953e-07
6.49722486124306 4.57578386304498e-07
6.49787489374469 4.55835161444234e-07
6.49852492624631 4.54098337859107e-07
6.49917495874794 4.52367892990176e-07
6.49982499124956 4.50643804354387e-07
6.50047502375119 4.48926049544298e-07
6.50112505625281 4.47214606227863e-07
6.50177508875444 4.45509452148188e-07
6.50242512125606 4.43810565123278e-07
6.50307515375769 4.42117923045827e-07
6.50372518625931 4.40431503882946e-07
6.50437521876094 4.38751285675946e-07
6.50502525126256 4.37077246540094e-07
6.50567528376419 4.35409364664387e-07
6.50632531626581 4.33747618311293e-07
6.50697534876744 4.32091985816556e-07
6.50762538126906 4.30442445588919e-07
6.50827541377069 4.28798976109917e-07
6.50892544627231 4.27161555933639e-07
6.50957547877394 4.2553016368649e-07
6.51022551127556 4.23904778066977e-07
6.51087554377719 4.22285377845455e-07
6.51152557627881 4.20671941863912e-07
6.51217560878044 4.19064449035738e-07
6.51282564128206 4.17462878345494e-07
6.51347567378369 4.15867208848684e-07
6.51412570628531 4.14277419671541e-07
6.51477573878694 4.12693490010776e-07
6.51542577128856 4.11115399133373e-07
6.51607580379019 4.09543126376356e-07
6.51672583629181 4.07976651146563e-07
6.51737586879344 4.06415952920425e-07
6.51802590129506 4.04861011243755e-07
6.51867593379669 4.033118057315e-07
6.51932596629831 4.0176831606754e-07
6.51997599879994 4.00230522004457e-07
6.52062603130157 3.98698403363316e-07
6.52127606380319 3.97171940033463e-07
6.52192609630482 3.95651111972275e-07
6.52257612880644 3.94135899204963e-07
6.52322616130806 3.92626281824349e-07
6.52387619380969 3.91122239990647e-07
6.52452622631132 3.89623753931249e-07
6.52517625881294 3.88130803940517e-07
6.52582629131457 3.86643370379551e-07
6.52647632381619 3.85161433675986e-07
6.52712635631782 3.83684974323776e-07
6.52777638881944 3.82213972882978e-07
6.52842642132107 3.80748409979556e-07
6.52907645382269 3.79288266305138e-07
6.52972648632432 3.77833522616835e-07
6.53037651882594 3.76384159737012e-07
6.53102655132757 3.74940158553084e-07
6.53167658382919 3.73501500017309e-07
6.53232661633082 3.72068165146583e-07
6.53297664883244 3.70640135022219e-07
6.53362668133407 3.69217390789747e-07
6.53427671383569 3.67799913658712e-07
6.53492674633732 3.6638768490246e-07
6.53557677883894 3.64980685857935e-07
6.53622681134057 3.63578897925483e-07
6.53687684384219 3.6218230256863e-07
6.53752687634382 3.60790881313895e-07
6.53817690884544 3.59404615750574e-07
6.53882694134707 3.58023487530546e-07
6.53947697384869 3.56647478368075e-07
6.54012700635032 3.55276570039599e-07
6.54077703885194 3.5391074438353e-07
6.54142707135357 3.5254998330006e-07
6.54207710385519 3.5119426875096e-07
6.54272713635682 3.49843582759376e-07
6.54337716885844 3.48497907409647e-07
6.54402720136007 3.47157224847084e-07
6.54467723386169 3.45821517277787e-07
6.54532726636332 3.4449076696845e-07
6.54597729886494 3.43164956246156e-07
6.54662733136657 3.41844067498197e-07
6.54727736386819 3.40528083171864e-07
6.54792739636982 3.39216985774257e-07
6.54857742887144 3.37910757872097e-07
6.54922746137307 3.36609382091531e-07
6.54987749387469 3.35312841117933e-07
6.55052752637632 3.34021117695729e-07
6.55117755887794 3.32734194628184e-07
6.55182759137957 3.31452054777229e-07
6.55247762388119 3.30174681063263e-07
6.55312765638282 3.28902056464965e-07
6.55377768888444 3.27634164019104e-07
6.55442772138607 3.26370986820361e-07
6.55507775388769 3.25112508021126e-07
6.55572778638932 3.23858710831316e-07
6.55637781889094 3.22609578518197e-07
6.55702785139257 3.21365094406184e-07
6.5576778838942 3.20125241876677e-07
6.55832791639582 3.18890004367849e-07
6.55897794889744 3.17659365374483e-07
6.55962798139907 3.16433308447778e-07
6.56027801390069 3.1521181719517e-07
6.56092804640232 3.13994875280147e-07
6.56157807890395 3.12782466422075e-07
6.56222811140557 3.11574574396003e-07
6.5628781439072 3.10371183032491e-07
6.56352817640882 3.0917227621743e-07
6.56417820891044 3.07977837891859e-07
6.56482824141207 3.06787852051784e-07
6.5654782739137 3.05602302748014e-07
6.56612830641532 3.0442117408596e-07
6.56677833891695 3.03244450225473e-07
6.56742837141857 3.02072115380662e-07
6.5680784039202 3.00904153819717e-07
6.56872843642182 2.99740549864743e-07
6.56937846892345 2.98581287891569e-07
6.57002850142507 2.97426352329579e-07
6.5706785339267 2.96275727661545e-07
6.57132856642832 2.95129398423442e-07
6.57197859892995 2.9398734920428e-07
6.57262863143157 2.92849564645941e-07
6.5732786639332 2.91716029442987e-07
6.57392869643482 2.90586728342502e-07
6.57457872893645 2.89461646143917e-07
6.57522876143807 2.88340767698837e-07
6.5758787939397 2.87224077910884e-07
6.57652882644132 2.86111561735508e-07
6.57717885894295 2.85003204179829e-07
6.57782889144457 2.83898990302467e-07
6.5784789239462 2.82798905213375e-07
6.57912895644782 2.81702934073666e-07
6.57977898894945 2.80611062095461e-07
6.58042902145107 2.795232745417e-07
6.5810790539527 2.78439556725993e-07
6.58172908645432 2.77359894012449e-07
6.58237911895595 2.76284271815512e-07
6.58302915145757 2.75212675599792e-07
6.5836791839592 2.74145090879914e-07
6.58432921646082 2.7308150322034e-07
6.58497924896245 2.72021898235211e-07
6.58562928146407 2.70966261588187e-07
6.5862793139657 2.6991457899228e-07
6.58692934646732 2.68866836209707e-07
6.58757937896895 2.67823019051707e-07
6.58822941147057 2.66783113378395e-07
6.5888794439722 2.65747105098602e-07
6.58952947647382 2.64714980169708e-07
6.59017950897545 2.63686724597488e-07
6.59082954147707 2.6266232443596e-07
6.5914795739787 2.61641765787211e-07
6.59212960648032 2.60625034801255e-07
6.59277963898195 2.59612117675866e-07
6.59342967148357 2.58603000656423e-07
6.5940797039852 2.57597670035766e-07
6.59472973648682 2.5659611215402e-07
6.59537976898845 2.55598313398456e-07
6.59602980149007 2.5460426020333e-07
6.5966798339917 2.53613939049728e-07
6.59732986649333 2.52627336465414e-07
6.59797989899495 2.51644439024684e-07
6.59862993149657 2.50665233348198e-07
6.5992799639982 2.4968970610284e-07
6.59992999649982 2.48717844001561e-07
6.60058002900145 2.47749633803231e-07
6.60123006150308 2.46785062312482e-07
6.6018800940047 2.4582411637957e-07
6.60253012650633 2.44866782900211e-07
6.60318015900795 2.43913048815439e-07
6.60383019150957 2.42962901111455e-07
6.6044802240112 2.42016326819479e-07
6.60513025651283 2.41073313015609e-07
6.60578028901445 2.40133846820657e-07
6.60643032151608 2.39197915400019e-07
6.6070803540177 2.38265505963515e-07
6.60773038651933 2.37336605765254e-07
6.60838041902095 2.36411202103478e-07
6.60903045152258 2.35489282320428e-07
6.6096804840242 2.34570833802189e-07
6.61033051652583 2.33655843978549e-07
6.61098054902745 2.32744300322856e-07
6.61163058152908 2.31836190351872e-07
6.6122806140307 2.30931501625641e-07
6.61293064653233 2.30030221747328e-07
6.61358067903395 2.29132338363088e-07
6.61423071153558 2.28237839161925e-07
6.6148807440372 2.27346711875546e-07
6.61553077653883 2.26458944278222e-07
6.61618080904045 2.25574524186653e-07
6.61683084154208 2.24693439459816e-07
6.6174808740437 2.23815677998838e-07
6.61813090654533 2.22941227746848e-07
6.61878093904695 2.22070076688843e-07
6.61943097154858 2.21202212851544e-07
6.6200810040502 2.20337624303273e-07
6.62073103655183 2.19476299153797e-07
6.62138106905345 2.18618225554201e-07
6.62203110155508 2.17763391696749e-07
6.6226811340567 2.16911785814749e-07
6.62333116655833 2.16063396182422e-07
6.62398119905995 2.15218211114754e-07
6.62463123156158 2.14376218967374e-07
6.6252812640632 2.13537408136412e-07
6.62593129656483 2.12701767058369e-07
6.62658132906645 2.11869284209978e-07
6.62723136156808 2.11039948108084e-07
6.6278813940697 2.10213747309493e-07
6.62853142657133 2.09390670410852e-07
6.62918145907295 2.08570706048513e-07
6.62983149157458 2.07753842898402e-07
6.6304815240762 2.06940069675893e-07
6.63113155657783 2.06129375135667e-07
6.63178158907945 2.05321748071587e-07
6.63243162158108 2.04517177316571e-07
6.6330816540827 2.03715651742459e-07
6.63373168658433 2.02917160259884e-07
6.63438171908595 2.02121691818148e-07
6.63503175158758 2.01329235405085e-07
6.6356817840892 2.0053978004694e-07
6.63633181659083 1.9975331480824e-07
6.63698184909245 1.98969828791667e-07
6.63763188159408 1.98189311137926e-07
6.63828191409571 1.97411751025635e-07
6.63893194659733 1.96637137671176e-07
6.63958197909895 1.95865460328587e-07
6.64023201160058 1.9509670828943e-07
6.64088204410221 1.94330870882666e-07
6.64153207660383 1.93567937474538e-07
6.64218210910546 1.92807897468436e-07
6.64283214160708 1.9205074030478e-07
6.6434821741087 1.91296455460895e-07
6.64413220661033 1.90545032450892e-07
6.64478223911196 1.89796460825537e-07
6.64543227161358 1.89050730172143e-07
6.64608230411521 1.88307830114433e-07
6.64673233661683 1.87567750312428e-07
6.64738236911846 1.86830480462326e-07
6.64803240162008 1.86096010296375e-07
6.64868243412171 1.85364329582764e-07
6.64933246662333 1.84635428125491e-07
6.64998249912496 1.83909295764253e-07
6.65063253162658 1.83185922374322e-07
6.65128256412821 1.82465297866427e-07
6.65193259662983 1.81747412186637e-07
6.65258262913146 1.81032255316249e-07
6.65323266163308 1.80319817271657e-07
6.65388269413471 1.79610088104245e-07
6.65453272663633 1.78903057900268e-07
6.65518275913796 1.78198716780735e-07
6.65583279163958 1.77497054901293e-07
6.65648282414121 1.76798062452115e-07
6.65713285664283 1.76101729657778e-07
6.65778288914446 1.75408046777152e-07
6.65843292164608 1.74717004103287e-07
6.65908295414771 1.74028591963293e-07
6.65973298664933 1.73342800718237e-07
6.66038301915096 1.72659620763017e-07
6.66103305165258 1.71979042526258e-07
6.66168308415421 1.71301056470191e-07
6.66233311665583 1.70625653090552e-07
6.66298314915746 1.69952822916456e-07
6.66363318165908 1.69282556510303e-07
6.66428321416071 1.68614844467649e-07
6.66493324666233 1.67949677417103e-07
6.66558327916396 1.67287046020217e-07
6.66623331166558 1.66626940971376e-07
6.66688334416721 1.65969352997687e-07
6.66753337666883 1.65314272858867e-07
6.66818340917046 1.64661691347137e-07
6.66883344167208 1.64011599287112e-07
6.66948347417371 1.63363987535694e-07
6.67013350667533 1.62718846981958e-07
6.67078353917696 1.62076168547056e-07
6.67143357167858 1.61435943184096e-07
6.67208360418021 1.60798161878043e-07
6.67273363668183 1.6016281564561e-07
6.67338366918346 1.59529895535151e-07
6.67403370168508 1.58899392626554e-07
6.67468373418671 1.58271298031143e-07
6.67533376668833 1.57645602891559e-07
6.67598379918996 1.57022298381666e-07
6.67663383169158 1.56401375706439e-07
6.67728386419321 1.55782826101865e-07
6.67793389669484 1.55166640834839e-07
6.67858392919646 1.54552811203053e-07
6.67923396169808 1.539413285349e-07
6.67988399419971 1.53332184189367e-07
6.68053402670133 1.52725369555933e-07
6.68118405920296 1.52120876054468e-07
6.68183409170459 1.51518695135132e-07
6.68248412420621 1.50918818278264e-07
6.68313415670784 1.50321236994295e-07
6.68378418920946 1.49725942823633e-07
6.68443422171109 1.4913292733657e-07
6.68508425421271 1.48542182133182e-07
6.68573428671434 1.47953698843224e-07
6.68638431921596 1.47367469126033e-07
6.68703435171759 1.46783484670427e-07
6.68768438421921 1.46201737194608e-07
6.68833441672084 1.45622218446058e-07
6.68898444922246 1.45044920201451e-07
6.68963448172409 1.44469834266541e-07
6.69028451422571 1.43896952476073e-07
6.69093454672734 1.43326266693683e-07
6.69158457922896 1.42757768811799e-07
6.69223461173059 1.42191450751546e-07
6.69288464423221 1.41627304462651e-07
6.69353467673384 1.4106532192334e-07
6.69418470923546 1.40505495140249e-07
6.69483474173709 1.39947816148322e-07
6.69548477423871 1.39392277010719e-07
6.69613480674034 1.38838869818726e-07
6.69678483924196 1.38287586691646e-07
6.69743487174359 1.37738419776717e-07
6.69808490424521 1.37191361249011e-07
6.69873493674684 1.36646403311346e-07
6.69938496924846 1.36103538194182e-07
6.70003500175009 1.35562758155542e-07
6.70068503425171 1.35024055480905e-07
6.70133506675334 1.34487422483122e-07
6.70198509925496 1.33952851502318e-07
6.70263513175659 1.33420334905803e-07
6.70328516425821 1.3288986508798e-07
6.70393519675984 1.32361434470253e-07
6.70458522926146 1.31835035500936e-07
6.70523526176309 1.31310660655157e-07
6.70588529426471 1.30788302434774e-07
6.70653532676634 1.30267953368282e-07
6.70718535926796 1.29749606010725e-07
6.70783539176959 1.29233252943598e-07
6.70848542427121 1.28718886774768e-07
6.70913545677284 1.28206500138377e-07
6.70978548927446 1.27696085694757e-07
6.71043552177609 1.27187636130338e-07
6.71108555427771 1.26681144157566e-07
6.71173558677934 1.26176602514804e-07
6.71238561928096 1.25674003966256e-07
6.71303565178259 1.25173341301869e-07
6.71368568428421 1.24674607337252e-07
6.71433571678584 1.24177794913591e-07
6.71498574928746 1.23682896897551e-07
6.71563578178909 1.23189906181204e-07
6.71628581429071 1.2269881568193e-07
6.71693584679234 1.2220961834234e-07
6.71758587929397 1.21722307130186e-07
6.71823591179559 1.21236875038278e-07
6.71888594429721 1.20753315084396e-07
6.71953597679884 1.20271620311205e-07
6.72018600930046 1.19791783786176e-07
6.72083604180209 1.19313798601494e-07
6.72148607430372 1.18837657873979e-07
6.72213610680534 1.18363354745002e-07
6.72278613930697 1.17890882380399e-07
6.72343617180859 1.1742023397039e-07
6.72408620431021 1.16951402729493e-07
6.72473623681184 1.16484381896445e-07
6.72538626931347 1.16019164734119e-07
6.72603630181509 1.1555574452944e-07
6.72668633431672 1.15094114593302e-07
6.72733636681834 1.14634268260491e-07
6.72798639931997 1.14176198889599e-07
6.72863643182159 1.13719899862945e-07
6.72928646432322 1.13265364586497e-07
6.72993649682484 1.12812586489784e-07
6.73058652932647 1.12361559025821e-07
6.73123656182809 1.11912275671029e-07
6.73188659432972 1.11464729925153e-07
6.73253662683134 1.11018915311187e-07
6.73318665933297 1.10574825375285e-07
6.73383669183459 1.10132453686694e-07
6.73448672433622 1.09691793837665e-07
6.73513675683784 1.09252839443381e-07
6.73578678933947 1.08815584141876e-07
6.73643682184109 1.08380021593959e-07
6.73708685434272 1.07946145483133e-07
6.73773688684434 1.0751394951552e-07
6.73838691934597 1.07083427419782e-07
6.73903695184759 1.06654572947046e-07
6.73968698434922 1.06227379870824e-07
6.74033701685084 1.05801841986942e-07
6.74098704935247 1.05377953113459e-07
6.74163708185409 1.04955707090591e-07
6.74228711435572 1.04535097780637e-07
6.74293714685734 1.04116119067902e-07
6.74358717935897 1.03698764858628e-07
6.74423721186059 1.03283029080907e-07
6.74488724436222 1.02868905684615e-07
6.74553727686384 1.02456388641337e-07
6.74618730936547 1.02045471944288e-07
6.74683734186709 1.01636149608243e-07
6.74748737436872 1.01228415669463e-07
6.74813740687034 1.00822264185621e-07
6.74878743937197 1.00417689235725e-07
6.74943747187359 1.0001468492005e-07
6.75008750437522 9.96132453600604e-08
6.75073753687684 9.92133646983451e-08
6.75138756937847 9.88150370985353e-08
6.75203760188009 9.84182567452383e-08
6.75268763438172 9.80230178439642e-08
6.75333766688334 9.76293146210543e-08
6.75398769938497 9.72371413236082e-08
6.75463773188659 9.68464922194172e-08
6.75528776438822 9.6457361596886e-08
6.75593779688984 9.60697437649684e-08
6.75658782939147 9.56836330530926e-08
6.75723786189309 9.52990238110933e-08
6.75788789439472 9.49159104091394e-08
6.75853792689635 9.45342872376683e-08
6.75918795939797 9.41541487073113e-08
6.75983799189959 9.37754892488259e-08
6.76048802440122 9.33983033130283e-08
6.76113805690285 9.30225853707218e-08
6.76178808940447 9.26483299126316e-08
6.7624381219061 9.2275531449332e-08
6.76308815440772 9.19041845111813e-08
6.76373818690934 9.15342836482516e-08
6.76438821941097 9.11658234302634e-08
6.7650382519126 9.07987984465143e-08
6.76568828441422 9.04332033058172e-08
6.76633831691585 9.00690326364271e-08
6.76698834941747 8.9706281085978e-08
6.7676383819191 8.93449433214139e-08
6.76828841442072 8.89850140289234e-08
6.76893844692235 8.86264879138756e-08
6.76958847942397 8.82693597007492e-08
6.7702385119256 8.79136241330697e-08
6.77088854442722 8.75592759733435e-08
6.77153857692885 8.7206310002992e-08
6.77218860943047 8.68547210222854e-08
6.7728386419321 8.65045038502818e-08
6.77348867443372 8.61556533247562e-08
6.77413870693535 8.58081643021405e-08
6.77478873943697 8.5462031657457e-08
6.7754387719386 8.51172502842554e-08
6.77608880444022 8.47738150945471e-08
6.77673883694185 8.44317210187455e-08
6.77738886944347 8.40909630055968e-08
6.7780389019451 8.37515360221207e-08
6.77868893444672 8.34134350535453e-08
6.77933896694835 8.30766551032451e-08
6.77998899944997 8.27411911926796e-08
6.7806390319516 8.24070383613271e-08
6.78128906445322 8.20741916666257e-08
6.78193909695485 8.17426461839099e-08
6.78258912945647 8.14123970063484e-08
6.7832391619581 8.10834392448826e-08
6.78388919445972 8.07557680281676e-08
6.78453922696135 8.04293785025063e-08
6.78518925946297 8.01042658317912e-08
6.7858392919646 7.97804251974432e-08
6.78648932446622 7.945785179835e-08
6.78713935696785 7.91365408508084e-08
6.78778938946947 7.88164875884598e-08
6.7884394219711 7.84976872622325e-08
6.78908945447272 7.81801351402823e-08
6.78973948697435 7.78638265079308e-08
6.79038951947597 7.75487566676077e-08
6.7910395519776 7.72349209387924e-08
6.79168958447922 7.69223146579508e-08
6.79233961698085 7.66109331784803e-08
6.79298964948247 7.63007718706497e-08
6.7936396819841 7.599182612154e-08
6.79428971448572 7.5684091334987e-08
6.79493974698735 7.5377562931524e-08
6.79558977948897 7.50722363483218e-08
6.7962398119906 7.47681070391312e-08
6.79688984449222 7.44651704742272e-08
6.79753987699385 7.41634221403491e-08
6.79818990949548 7.38628575406471e-08
6.7988399419971 7.35634721946213e-08
6.79948997449872 7.32652616380659e-08
6.80014000700035 7.29682214230143e-08
6.80079003950197 7.26723471176809e-08
6.8014400720036 7.23776343064051e-08
6.80209010450523 7.20840785895971e-08
6.80274013700685 7.1791675583679e-08
6.80339016950848 7.15004209210312e-08
6.8040402020101 7.12103102499354e-08
6.80469023451173 7.09213392345203e-08
6.80534026701335 7.06335035547081e-08
6.80599029951498 7.03467989061554e-08
6.8066403320166 7.00612210002015e-08
6.80729036451823 6.97767655638131e-08
6.80794039701985 6.94934283395293e-08
6.80859042952148 6.92112050854075e-08
6.8092404620231 6.89300915749717e-08
6.80989049452473 6.86500835971541e-08
6.81054052702635 6.83711769562448e-08
6.81119055952798 6.80933674718369e-08
6.8118405920296 6.78166509787741e-08
6.81249062453123 6.75410233270954e-08
6.81314065703285 6.72664803819868e-08
6.81379068953448 6.69930180237225e-08
6.8144407220361 6.67206321476152e-08
6.81509075453773 6.64493186639649e-08
6.81574078703935 6.6179073498003e-08
6.81639081954098 6.59098925898453e-08
6.8170408520426 6.56417718944345e-08
6.81769088454423 6.53747073814921e-08
6.81834091704585 6.5108695035465e-08
6.81899094954748 6.48437308554753e-08
6.8196409820491 6.45798108552674e-08
6.82029101455073 6.43169310631597e-08
6.82094104705235 6.40550875219908e-08
6.82159107955398 6.37942762890693e-08
6.8222411120556 6.35344934361246e-08
6.82289114455723 6.32757350492543e-08
6.82354117705885 6.30179972288775e-08
6.82419120956048 6.27612760896805e-08
6.8248412420621 6.25055677605692e-08
6.82549127456373 6.22508683846192e-08
6.82614130706535 6.19971741190259e-08
6.82679133956698 6.17444811350538e-08
6.8274413720686 6.14927856179916e-08
6.82809140457023 6.12420837670971e-08
6.82874143707185 6.09923717955522e-08
6.82939146957348 6.07436459304132e-08
6.8300415020751 6.0495902412562e-08
6.83069153457673 6.02491374966567e-08
6.83134156707835 6.00033474510869e-08
6.83199159957998 5.97585285579208e-08
6.8326416320816 5.95146771128598e-08
6.83329166458323 5.92717894251905e-08
6.83394169708485 5.90298618177364e-08
6.83459172958648 5.87888906268126e-08
6.8352417620881 5.85488722021747e-08
6.83589179458973 5.83098029069747e-08
6.83654182709135 5.80716791177122e-08
6.83719185959298 5.78344972241891e-08
6.83784189209461 5.75982536294607e-08
6.83849192459623 5.7362944749793e-08
6.83914195709785 5.71285670146115e-08
6.83979198959948 5.6895116866458e-08
6.8404420221011 5.66625907609436e-08
6.84109205460273 5.64309851667032e-08
6.84174208710436 5.62002965653488e-08
6.84239211960598 5.59705214514265e-08
6.84304215210761 5.57416563323667e-08
6.84369218460923 5.55136977284423e-08
6.84434221711085 5.52866421727222e-08
6.84499224961248 5.50604862110254e-08
6.84564228211411 5.48352264018797e-08
6.84629231461573 5.4610859316472e-08
6.84694234711736 5.43873815386074e-08
6.84759237961898 5.41647896646629e-08
6.84824241212061 5.39430803035442e-08
6.84889244462223 5.37222500766404e-08
6.84954247712386 5.35022956177827e-08
6.85019250962548 5.32832135731967e-08
6.85084254212711 5.30650006014613e-08
6.85149257462873 5.28476533734647e-08
6.85214260713036 5.263116857236e-08
6.85279263963198 5.24155428935247e-08
6.85344267213361 5.22007730445139e-08
6.85409270463523 5.19868557450196e-08
6.85474273713686 5.17737877268276e-08
6.85539276963848 5.15615657337746e-08
6.85604280214011 5.13501865217053e-08
6.85669283464173 5.11396468584318e-08
6.85734286714336 5.09299435236885e-08
6.85799289964498 5.07210733090921e-08
6.85864293214661 5.0513033018099e-08
6.85929296464823 5.03058194659637e-08
6.85994299714986 5.00994294796959e-08
6.86059302965148 4.98938598980223e-08
6.86124306215311 4.96891075713411e-08
6.86189309465473 4.94851693616828e-08
6.86254312715636 4.92820421426689e-08
6.86319315965798 4.90797227994708e-08
6.86384319215961 4.88782082287701e-08
6.86449322466123 4.86774953387154e-08
6.86514325716286 4.84775810488837e-08
6.86579328966448 4.82784622902397e-08
6.86644332216611 4.80801360050945e-08
6.86709335466773 4.78825991470659e-08
6.86774338716936 4.7685848681041e-08
6.86839341967098 4.74898815831313e-08
6.86904345217261 4.72946948406366e-08
6.86969348467423 4.71002854520042e-08
6.87034351717586 4.69066504267891e-08
6.87099354967748 4.67137867856168e-08
6.87164358217911 4.65216915601408e-08
6.87229361468073 4.63303617930055e-08
6.87294364718236 4.61397945378067e-08
6.87359367968398 4.59499868590534e-08
6.87424371218561 4.57609358321276e-08
6.87489374468723 4.55726385432487e-08
6.87554377718886 4.5385092089431e-08
6.87619380969048 4.51982935784487e-08
6.87684384219211 4.50122401287961e-08
6.87749387469373 4.48269288696499e-08
6.87814390719536 4.46423569408312e-08
6.87879393969699 4.44585214927693e-08
6.87944397219861 4.42754196864606e-08
6.88009400470023 4.40930486934345e-08
6.88074403720186 4.39114056957136e-08
6.88139406970349 4.37304878857774e-08
6.88204410220511 4.35502924665263e-08
6.88269413470674 4.33708166512425e-08
6.88334416720836 4.31920576635535e-08
6.88399419970998 4.30140127373966e-08
6.88464423221161 4.28366791169811e-08
6.88529426471324 4.26600540567515e-08
6.88594429721486 4.24841348213534e-08
6.88659432971649 4.2308918685594e-08
6.88724436221811 4.21344029344077e-08
6.88789439471974 4.19605848628198e-08
6.88854442722136 4.17874617759106e-08
6.88919445972299 4.16150309887801e-08
6.88984449222461 4.14432898265114e-08
6.89049452472624 4.12722356241353e-08
6.89114455722786 4.11018657265953e-08
6.89179458972949 4.0932177488712e-08
6.89244462223111 4.07631682751476e-08
6.89309465473274 4.05948354603727e-08
6.89374468723436 4.04271764286285e-08
6.89439471973599 4.02601885738936e-08
6.89504475223761 4.0093869299849e-08
6.89569478473924 3.99282160198436e-08
6.89634481724086 3.97632261568592e-08
6.89699484974249 3.95988971434777e-08
6.89764488224411 3.94352264218447e-08
6.89829491474574 3.92722114436363e-08
6.89894494724736 3.91098496700255e-08
6.89959497974899 3.89481385716475e-08
6.90024501225061 3.87870756285675e-08
6.90089504475224 3.86266583302446e-08
6.90154507725386 3.84668841755001e-08
6.90219510975549 3.83077506724833e-08
6.90284514225711 3.81492553386383e-08
6.90349517475874 3.79913957006705e-08
6.90414520726036 3.78341692945152e-08
6.90479523976199 3.76775736653016e-08
6.90544527226361 3.75216063673224e-08
6.90609530476524 3.73662649639999e-08
6.90674533726686 3.72115470278533e-08
6.90739536976849 3.70574501404676e-08
6.90804540227011 3.69039718924589e-08
6.90869543477174 3.67511098834436e-08
6.90934546727336 3.65988617220061e-08
6.90999549977499 3.64472250256657e-08
6.91064553227661 3.62961974208456e-08
6.91129556477824 3.61457765428414e-08
6.91194559727986 3.5995960035788e-08
6.91259562978149 3.58467455526285e-08
6.91324566228311 3.56981307550828e-08
6.91389569478474 3.55501133136163e-08
6.91454572728636 3.54026909074076e-08
6.91519575978799 3.52558612243196e-08
6.91584579228961 3.5109621960865e-08
6.91649582479124 3.49639708221778e-08
6.91714585729286 3.48189055219816e-08
6.91779588979449 3.46744237825582e-08
6.91844592229612 3.4530523334719e-08
6.91909595479774 3.43872019177713e-08
6.91974598729936 3.42444572794899e-08
6.92039601980099 3.41022871760863e-08
6.92104605230261 3.39606893721784e-08
6.92169608480424 3.38196616407593e-08
6.92234611730587 3.36792017631699e-08
6.92299614980749 3.35393075290658e-08
6.92364618230912 3.33999767363889e-08
6.92429621481074 3.32612071913378e-08
6.92494624731237 3.31229967083371e-08
6.92559627981399 3.29853431100101e-08
6.92624631231562 3.28482442271464e-08
6.92689634481724 3.27116978986742e-08
6.92754637731887 3.2575701971631e-08
6.92819640982049 3.24402543011339e-08
6.92884644232212 3.23053527503506e-08
6.92949647482374 3.21709951904716e-08
6.93014650732537 3.20371795006795e-08
6.93079653982699 3.1903903568121e-08
6.93144657232862 3.17711652878789e-08
6.93209660483024 3.16389625629423e-08
6.93274663733187 3.15072933041788e-08
6.93339666983349 3.13761554303073e-08
6.93404670233512 3.12455468678671e-08
6.93469673483674 3.11154655511917e-08
6.93534676733837 3.09859094223796e-08
6.93599679983999 3.08568764312674e-08
6.93664683234162 3.07283645354017e-08
6.93729686484324 3.06003717000101e-08
6.93794689734487 3.04728958979747e-08
6.93859692984649 3.03459351098041e-08
6.93924696234812 3.02194873236061e-08
6.93989699484974 3.00935505350594e-08
6.94054702735137 2.99681227473886e-08
6.94119705985299 2.98432019713336e-08
6.94184709235462 2.97187862251249e-08
6.94249712485624 2.95948735344561e-08
6.94314715735787 2.9471461932456e-08
6.94379718985949 2.93485494596638e-08
6.94444722236112 2.92261341639995e-08
6.94509725486274 2.91042141007398e-08
6.94574728736437 2.89827873324897e-08
6.94639731986599 2.88618519291572e-08
6.94704735236762 2.87414059679259e-08
6.94769738486924 2.86214475332306e-08
6.94834741737087 2.85019747167281e-08
6.94899744987249 2.83829856172739e-08
6.94964748237412 2.82644783408941e-08
6.95029751487574 2.81464510007609e-08
6.95094754737737 2.80289017171656e-08
6.95159757987899 2.79118286174946e-08
6.95224761238062 2.77952298362013e-08
6.95289764488224 2.76791035147819e-08
6.95354767738387 2.75634478017503e-08
6.9541977098855 2.74482608526114e-08
6.95484774238712 2.73335408298375e-08
6.95549777488874 2.72192859028411e-08
6.95614780739037 2.71054942479512e-08
6.95679783989199 2.69921640483873e-08
6.95744787239362 2.68792934942354e-08
6.95809790489525 2.67668807824218e-08
6.95874793739687 2.66549241166903e-08
6.95939796989849 2.65434217075752e-08
6.96004800240012 2.6432371772378e-08
6.96069803490174 2.63217725351426e-08
6.96134806740337 2.62116222266306e-08
6.961998099905 2.61019190842978e-08
6.96264813240662 2.59926613522684e-08
6.96329816490825 2.58838472813119e-08
6.96394819740987 2.57754751288188e-08
6.96459822991149 2.56675431587765e-08
6.96524826241312 2.55600496417448e-08
6.96589829491475 2.54529928548332e-08
6.96654832741637 2.53463710816761e-08
6.967198359918 2.52401826124092e-08
6.96784839241962 2.51344257436463e-08
6.96849842492125 2.50290987784555e-08
6.96914845742287 2.49242000263354e-08
6.9697984899245 2.48197278031929e-08
6.97044852242612 2.47156804313183e-08
6.97109855492775 2.46120562393631e-08
6.97174858742937 2.45088535623166e-08
6.972398619931 2.44060707414826e-08
6.97304865243262 2.43037061244576e-08
6.97369868493425 2.42017580651056e-08
6.97434871743587 2.41002249235377e-08
6.9749987499375 2.39991050660877e-08
6.97564878243912 2.38983968652902e-08
6.97629881494075 2.37980986998576e-08
6.97694884744237 2.36982089546587e-08
6.977598879944 2.35987260206944e-08
6.97824891244562 2.34996482950768e-08
6.97889894494725 2.34009741810065e-08
6.97954897744887 2.33027020877502e-08
6.9801990099505 2.32048304306187e-08
6.98084904245212 2.31073576309457e-08
6.98149907495375 2.3010282116064e-08
6.98214910745537 2.29136023192854e-08
6.982799139957 2.28173166798777e-08
6.98344917245862 2.27214236430435e-08
6.98409920496025 2.2625921659899e-08
6.98474923746187 2.25308091874514e-08
6.9853992699635 2.24360846885777e-08
6.98604930246512 2.23417466320039e-08
6.98669933496675 2.22477934922829e-08
6.98734936746837 2.21542237497732e-08
6.98799939997 2.20610358906189e-08
6.98864943247162 2.19682284067268e-08
6.98929946497325 2.18757997957464e-08
6.98994949747487 2.17837485610487e-08
6.9905995299765 2.16920732117052e-08
6.99124956247812 2.16007722624676e-08
6.99189959497975 2.15098442337458e-08
6.99254962748137 2.14192876515886e-08
6.993199659983 2.13291010476619e-08
6.99384969248462 2.1239282959229e-08
6.99449972498625 2.11498319291295e-08
6.99514975748787 2.10607465057598e-08
6.9957997899895 2.09720252430516e-08
6.99644982249112 2.08836667004522e-08
6.99709985499275 2.07956694429044e-08
6.99774988749437 2.07080320408262e-08
6.998399919996 2.06207530700906e-08
6.99904995249763 2.05338311120064e-08
6.99969998499925 2.04472647532971e-08
7.00035001750087 2.03610525860819e-08
7.0010000500025 2.02751932078555e-08
7.00165008250413 2.01896852214683e-08
7.00230011500575 2.01045272351079e-08
7.00295014750738 2.00197178622778e-08
7.003600180009 1.99352557217791e-08
7.00425021251062 1.98511394376905e-08
7.00490024501225 1.97673676393493e-08
7.00555027751388 1.96839389613316e-08
7.0062003100155 1.96008520434344e-08
7.00685034251713 1.95181055306542e-08
7.00750037501875 1.94356980731699e-08
7.00815040752038 1.93536283263227e-08
7.008800440022 1.92718949505973e-08
7.00945047252363 1.9190496611604e-08
7.01010050502525 1.91094319800582e-08
7.01075053752688 1.90286997317627e-08
7.0114005700285 1.89482985475889e-08
7.01205060253013 1.88682271134578e-08
7.01270063503175 1.87884841203217e-08
7.01335066753338 1.87090682641462e-08
7.014000700035 1.86299782458905e-08
7.01465073253663 1.85512127714902e-08
7.01530076503825 1.84727705518385e-08
7.01595079753988 1.83946503027679e-08
7.0166008300415 1.83168507450319e-08
7.01725086254313 1.82393706042879e-08
7.01790089504475 1.81622086110777e-08
7.01855092754638 1.80853635008103e-08
7.019200960048 1.8008834013744e-08
7.01985099254963 1.79326188949682e-08
7.02050102505125 1.78567168943861e-08
7.02115105755288 1.77811267666965e-08
7.0218010900545 1.77058472713761e-08
7.02245112255613 1.76308771726624e-08
7.02310115505775 1.75562152395356e-08
7.02375118755938 1.74818602457013e-08
7.024401220061 1.74078109695736e-08
7.02505125256263 1.73340661942567e-08
7.02570128506425 1.72606247075283e-08
7.02635131756588 1.71874853018224e-08
7.0270013500675 1.71146467742114e-08
7.02765138256913 1.70421079263904e-08
7.02830141507075 1.69698675646586e-08
7.02895144757238 1.68979244999028e-08
7.029601480074 1.68262775475813e-08
7.03025151257563 1.67549255277056e-08
7.03090154507725 1.66838672648244e-08
7.03155157757888 1.66131015880075e-08
7.0322016100805 1.65426273308276e-08
7.03285164258213 1.64724433313445e-08
7.03350167508375 1.64025484320885e-08
7.03415170758538 1.63329414800439e-08
7.034801740087 1.6263621326632e-08
7.03545177258863 1.61945868276958e-08
7.03610180509025 1.61258368434825e-08
7.03675183759188 1.60573702386276e-08
7.0374018700935 1.59891858821389e-08
7.03805190259513 1.592128264738e-08
7.03870193509676 1.58536594120547e-08
7.03935196759838 1.57863150581902e-08
7.0400020001 1.57192484721215e-08
7.04065203260163 1.56524585444755e-08
7.04130206510325 1.55859441701549e-08
7.04195209760488 1.55197042483224e-08
7.04260213010651 1.54537376823855e-08
7.04325216260813 1.53880433799799e-08
7.04390219510976 1.53226202529538e-08
7.04455222761138 1.52574672173534e-08
7.04520226011301 1.51925831934059e-08
7.04585229261463 1.51279671055057e-08
7.04650232511626 1.50636178821968e-08
7.04715235761788 1.49995344561594e-08
7.04780239011951 1.49357157641935e-08
7.04845242262113 1.48721607472036e-08
7.04910245512276 1.48088683501838e-08
7.04975248762438 1.47458375222031e-08
7.05040252012601 1.4683067216389e-08
7.05105255262763 1.46205563899134e-08
7.05170258512926 1.45583040039773e-08
7.05235261763088 1.44963090237959e-08
7.05300265013251 1.44345704185834e-08
7.05365268263413 1.4373087161539e-08
7.05430271513576 1.43118582298308e-08
7.05495274763738 1.42508826045823e-08
7.05560278013901 1.41901592708566e-08
7.05625281264063 1.41296872176426e-08
7.05690284514226 1.40694654378402e-08
7.05755287764388 1.40094929282455e-08
7.05820291014551 1.39497686895365e-08
7.05885294264713 1.38902917262583e-08
7.05950297514876 1.38310610468096e-08
7.06015300765038 1.37720756634272e-08
7.06080304015201 1.37133345921729e-08
7.06145307265363 1.36548368529184e-08
7.06210310515526 1.35965814693311e-08
7.06275313765688 1.35385674688607e-08
7.06340317015851 1.34807938827244e-08
7.06405320266013 1.34232597458932e-08
7.06470323516176 1.3365964097078e-08
7.06535326766338 1.33089059787153e-08
7.06600330016501 1.32520844369537e-08
7.06665333266663 1.31954985216396e-08
7.06730336516826 1.31391472863038e-08
7.06795339766988 1.30830297881483e-08
7.06860343017151 1.3027145088031e-08
7.06925346267313 1.29714922504538e-08
7.06990349517476 1.29160703435478e-08
7.07055352767638 1.28608784390605e-08
7.07120356017801 1.28059156123417e-08
7.07185359267963 1.27511809423309e-08
7.07250362518126 1.26966735115429e-08
7.07315365768288 1.26423924060552e-08
7.07380369018451 1.25883367154942e-08
7.07445372268614 1.25345055330222e-08
7.07510375518776 1.24808979553246e-08
7.07575378768938 1.24275130825958e-08
7.07640382019101 1.23743500185267e-08
7.07705385269263 1.23214078702918e-08
7.07770388519426 1.22686857485355e-08
7.07835391769589 1.22161827673598e-08
7.07900395019751 1.21638980443112e-08
7.07965398269913 1.21118307003676e-08
7.08030401520076 1.20599798599255e-08
7.08095404770238 1.20083446507874e-08
7.08160408020401 1.1956924204149e-08
7.08225411270564 1.19057176545866e-08
7.08290414520726 1.1854724140044e-08
7.08355417770889 1.18039428018206e-08
7.08420421021051 1.1753372784558e-08
7.08485424271213 1.17030132362284e-08
7.08550427521376 1.16528633081212e-08
7.08615430771539 1.16029221548317e-08
7.08680434021701 1.15531889342474e-08
7.08745437271864 1.15036628075368e-08
7.08810440522026 1.14543429391362e-08
7.08875443772189 1.14052284967383e-08
7.08940447022351 1.13563186512792e-08
7.09005450272514 1.1307612576927e-08
7.09070453522676 1.12591094510692e-08
7.09135456772839 1.12108084543004e-08
7.09200460023001 1.1162708770411e-08
7.09265463273164 1.11148095863745e-08
7.09330466523326 1.10671100923362e-08
7.09395469773489 1.10196094816008e-08
7.09460473023651 1.09723069506205e-08
7.09525476273814 1.09252016989837e-08
7.09590479523976 1.08782929294028e-08
7.09655482774139 1.08315798477024e-08
7.09720486024301 1.07850616628082e-08
7.09785489274464 1.07387375867347e-08
7.09850492524626 1.06926068345737e-08
7.09915495774789 1.06466686244832e-08
7.09980499024951 1.06009221776752e-08
7.10045502275114 1.0555366718405e-08
7.10110505525276 1.05100014739591e-08
7.10175508775439 1.04648256746439e-08
7.10240512025601 1.04198385537747e-08
7.10305515275764 1.03750393476642e-08
7.10370518525926 1.03304272956107e-08
7.10435521776089 1.02860016398883e-08
7.10500525026251 1.02417616257338e-08
7.10565528276414 1.01977065013372e-08
7.10630531526576 1.01538355178294e-08
7.10695534776739 1.01101479292719e-08
7.10760538026901 1.00666429926453e-08
7.10825541277064 1.00233199678389e-08
7.10890544527226 9.98017811763883e-09
7.10955547777389 9.93721670771791e-09
7.11020551027551 9.89443500662444e-09
7.11085554277714 9.85183228577139e-09
7.11150557527876 9.80940781942587e-09
7.11215560778039 9.76716088469791e-09
7.11280564028201 9.72509076153002e-09
7.11345567278364 9.68319673268652e-09
7.11410570528526 9.64147808374275e-09
7.11475573778689 9.59993410307464e-09
7.11540577028851 9.55856408184819e-09
7.11605580279014 9.51736731400856e-09
7.11670583529176 9.47634309626997e-09
7.11735586779339 9.43549072810514e-09
7.11800590029501 9.39480951173482e-09
7.11865593279664 9.35429875211728e-09
7.11930596529827 9.31395775693859e-09
7.11995599779989 9.27378583660146e-09
7.12060603030151 9.23378230421549e-09
7.12125606280314 9.1939464755869e-09
7.12190609530477 9.15427766920807e-09
7.12255612780639 9.11477520624807e-09
7.12320616030802 9.07543841054155e-09
7.12385619280964 9.03626660857948e-09
7.12450622531126 8.99725912949871e-09
7.12515625781289 8.95841530507206e-09
7.12580629031452 8.91973446969827e-09
7.12645632281614 8.88121596039247e-09
7.12710635531777 8.8428591167756e-09
7.12775638781939 8.8046632810651e-09
7.12840642032102 8.76662779806475e-09
7.12905645282264 8.72875201515508e-09
7.12970648532427 8.69103528228378e-09
7.13035651782589 8.65347695195545e-09
7.13100655032752 8.61607637922227e-09
7.13165658282914 8.57883292167445e-09
7.13230661533077 8.54174593943028e-09
7.13295664783239 8.50481479512678e-09
7.13360668033402 8.4680388539104e-09
7.13425671283564 8.4314174834268e-09
7.13490674533727 8.39495005381208e-09
7.13555677783889 8.35863593768286e-09
7.13620681034052 8.32247451012726e-09
7.13685684284214 8.28646514869503e-09
7.13750687534377 8.25060723338901e-09
7.13815690784539 8.21490014665493e-09
7.13880694034702 8.17934327337266e-09
7.13945697284864 8.14393600084683e-09
7.14010700535027 8.1086777187976e-09
7.14075703785189 8.07356781935181e-09
7.14140707035352 8.03860569703325e-09
7.14205710285514 8.00379074875404e-09
7.14270713535677 7.96912237380534e-09
7.14335716785839 7.93459997384843e-09
7.14400720036002 7.90022295290546e-09
7.14465723286164 7.86599071735107e-09
7.14530726536327 7.83190267590264e-09
7.14595729786489 7.797958239612e-09
7.14660733036652 7.76415682185627e-09
7.14725736286814 7.73049783832903e-09
7.14790739536977 7.69698070703181e-09
7.14855742787139 7.66360484826488e-09
7.14920746037302 7.6303696846187e-09
7.14985749287464 7.5972746409653e-09
7.15050752537627 7.56431914444944e-09
7.15115755787789 7.53150262447995e-09
7.15180759037952 7.49882451272149e-09
7.15245762288114 7.46628424308534e-09
7.15310765538277 7.4338812517213e-09
7.15375768788439 7.401614977009e-09
7.15440772038602 7.36948485954946e-09
7.15505775288764 7.33749034215648e-09
7.15570778538927 7.30563086984864e-09
7.15635781789089 7.27390588984032e-09
7.15700785039252 7.24231485153365e-09
7.15765788289414 7.21085720651019e-09
7.15830791539577 7.17953240852238e-09
7.1589579478974 7.1483399134858e-09
7.15960798039902 7.11727917947021e-09
7.16025801290064 7.08634966669178e-09
7.16090804540227 7.05555083750485e-09
7.16155807790389 7.02488215639367e-09
7.16220811040552 6.99434308996425e-09
7.16285814290715 6.9639331069366e-09
7.16350817540877 6.93365167813619e-09
7.1641582079104 6.90349827648609e-09
7.16480824041202 6.87347237699906e-09
7.16545827291365 6.84357345676942e-09
7.16610830541527 6.81380099496538e-09
7.1667583379169 6.78415447282073e-09
7.16740837041852 6.7546333736271e-09
7.16805840292015 6.72523718272627e-09
7.16870843542177 6.69596538750205e-09
7.1693584679234 6.66681747737261e-09
7.17000850042502 6.63779294378299e-09
7.17065853292665 6.60889128019669e-09
7.17130856542827 6.5801119820885e-09
7.1719585979299 6.55145454693662e-09
7.17260863043152 6.52291847421497e-09
7.17325866293315 6.49450326538553e-09
7.17390869543477 6.46620842389105e-09
7.1745587279364 6.43803345514692e-09
7.17520876043802 6.40997786653404e-09
7.17585879293965 6.38204116739111e-09
7.17650882544127 6.35422286900716e-09
7.1771588579429 6.32652248461426e-09
7.17780889044452 6.29893952937977e-09
7.17845892294615 6.27147352039914e-09
7.17910895544777 6.24412397668838e-09
7.1797589879494 6.21689041917685e-09
7.18040902045102 6.18977237069978e-09
7.18105905295265 6.16276935599122e-09
7.18170908545427 6.13588090167639e-09
7.1823591179559 6.10910653626465e-09
7.18300915045752 6.08244579014228e-09
7.18365918295915 6.05589819556513e-09
7.18430921546077 6.02946328665177e-09
7.1849592479624 6.00314059937594e-09
7.18560928046402 5.97692967155968e-09
7.18625931296565 5.95083004286611e-09
7.18690934546727 5.92484125479254e-09
7.1875593779689 5.89896285066309e-09
7.18820941047052 5.87319437562229e-09
7.18885944297215 5.8475353766273e-09
7.18950947547377 5.82198540244153e-09
7.1901595079754 5.79654400362745e-09
7.19080954047702 5.77121073253978e-09
7.19145957297865 5.74598514331842e-09
7.19210960548027 5.72086679188203e-09
7.1927596379819 5.6958552359206e-09
7.19340967048352 5.67095003488902e-09
7.19405970298515 5.6461507500002e-09
7.19470973548678 5.62145694421829e-09
7.1953597679884 5.59686818225203e-09
7.19600980049002 5.57238403054792e-09
7.19665983299165 5.54800405728353e-09
7.19730986549327 5.52372783236098e-09
7.1979598979949 5.49955492740012e-09
7.19860993049653 5.47548491573201e-09
7.19925996299815 5.4515173723925e-09
7.19990999549977 5.4276518741153e-09
7.2005600280014 5.40388799932567e-09
7.20121006050302 5.3802253281339e-09
7.20186009300465 5.3566634423287e-09
7.20251012550628 5.33320192537102e-09
7.2031601580079 5.30984036238721e-09
7.20381019050953 5.28657834016282e-09
7.20446022301115 5.26341544713624e-09
7.20511025551277 5.24035127339219e-09
7.2057602880144 5.21738541065539e-09
7.20641032051603 5.19451745228454e-09
7.20706035301765 5.1717469932655e-09
7.20771038551928 5.14907363020535e-09
7.2083604180209 5.12649696132609e-09
7.20901045052253 5.10401658645834e-09
7.20966048302415 5.08163210703511e-09
7.21031051552578 5.05934312608587e-09
7.2109605480274 5.03714924822999e-09
7.21161058052903 5.01505007967082e-09
7.21226061303065 4.99304522818963e-09
7.21291064553228 4.97113430313926e-09
7.2135606780339 4.94931691543848e-09
7.21421071053553 4.92759267756548e-09
7.21486074303715 4.90596120355206e-09
7.21551077553878 4.88442210897764e-09
7.2161608080404 4.86297501096321e-09
7.21681084054203 4.84161952816539e-09
7.21746087304365 4.82035528077063e-09
7.21811090554528 4.79918189048899e-09
7.2187609380469 4.77809898054849e-09
7.21941097054853 4.75710617568916e-09
7.22006100305015 4.73620310215713e-09
7.22071103555178 4.71538938769903e-09
7.2213610680534 4.69466466155588e-09
7.22201110055503 4.67402855445746e-09
7.22266113305665 4.65348069861653e-09
7.22331116555828 4.63302072772308e-09
7.2239611980599 4.61264827693857e-09
7.22461123056153 4.59236298289043e-09
7.22526126306315 4.57216448366604e-09
7.22591129556478 4.5520524188073e-09
7.2265613280664 4.53202642930501e-09
7.22721136056803 4.51208615759308e-09
7.22786139306965 4.49223124754305e-09
7.22851142557128 4.4724613444587e-09
7.2291614580729 4.45277609507007e-09
7.22981149057453 4.43317514752825e-09
7.23046152307615 4.4136581513998e-09
7.23111155557778 4.39422475766113e-09
7.2317615880794 4.37487461869333e-09
7.23241162058103 4.35560738827636e-09
7.23306165308265 4.33642272158384e-09
7.23371168558428 4.31732027517756e-09
7.2343617180859 4.29829970700211e-09
7.23501175058753 4.27936067637951e-09
7.23566178308915 4.26050284400394e-09
7.23631181559078 4.24172587193622e-09
7.2369618480924 4.22302942359867e-09
7.23761188059403 4.20441316376973e-09
7.23826191309566 4.1858767585787e-09
7.23891194559728 4.16741987550062e-09
7.23956197809891 4.14904218335079e-09
7.24021201060053 4.13074335227976e-09
7.24086204310215 4.11252305376806e-09
7.24151207560378 4.09438096062103e-09
7.24216210810541 4.0763167469636e-09
7.24281214060703 4.05833008823546e-09
7.24346217310866 4.04042066118548e-09
7.24411220561028 4.02258814386693e-09
7.24476223811191 4.00483221563232e-09
7.24541227061353 3.98715255712833e-09
7.24606230311516 3.96954885029075e-09
7.24671233561678 3.95202077833964e-09
7.24736236811841 3.93456802577401e-09
7.24801240062003 3.91719027836708e-09
7.24866243312166 3.89988722316121e-09
7.24931246562328 3.882658548463e-09
7.24996249812491 3.8655039438384e-09
7.25061253062653 3.84842310010771e-09
7.25126256312816 3.83141570934071e-09
7.25191259562978 3.81448146485182e-09
7.25256262813141 3.79762006119525e-09
7.25321266063303 3.78083119416007e-09
7.25386269313466 3.76411456076566e-09
7.25451272563628 3.74746985925654e-09
7.25516275813791 3.73089678909783e-09
7.25581279063953 3.71439505097043e-09
7.25646282314116 3.69796434676626e-09
7.25711285564278 3.68160437958352e-09
7.25776288814441 3.6653148537221e-09
7.25841292064603 3.64909547467868e-09
7.25906295314766 3.6329459491422e-09
7.25971298564928 3.61686598498919e-09
7.26036301815091 3.60085529127903e-09
7.26101305065253 3.58491357824955e-09
7.26166308315416 3.56904055731216e-09
7.26231311565578 3.55323594104741e-09
7.26296314815741 3.53749944320038e-09
7.26361318065903 3.52183077867618e-09
7.26426321316066 3.50622966353529e-09
7.26491324566228 3.49069581498926e-09
7.26556327816391 3.47522895139595e-09
7.26621331066553 3.45982879225519e-09
7.26686334316716 3.4444950582043e-09
7.26751337566878 3.4292274710136e-09
7.26816340817041 3.41402575358208e-09
7.26881344067203 3.3988896299328e-09
7.26946347317366 3.38381882520864e-09
7.27011350567528 3.36881306566785e-09
7.27076353817691 3.35387207867971e-09
7.27141357067853 3.33899559272009e-09
7.27206360318016 3.32418333736734e-09
7.27271363568178 3.30943504329771e-09
7.27336366818341 3.29475044228114e-09
7.27401370068503 3.28012926717704e-09
7.27466373318666 3.26557125192995e-09
7.27531376568828 3.25107613156526e-09
7.27596379818991 3.23664364218514e-09
7.27661383069153 3.22227352096404e-09
7.27726386319316 3.20796550614472e-09
7.27791389569478 3.19371933703396e-09
7.27856392819641 3.17953475399834e-09
7.27921396069804 3.16541149846027e-09
7.27986399319966 3.1513493128936e-09
7.28051402570128 3.13734794081963e-09
7.28116405820291 3.12340712680302e-09
7.28181409070453 3.10952661644757e-09
7.28246412320616 3.09570615639225e-09
7.28311415570779 3.08194549430718e-09
7.28376418820941 3.06824437888938e-09
7.28441422071104 3.05460255985892e-09
7.28506425321266 3.04101978795483e-09
7.28571428571429 3.02749581493101e-09
7.28636431821591 3.0140303935525e-09
7.28701435071754 3.00062327759121e-09
7.28766438321916 2.98727422182209e-09
7.28831441572079 2.97398298201923e-09
7.28896444822241 2.96074931495182e-09
7.28961448072404 2.94757297838032e-09
7.29026451322566 2.9344537310526e-09
7.29091454572729 2.92139133269988e-09
7.29156457822891 2.90838554403303e-09
7.29221461073054 2.89543612673864e-09
7.29286464323216 2.88254284347518e-09
7.29351467573379 2.86970545786919e-09
7.29416470823541 2.85692373451149e-09
7.29481474073704 2.84419743895332e-09
7.29546477323866 2.83152633770259e-09
7.29611480574029 2.81891019822011e-09
7.29676483824191 2.80634878891582e-09
7.29741487074354 2.79384187914514e-09
7.29806490324516 2.7813892392051e-09
7.29871493574679 2.76899064033068e-09
7.29936496824841 2.75664585469117e-09
7.30001500075004 2.74435465538644e-09
7.30066503325166 2.7321168164432e-09
7.30131506575329 2.71993211281156e-09
7.30196509825491 2.70780032036112e-09
7.30261513075654 2.69572121587749e-09
7.30326516325816 2.68369457705866e-09
7.30391519575979 2.67172018251136e-09
7.30456522826141 2.6597978117476e-09
7.30521526076304 2.64792724518086e-09
7.30586529326466 2.63610826412276e-09
7.30651532576629 2.62434065077936e-09
7.30716535826791 2.61262418824772e-09
7.30781539076954 2.60095866051232e-09
7.30846542327116 2.58934385244162e-09
7.30911545577279 2.57777954978449e-09
7.30976548827441 2.56626553916675e-09
7.31041552077604 2.55480160808777e-09
7.31106555327766 2.54338754491692e-09
7.31171558577929 2.53202313889015e-09
7.31236561828091 2.52070818010669e-09
7.31301565078254 2.50944245952544e-09
7.31366568328416 2.49822576896168e-09
7.31431571578579 2.48705790108366e-09
7.31496574828742 2.47593864940922e-09
7.31561578078904 2.46486780830249e-09
7.31626581329066 2.45384517297044e-09
7.31691584579229 2.44287053945956e-09
7.31756587829391 2.4319437046526e-09
7.31821591079554 2.42106446626522e-09
7.31886594329717 2.41023262284264e-09
7.31951597579879 2.39944797375653e-09
7.32016600830041 2.38871031920145e-09
7.32081604080204 2.37801946019188e-09
7.32146607330366 2.36737519855876e-09
7.32211610580529 2.35677733694633e-09
7.32276613830692 2.346225678809e-09
7.32341617080854 2.33572002840797e-09
7.32406620331017 2.3252601908081e-09
7.32471623581179 2.31484597187477e-09
7.32536626831341 2.30447717827063e-09
7.32601630081504 2.29415361745247e-09
7.32666633331667 2.28387509766814e-09
7.32731636581829 2.27364142795325e-09
7.32796639831992 2.26345241812817e-09
7.32861643082154 2.25330787879486e-09
7.32926646332317 2.24320762133383e-09
7.32991649582479 2.23315145790091e-09
7.33056652832642 2.22313920142441e-09
7.33121656082804 2.21317066560177e-09
7.33186659332967 2.20324566489668e-09
7.33251662583129 2.19336401453601e-09
7.33316665833292 2.18352553050672e-09
7.33381669083454 2.17373002955297e-09
7.33446672333617 2.16397732917292e-09
7.33511675583779 2.15426724761589e-09
7.33576678833942 2.14459960387927e-09
7.33641682084104 2.13497421770564e-09
7.33706685334267 2.12539090957968e-09
7.33771688584429 2.11584950072542e-09
7.33836691834592 2.10634981310304e-09
7.33901695084754 2.09689166940615e-09
7.33966698334917 2.08747489305876e-09
7.34031701585079 2.07809930821238e-09
7.34096704835242 2.06876473974325e-09
7.34161708085404 2.05947101324924e-09
7.34226711335567 2.05021795504714e-09
7.34291714585729 2.04100539216974e-09
7.34356717835892 2.03183315236299e-09
7.34421721086054 2.0227010640831e-09
7.34486724336217 2.01360895649387e-09
7.34551727586379 2.00455665946366e-09
7.34616730836542 1.99554400356272e-09
7.34681734086704 1.98657082006035e-09
7.34746737336867 1.97763694092213e-09
7.34811740587029 1.96874219880708e-09
7.34876743837192 1.95988642706504e-09
7.34941747087354 1.95106945973375e-09
7.35006750337517 1.94229113153617e-09
7.35071753587679 1.93355127787778e-09
7.35136756837842 1.92484973484379e-09
7.35201760088004 1.91618633919652e-09
7.35266763338167 1.90756092837261e-09
7.35331766588329 1.89897334048034e-09
7.35396769838492 1.89042341429698e-09
7.35461773088654 1.88191098926611e-09
7.35526776338817 1.87343590549492e-09
7.35591779588979 1.86499800375168e-09
7.35656782839142 1.8565971254629e-09
7.35721786089304 1.84823311271089e-09
7.35786789339467 1.839905808231e-09
7.3585179258963 1.8316150554091e-09
7.35916795839792 1.82336069827895e-09
7.35981799089955 1.81514258151961e-09
7.36046802340117 1.80696055045282e-09
7.36111805590279 1.79881445104051e-09
7.36176808840442 1.79070412988215e-09
7.36241812090605 1.78262943421226e-09
7.36306815340767 1.77459021189789e-09
7.3637181859093 1.766586311436e-09
7.36436821841092 1.75861758195101e-09
7.36501825091255 1.75068387319226e-09
7.36566828341417 1.74278503553151e-09
7.3663183159158 1.73492091996047e-09
7.36696834841742 1.7270913780883e-09
7.36761838091905 1.71929626213912e-09
7.36826841342067 1.71153542494957e-09
7.3689184459223 1.70380871996634e-09
7.36956847842392 1.69611600124373e-09
7.37021851092555 1.68845712344125e-09
7.37086854342717 1.68083194182113e-09
7.3715185759288 1.67324031224595e-09
7.37216860843042 1.66568209117619e-09
7.37281864093205 1.6581571356679e-09
7.37346867343367 1.65066530337023e-09
7.3741187059353 1.64320645252314e-09
7.37476873843692 1.63578044195494e-09
7.37541877093855 1.62838713107999e-09
7.37606880344017 1.62102637989631e-09
7.3767188359418 1.61369804898325e-09
7.37736886844342 1.60640199949921e-09
7.37801890094505 1.59913809317923e-09
7.37866893344667 1.5919061923327e-09
7.3793189659483 1.58470615984107e-09
7.37996899844992 1.57753785915557e-09
7.38061903095155 1.57040115429484e-09
7.38126906345317 1.56329590984278e-09
7.3819190959548 1.55622199094617e-09
7.38256912845642 1.54917926331242e-09
7.38321916095805 1.54216759320735e-09
7.38386919345967 1.53518684745296e-09
7.3845192259613 1.52823689342511e-09
7.38516925846292 1.52131759905143e-09
7.38581929096455 1.51442883280895e-09
7.38646932346617 1.50757046372199e-09
7.3871193559678 1.50074236135991e-09
7.38776938846942 1.49394439583493e-09
7.38841942097105 1.4871764378e-09
7.38906945347267 1.48043835844651e-09
7.3897194859743 1.4737300295022e-09
7.39036951847592 1.467051323229e-09
7.39101955097755 1.46040211242085e-09
7.39166958347917 1.45378227040155e-09
7.3923196159808 1.44719167102272e-09
7.39296964848242 1.44063018866153e-09
7.39361968098405 1.43409769821865e-09
7.39426971348567 1.42759407511618e-09
7.3949197459873 1.42111919529548e-09
7.39556977848892 1.4146729352151e-09
7.39621981099055 1.40825517184876e-09
7.39686984349217 1.40186578268315e-09
7.3975198759938 1.39550464571595e-09
7.39816990849542 1.38917163945374e-09
7.39881994099705 1.38286664290993e-09
7.39946997349868 1.37658953560278e-09
7.4001200060003 1.37034019755329e-09
7.40077003850192 1.36411850928319e-09
7.40142007100355 1.35792435181294e-09
7.40207010350517 1.35175760665972e-09
7.4027201360068 1.34561815583536e-09
7.40337016850843 1.33950588184445e-09
7.40402020101005 1.33342066768225e-09
7.40467023351168 1.32736239683276e-09
7.4053202660133 1.32133095326673e-09
7.40597029851493 1.31532622143969e-09
7.40662033101655 1.30934808629003e-09
7.40727036351818 1.30339643323698e-09
7.4079203960198 1.29747114817871e-09
7.40857042852143 1.29157211749038e-09
7.40922046102305 1.28569922802223e-09
7.40987049352468 1.27985236709764e-09
7.4105205260263 1.27403142251121e-09
7.41117055852793 1.26823628252689e-09
7.41182059102955 1.26246683587603e-09
7.41247062353118 1.25672297175551e-09
7.4131206560328 1.25100457982588e-09
7.41377068853443 1.24531155020943e-09
7.41442072103605 1.23964377348842e-09
7.41507075353768 1.23400114070308e-09
7.4157207860393 1.22838354334985e-09
7.41637081854093 1.22279087337951e-09
7.41702085104255 1.21722302319534e-09
7.41767088354418 1.21167988565128e-09
7.4183209160458 1.20616135405012e-09
7.41897094854743 1.20066732214164e-09
7.41962098104905 1.19519768412085e-09
7.42027101355068 1.18975233462616e-09
7.4209210460523 1.18433116873755e-09
7.42157107855393 1.17893408197489e-09
7.42222111105555 1.17356097029601e-09
7.42287114355718 1.16821173009501e-09
7.4235211760588 1.16288625820047e-09
7.42417120856043 1.1575844518737e-09
7.42482124106205 1.152306208807e-09
7.42547127356368 1.14705142712183e-09
7.4261213060653 1.14182000536715e-09
7.42677133856693 1.13661184251765e-09
7.42742137106855 1.13142683797203e-09
7.42807140357018 1.12626489155128e-09
7.4287214360718 1.12112590349697e-09
7.42937146857343 1.11600977446951e-09
7.43002150107505 1.11091640554649e-09
7.43067153357668 1.10584569822094e-09
7.4313215660783 1.10079755439969e-09
7.43197159857993 1.09577187640165e-09
7.43262163108155 1.09076856695619e-09
7.43327166358318 1.08578752920136e-09
7.4339216960848 1.08082866668236e-09
7.43457172858643 1.07589188334979e-09
7.43522176108806 1.07097708355803e-09
7.43587179358968 1.06608417206363e-09
7.4365218260913 1.06121305402364e-09
7.43717185859293 1.05636363499396e-09
7.43782189109455 1.05153582092776e-09
7.43847192359618 1.04672951817384e-09
7.43912195609781 1.041944633475e-09
7.43977198859943 1.03718107396653e-09
7.44042202110105 1.03243874717446e-09
7.44107205360268 1.0277175610141e-09
7.4417220861043 1.02301742378838e-09
7.44237211860593 1.01833824418629e-09
7.44302215110756 1.01367993128135e-09
7.44367218360918 1.00904239452996e-09
7.44432221611081 1.00442554376991e-09
7.44497224861243 9.99829289218786e-10
7.44562228111405 9.95253541472437e-10
7.44627231361568 9.90698211503417e-10
7.44692234611731 9.86163210659503e-10
7.44757237861893 9.81648450662084e-10
7.44822241112056 9.77153843604686e-10
7.44887244362218 9.72679301951442e-10
7.44952247612381 9.68224738535589e-10
7.45017250862543 9.63790066557934e-10
7.45082254112706 9.59375199585412e-10
7.45147257362868 9.5498005154951e-10
7.45212260613031 9.5060453674485e-10
7.45277263863193 9.46248569827659e-10
7.45342267113356 9.41912065814306e-10
7.45407270363518 9.37594940079868e-10
7.45472273613681 9.33297108356603e-10
7.45537276863843 9.29018486732518e-10
7.45602280114006 9.2475899164993e-10
7.45667283364168 9.20518539903992e-10
7.45732286614331 9.16297048641263e-10
7.45797289864493 9.12094435358291e-10
7.45862293114656 9.07910617900138e-10
7.45927296364818 9.0374551445899e-10
7.45992299614981 8.99599043572721e-10
7.46057302865143 8.95471124123471e-10
7.46122306115306 8.91361675336291e-10
7.46187309365468 8.87270616777654e-10
7.46252312615631 8.83197868354125e-10
7.46317315865793 8.79143350310942e-10
7.46382319115956 8.7510698323063e-10
7.46447322366118 8.71088688031617e-10
7.46512325616281 8.67088385966898e-10
7.46577328866443 8.63105998622595e-10
7.46642332116606 8.59141447916646e-10
7.46707335366768 8.55194656097426e-10
7.46772338616931 8.51265545742404e-10
7.46837341867093 8.47354039756763e-10
7.46902345117256 8.43460061372114e-10
7.46967348367418 8.39583534145107e-10
7.47032351617581 8.3572438195611e-10
7.47097354867743 8.31882529007896e-10
7.47162358117906 8.28057899824297e-10
7.47227361368068 8.24250419248938e-10
7.47292364618231 8.20460012443858e-10
7.47357367868393 8.16686604888245e-10
7.47422371118556 8.12930122377114e-10
7.47487374368718 8.09190491020045e-10
7.47552377618881 8.05467637239842e-10
7.47617380869043 8.01761487771301e-10
7.47682384119206 7.98071969659883e-10
7.47747387369368 7.94399010260464e-10
7.47812390619531 7.90742537236052e-10
7.47877393869694 7.87102478556522e-10
7.47942397119856 7.83478762497389e-10
7.48007400370019 7.79871317638491e-10
7.48072403620181 7.76280072862784e-10
7.48137406870343 7.72704957355084e-10
7.48202410120506 7.69145900600824e-10
7.48267413370669 7.65602832384805e-10
7.48332416620831 7.62075682790018e-10
7.48397419870994 7.58564382196342e-10
7.48462423121156 7.55068861279372e-10
7.48527426371319 7.51589051009194e-10
7.48592429621481 7.48124882649171e-10
7.48657432871644 7.44676287754719e-10
7.48722436121806 7.41243198172165e-10
7.48787439371969 7.37825546037454e-10
7.48852442622131 7.34423263775046e-10
7.48917445872294 7.31036284096675e-10
7.48982449122456 7.27664540000172e-10
7.49047452372619 7.24307964768338e-10
7.49112455622781 7.20966491967689e-10
7.49177458872944 7.17640055447346e-10
7.49242462123106 7.14328589337853e-10
7.49307465373269 7.11032028050007e-10
7.49372468623431 7.07750306273716e-10
7.49437471873594 7.04483358976869e-10
7.49502475123756 7.01231121404137e-10
7.49567478373919 6.97993529075872e-10
7.49632481624081 6.94770517786961e-10
7.49697484874244 6.91562023605689e-10
7.49762488124406 6.8836798287263e-10
7.49827491374569 6.85188332199493e-10
7.49892494624731 6.82023008468022e-10
7.49957497874894 6.78871948828884e-10
7.50022501125056 6.75735090700549e-10
7.50087504375219 6.72612371768184e-10
7.50152507625381 6.69503729982581e-10
7.50217510875544 6.66409103559019e-10
7.50282514125706 6.63328430976185e-10
7.50347517375869 6.60261650975106e-10
7.50412520626031 6.57208702558037e-10
7.50477523876194 6.54169524987399e-10
7.50542527126356 6.51144057784714e-10
7.50607530376519 6.48132240729502e-10
7.50672533626681 6.45134013858243e-10
7.50737536876844 6.42149317463302e-10
7.50802540127006 6.39178092091865e-10
7.50867543377169 6.36220278544925e-10
7.50932546627331 6.3327581787617e-10
7.50997549877494 6.30344651390981e-10
7.51062553127656 6.27426720645382e-10
7.51127556377819 6.24521967445002e-10
7.51192559627981 6.2163033384403e-10
7.51257562878144 6.18751762144218e-10
7.51322566128306 6.15886194893822e-10
7.51387569378469 6.1303357488659e-10
7.51452572628631 6.1019384516077e-10
7.51517575878794 6.0736694899805e-10
7.51582579128956 6.0455282992262e-10
7.51647582379119 6.01751431700088e-10
7.51712585629281 5.98962698336537e-10
7.51777588879444 5.96186574077504e-10
7.51842592129606 5.93423003406994e-10
7.51907595379769 5.90671931046491e-10
7.51972598629932 5.87933301953985e-10
7.52037601880094 5.85207061322968e-10
7.52102605130256 5.82493154581473e-10
7.52167608380419 5.79791527391102e-10
7.52232611630581 5.77102125646049e-10
7.52297614880744 5.7442489547214e-10
7.52362618130907 5.71759783225889e-10
7.52427621381069 5.69106735493504e-10
7.52492624631232 5.66465699089962e-10
7.52557627881394 5.63836621058056e-10
7.52622631131557 5.61219448667434e-10
7.52687634381719 5.58614129413687e-10
7.52752637631882 5.56020611017377e-10
7.52817640882044 5.5343884142312e-10
7.52882644132207 5.5086876879866e-10
7.52947647382369 5.48310341533934e-10
7.53012650632532 5.45763508240141e-10
7.53077653882694 5.43228217748855e-10
7.53142657132857 5.40704419111071e-10
7.53207660383019 5.38192061596309e-10
7.53272663633182 5.35691094691706e-10
7.53337666883344 5.33201468101117e-10
7.53402670133507 5.30723131744197e-10
7.53467673383669 5.28256035755535e-10
7.53532676633832 5.25800130483723e-10
7.53597679883994 5.2335536649048e-10
7.53662683134157 5.2092169454978e-10
7.53727686384319 5.18499065646942e-10
7.53792689634482 5.16087430977789e-10
7.53857692884644 5.13686741947725e-10
7.53922696134807 5.11296950170896e-10
7.53987699384969 5.08918007469309e-10
7.54052702635132 5.06549865871966e-10
7.54117705885294 5.04192477614001e-10
7.54182709135457 5.01845795135846e-10
7.54247712385619 4.99509771082333e-10
7.54312715635782 4.97184358301866e-10
7.54377718885944 4.94869509845577e-10
7.54442722136107 4.9256517896647e-10
7.54507725386269 4.90271319118596e-10
7.54572728636432 4.87987883956192e-10
7.54637731886594 4.85714827332863e-10
7.54702735136757 4.8345210330074e-10
7.54767738386919 4.81199666109667e-10
7.54832741637082 4.78957470206354e-10
7.54897744887244 4.76725470233591e-10
7.54962748137407 4.7450362102939e-10
7.55027751387569 4.72291877626191e-10
7.55092754637732 4.70090195250051e-10
7.55157757887894 4.67898529319831e-10
7.55222761138057 4.65716835446393e-10
7.55287764388219 4.63545069431808e-10
7.55352767638382 4.61383187268536e-10
7.55417770888544 4.59231145138646e-10
7.55482774138707 4.57088899413025e-10
7.5554777738887 4.54956406650575e-10
7.55612780639032 4.52833623597459e-10
7.55677783889194 4.50720507186278e-10
7.55742787139357 4.48617014535316e-10
7.55807790389519 4.46523102947763e-10
7.55872793639682 4.44438729910934e-10
7.55937796889845 4.42363853095502e-10
7.56002800140007 4.40298430354747e-10
7.5606780339017 4.38242419723761e-10
7.56132806640332 4.36195779418713e-10
7.56197809890494 4.34158467836077e-10
7.56262813140657 4.32130443551888e-10
7.5632781639082 4.30111665320993e-10
7.56392819640982 4.28102092076288e-10
7.56457822891145 4.2610168292798e-10
7.56522826141307 4.24110397162849e-10
7.56587829391469 4.22128194243506e-10
7.56652832641632 4.20155033807648e-10
7.56717835891795 4.18190875667351e-10
7.56782839141957 4.16235679808304e-10
7.5684784239212 4.14289406389109e-10
7.56912845642282 4.1235201574054e-10
7.56977848892445 4.10423468364832e-10
7.57042852142607 4.08503724934954e-10
7.5710785539277 4.06592746293913e-10
7.57172858642932 4.0469049345401e-10
7.57237861893095 4.02796927596155e-10
7.57302865143257 4.00912010069146e-10
7.5736786839342 3.99035702388969e-10
7.57432871643582 3.97167966238114e-10
7.57497874893745 3.95308763464845e-10
7.57562878143907 3.93458056082521e-10
7.5762788139407 3.9161580626891e-10
7.57692884644232 3.89781976365488e-10
7.57757887894395 3.87956528876744e-10
7.57822891144557 3.86139426469534e-10
7.5788789439472 3.84330631972347e-10
7.57952897644882 3.82530108374661e-10
7.58017900895045 3.8073781882626e-10
7.58082904145207 3.78953726636546e-10
7.5814790739537 3.77177795273904e-10
7.58212910645532 3.75409988364987e-10
7.58277913895695 3.73650269694088e-10
7.58342917145857 3.71898603202458e-10
7.5840792039602 3.70154952987654e-10
7.58472923646182 3.68419283302876e-10
7.58537926896345 3.66691558556332e-10
7.58602930146507 3.64971743310554e-10
7.5866793339667 3.63259802281773e-10
7.58732936646832 3.61555700339264e-10
7.58797939896995 3.59859402504708e-10
7.58862943147157 3.58170873951535e-10
7.5892794639732 3.56490080004316e-10
7.58992949647482 3.54816986138091e-10
7.59057952897645 3.53151557977759e-10
7.59122956147807 3.51493761297441e-10
7.5918795939797 3.49843562019843e-10
7.59252962648132 3.48200926215659e-10
7.59317965898295 3.46565820102904e-10
7.59382969148457 3.44938210046334e-10
7.5944797239862 3.433180625568e-10
7.59512975648782 3.41705344290647e-10
7.59577978898945 3.40100022049093e-10
7.59642982149107 3.38502062777638e-10
7.5970798539927 3.36911433565421e-10
7.59772988649432 3.35328101644643e-10
7.59837991899595 3.33752034389955e-10
7.59902995149758 3.3218319931785e-10
7.5996799839992 3.30621564086086e-10
7.60033001650083 3.29067096493062e-10
7.60098004900245 3.27519764477245e-10
7.60163008150407 3.25979536116571e-10
7.6022801140057 3.24446379627858e-10
7.60293014650733 3.22920263366216e-10
7.60358017900895 3.21401155824482e-10
7.60423021151058 3.19889025632607e-10
7.6048802440122 3.18383841557103e-10
7.60553027651383 3.16885572500452e-10
7.60618030901545 3.15394187500541e-10
7.60683034151708 3.1390965573008e-10
7.6074803740187 3.12431946496053e-10
7.60813040652033 3.10961029239122e-10
7.60878043902195 3.09496873533079e-10
7.60943047152358 3.08039449084285e-10
7.6100805040252 3.06588725731098e-10
7.61073053652683 3.05144673443338e-10
7.61138056902845 3.03707262321696e-10
7.61203060153008 3.02276462597211e-10
7.6126806340317 3.00852244630708e-10
7.61333066653333 2.99434578912243e-10
7.61398069903495 2.98023436060566e-10
7.61463073153658 2.96618786822578e-10
7.6152807640382 2.95220602072775e-10
7.61593079653983 2.93828852812718e-10
7.61658082904145 2.92443510170499e-10
7.61723086154308 2.91064545400187e-10
7.6178808940447 2.89691929881329e-10
7.61853092654633 2.88325635118377e-10
7.61918095904795 2.86965632740191e-10
7.61983099154958 2.85611894499495e-10
7.6204810240512 2.84264392272358e-10
7.62113105655283 2.8292309805767e-10
7.62178108905445 2.81587983976632e-10
7.62243112155608 2.80259022272215e-10
7.6230811540577 2.78936185308667e-10
7.62373118655933 2.77619445570981e-10
7.62438121906095 2.76308775664396e-10
7.62503125156258 2.75004148313879e-10
7.6256812840642 2.73705536363629e-10
7.62633131656583 2.72412912776551e-10
7.62698134906745 2.7112625063377e-10
7.62763138156908 2.69845523134125e-10
7.6282814140707 2.68570703593657e-10
7.62893144657233 2.67301765445144e-10
7.62958147907395 2.66038682237565e-10
7.63023151157558 2.64781427635632e-10
7.6308815440772 2.63529975419294e-10
7.63153157657883 2.62284299483244e-10
7.63218160908045 2.61044373836431e-10
7.63283164158208 2.59810172601589e-10
7.6334816740837 2.58581670014731e-10
7.63413170658533 2.57358840424682e-10
7.63478173908695 2.56141658292598e-10
7.63543177158858 2.54930098191481e-10
7.6360818040902 2.53724134805722e-10
7.63673183659183 2.52523742930607e-10
7.63738186909345 2.51328897471852e-10
7.63803190159508 2.50139573445141e-10
7.6386819340967 2.48955745975647e-10
7.63933196659833 2.47777390297574e-10
7.63998199909996 2.46604481753697e-10
7.64063203160158 2.45436995794886e-10
7.6412820641032 2.44274907979658e-10
7.64193209660483 2.43118193973712e-10
7.64258212910645 2.4196682954948e-10
7.64323216160808 2.40820790585663e-10
7.64388219410971 2.39680053066795e-10
7.64453222661133 2.3854459308277e-10
7.64518225911296 2.37414386828409e-10
7.64583229161458 2.3628941060301e-10
7.64648232411621 2.35169640809897e-10
7.64713235661783 2.34055053955993e-10
7.64778238911946 2.32945626651354e-10
7.64843242162108 2.31841335608751e-10
7.64908245412271 2.30742157643221e-10
7.64973248662433 2.29648069671634e-10
7.65038251912596 2.28559048712255e-10
7.65103255162758 2.27475071884328e-10
7.65168258412921 2.2639611640762e-10
7.65233261663083 2.25322159602011e-10
7.65298264913246 2.24253178887058e-10
7.65363268163408 2.23189151781574e-10
7.65428271413571 2.2213005590321e-10
7.65493274663733 2.21075868968016e-10
7.65558277913896 2.20026568790038e-10
7.65623281164058 2.18982133280891e-10
7.65688284414221 2.17942540449345e-10
7.65753287664383 2.16907768400907e-10
7.65818290914546 2.15877795337421e-10
7.65883294164708 2.14852599556636e-10
7.65948297414871 2.1383215945181e-10
7.66013300665033 2.12816453511299e-10
7.66078303915196 2.1180546031815e-10
7.66143307165358 2.10799158549695e-10
7.66208310415521 2.09797526977156e-10
7.66273313665683 2.08800544465231e-10
7.66338316915846 2.07808189971702e-10
7.66403320166008 2.06820442547038e-10
7.66468323416171 2.05837281333992e-10
7.66533326666333 2.04858685567217e-10
7.66598329916496 2.03884634572864e-10
7.66663333166658 2.02915107768192e-10
7.66728336416821 2.01950084661179e-10
7.66793339666983 2.00989544850137e-10
7.66858342917146 2.00033468023317e-10
7.66923346167308 1.99081833958539e-10
7.66988349417471 1.98134622522793e-10
7.67053352667633 1.97191813671862e-10
7.67118355917796 1.96253387449947e-10
7.67183359167958 1.95319323989284e-10
7.67248362418121 1.94389603509761e-10
7.67313365668283 1.93464206318563e-10
7.67378368918446 1.92543112809771e-10
7.67443372168608 1.91626303464006e-10
7.67508375418771 1.90713758848057e-10
7.67573378668934 1.89805459614507e-10
7.67638381919096 1.8890138650137e-10
7.67703385169258 1.88001520331722e-10
7.67768388419421 1.87105842013335e-10
7.67833391669583 1.86214332538315e-10
7.67898394919746 1.8532697298274e-10
7.67963398169909 1.84443744506303e-10
7.68028401420071 1.83564628351952e-10
7.68093404670234 1.82689605845529e-10
7.68158407920396 1.81818658395412e-10
7.68223411170558 1.80951767492174e-10
7.68288414420721 1.80088914708216e-10
7.68353417670884 1.79230081697426e-10
7.68418420921046 1.78375250194818e-10
7.68483424171209 1.77524402016195e-10
7.68548427421371 1.76677519057794e-10
7.68613430671533 1.75834583295948e-10
7.68678433921696 1.74995576786729e-10
7.68743437171859 1.74160481665624e-10
7.68808440422021 1.73329280147178e-10
7.68873443672184 1.72501954524659e-10
7.68938446922346 1.71678487169721e-10
7.69003450172509 1.70858860532067e-10
7.69068453422671 1.7004305713911e-10
7.69133456672834 1.6923105959565e-10
7.69198459922996 1.68422850583524e-10
7.69263463173159 1.67618412861286e-10
7.69328466423321 1.66817729263874e-10
7.69393469673484 1.6602078270228e-10
7.69458472923646 1.65227556163231e-10
7.69523476173809 1.64438032708849e-10
7.69588479423971 1.63652195476338e-10
7.69653482674134 1.62870027677655e-10
7.69718485924296 1.62091512599189e-10
7.69783489174459 1.61316633601441e-10
7.69848492424621 1.6054537411871e-10
7.69913495674784 1.59777717658766e-10
7.69978498924946 1.59013647802537e-10
7.70043502175109 1.58253148203796e-10
7.70108505425271 1.57496202588845e-10
7.70173508675434 1.56742794756206e-10
7.70238511925596 1.55992908576302e-10
7.70303515175759 1.55246527991156e-10
7.70368518425921 1.54503637014074e-10
7.70433521676084 1.53764219729345e-10
7.70498524926246 1.53028260291927e-10
7.70563528176409 1.52295742927156e-10
7.70628531426571 1.51566651930424e-10
7.70693534676734 1.50840971666889e-10
7.70758537926896 1.50118686571173e-10
7.70823541177059 1.49399781147055e-10
7.70888544427221 1.48684239967182e-10
7.70953547677384 1.47972047672769e-10
7.71018550927546 1.47263188973296e-10
7.71083554177709 1.46557648646221e-10
7.71148557427871 1.45855411536685e-10
7.71213560678034 1.45156462557214e-10
7.71278563928196 1.44460786687441e-10
7.71343567178359 1.43768368973801e-10
7.71408570428521 1.43079194529251e-10
7.71473573678684 1.42393248532979e-10
7.71538576928846 1.41710516230122e-10
7.71603580179009 1.41030982931473e-10
7.71668583429171 1.40354634013212e-10
7.71733586679334 1.39681454916606e-10
7.71798589929496 1.39011431147735e-10
7.71863593179659 1.38344548277216e-10
7.71928596429822 1.37680791939914e-10
7.71993599679984 1.37020147834678e-10
7.72058602930147 1.36362601724049e-10
7.72123606180309 1.35708139433993e-10
7.72188609430471 1.35056746853628e-10
7.72253612680634 1.34408409934941e-10
7.72318615930797 1.33763114692528e-10
7.72383619180959 1.33120847203317e-10
7.72448622431122 1.32481593606295e-10
7.72513625681284 1.31845340102245e-10
7.72578628931447 1.31212072953475e-10
7.72643632181609 1.30581778483552e-10
7.72708635431772 1.29954443077035e-10
7.72773638681934 1.29330053179222e-10
7.72838641932097 1.28708595295866e-10
7.72903645182259 1.28090055992928e-10
7.72968648432422 1.27474421896317e-10
7.73033651682584 1.26861679691618e-10
7.73098654932747 1.26251816123848e-10
7.73163658182909 1.25644817997187e-10
7.73228661433072 1.25040672174725e-10
7.73293664683234 1.24439365578209e-10
7.73358667933397 1.23840885187785e-10
7.73423671183559 1.23245218041744e-10
7.73488674433722 1.22652351236279e-10
7.73553677683884 1.22062271925218e-10
7.73618680934047 1.21474967319788e-10
7.73683684184209 1.20890424688354e-10
7.73748687434372 1.20308631356182e-10
7.73813690684534 1.19729574705187e-10
7.73878693934697 1.19153242173684e-10
7.73943697184859 1.18579621256147e-10
7.74008700435022 1.18008699502963e-10
7.74073703685184 1.1744046452019e-10
7.74138706935347 1.16874903969316e-10
7.74203710185509 1.16312005567019e-10
7.74268713435672 1.1575175708492e-10
7.74333716685834 1.15194146349354e-10
7.74398719935997 1.14639161241124e-10
7.74463723186159 1.1408678969527e-10
7.74528726436322 1.13537019700828e-10
7.74593729686484 1.12989839300603e-10
7.74658732936647 1.12445236590926e-10
7.74723736186809 1.11903199721424e-10
7.74788739436972 1.11363716894792e-10
7.74853742687134 1.10826776366558e-10
7.74918745937297 1.10292366444856e-10
7.74983749187459 1.09760475490192e-10
7.75048752437622 1.09231091915222e-10
7.75113755687784 1.0870420418452e-10
7.75178758937947 1.08179800814357e-10
7.75243762188109 1.07657870372469e-10
7.75308765438272 1.07138401477842e-10
7.75373768688434 1.0662138280048e-10
7.75438771938597 1.06106803061186e-10
7.75503775188759 1.05594651031341e-10
7.75568778438922 1.05084915532684e-10
7.75633781689085 1.04577585437093e-10
7.75698784939247 1.04072649666364e-10
7.75763788189409 1.03570097191994e-10
7.75828791439572 1.03069917034968e-10
7.75893794689734 1.02572098265535e-10
7.75958797939897 1.02076630003e-10
7.7602380119006 1.01583501415514e-10
7.76088804440222 1.01092701719847e-10
7.76153807690384 1.00604220181189e-10
7.76218810940547 1.00118046112931e-10
7.76283814190709 9.96341688764582e-11
7.76348817440872 9.91525778809386e-11
7.76413820691035 9.86732625831178e-11
7.76478823941197 9.81962124871074e-11
7.7654382719136 9.77214171441785e-11
7.76608830441522 9.72488661525583e-11
7.76673833691685 9.67785491572203e-11
7.76738836941847 9.63104558496887e-11
7.7680384019201 9.58445759678255e-11
7.76868843442172 9.5380899295632e-11
7.76933846692335 9.49194156630487e-11
7.76998849942497 9.44601149457521e-11
7.7706385319266 9.40029870649537e-11
7.77128856442822 9.35480219872083e-11
7.77193859692985 9.30952097242049e-11
7.77258862943147 9.2644540332577e-11
7.7732386619331 9.21960039137021e-11
7.77388869443472 9.17495906135073e-11
7.77453872693635 9.1305290622279e-11
7.77518875943797 9.08630941744586e-11
7.7758387919396 9.0422991548458e-11
7.77648882444122 8.99849730664634e-11
7.77713885694285 8.95490290942441e-11
7.77778888944447 8.91151500409618e-11
7.7784389219461 8.86833263589832e-11
7.77908895444772 8.82535485436857e-11
7.77973898694935 8.78258071332727e-11
7.78038901945097 8.74000927085844e-11
7.7810390519526 8.6976395892912e-11
7.78168908445422 8.65547073518105e-11
7.78233911695585 8.61350177929172e-11
7.78298914945747 8.57173179657611e-11
7.7836391819591 8.5301598661583e-11
7.78428921446072 8.48878507131535e-11
7.78493924696235 8.44760649945874e-11
7.78558927946397 8.40662324211679e-11
7.7862393119656 8.36583439491601e-11
7.78688934446722 8.32523905756333e-11
7.78753937696885 8.28483633382842e-11
7.78818940947047 8.24462533152565e-11
7.7888394419721 8.20460516249624e-11
7.78948947447372 8.16477494259106e-11
7.79013950697535 8.12513379165239e-11
7.79078953947697 8.08568083349682e-11
7.7914395719786 8.04641519589773e-11
7.79208960448022 8.00733601056774e-11
7.79273963698185 7.9684424131418e-11
7.79338966948347 7.92973354315952e-11
7.7940397019851 7.89120854404825e-11
7.79468973448672 7.8528665631059e-11
7.79533976698835 7.81470675148413e-11
7.79598979948998 7.77672826417103e-11
7.7966398319916 7.73893025997488e-11
7.79728986449322 7.70131190150666e-11
7.79793989699485 7.66387235516379e-11
7.79858992949647 7.62661079111329e-11
7.7992399619981 7.58952638327527e-11
7.79988999449973 7.55261830930634e-11
7.80054002700135 7.51588575058347e-11
7.80119005950298 7.4793278921872e-11
7.8018400920046 7.44294392288557e-11
7.80249012450622 7.40673303511792e-11
7.80314015700785 7.37069442497852e-11
7.80379018950948 7.33482729220099e-11
7.8044402220111 7.2991308401416e-11
7.80509025451273 7.26360427576377e-11
7.80574028701435 7.22824680962204e-11
7.80639031951597 7.1930576558463e-11
7.8070403520176 7.15803603212596e-11
7.80769038451923 7.12318115969456e-11
7.80834041702085 7.0884922633137e-11
7.80899044952248 7.05396857125777e-11
7.8096404820241 7.01960931529848e-11
7.81029051452573 6.9854137306893e-11
7.81094054702735 6.95138105615024e-11
7.81159057952898 6.91751053385269e-11
7.8122406120306 6.88380140940385e-11
7.81289064453223 6.85025293183176e-11
7.81354067703385 6.81686435357038e-11
7.81419070953548 6.78363493044415e-11
7.8148407420371 6.7505639216537e-11
7.81549077453873 6.71765058976018e-11
7.81614080704035 6.68489420067094e-11
7.81679083954198 6.65229402362463e-11
7.8174408720436 6.61984933117648e-11
7.81809090454523 6.5875593991835e-11
7.81874093704685 6.55542350679048e-11
7.81939096954848 6.52344093641465e-11
7.8200410020501 6.49161097373184e-11
7.82069103455173 6.45993290766184e-11
7.82134106705335 6.42840603035398e-11
7.82199109955498 6.3970296371734e-11
7.8226411320566 6.365803026686e-11
7.82329116455823 6.33472550064501e-11
7.82394119705985 6.30379636397647e-11
7.82459122956148 6.27301492476544e-11
7.8252412620631 6.24238049424185e-11
7.82589129456473 6.21189238676701e-11
7.82654132706635 6.18154991981911e-11
7.82719135956798 6.15135241398001e-11
7.8278413920696 6.1212991929211e-11
7.82849142457123 6.09138958338998e-11
7.82914145707285 6.06162291519651e-11
7.82979148957448 6.0319985211997e-11
7.8304415220761 6.00251573729375e-11
7.83109155457773 5.9731739023948e-11
7.83174158707935 5.9439723584277e-11
7.83239161958098 5.91491045031243e-11
7.8330416520826 5.88598752595115e-11
7.83369168458423 5.85720293621463e-11
7.83434171708585 5.82855603492936e-11
7.83499174958748 5.80004617886436e-11
7.8356417820891 5.77167272771821e-11
7.83629181459073 5.74343504410589e-11
7.83694184709235 5.71533249354629e-11
7.83759187959398 5.68736444444871e-11
7.8382419120956 5.65953026810059e-11
7.83889194459723 5.6318293386544e-11
7.83954197709886 5.60426103311515e-11
7.84019200960048 5.57682473132777e-11
7.84084204210211 5.54951981596427e-11
7.84149207460373 5.52234567251134e-11
7.84214210710535 5.49530168925796e-11
7.84279213960698 5.46838725728283e-11
7.84344217210861 5.44160177044195e-11
7.84409220461023 5.41494462535667e-11
7.84474223711186 5.38841522140082e-11
7.84539226961348 5.36201296068894e-11
7.84604230211511 5.33573724806399e-11
7.84669233461673 5.3095874910851e-11
7.84734236711836 5.2835631000157e-11
7.84799239961998 5.25766348781162e-11
7.84864243212161 5.23188807010864e-11
7.84929246462323 5.20623626521106e-11
7.84994249712486 5.18070749407966e-11
7.85059252962648 5.15530118031984e-11
7.85124256212811 5.13001675017013e-11
7.85189259462973 5.10485363249009e-11
7.85254262713136 5.07981125874895e-11
7.85319265963298 5.0548890630139e-11
7.85384269213461 5.03008648193862e-11
7.85449272463623 5.00540295475155e-11
7.85514275713786 4.9808379232449e-11
7.85579278963948 4.9563908317627e-11
7.85644282214111 4.93206112718978e-11
7.85709285464273 4.90784825894039e-11
7.85774288714436 4.88375167894684e-11
7.85839291964598 4.85977084164866e-11
7.85904295214761 4.8359052039809e-11
7.85969298464923 4.81215422536339e-11
7.86034301715086 4.78851736768959e-11
7.86099304965248 4.76499409531553e-11
7.86164308215411 4.74158387504883e-11
7.86229311465573 4.71828617613805e-11
7.86294314715736 4.69510047026135e-11
7.86359317965898 4.67202623151602e-11
7.86424321216061 4.64906293640754e-11
7.86489324466223 4.62621006383895e-11
7.86554327716386 4.6034670951e-11
7.86619330966548 4.58083351385685e-11
7.86684334216711 4.55830880614104e-11
7.86749337466873 4.53589246033925e-11
7.86814340717036 4.51358396718265e-11
7.86879343967198 4.49138281973643e-11
7.86944347217361 4.4692885133897e-11
7.87009350467523 4.44730054584466e-11
7.87074353717686 4.42541841710652e-11
7.87139356967848 4.40364162947326e-11
7.87204360218011 4.38196968752526e-11
7.87269363468173 4.36040209811522e-11
7.87334366718336 4.33893837035811e-11
7.87399369968498 4.31757801562078e-11
7.87464373218661 4.29632054751212e-11
7.87529376468823 4.275165481873e-11
7.87594379718986 4.25411233676625e-11
7.87659382969149 4.23316063246699e-11
7.87724386219311 4.2123098914523e-11
7.87789389469473 4.19155963839172e-11
7.87854392719636 4.17090940013736e-11
7.87919395969798 4.15035870571413e-11
7.87984399219961 4.12990708630998e-11
7.88049402470124 4.10955407526647e-11
7.88114405720286 4.08929920806878e-11
7.88179408970448 4.06914202233638e-11
7.88244412220611 4.04908205781336e-11
7.88309415470773 4.02911885635904e-11
7.88374418720936 4.00925196193836e-11
7.88439421971099 3.98948092061274e-11
7.88504425221261 3.96980528053028e-11
7.88569428471424 3.95022459191676e-11
7.88634431721586 3.9307384070662e-11
7.88699434971749 3.91134628033156e-11
7.88764438221911 3.89204776811579e-11
7.88829441472074 3.8728424288623e-11
7.88894444722236 3.85372982304599e-11
7.88959447972399 3.83470951316415e-11
7.89024451222561 3.81578106372741e-11
7.89089454472724 3.79694404125062e-11
7.89154457722886 3.77819801424414e-11
7.89219460973049 3.75954255320453e-11
7.89284464223211 3.7409772306059e-11
7.89349467473374 3.72250162089097e-11
7.89414470723536 3.70411530046217e-11
7.89479473973699 3.68581784767314e-11
7.89544477223861 3.66760884281957e-11
7.89609480474024 3.6494878681308e-11
7.89674483724186 3.631454507761e-11
7.89739486974349 3.61350834778063e-11
7.89804490224511 3.59564897616769e-11
7.89869493474674 3.57787598279947e-11
7.89934496724836 3.56018895944362e-11
7.89999499974999 3.54258749974998e-11
7.90064503225161 3.52507119924196e-11
7.90129506475324 3.50763965530823e-11
7.90194509725486 3.49029246719427e-11
7.90259512975649 3.47302923599417e-11
7.90324516225811 3.45584956464212e-11
7.90389519475974 3.4387530579043e-11
7.90454522726136 3.42173932237058e-11
7.90519525976299 3.40480796644632e-11
7.90584529226461 3.38795860034439e-11
7.90649532476624 3.37119083607677e-11
7.90714535726786 3.35450428744659e-11
7.90779538976949 3.3378985700402e-11
7.90844542227111 3.3213733012189e-11
7.90909545477274 3.30492810011113e-11
7.90974548727436 3.28856258760465e-11
7.91039551977599 3.27227638633827e-11
7.91104555227761 3.25606912069429e-11
7.91169558477924 3.23994041679048e-11
7.91234561728086 3.22388990247231e-11
7.91299564978249 3.20791720730538e-11
7.91364568228411 3.19202196256731e-11
7.91429571478574 3.17620380124029e-11
7.91494574728736 3.16046235800334e-11
7.91559577978899 3.14479726922469e-11
7.91624581229062 3.12920817295408e-11
7.91689584479224 3.11369470891544e-11
7.91754587729386 3.09825651849902e-11
7.91819590979549 3.08289324475409e-11
7.91884594229711 3.06760453238143e-11
7.91949597479874 3.05239002772586e-11
7.92014600730037 3.03724937876881e-11
7.92079603980199 3.02218223512112e-11
7.92144607230362 3.00718824801543e-11
7.92209610480524 2.99226707029905e-11
7.92274613730686 2.97741835642662e-11
7.92339616980849 2.96264176245283e-11
7.92404620231012 2.9479369460254e-11
7.92469623481174 2.93330356637758e-11
7.92534626731337 2.91874128432123e-11
7.92599629981499 2.90424976223963e-11
7.92664633231661 2.88982866408039e-11
7.92729636481824 2.87547765534836e-11
7.92794639731987 2.8611964030987e-11
7.92859642982149 2.84698457592982e-11
7.92924646232312 2.83284184397632e-11
7.92989649482474 2.81876787890222e-11
7.93054652732637 2.80476235389394e-11
7.93119655982799 2.79082494365354e-11
7.93184659232962 2.77695532439176e-11
7.93249662483124 2.7631531738212e-11
7.93314665733287 2.74941817114964e-11
7.93379668983449 2.73574999707319e-11
7.93444672233612 2.72214833376962e-11
7.93509675483774 2.7086128648917e-11
7.93574678733937 2.6951432755604e-11
7.93639681984099 2.68173925235833e-11
7.93704685234262 2.66840048332319e-11
7.93769688484424 2.6551266579411e-11
7.93834691734587 2.64191746714004e-11
7.93899694984749 2.62877260328352e-11
7.93964698234912 2.61569176016379e-11
7.94029701485074 2.6026746329956e-11
7.94094704735237 2.58972091840965e-11
7.94159707985399 2.57683031444625e-11
7.94224711235562 2.56400252054895e-11
7.94289714485724 2.55123723755808e-11
7.94354717735887 2.53853416770454e-11
7.94419720986049 2.52589301460347e-11
7.94484724236212 2.51331348324794e-11
7.94549727486374 2.50079528000277e-11
7.94614730736537 2.48833811259833e-11
7.94679733986699 2.4759416901243e-11
7.94744737236862 2.46360572302345e-11
7.94809740487024 2.4513299230857e-11
7.94874743737187 2.4391140034418e-11
7.94939746987349 2.42695767855751e-11
7.95004750237512 2.41486066422725e-11
7.95069753487674 2.40282267756829e-11
7.95134756737837 2.39084343701468e-11
7.95199759987999 2.37892266231127e-11
7.95264763238162 2.36706007450778e-11
7.95329766488324 2.35525539595293e-11
7.95394769738487 2.34350835028848e-11
7.95459772988649 2.33181866244334e-11
7.95524776238812 2.32018605862783e-11
7.95589779488974 2.30861026632778e-11
7.95654782739137 2.29709101429875e-11
7.95719785989299 2.2856280325604e-11
7.95784789239462 2.27422105239051e-11
7.95849792489624 2.26286980631945e-11
7.95914795739787 2.25157402812444e-11
7.9597979898995 2.24033345282386e-11
7.96044802240112 2.22914781667171e-11
7.96109805490275 2.21801685715187e-11
7.96174808740437 2.20694031297258e-11
7.96239811990599 2.19591792406086e-11
7.96304815240762 2.18494943155702e-11
7.96369818490925 2.17403457780901e-11
7.96434821741087 2.16317310636718e-11
7.9649982499125 2.15236476197852e-11
7.96564828241412 2.14160929058143e-11
7.96629831491575 2.1309064393002e-11
7.96694834741737 2.12025595643966e-11
7.967598379919 2.10965759147977e-11
7.96824841242062 2.0991110950704e-11
7.96889844492225 2.08861621902582e-11
7.96954847742387 2.07817271631951e-11
7.9701985099255 2.06778034107887e-11
7.97084854242712 2.05743884857996e-11
7.97149857492875 2.04714799524234e-11
7.97214860743037 2.03690753862373e-11
7.972798639932 2.02671723741492e-11
7.97344867243362 2.01657685143461e-11
7.97409870493525 2.00648614162423e-11
7.97474873743687 1.99644487004284e-11
7.9753987699385 1.98645279986212e-11
7.97604880244012 1.97650969536117e-11
7.97669883494175 1.96661532192152e-11
7.97734886744337 1.95676944602215e-11
7.977998899945 1.94697183523439e-11
7.97864893244662 1.9372222582171e-11
7.97929896494825 1.92752048471154e-11
7.97994899744987 1.91786628553651e-11
7.9805990299515 1.90825943258345e-11
7.98124906245312 1.89869969881152e-11
7.98189909495475 1.88918685824275e-11
7.98254912745637 1.87972068595724e-11
7.983199159958 1.87030095808818e-11
7.98384919245962 1.8609274518172e-11
7.98449922496125 1.85159994536953e-11
7.98514925746287 1.84231821800921e-11
7.9857992899645 1.83308205003436e-11
7.98644932246612 1.82389122277257e-11
7.98709935496775 1.81474551857598e-11
7.98774938746937 1.8056447208168e-11
7.988399419971 1.79658861388253e-11
7.98904945247262 1.7875769831714e-11
7.98969948497425 1.77860961508775e-11
7.99034951747587 1.76968629703733e-11
7.9909995499775 1.76080681742286e-11
7.99164958247912 1.75197096563939e-11
7.99229961498075 1.74317853206978e-11
7.99294964748237 1.7344293080802e-11
7.993599679984 1.72572308601566e-11
7.99424971248562 1.71705965919549e-11
7.99489974498725 1.70843882190885e-11
7.99554977748887 1.69986036941039e-11
7.9961998099905 1.69132409791576e-11
7.99684984249213 1.68282980459731e-11
7.99749987499375 1.67437728757953e-11
7.99814990749537 1.66596634593491e-11
7.998799939997 1.65759677967943e-11
7.99944997249862 1.64926838976835e-11
8.00010000500025 1.64098097809184e-11
8.00075003750188 1.63273434747078e-11
8.0014000700035 1.62452830165243e-11
8.00205010250512 1.61636264530617e-11
8.00270013500675 1.60823718401938e-11
8.00335016750837 1.60015172429311e-11
8.00400020001 1.59210607353799e-11
8.00465023251163 1.58410004007006e-11
8.00530026501325 1.57613343310653e-11
8.00595029751488 1.56820606276174e-11
8.0066003300165 1.56031774004303e-11
8.00725036251813 1.55246827684659e-11
8.00790039501975 1.54465748595351e-11
8.00855042752138 1.53688518102557e-11
8.009200460023 1.52915117660133e-11
8.00985049252463 1.52145528809202e-11
8.01050052502625 1.51379733177759e-11
8.01115055752788 1.50617712480267e-11
8.0118005900295 1.49859448517274e-11
8.01245062253113 1.49104923174997e-11
8.01310065503275 1.48354118424946e-11
8.01375068753438 1.47607016323526e-11
8.014400720036 1.46863599011643e-11
8.01505075253763 1.46123848714331e-11
8.01570078503925 1.45387747740349e-11
8.01635081754088 1.44655278481801e-11
8.0170008500425 1.43926423413761e-11
8.01765088254413 1.43201165093885e-11
8.01830091504575 1.42479486162028e-11
8.01895094754738 1.41761369339883e-11
8.019600980049 1.41046797430583e-11
8.02025101255063 1.40335753318341e-11
8.02090104505225 1.39628219968073e-11
8.02155107755388 1.3892418042503e-11
8.0222011100555 1.38223617814421e-11
8.02285114255713 1.3752651534106e-11
8.02350117505875 1.36832856288981e-11
8.02415120756038 1.36142624021091e-11
8.024801240062 1.35455801978794e-11
8.02545127256363 1.34772373681637e-11
8.02610130506525 1.34092322726954e-11
8.02675133756688 1.33415632789499e-11
8.0274013700685 1.32742287621093e-11
8.02805140257013 1.32072271050273e-11
8.02870143507175 1.31405566981934e-11
8.02935146757338 1.3074215939698e-11
8.030001500075 1.30082032351978e-11
8.03065153257663 1.29425169978801e-11
8.03130156507825 1.28771556484286e-11
8.03195159757988 1.2812117614989e-11
8.0326016300815 1.2747401333134e-11
8.03325166258313 1.26830052458305e-11
8.03390169508475 1.26189278034038e-11
8.03455172758638 1.25551674635046e-11
8.035201760088 1.24917226910752e-11
8.03585179258963 1.24285919583159e-11
8.03650182509126 1.2365773744651e-11
8.03715185759288 1.2303266536697e-11
8.0378018900945 1.22410688282272e-11
8.03845192259613 1.21791791201405e-11
8.03910195509775 1.21175959204278e-11
8.03975198759938 1.20563177441394e-11
8.04040202010101 1.19953431133523e-11
8.04105205260263 1.19346705571383e-11
8.04170208510426 1.18742986115311e-11
8.04235211760588 1.18142258194943e-11
8.0430021501075 1.17544507308897e-11
8.04365218260913 1.16949719024452e-11
8.04430221511076 1.16357878977234e-11
8.04495224761238 1.15768972870895e-11
8.04560228011401 1.15182986476806e-11
8.04625231261563 1.14599905633736e-11
8.04690234511725 1.1401971624755e-11
8.04755237761888 1.13442404290889e-11
8.04820241012051 1.12867955802873e-11
8.04885244262213 1.12296356888781e-11
8.04950247512376 1.11727593719757e-11
8.05015250762538 1.11161652532497e-11
8.05080254012701 1.1059851962895e-11
8.05145257262863 1.10038181376019e-11
8.05210260513026 1.09480624205252e-11
8.05275263763188 1.08925834612552e-11
8.05340267013351 1.08373799157874e-11
8.05405270263513 1.07824504464934e-11
8.05470273513676 1.07277937220904e-11
8.05535276763838 1.06734084176133e-11
8.05600280014001 1.06192932143842e-11
8.05665283264163 1.05654467999839e-11
8.05730286514326 1.05118678682225e-11
8.05795289764488 1.04585551191115e-11
8.05860293014651 1.04055072588337e-11
8.05925296264813 1.03527229997163e-11
8.05990299514976 1.03002010602008e-11
8.06055302765138 1.02479401648157e-11
8.06120306015301 1.01959390441482e-11
8.06185309265463 1.01441964348153e-11
8.06250312515626 1.00927110794377e-11
8.06315315765788 1.00414817266098e-11
8.06380319015951 9.99050713087338e-12
8.06445322266113 9.93978605268976e-12
8.06510325516276 9.88931725841224e-12
8.06575328766438 9.83909952025865e-12
8.06640332016601 9.78913161628483e-12
8.06705335266763 9.73941233035663e-12
8.06770338516926 9.68994045212366e-12
8.06835341767088 9.64071477699207e-12
8.06900345017251 9.59173410609789e-12
8.06965348267413 9.54299724628112e-12
8.07030351517576 9.4945030100581e-12
8.07095354767738 9.44625021559611e-12
8.07160358017901 9.39823768668654e-12
8.07225361268063 9.35046425271927e-12
8.07290364518226 9.30292874865638e-12
8.07355367768388 9.2556300150065e-12
8.07420371018551 9.20856689779876e-12
8.07485374268713 9.16173824855738e-12
8.07550377518876 9.11514292427605e-12
8.07615380769038 9.06877978739261e-12
8.07680384019201 9.02264770576353e-12
8.07745387269363 8.97674555263931e-12
8.07810390519526 8.93107220663869e-12
8.07875393769688 8.88562655172412e-12
8.07940397019851 8.84040747717676e-12
8.08005400270014 8.79541387757187e-12
8.08070403520176 8.75064465275435e-12
8.08135406770339 8.7060987078138e-12
8.08200410020501 8.66177495306049e-12
8.08265413270663 8.61767230400094e-12
8.08330416520826 8.5737896813138e-12
8.08395419770989 8.53012601082556e-12
8.08460423021151 8.48668022348731e-12
8.08525426271314 8.44345125534993e-12
8.08590429521476 8.40043804754098e-12
8.08655432771639 8.35763954624098e-12
8.08720436021801 8.31505470265956e-12
8.08785439271964 8.27268247301276e-12
8.08850442522126 8.23052181849888e-12
8.08915445772289 8.18857170527586e-12
8.08980449022451 8.14683110443791e-12
8.09045452272614 8.10529899199263e-12
8.09110455522776 8.06397434883802e-12
8.09175458772939 8.02285616074011e-12
8.09240462023101 7.98194341830946e-12
8.09305465273264 7.94123511697939e-12
8.09370468523426 7.90073025698303e-12
8.09435471773589 7.86042784333114e-12
8.09500475023751 7.82032688578965e-12
8.09565478273914 7.78042639885811e-12
8.09630481524076 7.74072540174659e-12
8.09695484774239 7.70122291835454e-12
8.09760488024401 7.66191797724855e-12
8.09825491274564 7.6228096116406e-12
8.09890494524726 7.58389685936685e-12
8.09955497774889 7.54517876286519e-12
8.10020501025051 7.50665436915452e-12
8.10085504275214 7.46832272981301e-12
8.10150507525376 7.43018290095695e-12
8.10215510775539 7.39223394321945e-12
8.10280514025701 7.35447492172966e-12
8.10345517275864 7.31690490609132e-12
8.10410520526026 7.27952297036217e-12
8.10475523776189 7.24232819303302e-12
8.10540527026351 7.20531965700719e-12
8.10605530276514 7.16849644957966e-12
8.10670533526676 7.13185766241693e-12
8.10735536776839 7.0954023915362e-12
8.10800540027001 7.05912973728512e-12
8.10865543277164 7.02303880432179e-12
8.10930546527326 6.98712870159424e-12
8.10995549777489 6.9513985423209e-12
8.11060553027651 6.91584744397002e-12
8.11125556277814 6.88047452824024e-12
8.11190559527976 6.84527892104061e-12
8.11255562778139 6.81025975247091e-12
8.11320566028301 6.77541615680206e-12
8.11385569278464 6.74074727245689e-12
8.11450572528626 6.7062522419901e-12
8.11515575778789 6.6719302120695e-12
8.11580579028951 6.6377803334564e-12
8.11645582279114 6.60380176098656e-12
8.11710585529277 6.5699936535514e-12
8.11775588779439 6.53635517407849e-12
8.11840592029601 6.50288548951301e-12
8.11905595279764 6.46958377079876e-12
8.11970598529926 6.43644919285962e-12
8.12035601780089 6.40348093458065e-12
8.12100605030252 6.37067817878994e-12
8.12165608280414 6.33804011223964e-12
8.12230611530576 6.30556592558782e-12
8.12295614780739 6.27325481338028e-12
8.12360618030901 6.24110597403207e-12
8.12425621281064 6.20911860980944e-12
8.12490624531227 6.17729192681215e-12
8.12555627781389 6.14562513495478e-12
8.12620631031552 6.1141174479495e-12
8.12685634281714 6.08276808328777e-12
8.12750637531877 6.05157626222292e-12
8.12815640782039 6.02054120975261e-12
8.12880644032202 5.98966215460082e-12
8.12945647282364 5.95893832920068e-12
8.13010650532527 5.92836896967705e-12
8.13075653782689 5.89795331582908e-12
8.13140657032852 5.86769061111299e-12
8.13205660283014 5.83758010262512e-12
8.13270663533177 5.80762104108451e-12
8.13335666783339 5.77781268081603e-12
8.13400670033502 5.74815427973348e-12
8.13465673283664 5.71864509932257e-12
8.13530676533827 5.68928440462461e-12
8.13595679783989 5.66007146421918e-12
8.13660683034152 5.63100555020784e-12
8.13725686284314 5.60208593819756e-12
8.13790689534477 5.5733119072843e-12
8.13855692784639 5.54468274003629e-12
8.13920696034802 5.51619772247829e-12
8.13985699284964 5.48785614407476e-12
8.14050702535127 5.45965729771396e-12
8.14115705785289 5.43160047969183e-12
8.14180709035452 5.40368498969592e-12
8.14245712285614 5.37591013078942e-12
8.14310715535777 5.34827520939555e-12
8.14375718785939 5.32077953528126e-12
8.14440722036102 5.29342242154184e-12
8.14505725286264 5.26620318458518e-12
8.14570728536427 5.23912114411612e-12
8.14635731786589 5.21217562312115e-12
8.14700735036752 5.18536594785262e-12
8.14765738286914 5.1586914478136e-12
8.14830741537077 5.1321514557425e-12
8.14895744787239 5.10574530759782e-12
8.14960748037402 5.07947234254294e-12
8.15025751287564 5.05333190293137e-12
8.15090754537727 5.02732333429113e-12
8.15155757787889 5.00144598531019e-12
8.15220761038052 4.97569920782152e-12
8.15285764288214 4.95008235678817e-12
8.15350767538377 4.92459479028872e-12
8.15415770788539 4.89923586950232e-12
8.15480774038702 4.87400495869427e-12
8.15545777288864 4.84890142520132e-12
8.15610780539027 4.82392463941741e-12
8.1567578378919 4.79907397477888e-12
8.15740787039352 4.77434880775067e-12
8.15805790289514 4.74974851781147e-12
8.15870793539677 4.7252724874398e-12
8.15935796789839 4.70092010209978e-12
8.16000800040002 4.67669075022712e-12
8.16065803290165 4.65258382321487e-12
8.16130806540327 4.62859871539991e-12
8.1619580979049 4.60473482404846e-12
8.16260813040652 4.58099154934274e-12
8.16325816290814 4.55736829436688e-12
8.16390819540977 4.5338644650934e-12
8.1645582279114 4.5104794703696e-12
8.16520826041302 4.48721272190375e-12
8.16585829291465 4.46406363425177e-12
8.16650832541627 4.44103162480374e-12
8.1671583579179 4.41811611377041e-12
8.16780839041952 4.39531652416998e-12
8.16845842292115 4.37263228181492e-12
8.16910845542277 4.35006281529846e-12
8.1697584879244 4.32760755598167e-12
8.17040852042602 4.30526593798031e-12
8.17105855292765 4.28303739815179e-12
8.17170858542927 4.26092137608236e-12
8.1723586179309 4.23891731407391e-12
8.17300865043252 4.21702465713132e-12
8.17365868293415 4.19524285294964e-12
8.17430871543577 4.17357135190134e-12
8.1749587479374 4.15200960702359e-12
8.17560878043902 4.1305570740059e-12
8.17625881294065 4.10921321117715e-12
8.17690884544227 4.08797747949342e-12
8.1775588779439 4.06684934252538e-12
8.17820891044552 4.04582826644606e-12
8.17885894294715 4.0249137200183e-12
8.17950897544877 4.00410517458283e-12
8.1801590079504 3.98340210404567e-12
8.18080904045202 3.9628039848662e-12
8.18145907295365 3.94231029604503e-12
8.18210910545527 3.92192051911188e-12
8.1827591379569 3.90163413811384e-12
8.18340917045852 3.88145063960305e-12
8.18405920296015 3.86136951262508e-12
8.18470923546177 3.84139024870712e-12
8.1853592679634 3.8215123418461e-12
8.18600930046502 3.80173528849696e-12
8.18665933296665 3.78205858756126e-12
8.18730936546827 3.76248174037514e-12
8.1879593979699 3.74300425069814e-12
8.18860943047152 3.72362562470152e-12
8.18925946297315 3.70434537095676e-12
8.18990949547477 3.68516300042454e-12
8.1905595279764 3.66607802644287e-12
8.19120956047802 3.64708996471617e-12
8.19185959297965 3.62819833330387e-12
8.19250962548127 3.60940265260936e-12
8.1931596579829 3.59070244536865e-12
8.19380969048452 3.57209723663967e-12
8.19445972298615 3.55358655379076e-12
8.19510975548777 3.53516992649004e-12
8.1957597879894 3.51684688669436e-12
8.19640982049102 3.49861696863841e-12
8.19705985299265 3.48047970882394e-12
8.19770988549427 3.46243464600905e-12
8.1983599179959 3.44448132119729e-12
8.19900995049752 3.42661927762709e-12
8.19965998299915 3.40884806076114e-12
8.20031001550078 3.39116721827575e-12
8.2009600480024 3.37357630005056e-12
8.20161008050403 3.35607485815763e-12
8.20226011300565 3.33866244685138e-12
8.20291014550727 3.32133862255808e-12
8.2035601780089 3.30410294386547e-12
8.20421021051053 3.28695497151249e-12
8.20486024301215 3.26989426837923e-12
8.20551027551378 3.25292039947647e-12
8.2061603080154 3.2360329319356e-12
8.20681034051703 3.21923143499867e-12
8.20746037301865 3.20251548000818e-12
8.20811040552028 3.18588464039723e-12
8.2087604380219 3.1693384916794e-12
8.20941047052353 3.15287661143891e-12
8.21006050302515 3.13649857932079e-12
8.21071053552678 3.12020397702105e-12
8.2113605680284 3.1039923882768e-12
8.21201060053003 3.0878633988568e-12
8.21266063303165 3.07181659655139e-12
8.21331066553328 3.05585157116319e-12
8.2139606980349 3.03996791449731e-12
8.21461073053653 3.02416522035185e-12
8.21526076303815 3.00844308450842e-12
8.21591079553978 2.9928011047228e-12
8.2165608280414 2.97723888071521e-12
8.21721086054303 2.96175601416123e-12
8.21786089304465 2.94635210868236e-12
8.21851092554628 2.93102676983667e-12
8.2191609580479 2.91577960510978e-12
8.21981099054953 2.90061022390539e-12
8.22046102305115 2.88551823753629e-12
8.22111105555278 2.87050325921523e-12
8.2217610880544 2.85556490404576e-12
8.22241112055603 2.8407027890133e-12
8.22306115305765 2.82591653297621e-12
8.22371118555928 2.81120575665662e-12
8.2243612180609 2.79657008263175e-12
8.22501125056253 2.78200913532493e-12
8.22566128306415 2.76752254099677e-12
8.22631131556578 2.75310992773657e-12
8.2269613480674 2.73877092545331e-12
8.22761138056903 2.72450516586711e-12
8.22826141307065 2.71031228250054e-12
8.22891144557228 2.69619191067001e-12
8.2295614780739 2.68214368747718e-12
8.23021151057553 2.6681672518005e-12
8.23086154307715 2.65426224428657e-12
8.23151157557878 2.64042830734179e-12
8.2321616080804 2.62666508512389e-12
8.23281164058203 2.61297222353361e-12
8.23346167308365 2.59934937020626e-12
8.23411170558528 2.58579617450363e-12
8.2347617380869 2.57231228750544e-12
8.23541177058853 2.55889736200132e-12
8.23606180309015 2.54555105248256e-12
8.23671183559178 2.53227301513391e-12
8.23736186809341 2.51906290782569e-12
8.23801190059503 2.50592039010543e-12
8.23866193309665 2.49284512318997e-12
8.23931196559828 2.47983676995752e-12
8.2399619980999 2.46689499493963e-12
8.24061203060153 2.45401946431322e-12
8.24126206310316 2.4412098458929e-12
8.24191209560478 2.42846580912286e-12
8.2425621281064 2.41578702506923e-12
8.24321216060803 2.40317316641226e-12
8.24386219310965 2.39062390743857e-12
8.24451222561128 2.37813892403345e-12
8.24516225811291 2.36571789367326e-12
8.24581229061453 2.35336049541772e-12
8.24646232311616 2.34106640990232e-12
8.24711235561778 2.32883531933081e-12
8.24776238811941 2.31666690746759e-12
8.24841242062103 2.30456085963043e-12
8.24906245312266 2.29251686268271e-12
8.24971248562428 2.28053460502627e-12
8.25036251812591 2.26861377659387e-12
8.25101255062753 2.25675406884189e-12
8.25166258312916 2.24495517474302e-12
8.25231261563078 2.23321678877905e-12
8.25296264813241 2.22153860693347e-12
8.25361268063403 2.20992032668435e-12
8.25426271313566 2.19836164699717e-12
8.25491274563728 2.18686226831763e-12
8.25556277813891 2.17542189256466e-12
8.25621281064053 2.16404022312313e-12
8.25686284314216 2.15271696483698e-12
8.25751287564378 2.14145182400217e-12
8.25816290814541 2.13024450835963e-12
8.25881294064703 2.11909472708841e-12
8.25946297314866 2.10800219079874e-12
8.26011300565028 2.0969666115251e-12
8.26076303815191 2.08598770271941e-12
8.26141307065353 2.07506517924422e-12
8.26206310315516 2.0641987573659e-12
8.26271313565678 2.05338815474789e-12
8.26336316815841 2.04263309044406e-12
8.26401320066003 2.03193328489189e-12
8.26466323316166 2.02128845990586e-12
8.26531326566328 2.01069833867087e-12
8.26596329816491 2.00016264573558e-12
8.26661333066653 1.98968110700594e-12
8.26726336316816 1.97925344973852e-12
8.26791339566978 1.96887940253409e-12
8.26856342817141 1.95855869533118e-12
8.26921346067303 1.94829105939952e-12
8.26986349317466 1.93807622733374e-12
8.27051352567628 1.92791393304699e-12
8.27116355817791 1.91780391176448e-12
8.27181359067953 1.90774590001724e-12
8.27246362318116 1.89773963563583e-12
8.27311365568278 1.887784857744e-12
8.27376368818441 1.87788130675264e-12
8.27441372068603 1.86802872435334e-12
8.27506375318766 1.85822685351234e-12
8.27571378568928 1.84847543846441e-12
8.27636381819091 1.83877422470666e-12
8.27701385069254 1.82912295899247e-12
8.27766388319416 1.81952138932551e-12
8.27831391569578 1.80996926495361e-12
8.27896394819741 1.80046633636275e-12
8.27961398069903 1.79101235527118e-12
8.28026401320066 1.7816070746234e-12
8.28091404570229 1.77225024858423e-12
8.28156407820391 1.76294163253305e-12
8.28221411070554 1.75368098305773e-12
8.28286414320716 1.74446805794896e-12
8.28351417570878 1.73530261619436e-12
8.28416420821041 1.72618441797271e-12
8.28481424071204 1.71711322464831e-12
8.28546427321366 1.70808879876505e-12
8.28611430571529 1.69911090404084e-12
8.28676433821691 1.69017930536194e-12
8.28741437071854 1.68129376877728e-12
8.28806440322016 1.67245406149282e-12
8.28871443572179 1.66365995186606e-12
8.28936446822341 1.65491120940033e-12
8.29001450072504 1.64620760473938e-12
8.29066453322666 1.63754890966174e-12
8.29131456572829 1.62893489707535e-12
8.29196459822991 1.62036534101209e-12
8.29261463073154 1.61184001662222e-12
8.29326466323316 1.60335870016909e-12
8.29391469573479 1.59492116902373e-12
8.29456472823641 1.58652720165946e-12
8.29521476073804 1.57817657764658e-12
8.29586479323966 1.56986907764709e-12
8.29651482574129 1.56160448340934e-12
8.29716485824291 1.55338257776278e-12
8.29781489074454 1.54520314461282e-12
8.29846492324616 1.53706596893548e-12
8.29911495574779 1.52897083677231e-12
8.29976498824941 1.52091753522522e-12
8.30041502075104 1.51290585245128e-12
8.30106505325266 1.50493557765767e-12
8.30171508575429 1.49700650109655e-12
8.30236511825591 1.48911841406003e-12
8.30301515075754 1.48127110887516e-12
8.30366518325916 1.47346437889881e-12
8.30431521576079 1.46569801851278e-12
8.30496524826241 1.45797182311877e-12
8.30561528076404 1.45028558913347e-12
8.30626531326566 1.44263911398363e-12
8.30691534576729 1.43503219610117e-12
8.30756537826891 1.42746463491827e-12
8.30821541077054 1.41993623086257e-12
8.30886544327216 1.41244678535229e-12
8.30951547577379 1.40499610079143e-12
8.31016550827541 1.39758398056507e-12
8.31081554077704 1.39021022903449e-12
8.31146557327866 1.38287465153251e-12
8.31211560578029 1.37557705435873e-12
8.31276563828191 1.36831724477487e-12
8.31341567078354 1.36109503100008e-12
8.31406570328516 1.35391022220634e-12
8.31471573578679 1.34676262851371e-12
8.31536576828841 1.33965206098588e-12
8.31601580079004 1.33257833162546e-12
8.31666583329166 1.3255412533695e-12
8.31731586579329 1.31854064008489e-12
8.31796589829491 1.31157630656394e-12
8.31861593079654 1.30464806851976e-12
8.31926596329816 1.29775574258184e-12
8.31991599579979 1.29089914629161e-12
8.32056602830142 1.28407809809799e-12
8.32121606080304 1.277292417353e-12
8.32186609330467 1.27054192430733e-12
8.32251612580629 1.26382644010598e-12
8.32316615830791 1.25714578678394e-12
8.32381619080954 1.25049978726184e-12
8.32446622331117 1.24388826534161e-12
8.32511625581279 1.23731104570229e-12
8.32576628831442 1.23076795389564e-12
8.32641632081604 1.22425881634196e-12
8.32706635331767 1.21778346032587e-12
8.32771638581929 1.21134171399205e-12
8.32836641832092 1.20493340634115e-12
8.32901645082254 1.19855836722552e-12
8.32966648332417 1.19221642734509e-12
8.33031651582579 1.18590741824328e-12
8.33096654832742 1.17963117230286e-12
8.33161658082904 1.17338752274186e-12
8.33226661333067 1.16717630360956e-12
8.33291664583229 1.16099734978231e-12
8.33356667833392 1.15485049695966e-12
8.33421671083554 1.14873558166019e-12
8.33486674333717 1.14265244121767e-12
8.33551677583879 1.13660091377694e-12
8.33616680834042 1.13058083829012e-12
8.33681684084204 1.1245920545125e-12
8.33746687334367 1.11863440299875e-12
8.33811690584529 1.11270772509895e-12
8.33876693834692 1.10681186295476e-12
8.33941697084854 1.10094665949554e-12
8.34006700335017 1.0951119584345e-12
8.34071703585179 1.08930760426487e-12
8.34136706835342 1.08353344225611e-12
8.34201710085504 1.07778931845011e-12
8.34266713335667 1.07207507965742e-12
8.34331716585829 1.06639057345355e-12
8.34396719835992 1.06073564817514e-12
8.34461723086154 1.0551101529163e-12
8.34526726336317 1.04951393752491e-12
8.34591729586479 1.04394685259892e-12
8.34656732836642 1.03840874948274e-12
8.34721736086804 1.03289948026352e-12
8.34786739336967 1.02741889776757e-12
8.34851742587129 1.0219668555567e-12
8.34916745837292 1.0165432079247e-12
8.34981749087454 1.01114780989367e-12
8.35046752337617 1.0057805172106e-12
8.35111755587779 1.00044118634366e-12
8.35176758837942 9.95129674478767e-13
8.35241762088104 9.89845839516093e-13
8.35306765338267 9.84589540066501e-13
8.35371768588429 9.79360635448133e-13
8.35436771838592 9.74158985682936e-13
8.35501775088754 9.68984451493186e-13
8.35566778338917 9.63836894298099e-13
8.35631781589079 9.58716176210404e-13
8.35696784839242 9.53622160032943e-13
8.35761788089405 9.48554709255339e-13
8.35826791339567 9.43513688050566e-13
8.35891794589729 9.38498961271642e-13
8.35956797839892 9.33510394448309e-13
8.36021801090054 9.28547853783691e-13
8.36086804340217 9.23611206151004e-13
8.3615180759038 9.18700319090325e-13
8.36216810840542 9.13815060805235e-13
8.36281814090705 9.08955300159637e-13
8.36346817340867 9.04120906674494e-13
8.3641182059103 8.99311750524605e-13
8.36476823841192 8.9452770253545e-13
8.36541827091355 8.89768634179929e-13
8.36606830341517 8.85034417575232e-13
8.3667183359168 8.80324925479666e-13
8.36736836841842 8.75640031289524e-13
8.36801840092005 8.70979609035942e-13
8.36866843342167 8.66343533381811e-13
8.3693184659233 8.61731679618653e-13
8.36996849842492 8.57143923663538e-13
8.37061853092655 8.52580142056033e-13
8.37126856342817 8.48040211955133e-13
8.3719185959298 8.43524011136221e-13
8.37256862843142 8.39031417988082e-13
8.37321866093305 8.34562311509832e-13
8.37386869343467 8.30116571307955e-13
8.3745187259363 8.25694077593319e-13
8.37516875843792 8.21294711178197e-13
8.37581879093955 8.16918353473361e-13
8.37646882344117 8.12564886485067e-13
8.3771188559428 8.08234192812187e-13
8.37776888844442 8.03926155643273e-13
8.37841892094605 7.99640658753684e-13
8.37906895344767 7.95377586502658e-13
8.3797189859493 7.91136823830515e-13
8.38036901845092 7.86918256255735e-13
8.38101905095255 7.82721769872133e-13
8.38166908345417 7.78547251346051e-13
8.3823191159558 7.74394587913533e-13
8.38296914845742 7.70263667377506e-13
8.38361918095905 7.66154378105049e-13
8.38426921346067 7.6206660902454e-13
8.3849192459623 7.58000249622951e-13
8.38556927846392 7.53955189943078e-13
8.38621931096555 7.49931320580816e-13
8.38686934346717 7.45928532682451e-13
8.3875193759688 7.41946717941919e-13
8.38816940847042 7.37985768598122e-13
8.38881944097205 7.34045577432276e-13
8.38946947347367 7.30126037765193e-13
8.3901195059753 7.26227043454658e-13
8.39076953847692 7.22348488892798e-13
8.39141957097855 7.18490269003403e-13
8.39206960348017 7.1465227923935e-13
8.3927196359818 7.1083441557997e-13
8.39336966848342 7.07036574528473e-13
8.39401970098505 7.03258653109382e-13
8.39466973348667 6.99500548865917e-13
8.3953197659883 6.95762159857476e-13
8.39596979848992 6.92043384657085e-13
8.39661983099155 6.88344122348862e-13
8.39726986349318 6.84664272525499e-13
8.3979198959948 6.81003735285765e-13
8.39856992849642 6.77362411231994e-13
8.39921996099805 6.7374020146761e-13
8.39986999349967 6.70137007594657e-13
8.4005200260013 6.66552731711338e-13
8.40117005850293 6.62987276409565e-13
8.40182009100455 6.59440544772551e-13
8.40247012350618 6.55912440372338e-13
8.4031201560078 6.52402867267414e-13
8.40377018850942 6.48911730000314e-13
8.40442022101105 6.45438933595217e-13
8.40507025351268 6.41984383555599e-13
8.4057202860143 6.38547985861825e-13
8.40637031851593 6.35129646968818e-13
8.40702035101755 6.3172927380372e-13
8.40767038351918 6.28346773763544e-13
8.4083204160208 6.24982054712866e-13
8.40897044852243 6.21635024981528e-13
8.40962048102405 6.18305593362303e-13
8.41027051352568 6.14993669108639e-13
8.4109205460273 6.11699161932368e-13
8.41157057852893 6.08421982001441e-13
8.41222061103055 6.05162039937705e-13
8.41287064353218 6.01919246814609e-13
8.4135206760338 5.98693514154999e-13
8.41417070853543 5.95484753928897e-13
8.41482074103705 5.92292878551287e-13
8.41547077353868 5.89117800879904e-13
8.4161208060403 5.8595943421308e-13
8.41677083854193 5.82817692287514e-13
8.41742087104355 5.79692489276142e-13
8.41807090354518 5.76583739785955e-13
8.4187209360468 5.73491358855878e-13
8.41937096854843 5.70415261954591e-13
8.42002100105005 5.67355364978467e-13
8.42067103355168 5.64311584249382e-13
8.4213210660533 5.61283836512657e-13
8.42197109855493 5.58272038934949e-13
8.42262113105655 5.55276109102146e-13
8.42327116355818 5.52295965017344e-13
8.4239211960598 5.49331525098714e-13
8.42457122856143 5.4638270817749e-13
8.42522126106305 5.43449433495909e-13
8.42587129356468 5.40531620705181e-13
8.4265213260663 5.37629189863439e-13
8.42717135856793 5.34742061433773e-13
8.42782139106955 5.31870156282177e-13
8.42847142357118 5.29013395675556e-13
8.4291214560728 5.26171701279765e-13
8.42977148857443 5.23344995157604e-13
8.43042152107605 5.20533199766883e-13
8.43107155357768 5.17736237958423e-13
8.4317215860793 5.14954032974133e-13
8.43237161858093 5.12186508445058e-13
8.43302165108255 5.09433588389464e-13
8.43367168358418 5.06695197210894e-13
8.4343217160858 5.03971259696296e-13
8.43497174858743 5.01261701014066e-13
8.43562178108905 4.98566446712202e-13
8.43627181359068 4.95885422716388e-13
8.4369218460923 4.93218555328141e-13
8.43757187859393 4.9056577122293e-13
8.43822191109555 4.87926997448349e-13
8.43887194359718 4.8530216142222e-13
8.4395219760988 4.82691190930791e-13
8.44017200860043 4.80094014126899e-13
8.44082204110206 4.77510559528136e-13
8.44147207360368 4.74940756015069e-13
8.44212210610531 4.72384532829396e-13
8.44277213860693 4.69841819572176e-13
8.44342217110855 4.6731254620204e-13
8.44407220361018 4.64796643033408e-13
8.44472223611181 4.62294040734719e-13
8.44537226861343 4.59804670326704e-13
8.44602230111506 4.57328463180574e-13
8.44667233361668 4.54865351016326e-13
8.44732236611831 4.52415265900988e-13
8.44797239861993 4.49978140246895e-13
8.44862243112156 4.47553906809995e-13
8.44927246362318 4.45142498688091e-13
8.44992249612481 4.42743849319185e-13
8.45057252862643 4.40357892479762e-13
8.45122256112806 4.37984562283114e-13
8.45187259362968 4.35623793177658e-13
8.45252262613131 4.33275519945288e-13
8.45317265863293 4.30939677699677e-13
8.45382269113456 4.28616201884659e-13
8.45447272363618 4.26305028272573e-13
8.45512275613781 4.24006092962622e-13
8.45577278863943 4.21719332379249e-13
8.45642282114106 4.19444683270532e-13
8.45707285364268 4.17182082706547e-13
8.45772288614431 4.14931468077773e-13
8.45837291864593 4.12692777093506e-13
8.45902295114756 4.10465947780248e-13
8.45967298364918 4.08250918480163e-13
8.46032301615081 4.0604762784946e-13
8.46097304865243 4.03856014856857e-13
8.46162308115406 4.01676018782013e-13
8.46227311365568 3.9950757921398e-13
8.46292314615731 3.97350636049649e-13
8.46357317865893 3.95205129492249e-13
8.46422321116056 3.93071000049772e-13
8.46487324366218 3.90948188533482e-13
8.46552327616381 3.888366360564e-13
8.46617330866543 3.86736284031785e-13
8.46682334116706 3.84647074171663e-13
8.46747337366868 3.82568948485303e-13
8.46812340617031 3.80501849277746e-13
8.46877343867193 3.78445719148344e-13
8.46942347117356 3.76400500989268e-13
8.47007350367518 3.74366137984052e-13
8.47072353617681 3.7234257360616e-13
8.47137356867843 3.70329751617502e-13
8.47202360118006 3.68327616067022e-13
8.47267363368168 3.66336111289243e-13
8.47332366618331 3.64355181902862e-13
8.47397369868493 3.62384772809308e-13
8.47462373118656 3.60424829191354e-13
8.47527376368818 3.58475296511689e-13
8.47592379618981 3.56536120511525e-13
8.47657382869143 3.54607247209211e-13
8.47722386119306 3.5268862289884e-13
8.47787389369469 3.50780194148887e-13
8.47852392619631 3.48881907800807e-13
8.47917395869793 3.46993710967697e-13
8.47982399119956 3.45115551032921e-13
8.48047402370118 3.43247375648771e-13
8.48112405620281 3.41389132735108e-13
8.48177408870444 3.39540770478041e-13
8.48242412120606 3.37702237328578e-13
8.48307415370769 3.35873482001304e-13
8.48372418620931 3.34054453473069e-13
8.48437421871094 3.32245100981664e-13
8.48502425121256 3.30445374024535e-13
8.48567428371419 3.28655222357458e-13
8.48632431621581 3.26874595993262e-13
8.48697434871744 3.25103445200534e-13
8.48762438121906 3.23341720502341e-13
8.48827441372069 3.21589372674955e-13
8.48892444622231 3.19846352746594e-13
8.48957447872394 3.18112611996141e-13
8.49022451122556 3.16388101951899e-13
8.49087454372719 3.14672774390343e-13
8.49152457622881 3.12966581334868e-13
8.49217460873044 3.11269475054557e-13
8.49282464123206 3.09581408062962e-13
8.49347467373369 3.0790233311685e-13
8.49412470623531 3.06232203215005e-13
8.49477473873694 3.04570971597005e-13
8.49542477123856 3.02918591742019e-13
8.49607480374019 3.01275017367612e-13
8.49672483624181 2.99640202428531e-13
8.49737486874344 2.98014101115526e-13
8.49802490124506 2.96396667854172e-13
8.49867493374669 2.94787857303677e-13
8.49932496624831 2.93187624355713e-13
8.49997499874994 2.9159592413327e-13
8.50062503125156 2.9001271198946e-13
8.50127506375319 2.88437943506389e-13
8.50192509625481 2.86871574493987e-13
8.50257512875644 2.85313560988882e-13
8.50322516125806 2.83763859253261e-13
8.50387519375969 2.82222425773716e-13
8.50452522626131 2.80689217260139e-13
8.50517525876294 2.79164190644591e-13
8.50582529126456 2.77647303080185e-13
8.50647532376619 2.76138511939977e-13
8.50712535626781 2.74637774815869e-13
8.50777538876944 2.73145049517491e-13
8.50842542127106 2.71660294071122e-13
8.50907545377269 2.70183466718594e-13
8.50972548627431 2.68714525916208e-13
8.51037551877594 2.67253430333657e-13
8.51102555127756 2.65800138852962e-13
8.51167558377919 2.64354610567389e-13
8.51232561628081 2.62916804780391e-13
8.51297564878244 2.61486681004553e-13
8.51362568128406 2.60064198960542e-13
8.51427571378569 2.58649318576062e-13
8.51492574628731 2.57241999984799e-13
8.51557577878894 2.55842203525396e-13
8.51622581129056 2.5444988974042e-13
8.51687584379219 2.53065019375334e-13
8.51752587629382 2.51687553377468e-13
8.51817590879544 2.50317452895025e-13
8.51882594129706 2.48954679276043e-13
8.51947597379869 2.47599194067401e-13
8.52012600630031 2.4625095901382e-13
8.52077603880194 2.4490993605686e-13
8.52142607130357 2.4357608733393e-13
8.52207610380519 2.42249375177313e-13
8.52272613630682 2.40929762113161e-13
8.52337616880844 2.39617210860537e-13
8.52402620131006 2.38311684330434e-13
8.52467623381169 2.37013145624808e-13
8.52532626631332 2.35721558035624e-13
8.52597629881494 2.34436885043886e-13
8.52662633131657 2.33159090318688e-13
8.52727636381819 2.31888137716271e-13
8.52792639631982 2.30623991279068e-13
8.52857642882144 2.29366615234775e-13
8.52922646132307 2.28115973995418e-13
8.52987649382469 2.26872032156408e-13
8.53052652632632 2.25634754495631e-13
8.53117655882794 2.2440410597252e-13
8.53182659132957 2.23180051727136e-13
8.53247662383119 2.21962557079275e-13
8.53312665633282 2.2075158752753e-13
8.53377668883444 2.19547108748413e-13
8.53442672133607 2.18349086595445e-13
8.53507675383769 2.17157487098267e-13
8.53572678633932 2.15972276461745e-13
8.53637681884094 2.14793421065099e-13
8.53702685134257 2.13620887461001e-13
8.53767688384419 2.12454642374714e-13
8.53832691634582 2.11294652703216e-13
8.53897694884744 2.10140885514332e-13
8.53962698134907 2.08993308045867e-13
8.54027701385069 2.07851887704758e-13
8.54092704635232 2.06716592066206e-13
8.54157707885394 2.0558738887283e-13
8.54222711135557 2.04464246033826e-13
8.54287714385719 2.0334713162411e-13
8.54352717635882 2.02236013883506e-13
8.54417720886044 2.01130861215883e-13
8.54482724136207 2.00031642188342e-13
8.54547727386369 1.98938325530385e-13
8.54612730636532 1.97850880133097e-13
8.54677733886694 1.96769275048321e-13
8.54742737136857 1.9569347948786e-13
8.54807740387019 1.94623462822645e-13
8.54872743637182 1.93559194581949e-13
8.54937746887344 1.92500644452573e-13
8.55002750137507 1.91447782278054e-13
8.55067753387669 1.90400578057875e-13
8.55132756637832 1.89359001946668e-13
8.55197759887994 1.88323024253429e-13
8.55262763138157 1.8729261544074e-13
8.55327766388319 1.86267746123991e-13
8.55392769638482 1.85248387070597e-13
8.55457772888644 1.84234509199248e-13
8.55522776138807 1.83226083579118e-13
8.55587779388969 1.82223081429116e-13
8.55652782639132 1.81225474117124e-13
8.55717785889294 1.80233233159246e-13
8.55782789139457 1.79246330219047e-13
8.55847792389619 1.78264737106818e-13
8.55912795639782 1.77288425778822e-13
8.55977798889944 1.76317368336556e-13
8.56042802140107 1.75351537026016e-13
8.5610780539027 1.74390904236961e-13
8.56172808640432 1.73435442502193e-13
8.56237811890595 1.72485124496817e-13
8.56302815140757 1.71539923037529e-13
8.56367818390919 1.70599811081895e-13
8.56432821641082 1.69664761727633e-13
8.56497824891245 1.68734748211905e-13
8.56562828141407 1.67809743910614e-13
8.5662783139157 1.66889722337688e-13
8.56692834641732 1.65974657144383e-13
8.56757837891895 1.65064522118593e-13
8.56822841142057 1.64159291184146e-13
8.5688784439222 1.63258938400125e-13
8.56952847642382 1.62363437960168e-13
8.57017850892545 1.61472764191791e-13
8.57082854142707 1.60586891555709e-13
8.5714785739287 1.59705794645156e-13
8.57212860643032 1.58829448185214e-13
8.57277863893195 1.57957827032144e-13
8.57342867143357 1.57090906172711e-13
8.5740787039352 1.56228660723532e-13
8.57472873643682 1.55371065930406e-13
8.57537876893845 1.54518097167663e-13
8.57602880144007 1.53669729937507e-13
8.5766788339417 1.52825939869373e-13
8.57732886644332 1.51986702719268e-13
8.57797889894495 1.51151994369133e-13
8.57862893144657 1.50321790826206e-13
8.5792789639482 1.49496068222375e-13
8.57992899644982 1.48674802813559e-13
8.58057902895145 1.47857970979058e-13
8.58122906145307 1.47045549220937e-13
8.5818790939547 1.46237514163399e-13
8.58252912645632 1.45433842552162e-13
8.58317915895795 1.44634511253837e-13
8.58382919145957 1.43839497255324e-13
8.5844792239612 1.43048777663183e-13
8.58512925646282 1.42262329703036e-13
8.58577928896445 1.41480130718958e-13
8.58642932146607 1.40702158172869e-13
8.5870793539677 1.39928389643943e-13
8.58772938646932 1.39158802828001e-13
8.58837941897095 1.38393375536921e-13
8.58902945147257 1.37632085698043e-13
8.5896794839742 1.36874911353587e-13
8.59032951647582 1.36121830660061e-13
8.59097954897745 1.35372821887683e-13
8.59162958147907 1.34627863419798e-13
8.5922796139807 1.33886933752299e-13
8.59292964648232 1.3315001149306e-13
8.59357967898395 1.32417075361357e-13
8.59422971148557 1.31688104187305e-13
8.5948797439872 1.30963076911292e-13
8.59552977648882 1.30241972583414e-13
8.59617980899045 1.29524770362915e-13
8.59682984149207 1.28811449517634e-13
8.5974798739937 1.28101989423441e-13
8.59812990649533 1.27396369563703e-13
8.59877993899695 1.26694569528717e-13
8.59942997149857 1.25996569015172e-13
8.6000800040002 1.25302347825608e-13
8.60073003650182 1.24611885867869e-13
8.60138006900345 1.23925163154571e-13
8.60203010150508 1.23242159802566e-13
8.6026801340067 1.22562856032404e-13
8.60333016650833 1.21887232167811e-13
8.60398019900995 1.21215268635153e-13
8.60463023151158 1.20546945962919e-13
8.6052802640132 1.19882244781199e-13
8.60593029651483 1.19221145821158e-13
8.60658032901645 1.18563629914524e-13
8.60723036151808 1.17909677993075e-13
8.6078803940197 1.17259271088121e-13
8.60853042652133 1.16612390330002e-13
8.60918045902295 1.15969016947583e-13
8.60983049152458 1.15329132267738e-13
8.6104805240262 1.14692717714862e-13
8.61113055652783 1.14059754810365e-13
8.61178058902945 1.13430225172176e-13
8.61243062153108 1.1280411051425e-13
8.6130806540327 1.12181392646081e-13
8.61373068653433 1.11562053472204e-13
8.61438071903595 1.10946074991714e-13
8.61503075153758 1.10333439297782e-13
8.6156807840392 1.09724128577171e-13
8.61633081654083 1.09118125109761e-13
8.61698084904245 1.08515411268066e-13
8.61763088154408 1.07915969516763e-13
8.6182809140457 1.07319782412222e-13
8.61893094654733 1.0672683260203e-13
8.61958097904895 1.06137102824529e-13
8.62023101155058 1.05550575908352e-13
8.6208810440522 1.04967234771955e-13
8.62153107655383 1.04387062423158e-13
8.62218110905545 1.03810041958691e-13
8.62283114155708 1.03236156563731e-13
8.6234811740587 1.0266538951146e-13
8.62413120656033 1.02097724162601e-13
8.62478123906195 1.01533143964975e-13
8.62543127156358 1.00971632453056e-13
8.6260813040652 1.00413173247523e-13
8.62673133656683 9.98577500548169e-14
8.62738136906845 9.93053466667098e-14
8.62803140157008 9.87559469598541e-14
8.6286814340717 9.82095348953548e-14
8.62933146657333 9.76660945183336e-14
8.62998149907495 9.71256099574988e-14
8.63063153157658 9.6588065424714e-14
8.6312815640782 9.60534452145786e-14
8.63193159657983 9.55217337039901e-14
8.63258162908145 9.49929153517336e-14
8.63323166158308 9.44669746980526e-14
8.6338816940847 9.39438963642363e-14
8.63453172658633 9.3423665052203e-14
8.63518175908795 9.29062655440812e-14
8.63583179158958 9.23916827018018e-14
8.6364818240912 9.18799014666858e-14
8.63713185659283 9.13709068590391e-14
8.63778188909446 9.08646839777406e-14
8.63843192159608 9.03612179998489e-14
8.6390819540977 8.98604941801882e-14
8.63973198659933 8.93624978509558e-14
8.64038201910095 8.88672144213233e-14
8.64103205160258 8.83746293770378e-14
8.64168208410421 8.78847282800344e-14
8.64233211660583 8.73974967680369e-14
8.64298214910746 8.69129205541719e-14
8.64363218160908 8.64309854265806e-14
8.6442822141107 8.59516772480319e-14
8.64493224661233 8.54749819555385e-14
8.64558227911396 8.50008855599776e-14
8.64623231161558 8.45293741457061e-14
8.64688234411721 8.40604338701851e-14
8.64753237661883 8.35940509636029e-14
8.64818240912046 8.31302117285009e-14
8.64883244162208 8.26689025393994e-14
8.64948247412371 8.2210109842432e-14
8.65013250662533 8.17538201549696e-14
8.65078253912696 8.13000200652579e-14
8.65143257162858 8.08486962320516e-14
8.65208260413021 8.03998353842492e-14
8.65273263663183 7.99534243205371e-14
8.65338266913346 7.95094499090225e-14
8.65403270163508 7.90678990868805e-14
8.65468273413671 7.86287588599958e-14
8.65533276663833 7.81920163026108e-14
8.65598279913996 7.77576585569702e-14
8.65663283164158 7.73256728329747e-14
8.65728286414321 7.68960464078276e-14
8.65793289664483 7.64687666256888e-14
8.65858292914646 7.6043820897332e-14
8.65923296164808 7.56211966997978e-14
8.65988299414971 7.52008815760529e-14
8.66053302665133 7.47828631346534e-14
8.66118305915296 7.43671290494004e-14
8.66183309165458 7.39536670590071e-14
8.66248312415621 7.35424649667621e-14
8.66313315665783 7.31335106401969e-14
8.66378318915946 7.27267920107572e-14
8.66443322166108 7.23222970734661e-14
8.66508325416271 7.19200138866009e-14
8.66573328666433 7.15199305713656e-14
8.66638331916596 7.11220353115651e-14
8.66703335166758 7.07263163532808e-14
8.66768338416921 7.03327620045541e-14
8.66833341667083 6.99413606350596e-14
8.66898344917246 6.95521006757897e-14
8.66963348167408 6.91649706187381e-14
8.67028351417571 6.87799590165833e-14
8.67093354667733 6.8397054482378e-14
8.67158357917896 6.80162456892322e-14
8.67223361168058 6.76375213700062e-14
8.67288364418221 6.72608703170005e-14
8.67353367668383 6.68862813816489e-14
8.67418370918546 6.65137434742111e-14
8.67483374168708 6.61432455634729e-14
8.67548377418871 6.5774776676437e-14
8.67613380669033 6.5408325898027e-14
8.67678383919196 6.50438823707854e-14
8.67743387169358 6.46814352945758e-14
8.67808390419521 6.43209739262858e-14
8.67873393669684 6.39624875795355e-14
8.67938396919846 6.36059656243772e-14
8.68003400170008 6.3251397487009e-14
8.68068403420171 6.28987726494812e-14
8.68133406670334 6.25480806494075e-14
8.68198409920496 6.21993110796806e-14
8.68263413170659 6.18524535881802e-14
8.68328416420821 6.15074978774916e-14
8.68393419670983 6.11644337046226e-14
8.68458422921146 6.08232508807197e-14
8.68523426171309 6.04839392707888e-14
8.68588429421471 6.01464887934186e-14
8.68653432671634 5.98108894204969e-14
8.68718435921796 5.94771311769391e-14
8.68783439171959 5.91452041404121e-14
8.68848442422121 5.88150984410598e-14
8.68913445672284 5.84868042612345e-14
8.68978448922446 5.81603118352211e-14
8.69043452172609 5.78356114489711e-14
8.69108455422771 5.75126934398347e-14
8.69173458672934 5.71915481962919e-14
8.69238461923096 5.68721661576897e-14
8.69303465173259 5.65545378139785e-14
8.69368468423421 5.62386537054467e-14
8.69433471673584 5.5924504422461e-14
8.69498474923746 5.56120806052081e-14
8.69563478173909 5.53013729434333e-14
8.69628481424071 5.49923721761845e-14
8.69693484674234 5.46850690915585e-14
8.69758487924396 5.43794545264424e-14
8.69823491174559 5.40755193662622e-14
8.69888494424721 5.37732545447312e-14
8.69953497674884 5.34726510435974e-14
8.70018500925046 5.3173699892398e-14
8.70083504175209 5.28763921682053e-14
8.70148507425371 5.25807189953847e-14
8.70213510675534 5.22866715453468e-14
8.70278513925696 5.19942410363021e-14
8.70343517175859 5.17034187330202e-14
8.70408520426021 5.14141959465868e-14
8.70473523676184 5.11265640341615e-14
8.70538526926346 5.08405143987403e-14
8.70603530176509 5.05560384889158e-14
8.70668533426671 5.02731277986406e-14
8.70733536676834 4.99917738669932e-14
8.70798539926996 4.97119682779401e-14
8.70863543177159 4.94337026601041e-14
8.70928546427321 4.9156968686532e-14
8.70993549677484 4.8881758074463e-14
8.71058552927646 4.86080625850985e-14
8.71123556177809 4.83358740233759e-14
8.71188559427971 4.80651842377368e-14
8.71253562678134 4.77959851199036e-14
8.71318565928296 4.75282686046527e-14
8.71383569178459 4.72620266695912e-14
8.71448572428621 4.69972513349336e-14
8.71513575678784 4.6733934663281e-14
8.71578578928946 4.64720687593978e-14
8.71643582179109 4.62116457699946e-14
8.71708585429271 4.59526578835079e-14
8.71773588679434 4.56950973298835e-14
8.71838591929597 4.54389563803625e-14
8.71903595179759 4.51842273472612e-14
8.71968598429921 4.49309025837611e-14
8.72033601680084 4.46789744836944e-14
8.72098604930246 4.44284354813321e-14
8.72163608180409 4.41792780511731e-14
8.72228611430572 4.39314947077366e-14
8.72293614680734 4.36850780053496e-14
8.72358617930897 4.34400205379421e-14
8.72423621181059 4.319631493884e-14
8.72488624431222 4.29539538805584e-14
8.72553627681384 4.27129300746001e-14
8.72618630931547 4.2473236271249e-14
8.72683634181709 4.22348652593691e-14
8.72748637431872 4.19978098662039e-14
8.72813640682034 4.17620629571743e-14
8.72878643932197 4.15276174356808e-14
8.72943647182359 4.12944662429065e-14
8.73008650432522 4.1062602357616e-14
8.73073653682684 4.08320187959628e-14
8.73138656932847 4.06027086112922e-14
8.73203660183009 4.03746648939476e-14
8.73268663433172 4.01478807710772e-14
8.73333666683334 3.99223494064433e-14
8.73398669933497 3.96980640002278e-14
8.73463673183659 3.94750177888447e-14
8.73528676433822 3.92532040447493e-14
8.73593679683984 3.90326160762503e-14
8.73658682934147 3.8813247227324e-14
8.73723686184309 3.85950908774253e-14
8.73788689434472 3.83781404413031e-14
8.73853692684634 3.81623893688167e-14
8.73918695934797 3.79478311447514e-14
8.73983699184959 3.77344592886356e-14
8.74048702435122 3.75222673545616e-14
8.74113705685284 3.73112489310007e-14
8.74178708935447 3.71013976406261e-14
8.74243712185609 3.68927071401342e-14
8.74308715435772 3.66851711200643e-14
8.74373718685934 3.64787833046256e-14
8.74438721936097 3.62735374515163e-14
8.74503725186259 3.6069427351751e-14
8.74568728436422 3.58664468294863e-14
8.74633731686584 3.56645897418467e-14
8.74698734936747 3.54638499787517e-14
8.74763738186909 3.52642214627463e-14
8.74828741437072 3.50656981488265e-14
8.74893744687234 3.48682740242722e-14
8.74958747937397 3.46719431084772e-14
8.75023751187559 3.4476699452781e-14
8.75088754437722 3.42825371403011e-14
8.75153757687884 3.40894502857685e-14
8.75218760938047 3.38974330353587e-14
8.75283764188209 3.37064795665296e-14
8.75348767438372 3.35165840878564e-14
8.75413770688534 3.33277408388684e-14
8.75478773938697 3.31399440898886e-14
8.75543777188859 3.29531881418696e-14
8.75608780439022 3.27674673262343e-14
8.75673783689184 3.25827760047161e-14
8.75738786939347 3.23991085692001e-14
8.7580379018951 3.22164594415645e-14
8.75868793439672 3.20348230735244e-14
8.75933796689834 3.18541939464735e-14
8.75998799939997 3.16745665713297e-14
8.76063803190159 3.14959354883798e-14
8.76128806440322 3.13182952671246e-14
8.76193809690485 3.11416405061287e-14
8.76258812940647 3.09659658328633e-14
8.7632381619081 3.07912659035576e-14
8.76388819440972 3.06175354030477e-14
8.76453822691134 3.04447690446247e-14
8.76518825941297 3.02729615698867e-14
8.7658382919146 3.01021077485908e-14
8.76648832441622 2.99322023785029e-14
8.76713835691785 2.97632402852527e-14
8.76778838941947 2.95952163221858e-14
8.7684384219211 2.94281253702196e-14
8.76908845442272 2.92619623376968e-14
8.76973848692435 2.90967221602436e-14
8.77038851942597 2.89323998006233e-14
8.7710385519276 2.87689902485957e-14
8.77168858442922 2.86064885207751e-14
8.77233861693085 2.84448896604881e-14
8.77298864943247 2.82841887376352e-14
8.7736386819341 2.81243808485478e-14
8.77428871443572 2.79654611158523e-14
8.77493874693735 2.780742468833e-14
8.77558877943897 2.76502667407806e-14
8.7762388119406 2.74939824738841e-14
8.77688884444222 2.73385671140667e-14
8.77753887694385 2.71840159133629e-14
8.77818890944547 2.70303241492822e-14
8.7788389419471 2.68774871246746e-14
8.77948897444872 2.67255001675972e-14
8.78013900695035 2.65743586311826e-14
8.78078903945197 2.6424057893505e-14
8.7814390719536 2.62745933574498e-14
8.78208910445522 2.61259604505836e-14
8.78273913695685 2.59781546250229e-14
8.78338916945847 2.58311713573057e-14
8.7840392019601 2.56850061482636e-14
8.78468923446172 2.55396545228917e-14
8.78533926696335 2.53951120302231e-14
8.78598929946497 2.52513742432014e-14
8.7866393319666 2.5108436758555e-14
8.78728936446822 2.49662951966716e-14
8.78793939696985 2.48249452014745e-14
8.78858942947147 2.46843824402965e-14
8.7892394619731 2.45446026037581e-14
8.78988949447472 2.44056014056443e-14
8.79053952697635 2.4267374582782e-14
8.79118955947797 2.41299178949198e-14
8.7918395919796 2.39932271246055e-14
8.79248962448122 2.38572980770669e-14
8.79313965698285 2.37221265800914e-14
8.79378968948447 2.35877084839078e-14
8.7944397219861 2.3454039661067e-14
8.79508975448772 2.33211160063259e-14
8.79573978698935 2.31889334365278e-14
8.79638981949097 2.30574878904874e-14
8.7970398519926 2.29267753288747e-14
8.79768988449422 2.27967917340991e-14
8.79833991699585 2.26675331101946e-14
8.79898994949748 2.25389954827074e-14
8.7996399819991 2.24111748985792e-14
8.80029001450072 2.22840674260365e-14
8.80094004700235 2.21576691544775e-14
8.80159007950398 2.203197619436e-14
8.8022401120056 2.19069846770911e-14
8.80289014450723 2.17826907549155e-14
8.80354017700885 2.16590906008052e-14
8.80419020951047 2.1536180408351e-14
8.8048402420121 2.1413956391653e-14
8.80549027451373 2.12924147852116e-14
8.80614030701535 2.11715518438217e-14
8.80679033951698 2.10513638424623e-14
8.8074403720186 2.09318470761923e-14
8.80809040452023 2.08129978600431e-14
8.80874043702185 2.06948125289134e-14
8.80939046952348 2.05772874374646e-14
8.8100405020251 2.04604189600149e-14
8.81069053452673 2.03442034904363e-14
8.81134056702835 2.02286374420511e-14
8.81199059952998 2.01137172475288e-14
8.8126406320316 1.99994393587832e-14
8.81329066453323 1.98858002468723e-14
8.81394069703485 1.97727964018945e-14
8.81459072953648 1.96604243328897e-14
8.8152407620381 1.95486805677381e-14
8.81589079453973 1.94375616530608e-14
8.81654082704135 1.93270641541202e-14
8.81719085954298 1.92171846547222e-14
8.8178408920446 1.91079197571169e-14
8.81849092454623 1.8999266081901e-14
8.81914095704785 1.88912202679214e-14
8.81979098954948 1.87837789721777e-14
8.8204410220511 1.86769388697268e-14
8.82109105455273 1.85706966535864e-14
8.82174108705435 1.84650490346401e-14
8.82239111955598 1.83599927415427e-14
8.8230411520576 1.82555245206264e-14
8.82369118455923 1.81516411358061e-14
8.82434121706085 1.80483393684878e-14
8.82499124956248 1.7945616017474e-14
8.8256412820641 1.78434678988725e-14
8.82629131456573 1.77418918460044e-14
8.82694134706735 1.76408847093125e-14
8.82759137956898 1.75404433562716e-14
8.8282414120706 1.74405646712965e-14
8.82889144457223 1.73412455556532e-14
8.82954147707385 1.7242482927369e-14
8.83019150957548 1.7144273721144e-14
8.8308415420771 1.70466148882617e-14
8.83149157457873 1.69495033965027e-14
8.83214160708035 1.68529362300551e-14
8.83279163958198 1.67569103894283e-14
8.8334416720836 1.66614228913669e-14
8.83409170458523 1.65664707687632e-14
8.83474173708685 1.64720510705724e-14
8.83539176958848 1.63781608617275e-14
8.8360418020901 1.62847972230532e-14
8.83669183459173 1.61919572511825e-14
8.83734186709335 1.60996380584726e-14
8.83799189959498 1.60078367729203e-14
8.83864193209661 1.59165505380811e-14
8.83929196459823 1.58257765129838e-14
8.83994199709985 1.57355118720503e-14
8.84059202960148 1.56457538050128e-14
8.8412420621031 1.55564995168325e-14
8.84189209460473 1.54677462276188e-14
8.84254212710636 1.5379491172549e-14
8.84319215960798 1.52917316017876e-14
8.84384219210961 1.52044647804067e-14
8.84449222461123 1.51176879883068e-14
8.84514225711286 1.50313985201381e-14
8.84579228961448 1.49455936852218e-14
8.84644232211611 1.48602708074722e-14
8.84709235461773 1.47754272253187e-14
8.84774238711936 1.46910602916285e-14
8.84839241962098 1.46071673736306e-14
8.84904245212261 1.45237458528382e-14
8.84969248462423 1.44407931249735e-14
8.85034251712586 1.43583065998916e-14
8.85099254962748 1.42762837015053e-14
8.85164258212911 1.41947218677104e-14
8.85229261463073 1.4113618550311e-14
8.85294264713236 1.40329712149453e-14
8.85359267963398 1.39527773410128e-14
8.85424271213561 1.38730344215996e-14
8.85489274463723 1.37937399634063e-14
8.85554277713886 1.37148914866755e-14
8.85619280964048 1.36364865251189e-14
8.85684284214211 1.3558522625847e-14
8.85749287464373 1.34809973492957e-14
8.85814290714536 1.34039082691566e-14
8.85879293964698 1.33272529723061e-14
8.85944297214861 1.32510290587347e-14
8.86009300465023 1.31752341414773e-14
8.86074303715186 1.3099865846544e-14
8.86139306965348 1.30249218128501e-14
8.86204310215511 1.29503996921479e-14
8.86269313465673 1.28762971489577e-14
8.86334316715836 1.28026118605001e-14
8.86399319965998 1.27293415166282e-14
8.86464323216161 1.26564838197599e-14
8.86529326466323 1.25840364848109e-14
8.86594329716486 1.2511997239128e-14
8.86659332966648 1.24403638224229e-14
8.86724336216811 1.23691339867059e-14
8.86789339466973 1.22983054962209e-14
8.86854342717136 1.22278761273788e-14
8.86919345967298 1.21578436686938e-14
8.86984349217461 1.20882059207178e-14
8.87049352467623 1.20189606959767e-14
8.87114355717786 1.19501058189061e-14
8.87179358967948 1.18816391257881e-14
8.87244362218111 1.18135584646874e-14
8.87309365468273 1.17458616953885e-14
8.87374368718436 1.16785466893333e-14
8.87439371968599 1.16116113295586e-14
8.87504375218761 1.15450535106342e-14
8.87569378468923 1.1478871138601e-14
8.87634381719086 1.141306213091e-14
8.87699384969248 1.13476244163612e-14
8.87764388219411 1.12825559350423e-14
8.87829391469574 1.12178546382694e-14
8.87894394719736 1.11535184885262e-14
8.87959397969898 1.10895454594044e-14
8.88024401220061 1.1025933535544e-14
8.88089404470223 1.0962680712575e-14
8.88154407720386 1.08997849970572e-14
8.88219410970549 1.08372444064237e-14
8.88284414220711 1.07750569689205e-14
8.88349417470874 1.071322072355e-14
8.88414420721036 1.06517337200132e-14
8.88479423971198 1.0590594018652e-14
8.88544427221361 1.05297996903924e-14
8.88609430471524 1.04693488166884e-14
8.88674433721686 1.04092394894646e-14
8.88739436971849 1.03494698110607e-14
8.88804440222011 1.02900378941756e-14
8.88869443472174 1.0230941861812e-14
8.88934446722336 1.01721798472207e-14
8.88999449972499 1.01137499938468e-14
8.89064453222661 1.00556504552736e-14
8.89129456472824 9.99787939516933e-15
8.89194459722986 9.94043498723249e-15
8.89259462973149 9.88331541513831e-15
8.89324466223311 9.82651887248572e-15
8.89389469473474 9.77004356274308e-15
8.89454472723636 9.71388769919604e-15
8.89519475973799 9.65804950489467e-15
8.89584479223961 9.60252721260107e-15
8.89649482474124 9.54731906473719e-15
8.89714485724286 9.49242331333339e-15
8.89779488974449 9.4378382199763e-15
8.89844492224611 9.3835620557578e-15
8.89909495474774 9.32959310122405e-15
8.89974498724936 9.27592964632458e-15
8.90039501975099 9.2225699903624e-15
8.90104505225261 9.1695124419429e-15
8.90169508475424 9.11675531892431e-15
8.90234511725586 9.0642969483682e-15
8.90299514975749 9.01213566648967e-15
8.90364518225911 8.96026981860854e-15
8.90429521476074 8.90869775910033e-15
8.90494524726236 8.85741785134748e-15
8.90559527976399 8.80642846769101e-15
8.90624531226561 8.75572798938243e-15
8.90689534476724 8.70531480653589e-15
8.90754537726886 8.65518731808039e-15
8.90819540977049 8.60534393171277e-15
8.90884544227211 8.55578306385007e-15
8.90949547477374 8.50650313958296e-15
8.91014550727536 8.457502592629e-15
8.91079553977699 8.40877986528622e-15
8.91144557227861 8.36033340838738e-15
8.91209560478024 8.31216168125344e-15
8.91274563728186 8.26426315164814e-15
8.91339566978349 8.21663629573281e-15
8.91404570228511 8.16927959802089e-15
8.91469573478674 8.12219155133305e-15
8.91534576728836 8.07537065675293e-15
8.91599579978999 8.02881542358182e-15
8.91664583229161 7.98252436929506e-15
8.91729586479324 7.93649601949798e-15
8.91794589729487 7.89072890788172e-15
8.91859592979649 7.84522157618053e-15
8.91924596229812 7.79997257412745e-15
8.91989599479974 7.75498045941187e-15
8.92054602730136 7.71024379763653e-15
8.92119605980299 7.66576116227489e-15
8.92184609230462 7.62153113462865e-15
8.92249612480624 7.57755230378597e-15
8.92314615730787 7.53382326657875e-15
8.92379618980949 7.49034262754168e-15
8.92444622231111 7.44710899887021e-15
8.92509625481274 7.40412100037954e-15
8.92574628731437 7.36137725946336e-15
8.92639631981599 7.31887641105333e-15
8.92704635231762 7.27661709757804e-15
8.92769638481924 7.23459796892264e-15
8.92834641732087 7.19281768238895e-15
8.92899644982249 7.15127490265497e-15
8.92964648232412 7.10996830173581e-15
8.93029651482574 7.06889655894335e-15
8.93094654732737 7.02805836084715e-15
8.93159657982899 6.98745240123556e-15
8.93224661233062 6.94707738107647e-15
8.93289664483224 6.90693200847846e-15
8.93354667733387 6.86701499865284e-15
8.93419670983549 6.82732507387457e-15
8.93484674233712 6.78786096344466e-15
8.93549677483874 6.74862140365194e-15
8.93614680734037 6.7096051377355e-15
8.93679683984199 6.67081091584703e-15
8.93744687234362 6.63223749501378e-15
8.93809690484524 6.59388363910104e-15
8.93874693734687 6.55574811877535e-15
8.93939696984849 6.51782971146783e-15
8.94004700235012 6.48012720133744e-15
8.94069703485174 6.44263937923516e-15
8.94134706735337 6.40536504266703e-15
8.94199709985499 6.36830299575877e-15
8.94264713235662 6.33145204921979e-15
8.94329716485824 6.29481102030763e-15
8.94394719735987 6.25837873279243e-15
8.94459722986149 6.22215401692225e-15
8.94524726236312 6.18613570938725e-15
8.94589729486474 6.15032265328535e-15
8.94654732736637 6.11471369808756e-15
8.94719735986799 6.07930769960319e-15
8.94784739236962 6.04410351994615e-15
8.94849742487124 6.00910002750024e-15
8.94914745737287 5.97429609688546e-15
8.94979748987449 5.93969060892436e-15
8.95044752237612 5.90528245060837e-15
8.95109755487774 5.87107051506427e-15
8.95174758737937 5.83705370152149e-15
8.95239761988099 5.80323091527845e-15
8.95304765238262 5.76960106767003e-15
8.95369768488424 5.73616307603482e-15
8.95434771738587 5.70291586368264e-15
8.95499774988749 5.66985835986208e-15
8.95564778238912 5.63698949972875e-15
8.95629781489074 5.60430822431264e-15
8.95694784739237 5.57181348048674e-15
8.95759787989399 5.53950422093525e-15
8.95824791239562 5.50737940412206e-15
8.95889794489725 5.4754379942597e-15
8.95954797739887 5.44367896127773e-15
8.96019800990049 5.41210128079201e-15
8.96084804240212 5.38070393407393e-15
8.96149807490374 5.34948590801961e-15
8.96214810740537 5.31844619511949e-15
8.962798139907 5.28758379342803e-15
8.96344817240862 5.25689770653339e-15
8.96409820491025 5.22638694352752e-15
8.96474823741187 5.19605051897626e-15
8.9653982699135 5.16588745288963e-15
8.96604830241512 5.13589677069263e-15
8.96669833491675 5.10607750319526e-15
8.96734836741837 5.07642868656361e-15
8.96799839992 5.04694936229101e-15
8.96864843242162 5.0176385771687e-15
8.96929846492325 4.98849538325725e-15
8.96994849742487 4.95951883785822e-15
8.9705985299265 4.93070800348522e-15
8.97124856242812 4.90206194783589e-15
8.97189859492975 4.87357974376376e-15
8.97254862743137 4.84526046925017e-15
8.973198659933 4.81710320737636e-15
8.97384869243462 4.78910704629608e-15
8.97449872493625 4.76127107920761e-15
8.97514875743787 4.73359440432656e-15
8.9757987899395 4.70607612485864e-15
8.97644882244112 4.67871534897244e-15
8.97709885494275 4.65151118977268e-15
8.97774888744437 4.62446276527299e-15
8.978398919946 4.59756919836962e-15
8.97904895244762 4.57082961681454e-15
8.97969898494925 4.54424315318944e-15
8.98034901745087 4.51780894487902e-15
8.9809990499525 4.49152613404537e-15
8.98164908245412 4.4653938676015e-15
8.98229911495575 4.43941129718583e-15
8.98294914745737 4.41357757913628e-15
8.983599179959 4.38789187446476e-15
8.98424921246062 4.36235334883202e-15
8.98489924496225 4.33696117252189e-15
8.98554927746387 4.31171452041632e-15
8.9861993099655 4.28661257197043e-15
8.98684934246712 4.26165451118756e-15
8.98749937496875 4.23683952659445e-15
8.98814940747037 4.21216681121682e-15
8.988799439972 4.18763556255452e-15
8.98944947247362 4.16324498255752e-15
8.99009950497525 4.13899427760135e-15
8.99074953747687 4.11488265846337e-15
8.9913995699785 4.09090934029837e-15
8.99204960248012 4.06707354261521e-15
8.99269963498175 4.04337448925258e-15
8.99334966748337 4.01981140835581e-15
8.993999699985 3.99638353235312e-15
8.99464973248663 3.97309009793243e-15
8.99529976498825 3.94993034601832e-15
8.99594979748987 3.92690352174844e-15
8.9965998299915 3.90400887445101e-15
8.99724986249312 3.88124565762172e-15
8.99789989499475 3.8586131289011e-15
8.99854992749638 3.83611055005182e-15
8.999199959998 3.81373718693653e-15
8.99984999249962 3.79149230949498e-15
9.00050002500125 3.76937519172221e-15
9.00115005750287 3.74738511164613e-15
9.0018000900045 3.7255213513057e-15
9.00245012250613 3.70378319672913e-15
9.00310015500775 3.68216993791181e-15
9.00375018750938 3.66068086879487e-15
9.004400220011 3.63931528724357e-15
9.00505025251262 3.61807249502595e-15
9.00570028501425 3.59695179779135e-15
9.00635031751588 3.57595250504959e-15
9.0070003500175 3.55507393014939e-15
9.00765038251913 3.53431539025774e-15
9.00830041502075 3.51367620633898e-15
9.00895044752238 3.49315570313398e-15
9.009600480024 3.47275320913957e-15
9.01025051252563 3.45246805658811e-15
9.01090054502725 3.43229958142692e-15
9.01155057752888 3.41224712329798e-15
9.0122006100305 3.39231002551787e-15
9.01285064253213 3.37248763505752e-15
9.01350067503375 3.35277930252251e-15
9.01415070753538 3.33318438213286e-15
9.014800740037 3.31370223170349e-15
9.01545077253863 3.29433221262442e-15
9.01610080504025 3.2750736898414e-15
9.01675083754188 3.25592603183627e-15
9.0174008700435 3.2368886106078e-15
9.01805090254513 3.21796080165233e-15
9.01870093504675 3.19914198394457e-15
9.01935096754838 3.1804315399188e-15
9.02000100005 3.16182885544966e-15
9.02065103255163 3.14333331983366e-15
9.02130106505325 3.12494432577006e-15
9.02195109755488 3.10666126934257e-15
9.0226011300565 3.08848355000061e-15
9.02325116255813 3.07041057054102e-15
9.02390119505975 3.05244173708958e-15
9.02455122756138 3.03457645908309e-15
9.025201260063 3.01681414925085e-15
9.02585129256463 2.9991542235968e-15
9.02650132506625 2.98159610138167e-15
9.02715135756788 2.96413920510504e-15
9.0278013900695 2.94678296048748e-15
9.02845142257113 2.92952679645326e-15
9.02910145507275 2.91237014511243e-15
9.02975148757438 2.89531244174343e-15
9.030401520076 2.87835312477597e-15
9.03105155257763 2.86149163577332e-15
9.03170158507925 2.84472741941572e-15
9.03235161758088 2.82805992348266e-15
9.0330016500825 2.81148859883635e-15
9.03365168258413 2.79501289940457e-15
9.03430171508575 2.77863228216397e-15
9.03495174758738 2.76234620712327e-15
9.035601780089 2.74615413730678e-15
9.03625181259063 2.73005553873765e-15
9.03690184509225 2.71404988042153e-15
9.03755187759388 2.69813663433018e-15
9.03820191009551 2.68231527538519e-15
9.03885194259713 2.6665852814419e-15
9.03950197509876 2.65094613327307e-15
9.04015200760038 2.63539731455305e-15
9.040802040102 2.6199383118418e-15
9.04145207260363 2.60456861456902e-15
9.04210210510526 2.58928771501837e-15
9.04275213760688 2.57409510831197e-15
9.04340217010851 2.55899029239455e-15
9.04405220261013 2.54397276801811e-15
9.04470223511175 2.52904203872649e-15
9.04535226761338 2.51419761083998e-15
9.04600230011501 2.49943899344004e-15
9.04665233261663 2.48476569835434e-15
9.04730236511826 2.4701772401413e-15
9.04795239761988 2.45567313607545e-15
9.04860243012151 2.44125290613224e-15
9.04925246262313 2.42691607297324e-15
9.04990249512476 2.41266216193163e-15
9.05055252762638 2.39849070099709e-15
9.05120256012801 2.38440122080151e-15
9.05185259262963 2.37039325460429e-15
9.05250262513126 2.356466338278e-15
9.05315265763288 2.34262001029388e-15
9.05380269013451 2.32885381170775e-15
9.05445272263613 2.31516728614556e-15
9.05510275513776 2.30155997978937e-15
9.05575278763938 2.28803144136326e-15
9.05640282014101 2.27458122211932e-15
9.05705285264263 2.26120887582383e-15
9.05770288514426 2.24791395874328e-15
9.05835291764588 2.2346960296307e-15
9.05900295014751 2.22155464971194e-15
9.05965298264913 2.20848938267205e-15
9.06030301515076 2.19549979464168e-15
9.06095304765238 2.18258545418387e-15
9.06160308015401 2.16974593228028e-15
9.06225311265563 2.15698080231806e-15
9.06290314515726 2.14428964007669e-15
9.06355317765888 2.13167202371457e-15
9.06420321016051 2.11912753375606e-15
9.06485324266213 2.10665575307853e-15
9.06550327516376 2.09425626689914e-15
9.06615330766538 2.08192866276214e-15
9.06680334016701 2.06967253052594e-15
9.06745337266863 2.05748746235041e-15
9.06810340517026 2.04537305268426e-15
9.06875343767188 2.03332889825222e-15
9.06940347017351 2.02135459804265e-15
9.07005350267513 2.009449753295e-15
9.07070353517676 1.99761396748738e-15
9.07135356767838 1.98584684632425e-15
9.07200360018001 1.97414799772416e-15
9.07265363268163 1.96251703180743e-15
9.07330366518326 1.95095356088408e-15
9.07395369768488 1.93945719944173e-15
9.07460373018651 1.9280275641336e-15
9.07525376268813 1.91666427376646e-15
9.07590379518976 1.90536694928894e-15
9.07655382769138 1.8941352137795e-15
9.07720386019301 1.88296869243475e-15
9.07785389269463 1.87186701255779e-15
9.07850392519626 1.86082980354647e-15
9.07915395769789 1.84985669688205e-15
9.07980399019951 1.83894732611736e-15
9.08045402270113 1.82810132686563e-15
9.08110405520276 1.81731833678896e-15
9.08175408770438 1.80659799558711e-15
9.08240412020601 1.79593994498606e-15
9.08305415270764 1.78534382872707e-15
9.08370418520926 1.77480929255533e-15
9.08435421771089 1.76433598420892e-15
9.08500425021251 1.75392355340788e-15
9.08565428271414 1.74357165184314e-15
9.08630431521576 1.73327993316577e-15
9.08695434771739 1.72304805297597e-15
9.08760438021901 1.71287566881241e-15
9.08825441272064 1.70276244014144e-15
9.08890444522226 1.6927080283465e-15
9.08955447772389 1.68271209671737e-15
9.09020451022551 1.67277431043988e-15
9.09085454272714 1.66289433658515e-15
9.09150457522876 1.65307184409929e-15
9.09215460773039 1.64330650379301e-15
9.09280464023201 1.63359798833128e-15
9.09345467273364 1.62394597222307e-15
9.09410470523526 1.61435013181121e-15
9.09475473773689 1.60481014526209e-15
9.09540477023851 1.59532569255571e-15
9.09605480274014 1.58589645547554e-15
9.09670483524176 1.57652211759853e-15
9.09735486774339 1.56720236428534e-15
9.09800490024501 1.5579368826702e-15
9.09865493274664 1.54872536165128e-15
9.09930496524826 1.53956749188081e-15
9.09995499774989 1.53046296575546e-15
9.10060503025151 1.52141147740652e-15
9.10125506275314 1.51241272269052e-15
9.10190509525476 1.50346639917944e-15
9.10255512775639 1.49457220615128e-15
9.10320516025801 1.48572984458065e-15
9.10385519275964 1.47693901712927e-15
9.10450522526126 1.46819942813677e-15
9.10515525776289 1.45951078361119e-15
9.10580529026451 1.45087279121986e-15
9.10645532276614 1.44228516028015e-15
9.10710535526776 1.43374760175034e-15
9.10775538776939 1.42525982822042e-15
9.10840542027101 1.41682155390327e-15
9.10905545277264 1.40843249462537e-15
9.10970548527426 1.40009236781803e-15
9.11035551777589 1.39180089250842e-15
9.11100555027751 1.38355778931071e-15
9.11165558277914 1.37536278041727e-15
9.11230561528076 1.36721558958995e-15
9.11295564778239 1.3591159421513e-15
9.11360568028401 1.35106356497592e-15
9.11425571278564 1.34305818648185e-15
9.11490574528727 1.33509953662198e-15
9.11555577778889 1.32718734687562e-15
9.11620581029051 1.31932135023986e-15
9.11685584279214 1.31150128122125e-15
9.11750587529376 1.30372687582736e-15
9.11815590779539 1.29599787155851e-15
9.11880594029702 1.28831400739935e-15
9.11945597279864 1.28067502381081e-15
9.12010600530026 1.27308066272163e-15
9.12075603780189 1.26553066752042e-15
9.12140607030351 1.25802478304746e-15
9.12205610280514 1.25056275558659e-15
9.12270613530677 1.24314433285729e-15
9.12335616780839 1.23576926400658e-15
9.12400620031002 1.22843729960114e-15
9.12465623281164 1.22114819161941e-15
9.12530626531326 1.21390169344374e-15
9.12595629781489 1.20669755985252e-15
9.12660633031652 1.19953554701256e-15
9.12725636281814 1.19241541247117e-15
9.12790639531977 1.18533691514862e-15
9.12855642782139 1.17829981533044e-15
9.12920646032302 1.17130387465982e-15
9.12985649282464 1.16434885613006e-15
9.13050652532627 1.15743452407711e-15
9.13115655782789 1.15056064417198e-15
9.13180659032952 1.14372698341339e-15
9.13245662283114 1.13693331012034e-15
9.13310665533277 1.13017939392477e-15
9.13375668783439 1.12346500576427e-15
9.13440672033602 1.11678991787476e-15
9.13505675283764 1.11015390378327e-15
9.13570678533927 1.10355673830076e-15
9.13635681784089 1.09699819751496e-15
9.13700685034252 1.09047805878323e-15
9.13765688284414 1.08399610072557e-15
9.13830691534577 1.07755210321746e-15
9.13895694784739 1.07114584738292e-15
9.13960698034902 1.06477711558757e-15
9.14025701285064 1.05844569143167e-15
9.14090704535227 1.05215135974326e-15
9.14155707785389 1.04589390657131e-15
9.14220711035552 1.03967311917888e-15
9.14285714285714 1.03348878603636e-15
9.14350717535877 1.02734069681478e-15
9.14415720786039 1.02122864237904e-15
9.14480724036202 1.01515241478134e-15
9.14545727286364 1.00911180725442e-15
9.14610730536527 1.00310661420512e-15
9.14675733786689 9.97136631207708e-16
9.14740737036852 9.91201654997423e-16
9.14805740287014 9.85301483463983e-16
9.14870743537177 9.79435915645178e-16
9.14935746787339 9.7360475172035e-16
9.15000750037502 9.67807793004143e-16
9.15065753287664 9.62044841940073e-16
9.15130756537827 9.56315702094264e-16
9.15195759787989 9.50620178149196e-16
9.15260763038152 9.44958075897422e-16
9.15325766288314 9.39329202235375e-16
9.15390769538477 9.33733365157228e-16
9.15455772788639 9.28170373748738e-16
9.15520776038802 9.22640038181122e-16
9.15585779288964 9.1714216970509e-16
9.15650782539127 9.11676580644674e-16
9.15715785789289 9.06243084391302e-16
9.15780789039452 9.00841495397835e-16
9.15845792289615 8.95471629172599e-16
9.15910795539777 8.90133302273527e-16
9.1597579878994 8.84826332302243e-16
9.16040802040102 8.79550537898244e-16
9.16105805290264 8.7430573873309e-16
9.16170808540427 8.69091755504653e-16
9.1623581179059 8.63908409931316e-16
9.16300815040752 8.58755524746353e-16
9.16365818290915 8.53632923692167e-16
9.16430821541077 8.48540431514687e-16
9.16495824791239 8.43477873957713e-16
9.16560828041402 8.38445077757389e-16
9.16625831291565 8.33441870636575e-16
9.16690834541727 8.28468081299412e-16
9.1675583779189 8.23523539425728e-16
9.16820841042052 8.18608075665654e-16
9.16885844292215 8.1372152163413e-16
9.16950847542377 8.08863709905534e-16
9.1701585079254 8.04034474008345e-16
9.17080854042702 7.99233648419697e-16
9.17145857292865 7.94461068560152e-16
9.17210860543027 7.89716570788376e-16
9.1727586379319 7.84999992395885e-16
9.17340867043352 7.80311171601815e-16
9.17405870293515 7.75649947547772e-16
9.17470873543677 7.71016160292562e-16
9.1753587679384 7.66409650807132e-16
9.17600880044002 7.61830260969429e-16
9.17665883294165 7.57277833559274e-16
9.17730886544327 7.52752212253426e-16
9.1779588979449 7.48253241620391e-16
9.17860893044652 7.43780767115528e-16
9.17925896294815 7.39334635076049e-16
9.17990899544977 7.34914692716059e-16
9.1805590279514 7.30520788121637e-16
9.18120906045302 7.26152770245973e-16
9.18185909295465 7.21810488904467e-16
9.18250912545627 7.17493794769883e-16
9.1831591579579 7.13202539367587e-16
9.18380919045952 7.08936575070709e-16
9.18445922296115 7.04695755095391e-16
9.18510925546277 7.00479933496119e-16
9.1857592879644 6.96288965160914e-16
9.18640932046602 6.92122705806705e-16
9.18705935296765 6.87981011974699e-16
9.18770938546927 6.83863741025668e-16
9.1883594179709 6.79770751135474e-16
9.18900945047252 6.75701901290346e-16
9.18965948297415 6.71657051282421e-16
9.19030951547577 6.67636061705191e-16
9.1909595479774 6.63638793949e-16
9.19160958047902 6.59665110196533e-16
9.19225961298065 6.55714873418453e-16
9.19290964548227 6.51787947368854e-16
9.1935596779839 6.47884196580937e-16
9.19420971048552 6.44003486362612e-16
9.19485974298715 6.40145682792112e-16
9.19550977548877 6.36310652713723e-16
9.1961598079904 6.32498263733406e-16
9.19680984049202 6.28708384214555e-16
9.19745987299365 6.24940883273715e-16
9.19810990549527 6.21195630776378e-16
9.1987599379969 6.17472497332716e-16
9.19940997049853 6.13771354293463e-16
9.20006000300015 6.10092073745665e-16
9.20071003550177 6.0643452850859e-16
9.2013600680034 6.02798592129607e-16
9.20201010050502 5.9918413888005e-16
9.20266013300665 5.9559104375117e-16
9.20331016550828 5.9201918245011e-16
9.2039601980099 5.88468431395798e-16
9.20461023051153 5.84938667715004e-16
9.20526026301315 5.81429769238322e-16
9.20591029551478 5.77941614496219e-16
9.2065603280164 5.74474082715092e-16
9.20721036051803 5.71027053813343e-16
9.20786039301965 5.67600408397471e-16
9.20851042552128 5.64194027758217e-16
9.2091604580229 5.60807793866678e-16
9.20981049052453 5.57441589370501e-16
9.21046052302615 5.54095297590077e-16
9.21111055552778 5.50768802514695e-16
9.2117605880294 5.47461988798824e-16
9.21241062053103 5.4417474175835e-16
9.21306065303265 5.40906947366826e-16
9.21371068553428 5.37658492251784e-16
9.2143607180359 5.34429263691054e-16
9.21501075053753 5.31219149609068e-16
9.21566078303915 5.28028038573233e-16
9.21631081554078 5.24855819790293e-16
9.2169608480424 5.21702383102728e-16
9.21761088054403 5.18567618985185e-16
9.21826091304565 5.15451418540861e-16
9.21891094554728 5.12353673497996e-16
9.2195609780489 5.09274276206353e-16
9.22021101055053 5.06213119633665e-16
9.22086104305215 5.03170097362176e-16
9.22151107555378 5.00145103585196e-16
9.2221611080554 4.97138033103593e-16
9.22281114055703 4.94148781322403e-16
9.22346117305865 4.911772442474e-16
9.22411120556028 4.8822331848171e-16
9.2247612380619 4.85286901222454e-16
9.22541127056353 4.82367890257349e-16
9.22606130306515 4.79466183961411e-16
9.22671133556678 4.76581681293617e-16
9.2273613680684 4.73714281793611e-16
9.22801140057003 4.70863885578411e-16
9.22866143307165 4.68030393339181e-16
9.22931146557328 4.65213706337938e-16
9.2299614980749 4.62413726404349e-16
9.23061153057653 4.59630355932528e-16
9.23126156307815 4.56863497877829e-16
9.23191159557978 4.54113055753674e-16
9.2325616280814 4.51378933628424e-16
9.23321166058303 4.48661036122198e-16
9.23386169308465 4.45959268403769e-16
9.23451172558628 4.43273536187479e-16
9.23516175808791 4.40603745730113e-16
9.23581179058953 4.37949803827889e-16
9.23646182309115 4.35311617813337e-16
9.23711185559278 4.32689095552306e-16
9.2377618880944 4.30082145440938e-16
9.23841192059603 4.27490676402659e-16
9.23906195309766 4.24914597885198e-16
9.23971198559928 4.22353819857635e-16
9.2403620181009 4.19808252807414e-16
9.24101205060253 4.1727780773743e-16
9.24166208310415 4.14762396163116e-16
9.24231211560578 4.12261930109508e-16
9.24296214810741 4.09776322108415e-16
9.24361218060903 4.07305485195493e-16
9.24426221311066 4.04849332907406e-16
9.24491224561228 4.02407779279002e-16
9.2455622781139 3.99980738840482e-16
9.24621231061553 3.97568126614577e-16
9.24686234311716 3.95169858113795e-16
9.24751237561878 3.92785849337596e-16
9.24816240812041 3.90416016769669e-16
9.24881244062203 3.88060277375168e-16
9.24946247312366 3.85718548597989e-16
9.25011250562528 3.83390748358045e-16
9.25076253812691 3.81076795048596e-16
9.25141257062853 3.78776607533524e-16
9.25206260313016 3.76490105144684e-16
9.25271263563178 3.74217207679257e-16
9.25336266813341 3.71957835397089e-16
9.25401270063503 3.69711909018091e-16
9.25466273313666 3.67479349719609e-16
9.25531276563828 3.65260079133824e-16
9.25596279813991 3.63054019345197e-16
9.25661283064153 3.60861092887874e-16
9.25726286314316 3.58681222743138e-16
9.25791289564478 3.56514332336897e-16
9.25856292814641 3.54360345537128e-16
9.25921296064803 3.52219186651371e-16
9.25986299314966 3.50090780424249e-16
9.26051302565128 3.47975052034965e-16
9.26116305815291 3.45871927094865e-16
9.26181309065453 3.43781331644943e-16
9.26246312315616 3.41703192153427e-16
9.26311315565778 3.39637435513344e-16
9.26376318815941 3.37583989040101e-16
9.26441322066103 3.35542780469091e-16
9.26506325316266 3.33513737953322e-16
9.26571328566428 3.31496790061001e-16
9.26636331816591 3.29491865773212e-16
9.26701335066753 3.27498894481554e-16
9.26766338316916 3.25517805985804e-16
9.26831341567078 3.23548530491601e-16
9.26896344817241 3.21590998608148e-16
9.26961348067403 3.19645141345894e-16
9.27026351317566 3.17710890114263e-16
9.27091354567728 3.15788176719389e-16
9.27156357817891 3.13876933361855e-16
9.27221361068053 3.11977092634453e-16
9.27286364318216 3.1008858751994e-16
9.27351367568378 3.0821135138883e-16
9.27416370818541 3.06345317997184e-16
9.27481374068703 3.04490421484413e-16
9.27546377318866 3.02646596371094e-16
9.27611380569028 3.00813777556823e-16
9.27676383819191 2.98991900318017e-16
9.27741387069353 2.97180900305799e-16
9.27806390319516 2.9538071354385e-16
9.27871393569679 2.93591276426292e-16
9.27936396819841 2.91812525715591e-16
9.28001400070004 2.90044398540425e-16
9.28066403320166 2.88286832393627e-16
9.28131406570328 2.86539765130103e-16
9.28196409820491 2.84803134964769e-16
9.28261413070654 2.83076880470481e-16
9.28326416320816 2.81360940576042e-16
9.28391419570979 2.79655254564116e-16
9.28456422821141 2.77959762069249e-16
9.28521426071304 2.76274403075847e-16
9.28586429321466 2.74599117916193e-16
9.28651432571629 2.7293384726844e-16
9.28716435821791 2.71278532154681e-16
9.28781439071954 2.69633113938939e-16
9.28846442322116 2.67997534325248e-16
9.28911445572279 2.66371735355701e-16
9.28976448822441 2.64755659408525e-16
9.29041452072604 2.63149249196175e-16
9.29106455322766 2.61552447763398e-16
9.29171458572929 2.5996519848536e-16
9.29236461823091 2.58387445065758e-16
9.29301465073254 2.56819131534938e-16
9.29366468323416 2.5526020224803e-16
9.29431471573579 2.53710601883107e-16
9.29496474823741 2.52170275439321e-16
9.29561478073904 2.50639168235088e-16
9.29626481324066 2.49117225906249e-16
9.29691484574229 2.47604394404269e-16
9.29756487824391 2.4610061999444e-16
9.29821491074554 2.44605849254064e-16
9.29886494324716 2.43120029070692e-16
9.29951497574879 2.41643106640346e-16
9.30016500825041 2.40175029465755e-16
9.30081504075204 2.38715745354596e-16
9.30146507325366 2.37265202417771e-16
9.30211510575529 2.35823349067656e-16
9.30276513825691 2.34390134016375e-16
9.30341517075854 2.32965506274103e-16
9.30406520326016 2.31549415147349e-16
9.30471523576179 2.30141810237266e-16
9.30536526826341 2.28742641437972e-16
9.30601530076504 2.27351858934861e-16
9.30666533326666 2.25969413202948e-16
9.30731536576829 2.24595255005208e-16
9.30796539826991 2.23229335390928e-16
9.30861543077154 2.2187160569408e-16
9.30926546327316 2.20522017531674e-16
9.30991549577479 2.19180522802146e-16
9.31056552827641 2.17847073683755e-16
9.31121556077804 2.16521622632973e-16
9.31186559327966 2.15204122382889e-16
9.31251562578129 2.13894525941646e-16
9.31316565828291 2.12592786590838e-16
9.31381569078454 2.11298857883963e-16
9.31446572328616 2.1001269364486e-16
9.31511575578779 2.08734247966162e-16
9.31576578828941 2.07463475207762e-16
9.31641582079104 2.06200329995267e-16
9.31706585329266 2.04944767218494e-16
9.31771588579429 2.03696742029943e-16
9.31836591829591 2.02456209843297e-16
9.31901595079754 2.01223126331928e-16
9.31966598329917 1.99997447427406e-16
9.32031601580079 1.9877912931802e-16
9.32096604830241 1.97568128447302e-16
9.32161608080404 1.96364401512572e-16
9.32226611330566 1.95167905463476e-16
9.32291614580729 1.93978597500542e-16
9.32356617830892 1.92796435073748e-16
9.32421621081054 1.9162137588108e-16
9.32486624331217 1.90453377867116e-16
9.32551627581379 1.89292399221607e-16
9.32616630831542 1.88138398378078e-16
9.32681634081704 1.86991334012429e-16
9.32746637331867 1.85851165041537e-16
9.32811640582029 1.84717850621876e-16
9.32876643832192 1.83591350148148e-16
9.32941647082354 1.8247162325191e-16
9.33006650332517 1.81358629800209e-16
9.33071653582679 1.80252329894252e-16
9.33136656832842 1.79152683868035e-16
9.33201660083004 1.78059652287024e-16
9.33266663333167 1.76973195946815e-16
9.33331666583329 1.75893275871824e-16
9.33396669833492 1.74819853313966e-16
9.33461673083654 1.73752889751349e-16
9.33526676333817 1.72692346886974e-16
9.33591679583979 1.71638186647441e-16
9.33656682834142 1.70590371181675e-16
9.33721686084304 1.69548862859633e-16
9.33786689334467 1.68513624271053e-16
9.33851692584629 1.67484618224169e-16
9.33916695834792 1.66461807744473e-16
9.33981699084954 1.65445156073456e-16
9.34046702335117 1.64434626667371e-16
9.34111705585279 1.63430183195996e-16
9.34176708835442 1.62431789541414e-16
9.34241712085604 1.61439409796776e-16
9.34306715335767 1.60453008265105e-16
9.34371718585929 1.59472549458075e-16
9.34436721836092 1.58497998094816e-16
9.34501725086254 1.57529319100733e-16
9.34566728336417 1.56566477606295e-16
9.34631731586579 1.55609438945872e-16
9.34696734836742 1.54658168656558e-16
9.34761738086904 1.53712632477005e-16
9.34826741337067 1.52772796346258e-16
9.34891744587229 1.51838626402615e-16
9.34956747837392 1.5091008898246e-16
9.35021751087554 1.4998715061914e-16
9.35086754337717 1.49069778041821e-16
9.35151757587879 1.48157938174365e-16
9.35216760838042 1.47251598134205e-16
9.35281764088204 1.46350725231242e-16
9.35346767338367 1.45455286966717e-16
9.35411770588529 1.44565251032123e-16
9.35476773838692 1.43680585308107e-16
9.35541777088855 1.42801257863374e-16
9.35606780339017 1.41927236953613e-16
9.35671783589179 1.41058491020412e-16
9.35736786839342 1.40194988690188e-16
9.35801790089504 1.39336698773124e-16
9.35866793339667 1.38483590262108e-16
9.3593179658983 1.37635632331679e-16
9.35996799839992 1.36792794336988e-16
9.36061803090154 1.35955045812739e-16
9.36126806340317 1.35122356472171e-16
9.36191809590479 1.34294696206021e-16
9.36256812840642 1.33472035081497e-16
9.36321816090805 1.32654343341272e-16
9.36386819340967 1.31841591402458e-16
9.3645182259113 1.31033749855606e-16
9.36516825841292 1.30230789463705e-16
9.36581829091454 1.29432681161189e-16
9.36646832341617 1.2863939605294e-16
9.3671183559178 1.27850905413321e-16
9.36776838841942 1.27067180685174e-16
9.36841842092105 1.26288193478866e-16
9.36906845342267 1.25513915571316e-16
9.3697184859243 1.24744318905034e-16
9.37036851842592 1.23979375587157e-16
9.37101855092755 1.23219057888516e-16
9.37166858342917 1.22463338242674e-16
9.3723186159308 1.21712189244994e-16
9.37296864843242 1.20965583651699e-16
9.37361868093405 1.20223494378949e-16
9.37426871343567 1.19485894501916e-16
9.3749187459373 1.18752757253862e-16
9.37556877843892 1.18024056025224e-16
9.37621881094055 1.17299764362713e-16
9.37686884344217 1.16579855968403e-16
9.3775188759438 1.15864304698835e-16
9.37816890844542 1.15153084564132e-16
9.37881894094705 1.144461697271e-16
9.37946897344867 1.13743534502348e-16
9.3801190059503 1.13045153355413e-16
9.38076903845192 1.12351000901886e-16
9.38141907095355 1.11661051906547e-16
9.38206910345517 1.10975281282496e-16
9.3827191359568 1.10293664090297e-16
9.38336916845842 1.0961617553713e-16
9.38401920096005 1.08942790975935e-16
9.38466923346167 1.08273485904572e-16
9.3853192659633 1.07608235964989e-16
9.38596929846492 1.06947016942373e-16
9.38661933096655 1.06289804764336e-16
9.38726936346817 1.05636575500081e-16
9.3879193959698 1.04987305359586e-16
9.38856942847142 1.04341970692787e-16
9.38921946097305 1.03700547988774e-16
9.38986949347467 1.03063013874977e-16
9.3905195259763 1.02429345116365e-16
9.39116955847792 1.01799518614656e-16
9.39181959097955 1.0117351140752e-16
9.39246962348117 1.00551300667795e-16
9.3931196559828 9.99328637026985e-17
9.39376968848442 9.93181779530517e-17
9.39441972098605 9.87072209925076e-17
9.39506975348767 9.80999705267779e-17
9.3957197859893 9.74964043928675e-17
9.39636981849092 9.6896500558318e-17
9.39701985099255 9.63002371204444e-17
9.39766988349417 9.57075923055886e-17
9.3983199159958 9.51185444683667e-17
9.39896994849743 9.45330720909251e-17
9.39961998099905 9.39511537822103e-17
9.40027001350068 9.33727682772189e-17
9.4009200460023 9.27978944362776e-17
9.40157007850392 9.22265112443094e-17
9.40222011100555 9.16585978101153e-17
9.40287014350718 9.10941333656531e-17
9.4035201760088 9.05330972653266e-17
9.40417020851043 8.99754689852681e-17
9.40482024101205 8.94212281226366e-17
9.40547027351368 8.88703543949155e-17
9.4061203060153 8.83228276392128e-17
9.40677033851693 8.77786278115646e-17
9.40742037101855 8.7237734986253e-17
9.40807040352018 8.67001293551071e-17
9.4087204360218 8.6165791226829e-17
9.40937046852343 8.56347010263144e-17
9.41002050102505 8.51068392939714e-17
9.41067053352668 8.45821866850618e-17
9.4113205660283 8.40607239690201e-17
9.41197059852993 8.35424320287976e-17
9.41262063103155 8.30272918602028e-17
9.41327066353318 8.25152845712432e-17
9.4139206960348 8.20063913814743e-17
9.41457072853643 8.15005936213543e-17
9.41522076103805 8.09978727315931e-17
9.41587079353968 8.04982102625154e-17
9.4165208260413 8.0001587873424e-17
9.41717085854293 7.95079873319631e-17
9.41782089104455 7.90173905134938e-17
9.41847092354618 7.852977940046e-17
9.4191209560478 7.8045136081772e-17
9.41977098854943 7.75634427521843e-17
9.42042102105105 7.70846817116799e-17
9.42107105355268 7.66088353648582e-17
9.4217210860543 7.61358862203312e-17
9.42237111855593 7.56658168901084e-17
9.42302115105755 7.51986100890038e-17
9.42367118355918 7.47342486340322e-17
9.4243212160608 7.42727154438176e-17
9.42497124856243 7.38139935380001e-17
9.42562128106405 7.3358066036651e-17
9.42627131356568 7.29049161596822e-17
9.4269213460673 7.24545272262685e-17
9.42757137856893 7.20068826542709e-17
9.42822141107055 7.15619659596563e-17
9.42887144357218 7.11197607559362e-17
9.4295214760738 7.06802507535866e-17
9.43017150857543 7.02434197594909e-17
9.43082154107705 6.98092516763756e-17
9.43147157357868 6.93777305022534e-17
9.4321216060803 6.89488403298635e-17
9.43277163858193 6.85225653461288e-17
9.43342167108355 6.80988898315961e-17
9.43407170358518 6.76777981598966e-17
9.4347217360868 6.72592747972028e-17
9.43537176858843 6.68433043016862e-17
9.43602180109005 6.64298713229874e-17
9.43667183359168 6.60189606016734e-17
9.4373218660933 6.56105569687145e-17
9.43797189859493 6.52046453449539e-17
9.43862193109655 6.48012107405852e-17
9.43927196359818 6.44002382546284e-17
9.43992199609981 6.40017130744179e-17
9.44057202860143 6.36056204750788e-17
9.44122206110305 6.32119458190192e-17
9.44187209360468 6.28206745554226e-17
9.4425221261063 6.24317922197373e-17
9.44317215860793 6.2045284433175e-17
9.44382219110956 6.16611369022128e-17
9.44447222361118 6.12793354180892e-17
9.44512225611281 6.08998658563151e-17
9.44577228861443 6.05227141761772e-17
9.44642232111606 6.01478664202529e-17
9.44707235361768 5.97753087139221e-17
9.44772238611931 5.94050272648824e-17
9.44837241862093 5.90370083626697e-17
9.44902245112256 5.86712383781792e-17
9.44967248362418 5.8307703763192e-17
9.45032251612581 5.79463910498982e-17
9.45097254862743 5.75872868504346e-17
9.45162258112906 5.72303778564098e-17
9.45227261363068 5.68756508384422e-17
9.45292264613231 5.65230926457009e-17
9.45357267863393 5.61726902054418e-17
9.45422271113556 5.58244305225573e-17
9.45487274363718 5.54783006791159e-17
9.45552277613881 5.51342878339145e-17
9.45617280864043 5.47923792220289e-17
9.45682284114206 5.44525621543684e-17
9.45747287364368 5.41148240172299e-17
9.45812290614531 5.37791522718625e-17
9.45877293864693 5.34455344540211e-17
9.45942297114856 5.31139581735366e-17
9.46007300365018 5.27844111138797e-17
9.46072303615181 5.24568810317315e-17
9.46137306865343 5.21313557565529e-17
9.46202310115506 5.18078231901623e-17
9.46267313365668 5.14862713063079e-17
9.46332316615831 5.11666881502495e-17
9.46397319865993 5.08490618383373e-17
9.46462323116156 5.05333805575983e-17
9.46527326366318 5.02196325653225e-17
9.46592329616481 4.99078061886486e-17
9.46657332866643 4.95978898241568e-17
9.46722336116806 4.92898719374617e-17
9.46787339366968 4.89837410628089e-17
9.46852342617131 4.86794858026704e-17
9.46917345867293 4.83770948273493e-17
9.46982349117456 4.80765568745773e-17
9.47047352367618 4.77778607491225e-17
9.47112355617781 4.74809953223953e-17
9.47177358867943 4.71859495320587e-17
9.47242362118106 4.68927123816409e-17
9.47307365368268 4.66012729401458e-17
9.47372368618431 4.63116203416726e-17
9.47437371868593 4.60237437850316e-17
9.47502375118756 4.57376325333664e-17
9.47567378368919 4.54532759137759e-17
9.47632381619081 4.51706633169403e-17
9.47697384869243 4.48897841967459e-17
9.47762388119406 4.46106280699158e-17
9.47827391369568 4.43331845156417e-17
9.47892394619731 4.40574431752163e-17
9.47957397869894 4.37833937516685e-17
9.48022401120056 4.35110260094046e-17
9.48087404370219 4.32403297738425e-17
9.48152407620381 4.29712949310579e-17
9.48217410870543 4.27039114274263e-17
9.48282414120706 4.24381692692693e-17
9.48347417370869 4.21740585225047e-17
9.48412420621031 4.19115693122923e-17
9.48477423871194 4.16506918226903e-17
9.48542427121356 4.13914162963059e-17
9.48607430371518 4.11337330339542e-17
9.48672433621681 4.08776323943137e-17
9.48737436871844 4.06231047935911e-17
9.48802440122006 4.03701407051763e-17
9.48867443372169 4.01187306593118e-17
9.48932446622331 3.98688652427568e-17
9.48997449872494 3.96205350984546e-17
9.49062453122656 3.93737309252045e-17
9.49127456372819 3.91284434773309e-17
9.49192459622981 3.88846635643575e-17
9.49257462873144 3.8642382050684e-17
9.49322466123306 3.84015898552622e-17
9.49387469373469 3.81622779512758e-17
9.49452472623631 3.79244373658225e-17
9.49517475873794 3.76880591795945e-17
9.49582479123956 3.74531345265645e-17
9.49647482374119 3.72196545936729e-17
9.49712485624281 3.69876106205161e-17
9.49777488874444 3.67569938990348e-17
9.49842492124606 3.65277957732091e-17
9.49907495374769 3.63000076387494e-17
9.49972498624931 3.60736209427941e-17
9.50037501875094 3.58486271836049e-17
9.50102505125256 3.56250179102674e-17
9.50167508375419 3.54027847223924e-17
9.50232511625581 3.51819192698161e-17
9.50297514875744 3.49624132523066e-17
9.50362518125906 3.47442584192686e-17
9.50427521376069 3.45274465694516e-17
9.50492524626231 3.4311969550659e-17
9.50557527876394 3.40978192594607e-17
9.50622531126556 3.38849876409029e-17
9.50687534376719 3.36734666882245e-17
9.50752537626881 3.34632484425732e-17
9.50817540877044 3.32543249927223e-17
9.50882544127206 3.30466884747901e-17
9.50947547377369 3.2840331071963e-17
9.51012550627531 3.26352450142147e-17
9.51077553877694 3.24314225780324e-17
9.51142557127856 3.22288560861424e-17
9.51207560378019 3.2027537907237e-17
9.51272563628181 3.1827460455705e-17
9.51337566878344 3.16286161913594e-17
9.51402570128506 3.14309976191721e-17
9.51467573378669 3.12345972890062e-17
9.51532576628831 3.10394077953521e-17
9.51597579878994 3.08454217770625e-17
9.51662583129156 3.0652631917094e-17
9.51727586379319 3.04610309422429e-17
9.51792589629481 3.02706116228895e-17
9.51857592879644 3.00813667727389e-17
9.51922596129807 2.98932892485664e-17
9.51987599379969 2.97063719499645e-17
9.52052602630132 2.95206078190869e-17
9.52117605880294 2.93359898403996e-17
9.52182609130456 2.91525110404311e-17
9.52247612380619 2.8970164487523e-17
9.52312615630782 2.87889432915827e-17
9.52377618880944 2.8608840603841e-17
9.52442622131107 2.84298496166042e-17
9.52507625381269 2.82519635630131e-17
9.52572628631432 2.80751757168023e-17
9.52637631881594 2.78994793920593e-17
9.52702635131757 2.77248679429866e-17
9.52767638381919 2.75513347636658e-17
9.52832641632082 2.73788732878193e-17
9.52897644882244 2.72074769885784e-17
9.52962648132407 2.70371393782487e-17
9.53027651382569 2.68678540080796e-17
9.53092654632732 2.66996144680344e-17
9.53157657882894 2.65324143865599e-17
9.53222661133057 2.63662474303599e-17
9.53287664383219 2.6201107304169e-17
9.53352667633382 2.60369877505267e-17
9.53417670883544 2.58738825495553e-17
9.53482674133707 2.57117855187371e-17
9.53547677383869 2.55506905126921e-17
9.53612680634032 2.53905914229599e-17
9.53677683884194 2.52314821777804e-17
9.53742687134357 2.50733567418765e-17
9.53807690384519 2.49162091162398e-17
9.53872693634682 2.47600333379134e-17
9.53937696884844 2.46048234797804e-17
9.54002700135007 2.44505736503507e-17
9.54067703385169 2.42972779935508e-17
9.54132706635332 2.41449306885136e-17
9.54197709885494 2.39935259493708e-17
9.54262713135657 2.38430580250441e-17
9.54327716385819 2.36935211990405e-17
9.54392719635982 2.3544909789247e-17
9.54457722886144 2.33972181477264e-17
9.54522726136307 2.32504406605155e-17
9.54587729386469 2.31045717474249e-17
9.54652732636632 2.29596058618362e-17
9.54717735886794 2.28155374905047e-17
9.54782739136957 2.2672361153362e-17
9.54847742387119 2.25300714033182e-17
9.54912745637282 2.23886628260677e-17
9.54977748887444 2.22481300398936e-17
9.55042752137607 2.21084676954751e-17
9.55107755387769 2.19696704756959e-17
9.55172758637932 2.18317330954518e-17
9.55237761888094 2.1694650301462e-17
9.55302765138257 2.15584168720813e-17
9.55367768388419 2.142302761711e-17
9.55432771638582 2.1288477377609e-17
9.55497774888744 2.11547610257141e-17
9.55562778138907 2.10218734644508e-17
9.55627781389069 2.08898096275533e-17
9.55692784639232 2.07585644792794e-17
9.55757787889394 2.06281330142309e-17
9.55822791139557 2.04985102571735e-17
9.55887794389719 2.03696912628574e-17
9.55952797639882 2.02416711158389e-17
9.56017800890045 2.01144449303051e-17
9.56082804140207 1.99880078498959e-17
9.56147807390369 1.98623550475302e-17
9.56212810640532 1.97374817252317e-17
9.56277813890694 1.96133831139565e-17
9.56342817140857 1.94900544734204e-17
9.5640782039102 1.93674910919296e-17
9.56472823641182 1.92456882862087e-17
9.56537826891345 1.91246414012336e-17
9.56602830141507 1.90043458100628e-17
9.5666783339167 1.88847969136703e-17
9.56732836641832 1.87659901407816e-17
9.56797839891995 1.86479209477056e-17
9.56862843142157 1.85305848181731e-17
9.5692784639232 1.8413977263173e-17
9.56992849642482 1.82980938207903e-17
9.57057852892645 1.8182930056044e-17
9.57122856142807 1.80684815607295e-17
9.5718785939297 1.79547439532565e-17
9.57252862643132 1.78417128784922e-17
9.57317865893295 1.7729384007604e-17
9.57382869143457 1.76177530379019e-17
9.5744787239362 1.75068156926852e-17
9.57512875643782 1.7396567721085e-17
9.57577878893945 1.72870048979129e-17
9.57642882144107 1.71781230235066e-17
9.5770788539427 1.7069917923579e-17
9.57772888644432 1.69623854490661e-17
9.57837891894595 1.6855521475979e-17
9.57902895144757 1.67493219052517e-17
9.5796789839492 1.66437826625948e-17
9.58032901645082 1.65388996983471e-17
9.58097904895245 1.64346689873295e-17
9.58162908145407 1.63310865286983e-17
9.5822791139557 1.62281483458019e-17
9.58292914645732 1.61258504860346e-17
9.58357917895895 1.60241890206948e-17
9.58422921146057 1.59231600448423e-17
9.5848792439622 1.58227596771562e-17
9.58552927646382 1.57229840597955e-17
9.58617930896545 1.56238293582572e-17
9.58682934146707 1.55252917612391e-17
9.5874793739687 1.54273674804997e-17
9.58812940647032 1.53300527507229e-17
9.58877943897195 1.52333438293791e-17
9.58942947147357 1.51372369965912e-17
9.5900795039752 1.50417285549985e-17
9.59072953647682 1.49468148296222e-17
9.59137956897845 1.48524921677329e-17
9.59202960148007 1.4758756938717e-17
9.5926796339817 1.46656055339458e-17
9.59332966648332 1.45730343666431e-17
9.59397969898495 1.44810398717555e-17
9.59462973148657 1.4389618505823e-17
9.5952797639882 1.42987667468497e-17
9.59592979648983 1.42084810941756e-17
9.59657982899145 1.41187580683506e-17
9.59722986149307 1.40295942110058e-17
9.5978798939947 1.39409860847289e-17
9.59852992649632 1.38529302729394e-17
9.59917995899795 1.37654233797633e-17
9.59982999149958 1.36784620299099e-17
9.6004800240012 1.35920428685494e-17
9.60113005650283 1.35061625611898e-17
9.60178008900445 1.34208177935556e-17
9.60243012150607 1.33360052714677e-17
9.6030801540077 1.32517217207227e-17
9.60373018650933 1.31679638869739e-17
9.60438021901095 1.30847285356127e-17
9.60503025151258 1.300201245165e-17
9.6056802840142 1.29198124395999e-17
9.60633031651582 1.28381253233623e-17
9.60698034901745 1.27569479461078e-17
9.60763038151908 1.26762771701622e-17
9.6082804140207 1.25961098768914e-17
9.60893044652233 1.25164429665885e-17
9.60958047902395 1.24372733583601e-17
9.61023051152558 1.23585979900138e-17
9.6108805440272 1.22804138179467e-17
9.61153057652883 1.22027178170339e-17
9.61218060903045 1.21255069805179e-17
9.61283064153208 1.20487783198989e-17
9.6134806740337 1.19725288648258e-17
9.61413070653533 1.1896755662987e-17
9.61478073903695 1.18214557800034e-17
9.61543077153858 1.17466262993199e-17
9.6160808040402 1.16722643220997e-17
9.61673083654183 1.15983669671178e-17
9.61738086904345 1.15249313706554e-17
9.61803090154508 1.14519546863957e-17
9.6186809340467 1.13794340853195e-17
9.61933096654833 1.1307366755601e-17
9.61998099904995 1.12357499025057e-17
9.62063103155158 1.11645807482878e-17
9.6212810640532 1.10938565320877e-17
9.62193109655483 1.10235745098324e-17
9.62258112905645 1.09537319541334e-17
9.62323116155808 1.08843261541876e-17
9.6238811940597 1.08153544156775e-17
9.62453122656133 1.0746814060673e-17
9.62518125906295 1.06787024275323e-17
9.62583129156458 1.06110168708054e-17
9.6264813240662 1.05437547611362e-17
9.62713135656783 1.0476913485166e-17
9.62778138906945 1.04104904454383e-17
9.62843142157108 1.03444830603026e-17
9.6290814540727 1.02788887638206e-17
9.62973148657433 1.02137050056712e-17
9.63038151907595 1.01489292510568e-17
9.63103155157758 1.00845589806108e-17
9.6316815840792 1.00205916903049e-17
9.63233161658083 9.95702489135627e-18
9.63298164908245 9.89385611013752e-18
9.63363168158408 9.83108288808449e-18
9.6342817140857 9.76870278160647e-18
9.63493174658733 9.70671336199619e-18
9.63558177908895 9.64511221534064e-18
9.63623181159058 9.58389694243199e-18
9.6368818440922 9.52306515867983e-18
9.63753187659383 9.46261449402289e-18
9.63818190909545 9.40254259284189e-18
9.63883194159708 9.34284711387313e-18
9.63948197409871 9.28352573012179e-18
9.64013200660033 9.22457612877727e-18
9.64078203910196 9.16599601112661e-18
9.64143207160358 9.10778309247072e-18
9.6420821041052 9.04993510203986e-18
9.64273213660683 8.99244978291021e-18
9.64338216910846 8.93532489192027e-18
9.64403220161008 8.87855819958901e-18
9.64468223411171 8.82214749003242e-18
9.64533226661333 8.76609056088272e-18
9.64598229911496 8.71038522320691e-18
9.64663233161658 8.65502930142596e-18
9.64728236411821 8.60002063323415e-18
9.64793239661983 8.54535706952038e-18
9.64858242912146 8.49103647428744e-18
9.64923246162308 8.43705672457412e-18
9.64988249412471 8.38341571037645e-18
9.65053252662633 8.33011133456959e-18
9.65118255912796 8.27714151283132e-18
9.65183259162958 8.22450417356348e-18
9.65248262413121 8.17219725781679e-18
9.65313265663283 8.12021871921398e-18
9.65378268913446 8.06856652387436e-18
9.65443272163608 8.01723865033861e-18
9.65508275413771 7.96623308949441e-18
9.65573278663933 7.9155478445014e-18
9.65638281914096 7.86518093071773e-18
9.65703285164258 7.81513037562672e-18
9.65768288414421 7.76539421876341e-18
9.65833291664583 7.7159705116428e-18
9.65898294914746 7.66685731768674e-18
9.65963298164908 7.61805271215301e-18
9.66028301415071 7.5695547820635e-18
9.66093304665233 7.52136162613369e-18
9.66158307915396 7.47347135470203e-18
9.66223311165558 7.42588208966027e-18
9.66288314415721 7.37859196438325e-18
9.66353317665883 7.33159912366015e-18
9.66418320916046 7.28490172362552e-18
9.66483324166208 7.23849793169107e-18
9.66548327416371 7.19238592647743e-18
9.66613330666533 7.14656389774716e-18
9.66678333916696 7.10103004633681e-18
9.66743337166858 7.05578258409068e-18
9.66808340417021 7.01081973379421e-18
9.66873343667183 6.96613972910814e-18
9.66938346917346 6.92174081450311e-18
9.67003350167508 6.87762124519396e-18
9.67068353417671 6.83377928707527e-18
9.67133356667833 6.79021321665694e-18
9.67198359917996 6.7469213210001e-18
9.67263363168158 6.70390189765324e-18
9.67328366418321 6.66115325458956e-18
9.67393369668483 6.61867371014329e-18
9.67458372918646 6.57646159294755e-18
9.67523376168808 6.53451524187226e-18
9.67588379418971 6.49283300596211e-18
9.67653382669133 6.45141324437552e-18
9.67718385919296 6.41025432632305e-18
9.67783389169458 6.36935463100716e-18
9.67848392419621 6.32871254756166e-18
9.67913395669783 6.28832647499175e-18
9.67978398919946 6.24819482211444e-18
9.68043402170109 6.20831600749952e-18
9.68108405420271 6.16868845941014e-18
9.68173408670433 6.12931061574458e-18
9.68238411920596 6.09018092397808e-18
9.68303415170758 6.05129784110484e-18
9.68368418420921 6.01265983358041e-18
9.68433421671084 5.974265377265e-18
9.68498424921246 5.93611295736598e-18
9.68563428171409 5.89820106838174e-18
9.68628431421571 5.86052821404557e-18
9.68693434671734 5.82309290726958e-18
9.68758437921896 5.78589367008967e-18
9.68823441172059 5.74892903360967e-18
9.68888444422221 5.71219753794725e-18
9.68953447672384 5.67569773217872e-18
9.69018450922546 5.63942817428545e-18
9.69083454172709 5.60338743109946e-18
9.69148457422871 5.56757407825048e-18
9.69213460673034 5.5319867001122e-18
9.69278463923196 5.49662388974955e-18
9.69343467173359 5.46148424886608e-18
9.69408470423521 5.42656638775183e-18
9.69473473673684 5.3918689252313e-18
9.69538476923846 5.35739048861168e-18
9.69603480174009 5.32312971363144e-18
9.69668483424171 5.28908524440964e-18
9.69733486674334 5.2552557333949e-18
9.69798489924496 5.22163984131489e-18
9.69863493174659 5.18823623712661e-18
9.69928496424821 5.15504359796617e-18
9.69993499674984 5.12206060909927e-18
9.70058502925146 5.08928596387215e-18
9.70123506175309 5.05671836366262e-18
9.70188509425471 5.02435651783113e-18
9.70253512675634 4.99219914367291e-18
9.70318515925796 4.96024496636931e-18
9.70383519175959 4.92849271894045e-18
9.70448522426121 4.8969411421975e-18
9.70513525676284 4.86558898469544e-18
9.70578528926446 4.8344350026864e-18
9.70643532176609 4.80347796007261e-18
9.70708535426771 4.77271662836027e-18
9.70773538676934 4.74214978661335e-18
9.70838541927096 4.7117762214078e-18
9.70903545177259 4.68159472678591e-18
9.70968548427421 4.65160410421138e-18
9.71033551677584 4.62180316252374e-18
9.71098554927746 4.59219071789396e-18
9.71163558177909 4.56276559377993e-18
9.71228561428071 4.53352662088222e-18
9.71293564678234 4.50447263710031e-18
9.71358567928396 4.47560248748847e-18
9.71423571178559 4.44691502421274e-18
9.71488574428721 4.41840910650769e-18
9.71553577678884 4.39008360063329e-18
9.71618580929047 4.36193737983254e-18
9.71683584179209 4.33396932428914e-18
9.71748587429371 4.30617832108487e-18
9.71813590679534 4.27856326415818e-18
9.71878593929696 4.25112305426236e-18
9.71943597179859 4.22385659892414e-18
9.72008600430022 4.19676281240255e-18
9.72073603680184 4.16984061564831e-18
9.72138606930347 4.14308893626264e-18
9.72203610180509 4.1165067084573e-18
9.72268613430671 4.09009287301415e-18
9.72333616680834 4.06384637724543e-18
9.72398619930997 4.03776617495412e-18
9.72463623181159 4.01185122639409e-18
9.72528626431322 3.98610049823139e-18
9.72593629681484 3.96051296350493e-18
9.72658632931646 3.93508760158783e-18
9.72723636181809 3.90982339814901e-18
9.72788639431972 3.88471934511486e-18
9.72853642682134 3.85977444063107e-18
9.72918645932297 3.83498768902494e-18
9.72983649182459 3.81035810076773e-18
9.73048652432622 3.78588469243721e-18
9.73113655682784 3.76156648668083e-18
9.73178658932947 3.73740251217834e-18
9.73243662183109 3.71339180360544e-18
9.73308665433272 3.68953340159708e-18
9.73373668683434 3.66582635271135e-18
9.73438671933597 3.64226970939326e-18
9.73503675183759 3.61886252993922e-18
9.73568678433922 3.59560387846104e-18
9.73633681684084 3.57249282485076e-18
9.73698684934247 3.54952844474537e-18
9.73763688184409 3.52670981949192e-18
9.73828691434572 3.50403603611257e-18
9.73893694684734 3.48150618727041e-18
9.73958697934897 3.45911937123459e-18
9.74023701185059 3.43687469184653e-18
9.74088704435222 3.41477125848586e-18
9.74153707685384 3.39280818603668e-18
9.74218710935547 3.37098459485417e-18
9.74283714185709 3.34929961073097e-18
9.74348717435872 3.32775236486423e-18
9.74413720686034 3.3063419938227e-18
9.74478723936197 3.2850676395139e-18
9.74543727186359 3.26392844915153e-18
9.74608730436522 3.24292357522343e-18
9.74673733686684 3.22205217545901e-18
9.74738736936847 3.20131341279752e-18
9.74803740187009 3.18070645535629e-18
9.74868743437172 3.160230476399e-18
9.74933746687334 3.13988465430462e-18
9.74998749937497 3.11966817253581e-18
9.75063753187659 3.09958021960813e-18
9.75128756437822 3.0796199890592e-18
9.75193759687984 3.05978667941802e-18
9.75258762938147 3.04007949417453e-18
9.75323766188309 3.02049764174946e-18
9.75388769438472 3.00104033546396e-18
9.75453772688634 2.98170679350993e-18
9.75518775938797 2.96249623892019e-18
9.75583779188959 2.943407899539e-18
9.75648782439122 2.92444100799254e-18
9.75713785689284 2.90559480165998e-18
9.75778788939447 2.88686852264416e-18
9.75843792189609 2.86826141774292e-18
9.75908795439772 2.84977273842038e-18
9.75973798689935 2.83140174077841e-18
9.76038801940097 2.81314768552847e-18
9.7610380519026 2.79500983796318e-18
9.76168808440422 2.77698746792852e-18
9.76233811690584 2.75907984979598e-18
9.76298814940747 2.74128626243487e-18
9.7636381819091 2.72360598918477e-18
9.76428821441072 2.70603831782853e-18
9.76493824691235 2.68858254056465e-18
9.76558827941397 2.6712379539806e-18
9.7662383119156 2.65400385902587e-18
9.76688834441722 2.63687956098533e-18
9.76753837691885 2.61986436945286e-18
9.76818840942047 2.6029575983047e-18
9.7688384419221 2.58615856567351e-18
9.76948847442372 2.56946659392226e-18
9.77013850692535 2.55288100961831e-18
9.77078853942697 2.53640114350774e-18
9.7714385719286 2.52002633048992e-18
9.77208860443022 2.50375590959178e-18
9.77273863693185 2.48758922394283e-18
9.77338866943347 2.47152562074993e-18
9.7740387019351 2.45556445127237e-18
9.77468873443672 2.43970507079705e-18
9.77533876693835 2.42394683861395e-18
9.77598879943997 2.4082891179914e-18
9.7766388319416 2.39273127615187e-18
9.77728886444322 2.37727268424779e-18
9.77793889694485 2.36191271733728e-18
9.77858892944647 2.34665075436062e-18
9.7792389619481 2.33148617811606e-18
9.77988899444972 2.31641837523641e-18
9.78053902695135 2.30144673616553e-18
9.78118905945297 2.28657065513495e-18
9.7818390919546 2.27178953014062e-18
9.78248912445622 2.25710276292006e-18
9.78313915695785 2.24250975892914e-18
9.78378918945947 2.22800992731949e-18
9.7844392219611 2.21360268091575e-18
9.78508925446272 2.19928743619312e-18
9.78573928696435 2.18506361325495e-18
9.78638931946597 2.17093063581058e-18
9.7870393519676 2.15688793115306e-18
9.78768938446922 2.14293493013735e-18
9.78833941697085 2.12907106715834e-18
9.78898944947247 2.11529578012924e-18
9.7896394819741 2.10160851046001e-18
9.79028951447572 2.08800870303583e-18
9.79093954697735 2.0744958061958e-18
9.79158957947897 2.06106927171182e-18
9.7922396119806 2.04772855476744e-18
9.79288964448222 2.03447311393698e-18
9.79353967698385 2.02130241116477e-18
9.79418970948547 2.00821591174433e-18
9.7948397419871 1.99521308429794e-18
9.79548977448872 1.98229340075614e-18
9.79613980699035 1.96945633633742e-18
9.79678983949198 1.95670136952814e-18
9.7974398719936 1.9440279820623e-18
9.79808990449522 1.93143565890172e-18
9.79873993699685 1.91892388821619e-18
9.79938996949847 1.90649216136371e-18
9.8000400020001 1.894139972871e-18
9.80069003450173 1.881866820414e-18
9.80134006700335 1.86967220479849e-18
9.80199009950497 1.85755562994088e-18
9.8026401320066 1.84551660284915e-18
9.80329016450822 1.83355463360377e-18
9.80394019700985 1.82166923533882e-18
9.80459022951148 1.80985992422339e-18
9.8052402620131 1.79812621944268e-18
9.80589029451473 1.78646764317959e-18
9.80654032701635 1.77488372059632e-18
9.80719035951798 1.76337397981595e-18
9.8078403920196 1.75193795190438e-18
9.80849042452123 1.74057517085208e-18
9.80914045702285 1.72928517355618e-18
9.80979048952448 1.71806749980262e-18
9.8104405220261 1.70692169224831e-18
9.81109055452773 1.6958472964035e-18
9.81174058702935 1.68484386061431e-18
9.81239061953098 1.67391093604514e-18
9.8130406520326 1.66304807666136e-18
9.81369068453423 1.6522548392122e-18
9.81434071703585 1.64153078321343e-18
9.81499074953748 1.63087547093055e-18
9.8156407820391 1.62028846736164e-18
9.81629081454073 1.60976934022065e-18
9.81694084704235 1.59931765992072e-18
9.81759087954398 1.58893299955748e-18
9.8182409120456 1.57861493489253e-18
9.81889094454723 1.56836304433718e-18
9.81954097704885 1.55817690893588e-18
9.82019100955048 1.54805611235019e-18
9.8208410420521 1.53800024084258e-18
9.82149107455373 1.52800888326047e-18
9.82214110705535 1.51808163102017e-18
9.82279113955698 1.50821807809128e-18
9.8234411720586 1.49841782098072e-18
9.82409120456023 1.48868045871721e-18
9.82474123706185 1.47900559283573e-18
9.82539126956348 1.46939282736203e-18
9.8260413020651 1.45984176879739e-18
9.82669133456673 1.45035202610316e-18
9.82734136706835 1.44092321068576e-18
9.82799139956998 1.43155493638152e-18
9.8286414320716 1.42224681944176e-18
9.82929146457323 1.41299847851782e-18
9.82994149707485 1.40380953464634e-18
9.83059152957648 1.3946796112345e-18
9.8312415620781 1.38560833404537e-18
9.83189159457973 1.37659533118344e-18
9.83254162708135 1.36764023308009e-18
9.83319165958298 1.3587426724794e-18
9.8338416920846 1.34990228442367e-18
9.83449172458623 1.34111870623934e-18
9.83514175708785 1.33239157752293e-18
9.83579178958948 1.32372054012692e-18
9.83644182209111 1.31510523814592e-18
9.83709185459273 1.30654531790282e-18
9.83774188709435 1.29804042793498e-18
9.83839191959598 1.28959021898055e-18
9.8390419520976 1.28119434396496e-18
9.83969198459923 1.27285245798735e-18
9.84034201710086 1.26456421830712e-18
9.84099204960248 1.25632928433072e-18
9.84164208210411 1.24814731759819e-18
9.84229211460573 1.24001798177013e-18
9.84294214710735 1.23194094261452e-18
9.84359217960898 1.22391586799375e-18
9.84424221211061 1.21594242785167e-18
9.84489224461223 1.20802029420067e-18
9.84554227711386 1.20014914110894e-18
9.84619230961548 1.19232864468777e-18
9.8468423421171 1.1845584830789e-18
9.84749237461873 1.17683833644195e-18
9.84814240712036 1.16916788694203e-18
9.84879243962198 1.16154681873722e-18
9.84944247212361 1.1539748179663e-18
9.85009250462523 1.14645157273652e-18
9.85074253712686 1.13897677311138e-18
9.85139256962848 1.13155011109862e-18
9.85204260213011 1.12417128063805e-18
9.85269263463173 1.1168399775897e-18
9.85334266713336 1.10955589972193e-18
9.85399269963498 1.10231874669955e-18
9.85464273213661 1.09512822007217e-18
9.85529276463823 1.08798402326255e-18
9.85594279713986 1.08088586155488e-18
9.85659282964148 1.07383344208336e-18
9.85724286214311 1.06682647382074e-18
9.85789289464473 1.05986466756687e-18
9.85854292714636 1.05294773593748e-18
9.85919295964798 1.04607539335291e-18
9.85984299214961 1.03924735602685e-18
9.86049302465123 1.03246334195533e-18
9.86114305715286 1.02572307090566e-18
9.86179308965448 1.01902626440538e-18
9.86244312215611 1.01237264573155e-18
9.86309315465773 1.00576193989964e-18
9.86374318715936 9.99193873652979e-19
9.86439321966098 9.92668175451945e-19
9.86504325216261 9.86184575463345e-19
9.86569328466423 9.79742805549812e-19
9.86634331716586 9.73342599259391e-19
9.86699334966748 9.66983691814978e-19
9.86764338216911 9.60665820103947e-19
9.86829341467073 9.54388722667927e-19
9.86894344717236 9.48152139692408e-19
9.86959347967398 9.41955812996696e-19
9.87024351217561 9.35799486023652e-19
9.87089354467723 9.29682903829685e-19
9.87154357717886 9.23605813074724e-19
9.87219360968048 9.17567962012297e-19
9.87284364218211 9.11569100479585e-19
9.87349367468373 9.05608979887684e-19
9.87414370718536 8.9968735321178e-19
9.87479373968698 8.93803974981423e-19
9.87544377218861 8.87958601270942e-19
9.87609380469023 8.82150989689793e-19
9.87674383719186 8.7638089937308e-19
9.87739386969348 8.70648090972086e-19
9.87804390219511 8.64952326644819e-19
9.87869393469673 8.59293370046665e-19
9.87934396719836 8.53670986321123e-19
9.87999399969999 8.4808494209052e-19
9.88064403220161 8.42535005446883e-19
9.88129406470324 8.3702094594275e-19
9.88194409720486 8.31542534582131e-19
9.88259412970648 8.26099543811483e-19
9.88324416220811 8.20691747510738e-19
9.88389419470974 8.15318920984424e-19
9.88454422721136 8.09980840952807e-19
9.88519425971299 8.04677285543048e-19
9.88584429221461 7.99408034280513e-19
9.88649432471624 7.94172868080051e-19
9.88714435721786 7.88971569237369e-19
9.88779438971949 7.83803921420477e-19
9.88844442222111 7.78669709661075e-19
9.88909445472274 7.73568720346144e-19
9.88974448722436 7.68500741209511e-19
9.89039451972599 7.63465561323435e-19
9.89104455222761 7.58462971090309e-19
9.89169458472924 7.53492762234425e-19
9.89234461723086 7.48554727793659e-19
9.89299464973249 7.43648662111374e-19
9.89364468223411 7.38774360828266e-19
9.89429471473574 7.33931620874306e-19
9.89494474723736 7.29120240460698e-19
9.89559477973899 7.2434001907194e-19
9.89624481224061 7.19590757457864e-19
9.89689484474224 7.1487225762576e-19
9.89754487724386 7.10184322832576e-19
9.89819490974549 7.05526757577097e-19
9.89884494224711 7.008993675923e-19
9.89949497474874 6.96301959837541e-19
9.90014500725036 6.91734342491015e-19
9.90079503975199 6.8719632494212e-19
9.90144507225361 6.82687717783957e-19
9.90209510475524 6.78208332805749e-19
9.90274513725686 6.73757982985525e-19
9.90339516975849 6.69336482482554e-19
9.90404520226011 6.64943646630096e-19
9.90469523476174 6.60579291928065e-19
9.90534526726336 6.56243236035713e-19
9.90599529976499 6.51935297764487e-19
9.90664533226661 6.47655297070763e-19
9.90729536476824 6.43403055048754e-19
9.90794539726986 6.39178393923416e-19
9.90859542977149 6.34981137043381e-19
9.90924546227311 6.30811108873964e-19
9.90989549477474 6.26668134990222e-19
9.91054552727636 6.22552042069967e-19
9.91119555977799 6.18462657886953e-19
9.91184559227961 6.14399811304007e-19
9.91249562478124 6.10363332266256e-19
9.91314565728286 6.06353051794345e-19
9.91379568978449 6.02368801977783e-19
9.91444572228611 5.98410415968206e-19
9.91509575478774 5.94477727972792e-19
9.91574578728936 5.90570573247644e-19
9.91639581979099 5.86688788091286e-19
9.91704585229262 5.82832209838135e-19
9.91769588479424 5.79000676852017e-19
9.91834591729586 5.75194028519742e-19
9.91899594979749 5.7141210524477e-19
9.91964598229911 5.67654748440783e-19
9.92029601480074 5.63921800525441e-19
9.92094604730237 5.60213104914092e-19
9.92159607980399 5.5652850601352e-19
9.92224611230561 5.52867849215788e-19
9.92289614480724 5.49230980892051e-19
9.92354617730886 5.4561774838645e-19
9.92419620981049 5.42028000010049e-19
9.92484624231212 5.38461585034787e-19
9.92549627481374 5.34918353687445e-19
9.92614630731537 5.31398157143714e-19
9.92679633981699 5.27900847522255e-19
9.92744637231862 5.24426277878778e-19
9.92809640482024 5.20974302200256e-19
9.92874643732187 5.17544775399001e-19
9.92939646982349 5.14137553306962e-19
9.93004650232512 5.10752492669939e-19
9.93069653482674 5.07389451141873e-19
9.93134656732837 5.04048287279158e-19
9.93199659982999 5.00728860535037e-19
9.93264663233162 4.97431031253925e-19
9.93329666483324 4.94154660665896e-19
9.93394669733487 4.90899610881107e-19
9.93459672983649 4.87665744884288e-19
9.93524676233812 4.84452926529319e-19
9.93589679483974 4.81261020533733e-19
9.93654682734137 4.78089892473328e-19
9.93719685984299 4.74939408776812e-19
9.93784689234462 4.71809436720444e-19
9.93849692484624 4.68699844422745e-19
9.93914695734787 4.65610500839219e-19
9.93979698984949 4.625412757571e-19
9.94044702235112 4.59492039790165e-19
9.94109705485274 4.56462664373548e-19
9.94174708735437 4.53453021758581e-19
9.94239711985599 4.5046298500771e-19
9.94304715235762 4.47492427989409e-19
9.94369718485924 4.44541225373109e-19
9.94434721736087 4.41609252624195e-19
9.94499724986249 4.38696385999023e-19
9.94564728236412 4.35802502539946e-19
9.94629731486574 4.32927480070422e-19
9.94694734736737 4.30071197190089e-19
9.94759737986899 4.27233533269898e-19
9.94824741237062 4.24414368447303e-19
9.94889744487224 4.21613583621431e-19
9.94954747737387 4.18831060448318e-19
9.95019750987549 4.1606668133619e-19
9.95084754237712 4.13320329440677e-19
9.95149757487874 4.105918886602e-19
9.95214760738037 4.07881243631261e-19
9.95279763988199 4.05188279723838e-19
9.95344767238362 4.02512883036797e-19
9.95409770488524 3.99854940393286e-19
9.95474773738687 3.97214339336203e-19
9.95539776988849 3.94590968123694e-19
9.95604780239012 3.91984715724649e-19
9.95669783489175 3.89395471814247e-19
9.95734786739337 3.86823126769539e-19
9.95799789989499 3.84267571665007e-19
9.95864793239662 3.81728698268219e-19
9.95929796489824 3.7920639903546e-19
9.95994799739987 3.76700567107424e-19
9.9605980299015 3.74211096304882e-19
9.96124806240312 3.71737881124473e-19
9.96189809490475 3.69280816734396e-19
9.96254812740637 3.66839798970223e-19
9.96319815990799 3.64414724330711e-19
9.96384819240962 3.62005489973617e-19
9.96449822491125 3.59611993711586e-19
9.96514825741287 3.57234134008009e-19
9.9657982899145 3.54871809972948e-19
9.96644832241612 3.52524921359062e-19
9.96709835491774 3.50193368557593e-19
9.96774838741937 3.47877052594311e-19
9.968398419921 3.45575875125591e-19
9.96904845242262 3.43289738434369e-19
9.96969848492425 3.41018545426263e-19
9.97034851742587 3.38762199625634e-19
9.9709985499275 3.36520605171693e-19
9.97164858242912 3.3429366681466e-19
9.97229861493075 3.32081289911886e-19
9.97294864743237 3.29883380424058e-19
9.973598679934 3.27699844911389e-19
9.97424871243562 3.25530590529874e-19
9.97489874493725 3.23375525027496e-19
9.97554877743887 3.21234556740564e-19
9.9761988099405 3.19107594589945e-19
9.97684884244212 3.16994548077432e-19
9.97749887494375 3.1489532728207e-19
9.97814890744537 3.12809842856522e-19
9.978798939947 3.10738006023461e-19
9.97944897244862 3.08679728572e-19
9.98009900495025 3.06634922854091e-19
9.98074903745187 3.04603501781002e-19
9.9813990699535 3.02585378819798e-19
9.98204910245512 3.00580467989828e-19
9.98269913495675 2.98588683859272e-19
9.98334916745837 2.9660994154165e-19
9.98399919996 2.94644156692411e-19
9.98464923246162 2.92691245505512e-19
9.98529926496325 2.90751124710024e-19
9.98594929746487 2.88823711566758e-19
9.9865993299665 2.86908923864944e-19
9.98724936246812 2.85006679918844e-19
9.98789939496975 2.83116898564498e-19
9.98854942747137 2.81239499156397e-19
9.989199459973 2.79374401564241e-19
9.98984949247462 2.77521526169687e-19
9.99049952497625 2.75680793863104e-19
9.99114955747787 2.73852126040382e-19
9.9917995899795 2.72035444599745e-19
9.99244962248112 2.70230671938567e-19
9.99309965498275 2.68437730950245e-19
9.99374968748437 2.66656545021066e-19
9.994399719986 2.64887038027086e-19
9.99504975248762 2.63129134331043e-19
9.99569978498925 2.61382758779303e-19
9.99634981749087 2.59647836698788e-19
9.9969998499925 2.57924293893954e-19
9.99764988249412 2.56212056643788e-19
9.99829991499575 2.54511051698789e-19
9.99894994749737 2.5282120627801e-19
9.999599979999 2.51142448066095e-19
10.0002500125006 2.49474705210336e-19
10.0009000450023 2.4781790631777e-19
10.0015500775039 2.46171980452252e-19
10.0022001100055 2.44536857131582e-19
10.0028501425071 2.42912466324641e-19
10.0035001750087 2.41298738448542e-19
10.0041502075104 2.39695604365786e-19
10.004800240012 2.38102995381477e-19
10.0054502725136 2.36520843240491e-19
10.0061003050153 2.34949080124727e-19
10.0067503375169 2.33387638650328e-19
10.0074003700185 2.31836451864937e-19
10.0080504025201 2.30295453244995e-19
10.0087004350218 2.28764576692998e-19
10.0093504675234 2.27243756534819e-19
10.010000500025 2.25732927517038e-19
10.0106505325266 2.24232024804271e-19
10.0113005650283 2.22740983976533e-19
10.0119505975299 2.2125974102662e-19
10.0126006300315 2.19788232357479e-19
10.0132506625331 2.18326394779629e-19
10.0139006950348 2.16874165508582e-19
10.0145507275364 2.15431482162273e-19
10.015200760038 2.13998282758526e-19
10.0158507925396 2.12574505712529e-19
10.0165008250413 2.11160089834292e-19
10.0171508575429 2.09754974326181e-19
10.0178008900445 2.08359098780415e-19
10.0184509225461 2.06972403176607e-19
10.0191009550478 2.05594827879321e-19
10.0197509875494 2.04226313635609e-19
10.020401020051 2.02866801572621e-19
10.0210510525526 2.01516233195177e-19
10.0217010850543 2.0017455038339e-19
10.0223511175559 1.98841695390275e-19
10.0230011500575 1.97517610839408e-19
10.0236511825591 1.96202239722563e-19
10.0243012150608 1.94895525397378e-19
10.0249512475624 1.93597411585057e-19
10.025601280064 1.92307842368044e-19
10.0262513125656 1.91026762187761e-19
10.0269013450673 1.89754115842304e-19
10.0275513775689 1.88489848484205e-19
10.0282014100705 1.87233905618179e-19
10.0288514425721 1.85986233098887e-19
10.0295014750738 1.84746777128727e-19
10.0301515075754 1.83515484255636e-19
10.030801540077 1.82292301370877e-19
10.0314515725786 1.81077175706881e-19
10.0321016050803 1.7987005483508e-19
10.0327516375819 1.78670886663757e-19
10.0334016700835 1.77479619435906e-19
10.0340517025851 1.76296201727126e-19
10.0347017350868 1.75120582443485e-19
10.0353517675884 1.73952710819444e-19
10.03600180009 1.7279253641577e-19
10.0366518325916 1.71640009117458e-19
10.0373018650933 1.70495079131694e-19
10.0379518975949 1.69357696985784e-19
10.0386019300965 1.68227813525143e-19
10.0392519625981 1.67105379911266e-19
10.0399019950998 1.65990347619725e-19
10.0405520276014 1.64882668438181e-19
10.041202060103 1.637822944644e-19
10.0418520926046 1.62689178104273e-19
10.0425021251063 1.61603272069881e-19
10.0431521576079 1.6052452937753e-19
10.0438021901095 1.5945290334583e-19
10.0444522226111 1.58388347593787e-19
10.0451022551128 1.57330816038868e-19
10.0457522876144 1.56280262895126e-19
10.046402320116 1.5523664267131e-19
10.0470523526176 1.54199910168994e-19
10.0477023851193 1.53170020480709e-19
10.0483524176209 1.52146928988115e-19
10.0490024501225 1.5113059136014e-19
10.0496524826241 1.50120963551167e-19
10.0503025151258 1.49118001799219e-19
10.0509525476274 1.48121662624154e-19
10.051602580129 1.47131902825871e-19
10.0522526126306 1.46148679482542e-19
10.0529026451323 1.4517194994883e-19
10.0535526776339 1.44201671854134e-19
10.0542027101355 1.43237803100844e-19
10.0548527426371 1.42280301862603e-19
10.0555027751388 1.41329126582594e-19
10.0561528076404 1.40384235971803e-19
10.056802840142 1.39445589007334e-19
10.0574528726436 1.38513144930709e-19
10.0581029051453 1.37586863246187e-19
10.0587529376469 1.36666703719091e-19
10.0594029701485 1.35752626374155e-19
10.0600530026501 1.34844591493858e-19
10.0607030351518 1.33942559616798e-19
10.0613530676534 1.33046491536051e-19
10.062003100155 1.32156348297565e-19
10.0626531326566 1.3127209119853e-19
10.0633031651583 1.30393681785805e-19
10.0639531976599 1.29521081854303e-19
10.0646032301615 1.28654253445426e-19
10.0652532626631 1.27793158845492e-19
10.0659032951648 1.26937760584172e-19
10.0665533276664 1.26088021432951e-19
10.067203360168 1.25243904403574e-19
10.0678533926696 1.24405372746521e-19
10.0685034251713 1.2357238994949e-19
10.0691534576729 1.22744919735882e-19
10.0698034901745 1.21922926063296e-19
10.0704535226761 1.21106373122047e-19
10.0711035551778 1.2029522533367e-19
10.0717535876794 1.19489447349454e-19
10.072403620181 1.1868900404898e-19
10.0730536526826 1.17893860538655e-19
10.0737036851843 1.17103982150281e-19
10.0743537176859 1.16319334439603e-19
10.0750037501875 1.15539883184895e-19
10.0756537826891 1.14765594385526e-19
10.0763038151908 1.13996434260562e-19
10.0769538476924 1.13232369247363e-19
10.077603880194 1.12473366000188e-19
10.0782539126956 1.11719391388809e-19
10.0789039451973 1.10970412497142e-19
10.0795539776989 1.10226396621876e-19
10.0802040102005 1.09487311271119e-19
10.0808540427021 1.08753124163046e-19
10.0815040752038 1.08023803224562e-19
10.0821541077054 1.07299316589968e-19
10.082804140207 1.06579632599631e-19
10.0834541727086 1.05864719798682e-19
10.0841042052103 1.05154546935695e-19
10.0847542377119 1.044490829614e-19
10.0854042702135 1.03748297027385e-19
10.0860543027151 1.03052158484814e-19
10.0867043352168 1.02360636883153e-19
10.0873543677184 1.01673701968906e-19
10.08800440022 1.00991323684353e-19
10.0886544327216 1.00313472166305e-19
10.0893044652233 9.96401177448548e-20
10.0899544977249 9.89712309421437e-20
10.0906045302265 9.83067824711373e-20
10.0912545627281 9.76467432344015e-20
10.0919045952298 9.69910843229017e-20
10.0925546277314 9.63397770147815e-20
10.093204660233 9.56927927741813e-20
10.0938546927346 9.50501032500421e-20
10.0945047252363 9.44116802749263e-20
10.0951547577379 9.3777495863841e-20
10.0958047902395 9.31475222130793e-20
10.0964548227411 9.25217316990509e-20
10.0971048552428 9.19000968771366e-20
10.0977548877444 9.12825904805412e-20
10.098404920246 9.06691854191586e-20
10.0990549527476 9.00598547784374e-20
10.0997049852493 8.94545718182664e-20
10.1003550177509 8.88533099718464e-20
10.1010050502525 8.82560428445908e-20
10.1016550827541 8.76627442130193e-20
10.1023051152558 8.70733880236644e-20
10.1029551477574 8.64879483919862e-20
10.103605180259 8.59063996012842e-20
10.1042552127606 8.53287161016273e-20
10.1049052452623 8.47548725087899e-20
10.1055552777639 8.41848436031806e-20
10.1062053102655 8.3618604328798e-20
10.1068553427671 8.30561297921839e-20
10.1075053752688 8.24973952613707e-20
10.1081554077704 8.19423761648602e-20
10.108805440272 8.13910480905877e-20
10.1094554727736 8.08433867849027e-20
10.1101055052753 8.02993681515587e-20
10.1107555377769 7.97589682506982e-20
10.1114055702785 7.92221632978543e-20
10.1120556027801 7.86889296629538e-20
10.1127056352818 7.81592438693288e-20
10.1133556677834 7.7633082592731e-20
10.114005700285 7.71104226603617e-20
10.1146557327866 7.65912410498915e-20
10.1153057652883 7.60755148885028e-20
10.1159557977899 7.5563221451929e-20
10.1166058302915 7.50543381635e-20
10.1172558627931 7.45488425931999e-20
10.1179058952948 7.40467124567246e-20
10.1185559277964 7.35479256145473e-20
10.119205960298 7.30524600709896e-20
10.1198559927996 7.25602939732975e-20
10.1205060253013 7.20714056107274e-20
10.1211560578029 7.15857734136374e-20
10.1218060903045 7.11033759525738e-20
10.1224561228061 7.06241919373791e-20
10.1231061553078 7.01482002162935e-20
10.1237561878094 6.96753797750699e-20
10.124406220311 6.92057097360892e-20
10.1250562528126 6.87391693574872e-20
10.1257062853143 6.82757380322769e-20
10.1263563178159 6.78153952874861e-20
10.1270063503175 6.73581207832999e-20
10.1276563828191 6.69038943121981e-20
10.1283064153208 6.64526957981148e-20
10.1289564478224 6.60045052955873e-20
10.129606480324 6.55593029889195e-20
10.1302565128256 6.51170691913508e-20
10.1309065453273 6.46777843442217e-20
10.1315565778289 6.42414290161583e-20
10.1322066103305 6.38079839022516e-20
10.1328566428321 6.33774298232418e-20
10.1335066753338 6.29497477247146e-20
10.1341567078354 6.25249186762977e-20
10.134806740337 6.21029238708651e-20
10.1354567728386 6.16837446237408e-20
10.1361068053403 6.12673623719184e-20
10.1367568378419 6.08537586732721e-20
10.1374068703435 6.0442915205783e-20
10.1380569028451 6.00348137667671e-20
10.1387069353468 5.96294362721055e-20
10.1393569678484 5.92267647554873e-20
10.14000700035 5.88267813676456e-20
10.1406570328516 5.84294683756071e-20
10.1413070653533 5.80348081619454e-20
10.1419570978549 5.76427832240362e-20
10.1426071303565 5.72533761733189e-20
10.1432571628581 5.68665697345649e-20
10.1439071953598 5.64823467451446e-20
10.1445572278614 5.61006901543056e-20
10.145207260363 5.57215830224507e-20
10.1458572928646 5.5345008520423e-20
10.1465073253663 5.49709499287999e-20
10.1471573578679 5.45993906371771e-20
10.1478073903695 5.42303141434757e-20
10.1484574228711 5.38637040532381e-20
10.1491074553728 5.34995440789404e-20
10.1497574878744 5.31378180392995e-20
10.150407520376 5.27785098585941e-20
10.1510575528776 5.24216035659779e-20
10.1517075853793 5.20670832948095e-20
10.1523576178809 5.17149332819791e-20
10.1530076503825 5.13651378672413e-20
10.1536576828841 5.10176814925525e-20
10.1543077153858 5.06725487014158e-20
10.1549577478874 5.032972413822e-20
10.155607780389 4.99891925475939e-20
10.1562578128906 4.96509387737601e-20
10.1569078453923 4.93149477598907e-20
10.1575578778939 4.89812045474741e-20
10.1582079103955 4.86496942756756e-20
10.1588579428971 4.83204021807107e-20
10.1595079753988 4.79933135952192e-20
10.1601580079004 4.76684139476424e-20
10.160808040402 4.73456887616056e-20
10.1614580729036 4.70251236553082e-20
10.1621081054053 4.67067043409047e-20
10.1627581379069 4.63904166239082e-20
10.1634081704085 4.60762464025809e-20
10.1640582029101 4.57641796673401e-20
10.1647082354118 4.54542025001636e-20
10.1653582679134 4.51463010739954e-20
10.166008300415 4.48404616521614e-20
10.1666583329166 4.45366705877861e-20
10.1673083654183 4.4234914323211e-20
10.1679583979199 4.39351793894211e-20
10.1686084304215 4.36374524054725e-20
10.1692584629231 4.33417200779216e-20
10.1699084954248 4.30479692002617e-20
10.1705585279264 4.27561866523617e-20
10.171208560428 4.24663593999074e-20
10.1718585929296 4.2178474493848e-20
10.1725086254313 4.18925190698475e-20
10.1731586579329 4.16084803477323e-20
10.1738086904345 4.1326345630952e-20
10.1744587229361 4.10461023060375e-20
10.1751087554378 4.07677378420632e-20
10.1757587879394 4.04912397901172e-20
10.176408820441 4.02165957827673e-20
10.1770588529426 3.99437935335366e-20
10.1777088854443 3.96728208363793e-20
10.1783589179459 3.9403665565161e-20
10.1790089504475 3.91363156731423e-20
10.1796589829491 3.88707591924675e-20
10.1803090154508 3.86069842336504e-20
10.1809590479524 3.83449789850709e-20
10.181609080454 3.80847317124693e-20
10.1822591129556 3.78262307584486e-20
10.1829091454573 3.75694645419753e-20
10.1835591779589 3.73144215578855e-20
10.1842092104605 3.70610903763953e-20
10.1848592429621 3.68094596426124e-20
10.1855092754638 3.65595180760509e-20
10.1861593079654 3.63112544701508e-20
10.186809340467 3.60646576918019e-20
10.1874593729686 3.58197166808623e-20
10.1881094054703 3.55764204496925e-20
10.1887594379719 3.53347580826818e-20
10.1894094704735 3.5094718735785e-20
10.1900595029751 3.48562916360564e-20
10.1907095354768 3.46194660811931e-20
10.1913595679784 3.43842314390737e-20
10.19200960048 3.4150577147306e-20
10.1926596329816 3.39184927127747e-20
10.1933096654833 3.36879677111932e-20
10.1939596979849 3.34589917866586e-20
10.1946097304865 3.32315546512066e-20
10.1952597629881 3.30056460843724e-20
10.1959097954898 3.27812559327547e-20
10.1965598279914 3.25583741095791e-20
10.197209860493 3.2336990594267e-20
10.1978598929947 3.21170954320086e-20
10.1985099254963 3.18986787333333e-20
10.1991599579979 3.16817306736886e-20
10.1998099904995 3.14662414930179e-20
10.2004600230011 3.12522014953444e-20
10.2011100555028 3.1039601048353e-20
10.2017600880044 3.08284305829802e-20
10.202410120506 3.06186805930016e-20
10.2030601530076 3.04103416346261e-20
10.2037101855093 3.02034043260899e-20
10.2043602180109 2.99978593472545e-20
10.2050102505125 2.97936974392087e-20
10.2056602830142 2.95909094038681e-20
10.2063103155158 2.93894861035829e-20
10.2069603480174 2.91894184607451e-20
10.207610380519 2.8990697457399e-20
10.2082604130207 2.87933141348539e-20
10.2089104455223 2.85972595933005e-20
10.2095604780239 2.84025249914269e-20
10.2102105105255 2.82091015460404e-20
10.2108605430272 2.80169805316894e-20
10.2115105755288 2.78261532802889e-20
10.2121606080304 2.76366111807487e-20
10.212810640532 2.74483456786022e-20
10.2134606730337 2.72613482756387e-20
10.2141107055353 2.70756105295396e-20
10.2147607380369 2.68911240535136e-20
10.2154107705385 2.67078805159363e-20
10.2160608030402 2.6525871639994e-20
10.2167108355418 2.63450892033244e-20
10.2173608680434 2.61655250376654e-20
10.218010900545 2.59871710285015e-20
10.2186609330467 2.58100191147169e-20
10.2193109655483 2.56340612882458e-20
10.2199609980499 2.54592895937313e-20
10.2206110305515 2.5285696128178e-20
10.2212610630532 2.5113273040616e-20
10.2219110955548 2.49420125317599e-20
10.2225611280564 2.47719068536737e-20
10.223211160558 2.46029483094387e-20
10.2238611930597 2.44351292528181e-20
10.2245112255613 2.42684420879302e-20
10.2251612580629 2.410287926892e-20
10.2258112905645 2.39384332996343e-20
10.2264613230662 2.37750967332971e-20
10.2271113555678 2.36128621721914e-20
10.2277613880694 2.34517222673353e-20
10.228411420571 2.32916697181699e-20
10.2290614530727 2.31326972722405e-20
10.2297114855743 2.29747977248851e-20
10.2303615180759 2.28179639189245e-20
10.2310115505775 2.2662188744351e-20
10.2316615830792 2.2507465138022e-20
10.2323116155808 2.23537860833565e-20
10.2329616480824 2.220114461003e-20
10.233611680584 2.20495337936735e-20
10.2342617130857 2.18989467555772e-20
10.2349117455873 2.17493766623888e-20
10.2355617780889 2.16008167258207e-20
10.2362118105905 2.14532602023564e-20
10.2368618430922 2.1306700392958e-20
10.2375118755938 2.11611306427772e-20
10.2381619080954 2.10165443408678e-20
10.238811940597 2.08729349198981e-20
10.2394619730987 2.07302958558682e-20
10.2401120056003 2.05886206678271e-20
10.2407620381019 2.04479029175917e-20
10.2414120706035 2.03081362094699e-20
10.2420621031052 2.01693141899808e-20
10.2427121356068 2.0031430547582e-20
10.2433621681084 1.98944790123948e-20
10.24401220061 1.97584533559335e-20
10.2446622331117 1.96233473908345e-20
10.2453122656133 1.94891549705896e-20
10.2459622981149 1.93558699892778e-20
10.2466123306165 1.92234863813024e-20
10.2472623631182 1.90919981211263e-20
10.2479123956198 1.89613992230114e-20
10.2485624281214 1.88316837407604e-20
10.249212460623 1.87028457674563e-20
10.2498624931247 1.85748794352079e-20
10.2505125256263 1.84477789148943e-20
10.2511625581279 1.83215384159124e-20
10.2518125906295 1.8196152185925e-20
10.2524626231312 1.80716145106123e-20
10.2531126556328 1.79479197134221e-20
10.2537626881344 1.7825062155324e-20
10.254412720636 1.77030362345649e-20
10.2550627531377 1.75818363864244e-20
10.2557127856393 1.74614570829747e-20
10.2563628181409 1.73418928328393e-20
10.2570128506425 1.72231381809538e-20
10.2576628831442 1.710518770833e-20
10.2583129156458 1.69880360318193e-20
10.2589629481474 1.68716778038786e-20
10.259612980649 1.67561077123395e-20
10.2602630131507 1.6641320480174e-20
10.2609130456523 1.65273108652675e-20
10.2615630781539 1.64140736601896e-20
10.2622131106555 1.63016036919676e-20
10.2628631431572 1.61898958218612e-20
10.2635131756588 1.60789449451397e-20
10.2641632081604 1.59687459908579e-20
10.264813240662 1.58592939216369e-20
10.2654632731637 1.5750583733443e-20
10.2661133056653 1.56426104553719e-20
10.2667633381669 1.55353691494304e-20
10.2674133706685 1.54288549103213e-20
10.2680634031702 1.53230628652303e-20
10.2687134356718 1.5217988173613e-20
10.2693634681734 1.51136260269837e-20
10.270013500675 1.50099716487062e-20
10.2706635331767 1.49070202937857e-20
10.2713135656783 1.48047672486606e-20
10.2719635981799 1.47032078309977e-20
10.2726136306815 1.46023373894878e-20
10.2732636631832 1.45021513036423e-20
10.2739136956848 1.44026449835917e-20
10.2745637281864 1.43038138698857e-20
10.275213760688 1.42056534332932e-20
10.2758637931897 1.4108159174605e-20
10.2765138256913 1.40113266244368e-20
10.2771638581929 1.39151513430343e-20
10.2778138906945 1.38196289200797e-20
10.2784639231962 1.37247549744978e-20
10.2791139556978 1.36305251542651e-20
10.2797639881994 1.35369351362192e-20
10.280414020701 1.34439806258704e-20
10.2810640532027 1.33516573572131e-20
10.2817140857043 1.32599610925402e-20
10.2823641182059 1.31688876222564e-20
10.2830141507075 1.30784327646948e-20
10.2836641832092 1.29885923659337e-20
10.2843142157108 1.28993622996146e-20
10.2849642482124 1.28107384667623e-20
10.285614280714 1.27227167956046e-20
10.2862643132157 1.2635293241394e-20
10.2869143457173 1.25484637862307e-20
10.2875643782189 1.2462224438887e-20
10.2882144107205 1.23765712346318e-20
10.2888644432222 1.22915002350572e-20
10.2895144757238 1.22070075279056e-20
10.2901645082254 1.21230892268986e-20
10.290814540727 1.20397414715661e-20
10.2914645732287 1.19569604270776e-20
10.2921146057303 1.1874742284073e-20
10.2927646382319 1.17930832584971e-20
10.2934146707335 1.1711979591432e-20
10.2940647032352 1.16314275489328e-20
10.2947147357368 1.15514234218638e-20
10.2953647682384 1.14719635257353e-20
10.29601480074 1.13930442005429e-20
10.2966648332417 1.13146618106051e-20
10.2973148657433 1.1236812744405e-20
10.2979648982449 1.11594934144309e-20
10.2986149307465 1.10827002570192e-20
10.2992649632482 1.10064297321971e-20
10.2999149957498 1.09306783235281e-20
10.3005650282514 1.08554425379567e-20
10.301215060753 1.07807189056546e-20
10.3018650932547 1.07065039798685e-20
10.3025151257563 1.06327943367687e-20
10.3031651582579 1.05595865752986e-20
10.3038151907595 1.04868773170243e-20
10.3044652232612 1.04146632059867e-20
10.3051152557628 1.03429409085532e-20
10.3057652882644 1.02717071132718e-20
10.306415320766 1.02009585307242e-20
10.3070653532677 1.01306918933827e-20
10.3077153857693 1.00609039554642e-20
10.3083654182709 9.99159149278875e-21
10.3090154507725 9.92275130263691e-21
10.3096654832742 9.85438020360883e-21
10.3103155157758 9.78647503548373e-21
10.3109655482774 9.71903265908167e-21
10.311615580779 9.6520499561237e-21
10.3122656132807 9.58552382909524e-21
10.3129156457823 9.51945120110948e-21
10.3135656782839 9.45382901577129e-21
10.3142157107855 9.38865423704326e-21
10.3148657432872 9.32392384911051e-21
10.3155157757888 9.25963485624861e-21
10.3161658082904 9.19578428269098e-21
10.316815840792 9.13236917249752e-21
10.3174658732937 9.06938658942423e-21
10.3181159057953 9.00683361679381e-21
10.3187659382969 8.94470735736636e-21
10.3194159707985 8.88300493321154e-21
10.3200660033002 8.82172348558174e-21
10.3207160358018 8.76086017478524e-21
10.3213660683034 8.70041218006191e-21
10.322016100805 8.6403766994566e-21
10.3226661333067 8.58075094969713e-21
10.3233161658083 8.52153216607017e-21
10.3239661983099 8.46271760229925e-21
10.3246162308115 8.40430453042346e-21
10.3252662633132 8.34629024067698e-21
10.3259162958148 8.28867204136835e-21
10.3265663283164 8.23144725876227e-21
10.327216360818 8.1746132369606e-21
10.3278663933197 8.11816733778542e-21
10.3285164258213 8.06210694066165e-21
10.3291664583229 8.0064294425018e-21
10.3298164908245 7.95113225758967e-21
10.3304665233262 7.89621281746647e-21
10.3311165558278 7.84166857081703e-21
10.3317665883294 7.7874969833564e-21
10.332416620831 7.7336955377183e-21
10.3330666533327 7.68026173334243e-21
10.3337166858343 7.62719308636465e-21
10.3343667183359 7.57448712950616e-21
10.3350167508375 7.52214141196459e-21
10.3356667833392 7.47015349930466e-21
10.3363168158408 7.41852097335139e-21
10.3369668483424 7.3672414320813e-21
10.337616880844 7.31631248951689e-21
10.3382669133457 7.2657317756203e-21
10.3389169458473 7.21549693618842e-21
10.3395669783489 7.16560563274786e-21
10.3402170108505 7.11605554245184e-21
10.3408670433522 7.06684435797648e-21
10.3415170758538 7.01796978741834e-21
10.3421671083554 6.9694295541929e-21
10.342817140857 6.921221396933e-21
10.3434671733587 6.87334306938919e-21
10.3441172058603 6.82579234032865e-21
10.3447672383619 6.77856699343692e-21
10.3454172708635 6.73166482721922e-21
10.3460673033652 6.68508365490203e-21
10.3467173358668 6.63882130433655e-21
10.3473673683684 6.59287561790192e-21
10.34801740087 6.54724445240869e-21
10.3486674333717 6.50192567900392e-21
10.3493174658733 6.45691718307639e-21
10.3499674983749 6.41221686416239e-21
10.3506175308765 6.36782263585245e-21
10.3512675633782 6.32373242569797e-21
10.3519175958798 6.27994417511925e-21
10.3525676283814 6.23645583931379e-21
10.353217660883 6.19326538716513e-21
10.3538676933847 6.15037080115221e-21
10.3545177258863 6.10777007725998e-21
10.3551677583879 6.06546122488938e-21
10.3558177908895 6.02344226676907e-21
10.3564678233912 5.98171123886708e-21
10.3571178558928 5.94026619030326e-21
10.3577678883944 5.89910518326237e-21
10.358417920896 5.85822629290765e-21
10.3590679533977 5.8176276072947e-21
10.3597179858993 5.77730722728641e-21
10.3603680184009 5.73726326646798e-21
10.3610180509025 5.69749385106292e-21
10.3616680834042 5.65799711984954e-21
10.3623181159058 5.61877122407736e-21
10.3629681484074 5.57981432738486e-21
10.363618180909 5.54112460571748e-21
10.3642682134107 5.50270024724604e-21
10.3649182459123 5.46453945228569e-21
10.3655682784139 5.42664043321591e-21
10.3662183109155 5.38900141440004e-21
10.3668683434172 5.35162063210623e-21
10.3675183759188 5.3144963344285e-21
10.3681684084204 5.27762678120841e-21
10.368818440922 5.24101024395741e-21
10.3694684734237 5.20464500577916e-21
10.3701185059253 5.16852936129287e-21
10.3707685384269 5.13266161655722e-21
10.3714185709285 5.09704008899422e-21
10.3720686034302 5.06166310731393e-21
10.3727186359318 5.02652901144003e-21
10.3733686684334 4.99163615243494e-21
10.374018700935 4.95698289242628e-21
10.3746687334367 4.9225676045334e-21
10.3753187659383 4.88838867279471e-21
10.3759687984399 4.85444449209491e-21
10.3766188309415 4.82073346809345e-21
10.3772688634432 4.78725401715277e-21
10.3779188959448 4.75400456626739e-21
10.3785689284464 4.72098355299353e-21
10.379218960948 4.68818942537871e-21
10.3798689934497 4.65562064189269e-21
10.3805190259513 4.62327567135766e-21
10.3811690584529 4.59115299288019e-21
10.3818190909545 4.55925109578228e-21
10.3824691234562 4.52756847953431e-21
10.3831191559578 4.49610365368701e-21
10.3837691884594 4.46485513780527e-21
10.384419220961 4.43382146140082e-21
10.3850692534627 4.40300116386692e-21
10.3857192859643 4.37239279441228e-21
10.3863693184659 4.34199491199607e-21
10.3870193509675 4.31180608526342e-21
10.3876693834692 4.28182489248056e-21
10.3883194159708 4.25204992147124e-21
10.3889694484724 4.22247976955335e-21
10.389619480974 4.19311304347555e-21
10.3902695134757 4.16394835935479e-21
10.3909195459773 4.13498434261434e-21
10.3915695784789 4.10621962792125e-21
10.3922196109805 4.07765285912562e-21
10.3928696434822 4.04928268919925e-21
10.3935196759838 4.021107780175e-21
10.3941697084854 3.99312680308659e-21
10.394819740987 3.96533843790909e-21
10.3954697734887 3.93774137349896e-21
10.3961198059903 3.91033430753529e-21
10.3967698384919 3.88311594646109e-21
10.3974198709936 3.85608500542499e-21
10.3980699034952 3.82924020822362e-21
10.3987199359968 3.80258028724356e-21
10.3993699684984 3.77610398340467e-21
10.400020001 3.74981004610312e-21
10.4006700335017 3.72369723315503e-21
10.4013200660033 3.6977643107405e-21
10.4019700985049 3.67201005334804e-21
10.4026201310066 3.64643324371903e-21
10.4032701635082 3.62103267279305e-21
10.4039201960098 3.59580713965323e-21
10.4045702285114 3.57075545147195e-21
10.4052202610131 3.54587642345737e-21
10.4058702935147 3.52116887879935e-21
10.4065203260163 3.4966316486169e-21
10.4071703585179 3.47226357190492e-21
10.4078203910196 3.44806349548214e-21
10.4084704235212 3.42403027393865e-21
10.4091204560228 3.40016276958471e-21
10.4097704885244 3.37645985239863e-21
10.4104205210261 3.35292039997622e-21
10.4110705535277 3.32954329747978e-21
10.4117205860293 3.3063274375879e-21
10.4123706185309 3.28327172044512e-21
10.4130206510326 3.26037505361263e-21
10.4136706835342 3.23763635201829e-21
10.4143207160358 3.21505453790799e-21
10.4149707485374 3.19262854079659e-21
10.4156207810391 3.17035729741962e-21
10.4162708135407 3.14823975168532e-21
10.4169208460423 3.12627485462638e-21
10.4175708785439 3.10446156435283e-21
10.4182209110456 3.0827988460047e-21
10.4188709435472 3.06128567170519e-21
10.4195209760488 3.03992102051403e-21
10.4201710085504 3.01870387838148e-21
10.4208210410521 2.99763323810194e-21
10.4214710735537 2.9767080992687e-21
10.4221211060553 2.95592746822832e-21
10.4227711385569 2.93529035803573e-21
10.4234211710586 2.91479578840955e-21
10.4240712035602 2.89444278568744e-21
10.4247212360618 2.87423038278193e-21
10.4253712685634 2.85415761913676e-21
10.4260213010651 2.83422354068309e-21
10.4266713335667 2.81442719979622e-21
10.4273213660683 2.79476765525289e-21
10.4279713985699 2.77524397218804e-21
10.4286214310716 2.75585522205265e-21
10.4292714635732 2.73660048257163e-21
10.4299214960748 2.71747883770181e-21
10.4305715285764 2.69848937759027e-21
10.4312215610781 2.67963119853327e-21
10.4318715935797 2.66090340293489e-21
10.4325216260813 2.64230509926633e-21
10.4331716585829 2.62383540202539e-21
10.4338216910846 2.60549343169627e-21
10.4344717235862 2.58727831470959e-21
10.4351217560878 2.56918918340255e-21
10.4357717885894 2.55122517597942e-21
10.4364218210911 2.53338543647255e-21
10.4370718535927 2.51566911470328e-21
10.4377218860943 2.49807536624317e-21
10.4383719185959 2.48060335237588e-21
10.4390219510976 2.46325224005857e-21
10.4396719835992 2.44602120188426e-21
10.4403220161008 2.42890941604405e-21
10.4409720486024 2.41191606628967e-21
10.4416220811041 2.39504034189644e-21
10.4422721136057 2.37828143762617e-21
10.4429221461073 2.3616385536905e-21
10.4435721786089 2.34511089571445e-21
10.4442222111106 2.32869767470034e-21
10.4448722436122 2.31239810699154e-21
10.4455222761138 2.29621141423718e-21
10.4461723086154 2.2801368233561e-21
10.4468223411171 2.26417356650206e-21
10.4474723736187 2.24832088102839e-21
10.4481224061203 2.23257800945346e-21
10.4487724386219 2.2169441994258e-21
10.4494224711236 2.20141870369016e-21
10.4500725036252 2.18600078005301e-21
10.4507225361268 2.17068969134889e-21
10.4513725686284 2.15548470540662e-21
10.4520226011301 2.14038509501596e-21
10.4526726336317 2.12539013789439e-21
10.4533226661333 2.11049911665401e-21
10.4539726986349 2.09571131876882e-21
10.4546227311366 2.08102603654217e-21
10.4552727636382 2.06644256707439e-21
10.4559227961398 2.05196021223066e-21
10.4565728286414 2.03757827860919e-21
10.4572228611431 2.02329607750926e-21
10.4578728936447 2.00911292489997e-21
10.4585229261463 1.99502814138882e-21
10.4591729586479 1.9810410521906e-21
10.4598229911496 1.9671509870967e-21
10.4604730236512 1.95335728044419e-21
10.4611230561528 1.93965927108552e-21
10.4617730886544 1.92605630235814e-21
10.4624231211561 1.91254772205454e-21
10.4630731536577 1.89913288239221e-21
10.4637231861593 1.88581113998427e-21
10.4643732186609 1.87258185580966e-21
10.4650232511626 1.85944439518401e-21
10.4656732836642 1.84639812773061e-21
10.4663233161658 1.83344242735139e-21
10.4669733486674 1.82057667219829e-21
10.4676233811691 1.80780024464485e-21
10.4682734136707 1.79511253125763e-21
10.4689234461723 1.78251292276828e-21
10.4695734786739 1.77000081404555e-21
10.4702235111756 1.75757560406744e-21
10.4708735436772 1.74523669589379e-21
10.4715235761788 1.73298349663874e-21
10.4721736086804 1.72081541744352e-21
10.4728236411821 1.7087318734495e-21
10.4734736736837 1.69673228377126e-21
10.4741237061853 1.68481607146992e-21
10.4747737386869 1.67298266352678e-21
10.4754237711886 1.66123149081672e-21
10.4760738036902 1.64956198808232e-21
10.4767238361918 1.63797359390769e-21
10.4773738686934 1.62646575069281e-21
10.4780239011951 1.61503790462775e-21
10.4786739336967 1.60368950566745e-21
10.4793239661983 1.59242000750609e-21
10.4799739986999 1.58122886755227e-21
10.4806240312016 1.57011554690382e-21
10.4812740637032 1.55907951032318e-21
10.4819240962048 1.54812022621272e-21
10.4825741287064 1.53723716659019e-21
10.4832241612081 1.52642980706454e-21
10.4838741937097 1.51569762681168e-21
10.4845242262113 1.50504010855055e-21
10.4851742587129 1.49445673851928e-21
10.4858242912146 1.48394700645161e-21
10.4864743237162 1.47351040555325e-21
10.4871243562178 1.4631464324786e-21
10.4877743887194 1.45285458730749e-21
10.4884244212211 1.44263437352228e-21
10.4890744537227 1.43248529798488e-21
10.4897244862243 1.42240687091398e-21
10.4903745187259 1.41239860586251e-21
10.4910245512276 1.40246001969525e-21
10.4916745837292 1.39259063256644e-21
10.4923246162308 1.38278996789772e-21
10.4929746487324 1.37305755235615e-21
10.4936246812341 1.36339291583232e-21
10.4942747137357 1.35379559141865e-21
10.4949247462373 1.34426511538784e-21
10.4955747787389 1.33480102717155e-21
10.4962248112406 1.32540286933895e-21
10.4968748437422 1.3160701875758e-21
10.4975248762438 1.30680253066332e-21
10.4981749087454 1.29759945045738e-21
10.4988249412471 1.28846050186777e-21
10.4994749737487 1.2793852428377e-21
10.5001250062503 1.27037323432334e-21
10.5007750387519 1.26142404027346e-21
10.5014250712536 1.25253722760934e-21
10.5020751037552 1.24371236620469e-21
10.5027251362568 1.23494902886584e-21
10.5033751687584 1.22624679131181e-21
10.5040252012601 1.21760523215494e-21
10.5046752337617 1.20902393288114e-21
10.5053252662633 1.20050247783061e-21
10.5059752987649 1.19204045417865e-21
10.5066253312666 1.18363745191648e-21
10.5072753637682 1.17529306383231e-21
10.5079253962698 1.16700688549242e-21
10.5085754287714 1.15877851522247e-21
10.5092254612731 1.15060755408885e-21
10.5098754937747 1.14249360588026e-21
10.5105255262763 1.13443627708929e-21
10.5111755587779 1.12643517689421e-21
10.5118255912796 1.11848991714085e-21
10.5124756237812 1.11060011232458e-21
10.5131256562828 1.10276537957247e-21
10.5137756887844 1.09498533862549e-21
10.5144257212861 1.08725961182087e-21
10.5150757537877 1.0795878240747e-21
10.5157257862893 1.07196960286434e-21
10.5163758187909 1.06440457821124e-21
10.5170258512926 1.05689238266373e-21
10.5176758837942 1.04943265127999e-21
10.5183259162958 1.04202502161111e-21
10.5189759487974 1.0346691336842e-21
10.5196259812991 1.02736462998575e-21
10.5202760138007 1.02011115544491e-21
10.5209260463023 1.01290835741713e-21
10.5215760788039 1.00575588566766e-21
10.5222261113056 9.98653392355373e-22
10.5228761438072 9.91600532016472e-22
10.5235261763088 9.84596961548533e-22
10.5241762088104 9.77642340194496e-22
10.5248262413121 9.70736329526837e-22
10.5254762738137 9.63878593431854e-22
10.5261263063153 9.5706879809396e-22
10.5267763388169 9.50306611980198e-22
10.5274263713186 9.43591705824813e-22
10.5280764038202 9.36923752613916e-22
10.5287264363218 9.30302427570244e-22
10.5293764688234 9.23727408138093e-22
10.5300265013251 9.17198373968225e-22
10.5306765338267 9.10715006903011e-22
10.5313265663283 9.04276990961563e-22
10.5319765988299 8.97884012325025e-22
10.5326266313316 8.91535759321977e-22
10.5332766638332 8.85231922413896e-22
10.5339266963348 8.78972194180702e-22
10.5345767288364 8.72756269306456e-22
10.5352267613381 8.6658384456509e-22
10.5358767938397 8.60454618806308e-22
10.5365268263413 8.54368292941545e-22
10.5371768588429 8.4832456992995e-22
10.5378268913446 8.42323154764578e-22
10.5384769238462 8.36363754458622e-22
10.5391269563478 8.30446078031729e-22
10.5397769888494 8.24569836496375e-22
10.5404270213511 8.18734742844499e-22
10.5410770538527 8.1294051203395e-22
10.5417270863543 8.0718686097526e-22
10.5423771188559 8.014735085184e-22
10.5430271513576 7.95800175439642e-22
10.5436771838592 7.90166584428552e-22
10.5443272163608 7.8457246007496e-22
10.5449772488624 7.79017528856123e-22
10.5456272813641 7.7350151912397e-22
10.5462773138657 7.68024161092347e-22
10.5469273463673 7.62585186824413e-22
10.5475773788689 7.57184330220165e-22
10.5482274113706 7.518213270039e-22
10.5488774438722 7.46495914711926e-22
10.5495274763738 7.41207832680227e-22
10.5501775088754 7.35956822032305e-22
10.5508275413771 7.30742625667029e-22
10.5514775738787 7.25564988246642e-22
10.5521276063803 7.20423656184757e-22
10.5527776388819 7.15318377634504e-22
10.5534276713836 7.10248902476745e-22
10.5540777038852 7.05214982308313e-22
10.5547277363868 7.00216370430461e-22
10.5553777688884 6.95252821837208e-22
10.5560278013901 6.90324093203892e-22
10.5566778338917 6.85429942875785e-22
10.5573278663933 6.80570130856721e-22
10.5579778988949 6.7574441879788e-22
10.5586279313966 6.70952569986622e-22
10.5592779638982 6.66194349335309e-22
10.5599279963998 6.61469523370358e-22
10.5605780289014 6.56777860221245e-22
10.5612280614031 6.52119129609625e-22
10.5618780939047 6.4749310283855e-22
10.5625281264063 6.42899552781706e-22
10.5631781589079 6.38338253872739e-22
10.5638281914096 6.33808982094711e-22
10.5644782239112 6.29311514969533e-22
10.5651282564128 6.24845631547515e-22
10.5657782889144 6.20411112397057e-22
10.5664283214161 6.16007739594217e-22
10.5670783539177 6.11635296712576e-22
10.5677283864193 6.07293568813011e-22
10.5683784189209 6.02982342433607e-22
10.5690284514226 5.98701405579599e-22
10.5696784839242 5.94450547713468e-22
10.5703285164258 5.9022955974495e-22
10.5709785489274 5.86038234021249e-22
10.5716285814291 5.81876364317276e-22
10.5722786139307 5.77743745825896e-22
10.5729286464323 5.73640175148375e-22
10.5735786789339 5.69565450284702e-22
10.5742287114356 5.65519370624162e-22
10.5748787439372 5.61501736935848e-22
10.5755287764388 5.57512351359275e-22
10.5761788089404 5.53551017395086e-22
10.5768288414421 5.49617539895796e-22
10.5774788739437 5.45711725056572e-22
10.5781289064453 5.41833380406104e-22
10.5787789389469 5.37982314797556e-22
10.5794289714486 5.34158338399528e-22
10.5800790039502 5.30361262687142e-22
10.5807290364518 5.26590900433107e-22
10.5813790689534 5.22847065698935e-22
10.5820291014551 5.19129573826115e-22
10.5826791339567 5.15438241427473e-22
10.5833291664583 5.11772886378439e-22
10.5839791989599 5.08133327808541e-22
10.5846292314616 5.04519386092779e-22
10.5852792639632 5.00930882843211e-22
10.5859292964648 4.97367640900486e-22
10.5865793289664 4.93829484325523e-22
10.5872293614681 4.90316238391144e-22
10.5878793939697 4.86827729573901e-22
10.5885294264713 4.83363785545789e-22
10.5891794589729 4.79924235166161e-22
10.5898294914746 4.76508908473626e-22
10.5904795239762 4.7311763667799e-22
10.5911295564778 4.69750252152336e-22
10.5917795889794 4.66406588425046e-22
10.5924296214811 4.63086480171931e-22
10.5930796539827 4.59789763208434e-22
10.5937296864843 4.56516274481864e-22
10.5943797189859 4.53265852063642e-22
10.5950297514876 4.50038335141717e-22
10.5956797839892 4.46833564012866e-22
10.5963298164908 4.4365138007518e-22
10.5969798489924 4.40491625820565e-22
10.5976298814941 4.3735414482725e-22
10.5982799139957 4.34238781752422e-22
10.5989299464973 4.3114538232483e-22
10.5995799789989 4.28073793337481e-22
10.6002300115006 4.25023862640408e-22
10.6008800440022 4.2199543913344e-22
10.6015300765038 4.18988372759021e-22
10.6021801090055 4.16002514495164e-22
10.6028301415071 4.13037716348306e-22
10.6034801740087 4.10093831346335e-22
10.6041302065103 4.07170713531603e-22
10.6047802390119 4.0426821795402e-22
10.6054302715136 4.01386200664156e-22
10.6060803040152 3.98524518706446e-22
10.6067303365168 3.95683030112354e-22
10.6073803690185 3.92861593893675e-22
10.6080304015201 3.90060070035828e-22
10.6086804340217 3.87278319491205e-22
10.6093304665233 3.84516204172593e-22
10.609980499025 3.8177358694657e-22
10.6106305315266 3.79050331627029e-22
10.6112805640282 3.76346302968693e-22
10.6119305965298 3.73661366660694e-22
10.6125806290315 3.70995389320178e-22
10.6132306615331 3.68348238485994e-22
10.6138806940347 3.6571978261236e-22
10.6145307265363 3.63109891062631e-22
10.615180759038 3.6051843410308e-22
10.6158307915396 3.57945282896727e-22
10.6164808240412 3.55390309497208e-22
10.6171308565428 3.52853386842715e-22
10.6177808890445 3.50334388749898e-22
10.6184309215461 3.47833189907903e-22
10.6190809540477 3.45349665872386e-22
10.6197309865493 3.42883693059599e-22
10.620381019051 3.40435148740504e-22
10.6210310515526 3.38003911034917e-22
10.6216810840542 3.35589858905722e-22
10.6223311165558 3.33192872153087e-22
10.6229811490575 3.30812831408741e-22
10.6236311815591 3.28449618130299e-22
10.6242812140607 3.261031145956e-22
10.6249312465623 3.237732038971e-22
10.625581279064 3.21459769936293e-22
10.6262313115656 3.19162697418171e-22
10.6268813440672 3.16881871845742e-22
10.6275313765688 3.14617179514563e-22
10.6281814090705 3.12368507507309e-22
10.6288314415721 3.10135743688383e-22
10.6294814740737 3.07918776698573e-22
10.6301315065753 3.05717495949734e-22
10.630781539077 3.03531791619509e-22
10.6314315715786 3.01361554646096e-22
10.6320816040802 2.99206676723016e-22
10.6327316365818 2.97067050293959e-22
10.6333816690835 2.94942568547643e-22
10.6340317015851 2.92833125412707e-22
10.6346817340867 2.9073861555264e-22
10.6353317665883 2.88658934360775e-22
10.63598179909 2.86593977955248e-22
10.6366318315916 2.84543643174048e-22
10.6372818640932 2.825078275701e-22
10.6379318965948 2.80486429406338e-22
10.6385819290965 2.78479347650875e-22
10.6392319615981 2.76486481972137e-22
10.6398819940997 2.74507732734069e-22
10.6405320266013 2.72543000991384e-22
10.641182059103 2.70592188484821e-22
10.6418320916046 2.68655197636418e-22
10.6424821241062 2.66731931544892e-22
10.6431321566078 2.64822293980947e-22
10.6437821891095 2.6292618938269e-22
10.6444322216111 2.61043522851052e-22
10.6450822541127 2.59174200145239e-22
10.6457322866143 2.57318127678231e-22
10.646382319116 2.55475212512275e-22
10.6470323516176 2.53645362354441e-22
10.6476823841192 2.51828485552196e-22
10.6483324166208 2.50024491089023e-22
10.6489824491225 2.48233288580032e-22
10.6496324816241 2.46454788267656e-22
10.6502825141257 2.4468890101732e-22
10.6509325466273 2.42935538313172e-22
10.651582579129 2.41194612253845e-22
10.6522326116306 2.3946603554823e-22
10.6528826441322 2.37749721511283e-22
10.6535326766338 2.36045584059887e-22
10.6541827091355 2.34353537708686e-22
10.6548327416371 2.32673497566002e-22
10.6554827741387 2.31005379329753e-22
10.6561328066403 2.29349099283397e-22
10.656782839142 2.2770457429193e-22
10.6574328716436 2.26071721797869e-22
10.6580829041452 2.24450459817293e-22
10.6587329366468 2.22840706935905e-22
10.6593829691485 2.21242382305119e-22
10.6600330016501 2.19655405638163e-22
10.6606830341517 2.18079697206242e-22
10.6613330666533 2.16515177834669e-22
10.661983099155 2.14961768899089e-22
10.6626331316566 2.13419392321673e-22
10.6632831641582 2.11887970567373e-22
10.6639331966598 2.10367426640198e-22
10.6645832291615 2.08857684079489e-22
10.6652332616631 2.07358666956249e-22
10.6658832941647 2.0587029986949e-22
10.6665333266663 2.04392507942593e-22
10.667183359168 2.02925216819707e-22
10.6678333916696 2.0146835266218e-22
10.6684834241712 2.00021842144974e-22
10.6691334566728 1.98585612453156e-22
10.6697834891745 1.97159591278372e-22
10.6704335216761 1.95743706815378e-22
10.6710835541777 1.94337887758558e-22
10.6717335866793 1.92942063298517e-22
10.672383619181 1.91556163118636e-22
10.6730336516826 1.90180117391686e-22
10.6736836841842 1.88813856776475e-22
10.6743337166858 1.87457312414488e-22
10.6749837491875 1.8611041592658e-22
10.6756337816891 1.84773099409651e-22
10.6762838141907 1.8344529543339e-22
10.6769338466923 1.82126937037016e-22
10.677583879194 1.80817957726035e-22
10.6782339116956 1.79518291469035e-22
10.6788839441972 1.78227872694509e-22
10.6795339766988 1.7694663628766e-22
10.6801840092005 1.75674517587285e-22
10.6808340417021 1.74411452382622e-22
10.6814840742037 1.73157376910267e-22
10.6821341067053 1.71912227851096e-22
10.682784139207 1.70675942327176e-22
10.6834341717086 1.69448457898756e-22
10.6840842042102 1.68229712561225e-22
10.6847342367118 1.67019644742124e-22
10.6853842692135 1.65818193298165e-22
10.6860343017151 1.6462529751228e-22
10.6866843342167 1.63440897090662e-22
10.6873343667183 1.62264932159875e-22
10.68798439922 1.61097343263929e-22
10.6886344317216 1.59938071361419e-22
10.6892844642232 1.5878705782266e-22
10.6899344967248 1.57644244426855e-22
10.6905845292265 1.56509573359262e-22
10.6912345617281 1.55382987208397e-22
10.6918845942297 1.54264428963264e-22
10.6925346267313 1.53153842010571e-22
10.693184659233 1.52051170132016e-22
10.6938346917346 1.5095635750153e-22
10.6944847242362 1.49869348682589e-22
10.6951347567378 1.48790088625524e-22
10.6957847892395 1.47718522664847e-22
10.6964348217411 1.46654596516598e-22
10.6970848542427 1.45598256275726e-22
10.6977348867443 1.4454944841345e-22
10.698384919246 1.4350811977468e-22
10.6990349517476 1.4247421757543e-22
10.6996849842492 1.41447689400254e-22
10.7003350167508 1.4042848319971e-22
10.7009850492525 1.39416547287822e-22
10.7016350817541 1.38411830339572e-22
10.7022851142557 1.37414281388416e-22
10.7029351467573 1.36423849823791e-22
10.703585179259 1.35440485388674e-22
10.7042352117606 1.34464138177132e-22
10.7048852442622 1.3349475863189e-22
10.7055352767638 1.32532297541933e-22
10.7061853092655 1.31576706040105e-22
10.7068353417671 1.30627935600736e-22
10.7074853742687 1.29685938037283e-22
10.7081354067703 1.28750665499989e-22
10.708785439272 1.27822070473544e-22
10.7094354717736 1.26900105774783e-22
10.7100855042752 1.25984724550386e-22
10.7107355367768 1.25075880274599e-22
10.7113855692785 1.24173526746973e-22
10.7120356017801 1.23277618090102e-22
10.7126856342817 1.22388108747401e-22
10.7133356667833 1.21504953480883e-22
10.713985699285 1.20628107368957e-22
10.7146357317866 1.1975752580423e-22
10.7152857642882 1.18893164491354e-22
10.7159357967898 1.18034979444847e-22
10.7165858292915 1.17182926986958e-22
10.7172358617931 1.16336963745535e-22
10.7178858942947 1.15497046651913e-22
10.7185359267963 1.14663132938815e-22
10.719185959298 1.13835180138261e-22
10.7198359917996 1.13013146079497e-22
10.7204860243012 1.12196988886945e-22
10.7211360568028 1.11386666978148e-22
10.7217860893045 1.1058213906175e-22
10.7224361218061 1.09783364135481e-22
10.7230861543077 1.08990301484144e-22
10.7237361868093 1.08202910677641e-22
10.724386219311 1.07421151568988e-22
10.7250362518126 1.06644984292363e-22
10.7256862843142 1.05874369261146e-22
10.7263363168158 1.05109267166007e-22
10.7269863493175 1.04349638972956e-22
10.7276363818191 1.0359544592146e-22
10.7282864143207 1.02846649522534e-22
10.7289364468223 1.02103211556865e-22
10.729586479324 1.01365094072947e-22
10.7302365118256 1.00632259385216e-22
10.7308865443272 9.99046700722105e-23
10.7315365768288 9.9182288974745e-23
10.7321866093305 9.84650791940847e-23
10.7328366418321 9.7753004090146e-23
10.7334866743337 9.70460272797031e-23
10.7341367068353 9.63441126346029e-23
10.734786739337 9.5647224279998e-23
10.7354367718386 9.49553265925901e-23
10.7360868043402 9.42683841988857e-23
10.7367368368418 9.35863619734686e-23
10.7373868693435 9.29092250372674e-23
10.7380369018451 9.2236938755859e-23
10.7386869343467 9.15694687377616e-23
10.7393369668483 9.09067808327553e-23
10.73998699935 9.0248841130205e-23
10.7406370318516 8.95956159574042e-23
10.7412870643532 8.89470718779133e-23
10.7419370968548 8.83031756899265e-23
10.7425871293565 8.76638944246436e-23
10.7432371618581 8.70291953446498e-23
10.7438871943597 8.63990459423112e-23
10.7445372268613 8.57734139381829e-23
10.745187259363 8.51522672794148e-23
10.7458372918646 8.4535574138189e-23
10.7464873243662 8.39233029101523e-23
10.7471373568678 8.33154222128608e-23
10.7477873893695 8.27119008842497e-23
10.7484374218711 8.21127079810913e-23
10.7490874543727 8.15178127774786e-23
10.7497374868743 8.09271847633177e-23
10.750387519376 8.0340793642828e-23
10.7510375518776 7.97586093330491e-23
10.7516875843792 7.91806019623696e-23
10.7523376168808 7.8606741869052e-23
10.7529876493825 7.8036999599775e-23
10.7536376818841 7.74713459081881e-23
10.7542877143857 7.69097517534706e-23
10.7549377468873 7.6352188298902e-23
10.755587779389 7.57986269104484e-23
10.7562378118906 7.52490391553484e-23
10.7568878443922 7.47033968007115e-23
10.7575378768938 7.41616718121374e-23
10.7581879093955 7.36238363523237e-23
10.7588379418971 7.3089862779711e-23
10.7594879743987 7.25597236471029e-23
10.7601380069003 7.20333917003283e-23
10.760788039402 7.15108398768931e-23
10.7614380719036 7.0992041304646e-23
10.7620881044052 7.04769693004584e-23
10.7627381369068 6.99655973689052e-23
10.7633881694085 6.94578992009609e-23
10.7640382019101 6.89538486727002e-23
10.7646882344117 6.84534198440125e-23
10.7653382669133 6.79565869573208e-23
10.765988299415 6.74633244363148e-23
10.7666383319166 6.69736068846821e-23
10.7672883644182 6.64874090848612e-23
10.7679383969198 6.60047059967949e-23
10.7685884294215 6.5525472756694e-23
10.7692384619231 6.50496846758099e-23
10.7698884944247 6.45773172392201e-23
10.7705385269263 6.41083461046092e-23
10.771188559428 6.36427471010735e-23
10.7718385919296 6.31804962279244e-23
10.7724886244312 6.27215696535029e-23
10.7731386569328 6.22659437140021e-23
10.7737886894345 6.18135949123002e-23
10.7744387219361 6.13644999167952e-23
10.7750887544377 6.09186355602526e-23
10.7757387869393 6.0475978838662e-23
10.776388819441 6.00365069100969e-23
10.7770388519426 5.96001970935887e-23
10.7776888844442 5.91670268680004e-23
10.7783389169458 5.87369738709148e-23
10.7789889494475 5.83100158975289e-23
10.7796389819491 5.78861308995521e-23
10.7802890144507 5.74652969841171e-23
10.7809390469523 5.70474924126969e-23
10.781589079454 5.66326956000277e-23
10.7822391119556 5.62208851130362e-23
10.7828891444572 5.58120396697853e-23
10.7835391769588 5.54061381384131e-23
10.7841892094605 5.50031595360925e-23
10.7848392419621 5.46030830279852e-23
10.7854892744637 5.42058879262137e-23
10.7861393069653 5.38115536888329e-23
10.786789339467 5.34200599188147e-23
10.7874393719686 5.3031386363032e-23
10.7880894044702 5.26455129112634e-23
10.7887394369718 5.22624195951843e-23
10.7893894694735 5.18820865873854e-23
10.7900395019751 5.15044942003843e-23
10.7906895344767 5.11296228856501e-23
10.7913395669783 5.0757453232633e-23
10.79198959948 5.0387965967803e-23
10.7926396319816 5.00211419536898e-23
10.7932896644832 4.96569621879332e-23
10.7939396969848 4.92954078023424e-23
10.7945897294865 4.89364600619543e-23
10.7952397619881 4.8580100364109e-23
10.7958897944897 4.82263102375188e-23
10.7965398269913 4.78750713413561e-23
10.797189859493 4.7526365464337e-23
10.7978398919946 4.71801745238205e-23
10.7984899244962 4.68364805649063e-23
10.7991399569979 4.6495265759546e-23
10.7997899894995 4.61565124056519e-23
10.8004400220011 4.58202029262193e-23
10.8010900545027 4.54863198684514e-23
10.8017400870044 4.51548459028913e-23
10.802390119506 4.48257638225613e-23
10.8030401520076 4.4499056542103e-23
10.8036901845092 4.41747070969289e-23
10.8043402170109 4.38526986423796e-23
10.8049902495125 4.35330144528824e-23
10.8056402820141 4.32156379211175e-23
10.8062903145157 4.29005525571974e-23
10.8069403470174 4.25877419878366e-23
10.807590379519 4.22771899555426e-23
10.8082404120206 4.19688803178022e-23
10.8088904445222 4.1662797046279e-23
10.8095404770239 4.13589242260132e-23
10.8101905095255 4.10572460546298e-23
10.8108405420271 4.07577468415488e-23
10.8114905745287 4.04604110072047e-23
10.8121406070304 4.01652230822671e-23
10.812790639532 3.98721677068702e-23
10.8134406720336 3.95812296298499e-23
10.8140907045352 3.92923937079763e-23
10.8147407370369 3.90056449052029e-23
10.8153907695385 3.87209682919146e-23
10.8160408020401 3.84383490441812e-23
10.8166908345417 3.81577724430193e-23
10.8173408670434 3.78792238736575e-23
10.817990899545 3.7602688824804e-23
10.8186409320466 3.73281528879231e-23
10.8192909645482 3.70556017565165e-23
10.8199409970499 3.6785021225406e-23
10.8205910295515 3.65163971900271e-23
10.8212410620531 3.624971564572e-23
10.8218910945547 3.59849626870316e-23
10.8225411270564 3.57221245070214e-23
10.823191159558 3.54611873965684e-23
10.8238411920596 3.52021377436872e-23
10.8244912245612 3.49449620328481e-23
10.8251412570629 3.46896468442971e-23
10.8257912895645 3.4436178853389e-23
10.8264413220661 3.41845448299176e-23
10.8270913545677 3.39347316374538e-23
10.8277413870694 3.36867262326899e-23
10.828391419571 3.34405156647849e-23
10.8290414520726 3.31960870747157e-23
10.8296914845742 3.29534276946339e-23
10.8303415170759 3.27125248472266e-23
10.8309915495775 3.24733659450793e-23
10.8316415820791 3.22359384900492e-23
10.8322916145807 3.20002300726338e-23
10.8329416470824 3.17662283713527e-23
10.833591679584 3.15339211521283e-23
10.8342417120856 3.13032962676725e-23
10.8348917445872 3.1074341656878e-23
10.8355417770889 3.08470453442142e-23
10.8361918095905 3.0621395439124e-23
10.8368418420921 3.03973801354301e-23
10.8374918745937 3.01749877107401e-23
10.8381419070954 2.99542065258598e-23
10.838791939597 2.97350250242102e-23
10.8394419720986 2.95174317312434e-23
10.8400920046002 2.93014152538709e-23
10.8407420371019 2.90869642798883e-23
10.8413920696035 2.88740675774088e-23
10.8420421021051 2.86627139942983e-23
10.8426921346067 2.84528924576163e-23
10.8433421671084 2.82445919730581e-23
10.84399219961 2.8037801624403e-23
10.8446422321116 2.78325105729651e-23
10.8452922646132 2.76287080570493e-23
10.8459422971149 2.74263833914088e-23
10.8465923296165 2.72255259667112e-23
10.8472423621181 2.70261252490006e-23
10.8478923946197 2.68281707791692e-23
10.8485424271214 2.66316521724333e-23
10.849192459623 2.6436559117807e-23
10.8498424921246 2.62428813775878e-23
10.8504925246262 2.60506087868371e-23
10.8511425571279 2.5859731252871e-23
10.8517925896295 2.56702387547509e-23
10.8524426221311 2.54821213427804e-23
10.8530926546327 2.52953691380019e-23
10.8537426871344 2.51099723317019e-23
10.854392719636 2.49259211849147e-23
10.8550427521376 2.47432060279319e-23
10.8556927846392 2.4561817259816e-23
10.8563428171409 2.43817453479154e-23
10.8569928496425 2.42029808273858e-23
10.8576428821441 2.40255143007105e-23
10.8582929146457 2.38493364372282e-23
10.8589429471474 2.36744379726618e-23
10.859592979649 2.35008097086517e-23
10.8602430121506 2.33284425122903e-23
10.8608930446522 2.31573273156637e-23
10.8615430771539 2.2987455115392e-23
10.8621931096555 2.28188169721747e-23
10.8628431421571 2.26514040103416e-23
10.8634931746587 2.24852074174026e-23
10.8641432071604 2.23202184436028e-23
10.864793239662 2.21564284014836e-23
10.8654432721636 2.19938286654395e-23
10.8660933046652 2.18324106712849e-23
10.8667433371669 2.16721659158213e-23
10.8673933696685 2.15130859564065e-23
10.8680434021701 2.13551624105301e-23
10.8686934346717 2.1198386955387e-23
10.8693434671734 2.10427513274583e-23
10.869993499675 2.08882473220929e-23
10.8706435321766 2.0734866793093e-23
10.8712935646782 2.05826016523016e-23
10.8719435971799 2.04314438691945e-23
10.8725936296815 2.02813854704717e-23
10.8732436621831 2.01324185396557e-23
10.8738936946847 1.99845352166907e-23
10.8745437271864 1.98377276975439e-23
10.875193759688 1.96919882338117e-23
10.8758437921896 1.95473091323263e-23
10.8764938246912 1.94036827547656e-23
10.8771438571929 1.92611015172683e-23
10.8777938896945 1.91195578900478e-23
10.8784439221961 1.89790443970111e-23
10.8790939546977 1.88395536153815e-23
10.8797439871994 1.87010781753199e-23
10.880394019701 1.85636107595536e-23
10.8810440522026 1.84271441030031e-23
10.8816940847042 1.82916709924157e-23
10.8823441172059 1.81571842659978e-23
10.8829941497075 1.80236768130546e-23
10.8836441822091 1.78911415736258e-23
10.8842942147107 1.77595715381297e-23
10.8849442472124 1.76289597470068e-23
10.885594279714 1.74992992903665e-23
10.8862443122156 1.73705833076373e-23
10.8868943447172 1.72428049872169e-23
10.8875443772189 1.71159575661275e-23
10.8881944097205 1.69900343296721e-23
10.8888444422221 1.68650286110933e-23
10.8894944747237 1.67409337912345e-23
10.8901445072254 1.66177432982047e-23
10.890794539727 1.64954506070428e-23
10.8914445722286 1.63740492393873e-23
10.8920946047302 1.62535327631463e-23
10.8927446372319 1.6133894792171e-23
10.8933946697335 1.60151289859306e-23
10.8940447022351 1.58972290491907e-23
10.8946947347367 1.57801887316917e-23
10.8953447672384 1.56640018278319e-23
10.89599479974 1.55486621763515e-23
10.8966448322416 1.54341636600188e-23
10.8972948647432 1.53205002053199e-23
10.8979448972449 1.52076657821484e-23
10.8985949297465 1.50956544034986e-23
10.8992449622481 1.49844601251611e-23
10.8998949947497 1.48740770454201e-23
10.9005450272514 1.47644993047522e-23
10.901195059753 1.46557210855291e-23
10.9018450922546 1.45477366117198e-23
10.9024951247562 1.4440540148597e-23
10.9031451572579 1.43341260024449e-23
10.9037951897595 1.42284885202688e-23
10.9044452222611 1.41236220895075e-23
10.9050952547627 1.40195211377459e-23
10.9057452872644 1.39161801324319e-23
10.906395319766 1.38135935805939e-23
10.9070453522676 1.37117560285605e-23
10.9076953847692 1.36106620616822e-23
10.9083454172709 1.3510306304056e-23
10.9089954497725 1.34106834182498e-23
10.9096454822741 1.33117881050305e-23
10.9102955147757 1.32136151030934e-23
10.9109455472774 1.3116159188794e-23
10.911595579779 1.30194151758806e-23
10.9122456122806 1.29233779152302e-23
10.9128956447822 1.28280422945846e-23
10.9135456772839 1.273340323829e-23
10.9141957097855 1.26394557070369e-23
10.9148457422871 1.2546194697603e-23
10.9154957747887 1.24536152425983e-23
10.9161458072904 1.23617124102095e-23
10.916795839792 1.22704813039489e-23
10.9174458722936 1.21799170624038e-23
10.9180959047952 1.2090014858988e-23
10.9187459372969 1.20007699016946e-23
10.9193959697985 1.19121774328514e-23
10.9200460023001 1.18242327288768e-23
10.9206960348017 1.17369311000385e-23
10.9213460673034 1.16502678902134e-23
10.921996099805 1.1564238476649e-23
10.9226461323066 1.14788382697276e-23
10.9232961648082 1.13940627127299e-23
10.9239461973099 1.13099072816027e-23
10.9245962298115 1.12263674847268e-23
10.9252462623131 1.11434388626869e-23
10.9258962948147 1.10611169880431e-23
10.9265463273164 1.09793974651046e-23
10.927196359818 1.08982759297033e-23
10.9278463923196 1.08177480489706e-23
10.9284964248212 1.0737809521116e-23
10.9291464573229 1.06584560752053e-23
10.9297964898245 1.05796834709421e-23
10.9304465223261 1.05014874984509e-23
10.9310965548277 1.04238639780602e-23
10.9317465873294 1.03468087600885e-23
10.932396619831 1.02703177246311e-23
10.9330466523326 1.01943867813489e-23
10.9336966848342 1.0119011869259e-23
10.9343467173359 1.00441889565248e-23
10.9349967498375 9.96991404025014e-24
10.9356467823391 9.89618314627348e-24
10.9362968148407 9.82299232896323e-24
10.9369468473424 9.7503376710159e-24
10.937596879844 9.6782152832547e-24
10.9382469123456 9.60662130442897e-24
10.9388969448472 9.53555190101615e-24
10.9395469773489 9.46500326702505e-24
10.9401970098505 9.39497162379979e-24
10.9408470423521 9.32545321982606e-24
10.9414970748537 9.25644433053718e-24
10.9421471073554 9.18794125812347e-24
10.942797139857 9.11994033134159e-24
10.9434471723586 9.05243790532589e-24
10.9440972048602 8.98543036140051e-24
10.9447472373619 8.91891410689393e-24
10.9453972698635 8.85288557495288e-24
10.9460473023651 8.78734122435967e-24
10.9466973348667 8.72227753934943e-24
10.9473473673684 8.65769102942921e-24
10.94799739987 8.59357822919782e-24
10.9486474323716 8.52993569816861e-24
10.9492974648732 8.46676002059021e-24
10.9499474973749 8.40404780527218e-24
10.9505975298765 8.34179568540948e-24
10.9512475623781 8.28000031840899e-24
10.9518975948797 8.21865838571776e-24
10.9525476273814 8.15776659265107e-24
10.953197659883 8.0973216682231e-24
10.9538476923846 8.03732036497786e-24
10.9544977248862 7.97775945882215e-24
10.9551477573879 7.91863574885871e-24
10.9557977898895 7.85994605722182e-24
10.9564478223911 7.80168722891222e-24
10.9570978548927 7.74385613163516e-24
10.9577478873944 7.68644965563832e-24
10.958397919896 7.62946471355119e-24
10.9590479523976 7.57289824022618e-24
10.9596979848992 7.51674719257971e-24
10.9603480174009 7.46100854943517e-24
10.9609980499025 7.40567931136698e-24
10.9616480824041 7.35075650054562e-24
10.9622981149057 7.29623716058349e-24
10.9629481474074 7.24211835638275e-24
10.963598179909 7.18839717398274e-24
10.9642482124106 7.13507072040995e-24
10.9648982449122 7.08213612352798e-24
10.9655482774139 7.02959053188955e-24
10.9661983099155 6.97743111458843e-24
10.9668483424171 6.92565506111372e-24
10.9674983749187 6.87425958120352e-24
10.9681484074204 6.82324190470126e-24
10.968798439922 6.77259928141196e-24
10.9694484724236 6.72232898096009e-24
10.9700985049252 6.67242829264817e-24
10.9707485374269 6.62289452531622e-24
10.9713985699285 6.5737250072027e-24
10.9720486024301 6.5249170858058e-24
10.9726986349317 6.47646812774634e-24
10.9733486674334 6.42837551863105e-24
10.973998699935 6.38063666291743e-24
10.9746487324366 6.33324898377902e-24
10.9752987649382 6.28620992297179e-24
10.9759487974399 6.23951694070147e-24
10.9765988299415 6.19316751549208e-24
10.9772488624431 6.14715914405536e-24
10.9778988949447 6.10148934116026e-24
10.9785489274464 6.05615563950451e-24
10.979198959948 6.01115558958659e-24
10.9798489924496 5.96648675957853e-24
10.9804990249512 5.9221467351996e-24
10.9811490574529 5.87813311959139e-24
10.9817990899545 5.83444353319304e-24
10.9824491224561 5.79107561361757e-24
10.9830991549577 5.74802701552952e-24
10.9837491874594 5.70529541052317e-24
10.984399219961 5.66287848700119e-24
10.9850492524626 5.62077395005515e-24
10.9856992849642 5.5789795213457e-24
10.9863493174659 5.53749293898435e-24
10.9869993499675 5.49631195741617e-24
10.9876493824691 5.45543434730256e-24
10.9882994149707 5.4148578954061e-24
10.9889494474724 5.3745804044746e-24
10.989599479974 5.33459969312734e-24
10.9902495124756 5.29491359574142e-24
10.9908995449772 5.2555199623394e-24
10.9915495774789 5.21641665847677e-24
10.9921996099805 5.17760156513186e-24
10.9928496424821 5.13907257859467e-24
10.9934996749837 5.10082761035775e-24
10.9941497074854 5.0628645870073e-24
10.994799739987 5.02518145011538e-24
10.9954497724886 4.98777615613287e-24
10.9960998049902 4.95064667628257e-24
10.9967498374919 4.91379099645375e-24
10.9973998699935 4.87720711709728e-24
10.9980499024951 4.84089305312134e-24
10.9986999349968 4.80484683378783e-24
10.9993499674984 4.76906650261028e-24
11 4.73355011725081e-24
};
\addlegendentry{$\mathcal{N}$($1.80, 0.80$)$\quad$Conflation}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-32.45, xmax=43.45,
xtick style={color=black},
xtick={-40,-30,-20,-10,0,10,20,30,40,50},
xticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\)
},
y grid style={darkgray176},
ymin=-0.00282054657524655, ymax=0.059239885402031,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.06}\)
}
]
\addplot [semithick, black, dashed]
table {%
-29 0.000443184841193801
-28.9965498274914 0.000443643771516415
-28.9930996549827 0.000444103124209577
-28.9896494824741 0.000444562899601193
-28.9861993099655 0.000445023098019363
-28.9827491374569 0.000445483719792374
-28.9792989649482 0.000445944765248703
-28.9758487924396 0.00044640623471701
-28.972398619931 0.000446868128526149
-28.9689484474224 0.000447330447005163
-28.9654982749137 0.000447793190483279
-28.9620481024051 0.000448256359289918
-28.9585979298965 0.000448719953754687
-28.9551477573879 0.000449183974207381
-28.9516975848792 0.000449648420977985
-28.9482474123706 0.000450113294396674
-28.944797239862 0.000450578594793812
-28.9413470673534 0.000451044322499949
-28.9378968948447 0.000451510477845826
-28.9344467223361 0.000451977061162374
-28.9309965498275 0.000452444072780711
-28.9275463773189 0.000452911513032145
-28.9240962048102 0.000453379382248174
-28.9206460323016 0.000453847680760485
-28.917195859793 0.000454316408900953
-28.9137456872844 0.000454785567001642
-28.9102955147757 0.000455255155394809
-28.9068453422671 0.000455725174412895
-28.9033951697585 0.000456195624388534
-28.8999449972499 0.00045666650565455
-28.8964948247412 0.000457137818543952
-28.8930446522326 0.000457609563389944
-28.889594479724 0.000458081740525915
-28.8861443072154 0.000458554350285447
-28.8826941347067 0.00045902739300231
-28.8792439621981 0.000459500869010463
-28.8757937896895 0.000459974778644055
-28.8723436171809 0.000460449122237427
-28.8688934446722 0.000460923900125107
-28.8654432721636 0.000461399112641813
-28.861993099655 0.000461874760122455
-28.8585429271464 0.00046235084290213
-28.8550927546377 0.000462827361316127
-28.8516425821291 0.000463304315699924
-28.8481924096205 0.000463781706389189
-28.8447422371119 0.000464259533719781
-28.8412920646032 0.000464737798027747
-28.8378418920946 0.000465216499649327
-28.834391719586 0.000465695638920948
-28.8309415470774 0.000466175216179229
-28.8274913745687 0.000466655231760978
-28.8240412020601 0.000467135686003197
-28.8205910295515 0.000467616579243071
-28.8171408570429 0.000468097911817982
-28.8136906845342 0.000468579684065499
-28.8102405120256 0.000469061896323383
-28.806790339517 0.000469544548929584
-28.8033401670084 0.000470027642222243
-28.7998899944997 0.000470511176539692
-28.7964398219911 0.000470995152220452
-28.7929896494825 0.000471479569603237
-28.7895394769739 0.000471964429026949
-28.7860893044652 0.000472449730830681
-28.7826391319566 0.00047293547535372
-28.779188959448 0.000473421662935537
-28.7757387869393 0.000473908293915801
-28.7722886144307 0.000474395368634367
-28.7688384419221 0.000474882887431283
-28.7653882694135 0.000475370850646786
-28.7619380969048 0.000475859258621306
-28.7584879243962 0.000476348111695462
-28.7550377518876 0.000476837410210064
-28.751587579379 0.000477327154506115
-28.7481374068703 0.000477817344924807
-28.7446872343617 0.000478307981807523
-28.7412370618531 0.000478799065495839
-28.7377868893445 0.000479290596331519
-28.7343367168358 0.000479782574656521
-28.7308865443272 0.000480275000812992
-28.7274363718186 0.000480767875143272
-28.72398619931 0.000481261197989891
-28.7205360268013 0.000481754969695571
-28.7170858542927 0.000482249190603225
-28.7136356817841 0.000482743861055955
-28.7101855092755 0.000483238981397059
-28.7067353367668 0.000483734551970024
-28.7032851642582 0.000484230573118526
-28.6998349917496 0.000484727045186437
-28.696384819241 0.000485223968517817
-28.6929346467323 0.000485721343456918
-28.6894844742237 0.000486219170348187
-28.6860343017151 0.000486717449536257
-28.6825841292065 0.000487216181365956
-28.6791339566978 0.000487715366182305
-28.6756837841892 0.000488215004330512
-28.6722336116806 0.000488715096155981
-28.668783439172 0.000489215642004306
-28.6653332666633 0.000489716642221273
-28.6618830941547 0.000490218097152858
-28.6584329216461 0.000490720007145233
-28.6549827491375 0.000491222372544759
-28.6515325766288 0.000491725193697987
-28.6480824041202 0.000492228470951665
-28.6446322316116 0.000492732204652729
-28.641182059103 0.000493236395148307
-28.6377318865943 0.000493741042785722
-28.6342817140857 0.000494246147912486
-28.6308315415771 0.000494751710876306
-28.6273813690685 0.000495257732025076
-28.6239311965598 0.000495764211706889
-28.6204810240512 0.000496271150270024
-28.6170308515426 0.000496778548062956
-28.613580679034 0.000497286405434351
-28.6101305065253 0.000497794722733068
-28.6066803340167 0.000498303500308157
-28.6032301615081 0.000498812738508861
-28.5997799889995 0.000499322437684614
-28.5963298164908 0.000499832598185046
-28.5928796439822 0.000500343220359976
-28.5894294714736 0.000500854304559417
-28.5859792989649 0.000501365851133574
-28.5825291264563 0.000501877860432843
-28.5790789539477 0.000502390332807815
-28.5756287814391 0.000502903268609273
-28.5721786089304 0.000503416668188192
-28.5687284364218 0.000503930531895739
-28.5652782639132 0.000504444860083276
-28.5618280914046 0.000504959653102354
-28.5583779188959 0.000505474911304721
-28.5549277463873 0.000505990635042314
-28.5514775738787 0.000506506824667265
-28.5480274013701 0.000507023480531899
-28.5445772288614 0.00050754060298873
-28.5411270563528 0.00050805819239047
-28.5376768838442 0.000508576249090022
-28.5342267113356 0.00050909477344048
-28.5307765388269 0.000509613765795134
-28.5273263663183 0.000510133226507465
-28.5238761938097 0.000510653155931146
-28.5204260213011 0.000511173554420047
-28.5169758487924 0.000511694422328227
-28.5135256762838 0.00051221576000994
-28.5100755037752 0.000512737567819631
-28.5066253312666 0.000513259846111943
-28.5031751587579 0.000513782595241707
-28.4997249862493 0.000514305815563949
-28.4962748137407 0.000514829507433888
-28.4928246412321 0.000515353671206939
-28.4893744687234 0.000515878307238706
-28.4859242962148 0.000516403415884988
-28.4824741237062 0.000516928997501778
-28.4790239511976 0.000517455052445263
-28.4755737786889 0.000517981581071821
-28.4721236061803 0.000518508583738025
-28.4686734336717 0.00051903606080064
-28.4652232611631 0.000519564012616628
-28.4617730886544 0.000520092439543139
-28.4583229161458 0.000520621341937522
-28.4548727436372 0.000521150720157317
-28.4514225711286 0.000521680574560256
-28.4479723986199 0.000522210905504268
-28.4445222261113 0.000522741713347472
-28.4410720536027 0.000523272998448184
-28.4376218810941 0.000523804761164913
-28.4341717085854 0.000524337001856359
-28.4307215360768 0.000524869720881417
-28.4272713635682 0.000525402918599179
-28.4238211910596 0.000525936595368926
-28.4203710185509 0.000526470751550136
-28.4169208460423 0.00052700538750248
-28.4134706735337 0.000527540503585821
-28.4100205010251 0.000528076100160219
-28.4065703285164 0.000528612177585927
-28.4031201560078 0.000529148736223389
-28.3996699834992 0.000529685776433248
-28.3962198109905 0.000530223298576336
-28.3927696384819 0.000530761303013682
-28.3893194659733 0.000531299790106509
-28.3858692934647 0.000531838760216232
-28.382419120956 0.000532378213704463
-28.3789689484474 0.000532918150933005
-28.3755187759388 0.000533458572263857
-28.3720686034302 0.000533999478059213
-28.3686184309215 0.000534540868681459
-28.3651682584129 0.000535082744493176
-28.3617180859043 0.00053562510585714
-28.3582679133957 0.000536167953136321
-28.354817740887 0.000536711286693881
-28.3513675683784 0.00053725510689318
-28.3479173958698 0.00053779941409777
-28.3444672233612 0.000538344208671398
-28.3410170508525 0.000538889490978005
-28.3375668783439 0.000539435261381727
-28.3341167058353 0.000539981520246893
-28.3306665333267 0.000540528267938029
-28.327216360818 0.000541075504819853
-28.3237661883094 0.000541623231257279
-28.3203160158008 0.000542171447615415
-28.3168658432922 0.000542720154259563
-28.3134156707835 0.000543269351555219
-28.3099654982749 0.000543819039868077
-28.3065153257663 0.000544369219564021
-28.3030651532577 0.000544919891009133
-28.299614980749 0.000545471054569688
-28.2961648082404 0.000546022710612156
-28.2927146357318 0.000546574859503203
-28.2892644632232 0.000547127501609687
-28.2858142907145 0.000547680637298663
-28.2823641182059 0.00054823426693738
-28.2789139456973 0.000548788390893282
-28.2754637731887 0.000549343009534007
-28.27201360068 0.000549898123227388
-28.2685634281714 0.000550453732341454
-28.2651132556628 0.000551009837244429
-28.2616630831542 0.000551566438304729
-28.2582129106455 0.000552123535890968
-28.2547627381369 0.000552681130371953
-28.2513125656283 0.000553239222116689
-28.2478623931197 0.000553797811494371
-28.244412220611 0.000554356898874394
-28.2409620481024 0.000554916484626344
-28.2375118755938 0.000555476569120005
-28.2340617030852 0.000556037152725353
-28.2306115305765 0.000556598235812563
-28.2271613580679 0.000557159818752002
-28.2237111855593 0.000557721901914233
-28.2202610130507 0.000558284485670015
-28.216810840542 0.000558847570390301
-28.2133606680334 0.000559411156446238
-28.2099104955248 0.000559975244209173
-28.2064603230162 0.000560539834050643
-28.2030101505075 0.000561104926342382
-28.1995599779989 0.00056167052145632
-28.1961098054903 0.000562236619764581
-28.1926596329816 0.000562803221639487
-28.189209460473 0.000563370327453551
-28.1857592879644 0.000563937937579485
-28.1823091154558 0.000564506052390195
-28.1788589429471 0.000565074672258782
-28.1754087704385 0.000565643797558543
-28.1719585979299 0.00056621342866297
-28.1685084254213 0.000566783565945751
-28.1650582529126 0.000567354209780769
-28.161608080404 0.000567925360542102
-28.1581579078954 0.000568497018604025
-28.1547077353868 0.000569069184341007
-28.1512575628781 0.000569641858127712
-28.1478073903695 0.000570215040339003
-28.1443572178609 0.000570788731349934
-28.1409070453523 0.000571362931535758
-28.1374568728436 0.000571937641271921
-28.134006700335 0.000572512860934068
-28.1305565278264 0.000573088590898036
-28.1271063553178 0.000573664831539859
-28.1236561828091 0.000574241583235769
-28.1202060103005 0.000574818846362189
-28.1167558377919 0.000575396621295741
-28.1133056652833 0.000575974908413242
-28.1098554927746 0.000576553708091705
-28.106405320266 0.000577133020708339
-28.1029551477574 0.000577712846640547
-28.0995049752488 0.000578293186265929
-28.0960548027401 0.000578874039962283
-28.0926046302315 0.000579455408107598
-28.0891544577229 0.000580037291080063
-28.0857042852143 0.000580619689258062
-28.0822541127056 0.000581202603020172
-28.078803940197 0.000581786032745169
-28.0753537676884 0.000582369978812024
-28.0719035951798 0.000582954441599904
-28.0684534226711 0.000583539421488172
-28.0650032501625 0.000584124918856386
-28.0615530776539 0.000584710934084302
-28.0581029051453 0.00058529746755187
-28.0546527326366 0.000585884519639236
-28.051202560128 0.000586472090726744
-28.0477523876194 0.000587060181194933
-28.0443022151108 0.000587648791424536
-28.0408520426021 0.000588237921796485
-28.0374018700935 0.000588827572691907
-28.0339516975849 0.000589417744492125
-28.0305015250763 0.000590008437578658
-28.0270513525676 0.00059059965233322
-28.023601180059 0.000591191389137724
-28.0201510075504 0.000591783648374277
-28.0167008350418 0.000592376430425183
-28.0132506625331 0.000592969735672941
-28.0098004900245 0.000593563564500248
-28.0063503175159 0.000594157917289996
-28.0029001450072 0.000594752794425274
-27.9994499724986 0.000595348196289364
-27.99599979999 0.00059594412326575
-27.9925496274814 0.000596540575738107
-27.9890994549727 0.000597137554090311
-27.9856492824641 0.000597735058706429
-27.9821991099555 0.000598333089970729
-27.9787489374469 0.000598931648267672
-27.9752987649382 0.000599530733981918
-27.9718485924296 0.000600130347498322
-27.968398419921 0.000600730489201934
-27.9649482474124 0.000601331159478002
-27.9614980749037 0.000601932358711972
-27.9580479023951 0.000602534087289483
-27.9545977298865 0.000603136345596371
-27.9511475573779 0.000603739134018671
-27.9476973848692 0.000604342452942612
-27.9442472123606 0.000604946302754621
-27.940797039852 0.00060555068384132
-27.9373468673434 0.000606155596589528
-27.9338966948347 0.000606761041386261
-27.9304465223261 0.000607367018618732
-27.9269963498175 0.000607973528674347
-27.9235461773089 0.000608580571940713
-27.9200960048002 0.000609188148805632
-27.9166458322916 0.000609796259657101
-27.913195659783 0.000610404904883315
-27.9097454872744 0.000611014084872666
-27.9062953147657 0.000611623800013741
-27.9028451422571 0.000612234050695324
-27.8993949697485 0.000612844837306398
-27.8959447972399 0.000613456160236139
-27.8924946247312 0.000614068019873923
-27.8890444522226 0.000614680416609318
-27.885594279714 0.000615293350832093
-27.8821441072054 0.000615906822932213
-27.8786939346967 0.000616520833299838
-27.8752437621881 0.000617135382325325
-27.8717935896795 0.000617750470399229
-27.8683434171709 0.0006183660979123
-27.8648932446622 0.000618982265255486
-27.8614430721536 0.000619598972819932
-27.857992899645 0.000620216220996977
-27.8545427271364 0.000620834010178161
-27.8510925546277 0.000621452340755217
-27.8476423821191 0.000622071213120077
-27.8441922096105 0.000622690627664867
-27.8407420371019 0.000623310584781913
-27.8372918645932 0.000623931084863737
-27.8338416920846 0.000624552128303057
-27.830391519576 0.000625173715492786
-27.8269413470674 0.000625795846826039
-27.8234911745587 0.000626418522696122
-27.8200410020501 0.000627041743496542
-27.8165908295415 0.000627665509621001
-27.8131406570329 0.000628289821463398
-27.8096904845242 0.000628914679417828
-27.8062403120156 0.000629540083878585
-27.802790139507 0.000630166035240158
-27.7993399669983 0.000630792533897233
-27.7958897944897 0.000631419580244694
-27.7924396219811 0.000632047174677621
-27.7889894494725 0.000632675317591292
-27.7855392769638 0.00063330400938118
-27.7820891044552 0.000633933250442955
-27.7786389319466 0.000634563041172487
-27.775188759438 0.000635193381965841
-27.7717385869293 0.000635824273219276
-27.7682884144207 0.000636455715329252
-27.7648382419121 0.000637087708692424
-27.7613880694035 0.000637720253705646
-27.7579378968948 0.000638353350765965
-27.7544877243862 0.00063898700027063
-27.7510375518776 0.000639621202617082
-27.747587379369 0.000640255958202963
-27.7441372068603 0.00064089126742611
-27.7406870343517 0.000641527130684557
-27.7372368618431 0.000642163548376534
-27.7337866893345 0.000642800520900471
-27.7303365168258 0.000643438048654993
-27.7268863443172 0.000644076132038921
-27.7234361718086 0.000644714771451275
-27.7199859993 0.000645353967291271
-27.7165358267913 0.000645993719958322
-27.7130856542827 0.00064663402985204
-27.7096354817741 0.00064727489737223
-27.7061853092655 0.000647916322918898
-27.7027351367568 0.000648558306892245
-27.6992849642482 0.000649200849692668
-27.6958347917396 0.000649843951720765
-27.692384619231 0.000650487613377327
-27.6889344467223 0.000651131835063343
-27.6854842742137 0.000651776617180001
-27.6820341017051 0.000652421960128684
-27.6785839291965 0.000653067864310973
-27.6751337566878 0.000653714330128645
-27.6716835841792 0.000654361357983676
-27.6682334116706 0.000655008948278238
-27.664783239162 0.000655657101414699
-27.6613330666533 0.000656305817795626
-27.6578828941447 0.000656955097823783
-27.6544327216361 0.000657604941902128
-27.6509825491275 0.00065825535043382
-27.6475323766188 0.000658906323822214
-27.6440822041102 0.000659557862470861
-27.6406320316016 0.000660209966783509
-27.637181859093 0.000660862637164105
-27.6337316865843 0.000661515874016791
-27.6302815140757 0.000662169677745908
-27.6268313415671 0.000662824048755992
-27.6233811690585 0.000663478987451778
-27.6199309965498 0.000664134494238199
-27.6164808240412 0.000664790569520381
-27.6130306515326 0.00066544721370365
-27.609580479024 0.000666104427193529
-27.6061303065153 0.000666762210395739
-27.6026801340067 0.000667420563716196
-27.5992299614981 0.000668079487561014
-27.5957797889895 0.000668738982336505
-27.5923296164808 0.000669399048449176
-27.5888794439722 0.000670059686305735
-27.5854292714636 0.000670720896313082
-27.5819790989549 0.000671382678878319
-27.5785289264463 0.000672045034408741
-27.5750787539377 0.000672707963311843
-27.5716285814291 0.000673371465995316
-27.5681784089204 0.000674035542867048
-27.5647282364118 0.000674700194335126
-27.5612780639032 0.00067536542080783
-27.5578278913946 0.000676031222693642
-27.5543777188859 0.000676697600401237
-27.5509275463773 0.00067736455433949
-27.5474773738687 0.000678032084917473
-27.5440272013601 0.000678700192544452
-27.5405770288514 0.000679368877629895
-27.5371268563428 0.000680038140583462
-27.5336766838342 0.000680707981815013
-27.5302265113256 0.000681378401734607
-27.5267763388169 0.000682049400752495
-27.5233261663083 0.000682720979279129
-27.5198759937997 0.000683393137725159
-27.5164258212911 0.000684065876501427
-27.5129756487824 0.000684739196018978
-27.5095254762738 0.000685413096689051
-27.5060753037652 0.000686087578923082
-27.5026251312566 0.000686762643132704
-27.4991749587479 0.000687438289729749
-27.4957247862393 0.000688114519126244
-27.4922746137307 0.000688791331734416
-27.4888244412221 0.000689468727966684
-27.4853742687134 0.000690146708235671
-27.4819240962048 0.000690825272954189
-27.4784739236962 0.000691504422535256
-27.4750237511876 0.000692184157392079
-27.4715735786789 0.000692864477938067
-27.4681234061703 0.000693545384586826
-27.4646732336617 0.000694226877752156
-27.4612230611531 0.000694908957848057
-27.4577728886444 0.000695591625288724
-27.4543227161358 0.00069627488048855
-27.4508725436272 0.000696958723862125
-27.4474223711186 0.000697643155824238
-27.4439721986099 0.000698328176789871
-27.4405220261013 0.000699013787174207
-27.4370718535927 0.000699699987392623
-27.4336216810841 0.000700386777860696
-27.4301715085754 0.000701074158994196
-27.4267213360668 0.000701762131209095
-27.4232711635582 0.00070245069492156
-27.4198209910496 0.00070313985054795
-27.4163708185409 0.000703829598504831
-27.4129206460323 0.000704519939208957
-27.4094704735237 0.000705210873077284
-27.4060203010151 0.000705902400526964
-27.4025701285064 0.000706594521975345
-27.3991199559978 0.000707287237839972
-27.3956697834892 0.000707980548538589
-27.3922196109806 0.000708674454489134
-27.3887694384719 0.000709368956109746
-27.3853192659633 0.000710064053818756
-27.3818690934547 0.000710759748034696
-27.378418920946 0.000711456039176294
-27.3749687484374 0.000712152927662472
-27.3715185759288 0.000712850413912354
-27.3680684034202 0.000713548498345257
-27.3646182309115 0.000714247181380697
-27.3611680584029 0.000714946463438385
-27.3577178858943 0.000715646344938231
-27.3542677133857 0.000716346826300341
-27.350817540877 0.000717047907945018
-27.3473673683684 0.000717749590292763
-27.3439171958598 0.000718451873764269
-27.3404670233512 0.000719154758780434
-27.3370168508425 0.000719858245762346
-27.3335666783339 0.000720562335131293
-27.3301165058253 0.000721267027308759
-27.3266663333167 0.000721972322716426
-27.323216160808 0.00072267822177617
-27.3197659882994 0.000723384724910068
-27.3163158157908 0.00072409183254039
-27.3128656432822 0.000724799545089604
-27.3094154707735 0.000725507862980378
-27.3059652982649 0.000726216786635572
-27.3025151257563 0.000726926316478244
-27.2990649532477 0.00072763645293165
-27.295614780739 0.000728347196419244
-27.2921646082304 0.000729058547364673
-27.2887144357218 0.000729770506191785
-27.2852642632132 0.00073048307332462
-27.2818140907045 0.000731196249187419
-27.2783639181959 0.000731910034204619
-27.2749137456873 0.00073262442880085
-27.2714635731787 0.000733339433400945
-27.26801340067 0.000734055048429927
-27.2645632281614 0.000734771274313021
-27.2611130556528 0.000735488111475645
-27.2576628831442 0.000736205560343415
-27.2542127106355 0.000736923621342146
-27.2507625381269 0.000737642294897845
-27.2473123656183 0.00073836158143672
-27.2438621931097 0.000739081481385173
-27.240412020601 0.000739801995169803
-27.2369618480924 0.000740523123217406
-27.2335116755838 0.000741244865954976
-27.2300615030752 0.0007419672238097
-27.2266113305665 0.000742690197208964
-27.2231611580579 0.00074341378658035
-27.2197109855493 0.000744137992351638
-27.2162608130407 0.000744862814950802
-27.212810640532 0.000745588254806014
-27.2093604680234 0.000746314312345643
-27.2059102955148 0.000747040987998253
-27.2024601230062 0.000747768282192606
-27.1990099504975 0.000748496195357658
-27.1955597779889 0.000749224727922565
-27.1921096054803 0.000749953880316676
-27.1886594329716 0.000750683652969538
-27.185209260463 0.000751414046310895
-27.1817590879544 0.000752145060770687
-27.1783089154458 0.000752876696779049
-27.1748587429371 0.000753608954766315
-27.1714085704285 0.000754341835163012
-27.1679583979199 0.000755075338399867
-27.1645082254113 0.0007558094649078
-27.1610580529026 0.00075654421511793
-27.157607880394 0.00075727958946157
-27.1541577078854 0.000758015588370231
-27.1507075353768 0.000758752212275619
-27.1472573628681 0.000759489461609638
-27.1438071903595 0.000760227336804386
-27.1403570178509 0.000760965838292158
-27.1369068453423 0.000761704966505447
-27.1334566728336 0.00076244472187694
-27.130006500325 0.000763185104839521
-27.1265563278164 0.000763926115826269
-27.1231061553078 0.000764667755270461
-27.1196559827991 0.000765410023605569
-27.1162058102905 0.000766152921265263
-27.1127556377819 0.000766896448683406
-27.1093054652733 0.000767640606294058
-27.1058552927646 0.000768385394531477
-27.102405120256 0.000769130813830114
-27.0989549477474 0.00076987686462462
-27.0955047752388 0.000770623547349838
-27.0920546027301 0.000771370862440809
-27.0886044302215 0.000772118810332769
-27.0851542577129 0.000772867391461152
-27.0817040852043 0.000773616606261586
-27.0782539126956 0.000774366455169896
-27.074803740187 0.000775116938622102
-27.0713535676784 0.00077586805705442
-27.0679033951698 0.000776619810903262
-27.0644532226611 0.000777372200605236
-27.0610030501525 0.000778125226597146
-27.0575528776439 0.000778878889315992
-27.0541027051353 0.00077963318919897
-27.0506525326266 0.000780388126683469
-27.047202360118 0.000781143702207079
-27.0437521876094 0.000781899916207579
-27.0403020151008 0.000782656769122951
-27.0368518425921 0.000783414261391368
-27.0334016700835 0.000784172393451199
-27.0299514975749 0.00078493116574101
-27.0265013250663 0.000785690578699561
-27.0230511525576 0.000786450632765811
-27.019600980049 0.000787211328378911
-27.0161508075404 0.000787972665978208
-27.0127006350318 0.000788734646003248
-27.0092504625231 0.000789497268893768
-27.0058002900145 0.000790260535089703
-27.0023501175059 0.000791024445031183
-26.9988999449972 0.000791788999158535
-26.9954497724886 0.000792554197912278
-26.99199959998 0.000793320041733129
-26.9885494274714 0.000794086531061999
-26.9850992549627 0.000794853666339997
-26.9816490824541 0.000795621448008426
-26.9781989099455 0.000796389876508782
-26.9747487374369 0.000797158952282759
-26.9712985649282 0.000797928675772246
-26.9678483924196 0.000798699047419327
-26.964398219911 0.00079947006766628
-26.9609480474024 0.000800241736955582
-26.9574978748937 0.0008010140557299
-26.9540477023851 0.0008017870244321
-26.9505975298765 0.000802560643505241
-26.9471473573679 0.00080333491339258
-26.9436971848592 0.000804109834537565
-26.9402470123506 0.000804885407383844
-26.936796839842 0.000805661632375256
-26.9333466673334 0.000806438509955837
-26.9298964948247 0.000807216040569818
-26.9264463223161 0.000807994224661623
-26.9229961498075 0.000808773062675875
-26.9195459772989 0.000809552555057387
-26.9160958047902 0.00081033270225117
-26.9126456322816 0.000811113504702432
-26.909195459773 0.00081189496285657
-26.9057452872644 0.000812677077159182
-26.9022951147557 0.000813459848056056
-26.8988449422471 0.000814243275993178
-26.8953947697385 0.000815027361416727
-26.8919445972299 0.000815812104773079
-26.8884944247212 0.000816597506508801
-26.8850442522126 0.000817383567070658
-26.881594079704 0.000818170286905609
-26.8781439071954 0.000818957666460807
-26.8746937346867 0.000819745706183599
-26.8712435621781 0.000820534406521529
-26.8677933896695 0.000821323767922333
-26.8643432171609 0.000822113790833943
-26.8608930446522 0.000822904475704486
-26.8574428721436 0.000823695822982282
-26.853992699635 0.000824487833115846
-26.8505425271264 0.000825280506553889
-26.8470923546177 0.000826073843745315
-26.8436421821091 0.000826867845139219
-26.8401920096005 0.0008276625111849
-26.8367418370919 0.000828457842331841
-26.8332916645832 0.000829253839029725
-26.8298414920746 0.000830050501728427
-26.826391319566 0.000830847830878018
-26.8229411470574 0.000831645826928762
-26.8194909745487 0.000832444490331119
-26.8160408020401 0.00083324382153574
-26.8125906295315 0.000834043820993473
-26.8091404570229 0.000834844489155359
-26.8056902845142 0.000835645826472633
-26.8022401120056 0.000836447833396726
-26.798789939497 0.000837250510379258
-26.7953397669883 0.000838053857872049
-26.7918895944797 0.00083885787632711
-26.7884394219711 0.000839662566196645
-26.7849892494625 0.000840467927933054
-26.7815390769538 0.00084127396198893
-26.7780889044452 0.000842080668817062
-26.7746387319366 0.000842888048870428
-26.771188559428 0.000843696102602204
-26.7677383869193 0.000844504830465759
-26.7642882144107 0.000845314232914654
-26.7608380419021 0.000846124310402645
-26.7573878693935 0.000846935063383683
-26.7539376968848 0.000847746492311909
-26.7504875243762 0.000848558597641661
-26.7470373518676 0.000849371379827471
-26.743587179359 0.000850184839324061
-26.7401370068503 0.000850998976586349
-26.7366868343417 0.000851813792069447
-26.7332366618331 0.000852629286228658
-26.7297864893245 0.000853445459519482
-26.7263363168158 0.000854262312397609
-26.7228861443072 0.000855079845318925
-26.7194359717986 0.000855898058739506
-26.71598579929 0.000856716953115625
-26.7125356267813 0.000857536528903746
-26.7090854542727 0.000858356786560528
-26.7056352817641 0.000859177726542822
-26.7021851092555 0.000859999349307671
-26.6987349367468 0.000860821655312314
-26.6952847642382 0.000861644645014181
-26.6918345917296 0.000862468318870896
-26.688384419221 0.000863292677340276
-26.6849342467123 0.000864117720880329
-26.6814840742037 0.00086494344994926
-26.6780339016951 0.000865769865005464
-26.6745837291865 0.000866596966507529
-26.6711335566778 0.000867424754914237
-26.6676833841692 0.000868253230684562
-26.6642332116606 0.000869082394277671
-26.660783039152 0.000869912246152925
-26.6573328666433 0.000870742786769876
-26.6538826941347 0.000871574016588269
-26.6504325216261 0.000872405936068044
-26.6469823491175 0.000873238545669329
-26.6435321766088 0.000874071845852448
-26.6400820041002 0.000874905837077918
-26.6366318315916 0.000875740519806446
-26.633181659083 0.000876575894498934
-26.6297314865743 0.000877411961616474
-26.6262813140657 0.000878248721620353
-26.6228311415571 0.000879086174972049
-26.6193809690485 0.000879924322133232
-26.6159307965398 0.000880763163565766
-26.6124806240312 0.000881602699731705
-26.6090304515226 0.000882442931093295
-26.6055802790139 0.000883283858112978
-26.6021301065053 0.000884125481253384
-26.5986799339967 0.000884967800977339
-26.5952297614881 0.000885810817747856
-26.5917795889794 0.000886654532028144
-26.5883294164708 0.000887498944281604
-26.5848792439622 0.000888344054971827
-26.5814290714536 0.000889189864562597
-26.5779788989449 0.000890036373517891
-26.5745287264363 0.000890883582301875
-26.5710785539277 0.000891731491378909
-26.5676283814191 0.000892580101213546
-26.5641782089104 0.000893429412270525
-26.5607280364018 0.000894279425014785
-26.5572778638932 0.000895130139911449
-26.5538276913846 0.000895981557425837
-26.5503775188759 0.000896833678023458
-26.5469273463673 0.000897686502170014
-26.5434771738587 0.000898540030331397
-26.5400270013501 0.000899394262973691
-26.5365768288414 0.000900249200563172
-26.5331266563328 0.000901104843566305
-26.5296764838242 0.000901961192449752
-26.5262263113156 0.000902818247680361
-26.5227761388069 0.000903676009725171
-26.5193259662983 0.000904534479051416
-26.5158757937897 0.00090539365612652
-26.5124256212811 0.000906253541418097
-26.5089754487724 0.000907114135393951
-26.5055252762638 0.000907975438522079
-26.5020751037552 0.000908837451270671
-26.4986249312466 0.000909700174108104
-26.4951747587379 0.000910563607502947
-26.4917245862293 0.000911427751923962
-26.4882744137207 0.000912292607840099
-26.4848242412121 0.000913158175720501
-26.4813740687034 0.0009140244560345
-26.4779238961948 0.000914891449251621
-26.4744737236862 0.000915759155841577
-26.4710235511776 0.000916627576274274
-26.4675733786689 0.000917496711019807
-26.4641232061603 0.000918366560548462
-26.4606730336517 0.000919237125330717
-26.4572228611431 0.000920108405837238
-26.4537726886344 0.000920980402538883
-26.4503225161258 0.000921853115906699
-26.4468723436172 0.000922726546411925
-26.4434221711086 0.00092360069452599
-26.4399719985999 0.000924475560720512
-26.4365218260913 0.0009253511454673
-26.4330716535827 0.000926227449238354
-26.4296214810741 0.000927104472505862
-26.4261713085654 0.000927982215742206
-26.4227211360568 0.000928860679419952
-26.4192709635482 0.000929739864011861
-26.4158207910396 0.000930619769990885
-26.4123706185309 0.000931500397830159
-26.4089204460223 0.000932381748003012
-26.4054702735137 0.000933263820982966
-26.402020101005 0.000934146617243728
-26.3985699284964 0.000935030137259197
-26.3951197559878 0.000935914381503459
-26.3916695834792 0.000936799350450794
-26.3882194109705 0.000937685044575669
-26.3847692384619 0.000938571464352738
-26.3813190659533 0.00093945861025685
-26.3778688934447 0.000940346482763041
-26.374418720936 0.000941235082346533
-26.3709685484274 0.000942124409482742
-26.3675183759188 0.000943014464647271
-26.3640682034102 0.000943905248315914
-26.3606180309015 0.000944796760964652
-26.3571678583929 0.000945689003069656
-26.3537176858843 0.000946581975107287
-26.3502675133757 0.000947475677554094
-26.346817340867 0.000948370110886815
-26.3433671683584 0.000949265275582378
-26.3399169958498 0.000950161172117899
-26.3364668233412 0.000951057800970682
-26.3330166508325 0.000951955162618221
-26.3295664783239 0.000952853257538199
-26.3261163058153 0.000953752086208487
-26.3226661333067 0.000954651649107144
-26.319215960798 0.000955551946712421
-26.3157657882894 0.000956452979502752
-26.3123156157808 0.000957354747956765
-26.3088654432722 0.000958257252553272
-26.3054152707635 0.000959160493771277
-26.3019650982549 0.000960064472089971
-26.2985149257463 0.000960969187988732
-26.2950647532377 0.000961874641947126
-26.291614580729 0.000962780834444911
-26.2881644082204 0.000963687765962029
-26.2847142357118 0.000964595436978612
-26.2812640632032 0.000965503847974981
-26.2778138906945 0.000966412999431642
-26.2743637181859 0.000967322891829291
-26.2709135456773 0.000968233525648813
-26.2674633731687 0.000969144901371278
-26.26401320066 0.000970057019477947
-26.2605630281514 0.000970969880450264
-26.2571128556428 0.000971883484769867
-26.2536626831342 0.000972797832918576
-26.2502125106255 0.0009737129253784
-26.2467623381169 0.000974628762631539
-26.2433121656083 0.000975545345160376
-26.2398619930997 0.000976462673447484
-26.236411820591 0.000977380747975622
-26.2329616480824 0.000978299569227738
-26.2295114755738 0.000979219137686964
-26.2260613030652 0.000980139453836625
-26.2226111305565 0.000981060518160225
-26.2191609580479 0.000981982331141462
-26.2157107855393 0.000982904893264219
-26.2122606130307 0.000983828205012564
-26.208810440522 0.000984752266870756
-26.2053602680134 0.000985677079323235
-26.2019100955048 0.000986602642854634
-26.1984599229962 0.000987528957949769
-26.1950097504875 0.000988456025093643
-26.1915595779789 0.000989383844771447
-26.1881094054703 0.000990312417468558
-26.1846592329616 0.000991241743670538
-26.181209060453 0.00099217182386314
-26.1777588879444 0.000993102658532298
-26.1743087154358 0.000994034248164135
-26.1708585429271 0.000994966593244959
-26.1674083704185 0.000995899694261267
-26.1639581979099 0.00099683355169974
-26.1605080254013 0.000997768166047245
-26.1570578528926 0.000998703537790836
-26.153607680384 0.000999639667417753
-26.1501575078754 0.00100057655541542
-26.1467073353668 0.00100151420227145
-26.1432571628581 0.00100245260847364
-26.1398069903495 0.00100339177450998
-26.1363568178409 0.00100433170086863
-26.1329066453323 0.00100527238803794
-26.1294564728236 0.00100621383650646
-26.126006300315 0.00100715604676292
-26.1225561278064 0.00100809901929622
-26.1191059552978 0.00100904275459546
-26.1156557827891 0.00100998725314992
-26.1122056102805 0.00101093251544908
-26.1087554377719 0.00101187854198258
-26.1053052652633 0.00101282533324026
-26.1018550927546 0.00101377288971214
-26.098404920246 0.00101472121188844
-26.0949547477374 0.00101567030025954
-26.0915045752288 0.00101662015531602
-26.0880544027201 0.00101757077754865
-26.0846042302115 0.00101852216744838
-26.0811540577029 0.00101947432550633
-26.0777038851943 0.00102042725221383
-26.0742537126856 0.00102138094806237
-26.070803540177 0.00102233541354365
-26.0673533676684 0.00102329064914953
-26.0639031951598 0.00102424665537207
-26.0604530226511 0.00102520343270351
-26.0570028501425 0.00102616098163627
-26.0535526776339 0.00102711930266297
-26.0501025051253 0.00102807839627639
-26.0466523326166 0.00102903826296951
-26.043202160108 0.00102999890323549
-26.0397519875994 0.00103096031756768
-26.0363018150908 0.00103192250645962
-26.0328516425821 0.001032885470405
-26.0294014700735 0.00103384920989772
-26.0259512975649 0.00103481372543188
-26.0225011250563 0.00103577901750173
-26.0190509525476 0.00103674508660171
-26.015600780039 0.00103771193322647
-26.0121506075304 0.00103867955787081
-26.0087004350218 0.00103964796102974
-26.0052502625131 0.00104061714319844
-26.0018000900045 0.00104158710487227
-25.9983499174959 0.00104255784654678
-25.9948997449873 0.0010435293687177
-25.9914495724786 0.00104450167188095
-25.98799939997 0.00104547475653262
-25.9845492274614 0.001046448623169
-25.9810990549527 0.00104742327228654
-25.9776488824441 0.00104839870438191
-25.9741987099355 0.00104937491995192
-25.9707485374269 0.00105035191949358
-25.9672983649182 0.0010513297035041
-25.9638481924096 0.00105230827248085
-25.960398019901 0.00105328762692139
-25.9569478473924 0.00105426776732347
-25.9534976748837 0.001055248694185
-25.9500475023751 0.00105623040800409
-25.9465973298665 0.00105721290927905
-25.9431471573579 0.00105819619850832
-25.9396969848492 0.00105918027619058
-25.9362468123406 0.00106016514282465
-25.932796639832 0.00106115079890955
-25.9293464673234 0.00106213724494449
-25.9258962948147 0.00106312448142884
-25.9224461223061 0.00106411250886217
-25.9189959497975 0.00106510132774423
-25.9155457772889 0.00106609093857493
-25.9120956047802 0.00106708134185439
-25.9086454322716 0.00106807253808291
-25.905195259763 0.00106906452776094
-25.9017450872544 0.00107005731138914
-25.8982949147457 0.00107105088946835
-25.8948447422371 0.00107204526249958
-25.8913945697285 0.00107304043098403
-25.8879443972199 0.00107403639542308
-25.8844942247112 0.00107503315631828
-25.8810440522026 0.00107603071417137
-25.877593879694 0.00107702906948428
-25.8741437071854 0.0010780282227591
-25.8706935346767 0.00107902817449812
-25.8672433621681 0.0010800289252038
-25.8637931896595 0.00108103047537877
-25.8603430171509 0.00108203282552588
-25.8568928446422 0.00108303597614811
-25.8534426721336 0.00108403992774866
-25.849992499625 0.00108504468083089
-25.8465423271164 0.00108605023589834
-25.8430921546077 0.00108705659345474
-25.8396419820991 0.001088063754004
-25.8361918095905 0.00108907171805019
-25.8327416370819 0.00109008048609759
-25.8292914645732 0.00109109005865064
-25.8258412920646 0.00109210043621397
-25.822391119556 0.00109311161929237
-25.8189409470474 0.00109412360839083
-25.8154907745387 0.00109513640401453
-25.8120406020301 0.00109615000666879
-25.8085904295215 0.00109716441685914
-25.8051402570129 0.00109817963509129
-25.8016900845042 0.00109919566187112
-25.7982399119956 0.00110021249770468
-25.794789739487 0.00110123014309822
-25.7913395669783 0.00110224859855815
-25.7878893944697 0.00110326786459107
-25.7844392219611 0.00110428794170376
-25.7809890494525 0.00110530883040318
-25.7775388769438 0.00110633053119645
-25.7740887044352 0.00110735304459089
-25.7706385319266 0.001108376371094
-25.767188359418 0.00110940051121343
-25.7637381869093 0.00111042546545705
-25.7602880144007 0.00111145123433287
-25.7568378418921 0.0011124778183491
-25.7533876693835 0.00111350521801412
-25.7499374968748 0.0011145334338365
-25.7464873243662 0.00111556246632498
-25.7430371518576 0.00111659231598846
-25.739586979349 0.00111762298333606
-25.7361368068403 0.00111865446887703
-25.7326866343317 0.00111968677312083
-25.7292364618231 0.00112071989657709
-25.7257862893145 0.00112175383975561
-25.7223361168058 0.00112278860316638
-25.7188859442972 0.00112382418731955
-25.7154357717886 0.00112486059272548
-25.71198559928 0.00112589781989466
-25.7085354267713 0.0011269358693378
-25.7050852542627 0.00112797474156576
-25.7016350817541 0.00112901443708959
-25.6981849092455 0.00113005495642051
-25.6947347367368 0.00113109630006993
-25.6912845642282 0.00113213846854942
-25.6878343917196 0.00113318146237073
-25.684384219211 0.0011342252820458
-25.6809340467023 0.00113526992808673
-25.6774838741937 0.00113631540100581
-25.6740337016851 0.00113736170131549
-25.6705835291765 0.00113840882952841
-25.6671333566678 0.00113945678615739
-25.6636831841592 0.00114050557171541
-25.6602330116506 0.00114155518671564
-25.656782839142 0.00114260563167142
-25.6533326666333 0.00114365690709626
-25.6498824941247 0.00114470901350385
-25.6464323216161 0.00114576195140807
-25.6429821491075 0.00114681572132296
-25.6395319765988 0.00114787032376273
-25.6360818040902 0.00114892575924179
-25.6326316315816 0.00114998202827469
-25.629181459073 0.00115103913137619
-25.6257312865643 0.00115209706906121
-25.6222811140557 0.00115315584184484
-25.6188309415471 0.00115421545024235
-25.6153807690385 0.00115527589476919
-25.6119305965298 0.00115633717594097
-25.6084804240212 0.0011573992942735
-25.6050302515126 0.00115846225028275
-25.601580079004 0.00115952604448485
-25.5981299064953 0.00116059067739613
-25.5946797339867 0.00116165614953308
-25.5912295614781 0.00116272246141237
-25.5877793889694 0.00116378961355083
-25.5843292164608 0.00116485760646549
-25.5808790439522 0.00116592644067354
-25.5774288714436 0.00116699611669235
-25.5739786989349 0.00116806663503944
-25.5705285264263 0.00116913799623253
-25.5670783539177 0.00117021020078951
-25.5636281814091 0.00117128324922843
-25.5601780089004 0.00117235714206754
-25.5567278363918 0.00117343187982524
-25.5532776638832 0.0011745074630201
-25.5498274913746 0.00117558389217088
-25.5463773188659 0.00117666116779651
-25.5429271463573 0.00117773929041608
-25.5394769738487 0.00117881826054888
-25.5360268013401 0.00117989807871434
-25.5325766288314 0.00118097874543208
-25.5291264563228 0.0011820602612219
-25.5256762838142 0.00118314262660376
-25.5222261113056 0.00118422584209779
-25.5187759387969 0.00118530990822431
-25.5153257662883 0.0011863948255038
-25.5118755937797 0.00118748059445691
-25.5084254212711 0.00118856721560446
-25.5049752487624 0.00118965468946746
-25.5015250762538 0.00119074301656708
-25.4980749037452 0.00119183219742465
-25.4946247312366 0.0011929222325617
-25.4911745587279 0.00119401312249991
-25.4877243862193 0.00119510486776113
-25.4842742137107 0.0011961974688674
-25.4808240412021 0.00119729092634091
-25.4773738686934 0.00119838524070404
-25.4739236961848 0.00119948041247934
-25.4704735236762 0.00120057644218952
-25.4670233511676 0.00120167333035745
-25.4635731786589 0.00120277107750621
-25.4601230061503 0.00120386968415902
-25.4566728336417 0.00120496915083927
-25.4532226611331 0.00120606947807055
-25.4497724886244 0.00120717066637658
-25.4463223161158 0.00120827271628128
-25.4428721436072 0.00120937562830872
-25.4394219710986 0.00121047940298317
-25.4359717985899 0.00121158404082905
-25.4325216260813 0.00121268954237094
-25.4290714535727 0.00121379590813361
-25.4256212810641 0.00121490313864199
-25.4221711085554 0.00121601123442119
-25.4187209360468 0.00121712019599647
-25.4152707635382 0.00121823002389328
-25.4118205910296 0.00121934071863723
-25.4083704185209 0.0012204522807541
-25.4049202460123 0.00122156471076985
-25.4014700735037 0.00122267800921058
-25.398019900995 0.0012237921766026
-25.3945697284864 0.00122490721347235
-25.3911195559778 0.00122602312034647
-25.3876693834692 0.00122713989775176
-25.3842192109605 0.00122825754621517
-25.3807690384519 0.00122937606626385
-25.3773188659433 0.00123049545842509
-25.3738686934347 0.00123161572322637
-25.370418520926 0.00123273686119532
-25.3669683484174 0.00123385887285976
-25.3635181759088 0.00123498175874766
-25.3600680034002 0.00123610551938717
-25.3566178308915 0.00123723015530659
-25.3531676583829 0.00123835566703442
-25.3497174858743 0.00123948205509929
-25.3462673133657 0.00124060932003002
-25.342817140857 0.00124173746235561
-25.3393669683484 0.00124286648260519
-25.3359167958398 0.0012439963813081
-25.3324666233312 0.00124512715899381
-25.3290164508225 0.00124625881619198
-25.3255662783139 0.00124739135343243
-25.3221161058053 0.00124852477124515
-25.3186659332967 0.00124965907016029
-25.315215760788 0.00125079425070818
-25.3117655882794 0.0012519303134193
-25.3083154157708 0.00125306725882432
-25.3048652432622 0.00125420508745404
-25.3014150707535 0.00125534379983947
-25.2979648982449 0.00125648339651176
-25.2945147257363 0.00125762387800222
-25.2910645532277 0.00125876524484234
-25.287614380719 0.00125990749756379
-25.2841642082104 0.00126105063669837
-25.2807140357018 0.00126219466277808
-25.2772638631932 0.00126333957633506
-25.2738136906845 0.00126448537790163
-25.2703635181759 0.00126563206801027
-25.2669133456673 0.00126677964719363
-25.2634631731587 0.00126792811598453
-25.26001300065 0.00126907747491594
-25.2565628281414 0.00127022772452101
-25.2531126556328 0.00127137886533304
-25.2496624831242 0.00127253089788551
-25.2462123106155 0.00127368382271206
-25.2427621381069 0.00127483764034649
-25.2393119655983 0.00127599235132276
-25.2358617930897 0.00127714795617501
-25.232411620581 0.00127830445543754
-25.2289614480724 0.00127946184964481
-25.2255112755638 0.00128062013933144
-25.2220611030552 0.00128177932503222
-25.2186109305465 0.00128293940728211
-25.2151607580379 0.00128410038661621
-25.2117105855293 0.00128526226356982
-25.2082604130206 0.00128642503867838
-25.204810240512 0.00128758871247749
-25.2013600680034 0.00128875328550293
-25.1979098954948 0.00128991875829064
-25.1944597229861 0.0012910851313767
-25.1910095504775 0.00129225240529738
-25.1875593779689 0.00129342058058911
-25.1841092054603 0.00129458965778847
-25.1806590329516 0.00129575963743221
-25.177208860443 0.00129693052005726
-25.1737586879344 0.00129810230620067
-25.1703085154258 0.00129927499639969
-25.1668583429171 0.00130044859119172
-25.1634081704085 0.00130162309111432
-25.1599579978999 0.00130279849670522
-25.1565078253913 0.0013039748085023
-25.1530576528826 0.00130515202704361
-25.149607480374 0.00130633015286736
-25.1461573078654 0.00130750918651193
-25.1427071353568 0.00130868912851584
-25.1392569628481 0.0013098699794178
-25.1358067903395 0.00131105173975665
-25.1323566178309 0.00131223441007143
-25.1289064453223 0.0013134179909013
-25.1254562728136 0.0013146024827856
-25.122006100305 0.00131578788626385
-25.1185559277964 0.00131697420187569
-25.1151057552878 0.00131816143016095
-25.1116555827791 0.00131934957165962
-25.1082054102705 0.00132053862691184
-25.1047552377619 0.00132172859645791
-25.1013050652533 0.0013229194808383
-25.0978548927446 0.00132411128059363
-25.094404720236 0.00132530399626468
-25.0909545477274 0.00132649762839241
-25.0875043752188 0.0013276921775179
-25.0840542027101 0.00132888764418244
-25.0806040302015 0.00133008402892744
-25.0771538576929 0.00133128133229448
-25.0737036851843 0.00133247955482531
-25.0702535126756 0.00133367869706183
-25.066803340167 0.00133487875954609
-25.0633531676584 0.00133607974282033
-25.0599029951498 0.00133728164742691
-25.0564528226411 0.00133848447390838
-25.0530026501325 0.00133968822280742
-25.0495524776239 0.0013408928946669
-25.0461023051153 0.00134209849002983
-25.0426521326066 0.00134330500943938
-25.039201960098 0.00134451245343888
-25.0357517875894 0.00134572082257181
-25.0323016150808 0.00134693011738183
-25.0288514425721 0.00134814033841273
-25.0254012700635 0.00134935148620847
-25.0219510975549 0.00135056356131319
-25.0185009250463 0.00135177656427114
-25.0150507525376 0.00135299049562676
-25.011600580029 0.00135420535592466
-25.0081504075204 0.00135542114570956
-25.0047002350118 0.00135663786552639
-25.0012500625031 0.00135785551592019
-24.9977998899945 0.00135907409743619
-24.9943497174859 0.00136029361061977
-24.9908995449772 0.00136151405601645
-24.9874493724686 0.00136273543417193
-24.98399919996 0.00136395774563205
-24.9805490274514 0.00136518099094281
-24.9770988549427 0.00136640517065036
-24.9736486824341 0.00136763028530102
-24.9701985099255 0.00136885633544127
-24.9667483374169 0.00137008332161771
-24.9632981649082 0.00137131124437714
-24.9598479923996 0.00137254010426648
-24.956397819891 0.00137376990183283
-24.9529476473824 0.00137500063762344
-24.9494974748737 0.00137623231218571
-24.9460473023651 0.00137746492606719
-24.9425971298565 0.00137869847981558
-24.9391469573479 0.00137993297397877
-24.9356967848392 0.00138116840910477
-24.9322466123306 0.00138240478574175
-24.928796439822 0.00138364210443804
-24.9253462673134 0.00138488036574213
-24.9218960948047 0.00138611957020265
-24.9184459222961 0.0013873597183684
-24.9149957497875 0.00138860081078831
-24.9115455772789 0.0013898428480115
-24.9080954047702 0.00139108583058721
-24.9046452322616 0.00139232975906484
-24.901195059753 0.00139357463399397
-24.8977448872444 0.00139482045592429
-24.8942947147357 0.00139606722540569
-24.8908445422271 0.00139731494298816
-24.8873943697185 0.0013985636092219
-24.8839441972099 0.00139981322465722
-24.8804940247012 0.00140106378984459
-24.8770438521926 0.00140231530533466
-24.873593679684 0.0014035677716782
-24.8701435071754 0.00140482118942614
-24.8666933346667 0.00140607555912957
-24.8632431621581 0.00140733088133974
-24.8597929896495 0.00140858715660803
-24.8563428171409 0.00140984438548598
-24.8528926446322 0.00141110256852528
-24.8494424721236 0.00141236170627779
-24.845992299615 0.0014136217992955
-24.8425421271064 0.00141488284813055
-24.8390919545977 0.00141614485333525
-24.8356417820891 0.00141740781546204
-24.8321916095805 0.00141867173506353
-24.8287414370719 0.00141993661269247
-24.8252912645632 0.00142120244890175
-24.8218410920546 0.00142246924424444
-24.818390919546 0.00142373699927373
-24.8149407470374 0.00142500571454298
-24.8114905745287 0.00142627539060569
-24.8080404020201 0.00142754602801551
-24.8045902295115 0.00142881762732625
-24.8011400570029 0.00143009018909185
-24.7976898844942 0.00143136371386643
-24.7942397119856 0.00143263820220423
-24.790789539477 0.00143391365465965
-24.7873393669683 0.00143519007178725
-24.7838891944597 0.00143646745414171
-24.7804390219511 0.0014377458022779
-24.7769888494425 0.0014390251167508
-24.7735386769338 0.00144030539811557
-24.7700885044252 0.00144158664692748
-24.7666383319166 0.001442868863742
-24.763188159408 0.0014441520491147
-24.7597379868993 0.00144543620360133
-24.7562878143907 0.00144672132775777
-24.7528376418821 0.00144800742214006
-24.7493874693735 0.00144929448730438
-24.7459372968648 0.00145058252380705
-24.7424871243562 0.00145187153220456
-24.7390369518476 0.00145316151305352
-24.735586779339 0.00145445246691072
-24.7321366068303 0.00145574439433307
-24.7286864343217 0.00145703729587763
-24.7252362618131 0.00145833117210161
-24.7217860893045 0.00145962602356238
-24.7183359167958 0.00146092185081744
-24.7148857442872 0.00146221865442444
-24.7114355717786 0.00146351643494118
-24.70798539927 0.0014648151929256
-24.7045352267613 0.0014661149289358
-24.7010850542527 0.00146741564353
-24.6976348817441 0.00146871733726659
-24.6941847092355 0.0014700200107041
-24.6907345367268 0.0014713236644012
-24.6872843642182 0.0014726282989167
-24.6838341917096 0.00147393391480957
-24.680384019201 0.00147524051263892
-24.6769338466923 0.00147654809296399
-24.6734836741837 0.0014778566563442
-24.6700335016751 0.00147916620333906
-24.6665833291665 0.00148047673450829
-24.6631331566578 0.00148178825041169
-24.6596829841492 0.00148310075160925
-24.6562328116406 0.00148441423866109
-24.652782639132 0.00148572871212747
-24.6493324666233 0.0014870441725688
-24.6458822941147 0.00148836062054562
-24.6424321216061 0.00148967805661862
-24.6389819490975 0.00149099648134866
-24.6355317765888 0.0014923158952967
-24.6320816040802 0.00149363629902386
-24.6286314315716 0.00149495769309143
-24.625181259063 0.00149628007806079
-24.6217310865543 0.0014976034544935
-24.6182809140457 0.00149892782295126
-24.6148307415371 0.00150025318399591
-24.6113805690285 0.00150157953818941
-24.6079303965198 0.0015029068860939
-24.6044802240112 0.00150423522827163
-24.6010300515026 0.00150556456528501
-24.5975798789939 0.00150689489769657
-24.5941297064853 0.00150822622606902
-24.5906795339767 0.00150955855096518
-24.5872293614681 0.00151089187294801
-24.5837791889594 0.00151222619258063
-24.5803290164508 0.00151356151042628
-24.5768788439422 0.00151489782704837
-24.5734286714336 0.00151623514301042
-24.5699784989249 0.00151757345887611
-24.5665283264163 0.00151891277520925
-24.5630781539077 0.00152025309257379
-24.5596279813991 0.00152159441153383
-24.5561778088904 0.00152293673265361
-24.5527276363818 0.00152428005649749
-24.5492774638732 0.00152562438362999
-24.5458272913646 0.00152696971461575
-24.5423771188559 0.00152831605001958
-24.5389269463473 0.00152966339040641
-24.5354767738387 0.0015310117363413
-24.5320266013301 0.00153236108838946
-24.5285764288214 0.00153371144711624
-24.5251262563128 0.00153506281308713
-24.5216760838042 0.00153641518686775
-24.5182259112956 0.00153776856902386
-24.5147757387869 0.00153912296012137
-24.5113255662783 0.00154047836072631
-24.5078753937697 0.00154183477140486
-24.5044252212611 0.00154319219272334
-24.5009750487524 0.0015445506252482
-24.4975248762438 0.00154591006954602
-24.4940747037352 0.00154727052618354
-24.4906245312266 0.00154863199572762
-24.4871743587179 0.00154999447874525
-24.4837241862093 0.00155135797580358
-24.4802740137007 0.00155272248746988
-24.4768238411921 0.00155408801431157
-24.4733736686834 0.00155545455689618
-24.4699234961748 0.00155682211579141
-24.4664733236662 0.00155819069156506
-24.4630231511576 0.0015595602847851
-24.4595729786489 0.00156093089601962
-24.4561228061403 0.00156230252583684
-24.4526726336317 0.00156367517480513
-24.4492224611231 0.00156504884349298
-24.4457722886144 0.00156642353246903
-24.4423221161058 0.00156779924230204
-24.4388719435972 0.00156917597356092
-24.4354217710886 0.0015705537268147
-24.4319715985799 0.00157193250263255
-24.4285214260713 0.00157331230158379
-24.4250712535627 0.00157469312423784
-24.4216210810541 0.00157607497116429
-24.4181709085454 0.00157745784293284
-24.4147207360368 0.00157884174011333
-24.4112705635282 0.00158022666327574
-24.4078203910196 0.00158161261299018
-24.4043702185109 0.0015829995898269
-24.4009200460023 0.00158438759435625
-24.3974698734937 0.00158577662714877
-24.394019700985 0.00158716668877507
-24.3905695284764 0.00158855777980595
-24.3871193559678 0.0015899499008123
-24.3836691834592 0.00159134305236517
-24.3802190109505 0.00159273723503572
-24.3767688384419 0.00159413244939526
-24.3733186659333 0.00159552869601523
-24.3698684934247 0.00159692597546718
-24.366418320916 0.00159832428832282
-24.3629681484074 0.00159972363515399
-24.3595179758988 0.00160112401653262
-24.3560678033902 0.00160252543303083
-24.3526176308815 0.00160392788522084
-24.3491674583729 0.00160533137367499
-24.3457172858643 0.00160673589896577
-24.3422671133557 0.0016081414616658
-24.338816940847 0.00160954806234782
-24.3353667683384 0.00161095570158471
-24.3319165958298 0.00161236437994947
-24.3284664233212 0.00161377409801524
-24.3250162508125 0.00161518485635528
-24.3215660783039 0.00161659665554299
-24.3181159057953 0.00161800949615189
-24.3146657332867 0.00161942337875564
-24.311215560778 0.00162083830392801
-24.3077653882694 0.00162225427224292
-24.3043152157608 0.00162367128427441
-24.3008650432522 0.00162508934059664
-24.2974148707435 0.00162650844178392
-24.2939646982349 0.00162792858841066
-24.2905145257263 0.00162934978105142
-24.2870643532177 0.00163077202028088
-24.283614180709 0.00163219530667385
-24.2801640082004 0.00163361964080527
-24.2767138356918 0.00163504502325019
-24.2732636631832 0.00163647145458382
-24.2698134906745 0.00163789893538146
-24.2663633181659 0.00163932746621857
-24.2629131456573 0.00164075704767071
-24.2594629731487 0.00164218768031359
-24.25601280064 0.00164361936472302
-24.2525626281314 0.00164505210147496
-24.2491124556228 0.00164648589114549
-24.2456622831142 0.00164792073431081
-24.2422121106055 0.00164935663154725
-24.2387619380969 0.00165079358343126
-24.2353117655883 0.00165223159053942
-24.2318615930797 0.00165367065344844
-24.228411420571 0.00165511077273515
-24.2249612480624 0.00165655194897651
-24.2215110755538 0.00165799418274959
-24.2180609030452 0.0016594374746316
-24.2146107305365 0.00166088182519987
-24.2111605580279 0.00166232723503185
-24.2077103855193 0.00166377370470513
-24.2042602130106 0.00166522123479739
-24.200810040502 0.00166666982588648
-24.1973598679934 0.00166811947855033
-24.1939096954848 0.00166957019336702
-24.1904595229761 0.00167102197091474
-24.1870093504675 0.00167247481177182
-24.1835591779589 0.0016739287165167
-24.1801090054503 0.00167538368572794
-24.1766588329416 0.00167683971998423
-24.173208660433 0.00167829681986438
-24.1697584879244 0.00167975498594732
-24.1663083154158 0.0016812142188121
-24.1628581429071 0.00168267451903791
-24.1594079703985 0.00168413588720404
-24.1559577978899 0.0016855983238899
-24.1525076253813 0.00168706182967505
-24.1490574528726 0.00168852640513914
-24.145607280364 0.00168999205086195
-24.1421571078554 0.0016914587674234
-24.1387069353468 0.0016929265554035
-24.1352567628381 0.0016943954153824
-24.1318065903295 0.00169586534794038
-24.1283564178209 0.0016973363536578
-24.1249062453123 0.00169880843311519
-24.1214560728036 0.00170028158689316
-24.118005900295 0.00170175581557246
-24.1145557277864 0.00170323111973396
-24.1111055552778 0.00170470749995865
-24.1076553827691 0.00170618495682762
-24.1042052102605 0.0017076634909221
-24.1007550377519 0.00170914310282344
-24.0973048652433 0.00171062379311308
-24.0938546927346 0.00171210556237262
-24.090404520226 0.00171358841118375
-24.0869543477174 0.00171507234012829
-24.0835041752088 0.00171655734978816
-24.0800540027001 0.00171804344074542
-24.0766038301915 0.00171953061358224
-24.0731536576829 0.00172101886888091
-24.0697034851743 0.00172250820722383
-24.0662533126656 0.00172399862919352
-24.062803140157 0.00172549013537261
-24.0593529676484 0.00172698272634387
-24.0559027951398 0.00172847640269016
-24.0524526226311 0.00172997116499448
-24.0490024501225 0.00173146701383992
-24.0455522776139 0.0017329639498097
-24.0421021051053 0.00173446197348717
-24.0386519325966 0.00173596108545576
-24.035201760088 0.00173746128629906
-24.0317515875794 0.00173896257660074
-24.0283014150708 0.00174046495694459
-24.0248512425621 0.00174196842791454
-24.0214010700535 0.0017434729900946
-24.0179508975449 0.00174497864406893
-24.0145007250362 0.00174648539042177
-24.0110505525276 0.00174799322973749
-24.007600380019 0.00174950216260059
-24.0041502075104 0.00175101218959566
-24.0007000350017 0.0017525233113074
-23.9972498624931 0.00175403552832066
-23.9937996899845 0.00175554884122036
-23.9903495174759 0.00175706325059155
-23.9868993449672 0.00175857875701942
-23.9834491724586 0.00176009536108922
-23.97999899995 0.00176161306338635
-23.9765488274414 0.00176313186449632
-23.9730986549327 0.00176465176500474
-23.9696484824241 0.00176617276549734
-23.9661983099155 0.00176769486655995
-23.9627481374069 0.00176921806877854
-23.9592979648982 0.00177074237273915
-23.9558477923896 0.00177226777902797
-23.952397619881 0.00177379428823127
-23.9489474473724 0.00177532190093547
-23.9454972748637 0.00177685061772705
-23.9420471023551 0.00177838043919265
-23.9385969298465 0.00177991136591899
-23.9351467573379 0.0017814433984929
-23.9316965848292 0.00178297653750133
-23.9282464123206 0.00178451078353135
-23.924796239812 0.00178604613717012
-23.9213460673034 0.00178758259900492
-23.9178958947947 0.00178912016962313
-23.9144457222861 0.00179065884961226
-23.9109955497775 0.0017921986395599
-23.9075453772689 0.00179373954005377
-23.9040952047602 0.00179528155168169
-23.9006450322516 0.00179682467503159
-23.897194859743 0.00179836891069151
-23.8937446872344 0.0017999142592496
-23.8902945147257 0.00180146072129411
-23.8868443422171 0.00180300829741341
-23.8833941697085 0.00180455698819596
-23.8799439971999 0.00180610679423034
-23.8764938246912 0.00180765771610523
-23.8730436521826 0.00180920975440944
-23.869593479674 0.00181076290973184
-23.8661433071654 0.00181231718266146
-23.8626931346567 0.00181387257378739
-23.8592429621481 0.00181542908369885
-23.8557927896395 0.00181698671298518
-23.8523426171309 0.00181854546223579
-23.8488924446222 0.00182010533204022
-23.8454422721136 0.00182166632298811
-23.841992099605 0.00182322843566921
-23.8385419270964 0.00182479167067335
-23.8350917545877 0.00182635602859051
-23.8316415820791 0.00182792151001073
-23.8281914095705 0.00182948811552418
-23.8247412370619 0.00183105584572112
-23.8212910645532 0.00183262470119194
-23.8178408920446 0.00183419468252711
-23.814390719536 0.00183576579031719
-23.8109405470274 0.00183733802515288
-23.8074903745187 0.00183891138762497
-23.8040402020101 0.00184048587832433
-23.8005900295015 0.00184206149784197
-23.7971398569928 0.00184363824676897
-23.7936896844842 0.00184521612569654
-23.7902395119756 0.00184679513521597
-23.786789339467 0.00184837527591867
-23.7833391669583 0.00184995654839613
-23.7798889944497 0.00185153895323997
-23.7764388219411 0.00185312249104189
-23.7729886494325 0.0018547071623937
-23.7695384769238 0.0018562929678873
-23.7660883044152 0.00185787990811471
-23.7626381319066 0.00185946798366804
-23.759187959398 0.0018610571951395
-23.7557377868893 0.0018626475431214
-23.7522876143807 0.00186423902820614
-23.7488374418721 0.00186583165098626
-23.7453872693635 0.00186742541205435
-23.7419370968548 0.00186902031200313
-23.7384869243462 0.0018706163514254
-23.7350367518376 0.00187221353091408
-23.731586579329 0.00187381185106217
-23.7281364068203 0.00187541131246279
-23.7246862343117 0.00187701191570914
-23.7212360618031 0.00187861366139452
-23.7177858892945 0.00188021655011233
-23.7143357167858 0.00188182058245608
-23.7108855442772 0.00188342575901936
-23.7074353717686 0.00188503208039588
-23.70398519926 0.00188663954717942
-23.7005350267513 0.00188824815996387
-23.6970848542427 0.00188985791934322
-23.6936346817341 0.00189146882591156
-23.6901845092255 0.00189308088026306
-23.6867343367168 0.001894694082992
-23.6832841642082 0.00189630843469277
-23.6798339916996 0.00189792393595981
-23.676383819191 0.00189954058738771
-23.6729336466823 0.00190115838957112
-23.6694834741737 0.0019027773431048
-23.6660333016651 0.0019043974485836
-23.6625831291565 0.00190601870660245
-23.6591329566478 0.00190764111775642
-23.6556827841392 0.00190926468264063
-23.6522326116306 0.00191088940185031
-23.648782439122 0.00191251527598078
-23.6453322666133 0.00191414230562746
-23.6418820941047 0.00191577049138587
-23.6384319215961 0.00191739983385161
-23.6349817490875 0.00191903033362038
-23.6315315765788 0.00192066199128797
-23.6280814040702 0.00192229480745027
-23.6246312315616 0.00192392878270324
-23.621181059053 0.00192556391764297
-23.6177308865443 0.00192720021286561
-23.6142807140357 0.00192883766896743
-23.6108305415271 0.00193047628654475
-23.6073803690185 0.00193211606619403
-23.6039301965098 0.0019337570085118
-23.6004800240012 0.00193539911409466
-23.5970298514926 0.00193704238353935
-23.593579678984 0.00193868681744265
-23.5901295064753 0.00194033241640146
-23.5866793339667 0.00194197918101276
-23.5832291614581 0.00194362711187364
-23.5797789889494 0.00194527620958125
-23.5763288164408 0.00194692647473285
-23.5728786439322 0.00194857790792578
-23.5694284714236 0.00195023050975747
-23.5659782989149 0.00195188428082545
-23.5625281264063 0.00195353922172732
-23.5590779538977 0.00195519533306079
-23.5556277813891 0.00195685261542366
-23.5521776088804 0.00195851106941378
-23.5487274363718 0.00196017069562913
-23.5452772638632 0.00196183149466777
-23.5418270913546 0.00196349346712782
-23.5383769188459 0.00196515661360753
-23.5349267463373 0.0019668209347052
-23.5314765738287 0.00196848643101925
-23.5280264013201 0.00197015310314815
-23.5245762288114 0.00197182095169049
-23.5211260563028 0.00197348997724493
-23.5176758837942 0.00197516018041021
-23.5142257112856 0.00197683156178518
-23.5107755387769 0.00197850412196875
-23.5073253662683 0.00198017786155993
-23.5038751937597 0.00198185278115782
-23.5004250212511 0.00198352888136158
-23.4969748487424 0.00198520616277049
-23.4935246762338 0.00198688462598389
-23.4900745037252 0.00198856427160121
-23.4866243312166 0.00199024510022196
-23.4831741587079 0.00199192711244576
-23.4797239861993 0.00199361030887227
-23.4762738136907 0.00199529469010127
-23.4728236411821 0.00199698025673262
-23.4693734686734 0.00199866700936624
-23.4659232961648 0.00200035494860215
-23.4624731236562 0.00200204407504045
-23.4590229511476 0.00200373438928133
-23.4555727786389 0.00200542589192505
-23.4521226061303 0.00200711858357197
-23.4486724336217 0.00200881246482249
-23.4452222611131 0.00201050753627715
-23.4417720886044 0.00201220379853653
-23.4383219160958 0.00201390125220131
-23.4348717435872 0.00201559989787224
-23.4314215710786 0.00201729973615017
-23.4279713985699 0.00201900076763599
-23.4245212260613 0.00202070299293072
-23.4210710535527 0.00202240641263543
-23.4176208810441 0.00202411102735128
-23.4141707085354 0.0020258168376795
-23.4107205360268 0.00202752384422142
-23.4072703635182 0.00202923204757842
-23.4038201910096 0.00203094144835199
-23.4003700185009 0.00203265204714368
-23.3969198459923 0.00203436384455512
-23.3934696734837 0.00203607684118803
-23.3900195009751 0.00203779103764418
-23.3865693284664 0.00203950643452547
-23.3831191559578 0.00204122303243382
-23.3796689834492 0.00204294083197125
-23.3762188109405 0.00204465983373988
-23.3727686384319 0.00204638003834188
-23.3693184659233 0.00204810144637951
-23.3658682934147 0.00204982405845508
-23.362418120906 0.00205154787517103
-23.3589679483974 0.00205327289712982
-23.3555177758888 0.00205499912493402
-23.3520676033802 0.00205672655918626
-23.3486174308715 0.00205845520048926
-23.3451672583629 0.0020601850494458
-23.3417170858543 0.00206191610665874
-23.3382669133457 0.00206364837273103
-23.334816740837 0.00206538184826568
-23.3313665683284 0.00206711653386576
-23.3279163958198 0.00206885243013445
-23.3244662233112 0.00207058953767497
-23.3210160508025 0.00207232785709063
-23.3175658782939 0.00207406738898483
-23.3141157057853 0.002075808133961
-23.3106655332767 0.00207755009262269
-23.307215360768 0.00207929326557348
-23.3037651882594 0.00208103765341706
-23.3003150157508 0.00208278325675717
-23.2968648432422 0.00208453007619764
-23.2934146707335 0.00208627811234234
-23.2899644982249 0.00208802736579525
-23.2865143257163 0.0020897778371604
-23.2830641532077 0.00209152952704189
-23.279613980699 0.0020932824360439
-23.2761638081904 0.00209503656477067
-23.2727136356818 0.00209679191382653
-23.2692634631732 0.00209854848381586
-23.2658132906645 0.00210030627534313
-23.2623631181559 0.00210206528901285
-23.2589129456473 0.00210382552542964
-23.2554627731387 0.00210558698519814
-23.25201260063 0.00210734966892311
-23.2485624281214 0.00210911357720935
-23.2451122556128 0.00211087871066173
-23.2416620831042 0.00211264506988519
-23.2382119105955 0.00211441265548475
-23.2347617380869 0.00211618146806549
-23.2313115655783 0.00211795150823255
-23.2278613930697 0.00211972277659115
-23.224411220561 0.00212149527374657
-23.2209610480524 0.00212326900030417
-23.2175108755438 0.00212504395686935
-23.2140607030352 0.0021268201440476
-23.2106105305265 0.00212859756244448
-23.2071603580179 0.00213037621266559
-23.2037101855093 0.00213215609531662
-23.2002600130007 0.00213393721100331
-23.196809840492 0.00213571956033149
-23.1933596679834 0.00213750314390702
-23.1899094954748 0.00213928796233586
-23.1864593229661 0.002141074016224
-23.1830091504575 0.00214286130617753
-23.1795589779489 0.00214464983280258
-23.1761088054403 0.00214643959670536
-23.1726586329316 0.00214823059849212
-23.169208460423 0.0021500228387692
-23.1657582879144 0.00215181631814299
-23.1623081154058 0.00215361103721995
-23.1588579428971 0.00215540699660659
-23.1554077703885 0.0021572041969095
-23.1519575978799 0.00215900263873531
-23.1485074253713 0.00216080232269075
-23.1450572528626 0.00216260324938257
-23.141607080354 0.0021644054194176
-23.1381569078454 0.00216620883340274
-23.1347067353368 0.00216801349194494
-23.1312565628281 0.00216981939565121
-23.1278063903195 0.00217162654512862
-23.1243562178109 0.00217343494098432
-23.1209060453023 0.0021752445838255
-23.1174558727936 0.00217705547425941
-23.114005700285 0.00217886761289338
-23.1105555277764 0.00218068100033476
-23.1071053552678 0.00218249563719101
-23.1036551827591 0.00218431152406961
-23.1002050102505 0.00218612866157811
-23.0967548377419 0.00218794705032413
-23.0933046652333 0.00218976669091534
-23.0898544927246 0.00219158758395946
-23.086404320216 0.00219340973006428
-23.0829541477074 0.00219523312983764
-23.0795039751988 0.00219705778388745
-23.0760538026901 0.00219888369282166
-23.0726036301815 0.00220071085724829
-23.0691534576729 0.00220253927777541
-23.0657032851643 0.00220436895501115
-23.0622531126556 0.00220619988956369
-23.058802940147 0.00220803208204127
-23.0553527676384 0.00220986553305219
-23.0519025951298 0.00221170024320481
-23.0484524226211 0.00221353621310752
-23.0450022501125 0.0022153734433688
-23.0415520776039 0.00221721193459715
-23.0381019050953 0.00221905168740115
-23.0346517325866 0.00222089270238943
-23.031201560078 0.00222273498017066
-23.0277513875694 0.00222457852135358
-23.0243012150608 0.00222642332654698
-23.0208510425521 0.00222826939635969
-23.0174008700435 0.00223011673140062
-23.0139506975349 0.0022319653322787
-23.0105005250263 0.00223381519960293
-23.0070503525176 0.00223566633398238
-23.003600180009 0.00223751873602613
-23.0001500075004 0.00223937240634335
-22.9966998349917 0.00224122734554324
-22.9932496624831 0.00224308355423506
-22.9897994899745 0.00224494103302813
-22.9863493174659 0.00224679978253179
-22.9828991449572 0.00224865980335546
-22.9794489724486 0.00225052109610861
-22.97599879994 0.00225238366140074
-22.9725486274314 0.00225424749984141
-22.9690984549227 0.00225611261204024
-22.9656482824141 0.00225797899860688
-22.9621981099055 0.00225984666015105
-22.9587479373969 0.00226171559728249
-22.9552977648882 0.00226358581061103
-22.9518475923796 0.00226545730074651
-22.948397419871 0.00226733006829884
-22.9449472473624 0.00226920411387796
-22.9414970748537 0.00227107943809388
-22.9380469023451 0.00227295604155664
-22.9345967298365 0.00227483392487633
-22.9311465573279 0.0022767130886631
-22.9276963848192 0.00227859353352713
-22.9242462123106 0.00228047526007865
-22.920796039802 0.00228235826892794
-22.9173458672934 0.00228424256068533
-22.9138956947847 0.00228612813596119
-22.9104455222761 0.00228801499536593
-22.9069953497675 0.00228990313951001
-22.9035451772589 0.00229179256900394
-22.9000950047502 0.00229368328445827
-22.8966448322416 0.00229557528648359
-22.893194659733 0.00229746857569054
-22.8897444872244 0.0022993631526898
-22.8862943147157 0.00230125901809211
-22.8828441422071 0.00230315617250822
-22.8793939696985 0.00230505461654895
-22.8759437971899 0.00230695435082516
-22.8724936246812 0.00230885537594774
-22.8690434521726 0.00231075769252763
-22.865593279664 0.00231266130117581
-22.8621431071554 0.00231456620250331
-22.8586929346467 0.0023164723971212
-22.8552427621381 0.00231837988564057
-22.8517925896295 0.00232028866867258
-22.8483424171209 0.00232219874682841
-22.8448922446122 0.00232411012071929
-22.8414420721036 0.0023260227909565
-22.837991899595 0.00232793675815133
-22.8345417270864 0.00232985202291514
-22.8310915545777 0.00233176858585932
-22.8276413820691 0.00233368644759528
-22.8241912095605 0.00233560560873451
-22.8207410370519 0.0023375260698885
-22.8172908645432 0.00233944783166879
-22.8138406920346 0.00234137089468698
-22.810390519526 0.00234329525955466
-22.8069403470174 0.00234522092688351
-22.8034901745087 0.00234714789728522
-22.8000400020001 0.00234907617137152
-22.7965898294915 0.00235100574975416
-22.7931396569828 0.00235293663304497
-22.7896894844742 0.00235486882185578
-22.7862393119656 0.00235680231679847
-22.782789139457 0.00235873711848495
-22.7793389669483 0.00236067322752716
-22.7758887944397 0.0023626106445371
-22.7724386219311 0.00236454937012678
-22.7689884494225 0.00236648940490825
-22.7655382769138 0.00236843074949361
-22.7620881044052 0.00237037340449497
-22.7586379318966 0.00237231737052449
-22.755187759388 0.00237426264819435
-22.7517375868793 0.0023762092381168
-22.7482874143707 0.00237815714090407
-22.7448372418621 0.00238010635716845
-22.7413870693535 0.00238205688752228
-22.7379368968448 0.0023840087325779
-22.7344867243362 0.0023859618929477
-22.7310365518276 0.0023879163692441
-22.727586379319 0.00238987216207955
-22.7241362068103 0.00239182927206652
-22.7206860343017 0.00239378769981754
-22.7172358617931 0.00239574744594514
-22.7137856892845 0.0023977085110619
-22.7103355167758 0.00239967089578042
-22.7068853442672 0.00240163460071334
-22.7034351717586 0.00240359962647331
-22.69998499925 0.00240556597367303
-22.6965348267413 0.00240753364292523
-22.6930846542327 0.00240950263484265
-22.6896344817241 0.00241147295003808
-22.6861843092155 0.00241344458912431
-22.6827341367068 0.00241541755271419
-22.6792839641982 0.00241739184142058
-22.6758337916896 0.00241936745585637
-22.672383619181 0.00242134439663449
-22.6689334466723 0.00242332266436787
-22.6654832741637 0.00242530225966949
-22.6620331016551 0.00242728318315234
-22.6585829291465 0.00242926543542946
-22.6551327566378 0.00243124901711389
-22.6516825841292 0.00243323392881872
-22.6482324116206 0.00243522017115704
-22.644782239112 0.00243720774474197
-22.6413320666033 0.00243919665018668
-22.6378818940947 0.00244118688810434
-22.6344317215861 0.00244317845910815
-22.6309815490775 0.00244517136381133
-22.6275313765688 0.00244716560282714
-22.6240812040602 0.00244916117676885
-22.6206310315516 0.00245115808624974
-22.617180859043 0.00245315633188315
-22.6137306865343 0.00245515591428241
-22.6102805140257 0.00245715683406089
-22.6068303415171 0.00245915909183197
-22.6033801690084 0.00246116268820905
-22.5999299964998 0.00246316762380558
-22.5964798239912 0.00246517389923499
-22.5930296514826 0.00246718151511077
-22.5895794789739 0.00246919047204639
-22.5861293064653 0.00247120077065538
-22.5826791339567 0.00247321241155128
-22.5792289614481 0.00247522539534762
-22.5757787889394 0.00247723972265799
-22.5723286164308 0.00247925539409597
-22.5688784439222 0.00248127241027518
-22.5654282714136 0.00248329077180925
-22.5619780989049 0.00248531047931183
-22.5585279263963 0.00248733153339657
-22.5550777538877 0.00248935393467718
-22.5516275813791 0.00249137768376734
-22.5481774088704 0.00249340278128079
-22.5447272363618 0.00249542922783125
-22.5412770638532 0.00249745702403248
-22.5378268913446 0.00249948617049825
-22.5343767188359 0.00250151666784235
-22.5309265463273 0.00250354851667859
-22.5274763738187 0.00250558171762077
-22.5240262013101 0.00250761627128274
-22.5205760288014 0.00250965217827834
-22.5171258562928 0.00251168943922144
-22.5136756837842 0.00251372805472591
-22.5102255112756 0.00251576802540566
-22.5067753387669 0.00251780935187458
-22.5033251662583 0.0025198520347466
-22.4998749937497 0.00252189607463566
-22.4964248212411 0.00252394147215569
-22.4929746487324 0.00252598822792067
-22.4895244762238 0.00252803634254457
-22.4860743037152 0.00253008581664137
-22.4826241312066 0.00253213665082506
-22.4791739586979 0.00253418884570967
-22.4757237861893 0.00253624240190921
-22.4722736136807 0.00253829732003772
-22.4688234411721 0.00254035360070923
-22.4653732686634 0.00254241124453781
-22.4619230961548 0.00254447025213752
-22.4584729236462 0.00254653062412242
-22.4550227511376 0.00254859236110662
-22.4515725786289 0.0025506554637042
-22.4481224061203 0.00255271993252926
-22.4446722336117 0.00255478576819593
-22.4412220611031 0.00255685297131831
-22.4377718885944 0.00255892154251054
-22.4343217160858 0.00256099148238677
-22.4308715435772 0.00256306279156112
-22.4274213710686 0.00256513547064776
-22.4239711985599 0.00256720952026086
-22.4205210260513 0.00256928494101456
-22.4170708535427 0.00257136173352306
-22.4136206810341 0.00257343989840052
-22.4101705085254 0.00257551943626115
-22.4067203360168 0.00257760034771912
-22.4032701635082 0.00257968263338865
-22.3998199909995 0.00258176629388392
-22.3963698184909 0.00258385132981916
-22.3929196459823 0.00258593774180857
-22.3894694734737 0.00258802553046637
-22.386019300965 0.00259011469640679
-22.3825691284564 0.00259220524024404
-22.3791189559478 0.00259429716259237
-22.3756687834392 0.00259639046406599
-22.3722186109305 0.00259848514527915
-22.3687684384219 0.00260058120684608
-22.3653182659133 0.00260267864938103
-22.3618680934047 0.00260477747349823
-22.358417920896 0.00260687767981194
-22.3549677483874 0.00260897926893639
-22.3515175758788 0.00261108224148584
-22.3480674033702 0.00261318659807452
-22.3446172308615 0.0026152923393167
-22.3411670583529 0.00261739946582661
-22.3377168858443 0.00261950797821851
-22.3342667133357 0.00262161787710665
-22.330816540827 0.00262372916310527
-22.3273663683184 0.00262584183682862
-22.3239161958098 0.00262795589889095
-22.3204660233012 0.0026300713499065
-22.3170158507925 0.00263218819048952
-22.3135656782839 0.00263430642125424
-22.3101155057753 0.00263642604281491
-22.3066653332667 0.00263854705578575
-22.303215160758 0.00264066946078101
-22.2997649882494 0.00264279325841491
-22.2963148157408 0.00264491844930169
-22.2928646432322 0.00264704503405555
-22.2894144707235 0.00264917301329073
-22.2859642982149 0.00265130238762143
-22.2825141257063 0.00265343315766187
-22.2790639531977 0.00265556532402624
-22.275613780689 0.00265769888732876
-22.2721636081804 0.0026598338481836
-22.2687134356718 0.00266197020720497
-22.2652632631632 0.00266410796500703
-22.2618130906545 0.00266624712220398
-22.2583629181459 0.00266838767940997
-22.2549127456373 0.00267052963723917
-22.2514625731287 0.00267267299630573
-22.24801240062 0.00267481775722379
-22.2445622281114 0.00267696392060751
-22.2411120556028 0.002679111487071
-22.2376618830942 0.00268126045722839
-22.2342117105855 0.00268341083169379
-22.2307615380769 0.0026855626110813
-22.2273113655683 0.00268771579600503
-22.2238611930597 0.00268987038707905
-22.220411020551 0.00269202638491744
-22.2169608480424 0.00269418379013426
-22.2135106755338 0.00269634260334356
-22.2100605030252 0.0026985028251594
-22.2066103305165 0.0027006644561958
-22.2031601580079 0.00270282749706678
-22.1997099854993 0.00270499194838635
-22.1962598129907 0.0027071578107685
-22.192809640482 0.00270932508482722
-22.1893594679734 0.00271149377117648
-22.1859092954648 0.00271366387043023
-22.1824591229561 0.00271583538320243
-22.1790089504475 0.002718008310107
-22.1755587779389 0.00272018265175785
-22.1721086054303 0.0027223584087689
-22.1686584329216 0.00272453558175402
-22.165208260413 0.00272671417132709
-22.1617580879044 0.00272889417810197
-22.1583079153958 0.00273107560269251
-22.1548577428871 0.00273325844571252
-22.1514075703785 0.00273544270777582
-22.1479573978699 0.0027376283894962
-22.1445072253613 0.00273981549148744
-22.1410570528526 0.0027420040143633
-22.137606880344 0.00274419395873752
-22.1341567078354 0.00274638532522383
-22.1307065353268 0.00274857811443594
-22.1272563628181 0.00275077232698753
-22.1238061903095 0.00275296796349227
-22.1203560178009 0.00275516502456382
-22.1169058452923 0.00275736351081581
-22.1134556727836 0.00275956342286186
-22.110005500275 0.00276176476131554
-22.1065553277664 0.00276396752679045
-22.1031051552578 0.00276617171990013
-22.0996549827491 0.00276837734125812
-22.0962048102405 0.00277058439147791
-22.0927546377319 0.00277279287117302
-22.0893044652233 0.0027750027809569
-22.0858542927146 0.00277721412144299
-22.082404120206 0.00277942689324473
-22.0789539476974 0.00278164109697552
-22.0755037751888 0.00278385673324873
-22.0720536026801 0.00278607380267772
-22.0686034301715 0.00278829230587583
-22.0651532576629 0.00279051224345635
-22.0617030851543 0.00279273361603257
-22.0582529126456 0.00279495642421776
-22.054802740137 0.00279718066862515
-22.0513525676284 0.00279940634986795
-22.0479023951198 0.00280163346855934
-22.0444522226111 0.00280386202531248
-22.0410020501025 0.00280609202074051
-22.0375518775939 0.00280832345545652
-22.0341017050853 0.00281055633007361
-22.0306515325766 0.00281279064520483
-22.027201360068 0.00281502640146319
-22.0237511875594 0.00281726359946171
-22.0203010150508 0.00281950223981334
-22.0168508425421 0.00282174232313103
-22.0134006700335 0.0028239838500277
-22.0099504975249 0.00282622682111624
-22.0065003250163 0.00282847123700948
-22.0030501525076 0.00283071709832027
-21.999599979999 0.0028329644056614
-21.9961498074904 0.00283521315964563
-21.9926996349817 0.00283746336088571
-21.9892494624731 0.00283971500999433
-21.9857992899645 0.00284196810758419
-21.9823491174559 0.0028442226542679
-21.9788989449472 0.00284647865065809
-21.9754487724386 0.00284873609736734
-21.97199859993 0.00285099499500819
-21.9685484274214 0.00285325534419316
-21.9650982549127 0.00285551714553474
-21.9616480824041 0.00285778039964536
-21.9581979098955 0.00286004510713745
-21.9547477373869 0.00286231126862338
-21.9512975648782 0.00286457888471551
-21.9478473923696 0.00286684795602614
-21.944397219861 0.00286911848316756
-21.9409470473524 0.002871390466752
-21.9374968748437 0.00287366390739167
-21.9340467023351 0.00287593880569875
-21.9305965298265 0.00287821516228537
-21.9271463573179 0.00288049297776363
-21.9236961848092 0.00288277225274558
-21.9202460123006 0.00288505298784327
-21.916795839792 0.00288733518366866
-21.9133456672834 0.00288961884083372
-21.9098954947747 0.00289190395995035
-21.9064453222661 0.00289419054163044
-21.9029951497575 0.0028964785864858
-21.8995449772489 0.00289876809512824
-21.8960948047402 0.00290105906816952
-21.8926446322316 0.00290335150622136
-21.889194459723 0.00290564540989542
-21.8857442872144 0.00290794077980335
-21.8822941147057 0.00291023761655673
-21.8788439421971 0.00291253592076715
-21.8753937696885 0.00291483569304608
-21.8719435971799 0.00291713693400503
-21.8684934246712 0.0029194396442554
-21.8650432521626 0.0029217438244086
-21.861593079654 0.00292404947507597
-21.8581429071454 0.00292635659686881
-21.8546927346367 0.00292866519039838
-21.8512425621281 0.00293097525627589
-21.8477923896195 0.00293328679511253
-21.8443422171109 0.00293559980751941
-21.8408920446022 0.00293791429410762
-21.8374418720936 0.0029402302554882
-21.833991699585 0.00294254769227215
-21.8305415270764 0.0029448666050704
-21.8270913545677 0.00294718699449387
-21.8236411820591 0.00294950886115341
-21.8201910095505 0.00295183220565982
-21.8167408370419 0.00295415702862388
-21.8132906645332 0.00295648333065629
-21.8098404920246 0.00295881111236773
-21.806390319516 0.00296114037436882
-21.8029401470073 0.00296347111727013
-21.7994899744987 0.00296580334168218
-21.7960398019901 0.00296813704821545
-21.7925896294815 0.00297047223748036
-21.7891394569728 0.00297280891008729
-21.7856892844642 0.00297514706664657
-21.7822391119556 0.00297748670776848
-21.778788939447 0.00297982783406324
-21.7753387669383 0.00298217044614102
-21.7718885944297 0.00298451454461196
-21.7684384219211 0.00298686013008613
-21.7649882494125 0.00298920720317354
-21.7615380769038 0.00299155576448417
-21.7580879043952 0.00299390581462793
-21.7546377318866 0.00299625735421469
-21.751187559378 0.00299861038385426
-21.7477373868693 0.0030009649041564
-21.7442872143607 0.00300332091573081
-21.7408370418521 0.00300567841918715
-21.7373868693435 0.003008037415135
-21.7339366968348 0.00301039790418391
-21.7304865243262 0.00301275988694336
-21.7270363518176 0.0030151233640228
-21.723586179309 0.00301748833603158
-21.7201360068003 0.00301985480357903
-21.7166858342917 0.00302222276727442
-21.7132356617831 0.00302459222772694
-21.7097854892745 0.00302696318554575
-21.7063353167658 0.00302933564133994
-21.7028851442572 0.00303170959571855
-21.6994349717486 0.00303408504929054
-21.69598479924 0.00303646200266483
-21.6925346267313 0.00303884045645029
-21.6890844542227 0.00304122041125571
-21.6856342817141 0.00304360186768983
-21.6821841092055 0.00304598482636134
-21.6787339366968 0.00304836928787884
-21.6752837641882 0.00305075525285091
-21.6718335916796 0.00305314272188605
-21.668383419171 0.00305553169559268
-21.6649332466623 0.00305792217457919
-21.6614830741537 0.00306031415945389
-21.6580329016451 0.00306270765082503
-21.6545827291365 0.0030651026493008
-21.6511325566278 0.00306749915548934
-21.6476823841192 0.0030698971699987
-21.6442322116106 0.00307229669343689
-21.640782039102 0.00307469772641183
-21.6373318665933 0.00307710026953142
-21.6338816940847 0.00307950432340345
-21.6304315215761 0.00308190988863567
-21.6269813490675 0.00308431696583575
-21.6235311765588 0.00308672555561131
-21.6200810040502 0.0030891356585699
-21.6166308315416 0.003091547275319
-21.613180659033 0.00309396040646601
-21.6097304865243 0.0030963750526183
-21.6062803140157 0.00309879121438313
-21.6028301415071 0.00310120889236773
-21.5993799689984 0.00310362808717923
-21.5959297964898 0.00310604879942472
-21.5924796239812 0.00310847102971119
-21.5890294514726 0.0031108947786456
-21.5855792789639 0.00311332004683481
-21.5821291064553 0.00311574683488562
-21.5786789339467 0.00311817514340476
-21.5752287614381 0.00312060497299889
-21.5717785889294 0.00312303632427461
-21.5683284164208 0.00312546919783842
-21.5648782439122 0.00312790359429678
-21.5614280714036 0.00313033951425606
-21.5579778988949 0.00313277695832257
-21.5545277263863 0.00313521592710253
-21.5510775538777 0.00313765642120211
-21.5476273813691 0.00314009844122739
-21.5441772088604 0.00314254198778438
-21.5407270363518 0.00314498706147902
-21.5372768638432 0.00314743366291718
-21.5338266913346 0.00314988179270464
-21.5303765188259 0.00315233145144712
-21.5269263463173 0.00315478263975026
-21.5234761738087 0.00315723535821963
-21.5200260013001 0.00315968960746071
-21.5165758287914 0.00316214538807891
-21.5131256562828 0.00316460270067957
-21.5096754837742 0.00316706154586796
-21.5062253112656 0.00316952192424925
-21.5027751387569 0.00317198383642854
-21.4993249662483 0.00317444728301087
-21.4958747937397 0.00317691226460117
-21.4924246212311 0.00317937878180434
-21.4889744487224 0.00318184683522513
-21.4855242762138 0.00318431642546829
-21.4820741037052 0.00318678755313842
-21.4786239311966 0.0031892602188401
-21.4751737586879 0.00319173442317778
-21.4717235861793 0.00319421016675585
-21.4682734136707 0.00319668745017864
-21.4648232411621 0.00319916627405036
-21.4613730686534 0.00320164663897517
-21.4579228961448 0.00320412854555712
-21.4544727236362 0.0032066119944002
-21.4510225511276 0.0032090969861083
-21.4475723786189 0.00321158352128526
-21.4441222061103 0.00321407160053478
-21.4406720336017 0.00321656122446054
-21.4372218610931 0.00321905239366608
-21.4337716885844 0.00322154510875489
-21.4303215160758 0.00322403937033037
-21.4268713435672 0.00322653517899582
-21.4234211710586 0.00322903253535446
-21.4199709985499 0.00323153144000944
-21.4165208260413 0.00323403189356381
-21.4130706535327 0.00323653389662053
-21.409620481024 0.00323903744978249
-21.4061703085154 0.00324154255365246
-21.4027201360068 0.00324404920883316
-21.3992699634982 0.00324655741592719
-21.3958197909895 0.00324906717553709
-21.3923696184809 0.00325157848826529
-21.3889194459723 0.00325409135471415
-21.3854692734637 0.00325660577548591
-21.382019100955 0.00325912175118275
-21.3785689284464 0.00326163928240675
-21.3751187559378 0.00326415836975989
-21.3716685834292 0.00326667901384408
-21.3682184109205 0.00326920121526111
-21.3647682384119 0.0032717249746127
-21.3613180659033 0.00327425029250048
-21.3578678933947 0.00327677716952597
-21.354417720886 0.00327930560629062
-21.3509675483774 0.00328183560339575
-21.3475173758688 0.00328436716144264
-21.3440672033602 0.00328690028103242
-21.3406170308515 0.00328943496276617
-21.3371668583429 0.00329197120724485
-21.3337166858343 0.00329450901506934
-21.3302665133257 0.00329704838684041
-21.326816340817 0.00329958932315874
-21.3233661683084 0.00330213182462493
-21.3199159957998 0.00330467589183946
-21.3164658232912 0.00330722152540272
-21.3130156507825 0.00330976872591501
-21.3095654782739 0.00331231749397653
-21.3061153057653 0.00331486783018738
-21.3026651332567 0.00331741973514757
-21.299214960748 0.00331997320945699
-21.2957647882394 0.00332252825371546
-21.2923146157308 0.00332508486852267
-21.2888644432222 0.00332764305447824
-21.2854142707135 0.00333020281218167
-21.2819640982049 0.00333276414223238
-21.2785139256963 0.00333532704522965
-21.2750637531877 0.00333789152177271
-21.271613580679 0.00334045757246065
-21.2681634081704 0.00334302519789247
-21.2647132356618 0.00334559439866708
-21.2612630631532 0.00334816517538327
-21.2578128906445 0.00335073752863974
-21.2543627181359 0.00335331145903507
-21.2509125456273 0.00335588696716775
-21.2474623731187 0.00335846405363618
-21.24401220061 0.00336104271903861
-21.2405620281014 0.00336362296397324
-21.2371118555928 0.00336620478903813
-21.2336616830842 0.00336878819483124
-21.2302115105755 0.00337137318195044
-21.2267613380669 0.00337395975099347
-21.2233111655583 0.00337654790255798
-21.2198609930497 0.00337913763724151
-21.216410820541 0.00338172895564148
-21.2129606480324 0.00338432185835524
-21.2095104755238 0.00338691634597998
-21.2060603030151 0.00338951241911282
-21.2026101305065 0.00339211007835076
-21.1991599579979 0.00339470932429068
-21.1957097854893 0.00339731015752937
-21.1922596129806 0.0033999125786635
-21.188809440472 0.00340251658828963
-21.1853592679634 0.0034051221870042
-21.1819090954548 0.00340772937540356
-21.1784589229461 0.00341033815408394
-21.1750087504375 0.00341294852364145
-21.1715585779289 0.00341556048467209
-21.1681084054203 0.00341817403777176
-21.1646582329116 0.00342078918353623
-21.161208060403 0.00342340592256118
-21.1577578878944 0.00342602425544215
-21.1543077153858 0.00342864418277458
-21.1508575428771 0.0034312657051538
-21.1474073703685 0.00343388882317501
-21.1439571978599 0.00343651353743332
-21.1405070253513 0.00343913984852369
-21.1370568528426 0.003441767757041
-21.133606680334 0.00344439726357998
-21.1301565078254 0.00344702836873528
-21.1267063353168 0.00344966107310141
-21.1232561628081 0.00345229537727275
-21.1198059902995 0.0034549312818436
-21.1163558177909 0.00345756878740811
-21.1129056452823 0.00346020789456033
-21.1094554727736 0.00346284860389418
-21.106005300265 0.00346549091600346
-21.1025551277564 0.00346813483148187
-21.0991049552478 0.00347078035092297
-21.0956547827391 0.00347342747492019
-21.0922046102305 0.00347607620406688
-21.0887544377219 0.00347872653895623
-21.0853042652133 0.00348137848018132
-21.0818540927046 0.00348403202833513
-21.078403920196 0.00348668718401047
-21.0749537476874 0.00348934394780009
-21.0715035751788 0.00349200232029655
-21.0680534026701 0.00349466230209235
-21.0646032301615 0.00349732389377982
-21.0611530576529 0.00349998709595119
-21.0577028851443 0.00350265190919855
-21.0542527126356 0.00350531833411389
-21.050802540127 0.00350798637128905
-21.0473523676184 0.00351065602131575
-21.0439021951098 0.00351332728478559
-21.0404520226011 0.00351600016229004
-21.0370018500925 0.00351867465442046
-21.0335516775839 0.00352135076176804
-21.0301015050753 0.0035240284849239
-21.0266513325666 0.00352670782447898
-21.023201160058 0.00352938878102413
-21.0197509875494 0.00353207135515005
-21.0163008150408 0.00353475554744732
-21.0128506425321 0.00353744135850638
-21.0094004700235 0.00354012878891755
-21.0059502975149 0.00354281783927103
-21.0025001250063 0.00354550851015688
-20.9990499524976 0.00354820080216501
-20.995599779989 0.00355089471588522
-20.9921496074804 0.00355359025190719
-20.9886994349717 0.00355628741082044
-20.9852492624631 0.00355898619321437
-20.9817990899545 0.00356168659967826
-20.9783489174459 0.00356438863080123
-20.9748987449372 0.00356709228717229
-20.9714485724286 0.0035697975693803
-20.96799839992 0.00357250447801401
-20.9645482274114 0.003575213013662
-20.9610980549027 0.00357792317691274
-20.9576478823941 0.00358063496835456
-20.9541977098855 0.00358334838857566
-20.9507475373769 0.00358606343816409
-20.9472973648682 0.00358878011770777
-20.9438471923596 0.00359149842779447
-20.940397019851 0.00359421836901187
-20.9369468473424 0.00359693994194745
-20.9334966748337 0.00359966314718859
-20.9300465023251 0.00360238798532251
-20.9265963298165 0.00360511445693633
-20.9231461573079 0.00360784256261698
-20.9196959847992 0.00361057230295128
-20.9162458122906 0.00361330367852591
-20.912795639782 0.00361603668992741
-20.9093454672734 0.00361877133774216
-20.9058952947647 0.00362150762255642
-20.9024451222561 0.00362424554495629
-20.8989949497475 0.00362698510552775
-20.8955447772389 0.00362972630485663
-20.8920946047302 0.00363246914352861
-20.8886444322216 0.00363521362212923
-20.885194259713 0.00363795974124388
-20.8817440872044 0.00364070750145783
-20.8782939146957 0.00364345690335618
-20.8748437421871 0.00364620794752389
-20.8713935696785 0.00364896063454579
-20.8679433971699 0.00365171496500655
-20.8644932246612 0.00365447093949071
-20.8610430521526 0.00365722855858263
-20.857592879644 0.00365998782286656
-20.8541427071354 0.0036627487329266
-20.8506925346267 0.00366551128934668
-20.8472423621181 0.00366827549271059
-20.8437921896095 0.00367104134360198
-20.8403420171009 0.00367380884260435
-20.8368918445922 0.00367657799030106
-20.8334416720836 0.00367934878727529
-20.829991499575 0.0036821212341101
-20.8265413270664 0.00368489533138839
-20.8230911545577 0.00368767107969291
-20.8196409820491 0.00369044847960626
-20.8161908095405 0.00369322753171088
-20.8127406370319 0.00369600823658908
-20.8092904645232 0.00369879059482299
-20.8058402920146 0.00370157460699461
-20.802390119506 0.00370436027368577
-20.7989399469974 0.00370714759547816
-20.7954897744887 0.00370993657295333
-20.7920396019801 0.00371272720669263
-20.7885894294715 0.0037155194972773
-20.7851392569629 0.00371831344528841
-20.7816890844542 0.00372110905130686
-20.7782389119456 0.00372390631591343
-20.774788739437 0.0037267052396887
-20.7713385669283 0.00372950582321314
-20.7678883944197 0.00373230806706702
-20.7644382219111 0.00373511197183048
-20.7609880494025 0.00373791753808349
-20.7575378768938 0.00374072476640588
-20.7540877043852 0.0037435336573773
-20.7506375318766 0.00374634421157725
-20.747187359368 0.00374915642958506
-20.7437371868593 0.00375197031197994
-20.7402870143507 0.00375478585934089
-20.7368368418421 0.00375760307224678
-20.7333866693335 0.0037604219512763
-20.7299364968248 0.003763242497008
-20.7264863243162 0.00376606471002026
-20.7230361518076 0.00376888859089129
-20.719585979299 0.00377171414019915
-20.7161358067903 0.00377454135852173
-20.7126856342817 0.00377737024643675
-20.7092354617731 0.00378020080452179
-20.7057852892645 0.00378303303335424
-20.7023351167558 0.00378586693351134
-20.6988849442472 0.00378870250557017
-20.6954347717386 0.00379153975010763
-20.69198459923 0.00379437866770046
-20.6885344267213 0.00379721925892523
-20.6850842542127 0.00380006152435837
-20.6816340817041 0.00380290546457612
-20.6781839091955 0.00380575108015454
-20.6747337366868 0.00380859837166955
-20.6712835641782 0.00381144733969689
-20.6678333916696 0.00381429798481214
-20.664383219161 0.00381715030759068
-20.6609330466523 0.00382000430860778
-20.6574828741437 0.00382285998843848
-20.6540327016351 0.00382571734765768
-20.6505825291265 0.00382857638684012
-20.6471323566178 0.00383143710656034
-20.6436821841092 0.00383429950739273
-20.6402320116006 0.00383716358991151
-20.636781839092 0.00384002935469071
-20.6333316665833 0.00384289680230419
-20.6298814940747 0.00384576593332568
-20.6264313215661 0.00384863674832866
-20.6229811490575 0.00385150924788652
-20.6195309765488 0.00385438343257241
-20.6160808040402 0.00385725930295934
-20.6126306315316 0.00386013685962013
-20.609180459023 0.00386301610312745
-20.6057302865143 0.00386589703405376
-20.6022801140057 0.00386877965297136
-20.5988299414971 0.00387166396045238
-20.5953797689885 0.00387454995706877
-20.5919295964798 0.0038774376433923
-20.5884794239712 0.00388032701999456
-20.5850292514626 0.00388321808744697
-20.5815790789539 0.00388611084632076
-20.5781289064453 0.00388900529718699
-20.5746787339367 0.00389190144061654
-20.5712285614281 0.00389479927718012
-20.5677783889194 0.00389769880744823
-20.5643282164108 0.00390060003199123
-20.5608780439022 0.00390350295137927
-20.5574278713936 0.00390640756618232
-20.5539776988849 0.0039093138769702
-20.5505275263763 0.00391222188431249
-20.5470773538677 0.00391513158877865
-20.5436271813591 0.00391804299093792
-20.5401770088504 0.00392095609135936
-20.5367268363418 0.00392387089061186
-20.5332766638332 0.00392678738926412
-20.5298264913246 0.00392970558788465
-20.5263763188159 0.00393262548704179
-20.5229261463073 0.00393554708730366
-20.5194759737987 0.00393847038923824
-20.5160258012901 0.0039413953934133
-20.5125756287814 0.00394432210039642
-20.5091254562728 0.00394725051075501
-20.5056752837642 0.00395018062505627
-20.5022251112556 0.00395311244386722
-20.4987749387469 0.00395604596775472
-20.4953247662383 0.00395898119728539
-20.4918745937297 0.00396191813302571
-20.4884244212211 0.00396485677554195
-20.4849742487124 0.00396779712540018
-20.4815240762038 0.00397073918316629
-20.4780739036952 0.00397368294940599
-20.4746237311866 0.00397662842468477
-20.4711735586779 0.00397957560956797
-20.4677233861693 0.00398252450462071
-20.4642732136607 0.00398547511040791
-20.4608230411521 0.00398842742749432
-20.4573728686434 0.00399138145644449
-20.4539226961348 0.00399433719782278
-20.4504725236262 0.00399729465219333
-20.4470223511176 0.00400025382012013
-20.4435721786089 0.00400321470216694
-20.4401220061003 0.00400617729889734
-20.4366718335917 0.00400914161087471
-20.4332216610831 0.00401210763866224
-20.4297714885744 0.00401507538282291
-20.4263213160658 0.00401804484391953
-20.4228711435572 0.00402101602251467
-20.4194209710486 0.00402398891917075
-20.4159707985399 0.00402696353444996
-20.4125206260313 0.00402993986891431
-20.4090704535227 0.00403291792312559
-20.4056202810141 0.00403589769764542
-20.4021701085054 0.00403887919303519
-20.3987199359968 0.00404186240985611
-20.3952697634882 0.00404484734866919
-20.3918195909796 0.00404783401003522
-20.3883694184709 0.00405082239451481
-20.3849192459623 0.00405381250266836
-20.3814690734537 0.00405680433505607
-20.378018900945 0.00405979789223793
-20.3745687284364 0.00406279317477373
-20.3711185559278 0.00406579018322307
-20.3676683834192 0.00406878891814533
-20.3642182109105 0.0040717893800997
-20.3607680384019 0.00407479156964513
-20.3573178658933 0.00407779548734043
-20.3538676933847 0.00408080113374414
-20.350417520876 0.00408380850941463
-20.3469673483674 0.00408681761491004
-20.3435171758588 0.00408982845078835
-20.3400670033502 0.00409284101760726
-20.3366168308415 0.00409585531592434
-20.3331666583329 0.00409887134629689
-20.3297164858243 0.00410188910928204
-20.3262663133157 0.00410490860543669
-20.322816140807 0.00410792983531754
-20.3193659682984 0.0041109527994811
-20.3159157957898 0.00411397749848361
-20.3124656232812 0.00411700393288118
-20.3090154507725 0.00412003210322963
-20.3055652782639 0.00412306201008464
-20.3021151057553 0.00412609365400162
-20.2986649332467 0.00412912703553581
-20.295214760738 0.00413216215524221
-20.2917645882294 0.00413519901367563
-20.2883144157208 0.00413823761139064
-20.2848642432122 0.00414127794894162
-20.2814140707035 0.00414432002688272
-20.2779638981949 0.00414736384576788
-20.2745137256863 0.00415040940615084
-20.2710635531777 0.00415345670858509
-20.267613380669 0.00415650575362394
-20.2641632081604 0.00415955654182046
-20.2607130356518 0.00416260907372752
-20.2572628631432 0.00416566334989777
-20.2538126906345 0.00416871937088362
-20.2503625181259 0.00417177713723729
-20.2469123456173 0.00417483664951077
-20.2434621731087 0.00417789790825583
-20.2400120006 0.00418096091402402
-20.2365618280914 0.00418402566736668
-20.2331116555828 0.00418709216883492
-20.2296614830742 0.00419016041897963
-20.2262113105655 0.00419323041835149
-20.2227611380569 0.00419630216750093
-20.2193109655483 0.00419937566697819
-20.2158607930397 0.00420245091733328
-20.212410620531 0.00420552791911599
-20.2089604480224 0.00420860667287585
-20.2055102755138 0.00421168717916223
-20.2020601030052 0.00421476943852422
-20.1986099304965 0.00421785345151072
-20.1951597579879 0.00422093921867039
-20.1917095854793 0.00422402674055166
-20.1882594129706 0.00422711601770276
-20.184809240462 0.00423020705067166
-20.1813590679534 0.00423329984000612
-20.1779088954448 0.00423639438625369
-20.1744587229361 0.00423949068996166
-20.1710085504275 0.00424258875167711
-20.1675583779189 0.0042456885719469
-20.1641082054103 0.00424879015131763
-20.1606580329016 0.00425189349033572
-20.157207860393 0.0042549985895473
-20.1537576878844 0.00425810544949833
-20.1503075153758 0.0042612140707345
-20.1468573428671 0.00426432445380128
-20.1434071703585 0.00426743659924391
-20.1399569978499 0.0042705505076074
-20.1365068253413 0.00427366617943654
-20.1330566528326 0.00427678361527584
-20.129606480324 0.00427990281566965
-20.1261563078154 0.00428302378116202
-20.1227061353068 0.00428614651229681
-20.1192559627981 0.00428927100961761
-20.1158057902895 0.00429239727366782
-20.1123556177809 0.00429552530499056
-20.1089054452723 0.00429865510412875
-20.1054552727636 0.00430178667162504
-20.102005100255 0.00430492000802188
-20.0985549277464 0.00430805511386146
-20.0951047552378 0.00431119198968573
-20.0916545827291 0.00431433063603642
-20.0882044102205 0.004317471053455
-20.0847542377119 0.00432061324248272
-20.0813040652033 0.00432375720366059
-20.0778538926946 0.00432690293752938
-20.074403720186 0.00433005044462961
-20.0709535476774 0.00433319972550155
-20.0675033751688 0.00433635078068526
-20.0640532026601 0.00433950361072055
-20.0606030301515 0.00434265821614697
-20.0571528576429 0.00434581459750384
-20.0537026851343 0.00434897275533024
-20.0502525126256 0.00435213269016501
-20.046802340117 0.00435529440254674
-20.0433521676084 0.00435845789301376
-20.0399019950998 0.00436162316210421
-20.0364518225911 0.00436479021035592
-20.0330016500825 0.00436795903830651
-20.0295514775739 0.00437112964649335
-20.0261013050653 0.00437430203545357
-20.0226511325566 0.00437747620572403
-20.019200960048 0.00438065215784138
-20.0157507875394 0.00438382989234199
-20.0123006150308 0.00438700940976199
-20.0088504425221 0.00439019071063729
-20.0054002700135 0.0043933737955035
-20.0019500975049 0.00439655866489603
-19.9984999249962 0.00439974531935
-19.9950497524876 0.00440293375940032
-19.991599579979 0.00440612398558163
-19.9881494074704 0.0044093159984283
-19.9846992349617 0.00441250979847449
-19.9812490624531 0.00441570538625407
-19.9777988899445 0.0044189027623007
-19.9743487174359 0.00442210192714772
-19.9708985449272 0.0044253028813283
-19.9674483724186 0.0044285056253753
-19.96399819991 0.00443171015982134
-19.9605480274014 0.00443491648519879
-19.9570978548927 0.00443812460203977
-19.9536476823841 0.00444133451087614
-19.9501975098755 0.00444454621223949
-19.9467473373669 0.00444775970666117
-19.9432971648582 0.00445097499467229
-19.9398469923496 0.00445419207680367
-19.936396819841 0.00445741095358587
-19.9329466473324 0.00446063162554924
-19.9294964748237 0.00446385409322383
-19.9260463023151 0.00446707835713944
-19.9225961298065 0.00447030441782562
-19.9191459572979 0.00447353227581164
-19.9156957847892 0.00447676193162654
-19.9122456122806 0.00447999338579908
-19.908795439772 0.00448322663885776
-19.9053452672634 0.00448646169133082
-19.9018950947547 0.00448969854374625
-19.8984449222461 0.00449293719663176
-19.8949947497375 0.00449617765051482
-19.8915445772289 0.0044994199059226
-19.8880944047202 0.00450266396338205
-19.8846442322116 0.00450590982341983
-19.881194059703 0.00450915748656234
-19.8777438871944 0.00451240695333572
-19.8742937146857 0.00451565822426583
-19.8708435421771 0.0045189112998783
-19.8673933696685 0.00452216618069845
-19.8639431971599 0.00452542286725136
-19.8604930246512 0.00452868136006183
-19.8570428521426 0.00453194165965442
-19.853592679634 0.00453520376655338
-19.8501425071254 0.00453846768128273
-19.8466923346167 0.00454173340436619
-19.8432421621081 0.00454500093632723
-19.8397919895995 0.00454827027768906
-19.8363418170909 0.00455154142897459
-19.8328916445822 0.00455481439070648
-19.8294414720736 0.00455808916340712
-19.825991299565 0.00456136574759861
-19.8225411270564 0.00456464414380281
-19.8190909545477 0.00456792435254128
-19.8156407820391 0.00457120637433531
-19.8121906095305 0.00457449020970594
-19.8087404370219 0.0045777758591739
-19.8052902645132 0.00458106332325969
-19.8018400920046 0.00458435260248349
-19.798389919496 0.00458764369736524
-19.7949397469873 0.00459093660842459
-19.7914895744787 0.00459423133618091
-19.7880394019701 0.0045975278811533
-19.7845892294615 0.00460082624386059
-19.7811390569528 0.00460412642482132
-19.7776888844442 0.00460742842455375
-19.7742387119356 0.00461073224357589
-19.770788539427 0.00461403788240544
-19.7673383669183 0.00461734534155983
-19.7638881944097 0.00462065462155622
-19.7604380219011 0.00462396572291148
-19.7569878493925 0.0046272786461422
-19.7535376768838 0.00463059339176469
-19.7500875043752 0.004633909960295
-19.7466373318666 0.00463722835224886
-19.743187159358 0.00464054856814175
-19.7397369868493 0.00464387060848885
-19.7362868143407 0.00464719447380506
-19.7328366418321 0.004650520164605
-19.7293864693235 0.00465384768140302
-19.7259362968148 0.00465717702471315
-19.7224861243062 0.00466050819504917
-19.7190359517976 0.00466384119292455
-19.715585779289 0.0046671760188525
-19.7121356067803 0.00467051267334591
-19.7086854342717 0.00467385115691742
-19.7052352617631 0.00467719147007936
-19.7017850892545 0.00468053361334377
-19.6983349167458 0.00468387758722243
-19.6948847442372 0.0046872233922268
-19.6914345717286 0.00469057102886806
-19.68798439922 0.00469392049765712
-19.6845342267113 0.00469727179910456
-19.6810840542027 0.00470062493372072
-19.6776338816941 0.00470397990201561
-19.6741837091855 0.00470733670449896
-19.6707335366768 0.00471069534168022
-19.6672833641682 0.00471405581406855
-19.6638331916596 0.00471741812217277
-19.660383019151 0.00472078226650149
-19.6569328466423 0.00472414824756295
-19.6534826741337 0.00472751606586514
-19.6500325016251 0.00473088572191574
-19.6465823291165 0.00473425721622214
-19.6431321566078 0.00473763054929144
-19.6396819840992 0.00474100572163043
-19.6362318115906 0.00474438273374561
-19.632781639082 0.00474776158614319
-19.6293314665733 0.00475114227932908
-19.6258812940647 0.00475452481380888
-19.6224311215561 0.00475790919008793
-19.6189809490475 0.00476129540867122
-19.6155307765388 0.00476468347006347
-19.6120806040302 0.00476807337476912
-19.6086304315216 0.00477146512329226
-19.605180259013 0.00477485871613672
-19.6017300865043 0.00477825415380602
-19.5982799139957 0.00478165143680337
-19.5948297414871 0.00478505056563169
-19.5913795689784 0.0047884515407936
-19.5879293964698 0.00479185436279139
-19.5844792239612 0.00479525903212709
-19.5810290514526 0.0047986655493024
-19.5775788789439 0.00480207391481871
-19.5741287064353 0.00480548412917713
-19.5706785339267 0.00480889619287844
-19.5672283614181 0.00481231010642315
-19.5637781889094 0.00481572587031141
-19.5603280164008 0.00481914348504312
-19.5568778438922 0.00482256295111785
-19.5534276713836 0.00482598426903485
-19.5499774988749 0.00482940743929308
-19.5465273263663 0.00483283246239119
-19.5430771538577 0.00483625933882751
-19.5396269813491 0.00483968806910009
-19.5361768088404 0.00484311865370664
-19.5327266363318 0.00484655109314457
-19.5292764638232 0.00484998538791099
-19.5258262913146 0.00485342153850268
-19.5223761188059 0.00485685954541612
-19.5189259462973 0.0048602994091475
-19.5154757737887 0.00486374113019266
-19.5120256012801 0.00486718470904714
-19.5085754287714 0.00487063014620618
-19.5051252562628 0.0048740774421647
-19.5016750837542 0.00487752659741731
-19.4982249112456 0.00488097761245829
-19.4947747387369 0.00488443048778163
-19.4913245662283 0.00488788522388097
-19.4878743937197 0.00489134182124967
-19.4844242212111 0.00489480028038076
-19.4809740487024 0.00489826060176696
-19.4775238761938 0.00490172278590064
-19.4740737036852 0.0049051868332739
-19.4706235311766 0.00490865274437851
-19.4671733586679 0.00491212051970588
-19.4637231861593 0.00491559015974717
-19.4602730136507 0.00491906166499316
-19.4568228411421 0.00492253503593435
-19.4533726686334 0.00492601027306089
-19.4499224961248 0.00492948737686264
-19.4464723236162 0.00493296634782911
-19.4430221511076 0.00493644718644952
-19.4395719785989 0.00493992989321273
-19.4361218060903 0.0049434144686073
-19.4326716335817 0.00494690091312148
-19.4292214610731 0.00495038922724316
-19.4257712885644 0.00495387941145995
-19.4223211160558 0.00495737146625909
-19.4188709435472 0.00496086539212755
-19.4154207710386 0.00496436118955191
-19.4119705985299 0.00496785885901847
-19.4085204260213 0.00497135840101319
-19.4050702535127 0.00497485981602171
-19.4016200810041 0.00497836310452934
-19.3981699084954 0.00498186826702105
-19.3947197359868 0.0049853753039815
-19.3912695634782 0.004988884215895
-19.3878193909695 0.00499239500324557
-19.3843692184609 0.00499590766651686
-19.3809190459523 0.0049994222061922
-19.3774688734437 0.00500293862275461
-19.374018700935 0.00500645691668676
-19.3705685284264 0.00500997708847099
-19.3671183559178 0.00501349913858931
-19.3636681834092 0.00501702306752341
-19.3602180109005 0.00502054887575463
-19.3567678383919 0.00502407656376399
-19.3533176658833 0.00502760613203216
-19.3498674933747 0.00503113758103949
-19.346417320866 0.005034670911266
-19.3429671483574 0.00503820612319137
-19.3395169758488 0.00504174321729492
-19.3360668033402 0.00504528219405568
-19.3326166308315 0.00504882305395231
-19.3291664583229 0.00505236579746314
-19.3257162858143 0.00505591042506617
-19.3222661133057 0.00505945693723907
-19.318815940797 0.00506300533445914
-19.3153657682884 0.00506655561720336
-19.3119155957798 0.0050701077859484
-19.3084654232712 0.00507366184117053
-19.3050152507625 0.00507721778334574
-19.3015650782539 0.00508077561294964
-19.2981149057453 0.00508433533045751
-19.2946647332367 0.00508789693634429
-19.291214560728 0.00509146043108458
-19.2877643882194 0.00509502581515263
-19.2843142157108 0.00509859308902237
-19.2808640432022 0.00510216225316736
-19.2774138706935 0.00510573330806081
-19.2739636981849 0.00510930625417563
-19.2705135256763 0.00511288109198434
-19.2670633531677 0.00511645782195914
-19.263613180659 0.00512003644457187
-19.2601630081504 0.00512361696029403
-19.2567128356418 0.00512719936959678
-19.2532626631332 0.00513078367295092
-19.2498124906245 0.00513436987082692
-19.2463623181159 0.00513795796369488
-19.2429121456073 0.00514154795202457
-19.2394619730987 0.0051451398362854
-19.23601180059 0.00514873361694644
-19.2325616280814 0.00515232929447639
-19.2291114555728 0.00515592686934364
-19.2256612830642 0.00515952634201618
-19.2222111105555 0.00516312771296169
-19.2187609380469 0.00516673098264748
-19.2153107655383 0.00517033615154049
-19.2118605930297 0.00517394322010735
-19.208410420521 0.0051775521888143
-19.2049602480124 0.00518116305812725
-19.2015100755038 0.00518477582851173
-19.1980599029951 0.00518839050043294
-19.1946097304865 0.00519200707435572
-19.1911595579779 0.00519562555074455
-19.1877093854693 0.00519924593006355
-19.1842592129606 0.00520286821277649
-19.180809040452 0.00520649239934679
-19.1773588679434 0.00521011849023749
-19.1739086954348 0.0052137464859113
-19.1704585229261 0.00521737638683055
-19.1670083504175 0.00522100819345724
-19.1635581779089 0.00522464190625295
-19.1601080054003 0.00522827752567898
-19.1566578328916 0.0052319150521962
-19.153207660383 0.00523555448626519
-19.1497574878744 0.00523919582834608
-19.1463073153658 0.00524283907889873
-19.1428571428571 0.00524648423838258
-19.1394069703485 0.00525013130725672
-19.1359567978399 0.00525378028597988
-19.1325066253313 0.00525743117501043
-19.1290564528226 0.00526108397480637
-19.125606280314 0.00526473868582535
-19.1221561078054 0.00526839530852464
-19.1187059352968 0.00527205384336113
-19.1152557627881 0.00527571429079139
-19.1118055902795 0.00527937665127157
-19.1083554177709 0.00528304092525751
-19.1049052452623 0.00528670711320462
-19.1014550727536 0.005290375215568
-19.098004900245 0.00529404523280235
-19.0945547277364 0.00529771716536201
-19.0911045552278 0.00530139101370094
-19.0876543827191 0.00530506677827274
-19.0842042102105 0.00530874445953067
-19.0807540377019 0.00531242405792754
-19.0773038651933 0.00531610557391588
-19.0738536926846 0.00531978900794778
-19.070403520176 0.005323474360475
-19.0669533476674 0.00532716163194891
-19.0635031751588 0.0053308508228205
-19.0600530026501 0.00533454193354041
-19.0566028301415 0.00533823496455889
-19.0531526576329 0.00534192991632581
-19.0497024851243 0.00534562678929068
-19.0462523126156 0.00534932558390264
-19.042802140107 0.00535302630061041
-19.0393519675984 0.0053567289398624
-19.0359017950898 0.00536043350210659
-19.0324516225811 0.00536413998779062
-19.0290014500725 0.00536784839736172
-19.0255512775639 0.00537155873126676
-19.0221011050553 0.00537527098995223
-19.0186509325466 0.00537898517386425
-19.015200760038 0.00538270128344853
-19.0117505875294 0.00538641931915044
-19.0083004150207 0.00539013928141494
-19.0048502425121 0.00539386117068661
-19.0014000700035 0.00539758498740968
-18.9979498974949 0.00540131073202796
-18.9944997249862 0.0054050384049849
-18.9910495524776 0.00540876800672355
-18.987599379969 0.0054124995376866
-18.9841492074604 0.00541623299831633
-18.9806990349517 0.00541996838905467
-18.9772488624431 0.00542370571034312
-18.9737986899345 0.00542744496262284
-18.9703485174259 0.00543118614633458
-18.9668983449172 0.00543492926191869
-18.9634481724086 0.00543867430981517
-18.9599979999 0.00544242129046361
-18.9565478273914 0.00544617020430321
-18.9530976548827 0.0054499210517728
-18.9496474823741 0.00545367383331079
-18.9461973098655 0.00545742854935524
-18.9427471373569 0.0054611852003438
-18.9392969648482 0.00546494378671373
-18.9358467923396 0.00546870430890189
-18.932396619831 0.00547246676734477
-18.9289464473224 0.00547623116247845
-18.9254962748137 0.00547999749473864
-18.9220461023051 0.00548376576456063
-18.9185959297965 0.00548753597237935
-18.9151457572879 0.0054913081186293
-18.9116955847792 0.00549508220374462
-18.9082454122706 0.00549885822815903
-18.904795239762 0.00550263619230587
-18.9013450672534 0.00550641609661808
-18.8978948947447 0.0055101979415282
-18.8944447222361 0.00551398172746839
-18.8909945497275 0.00551776745487039
-18.8875443772189 0.00552155512416557
-18.8840942047102 0.00552534473578487
-18.8806440322016 0.00552913629015887
-18.877193859693 0.0055329297877177
-18.8737436871844 0.00553672522889116
-18.8702935146757 0.00554052261410858
-18.8668433421671 0.00554432194379894
-18.8633931696585 0.0055481232183908
-18.8599429971499 0.00555192643831231
-18.8564928246412 0.00555573160399125
-18.8530426521326 0.00555953871585496
-18.849592479624 0.00556334777433041
-18.8461423071154 0.00556715877984413
-18.8426921346067 0.00557097173282229
-18.8392419620981 0.00557478663369062
-18.8357917895895 0.00557860348287449
-18.8323416170809 0.0055824222807988
-18.8288914445722 0.0055862430278881
-18.8254412720636 0.00559006572456651
-18.821991099555 0.00559389037125776
-18.8185409270464 0.00559771696838515
-18.8150907545377 0.00560154551637159
-18.8116405820291 0.00560537601563958
-18.8081904095205 0.0056092084666112
-18.8047402370118 0.00561304286970815
-18.8012900645032 0.00561687922535168
-18.7978398919946 0.00562071753396267
-18.794389719486 0.00562455779596156
-18.7909395469773 0.0056284000117684
-18.7874893744687 0.00563224418180281
-18.7840392019601 0.00563609030648402
-18.7805890294515 0.00563993838623084
-18.7771388569428 0.00564378842146165
-18.7736886844342 0.00564764041259445
-18.7702385119256 0.00565149436004679
-18.766788339417 0.00565535026423585
-18.7633381669083 0.00565920812557834
-18.7598879943997 0.0056630679444906
-18.7564378218911 0.00566692972138855
-18.7529876493825 0.00567079345668767
-18.7495374768738 0.00567465915080304
-18.7460873043652 0.00567852680414933
-18.7426371318566 0.00568239641714077
-18.739186959348 0.0056862679901912
-18.7357367868393 0.00569014152371402
-18.7322866143307 0.00569401701812222
-18.7288364418221 0.00569789447382838
-18.7253862693135 0.00570177389124463
-18.7219360968048 0.00570565527078272
-18.7184859242962 0.00570953861285395
-18.7150357517876 0.00571342391786921
-18.711585579279 0.00571731118623897
-18.7081354067703 0.00572120041837328
-18.7046852342617 0.00572509161468174
-18.7012350617531 0.00572898477557358
-18.6977848892445 0.00573287990145756
-18.6943347167358 0.00573677699274202
-18.6908845442272 0.0057406760498349
-18.6874343717186 0.00574457707314371
-18.68398419921 0.00574848006307551
-18.6805340267013 0.00575238502003697
-18.6770838541927 0.0057562919444343
-18.6736336816841 0.0057602008366733
-18.6701835091755 0.00576411169715934
-18.6667333366668 0.00576802452629737
-18.6632831641582 0.00577193932449189
-18.6598329916496 0.005775856092147
-18.656382819141 0.00577977482966634
-18.6529326466323 0.00578369553745316
-18.6494824741237 0.00578761821591023
-18.6460323016151 0.00579154286543993
-18.6425821291065 0.00579546948644419
-18.6391319565978 0.00579939807932451
-18.6356817840892 0.00580332864448196
-18.6322316115806 0.00580726118231719
-18.628781439072 0.00581119569323038
-18.6253312665633 0.00581513217762131
-18.6218810940547 0.00581907063588933
-18.6184309215461 0.00582301106843332
-18.6149807490374 0.00582695347565176
-18.6115305765288 0.00583089785794267
-18.6080804040202 0.00583484421570366
-18.6046302315116 0.00583879254933187
-18.6011800590029 0.00584274285922404
-18.5977298864943 0.00584669514577644
-18.5942797139857 0.00585064940938491
-18.5908295414771 0.00585460565044487
-18.5873793689684 0.00585856386935128
-18.5839291964598 0.00586252406649868
-18.5804790239512 0.00586648624228114
-18.5770288514426 0.00587045039709233
-18.5735786789339 0.00587441653132543
-18.5701285064253 0.00587838464537322
-18.5666783339167 0.00588235473962803
-18.5632281614081 0.00588632681448173
-18.5597779888994 0.00589030087032576
-18.5563278163908 0.00589427690755112
-18.5528776438822 0.00589825492654836
-18.5494274713736 0.00590223492770757
-18.5459772988649 0.00590621691141845
-18.5425271263563 0.00591020087807017
-18.5390769538477 0.00591418682805154
-18.5356267813391 0.00591817476175086
-18.5321766088304 0.00592216467955601
-18.5287264363218 0.00592615658185443
-18.5252762638132 0.0059301504690331
-18.5218260913046 0.00593414634147856
-18.5183759187959 0.00593814419957687
-18.5149257462873 0.0059421440437137
-18.5114755737787 0.00594614587427421
-18.5080254012701 0.00595014969164315
-18.5045752287614 0.00595415549620481
-18.5011250562528 0.00595816328834302
-18.4976748837442 0.00596217306844115
-18.4942247112356 0.00596618483688215
-18.4907745387269 0.00597019859404849
-18.4873243662183 0.0059742143403222
-18.4838741937097 0.00597823207608484
-18.4804240212011 0.00598225180171754
-18.4769738486924 0.00598627351760096
-18.4735236761838 0.0059902972241153
-18.4700735036752 0.00599432292164032
-18.4666233311666 0.00599835061055532
-18.4631731586579 0.00600238029123914
-18.4597229861493 0.00600641196407014
-18.4562728136407 0.00601044562942628
-18.4528226411321 0.006014481287685
-18.4493724686234 0.00601851893922333
-18.4459222961148 0.00602255858441781
-18.4424721236062 0.00602660022364452
-18.4390219510976 0.00603064385727911
-18.4355717785889 0.00603468948569674
-18.4321216060803 0.00603873710927212
-18.4286714335717 0.0060427867283795
-18.4252212610631 0.00604683834339267
-18.4217710885544 0.00605089195468495
-18.4183209160458 0.0060549475626292
-18.4148707435372 0.00605900516759781
-18.4114205710286 0.00606306476996272
-18.4079703985199 0.00606712637009541
-18.4045202260113 0.00607118996836688
-18.4010700535027 0.00607525556514766
-18.397619880994 0.00607932316080782
-18.3941697084854 0.00608339275571699
-18.3907195359768 0.00608746435024429
-18.3872693634682 0.00609153794475841
-18.3838191909595 0.00609561353962754
-18.3803690184509 0.00609969113521943
-18.3769188459423 0.00610377073190133
-18.3734686734337 0.00610785233004006
-18.370018500925 0.00611193593000194
-18.3665683284164 0.00611602153215284
-18.3631181559078 0.00612010913685813
-18.3596679833992 0.00612419874448275
-18.3562178108905 0.00612829035539113
-18.3527676383819 0.00613238396994724
-18.3493174658733 0.00613647958851461
-18.3458672933647 0.00614057721145623
-18.342417120856 0.00614467683913469
-18.3389669483474 0.00614877847191205
-18.3355167758388 0.00615288211014992
-18.3320666033302 0.00615698775420944
-18.3286164308215 0.00616109540445125
-18.3251662583129 0.00616520506123554
-18.3217160858043 0.00616931672492201
-18.3182659132957 0.00617343039586989
-18.314815740787 0.00617754607443792
-18.3113655682784 0.00618166376098439
-18.3079153957698 0.00618578345586706
-18.3044652232612 0.00618990515944327
-18.3010150507525 0.00619402887206985
-18.2975648782439 0.00619815459410315
-18.2941147057353 0.00620228232589903
-18.2906645332267 0.0062064120678129
-18.287214360718 0.00621054382019967
-18.2837641882094 0.00621467758341376
-18.2803140157008 0.00621881335780912
-18.2768638431922 0.00622295114373922
-18.2734136706835 0.00622709094155703
-18.2699634981749 0.00623123275161505
-18.2665133256663 0.00623537657426531
-18.2630631531577 0.0062395224098593
-18.259612980649 0.00624367025874809
-18.2561628081404 0.00624782012128223
-18.2527126356318 0.00625197199781179
-18.2492624631232 0.00625612588868636
-18.2458122906145 0.00626028179425502
-18.2423621181059 0.00626443971486638
-18.2389119455973 0.00626859965086857
-18.2354617730887 0.00627276160260923
-18.23201160058 0.00627692557043547
-18.2285614280714 0.00628109155469397
-18.2251112555628 0.00628525955573087
-18.2216610830542 0.00628942957389187
-18.2182109105455 0.00629360160952211
-18.2147607380369 0.00629777566296632
-18.2113105655283 0.00630195173456867
-18.2078603930197 0.00630612982467287
-18.204410220511 0.00631030993362212
-18.2009600480024 0.00631449206175916
-18.1975098754938 0.00631867620942619
-18.1940597029852 0.00632286237696494
-18.1906095304765 0.00632705056471666
-18.1871593579679 0.00633124077302206
-18.1837091854593 0.00633543300222141
-18.1802590129506 0.00633962725265442
-18.176808840442 0.00634382352466037
-18.1733586679334 0.006348021818578
-18.1699084954248 0.00635222213474554
-18.1664583229161 0.00635642447350077
-18.1630081504075 0.00636062883518093
-18.1595579778989 0.00636483522012277
-18.1561078053903 0.00636904362866255
-18.1526576328816 0.00637325406113604
-18.149207460373 0.00637746651787846
-18.1457572878644 0.00638168099922458
-18.1423071153558 0.00638589750550865
-18.1388569428471 0.00639011603706441
-18.1354067703385 0.00639433659422511
-18.1319565978299 0.00639855917732348
-18.1285064253213 0.00640278378669176
-18.1250562528126 0.00640701042266169
-18.121606080304 0.00641123908556448
-18.1181559077954 0.00641546977573086
-18.1147057352868 0.00641970249349106
-18.1112555627781 0.00642393723917476
-18.1078053902695 0.00642817401311119
-18.1043552177609 0.00643241281562901
-18.1009050452523 0.00643665364705644
-18.0974548727436 0.00644089650772115
-18.094004700235 0.00644514139795029
-18.0905545277264 0.00644938831807054
-18.0871043552178 0.00645363726840805
-18.0836541827091 0.00645788824928844
-18.0802040102005 0.00646214126103686
-18.0767538376919 0.00646639630397793
-18.0733036651833 0.00647065337843573
-18.0698534926746 0.00647491248473387
-18.066403320166 0.00647917362319543
-18.0629531476574 0.00648343679414298
-18.0595029751488 0.00648770199789856
-18.0560528026401 0.00649196923478372
-18.0526026301315 0.00649623850511949
-18.0491524576229 0.00650050980922636
-18.0457022851143 0.00650478314742434
-18.0422521126056 0.0065090585200329
-18.038801940097 0.00651333592737101
-18.0353517675884 0.00651761536975709
-18.0319015950798 0.00652189684750909
-18.0284514225711 0.0065261803609444
-18.0250012500625 0.00653046591037992
-18.0215510775539 0.00653475349613201
-18.0181009050453 0.00653904311851653
-18.0146507325366 0.00654333477784879
-18.011200560028 0.00654762847444362
-18.0077503875194 0.00655192420861529
-18.0043002150108 0.00655622198067758
-18.0008500425021 0.00656052179094373
-17.9973998699935 0.00656482363972645
-17.9939496974849 0.00656912752733795
-17.9904995249763 0.0065734334540899
-17.9870493524676 0.00657774142029345
-17.983599179959 0.00658205142625923
-17.9801490074504 0.00658636347229733
-17.9766988349417 0.00659067755871733
-17.9732486624331 0.00659499368582828
-17.9697984899245 0.00659931185393869
-17.9663483174159 0.00660363206335658
-17.9628981449072 0.0066079543143894
-17.9594479723986 0.00661227860734409
-17.95599779989 0.00661660494252706
-17.9525476273814 0.00662093332024419
-17.9490974548727 0.00662526374080085
-17.9456472823641 0.00662959620450184
-17.9421971098555 0.00663393071165146
-17.9387469373469 0.00663826726255348
-17.9352967648382 0.00664260585751111
-17.9318465923296 0.00664694649682706
-17.928396419821 0.00665128918080349
-17.9249462473124 0.00665563390974204
-17.9214960748037 0.00665998068394379
-17.9180459022951 0.00666432950370933
-17.9145957297865 0.00666868036933866
-17.9111455572779 0.0066730332811313
-17.9076953847692 0.00667738823938619
-17.9042452122606 0.00668174524440178
-17.900795039752 0.00668610429647593
-17.8973448672434 0.006690465395906
-17.8938946947347 0.0066948285429888
-17.8904445222261 0.00669919373802062
-17.8869943497175 0.00670356098129717
-17.8835441772089 0.00670793027311367
-17.8800940047002 0.00671230161376477
-17.8766438321916 0.00671667500354458
-17.873193659683 0.0067210504427467
-17.8697434871744 0.00672542793166414
-17.8662933146657 0.00672980747058942
-17.8628431421571 0.00673418905981448
-17.8593929696485 0.00673857269963073
-17.8559427971399 0.00674295839032905
-17.8524926246312 0.00674734613219976
-17.8490424521226 0.00675173592553264
-17.845592279614 0.00675612777061692
-17.8421421071054 0.00676052166774131
-17.8386919345967 0.00676491761719394
-17.8352417620881 0.00676931561926243
-17.8317915895795 0.00677371567423382
-17.8283414170709 0.00677811778239463
-17.8248912445622 0.00678252194403081
-17.8214410720536 0.00678692815942778
-17.817990899545 0.0067913364288704
-17.8145407270364 0.006795746752643
-17.8110905545277 0.00680015913102933
-17.8076403820191 0.00680457356431262
-17.8041902095105 0.00680899005277553
-17.8007400370019 0.00681340859670019
-17.7972898644932 0.00681782919636815
-17.7938396919846 0.00682225185206043
-17.790389519476 0.0068266765640575
-17.7869393469673 0.00683110333263925
-17.7834891744587 0.00683553215808506
-17.7800390019501 0.00683996304067371
-17.7765888294415 0.00684439598068347
-17.7731386569328 0.00684883097839201
-17.7696884844242 0.00685326803407649
-17.7662383119156 0.00685770714801348
-17.762788139407 0.00686214832047901
-17.7593379668983 0.00686659155174856
-17.7558877943897 0.00687103684209703
-17.7524376218811 0.00687548419179878
-17.7489874493725 0.00687993360112761
-17.7455372768638 0.00688438507035675
-17.7420871043552 0.0068888385997589
-17.7386369318466 0.00689329418960616
-17.735186759338 0.0068977518401701
-17.7317365868293 0.00690221155172171
-17.7282864143207 0.00690667332453145
-17.7248362418121 0.00691113715886918
-17.7213860693035 0.00691560305500422
-17.7179358967948 0.00692007101320532
-17.7144857242862 0.00692454103374068
-17.7110355517776 0.00692901311687792
-17.707585379269 0.00693348726288409
-17.7041352067603 0.00693796347202571
-17.7006850342517 0.00694244174456871
-17.6972348617431 0.00694692208077844
-17.6937846892345 0.00695140448091972
-17.6903345167258 0.00695588894525678
-17.6868843442172 0.00696037547405328
-17.6834341717086 0.00696486406757234
-17.6799839992 0.00696935472607647
-17.6765338266913 0.00697384744982766
-17.6730836541827 0.00697834223908728
-17.6696334816741 0.00698283909411617
-17.6661833091655 0.00698733801517459
-17.6627331366568 0.00699183900252223
-17.6592829641482 0.00699634205641819
-17.6558327916396 0.00700084717712102
-17.652382619131 0.0070053543648887
-17.6489324466223 0.00700986361997862
-17.6454822741137 0.00701437494264762
-17.6420321016051 0.00701888833315194
-17.6385819290965 0.00702340379174727
-17.6351317565878 0.00702792131868871
-17.6316815840792 0.0070324409142308
-17.6282314115706 0.00703696257862748
-17.624781239062 0.00704148631213215
-17.6213310665533 0.0070460121149976
-17.6178808940447 0.00705053998747606
-17.6144307215361 0.00705506992981919
-17.6109805490275 0.00705960194227804
-17.6075303765188 0.00706413602510313
-17.6040802040102 0.00706867217854436
-17.6006300315016 0.00707321040285107
-17.597179858993 0.00707775069827201
-17.5937296864843 0.00708229306505537
-17.5902795139757 0.00708683750344874
-17.5868293414671 0.00709138401369913
-17.5833791689584 0.00709593259605297
-17.5799289964498 0.00710048325075613
-17.5764788239412 0.00710503597805385
-17.5730286514326 0.00710959077819084
-17.5695784789239 0.0071141476514112
-17.5661283064153 0.00711870659795843
-17.5626781339067 0.00712326761807547
-17.5592279613981 0.00712783071200467
-17.5557777888894 0.00713239587998781
-17.5523276163808 0.00713696312226603
-17.5488774438722 0.00714153243907995
-17.5454272713636 0.00714610383066955
-17.5419770988549 0.00715067729727426
-17.5385269263463 0.00715525283913291
-17.5350767538377 0.00715983045648373
-17.5316265813291 0.00716441014956437
-17.5281764088204 0.00716899191861189
-17.5247262363118 0.00717357576386276
-17.5212760638032 0.00717816168555286
-17.5178258912946 0.0071827496839175
-17.5143757187859 0.00718733975919134
-17.5109255462773 0.00719193191160851
-17.5074753737687 0.00719652614140251
-17.5040252012601 0.00720112244880628
-17.5005750287514 0.00720572083405212
-17.4971248562428 0.00721032129737178
-17.4936746837342 0.0072149238389964
-17.4902245112256 0.00721952845915651
-17.4867743387169 0.00722413515808207
-17.4833241662083 0.00722874393600243
-17.4798739936997 0.00723335479314635
-17.4764238211911 0.00723796772974197
-17.4729736486824 0.00724258274601688
-17.4695234761738 0.00724719984219802
-17.4660733036652 0.00725181901851177
-17.4626231311566 0.0072564402751839
-17.4591729586479 0.00726106361243956
-17.4557227861393 0.00726568903050333
-17.4522726136307 0.00727031652959918
-17.4488224411221 0.00727494610995047
-17.4453722686134 0.00727957777177997
-17.4419220961048 0.00728421151530985
-17.4384719235962 0.00728884734076166
-17.4350217510876 0.00729348524835636
-17.4315715785789 0.00729812523831432
-17.4281214060703 0.00730276731085527
-17.4246712335617 0.00730741146619838
-17.4212210610531 0.00731205770456218
-17.4177708885444 0.00731670602616462
-17.4143207160358 0.00732135643122302
-17.4108705435272 0.00732600891995411
-17.4074203710186 0.00733066349257401
-17.4039701985099 0.00733532014929825
-17.4005200260013 0.00733997889034171
-17.3970698534927 0.0073446397159187
-17.393619680984 0.0073493026262429
-17.3901695084754 0.0073539676215274
-17.3867193359668 0.00735863470198467
-17.3832691634582 0.00736330386782656
-17.3798189909495 0.00736797511926433
-17.3763688184409 0.00737264845650861
-17.3729186459323 0.00737732387976944
-17.3694684734237 0.00738200138925621
-17.366018300915 0.00738668098517776
-17.3625681284064 0.00739136266774225
-17.3591179558978 0.00739604643715727
-17.3556677833892 0.00740073229362978
-17.3522176108805 0.00740542023736612
-17.3487674383719 0.00741011026857203
-17.3453172658633 0.00741480238745263
-17.3418670933547 0.00741949659421242
-17.338416920846 0.00742419288905528
-17.3349667483374 0.00742889127218449
-17.3315165758288 0.00743359174380268
-17.3280664033202 0.00743829430411191
-17.3246162308115 0.00744299895331358
-17.3211660583029 0.00744770569160849
-17.3177158857943 0.00745241451919682
-17.3142657132857 0.00745712543627812
-17.310815540777 0.00746183844305133
-17.3073653682684 0.00746655353971477
-17.3039151957598 0.00747127072646613
-17.3004650232512 0.00747599000350248
-17.2970148507425 0.00748071137102029
-17.2935646782339 0.00748543482921537
-17.2901145057253 0.00749016037828293
-17.2866643332167 0.00749488801841755
-17.283214160708 0.00749961774981319
-17.2797639881994 0.00750434957266319
-17.2763138156908 0.00750908348716024
-17.2728636431822 0.00751381949349644
-17.2694134706735 0.00751855759186323
-17.2659632981649 0.00752329778245146
-17.2625131256563 0.00752804006545131
-17.2590629531477 0.00753278444105237
-17.255612780639 0.00753753090944358
-17.2521626081304 0.00754227947081326
-17.2487124356218 0.00754703012534909
-17.2452622631132 0.00755178287323816
-17.2418120906045 0.00755653771466687
-17.2383619180959 0.00756129464982102
-17.2349117455873 0.00756605367888579
-17.2314615730787 0.00757081480204572
-17.22801140057 0.0075755780194847
-17.2245612280614 0.00758034333138602
-17.2211110555528 0.00758511073793231
-17.2176608830442 0.00758988023930557
-17.2142107105355 0.00759465183568718
-17.2107605380269 0.00759942552725788
-17.2073103655183 0.00760420131419777
-17.2038601930096 0.00760897919668632
-17.200410020501 0.00761375917490236
-17.1969598479924 0.00761854124902409
-17.1935096754838 0.00762332541922906
-17.1900595029751 0.0076281116856942
-17.1866093304665 0.00763290004859579
-17.1831591579579 0.00763769050810948
-17.1797089854493 0.00764248306441027
-17.1762588129406 0.00764727771767254
-17.172808640432 0.00765207446807
-17.1693584679234 0.00765687331577576
-17.1659082954148 0.00766167426096225
-17.1624581229061 0.00766647730380128
-17.1590079503975 0.00767128244446402
-17.1555577778889 0.00767608968312099
-17.1521076053803 0.00768089901994207
-17.1486574328716 0.0076857104550965
-17.145207260363 0.00769052398875287
-17.1417570878544 0.00769533962107912
-17.1383069153458 0.00770015735224258
-17.1348567428371 0.00770497718240988
-17.1314065703285 0.00770979911174706
-17.1279563978199 0.00771462314041947
-17.1245062253113 0.00771944926859185
-17.1210560528026 0.00772427749642825
-17.117605880294 0.00772910782409212
-17.1141557077854 0.00773394025174622
-17.1107055352768 0.00773877477955271
-17.1072553627681 0.00774361140767305
-17.1038051902595 0.00774845013626807
-17.1003550177509 0.00775329096549797
-17.0969048452423 0.00775813389552226
-17.0934546727336 0.00776297892649986
-17.090004500225 0.00776782605858896
-17.0865543277164 0.00777267529194716
-17.0831041552078 0.00777752662673139
-17.0796539826991 0.00778238006309792
-17.0762038101905 0.00778723560120236
-17.0727536376819 0.00779209324119969
-17.0693034651733 0.00779695298324423
-17.0658532926646 0.00780181482748961
-17.062403120156 0.00780667877408887
-17.0589529476474 0.00781154482319432
-17.0555027751388 0.00781641297495768
-17.0520526026301 0.00782128322952997
-17.0486024301215 0.00782615558706159
-17.0451522576129 0.00783103004770224
-17.0417020851043 0.00783590661160098
-17.0382519125956 0.00784078527890622
-17.034801740087 0.00784566604976571
-17.0313515675784 0.00785054892432654
-17.0279013950698 0.00785543390273511
-17.0244512225611 0.00786032098513722
-17.0210010500525 0.00786521017167795
-17.0175508775439 0.00787010146250175
-17.0141007050353 0.00787499485775239
-17.0106505325266 0.00787989035757302
-17.007200360018 0.00788478796210606
-17.0037501875094 0.00788968767149333
-17.0003000150008 0.00789458948587594
-16.9968498424921 0.00789949340539436
-16.9933996699835 0.0079043994301884
-16.9899494974749 0.00790930756039718
-16.9864993249662 0.00791421779615918
-16.9830491524576 0.00791913013761219
-16.979598979949 0.00792404458489336
-16.9761488074404 0.00792896113813915
-16.9726986349317 0.00793387979748537
-16.9692484624231 0.00793880056306714
-16.9657982899145 0.00794372343501894
-16.9623481174059 0.00794864841347455
-16.9588979448972 0.00795357549856711
-16.9554477723886 0.00795850469042906
-16.95199759988 0.00796343598919221
-16.9485474273714 0.00796836939498766
-16.9450972548627 0.00797330490794584
-16.9416470823541 0.00797824252819655
-16.9381969098455 0.00798318225586886
-16.9347467373369 0.00798812409109122
-16.9312965648282 0.00799306803399137
-16.9278463923196 0.00799801408469639
-16.924396219811 0.00800296224333268
-16.9209460473024 0.00800791251002599
-16.9174958747937 0.00801286488490135
-16.9140457022851 0.00801781936808315
-16.9105955297765 0.00802277595969509
-16.9071453572679 0.0080277346598602
-16.9036951847592 0.00803269546870082
-16.9002450122506 0.00803765838633863
-16.896794839742 0.00804262341289463
-16.8933446672334 0.00804759054848911
-16.8898944947247 0.00805255979324172
-16.8864443222161 0.00805753114727142
-16.8829941497075 0.00806250461069648
-16.8795439771989 0.00806748018363449
-16.8760938046902 0.00807245786620237
-16.8726436321816 0.00807743765851636
-16.869193459673 0.00808241956069199
-16.8657432871644 0.00808740357284415
-16.8622931146557 0.00809238969508701
-16.8588429421471 0.00809737792753409
-16.8553927696385 0.00810236827029819
-16.8519425971299 0.00810736072349145
-16.8484924246212 0.00811235528722532
-16.8450422521126 0.00811735196161056
-16.841592079604 0.00812235074675726
-16.8381419070954 0.00812735164277479
-16.8346917345867 0.00813235464977189
-16.8312415620781 0.00813735976785653
-16.8277913895695 0.00814236699713609
-16.8243412170609 0.00814737633771717
-16.8208910445522 0.00815238778970576
-16.8174408720436 0.0081574013532071
-16.813990699535 0.00816241702832577
-16.8105405270264 0.00816743481516566
-16.8070903545177 0.00817245471382996
-16.8036401820091 0.00817747672442118
-16.8001900095005 0.00818250084704113
-16.7967398369918 0.00818752708179093
-16.7932896644832 0.008192555428771
-16.7898394919746 0.00819758588808109
-16.786389319466 0.00820261845982022
-16.7829391469573 0.00820765314408676
-16.7794889744487 0.00821268994097836
-16.7760388019401 0.00821772885059197
-16.7725886294315 0.00822276987302386
-16.7691384569228 0.00822781300836959
-16.7656882844142 0.00823285825672404
-16.7622381119056 0.00823790561818138
-16.758787939397 0.00824295509283511
-16.7553377668883 0.00824800668077797
-16.7518875943797 0.00825306038210208
-16.7484374218711 0.0082581161968988
-16.7449872493625 0.00826317412525883
-16.7415370768538 0.00826823416727214
-16.7380869043452 0.00827329632302803
-16.7346367318366 0.00827836059261508
-16.731186559328 0.00828342697612118
-16.7277363868193 0.0082884954736335
-16.7242862143107 0.00829356608523854
-16.7208360418021 0.00829863881102207
-16.7173858692935 0.00830371365106915
-16.7139356967848 0.00830879060546418
-16.7104855242762 0.0083138696742908
-16.7070353517676 0.00831895085763201
-16.703585179259 0.00832403415557004
-16.7001350067503 0.00832911956818647
-16.6966848342417 0.00833420709556213
-16.6932346617331 0.00833929673777717
-16.6897844892245 0.00834438849491103
-16.6863343167158 0.00834948236704244
-16.6828841442072 0.00835457835424943
-16.6794339716986 0.0083596764566093
-16.67598379919 0.00836477667419866
-16.6725336266813 0.00836987900709341
-16.6690834541727 0.00837498345536874
-16.6656332816641 0.00838009001909913
-16.6621831091555 0.00838519869835835
-16.6587329366468 0.00839030949321945
-16.6552827641382 0.00839542240375478
-16.6518325916296 0.00840053743003597
-16.648382419121 0.00840565457213395
-16.6449322466123 0.00841077383011893
-16.6414820741037 0.0084158952040604
-16.6380319015951 0.00842101869402715
-16.6345817290865 0.00842614430008724
-16.6311315565778 0.00843127202230805
-16.6276813840692 0.00843640186075618
-16.6242312115606 0.00844153381549759
-16.620781039052 0.00844666788659746
-16.6173308665433 0.00845180407412031
-16.6138806940347 0.00845694237812989
-16.6104305215261 0.00846208279868928
-16.6069803490175 0.0084672253358608
-16.6035301765088 0.00847236998970609
-16.6000800040002 0.00847751676028605
-16.5966298314916 0.00848266564766086
-16.5931796589829 0.00848781665188998
-16.5897294864743 0.00849296977303216
-16.5862793139657 0.00849812501114543
-16.5828291414571 0.00850328236628708
-16.5793789689484 0.00850844183851371
-16.5759287964398 0.00851360342788116
-16.5724786239312 0.00851876713444458
-16.5690284514226 0.00852393295825838
-16.5655782789139 0.00852910089937626
-16.5621281064053 0.00853427095785118
-16.5586779338967 0.00853944313373537
-16.5552277613881 0.00854461742708037
-16.5517775888794 0.00854979383793696
-16.5483274163708 0.00855497236635522
-16.5448772438622 0.00856015301238449
-16.5414270713536 0.00856533577607337
-16.5379768988449 0.00857052065746976
-16.5345267263363 0.00857570765662082
-16.5310765538277 0.00858089677357298
-16.5276263813191 0.00858608800837194
-16.5241762088104 0.00859128136106269
-16.5207260363018 0.00859647683168945
-16.5172758637932 0.00860167442029577
-16.5138256912846 0.0086068741269244
-16.5103755187759 0.00861207595161743
-16.5069253462673 0.00861727989441616
-16.5034751737587 0.00862248595536118
-16.5000250012501 0.00862769413449237
-16.4965748287414 0.00863290443184884
-16.4931246562328 0.008638116847469
-16.4896744837242 0.00864333138139049
-16.4862243112156 0.00864854803365026
-16.4827741387069 0.00865376680428449
-16.4793239661983 0.00865898769332864
-16.4758737936897 0.00866421070081742
-16.4724236211811 0.00866943582678485
-16.4689734486724 0.00867466307126414
-16.4655232761638 0.00867989243428783
-16.4620731036552 0.00868512391588769
-16.4586229311466 0.00869035751609476
-16.4551727586379 0.00869559323493934
-16.4517225861293 0.00870083107245098
-16.4482724136207 0.00870607102865853
-16.4448222411121 0.00871131310359004
-16.4413720686034 0.00871655729727288
-16.4379218960948 0.00872180360973364
-16.4344717235862 0.0087270520409982
-16.4310215510776 0.00873230259109166
-16.4275713785689 0.00873755526003841
-16.4241212060603 0.00874281004786208
-16.4206710335517 0.00874806695458557
-16.4172208610431 0.00875332598023103
-16.4137706885344 0.00875858712481987
-16.4103205160258 0.00876385038837276
-16.4068703435172 0.0087691157709096
-16.4034201710085 0.00877438327244959
-16.3999699984999 0.00877965289301113
-16.3965198259913 0.00878492463261192
-16.3930696534827 0.00879019849126889
-16.389619480974 0.00879547446899825
-16.3861693084654 0.00880075256581541
-16.3827191359568 0.00880603278173509
-16.3792689634482 0.00881131511677122
-16.3758187909395 0.00881659957093701
-16.3723686184309 0.00882188614424491
-16.3689184459223 0.0088271748367066
-16.3654682734137 0.00883246564833306
-16.362018100905 0.00883775857913445
-16.3585679283964 0.00884305362912026
-16.3551177558878 0.00884835079829916
-16.3516675833792 0.0088536500866791
-16.3482174108705 0.00885895149426728
-16.3447672383619 0.00886425502107013
-16.3413170658533 0.00886956066709334
-16.3378668933447 0.00887486843234185
-16.334416720836 0.00888017831681983
-16.3309665483274 0.00888549032053071
-16.3275163758188 0.00889080444347717
-16.3240662033102 0.00889612068566109
-16.3206160308015 0.00890143904708366
-16.3171658582929 0.00890675952774527
-16.3137156857843 0.00891208212764558
-16.3102655132757 0.00891740684678346
-16.306815340767 0.00892273368515704
-16.3033651682584 0.0089280626427637
-16.2999149957498 0.00893339371960005
-16.2964648232412 0.00893872691566194
-16.2930146507325 0.00894406223094448
-16.2895644782239 0.008949399665442
-16.2861143057153 0.00895473921914806
-16.2826641332067 0.00896008089205549
-16.279213960698 0.00896542468415633
-16.2757637881894 0.00897077059544189
-16.2723136156808 0.00897611862590268
-16.2688634431722 0.00898146877552847
-16.2654132706635 0.00898682104430826
-16.2619630981549 0.0089921754322303
-16.2585129256463 0.00899753193928205
-16.2550627531377 0.00900289056545024
-16.251612580629 0.00900825131072081
-16.2481624081204 0.00901361417507892
-16.2447122356118 0.00901897915850901
-16.2412620631032 0.00902434626099471
-16.2378118905945 0.00902971548251892
-16.2343617180859 0.00903508682306374
-16.2309115455773 0.00904046028261053
-16.2274613730687 0.00904583586113985
-16.22401120056 0.00905121355863152
-16.2205610280514 0.00905659337506459
-16.2171108555428 0.00906197531041733
-16.2136606830341 0.00906735936466724
-16.2102105105255 0.00907274553779103
-16.2067603380169 0.0090781338297647
-16.2033101655083 0.00908352424056341
-16.1998599929996 0.0090889167701616
-16.196409820491 0.00909431141853291
-16.1929596479824 0.0090997081856502
-16.1895094754738 0.00910510707148558
-16.1860593029651 0.00911050807601038
-16.1826091304565 0.00911591119919516
-16.1791589579479 0.00912131644100969
-16.1757087854393 0.00912672380142298
-16.1722586129306 0.00913213328040325
-16.168808440422 0.00913754487791796
-16.1653582679134 0.00914295859393379
-16.1619080954048 0.00914837442841665
-16.1584579228961 0.00915379238133165
-16.1550077503875 0.00915921245264314
-16.1515575778789 0.00916463464231469
-16.1481074053703 0.00917005895030909
-16.1446572328616 0.00917548537658836
-16.141207060353 0.00918091392111372
-16.1377568878444 0.00918634458384564
-16.1343067153358 0.00919177736474378
-16.1308565428271 0.00919721226376704
-16.1274063703185 0.00920264928087353
-16.1239561978099 0.00920808841602058
-16.1205060253013 0.00921352966916473
-16.1170558527926 0.00921897304026177
-16.113605680284 0.00922441852926666
-16.1101555077754 0.00922986613613361
-16.1067053352668 0.00923531586081604
-16.1032551627581 0.00924076770326657
-16.0998049902495 0.00924622166343707
-16.0963548177409 0.00925167774127859
-16.0929046452323 0.00925713593674141
-16.0894544727236 0.00926259624977502
-16.086004300215 0.00926805868032813
-16.0825541277064 0.00927352322834866
-16.0791039551978 0.00927898989378375
-16.0756537826891 0.00928445867657972
-16.0722036101805 0.00928992957668216
-16.0687534376719 0.00929540259403581
-16.0653032651633 0.00930087772858467
-16.0618530926546 0.00930635498027193
-16.058402920146 0.00931183434903997
-16.0549527476374 0.00931731583483042
-16.0515025751288 0.00932279943758409
-16.0480524026201 0.00932828515724102
-16.0446022301115 0.00933377299374043
-16.0411520576029 0.00933926294702078
-16.0377018850943 0.00934475501701972
-16.0342517125856 0.00935024920367412
-16.030801540077 0.00935574550692002
-16.0273513675684 0.00936124392669272
-16.0239011950598 0.00936674446292668
-16.0204510225511 0.0093722471155556
-16.0170008500425 0.00937775188451237
-16.0135506775339 0.00938325876972907
-16.0101005050252 0.00938876777113702
-16.0066503325166 0.00939427888866669
-16.003200160008 0.00939979212224782
-15.9997499874994 0.0094053074718093
-15.9962998149907 0.00941082493727924
-15.9928496424821 0.00941634451858496
-15.9893994699735 0.00942186621565297
-15.9859492974649 0.00942739002840899
-15.9824991249562 0.00943291595677794
-15.9790489524476 0.00943844400068393
-15.975598779939 0.00944397416005026
-15.9721486074304 0.00944950643479948
-15.9686984349217 0.00945504082485328
-15.9652482624131 0.00946057733013258
-15.9617980899045 0.00946611595055749
-15.9583479173959 0.00947165668604733
-15.9548977448872 0.00947719953652059
-15.9514475723786 0.00948274450189498
-15.94799739987 0.0094882915820874
-15.9445472273614 0.00949384077701394
-15.9410970548527 0.0094993920865899
-15.9376468823441 0.00950494551072976
-15.9341967098355 0.0095105010493472
-15.9307465373269 0.00951605870235509
-15.9272963648182 0.00952161846966552
-15.9238461923096 0.00952718035118973
-15.920396019801 0.00953274434683818
-15.9169458472924 0.00953831045652053
-15.9134956747837 0.00954387868014559
-15.9100455022751 0.00954944901762142
-15.9065953297665 0.00955502146885523
-15.9031451572579 0.00956059603375345
-15.8996949847492 0.00956617271222165
-15.8962448122406 0.00957175150416465
-15.892794639732 0.00957733240948641
-15.8893444672234 0.00958291542809014
-15.8858942947147 0.00958850055987816
-15.8824441222061 0.00959408780475204
-15.8789939496975 0.00959967716261252
-15.8755437771889 0.00960526863335951
-15.8720936046802 0.00961086221689213
-15.8686434321716 0.00961645791310867
-15.865193259663 0.00962205572190663
-15.8617430871544 0.00962765564318266
-15.8582929146457 0.00963325767683263
-15.8548427421371 0.00963886182275155
-15.8513925696285 0.00964446808083369
-15.8479423971199 0.00965007645097243
-15.8444922246112 0.00965568693306036
-15.8410420521026 0.00966129952698926
-15.837591879594 0.00966691423265008
-15.8341417070854 0.00967253104993297
-15.8306915345767 0.00967814997872725
-15.8272413620681 0.00968377101892142
-15.8237911895595 0.00968939417040315
-15.8203410170509 0.00969501943305933
-15.8168908445422 0.00970064680677599
-15.8134406720336 0.00970627629143836
-15.809990499525 0.00971190788693083
-15.8065403270164 0.009717541593137
-15.8030901545077 0.00972317740993962
-15.7996399819991 0.00972881533722063
-15.7961898094905 0.00973445537486115
-15.7927396369818 0.00974009752274147
-15.7892894644732 0.00974574178074108
-15.7858392919646 0.00975138814873859
-15.782389119456 0.00975703662661185
-15.7789389469473 0.00976268721423785
-15.7754887744387 0.00976833991149277
-15.7720386019301 0.00977399471825194
-15.7685884294215 0.00977965163438991
-15.7651382569128 0.00978531065978036
-15.7616880844042 0.00979097179429616
-15.7582379118956 0.00979663503780935
-15.754787739387 0.00980230039019116
-15.7513375668783 0.00980796785131197
-15.7478873943697 0.00981363742104133
-15.7444372218611 0.00981930909924799
-15.7409870493525 0.00982498288579984
-15.7375368768438 0.00983065878056395
-15.7340867043352 0.00983633678340656
-15.7306365318266 0.00984201689419311
-15.727186359318 0.00984769911278814
-15.7237361868093 0.00985338343905543
-15.7202860143007 0.00985906987285789
-15.7168358417921 0.00986475841405761
-15.7133856692835 0.00987044906251583
-15.7099354967748 0.00987614181809299
-15.7064853242662 0.00988183668064868
-15.7030351517576 0.00988753365004163
-15.699584979249 0.00989323272612979
-15.6961348067403 0.00989893390877023
-15.6926846342317 0.00990463719781921
-15.6892344617231 0.00991034259313214
-15.6857842892145 0.0099160500945636
-15.6823341167058 0.00992175970196734
-15.6788839441972 0.00992747141519626
-15.6754337716886 0.00993318523410244
-15.67198359918 0.00993890115853711
-15.6685334266713 0.00994461918835067
-15.6650832541627 0.00995033932339267
-15.6616330816541 0.00995606156351184
-15.6581829091455 0.00996178590855604
-15.6547327366368 0.00996751235837235
-15.6512825641282 0.00997324091280693
-15.6478323916196 0.00997897157170516
-15.644382219111 0.00998470433491155
-15.6409320466023 0.0099904392022698
-15.6374818740937 0.00999617617362273
-15.6340317015851 0.0100019152488123
-15.6305815290765 0.0100076564276798
-15.6271313565678 0.0100133997100654
-15.6236811840592 0.0100191450958086
-15.6202310115506 0.0100248925847481
-15.616780839042 0.0100306421767215
-15.6133306665333 0.010036393871566
-15.6098804940247 0.0100421476691174
-15.6064303215161 0.0100479035692112
-15.6029801490075 0.0100536615716817
-15.5995299764988 0.0100594216763624
-15.5960798039902 0.0100651838830861
-15.5926296314816 0.0100709481916846
-15.5891794589729 0.010076714601989
-15.5857292864643 0.0100824831138293
-15.5822791139557 0.010088253727035
-15.5788289414471 0.0100940264414345
-15.5753787689384 0.0100998012568554
-15.5719285964298 0.0101055781731245
-15.5684784239212 0.0101113571900678
-15.5650282514126 0.0101171383075102
-15.5615780789039 0.010122921525276
-15.5581279063953 0.0101287068431886
-15.5546777338867 0.0101344942610706
-15.5512275613781 0.0101402837787435
-15.5477773888694 0.0101460753960282
-15.5443272163608 0.0101518691127447
-15.5408770438522 0.0101576649287121
-15.5374268713436 0.0101634628437486
-15.5339766988349 0.0101692628576717
-15.5305265263263 0.0101750649702978
-15.5270763538177 0.0101808691814428
-15.5236261813091 0.0101866754909214
-15.5201760088004 0.0101924838985476
-15.5167258362918 0.0101982944041346
-15.5132756637832 0.0102041070074946
-15.5098254912746 0.0102099217084391
-15.5063753187659 0.0102157385067786
-15.5029251462573 0.0102215574023229
-15.4994749737487 0.0102273783948807
-15.4960248012401 0.0102332014842601
-15.4925746287314 0.0102390266702682
-15.4891244562228 0.0102448539527113
-15.4856742837142 0.0102506833313947
-15.4822241112056 0.0102565148061232
-15.4787739386969 0.0102623483767002
-15.4753237661883 0.0102681840429287
-15.4718735936797 0.0102740218046107
-15.4684234211711 0.0102798616615473
-15.4649732486624 0.0102857036135386
-15.4615230761538 0.0102915476603842
-15.4580729036452 0.0102973938018825
-15.4546227311366 0.0103032420378312
-15.4511725586279 0.0103090923680271
-15.4477223861193 0.0103149447922661
-15.4442722136107 0.0103207993103434
-15.4408220411021 0.0103266559220531
-15.4373718685934 0.0103325146271885
-15.4339216960848 0.0103383754255422
-15.4304715235762 0.0103442383169057
-15.4270213510676 0.0103501033010699
-15.4235711785589 0.0103559703778246
-15.4201210060503 0.0103618395469587
-15.4166708335417 0.0103677108082606
-15.4132206610331 0.0103735841615173
-15.4097704885244 0.0103794596065155
-15.4063203160158 0.0103853371430405
-15.4028701435072 0.0103912167708771
-15.3994199709985 0.0103970984898091
-15.3959697984899 0.0104029822996194
-15.3925196259813 0.0104088682000902
-15.3890694534727 0.0104147561910025
-15.385619280964 0.0104206462721367
-15.3821691084554 0.0104265384432723
-15.3787189359468 0.0104324327041879
-15.3752687634382 0.0104383290546612
-15.3718185909295 0.010444227494469
-15.3683684184209 0.0104501280233873
-15.3649182459123 0.0104560306411912
-15.3614680734037 0.0104619353476549
-15.358017900895 0.0104678421425517
-15.3545677283864 0.0104737510256542
-15.3511175558778 0.010479661996734
-15.3476673833692 0.0104855750555617
-15.3442172108605 0.0104914902019073
-15.3407670383519 0.0104974074355396
-15.3373168658433 0.0105033267562269
-15.3338666933347 0.0105092481637363
-15.330416520826 0.0105151716578342
-15.3269663483174 0.010521097238286
-15.3235161758088 0.0105270249048563
-15.3200660033002 0.0105329546573089
-15.3166158307915 0.0105388864954066
-15.3131656582829 0.0105448204189114
-15.3097154857743 0.0105507564275843
-15.3062653132657 0.0105566945211855
-15.302815140757 0.0105626346994743
-15.2993649682484 0.0105685769622093
-15.2959147957398 0.0105745213091479
-15.2924646232312 0.0105804677400469
-15.2890144507225 0.0105864162546619
-15.2855642782139 0.0105923668527481
-15.2821141057053 0.0105983195340593
-15.2786639331967 0.0106042742983487
-15.275213760688 0.0106102311453686
-15.2717635881794 0.0106161900748704
-15.2683134156708 0.0106221510866046
-15.2648632431622 0.0106281141803209
-15.2614130706535 0.0106340793557678
-15.2579628981449 0.0106400466126934
-15.2545127256363 0.0106460159508445
-15.2510625531277 0.0106519873699672
-15.247612380619 0.0106579608698068
-15.2441622081104 0.0106639364501075
-15.2407120356018 0.0106699141106128
-15.2372618630932 0.0106758938510651
-15.2338116905845 0.0106818756712062
-15.2303615180759 0.0106878595707768
-15.2269113455673 0.0106938455495168
-15.2234611730587 0.0106998336071651
-15.22001100055 0.0107058237434598
-15.2165608280414 0.0107118159581382
-15.2131106555328 0.0107178102509366
-15.2096604830242 0.0107238066215903
-15.2062103105155 0.010729805069834
-15.2027601380069 0.0107358055954012
-15.1993099654983 0.0107418081980247
-15.1958597929896 0.0107478128774365
-15.192409620481 0.0107538196333673
-15.1889594479724 0.0107598284655474
-15.1855092754638 0.010765839373706
-15.1820591029551 0.0107718523575712
-15.1786089304465 0.0107778674168705
-15.1751587579379 0.0107838845513304
-15.1717085854293 0.0107899037606766
-15.1682584129206 0.0107959250446337
-15.164808240412 0.0108019484029255
-15.1613580679034 0.0108079738352751
-15.1579078953948 0.0108140013414043
-15.1544577228861 0.0108200309210345
-15.1510075503775 0.0108260625738857
-15.1475573778689 0.0108320962996774
-15.1441072053603 0.0108381320981279
-15.1406570328516 0.0108441699689549
-15.137206860343 0.010850209911875
-15.1337566878344 0.0108562519266039
-15.1303065153258 0.0108622960128565
-15.1268563428171 0.0108683421703468
-15.1234061703085 0.0108743903987877
-15.1199559977999 0.0108804406978916
-15.1165058252913 0.0108864930673696
-15.1130556527826 0.010892547506932
-15.109605480274 0.0108986040162884
-15.1061553077654 0.0109046625951473
-15.1027051352568 0.0109107232432164
-15.0992549627481 0.0109167859602023
-15.0958047902395 0.010922850745811
-15.0923546177309 0.0109289175997475
-15.0889044452223 0.0109349865217157
-15.0854542727136 0.0109410575114187
-15.082004100205 0.010947130568559
-15.0785539276964 0.0109532056928377
-15.0751037551878 0.0109592828839552
-15.0716535826791 0.0109653621416113
-15.0682034101705 0.0109714434655044
-15.0647532376619 0.0109775268553322
-15.0613030651533 0.0109836123107917
-15.0578528926446 0.0109896998315786
-15.054402720136 0.0109957894173881
-15.0509525476274 0.0110018810679141
-15.0475023751188 0.0110079747828499
-15.0440522026101 0.0110140705618877
-15.0406020301015 0.011020168404719
-15.0371518575929 0.0110262683110341
-15.0337016850843 0.0110323702805226
-15.0302515125756 0.0110384743128733
-15.026801340067 0.0110445804077738
-15.0233511675584 0.0110506885649109
-15.0199009950498 0.0110567987839705
-15.0164508225411 0.0110629110646378
-15.0130006500325 0.0110690254065967
-15.0095504775239 0.0110751418095304
-15.0061003050153 0.0110812602731213
-15.0026501325066 0.0110873807970506
-14.999199959998 0.0110935033809989
-14.9957497874894 0.0110996280246456
-14.9922996149807 0.0111057547276695
-14.9888494424721 0.0111118834897481
-14.9853992699635 0.0111180143105584
-14.9819490974549 0.0111241471897762
-14.9784989249462 0.0111302821270764
-14.9750487524376 0.0111364191221331
-14.971598579929 0.0111425581746195
-14.9681484074204 0.0111486992842078
-14.9646982349117 0.0111548424505693
-14.9612480624031 0.0111609876733743
-14.9577978898945 0.0111671349522925
-14.9543477173859 0.0111732842869923
-14.9508975448772 0.0111794356771413
-14.9474473723686 0.0111855891224064
-14.94399719986 0.0111917446224533
-14.9405470273514 0.0111979021769469
-14.9370968548427 0.0112040617855512
-14.9336466823341 0.0112102234479292
-14.9301965098255 0.0112163871637431
-14.9267463373169 0.0112225529326541
-14.9232961648082 0.0112287207543225
-14.9198459922996 0.0112348906284077
-14.916395819791 0.0112410625545681
-14.9129456472824 0.0112472365324613
-14.9094954747737 0.0112534125617439
-14.9060453022651 0.0112595906420715
-14.9025951297565 0.011265770773099
-14.8991449572479 0.0112719529544802
-14.8956947847392 0.0112781371858681
-14.8922446122306 0.0112843234669145
-14.888794439722 0.0112905117972707
-14.8853442672134 0.0112967021765868
-14.8818940947047 0.011302894604512
-14.8784439221961 0.0113090890806947
-14.8749937496875 0.0113152856047821
-14.8715435771789 0.0113214841764208
-14.8680934046702 0.0113276847952564
-14.8646432321616 0.0113338874609333
-14.861193059653 0.0113400921730954
-14.8577428871444 0.0113462989313854
-14.8542927146357 0.011352507735445
-14.8508425421271 0.0113587185849153
-14.8473923696185 0.0113649314794362
-14.8439421971099 0.0113711464186467
-14.8404920246012 0.011377363402185
-14.8370418520926 0.0113835824296883
-14.833591679584 0.0113898035007928
-14.8301415070754 0.0113960266151339
-14.8266913345667 0.011402251772346
-14.8232411620581 0.0114084789720625
-14.8197909895495 0.011414708213916
-14.8163408170409 0.0114209394975382
-14.8128906445322 0.0114271728225597
-14.8094404720236 0.0114334081886104
-14.805990299515 0.0114396455953189
-14.8025401270064 0.0114458850423132
-14.7990899544977 0.0114521265292203
-14.7956397819891 0.0114583700556663
-14.7921896094805 0.0114646156212761
-14.7887394369718 0.011470863225674
-14.7852892644632 0.0114771128684832
-14.7818390919546 0.0114833645493261
-14.778388919446 0.0114896182678239
-14.7749387469373 0.0114958740235972
-14.7714885744287 0.0115021318162653
-14.7680384019201 0.011508391645447
-14.7645882294115 0.0115146535107597
-14.7611380569028 0.0115209174118203
-14.7576878843942 0.0115271833482444
-14.7542377118856 0.0115334513196469
-14.750787539377 0.0115397213256416
-14.7473373668683 0.0115459933658416
-14.7438871943597 0.0115522674398588
-14.7404370218511 0.0115585435473043
-14.7369868493425 0.0115648216877883
-14.7335366768338 0.0115711018609199
-14.7300865043252 0.0115773840663074
-14.7266363318166 0.0115836683035581
-14.723186159308 0.0115899545722784
-14.7197359867993 0.0115962428720738
-14.7162858142907 0.0116025332025487
-14.7128356417821 0.0116088255633067
-14.7093854692735 0.0116151199539505
-14.7059352967648 0.0116214163740817
-14.7024851242562 0.0116277148233011
-14.6990349517476 0.0116340153012084
-14.695584779239 0.0116403178074026
-14.6921346067303 0.0116466223414815
-14.6886844342217 0.0116529289030421
-14.6852342617131 0.0116592374916805
-14.6817840892045 0.0116655481069917
-14.6783339166958 0.0116718607485699
-14.6748837441872 0.0116781754160083
-14.6714335716786 0.0116844921088992
-14.66798339917 0.0116908108268338
-14.6645332266613 0.0116971315694026
-14.6610830541527 0.011703454336195
-14.6576328816441 0.0117097791267994
-14.6541827091355 0.0117161059408033
-14.6507325366268 0.0117224347777935
-14.6472823641182 0.0117287656373555
-14.6438321916096 0.011735098519074
-14.640382019101 0.0117414334225328
-14.6369318465923 0.0117477703473146
-14.6334816740837 0.0117541092930014
-14.6300315015751 0.0117604502591741
-14.6265813290665 0.0117667932454125
-14.6231311565578 0.0117731382512958
-14.6196809840492 0.0117794852764019
-14.6162308115406 0.0117858343203081
-14.612780639032 0.0117921853825904
-14.6093304665233 0.0117985384628242
-14.6058802940147 0.0118048935605836
-14.6024301215061 0.0118112506754419
-14.5989799489974 0.0118176098069717
-14.5955297764888 0.0118239709547441
-14.5920796039802 0.0118303341183299
-14.5886294314716 0.0118366992972983
-14.5851792589629 0.0118430664912181
-14.5817290864543 0.0118494356996568
-14.5782789139457 0.0118558069221811
-14.5748287414371 0.0118621801583567
-14.5713785689284 0.0118685554077484
-14.5679283964198 0.0118749326699199
-14.5644782239112 0.0118813119444341
-14.5610280514026 0.0118876932308528
-14.5575778788939 0.0118940765287372
-14.5541277063853 0.011900461837647
-14.5506775338767 0.0119068491571414
-14.5472273613681 0.0119132384867784
-14.5437771888594 0.0119196298261152
-14.5403270163508 0.0119260231747079
-14.5368768438422 0.0119324185321117
-14.5334266713336 0.0119388158978809
-14.5299764988249 0.0119452152715688
-14.5265263263163 0.0119516166527277
-14.5230761538077 0.011958020040909
-14.5196259812991 0.0119644254356631
-14.5161758087904 0.0119708328365396
-14.5127256362818 0.0119772422430869
-14.5092754637732 0.0119836536548525
-14.5058252912646 0.0119900670713831
-14.5023751187559 0.0119964824922243
-14.4989249462473 0.0120028999169207
-14.4954747737387 0.0120093193450162
-14.4920246012301 0.0120157407760534
-14.4885744287214 0.0120221642095741
-14.4851242562128 0.0120285896451193
-14.4816740837042 0.0120350170822287
-14.4782239111956 0.0120414465204413
-14.4747737386869 0.012047877959295
-14.4713235661783 0.0120543113983268
-14.4678733936697 0.0120607468370728
-14.4644232211611 0.012067184275068
-14.4609730486524 0.0120736237118466
-14.4575228761438 0.0120800651469417
-14.4540727036352 0.0120865085798854
-14.4506225311266 0.0120929540102089
-14.4471723586179 0.0120994014374427
-14.4437221861093 0.0121058508611158
-14.4402720136007 0.0121123022807567
-14.4368218410921 0.0121187556958927
-14.4333716685834 0.0121252111060503
-14.4299214960748 0.0121316685107548
-14.4264713235662 0.0121381279095307
-14.4230211510576 0.0121445893019015
-14.4195709785489 0.0121510526873898
-14.4161208060403 0.0121575180655171
-14.4126706335317 0.012163985435804
-14.4092204610231 0.0121704547977702
-14.4057702885144 0.0121769261509344
-14.4023201160058 0.0121833994948141
-14.3988699434972 0.0121898748289263
-14.3954197709885 0.0121963521527866
-14.3919695984799 0.0122028314659099
-14.3885194259713 0.0122093127678099
-14.3850692534627 0.0122157960579996
-14.381619080954 0.0122222813359909
-14.3781689084454 0.0122287686012945
-14.3747187359368 0.0122352578534206
-14.3712685634282 0.0122417490918781
-14.3678183909195 0.0122482423161751
-14.3643682184109 0.0122547375258185
-14.3609180459023 0.0122612347203144
-14.3574678733937 0.0122677338991679
-14.354017700885 0.0122742350618833
-14.3505675283764 0.0122807382079636
-14.3471173558678 0.012287243336911
-14.3436671833592 0.0122937504482267
-14.3402170108505 0.012300259541411
-14.3367668383419 0.0123067706159632
-14.3333166658333 0.0123132836713816
-14.3298664933247 0.0123197987071634
-14.326416320816 0.0123263157228051
-14.3229661483074 0.012332834717802
-14.3195159757988 0.0123393556916485
-14.3160658032902 0.0123458786438381
-14.3126156307815 0.0123524035738632
-14.3091654582729 0.0123589304812152
-14.3057152857643 0.0123654593653848
-14.3022651132557 0.0123719902258614
-14.298814940747 0.0123785230621336
-14.2953647682384 0.012385057873689
-14.2919145957298 0.0123915946600142
-14.2884644232212 0.0123981334205947
-14.2850142507125 0.0124046741549153
-14.2815640782039 0.0124112168624596
-14.2781139056953 0.0124177615427104
-14.2746637331867 0.0124243081951493
-14.271213560678 0.0124308568192571
-14.2677633881694 0.0124374074145135
-14.2643132156608 0.0124439599803974
-14.2608630431522 0.0124505145163865
-14.2574128706435 0.0124570710219576
-14.2539626981349 0.0124636294965867
-14.2505125256263 0.0124701899397486
-14.2470623531177 0.0124767523509172
-14.243612180609 0.0124833167295653
-14.2401620081004 0.012489883075165
-14.2367118355918 0.0124964513871871
-14.2332616630832 0.0125030216651017
-14.2298114905745 0.0125095939083777
-14.2263613180659 0.0125161681164831
-14.2229111455573 0.0125227442888849
-14.2194609730487 0.0125293224250493
-14.21601080054 0.0125359025244413
-14.2125606280314 0.0125424845865248
-14.2091104555228 0.0125490686107632
-14.2056602830142 0.0125556545966183
-14.2022101105055 0.0125622425435515
-14.1987599379969 0.0125688324510228
-14.1953097654883 0.0125754243184914
-14.1918595929796 0.0125820181454154
-14.188409420471 0.0125886139312522
-14.1849592479624 0.0125952116754578
-14.1815090754538 0.0126018113774875
-14.1780589029451 0.0126084130367956
-14.1746087304365 0.0126150166528353
-14.1711585579279 0.0126216222250589
-14.1677083854193 0.0126282297529176
-14.1642582129106 0.0126348392358618
-14.160808040402 0.0126414506733408
-14.1573578678934 0.012648064064803
-14.1539076953848 0.0126546794096956
-14.1504575228761 0.012661296707465
-14.1470073503675 0.0126679159575565
-14.1435571778589 0.0126745371594147
-14.1401070053503 0.0126811603124828
-14.1366568328416 0.0126877854162032
-14.133206660333 0.0126944124700175
-14.1297564878244 0.0127010414733659
-14.1263063153158 0.012707672425688
-14.1228561428071 0.0127143053264221
-14.1194059702985 0.0127209401750059
-14.1159557977899 0.0127275769708756
-14.1125056252813 0.0127342157134669
-14.1090554527726 0.0127408564022141
-14.105605280264 0.0127474990365509
-14.1021551077554 0.0127541436159097
-14.0987049352468 0.0127607901397221
-14.0952547627381 0.0127674386074185
-14.0918045902295 0.0127740890184285
-14.0883544177209 0.0127807413721807
-14.0849042452123 0.0127873956681026
-14.0814540727036 0.0127940519056208
-14.078003900195 0.0128007100841609
-14.0745537276864 0.0128073702031473
-14.0711035551778 0.0128140322620039
-14.0676533826691 0.012820696260153
-14.0642032101605 0.0128273621970163
-14.0607530376519 0.0128340300720145
-14.0573028651433 0.0128406998845672
-14.0538526926346 0.0128473716340929
-14.050402520126 0.0128540453200093
-14.0469523476174 0.0128607209417331
-14.0435021751088 0.0128673984986798
-14.0400520026001 0.0128740779902641
-14.0366018300915 0.0128807594158997
-14.0331516575829 0.0128874427749992
-14.0297014850743 0.0128941280669743
-14.0262513125656 0.0129008152912357
-14.022801140057 0.0129075044471929
-14.0193509675484 0.0129141955342547
-14.0159007950398 0.0129208885518288
-14.0124506225311 0.0129275834993219
-14.0090004500225 0.0129342803761395
-14.0055502775139 0.0129409791816864
-14.0021001050052 0.0129476799153663
-13.9986499324966 0.0129543825765819
-13.995199759988 0.0129610871647349
-13.9917495874794 0.0129677936792259
-13.9882994149707 0.0129745021194547
-13.9848492424621 0.01298121248482
-13.9813990699535 0.0129879247747193
-13.9779488974449 0.0129946389885496
-13.9744987249362 0.0130013551257064
-13.9710485524276 0.0130080731855844
-13.967598379919 0.0130147931675774
-13.9641482074104 0.0130215150710781
-13.9606980349017 0.0130282388954781
-13.9572478623931 0.0130349646401682
-13.9537976898845 0.013041692304538
-13.9503475173759 0.0130484218879763
-13.9468973448672 0.0130551533898707
-13.9434471723586 0.013061886809608
-13.93999699985 0.0130686221465739
-13.9365468273414 0.013075359400153
-13.9330966548327 0.013082098569729
-13.9296464823241 0.0130888396546847
-13.9261963098155 0.0130955826544017
-13.9227461373069 0.0131023275682606
-13.9192959647982 0.0131090743956413
-13.9158457922896 0.0131158231359223
-13.912395619781 0.0131225737884814
-13.9089454472724 0.0131293263526952
-13.9054952747637 0.0131360808279394
-13.9020451022551 0.0131428372135886
-13.8985949297465 0.0131495955090166
-13.8951447572379 0.0131563557135959
-13.8916945847292 0.0131631178266982
-13.8882444122206 0.0131698818476943
-13.884794239712 0.0131766477759536
-13.8813440672034 0.0131834156108449
-13.8778938946947 0.0131901853517358
-13.8744437221861 0.0131969569979929
-13.8709935496775 0.0132037305489818
-13.8675433771689 0.0132105060040672
-13.8640932046602 0.0132172833626126
-13.8606430321516 0.0132240626239807
-13.857192859643 0.0132308437875331
-13.8537426871344 0.0132376268526303
-13.8502925146257 0.013244411818632
-13.8468423421171 0.0132511986848967
-13.8433921696085 0.0132579874507819
-13.8399419970999 0.0132647781156443
-13.8364918245912 0.0132715706788393
-13.8330416520826 0.0132783651397216
-13.829591479574 0.0132851614976447
-13.8261413070654 0.013291959751961
-13.8226911345567 0.0132987599020222
-13.8192409620481 0.0133055619471786
-13.8157907895395 0.0133123658867799
-13.8123406170309 0.0133191717201745
-13.8088904445222 0.0133259794467099
-13.8054402720136 0.0133327890657326
-13.801990099505 0.0133396005765879
-13.7985399269963 0.0133464139786205
-13.7950897544877 0.0133532292711737
-13.7916395819791 0.0133600464535899
-13.7881894094705 0.0133668655252105
-13.7847392369618 0.0133736864853761
-13.7812890644532 0.0133805093334259
-13.7778388919446 0.0133873340686984
-13.774388719436 0.0133941606905308
-13.7709385469273 0.0134009891982597
-13.7674883744187 0.0134078195912203
-13.7640382019101 0.013414651868747
-13.7605880294015 0.0134214860301731
-13.7571378568928 0.0134283220748309
-13.7536876843842 0.0134351600020518
-13.7502375118756 0.0134419998111659
-13.746787339367 0.0134488415015026
-13.7433371668583 0.0134556850723902
-13.7398869943497 0.0134625305231558
-13.7364368218411 0.0134693778531257
-13.7329866493325 0.0134762270616252
-13.7295364768238 0.0134830781479784
-13.7260863043152 0.0134899311115086
-13.7226361318066 0.0134967859515378
-13.719185959298 0.0135036426673874
-13.7157357867893 0.0135105012583773
-13.7122856142807 0.0135173617238268
-13.7088354417721 0.0135242240630539
-13.7053852692635 0.0135310882753758
-13.7019350967548 0.0135379543601086
-13.6984849242462 0.0135448223165672
-13.6950347517376 0.0135516921440659
-13.691584579229 0.0135585638419175
-13.6881344067203 0.0135654374094341
-13.6846842342117 0.0135723128459268
-13.6812340617031 0.0135791901507055
-13.6777838891945 0.0135860693230791
-13.6743337166858 0.0135929503623557
-13.6708835441772 0.0135998332678422
-13.6674333716686 0.0136067180388445
-13.66398319916 0.0136136046746674
-13.6605330266513 0.0136204931746149
-13.6570828541427 0.0136273835379898
-13.6536326816341 0.013634275764094
-13.6501825091255 0.0136411698522282
-13.6467323366168 0.0136480658016924
-13.6432821641082 0.0136549636117853
-13.6398319915996 0.0136618632818047
-13.636381819091 0.0136687648110472
-13.6329316465823 0.0136756681988087
-13.6294814740737 0.0136825734443839
-13.6260313015651 0.0136894805470664
-13.6225811290565 0.0136963895061489
-13.6191309565478 0.0137033003209231
-13.6156807840392 0.0137102129906796
-13.6122306115306 0.013717127514708
-13.608780439022 0.0137240438922969
-13.6053302665133 0.0137309621227338
-13.6018800940047 0.0137378822053054
-13.5984299214961 0.0137448041392972
-13.5949797489874 0.0137517279239935
-13.5915295764788 0.0137586535586781
-13.5880794039702 0.0137655810426332
-13.5846292314616 0.0137725103751403
-13.5811790589529 0.0137794415554799
-13.5777288864443 0.0137863745829314
-13.5742787139357 0.0137933094567731
-13.5708285414271 0.0138002461762824
-13.5673783689184 0.0138071847407355
-13.5639281964098 0.0138141251494079
-13.5604780239012 0.0138210674015738
-13.5570278513926 0.0138280114965064
-13.5535776788839 0.0138349574334781
-13.5501275063753 0.0138419052117599
-13.5466773338667 0.0138488548306221
-13.5432271613581 0.0138558062893338
-13.5397769888494 0.0138627595871633
-13.5363268163408 0.0138697147233776
-13.5328766438322 0.0138766716972427
-13.5294264713236 0.0138836305080239
-13.5259762988149 0.013890591154985
-13.5225261263063 0.0138975536373892
-13.5190759537977 0.0139045179544984
-13.5156257812891 0.0139114841055736
-13.5121756087804 0.0139184520898747
-13.5087254362718 0.0139254219066606
-13.5052752637632 0.0139323935551894
-13.5018250912546 0.0139393670347177
-13.4983749187459 0.0139463423445014
-13.4949247462373 0.0139533194837954
-13.4914745737287 0.0139602984518534
-13.4880244012201 0.0139672792479283
-13.4845742287114 0.0139742618712717
-13.4811240562028 0.0139812463211343
-13.4776738836942 0.0139882325967658
-13.4742237111856 0.0139952206974149
-13.4707735386769 0.0140022106223292
-13.4673233661683 0.0140092023707553
-13.4638731936597 0.0140161959419387
-13.4604230211511 0.0140231913351241
-13.4569728486424 0.0140301885495548
-13.4535226761338 0.0140371875844735
-13.4500725036252 0.0140441884391215
-13.4466223311166 0.0140511911127394
-13.4431721586079 0.0140581956045664
-13.4397219860993 0.014065201913841
-13.4362718135907 0.0140722100398004
-13.4328216410821 0.0140792199816812
-13.4293714685734 0.0140862317387184
-13.4259212960648 0.0140932453101463
-13.4224711235562 0.0141002606951983
-13.4190209510476 0.0141072778931065
-13.4155707785389 0.014114296903102
-13.4121206060303 0.014121317724415
-13.4086704335217 0.0141283403562746
-13.4052202610131 0.0141353647979088
-13.4017700885044 0.0141423910485448
-13.3983199159958 0.0141494191074086
-13.3948697434872 0.0141564489737251
-13.3914195709785 0.0141634806467182
-13.3879693984699 0.014170514125611
-13.3845192259613 0.0141775494096252
-13.3810690534527 0.0141845864979818
-13.377618880944 0.0141916253899006
-13.3741687084354 0.0141986660846004
-13.3707185359268 0.014205708581299
-13.3672683634182 0.0142127528792131
-13.3638181909095 0.0142197989775583
-13.3603680184009 0.0142268468755495
-13.3569178458923 0.0142338965724001
-13.3534676733837 0.0142409480673229
-13.350017500875 0.0142480013595294
-13.3465673283664 0.0142550564482301
-13.3431171558578 0.0142621133326346
-13.3396669833492 0.0142691720119513
-13.3362168108405 0.0142762324853876
-13.3327666383319 0.0142832947521501
-13.3293164658233 0.014290358811444
-13.3258662933147 0.0142974246624738
-13.322416120806 0.0143044923044427
-13.3189659482974 0.0143115617365529
-13.3155157757888 0.0143186329580058
-13.3120656032802 0.0143257059680016
-13.3086154307715 0.0143327807657394
-13.3051652582629 0.0143398573504174
-13.3017150857543 0.0143469357212326
-13.2982649132457 0.0143540158773813
-13.294814740737 0.0143610978180583
-13.2913645682284 0.0143681815424577
-13.2879143957198 0.0143752670497725
-13.2844642232112 0.0143823543391946
-13.2810140507025 0.0143894434099149
-13.2775638781939 0.0143965342611233
-13.2741137056853 0.0144036268920086
-13.2706635331767 0.0144107213017586
-13.267213360668 0.01441781748956
-13.2637631881594 0.0144249154545986
-13.2603130156508 0.0144320151960591
-13.2568628431422 0.0144391167131251
-13.2534126706335 0.0144462200049792
-13.2499624981249 0.0144533250708031
-13.2465123256163 0.0144604319097772
-13.2430621531077 0.014467540521081
-13.239611980599 0.0144746509038931
-13.2361618080904 0.0144817630573909
-13.2327116355818 0.0144888769807507
-13.2292614630732 0.014495992673148
-13.2258112905645 0.014503110133757
-13.2223611180559 0.014510229361751
-13.2189109455473 0.0145173503563024
-13.2154607730387 0.0145244731165822
-13.21201060053 0.0145315976417607
-13.2085604280214 0.014538723931007
-13.2051102555128 0.0145458519834892
-13.2016600830041 0.0145529817983744
-13.1982099104955 0.0145601133748285
-13.1947597379869 0.0145672467120167
-13.1913095654783 0.0145743818091027
-13.1878593929696 0.0145815186652497
-13.184409220461 0.0145886572796193
-13.1809590479524 0.0145957976513724
-13.1775088754438 0.0146029397796689
-13.1740587029351 0.0146100836636675
-13.1706085304265 0.0146172293025259
-13.1671583579179 0.0146243766954008
-13.1637081854093 0.0146315258414478
-13.1602580129006 0.0146386767398215
-13.156807840392 0.0146458293896755
-13.1533576678834 0.0146529837901623
-13.1499074953748 0.0146601399404334
-13.1464573228661 0.0146672978396393
-13.1430071503575 0.0146744574869293
-13.1395569778489 0.0146816188814517
-13.1361068053403 0.014688782022354
-13.1326566328316 0.0146959469087824
-13.129206460323 0.0147031135398822
-13.1257562878144 0.0147102819147975
-13.1223061153058 0.0147174520326716
-13.1188559427971 0.0147246238926464
-13.1154057702885 0.0147317974938633
-13.1119555977799 0.014738972835462
-13.1085054252713 0.0147461499165818
-13.1050552527626 0.0147533287363605
-13.101605080254 0.014760509293935
-13.0981549077454 0.0147676915884413
-13.0947047352368 0.0147748756190141
-13.0912545627281 0.0147820613847874
-13.0878043902195 0.0147892488848937
-13.0843542177109 0.0147964381184649
-13.0809040452023 0.0148036290846316
-13.0774538726936 0.0148108217825234
-13.074003700185 0.014818016211269
-13.0705535276764 0.0148252123699959
-13.0671033551678 0.0148324102578306
-13.0636531826591 0.0148396098738986
-13.0602030101505 0.0148468112173242
-13.0567528376419 0.0148540142872309
-13.0533026651333 0.0148612190827411
-13.0498524926246 0.0148684256029759
-13.046402320116 0.0148756338470557
-13.0429521476074 0.0148828438140997
-13.0395019750988 0.014890055503226
-13.0360518025901 0.0148972689135519
-13.0326016300815 0.0149044840441932
-13.0291514575729 0.0149117008942652
-13.0257012850643 0.0149189194628818
-13.0222511125556 0.014926139749156
-13.018800940047 0.0149333617521997
-13.0153507675384 0.0149405854711237
-13.0119005950298 0.0149478109050379
-13.0084504225211 0.0149550380530511
-13.0050002500125 0.014962266914271
-13.0015500775039 0.0149694974878043
-12.9980999049953 0.0149767297727567
-12.9946497324866 0.0149839637682327
-12.991199559978 0.014991199473336
-12.9877493874694 0.0149984368871691
-12.9842992149607 0.0150056760088335
-12.9808490424521 0.0150129168374295
-12.9773988699435 0.0150201593720566
-12.9739486974349 0.0150274036118132
-12.9704985249262 0.0150346495557965
-12.9670483524176 0.0150418972031029
-12.963598179909 0.0150491465528274
-12.9601480074004 0.0150563976040644
-12.9566978348917 0.0150636503559069
-12.9532476623831 0.015070904807447
-12.9497974898745 0.0150781609577758
-12.9463473173659 0.0150854188059832
-12.9428971448572 0.0150926783511583
-12.9394469723486 0.0150999395923888
-12.93599679984 0.0151072025287617
-12.9325466273314 0.0151144671593628
-12.9290964548227 0.0151217334832769
-12.9256462823141 0.0151290014995877
-12.9221961098055 0.0151362712073779
-12.9187459372969 0.015143542605729
-12.9152957647882 0.0151508156937218
-12.9118455922796 0.0151580904704357
-12.908395419771 0.0151653669349493
-12.9049452472624 0.0151726450863401
-12.9014950747537 0.0151799249236843
-12.8980449022451 0.0151872064460574
-12.8945947297365 0.0151944896525338
-12.8911445572279 0.0152017745421866
-12.8876943847192 0.0152090611140882
-12.8842442122106 0.0152163493673097
-12.880794039702 0.0152236393009212
-12.8773438671934 0.0152309309139918
-12.8738936946847 0.0152382242055896
-12.8704435221761 0.0152455191747817
-12.8669933496675 0.0152528158206338
-12.8635431771589 0.015260114142211
-12.8600930046502 0.0152674141385771
-12.8566428321416 0.015274715808795
-12.853192659633 0.0152820191519263
-12.8497424871244 0.0152893241670319
-12.8462923146157 0.0152966308531714
-12.8428421421071 0.0153039392094034
-12.8393919695985 0.0153112492347855
-12.8359417970899 0.0153185609283743
-12.8324916245812 0.0153258742892252
-12.8290414520726 0.0153331893163927
-12.825591279564 0.0153405060089303
-12.8221411070554 0.0153478243658902
-12.8186909345467 0.0153551443863237
-12.8152407620381 0.0153624660692811
-12.8117905895295 0.0153697894138117
-12.8083404170209 0.0153771144189636
-12.8048902445122 0.0153844410837839
-12.8014400720036 0.0153917694073187
-12.797989899495 0.015399099388613
-12.7945397269864 0.0154064310267108
-12.7910895544777 0.015413764320655
-12.7876393819691 0.0154210992694875
-12.7841892094605 0.0154284358722492
-12.7807390369518 0.0154357741279798
-12.7772888644432 0.0154431140357181
-12.7738386919346 0.0154504555945017
-12.770388519426 0.0154577988033674
-12.7669383469173 0.0154651436613507
-12.7634881744087 0.0154724901674861
-12.7600380019001 0.0154798383208073
-12.7565878293915 0.0154871881203466
-12.7531376568828 0.0154945395651354
-12.7496874843742 0.0155018926542042
-12.7462373118656 0.0155092473865822
-12.742787139357 0.0155166037612977
-12.7393369668483 0.0155239617773779
-12.7358867943397 0.015531321433849
-12.7324366218311 0.0155386827297362
-12.7289864493225 0.0155460456640634
-12.7255362768138 0.0155534102358538
-12.7220861043052 0.0155607764441292
-12.7186359317966 0.0155681442879108
-12.715185759288 0.0155755137662182
-12.7117355867793 0.0155828848780705
-12.7082854142707 0.0155902576224853
-12.7048352417621 0.0155976319984794
-12.7013850692535 0.0156050080050685
-12.6979348967448 0.0156123856412673
-12.6944847242362 0.0156197649060893
-12.6910345517276 0.0156271457985471
-12.687584379219 0.0156345283176522
-12.6841342067103 0.0156419124624151
-12.6806840342017 0.0156492982318451
-12.6772338616931 0.0156566856249507
-12.6737836891845 0.0156640746407392
-12.6703335166758 0.0156714652782167
-12.6668833441672 0.0156788575363885
-12.6634331716586 0.0156862514142588
-12.65998299915 0.0156936469108307
-12.6565328266413 0.0157010440251063
-12.6530826541327 0.0157084427560866
-12.6496324816241 0.0157158431027716
-12.6461823091155 0.0157232450641601
-12.6427321366068 0.0157306486392501
-12.6392819640982 0.0157380538270384
-12.6358317915896 0.0157454606265208
-12.632381619081 0.015752869036692
-12.6289314465723 0.0157602790565456
-12.6254812740637 0.0157676906850744
-12.6220311015551 0.0157751039212699
-12.6185809290465 0.0157825187641227
-12.6151307565378 0.0157899352126222
-12.6116805840292 0.0157973532657569
-12.6082304115206 0.0158047729225141
-12.604780239012 0.0158121941818803
-12.6013300665033 0.0158196170428407
-12.5978798939947 0.0158270415043795
-12.5944297214861 0.01583446756548
-12.5909795489774 0.0158418952251244
-12.5875293764688 0.0158493244822936
-12.5840792039602 0.0158567553359678
-12.5806290314516 0.0158641877851259
-12.5771788589429 0.015871621828746
-12.5737286864343 0.015879057465805
-12.5702785139257 0.0158864946952786
-12.5668283414171 0.0158939335161417
-12.5633781689084 0.0159013739273681
-12.5599279963998 0.0159088159279305
-12.5564778238912 0.0159162595168005
-12.5530276513826 0.0159237046929488
-12.5495774788739 0.0159311514553449
-12.5461273063653 0.0159385998029574
-12.5426771338567 0.0159460497347536
-12.5392269613481 0.0159535012497002
-12.5357767888394 0.0159609543467623
-12.5323266163308 0.0159684090249044
-12.5288764438222 0.0159758652830897
-12.5254262713136 0.0159833231202804
-12.5219760988049 0.0159907825354378
-12.5185259262963 0.015998243527522
-12.5150757537877 0.0160057060954919
-12.5116255812791 0.0160131702383058
-12.5081754087704 0.0160206359549205
-12.5047252362618 0.016028103244292
-12.5012750637532 0.0160355721053752
-12.4978248912446 0.0160430425371239
-12.4943747187359 0.016050514538491
-12.4909245462273 0.0160579881084281
-12.4874743737187 0.0160654632458859
-12.4840242012101 0.0160729399498142
-12.4805740287014 0.0160804182191615
-12.4771238561928 0.0160878980528753
-12.4736736836842 0.0160953794499021
-12.4702235111756 0.0161028624091875
-12.4667733386669 0.0161103469296758
-12.4633231661583 0.0161178330103103
-12.4598729936497 0.0161253206500334
-12.4564228211411 0.0161328098477864
-12.4529726486324 0.0161403006025094
-12.4495224761238 0.0161477929131416
-12.4460723036152 0.0161552867786211
-12.4426221311066 0.016162782197885
-12.4391719585979 0.0161702791698693
-12.4357217860893 0.016177777693509
-12.4322716135807 0.016185277767738
-12.4288214410721 0.0161927793914891
-12.4253712685634 0.0162002825636943
-12.4219210960548 0.0162077872832842
-12.4184709235462 0.0162152935491887
-12.4150207510376 0.0162228013603363
-12.4115705785289 0.0162303107156547
-12.4081204060203 0.0162378216140705
-12.4046702335117 0.0162453340545093
-12.401220061003 0.0162528480358955
-12.3977698884944 0.0162603635571526
-12.3943197159858 0.0162678806172029
-12.3908695434772 0.0162753992149678
-12.3874193709685 0.0162829193493677
-12.3839691984599 0.0162904410193217
-12.3805190259513 0.0162979642237481
-12.3770688534427 0.0163054889615639
-12.373618680934 0.0163130152316854
-12.3701685084254 0.0163205430330276
-12.3667183359168 0.0163280723645045
-12.3632681634082 0.016335603225029
-12.3598179908995 0.0163431356135131
-12.3563678183909 0.0163506695288676
-12.3529176458823 0.0163582049700023
-12.3494674733737 0.0163657419358261
-12.346017300865 0.0163732804252467
-12.3425671283564 0.0163808204371707
-12.3391169558478 0.0163883619705037
-12.3356667833392 0.0163959050241505
-12.3322166108305 0.0164034495970143
-12.3287664383219 0.0164109956879979
-12.3253162658133 0.0164185432960026
-12.3218660933047 0.0164260924199288
-12.318415920796 0.0164336430586759
-12.3149657482874 0.0164411952111421
-12.3115155757788 0.0164487488762247
-12.3080654032702 0.01645630405282
-12.3046152307615 0.016463860739823
-12.3011650582529 0.0164714189361279
-12.2977148857443 0.0164789786406278
-12.2942647132357 0.0164865398522147
-12.290814540727 0.0164941025697795
-12.2873643682184 0.0165016667922122
-12.2839141957098 0.0165092325184016
-12.2804640232012 0.0165167997472356
-12.2770138506925 0.016524368477601
-12.2735636781839 0.0165319387083835
-12.2701135056753 0.0165395104384678
-12.2666633331667 0.0165470836667376
-12.263213160658 0.0165546583920754
-12.2597629881494 0.0165622346133628
-12.2563128156408 0.0165698123294803
-12.2528626431322 0.0165773915393074
-12.2494124706235 0.0165849722417225
-12.2459622981149 0.016592554435603
-12.2425121256063 0.0166001381198251
-12.2390619530977 0.0166077232932641
-12.235611780589 0.0166153099547944
-12.2321616080804 0.016622898103289
-12.2287114355718 0.0166304877376201
-12.2252612630632 0.0166380788566589
-12.2218110905545 0.0166456714592752
-12.2183609180459 0.0166532655443383
-12.2149107455373 0.0166608611107159
-12.2114605730287 0.0166684581572751
-12.20801040052 0.0166760566828816
-12.2045602280114 0.0166836566864004
-12.2011100555028 0.0166912581666951
-12.1976598829941 0.0166988611226286
-12.1942097104855 0.0167064655530624
-12.1907595379769 0.0167140714568573
-12.1873093654683 0.0167216788328728
-12.1838591929596 0.0167292876799674
-12.180409020451 0.0167368979969988
-12.1769588479424 0.0167445097828233
-12.1735086754338 0.0167521230362964
-12.1700585029251 0.0167597377562723
-12.1666083304165 0.0167673539416046
-12.1631581579079 0.0167749715911453
-12.1597079853993 0.0167825907037459
-12.1562578128906 0.0167902112782563
-12.152807640382 0.0167978333135259
-12.1493574678734 0.0168054568084027
-12.1459072953648 0.0168130817617338
-12.1424571228561 0.0168207081723652
-12.1390069503475 0.0168283360391418
-12.1355567778389 0.0168359653609076
-12.1321066053303 0.0168435961365054
-12.1286564328216 0.0168512283647772
-12.125206260313 0.0168588620445637
-12.1217560878044 0.0168664971747046
-12.1183059152958 0.0168741337540387
-12.1148557427871 0.0168817717814035
-12.1114055702785 0.0168894112556359
-12.1079553977699 0.0168970521755713
-12.1045052252613 0.0169046945400442
-12.1010550527526 0.0169123383478882
-12.097604880244 0.0169199835979356
-12.0941547077354 0.016927630289018
-12.0907045352268 0.0169352784199656
-12.0872543627181 0.0169429279896079
-12.0838041902095 0.0169505789967729
-12.0803540177009 0.0169582314402881
-12.0769038451923 0.0169658853189796
-12.0734536726836 0.0169735406316725
-12.070003500175 0.0169811973771909
-12.0665533276664 0.016988855554358
-12.0631031551578 0.0169965151619957
-12.0596529826491 0.017004176198925
-12.0562028101405 0.0170118386639658
-12.0527526376319 0.0170195025559371
-12.0493024651233 0.0170271678736567
-12.0458522926146 0.0170348346159414
-12.042402120106 0.017042502781607
-12.0389519475974 0.0170501723694682
-12.0355017750888 0.0170578433783387
-12.0320516025801 0.0170655158070311
-12.0286014300715 0.0170731896543571
-12.0251512575629 0.0170808649191272
-12.0217010850543 0.0170885416001509
-12.0182509125456 0.0170962196962368
-12.014800740037 0.0171038992061922
-12.0113505675284 0.0171115801288236
-12.0079003950197 0.0171192624629363
-12.0044502225111 0.0171269462073346
-12.0010000500025 0.0171346313608219
-11.9975498774939 0.0171423179222003
-11.9940997049852 0.0171500058902711
-11.9906495324766 0.0171576952638344
-11.987199359968 0.0171653860416893
-11.9837491874594 0.0171730782226339
-11.9802990149507 0.0171807718054653
-11.9768488424421 0.0171884667889794
-11.9733986699335 0.0171961631719712
-11.9699484974249 0.0172038609532346
-11.9664983249162 0.0172115601315625
-11.9630481524076 0.0172192607057468
-11.959597979899 0.0172269626745782
-11.9561478073904 0.0172346660368465
-11.9526976348817 0.0172423707913404
-11.9492474623731 0.0172500769368477
-11.9457972898645 0.0172577844721549
-11.9423471173559 0.0172654933960477
-11.9388969448472 0.0172732037073106
-11.9354467723386 0.0172809154047271
-11.93199659983 0.0172886284870798
-11.9285464273214 0.0172963429531501
-11.9250962548127 0.0173040588017185
-11.9216460823041 0.0173117760315642
-11.9181959097955 0.0173194946414657
-11.9147457372869 0.0173272146302002
-11.9112955647782 0.017334935996544
-11.9078453922696 0.0173426587392723
-11.904395219761 0.0173503828571594
-11.9009450472524 0.0173581083489783
-11.8974948747437 0.0173658352135012
-11.8940447022351 0.0173735634494992
-11.8905945297265 0.0173812930557423
-11.8871443572179 0.0173890240309995
-11.8836941847092 0.0173967563740388
-11.8802440122006 0.017404490083627
-11.876793839692 0.0174122251585302
-11.8733436671834 0.0174199615975132
-11.8698934946747 0.0174276993993397
-11.8664433221661 0.0174354385627726
-11.8629931496575 0.0174431790865737
-11.8595429771489 0.0174509209695035
-11.8560928046402 0.0174586642103219
-11.8526426321316 0.0174664088077875
-11.849192459623 0.0174741547606578
-11.8457422871144 0.0174819020676895
-11.8422921146057 0.0174896507276381
-11.8388419420971 0.017497400739258
-11.8353917695885 0.0175051521013028
-11.8319415970799 0.0175129048125249
-11.8284914245712 0.0175206588716757
-11.8250412520626 0.0175284142775055
-11.821591079554 0.0175361710287638
-11.8181409070454 0.0175439291241987
-11.8146907345367 0.0175516885625576
-11.8112405620281 0.0175594493425866
-11.8077903895195 0.017567211463031
-11.8043402170109 0.017574974922635
-11.8008900445022 0.0175827397201416
-11.7974398719936 0.017590505854293
-11.793989699485 0.0175982733238302
-11.7905395269763 0.0176060421274932
-11.7870893544677 0.0176138122640211
-11.7836391819591 0.0176215837321518
-11.7801890094505 0.0176293565306223
-11.7767388369418 0.0176371306581684
-11.7732886644332 0.017644906113525
-11.7698384919246 0.0176526828954259
-11.766388319416 0.017660461002604
-11.7629381469073 0.017668240433791
-11.7594879743987 0.0176760211877177
-11.7560378018901 0.0176838032631137
-11.7525876293815 0.0176915866587078
-11.7491374568728 0.0176993713732276
-11.7456872843642 0.0177071574053996
-11.7422371118556 0.0177149447539496
-11.738786939347 0.0177227334176019
-11.7353367668383 0.0177305233950803
-11.7318865943297 0.017738314685107
-11.7284364218211 0.0177461072864037
-11.7249862493125 0.0177539011976908
-11.7215360768038 0.0177616964176875
-11.7180859042952 0.0177694929451124
-11.7146357317866 0.0177772907786827
-11.711185559278 0.0177850899171148
-11.7077353867693 0.017792890359124
-11.7042852142607 0.0178006921034244
-11.7008350417521 0.0178084951487294
-11.6973848692435 0.0178162994937511
-11.6939346967348 0.0178241051372007
-11.6904845242262 0.0178319120777883
-11.6870343517176 0.0178397203142231
-11.683584179209 0.0178475298452131
-11.6801340067003 0.0178553406694653
-11.6766838341917 0.0178631527856859
-11.6732336616831 0.0178709661925797
-11.6697834891745 0.0178787808888509
-11.6663333166658 0.0178865968732022
-11.6628831441572 0.0178944141443357
-11.6594329716486 0.0179022327009522
-11.65598279914 0.0179100525417515
-11.6525326266313 0.0179178736654326
-11.6490824541227 0.0179256960706932
-11.6456322816141 0.0179335197562302
-11.6421821091055 0.0179413447207392
-11.6387319365968 0.017949170962915
-11.6352817640882 0.0179569984814512
-11.6318315915796 0.0179648272750407
-11.628381419071 0.017972657342375
-11.6249312465623 0.0179804886821448
-11.6214810740537 0.0179883212930396
-11.6180309015451 0.0179961551737481
-11.6145807290365 0.0180039903229578
-11.6111305565278 0.0180118267393552
-11.6076803840192 0.0180196644216259
-11.6042302115106 0.0180275033684542
-11.600780039002 0.0180353435785237
-11.5973298664933 0.0180431850505169
-11.5938796939847 0.018051027783115
-11.5904295214761 0.0180588717749986
-11.5869793489674 0.0180667170248469
-11.5835291764588 0.0180745635313383
-11.5800790039502 0.0180824112931501
-11.5766288314416 0.0180902603089586
-11.5731786589329 0.0180981105774391
-11.5697284864243 0.0181059620972658
-11.5662783139157 0.018113814867112
-11.5628281414071 0.0181216688856498
-11.5593779688984 0.0181295241515505
-11.5559277963898 0.0181373806634842
-11.5524776238812 0.01814523842012
-11.5490274513726 0.018153097420126
-11.5455772788639 0.0181609576621694
-11.5421271063553 0.0181688191449163
-11.5386769338467 0.0181766818670316
-11.5352267613381 0.0181845458271795
-11.5317765888294 0.0181924110240229
-11.5283264163208 0.0182002774562238
-11.5248762438122 0.0182081451224432
-11.5214260713036 0.0182160140213411
-11.5179758987949 0.0182238841515764
-11.5145257262863 0.0182317555118069
-11.5110755537777 0.0182396281006897
-11.5076253812691 0.0182475019168806
-11.5041752087604 0.0182553769590344
-11.5007250362518 0.018263253225805
-11.4972748637432 0.0182711307158452
-11.4938246912346 0.0182790094278069
-11.4903745187259 0.0182868893603407
-11.4869243462173 0.0182947705120965
-11.4834741737087 0.018302652881723
-11.4800240012001 0.018310536467868
-11.4765738286914 0.0183184212691781
-11.4731236561828 0.0183263072842991
-11.4696734836742 0.0183341945118757
-11.4662233111656 0.0183420829505515
-11.4627731386569 0.0183499725989691
-11.4593229661483 0.0183578634557703
-11.4558727936397 0.0183657555195956
-11.4524226211311 0.0183736487890846
-11.4489724486224 0.018381543262876
-11.4455222761138 0.0183894389396072
-11.4420721036052 0.0183973358179149
-11.4386219310966 0.0184052338964346
-11.4351717585879 0.0184131331738008
-11.4317215860793 0.018421033648647
-11.4282714135707 0.0184289353196058
-11.4248212410621 0.0184368381853086
-11.4213710685534 0.0184447422443859
-11.4179208960448 0.0184526474954671
-11.4144707235362 0.0184605539371807
-11.4110205510276 0.0184684615681542
-11.4075703785189 0.0184763703870139
-11.4041202060103 0.0184842803923853
-11.4006700335017 0.0184921915828927
-11.3972198609931 0.0185001039571596
-11.3937696884844 0.0185080175138083
-11.3903195159758 0.0185159322514601
-11.3868693434672 0.0185238481687355
-11.3834191709585 0.0185317652642537
-11.3799689984499 0.0185396835366331
-11.3765188259413 0.018547602984491
-11.3730686534327 0.0185555236064437
-11.369618480924 0.0185634454011064
-11.3661683084154 0.0185713683670936
-11.3627181359068 0.0185792925030183
-11.3592679633982 0.018587217807493
-11.3558177908895 0.0185951442791289
-11.3523676183809 0.0186030719165362
-11.3489174458723 0.0186110007183241
-11.3454672733637 0.0186189306831009
-11.342017100855 0.0186268618094737
-11.3385669283464 0.0186347940960489
-11.3351167558378 0.0186427275414316
-11.3316665833292 0.018650662144226
-11.3282164108205 0.0186585979030353
-11.3247662383119 0.0186665348164616
-11.3213160658033 0.0186744728831062
-11.3178658932947 0.0186824121015692
-11.314415720786 0.0186903524704498
-11.3109655482774 0.0186982939883461
-11.3075153757688 0.0187062366538553
-11.3040652032602 0.0187141804655734
-11.3006150307515 0.0187221254220957
-11.2971648582429 0.0187300715220163
-11.2937146857343 0.0187380187639283
-11.2902645132257 0.0187459671464238
-11.286814340717 0.018753916668094
-11.2833641682084 0.0187618673275289
-11.2799139956998 0.0187698191233176
-11.2764638231912 0.0187777720540483
-11.2730136506825 0.0187857261183081
-11.2695634781739 0.018793681314683
-11.2661133056653 0.0188016376417581
-11.2626631331567 0.0188095950981176
-11.259212960648 0.0188175536823445
-11.2557627881394 0.0188255133930209
-11.2523126156308 0.0188334742287279
-11.2488624431222 0.0188414361880455
-11.2454122706135 0.0188493992695529
-11.2419620981049 0.0188573634718281
-11.2385119255963 0.0188653287934482
-11.2350617530877 0.0188732952329893
-11.231611580579 0.0188812627890264
-11.2281614080704 0.0188892314601336
-11.2247112355618 0.0188972012448841
-11.2212610630532 0.0189051721418498
-11.2178108905445 0.0189131441496018
-11.2143607180359 0.0189211172667102
-11.2109105455273 0.0189290914917442
-11.2074603730187 0.0189370668232717
-11.20401020051 0.0189450432598598
-11.2005600280014 0.0189530208000747
-11.1971098554928 0.0189609994424813
-11.1936596829841 0.0189689791856439
-11.1902095104755 0.0189769600281254
-11.1867593379669 0.018984941968488
-11.1833091654583 0.0189929250052927
-11.1798589929496 0.0190009091370997
-11.176408820441 0.0190088943624681
-11.1729586479324 0.0190168806799559
-11.1695084754238 0.0190248680881202
-11.1660583029151 0.0190328565855172
-11.1626081304065 0.019040846170702
-11.1591579578979 0.0190488368422287
-11.1557077853893 0.0190568285986504
-11.1522576128806 0.0190648214385193
-11.148807440372 0.0190728153603864
-11.1453572678634 0.019080810362802
-11.1419070953548 0.0190888064443152
-11.1384569228461 0.0190968036034741
-11.1350067503375 0.019104801838826
-11.1315565778289 0.0191128011489168
-11.1281064053203 0.019120801532292
-11.1246562328116 0.0191288029874955
-11.121206060303 0.0191368055130707
-11.1177558877944 0.0191448091075597
-11.1143057152858 0.0191528137695037
-11.1108555427771 0.019160819497443
-11.1074053702685 0.0191688262899167
-11.1039551977599 0.0191768341454631
-11.1005050252513 0.0191848430626195
-11.0970548527426 0.019192853039922
-11.093604680234 0.0192008640759061
-11.0901545077254 0.0192088761691058
-11.0867043352168 0.0192168893180546
-11.0832541627081 0.0192249035212847
-11.0798039901995 0.0192329187773275
-11.0763538176909 0.0192409350847131
-11.0729036451823 0.0192489524419711
-11.0694534726736 0.0192569708476297
-11.066003300165 0.0192649903002162
-11.0625531276564 0.0192730107982571
-11.0591029551478 0.0192810323402777
-11.0556527826391 0.0192890549248025
-11.0522026101305 0.0192970785503547
-11.0487524376219 0.0193051032154569
-11.0453022651133 0.0193131289186305
-11.0418520926046 0.019321155658396
-11.038401920096 0.0193291834332727
-11.0349517475874 0.0193372122417792
-11.0315015750788 0.0193452420824329
-11.0280514025701 0.0193532729537505
-11.0246012300615 0.0193613048542474
-11.0211510575529 0.0193693377824381
-11.0177008850443 0.0193773717368362
-11.0142507125356 0.0193854067159544
-11.010800540027 0.0193934427183041
-11.0073503675184 0.019401479742396
-11.0039001950097 0.0194095177867397
-11.0004500225011 0.0194175568498439
-10.9969998499925 0.0194255969302163
-10.9935496774839 0.0194336380263634
-10.9900995049752 0.0194416801367911
-10.9866493324666 0.0194497232600041
-10.983199159958 0.019457767394506
-10.9797489874494 0.0194658125387996
-10.9762988149407 0.0194738586913868
-10.9728486424321 0.0194819058507684
-10.9693984699235 0.019489954015444
-10.9659482974149 0.0194980031839127
-10.9624981249062 0.0195060533546723
-10.9590479523976 0.0195141045262195
-10.955597779889 0.0195221566970505
-10.9521476073804 0.01953020986566
-10.9486974348717 0.0195382640305421
-10.9452472623631 0.0195463191901897
-10.9417970898545 0.0195543753430949
-10.9383469173459 0.0195624324877485
-10.9348967448372 0.0195704906226408
-10.9314465723286 0.0195785497462607
-10.92799639982 0.0195866098570964
-10.9245462273114 0.019594670953635
-10.9210960548027 0.0196027330343627
-10.9176458822941 0.0196107960977645
-10.9141957097855 0.0196188601423247
-10.9107455372769 0.0196269251665265
-10.9072953647682 0.0196349911688523
-10.9038451922596 0.0196430581477831
-10.900395019751 0.0196511261017995
-10.8969448472424 0.0196591950293806
-10.8934946747337 0.0196672649290049
-10.8900445022251 0.0196753357991497
-10.8865943297165 0.0196834076382915
-10.8831441572079 0.0196914804449056
-10.8796939846992 0.0196995542174667
-10.8762438121906 0.0197076289544481
-10.872793639682 0.0197157046543224
-10.8693434671734 0.0197237813155612
-10.8658932946647 0.0197318589366351
-10.8624431221561 0.0197399375160137
-10.8589929496475 0.0197480170521656
-10.8555427771389 0.0197560975435585
-10.8520926046302 0.0197641789886592
-10.8486424321216 0.0197722613859335
-10.845192259613 0.0197803447338459
-10.8417420871044 0.0197884290308605
-10.8382919145957 0.0197965142754401
-10.8348417420871 0.0198046004660465
-10.8313915695785 0.0198126876011406
-10.8279413970699 0.0198207756791824
-10.8244912245612 0.0198288646986309
-10.8210410520526 0.0198369546579441
-10.817590879544 0.0198450455555791
-10.8141407070354 0.0198531373899919
-10.8106905345267 0.0198612301596377
-10.8072403620181 0.0198693238629706
-10.8037901895095 0.0198774184984439
-10.8003400170008 0.0198855140645097
-10.7968898444922 0.0198936105596194
-10.7934396719836 0.0199017079822232
-10.789989499475 0.0199098063307705
-10.7865393269663 0.0199179056037097
-10.7830891544577 0.0199260057994882
-10.7796389819491 0.0199341069165525
-10.7761888094405 0.019942208953348
-10.7727386369318 0.0199503119083194
-10.7692884644232 0.0199584157799101
-10.7658382919146 0.0199665205665629
-10.762388119406 0.0199746262667193
-10.7589379468973 0.0199827328788202
-10.7554877743887 0.0199908404013051
-10.7520376018801 0.019998948832613
-10.7485874293715 0.0200070581711816
-10.7451372568628 0.0200151684154478
-10.7416870843542 0.0200232795638476
-10.7382369118456 0.0200313916148158
-10.734786739337 0.0200395045667865
-10.7313365668283 0.0200476184181928
-10.7278863943197 0.0200557331674667
-10.7244362218111 0.0200638488130393
-10.7209860493025 0.0200719653533409
-10.7175358767938 0.0200800827868006
-10.7140857042852 0.0200882011118467
-10.7106355317766 0.0200963203269066
-10.707185359268 0.0201044404304066
-10.7037351867593 0.0201125614207721
-10.7002850142507 0.0201206832964275
-10.6968348417421 0.0201288060557964
-10.6933846692335 0.0201369296973013
-10.6899344967248 0.0201450542193639
-10.6864843242162 0.0201531796204047
-10.6830341517076 0.0201613058988434
-10.679583979199 0.0201694330530989
-10.6761338066903 0.0201775610815888
-10.6726836341817 0.0201856899827301
-10.6692334616731 0.0201938197549386
-10.6657832891645 0.0202019503966293
-10.6623331166558 0.0202100819062162
-10.6588829441472 0.0202182142821124
-10.6554327716386 0.0202263475227298
-10.65198259913 0.0202344816264798
-10.6485324266213 0.0202426165917724
-10.6450822541127 0.020250752417017
-10.6416320816041 0.0202588891006218
-10.6381819090955 0.0202670266409943
-10.6347317365868 0.0202751650365408
-10.6312815640782 0.0202833042856668
-10.6278313915696 0.0202914443867769
-10.624381219061 0.0202995853382746
-10.6209310465523 0.0203077271385626
-10.6174808740437 0.0203158697860426
-10.6140307015351 0.0203240132791153
-10.6105805290264 0.0203321576161805
-10.6071303565178 0.0203403027956371
-10.6036801840092 0.0203484488158831
-10.6002300115006 0.0203565956753153
-10.5967798389919 0.02036474337233
-10.5933296664833 0.020372891905322
-10.5898794939747 0.0203810412726857
-10.5864293214661 0.0203891914728142
-10.5829791489574 0.0203973425040998
-10.5795289764488 0.0204054943649339
-10.5760788039402 0.0204136470537068
-10.5726286314316 0.020421800568808
-10.5691784589229 0.020429954908626
-10.5657282864143 0.0204381100715485
-10.5622781139057 0.020446266055962
-10.5588279413971 0.0204544228602523
-10.5553777688884 0.0204625804828041
-10.5519275963798 0.0204707389220013
-10.5484774238712 0.0204788981762267
-10.5450272513626 0.0204870582438624
-10.5415770788539 0.0204952191232893
-10.5381269063453 0.0205033808128877
-10.5346767338367 0.0205115433110365
-10.5312265613281 0.020519706616114
-10.5277763888194 0.0205278707264976
-10.5243262163108 0.0205360356405636
-10.5208760438022 0.0205442013566874
-10.5174258712936 0.0205523678732435
-10.5139756987849 0.0205605351886054
-10.5105255262763 0.0205687033011458
-10.5070753537677 0.0205768722092365
-10.5036251812591 0.020585041911248
-10.5001750087504 0.0205932124055504
-10.4967248362418 0.0206013836905125
-10.4932746637332 0.0206095557645022
-10.4898244912246 0.0206177286258866
-10.4863743187159 0.0206259022730319
-10.4829241462073 0.0206340767043032
-10.4794739736987 0.0206422519180647
-10.4760238011901 0.0206504279126799
-10.4725736286814 0.0206586046865111
-10.4691234561728 0.0206667822379197
-10.4656732836642 0.0206749605652664
-10.4622231111556 0.0206831396669108
-10.4587729386469 0.0206913195412116
-10.4553227661383 0.0206995001865265
-10.4518725936297 0.0207076816012124
-10.4484224211211 0.0207158637836253
-10.4449722486124 0.0207240467321201
-10.4415220761038 0.0207322304450508
-10.4380719035952 0.0207404149207708
-10.4346217310866 0.0207486001576321
-10.4311715585779 0.0207567861539861
-10.4277213860693 0.0207649729081833
-10.4242712135607 0.0207731604185729
-10.4208210410521 0.0207813486835037
-10.4173708685434 0.0207895377013233
-10.4139206960348 0.0207977274703783
-10.4104705235262 0.0208059179890145
-10.4070203510176 0.0208141092555768
-10.4035701785089 0.0208223012684091
-10.4001200060003 0.0208304940258545
-10.3966698334917 0.0208386875262551
-10.393219660983 0.020846881767952
-10.3897694884744 0.0208550767492856
-10.3863193159658 0.0208632724685953
-10.3828691434572 0.0208714689242194
-10.3794189709485 0.0208796661144954
-10.3759687984399 0.0208878640377601
-10.3725186259313 0.020896062692349
-10.3690684534227 0.0209042620765971
-10.365618280914 0.020912462188838
-10.3621681084054 0.0209206630274049
-10.3587179358968 0.0209288645906297
-10.3552677633882 0.0209370668768436
-10.3518175908795 0.0209452698843768
-10.3483674183709 0.0209534736115585
-10.3449172458623 0.0209616780567173
-10.3414670733537 0.0209698832181805
-10.338016900845 0.0209780890942748
-10.3345667283364 0.0209862956833257
-10.3311165558278 0.0209945029836581
-10.3276663833192 0.0210027109935958
-10.3242162108105 0.0210109197114617
-10.3207660383019 0.0210191291355779
-10.3173158657933 0.0210273392642654
-10.3138656932847 0.0210355500958446
-10.310415520776 0.0210437616286345
-10.3069653482674 0.0210519738609538
-10.3035151757588 0.0210601867911198
-10.3000650032502 0.0210684004174492
-10.2966148307415 0.0210766147382576
-10.2931646582329 0.0210848297518598
-10.2897144857243 0.0210930454565697
-10.2862643132157 0.0211012618507002
-10.282814140707 0.0211094789325634
-10.2793639681984 0.0211176967004704
-10.2759137956898 0.0211259151527316
-10.2724636231812 0.0211341342876562
-10.2690134506725 0.0211423541035528
-10.2655632781639 0.0211505745987288
-10.2621131056553 0.0211587957714909
-10.2586629331467 0.0211670176201449
-10.255212760638 0.0211752401429956
-10.2517625881294 0.0211834633383469
-10.2483124156208 0.021191687204502
-10.2448622431122 0.021199911739763
-10.2414120706035 0.021208136942431
-10.2379618980949 0.0212163628108066
-10.2345117255863 0.0212245893431891
-10.2310615530777 0.0212328165378771
-10.227611380569 0.0212410443931683
-10.2241612080604 0.0212492729073594
-10.2207110355518 0.0212575020787464
-10.2172608630432 0.0212657319056242
-10.2138106905345 0.0212739623862868
-10.2103605180259 0.0212821935190275
-10.2069103455173 0.0212904253021387
-10.2034601730087 0.0212986577339116
-10.2000100005 0.0213068908126368
-10.1965598279914 0.021315124536604
-10.1931096554828 0.0213233589041018
-10.1896594829741 0.0213315939134181
-10.1862093104655 0.0213398295628399
-10.1827591379569 0.0213480658506532
-10.1793089654483 0.0213563027751431
-10.1758587929396 0.0213645403345941
-10.172408620431 0.0213727785272894
-10.1689584479224 0.0213810173515115
-10.1655082754138 0.0213892568055421
-10.1620581029051 0.0213974968876619
-10.1586079303965 0.0214057375961508
-10.1551577578879 0.0214139789292877
-10.1517075853793 0.0214222208853506
-10.1482574128706 0.0214304634626168
-10.144807240362 0.0214387066593625
-10.1413570678534 0.0214469504738633
-10.1379068953448 0.0214551949043935
-10.1344567228361 0.0214634399492269
-10.1310065503275 0.0214716856066361
-10.1275563778189 0.0214799318748932
-10.1241062053103 0.0214881787522691
-10.1206560328016 0.0214964262370339
-10.117205860293 0.0215046743274569
-10.1137556877844 0.0215129230218064
-10.1103055152758 0.0215211723183498
-10.1068553427671 0.0215294222153539
-10.1034051702585 0.0215376727110842
-10.0999549977499 0.0215459238038058
-10.0965048252413 0.0215541754917824
-10.0930546527326 0.0215624277732772
-10.089604480224 0.0215706806465524
-10.0861543077154 0.0215789341098694
-10.0827041352068 0.0215871881614885
-10.0792539626981 0.0215954427996694
-10.0758037901895 0.0216036980226708
-10.0723536176809 0.0216119538287505
-10.0689034451723 0.0216202102161655
-10.0654532726636 0.0216284671831718
-10.062003100155 0.0216367247280246
-10.0585529276464 0.0216449828489783
-10.0551027551378 0.0216532415442864
-10.0516525826291 0.0216615008122014
-10.0482024101205 0.0216697606509751
-10.0447522376119 0.0216780210588583
-10.0413020651033 0.021686282034101
-10.0378518925946 0.0216945435749523
-10.034401720086 0.0217028056796604
-10.0309515475774 0.0217110683464728
-10.0275013750688 0.0217193315736359
-10.0240512025601 0.0217275953593953
-10.0206010300515 0.0217358597019959
-10.0171508575429 0.0217441245996815
-10.0137006850343 0.0217523900506951
-10.0102505125256 0.0217606560532791
-10.006800340017 0.0217689226056745
-10.0033501675084 0.021777189706122
-9.99989999499975 0.021785457352861
-9.99644982249113 0.0217937255441303
-9.9929996499825 0.0218019942781678
-9.98954947747387 0.0218102635532104
-9.98609930496525 0.0218185333674942
-9.98264913245662 0.0218268037192545
-9.979198959948 0.0218350746067258
-9.97574878743937 0.0218433460281415
-9.97229861493075 0.0218516179817344
-9.96884844242212 0.0218598904657362
-9.9653982699135 0.021868163478378
-9.96194809740487 0.0218764370178898
-9.95849792489625 0.0218847110825009
-9.95504775238762 0.0218929856704397
-9.95159757987899 0.0219012607799337
-9.94814740737037 0.0219095364092096
-9.94469723486174 0.0219178125564933
-9.94124706235312 0.0219260892200096
-9.93779688984449 0.0219343663979827
-9.93434671733587 0.0219426440886359
-9.93089654482724 0.0219509222901915
-9.92744637231862 0.0219592010008712
-9.92399619980999 0.0219674802188956
-9.92054602730137 0.0219757599424845
-9.91709585479274 0.021984040169857
-9.91364568228411 0.0219923208992312
-9.91019550977549 0.0220006021288243
-9.90674533726686 0.0220088838568529
-9.90329516475824 0.0220171660815325
-9.89984499224961 0.0220254488010779
-9.89639481974099 0.022033732013703
-9.89294464723236 0.0220420157176208
-9.88949447472374 0.0220502999110435
-9.88604430221511 0.0220585845921825
-9.88259412970649 0.0220668697592482
-9.87914395719786 0.0220751554104504
-9.87569378468923 0.0220834415439978
-9.87224361218061 0.0220917281580985
-9.86879343967198 0.0221000152509595
-9.86534326716336 0.0221083028207872
-9.86189309465473 0.0221165908657869
-9.85844292214611 0.0221248793841633
-9.85499274963748 0.0221331683741202
-9.85154257712886 0.0221414578338604
-9.84809240462023 0.022149747761586
-9.84464223211161 0.0221580381554983
-9.84119205960298 0.0221663290137976
-9.83774188709435 0.0221746203346835
-9.83429171458573 0.0221829121163548
-9.8308415420771 0.0221912043570092
-9.82739136956848 0.0221994970548439
-9.82394119705985 0.022207790208055
-9.82049102455123 0.0222160838148379
-9.8170408520426 0.0222243778733871
-9.81359067953398 0.0222326723818964
-9.81014050702535 0.0222409673385586
-9.80669033451673 0.0222492627415656
-9.8032401620081 0.0222575585891088
-9.79978998949947 0.0222658548793784
-9.79633981699085 0.022274151610564
-9.79288964448222 0.0222824487808543
-9.7894394719736 0.0222907463884371
-9.78598929946497 0.0222990444314995
-9.78253912695635 0.0223073429082276
-9.77908895444772 0.0223156418168069
-9.7756387819391 0.0223239411554218
-9.77218860943047 0.0223322409222561
-9.76873843692185 0.0223405411154927
-9.76528826441322 0.0223488417333136
-9.76183809190459 0.0223571427739001
-9.75838791939597 0.0223654442354325
-9.75493774688734 0.0223737461160904
-9.75148757437872 0.0223820484140526
-9.74803740187009 0.022390351127497
-9.74458722936147 0.0223986542546007
-9.74113705685284 0.0224069577935399
-9.73768688434422 0.0224152617424902
-9.73423671183559 0.0224235660996262
-9.73078653932697 0.0224318708631216
-9.72733636681834 0.0224401760311494
-9.72388619430971 0.0224484816018819
-9.72043602180109 0.0224567875734903
-9.71698584929246 0.0224650939441452
-9.71353567678384 0.0224734007120163
-9.71008550427521 0.0224817078752724
-9.70663533176659 0.0224900154320817
-9.70318515925796 0.0224983233806114
-9.69973498674934 0.022506631719028
-9.69628481424071 0.0225149404454969
-9.69283464173209 0.0225232495581832
-9.68938446922346 0.0225315590552506
-9.68593429671484 0.0225398689348625
-9.68248412420621 0.0225481791951811
-9.67903395169758 0.022556489834368
-9.67558377918896 0.0225648008505839
-9.67213360668033 0.0225731122419888
-9.66868343417171 0.0225814240067418
-9.66523326166308 0.0225897361430011
-9.66178308915446 0.0225980486489243
-9.65833291664583 0.0226063615226679
-9.65488274413721 0.022614674762388
-9.65143257162858 0.0226229883662394
-9.64798239911996 0.0226313023323766
-9.64453222661133 0.0226396166589528
-9.6410820541027 0.0226479313441209
-9.63763188159408 0.0226562463860324
-9.63418170908545 0.0226645617828386
-9.63073153657683 0.0226728775326896
-9.6272813640682 0.0226811936337348
-9.62383119155958 0.0226895100841228
-9.62038101905095 0.0226978268820015
-9.61693084654233 0.0227061440255177
-9.6134806740337 0.0227144615128178
-9.61003050152508 0.0227227793420471
-9.60658032901645 0.0227310975113502
-9.60313015650782 0.0227394160188708
-9.5996799839992 0.0227477348627521
-9.59622981149057 0.0227560540411361
-9.59277963898195 0.0227643735521643
-9.58932946647332 0.0227726933939772
-9.5858792939647 0.0227810135647147
-9.58242912145607 0.0227893340625157
-9.57897894894745 0.0227976548855185
-9.57552877643882 0.0228059760318604
-9.5720786039302 0.0228142974996781
-9.56862843142157 0.0228226192871074
-9.56517825891294 0.0228309413922833
-9.56172808640432 0.0228392638133401
-9.55827791389569 0.0228475865484111
-9.55482774138707 0.022855909595629
-9.55137756887844 0.0228642329531257
-9.54792739636982 0.0228725566190322
-9.54447722386119 0.0228808805914787
-9.54102705135257 0.0228892048685949
-9.53757687884394 0.0228975294485093
-9.53412670633532 0.0229058543293498
-9.53067653382669 0.0229141795092437
-9.52722636131806 0.0229225049863171
-9.52377618880944 0.0229308307586956
-9.52032601630081 0.022939156824504
-9.51687584379219 0.0229474831818663
-9.51342567128356 0.0229558098289056
-9.50997549877494 0.0229641367637443
-9.50652532626631 0.022972463984504
-9.50307515375769 0.0229807914893056
-9.49962498124906 0.0229891192762691
-9.49617480874044 0.0229974473435137
-9.49272463623181 0.023005775689158
-9.48927446372318 0.0230141043113197
-9.48582429121456 0.0230224332081156
-9.48237411870593 0.023030762377662
-9.47892394619731 0.023039091818074
-9.47547377368868 0.0230474215274665
-9.47202360118006 0.0230557515039531
-9.46857342867143 0.0230640817456469
-9.46512325616281 0.0230724122506601
-9.46167308365418 0.0230807430171042
-9.45822291114556 0.02308907404309
-9.45477273863693 0.0230974053267273
-9.4513225661283 0.0231057368661252
-9.44787239361968 0.0231140686593923
-9.44442222111105 0.023122400704636
-9.44097204860243 0.0231307329999632
-9.4375218760938 0.0231390655434799
-9.43407170358518 0.0231473983332915
-9.43062153107655 0.0231557313675025
-9.42717135856793 0.0231640646442166
-9.4237211860593 0.0231723981615368
-9.42027101355068 0.0231807319175653
-9.41682084104205 0.0231890659104036
-9.41337066853343 0.0231974001381523
-9.4099204960248 0.0232057345989113
-9.40647032351617 0.0232140692907798
-9.40302015100755 0.0232224042118562
-9.39956997849892 0.023230739360238
-9.3961198059903 0.0232390747340222
-9.39266963348167 0.0232474103313048
-9.38921946097305 0.0232557461501811
-9.38576928846442 0.0232640821887458
-9.3823191159558 0.0232724184450925
-9.37886894344717 0.0232807549173143
-9.37541877093855 0.0232890916035036
-9.37196859842992 0.0232974285017518
-9.36851842592129 0.0233057656101497
-9.36506825341267 0.0233141029267873
-9.36161808090404 0.0233224404497538
-9.35816790839542 0.0233307781771377
-9.35471773588679 0.0233391161070268
-9.35126756337817 0.023347454237508
-9.34781739086954 0.0233557925666675
-9.34436721836092 0.0233641310925909
-9.34091704585229 0.0233724698133628
-9.33746687334367 0.0233808087270671
-9.33401670083504 0.0233891478317871
-9.33056652832641 0.0233974871256053
-9.32711635581779 0.0234058266066033
-9.32366618330916 0.023414166272862
-9.32021601080054 0.0234225061224618
-9.31676583829191 0.023430846153482
-9.31331566578329 0.0234391863640013
-9.30986549327466 0.0234475267520977
-9.30641532076604 0.0234558673158484
-9.30296514825741 0.0234642080533298
-9.29951497574879 0.0234725489626177
-9.29606480324016 0.0234808900417871
-9.29261463073153 0.0234892312889121
-9.28916445822291 0.0234975727020662
-9.28571428571428 0.0235059142793222
-9.28226411320566 0.0235142560187521
-9.27881394069703 0.0235225979184271
-9.27536376818841 0.0235309399764177
-9.27191359567978 0.0235392821907937
-9.26846342317116 0.0235476245596241
-9.26501325066253 0.0235559670809772
-9.26156307815391 0.0235643097529206
-9.25811290564528 0.023572652573521
-9.25466273313666 0.0235809955408446
-9.25121256062803 0.0235893386529567
-9.2477623881194 0.0235976819079218
-9.24431221561078 0.0236060253038038
-9.24086204310215 0.0236143688386659
-9.23741187059353 0.0236227125105705
-9.2339616980849 0.0236310563175792
-9.23051152557628 0.0236394002577529
-9.22706135306765 0.0236477443291519
-9.22361118055903 0.0236560885298356
-9.2201610080504 0.0236644328578627
-9.21671083554178 0.0236727773112913
-9.21326066303315 0.0236811218881786
-9.20981049052453 0.0236894665865811
-9.2063603180159 0.0236978114045547
-9.20291014550727 0.0237061563401545
-9.19945997299865 0.0237145013914348
-9.19600980049002 0.0237228465564492
-9.1925596279814 0.0237311918332507
-9.18910945547277 0.0237395372198915
-9.18565928296415 0.0237478827144229
-9.18220911045552 0.0237562283148958
-9.1787589379469 0.0237645740193602
-9.17530876543827 0.0237729198258653
-9.17185859292965 0.0237812657324597
-9.16840842042102 0.0237896117371912
-9.16495824791239 0.0237979578381071
-9.16150807540377 0.0238063040332536
-9.15805790289514 0.0238146503206766
-9.15460773038652 0.0238229966984208
-9.15115755787789 0.0238313431645307
-9.14770738536927 0.0238396897170498
-9.14425721286064 0.0238480363540208
-9.14080704035202 0.0238563830734859
-9.13735686784339 0.0238647298734864
-9.13390669533477 0.0238730767520631
-9.13045652282614 0.0238814237072559
-9.12700635031752 0.023889770737104
-9.12355617780889 0.023898117839646
-9.12010600530026 0.0239064650129197
-9.11665583279164 0.0239148122549622
-9.11320566028301 0.02392315956381
-9.10975548777439 0.0239315069374986
-9.10630531526576 0.0239398543740632
-9.10285514275714 0.023948201871538
-9.09940497024851 0.0239565494279566
-9.09595479773989 0.0239648970413517
-9.09250462523126 0.0239732447097557
-9.08905445272264 0.0239815924311999
-9.08560428021401 0.0239899402037151
-9.08215410770539 0.0239982880253313
-9.07870393519676 0.0240066358940779
-9.07525376268813 0.0240149838079835
-9.07180359017951 0.0240233317650761
-9.06835341767088 0.0240316797633829
-9.06490324516226 0.0240400278009304
-9.06145307265363 0.0240483758757445
-9.05800290014501 0.0240567239858502
-9.05455272763638 0.0240650721292722
-9.05110255512776 0.024073420304034
-9.04765238261913 0.0240817685081587
-9.04420221011051 0.0240901167396687
-9.04075203760188 0.0240984649965857
-9.03730186509326 0.0241068132769305
-9.03385169258463 0.0241151615787235
-9.030401520076 0.0241235098999843
-9.02695134756738 0.0241318582387316
-9.02350117505875 0.0241402065929838
-9.02005100255013 0.0241485549607582
-9.0166008300415 0.0241569033400718
-9.01315065753288 0.0241652517289405
-9.00970048502425 0.0241736001253799
-9.00625031251563 0.0241819485274047
-9.002800140007 0.0241902969330289
-8.99934996749838 0.0241986453402659
-8.99589979498975 0.0242069937471284
-8.99244962248113 0.0242153421516283
-8.9889994499725 0.024223690551777
-8.98554927746387 0.0242320389455851
-8.98209910495525 0.0242403873310624
-8.97864893244662 0.0242487357062184
-8.975198759938 0.0242570840690615
-8.97174858742937 0.0242654324175997
-8.96829841492075 0.0242737807498402
-8.96484824241212 0.0242821290637894
-8.9613980699035 0.0242904773574533
-8.95794789739487 0.0242988256288369
-8.95449772488625 0.0243071738759449
-8.95104755237762 0.0243155220967811
-8.94759737986899 0.0243238702893485
-8.94414720736037 0.0243322184516496
-8.94069703485174 0.0243405665816863
-8.93724686234312 0.0243489146774597
-8.93379668983449 0.0243572627369701
-8.93034651732587 0.0243656107582174
-8.92689634481724 0.0243739587392007
-8.92344617230862 0.0243823066779184
-8.91999599979999 0.0243906545723683
-8.91654582729137 0.0243990024205474
-8.91309565478274 0.0244073502204521
-8.90964548227412 0.0244156979700783
-8.90619530976549 0.024424045667421
-8.90274513725686 0.0244323933104746
-8.89929496474824 0.0244407408972329
-8.89584479223961 0.024449088425689
-8.89239461973099 0.0244574358938352
-8.88894444722236 0.0244657832996633
-8.88549427471374 0.0244741306411645
-8.88204410220511 0.0244824779163291
-8.87859392969649 0.024490825123147
-8.87514375718786 0.0244991722596071
-8.87169358467924 0.0245075193236981
-8.86824341217061 0.0245158663134076
-8.86479323966198 0.0245242132267228
-8.86134306715336 0.0245325600616302
-8.85789289464473 0.0245409068161156
-8.85444272213611 0.0245492534881641
-8.85099254962748 0.0245576000757602
-8.84754237711886 0.0245659465768878
-8.84409220461023 0.0245742929895301
-8.84064203210161 0.0245826393116696
-8.83719185959298 0.0245909855412882
-8.83374168708436 0.0245993316763671
-8.83029151457573 0.0246076777148869
-8.8268413420671 0.0246160236548275
-8.82339116955848 0.0246243694941683
-8.81994099704985 0.0246327152308877
-8.81649082454123 0.024641060862964
-8.8130406520326 0.0246494063883742
-8.80959047952398 0.0246577518050953
-8.80614030701535 0.024666097111103
-8.80269013450673 0.024674442304373
-8.7992399619981 0.0246827873828799
-8.79578978948948 0.0246911323445979
-8.79233961698085 0.0246994771875003
-8.78888944447222 0.0247078219095601
-8.7854392719636 0.0247161665087493
-8.78198909945497 0.0247245109830396
-8.77853892694635 0.0247328553304018
-8.77508875443772 0.0247411995488062
-8.7716385819291 0.0247495436362224
-8.76818840942047 0.0247578875906194
-8.76473823691185 0.0247662314099655
-8.76128806440322 0.0247745750922285
-8.7578378918946 0.0247829186353753
-8.75438771938597 0.0247912620373725
-8.75093754687734 0.0247996052961859
-8.74748737436872 0.0248079484097805
-8.74403720186009 0.024816291376121
-8.74058702935147 0.0248246341931712
-8.73713685684284 0.0248329768588944
-8.73368668433422 0.0248413193712533
-8.73023651182559 0.0248496617282099
-8.72678633931697 0.0248580039277255
-8.72333616680834 0.0248663459677609
-8.71988599429972 0.0248746878462762
-8.71643582179109 0.024883029561231
-8.71298564928246 0.024891371110584
-8.70953547677384 0.0248997124922937
-8.70608530426521 0.0249080537043174
-8.70263513175659 0.0249163947446124
-8.69918495924796 0.0249247356111349
-8.69573478673934 0.0249330763018407
-8.69228461423071 0.024941416814685
-8.68883444172209 0.0249497571476222
-8.68538426921346 0.0249580972986062
-8.68193409670484 0.0249664372655904
-8.67848392419621 0.0249747770465273
-8.67503375168758 0.024983116639369
-8.67158357917896 0.024991456042067
-8.66813340667033 0.024999795252572
-8.66468323416171 0.0250081342688343
-8.66123306165308 0.0250164730888033
-8.65778288914446 0.0250248117104281
-8.65433271663583 0.025033150131657
-8.65088254412721 0.0250414883504378
-8.64743237161858 0.0250498263647175
-8.64398219910996 0.0250581641724428
-8.64053202660133 0.0250665017715594
-8.63708185409271 0.0250748391600127
-8.63363168158408 0.0250831763357474
-8.63018150907545 0.0250915132967075
-8.62673133656683 0.0250998500408366
-8.6232811640582 0.0251081865660775
-8.61983099154958 0.0251165228703724
-8.61638081904095 0.0251248589516631
-8.61293064653233 0.0251331948078905
-8.6094804740237 0.0251415304369951
-8.60603030151508 0.0251498658369168
-8.60258012900645 0.0251582010055948
-8.59912995649783 0.0251665359409678
-8.5956797839892 0.0251748706409738
-8.59222961148057 0.0251832051035503
-8.58877943897195 0.0251915393266341
-8.58532926646332 0.0251998733081614
-8.5818790939547 0.025208207046068
-8.57842892144607 0.0252165405382888
-8.57497874893745 0.0252248737827584
-8.57152857642882 0.0252332067774106
-8.5680784039202 0.0252415395201787
-8.56462823141157 0.0252498720089953
-8.56117805890295 0.0252582042417927
-8.55772788639432 0.0252665362165022
-8.55427771388569 0.0252748679310549
-8.55082754137707 0.0252831993833809
-8.54737736886844 0.0252915305714101
-8.54392719635982 0.0252998614930715
-8.54047702385119 0.0253081921462938
-8.53702685134257 0.025316522529005
-8.53357667883394 0.0253248526391323
-8.53012650632532 0.0253331824746027
-8.52667633381669 0.0253415120333423
-8.52322616130807 0.0253498413132767
-8.51977598879944 0.0253581703123311
-8.51632581629081 0.0253664990284299
-8.51287564378219 0.0253748274594969
-8.50942547127356 0.0253831556034556
-8.50597529876494 0.0253914834582285
-8.50252512625631 0.0253998110217379
-8.49907495374769 0.0254081382919054
-8.49562478123906 0.025416465266652
-8.49217460873044 0.025424791943898
-8.48872443622181 0.0254331183215633
-8.48527426371319 0.0254414443975672
-8.48182409120456 0.0254497701698284
-8.47837391869593 0.025458095636265
-8.47492374618731 0.0254664207947946
-8.47147357367868 0.0254747456433342
-8.46802340117006 0.0254830701798001
-8.46457322866143 0.0254913944021083
-8.46112305615281 0.0254997183081739
-8.45767288364418 0.0255080418959118
-8.45422271113556 0.0255163651632359
-8.45077253862693 0.02552468810806
-8.44732236611831 0.025533010728297
-8.44387219360968 0.0255413330218594
-8.44042202110105 0.0255496549866591
-8.43697184859243 0.0255579766206073
-8.4335216760838 0.0255662979216148
-8.43007150357518 0.0255746188875918
-8.42662133106655 0.0255829395164479
-8.42317115855793 0.0255912598060923
-8.4197209860493 0.0255995797544334
-8.41627081354068 0.0256078993593792
-8.41282064103205 0.0256162186188371
-8.40937046852343 0.0256245375307139
-8.4059202960148 0.0256328560929159
-8.40247012350617 0.0256411743033488
-8.39901995099755 0.0256494921599179
-8.39556977848892 0.0256578096605277
-8.3921196059803 0.0256661268030823
-8.38866943347167 0.0256744435854853
-8.38521926096305 0.0256827600056396
-8.38176908845442 0.0256910760614475
-8.3783189159458 0.0256993917508111
-8.37486874343717 0.0257077070716316
-8.37141857092855 0.0257160220218098
-8.36796839841992 0.0257243365992458
-8.36451822591129 0.0257326508018395
-8.36106805340267 0.0257409646274899
-8.35761788089404 0.0257492780740956
-8.35416770838542 0.0257575911395547
-8.35071753587679 0.0257659038217647
-8.34726736336817 0.0257742161186225
-8.34381719085954 0.0257825280280245
-8.34036701835092 0.0257908395478667
-8.33691684584229 0.0257991506760444
-8.33346667333367 0.0258074614104524
-8.33001650082504 0.025815771748985
-8.32656632831642 0.0258240816895358
-8.32311615580779 0.0258323912299981
-8.31966598329916 0.0258407003682646
-8.31621581079054 0.0258490091022273
-8.31276563828191 0.0258573174297779
-8.30931546577329 0.0258656253488074
-8.30586529326466 0.0258739328572064
-8.30241512075604 0.0258822399528648
-8.29896494824741 0.0258905466336721
-8.29551477573879 0.0258988528975173
-8.29206460323016 0.0259071587422887
-8.28861443072154 0.0259154641658742
-8.28516425821291 0.0259237691661613
-8.28171408570428 0.0259320737410367
-8.27826391319566 0.0259403778883866
-8.27481374068703 0.025948681606097
-8.27136356817841 0.025956984892053
-8.26791339566978 0.0259652877441395
-8.26446322316116 0.0259735901602405
-8.26101305065253 0.0259818921382398
-8.25756287814391 0.0259901936760205
-8.25411270563528 0.0259984947714654
-8.25066253312666 0.0260067954224565
-8.24721236061803 0.0260150956268754
-8.2437621881094 0.0260233953826033
-8.24031201560078 0.0260316946875208
-8.23686184309215 0.0260399935395078
-8.23341167058353 0.026048291936444
-8.2299614980749 0.0260565898762084
-8.22651132556628 0.0260648873566795
-8.22306115305765 0.0260731843757353
-8.21961098054903 0.0260814809312534
-8.2161608080404 0.0260897770211107
-8.21271063553178 0.0260980726431837
-8.20926046302315 0.0261063677953484
-8.20581029051452 0.0261146624754803
-8.2023601180059 0.0261229566814543
-8.19890994549727 0.0261312504111448
-8.19545977298865 0.026139543662426
-8.19200960048002 0.0261478364331711
-8.1885594279714 0.0261561287212531
-8.18510925546277 0.0261644205245445
-8.18165908295415 0.0261727118409172
-8.17820891044552 0.0261810026682427
-8.1747587379369 0.0261892930043919
-8.17130856542827 0.0261975828472352
-8.16785839291964 0.0262058721946426
-8.16440822041102 0.0262141610444835
-8.16095804790239 0.0262224493946269
-8.15750787539377 0.0262307372429413
-8.15405770288514 0.0262390245872945
-8.15060753037652 0.0262473114255541
-8.14715735786789 0.0262555977555871
-8.14370718535927 0.0262638835752599
-8.14025701285064 0.0262721688824385
-8.13680684034202 0.0262804536749884
-8.13335666783339 0.0262887379507746
-8.12990649532476 0.0262970217076617
-8.12645632281614 0.0263053049435137
-8.12300615030751 0.0263135876561941
-8.11955597779889 0.026321869843566
-8.11610580529026 0.026330151503492
-8.11265563278164 0.0263384326338341
-8.10920546027301 0.026346713232454
-8.10575528776439 0.0263549932972128
-8.10230511525576 0.0263632728259712
-8.09885494274714 0.0263715518165893
-8.09540477023851 0.0263798302669268
-8.09195459772988 0.0263881081748429
-8.08850442522126 0.0263963855381963
-8.08505425271263 0.0264046623548453
-8.08160408020401 0.0264129386226477
-8.07815390769538 0.0264212143394607
-8.07470373518676 0.0264294895031412
-8.07125356267813 0.0264377641115455
-8.06780339016951 0.0264460381625295
-8.06435321766088 0.0264543116539487
-8.06090304515226 0.0264625845836579
-8.05745287264363 0.0264708569495116
-8.054002700135 0.0264791287493638
-8.05055252762638 0.026487399981068
-8.04710235511775 0.0264956706424773
-8.04365218260913 0.0265039407314443
-8.0402020101005 0.0265122102458211
-8.03675183759188 0.0265204791834593
-8.03330166508325 0.0265287475422103
-8.02985149257463 0.0265370153199245
-8.026401320066 0.0265452825144525
-8.02295114755738 0.0265535491236439
-8.01950097504875 0.0265618151453482
-8.01605080254013 0.0265700805774141
-8.0126006300315 0.0265783454176902
-8.00915045752287 0.0265866096640244
-8.00570028501425 0.0265948733142642
-8.00225011250562 0.0266031363662566
-7.998799939997 0.0266113988178484
-7.99534976748837 0.0266196606668856
-7.99189959497975 0.0266279219112139
-7.98844942247112 0.0266361825486785
-7.9849992499625 0.0266444425771243
-7.98154907745387 0.0266527019943956
-7.97809890494525 0.0266609607983363
-7.97464873243662 0.0266692189867898
-7.97119855992799 0.0266774765575991
-7.96774838741937 0.0266857335086067
-7.96429821491074 0.0266939898376548
-7.96084804240212 0.026702245542585
-7.95739786989349 0.0267105006212385
-7.95394769738487 0.0267187550714561
-7.95049752487624 0.0267270088910781
-7.94704735236762 0.0267352620779443
-7.94359717985899 0.0267435146298943
-7.94014700735037 0.0267517665447669
-7.93669683484174 0.0267600178204008
-7.93324666233312 0.0267682684546341
-7.92979648982449 0.0267765184453044
-7.92634631731586 0.0267847677902491
-7.92289614480724 0.0267930164873048
-7.91944597229861 0.0268012645343081
-7.91599579978999 0.0268095119290947
-7.91254562728136 0.0268177586695003
-7.90909545477274 0.02682600475336
-7.90564528226411 0.0268342501785082
-7.90219510975549 0.0268424949427793
-7.89874493724686 0.0268507390440071
-7.89529476473824 0.0268589824800249
-7.89184459222961 0.0268672252486655
-7.88839441972098 0.0268754673477617
-7.88494424721236 0.0268837087751453
-7.88149407470373 0.026891949528648
-7.87804390219511 0.0269001896061012
-7.87459372968648 0.0269084290053355
-7.87114355717786 0.0269166677241814
-7.86769338466923 0.0269249057604688
-7.86424321216061 0.0269331431120272
-7.86079303965198 0.0269413797766858
-7.85734286714336 0.0269496157522733
-7.85389269463473 0.0269578510366179
-7.85044252212611 0.0269660856275475
-7.84699234961748 0.0269743195228896
-7.84354217710885 0.0269825527204712
-7.84009200460023 0.0269907852181189
-7.8366418320916 0.026999017013659
-7.83319165958298 0.0270072481049171
-7.82974148707435 0.0270154784897188
-7.82629131456573 0.0270237081658889
-7.8228411420571 0.027031937131252
-7.81939096954848 0.0270401653836324
-7.81594079703985 0.0270483929208536
-7.81249062453123 0.0270566197407392
-7.8090404520226 0.0270648458411119
-7.80559027951398 0.0270730712197944
-7.80214010700535 0.0270812958746087
-7.79868993449672 0.0270895198033766
-7.7952397619881 0.0270977430039194
-7.79178958947947 0.027105965474058
-7.78833941697085 0.0271141872116129
-7.78488924446222 0.0271224082144043
-7.7814390719536 0.0271306284802518
-7.77798889944497 0.0271388480069748
-7.77453872693635 0.0271470667923922
-7.77108855442772 0.0271552848343226
-7.7676383819191 0.027163502130584
-7.76418820941047 0.0271717186789942
-7.76073803690185 0.0271799344773706
-7.75728786439322 0.0271881495235301
-7.75383769188459 0.0271963638152892
-7.75038751937597 0.0272045773504642
-7.74693734686734 0.0272127901268708
-7.74348717435872 0.0272210021423244
-7.74003700185009 0.02722921339464
-7.73658682934147 0.0272374238816323
-7.73313665683284 0.0272456336011155
-7.72968648432422 0.0272538425509033
-7.72623631181559 0.0272620507288094
-7.72278613930697 0.0272702581326467
-7.71933596679834 0.027278464760228
-7.71588579428971 0.0272866706093656
-7.71243562178109 0.0272948756778714
-7.70898544927246 0.027303079963557
-7.70553527676384 0.0273112834642336
-7.70208510425521 0.0273194861777119
-7.69863493174659 0.0273276881018024
-7.69518475923796 0.0273358892343152
-7.69173458672934 0.02734408957306
-7.68828441422071 0.0273522891158459
-7.68483424171209 0.027360487860482
-7.68138406920346 0.0273686858047768
-7.67793389669484 0.0273768829465386
-7.67448372418621 0.0273850792835751
-7.67103355167758 0.0273932748136937
-7.66758337916896 0.0274014695347016
-7.66413320666033 0.0274096634444055
-7.66068303415171 0.0274178565406117
-7.65723286164308 0.0274260488211262
-7.65378268913446 0.0274342402837546
-7.65033251662583 0.0274424309263022
-7.64688234411721 0.0274506207465738
-7.64343217160858 0.0274588097423741
-7.63998199909996 0.0274669979115071
-7.63653182659133 0.0274751852517766
-7.63308165408271 0.0274833717609862
-7.62963148157408 0.027491557436939
-7.62618130906545 0.0274997422774376
-7.62273113655683 0.0275079262802844
-7.6192809640482 0.0275161094432815
-7.61583079153958 0.0275242917642305
-7.61238061903095 0.0275324732409328
-7.60893044652233 0.0275406538711893
-7.6054802740137 0.0275488336528006
-7.60203010150508 0.027557012583567
-7.59857992899645 0.0275651906612885
-7.59512975648783 0.0275733678837645
-7.5916795839792 0.0275815442487944
-7.58822941147057 0.0275897197541769
-7.58477923896195 0.0275978943977106
-7.58132906645332 0.0276060681771938
-7.5778788939447 0.0276142410904241
-7.57442872143607 0.0276224131351992
-7.57097854892745 0.0276305843093161
-7.56752837641882 0.0276387546105718
-7.5640782039102 0.0276469240367626
-7.56062803140157 0.0276550925856847
-7.55717785889295 0.027663260255134
-7.55372768638432 0.0276714270429058
-7.5502775138757 0.0276795929467953
-7.54682734136707 0.0276877579645972
-7.54337716885844 0.0276959220941061
-7.53992699634982 0.0277040853331161
-7.53647682384119 0.0277122476794209
-7.53302665133257 0.027720409130814
-7.52957647882394 0.0277285696850886
-7.52612630631532 0.0277367293400374
-7.52267613380669 0.0277448880934529
-7.51922596129807 0.0277530459431272
-7.51577578878944 0.0277612028868522
-7.51232561628082 0.0277693589224194
-7.50887544377219 0.0277775140476199
-7.50542527126356 0.0277856682602445
-7.50197509875494 0.0277938215580839
-7.49852492624631 0.0278019739389281
-7.49507475373769 0.0278101254005671
-7.49162458122906 0.0278182759407904
-7.48817440872044 0.0278264255573872
-7.48472423621181 0.0278345742481466
-7.48127406370319 0.027842722010857
-7.47782389119456 0.0278508688433068
-7.47437371868594 0.0278590147432839
-7.47092354617731 0.027867159708576
-7.46747337366868 0.0278753037369705
-7.46402320116006 0.0278834468262544
-7.46057302865143 0.0278915889742143
-7.45712285614281 0.0278997301786368
-7.45367268363418 0.0279078704373079
-7.45022251112556 0.0279160097480134
-7.44677233861693 0.0279241481085388
-7.44332216610831 0.0279322855166693
-7.43987199359968 0.0279404219701898
-7.43642182109106 0.0279485574668848
-7.43297164858243 0.0279566920045385
-7.4295214760738 0.0279648255809351
-7.42607130356518 0.027972958193858
-7.42262113105655 0.0279810898410908
-7.41917095854793 0.0279892205204164
-7.4157207860393 0.0279973502296176
-7.41227061353068 0.0280054789664769
-7.40882044102205 0.0280136067287765
-7.40537026851343 0.0280217335142982
-7.4019200960048 0.0280298593208236
-7.39846992349618 0.028037984146134
-7.39501975098755 0.0280461079880104
-7.39156957847892 0.0280542308442335
-7.3881194059703 0.0280623527125836
-7.38466923346167 0.028070473590841
-7.38121906095305 0.0280785934767855
-7.37776888844442 0.0280867123681966
-7.3743187159358 0.0280948302628535
-7.37086854342717 0.0281029471585352
-7.36741837091855 0.0281110630530205
-7.36396819840992 0.0281191779440876
-7.3605180259013 0.0281272918295149
-7.35706785339267 0.0281354047070799
-7.35361768088404 0.0281435165745605
-7.35016750837542 0.0281516274297337
-7.34671733586679 0.0281597372703766
-7.34326716335817 0.0281678460942659
-7.33981699084954 0.0281759538991781
-7.33636681834092 0.0281840606828893
-7.33291664583229 0.0281921664431754
-7.32946647332367 0.0282002711778121
-7.32601630081504 0.0282083748845746
-7.32256612830642 0.0282164775612381
-7.31911595579779 0.0282245792055773
-7.31566578328916 0.0282326798153668
-7.31221561078054 0.0282407793883808
-7.30876543827191 0.0282488779223933
-7.30531526576329 0.0282569754151781
-7.30186509325466 0.0282650718645086
-7.29841492074604 0.0282731672681579
-7.29496474823741 0.0282812616238991
-7.29151457572879 0.0282893549295047
-7.28806440322016 0.0282974471827473
-7.28461423071154 0.0283055383813988
-7.28116405820291 0.0283136285232313
-7.27771388569428 0.0283217176060163
-7.27426371318566 0.0283298056275251
-7.27081354067703 0.0283378925855289
-7.26736336816841 0.0283459784777986
-7.26391319565978 0.0283540633021047
-7.26046302315116 0.0283621470562175
-7.25701285064253 0.0283702297379072
-7.25356267813391 0.0283783113449435
-7.25011250562528 0.0283863918750961
-7.24666233311666 0.0283944713261343
-7.24321216060803 0.0284025496958272
-7.23976198809941 0.0284106269819435
-7.23631181559078 0.0284187031822519
-7.23286164308215 0.0284267782945207
-7.22941147057353 0.028434852316518
-7.2259612980649 0.0284429252460116
-7.22251112555628 0.0284509970807692
-7.21906095304765 0.0284590678185581
-7.21561078053903 0.0284671374571454
-7.2121606080304 0.028475205994298
-7.20871043552178 0.0284832734277825
-7.20526026301315 0.0284913397553654
-7.20181009050453 0.0284994049748128
-7.1983599179959 0.0285074690838905
-7.19490974548727 0.0285155320803644
-7.19145957297865 0.0285235939619999
-7.18800940047002 0.0285316547265621
-7.1845592279614 0.0285397143718161
-7.18110905545277 0.0285477728955266
-7.17765888294415 0.0285558302954582
-7.17420871043552 0.0285638865693751
-7.1707585379269 0.0285719417150414
-7.16730836541827 0.0285799957302209
-7.16385819290965 0.0285880486126774
-7.16040802040102 0.028596100360174
-7.15695784789239 0.0286041509704741
-7.15350767538377 0.0286122004413405
-7.15005750287514 0.028620248770536
-7.14660733036652 0.028628295955823
-7.14315715785789 0.0286363419949639
-7.13970698534927 0.0286443868857206
-7.13625681284064 0.0286524306258551
-7.13280664033202 0.0286604732131289
-7.12935646782339 0.0286685146453034
-7.12590629531477 0.0286765549201398
-7.12245612280614 0.0286845940353992
-7.11900595029751 0.0286926319888421
-7.11555577778889 0.0287006687782293
-7.11210560528026 0.0287087044013209
-7.10865543277164 0.0287167388558772
-7.10520526026301 0.0287247721396581
-7.10175508775439 0.0287328042504232
-7.09830491524576 0.028740835185932
-7.09485474273714 0.0287488649439439
-7.09140457022851 0.0287568935222179
-7.08795439771989 0.0287649209185129
-7.08450422521126 0.0287729471305876
-7.08105405270263 0.0287809721562004
-7.07760388019401 0.0287889959931097
-7.07415370768538 0.0287970186390734
-7.07070353517676 0.0288050400918495
-7.06725336266813 0.0288130603491956
-7.06380319015951 0.0288210794088692
-7.06035301765088 0.0288290972686275
-7.05690284514226 0.0288371139262278
-7.05345267263363 0.0288451293794268
-7.05000250012501 0.0288531436259813
-7.04655232761638 0.0288611566636477
-7.04310215510775 0.0288691684901823
-7.03965198259913 0.0288771791033414
-7.0362018100905 0.0288851885008807
-7.03275163758188 0.0288931966805561
-7.02930146507325 0.0289012036401231
-7.02585129256463 0.0289092093773371
-7.022401120056 0.0289172138899533
-7.01895094754738 0.0289252171757266
-7.01550077503875 0.0289332192324119
-7.01205060253013 0.0289412200577638
-7.0086004300215 0.0289492196495368
-7.00515025751287 0.0289572180054851
-7.00170008500425 0.0289652151233628
-6.99824991249562 0.0289732110009239
-6.994799739987 0.028981205635922
-6.99134956747837 0.0289891990261108
-6.98789939496975 0.0289971911692436
-6.98444922246112 0.0290051820630737
-6.9809990499525 0.0290131717053541
-6.97754887744387 0.0290211600938375
-6.97409870493525 0.0290291472262769
-6.97064853242662 0.0290371331004246
-6.96719835991799 0.029045117714033
-6.96374818740937 0.0290531010648544
-6.96029801490074 0.0290610831506407
-6.95684784239212 0.0290690639691438
-6.95339766988349 0.0290770435181153
-6.94994749737487 0.0290850217953069
-6.94649732486624 0.0290929987984699
-6.94304715235762 0.0291009745253554
-6.93959697984899 0.0291089489737146
-6.93614680734037 0.0291169221412982
-6.93269663483174 0.0291248940258571
-6.92924646232312 0.0291328646251418
-6.92579628981449 0.0291408339369027
-6.92234611730586 0.02914880195889
-6.91889594479724 0.0291567686888539
-6.91544577228861 0.0291647341245443
-6.91199559977999 0.029172698263711
-6.90854542727136 0.0291806611041036
-6.90509525476274 0.0291886226434717
-6.90164508225411 0.0291965828795645
-6.89819490974549 0.0292045418101312
-6.89474473723686 0.029212499432921
-6.89129456472824 0.0292204557456827
-6.88784439221961 0.029228410746165
-6.88439421971098 0.0292363644321166
-6.88094404720236 0.0292443168012859
-6.87749387469373 0.0292522678514213
-6.87404370218511 0.0292602175802709
-6.87059352967648 0.0292681659855828
-6.86714335716786 0.0292761130651048
-6.86369318465923 0.0292840588165848
-6.86024301215061 0.0292920032377704
-6.85679283964198 0.029299946326409
-6.85334266713336 0.0293078880802481
-6.84989249462473 0.0293158284970348
-6.8464423221161 0.0293237675745163
-6.84299214960748 0.0293317053104394
-6.83954197709885 0.029339641702551
-6.83609180459023 0.0293475767485979
-6.8326416320816 0.0293555104463265
-6.82919145957298 0.0293634427934834
-6.82574128706435 0.0293713737878148
-6.82229111455573 0.029379303427067
-6.8188409420471 0.0293872317089859
-6.81539076953848 0.0293951586313176
-6.81194059702985 0.0294030841918078
-6.80849042452122 0.0294110083882022
-6.8050402520126 0.0294189312182465
-6.80159007950397 0.0294268526796861
-6.79813990699535 0.0294347727702662
-6.79468973448672 0.0294426914877322
-6.7912395619781 0.0294506088298291
-6.78778938946947 0.029458524794302
-6.78433921696085 0.0294664393788956
-6.78088904445222 0.0294743525813549
-6.7774388719436 0.0294822643994243
-6.77398869943497 0.0294901748308485
-6.77053852692634 0.0294980838733718
-6.76708835441772 0.0295059915247387
-6.76363818190909 0.0295138977826933
-6.76018800940047 0.0295218026449796
-6.75673783689184 0.0295297061093418
-6.75328766438322 0.0295376081735237
-6.74983749187459 0.0295455088352691
-6.74638731936597 0.0295534080923216
-6.74293714685734 0.0295613059424249
-6.73948697434872 0.0295692023833225
-6.73603680184009 0.0295770974127577
-6.73258662933146 0.0295849910284738
-6.72913645682284 0.0295928832282141
-6.72568628431421 0.0296007740097215
-6.72223611180559 0.0296086633707392
-6.71878593929696 0.0296165513090099
-6.71533576678834 0.0296244378222766
-6.71188559427971 0.0296323229082818
-6.70843542177109 0.0296402065647684
-6.70498524926246 0.0296480887894787
-6.70153507675384 0.0296559695801553
-6.69808490424521 0.0296638489345405
-6.69463473173658 0.0296717268503765
-6.69118455922796 0.0296796033254056
-6.68773438671933 0.0296874783573699
-6.68428421421071 0.0296953519440113
-6.68083404170208 0.0297032240830718
-6.67738386919346 0.0297110947722933
-6.67393369668483 0.0297189640094175
-6.67048352417621 0.0297268317921862
-6.66703335166758 0.0297346981183409
-6.66358317915896 0.0297425629856231
-6.66013300665033 0.0297504263917744
-6.65668283414171 0.0297582883345362
-6.65323266163308 0.0297661488116496
-6.64978248912445 0.029774007820856
-6.64633231661583 0.0297818653598966
-6.6428821441072 0.0297897214265124
-6.63943197159858 0.0297975760184444
-6.63598179908995 0.0298054291334336
-6.63253162658133 0.0298132807692209
-6.6290814540727 0.0298211309235471
-6.62563128156408 0.029828979594153
-6.62218110905545 0.0298368267787792
-6.61873093654683 0.0298446724751665
-6.6152807640382 0.0298525166810552
-6.61183059152957 0.029860359394186
-6.60838041902095 0.0298682006122993
-6.60493024651232 0.0298760403331354
-6.6014800740037 0.0298838785544347
-6.59802990149507 0.0298917152739374
-6.59457972898645 0.0298995504893838
-6.59112955647782 0.029907384198514
-6.5876793839692 0.0299152163990681
-6.58422921146057 0.0299230470887862
-6.58077903895195 0.0299308762654082
-6.57732886644332 0.029938703926674
-6.5738786939347 0.0299465300703237
-6.57042852142607 0.029954354694097
-6.56697834891744 0.0299621777957337
-6.56352817640882 0.0299699993729735
-6.56007800390019 0.0299778194235563
-6.55662783139157 0.0299856379452215
-6.55317765888294 0.0299934549357089
-6.54972748637432 0.0300012703927581
-6.54627731386569 0.0300090843141084
-6.54282714135707 0.0300168966974995
-6.53937696884844 0.0300247075406708
-6.53592679633982 0.0300325168413617
-6.53247662383119 0.0300403245973115
-6.52902645132257 0.0300481308062597
-6.52557627881394 0.0300559354659455
-6.52212610630531 0.0300637385741082
-6.51867593379669 0.030071540128487
-6.51522576128806 0.0300793401268211
-6.51177558877944 0.0300871385668498
-6.50832541627081 0.0300949354463121
-6.50487524376219 0.0301027307629472
-6.50142507125356 0.0301105245144941
-6.49797489874494 0.0301183166986919
-6.49452472623631 0.0301261073132798
-6.49107455372769 0.0301338963559965
-6.48762438121906 0.0301416838245813
-6.48417420871044 0.030149469716773
-6.48072403620181 0.0301572540303105
-6.47727386369318 0.0301650367629328
-6.47382369118456 0.0301728179123789
-6.47037351867593 0.0301805974763875
-6.46692334616731 0.0301883754526976
-6.46347317365868 0.0301961518390481
-6.46002300115006 0.0302039266331777
-6.45657282864143 0.0302116998328253
-6.45312265613281 0.0302194714357297
-6.44967248362418 0.0302272414396297
-6.44622231111556 0.0302350098422641
-6.44277213860693 0.0302427766413717
-6.4393219660983 0.0302505418346913
-6.43587179358968 0.0302583054199616
-6.43242162108105 0.0302660673949214
-6.42897144857243 0.0302738277573094
-6.4255212760638 0.0302815865048645
-6.42207110355518 0.0302893436353253
-6.41862093104655 0.0302970991464306
-6.41517075853793 0.0303048530359192
-6.4117205860293 0.0303126053015297
-6.40827041352068 0.030320355941001
-6.40482024101205 0.0303281049520718
-6.40137006850343 0.0303358523324809
-6.3979198959948 0.030343598079967
-6.39446972348617 0.0303513421922689
-6.39101955097755 0.0303590846671253
-6.38756937846892 0.0303668255022751
-6.3841192059603 0.030374564695457
-6.38066903345167 0.0303823022444098
-6.37721886094305 0.0303900381468723
-6.37376868843442 0.0303977724005834
-6.3703185159258 0.0304055050032819
-6.36686834341717 0.0304132359527067
-6.36341817090855 0.0304209652465965
-6.35996799839992 0.0304286928826904
-6.3565178258913 0.0304364188587271
-6.35306765338267 0.0304441431724456
-6.34961748087404 0.0304518658215849
-6.34616730836542 0.0304595868038839
-6.34271713585679 0.0304673061170816
-6.33926696334817 0.030475023758917
-6.33581679083954 0.0304827397271291
-6.33236661833092 0.030490454019457
-6.32891644582229 0.0304981666336397
-6.32546627331367 0.0305058775674164
-6.32201610080504 0.0305135868185262
-6.31856592829642 0.0305212943847082
-6.31511575578779 0.0305290002637017
-6.31166558327917 0.0305367044532459
-6.30821541077054 0.03054440695108
-6.30476523826191 0.0305521077549433
-6.30131506575329 0.0305598068625752
-6.29786489324466 0.0305675042717151
-6.29441472073604 0.0305751999801022
-6.29096454822741 0.0305828939854762
-6.28751437571879 0.0305905862855763
-6.28406420321016 0.0305982768781423
-6.28061403070154 0.0306059657609135
-6.27716385819291 0.0306136529316297
-6.27371368568429 0.0306213383880305
-6.27026351317566 0.0306290221278555
-6.26681334066703 0.0306367041488446
-6.26336316815841 0.0306443844487374
-6.25991299564978 0.0306520630252738
-6.25646282314116 0.0306597398761938
-6.25301265063253 0.0306674149992372
-6.24956247812391 0.030675088392144
-6.24611230561528 0.0306827600526542
-6.24266213310666 0.030690429978508
-6.23921196059803 0.0306980981674454
-6.23576178808941 0.0307057646172068
-6.23231161558078 0.0307134293255322
-6.22886144307215 0.0307210922901621
-6.22541127056353 0.0307287535088369
-6.2219610980549 0.0307364129792968
-6.21851092554628 0.0307440706992826
-6.21506075303765 0.0307517266665346
-6.21161058052903 0.0307593808787935
-6.2081604080204 0.0307670333338
-6.20471023551178 0.0307746840292948
-6.20126006300315 0.0307823329630189
-6.19780989049453 0.0307899801327129
-6.1943597179859 0.0307976255361179
-6.19090954547727 0.030805269170975
-6.18745937296865 0.0308129110350251
-6.18400920046002 0.0308205511260095
-6.1805590279514 0.0308281894416694
-6.17710885544277 0.0308358259797461
-6.17365868293415 0.030843460737981
-6.17020851042552 0.0308510937141155
-6.1667583379169 0.0308587249058912
-6.16330816540827 0.0308663543110498
-6.15985799289965 0.0308739819273328
-6.15640782039102 0.0308816077524821
-6.1529576478824 0.0308892317842396
-6.14950747537377 0.0308968540203471
-6.14605730286514 0.0309044744585468
-6.14260713035652 0.0309120930965807
-6.13915695784789 0.030919709932191
-6.13570678533927 0.03092732496312
-6.13225661283064 0.0309349381871101
-6.12880644032202 0.0309425496019037
-6.12535626781339 0.0309501592052434
-6.12190609530477 0.0309577669948718
-6.11845592279614 0.0309653729685318
-6.11500575028752 0.030972977123966
-6.11155557777889 0.0309805794589175
-6.10810540527026 0.0309881799711292
-6.10465523276164 0.0309957786583443
-6.10120506025301 0.031003375518306
-6.09775488774439 0.0310109705487576
-6.09430471523576 0.0310185637474426
-6.09085454272714 0.0310261551121044
-6.08740437021851 0.0310337446404867
-6.08395419770989 0.0310413323303331
-6.08050402520126 0.0310489181793876
-6.07705385269264 0.0310565021853941
-6.07360368018401 0.0310640843460965
-6.07015350767538 0.0310716646592392
-6.06670333516676 0.0310792431225662
-6.06325316265813 0.0310868197338221
-6.05980299014951 0.0310943944907512
-6.05635281764088 0.0311019673910982
-6.05290264513226 0.0311095384326077
-6.04945247262363 0.0311171076130247
-6.04600230011501 0.031124674930094
-6.04255212760638 0.0311322403815607
-6.03910195509776 0.03113980396517
-6.03565178258913 0.0311473656786672
-6.0322016100805 0.0311549255197976
-6.02875143757188 0.0311624834863069
-6.02530126506325 0.0311700395759406
-6.02185109255463 0.0311775937864446
-6.018400920046 0.0311851461155648
-6.01495074753738 0.0311926965610472
-6.01150057502875 0.0312002451206379
-6.00805040252013 0.0312077917920832
-6.0046002300115 0.0312153365731296
-6.00115005750288 0.0312228794615237
-5.99769988499425 0.031230420455012
-5.99424971248562 0.0312379595513414
-5.990799539977 0.0312454967482588
-5.98734936746837 0.0312530320435114
-5.98389919495975 0.0312605654348462
-5.98044902245112 0.0312680969200108
-5.9769988499425 0.0312756264967525
-5.97354867743387 0.031283154162819
-5.97009850492525 0.0312906799159581
-5.96664833241662 0.0312982037539177
-5.963198159908 0.0313057256744458
-5.95974798739937 0.0313132456752906
-5.95629781489074 0.0313207637542004
-5.95284764238212 0.0313282799089238
-5.94939746987349 0.0313357941372094
-5.94594729736487 0.0313433064368059
-5.94249712485624 0.0313508168054624
-5.93904695234762 0.0313583252409277
-5.93559677983899 0.0313658317409513
-5.93214660733037 0.0313733363032824
-5.92869643482174 0.0313808389256707
-5.92524626231312 0.0313883396058658
-5.92179608980449 0.0313958383416175
-5.91834591729586 0.0314033351306759
-5.91489574478724 0.031410829970791
-5.91144557227861 0.0314183228597133
-5.90799539976999 0.0314258137951933
-5.90454522726136 0.0314333027749814
-5.90109505475274 0.0314407897968287
-5.89764488224411 0.0314482748584859
-5.89419470973549 0.0314557579577043
-5.89074453722686 0.0314632390922352
-5.88729436471824 0.03147071825983
-5.88384419220961 0.0314781954582403
-5.88039401970099 0.031485670685218
-5.87694384719236 0.031493143938515
-5.87349367468373 0.0315006152158834
-5.87004350217511 0.0315080845150756
-5.86659332966648 0.0315155518338441
-5.86314315715786 0.0315230171699416
-5.85969298464923 0.0315304805211207
-5.85624281214061 0.0315379418851347
-5.85279263963198 0.0315454012597366
-5.84934246712336 0.0315528586426799
-5.84589229461473 0.031560314031718
-5.84244212210611 0.0315677674246048
-5.83899194959748 0.0315752188190941
-5.83554177708885 0.0315826682129401
-5.83209160458023 0.031590115603897
-5.8286414320716 0.0315975609897192
-5.82519125956298 0.0316050043681616
-5.82174108705435 0.0316124457369788
-5.81829091454573 0.0316198850939259
-5.8148407420371 0.0316273224367581
-5.81139056952848 0.031634757763231
-5.80794039701985 0.0316421910710999
-5.80449022451123 0.0316496223581209
-5.8010400520026 0.0316570516220498
-5.79758987949397 0.0316644788606428
-5.79413970698535 0.0316719040716564
-5.79068953447672 0.0316793272528471
-5.7872393619681 0.0316867484019717
-5.78378918945947 0.0316941675167871
-5.78033901695085 0.0317015845950507
-5.77688884444222 0.0317089996345197
-5.7734386719336 0.0317164126329517
-5.76998849942497 0.0317238235881046
-5.76653832691635 0.0317312324977363
-5.76308815440772 0.031738639359605
-5.75963798189909 0.0317460441714692
-5.75618780939047 0.0317534469310876
-5.75273763688184 0.0317608476362188
-5.74928746437322 0.031768246284622
-5.74583729186459 0.0317756428740564
-5.74238711935597 0.0317830374022815
-5.73893694684734 0.031790429867057
-5.73548677433872 0.0317978202661428
-5.73203660183009 0.031805208597299
-5.72858642932147 0.0318125948582859
-5.72513625681284 0.0318199790468642
-5.72168608430421 0.0318273611607945
-5.71823591179559 0.0318347411978379
-5.71478573928696 0.0318421191557555
-5.71133556677834 0.031849495032309
-5.70788539426971 0.0318568688252598
-5.70443522176109 0.0318642405323699
-5.70098504925246 0.0318716101514015
-5.69753487674384 0.0318789776801168
-5.69408470423521 0.0318863431162784
-5.69063453172659 0.0318937064576493
-5.68718435921796 0.0319010677019923
-5.68373418670933 0.0319084268470708
-5.68028401420071 0.0319157838906483
-5.67683384169208 0.0319231388304885
-5.67338366918346 0.0319304916643554
-5.66993349667483 0.0319378423900132
-5.66648332416621 0.0319451910052264
-5.66303315165758 0.0319525375077596
-5.65958297914896 0.0319598818953778
-5.65613280664033 0.0319672241658462
-5.65268263413171 0.0319745643169301
-5.64923246162308 0.0319819023463953
-5.64578228911445 0.0319892382520076
-5.64233211660583 0.0319965720315332
-5.6388819440972 0.0320039036827385
-5.63543177158858 0.0320112332033901
-5.63198159907995 0.032018560591255
-5.62853142657133 0.0320258858441002
-5.6250812540627 0.0320332089596932
-5.62163108155408 0.0320405299358016
-5.61818090904545 0.0320478487701933
-5.61473073653683 0.0320551654606365
-5.6112805640282 0.0320624800048997
-5.60783039151957 0.0320697924007513
-5.60438021901095 0.0320771026459605
-5.60093004650232 0.0320844107382964
-5.5974798739937 0.0320917166755284
-5.59402970148507 0.0320990204554262
-5.59057952897645 0.0321063220757598
-5.58712935646782 0.0321136215342996
-5.5836791839592 0.0321209188288158
-5.58022901145057 0.0321282139570794
-5.57677883894195 0.0321355069168614
-5.57332866643332 0.0321427977059331
-5.5698784939247 0.032150086322066
-5.56642832141607 0.032157372763032
-5.56297814890744 0.0321646570266031
-5.55952797639882 0.0321719391105519
-5.55607780389019 0.032179219012651
-5.55262763138157 0.0321864967306732
-5.54917745887294 0.0321937722623919
-5.54572728636432 0.0322010456055805
-5.54227711385569 0.0322083167580127
-5.53882694134707 0.0322155857174627
-5.53537676883844 0.0322228524817047
-5.53192659632982 0.0322301170485134
-5.52847642382119 0.0322373794156637
-5.52502625131256 0.0322446395809307
-5.52157607880394 0.0322518975420899
-5.51812590629531 0.0322591532969171
-5.51467573378669 0.0322664068431883
-5.51122556127806 0.0322736581786798
-5.50777538876944 0.0322809073011683
-5.50432521626081 0.0322881542084306
-5.50087504375219 0.032295398898244
-5.49742487124356 0.0323026413683859
-5.49397469873494 0.0323098816166342
-5.49052452622631 0.0323171196407669
-5.48707435371768 0.0323243554385624
-5.48362418120906 0.0323315890077993
-5.48017400870043 0.0323388203462567
-5.47672383619181 0.0323460494517139
-5.47327366368318 0.0323532763219503
-5.46982349117456 0.0323605009547459
-5.46637331866593 0.0323677233478809
-5.46292314615731 0.0323749434991358
-5.45947297364868 0.0323821614062912
-5.45602280114006 0.0323893770671284
-5.45257262863143 0.0323965904794288
-5.4491224561228 0.032403801640974
-5.44567228361418 0.0324110105495461
-5.44222211110555 0.0324182172029274
-5.43877193859693 0.0324254215989006
-5.4353217660883 0.0324326237352486
-5.43187159357968 0.0324398236097547
-5.42842142107105 0.0324470212202025
-5.42497124856243 0.0324542165643759
-5.4215210760538 0.0324614096400591
-5.41807090354518 0.0324686004450367
-5.41462073103655 0.0324757889770935
-5.41117055852792 0.0324829752340148
-5.4077203860193 0.032490159213586
-5.40427021351067 0.0324973409135929
-5.40082004100205 0.0325045203318218
-5.39736986849342 0.032511697466059
-5.3939196959848 0.0325188723140915
-5.39046952347617 0.0325260448737063
-5.38701935096755 0.032533215142691
-5.38356917845892 0.0325403831188332
-5.3801190059503 0.0325475487999212
-5.37666883344167 0.0325547121837434
-5.37321866093304 0.0325618732680885
-5.36976848842442 0.0325690320507458
-5.36631831591579 0.0325761885295047
-5.36286814340717 0.0325833427021549
-5.35941797089854 0.0325904945664867
-5.35596779838992 0.0325976441202904
-5.35251762588129 0.032604791361357
-5.34906745337267 0.0326119362874776
-5.34561728086404 0.0326190788964436
-5.34216710835542 0.032626219186047
-5.33871693584679 0.0326333571540799
-5.33526676333816 0.0326404927983348
-5.33181659082954 0.0326476261166047
-5.32836641832091 0.0326547571066828
-5.32491624581229 0.0326618857663626
-5.32146607330366 0.0326690120934382
-5.31801590079504 0.0326761360857037
-5.31456572828641 0.0326832577409538
-5.31111555577779 0.0326903770569835
-5.30766538326916 0.0326974940315881
-5.30421521076054 0.0327046086625635
-5.30076503825191 0.0327117209477055
-5.29731486574329 0.0327188308848106
-5.29386469323466 0.0327259384716757
-5.29041452072603 0.0327330437060978
-5.28696434821741 0.0327401465858744
-5.28351417570878 0.0327472471088035
-5.28006400320016 0.0327543452726832
-5.27661383069153 0.0327614410753121
-5.27316365818291 0.0327685345144892
-5.26971348567428 0.0327756255880138
-5.26626331316566 0.0327827142936856
-5.26281314065703 0.0327898006293047
-5.25936296814841 0.0327968845926714
-5.25591279563978 0.0328039661815867
-5.25246262313116 0.0328110453938517
-5.24901245062253 0.0328181222272679
-5.2455622781139 0.0328251966796373
-5.24211210560528 0.0328322687487622
-5.23866193309665 0.0328393384324452
-5.23521176058803 0.0328464057284894
-5.2317615880794 0.0328534706346983
-5.22831141557078 0.0328605331488757
-5.22486124306215 0.0328675932688257
-5.22141107055353 0.0328746509923531
-5.2179608980449 0.0328817063172627
-5.21451072553628 0.0328887592413599
-5.21106055302765 0.0328958097624504
-5.20761038051903 0.0329028578783404
-5.2041602080104 0.0329099035868365
-5.20071003550177 0.0329169468857454
-5.19725986299315 0.0329239877728745
-5.19380969048452 0.0329310262460316
-5.1903595179759 0.0329380623030247
-5.18690934546727 0.0329450959416622
-5.18345917295865 0.0329521271597531
-5.18000900045002 0.0329591559551066
-5.1765588279414 0.0329661823255324
-5.17310865543277 0.0329732062688406
-5.16965848292415 0.0329802277828416
-5.16620831041552 0.0329872468653463
-5.16275813790689 0.032994263514166
-5.15930796539827 0.0330012777271124
-5.15585779288964 0.0330082895019976
-5.15240762038102 0.0330152988366339
-5.14895744787239 0.0330223057288344
-5.14550727536377 0.0330293101764124
-5.14205710285514 0.0330363121771815
-5.13860693034652 0.0330433117289558
-5.13515675783789 0.03305030882955
-5.13170658532927 0.0330573034767789
-5.12825641282064 0.0330642956684579
-5.12480624031202 0.0330712854024028
-5.12135606780339 0.0330782726764298
-5.11790589529476 0.0330852574883555
-5.11445572278614 0.0330922398359969
-5.11100555027751 0.0330992197171714
-5.10755537776889 0.033106197129697
-5.10410520526026 0.0331131720713919
-5.10065503275164 0.0331201445400748
-5.09720486024301 0.0331271145335649
-5.09375468773439 0.0331340820496816
-5.09030451522576 0.0331410470862451
-5.08685434271714 0.0331480096410757
-5.08340417020851 0.0331549697119942
-5.07995399769989 0.0331619272968219
-5.07650382519126 0.0331688823933806
-5.07305365268263 0.0331758349994923
-5.06960348017401 0.0331827851129797
-5.06615330766538 0.0331897327316656
-5.06270313515676 0.0331966778533737
-5.05925296264813 0.0332036204759276
-5.05580279013951 0.0332105605971517
-5.05235261763088 0.0332174982148709
-5.04890244512226 0.0332244333269102
-5.04545227261363 0.0332313659310952
-5.04200210010501 0.0332382960252522
-5.03855192759638 0.0332452236072075
-5.03510175508776 0.0332521486747881
-5.03165158257913 0.0332590712258214
-5.0282014100705 0.0332659912581353
-5.02475123756188 0.0332729087695581
-5.02130106505325 0.0332798237579184
-5.01785089254463 0.0332867362210456
-5.014400720036 0.0332936461567692
-5.01095054752738 0.0333005535629193
-5.00750037501875 0.0333074584373266
-5.00405020251013 0.0333143607778219
-5.0006000300015 0.0333212605822367
-4.99714985749288 0.033328157848403
-4.99369968498425 0.0333350525741532
-4.99024951247562 0.03334194475732
-4.986799339967 0.0333488343957367
-4.98334916745837 0.0333557214872372
-4.97989899494975 0.0333626060296556
-4.97644882244112 0.0333694880208265
-4.9729986499325 0.0333763674585852
-4.96954847742387 0.0333832443407673
-4.96609830491525 0.0333901186652088
-4.96264813240662 0.0333969904297462
-4.959197959898 0.0334038596322166
-4.95574778738937 0.0334107262704574
-4.95229761488075 0.0334175903423067
-4.94884744237212 0.0334244518456028
-4.94539726986349 0.0334313107781846
-4.94194709735487 0.0334381671378915
-4.93849692484624 0.0334450209225633
-4.93504675233762 0.0334518721300404
-4.93159657982899 0.0334587207581636
-4.92814640732037 0.0334655668047741
-4.92469623481174 0.0334724102677137
-4.92124606230312 0.0334792511448247
-4.91779588979449 0.0334860894339497
-4.91434571728587 0.0334929251329321
-4.91089554477724 0.0334997582396154
-4.90744537226861 0.0335065887518439
-4.90399519975999 0.0335134166674622
-4.90054502725136 0.0335202419843155
-4.89709485474274 0.0335270647002494
-4.89364468223411 0.03353388481311
-4.89019450972549 0.0335407023207441
-4.88674433721686 0.0335475172209986
-4.88329416470824 0.0335543295117212
-4.87984399219961 0.0335611391907601
-4.87639381969099 0.0335679462559637
-4.87294364718236 0.0335747507051813
-4.86949347467373 0.0335815525362624
-4.86604330216511 0.0335883517470571
-4.86259312965648 0.033595148335416
-4.85914295714786 0.0336019422991901
-4.85569278463923 0.0336087336362312
-4.85224261213061 0.0336155223443913
-4.84879243962198 0.033622308421523
-4.84534226711336 0.0336290918654795
-4.84189209460473 0.0336358726741142
-4.83844192209611 0.0336426508452815
-4.83499174958748 0.0336494263768359
-4.83154157707885 0.0336561992666326
-4.82809140457023 0.0336629695125272
-4.8246412320616 0.0336697371123759
-4.82119105955298 0.0336765020640354
-4.81774088704435 0.0336832643653629
-4.81429071453573 0.0336900240142161
-4.8108405420271 0.0336967810084533
-4.80739036951848 0.0337035353459333
-4.80394019700985 0.0337102870245152
-4.80049002450123 0.0337170360420589
-4.7970398519926 0.0337237823964247
-4.79358967948398 0.0337305260854734
-4.79013950697535 0.0337372671070665
-4.78668933446672 0.0337440054590658
-4.7832391619581 0.0337507411393337
-4.77978898944947 0.0337574741457332
-4.77633881694085 0.0337642044761276
-4.77288864443222 0.0337709321283812
-4.7694384719236 0.0337776571003583
-4.76598829941497 0.033784379389924
-4.76253812690635 0.033791098994944
-4.75908795439772 0.0337978159132843
-4.7556377818891 0.0338045301428116
-4.75218760938047 0.0338112416813932
-4.74873743687184 0.0338179505268968
-4.74528726436322 0.0338246566771906
-4.74183709185459 0.0338313601301435
-4.73838691934597 0.0338380608836248
-4.73493674683734 0.0338447589355044
-4.73148657432872 0.0338514542836528
-4.72803640182009 0.033858146925941
-4.72458622931147 0.0338648368602405
-4.72113605680284 0.0338715240844234
-4.71768588429422 0.0338782085963623
-4.71423571178559 0.0338848903939303
-4.71078553927696 0.0338915694750013
-4.70733536676834 0.0338982458374495
-4.70388519425971 0.0339049194791497
-4.70043502175109 0.0339115903979773
-4.69698484924246 0.0339182585918082
-4.69353467673384 0.033924924058519
-4.69008450422521 0.0339315867959867
-4.68663433171659 0.0339382468020888
-4.68318415920796 0.0339449040747036
-4.67973398669934 0.0339515586117098
-4.67628381419071 0.0339582104109867
-4.67283364168208 0.0339648594704141
-4.66938346917346 0.0339715057878724
-4.66593329666483 0.0339781493612427
-4.66248312415621 0.0339847901884064
-4.65903295164758 0.0339914282672456
-4.65558277913896 0.0339980635956431
-4.65213260663033 0.0340046961714821
-4.64868243412171 0.0340113259926463
-4.64523226161308 0.0340179530570203
-4.64178208910446 0.0340245773624889
-4.63833191659583 0.0340311989069376
-4.6348817440872 0.0340378176882527
-4.63143157157858 0.0340444337043207
-4.62798139906995 0.0340510469530289
-4.62453122656133 0.0340576574322652
-4.6210810540527 0.034064265139918
-4.61763088154408 0.0340708700738763
-4.61418070903545 0.0340774722320296
-4.61073053652683 0.0340840716122681
-4.6072803640182 0.0340906682124825
-4.60383019150958 0.0340972620305642
-4.60038001900095 0.0341038530644052
-4.59692984649232 0.0341104413118978
-4.5934796739837 0.0341170267709352
-4.59002950147507 0.034123609439411
-4.58657932896645 0.0341301893152196
-4.58312915645782 0.0341367663962557
-4.5796789839492 0.0341433406804148
-4.57622881144057 0.0341499121655931
-4.57277863893195 0.034156480849687
-4.56932846642332 0.0341630467305939
-4.5658782939147 0.0341696098062115
-4.56242812140607 0.0341761700744384
-4.55897794889744 0.0341827275331735
-4.55552777638882 0.0341892821803164
-4.55207760388019 0.0341958340137674
-4.54862743137157 0.0342023830314274
-4.54517725886294 0.0342089292311977
-4.54172708635432 0.0342154726109804
-4.53827691384569 0.0342220131686781
-4.53482674133707 0.0342285509021941
-4.53137656882844 0.0342350858094322
-4.52792639631982 0.034241617888297
-4.52447622381119 0.0342481471366935
-4.52102605130256 0.0342546735525273
-4.51757587879394 0.0342611971337049
-4.51412570628531 0.034267717878133
-4.51067553377669 0.0342742357837193
-4.50722536126806 0.0342807508483719
-4.50377518875944 0.0342872630699995
-4.50032501625081 0.0342937724465115
-4.49687484374219 0.034300278975818
-4.49342467123356 0.0343067826558295
-4.48997449872494 0.0343132834844573
-4.48652432621631 0.0343197814596133
-4.48307415370769 0.0343262765792099
-4.47962398119906 0.0343327688411603
-4.47617380869043 0.0343392582433782
-4.47272363618181 0.0343457447837779
-4.46927346367318 0.0343522284602745
-4.46582329116456 0.0343587092707836
-4.46237311865593 0.0343651872132214
-4.45892294614731 0.0343716622855048
-4.45547277363868 0.0343781344855514
-4.45202260113006 0.0343846038112792
-4.44857242862143 0.0343910702606071
-4.44512225611281 0.0343975338314545
-4.44167208360418 0.0344039945217414
-4.43822191109555 0.0344104523293886
-4.43477173858693 0.0344169072523174
-4.4313215660783 0.0344233592884497
-4.42787139356968 0.0344298084357082
-4.42442122106105 0.0344362546920161
-4.42097104855243 0.0344426980552973
-4.4175208760438 0.0344491385234764
-4.41407070353518 0.0344555760944786
-4.41062053102655 0.0344620107662296
-4.40717035851793 0.0344684425366561
-4.4037201860093 0.0344748714036851
-4.40027001350067 0.0344812973652444
-4.39681984099205 0.0344877204192625
-4.39336966848342 0.0344941405636684
-4.3899194959748 0.0345005577963919
-4.38646932346617 0.0345069721153634
-4.38301915095755 0.0345133835185139
-4.37956897844892 0.0345197920037752
-4.3761188059403 0.0345261975690796
-4.37266863343167 0.0345326002123601
-4.36921846092305 0.0345389999315505
-4.36576828841442 0.0345453967245851
-4.36231811590579 0.0345517905893989
-4.35886794339717 0.0345581815239275
-4.35541777088854 0.0345645695261073
-4.35196759837992 0.0345709545938754
-4.34851742587129 0.0345773367251694
-4.34506725336267 0.0345837159179276
-4.34161708085404 0.034590092170089
-4.33816690834542 0.0345964654795933
-4.33471673583679 0.034602835844381
-4.33126656332817 0.0346092032623929
-4.32781639081954 0.0346155677315708
-4.32436621831091 0.034621929249857
-4.32091604580229 0.0346282878151947
-4.31746587329366 0.0346346434255275
-4.31401570078504 0.0346409960787998
-4.31056552827641 0.0346473457729567
-4.30711535576779 0.034653692505944
-4.30366518325916 0.0346600362757081
-4.30021501075054 0.0346663770801961
-4.29676483824191 0.0346727149173559
-4.29331466573329 0.0346790497851359
-4.28986449322466 0.0346853816814853
-4.28641432071603 0.034691710604354
-4.28296414820741 0.0346980365516925
-4.27951397569878 0.0347043595214521
-4.27606380319016 0.0347106795115847
-4.27261363068153 0.0347169965200428
-4.26916345817291 0.0347233105447799
-4.26571328566428 0.0347296215837499
-4.26226311315566 0.0347359296349076
-4.25881294064703 0.0347422346962083
-4.25536276813841 0.0347485367656081
-4.25191259562978 0.0347548358410638
-4.24846242312115 0.0347611319205329
-4.24501225061253 0.0347674250019736
-4.2415620781039 0.0347737150833448
-4.23811190559528 0.0347800021626061
-4.23466173308665 0.0347862862377177
-4.23121156057803 0.0347925673066407
-4.2277613880694 0.0347988453673368
-4.22431121556078 0.0348051204177683
-4.22086104305215 0.0348113924558984
-4.21741087054353 0.034817661479691
-4.2139606980349 0.0348239274871106
-4.21051052552627 0.0348301904761223
-4.20706035301765 0.0348364504446922
-4.20361018050902 0.034842707390787
-4.2001600080004 0.034848961312374
-4.19670983549177 0.0348552122074213
-4.19325966298315 0.0348614600738978
-4.18980949047452 0.034867704909773
-4.1863593179659 0.0348739467130171
-4.18290914545727 0.0348801854816012
-4.17945897294865 0.0348864212134968
-4.17600880044002 0.0348926539066765
-4.1725586279314 0.0348988835591134
-4.16910845542277 0.0349051101687813
-4.16565828291414 0.0349113337336548
-4.16220811040552 0.0349175542517092
-4.15875793789689 0.0349237717209206
-4.15530776538827 0.0349299861392658
-4.15185759287964 0.0349361975047222
-4.14840742037102 0.0349424058152681
-4.14495724786239 0.0349486110688825
-4.14150707535377 0.034954813263545
-4.13805690284514 0.034961012397236
-4.13460673033652 0.0349672084679368
-4.13115655782789 0.0349734014736292
-4.12770638531926 0.0349795914122958
-4.12425621281064 0.0349857782819201
-4.12080604030201 0.0349919620804862
-4.11735586779339 0.0349981428059789
-4.11390569528476 0.0350043204563837
-4.11045552277614 0.0350104950296872
-4.10700535026751 0.0350166665238762
-4.10355517775889 0.0350228349369387
-4.10010500525026 0.0350290002668632
-4.09665483274164 0.0350351625116391
-4.09320466023301 0.0350413216692563
-4.08975448772438 0.0350474777377058
-4.08630431521576 0.0350536307149791
-4.08285414270713 0.0350597805990685
-4.07940397019851 0.0350659273879671
-4.07595379768988 0.0350720710796687
-4.07250362518126 0.0350782116721679
-4.06905345267263 0.03508434916346
-4.06560328016401 0.0350904835515411
-4.06215310765538 0.0350966148344081
-4.05870293514676 0.0351027430100585
-4.05525276263813 0.0351088680764908
-4.0518025901295 0.0351149900317041
-4.04835241762088 0.0351211088736982
-4.04490224511225 0.0351272246004738
-4.04145207260363 0.0351333372100323
-4.038001900095 0.0351394467003759
-4.03455172758638 0.0351455530695076
-4.03110155507775 0.0351516563154311
-4.02765138256913 0.0351577564361509
-4.0242012100605 0.0351638534296721
-4.02075103755188 0.0351699472940009
-4.01730086504325 0.0351760380271441
-4.01385069253462 0.0351821256271092
-4.010400520026 0.0351882100919045
-4.00695034751737 0.0351942914195392
-4.00350017500875 0.0352003696080232
-4.00005000250012 0.0352064446553671
-3.9965998299915 0.0352125165595825
-3.99314965748287 0.0352185853186815
-3.98969948497425 0.0352246509306771
-3.98624931246562 0.0352307133935832
-3.982799139957 0.0352367727054143
-3.97934896744837 0.0352428288641858
-3.97589879493975 0.0352488818679139
-3.97244862243112 0.0352549317146153
-3.96899844992249 0.035260978402308
-3.96554827741387 0.0352670219290104
-3.96209810490524 0.0352730622927417
-3.95864793239662 0.0352790994915221
-3.95519775988799 0.0352851335233725
-3.95174758737937 0.0352911643863145
-3.94829741487074 0.0352971920783705
-3.94484724236212 0.0353032165975639
-3.94139706985349 0.0353092379419187
-3.93794689734487 0.0353152561094597
-3.93449672483624 0.0353212710982127
-3.93104655232762 0.0353272829062039
-3.92759637981899 0.0353332915314608
-3.92414620731036 0.0353392969720112
-3.92069603480174 0.0353452992258842
-3.91724586229311 0.0353512982911093
-3.91379568978449 0.035357294165717
-3.91034551727586 0.0353632868477386
-3.90689534476724 0.0353692763352061
-3.90344517225861 0.0353752626261523
-3.89999499974999 0.0353812457186111
-3.89654482724136 0.0353872256106169
-3.89309465473274 0.0353932023002049
-3.88964448222411 0.0353991757854114
-3.88619430971548 0.0354051460642732
-3.88274413720686 0.0354111131348281
-3.87929396469823 0.0354170769951146
-3.87584379218961 0.0354230376431722
-3.87239361968098 0.0354289950770409
-3.86894344717236 0.0354349492947619
-3.86549327466373 0.035440900294377
-3.86204310215511 0.0354468480739287
-3.85859292964648 0.0354527926314606
-3.85514275713786 0.035458733965017
-3.85169258462923 0.0354646720726429
-3.84824241212061 0.0354706069523844
-3.84479223961198 0.0354765386022882
-3.84134206710335 0.0354824670204019
-3.83789189459473 0.0354883922047739
-3.8344417220861 0.0354943141534535
-3.83099154957748 0.0355002328644907
-3.82754137706885 0.0355061483359364
-3.82409120456023 0.0355120605658425
-3.8206410320516 0.0355179695522614
-3.81719085954298 0.0355238752932467
-3.81374068703435 0.0355297777868525
-3.81029051452573 0.0355356770311339
-3.8068403420171 0.0355415730241469
-3.80339016950848 0.0355474657639481
-3.79993999699985 0.0355533552485953
-3.79648982449122 0.0355592414761468
-3.7930396519826 0.0355651244446619
-3.78958947947397 0.0355710041522008
-3.78613930696535 0.0355768805968244
-3.78268913445672 0.0355827537765946
-3.7792389619481 0.0355886236895739
-3.77578878943947 0.0355944903338259
-3.77233861693085 0.035600353707415
-3.76888844442222 0.0356062138084063
-3.7654382719136 0.0356120706348659
-3.76198809940497 0.0356179241848608
-3.75853792689635 0.0356237744564586
-3.75508775438772 0.035629621447728
-3.75163758187909 0.0356354651567384
-3.74818740937047 0.0356413055815602
-3.74473723686184 0.0356471427202645
-3.74128706435322 0.0356529765709234
-3.73783689184459 0.0356588071316098
-3.73438671933597 0.0356646344003973
-3.73093654682734 0.0356704583753607
-3.72748637431872 0.0356762790545754
-3.72403620181009 0.0356820964361178
-3.72058602930147 0.035687910518065
-3.71713585679284 0.0356937212984951
-3.71368568428421 0.035699528775487
-3.71023551177559 0.0357053329471206
-3.70678533926696 0.0357111338114765
-3.70333516675834 0.0357169313666363
-3.69988499424971 0.0357227256106823
-3.69643482174109 0.0357285165416979
-3.69298464923246 0.0357343041577671
-3.68953447672384 0.0357400884569751
-3.68608430421521 0.0357458694374076
-3.68263413170659 0.0357516470971516
-3.67918395919796 0.0357574214342946
-3.67573378668934 0.0357631924469251
-3.67228361418071 0.0357689601331326
-3.66883344167208 0.0357747244910074
-3.66538326916346 0.0357804855186407
-3.66193309665483 0.0357862432141244
-3.65848292414621 0.0357919975755515
-3.65503275163758 0.0357977486010159
-3.65158257912896 0.0358034962886121
-3.64813240662033 0.035809240636436
-3.64468223411171 0.0358149816425838
-3.64123206160308 0.0358207193051529
-3.63778188909446 0.0358264536222417
-3.63433171658583 0.0358321845919492
-3.63088154407721 0.0358379122123756
-3.62743137156858 0.0358436364816216
-3.62398119905995 0.0358493573977892
-3.62053102655133 0.0358550749589811
-3.6170808540427 0.0358607891633007
-3.61363068153408 0.0358665000088528
-3.61018050902545 0.0358722074937426
-3.60673033651683 0.0358779116160765
-3.6032801640082 0.0358836123739617
-3.59982999149958 0.0358893097655063
-3.59637981899095 0.0358950037888192
-3.59292964648233 0.0359006944420105
-3.5894794739737 0.0359063817231908
-3.58602930146507 0.035912065630472
-3.58257912895645 0.0359177461619666
-3.57912895644782 0.0359234233157882
-3.5756787839392 0.0359290970900511
-3.57222861143057 0.0359347674828709
-3.56877843892195 0.0359404344923636
-3.56532826641332 0.0359460981166465
-3.5618780939047 0.0359517583538377
-3.55842792139607 0.0359574152020561
-3.55497774888745 0.0359630686594217
-3.55152757637882 0.0359687187240553
-3.54807740387019 0.0359743653940786
-3.54462723136157 0.0359800086676142
-3.54117705885294 0.0359856485427858
-3.53772688634432 0.0359912850177178
-3.53427671383569 0.0359969180905357
-3.53082654132707 0.0360025477593658
-3.52737636881844 0.0360081740223354
-3.52392619630982 0.0360137968775726
-3.52047602380119 0.0360194163232065
-3.51702585129257 0.0360250323573671
-3.51357567878394 0.0360306449781856
-3.51012550627531 0.0360362541837936
-3.50667533376669 0.0360418599723241
-3.50322516125806 0.0360474623419107
-3.49977498874944 0.0360530612906882
-3.49632481624081 0.0360586568167922
-3.49287464373219 0.0360642489183591
-3.48942447122356 0.0360698375935266
-3.48597429871494 0.0360754228404329
-3.48252412620631 0.0360810046572175
-3.47907395369769 0.0360865830420206
-3.47562378118906 0.0360921579929834
-3.47217360868043 0.0360977295082481
-3.46872343617181 0.0361032975859578
-3.46527326366318 0.0361088622242566
-3.46182309115456 0.0361144234212894
-3.45837291864593 0.0361199811752021
-3.45492274613731 0.0361255354841416
-3.45147257362868 0.0361310863462558
-3.44802240112006 0.0361366337596934
-3.44457222861143 0.0361421777226041
-3.44112205610281 0.0361477182331385
-3.43767188359418 0.0361532552894484
-3.43422171108555 0.0361587888896861
-3.43077153857693 0.0361643190320053
-3.4273213660683 0.0361698457145604
-3.42387119355968 0.0361753689355069
-3.42042102105105 0.036180888693001
-3.41697084854243 0.0361864049852001
-3.4135206760338 0.0361919178102625
-3.41007050352518 0.0361974271663474
-3.40662033101655 0.0362029330516151
-3.40317015850793 0.0362084354642267
-3.3997199859993 0.0362139344023443
-3.39626981349068 0.0362194298641309
-3.39281964098205 0.0362249218477507
-3.38936946847342 0.0362304103513686
-3.3859192959648 0.0362358953731507
-3.38246912345617 0.0362413769112637
-3.37901895094755 0.0362468549638758
-3.37556877843892 0.0362523295291556
-3.3721186059303 0.0362578006052731
-3.36866843342167 0.036263268190399
-3.36521826091305 0.0362687322827052
-3.36176808840442 0.0362741928803644
-3.3583179158958 0.0362796499815503
-3.35486774338717 0.0362851035844377
-3.35141757087854 0.0362905536872021
-3.34796739836992 0.0362960002880203
-3.34451722586129 0.0363014433850698
-3.34106705335267 0.0363068829765294
-3.33761688084404 0.0363123190605785
-3.33416670833542 0.0363177516353977
-3.33071653582679 0.0363231806991685
-3.32726636331817 0.0363286062500736
-3.32381619080954 0.0363340282862964
-3.32036601830092 0.0363394468060214
-3.31691584579229 0.036344861807434
-3.31346567328366 0.0363502732887208
-3.31001550077504 0.0363556812480692
-3.30656532826641 0.0363610856836676
-3.30311515575779 0.0363664865937055
-3.29966498324916 0.0363718839763732
-3.29621481074054 0.0363772778298623
-3.29276463823191 0.036382668152365
-3.28931446572329 0.0363880549420748
-3.28586429321466 0.0363934381971861
-3.28241412070604 0.0363988179158943
-3.27896394819741 0.0364041940963957
-3.27551377568878 0.0364095667368877
-3.27206360318016 0.0364149358355687
-3.26861343067153 0.036420301390638
-3.26516325816291 0.0364256634002961
-3.26171308565428 0.0364310218627443
-3.25826291314566 0.036436376776185
-3.25481274063703 0.0364417281388216
-3.25136256812841 0.0364470759488585
-3.24791239561978 0.036452420204501
-3.24446222311116 0.0364577609039555
-3.24101205060253 0.0364630980454295
-3.2375618780939 0.0364684316271313
-3.23411170558528 0.0364737616472705
-3.23066153307665 0.0364790881040574
-3.22721136056803 0.0364844109957034
-3.2237611880594 0.036489730320421
-3.22031101555078 0.0364950460764237
-3.21686084304215 0.036500358261926
-3.21341067053353 0.0365056668751433
-3.2099604980249 0.0365109719142922
-3.20651032551628 0.0365162733775902
-3.20306015300765 0.0365215712632559
-3.19960998049902 0.0365268655695088
-3.1961598079904 0.0365321562945695
-3.19270963548177 0.0365374434366596
-3.18925946297315 0.0365427269940017
-3.18580929046452 0.0365480069648196
-3.1823591179559 0.0365532833473378
-3.17890894544727 0.0365585561397821
-3.17545877293865 0.0365638253403793
-3.17200860043002 0.0365690909473569
-3.1685584279214 0.036574352958944
-3.16510825541277 0.0365796113733702
-3.16165808290414 0.0365848661888664
-3.15820791039552 0.0365901174036646
-3.15475773788689 0.0365953650159975
-3.15130756537827 0.0366006090240991
-3.14785739286964 0.0366058494262044
-3.14440722036102 0.0366110862205495
-3.14095704785239 0.0366163194053713
-3.13750687534377 0.0366215489789079
-3.13405670283514 0.0366267749393986
-3.13060653032652 0.0366319972850833
-3.12715635781789 0.0366372160142034
-3.12370618530926 0.036642431125001
-3.12025601280064 0.0366476426157194
-3.11680584029201 0.0366528504846031
-3.11335566778339 0.0366580547298972
-3.10990549527476 0.0366632553498483
-3.10645532276614 0.0366684523427038
-3.10300515025751 0.0366736457067123
-3.09955497774889 0.0366788354401232
-3.09610480524026 0.0366840215411871
-3.09265463273164 0.0366892040081558
-3.08920446022301 0.0366943828392819
-3.08575428771439 0.0366995580328192
-3.08230411520576 0.0367047295870225
-3.07885394269713 0.0367098975001476
-3.07540377018851 0.0367150617704515
-3.07195359767988 0.0367202223961921
-3.06850342517126 0.0367253793756285
-3.06505325266263 0.0367305327070207
-3.06160308015401 0.03673568238863
-3.05815290764538 0.0367408284187184
-3.05470273513676 0.0367459707955493
-3.05125256262813 0.036751109517387
-3.04780239011951 0.0367562445824968
-3.04435221761088 0.0367613759891453
-3.04090204510225 0.0367665037356
-3.03745187259363 0.0367716278201294
-3.034001700085 0.0367767482410031
-3.03055152757638 0.036781864996492
-3.02710135506775 0.0367869780848677
-3.02365118255913 0.0367920875044032
-3.0202010100505 0.0367971932533723
-3.01675083754188 0.0368022953300501
-3.01330066503325 0.0368073937327126
-3.00985049252463 0.0368124884596369
-3.006400320016 0.0368175795091014
-3.00295014750737 0.0368226668793852
-2.99949997499875 0.0368277505687687
-2.99604980249012 0.0368328305755334
-2.9925996299815 0.0368379068979618
-2.98914945747287 0.0368429795343375
-2.98569928496425 0.0368480484829451
-2.98224911245562 0.0368531137420705
-2.978798939947 0.0368581753100005
-2.97534876743837 0.0368632331850229
-2.97189859492975 0.0368682873654269
-2.96844842242112 0.0368733378495025
-2.96499824991249 0.0368783846355409
-2.96154807740387 0.0368834277218343
-2.95809790489524 0.0368884671066762
-2.95464773238662 0.0368935027883609
-2.95119755987799 0.0368985347651839
-2.94774738736937 0.036903563035442
-2.94429721486074 0.0369085875974328
-2.94084704235212 0.0369136084494551
-2.93739686984349 0.0369186255898089
-2.93394669733487 0.0369236390167951
-2.93049652482624 0.0369286487287158
-2.92704635231761 0.0369336547238742
-2.92359617980899 0.0369386570005746
-2.92014600730036 0.0369436555571223
-2.91669583479174 0.0369486503918239
-2.91324566228311 0.036953641502987
-2.90979548977449 0.0369586288889201
-2.90634531726586 0.0369636125479331
-2.90289514475724 0.036968592478337
-2.89944497224861 0.0369735686784436
-2.89599479973999 0.036978541146566
-2.89254462723136 0.0369835098810186
-2.88909445472273 0.0369884748801165
-2.88564428221411 0.0369934361421763
-2.88219410970548 0.0369983936655153
-2.87874393719686 0.0370033474484524
-2.87529376468823 0.0370082974893071
-2.87184359217961 0.0370132437864004
-2.86839341967098 0.0370181863380542
-2.86494324716236 0.0370231251425917
-2.86149307465373 0.037028060198337
-2.85804290214511 0.0370329915036154
-2.85459272963648 0.0370379190567533
-2.85114255712785 0.0370428428560784
-2.84769238461923 0.0370477628999192
-2.8442422121106 0.0370526791866056
-2.84079203960198 0.0370575917144685
-2.83734186709335 0.0370625004818398
-2.83389169458473 0.0370674054870528
-2.8304415220761 0.0370723067284416
-2.82699134956748 0.0370772042043418
-2.82354117705885 0.0370820979130898
-2.82009100455023 0.0370869878530232
-2.8166408320416 0.0370918740224809
-2.81319065953297 0.0370967564198026
-2.80974048702435 0.0371016350433296
-2.80629031451572 0.0371065098914038
-2.8028401420071 0.0371113809623687
-2.79938996949847 0.0371162482545685
-2.79593979698985 0.0371211117663489
-2.79248962448122 0.0371259714960566
-2.7890394519726 0.0371308274420393
-2.78558927946397 0.0371356796026461
-2.78213910695535 0.037140527976227
-2.77868893444672 0.0371453725611332
-2.7752387619381 0.0371502133557171
-2.77178858942947 0.0371550503583322
-2.76833841692084 0.0371598835673331
-2.76488824441222 0.0371647129810757
-2.76143807190359 0.0371695385979168
-2.75798789939497 0.0371743604162146
-2.75453772688634 0.0371791784343281
-2.75108755437772 0.0371839926506179
-2.74763738186909 0.0371888030634454
-2.74418720936047 0.0371936096711732
-2.74073703685184 0.0371984124721651
-2.73728686434322 0.0372032114647861
-2.73383669183459 0.0372080066474022
-2.73038651932596 0.0372127980183808
-2.72693634681734 0.0372175855760901
-2.72348617430871 0.0372223693188998
-2.72003600180009 0.0372271492451805
-2.71658582929146 0.0372319253533041
-2.71313565678284 0.0372366976416436
-2.70968548427421 0.0372414661085732
-2.70623531176559 0.0372462307524681
-2.70278513925696 0.0372509915717049
-2.69933496674834 0.0372557485646612
-2.69588479423971 0.0372605017297157
-2.69243462173108 0.0372652510652484
-2.68898444922246 0.0372699965696405
-2.68553427671383 0.0372747382412742
-2.68208410420521 0.0372794760785329
-2.67863393169658 0.0372842100798013
-2.67518375918796 0.0372889402434651
-2.67173358667933 0.0372936665679113
-2.66828341417071 0.0372983890515279
-2.66483324166208 0.0373031076927042
-2.66138306915346 0.0373078224898307
-2.65793289664483 0.0373125334412989
-2.65448272413621 0.0373172405455017
-2.65103255162758 0.0373219438008329
-2.64758237911895 0.0373266432056877
-2.64413220661033 0.0373313387584624
-2.6406820341017 0.0373360304575545
-2.63723186159308 0.0373407183013625
-2.63378168908445 0.0373454022882863
-2.63033151657583 0.0373500824167269
-2.6268813440672 0.0373547586850865
-2.62343117155858 0.0373594310917684
-2.61998099904995 0.0373640996351771
-2.61653082654133 0.0373687643137184
-2.6130806540327 0.0373734251257991
-2.60963048152407 0.0373780820698273
-2.60618030901545 0.0373827351442122
-2.60273013650682 0.0373873843473643
-2.5992799639982 0.0373920296776953
-2.59582979148957 0.0373966711336178
-2.59237961898095 0.037401308713546
-2.58892944647232 0.0374059424158949
-2.5854792739637 0.037410572239081
-2.58202910145507 0.0374151981815219
-2.57857892894645 0.0374198202416362
-2.57512875643782 0.0374244384178439
-2.5716785839292 0.0374290527085662
-2.56822841142057 0.0374336631122253
-2.56477823891194 0.0374382696272448
-2.56132806640332 0.0374428722520495
-2.55787789389469 0.0374474709850651
-2.55442772138607 0.0374520658247188
-2.55097754887744 0.037456656769439
-2.54752737636882 0.037461243817655
-2.54407720386019 0.0374658269677977
-2.54062703135157 0.0374704062182989
-2.53717685884294 0.0374749815675918
-2.53372668633432 0.0374795530141105
-2.53027651382569 0.0374841205562907
-2.52682634131707 0.037488684192569
-2.52337616880844 0.0374932439213834
-2.51992599629981 0.0374977997411729
-2.51647582379119 0.037502351650378
-2.51302565128256 0.03750689964744
-2.50957547877394 0.0375114437308019
-2.50612530626531 0.0375159838989074
-2.50267513375669 0.0375205201502019
-2.49922496124806 0.0375250524831316
-2.49577478873944 0.0375295808961441
-2.49232461623081 0.0375341053876882
-2.48887444372219 0.037538625956214
-2.48542427121356 0.0375431426001727
-2.48197409870494 0.0375476553180166
-2.47852392619631 0.0375521641081995
-2.47507375368768 0.0375566689691762
-2.47162358117906 0.0375611698994028
-2.46817340867043 0.0375656668973366
-2.46472323616181 0.0375701599614361
-2.46127306365318 0.0375746490901612
-2.45782289114456 0.0375791342819726
-2.45437271863593 0.0375836155353328
-2.45092254612731 0.0375880928487049
-2.44747237361868 0.0375925662205538
-2.44402220111006 0.0375970356493452
-2.44057202860143 0.0376015011335463
-2.4371218560928 0.0376059626716253
-2.43367168358418 0.0376104202620518
-2.43022151107555 0.0376148739032966
-2.42677133856693 0.0376193235938317
-2.4233211660583 0.0376237693321303
-2.41987099354968 0.0376282111166668
-2.41642082104105 0.0376326489459169
-2.41297064853243 0.0376370828183577
-2.4095204760238 0.0376415127324671
-2.40607030351518 0.0376459386867247
-2.40262013100655 0.0376503606796111
-2.39916995849793 0.037654778709608
-2.3957197859893 0.0376591927751987
-2.39226961348067 0.0376636028748675
-2.38881944097205 0.0376680090070998
-2.38536926846342 0.0376724111703827
-2.3819190959548 0.037676809363204
-2.37846892344617 0.0376812035840532
-2.37501875093755 0.0376855938314207
-2.37156857842892 0.0376899801037983
-2.3681184059203 0.0376943623996791
-2.36466823341167 0.0376987407175574
-2.36121806090305 0.0377031150559286
-2.35776788839442 0.0377074854132895
-2.3543177158858 0.0377118517881382
-2.35086754337717 0.0377162141789738
-2.34741737086854 0.037720572584297
-2.34396719835992 0.0377249270026095
-2.34051702585129 0.0377292774324142
-2.33706685334267 0.0377336238722155
-2.33361668083404 0.0377379663205189
-2.33016650832542 0.037742304775831
-2.32671633581679 0.0377466392366601
-2.32326616330817 0.0377509697015152
-2.31981599079954 0.0377552961689071
-2.31636581829092 0.0377596186373474
-2.31291564578229 0.0377639371053492
-2.30946547327367 0.0377682515714268
-2.30601530076504 0.0377725620340958
-2.30256512825641 0.037776868491873
-2.29911495574779 0.0377811709432765
-2.29566478323916 0.0377854693868256
-2.29221461073054 0.037789763821041
-2.28876443822191 0.0377940542444446
-2.28531426571329 0.0377983406555594
-2.28186409320466 0.0378026230529099
-2.27841392069604 0.0378069014350218
-2.27496374818741 0.0378111758004219
-2.27151357567879 0.0378154461476386
-2.26806340317016 0.0378197124752013
-2.26461323066153 0.0378239747816407
-2.26116305815291 0.0378282330654888
-2.25771288564428 0.0378324873252789
-2.25426271313566 0.0378367375595457
-2.25081254062703 0.0378409837668248
-2.24736236811841 0.0378452259456535
-2.24391219560978 0.0378494640945701
-2.24046202310116 0.0378536982121143
-2.23701185059253 0.0378579282968269
-2.23356167808391 0.0378621543472503
-2.23011150557528 0.0378663763619279
-2.22666133306665 0.0378705943394044
-2.22321116055803 0.0378748082782259
-2.2197609880494 0.0378790181769398
-2.21631081554078 0.0378832240340946
-2.21286064303215 0.0378874258482402
-2.20941047052353 0.0378916236179278
-2.2059602980149 0.0378958173417099
-2.20251012550628 0.0379000070181402
-2.19905995299765 0.0379041926457738
-2.19560978048903 0.0379083742231668
-2.1921596079804 0.037912551748877
-2.18870943547177 0.0379167252214632
-2.18525926296315 0.0379208946394857
-2.18180909045452 0.0379250600015058
-2.1783589179459 0.0379292213060863
-2.17490874543727 0.0379333785517913
-2.17145857292865 0.0379375317371861
-2.16800840042002 0.0379416808608374
-2.1645582279114 0.0379458259213131
-2.16110805540277 0.0379499669171823
-2.15765788289415 0.0379541038470157
-2.15420771038552 0.0379582367093849
-2.15075753787689 0.0379623655028633
-2.14730736536827 0.037966490226025
-2.14385719285964 0.0379706108774459
-2.14040702035102 0.037974727455703
-2.13695684784239 0.0379788399593745
-2.13350667533377 0.0379829483870401
-2.13005650282514 0.0379870527372807
-2.12660633031652 0.0379911530086784
-2.12315615780789 0.0379952491998169
-2.11970598529927 0.0379993413092809
-2.11625581279064 0.0380034293356565
-2.11280564028201 0.0380075132775312
-2.10935546777339 0.0380115931334938
-2.10590529526476 0.0380156689021342
-2.10245512275614 0.0380197405820438
-2.09900495024751 0.0380238081718153
-2.09555477773889 0.0380278716700426
-2.09210460523026 0.0380319310753211
-2.08865443272164 0.0380359863862473
-2.08520426021301 0.0380400376014191
-2.08175408770439 0.0380440847194359
-2.07830391519576 0.038048127738898
-2.07485374268713 0.0380521666584073
-2.07140357017851 0.0380562014765671
-2.06795339766988 0.0380602321919818
-2.06450322516126 0.0380642588032572
-2.06105305265263 0.0380682813090003
-2.05760288014401 0.0380722997078198
-2.05415270763538 0.0380763139983252
-2.05070253512676 0.0380803241791277
-2.04725236261813 0.0380843302488398
-2.04380219010951 0.038088332206075
-2.04035201760088 0.0380923300494484
-2.03690184509226 0.0380963237775765
-2.03345167258363 0.0381003133890769
-2.030001500075 0.0381042988825686
-2.02655132756638 0.038108280256672
-2.02310115505775 0.0381122575100088
-2.01965098254913 0.0381162306412018
-2.0162008100405 0.0381201996488756
-2.01275063753188 0.0381241645316556
-2.00930046502325 0.038128125288169
-2.00585029251463 0.038132081917044
-2.002400120006 0.0381360344169102
-1.99894994749738 0.0381399827863987
-1.99549977498875 0.0381439270241418
-1.99204960248012 0.0381478671287731
-1.9885994299715 0.0381518030989275
-1.98514925746287 0.0381557349332416
-1.98169908495425 0.0381596626303527
-1.97824891244562 0.0381635861889001
-1.974798739937 0.0381675056075239
-1.97134856742837 0.0381714208848659
-1.96789839491975 0.038175332019569
-1.96444822241112 0.0381792390102777
-1.9609980499025 0.0381831418556376
-1.95754787739387 0.0381870405542958
-1.95409770488524 0.0381909351049005
-1.95064753237662 0.0381948255061016
-1.94719735986799 0.0381987117565501
-1.94374718735937 0.0382025938548984
-1.94029701485074 0.0382064717998003
-1.93684684234212 0.0382103455899108
-1.93339666983349 0.0382142152238864
-1.92994649732487 0.038218080700385
-1.92649632481624 0.0382219420180655
-1.92304615230762 0.0382257991755887
-1.91959597979899 0.0382296521716162
-1.91614580729036 0.0382335010048112
-1.91269563478174 0.0382373456738384
-1.90924546227311 0.0382411861773637
-1.90579528976449 0.0382450225140542
-1.90234511725586 0.0382488546825786
-1.89889494474724 0.0382526826816068
-1.89544477223861 0.0382565065098103
-1.89199459972999 0.0382603261658615
-1.88854442722136 0.0382641416484347
-1.88509425471274 0.0382679529562051
-1.88164408220411 0.0382717600878495
-1.87819390969548 0.0382755630420461
-1.87474373718686 0.0382793618174743
-1.87129356467823 0.0382831564128149
-1.86784339216961 0.0382869468267502
-1.86439321966098 0.0382907330579636
-1.86094304715236 0.0382945151051401
-1.85749287464373 0.038298292966966
-1.85404270213511 0.038302066642129
-1.85059252962648 0.038305836129318
-1.84714235711786 0.0383096014272234
-1.84369218460923 0.0383133625345371
-1.8402420121006 0.038317119449952
-1.83679183959198 0.0383208721721627
-1.83334166708335 0.038324620699865
-1.82989149457473 0.0383283650317562
-1.8264413220661 0.0383321051665349
-1.82299114955748 0.038335841102901
-1.81954097704885 0.0383395728395559
-1.81609080454023 0.0383433003752023
-1.8126406320316 0.0383470237085442
-1.80919045952298 0.0383507428382872
-1.80574028701435 0.038354457763138
-1.80229011450572 0.0383581684818049
-1.7988399419971 0.0383618749929976
-1.79538976948847 0.0383655772954268
-1.79193959697985 0.0383692753878051
-1.78848942447122 0.0383729692688461
-1.7850392519626 0.038376658937265
-1.78158907945397 0.0383803443917781
-1.77813890694535 0.0383840256311035
-1.77468873443672 0.0383877026539603
-1.7712385619281 0.0383913754590693
-1.76778838941947 0.0383950440451523
-1.76433821691084 0.0383987084109328
-1.76088804440222 0.0384023685551356
-1.75743787189359 0.038406024476487
-1.75398769938497 0.0384096761737143
-1.75053752687634 0.0384133236455466
-1.74708735436772 0.0384169668907143
-1.74363718185909 0.038420605907949
-1.74018700935047 0.0384242406959839
-1.73673683684184 0.0384278712535535
-1.73328666433322 0.0384314975793936
-1.72983649182459 0.0384351196722416
-1.72638631931597 0.0384387375308362
-1.72293614680734 0.0384423511539174
-1.71948597429871 0.0384459605402266
-1.71603580179009 0.0384495656885069
-1.71258562928146 0.0384531665975023
-1.70913545677284 0.0384567632659587
-1.70568528426421 0.0384603556926229
-1.70223511175559 0.0384639438762436
-1.69878493924696 0.0384675278155705
-1.69533476673834 0.0384711075093548
-1.69188459422971 0.0384746829563493
-1.68843442172109 0.038478254155308
-1.68498424921246 0.0384818211049863
-1.68153407670383 0.0384853838041411
-1.67808390419521 0.0384889422515307
-1.67463373168658 0.0384924964459146
-1.67118355917796 0.038496046386054
-1.66773338666933 0.0384995920707114
-1.66428321416071 0.0385031334986506
-1.66083304165208 0.0385066706686368
-1.65738286914346 0.0385102035794369
-1.65393269663483 0.0385137322298188
-1.65048252412621 0.038517256618552
-1.64703235161758 0.0385207767444076
-1.64358217910895 0.0385242926061578
-1.64013200660033 0.0385278042025764
-1.6366818340917 0.0385313115324385
-1.63323166158308 0.0385348145945206
-1.62978148907445 0.0385383133876007
-1.62633131656583 0.0385418079104583
-1.6228811440572 0.038545298161874
-1.61943097154858 0.0385487841406302
-1.61598079903995 0.0385522658455105
-1.61253062653133 0.0385557432752998
-1.6090804540227 0.0385592164287847
-1.60563028151407 0.0385626853047531
-1.60218010900545 0.0385661499019942
-1.59872993649682 0.0385696102192987
-1.5952797639882 0.0385730662554589
-1.59182959147957 0.0385765180092682
-1.58837941897095 0.0385799654795216
-1.58492924646232 0.0385834086650156
-1.5814790739537 0.038586847564548
-1.57802890144507 0.0385902821769179
-1.57457872893645 0.0385937125009262
-1.57112855642782 0.0385971385353748
-1.56767838391919 0.0386005602790674
-1.56422821141057 0.0386039777308088
-1.56077803890194 0.0386073908894054
-1.55732786639332 0.0386107997536651
-1.55387769388469 0.038614204322397
-1.55042752137607 0.0386176045944119
-1.54697734886744 0.0386210005685217
-1.54352717635882 0.0386243922435401
-1.54007700385019 0.0386277796182821
-1.53662683134157 0.0386311626915638
-1.53317665883294 0.0386345414622033
-1.52972648632431 0.0386379159290197
-1.52627631381569 0.0386412860908337
-1.52282614130706 0.0386446519464675
-1.51937596879844 0.0386480134947445
-1.51592579628981 0.0386513707344899
-1.51247562378119 0.0386547236645299
-1.50902545127256 0.0386580722836925
-1.50557527876394 0.038661416590807
-1.50212510625531 0.038664756584704
-1.49867493374669 0.0386680922642159
-1.49522476123806 0.0386714236281761
-1.49177458872943 0.0386747506754199
-1.48832441622081 0.0386780734047835
-1.48487424371218 0.0386813918151051
-1.48142407120356 0.038684705905224
-1.47797389869493 0.0386880156739809
-1.47452372618631 0.0386913211202183
-1.47107355367768 0.0386946222427798
-1.46762338116906 0.0386979190405105
-1.46417320866043 0.0387012115122571
-1.46072303615181 0.0387044996568676
-1.45727286364318 0.0387077834731916
-1.45382269113455 0.0387110629600799
-1.45037251862593 0.038714338116385
-1.4469223461173 0.0387176089409608
-1.44347217360868 0.0387208754326624
-1.44002200110005 0.0387241375903468
-1.43657182859143 0.038727395412872
-1.4331216560828 0.0387306488990978
-1.42967148357418 0.0387338980478851
-1.42622131106555 0.0387371428580967
-1.42277113855693 0.0387403833285965
-1.4193209660483 0.0387436194582499
-1.41587079353968 0.038746851245924
-1.41242062103105 0.038750078690487
-1.40897044852242 0.0387533017908088
-1.4055202760138 0.0387565205457608
-1.40207010350517 0.0387597349542156
-1.39861993099655 0.0387629450150474
-1.39516975848792 0.038766150727132
-1.3917195859793 0.0387693520893464
-1.38826941347067 0.0387725491005693
-1.38481924096205 0.0387757417596808
-1.38136906845342 0.0387789300655622
-1.3779188959448 0.0387821140170966
-1.37446872343617 0.0387852936131684
-1.37101855092754 0.0387884688526636
-1.36756837841892 0.0387916397344695
-1.36411820591029 0.0387948062574749
-1.36066803340167 0.0387979684205702
-1.35721786089304 0.038801126222647
-1.35376768838442 0.0388042796625987
-1.35031751587579 0.0388074287393199
-1.34686734336717 0.0388105734517068
-1.34341717085854 0.038813713798657
-1.33996699834992 0.0388168497790697
-1.33651682584129 0.0388199813918454
-1.33306665333266 0.0388231086358862
-1.32961648082404 0.0388262315100956
-1.32616630831541 0.0388293500133785
-1.32271613580679 0.0388324641446415
-1.31926596329816 0.0388355739027925
-1.31581579078954 0.0388386792867409
-1.31236561828091 0.0388417802953976
-1.30891544577229 0.0388448769276749
-1.30546527326366 0.0388479691824867
-1.30201510075504 0.0388510570587484
-1.29856492824641 0.0388541405553766
-1.29511475573779 0.0388572196712897
-1.29166458322916 0.0388602944054075
-1.28821441072053 0.0388633647566511
-1.28476423821191 0.0388664307239432
-1.28131406570328 0.0388694923062082
-1.27786389319466 0.0388725495023715
-1.27441372068603 0.0388756023113605
-1.27096354817741 0.0388786507321037
-1.26751337566878 0.0388816947635312
-1.26406320316016 0.0388847344045746
-1.26061303065153 0.0388877696541671
-1.25716285814291 0.0388908005112432
-1.25371268563428 0.0388938269747389
-1.25026251312566 0.0388968490435919
-1.24681234061703 0.0388998667167411
-1.2433621681084 0.038902879993127
-1.23991199559978 0.0389058888716917
-1.23646182309115 0.0389088933513786
-1.23301165058253 0.0389118934311328
-1.2295614780739 0.0389148891099007
-1.22611130556528 0.0389178803866303
-1.22266113305665 0.038920867260271
-1.21921096054803 0.0389238497297738
-1.2157607880394 0.0389268277940912
-1.21231061553078 0.0389298014521769
-1.20886044302215 0.0389327707029866
-1.20541027051353 0.038935735545477
-1.2019600980049 0.0389386959786067
-1.19850992549627 0.0389416520013355
-1.19505975298765 0.0389446036126249
-1.19160958047902 0.0389475508114376
-1.1881594079704 0.0389504935967383
-1.18470923546177 0.0389534319674926
-1.18125906295315 0.0389563659226681
-1.17780889044452 0.0389592954612336
-1.1743587179359 0.0389622205821596
-1.17090854542727 0.0389651412844179
-1.16745837291865 0.0389680575669819
-1.16400820041002 0.0389709694288265
-1.16055802790139 0.0389738768689282
-1.15710785539277 0.0389767798862647
-1.15365768288414 0.0389796784798156
-1.15020751037552 0.0389825726485618
-1.14675733786689 0.0389854623914856
-1.14330716535827 0.038988347707571
-1.13985699284964 0.0389912285958034
-1.13640682034102 0.0389941050551697
-1.13295664783239 0.0389969770846584
-1.12950647532377 0.0389998446832594
-1.12605630281514 0.0390027078499643
-1.12260613030652 0.0390055665837658
-1.11915595779789 0.0390084208836586
-1.11570578528926 0.0390112707486385
-1.11225561278064 0.0390141161777032
-1.10880544027201 0.0390169571698515
-1.10535526776339 0.039019793724084
-1.10190509525476 0.0390226258394028
-1.09845492274614 0.0390254535148113
-1.09500475023751 0.0390282767493147
-1.09155457772889 0.0390310955419195
-1.08810440522026 0.0390339098916337
-1.08465423271164 0.039036719797467
-1.08120406020301 0.0390395252584305
-1.07775388769439 0.0390423262735368
-1.07430371518576 0.0390451228418001
-1.07085354267713 0.039047914962236
-1.06740337016851 0.0390507026338617
-1.06395319765988 0.0390534858556959
-1.06050302515126 0.0390562646267588
-1.05705285264263 0.0390590389460722
-1.05360268013401 0.0390618088126593
-1.05015250762538 0.0390645742255449
-1.04670233511676 0.0390673351837553
-1.04325216260813 0.0390700916863183
-1.03980199009951 0.0390728437322633
-1.03635181759088 0.0390755913206211
-1.03290164508226 0.0390783344504242
-1.02945147257363 0.0390810731207064
-1.026001300065 0.0390838073305032
-1.02255112755638 0.0390865370788515
-1.01910095504775 0.0390892623647899
-1.01565078253913 0.0390919831873583
-1.0122006100305 0.0390946995455984
-1.00875043752188 0.0390974114385531
-1.00530026501325 0.0391001188652672
-1.00185009250463 0.0391028218247866
-0.998399919996 0.0391055203161591
-0.994949747487375 0.0391082143384339
-0.99149957497875 0.0391109038906617
-0.988049402470121 0.0391135889718948
-0.984599229961496 0.0391162695811868
-0.981149057452871 0.0391189457175932
-0.977698884944246 0.0391216173801708
-0.974248712435621 0.039124284567978
-0.970798539926996 0.0391269472800746
-0.967348367418371 0.0391296055155222
-0.963898194909746 0.0391322592733837
-0.96044802240112 0.0391349085527236
-0.956997849892495 0.0391375533526081
-0.95354767738387 0.0391401936721046
-0.950097504875245 0.0391428295102823
-0.946647332366616 0.0391454608662119
-0.943197159857991 0.0391480877389657
-0.939746987349366 0.0391507101276172
-0.936296814840741 0.0391533280312419
-0.932846642332116 0.0391559414489165
-0.929396469823491 0.0391585503797194
-0.925946297314866 0.0391611548227305
-0.922496124806241 0.0391637547770313
-0.919045952297616 0.0391663502417047
-0.91559577978899 0.0391689412158353
-0.912145607280365 0.0391715276985091
-0.908695434771737 0.0391741096888138
-0.905245262263112 0.0391766871858385
-0.901795089754486 0.0391792601886739
-0.898344917245861 0.0391818286964123
-0.894894744737236 0.0391843927081475
-0.891444572228611 0.0391869522229749
-0.887994399719986 0.0391895072399912
-0.884544227211361 0.039192057758295
-0.881094054702736 0.0391946037769862
-0.877643882194111 0.0391971452951663
-0.874193709685485 0.0391996823119386
-0.870743537176857 0.0392022148264075
-0.867293364668232 0.0392047428376792
-0.863843192159607 0.0392072663448616
-0.860393019650981 0.0392097853470638
-0.856942847142356 0.0392122998433967
-0.853492674633731 0.0392148098329728
-0.850042502125106 0.0392173153149059
-0.846592329616481 0.0392198162883115
-0.843142157107856 0.0392223127523066
-0.839691984599231 0.03922480470601
-0.836241812090606 0.0392272921485417
-0.832791639581977 0.0392297750790234
-0.829341467073352 0.0392322534965785
-0.825891294564727 0.0392347274003316
-0.822441122056102 0.0392371967894093
-0.818990949547477 0.0392396616629394
-0.815540777038851 0.0392421220200515
-0.812090604530226 0.0392445778598765
-0.808640432021601 0.0392470291815472
-0.805190259512976 0.0392494759841976
-0.801740087004351 0.0392519182669635
-0.798289914495726 0.0392543560289823
-0.794839741987101 0.0392567892693926
-0.791389569478472 0.0392592179873351
-0.787939396969847 0.0392616421819515
-0.784489224461222 0.0392640618523855
-0.781039051952597 0.0392664769977822
-0.777588879443972 0.0392688876172882
-0.774138706935346 0.0392712937100518
-0.770688534426721 0.0392736952752227
-0.767238361918096 0.0392760923119524
-0.763788189409471 0.0392784848193936
-0.760338016900846 0.039280872796701
-0.756887844392221 0.0392832562430305
-0.753437671883592 0.0392856351575398
-0.749987499374967 0.0392880095393881
-0.746537326866342 0.0392903793877361
-0.743087154357717 0.0392927447017462
-0.739636981849092 0.0392951054805822
-0.736186809340467 0.0392974617234097
-0.732736636831842 0.0392998134293955
-0.729286464323216 0.0393021605977085
-0.725836291814591 0.0393045032275186
-0.722386119305966 0.0393068413179977
-0.718935946797341 0.0393091748683191
-0.715485774288712 0.0393115038776576
-0.712035601780087 0.0393138283451898
-0.708585429271462 0.0393161482700936
-0.705135256762837 0.0393184636515487
-0.701685084254212 0.0393207744887362
-0.698234911745587 0.039323080780839
-0.694784739236962 0.0393253825270413
-0.691334566728337 0.039327679726529
-0.687884394219711 0.0393299723784897
-0.684434221711086 0.0393322604821123
-0.680984049202461 0.0393345440365876
-0.677533876693833 0.0393368230411078
-0.674083704185207 0.0393390974948665
-0.670633531676582 0.0393413673970593
-0.667183359167957 0.0393436327468831
-0.663733186659332 0.0393458935435363
-0.660283014150707 0.0393481497862191
-0.656832841642082 0.0393504014741332
-0.653382669133457 0.0393526486064819
-0.649932496624832 0.03935489118247
-0.646482324116207 0.039357129201304
-0.643032151607581 0.0393593626621918
-0.639581979098956 0.0393615915643431
-0.636131806590328 0.039363815906969
-0.632681634081703 0.0393660356892824
-0.629231461573077 0.0393682509104975
-0.625781289064452 0.0393704615698303
-0.622331116555827 0.0393726676664983
-0.618880944047202 0.0393748691997206
-0.615430771538577 0.039377066168718
-0.611980599029952 0.0393792585727127
-0.608530426521327 0.0393814464109285
-0.605080254012702 0.0393836296825909
-0.601630081504076 0.039385808386927
-0.598179908995448 0.0393879825231654
-0.594729736486823 0.0393901520905363
-0.591279563978198 0.0393923170882715
-0.587829391469572 0.0393944775156043
-0.584379218960947 0.0393966333717699
-0.580929046452322 0.0393987846560047
-0.577478873943697 0.039400931367547
-0.574028701435072 0.0394030735056365
-0.570578528926447 0.0394052110695145
-0.567128356417822 0.0394073440584239
-0.563678183909197 0.0394094724716094
-0.560228011400568 0.0394115963083171
-0.556777838891943 0.0394137155677946
-0.553327666383318 0.0394158302492914
-0.549877493874693 0.0394179403520582
-0.546427321366068 0.0394200458753476
-0.542977148857442 0.0394221468184138
-0.539526976348817 0.0394242431805123
-0.536076803840192 0.0394263349609006
-0.532626631331567 0.0394284221588375
-0.529176458822942 0.0394305047735834
-0.525726286314317 0.0394325828044006
-0.522276113805688 0.0394346562505525
-0.518825941297063 0.0394367251113047
-0.515375768788438 0.0394387893859238
-0.511925596279813 0.0394408490736784
-0.508475423771188 0.0394429041738387
-0.505025251262563 0.0394449546856761
-0.501575078753937 0.0394470006084642
-0.498124906245312 0.0394490419414776
-0.494674733736687 0.039451078683993
-0.491224561228062 0.0394531108352884
-0.487774388719437 0.0394551383946434
-0.484324216210812 0.0394571613613394
-0.480874043702183 0.0394591797346594
-0.477423871193558 0.0394611935138876
-0.473973698684933 0.0394632026983104
-0.470523526176308 0.0394652072872153
-0.467073353667683 0.0394672072798918
-0.463623181159058 0.0394692026756306
-0.460173008650433 0.0394711934737244
-0.456722836141807 0.0394731796734672
-0.453272663633182 0.0394751612741549
-0.449822491124557 0.0394771382750847
-0.446372318615932 0.0394791106755555
-0.442922146107303 0.0394810784748681
-0.439471973598678 0.0394830416723244
-0.436021801090053 0.0394850002672283
-0.432571628581428 0.0394869542588853
-0.429121456072803 0.0394889036466022
-0.425671283564178 0.0394908484296876
-0.422221111055553 0.0394927886074519
-0.418770938546928 0.0394947241792067
-0.415320766038302 0.0394966551442656
-0.411870593529677 0.0394985815019436
-0.408420421021052 0.0395005032515574
-0.404970248512424 0.0395024203924252
-0.401520076003798 0.0395043329238669
-0.398069903495173 0.039506240845204
-0.394619730986548 0.0395081441557596
-0.391169558477923 0.0395100428548585
-0.387719385969298 0.0395119369418269
-0.384269213460673 0.0395138264159929
-0.380819040952048 0.039515711276686
-0.377368868443423 0.0395175915232374
-0.373918695934798 0.0395194671549799
-0.370468523426172 0.0395213381712479
-0.367018350917544 0.0395232045713774
-0.363568178408919 0.0395250663547062
-0.360118005900294 0.0395269235205734
-0.356667833391668 0.0395287760683199
-0.353217660883043 0.0395306239972883
-0.349767488374418 0.0395324673068227
-0.346317315865793 0.0395343059962687
-0.342867143357168 0.0395361400649739
-0.339416970848543 0.0395379695122871
-0.335966798339918 0.039539794337559
-0.332516625831293 0.0395416145401418
-0.329066453322667 0.0395434301193893
-0.325616280814039 0.039545241074657
-0.322166108305414 0.039547047405302
-0.318715935796789 0.039548849110683
-0.315265763288163 0.0395506461901603
-0.311815590779538 0.0395524386430958
-0.308365418270913 0.0395542264688533
-0.304915245762288 0.0395560096667977
-0.301465073253663 0.0395577882362961
-0.298014900745038 0.0395595621767168
-0.294564728236413 0.0395613314874298
-0.291114555727788 0.039563096167807
-0.287664383219159 0.0395648562172216
-0.284214210710534 0.0395666116350486
-0.280764038201909 0.0395683624206645
-0.277313865693284 0.0395701085734476
-0.273863693184659 0.0395718500927777
-0.270413520676033 0.0395735869780362
-0.266963348167408 0.0395753192286063
-0.263513175658783 0.0395770468438726
-0.260063003150158 0.0395787698232214
-0.256612830641533 0.0395804881660409
-0.253162658132908 0.0395822018717205
-0.249712485624279 0.0395839109396515
-0.246262313115654 0.0395856153692267
-0.242812140607029 0.0395873151598407
-0.239361968098404 0.0395890103108895
-0.235911795589779 0.039590700821771
-0.232461623081154 0.0395923866918844
-0.229011450572528 0.0395940679206308
-0.225561278063903 0.0395957445074129
-0.222111105555278 0.0395974164516349
-0.218660933046653 0.0395990837527028
-0.215210760538028 0.0396007464100241
-0.211760588029399 0.0396024044230079
-0.208310415520774 0.0396040577910651
-0.204860243012149 0.0396057065136082
-0.201410070503524 0.0396073505900511
-0.197959897994899 0.0396089900198097
-0.194509725486274 0.0396106248023012
-0.191059552977649 0.0396122549369447
-0.187609380469024 0.0396138804231608
-0.184159207960398 0.0396155012603717
-0.180709035451773 0.0396171174480014
-0.177258862943148 0.0396187289854753
-0.173808690434523 0.0396203358722206
-0.170358517925894 0.0396219381076662
-0.166908345417269 0.0396235356912425
-0.163458172908644 0.0396251286223816
-0.160008000400019 0.0396267169005171
-0.156557827891394 0.0396283005250846
-0.153107655382769 0.0396298794955208
-0.149657482874144 0.0396314538112646
-0.146207310365519 0.0396330234717561
-0.142757137856893 0.0396345884764373
-0.139306965348268 0.0396361488247518
-0.135856792839643 0.0396377045161447
-0.132406620331015 0.0396392555500629
-0.128956447822389 0.0396408019259549
-0.125506275313764 0.0396423436432708
-0.122056102805139 0.0396438807014624
-0.118605930296514 0.0396454130999831
-0.115155757787889 0.0396469408382879
-0.111705585279264 0.0396484639158335
-0.108255412770639 0.0396499823320783
-0.104805240262014 0.0396514960864823
-0.101355067753389 0.039653005178507
-0.0979048952447634 0.0396545096076159
-0.0944547227361348 0.0396560093732737
-0.0910045502275096 0.039657504474947
-0.0875543777188845 0.0396589949121041
-0.0841042052102594 0.0396604806842148
-0.0806540327016343 0.0396619617907506
-0.0772038601930092 0.0396634382311846
-0.0737536876843841 0.0396649100049917
-0.0703035151757589 0.0396663771116483
-0.0668533426671338 0.0396678395506324
-0.0634031701585087 0.0396692973214239
-0.0599529976498836 0.039670750423504
-0.0565028251412549 0.0396721988563559
-0.0530526526326298 0.0396736426194641
-0.0496024801240047 0.0396750817123151
-0.0461523076153796 0.0396765161343968
-0.0427021351067545 0.0396779458851989
-0.0392519625981294 0.0396793709642125
-0.0358017900895042 0.0396807913709307
-0.0323516175808791 0.039682207104848
-0.028901445072254 0.0396836181654607
-0.0254512725636289 0.0396850245522666
-0.0220011000550038 0.0396864262647652
-0.0185509275463787 0.0396878233024578
-0.01510075503775 0.0396892156648471
-0.0116505825291249 0.0396906033514377
-0.00820041002049976 0.0396919863617357
-0.00475023751187464 0.0396933646952489
-0.00130006500324953 0.0396947383514867
0.00215010750537559 0.0396961073299603
0.0056002800140007 0.0396974716301823
0.00905045252262582 0.0396988312516672
0.0125006250312509 0.0397001861939311
0.015950797539876 0.0397015364564916
0.0194009700485012 0.0397028820388682
0.0228511425571298 0.0397042229405818
0.0263013150657549 0.0397055591611551
0.0297514875743801 0.0397068907001126
0.0332016600830052 0.03970821755698
0.0366518325916303 0.0397095397312852
0.0401020051002554 0.0397108572225574
0.0435521776088805 0.0397121700303275
0.0470023501175056 0.0397134781541282
0.0504525226261308 0.0397147815934938
0.0539026951347559 0.0397160803479602
0.057352867643381 0.039717374417065
0.0608030401520097 0.0397186638003474
0.0642532126606348 0.0397199484973483
0.0677033851692599 0.0397212285076103
0.071153557677885 0.0397225038306777
0.0746037301865101 0.0397237744660962
0.0780539026951352 0.0397250404134135
0.0815040752037604 0.0397263016721788
0.0849542477123855 0.0397275582419428
0.0884044202210106 0.0397288101222582
0.0918545927296357 0.0397300573126792
0.0953047652382608 0.0397312998127615
0.0987549377468895 0.0397325376220626
0.102205110255515 0.0397337707401418
0.10565528276414 0.0397349991665599
0.109105455272765 0.0397362229008793
0.11255562778139 0.0397374419426642
0.116005800290015 0.0397386562914804
0.11945597279864 0.0397398659468955
0.122906145307265 0.0397410709084784
0.12635631781589 0.0397422711758002
0.129806490324516 0.0397434667484331
0.133256662833141 0.0397446576259513
0.136706835341766 0.0397458438079307
0.140157007850394 0.0397470252939487
0.14360718035902 0.0397482020835844
0.147057352867645 0.0397493741764186
0.15050752537627 0.0397505415720337
0.153957697884895 0.0397517042700139
0.15740787039352 0.039752862269945
0.160858042902145 0.0397540155714143
0.16430821541077 0.0397551641740111
0.167758387919395 0.0397563080773261
0.17120856042802 0.0397574472809517
0.174658732936646 0.039758581784482
0.178108905445274 0.039759711587513
0.181559077953899 0.0397608366896418
0.185009250462524 0.0397619570904678
0.18845942297115 0.0397630727895917
0.191909595479775 0.0397641837866159
0.1953597679884 0.0397652900811445
0.198809940497025 0.0397663916727834
0.20226011300565 0.03976748856114
0.205710285514275 0.0397685807458234
0.2091604580229 0.0397696682264444
0.212610630531525 0.0397707510026155
0.216060803040154 0.0397718290739507
0.219510975548779 0.039772902440066
0.222961148057404 0.0397739711005788
0.226411320566029 0.0397750350551082
0.229861493074655 0.039776094303275
0.23331166558328 0.0397771488447017
0.236761838091905 0.0397781986790124
0.24021201060053 0.0397792438058331
0.243662183109155 0.0397802842247912
0.24711235561778 0.0397813199355158
0.250562528126405 0.0397823509376377
0.254012700635034 0.0397833772307896
0.257462873143659 0.0397843988146056
0.260913045652284 0.0397854156887215
0.264363218160909 0.0397864278527749
0.267813390669534 0.0397874353064049
0.271263563178159 0.0397884380492525
0.274713735686785 0.0397894360809601
0.27816390819541 0.0397904294011721
0.281614080704035 0.0397914180095343
0.28506425321266 0.0397924019056942
0.288514425721285 0.0397933810893012
0.29196459822991 0.039794355560006
0.295414770738539 0.0397953253174614
0.298864943247164 0.0397962903613216
0.302315115755789 0.0397972506912425
0.305765288264414 0.0397982063068817
0.309215460773039 0.0397991572078986
0.312665633281664 0.039800103393954
0.31611580579029 0.0398010448647107
0.319565978298915 0.0398019816198329
0.32301615080754 0.0398029136589867
0.326466323316165 0.0398038409818397
0.32991649582479 0.0398047635880612
0.333366668333419 0.0398056814773224
0.336816840842044 0.0398065946492958
0.340267013350669 0.0398075031036559
0.343717185859294 0.0398084068400787
0.347167358367919 0.0398093058582419
0.350617530876544 0.039810200157825
0.354067703385169 0.0398110897385091
0.357517875893794 0.0398119745999768
0.36096804840242 0.0398128547419128
0.364418220911045 0.0398137301640029
0.36786839341967 0.0398146008659352
0.371318565928298 0.039815466847399
0.374768738436924 0.0398163281080856
0.378218910945549 0.0398171846476877
0.381669083454174 0.0398180364658998
0.385119255962799 0.0398188835624182
0.388569428471424 0.0398197259369408
0.392019600980049 0.0398205635891671
0.395469773488674 0.0398213965187983
0.398919945997299 0.0398222247255373
0.402370118505925 0.0398230482090888
0.40582029101455 0.039823866969159
0.409270463523178 0.0398246810054559
0.412720636031803 0.0398254903176892
0.416170808540429 0.03982629490557
0.419620981049054 0.0398270947688115
0.423071153557679 0.0398278899071283
0.426521326066304 0.0398286803202369
0.429971498574929 0.0398294660078551
0.433421671083554 0.0398302469697029
0.436871843592179 0.0398310232055015
0.440322016100804 0.039831794714974
0.443772188609429 0.0398325614978453
0.447222361118055 0.0398333235538419
0.450672533626683 0.0398340808826917
0.454122706135308 0.0398348334841247
0.457572878643933 0.0398355813578724
0.461023051152559 0.039836324503668
0.464473223661184 0.0398370629212463
0.467923396169809 0.0398377966103438
0.471373568678434 0.039838525570699
0.474823741187059 0.0398392498020515
0.478273913695684 0.0398399693041432
0.481724086204309 0.0398406840767172
0.485174258712934 0.0398413941195185
0.488624431221563 0.0398420994322938
0.492074603730188 0.0398428000147915
0.495524776238813 0.0398434958667615
0.498974948747438 0.0398441869879557
0.502425121256064 0.0398448733781273
0.505875293764689 0.0398455550370315
0.509325466273314 0.0398462319644251
0.512775638781939 0.0398469041600664
0.516225811290564 0.0398475716237158
0.519675983799189 0.0398482343551349
0.523126156307814 0.0398488923540873
0.526576328816443 0.0398495456203381
0.530026501325068 0.0398501941536544
0.533476673833693 0.0398508379538046
0.536926846342318 0.0398514770205591
0.540377018850943 0.0398521113536897
0.543827191359568 0.0398527409529701
0.547277363868194 0.0398533658181756
0.550727536376819 0.0398539859490833
0.554177708885444 0.0398546013454717
0.557627881394069 0.0398552120071214
0.561078053902694 0.0398558179338143
0.564528226411323 0.0398564191253343
0.567978398919948 0.0398570155814667
0.571428571428573 0.0398576073019988
0.574878743937198 0.0398581942867192
0.578328916445823 0.0398587765354186
0.581779088954448 0.0398593540478892
0.585229261463073 0.0398599268239247
0.588679433971699 0.0398604948633209
0.592129606480324 0.0398610581658749
0.595579778988949 0.0398616167313857
0.599029951497574 0.0398621705596539
0.602480124006199 0.039862719650482
0.605930296514828 0.0398632640036738
0.609380469023453 0.0398638036190351
0.612830641532078 0.0398643384963733
0.616280814040703 0.0398648686354975
0.619730986549328 0.0398653940362185
0.623181159057953 0.0398659146983486
0.626631331566578 0.0398664306217022
0.630081504075203 0.0398669418060949
0.633531676583829 0.0398674482513445
0.636981849092454 0.03986794995727
0.640432021601079 0.0398684469236924
0.643882194109707 0.0398689391504343
0.647332366618333 0.03986942663732
0.650782539126958 0.0398699093841755
0.654232711635583 0.0398703873908284
0.657682884144208 0.0398708606571082
0.661133056652833 0.0398713291828458
0.664583229161458 0.0398717929678741
0.668033401670083 0.0398722520120275
0.671483574178708 0.0398727063151421
0.674933746687334 0.0398731558770556
0.678383919195959 0.0398736006976078
0.681834091704587 0.0398740407766397
0.685284264213212 0.0398744761139942
0.688734436721838 0.039874906709516
0.692184609230463 0.0398753325630512
0.695634781739088 0.039875753674448
0.699084954247713 0.0398761700435559
0.702535126756338 0.0398765816702263
0.705985299264963 0.0398769885543122
0.709435471773588 0.0398773906956685
0.712885644282213 0.0398777880941515
0.716335816790838 0.0398781807496193
0.719785989299467 0.0398785686619317
0.723236161808092 0.0398789518309504
0.726686334316717 0.0398793302565384
0.730136506825342 0.0398797039385607
0.733586679333968 0.0398800728768839
0.737036851842593 0.0398804370713761
0.740487024351218 0.0398807965219075
0.743937196859843 0.0398811512283497
0.747387369368468 0.039881501190576
0.750837541877093 0.0398818464084614
0.754287714385718 0.0398821868818828
0.757737886894343 0.0398825226107186
0.761188059402972 0.0398828535948489
0.764638231911597 0.0398831798341555
0.768088404420222 0.0398835013285219
0.771538576928847 0.0398838180778334
0.774988749437473 0.0398841300819768
0.778438921946098 0.0398844373408408
0.781889094454723 0.0398847398543156
0.785339266963348 0.0398850376222933
0.788789439471973 0.0398853306446675
0.792239611980598 0.0398856189213336
0.795689784489223 0.0398859024521886
0.799139956997852 0.0398861812371314
0.802590129506477 0.0398864552760623
0.806040302015102 0.0398867245688836
0.809490474523727 0.0398869891154991
0.812940647032352 0.0398872489158142
0.816390819540977 0.0398875039697363
0.819840992049603 0.0398877542771743
0.823291164558228 0.0398879998380388
0.826741337066853 0.0398882406522421
0.830191509575478 0.0398884767196982
0.833641682084103 0.0398887080403229
0.837091854592732 0.0398889346140334
0.840542027101357 0.039889156440749
0.843992199609982 0.0398893735203905
0.847442372118607 0.0398895858528802
0.850892544627232 0.0398897934381424
0.854342717135857 0.039889996276103
0.857792889644482 0.0398901943666895
0.861243062153108 0.0398903877098312
0.864693234661733 0.039890576305459
0.868143407170358 0.0398907601535057
0.871593579678983 0.0398909392539055
0.875043752187612 0.0398911136065945
0.878493924696237 0.0398912832115104
0.881944097204862 0.0398914480685927
0.885394269713487 0.0398916081777826
0.888844442222112 0.0398917635390227
0.892294614730737 0.0398919141522577
0.895744787239362 0.0398920600174338
0.899194959747987 0.0398922011344989
0.902645132256612 0.0398923375034025
0.906095304765238 0.0398924691240961
0.909545477273863 0.0398925959965325
0.912995649782488 0.0398927181206665
0.916445822291116 0.0398928354964545
0.919895994799742 0.0398929481238546
0.923346167308367 0.0398930560028265
0.926796339816992 0.0398931591333317
0.930246512325617 0.0398932575153334
0.933696684834242 0.0398933511487964
0.937146857342867 0.0398934400336874
0.940597029851492 0.0398935241699746
0.944047202360117 0.0398936035576278
0.947497374868743 0.0398936781966189
0.950947547377368 0.0398937480869211
0.954397719885996 0.0398938132285094
0.957847892394621 0.0398938736213607
0.961298064903247 0.0398939292654533
0.964748237411872 0.0398939801607673
0.968198409920497 0.0398940263072847
0.971648582429122 0.0398940677049888
0.975098754937747 0.039894104353865
0.978548927446372 0.0398941362539002
0.981999099954997 0.0398941634050829
0.985449272463622 0.0398941858074034
0.988899444972247 0.0398942034608538
0.992349617480876 0.0398942163654277
0.995799789989501 0.0398942245211206
0.999249962498126 0.0398942279279295
1.00270013500675 0.0398942265858533
1.00615030751538 0.0398942204948923
1.009600480024 0.0398942096550488
1.01305065253263 0.0398941940663266
1.01650082504125 0.0398941737287313
1.01995099754988 0.0398941486422702
1.0234011700585 0.0398941188069522
1.02685134256713 0.039894084222788
1.03030151507576 0.03989404488979
1.03375168758438 0.0398940008079721
1.03720186009301 0.0398939519773501
1.04065203260163 0.0398938983979415
1.04410220511026 0.0398938400697654
1.04755237761888 0.0398937769928425
1.05100255012751 0.0398937091671956
1.05445272263613 0.0398936365928487
1.05790289514476 0.0398935592698278
1.06135306765338 0.0398934771981605
1.06480324016201 0.0398933903778761
1.06825341267063 0.0398932988090056
1.07170358517926 0.0398932024915817
1.07515375768789 0.0398931014256388
1.07860393019651 0.039892995611213
1.08205410270514 0.0398928850483421
1.08550427521376 0.0398927697370655
1.08895444772239 0.0398926496774245
1.09240462023101 0.0398925248694619
1.09585479273964 0.0398923953132223
1.09930496524826 0.0398922610087519
1.10275513775689 0.0398921219560988
1.10620531026551 0.0398919781553125
1.10965548277414 0.0398918296064444
1.11310565528277 0.0398916763095476
1.11655582779139 0.0398915182646768
1.12000600030002 0.0398913554718884
1.12345617280864 0.0398911879312406
1.12690634531727 0.0398910156427932
1.13035651782589 0.0398908386066078
1.13380669033452 0.0398906568227474
1.13725686284314 0.0398904702912771
1.14070703535177 0.0398902790122635
1.14415720786039 0.0398900829857749
1.14760738036902 0.0398898822118812
1.15105755287765 0.0398896766906542
1.15450772538627 0.0398894664221672
1.1579578978949 0.0398892514064953
1.16140807040352 0.0398890316437154
1.16485824291215 0.0398888071339058
1.16830841542077 0.0398885778771468
1.1717585879294 0.0398883438735202
1.17520876043802 0.0398881051231095
1.17865893294665 0.0398878616260001
1.18210910545527 0.0398876133822789
1.1855592779639 0.0398873603920344
1.18900945047253 0.0398871026553571
1.19245962298115 0.039886840172339
1.19590979548978 0.0398865729430737
1.1993599679984 0.0398863009676568
1.20281014050703 0.0398860242461853
1.20626031301565 0.0398857427787581
1.20971048552428 0.0398854565654755
1.2131606580329 0.0398851656064399
1.21661083054153 0.0398848699017551
1.22006100305015 0.0398845694515268
1.22351117555878 0.0398842642558621
1.22696134806741 0.03988395431487
1.23041152057603 0.0398836396286613
1.23386169308466 0.0398833201973482
1.23731186559328 0.0398829960210449
1.24076203810191 0.039882667099867
1.24421221061053 0.0398823334339321
1.24766238311916 0.0398819950233591
1.25111255562778 0.0398816518682691
1.25456272813641 0.0398813039687844
1.25801290064503 0.0398809513250294
1.26146307315366 0.0398805939371298
1.26491324566229 0.0398802318052133
1.26836341817091 0.0398798649294093
1.27181359067954 0.0398794933098486
1.27526376318816 0.0398791169466639
1.27871393569679 0.0398787358399897
1.28216410820541 0.039878349989962
1.28561428071404 0.0398779593967185
1.28906445322266 0.0398775640603987
1.29251462573129 0.0398771639811437
1.29596479823991 0.0398767591590964
1.29941497074854 0.0398763495944013
1.30286514325716 0.0398759352872046
1.30631531576579 0.0398755162376542
1.30976548827442 0.0398750924458997
1.31321566078304 0.0398746639120924
1.31666583329167 0.0398742306363853
1.32011600580029 0.039873792618933
1.32356617830892 0.039873349859892
1.32701635081754 0.0398729023594203
1.33046652332617 0.0398724501176776
1.33391669583479 0.0398719931348255
1.33736686834342 0.0398715314110269
1.34081704085204 0.0398710649464468
1.34426721336067 0.0398705937412516
1.3477173858693 0.0398701177956096
1.35116755837792 0.0398696371096907
1.35461773088655 0.0398691516836664
1.35806790339517 0.0398686615177101
1.3615180759038 0.0398681666119966
1.36496824841242 0.0398676669667027
1.36841842092105 0.0398671625820067
1.37186859342967 0.0398666534580887
1.3753187659383 0.0398661395951304
1.37876893844692 0.0398656209933151
1.38221911095555 0.0398650976528281
1.38566928346417 0.0398645695738561
1.3891194559728 0.0398640367565875
1.39256962848143 0.0398634992012127
1.39601980099005 0.0398629569079234
1.39946997349868 0.0398624098769132
1.4029201460073 0.0398618581083774
1.40637031851593 0.0398613016025129
1.40982049102455 0.0398607403595183
1.41327066353318 0.0398601743795939
1.4167208360418 0.0398596036629418
1.42017100855043 0.0398590282097656
1.42362118105905 0.0398584480202707
1.42707135356768 0.0398578630946642
1.4305215260763 0.0398572734331548
1.43397169858493 0.039856679035953
1.43742187109356 0.0398560799032709
1.44087204360218 0.0398554760353223
1.44432221611081 0.0398548674323228
1.44777238861943 0.0398542540944896
1.45122256112806 0.0398536360220414
1.45467273363668 0.039853013215199
1.45812290614531 0.0398523856741845
1.46157307865393 0.0398517533992219
1.46502325116256 0.0398511163905369
1.46847342367118 0.0398504746483567
1.47192359617981 0.0398498281729104
1.47537376868843 0.0398491769644286
1.47882394119706 0.0398485210231438
1.48227411370569 0.0398478603492899
1.48572428621431 0.0398471949431028
1.48917445872294 0.0398465248048199
1.49262463123156 0.0398458499346804
1.49607480374019 0.0398451703329249
1.49952497624881 0.0398444859997961
1.50297514875744 0.0398437969355381
1.50642532126606 0.0398431031403967
1.50987549377469 0.0398424046146195
1.51332566628331 0.0398417013584558
1.51677583879194 0.0398409933721565
1.52022601130057 0.0398402806559742
1.52367618380919 0.0398395632101631
1.52712635631782 0.0398388410349793
1.53057652882644 0.0398381141306804
1.53402670133507 0.0398373824975257
1.53747687384369 0.0398366461357764
1.54092704635232 0.039835905045695
1.54437721886094 0.039835159227546
1.54782739136957 0.0398344086815954
1.55127756387819 0.0398336534081111
1.55472773638682 0.0398328934073624
1.55817790889544 0.0398321286796205
1.56162808140407 0.0398313592251583
1.5650782539127 0.0398305850442501
1.56852842642132 0.0398298061371722
1.57197859892995 0.0398290225042025
1.57542877143857 0.0398282341456204
1.5788789439472 0.0398274410617072
1.58232911645582 0.0398266432527458
1.58577928896445 0.0398258407190208
1.58922946147307 0.0398250334608184
1.5926796339817 0.0398242214784267
1.59612980649032 0.0398234047721352
1.59957997899895 0.0398225833422352
1.60303015150757 0.0398217571890198
1.6064803240162 0.0398209263127835
1.60993049652483 0.0398200907138229
1.61338066903345 0.0398192503924358
1.61683084154208 0.039818405348922
1.6202810140507 0.039817555583583
1.62373118655933 0.0398167010967217
1.62718135906795 0.0398158418886429
1.63063153157658 0.0398149779596531
1.6340817040852 0.0398141093100603
1.63753187659383 0.0398132359401745
1.64098204910245 0.0398123578503069
1.64443222161108 0.0398114750407709
1.6478823941197 0.0398105875118811
1.65133256662833 0.0398096952639541
1.65478273913696 0.0398087982973082
1.65823291164558 0.0398078966122631
1.66168308415421 0.0398069902091404
1.66513325666283 0.0398060790882633
1.66858342917146 0.0398051632499567
1.67203360168008 0.0398042426945472
1.67548377418871 0.0398033174223629
1.67893394669733 0.039802387433734
1.68238411920596 0.0398014527289919
1.68583429171458 0.0398005133084699
1.68928446422321 0.039799569172503
1.69273463673184 0.0397986203214278
1.69618480924046 0.0397976667555826
1.69963498174909 0.0397967084753075
1.70308515425771 0.0397957454809439
1.70653532676634 0.0397947777728354
1.70998549927496 0.0397938053513268
1.71343567178359 0.0397928282167649
1.71688584429221 0.0397918463694981
1.72033601680084 0.0397908598098763
1.72378618930946 0.0397898685382513
1.72723636181809 0.0397888725549764
1.73068653432672 0.0397878718604067
1.73413670683534 0.0397868664548989
1.73758687934397 0.0397858563388114
1.74103705185259 0.0397848415125044
1.74448722436122 0.0397838219763394
1.74793739686984 0.03978279773068
1.75138756937847 0.0397817687758913
1.75483774188709 0.03978073511234
1.75828791439572 0.0397796967403945
1.76173808690434 0.0397786536604249
1.76518825941297 0.0397776058728031
1.7686384319216 0.0397765533779025
1.77208860443022 0.0397754961760981
1.77553877693885 0.0397744342677668
1.77898894944747 0.0397733676532871
1.7824391219561 0.0397722963330391
1.78588929446472 0.0397712203074045
1.78933946697335 0.0397701395767669
1.79278963948197 0.0397690541415114
1.7962398119906 0.0397679640020248
1.79968998449922 0.0397668691586956
1.80314015700785 0.0397657696119139
1.80659032951647 0.0397646653620716
1.8100405020251 0.0397635564095622
1.81349067453373 0.0397624427547807
1.81694084704235 0.0397613243981241
1.82039101955098 0.0397602013399908
1.8238411920596 0.0397590735807809
1.82729136456823 0.0397579411208964
1.83074153707685 0.0397568039607407
1.83419170958548 0.0397556621007189
1.8376418820941 0.039754515541238
1.84109205460273 0.0397533642827063
1.84454222711135 0.0397522083255341
1.84799239961998 0.0397510476701332
1.85144257212861 0.039749882316917
1.85489274463723 0.0397487122663008
1.85834291714586 0.0397475375187013
1.86179308965448 0.039746358074537
1.86524326216311 0.0397451739342282
1.86869343467173 0.0397439850981965
1.87214360718036 0.0397427915668656
1.87559377968898 0.0397415933406605
1.87904395219761 0.039740390420008
1.88249412470623 0.0397391828053367
1.88594429721486 0.0397379704970766
1.88939446972349 0.0397367534956596
1.89284464223211 0.0397355318015191
1.89629481474074 0.0397343054150903
1.89974498724936 0.0397330743368099
1.90319515975799 0.0397318385671164
1.90664533226661 0.0397305981064499
1.91009550477524 0.0397293529552522
1.91354567728386 0.0397281031139666
1.91699584979249 0.0397268485830384
1.92044602230111 0.0397255893629142
1.92389619480974 0.0397243254540425
1.92734636731837 0.0397230568568734
1.93079653982699 0.0397217835718585
1.93424671233562 0.0397205055994513
1.93769688484424 0.0397192229401068
1.94114705735287 0.0397179355942818
1.94459722986149 0.0397166435624346
1.94804740237012 0.0397153468450252
1.95149757487874 0.0397140454425154
1.95494774738737 0.0397127393553685
1.95839791989599 0.0397114285840495
1.96184809240462 0.039710113129025
1.96529826491325 0.0397087929907634
1.96874843742187 0.0397074681697346
1.9721986099305 0.0397061386664103
1.97564878243912 0.0397048044812638
1.97909895494775 0.03970346561477
1.98254912745637 0.0397021220674056
1.985999299965 0.0397007738396487
1.98944947247362 0.0396994209319793
1.99289964498225 0.0396980633448789
1.99634981749087 0.0396967010788309
1.9997999899995 0.0396953341343199
2.00325016250813 0.0396939625118327
2.00670033501675 0.0396925862118573
2.01015050752538 0.0396912052348836
2.013600680034 0.0396898195814031
2.01705085254263 0.039688429251909
2.02050102505125 0.0396870342468959
2.02395119755988 0.0396856345668605
2.0274013700685 0.0396842302123007
2.03085154257713 0.0396828211837163
2.03430171508575 0.0396814074816088
2.03775188759438 0.0396799891064812
2.04120206010301 0.0396785660588381
2.04465223261163 0.039677138339186
2.04810240512026 0.0396757059480329
2.05155257762888 0.0396742688858883
2.05500275013751 0.0396728271532637
2.05845292264613 0.0396713807506719
2.06190309515476 0.0396699296786276
2.06535326766338 0.039668473937647
2.06880344017201 0.039667013528248
2.07225361268063 0.0396655484509502
2.07570378518926 0.0396640787062747
2.07915395769789 0.0396626042947445
2.08260413020651 0.039661125216884
2.08605430271514 0.0396596414732192
2.08950447522376 0.0396581530642782
2.09295464773239 0.0396566599905901
2.09640482024101 0.0396551622526862
2.09985499274964 0.0396536598510991
2.10330516525826 0.0396521527863633
2.10675533776689 0.0396506410590146
2.11020551027551 0.0396491246695909
2.11365568278414 0.0396476036186313
2.11710585529276 0.0396460779066769
2.12055602780139 0.0396445475342702
2.12400620031002 0.0396430125019554
2.12745637281864 0.0396414728102785
2.13090654532727 0.0396399284597869
2.13435671783589 0.0396383794510298
2.13780689034452 0.039636825784558
2.14125706285314 0.039635267460924
2.14470723536177 0.0396337044806817
2.14815740787039 0.0396321368443871
2.15160758037902 0.0396305645525974
2.15505775288764 0.0396289876058716
2.15850792539627 0.0396274060047704
2.1619580979049 0.039625819749856
2.16540827041352 0.0396242288416925
2.16885844292215 0.0396226332808453
2.17230861543077 0.0396210330678817
2.1757587879394 0.0396194282033705
2.17920896044802 0.0396178186878822
2.18265913295665 0.0396162045219889
2.18610930546527 0.0396145857062643
2.1895594779739 0.0396129622412839
2.19300965048252 0.0396113341276247
2.19645982299115 0.0396097013658654
2.19990999549978 0.0396080639565862
2.2033601680084 0.0396064219003692
2.20681034051703 0.0396047751977977
2.21026051302565 0.0396031238494572
2.21371068553428 0.0396014678559344
2.2171608580429 0.0395998072178178
2.22061103055153 0.0395981419356975
2.22406120306015 0.0395964720101652
2.22751137556878 0.0395947974418144
2.2309615480774 0.03959311823124
2.23441172058603 0.0395914343790387
2.23786189309466 0.0395897458858088
2.24131206560328 0.0395880527521501
2.24476223811191 0.0395863549786643
2.24821241062053 0.0395846525659544
2.25166258312916 0.0395829455146254
2.25511275563778 0.0395812338252835
2.25856292814641 0.0395795174985369
2.26201310065503 0.0395777965349953
2.26546327316366 0.0395760709352699
2.26891344567228 0.0395743406999738
2.27236361818091 0.0395726058297216
2.27581379068954 0.0395708663251293
2.27926396319816 0.0395691221868149
2.28271413570679 0.0395673734153978
2.28616430821541 0.0395656200114991
2.28961448072404 0.0395638619757416
2.29306465323266 0.0395620993087495
2.29651482574129 0.0395603320111488
2.29996499824991 0.0395585600835672
2.30341517075854 0.0395567835266338
2.30686534326716 0.0395550023409795
2.31031551577579 0.0395532165272367
2.31376568828442 0.0395514260860397
2.31721586079304 0.0395496310180239
2.32066603330167 0.0395478313238269
2.32411620581029 0.0395460270040876
2.32756637831892 0.0395442180594465
2.33101655082754 0.0395424044905459
2.33446672333617 0.0395405862980296
2.33791689584479 0.0395387634825431
2.34136706835342 0.0395369360447333
2.34481724086204 0.0395351039852491
2.34826741337067 0.0395332673047407
2.3517175858793 0.0395314260038601
2.35516775838792 0.0395295800832608
2.35861793089655 0.0395277295435979
2.36206810340517 0.0395258743855284
2.3655182759138 0.0395240146097105
2.36896844842242 0.0395221502168044
2.37241862093105 0.0395202812074717
2.37586879343967 0.0395184075823755
2.3793189659483 0.0395165293421809
2.38276913845692 0.0395146464875543
2.38621931096555 0.0395127590191638
2.38966948347418 0.0395108669376792
2.3931196559828 0.0395089702437717
2.39656982849143 0.0395070689381144
2.40002000100005 0.0395051630213818
2.40347017350868 0.0395032524942501
2.4069203460173 0.0395013373573972
2.41037051852593 0.0394994176115023
2.41382069103455 0.0394974932572467
2.41727086354318 0.0394955642953128
2.4207210360518 0.0394936307263849
2.42417120856043 0.039491692551149
2.42762138106905 0.0394897497702924
2.43107155357768 0.0394878023845044
2.43452172608631 0.0394858503944754
2.43797189859493 0.039483893800898
2.44142207110356 0.0394819326044659
2.44487224361218 0.0394799668058748
2.44832241612081 0.0394779964058217
2.45177258862943 0.0394760214050054
2.45522276113806 0.0394740418041262
2.45867293364668 0.0394720576038862
2.46212310615531 0.0394700688049888
2.46557327866393 0.0394680754081392
2.46902345117256 0.0394660774140442
2.47247362368119 0.0394640748234123
2.47592379618981 0.0394620676369533
2.47937396869844 0.039460055855379
2.48282414120706 0.0394580394794024
2.48627431371569 0.0394560185097384
2.48972448622431 0.0394539929471034
2.49317465873294 0.0394519627922154
2.49662483124156 0.039449928045794
2.50007500375019 0.0394478887085605
2.50352517625881 0.0394458447812376
2.50697534876744 0.0394437962645498
2.51042552127607 0.0394417431592231
2.51387569378469 0.0394396854659852
2.51732586629332 0.0394376231855652
2.52077603880194 0.0394355563186939
2.52422621131057 0.0394334848661039
2.52767638381919 0.039431408828529
2.53112655632782 0.039429328206705
2.53457672883644 0.0394272430013691
2.53802690134507 0.03942515321326
2.54147707385369 0.0394230588431183
2.54492724636232 0.0394209598916858
2.54837741887095 0.0394188563597062
2.55182759137957 0.0394167482479248
2.5552777638882 0.0394146355570882
2.55872793639682 0.039412518287945
2.56217810890545 0.039410396441245
2.56562828141407 0.03940827001774
2.5690784539227 0.039406139018183
2.57252862643132 0.0394040034433288
2.57597879893995 0.0394018632939338
2.57942897144857 0.0393997185707559
2.5828791439572 0.0393975692745548
2.58632931646583 0.0393954154060915
2.58977948897445 0.0393932569661288
2.59322966148308 0.0393910939554309
2.5966798339917 0.0393889263747639
2.60013000650033 0.0393867542248951
2.60358017900895 0.0393845775065938
2.60703035151758 0.0393823962206305
2.6104805240262 0.0393802103677776
2.61393069653483 0.0393780199488089
2.61738086904345 0.0393758249644999
2.62083104155208 0.0393736254156275
2.62428121406071 0.0393714213029704
2.62773138656933 0.0393692126273089
2.63118155907796 0.0393669993894246
2.63463173158658 0.039364781590101
2.63808190409521 0.0393625592301231
2.64153207660383 0.0393603323102773
2.64498224911246 0.0393581008313518
2.64843242162108 0.0393558647941363
2.65188259412971 0.0393536241994222
2.65533276663833 0.0393513790480022
2.65878293914696 0.0393491293406709
2.66223311165558 0.0393468750782243
2.66568328416421 0.03934461626146
2.66913345667284 0.0393423528911772
2.67258362918146 0.0393400849681768
2.67603380169009 0.039337812493261
2.67948397419871 0.0393355354672337
2.68293414670734 0.0393332538909007
2.68638431921596 0.0393309677650688
2.68983449172459 0.0393286770905468
2.69328466423321 0.039326381868145
2.69673483674184 0.0393240820986752
2.70018500925046 0.0393217777829508
2.70363518175909 0.0393194689217868
2.70708535426771 0.0393171555159997
2.71053552677634 0.0393148375664076
2.71398569928497 0.0393125150738303
2.71743587179359 0.0393101880390891
2.72088604430222 0.0393078564630068
2.72433621681084 0.0393055203464079
2.72778638931947 0.0393031796901182
2.73123656182809 0.0393008344949655
2.73468673433672 0.0392984847617789
2.73813690684534 0.039296130491389
2.74158707935397 0.0392937716846282
2.74503725186259 0.0392914083423303
2.74848742437122 0.0392890404653307
2.75193759687984 0.0392866680544664
2.75538776938847 0.0392842911105761
2.7588379418971 0.0392819096344998
2.76228811440572 0.0392795236270791
2.76573828691435 0.0392771330891575
2.76918845942297 0.0392747380215797
2.7726386319316 0.0392723384251921
2.77608880444022 0.0392699343008427
2.77953897694885 0.039267525649381
2.78298914945747 0.0392651124716581
2.7864393219661 0.0392626947685267
2.78988949447472 0.0392602725408409
2.79333966698335 0.0392578457894567
2.79678983949198 0.0392554145152312
2.8002400120006 0.0392529787190234
2.80369018450923 0.0392505384016938
2.80714035701785 0.0392480935641045
2.81059052952648 0.0392456442071189
2.8140407020351 0.0392431903316023
2.81749087454373 0.0392407319384214
2.82094104705235 0.0392382690284445
2.82439121956098 0.0392358016025413
2.8278413920696 0.0392333296615832
2.83129156457823 0.0392308532064433
2.83474173708685 0.039228372237996
2.83819190959548 0.0392258867571173
2.84164208210411 0.0392233967646849
2.84509225461273 0.039220902261578
2.84854242712136 0.0392184032486772
2.85199259962998 0.0392158997268649
2.85544277213861 0.0392133916970248
2.85889294464723 0.0392108791600424
2.86234311715586 0.0392083621168046
2.86579328966448 0.0392058405681999
2.86924346217311 0.0392033145151184
2.87269363468173 0.0392007839584516
2.87614380719036 0.0391982488990926
2.87959397969898 0.0391957093379362
2.88304415220761 0.0391931652758786
2.88649432471624 0.0391906167138176
2.88994449722486 0.0391880636526526
2.89339466973349 0.0391855060932844
2.89684484224211 0.0391829440366155
2.90029501475074 0.0391803774835498
2.90374518725936 0.0391778064349929
2.90719535976799 0.0391752308918519
2.91064553227661 0.0391726508550354
2.91409570478524 0.0391700663254535
2.91754587729386 0.039167477304018
2.92099604980249 0.0391648837916421
2.92444622231111 0.0391622857892407
2.92789639481974 0.03915968329773
2.93134656732837 0.0391570763180279
2.93479673983699 0.0391544648510539
2.93824691234562 0.039151848897729
2.94169708485424 0.0391492284589756
2.94514725736287 0.0391466035357178
2.94859742987149 0.0391439741288812
2.95204760238012 0.0391413402393929
2.95549777488874 0.0391387018681815
2.95894794739737 0.0391360590161774
2.96239811990599 0.0391334116843121
2.96584829241462 0.0391307598735191
2.96929846492325 0.039128103584733
2.97274863743187 0.0391254428188903
2.9761988099405 0.0391227775769288
2.97964898244912 0.039120107859788
2.98309915495775 0.0391174336684087
2.98654932746637 0.0391147550037336
2.989999499975 0.0391120718667065
2.99344967248362 0.0391093842582731
2.99689984499225 0.0391066921793805
3.00035001750088 0.0391039956309772
3.0038001900095 0.0391012946140134
3.00725036251813 0.0390985891294407
3.01070053502675 0.0390958791782125
3.01415070753538 0.0390931647612833
3.017600880044 0.0390904458796095
3.02105105255263 0.0390877225341489
3.02450122506125 0.0390849947258608
3.02795139756988 0.0390822624557059
3.03140157007851 0.0390795257246468
3.03485174258713 0.0390767845336472
3.03830191509576 0.0390740388836727
3.04175208760438 0.0390712887756901
3.04520226011301 0.0390685342106679
3.04865243262163 0.0390657751895761
3.05210260513026 0.0390630117133863
3.05555277763888 0.0390602437830714
3.05900295014751 0.039057471399606
3.06245312265613 0.0390546945639663
3.06590329516476 0.0390519132771297
3.06935346767339 0.0390491275400755
3.07280364018201 0.0390463373537842
3.07625381269064 0.0390435427192381
3.07970398519926 0.0390407436374208
3.08315415770789 0.0390379401093174
3.08660433021651 0.0390351321359148
3.09005450272514 0.0390323197182011
3.09350467523376 0.039029502857166
3.09695484774239 0.039026681553801
3.10040502025101 0.0390238558090986
3.10385519275964 0.0390210256240532
3.10730536526826 0.0390181909996607
3.11075553777689 0.0390153519369182
3.11420571028552 0.0390125084368247
3.11765588279414 0.0390096605003805
3.12110605530277 0.0390068081285874
3.12455622781139 0.0390039513224488
3.12800640032002 0.0390010900829696
3.13145657282864 0.0389982244111562
3.13490674533727 0.0389953543080163
3.13835691784589 0.0389924797745596
3.14180709035452 0.0389896008117967
3.14525726286314 0.0389867174207402
3.14870743537177 0.038983829602404
3.1521576078804 0.0389809373578035
3.15560778038902 0.0389780406879556
3.15905795289765 0.0389751395938788
3.16250812540627 0.038972234076593
3.1659582979149 0.0389693241371196
3.16940847042352 0.0389664097764816
3.17285864293215 0.0389634909957035
3.17630881544077 0.0389605677958112
3.1797589879494 0.0389576401778321
3.18320916045802 0.0389547081427952
3.18665933296665 0.0389517716917309
3.19010950547528 0.0389488308256713
3.1935596779839 0.0389458855456497
3.19700985049253 0.0389429358527011
3.20046002300115 0.0389399817478619
3.20391019550978 0.0389370232321701
3.2073603680184 0.0389340603066651
3.21081054052703 0.0389310929723879
3.21426071303565 0.0389281212303809
3.21771088554428 0.038925145081688
3.2211610580529 0.0389221645273546
3.22461123056153 0.0389191795684276
3.22806140307016 0.0389161902059555
3.23151157557878 0.0389131964409881
3.23496174808741 0.0389101982745769
3.23841192059603 0.0389071957077746
3.24186209310466 0.0389041887416357
3.24531226561328 0.0389011773772161
3.24876243812191 0.038898161615573
3.25221261063053 0.0388951414577653
3.25566278313916 0.0388921169048534
3.25911295564778 0.038889087957899
3.26256312815641 0.0388860546179654
3.26601330066504 0.0388830168861174
3.26946347317366 0.0388799747634214
3.27291364568229 0.038876928250945
3.27636381819091 0.0388738773497574
3.27981399069954 0.0388708220609294
3.28326416320816 0.0388677623855333
3.28671433571679 0.0388646983246426
3.29016450822541 0.0388616298793325
3.29361468073404 0.0388585570506798
3.29706485324266 0.0388554798397624
3.30051502575129 0.0388523982476601
3.30396519825992 0.0388493122754539
3.30741537076854 0.0388462219242263
3.31086554327717 0.0388431271950615
3.31431571578579 0.0388400280890449
3.31776588829442 0.0388369246072635
3.32121606080304 0.0388338167508058
3.32466623331167 0.0388307045207618
3.32811640582029 0.0388275879182228
3.33156657832892 0.0388244669442818
3.33501675083754 0.038821341600033
3.33846692334617 0.0388182118865725
3.3419170958548 0.0388150778049974
3.34536726836342 0.0388119393564066
3.34881744087205 0.0388087965419002
3.35226761338067 0.0388056493625801
3.3557177858893 0.0388024978195495
3.35916795839792 0.0387993419139129
3.36261813090655 0.0387961816467765
3.36606830341517 0.0387930170192479
3.3695184759238 0.0387898480324362
3.37296864843242 0.0387866746874519
3.37641882094105 0.0387834969854071
3.37986899344968 0.038780314927415
3.3833191659583 0.0387771285145908
3.38676933846693 0.0387739377480507
3.39021951097555 0.0387707426289127
3.39366968348418 0.038767543158296
3.3971198559928 0.0387643393373214
3.40057002850143 0.0387611311671112
3.40402020101005 0.038757918648789
3.40747037351868 0.03875470178348
3.4109205460273 0.0387514805723108
3.41437071853593 0.0387482550164095
3.41782089104455 0.0387450251169057
3.42127106355318 0.0387417908749302
3.42472123606181 0.0387385522916156
3.42817140857043 0.0387353093680958
3.43162158107906 0.038732062105506
3.43507175358768 0.0387288105049832
3.43852192609631 0.0387255545676655
3.44197209860493 0.0387222942946928
3.44542227111356 0.0387190296872061
3.44887244362218 0.038715760746348
3.45232261613081 0.0387124874732628
3.45577278863943 0.0387092098690958
3.45922296114806 0.038705927934994
3.46267313365669 0.038702641672106
3.46612330616531 0.0386993510815814
3.46957347867394 0.0386960561645717
3.47302365118256 0.0386927569222296
3.47647382369119 0.0386894533557093
3.47992399619981 0.0386861454661666
3.48337416870844 0.0386828332547583
3.48682434121706 0.0386795167226433
3.49027451372569 0.0386761958709813
3.49372468623431 0.0386728707009338
3.49717485874294 0.0386695412136638
3.50062503125157 0.0386662074103355
3.50407520376019 0.0386628692921147
3.50752537626882 0.0386595268601685
3.51097554877744 0.0386561801156657
3.51442572128607 0.0386528290597763
3.51787589379469 0.0386494736936717
3.52132606630332 0.038646114018525
3.52477623881194 0.0386427500355106
3.52822641132057 0.0386393817458042
3.53167658382919 0.0386360091505832
3.53512675633782 0.0386326322510261
3.53857692884645 0.0386292510483132
3.54202710135507 0.038625865543626
3.5454772738637 0.0386224757381475
3.54892744637232 0.0386190816330621
3.55237761888095 0.0386156832295557
3.55582779138957 0.0386122805288156
3.5592779638982 0.0386088735320305
3.56272813640682 0.0386054622403905
3.56617830891545 0.0386020466550872
3.56962848142407 0.0385986267773136
3.5730786539327 0.0385952026082641
3.57652882644133 0.0385917741491347
3.57997899894995 0.0385883414011225
3.58342917145858 0.0385849043654264
3.5868793439672 0.0385814630432463
3.59032951647583 0.038578017435784
3.59377968898445 0.0385745675442423
3.59722986149308 0.0385711133698256
3.6006800340017 0.0385676549137399
3.60413020651033 0.0385641921771923
3.60758037901895 0.0385607251613914
3.61103055152758 0.0385572538675475
3.61448072403621 0.0385537782968719
3.61793089654483 0.0385502984505776
3.62138106905346 0.038546814329879
3.62483124156208 0.0385433259359918
3.62828141407071 0.0385398332701331
3.63173158657933 0.0385363363335216
3.63518175908796 0.0385328351273772
3.63863193159658 0.0385293296529214
3.64208210410521 0.038525819911377
3.64553227661383 0.0385223059039682
3.64898244912246 0.0385187876319207
3.65243262163109 0.0385152650964616
3.65588279413971 0.0385117382988192
3.65933296664834 0.0385082072402236
3.66278313915696 0.038504671921906
3.66623331166559 0.0385011323450991
3.66968348417421 0.038497588511037
3.67313365668284 0.0384940404209552
3.67658382919146 0.0384904880760906
3.68003400170009 0.0384869314776816
3.68348417420871 0.0384833706269679
3.68693434671734 0.0384798055251906
3.69038451922597 0.0384762361735923
3.69383469173459 0.0384726625734169
3.69728486424322 0.0384690847259097
3.70073503675184 0.0384655026323175
3.70418520926047 0.0384619162938885
3.70763538176909 0.0384583257118721
3.71108555427772 0.0384547308875193
3.71453572678634 0.0384511318220825
3.71798589929497 0.0384475285168153
3.72143607180359 0.038443920972973
3.72488624431222 0.038440309191812
3.72833641682084 0.0384366931745902
3.73178658932947 0.0384330729225671
3.7352367618381 0.0384294484370032
3.73868693434672 0.0384258197191608
3.74213710685535 0.0384221867703032
3.74558727936397 0.0384185495916955
3.7490374518726 0.0384149081846037
3.75248762438122 0.0384112625502958
3.75593779688985 0.0384076126900406
3.75938796939847 0.0384039586051087
3.7628381419071 0.0384003002967718
3.76628831441572 0.0383966377663032
3.76973848692435 0.0383929710149775
3.77318865943298 0.0383893000440708
3.7766388319416 0.0383856248548603
3.78008900445023 0.0383819454486248
3.78353917695885 0.0383782618266445
3.78698934946748 0.0383745739902009
3.7904395219761 0.038370881940577
3.79388969448473 0.0383671856790569
3.79733986699335 0.0383634852069265
3.80079003950198 0.0383597805254727
3.8042402120106 0.0383560716359839
3.80769038451923 0.03835235853975
3.81114055702785 0.0383486412380622
3.81459072953648 0.038344919732213
3.81804090204511 0.0383411940234964
3.82149107455373 0.0383374641132076
3.82494124706236 0.0383337300026434
3.82839141957098 0.0383299916931019
3.83184159207961 0.0383262491858824
3.83529176458823 0.0383225024822858
3.83874193709686 0.0383187515836142
3.84219210960548 0.0383149964911712
3.84564228211411 0.0383112372062617
3.84909245462273 0.038307473730192
3.85254262713136 0.0383037060642698
3.85599279963998 0.0382999342098041
3.85944297214861 0.0382961581681053
3.86289314465724 0.0382923779404851
3.86634331716586 0.0382885935282566
3.86979348967449 0.0382848049327344
3.87324366218311 0.0382810121552343
3.87669383469174 0.0382772151970735
3.88014400720036 0.0382734140595705
3.88359417970899 0.0382696087440454
3.88704435221761 0.0382657992518194
3.89049452472624 0.0382619855842152
3.89394469723486 0.0382581677425568
3.89739486974349 0.0382543457281696
3.90084504225212 0.0382505195423802
3.90429521476074 0.0382466891865169
3.90774538726937 0.038242854661909
3.91119555977799 0.0382390159698874
3.91464573228662 0.0382351731117841
3.91809590479524 0.0382313260889328
3.92154607730387 0.0382274749026683
3.92499624981249 0.0382236195543267
3.92844642232112 0.0382197600452458
3.93189659482974 0.0382158963767643
3.93534676733837 0.0382120285502225
3.93879693984699 0.0382081565669622
3.94224711235562 0.0382042804283262
3.94569728486425 0.0382004001356588
3.94914745737287 0.0381965156903058
3.9525976298815 0.038192627093614
3.95604780239012 0.038188734346932
3.95949797489875 0.0381848374516093
3.96294814740737 0.0381809364089971
3.966398319916 0.0381770312204476
3.96984849242462 0.0381731218873147
3.97329866493325 0.0381692084109533
3.97674883744187 0.03816529079272
3.9801990099505 0.0381613690339724
3.98364918245912 0.0381574431360697
3.98709935496775 0.0381535131003722
3.99054952747638 0.0381495789282417
3.993999699985 0.0381456406210414
3.99744987249363 0.0381416981801357
4.00090004500225 0.0381377516068902
4.00435021751088 0.0381338009026723
4.0078003900195 0.0381298460688502
4.01125056252813 0.0381258871067937
4.01470073503675 0.038121924017874
4.01815090754538 0.0381179568034636
4.021601080054 0.038113985464936
4.02505125256263 0.0381100100036666
4.02850142507125 0.0381060304210316
4.03195159757988 0.0381020467184088
4.03540177008851 0.0380980588971774
4.03885194259713 0.0380940669587176
4.04230211510576 0.0380900709044113
4.04575228761438 0.0380860707356416
4.04920246012301 0.0380820664537927
4.05265263263163 0.0380780580602504
4.05610280514026 0.0380740455564017
4.05955297764888 0.038070028943635
4.06300315015751 0.03806600822334
4.06645332266613 0.0380619833969075
4.06990349517476 0.03805795446573
4.07335366768339 0.038053921431201
4.07680384019201 0.0380498842947156
4.08025401270064 0.0380458430576699
4.08370418520926 0.0380417977214616
4.08715435771789 0.0380377482874895
4.09060453022651 0.0380336947571538
4.09405470273514 0.0380296371318562
4.09750487524376 0.0380255754129993
4.10095504775239 0.0380215096019873
4.10440522026101 0.0380174397002258
4.10785539276964 0.0380133657091214
4.11130556527826 0.0380092876300823
4.11475573778689 0.0380052054645178
4.11820591029552 0.0380011192138387
4.12165608280414 0.0379970288794568
4.12510625531277 0.0379929344627856
4.12855642782139 0.0379888359652397
4.13200660033002 0.0379847333882349
4.13545677283864 0.0379806267331885
4.13890694534727 0.037976516001519
4.14235711785589 0.0379724011946463
4.14580729036452 0.0379682823139914
4.14925746287314 0.0379641593609768
4.15270763538177 0.0379600323370263
4.15615780789039 0.0379559012435648
4.15960798039902 0.0379517660820186
4.16305815290765 0.0379476268538155
4.16650832541627 0.0379434835603843
4.1699584979249 0.0379393362031553
4.17340867043352 0.0379351847835598
4.17685884294215 0.0379310293030309
4.18030901545077 0.0379268697630025
4.1837591879594 0.03792270616491
4.18720936046802 0.0379185385101902
4.19065953297665 0.0379143668002809
4.19410970548527 0.0379101910366215
4.1975598779939 0.0379060112206526
4.20101005050252 0.0379018273538158
4.20446022301115 0.0378976394375545
4.20791039551978 0.0378934474733129
4.2113605680284 0.0378892514625369
4.21481074053703 0.0378850514066733
4.21826091304565 0.0378808473071705
4.22171108555428 0.0378766391654779
4.2251612580629 0.0378724269830465
4.22861143057153 0.0378682107613284
4.23206160308015 0.0378639905017769
4.23551177558878 0.0378597662058467
4.2389619480974 0.0378555378749938
4.24241212060603 0.0378513055106755
4.24586229311466 0.0378470691143501
4.24931246562328 0.0378428286874776
4.25276263813191 0.037838584231519
4.25621281064053 0.0378343357479366
4.25966298314916 0.037830083238194
4.26311315565778 0.0378258267037562
4.26656332816641 0.0378215661460892
4.27001350067503 0.0378173015666606
4.27346367318366 0.0378130329669389
4.27691384569228 0.0378087603483943
4.28036401820091 0.0378044837124979
4.28381419070953 0.0378002030607223
4.28726436321816 0.0377959183945411
4.29071453572679 0.0377916297154295
4.29416470823541 0.0377873370248638
4.29761488074404 0.0377830403243215
4.30106505325266 0.0377787396152815
4.30451522576129 0.0377744348992239
4.30796539826991 0.0377701261776301
4.31141557077854 0.0377658134519826
4.31486574328716 0.0377614967237653
4.31831591579579 0.0377571759944635
4.32176608830441 0.0377528512655635
4.32521626081304 0.0377485225385529
4.32866643332166 0.0377441898149207
4.33211660583029 0.0377398530961571
4.33556677833892 0.0377355123837535
4.33901695084754 0.0377311676792025
4.34246712335617 0.0377268189839982
4.34591729586479 0.0377224662996356
4.34936746837342 0.0377181096276114
4.35281764088204 0.037713748969423
4.35626781339067 0.0377093843265696
4.35971798589929 0.0377050157005512
4.36316815840792 0.0377006430928694
4.36661833091654 0.0376962665050268
4.37006850342517 0.0376918859385274
4.37351867593379 0.0376875013948764
4.37696884844242 0.0376831128755801
4.38041902095105 0.0376787203821462
4.38386919345967 0.0376743239160838
4.3873193659683 0.0376699234789028
4.39076953847692 0.0376655190721148
4.39421971098555 0.0376611106972324
4.39766988349417 0.0376566983557695
4.4011200560028 0.0376522820492411
4.40457022851142 0.0376478617791637
4.40802040102005 0.0376434375470548
4.41147057352867 0.0376390093544333
4.4149207460373 0.0376345772028192
4.41837091854593 0.0376301410937339
4.42182109105455 0.0376257010286999
4.42527126356318 0.0376212570092409
4.4287214360718 0.037616809036882
4.43217160858043 0.0376123571131494
4.43562178108905 0.0376079012395706
4.43907195359768 0.0376034414176743
4.4425221261063 0.0375989776489903
4.44597229861493 0.0375945099350499
4.44942247112355 0.0375900382773854
4.45287264363218 0.0375855626775304
4.4563228161408 0.0375810831370198
4.45977298864943 0.0375765996573896
4.46322316115806 0.0375721122401771
4.46667333366668 0.0375676208869207
4.47012350617531 0.0375631255991603
4.47357367868393 0.0375586263784367
4.47702385119256 0.0375541232262922
4.48047402370118 0.03754961614427
4.48392419620981 0.0375451051339149
4.48737436871843 0.0375405901967726
4.49082454122706 0.0375360713343901
4.49427471373568 0.0375315485483157
4.49772488624431 0.0375270218400989
4.50117505875293 0.0375224912112904
4.50462523126156 0.037517956663442
4.50807540377019 0.0375134181981068
4.51152557627881 0.0375088758168392
4.51497574878744 0.0375043295211946
4.51842592129606 0.0374997793127299
4.52187609380469 0.0374952251930029
4.52532626631331 0.0374906671635728
4.52877643882194 0.037486105226
4.53222661133056 0.037481539381846
4.53567678383919 0.0374769696326736
4.53912695634781 0.0374723959800467
4.54257712885644 0.0374678184255306
4.54602730136507 0.0374632369706916
4.54947747387369 0.0374586516170973
4.55292764638232 0.0374540623663165
4.55637781889094 0.0374494692199191
4.55982799139957 0.0374448721794763
4.56327816390819 0.0374402712465605
4.56672833641682 0.0374356664227453
4.57017850892544 0.0374310577096054
4.57362868143407 0.0374264451087168
4.57707885394269 0.0374218286216566
4.58052902645132 0.0374172082500033
4.58397919895995 0.0374125839953363
4.58742937146857 0.0374079558592363
4.5908795439772 0.0374033238432854
4.59432971648582 0.0373986879490666
4.59777988899445 0.0373940481781642
4.60123006150307 0.0373894045321637
4.6046802340117 0.0373847570126517
4.60813040652032 0.0373801056212162
4.61158057902895 0.0373754503594463
4.61503075153757 0.037370791228932
4.6184809240462 0.0373661282312649
4.62193109655483 0.0373614613680375
4.62538126906345 0.0373567906408436
4.62883144157208 0.0373521160512782
4.6322816140807 0.0373474376009374
4.63573178658933 0.0373427552914186
4.63918195909795 0.0373380691243202
4.64263213160658 0.0373333791012419
4.6460823041152 0.0373286852237845
4.64953247662383 0.0373239874935502
4.65298264913245 0.037319285912142
4.65643282164108 0.0373145804811644
4.6598829941497 0.0373098712022229
4.66333316665833 0.0373051580769241
4.66678333916696 0.0373004411068761
4.67023351167558 0.0372957202936879
4.67368368418421 0.0372909956389696
4.67713385669283 0.0372862671443328
4.68058402920146 0.0372815348113898
4.68403420171008 0.0372767986417546
4.68748437421871 0.0372720586370419
4.69093454672733 0.0372673147988678
4.69438471923596 0.0372625671288495
4.69783489174458 0.0372578156286055
4.70128506425321 0.0372530602997552
4.70473523676184 0.0372483011439193
4.70818540927046 0.0372435381627198
4.71163558177909 0.0372387713577797
4.71508575428771 0.0372340007307231
4.71853592679634 0.0372292262831753
4.72198609930496 0.0372244480167629
4.72543627181359 0.0372196659331135
4.72888644432221 0.0372148800338559
4.73233661683084 0.0372100903206201
4.73578678933946 0.0372052967950371
4.73923696184809 0.0372004994587393
4.74268713435672 0.0371956983133599
4.74613730686534 0.0371908933605337
4.74958747937397 0.0371860846018963
4.75303765188259 0.0371812720390846
4.75648782439122 0.0371764556737365
4.75993799689984 0.0371716355074912
4.76338816940847 0.0371668115419889
4.76683834191709 0.0371619837788713
4.77028851442572 0.0371571522197807
4.77373868693434 0.0371523168663609
4.77718885944297 0.0371474777202569
4.7806390319516 0.0371426347831145
4.78408920446022 0.037137788056581
4.78753937696885 0.0371329375423045
4.79098954947747 0.0371280832419347
4.7944397219861 0.0371232251571218
4.79788989449472 0.0371183632895178
4.80134006700335 0.0371134976407753
4.80479023951197 0.0371086282125484
4.8082404120206 0.0371037550064922
4.81169058452922 0.0370988780242628
4.81514075703785 0.0370939972675176
4.81859092954648 0.0370891127379151
4.8220411020551 0.0370842244371149
4.82549127456373 0.0370793323667777
4.82894144707235 0.0370744365285655
4.83239161958098 0.0370695369241412
4.8358417920896 0.0370646335551689
4.83929196459823 0.0370597264233138
4.84274213710685 0.0370548155302424
4.84619230961548 0.0370499008776221
4.8496424821241 0.0370449824671215
4.85309265463273 0.0370400603004104
4.85654282714136 0.0370351343791595
4.85999299964998 0.037030204705041
4.86344317215861 0.0370252712797278
4.86689334466723 0.0370203341048941
4.87034351717586 0.0370153931822153
4.87379368968448 0.0370104485133678
4.87724386219311 0.0370055001000292
4.88069403470173 0.0370005479438781
4.88414420721036 0.0369955920465943
4.88759437971898 0.0369906324098586
4.89104455222761 0.0369856690353531
4.89449472473624 0.0369807019247608
4.89794489724486 0.036975731079766
4.90139506975349 0.036970756502054
4.90484524226211 0.0369657781933111
4.90829541477074 0.0369607961552251
4.91174558727936 0.0369558103894844
4.91519575978799 0.0369508208977787
4.91864593229661 0.0369458276817991
4.92209610480524 0.0369408307432373
4.92554627731386 0.0369358300837864
4.92899644982249 0.0369308257051406
4.93244662233112 0.036925817608995
4.93589679483974 0.0369208057970462
4.93934696734837 0.0369157902709913
4.94279713985699 0.0369107710325291
4.94624731236562 0.0369057480833591
4.94969748487424 0.0369007214251821
4.95314765738287 0.0368956910596998
4.95659782989149 0.0368906569886151
4.96004800240012 0.0368856192136321
4.96349817490874 0.0368805777364558
4.96694834741737 0.0368755325587924
4.97039851992599 0.0368704836823492
4.97384869243462 0.0368654311088345
4.97729886494325 0.0368603748399577
4.98074903745187 0.0368553148774294
4.9841992099605 0.0368502512229611
4.98764938246912 0.0368451838782656
4.99109955497775 0.0368401128450566
4.99454972748637 0.036835038125049
4.997999899995 0.0368299597199587
5.00145007250362 0.0368248776315027
5.00490024501225 0.0368197918613991
5.00835041752087 0.036814702411367
5.0118005900295 0.0368096092831268
5.01525076253813 0.0368045124783997
5.01870093504675 0.0367994119989081
5.02215110755538 0.0367943078463755
5.025601280064 0.0367892000225264
5.02905145257263 0.0367840885290865
5.03250162508125 0.0367789733677823
5.03595179758988 0.0367738545403418
5.0394019700985 0.0367687320484936
5.04285214260713 0.0367636058939677
5.04630231511575 0.036758476078495
5.04975248762438 0.0367533426038075
5.05320266013301 0.0367482054716384
5.05665283264163 0.0367430646837218
5.06010300515026 0.0367379202417929
5.06355317765888 0.0367327721475879
5.06700335016751 0.0367276204028443
5.07045352267613 0.0367224650093003
5.07390369518476 0.0367173059686955
5.07735386769338 0.0367121432827704
5.08080404020201 0.0367069769532664
5.08425421271063 0.0367018069819264
5.08770438521926 0.0366966333704938
5.09115455772789 0.0366914561207136
5.09460473023651 0.0366862752343314
5.09805490274514 0.0366810907130941
5.10150507525376 0.0366759025587496
5.10495524776239 0.0366707107730468
5.10840542027101 0.0366655153577357
5.11185559277964 0.0366603163145674
5.11530576528826 0.036655113645294
5.11875593779689 0.0366499073516685
5.12220611030551 0.0366446974354452
5.12565628281414 0.0366394838983792
5.12910645532277 0.0366342667422269
5.13255662783139 0.0366290459687456
5.13600680034002 0.0366238215796935
5.13945697284864 0.0366185935768301
5.14290714535727 0.0366133619619158
5.14635731786589 0.0366081267367122
5.14980749037452 0.0366028879029816
5.15325766288314 0.0365976454624876
5.15670783539177 0.0365923994169948
5.16015800790039 0.0365871497682689
5.16360818040902 0.0365818965180764
5.16705835291765 0.036576639668185
5.17050852542627 0.0365713792203635
5.1739586979349 0.0365661151763815
5.17740887044352 0.0365608475380099
5.18085904295215 0.0365555763070205
5.18430921546077 0.036550301485186
5.1877593879694 0.0365450230742803
5.19120956047802 0.0365397410760784
5.19465973298665 0.036534455492356
5.19810990549527 0.0365291663248902
5.2015600780039 0.0365238735754588
5.20501025051253 0.0365185772458408
5.20846042302115 0.0365132773378163
5.21191059552978 0.0365079738531662
5.2153607680384 0.0365026667936726
5.21881094054703 0.0364973561611185
5.22226111305565 0.0364920419572879
5.22571128556428 0.036486724183966
5.2291614580729 0.0364814028429389
5.23261163058153 0.0364760779359935
5.23606180309015 0.0364707494649182
5.23951197559878 0.0364654174315019
5.24296214810741 0.0364600818375348
5.24641232061603 0.0364547426848081
5.24986249312466 0.036449399975114
5.25331266563328 0.0364440537102455
5.25676283814191 0.036438703891997
5.26021301065053 0.0364333505221634
5.26366318315916 0.0364279936025411
5.26711335566778 0.0364226331349273
5.27056352817641 0.03641726912112
5.27401370068503 0.0364119015629185
5.27746387319366 0.036406530462123
5.28091404570228 0.0364011558205347
5.28436421821091 0.0363957776399558
5.28781439071954 0.0363903959221894
5.29126456322816 0.0363850106690398
5.29471473573679 0.036379621882312
5.29816490824541 0.0363742295638124
5.30161508075404 0.036368833715348
5.30506525326266 0.036363434338727
5.30851542577129 0.0363580314357586
5.31196559827991 0.0363526250082529
5.31541577078854 0.036347215058021
5.31886594329716 0.0363418015868751
5.32231611580579 0.0363363845966282
5.32576628831442 0.0363309640890945
5.32921646082304 0.036325540066089
5.33266663333167 0.0363201125294278
5.33611680584029 0.036314681480928
5.33956697834892 0.0363092469224075
5.34301715085754 0.0363038088556854
5.34646732336617 0.0362983672825817
5.34991749587479 0.0362929222049173
5.35336766838342 0.0362874736245142
5.35681784089204 0.0362820215431954
5.36026801340067 0.0362765659627846
5.3637181859093 0.0362711068851068
5.36716835841792 0.0362656443119879
5.37061853092655 0.0362601782452547
5.37406870343517 0.0362547086867349
5.3775188759438 0.0362492356382573
5.38096904845242 0.0362437591016518
5.38441922096105 0.0362382790787489
5.38786939346967 0.0362327955713804
5.3913195659783 0.0362273085813788
5.39476973848692 0.0362218181105779
5.39821991099555 0.0362163241608122
5.40167008350418 0.0362108267339172
5.4051202560128 0.0362053258317294
5.40857042852143 0.0361998214560863
5.41202060103005 0.0361943136088263
5.41547077353868 0.0361888022917889
5.4189209460473 0.0361832875068143
5.42237111855593 0.0361777692557438
5.42582129106455 0.0361722475404197
5.42927146357318 0.0361667223626853
5.4327216360818 0.0361611937243846
5.43617180859043 0.0361556616273629
5.43962198109906 0.0361501260734661
5.44307215360768 0.0361445870645414
5.44652232611631 0.0361390446024367
5.44997249862493 0.0361334986890009
5.45342267113356 0.0361279493260839
5.45687284364218 0.0361223965155366
5.46032301615081 0.0361168402592106
5.46377318865943 0.0361112805589588
5.46722336116806 0.0361057174166348
5.47067353367668 0.0361001508340931
5.47412370618531 0.0360945808131894
5.47757387869394 0.0360890073557802
5.48102405120256 0.0360834304637228
5.48447422371119 0.0360778501388756
5.48792439621981 0.036072266383098
5.49137456872844 0.0360666791982502
5.49482474123706 0.0360610885861933
5.49827491374569 0.0360554945487896
5.50172508625431 0.036049897087902
5.50517525876294 0.0360442962053945
5.50862543127156 0.0360386919031321
5.51207560378019 0.0360330841829806
5.51552577628882 0.0360274730468068
5.51897594879744 0.0360218584964784
5.52242612130607 0.036016240533864
5.52587629381469 0.0360106191608332
5.52932646632332 0.0360049943792564
5.53277663883194 0.0359993661910052
5.53622681134057 0.0359937345979519
5.53967698384919 0.0359880996019696
5.54312715635782 0.0359824612049326
5.54657732886644 0.0359768194087161
5.55002750137507 0.0359711742151959
5.5534776738837 0.0359655256262491
5.55692784639232 0.0359598736437536
5.56037801890095 0.035954218269588
5.56382819140957 0.0359485595056322
5.5672783639182 0.0359428973537667
5.57072853642682 0.035937231815873
5.57417870893545 0.0359315628938336
5.57762888144407 0.0359258905895318
5.5810790539527 0.0359202149048519
5.58452922646132 0.0359145358416791
5.58797939896995 0.0359088534018993
5.59142957147857 0.0359031675873997
5.5948797439872 0.0358974784000681
5.59832991649583 0.0358917858417932
5.60178008900445 0.0358860899144649
5.60523026151308 0.0358803906199737
5.6086804340217 0.035874687960211
5.61213060653033 0.0358689819370694
5.61558077903895 0.0358632725524421
5.61903095154758 0.0358575598082233
5.6224811240562 0.0358518437063081
5.62593129656483 0.0358461242485926
5.62938146907345 0.0358404014369736
5.63283164158208 0.0358346752733488
5.63628181409071 0.0358289457596171
5.63973198659933 0.035823212897678
5.64318215910796 0.0358174766894319
5.64663233161658 0.0358117371367802
5.65008250412521 0.0358059942416251
5.65353267663383 0.0358002480058699
5.65698284914246 0.0357944984314185
5.66043302165108 0.0357887455201758
5.66388319415971 0.0357829892740476
5.66733336666833 0.0357772296949407
5.67078353917696 0.0357714667847625
5.67423371168559 0.0357657005454215
5.67768388419421 0.0357599309788272
5.68113405670284 0.0357541580868895
5.68458422921146 0.0357483818715198
5.68803440172009 0.0357426023346298
5.69148457422871 0.0357368194781326
5.69493474673734 0.0357310333039417
5.69838491924596 0.0357252438139718
5.70183509175459 0.0357194510101383
5.70528526426321 0.0357136548943577
5.70873543677184 0.035707855468547
5.71218560928047 0.0357020527346245
5.71563578178909 0.035696246694509
5.71908595429772 0.0356904373501203
5.72253612680634 0.0356846247033792
5.72598629931497 0.0356788087562072
5.72943647182359 0.0356729895105268
5.73288664433222 0.0356671669682612
5.73633681684084 0.0356613411313346
5.73978698934947 0.0356555120016719
5.74323716185809 0.0356496795811991
5.74668733436672 0.0356438438718429
5.75013750687535 0.0356380048755309
5.75358767938397 0.0356321625941915
5.7570378518926 0.0356263170297541
5.76048802440122 0.0356204681841488
5.76393819690985 0.0356146160593066
5.76738836941847 0.0356087606571594
5.7708385419271 0.0356029019796399
5.77428871443572 0.0355970400286817
5.77773888694435 0.0355911748062193
5.78118905945297 0.0355853063141879
5.7846392319616 0.0355794345545236
5.78808940447023 0.0355735595291634
5.79153957697885 0.0355676812400451
5.79498974948748 0.0355617996891074
5.7984399219961 0.0355559148782898
5.80189009450473 0.0355500268095327
5.80534026701335 0.0355441354847772
5.80879043952198 0.0355382409059654
5.8122406120306 0.0355323430750401
5.81569078453923 0.0355264419939451
5.81914095704785 0.035520537664625
5.82259112955648 0.035514630089025
5.82604130206511 0.0355087192690915
5.82949147457373 0.0355028052067715
5.83294164708236 0.0354968879040128
5.83639181959098 0.0354909673627643
5.83984199209961 0.0354850435849755
5.84329216460823 0.0354791165725967
5.84674233711686 0.0354731863275792
5.85019250962548 0.035467252851875
5.85364268213411 0.035461316147437
5.85709285464273 0.0354553762162189
5.86054302715136 0.0354494330601753
5.86399319965999 0.0354434866812614
5.86744337216861 0.0354375370814334
5.87089354467724 0.0354315842626483
5.87434371718586 0.035425628226864
5.87779388969449 0.0354196689760391
5.88124406220311 0.035413706512133
5.88469423471174 0.035407740837106
5.88814440722036 0.0354017719529192
5.89159457972899 0.0353957998615345
5.89504475223761 0.0353898245649146
5.89849492474624 0.035383846065023
5.90194509725486 0.035377864363824
5.90539526976349 0.0353718794632829
5.90884544227212 0.0353658913653656
5.91229561478074 0.0353599000720388
5.91574578728937 0.0353539055852702
5.91919595979799 0.0353479079070281
5.92264613230662 0.0353419070392817
5.92609630481524 0.0353359029840011
5.92954647732387 0.0353298957431569
5.93299664983249 0.0353238853187209
5.93644682234112 0.0353178717126653
5.93989699484974 0.0353118549269635
5.94334716735837 0.0353058349635895
5.946797339867 0.0352998118245179
5.95024751237562 0.0352937855117246
5.95369768488425 0.0352877560271857
5.95714785739287 0.0352817233728785
5.9605980299015 0.0352756875507811
5.96404820241012 0.0352696485628722
5.96749837491875 0.0352636064111313
5.97094854742737 0.0352575610975388
5.974398719936 0.0352515126240759
5.97784889244462 0.0352454609927244
5.98129906495325 0.0352394062054673
5.98474923746188 0.0352333482642878
5.9881994099705 0.0352272871711704
5.99164958247913 0.0352212229281001
5.99509975498775 0.0352151555370628
5.99854992749638 0.0352090850000452
6.002000100005 0.0352030113190346
6.00545027251363 0.0351969344960193
6.00890044502225 0.0351908545329882
6.01235061753088 0.0351847714319312
6.0158007900395 0.0351786851948387
6.01925096254813 0.0351725958237021
6.02270113505676 0.0351665033205135
6.02615130756538 0.0351604076872658
6.02960148007401 0.0351543089259525
6.03305165258263 0.0351482070385681
6.03650182509126 0.0351421020271078
6.03995199759988 0.0351359938935675
6.04340217010851 0.0351298826399439
6.04685234261713 0.0351237682682345
6.05030251512576 0.0351176507804376
6.05375268763438 0.0351115301785522
6.05720286014301 0.035105406464578
6.06065303265164 0.0350992796405157
6.06410320516026 0.0350931497083664
6.06755337766889 0.0350870166701323
6.07100355017751 0.0350808805278162
6.07445372268614 0.0350747412834216
6.07790389519476 0.035068598938953
6.08135406770339 0.0350624534964153
6.08480424021201 0.0350563049578145
6.08825441272064 0.0350501533251571
6.09170458522926 0.0350439986004505
6.09515475773789 0.0350378407857028
6.09860493024652 0.0350316798829229
6.10205510275514 0.0350255158941204
6.10550527526377 0.0350193488213056
6.10895544777239 0.0350131786664896
6.11240562028102 0.0350070054316842
6.11585579278964 0.0350008291189022
6.11930596529827 0.0349946497301567
6.12275613780689 0.034988467267462
6.12620631031552 0.0349822817328327
6.12965648282414 0.0349760931282846
6.13310665533277 0.0349699014558338
6.1365568278414 0.0349637067174974
6.14000700035002 0.0349575089152933
6.14345717285865 0.0349513080512398
6.14690734536727 0.0349451041273563
6.1503575178759 0.0349388971456628
6.15380769038452 0.03493268710818
6.15725786289315 0.0349264740169293
6.16070803540177 0.0349202578739329
6.1641582079104 0.0349140386812137
6.16760838041902 0.0349078164407954
6.17105855292765 0.0349015911547023
6.17450872543628 0.0348953628249596
6.1779588979449 0.034889131453593
6.18140907045353 0.0348828970426291
6.18485924296215 0.0348766595940952
6.18830941547078 0.0348704191100192
6.1917595879794 0.0348641755924299
6.19520976048803 0.0348579290433567
6.19865993299665 0.0348516794648298
6.20211010550528 0.03484542685888
6.2055602780139 0.0348391712275389
6.20901045052253 0.0348329125728388
6.21246062303115 0.0348266508968127
6.21591079553978 0.0348203862014944
6.21936096804841 0.0348141184889183
6.22281114055703 0.0348078477611196
6.22626131306566 0.0348015740201341
6.22971148557428 0.0347952972679984
6.23316165808291 0.0347890175067497
6.23661183059153 0.0347827347384261
6.24006200310016 0.0347764489650663
6.24351217560878 0.0347701601887096
6.24696234811741 0.0347638684113962
6.25041252062603 0.0347575736351669
6.25386269313466 0.0347512758620631
6.25731286564329 0.0347449750941271
6.26076303815191 0.0347386713334018
6.26421321066054 0.0347323645819307
6.26766338316916 0.0347260548417583
6.27111355567779 0.0347197421149294
6.27456372818641 0.0347134264034899
6.27801390069504 0.0347071077094859
6.28146407320366 0.0347007860349648
6.28491424571229 0.0346944613819741
6.28836441822091 0.0346881337525624
6.29181459072954 0.0346818031487788
6.29526476323817 0.0346754695726732
6.29871493574679 0.0346691330262961
6.30216510825542 0.0346627935116986
6.30561528076404 0.0346564510309328
6.30906545327267 0.0346501055860511
6.31251562578129 0.0346437571791069
6.31596579828992 0.034637405812154
6.31941597079854 0.0346310514872472
6.32286614330717 0.0346246942064416
6.32631631581579 0.0346183339717933
6.32976648832442 0.034611970785359
6.33321666083305 0.034605604649196
6.33666683334167 0.0345992355653622
6.3401170058503 0.0345928635359165
6.34356717835892 0.0345864885629181
6.34701735086755 0.034580110648427
6.35046752337617 0.034573729794504
6.3539176958848 0.0345673460032104
6.35736786839342 0.0345609592766084
6.36081804090205 0.0345545696167604
6.36426821341067 0.0345481770257301
6.3677183859193 0.0345417815055813
6.37116855842793 0.0345353830583788
6.37461873093655 0.0345289816861879
6.37806890344518 0.0345225773910748
6.3815190759538 0.0345161701751059
6.38496924846243 0.0345097600403488
6.38841942097105 0.0345033469888714
6.39186959347968 0.0344969310227423
6.3953197659883 0.0344905121440309
6.39876993849693 0.0344840903548072
6.40222011100555 0.0344776656571418
6.40567028351418 0.0344712380531059
6.40912045602281 0.0344648075447715
6.41257062853143 0.0344583741342111
6.41602080104006 0.0344519378234981
6.41947097354868 0.0344454986147062
6.42292114605731 0.0344390565099101
6.42637131856593 0.0344326115111848
6.42982149107456 0.0344261636206062
6.43327166358318 0.0344197128402508
6.43672183609181 0.0344132591721956
6.44017200860043 0.0344068026185185
6.44362218110906 0.0344003431812977
6.44707235361768 0.0343938808626124
6.45052252612631 0.0343874156645421
6.45397269863494 0.0343809475891673
6.45742287114356 0.0343744766385687
6.46087304365219 0.0343680028148281
6.46432321616081 0.0343615261200276
6.46777338866944 0.03435504655625
6.47122356117806 0.0343485641255789
6.47467373368669 0.0343420788300983
6.47812390619531 0.0343355906718929
6.48157407870394 0.0343290996530482
6.48502425121256 0.0343226057756501
6.48847442372119 0.0343161090417852
6.49192459622981 0.0343096094535408
6.49537476873844 0.0343031070130047
6.49882494124707 0.0342966017222654
6.50227511375569 0.0342900935834121
6.50572528626432 0.0342835825985344
6.50917545877294 0.0342770687697227
6.51262563128157 0.034270552099068
6.51607580379019 0.0342640325886618
6.51952597629882 0.0342575102405964
6.52297614880744 0.0342509850569646
6.52642632131607 0.0342444570398598
6.52987649382469 0.0342379261913761
6.53332666633332 0.034231392513608
6.53677683884194 0.034224856008651
6.54022701135057 0.0342183166786007
6.5436771838592 0.0342117745255538
6.54712735636782 0.0342052295516074
6.55057752887645 0.034198681758859
6.55402770138507 0.0341921311494071
6.5574778738937 0.0341855777253505
6.56092804640232 0.0341790214887887
6.56437821891095 0.0341724624418219
6.56782839141957 0.0341659005865508
6.5712785639282 0.0341593359250766
6.57472873643682 0.0341527684595013
6.57817890894545 0.0341461981919274
6.58162908145407 0.034139625124458
6.5850792539627 0.0341330492591968
6.58852942647133 0.034126470598248
6.59197959897995 0.0341198891437167
6.59542977148858 0.0341133048977081
6.5988799439972 0.0341067178623285
6.60233011650583 0.0341001280396844
6.60578028901445 0.0340935354318832
6.60923046152308 0.0340869400410326
6.6126806340317 0.0340803418692411
6.61613080654033 0.0340737409186176
6.61958097904895 0.0340671371912718
6.62303115155758 0.0340605306893138
6.62648132406621 0.0340539214148544
6.62993149657483 0.0340473093700049
6.63338166908346 0.0340406945568772
6.63683184159208 0.0340340769775839
6.64028201410071 0.0340274566342379
6.64373218660933 0.0340208335289529
6.64718235911796 0.0340142076638432
6.65063253162658 0.0340075790410235
6.65408270413521 0.0340009476626092
6.65753287664383 0.0339943135307162
6.66098304915246 0.0339876766474611
6.66443322166108 0.0339810370149609
6.66788339416971 0.0339743946353332
6.67133356667834 0.0339677495106963
6.67478373918696 0.033961101643169
6.67823391169559 0.0339544510348705
6.68168408420421 0.0339477976879209
6.68513425671284 0.0339411416044405
6.68858442922146 0.0339344827865504
6.69203460173009 0.0339278212363722
6.69548477423871 0.033921156956028
6.69893494674734 0.0339144899476406
6.70238511925596 0.0339078202133332
6.70583529176459 0.0339011477552297
6.70928546427321 0.0338944725754543
6.71273563678184 0.0338877946761321
6.71618580929047 0.0338811140593885
6.71963598179909 0.0338744307273495
6.72308615430772 0.0338677446821418
6.72653632681634 0.0338610559258924
6.72998649932497 0.0338543644607292
6.73343667183359 0.0338476702887801
6.73688684434222 0.0338409734121742
6.74033701685084 0.0338342738330406
6.74378718935947 0.0338275715535092
6.74723736186809 0.0338208665757105
6.75068753437672 0.0338141589017754
6.75413770688534 0.0338074485338353
6.75758787939397 0.0338007354740223
6.7610380519026 0.033794019724469
6.76448822441122 0.0337873012873085
6.76793839691985 0.0337805801646744
6.77138856942847 0.0337738563587008
6.7748387419371 0.0337671298715225
6.77828891444572 0.0337604007052747
6.78173908695435 0.0337536688620931
6.78518925946297 0.0337469343441142
6.7886394319716 0.0337401971534746
6.79208960448022 0.0337334572923118
6.79553977698885 0.0337267147627637
6.79898994949748 0.0337199695669685
6.8024401220061 0.0337132217070654
6.80589029451473 0.0337064711851937
6.80934046702335 0.0336997180034933
6.81279063953198 0.0336929621641049
6.8162408120406 0.0336862036691694
6.81969098454923 0.0336794425208284
6.82314115705785 0.0336726787212239
6.82659132956648 0.0336659122724985
6.8300415020751 0.0336591431767952
6.83349167458373 0.0336523714362577
6.83694184709235 0.0336455970530301
6.84039201960098 0.0336388200292571
6.84384219210961 0.0336320403670837
6.84729236461823 0.0336252580686555
6.85074253712686 0.0336184731361189
6.85419270963548 0.0336116855716204
6.85764288214411 0.0336048953773071
6.86109305465273 0.0335981025553268
6.86454322716136 0.0335913071078277
6.86799339966998 0.0335845090369584
6.87144357217861 0.0335777083448682
6.87489374468723 0.0335709050337066
6.87834391719586 0.033564099105624
6.88179408970448 0.0335572905627709
6.88524426221311 0.0335504794072985
6.88869443472174 0.0335436656413587
6.89214460723036 0.0335368492671034
6.89559477973899 0.0335300302866854
6.89904495224761 0.0335232087022578
6.90249512475624 0.0335163845159744
6.90594529726486 0.0335095577299892
6.90939546977349 0.0335027283464569
6.91284564228211 0.0334958963675325
6.91629581479074 0.0334890617953718
6.91974598729936 0.0334822246321307
6.92319615980799 0.033475384879966
6.92664633231661 0.0334685425410346
6.93009650482524 0.0334616976174941
6.93354667733387 0.0334548501115025
6.93699684984249 0.0334480000252183
6.94044702235112 0.0334411473608006
6.94389719485974 0.0334342921204088
6.94734736736837 0.0334274343062028
6.95079753987699 0.0334205739203431
6.95424771238562 0.0334137109649905
6.95769788489424 0.0334068454423064
6.96114805740287 0.0333999773544528
6.96459822991149 0.0333931067035918
6.96804840242012 0.0333862334918862
6.97149857492875 0.0333793577214995
6.97494874743737 0.0333724793945951
6.978398919946 0.0333655985133374
6.98184909245462 0.033358715079891
6.98529926496325 0.033351829096421
6.98874943747187 0.033344940565093
6.9921996099805 0.0333380494880731
6.99564978248912 0.0333311558675277
6.99909995499775 0.0333242597056238
7.00255012750637 0.033317361004529
7.006000300015 0.0333104597664109
7.00945047252362 0.033303555993438
7.01290064503225 0.0332966496877791
7.01635081754088 0.0332897408516035
7.0198009900495 0.0332828294870808
7.02325116255813 0.0332759155963812
7.02670133506675 0.0332689991816753
7.03015150757538 0.0332620802451342
7.033601680084 0.0332551587889294
7.03705185259263 0.0332482348152329
7.04050202510125 0.033241308326217
7.04395219760988 0.0332343793240546
7.0474023701185 0.033227447810919
7.05085254262713 0.033220513788984
7.05430271513575 0.0332135772604236
7.05775288764438 0.0332066382274127
7.06120306015301 0.0331996966921261
7.06465323266163 0.0331927526567395
7.06810340517026 0.0331858061234287
7.07155357767888 0.0331788570943701
7.07500375018751 0.0331719055717406
7.07845392269613 0.0331649515577174
7.08190409520476 0.0331579950544781
7.08535426771338 0.033151036064201
7.08880444022201 0.0331440745890644
7.09225461273063 0.0331371106312475
7.09570478523926 0.0331301441929295
7.09915495774788 0.0331231752762904
7.10260513025651 0.0331162038835103
7.10605530276514 0.03310923001677
7.10950547527376 0.0331022536782506
7.11295564778239 0.0330952748701336
7.11640582029101 0.033088293594601
7.11985599279964 0.033081309853835
7.12330616530826 0.0330743236500186
7.12675633781689 0.0330673349853349
7.13020651032551 0.0330603438619676
7.13365668283414 0.0330533502821007
7.13710685534276 0.0330463542479186
7.14055702785139 0.0330393557616062
7.14400720036002 0.0330323548253489
7.14745737286864 0.0330253514413323
7.15090754537727 0.0330183456117425
7.15435771788589 0.0330113373387661
7.15780789039452 0.0330043266245899
7.16125806290314 0.0329973134714013
7.16470823541177 0.0329902978813881
7.16815840792039 0.0329832798567384
7.17160858042902 0.0329762593996407
7.17505875293764 0.032969236512284
7.17850892544627 0.0329622111968577
7.18195909795489 0.0329551834555514
7.18540927046352 0.0329481532905555
7.18885944297215 0.0329411207040603
7.19230961548077 0.0329340856982569
7.1957597879894 0.0329270482753366
7.19920996049802 0.0329200084374912
7.20266013300665 0.0329129661869128
7.20611030551527 0.0329059215257939
7.2095604780239 0.0328988744563274
7.21301065053252 0.0328918249807067
7.21646082304115 0.0328847731011254
7.21991099554977 0.0328777188197776
7.2233611680584 0.0328706621388579
7.22681134056703 0.032863603060561
7.23026151307565 0.0328565415870822
7.23371168558428 0.0328494777206172
7.2371618580929 0.032842411463362
7.24061203060153 0.0328353428175128
7.24406220311015 0.0328282717852666
7.24751237561878 0.0328211983688205
7.2509625481274 0.032814122570372
7.25441272063603 0.032807044392119
7.25786289314465 0.0327999638362598
7.26131306565328 0.032792880904993
7.26476323816191 0.0327857956005177
7.26821341067053 0.0327787079250333
7.27166358317916 0.0327716178807396
7.27511375568778 0.0327645254698367
7.27856392819641 0.0327574306945251
7.28201410070503 0.0327503335570057
7.28546427321366 0.0327432340594798
7.28891444572228 0.0327361322041489
7.29236461823091 0.0327290279932151
7.29581479073953 0.0327219214288807
7.29926496324816 0.0327148125133483
7.30271513575679 0.0327077012488212
7.30616530826541 0.0327005876375026
7.30961548077404 0.0326934716815964
7.31306565328266 0.0326863533833067
7.31651582579129 0.032679232744838
7.31996599829991 0.0326721097683952
7.32341617080854 0.0326649844561835
7.32686634331716 0.0326578568104084
7.33031651582579 0.0326507268332758
7.33376668833441 0.0326435945269921
7.33721686084304 0.0326364598937639
7.34066703335167 0.032629322935798
7.34411720586029 0.0326221836553018
7.34756737836892 0.032615042054483
7.35101755087754 0.0326078981355496
7.35446772338617 0.0326007519007099
7.35791789589479 0.0325936033521726
7.36136806840342 0.0325864524921468
7.36481824091204 0.0325792993228417
7.36826841342067 0.0325721438464672
7.37171858592929 0.0325649860652333
7.37516875843792 0.0325578259813504
7.37861893094655 0.0325506635970292
7.38206910345517 0.0325434989144807
7.3855192759638 0.0325363319359164
7.38896944847242 0.0325291626635479
7.39241962098105 0.0325219910995874
7.39586979348967 0.0325148172462473
7.3993199659983 0.0325076411057402
7.40277013850692 0.0325004626802792
7.40622031101555 0.0324932819720776
7.40967048352417 0.0324860989833493
7.4131206560328 0.0324789137163082
7.41657082854142 0.0324717261731686
7.42002100105005 0.0324645363561453
7.42347117355868 0.0324573442674531
7.4269213460673 0.0324501499093076
7.43037151857593 0.0324429532839242
7.43382169108455 0.032435754393519
7.43727186359318 0.0324285532403081
7.4407220361018 0.0324213498265083
7.44417220861043 0.0324141441543363
7.44762238111905 0.0324069362260095
7.45107255362768 0.0323997260437453
7.4545227261363 0.0323925136097616
7.45797289864493 0.0323852989262765
7.46142307115356 0.0323780819955085
7.46487324366218 0.0323708628196764
7.46832341617081 0.0323636414009992
7.47177358867943 0.0323564177416964
7.47522376118806 0.0323491918439875
7.47867393369668 0.0323419637100926
7.48212410620531 0.0323347333422321
7.48557427871393 0.0323275007426264
7.48902445122256 0.0323202659134964
7.49247462373118 0.0323130288570635
7.49592479623981 0.032305789575549
7.49937496874844 0.0322985480711748
7.50282514125706 0.0322913043461629
7.50627531376569 0.0322840584027356
7.50972548627431 0.0322768102431158
7.51317565878294 0.0322695598695264
7.51662583129156 0.0322623072841905
7.52007600380019 0.0322550524893318
7.52352617630881 0.0322477954871741
7.52697634881744 0.0322405362799415
7.53042652132606 0.0322332748698584
7.53387669383469 0.0322260112591496
7.53732686634332 0.0322187454500399
7.54077703885194 0.0322114774447547
7.54422721136057 0.0322042072455195
7.54767738386919 0.0321969348545602
7.55112755637782 0.0321896602741028
7.55457772888644 0.0321823835063737
7.55802790139507 0.0321751045535997
7.56147807390369 0.0321678234180075
7.56492824641232 0.0321605401018246
7.56837841892094 0.0321532546072782
7.57182859142957 0.0321459669365963
7.5752787639382 0.0321386770920068
7.57872893644682 0.0321313850757381
7.58217910895545 0.0321240908900188
7.58562928146407 0.0321167945370776
7.5890794539727 0.0321094960191437
7.59252962648132 0.0321021953384465
7.59597979898995 0.0320948924972156
7.59942997149857 0.032087587497681
7.6028801440072 0.0320802803420727
7.60633031651582 0.0320729710326213
7.60978048902445 0.0320656595715575
7.61323066153308 0.0320583459611121
7.6166808340417 0.0320510302035165
7.62013100655033 0.0320437123010021
7.62358117905895 0.0320363922558006
7.62703135156758 0.032029070070144
7.6304815240762 0.0320217457462646
7.63393169658483 0.0320144192863948
7.63738186909345 0.0320070906927674
7.64083204160208 0.0319997599676154
7.6442822141107 0.031992427113172
7.64773238661933 0.0319850921316707
7.65118255912796 0.0319777550253453
7.65463273163658 0.0319704157964298
7.65808290414521 0.0319630744471584
7.66153307665383 0.0319557309797655
7.66498324916246 0.0319483853964859
7.66843342167108 0.0319410376995546
7.67188359417971 0.0319336878912068
7.67533376668833 0.0319263359736778
7.67878393919696 0.0319189819492035
7.68223411170558 0.0319116258200196
7.68568428421421 0.0319042675883624
7.68913445672284 0.0318969072564683
7.69258462923146 0.0318895448265738
7.69603480174009 0.0318821803009159
7.69948497424871 0.0318748136817316
7.70293514675734 0.0318674449712582
7.70638531926596 0.0318600741717334
7.70983549177459 0.0318527012853948
7.71328566428321 0.0318453263144806
7.71673583679184 0.0318379492612288
7.72018600930046 0.0318305701278781
7.72363618180909 0.031823188916667
7.72708635431771 0.0318158056298345
7.73053652682634 0.0318084202696196
7.73398669933497 0.0318010328382618
7.73743687184359 0.0317936433380007
7.74088704435222 0.0317862517710759
7.74433721686084 0.0317788581397275
7.74778738936947 0.0317714624461958
7.75123756187809 0.0317640646927211
7.75468773438672 0.0317566648815441
7.75813790689534 0.0317492630149057
7.76158807940397 0.0317418590950469
7.76503825191259 0.031734453124209
7.76848842442122 0.0317270451046336
7.77193859692985 0.0317196350385623
7.77538876943847 0.031712222928237
7.7788389419471 0.0317048087758999
7.78228911445572 0.0316973925837932
7.78573928696435 0.0316899743541595
7.78918945947297 0.0316825540892416
7.7926396319816 0.0316751317912823
7.79608980449022 0.0316677074625247
7.79953997699885 0.0316602811052123
7.80299014950747 0.0316528527215885
7.8064403220161 0.0316454223138971
7.80989049452473 0.031637989884382
7.81334066703335 0.0316305554352872
7.81679083954198 0.0316231189688572
7.8202410120506 0.0316156804873364
7.82369118455923 0.0316082399929695
7.82714135706785 0.0316007974880013
7.83059152957648 0.0315933529746771
7.8340417020851 0.031585906455242
7.83749187459373 0.0315784579319414
7.84094204710235 0.0315710074070211
7.84439221961098 0.0315635548827268
7.84784239211961 0.0315561003613045
7.85129256462823 0.0315486438450005
7.85474273713686 0.0315411853360611
7.85819290964548 0.0315337248367328
7.86164308215411 0.0315262623492624
7.86509325466273 0.0315187978758968
7.86854342717136 0.0315113314188831
7.87199359967998 0.0315038629804686
7.87544377218861 0.0314963925629005
7.87889394469723 0.0314889201684267
7.88234411720586 0.0314814457992949
7.88579428971449 0.0314739694577529
7.88924446222311 0.0314664911460491
7.89269463473174 0.0314590108664315
7.89614480724036 0.0314515286211488
7.89959497974899 0.0314440444124495
7.90304515225761 0.0314365582425825
7.90649532476624 0.0314290701137966
7.90994549727486 0.0314215800283411
7.91339566978349 0.0314140879884651
7.91684584229211 0.0314065939964183
7.92029601480074 0.0313990980544501
7.92374618730937 0.0313916001648103
7.92719635981799 0.0313841003297489
7.93064653232662 0.031376598551516
7.93409670483524 0.0313690948323618
7.93754687734387 0.0313615891745366
7.94099704985249 0.0313540815802911
7.94444722236112 0.031346572051876
7.94789739486974 0.0313390605915421
7.95134756737837 0.0313315472015403
7.95479773988699 0.031324031884122
7.95824791239562 0.0313165146415383
7.96169808490425 0.0313089954760407
7.96514825741287 0.0313014743898808
7.9685984299215 0.0312939513853104
7.97204860243012 0.0312864264645814
7.97549877493875 0.0312788996299457
7.97894894744737 0.0312713708836556
7.982399119956 0.0312638402279633
7.98584929246462 0.0312563076651214
7.98929946497325 0.0312487731973823
7.99274963748187 0.0312412368269989
7.9961998099905 0.0312336985562239
7.99964998249913 0.0312261583873105
8.00310015500775 0.0312186163225117
8.00655032751638 0.0312110723640807
8.010000500025 0.031203526514271
8.01345067253363 0.0311959787753362
8.01690084504225 0.0311884291495298
8.02035101755088 0.0311808776391056
8.0238011900595 0.0311733242463176
8.02725136256813 0.0311657689734198
8.03070153507675 0.0311582118226664
8.03415170758538 0.0311506527963116
8.037601880094 0.03114309189661
8.04105205260263 0.0311355291258159
8.04450222511126 0.031127964486184
8.04795239761988 0.0311203979799692
8.05140257012851 0.0311128296094263
8.05485274263713 0.0311052593768103
8.05830291514576 0.0310976872843764
8.06175308765438 0.0310901133343798
8.06520326016301 0.0310825375290758
8.06865343267163 0.03107495987072
8.07210360518026 0.0310673803615678
8.07555377768888 0.0310597990038751
8.07900395019751 0.0310522157998975
8.08245412270614 0.031044630751891
8.08590429521476 0.0310370438621117
8.08935446772339 0.0310294551328156
8.09280464023201 0.031021864566259
8.09625481274064 0.0310142721646981
8.09970498524926 0.0310066779303895
8.10315515775789 0.0309990818655897
8.10660533026651 0.0309914839725553
8.11005550277514 0.0309838842535431
8.11350567528376 0.0309762827108098
8.11695584779239 0.0309686793466125
8.12040602030102 0.0309610741632081
8.12385619280964 0.0309534671628539
8.12730636531827 0.0309458583478069
8.13075653782689 0.0309382477203246
8.13420671033552 0.0309306352826643
8.13765688284414 0.0309230210370835
8.14110705535277 0.0309154049858398
8.14455722786139 0.0309077871311909
8.14800740037002 0.0309001674753946
8.15145757287864 0.0308925460207087
8.15490774538727 0.0308849227693912
8.1583579178959 0.0308772977237
8.16180809040452 0.0308696708858933
8.16525826291315 0.0308620422582292
8.16870843542177 0.0308544118429661
8.1721586079304 0.0308467796423622
8.17560878043902 0.030839145658676
8.17905895294765 0.0308315098941661
8.18250912545627 0.0308238723510909
8.1859592979649 0.0308162330317092
8.18940947047352 0.0308085919382797
8.19285964298215 0.0308009490730611
8.19630981549078 0.0307933044383125
8.1997599879994 0.0307856580362926
8.20321016050803 0.0307780098692605
8.20666033301665 0.0307703599394754
8.21011050552528 0.0307627082491964
8.2135606780339 0.0307550548006826
8.21701085054253 0.0307473995961935
8.22046102305115 0.0307397426379883
8.22391119555978 0.0307320839283265
8.2273613680684 0.0307244234694675
8.23081154057703 0.0307167612636709
8.23426171308566 0.0307090973131962
8.23771188559428 0.0307014316203033
8.24116205810291 0.0306937641872517
8.24461223061153 0.0306860950163012
8.24806240312016 0.0306784241097118
8.25151257562878 0.0306707514697432
8.25496274813741 0.0306630770986554
8.25841292064603 0.0306554009987085
8.26186309315466 0.0306477231721624
8.26531326566328 0.0306400436212772
8.26876343817191 0.0306323623483131
8.27221361068054 0.0306246793555304
8.27566378318916 0.0306169946451892
8.27911395569779 0.0306093082195498
8.28256412820641 0.0306016200808725
8.28601430071504 0.0305939302314178
8.28946447322366 0.0305862386734461
8.29291464573229 0.0305785454092178
8.29636481824091 0.0305708504409934
8.29981499074954 0.0305631537710335
8.30326516325816 0.0305554554015986
8.30671533576679 0.0305477553349494
8.31016550827542 0.0305400535733466
8.31361568078404 0.0305323501190507
8.31706585329267 0.0305246449743226
8.32051602580129 0.0305169381414231
8.32396619830992 0.0305092296226128
8.32741637081854 0.0305015194201526
8.33086654332717 0.0304938075363034
8.33431671583579 0.030486093973326
8.33776688834442 0.0304783787334814
8.34121706085304 0.0304706618190305
8.34466723336167 0.0304629432322343
8.34811740587029 0.0304552229753537
8.35156757837892 0.0304475010506498
8.35501775088755 0.0304397774603835
8.35846792339617 0.030432052206816
8.3619180959048 0.0304243252922083
8.36536826841342 0.0304165967188215
8.36881844092205 0.0304088664889167
8.37226861343067 0.030401134604755
8.3757187859393 0.0303934010685976
8.37916895844792 0.0303856658827057
8.38261913095655 0.0303779290493404
8.38606930346517 0.0303701905707629
8.3895194759738 0.0303624504492343
8.39296964848243 0.030354708687016
8.39641982099105 0.0303469652863691
8.39986999349968 0.0303392202495548
8.4033201660083 0.0303314735788344
8.40677033851693 0.0303237252764691
8.41022051102555 0.0303159753447202
8.41367068353418 0.0303082237858488
8.4171208560428 0.0303004706021163
8.42057102855143 0.0302927157957839
8.42402120106005 0.0302849593691129
8.42747137356868 0.0302772013243644
8.43092154607731 0.0302694416637998
8.43437171858593 0.0302616803896803
8.43782189109456 0.0302539175042672
8.44127206360318 0.0302461530098216
8.44472223611181 0.0302383869086049
8.44817240862043 0.0302306192028782
8.45162258112906 0.0302228498949028
8.45507275363768 0.0302150789869399
8.45852292614631 0.0302073064812506
8.46197309865493 0.0301995323800962
8.46542327116356 0.0301917566857379
8.46887344367219 0.0301839794004367
8.47232361618081 0.030176200526454
8.47577378868944 0.0301684200660507
8.47922396119806 0.030160638021488
8.48267413370669 0.0301528543950271
8.48612430621531 0.030145069188929
8.48957447872394 0.0301372824054547
8.49302465123256 0.0301294940468653
8.49647482374119 0.0301217041154219
8.49992499624981 0.0301139126133854
8.50337516875844 0.0301061195430167
8.50682534126707 0.030098324906577
8.51027551377569 0.030090528706327
8.51372568628432 0.0300827309445276
8.51717585879294 0.0300749316234398
8.52062603130157 0.0300671307453243
8.52407620381019 0.0300593283124421
8.52752637631882 0.0300515243270538
8.53097654882744 0.0300437187914202
8.53442672133607 0.030035911707802
8.53787689384469 0.0300281030784598
8.54132706635332 0.0300202929056544
8.54477723886195 0.0300124811916464
8.54822741137057 0.0300046679386962
8.5516775838792 0.0299968531490644
8.55512775638782 0.0299890368250116
8.55857792889645 0.0299812189687981
8.56202810140507 0.0299733995826843
8.5654782739137 0.0299655786689307
8.56892844642232 0.0299577562297975
8.57237861893095 0.029949932267545
8.57582879143957 0.0299421067844335
8.5792789639482 0.029934279782723
8.58272913645683 0.0299264512646738
8.58617930896545 0.0299186212325459
8.58962948147408 0.0299107896885993
8.5930796539827 0.0299029566350941
8.59652982649133 0.0298951220742901
8.59997999899995 0.0298872860084472
8.60343017150858 0.0298794484398253
8.6068803440172 0.0298716093706841
8.61033051652583 0.0298637688032832
8.61378068903445 0.0298559267398824
8.61723086154308 0.0298480831827412
8.62068103405171 0.0298402381341192
8.62413120656033 0.0298323915962758
8.62758137906896 0.0298245435714704
8.63103155157758 0.0298166940619624
8.63448172408621 0.029808843070011
8.63793189659483 0.0298009905978754
8.64138206910346 0.0297931366478149
8.64483224161208 0.0297852812220884
8.64828241412071 0.0297774243229549
8.65173258662933 0.0297695659526735
8.65518275913796 0.029761706113503
8.65863293164658 0.0297538448077021
8.66208310415521 0.0297459820375296
8.66553327666384 0.0297381178052442
8.66898344917246 0.0297302521131043
8.67243362168109 0.0297223849633686
8.67588379418971 0.0297145163582954
8.67933396669834 0.029706646300143
8.68278413920696 0.0296987747911698
8.68623431171559 0.0296909018336339
8.68968448422421 0.0296830274297935
8.69313465673284 0.0296751515819064
8.69658482924146 0.0296672742922308
8.70003500175009 0.0296593955630243
8.70348517425872 0.0296515153965449
8.70693534676734 0.0296436337950501
8.71038551927597 0.0296357507607975
8.71383569178459 0.0296278662960448
8.71728586429322 0.0296199804030492
8.72073603680184 0.0296120930840681
8.72418620931047 0.0296042043413587
8.72763638181909 0.0295963141771782
8.73108655432772 0.0295884225937836
8.73453672683634 0.0295805295934318
8.73798689934497 0.0295726351783798
8.7414370718536 0.0295647393508842
8.74488724436222 0.0295568421132018
8.74833741687085 0.029548943467589
8.75178758937947 0.0295410434163024
8.7552377618881 0.0295331419615983
8.75868793439672 0.0295252391057329
8.76213810690535 0.0295173348509625
8.76558827941397 0.029509429199543
8.7690384519226 0.0295015221537304
8.77248862443122 0.0294936137157805
8.77593879693985 0.0294857038879491
8.77938896944848 0.0294777926724918
8.7828391419571 0.029469880071664
8.78628931446573 0.0294619660877213
8.78973948697435 0.0294540507229188
8.79318965948298 0.0294461339795117
8.7966398319916 0.0294382158597552
8.80009000450023 0.0294302963659042
8.80354017700885 0.0294223755002134
8.80699034951748 0.0294144532649376
8.8104405220261 0.0294065296623315
8.81389069453473 0.0293986046946494
8.81734086704336 0.0293906783641457
8.82079103955198 0.0293827506730747
8.82424121206061 0.0293748216236905
8.82769138456923 0.029366891218247
8.83114155707786 0.0293589594589982
8.83459172958648 0.0293510263481978
8.83804190209511 0.0293430918880993
8.84149207460373 0.0293351560809563
8.84494224711236 0.0293272189290222
8.84839241962098 0.0293192804345501
8.85184259212961 0.0293113405997932
8.85529276463824 0.0293033994270045
8.85874293714686 0.0292954569184367
8.86219310965549 0.0292875130763425
8.86564328216411 0.0292795679029747
8.86909345467274 0.0292716214005854
8.87254362718136 0.0292636735714272
8.87599379968999 0.0292557244177521
8.87944397219861 0.0292477739418121
8.88289414470724 0.0292398221458591
8.88634431721586 0.0292318690321449
8.88979448972449 0.029223914602921
8.89324466223312 0.0292159588604389
8.89669483474174 0.02920800180695
8.90014500725037 0.0292000434447053
8.90359517975899 0.029192083775956
8.90704535226762 0.0291841228029528
8.91049552477624 0.0291761605279465
8.91394569728487 0.0291681969531877
8.91739586979349 0.0291602320809267
8.92084604230212 0.029152265913414
8.92429621481074 0.0291442984528995
8.92774638731937 0.0291363297016333
8.931196559828 0.0291283596618651
8.93464673233662 0.0291203883358447
8.93809690484525 0.0291124157258215
8.94154707735387 0.0291044418340449
8.9449972498625 0.029096466662764
8.94844742237112 0.029088490214228
8.95189759487975 0.0290805124906856
8.95534776738837 0.0290725334943856
8.958797939897 0.0290645532275764
8.96224811240562 0.0290565716925066
8.96569828491425 0.0290485888914242
8.96914845742287 0.0290406048265775
8.9725986299315 0.0290326195002141
8.97604880244013 0.0290246329145819
8.97949897494875 0.0290166450719285
8.98294914745738 0.029008655974501
8.986399319966 0.0290006656245469
8.98984949247463 0.0289926740243131
8.99329966498325 0.0289846811760465
8.99674983749188 0.0289766870819938
9.0002000100005 0.0289686917444015
9.00365018250913 0.0289606951655158
9.00710035501775 0.0289526973475831
9.01055052752638 0.0289446982928493
9.01400070003501 0.0289366980035601
9.01745087254363 0.0289286964819613
9.02090104505226 0.0289206937302981
9.02435121756088 0.0289126897508161
9.02780139006951 0.0289046845457601
9.03125156257813 0.0288966781173751
9.03470173508676 0.0288886704679058
9.03815190759538 0.0288806615995967
9.04160208010401 0.0288726515146922
9.04505225261263 0.0288646402154365
9.04850242512126 0.0288566277040734
9.05195259762989 0.0288486139828468
9.05540277013851 0.0288405990540002
9.05885294264714 0.028832582919777
9.06230311515576 0.0288245655824205
9.06575328766439 0.0288165470441735
9.06920346017301 0.0288085273072791
9.07265363268164 0.0288005063739796
9.07610380519026 0.0287924842465176
9.07955397769889 0.0287844609271353
9.08300415020751 0.0287764364180747
9.08645432271614 0.0287684107215775
9.08990449522476 0.0287603838398855
9.09335466773339 0.02875235577524
9.09680484024202 0.0287443265298823
9.10025501275064 0.0287362961060533
9.10370518525927 0.0287282645059939
9.10715535776789 0.0287202317319446
9.11060553027652 0.0287121977861458
9.11405570278514 0.0287041626708378
9.11750587529377 0.0286961263882604
9.12095604780239 0.0286880889406535
9.12440622031102 0.0286800503302566
9.12785639281964 0.028672010559309
9.13130656532827 0.0286639696300498
9.1347567378369 0.028655927544718
9.13820691034552 0.0286478843055523
9.14165708285415 0.0286398399147911
9.14510725536277 0.0286317943746727
9.1485574278714 0.0286237476874351
9.15200760038002 0.0286156998553162
9.15545777288865 0.0286076508805535
9.15890794539727 0.0285996007653845
9.1623581179059 0.0285915495120463
9.16580829041452 0.0285834971227758
9.16925846292315 0.0285754435998097
9.17270863543177 0.0285673889453846
9.1761588079404 0.0285593331617367
9.17960898044903 0.028551276251102
9.18305915295765 0.0285432182157163
9.18650932546628 0.0285351590578153
9.1899594979749 0.0285270987796342
9.19340967048353 0.0285190373834081
9.19685984299215 0.028510974871372
9.20031001550078 0.0285029112457605
9.2037601880094 0.028494846508808
9.20721036051803 0.0284867806627487
9.21066053302665 0.0284787137098165
9.21411070553528 0.0284706456522452
9.2175608780439 0.0284625764922681
9.22101105055253 0.0284545062321186
9.22446122306116 0.0284464348740296
9.22791139556978 0.0284383624202338
9.23136156807841 0.0284302888729638
9.23481174058703 0.0284222142344518
9.23826191309566 0.0284141385069299
9.24171208560428 0.0284060616926298
9.24516225811291 0.028397983793783
9.24861243062153 0.0283899048126208
9.25206260313016 0.0283818247513743
9.25551277563878 0.0283737436122742
9.25896294814741 0.0283656613975511
9.26241312065603 0.0283575781094352
9.26586329316466 0.0283494937501565
9.26931346567329 0.0283414083219449
9.27276363818191 0.0283333218270298
9.27621381069054 0.0283252342676406
9.27966398319916 0.0283171456460062
9.28311415570779 0.0283090559643553
9.28656432821641 0.0283009652249165
9.29001450072504 0.0282928734299181
9.29346467323366 0.0282847805815878
9.29691484574229 0.0282766866821537
9.30036501825091 0.0282685917338429
9.30381519075954 0.0282604957388828
9.30726536326817 0.0282523986995002
9.31071553577679 0.0282443006179218
9.31416570828542 0.028236201496374
9.31761588079404 0.028228101337083
9.32106605330267 0.0282200001422745
9.32451622581129 0.0282118979141743
9.32796639831992 0.0282037946550075
9.33141657082854 0.0281956903669992
9.33486674333717 0.0281875850523743
9.33831691584579 0.0281794787133573
9.34176708835442 0.0281713713521722
9.34521726086304 0.0281632629710432
9.34866743337167 0.0281551535721939
9.3521176058803 0.0281470431578476
9.35556777838892 0.0281389317302276
9.35901795089755 0.0281308192915566
9.36246812340617 0.0281227058440573
9.3659182959148 0.0281145913899518
9.36936846842342 0.0281064759314623
9.37281864093205 0.0280983594708104
9.37626881344067 0.0280902420102176
9.3797189859493 0.0280821235519051
9.38316915845792 0.0280740040980936
9.38661933096655 0.0280658836510038
9.39006950347517 0.0280577622128559
9.3935196759838 0.0280496397858701
9.39696984849243 0.0280415163722659
9.40042002100105 0.0280333919742628
9.40387019350968 0.02802526659408
9.4073203660183 0.0280171402339362
9.41077053852693 0.0280090128960502
9.41422071103555 0.0280008845826399
9.41767088354418 0.0279927552959236
9.4211210560528 0.0279846250381187
9.42457122856143 0.0279764938114428
9.42802140107005 0.0279683616181127
9.43147157357868 0.0279602284603454
9.4349217460873 0.0279520943403572
9.43837191859593 0.0279439592603644
9.44182209110456 0.0279358232225828
9.44527226361318 0.0279276862292279
9.44872243612181 0.0279195482825151
9.45217260863043 0.0279114093846593
9.45562278113906 0.027903269537875
9.45907295364768 0.0278951287443767
9.46252312615631 0.0278869870063785
9.46597329866493 0.0278788443260939
9.46942347117356 0.0278707007057365
9.47287364368218 0.0278625561475192
9.47632381619081 0.027854410653655
9.47977398869943 0.0278462642263563
9.48322416120806 0.0278381168678353
9.48667433371669 0.0278299685803037
9.49012450622531 0.0278218193659732
9.49357467873394 0.027813669227055
9.49702485124256 0.0278055181657599
9.50047502375119 0.0277973661842985
9.50392519625981 0.0277892132848812
9.50737536876844 0.0277810594697178
9.51082554127706 0.0277729047410179
9.51427571378569 0.0277647491009909
9.51772588629431 0.0277565925518458
9.52117605880294 0.0277484350957911
9.52462623131157 0.0277402767350352
9.52807640382019 0.0277321174717862
9.53152657632882 0.0277239573082516
9.53497674883744 0.0277157962466388
9.53842692134607 0.0277076342891549
9.54187709385469 0.0276994714380065
9.54532726636332 0.0276913076954
9.54877743887194 0.0276831430635414
9.55222761138057 0.0276749775446363
9.55567778388919 0.0276668111408903
9.55912795639782 0.0276586438545081
9.56257812890644 0.0276504756876947
9.56602830141507 0.0276423066426542
9.5694784739237 0.0276341367215908
9.57292864643232 0.027625965926708
9.57637881894095 0.0276177942602092
9.57982899144957 0.0276096217242975
9.5832791639582 0.0276014483211754
9.58672933646682 0.0275932740530453
9.59017950897545 0.0275850989221091
9.59362968148407 0.0275769229305685
9.5970798539927 0.0275687460806247
9.60053002650132 0.0275605683744787
9.60398019900995 0.027552389814331
9.60743037151857 0.027544210402382
9.6108805440272 0.0275360301408313
9.61433071653583 0.0275278490318787
9.61778088904445 0.0275196670777233
9.62123106155308 0.027511484280564
9.6246812340617 0.0275033006425991
9.62813140657033 0.0274951161660269
9.63158157907895 0.0274869308530451
9.63503175158758 0.0274787447058511
9.6384819240962 0.027470557726642
9.64193209660483 0.0274623699176146
9.64538226911345 0.027454181280965
9.64883244162208 0.0274459918188894
9.6522826141307 0.0274378015335834
9.65573278663933 0.0274296104272421
9.65918295914796 0.0274214185020607
9.66263313165658 0.0274132257602334
9.66608330416521 0.0274050322039546
9.66953347667383 0.0273968378354181
9.67298364918246 0.0273886426568172
9.67643382169108 0.0273804466703452
9.67988399419971 0.0273722498781946
9.68333416670833 0.0273640522825579
9.68678433921696 0.0273558538856269
9.69023451172558 0.0273476546895934
9.69368468423421 0.0273394546966485
9.69713485674284 0.0273312539089831
9.70058502925146 0.0273230523287877
9.70403520176009 0.0273148499582524
9.70748537426871 0.0273066467995669
9.71093554677734 0.0272984428549206
9.71438571928596 0.0272902381265025
9.71783589179459 0.0272820326165011
9.72128606430321 0.0272738263271048
9.72473623681184 0.0272656192605013
9.72818640932046 0.0272574114188782
9.73163658182909 0.0272492028044224
9.73508675433771 0.0272409934193207
9.73853692684634 0.0272327832657595
9.74198709935497 0.0272245723459246
9.74543727186359 0.0272163606620016
9.74888744437222 0.0272081482161757
9.75233761688084 0.0271999350106316
9.75578778938947 0.0271917210475537
9.75923796189809 0.0271835063291261
9.76268813440672 0.0271752908575323
9.76613830691534 0.0271670746349555
9.76958847942397 0.0271588576635786
9.77303865193259 0.027150639945584
9.77648882444122 0.0271424214831538
9.77993899694984 0.0271342022784695
9.78338916945847 0.0271259823337125
9.7868393419671 0.0271177616510636
9.79028951447572 0.0271095402327032
9.79373968698435 0.0271013180808114
9.79718985949297 0.0270930951975679
9.8006400320016 0.0270848715851519
9.80409020451022 0.0270766472457423
9.80754037701885 0.0270684221815174
9.81099054952747 0.0270601963946555
9.8144407220361 0.0270519698873341
9.81789089454472 0.0270437426617305
9.82134106705335 0.0270355147200214
9.82479123956198 0.0270272860643834
9.8282414120706 0.0270190566969925
9.83169158457923 0.0270108266200242
9.83514175708785 0.0270025958356539
9.83859192959648 0.0269943643460562
9.8420421021051 0.0269861321534055
9.84549227461373 0.0269778992598759
9.84894244712235 0.026969665667641
9.85239261963098 0.0269614313788737
9.8558427921396 0.0269531963957469
9.85929296464823 0.026944960720433
9.86274313715685 0.0269367243551037
9.86619330966548 0.0269284873019306
9.86964348217411 0.0269202495630847
9.87309365468273 0.0269120111407367
9.87654382719136 0.0269037720370569
9.87999399969998 0.0268955322542149
9.88344417220861 0.0268872917943803
9.88689434471723 0.0268790506597219
9.89034451722586 0.0268708088524082
9.89379468973448 0.0268625663746076
9.89724486224311 0.0268543232284874
9.90069503475173 0.0268460794162152
9.90414520726036 0.0268378349399576
9.90759537976899 0.026829589801881
9.91104555227761 0.0268213440041516
9.91449572478624 0.0268130975489347
9.91794589729486 0.0268048504383956
9.92139606980349 0.0267966026746988
9.92484624231211 0.0267883542600087
9.92829641482074 0.0267801051964891
9.93174658732936 0.0267718554863033
9.93519675983799 0.0267636051316143
9.93864693234661 0.0267553541345845
9.94209710485524 0.0267471024973762
9.94554727736387 0.0267388502221508
9.94899744987249 0.0267305973110696
9.95244762238112 0.0267223437662934
9.95589779488974 0.0267140895899824
9.95934796739837 0.0267058347842966
9.96279813990699 0.0266975793513953
9.96624831241562 0.0266893232934376
9.96969848492424 0.026681066612582
9.97314865743287 0.0266728093109865
9.97659882994149 0.0266645513908089
9.98004900245012 0.0266562928542064
9.98349917495875 0.0266480337033356
9.98694934746737 0.0266397739403529
9.990399519976 0.0266315135674142
9.99384969248462 0.0266232525866749
9.99729986499325 0.0266149910002899
10.0007500375019 0.0266067288104137
10.0042002100105 0.0265984660192004
10.0076503825191 0.0265902026288036
10.0111005550278 0.0265819386413764
10.0145507275364 0.0265736740590715
10.018000900045 0.0265654088840411
10.0214510725536 0.0265571431184369
10.0249012450623 0.0265488767644105
10.0283514175709 0.0265406098241124
10.0318015900795 0.0265323422996932
10.0352517625881 0.0265240741933028
10.0387019350968 0.0265158055070907
10.0421521076054 0.0265075362432057
10.045602280114 0.0264992664037966
10.0490524526226 0.0264909959910114
10.0525026251313 0.0264827250069977
10.0559527976399 0.0264744534539025
10.0594029701485 0.0264661813338727
10.0628531426571 0.0264579086490545
10.0663033151658 0.0264496354015934
10.0697534876744 0.0264413615936349
10.073203660183 0.0264330872273238
10.0766538326916 0.0264248123048043
10.0801040052003 0.0264165368282203
10.0835541777089 0.0264082607997152
10.0870043502175 0.0263999842214319
10.0904545227261 0.0263917070955129
10.0939046952348 0.0263834294241
10.0973548677434 0.0263751512093349
10.100805040252 0.0263668724533584
10.1042552127606 0.0263585931583111
10.1077053852693 0.026350313326333
10.1111555577779 0.0263420329595638
10.1146057302865 0.0263337520601425
10.1180559027951 0.0263254706302076
10.1215060753038 0.0263171886718974
10.1249562478124 0.0263089061873493
10.128406420321 0.0263006231787007
10.1318565928296 0.0262923396480882
10.1353067653383 0.0262840555976478
10.1387569378469 0.0262757710295154
10.1422071103555 0.0262674859458261
10.1456572828641 0.0262592003487147
10.1491074553728 0.0262509142403152
10.1525576278814 0.0262426276227616
10.15600780039 0.026234340498187
10.1594579728986 0.0262260528687242
10.1629081454073 0.0262177647365054
10.1663583179159 0.0262094761036624
10.1698084904245 0.0262011869723264
10.1732586629331 0.0261928973446283
10.1767088354418 0.0261846072226982
10.1801590079504 0.026176316608666
10.183609180459 0.0261680255046609
10.1870593529677 0.0261597339128118
10.1905095254763 0.0261514418352469
10.1939596979849 0.0261431492740939
10.1974098704935 0.0261348562314801
10.2008600430022 0.0261265627095324
10.2043102155108 0.026118268710377
10.2077603880194 0.0261099742361395
10.211210560528 0.0261016792889454
10.2146607330367 0.0260933838709194
10.2181109055453 0.0260850879841856
10.2215610780539 0.0260767916308678
10.2250112505625 0.0260684948130893
10.2284614230712 0.0260601975329728
10.2319115955798 0.0260518997926404
10.2353617680884 0.026043601594214
10.238811940597 0.0260353029398146
10.2422621131057 0.0260270038315629
10.2457122856143 0.0260187042715791
10.2491624581229 0.0260104042619828
10.2526126306315 0.0260021038048932
10.2560628031402 0.0259938029024288
10.2595129756488 0.0259855015567078
10.2629631481574 0.0259771997698477
10.266413320666 0.0259688975439657
10.2698634931747 0.0259605948811781
10.2733136656833 0.0259522917836011
10.2767638381919 0.0259439882533501
10.2802140107005 0.0259356842925402
10.2836641832092 0.0259273799032857
10.2871143557178 0.0259190750877005
10.2905645282264 0.0259107698478982
10.294014700735 0.0259024641859915
10.2974648732437 0.0258941581040928
10.3009150457523 0.025885851604314
10.3043652182609 0.0258775446887663
10.3078153907695 0.0258692373595604
10.3112655632782 0.0258609296188067
10.3147157357868 0.0258526214686148
10.3181659082954 0.0258443129110939
10.321616080804 0.0258360039483526
10.3250662533127 0.0258276945824991
10.3285164258213 0.0258193848156409
10.3319665983299 0.025811074649885
10.3354167708385 0.0258027640873381
10.3388669433472 0.0257944531301059
10.3423171158558 0.025786141780294
10.3457672883644 0.0257778300400072
10.349217460873 0.0257695179113499
10.3526676333817 0.0257612053964259
10.3561178058903 0.0257528924973385
10.3595679783989 0.0257445792161904
10.3630181509075 0.0257362655550838
10.3664683234162 0.0257279515161203
10.3699184959248 0.0257196371014011
10.3733686684334 0.0257113223130267
10.3768188409421 0.025703007153097
10.3802690134507 0.0256946916237117
10.3837191859593 0.0256863757269695
10.3871693584679 0.0256780594649689
10.3906195309766 0.0256697428398077
10.3940697034852 0.0256614258535831
10.3975198759938 0.0256531085083919
10.4009700485024 0.0256447908063302
10.4044202210111 0.0256364727494937
10.4078703935197 0.0256281543399774
10.4113205660283 0.0256198355798758
10.4147707385369 0.025611516471283
10.4182209110456 0.0256031970162921
10.4216710835542 0.0255948772169963
10.4251212560628 0.0255865570754876
10.4285714285714 0.0255782365938579
10.4320216010801 0.0255699157741983
10.4354717735887 0.0255615946185994
10.4389219460973 0.0255532731291513
10.4423721186059 0.0255449513079434
10.4458222911146 0.0255366291570647
10.4492724636232 0.0255283066786036
10.4527226361318 0.0255199838746479
10.4561728086404 0.0255116607472847
10.4596229811491 0.0255033372986009
10.4630731536577 0.0254950135306824
10.4665233261663 0.0254866894456147
10.4699734986749 0.025478365045483
10.4734236711836 0.0254700403323716
10.4768738436922 0.0254617153083643
10.4803240162008 0.0254533899755444
10.4837741887094 0.0254450643359946
10.4872243612181 0.0254367383917969
10.4906745337267 0.025428412145033
10.4941247062353 0.0254200855977839
10.4975748787439 0.0254117587521298
10.5010250512526 0.0254034316101507
10.5044752237612 0.0253951041739259
10.5079253962698 0.0253867764455339
10.5113755687784 0.0253784484270529
10.5148257412871 0.0253701201205604
10.5182759137957 0.0253617915281333
10.5217260863043 0.0253534626518481
10.5251762588129 0.0253451334937804
10.5286264313216 0.0253368040560055
10.5320766038302 0.025328474340598
10.5355267763388 0.025320144349632
10.5389769488474 0.0253118140851808
10.5424271213561 0.0253034835493174
10.5458772938647 0.0252951527441141
10.5493274663733 0.0252868216716425
10.5527776388819 0.0252784903339737
10.5562278113906 0.0252701587331783
10.5596779838992 0.0252618268713262
10.5631281564078 0.0252534947504867
10.5665783289164 0.0252451623727287
10.5700285014251 0.0252368297401202
10.5734786739337 0.0252284968547288
10.5769288464423 0.0252201637186216
10.5803790189509 0.0252118303338649
10.5838291914596 0.0252034967025244
10.5872793639682 0.0251951628266655
10.5907295364768 0.0251868287083526
10.5941797089855 0.0251784943496499
10.5976298814941 0.0251701597526207
10.6010800540027 0.0251618249193277
10.6045302265113 0.0251534898518334
10.60798039902 0.0251451545521992
10.6114305715286 0.0251368190224861
10.6148807440372 0.0251284832647546
10.6183309165458 0.0251201472810645
10.6217810890545 0.025111811073475
10.6252312615631 0.0251034746440447
10.6286814340717 0.0250951379948316
10.6321316065803 0.0250868011278931
10.635581779089 0.025078464045286
10.6390319515976 0.0250701267490665
10.6424821241062 0.0250617892412901
10.6459322966148 0.0250534515240118
10.6493824691235 0.0250451135992861
10.6528326416321 0.0250367754691665
10.6562828141407 0.0250284371357063
10.6597329866493 0.025020098600958
10.663183159158 0.0250117598669736
10.6666333316666 0.0250034209358042
10.6700835041752 0.0249950818095007
10.6735336766838 0.024986742490113
10.6769838491925 0.0249784029796907
10.6804340217011 0.0249700632802826
10.6838841942097 0.024961723393937
10.6873343667183 0.0249533833227014
10.690784539227 0.0249450430686228
10.6942347117356 0.0249367026337476
10.6976848842442 0.0249283620201216
10.7011350567528 0.0249200212297899
10.7045852292615 0.0249116802647971
10.7080354017701 0.0249033391271869
10.7114855742787 0.0248949978190028
10.7149357467873 0.0248866563422873
10.718385919296 0.0248783146990824
10.7218360918046 0.0248699728914296
10.7252862643132 0.0248616309213696
10.7287364368218 0.0248532887909426
10.7321866093305 0.0248449465021881
10.7356367818391 0.024836604057145
10.7390869543477 0.0248282614578516
10.7425371268563 0.0248199187063454
10.745987299365 0.0248115758046635
10.7494374718736 0.0248032327548423
10.7528876443822 0.0247948895589174
10.7563378168908 0.0247865462189241
10.7597879893995 0.0247782027368968
10.7632381619081 0.0247698591148693
10.7666883344167 0.0247615153548748
10.7701385069253 0.0247531714589459
10.773588679434 0.0247448274291145
10.7770388519426 0.024736483267412
10.7804890244512 0.024728138975869
10.7839391969598 0.0247197945565154
10.7873893694685 0.0247114500113808
10.7908395419771 0.0247031053424938
10.7942897144857 0.0246947605518825
10.7977398869943 0.0246864156415745
10.801190059503 0.0246780706135964
10.8046402320116 0.0246697254699745
10.8080904045202 0.0246613802127343
10.8115405770289 0.0246530348439008
10.8149907495375 0.0246446893654981
10.8184409220461 0.0246363437795498
10.8218910945547 0.0246279980880789
10.8253412670634 0.0246196522931077
10.828791439572 0.0246113063966578
10.8322416120806 0.0246029604007502
10.8356917845892 0.0245946143074054
10.8391419570979 0.0245862681186429
10.8425921296065 0.0245779218364819
10.8460423021151 0.0245695754629407
10.8494924746237 0.0245612290000371
10.8529426471324 0.0245528824497882
10.856392819641 0.0245445358142105
10.8598429921496 0.0245361890953196
10.8632931646582 0.0245278422951308
10.8667433371669 0.0245194954156585
10.8701935096755 0.0245111484589165
10.8736436821841 0.024502801426918
10.8770938546927 0.0244944543216755
10.8805440272014 0.0244861071452009
10.88399419971 0.0244777598995052
10.8874443722186 0.024469412586599
10.8908945447272 0.0244610652084922
10.8943447172359 0.024452717767194
10.8977948897445 0.0244443702647129
10.9012450622531 0.0244360227030568
10.9046952347617 0.0244276750842329
10.9081454072704 0.0244193274102477
10.911595579779 0.024410979683107
10.9150457522876 0.0244026319048162
10.9184959247962 0.0243942840773797
10.9219460973049 0.0243859362028015
10.9253962698135 0.0243775882830846
10.9288464423221 0.0243692403202317
10.9322966148307 0.0243608923162446
10.9357467873394 0.0243525442731244
10.939196959848 0.0243441961928718
10.9426471323566 0.0243358480774866
10.9460973048652 0.0243274999289679
10.9495474773739 0.0243191517493143
10.9529976498825 0.0243108035405235
10.9564478223911 0.0243024553045927
10.9598979948997 0.0242941070435184
10.9633481674084 0.0242857587592965
10.966798339917 0.0242774104539219
10.9702485124256 0.0242690621293892
10.9736986849342 0.0242607137876921
10.9771488574429 0.0242523654308237
10.9805990299515 0.0242440170607764
10.9840492024601 0.0242356686795419
10.9874993749687 0.0242273202891113
10.9909495474774 0.0242189718914749
10.994399719986 0.0242106234886224
10.9978498924946 0.0242022750825428
11.0013000650032 0.0241939266752245
11.0047502375119 0.0241855782686549
11.0082004100205 0.0241772298648211
11.0116505825291 0.0241688814657093
11.0151007550377 0.0241605330733051
11.0185509275464 0.0241521846895933
11.022001100055 0.0241438363165581
11.0254512725636 0.0241354879561831
11.0289014450723 0.0241271396104509
11.0323516175809 0.0241187912813439
11.0358017900895 0.0241104429708432
11.0392519625981 0.0241020946809298
11.0427021351068 0.0240937464135836
11.0461523076154 0.0240853981707839
11.049602480124 0.0240770499545095
11.0530526526326 0.0240687017667383
11.0565028251413 0.0240603536094474
11.0599529976499 0.0240520054846136
11.0634031701585 0.0240436573942126
11.0668533426671 0.0240353093402196
11.0703035151758 0.0240269613246092
11.0737536876844 0.0240186133493549
11.077203860193 0.02401026541643
11.0806540327016 0.0240019175278068
11.0841042052103 0.0239935696854569
11.0875543777189 0.0239852218913513
11.0910045502275 0.0239768741474604
11.0944547227361 0.0239685264557535
11.0979048952448 0.0239601788181996
11.1013550677534 0.0239518312367669
11.104805240262 0.0239434837134227
11.1082554127706 0.0239351362501338
11.1117055852793 0.0239267888488663
11.1151557577879 0.0239184415115854
11.1186059302965 0.0239100942402558
11.1220561028051 0.0239017470368414
11.1255062753138 0.0238933999033054
11.1289564478224 0.0238850528416102
11.132406620331 0.0238767058537176
11.1358567928396 0.0238683589415887
11.1393069653483 0.0238600121071838
11.1427571378569 0.0238516653524626
11.1462073103655 0.023843318679384
11.1496574828741 0.0238349720899062
11.1531076553828 0.0238266255859867
11.1565578278914 0.0238182791695822
11.1600080004 0.0238099328426489
11.1634581729086 0.023801586607142
11.1669083454173 0.0237932404650162
11.1703585179259 0.0237848944182253
11.1738086904345 0.0237765484687227
11.1772588629431 0.0237682026184607
11.1807090354518 0.0237598568693911
11.1841592079604 0.0237515112234648
11.187609380469 0.0237431656826323
11.1910595529776 0.0237348202488431
11.1945097254863 0.023726474924046
11.1979598979949 0.0237181297101892
11.2014100705035 0.0237097846092201
11.2048602430121 0.0237014396230854
11.2083104155208 0.0236930947537309
11.2117605880294 0.0236847500031021
11.215210760538 0.0236764053731432
11.2186609330466 0.0236680608657982
11.2221111055553 0.02365971648301
11.2255612780639 0.0236513722267211
11.2290114505725 0.0236430280988729
11.2324616230812 0.0236346841014063
11.2359117955898 0.0236263402362614
11.2393619680984 0.0236179965053777
11.242812140607 0.0236096529106938
11.2462623131157 0.0236013094541476
11.2497124856243 0.0235929661376763
11.2531626581329 0.0235846229632164
11.2566128306415 0.0235762799327036
11.2600630031502 0.0235679370480728
11.2635131756588 0.0235595943112583
11.2669633481674 0.0235512517241937
11.270413520676 0.0235429092888116
11.2738636931847 0.0235345670070443
11.2773138656933 0.0235262248808228
11.2807640382019 0.0235178829120778
11.2842142107105 0.0235095411027391
11.2876643832192 0.0235011994547358
11.2911145557278 0.0234928579699961
11.2945647282364 0.0234845166504478
11.298014900745 0.0234761754980176
11.3014650732537 0.0234678345146316
11.3049152457623 0.0234594937022152
11.3083654182709 0.023451153062693
11.3118155907795 0.0234428125979889
11.3152657632882 0.0234344723100259
11.3187159357968 0.0234261322007265
11.3221661083054 0.0234177922720123
11.325616280814 0.0234094525258041
11.3290664533227 0.0234011129640221
11.3325166258313 0.0233927735885857
11.3359667983399 0.0233844344014134
11.3394169708485 0.0233760954044232
11.3428671433572 0.0233677565995322
11.3463173158658 0.0233594179886567
11.3497674883744 0.0233510795737124
11.353217660883 0.0233427413566141
11.3566678333917 0.0233344033392759
11.3601180059003 0.0233260655236112
11.3635681784089 0.0233177279115327
11.3670183509175 0.023309390504952
11.3704685234262 0.0233010533057804
11.3739186959348 0.0232927163159282
11.3773688684434 0.0232843795373048
11.380819040952 0.0232760429718192
11.3842692134607 0.0232677066213794
11.3877193859693 0.0232593704878926
11.3911695584779 0.0232510345732655
11.3946197309865 0.0232426988794037
11.3980699034952 0.0232343634082123
11.4015200760038 0.0232260281615955
11.4049702485124 0.0232176931414569
11.408420421021 0.0232093583496991
11.4118705935297 0.0232010237882241
11.4153207660383 0.023192689458933
11.4187709385469 0.0231843553637264
11.4222211110556 0.0231760215045038
11.4256712835642 0.0231676878831641
11.4291214560728 0.0231593545016055
11.4325716285814 0.0231510213617254
11.4360218010901 0.0231426884654202
11.4394719735987 0.0231343558145859
11.4429221461073 0.0231260234111174
11.4463723186159 0.0231176912569091
11.4498224911246 0.0231093593538544
11.4532726636332 0.0231010277038461
11.4567228361418 0.0230926963087762
11.4601730086504 0.0230843651705357
11.4636231811591 0.0230760342910152
11.4670733536677 0.0230677036721043
11.4705235261763 0.0230593733156918
11.4739736986849 0.0230510432236658
11.4774238711936 0.0230427133979137
11.4808740437022 0.0230343838403219
11.4843242162108 0.0230260545527762
11.4877743887194 0.0230177255371616
11.4912245612281 0.0230093967953624
11.4946747337367 0.0230010683292618
11.4981249062453 0.0229927401407426
11.5015750787539 0.0229844122316866
11.5050252512626 0.0229760846039748
11.5084754237712 0.0229677572594877
11.5119255962798 0.0229594302001047
11.5153757687884 0.0229511034277045
11.5188259412971 0.022942776944165
11.5222761138057 0.0229344507513635
11.5257262863143 0.0229261248511763
11.5291764588229 0.022917799245479
11.5326266313316 0.0229094739361463
11.5360768038402 0.0229011489250524
11.5395269763488 0.0228928242140705
11.5429771488574 0.022884499805073
11.5464273213661 0.0228761756999315
11.5498774938747 0.0228678519005169
11.5533276663833 0.0228595284086993
11.5567778388919 0.022851205226348
11.5602280114006 0.0228428823553315
11.5636781839092 0.0228345597975174
11.5671283564178 0.0228262375547727
11.5705785289264 0.0228179156289635
11.5740287014351 0.0228095940219551
11.5774788739437 0.0228012727356121
11.5809290464523 0.0227929517717982
11.5843792189609 0.0227846311323762
11.5878293914696 0.0227763108192085
11.5912795639782 0.0227679908341563
11.5947297364868 0.0227596711790801
11.5981799089954 0.0227513518558398
11.6016300815041 0.0227430328662942
11.6050802540127 0.0227347142123016
11.6085304265213 0.0227263958957193
11.61198059903 0.0227180779184038
11.6154307715386 0.0227097602822109
11.6188809440472 0.0227014429889956
11.6223311165558 0.022693126040612
11.6257812890645 0.0226848094389135
11.6292314615731 0.0226764931857526
11.6326816340817 0.022668177282981
11.6361318065903 0.0226598617324498
11.639581979099 0.0226515465360089
11.6430321516076 0.0226432316955079
11.6464823241162 0.0226349172127951
11.6499324966248 0.0226266030897184
11.6533826691335 0.0226182893281246
11.6568328416421 0.0226099759298598
11.6602830141507 0.0226016628967693
11.6637331866593 0.0225933502306977
11.667183359168 0.0225850379334885
11.6706335316766 0.0225767260069847
11.6740837041852 0.0225684144530283
11.6775338766938 0.0225601032734606
11.6809840492025 0.0225517924701219
11.6844342217111 0.022543482044852
11.6878843942197 0.0225351719994896
11.6913345667283 0.0225268623358728
11.694784739237 0.0225185530558387
11.6982349117456 0.0225102441612236
11.7016850842542 0.0225019356538632
11.7051352567628 0.0224936275355921
11.7085854292715 0.0224853198082444
11.7120356017801 0.022477012473653
11.7154857742887 0.0224687055336503
11.7189359467973 0.0224603989900678
11.722386119306 0.022452092844736
11.7258362918146 0.022443787099485
11.7292864643232 0.0224354817561435
11.7327366368318 0.0224271768165399
11.7361868093405 0.0224188722825015
11.7396369818491 0.0224105681558548
11.7430871543577 0.0224022644384257
11.7465373268663 0.0223939611320389
11.749987499375 0.0223856582385186
11.7534376718836 0.0223773557596881
11.7568878443922 0.0223690536973697
11.7603380169008 0.022360752053385
11.7637881894095 0.022352450829555
11.7672383619181 0.0223441500276994
11.7706885344267 0.0223358496496375
11.7741387069353 0.0223275496971876
11.777588879444 0.0223192501721671
11.7810390519526 0.0223109510763927
11.7844892244612 0.0223026524116802
11.7879393969698 0.0222943541798446
11.7913895694785 0.0222860563827
11.7948397419871 0.0222777590220598
11.7982899144957 0.0222694620997365
11.8017400870043 0.0222611656175418
11.805190259513 0.0222528695772865
11.8086404320216 0.0222445739807805
11.8120906045302 0.0222362788298332
11.8155407770389 0.0222279841262527
11.8189909495475 0.0222196898718467
11.8224411220561 0.0222113960684218
11.8258912945647 0.0222031027177837
11.8293414670734 0.0221948098217376
11.832791639582 0.0221865173820876
11.8362418120906 0.0221782254006369
11.8396919845992 0.0221699338791882
11.8431421571079 0.022161642819543
11.8465923296165 0.0221533522235021
11.8500425021251 0.0221450620928656
11.8534926746337 0.0221367724294325
11.8569428471424 0.0221284832350011
11.860393019651 0.022120194511369
11.8638431921596 0.0221119062603327
11.8672933646682 0.0221036184836879
11.8707435371769 0.0220953311832296
11.8741937096855 0.0220870443607519
11.8776438821941 0.0220787580180481
11.8810940547027 0.0220704721569104
11.8845442272114 0.0220621867791305
11.88799439972 0.0220539018864991
11.8914445722286 0.022045617480806
11.8948947447372 0.0220373335638403
11.8983449172459 0.0220290501373901
11.9017950897545 0.0220207672032427
11.9052452622631 0.0220124847631846
11.9086954347717 0.0220042028190015
11.9121456072804 0.0219959213724781
11.915595779789 0.0219876404253983
11.9190459522976 0.0219793599795452
11.9224961248062 0.0219710800367011
11.9259462973149 0.0219628005986472
11.9293964698235 0.0219545216671642
11.9328466423321 0.0219462432440318
11.9362968148407 0.0219379653310286
11.9397469873494 0.0219296879299327
11.943197159858 0.0219214110425213
11.9466473323666 0.0219131346705705
11.9500975048752 0.0219048588158558
11.9535476773839 0.0218965834801517
11.9569978498925 0.0218883086652319
11.9604480224011 0.0218800343728693
11.9638981949097 0.0218717606048358
11.9673483674184 0.0218634873629026
11.970798539927 0.0218552146488399
11.9742487124356 0.0218469424644171
11.9776988849442 0.0218386708114028
11.9811490574529 0.0218303996915647
11.9845992299615 0.0218221291066696
11.9880494024701 0.0218138590584834
11.9914995749787 0.0218055895487713
11.9949497474874 0.0217973205792976
11.998399919996 0.0217890521518255
12.0018500925046 0.0217807842681178
12.0053002650133 0.0217725169299359
12.0087504375219 0.0217642501390407
12.0122006100305 0.0217559838971921
12.0156507825391 0.0217477182061493
12.0191009550478 0.0217394530676703
12.0225511275564 0.0217311884835126
12.026001300065 0.0217229244554326
12.0294514725736 0.0217146609851859
12.0329016450823 0.0217063980745273
12.0363518175909 0.0216981357252106
12.0398019900995 0.0216898739389889
12.0432521626081 0.0216816127176142
12.0467023351168 0.0216733520628379
12.0501525076254 0.0216650919764103
12.053602680134 0.021656832460081
12.0570528526426 0.0216485735155986
12.0605030251513 0.021640315144711
12.0639531976599 0.0216320573491649
12.0674033701685 0.0216238001307066
12.0708535426771 0.021615543491081
12.0743037151858 0.0216072874320327
12.0777538876944 0.0215990319553049
12.081204060203 0.0215907770626402
12.0846542327116 0.0215825227557803
12.0881044052203 0.0215742690364659
12.0915545777289 0.0215660159064371
12.0950047502375 0.0215577633674329
12.0984549227461 0.0215495114211914
12.1019050952548 0.02154126006945
12.1053552677634 0.021533009313945
12.108805440272 0.021524759156412
12.1122556127806 0.0215165095985857
12.1157057852893 0.0215082606421998
12.1191559577979 0.0215000122889873
12.1226061303065 0.0214917645406801
12.1260563028151 0.0214835173990095
12.1295064753238 0.0214752708657056
12.1329566478324 0.021467024942498
12.136406820341 0.021458779631115
12.1398569928496 0.0214505349332842
12.1433071653583 0.0214422908507325
12.1467573378669 0.0214340473851857
12.1502075103755 0.0214258045383687
12.1536576828841 0.0214175623120057
12.1571078553928 0.0214093207078197
12.1605580279014 0.0214010797275333
12.16400820041 0.0213928393728677
12.1674583729186 0.0213845996455435
12.1709085454273 0.0213763605472804
12.1743587179359 0.0213681220797971
12.1778088904445 0.0213598842448116
12.1812590629531 0.0213516470440408
12.1847092354618 0.0213434104792008
12.1881594079704 0.0213351745520068
12.191609580479 0.0213269392641732
12.1950597529877 0.0213187046174135
12.1985099254963 0.02131047061344
12.2019600980049 0.0213022372539646
12.2054102705135 0.021294004540698
12.2088604430222 0.02128577247535
12.2123106155308 0.0212775410596297
12.2157607880394 0.021269310295245
12.219210960548 0.0212610801839033
12.2226611330567 0.0212528507273108
12.2261113055653 0.0212446219271729
12.2295614780739 0.0212363937851941
12.2330116505825 0.0212281663030781
12.2364618230912 0.0212199394825276
12.2399119955998 0.0212117133252443
12.2433621681084 0.0212034878329293
12.246812340617 0.0211952630072826
12.2502625131257 0.0211870388500032
12.2537126856343 0.0211788153627895
12.2571628581429 0.0211705925473388
12.2606130306515 0.0211623704053474
12.2640632031602 0.0211541489385111
12.2675133756688 0.0211459281485243
12.2709635481774 0.0211377080370808
12.274413720686 0.0211294886058736
12.2778638931947 0.0211212698565944
12.2813140657033 0.0211130517909344
12.2847642382119 0.0211048344105837
12.2882144107205 0.0210966177172316
12.2916645832292 0.0210884017125663
12.2951147557378 0.0210801863982752
12.2985649282464 0.021071971776045
12.302015100755 0.0210637578475612
12.3054652732637 0.0210555446145086
12.3089154457723 0.0210473320785709
12.3123656182809 0.0210391202414311
12.3158157907895 0.0210309091047711
12.3192659632982 0.021022698670272
12.3227161358068 0.0210144889396141
12.3261663083154 0.0210062799144767
12.329616480824 0.020998071596538
12.3330666533327 0.0209898639874755
12.3365168258413 0.0209816570889659
12.3399669983499 0.0209734509026847
12.3434171708585 0.0209652454303066
12.3468673433672 0.0209570406735056
12.3503175158758 0.0209488366339545
12.3537676883844 0.0209406333133253
12.357217860893 0.0209324307132891
12.3606680334017 0.0209242288355161
12.3641182059103 0.0209160276816755
12.3675683784189 0.0209078272534358
12.3710185509275 0.0208996275524643
12.3744687234362 0.0208914285804276
12.3779188959448 0.0208832303389913
12.3813690684534 0.0208750328298201
12.384819240962 0.0208668360545778
12.3882694134707 0.0208586400149273
12.3917195859793 0.0208504447125304
12.3951697584879 0.0208422501490483
12.3986199309966 0.0208340563261411
12.4020701035052 0.0208258632454679
12.4055202760138 0.0208176709086871
12.4089704485224 0.0208094793174561
12.4124206210311 0.0208012884734312
12.4158707935397 0.020793098378268
12.4193209660483 0.0207849090336212
12.4227711385569 0.0207767204411443
12.4262213110656 0.0207685326024903
12.4296714835742 0.020760345519311
12.4331216560828 0.0207521591932572
12.4365718285914 0.020743973625979
12.4400220011001 0.0207357888191255
12.4434721736087 0.0207276047743448
12.4469223461173 0.0207194214932843
12.4503725186259 0.0207112389775902
12.4538226911346 0.0207030572289079
12.4572728636432 0.0206948762488819
12.4607230361518 0.0206866960391558
12.4641732086604 0.0206785166013721
12.4676233811691 0.0206703379371726
12.4710735536777 0.020662160048198
12.4745237261863 0.0206539829360883
12.4779738986949 0.0206458066024823
12.4814240712036 0.020637631049018
12.4848742437122 0.0206294562773325
12.4883244162208 0.020621282289062
12.4917745887294 0.0206131090858416
12.4952247612381 0.0206049366693056
12.4986749337467 0.0205967650410875
12.5021251062553 0.0205885942028196
12.5055752787639 0.0205804241561334
12.5090254512726 0.0205722549026595
12.5124756237812 0.0205640864440275
12.5159257962898 0.0205559187818662
12.5193759687984 0.0205477519178033
12.5228261413071 0.0205395858534657
12.5262763138157 0.0205314205904793
12.5297264863243 0.020523256130469
12.5331766588329 0.020515092475059
12.5366268313416 0.0205069296258722
12.5400770038502 0.020498767584531
12.5435271763588 0.0204906063526565
12.5469773488674 0.0204824459318692
12.5504275213761 0.0204742863237882
12.5538776938847 0.0204661275300322
12.5573278663933 0.0204579695522185
12.5607780389019 0.0204498123919638
12.5642282114106 0.0204416560508838
12.5676783839192 0.020433500530593
12.5711285564278 0.0204253458327053
12.5745787289364 0.0204171919588335
12.5780289014451 0.0204090389105895
12.5814790739537 0.0204008866895842
12.5849292464623 0.0203927352974276
12.588379418971 0.0203845847357288
12.5918295914796 0.020376435006096
12.5952797639882 0.0203682861101363
12.5987299364968 0.020360138049456
12.6021801090055 0.0203519908256603
12.6056302815141 0.0203438444403537
12.6090804540227 0.0203356988951396
12.6125306265313 0.0203275541916205
12.61598079904 0.0203194103313978
12.6194309715486 0.0203112673160723
12.6228811440572 0.0203031251472435
12.6263313165658 0.0202949838265102
12.6297814890745 0.0202868433554701
12.6332316615831 0.0202787037357202
12.6366818340917 0.0202705649688561
12.6401320066003 0.020262427056473
12.643582179109 0.0202542900001648
12.6470323516176 0.0202461538015244
12.6504825241262 0.0202380184621442
12.6539326966348 0.020229883983615
12.6573828691435 0.0202217503675273
12.6608330416521 0.0202136176154702
12.6642832141607 0.0202054857290321
12.6677333866693 0.0201973547098003
12.671183559178 0.0201892245593612
12.6746337316866 0.0201810952793003
12.6780839041952 0.0201729668712022
12.6815340767038 0.0201648393366503
12.6849842492125 0.0201567126772273
12.6884344217211 0.0201485868945149
12.6918845942297 0.0201404619900938
12.6953347667383 0.0201323379655438
12.698784939247 0.0201242148224436
12.7022351117556 0.0201160925623711
12.7056852842642 0.0201079711869033
12.7091354567728 0.0200998506976161
12.7125856292815 0.0200917310960845
12.7160358017901 0.0200836123838826
12.7194859742987 0.0200754945625834
12.7229361468073 0.0200673776337592
12.726386319316 0.020059261598981
12.7298364918246 0.0200511464598192
12.7332866643332 0.020043032217843
12.7367368368418 0.0200349188746207
12.7401870093505 0.0200268064317198
12.7436371818591 0.0200186948907066
12.7470873543677 0.0200105842531466
12.7505375268763 0.0200024745206043
12.753987699385 0.0199943656946432
12.7574378718936 0.019986257776826
12.7608880444022 0.0199781507687142
12.7643382169108 0.0199700446718686
12.7677883894195 0.0199619394878487
12.7712385619281 0.0199538352182135
12.7746887344367 0.0199457318645207
12.7781389069454 0.0199376294283271
12.781589079454 0.0199295279111886
12.7850392519626 0.0199214273146601
12.7884894244712 0.0199133276402957
12.7919395969799 0.0199052288896481
12.7953897694885 0.0198971310642696
12.7988399419971 0.0198890341657111
12.8022901145057 0.0198809381955228
12.8057402870144 0.0198728431552539
12.809190459523 0.0198647490464524
12.8126406320316 0.0198566558706657
12.8160908045402 0.01984856362944
12.8195409770489 0.0198404723243205
12.8229911495575 0.0198323819568517
12.8264413220661 0.0198242925285768
12.8298914945747 0.0198162040410383
12.8333416670834 0.0198081164957777
12.836791839592 0.0198000298943353
12.8402420121006 0.0197919442382507
12.8436921846092 0.0197838595290624
12.8471423571179 0.019775775768308
12.8505925296265 0.0197676929575241
12.8540427021351 0.0197596110982463
12.8574928746437 0.0197515301920094
12.8609430471524 0.0197434502403469
12.864393219661 0.0197353712447918
12.8678433921696 0.0197272932068756
12.8712935646782 0.0197192161281292
12.8747437371869 0.0197111400100824
12.8781939096955 0.0197030648542642
12.8816440822041 0.0196949906622023
12.8850942547127 0.0196869174354237
12.8885444272214 0.0196788451754544
12.89199459973 0.0196707738838193
12.8954447722386 0.0196627035620424
12.8988949447472 0.0196546342116468
12.9023451172559 0.0196465658341545
12.9057952897645 0.0196384984310867
12.9092454622731 0.0196304320039633
12.9126956347817 0.0196223665543037
12.9161458072904 0.0196143020836259
12.919595979799 0.0196062385934472
12.9230461523076 0.0195981760852837
12.9264963248162 0.0195901145606508
12.9299464973249 0.0195820540210626
12.9333966698335 0.0195739944680326
12.9368468423421 0.019565935903073
12.9402970148507 0.0195578783276953
12.9437471873594 0.0195498217434096
12.947197359868 0.0195417661517256
12.9506475323766 0.0195337115541515
12.9540977048852 0.0195256579521949
12.9575478773939 0.0195176053473622
12.9609980499025 0.0195095537411589
12.9644482224111 0.0195015031350895
12.9678983949197 0.0194934535306575
12.9713485674284 0.0194854049293656
12.974798739937 0.0194773573327153
12.9782489124456 0.0194693107422071
12.9816990849543 0.0194612651593408
12.9851492574629 0.019453220585615
12.9885994299715 0.0194451770225273
12.9920496024801 0.0194371344715744
12.9954997749888 0.0194290929342521
12.9989499474974 0.0194210524120549
13.002400120006 0.0194130129064768
13.0058502925146 0.0194049744190104
13.0093004650233 0.0193969369511476
13.0127506375319 0.0193889005043791
13.0162008100405 0.0193808650801947
13.0196509825491 0.0193728306800833
13.0231011550578 0.0193647973055328
13.0265513275664 0.0193567649580299
13.030001500075 0.0193487336390606
13.0334516725836 0.0193407033501098
13.0369018450923 0.0193326740926614
13.0403520176009 0.0193246458681983
13.0438021901095 0.0193166186782025
13.0472523626181 0.019308592524155
13.0507025351268 0.0193005674075356
13.0541527076354 0.0192925433298235
13.057602880144 0.0192845202924967
13.0610530526526 0.019276498297032
13.0645032251613 0.0192684773449056
13.0679533976699 0.0192604574375926
13.0714035701785 0.0192524385765669
13.0748537426871 0.0192444207633017
13.0783039151958 0.0192364039992691
13.0817540877044 0.0192283882859401
13.085204260213 0.0192203736247848
13.0886544327216 0.0192123600172724
13.0921046052303 0.0192043474648711
13.0955547777389 0.0191963359690479
13.0990049502475 0.019188325531269
13.1024551227561 0.0191803161529996
13.1059052952648 0.0191723078357038
13.1093554677734 0.0191643005808449
13.112805640282 0.0191562943898851
13.1162558127906 0.0191482892642854
13.1197059852993 0.0191402852055063
13.1231561578079 0.0191322822150068
13.1266063303165 0.0191242802942452
13.1300565028251 0.0191162794446788
13.1335066753338 0.0191082796677637
13.1369568478424 0.0191002809649554
13.140407020351 0.0190922833377079
13.1438571928596 0.0190842867874747
13.1473073653683 0.0190762913157079
13.1507575378769 0.0190682969238588
13.1542077103855 0.0190603036133778
13.1576578828941 0.0190523113857142
13.1611080554028 0.0190443202423161
13.1645582279114 0.0190363301846311
13.16800840042 0.0190283412141053
13.1714585729286 0.019020353332184
13.1749087454373 0.0190123665403117
13.1783589179459 0.0190043808399316
13.1818090904545 0.018996396232486
13.1852592629632 0.0189884127194163
13.1887094354718 0.0189804303021629
13.1921596079804 0.0189724489821651
13.195609780489 0.0189644687608611
13.1990599529977 0.0189564896396884
13.2025101255063 0.0189485116200834
13.2059602980149 0.0189405347034813
13.2094104705235 0.0189325588913165
13.2128606430322 0.0189245841850224
13.2163108155408 0.0189166105860314
13.2197609880494 0.0189086380957747
13.223211160558 0.0189006667156828
13.2266613330667 0.018892696447185
13.2301115055753 0.0188847272917097
13.2335616780839 0.0188767592506842
13.2370118505925 0.0188687923255349
13.2404620231012 0.0188608265176872
13.2439121956098 0.0188528618285654
13.2473623681184 0.0188448982595929
13.250812540627 0.018836935812192
13.2542627131357 0.0188289744877841
13.2577128856443 0.0188210142877896
13.2611630581529 0.0188130552136277
13.2646132306615 0.018805097266717
13.2680634031702 0.0187971404484746
13.2715135756788 0.018789184760317
13.2749637481874 0.0187812302036595
13.278413920696 0.0187732767799164
13.2818640932047 0.0187653244905011
13.2853142657133 0.0187573733368258
13.2887644382219 0.0187494233203021
13.2922146107305 0.0187414744423401
13.2956647832392 0.0187335267043492
13.2991149557478 0.0187255801077376
13.3025651282564 0.0187176346539128
13.306015300765 0.0187096903442811
13.3094654732737 0.0187017471802476
13.3129156457823 0.0186938051632168
13.3163658182909 0.0186858642945918
13.3198159907995 0.0186779245757751
13.3232661633082 0.0186699860081678
13.3267163358168 0.0186620485931703
13.3301665083254 0.0186541123321818
13.333616680834 0.0186461772266005
13.3370668533427 0.0186382432778238
13.3405170258513 0.0186303104872478
13.3439671983599 0.0186223788562678
13.3474173708685 0.0186144483862781
13.3508675433772 0.0186065190786717
13.3543177158858 0.0185985909348411
13.3577678883944 0.0185906639561773
13.361218060903 0.0185827381440705
13.3646682334117 0.01857481349991
13.3681184059203 0.0185668900250838
13.3715685784289 0.0185589677209793
13.3750187509375 0.0185510465889824
13.3784689234462 0.0185431266304785
13.3819190959548 0.0185352078468515
13.3853692684634 0.0185272902394847
13.388819440972 0.0185193738097602
13.3922696134807 0.018511458559059
13.3957197859893 0.0185035444887612
13.3991699584979 0.0184956316002459
13.4026201310066 0.0184877198948913
13.4060703035152 0.0184798093740742
13.4095204760238 0.0184719000391709
13.4129706485324 0.0184639918915563
13.4164208210411 0.0184560849326045
13.4198709935497 0.0184481791636884
13.4233211660583 0.0184402745861801
13.4267713385669 0.0184323712014505
13.4302215110756 0.0184244690108696
13.4336716835842 0.0184165680158063
13.4371218560928 0.0184086682176286
13.4405720286014 0.0184007696177035
13.4440222011101 0.0183928722173968
13.4474723736187 0.0183849760180734
13.4509225461273 0.0183770810210973
13.4543727186359 0.0183691872278312
13.4578228911446 0.0183612946396371
13.4612730636532 0.0183534032578757
13.4647232361618 0.0183455130839069
13.4681734086704 0.0183376241190896
13.4716235811791 0.0183297363647814
13.4750737536877 0.0183218498223392
13.4785239261963 0.0183139644931188
13.4819740987049 0.0183060803784748
13.4854242712136 0.018298197479761
13.4888744437222 0.0182903157983301
13.4923246162308 0.0182824353355338
13.4957747887394 0.0182745560927228
13.4992249612481 0.0182666780712467
13.5026751337567 0.0182588012724541
13.5061253062653 0.0182509256976927
13.5095754787739 0.0182430513483091
13.5130256512826 0.0182351782256489
13.5164758237912 0.0182273063310567
13.5199259962998 0.0182194356658758
13.5233761688084 0.018211566231449
13.5268263413171 0.0182036980291177
13.5302765138257 0.0181958310602225
13.5337266863343 0.0181879653261026
13.5371768588429 0.0181801008280967
13.5406270313516 0.0181722375675422
13.5440772038602 0.0181643755457754
13.5475273763688 0.0181565147641317
13.5509775488774 0.0181486552239456
13.5544277213861 0.0181407969265503
13.5578778938947 0.0181329398732782
13.5613280664033 0.0181250840654606
13.5647782389119 0.0181172295044277
13.5682284114206 0.018109376191509
13.5716785839292 0.0181015241280324
13.5751287564378 0.0180936733153254
13.5785789289464 0.018085823754714
13.5820291014551 0.0180779754475236
13.5854792739637 0.0180701283950781
13.5889294464723 0.0180622825987008
13.5923796189809 0.0180544380597137
13.5958297914896 0.018046594779438
13.5992799639982 0.0180387527591936
13.6027301365068 0.0180309120002997
13.6061803090154 0.0180230725040742
13.6096304815241 0.0180152342718342
13.6130806540327 0.0180073973048955
13.6165308265413 0.0179995616045732
13.61998099905 0.0179917271721811
13.6234311715586 0.0179838940090322
13.6268813440672 0.0179760621164383
13.6303315165758 0.0179682314957102
13.6337816890845 0.0179604021481578
13.6372318615931 0.0179525740750899
13.6406820341017 0.0179447472778142
13.6441322066103 0.0179369217576374
13.647582379119 0.0179290975158654
13.6510325516276 0.0179212745538027
13.6544827241362 0.0179134528727531
13.6579328966448 0.0179056324740191
13.6613830691535 0.0178978133589024
13.6648332416621 0.0178899955287036
13.6682834141707 0.0178821789847222
13.6717335866793 0.0178743637282568
13.675183759188 0.0178665497606048
13.6786339316966 0.0178587370830627
13.6820841042052 0.0178509256969261
13.6855342767138 0.0178431156034892
13.6889844492225 0.0178353068040456
13.6924346217311 0.0178274992998875
13.6958847942397 0.0178196930923063
13.6993349667483 0.0178118881825923
13.702785139257 0.0178040845720348
13.7062353117656 0.017796282261922
13.7096854842742 0.0177884812535412
13.7131356567828 0.0177806815481786
13.7165858292915 0.0177728831471192
13.7200360018001 0.0177650860516474
13.7234861743087 0.017757290263046
13.7269363468173 0.0177494957825974
13.730386519326 0.0177417026115824
13.7338366918346 0.0177339107512811
13.7372868643432 0.0177261202029725
13.7407370368518 0.0177183309679345
13.7441872093605 0.0177105430474442
13.7476373818691 0.0177027564427772
13.7510875543777 0.0176949711552087
13.7545377268863 0.0176871871860122
13.757987899395 0.0176794045364608
13.7614380719036 0.0176716232078261
13.7648882444122 0.0176638432013789
13.7683384169208 0.0176560645183888
13.7717885894295 0.0176482871601246
13.7752387619381 0.017640511127854
13.7786889344467 0.0176327364228435
13.7821391069553 0.0176249630463586
13.785589279464 0.0176171909996641
13.7890394519726 0.0176094202840233
13.7924896244812 0.0176016509006988
13.7959397969898 0.017593882850952
13.7993899694985 0.0175861161360433
13.8028401420071 0.0175783507572322
13.8062903145157 0.017570586715777
13.8097404870243 0.0175628240129349
13.813190659533 0.0175550626499623
13.8166408320416 0.0175473026281145
13.8200910045502 0.0175395439486456
13.8235411770589 0.0175317866128088
13.8269913495675 0.0175240306218564
13.8304415220761 0.0175162759770394
13.8338916945847 0.0175085226796078
13.8373418670934 0.0175007707308109
13.840792039602 0.0174930201318964
13.8442422121106 0.0174852708841116
13.8476923846192 0.0174775229887022
13.8511425571279 0.0174697764469132
13.8545927296365 0.0174620312599885
13.8580429021451 0.0174542874291709
13.8614930746537 0.0174465449557023
13.8649432471624 0.0174388038408233
13.868393419671 0.0174310640857738
13.8718435921796 0.0174233256917924
13.8752937646882 0.0174155886601168
13.8787439371969 0.0174078529919837
13.8821941097055 0.0174001186886285
13.8856442822141 0.0173923857512859
13.8890944547227 0.0173846541811894
13.8925446272314 0.0173769239795715
13.89599479974 0.0173691951476636
13.8994449722486 0.0173614676866961
13.9028951447572 0.0173537415978984
13.9063453172659 0.0173460168824988
13.9097954897745 0.0173382935417247
13.9132456622831 0.0173305715768023
13.9166958347917 0.0173228509889568
13.9201460073004 0.0173151317794124
13.923596179809 0.0173074139493923
13.9270463523176 0.0172996975001185
13.9304965248262 0.0172919824328122
13.9339466973349 0.0172842687486934
13.9373968698435 0.017276556448981
13.9408470423521 0.0172688455348931
13.9442972148607 0.0172611360076465
13.9477473873694 0.0172534278684571
13.951197559878 0.0172457211185399
13.9546477323866 0.0172380157591085
13.9580979048952 0.0172303117913758
13.9615480774039 0.0172226092165535
13.9649982499125 0.0172149080358523
13.9684484224211 0.0172072082504818
13.9718985949297 0.0171995098616506
13.9753487674384 0.0171918128705664
13.978798939947 0.0171841172784356
13.9822491124556 0.0171764230864637
13.9856992849642 0.0171687302958553
13.9891494574729 0.0171610389078136
13.9925996299815 0.0171533489235411
13.9960498024901 0.0171456603442392
13.9994999749987 0.017137973171108
14.0029501475074 0.0171302874053469
14.006400320016 0.0171226030481542
14.0098504925246 0.0171149201007268
14.0133006650332 0.017107238564261
14.0167508375419 0.017099558439952
14.0202010100505 0.0170918797289936
14.0236511825591 0.017084202432579
14.0271013550678 0.0170765265519001
14.0305515275764 0.0170688520881479
14.034001700085 0.0170611790425121
14.0374518725936 0.0170535074161818
14.0409020451023 0.0170458372103446
14.0443522176109 0.0170381684261875
14.0478023901195 0.0170305010648959
14.0512525626281 0.0170228351276548
14.0547027351368 0.0170151706156476
14.0581529076454 0.017007507530057
14.061603080154 0.0169998458720646
14.0650532526626 0.0169921856428508
14.0685034251713 0.0169845268435952
14.0719535976799 0.0169768694754762
14.0754037701885 0.0169692135396711
14.0788539426971 0.0169615590373563
14.0823041152058 0.0169539059697072
14.0857542877144 0.0169462543378979
14.089204460223 0.0169386041431017
14.0926546327316 0.0169309553864908
14.0961048052403 0.0169233080692362
14.0995549777489 0.0169156621925082
14.1030051502575 0.0169080177574757
14.1064553227661 0.0169003747653068
14.1099054952748 0.0168927332171683
14.1133556677834 0.0168850931142263
14.116805840292 0.0168774544576456
14.1202560128006 0.01686981724859
14.1237061853093 0.0168621814882224
14.1271563578179 0.0168545471777044
14.1306065303265 0.0168469143181968
14.1340567028351 0.0168392829108592
14.1375068753438 0.0168316529568503
14.1409570478524 0.0168240244573276
14.144407220361 0.0168163974134476
14.1478573928696 0.0168087718263658
14.1513075653783 0.0168011476972368
14.1547577378869 0.0167935250272137
14.1582079103955 0.0167859038174491
14.1616580829041 0.0167782840690942
14.1651082554128 0.0167706657832993
14.1685584279214 0.0167630489612136
14.17200860043 0.0167554336039852
14.1754587729386 0.0167478197127614
14.1789089454473 0.0167402072886881
14.1823591179559 0.0167325963329105
14.1858092904645 0.0167249868465724
14.1892594629731 0.016717378830817
14.1927096354818 0.016709772286786
14.1961598079904 0.0167021672156204
14.199609980499 0.0166945636184599
14.2030601530076 0.0166869614964433
14.2065103255163 0.0166793608507083
14.2099604980249 0.0166717616823917
14.2134106705335 0.0166641639926291
14.2168608430422 0.0166565677825549
14.2203110155508 0.0166489730533029
14.2237611880594 0.0166413798060055
14.227211360568 0.0166337880417941
14.2306615330767 0.0166261977617991
14.2341117055853 0.01661860896715
14.2375618780939 0.016611021658975
14.2410120506025 0.0166034358384014
14.2444622231112 0.0165958515065554
14.2479123956198 0.0165882686645622
14.2513625681284 0.0165806873135459
14.254812740637 0.0165731074546296
14.2582629131457 0.0165655290889354
14.2617130856543 0.0165579522175842
14.2651632581629 0.0165503768416961
14.2686134306715 0.0165428029623898
14.2720636031802 0.0165352305807833
14.2755137756888 0.0165276596979933
14.2789639481974 0.0165200903151357
14.282414120706 0.0165125224333251
14.2858642932147 0.0165049560536752
14.2893144657233 0.0164973911772986
14.2927646382319 0.016489827805307
14.2962148107405 0.0164822659388108
14.2996649832492 0.0164747055789195
14.3031151557578 0.0164671467267415
14.3065653282664 0.0164595893833843
14.310015500775 0.0164520335499542
14.3134656732837 0.0164444792275565
14.3169158457923 0.0164369264172954
14.3203660183009 0.0164293751202742
14.3238161908095 0.0164218253375949
14.3272663633182 0.0164142770703587
14.3307165358268 0.0164067303196657
14.3341667083354 0.0163991850866149
14.337616880844 0.0163916413723042
14.3410670533527 0.0163840991778305
14.3445172258613 0.0163765585042898
14.3479673983699 0.0163690193527768
14.3514175708785 0.0163614817243854
14.3548677433872 0.0163539456202082
14.3583179158958 0.0163464110413369
14.3617680884044 0.0163388779888623
14.365218260913 0.0163313464638737
14.3686684334217 0.0163238164674599
14.3721186059303 0.0163162880007083
14.3755687784389 0.0163087610647053
14.3790189509475 0.0163012356605364
14.3824691234562 0.0162937117892858
14.3859192959648 0.0162861894520369
14.3893694684734 0.016278668649872
14.392819640982 0.0162711493838722
14.3962698134907 0.0162636316551177
14.3997199859993 0.0162561154646876
14.4031701585079 0.01624860081366
14.4066203310166 0.0162410877031118
14.4100705035252 0.0162335761341192
14.4135206760338 0.0162260661077568
14.4169708485424 0.0162185576250988
14.4204210210511 0.0162110506872178
14.4238711935597 0.0162035452951857
14.4273213660683 0.0161960414500731
14.4307715385769 0.0161885391529497
14.4342217110856 0.0161810384048843
14.4376718835942 0.0161735392069443
14.4411220561028 0.0161660415601963
14.4445722286114 0.0161585454657057
14.4480224011201 0.0161510509245371
14.4514725736287 0.0161435579377538
14.4549227461373 0.0161360665064181
14.4583729186459 0.0161285766315914
14.4618230911546 0.0161210883143339
14.4652732636632 0.0161136015557047
14.4687234361718 0.0161061163567621
14.4721736086804 0.0160986327185631
14.4756237811891 0.0160911506421637
14.4790739536977 0.0160836701286191
14.4825241262063 0.0160761911789831
14.4859742987149 0.0160687137943086
14.4894244712236 0.0160612379756475
14.4928746437322 0.0160537637240507
14.4963248162408 0.0160462910405678
14.4997749887494 0.0160388199262476
14.5032251612581 0.0160313503821377
14.5066753337667 0.0160238824092848
14.5101255062753 0.0160164160087345
14.5135756787839 0.0160089511815312
14.5170258512926 0.0160014879287184
14.5204760238012 0.0159940262513385
14.5239261963098 0.015986566150433
14.5273763688184 0.0159791076270421
14.5308265413271 0.0159716506822051
14.5342767138357 0.0159641953169602
14.5377268863443 0.0159567415323447
14.5411770588529 0.0159492893293946
14.5446272313616 0.0159418387091451
14.5480774038702 0.0159343896726301
14.5515275763788 0.0159269422208827
14.5549777488874 0.0159194963549348
14.5584279213961 0.0159120520758172
14.5618780939047 0.0159046093845599
14.5653282664133 0.0158971682821916
14.5687784389219 0.01588972876974
14.5722286114306 0.0158822908482319
14.5756787839392 0.0158748545186928
14.5791289564478 0.0158674197821475
14.5825791289564 0.0158599866396193
14.5860293014651 0.0158525550921309
14.5894794739737 0.0158451251407037
14.5929296464823 0.0158376967863581
14.5963798189909 0.0158302700301134
14.5998299914996 0.015822844872988
14.6032801640082 0.0158154213159991
14.6067303365168 0.0158079993601628
14.6101805090255 0.0158005790064945
14.6136306815341 0.0157931602560081
14.6170808540427 0.0157857431097168
14.6205310265513 0.0157783275686325
14.62398119906 0.0157709136337663
14.6274313715686 0.015763501306128
14.6308815440772 0.0157560905867265
14.6343317165858 0.0157486814765697
14.6377818890945 0.0157412739766642
14.6412320616031 0.0157338680880159
14.6446822341117 0.0157264638116294
14.6481324066203 0.0157190611485084
14.651582579129 0.0157116600996553
14.6550327516376 0.0157042606660718
14.6584829241462 0.0156968628487583
14.6619330966548 0.0156894666487143
14.6653832691635 0.0156820720669381
14.6688334416721 0.0156746791044271
14.6722836141807 0.0156672877621776
14.6757337866893 0.0156598980411848
14.679183959198 0.0156525099424429
14.6826341317066 0.0156451234669451
14.6860843042152 0.0156377386156834
14.6895344767238 0.0156303553896489
14.6929846492325 0.0156229737898316
14.6964348217411 0.0156155938172204
14.6998849942497 0.0156082154728033
14.7033351667583 0.0156008387575672
14.706785339267 0.0155934636724977
14.7102355117756 0.0155860902185797
14.7136856842842 0.0155787183967969
14.7171358567928 0.015571348208132
14.7205860293015 0.0155639796535665
14.7240362018101 0.0155566127340811
14.7274863743187 0.0155492474506552
14.7309365468273 0.0155418838042674
14.734386719336 0.015534521795895
14.7378368918446 0.0155271614265145
14.7412870643532 0.0155198026971011
14.7447372368618 0.0155124456086292
14.7481874093705 0.0155050901620719
14.7516375818791 0.0154977363584016
14.7550877543877 0.0154903841985892
14.7585379268963 0.0154830336836049
14.761988099405 0.0154756848144178
14.7654382719136 0.0154683375919959
14.7688884444222 0.015460992017306
14.7723386169308 0.0154536480913141
14.7757887894395 0.015446305814985
14.7792389619481 0.0154389651892826
14.7826891344567 0.0154316262151697
14.7861393069653 0.0154242888936078
14.789589479474 0.0154169532255577
14.7930396519826 0.0154096192119791
14.7964898244912 0.0154022868538304
14.7999399969999 0.0153949561520692
14.8033901695085 0.015387627107652
14.8068403420171 0.0153802997215342
14.8102905145257 0.0153729739946703
14.8137406870344 0.0153656499280134
14.817190859543 0.015358327522516
14.8206410320516 0.0153510067791292
14.8240912045602 0.0153436876988032
14.8275413770689 0.0153363702824873
14.8309915495775 0.0153290545311295
14.8344417220861 0.0153217404456768
14.8378918945947 0.0153144280270753
14.8413420671034 0.01530711727627
14.844792239612 0.0152998081942047
14.8482424121206 0.0152925007818223
14.8516925846292 0.0152851950400646
14.8551427571379 0.0152778909698725
14.8585929296465 0.0152705885721856
14.8620431021551 0.0152632878479427
14.8654932746637 0.0152559887980813
14.8689434471724 0.0152486914235381
14.872393619681 0.0152413957252486
14.8758437921896 0.0152341017041472
14.8792939646982 0.0152268093611676
14.8827441372069 0.015219518697242
14.8861943097155 0.0152122297133019
14.8896444822241 0.0152049424102775
14.8930946547327 0.0151976567890981
14.8965448272414 0.0151903728506919
14.89999499975 0.0151830905959862
14.9034451722586 0.015175810025907
14.9068953447672 0.0151685311413795
14.9103455172759 0.0151612539433277
14.9137956897845 0.0151539784326745
14.9172458622931 0.015146704610342
14.9206960348017 0.015139432477251
14.9241462073104 0.0151321620343214
14.927596379819 0.015124893282472
14.9310465523276 0.0151176262226206
14.9344967248362 0.015110360855684
14.9379468973449 0.0151030971825777
14.9413970698535 0.0150958352042165
14.9448472423621 0.0150885749215139
14.9482974148707 0.0150813163353824
14.9517475873794 0.0150740594467336
14.955197759888 0.015066804256478
14.9586479323966 0.0150595507655249
14.9620981049052 0.0150522989747828
14.9655482774139 0.0150450488851588
14.9689984499225 0.0150378004975594
14.9724486224311 0.0150305538128898
14.9758987949397 0.0150233088320541
14.9793489674484 0.0150160655559555
14.982799139957 0.0150088239854961
14.9862493124656 0.0150015841215769
14.9896994849743 0.014994345965098
14.9931496574829 0.0149871095169584
14.9965998299915 0.0149798747780559
15.0000500025001 0.0149726417492875
15.0035001750088 0.014965410431549
15.0069503475174 0.0149581808257352
15.010400520026 0.0149509529327398
15.0138506925346 0.0149437267534556
15.0173008650433 0.0149365022887743
15.0207510375519 0.0149292795395864
15.0242012100605 0.0149220585067815
15.0276513825691 0.0149148391912482
15.0311015550778 0.014907621593874
15.0345517275864 0.0149004057155452
15.038001900095 0.0148931915571475
15.0414520726036 0.014885979119565
15.0449022451123 0.0148787684036811
15.0483524176209 0.0148715594103782
15.0518025901295 0.0148643521405374
15.0552527626381 0.0148571465950389
15.0587029351468 0.0148499427747619
15.0621531076554 0.0148427406805846
15.065603280164 0.0148355403133839
15.0690534526726 0.0148283416740359
15.0725036251813 0.0148211447634156
15.0759537976899 0.014813949582397
15.0794039701985 0.0148067561318529
15.0828541427071 0.0147995644126552
15.0863043152158 0.0147923744256747
15.0897544877244 0.0147851861717813
15.093204660233 0.0147779996518436
15.0966548327416 0.0147708148667293
15.1001050052503 0.0147636318173051
15.1035551777589 0.0147564505044366
15.1070053502675 0.0147492709289884
15.1104555227761 0.014742093091824
15.1139056952848 0.0147349169938059
15.1173558677934 0.0147277426357955
15.120806040302 0.0147205700186533
15.1242562128106 0.0147133991432387
15.1277063853193 0.0147062300104099
15.1311565578279 0.0146990626210242
15.1346067303365 0.014691896975938
15.1380569028451 0.0146847330760063
15.1415070753538 0.0146775709220834
15.1449572478624 0.0146704105150224
15.148407420371 0.0146632518556754
15.1518575928796 0.0146560949448935
15.1553077653883 0.0146489397835265
15.1587579378969 0.0146417863724236
15.1622081104055 0.0146346347124327
15.1656582829141 0.0146274848044006
15.1691084554228 0.0146203366491731
15.1725586279314 0.0146131902475952
15.17600880044 0.0146060456005105
15.1794589729486 0.0145989027087619
15.1829091454573 0.0145917615731909
15.1863593179659 0.0145846221946383
15.1898094904745 0.0145774845739437
15.1932596629832 0.0145703487119457
15.1967098354918 0.0145632146094817
15.2001600080004 0.0145560822673884
15.203610180509 0.0145489516865011
15.2070603530177 0.0145418228676543
15.2105105255263 0.0145346958116814
15.2139606980349 0.0145275705194148
15.2174108705435 0.0145204469916857
15.2208610430522 0.0145133252293244
15.2243112155608 0.0145062052331602
15.2277613880694 0.0144990870040213
15.231211560578 0.0144919705427348
15.2346617330867 0.0144848558501269
15.2381119055953 0.0144777429270226
15.2415620781039 0.0144706317742461
15.2450122506125 0.0144635223926202
15.2484624231212 0.0144564147829671
15.2519125956298 0.0144493089461076
15.2553627681384 0.0144422048828617
15.258812940647 0.0144351025940482
15.2622631131557 0.0144280020804849
15.2657132856643 0.0144209033429887
15.2691634581729 0.0144138063823753
15.2726136306815 0.0144067111994595
15.2760638031902 0.014399617795055
15.2795139756988 0.0143925261699743
15.2829641482074 0.0143854363250291
15.286414320716 0.0143783482610301
15.2898644932247 0.0143712619787866
15.2933146657333 0.0143641774791074
15.2967648382419 0.0143570947627998
15.3002150107505 0.0143500138306703
15.3036651832592 0.0143429346835243
15.3071153557678 0.0143358573221662
15.3105655282764 0.0143287817473993
15.314015700785 0.0143217079600259
15.3174658732937 0.0143146359608473
15.3209160458023 0.0143075657506638
15.3243662183109 0.0143004973302745
15.3278163908195 0.0142934307004776
15.3312665633282 0.0142863658620703
15.3347167358368 0.0142793028158486
15.3381669083454 0.0142722415626077
15.341617080854 0.0142651821031415
15.3450672533627 0.0142581244382431
15.3485174258713 0.0142510685687044
15.3519675983799 0.0142440144953164
15.3554177708885 0.014236962218869
15.3588679433972 0.0142299117401511
15.3623181159058 0.0142228630599504
15.3657682884144 0.0142158161790539
15.369218460923 0.0142087710982472
15.3726686334317 0.0142017278183152
15.3761188059403 0.0141946863400415
15.3795689784489 0.0141876466642088
15.3830191509576 0.0141806087915988
15.3864693234662 0.014173572722992
15.3899194959748 0.0141665384591682
15.3933696684834 0.0141595060009057
15.3968198409921 0.0141524753489823
15.4002700135007 0.0141454465041742
15.4037201860093 0.0141384194672571
15.4071703585179 0.0141313942390053
15.4106205310266 0.0141243708201922
15.4140707035352 0.0141173492115903
15.4175208760438 0.0141103294139708
15.4209710485524 0.014103311428104
15.4244212210611 0.0140962952547593
15.4278713935697 0.0140892808947049
15.4313215660783 0.014082268348708
15.4347717385869 0.0140752576175347
15.4382219110956 0.0140682487019504
15.4416720836042 0.014061241602719
15.4451222561128 0.0140542363206038
15.4485724286214 0.0140472328563667
15.4520226011301 0.0140402312107689
15.4554727736387 0.0140332313845702
15.4589229461473 0.0140262333785298
15.4623731186559 0.0140192371934057
15.4658232911646 0.0140122428299546
15.4692734636732 0.0140052502889325
15.4727236361818 0.0139982595710944
15.4761738086904 0.013991270677194
15.4796239811991 0.0139842836079842
15.4830741537077 0.0139772983642168
15.4865243262163 0.0139703149466425
15.4899744987249 0.013963333356011
15.4934246712336 0.0139563535930712
15.4968748437422 0.0139493756585707
15.5003250162508 0.0139423995532561
15.5037751887594 0.013935425277873
15.5072253612681 0.0139284528331662
15.5106755337767 0.0139214822198791
15.5141257062853 0.0139145134387543
15.5175758787939 0.0139075464905333
15.5210260513026 0.0139005813759568
15.5244762238112 0.013893618095764
15.5279263963198 0.0138866566506935
15.5313765688284 0.0138796970414828
15.5348267413371 0.0138727392688681
15.5382769138457 0.013865783333585
15.5417270863543 0.0138588292363677
15.5451772588629 0.0138518769779495
15.5486274313716 0.0138449265590629
15.5520776038802 0.013837977980439
15.5555277763888 0.0138310312428081
15.5589779488974 0.0138240863468995
15.5624281214061 0.0138171432934413
15.5658782939147 0.0138102020831608
15.5693284664233 0.0138032627167841
15.572778638932 0.0137963251950363
15.5762288114406 0.0137893895186416
15.5796789839492 0.013782455688323
15.5831291564578 0.0137755237048027
15.5865793289665 0.0137685935688016
15.5900295014751 0.0137616652810399
15.5934796739837 0.0137547388422365
15.5969298464923 0.0137478142531093
15.600380019001 0.0137408915143754
15.6038301915096 0.0137339706267507
15.6072803640182 0.0137270515909501
15.6107305365268 0.0137201344076874
15.6141807090355 0.0137132190776757
15.6176308815441 0.0137063056016267
15.6210810540527 0.0136993939802512
15.6245312265613 0.0136924842142592
15.62798139907 0.0136855763043592
15.6314315715786 0.0136786702512593
15.6348817440872 0.013671766055666
15.6383319165958 0.0136648637182851
15.6417820891045 0.0136579632398214
15.6452322616131 0.0136510646209785
15.6486824341217 0.0136441678624591
15.6521326066303 0.0136372729649648
15.655582779139 0.0136303799291964
15.6590329516476 0.0136234887558533
15.6624831241562 0.0136165994456343
15.6659332966648 0.0136097119992368
15.6693834691735 0.0136028264173575
15.6728336416821 0.0135959427006919
15.6762838141907 0.0135890608499345
15.6797339866993 0.0135821808657788
15.683184159208 0.0135753027489173
15.6866343317166 0.0135684265000415
15.6900845042252 0.0135615521198419
15.6935346767338 0.0135546796090078
15.6969848492425 0.0135478089682278
15.7004350217511 0.0135409401981891
15.7038851942597 0.0135340732995783
15.7073353667683 0.0135272082730806
15.710785539277 0.0135203451193805
15.7142357117856 0.0135134838391612
15.7176858842942 0.0135066244331052
15.7211360568028 0.0134997669018936
15.7245862293115 0.0134929112462068
15.7280364018201 0.0134860574667242
15.7314865743287 0.0134792055641238
15.7349367468373 0.0134723555390831
15.738386919346 0.0134655073922782
15.7418370918546 0.0134586611243844
15.7452872643632 0.0134518167360758
15.7487374368718 0.0134449742280257
15.7521876093805 0.0134381336009063
15.7556377818891 0.0134312948553886
15.7590879543977 0.0134244579921429
15.7625381269063 0.0134176230118383
15.765988299415 0.0134107899151429
15.7694384719236 0.0134039587027239
15.7728886444322 0.0133971293752473
15.7763388169409 0.0133903019333783
15.7797889894495 0.0133834763777809
15.7832391619581 0.0133766527091181
15.7866893344667 0.0133698309280521
15.7901395069754 0.0133630110352438
15.793589679484 0.0133561930313534
15.7970398519926 0.0133493769170398
15.8004900245012 0.0133425626929611
15.8039401970099 0.0133357503597741
15.8073903695185 0.013328939918135
15.8108405420271 0.0133221313686987
15.8142907145357 0.0133153247121192
15.8177408870444 0.0133085199490494
15.821191059553 0.0133017170801413
15.8246412320616 0.0132949161060458
15.8280914045702 0.0132881170274128
15.8315415770789 0.0132813198448913
15.8349917495875 0.0132745245591292
15.8384419220961 0.0132677311707734
15.8418920946047 0.0132609396804697
15.8453422671134 0.0132541500888631
15.848792439622 0.0132473623965975
15.8522426121306 0.0132405766043156
15.8556927846392 0.0132337927126595
15.8591429571479 0.0132270107222698
15.8625931296565 0.0132202306337866
15.8660433021651 0.0132134524478486
15.8694934746737 0.0132066761650936
15.8729436471824 0.0131999017861585
15.876393819691 0.0131931293116791
15.8798439921996 0.0131863587422903
15.8832941647082 0.0131795900786257
15.8867443372169 0.0131728233213184
15.8901945097255 0.0131660584709999
15.8936446822341 0.0131592955283012
15.8970948547427 0.013152534493852
15.9005450272514 0.0131457753682811
15.90399519976 0.0131390181522162
15.9074453722686 0.0131322628462843
15.9108955447772 0.0131255094511109
15.9143457172859 0.013118757967321
15.9177958897945 0.0131120083955382
15.9212460623031 0.0131052607363853
15.9246962348117 0.0130985149904841
15.9281464073204 0.0130917711584553
15.931596579829 0.0130850292409187
15.9350467523376 0.013078289238493
15.9384969248462 0.013071551151796
15.9419470973549 0.0130648149814443
15.9453972698635 0.0130580807280539
15.9488474423721 0.0130513483922393
15.9522976148807 0.0130446179746143
15.9557477873894 0.0130378894757917
15.959197959898 0.0130311628963832
15.9626481324066 0.0130244382369996
15.9660983049152 0.0130177154982505
15.9695484774239 0.0130109946807447
15.9729986499325 0.0130042757850899
15.9764488224411 0.012997558811893
15.9798989949497 0.0129908437617595
15.9833491674584 0.0129841306352942
15.986799339967 0.0129774194331009
15.9902495124756 0.0129707101557824
15.9936996849843 0.0129640028039402
15.9971498574929 0.0129572973781753
16.0006000300015 0.0129505938790872
16.0040502025101 0.0129438923072749
16.0075003750188 0.0129371926633359
16.0109505475274 0.0129304949478671
16.014400720036 0.0129237991614642
16.0178508925446 0.012917105304722
16.0213010650533 0.0129104133782342
16.0247512375619 0.0129037233825935
16.0282014100705 0.0128970353183918
16.0316515825791 0.0128903491862198
16.0351017550878 0.0128836649866672
16.0385519275964 0.0128769827203229
16.042002100105 0.0128703023877746
16.0454522726136 0.0128636239896091
16.0489024451223 0.0128569475264122
16.0523526176309 0.0128502729987687
16.0558027901395 0.0128436004072624
16.0592529626481 0.012836929752476
16.0627031351568 0.0128302610349915
16.0661533076654 0.0128235942553896
16.069603480174 0.0128169294142501
16.0730536526826 0.0128102665121518
16.0765038251913 0.0128036055496727
16.0799539976999 0.0127969465273895
16.0834041702085 0.0127902894458782
16.0868543427171 0.0127836343057134
16.0903045152258 0.0127769811074692
16.0937546877344 0.0127703298517184
16.097204860243 0.0127636805390329
16.1006550327516 0.0127570331699835
16.1041052052603 0.0127503877451403
16.1075553777689 0.0127437442650719
16.1110055502775 0.0127371027303465
16.1144557227861 0.0127304631415309
16.1179058952948 0.0127238254991911
16.1213560678034 0.012717189803892
16.124806240312 0.0127105560561975
16.1282564128206 0.0127039242566707
16.1317065853293 0.0126972944058735
16.1351567578379 0.0126906665043669
16.1386069303465 0.0126840405527109
16.1420571028551 0.0126774165514645
16.1455072753638 0.0126707945011857
16.1489574478724 0.0126641744024317
16.152407620381 0.0126575562557583
16.1558577928896 0.0126509400617208
16.1593079653983 0.0126443258208731
16.1627581379069 0.0126377135337684
16.1662083104155 0.0126311032009587
16.1696584829241 0.0126244948229952
16.1731086554328 0.0126178884004279
16.1765588279414 0.0126112839338061
16.18000900045 0.012604681423678
16.1834591729586 0.0125980808705905
16.1869093454673 0.01259148227509
16.1903595179759 0.0125848856377217
16.1938096904845 0.0125782909590297
16.1972598629931 0.0125716982395573
16.2007100355018 0.0125651074798468
16.2041602080104 0.0125585186804394
16.207610380519 0.0125519318418753
16.2110605530277 0.012545346964694
16.2145107255363 0.0125387640494336
16.2179608980449 0.0125321830966316
16.2214110705535 0.0125256041068242
16.2248612430622 0.0125190270805469
16.2283114155708 0.012512452018334
16.2317615880794 0.0125058789207189
16.235211760588 0.012499307788234
16.2386619330967 0.0124927386214109
16.2421121056053 0.0124861714207799
16.2455622781139 0.0124796061868705
16.2490124506225 0.0124730429202112
16.2524626231312 0.0124664816213295
16.2559127956398 0.012459922290752
16.2593629681484 0.0124533649290043
16.262813140657 0.0124468095366108
16.2662633131657 0.0124402561140952
16.2697134856743 0.0124337046619801
16.2731636581829 0.0124271551807872
16.2766138306915 0.0124206076710371
16.2800640032002 0.0124140621332495
16.2835141757088 0.0124075185679431
16.2869643482174 0.0124009769756357
16.290414520726 0.0123944373568439
16.2938646932347 0.0123878997120836
16.2973148657433 0.0123813640418695
16.3007650382519 0.0123748303467155
16.3042152107605 0.0123682986271344
16.3076653832692 0.0123617688836382
16.3111155557778 0.0123552411167375
16.3145657282864 0.0123487153269425
16.318015900795 0.0123421915147621
16.3214660733037 0.0123356696807041
16.3249162458123 0.0123291498252756
16.3283664183209 0.0123226319489826
16.3318165908295 0.0123161160523302
16.3352667633382 0.0123096021358225
16.3387169358468 0.0123030901999624
16.3421671083554 0.0122965802452522
16.345617280864 0.012290072272193
16.3490674533727 0.012283566281285
16.3525176258813 0.0122770622730273
16.3559677983899 0.0122705602479183
16.3594179708985 0.0122640602064552
16.3628681434072 0.0122575621491342
16.3663183159158 0.0122510660764507
16.3697684884244 0.012244571988899
16.373218660933 0.0122380798869726
16.3766688334417 0.0122315897711637
16.3801190059503 0.0122251016419639
16.3835691784589 0.0122186154998637
16.3870193509675 0.0122121313453524
16.3904695234762 0.0122056491789187
16.3939196959848 0.0121991690010501
16.3973698684934 0.0121926908122331
16.400820041002 0.0121862146129535
16.4042702135107 0.0121797404036959
16.4077203860193 0.0121732681849439
16.4111705585279 0.0121667979571802
16.4146207310365 0.0121603297208867
16.4180709035452 0.0121538634765441
16.4215210760538 0.0121473992246322
16.4249712485624 0.0121409369656298
16.4284214210711 0.0121344767000149
16.4318715935797 0.0121280184282644
16.4353217660883 0.0121215621508541
16.4387719385969 0.0121151078682592
16.4422221111056 0.0121086555809536
16.4456722836142 0.0121022052894104
16.4491224561228 0.0120957569941016
16.4525726286314 0.0120893106954984
16.4560228011401 0.012082866394071
16.4594729736487 0.0120764240902886
16.4629231461573 0.0120699837846194
16.4663733186659 0.0120635454775306
16.4698234911746 0.0120571091694886
16.4732736636832 0.0120506748609588
16.4767238361918 0.0120442425524055
16.4801740087004 0.0120378122442921
16.4836241812091 0.0120313839370811
16.4870743537177 0.012024957631234
16.4905245262263 0.0120185333272114
16.4939746987349 0.0120121110254729
16.4974248712436 0.0120056907264769
16.5008750437522 0.0119992724306813
16.5043252162608 0.0119928561385427
16.5077753887694 0.0119864418505168
16.5112255612781 0.0119800295670585
16.5146757337867 0.0119736192886215
16.5181259062953 0.0119672110156587
16.5215760788039 0.0119608047486221
16.5250262513126 0.0119544004879625
16.5284764238212 0.01194799823413
16.5319265963298 0.0119415979875735
16.5353767688384 0.0119351997487413
16.5388269413471 0.0119288035180803
16.5422771138557 0.0119224092960367
16.5457272863643 0.0119160170830558
16.5491774588729 0.0119096268795818
16.5526276313816 0.011903238686058
16.5560778038902 0.0118968525029268
16.5595279763988 0.0118904683306294
16.5629781489074 0.0118840861696064
16.5664283214161 0.0118777060202972
16.5698784939247 0.0118713278831403
16.5733286664333 0.0118649517585733
16.5767788389419 0.0118585776470329
16.5802290114506 0.0118522055489546
16.5836791839592 0.0118458354647732
16.5871293564678 0.0118394673949224
16.5905795289764 0.0118331013398351
16.5940297014851 0.0118267372999431
16.5974798739937 0.0118203752756772
16.6009300465023 0.0118140152674675
16.6043802190109 0.0118076572757429
16.6078303915196 0.0118013013009314
16.6112805640282 0.0117949473434603
16.6147307365368 0.0117885954037555
16.6181809090455 0.0117822454822423
16.6216310815541 0.011775897579345
16.6250812540627 0.0117695516954869
16.6285314265713 0.0117632078310902
16.63198159908 0.0117568659865764
16.6354317715886 0.011750526162366
16.6388819440972 0.0117441883588784
16.6423321166058 0.0117378525765321
16.6457822891145 0.0117315188157449
16.6492324616231 0.0117251870769334
16.6526826341317 0.0117188573605132
16.6561328066403 0.0117125296668991
16.659582979149 0.0117062039965051
16.6630331516576 0.0116998803497438
16.6664833241662 0.0116935587270273
16.6699334966748 0.0116872391287666
16.6733836691835 0.0116809215553716
16.6768338416921 0.0116746060072516
16.6802840142007 0.0116682924848145
16.6837341867093 0.0116619809884677
16.687184359218 0.0116556715186175
16.6906345317266 0.011649364075669
16.6940847042352 0.0116430586600267
16.6975348767438 0.0116367552720941
16.7009850492525 0.0116304539122735
16.7044352217611 0.0116241545809667
16.7078853942697 0.0116178572785741
16.7113355667783 0.0116115620054955
16.714785739287 0.0116052687621296
16.7182359117956 0.0115989775488741
16.7216860843042 0.0115926883661259
16.7251362568128 0.011586401214281
16.7285864293215 0.0115801160937342
16.7320366018301 0.0115738330048796
16.7354867743387 0.0115675519481103
16.7389369468473 0.0115612729238184
16.742387119356 0.0115549959323952
16.7458372918646 0.0115487209742309
16.7492874643732 0.0115424480497148
16.7527376368818 0.0115361771592354
16.7561878093905 0.01152990830318
16.7596379818991 0.0115236414819353
16.7630881544077 0.0115173766958868
16.7665383269163 0.0115111139454192
16.769988499425 0.0115048532309161
16.7734386719336 0.0114985945527604
16.7768888444422 0.0114923379113338
16.7803390169508 0.0114860833070174
16.7837891894595 0.011479830740191
16.7872393619681 0.0114735802112338
16.7906895344767 0.0114673317205237
16.7941397069853 0.011461085268438
16.797589879494 0.011454840855353
16.8010400520026 0.0114485984816439
16.8044902245112 0.011442358147685
16.8079403970198 0.01143611985385
16.8113905695285 0.0114298836005111
16.8148407420371 0.0114236493880401
16.8182909145457 0.0114174172168076
16.8217410870544 0.0114111870871832
16.825191259563 0.0114049589995358
16.8286414320716 0.0113987329542332
16.8320916045802 0.0113925089516424
16.8355417770889 0.0113862869921293
16.8389919495975 0.011380067076059
16.8424421221061 0.0113738492037956
16.8458922946147 0.0113676333757024
16.8493424671234 0.0113614195921417
16.852792639632 0.0113552078534746
16.8562428121406 0.0113489981600618
16.8596929846492 0.0113427905122627
16.8631431571579 0.0113365849104359
16.8665933296665 0.0113303813549389
16.8700435021751 0.0113241798461286
16.8734936746837 0.0113179803843607
16.8769438471924 0.0113117829699901
16.880394019701 0.0113055876033707
16.8838441922096 0.0112993942848555
16.8872943647182 0.0112932030147966
16.8907445372269 0.0112870137935453
16.8941947097355 0.0112808266214516
16.8976448822441 0.0112746414988651
16.9010950547527 0.0112684584261339
16.9045452272614 0.0112622774036057
16.90799539977 0.011256098431627
16.9114455722786 0.0112499215105433
16.9148957447872 0.0112437466406994
16.9183459172959 0.0112375738224392
16.9217960898045 0.0112314030561054
16.9252462623131 0.0112252343420399
16.9286964348217 0.0112190676805839
16.9321466073304 0.0112129030720774
16.935596779839 0.0112067405168596
16.9390469523476 0.0112005800152687
16.9424971248562 0.0111944215676422
16.9459472973649 0.0111882651743164
16.9493974698735 0.0111821108356268
16.9528476423821 0.011175958551908
16.9562978148907 0.0111698083234937
16.9597479873994 0.0111636601507167
16.963198159908 0.0111575140339088
16.9666483324166 0.0111513699734008
16.9700985049252 0.0111452279695229
16.9735486774339 0.011139088022604
16.9769988499425 0.0111329501329724
16.9804490224511 0.0111268143009554
16.9838991949597 0.0111206805268792
16.9873493674684 0.0111145488110692
16.990799539977 0.0111084191538501
16.9942497124856 0.0111022915555454
16.9976998849942 0.0110961660164778
17.0011500575029 0.011090042536969
17.0046002300115 0.0110839211173399
17.0080504025201 0.0110778017579105
17.0115005750288 0.0110716844589998
17.0149507475374 0.0110655692209259
17.018400920046 0.011059456044006
17.0218510925546 0.0110533449285565
17.0253012650633 0.0110472358748927
17.0287514375719 0.011041128883329
17.0322016100805 0.0110350239541792
17.0356517825891 0.0110289210877558
17.0391019550978 0.0110228202843705
17.0425521276064 0.0110167215443343
17.046002300115 0.011010624867957
17.0494524726236 0.0110045302555476
17.0529026451323 0.0109984377074144
17.0563528176409 0.0109923472238645
17.0598029901495 0.0109862588052041
17.0632531626581 0.0109801724517388
17.0667033351668 0.0109740881637729
17.0701535076754 0.0109680059416101
17.073603680184 0.0109619257855531
17.0770538526926 0.0109558476959035
17.0805040252013 0.0109497716729624
17.0839541977099 0.0109436977170295
17.0874043702185 0.0109376258284041
17.0908545427271 0.0109315560073842
17.0943047152358 0.0109254882542671
17.0977548877444 0.0109194225693492
17.101205060253 0.0109133589529258
17.1046552327616 0.0109072974052916
17.1081054052703 0.0109012379267401
17.1115555777789 0.0108951805175642
17.1150057502875 0.0108891251780556
17.1184559227961 0.0108830719085052
17.1219060953048 0.0108770207092032
17.1253562678134 0.0108709715804386
17.128806440322 0.0108649245224996
17.1322566128306 0.0108588795356737
17.1357067853393 0.0108528366202472
17.1391569578479 0.0108467957765057
17.1426071303565 0.0108407570047338
17.1460573028651 0.0108347203052153
17.1495074753738 0.010828685678233
17.1529576478824 0.0108226531240687
17.156407820391 0.0108166226430037
17.1598579928996 0.010810594235318
17.1633081654083 0.0108045679012909
17.1667583379169 0.0107985436412007
17.1702085104255 0.010792521455325
17.1736586829341 0.0107865013439402
17.1771088554428 0.010780483307322
17.1805590279514 0.0107744673457453
17.18400920046 0.0107684534594839
17.1874593729686 0.0107624416488108
17.1909095454773 0.010756431913998
17.1943597179859 0.0107504242553169
17.1978098904945 0.0107444186730376
17.2012600630032 0.0107384151674297
17.2047102355118 0.0107324137387616
17.2081604080204 0.010726414387301
17.211610580529 0.0107204171133146
17.2150607530377 0.0107144219170683
17.2185109255463 0.0107084287988271
17.2219610980549 0.0107024377588549
17.2254112705635 0.0106964487974151
17.2288614430722 0.0106904619147698
17.2323116155808 0.0106844771111805
17.2357617880894 0.0106784943869077
17.239211960598 0.0106725137422111
17.2426621331067 0.0106665351773493
17.2461123056153 0.0106605586925802
17.2495624781239 0.0106545842881609
17.2530126506325 0.0106486119643473
17.2564628231412 0.0106426417213947
17.2599129956498 0.0106366735595573
17.2633631681584 0.0106307074790886
17.266813340667 0.0106247434802411
17.2702635131757 0.0106187815632665
17.2737136856843 0.0106128217284156
17.2771638581929 0.0106068639759381
17.2806140307015 0.0106009083060832
17.2840642032102 0.0105949547190989
17.2875143757188 0.0105890032152325
17.2909645482274 0.0105830537947303
17.294414720736 0.0105771064578377
17.2978648932447 0.0105711612047995
17.3013150657533 0.0105652180358592
17.3047652382619 0.0105592769512597
17.3082154107705 0.0105533379512429
17.3116655832792 0.0105474010360499
17.3151157557878 0.0105414662059209
17.3185659282964 0.0105355334610952
17.322016100805 0.0105296028018112
17.3254662733137 0.0105236742283064
17.3289164458223 0.0105177477408176
17.3323666183309 0.0105118233395804
17.3358167908395 0.0105059010248299
17.3392669633482 0.0104999807968
17.3427171358568 0.0104940626557239
17.3461673083654 0.0104881466018339
17.349617480874 0.0104822326353614
17.3530676533827 0.0104763207565369
17.3565178258913 0.0104704109655901
17.3599679983999 0.0104645032627497
17.3634181709085 0.0104585976482437
17.3668683434172 0.0104526941222991
17.3703185159258 0.010446792685142
17.3737686884344 0.0104408933369977
17.377218860943 0.0104349960780906
17.3806690334517 0.0104291009086443
17.3841192059603 0.0104232078288815
17.3875693784689 0.0104173168390238
17.3910195509775 0.0104114279392923
17.3944697234862 0.010405541129907
17.3979198959948 0.0103996564110871
17.4013700685034 0.0103937737830508
17.4048202410121 0.0103878932460157
17.4082704135207 0.0103820148001983
17.4117205860293 0.0103761384458142
17.4151707585379 0.0103702641830784
17.4186209310466 0.0103643920122047
17.4220711035552 0.0103585219334064
17.4255212760638 0.0103526539468955
17.4289714485724 0.0103467880528835
17.4324216210811 0.0103409242515809
17.4358717935897 0.0103350625431973
17.4393219660983 0.0103292029279414
17.4427721386069 0.0103233454060211
17.4462223111156 0.0103174899776436
17.4496724836242 0.0103116366430149
17.4531226561328 0.0103057854023403
17.4565728286414 0.0102999362558243
17.4600230011501 0.0102940892036705
17.4634731736587 0.0102882442460816
17.4669233461673 0.0102824013832593
17.4703735186759 0.0102765606154048
17.4738236911846 0.0102707219427181
17.4772738636932 0.0102648853653984
17.4807240362018 0.0102590508836443
17.4841742087104 0.0102532184976532
17.4876243812191 0.0102473882076217
17.4910745537277 0.0102415600137458
17.4945247262363 0.0102357339162204
17.4979748987449 0.0102299099152396
17.5014250712536 0.0102240880109966
17.5048752437622 0.0102182682036838
17.5083254162708 0.0102124504934927
17.5117755887794 0.010206634880614
17.5152257612881 0.0102008213652375
17.5186759337967 0.0101950099475521
17.5221261063053 0.010189200627746
17.5255762788139 0.0101833934060064
17.5290264513226 0.0101775882825197
17.5324766238312 0.0101717852574714
17.5359267963398 0.0101659843310461
17.5393769688484 0.0101601855034277
17.5428271413571 0.0101543887747992
17.5462773138657 0.0101485941453427
17.5497274863743 0.0101428016152394
17.5531776588829 0.0101370111846697
17.5566278313916 0.0101312228538132
17.5600780039002 0.0101254366228485
17.5635281764088 0.0101196524919537
17.5669783489174 0.0101138704613055
17.5704285214261 0.0101080905310802
17.5738786939347 0.0101023127014531
17.5773288664433 0.0100965369725986
17.5807790389519 0.0100907633446903
17.5842292114606 0.0100849918179009
17.5876793839692 0.0100792223924025
17.5911295564778 0.0100734550683659
17.5945797289865 0.0100676898459614
17.5980299014951 0.0100619267253584
17.6014800740037 0.0100561657067253
17.6049302465123 0.0100504067902299
17.608380419021 0.0100446499760389
17.6118305915296 0.0100388952643183
17.6152807640382 0.0100331426552332
17.6187309365468 0.010027392148948
17.6221811090555 0.0100216437456259
17.6256312815641 0.0100158974454297
17.6290814540727 0.010010153248521
17.6325316265813 0.0100044111550607
17.63598179909 0.00999867116520903
17.6394319715986 0.00999293327912503
17.6428821441072 0.00998719749696713
17.6463323166158 0.00998146381889284
17.6497824891245 0.00997573224505887
17.6532326616331 0.00997000277562104
17.6566828341417 0.00996427541073437
17.6601330066503 0.00995855015055302
17.663583179159 0.00995282699523031
17.6670333516676 0.00994710594491873
17.6704835241762 0.00994138699976991
17.6739336966848 0.00993567015993469
17.6773838691935 0.00992995542556301
17.6808340417021 0.00992424279680402
17.6842842142107 0.00991853227380598
17.6877343867193 0.00991282385671639
17.691184559228 0.00990711754568183
17.6946347317366 0.00990141334084811
17.6980849042452 0.00989571124236015
17.7015350767538 0.00989001125036209
17.7049852492625 0.00988431336499719
17.7084354217711 0.00987861758640789
17.7118855942797 0.00987292391473582
17.7153357667883 0.00986723235012172
17.718785939297 0.00986154289270556
17.7222361118056 0.00985585554262642
17.7256862843142 0.00985017030002261
17.7291364568228 0.00984448716503154
17.7325866293315 0.00983880613778984
17.7360368018401 0.00983312721843327
17.7394869743487 0.00982745040709681
17.7429371468573 0.00982177570391455
17.746387319366 0.00981610310901978
17.7498374918746 0.00981043262254499
17.7532876643832 0.00980476424462177
17.7567378368918 0.00979909797538095
17.7601880094005 0.00979343381495248
17.7636381819091 0.00978777176346552
17.7670883544177 0.00978211182104838
17.7705385269263 0.00977645398782855
17.773988699435 0.00977079826393269
17.7774388719436 0.00976514464948665
17.7808890444522 0.00975949314461542
17.7843392169609 0.00975384374944319
17.7877893894695 0.00974819646409334
17.7912395619781 0.00974255128868838
17.7946897344867 0.00973690822335005
17.7981399069954 0.0097312672681992
17.801590079504 0.00972562842335592
17.8050402520126 0.00971999168893944
17.8084904245212 0.0097143570650682
17.8119405970299 0.00970872455185976
17.8153907695385 0.00970309414943092
17.8188409420471 0.00969746585789763
17.8222911145557 0.00969183967737501
17.8257412870644 0.0096862156079774
17.829191459573 0.00968059364981826
17.8326416320816 0.00967497380301028
17.8360918045902 0.00966935606766531
17.8395419770989 0.0096637404438944
17.8429921496075 0.00965812693180773
17.8464423221161 0.00965251553151474
17.8498924946247 0.00964690624312397
17.8533426671334 0.00964129906674322
17.856792839642 0.00963569400247941
17.8602430121506 0.00963009105043869
17.8636931846592 0.00962449021072636
17.8671433571679 0.00961889148344693
17.8705935296765 0.00961329486870409
17.8740437021851 0.00960770036660069
17.8774938746937 0.00960210797723881
17.8809440472024 0.00959651770071968
17.884394219711 0.00959092953714374
17.8878443922196 0.00958534348661058
17.8912945647282 0.00957975954921904
17.8947447372369 0.00957417772506708
17.8981949097455 0.0095685980142519
17.9016450822541 0.00956302041686986
17.9050952547627 0.00955744493301653
17.9085454272714 0.00955187156278666
17.91199559978 0.00954630030627417
17.9154457722886 0.0095407311635722
17.9188959447972 0.00953516413477308
17.9223461173059 0.00952959921996831
17.9257962898145 0.00952403641924859
17.9292464623231 0.00951847573270384
17.9326966348317 0.00951291716042312
17.9361468073404 0.00950736070249473
17.939596979849 0.00950180635900613
17.9430471523576 0.009496254130044
17.9464973248662 0.00949070401569422
17.9499474973749 0.00948515601604182
17.9533976698835 0.00947961013117108
17.9568478423921 0.00947406636116543
17.9602980149007 0.00946852470610753
17.9637481874094 0.0094629851660792
17.967198359918 0.00945744774116152
17.9706485324266 0.00945191243143469
17.9740987049352 0.00944637923697817
17.9775488774439 0.00944084815787057
17.9809990499525 0.00943531919418973
17.9844492224611 0.00942979234601271
17.9878993949698 0.00942426761341571
17.9913495674784 0.00941874499647418
17.994799739987 0.00941322449526273
17.9982499124956 0.00940770610985521
18.0017000850043 0.00940218984032464
18.0051502575129 0.00939667568674328
18.0086004300215 0.00939116364918255
18.0120506025301 0.00938565372771309
18.0155007750388 0.00938014592240475
18.0189509475474 0.00937464023332658
18.022401120056 0.00936913666054683
18.0258512925646 0.00936363520413294
18.0293014650733 0.0093581358641516
18.0327516375819 0.00935263864066865
18.0362018100905 0.00934714353374918
18.0396519825991 0.00934165054345745
18.0431021551078 0.00933615966985697
18.0465523276164 0.0093306709130104
18.050002500125 0.00932518427297967
18.0534526726336 0.00931969974982586
18.0569028451423 0.00931421734360929
18.0603530176509 0.00930873705438951
18.0638031901595 0.00930325888222522
18.0672533626681 0.00929778282717439
18.0707035351768 0.00929230888929415
18.0741537076854 0.00928683706864088
18.077603880194 0.00928136736527013
18.0810540527026 0.00927589977923672
18.0845042252113 0.00927043431059462
18.0879543977199 0.00926497095939706
18.0914045702285 0.00925950972569644
18.0948547427371 0.00925405060954441
18.0983049152458 0.00924859361099183
18.1017550877544 0.00924313873008874
18.105205260263 0.00923768596688444
18.1086554327716 0.00923223532142739
18.1121056052803 0.00922678679376534
18.1155557777889 0.00922134038394518
18.1190059502975 0.00921589609201307
18.1224561228061 0.00921045391801435
18.1259062953148 0.00920501386199362
18.1293564678234 0.00919957592399464
18.132806640332 0.00919414010406043
18.1362568128406 0.00918870640223323
18.1397069853493 0.00918327481855447
18.1431571578579 0.00917784535306484
18.1466073303665 0.00917241800580419
18.1500575028751 0.00916699277681166
18.1535076753838 0.00916156966612555
18.1569578478924 0.00915614867378343
18.160408020401 0.00915072979982205
18.1638581929096 0.00914531304427742
18.1673083654183 0.00913989840718473
18.1707585379269 0.00913448588857844
18.1742087104355 0.00912907548849218
18.1776588829442 0.00912366720695886
18.1811090554528 0.00911826104401059
18.1845592279614 0.00911285699967868
18.18800940047 0.00910745507399371
18.1914595729787 0.00910205526698544
18.1949097454873 0.0090966575786829
18.1983599179959 0.00909126200911431
18.2018100905045 0.00908586855830714
18.2052602630132 0.00908047722628807
18.2087104355218 0.00907508801308303
18.2121606080304 0.00906970091871716
18.215610780539 0.00906431594321482
18.2190609530477 0.00905893308659964
18.2225111255563 0.00905355234889444
18.2259612980649 0.00904817373012128
18.2294114705735 0.00904279723030144
18.2328616430822 0.00903742284945548
18.2363118155908 0.00903205058760311
18.2397619880994 0.00902668044476336
18.243212160608 0.00902131242095441
18.2466623331167 0.00901594651619374
18.2501125056253 0.00901058273049802
18.2535626781339 0.00900522106388318
18.2570128506425 0.00899986151636436
18.2604630231512 0.00899450408795596
18.2639131956598 0.00898914877867159
18.2673633681684 0.00898379558852411
18.270813540677 0.00897844451752563
18.2742637131857 0.00897309556568744
18.2777138856943 0.00896774873302015
18.2811640582029 0.00896240401953353
18.2846142307115 0.00895706142523665
18.2880644032202 0.00895172095013775
18.2915145757288 0.00894638259424437
18.2949647482374 0.00894104635756329
18.298414920746 0.00893571224010046
18.3018650932547 0.00893038024186115
18.3053152657633 0.00892505036284981
18.3087654382719 0.00891972260307018
18.3122156107805 0.00891439696252519
18.3156657832892 0.00890907344121708
18.3191159557978 0.00890375203914724
18.3225661283064 0.00889843275631641
18.326016300815 0.00889311559272446
18.3294664733237 0.0088878005483706
18.3329166458323 0.00888248762325324
18.3363668183409 0.00887717681737002
18.3398169908495 0.00887186813071787
18.3432671633582 0.00886656156329291
18.3467173358668 0.00886125711509056
18.3501675083754 0.00885595478610544
18.353617680884 0.00885065457633146
18.3570678533927 0.00884535648576173
18.3605180259013 0.00884006051438865
18.3639681984099 0.00883476666220384
18.3674183709185 0.00882947492919818
18.3708685434272 0.00882418531536181
18.3743187159358 0.00881889782068409
18.3777688884444 0.00881361244515366
18.3812190609531 0.00880832918875837
18.3846692334617 0.00880304805148539
18.3881194059703 0.00879776903332107
18.3915695784789 0.00879249213425105
18.3950197509876 0.0087872173542602
18.3984699234962 0.00878194469333267
18.4019200960048 0.00877667415145184
18.4053702685134 0.00877140572860035
18.4088204410221 0.00876613942476012
18.4122706135307 0.00876087523991226
18.4157207860393 0.0087556131740372
18.4191709585479 0.00875035322711459
18.4226211310566 0.00874509539912336
18.4260713035652 0.00873983969004166
18.4295214760738 0.00873458609984694
18.4329716485824 0.00872933462851587
18.4364218210911 0.00872408527602441
18.4398719935997 0.00871883804234773
18.4433221661083 0.00871359292746032
18.4467723386169 0.0087083499313359
18.4502225111256 0.00870310905394742
18.4536726836342 0.00869787029526715
18.4571228561428 0.00869263365526656
18.4605730286514 0.00868739913391644
18.4640232011601 0.00868216673118677
18.4674733736687 0.00867693644704688
18.4709235461773 0.00867170828146527
18.4743737186859 0.00866648223440978
18.4778238911946 0.00866125830584745
18.4812740637032 0.00865603649574464
18.4847242362118 0.00865081680406693
18.4881744087204 0.00864559923077919
18.4916245812291 0.00864038377584556
18.4950747537377 0.0086351704392294
18.4985249262463 0.0086299592208934
18.5019750987549 0.00862475012079945
18.5054252712636 0.00861954313890878
18.5088754437722 0.00861433827518182
18.5123256162808 0.00860913552957831
18.5157757887894 0.00860393490205724
18.5192259612981 0.00859873639257687
18.5226761338067 0.00859354000109473
18.5261263063153 0.00858834572756763
18.5295764788239 0.00858315357195164
18.5330266513326 0.00857796353420209
18.5364768238412 0.00857277561427361
18.5399269963498 0.00856758981212007
18.5433771688584 0.00856240612769464
18.5468273413671 0.00855722456094973
18.5502775138757 0.00855204511183706
18.5537276863843 0.00854686778030759
18.5571778588929 0.00854169256631158
18.5606280314016 0.00853651946979853
18.5640782039102 0.00853134849071725
18.5675283764188 0.00852617962901583
18.5709785489274 0.00852101288464159
18.5744287214361 0.00851584825754118
18.5778788939447 0.00851068574766047
18.5813290664533 0.00850552535494466
18.5847792389619 0.00850036707933818
18.5882294114706 0.00849521092078479
18.5916795839792 0.00849005687922748
18.5951297564878 0.00848490495460856
18.5985799289965 0.00847975514686957
18.6020301015051 0.00847460745595138
18.6054802740137 0.00846946188179411
18.6089304465223 0.00846431842433717
18.612380619031 0.00845917708351926
18.6158307915396 0.00845403785927833
18.6192809640482 0.00844890075155166
18.6227311365568 0.00844376576027576
18.6261813090655 0.00843863288538648
18.6296314815741 0.00843350212681889
18.6330816540827 0.0084283734845074
18.6365318265913 0.00842324695838566
18.6399819991 0.00841812254838664
18.6434321716086 0.0084130002544426
18.6468823441172 0.00840788007648503
18.6503325166258 0.00840276201444477
18.6537826891345 0.0083976460682519
18.6572328616431 0.00839253223783583
18.6606830341517 0.00838742052312521
18.6641332066603 0.00838231092404803
18.667583379169 0.00837720344053152
18.6710335516776 0.00837209807250223
18.6744837241862 0.00836699481988598
18.6779338966948 0.0083618936826079
18.6813840692035 0.00835679466059242
18.6848342417121 0.0083516977537632
18.6882844142207 0.00834660296204326
18.6917345867293 0.00834151028535488
18.695184759238 0.00833641972361964
18.6986349317466 0.0083313312767584
18.7020851042552 0.00832624494469133
18.7055352767638 0.00832116072733789
18.7089854492725 0.00831607862461682
18.7124356217811 0.00831099863644618
18.7158857942897 0.0083059207627433
18.7193359667983 0.00830084500342484
18.722786139307 0.00829577135840669
18.7262363118156 0.00829069982760412
18.7296864843242 0.00828563041093164
18.7331366568328 0.00828056310830307
18.7365868293415 0.00827549791963154
18.7400370018501 0.00827043484482947
18.7434871743587 0.00826537388380857
18.7469373468673 0.00826031503647987
18.750387519376 0.00825525830275368
18.7538376918846 0.00825020368253962
18.7572878643932 0.00824515117574662
18.7607380369018 0.00824010078228289
18.7641882094105 0.00823505250205596
18.7676383819191 0.00823000633497265
18.7710885544277 0.0082249622809391
18.7745387269363 0.00821992033986071
18.777988899445 0.00821488051164225
18.7814390719536 0.00820984279618774
18.7848892444622 0.00820480719340053
18.7883394169708 0.00819977370318325
18.7917895894795 0.00819474232543789
18.7952397619881 0.00818971306006567
18.7986899344967 0.00818468590696718
18.8021401070053 0.0081796608660423
18.805590279514 0.00817463793719018
18.8090404520226 0.00816961712030934
18.8124906245312 0.00816459841529756
18.8159407970399 0.00815958182205196
18.8193909695485 0.00815456734046893
18.8228411420571 0.00814955497044422
18.8262913145657 0.00814454471187285
18.8297414870744 0.00813953656464918
18.833191659583 0.00813453052866684
18.8366418320916 0.00812952660381882
18.8400920046002 0.00812452478999741
18.8435421771089 0.00811952508709418
18.8469923496175 0.00811452749500006
18.8504425221261 0.00810953201360524
18.8538926946347 0.00810453864279929
18.8573428671434 0.00809954738247103
18.860793039652 0.00809455823250864
18.8642432121606 0.00808957119279959
18.8676933846692 0.00808458626323069
18.8711435571779 0.00807960344368802
18.8745937296865 0.00807462273405703
18.8780439021951 0.00806964413422249
18.8814940747037 0.00806466764406841
18.8849442472124 0.00805969326347823
18.888394419721 0.0080547209923346
18.8918445922296 0.00804975083051958
18.8952947647382 0.00804478277791447
18.8987449372469 0.00803981683439997
18.9021951097555 0.00803485299985604
18.9056452822641 0.00802989127416199
18.9090954547727 0.00802493165719642
18.9125456272814 0.00801997414883731
18.91599579979 0.00801501874896192
18.9194459722986 0.00801006545744682
18.9228961448072 0.00800511427416796
18.9263463173159 0.00800016519900054
18.9297964898245 0.00799521823181916
18.9332466623331 0.00799027337249768
18.9366968348417 0.00798533062090934
18.9401470073504 0.00798038997692665
18.943597179859 0.00797545144042151
18.9470473523676 0.00797051501126509
18.9504975248762 0.00796558068932791
18.9539476973849 0.00796064847447985
18.9573978698935 0.00795571836659004
18.9608480424021 0.00795079036552703
18.9642982149107 0.00794586447115862
18.9677483874194 0.00794094068335201
18.971198559928 0.00793601900197366
18.9746487324366 0.00793109942688942
18.9780989049452 0.00792618195796444
18.9815490774539 0.00792126659506321
18.9849992499625 0.00791635333804954
18.9884494224711 0.0079114421867866
18.9918995949797 0.00790653314113688
18.9953497674884 0.00790162620096218
18.998799939997 0.00789672136612368
19.0022501125056 0.00789181863648185
19.0057002850142 0.00788691801189652
19.0091504575229 0.00788201949222685
19.0126006300315 0.00787712307733134
19.0160508025401 0.00787222876706781
19.0195009750488 0.00786733656129344
19.0229511475574 0.00786244645986474
19.026401320066 0.00785755846263754
19.0298514925746 0.00785267256946704
19.0333016650833 0.00784778878020775
19.0367518375919 0.00784290709471355
19.0402020101005 0.00783802751283761
19.0436521826091 0.00783315003443251
19.0471023551178 0.00782827465935009
19.0505525276264 0.00782340138744161
19.054002700135 0.00781853021855761
19.0574528726436 0.00781366115254802
19.0609030451523 0.00780879418926207
19.0643532176609 0.00780392932854836
19.0678033901695 0.00779906657025484
19.0712535626781 0.00779420591422878
19.0747037351868 0.00778934736031681
19.0781539076954 0.00778449090836489
19.081604080204 0.00777963655821836
19.0850542527126 0.00777478430972186
19.0885044252213 0.00776993416271941
19.0919545977299 0.00776508611705437
19.0954047702385 0.00776024017256944
19.0988549427471 0.00775539632910667
19.1023051152558 0.00775055458650747
19.1057552877644 0.00774571494461258
19.109205460273 0.00774087740326209
19.1126556327816 0.00773604196229549
19.1161058052903 0.00773120862155153
19.1195559777989 0.00772637738086839
19.1230061503075 0.00772154824008356
19.1264563228161 0.00771672119903392
19.1299064953248 0.00771189625755563
19.1333566678334 0.00770707341548429
19.136806840342 0.00770225267265479
19.1402570128506 0.00769743402890141
19.1437071853593 0.00769261748405776
19.1471573578679 0.00768780303795682
19.1506075303765 0.00768299069043092
19.1540577028851 0.00767818044131175
19.1575078753938 0.00767337229043036
19.1609580479024 0.00766856623761712
19.164408220411 0.00766376228270182
19.1678583929196 0.00765896042551355
19.1713085654283 0.00765416066588081
19.1747587379369 0.0076493630036314
19.1782089104455 0.00764456743859254
19.1816590829541 0.00763977397059075
19.1851092554628 0.00763498259945195
19.1885594279714 0.00763019332500144
19.19200960048 0.0076254061470638
19.1954597729886 0.00762062106546308
19.1989099454973 0.00761583808002258
19.2023601180059 0.00761105719056506
19.2058102905145 0.00760627839691258
19.2092604630231 0.0076015016988866
19.2127106355318 0.0075967270963079
19.2161608080404 0.00759195458899669
19.219610980549 0.00758718417677248
19.2230611530577 0.00758241585945417
19.2265113255663 0.00757764963686007
19.2299614980749 0.00757288550880776
19.2334116705835 0.00756812347511429
19.2368618430922 0.007563363535596
19.2403120156008 0.00755860569006864
19.2437621881094 0.00755384993834731
19.247212360618 0.0075490962802465
19.2506625331267 0.00754434471558003
19.2541127056353 0.00753959524416113
19.2575628781439 0.00753484786580238
19.2610130506525 0.00753010258031573
19.2644632231612 0.00752535938751253
19.2679133956698 0.00752061828720345
19.2713635681784 0.00751587927919858
19.274813740687 0.00751114236330735
19.2782639131957 0.00750640753933859
19.2817140857043 0.00750167480710046
19.2851642582129 0.00749694416640057
19.2886144307215 0.00749221561704581
19.2920646032302 0.00748748915884254
19.2955147757388 0.00748276479159641
19.2989649482474 0.00747804251511251
19.302415120756 0.00747332232919528
19.3058652932647 0.00746860423364853
19.3093154657733 0.00746388822827548
19.3127656382819 0.00745917431287867
19.3162158107905 0.00745446248726008
19.3196659832992 0.00744975275122103
19.3231161558078 0.00744504510456224
19.3265663283164 0.00744033954708379
19.330016500825 0.00743563607858518
19.3334666733337 0.00743093469886523
19.3369168458423 0.00742623540772219
19.3403670183509 0.00742153820495369
19.3438171908595 0.0074168430903567
19.3472673633682 0.00741215006372764
19.3507175358768 0.00740745912486225
19.3541677083854 0.00740277027355569
19.357617880894 0.00739808350960248
19.3610680534027 0.00739339883279656
19.3645182259113 0.00738871624293122
19.3679683984199 0.00738403573979916
19.3714185709285 0.00737935732319245
19.3748687434372 0.00737468099290255
19.3783189159458 0.00737000674872033
19.3817690884544 0.007365334590436
19.385219260963 0.00736066451783922
19.3886694334717 0.00735599653071898
19.3921196059803 0.0073513306288637
19.3955697784889 0.00734666681206116
19.3990199509975 0.00734200508009857
19.4024701235062 0.00733734543276247
19.4059202960148 0.00733268786983887
19.4093704685234 0.00732803239111309
19.412820641032 0.00732337899636991
19.4162708135407 0.00731872768539345
19.4197209860493 0.00731407845796726
19.4231711585579 0.00730943131387427
19.4266213310666 0.00730478625289681
19.4300715035752 0.0073001432748166
19.4335216760838 0.00729550237941473
19.4369718485924 0.00729086356647175
19.4404220211011 0.00728622683576753
19.4438721936097 0.0072815921870814
19.4473223661183 0.00727695962019204
19.4507725386269 0.00727232913487756
19.4542227111356 0.00726770073091545
19.4576728836442 0.0072630744080826
19.4611230561528 0.00725845016615532
19.4645732286614 0.00725382800490929
19.4680234011701 0.00724920792411961
19.4714735736787 0.00724458992356076
19.4749237461873 0.00723997400300665
19.4783739186959 0.00723536016223056
19.4818240912046 0.00723074840100521
19.4852742637132 0.00722613871910268
19.4887244362218 0.00722153111629449
19.4921746087304 0.00721692559235153
19.4956247812391 0.00721232214704411
19.4990749537477 0.00720772078014197
19.5025251262563 0.00720312149141421
19.5059752987649 0.00719852428062936
19.5094254712736 0.00719392914755534
19.5128756437822 0.00718933609195952
19.5163258162908 0.00718474511360861
19.5197759887994 0.00718015621226878
19.5232261613081 0.00717556938770558
19.5266763338167 0.007170984639684
19.5301265063253 0.00716640196796838
19.5335766788339 0.00716182137232253
19.5370268513426 0.00715724285250966
19.5404770238512 0.00715266640829235
19.5439271963598 0.00714809203943263
19.5473773688684 0.00714351974569192
19.5508275413771 0.00713894952683108
19.5542777138857 0.00713438138261034
19.5577278863943 0.00712981531278938
19.5611780589029 0.00712525131712727
19.5646282314116 0.00712068939538252
19.5680784039202 0.00711612954731301
19.5715285764288 0.00711157177267607
19.5749787489374 0.00710701607122845
19.5784289214461 0.00710246244272629
19.5818790939547 0.00709791088692516
19.5853292664633 0.00709336140358005
19.5887794389719 0.00708881399244536
19.5922296114806 0.00708426865327491
19.5956797839892 0.00707972538582194
19.5991299564978 0.0070751841898391
19.6025801290064 0.00707064506507848
19.6060303015151 0.00706610801129155
19.6094804740237 0.00706157302822924
19.6129306465323 0.00705704011564191
19.616380819041 0.00705250927327928
19.6198309915496 0.00704798050089055
19.6232811640582 0.00704345379822431
19.6267313365668 0.0070389291650286
19.6301815090755 0.00703440660105084
19.6336316815841 0.00702988610603793
19.6370818540927 0.00702536767973614
19.6405320266013 0.00702085132189121
19.64398219911 0.00701633703224826
19.6474323716186 0.00701182481055188
19.6508825441272 0.00700731465654606
19.6543327166358 0.00700280656997421
19.6577828891445 0.0069983005505792
19.6612330616531 0.00699379659810329
19.6646832341617 0.0069892947122882
19.6681334066703 0.00698479489287503
19.671583579179 0.00698029713960438
19.6750337516876 0.00697580145221621
19.6784839241962 0.00697130783044997
19.6819340967048 0.00696681627404449
19.6853842692135 0.00696232678273806
19.6888344417221 0.0069578393562684
19.6922846142307 0.00695335399437263
19.6957347867393 0.00694887069678737
19.699184959248 0.00694438946324859
19.7026351317566 0.00693991029349177
19.7060853042652 0.00693543318725176
19.7095354767738 0.00693095814426288
19.7129856492825 0.00692648516425889
19.7164358217911 0.00692201424697296
19.7198859942997 0.00691754539213771
19.7233361668083 0.0069130785994852
19.726786339317 0.00690861386874691
19.7302365118256 0.00690415119965378
19.7336866843342 0.00689969059193618
19.7371368568428 0.00689523204532391
19.7405870293515 0.00689077555954621
19.7440372018601 0.00688632113433176
19.7474873743687 0.00688186876940871
19.7509375468773 0.00687741846450458
19.754387719386 0.00687297021934641
19.7578378918946 0.00686852403366062
19.7612880644032 0.00686407990717312
19.7647382369118 0.00685963783960922
19.7681884094205 0.0068551978306937
19.7716385819291 0.00685075988015078
19.7750887544377 0.00684632398770411
19.7785389269463 0.0068418901530768
19.781989099455 0.00683745837599138
19.7854392719636 0.00683302865616988
19.7888894444722 0.00682860099333369
19.7923396169808 0.00682417538720373
19.7957897894895 0.00681975183750032
19.7992399619981 0.00681533034394324
19.8026901345067 0.00681091090625171
19.8061403070154 0.00680649352414441
19.809590479524 0.00680207819733946
19.8130406520326 0.00679766492555443
19.8164908245412 0.00679325370850636
19.8199409970499 0.00678884454591169
19.8233911695585 0.00678443743748637
19.8268413420671 0.00678003238294574
19.8302915145757 0.00677562938200467
19.8337416870844 0.00677122843437739
19.837191859593 0.00676682953977767
19.8406420321016 0.00676243269791867
19.8440922046102 0.00675803790851302
19.8475423771189 0.00675364517127283
19.8509925496275 0.00674925448590963
19.8544427221361 0.00674486585213442
19.8578928946447 0.00674047926965766
19.8613430671534 0.00673609473818927
19.864793239662 0.00673171225743859
19.8682434121706 0.00672733182711447
19.8716935846792 0.00672295344692518
19.8751437571879 0.00671857711657847
19.8785939296965 0.00671420283578151
19.8820441022051 0.00670983060424099
19.8854942747137 0.00670546042166302
19.8889444472224 0.00670109228775316
19.892394619731 0.00669672620221646
19.8958447922396 0.00669236216475742
19.8992949647482 0.00668800017507999
19.9027451372569 0.00668364023288759
19.9061953097655 0.00667928233788312
19.9096454822741 0.00667492648976891
19.9130956547827 0.00667057268824678
19.9165458272914 0.00666622093301799
19.9199959998 0.00666187122378328
19.9234461723086 0.00665752356024288
19.9268963448172 0.00665317794209642
19.9303465173259 0.00664883436904306
19.9337966898345 0.00664449284078139
19.9372468623431 0.00664015335700948
19.9406970348517 0.00663581591742485
19.9441472073604 0.00663148052172453
19.947597379869 0.00662714716960497
19.9510475523776 0.00662281586076212
19.9544977248862 0.00661848659489137
19.9579478973949 0.00661415937168762
19.9613980699035 0.00660983419084521
19.9648482424121 0.00660551105205795
19.9682984149207 0.00660118995501916
19.9717485874294 0.00659687089942156
19.975198759938 0.00659255388495742
19.9786489324466 0.00658823891131842
19.9820991049552 0.00658392597819577
19.9855492774639 0.0065796150852801
19.9889994499725 0.00657530623226155
19.9924496224811 0.00657099941882971
19.9958997949898 0.00656669464467367
19.9993499674984 0.00656239190948198
20.002800140007 0.00655809121294267
20.0062503125156 0.00655379255474326
20.0097004850243 0.0065494959345707
20.0131506575329 0.00654520135211149
20.0166008300415 0.00654090880705154
20.0200510025501 0.00653661829907629
20.0235011750588 0.00653232982787061
20.0269513475674 0.00652804339311891
20.030401520076 0.00652375899450502
20.0338516925846 0.0065194766317123
20.0373018650933 0.00651519630442354
20.0407520376019 0.00651091801232106
20.0442022101105 0.00650664175508665
20.0476523826191 0.00650236753240155
20.0511025551278 0.00649809534394653
20.0545527276364 0.0064938251894018
20.058002900145 0.0064895570684471
20.0614530726536 0.00648529098076161
20.0649032451623 0.00648102692602403
20.0683534176709 0.00647676490391251
20.0718035901795 0.00647250491410473
20.0752537626881 0.00646824695627781
20.0787039351968 0.00646399103010839
20.0821541077054 0.0064597371352726
20.085604280214 0.00645548527144602
20.0890544527226 0.00645123543830377
20.0925046252313 0.0064469876355204
20.0959547977399 0.00644274186277002
20.0994049702485 0.00643849811972616
20.1028551427571 0.00643425640606189
20.1063053152658 0.00643001672144975
20.1097554877744 0.00642577906556177
20.113205660283 0.00642154343806947
20.1166558327916 0.00641730983864389
20.1201060053003 0.00641307826695553
20.1235561778089 0.00640884872267438
20.1270063503175 0.00640462120546997
20.1304565228261 0.00640039571501127
20.1339066953348 0.00639617225096677
20.1373568678434 0.00639195081300446
20.140807040352 0.00638773140079183
20.1442572128606 0.00638351401399582
20.1477073853693 0.00637929865228295
20.1511575578779 0.00637508531531914
20.1546077303865 0.00637087400276989
20.1580579028951 0.00636666471430016
20.1615080754038 0.00636245744957441
20.1649582479124 0.00635825220825661
20.168408420421 0.00635404899001021
20.1718585929296 0.0063498477944982
20.1753087654383 0.006345648621383
20.1787589379469 0.00634145147032662
20.1822091104555 0.0063372563409905
20.1856592829641 0.00633306323303563
20.1891094554728 0.00632887214612246
20.1925596279814 0.00632468307991098
20.19600980049 0.00632049603406066
20.1994599729987 0.00631631100823049
20.2029101455073 0.00631212800207896
20.2063603180159 0.00630794701526406
20.2098104905245 0.00630376804744328
20.2132606630332 0.00629959109827363
20.2167108355418 0.00629541616741163
20.2201610080504 0.00629124325451329
20.223611180559 0.00628707235923414
20.2270613530677 0.0062829034812292
20.2305115255763 0.00627873662015303
20.2339616980849 0.00627457177565968
20.2374118705935 0.0062704089474027
20.2408620431022 0.00626624813503517
20.2443122156108 0.00626208933820967
20.2477623881194 0.00625793255657829
20.251212560628 0.00625377778979264
20.2546627331367 0.00624962503750383
20.2581129056453 0.00624547429936249
20.2615630781539 0.00624132557501877
20.2650132506625 0.00623717886412231
20.2684634231712 0.00623303416632229
20.2719135956798 0.00622889148126739
20.2753637681884 0.00622475080860581
20.278813940697 0.00622061214798528
20.2822641132057 0.00621647549905299
20.2857142857143 0.00621234086145573
20.2891644582229 0.00620820823483973
20.2926146307315 0.00620407761885079
20.2960648032402 0.0061999490131342
20.2995149757488 0.00619582241733479
20.3029651482574 0.00619169783109687
20.306415320766 0.00618757525406432
20.3098654932747 0.00618345468588051
20.3133156657833 0.00617933612618831
20.3167658382919 0.00617521957463018
20.3202160108005 0.00617110503084802
20.3236661833092 0.00616699249448332
20.3271163558178 0.00616288196517703
20.3305665283264 0.00615877344256967
20.334016700835 0.00615466692630127
20.3374668733437 0.00615056241601138
20.3409170458523 0.00614645991133907
20.3443672183609 0.00614235941192295
20.3478173908695 0.00613826091740113
20.3512675633782 0.00613416442741127
20.3547177358868 0.00613006994159056
20.3581679083954 0.00612597745957568
20.361618080904 0.00612188698100288
20.3650682534127 0.0061177985055079
20.3685184259213 0.00611371203272606
20.3719685984299 0.00610962756229214
20.3754187709385 0.0061055450938405
20.3788689434472 0.00610146462700502
20.3823191159558 0.0060973861614191
20.3857692884644 0.00609330969671566
20.3892194609731 0.00608923523252719
20.3926696334817 0.00608516276848568
20.3961198059903 0.00608109230422265
20.3995699784989 0.00607702383936918
20.4030201510076 0.00607295737355584
20.4064703235162 0.00606889290641279
20.4099204960248 0.00606483043756967
20.4133706685334 0.00606076996665569
20.4168208410421 0.00605671149329957
20.4202710135507 0.00605265501712959
20.4237211860593 0.00604860053777355
20.4271713585679 0.00604454805485878
20.4306215310766 0.00604049756801218
20.4340717035852 0.00603644907686015
20.4375218760938 0.00603240258102864
20.4409720486024 0.00602835808014315
20.4444222211111 0.00602431557382871
20.4478723936197 0.00602027506170987
20.4513225661283 0.00601623654341077
20.4547727386369 0.00601220001855503
20.4582229111456 0.00600816548676587
20.4616730836542 0.006004132947666
20.4651232561628 0.00600010240087769
20.4685734286714 0.00599607384602278
20.4720236011801 0.0059920472827226
20.4754737736887 0.00598802271059808
20.4789239461973 0.00598400012926964
20.4823741187059 0.0059799795383573
20.4858242912146 0.00597596093748056
20.4892744637232 0.00597194432625852
20.4927246362318 0.00596792970430981
20.4961748087404 0.00596391707125259
20.4996249812491 0.00595990642670458
20.5030751537577 0.00595589777028305
20.5065253262663 0.00595189110160481
20.5099754987749 0.00594788642028623
20.5134256712836 0.00594388372594321
20.5168758437922 0.00593988301819121
20.5203260163008 0.00593588429664525
20.5237761888094 0.00593188756091988
20.5272263613181 0.00592789281062921
20.5306765338267 0.0059239000453869
20.5341267063353 0.00591990926480616
20.5375768788439 0.00591592046849976
20.5410270513526 0.00591193365608002
20.5444772238612 0.0059079488271588
20.5479273963698 0.00590396598134753
20.5513775688784 0.00589998511825719
20.5548277413871 0.0058960062374983
20.5582779138957 0.00589202933868096
20.5617280864043 0.0058880544214148
20.5651782589129 0.00588408148530903
20.5686284314216 0.00588011052997239
20.5720786039302 0.00587614155501321
20.5755287764388 0.00587217456003934
20.5789789489475 0.00586820954465822
20.5824291214561 0.00586424650847684
20.5858792939647 0.00586028545110172
20.5893294664733 0.00585632637213899
20.592779638982 0.00585236927119428
20.5962298114906 0.00584841414787286
20.5996799839992 0.00584446100177947
20.6031301565078 0.00584050983251848
20.6065803290165 0.00583656063969379
20.6100305015251 0.00583261342290887
20.6134806740337 0.00582866818176675
20.6169308465423 0.00582472491587004
20.620381019051 0.00582078362482087
20.6238311915596 0.00581684430822098
20.6272813640682 0.00581290696567167
20.6307315365768 0.00580897159677376
20.6341817090855 0.00580503820112771
20.6376318815941 0.00580110677833347
20.6410820541027 0.00579717732799061
20.6445322266113 0.00579324984969824
20.64798239912 0.00578932434305506
20.6514325716286 0.00578540080765929
20.6548827441372 0.0057814792431088
20.6583329166458 0.00577755964900094
20.6617830891545 0.00577364202493269
20.6652332616631 0.00576972637050058
20.6686834341717 0.00576581268530071
20.6721336066803 0.00576190096892876
20.675583779189 0.00575799122097995
20.6790339516976 0.00575408344104913
20.6824841242062 0.00575017762873066
20.6859342967148 0.00574627378361852
20.6893844692235 0.00574237190530622
20.6928346417321 0.0057384719933869
20.6962848142407 0.00573457404745322
20.6997349867493 0.00573067806709744
20.703185159258 0.0057267840519114
20.7066353317666 0.00572289200148651
20.7100855042752 0.00571900191541375
20.7135356767838 0.00571511379328367
20.7169858492925 0.00571122763468644
20.7204360218011 0.00570734343921174
20.7238861943097 0.00570346120644889
20.7273363668183 0.00569958093598674
20.730786539327 0.00569570262741378
20.7342367118356 0.005691826280318
20.7376868843442 0.00568795189428703
20.7411370568528 0.00568407946890808
20.7445872293615 0.0056802090037679
20.7480374018701 0.00567634049845286
20.7514875743787 0.00567247395254888
20.7549377468873 0.0056686093656415
20.758387919396 0.00566474673731581
20.7618380919046 0.00566088606715651
20.7652882644132 0.00565702735474785
20.7687384369218 0.00565317059967371
20.7721886094305 0.0056493158015175
20.7756387819391 0.00564546295986227
20.7790889544477 0.00564161207429063
20.7825391269564 0.00563776314438476
20.785989299465 0.00563391616972646
20.7894394719736 0.0056300711498971
20.7928896444822 0.00562622808447764
20.7963398169909 0.00562238697304861
20.7997899894995 0.00561854781519018
20.8032401620081 0.00561471061048205
20.8066903345167 0.00561087535850355
20.8101405070254 0.00560704205883357
20.813590679534 0.00560321071105062
20.8170408520426 0.0055993813147328
20.8204910245512 0.00559555386945775
20.8239411970599 0.00559172837480279
20.8273913695685 0.00558790483034474
20.8308415420771 0.0055840832356601
20.8342917145857 0.00558026359032488
20.8377418870944 0.00557644589391476
20.841192059603 0.00557263014600495
20.8446422321116 0.00556881634617031
20.8480924046202 0.00556500449398525
20.8515425771289 0.00556119458902381
20.8549927496375 0.00555738663085962
20.8584429221461 0.00555358061906587
20.8618930946547 0.00554977655321541
20.8653432671634 0.00554597443288063
20.868793439672 0.00554217425763356
20.8722436121806 0.00553837602704581
20.8756937846892 0.00553457974068858
20.8791439571979 0.00553078539813269
20.8825941297065 0.00552699299894856
20.8860443022151 0.00552320254270618
20.8894944747237 0.00551941402897518
20.8929446472324 0.00551562745732478
20.896394819741 0.00551184282732378
20.8998449922496 0.00550806013854062
20.9032951647582 0.00550427939054331
20.9067453372669 0.00550050058289949
20.9101955097755 0.00549672371517637
20.9136456822841 0.00549294878694081
20.9170958547927 0.00548917579775923
20.9205460273014 0.0054854047471977
20.92399619981 0.00548163563482184
20.9274463723186 0.00547786846019695
20.9308965448272 0.00547410322288786
20.9343467173359 0.00547033992245905
20.9377968898445 0.00546657855847463
20.9412470623531 0.00546281913049826
20.9446972348617 0.00545906163809325
20.9481474073704 0.0054553060808225
20.951597579879 0.00545155245824855
20.9550477523876 0.0054478007699335
20.9584979248962 0.0054440510154391
20.9619480974049 0.00544030319432671
20.9653982699135 0.00543655730615729
20.9688484424221 0.00543281335049139
20.9722986149308 0.00542907132688923
20.9757487874394 0.0054253312349106
20.979198959948 0.00542159307411491
20.9826491324566 0.00541785684406119
20.9860993049653 0.00541412254430807
20.9895494774739 0.00541039017441384
20.9929996499825 0.00540665973393633
20.9964498224911 0.00540293122243307
20.9998999949998 0.00539920463946114
21.0033501675084 0.00539547998457728
21.006800340017 0.00539175725733782
21.0102505125256 0.00538803645729872
21.0137006850343 0.00538431758401556
21.0171508575429 0.00538060063704352
21.0206010300515 0.00537688561593744
21.0240512025601 0.00537317252025175
21.0275013750688 0.00536946134954049
21.0309515475774 0.00536575210335734
21.034401720086 0.00536204478125561
21.0378518925946 0.0053583393827882
21.0413020651033 0.00535463590750768
21.0447522376119 0.00535093435496618
21.0482024101205 0.00534723472471551
21.0516525826291 0.00534353701630707
21.0551027551378 0.0053398412292919
21.0585529276464 0.00533614736322066
21.062003100155 0.00533245541764363
21.0654532726636 0.00532876539211073
21.0689034451723 0.00532507728617148
21.0723536176809 0.00532139109937505
21.0758037901895 0.00531770683127024
21.0792539626981 0.00531402448140545
21.0827041352068 0.00531034404932873
21.0861543077154 0.00530666553458775
21.089604480224 0.00530298893672983
21.0930546527326 0.00529931425530188
21.0965048252413 0.00529564148985048
21.0999549977499 0.0052919706399218
21.1034051702585 0.00528830170506167
21.1068553427671 0.00528463468481555
21.1103055152758 0.00528096957872853
21.1137556877844 0.0052773063863453
21.117205860293 0.00527364510721024
21.1206560328016 0.00526998574086731
21.1241062053103 0.00526632828686014
21.1275563778189 0.00526267274473198
21.1310065503275 0.00525901911402571
21.1344567228361 0.00525536739428386
21.1379068953448 0.00525171758504856
21.1413570678534 0.00524806968586163
21.144807240362 0.00524442369626448
21.1482574128706 0.00524077961579818
21.1517075853793 0.00523713744400343
21.1551577578879 0.00523349718042058
21.1586079303965 0.00522985882458959
21.1620581029051 0.00522622237605008
21.1655082754138 0.00522258783434132
21.1689584479224 0.00521895519900219
21.172408620431 0.00521532446957125
21.1758587929396 0.00521169564558664
21.1793089654483 0.0052080687265862
21.1827591379569 0.00520444371210738
21.1862093104655 0.0052008206016873
21.1896594829742 0.00519719939486267
21.1931096554828 0.00519358009116991
21.1965598279914 0.00518996269014503
21.2000100005 0.0051863471913237
21.2034601730087 0.00518273359424126
21.2069103455173 0.00517912189843265
21.2103605180259 0.0051755121034325
21.2138106905345 0.00517190420877504
21.2172608630432 0.00516829821399419
21.2207110355518 0.00516469411862349
21.2241612080604 0.00516109192219613
21.227611380569 0.00515749162424496
21.2310615530777 0.00515389322430246
21.2345117255863 0.00515029672190077
21.2379618980949 0.0051467021165717
21.2414120706035 0.00514310940784665
21.2448622431122 0.00513951859525673
21.2483124156208 0.00513592967833268
21.2517625881294 0.00513234265660487
21.255212760638 0.00512875752960336
21.2586629331467 0.00512517429685784
21.2621131056553 0.00512159295789764
21.2655632781639 0.00511801351225176
21.2690134506725 0.00511443595944887
21.2724636231812 0.00511086029901725
21.2759137956898 0.00510728653048487
21.2793639681984 0.00510371465337934
21.282814140707 0.00510014466722792
21.2862643132157 0.00509657657155756
21.2897144857243 0.0050930103658948
21.2931646582329 0.00508944604976591
21.2966148307415 0.00508588362269677
21.3000650032502 0.00508232308421293
21.3035151757588 0.0050787644338396
21.3069653482674 0.00507520767110165
21.310415520776 0.00507165279552359
21.3138656932847 0.00506809980662963
21.3173158657933 0.0050645487039436
21.3207660383019 0.005060999486989
21.3242162108105 0.00505745215528901
21.3276663833192 0.00505390670836645
21.3311165558278 0.00505036314574381
21.3345667283364 0.00504682146694323
21.338016900845 0.00504328167148655
21.3414670733537 0.00503974375889522
21.3449172458623 0.00503620772869039
21.3483674183709 0.00503267358039286
21.3518175908795 0.00502914131352312
21.3552677633882 0.00502561092760127
21.3587179358968 0.00502208242214712
21.3621681084054 0.00501855579668014
21.365618280914 0.00501503105071946
21.3690684534227 0.00501150818378389
21.3725186259313 0.00500798719539186
21.3759687984399 0.00500446808506154
21.3794189709485 0.0050009508523107
21.3828691434572 0.00499743549665684
21.3863193159658 0.00499392201761706
21.3897694884744 0.00499041041470821
21.393219660983 0.00498690068744673
21.3966698334917 0.00498339283534878
21.4001200060003 0.0049798868579302
21.4035701785089 0.00497638275470645
21.4070203510176 0.00497288052519272
21.4104705235262 0.00496938016890382
21.4139206960348 0.00496588168535428
21.4173708685434 0.00496238507405826
21.4208210410521 0.00495889033452962
21.4242712135607 0.00495539746628189
21.4277213860693 0.00495190646882829
21.4311715585779 0.00494841734168166
21.4346217310866 0.00494493008435459
21.4380719035952 0.00494144469635929
21.4415220761038 0.00493796117720767
21.4449722486124 0.00493447952641132
21.4484224211211 0.00493099974348148
21.4518725936297 0.00492752182792912
21.4553227661383 0.00492404577926483
21.4587729386469 0.00492057159699892
21.4622231111556 0.00491709928064135
21.4656732836642 0.00491362882970179
21.4691234561728 0.00491016024368955
21.4725736286814 0.00490669352211367
21.4760238011901 0.00490322866448285
21.4794739736987 0.00489976567030544
21.4829241462073 0.00489630453908952
21.4863743187159 0.00489284527034282
21.4898244912246 0.00488938786357277
21.4932746637332 0.00488593231828648
21.4967248362418 0.00488247863399074
21.5001750087504 0.00487902681019202
21.5036251812591 0.00487557684639649
21.5070753537677 0.00487212874210999
21.5105255262763 0.00486868249683805
21.5139756987849 0.0048652381100859
21.5174258712936 0.00486179558135842
21.5208760438022 0.00485835491016023
21.5243262163108 0.00485491609599558
21.5277763888194 0.00485147913836847
21.5312265613281 0.00484804403678252
21.5346767338367 0.0048446107907411
21.5381269063453 0.00484117939974722
21.5415770788539 0.00483774986330363
21.5450272513626 0.00483432218091271
21.5484774238712 0.00483089635207659
21.5519275963798 0.00482747237629706
21.5553777688884 0.00482405025307559
21.5588279413971 0.00482062998191338
21.5622781139057 0.00481721156231129
21.5657282864143 0.00481379499376989
21.5691784589229 0.00481038027578942
21.5726286314316 0.00480696740786986
21.5760788039402 0.00480355638951082
21.5795289764488 0.00480014722021167
21.5829791489574 0.00479673989947143
21.5864293214661 0.00479333442678884
21.5898794939747 0.00478993080166231
21.5933296664833 0.00478652902358998
21.5967798389919 0.00478312909206967
21.6002300115006 0.00477973100659889
21.6036801840092 0.00477633476667486
21.6071303565178 0.00477294037179449
21.6105805290264 0.00476954782145441
21.6140307015351 0.00476615711515091
21.6174808740437 0.00476276825238001
21.6209310465523 0.00475938123263743
21.624381219061 0.00475599605541858
21.6278313915696 0.00475261272021856
21.6312815640782 0.0047492312265322
21.6347317365868 0.00474585157385403
21.6381819090955 0.00474247376167825
21.6416320816041 0.00473909778949879
21.6450822541127 0.00473572365680927
21.6485324266213 0.00473235136310304
21.65198259913 0.00472898090787311
21.6554327716386 0.00472561229061224
21.6588829441472 0.00472224551081285
21.6623331166558 0.00471888056796712
21.6657832891645 0.00471551746156689
21.6692334616731 0.00471215619110372
21.6726836341817 0.0047087967560689
21.6761338066903 0.00470543915595337
21.679583979199 0.00470208339024786
21.6830341517076 0.00469872945844273
21.6864843242162 0.0046953773600281
21.6899344967248 0.00469202709449377
21.6933846692335 0.00468867866132927
21.6968348417421 0.00468533206002383
21.7002850142507 0.00468198729006639
21.7037351867593 0.0046786443509456
21.707185359268 0.00467530324214983
21.7106355317766 0.00467196396316716
21.7140857042852 0.00466862651348537
21.7175358767938 0.00466529089259196
21.7209860493025 0.00466195709997416
21.7244362218111 0.00465862513511889
21.7278863943197 0.00465529499751279
21.7313365668283 0.00465196668664222
21.734786739337 0.00464864020199325
21.7382369118456 0.00464531554305168
21.7416870843542 0.00464199270930299
21.7451372568628 0.00463867170023243
21.7485874293715 0.00463535251532492
21.7520376018801 0.00463203515406512
21.7554877743887 0.0046287196159374
21.7589379468973 0.00462540590042585
21.762388119406 0.00462209400701429
21.7658382919146 0.00461878393518623
21.7692884644232 0.00461547568442494
21.7727386369318 0.00461216925421337
21.7761888094405 0.00460886464403422
21.7796389819491 0.00460556185336989
21.7830891544577 0.00460226088170251
21.7865393269663 0.00459896172851395
21.789989499475 0.00459566439328577
21.7934396719836 0.00459236887549928
21.7968898444922 0.00458907517463548
21.8003400170008 0.00458578329017513
21.8037901895095 0.0045824932215987
21.8072403620181 0.00457920496838638
21.8106905345267 0.00457591853001808
21.8141407070353 0.00457263390597345
21.817590879544 0.00456935109573185
21.8210410520526 0.00456607009877239
21.8244912245612 0.00456279091457389
21.8279413970699 0.00455951354261489
21.8313915695785 0.00455623798237367
21.8348417420871 0.00455296423332823
21.8382919145957 0.00454969229495632
21.8417420871044 0.00454642216673538
21.845192259613 0.00454315384814262
21.8486424321216 0.00453988733865494
21.8520926046302 0.00453662263774902
21.8555427771389 0.00453335974490121
21.8589929496475 0.00453009865958765
21.8624431221561 0.00452683938128417
21.8658932946647 0.00452358190946635
21.8693434671734 0.00452032624360951
21.872793639682 0.00451707238318867
21.8762438121906 0.00451382032767862
21.8796939846992 0.00451057007655387
21.8831441572079 0.00450732162928866
21.8865943297165 0.00450407498535697
21.8900445022251 0.00450083014423251
21.8934946747337 0.00449758710538873
21.8969448472424 0.00449434586829882
21.900395019751 0.00449110643243569
21.9038451922596 0.004487868797272
21.9072953647682 0.00448463296228017
21.9107455372769 0.00448139892693229
21.9141957097855 0.00447816669070027
21.9176458822941 0.0044749362530557
21.9210960548027 0.00447170761346994
21.9245462273114 0.00446848077141406
21.92799639982 0.00446525572635892
21.9314465723286 0.00446203247777505
21.9348967448372 0.00445881102513279
21.9383469173459 0.00445559136790218
21.9417970898545 0.00445237350555301
21.9452472623631 0.00444915743755482
21.9486974348717 0.00444594316337688
21.9521476073804 0.00444273068248823
21.955597779889 0.0044395199943576
21.9590479523976 0.00443631109845354
21.9624981249062 0.00443310399424426
21.9659482974149 0.00442989868119779
21.9693984699235 0.00442669515878186
21.9728486424321 0.00442349342646395
21.9762988149407 0.0044202934837113
21.9797489874494 0.0044170953299909
21.983199159958 0.00441389896476947
21.9866493324666 0.00441070438751347
21.9900995049752 0.00440751159768915
21.9935496774839 0.00440432059476246
21.9969998499925 0.00440113137819913
22.0004500225011 0.00439794394746462
22.0039001950097 0.00439475830202416
22.0073503675184 0.00439157444134271
22.010800540027 0.004388392364885
22.0142507125356 0.00438521207211548
22.0177008850443 0.00438203356249839
22.0211510575529 0.00437885683549769
22.0246012300615 0.00437568189057711
22.0280514025701 0.00437250872720013
22.0315015750788 0.00436933734482998
22.0349517475874 0.00436616774292964
22.038401920096 0.00436299992096185
22.0418520926046 0.00435983387838911
22.0453022651133 0.00435666961467366
22.0487524376219 0.0043535071292775
22.0522026101305 0.00435034642166239
22.0556527826391 0.00434718749128984
22.0591029551478 0.00434403033762114
22.0625531276564 0.0043408749601173
22.066003300165 0.00433772135823911
22.0694534726736 0.00433456953144711
22.0729036451823 0.00433141947920162
22.0763538176909 0.00432827120096267
22.0798039901995 0.0043251246961901
22.0832541627081 0.00432197996434347
22.0867043352168 0.00431883700488215
22.0901545077254 0.00431569581726521
22.093604680234 0.00431255640095152
22.0970548527426 0.00430941875539971
22.1005050252513 0.00430628288006814
22.1039551977599 0.00430314877441499
22.1074053702685 0.00430001643789813
22.1108555427771 0.00429688586997527
22.1143057152858 0.0042937570701038
22.1177558877944 0.00429063003774096
22.121206060303 0.00428750477234369
22.1246562328116 0.00428438127336872
22.1281064053203 0.00428125954027254
22.1315565778289 0.00427813957251141
22.1350067503375 0.00427502136954137
22.1384569228461 0.00427190493081818
22.1419070953548 0.00426879025579743
22.1453572678634 0.00426567734393441
22.148807440372 0.00426256619468425
22.1522576128806 0.00425945680750178
22.1557077853893 0.00425634918184164
22.1591579578979 0.00425324331715823
22.1626081304065 0.00425013921290573
22.1660583029151 0.00424703686853805
22.1695084754238 0.00424393628350892
22.1729586479324 0.0042408374572718
22.176408820441 0.00423774038927996
22.1798589929496 0.00423464507898641
22.1833091654583 0.00423155152584394
22.1867593379669 0.00422845972930514
22.1902095104755 0.00422536968882231
22.1936596829841 0.0042222814038476
22.1971098554928 0.00421919487383286
22.2005600280014 0.00421611009822979
22.20401020051 0.00421302707648978
22.2074603730186 0.00420994580806408
22.2109105455273 0.00420686629240365
22.2143607180359 0.00420378852895925
22.2178108905445 0.00420071251718144
22.2212610630532 0.00419763825652051
22.2247112355618 0.00419456574642657
22.2281614080704 0.00419149498634947
22.231611580579 0.00418842597573888
22.2350617530877 0.0041853587140442
22.2385119255963 0.00418229320071464
22.2419620981049 0.00417922943519919
22.2454122706135 0.00417616741694662
22.2488624431222 0.00417310714540545
22.2523126156308 0.00417004862002402
22.2557627881394 0.00416699184025044
22.259212960648 0.00416393680553258
22.2626631331567 0.00416088351531811
22.2661133056653 0.00415783196905449
22.2695634781739 0.00415478216618895
22.2730136506825 0.00415173410616849
22.2764638231912 0.00414868778843993
22.2799139956998 0.00414564321244984
22.2833641682084 0.00414260037764459
22.286814340717 0.00413955928347033
22.2902645132257 0.004136519929373
22.2937146857343 0.00413348231479833
22.2971648582429 0.00413044643919182
22.3006150307515 0.00412741230199877
22.3040652032602 0.00412437990266425
22.3075153757688 0.00412134924063314
22.3109655482774 0.0041183203153501
22.314415720786 0.00411529312625957
22.3178658932947 0.00411226767280578
22.3213160658033 0.00410924395443276
22.3247662383119 0.00410622197058431
22.3282164108205 0.00410320172070405
22.3316665833292 0.00410018320423536
22.3351167558378 0.00409716642062142
22.3385669283464 0.00409415136930522
22.342017100855 0.00409113804972951
22.3454672733637 0.00408812646133685
22.3489174458723 0.00408511660356959
22.3523676183809 0.00408210847586988
22.3558177908895 0.00407910207767964
22.3592679633982 0.00407609740844062
22.3627181359068 0.00407309446759432
22.3661683084154 0.00407009325458207
22.369618480924 0.00406709376884499
22.3730686534327 0.00406409600982397
22.3765188259413 0.00406109997695972
22.3799689984499 0.00405810566969274
22.3834191709585 0.00405511308746333
22.3868693434672 0.00405212222971158
22.3903195159758 0.00404913309587738
22.3937696884844 0.0040461456854004
22.397219860993 0.00404315999772016
22.4006700335017 0.00404017603227592
22.4041202060103 0.00403719378850676
22.4075703785189 0.00403421326585159
22.4110205510276 0.00403123446374906
22.4144707235362 0.00402825738163767
22.4179208960448 0.00402528201895571
22.4213710685534 0.00402230837514125
22.4248212410621 0.00401933644963218
22.4282714135707 0.00401636624186619
22.4317215860793 0.00401339775128077
22.4351717585879 0.00401043097731322
22.4386219310966 0.00400746591940062
22.4420721036052 0.00400450257697987
22.4455222761138 0.0040015409494877
22.4489724486224 0.00399858103636059
22.4524226211311 0.00399562283703487
22.4558727936397 0.00399266635094664
22.4593229661483 0.00398971157753184
22.4627731386569 0.00398675851622619
22.4662233111656 0.00398380716646524
22.4696734836742 0.00398085752768431
22.4731236561828 0.00397790959931857
22.4765738286914 0.00397496338080297
22.4800240012001 0.00397201887157228
22.4834741737087 0.00396907607106106
22.4869243462173 0.0039661349787037
22.4903745187259 0.00396319559393441
22.4938246912346 0.00396025791618717
22.4972748637432 0.00395732194489581
22.5007250362518 0.00395438767949393
22.5041752087604 0.00395145511941499
22.5076253812691 0.00394852426409222
22.5110755537777 0.00394559511295868
22.5145257262863 0.00394266766544724
22.5179758987949 0.00393974192099058
22.5214260713036 0.0039368178790212
22.5248762438122 0.0039338955389714
22.5283264163208 0.00393097490027331
22.5317765888294 0.00392805596235886
22.5352267613381 0.0039251387246598
22.5386769338467 0.00392222318660771
22.5421271063553 0.00391930934763396
22.5455772788639 0.00391639720716974
22.5490274513726 0.00391348676464608
22.5524776238812 0.0039105780194938
22.5559277963898 0.00390767097114355
22.5593779688984 0.00390476561902579
22.5628281414071 0.00390186196257081
22.5662783139157 0.00389896000120872
22.5697284864243 0.00389605973436941
22.5731786589329 0.00389316116148265
22.5766288314416 0.00389026428197798
22.5800790039502 0.00388736909528479
22.5835291764588 0.00388447560083227
22.5869793489674 0.00388158379804945
22.5904295214761 0.00387869368636515
22.5938796939847 0.00387580526520805
22.5973298664933 0.00387291853400662
22.600780039002 0.00387003349218918
22.6042302115106 0.00386715013918386
22.6076803840192 0.0038642684744186
22.6111305565278 0.00386138849732119
22.6145807290365 0.00385851020731922
22.6180309015451 0.00385563360384012
22.6214810740537 0.00385275868631113
22.6249312465623 0.00384988545415933
22.628381419071 0.00384701390681162
22.6318315915796 0.00384414404369473
22.6352817640882 0.0038412758642352
22.6387319365968 0.00383840936785942
22.6421821091055 0.0038355445539936
22.6456322816141 0.00383268142206375
22.6490824541227 0.00382981997149577
22.6525326266313 0.00382696020171531
22.65598279914 0.00382410211214792
22.6594329716486 0.00382124570221893
22.6628831441572 0.00381839097135354
22.6663333166658 0.00381553791897672
22.6697834891745 0.00381268654451334
22.6732336616831 0.00380983684738806
22.6766838341917 0.00380698882702538
22.6801340067003 0.00380414248284963
22.683584179209 0.00380129781428497
22.6870343517176 0.00379845482075541
22.6904845242262 0.00379561350168477
22.6939346967348 0.00379277385649671
22.6973848692435 0.00378993588461473
22.7008350417521 0.00378709958546216
22.7042852142607 0.00378426495846216
22.7077353867693 0.00378143200303774
22.711185559278 0.00377860071861171
22.7146357317866 0.00377577110460677
22.7180859042952 0.00377294316044541
22.7215360768038 0.00377011688554998
22.7249862493125 0.00376729227934265
22.7284364218211 0.00376446934124544
22.7318865943297 0.00376164807068021
22.7353367668383 0.00375882846706864
22.738786939347 0.00375601052983227
22.7422371118556 0.00375319425839246
22.7456872843642 0.00375037965217044
22.7491374568728 0.00374756671058722
22.7525876293815 0.00374475543306372
22.7560378018901 0.00374194581902066
22.7594879743987 0.00373913786787861
22.7629381469073 0.00373633157905797
22.766388319416 0.003733526951979
22.7698384919246 0.0037307239860618
22.7732886644332 0.00372792268072629
22.7767388369418 0.00372512303539226
22.7801890094505 0.00372232504947932
22.7836391819591 0.00371952872240696
22.7870893544677 0.00371673405359446
22.7905395269763 0.00371394104246099
22.793989699485 0.00371114968842554
22.7974398719936 0.00370835999090696
22.8008900445022 0.00370557194932394
22.8043402170109 0.003702785563095
22.8077903895195 0.00370000083163855
22.8112405620281 0.00369721775437279
22.8146907345367 0.00369443633071581
22.8181409070454 0.00369165656008551
22.821591079554 0.0036888784418997
22.8250412520626 0.00368610197557596
22.8284914245712 0.00368332716053177
22.8319415970799 0.00368055399618445
22.8353917695885 0.00367778248195116
22.8388419420971 0.00367501261724893
22.8422921146057 0.0036722444014946
22.8457422871144 0.0036694778341049
22.849192459623 0.0036667129144964
22.8526426321316 0.00366394964208551
22.8560928046402 0.0036611880162885
22.8595429771489 0.00365842803652151
22.8629931496575 0.00365566970220048
22.8664433221661 0.00365291301274127
22.8698934946747 0.00365015796755954
22.8733436671834 0.00364740456607084
22.876793839692 0.00364465280769055
22.8802440122006 0.00364190269183391
22.8836941847092 0.00363915421791602
22.8871443572179 0.00363640738535184
22.8905945297265 0.00363366219355617
22.8940447022351 0.00363091864194368
22.8974948747437 0.00362817672992889
22.9009450472524 0.00362543645692618
22.904395219761 0.00362269782234978
22.9078453922696 0.00361996082561378
22.9112955647782 0.00361722546613214
22.9147457372869 0.00361449174331867
22.9181959097955 0.00361175965658703
22.9216460823041 0.00360902920535075
22.9250962548127 0.00360630038902321
22.9285464273214 0.00360357320701767
22.93199659983 0.00360084765874722
22.9354467723386 0.00359812374362485
22.9388969448472 0.00359540146106336
22.9423471173559 0.00359268081047546
22.9457972898645 0.00358996179127369
22.9492474623731 0.00358724440287048
22.9526976348817 0.00358452864467809
22.9561478073904 0.00358181451610866
22.959597979899 0.0035791020165742
22.9630481524076 0.00357639114548657
22.9664983249162 0.00357368190225751
22.9699484974249 0.0035709742862986
22.9733986699335 0.00356826829702132
22.9768488424421 0.00356556393383697
22.9802990149507 0.00356286119615677
22.9837491874594 0.00356016008339175
22.987199359968 0.00355746059495284
22.9906495324766 0.00355476273025084
22.9940997049853 0.00355206648869639
22.9975498774939 0.00354937186970004
23.0010000500025 0.00354667887267216
23.0044502225111 0.00354398749702302
23.0079003950198 0.00354129774216274
23.0113505675284 0.00353860960750134
23.014800740037 0.00353592309244866
23.0182509125456 0.00353323819641447
23.0217010850543 0.00353055491880835
23.0251512575629 0.00352787325903978
23.0286014300715 0.00352519321651813
23.0320516025801 0.00352251479065261
23.0355017750888 0.00351983798085231
23.0389519475974 0.0035171627865262
23.042402120106 0.00351448920708311
23.0458522926146 0.00351181724193176
23.0493024651233 0.00350914689048073
23.0527526376319 0.00350647815213847
23.0562028101405 0.00350381102631332
23.0596529826491 0.00350114551241348
23.0631031551578 0.00349848160984703
23.0665533276664 0.00349581931802193
23.070003500175 0.00349315863634601
23.0734536726836 0.00349049956422697
23.0769038451923 0.0034878421010724
23.0803540177009 0.00348518624628976
23.0838041902095 0.00348253199928638
23.0872543627181 0.00347987935946949
23.0907045352268 0.00347722832624616
23.0941547077354 0.00347457889902337
23.097604880244 0.00347193107720797
23.1010550527526 0.00346928486020669
23.1045052252613 0.00346664024742613
23.1079553977699 0.00346399723827277
23.1114055702785 0.003461355832153
23.1148557427871 0.00345871602847303
23.1183059152958 0.00345607782663903
23.1217560878044 0.00345344122605698
23.125206260313 0.00345080622613278
23.1286564328216 0.00344817282627219
23.1321066053303 0.00344554102588088
23.1355567778389 0.00344291082436438
23.1390069503475 0.00344028222112812
23.1424571228561 0.00343765521557737
23.1459072953648 0.00343502980711736
23.1493574678734 0.00343240599515313
23.152807640382 0.00342978377908965
23.1562578128906 0.00342716315833177
23.1597079853993 0.00342454413228418
23.1631581579079 0.00342192670035153
23.1666083304165 0.0034193108619383
23.1700585029251 0.00341669661644887
23.1735086754338 0.00341408396328751
23.1769588479424 0.00341147290185839
23.180409020451 0.00340886343156555
23.1838591929597 0.00340625555181291
23.1873093654683 0.0034036492620043
23.1907595379769 0.00340104456154343
23.1942097104855 0.00339844144983391
23.1976598829942 0.0033958399262792
23.2011100555028 0.0033932399902827
23.2045602280114 0.00339064164124767
23.20801040052 0.00338804487857727
23.2114605730287 0.00338544970167454
23.2149107455373 0.00338285610994243
23.2183609180459 0.00338026410278376
23.2218110905545 0.00337767367960127
23.2252612630632 0.00337508483979756
23.2287114355718 0.00337249758277514
23.2321616080804 0.00336991190793642
23.235611780589 0.00336732781468368
23.2390619530977 0.00336474530241912
23.2425121256063 0.00336216437054481
23.2459622981149 0.00335958501846274
23.2494124706235 0.00335700724557477
23.2528626431322 0.00335443105128268
23.2563128156408 0.00335185643498812
23.2597629881494 0.00334928339609265
23.263213160658 0.00334671193399772
23.2666633331667 0.00334414204810469
23.2701135056753 0.0033415737378148
23.2735636781839 0.0033390070025292
23.2770138506925 0.00333644184164894
23.2804640232012 0.00333387825457494
23.2839141957098 0.00333131624070806
23.2873643682184 0.00332875579944902
23.290814540727 0.00332619693019847
23.2942647132357 0.00332363963235695
23.2977148857443 0.00332108390532488
23.3011650582529 0.00331852974850261
23.3046152307615 0.00331597716129038
23.3080654032702 0.00331342614308832
23.3115155757788 0.00331087669329647
23.3149657482874 0.00330832881131478
23.318415920796 0.00330578249654308
23.3218660933047 0.00330323774838114
23.3253162658133 0.00330069456622858
23.3287664383219 0.00329815294948497
23.3322166108305 0.00329561289754976
23.3356667833392 0.00329307440982231
23.3391169558478 0.00329053748570189
23.3425671283564 0.00328800212458766
23.346017300865 0.0032854683258787
23.3494674733737 0.00328293608897398
23.3529176458823 0.00328040541327239
23.3563678183909 0.00327787629817272
23.3598179908995 0.00327534874307367
23.3632681634082 0.00327282274737383
23.3667183359168 0.00327029831047173
23.3701685084254 0.00326777543176577
23.3736186809341 0.00326525411065428
23.3770688534427 0.00326273434653551
23.3805190259513 0.00326021613880759
23.3839691984599 0.00325769948686857
23.3874193709686 0.00325518439011641
23.3908695434772 0.00325267084794898
23.3943197159858 0.00325015885976407
23.3977698884944 0.00324764842495936
23.4012200610031 0.00324513954293246
23.4046702335117 0.00324263221308087
23.4081204060203 0.00324012643480202
23.4115705785289 0.00323762220749326
23.4150207510376 0.00323511953055181
23.4184709235462 0.00323261840337485
23.4219210960548 0.00323011882535944
23.4253712685634 0.00322762079590258
23.4288214410721 0.00322512431440116
23.4322716135807 0.003222629380252
23.4357217860893 0.00322013599285182
23.4391719585979 0.00321764415159726
23.4426221311066 0.00321515385588489
23.4460723036152 0.00321266510511117
23.4495224761238 0.0032101778986725
23.4529726486324 0.00320769223596516
23.4564228211411 0.0032052081163854
23.4598729936497 0.00320272553932934
23.4633231661583 0.00320024450419303
23.4667733386669 0.00319776501037247
23.4702235111756 0.00319528705726351
23.4736736836842 0.00319281064426198
23.4771238561928 0.0031903357707636
23.4805740287014 0.00318786243616402
23.4840242012101 0.0031853906398588
23.4874743737187 0.00318292038124342
23.4909245462273 0.00318045165971329
23.4943747187359 0.00317798447466372
23.4978248912446 0.00317551882548997
23.5012750637532 0.0031730547115872
23.5047252362618 0.00317059213235049
23.5081754087704 0.00316813108717485
23.5116255812791 0.00316567157545521
23.5150757537877 0.00316321359658643
23.5185259262963 0.00316075714996327
23.5219760988049 0.00315830223498043
23.5254262713136 0.00315584885103254
23.5288764438222 0.00315339699751414
23.5323266163308 0.0031509466738197
23.5357767888394 0.00314849787934361
23.5392269613481 0.00314605061348018
23.5426771338567 0.00314360487562367
23.5461273063653 0.00314116066516823
23.5495774788739 0.00313871798150798
23.5530276513826 0.00313627682403691
23.5564778238912 0.00313383719214898
23.5599279963998 0.00313139908523806
23.5633781689084 0.00312896250269796
23.5668283414171 0.0031265274439224
23.5702785139257 0.00312409390830503
23.5737286864343 0.00312166189523945
23.577178858943 0.00311923140411916
23.5806290314516 0.00311680243433761
23.5840792039602 0.00311437498528816
23.5875293764688 0.00311194905636411
23.5909795489775 0.0031095246469587
23.5944297214861 0.00310710175646509
23.5978798939947 0.00310468038427636
23.6013300665033 0.00310226052978554
23.604780239012 0.00309984219238558
23.6082304115206 0.00309742537146937
23.6116805840292 0.00309501006642972
23.6151307565378 0.00309259627665939
23.6185809290465 0.00309018400155105
23.6220311015551 0.00308777324049731
23.6254812740637 0.00308536399289073
23.6289314465723 0.00308295625812379
23.632381619081 0.00308055003558891
23.6358317915896 0.00307814532467842
23.6392819640982 0.00307574212478463
23.6427321366068 0.00307334043529974
23.6461823091155 0.00307094025561592
23.6496324816241 0.00306854158512525
23.6530826541327 0.00306614442321976
23.6565328266413 0.00306374876929142
23.65998299915 0.00306135462273212
23.6634331716586 0.0030589619829337
23.6668833441672 0.00305657084928794
23.6703335166758 0.00305418122118655
23.6737836891845 0.00305179309802117
23.6772338616931 0.0030494064791834
23.6806840342017 0.00304702136406477
23.6841342067103 0.00304463775205674
23.687584379219 0.00304225564255071
23.6910345517276 0.00303987503493804
23.6944847242362 0.00303749592861002
23.6979348967448 0.00303511832295785
23.7013850692535 0.00303274221737272
23.7048352417621 0.00303036761124573
23.7082854142707 0.00302799450396793
23.7117355867793 0.00302562289493031
23.715185759288 0.00302325278352381
23.7186359317966 0.0030208841691393
23.7220861043052 0.00301851705116761
23.7255362768138 0.00301615142899949
23.7289864493225 0.00301378730202564
23.7324366218311 0.00301142466963673
23.7358867943397 0.00300906353122334
23.7393369668483 0.00300670388617601
23.742787139357 0.00300434573388522
23.7462373118656 0.0030019890737414
23.7496874843742 0.00299963390513492
23.7531376568828 0.00299728022745612
23.7565878293915 0.00299492804009523
23.7600380019001 0.00299257734244249
23.7634881744087 0.00299022813388805
23.7669383469173 0.00298788041382201
23.770388519426 0.00298553418163443
23.7738386919346 0.0029831894367153
23.7772888644432 0.00298084617845459
23.7807390369519 0.00297850440624218
23.7841892094605 0.00297616411946793
23.7876393819691 0.00297382531752162
23.7910895544777 0.002971487999793
23.7945397269864 0.00296915216567177
23.797989899495 0.00296681781454758
23.8014400720036 0.00296448494581
23.8048902445122 0.0029621535588486
23.8083404170209 0.00295982365305288
23.8117905895295 0.00295749522781227
23.8152407620381 0.00295516828251618
23.8186909345467 0.00295284281655396
23.8221411070554 0.00295051882931492
23.825591279564 0.00294819632018831
23.8290414520726 0.00294587528856335
23.8324916245812 0.00294355573382919
23.8359417970899 0.00294123765537496
23.8393919695985 0.00293892105258973
23.8428421421071 0.00293660592486252
23.8462923146157 0.00293429227158232
23.8497424871244 0.00293198009213806
23.853192659633 0.00292966938591863
23.8566428321416 0.00292736015231288
23.8600930046502 0.00292505239070961
23.8635431771589 0.00292274610049758
23.8669933496675 0.00292044128106551
23.8704435221761 0.00291813793180207
23.8738936946847 0.00291583605209589
23.8773438671934 0.00291353564133556
23.880794039702 0.00291123669890962
23.8842442122106 0.00290893922420658
23.8876943847192 0.0029066432166149
23.8911445572279 0.00290434867552301
23.8945947297365 0.00290205560031928
23.8980449022451 0.00289976399039205
23.9014950747537 0.00289747384512962
23.9049452472624 0.00289518516392027
23.908395419771 0.00289289794615219
23.9118455922796 0.00289061219121359
23.9152957647882 0.0028883278984926
23.9187459372969 0.00288604506737732
23.9221961098055 0.00288376369725583
23.9256462823141 0.00288148378751615
23.9290964548227 0.00287920533754627
23.9325466273314 0.00287692834673414
23.93599679984 0.0028746528144677
23.9394469723486 0.0028723787401348
23.9428971448572 0.00287010612312331
23.9463473173659 0.00286783496282102
23.9497974898745 0.00286556525861571
23.9532476623831 0.00286329700989512
23.9566978348917 0.00286103021604695
23.9601480074004 0.00285876487645887
23.963598179909 0.00285650099051851
23.9670483524176 0.00285423855761347
23.9704985249262 0.00285197757713132
23.9739486974349 0.00284971804845959
23.9773988699435 0.00284745997098578
23.9808490424521 0.00284520334409735
23.9842992149607 0.00284294816718174
23.9877493874694 0.00284069443962636
23.991199559978 0.00283844216081857
23.9946497324866 0.00283619133014571
23.9980999049953 0.00283394194699509
24.0015500775039 0.00283169401075399
24.0050002500125 0.00282944752080965
24.0084504225211 0.00282720247654929
24.0119005950298 0.0028249588773601
24.0153507675384 0.00282271672262923
24.018800940047 0.00282047601174382
24.0222511125556 0.00281823674409095
24.0257012850643 0.0028159989190577
24.0291514575729 0.00281376253603111
24.0326016300815 0.0028115275943982
24.0360518025901 0.00280929409354594
24.0395019750988 0.00280706203286131
24.0429521476074 0.00280483141173123
24.046402320116 0.0028026022295426
24.0498524926246 0.00280037448568231
24.0533026651333 0.00279814817953721
24.0567528376419 0.00279592331049412
24.0602030101505 0.00279369987793984
24.0636531826591 0.00279147788126116
24.0671033551678 0.00278925731984482
24.0705535276764 0.00278703819307755
24.074003700185 0.00278482050034604
24.0774538726936 0.00278260424103698
24.0809040452023 0.00278038941453703
24.0843542177109 0.00277817602023281
24.0878043902195 0.00277596405751094
24.0912545627281 0.00277375352575799
24.0947047352368 0.00277154442436054
24.0981549077454 0.00276933675270512
24.101605080254 0.00276713051017825
24.1050552527626 0.00276492569616643
24.1085054252713 0.00276272231005614
24.1119555977799 0.00276052035123383
24.1154057702885 0.00275831981908595
24.1188559427971 0.0027561207129989
24.1223061153058 0.00275392303235907
24.1257562878144 0.00275172677655286
24.129206460323 0.0027495319449666
24.1326566328316 0.00274733853698665
24.1361068053403 0.00274514655199931
24.1395569778489 0.0027429559893909
24.1430071503575 0.00274076684854768
24.1464573228661 0.00273857912885594
24.1499074953748 0.0027363928297019
24.1533576678834 0.00273420795047181
24.156807840392 0.00273202449055188
24.1602580129006 0.00272984244932829
24.1637081854093 0.00272766182618725
24.1671583579179 0.0027254826205149
24.1706085304265 0.0027233048316974
24.1740587029351 0.00272112845912088
24.1775088754438 0.00271895350217146
24.1809590479524 0.00271677996023525
24.184409220461 0.00271460783269833
24.1878593929696 0.00271243711894677
24.1913095654783 0.00271026781836665
24.1947597379869 0.002708099930344
24.1982099104955 0.00270593345426487
24.2016600830041 0.00270376838951528
24.2051102555128 0.00270160473548122
24.2085604280214 0.00269944249154872
24.21201060053 0.00269728165710373
24.2154607730387 0.00269512223153225
24.2189109455473 0.00269296421422023
24.2223611180559 0.00269080760455363
24.2258112905645 0.00268865240191838
24.2292614630732 0.00268649860570042
24.2327116355818 0.00268434621528566
24.2361618080904 0.00268219523006001
24.239611980599 0.00268004564940938
24.2430621531077 0.00267789747271965
24.2465123256163 0.00267575069937672
24.2499624981249 0.00267360532876644
24.2534126706335 0.00267146136027468
24.2568628431422 0.00266931879328731
24.2603130156508 0.00266717762719018
24.2637631881594 0.00266503786136911
24.267213360668 0.00266289949520995
24.2706635331767 0.00266076252809853
24.2741137056853 0.00265862695942066
24.2775638781939 0.00265649278856217
24.2810140507025 0.00265436001490885
24.2844642232112 0.00265222863784652
24.2879143957198 0.00265009865676097
24.2913645682284 0.002647970071038
24.294814740737 0.00264584288006338
24.2982649132457 0.00264371708322291
24.3017150857543 0.00264159267990236
24.3051652582629 0.00263946966948751
24.3086154307715 0.00263734805136413
24.3120656032802 0.00263522782491799
24.3155157757888 0.00263310898953485
24.3189659482974 0.00263099154460048
24.322416120806 0.00262887548950064
24.3258662933147 0.00262676082362107
24.3293164658233 0.00262464754634755
24.3327666383319 0.00262253565706583
24.3362168108405 0.00262042515516165
24.3396669833492 0.00261831604002077
24.3431171558578 0.00261620831102895
24.3465673283664 0.00261410196757193
24.350017500875 0.00261199700903546
24.3534676733837 0.0026098934348053
24.3569178458923 0.00260779124426719
24.3603680184009 0.0026056904368069
24.3638181909095 0.00260359101181017
24.3672683634182 0.00260149296866276
24.3707185359268 0.00259939630675042
24.3741687084354 0.00259730102545893
24.377618880944 0.00259520712417402
24.3810690534527 0.00259311460228147
24.3845192259613 0.00259102345916705
24.3879693984699 0.00258893369421652
24.3914195709785 0.00258684530681567
24.3948697434872 0.00258475829635025
24.3983199159958 0.00258267266220606
24.4017700885044 0.00258058840376888
24.405220261013 0.0025785055204245
24.4086704335217 0.00257642401155871
24.4121206060303 0.00257434387655732
24.4155707785389 0.00257226511480612
24.4190209510475 0.00257018772569093
24.4224711235562 0.00256811170859756
24.4259212960648 0.00256603706291184
24.4293714685734 0.0025639637880196
24.4328216410821 0.00256189188330667
24.4362718135907 0.0025598213481589
24.4397219860993 0.00255775218196213
24.4431721586079 0.00255568438410223
24.4466223311166 0.00255361795396506
24.4500725036252 0.0025515528909365
24.4535226761338 0.00254948919440243
24.4569728486424 0.00254742686374874
24.4604230211511 0.00254536589836134
24.4638731936597 0.00254330629762613
24.4673233661683 0.00254124806092903
24.4707735386769 0.00253919118765599
24.4742237111856 0.00253713567719293
24.4776738836942 0.00253508152892581
24.4811240562028 0.00253302874224059
24.4845742287114 0.00253097731652324
24.4880244012201 0.00252892725115976
24.4914745737287 0.00252687854553614
24.4949247462373 0.00252483119903837
24.4983749187459 0.0025227852110525
24.5018250912546 0.00252074058096454
24.5052752637632 0.00251869730816055
24.5087254362718 0.00251665539202658
24.5121756087804 0.00251461483194872
24.5156257812891 0.00251257562731303
24.5190759537977 0.00251053777750564
24.5225261263063 0.00250850128191264
24.5259762988149 0.00250646613992017
24.5294264713236 0.00250443235091438
24.5328766438322 0.00250239991428142
24.5363268163408 0.00250036882940746
24.5397769888494 0.0024983390956787
24.5432271613581 0.00249631071248135
24.5466773338667 0.00249428367920162
24.5501275063753 0.00249225799522575
24.5535776788839 0.00249023365994001
24.5570278513926 0.00248821067273066
24.5604780239012 0.00248618903298399
24.5639281964098 0.00248416874008631
24.5673783689184 0.00248214979342394
24.5708285414271 0.00248013219238324
24.5742787139357 0.00247811593635055
24.5777288864443 0.00247610102471226
24.5811790589529 0.00247408745685478
24.5846292314616 0.00247207523216452
24.5880794039702 0.00247006435002792
24.5915295764788 0.00246805480983143
24.5949797489874 0.00246604661096154
24.5984299214961 0.00246403975280474
24.6018800940047 0.00246203423474755
24.6053302665133 0.00246003005617652
24.6087804390219 0.0024580272164782
24.6122306115306 0.00245602571503918
24.6156807840392 0.00245402555124607
24.6191309565478 0.00245202672448548
24.6225811290565 0.00245002923414407
24.6260313015651 0.00244803307960851
24.6294814740737 0.00244603826026549
24.6329316465823 0.00244404477550174
24.636381819091 0.00244205262470399
24.6398319915996 0.002440061807259
24.6432821641082 0.00243807232255357
24.6467323366168 0.00243608416997451
24.6501825091255 0.00243409734890865
24.6536326816341 0.00243211185874287
24.6570828541427 0.00243012769886403
24.6605330266513 0.00242814486865906
24.66398319916 0.00242616336751489
24.6674333716686 0.00242418319481849
24.6708835441772 0.00242220434995685
24.6743337166858 0.00242022683231698
24.6777838891945 0.00241825064128593
24.6812340617031 0.00241627577625076
24.6846842342117 0.00241430223659857
24.6881344067203 0.00241233002171649
24.691584579229 0.00241035913099166
24.6950347517376 0.00240838956381128
24.6984849242462 0.00240642131956254
24.7019350967548 0.00240445439763268
24.7053852692635 0.00240248879740897
24.7088354417721 0.0024005245182787
24.7122856142807 0.0023985615596292
24.7157357867893 0.00239659992084782
24.719185959298 0.00239463960132194
24.7226361318066 0.00239268060043898
24.7260863043152 0.00239072291758638
24.7295364768238 0.00238876655215162
24.7329866493325 0.00238681150352219
24.7364368218411 0.00238485777108564
24.7398869943497 0.00238290535422954
24.7433371668583 0.00238095425234148
24.746787339367 0.0023790044648091
24.7502375118756 0.00237705599102005
24.7536876843842 0.00237510883036205
24.7571378568928 0.00237316298222281
24.7605880294015 0.00237121844599011
24.7640382019101 0.00236927522105172
24.7674883744187 0.0023673333067955
24.7709385469273 0.00236539270260928
24.774388719436 0.00236345340788099
24.7778388919446 0.00236151542199854
24.7812890644532 0.0023595787443499
24.7847392369618 0.00235764337432308
24.7881894094705 0.00235570931130611
24.7916395819791 0.00235377655468706
24.7950897544877 0.00235184510385404
24.7985399269963 0.0023499149581952
24.801990099505 0.0023479861170987
24.8054402720136 0.00234605857995278
24.8088904445222 0.00234413234614567
24.8123406170309 0.00234220741506568
24.8157907895395 0.00234028378610113
24.8192409620481 0.00233836145864038
24.8226911345567 0.00233644043207184
24.8261413070654 0.00233452070578394
24.829591479574 0.00233260227916517
24.8330416520826 0.00233068515160404
24.8364918245912 0.00232876932248911
24.8399419970999 0.00232685479120897
24.8433921696085 0.00232494155715227
24.8468423421171 0.00232302961970766
24.8502925146257 0.00232111897826386
24.8537426871344 0.00231920963220964
24.857192859643 0.00231730158093379
24.8606430321516 0.00231539482382513
24.8640932046602 0.00231348936027255
24.8675433771689 0.00231158518966496
24.8709935496775 0.00230968231139132
24.8744437221861 0.00230778072484063
24.8778938946947 0.00230588042940194
24.8813440672034 0.00230398142446432
24.884794239712 0.00230208370941691
24.8882444122206 0.00230018728364887
24.8916945847292 0.00229829214654941
24.8951447572379 0.0022963982975078
24.8985949297465 0.00229450573591333
24.9020451022551 0.00229261446115533
24.9054952747637 0.00229072447262321
24.9089454472724 0.00228883576970639
24.912395619781 0.00228694835179434
24.9158457922896 0.00228506221827658
24.9192959647982 0.00228317736854269
24.9227461373069 0.00228129380198226
24.9261963098155 0.00227941151798496
24.9296464823241 0.00227753051594048
24.9330966548327 0.00227565079523858
24.9365468273414 0.00227377235526904
24.93999699985 0.00227189519542171
24.9434471723586 0.00227001931508648
24.9468973448672 0.00226814471365327
24.9503475173759 0.00226627139051207
24.9537976898845 0.0022643993450529
24.9572478623931 0.00226252857666585
24.9606980349017 0.00226065908474103
24.9641482074104 0.00225879086866863
24.967598379919 0.00225692392783885
24.9710485524276 0.00225505826164197
24.9744987249362 0.00225319386946832
24.9779488974449 0.00225133075070824
24.9813990699535 0.00224946890475218
24.9848492424621 0.00224760833099058
24.9882994149707 0.00224574902881397
24.9917495874794 0.00224389099761291
24.995199759988 0.00224203423677803
24.9986499324966 0.00224017874569999
25.0021001050052 0.00223832452376951
25.0055502775139 0.00223647157037736
25.0090004500225 0.00223461988491437
25.0124506225311 0.0022327694667714
25.0159007950398 0.00223092031533939
25.0193509675484 0.00222907243000931
25.022801140057 0.0022272258101722
25.0262513125656 0.00222538045521913
25.0297014850743 0.00222353636454124
25.0331516575829 0.00222169353752973
25.0366018300915 0.00221985197357583
25.0400520026001 0.00221801167207084
25.0435021751088 0.00221617263240612
25.0469523476174 0.00221433485397306
25.050402520126 0.00221249833616313
25.0538526926346 0.00221066307836784
25.0573028651433 0.00220882907997877
25.0607530376519 0.00220699634038752
25.0642032101605 0.00220516485898579
25.0676533826691 0.0022033346351653
25.0711035551778 0.00220150566831786
25.0745537276864 0.0021996779578353
25.078003900195 0.00219785150310954
25.0814540727036 0.00219602630353252
25.0849042452123 0.00219420235849626
25.0883544177209 0.00219237966739286
25.0918045902295 0.00219055822961442
25.0952547627381 0.00218873804455314
25.0987049352468 0.00218691911160128
25.1021551077554 0.00218510143015113
25.105605280264 0.00218328499959505
25.1090554527726 0.00218146981932547
25.1125056252813 0.00217965588873488
25.1159557977899 0.0021778432072158
25.1194059702985 0.00217603177416084
25.1228561428071 0.00217422158896265
25.1263063153158 0.00217241265101397
25.1297564878244 0.00217060495970755
25.133206660333 0.00216879851443625
25.1366568328416 0.00216699331459296
25.1401070053503 0.00216518935957064
25.1435571778589 0.00216338664876231
25.1470073503675 0.00216158518156105
25.1504575228761 0.00215978495736001
25.1539076953848 0.00215798597555239
25.1573578678934 0.00215618823553145
25.160808040402 0.00215439173669053
25.1642582129106 0.00215259647842303
25.1677083854193 0.00215080246012238
25.1711585579279 0.00214900968118212
25.1746087304365 0.00214721814099581
25.1780589029451 0.0021454278389571
25.1815090754538 0.0021436387744597
25.1849592479624 0.00214185094689738
25.188409420471 0.00214006435566398
25.1918595929796 0.00213827900015339
25.1953097654883 0.00213649487975957
25.1987599379969 0.00213471199387656
25.2022101105055 0.00213293034189845
25.2056602830142 0.00213114992321939
25.2091104555228 0.00212937073723361
25.2125606280314 0.0021275927833354
25.21601080054 0.00212581606091911
25.2194609730487 0.00212404056937917
25.2229111455573 0.00212226630811006
25.2263613180659 0.00212049327650634
25.2298114905745 0.00211872147396263
25.2332616630832 0.00211695089987362
25.2367118355918 0.00211518155363406
25.2401620081004 0.00211341343463877
25.243612180609 0.00211164654228265
25.2470623531177 0.00210988087596066
25.2505125256263 0.00210811643506782
25.2539626981349 0.00210635321899922
25.2574128706435 0.00210459122715004
25.2608630431522 0.00210283045891551
25.2643132156608 0.00210107091369092
25.2677633881694 0.00209931259087166
25.271213560678 0.00209755548985315
25.2746637331867 0.00209579961003092
25.2781139056953 0.00209404495080054
25.2815640782039 0.00209229151155766
25.2850142507125 0.00209053929169801
25.2884644232212 0.00208878829061739
25.2919145957298 0.00208703850771164
25.2953647682384 0.00208528994237671
25.298814940747 0.00208354259400861
25.3022651132557 0.00208179646200341
25.3057152857643 0.00208005154575727
25.3091654582729 0.0020783078446664
25.3126156307815 0.0020765653581271
25.3160658032902 0.00207482408553574
25.3195159757988 0.00207308402628875
25.3229661483074 0.00207134517978265
25.326416320816 0.00206960754541402
25.3298664933247 0.00206787112257954
25.3333166658333 0.00206613591067592
25.3367668383419 0.00206440190909997
25.3402170108505 0.00206266911724858
25.3436671833592 0.00206093753451871
25.3471173558678 0.00205920716030737
25.3505675283764 0.00205747799401169
25.354017700885 0.00205575003502883
25.3574678733937 0.00205402328275605
25.3609180459023 0.0020522977365907
25.3643682184109 0.00205057339593016
25.3678183909195 0.00204885026017192
25.3712685634282 0.00204712832871355
25.3747187359368 0.00204540760095268
25.3781689084454 0.00204368807628701
25.381619080954 0.00204196975411435
25.3850692534627 0.00204025263383255
25.3885194259713 0.00203853671483956
25.3919695984799 0.00203682199653339
25.3954197709886 0.00203510847831215
25.3988699434972 0.00203339615957401
25.4023201160058 0.00203168503971722
25.4057702885144 0.00202997511814013
25.4092204610231 0.00202826639424114
25.4126706335317 0.00202655886741874
25.4161208060403 0.00202485253707149
25.4195709785489 0.00202314740259806
25.4230211510576 0.00202144346339716
25.4264713235662 0.00201974071886761
25.4299214960748 0.00201803916840828
25.4333716685834 0.00201633881141816
25.4368218410921 0.00201463964729628
25.4402720136007 0.00201294167544178
25.4437221861093 0.00201124489525386
25.4471723586179 0.00200954930613182
25.4506225311266 0.00200785490747503
25.4540727036352 0.00200616169868293
25.4575228761438 0.00200446967915508
25.4609730486524 0.00200277884829107
25.4644232211611 0.00200108920549061
25.4678733936697 0.00199940075015349
25.4713235661783 0.00199771348167956
25.4747737386869 0.00199602739946878
25.4782239111956 0.00199434250292116
25.4816740837042 0.00199265879143683
25.4851242562128 0.00199097626441598
25.4885744287214 0.00198929492125889
25.4920246012301 0.00198761476136591
25.4954747737387 0.00198593578413752
25.4989249462473 0.00198425798897422
25.5023751187559 0.00198258137527664
25.5058252912646 0.00198090594244547
25.5092754637732 0.00197923168988151
25.5127256362818 0.00197755861698563
25.5161758087904 0.00197588672315878
25.5196259812991 0.00197421600780201
25.5230761538077 0.00197254647031643
25.5265263263163 0.00197087811010326
25.5299764988249 0.00196921092656381
25.5334266713336 0.00196754491909946
25.5368768438422 0.00196588008711168
25.5403270163508 0.00196421643000203
25.5437771888594 0.00196255394717216
25.5472273613681 0.0019608926380238
25.5506775338767 0.00195923250195877
25.5541277063853 0.00195757353837898
25.5575778788939 0.00195591574668643
25.5610280514026 0.00195425912628321
25.5644782239112 0.00195260367657147
25.5679283964198 0.0019509493969535
25.5713785689284 0.00194929628683163
25.5748287414371 0.0019476443456083
25.5782789139457 0.00194599357268605
25.5817290864543 0.00194434396746749
25.5851792589629 0.00194269552935533
25.5886294314716 0.00194104825775236
25.5920796039802 0.00193940215206147
25.5955297764888 0.00193775721168565
25.5989799489975 0.00193611343602795
25.6024301215061 0.00193447082449153
25.6058802940147 0.00193282937647964
25.6093304665233 0.00193118909139563
25.612780639032 0.00192954996864292
25.6162308115406 0.00192791200762504
25.6196809840492 0.00192627520774559
25.6231311565578 0.00192463956840829
25.6265813290665 0.00192300508901692
25.6300315015751 0.00192137176897539
25.6334816740837 0.00191973960768768
25.6369318465923 0.00191810860455785
25.640382019101 0.00191647875899008
25.6438321916096 0.00191485007038863
25.6472823641182 0.00191322253815785
25.6507325366268 0.00191159616170219
25.6541827091355 0.00190997094042619
25.6576328816441 0.00190834687373449
25.6610830541527 0.00190672396103181
25.6645332266613 0.00190510220172298
25.66798339917 0.00190348159521292
25.6714335716786 0.00190186214090664
25.6748837441872 0.00190024383820924
25.6783339166958 0.00189862668652593
25.6817840892045 0.00189701068526201
25.6852342617131 0.00189539583382287
25.6886844342217 0.001893782131614
25.6921346067303 0.00189216957804098
25.695584779239 0.0018905581725095
25.6990349517476 0.00188894791442533
25.7024851242562 0.00188733880319435
25.7059352967648 0.00188573083822252
25.7093854692735 0.00188412401891592
25.7128356417821 0.00188251834468071
25.7162858142907 0.00188091381492315
25.7197359867993 0.0018793104290496
25.723186159308 0.00187770818646652
25.7266363318166 0.00187610708658045
25.7300865043252 0.00187450712879807
25.7335366768338 0.0018729083125261
25.7369868493425 0.00187131063717142
25.7404370218511 0.00186971410214096
25.7438871943597 0.00186811870684177
25.7473373668683 0.001866524450681
25.750787539377 0.00186493133306589
25.7542377118856 0.00186333935340379
25.7576878843942 0.00186174851110215
25.7611380569028 0.0018601588055685
25.7645882294115 0.0018585702362105
25.7680384019201 0.00185698280243589
25.7714885744287 0.0018553965036525
25.7749387469373 0.00185381133926831
25.778388919446 0.00185222730869133
25.7818390919546 0.00185064441132973
25.7852892644632 0.00184906264659176
25.7887394369719 0.00184748201388576
25.7921896094805 0.0018459025126202
25.7956397819891 0.00184432414220361
25.7990899544977 0.00184274690204466
25.8025401270064 0.00184117079155211
25.805990299515 0.00183959581013481
25.8094404720236 0.00183802195720174
25.8128906445322 0.00183644923216195
25.8163408170409 0.00183487763442463
25.8197909895495 0.00183330716339902
25.8232411620581 0.00183173781849453
25.8266913345667 0.00183016959912062
25.8301415070754 0.00182860250468688
25.833591679584 0.00182703653460299
25.8370418520926 0.00182547168827875
25.8404920246012 0.00182390796512406
25.8439421971099 0.0018223453645489
25.8473923696185 0.00182078388596339
25.8508425421271 0.00181922352877774
25.8542927146357 0.00181766429240226
25.8577428871444 0.00181610617624738
25.861193059653 0.0018145491797236
25.8646432321616 0.00181299330224158
25.8680934046702 0.00181143854321205
25.8715435771789 0.00180988490204584
25.8749937496875 0.00180833237815392
25.8784439221961 0.00180678097094733
25.8818940947047 0.00180523067983724
25.8853442672134 0.00180368150423492
25.888794439722 0.00180213344355174
25.8922446122306 0.00180058649719919
25.8956947847392 0.00179904066458885
25.8991449572479 0.00179749594513244
25.9025951297565 0.00179595233824174
25.9060453022651 0.00179440984332869
25.9094954747737 0.00179286845980529
25.9129456472824 0.00179132818708369
25.916395819791 0.00178978902457611
25.9198459922996 0.00178825097169491
25.9232961648082 0.00178671402785255
25.9267463373169 0.00178517819246159
25.9301965098255 0.0017836434649347
25.9336466823341 0.00178210984468467
25.9370968548427 0.0017805773311244
25.9405470273514 0.00177904592366688
25.94399719986 0.00177751562172524
25.9474473723686 0.00177598642471269
25.9508975448772 0.00177445833204257
25.9543477173859 0.00177293134312833
25.9577978898945 0.00177140545738352
25.9612480624031 0.0017698806742218
25.9646982349117 0.00176835699305697
25.9681484074204 0.00176683441330289
25.971598579929 0.00176531293437358
25.9750487524376 0.00176379255568315
25.9784989249463 0.00176227327664581
25.9819490974549 0.00176075509667592
25.9853992699635 0.00175923801518791
25.9888494424721 0.00175772203159634
25.9922996149808 0.00175620714531589
25.9957497874894 0.00175469335576135
25.999199959998 0.00175318066234761
26.0026501325066 0.00175166906448968
26.0061003050153 0.00175015856160269
26.0095504775239 0.00174864915310188
26.0130006500325 0.0017471408384026
26.0164508225411 0.00174563361692031
26.0199009950498 0.00174412748807061
26.0233511675584 0.00174262245126917
26.026801340067 0.00174111850593181
26.0302515125756 0.00173961565147445
26.0337016850843 0.00173811388731313
26.0371518575929 0.001736613212864
26.0406020301015 0.00173511362754334
26.0440522026101 0.00173361513076751
26.0475023751188 0.00173211772195303
26.0509525476274 0.0017306214005165
26.054402720136 0.00172912616587465
26.0578528926446 0.00172763201744434
26.0613030651533 0.00172613895464252
26.0647532376619 0.00172464697688627
26.0682034101705 0.00172315608359278
26.0716535826791 0.00172166627417938
26.0751037551878 0.00172017754806347
26.0785539276964 0.00171868990466262
26.082004100205 0.00171720334339448
26.0854542727136 0.00171571786367683
26.0889044452223 0.00171423346492758
26.0923546177309 0.00171275014656472
26.0958047902395 0.00171126790800641
26.0992549627481 0.00170978674867089
26.1027051352568 0.00170830666797652
26.1061553077654 0.0017068276653418
26.109605480274 0.00170534974018534
26.1130556527826 0.00170387289192585
26.1165058252913 0.00170239711998218
26.1199559977999 0.0017009224237733
26.1234061703085 0.00169944880271829
26.1268563428171 0.00169797625623635
26.1303065153258 0.0016965047837468
26.1337566878344 0.00169503438466908
26.137206860343 0.00169356505842276
26.1406570328516 0.00169209680442751
26.1441072053603 0.00169062962210315
26.1475573778689 0.00168916351086958
26.1510075503775 0.00168769847014686
26.1544577228861 0.00168623449935514
26.1579078953948 0.00168477159791472
26.1613580679034 0.001683309765246
26.164808240412 0.0016818490007695
26.1682584129206 0.00168038930390588
26.1717085854293 0.0016789306740759
26.1751587579379 0.00167747311070046
26.1786089304465 0.00167601661320058
26.1820591029552 0.00167456118099739
26.1855092754638 0.00167310681351215
26.1889594479724 0.00167165351016624
26.192409620481 0.00167020127038116
26.1958597929897 0.00166875009357855
26.1993099654983 0.00166729997918016
26.2027601380069 0.00166585092660785
26.2062103105155 0.00166440293528363
26.2096604830242 0.00166295600462961
26.2131106555328 0.00166151013406804
26.2165608280414 0.00166006532302129
26.22001100055 0.00165862157091185
26.2234611730587 0.00165717887716234
26.2269113455673 0.0016557372411955
26.2303615180759 0.00165429666243419
26.2338116905845 0.0016528571403014
26.2372618630932 0.00165141867422026
26.2407120356018 0.00164998126361399
26.2441622081104 0.00164854490790597
26.247612380619 0.00164710960651968
26.2510625531277 0.00164567535887875
26.2545127256363 0.00164424216440691
26.2579628981449 0.00164281002252803
26.2614130706535 0.00164137893266611
26.2648632431622 0.00163994889424526
26.2683134156708 0.00163851990668974
26.2717635881794 0.00163709196942391
26.275213760688 0.00163566508187228
26.2786639331967 0.00163423924345947
26.2821141057053 0.00163281445361024
26.2855642782139 0.00163139071174947
26.2890144507225 0.00162996801730216
26.2924646232312 0.00162854636969345
26.2959147957398 0.00162712576834861
26.2993649682484 0.00162570621269303
26.302815140757 0.00162428770215222
26.3062653132657 0.00162287023615184
26.3097154857743 0.00162145381411765
26.3131656582829 0.00162003843547557
26.3166158307915 0.00161862409965163
26.3200660033002 0.00161721080607199
26.3235161758088 0.00161579855416293
26.3269663483174 0.00161438734335089
26.330416520826 0.0016129771730624
26.3338666933347 0.00161156804272415
26.3373168658433 0.00161015995176295
26.3407670383519 0.00160875289960574
26.3442172108605 0.00160734688567957
26.3476673833692 0.00160594190941166
26.3511175558778 0.00160453797022932
26.3545677283864 0.00160313506756002
26.358017900895 0.00160173320083136
26.3614680734037 0.00160033236947103
26.3649182459123 0.0015989325729069
26.3683684184209 0.00159753381056696
26.3718185909295 0.00159613608187931
26.3752687634382 0.0015947393862722
26.3787189359468 0.001593343723174
26.3821691084554 0.00159194909201322
26.3856192809641 0.00159055549221851
26.3890694534727 0.00158916292321863
26.3925196259813 0.00158777138444248
26.3959697984899 0.00158638087531911
26.3994199709986 0.00158499139527768
26.4028701435072 0.00158360294374749
26.4063203160158 0.00158221552015798
26.4097704885244 0.00158082912393872
26.4132206610331 0.00157944375451939
26.4166708335417 0.00157805941132985
26.4201210060503 0.00157667609380005
26.4235711785589 0.00157529380136008
26.4270213510676 0.0015739125334402
26.4304715235762 0.00157253228947076
26.4339216960848 0.00157115306888227
26.4373718685934 0.00156977487110536
26.4408220411021 0.0015683976955708
26.4442722136107 0.0015670215417095
26.4477223861193 0.00156564640895249
26.4511725586279 0.00156427229673095
26.4546227311366 0.00156289920447619
26.4580729036452 0.00156152713161965
26.4615230761538 0.00156015607759292
26.4649732486624 0.0015587860418277
26.4684234211711 0.00155741702375584
26.4718735936797 0.00155604902280934
26.4753237661883 0.00155468203842031
26.4787739386969 0.00155331607002101
26.4822241112056 0.00155195111704384
26.4856742837142 0.00155058717892131
26.4891244562228 0.00154922425508612
26.4925746287314 0.00154786234497104
26.4960248012401 0.00154650144800903
26.4994749737487 0.00154514156363315
26.5029251462573 0.00154378269127663
26.5063753187659 0.00154242483037282
26.5098254912746 0.00154106798035519
26.5132756637832 0.00153971214065739
26.5167258362918 0.00153835731071316
26.5201760088004 0.00153700348995642
26.5236261813091 0.0015356506778212
26.5270763538177 0.00153429887374167
26.5305265263263 0.00153294807715216
26.5339766988349 0.00153159828748712
26.5374268713436 0.00153024950418114
26.5408770438522 0.00152890172666894
26.5443272163608 0.00152755495438541
26.5477773888694 0.00152620918676554
26.5512275613781 0.00152486442324449
26.5546777338867 0.00152352066325754
26.5581279063953 0.00152217790624012
26.5615780789039 0.00152083615162779
26.5650282514126 0.00151949539885626
26.5684784239212 0.00151815564736138
26.5719285964298 0.00151681689657913
26.5753787689384 0.00151547914594563
26.5788289414471 0.00151414239489716
26.5822791139557 0.00151280664287012
26.5857292864643 0.00151147188930105
26.5891794589729 0.00151013813362664
26.5926296314816 0.00150880537528372
26.5960798039902 0.00150747361370926
26.5995299764988 0.00150614284834037
26.6029801490075 0.0015048130786143
26.6064303215161 0.00150348430396845
26.6098804940247 0.00150215652384034
26.6133306665333 0.00150082973766766
26.616780839042 0.00149950394488823
26.6202310115506 0.00149817914493999
26.6236811840592 0.00149685533726107
26.6271313565678 0.00149553252128969
26.6305815290765 0.00149421069646425
26.6340317015851 0.00149288986222327
26.6374818740937 0.00149157001800544
26.6409320466023 0.00149025116324956
26.644382219111 0.00148893329739459
26.6478323916196 0.00148761641987963
26.6512825641282 0.00148630053014393
26.6547327366368 0.00148498562762688
26.6581829091455 0.001483671711768
26.6616330816541 0.00148235878200698
26.6650832541627 0.00148104683778362
26.6685334266713 0.0014797358785379
26.67198359918 0.00147842590370992
26.6754337716886 0.00147711691273993
26.6788839441972 0.00147580890506833
26.6823341167058 0.00147450188013565
26.6857842892145 0.00147319583738258
26.6892344617231 0.00147189077624996
26.6926846342317 0.00147058669617875
26.6961348067403 0.00146928359661007
26.699584979249 0.0014679814769852
26.7030351517576 0.00146668033674553
26.7064853242662 0.00146538017533263
26.7099354967748 0.00146408099218819
26.7133856692835 0.00146278278675407
26.7168358417921 0.00146148555847225
26.7202860143007 0.00146018930678488
26.7237361868093 0.00145889403113423
26.727186359318 0.00145759973096274
26.7306365318266 0.001456306405713
26.7340867043352 0.00145501405482771
26.7375368768438 0.00145372267774976
26.7409870493525 0.00145243227392216
26.7444372218611 0.00145114284278807
26.7478873943697 0.00144985438379081
26.7513375668783 0.00144856689637384
26.754787739387 0.00144728037998076
26.7582379118956 0.00144599483405532
26.7616880844042 0.00144471025804143
26.7651382569128 0.00144342665138314
26.7685884294215 0.00144214401352465
26.7720386019301 0.00144086234391029
26.7754887744387 0.00143958164198457
26.7789389469473 0.00143830190719212
26.782389119456 0.00143702313897774
26.7858392919646 0.00143574533678636
26.7892894644732 0.00143446850006308
26.7927396369818 0.00143319262825312
26.7961898094905 0.00143191772080188
26.7996399819991 0.00143064377715488
26.8030901545077 0.00142937079675781
26.8065403270164 0.00142809877905651
26.809990499525 0.00142682772349696
26.8134406720336 0.00142555762952528
26.8168908445422 0.00142428849658776
26.8203410170509 0.00142302032413084
26.8237911895595 0.00142175311160109
26.8272413620681 0.00142048685844525
26.8306915345767 0.0014192215641102
26.8341417070854 0.00141795722804296
26.837591879594 0.00141669384969073
26.8410420521026 0.00141543142850084
26.8444922246112 0.00141416996392077
26.8479423971199 0.00141290945539815
26.8513925696285 0.00141164990238079
26.8548427421371 0.0014103913043166
26.8582929146457 0.00140913366065368
26.8617430871544 0.00140787697084028
26.865193259663 0.00140662123432478
26.8686434321716 0.00140536645055572
26.8720936046802 0.00140411261898181
26.8755437771889 0.00140285973905189
26.8789939496975 0.00140160781021495
26.8824441222061 0.00140035683192016
26.8858942947147 0.00139910680361681
26.8893444672234 0.00139785772475437
26.892794639732 0.00139660959478243
26.8962448122406 0.00139536241315077
26.8996949847492 0.00139411617930929
26.9031451572579 0.00139287089270807
26.9065953297665 0.00139162655279732
26.9100455022751 0.00139038315902742
26.9134956747837 0.00138914071084889
26.9169458472924 0.00138789920771243
26.920396019801 0.00138665864906885
26.9238461923096 0.00138541903436915
26.9272963648182 0.00138418036306447
26.9307465373269 0.0013829426346061
26.9341967098355 0.0013817058484455
26.9376468823441 0.00138047000403427
26.9410970548527 0.00137923510082416
26.9445472273614 0.00137800113826709
26.94799739987 0.00137676811581513
26.9514475723786 0.0013755360329205
26.9548977448872 0.00137430488903557
26.9583479173959 0.00137307468361288
26.9617980899045 0.00137184541610511
26.9652482624131 0.00137061708596511
26.9686984349217 0.00136938969264586
26.9721486074304 0.00136816323560054
26.975598779939 0.00136693771428243
26.9790489524476 0.00136571312814501
26.9824991249562 0.00136448947664189
26.9859492974649 0.00136326675922685
26.9893994699735 0.00136204497535383
26.9928496424821 0.0013608241244769
26.9962998149907 0.00135960420605032
26.9997499874994 0.00135838521952848
27.003200160008 0.00135716716436594
27.0066503325166 0.00135595004001741
27.0101005050252 0.00135473384593777
27.0135506775339 0.00135351858158203
27.0170008500425 0.00135230424640539
27.0204510225511 0.00135109083986318
27.0239011950598 0.0013498783614109
27.0273513675684 0.00134866681050421
27.030801540077 0.00134745618659892
27.0342517125856 0.001346246489151
27.0377018850943 0.00134503771761658
27.0411520576029 0.00134382987145194
27.0446022301115 0.00134262295011353
27.0480524026201 0.00134141695305796
27.0515025751288 0.00134021187974197
27.0549527476374 0.00133900772962249
27.058402920146 0.00133780450215659
27.0618530926546 0.00133660219680151
27.0653032651633 0.00133540081301465
27.0687534376719 0.00133420035025355
27.0722036101805 0.00133300080797593
27.0756537826891 0.00133180218563966
27.0791039551978 0.00133060448270276
27.0825541277064 0.00132940769862343
27.086004300215 0.00132821183286001
27.0894544727236 0.00132701688487101
27.0929046452323 0.0013258228541151
27.0963548177409 0.00132462974005111
27.0998049902495 0.00132343754213801
27.1032551627581 0.00132224625983495
27.1067053352668 0.00132105589260125
27.1101555077754 0.00131986643989636
27.113605680284 0.00131867790117992
27.1170558527926 0.00131749027591171
27.1205060253013 0.00131630356355167
27.1239561978099 0.00131511776355992
27.1274063703185 0.00131393287539673
27.1308565428271 0.00131274889852251
27.1343067153358 0.00131156583239787
27.1377568878444 0.00131038367648355
27.141207060353 0.00130920243024047
27.1446572328616 0.00130802209312969
27.1481074053703 0.00130684266461246
27.1515575778789 0.00130566414415017
27.1550077503875 0.00130448653120437
27.1584579228961 0.00130330982523679
27.1619080954048 0.00130213402570931
27.1653582679134 0.00130095913208396
27.168808440422 0.00129978514382296
27.1722586129306 0.00129861206038867
27.1757087854393 0.00129743988124363
27.1791589579479 0.00129626860585052
27.1826091304565 0.00129509823367219
27.1860593029651 0.00129392876417167
27.1895094754738 0.00129276019681212
27.1929596479824 0.00129159253105691
27.196409820491 0.00129042576636952
27.1998599929996 0.00128925990221363
27.2033101655083 0.00128809493805307
27.2067603380169 0.00128693087335183
27.2102105105255 0.00128576770757407
27.2136606830341 0.00128460544018411
27.2171108555428 0.00128344407064644
27.2205610280514 0.00128228359842569
27.22401120056 0.0012811240229867
27.2274613730687 0.00127996534379442
27.2309115455773 0.001278807560314
27.2343617180859 0.00127765067201074
27.2378118905945 0.00127649467835012
27.2412620631032 0.00127533957879775
27.2447122356118 0.00127418537281945
27.2481624081204 0.00127303205988116
27.251612580629 0.00127187963944902
27.2550627531377 0.00127072811098932
27.2585129256463 0.0012695774739685
27.2619630981549 0.00126842772785319
27.2654132706635 0.00126727887211017
27.2688634431722 0.0012661309062064
27.2723136156808 0.00126498382960899
27.2757637881894 0.00126383764178522
27.279213960698 0.00126269234220253
27.2826641332067 0.00126154793032854
27.2861143057153 0.00126040440563102
27.2895644782239 0.00125926176757791
27.2930146507325 0.00125812001563733
27.2964648232412 0.00125697914927755
27.2999149957498 0.001255839167967
27.3033651682584 0.0012547000711743
27.306815340767 0.00125356185836822
27.3102655132757 0.0012524245290177
27.3137156857843 0.00125128808259183
27.3171658582929 0.0012501525185599
27.3206160308015 0.00124901783639135
27.3240662033102 0.00124788403555577
27.3275163758188 0.00124675111552294
27.3309665483274 0.00124561907576281
27.334416720836 0.00124448791574546
27.3378668933447 0.00124335763494119
27.3413170658533 0.00124222823282043
27.3447672383619 0.00124109970885379
27.3482174108705 0.00123997206251204
27.3516675833792 0.00123884529326613
27.3551177558878 0.00123771940058716
27.3585679283964 0.00123659438394642
27.362018100905 0.00123547024281536
27.3654682734137 0.00123434697666558
27.3689184459223 0.00123322458496886
27.3723686184309 0.00123210306719717
27.3758187909395 0.00123098242282262
27.3792689634482 0.00122986265131748
27.3827191359568 0.00122874375215423
27.3861693084654 0.00122762572480549
27.389619480974 0.00122650856874404
27.3930696534827 0.00122539228344284
27.3965198259913 0.00122427686837504
27.3999699984999 0.00122316232301392
27.4034201710085 0.00122204864683296
27.4068703435172 0.00122093583930579
27.4103205160258 0.00121982389990622
27.4137706885344 0.00121871282810822
27.4172208610431 0.00121760262338594
27.4206710335517 0.0012164932852137
27.4241212060603 0.00121538481306597
27.4275713785689 0.00121427720641742
27.4310215510776 0.00121317046474286
27.4344717235862 0.0012120645875173
27.4379218960948 0.00121095957421588
27.4413720686034 0.00120985542431396
27.4448222411121 0.00120875213728702
27.4482724136207 0.00120764971261075
27.4517225861293 0.00120654814976099
27.4551727586379 0.00120544744821375
27.4586229311466 0.00120434760744522
27.4620731036552 0.00120324862693176
27.4655232761638 0.00120215050614989
27.4689734486724 0.00120105324457631
27.4724236211811 0.00119995684168789
27.4758737936897 0.00119886129696166
27.4793239661983 0.00119776660987485
27.4827741387069 0.00119667277990483
27.4862243112156 0.00119557980652915
27.4896744837242 0.00119448768922554
27.4931246562328 0.00119339642747189
27.4965748287414 0.00119230602074628
27.5000250012501 0.00119121646852694
27.5034751737587 0.00119012777029228
27.5069253462673 0.00118903992552088
27.5103755187759 0.00118795293369151
27.5138256912846 0.00118686679428308
27.5172758637932 0.0011857815067747
27.5207260363018 0.00118469707064564
27.5241762088104 0.00118361348537534
27.5276263813191 0.00118253075044341
27.5310765538277 0.00118144886532964
27.5345267263363 0.00118036782951401
27.5379768988449 0.00117928764247663
27.5414270713536 0.00117820830369782
27.5448772438622 0.00117712981265805
27.5483274163708 0.00117605216883798
27.5517775888794 0.00117497537171842
27.5552277613881 0.00117389942078039
27.5586779338967 0.00117282431550505
27.5621281064053 0.00117175005537375
27.5655782789139 0.00117067663986799
27.5690284514226 0.00116960406846948
27.5724786239312 0.00116853234066009
27.5759287964398 0.00116746145592183
27.5793789689484 0.00116639141373695
27.5828291414571 0.0011653222135878
27.5862793139657 0.00116425385495696
27.5897294864743 0.00116318633732717
27.5931796589829 0.00116211966018132
27.5966298314916 0.0011610538230025
27.6000800040002 0.00115998882527397
27.6035301765088 0.00115892466647916
27.6069803490175 0.00115786134610166
27.6104305215261 0.00115679886362528
27.6138806940347 0.00115573721853394
27.6173308665433 0.0011546764103118
27.620781039052 0.00115361643844314
27.6242312115606 0.00115255730241245
27.6276813840692 0.00115149900170438
27.6311315565778 0.00115044153580377
27.6345817290865 0.0011493849041956
27.6380319015951 0.00114832910636507
27.6414820741037 0.00114727414179752
27.6449322466123 0.00114622000997848
27.648382419121 0.00114516671039367
27.6518325916296 0.00114411424252895
27.6552827641382 0.00114306260587039
27.6587329366468 0.00114201179990422
27.6621831091555 0.00114096182411684
27.6656332816641 0.00113991267799483
27.6690834541727 0.00113886436102497
27.6725336266813 0.00113781687269417
27.67598379919 0.00113677021248956
27.6794339716986 0.00113572437989841
27.6828841442072 0.0011346793744082
27.6863343167158 0.00113363519550656
27.6897844892245 0.00113259184268131
27.6932346617331 0.00113154931542044
27.6966848342417 0.00113050761321212
27.7001350067503 0.0011294667355447
27.703585179259 0.0011284266819067
27.7070353517676 0.00112738745178682
27.7104855242762 0.00112634904467393
27.7139356967848 0.0011253114600571
27.7173858692935 0.00112427469742554
27.7208360418021 0.00112323875626867
27.7242862143107 0.00112220363607607
27.7277363868193 0.0011211693363375
27.731186559328 0.00112013585654291
27.7346367318366 0.00111910319618241
27.7380869043452 0.0011180713547463
27.7415370768538 0.00111704033172504
27.7449872493625 0.00111601012660929
27.7484374218711 0.00111498073888988
27.7518875943797 0.0011139521680578
27.7553377668883 0.00111292441360425
27.758787939397 0.00111189747502059
27.7622381119056 0.00111087135179835
27.7656882844142 0.00110984604342925
27.7691384569228 0.00110882154940519
27.7725886294315 0.00110779786921825
27.7760388019401 0.00110677500236067
27.7794889744487 0.00110575294832488
27.7829391469573 0.00110473170660351
27.786389319466 0.00110371127668932
27.7898394919746 0.0011026916580753
27.7932896644832 0.00110167285025459
27.7967398369918 0.00110065485272051
27.8001900095005 0.00109963766496656
27.8036401820091 0.00109862128648644
27.8070903545177 0.00109760571677399
27.8105405270264 0.00109659095532326
27.813990699535 0.00109557700162848
27.8174408720436 0.00109456385518403
27.8208910445522 0.00109355151548451
27.8243412170609 0.00109253998202466
27.8277913895695 0.00109152925429942
27.8312415620781 0.00109051933180392
27.8346917345867 0.00108951021403345
27.8381419070954 0.00108850190048349
27.841592079604 0.00108749439064969
27.8450422521126 0.00108648768402789
27.8484924246212 0.0010854817801141
27.8519425971299 0.00108447667840453
27.8553927696385 0.00108347237839554
27.8588429421471 0.00108246887958371
27.8622931146557 0.00108146618146575
27.8657432871644 0.0010804642835386
27.869193459673 0.00107946318529935
27.8726436321816 0.00107846288624527
27.8760938046902 0.00107746338587383
27.8795439771989 0.00107646468368266
27.8829941497075 0.0010754667791696
27.8864443222161 0.00107446967183263
27.8898944947247 0.00107347336116994
27.8933446672334 0.00107247784667989
27.896794839742 0.00107148312786103
27.9002450122506 0.00107048920421207
27.9036951847592 0.00106949607523194
27.9071453572679 0.00106850374041971
27.9105955297765 0.00106751219927465
27.9140457022851 0.00106652145129621
27.9174958747937 0.00106553149598403
27.9209460473024 0.00106454233283791
27.924396219811 0.00106355396135786
27.9278463923196 0.00106256638104404
27.9312965648282 0.00106157959139681
27.9347467373369 0.00106059359191672
27.9381969098455 0.00105960838210448
27.9416470823541 0.00105862396146101
27.9450972548627 0.00105764032948737
27.9485474273714 0.00105665748568484
27.95199759988 0.00105567542955487
27.9554477723886 0.00105469416059909
27.9588979448972 0.00105371367831932
27.9623481174059 0.00105273398221754
27.9657982899145 0.00105175507179594
27.9692484624231 0.00105077694655688
27.9726986349317 0.0010497996060029
27.9761488074404 0.00104882304963673
27.979598979949 0.00104784727696128
27.9830491524576 0.00104687228747962
27.9864993249662 0.00104589808069506
27.9899494974749 0.00104492465611102
27.9933996699835 0.00104395201323117
27.9968498424921 0.00104298015155931
28.0003000150008 0.00104200907059946
28.0037501875094 0.0010410387698558
28.007200360018 0.00104006924883271
28.0106505325266 0.00103910050703474
28.0141007050353 0.00103813254396662
28.0175508775439 0.00103716535913329
28.0210010500525 0.00103619895203984
28.0244512225611 0.00103523332219157
28.0279013950698 0.00103426846909394
28.0313515675784 0.00103330439225262
28.034801740087 0.00103234109117344
28.0382519125956 0.00103137856536242
28.0417020851043 0.00103041681432578
28.0451522576129 0.0010294558375699
28.0486024301215 0.00102849563460136
28.0520526026301 0.00102753620492691
28.0555027751388 0.00102657754805351
28.0589529476474 0.00102561966348827
28.062403120156 0.00102466255073851
28.0658532926646 0.00102370620931173
28.0693034651733 0.0010227506387156
28.0727536376819 0.00102179583845798
28.0762038101905 0.00102084180804694
28.0796539826991 0.00101988854699069
28.0831041552078 0.00101893605479767
28.0865543277164 0.00101798433097646
28.090004500225 0.00101703337503586
28.0934546727336 0.00101608318648485
28.0969048452423 0.00101513376483256
28.1003550177509 0.00101418510958836
28.1038051902595 0.00101323722026176
28.1072553627681 0.00101229009636247
28.1107055352768 0.0010113437374004
28.1141557077854 0.00101039814288562
28.117605880294 0.0010094533123284
28.1210560528026 0.00100850924523919
28.1245062253113 0.00100756594112863
28.1279563978199 0.00100662339950755
28.1314065703285 0.00100568161988694
28.1348567428371 0.00100474060177801
28.1383069153458 0.00100380034469213
28.1417570878544 0.00100286084814087
28.145207260363 0.00100192211163598
28.1486574328716 0.00100098413468939
28.1521076053803 0.00100004691681323
28.1555577778889 0.000999110457519805
28.1590079503975 0.000998174756321602
28.1624581229061 0.000997239812731309
28.1659082954148 0.000996305626261786
28.1693584679234 0.000995372196426088
28.172808640432 0.000994439522737449
28.1762588129406 0.000993507604709297
28.1797089854493 0.000992576441855239
28.1831591579579 0.000991646033689072
28.1866093304665 0.000990716379724779
28.1900595029752 0.000989787479476527
28.1935096754838 0.000988859332458677
28.1969598479924 0.000987931938185764
28.200410020501 0.000987005296172523
28.2038601930097 0.000986079405933864
28.2073103655183 0.000985154266984892
28.2107605380269 0.000984229878840894
28.2142107105355 0.000983306241017347
28.2176608830442 0.00098238335302991
28.2211110555528 0.000981461214394437
28.2245612280614 0.00098053982462696
28.22801140057 0.000979619183243703
28.2314615730787 0.000978699289761079
28.2349117455873 0.00097778014369568
28.2383619180959 0.000976861744564297
28.2418120906045 0.000975944091883895
28.2452622631132 0.000975027185171639
28.2487124356218 0.00097411102394487
28.2521626081304 0.000973195607721126
28.255612780639 0.000972280936018125
28.2590629531477 0.000971367008353779
28.2625131256563 0.00097045382424618
28.2659632981649 0.000969541383213614
28.2694134706735 0.000968629684774554
28.2728636431822 0.000967718728447657
28.2763138156908 0.000966808513751771
28.2797639881994 0.000965899040205928
28.283214160708 0.000964990307329356
28.2866643332167 0.00096408231464146
28.2901145057253 0.000963175061661843
28.2935646782339 0.000962268547910287
28.2970148507425 0.000961362772906771
28.3004650232512 0.000960457736171454
28.3039151957598 0.00095955343722469
28.3073653682684 0.000958649875587015
28.310815540777 0.000957747050779157
28.3142657132857 0.000956844962322036
28.3177158857943 0.000955943609736751
28.3211660583029 0.000955042992544597
28.3246162308115 0.000954143110267053
28.3280664033202 0.000953243962425792
28.3315165758288 0.000952345548542668
28.3349667483374 0.000951447868139732
28.338416920846 0.000950550920739214
28.3418670933547 0.000949654705863545
28.3453172658633 0.000948759223035332
28.3487674383719 0.000947864471777378
28.3522176108805 0.000946970451612677
28.3556677833892 0.000946077162064404
28.3591179558978 0.000945184602655933
28.3625681284064 0.000944292772910815
28.366018300915 0.000943401672352803
28.3694684734237 0.000942511300505827
28.3729186459323 0.000941621656894016
28.3763688184409 0.000940732741041682
28.3798189909495 0.000939844552473331
28.3832691634582 0.000938957090713651
28.3867193359668 0.000938070355287528
28.3901695084754 0.000937184345720034
28.3936196809841 0.000936299061536426
28.3970698534927 0.00093541450226216
28.4005200260013 0.000934530667422869
28.4039701985099 0.00093364755654439
28.4074203710186 0.000932765169152736
28.4108705435272 0.000931883504774121
28.4143207160358 0.000931002562934938
28.4177708885444 0.000930122343161781
28.4212210610531 0.000929242844981424
28.4246712335617 0.000928364067920836
28.4281214060703 0.000927486011507179
28.4315715785789 0.000926608675267795
28.4350217510876 0.000925732058730227
28.4384719235962 0.000924856161422199
28.4419220961048 0.000923980982871634
28.4453722686134 0.000923106522606634
28.4488224411221 0.000922232780155503
28.4522726136307 0.000921359755046727
28.4557227861393 0.000920487446808985
28.4591729586479 0.000919615854971147
28.4626231311566 0.000918744979062272
28.4660733036652 0.000917874818611612
28.4695234761738 0.000917005373148604
28.4729736486824 0.000916136642202883
28.4764238211911 0.000915268625304266
28.4798739936997 0.000914401321982772
28.4833241662083 0.000913534731768595
28.4867743387169 0.000912668854192136
28.4902245112256 0.000911803688783974
28.4936746837342 0.000910939235074888
28.4971248562428 0.00091007549259584
28.5005750287514 0.000909212460877988
28.5040252012601 0.000908350139452681
28.5074753737687 0.000907488527851454
28.5109255462773 0.00090662762560604
28.5143757187859 0.000905767432248356
28.5178258912946 0.000904907947310516
28.5212760638032 0.000904049170324821
28.5247262363118 0.000903191100823765
28.5281764088204 0.000902333738340031
28.5316265813291 0.000901477082406499
28.5350767538377 0.000900621132556231
28.5385269263463 0.000899765888322489
28.5419770988549 0.000898911349238723
28.5454272713636 0.000898057514838571
28.5488774438722 0.000897204384655871
28.5523276163808 0.000896351958224641
28.5557777888894 0.000895500235079102
28.5592279613981 0.000894649214753656
28.5626781339067 0.000893798896782906
28.5661283064153 0.000892949280701639
28.5695784789239 0.00089210036604484
28.5730286514326 0.000891252152347679
28.5764788239412 0.000890404639145524
28.5799289964498 0.000889557825973933
28.5833791689585 0.000888711712368652
28.5868293414671 0.000887866297865624
28.5902795139757 0.00088702158200098
28.5937296864843 0.000886177564311047
28.597179858993 0.000885334244332338
28.6006300315016 0.000884491621601565
28.6040802040102 0.000883649695655626
28.6075303765188 0.000882808466031616
28.6109805490275 0.000881967932266817
28.6144307215361 0.00088112809389871
28.6178808940447 0.000880288950464959
28.6213310665533 0.000879450501503428
28.624781239062 0.000878612746552173
28.6282314115706 0.000877775685149435
28.6316815840792 0.000876939316833656
28.6351317565878 0.000876103641143465
28.6385819290965 0.000875268657617686
28.6420321016051 0.000874434365795332
28.6454822741137 0.000873600765215614
28.6489324466223 0.000872767855417929
28.652382619131 0.000871935635941875
28.6558327916396 0.000871104106327232
28.6592829641482 0.000870273266113981
28.6627331366568 0.000869443114842294
28.6661833091655 0.000868613652052532
28.6696334816741 0.000867784877285254
28.6730836541827 0.000866956790081205
28.6765338266913 0.000866129389981332
28.6799839992 0.000865302676526765
28.6834341717086 0.000864476649258835
28.6868843442172 0.000863651307719059
28.6903345167258 0.000862826651449154
28.6937846892345 0.000862002679991023
28.6972348617431 0.000861179392886767
28.7006850342517 0.00086035678967868
28.7041352067603 0.000859534869909243
28.707585379269 0.00085871363312114
28.7110355517776 0.000857893078857237
28.7144857242862 0.000857073206660604
28.7179358967948 0.000856254016074495
28.7213860693035 0.000855435506642364
28.7248362418121 0.000854617677907854
28.7282864143207 0.000853800529414804
28.7317365868293 0.000852984060707243
28.735186759338 0.000852168271329396
28.7386369318466 0.000851353160825684
28.7420871043552 0.000850538728740715
28.7455372768638 0.000849724974619296
28.7489874493725 0.000848911898006422
28.7524376218811 0.000848099498447289
28.7558877943897 0.000847287775487279
28.7593379668983 0.000846476728671974
28.762788139407 0.000845666357547143
28.7662383119156 0.000844856661658756
28.7696884844242 0.000844047640552969
28.7731386569329 0.000843239293776137
28.7765888294415 0.000842431620874809
28.7800390019501 0.000841624621395724
28.7834891744587 0.000840818294885819
28.7869393469674 0.00084001264089222
28.790389519476 0.000839207658962253
28.7938396919846 0.00083840334864343
28.7972898644932 0.000837599709483466
28.8007400370019 0.000836796741030261
28.8041902095105 0.000835994442831917
28.8076403820191 0.000835192814436723
28.8110905545277 0.000834391855393168
28.8145407270364 0.000833591565249931
28.817990899545 0.000832791943555887
28.8214410720536 0.000831992989860105
28.8248912445622 0.000831194703711846
28.8283414170709 0.000830397084660569
28.8317915895795 0.000829600132255923
28.8352417620881 0.000828803846047756
28.8386919345967 0.000828008225586105
28.8421421071054 0.000827213270421206
28.845592279614 0.000826418980103485
28.8490424521226 0.000825625354183565
28.8524926246312 0.000824832392212266
28.8559427971399 0.000824040093740596
28.8593929696485 0.000823248458319762
28.8628431421571 0.000822457485501163
28.8662933146657 0.000821667174836397
28.8697434871744 0.000820877525877248
28.873193659683 0.000820088538175704
28.8766438321916 0.000819300211283941
28.8800940047002 0.000818512544754334
28.8835441772089 0.000817725538139447
28.8869943497175 0.000816939190992044
28.8904445222261 0.000816153502865084
28.8938946947347 0.000815368473311714
28.8973448672434 0.000814584101885285
28.900795039752 0.000813800388139333
28.9042452122606 0.000813017331627598
28.9076953847692 0.000812234931904006
28.9111455572779 0.000811453188522687
28.9145957297865 0.000810672101037957
28.9180459022951 0.000809891669004333
28.9214960748037 0.000809111891976524
28.9249462473124 0.000808332769509437
28.928396419821 0.000807554301158167
28.9318465923296 0.000806776486478012
28.9352967648382 0.000805999325024463
28.9387469373469 0.0008052228163532
28.9421971098555 0.000804446960020108
28.9456472823641 0.000803671755581257
28.9490974548727 0.00080289720259292
28.9525476273814 0.000802123300611559
28.95599779989 0.000801350049193837
28.9594479723986 0.000800577447896606
28.9628981449072 0.00079980549627692
28.9663483174159 0.00079903419389202
28.9697984899245 0.00079826354029935
28.9732486624331 0.000797493535056546
28.9766988349418 0.000796724177721437
28.9801490074504 0.000795955467852052
28.983599179959 0.00079518740500661
28.9870493524676 0.000794419988743531
28.9904995249763 0.000793653218621424
28.9939496974849 0.000792887094199101
28.9973998699935 0.000792121615035562
29.0008500425021 0.000791356780690006
29.0043002150108 0.000790592590721828
29.0077503875194 0.000789829044690616
29.011200560028 0.000789066142156158
29.0146507325366 0.000788303882678431
29.0181009050453 0.000787542265817614
29.0215510775539 0.000786781291134075
29.0250012500625 0.000786020958188385
29.0284514225711 0.000785261266541303
29.0319015950798 0.00078450221575379
29.0353517675884 0.000783743805386997
29.038801940097 0.000782986035002276
29.0422521126056 0.000782228904161171
29.0457022851143 0.000781472412425422
29.0491524576229 0.000780716559356969
29.0526026301315 0.000779961344517939
29.0560528026401 0.000779206767470665
29.0595029751488 0.000778452827777666
29.0629531476574 0.000777699525001665
29.066403320166 0.000776946858705575
29.0698534926746 0.000776194828452509
29.0733036651833 0.000775443433805771
29.0767538376919 0.000774692674328868
29.0802040102005 0.000773942549585494
29.0836541827091 0.000773193059139546
29.0871043552178 0.000772444202555115
29.0905545277264 0.000771695979396484
29.094004700235 0.00077094838922814
29.0974548727436 0.000770201431614755
29.1009050452523 0.00076945510612121
29.1043552177609 0.000768709412312569
29.1078053902695 0.000767964349754102
29.1112555627781 0.000767219918011269
29.1147057352868 0.000766476116649729
29.1181559077954 0.000765732945235336
29.121606080304 0.00076499040333414
29.1250562528126 0.000764248490512389
29.1285064253213 0.000763507206336522
29.1319565978299 0.000762766550373182
29.1354067703385 0.0007620265221892
29.1388569428471 0.000761287121351609
29.1423071153558 0.000760548347427634
29.1457572878644 0.000759810199984701
29.149207460373 0.000759072678590426
29.1526576328816 0.000758335782812628
29.1561078053903 0.000757599512219316
29.1595579778989 0.000756863866378699
29.1630081504075 0.000756128844859183
29.1664583229161 0.000755394447229365
29.1699084954248 0.000754660673058046
29.1733586679334 0.000753927521914215
29.176808840442 0.000753194993367066
29.1802590129506 0.000752463086985981
29.1837091854593 0.000751731802340545
29.1871593579679 0.000751001139000533
29.1906095304765 0.000750271096535924
29.1940597029852 0.000749541674516886
29.1975098754938 0.000748812872513788
29.2009600480024 0.000748084690097195
29.204410220511 0.000747357126837866
29.2078603930197 0.000746630182306759
29.2113105655283 0.000745903856075026
29.2147607380369 0.000745178147714019
29.2182109105455 0.000744453056795281
29.2216610830542 0.00074372858289056
29.2251112555628 0.000743004725571789
29.2285614280714 0.000742281484411109
29.23201160058 0.00074155885898085
29.2354617730887 0.000740836848853542
29.2389119455973 0.000740115453601909
29.2423621181059 0.000739394672798874
29.2458122906145 0.000738674506017557
29.2492624631232 0.00073795495283127
29.2527126356318 0.000737236012813528
29.2561628081404 0.000736517685538036
29.259612980649 0.000735799970578703
29.2630631531577 0.000735082867509627
29.2665133256663 0.00073436637590511
29.2699634981749 0.000733650495339644
29.2734136706835 0.000732935225387922
29.2768638431922 0.000732220565624831
29.2803140157008 0.000731506515625456
29.2837641882094 0.000730793074965082
29.287214360718 0.000730080243219183
29.2906645332267 0.000729368019963438
29.2941147057353 0.000728656404773715
29.2975648782439 0.000727945397226087
29.3010150507525 0.000727234996896815
29.3044652232612 0.000726525203362364
29.3079153957698 0.000725816016199391
29.3113655682784 0.000725107434984754
29.314815740787 0.000724399459295502
29.3182659132957 0.000723692088708887
29.3217160858043 0.000722985322802355
29.3251662583129 0.000722279161153547
29.3286164308215 0.000721573603340305
29.3320666033302 0.000720868648940664
29.3355167758388 0.000720164297532857
29.3389669483474 0.000719460548695314
29.342417120856 0.000718757402006665
29.3458672933647 0.00071805485704573
29.3493174658733 0.000717352913391533
29.3527676383819 0.000716651570623288
29.3562178108905 0.000715950828320413
29.3596679833992 0.000715250686062519
29.3631181559078 0.000714551143429412
29.3665683284164 0.0007138522000011
29.370018500925 0.000713153855357783
29.3734686734337 0.000712456109079862
29.3769188459423 0.000711758960747931
29.3803690184509 0.000711062409942785
29.3838191909595 0.000710366456245412
29.3872693634682 0.000709671099237002
29.3907195359768 0.000708976338498934
29.3941697084854 0.000708282173612792
29.397619880994 0.000707588604160354
29.4010700535027 0.000706895629723594
29.4045202260113 0.000706203249884684
29.4079703985199 0.000705511464225992
29.4114205710286 0.000704820272330085
29.4148707435372 0.000704129673779724
29.4183209160458 0.00070343966815787
29.4217710885544 0.000702750255047679
29.4252212610631 0.000702061434032506
29.4286714335717 0.0007013732046959
29.4321216060803 0.000700685566621609
29.4355717785889 0.00069999851939358
29.4390219510976 0.000699312062595953
29.4424721236062 0.000698626195813068
29.4459222961148 0.000697940918629459
29.4493724686234 0.000697256230629862
29.4528226411321 0.000696572131399204
29.4562728136407 0.000695888620522615
29.4597229861493 0.000695205697585417
29.4631731586579 0.000694523362173133
29.4666233311666 0.000693841613871478
29.4700735036752 0.000693160452266371
29.4735236761838 0.000692479876943925
29.4769738486924 0.000691799887490446
29.4804240212011 0.000691120483492444
29.4838741937097 0.00069044166453662
29.4873243662183 0.000689763430209878
29.4907745387269 0.000689085780099313
29.4942247112356 0.000688408713792222
29.4976748837442 0.000687732230876095
29.5011250562528 0.000687056330938624
29.5045752287614 0.000686381013567693
29.5080254012701 0.000685706278351386
29.5114755737787 0.000685032124877986
29.5149257462873 0.000684358552735967
29.5183759187959 0.000683685561514007
29.5218260913046 0.000683013150800975
29.5252762638132 0.000682341320185943
29.5287264363218 0.000681670069258175
29.5321766088304 0.000680999397607136
29.5356267813391 0.000680329304822483
29.5390769538477 0.000679659790494079
29.5425271263563 0.000678990854211973
29.5459772988649 0.000678322495566421
29.5494274713736 0.00067765471414787
29.5528776438822 0.000676987509546966
29.5563278163908 0.000676320881354554
29.5597779888994 0.000675654829161672
29.5632281614081 0.000674989352559559
29.5666783339167 0.000674324451139648
29.5701285064253 0.000673660124493573
29.5735786789339 0.00067299637221316
29.5770288514426 0.000672333193890438
29.5804790239512 0.000671670589117628
29.5839291964598 0.000671008557487152
29.5873793689684 0.000670347098591625
29.5908295414771 0.000669686212023862
29.5942797139857 0.000669025897376877
29.5977298864943 0.000668366154243877
29.6011800590029 0.000667706982218268
29.6046302315116 0.000667048380893653
29.6080804040202 0.000666390349863833
29.6115305765288 0.000665732888722803
29.6149807490374 0.000665075997064761
29.6184309215461 0.000664419674484095
29.6218810940547 0.000663763920575397
29.6253312665633 0.000663108734933448
29.628781439072 0.000662454117153236
29.6322316115806 0.000661800066829939
29.6356817840892 0.000661146583558933
29.6391319565978 0.000660493666935795
29.6425821291065 0.000659841316556292
29.6460323016151 0.000659189532016398
29.6494824741237 0.000658538312912274
29.6529326466323 0.000657887658840285
29.656382819141 0.000657237569396989
29.6598329916496 0.000656588044179146
29.6632831641582 0.000655939082783706
29.6667333366668 0.000655290684807822
29.6701835091755 0.000654642849848844
29.6736336816841 0.000653995577504314
29.6770838541927 0.000653348867371977
29.6805340267013 0.000652702719049769
29.68398419921 0.000652057132135831
29.6874343717186 0.000651412106228493
29.6908845442272 0.000650767640926287
29.6943347167358 0.00065012373582794
29.6977848892445 0.000649480390532379
29.7012350617531 0.000648837604638722
29.7046852342617 0.00064819537774629
29.7081354067703 0.0006475537094546
29.711585579279 0.000646912599363363
29.7150357517876 0.000646272047072491
29.7184859242962 0.000645632052182089
29.7219360968048 0.000644992614292462
29.7253862693135 0.000644353733004111
29.7288364418221 0.000643715407917734
29.7322866143307 0.000643077638634225
29.7357367868393 0.000642440424754679
29.739186959348 0.000641803765880382
29.7426371318566 0.000641167661612822
29.7460873043652 0.000640532111553682
29.7495374768738 0.000639897115304841
29.7529876493825 0.000639262672468379
29.7564378218911 0.000638628782646565
29.7598879943997 0.000637995445441875
29.7633381669083 0.000637362660456974
29.766788339417 0.000636730427294729
29.7702385119256 0.000636098745558199
29.7736886844342 0.000635467614850647
29.7771388569428 0.000634837034775524
29.7805890294515 0.000634207004936486
29.7840392019601 0.000633577524937383
29.7874893744687 0.000632948594382259
29.7909395469773 0.000632320212875361
29.794389719486 0.000631692380021125
29.7978398919946 0.000631065095424192
29.8012900645032 0.000630438358689394
29.8047402370118 0.000629812169421764
29.8081904095205 0.000629186527226526
29.8116405820291 0.00062856143170911
29.8150907545377 0.000627936882475134
29.8185409270464 0.000627312879130418
29.821991099555 0.000626689421280977
29.8254412720636 0.000626066508533023
29.8288914445722 0.000625444140492966
29.8323416170809 0.000624822316767409
29.8357917895895 0.000624201036963159
29.8392419620981 0.000623580300687211
29.8426921346067 0.000622960107546765
29.8461423071154 0.000622340457149211
29.849592479624 0.000621721349102141
29.8530426521326 0.00062110278301334
29.8564928246412 0.000620484758490793
29.8599429971499 0.000619867275142677
29.8633931696585 0.000619250332577371
29.8668433421671 0.00061863393040345
29.8702935146757 0.000618018068229681
29.8737436871844 0.000617402745665034
29.877193859693 0.00061678796231867
29.8806440322016 0.000616173717799951
29.8840942047102 0.000615560011718433
29.8875443772189 0.00061494684368387
29.8909945497275 0.000614334213306213
29.8944447222361 0.000613722120195609
29.8978948947447 0.0006131105639624
29.9013450672534 0.000612499544217127
29.904795239762 0.00061188906057053
29.9082454122706 0.000611279112633537
29.9116955847792 0.000610669700017283
29.9151457572879 0.000610060822333091
29.9185959297965 0.000609452479192488
29.9220461023051 0.000608844670207189
29.9254962748137 0.000608237394989115
29.9289464473224 0.000607630653150376
29.932396619831 0.000607024444303283
29.9358467923396 0.00060641876806034
29.9392969648482 0.000605813624034251
29.9427471373569 0.000605209011837916
29.9461973098655 0.000604604931084429
29.9496474823741 0.000604001381387082
29.9530976548827 0.000603398362359363
29.9565478273914 0.000602795873614958
29.9599979999 0.000602193914767747
29.9634481724086 0.000601592485431809
29.9668983449172 0.000600991585221416
29.9703485174259 0.000600391213751041
29.9737986899345 0.000599791370635349
29.9772488624431 0.000599192055489203
29.9806990349517 0.000598593267927666
29.9841492074604 0.00059799500756599
29.987599379969 0.000597397274019629
29.9910495524776 0.000596800066904231
29.9944997249862 0.000596203385835642
29.9979498974949 0.000595607230429901
30.0014000700035 0.000595011600303249
30.0048502425121 0.000594416495072116
30.0083004150207 0.000593821914353135
30.0117505875294 0.00059322785776313
30.015200760038 0.000592634324919123
30.0186509325466 0.000592041315438336
30.0221011050553 0.000591448828938181
30.0255512775639 0.00059085686503627
30.0290014500725 0.00059026542335041
30.0324516225811 0.000589674503498605
30.0359017950898 0.000589084105099053
30.0393519675984 0.000588494227770152
30.042802140107 0.000587904871130491
30.0462523126156 0.000587316034798859
30.0497024851243 0.00058672771839424
30.0531526576329 0.000586139921535815
30.0566028301415 0.000585552643842959
30.0600530026501 0.000584965884935243
30.0635031751588 0.000584379644432437
30.0669533476674 0.000583793921954503
30.070403520176 0.000583208717121604
30.0738536926846 0.000582624029554093
30.0773038651933 0.000582039858872524
30.0807540377019 0.000581456204697644
30.0842042102105 0.000580873066650397
30.0876543827191 0.000580290444351923
30.0911045552278 0.000579708337423556
30.0945547277364 0.000579126745486831
30.098004900245 0.000578545668163472
30.1014550727536 0.000577965105075404
30.1049052452623 0.000577385055844746
30.1083554177709 0.000576805520093812
30.1118055902795 0.000576226497445113
30.1152557627881 0.000575647987521357
30.1187059352968 0.000575069989945443
30.1221561078054 0.000574492504340471
30.125606280314 0.000573915530329734
30.1290564528226 0.000573339067536722
30.1325066253313 0.000572763115585121
30.1359567978399 0.000572187674098809
30.1394069703485 0.000571612742701865
30.1428571428571 0.000571038321018558
30.1463073153658 0.000570464408673359
30.1497574878744 0.000569891005290929
30.153207660383 0.000569318110496128
30.1566578328916 0.00056874572391401
30.1601080054003 0.000568173845169825
30.1635581779089 0.000567602473889017
30.1670083504175 0.00056703160969723
30.1704585229261 0.000566461252220297
30.1739086954348 0.000565891401084252
30.1773588679434 0.000565322055915323
30.180809040452 0.000564753216339931
30.1842592129606 0.000564184881984696
30.1877093854693 0.00056361705247643
30.1911595579779 0.000563049727442144
30.1946097304865 0.000562482906509039
30.1980599029951 0.000561916589304519
30.2015100755038 0.000561350775456176
30.2049602480124 0.000560785464591801
30.208410420521 0.00056022065633938
30.2118605930297 0.000559656350327094
30.2153107655383 0.000559092546183319
30.2187609380469 0.000558529243536626
30.2222111105555 0.000557966442015783
30.2256612830642 0.000557404141249749
30.2291114555728 0.000556842340867684
30.2325616280814 0.000556281040498937
30.23601180059 0.000555720239773058
30.2394619730987 0.000555159938319787
30.2429121456073 0.000554600135769063
30.2463623181159 0.000554040831751018
30.2498124906245 0.000553482025895978
30.2532626631332 0.000552923717834469
30.2567128356418 0.000552365907197204
30.2601630081504 0.0005518085936151
30.263613180659 0.00055125177671926
30.2670633531677 0.00055069545614099
30.2705135256763 0.000550139631511785
30.2739636981849 0.000549584302463339
30.2774138706935 0.000549029468627536
30.2808640432022 0.000548475129636462
30.2843142157108 0.00054792128512239
30.2877643882194 0.000547367934717793
30.291214560728 0.000546815078055339
30.2946647332367 0.000546262714767885
30.2981149057453 0.000545710844488492
30.3015650782539 0.000545159466850406
30.3050152507625 0.000544608581487076
30.3084654232712 0.000544058188032138
30.3119155957798 0.00054350828611943
30.3153657682884 0.000542958875382978
30.318815940797 0.00054240995545701
30.3222661133057 0.00054186152597594
30.3257162858143 0.000541313586574382
30.3291664583229 0.000540766136887147
30.3326166308315 0.000540219176549233
30.3360668033402 0.000539672705195838
30.3395169758488 0.000539126722462352
30.3429671483574 0.000538581227984363
30.346417320866 0.000538036221397648
30.3498674933747 0.000537491702338183
30.3533176658833 0.000536947670442135
30.3567678383919 0.000536404125345869
30.3602180109005 0.00053586106668594
30.3636681834092 0.000535318494099101
30.3671183559178 0.000534776407222299
30.3705685284264 0.000534234805692671
30.374018700935 0.000533693689147555
30.3774688734437 0.000533153057224477
30.3809190459523 0.000532612909561161
30.3843692184609 0.000532073245795522
30.3878193909695 0.000531534065565675
30.3912695634782 0.000530995368509922
30.3947197359868 0.000530457154266763
30.3981699084954 0.000529919422474891
30.4016200810041 0.000529382172773194
30.4050702535127 0.000528845404800754
30.4085204260213 0.000528309118196844
30.4119705985299 0.000527773312600936
30.4154207710386 0.000527237987652692
30.4188709435472 0.000526703142991971
30.4223211160558 0.000526168778258821
30.4257712885644 0.000525634893093489
30.4292214610731 0.000525101487136412
30.4326716335817 0.000524568560028226
30.4361218060903 0.000524036111409754
30.4395719785989 0.000523504140922017
30.4430221511076 0.000522972648206231
30.4464723236162 0.0005224416329038
30.4499224961248 0.000521911094656329
30.4533726686334 0.00052138103310561
30.4568228411421 0.000520851447893633
30.4602730136507 0.000520322338662579
30.4637231861593 0.000519793705054827
30.4671733586679 0.000519265546712941
30.4706235311766 0.000518737863279689
30.4740737036852 0.000518210654398023
30.4775238761938 0.000517683919711097
30.4809740487024 0.000517157658862251
30.4844242212111 0.000516631871495022
30.4878743937197 0.000516106557253142
30.4913245662283 0.000515581715780532
30.4947747387369 0.000515057346721312
30.4982249112456 0.000514533449719788
30.5016750837542 0.000514010024420467
30.5051252562628 0.000513487070468042
30.5085754287714 0.000512964587507407
30.5120256012801 0.000512442575183641
30.5154757737887 0.000511921033142023
30.5189259462973 0.000511399961028021
30.5223761188059 0.000510879358487296
30.5258262913146 0.000510359225165708
30.5292764638232 0.000509839560709302
30.5327266363318 0.000509320364764321
30.5361768088404 0.000508801636977198
30.5396269813491 0.000508283376994563
30.5430771538577 0.000507765584463235
30.5465273263663 0.000507248259030227
30.5499774988749 0.000506731400342747
30.5534276713836 0.000506215008048194
30.5568778438922 0.000505699081794158
30.5603280164008 0.000505183621228426
30.5637781889094 0.000504668625998976
30.5672283614181 0.000504154095753976
30.5706785339267 0.000503640030141792
30.5741287064353 0.000503126428810978
30.5775788789439 0.000502613291410283
30.5810290514526 0.000502100617588647
30.5844792239612 0.000501588406995205
30.5879293964698 0.000501076659279282
30.5913795689784 0.0005005653740904
30.5948297414871 0.000500054551078266
30.5982799139957 0.000499544189892785
30.6017300865043 0.000499034290184056
30.605180259013 0.000498524851602365
30.6086304315216 0.000498015873798194
30.6120806040302 0.000497507356422215
30.6155307765388 0.000496999299125297
30.6189809490475 0.000496491701558494
30.6224311215561 0.000495984563373059
30.6258812940647 0.000495477884220434
30.6293314665733 0.000494971663752254
30.632781639082 0.000494465901620345
30.6362318115906 0.000493960597476726
30.6396819840992 0.00049345575097361
30.6431321566078 0.000492951361763399
30.6465823291165 0.000492447429498689
30.6500325016251 0.000491943953832266
30.6534826741337 0.000491440934417112
30.6569328466423 0.000490938370906396
30.660383019151 0.000490436262953482
30.6638331916596 0.000489934610211926
30.6672833641682 0.000489433412335474
30.6707335366768 0.000488932668978064
30.6741837091855 0.000488432379793828
30.6776338816941 0.00048793254443709
30.6810840542027 0.000487433162562362
30.6845342267113 0.000486934233824351
30.68798439922 0.000486435757877953
30.6914345717286 0.00048593773437826
30.6948847442372 0.00048544016298055
30.6983349167458 0.000484943043340298
30.7017850892545 0.000484446375113166
30.7052352617631 0.000483950157955011
30.7086854342717 0.000483454391521879
30.7121356067803 0.000482959075470008
30.715585779289 0.00048246420945583
30.7190359517976 0.000481969793135964
30.7224861243062 0.000481475826167225
30.7259362968148 0.000480982308206615
30.7293864693235 0.00048048923891133
30.7328366418321 0.000479996617938757
30.7362868143407 0.000479504444946473
30.7397369868493 0.000479012719592246
30.743187159358 0.000478521441534038
30.7466373318666 0.000478030610429999
30.7500875043752 0.000477540225938472
30.7535376768838 0.000477050287717991
30.7569878493925 0.000476560795427278
30.7604380219011 0.000476071748725251
30.7638881944097 0.000475583147271014
30.7673383669183 0.000475094990723867
30.770788539427 0.000474607278743295
30.7742387119356 0.00047412001098898
30.7776888844442 0.00047363318712079
30.7811390569528 0.000473146806798786
30.7845892294615 0.00047266086968322
30.7880394019701 0.000472175375434533
30.7914895744787 0.000471690323713359
30.7949397469874 0.000471205714180519
30.798389919496 0.000470721546497031
30.8018400920046 0.000470237820324097
30.8052902645132 0.000469754535323112
30.8087404370219 0.000469271691155663
30.8121906095305 0.000468789287483526
30.8156407820391 0.000468307323968666
30.8190909545477 0.000467825800273242
30.8225411270564 0.0004673447160596
30.825991299565 0.000466864070990279
30.8294414720736 0.000466383864728006
30.8328916445822 0.000465904096935699
30.8363418170909 0.000465424767276468
30.8397919895995 0.000464945875413611
30.8432421621081 0.000464467421010617
30.8466923346167 0.000463989403731165
30.8501425071254 0.000463511823239124
30.853592679634 0.000463034679198553
30.8570428521426 0.000462557971273702
30.8604930246512 0.000462081699129009
30.8639431971599 0.000461605862429104
30.8673933696685 0.000461130460838806
30.8708435421771 0.000460655494023123
30.8742937146857 0.000460180961647255
30.8777438871944 0.00045970686337659
30.881194059703 0.000459233198876707
30.8846442322116 0.000458759967813372
30.8880944047202 0.000458287169852546
30.8915445772289 0.000457814804660373
30.8949947497375 0.000457342871903192
30.8984449222461 0.000456871371247529
30.9018950947547 0.000456400302360102
30.9053452672634 0.000455929664907813
30.908795439772 0.000455459458557761
30.9122456122806 0.000454989682977228
30.9156957847892 0.000454520337833689
30.9191459572979 0.000454051422794808
30.9225961298065 0.000453582937528436
30.9260463023151 0.000453114881702616
30.9294964748237 0.000452647254985579
30.9329466473324 0.000452180057045747
30.936396819841 0.000451713287551726
30.9398469923496 0.000451246946172319
30.9432971648582 0.00045078103257651
30.9467473373669 0.000450315546433477
30.9501975098755 0.000449850487412589
30.9536476823841 0.000449385855183397
30.9570978548927 0.000448921649415648
30.9605480274014 0.000448457869779272
30.96399819991 0.000447994515944393
30.9674483724186 0.000447531587581319
30.9708985449272 0.000447069084360552
30.9743487174359 0.000446607005952777
30.9777988899445 0.000446145352028875
30.9812490624531 0.000445684122259908
30.9846992349618 0.000445223316317131
30.9881494074704 0.000444762933871987
30.991599579979 0.000444302974596107
30.9950497524876 0.000443843438161311
30.9984999249963 0.000443384324239608
31.0019500975049 0.000442925632503194
31.0054002700135 0.000442467362624454
31.0088504425221 0.000442009514275962
31.0123006150308 0.000441552087130479
31.0157507875394 0.000441095080860957
31.019200960048 0.000440638495140532
31.0226511325566 0.000440182329642532
31.0261013050653 0.000439726584040473
31.0295514775739 0.000439271258008056
31.0330016500825 0.000438816351219173
31.0364518225911 0.000438361863347902
31.0399019950998 0.000437907794068512
31.0433521676084 0.000437454143055456
31.046802340117 0.00043700090998338
31.0502525126256 0.000436548094527111
31.0537026851343 0.000436095696361672
31.0571528576429 0.000435643715162265
31.0606030301515 0.000435192150604289
31.0640532026601 0.000434741002363324
31.0675033751688 0.000434290270115139
31.0709535476774 0.000433839953535693
31.074403720186 0.00043339005230113
31.0778538926946 0.000432940566087784
31.0813040652033 0.000432491494572174
31.0847542377119 0.000432042837431009
31.0882044102205 0.000431594594341183
31.0916545827291 0.000431146764979779
31.0951047552378 0.000430699349024067
31.0985549277464 0.000430252346151505
31.102005100255 0.000429805756039736
31.1054552727636 0.000429359578366592
31.1089054452723 0.000428913812810095
31.1123556177809 0.000428468459048448
31.1158057902895 0.000428023516760046
31.1192559627981 0.000427578985623468
31.1227061353068 0.000427134865317484
31.1261563078154 0.000426691155521045
31.129606480324 0.000426247855913296
31.1330566528326 0.000425804966173563
31.1365068253413 0.000425362485981363
31.1399569978499 0.000424920415016396
31.1434071703585 0.000424478752958553
31.1468573428671 0.000424037499487909
31.1503075153758 0.000423596654284726
31.1537576878844 0.000423156217029453
31.157207860393 0.000422716187402725
31.1606580329016 0.000422276565085367
31.1641082054103 0.000421837349758385
31.1675583779189 0.000421398541102976
31.1710085504275 0.00042096013880052
31.1744587229361 0.000420522142532587
31.1779088954448 0.00042008455198093
31.1813590679534 0.000419647366827491
31.184809240462 0.000419210586754398
31.1882594129707 0.000418774211443962
31.1917095854793 0.000418338240578685
31.1951597579879 0.000417902673841251
31.1986099304965 0.000417467510914534
31.2020601030052 0.00041703275148159
31.2055102755138 0.000416598395225664
31.2089604480224 0.000416164441830185
31.212410620531 0.000415730890978772
31.2158607930397 0.000415297742355222
31.2193109655483 0.000414864995643527
31.2227611380569 0.000414432650527859
31.2262113105655 0.000414000706692576
31.2296614830742 0.000413569163822227
31.2331116555828 0.000413138021601538
31.2365618280914 0.000412707279715429
31.2400120006 0.000412276937848999
31.2434621731087 0.000411846995687539
31.2469123456173 0.000411417452916519
31.2503625181259 0.000410988309221599
31.2538126906345 0.000410559564288623
31.2572628631432 0.00041013121780362
31.2607130356518 0.000409703269452805
31.2641632081604 0.000409275718922577
31.267613380669 0.000408848565899524
31.2710635531777 0.000408421810070413
31.2745137256863 0.000407995451122202
31.2779638981949 0.00040756948874203
31.2814140707035 0.000407143922617225
31.2848642432122 0.000406718752435295
31.2883144157208 0.000406293977883938
31.2917645882294 0.000405869598651034
31.295214760738 0.000405445614424649
31.2986649332467 0.000405022024893033
31.3021151057553 0.000404598829744621
31.3055652782639 0.000404176028668035
31.3090154507725 0.000403753621352077
31.3124656232812 0.000403331607485739
31.3159157957898 0.000402909986758193
31.3193659682984 0.000402488758858799
31.322816140807 0.0004020679234771
31.3262663133157 0.000401647480302823
31.3297164858243 0.00040122742902588
31.3331666583329 0.000400807769336369
31.3366168308415 0.000400388500924571
31.3400670033502 0.000399969623480948
31.3435171758588 0.000399551136696154
31.3469673483674 0.000399133040261018
31.350417520876 0.000398715333866563
31.3538676933847 0.000398298017203986
31.3573178658933 0.000397881089964677
31.3607680384019 0.000397464551840203
31.3642182109105 0.00039704840252232
31.3676683834192 0.000396632641702965
31.3711185559278 0.000396217269074261
31.3745687284364 0.000395802284328513
31.3780189009451 0.000395387687158211
31.3814690734537 0.000394973477256028
31.3849192459623 0.000394559654314821
31.3883694184709 0.000394146218027632
31.3918195909796 0.000393733168087683
31.3952697634882 0.000393320504188385
31.3987199359968 0.000392908226023326
31.4021701085054 0.000392496333286284
31.4056202810141 0.000392084825671214
31.4090704535227 0.000391673702872262
31.4125206260313 0.000391262964583749
31.4159707985399 0.000390852610500186
31.4194209710486 0.000390442640316264
31.4228711435572 0.000390033053726857
31.4263213160658 0.000389623850427025
31.4297714885744 0.000389215030112006
31.4332216610831 0.000388806592477228
31.4366718335917 0.000388398537218295
31.4401220061003 0.000387990864030999
31.4435721786089 0.000387583572611311
31.4470223511176 0.00038717666265539
31.4504725236262 0.000386770133859572
31.4539226961348 0.000386363985920379
31.4573728686434 0.000385958218534517
31.4608230411521 0.000385552831398871
31.4642732136607 0.000385147824210512
31.4677233861693 0.00038474319666669
31.4711735586779 0.000384338948464843
31.4746237311866 0.000383935079302585
31.4780739036952 0.000383531588877718
31.4815240762038 0.000383128476888222
31.4849742487124 0.000382725743032264
31.4884244212211 0.000382323387008187
31.4918745937297 0.000381921408514523
31.4953247662383 0.000381519807249982
31.4987749387469 0.000381118582913457
31.5022251112556 0.000380717735204025
31.5056752837642 0.000380317263820941
31.5091254562728 0.000379917168463646
31.5125756287814 0.000379517448831761
31.5160258012901 0.00037911810462509
31.5194759737987 0.000378719135543616
31.5229261463073 0.000378320541287509
31.5263763188159 0.000377922321557115
31.5298264913246 0.000377524476052966
31.5332766638332 0.000377127004475775
31.5367268363418 0.000376729906526434
31.5401770088504 0.00037633318190602
31.5436271813591 0.000375936830315788
31.5470773538677 0.000375540851457177
31.5505275263763 0.000375145245031808
31.5539776988849 0.00037475001074148
31.5574278713936 0.000374355148288178
31.5608780439022 0.000373960657374064
31.5643282164108 0.000373566537701483
31.5677783889195 0.000373172788972961
31.5712285614281 0.000372779410891207
31.5746787339367 0.000372386403159107
31.5781289064453 0.000371993765479733
31.581579078954 0.000371601497556332
31.5850292514626 0.000371209599092339
31.5884794239712 0.000370818069791364
31.5919295964798 0.0003704269093572
31.5953797689885 0.000370036117493821
31.5988299414971 0.000369645693905383
31.6022801140057 0.000369255638296219
31.6057302865143 0.000368865950370846
31.609180459023 0.00036847662983396
31.6126306315316 0.000368087676390438
31.6160808040402 0.000367699089745339
31.6195309765488 0.000367310869603898
31.6229811490575 0.000366923015671536
31.6264313215661 0.000366535527653849
31.6298814940747 0.000366148405256619
31.6333316665833 0.000365761648185802
31.636781839092 0.000365375256147539
31.6402320116006 0.000364989228848149
31.6436821841092 0.000364603565994131
31.6471323566178 0.000364218267292166
31.6505825291265 0.000363833332449111
31.6540327016351 0.000363448761172009
31.6574828741437 0.000363064553168075
31.6609330466523 0.000362680708144713
31.664383219161 0.000362297225809497
31.6678333916696 0.000361914105870189
31.6712835641782 0.000361531348034725
31.6747337366868 0.000361148952011226
31.6781839091955 0.000360766917507986
31.6816340817041 0.000360385244233485
31.6850842542127 0.000360003931896377
31.6885344267213 0.000359622980205499
31.69198459923 0.000359242388869867
31.6954347717386 0.000358862157598673
31.6988849442472 0.000358482286101295
31.7023351167558 0.000358102774087282
31.7057852892645 0.00035772362126637
31.7092354617731 0.000357344827348466
31.7126856342817 0.000356966392043665
31.7161358067903 0.000356588315062232
31.719585979299 0.000356210596114619
31.7230361518076 0.00035583323491145
31.7264863243162 0.000355456231163533
31.7299364968248 0.000355079584581854
31.7333866693335 0.000354703294877574
31.7368368418421 0.000354327361762037
31.7402870143507 0.000353951784946764
31.7437371868593 0.000353576564143454
31.747187359368 0.000353201699063985
31.7506375318766 0.000352827189420414
31.7540877043852 0.000352453034924976
31.7575378768938 0.000352079235290085
31.7609880494025 0.000351705790228331
31.7644382219111 0.000351332699452485
31.7678883944197 0.000350959962675497
31.7713385669283 0.00035058757961049
31.774788739437 0.000350215549970772
31.7782389119456 0.000349843873469822
31.7816890844542 0.000349472549821304
31.7851392569629 0.000349101578739055
31.7885894294715 0.000348730959937092
31.7920396019801 0.000348360693129608
31.7954897744887 0.000347990778030977
31.7989399469974 0.000347621214355747
31.802390119506 0.000347252001818647
31.8058402920146 0.000346883140134583
31.8092904645232 0.000346514629018635
31.8127406370319 0.000346146468186067
31.8161908095405 0.000345778657352314
31.8196409820491 0.000345411196232993
31.8230911545577 0.000345044084543896
31.8265413270664 0.000344677322000993
31.829991499575 0.000344310908320431
31.8334416720836 0.000343944843218535
31.8368918445922 0.000343579126411807
31.8403420171009 0.000343213757616924
31.8437921896095 0.000342848736550745
31.8472423621181 0.0003424840629303
31.8506925346267 0.0003421197364728
31.8541427071354 0.000341755756895631
31.857592879644 0.000341392123916358
31.8610430521526 0.00034102883725272
31.8644932246612 0.000340665896622635
31.8679433971699 0.000340303301744195
31.8713935696785 0.000339941052335673
31.8748437421871 0.000339579148115514
31.8782939146957 0.000339217588802342
31.8817440872044 0.000338856374114958
31.885194259713 0.000338495503772336
31.8886444322216 0.000338134977493632
31.8920946047302 0.000337774794998172
31.8955447772389 0.000337414956005463
31.8989949497475 0.000337055460235185
31.9024451222561 0.000336696307407199
31.9058952947647 0.000336337497241534
31.9093454672734 0.000335979029458404
31.912795639782 0.000335620903778191
31.9162458122906 0.00033526311992146
31.9196959847992 0.000334905677608947
31.9231461573079 0.000334548576561564
31.9265963298165 0.000334191816500403
31.9300465023251 0.000333835397146727
31.9334966748337 0.000333479318221977
31.9369468473424 0.000333123579447768
31.940397019851 0.000332768180545894
31.9438471923596 0.00033241312123832
31.9472973648682 0.000332058401247189
31.9507475373769 0.000331704020294818
31.9541977098855 0.000331349978103702
31.9576478823941 0.00033099627439651
31.9610980549027 0.000330642908896083
31.9645482274114 0.000330289881325442
31.96799839992 0.00032993719140778
31.9714485724286 0.000329584838866467
31.9748987449372 0.000329232823425046
31.9783489174459 0.000328881144807237
31.9817990899545 0.000328529802736932
31.9852492624631 0.000328178796938201
31.9886994349717 0.000327828127135287
31.9921496074804 0.000327477793052609
31.995599779989 0.000327127794414759
31.9990499524976 0.000326778130946504
32.0025001250063 0.000326428802372787
32.0059502975149 0.000326079808418724
32.0094004700235 0.000325731148809606
32.0128506425321 0.000325382823270898
32.0163008150408 0.00032503483152824
32.0197509875494 0.000324687173307445
32.023201160058 0.000324339848334502
32.0266513325666 0.000323992856335572
32.0301015050753 0.000323646197036994
32.0335516775839 0.000323299870165275
32.0370018500925 0.000322953875447101
32.0404520226011 0.000322608212609331
32.0439021951098 0.000322262881378996
32.0473523676184 0.000321917881483302
32.050802540127 0.00032157321264963
32.0542527126356 0.000321228874605533
32.0577028851443 0.000320884867078736
32.0611530576529 0.000320541189797143
32.0646032301615 0.000320197842488826
32.0680534026701 0.000319854824882034
32.0715035751788 0.000319512136705187
32.0749537476874 0.00031916977768688
32.078403920196 0.000318827747555882
32.0818540927046 0.000318486046041132
32.0853042652133 0.000318144672871746
32.0887544377219 0.000317803627777011
32.0922046102305 0.000317462910486388
32.0956547827391 0.000317122520729509
32.0991049552478 0.000316782458236182
32.1025551277564 0.000316442722736386
32.106005300265 0.000316103313960273
32.1094554727736 0.000315764231638168
32.1129056452823 0.00031542547550057
32.1163558177909 0.000315087045278149
32.1198059902995 0.000314748940701747
32.1232561628081 0.000314411161502382
32.1267063353168 0.00031407370741124
32.1301565078254 0.000313736578159683
32.133606680334 0.000313399773479244
32.1370568528426 0.000313063293101629
32.1405070253513 0.000312727136758714
32.1439571978599 0.000312391304182551
32.1474073703685 0.000312055795105361
32.1508575428771 0.000311720609259538
32.1543077153858 0.00031138574637765
32.1577578878944 0.000311051206192433
32.161208060403 0.000310716988436799
32.1646582329116 0.00031038309284383
32.1681084054203 0.000310049519146779
32.1715585779289 0.000309716267079073
32.1750087504375 0.00030938333637431
32.1784589229461 0.000309050726766256
32.1819090954548 0.000308718437988855
32.1853592679634 0.000308386469776218
32.188809440472 0.000308054821862628
32.1922596129806 0.000307723493982542
32.1957097854893 0.000307392485870585
32.1991599579979 0.000307061797261556
32.2026101305065 0.000306731427890422
32.2060603030151 0.000306401377492326
32.2095104755238 0.000306071645802578
32.2129606480324 0.00030574223255666
32.216410820541 0.000305413137490226
32.2198609930497 0.000305084360339102
32.2233111655583 0.00030475590083928
32.2267613380669 0.000304427758726929
32.2302115105755 0.000304099933738386
32.2336616830842 0.000303772425610156
32.2371118555928 0.000303445234078921
32.2405620281014 0.000303118358881527
32.24401220061 0.000302791799754995
32.2474623731187 0.000302465556436515
32.2509125456273 0.000302139628663447
32.2543627181359 0.000301814016173321
32.2578128906445 0.000301488718703841
32.2612630631532 0.000301163735992875
32.2647132356618 0.000300839067778466
32.2681634081704 0.000300514713798827
32.271613580679 0.000300190673792338
32.2750637531877 0.000299866947497552
32.2785139256963 0.000299543534653189
32.2819640982049 0.000299220434998143
32.2854142707135 0.000298897648271474
32.2888644432222 0.000298575174212414
32.2923146157308 0.000298253012560364
32.2957647882394 0.000297931163054895
32.299214960748 0.000297609625435745
32.3026651332567 0.000297288399442828
32.3061153057653 0.000296967484816219
32.3095654782739 0.00029664688129617
32.3130156507825 0.000296326588623098
32.3164658232912 0.00029600660653759
32.3199159957998 0.000295686934780404
32.3233661683084 0.000295367573092464
32.326816340817 0.000295048521214867
32.3302665133257 0.000294729778888876
32.3337166858343 0.000294411345855925
32.3371668583429 0.000294093221857615
32.3406170308515 0.000293775406635717
32.3440672033602 0.000293457899932171
32.3475173758688 0.000293140701489087
32.3509675483774 0.00029282381104874
32.354417720886 0.000292507228353578
32.3578678933947 0.000292190953146214
32.3613180659033 0.000291874985169432
32.3647682384119 0.000291559324166184
32.3682184109205 0.000291243969879588
32.3716685834292 0.000290928922052935
32.3751187559378 0.000290614180429679
32.3785689284464 0.000290299744753447
32.382019100955 0.000289985614768031
32.3854692734637 0.000289671790217391
32.3889194459723 0.00028935827084566
32.3923696184809 0.000289045056397131
32.3958197909895 0.000288732146616272
32.3992699634982 0.000288419541247715
32.4027201360068 0.000288107240036261
32.4061703085154 0.000287795242726877
32.409620481024 0.000287483549064703
32.4130706535327 0.000287172158795039
32.4165208260413 0.000286861071663359
32.4199709985499 0.000286550287415301
32.4234211710586 0.000286239805796671
32.4268713435672 0.000285929626553445
32.4303215160758 0.000285619749431762
32.4337716885844 0.000285310174177932
32.4372218610931 0.000285000900538429
32.4406720336017 0.000284691928259898
32.4441222061103 0.000284383257089147
32.4475723786189 0.000284074886773154
32.4510225511276 0.000283766817059062
32.4544727236362 0.000283459047694184
32.4579228961448 0.000283151578425995
32.4613730686534 0.000282844409002141
32.4648232411621 0.000282537539170433
32.4682734136707 0.000282230968678849
32.4717235861793 0.000281924697275534
32.4751737586879 0.000281618724708797
32.4786239311966 0.000281313050727118
32.4820741037052 0.000281007675079139
32.4855242762138 0.000280702597513671
32.4889744487224 0.00028039781777969
32.4924246212311 0.000280093335626341
32.4958747937397 0.000279789150802931
32.4993249662483 0.000279485263058934
32.5027751387569 0.000279181672143995
32.5062253112656 0.000278878377807918
32.5096754837742 0.000278575379800677
32.5131256562828 0.000278272677872411
32.5165758287914 0.000277970271773425
32.5200260013001 0.000277668161254189
32.5234761738087 0.00027736634606534
32.5269263463173 0.000277064825957679
32.5303765188259 0.000276763600682174
32.5338266913346 0.000276462669989958
32.5372768638432 0.000276162033632329
32.5407270363518 0.00027586169136075
32.5441772088604 0.000275561642926852
32.5476273813691 0.000275261888082428
32.5510775538777 0.000274962426579437
32.5545277263863 0.000274663258170006
32.5579778988949 0.000274364382606422
32.5614280714036 0.000274065799641141
32.5648782439122 0.000273767509026782
32.5683284164208 0.000273469510516131
32.5717785889294 0.000273171803862135
32.5752287614381 0.000272874388817911
32.5786789339467 0.000272577265136736
32.5821291064553 0.000272280432572054
32.5855792789639 0.000271983890877473
32.5890294514726 0.000271687639806766
32.5924796239812 0.000271391679113869
32.5959297964898 0.000271096008552884
32.5993799689984 0.000270800627878077
32.6028301415071 0.000270505536843878
32.6062803140157 0.000270210735204882
32.6097304865243 0.000269916222715845
32.6131806590329 0.000269621999131692
32.6166308315416 0.000269328064207507
32.6200810040502 0.000269034417698543
32.6235311765588 0.000268741059360213
32.6269813490675 0.000268447988948095
32.6304315215761 0.000268155206217932
32.6338816940847 0.000267862710925628
32.6373318665933 0.000267570502827253
32.640782039102 0.000267278581679041
32.6442322116106 0.000266986947237387
32.6476823841192 0.000266695599258851
32.6511325566278 0.000266404537500157
32.6545827291365 0.00026611376171819
32.6580329016451 0.000265823271670001
32.6614830741537 0.000265533067112804
32.6649332466623 0.000265243147803973
32.668383419171 0.000264953513501049
32.6718335916796 0.000264664163961734
32.6752837641882 0.000264375098943892
32.6787339366968 0.000264086318205553
32.6821841092055 0.000263797821504907
32.6856342817141 0.000263509608600307
32.6890844542227 0.00026322167925027
32.6925346267313 0.000262934033213476
32.69598479924 0.000262646670248766
32.6994349717486 0.000262359590115144
32.7028851442572 0.000262072792571776
32.7063353167658 0.000261786277377993
32.7097854892745 0.000261500044293284
32.7132356617831 0.000261214093077305
32.7166858342917 0.00026092842348987
32.7201360068003 0.000260643035290958
32.723586179309 0.000260357928240708
32.7270363518176 0.000260073102099423
32.7304865243262 0.000259788556627567
32.7339366968348 0.000259504291585765
32.7373868693435 0.000259220306734806
32.7408370418521 0.000258936601835638
32.7442872143607 0.000258653176649373
32.7477373868693 0.000258370030937284
32.751187559378 0.000258087164460806
32.7546377318866 0.000257804576981532
32.7580879043952 0.000257522268261223
32.7615380769038 0.000257240238061795
32.7649882494125 0.00025695848614533
32.7684384219211 0.000256677012274067
32.7718885944297 0.00025639581621041
32.7753387669383 0.000256114897716924
32.778788939447 0.00025583425655633
32.7822391119556 0.000255553892491517
32.7856892844642 0.000255273805285529
32.7891394569728 0.000254993994701575
32.7925896294815 0.000254714460503023
32.7960398019901 0.000254435202453403
32.7994899744987 0.000254156220316402
32.8029401470073 0.000253877513855874
32.806390319516 0.000253599082835826
32.8098404920246 0.000253320927020431
32.8132906645332 0.000253043046174023
32.8167408370419 0.00025276544006109
32.8201910095505 0.000252488108446288
32.8236411820591 0.000252211051094427
32.8270913545677 0.000251934267770482
32.8305415270764 0.000251657758239584
32.833991699585 0.000251381522267028
32.8374418720936 0.000251105559618265
32.8408920446022 0.00025082987005891
32.8443422171109 0.000250554453354733
32.8477923896195 0.000250279309271669
32.8512425621281 0.00025000443757581
32.8546927346367 0.000249729838033406
32.8581429071454 0.000249455510410871
32.861593079654 0.000249181454474773
32.8650432521626 0.000248907669991846
32.8684934246712 0.000248634156728978
32.8719435971799 0.000248360914453218
32.8753937696885 0.000248087942931774
32.8788439421971 0.000247815241932016
32.8822941147057 0.000247542811221469
32.8857442872144 0.000247270650567819
32.889194459723 0.000246998759738912
32.8926446322316 0.000246727138502751
32.8960948047402 0.0002464557866275
32.8995449772489 0.000246184703881478
32.9029951497575 0.000245913890033169
32.9064453222661 0.000245643344851209
32.9098954947747 0.000245373068104397
32.9133456672834 0.000245103059561689
32.916795839792 0.000244833318992201
32.9202460123006 0.000244563846165204
32.9236961848092 0.000244294640850132
32.9271463573179 0.000244025702816573
32.9305965298265 0.000243757031834275
32.9340467023351 0.000243488627673146
32.9374968748437 0.000243220490103249
32.9409470473524 0.000242952618894808
32.944397219861 0.000242685013818201
32.9478473923696 0.000242417674643968
32.9512975648782 0.000242150601142805
32.9547477373869 0.000241883793085567
32.9581979098955 0.000241617250243264
32.9616480824041 0.000241350972387067
32.9650982549127 0.000241084959288301
32.9685484274214 0.000240819210718453
32.97199859993 0.000240553726449163
32.9754487724386 0.000240288506252231
32.9788989449472 0.000240023549899614
32.9823491174559 0.000239758857163426
32.9857992899645 0.000239494427815938
32.9892494624731 0.000239230261629578
32.9926996349817 0.000238966358376933
32.9961498074904 0.000238702717830743
32.999599979999 0.000238439339763909
33.0030501525076 0.000238176223949487
33.0065003250163 0.00023791337016069
33.0099504975249 0.000237650778170888
33.0134006700335 0.000237388447753607
33.0168508425421 0.000237126378682531
33.0203010150508 0.000236864570731498
33.0237511875594 0.000236603023674506
33.027201360068 0.000236341737285707
33.0306515325766 0.00023608071133941
33.0341017050853 0.00023581994561008
33.0375518775939 0.000235559439872339
33.0410020501025 0.000235299193900964
33.0444522226111 0.000235039207470889
33.0479023951198 0.000234779480357204
33.0513525676284 0.000234520012335154
33.054802740137 0.000234260803180142
33.0582529126456 0.000234001852667724
33.0617030851543 0.000233743160573614
33.0651532576629 0.000233484726673681
33.0686034301715 0.00023322655074395
33.0720536026801 0.0002329686325606
33.0755037751888 0.000232710971899968
33.0789539476974 0.000232453568538544
33.082404120206 0.000232196422252975
33.0858542927146 0.000231939532820064
33.0893044652233 0.000231682900016765
33.0927546377319 0.000231426523620194
33.0962048102405 0.000231170403407615
33.0996549827491 0.000230914539156453
33.1031051552578 0.000230658930644283
33.1065553277664 0.00023040357764884
33.110005500275 0.000230148479948009
33.1134556727836 0.000229893637319833
33.1169058452923 0.000229639049542509
33.1203560178009 0.000229384716394387
33.1238061903095 0.000229130637653974
33.1272563628181 0.00022887681309993
33.1307065353268 0.00022862324251107
33.1341567078354 0.000228369925666363
33.137606880344 0.000228116862344934
33.1410570528526 0.000227864052326059
33.1445072253613 0.000227611495389172
33.1479573978699 0.000227359191313857
33.1514075703785 0.000227107139879856
33.1548577428871 0.000226855340867062
33.1583079153958 0.000226603794055525
33.1617580879044 0.000226352499225445
33.165208260413 0.000226101456157179
33.1686584329216 0.000225850664631237
33.1721086054303 0.000225600124428281
33.1755587779389 0.00022534983532913
33.1790089504475 0.000225099797114751
33.1824591229561 0.000224850009566271
33.1859092954648 0.000224600472464965
33.1893594679734 0.000224351185592266
33.192809640482 0.000224102148729756
33.1962598129907 0.000223853361659173
33.1997099854993 0.000223604824162406
33.2031601580079 0.0002233565360215
33.2066103305165 0.00022310849701865
33.2100605030252 0.000222860706936206
33.2135106755338 0.00022261316555667
33.2169608480424 0.000222365872662696
33.220411020551 0.000222118828037093
33.2238611930597 0.00022187203146282
33.2273113655683 0.000221625482722991
33.2307615380769 0.000221379181600872
33.2342117105855 0.000221133127879879
33.2376618830942 0.000220887321343584
33.2411120556028 0.000220641761775708
33.2445622281114 0.000220396448960128
33.24801240062 0.00022015138268087
33.2514625731287 0.000219906562722114
33.2549127456373 0.000219661988868191
33.2583629181459 0.000219417660903585
33.2618130906545 0.00021917357861293
33.2652632631632 0.000218929741781014
33.2687134356718 0.000218686150192776
33.2721636081804 0.000218442803633308
33.275613780689 0.00021819970188785
33.2790639531977 0.000217956844741798
33.2825141257063 0.000217714231980697
33.2859642982149 0.000217471863390244
33.2894144707235 0.000217229738756288
33.2928646432322 0.000216987857864829
33.2963148157408 0.000216746220502017
33.2997649882494 0.000216504826454155
33.303215160758 0.000216263675507697
33.3066653332667 0.000216022767449246
33.3101155057753 0.00021578210206556
33.3135656782839 0.000215541679143543
33.3170158507925 0.000215301498470254
33.3204660233012 0.000215061559832901
33.3239161958098 0.000214821863018843
33.3273663683184 0.000214582407815589
33.330816540827 0.000214343194010799
33.3342667133357 0.000214104221392285
33.3377168858443 0.000213865489748007
33.3411670583529 0.000213626998866078
33.3446172308615 0.000213388748534759
33.3480674033702 0.000213150738542464
33.3515175758788 0.000212912968677752
33.3549677483874 0.000212675438729338
33.358417920896 0.000212438148486086
33.3618680934047 0.000212201097737005
33.3653182659133 0.000211964286271262
33.3687684384219 0.000211727713878166
33.3722186109305 0.000211491380347181
33.3756687834392 0.000211255285467919
33.3791189559478 0.000211019429030141
33.3825691284564 0.000210783810823759
33.386019300965 0.000210548430638834
33.3894694734737 0.000210313288265576
33.3929196459823 0.000210078383494345
33.3963698184909 0.00020984371611565
33.3998199909996 0.00020960928592015
33.4032701635082 0.000209375092698651
33.4067203360168 0.000209141136242111
33.4101705085254 0.000208907416341637
33.4136206810341 0.000208673932788481
33.4170708535427 0.000208440685374048
33.4205210260513 0.000208207673889891
33.4239711985599 0.000207974898127711
33.4274213710686 0.000207742357879358
33.4308715435772 0.000207510052936831
33.4343217160858 0.000207277983092278
33.4377718885944 0.000207046148137994
33.4412220611031 0.000206814547866423
33.4446722336117 0.000206583182070159
33.4481224061203 0.000206352050541943
33.4515725786289 0.000206121153074664
33.4550227511376 0.00020589048946136
33.4584729236462 0.000205660059495215
33.4619230961548 0.000205429862969565
33.4653732686634 0.00020519989967789
33.4688234411721 0.000204970169413821
33.4722736136807 0.000204740671971135
33.4757237861893 0.000204511407143757
33.4791739586979 0.000204282374725761
33.4826241312066 0.000204053574511367
33.4860743037152 0.000203825006294944
33.4895244762238 0.000203596669871006
33.4929746487324 0.000203368565034219
33.4964248212411 0.000203140691579391
33.4998749937497 0.000202913049301482
33.5033251662583 0.000202685637995595
33.5067753387669 0.000202458457456985
33.5102255112756 0.00020223150748105
33.5136756837842 0.000202004787863337
33.5171258562928 0.00020177829839954
33.5205760288014 0.000201552038885498
33.5240262013101 0.000201326009117201
33.5274763738187 0.000201100208890779
33.5309265463273 0.000200874638002517
33.5343767188359 0.00020064929624884
33.5378268913446 0.000200424183426323
33.5412770638532 0.000200199299331686
33.5447272363618 0.000199974643761796
33.5481774088704 0.000199750216513667
33.5516275813791 0.000199526017384457
33.5550777538877 0.000199302046171475
33.5585279263963 0.00019907830267217
33.5619780989049 0.000198854786684141
33.5654282714136 0.000198631498005133
33.5688784439222 0.000198408436433037
33.5723286164308 0.000198185601765886
33.5757787889394 0.000197962993801864
33.5792289614481 0.000197740612339298
33.5826791339567 0.000197518457176663
33.5861293064653 0.000197296528112575
33.589579478974 0.000197074824945801
33.5930296514826 0.000196853347475251
33.5964798239912 0.000196632095499979
33.5999299964998 0.000196411068819186
33.6033801690085 0.000196190267232219
33.6068303415171 0.000195969690538569
33.6102805140257 0.000195749338537873
33.6137306865343 0.000195529211029912
33.617180859043 0.000195309307814611
33.6206310315516 0.000195089628692045
33.6240812040602 0.000194870173462427
33.6275313765688 0.00019465094192612
33.6309815490775 0.000194431933883631
33.6344317215861 0.000194213149135608
33.6378818940947 0.000193994587482848
33.6413320666033 0.000193776248726291
33.644782239112 0.00019355813266702
33.6482324116206 0.000193340239106265
33.6516825841292 0.000193122567845398
33.6551327566378 0.000192905118685937
33.6585829291465 0.000192687891429544
33.6620331016551 0.000192470885878023
33.6654832741637 0.000192254101833324
33.6689334466723 0.000192037539097542
33.672383619181 0.000191821197472913
33.6758337916896 0.000191605076761821
33.6792839641982 0.000191389176766789
33.6827341367068 0.000191173497290486
33.6861843092155 0.000190958038135726
33.6896344817241 0.000190742799105465
33.6930846542327 0.000190527780002801
33.6965348267413 0.00019031298063098
33.69998499925 0.000190098400793387
33.7034351717586 0.000189884040293552
33.7068853442672 0.000189669898935148
33.7103355167758 0.000189455976521992
33.7137856892845 0.000189242272858044
33.7172358617931 0.000189028787747405
33.7206860343017 0.000188815520994322
33.7241362068103 0.000188602472403182
33.727586379319 0.000188389641778517
33.7310365518276 0.000188177028925001
33.7344867243362 0.000187964633647452
33.7379368968448 0.000187752455750827
33.7413870693535 0.000187540495040228
33.7448372418621 0.000187328751320903
33.7482874143707 0.000187117224398234
33.7517375868793 0.000186905914077754
33.755187759388 0.000186694820165133
33.7586379318966 0.000186483942466185
33.7620881044052 0.000186273280786866
33.7655382769138 0.000186062834933274
33.7689884494225 0.000185852604711648
33.7724386219311 0.000185642589928372
33.7758887944397 0.000185432790389968
33.7793389669484 0.000185223205903102
33.782789139457 0.000185013836274583
33.7862393119656 0.000184804681311359
33.7896894844742 0.000184595740820521
33.7931396569829 0.0001843870146093
33.7965898294915 0.000184178502485072
33.8000400020001 0.00018397020425535
33.8034901745087 0.000183762119727792
33.8069403470174 0.000183554248710196
33.810390519526 0.000183346591010499
33.8138406920346 0.000183139146436783
33.8172908645432 0.000182931914797269
33.8207410370519 0.000182724895900319
33.8241912095605 0.000182518089554435
33.8276413820691 0.000182311495568262
33.8310915545777 0.000182105113750585
33.8345417270864 0.00018189894391033
33.837991899595 0.000181692985856561
33.8414420721036 0.000181487239398487
33.8448922446122 0.000181281704345453
33.8483424171209 0.00018107638050695
33.8517925896295 0.000180871267692602
33.8552427621381 0.000180666365712181
33.8586929346467 0.000180461674375594
33.8621431071554 0.000180257193492889
33.865593279664 0.000180052922874258
33.8690434521726 0.000179848862330026
33.8724936246812 0.000179645011670665
33.8759437971899 0.000179441370706783
33.8793939696985 0.000179237939249128
33.8828441422071 0.000179034717108589
33.8862943147157 0.000178831704096194
33.8897444872244 0.000178628900023111
33.893194659733 0.000178426304700647
33.8966448322416 0.00017822391794025
33.9000950047502 0.000178021739553504
33.9035451772589 0.000177819769352137
33.9069953497675 0.000177618007148013
33.9104455222761 0.000177416452753136
33.9138956947847 0.000177215105979649
33.9173458672934 0.000177013966639835
33.920796039802 0.000176813034546115
33.9242462123106 0.000176612309511049
33.9276963848192 0.000176411791347337
33.9311465573279 0.000176211479867817
33.9345967298365 0.000176011374885465
33.9380469023451 0.000175811476213397
33.9414970748537 0.000175611783664867
33.9449472473624 0.000175412297053267
33.948397419871 0.000175213016192129
33.9518475923796 0.000175013940895122
33.9552977648882 0.000174815070976053
33.9587479373969 0.000174616406248869
33.9621981099055 0.000174417946527654
33.9656482824141 0.00017421969162663
33.9690984549227 0.000174021641360157
33.9725486274314 0.000173823795542735
33.97599879994 0.000173626153988998
33.9794489724486 0.000173428716513722
33.9828991449573 0.000173231482931818
33.9863493174659 0.000173034453058337
33.9897994899745 0.000172837626708464
33.9932496624831 0.000172641003697525
33.9966998349918 0.000172444583840983
34.0001500075004 0.000172248366954437
34.003600180009 0.000172052352853623
34.0070503525176 0.000171856541354418
34.0105005250263 0.000171660932272832
34.0139506975349 0.000171465525425014
34.0174008700435 0.000171270320627251
34.0208510425521 0.000171075317695964
34.0243012150608 0.000170880516447715
34.0277513875694 0.000170685916699199
34.031201560078 0.000170491518267252
34.0346517325866 0.000170297320968841
34.0381019050953 0.000170103324621076
34.0415520776039 0.000169909529041199
34.0450022501125 0.000169715934046592
34.0484524226211 0.000169522539454769
34.0519025951298 0.000169329345083385
34.0553527676384 0.000169136350750229
34.058802940147 0.000168943556273227
34.0622531126556 0.000168750961470441
34.0657032851643 0.000168558566160068
34.0691534576729 0.000168366370160443
34.0726036301815 0.000168174373290036
34.0760538026901 0.000167982575367453
34.0795039751988 0.000167790976211435
34.0829541477074 0.000167599575640861
34.086404320216 0.000167408373474744
34.0898544927246 0.000167217369532233
34.0933046652333 0.000167026563632612
34.0967548377419 0.000166835955595302
34.1002050102505 0.000166645545239858
34.1036551827591 0.000166455332385972
34.1071053552678 0.000166265316853469
34.1105555277764 0.000166075498462311
34.114005700285 0.000165885877032595
34.1174558727936 0.000165696452384551
34.1209060453023 0.000165507224338549
34.1243562178109 0.000165318192715088
34.1278063903195 0.000165129357334806
34.1312565628281 0.000164940718018475
34.1347067353368 0.000164752274587
34.1381569078454 0.000164564026861423
34.141607080354 0.000164375974662918
34.1450572528626 0.000164188117812797
34.1485074253713 0.000164000456132504
34.1519575978799 0.000163812989443617
34.1554077703885 0.000163625717567851
34.1588579428971 0.000163438640327052
34.1623081154058 0.000163251757543203
34.1657582879144 0.000163065069038421
34.169208460423 0.000162878574634953
34.1726586329317 0.000162692274155186
34.1761088054403 0.000162506167421636
34.1795589779489 0.000162320254256957
34.1830091504575 0.000162134534483932
34.1864593229662 0.000161949007925483
34.1899094954748 0.000161763674404661
34.1933596679834 0.000161578533744654
34.196809840492 0.000161393585768782
34.2002600130007 0.000161208830300498
34.2037101855093 0.000161024267163389
34.2071603580179 0.000160839896181176
34.2106105305265 0.000160655717177712
34.2140607030352 0.000160471729976984
34.2175108755438 0.000160287934403112
34.2209610480524 0.000160104330280348
34.224411220561 0.000159920917433079
34.2278613930697 0.000159737695685824
34.2313115655783 0.000159554664863233
34.2347617380869 0.000159371824790092
34.2382119105955 0.000159189175291317
34.2416620831042 0.000159006716191958
34.2451122556128 0.000158824447317198
34.2485624281214 0.00015864236849235
34.25201260063 0.000158460479542863
34.2554627731387 0.000158278780294315
34.2589129456473 0.000158097270572419
34.2623631181559 0.000157915950203018
34.2658132906645 0.00015773481901209
34.2692634631732 0.00015755387682574
34.2727136356818 0.000157373123470212
34.2761638081904 0.000157192558771876
34.279613980699 0.000157012182557236
34.2830641532077 0.000156831994652928
34.2865143257163 0.00015665199488572
34.2899644982249 0.000156472183082512
34.2934146707335 0.000156292559070334
34.2968648432422 0.000156113122676348
34.3003150157508 0.000155933873727848
34.3037651882594 0.00015575481205226
34.307215360768 0.000155575937477139
34.3106655332767 0.000155397249830175
34.3141157057853 0.000155218748939186
34.3175658782939 0.000155040434632121
34.3210160508025 0.000154862306737063
34.3244662233112 0.000154684365082222
34.3279163958198 0.000154506609495944
34.3313665683284 0.0001543290398067
34.334816740837 0.000154151655843097
34.3382669133457 0.000153974457433868
34.3417170858543 0.000153797444407881
34.3451672583629 0.000153620616594131
34.3486174308715 0.000153443973821747
34.3520676033802 0.000153267515919984
34.3555177758888 0.000153091242718232
34.3589679483974 0.000152915154046008
34.362418120906 0.000152739249732961
34.3658682934147 0.000152563529608869
34.3693184659233 0.00015238799350364
34.3727686384319 0.000152212641247315
34.3762188109405 0.000152037472670059
34.3796689834492 0.000151862487602174
34.3831191559578 0.000151687685874086
34.3865693284664 0.000151513067316354
34.3900195009751 0.000151338631759665
34.3934696734837 0.000151164379034836
34.3969198459923 0.000150990308972815
34.4003700185009 0.000150816421404677
34.4038201910096 0.000150642716161629
34.4072703635182 0.000150469193075005
34.4107205360268 0.000150295851976269
34.4141707085354 0.000150122692697015
34.4176208810441 0.000149949715068967
34.4210710535527 0.000149776918923973
34.4245212260613 0.000149604304094017
34.4279713985699 0.000149431870411207
34.4314215710786 0.000149259617707782
34.4348717435872 0.000149087545816108
34.4383219160958 0.000148915654568682
34.4417720886044 0.000148743943798129
34.4452222611131 0.0001485724133372
34.4486724336217 0.000148401063018779
34.4521226061303 0.000148229892675873
34.4555727786389 0.000148058902141624
34.4590229511476 0.000147888091249296
34.4624731236562 0.000147717459832285
34.4659232961648 0.000147547007724114
34.4693734686734 0.000147376734758434
34.4728236411821 0.000147206640769024
34.4762738136907 0.000147036725589792
34.4797239861993 0.000146866989054771
34.4831741587079 0.000146697430998126
34.4866243312166 0.000146528051254147
34.4900745037252 0.000146358849657252
34.4935246762338 0.000146189826041988
34.4969748487424 0.000146020980243026
34.5004250212511 0.000145852312095169
34.5038751937597 0.000145683821433345
34.5073253662683 0.000145515508092609
34.5107755387769 0.000145347371908144
34.5142257112856 0.000145179412715261
34.5176758837942 0.000145011630349396
34.5211260563028 0.000144844024646115
34.5245762288114 0.000144676595441108
34.5280264013201 0.000144509342570193
34.5314765738287 0.000144342265869316
34.5349267463373 0.000144175365174548
34.5383769188459 0.000144008640322089
34.5418270913546 0.000143842091148262
34.5452772638632 0.000143675717489522
34.5487274363718 0.000143509519182444
34.5521776088804 0.000143343496063736
34.5556277813891 0.000143177647970226
34.5590779538977 0.000143011974738874
34.5625281264063 0.000142846476206763
34.5659782989149 0.000142681152211102
34.5694284714236 0.000142516002589229
34.5728786439322 0.000142351027178603
34.5763288164408 0.000142186225816815
34.5797789889494 0.000142021598341577
34.5832291614581 0.00014185714459073
34.5866793339667 0.000141692864402239
34.5901295064753 0.000141528757614195
34.593579678984 0.000141364824064815
34.5970298514926 0.00014120106359244
34.6004800240012 0.000141037476035541
34.6039301965098 0.000140874061232708
34.6073803690185 0.000140710819022662
34.6108305415271 0.000140547749244246
34.6142807140357 0.000140384851736428
34.6177308865443 0.000140222126338304
34.621181059053 0.000140059572889093
34.6246312315616 0.000139897191228138
34.6280814040702 0.00013973498119491
34.6315315765788 0.000139572942629003
34.6349817490875 0.000139411075370134
34.6384319215961 0.000139249379258149
34.6418820941047 0.000139087854133015
34.6453322666133 0.000138926499834826
34.648782439122 0.000138765316203798
34.6522326116306 0.000138604303080275
34.6556827841392 0.000138443460304721
34.6591329566478 0.000138282787717728
34.6625831291565 0.000138122285160011
34.6660333016651 0.000137961952472409
34.6694834741737 0.000137801789495884
34.6729336466823 0.000137641796071525
34.676383819191 0.000137481972040543
34.6798339916996 0.000137322317244271
34.6832841642082 0.000137162831524171
34.6867343367168 0.000137003514721824
34.6901845092255 0.000136844366678937
34.6936346817341 0.00013668538723734
34.6970848542427 0.000136526576238987
34.7005350267513 0.000136367933525954
34.70398519926 0.000136209458940443
34.7074353717686 0.000136051152324778
34.7108855442772 0.000135893013521405
34.7143357167858 0.000135735042372896
34.7177858892945 0.000135577238721944
34.7212360618031 0.000135419602411365
34.7246862343117 0.0001352621332841
34.7281364068203 0.000135104831183212
34.731586579329 0.000134947695951885
34.7350367518376 0.000134790727433429
34.7384869243462 0.000134633925471274
34.7419370968548 0.000134477289908975
34.7453872693635 0.000134320820590208
34.7488374418721 0.000134164517358772
34.7522876143807 0.000134008380058588
34.7557377868893 0.000133852408533701
34.759187959398 0.000133696602628277
34.7626381319066 0.000133540962186604
34.7660883044152 0.000133385487053094
34.7695384769238 0.000133230177072278
34.7729886494325 0.000133075032088813
34.7764388219411 0.000132920051947474
34.7798889944497 0.000132765236493161
34.7833391669583 0.000132610585570895
34.786789339467 0.000132456099025818
34.7902395119756 0.000132301776703195
34.7936896844842 0.00013214761844841
34.7971398569928 0.000131993624106973
34.8005900295015 0.000131839793524512
34.8040402020101 0.000131686126546777
34.8074903745187 0.000131532623019641
34.8109405470274 0.000131379282789097
34.814390719536 0.000131226105701258
34.8178408920446 0.000131073091602361
34.8212910645532 0.000130920240338762
34.8247412370619 0.00013076755175694
34.8281914095705 0.000130615025703493
34.8316415820791 0.000130462662025141
34.8350917545877 0.000130310460568724
34.8385419270964 0.000130158421181204
34.841992099605 0.000130006543709662
34.8454422721136 0.000129854828001301
34.8488924446222 0.000129703273903446
34.8523426171309 0.000129551881263538
34.8557927896395 0.000129400649929143
34.8592429621481 0.000129249579747945
34.8626931346567 0.000129098670567749
34.8661433071654 0.000128947922236479
34.869593479674 0.000128797334602181
34.8730436521826 0.000128646907513021
34.8764938246912 0.000128496640817283
34.8799439971999 0.000128346534363374
34.8833941697085 0.000128196587999817
34.8868443422171 0.000128046801575259
34.8902945147257 0.000127897174938463
34.8937446872344 0.000127747707938315
34.897194859743 0.000127598400423819
34.9006450322516 0.000127449252244097
34.9040952047602 0.000127300263248393
34.9075453772689 0.00012715143328607
34.9109955497775 0.000127002762206609
34.9144457222861 0.000126854249859612
34.9178958947947 0.000126705896094799
34.9213460673034 0.000126557700762009
34.924796239812 0.000126409663711201
34.9282464123206 0.000126261784792453
34.9316965848292 0.000126114063855961
34.9351467573379 0.000125966500752039
34.9385969298465 0.000125819095331124
34.9420471023551 0.000125671847443766
34.9454972748637 0.000125524756940639
34.9489474473724 0.000125377823672532
34.952397619881 0.000125231047490354
34.9558477923896 0.000125084428245132
34.9592979648982 0.000124937965788011
34.9627481374069 0.000124791659970257
34.9661983099155 0.000124645510643249
34.9696484824241 0.00012449951765849
34.9730986549327 0.000124353680867597
34.9765488274414 0.000124208000122307
34.97999899995 0.000124062475274474
34.9834491724586 0.000123917106176072
34.9868993449672 0.000123771892679189
34.9903495174759 0.000123626834636035
34.9937996899845 0.000123481931898936
34.9972498624931 0.000123337184320333
35.0007000350018 0.000123192591752789
35.0041502075104 0.000123048154048983
35.007600380019 0.000122903871061709
35.0110505525276 0.000122759742643882
35.0145007250363 0.000122615768648532
35.0179508975449 0.000122471948928807
35.0214010700535 0.000122328283337973
35.0248512425621 0.000122184771729411
35.0283014150708 0.00012204141395662
35.0317515875794 0.000121898209873218
35.035201760088 0.000121755159332937
35.0386519325966 0.000121612262189626
35.0421021051053 0.000121469518297254
35.0455522776139 0.000121326927509903
35.0490024501225 0.000121184489681773
35.0524526226311 0.000121042204667181
35.0559027951398 0.00012090007232056
35.0593529676484 0.00012075809249646
35.062803140157 0.000120616265049547
35.0662533126656 0.000120474589834603
35.0697034851743 0.000120333066706527
35.0731536576829 0.000120191695520332
35.0766038301915 0.000120050476131151
35.0800540027001 0.000119909408394229
35.0835041752088 0.00011976849216493
35.0869543477174 0.000119627727298732
35.090404520226 0.000119487113651229
35.0938546927346 0.000119346651078132
35.0973048652433 0.000119206339435267
35.1007550377519 0.000119066178578575
35.1042052102605 0.000118926168364114
35.1076553827691 0.000118786308648056
35.1111055552778 0.000118646599286689
35.1145557277864 0.000118507040136415
35.118005900295 0.000118367631053755
35.1214560728036 0.000118228371895342
35.1249062453123 0.000118089262517925
35.1283564178209 0.000117950302778367
35.1318065903295 0.00011781149253365
35.1352567628381 0.000117672831640865
35.1387069353468 0.000117534319957222
35.1421571078554 0.000117395957340046
35.145607280364 0.000117257743646774
35.1490574528726 0.00011711967873496
35.1525076253813 0.000116981762462271
35.1559577978899 0.000116843994686491
35.1594079703985 0.000116706375265516
35.1628581429071 0.000116568904057356
35.1663083154158 0.000116431580920138
35.1697584879244 0.000116294405712102
35.173208660433 0.000116157378291602
35.1766588329417 0.000116020498517106
35.1801090054503 0.000115883766247196
35.1835591779589 0.000115747181340569
35.1870093504675 0.000115610743656035
35.1904595229762 0.000115474453052518
35.1939096954848 0.000115338309389057
35.1973598679934 0.000115202312524802
35.200810040502 0.00011506646231902
35.2042602130107 0.000114930758631088
35.2077103855193 0.000114795201320501
35.2111605580279 0.000114659790246864
35.2146107305365 0.000114524525269895
35.2180609030452 0.000114389406249429
35.2215110755538 0.000114254433045411
35.2249612480624 0.0001141196055179
35.228411420571 0.000113984923527068
35.2318615930797 0.000113850386933203
35.2353117655883 0.0001137159955967
35.2387619380969 0.000113581749378073
35.2422121106055 0.000113447648137944
35.2456622831142 0.000113313691737053
35.2491124556228 0.000113179880036247
35.2525626281314 0.00011304621289649
35.25601280064 0.000112912690178856
35.2594629731487 0.000112779311744534
35.2629131456573 0.000112646077454823
35.2663633181659 0.000112512987171136
35.2698134906745 0.000112380040754998
35.2732636631832 0.000112247238068045
35.2767138356918 0.000112114578972028
35.2801640082004 0.000111982063328807
35.283614180709 0.000111849691000356
35.2870643532177 0.000111717461848761
35.2905145257263 0.000111585375736219
35.2939646982349 0.000111453432525038
35.2974148707435 0.000111321632077642
35.3008650432522 0.000111189974256561
35.3043152157608 0.000111058458924441
35.3077653882694 0.000110927085944038
35.311215560778 0.00011079585517822
35.3146657332867 0.000110664766489965
35.3181159057953 0.000110533819742364
35.3215660783039 0.000110403014798619
35.3250162508125 0.000110272351522043
35.3284664233212 0.000110141829776061
35.3319165958298 0.000110011449424207
35.3353667683384 0.000109881210330129
35.338816940847 0.000109751112357584
35.3422671133557 0.00010962115537044
35.3457172858643 0.000109491339232677
35.3491674583729 0.000109361663808384
35.3526176308815 0.000109232128961764
35.3560678033902 0.000109102734557126
35.3595179758988 0.000108973480458894
35.3629681484074 0.0001088443665316
35.366418320916 0.000108715392639887
35.3698684934247 0.000108586558648508
35.3733186659333 0.000108457864422329
35.3767688384419 0.000108329309826322
35.3802190109506 0.000108200894725572
35.3836691834592 0.000108072618985274
35.3871193559678 0.000107944482470732
35.3905695284764 0.000107816485047361
35.3940197009851 0.000107688626580684
35.3974698734937 0.000107560906936338
35.4009200460023 0.000107433325980065
35.4043702185109 0.000107305883577721
35.4078203910196 0.000107178579595267
35.4112705635282 0.000107051413898778
35.4147207360368 0.000106924386354436
35.4181709085454 0.000106797496828533
35.4216210810541 0.000106670745187472
35.4250712535627 0.000106544131297763
35.4285214260713 0.000106417655026026
35.4319715985799 0.00010629131623899
35.4354217710886 0.000106165114803496
35.4388719435972 0.000106039050586489
35.4423221161058 0.000105913123455027
35.4457722886144 0.000105787333276275
35.4492224611231 0.000105661679917508
35.4526726336317 0.000105536163246109
35.4561228061403 0.000105410783129569
35.4595729786489 0.000105285539435491
35.4630231511576 0.000105160432031584
35.4664733236662 0.000105035460785664
35.4699234961748 0.000104910625565659
35.4733736686834 0.000104785926239603
35.4768238411921 0.000104661362675639
35.4802740137007 0.00010453693474202
35.4837241862093 0.000104412642307103
35.4871743587179 0.000104288485239359
35.4906245312266 0.000104164463407361
35.4940747037352 0.000104040576679794
35.4975248762438 0.00010391682492545
35.5009750487524 0.000103793208013229
35.5044252212611 0.000103669725812138
35.5078753937697 0.000103546378191292
35.5113255662783 0.000103423165019915
35.5147757387869 0.000103300086167337
35.5182259112956 0.000103177141502996
35.5216760838042 0.000103054330896438
35.5251262563128 0.000102931654217316
35.5285764288214 0.000102809111335391
35.5320266013301 0.000102686702120529
35.5354767738387 0.000102564426442708
35.5389269463473 0.000102442284172007
35.5423771188559 0.000102320275178617
35.5458272913646 0.000102198399332834
35.5492774638732 0.000102076656505061
35.5527276363818 0.000101955046565808
35.5561778088904 0.000101833569385693
35.5596279813991 0.000101712224835438
35.5630781539077 0.000101591012785874
35.5665283264163 0.000101469933107939
35.569978498925 0.000101348985672676
35.5734286714336 0.000101228170351235
35.5768788439422 0.000101107487014874
35.5803290164508 0.000100986935534953
35.5837791889595 0.000100866515782944
35.5872293614681 0.000100746227630421
35.5906795339767 0.000100626070949067
35.5941297064853 0.000100506045610668
35.597579878994 0.000100386151487119
35.6010300515026 0.000100266388450421
35.6044802240112 0.000100146756372677
35.6079303965198 0.0001000272551261
35.6113805690285 9.99078845830085e-05
35.6148307415371 9.97886446158241e-05
35.6182809140457 9.96695350970758e-05
35.6217310865543 9.95505558993977e-05
35.625181259063 9.94317068955303e-05
35.6286314315716 9.93129879583189e-05
35.6320816040802 9.91943989607139e-05
35.6355317765888 9.90759397757708e-05
35.6389819490975 9.8957610276652e-05
35.6424321216061 9.88394103366234e-05
35.6458822941147 9.87213398290562e-05
35.6493324666233 9.86033986274281e-05
35.652782639132 9.84855866053202e-05
35.6562328116406 9.83679036364191e-05
35.6596829841492 9.8250349594516e-05
35.6631331566578 9.81329243535078e-05
35.6665833291665 9.80156277873954e-05
35.6700335016751 9.78984597702843e-05
35.6734836741837 9.77814201763845e-05
35.6769338466923 9.76645088800115e-05
35.680384019201 9.75477257555844e-05
35.6838341917096 9.74310706776264e-05
35.6872843642182 9.73145435207665e-05
35.6907345367268 9.71981441597367e-05
35.6941847092355 9.70818724693734e-05
35.6976348817441 9.6965728324617e-05
35.7010850542527 9.68497116005134e-05
35.7045352267613 9.67338221722108e-05
35.70798539927 9.6618059914962e-05
35.7114355717786 9.65024247041233e-05
35.7148857442872 9.6386916415156e-05
35.7183359167958 9.62715349236241e-05
35.7217860893045 9.61562801051951e-05
35.7252362618131 9.60411518356414e-05
35.7286864343217 9.59261499908379e-05
35.7321366068303 9.58112744467631e-05
35.735586779339 9.56965250794987e-05
35.7390369518476 9.55819017652314e-05
35.7424871243562 9.54674043802492e-05
35.7459372968648 9.53530328009442e-05
35.7493874693735 9.52387869038112e-05
35.7528376418821 9.51246665654494e-05
35.7562878143907 9.50106716625599e-05
35.7597379868994 9.48968020719463e-05
35.763188159408 9.4783057670517e-05
35.7666383319166 9.46694383352817e-05
35.7700885044252 9.45559439433532e-05
35.7735386769339 9.44425743719468e-05
35.7769888494425 9.43293294983816e-05
35.7804390219511 9.42162092000782e-05
35.7838891944597 9.41032133545599e-05
35.7873393669684 9.39903418394521e-05
35.790789539477 9.38775945324842e-05
35.7942397119856 9.37649713114861e-05
35.7976898844942 9.36524720543905e-05
35.8011400570029 9.35400966392333e-05
35.8045902295115 9.34278449441514e-05
35.8080404020201 9.33157168473839e-05
35.8114905745287 9.3203712227272e-05
35.8149407470374 9.30918309622595e-05
35.818390919546 9.29800729308915e-05
35.8218410920546 9.28684380118148e-05
35.8252912645632 9.27569260837777e-05
35.8287414370719 9.26455370256316e-05
35.8321916095805 9.25342707163281e-05
35.8356417820891 9.24231270349207e-05
35.8390919545977 9.23121058605643e-05
35.8425421271064 9.22012070725162e-05
35.845992299615 9.20904305501338e-05
35.8494424721236 9.19797761728762e-05
35.8528926446322 9.18692438203044e-05
35.8563428171409 9.17588333720798e-05
35.8597929896495 9.1648544707965e-05
35.8632431621581 9.15383777078236e-05
35.8666933346667 9.1428332251621e-05
35.8701435071754 9.13184082194226e-05
35.873593679684 9.12086054913949e-05
35.8770438521926 9.10989239478048e-05
35.8804940247012 9.09893634690214e-05
35.8839441972099 9.08799239355128e-05
35.8873943697185 9.0770605227848e-05
35.8908445422271 9.06614072266976e-05
35.8942947147357 9.05523298128316e-05
35.8977448872444 9.04433728671208e-05
35.901195059753 9.03345362705357e-05
35.9046452322616 9.02258199041485e-05
35.9080954047702 9.01172236491305e-05
35.9115455772789 9.00087473867533e-05
35.9149957497875 8.99003909983882e-05
35.9184459222961 8.97921543655079e-05
35.9218960948047 8.96840373696838e-05
35.9253462673134 8.95760398925873e-05
35.928796439822 8.94681618159904e-05
35.9322466123306 8.93604030217641e-05
35.9356967848392 8.92527633918793e-05
35.9391469573479 8.91452428084063e-05
35.9425971298565 8.9037841153516e-05
35.9460473023651 8.89305583094777e-05
35.9494974748737 8.88233941586605e-05
35.9529476473824 8.87163485835324e-05
35.956397819891 8.86094214666621e-05
35.9598479923996 8.85026126907163e-05
35.9632981649083 8.83959221384608e-05
35.9667483374169 8.82893496927619e-05
35.9701985099255 8.81828952365835e-05
35.9736486824341 8.80765586529891e-05
35.9770988549428 8.79703398251406e-05
35.9805490274514 8.78642386363002e-05
35.98399919996 8.77582549698276e-05
35.9874493724686 8.76523887091813e-05
35.9908995449773 8.75466397379186e-05
35.9943497174859 8.74410079396964e-05
35.9977998899945 8.73354931982689e-05
36.0012500625031 8.72300953974887e-05
36.0047002350118 8.71248144213085e-05
36.0081504075204 8.70196501537775e-05
36.011600580029 8.69146024790441e-05
36.0150507525376 8.68096712813542e-05
36.0185009250463 8.67048564450535e-05
36.0219510975549 8.66001578545841e-05
36.0254012700635 8.64955753944868e-05
36.0288514425721 8.63911089494e-05
36.0323016150808 8.62867584040613e-05
36.0357517875894 8.61825236433046e-05
36.039201960098 8.60784045520619e-05
36.0426521326066 8.59744010153641e-05
36.0461023051153 8.58705129183386e-05
36.0495524776239 8.57667401462106e-05
36.0530026501325 8.56630825843025e-05
36.0564528226411 8.55595401180355e-05
36.0599029951498 8.5456112632927e-05
36.0633531676584 8.53528000145919e-05
36.066803340167 8.52496021487423e-05
36.0702535126756 8.51465189211887e-05
36.0737036851843 8.50435502178372e-05
36.0771538576929 8.49406959246914e-05
36.0806040302015 8.48379559278528e-05
36.0840542027101 8.4735330113519e-05
36.0875043752188 8.46328183679848e-05
36.0909545477274 8.45304205776413e-05
36.094404720236 8.44281366289776e-05
36.0978548927446 8.43259664085784e-05
36.1013050652533 8.42239098031255e-05
36.1047552377619 8.41219666993969e-05
36.1082054102705 8.4020136984268e-05
36.1116555827791 8.39184205447098e-05
36.1151057552878 8.38168172677899e-05
36.1185559277964 8.37153270406727e-05
36.122006100305 8.36139497506185e-05
36.1254562728136 8.35126852849836e-05
36.1289064453223 8.34115335312205e-05
36.1323566178309 8.33104943768785e-05
36.1358067903395 8.32095677096023e-05
36.1392569628481 8.31087534171323e-05
36.1427071353568 8.30080513873052e-05
36.1461573078654 8.29074615080539e-05
36.149607480374 8.28069836674064e-05
36.1530576528827 8.27066177534863e-05
36.1565078253913 8.2606363654514e-05
36.1599579978999 8.25062212588043e-05
36.1634081704085 8.24061904547678e-05
36.1668583429172 8.23062711309105e-05
36.1703085154258 8.22064631758346e-05
36.1737586879344 8.21067664782367e-05
36.177208860443 8.2007180926909e-05
36.1806590329517 8.19077064107383e-05
36.1841092054603 8.18083428187081e-05
36.1875593779689 8.17090900398956e-05
36.1910095504775 8.1609947963473e-05
36.1944597229862 8.15109164787087e-05
36.1979098954948 8.14119954749647e-05
36.2013600680034 8.13131848416985e-05
36.204810240512 8.12144844684615e-05
36.2082604130207 8.11158942449016e-05
36.2117105855293 8.10174140607597e-05
36.2151607580379 8.09190438058718e-05
36.2186109305465 8.0820783370168e-05
36.2220611030552 8.07226326436742e-05
36.2255112755638 8.06245915165093e-05
36.2289614480724 8.05266598788868e-05
36.232411620581 8.04288376211153e-05
36.2358617930897 8.03311246335966e-05
36.2393119655983 8.02335208068272e-05
36.2427621381069 8.01360260313971e-05
36.2462123106155 8.00386401979914e-05
36.2496624831242 7.99413631973884e-05
36.2531126556328 7.98441949204601e-05
36.2565628281414 7.97471352581725e-05
36.26001300065 7.96501841015861e-05
36.2634631731587 7.95533413418543e-05
36.2669133456673 7.94566068702238e-05
36.2703635181759 7.93599805780365e-05
36.2738136906845 7.92634623567261e-05
36.2772638631932 7.91670520978208e-05
36.2807140357018 7.90707496929412e-05
36.2841642082104 7.89745550338028e-05
36.287614380719 7.88784680122131e-05
36.2910645532277 7.87824885200729e-05
36.2945147257363 7.86866164493763e-05
36.2979648982449 7.85908516922113e-05
36.3014150707535 7.8495194140758e-05
36.3048652432622 7.83996436872892e-05
36.3083154157708 7.83042002241719e-05
36.3117655882794 7.82088636438648e-05
36.315215760788 7.81136338389197e-05
36.3186659332967 7.80185107019809e-05
36.3221161058053 7.79234941257862e-05
36.3255662783139 7.78285840031652e-05
36.3290164508225 7.77337802270401e-05
36.3324666233312 7.76390826904254e-05
36.3359167958398 7.75444912864291e-05
36.3393669683484 7.74500059082505e-05
36.3428171408571 7.73556264491809e-05
36.3462673133657 7.72613528026052e-05
36.3497174858743 7.71671848619993e-05
36.3531676583829 7.70731225209317e-05
36.3566178308916 7.69791656730621e-05
36.3600680034002 7.68853142121439e-05
36.3635181759088 7.67915680320208e-05
36.3669683484174 7.66979270266291e-05
36.3704185209261 7.66043910899963e-05
36.3738686934347 7.65109601162428e-05
36.3773188659433 7.64176339995797e-05
36.3807690384519 7.63244126343094e-05
36.3842192109606 7.62312959148272e-05
36.3876693834692 7.61382837356187e-05
36.3911195559778 7.60453759912613e-05
36.3945697284864 7.59525725764235e-05
36.3980199009951 7.5859873385866e-05
36.4014700735037 7.57672783144398e-05
36.4049202460123 7.56747872570874e-05
36.4083704185209 7.5582400108842e-05
36.4118205910296 7.5490116764829e-05
36.4152707635382 7.53979371202638e-05
36.4187209360468 7.53058610704524e-05
36.4221711085554 7.52138885107934e-05
36.4256212810641 7.51220193367744e-05
36.4290714535727 7.50302534439745e-05
36.4325216260813 7.49385907280631e-05
36.4359717985899 7.48470310848012e-05
36.4394219710986 7.47555744100395e-05
36.4428721436072 7.46642205997193e-05
36.4463223161158 7.45729695498722e-05
36.4497724886244 7.44818211566212e-05
36.4532226611331 7.43907753161784e-05
36.4566728336417 7.42998319248468e-05
36.4601230061503 7.4208990879019e-05
36.4635731786589 7.41182520751787e-05
36.4670233511676 7.40276154098992e-05
36.4704735236762 7.39370807798431e-05
36.4739236961848 7.38466480817646e-05
36.4773738686934 7.37563172125063e-05
36.4808240412021 7.36660880690013e-05
36.4842742137107 7.35759605482718e-05
36.4877243862193 7.34859345474312e-05
36.4911745587279 7.33960099636812e-05
36.4946247312366 7.33061866943134e-05
36.4980749037452 7.32164646367087e-05
36.5015250762538 7.31268436883387e-05
36.5049752487624 7.30373237467629e-05
36.5084254212711 7.29479047096306e-05
36.5118755937797 7.28585864746813e-05
36.5153257662883 7.27693689397425e-05
36.5187759387969 7.26802520027314e-05
36.5222261113056 7.25912355616539e-05
36.5256762838142 7.25023195146061e-05
36.5291264563228 7.24135037597717e-05
36.5325766288314 7.23247881954242e-05
36.5360268013401 7.22361727199252e-05
36.5394769738487 7.21476572317264e-05
36.5429271463573 7.20592416293669e-05
36.546377318866 7.19709258114747e-05
36.5498274913746 7.18827096767676e-05
36.5532776638832 7.17945931240506e-05
36.5567278363918 7.17065760522178e-05
36.5601780089005 7.16186583602512e-05
36.5636281814091 7.15308399472223e-05
36.5670783539177 7.144312071229e-05
36.5705285264263 7.13555005547018e-05
36.573978698935 7.12679793737926e-05
36.5774288714436 7.11805570689872e-05
36.5808790439522 7.10932335397969e-05
36.5843292164608 7.10060086858214e-05
36.5877793889695 7.09188824067489e-05
36.5912295614781 7.08318546023549e-05
36.5946797339867 7.0744925172503e-05
36.5981299064953 7.06580940171441e-05
36.601580079004 7.05713610363181e-05
36.6050302515126 7.0484726130151e-05
36.6084804240212 7.03981891988575e-05
36.6119305965298 7.03117501427389e-05
36.6153807690385 7.02254088621851e-05
36.6188309415471 7.01391652576727e-05
36.6222811140557 7.00530192297653e-05
36.6257312865643 6.99669706791151e-05
36.629181459073 6.98810195064603e-05
36.6326316315816 6.97951656126268e-05
36.6360818040902 6.97094088985271e-05
36.6395319765988 6.96237492651618e-05
36.6429821491075 6.95381866136178e-05
36.6464323216161 6.94527208450688e-05
36.6498824941247 6.93673518607753e-05
36.6533326666333 6.92820795620856e-05
36.656782839142 6.91969038504338e-05
36.6602330116506 6.91118246273407e-05
36.6636831841592 6.90268417944146e-05
36.6671333566678 6.89419552533495e-05
36.6705835291765 6.88571649059262e-05
36.6740337016851 6.87724706540117e-05
36.6774838741937 6.86878723995604e-05
36.6809340467023 6.86033700446119e-05
36.684384219211 6.85189634912925e-05
36.6878343917196 6.84346526418145e-05
36.6912845642282 6.83504373984772e-05
36.6947347367368 6.82663176636651e-05
36.6981849092455 6.81822933398488e-05
36.7016350817541 6.80983643295856e-05
36.7050852542627 6.8014530535518e-05
36.7085354267713 6.79307918603748e-05
36.71198559928 6.78471482069699e-05
36.7154357717886 6.77635994782042e-05
36.7188859442972 6.76801455770632e-05
36.7223361168058 6.75967864066185e-05
36.7257862893145 6.75135218700267e-05
36.7292364618231 6.74303518705312e-05
36.7326866343317 6.73472763114595e-05
36.7361368068403 6.72642950962248e-05
36.739586979349 6.71814081283265e-05
36.7430371518576 6.70986153113482e-05
36.7464873243662 6.70159165489593e-05
36.7499374968748 6.69333117449138e-05
36.7533876693835 6.68508008030517e-05
36.7568378418921 6.67683836272973e-05
36.7602880144007 6.66860601216602e-05
36.7637381869094 6.66038301902344e-05
36.767188359418 6.65216937371997e-05
36.7706385319266 6.643965066682e-05
36.7740887044352 6.63577008834437e-05
36.7775388769439 6.62758442915051e-05
36.7809890494525 6.61940807955217e-05
36.7844392219611 6.61124103000965e-05
36.7878893944697 6.60308327099162e-05
36.7913395669784 6.5949347929753e-05
36.794789739487 6.58679558644628e-05
36.7982399119956 6.57866564189858e-05
36.8016900845042 6.57054494983463e-05
36.8051402570129 6.56243350076539e-05
36.8085904295215 6.55433128521011e-05
36.8120406020301 6.54623829369648e-05
36.8154907745387 6.53815451676066e-05
36.8189409470474 6.53007994494713e-05
36.822391119556 6.5220145688088e-05
36.8258412920646 6.51395837890691e-05
36.8292914645732 6.5059113658112e-05
36.8327416370819 6.49787352009967e-05
36.8361918095905 6.48984483235873e-05
36.8396419820991 6.48182529318313e-05
36.8430921546077 6.47381489317605e-05
36.8465423271164 6.46581362294893e-05
36.849992499625 6.45782147312156e-05
36.8534426721336 6.44983843432218e-05
36.8568928446422 6.44186449718724e-05
36.8603430171509 6.43389965236157e-05
36.8637931896595 6.42594389049827e-05
36.8672433621681 6.41799720225888e-05
36.8706935346767 6.41005957831312e-05
36.8741437071854 6.40213100933907e-05
36.877593879694 6.39421148602306e-05
36.8810440522026 6.38630099905983e-05
36.8844942247112 6.37839953915227e-05
36.8879443972199 6.37050709701162e-05
36.8913945697285 6.36262366335741e-05
36.8948447422371 6.3547492289174e-05
36.8982949147457 6.34688378442762e-05
36.9017450872544 6.33902732063234e-05
36.905195259763 6.33117982828415e-05
36.9086454322716 6.32334129814383e-05
36.9120956047802 6.31551172098041e-05
36.9155457772889 6.3076910875711e-05
36.9189959497975 6.29987938870148e-05
36.9224461223061 6.29207661516522e-05
36.9258962948147 6.28428275776422e-05
36.9293464673234 6.2764978073087e-05
36.932796639832 6.26872175461696e-05
36.9362468123406 6.26095459051555e-05
36.9396969848492 6.25319630583919e-05
36.9431471573579 6.24544689143086e-05
36.9465973298665 6.23770633814164e-05
36.9500475023751 6.22997463683082e-05
36.9534976748837 6.22225177836581e-05
36.9569478473924 6.21453775362232e-05
36.960398019901 6.20683255348407e-05
36.9638481924096 6.19913616884299e-05
36.9672983649182 6.1914485905992e-05
36.9707485374269 6.18376980966089e-05
36.9741987099355 6.17609981694442e-05
36.9776488824441 6.16843860337427e-05
36.9810990549528 6.16078615988307e-05
36.9845492274614 6.15314247741154e-05
36.98799939997 6.14550754690853e-05
36.9914495724786 6.13788135933094e-05
36.9948997449873 6.1302639056439e-05
36.9983499174959 6.1226551768205e-05
37.0018000900045 6.11505516384195e-05
37.0052502625131 6.10746385769765e-05
37.0087004350218 6.09988124938495e-05
37.0121506075304 6.09230732990931e-05
37.015600780039 6.08474209028425e-05
37.0190509525476 6.07718552153142e-05
37.0225011250563 6.06963761468044e-05
37.0259512975649 6.06209836076901e-05
37.0294014700735 6.05456775084286e-05
37.0328516425821 6.04704577595579e-05
37.0363018150908 6.03953242716963e-05
37.0397519875994 6.03202769555417e-05
37.043202160108 6.02453157218733e-05
37.0466523326166 6.01704404815496e-05
37.0501025051253 6.00956511455094e-05
37.0535526776339 6.00209476247714e-05
37.0570028501425 5.99463298304351e-05
37.0604530226511 5.98717976736787e-05
37.0639031951598 5.97973510657612e-05
37.0673533676684 5.97229899180205e-05
37.070803540177 5.96487141418755e-05
37.0742537126856 5.9574523648824e-05
37.0777038851943 5.95004183504433e-05
37.0811540577029 5.94263981583903e-05
37.0846042302115 5.93524629844021e-05
37.0880544027201 5.92786127402948e-05
37.0915045752288 5.92048473379635e-05
37.0949547477374 5.91311666893835e-05
37.098404920246 5.90575707066089e-05
37.1018550927546 5.8984059301773e-05
37.1053052652633 5.8910632387088e-05
37.1087554377719 5.88372898748463e-05
37.1122056102805 5.87640316774184e-05
37.1156557827891 5.86908577072541e-05
37.1191059552978 5.86177678768817e-05
37.1225561278064 5.85447620989096e-05
37.126006300315 5.84718402860239e-05
37.1294564728236 5.83990023509895e-05
37.1329066453323 5.83262482066511e-05
37.1363568178409 5.8253577765931e-05
37.1398069903495 5.81809909418305e-05
37.1432571628581 5.8108487647429e-05
37.1467073353668 5.80360677958857e-05
37.1501575078754 5.79637313004369e-05
37.153607680384 5.78914780743977e-05
37.1570578528926 5.78193080311615e-05
37.1605080254013 5.77472210842005e-05
37.1639581979099 5.76752171470645e-05
37.1674083704185 5.76032961333813e-05
37.1708585429271 5.75314579568578e-05
37.1743087154358 5.74597025312779e-05
37.1777588879444 5.73880297705042e-05
37.181209060453 5.73164395884763e-05
37.1846592329616 5.7244931899213e-05
37.1881094054703 5.717350661681e-05
37.1915595779789 5.71021636554411e-05
37.1950097504875 5.70309029293573e-05
37.1984599229962 5.69597243528883e-05
37.2019100955048 5.68886278404405e-05
37.2053602680134 5.68176133064979e-05
37.208810440522 5.67466806656228e-05
37.2122606130307 5.6675829832454e-05
37.2157107855393 5.66050607217079e-05
37.2191609580479 5.65343732481782e-05
37.2226111305565 5.64637673267367e-05
37.2260613030652 5.63932428723311e-05
37.2295114755738 5.63227997999873e-05
37.2329616480824 5.62524380248072e-05
37.236411820591 5.61821574619711e-05
37.2398619930997 5.61119580267354e-05
37.2433121656083 5.60418396344331e-05
37.2467623381169 5.59718022004754e-05
37.2502125106255 5.59018456403491e-05
37.2536626831342 5.58319698696181e-05
37.2571128556428 5.5762174803923e-05
37.2605630281514 5.56924603589814e-05
37.26401320066 5.56228264505871e-05
37.2674633731687 5.55532729946106e-05
37.2709135456773 5.54837999069985e-05
37.2743637181859 5.54144071037746e-05
37.2778138906945 5.53450945010385e-05
37.2812640632032 5.52758620149659e-05
37.2847142357118 5.52067095618097e-05
37.2881644082204 5.5137637057898e-05
37.291614580729 5.50686444196357e-05
37.2950647532377 5.49997315635031e-05
37.2985149257463 5.49308984060574e-05
37.3019650982549 5.48621448639314e-05
37.3054152707635 5.47934708538337e-05
37.3088654432722 5.47248762925485e-05
37.3123156157808 5.46563610969369e-05
37.3157657882894 5.45879251839346e-05
37.319215960798 5.45195684705532e-05
37.3226661333067 5.44512908738807e-05
37.3261163058153 5.43830923110802e-05
37.3295664783239 5.43149726993901e-05
37.3330166508325 5.42469319561242e-05
37.3364668233412 5.41789699986727e-05
37.3399169958498 5.41110867445003e-05
37.3433671683584 5.40432821111472e-05
37.346817340867 5.39755560162285e-05
37.3502675133757 5.39079083774356e-05
37.3537176858843 5.38403391125342e-05
37.3571678583929 5.37728481393647e-05
37.3606180309015 5.37054353758439e-05
37.3640682034102 5.36381007399624e-05
37.3675183759188 5.35708441497862e-05
37.3709685484274 5.35036655234558e-05
37.374418720936 5.34365647791873e-05
37.3778688934447 5.3369541835271e-05
37.3813190659533 5.33025966100719e-05
37.3847692384619 5.32357290220296e-05
37.3882194109705 5.31689389896588e-05
37.3916695834792 5.31022264315485e-05
37.3951197559878 5.30355912663615e-05
37.3985699284964 5.29690334128365e-05
37.402020101005 5.29025527897852e-05
37.4054702735137 5.28361493160943e-05
37.4089204460223 5.27698229107244e-05
37.4123706185309 5.27035734927112e-05
37.4158207910396 5.26374009811636e-05
37.4192709635482 5.25713052952648e-05
37.4227211360568 5.25052863542722e-05
37.4261713085654 5.24393440775175e-05
37.4296214810741 5.23734783844059e-05
37.4330716535827 5.23076891944164e-05
37.4365218260913 5.22419764271027e-05
37.4399719985999 5.21763400020912e-05
37.4434221711086 5.21107798390826e-05
37.4468723436172 5.2045295857851e-05
37.4503225161258 5.19798879782447e-05
37.4537726886344 5.1914556120185e-05
37.4572228611431 5.18493002036668e-05
37.4606730336517 5.17841201487584e-05
37.4641232061603 5.1719015875602e-05
37.4675733786689 5.16539873044127e-05
37.4710235511776 5.15890343554785e-05
37.4744737236862 5.1524156949162e-05
37.4779238961948 5.14593550058974e-05
37.4813740687034 5.13946284461931e-05
37.4848242412121 5.13299771906298e-05
37.4882744137207 5.12654011598622e-05
37.4917245862293 5.12009002746172e-05
37.4951747587379 5.11364744556948e-05
37.4986249312466 5.10721236239677e-05
37.5020751037552 5.1007847700382e-05
37.5055252762638 5.0943646605956e-05
37.5089754487724 5.08795202617806e-05
37.5124256212811 5.08154685890201e-05
37.5158757937897 5.07514915089105e-05
37.5193259662983 5.0687588942761e-05
37.5227761388069 5.06237608119525e-05
37.5262263113156 5.05600070379396e-05
37.5296764838242 5.04963275422481e-05
37.5331266563328 5.04327222464767e-05
37.5365768288414 5.03691910722958e-05
37.5400270013501 5.03057339414491e-05
37.5434771738587 5.02423507757513e-05
37.5469273463673 5.01790414970897e-05
37.5503775188759 5.01158060274242e-05
37.5538276913846 5.00526442887856e-05
37.5572778638932 4.99895562032775e-05
37.5607280364018 4.99265416930748e-05
37.5641782089104 4.98636006804248e-05
37.5676283814191 4.98007330876463e-05
37.5710785539277 4.97379388371299e-05
37.5745287264363 4.96752178513374e-05
37.5779788989449 4.96125700528033e-05
37.5814290714536 4.95499953641328e-05
37.5848792439622 4.94874937080025e-05
37.5883294164708 4.94250650071613e-05
37.5917795889794 4.93627091844289e-05
37.5952297614881 4.93004261626965e-05
37.5986799339967 4.92382158649262e-05
37.6021301065053 4.91760782141523e-05
37.6055802790139 4.91140131334796e-05
37.6090304515226 4.90520205460841e-05
37.6124806240312 4.89901003752126e-05
37.6159307965398 4.89282525441841e-05
37.6193809690484 4.88664769763874e-05
37.6228311415571 4.88047735952824e-05
37.6262813140657 4.87431423244007e-05
37.6297314865743 4.86815830873437e-05
37.633181659083 4.86200958077843e-05
37.6366318315916 4.85586804094653e-05
37.6400820041002 4.84973368162014e-05
37.6435321766088 4.84360649518769e-05
37.6469823491175 4.8374864740447e-05
37.6504325216261 4.83137361059372e-05
37.6538826941347 4.82526789724439e-05
37.6573328666433 4.81916932641337e-05
37.660783039152 4.81307789052431e-05
37.6642332116606 4.80699358200799e-05
37.6676833841692 4.80091639330211e-05
37.6711335566778 4.79484631685144e-05
37.6745837291865 4.78878334510775e-05
37.6780339016951 4.78272747052985e-05
37.6814840742037 4.77667868558352e-05
37.6849342467123 4.77063698274153e-05
37.688384419221 4.76460235448365e-05
37.6918345917296 4.75857479329669e-05
37.6952847642382 4.75255429167437e-05
37.6987349367468 4.74654084211743e-05
37.7021851092555 4.74053443713353e-05
37.7056352817641 4.73453506923738e-05
37.7090854542727 4.72854273095059e-05
37.7125356267813 4.72255741480172e-05
37.71598579929 4.71657911332633e-05
37.7194359717986 4.7106078190669e-05
37.7228861443072 4.70464352457283e-05
37.7263363168158 4.69868622240045e-05
37.7297864893245 4.69273590511309e-05
37.7332366618331 4.68679256528094e-05
37.7366868343417 4.68085619548112e-05
37.7401370068503 4.67492678829764e-05
37.743587179359 4.66900433632151e-05
37.7470373518676 4.66308883215054e-05
37.7504875243762 4.65718026838947e-05
37.7539376968848 4.65127863764999e-05
37.7573878693935 4.6453839325506e-05
37.7608380419021 4.63949614571672e-05
37.7642882144107 4.63361526978061e-05
37.7677383869193 4.62774129738149e-05
37.771188559428 4.62187422116537e-05
37.7746387319366 4.61601403378513e-05
37.7780889044452 4.6101607279005e-05
37.7815390769538 4.60431429617814e-05
37.7849892494625 4.59847473129145e-05
37.7884394219711 4.59264202592071e-05
37.7918895944797 4.58681617275309e-05
37.7953397669883 4.58099716448251e-05
37.798789939497 4.57518499380976e-05
37.8022401120056 4.56937965344242e-05
37.8056902845142 4.56358113609494e-05
37.8091404570228 4.55778943448853e-05
37.8125906295315 4.55200454135122e-05
37.8160408020401 4.54622644941781e-05
37.8194909745487 4.54045515142997e-05
37.8229411470573 4.53469064013609e-05
37.826391319566 4.52893290829135e-05
37.8298414920746 4.52318194865776e-05
37.8332916645832 4.51743775400406e-05
37.8367418370919 4.51170031710577e-05
37.8401920096005 4.50596963074513e-05
37.8436421821091 4.50024568771124e-05
37.8470923546177 4.49452848079987e-05
37.8505425271264 4.48881800281355e-05
37.853992699635 4.48311424656155e-05
37.8574428721436 4.47741720485993e-05
37.8608930446522 4.47172687053142e-05
37.8643432171609 4.46604323640549e-05
37.8677933896695 4.46036629531839e-05
37.8712435621781 4.45469604011299e-05
37.8746937346867 4.44903246363895e-05
37.8781439071954 4.44337555875258e-05
37.881594079704 4.43772531831695e-05
37.8850442522126 4.4320817352018e-05
37.8884944247212 4.42644480228354e-05
37.8919445972299 4.42081451244527e-05
37.8953947697385 4.41519085857683e-05
37.8988449422471 4.40957383357467e-05
37.9022951147557 4.40396343034192e-05
37.9057452872644 4.39835964178841e-05
37.909195459773 4.39276246083061e-05
37.9126456322816 4.38717188039164e-05
37.9160958047902 4.38158789340125e-05
37.9195459772989 4.3760104927959e-05
37.9229961498075 4.37043967151865e-05
37.9264463223161 4.36487542251918e-05
37.9298964948247 4.35931773875379e-05
37.9333466673334 4.3537666131855e-05
37.936796839842 4.34822203878385e-05
37.9402470123506 4.34268400852499e-05
37.9436971848592 4.33715251539179e-05
37.9471473573679 4.3316275523736e-05
37.9505975298765 4.32610911246644e-05
37.9540477023851 4.32059718867288e-05
37.9574978748937 4.31509177400215e-05
37.9609480474024 4.30959286147e-05
37.964398219911 4.30410044409878e-05
37.9678483924196 4.29861451491738e-05
37.9712985649282 4.29313506696136e-05
37.9747487374369 4.28766209327274e-05
37.9781989099455 4.28219558690011e-05
37.9816490824541 4.2767355408987e-05
37.9850992549627 4.27128194833019e-05
37.9885494274714 4.26583480226287e-05
37.99199959998 4.26039409577149e-05
37.9954497724886 4.25495982193745e-05
37.9988999449972 4.24953197384859e-05
38.0023501175059 4.2441105445993e-05
38.0058002900145 4.23869552729046e-05
38.0092504625231 4.23328691502954e-05
38.0127006350317 4.22788470093045e-05
38.0161508075404 4.2224888781136e-05
38.019600980049 4.21709943970597e-05
38.0230511525576 4.21171637884096e-05
38.0265013250662 4.20633968865849e-05
38.0299514975749 4.20096936230494e-05
38.0334016700835 4.19560539293322e-05
38.0368518425921 4.19024777370266e-05
38.0403020151007 4.1848964977791e-05
38.0437521876094 4.17955155833477e-05
38.047202360118 4.17421294854848e-05
38.0506525326266 4.1688806616054e-05
38.0541027051353 4.16355469069714e-05
38.0575528776439 4.15823502902184e-05
38.0610030501525 4.152921669784e-05
38.0644532226611 4.14761460619459e-05
38.0679033951698 4.14231383147096e-05
38.0713535676784 4.13701933883698e-05
38.074803740187 4.13173112152285e-05
38.0782539126956 4.12644917276522e-05
38.0817040852043 4.12117348580711e-05
38.0851542577129 4.11590405389803e-05
38.0886044302215 4.11064087029381e-05
38.0920546027301 4.10538392825668e-05
38.0955047752388 4.10013322105532e-05
38.0989549477474 4.09488874196472e-05
38.102405120256 4.0896504842663e-05
38.1058552927646 4.08441844124779e-05
38.1093054652733 4.07919260620338e-05
38.1127556377819 4.07397297243357e-05
38.1162058102905 4.06875953324521e-05
38.1196559827991 4.06355228195151e-05
38.1231061553078 4.05835121187207e-05
38.1265563278164 4.05315631633279e-05
38.130006500325 4.04796758866591e-05
38.1334566728336 4.04278502221004e-05
38.1369068453423 4.03760861031008e-05
38.1403570178509 4.03243834631727e-05
38.1438071903595 4.02727422358916e-05
38.1472573628681 4.02211623548965e-05
38.1507075353768 4.01696437538891e-05
38.1541577078854 4.01181863666342e-05
38.157607880394 4.00667901269596e-05
38.1610580529026 4.00154549687565e-05
38.1645082254113 3.99641808259785e-05
38.1679583979199 3.99129676326417e-05
38.1714085704285 3.98618153228262e-05
38.1748587429371 3.98107238306738e-05
38.1783089154458 3.97596930903892e-05
38.1817590879544 3.97087230362398e-05
38.185209260463 3.96578136025562e-05
38.1886594329716 3.96069647237308e-05
38.1921096054803 3.95561763342186e-05
38.1955597779889 3.9505448368537e-05
38.1990099504975 3.94547807612666e-05
38.2024601230061 3.94041734470494e-05
38.2059102955148 3.93536263605901e-05
38.2093604680234 3.93031394366559e-05
38.212810640532 3.92527126100757e-05
38.2162608130406 3.9202345815741e-05
38.2197109855493 3.91520389886048e-05
38.2231611580579 3.91017920636833e-05
38.2266113305665 3.90516049760535e-05
38.2300615030751 3.90014776608552e-05
38.2335116755838 3.89514100532895e-05
38.2369618480924 3.89014020886201e-05
38.240412020601 3.88514537021718e-05
38.2438621931097 3.88015648293314e-05
38.2473123656183 3.87517354055478e-05
38.2507625381269 3.87019653663312e-05
38.2542127106355 3.86522546472535e-05
38.2576628831442 3.8602603183948e-05
38.2611130556528 3.85530109121101e-05
38.2645632281614 3.85034777674961e-05
38.26801340067 3.8454003685924e-05
38.2714635731787 3.84045886032729e-05
38.2749137456873 3.83552324554839e-05
38.2783639181959 3.83059351785586e-05
38.2818140907045 3.82566967085605e-05
38.2852642632132 3.82075169816136e-05
38.2887144357218 3.81583959339039e-05
38.2921646082304 3.81093335016778e-05
38.295614780739 3.80603296212429e-05
38.2990649532477 3.80113842289681e-05
38.3025151257563 3.7962497261283e-05
38.3059652982649 3.79136686546782e-05
38.3094154707735 3.78648983457047e-05
38.3128656432822 3.78161862709753e-05
38.3163158157908 3.77675323671627e-05
38.3197659882994 3.77189365710005e-05
38.323216160808 3.76703988192829e-05
38.3266663333167 3.76219190488653e-05
38.3301165058253 3.75734971966631e-05
38.3335666783339 3.7525133199652e-05
38.3370168508425 3.74768269948691e-05
38.3404670233512 3.74285785194109e-05
38.3439171958598 3.7380387710435e-05
38.3473673683684 3.73322545051586e-05
38.350817540877 3.72841788408603e-05
38.3542677133857 3.72361606548778e-05
38.3577178858943 3.71881998846097e-05
38.3611680584029 3.71402964675141e-05
38.3646182309115 3.70924503411101e-05
38.3680684034202 3.7044661442976e-05
38.3715185759288 3.69969297107504e-05
38.3749687484374 3.69492550821321e-05
38.378418920946 3.69016374948794e-05
38.3818690934547 3.68540768868107e-05
38.3853192659633 3.68065731958038e-05
38.3887694384719 3.67591263597971e-05
38.3922196109805 3.67117363167879e-05
38.3956697834892 3.66644030048335e-05
38.3991199559978 3.66171263620504e-05
38.4025701285064 3.65699063266157e-05
38.406020301015 3.6522742836765e-05
38.4094704735237 3.64756358307935e-05
38.4129206460323 3.64285852470565e-05
38.4163708185409 3.6381591023968e-05
38.4198209910495 3.63346531000016e-05
38.4232711635582 3.62877714136899e-05
38.4267213360668 3.62409459036253e-05
38.4301715085754 3.6194176508459e-05
38.433621681084 3.61474631669013e-05
38.4370718535927 3.61008058177215e-05
38.4405220261013 3.60542043997486e-05
38.4439721986099 3.60076588518699e-05
38.4474223711186 3.59611691130318e-05
38.4508725436272 3.591473512224e-05
38.4543227161358 3.58683568185585e-05
38.4577728886444 3.58220341411105e-05
38.4612230611531 3.57757670290776e-05
38.4646732336617 3.57295554217007e-05
38.4681234061703 3.5683399258279e-05
38.4715735786789 3.56372984781701e-05
38.4750237511876 3.55912530207904e-05
38.4784739236962 3.55452628256153e-05
38.4819240962048 3.54993278321778e-05
38.4853742687134 3.54534479800698e-05
38.4888244412221 3.54076232089419e-05
38.4922746137307 3.53618534585025e-05
38.4957247862393 3.53161386685186e-05
38.4991749587479 3.5270478778815e-05
38.5026251312566 3.52248737292755e-05
38.5060753037652 3.51793234598416e-05
38.5095254762738 3.51338279105126e-05
38.5129756487824 3.50883870213463e-05
38.5164258212911 3.50430007324587e-05
38.5198759937997 3.49976689840232e-05
38.5233261663083 3.49523917162713e-05
38.5267763388169 3.49071688694929e-05
38.5302265113256 3.48620003840349e-05
38.5336766838342 3.48168862003027e-05
38.5371268563428 3.47718262587587e-05
38.5405770288514 3.47268204999238e-05
38.5440272013601 3.46818688643762e-05
38.5474773738687 3.46369712927514e-05
38.5509275463773 3.45921277257428e-05
38.5543777188859 3.45473381041014e-05
38.5578278913946 3.45026023686353e-05
38.5612780639032 3.44579204602101e-05
38.5647282364118 3.44132923197492e-05
38.5681784089204 3.43687178882329e-05
38.5716285814291 3.43241971066986e-05
38.5750787539377 3.42797299162413e-05
38.5785289264463 3.42353162580132e-05
38.5819790989549 3.41909560732236e-05
38.5854292714636 3.41466493031385e-05
38.5888794439722 3.41023958890813e-05
38.5923296164808 3.40581957724325e-05
38.5957797889894 3.40140488946294e-05
38.5992299614981 3.3969955197166e-05
38.6026801340067 3.39259146215936e-05
38.6061303065153 3.388192710952e-05
38.6095804790239 3.38379926026098e-05
38.6130306515326 3.37941110425843e-05
38.6164808240412 3.37502823712217e-05
38.6199309965498 3.37065065303567e-05
38.6233811690584 3.36627834618805e-05
38.6268313415671 3.36191131077407e-05
38.6302815140757 3.3575495409942e-05
38.6337316865843 3.3531930310545e-05
38.637181859093 3.34884177516665e-05
38.6406320316016 3.34449576754806e-05
38.6440822041102 3.34015500242168e-05
38.6475323766188 3.33581947401612e-05
38.6509825491275 3.33148917656559e-05
38.6544327216361 3.32716410430999e-05
38.6578828941447 3.32284425149475e-05
38.6613330666533 3.31852961237094e-05
38.664783239162 3.31422018119523e-05
38.6682334116706 3.3099159522299e-05
38.6716835841792 3.30561691974283e-05
38.6751337566878 3.30132307800744e-05
38.6785839291965 3.29703442130282e-05
38.6820341017051 3.29275094391357e-05
38.6854842742137 3.28847264012989e-05
38.6889344467223 3.28419950424755e-05
38.692384619231 3.27993153056792e-05
38.6958347917396 3.27566871339787e-05
38.6992849642482 3.27141104704989e-05
38.7027351367568 3.26715852584196e-05
38.7061853092655 3.26291114409768e-05
38.7096354817741 3.25866889614616e-05
38.7130856542827 3.25443177632202e-05
38.7165358267913 3.25019977896549e-05
38.7199859993 3.24597289842227e-05
38.7234361718086 3.2417511290436e-05
38.7268863443172 3.23753446518624e-05
38.7303365168258 3.23332290121251e-05
38.7337866893345 3.22911643149019e-05
38.7372368618431 3.22491505039258e-05
38.7406870343517 3.2207187522985e-05
38.7441372068603 3.21652753159228e-05
38.747587379369 3.21234138266371e-05
38.7510375518776 3.20816029990808e-05
38.7544877243862 3.20398427772621e-05
38.7579378968948 3.19981331052435e-05
38.7613880694035 3.19564739271425e-05
38.7648382419121 3.19148651871312e-05
38.7682884144207 3.18733068294366e-05
38.7717385869293 3.18317987983402e-05
38.775188759438 3.17903410381781e-05
38.7786389319466 3.17489334933408e-05
38.7820891044552 3.17075761082738e-05
38.7855392769638 3.16662688274766e-05
38.7889894494725 3.16250115955031e-05
38.7924396219811 3.15838043569621e-05
38.7958897944897 3.15426470565162e-05
38.7993399669983 3.15015396388824e-05
38.802790139507 3.14604820488318e-05
38.8062403120156 3.14194742311904e-05
38.8096904845242 3.13785161308375e-05
38.8131406570328 3.13376076927069e-05
38.8165908295415 3.12967488617863e-05
38.8200410020501 3.12559395831178e-05
38.8234911745587 3.12151798017971e-05
38.8269413470674 3.11744694629737e-05
38.830391519576 3.11338085118517e-05
38.8338416920846 3.10931968936883e-05
38.8372918645932 3.10526345537948e-05
38.8407420371019 3.10121214375361e-05
38.8441922096105 3.09716574903311e-05
38.8476423821191 3.09312426576523e-05
38.8510925546277 3.08908768850255e-05
38.8545427271364 3.08505601180302e-05
38.857992899645 3.08102923022998e-05
38.8614430721536 3.07700733835209e-05
38.8648932446622 3.07299033074334e-05
38.8683434171709 3.06897820198309e-05
38.8717935896795 3.06497094665603e-05
38.8752437621881 3.06096855935216e-05
38.8786939346967 3.05697103466681e-05
38.8821441072054 3.05297836720068e-05
38.885594279714 3.04899055155973e-05
38.8890444522226 3.04500758235525e-05
38.8924946247312 3.04102945420384e-05
38.8959447972399 3.03705616172744e-05
38.8993949697485 3.03308769955325e-05
38.9028451422571 3.02912406231376e-05
38.9062953147657 3.02516524464677e-05
38.9097454872744 3.0212112411954e-05
38.913195659783 3.017262046608e-05
38.9166458322916 3.0133176555382e-05
38.9200960048002 3.00937806264497e-05
38.9235461773089 3.00544326259246e-05
38.9269963498175 3.00151325005016e-05
38.9304465223261 2.99758801969276e-05
38.9338966948347 2.99366756620027e-05
38.9373468673434 2.98975188425792e-05
38.940797039852 2.98584096855618e-05
38.9442472123606 2.98193481379076e-05
38.9476973848692 2.97803341466264e-05
38.9511475573779 2.97413676587803e-05
38.9545977298865 2.97024486214834e-05
38.9580479023951 2.96635769819024e-05
38.9614980749037 2.96247526872562e-05
38.9649482474124 2.95859756848155e-05
38.968398419921 2.95472459219035e-05
38.9718485924296 2.95085633458956e-05
38.9752987649382 2.9469927904219e-05
38.9787489374469 2.9431339544353e-05
38.9821991099555 2.93927982138285e-05
38.9856492824641 2.93543038602291e-05
38.9890994549727 2.93158564311898e-05
38.9925496274814 2.92774558743971e-05
38.99599979999 2.92391021375901e-05
38.9994499724986 2.92007951685591e-05
39.0029001450072 2.91625349151462e-05
39.0063503175159 2.91243213252451e-05
39.0098004900245 2.90861543468014e-05
39.0132506625331 2.90480339278121e-05
39.0167008350417 2.90099600163256e-05
39.0201510075504 2.89719325604419e-05
39.023601180059 2.89339515083127e-05
39.0270513525676 2.88960168081407e-05
39.0305015250763 2.88581284081801e-05
39.0339516975849 2.88202862567368e-05
39.0374018700935 2.87824903021674e-05
39.0408520426021 2.874474049288e-05
39.0443022151108 2.87070367773338e-05
39.0477523876194 2.86693791040396e-05
39.051202560128 2.86317674215586e-05
39.0546527326366 2.85942016785035e-05
39.0581029051453 2.85566818235379e-05
39.0615530776539 2.85192078053766e-05
39.0650032501625 2.84817795727851e-05
39.0684534226711 2.84443970745796e-05
39.0719035951798 2.84070602596277e-05
39.0753537676884 2.83697690768475e-05
39.078803940197 2.83325234752078e-05
39.0822541127056 2.82953234037282e-05
39.0857042852143 2.82581688114791e-05
39.0891544577229 2.82210596475813e-05
39.0926046302315 2.81839958612065e-05
39.0960548027401 2.81469774015766e-05
39.0995049752488 2.81100042179645e-05
39.1029551477574 2.80730762596932e-05
39.106405320266 2.80361934761359e-05
39.1098554927746 2.7999355816717e-05
39.1133056652833 2.79625632309105e-05
39.1167558377919 2.7925815668241e-05
39.1202060103005 2.78891130782832e-05
39.1236561828091 2.78524554106624e-05
39.1271063553178 2.78158426150537e-05
39.1305565278264 2.77792746411824e-05
39.134006700335 2.7742751438824e-05
39.1374568728436 2.7706272957804e-05
39.1409070453523 2.76698391479981e-05
39.1443572178609 2.76334499593314e-05
39.1478073903695 2.75971053417797e-05
39.1512575628781 2.75608052453681e-05
39.1547077353868 2.75245496201718e-05
39.1581579078954 2.74883384163156e-05
39.161608080404 2.74521715839744e-05
39.1650582529126 2.74160490733726e-05
39.1685084254213 2.73799708347843e-05
39.1719585979299 2.7343936818533e-05
39.1754087704385 2.73079469749923e-05
39.1788589429471 2.72720012545851e-05
39.1823091154558 2.72360996077834e-05
39.1857592879644 2.72002419851095e-05
39.189209460473 2.71644283371345e-05
39.1926596329816 2.71286586144791e-05
39.1961098054903 2.70929327678131e-05
39.1995599779989 2.70572507478562e-05
39.2030101505075 2.70216125053767e-05
39.2064603230161 2.69860179911924e-05
39.2099104955248 2.69504671561702e-05
39.2133606680334 2.69149599512264e-05
39.216810840542 2.68794963273261e-05
39.2202610130507 2.68440762354834e-05
39.2237111855593 2.68086996267619e-05
39.2271613580679 2.67733664522736e-05
39.2306115305765 2.67380766631797e-05
39.2340617030852 2.67028302106902e-05
39.2375118755938 2.66676270460641e-05
39.2409620481024 2.6632467120609e-05
39.244412220611 2.65973503856815e-05
39.2478623931197 2.65622767926866e-05
39.2513125656283 2.65272462930783e-05
39.2547627381369 2.64922588383591e-05
39.2582129106455 2.645731438008e-05
39.2616630831542 2.64224128698409e-05
39.2651132556628 2.63875542592898e-05
39.2685634281714 2.63527385001235e-05
39.27201360068 2.63179655440868e-05
39.2754637731887 2.62832353429736e-05
39.2789139456973 2.62485478486256e-05
39.2823641182059 2.6213903012933e-05
39.2858142907145 2.61793007878339e-05
39.2892644632232 2.61447411253155e-05
39.2927146357318 2.61102239774123e-05
39.2961648082404 2.60757492962073e-05
39.299614980749 2.60413170338319e-05
39.3030651532577 2.60069271424651e-05
39.3065153257663 2.59725795743342e-05
39.3099654982749 2.59382742817141e-05
39.3134156707835 2.59040112169283e-05
39.3168658432922 2.58697903323478e-05
39.3203160158008 2.58356115803915e-05
39.3237661883094 2.58014749135258e-05
39.327216360818 2.57673802842658e-05
39.3306665333267 2.57333276451734e-05
39.3341167058353 2.56993169488586e-05
39.3375668783439 2.56653481479792e-05
39.3410170508525 2.56314211952403e-05
39.3444672233612 2.55975360433948e-05
39.3479173958698 2.5563692645243e-05
39.3513675683784 2.5529890953633e-05
39.354817740887 2.54961309214599e-05
39.3582679133957 2.54624125016667e-05
39.3617180859043 2.54287356472431e-05
39.3651682584129 2.53951003112271e-05
39.3686184309215 2.53615064467033e-05
39.3720686034302 2.53279540068034e-05
39.3755187759388 2.52944429447072e-05
39.3789689484474 2.52609732136408e-05
39.382419120956 2.5227544766878e-05
39.3858692934647 2.5194157557739e-05
39.3893194659733 2.51608115395921e-05
39.3927696384819 2.51275066658517e-05
39.3962198109905 2.50942428899797e-05
39.3996699834992 2.50610201654846e-05
39.4031201560078 2.50278384459221e-05
39.4065703285164 2.49946976848945e-05
39.4100205010251 2.49615978360511e-05
39.4134706735337 2.49285388530879e-05
39.4169208460423 2.48955206897478e-05
39.4203710185509 2.486254329982e-05
39.4238211910596 2.48296066371406e-05
39.4272713635682 2.47967106555926e-05
39.4307215360768 2.47638553091052e-05
39.4341717085854 2.47310405516541e-05
39.4376218810941 2.46982663372616e-05
39.4410720536027 2.46655326199968e-05
39.4445222261113 2.46328393539748e-05
39.4479723986199 2.4600186493357e-05
39.4514225711286 2.45675739923516e-05
39.4548727436372 2.45350018052127e-05
39.4583229161458 2.45024698862409e-05
39.4617730886544 2.44699781897828e-05
39.4652232611631 2.44375266702314e-05
39.4686734336717 2.44051152820257e-05
39.4721236061803 2.4372743979651e-05
39.4755737786889 2.43404127176382e-05
39.4790239511976 2.43081214505648e-05
39.4824741237062 2.4275870133054e-05
39.4859242962148 2.42436587197748e-05
39.4893744687234 2.42114871654425e-05
39.4928246412321 2.41793554248179e-05
39.4962748137407 2.41472634527078e-05
39.4997249862493 2.41152112039646e-05
39.5031751587579 2.40831986334869e-05
39.5066253312666 2.40512256962186e-05
39.5100755037752 2.40192923471493e-05
39.5135256762838 2.39873985413142e-05
39.5169758487924 2.39555442337945e-05
39.5204260213011 2.39237293797166e-05
39.5238761938097 2.38919539342522e-05
39.5273263663183 2.3860217852619e-05
39.5307765388269 2.38285210900797e-05
39.5342267113356 2.37968636019428e-05
39.5376768838442 2.37652453435617e-05
39.5411270563528 2.37336662703355e-05
39.5445772288614 2.37021263377084e-05
39.5480274013701 2.36706255011698e-05
39.5514775738787 2.36391637162543e-05
39.5549277463873 2.3607740938542e-05
39.5583779188959 2.35763571236576e-05
39.5618280914046 2.35450122272712e-05
39.5652782639132 2.35137062050979e-05
39.5687284364218 2.34824390128978e-05
39.5721786089304 2.3451210606476e-05
39.5756287814391 2.34200209416822e-05
39.5790789539477 2.33888699744117e-05
39.5825291264563 2.3357757660604e-05
39.5859792989649 2.33266839562437e-05
39.5894294714736 2.32956488173599e-05
39.5928796439822 2.3264652200027e-05
39.5963298164908 2.32336940603635e-05
39.5997799889994 2.32027743545329e-05
39.6032301615081 2.31718930387431e-05
39.6066803340167 2.31410500692469e-05
39.6101305065253 2.31102454023413e-05
39.613580679034 2.30794789943679e-05
39.6170308515426 2.3048750801713e-05
39.6204810240512 2.30180607808071e-05
39.6239311965598 2.29874088881251e-05
39.6273813690685 2.29567950801861e-05
39.6308315415771 2.2926219313554e-05
39.6342817140857 2.28956815448365e-05
39.6377318865943 2.28651817306858e-05
39.641182059103 2.2834719827798e-05
39.6446322316116 2.28042957929138e-05
39.6480824041202 2.27739095828177e-05
39.6515325766288 2.27435611543382e-05
39.6549827491375 2.27132504643483e-05
39.6584329216461 2.26829774697645e-05
39.6618830941547 2.26527421275476e-05
39.6653332666633 2.2622544394702e-05
39.668783439172 2.25923842282765e-05
39.6722336116806 2.25622615853634e-05
39.6756837841892 2.25321764230987e-05
39.6791339566978 2.25021286986623e-05
39.6825841292065 2.24721183692781e-05
39.6860343017151 2.24421453922135e-05
39.6894844742237 2.24122097247793e-05
39.6929346467323 2.23823113243305e-05
39.696384819241 2.23524501482652e-05
39.6998349917496 2.23226261540253e-05
39.7032851642582 2.22928392990958e-05
39.7067353367668 2.2263089541006e-05
39.7101855092755 2.22333768373278e-05
39.7136356817841 2.2203701145677e-05
39.7170858542927 2.21740624237124e-05
39.7205360268013 2.21444606291366e-05
39.72398619931 2.21148957196951e-05
39.7274363718186 2.20853676531765e-05
39.7308865443272 2.20558763874133e-05
39.7343367168358 2.20264218802805e-05
39.7377868893445 2.19970040896965e-05
39.7412370618531 2.19676229736226e-05
39.7446872343617 2.19382784900637e-05
39.7481374068703 2.19089705970671e-05
39.751587579379 2.18796992527234e-05
39.7550377518876 2.18504644151659e-05
39.7584879243962 2.18212660425714e-05
39.7619380969048 2.17921040931588e-05
39.7653882694135 2.17629785251903e-05
39.7688384419221 2.17338892969709e-05
39.7722886144307 2.17048363668482e-05
39.7757387869393 2.16758196932125e-05
39.779188959448 2.16468392344969e-05
39.7826391319566 2.16178949491772e-05
39.7860893044652 2.15889867957717e-05
39.7895394769738 2.15601147328413e-05
39.7929896494825 2.15312787189893e-05
39.7964398219911 2.15024787128618e-05
39.7998899944997 2.14737146731472e-05
39.8033401670084 2.14449865585761e-05
39.806790339517 2.1416294327922e-05
39.8102405120256 2.13876379400004e-05
39.8136906845342 2.1359017353669e-05
39.8171408570429 2.1330432527828e-05
39.8205910295515 2.13018834214199e-05
39.8240412020601 2.12733699934294e-05
39.8274913745687 2.1244892202883e-05
39.8309415470774 2.12164500088496e-05
39.834391719586 2.11880433704403e-05
39.8378418920946 2.11596722468082e-05
39.8412920646032 2.11313365971482e-05
39.8447422371119 2.11030363806974e-05
39.8481924096205 2.10747715567348e-05
39.8516425821291 2.10465420845813e-05
39.8550927546377 2.10183479235995e-05
39.8585429271464 2.09901890331942e-05
39.861993099655 2.09620653728117e-05
39.8654432721636 2.09339769019402e-05
39.8688934446722 2.09059235801093e-05
39.8723436171809 2.0877905366891e-05
39.8757937896895 2.08499222218982e-05
39.8792439621981 2.08219741047858e-05
39.8826941347067 2.07940609752503e-05
39.8861443072154 2.07661827930295e-05
39.889594479724 2.07383395179031e-05
39.8930446522326 2.07105311096915e-05
39.8964948247412 2.06827575282576e-05
39.8999449972499 2.06550187335049e-05
39.9033951697585 2.06273146853786e-05
39.9068453422671 2.05996453438649e-05
39.9102955147757 2.05720106689917e-05
39.9137456872844 2.0544410620828e-05
39.917195859793 2.05168451594837e-05
39.9206460323016 2.04893142451105e-05
39.9240962048102 2.04618178379007e-05
39.9275463773189 2.0434355898088e-05
39.9309965498275 2.04069283859468e-05
39.9344467223361 2.0379535261793e-05
39.9378968948447 2.03521764859834e-05
39.9413470673534 2.03248520189155e-05
39.944797239862 2.02975618210277e-05
39.9482474123706 2.02703058527998e-05
39.9516975848792 2.0243084074752e-05
39.9551477573879 2.02158964474452e-05
39.9585979298965 2.01887429314816e-05
39.9620481024051 2.01616234875037e-05
39.9654982749137 2.01345380761949e-05
39.9689484474224 2.01074866582791e-05
39.972398619931 2.00804691945212e-05
39.9758487924396 2.00534856457263e-05
39.9792989649482 2.00265359727402e-05
39.9827491374569 1.99996201364493e-05
39.9861993099655 1.99727380977804e-05
39.9896494824741 1.99458898177009e-05
39.9930996549828 1.99190752572183e-05
39.9965498274914 1.9892294377381e-05
40 1.98655471392773e-05
};
\addlegendentry{$\mathcal{N}$($1.00, 100.00$)$\quad$$1^{st} Dist$}
\addplot [semithick, black, dashed]
table {%
-29 1.98655471392773e-05
-28.9965498274914 1.9892294377381e-05
-28.9930996549827 1.99190752572184e-05
-28.9896494824741 1.99458898177009e-05
-28.9861993099655 1.99727380977804e-05
-28.9827491374569 1.99996201364493e-05
-28.9792989649482 2.00265359727402e-05
-28.9758487924396 2.00534856457263e-05
-28.972398619931 2.00804691945212e-05
-28.9689484474224 2.01074866582792e-05
-28.9654982749137 2.01345380761949e-05
-28.9620481024051 2.01616234875037e-05
-28.9585979298965 2.01887429314816e-05
-28.9551477573879 2.02158964474452e-05
-28.9516975848792 2.0243084074752e-05
-28.9482474123706 2.02703058527998e-05
-28.944797239862 2.02975618210277e-05
-28.9413470673534 2.03248520189155e-05
-28.9378968948447 2.03521764859834e-05
-28.9344467223361 2.0379535261793e-05
-28.9309965498275 2.04069283859468e-05
-28.9275463773189 2.0434355898088e-05
-28.9240962048102 2.04618178379007e-05
-28.9206460323016 2.04893142451105e-05
-28.917195859793 2.05168451594838e-05
-28.9137456872844 2.0544410620828e-05
-28.9102955147757 2.05720106689917e-05
-28.9068453422671 2.05996453438649e-05
-28.9033951697585 2.06273146853785e-05
-28.8999449972499 2.06550187335049e-05
-28.8964948247412 2.06827575282576e-05
-28.8930446522326 2.07105311096916e-05
-28.889594479724 2.07383395179031e-05
-28.8861443072154 2.07661827930295e-05
-28.8826941347067 2.07940609752503e-05
-28.8792439621981 2.08219741047859e-05
-28.8757937896895 2.08499222218982e-05
-28.8723436171809 2.0877905366891e-05
-28.8688934446722 2.09059235801093e-05
-28.8654432721636 2.09339769019401e-05
-28.861993099655 2.09620653728117e-05
-28.8585429271464 2.09901890331942e-05
-28.8550927546377 2.10183479235995e-05
-28.8516425821291 2.10465420845813e-05
-28.8481924096205 2.10747715567348e-05
-28.8447422371119 2.11030363806974e-05
-28.8412920646032 2.11313365971482e-05
-28.8378418920946 2.11596722468082e-05
-28.834391719586 2.11880433704403e-05
-28.8309415470774 2.12164500088496e-05
-28.8274913745687 2.12448922028829e-05
-28.8240412020601 2.12733699934294e-05
-28.8205910295515 2.13018834214199e-05
-28.8171408570429 2.13304325278281e-05
-28.8136906845342 2.1359017353669e-05
-28.8102405120256 2.13876379400004e-05
-28.806790339517 2.1416294327922e-05
-28.8033401670084 2.14449865585762e-05
-28.7998899944997 2.14737146731472e-05
-28.7964398219911 2.15024787128618e-05
-28.7929896494825 2.15312787189893e-05
-28.7895394769739 2.15601147328412e-05
-28.7860893044652 2.15889867957717e-05
-28.7826391319566 2.16178949491772e-05
-28.779188959448 2.16468392344969e-05
-28.7757387869393 2.16758196932125e-05
-28.7722886144307 2.17048363668482e-05
-28.7688384419221 2.17338892969709e-05
-28.7653882694135 2.17629785251903e-05
-28.7619380969048 2.17921040931588e-05
-28.7584879243962 2.18212660425714e-05
-28.7550377518876 2.18504644151659e-05
-28.751587579379 2.18796992527233e-05
-28.7481374068703 2.19089705970671e-05
-28.7446872343617 2.19382784900637e-05
-28.7412370618531 2.19676229736227e-05
-28.7377868893445 2.19970040896965e-05
-28.7343367168358 2.20264218802805e-05
-28.7308865443272 2.20558763874133e-05
-28.7274363718186 2.20853676531766e-05
-28.72398619931 2.21148957196951e-05
-28.7205360268013 2.21444606291366e-05
-28.7170858542927 2.21740624237124e-05
-28.7136356817841 2.2203701145677e-05
-28.7101855092755 2.22333768373278e-05
-28.7067353367668 2.2263089541006e-05
-28.7032851642582 2.22928392990959e-05
-28.6998349917496 2.23226261540253e-05
-28.696384819241 2.23524501482652e-05
-28.6929346467323 2.23823113243305e-05
-28.6894844742237 2.24122097247794e-05
-28.6860343017151 2.24421453922135e-05
-28.6825841292065 2.24721183692781e-05
-28.6791339566978 2.25021286986623e-05
-28.6756837841892 2.25321764230986e-05
-28.6722336116806 2.25622615853634e-05
-28.668783439172 2.25923842282765e-05
-28.6653332666633 2.26225443947021e-05
-28.6618830941547 2.26527421275476e-05
-28.6584329216461 2.26829774697645e-05
-28.6549827491375 2.27132504643483e-05
-28.6515325766288 2.27435611543383e-05
-28.6480824041202 2.27739095828177e-05
-28.6446322316116 2.28042957929138e-05
-28.641182059103 2.2834719827798e-05
-28.6377318865943 2.28651817306857e-05
-28.6342817140857 2.28956815448365e-05
-28.6308315415771 2.2926219313554e-05
-28.6273813690685 2.29567950801861e-05
-28.6239311965598 2.29874088881251e-05
-28.6204810240512 2.30180607808071e-05
-28.6170308515426 2.3048750801713e-05
-28.613580679034 2.30794789943679e-05
-28.6101305065253 2.31102454023413e-05
-28.6066803340167 2.31410500692469e-05
-28.6032301615081 2.31718930387431e-05
-28.5997799889995 2.32027743545328e-05
-28.5963298164908 2.32336940603635e-05
-28.5928796439822 2.3264652200027e-05
-28.5894294714736 2.329564881736e-05
-28.5859792989649 2.33266839562437e-05
-28.5825291264563 2.3357757660604e-05
-28.5790789539477 2.33888699744117e-05
-28.5756287814391 2.34200209416823e-05
-28.5721786089304 2.3451210606476e-05
-28.5687284364218 2.34824390128978e-05
-28.5652782639132 2.35137062050979e-05
-28.5618280914046 2.35450122272712e-05
-28.5583779188959 2.35763571236576e-05
-28.5549277463873 2.3607740938542e-05
-28.5514775738787 2.36391637162544e-05
-28.5480274013701 2.36706255011698e-05
-28.5445772288614 2.37021263377084e-05
-28.5411270563528 2.37336662703355e-05
-28.5376768838442 2.37652453435617e-05
-28.5342267113356 2.37968636019428e-05
-28.5307765388269 2.38285210900797e-05
-28.5273263663183 2.3860217852619e-05
-28.5238761938097 2.38919539342522e-05
-28.5204260213011 2.39237293797166e-05
-28.5169758487924 2.39555442337945e-05
-28.5135256762838 2.39873985413143e-05
-28.5100755037752 2.40192923471493e-05
-28.5066253312666 2.40512256962186e-05
-28.5031751587579 2.40831986334869e-05
-28.4997249862493 2.41152112039647e-05
-28.4962748137407 2.41472634527078e-05
-28.4928246412321 2.41793554248179e-05
-28.4893744687234 2.42114871654425e-05
-28.4859242962148 2.42436587197748e-05
-28.4824741237062 2.4275870133054e-05
-28.4790239511976 2.43081214505648e-05
-28.4755737786889 2.43404127176382e-05
-28.4721236061803 2.4372743979651e-05
-28.4686734336717 2.44051152820257e-05
-28.4652232611631 2.44375266702314e-05
-28.4617730886544 2.44699781897828e-05
-28.4583229161458 2.45024698862409e-05
-28.4548727436372 2.45350018052127e-05
-28.4514225711286 2.45675739923516e-05
-28.4479723986199 2.4600186493357e-05
-28.4445222261113 2.46328393539748e-05
-28.4410720536027 2.46655326199968e-05
-28.4376218810941 2.46982663372617e-05
-28.4341717085854 2.47310405516541e-05
-28.4307215360768 2.47638553091052e-05
-28.4272713635682 2.47967106555926e-05
-28.4238211910596 2.48296066371407e-05
-28.4203710185509 2.486254329982e-05
-28.4169208460423 2.48955206897478e-05
-28.4134706735337 2.49285388530879e-05
-28.4100205010251 2.49615978360511e-05
-28.4065703285164 2.49946976848945e-05
-28.4031201560078 2.50278384459221e-05
-28.3996699834992 2.50610201654846e-05
-28.3962198109905 2.50942428899797e-05
-28.3927696384819 2.51275066658517e-05
-28.3893194659733 2.51608115395921e-05
-28.3858692934647 2.51941575577391e-05
-28.382419120956 2.5227544766878e-05
-28.3789689484474 2.52609732136408e-05
-28.3755187759388 2.52944429447072e-05
-28.3720686034302 2.53279540068035e-05
-28.3686184309215 2.53615064467033e-05
-28.3651682584129 2.53951003112271e-05
-28.3617180859043 2.54287356472431e-05
-28.3582679133957 2.54624125016667e-05
-28.354817740887 2.54961309214599e-05
-28.3513675683784 2.5529890953633e-05
-28.3479173958698 2.55636926452431e-05
-28.3444672233612 2.55975360433948e-05
-28.3410170508525 2.56314211952403e-05
-28.3375668783439 2.56653481479792e-05
-28.3341167058353 2.56993169488586e-05
-28.3306665333267 2.57333276451734e-05
-28.327216360818 2.57673802842658e-05
-28.3237661883094 2.58014749135258e-05
-28.3203160158008 2.58356115803914e-05
-28.3168658432922 2.58697903323478e-05
-28.3134156707835 2.59040112169283e-05
-28.3099654982749 2.59382742817142e-05
-28.3065153257663 2.59725795743342e-05
-28.3030651532577 2.60069271424651e-05
-28.299614980749 2.60413170338319e-05
-28.2961648082404 2.60757492962074e-05
-28.2927146357318 2.61102239774123e-05
-28.2892644632232 2.61447411253155e-05
-28.2858142907145 2.61793007878339e-05
-28.2823641182059 2.62139030129329e-05
-28.2789139456973 2.62485478486256e-05
-28.2754637731887 2.62832353429736e-05
-28.27201360068 2.63179655440869e-05
-28.2685634281714 2.63527385001235e-05
-28.2651132556628 2.63875542592898e-05
-28.2616630831542 2.64224128698409e-05
-28.2582129106455 2.64573143800801e-05
-28.2547627381369 2.64922588383591e-05
-28.2513125656283 2.65272462930783e-05
-28.2478623931197 2.65622767926866e-05
-28.244412220611 2.65973503856814e-05
-28.2409620481024 2.6632467120609e-05
-28.2375118755938 2.66676270460641e-05
-28.2340617030852 2.67028302106903e-05
-28.2306115305765 2.67380766631797e-05
-28.2271613580679 2.67733664522736e-05
-28.2237111855593 2.68086996267619e-05
-28.2202610130507 2.68440762354835e-05
-28.216810840542 2.68794963273261e-05
-28.2133606680334 2.69149599512264e-05
-28.2099104955248 2.69504671561702e-05
-28.2064603230162 2.69860179911923e-05
-28.2030101505075 2.70216125053767e-05
-28.1995599779989 2.70572507478562e-05
-28.1961098054903 2.70929327678132e-05
-28.1926596329816 2.71286586144791e-05
-28.189209460473 2.71644283371345e-05
-28.1857592879644 2.72002419851095e-05
-28.1823091154558 2.72360996077835e-05
-28.1788589429471 2.72720012545851e-05
-28.1754087704385 2.73079469749923e-05
-28.1719585979299 2.7343936818533e-05
-28.1685084254213 2.73799708347842e-05
-28.1650582529126 2.74160490733726e-05
-28.161608080404 2.74521715839744e-05
-28.1581579078954 2.74883384163156e-05
-28.1547077353868 2.75245496201718e-05
-28.1512575628781 2.75608052453681e-05
-28.1478073903695 2.75971053417797e-05
-28.1443572178609 2.76334499593315e-05
-28.1409070453523 2.76698391479981e-05
-28.1374568728436 2.7706272957804e-05
-28.134006700335 2.7742751438824e-05
-28.1305565278264 2.77792746411824e-05
-28.1271063553178 2.78158426150537e-05
-28.1236561828091 2.78524554106624e-05
-28.1202060103005 2.78891130782833e-05
-28.1167558377919 2.7925815668241e-05
-28.1133056652833 2.79625632309105e-05
-28.1098554927746 2.7999355816717e-05
-28.106405320266 2.8036193476136e-05
-28.1029551477574 2.80730762596932e-05
-28.0995049752488 2.81100042179645e-05
-28.0960548027401 2.81469774015766e-05
-28.0926046302315 2.81839958612065e-05
-28.0891544577229 2.82210596475813e-05
-28.0857042852143 2.82581688114791e-05
-28.0822541127056 2.82953234037283e-05
-28.078803940197 2.83325234752078e-05
-28.0753537676884 2.83697690768475e-05
-28.0719035951798 2.84070602596277e-05
-28.0684534226711 2.84443970745797e-05
-28.0650032501625 2.84817795727851e-05
-28.0615530776539 2.85192078053766e-05
-28.0581029051453 2.85566818235379e-05
-28.0546527326366 2.85942016785035e-05
-28.051202560128 2.86317674215586e-05
-28.0477523876194 2.86693791040396e-05
-28.0443022151108 2.87070367773339e-05
-28.0408520426021 2.874474049288e-05
-28.0374018700935 2.87824903021674e-05
-28.0339516975849 2.88202862567368e-05
-28.0305015250763 2.88581284081802e-05
-28.0270513525676 2.88960168081407e-05
-28.023601180059 2.89339515083127e-05
-28.0201510075504 2.89719325604419e-05
-28.0167008350418 2.90099600163255e-05
-28.0132506625331 2.90480339278121e-05
-28.0098004900245 2.90861543468014e-05
-28.0063503175159 2.91243213252452e-05
-28.0029001450072 2.91625349151462e-05
-27.9994499724986 2.92007951685591e-05
-27.99599979999 2.92391021375901e-05
-27.9925496274814 2.92774558743972e-05
-27.9890994549727 2.93158564311898e-05
-27.9856492824641 2.93543038602291e-05
-27.9821991099555 2.93927982138285e-05
-27.9787489374469 2.94313395443529e-05
-27.9752987649382 2.9469927904219e-05
-27.9718485924296 2.95085633458956e-05
-27.968398419921 2.95472459219036e-05
-27.9649482474124 2.95859756848155e-05
-27.9614980749037 2.96247526872562e-05
-27.9580479023951 2.96635769819024e-05
-27.9545977298865 2.97024486214834e-05
-27.9511475573779 2.97413676587803e-05
-27.9476973848692 2.97803341466264e-05
-27.9442472123606 2.98193481379076e-05
-27.940797039852 2.98584096855617e-05
-27.9373468673434 2.98975188425792e-05
-27.9338966948347 2.99366756620027e-05
-27.9304465223261 2.99758801969277e-05
-27.9269963498175 3.00151325005016e-05
-27.9235461773089 3.00544326259246e-05
-27.9200960048002 3.00937806264497e-05
-27.9166458322916 3.01331765553821e-05
-27.913195659783 3.017262046608e-05
-27.9097454872744 3.0212112411954e-05
-27.9062953147657 3.02516524464677e-05
-27.9028451422571 3.02912406231375e-05
-27.8993949697485 3.03308769955325e-05
-27.8959447972399 3.03705616172744e-05
-27.8924946247312 3.04102945420385e-05
-27.8890444522226 3.04500758235525e-05
-27.885594279714 3.04899055155973e-05
-27.8821441072054 3.05297836720068e-05
-27.8786939346967 3.05697103466682e-05
-27.8752437621881 3.06096855935216e-05
-27.8717935896795 3.06497094665603e-05
-27.8683434171709 3.06897820198309e-05
-27.8648932446622 3.07299033074335e-05
-27.8614430721536 3.07700733835209e-05
-27.857992899645 3.08102923022998e-05
-27.8545427271364 3.08505601180302e-05
-27.8510925546277 3.08908768850255e-05
-27.8476423821191 3.09312426576523e-05
-27.8441922096105 3.09716574903311e-05
-27.8407420371019 3.10121214375361e-05
-27.8372918645932 3.10526345537948e-05
-27.8338416920846 3.10931968936883e-05
-27.830391519576 3.11338085118517e-05
-27.8269413470674 3.11744694629738e-05
-27.8234911745587 3.12151798017971e-05
-27.8200410020501 3.12559395831178e-05
-27.8165908295415 3.12967488617863e-05
-27.8131406570329 3.13376076927069e-05
-27.8096904845242 3.13785161308375e-05
-27.8062403120156 3.14194742311904e-05
-27.802790139507 3.14604820488319e-05
-27.7993399669983 3.15015396388824e-05
-27.7958897944897 3.15426470565162e-05
-27.7924396219811 3.15838043569621e-05
-27.7889894494725 3.16250115955032e-05
-27.7855392769638 3.16662688274766e-05
-27.7820891044552 3.17075761082738e-05
-27.7786389319466 3.17489334933408e-05
-27.775188759438 3.17903410381781e-05
-27.7717385869293 3.18317987983402e-05
-27.7682884144207 3.18733068294366e-05
-27.7648382419121 3.19148651871312e-05
-27.7613880694035 3.19564739271425e-05
-27.7579378968948 3.19981331052435e-05
-27.7544877243862 3.20398427772621e-05
-27.7510375518776 3.20816029990809e-05
-27.747587379369 3.21234138266371e-05
-27.7441372068603 3.21652753159228e-05
-27.7406870343517 3.2207187522985e-05
-27.7372368618431 3.22491505039258e-05
-27.7337866893345 3.22911643149019e-05
-27.7303365168258 3.23332290121251e-05
-27.7268863443172 3.23753446518625e-05
-27.7234361718086 3.2417511290436e-05
-27.7199859993 3.24597289842227e-05
-27.7165358267913 3.25019977896549e-05
-27.7130856542827 3.25443177632203e-05
-27.7096354817741 3.25866889614616e-05
-27.7061853092655 3.26291114409768e-05
-27.7027351367568 3.26715852584196e-05
-27.6992849642482 3.27141104704988e-05
-27.6958347917396 3.27566871339787e-05
-27.692384619231 3.27993153056792e-05
-27.6889344467223 3.28419950424756e-05
-27.6854842742137 3.28847264012989e-05
-27.6820341017051 3.29275094391357e-05
-27.6785839291965 3.29703442130282e-05
-27.6751337566878 3.30132307800745e-05
-27.6716835841792 3.30561691974283e-05
-27.6682334116706 3.3099159522299e-05
-27.664783239162 3.31422018119523e-05
-27.6613330666533 3.31852961237093e-05
-27.6578828941447 3.32284425149475e-05
-27.6544327216361 3.32716410430999e-05
-27.6509825491275 3.3314891765656e-05
-27.6475323766188 3.33581947401612e-05
-27.6440822041102 3.34015500242168e-05
-27.6406320316016 3.34449576754806e-05
-27.637181859093 3.34884177516666e-05
-27.6337316865843 3.3531930310545e-05
-27.6302815140757 3.3575495409942e-05
-27.6268313415671 3.36191131077407e-05
-27.6233811690585 3.36627834618804e-05
-27.6199309965498 3.37065065303567e-05
-27.6164808240412 3.37502823712217e-05
-27.6130306515326 3.37941110425844e-05
-27.609580479024 3.38379926026098e-05
-27.6061303065153 3.388192710952e-05
-27.6026801340067 3.39259146215936e-05
-27.5992299614981 3.39699551971661e-05
-27.5957797889895 3.40140488946294e-05
-27.5923296164808 3.40581957724325e-05
-27.5888794439722 3.41023958890813e-05
-27.5854292714636 3.41466493031384e-05
-27.5819790989549 3.41909560732236e-05
-27.5785289264463 3.42353162580132e-05
-27.5750787539377 3.42797299162414e-05
-27.5716285814291 3.43241971066986e-05
-27.5681784089204 3.43687178882329e-05
-27.5647282364118 3.44132923197492e-05
-27.5612780639032 3.44579204602102e-05
-27.5578278913946 3.45026023686353e-05
-27.5543777188859 3.45473381041014e-05
-27.5509275463773 3.45921277257428e-05
-27.5474773738687 3.46369712927513e-05
-27.5440272013601 3.46818688643762e-05
-27.5405770288514 3.47268204999238e-05
-27.5371268563428 3.47718262587587e-05
-27.5336766838342 3.48168862003027e-05
-27.5302265113256 3.48620003840349e-05
-27.5267763388169 3.49071688694929e-05
-27.5233261663083 3.49523917162714e-05
-27.5198759937997 3.49976689840232e-05
-27.5164258212911 3.50430007324587e-05
-27.5129756487824 3.50883870213463e-05
-27.5095254762738 3.51338279105126e-05
-27.5060753037652 3.51793234598416e-05
-27.5026251312566 3.52248737292755e-05
-27.4991749587479 3.52704787788151e-05
-27.4957247862393 3.53161386685186e-05
-27.4922746137307 3.53618534585025e-05
-27.4888244412221 3.54076232089419e-05
-27.4853742687134 3.54534479800699e-05
-27.4819240962048 3.54993278321778e-05
-27.4784739236962 3.55452628256153e-05
-27.4750237511876 3.55912530207904e-05
-27.4715735786789 3.563729847817e-05
-27.4681234061703 3.5683399258279e-05
-27.4646732336617 3.57295554217007e-05
-27.4612230611531 3.57757670290777e-05
-27.4577728886444 3.58220341411105e-05
-27.4543227161358 3.58683568185585e-05
-27.4508725436272 3.591473512224e-05
-27.4474223711186 3.59611691130319e-05
-27.4439721986099 3.60076588518699e-05
-27.4405220261013 3.60542043997486e-05
-27.4370718535927 3.61008058177215e-05
-27.4336216810841 3.61474631669012e-05
-27.4301715085754 3.6194176508459e-05
-27.4267213360668 3.62409459036253e-05
-27.4232711635582 3.628777141369e-05
-27.4198209910496 3.63346531000016e-05
-27.4163708185409 3.6381591023968e-05
-27.4129206460323 3.64285852470565e-05
-27.4094704735237 3.64756358307936e-05
-27.4060203010151 3.6522742836765e-05
-27.4025701285064 3.65699063266157e-05
-27.3991199559978 3.66171263620504e-05
-27.3956697834892 3.66644030048333e-05
-27.3922196109806 3.67117363167879e-05
-27.3887694384719 3.67591263597971e-05
-27.3853192659633 3.68065731958039e-05
-27.3818690934547 3.68540768868107e-05
-27.378418920946 3.69016374948794e-05
-27.3749687484374 3.69492550821321e-05
-27.3715185759288 3.69969297107505e-05
-27.3680684034202 3.7044661442976e-05
-27.3646182309115 3.70924503411101e-05
-27.3611680584029 3.71402964675141e-05
-27.3577178858943 3.71881998846096e-05
-27.3542677133857 3.72361606548778e-05
-27.350817540877 3.72841788408603e-05
-27.3473673683684 3.73322545051588e-05
-27.3439171958598 3.7380387710435e-05
-27.3404670233512 3.74285785194109e-05
-27.3370168508425 3.74768269948691e-05
-27.3335666783339 3.75251331996521e-05
-27.3301165058253 3.75734971966631e-05
-27.3266663333167 3.76219190488653e-05
-27.323216160808 3.76703988192829e-05
-27.3197659882994 3.77189365710003e-05
-27.3163158157908 3.77675323671627e-05
-27.3128656432822 3.78161862709753e-05
-27.3094154707735 3.78648983457048e-05
-27.3059652982649 3.79136686546782e-05
-27.3025151257563 3.7962497261283e-05
-27.2990649532477 3.80113842289681e-05
-27.295614780739 3.8060329621243e-05
-27.2921646082304 3.81093335016778e-05
-27.2887144357218 3.81583959339039e-05
-27.2852642632132 3.82075169816136e-05
-27.2818140907045 3.82566967085604e-05
-27.2783639181959 3.83059351785586e-05
-27.2749137456873 3.83552324554839e-05
-27.2714635731787 3.8404588603273e-05
-27.26801340067 3.8454003685924e-05
-27.2645632281614 3.85034777674961e-05
-27.2611130556528 3.85530109121101e-05
-27.2576628831442 3.86026031839481e-05
-27.2542127106355 3.86522546472535e-05
-27.2507625381269 3.87019653663312e-05
-27.2473123656183 3.87517354055478e-05
-27.2438621931097 3.88015648293315e-05
-27.240412020601 3.88514537021718e-05
-27.2369618480924 3.89014020886201e-05
-27.2335116755838 3.89514100532896e-05
-27.2300615030752 3.90014776608552e-05
-27.2266113305665 3.90516049760535e-05
-27.2231611580579 3.91017920636833e-05
-27.2197109855493 3.91520389886049e-05
-27.2162608130407 3.9202345815741e-05
-27.212810640532 3.92527126100757e-05
-27.2093604680234 3.93031394366559e-05
-27.2059102955148 3.93536263605902e-05
-27.2024601230062 3.94041734470494e-05
-27.1990099504975 3.94547807612666e-05
-27.1955597779889 3.95054483685371e-05
-27.1921096054803 3.95561763342186e-05
-27.1886594329716 3.96069647237308e-05
-27.185209260463 3.96578136025562e-05
-27.1817590879544 3.970872303624e-05
-27.1783089154458 3.97596930903892e-05
-27.1748587429371 3.98107238306738e-05
-27.1714085704285 3.98618153228262e-05
-27.1679583979199 3.99129676326418e-05
-27.1645082254113 3.99641808259785e-05
-27.1610580529026 4.00154549687565e-05
-27.157607880394 4.00667901269596e-05
-27.1541577078854 4.01181863666342e-05
-27.1507075353768 4.01696437538891e-05
-27.1472573628681 4.02211623548965e-05
-27.1438071903595 4.02727422358917e-05
-27.1403570178509 4.03243834631727e-05
-27.1369068453423 4.03760861031008e-05
-27.1334566728336 4.04278502221004e-05
-27.130006500325 4.04796758866592e-05
-27.1265563278164 4.05315631633279e-05
-27.1231061553078 4.05835121187207e-05
-27.1196559827991 4.06355228195151e-05
-27.1162058102905 4.0687595332452e-05
-27.1127556377819 4.07397297243357e-05
-27.1093054652733 4.07919260620338e-05
-27.1058552927646 4.08441844124779e-05
-27.102405120256 4.0896504842663e-05
-27.0989549477474 4.09488874196472e-05
-27.0955047752388 4.10013322105532e-05
-27.0920546027301 4.10538392825669e-05
-27.0886044302215 4.11064087029381e-05
-27.0851542577129 4.11590405389803e-05
-27.0817040852043 4.12117348580711e-05
-27.0782539126956 4.12644917276521e-05
-27.074803740187 4.13173112152285e-05
-27.0713535676784 4.13701933883698e-05
-27.0679033951698 4.14231383147097e-05
-27.0644532226611 4.14761460619459e-05
-27.0610030501525 4.152921669784e-05
-27.0575528776439 4.15823502902184e-05
-27.0541027051353 4.16355469069715e-05
-27.0506525326266 4.1688806616054e-05
-27.047202360118 4.17421294854848e-05
-27.0437521876094 4.17955155833477e-05
-27.0403020151008 4.18489649777908e-05
-27.0368518425921 4.19024777370266e-05
-27.0334016700835 4.19560539293322e-05
-27.0299514975749 4.20096936230495e-05
-27.0265013250663 4.20633968865849e-05
-27.0230511525576 4.21171637884096e-05
-27.019600980049 4.21709943970597e-05
-27.0161508075404 4.22248887811362e-05
-27.0127006350318 4.22788470093045e-05
-27.0092504625231 4.23328691502954e-05
-27.0058002900145 4.23869552729046e-05
-27.0023501175059 4.24411054459929e-05
-26.9988999449972 4.24953197384859e-05
-26.9954497724886 4.25495982193745e-05
-26.99199959998 4.2603940957715e-05
-26.9885494274714 4.26583480226287e-05
-26.9850992549627 4.27128194833019e-05
-26.9816490824541 4.2767355408987e-05
-26.9781989099455 4.28219558690012e-05
-26.9747487374369 4.28766209327274e-05
-26.9712985649282 4.29313506696136e-05
-26.9678483924196 4.29861451491738e-05
-26.964398219911 4.30410044409877e-05
-26.9609480474024 4.30959286147e-05
-26.9574978748937 4.31509177400215e-05
-26.9540477023851 4.32059718867289e-05
-26.9505975298765 4.32610911246644e-05
-26.9471473573679 4.3316275523736e-05
-26.9436971848592 4.33715251539179e-05
-26.9402470123506 4.34268400852501e-05
-26.936796839842 4.34822203878385e-05
-26.9333466673334 4.3537666131855e-05
-26.9298964948247 4.35931773875379e-05
-26.9264463223161 4.36487542251916e-05
-26.9229961498075 4.37043967151865e-05
-26.9195459772989 4.3760104927959e-05
-26.9160958047902 4.38158789340126e-05
-26.9126456322816 4.38717188039164e-05
-26.909195459773 4.39276246083061e-05
-26.9057452872644 4.39835964178841e-05
-26.9022951147557 4.40396343034193e-05
-26.8988449422471 4.40957383357467e-05
-26.8953947697385 4.41519085857683e-05
-26.8919445972299 4.42081451244527e-05
-26.8884944247212 4.42644480228353e-05
-26.8850442522126 4.4320817352018e-05
-26.881594079704 4.43772531831695e-05
-26.8781439071954 4.44337555875259e-05
-26.8746937346867 4.44903246363895e-05
-26.8712435621781 4.45469604011299e-05
-26.8677933896695 4.46036629531839e-05
-26.8643432171609 4.4660432364055e-05
-26.8608930446522 4.47172687053142e-05
-26.8574428721436 4.47741720485993e-05
-26.853992699635 4.48311424656155e-05
-26.8505425271264 4.48881800281354e-05
-26.8470923546177 4.49452848079987e-05
-26.8436421821091 4.50024568771124e-05
-26.8401920096005 4.50596963074515e-05
-26.8367418370919 4.51170031710577e-05
-26.8332916645832 4.51743775400406e-05
-26.8298414920746 4.52318194865776e-05
-26.826391319566 4.52893290829136e-05
-26.8229411470574 4.53469064013609e-05
-26.8194909745487 4.54045515142997e-05
-26.8160408020401 4.54622644941781e-05
-26.8125906295315 4.55200454135121e-05
-26.8091404570229 4.55778943448853e-05
-26.8056902845142 4.56358113609494e-05
-26.8022401120056 4.56937965344243e-05
-26.798789939497 4.57518499380976e-05
-26.7953397669883 4.58099716448251e-05
-26.7918895944797 4.58681617275309e-05
-26.7884394219711 4.59264202592072e-05
-26.7849892494625 4.59847473129145e-05
-26.7815390769538 4.60431429617814e-05
-26.7780889044452 4.6101607279005e-05
-26.7746387319366 4.61601403378512e-05
-26.771188559428 4.62187422116537e-05
-26.7677383869193 4.62774129738149e-05
-26.7642882144107 4.63361526978063e-05
-26.7608380419021 4.63949614571672e-05
-26.7573878693935 4.6453839325506e-05
-26.7539376968848 4.65127863764999e-05
-26.7504875243762 4.65718026838948e-05
-26.7470373518676 4.66308883215054e-05
-26.743587179359 4.66900433632151e-05
-26.7401370068503 4.67492678829764e-05
-26.7366868343417 4.68085619548111e-05
-26.7332366618331 4.68679256528094e-05
-26.7297864893245 4.69273590511309e-05
-26.7263363168158 4.69868622240047e-05
-26.7228861443072 4.70464352457283e-05
-26.7194359717986 4.7106078190669e-05
-26.71598579929 4.71657911332633e-05
-26.7125356267813 4.72255741480172e-05
-26.7090854542727 4.72854273095059e-05
-26.7056352817641 4.73453506923738e-05
-26.7021851092555 4.74053443713353e-05
-26.6987349367468 4.74654084211741e-05
-26.6952847642382 4.75255429167437e-05
-26.6918345917296 4.75857479329669e-05
-26.688384419221 4.76460235448366e-05
-26.6849342467123 4.77063698274153e-05
-26.6814840742037 4.77667868558352e-05
-26.6780339016951 4.78272747052985e-05
-26.6745837291865 4.78878334510776e-05
-26.6711335566778 4.79484631685144e-05
-26.6676833841692 4.80091639330211e-05
-26.6642332116606 4.80699358200799e-05
-26.660783039152 4.81307789052433e-05
-26.6573328666433 4.81916932641337e-05
-26.6538826941347 4.82526789724439e-05
-26.6504325216261 4.83137361059373e-05
-26.6469823491175 4.8374864740447e-05
-26.6435321766088 4.84360649518769e-05
-26.6400820041002 4.84973368162014e-05
-26.6366318315916 4.85586804094654e-05
-26.633181659083 4.86200958077843e-05
-26.6297314865743 4.86815830873437e-05
-26.6262813140657 4.87431423244007e-05
-26.6228311415571 4.88047735952825e-05
-26.6193809690485 4.88664769763874e-05
-26.6159307965398 4.89282525441841e-05
-26.6124806240312 4.89901003752127e-05
-26.6090304515226 4.90520205460841e-05
-26.6055802790139 4.91140131334796e-05
-26.6021301065053 4.91760782141523e-05
-26.5986799339967 4.92382158649263e-05
-26.5952297614881 4.93004261626965e-05
-26.5917795889794 4.93627091844289e-05
-26.5883294164708 4.94250650071613e-05
-26.5848792439622 4.94874937080026e-05
-26.5814290714536 4.95499953641328e-05
-26.5779788989449 4.96125700528033e-05
-26.5745287264363 4.96752178513376e-05
-26.5710785539277 4.97379388371298e-05
-26.5676283814191 4.98007330876463e-05
-26.5641782089104 4.98636006804248e-05
-26.5607280364018 4.99265416930749e-05
-26.5572778638932 4.99895562032775e-05
-26.5538276913846 5.00526442887856e-05
-26.5503775188759 5.01158060274242e-05
-26.5469273463673 5.01790414970899e-05
-26.5434771738587 5.02423507757513e-05
-26.5400270013501 5.03057339414491e-05
-26.5365768288414 5.0369191072296e-05
-26.5331266563328 5.04327222464766e-05
-26.5296764838242 5.04963275422481e-05
-26.5262263113156 5.05600070379396e-05
-26.5227761388069 5.06237608119527e-05
-26.5193259662983 5.0687588942761e-05
-26.5158757937897 5.07514915089105e-05
-26.5124256212811 5.08154685890201e-05
-26.5089754487724 5.08795202617807e-05
-26.5055252762638 5.0943646605956e-05
-26.5020751037552 5.1007847700382e-05
-26.4986249312466 5.10721236239677e-05
-26.4951747587379 5.11364744556947e-05
-26.4917245862293 5.12009002746172e-05
-26.4882744137207 5.12654011598622e-05
-26.4848242412121 5.13299771906299e-05
-26.4813740687034 5.13946284461931e-05
-26.4779238961948 5.14593550058974e-05
-26.4744737236862 5.1524156949162e-05
-26.4710235511776 5.15890343554786e-05
-26.4675733786689 5.16539873044127e-05
-26.4641232061603 5.1719015875602e-05
-26.4606730336517 5.17841201487584e-05
-26.4572228611431 5.18493002036667e-05
-26.4537726886344 5.1914556120185e-05
-26.4503225161258 5.19798879782447e-05
-26.4468723436172 5.20452958578511e-05
-26.4434221711086 5.21107798390826e-05
-26.4399719985999 5.21763400020912e-05
-26.4365218260913 5.22419764271027e-05
-26.4330716535827 5.23076891944166e-05
-26.4296214810741 5.23734783844059e-05
-26.4261713085654 5.24393440775175e-05
-26.4227211360568 5.25052863542722e-05
-26.4192709635482 5.25713052952647e-05
-26.4158207910396 5.26374009811636e-05
-26.4123706185309 5.27035734927112e-05
-26.4089204460223 5.27698229107246e-05
-26.4054702735137 5.28361493160943e-05
-26.402020101005 5.29025527897852e-05
-26.3985699284964 5.29690334128365e-05
-26.3951197559878 5.30355912663617e-05
-26.3916695834792 5.31022264315485e-05
-26.3882194109705 5.31689389896588e-05
-26.3847692384619 5.32357290220296e-05
-26.3813190659533 5.33025966100718e-05
-26.3778688934447 5.3369541835271e-05
-26.374418720936 5.34365647791873e-05
-26.3709685484274 5.35036655234559e-05
-26.3675183759188 5.35708441497862e-05
-26.3640682034102 5.36381007399624e-05
-26.3606180309015 5.37054353758439e-05
-26.3571678583929 5.37728481393648e-05
-26.3537176858843 5.38403391125342e-05
-26.3502675133757 5.39079083774356e-05
-26.346817340867 5.39755560162285e-05
-26.3433671683584 5.40432821111471e-05
-26.3399169958498 5.41110867445003e-05
-26.3364668233412 5.41789699986727e-05
-26.3330166508325 5.42469319561244e-05
-26.3295664783239 5.43149726993901e-05
-26.3261163058153 5.43830923110802e-05
-26.3226661333067 5.44512908738807e-05
-26.319215960798 5.45195684705533e-05
-26.3157657882894 5.45879251839346e-05
-26.3123156157808 5.46563610969369e-05
-26.3088654432722 5.47248762925485e-05
-26.3054152707635 5.47934708538336e-05
-26.3019650982549 5.48621448639314e-05
-26.2985149257463 5.49308984060574e-05
-26.2950647532377 5.49997315635032e-05
-26.291614580729 5.50686444196357e-05
-26.2881644082204 5.5137637057898e-05
-26.2847142357118 5.52067095618097e-05
-26.2812640632032 5.52758620149661e-05
-26.2778138906945 5.53450945010385e-05
-26.2743637181859 5.54144071037746e-05
-26.2709135456773 5.54837999069985e-05
-26.2674633731687 5.55532729946105e-05
-26.26401320066 5.56228264505871e-05
-26.2605630281514 5.56924603589814e-05
-26.2571128556428 5.57621748039231e-05
-26.2536626831342 5.58319698696181e-05
-26.2502125106255 5.59018456403491e-05
-26.2467623381169 5.59718022004754e-05
-26.2433121656083 5.60418396344332e-05
-26.2398619930997 5.61119580267354e-05
-26.236411820591 5.61821574619711e-05
-26.2329616480824 5.62524380248072e-05
-26.2295114755738 5.63227997999871e-05
-26.2260613030652 5.63932428723311e-05
-26.2226111305565 5.64637673267367e-05
-26.2191609580479 5.65343732481784e-05
-26.2157107855393 5.66050607217079e-05
-26.2122606130307 5.6675829832454e-05
-26.208810440522 5.67466806656228e-05
-26.2053602680134 5.68176133064981e-05
-26.2019100955048 5.68886278404405e-05
-26.1984599229962 5.69597243528883e-05
-26.1950097504875 5.70309029293573e-05
-26.1915595779789 5.71021636554409e-05
-26.1881094054703 5.717350661681e-05
-26.1846592329616 5.7244931899213e-05
-26.181209060453 5.73164395884764e-05
-26.1777588879444 5.73880297705042e-05
-26.1743087154358 5.74597025312779e-05
-26.1708585429271 5.75314579568578e-05
-26.1674083704185 5.76032961333815e-05
-26.1639581979099 5.76752171470645e-05
-26.1605080254013 5.77472210842005e-05
-26.1570578528926 5.78193080311615e-05
-26.153607680384 5.78914780743976e-05
-26.1501575078754 5.79637313004369e-05
-26.1467073353668 5.80360677958857e-05
-26.1432571628581 5.81084876474292e-05
-26.1398069903495 5.81809909418305e-05
-26.1363568178409 5.8253577765931e-05
-26.1329066453323 5.83262482066511e-05
-26.1294564728236 5.83990023509896e-05
-26.126006300315 5.84718402860239e-05
-26.1225561278064 5.85447620989096e-05
-26.1191059552978 5.86177678768817e-05
-26.1156557827891 5.86908577072539e-05
-26.1122056102805 5.87640316774184e-05
-26.1087554377719 5.88372898748463e-05
-26.1053052652633 5.89106323870882e-05
-26.1018550927546 5.8984059301773e-05
-26.098404920246 5.90575707066089e-05
-26.0949547477374 5.91311666893835e-05
-26.0915045752288 5.92048473379636e-05
-26.0880544027201 5.92786127402948e-05
-26.0846042302115 5.93524629844021e-05
-26.0811540577029 5.94263981583903e-05
-26.0777038851943 5.95004183504432e-05
-26.0742537126856 5.9574523648824e-05
-26.070803540177 5.96487141418755e-05
-26.0673533676684 5.97229899180207e-05
-26.0639031951598 5.97973510657612e-05
-26.0604530226511 5.98717976736787e-05
-26.0570028501425 5.99463298304351e-05
-26.0535526776339 6.00209476247716e-05
-26.0501025051253 6.00956511455094e-05
-26.0466523326166 6.01704404815496e-05
-26.043202160108 6.02453157218733e-05
-26.0397519875994 6.03202769555418e-05
-26.0363018150908 6.03953242716963e-05
-26.0328516425821 6.04704577595579e-05
-26.0294014700735 6.05456775084287e-05
-26.0259512975649 6.06209836076901e-05
-26.0225011250563 6.06963761468044e-05
-26.0190509525476 6.07718552153142e-05
-26.015600780039 6.08474209028427e-05
-26.0121506075304 6.09230732990931e-05
-26.0087004350218 6.09988124938495e-05
-26.0052502625131 6.10746385769765e-05
-26.0018000900045 6.11505516384197e-05
-25.9983499174959 6.1226551768205e-05
-25.9948997449873 6.1302639056439e-05
-25.9914495724786 6.13788135933095e-05
-25.98799939997 6.14550754690853e-05
-25.9845492274614 6.15314247741154e-05
-25.9810990549527 6.16078615988307e-05
-25.9776488824441 6.16843860337428e-05
-25.9741987099355 6.17609981694442e-05
-25.9707485374269 6.18376980966089e-05
-25.9672983649182 6.1914485905992e-05
-25.9638481924096 6.199136168843e-05
-25.960398019901 6.20683255348407e-05
-25.9569478473924 6.21453775362232e-05
-25.9534976748837 6.22225177836583e-05
-25.9500475023751 6.2299746368308e-05
-25.9465973298665 6.23770633814164e-05
-25.9431471573579 6.24544689143086e-05
-25.9396969848492 6.2531963058392e-05
-25.9362468123406 6.26095459051555e-05
-25.932796639832 6.26872175461696e-05
-25.9293464673234 6.2764978073087e-05
-25.9258962948147 6.28428275776424e-05
-25.9224461223061 6.29207661516522e-05
-25.9189959497975 6.29987938870148e-05
-25.9155457772889 6.30769108757112e-05
-25.9120956047802 6.31551172098039e-05
-25.9086454322716 6.32334129814383e-05
-25.905195259763 6.33117982828415e-05
-25.9017450872544 6.33902732063235e-05
-25.8982949147457 6.34688378442762e-05
-25.8948447422371 6.3547492289174e-05
-25.8913945697285 6.36262366335741e-05
-25.8879443972199 6.37050709701163e-05
-25.8844942247112 6.37839953915227e-05
-25.8810440522026 6.38630099905983e-05
-25.877593879694 6.39421148602306e-05
-25.8741437071854 6.40213100933905e-05
-25.8706935346767 6.41005957831312e-05
-25.8672433621681 6.41799720225888e-05
-25.8637931896595 6.4259438904983e-05
-25.8603430171509 6.43389965236157e-05
-25.8568928446422 6.44186449718724e-05
-25.8534426721336 6.44983843432218e-05
-25.849992499625 6.45782147312158e-05
-25.8465423271164 6.46581362294893e-05
-25.8430921546077 6.47381489317605e-05
-25.8396419820991 6.48182529318313e-05
-25.8361918095905 6.48984483235872e-05
-25.8327416370819 6.49787352009967e-05
-25.8292914645732 6.5059113658112e-05
-25.8258412920646 6.51395837890692e-05
-25.822391119556 6.5220145688088e-05
-25.8189409470474 6.53007994494713e-05
-25.8154907745387 6.53815451676066e-05
-25.8120406020301 6.5462382936965e-05
-25.8085904295215 6.55433128521011e-05
-25.8051402570129 6.56243350076539e-05
-25.8016900845042 6.57054494983463e-05
-25.7982399119956 6.57866564189856e-05
-25.794789739487 6.58679558644628e-05
-25.7913395669783 6.5949347929753e-05
-25.7878893944697 6.60308327099163e-05
-25.7844392219611 6.61124103000965e-05
-25.7809890494525 6.61940807955217e-05
-25.7775388769438 6.62758442915051e-05
-25.7740887044352 6.63577008834439e-05
-25.7706385319266 6.643965066682e-05
-25.767188359418 6.65216937371997e-05
-25.7637381869093 6.66038301902344e-05
-25.7602880144007 6.66860601216601e-05
-25.7568378418921 6.67683836272973e-05
-25.7533876693835 6.68508008030517e-05
-25.7499374968748 6.69333117449139e-05
-25.7464873243662 6.70159165489593e-05
-25.7430371518576 6.70986153113482e-05
-25.739586979349 6.71814081283265e-05
-25.7361368068403 6.7264295096225e-05
-25.7326866343317 6.73472763114595e-05
-25.7292364618231 6.74303518705312e-05
-25.7257862893145 6.75135218700267e-05
-25.7223361168058 6.75967864066183e-05
-25.7188859442972 6.76801455770632e-05
-25.7154357717886 6.77635994782042e-05
-25.71198559928 6.78471482069701e-05
-25.7085354267713 6.79307918603748e-05
-25.7050852542627 6.8014530535518e-05
-25.7016350817541 6.80983643295856e-05
-25.6981849092455 6.81822933398489e-05
-25.6947347367368 6.82663176636651e-05
-25.6912845642282 6.83504373984772e-05
-25.6878343917196 6.84346526418145e-05
-25.684384219211 6.85189634912923e-05
-25.6809340467023 6.86033700446119e-05
-25.6774838741937 6.86878723995604e-05
-25.6740337016851 6.87724706540119e-05
-25.6705835291765 6.88571649059262e-05
-25.6671333566678 6.89419552533495e-05
-25.6636831841592 6.90268417944146e-05
-25.6602330116506 6.91118246273409e-05
-25.656782839142 6.91969038504338e-05
-25.6533326666333 6.92820795620856e-05
-25.6498824941247 6.93673518607753e-05
-25.6464323216161 6.94527208450685e-05
-25.6429821491075 6.95381866136178e-05
-25.6395319765988 6.96237492651618e-05
-25.6360818040902 6.97094088985272e-05
-25.6326316315816 6.97951656126268e-05
-25.629181459073 6.98810195064603e-05
-25.6257312865643 6.99669706791151e-05
-25.6222811140557 7.00530192297655e-05
-25.6188309415471 7.01391652576727e-05
-25.6153807690385 7.02254088621851e-05
-25.6119305965298 7.03117501427389e-05
-25.6084804240212 7.03981891988573e-05
-25.6050302515126 7.0484726130151e-05
-25.601580079004 7.05713610363181e-05
-25.5981299064953 7.06580940171443e-05
-25.5946797339867 7.0744925172503e-05
-25.5912295614781 7.08318546023549e-05
-25.5877793889694 7.09188824067489e-05
-25.5843292164608 7.10060086858215e-05
-25.5808790439522 7.10932335397969e-05
-25.5774288714436 7.11805570689872e-05
-25.5739786989349 7.12679793737926e-05
-25.5705285264263 7.13555005547016e-05
-25.5670783539177 7.144312071229e-05
-25.5636281814091 7.15308399472223e-05
-25.5601780089004 7.16186583602513e-05
-25.5567278363918 7.17065760522178e-05
-25.5532776638832 7.17945931240506e-05
-25.5498274913746 7.18827096767676e-05
-25.5463773188659 7.19709258114749e-05
-25.5429271463573 7.20592416293669e-05
-25.5394769738487 7.21476572317264e-05
-25.5360268013401 7.22361727199252e-05
-25.5325766288314 7.2324788195424e-05
-25.5291264563228 7.24135037597717e-05
-25.5256762838142 7.25023195146061e-05
-25.5222261113056 7.25912355616541e-05
-25.5187759387969 7.26802520027314e-05
-25.5153257662883 7.27693689397425e-05
-25.5118755937797 7.28585864746813e-05
-25.5084254212711 7.29479047096308e-05
-25.5049752487624 7.30373237467629e-05
-25.5015250762538 7.31268436883387e-05
-25.4980749037452 7.32164646367087e-05
-25.4946247312366 7.33061866943132e-05
-25.4911745587279 7.33960099636812e-05
-25.4877243862193 7.34859345474312e-05
-25.4842742137107 7.35759605482721e-05
-25.4808240412021 7.36660880690013e-05
-25.4773738686934 7.37563172125063e-05
-25.4739236961848 7.38466480817646e-05
-25.4704735236762 7.39370807798434e-05
-25.4670233511676 7.40276154098992e-05
-25.4635731786589 7.41182520751787e-05
-25.4601230061503 7.4208990879019e-05
-25.4566728336417 7.42998319248466e-05
-25.4532226611331 7.43907753161784e-05
-25.4497724886244 7.44818211566212e-05
-25.4463223161158 7.45729695498725e-05
-25.4428721436072 7.46642205997193e-05
-25.4394219710986 7.47555744100395e-05
-25.4359717985899 7.48470310848012e-05
-25.4325216260813 7.49385907280633e-05
-25.4290714535727 7.50302534439745e-05
-25.4256212810641 7.51220193367744e-05
-25.4221711085554 7.52138885107934e-05
-25.4187209360468 7.53058610704527e-05
-25.4152707635382 7.53979371202638e-05
-25.4118205910296 7.5490116764829e-05
-25.4083704185209 7.55824001088422e-05
-25.4049202460123 7.56747872570874e-05
-25.4014700735037 7.57672783144398e-05
-25.398019900995 7.5859873385866e-05
-25.3945697284864 7.59525725764237e-05
-25.3911195559778 7.60453759912613e-05
-25.3876693834692 7.61382837356187e-05
-25.3842192109605 7.62312959148272e-05
-25.3807690384519 7.63244126343096e-05
-25.3773188659433 7.64176339995797e-05
-25.3738686934347 7.65109601162428e-05
-25.370418520926 7.66043910899966e-05
-25.3669683484174 7.66979270266291e-05
-25.3635181759088 7.67915680320208e-05
-25.3600680034002 7.68853142121439e-05
-25.3566178308915 7.69791656730623e-05
-25.3531676583829 7.70731225209317e-05
-25.3497174858743 7.71671848619993e-05
-25.3462673133657 7.72613528026052e-05
-25.342817140857 7.73556264491811e-05
-25.3393669683484 7.74500059082505e-05
-25.3359167958398 7.75444912864291e-05
-25.3324666233312 7.76390826904256e-05
-25.3290164508225 7.77337802270398e-05
-25.3255662783139 7.78285840031652e-05
-25.3221161058053 7.79234941257862e-05
-25.3186659332967 7.8018510701981e-05
-25.315215760788 7.81136338389197e-05
-25.3117655882794 7.82088636438648e-05
-25.3083154157708 7.83042002241719e-05
-25.3048652432622 7.83996436872894e-05
-25.3014150707535 7.8495194140758e-05
-25.2979648982449 7.85908516922113e-05
-25.2945147257363 7.86866164493765e-05
-25.2910645532277 7.87824885200727e-05
-25.287614380719 7.88784680122131e-05
-25.2841642082104 7.89745550338028e-05
-25.2807140357018 7.90707496929415e-05
-25.2772638631932 7.91670520978208e-05
-25.2738136906845 7.92634623567261e-05
-25.2703635181759 7.93599805780365e-05
-25.2669133456673 7.9456606870224e-05
-25.2634631731587 7.95533413418543e-05
-25.26001300065 7.96501841015861e-05
-25.2565628281414 7.97471352581725e-05
-25.2531126556328 7.98441949204599e-05
-25.2496624831242 7.99413631973884e-05
-25.2462123106155 8.00386401979914e-05
-25.2427621381069 8.01360260313973e-05
-25.2393119655983 8.02335208068272e-05
-25.2358617930897 8.03311246335966e-05
-25.232411620581 8.04288376211153e-05
-25.2289614480724 8.0526659878887e-05
-25.2255112755638 8.06245915165093e-05
-25.2220611030552 8.07226326436742e-05
-25.2186109305465 8.0820783370168e-05
-25.2151607580379 8.09190438058715e-05
-25.2117105855293 8.10174140607597e-05
-25.2082604130206 8.11158942449016e-05
-25.204810240512 8.12144844684618e-05
-25.2013600680034 8.13131848416985e-05
-25.1979098954948 8.14119954749647e-05
-25.1944597229861 8.15109164787087e-05
-25.1910095504775 8.16099479634732e-05
-25.1875593779689 8.17090900398956e-05
-25.1841092054603 8.18083428187081e-05
-25.1806590329516 8.19077064107383e-05
-25.177208860443 8.20071809269087e-05
-25.1737586879344 8.21067664782367e-05
-25.1703085154258 8.22064631758346e-05
-25.1668583429171 8.23062711309107e-05
-25.1634081704085 8.24061904547678e-05
-25.1599579978999 8.25062212588043e-05
-25.1565078253913 8.2606363654514e-05
-25.1530576528826 8.27066177534865e-05
-25.149607480374 8.28069836674064e-05
-25.1461573078654 8.29074615080539e-05
-25.1427071353568 8.30080513873052e-05
-25.1392569628481 8.31087534171322e-05
-25.1358067903395 8.32095677096023e-05
-25.1323566178309 8.33104943768785e-05
-25.1289064453223 8.34115335312207e-05
-25.1254562728136 8.35126852849836e-05
-25.122006100305 8.36139497506185e-05
-25.1185559277964 8.37153270406727e-05
-25.1151057552878 8.381681726779e-05
-25.1116555827791 8.39184205447098e-05
-25.1082054102705 8.4020136984268e-05
-25.1047552377619 8.41219666993969e-05
-25.1013050652533 8.42239098031253e-05
-25.0978548927446 8.43259664085784e-05
-25.094404720236 8.44281366289776e-05
-25.0909545477274 8.45304205776414e-05
-25.0875043752188 8.46328183679848e-05
-25.0840542027101 8.4735330113519e-05
-25.0806040302015 8.48379559278528e-05
-25.0771538576929 8.49406959246915e-05
-25.0737036851843 8.50435502178372e-05
-25.0702535126756 8.51465189211887e-05
-25.066803340167 8.52496021487423e-05
-25.0633531676584 8.53528000145917e-05
-25.0599029951498 8.5456112632927e-05
-25.0564528226411 8.55595401180355e-05
-25.0530026501325 8.56630825843027e-05
-25.0495524776239 8.57667401462106e-05
-25.0461023051153 8.58705129183386e-05
-25.0426521326066 8.59744010153641e-05
-25.039201960098 8.60784045520621e-05
-25.0357517875894 8.61825236433046e-05
-25.0323016150808 8.62867584040613e-05
-25.0288514425721 8.63911089494e-05
-25.0254012700635 8.64955753944866e-05
-25.0219510975549 8.66001578545841e-05
-25.0185009250463 8.67048564450535e-05
-25.0150507525376 8.68096712813545e-05
-25.011600580029 8.69146024790441e-05
-25.0081504075204 8.70196501537775e-05
-25.0047002350118 8.71248144213085e-05
-25.0012500625031 8.7230095397489e-05
-24.9977998899945 8.73354931982689e-05
-24.9943497174859 8.74410079396964e-05
-24.9908995449772 8.75466397379186e-05
-24.9874493724686 8.76523887091811e-05
-24.98399919996 8.77582549698276e-05
-24.9805490274514 8.78642386363002e-05
-24.9770988549427 8.79703398251409e-05
-24.9736486824341 8.80765586529891e-05
-24.9701985099255 8.81828952365835e-05
-24.9667483374169 8.82893496927619e-05
-24.9632981649082 8.8395922138461e-05
-24.9598479923996 8.85026126907163e-05
-24.956397819891 8.86094214666621e-05
-24.9529476473824 8.87163485835324e-05
-24.9494974748737 8.88233941586602e-05
-24.9460473023651 8.89305583094777e-05
-24.9425971298565 8.9037841153516e-05
-24.9391469573479 8.91452428084065e-05
-24.9356967848392 8.92527633918793e-05
-24.9322466123306 8.93604030217641e-05
-24.928796439822 8.94681618159904e-05
-24.9253462673134 8.95760398925874e-05
-24.9218960948047 8.96840373696838e-05
-24.9184459222961 8.97921543655079e-05
-24.9149957497875 8.99003909983882e-05
-24.9115455772789 9.0008747386753e-05
-24.9080954047702 9.01172236491305e-05
-24.9046452322616 9.02258199041485e-05
-24.901195059753 9.03345362705359e-05
-24.8977448872444 9.04433728671208e-05
-24.8942947147357 9.05523298128316e-05
-24.8908445422271 9.06614072266976e-05
-24.8873943697185 9.07706052278482e-05
-24.8839441972099 9.08799239355128e-05
-24.8804940247012 9.09893634690214e-05
-24.8770438521926 9.10989239478048e-05
-24.873593679684 9.12086054913948e-05
-24.8701435071754 9.13184082194226e-05
-24.8666933346667 9.1428332251621e-05
-24.8632431621581 9.15383777078238e-05
-24.8597929896495 9.1648544707965e-05
-24.8563428171409 9.17588333720798e-05
-24.8528926446322 9.18692438203044e-05
-24.8494424721236 9.19797761728764e-05
-24.845992299615 9.20904305501338e-05
-24.8425421271064 9.22012070725162e-05
-24.8390919545977 9.23121058605643e-05
-24.8356417820891 9.24231270349204e-05
-24.8321916095805 9.25342707163281e-05
-24.8287414370719 9.26455370256316e-05
-24.8252912645632 9.27569260837779e-05
-24.8218410920546 9.28684380118146e-05
-24.818390919546 9.29800729308915e-05
-24.8149407470374 9.30918309622595e-05
-24.8114905745287 9.32037122272721e-05
-24.8080404020201 9.33157168473839e-05
-24.8045902295115 9.34278449441514e-05
-24.8011400570029 9.35400966392333e-05
-24.7976898844942 9.36524720543908e-05
-24.7942397119856 9.37649713114861e-05
-24.790789539477 9.38775945324842e-05
-24.7873393669683 9.39903418394523e-05
-24.7838891944597 9.41032133545596e-05
-24.7804390219511 9.42162092000782e-05
-24.7769888494425 9.43293294983816e-05
-24.7735386769338 9.4442574371947e-05
-24.7700885044252 9.45559439433532e-05
-24.7666383319166 9.46694383352817e-05
-24.763188159408 9.4783057670517e-05
-24.7597379868993 9.48968020719465e-05
-24.7562878143907 9.50106716625599e-05
-24.7528376418821 9.51246665654494e-05
-24.7493874693735 9.52387869038114e-05
-24.7459372968648 9.53530328009439e-05
-24.7424871243562 9.54674043802492e-05
-24.7390369518476 9.55819017652314e-05
-24.735586779339 9.56965250794991e-05
-24.7321366068303 9.58112744467631e-05
-24.7286864343217 9.59261499908379e-05
-24.7252362618131 9.60411518356414e-05
-24.7217860893045 9.61562801051953e-05
-24.7183359167958 9.62715349236241e-05
-24.7148857442872 9.6386916415156e-05
-24.7114355717786 9.65024247041234e-05
-24.70798539927 9.66180599149617e-05
-24.7045352267613 9.67338221722108e-05
-24.7010850542527 9.68497116005134e-05
-24.6976348817441 9.69657283246173e-05
-24.6941847092355 9.70818724693734e-05
-24.6907345367268 9.71981441597367e-05
-24.6872843642182 9.73145435207665e-05
-24.6838341917096 9.74310706776265e-05
-24.680384019201 9.75477257555844e-05
-24.6769338466923 9.76645088800115e-05
-24.6734836741837 9.77814201763846e-05
-24.6700335016751 9.78984597702841e-05
-24.6665833291665 9.80156277873954e-05
-24.6631331566578 9.81329243535078e-05
-24.6596829841492 9.82503495945162e-05
-24.6562328116406 9.83679036364191e-05
-24.652782639132 9.84855866053202e-05
-24.6493324666233 9.86033986274281e-05
-24.6458822941147 9.87213398290564e-05
-24.6424321216061 9.88394103366234e-05
-24.6389819490975 9.8957610276652e-05
-24.6355317765888 9.9075939775771e-05
-24.6320816040802 9.91943989607135e-05
-24.6286314315716 9.93129879583189e-05
-24.625181259063 9.94317068955303e-05
-24.6217310865543 9.95505558993979e-05
-24.6182809140457 9.96695350970758e-05
-24.6148307415371 9.97886446158241e-05
-24.6113805690285 9.99078845830085e-05
-24.6079303965198 0.000100027255126101
-24.6044802240112 0.000100146756372677
-24.6010300515026 0.000100266388450421
-24.5975798789939 0.00010038615148712
-24.5941297064853 0.000100506045610668
-24.5906795339767 0.000100626070949067
-24.5872293614681 0.000100746227630421
-24.5837791889594 0.000100866515782944
-24.5803290164508 0.000100986935534953
-24.5768788439422 0.000101107487014874
-24.5734286714336 0.000101228170351235
-24.5699784989249 0.000101348985672676
-24.5665283264163 0.000101469933107939
-24.5630781539077 0.000101591012785874
-24.5596279813991 0.000101712224835438
-24.5561778088904 0.000101833569385692
-24.5527276363818 0.000101955046565808
-24.5492774638732 0.000102076656505061
-24.5458272913646 0.000102198399332834
-24.5423771188559 0.000102320275178617
-24.5389269463473 0.000102442284172007
-24.5354767738387 0.000102564426442708
-24.5320266013301 0.00010268670212053
-24.5285764288214 0.000102809111335391
-24.5251262563128 0.000102931654217316
-24.5216760838042 0.000103054330896438
-24.5182259112956 0.000103177141502996
-24.5147757387869 0.000103300086167337
-24.5113255662783 0.000103423165019915
-24.5078753937697 0.000103546378191292
-24.5044252212611 0.000103669725812138
-24.5009750487524 0.000103793208013229
-24.4975248762438 0.00010391682492545
-24.4940747037352 0.000104040576679794
-24.4906245312266 0.000104164463407361
-24.4871743587179 0.000104288485239359
-24.4837241862093 0.000104412642307103
-24.4802740137007 0.00010453693474202
-24.4768238411921 0.000104661362675639
-24.4733736686834 0.000104785926239603
-24.4699234961748 0.000104910625565659
-24.4664733236662 0.000105035460785664
-24.4630231511576 0.000105160432031584
-24.4595729786489 0.000105285539435491
-24.4561228061403 0.00010541078312957
-24.4526726336317 0.000105536163246109
-24.4492224611231 0.000105661679917508
-24.4457722886144 0.000105787333276275
-24.4423221161058 0.000105913123455027
-24.4388719435972 0.000106039050586489
-24.4354217710886 0.000106165114803496
-24.4319715985799 0.000106291316238991
-24.4285214260713 0.000106417655026026
-24.4250712535627 0.000106544131297763
-24.4216210810541 0.000106670745187472
-24.4181709085454 0.000106797496828534
-24.4147207360368 0.000106924386354436
-24.4112705635282 0.000107051413898778
-24.4078203910196 0.000107178579595267
-24.4043702185109 0.00010730588357772
-24.4009200460023 0.000107433325980065
-24.3974698734937 0.000107560906936338
-24.394019700985 0.000107688626580685
-24.3905695284764 0.000107816485047361
-24.3871193559678 0.000107944482470732
-24.3836691834592 0.000108072618985274
-24.3802190109505 0.000108200894725572
-24.3767688384419 0.000108329309826322
-24.3733186659333 0.000108457864422329
-24.3698684934247 0.000108586558648508
-24.366418320916 0.000108715392639887
-24.3629681484074 0.0001088443665316
-24.3595179758988 0.000108973480458894
-24.3560678033902 0.000109102734557126
-24.3526176308815 0.000109232128961764
-24.3491674583729 0.000109361663808384
-24.3457172858643 0.000109491339232677
-24.3422671133557 0.00010962115537044
-24.338816940847 0.000109751112357584
-24.3353667683384 0.000109881210330129
-24.3319165958298 0.000110011449424207
-24.3284664233212 0.000110141829776061
-24.3250162508125 0.000110272351522043
-24.3215660783039 0.000110403014798619
-24.3181159057953 0.000110533819742364
-24.3146657332867 0.000110664766489965
-24.311215560778 0.00011079585517822
-24.3077653882694 0.000110927085944038
-24.3043152157608 0.000111058458924441
-24.3008650432522 0.000111189974256561
-24.2974148707435 0.000111321632077642
-24.2939646982349 0.000111453432525038
-24.2905145257263 0.000111585375736219
-24.2870643532177 0.000111717461848761
-24.283614180709 0.000111849691000356
-24.2801640082004 0.000111982063328807
-24.2767138356918 0.000112114578972028
-24.2732636631832 0.000112247238068045
-24.2698134906745 0.000112380040754998
-24.2663633181659 0.000112512987171136
-24.2629131456573 0.000112646077454823
-24.2594629731487 0.000112779311744534
-24.25601280064 0.000112912690178856
-24.2525626281314 0.00011304621289649
-24.2491124556228 0.000113179880036247
-24.2456622831142 0.000113313691737053
-24.2422121106055 0.000113447648137945
-24.2387619380969 0.000113581749378073
-24.2353117655883 0.0001137159955967
-24.2318615930797 0.000113850386933203
-24.228411420571 0.000113984923527069
-24.2249612480624 0.0001141196055179
-24.2215110755538 0.000114254433045411
-24.2180609030452 0.000114389406249429
-24.2146107305365 0.000114524525269895
-24.2111605580279 0.000114659790246864
-24.2077103855193 0.000114795201320501
-24.2042602130106 0.000114930758631088
-24.200810040502 0.000115066462319019
-24.1973598679934 0.000115202312524802
-24.1939096954848 0.000115338309389057
-24.1904595229761 0.000115474453052518
-24.1870093504675 0.000115610743656035
-24.1835591779589 0.000115747181340569
-24.1801090054503 0.000115883766247196
-24.1766588329416 0.000116020498517106
-24.173208660433 0.000116157378291602
-24.1697584879244 0.000116294405712102
-24.1663083154158 0.000116431580920138
-24.1628581429071 0.000116568904057356
-24.1594079703985 0.000116706375265516
-24.1559577978899 0.000116843994686491
-24.1525076253813 0.000116981762462272
-24.1490574528726 0.00011711967873496
-24.145607280364 0.000117257743646774
-24.1421571078554 0.000117395957340046
-24.1387069353468 0.000117534319957222
-24.1352567628381 0.000117672831640865
-24.1318065903295 0.00011781149253365
-24.1283564178209 0.000117950302778368
-24.1249062453123 0.000118089262517925
-24.1214560728036 0.000118228371895342
-24.118005900295 0.000118367631053755
-24.1145557277864 0.000118507040136415
-24.1111055552778 0.000118646599286689
-24.1076553827691 0.000118786308648056
-24.1042052102605 0.000118926168364114
-24.1007550377519 0.000119066178578575
-24.0973048652433 0.000119206339435267
-24.0938546927346 0.000119346651078132
-24.090404520226 0.000119487113651229
-24.0869543477174 0.000119627727298731
-24.0835041752088 0.00011976849216493
-24.0800540027001 0.000119909408394229
-24.0766038301915 0.000120050476131151
-24.0731536576829 0.000120191695520332
-24.0697034851743 0.000120333066706527
-24.0662533126656 0.000120474589834603
-24.062803140157 0.000120616265049547
-24.0593529676484 0.00012075809249646
-24.0559027951398 0.00012090007232056
-24.0524526226311 0.000121042204667181
-24.0490024501225 0.000121184489681773
-24.0455522776139 0.000121326927509903
-24.0421021051053 0.000121469518297254
-24.0386519325966 0.000121612262189626
-24.035201760088 0.000121755159332937
-24.0317515875794 0.000121898209873218
-24.0283014150708 0.00012204141395662
-24.0248512425621 0.000122184771729411
-24.0214010700535 0.000122328283337973
-24.0179508975449 0.000122471948928807
-24.0145007250362 0.000122615768648532
-24.0110505525276 0.000122759742643882
-24.007600380019 0.000122903871061709
-24.0041502075104 0.000123048154048983
-24.0007000350017 0.000123192591752789
-23.9972498624931 0.000123337184320333
-23.9937996899845 0.000123481931898936
-23.9903495174759 0.000123626834636035
-23.9868993449672 0.000123771892679189
-23.9834491724586 0.000123917106176072
-23.97999899995 0.000124062475274474
-23.9765488274414 0.000124208000122307
-23.9730986549327 0.000124353680867597
-23.9696484824241 0.00012449951765849
-23.9661983099155 0.000124645510643249
-23.9627481374069 0.000124791659970257
-23.9592979648982 0.000124937965788012
-23.9558477923896 0.000125084428245132
-23.952397619881 0.000125231047490354
-23.9489474473724 0.000125377823672532
-23.9454972748637 0.000125524756940639
-23.9420471023551 0.000125671847443766
-23.9385969298465 0.000125819095331123
-23.9351467573379 0.000125966500752039
-23.9316965848292 0.000126114063855961
-23.9282464123206 0.000126261784792453
-23.924796239812 0.000126409663711201
-23.9213460673034 0.000126557700762009
-23.9178958947947 0.000126705896094799
-23.9144457222861 0.000126854249859612
-23.9109955497775 0.000127002762206609
-23.9075453772689 0.00012715143328607
-23.9040952047602 0.000127300263248393
-23.9006450322516 0.000127449252244097
-23.897194859743 0.000127598400423819
-23.8937446872344 0.000127747707938315
-23.8902945147257 0.000127897174938463
-23.8868443422171 0.000128046801575259
-23.8833941697085 0.000128196587999817
-23.8799439971999 0.000128346534363374
-23.8764938246912 0.000128496640817283
-23.8730436521826 0.000128646907513021
-23.869593479674 0.000128797334602181
-23.8661433071654 0.000128947922236479
-23.8626931346567 0.000129098670567748
-23.8592429621481 0.000129249579747945
-23.8557927896395 0.000129400649929143
-23.8523426171309 0.000129551881263538
-23.8488924446222 0.000129703273903446
-23.8454422721136 0.000129854828001302
-23.841992099605 0.000130006543709662
-23.8385419270964 0.000130158421181204
-23.8350917545877 0.000130310460568724
-23.8316415820791 0.000130462662025141
-23.8281914095705 0.000130615025703493
-23.8247412370619 0.00013076755175694
-23.8212910645532 0.000130920240338762
-23.8178408920446 0.000131073091602361
-23.814390719536 0.000131226105701258
-23.8109405470274 0.000131379282789097
-23.8074903745187 0.000131532623019641
-23.8040402020101 0.000131686126546777
-23.8005900295015 0.000131839793524512
-23.7971398569928 0.000131993624106973
-23.7936896844842 0.000132147618448411
-23.7902395119756 0.000132301776703195
-23.786789339467 0.000132456099025818
-23.7833391669583 0.000132610585570895
-23.7798889944497 0.000132765236493161
-23.7764388219411 0.000132920051947474
-23.7729886494325 0.000133075032088813
-23.7695384769238 0.000133230177072278
-23.7660883044152 0.000133385487053094
-23.7626381319066 0.000133540962186604
-23.759187959398 0.000133696602628277
-23.7557377868893 0.000133852408533701
-23.7522876143807 0.000134008380058588
-23.7488374418721 0.000134164517358771
-23.7453872693635 0.000134320820590208
-23.7419370968548 0.000134477289908975
-23.7384869243462 0.000134633925471274
-23.7350367518376 0.000134790727433429
-23.731586579329 0.000134947695951885
-23.7281364068203 0.000135104831183212
-23.7246862343117 0.0001352621332841
-23.7212360618031 0.000135419602411365
-23.7177858892945 0.000135577238721944
-23.7143357167858 0.000135735042372896
-23.7108855442772 0.000135893013521405
-23.7074353717686 0.000136051152324778
-23.70398519926 0.000136209458940443
-23.7005350267513 0.000136367933525954
-23.6970848542427 0.000136526576238987
-23.6936346817341 0.00013668538723734
-23.6901845092255 0.000136844366678937
-23.6867343367168 0.000137003514721824
-23.6832841642082 0.000137162831524171
-23.6798339916996 0.000137322317244272
-23.676383819191 0.000137481972040543
-23.6729336466823 0.000137641796071525
-23.6694834741737 0.000137801789495884
-23.6660333016651 0.000137961952472409
-23.6625831291565 0.000138122285160011
-23.6591329566478 0.000138282787717728
-23.6556827841392 0.000138443460304721
-23.6522326116306 0.000138604303080275
-23.648782439122 0.000138765316203798
-23.6453322666133 0.000138926499834826
-23.6418820941047 0.000139087854133016
-23.6384319215961 0.000139249379258149
-23.6349817490875 0.000139411075370134
-23.6315315765788 0.000139572942629003
-23.6280814040702 0.00013973498119491
-23.6246312315616 0.000139897191228138
-23.621181059053 0.000140059572889093
-23.6177308865443 0.000140222126338304
-23.6142807140357 0.000140384851736428
-23.6108305415271 0.000140547749244246
-23.6073803690185 0.000140710819022662
-23.6039301965098 0.000140874061232709
-23.6004800240012 0.000141037476035541
-23.5970298514926 0.00014120106359244
-23.593579678984 0.000141364824064815
-23.5901295064753 0.000141528757614195
-23.5866793339667 0.000141692864402239
-23.5832291614581 0.00014185714459073
-23.5797789889494 0.000142021598341577
-23.5763288164408 0.000142186225816815
-23.5728786439322 0.000142351027178603
-23.5694284714236 0.000142516002589229
-23.5659782989149 0.000142681152211103
-23.5625281264063 0.000142846476206763
-23.5590779538977 0.000143011974738874
-23.5556277813891 0.000143177647970226
-23.5521776088804 0.000143343496063736
-23.5487274363718 0.000143509519182444
-23.5452772638632 0.000143675717489522
-23.5418270913546 0.000143842091148262
-23.5383769188459 0.000144008640322089
-23.5349267463373 0.000144175365174548
-23.5314765738287 0.000144342265869316
-23.5280264013201 0.000144509342570193
-23.5245762288114 0.000144676595441108
-23.5211260563028 0.000144844024646115
-23.5176758837942 0.000145011630349396
-23.5142257112856 0.000145179412715261
-23.5107755387769 0.000145347371908144
-23.5073253662683 0.000145515508092609
-23.5038751937597 0.000145683821433345
-23.5004250212511 0.000145852312095169
-23.4969748487424 0.000146020980243026
-23.4935246762338 0.000146189826041988
-23.4900745037252 0.000146358849657253
-23.4866243312166 0.000146528051254147
-23.4831741587079 0.000146697430998126
-23.4797239861993 0.000146866989054771
-23.4762738136907 0.000147036725589792
-23.4728236411821 0.000147206640769024
-23.4693734686734 0.000147376734758434
-23.4659232961648 0.000147547007724114
-23.4624731236562 0.000147717459832285
-23.4590229511476 0.000147888091249296
-23.4555727786389 0.000148058902141624
-23.4521226061303 0.000148229892675874
-23.4486724336217 0.000148401063018779
-23.4452222611131 0.0001485724133372
-23.4417720886044 0.000148743943798129
-23.4383219160958 0.000148915654568683
-23.4348717435872 0.000149087545816108
-23.4314215710786 0.000149259617707782
-23.4279713985699 0.000149431870411207
-23.4245212260613 0.000149604304094017
-23.4210710535527 0.000149776918923973
-23.4176208810441 0.000149949715068967
-23.4141707085354 0.000150122692697016
-23.4107205360268 0.000150295851976269
-23.4072703635182 0.000150469193075005
-23.4038201910096 0.000150642716161629
-23.4003700185009 0.000150816421404677
-23.3969198459923 0.000150990308972815
-23.3934696734837 0.000151164379034836
-23.3900195009751 0.000151338631759665
-23.3865693284664 0.000151513067316354
-23.3831191559578 0.000151687685874086
-23.3796689834492 0.000151862487602174
-23.3762188109405 0.00015203747267006
-23.3727686384319 0.000152212641247315
-23.3693184659233 0.00015238799350364
-23.3658682934147 0.000152563529608869
-23.362418120906 0.000152739249732961
-23.3589679483974 0.000152915154046008
-23.3555177758888 0.000153091242718232
-23.3520676033802 0.000153267515919984
-23.3486174308715 0.000153443973821747
-23.3451672583629 0.000153620616594131
-23.3417170858543 0.000153797444407881
-23.3382669133457 0.000153974457433868
-23.334816740837 0.000154151655843097
-23.3313665683284 0.0001543290398067
-23.3279163958198 0.000154506609495944
-23.3244662233112 0.000154684365082223
-23.3210160508025 0.000154862306737063
-23.3175658782939 0.000155040434632121
-23.3141157057853 0.000155218748939186
-23.3106655332767 0.000155397249830175
-23.307215360768 0.000155575937477139
-23.3037651882594 0.00015575481205226
-23.3003150157508 0.000155933873727848
-23.2968648432422 0.000156113122676348
-23.2934146707335 0.000156292559070334
-23.2899644982249 0.000156472183082512
-23.2865143257163 0.000156651994885721
-23.2830641532077 0.000156831994652928
-23.279613980699 0.000157012182557236
-23.2761638081904 0.000157192558771876
-23.2727136356818 0.000157373123470212
-23.2692634631732 0.00015755387682574
-23.2658132906645 0.00015773481901209
-23.2623631181559 0.000157915950203019
-23.2589129456473 0.000158097270572419
-23.2554627731387 0.000158278780294315
-23.25201260063 0.000158460479542863
-23.2485624281214 0.00015864236849235
-23.2451122556128 0.000158824447317198
-23.2416620831042 0.000159006716191958
-23.2382119105955 0.000159189175291317
-23.2347617380869 0.000159371824790092
-23.2313115655783 0.000159554664863233
-23.2278613930697 0.000159737695685824
-23.224411220561 0.00015992091743308
-23.2209610480524 0.000160104330280348
-23.2175108755438 0.000160287934403112
-23.2140607030352 0.000160471729976984
-23.2106105305265 0.000160655717177712
-23.2071603580179 0.000160839896181176
-23.2037101855093 0.000161024267163389
-23.2002600130007 0.000161208830300498
-23.196809840492 0.000161393585768782
-23.1933596679834 0.000161578533744654
-23.1899094954748 0.000161763674404661
-23.1864593229661 0.000161949007925483
-23.1830091504575 0.000162134534483932
-23.1795589779489 0.000162320254256957
-23.1761088054403 0.000162506167421636
-23.1726586329316 0.000162692274155186
-23.169208460423 0.000162878574634953
-23.1657582879144 0.00016306506903842
-23.1623081154058 0.000163251757543203
-23.1588579428971 0.000163438640327052
-23.1554077703885 0.000163625717567851
-23.1519575978799 0.000163812989443617
-23.1485074253713 0.000164000456132504
-23.1450572528626 0.000164188117812797
-23.141607080354 0.000164375974662918
-23.1381569078454 0.000164564026861423
-23.1347067353368 0.000164752274587001
-23.1312565628281 0.000164940718018475
-23.1278063903195 0.000165129357334806
-23.1243562178109 0.000165318192715088
-23.1209060453023 0.000165507224338549
-23.1174558727936 0.000165696452384551
-23.114005700285 0.000165885877032595
-23.1105555277764 0.000166075498462311
-23.1071053552678 0.000166265316853469
-23.1036551827591 0.000166455332385972
-23.1002050102505 0.000166645545239858
-23.0967548377419 0.000166835955595302
-23.0933046652333 0.000167026563632612
-23.0898544927246 0.000167217369532233
-23.086404320216 0.000167408373474744
-23.0829541477074 0.000167599575640861
-23.0795039751988 0.000167790976211435
-23.0760538026901 0.000167982575367453
-23.0726036301815 0.000168174373290036
-23.0691534576729 0.000168366370160443
-23.0657032851643 0.000168558566160068
-23.0622531126556 0.000168750961470441
-23.058802940147 0.000168943556273227
-23.0553527676384 0.000169136350750229
-23.0519025951298 0.000169329345083385
-23.0484524226211 0.000169522539454769
-23.0450022501125 0.000169715934046592
-23.0415520776039 0.000169909529041199
-23.0381019050953 0.000170103324621076
-23.0346517325866 0.000170297320968842
-23.031201560078 0.000170491518267252
-23.0277513875694 0.000170685916699199
-23.0243012150608 0.000170880516447715
-23.0208510425521 0.000171075317695965
-23.0174008700435 0.000171270320627251
-23.0139506975349 0.000171465525425014
-23.0105005250263 0.000171660932272832
-23.0070503525176 0.000171856541354418
-23.003600180009 0.000172052352853623
-23.0001500075004 0.000172248366954437
-22.9966998349917 0.000172444583840983
-22.9932496624831 0.000172641003697525
-22.9897994899745 0.000172837626708464
-22.9863493174659 0.000173034453058337
-22.9828991449572 0.000173231482931819
-22.9794489724486 0.000173428716513722
-22.97599879994 0.000173626153988998
-22.9725486274314 0.000173823795542735
-22.9690984549227 0.000174021641360157
-22.9656482824141 0.00017421969162663
-22.9621981099055 0.000174417946527654
-22.9587479373969 0.000174616406248869
-22.9552977648882 0.000174815070976053
-22.9518475923796 0.000175013940895122
-22.948397419871 0.000175213016192129
-22.9449472473624 0.000175412297053267
-22.9414970748537 0.000175611783664867
-22.9380469023451 0.000175811476213397
-22.9345967298365 0.000176011374885465
-22.9311465573279 0.000176211479867817
-22.9276963848192 0.000176411791347337
-22.9242462123106 0.000176612309511049
-22.920796039802 0.000176813034546115
-22.9173458672934 0.000177013966639835
-22.9138956947847 0.000177215105979649
-22.9104455222761 0.000177416452753136
-22.9069953497675 0.000177618007148013
-22.9035451772589 0.000177819769352137
-22.9000950047502 0.000178021739553504
-22.8966448322416 0.00017822391794025
-22.893194659733 0.000178426304700647
-22.8897444872244 0.000178628900023111
-22.8862943147157 0.000178831704096194
-22.8828441422071 0.000179034717108589
-22.8793939696985 0.000179237939249128
-22.8759437971899 0.000179441370706783
-22.8724936246812 0.000179645011670665
-22.8690434521726 0.000179848862330027
-22.865593279664 0.000180052922874258
-22.8621431071554 0.000180257193492889
-22.8586929346467 0.000180461674375594
-22.8552427621381 0.000180666365712181
-22.8517925896295 0.000180871267692602
-22.8483424171209 0.00018107638050695
-22.8448922446122 0.000181281704345453
-22.8414420721036 0.000181487239398487
-22.837991899595 0.000181692985856561
-22.8345417270864 0.00018189894391033
-22.8310915545777 0.000182105113750585
-22.8276413820691 0.000182311495568262
-22.8241912095605 0.000182518089554435
-22.8207410370519 0.000182724895900319
-22.8172908645432 0.000182931914797269
-22.8138406920346 0.000183139146436783
-22.810390519526 0.000183346591010499
-22.8069403470174 0.000183554248710196
-22.8034901745087 0.000183762119727792
-22.8000400020001 0.00018397020425535
-22.7965898294915 0.000184178502485072
-22.7931396569828 0.000184387014609301
-22.7896894844742 0.000184595740820521
-22.7862393119656 0.000184804681311359
-22.782789139457 0.000185013836274583
-22.7793389669483 0.000185223205903103
-22.7758887944397 0.000185432790389968
-22.7724386219311 0.000185642589928372
-22.7689884494225 0.000185852604711648
-22.7655382769138 0.000186062834933274
-22.7620881044052 0.000186273280786866
-22.7586379318966 0.000186483942466185
-22.755187759388 0.000186694820165134
-22.7517375868793 0.000186905914077754
-22.7482874143707 0.000187117224398234
-22.7448372418621 0.000187328751320903
-22.7413870693535 0.000187540495040229
-22.7379368968448 0.000187752455750827
-22.7344867243362 0.000187964633647452
-22.7310365518276 0.000188177028925001
-22.727586379319 0.000188389641778517
-22.7241362068103 0.000188602472403182
-22.7206860343017 0.000188815520994322
-22.7172358617931 0.000189028787747406
-22.7137856892845 0.000189242272858044
-22.7103355167758 0.000189455976521992
-22.7068853442672 0.000189669898935148
-22.7034351717586 0.000189884040293552
-22.69998499925 0.000190098400793387
-22.6965348267413 0.00019031298063098
-22.6930846542327 0.000190527780002801
-22.6896344817241 0.000190742799105465
-22.6861843092155 0.000190958038135726
-22.6827341367068 0.000191173497290486
-22.6792839641982 0.000191389176766789
-22.6758337916896 0.000191605076761821
-22.672383619181 0.000191821197472913
-22.6689334466723 0.000192037539097542
-22.6654832741637 0.000192254101833324
-22.6620331016551 0.000192470885878023
-22.6585829291465 0.000192687891429543
-22.6551327566378 0.000192905118685937
-22.6516825841292 0.000193122567845398
-22.6482324116206 0.000193340239106265
-22.644782239112 0.00019355813266702
-22.6413320666033 0.000193776248726291
-22.6378818940947 0.000193994587482848
-22.6344317215861 0.000194213149135608
-22.6309815490775 0.000194431933883631
-22.6275313765688 0.000194650941926121
-22.6240812040602 0.000194870173462427
-22.6206310315516 0.000195089628692044
-22.617180859043 0.000195309307814611
-22.6137306865343 0.000195529211029912
-22.6102805140257 0.000195749338537873
-22.6068303415171 0.000195969690538569
-22.6033801690084 0.00019619026723222
-22.5999299964998 0.000196411068819186
-22.5964798239912 0.000196632095499979
-22.5930296514826 0.000196853347475251
-22.5895794789739 0.000197074824945802
-22.5861293064653 0.000197296528112575
-22.5826791339567 0.000197518457176662
-22.5792289614481 0.000197740612339298
-22.5757787889394 0.000197962993801864
-22.5723286164308 0.000198185601765886
-22.5688784439222 0.000198408436433037
-22.5654282714136 0.000198631498005134
-22.5619780989049 0.000198854786684141
-22.5585279263963 0.00019907830267217
-22.5550777538877 0.000199302046171475
-22.5516275813791 0.000199526017384458
-22.5481774088704 0.000199750216513667
-22.5447272363618 0.000199974643761796
-22.5412770638532 0.000200199299331686
-22.5378268913446 0.000200424183426323
-22.5343767188359 0.00020064929624884
-22.5309265463273 0.000200874638002517
-22.5274763738187 0.00020110020889078
-22.5240262013101 0.000201326009117201
-22.5205760288014 0.000201552038885498
-22.5171258562928 0.00020177829839954
-22.5136756837842 0.000202004787863338
-22.5102255112756 0.00020223150748105
-22.5067753387669 0.000202458457456985
-22.5033251662583 0.000202685637995595
-22.4998749937497 0.000202913049301482
-22.4964248212411 0.000203140691579391
-22.4929746487324 0.000203368565034219
-22.4895244762238 0.000203596669871007
-22.4860743037152 0.000203825006294944
-22.4826241312066 0.000204053574511367
-22.4791739586979 0.000204282374725761
-22.4757237861893 0.000204511407143758
-22.4722736136807 0.000204740671971135
-22.4688234411721 0.000204970169413821
-22.4653732686634 0.00020519989967789
-22.4619230961548 0.000205429862969565
-22.4584729236462 0.000205660059495215
-22.4550227511376 0.00020589048946136
-22.4515725786289 0.000206121153074664
-22.4481224061203 0.000206352050541943
-22.4446722336117 0.000206583182070159
-22.4412220611031 0.000206814547866423
-22.4377718885944 0.000207046148137994
-22.4343217160858 0.000207277983092278
-22.4308715435772 0.000207510052936831
-22.4274213710686 0.000207742357879358
-22.4239711985599 0.000207974898127711
-22.4205210260513 0.000208207673889891
-22.4170708535427 0.000208440685374048
-22.4136206810341 0.000208673932788481
-22.4101705085254 0.000208907416341637
-22.4067203360168 0.000209141136242111
-22.4032701635082 0.000209375092698651
-22.3998199909995 0.00020960928592015
-22.3963698184909 0.00020984371611565
-22.3929196459823 0.000210078383494345
-22.3894694734737 0.000210313288265576
-22.386019300965 0.000210548430638834
-22.3825691284564 0.000210783810823759
-22.3791189559478 0.000211019429030141
-22.3756687834392 0.000211255285467919
-22.3722186109305 0.000211491380347181
-22.3687684384219 0.000211727713878166
-22.3653182659133 0.000211964286271262
-22.3618680934047 0.000212201097737006
-22.358417920896 0.000212438148486086
-22.3549677483874 0.000212675438729338
-22.3515175758788 0.000212912968677752
-22.3480674033702 0.000213150738542464
-22.3446172308615 0.000213388748534759
-22.3411670583529 0.000213626998866078
-22.3377168858443 0.000213865489748007
-22.3342667133357 0.000214104221392285
-22.330816540827 0.000214343194010799
-22.3273663683184 0.000214582407815589
-22.3239161958098 0.000214821863018843
-22.3204660233012 0.000215061559832901
-22.3170158507925 0.000215301498470254
-22.3135656782839 0.000215541679143543
-22.3101155057753 0.00021578210206556
-22.3066653332667 0.000216022767449246
-22.303215160758 0.000216263675507697
-22.2997649882494 0.000216504826454155
-22.2963148157408 0.000216746220502017
-22.2928646432322 0.000216987857864829
-22.2894144707235 0.000217229738756288
-22.2859642982149 0.000217471863390245
-22.2825141257063 0.000217714231980697
-22.2790639531977 0.000217956844741798
-22.275613780689 0.00021819970188785
-22.2721636081804 0.000218442803633308
-22.2687134356718 0.000218686150192776
-22.2652632631632 0.000218929741781014
-22.2618130906545 0.00021917357861293
-22.2583629181459 0.000219417660903585
-22.2549127456373 0.000219661988868191
-22.2514625731287 0.000219906562722114
-22.24801240062 0.000220151382680871
-22.2445622281114 0.000220396448960128
-22.2411120556028 0.000220641761775708
-22.2376618830942 0.000220887321343584
-22.2342117105855 0.000221133127879879
-22.2307615380769 0.000221379181600872
-22.2273113655683 0.000221625482722991
-22.2238611930597 0.00022187203146282
-22.220411020551 0.000222118828037093
-22.2169608480424 0.000222365872662696
-22.2135106755338 0.00022261316555667
-22.2100605030252 0.000222860706936206
-22.2066103305165 0.00022310849701865
-22.2031601580079 0.0002233565360215
-22.1997099854993 0.000223604824162406
-22.1962598129907 0.000223853361659173
-22.192809640482 0.000224102148729756
-22.1893594679734 0.000224351185592266
-22.1859092954648 0.000224600472464965
-22.1824591229561 0.000224850009566271
-22.1790089504475 0.000225099797114751
-22.1755587779389 0.00022534983532913
-22.1721086054303 0.000225600124428282
-22.1686584329216 0.000225850664631237
-22.165208260413 0.000226101456157179
-22.1617580879044 0.000226352499225445
-22.1583079153958 0.000226603794055525
-22.1548577428871 0.000226855340867062
-22.1514075703785 0.000227107139879856
-22.1479573978699 0.000227359191313857
-22.1445072253613 0.000227611495389172
-22.1410570528526 0.000227864052326059
-22.137606880344 0.000228116862344934
-22.1341567078354 0.000228369925666364
-22.1307065353268 0.00022862324251107
-22.1272563628181 0.00022887681309993
-22.1238061903095 0.000229130637653974
-22.1203560178009 0.000229384716394387
-22.1169058452923 0.000229639049542509
-22.1134556727836 0.000229893637319833
-22.110005500275 0.000230148479948009
-22.1065553277664 0.00023040357764884
-22.1031051552578 0.000230658930644283
-22.0996549827491 0.000230914539156453
-22.0962048102405 0.000231170403407615
-22.0927546377319 0.000231426523620194
-22.0893044652233 0.000231682900016765
-22.0858542927146 0.000231939532820064
-22.082404120206 0.000232196422252976
-22.0789539476974 0.000232453568538544
-22.0755037751888 0.000232710971899968
-22.0720536026801 0.0002329686325606
-22.0686034301715 0.00023322655074395
-22.0651532576629 0.000233484726673681
-22.0617030851543 0.000233743160573614
-22.0582529126456 0.000234001852667724
-22.054802740137 0.000234260803180142
-22.0513525676284 0.000234520012335154
-22.0479023951198 0.000234779480357204
-22.0444522226111 0.000235039207470889
-22.0410020501025 0.000235299193900964
-22.0375518775939 0.000235559439872338
-22.0341017050853 0.00023581994561008
-22.0306515325766 0.00023608071133941
-22.027201360068 0.000236341737285707
-22.0237511875594 0.000236603023674506
-22.0203010150508 0.000236864570731499
-22.0168508425421 0.000237126378682531
-22.0134006700335 0.000237388447753607
-22.0099504975249 0.000237650778170888
-22.0065003250163 0.00023791337016069
-22.0030501525076 0.000238176223949487
-21.999599979999 0.000238439339763909
-21.9961498074904 0.000238702717830743
-21.9926996349817 0.000238966358376933
-21.9892494624731 0.000239230261629578
-21.9857992899645 0.000239494427815938
-21.9823491174559 0.000239758857163426
-21.9788989449472 0.000240023549899614
-21.9754487724386 0.000240288506252231
-21.97199859993 0.000240553726449163
-21.9685484274214 0.000240819210718453
-21.9650982549127 0.000241084959288301
-21.9616480824041 0.000241350972387067
-21.9581979098955 0.000241617250243264
-21.9547477373869 0.000241883793085567
-21.9512975648782 0.000242150601142805
-21.9478473923696 0.000242417674643968
-21.944397219861 0.000242685013818201
-21.9409470473524 0.000242952618894808
-21.9374968748437 0.000243220490103249
-21.9340467023351 0.000243488627673146
-21.9305965298265 0.000243757031834275
-21.9271463573179 0.000244025702816573
-21.9236961848092 0.000244294640850132
-21.9202460123006 0.000244563846165204
-21.916795839792 0.000244833318992201
-21.9133456672834 0.000245103059561689
-21.9098954947747 0.000245373068104397
-21.9064453222661 0.000245643344851209
-21.9029951497575 0.000245913890033169
-21.8995449772489 0.000246184703881479
-21.8960948047402 0.0002464557866275
-21.8926446322316 0.000246727138502751
-21.889194459723 0.000246998759738912
-21.8857442872144 0.000247270650567819
-21.8822941147057 0.000247542811221469
-21.8788439421971 0.000247815241932016
-21.8753937696885 0.000248087942931774
-21.8719435971799 0.000248360914453218
-21.8684934246712 0.000248634156728978
-21.8650432521626 0.000248907669991846
-21.861593079654 0.000249181454474774
-21.8581429071454 0.000249455510410871
-21.8546927346367 0.000249729838033406
-21.8512425621281 0.00025000443757581
-21.8477923896195 0.000250279309271669
-21.8443422171109 0.000250554453354733
-21.8408920446022 0.00025082987005891
-21.8374418720936 0.000251105559618265
-21.833991699585 0.000251381522267028
-21.8305415270764 0.000251657758239584
-21.8270913545677 0.000251934267770482
-21.8236411820591 0.000252211051094427
-21.8201910095505 0.000252488108446288
-21.8167408370419 0.00025276544006109
-21.8132906645332 0.000253043046174023
-21.8098404920246 0.000253320927020432
-21.806390319516 0.000253599082835826
-21.8029401470073 0.000253877513855874
-21.7994899744987 0.000254156220316402
-21.7960398019901 0.000254435202453403
-21.7925896294815 0.000254714460503024
-21.7891394569728 0.000254993994701575
-21.7856892844642 0.000255273805285529
-21.7822391119556 0.000255553892491517
-21.778788939447 0.00025583425655633
-21.7753387669383 0.000256114897716924
-21.7718885944297 0.000256395816210411
-21.7684384219211 0.000256677012274067
-21.7649882494125 0.000256958486145329
-21.7615380769038 0.000257240238061795
-21.7580879043952 0.000257522268261223
-21.7546377318866 0.000257804576981532
-21.751187559378 0.000258087164460806
-21.7477373868693 0.000258370030937285
-21.7442872143607 0.000258653176649373
-21.7408370418521 0.000258936601835638
-21.7373868693435 0.000259220306734806
-21.7339366968348 0.000259504291585765
-21.7304865243262 0.000259788556627567
-21.7270363518176 0.000260073102099423
-21.723586179309 0.000260357928240708
-21.7201360068003 0.000260643035290958
-21.7166858342917 0.00026092842348987
-21.7132356617831 0.000261214093077305
-21.7097854892745 0.000261500044293285
-21.7063353167658 0.000261786277377993
-21.7028851442572 0.000262072792571777
-21.6994349717486 0.000262359590115144
-21.69598479924 0.000262646670248766
-21.6925346267313 0.000262934033213476
-21.6890844542227 0.00026322167925027
-21.6856342817141 0.000263509608600307
-21.6821841092055 0.000263797821504907
-21.6787339366968 0.000264086318205553
-21.6752837641882 0.000264375098943892
-21.6718335916796 0.000264664163961734
-21.668383419171 0.000264953513501049
-21.6649332466623 0.000265243147803973
-21.6614830741537 0.000265533067112804
-21.6580329016451 0.000265823271670001
-21.6545827291365 0.00026611376171819
-21.6511325566278 0.000266404537500156
-21.6476823841192 0.000266695599258851
-21.6442322116106 0.000266986947237387
-21.640782039102 0.000267278581679041
-21.6373318665933 0.000267570502827253
-21.6338816940847 0.000267862710925628
-21.6304315215761 0.000268155206217932
-21.6269813490675 0.000268447988948095
-21.6235311765588 0.000268741059360213
-21.6200810040502 0.000269034417698543
-21.6166308315416 0.000269328064207507
-21.613180659033 0.000269621999131691
-21.6097304865243 0.000269916222715845
-21.6062803140157 0.000270210735204882
-21.6028301415071 0.000270505536843878
-21.5993799689984 0.000270800627878077
-21.5959297964898 0.000271096008552884
-21.5924796239812 0.000271391679113869
-21.5890294514726 0.000271687639806766
-21.5855792789639 0.000271983890877473
-21.5821291064553 0.000272280432572054
-21.5786789339467 0.000272577265136736
-21.5752287614381 0.000272874388817911
-21.5717785889294 0.000273171803862135
-21.5683284164208 0.000273469510516131
-21.5648782439122 0.000273767509026782
-21.5614280714036 0.000274065799641141
-21.5579778988949 0.000274364382606422
-21.5545277263863 0.000274663258170006
-21.5510775538777 0.000274962426579438
-21.5476273813691 0.000275261888082428
-21.5441772088604 0.000275561642926852
-21.5407270363518 0.00027586169136075
-21.5372768638432 0.000276162033632329
-21.5338266913346 0.000276462669989958
-21.5303765188259 0.000276763600682174
-21.5269263463173 0.000277064825957679
-21.5234761738087 0.00027736634606534
-21.5200260013001 0.000277668161254189
-21.5165758287914 0.000277970271773425
-21.5131256562828 0.000278272677872411
-21.5096754837742 0.000278575379800677
-21.5062253112656 0.000278878377807918
-21.5027751387569 0.000279181672143995
-21.4993249662483 0.000279485263058935
-21.4958747937397 0.000279789150802931
-21.4924246212311 0.000280093335626341
-21.4889744487224 0.00028039781777969
-21.4855242762138 0.000280702597513671
-21.4820741037052 0.000281007675079139
-21.4786239311966 0.000281313050727118
-21.4751737586879 0.000281618724708797
-21.4717235861793 0.000281924697275534
-21.4682734136707 0.000282230968678849
-21.4648232411621 0.000282537539170433
-21.4613730686534 0.000282844409002141
-21.4579228961448 0.000283151578425995
-21.4544727236362 0.000283459047694184
-21.4510225511276 0.000283766817059062
-21.4475723786189 0.000284074886773154
-21.4441222061103 0.000284383257089147
-21.4406720336017 0.000284691928259898
-21.4372218610931 0.000285000900538429
-21.4337716885844 0.000285310174177932
-21.4303215160758 0.000285619749431762
-21.4268713435672 0.000285929626553445
-21.4234211710586 0.000286239805796671
-21.4199709985499 0.000286550287415301
-21.4165208260413 0.000286861071663359
-21.4130706535327 0.000287172158795039
-21.409620481024 0.000287483549064703
-21.4061703085154 0.000287795242726877
-21.4027201360068 0.000288107240036261
-21.3992699634982 0.000288419541247715
-21.3958197909895 0.000288732146616272
-21.3923696184809 0.000289045056397131
-21.3889194459723 0.00028935827084566
-21.3854692734637 0.000289671790217392
-21.382019100955 0.000289985614768031
-21.3785689284464 0.000290299744753447
-21.3751187559378 0.000290614180429679
-21.3716685834292 0.000290928922052935
-21.3682184109205 0.000291243969879588
-21.3647682384119 0.000291559324166184
-21.3613180659033 0.000291874985169433
-21.3578678933947 0.000292190953146214
-21.354417720886 0.000292507228353578
-21.3509675483774 0.00029282381104874
-21.3475173758688 0.000293140701489087
-21.3440672033602 0.000293457899932171
-21.3406170308515 0.000293775406635717
-21.3371668583429 0.000294093221857615
-21.3337166858343 0.000294411345855925
-21.3302665133257 0.000294729778888876
-21.326816340817 0.000295048521214867
-21.3233661683084 0.000295367573092465
-21.3199159957998 0.000295686934780404
-21.3164658232912 0.00029600660653759
-21.3130156507825 0.000296326588623098
-21.3095654782739 0.00029664688129617
-21.3061153057653 0.000296967484816219
-21.3026651332567 0.000297288399442827
-21.299214960748 0.000297609625435745
-21.2957647882394 0.000297931163054895
-21.2923146157308 0.000298253012560364
-21.2888644432222 0.000298575174212414
-21.2854142707135 0.000298897648271474
-21.2819640982049 0.000299220434998143
-21.2785139256963 0.000299543534653189
-21.2750637531877 0.000299866947497552
-21.271613580679 0.000300190673792338
-21.2681634081704 0.000300514713798827
-21.2647132356618 0.000300839067778466
-21.2612630631532 0.000301163735992875
-21.2578128906445 0.000301488718703841
-21.2543627181359 0.000301814016173321
-21.2509125456273 0.000302139628663447
-21.2474623731187 0.000302465556436515
-21.24401220061 0.000302791799754995
-21.2405620281014 0.000303118358881527
-21.2371118555928 0.000303445234078921
-21.2336616830842 0.000303772425610157
-21.2302115105755 0.000304099933738386
-21.2267613380669 0.00030442775872693
-21.2233111655583 0.00030475590083928
-21.2198609930497 0.000305084360339102
-21.216410820541 0.000305413137490226
-21.2129606480324 0.00030574223255666
-21.2095104755238 0.000306071645802578
-21.2060603030151 0.000306401377492326
-21.2026101305065 0.000306731427890423
-21.1991599579979 0.000307061797261556
-21.1957097854893 0.000307392485870585
-21.1922596129806 0.000307723493982542
-21.188809440472 0.000308054821862628
-21.1853592679634 0.000308386469776218
-21.1819090954548 0.000308718437988855
-21.1784589229461 0.000309050726766256
-21.1750087504375 0.00030938333637431
-21.1715585779289 0.000309716267079074
-21.1681084054203 0.000310049519146779
-21.1646582329116 0.00031038309284383
-21.161208060403 0.000310716988436799
-21.1577578878944 0.000311051206192433
-21.1543077153858 0.00031138574637765
-21.1508575428771 0.000311720609259538
-21.1474073703685 0.000312055795105361
-21.1439571978599 0.000312391304182551
-21.1405070253513 0.000312727136758714
-21.1370568528426 0.000313063293101629
-21.133606680334 0.000313399773479244
-21.1301565078254 0.000313736578159683
-21.1267063353168 0.00031407370741124
-21.1232561628081 0.000314411161502382
-21.1198059902995 0.000314748940701747
-21.1163558177909 0.000315087045278149
-21.1129056452823 0.00031542547550057
-21.1094554727736 0.000315764231638168
-21.106005300265 0.000316103313960273
-21.1025551277564 0.000316442722736386
-21.0991049552478 0.000316782458236182
-21.0956547827391 0.000317122520729509
-21.0922046102305 0.000317462910486388
-21.0887544377219 0.000317803627777011
-21.0853042652133 0.000318144672871746
-21.0818540927046 0.000318486046041132
-21.078403920196 0.000318827747555882
-21.0749537476874 0.00031916977768688
-21.0715035751788 0.000319512136705187
-21.0680534026701 0.000319854824882034
-21.0646032301615 0.000320197842488826
-21.0611530576529 0.000320541189797143
-21.0577028851443 0.000320884867078736
-21.0542527126356 0.000321228874605533
-21.050802540127 0.00032157321264963
-21.0473523676184 0.000321917881483302
-21.0439021951098 0.000322262881378996
-21.0404520226011 0.000322608212609331
-21.0370018500925 0.000322953875447101
-21.0335516775839 0.000323299870165275
-21.0301015050753 0.000323646197036993
-21.0266513325666 0.000323992856335572
-21.023201160058 0.000324339848334502
-21.0197509875494 0.000324687173307445
-21.0163008150408 0.00032503483152824
-21.0128506425321 0.000325382823270898
-21.0094004700235 0.000325731148809606
-21.0059502975149 0.000326079808418724
-21.0025001250063 0.000326428802372787
-20.9990499524976 0.000326778130946504
-20.995599779989 0.000327127794414759
-20.9921496074804 0.000327477793052609
-20.9886994349717 0.000327828127135287
-20.9852492624631 0.000328178796938201
-20.9817990899545 0.000328529802736932
-20.9783489174459 0.000328881144807237
-20.9748987449372 0.000329232823425046
-20.9714485724286 0.000329584838866467
-20.96799839992 0.00032993719140778
-20.9645482274114 0.000330289881325442
-20.9610980549027 0.000330642908896083
-20.9576478823941 0.00033099627439651
-20.9541977098855 0.000331349978103703
-20.9507475373769 0.000331704020294818
-20.9472973648682 0.000332058401247189
-20.9438471923596 0.00033241312123832
-20.940397019851 0.000332768180545894
-20.9369468473424 0.000333123579447768
-20.9334966748337 0.000333479318221977
-20.9300465023251 0.000333835397146727
-20.9265963298165 0.000334191816500403
-20.9231461573079 0.000334548576561565
-20.9196959847992 0.000334905677608947
-20.9162458122906 0.00033526311992146
-20.912795639782 0.000335620903778191
-20.9093454672734 0.000335979029458404
-20.9058952947647 0.000336337497241534
-20.9024451222561 0.000336696307407199
-20.8989949497475 0.000337055460235185
-20.8955447772389 0.000337414956005463
-20.8920946047302 0.000337774794998172
-20.8886444322216 0.000338134977493632
-20.885194259713 0.000338495503772337
-20.8817440872044 0.000338856374114958
-20.8782939146957 0.000339217588802342
-20.8748437421871 0.000339579148115514
-20.8713935696785 0.000339941052335673
-20.8679433971699 0.000340303301744195
-20.8644932246612 0.000340665896622635
-20.8610430521526 0.00034102883725272
-20.857592879644 0.000341392123916358
-20.8541427071354 0.000341755756895632
-20.8506925346267 0.0003421197364728
-20.8472423621181 0.0003424840629303
-20.8437921896095 0.000342848736550745
-20.8403420171009 0.000343213757616925
-20.8368918445922 0.000343579126411807
-20.8334416720836 0.000343944843218535
-20.829991499575 0.000344310908320431
-20.8265413270664 0.000344677322000993
-20.8230911545577 0.000345044084543896
-20.8196409820491 0.000345411196232993
-20.8161908095405 0.000345778657352314
-20.8127406370319 0.000346146468186067
-20.8092904645232 0.000346514629018636
-20.8058402920146 0.000346883140134583
-20.802390119506 0.000347252001818647
-20.7989399469974 0.000347621214355747
-20.7954897744887 0.000347990778030977
-20.7920396019801 0.000348360693129608
-20.7885894294715 0.000348730959937092
-20.7851392569629 0.000349101578739055
-20.7816890844542 0.000349472549821304
-20.7782389119456 0.000349843873469823
-20.774788739437 0.000350215549970772
-20.7713385669283 0.00035058757961049
-20.7678883944197 0.000350959962675497
-20.7644382219111 0.000351332699452486
-20.7609880494025 0.000351705790228331
-20.7575378768938 0.000352079235290085
-20.7540877043852 0.000352453034924976
-20.7506375318766 0.000352827189420414
-20.747187359368 0.000353201699063985
-20.7437371868593 0.000353576564143454
-20.7402870143507 0.000353951784946764
-20.7368368418421 0.000354327361762037
-20.7333866693335 0.000354703294877574
-20.7299364968248 0.000355079584581854
-20.7264863243162 0.000355456231163533
-20.7230361518076 0.00035583323491145
-20.719585979299 0.000356210596114619
-20.7161358067903 0.000356588315062232
-20.7126856342817 0.000356966392043665
-20.7092354617731 0.000357344827348466
-20.7057852892645 0.00035772362126637
-20.7023351167558 0.000358102774087282
-20.6988849442472 0.000358482286101295
-20.6954347717386 0.000358862157598674
-20.69198459923 0.000359242388869867
-20.6885344267213 0.000359622980205499
-20.6850842542127 0.000360003931896377
-20.6816340817041 0.000360385244233485
-20.6781839091955 0.000360766917507986
-20.6747337366868 0.000361148952011226
-20.6712835641782 0.000361531348034725
-20.6678333916696 0.000361914105870189
-20.664383219161 0.000362297225809497
-20.6609330466523 0.000362680708144713
-20.6574828741437 0.000363064553168076
-20.6540327016351 0.000363448761172009
-20.6505825291265 0.000363833332449112
-20.6471323566178 0.000364218267292166
-20.6436821841092 0.000364603565994131
-20.6402320116006 0.000364989228848149
-20.636781839092 0.000365375256147539
-20.6333316665833 0.000365761648185802
-20.6298814940747 0.000366148405256619
-20.6264313215661 0.000366535527653849
-20.6229811490575 0.000366923015671536
-20.6195309765488 0.000367310869603898
-20.6160808040402 0.000367699089745339
-20.6126306315316 0.000368087676390439
-20.609180459023 0.00036847662983396
-20.6057302865143 0.000368865950370846
-20.6022801140057 0.000369255638296219
-20.5988299414971 0.000369645693905383
-20.5953797689885 0.000370036117493821
-20.5919295964798 0.0003704269093572
-20.5884794239712 0.000370818069791364
-20.5850292514626 0.000371209599092339
-20.5815790789539 0.000371601497556333
-20.5781289064453 0.000371993765479733
-20.5746787339367 0.000372386403159107
-20.5712285614281 0.000372779410891207
-20.5677783889194 0.000373172788972961
-20.5643282164108 0.000373566537701483
-20.5608780439022 0.000373960657374064
-20.5574278713936 0.000374355148288178
-20.5539776988849 0.00037475001074148
-20.5505275263763 0.000375145245031808
-20.5470773538677 0.000375540851457177
-20.5436271813591 0.000375936830315788
-20.5401770088504 0.00037633318190602
-20.5367268363418 0.000376729906526435
-20.5332766638332 0.000377127004475775
-20.5298264913246 0.000377524476052967
-20.5263763188159 0.000377922321557115
-20.5229261463073 0.000378320541287509
-20.5194759737987 0.000378719135543616
-20.5160258012901 0.00037911810462509
-20.5125756287814 0.000379517448831761
-20.5091254562728 0.000379917168463646
-20.5056752837642 0.000380317263820941
-20.5022251112556 0.000380717735204025
-20.4987749387469 0.000381118582913458
-20.4953247662383 0.000381519807249982
-20.4918745937297 0.000381921408514523
-20.4884244212211 0.000382323387008187
-20.4849742487124 0.000382725743032264
-20.4815240762038 0.000383128476888222
-20.4780739036952 0.000383531588877718
-20.4746237311866 0.000383935079302585
-20.4711735586779 0.000384338948464843
-20.4677233861693 0.000384743196666691
-20.4642732136607 0.000385147824210512
-20.4608230411521 0.000385552831398871
-20.4573728686434 0.000385958218534517
-20.4539226961348 0.000386363985920379
-20.4504725236262 0.000386770133859572
-20.4470223511176 0.00038717666265539
-20.4435721786089 0.000387583572611311
-20.4401220061003 0.000387990864030999
-20.4366718335917 0.000388398537218295
-20.4332216610831 0.000388806592477228
-20.4297714885744 0.000389215030112006
-20.4263213160658 0.000389623850427025
-20.4228711435572 0.000390033053726858
-20.4194209710486 0.000390442640316264
-20.4159707985399 0.000390852610500186
-20.4125206260313 0.000391262964583749
-20.4090704535227 0.000391673702872262
-20.4056202810141 0.000392084825671214
-20.4021701085054 0.000392496333286284
-20.3987199359968 0.000392908226023326
-20.3952697634882 0.000393320504188385
-20.3918195909796 0.000393733168087683
-20.3883694184709 0.000394146218027632
-20.3849192459623 0.000394559654314822
-20.3814690734537 0.000394973477256028
-20.378018900945 0.000395387687158211
-20.3745687284364 0.000395802284328513
-20.3711185559278 0.000396217269074261
-20.3676683834192 0.000396632641702965
-20.3642182109105 0.00039704840252232
-20.3607680384019 0.000397464551840203
-20.3573178658933 0.000397881089964677
-20.3538676933847 0.000398298017203986
-20.350417520876 0.000398715333866563
-20.3469673483674 0.000399133040261019
-20.3435171758588 0.000399551136696154
-20.3400670033502 0.000399969623480949
-20.3366168308415 0.000400388500924571
-20.3331666583329 0.000400807769336369
-20.3297164858243 0.00040122742902588
-20.3262663133157 0.000401647480302823
-20.322816140807 0.0004020679234771
-20.3193659682984 0.000402488758858799
-20.3159157957898 0.000402909986758193
-20.3124656232812 0.000403331607485739
-20.3090154507725 0.000403753621352077
-20.3055652782639 0.000404176028668035
-20.3021151057553 0.000404598829744622
-20.2986649332467 0.000405022024893033
-20.295214760738 0.000405445614424649
-20.2917645882294 0.000405869598651034
-20.2883144157208 0.000406293977883938
-20.2848642432122 0.000406718752435295
-20.2814140707035 0.000407143922617225
-20.2779638981949 0.00040756948874203
-20.2745137256863 0.000407995451122202
-20.2710635531777 0.000408421810070413
-20.267613380669 0.000408848565899524
-20.2641632081604 0.000409275718922578
-20.2607130356518 0.000409703269452805
-20.2572628631432 0.00041013121780362
-20.2538126906345 0.000410559564288623
-20.2503625181259 0.000410988309221599
-20.2469123456173 0.000411417452916519
-20.2434621731087 0.000411846995687539
-20.2400120006 0.000412276937848999
-20.2365618280914 0.000412707279715429
-20.2331116555828 0.000413138021601538
-20.2296614830742 0.000413569163822227
-20.2262113105655 0.000414000706692577
-20.2227611380569 0.000414432650527859
-20.2193109655483 0.000414864995643527
-20.2158607930397 0.000415297742355222
-20.212410620531 0.000415730890978772
-20.2089604480224 0.000416164441830185
-20.2055102755138 0.000416598395225664
-20.2020601030052 0.00041703275148159
-20.1986099304965 0.000417467510914534
-20.1951597579879 0.000417902673841252
-20.1917095854793 0.000418338240578685
-20.1882594129706 0.000418774211443963
-20.184809240462 0.000419210586754398
-20.1813590679534 0.000419647366827492
-20.1779088954448 0.00042008455198093
-20.1744587229361 0.000420522142532587
-20.1710085504275 0.00042096013880052
-20.1675583779189 0.000421398541102976
-20.1641082054103 0.000421837349758385
-20.1606580329016 0.000422276565085367
-20.157207860393 0.000422716187402726
-20.1537576878844 0.000423156217029453
-20.1503075153758 0.000423596654284726
-20.1468573428671 0.000424037499487909
-20.1434071703585 0.000424478752958553
-20.1399569978499 0.000424920415016396
-20.1365068253413 0.000425362485981363
-20.1330566528326 0.000425804966173563
-20.129606480324 0.000426247855913296
-20.1261563078154 0.000426691155521045
-20.1227061353068 0.000427134865317484
-20.1192559627981 0.000427578985623468
-20.1158057902895 0.000428023516760046
-20.1123556177809 0.000428468459048448
-20.1089054452723 0.000428913812810095
-20.1054552727636 0.000429359578366593
-20.102005100255 0.000429805756039736
-20.0985549277464 0.000430252346151505
-20.0951047552378 0.000430699349024067
-20.0916545827291 0.000431146764979779
-20.0882044102205 0.000431594594341183
-20.0847542377119 0.000432042837431009
-20.0813040652033 0.000432491494572174
-20.0778538926946 0.000432940566087784
-20.074403720186 0.00043339005230113
-20.0709535476774 0.000433839953535693
-20.0675033751688 0.000434290270115139
-20.0640532026601 0.000434741002363324
-20.0606030301515 0.00043519215060429
-20.0571528576429 0.000435643715162265
-20.0537026851343 0.000436095696361672
-20.0502525126256 0.000436548094527111
-20.046802340117 0.00043700090998338
-20.0433521676084 0.000437454143055456
-20.0399019950998 0.000437907794068512
-20.0364518225911 0.000438361863347902
-20.0330016500825 0.000438816351219173
-20.0295514775739 0.000439271258008056
-20.0261013050653 0.000439726584040473
-20.0226511325566 0.000440182329642533
-20.019200960048 0.000440638495140532
-20.0157507875394 0.000441095080860957
-20.0123006150308 0.000441552087130479
-20.0088504425221 0.000442009514275962
-20.0054002700135 0.000442467362624454
-20.0019500975049 0.000442925632503194
-19.9984999249962 0.000443384324239608
-19.9950497524876 0.000443843438161311
-19.991599579979 0.000444302974596107
-19.9881494074704 0.000444762933871987
-19.9846992349617 0.000445223316317131
-19.9812490624531 0.000445684122259908
-19.9777988899445 0.000446145352028875
-19.9743487174359 0.000446607005952777
-19.9708985449272 0.000447069084360552
-19.9674483724186 0.000447531587581319
-19.96399819991 0.000447994515944393
-19.9605480274014 0.000448457869779272
-19.9570978548927 0.000448921649415648
-19.9536476823841 0.000449385855183398
-19.9501975098755 0.000449850487412589
-19.9467473373669 0.000450315546433478
-19.9432971648582 0.00045078103257651
-19.9398469923496 0.000451246946172319
-19.936396819841 0.000451713287551726
-19.9329466473324 0.000452180057045747
-19.9294964748237 0.000452647254985579
-19.9260463023151 0.000453114881702616
-19.9225961298065 0.000453582937528436
-19.9191459572979 0.000454051422794808
-19.9156957847892 0.00045452033783369
-19.9122456122806 0.000454989682977228
-19.908795439772 0.000455459458557761
-19.9053452672634 0.000455929664907813
-19.9018950947547 0.000456400302360102
-19.8984449222461 0.000456871371247529
-19.8949947497375 0.000457342871903192
-19.8915445772289 0.000457814804660373
-19.8880944047202 0.000458287169852546
-19.8846442322116 0.000458759967813372
-19.881194059703 0.000459233198876707
-19.8777438871944 0.00045970686337659
-19.8742937146857 0.000460180961647255
-19.8708435421771 0.000460655494023123
-19.8673933696685 0.000461130460838806
-19.8639431971599 0.000461605862429104
-19.8604930246512 0.000462081699129009
-19.8570428521426 0.000462557971273702
-19.853592679634 0.000463034679198553
-19.8501425071254 0.000463511823239124
-19.8466923346167 0.000463989403731165
-19.8432421621081 0.000464467421010617
-19.8397919895995 0.000464945875413611
-19.8363418170909 0.000465424767276468
-19.8328916445822 0.000465904096935699
-19.8294414720736 0.000466383864728006
-19.825991299565 0.000466864070990279
-19.8225411270564 0.0004673447160596
-19.8190909545477 0.000467825800273242
-19.8156407820391 0.000468307323968666
-19.8121906095305 0.000468789287483526
-19.8087404370219 0.000469271691155663
-19.8052902645132 0.000469754535323112
-19.8018400920046 0.000470237820324097
-19.798389919496 0.000470721546497031
-19.7949397469873 0.00047120571418052
-19.7914895744787 0.000471690323713359
-19.7880394019701 0.000472175375434533
-19.7845892294615 0.00047266086968322
-19.7811390569528 0.000473146806798786
-19.7776888844442 0.00047363318712079
-19.7742387119356 0.00047412001098898
-19.770788539427 0.000474607278743295
-19.7673383669183 0.000475094990723867
-19.7638881944097 0.000475583147271015
-19.7604380219011 0.000476071748725251
-19.7569878493925 0.000476560795427279
-19.7535376768838 0.000477050287717991
-19.7500875043752 0.000477540225938473
-19.7466373318666 0.000478030610429999
-19.743187159358 0.000478521441534038
-19.7397369868493 0.000479012719592246
-19.7362868143407 0.000479504444946473
-19.7328366418321 0.000479996617938757
-19.7293864693235 0.00048048923891133
-19.7259362968148 0.000480982308206615
-19.7224861243062 0.000481475826167225
-19.7190359517976 0.000481969793135965
-19.715585779289 0.00048246420945583
-19.7121356067803 0.000482959075470008
-19.7086854342717 0.000483454391521879
-19.7052352617631 0.000483950157955011
-19.7017850892545 0.000484446375113166
-19.6983349167458 0.000484943043340298
-19.6948847442372 0.00048544016298055
-19.6914345717286 0.00048593773437826
-19.68798439922 0.000486435757877954
-19.6845342267113 0.000486934233824351
-19.6810840542027 0.000487433162562362
-19.6776338816941 0.00048793254443709
-19.6741837091855 0.000488432379793829
-19.6707335366768 0.000488932668978064
-19.6672833641682 0.000489433412335474
-19.6638331916596 0.000489934610211926
-19.660383019151 0.000490436262953482
-19.6569328466423 0.000490938370906396
-19.6534826741337 0.000491440934417112
-19.6500325016251 0.000491943953832267
-19.6465823291165 0.000492447429498689
-19.6431321566078 0.0004929513617634
-19.6396819840992 0.00049345575097361
-19.6362318115906 0.000493960597476727
-19.632781639082 0.000494465901620345
-19.6293314665733 0.000494971663752254
-19.6258812940647 0.000495477884220434
-19.6224311215561 0.000495984563373059
-19.6189809490475 0.000496491701558494
-19.6155307765388 0.000496999299125297
-19.6120806040302 0.000497507356422216
-19.6086304315216 0.000498015873798194
-19.605180259013 0.000498524851602365
-19.6017300865043 0.000499034290184056
-19.5982799139957 0.000499544189892786
-19.5948297414871 0.000500054551078266
-19.5913795689784 0.0005005653740904
-19.5879293964698 0.000501076659279282
-19.5844792239612 0.000501588406995205
-19.5810290514526 0.000502100617588647
-19.5775788789439 0.000502613291410283
-19.5741287064353 0.000503126428810978
-19.5706785339267 0.000503640030141792
-19.5672283614181 0.000504154095753977
-19.5637781889094 0.000504668625998976
-19.5603280164008 0.000505183621228427
-19.5568778438922 0.000505699081794158
-19.5534276713836 0.000506215008048194
-19.5499774988749 0.000506731400342747
-19.5465273263663 0.000507248259030227
-19.5430771538577 0.000507765584463235
-19.5396269813491 0.000508283376994563
-19.5361768088404 0.000508801636977199
-19.5327266363318 0.000509320364764321
-19.5292764638232 0.000509839560709302
-19.5258262913146 0.000510359225165708
-19.5223761188059 0.000510879358487297
-19.5189259462973 0.000511399961028021
-19.5154757737887 0.000511921033142023
-19.5120256012801 0.000512442575183641
-19.5085754287714 0.000512964587507407
-19.5051252562628 0.000513487070468042
-19.5016750837542 0.000514010024420467
-19.4982249112456 0.000514533449719788
-19.4947747387369 0.000515057346721312
-19.4913245662283 0.000515581715780533
-19.4878743937197 0.000516106557253142
-19.4844242212111 0.000516631871495023
-19.4809740487024 0.000517157658862251
-19.4775238761938 0.000517683919711097
-19.4740737036852 0.000518210654398023
-19.4706235311766 0.000518737863279689
-19.4671733586679 0.000519265546712941
-19.4637231861593 0.000519793705054827
-19.4602730136507 0.000520322338662579
-19.4568228411421 0.000520851447893633
-19.4533726686334 0.00052138103310561
-19.4499224961248 0.000521911094656329
-19.4464723236162 0.000522441632903801
-19.4430221511076 0.000522972648206231
-19.4395719785989 0.000523504140922018
-19.4361218060903 0.000524036111409754
-19.4326716335817 0.000524568560028226
-19.4292214610731 0.000525101487136412
-19.4257712885644 0.000525634893093489
-19.4223211160558 0.000526168778258821
-19.4188709435472 0.000526703142991971
-19.4154207710386 0.000527237987652693
-19.4119705985299 0.000527773312600936
-19.4085204260213 0.000528309118196845
-19.4050702535127 0.000528845404800754
-19.4016200810041 0.000529382172773195
-19.3981699084954 0.000529919422474891
-19.3947197359868 0.000530457154266763
-19.3912695634782 0.000530995368509922
-19.3878193909695 0.000531534065565675
-19.3843692184609 0.000532073245795522
-19.3809190459523 0.000532612909561161
-19.3774688734437 0.000533153057224477
-19.374018700935 0.000533693689147555
-19.3705685284264 0.000534234805692672
-19.3671183559178 0.000534776407222299
-19.3636681834092 0.000535318494099101
-19.3602180109005 0.00053586106668594
-19.3567678383919 0.000536404125345869
-19.3533176658833 0.000536947670442135
-19.3498674933747 0.000537491702338183
-19.346417320866 0.000538036221397648
-19.3429671483574 0.000538581227984363
-19.3395169758488 0.000539126722462353
-19.3360668033402 0.000539672705195838
-19.3326166308315 0.000540219176549233
-19.3291664583229 0.000540766136887147
-19.3257162858143 0.000541313586574383
-19.3222661133057 0.00054186152597594
-19.318815940797 0.00054240995545701
-19.3153657682884 0.000542958875382978
-19.3119155957798 0.00054350828611943
-19.3084654232712 0.000544058188032138
-19.3050152507625 0.000544608581487076
-19.3015650782539 0.000545159466850407
-19.2981149057453 0.000545710844488492
-19.2946647332367 0.000546262714767886
-19.291214560728 0.000546815078055339
-19.2877643882194 0.000547367934717794
-19.2843142157108 0.00054792128512239
-19.2808640432022 0.000548475129636462
-19.2774138706935 0.000549029468627536
-19.2739636981849 0.000549584302463339
-19.2705135256763 0.000550139631511785
-19.2670633531677 0.00055069545614099
-19.263613180659 0.000551251776719261
-19.2601630081504 0.0005518085936151
-19.2567128356418 0.000552365907197205
-19.2532626631332 0.000552923717834469
-19.2498124906245 0.000553482025895979
-19.2463623181159 0.000554040831751018
-19.2429121456073 0.000554600135769063
-19.2394619730987 0.000555159938319787
-19.23601180059 0.000555720239773058
-19.2325616280814 0.000556281040498937
-19.2291114555728 0.000556842340867684
-19.2256612830642 0.000557404141249749
-19.2222111105555 0.000557966442015783
-19.2187609380469 0.000558529243536626
-19.2153107655383 0.000559092546183319
-19.2118605930297 0.000559656350327094
-19.208410420521 0.00056022065633938
-19.2049602480124 0.000560785464591801
-19.2015100755038 0.000561350775456176
-19.1980599029951 0.000561916589304519
-19.1946097304865 0.000562482906509039
-19.1911595579779 0.000563049727442144
-19.1877093854693 0.00056361705247643
-19.1842592129606 0.000564184881984696
-19.180809040452 0.000564753216339932
-19.1773588679434 0.000565322055915323
-19.1739086954348 0.000565891401084253
-19.1704585229261 0.000566461252220297
-19.1670083504175 0.00056703160969723
-19.1635581779089 0.000567602473889017
-19.1601080054003 0.000568173845169825
-19.1566578328916 0.00056874572391401
-19.153207660383 0.000569318110496128
-19.1497574878744 0.000569891005290929
-19.1463073153658 0.000570464408673359
-19.1428571428571 0.000571038321018559
-19.1394069703485 0.000571612742701865
-19.1359567978399 0.000572187674098809
-19.1325066253313 0.000572763115585121
-19.1290564528226 0.000573339067536723
-19.125606280314 0.000573915530329734
-19.1221561078054 0.000574492504340471
-19.1187059352968 0.000575069989945443
-19.1152557627881 0.000575647987521357
-19.1118055902795 0.000576226497445113
-19.1083554177709 0.000576805520093812
-19.1049052452623 0.000577385055844746
-19.1014550727536 0.000577965105075404
-19.098004900245 0.000578545668163472
-19.0945547277364 0.000579126745486831
-19.0911045552278 0.000579708337423557
-19.0876543827191 0.000580290444351923
-19.0842042102105 0.000580873066650397
-19.0807540377019 0.000581456204697644
-19.0773038651933 0.000582039858872524
-19.0738536926846 0.000582624029554093
-19.070403520176 0.000583208717121604
-19.0669533476674 0.000583793921954504
-19.0635031751588 0.000584379644432437
-19.0600530026501 0.000584965884935243
-19.0566028301415 0.000585552643842959
-19.0531526576329 0.000586139921535815
-19.0497024851243 0.00058672771839424
-19.0462523126156 0.000587316034798859
-19.042802140107 0.000587904871130491
-19.0393519675984 0.000588494227770152
-19.0359017950898 0.000589084105099053
-19.0324516225811 0.000589674503498605
-19.0290014500725 0.00059026542335041
-19.0255512775639 0.00059085686503627
-19.0221011050553 0.000591448828938181
-19.0186509325466 0.000592041315438336
-19.015200760038 0.000592634324919124
-19.0117505875294 0.00059322785776313
-19.0083004150207 0.000593821914353135
-19.0048502425121 0.000594416495072116
-19.0014000700035 0.000595011600303249
-18.9979498974949 0.000595607230429901
-18.9944997249862 0.000596203385835642
-18.9910495524776 0.000596800066904232
-18.987599379969 0.000597397274019629
-18.9841492074604 0.00059799500756599
-18.9806990349517 0.000598593267927666
-18.9772488624431 0.000599192055489204
-18.9737986899345 0.000599791370635349
-18.9703485174259 0.000600391213751041
-18.9668983449172 0.000600991585221416
-18.9634481724086 0.000601592485431809
-18.9599979999 0.000602193914767747
-18.9565478273914 0.000602795873614958
-18.9530976548827 0.000603398362359363
-18.9496474823741 0.000604001381387082
-18.9461973098655 0.000604604931084429
-18.9427471373569 0.000605209011837916
-18.9392969648482 0.000605813624034252
-18.9358467923396 0.00060641876806034
-18.932396619831 0.000607024444303283
-18.9289464473224 0.000607630653150376
-18.9254962748137 0.000608237394989115
-18.9220461023051 0.000608844670207189
-18.9185959297965 0.000609452479192488
-18.9151457572879 0.000610060822333092
-18.9116955847792 0.000610669700017283
-18.9082454122706 0.000611279112633538
-18.904795239762 0.00061188906057053
-18.9013450672534 0.000612499544217128
-18.8978948947447 0.0006131105639624
-18.8944447222361 0.000613722120195609
-18.8909945497275 0.000614334213306213
-18.8875443772189 0.00061494684368387
-18.8840942047102 0.000615560011718433
-18.8806440322016 0.000616173717799951
-18.877193859693 0.00061678796231867
-18.8737436871844 0.000617402745665034
-18.8702935146757 0.000618018068229682
-18.8668433421671 0.00061863393040345
-18.8633931696585 0.000619250332577372
-18.8599429971499 0.000619867275142677
-18.8564928246412 0.000620484758490793
-18.8530426521326 0.00062110278301334
-18.849592479624 0.000621721349102141
-18.8461423071154 0.000622340457149211
-18.8426921346067 0.000622960107546765
-18.8392419620981 0.000623580300687211
-18.8357917895895 0.000624201036963159
-18.8323416170809 0.00062482231676741
-18.8288914445722 0.000625444140492966
-18.8254412720636 0.000626066508533023
-18.821991099555 0.000626689421280977
-18.8185409270464 0.000627312879130418
-18.8150907545377 0.000627936882475134
-18.8116405820291 0.00062856143170911
-18.8081904095205 0.000629186527226526
-18.8047402370118 0.000629812169421764
-18.8012900645032 0.000630438358689394
-18.7978398919946 0.000631065095424192
-18.794389719486 0.000631692380021125
-18.7909395469773 0.000632320212875361
-18.7874893744687 0.00063294859438226
-18.7840392019601 0.000633577524937383
-18.7805890294515 0.000634207004936487
-18.7771388569428 0.000634837034775524
-18.7736886844342 0.000635467614850647
-18.7702385119256 0.000636098745558199
-18.766788339417 0.000636730427294729
-18.7633381669083 0.000637362660456974
-18.7598879943997 0.000637995445441875
-18.7564378218911 0.000638628782646566
-18.7529876493825 0.000639262672468379
-18.7495374768738 0.000639897115304842
-18.7460873043652 0.000640532111553682
-18.7426371318566 0.000641167661612822
-18.739186959348 0.000641803765880382
-18.7357367868393 0.000642440424754679
-18.7322866143307 0.000643077638634225
-18.7288364418221 0.000643715407917734
-18.7253862693135 0.000644353733004111
-18.7219360968048 0.000644992614292462
-18.7184859242962 0.000645632052182089
-18.7150357517876 0.000646272047072491
-18.711585579279 0.000646912599363365
-18.7081354067703 0.0006475537094546
-18.7046852342617 0.000648195377746291
-18.7012350617531 0.000648837604638722
-18.6977848892445 0.000649480390532379
-18.6943347167358 0.00065012373582794
-18.6908845442272 0.000650767640926287
-18.6874343717186 0.000651412106228493
-18.68398419921 0.000652057132135831
-18.6805340267013 0.00065270271904977
-18.6770838541927 0.000653348867371977
-18.6736336816841 0.000653995577504314
-18.6701835091755 0.000654642849848844
-18.6667333366668 0.000655290684807823
-18.6632831641582 0.000655939082783706
-18.6598329916496 0.000656588044179146
-18.656382819141 0.000657237569396989
-18.6529326466323 0.000657887658840285
-18.6494824741237 0.000658538312912274
-18.6460323016151 0.000659189532016398
-18.6425821291065 0.000659841316556294
-18.6391319565978 0.000660493666935795
-18.6356817840892 0.000661146583558934
-18.6322316115806 0.000661800066829939
-18.628781439072 0.000662454117153237
-18.6253312665633 0.000663108734933448
-18.6218810940547 0.000663763920575397
-18.6184309215461 0.000664419674484095
-18.6149807490374 0.000665075997064761
-18.6115305765288 0.000665732888722803
-18.6080804040202 0.000666390349863833
-18.6046302315116 0.000667048380893653
-18.6011800590029 0.000667706982218268
-18.5977298864943 0.000668366154243877
-18.5942797139857 0.000669025897376877
-18.5908295414771 0.000669686212023863
-18.5873793689684 0.000670347098591625
-18.5839291964598 0.000671008557487152
-18.5804790239512 0.000671670589117628
-18.5770288514426 0.000672333193890438
-18.5735786789339 0.00067299637221316
-18.5701285064253 0.000673660124493573
-18.5666783339167 0.000674324451139648
-18.5632281614081 0.000674989352559559
-18.5597779888994 0.000675654829161672
-18.5563278163908 0.000676320881354554
-18.5528776438822 0.000676987509546967
-18.5494274713736 0.00067765471414787
-18.5459772988649 0.000678322495566421
-18.5425271263563 0.000678990854211973
-18.5390769538477 0.000679659790494079
-18.5356267813391 0.000680329304822483
-18.5321766088304 0.000680999397607136
-18.5287264363218 0.000681670069258175
-18.5252762638132 0.000682341320185943
-18.5218260913046 0.000683013150800976
-18.5183759187959 0.000683685561514007
-18.5149257462873 0.000684358552735967
-18.5114755737787 0.000685032124877986
-18.5080254012701 0.000685706278351387
-18.5045752287614 0.000686381013567693
-18.5011250562528 0.000687056330938624
-18.4976748837442 0.000687732230876095
-18.4942247112356 0.000688408713792222
-18.4907745387269 0.000689085780099313
-18.4873243662183 0.000689763430209878
-18.4838741937097 0.000690441664536621
-18.4804240212011 0.000691120483492444
-18.4769738486924 0.000691799887490447
-18.4735236761838 0.000692479876943925
-18.4700735036752 0.000693160452266372
-18.4666233311666 0.000693841613871478
-18.4631731586579 0.000694523362173133
-18.4597229861493 0.000695205697585417
-18.4562728136407 0.000695888620522615
-18.4528226411321 0.000696572131399204
-18.4493724686234 0.000697256230629862
-18.4459222961148 0.00069794091862946
-18.4424721236062 0.000698626195813068
-18.4390219510976 0.000699312062595953
-18.4355717785889 0.00069999851939358
-18.4321216060803 0.00070068556662161
-18.4286714335717 0.0007013732046959
-18.4252212610631 0.000702061434032506
-18.4217710885544 0.000702750255047679
-18.4183209160458 0.00070343966815787
-18.4148707435372 0.000704129673779724
-18.4114205710286 0.000704820272330085
-18.4079703985199 0.000705511464225993
-18.4045202260113 0.000706203249884684
-18.4010700535027 0.000706895629723595
-18.397619880994 0.000707588604160354
-18.3941697084854 0.000708282173612793
-18.3907195359768 0.000708976338498934
-18.3872693634682 0.000709671099237002
-18.3838191909595 0.000710366456245412
-18.3803690184509 0.000711062409942785
-18.3769188459423 0.000711758960747931
-18.3734686734337 0.000712456109079862
-18.370018500925 0.000713153855357784
-18.3665683284164 0.0007138522000011
-18.3631181559078 0.000714551143429412
-18.3596679833992 0.000715250686062519
-18.3562178108905 0.000715950828320414
-18.3527676383819 0.000716651570623288
-18.3493174658733 0.000717352913391533
-18.3458672933647 0.00071805485704573
-18.342417120856 0.000718757402006665
-18.3389669483474 0.000719460548695314
-18.3355167758388 0.000720164297532857
-18.3320666033302 0.000720868648940664
-18.3286164308215 0.000721573603340305
-18.3251662583129 0.000722279161153548
-18.3217160858043 0.000722985322802355
-18.3182659132957 0.000723692088708887
-18.314815740787 0.000724399459295502
-18.3113655682784 0.000725107434984754
-18.3079153957698 0.000725816016199391
-18.3044652232612 0.000726525203362364
-18.3010150507525 0.000727234996896815
-18.2975648782439 0.000727945397226087
-18.2941147057353 0.000728656404773716
-18.2906645332267 0.000729368019963438
-18.287214360718 0.000730080243219184
-18.2837641882094 0.000730793074965082
-18.2803140157008 0.000731506515625457
-18.2768638431922 0.000732220565624831
-18.2734136706835 0.000732935225387922
-18.2699634981749 0.000733650495339644
-18.2665133256663 0.00073436637590511
-18.2630631531577 0.000735082867509627
-18.259612980649 0.000735799970578703
-18.2561628081404 0.000736517685538036
-18.2527126356318 0.000737236012813528
-18.2492624631232 0.00073795495283127
-18.2458122906145 0.000738674506017557
-18.2423621181059 0.000739394672798875
-18.2389119455973 0.000740115453601909
-18.2354617730887 0.000740836848853542
-18.23201160058 0.00074155885898085
-18.2285614280714 0.000742281484411109
-18.2251112555628 0.000743004725571789
-18.2216610830542 0.00074372858289056
-18.2182109105455 0.000744453056795281
-18.2147607380369 0.000745178147714019
-18.2113105655283 0.000745903856075026
-18.2078603930197 0.000746630182306759
-18.204410220511 0.000747357126837866
-18.2009600480024 0.000748084690097195
-18.1975098754938 0.000748812872513788
-18.1940597029852 0.000749541674516886
-18.1906095304765 0.000750271096535924
-18.1871593579679 0.000751001139000533
-18.1837091854593 0.000751731802340545
-18.1802590129506 0.000752463086985981
-18.176808840442 0.000753194993367066
-18.1733586679334 0.000753927521914216
-18.1699084954248 0.000754660673058046
-18.1664583229161 0.000755394447229366
-18.1630081504075 0.000756128844859183
-18.1595579778989 0.0007568638663787
-18.1561078053903 0.000757599512219316
-18.1526576328816 0.000758335782812628
-18.149207460373 0.000759072678590426
-18.1457572878644 0.000759810199984701
-18.1423071153558 0.000760548347427634
-18.1388569428471 0.000761287121351609
-18.1354067703385 0.0007620265221892
-18.1319565978299 0.000762766550373182
-18.1285064253213 0.000763507206336523
-18.1250562528126 0.000764248490512389
-18.121606080304 0.000764990403334141
-18.1181559077954 0.000765732945235336
-18.1147057352868 0.000766476116649729
-18.1112555627781 0.000767219918011269
-18.1078053902695 0.000767964349754102
-18.1043552177609 0.000768709412312569
-18.1009050452523 0.00076945510612121
-18.0974548727436 0.000770201431614756
-18.094004700235 0.00077094838922814
-18.0905545277264 0.000771695979396485
-18.0871043552178 0.000772444202555115
-18.0836541827091 0.000773193059139547
-18.0802040102005 0.000773942549585494
-18.0767538376919 0.000774692674328868
-18.0733036651833 0.000775443433805771
-18.0698534926746 0.000776194828452509
-18.066403320166 0.000776946858705575
-18.0629531476574 0.000777699525001665
-18.0595029751488 0.000778452827777666
-18.0560528026401 0.000779206767470665
-18.0526026301315 0.00077996134451794
-18.0491524576229 0.000780716559356969
-18.0457022851143 0.000781472412425423
-18.0422521126056 0.000782228904161171
-18.038801940097 0.000782986035002276
-18.0353517675884 0.000783743805386997
-18.0319015950798 0.00078450221575379
-18.0284514225711 0.000785261266541303
-18.0250012500625 0.000786020958188385
-18.0215510775539 0.000786781291134076
-18.0181009050453 0.000787542265817614
-18.0146507325366 0.000788303882678432
-18.011200560028 0.000789066142156158
-18.0077503875194 0.000789829044690617
-18.0043002150108 0.000790592590721828
-18.0008500425021 0.000791356780690006
-17.9973998699935 0.000792121615035562
-17.9939496974849 0.000792887094199101
-17.9904995249763 0.000793653218621424
-17.9870493524676 0.000794419988743531
-17.983599179959 0.000795187405006611
-17.9801490074504 0.000795955467852052
-17.9766988349417 0.000796724177721438
-17.9732486624331 0.000797493535056546
-17.9697984899245 0.000798263540299351
-17.9663483174159 0.00079903419389202
-17.9628981449072 0.00079980549627692
-17.9594479723986 0.000800577447896606
-17.95599779989 0.000801350049193837
-17.9525476273814 0.000802123300611559
-17.9490974548727 0.00080289720259292
-17.9456472823641 0.000803671755581257
-17.9421971098555 0.000804446960020108
-17.9387469373469 0.000805222816353201
-17.9352967648382 0.000805999325024463
-17.9318465923296 0.000806776486478013
-17.928396419821 0.000807554301158167
-17.9249462473124 0.000808332769509437
-17.9214960748037 0.000809111891976524
-17.9180459022951 0.000809891669004333
-17.9145957297865 0.000810672101037957
-17.9111455572779 0.000811453188522687
-17.9076953847692 0.000812234931904006
-17.9042452122606 0.000813017331627598
-17.900795039752 0.000813800388139334
-17.8973448672434 0.000814584101885285
-17.8938946947347 0.000815368473311715
-17.8904445222261 0.000816153502865084
-17.8869943497175 0.000816939190992045
-17.8835441772089 0.000817725538139447
-17.8800940047002 0.000818512544754334
-17.8766438321916 0.000819300211283941
-17.873193659683 0.000820088538175704
-17.8697434871744 0.000820877525877248
-17.8662933146657 0.000821667174836397
-17.8628431421571 0.000822457485501164
-17.8593929696485 0.000823248458319762
-17.8559427971399 0.000824040093740596
-17.8524926246312 0.000824832392212266
-17.8490424521226 0.000825625354183566
-17.845592279614 0.000826418980103485
-17.8421421071054 0.000827213270421206
-17.8386919345967 0.000828008225586105
-17.8352417620881 0.000828803846047756
-17.8317915895795 0.000829600132255923
-17.8283414170709 0.000830397084660569
-17.8248912445622 0.000831194703711847
-17.8214410720536 0.000831992989860105
-17.817990899545 0.000832791943555887
-17.8145407270364 0.000833591565249931
-17.8110905545277 0.000834391855393168
-17.8076403820191 0.000835192814436723
-17.8041902095105 0.000835994442831917
-17.8007400370019 0.000836796741030261
-17.7972898644932 0.000837599709483466
-17.7938396919846 0.00083840334864343
-17.790389519476 0.000839207658962253
-17.7869393469673 0.000840012640892221
-17.7834891744587 0.000840818294885819
-17.7800390019501 0.000841624621395725
-17.7765888294415 0.000842431620874809
-17.7731386569328 0.000843239293776138
-17.7696884844242 0.000844047640552969
-17.7662383119156 0.000844856661658756
-17.762788139407 0.000845666357547143
-17.7593379668983 0.000846476728671974
-17.7558877943897 0.000847287775487279
-17.7524376218811 0.000848099498447289
-17.7489874493725 0.000848911898006423
-17.7455372768638 0.000849724974619296
-17.7420871043552 0.000850538728740716
-17.7386369318466 0.000851353160825684
-17.735186759338 0.000852168271329397
-17.7317365868293 0.000852984060707243
-17.7282864143207 0.000853800529414804
-17.7248362418121 0.000854617677907854
-17.7213860693035 0.000855435506642364
-17.7179358967948 0.000856254016074495
-17.7144857242862 0.000857073206660604
-17.7110355517776 0.000857893078857238
-17.707585379269 0.00085871363312114
-17.7041352067603 0.000859534869909245
-17.7006850342517 0.00086035678967868
-17.6972348617431 0.000861179392886768
-17.6937846892345 0.000862002679991023
-17.6903345167258 0.000862826651449154
-17.6868843442172 0.000863651307719059
-17.6834341717086 0.000864476649258835
-17.6799839992 0.000865302676526765
-17.6765338266913 0.000866129389981332
-17.6730836541827 0.000866956790081206
-17.6696334816741 0.000867784877285254
-17.6661833091655 0.000868613652052533
-17.6627331366568 0.000869443114842294
-17.6592829641482 0.000870273266113981
-17.6558327916396 0.000871104106327232
-17.652382619131 0.000871935635941875
-17.6489324466223 0.000872767855417929
-17.6454822741137 0.000873600765215614
-17.6420321016051 0.000874434365795332
-17.6385819290965 0.000875268657617686
-17.6351317565878 0.000876103641143465
-17.6316815840792 0.000876939316833656
-17.6282314115706 0.000877775685149436
-17.624781239062 0.000878612746552173
-17.6213310665533 0.000879450501503429
-17.6178808940447 0.000880288950464959
-17.6144307215361 0.00088112809389871
-17.6109805490275 0.000881967932266817
-17.6075303765188 0.000882808466031616
-17.6040802040102 0.000883649695655626
-17.6006300315016 0.000884491621601565
-17.597179858993 0.000885334244332338
-17.5937296864843 0.000886177564311047
-17.5902795139757 0.000887021582000981
-17.5868293414671 0.000887866297865624
-17.5833791689584 0.000888711712368652
-17.5799289964498 0.000889557825973933
-17.5764788239412 0.000890404639145525
-17.5730286514326 0.000891252152347679
-17.5695784789239 0.00089210036604484
-17.5661283064153 0.000892949280701639
-17.5626781339067 0.000893798896782906
-17.5592279613981 0.000894649214753656
-17.5557777888894 0.000895500235079102
-17.5523276163808 0.000896351958224642
-17.5488774438722 0.000897204384655871
-17.5454272713636 0.000898057514838573
-17.5419770988549 0.000898911349238723
-17.5385269263463 0.000899765888322489
-17.5350767538377 0.000900621132556231
-17.5316265813291 0.000901477082406499
-17.5281764088204 0.000902333738340031
-17.5247262363118 0.000903191100823765
-17.5212760638032 0.000904049170324821
-17.5178258912946 0.000904907947310516
-17.5143757187859 0.000905767432248357
-17.5109255462773 0.00090662762560604
-17.5074753737687 0.000907488527851455
-17.5040252012601 0.000908350139452681
-17.5005750287514 0.000909212460877989
-17.4971248562428 0.00091007549259584
-17.4936746837342 0.000910939235074888
-17.4902245112256 0.000911803688783974
-17.4867743387169 0.000912668854192136
-17.4833241662083 0.000913534731768595
-17.4798739936997 0.000914401321982772
-17.4764238211911 0.000915268625304268
-17.4729736486824 0.000916136642202883
-17.4695234761738 0.000917005373148605
-17.4660733036652 0.000917874818611612
-17.4626231311566 0.000918744979062272
-17.4591729586479 0.000919615854971147
-17.4557227861393 0.000920487446808985
-17.4522726136307 0.000921359755046727
-17.4488224411221 0.000922232780155503
-17.4453722686134 0.000923106522606634
-17.4419220961048 0.000923980982871634
-17.4384719235962 0.0009248561614222
-17.4350217510876 0.000925732058730227
-17.4315715785789 0.000926608675267796
-17.4281214060703 0.000927486011507179
-17.4246712335617 0.000928364067920837
-17.4212210610531 0.000929242844981424
-17.4177708885444 0.000930122343161781
-17.4143207160358 0.000931002562934938
-17.4108705435272 0.000931883504774121
-17.4074203710186 0.000932765169152736
-17.4039701985099 0.00093364755654439
-17.4005200260013 0.000934530667422871
-17.3970698534927 0.00093541450226216
-17.393619680984 0.000936299061536427
-17.3901695084754 0.000937184345720034
-17.3867193359668 0.000938070355287529
-17.3832691634582 0.000938957090713651
-17.3798189909495 0.000939844552473331
-17.3763688184409 0.000940732741041682
-17.3729186459323 0.000941621656894016
-17.3694684734237 0.000942511300505827
-17.366018300915 0.000943401672352803
-17.3625681284064 0.000944292772910815
-17.3591179558978 0.000945184602655933
-17.3556677833892 0.000946077162064405
-17.3522176108805 0.000946970451612677
-17.3487674383719 0.000947864471777379
-17.3453172658633 0.000948759223035332
-17.3418670933547 0.000949654705863545
-17.338416920846 0.000950550920739214
-17.3349667483374 0.000951447868139732
-17.3315165758288 0.000952345548542668
-17.3280664033202 0.000953243962425792
-17.3246162308115 0.000954143110267053
-17.3211660583029 0.000955042992544597
-17.3177158857943 0.000955943609736751
-17.3142657132857 0.000956844962322036
-17.310815540777 0.000957747050779158
-17.3073653682684 0.000958649875587015
-17.3039151957598 0.00095955343722469
-17.3004650232512 0.000960457736171454
-17.2970148507425 0.000961362772906771
-17.2935646782339 0.000962268547910287
-17.2901145057253 0.000963175061661843
-17.2866643332167 0.00096408231464146
-17.283214160708 0.000964990307329356
-17.2797639881994 0.00096589904020593
-17.2763138156908 0.000966808513751771
-17.2728636431822 0.000967718728447658
-17.2694134706735 0.000968629684774554
-17.2659632981649 0.000969541383213615
-17.2625131256563 0.00097045382424618
-17.2590629531477 0.000971367008353779
-17.255612780639 0.000972280936018125
-17.2521626081304 0.000973195607721126
-17.2487124356218 0.00097411102394487
-17.2452622631132 0.000975027185171639
-17.2418120906045 0.000975944091883896
-17.2383619180959 0.000976861744564297
-17.2349117455873 0.000977780143695681
-17.2314615730787 0.000978699289761079
-17.22801140057 0.000979619183243704
-17.2245612280614 0.00098053982462696
-17.2211110555528 0.000981461214394437
-17.2176608830442 0.00098238335302991
-17.2142107105355 0.000983306241017347
-17.2107605380269 0.000984229878840894
-17.2073103655183 0.000985154266984892
-17.2038601930096 0.000986079405933864
-17.200410020501 0.000987005296172523
-17.1969598479924 0.000987931938185766
-17.1935096754838 0.000988859332458677
-17.1900595029751 0.000989787479476528
-17.1866093304665 0.000990716379724779
-17.1831591579579 0.000991646033689072
-17.1797089854493 0.000992576441855239
-17.1762588129406 0.000993507604709297
-17.172808640432 0.000994439522737449
-17.1693584679234 0.000995372196426088
-17.1659082954148 0.000996305626261787
-17.1624581229061 0.000997239812731309
-17.1590079503975 0.000998174756321604
-17.1555577778889 0.000999110457519805
-17.1521076053803 0.00100004691681323
-17.1486574328716 0.00100098413468939
-17.145207260363 0.00100192211163598
-17.1417570878544 0.00100286084814087
-17.1383069153458 0.00100380034469213
-17.1348567428371 0.00100474060177801
-17.1314065703285 0.00100568161988694
-17.1279563978199 0.00100662339950755
-17.1245062253113 0.00100756594112863
-17.1210560528026 0.00100850924523919
-17.117605880294 0.0010094533123284
-17.1141557077854 0.00101039814288562
-17.1107055352768 0.0010113437374004
-17.1072553627681 0.00101229009636247
-17.1038051902595 0.00101323722026176
-17.1003550177509 0.00101418510958836
-17.0969048452423 0.00101513376483256
-17.0934546727336 0.00101608318648485
-17.090004500225 0.00101703337503587
-17.0865543277164 0.00101798433097646
-17.0831041552078 0.00101893605479767
-17.0796539826991 0.00101988854699069
-17.0762038101905 0.00102084180804694
-17.0727536376819 0.00102179583845798
-17.0693034651733 0.0010227506387156
-17.0658532926646 0.00102370620931173
-17.062403120156 0.00102466255073851
-17.0589529476474 0.00102561966348827
-17.0555027751388 0.00102657754805351
-17.0520526026301 0.00102753620492691
-17.0486024301215 0.00102849563460136
-17.0451522576129 0.0010294558375699
-17.0417020851043 0.00103041681432578
-17.0382519125956 0.00103137856536242
-17.034801740087 0.00103234109117344
-17.0313515675784 0.00103330439225262
-17.0279013950698 0.00103426846909394
-17.0244512225611 0.00103523332219157
-17.0210010500525 0.00103619895203984
-17.0175508775439 0.00103716535913329
-17.0141007050353 0.00103813254396662
-17.0106505325266 0.00103910050703474
-17.007200360018 0.00104006924883271
-17.0037501875094 0.0010410387698558
-17.0003000150008 0.00104200907059946
-16.9968498424921 0.00104298015155931
-16.9933996699835 0.00104395201323117
-16.9899494974749 0.00104492465611102
-16.9864993249662 0.00104589808069506
-16.9830491524576 0.00104687228747962
-16.979598979949 0.00104784727696128
-16.9761488074404 0.00104882304963673
-16.9726986349317 0.0010497996060029
-16.9692484624231 0.00105077694655688
-16.9657982899145 0.00105175507179594
-16.9623481174059 0.00105273398221754
-16.9588979448972 0.00105371367831932
-16.9554477723886 0.00105469416059909
-16.95199759988 0.00105567542955487
-16.9485474273714 0.00105665748568484
-16.9450972548627 0.00105764032948737
-16.9416470823541 0.00105862396146101
-16.9381969098455 0.00105960838210448
-16.9347467373369 0.00106059359191672
-16.9312965648282 0.00106157959139681
-16.9278463923196 0.00106256638104404
-16.924396219811 0.00106355396135786
-16.9209460473024 0.00106454233283791
-16.9174958747937 0.00106553149598403
-16.9140457022851 0.00106652145129621
-16.9105955297765 0.00106751219927465
-16.9071453572679 0.00106850374041971
-16.9036951847592 0.00106949607523194
-16.9002450122506 0.00107048920421207
-16.896794839742 0.00107148312786103
-16.8933446672334 0.00107247784667989
-16.8898944947247 0.00107347336116994
-16.8864443222161 0.00107446967183263
-16.8829941497075 0.0010754667791696
-16.8795439771989 0.00107646468368267
-16.8760938046902 0.00107746338587383
-16.8726436321816 0.00107846288624527
-16.869193459673 0.00107946318529935
-16.8657432871644 0.0010804642835386
-16.8622931146557 0.00108146618146575
-16.8588429421471 0.00108246887958371
-16.8553927696385 0.00108347237839554
-16.8519425971299 0.00108447667840453
-16.8484924246212 0.0010854817801141
-16.8450422521126 0.00108648768402789
-16.841592079604 0.00108749439064969
-16.8381419070954 0.00108850190048349
-16.8346917345867 0.00108951021403345
-16.8312415620781 0.00109051933180392
-16.8277913895695 0.00109152925429942
-16.8243412170609 0.00109253998202466
-16.8208910445522 0.00109355151548451
-16.8174408720436 0.00109456385518403
-16.813990699535 0.00109557700162848
-16.8105405270264 0.00109659095532326
-16.8070903545177 0.00109760571677399
-16.8036401820091 0.00109862128648644
-16.8001900095005 0.00109963766496656
-16.7967398369918 0.00110065485272051
-16.7932896644832 0.00110167285025459
-16.7898394919746 0.0011026916580753
-16.786389319466 0.00110371127668932
-16.7829391469573 0.00110473170660351
-16.7794889744487 0.00110575294832488
-16.7760388019401 0.00110677500236067
-16.7725886294315 0.00110779786921825
-16.7691384569228 0.00110882154940519
-16.7656882844142 0.00110984604342925
-16.7622381119056 0.00111087135179835
-16.758787939397 0.00111189747502059
-16.7553377668883 0.00111292441360425
-16.7518875943797 0.0011139521680578
-16.7484374218711 0.00111498073888988
-16.7449872493625 0.00111601012660929
-16.7415370768538 0.00111704033172504
-16.7380869043452 0.0011180713547463
-16.7346367318366 0.00111910319618241
-16.731186559328 0.00112013585654291
-16.7277363868193 0.0011211693363375
-16.7242862143107 0.00112220363607607
-16.7208360418021 0.00112323875626867
-16.7173858692935 0.00112427469742554
-16.7139356967848 0.0011253114600571
-16.7104855242762 0.00112634904467393
-16.7070353517676 0.00112738745178682
-16.703585179259 0.0011284266819067
-16.7001350067503 0.0011294667355447
-16.6966848342417 0.00113050761321212
-16.6932346617331 0.00113154931542044
-16.6897844892245 0.00113259184268131
-16.6863343167158 0.00113363519550656
-16.6828841442072 0.0011346793744082
-16.6794339716986 0.00113572437989841
-16.67598379919 0.00113677021248956
-16.6725336266813 0.00113781687269417
-16.6690834541727 0.00113886436102497
-16.6656332816641 0.00113991267799483
-16.6621831091555 0.00114096182411684
-16.6587329366468 0.00114201179990422
-16.6552827641382 0.00114306260587039
-16.6518325916296 0.00114411424252895
-16.648382419121 0.00114516671039367
-16.6449322466123 0.00114622000997848
-16.6414820741037 0.00114727414179752
-16.6380319015951 0.00114832910636507
-16.6345817290865 0.0011493849041956
-16.6311315565778 0.00115044153580377
-16.6276813840692 0.00115149900170438
-16.6242312115606 0.00115255730241245
-16.620781039052 0.00115361643844314
-16.6173308665433 0.0011546764103118
-16.6138806940347 0.00115573721853394
-16.6104305215261 0.00115679886362528
-16.6069803490175 0.00115786134610166
-16.6035301765088 0.00115892466647916
-16.6000800040002 0.00115998882527397
-16.5966298314916 0.0011610538230025
-16.5931796589829 0.00116211966018132
-16.5897294864743 0.00116318633732717
-16.5862793139657 0.00116425385495696
-16.5828291414571 0.0011653222135878
-16.5793789689484 0.00116639141373695
-16.5759287964398 0.00116746145592184
-16.5724786239312 0.00116853234066009
-16.5690284514226 0.00116960406846948
-16.5655782789139 0.00117067663986799
-16.5621281064053 0.00117175005537375
-16.5586779338967 0.00117282431550505
-16.5552277613881 0.00117389942078039
-16.5517775888794 0.00117497537171842
-16.5483274163708 0.00117605216883798
-16.5448772438622 0.00117712981265805
-16.5414270713536 0.00117820830369782
-16.5379768988449 0.00117928764247663
-16.5345267263363 0.00118036782951401
-16.5310765538277 0.00118144886532965
-16.5276263813191 0.00118253075044341
-16.5241762088104 0.00118361348537534
-16.5207260363018 0.00118469707064564
-16.5172758637932 0.0011857815067747
-16.5138256912846 0.00118686679428308
-16.5103755187759 0.00118795293369151
-16.5069253462673 0.00118903992552088
-16.5034751737587 0.00119012777029228
-16.5000250012501 0.00119121646852694
-16.4965748287414 0.00119230602074628
-16.4931246562328 0.00119339642747189
-16.4896744837242 0.00119448768922554
-16.4862243112156 0.00119557980652915
-16.4827741387069 0.00119667277990483
-16.4793239661983 0.00119776660987485
-16.4758737936897 0.00119886129696166
-16.4724236211811 0.00119995684168789
-16.4689734486724 0.00120105324457631
-16.4655232761638 0.00120215050614989
-16.4620731036552 0.00120324862693176
-16.4586229311466 0.00120434760744522
-16.4551727586379 0.00120544744821375
-16.4517225861293 0.00120654814976099
-16.4482724136207 0.00120764971261075
-16.4448222411121 0.00120875213728702
-16.4413720686034 0.00120985542431396
-16.4379218960948 0.00121095957421588
-16.4344717235862 0.0012120645875173
-16.4310215510776 0.00121317046474286
-16.4275713785689 0.00121427720641742
-16.4241212060603 0.00121538481306597
-16.4206710335517 0.0012164932852137
-16.4172208610431 0.00121760262338594
-16.4137706885344 0.00121871282810822
-16.4103205160258 0.00121982389990622
-16.4068703435172 0.00122093583930579
-16.4034201710085 0.00122204864683296
-16.3999699984999 0.00122316232301392
-16.3965198259913 0.00122427686837504
-16.3930696534827 0.00122539228344284
-16.389619480974 0.00122650856874404
-16.3861693084654 0.00122762572480549
-16.3827191359568 0.00122874375215423
-16.3792689634482 0.00122986265131748
-16.3758187909395 0.00123098242282262
-16.3723686184309 0.00123210306719717
-16.3689184459223 0.00123322458496886
-16.3654682734137 0.00123434697666558
-16.362018100905 0.00123547024281536
-16.3585679283964 0.00123659438394642
-16.3551177558878 0.00123771940058716
-16.3516675833792 0.00123884529326613
-16.3482174108705 0.00123997206251204
-16.3447672383619 0.00124109970885379
-16.3413170658533 0.00124222823282043
-16.3378668933447 0.00124335763494119
-16.334416720836 0.00124448791574546
-16.3309665483274 0.00124561907576281
-16.3275163758188 0.00124675111552294
-16.3240662033102 0.00124788403555577
-16.3206160308015 0.00124901783639135
-16.3171658582929 0.0012501525185599
-16.3137156857843 0.00125128808259183
-16.3102655132757 0.0012524245290177
-16.306815340767 0.00125356185836822
-16.3033651682584 0.00125470007117431
-16.2999149957498 0.001255839167967
-16.2964648232412 0.00125697914927755
-16.2930146507325 0.00125812001563733
-16.2895644782239 0.00125926176757791
-16.2861143057153 0.00126040440563102
-16.2826641332067 0.00126154793032854
-16.279213960698 0.00126269234220253
-16.2757637881894 0.00126383764178522
-16.2723136156808 0.00126498382960899
-16.2688634431722 0.0012661309062064
-16.2654132706635 0.00126727887211018
-16.2619630981549 0.00126842772785319
-16.2585129256463 0.0012695774739685
-16.2550627531377 0.00127072811098932
-16.251612580629 0.00127187963944902
-16.2481624081204 0.00127303205988116
-16.2447122356118 0.00127418537281945
-16.2412620631032 0.00127533957879775
-16.2378118905945 0.00127649467835012
-16.2343617180859 0.00127765067201074
-16.2309115455773 0.001278807560314
-16.2274613730687 0.00127996534379442
-16.22401120056 0.0012811240229867
-16.2205610280514 0.0012822835984257
-16.2171108555428 0.00128344407064644
-16.2136606830341 0.00128460544018411
-16.2102105105255 0.00128576770757407
-16.2067603380169 0.00128693087335183
-16.2033101655083 0.00128809493805307
-16.1998599929996 0.00128925990221363
-16.196409820491 0.00129042576636952
-16.1929596479824 0.00129159253105691
-16.1895094754738 0.00129276019681213
-16.1860593029651 0.00129392876417167
-16.1826091304565 0.00129509823367219
-16.1791589579479 0.00129626860585052
-16.1757087854393 0.00129743988124363
-16.1722586129306 0.00129861206038867
-16.168808440422 0.00129978514382296
-16.1653582679134 0.00130095913208396
-16.1619080954048 0.00130213402570931
-16.1584579228961 0.00130330982523679
-16.1550077503875 0.00130448653120437
-16.1515575778789 0.00130566414415017
-16.1481074053703 0.00130684266461246
-16.1446572328616 0.00130802209312969
-16.141207060353 0.00130920243024047
-16.1377568878444 0.00131038367648355
-16.1343067153358 0.00131156583239787
-16.1308565428271 0.00131274889852251
-16.1274063703185 0.00131393287539673
-16.1239561978099 0.00131511776355992
-16.1205060253013 0.00131630356355167
-16.1170558527926 0.00131749027591171
-16.113605680284 0.00131867790117992
-16.1101555077754 0.00131986643989636
-16.1067053352668 0.00132105589260125
-16.1032551627581 0.00132224625983495
-16.0998049902495 0.00132343754213801
-16.0963548177409 0.00132462974005111
-16.0929046452323 0.0013258228541151
-16.0894544727236 0.00132701688487101
-16.086004300215 0.00132821183286001
-16.0825541277064 0.00132940769862343
-16.0791039551978 0.00133060448270276
-16.0756537826891 0.00133180218563966
-16.0722036101805 0.00133300080797593
-16.0687534376719 0.00133420035025355
-16.0653032651633 0.00133540081301465
-16.0618530926546 0.00133660219680151
-16.058402920146 0.00133780450215659
-16.0549527476374 0.00133900772962249
-16.0515025751288 0.00134021187974197
-16.0480524026201 0.00134141695305796
-16.0446022301115 0.00134262295011353
-16.0411520576029 0.00134382987145194
-16.0377018850943 0.00134503771761658
-16.0342517125856 0.001346246489151
-16.030801540077 0.00134745618659892
-16.0273513675684 0.00134866681050421
-16.0239011950598 0.0013498783614109
-16.0204510225511 0.00135109083986318
-16.0170008500425 0.00135230424640539
-16.0135506775339 0.00135351858158203
-16.0101005050252 0.00135473384593777
-16.0066503325166 0.00135595004001741
-16.003200160008 0.00135716716436594
-15.9997499874994 0.00135838521952848
-15.9962998149907 0.00135960420605032
-15.9928496424821 0.0013608241244769
-15.9893994699735 0.00136204497535383
-15.9859492974649 0.00136326675922685
-15.9824991249562 0.00136448947664189
-15.9790489524476 0.00136571312814501
-15.975598779939 0.00136693771428243
-15.9721486074304 0.00136816323560054
-15.9686984349217 0.00136938969264586
-15.9652482624131 0.00137061708596511
-15.9617980899045 0.00137184541610511
-15.9583479173959 0.00137307468361288
-15.9548977448872 0.00137430488903557
-15.9514475723786 0.0013755360329205
-15.94799739987 0.00137676811581513
-15.9445472273614 0.00137800113826709
-15.9410970548527 0.00137923510082416
-15.9376468823441 0.00138047000403427
-15.9341967098355 0.0013817058484455
-15.9307465373269 0.0013829426346061
-15.9272963648182 0.00138418036306447
-15.9238461923096 0.00138541903436915
-15.920396019801 0.00138665864906885
-15.9169458472924 0.00138789920771243
-15.9134956747837 0.00138914071084889
-15.9100455022751 0.00139038315902742
-15.9065953297665 0.00139162655279732
-15.9031451572579 0.00139287089270807
-15.8996949847492 0.00139411617930929
-15.8962448122406 0.00139536241315077
-15.892794639732 0.00139660959478243
-15.8893444672234 0.00139785772475437
-15.8858942947147 0.00139910680361681
-15.8824441222061 0.00140035683192016
-15.8789939496975 0.00140160781021495
-15.8755437771889 0.00140285973905189
-15.8720936046802 0.00140411261898181
-15.8686434321716 0.00140536645055572
-15.865193259663 0.00140662123432478
-15.8617430871544 0.00140787697084028
-15.8582929146457 0.00140913366065368
-15.8548427421371 0.0014103913043166
-15.8513925696285 0.00141164990238079
-15.8479423971199 0.00141290945539815
-15.8444922246112 0.00141416996392077
-15.8410420521026 0.00141543142850084
-15.837591879594 0.00141669384969073
-15.8341417070854 0.00141795722804296
-15.8306915345767 0.0014192215641102
-15.8272413620681 0.00142048685844525
-15.8237911895595 0.00142175311160109
-15.8203410170509 0.00142302032413084
-15.8168908445422 0.00142428849658776
-15.8134406720336 0.00142555762952528
-15.809990499525 0.00142682772349696
-15.8065403270164 0.00142809877905651
-15.8030901545077 0.00142937079675781
-15.7996399819991 0.00143064377715488
-15.7961898094905 0.00143191772080188
-15.7927396369818 0.00143319262825312
-15.7892894644732 0.00143446850006308
-15.7858392919646 0.00143574533678636
-15.782389119456 0.00143702313897774
-15.7789389469473 0.00143830190719212
-15.7754887744387 0.00143958164198457
-15.7720386019301 0.00144086234391029
-15.7685884294215 0.00144214401352465
-15.7651382569128 0.00144342665138314
-15.7616880844042 0.00144471025804143
-15.7582379118956 0.00144599483405532
-15.754787739387 0.00144728037998076
-15.7513375668783 0.00144856689637384
-15.7478873943697 0.00144985438379081
-15.7444372218611 0.00145114284278807
-15.7409870493525 0.00145243227392216
-15.7375368768438 0.00145372267774976
-15.7340867043352 0.00145501405482771
-15.7306365318266 0.001456306405713
-15.727186359318 0.00145759973096275
-15.7237361868093 0.00145889403113423
-15.7202860143007 0.00146018930678488
-15.7168358417921 0.00146148555847225
-15.7133856692835 0.00146278278675407
-15.7099354967748 0.00146408099218819
-15.7064853242662 0.00146538017533263
-15.7030351517576 0.00146668033674553
-15.699584979249 0.0014679814769852
-15.6961348067403 0.00146928359661007
-15.6926846342317 0.00147058669617875
-15.6892344617231 0.00147189077624996
-15.6857842892145 0.00147319583738258
-15.6823341167058 0.00147450188013565
-15.6788839441972 0.00147580890506833
-15.6754337716886 0.00147711691273993
-15.67198359918 0.00147842590370992
-15.6685334266713 0.0014797358785379
-15.6650832541627 0.00148104683778362
-15.6616330816541 0.00148235878200698
-15.6581829091455 0.001483671711768
-15.6547327366368 0.00148498562762688
-15.6512825641282 0.00148630053014394
-15.6478323916196 0.00148761641987963
-15.644382219111 0.00148893329739459
-15.6409320466023 0.00149025116324956
-15.6374818740937 0.00149157001800544
-15.6340317015851 0.00149288986222327
-15.6305815290765 0.00149421069646425
-15.6271313565678 0.00149553252128969
-15.6236811840592 0.00149685533726107
-15.6202310115506 0.00149817914493999
-15.616780839042 0.00149950394488823
-15.6133306665333 0.00150082973766766
-15.6098804940247 0.00150215652384034
-15.6064303215161 0.00150348430396845
-15.6029801490075 0.0015048130786143
-15.5995299764988 0.00150614284834037
-15.5960798039902 0.00150747361370926
-15.5926296314816 0.00150880537528372
-15.5891794589729 0.00151013813362664
-15.5857292864643 0.00151147188930105
-15.5822791139557 0.00151280664287012
-15.5788289414471 0.00151414239489716
-15.5753787689384 0.00151547914594564
-15.5719285964298 0.00151681689657913
-15.5684784239212 0.00151815564736138
-15.5650282514126 0.00151949539885626
-15.5615780789039 0.00152083615162779
-15.5581279063953 0.00152217790624012
-15.5546777338867 0.00152352066325754
-15.5512275613781 0.00152486442324449
-15.5477773888694 0.00152620918676554
-15.5443272163608 0.00152755495438541
-15.5408770438522 0.00152890172666894
-15.5374268713436 0.00153024950418114
-15.5339766988349 0.00153159828748712
-15.5305265263263 0.00153294807715216
-15.5270763538177 0.00153429887374167
-15.5236261813091 0.0015356506778212
-15.5201760088004 0.00153700348995642
-15.5167258362918 0.00153835731071316
-15.5132756637832 0.00153971214065739
-15.5098254912746 0.00154106798035519
-15.5063753187659 0.00154242483037282
-15.5029251462573 0.00154378269127663
-15.4994749737487 0.00154514156363315
-15.4960248012401 0.00154650144800903
-15.4925746287314 0.00154786234497104
-15.4891244562228 0.00154922425508612
-15.4856742837142 0.00155058717892132
-15.4822241112056 0.00155195111704384
-15.4787739386969 0.00155331607002101
-15.4753237661883 0.00155468203842031
-15.4718735936797 0.00155604902280934
-15.4684234211711 0.00155741702375584
-15.4649732486624 0.0015587860418277
-15.4615230761538 0.00156015607759292
-15.4580729036452 0.00156152713161965
-15.4546227311366 0.00156289920447619
-15.4511725586279 0.00156427229673095
-15.4477223861193 0.00156564640895249
-15.4442722136107 0.0015670215417095
-15.4408220411021 0.0015683976955708
-15.4373718685934 0.00156977487110536
-15.4339216960848 0.00157115306888227
-15.4304715235762 0.00157253228947076
-15.4270213510676 0.0015739125334402
-15.4235711785589 0.00157529380136008
-15.4201210060503 0.00157667609380005
-15.4166708335417 0.00157805941132985
-15.4132206610331 0.00157944375451939
-15.4097704885244 0.00158082912393872
-15.4063203160158 0.00158221552015798
-15.4028701435072 0.00158360294374749
-15.3994199709985 0.00158499139527768
-15.3959697984899 0.00158638087531911
-15.3925196259813 0.00158777138444248
-15.3890694534727 0.00158916292321863
-15.385619280964 0.00159055549221851
-15.3821691084554 0.00159194909201322
-15.3787189359468 0.001593343723174
-15.3752687634382 0.0015947393862722
-15.3718185909295 0.00159613608187931
-15.3683684184209 0.00159753381056696
-15.3649182459123 0.00159893257290691
-15.3614680734037 0.00160033236947103
-15.358017900895 0.00160173320083136
-15.3545677283864 0.00160313506756002
-15.3511175558778 0.00160453797022932
-15.3476673833692 0.00160594190941166
-15.3442172108605 0.00160734688567957
-15.3407670383519 0.00160875289960574
-15.3373168658433 0.00161015995176295
-15.3338666933347 0.00161156804272416
-15.330416520826 0.0016129771730624
-15.3269663483174 0.00161438734335089
-15.3235161758088 0.00161579855416293
-15.3200660033002 0.00161721080607199
-15.3166158307915 0.00161862409965163
-15.3131656582829 0.00162003843547557
-15.3097154857743 0.00162145381411765
-15.3062653132657 0.00162287023615184
-15.302815140757 0.00162428770215222
-15.2993649682484 0.00162570621269303
-15.2959147957398 0.00162712576834861
-15.2924646232312 0.00162854636969345
-15.2890144507225 0.00162996801730216
-15.2855642782139 0.00163139071174947
-15.2821141057053 0.00163281445361024
-15.2786639331967 0.00163423924345947
-15.275213760688 0.00163566508187228
-15.2717635881794 0.00163709196942391
-15.2683134156708 0.00163851990668974
-15.2648632431622 0.00163994889424526
-15.2614130706535 0.00164137893266611
-15.2579628981449 0.00164281002252803
-15.2545127256363 0.00164424216440691
-15.2510625531277 0.00164567535887875
-15.247612380619 0.00164710960651968
-15.2441622081104 0.00164854490790597
-15.2407120356018 0.00164998126361399
-15.2372618630932 0.00165141867422026
-15.2338116905845 0.0016528571403014
-15.2303615180759 0.00165429666243419
-15.2269113455673 0.0016557372411955
-15.2234611730587 0.00165717887716234
-15.22001100055 0.00165862157091185
-15.2165608280414 0.00166006532302129
-15.2131106555328 0.00166151013406804
-15.2096604830242 0.00166295600462961
-15.2062103105155 0.00166440293528363
-15.2027601380069 0.00166585092660785
-15.1993099654983 0.00166729997918016
-15.1958597929896 0.00166875009357855
-15.192409620481 0.00167020127038116
-15.1889594479724 0.00167165351016624
-15.1855092754638 0.00167310681351215
-15.1820591029551 0.00167456118099739
-15.1786089304465 0.00167601661320058
-15.1751587579379 0.00167747311070046
-15.1717085854293 0.0016789306740759
-15.1682584129206 0.00168038930390588
-15.164808240412 0.0016818490007695
-15.1613580679034 0.001683309765246
-15.1579078953948 0.00168477159791472
-15.1544577228861 0.00168623449935514
-15.1510075503775 0.00168769847014686
-15.1475573778689 0.00168916351086958
-15.1441072053603 0.00169062962210315
-15.1406570328516 0.00169209680442751
-15.137206860343 0.00169356505842276
-15.1337566878344 0.00169503438466908
-15.1303065153258 0.0016965047837468
-15.1268563428171 0.00169797625623635
-15.1234061703085 0.00169944880271829
-15.1199559977999 0.0017009224237733
-15.1165058252913 0.00170239711998218
-15.1130556527826 0.00170387289192585
-15.109605480274 0.00170534974018534
-15.1061553077654 0.0017068276653418
-15.1027051352568 0.00170830666797652
-15.0992549627481 0.00170978674867089
-15.0958047902395 0.00171126790800641
-15.0923546177309 0.00171275014656472
-15.0889044452223 0.00171423346492758
-15.0854542727136 0.00171571786367683
-15.082004100205 0.00171720334339448
-15.0785539276964 0.00171868990466262
-15.0751037551878 0.00172017754806347
-15.0716535826791 0.00172166627417938
-15.0682034101705 0.00172315608359278
-15.0647532376619 0.00172464697688627
-15.0613030651533 0.00172613895464252
-15.0578528926446 0.00172763201744434
-15.054402720136 0.00172912616587465
-15.0509525476274 0.0017306214005165
-15.0475023751188 0.00173211772195303
-15.0440522026101 0.00173361513076751
-15.0406020301015 0.00173511362754334
-15.0371518575929 0.001736613212864
-15.0337016850843 0.00173811388731313
-15.0302515125756 0.00173961565147445
-15.026801340067 0.00174111850593181
-15.0233511675584 0.00174262245126917
-15.0199009950498 0.00174412748807061
-15.0164508225411 0.00174563361692032
-15.0130006500325 0.0017471408384026
-15.0095504775239 0.00174864915310188
-15.0061003050153 0.00175015856160269
-15.0026501325066 0.00175166906448968
-14.999199959998 0.00175318066234761
-14.9957497874894 0.00175469335576135
-14.9922996149807 0.00175620714531589
-14.9888494424721 0.00175772203159634
-14.9853992699635 0.00175923801518791
-14.9819490974549 0.00176075509667592
-14.9784989249462 0.00176227327664581
-14.9750487524376 0.00176379255568315
-14.971598579929 0.00176531293437358
-14.9681484074204 0.00176683441330289
-14.9646982349117 0.00176835699305697
-14.9612480624031 0.0017698806742218
-14.9577978898945 0.00177140545738352
-14.9543477173859 0.00177293134312833
-14.9508975448772 0.00177445833204257
-14.9474473723686 0.00177598642471269
-14.94399719986 0.00177751562172524
-14.9405470273514 0.00177904592366688
-14.9370968548427 0.0017805773311244
-14.9336466823341 0.00178210984468467
-14.9301965098255 0.0017836434649347
-14.9267463373169 0.00178517819246159
-14.9232961648082 0.00178671402785255
-14.9198459922996 0.00178825097169491
-14.916395819791 0.00178978902457611
-14.9129456472824 0.00179132818708369
-14.9094954747737 0.00179286845980529
-14.9060453022651 0.00179440984332869
-14.9025951297565 0.00179595233824174
-14.8991449572479 0.00179749594513244
-14.8956947847392 0.00179904066458885
-14.8922446122306 0.00180058649719919
-14.888794439722 0.00180213344355174
-14.8853442672134 0.00180368150423492
-14.8818940947047 0.00180523067983724
-14.8784439221961 0.00180678097094733
-14.8749937496875 0.00180833237815392
-14.8715435771789 0.00180988490204585
-14.8680934046702 0.00181143854321205
-14.8646432321616 0.00181299330224158
-14.861193059653 0.0018145491797236
-14.8577428871444 0.00181610617624738
-14.8542927146357 0.00181766429240226
-14.8508425421271 0.00181922352877774
-14.8473923696185 0.00182078388596339
-14.8439421971099 0.0018223453645489
-14.8404920246012 0.00182390796512406
-14.8370418520926 0.00182547168827875
-14.833591679584 0.00182703653460299
-14.8301415070754 0.00182860250468688
-14.8266913345667 0.00183016959912062
-14.8232411620581 0.00183173781849453
-14.8197909895495 0.00183330716339903
-14.8163408170409 0.00183487763442463
-14.8128906445322 0.00183644923216195
-14.8094404720236 0.00183802195720174
-14.805990299515 0.00183959581013481
-14.8025401270064 0.00184117079155211
-14.7990899544977 0.00184274690204466
-14.7956397819891 0.00184432414220361
-14.7921896094805 0.0018459025126202
-14.7887394369718 0.00184748201388577
-14.7852892644632 0.00184906264659176
-14.7818390919546 0.00185064441132974
-14.778388919446 0.00185222730869133
-14.7749387469373 0.00185381133926831
-14.7714885744287 0.0018553965036525
-14.7680384019201 0.00185698280243589
-14.7645882294115 0.0018585702362105
-14.7611380569028 0.0018601588055685
-14.7576878843942 0.00186174851110215
-14.7542377118856 0.00186333935340379
-14.750787539377 0.00186493133306589
-14.7473373668683 0.001866524450681
-14.7438871943597 0.00186811870684177
-14.7404370218511 0.00186971410214096
-14.7369868493425 0.00187131063717142
-14.7335366768338 0.0018729083125261
-14.7300865043252 0.00187450712879807
-14.7266363318166 0.00187610708658045
-14.723186159308 0.00187770818646652
-14.7197359867993 0.0018793104290496
-14.7162858142907 0.00188091381492315
-14.7128356417821 0.00188251834468071
-14.7093854692735 0.00188412401891592
-14.7059352967648 0.00188573083822252
-14.7024851242562 0.00188733880319435
-14.6990349517476 0.00188894791442533
-14.695584779239 0.0018905581725095
-14.6921346067303 0.00189216957804098
-14.6886844342217 0.001893782131614
-14.6852342617131 0.00189539583382287
-14.6817840892045 0.00189701068526201
-14.6783339166958 0.00189862668652593
-14.6748837441872 0.00190024383820924
-14.6714335716786 0.00190186214090664
-14.66798339917 0.00190348159521292
-14.6645332266613 0.00190510220172298
-14.6610830541527 0.00190672396103181
-14.6576328816441 0.00190834687373449
-14.6541827091355 0.00190997094042619
-14.6507325366268 0.00191159616170219
-14.6472823641182 0.00191322253815785
-14.6438321916096 0.00191485007038863
-14.640382019101 0.00191647875899008
-14.6369318465923 0.00191810860455785
-14.6334816740837 0.00191973960768768
-14.6300315015751 0.00192137176897539
-14.6265813290665 0.00192300508901692
-14.6231311565578 0.00192463956840829
-14.6196809840492 0.00192627520774559
-14.6162308115406 0.00192791200762504
-14.612780639032 0.00192954996864292
-14.6093304665233 0.00193118909139563
-14.6058802940147 0.00193282937647965
-14.6024301215061 0.00193447082449153
-14.5989799489974 0.00193611343602795
-14.5955297764888 0.00193775721168565
-14.5920796039802 0.00193940215206148
-14.5886294314716 0.00194104825775236
-14.5851792589629 0.00194269552935533
-14.5817290864543 0.00194434396746749
-14.5782789139457 0.00194599357268605
-14.5748287414371 0.0019476443456083
-14.5713785689284 0.00194929628683163
-14.5679283964198 0.0019509493969535
-14.5644782239112 0.00195260367657147
-14.5610280514026 0.00195425912628321
-14.5575778788939 0.00195591574668643
-14.5541277063853 0.00195757353837898
-14.5506775338767 0.00195923250195877
-14.5472273613681 0.0019608926380238
-14.5437771888594 0.00196255394717216
-14.5403270163508 0.00196421643000203
-14.5368768438422 0.00196588008711168
-14.5334266713336 0.00196754491909946
-14.5299764988249 0.00196921092656381
-14.5265263263163 0.00197087811010326
-14.5230761538077 0.00197254647031643
-14.5196259812991 0.00197421600780201
-14.5161758087904 0.00197588672315878
-14.5127256362818 0.00197755861698563
-14.5092754637732 0.00197923168988152
-14.5058252912646 0.00198090594244547
-14.5023751187559 0.00198258137527664
-14.4989249462473 0.00198425798897422
-14.4954747737387 0.00198593578413752
-14.4920246012301 0.00198761476136591
-14.4885744287214 0.00198929492125889
-14.4851242562128 0.00199097626441598
-14.4816740837042 0.00199265879143683
-14.4782239111956 0.00199434250292116
-14.4747737386869 0.00199602739946878
-14.4713235661783 0.00199771348167956
-14.4678733936697 0.00199940075015349
-14.4644232211611 0.00200108920549061
-14.4609730486524 0.00200277884829107
-14.4575228761438 0.00200446967915508
-14.4540727036352 0.00200616169868293
-14.4506225311266 0.00200785490747503
-14.4471723586179 0.00200954930613182
-14.4437221861093 0.00201124489525386
-14.4402720136007 0.00201294167544178
-14.4368218410921 0.00201463964729628
-14.4333716685834 0.00201633881141816
-14.4299214960748 0.00201803916840828
-14.4264713235662 0.00201974071886761
-14.4230211510576 0.00202144346339716
-14.4195709785489 0.00202314740259806
-14.4161208060403 0.00202485253707149
-14.4126706335317 0.00202655886741874
-14.4092204610231 0.00202826639424114
-14.4057702885144 0.00202997511814013
-14.4023201160058 0.00203168503971723
-14.3988699434972 0.00203339615957401
-14.3954197709885 0.00203510847831215
-14.3919695984799 0.00203682199653339
-14.3885194259713 0.00203853671483956
-14.3850692534627 0.00204025263383255
-14.381619080954 0.00204196975411435
-14.3781689084454 0.00204368807628701
-14.3747187359368 0.00204540760095268
-14.3712685634282 0.00204712832871355
-14.3678183909195 0.00204885026017192
-14.3643682184109 0.00205057339593016
-14.3609180459023 0.0020522977365907
-14.3574678733937 0.00205402328275606
-14.354017700885 0.00205575003502883
-14.3505675283764 0.00205747799401169
-14.3471173558678 0.00205920716030737
-14.3436671833592 0.00206093753451871
-14.3402170108505 0.00206266911724858
-14.3367668383419 0.00206440190909997
-14.3333166658333 0.00206613591067592
-14.3298664933247 0.00206787112257954
-14.326416320816 0.00206960754541402
-14.3229661483074 0.00207134517978265
-14.3195159757988 0.00207308402628875
-14.3160658032902 0.00207482408553574
-14.3126156307815 0.0020765653581271
-14.3091654582729 0.0020783078446664
-14.3057152857643 0.00208005154575727
-14.3022651132557 0.00208179646200341
-14.298814940747 0.00208354259400861
-14.2953647682384 0.00208528994237672
-14.2919145957298 0.00208703850771164
-14.2884644232212 0.00208878829061739
-14.2850142507125 0.00209053929169801
-14.2815640782039 0.00209229151155766
-14.2781139056953 0.00209404495080054
-14.2746637331867 0.00209579961003092
-14.271213560678 0.00209755548985315
-14.2677633881694 0.00209931259087166
-14.2643132156608 0.00210107091369092
-14.2608630431522 0.00210283045891551
-14.2574128706435 0.00210459122715004
-14.2539626981349 0.00210635321899922
-14.2505125256263 0.00210811643506782
-14.2470623531177 0.00210988087596066
-14.243612180609 0.00211164654228265
-14.2401620081004 0.00211341343463877
-14.2367118355918 0.00211518155363406
-14.2332616630832 0.00211695089987362
-14.2298114905745 0.00211872147396263
-14.2263613180659 0.00212049327650634
-14.2229111455573 0.00212226630811006
-14.2194609730487 0.00212404056937917
-14.21601080054 0.00212581606091911
-14.2125606280314 0.0021275927833354
-14.2091104555228 0.00212937073723361
-14.2056602830142 0.00213114992321939
-14.2022101105055 0.00213293034189845
-14.1987599379969 0.00213471199387656
-14.1953097654883 0.00213649487975957
-14.1918595929796 0.00213827900015339
-14.188409420471 0.00214006435566398
-14.1849592479624 0.00214185094689738
-14.1815090754538 0.0021436387744597
-14.1780589029451 0.0021454278389571
-14.1746087304365 0.00214721814099581
-14.1711585579279 0.00214900968118212
-14.1677083854193 0.00215080246012238
-14.1642582129106 0.00215259647842303
-14.160808040402 0.00215439173669054
-14.1573578678934 0.00215618823553145
-14.1539076953848 0.00215798597555239
-14.1504575228761 0.00215978495736001
-14.1470073503675 0.00216158518156105
-14.1435571778589 0.00216338664876231
-14.1401070053503 0.00216518935957064
-14.1366568328416 0.00216699331459296
-14.133206660333 0.00216879851443625
-14.1297564878244 0.00217060495970755
-14.1263063153158 0.00217241265101397
-14.1228561428071 0.00217422158896266
-14.1194059702985 0.00217603177416084
-14.1159557977899 0.0021778432072158
-14.1125056252813 0.00217965588873488
-14.1090554527726 0.00218146981932547
-14.105605280264 0.00218328499959505
-14.1021551077554 0.00218510143015113
-14.0987049352468 0.00218691911160128
-14.0952547627381 0.00218873804455314
-14.0918045902295 0.00219055822961442
-14.0883544177209 0.00219237966739286
-14.0849042452123 0.00219420235849626
-14.0814540727036 0.00219602630353252
-14.078003900195 0.00219785150310954
-14.0745537276864 0.0021996779578353
-14.0711035551778 0.00220150566831786
-14.0676533826691 0.0022033346351653
-14.0642032101605 0.00220516485898579
-14.0607530376519 0.00220699634038752
-14.0573028651433 0.00220882907997877
-14.0538526926346 0.00221066307836784
-14.050402520126 0.00221249833616313
-14.0469523476174 0.00221433485397306
-14.0435021751088 0.00221617263240612
-14.0400520026001 0.00221801167207084
-14.0366018300915 0.00221985197357583
-14.0331516575829 0.00222169353752973
-14.0297014850743 0.00222353636454124
-14.0262513125656 0.00222538045521913
-14.022801140057 0.0022272258101722
-14.0193509675484 0.00222907243000931
-14.0159007950398 0.00223092031533939
-14.0124506225311 0.0022327694667714
-14.0090004500225 0.00223461988491437
-14.0055502775139 0.00223647157037736
-14.0021001050052 0.00223832452376951
-13.9986499324966 0.00224017874569999
-13.995199759988 0.00224203423677803
-13.9917495874794 0.00224389099761291
-13.9882994149707 0.00224574902881397
-13.9848492424621 0.00224760833099058
-13.9813990699535 0.00224946890475218
-13.9779488974449 0.00225133075070824
-13.9744987249362 0.00225319386946832
-13.9710485524276 0.00225505826164197
-13.967598379919 0.00225692392783885
-13.9641482074104 0.00225879086866863
-13.9606980349017 0.00226065908474103
-13.9572478623931 0.00226252857666585
-13.9537976898845 0.0022643993450529
-13.9503475173759 0.00226627139051207
-13.9468973448672 0.00226814471365327
-13.9434471723586 0.00227001931508648
-13.93999699985 0.00227189519542171
-13.9365468273414 0.00227377235526904
-13.9330966548327 0.00227565079523858
-13.9296464823241 0.00227753051594048
-13.9261963098155 0.00227941151798496
-13.9227461373069 0.00228129380198226
-13.9192959647982 0.00228317736854269
-13.9158457922896 0.00228506221827658
-13.912395619781 0.00228694835179434
-13.9089454472724 0.00228883576970639
-13.9054952747637 0.00229072447262321
-13.9020451022551 0.00229261446115534
-13.8985949297465 0.00229450573591333
-13.8951447572379 0.0022963982975078
-13.8916945847292 0.00229829214654941
-13.8882444122206 0.00230018728364887
-13.884794239712 0.00230208370941691
-13.8813440672034 0.00230398142446432
-13.8778938946947 0.00230588042940194
-13.8744437221861 0.00230778072484063
-13.8709935496775 0.00230968231139132
-13.8675433771689 0.00231158518966496
-13.8640932046602 0.00231348936027255
-13.8606430321516 0.00231539482382513
-13.857192859643 0.00231730158093379
-13.8537426871344 0.00231920963220964
-13.8502925146257 0.00232111897826386
-13.8468423421171 0.00232302961970766
-13.8433921696085 0.00232494155715227
-13.8399419970999 0.00232685479120897
-13.8364918245912 0.00232876932248911
-13.8330416520826 0.00233068515160404
-13.829591479574 0.00233260227916517
-13.8261413070654 0.00233452070578394
-13.8226911345567 0.00233644043207184
-13.8192409620481 0.00233836145864038
-13.8157907895395 0.00234028378610113
-13.8123406170309 0.00234220741506568
-13.8088904445222 0.00234413234614567
-13.8054402720136 0.00234605857995278
-13.801990099505 0.0023479861170987
-13.7985399269963 0.0023499149581952
-13.7950897544877 0.00235184510385404
-13.7916395819791 0.00235377655468706
-13.7881894094705 0.00235570931130611
-13.7847392369618 0.00235764337432308
-13.7812890644532 0.0023595787443499
-13.7778388919446 0.00236151542199854
-13.774388719436 0.00236345340788099
-13.7709385469273 0.00236539270260928
-13.7674883744187 0.0023673333067955
-13.7640382019101 0.00236927522105172
-13.7605880294015 0.00237121844599011
-13.7571378568928 0.00237316298222281
-13.7536876843842 0.00237510883036205
-13.7502375118756 0.00237705599102006
-13.746787339367 0.0023790044648091
-13.7433371668583 0.00238095425234148
-13.7398869943497 0.00238290535422954
-13.7364368218411 0.00238485777108564
-13.7329866493325 0.00238681150352219
-13.7295364768238 0.00238876655215162
-13.7260863043152 0.00239072291758638
-13.7226361318066 0.00239268060043898
-13.719185959298 0.00239463960132194
-13.7157357867893 0.00239659992084782
-13.7122856142807 0.0023985615596292
-13.7088354417721 0.0024005245182787
-13.7053852692635 0.00240248879740897
-13.7019350967548 0.00240445439763268
-13.6984849242462 0.00240642131956254
-13.6950347517376 0.00240838956381128
-13.691584579229 0.00241035913099166
-13.6881344067203 0.00241233002171649
-13.6846842342117 0.00241430223659857
-13.6812340617031 0.00241627577625076
-13.6777838891945 0.00241825064128593
-13.6743337166858 0.00242022683231698
-13.6708835441772 0.00242220434995685
-13.6674333716686 0.00242418319481849
-13.66398319916 0.00242616336751489
-13.6605330266513 0.00242814486865906
-13.6570828541427 0.00243012769886403
-13.6536326816341 0.00243211185874287
-13.6501825091255 0.00243409734890865
-13.6467323366168 0.00243608416997451
-13.6432821641082 0.00243807232255357
-13.6398319915996 0.002440061807259
-13.636381819091 0.00244205262470399
-13.6329316465823 0.00244404477550174
-13.6294814740737 0.0024460382602655
-13.6260313015651 0.00244803307960851
-13.6225811290565 0.00245002923414407
-13.6191309565478 0.00245202672448548
-13.6156807840392 0.00245402555124607
-13.6122306115306 0.00245602571503918
-13.608780439022 0.0024580272164782
-13.6053302665133 0.00246003005617652
-13.6018800940047 0.00246203423474755
-13.5984299214961 0.00246403975280474
-13.5949797489874 0.00246604661096154
-13.5915295764788 0.00246805480983143
-13.5880794039702 0.00247006435002792
-13.5846292314616 0.00247207523216452
-13.5811790589529 0.00247408745685478
-13.5777288864443 0.00247610102471227
-13.5742787139357 0.00247811593635055
-13.5708285414271 0.00248013219238324
-13.5673783689184 0.00248214979342394
-13.5639281964098 0.00248416874008631
-13.5604780239012 0.00248618903298399
-13.5570278513926 0.00248821067273066
-13.5535776788839 0.00249023365994001
-13.5501275063753 0.00249225799522575
-13.5466773338667 0.00249428367920162
-13.5432271613581 0.00249631071248135
-13.5397769888494 0.0024983390956787
-13.5363268163408 0.00250036882940746
-13.5328766438322 0.00250239991428142
-13.5294264713236 0.00250443235091438
-13.5259762988149 0.00250646613992017
-13.5225261263063 0.00250850128191264
-13.5190759537977 0.00251053777750564
-13.5156257812891 0.00251257562731304
-13.5121756087804 0.00251461483194872
-13.5087254362718 0.00251665539202659
-13.5052752637632 0.00251869730816055
-13.5018250912546 0.00252074058096454
-13.4983749187459 0.0025227852110525
-13.4949247462373 0.00252483119903837
-13.4914745737287 0.00252687854553614
-13.4880244012201 0.00252892725115976
-13.4845742287114 0.00253097731652324
-13.4811240562028 0.00253302874224059
-13.4776738836942 0.00253508152892581
-13.4742237111856 0.00253713567719293
-13.4707735386769 0.00253919118765599
-13.4673233661683 0.00254124806092903
-13.4638731936597 0.00254330629762613
-13.4604230211511 0.00254536589836134
-13.4569728486424 0.00254742686374874
-13.4535226761338 0.00254948919440243
-13.4500725036252 0.0025515528909365
-13.4466223311166 0.00255361795396506
-13.4431721586079 0.00255568438410223
-13.4397219860993 0.00255775218196213
-13.4362718135907 0.0025598213481589
-13.4328216410821 0.00256189188330667
-13.4293714685734 0.0025639637880196
-13.4259212960648 0.00256603706291185
-13.4224711235562 0.00256811170859756
-13.4190209510476 0.00257018772569093
-13.4155707785389 0.00257226511480612
-13.4121206060303 0.00257434387655732
-13.4086704335217 0.00257642401155871
-13.4052202610131 0.0025785055204245
-13.4017700885044 0.00258058840376889
-13.3983199159958 0.00258267266220606
-13.3948697434872 0.00258475829635025
-13.3914195709785 0.00258684530681567
-13.3879693984699 0.00258893369421653
-13.3845192259613 0.00259102345916705
-13.3810690534527 0.00259311460228147
-13.377618880944 0.00259520712417402
-13.3741687084354 0.00259730102545893
-13.3707185359268 0.00259939630675042
-13.3672683634182 0.00260149296866276
-13.3638181909095 0.00260359101181017
-13.3603680184009 0.0026056904368069
-13.3569178458923 0.00260779124426719
-13.3534676733837 0.0026098934348053
-13.350017500875 0.00261199700903546
-13.3465673283664 0.00261410196757193
-13.3431171558578 0.00261620831102895
-13.3396669833492 0.00261831604002077
-13.3362168108405 0.00262042515516165
-13.3327666383319 0.00262253565706583
-13.3293164658233 0.00262464754634755
-13.3258662933147 0.00262676082362107
-13.322416120806 0.00262887548950064
-13.3189659482974 0.00263099154460048
-13.3155157757888 0.00263310898953485
-13.3120656032802 0.00263522782491799
-13.3086154307715 0.00263734805136413
-13.3051652582629 0.00263946966948751
-13.3017150857543 0.00264159267990236
-13.2982649132457 0.00264371708322291
-13.294814740737 0.00264584288006338
-13.2913645682284 0.002647970071038
-13.2879143957198 0.00265009865676097
-13.2844642232112 0.00265222863784652
-13.2810140507025 0.00265436001490885
-13.2775638781939 0.00265649278856217
-13.2741137056853 0.00265862695942066
-13.2706635331767 0.00266076252809853
-13.267213360668 0.00266289949520995
-13.2637631881594 0.00266503786136911
-13.2603130156508 0.00266717762719018
-13.2568628431422 0.00266931879328731
-13.2534126706335 0.00267146136027468
-13.2499624981249 0.00267360532876644
-13.2465123256163 0.00267575069937672
-13.2430621531077 0.00267789747271965
-13.239611980599 0.00268004564940938
-13.2361618080904 0.00268219523006001
-13.2327116355818 0.00268434621528566
-13.2292614630732 0.00268649860570042
-13.2258112905645 0.00268865240191838
-13.2223611180559 0.00269080760455363
-13.2189109455473 0.00269296421422023
-13.2154607730387 0.00269512223153225
-13.21201060053 0.00269728165710373
-13.2085604280214 0.00269944249154872
-13.2051102555128 0.00270160473548123
-13.2016600830041 0.00270376838951528
-13.1982099104955 0.00270593345426487
-13.1947597379869 0.002708099930344
-13.1913095654783 0.00271026781836665
-13.1878593929696 0.00271243711894677
-13.184409220461 0.00271460783269833
-13.1809590479524 0.00271677996023525
-13.1775088754438 0.00271895350217146
-13.1740587029351 0.00272112845912088
-13.1706085304265 0.0027233048316974
-13.1671583579179 0.0027254826205149
-13.1637081854093 0.00272766182618725
-13.1602580129006 0.0027298424493283
-13.156807840392 0.00273202449055188
-13.1533576678834 0.00273420795047181
-13.1499074953748 0.0027363928297019
-13.1464573228661 0.00273857912885594
-13.1430071503575 0.00274076684854768
-13.1395569778489 0.0027429559893909
-13.1361068053403 0.00274514655199931
-13.1326566328316 0.00274733853698665
-13.129206460323 0.0027495319449666
-13.1257562878144 0.00275172677655286
-13.1223061153058 0.00275392303235907
-13.1188559427971 0.0027561207129989
-13.1154057702885 0.00275831981908595
-13.1119555977799 0.00276052035123383
-13.1085054252713 0.00276272231005614
-13.1050552527626 0.00276492569616643
-13.101605080254 0.00276713051017825
-13.0981549077454 0.00276933675270512
-13.0947047352368 0.00277154442436054
-13.0912545627281 0.00277375352575799
-13.0878043902195 0.00277596405751094
-13.0843542177109 0.00277817602023281
-13.0809040452023 0.00278038941453703
-13.0774538726936 0.00278260424103698
-13.074003700185 0.00278482050034604
-13.0705535276764 0.00278703819307755
-13.0671033551678 0.00278925731984482
-13.0636531826591 0.00279147788126116
-13.0602030101505 0.00279369987793984
-13.0567528376419 0.00279592331049412
-13.0533026651333 0.00279814817953721
-13.0498524926246 0.00280037448568231
-13.046402320116 0.0028026022295426
-13.0429521476074 0.00280483141173123
-13.0395019750988 0.00280706203286131
-13.0360518025901 0.00280929409354594
-13.0326016300815 0.0028115275943982
-13.0291514575729 0.00281376253603111
-13.0257012850643 0.0028159989190577
-13.0222511125556 0.00281823674409095
-13.018800940047 0.00282047601174382
-13.0153507675384 0.00282271672262923
-13.0119005950298 0.0028249588773601
-13.0084504225211 0.0028272024765493
-13.0050002500125 0.00282944752080965
-13.0015500775039 0.00283169401075399
-12.9980999049953 0.00283394194699509
-12.9946497324866 0.00283619133014571
-12.991199559978 0.00283844216081857
-12.9877493874694 0.00284069443962636
-12.9842992149607 0.00284294816718174
-12.9808490424521 0.00284520334409735
-12.9773988699435 0.00284745997098578
-12.9739486974349 0.00284971804845959
-12.9704985249262 0.00285197757713132
-12.9670483524176 0.00285423855761347
-12.963598179909 0.00285650099051851
-12.9601480074004 0.00285876487645887
-12.9566978348917 0.00286103021604695
-12.9532476623831 0.00286329700989512
-12.9497974898745 0.00286556525861571
-12.9463473173659 0.00286783496282102
-12.9428971448572 0.00287010612312331
-12.9394469723486 0.0028723787401348
-12.93599679984 0.0028746528144677
-12.9325466273314 0.00287692834673415
-12.9290964548227 0.00287920533754627
-12.9256462823141 0.00288148378751615
-12.9221961098055 0.00288376369725583
-12.9187459372969 0.00288604506737732
-12.9152957647882 0.0028883278984926
-12.9118455922796 0.00289061219121359
-12.908395419771 0.00289289794615219
-12.9049452472624 0.00289518516392027
-12.9014950747537 0.00289747384512963
-12.8980449022451 0.00289976399039205
-12.8945947297365 0.00290205560031928
-12.8911445572279 0.00290434867552301
-12.8876943847192 0.00290664321661491
-12.8842442122106 0.00290893922420658
-12.880794039702 0.00291123669890962
-12.8773438671934 0.00291353564133556
-12.8738936946847 0.00291583605209589
-12.8704435221761 0.00291813793180207
-12.8669933496675 0.00292044128106551
-12.8635431771589 0.00292274610049758
-12.8600930046502 0.00292505239070961
-12.8566428321416 0.00292736015231288
-12.853192659633 0.00292966938591863
-12.8497424871244 0.00293198009213806
-12.8462923146157 0.00293429227158232
-12.8428421421071 0.00293660592486252
-12.8393919695985 0.00293892105258973
-12.8359417970899 0.00294123765537496
-12.8324916245812 0.00294355573382919
-12.8290414520726 0.00294587528856335
-12.825591279564 0.00294819632018831
-12.8221411070554 0.00295051882931492
-12.8186909345467 0.00295284281655396
-12.8152407620381 0.00295516828251618
-12.8117905895295 0.00295749522781227
-12.8083404170209 0.00295982365305288
-12.8048902445122 0.00296215355884861
-12.8014400720036 0.00296448494581
-12.797989899495 0.00296681781454758
-12.7945397269864 0.00296915216567177
-12.7910895544777 0.002971487999793
-12.7876393819691 0.00297382531752162
-12.7841892094605 0.00297616411946793
-12.7807390369518 0.00297850440624219
-12.7772888644432 0.00298084617845459
-12.7738386919346 0.00298318943671531
-12.770388519426 0.00298553418163443
-12.7669383469173 0.00298788041382201
-12.7634881744087 0.00299022813388805
-12.7600380019001 0.00299257734244249
-12.7565878293915 0.00299492804009523
-12.7531376568828 0.00299728022745611
-12.7496874843742 0.00299963390513493
-12.7462373118656 0.0030019890737414
-12.742787139357 0.00300434573388522
-12.7393369668483 0.00300670388617601
-12.7358867943397 0.00300906353122334
-12.7324366218311 0.00301142466963673
-12.7289864493225 0.00301378730202564
-12.7255362768138 0.00301615142899949
-12.7220861043052 0.00301851705116761
-12.7186359317966 0.0030208841691393
-12.715185759288 0.00302325278352381
-12.7117355867793 0.00302562289493032
-12.7082854142707 0.00302799450396793
-12.7048352417621 0.00303036761124573
-12.7013850692535 0.00303274221737272
-12.6979348967448 0.00303511832295785
-12.6944847242362 0.00303749592861002
-12.6910345517276 0.00303987503493804
-12.687584379219 0.00304225564255071
-12.6841342067103 0.00304463775205674
-12.6806840342017 0.00304702136406477
-12.6772338616931 0.0030494064791834
-12.6737836891845 0.00305179309802117
-12.6703335166758 0.00305418122118655
-12.6668833441672 0.00305657084928794
-12.6634331716586 0.0030589619829337
-12.65998299915 0.00306135462273212
-12.6565328266413 0.00306374876929142
-12.6530826541327 0.00306614442321976
-12.6496324816241 0.00306854158512525
-12.6461823091155 0.00307094025561592
-12.6427321366068 0.00307334043529974
-12.6392819640982 0.00307574212478463
-12.6358317915896 0.00307814532467842
-12.632381619081 0.00308055003558891
-12.6289314465723 0.00308295625812379
-12.6254812740637 0.00308536399289073
-12.6220311015551 0.00308777324049731
-12.6185809290465 0.00309018400155105
-12.6151307565378 0.00309259627665939
-12.6116805840292 0.00309501006642972
-12.6082304115206 0.00309742537146937
-12.604780239012 0.00309984219238558
-12.6013300665033 0.00310226052978554
-12.5978798939947 0.00310468038427636
-12.5944297214861 0.00310710175646509
-12.5909795489774 0.0031095246469587
-12.5875293764688 0.00311194905636411
-12.5840792039602 0.00311437498528816
-12.5806290314516 0.00311680243433761
-12.5771788589429 0.00311923140411916
-12.5737286864343 0.00312166189523945
-12.5702785139257 0.00312409390830504
-12.5668283414171 0.0031265274439224
-12.5633781689084 0.00312896250269796
-12.5599279963998 0.00313139908523806
-12.5564778238912 0.00313383719214898
-12.5530276513826 0.00313627682403691
-12.5495774788739 0.00313871798150798
-12.5461273063653 0.00314116066516824
-12.5426771338567 0.00314360487562367
-12.5392269613481 0.00314605061348018
-12.5357767888394 0.00314849787934361
-12.5323266163308 0.0031509466738197
-12.5288764438222 0.00315339699751414
-12.5254262713136 0.00315584885103254
-12.5219760988049 0.00315830223498043
-12.5185259262963 0.00316075714996327
-12.5150757537877 0.00316321359658643
-12.5116255812791 0.00316567157545521
-12.5081754087704 0.00316813108717485
-12.5047252362618 0.00317059213235049
-12.5012750637532 0.0031730547115872
-12.4978248912446 0.00317551882548997
-12.4943747187359 0.00317798447466373
-12.4909245462273 0.00318045165971329
-12.4874743737187 0.00318292038124342
-12.4840242012101 0.0031853906398588
-12.4805740287014 0.00318786243616402
-12.4771238561928 0.00319033577076361
-12.4736736836842 0.00319281064426198
-12.4702235111756 0.00319528705726351
-12.4667733386669 0.00319776501037247
-12.4633231661583 0.00320024450419304
-12.4598729936497 0.00320272553932934
-12.4564228211411 0.0032052081163854
-12.4529726486324 0.00320769223596516
-12.4495224761238 0.00321017789867249
-12.4460723036152 0.00321266510511117
-12.4426221311066 0.00321515385588489
-12.4391719585979 0.00321764415159726
-12.4357217860893 0.00322013599285182
-12.4322716135807 0.003222629380252
-12.4288214410721 0.00322512431440116
-12.4253712685634 0.00322762079590258
-12.4219210960548 0.00323011882535944
-12.4184709235462 0.00323261840337485
-12.4150207510376 0.00323511953055181
-12.4115705785289 0.00323762220749325
-12.4081204060203 0.00324012643480202
-12.4046702335117 0.00324263221308087
-12.401220061003 0.00324513954293246
-12.3977698884944 0.00324764842495936
-12.3943197159858 0.00325015885976407
-12.3908695434772 0.00325267084794898
-12.3874193709685 0.00325518439011641
-12.3839691984599 0.00325769948686857
-12.3805190259513 0.00326021613880759
-12.3770688534427 0.00326273434653551
-12.373618680934 0.00326525411065429
-12.3701685084254 0.00326777543176577
-12.3667183359168 0.00327029831047172
-12.3632681634082 0.00327282274737383
-12.3598179908995 0.00327534874307367
-12.3563678183909 0.00327787629817272
-12.3529176458823 0.00328040541327239
-12.3494674733737 0.00328293608897398
-12.346017300865 0.0032854683258787
-12.3425671283564 0.00328800212458766
-12.3391169558478 0.00329053748570189
-12.3356667833392 0.00329307440982231
-12.3322166108305 0.00329561289754976
-12.3287664383219 0.00329815294948497
-12.3253162658133 0.00330069456622858
-12.3218660933047 0.00330323774838114
-12.318415920796 0.00330578249654308
-12.3149657482874 0.00330832881131478
-12.3115155757788 0.00331087669329647
-12.3080654032702 0.00331342614308832
-12.3046152307615 0.00331597716129038
-12.3011650582529 0.00331852974850261
-12.2977148857443 0.00332108390532488
-12.2942647132357 0.00332363963235695
-12.290814540727 0.00332619693019847
-12.2873643682184 0.00332875579944902
-12.2839141957098 0.00333131624070806
-12.2804640232012 0.00333387825457494
-12.2770138506925 0.00333644184164894
-12.2735636781839 0.00333900700252921
-12.2701135056753 0.0033415737378148
-12.2666633331667 0.00334414204810469
-12.263213160658 0.00334671193399772
-12.2597629881494 0.00334928339609265
-12.2563128156408 0.00335185643498812
-12.2528626431322 0.00335443105128268
-12.2494124706235 0.00335700724557477
-12.2459622981149 0.00335958501846274
-12.2425121256063 0.00336216437054481
-12.2390619530977 0.00336474530241912
-12.235611780589 0.00336732781468368
-12.2321616080804 0.00336991190793642
-12.2287114355718 0.00337249758277514
-12.2252612630632 0.00337508483979756
-12.2218110905545 0.00337767367960127
-12.2183609180459 0.00338026410278376
-12.2149107455373 0.00338285610994243
-12.2114605730287 0.00338544970167454
-12.20801040052 0.00338804487857727
-12.2045602280114 0.00339064164124767
-12.2011100555028 0.0033932399902827
-12.1976598829941 0.00339583992627921
-12.1942097104855 0.00339844144983391
-12.1907595379769 0.00340104456154344
-12.1873093654683 0.0034036492620043
-12.1838591929596 0.00340625555181291
-12.180409020451 0.00340886343156555
-12.1769588479424 0.00341147290185839
-12.1735086754338 0.00341408396328751
-12.1700585029251 0.00341669661644887
-12.1666083304165 0.0034193108619383
-12.1631581579079 0.00342192670035153
-12.1597079853993 0.00342454413228419
-12.1562578128906 0.00342716315833177
-12.152807640382 0.00342978377908966
-12.1493574678734 0.00343240599515313
-12.1459072953648 0.00343502980711736
-12.1424571228561 0.00343765521557737
-12.1390069503475 0.00344028222112811
-12.1355567778389 0.00344291082436438
-12.1321066053303 0.00344554102588088
-12.1286564328216 0.00344817282627219
-12.125206260313 0.00345080622613278
-12.1217560878044 0.00345344122605698
-12.1183059152958 0.00345607782663903
-12.1148557427871 0.00345871602847304
-12.1114055702785 0.003461355832153
-12.1079553977699 0.00346399723827277
-12.1045052252613 0.00346664024742613
-12.1010550527526 0.00346928486020669
-12.097604880244 0.00347193107720797
-12.0941547077354 0.00347457889902337
-12.0907045352268 0.00347722832624616
-12.0872543627181 0.00347987935946949
-12.0838041902095 0.00348253199928639
-12.0803540177009 0.00348518624628976
-12.0769038451923 0.0034878421010724
-12.0734536726836 0.00349049956422697
-12.070003500175 0.00349315863634601
-12.0665533276664 0.00349581931802193
-12.0631031551578 0.00349848160984703
-12.0596529826491 0.00350114551241348
-12.0562028101405 0.00350381102631332
-12.0527526376319 0.00350647815213847
-12.0493024651233 0.00350914689048073
-12.0458522926146 0.00351181724193176
-12.042402120106 0.00351448920708311
-12.0389519475974 0.0035171627865262
-12.0355017750888 0.00351983798085231
-12.0320516025801 0.00352251479065261
-12.0286014300715 0.00352519321651813
-12.0251512575629 0.00352787325903979
-12.0217010850543 0.00353055491880835
-12.0182509125456 0.00353323819641446
-12.014800740037 0.00353592309244866
-12.0113505675284 0.00353860960750134
-12.0079003950197 0.00354129774216275
-12.0044502225111 0.00354398749702302
-12.0010000500025 0.00354667887267216
-11.9975498774939 0.00354937186970004
-11.9940997049852 0.0035520664886964
-11.9906495324766 0.00355476273025084
-11.987199359968 0.00355746059495284
-11.9837491874594 0.00356016008339175
-11.9802990149507 0.00356286119615677
-11.9768488424421 0.00356556393383697
-11.9733986699335 0.00356826829702132
-11.9699484974249 0.00357097428629861
-11.9664983249162 0.00357368190225751
-11.9630481524076 0.00357639114548657
-11.959597979899 0.0035791020165742
-11.9561478073904 0.00358181451610866
-11.9526976348817 0.00358452864467809
-11.9492474623731 0.00358724440287048
-11.9457972898645 0.00358996179127369
-11.9423471173559 0.00359268081047546
-11.9388969448472 0.00359540146106336
-11.9354467723386 0.00359812374362485
-11.93199659983 0.00360084765874722
-11.9285464273214 0.00360357320701767
-11.9250962548127 0.00360630038902321
-11.9216460823041 0.00360902920535075
-11.9181959097955 0.00361175965658703
-11.9147457372869 0.00361449174331867
-11.9112955647782 0.00361722546613214
-11.9078453922696 0.00361996082561378
-11.904395219761 0.00362269782234978
-11.9009450472524 0.00362543645692618
-11.8974948747437 0.00362817672992889
-11.8940447022351 0.00363091864194368
-11.8905945297265 0.00363366219355617
-11.8871443572179 0.00363640738535184
-11.8836941847092 0.00363915421791602
-11.8802440122006 0.00364190269183391
-11.876793839692 0.00364465280769055
-11.8733436671834 0.00364740456607084
-11.8698934946747 0.00365015796755954
-11.8664433221661 0.00365291301274127
-11.8629931496575 0.00365566970220048
-11.8595429771489 0.0036584280365215
-11.8560928046402 0.00366118801628851
-11.8526426321316 0.00366394964208551
-11.849192459623 0.0036667129144964
-11.8457422871144 0.0036694778341049
-11.8422921146057 0.0036722444014946
-11.8388419420971 0.00367501261724893
-11.8353917695885 0.00367778248195117
-11.8319415970799 0.00368055399618445
-11.8284914245712 0.00368332716053177
-11.8250412520626 0.00368610197557596
-11.821591079554 0.00368887844189969
-11.8181409070454 0.00369165656008552
-11.8146907345367 0.00369443633071581
-11.8112405620281 0.00369721775437279
-11.8077903895195 0.00370000083163855
-11.8043402170109 0.00370278556309501
-11.8008900445022 0.00370557194932394
-11.7974398719936 0.00370835999090696
-11.793989699485 0.00371114968842554
-11.7905395269763 0.00371394104246098
-11.7870893544677 0.00371673405359446
-11.7836391819591 0.00371952872240695
-11.7801890094505 0.00372232504947933
-11.7767388369418 0.00372512303539226
-11.7732886644332 0.00372792268072629
-11.7698384919246 0.0037307239860618
-11.766388319416 0.00373352695197901
-11.7629381469073 0.00373633157905797
-11.7594879743987 0.00373913786787861
-11.7560378018901 0.00374194581902066
-11.7525876293815 0.00374475543306373
-11.7491374568728 0.00374756671058722
-11.7456872843642 0.00375037965217043
-11.7422371118556 0.00375319425839247
-11.738786939347 0.00375601052983227
-11.7353367668383 0.00375882846706864
-11.7318865943297 0.00376164807068021
-11.7284364218211 0.00376446934124544
-11.7249862493125 0.00376729227934265
-11.7215360768038 0.00377011688554998
-11.7180859042952 0.00377294316044541
-11.7146357317866 0.00377577110460677
-11.711185559278 0.00377860071861171
-11.7077353867693 0.00378143200303773
-11.7042852142607 0.00378426495846216
-11.7008350417521 0.00378709958546216
-11.6973848692435 0.00378993588461473
-11.6939346967348 0.00379277385649671
-11.6904845242262 0.00379561350168477
-11.6870343517176 0.00379845482075541
-11.683584179209 0.00380129781428497
-11.6801340067003 0.00380414248284963
-11.6766838341917 0.00380698882702538
-11.6732336616831 0.00380983684738806
-11.6697834891745 0.00381268654451334
-11.6663333166658 0.00381553791897672
-11.6628831441572 0.00381839097135354
-11.6594329716486 0.00382124570221894
-11.65598279914 0.00382410211214792
-11.6525326266313 0.00382696020171532
-11.6490824541227 0.00382981997149577
-11.6456322816141 0.00383268142206376
-11.6421821091055 0.0038355445539936
-11.6387319365968 0.00383840936785942
-11.6352817640882 0.0038412758642352
-11.6318315915796 0.00384414404369473
-11.628381419071 0.00384701390681162
-11.6249312465623 0.00384988545415933
-11.6214810740537 0.00385275868631113
-11.6180309015451 0.00385563360384012
-11.6145807290365 0.00385851020731922
-11.6111305565278 0.00386138849732119
-11.6076803840192 0.00386426847441861
-11.6042302115106 0.00386715013918386
-11.600780039002 0.00387003349218919
-11.5973298664933 0.00387291853400662
-11.5938796939847 0.00387580526520805
-11.5904295214761 0.00387869368636515
-11.5869793489674 0.00388158379804945
-11.5835291764588 0.00388447560083227
-11.5800790039502 0.00388736909528479
-11.5766288314416 0.00389026428197799
-11.5731786589329 0.00389316116148265
-11.5697284864243 0.00389605973436942
-11.5662783139157 0.00389896000120872
-11.5628281414071 0.00390186196257082
-11.5593779688984 0.00390476561902579
-11.5559277963898 0.00390767097114355
-11.5524776238812 0.0039105780194938
-11.5490274513726 0.00391348676464608
-11.5455772788639 0.00391639720716974
-11.5421271063553 0.00391930934763396
-11.5386769338467 0.00392222318660771
-11.5352267613381 0.0039251387246598
-11.5317765888294 0.00392805596235886
-11.5283264163208 0.00393097490027331
-11.5248762438122 0.0039338955389714
-11.5214260713036 0.0039368178790212
-11.5179758987949 0.00393974192099058
-11.5145257262863 0.00394266766544724
-11.5110755537777 0.00394559511295868
-11.5076253812691 0.00394852426409222
-11.5041752087604 0.00395145511941499
-11.5007250362518 0.00395438767949394
-11.4972748637432 0.00395732194489581
-11.4938246912346 0.00396025791618717
-11.4903745187259 0.00396319559393441
-11.4869243462173 0.0039661349787037
-11.4834741737087 0.00396907607106106
-11.4800240012001 0.00397201887157227
-11.4765738286914 0.00397496338080297
-11.4731236561828 0.00397790959931857
-11.4696734836742 0.00398085752768432
-11.4662233111656 0.00398380716646524
-11.4627731386569 0.0039867585162262
-11.4593229661483 0.00398971157753184
-11.4558727936397 0.00399266635094664
-11.4524226211311 0.00399562283703487
-11.4489724486224 0.00399858103636059
-11.4455222761138 0.0040015409494877
-11.4420721036052 0.00400450257697988
-11.4386219310966 0.00400746591940062
-11.4351717585879 0.00401043097731321
-11.4317215860793 0.00401339775128077
-11.4282714135707 0.00401636624186619
-11.4248212410621 0.00401933644963218
-11.4213710685534 0.00402230837514125
-11.4179208960448 0.00402528201895571
-11.4144707235362 0.00402825738163767
-11.4110205510276 0.00403123446374906
-11.4075703785189 0.00403421326585159
-11.4041202060103 0.00403719378850677
-11.4006700335017 0.00404017603227592
-11.3972198609931 0.00404315999772016
-11.3937696884844 0.0040461456854004
-11.3903195159758 0.00404913309587738
-11.3868693434672 0.00405212222971158
-11.3834191709585 0.00405511308746333
-11.3799689984499 0.00405810566969275
-11.3765188259413 0.00406109997695972
-11.3730686534327 0.00406409600982397
-11.369618480924 0.00406709376884499
-11.3661683084154 0.00407009325458208
-11.3627181359068 0.00407309446759432
-11.3592679633982 0.00407609740844062
-11.3558177908895 0.00407910207767964
-11.3523676183809 0.00408210847586988
-11.3489174458723 0.0040851166035696
-11.3454672733637 0.00408812646133685
-11.342017100855 0.00409113804972951
-11.3385669283464 0.00409415136930522
-11.3351167558378 0.00409716642062143
-11.3316665833292 0.00410018320423536
-11.3282164108205 0.00410320172070405
-11.3247662383119 0.00410622197058431
-11.3213160658033 0.00410924395443276
-11.3178658932947 0.00411226767280578
-11.314415720786 0.00411529312625957
-11.3109655482774 0.0041183203153501
-11.3075153757688 0.00412134924063314
-11.3040652032602 0.00412437990266425
-11.3006150307515 0.00412741230199877
-11.2971648582429 0.00413044643919182
-11.2937146857343 0.00413348231479833
-11.2902645132257 0.00413651992937301
-11.286814340717 0.00413955928347033
-11.2833641682084 0.00414260037764459
-11.2799139956998 0.00414564321244984
-11.2764638231912 0.00414868778843993
-11.2730136506825 0.00415173410616849
-11.2695634781739 0.00415478216618895
-11.2661133056653 0.00415783196905449
-11.2626631331567 0.00416088351531811
-11.259212960648 0.00416393680553258
-11.2557627881394 0.00416699184025044
-11.2523126156308 0.00417004862002403
-11.2488624431222 0.00417310714540545
-11.2454122706135 0.00417616741694662
-11.2419620981049 0.00417922943519919
-11.2385119255963 0.00418229320071464
-11.2350617530877 0.0041853587140442
-11.231611580579 0.00418842597573888
-11.2281614080704 0.00419149498634948
-11.2247112355618 0.00419456574642657
-11.2212610630532 0.00419763825652052
-11.2178108905445 0.00420071251718144
-11.2143607180359 0.00420378852895926
-11.2109105455273 0.00420686629240365
-11.2074603730187 0.00420994580806408
-11.20401020051 0.00421302707648978
-11.2005600280014 0.00421611009822978
-11.1971098554928 0.00421919487383287
-11.1936596829841 0.0042222814038476
-11.1902095104755 0.00422536968882232
-11.1867593379669 0.00422845972930514
-11.1833091654583 0.00423155152584395
-11.1798589929496 0.00423464507898641
-11.176408820441 0.00423774038927996
-11.1729586479324 0.0042408374572718
-11.1695084754238 0.00424393628350891
-11.1660583029151 0.00424703686853805
-11.1626081304065 0.00425013921290572
-11.1591579578979 0.00425324331715824
-11.1557077853893 0.00425634918184164
-11.1522576128806 0.00425945680750178
-11.148807440372 0.00426256619468425
-11.1453572678634 0.00426567734393442
-11.1419070953548 0.00426879025579743
-11.1384569228461 0.00427190493081818
-11.1350067503375 0.00427502136954137
-11.1315565778289 0.00427813957251141
-11.1281064053203 0.00428125954027254
-11.1246562328116 0.00428438127336872
-11.121206060303 0.00428750477234369
-11.1177558877944 0.00429063003774096
-11.1143057152858 0.00429375707010381
-11.1108555427771 0.00429688586997527
-11.1074053702685 0.00430001643789813
-11.1039551977599 0.00430314877441499
-11.1005050252513 0.00430628288006815
-11.0970548527426 0.00430941875539971
-11.093604680234 0.00431255640095152
-11.0901545077254 0.00431569581726521
-11.0867043352168 0.00431883700488214
-11.0832541627081 0.00432197996434347
-11.0798039901995 0.0043251246961901
-11.0763538176909 0.00432827120096267
-11.0729036451823 0.00433141947920162
-11.0694534726736 0.00433456953144712
-11.066003300165 0.00433772135823911
-11.0625531276564 0.0043408749601173
-11.0591029551478 0.00434403033762114
-11.0556527826391 0.00434718749128985
-11.0522026101305 0.00435034642166239
-11.0487524376219 0.0043535071292775
-11.0453022651133 0.00435666961467366
-11.0418520926046 0.00435983387838911
-11.038401920096 0.00436299992096186
-11.0349517475874 0.00436616774292964
-11.0315015750788 0.00436933734482998
-11.0280514025701 0.00437250872720013
-11.0246012300615 0.00437568189057711
-11.0211510575529 0.00437885683549769
-11.0177008850443 0.00438203356249839
-11.0142507125356 0.00438521207211548
-11.010800540027 0.004388392364885
-11.0073503675184 0.00439157444134271
-11.0039001950097 0.00439475830202416
-11.0004500225011 0.00439794394746462
-10.9969998499925 0.00440113137819913
-10.9935496774839 0.00440432059476246
-10.9900995049752 0.00440751159768915
-10.9866493324666 0.00441070438751347
-10.983199159958 0.00441389896476947
-10.9797489874494 0.0044170953299909
-10.9762988149407 0.0044202934837113
-10.9728486424321 0.00442349342646395
-10.9693984699235 0.00442669515878186
-10.9659482974149 0.00442989868119779
-10.9624981249062 0.00443310399424427
-10.9590479523976 0.00443631109845354
-10.955597779889 0.00443951999435761
-10.9521476073804 0.00444273068248823
-10.9486974348717 0.00444594316337688
-10.9452472623631 0.00444915743755482
-10.9417970898545 0.00445237350555301
-10.9383469173459 0.00445559136790218
-10.9348967448372 0.00445881102513279
-10.9314465723286 0.00446203247777505
-10.92799639982 0.00446525572635891
-10.9245462273114 0.00446848077141407
-10.9210960548027 0.00447170761346994
-10.9176458822941 0.00447493625305571
-10.9141957097855 0.00447816669070027
-10.9107455372769 0.0044813989269323
-10.9072953647682 0.00448463296228017
-10.9038451922596 0.00448786879727201
-10.900395019751 0.00449110643243569
-10.8969448472424 0.00449434586829882
-10.8934946747337 0.00449758710538873
-10.8900445022251 0.00450083014423251
-10.8865943297165 0.00450407498535697
-10.8831441572079 0.00450732162928866
-10.8796939846992 0.00451057007655387
-10.8762438121906 0.00451382032767862
-10.872793639682 0.00451707238318867
-10.8693434671734 0.00452032624360951
-10.8658932946647 0.00452358190946635
-10.8624431221561 0.00452683938128417
-10.8589929496475 0.00453009865958765
-10.8555427771389 0.00453335974490121
-10.8520926046302 0.00453662263774901
-10.8486424321216 0.00453988733865494
-10.845192259613 0.00454315384814262
-10.8417420871044 0.00454642216673538
-10.8382919145957 0.00454969229495632
-10.8348417420871 0.00455296423332824
-10.8313915695785 0.00455623798237367
-10.8279413970699 0.00455951354261489
-10.8244912245612 0.00456279091457389
-10.8210410520526 0.00456607009877239
-10.817590879544 0.00456935109573185
-10.8141407070354 0.00457263390597345
-10.8106905345267 0.00457591853001808
-10.8072403620181 0.00457920496838638
-10.8037901895095 0.0045824932215987
-10.8003400170008 0.00458578329017513
-10.7968898444922 0.00458907517463548
-10.7934396719836 0.00459236887549928
-10.789989499475 0.00459566439328578
-10.7865393269663 0.00459896172851395
-10.7830891544577 0.00460226088170251
-10.7796389819491 0.00460556185336989
-10.7761888094405 0.00460886464403421
-10.7727386369318 0.00461216925421337
-10.7692884644232 0.00461547568442494
-10.7658382919146 0.00461878393518624
-10.762388119406 0.00462209400701429
-10.7589379468973 0.00462540590042586
-10.7554877743887 0.0046287196159374
-10.7520376018801 0.00463203515406512
-10.7485874293715 0.00463535251532492
-10.7451372568628 0.00463867170023243
-10.7416870843542 0.00464199270930299
-10.7382369118456 0.00464531554305168
-10.734786739337 0.00464864020199325
-10.7313365668283 0.00465196668664222
-10.7278863943197 0.00465529499751279
-10.7244362218111 0.00465862513511889
-10.7209860493025 0.00466195709997416
-10.7175358767938 0.00466529089259196
-10.7140857042852 0.00466862651348537
-10.7106355317766 0.00467196396316716
-10.707185359268 0.00467530324214983
-10.7037351867593 0.0046786443509456
-10.7002850142507 0.00468198729006639
-10.6968348417421 0.00468533206002383
-10.6933846692335 0.00468867866132927
-10.6899344967248 0.00469202709449377
-10.6864843242162 0.0046953773600281
-10.6830341517076 0.00469872945844273
-10.679583979199 0.00470208339024786
-10.6761338066903 0.00470543915595338
-10.6726836341817 0.0047087967560689
-10.6692334616731 0.00471215619110373
-10.6657832891645 0.00471551746156689
-10.6623331166558 0.00471888056796712
-10.6588829441472 0.00472224551081285
-10.6554327716386 0.00472561229061224
-10.65198259913 0.00472898090787311
-10.6485324266213 0.00473235136310304
-10.6450822541127 0.00473572365680928
-10.6416320816041 0.00473909778949879
-10.6381819090955 0.00474247376167825
-10.6347317365868 0.00474585157385403
-10.6312815640782 0.00474923122653221
-10.6278313915696 0.00475261272021856
-10.624381219061 0.00475599605541857
-10.6209310465523 0.00475938123263743
-10.6174808740437 0.00476276825238001
-10.6140307015351 0.00476615711515091
-10.6105805290264 0.00476954782145441
-10.6071303565178 0.0047729403717945
-10.6036801840092 0.00477633476667486
-10.6002300115006 0.00477973100659889
-10.5967798389919 0.00478312909206967
-10.5933296664833 0.00478652902358998
-10.5898794939747 0.00478993080166231
-10.5864293214661 0.00479333442678884
-10.5829791489574 0.00479673989947143
-10.5795289764488 0.00480014722021167
-10.5760788039402 0.00480355638951083
-10.5726286314316 0.00480696740786986
-10.5691784589229 0.00481038027578943
-10.5657282864143 0.00481379499376989
-10.5622781139057 0.00481721156231129
-10.5588279413971 0.00482062998191338
-10.5553777688884 0.00482405025307559
-10.5519275963798 0.00482747237629706
-10.5484774238712 0.00483089635207659
-10.5450272513626 0.00483432218091271
-10.5415770788539 0.00483774986330362
-10.5381269063453 0.00484117939974722
-10.5346767338367 0.0048446107907411
-10.5312265613281 0.00484804403678252
-10.5277763888194 0.00485147913836847
-10.5243262163108 0.00485491609599559
-10.5208760438022 0.00485835491016023
-10.5174258712936 0.00486179558135843
-10.5139756987849 0.0048652381100859
-10.5105255262763 0.00486868249683805
-10.5070753537677 0.00487212874210999
-10.5036251812591 0.00487557684639649
-10.5001750087504 0.00487902681019202
-10.4967248362418 0.00488247863399074
-10.4932746637332 0.00488593231828648
-10.4898244912246 0.00488938786357277
-10.4863743187159 0.00489284527034282
-10.4829241462073 0.00489630453908952
-10.4794739736987 0.00489976567030544
-10.4760238011901 0.00490322866448285
-10.4725736286814 0.00490669352211368
-10.4691234561728 0.00491016024368955
-10.4656732836642 0.00491362882970178
-10.4622231111556 0.00491709928064135
-10.4587729386469 0.00492057159699892
-10.4553227661383 0.00492404577926483
-10.4518725936297 0.00492752182792912
-10.4484224211211 0.00493099974348149
-10.4449722486124 0.00493447952641132
-10.4415220761038 0.00493796117720767
-10.4380719035952 0.00494144469635929
-10.4346217310866 0.00494493008435459
-10.4311715585779 0.00494841734168166
-10.4277213860693 0.00495190646882828
-10.4242712135607 0.00495539746628189
-10.4208210410521 0.00495889033452962
-10.4173708685434 0.00496238507405826
-10.4139206960348 0.00496588168535428
-10.4104705235262 0.00496938016890383
-10.4070203510176 0.00497288052519272
-10.4035701785089 0.00497638275470646
-10.4001200060003 0.0049798868579302
-10.3966698334917 0.00498339283534879
-10.393219660983 0.00498690068744673
-10.3897694884744 0.0049904104147082
-10.3863193159658 0.00499392201761706
-10.3828691434572 0.00499743549665684
-10.3794189709485 0.00500095085231071
-10.3759687984399 0.00500446808506154
-10.3725186259313 0.00500798719539186
-10.3690684534227 0.00501150818378389
-10.365618280914 0.00501503105071947
-10.3621681084054 0.00501855579668014
-10.3587179358968 0.00502208242214712
-10.3552677633882 0.00502561092760127
-10.3518175908795 0.00502914131352311
-10.3483674183709 0.00503267358039286
-10.3449172458623 0.00503620772869039
-10.3414670733537 0.00503974375889522
-10.338016900845 0.00504328167148655
-10.3345667283364 0.00504682146694324
-10.3311165558278 0.00505036314574381
-10.3276663833192 0.00505390670836645
-10.3242162108105 0.00505745215528901
-10.3207660383019 0.005060999486989
-10.3173158657933 0.0050645487039436
-10.3138656932847 0.00506809980662963
-10.310415520776 0.00507165279552359
-10.3069653482674 0.00507520767110165
-10.3035151757588 0.0050787644338396
-10.3000650032502 0.00508232308421293
-10.2966148307415 0.00508588362269677
-10.2931646582329 0.00508944604976591
-10.2897144857243 0.00509301036589481
-10.2862643132157 0.00509657657155756
-10.282814140707 0.00510014466722793
-10.2793639681984 0.00510371465337934
-10.2759137956898 0.00510728653048487
-10.2724636231812 0.00511086029901725
-10.2690134506725 0.00511443595944887
-10.2655632781639 0.00511801351225177
-10.2621131056553 0.00512159295789764
-10.2586629331467 0.00512517429685784
-10.255212760638 0.00512875752960336
-10.2517625881294 0.00513234265660487
-10.2483124156208 0.00513592967833268
-10.2448622431122 0.00513951859525673
-10.2414120706035 0.00514310940784665
-10.2379618980949 0.00514670211657169
-10.2345117255863 0.00515029672190077
-10.2310615530777 0.00515389322430246
-10.227611380569 0.00515749162424496
-10.2241612080604 0.00516109192219613
-10.2207110355518 0.00516469411862349
-10.2172608630432 0.00516829821399419
-10.2138106905345 0.00517190420877505
-10.2103605180259 0.0051755121034325
-10.2069103455173 0.00517912189843266
-10.2034601730087 0.00518273359424126
-10.2000100005 0.00518634719132371
-10.1965598279914 0.00518996269014503
-10.1931096554828 0.00519358009116991
-10.1896594829741 0.00519719939486267
-10.1862093104655 0.0052008206016873
-10.1827591379569 0.00520444371210738
-10.1793089654483 0.0052080687265862
-10.1758587929396 0.00521169564558664
-10.172408620431 0.00521532446957125
-10.1689584479224 0.0052189551990022
-10.1655082754138 0.00522258783434132
-10.1620581029051 0.00522622237605008
-10.1586079303965 0.00522985882458959
-10.1551577578879 0.00523349718042058
-10.1517075853793 0.00523713744400343
-10.1482574128706 0.00524077961579818
-10.144807240362 0.00524442369626448
-10.1413570678534 0.00524806968586163
-10.1379068953448 0.00525171758504857
-10.1344567228361 0.00525536739428386
-10.1310065503275 0.00525901911402571
-10.1275563778189 0.00526267274473198
-10.1241062053103 0.00526632828686015
-10.1206560328016 0.00526998574086731
-10.117205860293 0.00527364510721024
-10.1137556877844 0.0052773063863453
-10.1103055152758 0.00528096957872853
-10.1068553427671 0.00528463468481556
-10.1034051702585 0.00528830170506167
-10.0999549977499 0.0052919706399218
-10.0965048252413 0.00529564148985048
-10.0930546527326 0.00529931425530189
-10.089604480224 0.00530298893672983
-10.0861543077154 0.00530666553458776
-10.0827041352068 0.00531034404932873
-10.0792539626981 0.00531402448140545
-10.0758037901895 0.00531770683127024
-10.0723536176809 0.00532139109937505
-10.0689034451723 0.00532507728617148
-10.0654532726636 0.00532876539211073
-10.062003100155 0.00533245541764364
-10.0585529276464 0.00533614736322066
-10.0551027551378 0.0053398412292919
-10.0516525826291 0.00534353701630707
-10.0482024101205 0.00534723472471551
-10.0447522376119 0.00535093435496618
-10.0413020651033 0.00535463590750767
-10.0378518925946 0.0053583393827882
-10.034401720086 0.00536204478125561
-10.0309515475774 0.00536575210335734
-10.0275013750688 0.00536946134954049
-10.0240512025601 0.00537317252025175
-10.0206010300515 0.00537688561593744
-10.0171508575429 0.00538060063704353
-10.0137006850343 0.00538431758401556
-10.0102505125256 0.00538803645729872
-10.006800340017 0.00539175725733782
-10.0033501675084 0.00539547998457728
-9.99989999499975 0.00539920463946114
-9.99644982249113 0.00540293122243307
-9.9929996499825 0.00540665973393634
-9.98954947747387 0.00541039017441384
-9.98609930496525 0.00541412254430808
-9.98264913245662 0.00541785684406119
-9.979198959948 0.00542159307411491
-9.97574878743937 0.0054253312349106
-9.97229861493075 0.00542907132688923
-9.96884844242212 0.00543281335049139
-9.9653982699135 0.00543655730615728
-9.96194809740487 0.00544030319432671
-9.95849792489625 0.0054440510154391
-9.95504775238762 0.0054478007699335
-9.95159757987899 0.00545155245824855
-9.94814740737037 0.0054553060808225
-9.94469723486174 0.00545906163809325
-9.94124706235312 0.00546281913049826
-9.93779688984449 0.00546657855847463
-9.93434671733587 0.00547033992245906
-9.93089654482724 0.00547410322288786
-9.92744637231862 0.00547786846019694
-9.92399619980999 0.00548163563482184
-9.92054602730137 0.00548540474719769
-9.91709585479274 0.00548917579775924
-9.91364568228411 0.00549294878694081
-9.91019550977549 0.00549672371517637
-9.90674533726686 0.00550050058289949
-9.90329516475824 0.00550427939054331
-9.89984499224961 0.00550806013854062
-9.89639481974099 0.00551184282732378
-9.89294464723236 0.00551562745732478
-9.88949447472374 0.00551941402897518
-9.88604430221511 0.00552320254270618
-9.88259412970649 0.00552699299894855
-9.87914395719786 0.00553078539813269
-9.87569378468923 0.00553457974068858
-9.87224361218061 0.00553837602704581
-9.86879343967198 0.00554217425763356
-9.86534326716336 0.00554597443288063
-9.86189309465473 0.00554977655321541
-9.85844292214611 0.00555358061906587
-9.85499274963748 0.00555738663085962
-9.85154257712886 0.00556119458902382
-9.84809240462023 0.00556500449398525
-9.84464223211161 0.00556881634617031
-9.84119205960298 0.00557263014600495
-9.83774188709435 0.00557644589391476
-9.83429171458573 0.00558026359032488
-9.8308415420771 0.0055840832356601
-9.82739136956848 0.00558790483034475
-9.82394119705985 0.00559172837480279
-9.82049102455123 0.00559555386945776
-9.8170408520426 0.0055993813147328
-9.81359067953398 0.00560321071105063
-9.81014050702535 0.00560704205883357
-9.80669033451673 0.00561087535850354
-9.8032401620081 0.00561471061048205
-9.79978998949947 0.00561854781519018
-9.79633981699085 0.00562238697304862
-9.79288964448222 0.00562622808447764
-9.7894394719736 0.0056300711498971
-9.78598929946497 0.00563391616972646
-9.78253912695635 0.00563776314438476
-9.77908895444772 0.00564161207429063
-9.7756387819391 0.00564546295986227
-9.77218860943047 0.0056493158015175
-9.76873843692185 0.0056531705996737
-9.76528826441322 0.00565702735474785
-9.76183809190459 0.00566088606715651
-9.75838791939597 0.00566474673731582
-9.75493774688734 0.0056686093656415
-9.75148757437872 0.00567247395254889
-9.74803740187009 0.00567634049845286
-9.74458722936147 0.0056802090037679
-9.74113705685284 0.00568407946890808
-9.73768688434422 0.00568795189428704
-9.73423671183559 0.005691826280318
-9.73078653932697 0.00569570262741377
-9.72733636681834 0.00569958093598674
-9.72388619430971 0.00570346120644889
-9.72043602180109 0.00570734343921174
-9.71698584929246 0.00571122763468644
-9.71353567678384 0.00571511379328368
-9.71008550427521 0.00571900191541375
-9.70663533176659 0.00572289200148651
-9.70318515925796 0.0057267840519114
-9.69973498674934 0.00573067806709744
-9.69628481424071 0.00573457404745322
-9.69283464173209 0.0057384719933869
-9.68938446922346 0.00574237190530622
-9.68593429671484 0.00574627378361851
-9.68248412420621 0.00575017762873066
-9.67903395169758 0.00575408344104913
-9.67558377918896 0.00575799122097996
-9.67213360668033 0.00576190096892876
-9.66868343417171 0.00576581268530071
-9.66523326166308 0.00576972637050058
-9.66178308915446 0.00577364202493269
-9.65833291664583 0.00577755964900094
-9.65488274413721 0.00578147924310879
-9.65143257162858 0.00578540080765929
-9.64798239911996 0.00578932434305505
-9.64453222661133 0.00579324984969825
-9.6410820541027 0.00579717732799061
-9.63763188159408 0.00580110677833348
-9.63418170908545 0.00580503820112771
-9.63073153657683 0.00580897159677377
-9.6272813640682 0.00581290696567167
-9.62383119155958 0.00581684430822099
-9.62038101905095 0.00582078362482087
-9.61693084654233 0.00582472491587003
-9.6134806740337 0.00582866818176675
-9.61003050152508 0.00583261342290887
-9.60658032901645 0.00583656063969379
-9.60313015650782 0.00584050983251848
-9.5996799839992 0.00584446100177947
-9.59622981149057 0.00584841414787286
-9.59277963898195 0.00585236927119429
-9.58932946647332 0.00585632637213899
-9.5858792939647 0.00586028545110172
-9.58242912145607 0.00586424650847684
-9.57897894894745 0.00586820954465822
-9.57552877643882 0.00587217456003934
-9.5720786039302 0.00587614155501321
-9.56862843142157 0.00588011052997239
-9.56517825891294 0.00588408148530903
-9.56172808640432 0.0058880544214148
-9.55827791389569 0.00589202933868096
-9.55482774138707 0.0058960062374983
-9.55137756887844 0.00589998511825719
-9.54792739636982 0.00590396598134753
-9.54447722386119 0.0059079488271588
-9.54102705135257 0.00591193365608002
-9.53757687884394 0.00591592046849976
-9.53412670633532 0.00591990926480616
-9.53067653382669 0.0059239000453869
-9.52722636131806 0.00592789281062921
-9.52377618880944 0.00593188756091988
-9.52032601630081 0.00593588429664525
-9.51687584379219 0.00593988301819122
-9.51342567128356 0.00594388372594321
-9.50997549877494 0.00594788642028623
-9.50652532626631 0.00595189110160481
-9.50307515375769 0.00595589777028305
-9.49962498124906 0.00595990642670458
-9.49617480874044 0.00596391707125259
-9.49272463623181 0.00596792970430981
-9.48927446372318 0.00597194432625852
-9.48582429121456 0.00597596093748056
-9.48237411870593 0.0059799795383573
-9.47892394619731 0.00598400012926965
-9.47547377368868 0.00598802271059808
-9.47202360118006 0.00599204728272261
-9.46857342867143 0.00599607384602278
-9.46512325616281 0.00600010240087769
-9.46167308365418 0.006004132947666
-9.45822291114556 0.00600816548676587
-9.45477273863693 0.00601220001855503
-9.4513225661283 0.00601623654341077
-9.44787239361968 0.00602027506170988
-9.44442222111105 0.00602431557382871
-9.44097204860243 0.00602835808014315
-9.4375218760938 0.00603240258102864
-9.43407170358518 0.00603644907686015
-9.43062153107655 0.00604049756801218
-9.42717135856793 0.00604454805485879
-9.4237211860593 0.00604860053777355
-9.42027101355068 0.00605265501712959
-9.41682084104205 0.00605671149329957
-9.41337066853343 0.00606076996665568
-9.4099204960248 0.00606483043756967
-9.40647032351617 0.00606889290641279
-9.40302015100755 0.00607295737355584
-9.39956997849892 0.00607702383936918
-9.3961198059903 0.00608109230422265
-9.39266963348167 0.00608516276848568
-9.38921946097305 0.00608923523252719
-9.38576928846442 0.00609330969671566
-9.3823191159558 0.00609738616141909
-9.37886894344717 0.00610146462700502
-9.37541877093855 0.0061055450938405
-9.37196859842992 0.00610962756229214
-9.36851842592129 0.00611371203272606
-9.36506825341267 0.00611779850550791
-9.36161808090404 0.00612188698100288
-9.35816790839542 0.00612597745957568
-9.35471773588679 0.00613006994159056
-9.35126756337817 0.00613416442741127
-9.34781739086954 0.00613826091740113
-9.34436721836092 0.00614235941192294
-9.34091704585229 0.00614645991133907
-9.33746687334367 0.00615056241601138
-9.33401670083504 0.00615466692630127
-9.33056652832641 0.00615877344256967
-9.32711635581779 0.00616288196517703
-9.32366618330916 0.00616699249448332
-9.32021601080054 0.00617110503084803
-9.31676583829191 0.00617521957463018
-9.31331566578329 0.00617933612618832
-9.30986549327466 0.00618345468588051
-9.30641532076604 0.00618757525406432
-9.30296514825741 0.00619169783109687
-9.29951497574879 0.00619582241733479
-9.29606480324016 0.00619994901313421
-9.29261463073153 0.00620407761885079
-9.28916445822291 0.00620820823483974
-9.28571428571428 0.00621234086145573
-9.28226411320566 0.006216475499053
-9.27881394069703 0.00622061214798528
-9.27536376818841 0.00622475080860582
-9.27191359567978 0.00622889148126739
-9.26846342317116 0.00623303416632229
-9.26501325066253 0.00623717886412231
-9.26156307815391 0.00624132557501877
-9.25811290564528 0.00624547429936249
-9.25466273313666 0.00624962503750383
-9.25121256062803 0.00625377778979264
-9.2477623881194 0.00625793255657829
-9.24431221561078 0.00626208933820967
-9.24086204310215 0.00626624813503517
-9.23741187059353 0.0062704089474027
-9.2339616980849 0.00627457177565968
-9.23051152557628 0.00627873662015303
-9.22706135306765 0.0062829034812292
-9.22361118055903 0.00628707235923413
-9.2201610080504 0.00629124325451329
-9.21671083554178 0.00629541616741163
-9.21326066303315 0.00629959109827364
-9.20981049052453 0.00630376804744328
-9.2063603180159 0.00630794701526406
-9.20291014550727 0.00631212800207896
-9.19945997299865 0.0063163110082305
-9.19600980049002 0.00632049603406066
-9.1925596279814 0.00632468307991098
-9.18910945547277 0.00632887214612246
-9.18565928296415 0.00633306323303563
-9.18220911045552 0.0063372563409905
-9.1787589379469 0.00634145147032662
-9.17530876543827 0.00634564862138301
-9.17185859292965 0.0063498477944982
-9.16840842042102 0.00635404899001022
-9.16495824791239 0.00635825220825661
-9.16150807540377 0.00636245744957442
-9.15805790289514 0.00636666471430016
-9.15460773038652 0.00637087400276989
-9.15115755787789 0.00637508531531914
-9.14770738536927 0.00637929865228294
-9.14425721286064 0.00638351401399582
-9.14080704035202 0.00638773140079183
-9.13735686784339 0.00639195081300447
-9.13390669533477 0.00639617225096677
-9.13045652282614 0.00640039571501127
-9.12700635031752 0.00640462120546997
-9.12355617780889 0.00640884872267439
-9.12010600530026 0.00641307826695553
-9.11665583279164 0.00641730983864389
-9.11320566028301 0.00642154343806947
-9.10975548777439 0.00642577906556177
-9.10630531526576 0.00643001672144975
-9.10285514275714 0.00643425640606189
-9.09940497024851 0.00643849811972616
-9.09595479773989 0.00644274186277002
-9.09250462523126 0.00644698763552041
-9.08905445272264 0.00645123543830377
-9.08560428021401 0.00645548527144602
-9.08215410770539 0.0064597371352726
-9.07870393519676 0.00646399103010839
-9.07525376268813 0.00646824695627781
-9.07180359017951 0.00647250491410472
-9.06835341767088 0.00647676490391251
-9.06490324516226 0.00648102692602403
-9.06145307265363 0.00648529098076162
-9.05800290014501 0.0064895570684471
-9.05455272763638 0.00649382518940181
-9.05110255512776 0.00649809534394653
-9.04765238261913 0.00650236753240155
-9.04420221011051 0.00650664175508665
-9.04075203760188 0.00651091801232107
-9.03730186509326 0.00651519630442354
-9.03385169258463 0.00651947663171229
-9.030401520076 0.00652375899450502
-9.02695134756738 0.00652804339311891
-9.02350117505875 0.00653232982787062
-9.02005100255013 0.00653661829907629
-9.0166008300415 0.00654090880705154
-9.01315065753288 0.00654520135211149
-9.00970048502425 0.00654949593457071
-9.00625031251563 0.00655379255474326
-9.002800140007 0.00655809121294268
-8.99934996749838 0.00656239190948198
-8.99589979498975 0.00656669464467367
-8.99244962248113 0.00657099941882971
-8.9889994499725 0.00657530623226154
-8.98554927746387 0.0065796150852801
-8.98209910495525 0.00658392597819577
-8.97864893244662 0.00658823891131843
-8.975198759938 0.00659255388495742
-8.97174858742937 0.00659687089942157
-8.96829841492075 0.00660118995501916
-8.96484824241212 0.00660551105205796
-8.9613980699035 0.00660983419084521
-8.95794789739487 0.00661415937168762
-8.95449772488625 0.00661848659489137
-8.95104755237762 0.00662281586076211
-8.94759737986899 0.00662714716960497
-8.94414720736037 0.00663148052172453
-8.94069703485174 0.00663581591742486
-8.93724686234312 0.00664015335700948
-8.93379668983449 0.00664449284078139
-8.93034651732587 0.00664883436904306
-8.92689634481724 0.00665317794209642
-8.92344617230862 0.00665752356024288
-8.91999599979999 0.00666187122378329
-8.91654582729137 0.00666622093301799
-8.91309565478274 0.00667057268824677
-8.90964548227412 0.00667492648976891
-8.90619530976549 0.00667928233788312
-8.90274513725686 0.0066836402328876
-8.89929496474824 0.00668800017507999
-8.89584479223961 0.00669236216475742
-8.89239461973099 0.00669672620221646
-8.88894444722236 0.00670109228775316
-8.88549427471374 0.00670546042166302
-8.88204410220511 0.00670983060424099
-8.87859392969649 0.00671420283578151
-8.87514375718786 0.00671857711657846
-8.87169358467924 0.00672295344692518
-8.86824341217061 0.00672733182711447
-8.86479323966198 0.0067317122574386
-8.86134306715336 0.00673609473818927
-8.85789289464473 0.00674047926965767
-8.85444272213611 0.00674486585213442
-8.85099254962748 0.00674925448590963
-8.84754237711886 0.00675364517127283
-8.84409220461023 0.00675803790851302
-8.84064203210161 0.00676243269791867
-8.83719185959298 0.00676682953977767
-8.83374168708436 0.00677122843437739
-8.83029151457573 0.00677562938200467
-8.8268413420671 0.00678003238294575
-8.82339116955848 0.00678443743748637
-8.81994099704985 0.00678884454591169
-8.81649082454123 0.00679325370850636
-8.8130406520326 0.00679766492555444
-8.80959047952398 0.00680207819733946
-8.80614030701535 0.00680649352414441
-8.80269013450673 0.00681091090625171
-8.7992399619981 0.00681533034394324
-8.79578978948948 0.00681975183750032
-8.79233961698085 0.00682417538720373
-8.78888944447222 0.0068286009933337
-8.7854392719636 0.00683302865616988
-8.78198909945497 0.00683745837599139
-8.77853892694635 0.0068418901530768
-8.77508875443772 0.00684632398770411
-8.7716385819291 0.00685075988015078
-8.76818840942047 0.00685519783069371
-8.76473823691185 0.00685963783960922
-8.76128806440322 0.00686407990717312
-8.7578378918946 0.00686852403366062
-8.75438771938597 0.0068729702193464
-8.75093754687734 0.00687741846450458
-8.74748737436872 0.00688186876940871
-8.74403720186009 0.00688632113433177
-8.74058702935147 0.00689077555954621
-8.73713685684284 0.00689523204532391
-8.73368668433422 0.00689969059193618
-8.73023651182559 0.00690415119965378
-8.72678633931697 0.00690861386874691
-8.72333616680834 0.00691307859948519
-8.71988599429972 0.00691754539213771
-8.71643582179109 0.00692201424697296
-8.71298564928246 0.00692648516425889
-8.70953547677384 0.00693095814426288
-8.70608530426521 0.00693543318725176
-8.70263513175659 0.00693991029349177
-8.69918495924796 0.0069443894632486
-8.69573478673934 0.00694887069678737
-8.69228461423071 0.00695335399437264
-8.68883444172209 0.0069578393562684
-8.68538426921346 0.00696232678273806
-8.68193409670484 0.00696681627404449
-8.67848392419621 0.00697130783044997
-8.67503375168758 0.00697580145221622
-8.67158357917896 0.00698029713960438
-8.66813340667033 0.00698479489287504
-8.66468323416171 0.0069892947122882
-8.66123306165308 0.0069937965981033
-8.65778288914446 0.0069983005505792
-8.65433271663583 0.00700280656997422
-8.65088254412721 0.00700731465654606
-8.64743237161858 0.00701182481055189
-8.64398219910996 0.00701633703224826
-8.64053202660133 0.00702085132189121
-8.63708185409271 0.00702536767973614
-8.63363168158408 0.00702988610603793
-8.63018150907545 0.00703440660105085
-8.62673133656683 0.0070389291650286
-8.6232811640582 0.00704345379822431
-8.61983099154958 0.00704798050089055
-8.61638081904095 0.00705250927327928
-8.61293064653233 0.00705704011564191
-8.6094804740237 0.00706157302822925
-8.60603030151508 0.00706610801129155
-8.60258012900645 0.00707064506507847
-8.59912995649783 0.0070751841898391
-8.5956797839892 0.00707972538582194
-8.59222961148057 0.00708426865327491
-8.58877943897195 0.00708881399244536
-8.58532926646332 0.00709336140358005
-8.5818790939547 0.00709791088692516
-8.57842892144607 0.00710246244272629
-8.57497874893745 0.00710701607122845
-8.57152857642882 0.00711157177267607
-8.5680784039202 0.00711612954731301
-8.56462823141157 0.00712068939538251
-8.56117805890295 0.00712525131712727
-8.55772788639432 0.00712981531278938
-8.55427771388569 0.00713438138261035
-8.55082754137707 0.00713894952683108
-8.54737736886844 0.00714351974569193
-8.54392719635982 0.00714809203943263
-8.54047702385119 0.00715266640829235
-8.53702685134257 0.00715724285250966
-8.53357667883394 0.00716182137232254
-8.53012650632532 0.00716640196796838
-8.52667633381669 0.00717098463968399
-8.52322616130807 0.00717556938770558
-8.51977598879944 0.00718015621226878
-8.51632581629081 0.00718474511360861
-8.51287564378219 0.00718933609195952
-8.50942547127356 0.00719392914755535
-8.50597529876494 0.00719852428062936
-8.50252512625631 0.00720312149141421
-8.49907495374769 0.00720772078014197
-8.49562478123906 0.00721232214704412
-8.49217460873044 0.00721692559235153
-8.48872443622181 0.00722153111629448
-8.48527426371319 0.00722613871910268
-8.48182409120456 0.00723074840100521
-8.47837391869593 0.00723536016223057
-8.47492374618731 0.00723997400300665
-8.47147357367868 0.00724458992356076
-8.46802340117006 0.00724920792411961
-8.46457322866143 0.00725382800490929
-8.46112305615281 0.00725845016615532
-8.45767288364418 0.0072630744080826
-8.45422271113556 0.00726770073091545
-8.45077253862693 0.00727232913487756
-8.44732236611831 0.00727695962019204
-8.44387219360968 0.00728159218708139
-8.44042202110105 0.00728622683576753
-8.43697184859243 0.00729086356647175
-8.4335216760838 0.00729550237941474
-8.43007150357518 0.0073001432748166
-8.42662133106655 0.00730478625289681
-8.42317115855793 0.00730943131387427
-8.4197209860493 0.00731407845796726
-8.41627081354068 0.00731872768539345
-8.41282064103205 0.0073233789963699
-8.40937046852343 0.00732803239111309
-8.4059202960148 0.00733268786983886
-8.40247012350617 0.00733734543276248
-8.39901995099755 0.00734200508009857
-8.39556977848892 0.00734666681206117
-8.3921196059803 0.0073513306288637
-8.38866943347167 0.00735599653071898
-8.38521926096305 0.00736066451783922
-8.38176908845442 0.00736533459043601
-8.3783189159458 0.00737000674872033
-8.37486874343717 0.00737468099290255
-8.37141857092855 0.00737935732319245
-8.36796839841992 0.00738403573979916
-8.36451822591129 0.00738871624293122
-8.36106805340267 0.00739339883279656
-8.35761788089404 0.00739808350960248
-8.35416770838542 0.00740277027355569
-8.35071753587679 0.00740745912486225
-8.34726736336817 0.00741215006372764
-8.34381719085954 0.00741684309035671
-8.34036701835092 0.00742153820495369
-8.33691684584229 0.00742623540772219
-8.33346667333367 0.00743093469886523
-8.33001650082504 0.00743563607858517
-8.32656632831642 0.00744033954708379
-8.32311615580779 0.00744504510456224
-8.31966598329916 0.00744975275122103
-8.31621581079054 0.00745446248726008
-8.31276563828191 0.00745917431287867
-8.30931546577329 0.00746388822827548
-8.30586529326466 0.00746860423364854
-8.30241512075604 0.00747332232919528
-8.29896494824741 0.00747804251511252
-8.29551477573879 0.00748276479159641
-8.29206460323016 0.00748748915884254
-8.28861443072154 0.00749221561704581
-8.28516425821291 0.00749694416640057
-8.28171408570428 0.00750167480710047
-8.27826391319566 0.00750640753933859
-8.27481374068703 0.00751114236330735
-8.27136356817841 0.00751587927919858
-8.26791339566978 0.00752061828720346
-8.26446322316116 0.00752535938751253
-8.26101305065253 0.00753010258031574
-8.25756287814391 0.00753484786580238
-8.25411270563528 0.00753959524416113
-8.25066253312666 0.00754434471558003
-8.24721236061803 0.0075490962802465
-8.2437621881094 0.00755384993834731
-8.24031201560078 0.00755860569006864
-8.23686184309215 0.007563363535596
-8.23341167058353 0.00756812347511429
-8.2299614980749 0.00757288550880777
-8.22651132556628 0.00757764963686007
-8.22306115305765 0.00758241585945418
-8.21961098054903 0.00758718417677248
-8.2161608080404 0.00759195458899669
-8.21271063553178 0.0075967270963079
-8.20926046302315 0.0076015016988866
-8.20581029051452 0.00760627839691259
-8.2023601180059 0.00761105719056506
-8.19890994549727 0.00761583808002259
-8.19545977298865 0.00762062106546308
-8.19200960048002 0.00762540614706381
-8.1885594279714 0.00763019332500144
-8.18510925546277 0.00763498259945196
-8.18165908295415 0.00763977397059075
-8.17820891044552 0.00764456743859253
-8.1747587379369 0.0076493630036314
-8.17130856542827 0.0076541606658808
-8.16785839291964 0.00765896042551356
-8.16440822041102 0.00766376228270182
-8.16095804790239 0.00766856623761712
-8.15750787539377 0.00767337229043036
-8.15405770288514 0.00767818044131175
-8.15060753037652 0.00768299069043092
-8.14715735786789 0.00768780303795682
-8.14370718535927 0.00769261748405776
-8.14025701285064 0.00769743402890141
-8.13680684034202 0.00770225267265479
-8.13335666783339 0.00770707341548429
-8.12990649532476 0.00771189625755564
-8.12645632281614 0.00771672119903392
-8.12300615030751 0.00772154824008357
-8.11955597779889 0.00772637738086839
-8.11610580529026 0.00773120862155153
-8.11265563278164 0.00773604196229549
-8.10920546027301 0.0077408774032621
-8.10575528776439 0.00774571494461258
-8.10230511525576 0.00775055458650747
-8.09885494274714 0.00775539632910667
-8.09540477023851 0.00776024017256944
-8.09195459772988 0.00776508611705437
-8.08850442522126 0.00776993416271941
-8.08505425271263 0.00777478430972186
-8.08160408020401 0.00777963655821836
-8.07815390769538 0.0077844909083649
-8.07470373518676 0.00778934736031681
-8.07125356267813 0.00779420591422878
-8.06780339016951 0.00779906657025484
-8.06435321766088 0.00780392932854837
-8.06090304515226 0.00780879418926207
-8.05745287264363 0.00781366115254802
-8.054002700135 0.00781853021855762
-8.05055252762638 0.00782340138744161
-8.04710235511775 0.0078282746593501
-8.04365218260913 0.00783315003443251
-8.0402020101005 0.00783802751283762
-8.03675183759188 0.00784290709471355
-8.03330166508325 0.00784778878020776
-8.02985149257463 0.00785267256946704
-8.026401320066 0.00785755846263754
-8.02295114755738 0.00786244645986474
-8.01950097504875 0.00786733656129344
-8.01605080254013 0.00787222876706781
-8.0126006300315 0.00787712307733134
-8.00915045752287 0.00788201949222685
-8.00570028501425 0.00788691801189652
-8.00225011250562 0.00789181863648185
-7.998799939997 0.00789672136612368
-7.99534976748837 0.00790162620096219
-7.99189959497975 0.00790653314113688
-7.98844942247112 0.00791144218678661
-7.9849992499625 0.00791635333804954
-7.98154907745387 0.00792126659506321
-7.97809890494525 0.00792618195796444
-7.97464873243662 0.00793109942688942
-7.97119855992799 0.00793601900197367
-7.96774838741937 0.00794094068335201
-7.96429821491074 0.00794586447115863
-7.96084804240212 0.00795079036552703
-7.95739786989349 0.00795571836659005
-7.95394769738487 0.00796064847447985
-7.95049752487624 0.00796558068932792
-7.94704735236762 0.00797051501126509
-7.94359717985899 0.00797545144042151
-7.94014700735037 0.00798038997692665
-7.93669683484174 0.00798533062090934
-7.93324666233312 0.00799027337249768
-7.92979648982449 0.00799521823181916
-7.92634631731586 0.00800016519900055
-7.92289614480724 0.00800511427416796
-7.91944597229861 0.00801006545744683
-7.91599579978999 0.00801501874896192
-7.91254562728136 0.00801997414883731
-7.90909545477274 0.00802493165719642
-7.90564528226411 0.00802989127416198
-7.90219510975549 0.00803485299985604
-7.89874493724686 0.00803981683439997
-7.89529476473824 0.00804478277791448
-7.89184459222961 0.00804975083051958
-7.88839441972098 0.0080547209923346
-7.88494424721236 0.00805969326347823
-7.88149407470373 0.00806466764406842
-7.87804390219511 0.00806964413422249
-7.87459372968648 0.00807462273405704
-7.87114355717786 0.00807960344368802
-7.86769338466923 0.00808458626323068
-7.86424321216061 0.00808957119279959
-7.86079303965198 0.00809455823250864
-7.85734286714336 0.00809954738247103
-7.85389269463473 0.00810453864279929
-7.85044252212611 0.00810953201360525
-7.84699234961748 0.00811452749500006
-7.84354217710885 0.00811952508709419
-7.84009200460023 0.00812452478999741
-7.8366418320916 0.00812952660381883
-7.83319165958298 0.00813453052866684
-7.82974148707435 0.00813953656464917
-7.82629131456573 0.00814454471187285
-7.8228411420571 0.00814955497044422
-7.81939096954848 0.00815456734046894
-7.81594079703985 0.00815958182205196
-7.81249062453123 0.00816459841529757
-7.8090404520226 0.00816961712030934
-7.80559027951398 0.00817463793719019
-7.80214010700535 0.0081796608660423
-7.79868993449672 0.00818468590696719
-7.7952397619881 0.00818971306006567
-7.79178958947947 0.00819474232543788
-7.78833941697085 0.00819977370318325
-7.78488924446222 0.00820480719340052
-7.7814390719536 0.00820984279618774
-7.77798889944497 0.00821488051164225
-7.77453872693635 0.00821992033986072
-7.77108855442772 0.0082249622809391
-7.7676383819191 0.00823000633497266
-7.76418820941047 0.00823505250205596
-7.76073803690185 0.00824010078228289
-7.75728786439322 0.00824515117574662
-7.75383769188459 0.00825020368253962
-7.75038751937597 0.00825525830275368
-7.74693734686734 0.00826031503647986
-7.74348717435872 0.00826537388380857
-7.74003700185009 0.00827043484482947
-7.73658682934147 0.00827549791963154
-7.73313665683284 0.00828056310830307
-7.72968648432422 0.00828563041093164
-7.72623631181559 0.00829069982760412
-7.72278613930697 0.00829577135840669
-7.71933596679834 0.00830084500342484
-7.71588579428971 0.00830592076274331
-7.71243562178109 0.00831099863644618
-7.70898544927246 0.00831607862461682
-7.70553527676384 0.00832116072733789
-7.70208510425521 0.00832624494469133
-7.69863493174659 0.0083313312767584
-7.69518475923796 0.00833641972361964
-7.69173458672934 0.00834151028535488
-7.68828441422071 0.00834660296204326
-7.68483424171209 0.0083516977537632
-7.68138406920346 0.00835679466059242
-7.67793389669484 0.00836189368260791
-7.67448372418621 0.00836699481988598
-7.67103355167758 0.00837209807250223
-7.66758337916896 0.00837720344053152
-7.66413320666033 0.00838231092404803
-7.66068303415171 0.00838742052312522
-7.65723286164308 0.00839253223783583
-7.65378268913446 0.0083976460682519
-7.65033251662583 0.00840276201444477
-7.64688234411721 0.00840788007648503
-7.64343217160858 0.0084130002544426
-7.63998199909996 0.00841812254838665
-7.63653182659133 0.00842324695838566
-7.63308165408271 0.00842837348450739
-7.62963148157408 0.00843350212681889
-7.62618130906545 0.00843863288538648
-7.62273113655683 0.00844376576027577
-7.6192809640482 0.00844890075155166
-7.61583079153958 0.00845403785927834
-7.61238061903095 0.00845917708351926
-7.60893044652233 0.00846431842433717
-7.6054802740137 0.00846946188179411
-7.60203010150508 0.00847460745595138
-7.59857992899645 0.00847975514686957
-7.59512975648783 0.00848490495460855
-7.5916795839792 0.00849005687922748
-7.58822941147057 0.00849521092078479
-7.58477923896195 0.00850036707933819
-7.58132906645332 0.00850552535494466
-7.5778788939447 0.00851068574766047
-7.57442872143607 0.00851584825754118
-7.57097854892745 0.0085210128846416
-7.56752837641882 0.00852617962901583
-7.5640782039102 0.00853134849071726
-7.56062803140157 0.00853651946979853
-7.55717785889295 0.00854169256631157
-7.55372768638432 0.00854686778030759
-7.5502775138757 0.00855204511183705
-7.54682734136707 0.00855722456094974
-7.54337716885844 0.00856240612769464
-7.53992699634982 0.00856758981212008
-7.53647682384119 0.00857277561427361
-7.53302665133257 0.00857796353420209
-7.52957647882394 0.00858315357195164
-7.52612630631532 0.00858834572756763
-7.52267613380669 0.00859354000109473
-7.51922596129807 0.00859873639257687
-7.51577578878944 0.00860393490205724
-7.51232561628082 0.00860913552957831
-7.50887544377219 0.00861433827518182
-7.50542527126356 0.00861954313890878
-7.50197509875494 0.00862475012079946
-7.49852492624631 0.0086299592208934
-7.49507475373769 0.0086351704392294
-7.49162458122906 0.00864038377584556
-7.48817440872044 0.0086455992307792
-7.48472423621181 0.00865081680406693
-7.48127406370319 0.00865603649574464
-7.47782389119456 0.00866125830584745
-7.47437371868594 0.00866648223440977
-7.47092354617731 0.00867170828146527
-7.46747337366868 0.00867693644704688
-7.46402320116006 0.00868216673118678
-7.46057302865143 0.00868739913391644
-7.45712285614281 0.00869263365526657
-7.45367268363418 0.00869787029526715
-7.45022251112556 0.00870310905394743
-7.44677233861693 0.0087083499313359
-7.44332216610831 0.00871359292746033
-7.43987199359968 0.00871883804234773
-7.43642182109106 0.0087240852760244
-7.43297164858243 0.00872933462851588
-7.4295214760738 0.00873458609984694
-7.42607130356518 0.00873983969004167
-7.42262113105655 0.00874509539912336
-7.41917095854793 0.0087503532271146
-7.4157207860393 0.0087556131740372
-7.41227061353068 0.00876087523991226
-7.40882044102205 0.00876613942476012
-7.40537026851343 0.00877140572860036
-7.4019200960048 0.00877667415145184
-7.39846992349618 0.00878194469333267
-7.39501975098755 0.0087872173542602
-7.39156957847892 0.00879249213425105
-7.3881194059703 0.00879776903332107
-7.38466923346167 0.00880304805148539
-7.38121906095305 0.00880832918875838
-7.37776888844442 0.00881361244515366
-7.3743187159358 0.00881889782068409
-7.37086854342717 0.00882418531536181
-7.36741837091855 0.00882947492919818
-7.36396819840992 0.00883476666220384
-7.3605180259013 0.00884006051438865
-7.35706785339267 0.00884535648576173
-7.35361768088404 0.00885065457633146
-7.35016750837542 0.00885595478610545
-7.34671733586679 0.00886125711509056
-7.34326716335817 0.00886656156329292
-7.33981699084954 0.00887186813071787
-7.33636681834092 0.00887717681737003
-7.33291664583229 0.00888248762325324
-7.32946647332367 0.0088878005483706
-7.32601630081504 0.00889311559272446
-7.32256612830642 0.0088984327563164
-7.31911595579779 0.00890375203914724
-7.31566578328916 0.00890907344121708
-7.31221561078054 0.0089143969625252
-7.30876543827191 0.00891972260307018
-7.30531526576329 0.00892505036284981
-7.30186509325466 0.00893038024186115
-7.29841492074604 0.00893571224010046
-7.29496474823741 0.00894104635756329
-7.29151457572879 0.00894638259424438
-7.28806440322016 0.00895172095013775
-7.28461423071154 0.00895706142523664
-7.28116405820291 0.00896240401953353
-7.27771388569428 0.00896774873302015
-7.27426371318566 0.00897309556568745
-7.27081354067703 0.00897844451752563
-7.26736336816841 0.00898379558852412
-7.26391319565978 0.00898914877867159
-7.26046302315116 0.00899450408795596
-7.25701285064253 0.00899986151636436
-7.25356267813391 0.00900522106388318
-7.25011250562528 0.00901058273049802
-7.24666233311666 0.00901594651619374
-7.24321216060803 0.00902131242095441
-7.23976198809941 0.00902668044476335
-7.23631181559078 0.00903205058760312
-7.23286164308215 0.00903742284945548
-7.22941147057353 0.00904279723030145
-7.2259612980649 0.00904817373012128
-7.22251112555628 0.00905355234889444
-7.21906095304765 0.00905893308659964
-7.21561078053903 0.00906431594321483
-7.2121606080304 0.00906970091871716
-7.20871043552178 0.00907508801308303
-7.20526026301315 0.00908047722628807
-7.20181009050453 0.00908586855830713
-7.1983599179959 0.00909126200911431
-7.19490974548727 0.0090966575786829
-7.19145957297865 0.00910205526698544
-7.18800940047002 0.00910745507399371
-7.1845592279614 0.00911285699967868
-7.18110905545277 0.00911826104401059
-7.17765888294415 0.00912366720695887
-7.17420871043552 0.00912907548849218
-7.1707585379269 0.00913448588857843
-7.16730836541827 0.00913989840718473
-7.16385819290965 0.00914531304427741
-7.16040802040102 0.00915072979982206
-7.15695784789239 0.00915614867378343
-7.15350767538377 0.00916156966612556
-7.15005750287514 0.00916699277681166
-7.14660733036652 0.0091724180058042
-7.14315715785789 0.00917784535306484
-7.13970698534927 0.00918327481855448
-7.13625681284064 0.00918870640223323
-7.13280664033202 0.00919414010406043
-7.12935646782339 0.00919957592399464
-7.12590629531477 0.00920501386199361
-7.12245612280614 0.00921045391801436
-7.11900595029751 0.00921589609201307
-7.11555577778889 0.00922134038394519
-7.11210560528026 0.00922678679376534
-7.10865543277164 0.0092322353214274
-7.10520526026301 0.00923768596688444
-7.10175508775439 0.00924313873008874
-7.09830491524576 0.00924859361099183
-7.09485474273714 0.00925405060954442
-7.09140457022851 0.00925950972569644
-7.08795439771989 0.00926497095939705
-7.08450422521126 0.00927043431059462
-7.08105405270263 0.00927589977923672
-7.07760388019401 0.00928136736527013
-7.07415370768538 0.00928683706864088
-7.07070353517676 0.00929230888929415
-7.06725336266813 0.00929778282717439
-7.06380319015951 0.00930325888222523
-7.06035301765088 0.00930873705438951
-7.05690284514226 0.0093142173436093
-7.05345267263363 0.00931969974982586
-7.05000250012501 0.00932518427297966
-7.04655232761638 0.0093306709130104
-7.04310215510775 0.00933615966985697
-7.03965198259913 0.00934165054345746
-7.0362018100905 0.00934714353374918
-7.03275163758188 0.00935263864066866
-7.02930146507325 0.0093581358641516
-7.02585129256463 0.00936363520413295
-7.022401120056 0.00936913666054683
-7.01895094754738 0.00937464023332658
-7.01550077503875 0.00938014592240475
-7.01205060253013 0.00938565372771309
-7.0086004300215 0.00939116364918255
-7.00515025751287 0.00939667568674328
-7.00170008500425 0.00940218984032465
-6.99824991249562 0.00940770610985521
-6.994799739987 0.00941322449526273
-6.99134956747837 0.00941874499647418
-6.98789939496975 0.00942426761341571
-6.98444922246112 0.00942979234601271
-6.9809990499525 0.00943531919418974
-6.97754887744387 0.00944084815787057
-6.97409870493525 0.00944637923697816
-6.97064853242662 0.00945191243143469
-6.96719835991799 0.00945744774116152
-6.96374818740937 0.00946298516607921
-6.96029801490074 0.00946852470610753
-6.95684784239212 0.00947406636116543
-6.95339766988349 0.00947961013117108
-6.94994749737487 0.00948515601604183
-6.94649732486624 0.00949070401569422
-6.94304715235762 0.00949625413004401
-6.93959697984899 0.00950180635900613
-6.93614680734037 0.00950736070249472
-6.93269663483174 0.00951291716042312
-6.92924646232312 0.00951847573270384
-6.92579628981449 0.0095240364192486
-6.92234611730586 0.00952959921996831
-6.91889594479724 0.00953516413477308
-6.91544577228861 0.0095407311635722
-6.91199559977999 0.00954630030627417
-6.90854542727136 0.00955187156278666
-6.90509525476274 0.00955744493301653
-6.90164508225411 0.00956302041686986
-6.89819490974549 0.0095685980142519
-6.89474473723686 0.00957417772506708
-6.89129456472824 0.00957975954921903
-6.88784439221961 0.00958534348661059
-6.88439421971098 0.00959092953714374
-6.88094404720236 0.00959651770071968
-6.87749387469373 0.00960210797723881
-6.87404370218511 0.0096077003666007
-6.87059352967648 0.00961329486870409
-6.86714335716786 0.00961889148344693
-6.86369318465923 0.00962449021072636
-6.86024301215061 0.00963009105043868
-6.85679283964198 0.00963569400247941
-6.85334266713336 0.00964129906674321
-6.84989249462473 0.00964690624312397
-6.8464423221161 0.00965251553151474
-6.84299214960748 0.00965812693180774
-6.83954197709885 0.0096637404438944
-6.83609180459023 0.00966935606766532
-6.8326416320816 0.00967497380301028
-6.82919145957298 0.00968059364981826
-6.82574128706435 0.0096862156079774
-6.82229111455573 0.00969183967737502
-6.8188409420471 0.00969746585789763
-6.81539076953848 0.00970309414943092
-6.81194059702985 0.00970872455185976
-6.80849042452122 0.0097143570650682
-6.8050402520126 0.00971999168893945
-6.80159007950397 0.00972562842335592
-6.79813990699535 0.00973126726819921
-6.79468973448672 0.00973690822335005
-6.7912395619781 0.00974255128868839
-6.78778938946947 0.00974819646409334
-6.78433921696085 0.0097538437494432
-6.78088904445222 0.00975949314461542
-6.7774388719436 0.00976514464948665
-6.77398869943497 0.00977079826393269
-6.77053852692634 0.00977645398782855
-6.76708835441772 0.00978211182104839
-6.76363818190909 0.00978777176346552
-6.76018800940047 0.00979343381495249
-6.75673783689184 0.00979909797538095
-6.75328766438322 0.00980476424462178
-6.74983749187459 0.00981043262254499
-6.74638731936597 0.00981610310901979
-6.74293714685734 0.00982177570391455
-6.73948697434872 0.0098274504070968
-6.73603680184009 0.00983312721843327
-6.73258662933146 0.00983880613778984
-6.72913645682284 0.00984448716503154
-6.72568628431421 0.00985017030002261
-6.72223611180559 0.00985585554262643
-6.71878593929696 0.00986154289270556
-6.71533576678834 0.00986723235012173
-6.71188559427971 0.00987292391473582
-6.70843542177109 0.0098786175864079
-6.70498524926246 0.00988431336499719
-6.70153507675384 0.00989001125036209
-6.69808490424521 0.00989571124236015
-6.69463473173658 0.00990141334084811
-6.69118455922796 0.00990711754568183
-6.68773438671933 0.00991282385671639
-6.68428421421071 0.00991853227380599
-6.68083404170208 0.00992424279680402
-6.67738386919346 0.00992995542556302
-6.67393369668483 0.00993567015993469
-6.67048352417621 0.00994138699976992
-6.66703335166758 0.00994710594491873
-6.66358317915896 0.00995282699523031
-6.66013300665033 0.00995855015055302
-6.65668283414171 0.00996427541073437
-6.65323266163308 0.00997000277562105
-6.64978248912445 0.00997573224505887
-6.64633231661583 0.00998146381889285
-6.6428821441072 0.00998719749696713
-6.63943197159858 0.00999293327912504
-6.63598179908995 0.00999867116520903
-6.63253162658133 0.0100044111550608
-6.6290814540727 0.010010153248521
-6.62563128156408 0.0100158974454297
-6.62218110905545 0.0100216437456259
-6.61873093654683 0.0100273921489479
-6.6152807640382 0.0100331426552332
-6.61183059152957 0.0100388952643183
-6.60838041902095 0.0100446499760389
-6.60493024651232 0.0100504067902299
-6.6014800740037 0.0100561657067253
-6.59802990149507 0.0100619267253584
-6.59457972898645 0.0100676898459614
-6.59112955647782 0.0100734550683659
-6.5876793839692 0.0100792223924025
-6.58422921146057 0.0100849918179009
-6.58077903895195 0.0100907633446903
-6.57732886644332 0.0100965369725986
-6.5738786939347 0.0101023127014531
-6.57042852142607 0.0101080905310802
-6.56697834891744 0.0101138704613055
-6.56352817640882 0.0101196524919537
-6.56007800390019 0.0101254366228485
-6.55662783139157 0.0101312228538132
-6.55317765888294 0.0101370111846697
-6.54972748637432 0.0101428016152394
-6.54627731386569 0.0101485941453427
-6.54282714135707 0.0101543887747992
-6.53937696884844 0.0101601855034277
-6.53592679633982 0.0101659843310461
-6.53247662383119 0.0101717852574714
-6.52902645132257 0.0101775882825197
-6.52557627881394 0.0101833934060064
-6.52212610630531 0.010189200627746
-6.51867593379669 0.0101950099475521
-6.51522576128806 0.0102008213652375
-6.51177558877944 0.010206634880614
-6.50832541627081 0.0102124504934927
-6.50487524376219 0.0102182682036838
-6.50142507125356 0.0102240880109966
-6.49797489874494 0.0102299099152396
-6.49452472623631 0.0102357339162204
-6.49107455372769 0.0102415600137458
-6.48762438121906 0.0102473882076217
-6.48417420871044 0.0102532184976532
-6.48072403620181 0.0102590508836443
-6.47727386369318 0.0102648853653984
-6.47382369118456 0.0102707219427181
-6.47037351867593 0.0102765606154048
-6.46692334616731 0.0102824013832593
-6.46347317365868 0.0102882442460816
-6.46002300115006 0.0102940892036705
-6.45657282864143 0.0102999362558243
-6.45312265613281 0.0103057854023403
-6.44967248362418 0.0103116366430149
-6.44622231111556 0.0103174899776436
-6.44277213860693 0.0103233454060211
-6.4393219660983 0.0103292029279414
-6.43587179358968 0.0103350625431973
-6.43242162108105 0.0103409242515809
-6.42897144857243 0.0103467880528835
-6.4255212760638 0.0103526539468955
-6.42207110355518 0.0103585219334064
-6.41862093104655 0.0103643920122047
-6.41517075853793 0.0103702641830784
-6.4117205860293 0.0103761384458142
-6.40827041352068 0.0103820148001983
-6.40482024101205 0.0103878932460157
-6.40137006850343 0.0103937737830508
-6.3979198959948 0.0103996564110871
-6.39446972348617 0.010405541129907
-6.39101955097755 0.0104114279392923
-6.38756937846892 0.0104173168390238
-6.3841192059603 0.0104232078288815
-6.38066903345167 0.0104291009086443
-6.37721886094305 0.0104349960780906
-6.37376868843442 0.0104408933369977
-6.3703185159258 0.010446792685142
-6.36686834341717 0.0104526941222991
-6.36341817090855 0.0104585976482437
-6.35996799839992 0.0104645032627497
-6.3565178258913 0.0104704109655901
-6.35306765338267 0.0104763207565369
-6.34961748087404 0.0104822326353614
-6.34616730836542 0.0104881466018339
-6.34271713585679 0.0104940626557239
-6.33926696334817 0.0104999807968
-6.33581679083954 0.0105059010248299
-6.33236661833092 0.0105118233395804
-6.32891644582229 0.0105177477408176
-6.32546627331367 0.0105236742283064
-6.32201610080504 0.0105296028018112
-6.31856592829642 0.0105355334610952
-6.31511575578779 0.0105414662059209
-6.31166558327917 0.0105474010360499
-6.30821541077054 0.0105533379512429
-6.30476523826191 0.0105592769512597
-6.30131506575329 0.0105652180358592
-6.29786489324466 0.0105711612047995
-6.29441472073604 0.0105771064578377
-6.29096454822741 0.0105830537947303
-6.28751437571879 0.0105890032152325
-6.28406420321016 0.0105949547190989
-6.28061403070154 0.0106009083060832
-6.27716385819291 0.0106068639759381
-6.27371368568429 0.0106128217284156
-6.27026351317566 0.0106187815632665
-6.26681334066703 0.0106247434802411
-6.26336316815841 0.0106307074790886
-6.25991299564978 0.0106366735595573
-6.25646282314116 0.0106426417213947
-6.25301265063253 0.0106486119643473
-6.24956247812391 0.0106545842881609
-6.24611230561528 0.0106605586925803
-6.24266213310666 0.0106665351773493
-6.23921196059803 0.0106725137422111
-6.23576178808941 0.0106784943869077
-6.23231161558078 0.0106844771111805
-6.22886144307215 0.0106904619147698
-6.22541127056353 0.0106964487974151
-6.2219610980549 0.0107024377588549
-6.21851092554628 0.0107084287988271
-6.21506075303765 0.0107144219170683
-6.21161058052903 0.0107204171133146
-6.2081604080204 0.010726414387301
-6.20471023551178 0.0107324137387616
-6.20126006300315 0.0107384151674297
-6.19780989049453 0.0107444186730376
-6.1943597179859 0.0107504242553169
-6.19090954547727 0.010756431913998
-6.18745937296865 0.0107624416488108
-6.18400920046002 0.0107684534594839
-6.1805590279514 0.0107744673457453
-6.17710885544277 0.010780483307322
-6.17365868293415 0.0107865013439402
-6.17020851042552 0.010792521455325
-6.1667583379169 0.0107985436412007
-6.16330816540827 0.0108045679012909
-6.15985799289965 0.010810594235318
-6.15640782039102 0.0108166226430037
-6.1529576478824 0.0108226531240687
-6.14950747537377 0.010828685678233
-6.14605730286514 0.0108347203052153
-6.14260713035652 0.0108407570047338
-6.13915695784789 0.0108467957765057
-6.13570678533927 0.0108528366202472
-6.13225661283064 0.0108588795356737
-6.12880644032202 0.0108649245224996
-6.12535626781339 0.0108709715804386
-6.12190609530477 0.0108770207092032
-6.11845592279614 0.0108830719085052
-6.11500575028752 0.0108891251780556
-6.11155557777889 0.0108951805175642
-6.10810540527026 0.0109012379267401
-6.10465523276164 0.0109072974052916
-6.10120506025301 0.0109133589529258
-6.09775488774439 0.0109194225693492
-6.09430471523576 0.0109254882542671
-6.09085454272714 0.0109315560073842
-6.08740437021851 0.0109376258284041
-6.08395419770989 0.0109436977170295
-6.08050402520126 0.0109497716729624
-6.07705385269264 0.0109558476959035
-6.07360368018401 0.0109619257855531
-6.07015350767538 0.0109680059416101
-6.06670333516676 0.0109740881637729
-6.06325316265813 0.0109801724517388
-6.05980299014951 0.0109862588052041
-6.05635281764088 0.0109923472238645
-6.05290264513226 0.0109984377074144
-6.04945247262363 0.0110045302555476
-6.04600230011501 0.011010624867957
-6.04255212760638 0.0110167215443343
-6.03910195509776 0.0110228202843705
-6.03565178258913 0.0110289210877558
-6.0322016100805 0.0110350239541792
-6.02875143757188 0.011041128883329
-6.02530126506325 0.0110472358748927
-6.02185109255463 0.0110533449285565
-6.018400920046 0.011059456044006
-6.01495074753738 0.0110655692209259
-6.01150057502875 0.0110716844589998
-6.00805040252013 0.0110778017579105
-6.0046002300115 0.0110839211173399
-6.00115005750288 0.011090042536969
-5.99769988499425 0.0110961660164778
-5.99424971248562 0.0111022915555454
-5.990799539977 0.0111084191538501
-5.98734936746837 0.0111145488110693
-5.98389919495975 0.0111206805268792
-5.98044902245112 0.0111268143009554
-5.9769988499425 0.0111329501329724
-5.97354867743387 0.011139088022604
-5.97009850492525 0.0111452279695229
-5.96664833241662 0.0111513699734008
-5.963198159908 0.0111575140339088
-5.95974798739937 0.0111636601507167
-5.95629781489074 0.0111698083234937
-5.95284764238212 0.011175958551908
-5.94939746987349 0.0111821108356268
-5.94594729736487 0.0111882651743164
-5.94249712485624 0.0111944215676422
-5.93904695234762 0.0112005800152687
-5.93559677983899 0.0112067405168596
-5.93214660733037 0.0112129030720774
-5.92869643482174 0.0112190676805839
-5.92524626231312 0.0112252343420399
-5.92179608980449 0.0112314030561053
-5.91834591729586 0.0112375738224392
-5.91489574478724 0.0112437466406994
-5.91144557227861 0.0112499215105433
-5.90799539976999 0.011256098431627
-5.90454522726136 0.0112622774036057
-5.90109505475274 0.0112684584261339
-5.89764488224411 0.0112746414988651
-5.89419470973549 0.0112808266214516
-5.89074453722686 0.0112870137935453
-5.88729436471824 0.0112932030147966
-5.88384419220961 0.0112993942848555
-5.88039401970099 0.0113055876033707
-5.87694384719236 0.0113117829699901
-5.87349367468373 0.0113179803843607
-5.87004350217511 0.0113241798461286
-5.86659332966648 0.0113303813549389
-5.86314315715786 0.0113365849104359
-5.85969298464923 0.0113427905122627
-5.85624281214061 0.0113489981600618
-5.85279263963198 0.0113552078534746
-5.84934246712336 0.0113614195921417
-5.84589229461473 0.0113676333757024
-5.84244212210611 0.0113738492037956
-5.83899194959748 0.011380067076059
-5.83554177708885 0.0113862869921293
-5.83209160458023 0.0113925089516424
-5.8286414320716 0.0113987329542332
-5.82519125956298 0.0114049589995358
-5.82174108705435 0.0114111870871832
-5.81829091454573 0.0114174172168076
-5.8148407420371 0.0114236493880401
-5.81139056952848 0.0114298836005111
-5.80794039701985 0.01143611985385
-5.80449022451123 0.011442358147685
-5.8010400520026 0.0114485984816439
-5.79758987949397 0.011454840855353
-5.79413970698535 0.011461085268438
-5.79068953447672 0.0114673317205237
-5.7872393619681 0.0114735802112338
-5.78378918945947 0.011479830740191
-5.78033901695085 0.0114860833070174
-5.77688884444222 0.0114923379113339
-5.7734386719336 0.0114985945527604
-5.76998849942497 0.0115048532309161
-5.76653832691635 0.0115111139454192
-5.76308815440772 0.0115173766958868
-5.75963798189909 0.0115236414819353
-5.75618780939047 0.01152990830318
-5.75273763688184 0.0115361771592354
-5.74928746437322 0.0115424480497148
-5.74583729186459 0.0115487209742309
-5.74238711935597 0.0115549959323952
-5.73893694684734 0.0115612729238184
-5.73548677433872 0.0115675519481103
-5.73203660183009 0.0115738330048796
-5.72858642932147 0.0115801160937342
-5.72513625681284 0.011586401214281
-5.72168608430421 0.0115926883661259
-5.71823591179559 0.0115989775488741
-5.71478573928696 0.0116052687621296
-5.71133556677834 0.0116115620054955
-5.70788539426971 0.0116178572785741
-5.70443522176109 0.0116241545809667
-5.70098504925246 0.0116304539122735
-5.69753487674384 0.0116367552720941
-5.69408470423521 0.0116430586600267
-5.69063453172659 0.011649364075669
-5.68718435921796 0.0116556715186174
-5.68373418670933 0.0116619809884677
-5.68028401420071 0.0116682924848145
-5.67683384169208 0.0116746060072516
-5.67338366918346 0.0116809215553716
-5.66993349667483 0.0116872391287666
-5.66648332416621 0.0116935587270273
-5.66303315165758 0.0116998803497438
-5.65958297914896 0.0117062039965051
-5.65613280664033 0.0117125296668991
-5.65268263413171 0.0117188573605132
-5.64923246162308 0.0117251870769334
-5.64578228911445 0.0117315188157449
-5.64233211660583 0.0117378525765321
-5.6388819440972 0.0117441883588784
-5.63543177158858 0.011750526162366
-5.63198159907995 0.0117568659865764
-5.62853142657133 0.0117632078310902
-5.6250812540627 0.0117695516954869
-5.62163108155408 0.011775897579345
-5.61818090904545 0.0117822454822424
-5.61473073653683 0.0117885954037555
-5.6112805640282 0.0117949473434603
-5.60783039151957 0.0118013013009314
-5.60438021901095 0.0118076572757429
-5.60093004650232 0.0118140152674675
-5.5974798739937 0.0118203752756772
-5.59402970148507 0.0118267372999431
-5.59057952897645 0.0118331013398351
-5.58712935646782 0.0118394673949224
-5.5836791839592 0.0118458354647732
-5.58022901145057 0.0118522055489546
-5.57677883894195 0.0118585776470329
-5.57332866643332 0.0118649517585733
-5.5698784939247 0.0118713278831403
-5.56642832141607 0.0118777060202972
-5.56297814890744 0.0118840861696064
-5.55952797639882 0.0118904683306294
-5.55607780389019 0.0118968525029268
-5.55262763138157 0.011903238686058
-5.54917745887294 0.0119096268795818
-5.54572728636432 0.0119160170830558
-5.54227711385569 0.0119224092960367
-5.53882694134707 0.0119288035180803
-5.53537676883844 0.0119351997487413
-5.53192659632982 0.0119415979875735
-5.52847642382119 0.01194799823413
-5.52502625131256 0.0119544004879625
-5.52157607880394 0.0119608047486221
-5.51812590629531 0.0119672110156587
-5.51467573378669 0.0119736192886215
-5.51122556127806 0.0119800295670585
-5.50777538876944 0.0119864418505168
-5.50432521626081 0.0119928561385427
-5.50087504375219 0.0119992724306813
-5.49742487124356 0.0120056907264769
-5.49397469873494 0.0120121110254729
-5.49052452622631 0.0120185333272114
-5.48707435371768 0.0120249576312341
-5.48362418120906 0.0120313839370811
-5.48017400870043 0.0120378122442921
-5.47672383619181 0.0120442425524055
-5.47327366368318 0.0120506748609588
-5.46982349117456 0.0120571091694886
-5.46637331866593 0.0120635454775306
-5.46292314615731 0.0120699837846194
-5.45947297364868 0.0120764240902886
-5.45602280114006 0.012082866394071
-5.45257262863143 0.0120893106954984
-5.4491224561228 0.0120957569941016
-5.44567228361418 0.0121022052894104
-5.44222211110555 0.0121086555809536
-5.43877193859693 0.0121151078682592
-5.4353217660883 0.0121215621508541
-5.43187159357968 0.0121280184282644
-5.42842142107105 0.0121344767000149
-5.42497124856243 0.0121409369656298
-5.4215210760538 0.0121473992246322
-5.41807090354518 0.0121538634765441
-5.41462073103655 0.0121603297208867
-5.41117055852792 0.0121667979571802
-5.4077203860193 0.0121732681849439
-5.40427021351067 0.0121797404036959
-5.40082004100205 0.0121862146129535
-5.39736986849342 0.0121926908122331
-5.3939196959848 0.0121991690010501
-5.39046952347617 0.0122056491789187
-5.38701935096755 0.0122121313453524
-5.38356917845892 0.0122186154998637
-5.3801190059503 0.0122251016419639
-5.37666883344167 0.0122315897711637
-5.37321866093304 0.0122380798869726
-5.36976848842442 0.012244571988899
-5.36631831591579 0.0122510660764507
-5.36286814340717 0.0122575621491342
-5.35941797089854 0.0122640602064552
-5.35596779838992 0.0122705602479183
-5.35251762588129 0.0122770622730273
-5.34906745337267 0.012283566281285
-5.34561728086404 0.012290072272193
-5.34216710835542 0.0122965802452522
-5.33871693584679 0.0123030901999624
-5.33526676333816 0.0123096021358225
-5.33181659082954 0.0123161160523302
-5.32836641832091 0.0123226319489826
-5.32491624581229 0.0123291498252756
-5.32146607330366 0.0123356696807041
-5.31801590079504 0.0123421915147621
-5.31456572828641 0.0123487153269425
-5.31111555577779 0.0123552411167375
-5.30766538326916 0.0123617688836382
-5.30421521076054 0.0123682986271344
-5.30076503825191 0.0123748303467155
-5.29731486574329 0.0123813640418695
-5.29386469323466 0.0123878997120836
-5.29041452072603 0.0123944373568439
-5.28696434821741 0.0124009769756357
-5.28351417570878 0.0124075185679431
-5.28006400320016 0.0124140621332495
-5.27661383069153 0.0124206076710371
-5.27316365818291 0.0124271551807872
-5.26971348567428 0.0124337046619801
-5.26626331316566 0.0124402561140952
-5.26281314065703 0.0124468095366108
-5.25936296814841 0.0124533649290043
-5.25591279563978 0.012459922290752
-5.25246262313116 0.0124664816213295
-5.24901245062253 0.0124730429202112
-5.2455622781139 0.0124796061868705
-5.24211210560528 0.0124861714207799
-5.23866193309665 0.0124927386214109
-5.23521176058803 0.012499307788234
-5.2317615880794 0.0125058789207189
-5.22831141557078 0.012512452018334
-5.22486124306215 0.0125190270805469
-5.22141107055353 0.0125256041068242
-5.2179608980449 0.0125321830966316
-5.21451072553628 0.0125387640494336
-5.21106055302765 0.012545346964694
-5.20761038051903 0.0125519318418753
-5.2041602080104 0.0125585186804394
-5.20071003550177 0.0125651074798468
-5.19725986299315 0.0125716982395573
-5.19380969048452 0.0125782909590297
-5.1903595179759 0.0125848856377217
-5.18690934546727 0.01259148227509
-5.18345917295865 0.0125980808705905
-5.18000900045002 0.012604681423678
-5.1765588279414 0.0126112839338062
-5.17310865543277 0.0126178884004279
-5.16965848292415 0.0126244948229952
-5.16620831041552 0.0126311032009587
-5.16275813790689 0.0126377135337684
-5.15930796539827 0.0126443258208731
-5.15585779288964 0.0126509400617208
-5.15240762038102 0.0126575562557583
-5.14895744787239 0.0126641744024317
-5.14550727536377 0.0126707945011857
-5.14205710285514 0.0126774165514645
-5.13860693034652 0.0126840405527109
-5.13515675783789 0.0126906665043669
-5.13170658532927 0.0126972944058735
-5.12825641282064 0.0127039242566707
-5.12480624031202 0.0127105560561975
-5.12135606780339 0.012717189803892
-5.11790589529476 0.0127238254991911
-5.11445572278614 0.0127304631415309
-5.11100555027751 0.0127371027303465
-5.10755537776889 0.0127437442650719
-5.10410520526026 0.0127503877451403
-5.10065503275164 0.0127570331699835
-5.09720486024301 0.0127636805390329
-5.09375468773439 0.0127703298517184
-5.09030451522576 0.0127769811074692
-5.08685434271714 0.0127836343057134
-5.08340417020851 0.0127902894458782
-5.07995399769989 0.0127969465273895
-5.07650382519126 0.0128036055496727
-5.07305365268263 0.0128102665121518
-5.06960348017401 0.0128169294142501
-5.06615330766538 0.0128235942553896
-5.06270313515676 0.0128302610349915
-5.05925296264813 0.012836929752476
-5.05580279013951 0.0128436004072624
-5.05235261763088 0.0128502729987687
-5.04890244512226 0.0128569475264122
-5.04545227261363 0.0128636239896091
-5.04200210010501 0.0128703023877746
-5.03855192759638 0.0128769827203229
-5.03510175508776 0.0128836649866672
-5.03165158257913 0.0128903491862198
-5.0282014100705 0.0128970353183918
-5.02475123756188 0.0129037233825935
-5.02130106505325 0.0129104133782342
-5.01785089254463 0.012917105304722
-5.014400720036 0.0129237991614642
-5.01095054752738 0.0129304949478671
-5.00750037501875 0.0129371926633359
-5.00405020251013 0.0129438923072749
-5.0006000300015 0.0129505938790872
-4.99714985749288 0.0129572973781753
-4.99369968498425 0.0129640028039402
-4.99024951247562 0.0129707101557824
-4.986799339967 0.0129774194331009
-4.98334916745837 0.0129841306352942
-4.97989899494975 0.0129908437617595
-4.97644882244112 0.012997558811893
-4.9729986499325 0.0130042757850899
-4.96954847742387 0.0130109946807447
-4.96609830491525 0.0130177154982505
-4.96264813240662 0.0130244382369996
-4.959197959898 0.0130311628963832
-4.95574778738937 0.0130378894757917
-4.95229761488075 0.0130446179746143
-4.94884744237212 0.0130513483922393
-4.94539726986349 0.0130580807280539
-4.94194709735487 0.0130648149814443
-4.93849692484624 0.013071551151796
-4.93504675233762 0.013078289238493
-4.93159657982899 0.0130850292409187
-4.92814640732037 0.0130917711584553
-4.92469623481174 0.0130985149904841
-4.92124606230312 0.0131052607363853
-4.91779588979449 0.0131120083955382
-4.91434571728587 0.013118757967321
-4.91089554477724 0.0131255094511109
-4.90744537226861 0.0131322628462843
-4.90399519975999 0.0131390181522163
-4.90054502725136 0.0131457753682811
-4.89709485474274 0.013152534493852
-4.89364468223411 0.0131592955283012
-4.89019450972549 0.0131660584709999
-4.88674433721686 0.0131728233213184
-4.88329416470824 0.0131795900786258
-4.87984399219961 0.0131863587422903
-4.87639381969099 0.0131931293116791
-4.87294364718236 0.0131999017861585
-4.86949347467373 0.0132066761650936
-4.86604330216511 0.0132134524478486
-4.86259312965648 0.0132202306337866
-4.85914295714786 0.0132270107222698
-4.85569278463923 0.0132337927126595
-4.85224261213061 0.0132405766043156
-4.84879243962198 0.0132473623965975
-4.84534226711336 0.0132541500888631
-4.84189209460473 0.0132609396804697
-4.83844192209611 0.0132677311707734
-4.83499174958748 0.0132745245591292
-4.83154157707885 0.0132813198448913
-4.82809140457023 0.0132881170274128
-4.8246412320616 0.0132949161060458
-4.82119105955298 0.0133017170801413
-4.81774088704435 0.0133085199490494
-4.81429071453573 0.0133153247121192
-4.8108405420271 0.0133221313686987
-4.80739036951848 0.013328939918135
-4.80394019700985 0.0133357503597741
-4.80049002450123 0.013342562692961
-4.7970398519926 0.0133493769170398
-4.79358967948398 0.0133561930313534
-4.79013950697535 0.0133630110352439
-4.78668933446672 0.0133698309280521
-4.7832391619581 0.0133766527091181
-4.77978898944947 0.0133834763777809
-4.77633881694085 0.0133903019333783
-4.77288864443222 0.0133971293752473
-4.7694384719236 0.0134039587027239
-4.76598829941497 0.0134107899151429
-4.76253812690635 0.0134176230118383
-4.75908795439772 0.0134244579921429
-4.7556377818891 0.0134312948553886
-4.75218760938047 0.0134381336009063
-4.74873743687184 0.0134449742280257
-4.74528726436322 0.0134518167360758
-4.74183709185459 0.0134586611243844
-4.73838691934597 0.0134655073922782
-4.73493674683734 0.0134723555390831
-4.73148657432872 0.0134792055641238
-4.72803640182009 0.0134860574667242
-4.72458622931147 0.0134929112462068
-4.72113605680284 0.0134997669018936
-4.71768588429422 0.0135066244331052
-4.71423571178559 0.0135134838391612
-4.71078553927696 0.0135203451193805
-4.70733536676834 0.0135272082730806
-4.70388519425971 0.0135340732995783
-4.70043502175109 0.0135409401981891
-4.69698484924246 0.0135478089682278
-4.69353467673384 0.0135546796090078
-4.69008450422521 0.0135615521198419
-4.68663433171659 0.0135684265000415
-4.68318415920796 0.0135753027489173
-4.67973398669934 0.0135821808657788
-4.67628381419071 0.0135890608499345
-4.67283364168208 0.0135959427006919
-4.66938346917346 0.0136028264173575
-4.66593329666483 0.0136097119992368
-4.66248312415621 0.0136165994456343
-4.65903295164758 0.0136234887558533
-4.65558277913896 0.0136303799291964
-4.65213260663033 0.0136372729649648
-4.64868243412171 0.0136441678624591
-4.64523226161308 0.0136510646209785
-4.64178208910446 0.0136579632398214
-4.63833191659583 0.0136648637182851
-4.6348817440872 0.013671766055666
-4.63143157157858 0.0136786702512593
-4.62798139906995 0.0136855763043592
-4.62453122656133 0.0136924842142592
-4.6210810540527 0.0136993939802512
-4.61763088154408 0.0137063056016267
-4.61418070903545 0.0137132190776757
-4.61073053652683 0.0137201344076874
-4.6072803640182 0.0137270515909501
-4.60383019150958 0.0137339706267507
-4.60038001900095 0.0137408915143754
-4.59692984649232 0.0137478142531093
-4.5934796739837 0.0137547388422365
-4.59002950147507 0.0137616652810399
-4.58657932896645 0.0137685935688017
-4.58312915645782 0.0137755237048027
-4.5796789839492 0.013782455688323
-4.57622881144057 0.0137893895186416
-4.57277863893195 0.0137963251950363
-4.56932846642332 0.0138032627167841
-4.5658782939147 0.0138102020831608
-4.56242812140607 0.0138171432934413
-4.55897794889744 0.0138240863468995
-4.55552777638882 0.0138310312428081
-4.55207760388019 0.013837977980439
-4.54862743137157 0.0138449265590629
-4.54517725886294 0.0138518769779495
-4.54172708635432 0.0138588292363677
-4.53827691384569 0.013865783333585
-4.53482674133707 0.0138727392688681
-4.53137656882844 0.0138796970414828
-4.52792639631982 0.0138866566506935
-4.52447622381119 0.013893618095764
-4.52102605130256 0.0139005813759568
-4.51757587879394 0.0139075464905333
-4.51412570628531 0.0139145134387543
-4.51067553377669 0.0139214822198791
-4.50722536126806 0.0139284528331662
-4.50377518875944 0.013935425277873
-4.50032501625081 0.0139423995532561
-4.49687484374219 0.0139493756585707
-4.49342467123356 0.0139563535930712
-4.48997449872494 0.013963333356011
-4.48652432621631 0.0139703149466425
-4.48307415370769 0.0139772983642168
-4.47962398119906 0.0139842836079842
-4.47617380869043 0.013991270677194
-4.47272363618181 0.0139982595710944
-4.46927346367318 0.0140052502889325
-4.46582329116456 0.0140122428299546
-4.46237311865593 0.0140192371934057
-4.45892294614731 0.0140262333785299
-4.45547277363868 0.0140332313845702
-4.45202260113006 0.0140402312107689
-4.44857242862143 0.0140472328563667
-4.44512225611281 0.0140542363206038
-4.44167208360418 0.014061241602719
-4.43822191109555 0.0140682487019504
-4.43477173858693 0.0140752576175347
-4.4313215660783 0.014082268348708
-4.42787139356968 0.0140892808947049
-4.42442122106105 0.0140962952547593
-4.42097104855243 0.014103311428104
-4.4175208760438 0.0141103294139708
-4.41407070353518 0.0141173492115903
-4.41062053102655 0.0141243708201922
-4.40717035851793 0.0141313942390053
-4.4037201860093 0.0141384194672571
-4.40027001350067 0.0141454465041742
-4.39681984099205 0.0141524753489823
-4.39336966848342 0.0141595060009057
-4.3899194959748 0.0141665384591682
-4.38646932346617 0.014173572722992
-4.38301915095755 0.0141806087915988
-4.37956897844892 0.0141876466642088
-4.3761188059403 0.0141946863400415
-4.37266863343167 0.0142017278183152
-4.36921846092305 0.0142087710982472
-4.36576828841442 0.0142158161790539
-4.36231811590579 0.0142228630599504
-4.35886794339717 0.0142299117401511
-4.35541777088854 0.014236962218869
-4.35196759837992 0.0142440144953164
-4.34851742587129 0.0142510685687044
-4.34506725336267 0.0142581244382431
-4.34161708085404 0.0142651821031415
-4.33816690834542 0.0142722415626077
-4.33471673583679 0.0142793028158486
-4.33126656332817 0.0142863658620703
-4.32781639081954 0.0142934307004776
-4.32436621831091 0.0143004973302745
-4.32091604580229 0.0143075657506638
-4.31746587329366 0.0143146359608473
-4.31401570078504 0.0143217079600259
-4.31056552827641 0.0143287817473993
-4.30711535576779 0.0143358573221662
-4.30366518325916 0.0143429346835243
-4.30021501075054 0.0143500138306703
-4.29676483824191 0.0143570947627998
-4.29331466573329 0.0143641774791074
-4.28986449322466 0.0143712619787866
-4.28641432071603 0.0143783482610301
-4.28296414820741 0.0143854363250291
-4.27951397569878 0.0143925261699743
-4.27606380319016 0.014399617795055
-4.27261363068153 0.0144067111994595
-4.26916345817291 0.0144138063823754
-4.26571328566428 0.0144209033429887
-4.26226311315566 0.0144280020804849
-4.25881294064703 0.0144351025940482
-4.25536276813841 0.0144422048828617
-4.25191259562978 0.0144493089461076
-4.24846242312115 0.0144564147829671
-4.24501225061253 0.0144635223926202
-4.2415620781039 0.0144706317742461
-4.23811190559528 0.0144777429270226
-4.23466173308665 0.0144848558501269
-4.23121156057803 0.0144919705427348
-4.2277613880694 0.0144990870040213
-4.22431121556078 0.0145062052331602
-4.22086104305215 0.0145133252293244
-4.21741087054353 0.0145204469916857
-4.2139606980349 0.0145275705194148
-4.21051052552627 0.0145346958116814
-4.20706035301765 0.0145418228676543
-4.20361018050902 0.0145489516865011
-4.2001600080004 0.0145560822673884
-4.19670983549177 0.0145632146094817
-4.19325966298315 0.0145703487119457
-4.18980949047452 0.0145774845739437
-4.1863593179659 0.0145846221946383
-4.18290914545727 0.0145917615731909
-4.17945897294865 0.0145989027087619
-4.17600880044002 0.0146060456005105
-4.1725586279314 0.0146131902475952
-4.16910845542277 0.0146203366491731
-4.16565828291414 0.0146274848044006
-4.16220811040552 0.0146346347124327
-4.15875793789689 0.0146417863724236
-4.15530776538827 0.0146489397835266
-4.15185759287964 0.0146560949448935
-4.14840742037102 0.0146632518556754
-4.14495724786239 0.0146704105150224
-4.14150707535377 0.0146775709220834
-4.13805690284514 0.0146847330760063
-4.13460673033652 0.014691896975938
-4.13115655782789 0.0146990626210242
-4.12770638531926 0.0147062300104099
-4.12425621281064 0.0147133991432387
-4.12080604030201 0.0147205700186533
-4.11735586779339 0.0147277426357955
-4.11390569528476 0.0147349169938059
-4.11045552277614 0.014742093091824
-4.10700535026751 0.0147492709289884
-4.10355517775889 0.0147564505044366
-4.10010500525026 0.0147636318173051
-4.09665483274164 0.0147708148667293
-4.09320466023301 0.0147779996518436
-4.08975448772438 0.0147851861717813
-4.08630431521576 0.0147923744256747
-4.08285414270713 0.0147995644126552
-4.07940397019851 0.0148067561318529
-4.07595379768988 0.014813949582397
-4.07250362518126 0.0148211447634156
-4.06905345267263 0.0148283416740359
-4.06560328016401 0.0148355403133839
-4.06215310765538 0.0148427406805846
-4.05870293514676 0.0148499427747619
-4.05525276263813 0.0148571465950389
-4.0518025901295 0.0148643521405374
-4.04835241762088 0.0148715594103782
-4.04490224511225 0.0148787684036811
-4.04145207260363 0.014885979119565
-4.038001900095 0.0148931915571475
-4.03455172758638 0.0149004057155453
-4.03110155507775 0.014907621593874
-4.02765138256913 0.0149148391912482
-4.0242012100605 0.0149220585067815
-4.02075103755188 0.0149292795395864
-4.01730086504325 0.0149365022887743
-4.01385069253462 0.0149437267534556
-4.010400520026 0.0149509529327398
-4.00695034751737 0.0149581808257352
-4.00350017500875 0.014965410431549
-4.00005000250012 0.0149726417492875
-3.9965998299915 0.0149798747780559
-3.99314965748287 0.0149871095169584
-3.98969948497425 0.014994345965098
-3.98624931246562 0.0150015841215769
-3.982799139957 0.015008823985496
-3.97934896744837 0.0150160655559555
-3.97589879493975 0.0150233088320541
-3.97244862243112 0.0150305538128898
-3.96899844992249 0.0150378004975594
-3.96554827741387 0.0150450488851588
-3.96209810490524 0.0150522989747828
-3.95864793239662 0.0150595507655249
-3.95519775988799 0.015066804256478
-3.95174758737937 0.0150740594467337
-3.94829741487074 0.0150813163353824
-3.94484724236212 0.0150885749215138
-3.94139706985349 0.0150958352042165
-3.93794689734487 0.0151030971825777
-3.93449672483624 0.015110360855684
-3.93104655232762 0.0151176262226206
-3.92759637981899 0.015124893282472
-3.92414620731036 0.0151321620343214
-3.92069603480174 0.015139432477251
-3.91724586229311 0.015146704610342
-3.91379568978449 0.0151539784326745
-3.91034551727586 0.0151612539433277
-3.90689534476724 0.0151685311413795
-3.90344517225861 0.015175810025907
-3.89999499974999 0.0151830905959862
-3.89654482724136 0.0151903728506919
-3.89309465473274 0.0151976567890981
-3.88964448222411 0.0152049424102775
-3.88619430971548 0.0152122297133019
-3.88274413720686 0.015219518697242
-3.87929396469823 0.0152268093611676
-3.87584379218961 0.0152341017041472
-3.87239361968098 0.0152413957252486
-3.86894344717236 0.0152486914235381
-3.86549327466373 0.0152559887980813
-3.86204310215511 0.0152632878479427
-3.85859292964648 0.0152705885721856
-3.85514275713786 0.0152778909698725
-3.85169258462923 0.0152851950400646
-3.84824241212061 0.0152925007818223
-3.84479223961198 0.0152998081942047
-3.84134206710335 0.01530711727627
-3.83789189459473 0.0153144280270753
-3.8344417220861 0.0153217404456768
-3.83099154957748 0.0153290545311295
-3.82754137706885 0.0153363702824873
-3.82409120456023 0.0153436876988032
-3.8206410320516 0.0153510067791292
-3.81719085954298 0.015358327522516
-3.81374068703435 0.0153656499280134
-3.81029051452573 0.0153729739946703
-3.8068403420171 0.0153802997215343
-3.80339016950848 0.015387627107652
-3.79993999699985 0.0153949561520692
-3.79648982449122 0.0154022868538304
-3.7930396519826 0.0154096192119791
-3.78958947947397 0.0154169532255577
-3.78613930696535 0.0154242888936078
-3.78268913445672 0.0154316262151697
-3.7792389619481 0.0154389651892826
-3.77578878943947 0.015446305814985
-3.77233861693085 0.0154536480913141
-3.76888844442222 0.015460992017306
-3.7654382719136 0.0154683375919959
-3.76198809940497 0.0154756848144178
-3.75853792689635 0.0154830336836049
-3.75508775438772 0.0154903841985892
-3.75163758187909 0.0154977363584016
-3.74818740937047 0.0155050901620719
-3.74473723686184 0.0155124456086292
-3.74128706435322 0.0155198026971011
-3.73783689184459 0.0155271614265145
-3.73438671933597 0.015534521795895
-3.73093654682734 0.0155418838042674
-3.72748637431872 0.0155492474506552
-3.72403620181009 0.0155566127340811
-3.72058602930147 0.0155639796535665
-3.71713585679284 0.015571348208132
-3.71368568428421 0.0155787183967969
-3.71023551177559 0.0155860902185797
-3.70678533926696 0.0155934636724977
-3.70333516675834 0.0156008387575672
-3.69988499424971 0.0156082154728033
-3.69643482174109 0.0156155938172204
-3.69298464923246 0.0156229737898316
-3.68953447672384 0.0156303553896489
-3.68608430421521 0.0156377386156834
-3.68263413170659 0.0156451234669451
-3.67918395919796 0.0156525099424429
-3.67573378668934 0.0156598980411848
-3.67228361418071 0.0156672877621776
-3.66883344167208 0.0156746791044271
-3.66538326916346 0.0156820720669381
-3.66193309665483 0.0156894666487143
-3.65848292414621 0.0156968628487583
-3.65503275163758 0.0157042606660718
-3.65158257912896 0.0157116600996553
-3.64813240662033 0.0157190611485084
-3.64468223411171 0.0157264638116294
-3.64123206160308 0.0157338680880159
-3.63778188909446 0.0157412739766642
-3.63433171658583 0.0157486814765697
-3.63088154407721 0.0157560905867265
-3.62743137156858 0.015763501306128
-3.62398119905995 0.0157709136337663
-3.62053102655133 0.0157783275686325
-3.6170808540427 0.0157857431097168
-3.61363068153408 0.0157931602560081
-3.61018050902545 0.0158005790064945
-3.60673033651683 0.0158079993601628
-3.6032801640082 0.0158154213159991
-3.59982999149958 0.015822844872988
-3.59637981899095 0.0158302700301134
-3.59292964648233 0.0158376967863581
-3.5894794739737 0.0158451251407037
-3.58602930146507 0.015852555092131
-3.58257912895645 0.0158599866396193
-3.57912895644782 0.0158674197821475
-3.5756787839392 0.0158748545186928
-3.57222861143057 0.0158822908482319
-3.56877843892195 0.01588972876974
-3.56532826641332 0.0158971682821916
-3.5618780939047 0.0159046093845599
-3.55842792139607 0.0159120520758172
-3.55497774888745 0.0159194963549348
-3.55152757637882 0.0159269422208827
-3.54807740387019 0.0159343896726301
-3.54462723136157 0.0159418387091451
-3.54117705885294 0.0159492893293946
-3.53772688634432 0.0159567415323447
-3.53427671383569 0.0159641953169602
-3.53082654132707 0.0159716506822051
-3.52737636881844 0.0159791076270421
-3.52392619630982 0.015986566150433
-3.52047602380119 0.0159940262513385
-3.51702585129257 0.0160014879287184
-3.51357567878394 0.0160089511815312
-3.51012550627531 0.0160164160087345
-3.50667533376669 0.0160238824092848
-3.50322516125806 0.0160313503821377
-3.49977498874944 0.0160388199262476
-3.49632481624081 0.0160462910405678
-3.49287464373219 0.0160537637240507
-3.48942447122356 0.0160612379756475
-3.48597429871494 0.0160687137943086
-3.48252412620631 0.0160761911789831
-3.47907395369769 0.0160836701286191
-3.47562378118906 0.0160911506421637
-3.47217360868043 0.0160986327185631
-3.46872343617181 0.0161061163567621
-3.46527326366318 0.0161136015557047
-3.46182309115456 0.0161210883143339
-3.45837291864593 0.0161285766315914
-3.45492274613731 0.0161360665064181
-3.45147257362868 0.0161435579377538
-3.44802240112006 0.0161510509245371
-3.44457222861143 0.0161585454657057
-3.44112205610281 0.0161660415601963
-3.43767188359418 0.0161735392069443
-3.43422171108555 0.0161810384048843
-3.43077153857693 0.0161885391529497
-3.4273213660683 0.0161960414500731
-3.42387119355968 0.0162035452951857
-3.42042102105105 0.0162110506872178
-3.41697084854243 0.0162185576250988
-3.4135206760338 0.0162260661077569
-3.41007050352518 0.0162335761341192
-3.40662033101655 0.0162410877031118
-3.40317015850793 0.01624860081366
-3.3997199859993 0.0162561154646876
-3.39626981349068 0.0162636316551177
-3.39281964098205 0.0162711493838722
-3.38936946847342 0.016278668649872
-3.3859192959648 0.0162861894520369
-3.38246912345617 0.0162937117892858
-3.37901895094755 0.0163012356605364
-3.37556877843892 0.0163087610647053
-3.3721186059303 0.0163162880007083
-3.36866843342167 0.0163238164674599
-3.36521826091305 0.0163313464638737
-3.36176808840442 0.0163388779888623
-3.3583179158958 0.0163464110413369
-3.35486774338717 0.0163539456202082
-3.35141757087854 0.0163614817243854
-3.34796739836992 0.0163690193527768
-3.34451722586129 0.0163765585042898
-3.34106705335267 0.0163840991778305
-3.33761688084404 0.0163916413723042
-3.33416670833542 0.0163991850866149
-3.33071653582679 0.0164067303196657
-3.32726636331817 0.0164142770703587
-3.32381619080954 0.0164218253375949
-3.32036601830092 0.0164293751202742
-3.31691584579229 0.0164369264172954
-3.31346567328366 0.0164444792275565
-3.31001550077504 0.0164520335499542
-3.30656532826641 0.0164595893833843
-3.30311515575779 0.0164671467267415
-3.29966498324916 0.0164747055789195
-3.29621481074054 0.0164822659388108
-3.29276463823191 0.016489827805307
-3.28931446572329 0.0164973911772986
-3.28586429321466 0.0165049560536752
-3.28241412070604 0.0165125224333251
-3.27896394819741 0.0165200903151357
-3.27551377568878 0.0165276596979933
-3.27206360318016 0.0165352305807833
-3.26861343067153 0.0165428029623898
-3.26516325816291 0.0165503768416961
-3.26171308565428 0.0165579522175842
-3.25826291314566 0.0165655290889354
-3.25481274063703 0.0165731074546296
-3.25136256812841 0.0165806873135459
-3.24791239561978 0.0165882686645622
-3.24446222311116 0.0165958515065554
-3.24101205060253 0.0166034358384014
-3.2375618780939 0.016611021658975
-3.23411170558528 0.01661860896715
-3.23066153307665 0.0166261977617991
-3.22721136056803 0.0166337880417941
-3.2237611880594 0.0166413798060055
-3.22031101555078 0.0166489730533029
-3.21686084304215 0.016656567782555
-3.21341067053353 0.0166641639926291
-3.2099604980249 0.0166717616823917
-3.20651032551628 0.0166793608507083
-3.20306015300765 0.0166869614964433
-3.19960998049902 0.0166945636184599
-3.1961598079904 0.0167021672156204
-3.19270963548177 0.016709772286786
-3.18925946297315 0.016717378830817
-3.18580929046452 0.0167249868465725
-3.1823591179559 0.0167325963329105
-3.17890894544727 0.0167402072886881
-3.17545877293865 0.0167478197127614
-3.17200860043002 0.0167554336039852
-3.1685584279214 0.0167630489612136
-3.16510825541277 0.0167706657832993
-3.16165808290414 0.0167782840690942
-3.15820791039552 0.0167859038174491
-3.15475773788689 0.0167935250272137
-3.15130756537827 0.0168011476972368
-3.14785739286964 0.0168087718263658
-3.14440722036102 0.0168163974134476
-3.14095704785239 0.0168240244573276
-3.13750687534377 0.0168316529568503
-3.13405670283514 0.0168392829108592
-3.13060653032652 0.0168469143181968
-3.12715635781789 0.0168545471777044
-3.12370618530926 0.0168621814882224
-3.12025601280064 0.01686981724859
-3.11680584029201 0.0168774544576456
-3.11335566778339 0.0168850931142263
-3.10990549527476 0.0168927332171683
-3.10645532276614 0.0169003747653068
-3.10300515025751 0.0169080177574757
-3.09955497774889 0.0169156621925082
-3.09610480524026 0.0169233080692362
-3.09265463273164 0.0169309553864908
-3.08920446022301 0.0169386041431017
-3.08575428771439 0.0169462543378979
-3.08230411520576 0.0169539059697072
-3.07885394269713 0.0169615590373563
-3.07540377018851 0.0169692135396711
-3.07195359767988 0.0169768694754762
-3.06850342517126 0.0169845268435952
-3.06505325266263 0.0169921856428508
-3.06160308015401 0.0169998458720646
-3.05815290764538 0.017007507530057
-3.05470273513676 0.0170151706156476
-3.05125256262813 0.0170228351276548
-3.04780239011951 0.0170305010648959
-3.04435221761088 0.0170381684261875
-3.04090204510225 0.0170458372103447
-3.03745187259363 0.0170535074161818
-3.034001700085 0.0170611790425121
-3.03055152757638 0.0170688520881479
-3.02710135506775 0.0170765265519001
-3.02365118255913 0.017084202432579
-3.0202010100505 0.0170918797289936
-3.01675083754188 0.017099558439952
-3.01330066503325 0.017107238564261
-3.00985049252463 0.0171149201007268
-3.006400320016 0.0171226030481542
-3.00295014750737 0.017130287405347
-2.99949997499875 0.017137973171108
-2.99604980249012 0.0171456603442392
-2.9925996299815 0.0171533489235411
-2.98914945747287 0.0171610389078136
-2.98569928496425 0.0171687302958553
-2.98224911245562 0.0171764230864637
-2.978798939947 0.0171841172784356
-2.97534876743837 0.0171918128705664
-2.97189859492975 0.0171995098616506
-2.96844842242112 0.0172072082504818
-2.96499824991249 0.0172149080358523
-2.96154807740387 0.0172226092165535
-2.95809790489524 0.0172303117913758
-2.95464773238662 0.0172380157591085
-2.95119755987799 0.0172457211185399
-2.94774738736937 0.0172534278684571
-2.94429721486074 0.0172611360076465
-2.94084704235212 0.0172688455348931
-2.93739686984349 0.017276556448981
-2.93394669733487 0.0172842687486934
-2.93049652482624 0.0172919824328122
-2.92704635231761 0.0172996975001185
-2.92359617980899 0.0173074139493923
-2.92014600730036 0.0173151317794124
-2.91669583479174 0.0173228509889568
-2.91324566228311 0.0173305715768023
-2.90979548977449 0.0173382935417247
-2.90634531726586 0.0173460168824988
-2.90289514475724 0.0173537415978984
-2.89944497224861 0.0173614676866961
-2.89599479973999 0.0173691951476636
-2.89254462723136 0.0173769239795715
-2.88909445472273 0.0173846541811894
-2.88564428221411 0.0173923857512859
-2.88219410970548 0.0174001186886285
-2.87874393719686 0.0174078529919837
-2.87529376468823 0.0174155886601168
-2.87184359217961 0.0174233256917924
-2.86839341967098 0.0174310640857738
-2.86494324716236 0.0174388038408233
-2.86149307465373 0.0174465449557023
-2.85804290214511 0.0174542874291709
-2.85459272963648 0.0174620312599885
-2.85114255712785 0.0174697764469132
-2.84769238461923 0.0174775229887022
-2.8442422121106 0.0174852708841116
-2.84079203960198 0.0174930201318964
-2.83734186709335 0.0175007707308109
-2.83389169458473 0.0175085226796078
-2.8304415220761 0.0175162759770394
-2.82699134956748 0.0175240306218564
-2.82354117705885 0.0175317866128088
-2.82009100455023 0.0175395439486456
-2.8166408320416 0.0175473026281145
-2.81319065953297 0.0175550626499623
-2.80974048702435 0.0175628240129349
-2.80629031451572 0.017570586715777
-2.8028401420071 0.0175783507572322
-2.79938996949847 0.0175861161360434
-2.79593979698985 0.017593882850952
-2.79248962448122 0.0176016509006988
-2.7890394519726 0.0176094202840233
-2.78558927946397 0.0176171909996641
-2.78213910695535 0.0176249630463586
-2.77868893444672 0.0176327364228435
-2.7752387619381 0.017640511127854
-2.77178858942947 0.0176482871601246
-2.76833841692084 0.0176560645183888
-2.76488824441222 0.0176638432013789
-2.76143807190359 0.0176716232078261
-2.75798789939497 0.0176794045364608
-2.75453772688634 0.0176871871860122
-2.75108755437772 0.0176949711552087
-2.74763738186909 0.0177027564427772
-2.74418720936047 0.0177105430474442
-2.74073703685184 0.0177183309679345
-2.73728686434322 0.0177261202029725
-2.73383669183459 0.0177339107512811
-2.73038651932596 0.0177417026115824
-2.72693634681734 0.0177494957825974
-2.72348617430871 0.0177572902630461
-2.72003600180009 0.0177650860516474
-2.71658582929146 0.0177728831471192
-2.71313565678284 0.0177806815481786
-2.70968548427421 0.0177884812535412
-2.70623531176559 0.017796282261922
-2.70278513925696 0.0178040845720348
-2.69933496674834 0.0178118881825923
-2.69588479423971 0.0178196930923063
-2.69243462173108 0.0178274992998875
-2.68898444922246 0.0178353068040456
-2.68553427671383 0.0178431156034892
-2.68208410420521 0.0178509256969261
-2.67863393169658 0.0178587370830627
-2.67518375918796 0.0178665497606048
-2.67173358667933 0.0178743637282568
-2.66828341417071 0.0178821789847222
-2.66483324166208 0.0178899955287036
-2.66138306915346 0.0178978133589024
-2.65793289664483 0.0179056324740191
-2.65448272413621 0.0179134528727531
-2.65103255162758 0.0179212745538027
-2.64758237911895 0.0179290975158654
-2.64413220661033 0.0179369217576374
-2.6406820341017 0.0179447472778142
-2.63723186159308 0.0179525740750899
-2.63378168908445 0.0179604021481578
-2.63033151657583 0.0179682314957102
-2.6268813440672 0.0179760621164383
-2.62343117155858 0.0179838940090322
-2.61998099904995 0.0179917271721811
-2.61653082654133 0.0179995616045732
-2.6130806540327 0.0180073973048955
-2.60963048152407 0.0180152342718342
-2.60618030901545 0.0180230725040742
-2.60273013650682 0.0180309120002997
-2.5992799639982 0.0180387527591936
-2.59582979148957 0.018046594779438
-2.59237961898095 0.0180544380597137
-2.58892944647232 0.0180622825987008
-2.5854792739637 0.0180701283950781
-2.58202910145507 0.0180779754475236
-2.57857892894645 0.018085823754714
-2.57512875643782 0.0180936733153254
-2.5716785839292 0.0181015241280324
-2.56822841142057 0.018109376191509
-2.56477823891194 0.0181172295044278
-2.56132806640332 0.0181250840654606
-2.55787789389469 0.0181329398732782
-2.55442772138607 0.0181407969265503
-2.55097754887744 0.0181486552239456
-2.54752737636882 0.0181565147641317
-2.54407720386019 0.0181643755457754
-2.54062703135157 0.0181722375675422
-2.53717685884294 0.0181801008280967
-2.53372668633432 0.0181879653261026
-2.53027651382569 0.0181958310602225
-2.52682634131707 0.0182036980291178
-2.52337616880844 0.018211566231449
-2.51992599629981 0.0182194356658758
-2.51647582379119 0.0182273063310567
-2.51302565128256 0.0182351782256489
-2.50957547877394 0.0182430513483091
-2.50612530626531 0.0182509256976927
-2.50267513375669 0.0182588012724541
-2.49922496124806 0.0182666780712467
-2.49577478873944 0.0182745560927228
-2.49232461623081 0.0182824353355338
-2.48887444372219 0.0182903157983301
-2.48542427121356 0.018298197479761
-2.48197409870494 0.0183060803784748
-2.47852392619631 0.0183139644931188
-2.47507375368768 0.0183218498223392
-2.47162358117906 0.0183297363647814
-2.46817340867043 0.0183376241190896
-2.46472323616181 0.0183455130839069
-2.46127306365318 0.0183534032578757
-2.45782289114456 0.0183612946396371
-2.45437271863593 0.0183691872278312
-2.45092254612731 0.0183770810210973
-2.44747237361868 0.0183849760180734
-2.44402220111006 0.0183928722173968
-2.44057202860143 0.0184007696177035
-2.4371218560928 0.0184086682176286
-2.43367168358418 0.0184165680158063
-2.43022151107555 0.0184244690108696
-2.42677133856693 0.0184323712014505
-2.4233211660583 0.0184402745861801
-2.41987099354968 0.0184481791636884
-2.41642082104105 0.0184560849326045
-2.41297064853243 0.0184639918915563
-2.4095204760238 0.0184719000391709
-2.40607030351518 0.0184798093740742
-2.40262013100655 0.0184877198948913
-2.39916995849793 0.0184956316002459
-2.3957197859893 0.0185035444887612
-2.39226961348067 0.0185114585590589
-2.38881944097205 0.0185193738097602
-2.38536926846342 0.0185272902394847
-2.3819190959548 0.0185352078468516
-2.37846892344617 0.0185431266304785
-2.37501875093755 0.0185510465889825
-2.37156857842892 0.0185589677209793
-2.3681184059203 0.0185668900250838
-2.36466823341167 0.01857481349991
-2.36121806090305 0.0185827381440705
-2.35776788839442 0.0185906639561773
-2.3543177158858 0.0185985909348411
-2.35086754337717 0.0186065190786717
-2.34741737086854 0.0186144483862781
-2.34396719835992 0.0186223788562678
-2.34051702585129 0.0186303104872478
-2.33706685334267 0.0186382432778238
-2.33361668083404 0.0186461772266005
-2.33016650832542 0.0186541123321818
-2.32671633581679 0.0186620485931703
-2.32326616330817 0.0186699860081678
-2.31981599079954 0.0186779245757751
-2.31636581829092 0.0186858642945918
-2.31291564578229 0.0186938051632168
-2.30946547327367 0.0187017471802476
-2.30601530076504 0.0187096903442811
-2.30256512825641 0.0187176346539128
-2.29911495574779 0.0187255801077377
-2.29566478323916 0.0187335267043492
-2.29221461073054 0.0187414744423401
-2.28876443822191 0.0187494233203021
-2.28531426571329 0.0187573733368259
-2.28186409320466 0.0187653244905011
-2.27841392069604 0.0187732767799164
-2.27496374818741 0.0187812302036595
-2.27151357567879 0.018789184760317
-2.26806340317016 0.0187971404484746
-2.26461323066153 0.018805097266717
-2.26116305815291 0.0188130552136277
-2.25771288564428 0.0188210142877896
-2.25426271313566 0.0188289744877841
-2.25081254062703 0.018836935812192
-2.24736236811841 0.0188448982595929
-2.24391219560978 0.0188528618285654
-2.24046202310116 0.0188608265176872
-2.23701185059253 0.0188687923255349
-2.23356167808391 0.0188767592506842
-2.23011150557528 0.0188847272917097
-2.22666133306665 0.018892696447185
-2.22321116055803 0.0189006667156828
-2.2197609880494 0.0189086380957747
-2.21631081554078 0.0189166105860314
-2.21286064303215 0.0189245841850224
-2.20941047052353 0.0189325588913165
-2.2059602980149 0.0189405347034813
-2.20251012550628 0.0189485116200834
-2.19905995299765 0.0189564896396884
-2.19560978048903 0.0189644687608611
-2.1921596079804 0.0189724489821651
-2.18870943547177 0.0189804303021629
-2.18525926296315 0.0189884127194164
-2.18180909045452 0.018996396232486
-2.1783589179459 0.0190043808399316
-2.17490874543727 0.0190123665403117
-2.17145857292865 0.019020353332184
-2.16800840042002 0.0190283412141053
-2.1645582279114 0.0190363301846311
-2.16110805540277 0.0190443202423161
-2.15765788289415 0.0190523113857142
-2.15420771038552 0.0190603036133778
-2.15075753787689 0.0190682969238588
-2.14730736536827 0.0190762913157079
-2.14385719285964 0.0190842867874747
-2.14040702035102 0.0190922833377079
-2.13695684784239 0.0191002809649554
-2.13350667533377 0.0191082796677637
-2.13005650282514 0.0191162794446788
-2.12660633031652 0.0191242802942452
-2.12315615780789 0.0191322822150068
-2.11970598529927 0.0191402852055063
-2.11625581279064 0.0191482892642854
-2.11280564028201 0.0191562943898851
-2.10935546777339 0.0191643005808449
-2.10590529526476 0.0191723078357038
-2.10245512275614 0.0191803161529996
-2.09900495024751 0.019188325531269
-2.09555477773889 0.0191963359690479
-2.09210460523026 0.0192043474648711
-2.08865443272164 0.0192123600172725
-2.08520426021301 0.0192203736247848
-2.08175408770439 0.0192283882859401
-2.07830391519576 0.0192364039992691
-2.07485374268713 0.0192444207633017
-2.07140357017851 0.0192524385765669
-2.06795339766988 0.0192604574375926
-2.06450322516126 0.0192684773449056
-2.06105305265263 0.019276498297032
-2.05760288014401 0.0192845202924967
-2.05415270763538 0.0192925433298235
-2.05070253512676 0.0193005674075357
-2.04725236261813 0.019308592524155
-2.04380219010951 0.0193166186782025
-2.04035201760088 0.0193246458681983
-2.03690184509226 0.0193326740926614
-2.03345167258363 0.0193407033501098
-2.030001500075 0.0193487336390606
-2.02655132756638 0.0193567649580299
-2.02310115505775 0.0193647973055328
-2.01965098254913 0.0193728306800833
-2.0162008100405 0.0193808650801947
-2.01275063753188 0.0193889005043791
-2.00930046502325 0.0193969369511476
-2.00585029251463 0.0194049744190104
-2.002400120006 0.0194130129064768
-1.99894994749738 0.0194210524120549
-1.99549977498875 0.0194290929342521
-1.99204960248012 0.0194371344715744
-1.9885994299715 0.0194451770225273
-1.98514925746287 0.019453220585615
-1.98169908495425 0.0194612651593408
-1.97824891244562 0.0194693107422071
-1.974798739937 0.0194773573327153
-1.97134856742837 0.0194854049293656
-1.96789839491975 0.0194934535306575
-1.96444822241112 0.0195015031350895
-1.9609980499025 0.0195095537411589
-1.95754787739387 0.0195176053473622
-1.95409770488524 0.0195256579521949
-1.95064753237662 0.0195337115541515
-1.94719735986799 0.0195417661517256
-1.94374718735937 0.0195498217434097
-1.94029701485074 0.0195578783276953
-1.93684684234212 0.0195659359030731
-1.93339666983349 0.0195739944680326
-1.92994649732487 0.0195820540210626
-1.92649632481624 0.0195901145606508
-1.92304615230762 0.0195981760852837
-1.91959597979899 0.0196062385934472
-1.91614580729036 0.0196143020836259
-1.91269563478174 0.0196223665543037
-1.90924546227311 0.0196304320039633
-1.90579528976449 0.0196384984310867
-1.90234511725586 0.0196465658341545
-1.89889494474724 0.0196546342116468
-1.89544477223861 0.0196627035620424
-1.89199459972999 0.0196707738838193
-1.88854442722136 0.0196788451754544
-1.88509425471274 0.0196869174354237
-1.88164408220411 0.0196949906622023
-1.87819390969548 0.0197030648542642
-1.87474373718686 0.0197111400100824
-1.87129356467823 0.0197192161281292
-1.86784339216961 0.0197272932068756
-1.86439321966098 0.0197353712447918
-1.86094304715236 0.0197434502403469
-1.85749287464373 0.0197515301920094
-1.85404270213511 0.0197596110982463
-1.85059252962648 0.0197676929575241
-1.84714235711786 0.019775775768308
-1.84369218460923 0.0197838595290624
-1.8402420121006 0.0197919442382507
-1.83679183959198 0.0198000298943353
-1.83334166708335 0.0198081164957777
-1.82989149457473 0.0198162040410383
-1.8264413220661 0.0198242925285768
-1.82299114955748 0.0198323819568517
-1.81954097704885 0.0198404723243205
-1.81609080454023 0.01984856362944
-1.8126406320316 0.0198566558706657
-1.80919045952298 0.0198647490464524
-1.80574028701435 0.0198728431552539
-1.80229011450572 0.0198809381955228
-1.7988399419971 0.0198890341657111
-1.79538976948847 0.0198971310642696
-1.79193959697985 0.0199052288896481
-1.78848942447122 0.0199133276402957
-1.7850392519626 0.0199214273146602
-1.78158907945397 0.0199295279111886
-1.77813890694535 0.0199376294283271
-1.77468873443672 0.0199457318645207
-1.7712385619281 0.0199538352182135
-1.76778838941947 0.0199619394878487
-1.76433821691084 0.0199700446718686
-1.76088804440222 0.0199781507687142
-1.75743787189359 0.019986257776826
-1.75398769938497 0.0199943656946432
-1.75053752687634 0.0200024745206043
-1.74708735436772 0.0200105842531466
-1.74363718185909 0.0200186948907066
-1.74018700935047 0.0200268064317198
-1.73673683684184 0.0200349188746207
-1.73328666433322 0.020043032217843
-1.72983649182459 0.0200511464598192
-1.72638631931597 0.020059261598981
-1.72293614680734 0.0200673776337592
-1.71948597429871 0.0200754945625834
-1.71603580179009 0.0200836123838826
-1.71258562928146 0.0200917310960845
-1.70913545677284 0.0200998506976161
-1.70568528426421 0.0201079711869033
-1.70223511175559 0.0201160925623711
-1.69878493924696 0.0201242148224436
-1.69533476673834 0.0201323379655438
-1.69188459422971 0.0201404619900938
-1.68843442172109 0.0201485868945149
-1.68498424921246 0.0201567126772273
-1.68153407670383 0.0201648393366503
-1.67808390419521 0.0201729668712022
-1.67463373168658 0.0201810952793003
-1.67118355917796 0.0201892245593612
-1.66773338666933 0.0201973547098003
-1.66428321416071 0.0202054857290321
-1.66083304165208 0.0202136176154702
-1.65738286914346 0.0202217503675273
-1.65393269663483 0.020229883983615
-1.65048252412621 0.0202380184621441
-1.64703235161758 0.0202461538015245
-1.64358217910895 0.0202542900001648
-1.64013200660033 0.020262427056473
-1.6366818340917 0.0202705649688561
-1.63323166158308 0.0202787037357202
-1.62978148907445 0.0202868433554701
-1.62633131656583 0.0202949838265102
-1.6228811440572 0.0203031251472435
-1.61943097154858 0.0203112673160723
-1.61598079903995 0.0203194103313978
-1.61253062653133 0.0203275541916204
-1.6090804540227 0.0203356988951396
-1.60563028151407 0.0203438444403537
-1.60218010900545 0.0203519908256603
-1.59872993649682 0.020360138049456
-1.5952797639882 0.0203682861101363
-1.59182959147957 0.020376435006096
-1.58837941897095 0.0203845847357288
-1.58492924646232 0.0203927352974276
-1.5814790739537 0.0204008866895842
-1.57802890144507 0.0204090389105895
-1.57457872893645 0.0204171919588335
-1.57112855642782 0.0204253458327053
-1.56767838391919 0.020433500530593
-1.56422821141057 0.0204416560508838
-1.56077803890194 0.0204498123919638
-1.55732786639332 0.0204579695522185
-1.55387769388469 0.0204661275300322
-1.55042752137607 0.0204742863237882
-1.54697734886744 0.0204824459318692
-1.54352717635882 0.0204906063526566
-1.54007700385019 0.020498767584531
-1.53662683134157 0.0205069296258722
-1.53317665883294 0.020515092475059
-1.52972648632431 0.020523256130469
-1.52627631381569 0.0205314205904793
-1.52282614130706 0.0205395858534657
-1.51937596879844 0.0205477519178034
-1.51592579628981 0.0205559187818662
-1.51247562378119 0.0205640864440275
-1.50902545127256 0.0205722549026595
-1.50557527876394 0.0205804241561334
-1.50212510625531 0.0205885942028196
-1.49867493374669 0.0205967650410875
-1.49522476123806 0.0206049366693056
-1.49177458872943 0.0206131090858416
-1.48832441622081 0.020621282289062
-1.48487424371218 0.0206294562773325
-1.48142407120356 0.020637631049018
-1.47797389869493 0.0206458066024823
-1.47452372618631 0.0206539829360883
-1.47107355367768 0.020662160048198
-1.46762338116906 0.0206703379371726
-1.46417320866043 0.0206785166013721
-1.46072303615181 0.0206866960391557
-1.45727286364318 0.0206948762488819
-1.45382269113455 0.0207030572289079
-1.45037251862593 0.0207112389775902
-1.4469223461173 0.0207194214932843
-1.44347217360868 0.0207276047743449
-1.44002200110005 0.0207357888191255
-1.43657182859143 0.020743973625979
-1.4331216560828 0.0207521591932572
-1.42967148357418 0.020760345519311
-1.42622131106555 0.0207685326024903
-1.42277113855693 0.0207767204411443
-1.4193209660483 0.0207849090336212
-1.41587079353968 0.020793098378268
-1.41242062103105 0.0208012884734312
-1.40897044852242 0.0208094793174561
-1.4055202760138 0.0208176709086871
-1.40207010350517 0.0208258632454679
-1.39861993099655 0.0208340563261411
-1.39516975848792 0.0208422501490483
-1.3917195859793 0.0208504447125304
-1.38826941347067 0.0208586400149273
-1.38481924096205 0.0208668360545778
-1.38136906845342 0.0208750328298201
-1.3779188959448 0.0208832303389913
-1.37446872343617 0.0208914285804276
-1.37101855092754 0.0208996275524643
-1.36756837841892 0.0209078272534358
-1.36411820591029 0.0209160276816755
-1.36066803340167 0.0209242288355161
-1.35721786089304 0.0209324307132891
-1.35376768838442 0.0209406333133253
-1.35031751587579 0.0209488366339545
-1.34686734336717 0.0209570406735056
-1.34341717085854 0.0209652454303066
-1.33996699834992 0.0209734509026847
-1.33651682584129 0.0209816570889659
-1.33306665333266 0.0209898639874755
-1.32961648082404 0.020998071596538
-1.32616630831541 0.0210062799144767
-1.32271613580679 0.0210144889396142
-1.31926596329816 0.021022698670272
-1.31581579078954 0.0210309091047711
-1.31236561828091 0.0210391202414311
-1.30891544577229 0.0210473320785709
-1.30546527326366 0.0210555446145086
-1.30201510075504 0.0210637578475612
-1.29856492824641 0.021071971776045
-1.29511475573779 0.0210801863982752
-1.29166458322916 0.0210884017125663
-1.28821441072053 0.0210966177172316
-1.28476423821191 0.0211048344105837
-1.28131406570328 0.0211130517909344
-1.27786389319466 0.0211212698565944
-1.27441372068603 0.0211294886058736
-1.27096354817741 0.0211377080370809
-1.26751337566878 0.0211459281485243
-1.26406320316016 0.0211541489385111
-1.26061303065153 0.0211623704053474
-1.25716285814291 0.0211705925473388
-1.25371268563428 0.0211788153627895
-1.25026251312566 0.0211870388500032
-1.24681234061703 0.0211952630072826
-1.2433621681084 0.0212034878329293
-1.23991199559978 0.0212117133252444
-1.23646182309115 0.0212199394825276
-1.23301165058253 0.0212281663030781
-1.2295614780739 0.0212363937851941
-1.22611130556528 0.0212446219271729
-1.22266113305665 0.0212528507273108
-1.21921096054803 0.0212610801839033
-1.2157607880394 0.021269310295245
-1.21231061553078 0.0212775410596297
-1.20886044302215 0.02128577247535
-1.20541027051353 0.021294004540698
-1.2019600980049 0.0213022372539646
-1.19850992549627 0.02131047061344
-1.19505975298765 0.0213187046174135
-1.19160958047902 0.0213269392641732
-1.1881594079704 0.0213351745520068
-1.18470923546177 0.0213434104792008
-1.18125906295315 0.0213516470440408
-1.17780889044452 0.0213598842448116
-1.1743587179359 0.0213681220797971
-1.17090854542727 0.0213763605472804
-1.16745837291865 0.0213845996455435
-1.16400820041002 0.0213928393728677
-1.16055802790139 0.0214010797275333
-1.15710785539277 0.0214093207078198
-1.15365768288414 0.0214175623120057
-1.15020751037552 0.0214258045383687
-1.14675733786689 0.0214340473851857
-1.14330716535827 0.0214422908507325
-1.13985699284964 0.0214505349332842
-1.13640682034102 0.021458779631115
-1.13295664783239 0.021467024942498
-1.12950647532377 0.0214752708657056
-1.12605630281514 0.0214835173990095
-1.12260613030652 0.0214917645406801
-1.11915595779789 0.0215000122889873
-1.11570578528926 0.0215082606421998
-1.11225561278064 0.0215165095985857
-1.10880544027201 0.021524759156412
-1.10535526776339 0.021533009313945
-1.10190509525476 0.02154126006945
-1.09845492274614 0.0215495114211914
-1.09500475023751 0.0215577633674329
-1.09155457772889 0.0215660159064371
-1.08810440522026 0.0215742690364659
-1.08465423271164 0.0215825227557803
-1.08120406020301 0.0215907770626402
-1.07775388769439 0.0215990319553049
-1.07430371518576 0.0216072874320327
-1.07085354267713 0.021615543491081
-1.06740337016851 0.0216238001307066
-1.06395319765988 0.0216320573491649
-1.06050302515126 0.021640315144711
-1.05705285264263 0.0216485735155986
-1.05360268013401 0.021656832460081
-1.05015250762538 0.0216650919764103
-1.04670233511676 0.0216733520628379
-1.04325216260813 0.0216816127176142
-1.03980199009951 0.0216898739389889
-1.03635181759088 0.0216981357252106
-1.03290164508226 0.0217063980745273
-1.02945147257363 0.0217146609851859
-1.026001300065 0.0217229244554326
-1.02255112755638 0.0217311884835126
-1.01910095504775 0.0217394530676703
-1.01565078253913 0.0217477182061493
-1.0122006100305 0.0217559838971921
-1.00875043752188 0.0217642501390407
-1.00530026501325 0.0217725169299359
-1.00185009250463 0.0217807842681178
-0.998399919996 0.0217890521518256
-0.994949747487375 0.0217973205792976
-0.99149957497875 0.0218055895487713
-0.988049402470121 0.0218138590584834
-0.984599229961496 0.0218221291066696
-0.981149057452871 0.0218303996915647
-0.977698884944246 0.0218386708114028
-0.974248712435621 0.0218469424644171
-0.970798539926996 0.0218552146488399
-0.967348367418371 0.0218634873629026
-0.963898194909746 0.0218717606048358
-0.96044802240112 0.0218800343728693
-0.956997849892495 0.0218883086652319
-0.95354767738387 0.0218965834801517
-0.950097504875245 0.0219048588158558
-0.946647332366616 0.0219131346705705
-0.943197159857991 0.0219214110425213
-0.939746987349366 0.0219296879299327
-0.936296814840741 0.0219379653310286
-0.932846642332116 0.0219462432440318
-0.929396469823491 0.0219545216671642
-0.925946297314866 0.0219628005986472
-0.922496124806241 0.0219710800367011
-0.919045952297616 0.0219793599795452
-0.91559577978899 0.0219876404253983
-0.912145607280365 0.0219959213724781
-0.908695434771737 0.0220042028190015
-0.905245262263112 0.0220124847631846
-0.901795089754486 0.0220207672032427
-0.898344917245861 0.0220290501373901
-0.894894744737236 0.0220373335638403
-0.891444572228611 0.022045617480806
-0.887994399719986 0.0220539018864991
-0.884544227211361 0.0220621867791305
-0.881094054702736 0.0220704721569104
-0.877643882194111 0.0220787580180481
-0.874193709685485 0.0220870443607519
-0.870743537176857 0.0220953311832296
-0.867293364668232 0.0221036184836879
-0.863843192159607 0.0221119062603327
-0.860393019650981 0.022120194511369
-0.856942847142356 0.0221284832350011
-0.853492674633731 0.0221367724294325
-0.850042502125106 0.0221450620928656
-0.846592329616481 0.0221533522235021
-0.843142157107856 0.022161642819543
-0.839691984599231 0.0221699338791882
-0.836241812090606 0.0221782254006369
-0.832791639581977 0.0221865173820876
-0.829341467073352 0.0221948098217376
-0.825891294564727 0.0222031027177837
-0.822441122056102 0.0222113960684218
-0.818990949547477 0.0222196898718467
-0.815540777038851 0.0222279841262527
-0.812090604530226 0.0222362788298332
-0.808640432021601 0.0222445739807805
-0.805190259512976 0.0222528695772865
-0.801740087004351 0.0222611656175418
-0.798289914495726 0.0222694620997365
-0.794839741987101 0.0222777590220598
-0.791389569478472 0.0222860563827
-0.787939396969847 0.0222943541798446
-0.784489224461222 0.0223026524116802
-0.781039051952597 0.0223109510763927
-0.777588879443972 0.0223192501721671
-0.774138706935346 0.0223275496971876
-0.770688534426721 0.0223358496496375
-0.767238361918096 0.0223441500276994
-0.763788189409471 0.022352450829555
-0.760338016900846 0.022360752053385
-0.756887844392221 0.0223690536973697
-0.753437671883592 0.0223773557596881
-0.749987499374967 0.0223856582385186
-0.746537326866342 0.0223939611320389
-0.743087154357717 0.0224022644384257
-0.739636981849092 0.0224105681558548
-0.736186809340467 0.0224188722825015
-0.732736636831842 0.0224271768165399
-0.729286464323216 0.0224354817561435
-0.725836291814591 0.022443787099485
-0.722386119305966 0.022452092844736
-0.718935946797341 0.0224603989900678
-0.715485774288712 0.0224687055336503
-0.712035601780087 0.022477012473653
-0.708585429271462 0.0224853198082444
-0.705135256762837 0.0224936275355921
-0.701685084254212 0.0225019356538632
-0.698234911745587 0.0225102441612236
-0.694784739236962 0.0225185530558387
-0.691334566728337 0.0225268623358728
-0.687884394219711 0.0225351719994897
-0.684434221711086 0.022543482044852
-0.680984049202461 0.0225517924701219
-0.677533876693833 0.0225601032734606
-0.674083704185207 0.0225684144530283
-0.670633531676582 0.0225767260069847
-0.667183359167957 0.0225850379334885
-0.663733186659332 0.0225933502306977
-0.660283014150707 0.0226016628967693
-0.656832841642082 0.0226099759298598
-0.653382669133457 0.0226182893281246
-0.649932496624832 0.0226266030897184
-0.646482324116207 0.0226349172127951
-0.643032151607581 0.0226432316955079
-0.639581979098956 0.0226515465360089
-0.636131806590328 0.0226598617324498
-0.632681634081703 0.022668177282981
-0.629231461573077 0.0226764931857526
-0.625781289064452 0.0226848094389135
-0.622331116555827 0.022693126040612
-0.618880944047202 0.0227014429889956
-0.615430771538577 0.0227097602822109
-0.611980599029952 0.0227180779184038
-0.608530426521327 0.0227263958957193
-0.605080254012702 0.0227347142123016
-0.601630081504076 0.0227430328662942
-0.598179908995448 0.0227513518558398
-0.594729736486823 0.0227596711790801
-0.591279563978198 0.0227679908341563
-0.587829391469572 0.0227763108192085
-0.584379218960947 0.0227846311323762
-0.580929046452322 0.0227929517717982
-0.577478873943697 0.0228012727356121
-0.574028701435072 0.0228095940219551
-0.570578528926447 0.0228179156289635
-0.567128356417822 0.0228262375547727
-0.563678183909197 0.0228345597975174
-0.560228011400568 0.0228428823553315
-0.556777838891943 0.022851205226348
-0.553327666383318 0.0228595284086993
-0.549877493874693 0.0228678519005169
-0.546427321366068 0.0228761756999315
-0.542977148857442 0.022884499805073
-0.539526976348817 0.0228928242140705
-0.536076803840192 0.0229011489250525
-0.532626631331567 0.0229094739361463
-0.529176458822942 0.0229177992454789
-0.525726286314317 0.0229261248511763
-0.522276113805688 0.0229344507513635
-0.518825941297063 0.022942776944165
-0.515375768788438 0.0229511034277045
-0.511925596279813 0.0229594302001047
-0.508475423771188 0.0229677572594877
-0.505025251262563 0.0229760846039749
-0.501575078753937 0.0229844122316866
-0.498124906245312 0.0229927401407426
-0.494674733736687 0.0230010683292618
-0.491224561228062 0.0230093967953624
-0.487774388719437 0.0230177255371616
-0.484324216210812 0.0230260545527762
-0.480874043702183 0.0230343838403219
-0.477423871193558 0.0230427133979137
-0.473973698684933 0.0230510432236658
-0.470523526176308 0.0230593733156918
-0.467073353667683 0.0230677036721043
-0.463623181159058 0.0230760342910152
-0.460173008650433 0.0230843651705357
-0.456722836141807 0.0230926963087762
-0.453272663633182 0.0231010277038461
-0.449822491124557 0.0231093593538544
-0.446372318615932 0.0231176912569091
-0.442922146107303 0.0231260234111174
-0.439471973598678 0.0231343558145859
-0.436021801090053 0.0231426884654202
-0.432571628581428 0.0231510213617254
-0.429121456072803 0.0231593545016055
-0.425671283564178 0.0231676878831641
-0.422221111055553 0.0231760215045038
-0.418770938546928 0.0231843553637264
-0.415320766038302 0.023192689458933
-0.411870593529677 0.0232010237882241
-0.408420421021052 0.0232093583496991
-0.404970248512424 0.0232176931414569
-0.401520076003798 0.0232260281615955
-0.398069903495173 0.0232343634082123
-0.394619730986548 0.0232426988794037
-0.391169558477923 0.0232510345732655
-0.387719385969298 0.0232593704878926
-0.384269213460673 0.0232677066213794
-0.380819040952048 0.0232760429718192
-0.377368868443423 0.0232843795373048
-0.373918695934798 0.0232927163159282
-0.370468523426172 0.0233010533057804
-0.367018350917544 0.0233093905049521
-0.363568178408919 0.0233177279115327
-0.360118005900294 0.0233260655236113
-0.356667833391668 0.0233344033392759
-0.353217660883043 0.0233427413566141
-0.349767488374418 0.0233510795737124
-0.346317315865793 0.0233594179886567
-0.342867143357168 0.0233677565995322
-0.339416970848543 0.0233760954044232
-0.335966798339918 0.0233844344014134
-0.332516625831293 0.0233927735885857
-0.329066453322667 0.0234011129640221
-0.325616280814039 0.0234094525258041
-0.322166108305414 0.0234177922720123
-0.318715935796789 0.0234261322007265
-0.315265763288163 0.0234344723100259
-0.311815590779538 0.0234428125979889
-0.308365418270913 0.023451153062693
-0.304915245762288 0.0234594937022152
-0.301465073253663 0.0234678345146316
-0.298014900745038 0.0234761754980176
-0.294564728236413 0.0234845166504478
-0.291114555727788 0.0234928579699961
-0.287664383219159 0.0235011994547358
-0.284214210710534 0.0235095411027391
-0.280764038201909 0.0235178829120778
-0.277313865693284 0.0235262248808228
-0.273863693184659 0.0235345670070443
-0.270413520676033 0.0235429092888117
-0.266963348167408 0.0235512517241937
-0.263513175658783 0.0235595943112583
-0.260063003150158 0.0235679370480728
-0.256612830641533 0.0235762799327036
-0.253162658132908 0.0235846229632164
-0.249712485624279 0.0235929661376763
-0.246262313115654 0.0236013094541476
-0.242812140607029 0.0236096529106938
-0.239361968098404 0.0236179965053777
-0.235911795589779 0.0236263402362614
-0.232461623081154 0.0236346841014063
-0.229011450572528 0.0236430280988729
-0.225561278063903 0.0236513722267211
-0.222111105555278 0.02365971648301
-0.218660933046653 0.0236680608657982
-0.215210760538028 0.0236764053731432
-0.211760588029399 0.0236847500031021
-0.208310415520774 0.0236930947537309
-0.204860243012149 0.0237014396230854
-0.201410070503524 0.0237097846092201
-0.197959897994899 0.0237181297101892
-0.194509725486274 0.023726474924046
-0.191059552977649 0.0237348202488431
-0.187609380469024 0.0237431656826323
-0.184159207960398 0.0237515112234648
-0.180709035451773 0.0237598568693911
-0.177258862943148 0.0237682026184607
-0.173808690434523 0.0237765484687227
-0.170358517925894 0.0237848944182253
-0.166908345417269 0.0237932404650162
-0.163458172908644 0.023801586607142
-0.160008000400019 0.0238099328426489
-0.156557827891394 0.0238182791695822
-0.153107655382769 0.0238266255859867
-0.149657482874144 0.0238349720899062
-0.146207310365519 0.023843318679384
-0.142757137856893 0.0238516653524626
-0.139306965348268 0.0238600121071838
-0.135856792839643 0.0238683589415887
-0.132406620331015 0.0238767058537176
-0.128956447822389 0.0238850528416102
-0.125506275313764 0.0238933999033054
-0.122056102805139 0.0239017470368414
-0.118605930296514 0.0239100942402559
-0.115155757787889 0.0239184415115854
-0.111705585279264 0.0239267888488663
-0.108255412770639 0.0239351362501338
-0.104805240262014 0.0239434837134227
-0.101355067753389 0.0239518312367669
-0.0979048952447634 0.0239601788181996
-0.0944547227361348 0.0239685264557535
-0.0910045502275096 0.0239768741474604
-0.0875543777188845 0.0239852218913513
-0.0841042052102594 0.0239935696854569
-0.0806540327016343 0.0240019175278068
-0.0772038601930092 0.02401026541643
-0.0737536876843841 0.0240186133493549
-0.0703035151757589 0.0240269613246092
-0.0668533426671338 0.0240353093402196
-0.0634031701585087 0.0240436573942126
-0.0599529976498836 0.0240520054846136
-0.0565028251412549 0.0240603536094474
-0.0530526526326298 0.0240687017667383
-0.0496024801240047 0.0240770499545095
-0.0461523076153796 0.0240853981707839
-0.0427021351067545 0.0240937464135836
-0.0392519625981294 0.0241020946809298
-0.0358017900895042 0.0241104429708432
-0.0323516175808791 0.0241187912813439
-0.028901445072254 0.0241271396104509
-0.0254512725636289 0.0241354879561831
-0.0220011000550038 0.0241438363165581
-0.0185509275463787 0.0241521846895933
-0.01510075503775 0.0241605330733051
-0.0116505825291249 0.0241688814657093
-0.00820041002049976 0.0241772298648211
-0.00475023751187464 0.0241855782686549
-0.00130006500324953 0.0241939266752245
0.00215010750537559 0.0242022750825429
0.0056002800140007 0.0242106234886224
0.00905045252262582 0.0242189718914749
0.0125006250312509 0.0242273202891113
0.015950797539876 0.0242356686795419
0.0194009700485012 0.0242440170607764
0.0228511425571298 0.0242523654308237
0.0263013150657549 0.0242607137876921
0.0297514875743801 0.0242690621293892
0.0332016600830052 0.0242774104539219
0.0366518325916303 0.0242857587592965
0.0401020051002554 0.0242941070435184
0.0435521776088805 0.0243024553045927
0.0470023501175056 0.0243108035405235
0.0504525226261308 0.0243191517493143
0.0539026951347559 0.0243274999289679
0.057352867643381 0.0243358480774866
0.0608030401520097 0.0243441961928718
0.0642532126606348 0.0243525442731244
0.0677033851692599 0.0243608923162446
0.071153557677885 0.0243692403202317
0.0746037301865101 0.0243775882830846
0.0780539026951352 0.0243859362028015
0.0815040752037604 0.0243942840773797
0.0849542477123855 0.0244026319048162
0.0884044202210106 0.024410979683107
0.0918545927296357 0.0244193274102477
0.0953047652382608 0.0244276750842329
0.0987549377468895 0.0244360227030568
0.102205110255515 0.0244443702647129
0.10565528276414 0.024452717767194
0.109105455272765 0.0244610652084922
0.11255562778139 0.024469412586599
0.116005800290015 0.0244777598995052
0.11945597279864 0.0244861071452009
0.122906145307265 0.0244944543216755
0.12635631781589 0.024502801426918
0.129806490324516 0.0245111484589165
0.133256662833141 0.0245194954156585
0.136706835341766 0.0245278422951308
0.140157007850394 0.0245361890953196
0.14360718035902 0.0245445358142105
0.147057352867645 0.0245528824497882
0.15050752537627 0.0245612290000371
0.153957697884895 0.0245695754629407
0.15740787039352 0.0245779218364819
0.160858042902145 0.0245862681186429
0.16430821541077 0.0245946143074054
0.167758387919395 0.0246029604007502
0.17120856042802 0.0246113063966578
0.174658732936646 0.0246196522931076
0.178108905445274 0.0246279980880789
0.181559077953899 0.0246363437795498
0.185009250462524 0.0246446893654981
0.18845942297115 0.0246530348439008
0.191909595479775 0.0246613802127344
0.1953597679884 0.0246697254699745
0.198809940497025 0.0246780706135964
0.20226011300565 0.0246864156415745
0.205710285514275 0.0246947605518825
0.2091604580229 0.0247031053424938
0.212610630531525 0.0247114500113808
0.216060803040154 0.0247197945565154
0.219510975548779 0.024728138975869
0.222961148057404 0.024736483267412
0.226411320566029 0.0247448274291145
0.229861493074655 0.0247531714589459
0.23331166558328 0.0247615153548748
0.236761838091905 0.0247698591148693
0.24021201060053 0.0247782027368968
0.243662183109155 0.0247865462189241
0.24711235561778 0.0247948895589174
0.250562528126405 0.0248032327548423
0.254012700635034 0.0248115758046635
0.257462873143659 0.0248199187063454
0.260913045652284 0.0248282614578516
0.264363218160909 0.024836604057145
0.267813390669534 0.0248449465021881
0.271263563178159 0.0248532887909426
0.274713735686785 0.0248616309213696
0.27816390819541 0.0248699728914296
0.281614080704035 0.0248783146990824
0.28506425321266 0.0248866563422873
0.288514425721285 0.0248949978190028
0.29196459822991 0.0249033391271869
0.295414770738539 0.0249116802647971
0.298864943247164 0.02492002122979
0.302315115755789 0.0249283620201216
0.305765288264414 0.0249367026337476
0.309215460773039 0.0249450430686228
0.312665633281664 0.0249533833227014
0.31611580579029 0.024961723393937
0.319565978298915 0.0249700632802826
0.32301615080754 0.0249784029796907
0.326466323316165 0.024986742490113
0.32991649582479 0.0249950818095007
0.333366668333419 0.0250034209358042
0.336816840842044 0.0250117598669736
0.340267013350669 0.025020098600958
0.343717185859294 0.0250284371357063
0.347167358367919 0.0250367754691665
0.350617530876544 0.0250451135992861
0.354067703385169 0.0250534515240118
0.357517875893794 0.0250617892412901
0.36096804840242 0.0250701267490665
0.364418220911045 0.025078464045286
0.36786839341967 0.0250868011278931
0.371318565928298 0.0250951379948316
0.374768738436924 0.0251034746440447
0.378218910945549 0.025111811073475
0.381669083454174 0.0251201472810645
0.385119255962799 0.0251284832647546
0.388569428471424 0.0251368190224861
0.392019600980049 0.0251451545521992
0.395469773488674 0.0251534898518334
0.398919945997299 0.0251618249193277
0.402370118505925 0.0251701597526207
0.40582029101455 0.0251784943496499
0.409270463523178 0.0251868287083526
0.412720636031803 0.0251951628266655
0.416170808540429 0.0252034967025244
0.419620981049054 0.0252118303338649
0.423071153557679 0.0252201637186216
0.426521326066304 0.0252284968547288
0.429971498574929 0.0252368297401202
0.433421671083554 0.0252451623727287
0.436871843592179 0.0252534947504867
0.440322016100804 0.0252618268713262
0.443772188609429 0.0252701587331783
0.447222361118055 0.0252784903339737
0.450672533626683 0.0252868216716425
0.454122706135308 0.0252951527441141
0.457572878643933 0.0253034835493174
0.461023051152559 0.0253118140851808
0.464473223661184 0.025320144349632
0.467923396169809 0.025328474340598
0.471373568678434 0.0253368040560055
0.474823741187059 0.0253451334937804
0.478273913695684 0.025353462651848
0.481724086204309 0.0253617915281333
0.485174258712934 0.0253701201205604
0.488624431221563 0.0253784484270529
0.492074603730188 0.0253867764455339
0.495524776238813 0.0253951041739259
0.498974948747438 0.0254034316101507
0.502425121256064 0.0254117587521298
0.505875293764689 0.0254200855977839
0.509325466273314 0.025428412145033
0.512775638781939 0.0254367383917969
0.516225811290564 0.0254450643359945
0.519675983799189 0.0254533899755444
0.523126156307814 0.0254617153083643
0.526576328816443 0.0254700403323716
0.530026501325068 0.025478365045483
0.533476673833693 0.0254866894456148
0.536926846342318 0.0254950135306824
0.540377018850943 0.0255033372986009
0.543827191359568 0.0255116607472847
0.547277363868194 0.0255199838746479
0.550727536376819 0.0255283066786036
0.554177708885444 0.0255366291570647
0.557627881394069 0.0255449513079434
0.561078053902694 0.0255532731291513
0.564528226411323 0.0255615946185994
0.567978398919948 0.0255699157741983
0.571428571428573 0.0255782365938579
0.574878743937198 0.0255865570754876
0.578328916445823 0.0255948772169963
0.581779088954448 0.0256031970162921
0.585229261463073 0.025611516471283
0.588679433971699 0.0256198355798758
0.592129606480324 0.0256281543399774
0.595579778988949 0.0256364727494937
0.599029951497574 0.0256447908063302
0.602480124006199 0.0256531085083919
0.605930296514828 0.0256614258535831
0.609380469023453 0.0256697428398077
0.612830641532078 0.0256780594649689
0.616280814040703 0.0256863757269695
0.619730986549328 0.0256946916237117
0.623181159057953 0.025703007153097
0.626631331566578 0.0257113223130267
0.630081504075203 0.0257196371014011
0.633531676583829 0.0257279515161203
0.636981849092454 0.0257362655550838
0.640432021601079 0.0257445792161904
0.643882194109707 0.0257528924973385
0.647332366618333 0.0257612053964259
0.650782539126958 0.0257695179113499
0.654232711635583 0.0257778300400072
0.657682884144208 0.025786141780294
0.661133056652833 0.0257944531301059
0.664583229161458 0.0258027640873381
0.668033401670083 0.0258110746498851
0.671483574178708 0.0258193848156409
0.674933746687334 0.0258276945824991
0.678383919195959 0.0258360039483526
0.681834091704587 0.0258443129110939
0.685284264213212 0.0258526214686148
0.688734436721838 0.0258609296188067
0.692184609230463 0.0258692373595604
0.695634781739088 0.0258775446887663
0.699084954247713 0.025885851604314
0.702535126756338 0.0258941581040928
0.705985299264963 0.0259024641859915
0.709435471773588 0.0259107698478982
0.712885644282213 0.0259190750877005
0.716335816790838 0.0259273799032857
0.719785989299467 0.0259356842925402
0.723236161808092 0.0259439882533501
0.726686334316717 0.0259522917836011
0.730136506825342 0.0259605948811781
0.733586679333968 0.0259688975439657
0.737036851842593 0.0259771997698477
0.740487024351218 0.0259855015567078
0.743937196859843 0.0259938029024288
0.747387369368468 0.0260021038048932
0.750837541877093 0.0260104042619828
0.754287714385718 0.0260187042715791
0.757737886894343 0.0260270038315629
0.761188059402972 0.0260353029398146
0.764638231911597 0.026043601594214
0.768088404420222 0.0260518997926404
0.771538576928847 0.0260601975329728
0.774988749437473 0.0260684948130893
0.778438921946098 0.0260767916308678
0.781889094454723 0.0260850879841856
0.785339266963348 0.0260933838709194
0.788789439471973 0.0261016792889454
0.792239611980598 0.0261099742361395
0.795689784489223 0.0261182687103769
0.799139956997852 0.0261265627095324
0.802590129506477 0.0261348562314801
0.806040302015102 0.0261431492740939
0.809490474523727 0.0261514418352469
0.812940647032352 0.0261597339128118
0.816390819540977 0.0261680255046609
0.819840992049603 0.026176316608666
0.823291164558228 0.0261846072226982
0.826741337066853 0.0261928973446283
0.830191509575478 0.0262011869723264
0.833641682084103 0.0262094761036624
0.837091854592732 0.0262177647365054
0.840542027101357 0.0262260528687242
0.843992199609982 0.026234340498187
0.847442372118607 0.0262426276227616
0.850892544627232 0.0262509142403153
0.854342717135857 0.0262592003487147
0.857792889644482 0.0262674859458261
0.861243062153108 0.0262757710295154
0.864693234661733 0.0262840555976478
0.868143407170358 0.0262923396480882
0.871593579678983 0.0263006231787007
0.875043752187612 0.0263089061873494
0.878493924696237 0.0263171886718974
0.881944097204862 0.0263254706302076
0.885394269713487 0.0263337520601425
0.888844442222112 0.0263420329595638
0.892294614730737 0.026350313326333
0.895744787239362 0.0263585931583111
0.899194959747987 0.0263668724533584
0.902645132256612 0.0263751512093349
0.906095304765238 0.0263834294241
0.909545477273863 0.0263917070955129
0.912995649782488 0.0263999842214319
0.916445822291116 0.0264082607997152
0.919895994799742 0.0264165368282203
0.923346167308367 0.0264248123048043
0.926796339816992 0.0264330872273238
0.930246512325617 0.0264413615936349
0.933696684834242 0.0264496354015934
0.937146857342867 0.0264579086490545
0.940597029851492 0.0264661813338727
0.944047202360117 0.0264744534539025
0.947497374868743 0.0264827250069977
0.950947547377368 0.0264909959910114
0.954397719885996 0.0264992664037966
0.957847892394621 0.0265075362432057
0.961298064903247 0.0265158055070907
0.964748237411872 0.0265240741933028
0.968198409920497 0.0265323422996932
0.971648582429122 0.0265406098241124
0.975098754937747 0.0265488767644105
0.978548927446372 0.026557143118437
0.981999099954997 0.0265654088840411
0.985449272463622 0.0265736740590715
0.988899444972247 0.0265819386413764
0.992349617480876 0.0265902026288036
0.995799789989501 0.0265984660192004
0.999249962498126 0.0266067288104137
1.00270013500675 0.0266149910002899
1.00615030751538 0.0266232525866749
1.009600480024 0.0266315135674143
1.01305065253263 0.0266397739403529
1.01650082504125 0.0266480337033356
1.01995099754988 0.0266562928542064
1.0234011700585 0.0266645513908089
1.02685134256713 0.0266728093109865
1.03030151507576 0.026681066612582
1.03375168758438 0.0266893232934376
1.03720186009301 0.0266975793513953
1.04065203260163 0.0267058347842966
1.04410220511026 0.0267140895899824
1.04755237761888 0.0267223437662934
1.05100255012751 0.0267305973110696
1.05445272263613 0.0267388502221508
1.05790289514476 0.0267471024973762
1.06135306765338 0.0267553541345845
1.06480324016201 0.0267636051316143
1.06825341267063 0.0267718554863033
1.07170358517926 0.0267801051964891
1.07515375768789 0.0267883542600087
1.07860393019651 0.0267966026746988
1.08205410270514 0.0268048504383956
1.08550427521376 0.0268130975489347
1.08895444772239 0.0268213440041516
1.09240462023101 0.026829589801881
1.09585479273964 0.0268378349399576
1.09930496524826 0.0268460794162152
1.10275513775689 0.0268543232284874
1.10620531026551 0.0268625663746075
1.10965548277414 0.0268708088524083
1.11310565528277 0.0268790506597219
1.11655582779139 0.0268872917943803
1.12000600030002 0.0268955322542149
1.12345617280864 0.0269037720370569
1.12690634531727 0.0269120111407367
1.13035651782589 0.0269202495630847
1.13380669033452 0.0269284873019306
1.13725686284314 0.0269367243551037
1.14070703535177 0.026944960720433
1.14415720786039 0.0269531963957469
1.14760738036902 0.0269614313788737
1.15105755287765 0.026969665667641
1.15450772538627 0.026977899259876
1.1579578978949 0.0269861321534055
1.16140807040352 0.0269943643460562
1.16485824291215 0.0270025958356539
1.16830841542077 0.0270108266200242
1.1717585879294 0.0270190566969925
1.17520876043802 0.0270272860643834
1.17865893294665 0.0270355147200214
1.18210910545527 0.0270437426617305
1.1855592779639 0.0270519698873341
1.18900945047253 0.0270601963946555
1.19245962298115 0.0270684221815174
1.19590979548978 0.0270766472457423
1.1993599679984 0.0270848715851519
1.20281014050703 0.0270930951975679
1.20626031301565 0.0271013180808114
1.20971048552428 0.0271095402327032
1.2131606580329 0.0271177616510636
1.21661083054153 0.0271259823337125
1.22006100305015 0.0271342022784695
1.22351117555878 0.0271424214831538
1.22696134806741 0.027150639945584
1.23041152057603 0.0271588576635786
1.23386169308466 0.0271670746349555
1.23731186559328 0.0271752908575323
1.24076203810191 0.0271835063291261
1.24421221061053 0.0271917210475537
1.24766238311916 0.0271999350106316
1.25111255562778 0.0272081482161757
1.25456272813641 0.0272163606620016
1.25801290064503 0.0272245723459246
1.26146307315366 0.0272327832657595
1.26491324566229 0.0272409934193207
1.26836341817091 0.0272492028044224
1.27181359067954 0.0272574114188782
1.27526376318816 0.0272656192605013
1.27871393569679 0.0272738263271048
1.28216410820541 0.0272820326165012
1.28561428071404 0.0272902381265025
1.28906445322266 0.0272984428549206
1.29251462573129 0.0273066467995669
1.29596479823991 0.0273148499582524
1.29941497074854 0.0273230523287877
1.30286514325716 0.0273312539089831
1.30631531576579 0.0273394546966485
1.30976548827442 0.0273476546895934
1.31321566078304 0.0273558538856269
1.31666583329167 0.0273640522825579
1.32011600580029 0.0273722498781946
1.32356617830892 0.0273804466703452
1.32701635081754 0.0273886426568172
1.33046652332617 0.0273968378354181
1.33391669583479 0.0274050322039546
1.33736686834342 0.0274132257602334
1.34081704085204 0.0274214185020606
1.34426721336067 0.0274296104272422
1.3477173858693 0.0274378015335834
1.35116755837792 0.0274459918188894
1.35461773088655 0.027454181280965
1.35806790339517 0.0274623699176146
1.3615180759038 0.027470557726642
1.36496824841242 0.0274787447058511
1.36841842092105 0.0274869308530451
1.37186859342967 0.0274951161660269
1.3753187659383 0.0275033006425991
1.37876893844692 0.027511484280564
1.38221911095555 0.0275196670777233
1.38566928346417 0.0275278490318787
1.3891194559728 0.0275360301408313
1.39256962848143 0.027544210402382
1.39601980099005 0.027552389814331
1.39946997349868 0.0275605683744787
1.4029201460073 0.0275687460806247
1.40637031851593 0.0275769229305685
1.40982049102455 0.0275850989221091
1.41327066353318 0.0275932740530453
1.4167208360418 0.0276014483211754
1.42017100855043 0.0276096217242975
1.42362118105905 0.0276177942602092
1.42707135356768 0.027625965926708
1.4305215260763 0.0276341367215908
1.43397169858493 0.0276423066426542
1.43742187109356 0.0276504756876947
1.44087204360218 0.0276586438545081
1.44432221611081 0.0276668111408903
1.44777238861943 0.0276749775446364
1.45122256112806 0.0276831430635414
1.45467273363668 0.0276913076954
1.45812290614531 0.0276994714380065
1.46157307865393 0.0277076342891549
1.46502325116256 0.0277157962466388
1.46847342367118 0.0277239573082516
1.47192359617981 0.0277321174717862
1.47537376868843 0.0277402767350352
1.47882394119706 0.0277484350957911
1.48227411370569 0.0277565925518458
1.48572428621431 0.0277647491009909
1.48917445872294 0.0277729047410179
1.49262463123156 0.0277810594697178
1.49607480374019 0.0277892132848812
1.49952497624881 0.0277973661842985
1.50297514875744 0.0278055181657599
1.50642532126606 0.027813669227055
1.50987549377469 0.0278218193659732
1.51332566628331 0.0278299685803037
1.51677583879194 0.0278381168678353
1.52022601130057 0.0278462642263563
1.52367618380919 0.027854410653655
1.52712635631782 0.0278625561475192
1.53057652882644 0.0278707007057365
1.53402670133507 0.0278788443260939
1.53747687384369 0.0278869870063785
1.54092704635232 0.0278951287443768
1.54437721886094 0.027903269537875
1.54782739136957 0.0279114093846593
1.55127756387819 0.0279195482825151
1.55472773638682 0.0279276862292279
1.55817790889544 0.0279358232225828
1.56162808140407 0.0279439592603644
1.5650782539127 0.0279520943403572
1.56852842642132 0.0279602284603454
1.57197859892995 0.0279683616181127
1.57542877143857 0.0279764938114428
1.5788789439472 0.0279846250381187
1.58232911645582 0.0279927552959236
1.58577928896445 0.0280008845826399
1.58922946147307 0.0280090128960502
1.5926796339817 0.0280171402339362
1.59612980649032 0.02802526659408
1.59957997899895 0.0280333919742628
1.60303015150757 0.0280415163722659
1.6064803240162 0.02804963978587
1.60993049652483 0.0280577622128559
1.61338066903345 0.0280658836510038
1.61683084154208 0.0280740040980936
1.6202810140507 0.0280821235519051
1.62373118655933 0.0280902420102176
1.62718135906795 0.0280983594708104
1.63063153157658 0.0281064759314623
1.6340817040852 0.0281145913899518
1.63753187659383 0.0281227058440573
1.64098204910245 0.0281308192915566
1.64443222161108 0.0281389317302276
1.6478823941197 0.0281470431578476
1.65133256662833 0.0281551535721939
1.65478273913696 0.0281632629710432
1.65823291164558 0.0281713713521722
1.66168308415421 0.0281794787133573
1.66513325666283 0.0281875850523743
1.66858342917146 0.0281956903669993
1.67203360168008 0.0282037946550075
1.67548377418871 0.0282118979141743
1.67893394669733 0.0282200001422745
1.68238411920596 0.028228101337083
1.68583429171458 0.028236201496374
1.68928446422321 0.0282443006179218
1.69273463673184 0.0282523986995002
1.69618480924046 0.0282604957388828
1.69963498174909 0.0282685917338429
1.70308515425771 0.0282766866821537
1.70653532676634 0.0282847805815879
1.70998549927496 0.0282928734299181
1.71343567178359 0.0283009652249165
1.71688584429221 0.0283090559643553
1.72033601680084 0.0283171456460062
1.72378618930946 0.0283252342676406
1.72723636181809 0.0283333218270298
1.73068653432672 0.0283414083219449
1.73413670683534 0.0283494937501565
1.73758687934397 0.0283575781094352
1.74103705185259 0.0283656613975511
1.74448722436122 0.0283737436122742
1.74793739686984 0.0283818247513743
1.75138756937847 0.0283899048126208
1.75483774188709 0.028397983793783
1.75828791439572 0.0284060616926298
1.76173808690434 0.0284141385069299
1.76518825941297 0.0284222142344518
1.7686384319216 0.0284302888729638
1.77208860443022 0.0284383624202338
1.77553877693885 0.0284464348740296
1.77898894944747 0.0284545062321186
1.7824391219561 0.0284625764922681
1.78588929446472 0.0284706456522452
1.78933946697335 0.0284787137098165
1.79278963948197 0.0284867806627487
1.7962398119906 0.028494846508808
1.79968998449922 0.0285029112457605
1.80314015700785 0.028510974871372
1.80659032951647 0.0285190373834081
1.8100405020251 0.0285270987796342
1.81349067453373 0.0285351590578153
1.81694084704235 0.0285432182157163
1.82039101955098 0.028551276251102
1.8238411920596 0.0285593331617367
1.82729136456823 0.0285673889453846
1.83074153707685 0.0285754435998097
1.83419170958548 0.0285834971227758
1.8376418820941 0.0285915495120463
1.84109205460273 0.0285996007653845
1.84454222711135 0.0286076508805535
1.84799239961998 0.0286156998553162
1.85144257212861 0.0286237476874351
1.85489274463723 0.0286317943746727
1.85834291714586 0.0286398399147911
1.86179308965448 0.0286478843055523
1.86524326216311 0.028655927544718
1.86869343467173 0.0286639696300498
1.87214360718036 0.028672010559309
1.87559377968898 0.0286800503302566
1.87904395219761 0.0286880889406535
1.88249412470623 0.0286961263882604
1.88594429721486 0.0287041626708378
1.88939446972349 0.0287121977861459
1.89284464223211 0.0287202317319446
1.89629481474074 0.0287282645059939
1.89974498724936 0.0287362961060533
1.90319515975799 0.0287443265298823
1.90664533226661 0.02875235577524
1.91009550477524 0.0287603838398855
1.91354567728386 0.0287684107215775
1.91699584979249 0.0287764364180747
1.92044602230111 0.0287844609271353
1.92389619480974 0.0287924842465176
1.92734636731837 0.0288005063739796
1.93079653982699 0.0288085273072791
1.93424671233562 0.0288165470441736
1.93769688484424 0.0288245655824205
1.94114705735287 0.028832582919777
1.94459722986149 0.0288405990540002
1.94804740237012 0.0288486139828468
1.95149757487874 0.0288566277040734
1.95494774738737 0.0288646402154365
1.95839791989599 0.0288726515146922
1.96184809240462 0.0288806615995967
1.96529826491325 0.0288886704679058
1.96874843742187 0.0288966781173751
1.9721986099305 0.0289046845457601
1.97564878243912 0.0289126897508161
1.97909895494775 0.0289206937302982
1.98254912745637 0.0289286964819613
1.985999299965 0.0289366980035601
1.98944947247362 0.0289446982928493
1.99289964498225 0.0289526973475831
1.99634981749087 0.0289606951655158
1.9997999899995 0.0289686917444015
2.00325016250813 0.0289766870819938
2.00670033501675 0.0289846811760465
2.01015050752538 0.0289926740243131
2.013600680034 0.0290006656245469
2.01705085254263 0.0290086559745011
2.02050102505125 0.0290166450719285
2.02395119755988 0.0290246329145819
2.0274013700685 0.0290326195002141
2.03085154257713 0.0290406048265775
2.03430171508575 0.0290485888914242
2.03775188759438 0.0290565716925066
2.04120206010301 0.0290645532275764
2.04465223261163 0.0290725334943856
2.04810240512026 0.0290805124906856
2.05155257762888 0.029088490214228
2.05500275013751 0.029096466662764
2.05845292264613 0.0291044418340449
2.06190309515476 0.0291124157258215
2.06535326766338 0.0291203883358447
2.06880344017201 0.0291283596618651
2.07225361268063 0.0291363297016333
2.07570378518926 0.0291442984528995
2.07915395769789 0.029152265913414
2.08260413020651 0.0291602320809267
2.08605430271514 0.0291681969531877
2.08950447522376 0.0291761605279465
2.09295464773239 0.0291841228029528
2.09640482024101 0.029192083775956
2.09985499274964 0.0292000434447054
2.10330516525826 0.02920800180695
2.10675533776689 0.029215958860439
2.11020551027551 0.029223914602921
2.11365568278414 0.0292318690321449
2.11710585529276 0.0292398221458591
2.12055602780139 0.0292477739418121
2.12400620031002 0.0292557244177521
2.12745637281864 0.0292636735714272
2.13090654532727 0.0292716214005855
2.13435671783589 0.0292795679029747
2.13780689034452 0.0292875130763426
2.14125706285314 0.0292954569184367
2.14470723536177 0.0293033994270045
2.14815740787039 0.0293113405997932
2.15160758037902 0.0293192804345501
2.15505775288764 0.0293272189290222
2.15850792539627 0.0293351560809563
2.1619580979049 0.0293430918880993
2.16540827041352 0.0293510263481978
2.16885844292215 0.0293589594589982
2.17230861543077 0.029366891218247
2.1757587879394 0.0293748216236905
2.17920896044802 0.0293827506730747
2.18265913295665 0.0293906783641457
2.18610930546527 0.0293986046946494
2.1895594779739 0.0294065296623315
2.19300965048252 0.0294144532649376
2.19645982299115 0.0294223755002134
2.19990999549978 0.0294302963659042
2.2033601680084 0.0294382158597552
2.20681034051703 0.0294461339795118
2.21026051302565 0.0294540507229188
2.21371068553428 0.0294619660877213
2.2171608580429 0.029469880071664
2.22061103055153 0.0294777926724918
2.22406120306015 0.0294857038879491
2.22751137556878 0.0294936137157805
2.2309615480774 0.0295015221537304
2.23441172058603 0.029509429199543
2.23786189309466 0.0295173348509625
2.24131206560328 0.0295252391057329
2.24476223811191 0.0295331419615983
2.24821241062053 0.0295410434163024
2.25166258312916 0.029548943467589
2.25511275563778 0.0295568421132018
2.25856292814641 0.0295647393508842
2.26201310065503 0.0295726351783798
2.26546327316366 0.0295805295934318
2.26891344567228 0.0295884225937836
2.27236361818091 0.0295963141771782
2.27581379068954 0.0296042043413587
2.27926396319816 0.0296120930840681
2.28271413570679 0.0296199804030492
2.28616430821541 0.0296278662960448
2.28961448072404 0.0296357507607975
2.29306465323266 0.0296436337950501
2.29651482574129 0.0296515153965449
2.29996499824991 0.0296593955630243
2.30341517075854 0.0296672742922308
2.30686534326716 0.0296751515819064
2.31031551577579 0.0296830274297935
2.31376568828442 0.029690901833634
2.31721586079304 0.0296987747911698
2.32066603330167 0.029706646300143
2.32411620581029 0.0297145163582954
2.32756637831892 0.0297223849633686
2.33101655082754 0.0297302521131043
2.33446672333617 0.0297381178052442
2.33791689584479 0.0297459820375296
2.34136706835342 0.0297538448077021
2.34481724086204 0.029761706113503
2.34826741337067 0.0297695659526735
2.3517175858793 0.029777424322955
2.35516775838792 0.0297852812220884
2.35861793089655 0.0297931366478149
2.36206810340517 0.0298009905978754
2.3655182759138 0.029808843070011
2.36896844842242 0.0298166940619624
2.37241862093105 0.0298245435714704
2.37586879343967 0.0298323915962758
2.3793189659483 0.0298402381341192
2.38276913845692 0.0298480831827412
2.38621931096555 0.0298559267398824
2.38966948347418 0.0298637688032832
2.3931196559828 0.0298716093706841
2.39656982849143 0.0298794484398253
2.40002000100005 0.0298872860084472
2.40347017350868 0.0298951220742901
2.4069203460173 0.0299029566350941
2.41037051852593 0.0299107896885993
2.41382069103455 0.0299186212325459
2.41727086354318 0.0299264512646738
2.4207210360518 0.029934279782723
2.42417120856043 0.0299421067844335
2.42762138106905 0.029949932267545
2.43107155357768 0.0299577562297975
2.43452172608631 0.0299655786689307
2.43797189859493 0.0299733995826843
2.44142207110356 0.0299812189687981
2.44487224361218 0.0299890368250116
2.44832241612081 0.0299968531490644
2.45177258862943 0.0300046679386962
2.45522276113806 0.0300124811916464
2.45867293364668 0.0300202929056544
2.46212310615531 0.0300281030784598
2.46557327866393 0.030035911707802
2.46902345117256 0.0300437187914202
2.47247362368119 0.0300515243270538
2.47592379618981 0.0300593283124421
2.47937396869844 0.0300671307453244
2.48282414120706 0.0300749316234398
2.48627431371569 0.0300827309445276
2.48972448622431 0.030090528706327
2.49317465873294 0.030098324906577
2.49662483124156 0.0301061195430167
2.50007500375019 0.0301139126133854
2.50352517625881 0.0301217041154219
2.50697534876744 0.0301294940468653
2.51042552127607 0.0301372824054547
2.51387569378469 0.030145069188929
2.51732586629332 0.0301528543950271
2.52077603880194 0.030160638021488
2.52422621131057 0.0301684200660507
2.52767638381919 0.030176200526454
2.53112655632782 0.0301839794004367
2.53457672883644 0.0301917566857379
2.53802690134507 0.0301995323800962
2.54147707385369 0.0302073064812506
2.54492724636232 0.0302150789869399
2.54837741887095 0.0302228498949028
2.55182759137957 0.0302306192028782
2.5552777638882 0.0302383869086049
2.55872793639682 0.0302461530098216
2.56217810890545 0.0302539175042672
2.56562828141407 0.0302616803896803
2.5690784539227 0.0302694416637998
2.57252862643132 0.0302772013243644
2.57597879893995 0.0302849593691129
2.57942897144857 0.0302927157957839
2.5828791439572 0.0303004706021163
2.58632931646583 0.0303082237858488
2.58977948897445 0.0303159753447202
2.59322966148308 0.0303237252764691
2.5966798339917 0.0303314735788344
2.60013000650033 0.0303392202495548
2.60358017900895 0.0303469652863691
2.60703035151758 0.030354708687016
2.6104805240262 0.0303624504492343
2.61393069653483 0.0303701905707629
2.61738086904345 0.0303779290493404
2.62083104155208 0.0303856658827057
2.62428121406071 0.0303934010685976
2.62773138656933 0.030401134604755
2.63118155907796 0.0304088664889167
2.63463173158658 0.0304165967188215
2.63808190409521 0.0304243252922083
2.64153207660383 0.030432052206816
2.64498224911246 0.0304397774603835
2.64843242162108 0.0304475010506498
2.65188259412971 0.0304552229753537
2.65533276663833 0.0304629432322343
2.65878293914696 0.0304706618190305
2.66223311165558 0.0304783787334814
2.66568328416421 0.030486093973326
2.66913345667284 0.0304938075363034
2.67258362918146 0.0305015194201526
2.67603380169009 0.0305092296226128
2.67948397419871 0.0305169381414231
2.68293414670734 0.0305246449743226
2.68638431921596 0.0305323501190507
2.68983449172459 0.0305400535733466
2.69328466423321 0.0305477553349494
2.69673483674184 0.0305554554015986
2.70018500925046 0.0305631537710335
2.70363518175909 0.0305708504409934
2.70708535426771 0.0305785454092178
2.71053552677634 0.0305862386734461
2.71398569928497 0.0305939302314179
2.71743587179359 0.0306016200808725
2.72088604430222 0.0306093082195498
2.72433621681084 0.0306169946451892
2.72778638931947 0.0306246793555304
2.73123656182809 0.0306323623483131
2.73468673433672 0.0306400436212772
2.73813690684534 0.0306477231721624
2.74158707935397 0.0306554009987085
2.74503725186259 0.0306630770986554
2.74848742437122 0.0306707514697432
2.75193759687984 0.0306784241097118
2.75538776938847 0.0306860950163012
2.7588379418971 0.0306937641872517
2.76228811440572 0.0307014316203033
2.76573828691435 0.0307090973131962
2.76918845942297 0.0307167612636709
2.7726386319316 0.0307244234694675
2.77608880444022 0.0307320839283265
2.77953897694885 0.0307397426379883
2.78298914945747 0.0307473995961935
2.7864393219661 0.0307550548006826
2.78988949447472 0.0307627082491964
2.79333966698335 0.0307703599394754
2.79678983949198 0.0307780098692605
2.8002400120006 0.0307856580362926
2.80369018450923 0.0307933044383125
2.80714035701785 0.0308009490730611
2.81059052952648 0.0308085919382797
2.8140407020351 0.0308162330317092
2.81749087454373 0.0308238723510909
2.82094104705235 0.0308315098941661
2.82439121956098 0.030839145658676
2.8278413920696 0.0308467796423622
2.83129156457823 0.0308544118429661
2.83474173708685 0.0308620422582292
2.83819190959548 0.0308696708858933
2.84164208210411 0.0308772977237
2.84509225461273 0.0308849227693912
2.84854242712136 0.0308925460207087
2.85199259962998 0.0309001674753946
2.85544277213861 0.0309077871311909
2.85889294464723 0.0309154049858398
2.86234311715586 0.0309230210370835
2.86579328966448 0.0309306352826643
2.86924346217311 0.0309382477203246
2.87269363468173 0.0309458583478069
2.87614380719036 0.0309534671628539
2.87959397969898 0.0309610741632082
2.88304415220761 0.0309686793466125
2.88649432471624 0.0309762827108098
2.88994449722486 0.0309838842535431
2.89339466973349 0.0309914839725553
2.89684484224211 0.0309990818655897
2.90029501475074 0.0310066779303895
2.90374518725936 0.0310142721646981
2.90719535976799 0.031021864566259
2.91064553227661 0.0310294551328156
2.91409570478524 0.0310370438621117
2.91754587729386 0.0310446307518911
2.92099604980249 0.0310522157998975
2.92444622231111 0.0310597990038751
2.92789639481974 0.0310673803615678
2.93134656732837 0.03107495987072
2.93479673983699 0.0310825375290758
2.93824691234562 0.0310901133343798
2.94169708485424 0.0310976872843764
2.94514725736287 0.0311052593768103
2.94859742987149 0.0311128296094263
2.95204760238012 0.0311203979799692
2.95549777488874 0.031127964486184
2.95894794739737 0.0311355291258159
2.96239811990599 0.03114309189661
2.96584829241462 0.0311506527963116
2.96929846492325 0.0311582118226664
2.97274863743187 0.0311657689734198
2.9761988099405 0.0311733242463176
2.97964898244912 0.0311808776391056
2.98309915495775 0.0311884291495298
2.98654932746637 0.0311959787753362
2.989999499975 0.031203526514271
2.99344967248362 0.0312110723640807
2.99689984499225 0.0312186163225117
3.00035001750088 0.0312261583873105
3.0038001900095 0.0312336985562239
3.00725036251813 0.0312412368269989
3.01070053502675 0.0312487731973823
3.01415070753538 0.0312563076651214
3.017600880044 0.0312638402279633
3.02105105255263 0.0312713708836556
3.02450122506125 0.0312788996299457
3.02795139756988 0.0312864264645814
3.03140157007851 0.0312939513853105
3.03485174258713 0.0313014743898808
3.03830191509576 0.0313089954760407
3.04175208760438 0.0313165146415383
3.04520226011301 0.031324031884122
3.04865243262163 0.0313315472015403
3.05210260513026 0.0313390605915421
3.05555277763888 0.031346572051876
3.05900295014751 0.0313540815802911
3.06245312265613 0.0313615891745366
3.06590329516476 0.0313690948323618
3.06935346767339 0.031376598551516
3.07280364018201 0.0313841003297489
3.07625381269064 0.0313916001648103
3.07970398519926 0.0313990980544501
3.08315415770789 0.0314065939964183
3.08660433021651 0.0314140879884651
3.09005450272514 0.0314215800283411
3.09350467523376 0.0314290701137966
3.09695484774239 0.0314365582425825
3.10040502025101 0.0314440444124495
3.10385519275964 0.0314515286211488
3.10730536526826 0.0314590108664315
3.11075553777689 0.0314664911460491
3.11420571028552 0.031473969457753
3.11765588279414 0.0314814457992949
3.12110605530277 0.0314889201684267
3.12455622781139 0.0314963925629005
3.12800640032002 0.0315038629804686
3.13145657282864 0.0315113314188831
3.13490674533727 0.0315187978758968
3.13835691784589 0.0315262623492624
3.14180709035452 0.0315337248367328
3.14525726286314 0.0315411853360611
3.14870743537177 0.0315486438450005
3.1521576078804 0.0315561003613045
3.15560778038902 0.0315635548827268
3.15905795289765 0.0315710074070211
3.16250812540627 0.0315784579319414
3.1659582979149 0.031585906455242
3.16940847042352 0.0315933529746771
3.17285864293215 0.0316007974880013
3.17630881544077 0.0316082399929695
3.1797589879494 0.0316156804873364
3.18320916045802 0.0316231189688572
3.18665933296665 0.0316305554352872
3.19010950547528 0.031637989884382
3.1935596779839 0.0316454223138971
3.19700985049253 0.0316528527215885
3.20046002300115 0.0316602811052123
3.20391019550978 0.0316677074625247
3.2073603680184 0.0316751317912823
3.21081054052703 0.0316825540892416
3.21426071303565 0.0316899743541595
3.21771088554428 0.0316973925837932
3.2211610580529 0.0317048087758999
3.22461123056153 0.031712222928237
3.22806140307016 0.0317196350385623
3.23151157557878 0.0317270451046336
3.23496174808741 0.031734453124209
3.23841192059603 0.0317418590950469
3.24186209310466 0.0317492630149057
3.24531226561328 0.0317566648815441
3.24876243812191 0.0317640646927211
3.25221261063053 0.0317714624461958
3.25566278313916 0.0317788581397275
3.25911295564778 0.0317862517710759
3.26256312815641 0.0317936433380007
3.26601330066504 0.0318010328382618
3.26946347317366 0.0318084202696196
3.27291364568229 0.0318158056298345
3.27636381819091 0.031823188916667
3.27981399069954 0.0318305701278781
3.28326416320816 0.0318379492612288
3.28671433571679 0.0318453263144806
3.29016450822541 0.0318527012853948
3.29361468073404 0.0318600741717334
3.29706485324266 0.0318674449712582
3.30051502575129 0.0318748136817316
3.30396519825992 0.0318821803009159
3.30741537076854 0.0318895448265738
3.31086554327717 0.0318969072564683
3.31431571578579 0.0319042675883624
3.31776588829442 0.0319116258200196
3.32121606080304 0.0319189819492035
3.32466623331167 0.0319263359736778
3.32811640582029 0.0319336878912068
3.33156657832892 0.0319410376995546
3.33501675083754 0.0319483853964859
3.33846692334617 0.0319557309797655
3.3419170958548 0.0319630744471584
3.34536726836342 0.0319704157964298
3.34881744087205 0.0319777550253454
3.35226761338067 0.0319850921316707
3.3557177858893 0.031992427113172
3.35916795839792 0.0319997599676154
3.36261813090655 0.0320070906927674
3.36606830341517 0.0320144192863948
3.3695184759238 0.0320217457462646
3.37296864843242 0.032029070070144
3.37641882094105 0.0320363922558006
3.37986899344968 0.0320437123010021
3.3833191659583 0.0320510302035165
3.38676933846693 0.0320583459611122
3.39021951097555 0.0320656595715575
3.39366968348418 0.0320729710326213
3.3971198559928 0.0320802803420727
3.40057002850143 0.032087587497681
3.40402020101005 0.0320948924972156
3.40747037351868 0.0321021953384465
3.4109205460273 0.0321094960191437
3.41437071853593 0.0321167945370776
3.41782089104455 0.0321240908900188
3.42127106355318 0.0321313850757381
3.42472123606181 0.0321386770920069
3.42817140857043 0.0321459669365963
3.43162158107906 0.0321532546072782
3.43507175358768 0.0321605401018246
3.43852192609631 0.0321678234180075
3.44197209860493 0.0321751045535997
3.44542227111356 0.0321823835063737
3.44887244362218 0.0321896602741028
3.45232261613081 0.0321969348545602
3.45577278863943 0.0322042072455195
3.45922296114806 0.0322114774447547
3.46267313365669 0.0322187454500399
3.46612330616531 0.0322260112591496
3.46957347867394 0.0322332748698584
3.47302365118256 0.0322405362799415
3.47647382369119 0.0322477954871741
3.47992399619981 0.0322550524893318
3.48337416870844 0.0322623072841905
3.48682434121706 0.0322695598695264
3.49027451372569 0.0322768102431158
3.49372468623431 0.0322840584027356
3.49717485874294 0.0322913043461629
3.50062503125157 0.0322985480711748
3.50407520376019 0.032305789575549
3.50752537626882 0.0323130288570635
3.51097554877744 0.0323202659134964
3.51442572128607 0.0323275007426264
3.51787589379469 0.0323347333422321
3.52132606630332 0.0323419637100926
3.52477623881194 0.0323491918439875
3.52822641132057 0.0323564177416964
3.53167658382919 0.0323636414009992
3.53512675633782 0.0323708628196764
3.53857692884645 0.0323780819955085
3.54202710135507 0.0323852989262765
3.5454772738637 0.0323925136097616
3.54892744637232 0.0323997260437453
3.55237761888095 0.0324069362260095
3.55582779138957 0.0324141441543363
3.5592779638982 0.0324213498265083
3.56272813640682 0.0324285532403081
3.56617830891545 0.032435754393519
3.56962848142407 0.0324429532839242
3.5730786539327 0.0324501499093076
3.57652882644133 0.0324573442674532
3.57997899894995 0.0324645363561453
3.58342917145858 0.0324717261731686
3.5868793439672 0.0324789137163082
3.59032951647583 0.0324860989833493
3.59377968898445 0.0324932819720776
3.59722986149308 0.0325004626802792
3.6006800340017 0.0325076411057402
3.60413020651033 0.0325148172462473
3.60758037901895 0.0325219910995874
3.61103055152758 0.0325291626635479
3.61448072403621 0.0325363319359164
3.61793089654483 0.0325434989144807
3.62138106905346 0.0325506635970292
3.62483124156208 0.0325578259813504
3.62828141407071 0.0325649860652333
3.63173158657933 0.0325721438464672
3.63518175908796 0.0325792993228417
3.63863193159658 0.0325864524921468
3.64208210410521 0.0325936033521726
3.64553227661383 0.0326007519007099
3.64898244912246 0.0326078981355496
3.65243262163109 0.032615042054483
3.65588279413971 0.0326221836553018
3.65933296664834 0.032629322935798
3.66278313915696 0.0326364598937639
3.66623331166559 0.0326435945269921
3.66968348417421 0.0326507268332758
3.67313365668284 0.0326578568104084
3.67658382919146 0.0326649844561835
3.68003400170009 0.0326721097683952
3.68348417420871 0.032679232744838
3.68693434671734 0.0326863533833067
3.69038451922597 0.0326934716815964
3.69383469173459 0.0327005876375026
3.69728486424322 0.0327077012488212
3.70073503675184 0.0327148125133483
3.70418520926047 0.0327219214288807
3.70763538176909 0.0327290279932151
3.71108555427772 0.0327361322041489
3.71453572678634 0.0327432340594798
3.71798589929497 0.0327503335570057
3.72143607180359 0.0327574306945251
3.72488624431222 0.0327645254698367
3.72833641682084 0.0327716178807396
3.73178658932947 0.0327787079250333
3.7352367618381 0.0327857956005177
3.73868693434672 0.032792880904993
3.74213710685535 0.0327999638362598
3.74558727936397 0.032807044392119
3.7490374518726 0.032814122570372
3.75248762438122 0.0328211983688205
3.75593779688985 0.0328282717852666
3.75938796939847 0.0328353428175128
3.7628381419071 0.032842411463362
3.76628831441572 0.0328494777206172
3.76973848692435 0.0328565415870822
3.77318865943298 0.032863603060561
3.7766388319416 0.0328706621388579
3.78008900445023 0.0328777188197776
3.78353917695885 0.0328847731011254
3.78698934946748 0.0328918249807067
3.7904395219761 0.0328988744563274
3.79388969448473 0.0329059215257939
3.79733986699335 0.0329129661869128
3.80079003950198 0.0329200084374912
3.8042402120106 0.0329270482753366
3.80769038451923 0.0329340856982569
3.81114055702785 0.0329411207040603
3.81459072953648 0.0329481532905555
3.81804090204511 0.0329551834555514
3.82149107455373 0.0329622111968577
3.82494124706236 0.032969236512284
3.82839141957098 0.0329762593996407
3.83184159207961 0.0329832798567384
3.83529176458823 0.0329902978813881
3.83874193709686 0.0329973134714013
3.84219210960548 0.0330043266245899
3.84564228211411 0.0330113373387661
3.84909245462273 0.0330183456117425
3.85254262713136 0.0330253514413323
3.85599279963998 0.0330323548253489
3.85944297214861 0.0330393557616062
3.86289314465724 0.0330463542479186
3.86634331716586 0.0330533502821007
3.86979348967449 0.0330603438619676
3.87324366218311 0.0330673349853349
3.87669383469174 0.0330743236500186
3.88014400720036 0.033081309853835
3.88359417970899 0.033088293594601
3.88704435221761 0.0330952748701336
3.89049452472624 0.0331022536782506
3.89394469723486 0.03310923001677
3.89739486974349 0.0331162038835103
3.90084504225212 0.0331231752762904
3.90429521476074 0.0331301441929295
3.90774538726937 0.0331371106312475
3.91119555977799 0.0331440745890644
3.91464573228662 0.033151036064201
3.91809590479524 0.0331579950544781
3.92154607730387 0.0331649515577174
3.92499624981249 0.0331719055717406
3.92844642232112 0.0331788570943701
3.93189659482974 0.0331858061234287
3.93534676733837 0.0331927526567395
3.93879693984699 0.0331996966921261
3.94224711235562 0.0332066382274127
3.94569728486425 0.0332135772604236
3.94914745737287 0.033220513788984
3.9525976298815 0.033227447810919
3.95604780239012 0.0332343793240546
3.95949797489875 0.033241308326217
3.96294814740737 0.0332482348152329
3.966398319916 0.0332551587889294
3.96984849242462 0.0332620802451342
3.97329866493325 0.0332689991816753
3.97674883744187 0.0332759155963812
3.9801990099505 0.0332828294870808
3.98364918245912 0.0332897408516035
3.98709935496775 0.0332966496877791
3.99054952747638 0.033303555993438
3.993999699985 0.0333104597664109
3.99744987249363 0.033317361004529
4.00090004500225 0.0333242597056239
4.00435021751088 0.0333311558675277
4.0078003900195 0.0333380494880731
4.01125056252813 0.033344940565093
4.01470073503675 0.033351829096421
4.01815090754538 0.033358715079891
4.021601080054 0.0333655985133374
4.02505125256263 0.0333724793945951
4.02850142507125 0.0333793577214995
4.03195159757988 0.0333862334918862
4.03540177008851 0.0333931067035918
4.03885194259713 0.0333999773544528
4.04230211510576 0.0334068454423064
4.04575228761438 0.0334137109649905
4.04920246012301 0.0334205739203431
4.05265263263163 0.0334274343062028
4.05610280514026 0.0334342921204088
4.05955297764888 0.0334411473608006
4.06300315015751 0.0334480000252183
4.06645332266613 0.0334548501115025
4.06990349517476 0.0334616976174941
4.07335366768339 0.0334685425410346
4.07680384019201 0.033475384879966
4.08025401270064 0.0334822246321307
4.08370418520926 0.0334890617953718
4.08715435771789 0.0334958963675325
4.09060453022651 0.0335027283464569
4.09405470273514 0.0335095577299892
4.09750487524376 0.0335163845159744
4.10095504775239 0.0335232087022578
4.10440522026101 0.0335300302866854
4.10785539276964 0.0335368492671034
4.11130556527826 0.0335436656413587
4.11475573778689 0.0335504794072985
4.11820591029552 0.0335572905627709
4.12165608280414 0.033564099105624
4.12510625531277 0.0335709050337066
4.12855642782139 0.0335777083448682
4.13200660033002 0.0335845090369584
4.13545677283864 0.0335913071078277
4.13890694534727 0.0335981025553268
4.14235711785589 0.0336048953773071
4.14580729036452 0.0336116855716204
4.14925746287314 0.0336184731361189
4.15270763538177 0.0336252580686555
4.15615780789039 0.0336320403670837
4.15960798039902 0.0336388200292571
4.16305815290765 0.0336455970530301
4.16650832541627 0.0336523714362577
4.1699584979249 0.0336591431767952
4.17340867043352 0.0336659122724985
4.17685884294215 0.0336726787212239
4.18030901545077 0.0336794425208284
4.1837591879594 0.0336862036691694
4.18720936046802 0.0336929621641049
4.19065953297665 0.0336997180034933
4.19410970548527 0.0337064711851937
4.1975598779939 0.0337132217070654
4.20101005050252 0.0337199695669685
4.20446022301115 0.0337267147627637
4.20791039551978 0.0337334572923118
4.2113605680284 0.0337401971534746
4.21481074053703 0.0337469343441142
4.21826091304565 0.0337536688620931
4.22171108555428 0.0337604007052747
4.2251612580629 0.0337671298715225
4.22861143057153 0.0337738563587008
4.23206160308015 0.0337805801646744
4.23551177558878 0.0337873012873085
4.2389619480974 0.033794019724469
4.24241212060603 0.0338007354740224
4.24586229311466 0.0338074485338353
4.24931246562328 0.0338141589017754
4.25276263813191 0.0338208665757105
4.25621281064053 0.0338275715535092
4.25966298314916 0.0338342738330406
4.26311315565778 0.0338409734121742
4.26656332816641 0.0338476702887801
4.27001350067503 0.0338543644607292
4.27346367318366 0.0338610559258925
4.27691384569228 0.0338677446821418
4.28036401820091 0.0338744307273495
4.28381419070953 0.0338811140593885
4.28726436321816 0.0338877946761321
4.29071453572679 0.0338944725754543
4.29416470823541 0.0339011477552297
4.29761488074404 0.0339078202133332
4.30106505325266 0.0339144899476406
4.30451522576129 0.033921156956028
4.30796539826991 0.0339278212363722
4.31141557077854 0.0339344827865504
4.31486574328716 0.0339411416044405
4.31831591579579 0.0339477976879209
4.32176608830441 0.0339544510348705
4.32521626081304 0.033961101643169
4.32866643332166 0.0339677495106963
4.33211660583029 0.0339743946353332
4.33556677833892 0.0339810370149609
4.33901695084754 0.0339876766474611
4.34246712335617 0.0339943135307162
4.34591729586479 0.0340009476626092
4.34936746837342 0.0340075790410235
4.35281764088204 0.0340142076638432
4.35626781339067 0.0340208335289529
4.35971798589929 0.0340274566342379
4.36316815840792 0.0340340769775839
4.36661833091654 0.0340406945568772
4.37006850342517 0.0340473093700049
4.37351867593379 0.0340539214148544
4.37696884844242 0.0340605306893138
4.38041902095105 0.0340671371912718
4.38386919345967 0.0340737409186176
4.3873193659683 0.0340803418692411
4.39076953847692 0.0340869400410326
4.39421971098555 0.0340935354318832
4.39766988349417 0.0341001280396844
4.4011200560028 0.0341067178623285
4.40457022851142 0.0341133048977081
4.40802040102005 0.0341198891437167
4.41147057352867 0.034126470598248
4.4149207460373 0.0341330492591968
4.41837091854593 0.034139625124458
4.42182109105455 0.0341461981919274
4.42527126356318 0.0341527684595013
4.4287214360718 0.0341593359250766
4.43217160858043 0.0341659005865508
4.43562178108905 0.0341724624418219
4.43907195359768 0.0341790214887887
4.4425221261063 0.0341855777253505
4.44597229861493 0.0341921311494071
4.44942247112355 0.034198681758859
4.45287264363218 0.0342052295516074
4.4563228161408 0.0342117745255538
4.45977298864943 0.0342183166786007
4.46322316115806 0.034224856008651
4.46667333366668 0.034231392513608
4.47012350617531 0.0342379261913761
4.47357367868393 0.0342444570398598
4.47702385119256 0.0342509850569646
4.48047402370118 0.0342575102405964
4.48392419620981 0.0342640325886618
4.48737436871843 0.034270552099068
4.49082454122706 0.0342770687697227
4.49427471373568 0.0342835825985344
4.49772488624431 0.0342900935834121
4.50117505875293 0.0342966017222654
4.50462523126156 0.0343031070130047
4.50807540377019 0.0343096094535408
4.51152557627881 0.0343161090417852
4.51497574878744 0.0343226057756501
4.51842592129606 0.0343290996530482
4.52187609380469 0.0343355906718929
4.52532626631331 0.0343420788300983
4.52877643882194 0.0343485641255789
4.53222661133056 0.03435504655625
4.53567678383919 0.0343615261200276
4.53912695634781 0.0343680028148281
4.54257712885644 0.0343744766385687
4.54602730136507 0.0343809475891673
4.54947747387369 0.0343874156645421
4.55292764638232 0.0343938808626124
4.55637781889094 0.0344003431812977
4.55982799139957 0.0344068026185185
4.56327816390819 0.0344132591721956
4.56672833641682 0.0344197128402508
4.57017850892544 0.0344261636206062
4.57362868143407 0.0344326115111848
4.57707885394269 0.0344390565099101
4.58052902645132 0.0344454986147062
4.58397919895995 0.0344519378234981
4.58742937146857 0.0344583741342111
4.5908795439772 0.0344648075447715
4.59432971648582 0.0344712380531059
4.59777988899445 0.0344776656571418
4.60123006150307 0.0344840903548072
4.6046802340117 0.0344905121440309
4.60813040652032 0.0344969310227423
4.61158057902895 0.0345033469888714
4.61503075153757 0.0345097600403488
4.6184809240462 0.0345161701751059
4.62193109655483 0.0345225773910748
4.62538126906345 0.0345289816861879
4.62883144157208 0.0345353830583788
4.6322816140807 0.0345417815055813
4.63573178658933 0.0345481770257301
4.63918195909795 0.0345545696167604
4.64263213160658 0.0345609592766084
4.6460823041152 0.0345673460032104
4.64953247662383 0.034573729794504
4.65298264913245 0.034580110648427
4.65643282164108 0.0345864885629181
4.6598829941497 0.0345928635359165
4.66333316665833 0.0345992355653622
4.66678333916696 0.034605604649196
4.67023351167558 0.034611970785359
4.67368368418421 0.0346183339717933
4.67713385669283 0.0346246942064416
4.68058402920146 0.0346310514872472
4.68403420171008 0.034637405812154
4.68748437421871 0.0346437571791069
4.69093454672733 0.0346501055860511
4.69438471923596 0.0346564510309328
4.69783489174458 0.0346627935116986
4.70128506425321 0.0346691330262961
4.70473523676184 0.0346754695726732
4.70818540927046 0.0346818031487788
4.71163558177909 0.0346881337525624
4.71508575428771 0.0346944613819741
4.71853592679634 0.0347007860349648
4.72198609930496 0.0347071077094859
4.72543627181359 0.0347134264034899
4.72888644432221 0.0347197421149294
4.73233661683084 0.0347260548417583
4.73578678933946 0.0347323645819307
4.73923696184809 0.0347386713334018
4.74268713435672 0.0347449750941271
4.74613730686534 0.0347512758620631
4.74958747937397 0.0347575736351669
4.75303765188259 0.0347638684113962
4.75648782439122 0.0347701601887096
4.75993799689984 0.0347764489650663
4.76338816940847 0.0347827347384261
4.76683834191709 0.0347890175067497
4.77028851442572 0.0347952972679984
4.77373868693434 0.0348015740201341
4.77718885944297 0.0348078477611196
4.7806390319516 0.0348141184889183
4.78408920446022 0.0348203862014944
4.78753937696885 0.0348266508968127
4.79098954947747 0.0348329125728388
4.7944397219861 0.0348391712275389
4.79788989449472 0.03484542685888
4.80134006700335 0.0348516794648298
4.80479023951197 0.0348579290433567
4.8082404120206 0.0348641755924299
4.81169058452922 0.0348704191100192
4.81514075703785 0.0348766595940952
4.81859092954648 0.0348828970426291
4.8220411020551 0.034889131453593
4.82549127456373 0.0348953628249596
4.82894144707235 0.0349015911547023
4.83239161958098 0.0349078164407954
4.8358417920896 0.0349140386812137
4.83929196459823 0.0349202578739329
4.84274213710685 0.0349264740169293
4.84619230961548 0.03493268710818
4.8496424821241 0.0349388971456628
4.85309265463273 0.0349451041273563
4.85654282714136 0.0349513080512398
4.85999299964998 0.0349575089152933
4.86344317215861 0.0349637067174974
4.86689334466723 0.0349699014558338
4.87034351717586 0.0349760931282846
4.87379368968448 0.0349822817328327
4.87724386219311 0.034988467267462
4.88069403470173 0.0349946497301567
4.88414420721036 0.0350008291189022
4.88759437971898 0.0350070054316842
4.89104455222761 0.0350131786664896
4.89449472473624 0.0350193488213056
4.89794489724486 0.0350255158941204
4.90139506975349 0.0350316798829229
4.90484524226211 0.0350378407857028
4.90829541477074 0.0350439986004505
4.91174558727936 0.0350501533251571
4.91519575978799 0.0350563049578145
4.91864593229661 0.0350624534964153
4.92209610480524 0.035068598938953
4.92554627731386 0.0350747412834216
4.92899644982249 0.0350808805278162
4.93244662233112 0.0350870166701323
4.93589679483974 0.0350931497083664
4.93934696734837 0.0350992796405157
4.94279713985699 0.035105406464578
4.94624731236562 0.0351115301785522
4.94969748487424 0.0351176507804376
4.95314765738287 0.0351237682682345
4.95659782989149 0.0351298826399439
4.96004800240012 0.0351359938935675
4.96349817490874 0.0351421020271078
4.96694834741737 0.0351482070385681
4.97039851992599 0.0351543089259525
4.97384869243462 0.0351604076872658
4.97729886494325 0.0351665033205135
4.98074903745187 0.0351725958237021
4.9841992099605 0.0351786851948387
4.98764938246912 0.0351847714319312
4.99109955497775 0.0351908545329882
4.99454972748637 0.0351969344960193
4.997999899995 0.0352030113190346
5.00145007250362 0.0352090850000452
5.00490024501225 0.0352151555370628
5.00835041752087 0.0352212229281001
5.0118005900295 0.0352272871711704
5.01525076253813 0.0352333482642878
5.01870093504675 0.0352394062054673
5.02215110755538 0.0352454609927244
5.025601280064 0.0352515126240759
5.02905145257263 0.0352575610975388
5.03250162508125 0.0352636064111313
5.03595179758988 0.0352696485628722
5.0394019700985 0.0352756875507811
5.04285214260713 0.0352817233728785
5.04630231511575 0.0352877560271857
5.04975248762438 0.0352937855117246
5.05320266013301 0.035299811824518
5.05665283264163 0.0353058349635895
5.06010300515026 0.0353118549269635
5.06355317765888 0.0353178717126653
5.06700335016751 0.0353238853187209
5.07045352267613 0.0353298957431569
5.07390369518476 0.0353359029840011
5.07735386769338 0.0353419070392817
5.08080404020201 0.0353479079070281
5.08425421271063 0.0353539055852702
5.08770438521926 0.0353599000720388
5.09115455772789 0.0353658913653656
5.09460473023651 0.0353718794632829
5.09805490274514 0.035377864363824
5.10150507525376 0.035383846065023
5.10495524776239 0.0353898245649146
5.10840542027101 0.0353957998615345
5.11185559277964 0.0354017719529192
5.11530576528826 0.035407740837106
5.11875593779689 0.035413706512133
5.12220611030551 0.0354196689760391
5.12565628281414 0.035425628226864
5.12910645532277 0.0354315842626483
5.13255662783139 0.0354375370814334
5.13600680034002 0.0354434866812614
5.13945697284864 0.0354494330601753
5.14290714535727 0.0354553762162189
5.14635731786589 0.035461316147437
5.14980749037452 0.035467252851875
5.15325766288314 0.0354731863275792
5.15670783539177 0.0354791165725967
5.16015800790039 0.0354850435849755
5.16360818040902 0.0354909673627643
5.16705835291765 0.0354968879040128
5.17050852542627 0.0355028052067715
5.1739586979349 0.0355087192690915
5.17740887044352 0.035514630089025
5.18085904295215 0.035520537664625
5.18430921546077 0.0355264419939451
5.1877593879694 0.0355323430750401
5.19120956047802 0.0355382409059654
5.19465973298665 0.0355441354847772
5.19810990549527 0.0355500268095327
5.2015600780039 0.0355559148782898
5.20501025051253 0.0355617996891074
5.20846042302115 0.0355676812400451
5.21191059552978 0.0355735595291634
5.2153607680384 0.0355794345545236
5.21881094054703 0.0355853063141879
5.22226111305565 0.0355911748062193
5.22571128556428 0.0355970400286817
5.2291614580729 0.0356029019796399
5.23261163058153 0.0356087606571594
5.23606180309015 0.0356146160593066
5.23951197559878 0.0356204681841488
5.24296214810741 0.0356263170297541
5.24641232061603 0.0356321625941915
5.24986249312466 0.0356380048755309
5.25331266563328 0.0356438438718429
5.25676283814191 0.0356496795811991
5.26021301065053 0.0356555120016719
5.26366318315916 0.0356613411313346
5.26711335566778 0.0356671669682612
5.27056352817641 0.0356729895105268
5.27401370068503 0.0356788087562072
5.27746387319366 0.0356846247033792
5.28091404570228 0.0356904373501203
5.28436421821091 0.035696246694509
5.28781439071954 0.0357020527346245
5.29126456322816 0.035707855468547
5.29471473573679 0.0357136548943577
5.29816490824541 0.0357194510101383
5.30161508075404 0.0357252438139718
5.30506525326266 0.0357310333039417
5.30851542577129 0.0357368194781326
5.31196559827991 0.0357426023346298
5.31541577078854 0.0357483818715198
5.31886594329716 0.0357541580868895
5.32231611580579 0.0357599309788272
5.32576628831442 0.0357657005454215
5.32921646082304 0.0357714667847625
5.33266663333167 0.0357772296949407
5.33611680584029 0.0357829892740476
5.33956697834892 0.0357887455201758
5.34301715085754 0.0357944984314185
5.34646732336617 0.0358002480058699
5.34991749587479 0.0358059942416251
5.35336766838342 0.0358117371367802
5.35681784089204 0.0358174766894319
5.36026801340067 0.035823212897678
5.3637181859093 0.0358289457596171
5.36716835841792 0.0358346752733488
5.37061853092655 0.0358404014369736
5.37406870343517 0.0358461242485926
5.3775188759438 0.0358518437063081
5.38096904845242 0.0358575598082233
5.38441922096105 0.0358632725524421
5.38786939346967 0.0358689819370694
5.3913195659783 0.035874687960211
5.39476973848692 0.0358803906199737
5.39821991099555 0.0358860899144649
5.40167008350418 0.0358917858417933
5.4051202560128 0.0358974784000681
5.40857042852143 0.0359031675873997
5.41202060103005 0.0359088534018993
5.41547077353868 0.0359145358416791
5.4189209460473 0.0359202149048519
5.42237111855593 0.0359258905895318
5.42582129106455 0.0359315628938336
5.42927146357318 0.035937231815873
5.4327216360818 0.0359428973537667
5.43617180859043 0.0359485595056322
5.43962198109906 0.035954218269588
5.44307215360768 0.0359598736437536
5.44652232611631 0.0359655256262491
5.44997249862493 0.0359711742151959
5.45342267113356 0.0359768194087161
5.45687284364218 0.0359824612049326
5.46032301615081 0.0359880996019696
5.46377318865943 0.0359937345979519
5.46722336116806 0.0359993661910052
5.47067353367668 0.0360049943792564
5.47412370618531 0.0360106191608332
5.47757387869394 0.036016240533864
5.48102405120256 0.0360218584964784
5.48447422371119 0.0360274730468068
5.48792439621981 0.0360330841829806
5.49137456872844 0.0360386919031321
5.49482474123706 0.0360442962053945
5.49827491374569 0.036049897087902
5.50172508625431 0.0360554945487896
5.50517525876294 0.0360610885861933
5.50862543127156 0.0360666791982502
5.51207560378019 0.036072266383098
5.51552577628882 0.0360778501388756
5.51897594879744 0.0360834304637228
5.52242612130607 0.0360890073557802
5.52587629381469 0.0360945808131894
5.52932646632332 0.0361001508340931
5.53277663883194 0.0361057174166348
5.53622681134057 0.0361112805589588
5.53967698384919 0.0361168402592106
5.54312715635782 0.0361223965155366
5.54657732886644 0.0361279493260839
5.55002750137507 0.0361334986890009
5.5534776738837 0.0361390446024367
5.55692784639232 0.0361445870645414
5.56037801890095 0.0361501260734661
5.56382819140957 0.0361556616273629
5.5672783639182 0.0361611937243846
5.57072853642682 0.0361667223626853
5.57417870893545 0.0361722475404197
5.57762888144407 0.0361777692557438
5.5810790539527 0.0361832875068143
5.58452922646132 0.0361888022917889
5.58797939896995 0.0361943136088263
5.59142957147857 0.0361998214560863
5.5948797439872 0.0362053258317294
5.59832991649583 0.0362108267339172
5.60178008900445 0.0362163241608122
5.60523026151308 0.0362218181105779
5.6086804340217 0.0362273085813788
5.61213060653033 0.0362327955713804
5.61558077903895 0.0362382790787489
5.61903095154758 0.0362437591016518
5.6224811240562 0.0362492356382573
5.62593129656483 0.0362547086867349
5.62938146907345 0.0362601782452547
5.63283164158208 0.0362656443119879
5.63628181409071 0.0362711068851068
5.63973198659933 0.0362765659627846
5.64318215910796 0.0362820215431954
5.64663233161658 0.0362874736245142
5.65008250412521 0.0362929222049173
5.65353267663383 0.0362983672825817
5.65698284914246 0.0363038088556854
5.66043302165108 0.0363092469224075
5.66388319415971 0.036314681480928
5.66733336666833 0.0363201125294278
5.67078353917696 0.036325540066089
5.67423371168559 0.0363309640890945
5.67768388419421 0.0363363845966282
5.68113405670284 0.0363418015868751
5.68458422921146 0.036347215058021
5.68803440172009 0.0363526250082529
5.69148457422871 0.0363580314357586
5.69493474673734 0.036363434338727
5.69838491924596 0.036368833715348
5.70183509175459 0.0363742295638124
5.70528526426321 0.036379621882312
5.70873543677184 0.0363850106690398
5.71218560928047 0.0363903959221894
5.71563578178909 0.0363957776399558
5.71908595429772 0.0364011558205347
5.72253612680634 0.036406530462123
5.72598629931497 0.0364119015629185
5.72943647182359 0.03641726912112
5.73288664433222 0.0364226331349273
5.73633681684084 0.0364279936025411
5.73978698934947 0.0364333505221634
5.74323716185809 0.036438703891997
5.74668733436672 0.0364440537102455
5.75013750687535 0.036449399975114
5.75358767938397 0.0364547426848081
5.7570378518926 0.0364600818375348
5.76048802440122 0.0364654174315019
5.76393819690985 0.0364707494649182
5.76738836941847 0.0364760779359935
5.7708385419271 0.0364814028429389
5.77428871443572 0.036486724183966
5.77773888694435 0.0364920419572879
5.78118905945297 0.0364973561611185
5.7846392319616 0.0365026667936726
5.78808940447023 0.0365079738531662
5.79153957697885 0.0365132773378163
5.79498974948748 0.0365185772458408
5.7984399219961 0.0365238735754588
5.80189009450473 0.0365291663248902
5.80534026701335 0.036534455492356
5.80879043952198 0.0365397410760784
5.8122406120306 0.0365450230742803
5.81569078453923 0.036550301485186
5.81914095704785 0.0365555763070205
5.82259112955648 0.0365608475380099
5.82604130206511 0.0365661151763815
5.82949147457373 0.0365713792203635
5.83294164708236 0.036576639668185
5.83639181959098 0.0365818965180764
5.83984199209961 0.0365871497682689
5.84329216460823 0.0365923994169948
5.84674233711686 0.0365976454624876
5.85019250962548 0.0366028879029816
5.85364268213411 0.0366081267367122
5.85709285464273 0.0366133619619158
5.86054302715136 0.0366185935768301
5.86399319965999 0.0366238215796935
5.86744337216861 0.0366290459687456
5.87089354467724 0.0366342667422269
5.87434371718586 0.0366394838983792
5.87779388969449 0.0366446974354452
5.88124406220311 0.0366499073516685
5.88469423471174 0.036655113645294
5.88814440722036 0.0366603163145674
5.89159457972899 0.0366655153577357
5.89504475223761 0.0366707107730468
5.89849492474624 0.0366759025587496
5.90194509725486 0.0366810907130941
5.90539526976349 0.0366862752343314
5.90884544227212 0.0366914561207136
5.91229561478074 0.0366966333704938
5.91574578728937 0.0367018069819264
5.91919595979799 0.0367069769532664
5.92264613230662 0.0367121432827704
5.92609630481524 0.0367173059686955
5.92954647732387 0.0367224650093003
5.93299664983249 0.0367276204028443
5.93644682234112 0.0367327721475879
5.93989699484974 0.0367379202417929
5.94334716735837 0.0367430646837218
5.946797339867 0.0367482054716384
5.95024751237562 0.0367533426038075
5.95369768488425 0.036758476078495
5.95714785739287 0.0367636058939677
5.9605980299015 0.0367687320484936
5.96404820241012 0.0367738545403418
5.96749837491875 0.0367789733677823
5.97094854742737 0.0367840885290865
5.974398719936 0.0367892000225264
5.97784889244462 0.0367943078463755
5.98129906495325 0.0367994119989081
5.98474923746188 0.0368045124783997
5.9881994099705 0.0368096092831268
5.99164958247913 0.036814702411367
5.99509975498775 0.0368197918613991
5.99854992749638 0.0368248776315027
6.002000100005 0.0368299597199587
6.00545027251363 0.036835038125049
6.00890044502225 0.0368401128450566
6.01235061753088 0.0368451838782656
6.0158007900395 0.0368502512229611
6.01925096254813 0.0368553148774294
6.02270113505676 0.0368603748399577
6.02615130756538 0.0368654311088345
6.02960148007401 0.0368704836823492
6.03305165258263 0.0368755325587924
6.03650182509126 0.0368805777364558
6.03995199759988 0.0368856192136321
6.04340217010851 0.0368906569886151
6.04685234261713 0.0368956910596998
6.05030251512576 0.0369007214251821
6.05375268763438 0.0369057480833591
6.05720286014301 0.0369107710325291
6.06065303265164 0.0369157902709914
6.06410320516026 0.0369208057970462
6.06755337766889 0.036925817608995
6.07100355017751 0.0369308257051406
6.07445372268614 0.0369358300837864
6.07790389519476 0.0369408307432373
6.08135406770339 0.0369458276817991
6.08480424021201 0.0369508208977787
6.08825441272064 0.0369558103894844
6.09170458522926 0.0369607961552251
6.09515475773789 0.0369657781933111
6.09860493024652 0.036970756502054
6.10205510275514 0.036975731079766
6.10550527526377 0.0369807019247608
6.10895544777239 0.0369856690353531
6.11240562028102 0.0369906324098586
6.11585579278964 0.0369955920465943
6.11930596529827 0.0370005479438781
6.12275613780689 0.0370055001000292
6.12620631031552 0.0370104485133678
6.12965648282414 0.0370153931822153
6.13310665533277 0.0370203341048941
6.1365568278414 0.0370252712797278
6.14000700035002 0.037030204705041
6.14345717285865 0.0370351343791595
6.14690734536727 0.0370400603004104
6.1503575178759 0.0370449824671215
6.15380769038452 0.0370499008776221
6.15725786289315 0.0370548155302424
6.16070803540177 0.0370597264233138
6.1641582079104 0.0370646335551689
6.16760838041902 0.0370695369241412
6.17105855292765 0.0370744365285655
6.17450872543628 0.0370793323667778
6.1779588979449 0.0370842244371149
6.18140907045353 0.0370891127379151
6.18485924296215 0.0370939972675176
6.18830941547078 0.0370988780242628
6.1917595879794 0.0371037550064922
6.19520976048803 0.0371086282125484
6.19865993299665 0.0371134976407753
6.20211010550528 0.0371183632895178
6.2055602780139 0.0371232251571218
6.20901045052253 0.0371280832419347
6.21246062303115 0.0371329375423045
6.21591079553978 0.037137788056581
6.21936096804841 0.0371426347831145
6.22281114055703 0.0371474777202569
6.22626131306566 0.0371523168663609
6.22971148557428 0.0371571522197807
6.23316165808291 0.0371619837788713
6.23661183059153 0.0371668115419889
6.24006200310016 0.0371716355074912
6.24351217560878 0.0371764556737365
6.24696234811741 0.0371812720390846
6.25041252062603 0.0371860846018963
6.25386269313466 0.0371908933605337
6.25731286564329 0.03719569831336
6.26076303815191 0.0372004994587393
6.26421321066054 0.0372052967950371
6.26766338316916 0.0372100903206201
6.27111355567779 0.0372148800338559
6.27456372818641 0.0372196659331135
6.27801390069504 0.0372244480167629
6.28146407320366 0.0372292262831753
6.28491424571229 0.0372340007307231
6.28836441822091 0.0372387713577797
6.29181459072954 0.0372435381627198
6.29526476323817 0.0372483011439193
6.29871493574679 0.0372530602997552
6.30216510825542 0.0372578156286055
6.30561528076404 0.0372625671288495
6.30906545327267 0.0372673147988678
6.31251562578129 0.0372720586370419
6.31596579828992 0.0372767986417546
6.31941597079854 0.0372815348113898
6.32286614330717 0.0372862671443328
6.32631631581579 0.0372909956389696
6.32976648832442 0.0372957202936879
6.33321666083305 0.0373004411068762
6.33666683334167 0.0373051580769241
6.3401170058503 0.0373098712022229
6.34356717835892 0.0373145804811644
6.34701735086755 0.037319285912142
6.35046752337617 0.0373239874935502
6.3539176958848 0.0373286852237845
6.35736786839342 0.0373333791012419
6.36081804090205 0.0373380691243202
6.36426821341067 0.0373427552914186
6.3677183859193 0.0373474376009374
6.37116855842793 0.0373521160512782
6.37461873093655 0.0373567906408436
6.37806890344518 0.0373614613680375
6.3815190759538 0.0373661282312649
6.38496924846243 0.037370791228932
6.38841942097105 0.0373754503594463
6.39186959347968 0.0373801056212162
6.3953197659883 0.0373847570126517
6.39876993849693 0.0373894045321637
6.40222011100555 0.0373940481781642
6.40567028351418 0.0373986879490666
6.40912045602281 0.0374033238432854
6.41257062853143 0.0374079558592363
6.41602080104006 0.0374125839953363
6.41947097354868 0.0374172082500033
6.42292114605731 0.0374218286216566
6.42637131856593 0.0374264451087168
6.42982149107456 0.0374310577096054
6.43327166358318 0.0374356664227453
6.43672183609181 0.0374402712465605
6.44017200860043 0.0374448721794763
6.44362218110906 0.0374494692199191
6.44707235361768 0.0374540623663165
6.45052252612631 0.0374586516170973
6.45397269863494 0.0374632369706916
6.45742287114356 0.0374678184255306
6.46087304365219 0.0374723959800467
6.46432321616081 0.0374769696326736
6.46777338866944 0.037481539381846
6.47122356117806 0.037486105226
6.47467373368669 0.0374906671635728
6.47812390619531 0.0374952251930029
6.48157407870394 0.0374997793127299
6.48502425121256 0.0375043295211946
6.48847442372119 0.0375088758168392
6.49192459622981 0.0375134181981068
6.49537476873844 0.037517956663442
6.49882494124707 0.0375224912112904
6.50227511375569 0.0375270218400989
6.50572528626432 0.0375315485483157
6.50917545877294 0.0375360713343901
6.51262563128157 0.0375405901967726
6.51607580379019 0.0375451051339149
6.51952597629882 0.03754961614427
6.52297614880744 0.0375541232262922
6.52642632131607 0.0375586263784367
6.52987649382469 0.0375631255991603
6.53332666633332 0.0375676208869207
6.53677683884194 0.0375721122401771
6.54022701135057 0.0375765996573896
6.5436771838592 0.0375810831370198
6.54712735636782 0.0375855626775304
6.55057752887645 0.0375900382773854
6.55402770138507 0.0375945099350499
6.5574778738937 0.0375989776489903
6.56092804640232 0.0376034414176743
6.56437821891095 0.0376079012395706
6.56782839141957 0.0376123571131495
6.5712785639282 0.037616809036882
6.57472873643682 0.0376212570092409
6.57817890894545 0.0376257010286999
6.58162908145407 0.0376301410937339
6.5850792539627 0.0376345772028192
6.58852942647133 0.0376390093544333
6.59197959897995 0.0376434375470548
6.59542977148858 0.0376478617791637
6.5988799439972 0.0376522820492411
6.60233011650583 0.0376566983557695
6.60578028901445 0.0376611106972324
6.60923046152308 0.0376655190721148
6.6126806340317 0.0376699234789028
6.61613080654033 0.0376743239160838
6.61958097904895 0.0376787203821462
6.62303115155758 0.0376831128755801
6.62648132406621 0.0376875013948764
6.62993149657483 0.0376918859385274
6.63338166908346 0.0376962665050268
6.63683184159208 0.0377006430928694
6.64028201410071 0.0377050157005512
6.64373218660933 0.0377093843265696
6.64718235911796 0.037713748969423
6.65063253162658 0.0377181096276114
6.65408270413521 0.0377224662996356
6.65753287664383 0.0377268189839982
6.66098304915246 0.0377311676792025
6.66443322166108 0.0377355123837535
6.66788339416971 0.0377398530961571
6.67133356667834 0.0377441898149207
6.67478373918696 0.0377485225385529
6.67823391169559 0.0377528512655635
6.68168408420421 0.0377571759944635
6.68513425671284 0.0377614967237653
6.68858442922146 0.0377658134519826
6.69203460173009 0.0377701261776301
6.69548477423871 0.0377744348992239
6.69893494674734 0.0377787396152815
6.70238511925596 0.0377830403243215
6.70583529176459 0.0377873370248638
6.70928546427321 0.0377916297154295
6.71273563678184 0.0377959183945411
6.71618580929047 0.0378002030607223
6.71963598179909 0.0378044837124979
6.72308615430772 0.0378087603483943
6.72653632681634 0.0378130329669389
6.72998649932497 0.0378173015666606
6.73343667183359 0.0378215661460892
6.73688684434222 0.0378258267037562
6.74033701685084 0.037830083238194
6.74378718935947 0.0378343357479366
6.74723736186809 0.037838584231519
6.75068753437672 0.0378428286874776
6.75413770688534 0.0378470691143501
6.75758787939397 0.0378513055106755
6.7610380519026 0.0378555378749938
6.76448822441122 0.0378597662058467
6.76793839691985 0.0378639905017769
6.77138856942847 0.0378682107613284
6.7748387419371 0.0378724269830465
6.77828891444572 0.0378766391654779
6.78173908695435 0.0378808473071705
6.78518925946297 0.0378850514066733
6.7886394319716 0.0378892514625369
6.79208960448022 0.0378934474733129
6.79553977698885 0.0378976394375545
6.79898994949748 0.0379018273538158
6.8024401220061 0.0379060112206526
6.80589029451473 0.0379101910366215
6.80934046702335 0.0379143668002809
6.81279063953198 0.0379185385101902
6.8162408120406 0.03792270616491
6.81969098454923 0.0379268697630025
6.82314115705785 0.0379310293030309
6.82659132956648 0.0379351847835598
6.8300415020751 0.0379393362031553
6.83349167458373 0.0379434835603843
6.83694184709235 0.0379476268538155
6.84039201960098 0.0379517660820186
6.84384219210961 0.0379559012435648
6.84729236461823 0.0379600323370263
6.85074253712686 0.0379641593609768
6.85419270963548 0.0379682823139914
6.85764288214411 0.0379724011946463
6.86109305465273 0.037976516001519
6.86454322716136 0.0379806267331885
6.86799339966998 0.0379847333882349
6.87144357217861 0.0379888359652397
6.87489374468723 0.0379929344627856
6.87834391719586 0.0379970288794568
6.88179408970448 0.0380011192138387
6.88524426221311 0.0380052054645178
6.88869443472174 0.0380092876300823
6.89214460723036 0.0380133657091214
6.89559477973899 0.0380174397002258
6.89904495224761 0.0380215096019873
6.90249512475624 0.0380255754129993
6.90594529726486 0.0380296371318562
6.90939546977349 0.0380336947571538
6.91284564228211 0.0380377482874895
6.91629581479074 0.0380417977214616
6.91974598729936 0.0380458430576699
6.92319615980799 0.0380498842947156
6.92664633231661 0.038053921431201
6.93009650482524 0.03805795446573
6.93354667733387 0.0380619833969075
6.93699684984249 0.03806600822334
6.94044702235112 0.038070028943635
6.94389719485974 0.0380740455564017
6.94734736736837 0.0380780580602504
6.95079753987699 0.0380820664537927
6.95424771238562 0.0380860707356416
6.95769788489424 0.0380900709044113
6.96114805740287 0.0380940669587176
6.96459822991149 0.0380980588971774
6.96804840242012 0.0381020467184088
6.97149857492875 0.0381060304210316
6.97494874743737 0.0381100100036666
6.978398919946 0.038113985464936
6.98184909245462 0.0381179568034636
6.98529926496325 0.038121924017874
6.98874943747187 0.0381258871067937
6.9921996099805 0.0381298460688502
6.99564978248912 0.0381338009026723
6.99909995499775 0.0381377516068903
7.00255012750637 0.0381416981801357
7.006000300015 0.0381456406210414
7.00945047252362 0.0381495789282417
7.01290064503225 0.0381535131003722
7.01635081754088 0.0381574431360697
7.0198009900495 0.0381613690339724
7.02325116255813 0.03816529079272
7.02670133506675 0.0381692084109533
7.03015150757538 0.0381731218873147
7.033601680084 0.0381770312204476
7.03705185259263 0.0381809364089971
7.04050202510125 0.0381848374516093
7.04395219760988 0.038188734346932
7.0474023701185 0.038192627093614
7.05085254262713 0.0381965156903058
7.05430271513575 0.0382004001356588
7.05775288764438 0.0382042804283262
7.06120306015301 0.0382081565669622
7.06465323266163 0.0382120285502225
7.06810340517026 0.0382158963767643
7.07155357767888 0.0382197600452458
7.07500375018751 0.0382236195543267
7.07845392269613 0.0382274749026683
7.08190409520476 0.0382313260889328
7.08535426771338 0.0382351731117841
7.08880444022201 0.0382390159698874
7.09225461273063 0.038242854661909
7.09570478523926 0.0382466891865169
7.09915495774788 0.0382505195423802
7.10260513025651 0.0382543457281696
7.10605530276514 0.0382581677425568
7.10950547527376 0.0382619855842152
7.11295564778239 0.0382657992518194
7.11640582029101 0.0382696087440454
7.11985599279964 0.0382734140595705
7.12330616530826 0.0382772151970735
7.12675633781689 0.0382810121552343
7.13020651032551 0.0382848049327344
7.13365668283414 0.0382885935282566
7.13710685534276 0.0382923779404851
7.14055702785139 0.0382961581681053
7.14400720036002 0.0382999342098041
7.14745737286864 0.0383037060642698
7.15090754537727 0.0383074737301921
7.15435771788589 0.0383112372062617
7.15780789039452 0.0383149964911712
7.16125806290314 0.0383187515836142
7.16470823541177 0.0383225024822858
7.16815840792039 0.0383262491858824
7.17160858042902 0.0383299916931019
7.17505875293764 0.0383337300026434
7.17850892544627 0.0383374641132076
7.18195909795489 0.0383411940234964
7.18540927046352 0.038344919732213
7.18885944297215 0.0383486412380622
7.19230961548077 0.03835235853975
7.1957597879894 0.0383560716359839
7.19920996049802 0.0383597805254727
7.20266013300665 0.0383634852069265
7.20611030551527 0.0383671856790569
7.2095604780239 0.038370881940577
7.21301065053252 0.0383745739902009
7.21646082304115 0.0383782618266445
7.21991099554977 0.0383819454486248
7.2233611680584 0.0383856248548603
7.22681134056703 0.0383893000440708
7.23026151307565 0.0383929710149775
7.23371168558428 0.0383966377663032
7.2371618580929 0.0384003002967718
7.24061203060153 0.0384039586051087
7.24406220311015 0.0384076126900406
7.24751237561878 0.0384112625502958
7.2509625481274 0.0384149081846037
7.25441272063603 0.0384185495916955
7.25786289314465 0.0384221867703032
7.26131306565328 0.0384258197191608
7.26476323816191 0.0384294484370032
7.26821341067053 0.0384330729225671
7.27166358317916 0.0384366931745902
7.27511375568778 0.038440309191812
7.27856392819641 0.038443920972973
7.28201410070503 0.0384475285168153
7.28546427321366 0.0384511318220825
7.28891444572228 0.0384547308875193
7.29236461823091 0.0384583257118721
7.29581479073953 0.0384619162938885
7.29926496324816 0.0384655026323175
7.30271513575679 0.0384690847259097
7.30616530826541 0.0384726625734169
7.30961548077404 0.0384762361735923
7.31306565328266 0.0384798055251906
7.31651582579129 0.0384833706269679
7.31996599829991 0.0384869314776816
7.32341617080854 0.0384904880760906
7.32686634331716 0.0384940404209552
7.33031651582579 0.038497588511037
7.33376668833441 0.0385011323450991
7.33721686084304 0.038504671921906
7.34066703335167 0.0385082072402236
7.34411720586029 0.0385117382988192
7.34756737836892 0.0385152650964616
7.35101755087754 0.0385187876319207
7.35446772338617 0.0385223059039682
7.35791789589479 0.038525819911377
7.36136806840342 0.0385293296529214
7.36481824091204 0.0385328351273772
7.36826841342067 0.0385363363335216
7.37171858592929 0.0385398332701331
7.37516875843792 0.0385433259359918
7.37861893094655 0.038546814329879
7.38206910345517 0.0385502984505776
7.3855192759638 0.0385537782968719
7.38896944847242 0.0385572538675475
7.39241962098105 0.0385607251613914
7.39586979348967 0.0385641921771923
7.3993199659983 0.0385676549137399
7.40277013850692 0.0385711133698256
7.40622031101555 0.0385745675442423
7.40967048352417 0.038578017435784
7.4131206560328 0.0385814630432463
7.41657082854142 0.0385849043654264
7.42002100105005 0.0385883414011225
7.42347117355868 0.0385917741491347
7.4269213460673 0.0385952026082641
7.43037151857593 0.0385986267773136
7.43382169108455 0.0386020466550872
7.43727186359318 0.0386054622403905
7.4407220361018 0.0386088735320305
7.44417220861043 0.0386122805288156
7.44762238111905 0.0386156832295557
7.45107255362768 0.0386190816330621
7.4545227261363 0.0386224757381475
7.45797289864493 0.038625865543626
7.46142307115356 0.0386292510483132
7.46487324366218 0.0386326322510261
7.46832341617081 0.0386360091505832
7.47177358867943 0.0386393817458042
7.47522376118806 0.0386427500355106
7.47867393369668 0.038646114018525
7.48212410620531 0.0386494736936717
7.48557427871393 0.0386528290597763
7.48902445122256 0.0386561801156657
7.49247462373118 0.0386595268601685
7.49592479623981 0.0386628692921147
7.49937496874844 0.0386662074103355
7.50282514125706 0.0386695412136638
7.50627531376569 0.0386728707009338
7.50972548627431 0.0386761958709813
7.51317565878294 0.0386795167226433
7.51662583129156 0.0386828332547583
7.52007600380019 0.0386861454661666
7.52352617630881 0.0386894533557093
7.52697634881744 0.0386927569222296
7.53042652132606 0.0386960561645717
7.53387669383469 0.0386993510815814
7.53732686634332 0.038702641672106
7.54077703885194 0.038705927934994
7.54422721136057 0.0387092098690958
7.54767738386919 0.0387124874732628
7.55112755637782 0.038715760746348
7.55457772888644 0.0387190296872061
7.55802790139507 0.0387222942946928
7.56147807390369 0.0387255545676655
7.56492824641232 0.0387288105049832
7.56837841892094 0.038732062105506
7.57182859142957 0.0387353093680958
7.5752787639382 0.0387385522916156
7.57872893644682 0.0387417908749302
7.58217910895545 0.0387450251169057
7.58562928146407 0.0387482550164095
7.5890794539727 0.0387514805723108
7.59252962648132 0.03875470178348
7.59597979898995 0.038757918648789
7.59942997149857 0.0387611311671112
7.6028801440072 0.0387643393373214
7.60633031651582 0.038767543158296
7.60978048902445 0.0387707426289127
7.61323066153308 0.0387739377480507
7.6166808340417 0.0387771285145908
7.62013100655033 0.038780314927415
7.62358117905895 0.0387834969854071
7.62703135156758 0.0387866746874519
7.6304815240762 0.0387898480324362
7.63393169658483 0.0387930170192479
7.63738186909345 0.0387961816467765
7.64083204160208 0.0387993419139129
7.6442822141107 0.0388024978195495
7.64773238661933 0.0388056493625801
7.65118255912796 0.0388087965419002
7.65463273163658 0.0388119393564066
7.65808290414521 0.0388150778049974
7.66153307665383 0.0388182118865725
7.66498324916246 0.038821341600033
7.66843342167108 0.0388244669442818
7.67188359417971 0.0388275879182228
7.67533376668833 0.0388307045207618
7.67878393919696 0.0388338167508058
7.68223411170558 0.0388369246072635
7.68568428421421 0.0388400280890449
7.68913445672284 0.0388431271950615
7.69258462923146 0.0388462219242263
7.69603480174009 0.0388493122754539
7.69948497424871 0.0388523982476601
7.70293514675734 0.0388554798397624
7.70638531926596 0.0388585570506798
7.70983549177459 0.0388616298793325
7.71328566428321 0.0388646983246426
7.71673583679184 0.0388677623855333
7.72018600930046 0.0388708220609294
7.72363618180909 0.0388738773497574
7.72708635431771 0.038876928250945
7.73053652682634 0.0388799747634214
7.73398669933497 0.0388830168861174
7.73743687184359 0.0388860546179654
7.74088704435222 0.038889087957899
7.74433721686084 0.0388921169048534
7.74778738936947 0.0388951414577653
7.75123756187809 0.038898161615573
7.75468773438672 0.0389011773772161
7.75813790689534 0.0389041887416357
7.76158807940397 0.0389071957077746
7.76503825191259 0.0389101982745769
7.76848842442122 0.0389131964409881
7.77193859692985 0.0389161902059555
7.77538876943847 0.0389191795684276
7.7788389419471 0.0389221645273546
7.78228911445572 0.038925145081688
7.78573928696435 0.0389281212303809
7.78918945947297 0.0389310929723879
7.7926396319816 0.0389340603066651
7.79608980449022 0.0389370232321701
7.79953997699885 0.0389399817478619
7.80299014950747 0.0389429358527011
7.8064403220161 0.0389458855456497
7.80989049452473 0.0389488308256713
7.81334066703335 0.0389517716917309
7.81679083954198 0.0389547081427952
7.8202410120506 0.0389576401778321
7.82369118455923 0.0389605677958112
7.82714135706785 0.0389634909957035
7.83059152957648 0.0389664097764816
7.8340417020851 0.0389693241371196
7.83749187459373 0.038972234076593
7.84094204710235 0.0389751395938788
7.84439221961098 0.0389780406879556
7.84784239211961 0.0389809373578035
7.85129256462823 0.038983829602404
7.85474273713686 0.0389867174207402
7.85819290964548 0.0389896008117967
7.86164308215411 0.0389924797745596
7.86509325466273 0.0389953543080163
7.86854342717136 0.0389982244111562
7.87199359967998 0.0390010900829696
7.87544377218861 0.0390039513224488
7.87889394469723 0.0390068081285874
7.88234411720586 0.0390096605003805
7.88579428971449 0.0390125084368247
7.88924446222311 0.0390153519369182
7.89269463473174 0.0390181909996607
7.89614480724036 0.0390210256240532
7.89959497974899 0.0390238558090986
7.90304515225761 0.039026681553801
7.90649532476624 0.039029502857166
7.90994549727486 0.0390323197182011
7.91339566978349 0.0390351321359148
7.91684584229211 0.0390379401093174
7.92029601480074 0.0390407436374208
7.92374618730937 0.0390435427192381
7.92719635981799 0.0390463373537842
7.93064653232662 0.0390491275400755
7.93409670483524 0.0390519132771297
7.93754687734387 0.0390546945639663
7.94099704985249 0.039057471399606
7.94444722236112 0.0390602437830714
7.94789739486974 0.0390630117133863
7.95134756737837 0.0390657751895761
7.95479773988699 0.0390685342106679
7.95824791239562 0.0390712887756901
7.96169808490425 0.0390740388836727
7.96514825741287 0.0390767845336472
7.9685984299215 0.0390795257246468
7.97204860243012 0.0390822624557059
7.97549877493875 0.0390849947258608
7.97894894744737 0.0390877225341489
7.982399119956 0.0390904458796095
7.98584929246462 0.0390931647612833
7.98929946497325 0.0390958791782125
7.99274963748187 0.0390985891294407
7.9961998099905 0.0391012946140134
7.99964998249913 0.0391039956309772
8.00310015500775 0.0391066921793805
8.00655032751638 0.0391093842582731
8.010000500025 0.0391120718667065
8.01345067253363 0.0391147550037336
8.01690084504225 0.0391174336684087
8.02035101755088 0.039120107859788
8.0238011900595 0.0391227775769288
8.02725136256813 0.0391254428188903
8.03070153507675 0.039128103584733
8.03415170758538 0.0391307598735191
8.037601880094 0.0391334116843121
8.04105205260263 0.0391360590161774
8.04450222511126 0.0391387018681815
8.04795239761988 0.0391413402393929
8.05140257012851 0.0391439741288812
8.05485274263713 0.0391466035357178
8.05830291514576 0.0391492284589756
8.06175308765438 0.039151848897729
8.06520326016301 0.0391544648510539
8.06865343267163 0.0391570763180279
8.07210360518026 0.03915968329773
8.07555377768888 0.0391622857892407
8.07900395019751 0.0391648837916421
8.08245412270614 0.039167477304018
8.08590429521476 0.0391700663254535
8.08935446772339 0.0391726508550354
8.09280464023201 0.0391752308918519
8.09625481274064 0.0391778064349929
8.09970498524926 0.0391803774835498
8.10315515775789 0.0391829440366155
8.10660533026651 0.0391855060932844
8.11005550277514 0.0391880636526526
8.11350567528376 0.0391906167138176
8.11695584779239 0.0391931652758786
8.12040602030102 0.0391957093379362
8.12385619280964 0.0391982488990926
8.12730636531827 0.0392007839584516
8.13075653782689 0.0392033145151184
8.13420671033552 0.0392058405681999
8.13765688284414 0.0392083621168046
8.14110705535277 0.0392108791600424
8.14455722786139 0.0392133916970248
8.14800740037002 0.0392158997268649
8.15145757287864 0.0392184032486772
8.15490774538727 0.039220902261578
8.1583579178959 0.0392233967646849
8.16180809040452 0.0392258867571173
8.16525826291315 0.039228372237996
8.16870843542177 0.0392308532064433
8.1721586079304 0.0392333296615832
8.17560878043902 0.0392358016025413
8.17905895294765 0.0392382690284445
8.18250912545627 0.0392407319384214
8.1859592979649 0.0392431903316023
8.18940947047352 0.0392456442071189
8.19285964298215 0.0392480935641045
8.19630981549078 0.0392505384016938
8.1997599879994 0.0392529787190234
8.20321016050803 0.0392554145152312
8.20666033301665 0.0392578457894567
8.21011050552528 0.0392602725408409
8.2135606780339 0.0392626947685267
8.21701085054253 0.0392651124716581
8.22046102305115 0.039267525649381
8.22391119555978 0.0392699343008427
8.2273613680684 0.0392723384251921
8.23081154057703 0.0392747380215797
8.23426171308566 0.0392771330891575
8.23771188559428 0.0392795236270791
8.24116205810291 0.0392819096344998
8.24461223061153 0.0392842911105761
8.24806240312016 0.0392866680544664
8.25151257562878 0.0392890404653307
8.25496274813741 0.0392914083423303
8.25841292064603 0.0392937716846282
8.26186309315466 0.039296130491389
8.26531326566328 0.0392984847617789
8.26876343817191 0.0393008344949655
8.27221361068054 0.0393031796901183
8.27566378318916 0.0393055203464079
8.27911395569779 0.0393078564630068
8.28256412820641 0.0393101880390891
8.28601430071504 0.0393125150738303
8.28946447322366 0.0393148375664076
8.29291464573229 0.0393171555159997
8.29636481824091 0.0393194689217868
8.29981499074954 0.0393217777829508
8.30326516325816 0.0393240820986752
8.30671533576679 0.039326381868145
8.31016550827542 0.0393286770905468
8.31361568078404 0.0393309677650688
8.31706585329267 0.0393332538909007
8.32051602580129 0.0393355354672337
8.32396619830992 0.039337812493261
8.32741637081854 0.0393400849681768
8.33086654332717 0.0393423528911772
8.33431671583579 0.03934461626146
8.33776688834442 0.0393468750782243
8.34121706085304 0.0393491293406709
8.34466723336167 0.0393513790480022
8.34811740587029 0.0393536241994222
8.35156757837892 0.0393558647941363
8.35501775088755 0.0393581008313518
8.35846792339617 0.0393603323102773
8.3619180959048 0.0393625592301231
8.36536826841342 0.039364781590101
8.36881844092205 0.0393669993894246
8.37226861343067 0.0393692126273089
8.3757187859393 0.0393714213029704
8.37916895844792 0.0393736254156275
8.38261913095655 0.0393758249644999
8.38606930346517 0.0393780199488089
8.3895194759738 0.0393802103677776
8.39296964848243 0.0393823962206305
8.39641982099105 0.0393845775065938
8.39986999349968 0.0393867542248951
8.4033201660083 0.0393889263747639
8.40677033851693 0.0393910939554309
8.41022051102555 0.0393932569661288
8.41367068353418 0.0393954154060915
8.4171208560428 0.0393975692745548
8.42057102855143 0.0393997185707559
8.42402120106005 0.0394018632939338
8.42747137356868 0.0394040034433288
8.43092154607731 0.039406139018183
8.43437171858593 0.03940827001774
8.43782189109456 0.039410396441245
8.44127206360318 0.039412518287945
8.44472223611181 0.0394146355570882
8.44817240862043 0.0394167482479248
8.45162258112906 0.0394188563597062
8.45507275363768 0.0394209598916858
8.45852292614631 0.0394230588431183
8.46197309865493 0.03942515321326
8.46542327116356 0.0394272430013691
8.46887344367219 0.039429328206705
8.47232361618081 0.039431408828529
8.47577378868944 0.0394334848661039
8.47922396119806 0.0394355563186939
8.48267413370669 0.0394376231855652
8.48612430621531 0.0394396854659852
8.48957447872394 0.0394417431592231
8.49302465123256 0.0394437962645498
8.49647482374119 0.0394458447812376
8.49992499624981 0.0394478887085605
8.50337516875844 0.039449928045794
8.50682534126707 0.0394519627922154
8.51027551377569 0.0394539929471034
8.51372568628432 0.0394560185097384
8.51717585879294 0.0394580394794024
8.52062603130157 0.039460055855379
8.52407620381019 0.0394620676369533
8.52752637631882 0.0394640748234123
8.53097654882744 0.0394660774140442
8.53442672133607 0.0394680754081392
8.53787689384469 0.0394700688049888
8.54132706635332 0.0394720576038862
8.54477723886195 0.0394740418041262
8.54822741137057 0.0394760214050054
8.5516775838792 0.0394779964058217
8.55512775638782 0.0394799668058748
8.55857792889645 0.0394819326044659
8.56202810140507 0.039483893800898
8.5654782739137 0.0394858503944754
8.56892844642232 0.0394878023845044
8.57237861893095 0.0394897497702924
8.57582879143957 0.039491692551149
8.5792789639482 0.0394936307263849
8.58272913645683 0.0394955642953128
8.58617930896545 0.0394974932572467
8.58962948147408 0.0394994176115023
8.5930796539827 0.0395013373573972
8.59652982649133 0.0395032524942501
8.59997999899995 0.0395051630213818
8.60343017150858 0.0395070689381144
8.6068803440172 0.0395089702437717
8.61033051652583 0.0395108669376792
8.61378068903445 0.0395127590191638
8.61723086154308 0.0395146464875543
8.62068103405171 0.0395165293421809
8.62413120656033 0.0395184075823755
8.62758137906896 0.0395202812074717
8.63103155157758 0.0395221502168044
8.63448172408621 0.0395240146097106
8.63793189659483 0.0395258743855284
8.64138206910346 0.0395277295435979
8.64483224161208 0.0395295800832608
8.64828241412071 0.0395314260038601
8.65173258662933 0.0395332673047407
8.65518275913796 0.0395351039852491
8.65863293164658 0.0395369360447333
8.66208310415521 0.0395387634825431
8.66553327666384 0.0395405862980296
8.66898344917246 0.0395424044905459
8.67243362168109 0.0395442180594465
8.67588379418971 0.0395460270040876
8.67933396669834 0.0395478313238269
8.68278413920696 0.0395496310180239
8.68623431171559 0.0395514260860397
8.68968448422421 0.0395532165272367
8.69313465673284 0.0395550023409795
8.69658482924146 0.0395567835266338
8.70003500175009 0.0395585600835672
8.70348517425872 0.0395603320111488
8.70693534676734 0.0395620993087495
8.71038551927597 0.0395638619757416
8.71383569178459 0.0395656200114991
8.71728586429322 0.0395673734153978
8.72073603680184 0.0395691221868149
8.72418620931047 0.0395708663251293
8.72763638181909 0.0395726058297216
8.73108655432772 0.0395743406999738
8.73453672683634 0.0395760709352699
8.73798689934497 0.0395777965349953
8.7414370718536 0.0395795174985369
8.74488724436222 0.0395812338252835
8.74833741687085 0.0395829455146254
8.75178758937947 0.0395846525659544
8.7552377618881 0.0395863549786643
8.75868793439672 0.0395880527521501
8.76213810690535 0.0395897458858088
8.76558827941397 0.0395914343790387
8.7690384519226 0.03959311823124
8.77248862443122 0.0395947974418144
8.77593879693985 0.0395964720101652
8.77938896944848 0.0395981419356975
8.7828391419571 0.0395998072178178
8.78628931446573 0.0396014678559344
8.78973948697435 0.0396031238494572
8.79318965948298 0.0396047751977977
8.7966398319916 0.0396064219003692
8.80009000450023 0.0396080639565862
8.80354017700885 0.0396097013658654
8.80699034951748 0.0396113341276247
8.8104405220261 0.0396129622412839
8.81389069453473 0.0396145857062643
8.81734086704336 0.0396162045219889
8.82079103955198 0.0396178186878822
8.82424121206061 0.0396194282033705
8.82769138456923 0.0396210330678817
8.83114155707786 0.0396226332808453
8.83459172958648 0.0396242288416925
8.83804190209511 0.039625819749856
8.84149207460373 0.0396274060047704
8.84494224711236 0.0396289876058716
8.84839241962098 0.0396305645525974
8.85184259212961 0.0396321368443871
8.85529276463824 0.0396337044806817
8.85874293714686 0.039635267460924
8.86219310965549 0.039636825784558
8.86564328216411 0.0396383794510298
8.86909345467274 0.0396399284597869
8.87254362718136 0.0396414728102785
8.87599379968999 0.0396430125019554
8.87944397219861 0.0396445475342702
8.88289414470724 0.0396460779066769
8.88634431721586 0.0396476036186313
8.88979448972449 0.0396491246695909
8.89324466223312 0.0396506410590146
8.89669483474174 0.0396521527863633
8.90014500725037 0.0396536598510991
8.90359517975899 0.0396551622526862
8.90704535226762 0.0396566599905901
8.91049552477624 0.0396581530642782
8.91394569728487 0.0396596414732193
8.91739586979349 0.039661125216884
8.92084604230212 0.0396626042947445
8.92429621481074 0.0396640787062747
8.92774638731937 0.0396655484509502
8.931196559828 0.039667013528248
8.93464673233662 0.039668473937647
8.93809690484525 0.0396699296786276
8.94154707735387 0.0396713807506719
8.9449972498625 0.0396728271532637
8.94844742237112 0.0396742688858883
8.95189759487975 0.0396757059480329
8.95534776738837 0.039677138339186
8.958797939897 0.0396785660588381
8.96224811240562 0.0396799891064812
8.96569828491425 0.0396814074816088
8.96914845742287 0.0396828211837163
8.9725986299315 0.0396842302123007
8.97604880244013 0.0396856345668605
8.97949897494875 0.0396870342468959
8.98294914745738 0.039688429251909
8.986399319966 0.0396898195814031
8.98984949247463 0.0396912052348836
8.99329966498325 0.0396925862118573
8.99674983749188 0.0396939625118327
9.0002000100005 0.0396953341343199
9.00365018250913 0.0396967010788309
9.00710035501775 0.0396980633448789
9.01055052752638 0.0396994209319793
9.01400070003501 0.0397007738396487
9.01745087254363 0.0397021220674056
9.02090104505226 0.0397034656147701
9.02435121756088 0.0397048044812638
9.02780139006951 0.0397061386664103
9.03125156257813 0.0397074681697346
9.03470173508676 0.0397087929907634
9.03815190759538 0.039710113129025
9.04160208010401 0.0397114285840495
9.04505225261263 0.0397127393553685
9.04850242512126 0.0397140454425154
9.05195259762989 0.0397153468450252
9.05540277013851 0.0397166435624346
9.05885294264714 0.0397179355942818
9.06230311515576 0.0397192229401068
9.06575328766439 0.0397205055994513
9.06920346017301 0.0397217835718585
9.07265363268164 0.0397230568568734
9.07610380519026 0.0397243254540425
9.07955397769889 0.0397255893629142
9.08300415020751 0.0397268485830384
9.08645432271614 0.0397281031139666
9.08990449522476 0.0397293529552522
9.09335466773339 0.0397305981064499
9.09680484024202 0.0397318385671164
9.10025501275064 0.0397330743368099
9.10370518525927 0.0397343054150903
9.10715535776789 0.0397355318015191
9.11060553027652 0.0397367534956596
9.11405570278514 0.0397379704970766
9.11750587529377 0.0397391828053367
9.12095604780239 0.039740390420008
9.12440622031102 0.0397415933406605
9.12785639281964 0.0397427915668656
9.13130656532827 0.0397439850981965
9.1347567378369 0.0397451739342282
9.13820691034552 0.039746358074537
9.14165708285415 0.0397475375187013
9.14510725536277 0.0397487122663008
9.1485574278714 0.039749882316917
9.15200760038002 0.0397510476701332
9.15545777288865 0.0397522083255341
9.15890794539727 0.0397533642827063
9.1623581179059 0.039754515541238
9.16580829041452 0.0397556621007189
9.16925846292315 0.0397568039607407
9.17270863543177 0.0397579411208964
9.1761588079404 0.0397590735807809
9.17960898044903 0.0397602013399908
9.18305915295765 0.0397613243981241
9.18650932546628 0.0397624427547807
9.1899594979749 0.0397635564095622
9.19340967048353 0.0397646653620716
9.19685984299215 0.0397657696119139
9.20031001550078 0.0397668691586956
9.2037601880094 0.0397679640020248
9.20721036051803 0.0397690541415114
9.21066053302665 0.0397701395767669
9.21411070553528 0.0397712203074045
9.2175608780439 0.0397722963330391
9.22101105055253 0.0397733676532871
9.22446122306116 0.0397744342677668
9.22791139556978 0.0397754961760981
9.23136156807841 0.0397765533779025
9.23481174058703 0.0397776058728031
9.23826191309566 0.0397786536604249
9.24171208560428 0.0397796967403945
9.24516225811291 0.03978073511234
9.24861243062153 0.0397817687758913
9.25206260313016 0.03978279773068
9.25551277563878 0.0397838219763394
9.25896294814741 0.0397848415125044
9.26241312065603 0.0397858563388114
9.26586329316466 0.0397868664548989
9.26931346567329 0.0397878718604067
9.27276363818191 0.0397888725549764
9.27621381069054 0.0397898685382513
9.27966398319916 0.0397908598098763
9.28311415570779 0.0397918463694981
9.28656432821641 0.0397928282167649
9.29001450072504 0.0397938053513268
9.29346467323366 0.0397947777728354
9.29691484574229 0.0397957454809439
9.30036501825091 0.0397967084753075
9.30381519075954 0.0397976667555826
9.30726536326817 0.0397986203214278
9.31071553577679 0.039799569172503
9.31416570828542 0.0398005133084699
9.31761588079404 0.0398014527289919
9.32106605330267 0.039802387433734
9.32451622581129 0.0398033174223629
9.32796639831992 0.0398042426945472
9.33141657082854 0.0398051632499567
9.33486674333717 0.0398060790882633
9.33831691584579 0.0398069902091404
9.34176708835442 0.0398078966122631
9.34521726086304 0.0398087982973082
9.34866743337167 0.0398096952639541
9.3521176058803 0.0398105875118811
9.35556777838892 0.0398114750407709
9.35901795089755 0.0398123578503069
9.36246812340617 0.0398132359401745
9.3659182959148 0.0398141093100603
9.36936846842342 0.0398149779596531
9.37281864093205 0.0398158418886429
9.37626881344067 0.0398167010967217
9.3797189859493 0.039817555583583
9.38316915845792 0.039818405348922
9.38661933096655 0.0398192503924358
9.39006950347517 0.0398200907138229
9.3935196759838 0.0398209263127835
9.39696984849243 0.0398217571890198
9.40042002100105 0.0398225833422352
9.40387019350968 0.0398234047721352
9.4073203660183 0.0398242214784267
9.41077053852693 0.0398250334608184
9.41422071103555 0.0398258407190208
9.41767088354418 0.0398266432527458
9.4211210560528 0.0398274410617072
9.42457122856143 0.0398282341456204
9.42802140107005 0.0398290225042025
9.43147157357868 0.0398298061371722
9.4349217460873 0.0398305850442501
9.43837191859593 0.0398313592251583
9.44182209110456 0.0398321286796205
9.44527226361318 0.0398328934073624
9.44872243612181 0.0398336534081111
9.45217260863043 0.0398344086815954
9.45562278113906 0.039835159227546
9.45907295364768 0.039835905045695
9.46252312615631 0.0398366461357764
9.46597329866493 0.0398373824975257
9.46942347117356 0.0398381141306804
9.47287364368218 0.0398388410349793
9.47632381619081 0.0398395632101631
9.47977398869943 0.0398402806559742
9.48322416120806 0.0398409933721565
9.48667433371669 0.0398417013584558
9.49012450622531 0.0398424046146195
9.49357467873394 0.0398431031403967
9.49702485124256 0.0398437969355381
9.50047502375119 0.0398444859997961
9.50392519625981 0.0398451703329249
9.50737536876844 0.0398458499346804
9.51082554127706 0.0398465248048199
9.51427571378569 0.0398471949431028
9.51772588629431 0.0398478603492899
9.52117605880294 0.0398485210231438
9.52462623131157 0.0398491769644286
9.52807640382019 0.0398498281729104
9.53152657632882 0.0398504746483567
9.53497674883744 0.0398511163905369
9.53842692134607 0.0398517533992219
9.54187709385469 0.0398523856741845
9.54532726636332 0.039853013215199
9.54877743887194 0.0398536360220414
9.55222761138057 0.0398542540944896
9.55567778388919 0.0398548674323228
9.55912795639782 0.0398554760353223
9.56257812890644 0.0398560799032709
9.56602830141507 0.039856679035953
9.5694784739237 0.0398572734331548
9.57292864643232 0.0398578630946642
9.57637881894095 0.0398584480202707
9.57982899144957 0.0398590282097656
9.5832791639582 0.0398596036629418
9.58672933646682 0.0398601743795939
9.59017950897545 0.0398607403595183
9.59362968148407 0.0398613016025129
9.5970798539927 0.0398618581083774
9.60053002650132 0.0398624098769132
9.60398019900995 0.0398629569079234
9.60743037151857 0.0398634992012127
9.6108805440272 0.0398640367565875
9.61433071653583 0.0398645695738561
9.61778088904445 0.0398650976528281
9.62123106155308 0.0398656209933151
9.6246812340617 0.0398661395951304
9.62813140657033 0.0398666534580887
9.63158157907895 0.0398671625820067
9.63503175158758 0.0398676669667027
9.6384819240962 0.0398681666119966
9.64193209660483 0.0398686615177101
9.64538226911345 0.0398691516836664
9.64883244162208 0.0398696371096907
9.6522826141307 0.0398701177956096
9.65573278663933 0.0398705937412516
9.65918295914796 0.0398710649464468
9.66263313165658 0.0398715314110269
9.66608330416521 0.0398719931348255
9.66953347667383 0.0398724501176776
9.67298364918246 0.0398729023594203
9.67643382169108 0.039873349859892
9.67988399419971 0.039873792618933
9.68333416670833 0.0398742306363853
9.68678433921696 0.0398746639120924
9.69023451172558 0.0398750924458997
9.69368468423421 0.0398755162376542
9.69713485674284 0.0398759352872046
9.70058502925146 0.0398763495944013
9.70403520176009 0.0398767591590964
9.70748537426871 0.0398771639811437
9.71093554677734 0.0398775640603987
9.71438571928596 0.0398779593967185
9.71783589179459 0.039878349989962
9.72128606430321 0.0398787358399897
9.72473623681184 0.0398791169466639
9.72818640932046 0.0398794933098486
9.73163658182909 0.0398798649294093
9.73508675433771 0.0398802318052133
9.73853692684634 0.0398805939371298
9.74198709935497 0.0398809513250294
9.74543727186359 0.0398813039687844
9.74888744437222 0.0398816518682691
9.75233761688084 0.0398819950233591
9.75578778938947 0.0398823334339321
9.75923796189809 0.039882667099867
9.76268813440672 0.0398829960210449
9.76613830691534 0.0398833201973482
9.76958847942397 0.0398836396286613
9.77303865193259 0.03988395431487
9.77648882444122 0.0398842642558621
9.77993899694984 0.0398845694515268
9.78338916945847 0.0398848699017551
9.7868393419671 0.0398851656064399
9.79028951447572 0.0398854565654755
9.79373968698435 0.0398857427787581
9.79718985949297 0.0398860242461853
9.8006400320016 0.0398863009676568
9.80409020451022 0.0398865729430737
9.80754037701885 0.039886840172339
9.81099054952747 0.0398871026553571
9.8144407220361 0.0398873603920344
9.81789089454472 0.0398876133822789
9.82134106705335 0.0398878616260001
9.82479123956198 0.0398881051231095
9.8282414120706 0.0398883438735202
9.83169158457923 0.0398885778771468
9.83514175708785 0.0398888071339058
9.83859192959648 0.0398890316437154
9.8420421021051 0.0398892514064953
9.84549227461373 0.0398894664221672
9.84894244712235 0.0398896766906542
9.85239261963098 0.0398898822118812
9.8558427921396 0.0398900829857749
9.85929296464823 0.0398902790122635
9.86274313715685 0.0398904702912771
9.86619330966548 0.0398906568227474
9.86964348217411 0.0398908386066078
9.87309365468273 0.0398910156427932
9.87654382719136 0.0398911879312406
9.87999399969998 0.0398913554718884
9.88344417220861 0.0398915182646768
9.88689434471723 0.0398916763095476
9.89034451722586 0.0398918296064444
9.89379468973448 0.0398919781553125
9.89724486224311 0.0398921219560988
9.90069503475173 0.0398922610087519
9.90414520726036 0.0398923953132223
9.90759537976899 0.0398925248694619
9.91104555227761 0.0398926496774245
9.91449572478624 0.0398927697370655
9.91794589729486 0.0398928850483421
9.92139606980349 0.039892995611213
9.92484624231211 0.0398931014256388
9.92829641482074 0.0398932024915817
9.93174658732936 0.0398932988090056
9.93519675983799 0.0398933903778761
9.93864693234661 0.0398934771981605
9.94209710485524 0.0398935592698278
9.94554727736387 0.0398936365928487
9.94899744987249 0.0398937091671956
9.95244762238112 0.0398937769928425
9.95589779488974 0.0398938400697654
9.95934796739837 0.0398938983979415
9.96279813990699 0.0398939519773501
9.96624831241562 0.0398940008079721
9.96969848492424 0.03989404488979
9.97314865743287 0.039894084222788
9.97659882994149 0.0398941188069522
9.98004900245012 0.0398941486422702
9.98349917495875 0.0398941737287313
9.98694934746737 0.0398941940663266
9.990399519976 0.0398942096550488
9.99384969248462 0.0398942204948923
9.99729986499325 0.0398942265858533
10.0007500375019 0.0398942279279295
10.0042002100105 0.0398942245211206
10.0076503825191 0.0398942163654277
10.0111005550278 0.0398942034608538
10.0145507275364 0.0398941858074034
10.018000900045 0.0398941634050829
10.0214510725536 0.0398941362539002
10.0249012450623 0.039894104353865
10.0283514175709 0.0398940677049888
10.0318015900795 0.0398940263072847
10.0352517625881 0.0398939801607673
10.0387019350968 0.0398939292654533
10.0421521076054 0.0398938736213607
10.045602280114 0.0398938132285094
10.0490524526226 0.0398937480869211
10.0525026251313 0.0398936781966189
10.0559527976399 0.0398936035576278
10.0594029701485 0.0398935241699746
10.0628531426571 0.0398934400336874
10.0663033151658 0.0398933511487964
10.0697534876744 0.0398932575153334
10.073203660183 0.0398931591333317
10.0766538326916 0.0398930560028265
10.0801040052003 0.0398929481238546
10.0835541777089 0.0398928354964545
10.0870043502175 0.0398927181206665
10.0904545227261 0.0398925959965325
10.0939046952348 0.0398924691240961
10.0973548677434 0.0398923375034025
10.100805040252 0.0398922011344989
10.1042552127606 0.0398920600174338
10.1077053852693 0.0398919141522577
10.1111555577779 0.0398917635390227
10.1146057302865 0.0398916081777826
10.1180559027951 0.0398914480685927
10.1215060753038 0.0398912832115104
10.1249562478124 0.0398911136065945
10.128406420321 0.0398909392539055
10.1318565928296 0.0398907601535057
10.1353067653383 0.039890576305459
10.1387569378469 0.0398903877098312
10.1422071103555 0.0398901943666895
10.1456572828641 0.039889996276103
10.1491074553728 0.0398897934381424
10.1525576278814 0.0398895858528802
10.15600780039 0.0398893735203905
10.1594579728986 0.039889156440749
10.1629081454073 0.0398889346140334
10.1663583179159 0.0398887080403229
10.1698084904245 0.0398884767196982
10.1732586629331 0.0398882406522421
10.1767088354418 0.0398879998380388
10.1801590079504 0.0398877542771743
10.183609180459 0.0398875039697363
10.1870593529677 0.0398872489158142
10.1905095254763 0.0398869891154991
10.1939596979849 0.0398867245688836
10.1974098704935 0.0398864552760623
10.2008600430022 0.0398861812371314
10.2043102155108 0.0398859024521886
10.2077603880194 0.0398856189213336
10.211210560528 0.0398853306446675
10.2146607330367 0.0398850376222933
10.2181109055453 0.0398847398543156
10.2215610780539 0.0398844373408408
10.2250112505625 0.0398841300819768
10.2284614230712 0.0398838180778334
10.2319115955798 0.0398835013285219
10.2353617680884 0.0398831798341555
10.238811940597 0.0398828535948489
10.2422621131057 0.0398825226107186
10.2457122856143 0.0398821868818828
10.2491624581229 0.0398818464084614
10.2526126306315 0.039881501190576
10.2560628031402 0.0398811512283497
10.2595129756488 0.0398807965219075
10.2629631481574 0.0398804370713761
10.266413320666 0.0398800728768839
10.2698634931747 0.0398797039385607
10.2733136656833 0.0398793302565384
10.2767638381919 0.0398789518309504
10.2802140107005 0.0398785686619317
10.2836641832092 0.0398781807496193
10.2871143557178 0.0398777880941515
10.2905645282264 0.0398773906956685
10.294014700735 0.0398769885543122
10.2974648732437 0.0398765816702263
10.3009150457523 0.0398761700435559
10.3043652182609 0.039875753674448
10.3078153907695 0.0398753325630512
10.3112655632782 0.039874906709516
10.3147157357868 0.0398744761139942
10.3181659082954 0.0398740407766397
10.321616080804 0.0398736006976078
10.3250662533127 0.0398731558770556
10.3285164258213 0.0398727063151421
10.3319665983299 0.0398722520120275
10.3354167708385 0.0398717929678741
10.3388669433472 0.0398713291828458
10.3423171158558 0.0398708606571082
10.3457672883644 0.0398703873908284
10.349217460873 0.0398699093841755
10.3526676333817 0.03986942663732
10.3561178058903 0.0398689391504343
10.3595679783989 0.0398684469236924
10.3630181509075 0.03986794995727
10.3664683234162 0.0398674482513445
10.3699184959248 0.0398669418060949
10.3733686684334 0.0398664306217022
10.3768188409421 0.0398659146983486
10.3802690134507 0.0398653940362185
10.3837191859593 0.0398648686354975
10.3871693584679 0.0398643384963733
10.3906195309766 0.0398638036190351
10.3940697034852 0.0398632640036738
10.3975198759938 0.039862719650482
10.4009700485024 0.0398621705596539
10.4044202210111 0.0398616167313857
10.4078703935197 0.0398610581658749
10.4113205660283 0.0398604948633209
10.4147707385369 0.0398599268239247
10.4182209110456 0.0398593540478892
10.4216710835542 0.0398587765354186
10.4251212560628 0.0398581942867192
10.4285714285714 0.0398576073019988
10.4320216010801 0.0398570155814667
10.4354717735887 0.0398564191253343
10.4389219460973 0.0398558179338143
10.4423721186059 0.0398552120071214
10.4458222911146 0.0398546013454717
10.4492724636232 0.0398539859490833
10.4527226361318 0.0398533658181756
10.4561728086404 0.0398527409529701
10.4596229811491 0.0398521113536897
10.4630731536577 0.0398514770205591
10.4665233261663 0.0398508379538046
10.4699734986749 0.0398501941536544
10.4734236711836 0.0398495456203381
10.4768738436922 0.0398488923540873
10.4803240162008 0.0398482343551349
10.4837741887094 0.0398475716237158
10.4872243612181 0.0398469041600664
10.4906745337267 0.0398462319644251
10.4941247062353 0.0398455550370315
10.4975748787439 0.0398448733781273
10.5010250512526 0.0398441869879557
10.5044752237612 0.0398434958667615
10.5079253962698 0.0398428000147915
10.5113755687784 0.0398420994322938
10.5148257412871 0.0398413941195185
10.5182759137957 0.0398406840767172
10.5217260863043 0.0398399693041432
10.5251762588129 0.0398392498020515
10.5286264313216 0.039838525570699
10.5320766038302 0.0398377966103438
10.5355267763388 0.0398370629212463
10.5389769488474 0.039836324503668
10.5424271213561 0.0398355813578724
10.5458772938647 0.0398348334841247
10.5493274663733 0.0398340808826917
10.5527776388819 0.0398333235538419
10.5562278113906 0.0398325614978453
10.5596779838992 0.039831794714974
10.5631281564078 0.0398310232055015
10.5665783289164 0.0398302469697029
10.5700285014251 0.0398294660078551
10.5734786739337 0.0398286803202369
10.5769288464423 0.0398278899071283
10.5803790189509 0.0398270947688115
10.5838291914596 0.03982629490557
10.5872793639682 0.0398254903176891
10.5907295364768 0.0398246810054559
10.5941797089855 0.039823866969159
10.5976298814941 0.0398230482090888
10.6010800540027 0.0398222247255373
10.6045302265113 0.0398213965187983
10.60798039902 0.0398205635891671
10.6114305715286 0.0398197259369408
10.6148807440372 0.0398188835624182
10.6183309165458 0.0398180364658998
10.6217810890545 0.0398171846476877
10.6252312615631 0.0398163281080856
10.6286814340717 0.039815466847399
10.6321316065803 0.0398146008659352
10.635581779089 0.0398137301640029
10.6390319515976 0.0398128547419128
10.6424821241062 0.0398119745999768
10.6459322966148 0.0398110897385091
10.6493824691235 0.039810200157825
10.6528326416321 0.0398093058582419
10.6562828141407 0.0398084068400787
10.6597329866493 0.0398075031036559
10.663183159158 0.0398065946492958
10.6666333316666 0.0398056814773224
10.6700835041752 0.0398047635880612
10.6735336766838 0.0398038409818397
10.6769838491925 0.0398029136589867
10.6804340217011 0.0398019816198329
10.6838841942097 0.0398010448647107
10.6873343667183 0.039800103393954
10.690784539227 0.0397991572078986
10.6942347117356 0.0397982063068817
10.6976848842442 0.0397972506912425
10.7011350567528 0.0397962903613216
10.7045852292615 0.0397953253174614
10.7080354017701 0.039794355560006
10.7114855742787 0.0397933810893012
10.7149357467873 0.0397924019056942
10.718385919296 0.0397914180095343
10.7218360918046 0.0397904294011721
10.7252862643132 0.0397894360809601
10.7287364368218 0.0397884380492525
10.7321866093305 0.0397874353064049
10.7356367818391 0.0397864278527749
10.7390869543477 0.0397854156887215
10.7425371268563 0.0397843988146056
10.745987299365 0.0397833772307896
10.7494374718736 0.0397823509376377
10.7528876443822 0.0397813199355158
10.7563378168908 0.0397802842247911
10.7597879893995 0.0397792438058331
10.7632381619081 0.0397781986790124
10.7666883344167 0.0397771488447017
10.7701385069253 0.039776094303275
10.773588679434 0.0397750350551082
10.7770388519426 0.0397739711005788
10.7804890244512 0.039772902440066
10.7839391969598 0.0397718290739507
10.7873893694685 0.0397707510026155
10.7908395419771 0.0397696682264444
10.7942897144857 0.0397685807458234
10.7977398869943 0.03976748856114
10.801190059503 0.0397663916727834
10.8046402320116 0.0397652900811445
10.8080904045202 0.0397641837866159
10.8115405770289 0.0397630727895917
10.8149907495375 0.0397619570904678
10.8184409220461 0.0397608366896418
10.8218910945547 0.039759711587513
10.8253412670634 0.039758581784482
10.828791439572 0.0397574472809517
10.8322416120806 0.0397563080773261
10.8356917845892 0.0397551641740111
10.8391419570979 0.0397540155714143
10.8425921296065 0.039752862269945
10.8460423021151 0.0397517042700139
10.8494924746237 0.0397505415720337
10.8529426471324 0.0397493741764186
10.856392819641 0.0397482020835844
10.8598429921496 0.0397470252939487
10.8632931646582 0.0397458438079307
10.8667433371669 0.0397446576259513
10.8701935096755 0.0397434667484331
10.8736436821841 0.0397422711758002
10.8770938546927 0.0397410709084784
10.8805440272014 0.0397398659468955
10.88399419971 0.0397386562914804
10.8874443722186 0.0397374419426642
10.8908945447272 0.0397362229008793
10.8943447172359 0.0397349991665599
10.8977948897445 0.0397337707401418
10.9012450622531 0.0397325376220626
10.9046952347617 0.0397312998127615
10.9081454072704 0.0397300573126792
10.911595579779 0.0397288101222582
10.9150457522876 0.0397275582419428
10.9184959247962 0.0397263016721788
10.9219460973049 0.0397250404134135
10.9253962698135 0.0397237744660962
10.9288464423221 0.0397225038306777
10.9322966148307 0.0397212285076103
10.9357467873394 0.0397199484973483
10.939196959848 0.0397186638003474
10.9426471323566 0.039717374417065
10.9460973048652 0.0397160803479602
10.9495474773739 0.0397147815934938
10.9529976498825 0.0397134781541282
10.9564478223911 0.0397121700303275
10.9598979948997 0.0397108572225574
10.9633481674084 0.0397095397312852
10.966798339917 0.03970821755698
10.9702485124256 0.0397068907001126
10.9736986849342 0.0397055591611551
10.9771488574429 0.0397042229405818
10.9805990299515 0.0397028820388682
10.9840492024601 0.0397015364564916
10.9874993749687 0.0397001861939311
10.9909495474774 0.0396988312516672
10.994399719986 0.0396974716301823
10.9978498924946 0.0396961073299603
11.0013000650032 0.0396947383514867
11.0047502375119 0.0396933646952489
11.0082004100205 0.0396919863617357
11.0116505825291 0.0396906033514377
11.0151007550377 0.0396892156648471
11.0185509275464 0.0396878233024578
11.022001100055 0.0396864262647652
11.0254512725636 0.0396850245522666
11.0289014450723 0.0396836181654607
11.0323516175809 0.039682207104848
11.0358017900895 0.0396807913709307
11.0392519625981 0.0396793709642125
11.0427021351068 0.0396779458851989
11.0461523076154 0.0396765161343968
11.049602480124 0.0396750817123151
11.0530526526326 0.0396736426194641
11.0565028251413 0.0396721988563559
11.0599529976499 0.039670750423504
11.0634031701585 0.0396692973214239
11.0668533426671 0.0396678395506324
11.0703035151758 0.0396663771116483
11.0737536876844 0.0396649100049917
11.077203860193 0.0396634382311846
11.0806540327016 0.0396619617907506
11.0841042052103 0.0396604806842148
11.0875543777189 0.0396589949121041
11.0910045502275 0.039657504474947
11.0944547227361 0.0396560093732737
11.0979048952448 0.0396545096076159
11.1013550677534 0.039653005178507
11.104805240262 0.0396514960864823
11.1082554127706 0.0396499823320783
11.1117055852793 0.0396484639158335
11.1151557577879 0.0396469408382879
11.1186059302965 0.0396454130999831
11.1220561028051 0.0396438807014624
11.1255062753138 0.0396423436432708
11.1289564478224 0.0396408019259549
11.132406620331 0.0396392555500629
11.1358567928396 0.0396377045161447
11.1393069653483 0.0396361488247518
11.1427571378569 0.0396345884764373
11.1462073103655 0.0396330234717561
11.1496574828741 0.0396314538112646
11.1531076553828 0.0396298794955208
11.1565578278914 0.0396283005250846
11.1600080004 0.0396267169005171
11.1634581729086 0.0396251286223816
11.1669083454173 0.0396235356912425
11.1703585179259 0.0396219381076662
11.1738086904345 0.0396203358722206
11.1772588629431 0.0396187289854753
11.1807090354518 0.0396171174480014
11.1841592079604 0.0396155012603717
11.187609380469 0.0396138804231608
11.1910595529776 0.0396122549369447
11.1945097254863 0.0396106248023012
11.1979598979949 0.0396089900198097
11.2014100705035 0.0396073505900511
11.2048602430121 0.0396057065136082
11.2083104155208 0.0396040577910651
11.2117605880294 0.0396024044230079
11.215210760538 0.0396007464100241
11.2186609330466 0.0395990837527028
11.2221111055553 0.0395974164516349
11.2255612780639 0.0395957445074129
11.2290114505725 0.0395940679206308
11.2324616230812 0.0395923866918844
11.2359117955898 0.039590700821771
11.2393619680984 0.0395890103108895
11.242812140607 0.0395873151598407
11.2462623131157 0.0395856153692267
11.2497124856243 0.0395839109396515
11.2531626581329 0.0395822018717205
11.2566128306415 0.0395804881660409
11.2600630031502 0.0395787698232214
11.2635131756588 0.0395770468438726
11.2669633481674 0.0395753192286063
11.270413520676 0.0395735869780362
11.2738636931847 0.0395718500927777
11.2773138656933 0.0395701085734476
11.2807640382019 0.0395683624206645
11.2842142107105 0.0395666116350486
11.2876643832192 0.0395648562172216
11.2911145557278 0.039563096167807
11.2945647282364 0.0395613314874298
11.298014900745 0.0395595621767168
11.3014650732537 0.0395577882362961
11.3049152457623 0.0395560096667977
11.3083654182709 0.0395542264688533
11.3118155907795 0.0395524386430958
11.3152657632882 0.0395506461901603
11.3187159357968 0.039548849110683
11.3221661083054 0.039547047405302
11.325616280814 0.039545241074657
11.3290664533227 0.0395434301193893
11.3325166258313 0.0395416145401418
11.3359667983399 0.039539794337559
11.3394169708485 0.0395379695122871
11.3428671433572 0.0395361400649739
11.3463173158658 0.0395343059962687
11.3497674883744 0.0395324673068227
11.353217660883 0.0395306239972883
11.3566678333917 0.0395287760683199
11.3601180059003 0.0395269235205734
11.3635681784089 0.0395250663547062
11.3670183509175 0.0395232045713774
11.3704685234262 0.0395213381712479
11.3739186959348 0.0395194671549799
11.3773688684434 0.0395175915232374
11.380819040952 0.039515711276686
11.3842692134607 0.0395138264159929
11.3877193859693 0.0395119369418269
11.3911695584779 0.0395100428548585
11.3946197309865 0.0395081441557596
11.3980699034952 0.039506240845204
11.4015200760038 0.0395043329238669
11.4049702485124 0.0395024203924252
11.408420421021 0.0395005032515574
11.4118705935297 0.0394985815019436
11.4153207660383 0.0394966551442656
11.4187709385469 0.0394947241792067
11.4222211110556 0.0394927886074519
11.4256712835642 0.0394908484296876
11.4291214560728 0.0394889036466022
11.4325716285814 0.0394869542588853
11.4360218010901 0.0394850002672283
11.4394719735987 0.0394830416723244
11.4429221461073 0.0394810784748681
11.4463723186159 0.0394791106755555
11.4498224911246 0.0394771382750847
11.4532726636332 0.0394751612741549
11.4567228361418 0.0394731796734672
11.4601730086504 0.0394711934737244
11.4636231811591 0.0394692026756306
11.4670733536677 0.0394672072798918
11.4705235261763 0.0394652072872153
11.4739736986849 0.0394632026983104
11.4774238711936 0.0394611935138876
11.4808740437022 0.0394591797346594
11.4843242162108 0.0394571613613394
11.4877743887194 0.0394551383946434
11.4912245612281 0.0394531108352884
11.4946747337367 0.039451078683993
11.4981249062453 0.0394490419414776
11.5015750787539 0.0394470006084642
11.5050252512626 0.0394449546856761
11.5084754237712 0.0394429041738387
11.5119255962798 0.0394408490736784
11.5153757687884 0.0394387893859238
11.5188259412971 0.0394367251113047
11.5222761138057 0.0394346562505525
11.5257262863143 0.0394325828044006
11.5291764588229 0.0394305047735834
11.5326266313316 0.0394284221588375
11.5360768038402 0.0394263349609006
11.5395269763488 0.0394242431805123
11.5429771488574 0.0394221468184138
11.5464273213661 0.0394200458753476
11.5498774938747 0.0394179403520582
11.5533276663833 0.0394158302492914
11.5567778388919 0.0394137155677946
11.5602280114006 0.0394115963083171
11.5636781839092 0.0394094724716094
11.5671283564178 0.0394073440584239
11.5705785289264 0.0394052110695145
11.5740287014351 0.0394030735056365
11.5774788739437 0.039400931367547
11.5809290464523 0.0393987846560047
11.5843792189609 0.0393966333717699
11.5878293914696 0.0393944775156043
11.5912795639782 0.0393923170882715
11.5947297364868 0.0393901520905363
11.5981799089954 0.0393879825231654
11.6016300815041 0.039385808386927
11.6050802540127 0.0393836296825909
11.6085304265213 0.0393814464109285
11.61198059903 0.0393792585727127
11.6154307715386 0.039377066168718
11.6188809440472 0.0393748691997206
11.6223311165558 0.0393726676664983
11.6257812890645 0.0393704615698303
11.6292314615731 0.0393682509104975
11.6326816340817 0.0393660356892823
11.6361318065903 0.039363815906969
11.639581979099 0.0393615915643431
11.6430321516076 0.0393593626621918
11.6464823241162 0.039357129201304
11.6499324966248 0.03935489118247
11.6533826691335 0.0393526486064819
11.6568328416421 0.0393504014741332
11.6602830141507 0.0393481497862191
11.6637331866593 0.0393458935435363
11.667183359168 0.0393436327468831
11.6706335316766 0.0393413673970593
11.6740837041852 0.0393390974948665
11.6775338766938 0.0393368230411078
11.6809840492025 0.0393345440365876
11.6844342217111 0.0393322604821123
11.6878843942197 0.0393299723784897
11.6913345667283 0.039327679726529
11.694784739237 0.0393253825270413
11.6982349117456 0.039323080780839
11.7016850842542 0.0393207744887362
11.7051352567628 0.0393184636515487
11.7085854292715 0.0393161482700936
11.7120356017801 0.0393138283451898
11.7154857742887 0.0393115038776576
11.7189359467973 0.0393091748683191
11.722386119306 0.0393068413179977
11.7258362918146 0.0393045032275186
11.7292864643232 0.0393021605977085
11.7327366368318 0.0392998134293955
11.7361868093405 0.0392974617234097
11.7396369818491 0.0392951054805822
11.7430871543577 0.0392927447017462
11.7465373268663 0.0392903793877361
11.749987499375 0.0392880095393881
11.7534376718836 0.0392856351575398
11.7568878443922 0.0392832562430305
11.7603380169008 0.039280872796701
11.7637881894095 0.0392784848193936
11.7672383619181 0.0392760923119524
11.7706885344267 0.0392736952752227
11.7741387069353 0.0392712937100518
11.777588879444 0.0392688876172882
11.7810390519526 0.0392664769977822
11.7844892244612 0.0392640618523855
11.7879393969698 0.0392616421819515
11.7913895694785 0.0392592179873351
11.7948397419871 0.0392567892693926
11.7982899144957 0.0392543560289823
11.8017400870043 0.0392519182669636
11.805190259513 0.0392494759841976
11.8086404320216 0.0392470291815472
11.8120906045302 0.0392445778598765
11.8155407770389 0.0392421220200515
11.8189909495475 0.0392396616629394
11.8224411220561 0.0392371967894093
11.8258912945647 0.0392347274003316
11.8293414670734 0.0392322534965785
11.832791639582 0.0392297750790234
11.8362418120906 0.0392272921485417
11.8396919845992 0.03922480470601
11.8431421571079 0.0392223127523066
11.8465923296165 0.0392198162883115
11.8500425021251 0.0392173153149059
11.8534926746337 0.0392148098329728
11.8569428471424 0.0392122998433967
11.860393019651 0.0392097853470638
11.8638431921596 0.0392072663448616
11.8672933646682 0.0392047428376792
11.8707435371769 0.0392022148264075
11.8741937096855 0.0391996823119386
11.8776438821941 0.0391971452951663
11.8810940547027 0.0391946037769862
11.8845442272114 0.039192057758295
11.88799439972 0.0391895072399912
11.8914445722286 0.0391869522229749
11.8948947447372 0.0391843927081475
11.8983449172459 0.0391818286964123
11.9017950897545 0.0391792601886739
11.9052452622631 0.0391766871858385
11.9086954347717 0.0391741096888138
11.9121456072804 0.0391715276985091
11.915595779789 0.0391689412158353
11.9190459522976 0.0391663502417047
11.9224961248062 0.0391637547770313
11.9259462973149 0.0391611548227305
11.9293964698235 0.0391585503797194
11.9328466423321 0.0391559414489165
11.9362968148407 0.0391533280312419
11.9397469873494 0.0391507101276172
11.943197159858 0.0391480877389657
11.9466473323666 0.0391454608662119
11.9500975048752 0.0391428295102823
11.9535476773839 0.0391401936721046
11.9569978498925 0.0391375533526081
11.9604480224011 0.0391349085527236
11.9638981949097 0.0391322592733837
11.9673483674184 0.0391296055155222
11.970798539927 0.0391269472800746
11.9742487124356 0.039124284567978
11.9776988849442 0.0391216173801708
11.9811490574529 0.0391189457175932
11.9845992299615 0.0391162695811868
11.9880494024701 0.0391135889718948
11.9914995749787 0.0391109038906617
11.9949497474874 0.0391082143384339
11.998399919996 0.0391055203161591
12.0018500925046 0.0391028218247866
12.0053002650133 0.0391001188652672
12.0087504375219 0.0390974114385531
12.0122006100305 0.0390946995455984
12.0156507825391 0.0390919831873583
12.0191009550478 0.0390892623647899
12.0225511275564 0.0390865370788515
12.026001300065 0.0390838073305032
12.0294514725736 0.0390810731207064
12.0329016450823 0.0390783344504242
12.0363518175909 0.0390755913206211
12.0398019900995 0.0390728437322633
12.0432521626081 0.0390700916863183
12.0467023351168 0.0390673351837553
12.0501525076254 0.0390645742255449
12.053602680134 0.0390618088126593
12.0570528526426 0.0390590389460722
12.0605030251513 0.0390562646267588
12.0639531976599 0.0390534858556959
12.0674033701685 0.0390507026338617
12.0708535426771 0.039047914962236
12.0743037151858 0.0390451228418001
12.0777538876944 0.0390423262735368
12.081204060203 0.0390395252584305
12.0846542327116 0.039036719797467
12.0881044052203 0.0390339098916337
12.0915545777289 0.0390310955419195
12.0950047502375 0.0390282767493147
12.0984549227461 0.0390254535148113
12.1019050952548 0.0390226258394028
12.1053552677634 0.039019793724084
12.108805440272 0.0390169571698515
12.1122556127806 0.0390141161777032
12.1157057852893 0.0390112707486385
12.1191559577979 0.0390084208836586
12.1226061303065 0.0390055665837658
12.1260563028151 0.0390027078499642
12.1295064753238 0.0389998446832594
12.1329566478324 0.0389969770846584
12.136406820341 0.0389941050551697
12.1398569928496 0.0389912285958034
12.1433071653583 0.038988347707571
12.1467573378669 0.0389854623914856
12.1502075103755 0.0389825726485618
12.1536576828841 0.0389796784798156
12.1571078553928 0.0389767798862647
12.1605580279014 0.0389738768689282
12.16400820041 0.0389709694288265
12.1674583729186 0.0389680575669819
12.1709085454273 0.0389651412844179
12.1743587179359 0.0389622205821596
12.1778088904445 0.0389592954612336
12.1812590629531 0.0389563659226681
12.1847092354618 0.0389534319674926
12.1881594079704 0.0389504935967383
12.191609580479 0.0389475508114376
12.1950597529877 0.0389446036126248
12.1985099254963 0.0389416520013355
12.2019600980049 0.0389386959786067
12.2054102705135 0.038935735545477
12.2088604430222 0.0389327707029866
12.2123106155308 0.0389298014521769
12.2157607880394 0.0389268277940912
12.219210960548 0.0389238497297738
12.2226611330567 0.038920867260271
12.2261113055653 0.0389178803866303
12.2295614780739 0.0389148891099007
12.2330116505825 0.0389118934311328
12.2364618230912 0.0389088933513786
12.2399119955998 0.0389058888716917
12.2433621681084 0.038902879993127
12.246812340617 0.0388998667167411
12.2502625131257 0.0388968490435919
12.2537126856343 0.0388938269747389
12.2571628581429 0.0388908005112432
12.2606130306515 0.0388877696541671
12.2640632031602 0.0388847344045746
12.2675133756688 0.0388816947635312
12.2709635481774 0.0388786507321036
12.274413720686 0.0388756023113605
12.2778638931947 0.0388725495023715
12.2813140657033 0.0388694923062082
12.2847642382119 0.0388664307239432
12.2882144107205 0.0388633647566511
12.2916645832292 0.0388602944054075
12.2951147557378 0.0388572196712897
12.2985649282464 0.0388541405553766
12.302015100755 0.0388510570587484
12.3054652732637 0.0388479691824867
12.3089154457723 0.0388448769276749
12.3123656182809 0.0388417802953976
12.3158157907895 0.0388386792867409
12.3192659632982 0.0388355739027925
12.3227161358068 0.0388324641446415
12.3261663083154 0.0388293500133785
12.329616480824 0.0388262315100956
12.3330666533327 0.0388231086358862
12.3365168258413 0.0388199813918454
12.3399669983499 0.0388168497790697
12.3434171708585 0.038813713798657
12.3468673433672 0.0388105734517068
12.3503175158758 0.0388074287393199
12.3537676883844 0.0388042796625987
12.357217860893 0.038801126222647
12.3606680334017 0.0387979684205702
12.3641182059103 0.0387948062574749
12.3675683784189 0.0387916397344695
12.3710185509275 0.0387884688526636
12.3744687234362 0.0387852936131684
12.3779188959448 0.0387821140170966
12.3813690684534 0.0387789300655622
12.384819240962 0.0387757417596808
12.3882694134707 0.0387725491005693
12.3917195859793 0.0387693520893464
12.3951697584879 0.038766150727132
12.3986199309966 0.0387629450150474
12.4020701035052 0.0387597349542156
12.4055202760138 0.0387565205457608
12.4089704485224 0.0387533017908088
12.4124206210311 0.038750078690487
12.4158707935397 0.038746851245924
12.4193209660483 0.0387436194582499
12.4227711385569 0.0387403833285965
12.4262213110656 0.0387371428580967
12.4296714835742 0.0387338980478851
12.4331216560828 0.0387306488990978
12.4365718285914 0.038727395412872
12.4400220011001 0.0387241375903468
12.4434721736087 0.0387208754326624
12.4469223461173 0.0387176089409608
12.4503725186259 0.038714338116385
12.4538226911346 0.0387110629600799
12.4572728636432 0.0387077834731916
12.4607230361518 0.0387044996568676
12.4641732086604 0.0387012115122571
12.4676233811691 0.0386979190405105
12.4710735536777 0.0386946222427798
12.4745237261863 0.0386913211202183
12.4779738986949 0.0386880156739809
12.4814240712036 0.038684705905224
12.4848742437122 0.0386813918151051
12.4883244162208 0.0386780734047835
12.4917745887294 0.0386747506754199
12.4952247612381 0.0386714236281761
12.4986749337467 0.0386680922642159
12.5021251062553 0.038664756584704
12.5055752787639 0.0386614165908069
12.5090254512726 0.0386580722836925
12.5124756237812 0.0386547236645299
12.5159257962898 0.0386513707344899
12.5193759687984 0.0386480134947445
12.5228261413071 0.0386446519464675
12.5262763138157 0.0386412860908337
12.5297264863243 0.0386379159290197
12.5331766588329 0.0386345414622033
12.5366268313416 0.0386311626915638
12.5400770038502 0.0386277796182821
12.5435271763588 0.0386243922435401
12.5469773488674 0.0386210005685217
12.5504275213761 0.0386176045944119
12.5538776938847 0.038614204322397
12.5573278663933 0.0386107997536651
12.5607780389019 0.0386073908894054
12.5642282114106 0.0386039777308088
12.5676783839192 0.0386005602790674
12.5711285564278 0.0385971385353748
12.5745787289364 0.0385937125009262
12.5780289014451 0.0385902821769179
12.5814790739537 0.038586847564548
12.5849292464623 0.0385834086650156
12.588379418971 0.0385799654795216
12.5918295914796 0.0385765180092682
12.5952797639882 0.0385730662554589
12.5987299364968 0.0385696102192987
12.6021801090055 0.0385661499019942
12.6056302815141 0.0385626853047531
12.6090804540227 0.0385592164287847
12.6125306265313 0.0385557432752998
12.61598079904 0.0385522658455105
12.6194309715486 0.0385487841406302
12.6228811440572 0.038545298161874
12.6263313165658 0.0385418079104583
12.6297814890745 0.0385383133876007
12.6332316615831 0.0385348145945206
12.6366818340917 0.0385313115324385
12.6401320066003 0.0385278042025764
12.643582179109 0.0385242926061578
12.6470323516176 0.0385207767444076
12.6504825241262 0.0385172566185521
12.6539326966348 0.0385137322298188
12.6573828691435 0.0385102035794369
12.6608330416521 0.0385066706686368
12.6642832141607 0.0385031334986506
12.6677333866693 0.0384995920707114
12.671183559178 0.038496046386054
12.6746337316866 0.0384924964459146
12.6780839041952 0.0384889422515307
12.6815340767038 0.0384853838041411
12.6849842492125 0.0384818211049863
12.6884344217211 0.038478254155308
12.6918845942297 0.0384746829563493
12.6953347667383 0.0384711075093548
12.698784939247 0.0384675278155705
12.7022351117556 0.0384639438762436
12.7056852842642 0.0384603556926229
12.7091354567728 0.0384567632659587
12.7125856292815 0.0384531665975023
12.7160358017901 0.0384495656885069
12.7194859742987 0.0384459605402266
12.7229361468073 0.0384423511539174
12.726386319316 0.0384387375308362
12.7298364918246 0.0384351196722416
12.7332866643332 0.0384314975793936
12.7367368368418 0.0384278712535535
12.7401870093505 0.0384242406959839
12.7436371818591 0.038420605907949
12.7470873543677 0.0384169668907143
12.7505375268763 0.0384133236455466
12.753987699385 0.0384096761737143
12.7574378718936 0.038406024476487
12.7608880444022 0.0384023685551356
12.7643382169108 0.0383987084109328
12.7677883894195 0.0383950440451523
12.7712385619281 0.0383913754590693
12.7746887344367 0.0383877026539603
12.7781389069454 0.0383840256311035
12.781589079454 0.0383803443917781
12.7850392519626 0.038376658937265
12.7884894244712 0.0383729692688461
12.7919395969799 0.0383692753878051
12.7953897694885 0.0383655772954268
12.7988399419971 0.0383618749929976
12.8022901145057 0.0383581684818049
12.8057402870144 0.038354457763138
12.809190459523 0.0383507428382872
12.8126406320316 0.0383470237085442
12.8160908045402 0.0383433003752022
12.8195409770489 0.0383395728395559
12.8229911495575 0.038335841102901
12.8264413220661 0.0383321051665349
12.8298914945747 0.0383283650317562
12.8333416670834 0.038324620699865
12.836791839592 0.0383208721721627
12.8402420121006 0.038317119449952
12.8436921846092 0.0383133625345371
12.8471423571179 0.0383096014272234
12.8505925296265 0.038305836129318
12.8540427021351 0.038302066642129
12.8574928746437 0.038298292966966
12.8609430471524 0.0382945151051401
12.864393219661 0.0382907330579636
12.8678433921696 0.0382869468267502
12.8712935646782 0.0382831564128149
12.8747437371869 0.0382793618174743
12.8781939096955 0.0382755630420461
12.8816440822041 0.0382717600878495
12.8850942547127 0.0382679529562051
12.8885444272214 0.0382641416484347
12.89199459973 0.0382603261658615
12.8954447722386 0.0382565065098103
12.8988949447472 0.0382526826816068
12.9023451172559 0.0382488546825786
12.9057952897645 0.0382450225140542
12.9092454622731 0.0382411861773637
12.9126956347817 0.0382373456738384
12.9161458072904 0.0382335010048112
12.919595979799 0.0382296521716161
12.9230461523076 0.0382257991755887
12.9264963248162 0.0382219420180655
12.9299464973249 0.038218080700385
12.9333966698335 0.0382142152238864
12.9368468423421 0.0382103455899108
12.9402970148507 0.0382064717998003
12.9437471873594 0.0382025938548984
12.947197359868 0.0381987117565501
12.9506475323766 0.0381948255061016
12.9540977048852 0.0381909351049005
12.9575478773939 0.0381870405542958
12.9609980499025 0.0381831418556376
12.9644482224111 0.0381792390102777
12.9678983949197 0.038175332019569
12.9713485674284 0.0381714208848659
12.974798739937 0.0381675056075239
12.9782489124456 0.0381635861889001
12.9816990849543 0.0381596626303527
12.9851492574629 0.0381557349332416
12.9885994299715 0.0381518030989275
12.9920496024801 0.0381478671287731
12.9954997749888 0.0381439270241418
12.9989499474974 0.0381399827863987
13.002400120006 0.0381360344169102
13.0058502925146 0.038132081917044
13.0093004650233 0.038128125288169
13.0127506375319 0.0381241645316556
13.0162008100405 0.0381201996488756
13.0196509825491 0.0381162306412018
13.0231011550578 0.0381122575100088
13.0265513275664 0.038108280256672
13.030001500075 0.0381042988825686
13.0334516725836 0.0381003133890769
13.0369018450923 0.0380963237775765
13.0403520176009 0.0380923300494484
13.0438021901095 0.038088332206075
13.0472523626181 0.0380843302488398
13.0507025351268 0.0380803241791277
13.0541527076354 0.0380763139983252
13.057602880144 0.0380722997078198
13.0610530526526 0.0380682813090003
13.0645032251613 0.0380642588032572
13.0679533976699 0.0380602321919818
13.0714035701785 0.0380562014765671
13.0748537426871 0.0380521666584073
13.0783039151958 0.038048127738898
13.0817540877044 0.0380440847194359
13.085204260213 0.0380400376014191
13.0886544327216 0.0380359863862473
13.0921046052303 0.0380319310753211
13.0955547777389 0.0380278716700426
13.0990049502475 0.0380238081718153
13.1024551227561 0.0380197405820438
13.1059052952648 0.0380156689021342
13.1093554677734 0.0380115931334938
13.112805640282 0.0380075132775312
13.1162558127906 0.0380034293356565
13.1197059852993 0.0379993413092809
13.1231561578079 0.0379952491998169
13.1266063303165 0.0379911530086784
13.1300565028251 0.0379870527372807
13.1335066753338 0.0379829483870401
13.1369568478424 0.0379788399593745
13.140407020351 0.037974727455703
13.1438571928596 0.0379706108774459
13.1473073653683 0.037966490226025
13.1507575378769 0.0379623655028633
13.1542077103855 0.0379582367093849
13.1576578828941 0.0379541038470157
13.1611080554028 0.0379499669171823
13.1645582279114 0.0379458259213131
13.16800840042 0.0379416808608374
13.1714585729286 0.0379375317371861
13.1749087454373 0.0379333785517913
13.1783589179459 0.0379292213060863
13.1818090904545 0.0379250600015058
13.1852592629632 0.0379208946394857
13.1887094354718 0.0379167252214632
13.1921596079804 0.037912551748877
13.195609780489 0.0379083742231668
13.1990599529977 0.0379041926457738
13.2025101255063 0.0379000070181402
13.2059602980149 0.0378958173417099
13.2094104705235 0.0378916236179278
13.2128606430322 0.0378874258482402
13.2163108155408 0.0378832240340946
13.2197609880494 0.0378790181769398
13.223211160558 0.0378748082782259
13.2266613330667 0.0378705943394044
13.2301115055753 0.0378663763619279
13.2335616780839 0.0378621543472503
13.2370118505925 0.0378579282968269
13.2404620231012 0.0378536982121143
13.2439121956098 0.0378494640945701
13.2473623681184 0.0378452259456535
13.250812540627 0.0378409837668248
13.2542627131357 0.0378367375595457
13.2577128856443 0.0378324873252789
13.2611630581529 0.0378282330654888
13.2646132306615 0.0378239747816407
13.2680634031702 0.0378197124752013
13.2715135756788 0.0378154461476386
13.2749637481874 0.0378111758004219
13.278413920696 0.0378069014350218
13.2818640932047 0.0378026230529099
13.2853142657133 0.0377983406555594
13.2887644382219 0.0377940542444446
13.2922146107305 0.037789763821041
13.2956647832392 0.0377854693868256
13.2991149557478 0.0377811709432765
13.3025651282564 0.037776868491873
13.306015300765 0.0377725620340958
13.3094654732737 0.0377682515714268
13.3129156457823 0.0377639371053492
13.3163658182909 0.0377596186373474
13.3198159907995 0.0377552961689071
13.3232661633082 0.0377509697015152
13.3267163358168 0.0377466392366601
13.3301665083254 0.037742304775831
13.333616680834 0.0377379663205189
13.3370668533427 0.0377336238722155
13.3405170258513 0.0377292774324142
13.3439671983599 0.0377249270026095
13.3474173708685 0.037720572584297
13.3508675433772 0.0377162141789738
13.3543177158858 0.0377118517881382
13.3577678883944 0.0377074854132895
13.361218060903 0.0377031150559286
13.3646682334117 0.0376987407175574
13.3681184059203 0.0376943623996791
13.3715685784289 0.0376899801037983
13.3750187509375 0.0376855938314207
13.3784689234462 0.0376812035840532
13.3819190959548 0.037676809363204
13.3853692684634 0.0376724111703827
13.388819440972 0.0376680090070998
13.3922696134807 0.0376636028748675
13.3957197859893 0.0376591927751987
13.3991699584979 0.037654778709608
13.4026201310066 0.0376503606796111
13.4060703035152 0.0376459386867247
13.4095204760238 0.0376415127324671
13.4129706485324 0.0376370828183577
13.4164208210411 0.0376326489459169
13.4198709935497 0.0376282111166668
13.4233211660583 0.0376237693321303
13.4267713385669 0.0376193235938317
13.4302215110756 0.0376148739032966
13.4336716835842 0.0376104202620518
13.4371218560928 0.0376059626716253
13.4405720286014 0.0376015011335463
13.4440222011101 0.0375970356493452
13.4474723736187 0.0375925662205538
13.4509225461273 0.0375880928487049
13.4543727186359 0.0375836155353328
13.4578228911446 0.0375791342819726
13.4612730636532 0.0375746490901612
13.4647232361618 0.0375701599614361
13.4681734086704 0.0375656668973366
13.4716235811791 0.0375611698994028
13.4750737536877 0.0375566689691762
13.4785239261963 0.0375521641081995
13.4819740987049 0.0375476553180166
13.4854242712136 0.0375431426001727
13.4888744437222 0.037538625956214
13.4923246162308 0.0375341053876882
13.4957747887394 0.0375295808961441
13.4992249612481 0.0375250524831316
13.5026751337567 0.0375205201502019
13.5061253062653 0.0375159838989075
13.5095754787739 0.0375114437308019
13.5130256512826 0.03750689964744
13.5164758237912 0.037502351650378
13.5199259962998 0.0374977997411729
13.5233761688084 0.0374932439213834
13.5268263413171 0.037488684192569
13.5302765138257 0.0374841205562907
13.5337266863343 0.0374795530141105
13.5371768588429 0.0374749815675918
13.5406270313516 0.0374704062182989
13.5440772038602 0.0374658269677977
13.5475273763688 0.037461243817655
13.5509775488774 0.037456656769439
13.5544277213861 0.0374520658247188
13.5578778938947 0.0374474709850651
13.5613280664033 0.0374428722520495
13.5647782389119 0.0374382696272448
13.5682284114206 0.0374336631122253
13.5716785839292 0.0374290527085662
13.5751287564378 0.0374244384178439
13.5785789289464 0.0374198202416362
13.5820291014551 0.0374151981815219
13.5854792739637 0.037410572239081
13.5889294464723 0.0374059424158949
13.5923796189809 0.037401308713546
13.5958297914896 0.0373966711336178
13.5992799639982 0.0373920296776953
13.6027301365068 0.0373873843473643
13.6061803090154 0.0373827351442122
13.6096304815241 0.0373780820698272
13.6130806540327 0.0373734251257991
13.6165308265413 0.0373687643137184
13.61998099905 0.0373640996351771
13.6234311715586 0.0373594310917684
13.6268813440672 0.0373547586850865
13.6303315165758 0.0373500824167269
13.6337816890845 0.0373454022882863
13.6372318615931 0.0373407183013625
13.6406820341017 0.0373360304575545
13.6441322066103 0.0373313387584624
13.647582379119 0.0373266432056877
13.6510325516276 0.0373219438008329
13.6544827241362 0.0373172405455017
13.6579328966448 0.0373125334412989
13.6613830691535 0.0373078224898307
13.6648332416621 0.0373031076927042
13.6682834141707 0.0372983890515279
13.6717335866793 0.0372936665679113
13.675183759188 0.0372889402434651
13.6786339316966 0.0372842100798013
13.6820841042052 0.0372794760785329
13.6855342767138 0.0372747382412742
13.6889844492225 0.0372699965696405
13.6924346217311 0.0372652510652484
13.6958847942397 0.0372605017297157
13.6993349667483 0.0372557485646612
13.702785139257 0.0372509915717049
13.7062353117656 0.0372462307524681
13.7096854842742 0.0372414661085732
13.7131356567828 0.0372366976416436
13.7165858292915 0.0372319253533041
13.7200360018001 0.0372271492451805
13.7234861743087 0.0372223693188998
13.7269363468173 0.0372175855760901
13.730386519326 0.0372127980183808
13.7338366918346 0.0372080066474022
13.7372868643432 0.0372032114647861
13.7407370368518 0.0371984124721651
13.7441872093605 0.0371936096711732
13.7476373818691 0.0371888030634454
13.7510875543777 0.0371839926506179
13.7545377268863 0.0371791784343281
13.757987899395 0.0371743604162146
13.7614380719036 0.0371695385979168
13.7648882444122 0.0371647129810757
13.7683384169208 0.0371598835673331
13.7717885894295 0.0371550503583322
13.7752387619381 0.0371502133557171
13.7786889344467 0.0371453725611332
13.7821391069553 0.037140527976227
13.785589279464 0.0371356796026461
13.7890394519726 0.0371308274420393
13.7924896244812 0.0371259714960566
13.7959397969898 0.0371211117663489
13.7993899694985 0.0371162482545685
13.8028401420071 0.0371113809623687
13.8062903145157 0.0371065098914038
13.8097404870243 0.0371016350433296
13.813190659533 0.0370967564198026
13.8166408320416 0.0370918740224809
13.8200910045502 0.0370869878530232
13.8235411770589 0.0370820979130898
13.8269913495675 0.0370772042043418
13.8304415220761 0.0370723067284416
13.8338916945847 0.0370674054870528
13.8373418670934 0.0370625004818398
13.840792039602 0.0370575917144685
13.8442422121106 0.0370526791866056
13.8476923846192 0.0370477628999192
13.8511425571279 0.0370428428560784
13.8545927296365 0.0370379190567533
13.8580429021451 0.0370329915036154
13.8614930746537 0.037028060198337
13.8649432471624 0.0370231251425917
13.868393419671 0.0370181863380542
13.8718435921796 0.0370132437864004
13.8752937646882 0.0370082974893071
13.8787439371969 0.0370033474484524
13.8821941097055 0.0369983936655153
13.8856442822141 0.0369934361421763
13.8890944547227 0.0369884748801165
13.8925446272314 0.0369835098810186
13.89599479974 0.036978541146566
13.8994449722486 0.0369735686784436
13.9028951447572 0.036968592478337
13.9063453172659 0.0369636125479331
13.9097954897745 0.0369586288889201
13.9132456622831 0.0369536415029869
13.9166958347917 0.0369486503918239
13.9201460073004 0.0369436555571223
13.923596179809 0.0369386570005746
13.9270463523176 0.0369336547238742
13.9304965248262 0.0369286487287158
13.9339466973349 0.0369236390167951
13.9373968698435 0.0369186255898089
13.9408470423521 0.0369136084494551
13.9442972148607 0.0369085875974328
13.9477473873694 0.036903563035442
13.951197559878 0.0368985347651839
13.9546477323866 0.0368935027883609
13.9580979048952 0.0368884671066762
13.9615480774039 0.0368834277218343
13.9649982499125 0.0368783846355409
13.9684484224211 0.0368733378495025
13.9718985949297 0.0368682873654269
13.9753487674384 0.036863233185023
13.978798939947 0.0368581753100005
13.9822491124556 0.0368531137420705
13.9856992849642 0.0368480484829451
13.9891494574729 0.0368429795343375
13.9925996299815 0.0368379068979618
13.9960498024901 0.0368328305755334
13.9994999749987 0.0368277505687687
14.0029501475074 0.0368226668793852
14.006400320016 0.0368175795091014
14.0098504925246 0.0368124884596369
14.0133006650332 0.0368073937327126
14.0167508375419 0.0368022953300501
14.0202010100505 0.0367971932533723
14.0236511825591 0.0367920875044032
14.0271013550678 0.0367869780848677
14.0305515275764 0.036781864996492
14.034001700085 0.0367767482410031
14.0374518725936 0.0367716278201294
14.0409020451023 0.0367665037356
14.0443522176109 0.0367613759891453
14.0478023901195 0.0367562445824968
14.0512525626281 0.036751109517387
14.0547027351368 0.0367459707955493
14.0581529076454 0.0367408284187184
14.061603080154 0.03673568238863
14.0650532526626 0.0367305327070207
14.0685034251713 0.0367253793756285
14.0719535976799 0.0367202223961921
14.0754037701885 0.0367150617704515
14.0788539426971 0.0367098975001476
14.0823041152058 0.0367047295870225
14.0857542877144 0.0366995580328192
14.089204460223 0.0366943828392819
14.0926546327316 0.0366892040081558
14.0961048052403 0.0366840215411871
14.0995549777489 0.0366788354401232
14.1030051502575 0.0366736457067123
14.1064553227661 0.0366684523427038
14.1099054952748 0.0366632553498483
14.1133556677834 0.0366580547298972
14.116805840292 0.0366528504846031
14.1202560128006 0.0366476426157194
14.1237061853093 0.036642431125001
14.1271563578179 0.0366372160142034
14.1306065303265 0.0366319972850833
14.1340567028351 0.0366267749393986
14.1375068753438 0.0366215489789079
14.1409570478524 0.0366163194053713
14.144407220361 0.0366110862205495
14.1478573928696 0.0366058494262044
14.1513075653783 0.0366006090240991
14.1547577378869 0.0365953650159974
14.1582079103955 0.0365901174036646
14.1616580829041 0.0365848661888664
14.1651082554128 0.0365796113733702
14.1685584279214 0.036574352958944
14.17200860043 0.036569090947357
14.1754587729386 0.0365638253403793
14.1789089454473 0.0365585561397821
14.1823591179559 0.0365532833473378
14.1858092904645 0.0365480069648196
14.1892594629731 0.0365427269940017
14.1927096354818 0.0365374434366596
14.1961598079904 0.0365321562945695
14.199609980499 0.0365268655695088
14.2030601530076 0.0365215712632559
14.2065103255163 0.0365162733775902
14.2099604980249 0.0365109719142922
14.2134106705335 0.0365056668751433
14.2168608430422 0.036500358261926
14.2203110155508 0.0364950460764237
14.2237611880594 0.036489730320421
14.227211360568 0.0364844109957034
14.2306615330767 0.0364790881040574
14.2341117055853 0.0364737616472705
14.2375618780939 0.0364684316271313
14.2410120506025 0.0364630980454295
14.2444622231112 0.0364577609039555
14.2479123956198 0.036452420204501
14.2513625681284 0.0364470759488585
14.254812740637 0.0364417281388216
14.2582629131457 0.036436376776185
14.2617130856543 0.0364310218627443
14.2651632581629 0.0364256634002961
14.2686134306715 0.036420301390638
14.2720636031802 0.0364149358355687
14.2755137756888 0.0364095667368876
14.2789639481974 0.0364041940963957
14.282414120706 0.0363988179158943
14.2858642932147 0.0363934381971861
14.2893144657233 0.0363880549420748
14.2927646382319 0.036382668152365
14.2962148107405 0.0363772778298623
14.2996649832492 0.0363718839763732
14.3031151557578 0.0363664865937055
14.3065653282664 0.0363610856836676
14.310015500775 0.0363556812480692
14.3134656732837 0.0363502732887208
14.3169158457923 0.036344861807434
14.3203660183009 0.0363394468060214
14.3238161908095 0.0363340282862964
14.3272663633182 0.0363286062500736
14.3307165358268 0.0363231806991685
14.3341667083354 0.0363177516353977
14.337616880844 0.0363123190605785
14.3410670533527 0.0363068829765294
14.3445172258613 0.0363014433850698
14.3479673983699 0.0362960002880203
14.3514175708785 0.0362905536872021
14.3548677433872 0.0362851035844377
14.3583179158958 0.0362796499815503
14.3617680884044 0.0362741928803644
14.365218260913 0.0362687322827052
14.3686684334217 0.036263268190399
14.3721186059303 0.0362578006052731
14.3755687784389 0.0362523295291556
14.3790189509475 0.0362468549638758
14.3824691234562 0.0362413769112637
14.3859192959648 0.0362358953731507
14.3893694684734 0.0362304103513686
14.392819640982 0.0362249218477507
14.3962698134907 0.0362194298641309
14.3997199859993 0.0362139344023443
14.4031701585079 0.0362084354642267
14.4066203310166 0.0362029330516151
14.4100705035252 0.0361974271663474
14.4135206760338 0.0361919178102625
14.4169708485424 0.0361864049852001
14.4204210210511 0.036180888693001
14.4238711935597 0.0361753689355069
14.4273213660683 0.0361698457145604
14.4307715385769 0.0361643190320053
14.4342217110856 0.0361587888896861
14.4376718835942 0.0361532552894484
14.4411220561028 0.0361477182331385
14.4445722286114 0.0361421777226041
14.4480224011201 0.0361366337596934
14.4514725736287 0.0361310863462558
14.4549227461373 0.0361255354841416
14.4583729186459 0.0361199811752021
14.4618230911546 0.0361144234212894
14.4652732636632 0.0361088622242566
14.4687234361718 0.0361032975859578
14.4721736086804 0.0360977295082481
14.4756237811891 0.0360921579929834
14.4790739536977 0.0360865830420206
14.4825241262063 0.0360810046572175
14.4859742987149 0.0360754228404329
14.4894244712236 0.0360698375935266
14.4928746437322 0.0360642489183591
14.4963248162408 0.0360586568167922
14.4997749887494 0.0360530612906882
14.5032251612581 0.0360474623419107
14.5066753337667 0.0360418599723241
14.5101255062753 0.0360362541837936
14.5135756787839 0.0360306449781856
14.5170258512926 0.0360250323573671
14.5204760238012 0.0360194163232065
14.5239261963098 0.0360137968775726
14.5273763688184 0.0360081740223354
14.5308265413271 0.0360025477593658
14.5342767138357 0.0359969180905357
14.5377268863443 0.0359912850177178
14.5411770588529 0.0359856485427858
14.5446272313616 0.0359800086676142
14.5480774038702 0.0359743653940785
14.5515275763788 0.0359687187240553
14.5549777488874 0.0359630686594217
14.5584279213961 0.0359574152020561
14.5618780939047 0.0359517583538377
14.5653282664133 0.0359460981166465
14.5687784389219 0.0359404344923636
14.5722286114306 0.0359347674828709
14.5756787839392 0.0359290970900511
14.5791289564478 0.0359234233157882
14.5825791289564 0.0359177461619666
14.5860293014651 0.035912065630472
14.5894794739737 0.0359063817231908
14.5929296464823 0.0359006944420105
14.5963798189909 0.0358950037888192
14.5998299914996 0.0358893097655063
14.6032801640082 0.0358836123739617
14.6067303365168 0.0358779116160765
14.6101805090255 0.0358722074937426
14.6136306815341 0.0358665000088528
14.6170808540427 0.0358607891633007
14.6205310265513 0.0358550749589811
14.62398119906 0.0358493573977892
14.6274313715686 0.0358436364816216
14.6308815440772 0.0358379122123756
14.6343317165858 0.0358321845919493
14.6377818890945 0.0358264536222417
14.6412320616031 0.0358207193051529
14.6446822341117 0.0358149816425838
14.6481324066203 0.035809240636436
14.651582579129 0.0358034962886121
14.6550327516376 0.0357977486010159
14.6584829241462 0.0357919975755515
14.6619330966548 0.0357862432141244
14.6653832691635 0.0357804855186407
14.6688334416721 0.0357747244910074
14.6722836141807 0.0357689601331327
14.6757337866893 0.0357631924469251
14.679183959198 0.0357574214342946
14.6826341317066 0.0357516470971516
14.6860843042152 0.0357458694374076
14.6895344767238 0.0357400884569751
14.6929846492325 0.0357343041577671
14.6964348217411 0.0357285165416979
14.6998849942497 0.0357227256106823
14.7033351667583 0.0357169313666363
14.706785339267 0.0357111338114765
14.7102355117756 0.0357053329471206
14.7136856842842 0.035699528775487
14.7171358567928 0.0356937212984951
14.7205860293015 0.035687910518065
14.7240362018101 0.0356820964361178
14.7274863743187 0.0356762790545754
14.7309365468273 0.0356704583753607
14.734386719336 0.0356646344003973
14.7378368918446 0.0356588071316097
14.7412870643532 0.0356529765709234
14.7447372368618 0.0356471427202645
14.7481874093705 0.0356413055815602
14.7516375818791 0.0356354651567384
14.7550877543877 0.035629621447728
14.7585379268963 0.0356237744564586
14.761988099405 0.0356179241848608
14.7654382719136 0.0356120706348659
14.7688884444222 0.0356062138084063
14.7723386169308 0.035600353707415
14.7757887894395 0.0355944903338259
14.7792389619481 0.0355886236895739
14.7826891344567 0.0355827537765946
14.7861393069653 0.0355768805968244
14.789589479474 0.0355710041522008
14.7930396519826 0.0355651244446619
14.7964898244912 0.0355592414761468
14.7999399969999 0.0355533552485953
14.8033901695085 0.0355474657639481
14.8068403420171 0.0355415730241468
14.8102905145257 0.0355356770311339
14.8137406870344 0.0355297777868525
14.817190859543 0.0355238752932467
14.8206410320516 0.0355179695522614
14.8240912045602 0.0355120605658425
14.8275413770689 0.0355061483359364
14.8309915495775 0.0355002328644907
14.8344417220861 0.0354943141534535
14.8378918945947 0.0354883922047739
14.8413420671034 0.0354824670204019
14.844792239612 0.0354765386022882
14.8482424121206 0.0354706069523844
14.8516925846292 0.0354646720726429
14.8551427571379 0.035458733965017
14.8585929296465 0.0354527926314606
14.8620431021551 0.0354468480739287
14.8654932746637 0.035440900294377
14.8689434471724 0.0354349492947619
14.872393619681 0.0354289950770409
14.8758437921896 0.0354230376431722
14.8792939646982 0.0354170769951146
14.8827441372069 0.0354111131348281
14.8861943097155 0.0354051460642732
14.8896444822241 0.0353991757854114
14.8930946547327 0.0353932023002049
14.8965448272414 0.0353872256106169
14.89999499975 0.0353812457186111
14.9034451722586 0.0353752626261523
14.9068953447672 0.0353692763352061
14.9103455172759 0.0353632868477386
14.9137956897845 0.035357294165717
14.9172458622931 0.0353512982911093
14.9206960348017 0.0353452992258842
14.9241462073104 0.0353392969720112
14.927596379819 0.0353332915314608
14.9310465523276 0.0353272829062039
14.9344967248362 0.0353212710982127
14.9379468973449 0.0353152561094597
14.9413970698535 0.0353092379419187
14.9448472423621 0.0353032165975639
14.9482974148707 0.0352971920783705
14.9517475873794 0.0352911643863145
14.955197759888 0.0352851335233725
14.9586479323966 0.0352790994915221
14.9620981049052 0.0352730622927417
14.9655482774139 0.0352670219290104
14.9689984499225 0.035260978402308
14.9724486224311 0.0352549317146153
14.9758987949397 0.0352488818679139
14.9793489674484 0.0352428288641858
14.982799139957 0.0352367727054143
14.9862493124656 0.0352307133935832
14.9896994849743 0.0352246509306771
14.9931496574829 0.0352185853186815
14.9965998299915 0.0352125165595825
15.0000500025001 0.0352064446553671
15.0035001750088 0.0352003696080232
15.0069503475174 0.0351942914195392
15.010400520026 0.0351882100919045
15.0138506925346 0.0351821256271092
15.0173008650433 0.0351760380271441
15.0207510375519 0.0351699472940009
15.0242012100605 0.0351638534296721
15.0276513825691 0.0351577564361508
15.0311015550778 0.0351516563154311
15.0345517275864 0.0351455530695076
15.038001900095 0.0351394467003759
15.0414520726036 0.0351333372100323
15.0449022451123 0.0351272246004738
15.0483524176209 0.0351211088736982
15.0518025901295 0.0351149900317041
15.0552527626381 0.0351088680764908
15.0587029351468 0.0351027430100585
15.0621531076554 0.0350966148344081
15.065603280164 0.0350904835515411
15.0690534526726 0.03508434916346
15.0725036251813 0.0350782116721679
15.0759537976899 0.0350720710796687
15.0794039701985 0.0350659273879671
15.0828541427071 0.0350597805990685
15.0863043152158 0.0350536307149791
15.0897544877244 0.0350474777377058
15.093204660233 0.0350413216692563
15.0966548327416 0.0350351625116391
15.1001050052503 0.0350290002668632
15.1035551777589 0.0350228349369387
15.1070053502675 0.0350166665238762
15.1104555227761 0.0350104950296871
15.1139056952848 0.0350043204563837
15.1173558677934 0.0349981428059789
15.120806040302 0.0349919620804862
15.1242562128106 0.0349857782819201
15.1277063853193 0.0349795914122958
15.1311565578279 0.0349734014736292
15.1346067303365 0.0349672084679368
15.1380569028451 0.034961012397236
15.1415070753538 0.034954813263545
15.1449572478624 0.0349486110688825
15.148407420371 0.0349424058152681
15.1518575928796 0.0349361975047222
15.1553077653883 0.0349299861392658
15.1587579378969 0.0349237717209206
15.1622081104055 0.0349175542517092
15.1656582829141 0.0349113337336548
15.1691084554228 0.0349051101687812
15.1725586279314 0.0348988835591134
15.17600880044 0.0348926539066765
15.1794589729486 0.0348864212134968
15.1829091454573 0.0348801854816012
15.1863593179659 0.0348739467130171
15.1898094904745 0.034867704909773
15.1932596629832 0.0348614600738978
15.1967098354918 0.0348552122074213
15.2001600080004 0.034848961312374
15.203610180509 0.034842707390787
15.2070603530177 0.0348364504446922
15.2105105255263 0.0348301904761223
15.2139606980349 0.0348239274871106
15.2174108705435 0.034817661479691
15.2208610430522 0.0348113924558984
15.2243112155608 0.0348051204177683
15.2277613880694 0.0347988453673368
15.231211560578 0.0347925673066407
15.2346617330867 0.0347862862377177
15.2381119055953 0.0347800021626061
15.2415620781039 0.0347737150833448
15.2450122506125 0.0347674250019736
15.2484624231212 0.0347611319205329
15.2519125956298 0.0347548358410638
15.2553627681384 0.0347485367656081
15.258812940647 0.0347422346962083
15.2622631131557 0.0347359296349076
15.2657132856643 0.0347296215837499
15.2691634581729 0.0347233105447799
15.2726136306815 0.0347169965200428
15.2760638031902 0.0347106795115846
15.2795139756988 0.0347043595214521
15.2829641482074 0.0346980365516925
15.286414320716 0.034691710604354
15.2898644932247 0.0346853816814853
15.2933146657333 0.0346790497851359
15.2967648382419 0.0346727149173559
15.3002150107505 0.0346663770801961
15.3036651832592 0.0346600362757081
15.3071153557678 0.034653692505944
15.3105655282764 0.0346473457729567
15.314015700785 0.0346409960787998
15.3174658732937 0.0346346434255275
15.3209160458023 0.0346282878151947
15.3243662183109 0.034621929249857
15.3278163908195 0.0346155677315708
15.3312665633282 0.0346092032623929
15.3347167358368 0.034602835844381
15.3381669083454 0.0345964654795933
15.341617080854 0.034590092170089
15.3450672533627 0.0345837159179276
15.3485174258713 0.0345773367251694
15.3519675983799 0.0345709545938754
15.3554177708885 0.0345645695261073
15.3588679433972 0.0345581815239275
15.3623181159058 0.0345517905893989
15.3657682884144 0.0345453967245851
15.369218460923 0.0345389999315505
15.3726686334317 0.0345326002123601
15.3761188059403 0.0345261975690796
15.3795689784489 0.0345197920037752
15.3830191509576 0.0345133835185139
15.3864693234662 0.0345069721153634
15.3899194959748 0.0345005577963919
15.3933696684834 0.0344941405636684
15.3968198409921 0.0344877204192625
15.4002700135007 0.0344812973652444
15.4037201860093 0.0344748714036851
15.4071703585179 0.0344684425366561
15.4106205310266 0.0344620107662296
15.4140707035352 0.0344555760944786
15.4175208760438 0.0344491385234764
15.4209710485524 0.0344426980552973
15.4244212210611 0.0344362546920161
15.4278713935697 0.0344298084357081
15.4313215660783 0.0344233592884497
15.4347717385869 0.0344169072523174
15.4382219110956 0.0344104523293886
15.4416720836042 0.0344039945217414
15.4451222561128 0.0343975338314545
15.4485724286214 0.0343910702606071
15.4520226011301 0.0343846038112792
15.4554727736387 0.0343781344855514
15.4589229461473 0.0343716622855048
15.4623731186559 0.0343651872132214
15.4658232911646 0.0343587092707836
15.4692734636732 0.0343522284602745
15.4727236361818 0.0343457447837779
15.4761738086904 0.0343392582433782
15.4796239811991 0.0343327688411603
15.4830741537077 0.0343262765792099
15.4865243262163 0.0343197814596133
15.4899744987249 0.0343132834844573
15.4934246712336 0.0343067826558295
15.4968748437422 0.034300278975818
15.5003250162508 0.0342937724465115
15.5037751887594 0.0342872630699995
15.5072253612681 0.0342807508483719
15.5106755337767 0.0342742357837193
15.5141257062853 0.034267717878133
15.5175758787939 0.0342611971337049
15.5210260513026 0.0342546735525273
15.5244762238112 0.0342481471366935
15.5279263963198 0.034241617888297
15.5313765688284 0.0342350858094322
15.5348267413371 0.0342285509021941
15.5382769138457 0.0342220131686781
15.5417270863543 0.0342154726109803
15.5451772588629 0.0342089292311977
15.5486274313716 0.0342023830314274
15.5520776038802 0.0341958340137674
15.5555277763888 0.0341892821803164
15.5589779488974 0.0341827275331735
15.5624281214061 0.0341761700744384
15.5658782939147 0.0341696098062115
15.5693284664233 0.0341630467305939
15.572778638932 0.034156480849687
15.5762288114406 0.0341499121655931
15.5796789839492 0.0341433406804148
15.5831291564578 0.0341367663962557
15.5865793289665 0.0341301893152195
15.5900295014751 0.034123609439411
15.5934796739837 0.0341170267709352
15.5969298464923 0.0341104413118978
15.600380019001 0.0341038530644052
15.6038301915096 0.0340972620305642
15.6072803640182 0.0340906682124825
15.6107305365268 0.0340840716122681
15.6141807090355 0.0340774722320296
15.6176308815441 0.0340708700738763
15.6210810540527 0.034064265139918
15.6245312265613 0.0340576574322652
15.62798139907 0.0340510469530289
15.6314315715786 0.0340444337043207
15.6348817440872 0.0340378176882527
15.6383319165958 0.0340311989069376
15.6417820891045 0.0340245773624889
15.6452322616131 0.0340179530570203
15.6486824341217 0.0340113259926463
15.6521326066303 0.0340046961714821
15.655582779139 0.0339980635956431
15.6590329516476 0.0339914282672456
15.6624831241562 0.0339847901884064
15.6659332966648 0.0339781493612427
15.6693834691735 0.0339715057878724
15.6728336416821 0.0339648594704141
15.6762838141907 0.0339582104109867
15.6797339866993 0.0339515586117099
15.683184159208 0.0339449040747036
15.6866343317166 0.0339382468020888
15.6900845042252 0.0339315867959867
15.6935346767338 0.033924924058519
15.6969848492425 0.0339182585918082
15.7004350217511 0.0339115903979773
15.7038851942597 0.0339049194791497
15.7073353667683 0.0338982458374495
15.710785539277 0.0338915694750013
15.7142357117856 0.0338848903939303
15.7176858842942 0.0338782085963623
15.7211360568028 0.0338715240844234
15.7245862293115 0.0338648368602405
15.7280364018201 0.033858146925941
15.7314865743287 0.0338514542836528
15.7349367468373 0.0338447589355044
15.738386919346 0.0338380608836248
15.7418370918546 0.0338313601301435
15.7452872643632 0.0338246566771906
15.7487374368718 0.0338179505268968
15.7521876093805 0.0338112416813932
15.7556377818891 0.0338045301428116
15.7590879543977 0.0337978159132843
15.7625381269063 0.033791098994944
15.765988299415 0.033784379389924
15.7694384719236 0.0337776571003583
15.7728886444322 0.0337709321283812
15.7763388169409 0.0337642044761276
15.7797889894495 0.0337574741457332
15.7832391619581 0.0337507411393337
15.7866893344667 0.0337440054590658
15.7901395069754 0.0337372671070665
15.793589679484 0.0337305260854735
15.7970398519926 0.0337237823964247
15.8004900245012 0.0337170360420589
15.8039401970099 0.0337102870245152
15.8073903695185 0.0337035353459333
15.8108405420271 0.0336967810084533
15.8142907145357 0.0336900240142161
15.8177408870444 0.0336832643653629
15.821191059553 0.0336765020640354
15.8246412320616 0.0336697371123759
15.8280914045702 0.0336629695125272
15.8315415770789 0.0336561992666326
15.8349917495875 0.0336494263768359
15.8384419220961 0.0336426508452815
15.8418920946047 0.0336358726741142
15.8453422671134 0.0336290918654795
15.848792439622 0.033622308421523
15.8522426121306 0.0336155223443913
15.8556927846392 0.0336087336362312
15.8591429571479 0.0336019422991901
15.8625931296565 0.033595148335416
15.8660433021651 0.0335883517470571
15.8694934746737 0.0335815525362624
15.8729436471824 0.0335747507051813
15.876393819691 0.0335679462559637
15.8798439921996 0.0335611391907601
15.8832941647082 0.0335543295117212
15.8867443372169 0.0335475172209986
15.8901945097255 0.033540702320744
15.8936446822341 0.03353388481311
15.8970948547427 0.0335270647002494
15.9005450272514 0.0335202419843155
15.90399519976 0.0335134166674622
15.9074453722686 0.0335065887518439
15.9108955447772 0.0334997582396154
15.9143457172859 0.0334929251329321
15.9177958897945 0.0334860894339497
15.9212460623031 0.0334792511448247
15.9246962348117 0.0334724102677137
15.9281464073204 0.0334655668047741
15.931596579829 0.0334587207581636
15.9350467523376 0.0334518721300404
15.9384969248462 0.0334450209225633
15.9419470973549 0.0334381671378914
15.9453972698635 0.0334313107781846
15.9488474423721 0.0334244518456028
15.9522976148807 0.0334175903423067
15.9557477873894 0.0334107262704574
15.959197959898 0.0334038596322166
15.9626481324066 0.0333969904297462
15.9660983049152 0.0333901186652087
15.9695484774239 0.0333832443407673
15.9729986499325 0.0333763674585852
15.9764488224411 0.0333694880208265
15.9798989949497 0.0333626060296555
15.9833491674584 0.0333557214872372
15.986799339967 0.0333488343957367
15.9902495124756 0.03334194475732
15.9936996849843 0.0333350525741532
15.9971498574929 0.033328157848403
16.0006000300015 0.0333212605822367
16.0040502025101 0.0333143607778218
16.0075003750188 0.0333074584373266
16.0109505475274 0.0333005535629193
16.014400720036 0.0332936461567692
16.0178508925446 0.0332867362210456
16.0213010650533 0.0332798237579184
16.0247512375619 0.0332729087695581
16.0282014100705 0.0332659912581353
16.0316515825791 0.0332590712258214
16.0351017550878 0.0332521486747881
16.0385519275964 0.0332452236072075
16.042002100105 0.0332382960252522
16.0454522726136 0.0332313659310952
16.0489024451223 0.0332244333269101
16.0523526176309 0.0332174982148709
16.0558027901395 0.0332105605971517
16.0592529626481 0.0332036204759276
16.0627031351568 0.0331966778533736
16.0661533076654 0.0331897327316656
16.069603480174 0.0331827851129797
16.0730536526826 0.0331758349994923
16.0765038251913 0.0331688823933806
16.0799539976999 0.0331619272968219
16.0834041702085 0.0331549697119942
16.0868543427171 0.0331480096410757
16.0903045152258 0.0331410470862451
16.0937546877344 0.0331340820496816
16.097204860243 0.0331271145335649
16.1006550327516 0.0331201445400748
16.1041052052603 0.0331131720713919
16.1075553777689 0.033106197129697
16.1110055502775 0.0330992197171715
16.1144557227861 0.0330922398359969
16.1179058952948 0.0330852574883555
16.1213560678034 0.0330782726764298
16.124806240312 0.0330712854024028
16.1282564128206 0.0330642956684579
16.1317065853293 0.0330573034767789
16.1351567578379 0.03305030882955
16.1386069303465 0.0330433117289558
16.1420571028551 0.0330363121771815
16.1455072753638 0.0330293101764124
16.1489574478724 0.0330223057288344
16.152407620381 0.0330152988366339
16.1558577928896 0.0330082895019976
16.1593079653983 0.0330012777271124
16.1627581379069 0.032994263514166
16.1662083104155 0.0329872468653463
16.1696584829241 0.0329802277828416
16.1731086554328 0.0329732062688406
16.1765588279414 0.0329661823255324
16.18000900045 0.0329591559551066
16.1834591729586 0.0329521271597531
16.1869093454673 0.0329450959416622
16.1903595179759 0.0329380623030247
16.1938096904845 0.0329310262460316
16.1972598629931 0.0329239877728745
16.2007100355018 0.0329169468857454
16.2041602080104 0.0329099035868365
16.207610380519 0.0329028578783404
16.2110605530277 0.0328958097624504
16.2145107255363 0.0328887592413599
16.2179608980449 0.0328817063172627
16.2214110705535 0.0328746509923531
16.2248612430622 0.0328675932688257
16.2283114155708 0.0328605331488757
16.2317615880794 0.0328534706346983
16.235211760588 0.0328464057284894
16.2386619330967 0.0328393384324452
16.2421121056053 0.0328322687487622
16.2455622781139 0.0328251966796373
16.2490124506225 0.0328181222272679
16.2524626231312 0.0328110453938517
16.2559127956398 0.0328039661815867
16.2593629681484 0.0327968845926714
16.262813140657 0.0327898006293047
16.2662633131657 0.0327827142936856
16.2697134856743 0.0327756255880138
16.2731636581829 0.0327685345144892
16.2766138306915 0.0327614410753121
16.2800640032002 0.0327543452726832
16.2835141757088 0.0327472471088035
16.2869643482174 0.0327401465858744
16.290414520726 0.0327330437060978
16.2938646932347 0.0327259384716757
16.2973148657433 0.0327188308848106
16.3007650382519 0.0327117209477055
16.3042152107605 0.0327046086625635
16.3076653832692 0.0326974940315881
16.3111155557778 0.0326903770569835
16.3145657282864 0.0326832577409538
16.318015900795 0.0326761360857037
16.3214660733037 0.0326690120934382
16.3249162458123 0.0326618857663626
16.3283664183209 0.0326547571066828
16.3318165908295 0.0326476261166047
16.3352667633382 0.0326404927983348
16.3387169358468 0.0326333571540799
16.3421671083554 0.032626219186047
16.345617280864 0.0326190788964436
16.3490674533727 0.0326119362874776
16.3525176258813 0.032604791361357
16.3559677983899 0.0325976441202904
16.3594179708985 0.0325904945664866
16.3628681434072 0.0325833427021549
16.3663183159158 0.0325761885295046
16.3697684884244 0.0325690320507458
16.373218660933 0.0325618732680885
16.3766688334417 0.0325547121837434
16.3801190059503 0.0325475487999212
16.3835691784589 0.0325403831188332
16.3870193509675 0.032533215142691
16.3904695234762 0.0325260448737063
16.3939196959848 0.0325188723140915
16.3973698684934 0.032511697466059
16.400820041002 0.0325045203318218
16.4042702135107 0.0324973409135929
16.4077203860193 0.032490159213586
16.4111705585279 0.0324829752340148
16.4146207310365 0.0324757889770935
16.4180709035452 0.0324686004450367
16.4215210760538 0.0324614096400591
16.4249712485624 0.0324542165643759
16.4284214210711 0.0324470212202025
16.4318715935797 0.0324398236097547
16.4353217660883 0.0324326237352486
16.4387719385969 0.0324254215989006
16.4422221111056 0.0324182172029274
16.4456722836142 0.0324110105495461
16.4491224561228 0.032403801640974
16.4525726286314 0.0323965904794288
16.4560228011401 0.0323893770671284
16.4594729736487 0.0323821614062912
16.4629231461573 0.0323749434991358
16.4663733186659 0.0323677233478809
16.4698234911746 0.0323605009547459
16.4732736636832 0.0323532763219503
16.4767238361918 0.0323460494517139
16.4801740087004 0.0323388203462567
16.4836241812091 0.0323315890077993
16.4870743537177 0.0323243554385624
16.4905245262263 0.0323171196407669
16.4939746987349 0.0323098816166342
16.4974248712436 0.0323026413683859
16.5008750437522 0.032295398898244
16.5043252162608 0.0322881542084306
16.5077753887694 0.0322809073011683
16.5112255612781 0.0322736581786798
16.5146757337867 0.0322664068431883
16.5181259062953 0.0322591532969171
16.5215760788039 0.0322518975420899
16.5250262513126 0.0322446395809307
16.5284764238212 0.0322373794156637
16.5319265963298 0.0322301170485134
16.5353767688384 0.0322228524817047
16.5388269413471 0.0322155857174627
16.5422771138557 0.0322083167580127
16.5457272863643 0.0322010456055805
16.5491774588729 0.0321937722623919
16.5526276313816 0.0321864967306732
16.5560778038902 0.032179219012651
16.5595279763988 0.0321719391105519
16.5629781489074 0.0321646570266031
16.5664283214161 0.032157372763032
16.5698784939247 0.032150086322066
16.5733286664333 0.0321427977059331
16.5767788389419 0.0321355069168614
16.5802290114506 0.0321282139570794
16.5836791839592 0.0321209188288158
16.5871293564678 0.0321136215342996
16.5905795289764 0.0321063220757598
16.5940297014851 0.0320990204554262
16.5974798739937 0.0320917166755284
16.6009300465023 0.0320844107382964
16.6043802190109 0.0320771026459605
16.6078303915196 0.0320697924007513
16.6112805640282 0.0320624800048997
16.6147307365368 0.0320551654606365
16.6181809090455 0.0320478487701933
16.6216310815541 0.0320405299358016
16.6250812540627 0.0320332089596932
16.6285314265713 0.0320258858441002
16.63198159908 0.032018560591255
16.6354317715886 0.0320112332033901
16.6388819440972 0.0320039036827385
16.6423321166058 0.0319965720315332
16.6457822891145 0.0319892382520076
16.6492324616231 0.0319819023463953
16.6526826341317 0.0319745643169301
16.6561328066403 0.0319672241658462
16.659582979149 0.0319598818953778
16.6630331516576 0.0319525375077596
16.6664833241662 0.0319451910052264
16.6699334966748 0.0319378423900132
16.6733836691835 0.0319304916643554
16.6768338416921 0.0319231388304885
16.6802840142007 0.0319157838906483
16.6837341867093 0.0319084268470708
16.687184359218 0.0319010677019923
16.6906345317266 0.0318937064576493
16.6940847042352 0.0318863431162784
16.6975348767438 0.0318789776801168
16.7009850492525 0.0318716101514014
16.7044352217611 0.0318642405323699
16.7078853942697 0.0318568688252598
16.7113355667783 0.031849495032309
16.714785739287 0.0318421191557555
16.7182359117956 0.0318347411978379
16.7216860843042 0.0318273611607945
16.7251362568128 0.0318199790468642
16.7285864293215 0.0318125948582859
16.7320366018301 0.031805208597299
16.7354867743387 0.0317978202661428
16.7389369468473 0.031790429867057
16.742387119356 0.0317830374022815
16.7458372918646 0.0317756428740564
16.7492874643732 0.031768246284622
16.7527376368818 0.0317608476362188
16.7561878093905 0.0317534469310876
16.7596379818991 0.0317460441714692
16.7630881544077 0.031738639359605
16.7665383269163 0.0317312324977363
16.769988499425 0.0317238235881046
16.7734386719336 0.0317164126329517
16.7768888444422 0.0317089996345197
16.7803390169508 0.0317015845950507
16.7837891894595 0.0316941675167871
16.7872393619681 0.0316867484019717
16.7906895344767 0.0316793272528471
16.7941397069853 0.0316719040716564
16.797589879494 0.0316644788606428
16.8010400520026 0.0316570516220498
16.8044902245112 0.0316496223581209
16.8079403970198 0.0316421910711
16.8113905695285 0.031634757763231
16.8148407420371 0.0316273224367581
16.8182909145457 0.0316198850939259
16.8217410870544 0.0316124457369788
16.825191259563 0.0316050043681616
16.8286414320716 0.0315975609897192
16.8320916045802 0.031590115603897
16.8355417770889 0.0315826682129401
16.8389919495975 0.0315752188190941
16.8424421221061 0.0315677674246048
16.8458922946147 0.031560314031718
16.8493424671234 0.0315528586426799
16.852792639632 0.0315454012597366
16.8562428121406 0.0315379418851347
16.8596929846492 0.0315304805211207
16.8631431571579 0.0315230171699416
16.8665933296665 0.0315155518338441
16.8700435021751 0.0315080845150756
16.8734936746837 0.0315006152158834
16.8769438471924 0.031493143938515
16.880394019701 0.031485670685218
16.8838441922096 0.0314781954582403
16.8872943647182 0.03147071825983
16.8907445372269 0.0314632390922352
16.8941947097355 0.0314557579577043
16.8976448822441 0.0314482748584859
16.9010950547527 0.0314407897968287
16.9045452272614 0.0314333027749814
16.90799539977 0.0314258137951933
16.9114455722786 0.0314183228597133
16.9148957447872 0.031410829970791
16.9183459172959 0.0314033351306758
16.9217960898045 0.0313958383416175
16.9252462623131 0.0313883396058658
16.9286964348217 0.0313808389256707
16.9321466073304 0.0313733363032824
16.935596779839 0.0313658317409513
16.9390469523476 0.0313583252409277
16.9424971248562 0.0313508168054623
16.9459472973649 0.0313433064368059
16.9493974698735 0.0313357941372094
16.9528476423821 0.0313282799089238
16.9562978148907 0.0313207637542004
16.9597479873994 0.0313132456752906
16.963198159908 0.0313057256744458
16.9666483324166 0.0312982037539177
16.9700985049252 0.0312906799159581
16.9735486774339 0.031283154162819
16.9769988499425 0.0312756264967525
16.9804490224511 0.0312680969200108
16.9838991949597 0.0312605654348462
16.9873493674684 0.0312530320435114
16.990799539977 0.0312454967482588
16.9942497124856 0.0312379595513414
16.9976998849942 0.031230420455012
17.0011500575029 0.0312228794615237
17.0046002300115 0.0312153365731297
17.0080504025201 0.0312077917920832
17.0115005750288 0.0312002451206379
17.0149507475374 0.0311926965610472
17.018400920046 0.0311851461155648
17.0218510925546 0.0311775937864446
17.0253012650633 0.0311700395759406
17.0287514375719 0.0311624834863069
17.0322016100805 0.0311549255197976
17.0356517825891 0.0311473656786672
17.0391019550978 0.03113980396517
17.0425521276064 0.0311322403815607
17.046002300115 0.031124674930094
17.0494524726236 0.0311171076130247
17.0529026451323 0.0311095384326077
17.0563528176409 0.0311019673910981
17.0598029901495 0.0310943944907512
17.0632531626581 0.031086819733822
17.0667033351668 0.0310792431225662
17.0701535076754 0.0310716646592392
17.073603680184 0.0310640843460965
17.0770538526926 0.0310565021853941
17.0805040252013 0.0310489181793876
17.0839541977099 0.0310413323303331
17.0874043702185 0.0310337446404866
17.0908545427271 0.0310261551121044
17.0943047152358 0.0310185637474426
17.0977548877444 0.0310109705487576
17.101205060253 0.031003375518306
17.1046552327616 0.0309957786583443
17.1081054052703 0.0309881799711292
17.1115555777789 0.0309805794589175
17.1150057502875 0.030972977123966
17.1184559227961 0.0309653729685318
17.1219060953048 0.0309577669948718
17.1253562678134 0.0309501592052434
17.128806440322 0.0309425496019037
17.1322566128306 0.03093493818711
17.1357067853393 0.03092732496312
17.1391569578479 0.030919709932191
17.1426071303565 0.0309120930965807
17.1460573028651 0.0309044744585468
17.1495074753738 0.0308968540203471
17.1529576478824 0.0308892317842396
17.156407820391 0.0308816077524821
17.1598579928996 0.0308739819273328
17.1633081654083 0.0308663543110498
17.1667583379169 0.0308587249058912
17.1702085104255 0.0308510937141155
17.1736586829341 0.030843460737981
17.1771088554428 0.0308358259797461
17.1805590279514 0.0308281894416694
17.18400920046 0.0308205511260095
17.1874593729686 0.0308129110350251
17.1909095454773 0.030805269170975
17.1943597179859 0.0307976255361179
17.1978098904945 0.0307899801327129
17.2012600630032 0.0307823329630188
17.2047102355118 0.0307746840292948
17.2081604080204 0.0307670333338
17.211610580529 0.0307593808787935
17.2150607530377 0.0307517266665346
17.2185109255463 0.0307440706992826
17.2219610980549 0.0307364129792968
17.2254112705635 0.0307287535088369
17.2288614430722 0.0307210922901621
17.2323116155808 0.0307134293255322
17.2357617880894 0.0307057646172068
17.239211960598 0.0306980981674454
17.2426621331067 0.030690429978508
17.2461123056153 0.0306827600526542
17.2495624781239 0.030675088392144
17.2530126506325 0.0306674149992372
17.2564628231412 0.0306597398761938
17.2599129956498 0.0306520630252738
17.2633631681584 0.0306443844487374
17.266813340667 0.0306367041488446
17.2702635131757 0.0306290221278555
17.2737136856843 0.0306213383880305
17.2771638581929 0.0306136529316297
17.2806140307015 0.0306059657609135
17.2840642032102 0.0305982768781423
17.2875143757188 0.0305905862855763
17.2909645482274 0.0305828939854761
17.294414720736 0.0305751999801022
17.2978648932447 0.0305675042717151
17.3013150657533 0.0305598068625752
17.3047652382619 0.0305521077549433
17.3082154107705 0.03054440695108
17.3116655832792 0.0305367044532459
17.3151157557878 0.0305290002637017
17.3185659282964 0.0305212943847082
17.322016100805 0.0305135868185262
17.3254662733137 0.0305058775674164
17.3289164458223 0.0304981666336397
17.3323666183309 0.030490454019457
17.3358167908395 0.0304827397271291
17.3392669633482 0.030475023758917
17.3427171358568 0.0304673061170816
17.3461673083654 0.0304595868038839
17.349617480874 0.0304518658215849
17.3530676533827 0.0304441431724456
17.3565178258913 0.0304364188587271
17.3599679983999 0.0304286928826904
17.3634181709085 0.0304209652465965
17.3668683434172 0.0304132359527067
17.3703185159258 0.0304055050032819
17.3737686884344 0.0303977724005834
17.377218860943 0.0303900381468723
17.3806690334517 0.0303823022444098
17.3841192059603 0.030374564695457
17.3875693784689 0.0303668255022751
17.3910195509775 0.0303590846671253
17.3944697234862 0.0303513421922689
17.3979198959948 0.030343598079967
17.4013700685034 0.0303358523324809
17.4048202410121 0.0303281049520718
17.4082704135207 0.030320355941001
17.4117205860293 0.0303126053015297
17.4151707585379 0.0303048530359192
17.4186209310466 0.0302970991464306
17.4220711035552 0.0302893436353253
17.4255212760638 0.0302815865048645
17.4289714485724 0.0302738277573094
17.4324216210811 0.0302660673949214
17.4358717935897 0.0302583054199616
17.4393219660983 0.0302505418346913
17.4427721386069 0.0302427766413717
17.4462223111156 0.0302350098422641
17.4496724836242 0.0302272414396297
17.4531226561328 0.0302194714357297
17.4565728286414 0.0302116998328253
17.4600230011501 0.0302039266331777
17.4634731736587 0.0301961518390481
17.4669233461673 0.0301883754526977
17.4703735186759 0.0301805974763875
17.4738236911846 0.0301728179123789
17.4772738636932 0.0301650367629328
17.4807240362018 0.0301572540303105
17.4841742087104 0.030149469716773
17.4876243812191 0.0301416838245813
17.4910745537277 0.0301338963559965
17.4945247262363 0.0301261073132797
17.4979748987449 0.0301183166986919
17.5014250712536 0.0301105245144941
17.5048752437622 0.0301027307629472
17.5083254162708 0.0300949354463121
17.5117755887794 0.0300871385668498
17.5152257612881 0.0300793401268211
17.5186759337967 0.030071540128487
17.5221261063053 0.0300637385741082
17.5255762788139 0.0300559354659455
17.5290264513226 0.0300481308062597
17.5324766238312 0.0300403245973115
17.5359267963398 0.0300325168413617
17.5393769688484 0.0300247075406708
17.5428271413571 0.0300168966974995
17.5462773138657 0.0300090843141084
17.5497274863743 0.0300012703927581
17.5531776588829 0.0299934549357089
17.5566278313916 0.0299856379452215
17.5600780039002 0.0299778194235563
17.5635281764088 0.0299699993729735
17.5669783489174 0.0299621777957337
17.5704285214261 0.029954354694097
17.5738786939347 0.0299465300703237
17.5773288664433 0.029938703926674
17.5807790389519 0.0299308762654082
17.5842292114606 0.0299230470887862
17.5876793839692 0.0299152163990681
17.5911295564778 0.029907384198514
17.5945797289865 0.0298995504893838
17.5980299014951 0.0298917152739374
17.6014800740037 0.0298838785544347
17.6049302465123 0.0298760403331354
17.608380419021 0.0298682006122992
17.6118305915296 0.029860359394186
17.6152807640382 0.0298525166810552
17.6187309365468 0.0298446724751665
17.6221811090555 0.0298368267787792
17.6256312815641 0.029828979594153
17.6290814540727 0.0298211309235471
17.6325316265813 0.0298132807692209
17.63598179909 0.0298054291334336
17.6394319715986 0.0297975760184444
17.6428821441072 0.0297897214265124
17.6463323166158 0.0297818653598966
17.6497824891245 0.029774007820856
17.6532326616331 0.0297661488116496
17.6566828341417 0.0297582883345362
17.6601330066503 0.0297504263917744
17.663583179159 0.0297425629856231
17.6670333516676 0.0297346981183409
17.6704835241762 0.0297268317921862
17.6739336966848 0.0297189640094175
17.6773838691935 0.0297110947722933
17.6808340417021 0.0297032240830718
17.6842842142107 0.0296953519440113
17.6877343867193 0.0296874783573699
17.691184559228 0.0296796033254056
17.6946347317366 0.0296717268503765
17.6980849042452 0.0296638489345405
17.7015350767538 0.0296559695801553
17.7049852492625 0.0296480887894787
17.7084354217711 0.0296402065647684
17.7118855942797 0.0296323229082818
17.7153357667883 0.0296244378222766
17.718785939297 0.0296165513090099
17.7222361118056 0.0296086633707392
17.7256862843142 0.0296007740097215
17.7291364568228 0.0295928832282141
17.7325866293315 0.0295849910284738
17.7360368018401 0.0295770974127577
17.7394869743487 0.0295692023833225
17.7429371468573 0.0295613059424249
17.746387319366 0.0295534080923216
17.7498374918746 0.0295455088352691
17.7532876643832 0.0295376081735237
17.7567378368918 0.0295297061093418
17.7601880094005 0.0295218026449796
17.7636381819091 0.0295138977826933
17.7670883544177 0.0295059915247387
17.7705385269263 0.0294980838733718
17.773988699435 0.0294901748308485
17.7774388719436 0.0294822643994243
17.7808890444522 0.0294743525813549
17.7843392169609 0.0294664393788956
17.7877893894695 0.029458524794302
17.7912395619781 0.0294506088298291
17.7946897344867 0.0294426914877322
17.7981399069954 0.0294347727702662
17.801590079504 0.0294268526796861
17.8050402520126 0.0294189312182465
17.8084904245212 0.0294110083882022
17.8119405970299 0.0294030841918078
17.8153907695385 0.0293951586313176
17.8188409420471 0.0293872317089859
17.8222911145557 0.029379303427067
17.8257412870644 0.0293713737878148
17.829191459573 0.0293634427934834
17.8326416320816 0.0293555104463265
17.8360918045902 0.0293475767485979
17.8395419770989 0.029339641702551
17.8429921496075 0.0293317053104394
17.8464423221161 0.0293237675745163
17.8498924946247 0.0293158284970348
17.8533426671334 0.0293078880802481
17.856792839642 0.029299946326409
17.8602430121506 0.0292920032377704
17.8636931846592 0.0292840588165848
17.8671433571679 0.0292761130651048
17.8705935296765 0.0292681659855828
17.8740437021851 0.0292602175802709
17.8774938746937 0.0292522678514213
17.8809440472024 0.0292443168012859
17.884394219711 0.0292363644321166
17.8878443922196 0.029228410746165
17.8912945647282 0.0292204557456827
17.8947447372369 0.029212499432921
17.8981949097455 0.0292045418101313
17.9016450822541 0.0291965828795645
17.9050952547627 0.0291886226434717
17.9085454272714 0.0291806611041036
17.91199559978 0.029172698263711
17.9154457722886 0.0291647341245443
17.9188959447972 0.0291567686888539
17.9223461173059 0.02914880195889
17.9257962898145 0.0291408339369027
17.9292464623231 0.0291328646251418
17.9326966348317 0.0291248940258571
17.9361468073404 0.0291169221412982
17.939596979849 0.0291089489737146
17.9430471523576 0.0291009745253554
17.9464973248662 0.0290929987984699
17.9499474973749 0.0290850217953069
17.9533976698835 0.0290770435181153
17.9568478423921 0.0290690639691438
17.9602980149007 0.0290610831506407
17.9637481874094 0.0290531010648544
17.967198359918 0.029045117714033
17.9706485324266 0.0290371331004246
17.9740987049352 0.0290291472262769
17.9775488774439 0.0290211600938375
17.9809990499525 0.029013171705354
17.9844492224611 0.0290051820630737
17.9878993949698 0.0289971911692436
17.9913495674784 0.0289891990261108
17.994799739987 0.028981205635922
17.9982499124956 0.0289732110009239
18.0017000850043 0.0289652151233628
18.0051502575129 0.0289572180054851
18.0086004300215 0.0289492196495368
18.0120506025301 0.0289412200577638
18.0155007750388 0.0289332192324119
18.0189509475474 0.0289252171757266
18.022401120056 0.0289172138899533
18.0258512925646 0.0289092093773371
18.0293014650733 0.0289012036401231
18.0327516375819 0.0288931966805561
18.0362018100905 0.0288851885008807
18.0396519825991 0.0288771791033414
18.0431021551078 0.0288691684901823
18.0465523276164 0.0288611566636477
18.050002500125 0.0288531436259813
18.0534526726336 0.0288451293794268
18.0569028451423 0.0288371139262278
18.0603530176509 0.0288290972686275
18.0638031901595 0.0288210794088692
18.0672533626681 0.0288130603491956
18.0707035351768 0.0288050400918494
18.0741537076854 0.0287970186390734
18.077603880194 0.0287889959931096
18.0810540527026 0.0287809721562004
18.0845042252113 0.0287729471305876
18.0879543977199 0.0287649209185129
18.0914045702285 0.0287568935222179
18.0948547427371 0.0287488649439439
18.0983049152458 0.028740835185932
18.1017550877544 0.0287328042504232
18.105205260263 0.0287247721396581
18.1086554327716 0.0287167388558772
18.1121056052803 0.0287087044013209
18.1155557777889 0.0287006687782293
18.1190059502975 0.0286926319888421
18.1224561228061 0.0286845940353992
18.1259062953148 0.0286765549201398
18.1293564678234 0.0286685146453034
18.132806640332 0.0286604732131289
18.1362568128406 0.0286524306258551
18.1397069853493 0.0286443868857206
18.1431571578579 0.0286363419949639
18.1466073303665 0.028628295955823
18.1500575028751 0.028620248770536
18.1535076753838 0.0286122004413405
18.1569578478924 0.0286041509704741
18.160408020401 0.028596100360174
18.1638581929096 0.0285880486126774
18.1673083654183 0.0285799957302209
18.1707585379269 0.0285719417150414
18.1742087104355 0.0285638865693751
18.1776588829442 0.0285558302954582
18.1811090554528 0.0285477728955266
18.1845592279614 0.0285397143718161
18.18800940047 0.0285316547265621
18.1914595729787 0.0285235939619999
18.1949097454873 0.0285155320803644
18.1983599179959 0.0285074690838905
18.2018100905045 0.0284994049748128
18.2052602630132 0.0284913397553654
18.2087104355218 0.0284832734277825
18.2121606080304 0.028475205994298
18.215610780539 0.0284671374571454
18.2190609530477 0.0284590678185581
18.2225111255563 0.0284509970807692
18.2259612980649 0.0284429252460116
18.2294114705735 0.028434852316518
18.2328616430822 0.0284267782945207
18.2363118155908 0.0284187031822519
18.2397619880994 0.0284106269819435
18.243212160608 0.0284025496958272
18.2466623331167 0.0283944713261343
18.2501125056253 0.0283863918750961
18.2535626781339 0.0283783113449435
18.2570128506425 0.0283702297379072
18.2604630231512 0.0283621470562175
18.2639131956598 0.0283540633021047
18.2673633681684 0.0283459784777986
18.270813540677 0.0283378925855289
18.2742637131857 0.0283298056275251
18.2777138856943 0.0283217176060163
18.2811640582029 0.0283136285232313
18.2846142307115 0.0283055383813988
18.2880644032202 0.0282974471827473
18.2915145757288 0.0282893549295047
18.2949647482374 0.0282812616238991
18.298414920746 0.0282731672681579
18.3018650932547 0.0282650718645086
18.3053152657633 0.0282569754151781
18.3087654382719 0.0282488779223933
18.3122156107805 0.0282407793883808
18.3156657832892 0.0282326798153668
18.3191159557978 0.0282245792055773
18.3225661283064 0.0282164775612381
18.326016300815 0.0282083748845746
18.3294664733237 0.0282002711778121
18.3329166458323 0.0281921664431754
18.3363668183409 0.0281840606828893
18.3398169908495 0.0281759538991781
18.3432671633582 0.0281678460942659
18.3467173358668 0.0281597372703766
18.3501675083754 0.0281516274297337
18.353617680884 0.0281435165745605
18.3570678533927 0.0281354047070799
18.3605180259013 0.0281272918295149
18.3639681984099 0.0281191779440876
18.3674183709185 0.0281110630530205
18.3708685434272 0.0281029471585352
18.3743187159358 0.0280948302628535
18.3777688884444 0.0280867123681966
18.3812190609531 0.0280785934767855
18.3846692334617 0.028070473590841
18.3881194059703 0.0280623527125836
18.3915695784789 0.0280542308442335
18.3950197509876 0.0280461079880104
18.3984699234962 0.028037984146134
18.4019200960048 0.0280298593208236
18.4053702685134 0.0280217335142982
18.4088204410221 0.0280136067287765
18.4122706135307 0.0280054789664769
18.4157207860393 0.0279973502296176
18.4191709585479 0.0279892205204164
18.4226211310566 0.0279810898410908
18.4260713035652 0.027972958193858
18.4295214760738 0.0279648255809351
18.4329716485824 0.0279566920045385
18.4364218210911 0.0279485574668848
18.4398719935997 0.0279404219701898
18.4433221661083 0.0279322855166693
18.4467723386169 0.0279241481085388
18.4502225111256 0.0279160097480134
18.4536726836342 0.0279078704373079
18.4571228561428 0.0278997301786368
18.4605730286514 0.0278915889742143
18.4640232011601 0.0278834468262544
18.4674733736687 0.0278753037369705
18.4709235461773 0.027867159708576
18.4743737186859 0.0278590147432839
18.4778238911946 0.0278508688433068
18.4812740637032 0.027842722010857
18.4847242362118 0.0278345742481466
18.4881744087204 0.0278264255573872
18.4916245812291 0.0278182759407904
18.4950747537377 0.0278101254005671
18.4985249262463 0.0278019739389281
18.5019750987549 0.0277938215580839
18.5054252712636 0.0277856682602445
18.5088754437722 0.0277775140476199
18.5123256162808 0.0277693589224194
18.5157757887894 0.0277612028868522
18.5192259612981 0.0277530459431272
18.5226761338067 0.0277448880934529
18.5261263063153 0.0277367293400374
18.5295764788239 0.0277285696850886
18.5330266513326 0.027720409130814
18.5364768238412 0.0277122476794209
18.5399269963498 0.0277040853331161
18.5433771688584 0.0276959220941061
18.5468273413671 0.0276877579645972
18.5502775138757 0.0276795929467953
18.5537276863843 0.0276714270429058
18.5571778588929 0.027663260255134
18.5606280314016 0.0276550925856847
18.5640782039102 0.0276469240367626
18.5675283764188 0.0276387546105718
18.5709785489274 0.0276305843093161
18.5744287214361 0.0276224131351992
18.5778788939447 0.0276142410904241
18.5813290664533 0.0276060681771938
18.5847792389619 0.0275978943977106
18.5882294114706 0.0275897197541769
18.5916795839792 0.0275815442487944
18.5951297564878 0.0275733678837645
18.5985799289965 0.0275651906612885
18.6020301015051 0.027557012583567
18.6054802740137 0.0275488336528006
18.6089304465223 0.0275406538711893
18.612380619031 0.0275324732409328
18.6158307915396 0.0275242917642305
18.6192809640482 0.0275161094432815
18.6227311365568 0.0275079262802844
18.6261813090655 0.0274997422774376
18.6296314815741 0.027491557436939
18.6330816540827 0.0274833717609863
18.6365318265913 0.0274751852517766
18.6399819991 0.0274669979115071
18.6434321716086 0.0274588097423741
18.6468823441172 0.0274506207465738
18.6503325166258 0.0274424309263022
18.6537826891345 0.0274342402837546
18.6572328616431 0.0274260488211262
18.6606830341517 0.0274178565406117
18.6641332066603 0.0274096634444055
18.667583379169 0.0274014695347016
18.6710335516776 0.0273932748136937
18.6744837241862 0.0273850792835751
18.6779338966948 0.0273768829465386
18.6813840692035 0.0273686858047768
18.6848342417121 0.027360487860482
18.6882844142207 0.0273522891158459
18.6917345867293 0.0273440895730599
18.695184759238 0.0273358892343152
18.6986349317466 0.0273276881018024
18.7020851042552 0.0273194861777119
18.7055352767638 0.0273112834642336
18.7089854492725 0.027303079963557
18.7124356217811 0.0272948756778714
18.7158857942897 0.0272866706093656
18.7193359667983 0.027278464760228
18.722786139307 0.0272702581326467
18.7262363118156 0.0272620507288094
18.7296864843242 0.0272538425509033
18.7331366568328 0.0272456336011155
18.7365868293415 0.0272374238816323
18.7400370018501 0.02722921339464
18.7434871743587 0.0272210021423244
18.7469373468673 0.0272127901268708
18.750387519376 0.0272045773504642
18.7538376918846 0.0271963638152892
18.7572878643932 0.0271881495235301
18.7607380369018 0.0271799344773706
18.7641882094105 0.0271717186789942
18.7676383819191 0.027163502130584
18.7710885544277 0.0271552848343226
18.7745387269363 0.0271470667923922
18.777988899445 0.0271388480069748
18.7814390719536 0.0271306284802518
18.7848892444622 0.0271224082144043
18.7883394169708 0.0271141872116129
18.7917895894795 0.027105965474058
18.7952397619881 0.0270977430039194
18.7986899344967 0.0270895198033766
18.8021401070053 0.0270812958746087
18.805590279514 0.0270730712197944
18.8090404520226 0.0270648458411119
18.8124906245312 0.0270566197407392
18.8159407970399 0.0270483929208536
18.8193909695485 0.0270401653836324
18.8228411420571 0.027031937131252
18.8262913145657 0.0270237081658889
18.8297414870744 0.0270154784897188
18.833191659583 0.0270072481049171
18.8366418320916 0.026999017013659
18.8400920046002 0.0269907852181189
18.8435421771089 0.0269825527204712
18.8469923496175 0.0269743195228896
18.8504425221261 0.0269660856275475
18.8538926946347 0.0269578510366179
18.8573428671434 0.0269496157522733
18.860793039652 0.0269413797766858
18.8642432121606 0.0269331431120272
18.8676933846692 0.0269249057604688
18.8711435571779 0.0269166677241814
18.8745937296865 0.0269084290053355
18.8780439021951 0.0269001896061012
18.8814940747037 0.026891949528648
18.8849442472124 0.0268837087751453
18.888394419721 0.0268754673477617
18.8918445922296 0.0268672252486655
18.8952947647382 0.0268589824800248
18.8987449372469 0.0268507390440071
18.9021951097555 0.0268424949427793
18.9056452822641 0.0268342501785082
18.9090954547727 0.02682600475336
18.9125456272814 0.0268177586695003
18.91599579979 0.0268095119290947
18.9194459722986 0.0268012645343081
18.9228961448072 0.0267930164873048
18.9263463173159 0.0267847677902491
18.9297964898245 0.0267765184453044
18.9332466623331 0.0267682684546341
18.9366968348417 0.0267600178204008
18.9401470073504 0.0267517665447669
18.943597179859 0.0267435146298943
18.9470473523676 0.0267352620779443
18.9504975248762 0.0267270088910781
18.9539476973849 0.0267187550714561
18.9573978698935 0.0267105006212385
18.9608480424021 0.026702245542585
18.9642982149107 0.0266939898376548
18.9677483874194 0.0266857335086067
18.971198559928 0.0266774765575991
18.9746487324366 0.0266692189867898
18.9780989049452 0.0266609607983363
18.9815490774539 0.0266527019943956
18.9849992499625 0.0266444425771243
18.9884494224711 0.0266361825486785
18.9918995949797 0.0266279219112139
18.9953497674884 0.0266196606668856
18.998799939997 0.0266113988178484
19.0022501125056 0.0266031363662566
19.0057002850142 0.0265948733142642
19.0091504575229 0.0265866096640244
19.0126006300315 0.0265783454176902
19.0160508025401 0.0265700805774141
19.0195009750488 0.0265618151453482
19.0229511475574 0.0265535491236439
19.026401320066 0.0265452825144525
19.0298514925746 0.0265370153199245
19.0333016650833 0.0265287475422102
19.0367518375919 0.0265204791834593
19.0402020101005 0.0265122102458211
19.0436521826091 0.0265039407314443
19.0471023551178 0.0264956706424773
19.0505525276264 0.026487399981068
19.054002700135 0.0264791287493638
19.0574528726436 0.0264708569495116
19.0609030451523 0.0264625845836579
19.0643532176609 0.0264543116539487
19.0678033901695 0.0264460381625295
19.0712535626781 0.0264377641115455
19.0747037351868 0.0264294895031412
19.0781539076954 0.0264212143394607
19.081604080204 0.0264129386226477
19.0850542527126 0.0264046623548453
19.0885044252213 0.0263963855381963
19.0919545977299 0.0263881081748429
19.0954047702385 0.0263798302669268
19.0988549427471 0.0263715518165893
19.1023051152558 0.0263632728259712
19.1057552877644 0.0263549932972128
19.109205460273 0.026346713232454
19.1126556327816 0.0263384326338341
19.1161058052903 0.026330151503492
19.1195559777989 0.026321869843566
19.1230061503075 0.0263135876561941
19.1264563228161 0.0263053049435137
19.1299064953248 0.0262970217076617
19.1333566678334 0.0262887379507746
19.136806840342 0.0262804536749884
19.1402570128506 0.0262721688824385
19.1437071853593 0.0262638835752599
19.1471573578679 0.0262555977555871
19.1506075303765 0.0262473114255541
19.1540577028851 0.0262390245872945
19.1575078753938 0.0262307372429413
19.1609580479024 0.0262224493946269
19.164408220411 0.0262141610444835
19.1678583929196 0.0262058721946426
19.1713085654283 0.0261975828472352
19.1747587379369 0.0261892930043919
19.1782089104455 0.0261810026682427
19.1816590829541 0.0261727118409172
19.1851092554628 0.0261644205245445
19.1885594279714 0.0261561287212531
19.19200960048 0.026147836433171
19.1954597729886 0.026139543662426
19.1989099454973 0.0261312504111448
19.2023601180059 0.0261229566814543
19.2058102905145 0.0261146624754803
19.2092604630231 0.0261063677953484
19.2127106355318 0.0260980726431837
19.2161608080404 0.0260897770211107
19.219610980549 0.0260814809312534
19.2230611530577 0.0260731843757353
19.2265113255663 0.0260648873566795
19.2299614980749 0.0260565898762084
19.2334116705835 0.026048291936444
19.2368618430922 0.0260399935395078
19.2403120156008 0.0260316946875208
19.2437621881094 0.0260233953826033
19.247212360618 0.0260150956268754
19.2506625331267 0.0260067954224565
19.2541127056353 0.0259984947714654
19.2575628781439 0.0259901936760205
19.2610130506525 0.0259818921382398
19.2644632231612 0.0259735901602405
19.2679133956698 0.0259652877441394
19.2713635681784 0.025956984892053
19.274813740687 0.025948681606097
19.2782639131957 0.0259403778883866
19.2817140857043 0.0259320737410366
19.2851642582129 0.0259237691661613
19.2886144307215 0.0259154641658742
19.2920646032302 0.0259071587422887
19.2955147757388 0.0258988528975173
19.2989649482474 0.0258905466336721
19.302415120756 0.0258822399528648
19.3058652932647 0.0258739328572064
19.3093154657733 0.0258656253488074
19.3127656382819 0.0258573174297779
19.3162158107905 0.0258490091022273
19.3196659832992 0.0258407003682646
19.3231161558078 0.0258323912299981
19.3265663283164 0.0258240816895358
19.330016500825 0.025815771748985
19.3334666733337 0.0258074614104524
19.3369168458423 0.0257991506760444
19.3403670183509 0.0257908395478667
19.3438171908595 0.0257825280280245
19.3472673633682 0.0257742161186225
19.3507175358768 0.0257659038217647
19.3541677083854 0.0257575911395547
19.357617880894 0.0257492780740956
19.3610680534027 0.0257409646274899
19.3645182259113 0.0257326508018395
19.3679683984199 0.0257243365992458
19.3714185709285 0.0257160220218098
19.3748687434372 0.0257077070716316
19.3783189159458 0.0256993917508111
19.3817690884544 0.0256910760614475
19.385219260963 0.0256827600056396
19.3886694334717 0.0256744435854853
19.3921196059803 0.0256661268030823
19.3955697784889 0.0256578096605277
19.3990199509975 0.0256494921599179
19.4024701235062 0.0256411743033488
19.4059202960148 0.0256328560929159
19.4093704685234 0.0256245375307139
19.412820641032 0.0256162186188371
19.4162708135407 0.0256078993593792
19.4197209860493 0.0255995797544334
19.4231711585579 0.0255912598060923
19.4266213310666 0.0255829395164479
19.4300715035752 0.0255746188875918
19.4335216760838 0.0255662979216148
19.4369718485924 0.0255579766206073
19.4404220211011 0.0255496549866591
19.4438721936097 0.0255413330218594
19.4473223661183 0.025533010728297
19.4507725386269 0.02552468810806
19.4542227111356 0.0255163651632359
19.4576728836442 0.0255080418959118
19.4611230561528 0.0254997183081739
19.4645732286614 0.0254913944021083
19.4680234011701 0.0254830701798001
19.4714735736787 0.0254747456433342
19.4749237461873 0.0254664207947946
19.4783739186959 0.025458095636265
19.4818240912046 0.0254497701698284
19.4852742637132 0.0254414443975672
19.4887244362218 0.0254331183215633
19.4921746087304 0.025424791943898
19.4956247812391 0.0254164652666519
19.4990749537477 0.0254081382919054
19.5025251262563 0.0253998110217379
19.5059752987649 0.0253914834582285
19.5094254712736 0.0253831556034555
19.5128756437822 0.0253748274594969
19.5163258162908 0.0253664990284299
19.5197759887994 0.0253581703123311
19.5232261613081 0.0253498413132767
19.5266763338167 0.0253415120333423
19.5301265063253 0.0253331824746027
19.5335766788339 0.0253248526391323
19.5370268513426 0.025316522529005
19.5404770238512 0.0253081921462938
19.5439271963598 0.0252998614930715
19.5473773688684 0.02529153057141
19.5508275413771 0.0252831993833809
19.5542777138857 0.0252748679310548
19.5577278863943 0.0252665362165022
19.5611780589029 0.0252582042417927
19.5646282314116 0.0252498720089954
19.5680784039202 0.0252415395201787
19.5715285764288 0.0252332067774106
19.5749787489374 0.0252248737827584
19.5784289214461 0.0252165405382888
19.5818790939547 0.025208207046068
19.5853292664633 0.0251998733081614
19.5887794389719 0.0251915393266341
19.5922296114806 0.0251832051035503
19.5956797839892 0.0251748706409738
19.5991299564978 0.0251665359409678
19.6025801290064 0.0251582010055948
19.6060303015151 0.0251498658369168
19.6094804740237 0.0251415304369951
19.6129306465323 0.0251331948078905
19.616380819041 0.025124858951663
19.6198309915496 0.0251165228703724
19.6232811640582 0.0251081865660775
19.6267313365668 0.0250998500408366
19.6301815090755 0.0250915132967075
19.6336316815841 0.0250831763357474
19.6370818540927 0.0250748391600127
19.6405320266013 0.0250665017715594
19.64398219911 0.0250581641724428
19.6474323716186 0.0250498263647175
19.6508825441272 0.0250414883504378
19.6543327166358 0.025033150131657
19.6577828891445 0.0250248117104281
19.6612330616531 0.0250164730888033
19.6646832341617 0.0250081342688343
19.6681334066703 0.024999795252572
19.671583579179 0.024991456042067
19.6750337516876 0.024983116639369
19.6784839241962 0.0249747770465273
19.6819340967048 0.0249664372655904
19.6853842692135 0.0249580972986062
19.6888344417221 0.0249497571476222
19.6922846142307 0.0249414168146849
19.6957347867393 0.0249330763018407
19.699184959248 0.0249247356111349
19.7026351317566 0.0249163947446124
19.7060853042652 0.0249080537043174
19.7095354767738 0.0248997124922937
19.7129856492825 0.024891371110584
19.7164358217911 0.024883029561231
19.7198859942997 0.0248746878462762
19.7233361668083 0.0248663459677609
19.726786339317 0.0248580039277255
19.7302365118256 0.0248496617282099
19.7336866843342 0.0248413193712533
19.7371368568428 0.0248329768588944
19.7405870293515 0.0248246341931712
19.7440372018601 0.024816291376121
19.7474873743687 0.0248079484097805
19.7509375468773 0.0247996052961858
19.754387719386 0.0247912620373725
19.7578378918946 0.0247829186353753
19.7612880644032 0.0247745750922285
19.7647382369118 0.0247662314099655
19.7681884094205 0.0247578875906194
19.7716385819291 0.0247495436362224
19.7750887544377 0.0247411995488062
19.7785389269463 0.0247328553304018
19.781989099455 0.0247245109830396
19.7854392719636 0.0247161665087493
19.7888894444722 0.0247078219095601
19.7923396169808 0.0246994771875003
19.7957897894895 0.0246911323445979
19.7992399619981 0.0246827873828799
19.8026901345067 0.024674442304373
19.8061403070154 0.024666097111103
19.809590479524 0.0246577518050953
19.8130406520326 0.0246494063883742
19.8164908245412 0.024641060862964
19.8199409970499 0.0246327152308877
19.8233911695585 0.0246243694941683
19.8268413420671 0.0246160236548275
19.8302915145757 0.0246076777148869
19.8337416870844 0.0245993316763671
19.837191859593 0.0245909855412882
19.8406420321016 0.0245826393116696
19.8440922046102 0.0245742929895301
19.8475423771189 0.0245659465768878
19.8509925496275 0.0245576000757602
19.8544427221361 0.0245492534881641
19.8578928946447 0.0245409068161156
19.8613430671534 0.0245325600616302
19.864793239662 0.0245242132267228
19.8682434121706 0.0245158663134076
19.8716935846792 0.0245075193236981
19.8751437571879 0.0244991722596071
19.8785939296965 0.024490825123147
19.8820441022051 0.0244824779163291
19.8854942747137 0.0244741306411645
19.8889444472224 0.0244657832996633
19.892394619731 0.0244574358938352
19.8958447922396 0.0244490884256889
19.8992949647482 0.0244407408972329
19.9027451372569 0.0244323933104746
19.9061953097655 0.024424045667421
19.9096454822741 0.0244156979700783
19.9130956547827 0.0244073502204521
19.9165458272914 0.0243990024205474
19.9199959998 0.0243906545723683
19.9234461723086 0.0243823066779184
19.9268963448172 0.0243739587392007
19.9303465173259 0.0243656107582174
19.9337966898345 0.0243572627369701
19.9372468623431 0.0243489146774597
19.9406970348517 0.0243405665816863
19.9441472073604 0.0243322184516496
19.947597379869 0.0243238702893485
19.9510475523776 0.0243155220967811
19.9544977248862 0.0243071738759449
19.9579478973949 0.0242988256288369
19.9613980699035 0.0242904773574533
19.9648482424121 0.0242821290637894
19.9682984149207 0.0242737807498402
19.9717485874294 0.0242654324175997
19.975198759938 0.0242570840690615
19.9786489324466 0.0242487357062184
19.9820991049552 0.0242403873310624
19.9855492774639 0.024232038945585
19.9889994499725 0.024223690551777
19.9924496224811 0.0242153421516283
19.9958997949898 0.0242069937471284
19.9993499674984 0.0241986453402659
20.002800140007 0.0241902969330289
20.0062503125156 0.0241819485274047
20.0097004850243 0.0241736001253799
20.0131506575329 0.0241652517289405
20.0166008300415 0.0241569033400718
20.0200510025501 0.0241485549607582
20.0235011750588 0.0241402065929838
20.0269513475674 0.0241318582387316
20.030401520076 0.0241235098999843
20.0338516925846 0.0241151615787235
20.0373018650933 0.0241068132769305
20.0407520376019 0.0240984649965857
20.0442022101105 0.0240901167396687
20.0476523826191 0.0240817685081587
20.0511025551278 0.024073420304034
20.0545527276364 0.0240650721292721
20.058002900145 0.0240567239858502
20.0614530726536 0.0240483758757445
20.0649032451623 0.0240400278009304
20.0683534176709 0.0240316797633829
20.0718035901795 0.0240233317650761
20.0752537626881 0.0240149838079835
20.0787039351968 0.0240066358940779
20.0821541077054 0.0239982880253313
20.085604280214 0.0239899402037151
20.0890544527226 0.0239815924311999
20.0925046252313 0.0239732447097557
20.0959547977399 0.0239648970413517
20.0994049702485 0.0239565494279566
20.1028551427571 0.023948201871538
20.1063053152658 0.0239398543740632
20.1097554877744 0.0239315069374986
20.113205660283 0.02392315956381
20.1166558327916 0.0239148122549622
20.1201060053003 0.0239064650129197
20.1235561778089 0.0238981178396459
20.1270063503175 0.023889770737104
20.1304565228261 0.0238814237072558
20.1339066953348 0.0238730767520631
20.1373568678434 0.0238647298734864
20.140807040352 0.0238563830734859
20.1442572128606 0.0238480363540208
20.1477073853693 0.0238396897170498
20.1511575578779 0.0238313431645307
20.1546077303865 0.0238229966984208
20.1580579028951 0.0238146503206766
20.1615080754038 0.0238063040332536
20.1649582479124 0.0237979578381071
20.168408420421 0.0237896117371912
20.1718585929296 0.0237812657324597
20.1753087654383 0.0237729198258652
20.1787589379469 0.0237645740193602
20.1822091104555 0.0237562283148958
20.1856592829641 0.0237478827144229
20.1891094554728 0.0237395372198915
20.1925596279814 0.0237311918332507
20.19600980049 0.0237228465564492
20.1994599729987 0.0237145013914348
20.2029101455073 0.0237061563401545
20.2063603180159 0.0236978114045547
20.2098104905245 0.0236894665865811
20.2132606630332 0.0236811218881786
20.2167108355418 0.0236727773112913
20.2201610080504 0.0236644328578627
20.223611180559 0.0236560885298356
20.2270613530677 0.0236477443291519
20.2305115255763 0.0236394002577529
20.2339616980849 0.0236310563175792
20.2374118705935 0.0236227125105705
20.2408620431022 0.0236143688386659
20.2443122156108 0.0236060253038038
20.2477623881194 0.0235976819079218
20.251212560628 0.0235893386529567
20.2546627331367 0.0235809955408446
20.2581129056453 0.023572652573521
20.2615630781539 0.0235643097529206
20.2650132506625 0.0235559670809772
20.2684634231712 0.0235476245596241
20.2719135956798 0.0235392821907937
20.2753637681884 0.0235309399764177
20.278813940697 0.0235225979184271
20.2822641132057 0.0235142560187521
20.2857142857143 0.0235059142793222
20.2891644582229 0.0234975727020662
20.2926146307315 0.0234892312889121
20.2960648032402 0.0234808900417871
20.2995149757488 0.0234725489626177
20.3029651482574 0.0234642080533298
20.306415320766 0.0234558673158484
20.3098654932747 0.0234475267520977
20.3133156657833 0.0234391863640013
20.3167658382919 0.023430846153482
20.3202160108005 0.0234225061224618
20.3236661833092 0.023414166272862
20.3271163558178 0.0234058266066033
20.3305665283264 0.0233974871256053
20.334016700835 0.0233891478317871
20.3374668733437 0.0233808087270671
20.3409170458523 0.0233724698133628
20.3443672183609 0.0233641310925909
20.3478173908695 0.0233557925666675
20.3512675633782 0.023347454237508
20.3547177358868 0.0233391161070268
20.3581679083954 0.0233307781771377
20.361618080904 0.0233224404497538
20.3650682534127 0.0233141029267873
20.3685184259213 0.0233057656101497
20.3719685984299 0.0232974285017518
20.3754187709385 0.0232890916035036
20.3788689434472 0.0232807549173143
20.3823191159558 0.0232724184450925
20.3857692884644 0.0232640821887458
20.3892194609731 0.0232557461501811
20.3926696334817 0.0232474103313048
20.3961198059903 0.0232390747340222
20.3995699784989 0.023230739360238
20.4030201510076 0.0232224042118562
20.4064703235162 0.0232140692907798
20.4099204960248 0.0232057345989113
20.4133706685334 0.0231974001381523
20.4168208410421 0.0231890659104036
20.4202710135507 0.0231807319175653
20.4237211860593 0.0231723981615368
20.4271713585679 0.0231640646442166
20.4306215310766 0.0231557313675025
20.4340717035852 0.0231473983332915
20.4375218760938 0.0231390655434799
20.4409720486024 0.0231307329999631
20.4444222211111 0.023122400704636
20.4478723936197 0.0231140686593923
20.4513225661283 0.0231057368661252
20.4547727386369 0.0230974053267273
20.4582229111456 0.02308907404309
20.4616730836542 0.0230807430171042
20.4651232561628 0.0230724122506601
20.4685734286714 0.0230640817456469
20.4720236011801 0.0230557515039531
20.4754737736887 0.0230474215274665
20.4789239461973 0.023039091818074
20.4823741187059 0.023030762377662
20.4858242912146 0.0230224332081156
20.4892744637232 0.0230141043113197
20.4927246362318 0.023005775689158
20.4961748087404 0.0229974473435137
20.4996249812491 0.0229891192762691
20.5030751537577 0.0229807914893056
20.5065253262663 0.022972463984504
20.5099754987749 0.0229641367637443
20.5134256712836 0.0229558098289056
20.5168758437922 0.0229474831818663
20.5203260163008 0.022939156824504
20.5237761888094 0.0229308307586956
20.5272263613181 0.0229225049863171
20.5306765338267 0.0229141795092437
20.5341267063353 0.0229058543293498
20.5375768788439 0.0228975294485093
20.5410270513526 0.0228892048685949
20.5444772238612 0.0228808805914787
20.5479273963698 0.0228725566190321
20.5513775688784 0.0228642329531257
20.5548277413871 0.022855909595629
20.5582779138957 0.0228475865484111
20.5617280864043 0.0228392638133401
20.5651782589129 0.0228309413922833
20.5686284314216 0.0228226192871074
20.5720786039302 0.0228142974996782
20.5755287764388 0.0228059760318604
20.5789789489475 0.0227976548855185
20.5824291214561 0.0227893340625157
20.5858792939647 0.0227810135647147
20.5893294664733 0.0227726933939772
20.592779638982 0.0227643735521642
20.5962298114906 0.0227560540411361
20.5996799839992 0.0227477348627521
20.6031301565078 0.0227394160188708
20.6065803290165 0.0227310975113501
20.6100305015251 0.0227227793420471
20.6134806740337 0.0227144615128178
20.6169308465423 0.0227061440255177
20.620381019051 0.0226978268820015
20.6238311915596 0.0226895100841228
20.6272813640682 0.0226811936337348
20.6307315365768 0.0226728775326896
20.6341817090855 0.0226645617828386
20.6376318815941 0.0226562463860324
20.6410820541027 0.0226479313441209
20.6445322266113 0.0226396166589528
20.64798239912 0.0226313023323766
20.6514325716286 0.0226229883662394
20.6548827441372 0.022614674762388
20.6583329166458 0.0226063615226679
20.6617830891545 0.0225980486489243
20.6652332616631 0.0225897361430011
20.6686834341717 0.0225814240067418
20.6721336066803 0.0225731122419888
20.675583779189 0.0225648008505839
20.6790339516976 0.022556489834368
20.6824841242062 0.0225481791951811
20.6859342967148 0.0225398689348625
20.6893844692235 0.0225315590552506
20.6928346417321 0.0225232495581832
20.6962848142407 0.0225149404454969
20.6997349867493 0.022506631719028
20.703185159258 0.0224983233806114
20.7066353317666 0.0224900154320817
20.7100855042752 0.0224817078752724
20.7135356767838 0.0224734007120163
20.7169858492925 0.0224650939441452
20.7204360218011 0.0224567875734903
20.7238861943097 0.0224484816018819
20.7273363668183 0.0224401760311494
20.730786539327 0.0224318708631216
20.7342367118356 0.0224235660996262
20.7376868843442 0.0224152617424902
20.7411370568528 0.0224069577935399
20.7445872293615 0.0223986542546007
20.7480374018701 0.022390351127497
20.7514875743787 0.0223820484140526
20.7549377468873 0.0223737461160904
20.758387919396 0.0223654442354325
20.7618380919046 0.0223571427739001
20.7652882644132 0.0223488417333136
20.7687384369218 0.0223405411154927
20.7721886094305 0.0223322409222561
20.7756387819391 0.0223239411554218
20.7790889544477 0.0223156418168069
20.7825391269564 0.0223073429082276
20.785989299465 0.0222990444314995
20.7894394719736 0.0222907463884371
20.7928896444822 0.0222824487808543
20.7963398169909 0.022274151610564
20.7997899894995 0.0222658548793784
20.8032401620081 0.0222575585891088
20.8066903345167 0.0222492627415656
20.8101405070254 0.0222409673385586
20.813590679534 0.0222326723818964
20.8170408520426 0.0222243778733871
20.8204910245512 0.0222160838148379
20.8239411970599 0.022207790208055
20.8273913695685 0.0221994970548439
20.8308415420771 0.0221912043570092
20.8342917145857 0.0221829121163548
20.8377418870944 0.0221746203346835
20.841192059603 0.0221663290137976
20.8446422321116 0.0221580381554983
20.8480924046202 0.022149747761586
20.8515425771289 0.0221414578338604
20.8549927496375 0.0221331683741202
20.8584429221461 0.0221248793841633
20.8618930946547 0.0221165908657869
20.8653432671634 0.0221083028207872
20.868793439672 0.0221000152509595
20.8722436121806 0.0220917281580985
20.8756937846892 0.0220834415439978
20.8791439571979 0.0220751554104504
20.8825941297065 0.0220668697592482
20.8860443022151 0.0220585845921825
20.8894944747237 0.0220502999110435
20.8929446472324 0.0220420157176208
20.896394819741 0.022033732013703
20.8998449922496 0.0220254488010779
20.9032951647582 0.0220171660815325
20.9067453372669 0.0220088838568529
20.9101955097755 0.0220006021288243
20.9136456822841 0.0219923208992312
20.9170958547927 0.021984040169857
20.9205460273014 0.0219757599424845
20.92399619981 0.0219674802188956
20.9274463723186 0.0219592010008712
20.9308965448272 0.0219509222901915
20.9343467173359 0.0219426440886359
20.9377968898445 0.0219343663979827
20.9412470623531 0.0219260892200096
20.9446972348617 0.0219178125564933
20.9481474073704 0.0219095364092096
20.951597579879 0.0219012607799337
20.9550477523876 0.0218929856704397
20.9584979248962 0.0218847110825009
20.9619480974049 0.0218764370178898
20.9653982699135 0.021868163478378
20.9688484424221 0.0218598904657362
20.9722986149308 0.0218516179817343
20.9757487874394 0.0218433460281415
20.979198959948 0.0218350746067258
20.9826491324566 0.0218268037192545
20.9860993049653 0.0218185333674942
20.9895494774739 0.0218102635532104
20.9929996499825 0.0218019942781678
20.9964498224911 0.0217937255441303
20.9998999949998 0.021785457352861
21.0033501675084 0.021777189706122
21.006800340017 0.0217689226056745
21.0102505125256 0.0217606560532791
21.0137006850343 0.0217523900506951
21.0171508575429 0.0217441245996815
21.0206010300515 0.0217358597019959
21.0240512025601 0.0217275953593953
21.0275013750688 0.0217193315736359
21.0309515475774 0.0217110683464728
21.034401720086 0.0217028056796604
21.0378518925946 0.0216945435749523
21.0413020651033 0.021686282034101
21.0447522376119 0.0216780210588583
21.0482024101205 0.0216697606509751
21.0516525826291 0.0216615008122014
21.0551027551378 0.0216532415442864
21.0585529276464 0.0216449828489783
21.062003100155 0.0216367247280246
21.0654532726636 0.0216284671831718
21.0689034451723 0.0216202102161655
21.0723536176809 0.0216119538287505
21.0758037901895 0.0216036980226708
21.0792539626981 0.0215954427996694
21.0827041352068 0.0215871881614885
21.0861543077154 0.0215789341098694
21.089604480224 0.0215706806465524
21.0930546527326 0.0215624277732772
21.0965048252413 0.0215541754917824
21.0999549977499 0.0215459238038057
21.1034051702585 0.0215376727110842
21.1068553427671 0.0215294222153539
21.1103055152758 0.0215211723183498
21.1137556877844 0.0215129230218064
21.117205860293 0.0215046743274569
21.1206560328016 0.0214964262370339
21.1241062053103 0.0214881787522691
21.1275563778189 0.0214799318748932
21.1310065503275 0.0214716856066361
21.1344567228361 0.0214634399492269
21.1379068953448 0.0214551949043935
21.1413570678534 0.0214469504738633
21.144807240362 0.0214387066593625
21.1482574128706 0.0214304634626168
21.1517075853793 0.0214222208853506
21.1551577578879 0.0214139789292877
21.1586079303965 0.0214057375961508
21.1620581029051 0.0213974968876619
21.1655082754138 0.0213892568055421
21.1689584479224 0.0213810173515115
21.172408620431 0.0213727785272894
21.1758587929396 0.0213645403345941
21.1793089654483 0.0213563027751431
21.1827591379569 0.0213480658506532
21.1862093104655 0.0213398295628399
21.1896594829742 0.0213315939134181
21.1931096554828 0.0213233589041018
21.1965598279914 0.021315124536604
21.2000100005 0.0213068908126368
21.2034601730087 0.0212986577339116
21.2069103455173 0.0212904253021387
21.2103605180259 0.0212821935190275
21.2138106905345 0.0212739623862868
21.2172608630432 0.0212657319056242
21.2207110355518 0.0212575020787464
21.2241612080604 0.0212492729073594
21.227611380569 0.0212410443931683
21.2310615530777 0.0212328165378771
21.2345117255863 0.0212245893431891
21.2379618980949 0.0212163628108066
21.2414120706035 0.021208136942431
21.2448622431122 0.0211999117397629
21.2483124156208 0.021191687204502
21.2517625881294 0.0211834633383469
21.255212760638 0.0211752401429956
21.2586629331467 0.0211670176201448
21.2621131056553 0.0211587957714909
21.2655632781639 0.0211505745987288
21.2690134506725 0.0211423541035528
21.2724636231812 0.0211341342876562
21.2759137956898 0.0211259151527316
21.2793639681984 0.0211176967004704
21.282814140707 0.0211094789325634
21.2862643132157 0.0211012618507002
21.2897144857243 0.0210930454565697
21.2931646582329 0.0210848297518598
21.2966148307415 0.0210766147382576
21.3000650032502 0.0210684004174492
21.3035151757588 0.0210601867911198
21.3069653482674 0.0210519738609538
21.310415520776 0.0210437616286345
21.3138656932847 0.0210355500958446
21.3173158657933 0.0210273392642654
21.3207660383019 0.0210191291355779
21.3242162108105 0.0210109197114617
21.3276663833192 0.0210027109935958
21.3311165558278 0.0209945029836581
21.3345667283364 0.0209862956833257
21.338016900845 0.0209780890942748
21.3414670733537 0.0209698832181805
21.3449172458623 0.0209616780567173
21.3483674183709 0.0209534736115585
21.3518175908795 0.0209452698843768
21.3552677633882 0.0209370668768436
21.3587179358968 0.0209288645906297
21.3621681084054 0.0209206630274049
21.365618280914 0.020912462188838
21.3690684534227 0.0209042620765971
21.3725186259313 0.020896062692349
21.3759687984399 0.0208878640377601
21.3794189709485 0.0208796661144954
21.3828691434572 0.0208714689242194
21.3863193159658 0.0208632724685953
21.3897694884744 0.0208550767492857
21.393219660983 0.020846881767952
21.3966698334917 0.0208386875262551
21.4001200060003 0.0208304940258545
21.4035701785089 0.0208223012684091
21.4070203510176 0.0208141092555768
21.4104705235262 0.0208059179890145
21.4139206960348 0.0207977274703783
21.4173708685434 0.0207895377013233
21.4208210410521 0.0207813486835037
21.4242712135607 0.0207731604185729
21.4277213860693 0.0207649729081833
21.4311715585779 0.0207567861539861
21.4346217310866 0.0207486001576321
21.4380719035952 0.0207404149207708
21.4415220761038 0.0207322304450508
21.4449722486124 0.0207240467321201
21.4484224211211 0.0207158637836253
21.4518725936297 0.0207076816012124
21.4553227661383 0.0206995001865265
21.4587729386469 0.0206913195412116
21.4622231111556 0.0206831396669108
21.4656732836642 0.0206749605652665
21.4691234561728 0.0206667822379197
21.4725736286814 0.020658604686511
21.4760238011901 0.0206504279126799
21.4794739736987 0.0206422519180647
21.4829241462073 0.0206340767043032
21.4863743187159 0.0206259022730319
21.4898244912246 0.0206177286258866
21.4932746637332 0.0206095557645022
21.4967248362418 0.0206013836905125
21.5001750087504 0.0205932124055504
21.5036251812591 0.0205850419112481
21.5070753537677 0.0205768722092365
21.5105255262763 0.0205687033011458
21.5139756987849 0.0205605351886054
21.5174258712936 0.0205523678732435
21.5208760438022 0.0205442013566874
21.5243262163108 0.0205360356405636
21.5277763888194 0.0205278707264976
21.5312265613281 0.020519706616114
21.5346767338367 0.0205115433110365
21.5381269063453 0.0205033808128876
21.5415770788539 0.0204952191232893
21.5450272513626 0.0204870582438624
21.5484774238712 0.0204788981762267
21.5519275963798 0.0204707389220013
21.5553777688884 0.0204625804828041
21.5588279413971 0.0204544228602523
21.5622781139057 0.020446266055962
21.5657282864143 0.0204381100715485
21.5691784589229 0.020429954908626
21.5726286314316 0.020421800568808
21.5760788039402 0.0204136470537068
21.5795289764488 0.0204054943649339
21.5829791489574 0.0203973425040998
21.5864293214661 0.0203891914728142
21.5898794939747 0.0203810412726857
21.5933296664833 0.020372891905322
21.5967798389919 0.02036474337233
21.6002300115006 0.0203565956753153
21.6036801840092 0.0203484488158831
21.6071303565178 0.0203403027956371
21.6105805290264 0.0203321576161805
21.6140307015351 0.0203240132791153
21.6174808740437 0.0203158697860426
21.6209310465523 0.0203077271385626
21.624381219061 0.0202995853382746
21.6278313915696 0.0202914443867769
21.6312815640782 0.0202833042856668
21.6347317365868 0.0202751650365408
21.6381819090955 0.0202670266409942
21.6416320816041 0.0202588891006218
21.6450822541127 0.0202507524170169
21.6485324266213 0.0202426165917724
21.65198259913 0.0202344816264797
21.6554327716386 0.0202263475227298
21.6588829441472 0.0202182142821124
21.6623331166558 0.0202100819062162
21.6657832891645 0.0202019503966293
21.6692334616731 0.0201938197549386
21.6726836341817 0.0201856899827301
21.6761338066903 0.0201775610815888
21.679583979199 0.0201694330530989
21.6830341517076 0.0201613058988434
21.6864843242162 0.0201531796204047
21.6899344967248 0.0201450542193639
21.6933846692335 0.0201369296973013
21.6968348417421 0.0201288060557964
21.7002850142507 0.0201206832964275
21.7037351867593 0.0201125614207721
21.707185359268 0.0201044404304066
21.7106355317766 0.0200963203269066
21.7140857042852 0.0200882011118467
21.7175358767938 0.0200800827868006
21.7209860493025 0.0200719653533409
21.7244362218111 0.0200638488130393
21.7278863943197 0.0200557331674667
21.7313365668283 0.0200476184181928
21.734786739337 0.0200395045667865
21.7382369118456 0.0200313916148158
21.7416870843542 0.0200232795638476
21.7451372568628 0.0200151684154478
21.7485874293715 0.0200070581711816
21.7520376018801 0.019998948832613
21.7554877743887 0.0199908404013051
21.7589379468973 0.0199827328788201
21.762388119406 0.0199746262667193
21.7658382919146 0.0199665205665629
21.7692884644232 0.0199584157799101
21.7727386369318 0.0199503119083194
21.7761888094405 0.019942208953348
21.7796389819491 0.0199341069165525
21.7830891544577 0.0199260057994882
21.7865393269663 0.0199179056037097
21.789989499475 0.0199098063307705
21.7934396719836 0.0199017079822232
21.7968898444922 0.0198936105596194
21.8003400170008 0.0198855140645097
21.8037901895095 0.0198774184984439
21.8072403620181 0.0198693238629706
21.8106905345267 0.0198612301596377
21.8141407070353 0.0198531373899919
21.817590879544 0.0198450455555791
21.8210410520526 0.0198369546579441
21.8244912245612 0.0198288646986309
21.8279413970699 0.0198207756791824
21.8313915695785 0.0198126876011406
21.8348417420871 0.0198046004660464
21.8382919145957 0.0197965142754401
21.8417420871044 0.0197884290308605
21.845192259613 0.0197803447338459
21.8486424321216 0.0197722613859334
21.8520926046302 0.0197641789886593
21.8555427771389 0.0197560975435585
21.8589929496475 0.0197480170521656
21.8624431221561 0.0197399375160137
21.8658932946647 0.0197318589366351
21.8693434671734 0.0197237813155612
21.872793639682 0.0197157046543224
21.8762438121906 0.0197076289544481
21.8796939846992 0.0196995542174667
21.8831441572079 0.0196914804449056
21.8865943297165 0.0196834076382915
21.8900445022251 0.0196753357991497
21.8934946747337 0.0196672649290049
21.8969448472424 0.0196591950293806
21.900395019751 0.0196511261017995
21.9038451922596 0.0196430581477831
21.9072953647682 0.0196349911688523
21.9107455372769 0.0196269251665265
21.9141957097855 0.0196188601423247
21.9176458822941 0.0196107960977645
21.9210960548027 0.0196027330343627
21.9245462273114 0.019594670953635
21.92799639982 0.0195866098570965
21.9314465723286 0.0195785497462607
21.9348967448372 0.0195704906226408
21.9383469173459 0.0195624324877485
21.9417970898545 0.0195543753430948
21.9452472623631 0.0195463191901897
21.9486974348717 0.0195382640305421
21.9521476073804 0.01953020986566
21.955597779889 0.0195221566970505
21.9590479523976 0.0195141045262195
21.9624981249062 0.0195060533546722
21.9659482974149 0.0194980031839127
21.9693984699235 0.019489954015444
21.9728486424321 0.0194819058507684
21.9762988149407 0.0194738586913868
21.9797489874494 0.0194658125387996
21.983199159958 0.019457767394506
21.9866493324666 0.019449723260004
21.9900995049752 0.0194416801367911
21.9935496774839 0.0194336380263634
21.9969998499925 0.0194255969302163
22.0004500225011 0.0194175568498439
22.0039001950097 0.0194095177867397
22.0073503675184 0.019401479742396
22.010800540027 0.0193934427183041
22.0142507125356 0.0193854067159544
22.0177008850443 0.0193773717368362
22.0211510575529 0.0193693377824381
22.0246012300615 0.0193613048542474
22.0280514025701 0.0193532729537505
22.0315015750788 0.0193452420824329
22.0349517475874 0.0193372122417792
22.038401920096 0.0193291834332727
22.0418520926046 0.019321155658396
22.0453022651133 0.0193131289186305
22.0487524376219 0.0193051032154569
22.0522026101305 0.0192970785503547
22.0556527826391 0.0192890549248025
22.0591029551478 0.0192810323402777
22.0625531276564 0.0192730107982571
22.066003300165 0.0192649903002162
22.0694534726736 0.0192569708476297
22.0729036451823 0.0192489524419711
22.0763538176909 0.0192409350847131
22.0798039901995 0.0192329187773275
22.0832541627081 0.0192249035212847
22.0867043352168 0.0192168893180546
22.0901545077254 0.0192088761691058
22.093604680234 0.019200864075906
22.0970548527426 0.019192853039922
22.1005050252513 0.0191848430626195
22.1039551977599 0.0191768341454631
22.1074053702685 0.0191688262899167
22.1108555427771 0.019160819497443
22.1143057152858 0.0191528137695037
22.1177558877944 0.0191448091075597
22.121206060303 0.0191368055130707
22.1246562328116 0.0191288029874955
22.1281064053203 0.019120801532292
22.1315565778289 0.0191128011489168
22.1350067503375 0.019104801838826
22.1384569228461 0.0190968036034741
22.1419070953548 0.0190888064443152
22.1453572678634 0.019080810362802
22.148807440372 0.0190728153603864
22.1522576128806 0.0190648214385193
22.1557077853893 0.0190568285986504
22.1591579578979 0.0190488368422287
22.1626081304065 0.019040846170702
22.1660583029151 0.0190328565855172
22.1695084754238 0.0190248680881202
22.1729586479324 0.0190168806799559
22.176408820441 0.0190088943624681
22.1798589929496 0.0190009091370997
22.1833091654583 0.0189929250052927
22.1867593379669 0.018984941968488
22.1902095104755 0.0189769600281254
22.1936596829841 0.0189689791856439
22.1971098554928 0.0189609994424813
22.2005600280014 0.0189530208000747
22.20401020051 0.0189450432598598
22.2074603730186 0.0189370668232717
22.2109105455273 0.0189290914917442
22.2143607180359 0.0189211172667102
22.2178108905445 0.0189131441496018
22.2212610630532 0.0189051721418498
22.2247112355618 0.0188972012448841
22.2281614080704 0.0188892314601336
22.231611580579 0.0188812627890264
22.2350617530877 0.0188732952329893
22.2385119255963 0.0188653287934482
22.2419620981049 0.0188573634718281
22.2454122706135 0.0188493992695529
22.2488624431222 0.0188414361880455
22.2523126156308 0.0188334742287279
22.2557627881394 0.0188255133930209
22.259212960648 0.0188175536823445
22.2626631331567 0.0188095950981176
22.2661133056653 0.0188016376417581
22.2695634781739 0.018793681314683
22.2730136506825 0.0187857261183081
22.2764638231912 0.0187777720540483
22.2799139956998 0.0187698191233176
22.2833641682084 0.0187618673275289
22.286814340717 0.018753916668094
22.2902645132257 0.0187459671464238
22.2937146857343 0.0187380187639283
22.2971648582429 0.0187300715220163
22.3006150307515 0.0187221254220957
22.3040652032602 0.0187141804655734
22.3075153757688 0.0187062366538553
22.3109655482774 0.0186982939883461
22.314415720786 0.0186903524704498
22.3178658932947 0.0186824121015692
22.3213160658033 0.0186744728831062
22.3247662383119 0.0186665348164616
22.3282164108205 0.0186585979030353
22.3316665833292 0.018650662144226
22.3351167558378 0.0186427275414316
22.3385669283464 0.0186347940960489
22.342017100855 0.0186268618094737
22.3454672733637 0.0186189306831009
22.3489174458723 0.0186110007183241
22.3523676183809 0.0186030719165362
22.3558177908895 0.0185951442791289
22.3592679633982 0.018587217807493
22.3627181359068 0.0185792925030183
22.3661683084154 0.0185713683670935
22.369618480924 0.0185634454011064
22.3730686534327 0.0185555236064436
22.3765188259413 0.018547602984491
22.3799689984499 0.0185396835366331
22.3834191709585 0.0185317652642537
22.3868693434672 0.0185238481687355
22.3903195159758 0.0185159322514601
22.3937696884844 0.0185080175138083
22.397219860993 0.0185001039571596
22.4006700335017 0.0184921915828927
22.4041202060103 0.0184842803923853
22.4075703785189 0.0184763703870139
22.4110205510276 0.0184684615681542
22.4144707235362 0.0184605539371807
22.4179208960448 0.0184526474954671
22.4213710685534 0.0184447422443859
22.4248212410621 0.0184368381853086
22.4282714135707 0.0184289353196058
22.4317215860793 0.018421033648647
22.4351717585879 0.0184131331738008
22.4386219310966 0.0184052338964346
22.4420721036052 0.0183973358179149
22.4455222761138 0.0183894389396072
22.4489724486224 0.018381543262876
22.4524226211311 0.0183736487890846
22.4558727936397 0.0183657555195956
22.4593229661483 0.0183578634557703
22.4627731386569 0.0183499725989691
22.4662233111656 0.0183420829505515
22.4696734836742 0.0183341945118757
22.4731236561828 0.0183263072842991
22.4765738286914 0.0183184212691781
22.4800240012001 0.018310536467868
22.4834741737087 0.018302652881723
22.4869243462173 0.0182947705120965
22.4903745187259 0.0182868893603407
22.4938246912346 0.0182790094278068
22.4972748637432 0.0182711307158452
22.5007250362518 0.018263253225805
22.5041752087604 0.0182553769590344
22.5076253812691 0.0182475019168806
22.5110755537777 0.0182396281006897
22.5145257262863 0.0182317555118069
22.5179758987949 0.0182238841515764
22.5214260713036 0.0182160140213411
22.5248762438122 0.0182081451224432
22.5283264163208 0.0182002774562238
22.5317765888294 0.0181924110240229
22.5352267613381 0.0181845458271795
22.5386769338467 0.0181766818670316
22.5421271063553 0.0181688191449163
22.5455772788639 0.0181609576621694
22.5490274513726 0.018153097420126
22.5524776238812 0.01814523842012
22.5559277963898 0.0181373806634842
22.5593779688984 0.0181295241515505
22.5628281414071 0.0181216688856498
22.5662783139157 0.018113814867112
22.5697284864243 0.0181059620972658
22.5731786589329 0.0180981105774391
22.5766288314416 0.0180902603089586
22.5800790039502 0.0180824112931501
22.5835291764588 0.0180745635313383
22.5869793489674 0.0180667170248469
22.5904295214761 0.0180588717749986
22.5938796939847 0.018051027783115
22.5973298664933 0.0180431850505169
22.600780039002 0.0180353435785237
22.6042302115106 0.0180275033684542
22.6076803840192 0.0180196644216259
22.6111305565278 0.0180118267393552
22.6145807290365 0.0180039903229578
22.6180309015451 0.0179961551737481
22.6214810740537 0.0179883212930396
22.6249312465623 0.0179804886821448
22.628381419071 0.017972657342375
22.6318315915796 0.0179648272750407
22.6352817640882 0.0179569984814512
22.6387319365968 0.0179491709629149
22.6421821091055 0.0179413447207392
22.6456322816141 0.0179335197562302
22.6490824541227 0.0179256960706932
22.6525326266313 0.0179178736654326
22.65598279914 0.0179100525417515
22.6594329716486 0.0179022327009522
22.6628831441572 0.0178944141443357
22.6663333166658 0.0178865968732022
22.6697834891745 0.0178787808888509
22.6732336616831 0.0178709661925797
22.6766838341917 0.0178631527856859
22.6801340067003 0.0178553406694653
22.683584179209 0.0178475298452131
22.6870343517176 0.0178397203142231
22.6904845242262 0.0178319120777883
22.6939346967348 0.0178241051372007
22.6973848692435 0.0178162994937511
22.7008350417521 0.0178084951487294
22.7042852142607 0.0178006921034244
22.7077353867693 0.017792890359124
22.711185559278 0.0177850899171148
22.7146357317866 0.0177772907786827
22.7180859042952 0.0177694929451124
22.7215360768038 0.0177616964176875
22.7249862493125 0.0177539011976908
22.7284364218211 0.0177461072864037
22.7318865943297 0.017738314685107
22.7353367668383 0.0177305233950803
22.738786939347 0.0177227334176019
22.7422371118556 0.0177149447539496
22.7456872843642 0.0177071574053996
22.7491374568728 0.0176993713732276
22.7525876293815 0.0176915866587078
22.7560378018901 0.0176838032631137
22.7594879743987 0.0176760211877177
22.7629381469073 0.017668240433791
22.766388319416 0.017660461002604
22.7698384919246 0.0176526828954259
22.7732886644332 0.017644906113525
22.7767388369418 0.0176371306581684
22.7801890094505 0.0176293565306223
22.7836391819591 0.0176215837321518
22.7870893544677 0.0176138122640211
22.7905395269763 0.0176060421274932
22.793989699485 0.0175982733238302
22.7974398719936 0.017590505854293
22.8008900445022 0.0175827397201416
22.8043402170109 0.017574974922635
22.8077903895195 0.017567211463031
22.8112405620281 0.0175594493425866
22.8146907345367 0.0175516885625576
22.8181409070454 0.0175439291241987
22.821591079554 0.0175361710287638
22.8250412520626 0.0175284142775055
22.8284914245712 0.0175206588716757
22.8319415970799 0.0175129048125249
22.8353917695885 0.0175051521013028
22.8388419420971 0.017497400739258
22.8422921146057 0.0174896507276381
22.8457422871144 0.0174819020676895
22.849192459623 0.0174741547606578
22.8526426321316 0.0174664088077875
22.8560928046402 0.0174586642103219
22.8595429771489 0.0174509209695035
22.8629931496575 0.0174431790865737
22.8664433221661 0.0174354385627726
22.8698934946747 0.0174276993993397
22.8733436671834 0.0174199615975132
22.876793839692 0.0174122251585302
22.8802440122006 0.017404490083627
22.8836941847092 0.0173967563740388
22.8871443572179 0.0173890240309995
22.8905945297265 0.0173812930557423
22.8940447022351 0.0173735634494992
22.8974948747437 0.0173658352135012
22.9009450472524 0.0173581083489783
22.904395219761 0.0173503828571594
22.9078453922696 0.0173426587392723
22.9112955647782 0.017334935996544
22.9147457372869 0.0173272146302002
22.9181959097955 0.0173194946414657
22.9216460823041 0.0173117760315642
22.9250962548127 0.0173040588017185
22.9285464273214 0.0172963429531501
22.93199659983 0.0172886284870798
22.9354467723386 0.0172809154047271
22.9388969448472 0.0172732037073106
22.9423471173559 0.0172654933960477
22.9457972898645 0.0172577844721549
22.9492474623731 0.0172500769368477
22.9526976348817 0.0172423707913404
22.9561478073904 0.0172346660368465
22.959597979899 0.0172269626745782
22.9630481524076 0.0172192607057468
22.9664983249162 0.0172115601315625
22.9699484974249 0.0172038609532346
22.9733986699335 0.0171961631719712
22.9768488424421 0.0171884667889794
22.9802990149507 0.0171807718054653
22.9837491874594 0.0171730782226339
22.987199359968 0.0171653860416893
22.9906495324766 0.0171576952638344
22.9940997049853 0.0171500058902711
22.9975498774939 0.0171423179222003
23.0010000500025 0.0171346313608219
23.0044502225111 0.0171269462073346
23.0079003950198 0.0171192624629363
23.0113505675284 0.0171115801288236
23.014800740037 0.0171038992061922
23.0182509125456 0.0170962196962368
23.0217010850543 0.0170885416001509
23.0251512575629 0.0170808649191272
23.0286014300715 0.0170731896543571
23.0320516025801 0.0170655158070311
23.0355017750888 0.0170578433783387
23.0389519475974 0.0170501723694682
23.042402120106 0.017042502781607
23.0458522926146 0.0170348346159414
23.0493024651233 0.0170271678736567
23.0527526376319 0.0170195025559371
23.0562028101405 0.0170118386639658
23.0596529826491 0.017004176198925
23.0631031551578 0.0169965151619957
23.0665533276664 0.016988855554358
23.070003500175 0.0169811973771909
23.0734536726836 0.0169735406316725
23.0769038451923 0.0169658853189796
23.0803540177009 0.0169582314402881
23.0838041902095 0.0169505789967729
23.0872543627181 0.0169429279896079
23.0907045352268 0.0169352784199656
23.0941547077354 0.016927630289018
23.097604880244 0.0169199835979356
23.1010550527526 0.0169123383478882
23.1045052252613 0.0169046945400442
23.1079553977699 0.0168970521755712
23.1114055702785 0.0168894112556359
23.1148557427871 0.0168817717814035
23.1183059152958 0.0168741337540387
23.1217560878044 0.0168664971747046
23.125206260313 0.0168588620445637
23.1286564328216 0.0168512283647772
23.1321066053303 0.0168435961365054
23.1355567778389 0.0168359653609076
23.1390069503475 0.0168283360391418
23.1424571228561 0.0168207081723652
23.1459072953648 0.0168130817617338
23.1493574678734 0.0168054568084027
23.152807640382 0.0167978333135259
23.1562578128906 0.0167902112782563
23.1597079853993 0.0167825907037458
23.1631581579079 0.0167749715911453
23.1666083304165 0.0167673539416046
23.1700585029251 0.0167597377562723
23.1735086754338 0.0167521230362964
23.1769588479424 0.0167445097828233
23.180409020451 0.0167368979969988
23.1838591929597 0.0167292876799674
23.1873093654683 0.0167216788328728
23.1907595379769 0.0167140714568573
23.1942097104855 0.0167064655530624
23.1976598829942 0.0166988611226286
23.2011100555028 0.0166912581666951
23.2045602280114 0.0166836566864004
23.20801040052 0.0166760566828816
23.2114605730287 0.0166684581572751
23.2149107455373 0.0166608611107159
23.2183609180459 0.0166532655443383
23.2218110905545 0.0166456714592752
23.2252612630632 0.0166380788566589
23.2287114355718 0.0166304877376201
23.2321616080804 0.016622898103289
23.235611780589 0.0166153099547944
23.2390619530977 0.0166077232932641
23.2425121256063 0.0166001381198251
23.2459622981149 0.016592554435603
23.2494124706235 0.0165849722417225
23.2528626431322 0.0165773915393074
23.2563128156408 0.0165698123294803
23.2597629881494 0.0165622346133628
23.263213160658 0.0165546583920754
23.2666633331667 0.0165470836667376
23.2701135056753 0.0165395104384678
23.2735636781839 0.0165319387083835
23.2770138506925 0.016524368477601
23.2804640232012 0.0165167997472356
23.2839141957098 0.0165092325184016
23.2873643682184 0.0165016667922122
23.290814540727 0.0164941025697795
23.2942647132357 0.0164865398522147
23.2977148857443 0.0164789786406278
23.3011650582529 0.0164714189361279
23.3046152307615 0.016463860739823
23.3080654032702 0.01645630405282
23.3115155757788 0.0164487488762247
23.3149657482874 0.0164411952111421
23.318415920796 0.0164336430586759
23.3218660933047 0.0164260924199288
23.3253162658133 0.0164185432960026
23.3287664383219 0.0164109956879979
23.3322166108305 0.0164034495970143
23.3356667833392 0.0163959050241504
23.3391169558478 0.0163883619705037
23.3425671283564 0.0163808204371707
23.346017300865 0.0163732804252467
23.3494674733737 0.0163657419358261
23.3529176458823 0.0163582049700023
23.3563678183909 0.0163506695288676
23.3598179908995 0.0163431356135131
23.3632681634082 0.016335603225029
23.3667183359168 0.0163280723645045
23.3701685084254 0.0163205430330276
23.3736186809341 0.0163130152316854
23.3770688534427 0.0163054889615639
23.3805190259513 0.0162979642237481
23.3839691984599 0.0162904410193217
23.3874193709686 0.0162829193493677
23.3908695434772 0.0162753992149678
23.3943197159858 0.0162678806172029
23.3977698884944 0.0162603635571526
23.4012200610031 0.0162528480358955
23.4046702335117 0.0162453340545093
23.4081204060203 0.0162378216140705
23.4115705785289 0.0162303107156547
23.4150207510376 0.0162228013603363
23.4184709235462 0.0162152935491886
23.4219210960548 0.0162077872832842
23.4253712685634 0.0162002825636943
23.4288214410721 0.0161927793914891
23.4322716135807 0.016185277767738
23.4357217860893 0.016177777693509
23.4391719585979 0.0161702791698693
23.4426221311066 0.016162782197885
23.4460723036152 0.0161552867786211
23.4495224761238 0.0161477929131416
23.4529726486324 0.0161403006025094
23.4564228211411 0.0161328098477864
23.4598729936497 0.0161253206500334
23.4633231661583 0.0161178330103103
23.4667733386669 0.0161103469296758
23.4702235111756 0.0161028624091875
23.4736736836842 0.0160953794499021
23.4771238561928 0.0160878980528753
23.4805740287014 0.0160804182191615
23.4840242012101 0.0160729399498142
23.4874743737187 0.0160654632458859
23.4909245462273 0.0160579881084281
23.4943747187359 0.016050514538491
23.4978248912446 0.0160430425371239
23.5012750637532 0.0160355721053752
23.5047252362618 0.016028103244292
23.5081754087704 0.0160206359549205
23.5116255812791 0.0160131702383058
23.5150757537877 0.0160057060954919
23.5185259262963 0.015998243527522
23.5219760988049 0.0159907825354378
23.5254262713136 0.0159833231202805
23.5288764438222 0.0159758652830897
23.5323266163308 0.0159684090249044
23.5357767888394 0.0159609543467623
23.5392269613481 0.0159535012497002
23.5426771338567 0.0159460497347536
23.5461273063653 0.0159385998029574
23.5495774788739 0.0159311514553449
23.5530276513826 0.0159237046929488
23.5564778238912 0.0159162595168005
23.5599279963998 0.0159088159279305
23.5633781689084 0.0159013739273681
23.5668283414171 0.0158939335161417
23.5702785139257 0.0158864946952786
23.5737286864343 0.015879057465805
23.577178858943 0.015871621828746
23.5806290314516 0.0158641877851259
23.5840792039602 0.0158567553359678
23.5875293764688 0.0158493244822936
23.5909795489775 0.0158418952251243
23.5944297214861 0.01583446756548
23.5978798939947 0.0158270415043795
23.6013300665033 0.0158196170428407
23.604780239012 0.0158121941818803
23.6082304115206 0.0158047729225141
23.6116805840292 0.0157973532657569
23.6151307565378 0.0157899352126222
23.6185809290465 0.0157825187641227
23.6220311015551 0.0157751039212699
23.6254812740637 0.0157676906850744
23.6289314465723 0.0157602790565456
23.632381619081 0.015752869036692
23.6358317915896 0.0157454606265208
23.6392819640982 0.0157380538270384
23.6427321366068 0.0157306486392501
23.6461823091155 0.0157232450641601
23.6496324816241 0.0157158431027716
23.6530826541327 0.0157084427560866
23.6565328266413 0.0157010440251063
23.65998299915 0.0156936469108307
23.6634331716586 0.0156862514142588
23.6668833441672 0.0156788575363885
23.6703335166758 0.0156714652782167
23.6737836891845 0.0156640746407392
23.6772338616931 0.0156566856249507
23.6806840342017 0.0156492982318451
23.6841342067103 0.0156419124624151
23.687584379219 0.0156345283176522
23.6910345517276 0.0156271457985471
23.6944847242362 0.0156197649060893
23.6979348967448 0.0156123856412672
23.7013850692535 0.0156050080050685
23.7048352417621 0.0155976319984794
23.7082854142707 0.0155902576224853
23.7117355867793 0.0155828848780705
23.715185759288 0.0155755137662182
23.7186359317966 0.0155681442879108
23.7220861043052 0.0155607764441292
23.7255362768138 0.0155534102358538
23.7289864493225 0.0155460456640634
23.7324366218311 0.0155386827297362
23.7358867943397 0.015531321433849
23.7393369668483 0.0155239617773779
23.742787139357 0.0155166037612977
23.7462373118656 0.0155092473865822
23.7496874843742 0.0155018926542042
23.7531376568828 0.0154945395651354
23.7565878293915 0.0154871881203466
23.7600380019001 0.0154798383208073
23.7634881744087 0.0154724901674861
23.7669383469173 0.0154651436613507
23.770388519426 0.0154577988033674
23.7738386919346 0.0154504555945017
23.7772888644432 0.0154431140357181
23.7807390369519 0.0154357741279798
23.7841892094605 0.0154284358722492
23.7876393819691 0.0154210992694875
23.7910895544777 0.015413764320655
23.7945397269864 0.0154064310267108
23.797989899495 0.015399099388613
23.8014400720036 0.0153917694073187
23.8048902445122 0.0153844410837839
23.8083404170209 0.0153771144189636
23.8117905895295 0.0153697894138117
23.8152407620381 0.0153624660692811
23.8186909345467 0.0153551443863237
23.8221411070554 0.0153478243658902
23.825591279564 0.0153405060089303
23.8290414520726 0.0153331893163927
23.8324916245812 0.0153258742892252
23.8359417970899 0.0153185609283743
23.8393919695985 0.0153112492347855
23.8428421421071 0.0153039392094034
23.8462923146157 0.0152966308531714
23.8497424871244 0.0152893241670319
23.853192659633 0.0152820191519263
23.8566428321416 0.015274715808795
23.8600930046502 0.0152674141385771
23.8635431771589 0.015260114142211
23.8669933496675 0.0152528158206338
23.8704435221761 0.0152455191747817
23.8738936946847 0.0152382242055896
23.8773438671934 0.0152309309139918
23.880794039702 0.0152236393009212
23.8842442122106 0.0152163493673097
23.8876943847192 0.0152090611140882
23.8911445572279 0.0152017745421866
23.8945947297365 0.0151944896525338
23.8980449022451 0.0151872064460574
23.9014950747537 0.0151799249236843
23.9049452472624 0.0151726450863401
23.908395419771 0.0151653669349493
23.9118455922796 0.0151580904704358
23.9152957647882 0.0151508156937218
23.9187459372969 0.015143542605729
23.9221961098055 0.0151362712073779
23.9256462823141 0.0151290014995877
23.9290964548227 0.0151217334832769
23.9325466273314 0.0151144671593628
23.93599679984 0.0151072025287617
23.9394469723486 0.0150999395923888
23.9428971448572 0.0150926783511583
23.9463473173659 0.0150854188059832
23.9497974898745 0.0150781609577758
23.9532476623831 0.015070904807447
23.9566978348917 0.0150636503559069
23.9601480074004 0.0150563976040644
23.963598179909 0.0150491465528274
23.9670483524176 0.0150418972031029
23.9704985249262 0.0150346495557965
23.9739486974349 0.0150274036118132
23.9773988699435 0.0150201593720566
23.9808490424521 0.0150129168374295
23.9842992149607 0.0150056760088334
23.9877493874694 0.0149984368871691
23.991199559978 0.014991199473336
23.9946497324866 0.0149839637682327
23.9980999049953 0.0149767297727567
24.0015500775039 0.0149694974878043
24.0050002500125 0.014962266914271
24.0084504225211 0.0149550380530511
24.0119005950298 0.0149478109050379
24.0153507675384 0.0149405854711237
24.018800940047 0.0149333617521997
24.0222511125556 0.014926139749156
24.0257012850643 0.0149189194628819
24.0291514575729 0.0149117008942652
24.0326016300815 0.0149044840441932
24.0360518025901 0.0148972689135519
24.0395019750988 0.014890055503226
24.0429521476074 0.0148828438140997
24.046402320116 0.0148756338470557
24.0498524926246 0.0148684256029759
24.0533026651333 0.0148612190827411
24.0567528376419 0.0148540142872309
24.0602030101505 0.0148468112173242
24.0636531826591 0.0148396098738986
24.0671033551678 0.0148324102578306
24.0705535276764 0.0148252123699959
24.074003700185 0.014818016211269
24.0774538726936 0.0148108217825234
24.0809040452023 0.0148036290846316
24.0843542177109 0.0147964381184649
24.0878043902195 0.0147892488848937
24.0912545627281 0.0147820613847873
24.0947047352368 0.0147748756190141
24.0981549077454 0.0147676915884413
24.101605080254 0.014760509293935
24.1050552527626 0.0147533287363605
24.1085054252713 0.0147461499165818
24.1119555977799 0.014738972835462
24.1154057702885 0.0147317974938633
24.1188559427971 0.0147246238926464
24.1223061153058 0.0147174520326716
24.1257562878144 0.0147102819147975
24.129206460323 0.0147031135398822
24.1326566328316 0.0146959469087824
24.1361068053403 0.014688782022354
24.1395569778489 0.0146816188814517
24.1430071503575 0.0146744574869293
24.1464573228661 0.0146672978396393
24.1499074953748 0.0146601399404334
24.1533576678834 0.0146529837901623
24.156807840392 0.0146458293896755
24.1602580129006 0.0146386767398215
24.1637081854093 0.0146315258414478
24.1671583579179 0.0146243766954008
24.1706085304265 0.0146172293025259
24.1740587029351 0.0146100836636675
24.1775088754438 0.0146029397796689
24.1809590479524 0.0145957976513724
24.184409220461 0.0145886572796193
24.1878593929696 0.0145815186652497
24.1913095654783 0.0145743818091027
24.1947597379869 0.0145672467120167
24.1982099104955 0.0145601133748285
24.2016600830041 0.0145529817983744
24.2051102555128 0.0145458519834892
24.2085604280214 0.014538723931007
24.21201060053 0.0145315976417607
24.2154607730387 0.0145244731165822
24.2189109455473 0.0145173503563024
24.2223611180559 0.014510229361751
24.2258112905645 0.014503110133757
24.2292614630732 0.014495992673148
24.2327116355818 0.0144888769807507
24.2361618080904 0.0144817630573909
24.239611980599 0.0144746509038931
24.2430621531077 0.014467540521081
24.2465123256163 0.0144604319097772
24.2499624981249 0.0144533250708031
24.2534126706335 0.0144462200049792
24.2568628431422 0.0144391167131251
24.2603130156508 0.0144320151960591
24.2637631881594 0.0144249154545986
24.267213360668 0.01441781748956
24.2706635331767 0.0144107213017586
24.2741137056853 0.0144036268920086
24.2775638781939 0.0143965342611233
24.2810140507025 0.0143894434099149
24.2844642232112 0.0143823543391946
24.2879143957198 0.0143752670497725
24.2913645682284 0.0143681815424577
24.294814740737 0.0143610978180583
24.2982649132457 0.0143540158773813
24.3017150857543 0.0143469357212326
24.3051652582629 0.0143398573504174
24.3086154307715 0.0143327807657394
24.3120656032802 0.0143257059680016
24.3155157757888 0.0143186329580058
24.3189659482974 0.0143115617365529
24.322416120806 0.0143044923044427
24.3258662933147 0.0142974246624738
24.3293164658233 0.014290358811444
24.3327666383319 0.0142832947521501
24.3362168108405 0.0142762324853877
24.3396669833492 0.0142691720119513
24.3431171558578 0.0142621133326346
24.3465673283664 0.0142550564482301
24.350017500875 0.0142480013595294
24.3534676733837 0.0142409480673229
24.3569178458923 0.0142338965724001
24.3603680184009 0.0142268468755495
24.3638181909095 0.0142197989775583
24.3672683634182 0.0142127528792131
24.3707185359268 0.014205708581299
24.3741687084354 0.0141986660846004
24.377618880944 0.0141916253899006
24.3810690534527 0.0141845864979818
24.3845192259613 0.0141775494096252
24.3879693984699 0.014170514125611
24.3914195709785 0.0141634806467182
24.3948697434872 0.014156448973725
24.3983199159958 0.0141494191074086
24.4017700885044 0.0141423910485448
24.405220261013 0.0141353647979089
24.4086704335217 0.0141283403562746
24.4121206060303 0.014121317724415
24.4155707785389 0.014114296903102
24.4190209510475 0.0141072778931065
24.4224711235562 0.0141002606951983
24.4259212960648 0.0140932453101463
24.4293714685734 0.0140862317387184
24.4328216410821 0.0140792199816811
24.4362718135907 0.0140722100398004
24.4397219860993 0.014065201913841
24.4431721586079 0.0140581956045664
24.4466223311166 0.0140511911127394
24.4500725036252 0.0140441884391215
24.4535226761338 0.0140371875844735
24.4569728486424 0.0140301885495548
24.4604230211511 0.0140231913351241
24.4638731936597 0.0140161959419387
24.4673233661683 0.0140092023707553
24.4707735386769 0.0140022106223292
24.4742237111856 0.0139952206974149
24.4776738836942 0.0139882325967658
24.4811240562028 0.0139812463211343
24.4845742287114 0.0139742618712717
24.4880244012201 0.0139672792479283
24.4914745737287 0.0139602984518534
24.4949247462373 0.0139533194837954
24.4983749187459 0.0139463423445014
24.5018250912546 0.0139393670347176
24.5052752637632 0.0139323935551894
24.5087254362718 0.0139254219066606
24.5121756087804 0.0139184520898747
24.5156257812891 0.0139114841055736
24.5190759537977 0.0139045179544984
24.5225261263063 0.0138975536373892
24.5259762988149 0.013890591154985
24.5294264713236 0.0138836305080239
24.5328766438322 0.0138766716972427
24.5363268163408 0.0138697147233776
24.5397769888494 0.0138627595871633
24.5432271613581 0.0138558062893338
24.5466773338667 0.0138488548306221
24.5501275063753 0.0138419052117599
24.5535776788839 0.013834957433478
24.5570278513926 0.0138280114965064
24.5604780239012 0.0138210674015738
24.5639281964098 0.0138141251494079
24.5673783689184 0.0138071847407355
24.5708285414271 0.0138002461762824
24.5742787139357 0.0137933094567731
24.5777288864443 0.0137863745829314
24.5811790589529 0.0137794415554799
24.5846292314616 0.0137725103751403
24.5880794039702 0.0137655810426332
24.5915295764788 0.0137586535586781
24.5949797489874 0.0137517279239935
24.5984299214961 0.0137448041392972
24.6018800940047 0.0137378822053054
24.6053302665133 0.0137309621227338
24.6087804390219 0.0137240438922969
24.6122306115306 0.013717127514708
24.6156807840392 0.0137102129906796
24.6191309565478 0.0137033003209231
24.6225811290565 0.0136963895061489
24.6260313015651 0.0136894805470664
24.6294814740737 0.0136825734443839
24.6329316465823 0.0136756681988087
24.636381819091 0.0136687648110472
24.6398319915996 0.0136618632818047
24.6432821641082 0.0136549636117853
24.6467323366168 0.0136480658016924
24.6501825091255 0.0136411698522282
24.6536326816341 0.013634275764094
24.6570828541427 0.0136273835379898
24.6605330266513 0.0136204931746149
24.66398319916 0.0136136046746674
24.6674333716686 0.0136067180388444
24.6708835441772 0.0135998332678422
24.6743337166858 0.0135929503623557
24.6777838891945 0.0135860693230792
24.6812340617031 0.0135791901507055
24.6846842342117 0.0135723128459268
24.6881344067203 0.0135654374094341
24.691584579229 0.0135585638419175
24.6950347517376 0.0135516921440659
24.6984849242462 0.0135448223165672
24.7019350967548 0.0135379543601086
24.7053852692635 0.0135310882753758
24.7088354417721 0.0135242240630539
24.7122856142807 0.0135173617238268
24.7157357867893 0.0135105012583773
24.719185959298 0.0135036426673874
24.7226361318066 0.0134967859515378
24.7260863043152 0.0134899311115086
24.7295364768238 0.0134830781479784
24.7329866493325 0.0134762270616252
24.7364368218411 0.0134693778531257
24.7398869943497 0.0134625305231558
24.7433371668583 0.0134556850723902
24.746787339367 0.0134488415015026
24.7502375118756 0.0134419998111659
24.7536876843842 0.0134351600020518
24.7571378568928 0.0134283220748309
24.7605880294015 0.0134214860301731
24.7640382019101 0.013414651868747
24.7674883744187 0.0134078195912203
24.7709385469273 0.0134009891982597
24.774388719436 0.0133941606905308
24.7778388919446 0.0133873340686984
24.7812890644532 0.0133805093334259
24.7847392369618 0.0133736864853761
24.7881894094705 0.0133668655252105
24.7916395819791 0.0133600464535899
24.7950897544877 0.0133532292711737
24.7985399269963 0.0133464139786205
24.801990099505 0.0133396005765879
24.8054402720136 0.0133327890657326
24.8088904445222 0.0133259794467099
24.8123406170309 0.0133191717201745
24.8157907895395 0.0133123658867799
24.8192409620481 0.0133055619471786
24.8226911345567 0.0132987599020222
24.8261413070654 0.013291959751961
24.829591479574 0.0132851614976447
24.8330416520826 0.0132783651397216
24.8364918245912 0.0132715706788393
24.8399419970999 0.0132647781156443
24.8433921696085 0.0132579874507819
24.8468423421171 0.0132511986848967
24.8502925146257 0.013244411818632
24.8537426871344 0.0132376268526303
24.857192859643 0.0132308437875331
24.8606430321516 0.0132240626239807
24.8640932046602 0.0132172833626126
24.8675433771689 0.0132105060040672
24.8709935496775 0.0132037305489818
24.8744437221861 0.0131969569979929
24.8778938946947 0.0131901853517358
24.8813440672034 0.0131834156108449
24.884794239712 0.0131766477759536
24.8882444122206 0.0131698818476943
24.8916945847292 0.0131631178266982
24.8951447572379 0.0131563557135959
24.8985949297465 0.0131495955090166
24.9020451022551 0.0131428372135886
24.9054952747637 0.0131360808279394
24.9089454472724 0.0131293263526952
24.912395619781 0.0131225737884814
24.9158457922896 0.0131158231359223
24.9192959647982 0.0131090743956413
24.9227461373069 0.0131023275682606
24.9261963098155 0.0130955826544017
24.9296464823241 0.0130888396546847
24.9330966548327 0.013082098569729
24.9365468273414 0.013075359400153
24.93999699985 0.0130686221465739
24.9434471723586 0.013061886809608
24.9468973448672 0.0130551533898707
24.9503475173759 0.0130484218879763
24.9537976898845 0.013041692304538
24.9572478623931 0.0130349646401682
24.9606980349017 0.0130282388954781
24.9641482074104 0.0130215150710781
24.967598379919 0.0130147931675774
24.9710485524276 0.0130080731855844
24.9744987249362 0.0130013551257064
24.9779488974449 0.0129946389885496
24.9813990699535 0.0129879247747193
24.9848492424621 0.01298121248482
24.9882994149707 0.0129745021194547
24.9917495874794 0.0129677936792259
24.995199759988 0.0129610871647349
24.9986499324966 0.0129543825765819
25.0021001050052 0.0129476799153664
25.0055502775139 0.0129409791816864
25.0090004500225 0.0129342803761395
25.0124506225311 0.0129275834993219
25.0159007950398 0.0129208885518288
25.0193509675484 0.0129141955342547
25.022801140057 0.0129075044471929
25.0262513125656 0.0129008152912357
25.0297014850743 0.0128941280669743
25.0331516575829 0.0128874427749992
25.0366018300915 0.0128807594158997
25.0400520026001 0.0128740779902641
25.0435021751088 0.0128673984986798
25.0469523476174 0.012860720941733
25.050402520126 0.0128540453200093
25.0538526926346 0.0128473716340929
25.0573028651433 0.0128406998845672
25.0607530376519 0.0128340300720145
25.0642032101605 0.0128273621970164
25.0676533826691 0.012820696260153
25.0711035551778 0.0128140322620039
25.0745537276864 0.0128073702031473
25.078003900195 0.0128007100841609
25.0814540727036 0.0127940519056208
25.0849042452123 0.0127873956681026
25.0883544177209 0.0127807413721807
25.0918045902295 0.0127740890184285
25.0952547627381 0.0127674386074185
25.0987049352468 0.0127607901397221
25.1021551077554 0.0127541436159097
25.105605280264 0.0127474990365509
25.1090554527726 0.0127408564022142
25.1125056252813 0.0127342157134669
25.1159557977899 0.0127275769708756
25.1194059702985 0.0127209401750059
25.1228561428071 0.0127143053264221
25.1263063153158 0.012707672425688
25.1297564878244 0.0127010414733659
25.133206660333 0.0126944124700175
25.1366568328416 0.0126877854162032
25.1401070053503 0.0126811603124828
25.1435571778589 0.0126745371594147
25.1470073503675 0.0126679159575565
25.1504575228761 0.012661296707465
25.1539076953848 0.0126546794096956
25.1573578678934 0.012648064064803
25.160808040402 0.0126414506733408
25.1642582129106 0.0126348392358618
25.1677083854193 0.0126282297529176
25.1711585579279 0.0126216222250589
25.1746087304365 0.0126150166528353
25.1780589029451 0.0126084130367956
25.1815090754538 0.0126018113774875
25.1849592479624 0.0125952116754578
25.188409420471 0.0125886139312522
25.1918595929796 0.0125820181454154
25.1953097654883 0.0125754243184914
25.1987599379969 0.0125688324510228
25.2022101105055 0.0125622425435515
25.2056602830142 0.0125556545966183
25.2091104555228 0.0125490686107632
25.2125606280314 0.0125424845865248
25.21601080054 0.0125359025244413
25.2194609730487 0.0125293224250493
25.2229111455573 0.0125227442888849
25.2263613180659 0.0125161681164831
25.2298114905745 0.0125095939083777
25.2332616630832 0.0125030216651017
25.2367118355918 0.0124964513871871
25.2401620081004 0.012489883075165
25.243612180609 0.0124833167295653
25.2470623531177 0.0124767523509172
25.2505125256263 0.0124701899397486
25.2539626981349 0.0124636294965867
25.2574128706435 0.0124570710219576
25.2608630431522 0.0124505145163865
25.2643132156608 0.0124439599803974
25.2677633881694 0.0124374074145135
25.271213560678 0.0124308568192571
25.2746637331867 0.0124243081951493
25.2781139056953 0.0124177615427104
25.2815640782039 0.0124112168624596
25.2850142507125 0.0124046741549153
25.2884644232212 0.0123981334205947
25.2919145957298 0.0123915946600142
25.2953647682384 0.012385057873689
25.298814940747 0.0123785230621336
25.3022651132557 0.0123719902258614
25.3057152857643 0.0123654593653848
25.3091654582729 0.0123589304812152
25.3126156307815 0.0123524035738632
25.3160658032902 0.0123458786438381
25.3195159757988 0.0123393556916485
25.3229661483074 0.012332834717802
25.326416320816 0.0123263157228051
25.3298664933247 0.0123197987071634
25.3333166658333 0.0123132836713816
25.3367668383419 0.0123067706159632
25.3402170108505 0.012300259541411
25.3436671833592 0.0122937504482267
25.3471173558678 0.012287243336911
25.3505675283764 0.0122807382079636
25.354017700885 0.0122742350618833
25.3574678733937 0.0122677338991679
25.3609180459023 0.0122612347203144
25.3643682184109 0.0122547375258184
25.3678183909195 0.0122482423161751
25.3712685634282 0.0122417490918781
25.3747187359368 0.0122352578534206
25.3781689084454 0.0122287686012945
25.381619080954 0.0122222813359909
25.3850692534627 0.0122157960579996
25.3885194259713 0.0122093127678099
25.3919695984799 0.0122028314659099
25.3954197709886 0.0121963521527866
25.3988699434972 0.0121898748289263
25.4023201160058 0.0121833994948141
25.4057702885144 0.0121769261509344
25.4092204610231 0.0121704547977702
25.4126706335317 0.012163985435804
25.4161208060403 0.0121575180655171
25.4195709785489 0.0121510526873898
25.4230211510576 0.0121445893019015
25.4264713235662 0.0121381279095307
25.4299214960748 0.0121316685107548
25.4333716685834 0.0121252111060503
25.4368218410921 0.0121187556958927
25.4402720136007 0.0121123022807567
25.4437221861093 0.0121058508611158
25.4471723586179 0.0120994014374427
25.4506225311266 0.0120929540102089
25.4540727036352 0.0120865085798854
25.4575228761438 0.0120800651469417
25.4609730486524 0.0120736237118466
25.4644232211611 0.0120671842750681
25.4678733936697 0.0120607468370728
25.4713235661783 0.0120543113983268
25.4747737386869 0.012047877959295
25.4782239111956 0.0120414465204413
25.4816740837042 0.0120350170822287
25.4851242562128 0.0120285896451193
25.4885744287214 0.0120221642095741
25.4920246012301 0.0120157407760534
25.4954747737387 0.0120093193450162
25.4989249462473 0.0120028999169207
25.5023751187559 0.0119964824922243
25.5058252912646 0.0119900670713831
25.5092754637732 0.0119836536548525
25.5127256362818 0.0119772422430869
25.5161758087904 0.0119708328365396
25.5196259812991 0.0119644254356631
25.5230761538077 0.011958020040909
25.5265263263163 0.0119516166527277
25.5299764988249 0.0119452152715688
25.5334266713336 0.0119388158978809
25.5368768438422 0.0119324185321117
25.5403270163508 0.0119260231747079
25.5437771888594 0.0119196298261152
25.5472273613681 0.0119132384867784
25.5506775338767 0.0119068491571414
25.5541277063853 0.011900461837647
25.5575778788939 0.0118940765287372
25.5610280514026 0.0118876932308528
25.5644782239112 0.0118813119444341
25.5679283964198 0.0118749326699199
25.5713785689284 0.0118685554077484
25.5748287414371 0.0118621801583567
25.5782789139457 0.0118558069221811
25.5817290864543 0.0118494356996568
25.5851792589629 0.0118430664912181
25.5886294314716 0.0118366992972983
25.5920796039802 0.0118303341183299
25.5955297764888 0.0118239709547441
25.5989799489975 0.0118176098069717
25.6024301215061 0.0118112506754419
25.6058802940147 0.0118048935605836
25.6093304665233 0.0117985384628242
25.612780639032 0.0117921853825904
25.6162308115406 0.0117858343203081
25.6196809840492 0.0117794852764019
25.6231311565578 0.0117731382512958
25.6265813290665 0.0117667932454125
25.6300315015751 0.0117604502591741
25.6334816740837 0.0117541092930014
25.6369318465923 0.0117477703473146
25.640382019101 0.0117414334225328
25.6438321916096 0.011735098519074
25.6472823641182 0.0117287656373555
25.6507325366268 0.0117224347777935
25.6541827091355 0.0117161059408034
25.6576328816441 0.0117097791267994
25.6610830541527 0.011703454336195
25.6645332266613 0.0116971315694026
25.66798339917 0.0116908108268338
25.6714335716786 0.0116844921088992
25.6748837441872 0.0116781754160083
25.6783339166958 0.0116718607485699
25.6817840892045 0.0116655481069917
25.6852342617131 0.0116592374916805
25.6886844342217 0.0116529289030421
25.6921346067303 0.0116466223414815
25.695584779239 0.0116403178074026
25.6990349517476 0.0116340153012084
25.7024851242562 0.0116277148233011
25.7059352967648 0.0116214163740817
25.7093854692735 0.0116151199539505
25.7128356417821 0.0116088255633067
25.7162858142907 0.0116025332025487
25.7197359867993 0.0115962428720738
25.723186159308 0.0115899545722784
25.7266363318166 0.0115836683035581
25.7300865043252 0.0115773840663074
25.7335366768338 0.0115711018609199
25.7369868493425 0.0115648216877883
25.7404370218511 0.0115585435473043
25.7438871943597 0.0115522674398588
25.7473373668683 0.0115459933658416
25.750787539377 0.0115397213256416
25.7542377118856 0.0115334513196469
25.7576878843942 0.0115271833482444
25.7611380569028 0.0115209174118203
25.7645882294115 0.0115146535107597
25.7680384019201 0.011508391645447
25.7714885744287 0.0115021318162653
25.7749387469373 0.0114958740235972
25.778388919446 0.0114896182678239
25.7818390919546 0.0114833645493261
25.7852892644632 0.0114771128684832
25.7887394369719 0.011470863225674
25.7921896094805 0.0114646156212761
25.7956397819891 0.0114583700556662
25.7990899544977 0.0114521265292203
25.8025401270064 0.0114458850423132
25.805990299515 0.0114396455953189
25.8094404720236 0.0114334081886104
25.8128906445322 0.0114271728225598
25.8163408170409 0.0114209394975382
25.8197909895495 0.011414708213916
25.8232411620581 0.0114084789720625
25.8266913345667 0.0114022517723459
25.8301415070754 0.0113960266151339
25.833591679584 0.0113898035007928
25.8370418520926 0.0113835824296883
25.8404920246012 0.011377363402185
25.8439421971099 0.0113711464186467
25.8473923696185 0.0113649314794362
25.8508425421271 0.0113587185849153
25.8542927146357 0.011352507735445
25.8577428871444 0.0113462989313854
25.861193059653 0.0113400921730954
25.8646432321616 0.0113338874609333
25.8680934046702 0.0113276847952564
25.8715435771789 0.0113214841764208
25.8749937496875 0.0113152856047821
25.8784439221961 0.0113090890806947
25.8818940947047 0.011302894604512
25.8853442672134 0.0112967021765868
25.888794439722 0.0112905117972708
25.8922446122306 0.0112843234669145
25.8956947847392 0.0112781371858681
25.8991449572479 0.0112719529544802
25.9025951297565 0.011265770773099
25.9060453022651 0.0112595906420715
25.9094954747737 0.0112534125617439
25.9129456472824 0.0112472365324613
25.916395819791 0.0112410625545681
25.9198459922996 0.0112348906284077
25.9232961648082 0.0112287207543225
25.9267463373169 0.0112225529326541
25.9301965098255 0.0112163871637431
25.9336466823341 0.0112102234479292
25.9370968548427 0.0112040617855512
25.9405470273514 0.0111979021769469
25.94399719986 0.0111917446224533
25.9474473723686 0.0111855891224064
25.9508975448772 0.0111794356771413
25.9543477173859 0.0111732842869923
25.9577978898945 0.0111671349522925
25.9612480624031 0.0111609876733743
25.9646982349117 0.0111548424505693
25.9681484074204 0.0111486992842078
25.971598579929 0.0111425581746195
25.9750487524376 0.0111364191221331
25.9784989249463 0.0111302821270764
25.9819490974549 0.0111241471897762
25.9853992699635 0.0111180143105584
25.9888494424721 0.0111118834897481
25.9922996149808 0.0111057547276695
25.9957497874894 0.0110996280246456
25.999199959998 0.0110935033809989
26.0026501325066 0.0110873807970506
26.0061003050153 0.0110812602731213
26.0095504775239 0.0110751418095304
26.0130006500325 0.0110690254065967
26.0164508225411 0.0110629110646378
26.0199009950498 0.0110567987839705
26.0233511675584 0.0110506885649109
26.026801340067 0.0110445804077738
26.0302515125756 0.0110384743128733
26.0337016850843 0.0110323702805226
26.0371518575929 0.0110262683110341
26.0406020301015 0.011020168404719
26.0440522026101 0.0110140705618877
26.0475023751188 0.0110079747828499
26.0509525476274 0.0110018810679141
26.054402720136 0.0109957894173881
26.0578528926446 0.0109896998315786
26.0613030651533 0.0109836123107917
26.0647532376619 0.0109775268553322
26.0682034101705 0.0109714434655044
26.0716535826791 0.0109653621416113
26.0751037551878 0.0109592828839552
26.0785539276964 0.0109532056928377
26.082004100205 0.010947130568559
26.0854542727136 0.0109410575114187
26.0889044452223 0.0109349865217157
26.0923546177309 0.0109289175997475
26.0958047902395 0.010922850745811
26.0992549627481 0.0109167859602023
26.1027051352568 0.0109107232432164
26.1061553077654 0.0109046625951473
26.109605480274 0.0108986040162884
26.1130556527826 0.010892547506932
26.1165058252913 0.0108864930673696
26.1199559977999 0.0108804406978916
26.1234061703085 0.0108743903987877
26.1268563428171 0.0108683421703468
26.1303065153258 0.0108622960128565
26.1337566878344 0.0108562519266039
26.137206860343 0.010850209911875
26.1406570328516 0.0108441699689549
26.1441072053603 0.0108381320981279
26.1475573778689 0.0108320962996774
26.1510075503775 0.0108260625738857
26.1544577228861 0.0108200309210345
26.1579078953948 0.0108140013414043
26.1613580679034 0.0108079738352751
26.164808240412 0.0108019484029255
26.1682584129206 0.0107959250446337
26.1717085854293 0.0107899037606766
26.1751587579379 0.0107838845513304
26.1786089304465 0.0107778674168705
26.1820591029552 0.0107718523575712
26.1855092754638 0.010765839373706
26.1889594479724 0.0107598284655474
26.192409620481 0.0107538196333673
26.1958597929897 0.0107478128774365
26.1993099654983 0.0107418081980247
26.2027601380069 0.0107358055954012
26.2062103105155 0.010729805069834
26.2096604830242 0.0107238066215903
26.2131106555328 0.0107178102509366
26.2165608280414 0.0107118159581382
26.22001100055 0.0107058237434598
26.2234611730587 0.0106998336071651
26.2269113455673 0.0106938455495168
26.2303615180759 0.0106878595707768
26.2338116905845 0.0106818756712062
26.2372618630932 0.0106758938510651
26.2407120356018 0.0106699141106128
26.2441622081104 0.0106639364501075
26.247612380619 0.0106579608698068
26.2510625531277 0.0106519873699672
26.2545127256363 0.0106460159508445
26.2579628981449 0.0106400466126934
26.2614130706535 0.0106340793557678
26.2648632431622 0.0106281141803209
26.2683134156708 0.0106221510866046
26.2717635881794 0.0106161900748704
26.275213760688 0.0106102311453686
26.2786639331967 0.0106042742983487
26.2821141057053 0.0105983195340593
26.2855642782139 0.0105923668527481
26.2890144507225 0.0105864162546619
26.2924646232312 0.0105804677400469
26.2959147957398 0.0105745213091479
26.2993649682484 0.0105685769622093
26.302815140757 0.0105626346994743
26.3062653132657 0.0105566945211855
26.3097154857743 0.0105507564275843
26.3131656582829 0.0105448204189114
26.3166158307915 0.0105388864954066
26.3200660033002 0.0105329546573089
26.3235161758088 0.0105270249048563
26.3269663483174 0.010521097238286
26.330416520826 0.0105151716578342
26.3338666933347 0.0105092481637363
26.3373168658433 0.0105033267562269
26.3407670383519 0.0104974074355396
26.3442172108605 0.0104914902019073
26.3476673833692 0.0104855750555617
26.3511175558778 0.010479661996734
26.3545677283864 0.0104737510256542
26.358017900895 0.0104678421425517
26.3614680734037 0.0104619353476549
26.3649182459123 0.0104560306411912
26.3683684184209 0.0104501280233873
26.3718185909295 0.010444227494469
26.3752687634382 0.0104383290546612
26.3787189359468 0.0104324327041879
26.3821691084554 0.0104265384432723
26.3856192809641 0.0104206462721367
26.3890694534727 0.0104147561910025
26.3925196259813 0.0104088682000902
26.3959697984899 0.0104029822996194
26.3994199709986 0.0103970984898091
26.4028701435072 0.0103912167708771
26.4063203160158 0.0103853371430405
26.4097704885244 0.0103794596065155
26.4132206610331 0.0103735841615173
26.4166708335417 0.0103677108082606
26.4201210060503 0.0103618395469587
26.4235711785589 0.0103559703778246
26.4270213510676 0.0103501033010699
26.4304715235762 0.0103442383169057
26.4339216960848 0.0103383754255422
26.4373718685934 0.0103325146271885
26.4408220411021 0.0103266559220531
26.4442722136107 0.0103207993103434
26.4477223861193 0.0103149447922661
26.4511725586279 0.0103090923680271
26.4546227311366 0.0103032420378312
26.4580729036452 0.0102973938018825
26.4615230761538 0.0102915476603842
26.4649732486624 0.0102857036135386
26.4684234211711 0.0102798616615473
26.4718735936797 0.0102740218046107
26.4753237661883 0.0102681840429287
26.4787739386969 0.0102623483767002
26.4822241112056 0.0102565148061232
26.4856742837142 0.0102506833313947
26.4891244562228 0.0102448539527113
26.4925746287314 0.0102390266702682
26.4960248012401 0.0102332014842601
26.4994749737487 0.0102273783948807
26.5029251462573 0.0102215574023229
26.5063753187659 0.0102157385067786
26.5098254912746 0.0102099217084391
26.5132756637832 0.0102041070074946
26.5167258362918 0.0101982944041346
26.5201760088004 0.0101924838985476
26.5236261813091 0.0101866754909214
26.5270763538177 0.0101808691814428
26.5305265263263 0.0101750649702978
26.5339766988349 0.0101692628576717
26.5374268713436 0.0101634628437486
26.5408770438522 0.0101576649287121
26.5443272163608 0.0101518691127447
26.5477773888694 0.0101460753960282
26.5512275613781 0.0101402837787435
26.5546777338867 0.0101344942610706
26.5581279063953 0.0101287068431886
26.5615780789039 0.010122921525276
26.5650282514126 0.0101171383075102
26.5684784239212 0.0101113571900678
26.5719285964298 0.0101055781731245
26.5753787689384 0.0100998012568554
26.5788289414471 0.0100940264414345
26.5822791139557 0.010088253727035
26.5857292864643 0.0100824831138293
26.5891794589729 0.010076714601989
26.5926296314816 0.0100709481916846
26.5960798039902 0.0100651838830861
26.5995299764988 0.0100594216763624
26.6029801490075 0.0100536615716817
26.6064303215161 0.0100479035692112
26.6098804940247 0.0100421476691174
26.6133306665333 0.010036393871566
26.616780839042 0.0100306421767215
26.6202310115506 0.0100248925847481
26.6236811840592 0.0100191450958086
26.6271313565678 0.0100133997100654
26.6305815290765 0.0100076564276798
26.6340317015851 0.0100019152488123
26.6374818740937 0.00999617617362272
26.6409320466023 0.0099904392022698
26.644382219111 0.00998470433491155
26.6478323916196 0.00997897157170516
26.6512825641282 0.00997324091280692
26.6547327366368 0.00996751235837235
26.6581829091455 0.00996178590855604
26.6616330816541 0.00995606156351184
26.6650832541627 0.00995033932339267
26.6685334266713 0.00994461918835067
26.67198359918 0.00993890115853711
26.6754337716886 0.00993318523410243
26.6788839441972 0.00992747141519626
26.6823341167058 0.00992175970196733
26.6857842892145 0.0099160500945636
26.6892344617231 0.00991034259313213
26.6926846342317 0.00990463719781921
26.6961348067403 0.00989893390877023
26.699584979249 0.00989323272612979
26.7030351517576 0.00988753365004163
26.7064853242662 0.00988183668064868
26.7099354967748 0.00987614181809299
26.7133856692835 0.00987044906251583
26.7168358417921 0.00986475841405761
26.7202860143007 0.00985906987285788
26.7237361868093 0.00985338343905543
26.727186359318 0.00984769911278814
26.7306365318266 0.00984201689419311
26.7340867043352 0.00983633678340656
26.7375368768438 0.00983065878056395
26.7409870493525 0.00982498288579984
26.7444372218611 0.00981930909924799
26.7478873943697 0.00981363742104133
26.7513375668783 0.00980796785131196
26.754787739387 0.00980230039019116
26.7582379118956 0.00979663503780935
26.7616880844042 0.00979097179429616
26.7651382569128 0.00978531065978035
26.7685884294215 0.00977965163438991
26.7720386019301 0.00977399471825194
26.7754887744387 0.00976833991149277
26.7789389469473 0.00976268721423785
26.782389119456 0.00975703662661185
26.7858392919646 0.00975138814873859
26.7892894644732 0.00974574178074108
26.7927396369818 0.00974009752274147
26.7961898094905 0.00973445537486115
26.7996399819991 0.00972881533722063
26.8030901545077 0.00972317740993961
26.8065403270164 0.009717541593137
26.809990499525 0.00971190788693083
26.8134406720336 0.00970627629143836
26.8168908445422 0.00970064680677599
26.8203410170509 0.00969501943305933
26.8237911895595 0.00968939417040315
26.8272413620681 0.00968377101892142
26.8306915345767 0.00967814997872725
26.8341417070854 0.00967253104993296
26.837591879594 0.00966691423265008
26.8410420521026 0.00966129952698925
26.8444922246112 0.00965568693306036
26.8479423971199 0.00965007645097242
26.8513925696285 0.00964446808083369
26.8548427421371 0.00963886182275155
26.8582929146457 0.00963325767683263
26.8617430871544 0.00962765564318266
26.865193259663 0.00962205572190663
26.8686434321716 0.00961645791310867
26.8720936046802 0.00961086221689212
26.8755437771889 0.00960526863335951
26.8789939496975 0.00959967716261251
26.8824441222061 0.00959408780475204
26.8858942947147 0.00958850055987816
26.8893444672234 0.00958291542809014
26.892794639732 0.00957733240948641
26.8962448122406 0.00957175150416465
26.8996949847492 0.00956617271222165
26.9031451572579 0.00956059603375345
26.9065953297665 0.00955502146885523
26.9100455022751 0.00954944901762142
26.9134956747837 0.00954387868014559
26.9169458472924 0.00953831045652052
26.920396019801 0.00953274434683818
26.9238461923096 0.00952718035118973
26.9272963648182 0.00952161846966552
26.9307465373269 0.00951605870235509
26.9341967098355 0.0095105010493472
26.9376468823441 0.00950494551072976
26.9410970548527 0.0094993920865899
26.9445472273614 0.00949384077701394
26.94799739987 0.00948829158208739
26.9514475723786 0.00948274450189498
26.9548977448872 0.00947719953652058
26.9583479173959 0.00947165668604733
26.9617980899045 0.00946611595055749
26.9652482624131 0.00946057733013258
26.9686984349217 0.00945504082485328
26.9721486074304 0.00944950643479948
26.975598779939 0.00944397416005026
26.9790489524476 0.00943844400068393
26.9824991249562 0.00943291595677794
26.9859492974649 0.00942739002840899
26.9893994699735 0.00942186621565297
26.9928496424821 0.00941634451858496
26.9962998149907 0.00941082493727924
26.9997499874994 0.00940530747180929
27.003200160008 0.00939979212224782
27.0066503325166 0.00939427888866669
27.0101005050252 0.00938876777113702
27.0135506775339 0.00938325876972907
27.0170008500425 0.00937775188451237
27.0204510225511 0.0093722471155556
27.0239011950598 0.00936674446292668
27.0273513675684 0.00936124392669272
27.030801540077 0.00935574550692001
27.0342517125856 0.00935024920367412
27.0377018850943 0.00934475501701972
27.0411520576029 0.00933926294702078
27.0446022301115 0.00933377299374043
27.0480524026201 0.00932828515724102
27.0515025751288 0.00932279943758409
27.0549527476374 0.00931731583483042
27.058402920146 0.00931183434903997
27.0618530926546 0.00930635498027192
27.0653032651633 0.00930087772858467
27.0687534376719 0.00929540259403581
27.0722036101805 0.00928992957668216
27.0756537826891 0.00928445867657972
27.0791039551978 0.00927898989378375
27.0825541277064 0.00927352322834866
27.086004300215 0.00926805868032813
27.0894544727236 0.00926259624977502
27.0929046452323 0.00925713593674141
27.0963548177409 0.00925167774127859
27.0998049902495 0.00924622166343707
27.1032551627581 0.00924076770326657
27.1067053352668 0.00923531586081603
27.1101555077754 0.00922986613613361
27.113605680284 0.00922441852926665
27.1170558527926 0.00921897304026177
27.1205060253013 0.00921352966916473
27.1239561978099 0.00920808841602058
27.1274063703185 0.00920264928087353
27.1308565428271 0.00919721226376704
27.1343067153358 0.00919177736474378
27.1377568878444 0.00918634458384564
27.141207060353 0.00918091392111372
27.1446572328616 0.00917548537658835
27.1481074053703 0.00917005895030909
27.1515575778789 0.00916463464231468
27.1550077503875 0.00915921245264314
27.1584579228961 0.00915379238133164
27.1619080954048 0.00914837442841665
27.1653582679134 0.00914295859393379
27.168808440422 0.00913754487791796
27.1722586129306 0.00913213328040325
27.1757087854393 0.00912672380142298
27.1791589579479 0.00912131644100969
27.1826091304565 0.00911591119919515
27.1860593029651 0.00911050807601038
27.1895094754738 0.00910510707148557
27.1929596479824 0.0090997081856502
27.196409820491 0.0090943114185329
27.1998599929996 0.0090889167701616
27.2033101655083 0.00908352424056341
27.2067603380169 0.0090781338297647
27.2102105105255 0.00907274553779103
27.2136606830341 0.00906735936466724
27.2171108555428 0.00906197531041733
27.2205610280514 0.00905659337506459
27.22401120056 0.00905121355863152
27.2274613730687 0.00904583586113984
27.2309115455773 0.00904046028261053
27.2343617180859 0.00903508682306373
27.2378118905945 0.00902971548251892
27.2412620631032 0.00902434626099471
27.2447122356118 0.00901897915850901
27.2481624081204 0.00901361417507892
27.251612580629 0.00900825131072081
27.2550627531377 0.00900289056545024
27.2585129256463 0.00899753193928205
27.2619630981549 0.0089921754322303
27.2654132706635 0.00898682104430825
27.2688634431722 0.00898146877552847
27.2723136156808 0.00897611862590267
27.2757637881894 0.00897077059544189
27.279213960698 0.00896542468415633
27.2826641332067 0.00896008089205549
27.2861143057153 0.00895473921914806
27.2895644782239 0.008949399665442
27.2930146507325 0.00894406223094448
27.2964648232412 0.00893872691566194
27.2999149957498 0.00893339371960005
27.3033651682584 0.00892806264276369
27.306815340767 0.00892273368515704
27.3102655132757 0.00891740684678345
27.3137156857843 0.00891208212764558
27.3171658582929 0.00890675952774527
27.3206160308015 0.00890143904708366
27.3240662033102 0.00889612068566109
27.3275163758188 0.00889080444347717
27.3309665483274 0.00888549032053071
27.334416720836 0.00888017831681983
27.3378668933447 0.00887486843234185
27.3413170658533 0.00886956066709334
27.3447672383619 0.00886425502107013
27.3482174108705 0.00885895149426728
27.3516675833792 0.0088536500866791
27.3551177558878 0.00884835079829916
27.3585679283964 0.00884305362912026
27.362018100905 0.00883775857913445
27.3654682734137 0.00883246564833306
27.3689184459223 0.0088271748367066
27.3723686184309 0.00882188614424489
27.3758187909395 0.00881659957093701
27.3792689634482 0.00881131511677122
27.3827191359568 0.00880603278173509
27.3861693084654 0.00880075256581541
27.389619480974 0.00879547446899825
27.3930696534827 0.00879019849126889
27.3965198259913 0.00878492463261192
27.3999699984999 0.00877965289301113
27.4034201710085 0.00877438327244959
27.4068703435172 0.0087691157709096
27.4103205160258 0.00876385038837276
27.4137706885344 0.00875858712481987
27.4172208610431 0.00875332598023103
27.4206710335517 0.00874806695458557
27.4241212060603 0.00874281004786207
27.4275713785689 0.00873755526003841
27.4310215510776 0.00873230259109166
27.4344717235862 0.0087270520409982
27.4379218960948 0.00872180360973364
27.4413720686034 0.00871655729727288
27.4448222411121 0.00871131310359004
27.4482724136207 0.00870607102865853
27.4517225861293 0.00870083107245098
27.4551727586379 0.00869559323493933
27.4586229311466 0.00869035751609476
27.4620731036552 0.00868512391588769
27.4655232761638 0.00867989243428783
27.4689734486724 0.00867466307126414
27.4724236211811 0.00866943582678485
27.4758737936897 0.00866421070081742
27.4793239661983 0.00865898769332864
27.4827741387069 0.00865376680428449
27.4862243112156 0.00864854803365026
27.4896744837242 0.00864333138139049
27.4931246562328 0.00863811684746899
27.4965748287414 0.00863290443184884
27.5000250012501 0.00862769413449236
27.5034751737587 0.00862248595536118
27.5069253462673 0.00861727989441615
27.5103755187759 0.00861207595161743
27.5138256912846 0.0086068741269244
27.5172758637932 0.00860167442029577
27.5207260363018 0.00859647683168945
27.5241762088104 0.00859128136106269
27.5276263813191 0.00858608800837194
27.5310765538277 0.00858089677357297
27.5345267263363 0.00857570765662082
27.5379768988449 0.00857052065746975
27.5414270713536 0.00856533577607337
27.5448772438622 0.00856015301238448
27.5483274163708 0.00855497236635522
27.5517775888794 0.00854979383793696
27.5552277613881 0.00854461742708037
27.5586779338967 0.00853944313373537
27.5621281064053 0.00853427095785118
27.5655782789139 0.00852910089937626
27.5690284514226 0.00852393295825838
27.5724786239312 0.00851876713444458
27.5759287964398 0.00851360342788115
27.5793789689484 0.00850844183851371
27.5828291414571 0.00850328236628708
27.5862793139657 0.00849812501114543
27.5897294864743 0.00849296977303216
27.5931796589829 0.00848781665188998
27.5966298314916 0.00848266564766086
27.6000800040002 0.00847751676028605
27.6035301765088 0.00847236998970609
27.6069803490175 0.0084672253358608
27.6104305215261 0.00846208279868928
27.6138806940347 0.00845694237812989
27.6173308665433 0.00845180407412031
27.620781039052 0.00844666788659746
27.6242312115606 0.00844153381549759
27.6276813840692 0.00843640186075618
27.6311315565778 0.00843127202230805
27.6345817290865 0.00842614430008724
27.6380319015951 0.00842101869402715
27.6414820741037 0.0084158952040604
27.6449322466123 0.00841077383011892
27.648382419121 0.00840565457213395
27.6518325916296 0.00840053743003597
27.6552827641382 0.00839542240375478
27.6587329366468 0.00839030949321944
27.6621831091555 0.00838519869835835
27.6656332816641 0.00838009001909913
27.6690834541727 0.00837498345536874
27.6725336266813 0.00836987900709341
27.67598379919 0.00836477667419866
27.6794339716986 0.0083596764566093
27.6828841442072 0.00835457835424943
27.6863343167158 0.00834948236704244
27.6897844892245 0.00834438849491103
27.6932346617331 0.00833929673777717
27.6966848342417 0.00833420709556212
27.7001350067503 0.00832911956818647
27.703585179259 0.00832403415557004
27.7070353517676 0.00831895085763201
27.7104855242762 0.0083138696742908
27.7139356967848 0.00830879060546418
27.7173858692935 0.00830371365106915
27.7208360418021 0.00829863881102207
27.7242862143107 0.00829356608523854
27.7277363868193 0.0082884954736335
27.731186559328 0.00828342697612118
27.7346367318366 0.00827836059261508
27.7380869043452 0.00827329632302803
27.7415370768538 0.00826823416727214
27.7449872493625 0.00826317412525883
27.7484374218711 0.0082581161968988
27.7518875943797 0.00825306038210208
27.7553377668883 0.00824800668077797
27.758787939397 0.00824295509283511
27.7622381119056 0.00823790561818138
27.7656882844142 0.00823285825672404
27.7691384569228 0.00822781300836959
27.7725886294315 0.00822276987302385
27.7760388019401 0.00821772885059197
27.7794889744487 0.00821268994097835
27.7829391469573 0.00820765314408676
27.786389319466 0.00820261845982022
27.7898394919746 0.00819758588808109
27.7932896644832 0.008192555428771
27.7967398369918 0.00818752708179093
27.8001900095005 0.00818250084704113
27.8036401820091 0.00817747672442118
27.8070903545177 0.00817245471382996
27.8105405270264 0.00816743481516566
27.813990699535 0.00816241702832577
27.8174408720436 0.00815740135320709
27.8208910445522 0.00815238778970576
27.8243412170609 0.00814737633771717
27.8277913895695 0.00814236699713609
27.8312415620781 0.00813735976785653
27.8346917345867 0.00813235464977189
27.8381419070954 0.00812735164277479
27.841592079604 0.00812235074675725
27.8450422521126 0.00811735196161056
27.8484924246212 0.00811235528722531
27.8519425971299 0.00810736072349145
27.8553927696385 0.00810236827029819
27.8588429421471 0.00809737792753409
27.8622931146557 0.00809238969508701
27.8657432871644 0.00808740357284415
27.869193459673 0.00808241956069199
27.8726436321816 0.00807743765851636
27.8760938046902 0.00807245786620237
27.8795439771989 0.00806748018363449
27.8829941497075 0.00806250461069648
27.8864443222161 0.00805753114727142
27.8898944947247 0.00805255979324172
27.8933446672334 0.00804759054848911
27.896794839742 0.00804262341289463
27.9002450122506 0.00803765838633863
27.9036951847592 0.00803269546870082
27.9071453572679 0.0080277346598602
27.9105955297765 0.00802277595969509
27.9140457022851 0.00801781936808315
27.9174958747937 0.00801286488490134
27.9209460473024 0.00800791251002599
27.924396219811 0.00800296224333268
27.9278463923196 0.00799801408469639
27.9312965648282 0.00799306803399136
27.9347467373369 0.00798812409109122
27.9381969098455 0.00798318225586886
27.9416470823541 0.00797824252819655
27.9450972548627 0.00797330490794584
27.9485474273714 0.00796836939498766
27.95199759988 0.00796343598919221
27.9554477723886 0.00795850469042906
27.9588979448972 0.00795357549856711
27.9623481174059 0.00794864841347454
27.9657982899145 0.00794372343501894
27.9692484624231 0.00793880056306713
27.9726986349317 0.00793387979748537
27.9761488074404 0.00792896113813915
27.979598979949 0.00792404458489336
27.9830491524576 0.00791913013761219
27.9864993249662 0.00791421779615918
27.9899494974749 0.00790930756039718
27.9933996699835 0.0079043994301884
27.9968498424921 0.00789949340539436
28.0003000150008 0.00789458948587593
28.0037501875094 0.00788968767149333
28.007200360018 0.00788478796210606
28.0106505325266 0.00787989035757302
28.0141007050353 0.00787499485775239
28.0175508775439 0.00787010146250175
28.0210010500525 0.00786521017167795
28.0244512225611 0.00786032098513722
28.0279013950698 0.00785543390273511
28.0313515675784 0.00785054892432654
28.034801740087 0.00784566604976571
28.0382519125956 0.00784078527890622
28.0417020851043 0.00783590661160098
28.0451522576129 0.00783103004770223
28.0486024301215 0.00782615558706159
28.0520526026301 0.00782128322952997
28.0555027751388 0.00781641297495768
28.0589529476474 0.00781154482319432
28.062403120156 0.00780667877408887
28.0658532926646 0.00780181482748961
28.0693034651733 0.00779695298324423
28.0727536376819 0.00779209324119969
28.0762038101905 0.00778723560120235
28.0796539826991 0.00778238006309792
28.0831041552078 0.00777752662673139
28.0865543277164 0.00777267529194716
28.090004500225 0.00776782605858896
28.0934546727336 0.00776297892649986
28.0969048452423 0.00775813389552226
28.1003550177509 0.00775329096549797
28.1038051902595 0.00774845013626807
28.1072553627681 0.00774361140767305
28.1107055352768 0.00773877477955271
28.1141557077854 0.00773394025174622
28.117605880294 0.00772910782409212
28.1210560528026 0.00772427749642824
28.1245062253113 0.00771944926859185
28.1279563978199 0.00771462314041947
28.1314065703285 0.00770979911174706
28.1348567428371 0.00770497718240988
28.1383069153458 0.00770015735224258
28.1417570878544 0.00769533962107912
28.145207260363 0.00769052398875287
28.1486574328716 0.0076857104550965
28.1521076053803 0.00768089901994207
28.1555577778889 0.00767608968312099
28.1590079503975 0.00767128244446402
28.1624581229061 0.00766647730380128
28.1659082954148 0.00766167426096224
28.1693584679234 0.00765687331577576
28.172808640432 0.00765207446807
28.1762588129406 0.00764727771767254
28.1797089854493 0.00764248306441027
28.1831591579579 0.00763769050810948
28.1866093304665 0.00763290004859579
28.1900595029752 0.00762811168569419
28.1935096754838 0.00762332541922906
28.1969598479924 0.00761854124902408
28.200410020501 0.00761375917490236
28.2038601930097 0.00760897919668632
28.2073103655183 0.00760420131419777
28.2107605380269 0.00759942552725788
28.2142107105355 0.00759465183568718
28.2176608830442 0.00758988023930557
28.2211110555528 0.00758511073793231
28.2245612280614 0.00758034333138602
28.22801140057 0.0075755780194847
28.2314615730787 0.00757081480204572
28.2349117455873 0.00756605367888579
28.2383619180959 0.00756129464982102
28.2418120906045 0.00755653771466686
28.2452622631132 0.00755178287323816
28.2487124356218 0.00754703012534909
28.2521626081304 0.00754227947081326
28.255612780639 0.00753753090944358
28.2590629531477 0.00753278444105237
28.2625131256563 0.00752804006545131
28.2659632981649 0.00752329778245145
28.2694134706735 0.00751855759186323
28.2728636431822 0.00751381949349643
28.2763138156908 0.00750908348716024
28.2797639881994 0.00750434957266318
28.283214160708 0.00749961774981319
28.2866643332167 0.00749488801841755
28.2901145057253 0.00749016037828293
28.2935646782339 0.00748543482921537
28.2970148507425 0.00748071137102029
28.3004650232512 0.00747599000350248
28.3039151957598 0.00747127072646613
28.3073653682684 0.00746655353971477
28.310815540777 0.00746183844305132
28.3142657132857 0.00745712543627812
28.3177158857943 0.00745241451919682
28.3211660583029 0.00744770569160849
28.3246162308115 0.00744299895331358
28.3280664033202 0.00743829430411191
28.3315165758288 0.00743359174380268
28.3349667483374 0.00742889127218449
28.338416920846 0.00742419288905528
28.3418670933547 0.00741949659421242
28.3453172658633 0.00741480238745263
28.3487674383719 0.00741011026857202
28.3522176108805 0.00740542023736612
28.3556677833892 0.00740073229362977
28.3591179558978 0.00739604643715727
28.3625681284064 0.00739136266774225
28.366018300915 0.00738668098517776
28.3694684734237 0.00738200138925621
28.3729186459323 0.00737732387976944
28.3763688184409 0.00737264845650861
28.3798189909495 0.00736797511926433
28.3832691634582 0.00736330386782656
28.3867193359668 0.00735863470198466
28.3901695084754 0.0073539676215274
28.3936196809841 0.00734930262624289
28.3970698534927 0.0073446397159187
28.4005200260013 0.0073399788903417
28.4039701985099 0.00733532014929825
28.4074203710186 0.00733066349257401
28.4108705435272 0.00732600891995411
28.4143207160358 0.00732135643122302
28.4177708885444 0.00731670602616462
28.4212210610531 0.00731205770456218
28.4246712335617 0.00730741146619838
28.4281214060703 0.00730276731085527
28.4315715785789 0.00729812523831431
28.4350217510876 0.00729348524835636
28.4384719235962 0.00728884734076166
28.4419220961048 0.00728421151530985
28.4453722686134 0.00727957777177997
28.4488224411221 0.00727494610995047
28.4522726136307 0.00727031652959918
28.4557227861393 0.00726568903050333
28.4591729586479 0.00726106361243956
28.4626231311566 0.00725644027518389
28.4660733036652 0.00725181901851177
28.4695234761738 0.00724719984219802
28.4729736486824 0.00724258274601688
28.4764238211911 0.00723796772974197
28.4798739936997 0.00723335479314635
28.4833241662083 0.00722874393600243
28.4867743387169 0.00722413515808207
28.4902245112256 0.00721952845915651
28.4936746837342 0.0072149238389964
28.4971248562428 0.00721032129737178
28.5005750287514 0.00720572083405212
28.5040252012601 0.00720112244880628
28.5074753737687 0.00719652614140251
28.5109255462773 0.00719193191160851
28.5143757187859 0.00718733975919134
28.5178258912946 0.0071827496839175
28.5212760638032 0.00717816168555286
28.5247262363118 0.00717357576386276
28.5281764088204 0.00716899191861189
28.5316265813291 0.00716441014956437
28.5350767538377 0.00715983045648373
28.5385269263463 0.0071552528391329
28.5419770988549 0.00715067729727426
28.5454272713636 0.00714610383066955
28.5488774438722 0.00714153243907995
28.5523276163808 0.00713696312226603
28.5557777888894 0.00713239587998781
28.5592279613981 0.00712783071200467
28.5626781339067 0.00712326761807547
28.5661283064153 0.00711870659795843
28.5695784789239 0.0071141476514112
28.5730286514326 0.00710959077819084
28.5764788239412 0.00710503597805385
28.5799289964498 0.00710048325075613
28.5833791689585 0.00709593259605297
28.5868293414671 0.00709138401369913
28.5902795139757 0.00708683750344873
28.5937296864843 0.00708229306505537
28.597179858993 0.00707775069827201
28.6006300315016 0.00707321040285107
28.6040802040102 0.00706867217854436
28.6075303765188 0.00706413602510313
28.6109805490275 0.00705960194227804
28.6144307215361 0.00705506992981919
28.6178808940447 0.00705053998747606
28.6213310665533 0.0070460121149976
28.624781239062 0.00704148631213215
28.6282314115706 0.00703696257862748
28.6316815840792 0.0070324409142308
28.6351317565878 0.00702792131868871
28.6385819290965 0.00702340379174727
28.6420321016051 0.00701888833315194
28.6454822741137 0.00701437494264762
28.6489324466223 0.00700986361997862
28.652382619131 0.0070053543648887
28.6558327916396 0.00700084717712102
28.6592829641482 0.00699634205641818
28.6627331366568 0.00699183900252223
28.6661833091655 0.00698733801517459
28.6696334816741 0.00698283909411617
28.6730836541827 0.00697834223908728
28.6765338266913 0.00697384744982766
28.6799839992 0.00696935472607647
28.6834341717086 0.00696486406757234
28.6868843442172 0.00696037547405328
28.6903345167258 0.00695588894525678
28.6937846892345 0.00695140448091972
28.6972348617431 0.00694692208077844
28.7006850342517 0.00694244174456871
28.7041352067603 0.00693796347202571
28.707585379269 0.00693348726288409
28.7110355517776 0.00692901311687791
28.7144857242862 0.00692454103374068
28.7179358967948 0.00692007101320532
28.7213860693035 0.00691560305500422
28.7248362418121 0.00691113715886918
28.7282864143207 0.00690667332453145
28.7317365868293 0.00690221155172171
28.735186759338 0.00689775184017009
28.7386369318466 0.00689329418960616
28.7420871043552 0.00688883859975889
28.7455372768638 0.00688438507035675
28.7489874493725 0.0068799336011276
28.7524376218811 0.00687548419179878
28.7558877943897 0.00687103684209703
28.7593379668983 0.00686659155174856
28.762788139407 0.00686214832047901
28.7662383119156 0.00685770714801348
28.7696884844242 0.00685326803407649
28.7731386569329 0.00684883097839201
28.7765888294415 0.00684439598068347
28.7800390019501 0.00683996304067371
28.7834891744587 0.00683553215808506
28.7869393469674 0.00683110333263925
28.790389519476 0.0068266765640575
28.7938396919846 0.00682225185206043
28.7972898644932 0.00681782919636815
28.8007400370019 0.00681340859670019
28.8041902095105 0.00680899005277553
28.8076403820191 0.00680457356431262
28.8110905545277 0.00680015913102932
28.8145407270364 0.006795746752643
28.817990899545 0.0067913364288704
28.8214410720536 0.00678692815942778
28.8248912445622 0.0067825219440308
28.8283414170709 0.00677811778239463
28.8317915895795 0.00677371567423382
28.8352417620881 0.00676931561926243
28.8386919345967 0.00676491761719394
28.8421421071054 0.00676052166774131
28.845592279614 0.00675612777061692
28.8490424521226 0.00675173592553263
28.8524926246312 0.00674734613219976
28.8559427971399 0.00674295839032905
28.8593929696485 0.00673857269963073
28.8628431421571 0.00673418905981448
28.8662933146657 0.00672980747058942
28.8697434871744 0.00672542793166414
28.873193659683 0.0067210504427467
28.8766438321916 0.00671667500354458
28.8800940047002 0.00671230161376477
28.8835441772089 0.00670793027311367
28.8869943497175 0.00670356098129717
28.8904445222261 0.00669919373802062
28.8938946947347 0.0066948285429888
28.8973448672434 0.006690465395906
28.900795039752 0.00668610429647593
28.9042452122606 0.00668174524440178
28.9076953847692 0.00667738823938619
28.9111455572779 0.0066730332811313
28.9145957297865 0.00666868036933866
28.9180459022951 0.00666432950370933
28.9214960748037 0.00665998068394379
28.9249462473124 0.00665563390974204
28.928396419821 0.00665128918080349
28.9318465923296 0.00664694649682705
28.9352967648382 0.00664260585751111
28.9387469373469 0.00663826726255347
28.9421971098555 0.00663393071165146
28.9456472823641 0.00662959620450184
28.9490974548727 0.00662526374080085
28.9525476273814 0.00662093332024419
28.95599779989 0.00661660494252706
28.9594479723986 0.00661227860734409
28.9628981449072 0.0066079543143894
28.9663483174159 0.00660363206335658
28.9697984899245 0.00659931185393869
28.9732486624331 0.00659499368582828
28.9766988349418 0.00659067755871732
28.9801490074504 0.00658636347229733
28.983599179959 0.00658205142625922
28.9870493524676 0.00657774142029345
28.9904995249763 0.0065734334540899
28.9939496974849 0.00656912752733795
28.9973998699935 0.00656482363972645
29.0008500425021 0.00656052179094373
29.0043002150108 0.00655622198067758
29.0077503875194 0.00655192420861529
29.011200560028 0.00654762847444362
29.0146507325366 0.00654333477784879
29.0181009050453 0.00653904311851653
29.0215510775539 0.00653475349613201
29.0250012500625 0.00653046591037992
29.0284514225711 0.0065261803609444
29.0319015950798 0.00652189684750909
29.0353517675884 0.00651761536975709
29.038801940097 0.00651333592737101
29.0422521126056 0.0065090585200329
29.0457022851143 0.00650478314742434
29.0491524576229 0.00650050980922636
29.0526026301315 0.00649623850511948
29.0560528026401 0.00649196923478372
29.0595029751488 0.00648770199789856
29.0629531476574 0.00648343679414298
29.066403320166 0.00647917362319543
29.0698534926746 0.00647491248473387
29.0733036651833 0.00647065337843573
29.0767538376919 0.00646639630397793
29.0802040102005 0.00646214126103686
29.0836541827091 0.00645788824928844
29.0871043552178 0.00645363726840805
29.0905545277264 0.00644938831807054
29.094004700235 0.00644514139795029
29.0974548727436 0.00644089650772114
29.1009050452523 0.00643665364705644
29.1043552177609 0.00643241281562901
29.1078053902695 0.00642817401311119
29.1112555627781 0.00642393723917476
29.1147057352868 0.00641970249349106
29.1181559077954 0.00641546977573086
29.121606080304 0.00641123908556448
29.1250562528126 0.00640701042266169
29.1285064253213 0.00640278378669176
29.1319565978299 0.00639855917732348
29.1354067703385 0.0063943365942251
29.1388569428471 0.00639011603706441
29.1423071153558 0.00638589750550865
29.1457572878644 0.00638168099922458
29.149207460373 0.00637746651787846
29.1526576328816 0.00637325406113604
29.1561078053903 0.00636904362866255
29.1595579778989 0.00636483522012277
29.1630081504075 0.00636062883518093
29.1664583229161 0.00635642447350076
29.1699084954248 0.00635222213474554
29.1733586679334 0.00634802181857799
29.176808840442 0.00634382352466037
29.1802590129506 0.00633962725265442
29.1837091854593 0.00633543300222141
29.1871593579679 0.00633124077302206
29.1906095304765 0.00632705056471666
29.1940597029852 0.00632286237696494
29.1975098754938 0.00631867620942618
29.2009600480024 0.00631449206175916
29.204410220511 0.00631030993362212
29.2078603930197 0.00630612982467287
29.2113105655283 0.00630195173456867
29.2147607380369 0.00629777566296632
29.2182109105455 0.00629360160952211
29.2216610830542 0.00628942957389187
29.2251112555628 0.00628525955573087
29.2285614280714 0.00628109155469397
29.23201160058 0.00627692557043547
29.2354617730887 0.00627276160260923
29.2389119455973 0.00626859965086857
29.2423621181059 0.00626443971486638
29.2458122906145 0.00626028179425502
29.2492624631232 0.00625612588868635
29.2527126356318 0.00625197199781179
29.2561628081404 0.00624782012128223
29.259612980649 0.00624367025874809
29.2630631531577 0.0062395224098593
29.2665133256663 0.00623537657426531
29.2699634981749 0.00623123275161505
29.2734136706835 0.00622709094155703
29.2768638431922 0.00622295114373922
29.2803140157008 0.00621881335780912
29.2837641882094 0.00621467758341376
29.287214360718 0.00621054382019966
29.2906645332267 0.0062064120678129
29.2941147057353 0.00620228232589903
29.2975648782439 0.00619815459410315
29.3010150507525 0.00619402887206985
29.3044652232612 0.00618990515944327
29.3079153957698 0.00618578345586706
29.3113655682784 0.00618166376098439
29.314815740787 0.00617754607443792
29.3182659132957 0.00617343039586988
29.3217160858043 0.00616931672492201
29.3251662583129 0.00616520506123553
29.3286164308215 0.00616109540445125
29.3320666033302 0.00615698775420943
29.3355167758388 0.00615288211014992
29.3389669483474 0.00614877847191205
29.342417120856 0.00614467683913469
29.3458672933647 0.00614057721145623
29.3493174658733 0.00613647958851461
29.3527676383819 0.00613238396994724
29.3562178108905 0.00612829035539112
29.3596679833992 0.00612419874448275
29.3631181559078 0.00612010913685813
29.3665683284164 0.00611602153215284
29.370018500925 0.00611193593000194
29.3734686734337 0.00610785233004006
29.3769188459423 0.00610377073190133
29.3803690184509 0.00609969113521943
29.3838191909595 0.00609561353962754
29.3872693634682 0.00609153794475841
29.3907195359768 0.00608746435024429
29.3941697084854 0.00608339275571699
29.397619880994 0.00607932316080782
29.4010700535027 0.00607525556514765
29.4045202260113 0.00607118996836688
29.4079703985199 0.00606712637009541
29.4114205710286 0.00606306476996272
29.4148707435372 0.00605900516759781
29.4183209160458 0.0060549475626292
29.4217710885544 0.00605089195468495
29.4252212610631 0.00604683834339267
29.4286714335717 0.0060427867283795
29.4321216060803 0.00603873710927212
29.4355717785889 0.00603468948569674
29.4390219510976 0.00603064385727911
29.4424721236062 0.00602660022364452
29.4459222961148 0.0060225585844178
29.4493724686234 0.00601851893922333
29.4528226411321 0.006014481287685
29.4562728136407 0.00601044562942628
29.4597229861493 0.00600641196407014
29.4631731586579 0.00600238029123914
29.4666233311666 0.00599835061055532
29.4700735036752 0.00599432292164032
29.4735236761838 0.0059902972241153
29.4769738486924 0.00598627351760095
29.4804240212011 0.00598225180171754
29.4838741937097 0.00597823207608484
29.4873243662183 0.0059742143403222
29.4907745387269 0.00597019859404849
29.4942247112356 0.00596618483688215
29.4976748837442 0.00596217306844115
29.5011250562528 0.00595816328834302
29.5045752287614 0.00595415549620481
29.5080254012701 0.00595014969164315
29.5114755737787 0.00594614587427421
29.5149257462873 0.00594214404371369
29.5183759187959 0.00593814419957687
29.5218260913046 0.00593414634147855
29.5252762638132 0.0059301504690331
29.5287264363218 0.00592615658185443
29.5321766088304 0.00592216467955601
29.5356267813391 0.00591817476175086
29.5390769538477 0.00591418682805154
29.5425271263563 0.00591020087807017
29.5459772988649 0.00590621691141845
29.5494274713736 0.00590223492770757
29.5528776438822 0.00589825492654835
29.5563278163908 0.00589427690755112
29.5597779888994 0.00589030087032576
29.5632281614081 0.00588632681448173
29.5666783339167 0.00588235473962803
29.5701285064253 0.00587838464537322
29.5735786789339 0.00587441653132543
29.5770288514426 0.00587045039709233
29.5804790239512 0.00586648624228114
29.5839291964598 0.00586252406649868
29.5873793689684 0.00585856386935128
29.5908295414771 0.00585460565044487
29.5942797139857 0.00585064940938491
29.5977298864943 0.00584669514577643
29.6011800590029 0.00584274285922404
29.6046302315116 0.00583879254933187
29.6080804040202 0.00583484421570366
29.6115305765288 0.00583089785794267
29.6149807490374 0.00582695347565176
29.6184309215461 0.00582301106843332
29.6218810940547 0.00581907063588933
29.6253312665633 0.00581513217762131
29.628781439072 0.00581119569323037
29.6322316115806 0.00580726118231719
29.6356817840892 0.00580332864448196
29.6391319565978 0.00579939807932451
29.6425821291065 0.00579546948644419
29.6460323016151 0.00579154286543993
29.6494824741237 0.00578761821591023
29.6529326466323 0.00578369553745316
29.656382819141 0.00577977482966634
29.6598329916496 0.005775856092147
29.6632831641582 0.00577193932449189
29.6667333366668 0.00576802452629736
29.6701835091755 0.00576411169715934
29.6736336816841 0.00576020083667329
29.6770838541927 0.0057562919444343
29.6805340267013 0.00575238502003696
29.68398419921 0.00574848006307551
29.6874343717186 0.00574457707314371
29.6908845442272 0.0057406760498349
29.6943347167358 0.00573677699274202
29.6977848892445 0.00573287990145756
29.7012350617531 0.00572898477557358
29.7046852342617 0.00572509161468174
29.7081354067703 0.00572120041837328
29.711585579279 0.00571731118623897
29.7150357517876 0.00571342391786921
29.7184859242962 0.00570953861285395
29.7219360968048 0.00570565527078272
29.7253862693135 0.00570177389124463
29.7288364418221 0.00569789447382838
29.7322866143307 0.00569401701812222
29.7357367868393 0.00569014152371402
29.739186959348 0.0056862679901912
29.7426371318566 0.00568239641714077
29.7460873043652 0.00567852680414933
29.7495374768738 0.00567465915080304
29.7529876493825 0.00567079345668767
29.7564378218911 0.00566692972138854
29.7598879943997 0.0056630679444906
29.7633381669083 0.00565920812557834
29.766788339417 0.00565535026423585
29.7702385119256 0.00565149436004679
29.7736886844342 0.00564764041259445
29.7771388569428 0.00564378842146165
29.7805890294515 0.00563993838623083
29.7840392019601 0.00563609030648402
29.7874893744687 0.00563224418180281
29.7909395469773 0.0056284000117684
29.794389719486 0.00562455779596155
29.7978398919946 0.00562071753396267
29.8012900645032 0.00561687922535168
29.8047402370118 0.00561304286970815
29.8081904095205 0.0056092084666112
29.8116405820291 0.00560537601563958
29.8150907545377 0.00560154551637159
29.8185409270464 0.00559771696838515
29.821991099555 0.00559389037125776
29.8254412720636 0.00559006572456651
29.8288914445722 0.0055862430278881
29.8323416170809 0.00558242228079879
29.8357917895895 0.00557860348287449
29.8392419620981 0.00557478663369062
29.8426921346067 0.00557097173282229
29.8461423071154 0.00556715877984413
29.849592479624 0.00556334777433041
29.8530426521326 0.00555953871585496
29.8564928246412 0.00555573160399125
29.8599429971499 0.00555192643831231
29.8633931696585 0.0055481232183908
29.8668433421671 0.00554432194379894
29.8702935146757 0.00554052261410858
29.8737436871844 0.00553672522889116
29.877193859693 0.0055329297877177
29.8806440322016 0.00552913629015887
29.8840942047102 0.00552534473578487
29.8875443772189 0.00552155512416557
29.8909945497275 0.00551776745487039
29.8944447222361 0.00551398172746839
29.8978948947447 0.0055101979415282
29.9013450672534 0.00550641609661807
29.904795239762 0.00550263619230587
29.9082454122706 0.00549885822815903
29.9116955847792 0.00549508220374462
29.9151457572879 0.0054913081186293
29.9185959297965 0.00548753597237935
29.9220461023051 0.00548376576456063
29.9254962748137 0.00547999749473864
29.9289464473224 0.00547623116247845
29.932396619831 0.00547246676734477
29.9358467923396 0.00546870430890189
29.9392969648482 0.00546494378671372
29.9427471373569 0.0054611852003438
29.9461973098655 0.00545742854935524
29.9496474823741 0.00545367383331079
29.9530976548827 0.00544992105177279
29.9565478273914 0.00544617020430321
29.9599979999 0.00544242129046361
29.9634481724086 0.00543867430981517
29.9668983449172 0.00543492926191869
29.9703485174259 0.00543118614633458
29.9737986899345 0.00542744496262284
29.9772488624431 0.00542370571034312
29.9806990349517 0.00541996838905467
29.9841492074604 0.00541623299831633
29.987599379969 0.0054124995376866
29.9910495524776 0.00540876800672354
29.9944997249862 0.0054050384049849
29.9979498974949 0.00540131073202796
30.0014000700035 0.00539758498740968
30.0048502425121 0.00539386117068661
30.0083004150207 0.00539013928141494
30.0117505875294 0.00538641931915044
30.015200760038 0.00538270128344853
30.0186509325466 0.00537898517386425
30.0221011050553 0.00537527098995223
30.0255512775639 0.00537155873126676
30.0290014500725 0.00536784839736171
30.0324516225811 0.00536413998779062
30.0359017950898 0.00536043350210659
30.0393519675984 0.0053567289398624
30.042802140107 0.00535302630061041
30.0462523126156 0.00534932558390264
30.0497024851243 0.00534562678929068
30.0531526576329 0.00534192991632581
30.0566028301415 0.00533823496455889
30.0600530026501 0.00533454193354041
30.0635031751588 0.0053308508228205
30.0669533476674 0.0053271616319489
30.070403520176 0.005323474360475
30.0738536926846 0.00531978900794778
30.0773038651933 0.00531610557391588
30.0807540377019 0.00531242405792754
30.0842042102105 0.00530874445953067
30.0876543827191 0.00530506677827274
30.0911045552278 0.00530139101370093
30.0945547277364 0.00529771716536201
30.098004900245 0.00529404523280235
30.1014550727536 0.005290375215568
30.1049052452623 0.00528670711320462
30.1083554177709 0.00528304092525751
30.1118055902795 0.00527937665127157
30.1152557627881 0.00527571429079139
30.1187059352968 0.00527205384336113
30.1221561078054 0.00526839530852464
30.125606280314 0.00526473868582535
30.1290564528226 0.00526108397480637
30.1325066253313 0.00525743117501043
30.1359567978399 0.00525378028597987
30.1394069703485 0.00525013130725672
30.1428571428571 0.00524648423838258
30.1463073153658 0.00524283907889873
30.1497574878744 0.00523919582834608
30.153207660383 0.00523555448626519
30.1566578328916 0.0052319150521962
30.1601080054003 0.00522827752567898
30.1635581779089 0.00522464190625295
30.1670083504175 0.00522100819345724
30.1704585229261 0.00521737638683055
30.1739086954348 0.0052137464859113
30.1773588679434 0.00521011849023749
30.180809040452 0.00520649239934679
30.1842592129606 0.00520286821277649
30.1877093854693 0.00519924593006355
30.1911595579779 0.00519562555074455
30.1946097304865 0.00519200707435572
30.1980599029951 0.00518839050043294
30.2015100755038 0.00518477582851173
30.2049602480124 0.00518116305812725
30.208410420521 0.0051775521888143
30.2118605930297 0.00517394322010735
30.2153107655383 0.00517033615154049
30.2187609380469 0.00516673098264747
30.2222111105555 0.00516312771296169
30.2256612830642 0.00515952634201618
30.2291114555728 0.00515592686934364
30.2325616280814 0.00515232929447639
30.23601180059 0.00514873361694644
30.2394619730987 0.0051451398362854
30.2429121456073 0.00514154795202457
30.2463623181159 0.00513795796369488
30.2498124906245 0.00513436987082691
30.2532626631332 0.00513078367295092
30.2567128356418 0.00512719936959678
30.2601630081504 0.00512361696029403
30.263613180659 0.00512003644457187
30.2670633531677 0.00511645782195914
30.2705135256763 0.00511288109198434
30.2739636981849 0.00510930625417563
30.2774138706935 0.00510573330806081
30.2808640432022 0.00510216225316736
30.2843142157108 0.00509859308902237
30.2877643882194 0.00509502581515263
30.291214560728 0.00509146043108458
30.2946647332367 0.00508789693634428
30.2981149057453 0.00508433533045751
30.3015650782539 0.00508077561294963
30.3050152507625 0.00507721778334574
30.3084654232712 0.00507366184117053
30.3119155957798 0.0050701077859484
30.3153657682884 0.00506655561720336
30.318815940797 0.00506300533445914
30.3222661133057 0.00505945693723907
30.3257162858143 0.00505591042506617
30.3291664583229 0.00505236579746314
30.3326166308315 0.0050488230539523
30.3360668033402 0.00504528219405568
30.3395169758488 0.00504174321729492
30.3429671483574 0.00503820612319137
30.346417320866 0.005034670911266
30.3498674933747 0.00503113758103949
30.3533176658833 0.00502760613203216
30.3567678383919 0.00502407656376399
30.3602180109005 0.00502054887575463
30.3636681834092 0.00501702306752341
30.3671183559178 0.00501349913858931
30.3705685284264 0.00500997708847099
30.374018700935 0.00500645691668676
30.3774688734437 0.00500293862275461
30.3809190459523 0.0049994222061922
30.3843692184609 0.00499590766651686
30.3878193909695 0.00499239500324557
30.3912695634782 0.004988884215895
30.3947197359868 0.0049853753039815
30.3981699084954 0.00498186826702105
30.4016200810041 0.00497836310452933
30.4050702535127 0.00497485981602171
30.4085204260213 0.00497135840101319
30.4119705985299 0.00496785885901847
30.4154207710386 0.0049643611895519
30.4188709435472 0.00496086539212755
30.4223211160558 0.00495737146625909
30.4257712885644 0.00495387941145995
30.4292214610731 0.00495038922724316
30.4326716335817 0.00494690091312148
30.4361218060903 0.0049434144686073
30.4395719785989 0.00493992989321272
30.4430221511076 0.00493644718644952
30.4464723236162 0.00493296634782911
30.4499224961248 0.00492948737686264
30.4533726686334 0.00492601027306089
30.4568228411421 0.00492253503593435
30.4602730136507 0.00491906166499316
30.4637231861593 0.00491559015974717
30.4671733586679 0.00491212051970588
30.4706235311766 0.00490865274437851
30.4740737036852 0.0049051868332739
30.4775238761938 0.00490172278590064
30.4809740487024 0.00489826060176696
30.4844242212111 0.00489480028038076
30.4878743937197 0.00489134182124967
30.4913245662283 0.00488788522388097
30.4947747387369 0.00488443048778163
30.4982249112456 0.00488097761245829
30.5016750837542 0.00487752659741731
30.5051252562628 0.0048740774421647
30.5085754287714 0.00487063014620618
30.5120256012801 0.00486718470904714
30.5154757737887 0.00486374113019266
30.5189259462973 0.0048602994091475
30.5223761188059 0.00485685954541612
30.5258262913146 0.00485342153850268
30.5292764638232 0.00484998538791098
30.5327266363318 0.00484655109314457
30.5361768088404 0.00484311865370664
30.5396269813491 0.00483968806910009
30.5430771538577 0.00483625933882751
30.5465273263663 0.00483283246239119
30.5499774988749 0.00482940743929308
30.5534276713836 0.00482598426903485
30.5568778438922 0.00482256295111785
30.5603280164008 0.00481914348504312
30.5637781889094 0.00481572587031141
30.5672283614181 0.00481231010642314
30.5706785339267 0.00480889619287844
30.5741287064353 0.00480548412917713
30.5775788789439 0.00480207391481871
30.5810290514526 0.0047986655493024
30.5844792239612 0.00479525903212709
30.5879293964698 0.00479185436279139
30.5913795689784 0.0047884515407936
30.5948297414871 0.00478505056563169
30.5982799139957 0.00478165143680337
30.6017300865043 0.00477825415380602
30.605180259013 0.00477485871613671
30.6086304315216 0.00477146512329226
30.6120806040302 0.00476807337476911
30.6155307765388 0.00476468347006347
30.6189809490475 0.00476129540867122
30.6224311215561 0.00475790919008793
30.6258812940647 0.00475452481380888
30.6293314665733 0.00475114227932908
30.632781639082 0.00474776158614319
30.6362318115906 0.0047443827337456
30.6396819840992 0.00474100572163043
30.6431321566078 0.00473763054929144
30.6465823291165 0.00473425721622214
30.6500325016251 0.00473088572191574
30.6534826741337 0.00472751606586514
30.6569328466423 0.00472414824756295
30.660383019151 0.00472078226650149
30.6638331916596 0.00471741812217277
30.6672833641682 0.00471405581406855
30.6707335366768 0.00471069534168022
30.6741837091855 0.00470733670449896
30.6776338816941 0.00470397990201561
30.6810840542027 0.00470062493372072
30.6845342267113 0.00469727179910456
30.68798439922 0.00469392049765711
30.6914345717286 0.00469057102886806
30.6948847442372 0.0046872233922268
30.6983349167458 0.00468387758722243
30.7017850892545 0.00468053361334377
30.7052352617631 0.00467719147007936
30.7086854342717 0.00467385115691742
30.7121356067803 0.0046705126733459
30.715585779289 0.0046671760188525
30.7190359517976 0.00466384119292455
30.7224861243062 0.00466050819504917
30.7259362968148 0.00465717702471315
30.7293864693235 0.00465384768140302
30.7328366418321 0.004650520164605
30.7362868143407 0.00464719447380506
30.7397369868493 0.00464387060848885
30.743187159358 0.00464054856814175
30.7466373318666 0.00463722835224886
30.7500875043752 0.00463390996029499
30.7535376768838 0.00463059339176469
30.7569878493925 0.00462727864614219
30.7604380219011 0.00462396572291148
30.7638881944097 0.00462065462155621
30.7673383669183 0.00461734534155983
30.770788539427 0.00461403788240544
30.7742387119356 0.00461073224357589
30.7776888844442 0.00460742842455375
30.7811390569528 0.00460412642482132
30.7845892294615 0.00460082624386059
30.7880394019701 0.0045975278811533
30.7914895744787 0.00459423133618091
30.7949397469874 0.00459093660842459
30.798389919496 0.00458764369736524
30.8018400920046 0.00458435260248349
30.8052902645132 0.00458106332325969
30.8087404370219 0.0045777758591739
30.8121906095305 0.00457449020970594
30.8156407820391 0.00457120637433531
30.8190909545477 0.00456792435254128
30.8225411270564 0.00456464414380281
30.825991299565 0.00456136574759861
30.8294414720736 0.00455808916340712
30.8328916445822 0.00455481439070648
30.8363418170909 0.00455154142897459
30.8397919895995 0.00454827027768906
30.8432421621081 0.00454500093632723
30.8466923346167 0.00454173340436619
30.8501425071254 0.00453846768128273
30.853592679634 0.00453520376655338
30.8570428521426 0.00453194165965442
30.8604930246512 0.00452868136006183
30.8639431971599 0.00452542286725136
30.8673933696685 0.00452216618069845
30.8708435421771 0.00451891129987829
30.8742937146857 0.00451565822426583
30.8777438871944 0.00451240695333571
30.881194059703 0.00450915748656234
30.8846442322116 0.00450590982341983
30.8880944047202 0.00450266396338205
30.8915445772289 0.0044994199059226
30.8949947497375 0.00449617765051482
30.8984449222461 0.00449293719663176
30.9018950947547 0.00448969854374625
30.9053452672634 0.00448646169133082
30.908795439772 0.00448322663885776
30.9122456122806 0.00447999338579908
30.9156957847892 0.00447676193162654
30.9191459572979 0.00447353227581164
30.9225961298065 0.00447030441782561
30.9260463023151 0.00446707835713944
30.9294964748237 0.00446385409322383
30.9329466473324 0.00446063162554924
30.936396819841 0.00445741095358587
30.9398469923496 0.00445419207680367
30.9432971648582 0.00445097499467229
30.9467473373669 0.00444775970666117
30.9501975098755 0.00444454621223949
30.9536476823841 0.00444133451087613
30.9570978548927 0.00443812460203977
30.9605480274014 0.00443491648519879
30.96399819991 0.00443171015982134
30.9674483724186 0.0044285056253753
30.9708985449272 0.0044253028813283
30.9743487174359 0.00442210192714772
30.9777988899445 0.0044189027623007
30.9812490624531 0.00441570538625407
30.9846992349618 0.00441250979847449
30.9881494074704 0.0044093159984283
30.991599579979 0.00440612398558162
30.9950497524876 0.00440293375940032
30.9984999249963 0.00439974531935
31.0019500975049 0.00439655866489603
31.0054002700135 0.0043933737955035
31.0088504425221 0.00439019071063729
31.0123006150308 0.00438700940976199
31.0157507875394 0.00438382989234199
31.019200960048 0.00438065215784138
31.0226511325566 0.00437747620572403
31.0261013050653 0.00437430203545357
31.0295514775739 0.00437112964649335
31.0330016500825 0.00436795903830651
31.0364518225911 0.00436479021035592
31.0399019950998 0.00436162316210421
31.0433521676084 0.00435845789301376
31.046802340117 0.00435529440254674
31.0502525126256 0.00435213269016501
31.0537026851343 0.00434897275533024
31.0571528576429 0.00434581459750384
31.0606030301515 0.00434265821614696
31.0640532026601 0.00433950361072055
31.0675033751688 0.00433635078068526
31.0709535476774 0.00433319972550155
31.074403720186 0.0043300504446296
31.0778538926946 0.00432690293752938
31.0813040652033 0.00432375720366059
31.0847542377119 0.00432061324248272
31.0882044102205 0.004317471053455
31.0916545827291 0.00431433063603642
31.0951047552378 0.00431119198968573
31.0985549277464 0.00430805511386146
31.102005100255 0.00430492000802188
31.1054552727636 0.00430178667162504
31.1089054452723 0.00429865510412875
31.1123556177809 0.00429552530499056
31.1158057902895 0.00429239727366782
31.1192559627981 0.00428927100961761
31.1227061353068 0.00428614651229681
31.1261563078154 0.00428302378116202
31.129606480324 0.00427990281566965
31.1330566528326 0.00427678361527584
31.1365068253413 0.00427366617943654
31.1399569978499 0.0042705505076074
31.1434071703585 0.00426743659924391
31.1468573428671 0.00426432445380128
31.1503075153758 0.0042612140707345
31.1537576878844 0.00425810544949833
31.157207860393 0.0042549985895473
31.1606580329016 0.00425189349033572
31.1641082054103 0.00424879015131763
31.1675583779189 0.0042456885719469
31.1710085504275 0.00424258875167711
31.1744587229361 0.00423949068996166
31.1779088954448 0.00423639438625369
31.1813590679534 0.00423329984000612
31.184809240462 0.00423020705067166
31.1882594129707 0.00422711601770275
31.1917095854793 0.00422402674055166
31.1951597579879 0.00422093921867038
31.1986099304965 0.00421785345151072
31.2020601030052 0.00421476943852422
31.2055102755138 0.00421168717916223
31.2089604480224 0.00420860667287585
31.212410620531 0.00420552791911599
31.2158607930397 0.00420245091733328
31.2193109655483 0.00419937566697819
31.2227611380569 0.00419630216750093
31.2262113105655 0.00419323041835148
31.2296614830742 0.00419016041897963
31.2331116555828 0.00418709216883492
31.2365618280914 0.00418402566736668
31.2400120006 0.00418096091402402
31.2434621731087 0.00417789790825583
31.2469123456173 0.00417483664951077
31.2503625181259 0.00417177713723729
31.2538126906345 0.00416871937088362
31.2572628631432 0.00416566334989776
31.2607130356518 0.00416260907372752
31.2641632081604 0.00415955654182046
31.267613380669 0.00415650575362394
31.2710635531777 0.00415345670858508
31.2745137256863 0.00415040940615084
31.2779638981949 0.00414736384576788
31.2814140707035 0.00414432002688272
31.2848642432122 0.00414127794894162
31.2883144157208 0.00413823761139064
31.2917645882294 0.00413519901367563
31.295214760738 0.00413216215524221
31.2986649332467 0.00412912703553581
31.3021151057553 0.00412609365400162
31.3055652782639 0.00412306201008464
31.3090154507725 0.00412003210322963
31.3124656232812 0.00411700393288118
31.3159157957898 0.00411397749848361
31.3193659682984 0.0041109527994811
31.322816140807 0.00410792983531754
31.3262663133157 0.00410490860543669
31.3297164858243 0.00410188910928204
31.3331666583329 0.00409887134629689
31.3366168308415 0.00409585531592434
31.3400670033502 0.00409284101760726
31.3435171758588 0.00408982845078835
31.3469673483674 0.00408681761491004
31.350417520876 0.00408380850941463
31.3538676933847 0.00408080113374414
31.3573178658933 0.00407779548734043
31.3607680384019 0.00407479156964513
31.3642182109105 0.0040717893800997
31.3676683834192 0.00406878891814533
31.3711185559278 0.00406579018322307
31.3745687284364 0.00406279317477373
31.3780189009451 0.00405979789223792
31.3814690734537 0.00405680433505607
31.3849192459623 0.00405381250266836
31.3883694184709 0.00405082239451481
31.3918195909796 0.00404783401003522
31.3952697634882 0.00404484734866919
31.3987199359968 0.00404186240985611
31.4021701085054 0.00403887919303519
31.4056202810141 0.00403589769764542
31.4090704535227 0.00403291792312559
31.4125206260313 0.00402993986891431
31.4159707985399 0.00402696353444996
31.4194209710486 0.00402398891917075
31.4228711435572 0.00402101602251467
31.4263213160658 0.00401804484391953
31.4297714885744 0.00401507538282291
31.4332216610831 0.00401210763866224
31.4366718335917 0.00400914161087471
31.4401220061003 0.00400617729889734
31.4435721786089 0.00400321470216694
31.4470223511176 0.00400025382012013
31.4504725236262 0.00399729465219333
31.4539226961348 0.00399433719782277
31.4573728686434 0.00399138145644449
31.4608230411521 0.00398842742749432
31.4642732136607 0.00398547511040791
31.4677233861693 0.0039825245046207
31.4711735586779 0.00397957560956797
31.4746237311866 0.00397662842468477
31.4780739036952 0.00397368294940599
31.4815240762038 0.00397073918316629
31.4849742487124 0.00396779712540018
31.4884244212211 0.00396485677554195
31.4918745937297 0.00396191813302571
31.4953247662383 0.00395898119728539
31.4987749387469 0.00395604596775471
31.5022251112556 0.00395311244386722
31.5056752837642 0.00395018062505626
31.5091254562728 0.00394725051075501
31.5125756287814 0.00394432210039642
31.5160258012901 0.0039413953934133
31.5194759737987 0.00393847038923824
31.5229261463073 0.00393554708730366
31.5263763188159 0.00393262548704179
31.5298264913246 0.00392970558788465
31.5332766638332 0.00392678738926412
31.5367268363418 0.00392387089061186
31.5401770088504 0.00392095609135936
31.5436271813591 0.00391804299093792
31.5470773538677 0.00391513158877865
31.5505275263763 0.00391222188431249
31.5539776988849 0.0039093138769702
31.5574278713936 0.00390640756618232
31.5608780439022 0.00390350295137927
31.5643282164108 0.00390060003199123
31.5677783889195 0.00389769880744823
31.5712285614281 0.00389479927718012
31.5746787339367 0.00389190144061654
31.5781289064453 0.00388900529718699
31.581579078954 0.00388611084632075
31.5850292514626 0.00388321808744697
31.5884794239712 0.00388032701999456
31.5919295964798 0.0038774376433923
31.5953797689885 0.00387454995706877
31.5988299414971 0.00387166396045238
31.6022801140057 0.00386877965297136
31.6057302865143 0.00386589703405375
31.609180459023 0.00386301610312745
31.6126306315316 0.00386013685962013
31.6160808040402 0.00385725930295934
31.6195309765488 0.00385438343257241
31.6229811490575 0.00385150924788652
31.6264313215661 0.00384863674832866
31.6298814940747 0.00384576593332568
31.6333316665833 0.00384289680230419
31.636781839092 0.00384002935469071
31.6402320116006 0.00383716358991151
31.6436821841092 0.00383429950739273
31.6471323566178 0.00383143710656034
31.6505825291265 0.00382857638684012
31.6540327016351 0.00382571734765768
31.6574828741437 0.00382285998843848
31.6609330466523 0.00382000430860778
31.664383219161 0.00381715030759068
31.6678333916696 0.00381429798481214
31.6712835641782 0.00381144733969689
31.6747337366868 0.00380859837166955
31.6781839091955 0.00380575108015454
31.6816340817041 0.00380290546457612
31.6850842542127 0.00380006152435837
31.6885344267213 0.00379721925892523
31.69198459923 0.00379437866770046
31.6954347717386 0.00379153975010762
31.6988849442472 0.00378870250557017
31.7023351167558 0.00378586693351134
31.7057852892645 0.00378303303335424
31.7092354617731 0.00378020080452179
31.7126856342817 0.00377737024643675
31.7161358067903 0.00377454135852173
31.719585979299 0.00377171414019915
31.7230361518076 0.00376888859089129
31.7264863243162 0.00376606471002026
31.7299364968248 0.003763242497008
31.7333866693335 0.0037604219512763
31.7368368418421 0.00375760307224678
31.7402870143507 0.00375478585934089
31.7437371868593 0.00375197031197994
31.747187359368 0.00374915642958506
31.7506375318766 0.00374634421157725
31.7540877043852 0.0037435336573773
31.7575378768938 0.00374072476640588
31.7609880494025 0.00373791753808349
31.7644382219111 0.00373511197183047
31.7678883944197 0.00373230806706702
31.7713385669283 0.00372950582321313
31.774788739437 0.0037267052396887
31.7782389119456 0.00372390631591343
31.7816890844542 0.00372110905130686
31.7851392569629 0.00371831344528841
31.7885894294715 0.0037155194972773
31.7920396019801 0.00371272720669263
31.7954897744887 0.00370993657295333
31.7989399469974 0.00370714759547816
31.802390119506 0.00370436027368577
31.8058402920146 0.00370157460699461
31.8092904645232 0.00369879059482298
31.8127406370319 0.00369600823658908
31.8161908095405 0.00369322753171088
31.8196409820491 0.00369044847960626
31.8230911545577 0.00368767107969291
31.8265413270664 0.00368489533138839
31.829991499575 0.0036821212341101
31.8334416720836 0.00367934878727529
31.8368918445922 0.00367657799030106
31.8403420171009 0.00367380884260435
31.8437921896095 0.00367104134360198
31.8472423621181 0.00366827549271058
31.8506925346267 0.00366551128934668
31.8541427071354 0.0036627487329266
31.857592879644 0.00365998782286656
31.8610430521526 0.00365722855858263
31.8644932246612 0.00365447093949071
31.8679433971699 0.00365171496500655
31.8713935696785 0.00364896063454579
31.8748437421871 0.00364620794752389
31.8782939146957 0.00364345690335617
31.8817440872044 0.00364070750145783
31.885194259713 0.00363795974124388
31.8886444322216 0.00363521362212923
31.8920946047302 0.00363246914352861
31.8955447772389 0.00362972630485663
31.8989949497475 0.00362698510552775
31.9024451222561 0.00362424554495629
31.9058952947647 0.00362150762255642
31.9093454672734 0.00361877133774216
31.912795639782 0.00361603668992741
31.9162458122906 0.00361330367852591
31.9196959847992 0.00361057230295128
31.9231461573079 0.00360784256261698
31.9265963298165 0.00360511445693633
31.9300465023251 0.00360238798532251
31.9334966748337 0.00359966314718859
31.9369468473424 0.00359693994194745
31.940397019851 0.00359421836901187
31.9438471923596 0.00359149842779447
31.9472973648682 0.00358878011770777
31.9507475373769 0.00358606343816409
31.9541977098855 0.00358334838857566
31.9576478823941 0.00358063496835456
31.9610980549027 0.00357792317691274
31.9645482274114 0.003575213013662
31.96799839992 0.003572504478014
31.9714485724286 0.0035697975693803
31.9748987449372 0.00356709228717229
31.9783489174459 0.00356438863080123
31.9817990899545 0.00356168659967826
31.9852492624631 0.00355898619321437
31.9886994349717 0.00355628741082044
31.9921496074804 0.00355359025190719
31.995599779989 0.00355089471588522
31.9990499524976 0.003548200802165
32.0025001250063 0.00354550851015688
32.0059502975149 0.00354281783927103
32.0094004700235 0.00354012878891755
32.0128506425321 0.00353744135850638
32.0163008150408 0.00353475554744732
32.0197509875494 0.00353207135515005
32.023201160058 0.00352938878102413
32.0266513325666 0.00352670782447898
32.0301015050753 0.0035240284849239
32.0335516775839 0.00352135076176804
32.0370018500925 0.00351867465442045
32.0404520226011 0.00351600016229004
32.0439021951098 0.00351332728478559
32.0473523676184 0.00351065602131575
32.050802540127 0.00350798637128905
32.0542527126356 0.00350531833411389
32.0577028851443 0.00350265190919855
32.0611530576529 0.00349998709595119
32.0646032301615 0.00349732389377982
32.0680534026701 0.00349466230209235
32.0715035751788 0.00349200232029655
32.0749537476874 0.00348934394780008
32.078403920196 0.00348668718401047
32.0818540927046 0.00348403202833512
32.0853042652133 0.00348137848018132
32.0887544377219 0.00347872653895623
32.0922046102305 0.00347607620406688
32.0956547827391 0.00347342747492019
32.0991049552478 0.00347078035092297
32.1025551277564 0.00346813483148187
32.106005300265 0.00346549091600347
32.1094554727736 0.00346284860389418
32.1129056452823 0.00346020789456033
32.1163558177909 0.00345756878740811
32.1198059902995 0.0034549312818436
32.1232561628081 0.00345229537727275
32.1267063353168 0.0034496610731014
32.1301565078254 0.00344702836873528
32.133606680334 0.00344439726357998
32.1370568528426 0.003441767757041
32.1405070253513 0.00343913984852369
32.1439571978599 0.00343651353743332
32.1474073703685 0.00343388882317501
32.1508575428771 0.0034312657051538
32.1543077153858 0.00342864418277458
32.1577578878944 0.00342602425544215
32.161208060403 0.00342340592256118
32.1646582329116 0.00342078918353623
32.1681084054203 0.00341817403777176
32.1715585779289 0.00341556048467209
32.1750087504375 0.00341294852364145
32.1784589229461 0.00341033815408394
32.1819090954548 0.00340772937540357
32.1853592679634 0.0034051221870042
32.188809440472 0.00340251658828962
32.1922596129806 0.0033999125786635
32.1957097854893 0.00339731015752937
32.1991599579979 0.00339470932429068
32.2026101305065 0.00339211007835075
32.2060603030151 0.00338951241911282
32.2095104755238 0.00338691634597998
32.2129606480324 0.00338432185835524
32.216410820541 0.00338172895564148
32.2198609930497 0.00337913763724151
32.2233111655583 0.00337654790255798
32.2267613380669 0.00337395975099346
32.2302115105755 0.00337137318195044
32.2336616830842 0.00336878819483124
32.2371118555928 0.00336620478903813
32.2405620281014 0.00336362296397324
32.24401220061 0.00336104271903861
32.2474623731187 0.00335846405363617
32.2509125456273 0.00335588696716775
32.2543627181359 0.00335331145903507
32.2578128906445 0.00335073752863974
32.2612630631532 0.00334816517538327
32.2647132356618 0.00334559439866708
32.2681634081704 0.00334302519789247
32.271613580679 0.00334045757246065
32.2750637531877 0.00333789152177271
32.2785139256963 0.00333532704522965
32.2819640982049 0.00333276414223238
32.2854142707135 0.00333020281218167
32.2888644432222 0.00332764305447824
32.2923146157308 0.00332508486852267
32.2957647882394 0.00332252825371546
32.299214960748 0.00331997320945699
32.3026651332567 0.00331741973514757
32.3061153057653 0.00331486783018738
32.3095654782739 0.00331231749397653
32.3130156507825 0.00330976872591501
32.3164658232912 0.00330722152540271
32.3199159957998 0.00330467589183946
32.3233661683084 0.00330213182462493
32.326816340817 0.00329958932315874
32.3302665133257 0.00329704838684041
32.3337166858343 0.00329450901506934
32.3371668583429 0.00329197120724485
32.3406170308515 0.00328943496276617
32.3440672033602 0.00328690028103242
32.3475173758688 0.00328436716144263
32.3509675483774 0.00328183560339575
32.354417720886 0.00327930560629061
32.3578678933947 0.00327677716952597
32.3613180659033 0.00327425029250048
32.3647682384119 0.0032717249746127
32.3682184109205 0.00326920121526111
32.3716685834292 0.00326667901384408
32.3751187559378 0.00326415836975989
32.3785689284464 0.00326163928240675
32.382019100955 0.00325912175118275
32.3854692734637 0.00325660577548591
32.3889194459723 0.00325409135471415
32.3923696184809 0.00325157848826529
32.3958197909895 0.00324906717553709
32.3992699634982 0.00324655741592719
32.4027201360068 0.00324404920883316
32.4061703085154 0.00324154255365246
32.409620481024 0.00323903744978249
32.4130706535327 0.00323653389662053
32.4165208260413 0.00323403189356381
32.4199709985499 0.00323153144000944
32.4234211710586 0.00322903253535446
32.4268713435672 0.00322653517899582
32.4303215160758 0.00322403937033036
32.4337716885844 0.00322154510875489
32.4372218610931 0.00321905239366608
32.4406720336017 0.00321656122446054
32.4441222061103 0.00321407160053478
32.4475723786189 0.00321158352128526
32.4510225511276 0.0032090969861083
32.4544727236362 0.0032066119944002
32.4579228961448 0.00320412854555712
32.4613730686534 0.00320164663897516
32.4648232411621 0.00319916627405036
32.4682734136707 0.00319668745017864
32.4717235861793 0.00319421016675585
32.4751737586879 0.00319173442317777
32.4786239311966 0.0031892602188401
32.4820741037052 0.00318678755313842
32.4855242762138 0.00318431642546829
32.4889744487224 0.00318184683522513
32.4924246212311 0.00317937878180434
32.4958747937397 0.00317691226460117
32.4993249662483 0.00317444728301087
32.5027751387569 0.00317198383642854
32.5062253112656 0.00316952192424924
32.5096754837742 0.00316706154586796
32.5131256562828 0.00316460270067957
32.5165758287914 0.00316214538807891
32.5200260013001 0.00315968960746071
32.5234761738087 0.00315723535821963
32.5269263463173 0.00315478263975026
32.5303765188259 0.00315233145144712
32.5338266913346 0.00314988179270464
32.5372768638432 0.00314743366291717
32.5407270363518 0.00314498706147902
32.5441772088604 0.00314254198778438
32.5476273813691 0.00314009844122739
32.5510775538777 0.00313765642120211
32.5545277263863 0.00313521592710253
32.5579778988949 0.00313277695832257
32.5614280714036 0.00313033951425606
32.5648782439122 0.00312790359429678
32.5683284164208 0.00312546919783842
32.5717785889294 0.00312303632427461
32.5752287614381 0.00312060497299889
32.5786789339467 0.00311817514340476
32.5821291064553 0.00311574683488562
32.5855792789639 0.00311332004683481
32.5890294514726 0.0031108947786456
32.5924796239812 0.00310847102971119
32.5959297964898 0.00310604879942472
32.5993799689984 0.00310362808717923
32.6028301415071 0.00310120889236773
32.6062803140157 0.00309879121438313
32.6097304865243 0.0030963750526183
32.6131806590329 0.00309396040646601
32.6166308315416 0.003091547275319
32.6200810040502 0.0030891356585699
32.6235311765588 0.00308672555561131
32.6269813490675 0.00308431696583575
32.6304315215761 0.00308190988863567
32.6338816940847 0.00307950432340345
32.6373318665933 0.00307710026953142
32.640782039102 0.00307469772641183
32.6442322116106 0.00307229669343689
32.6476823841192 0.0030698971699987
32.6511325566278 0.00306749915548934
32.6545827291365 0.0030651026493008
32.6580329016451 0.00306270765082502
32.6614830741537 0.00306031415945389
32.6649332466623 0.00305792217457918
32.668383419171 0.00305553169559268
32.6718335916796 0.00305314272188604
32.6752837641882 0.00305075525285091
32.6787339366968 0.00304836928787884
32.6821841092055 0.00304598482636134
32.6856342817141 0.00304360186768983
32.6890844542227 0.00304122041125571
32.6925346267313 0.00303884045645029
32.69598479924 0.00303646200266483
32.6994349717486 0.00303408504929054
32.7028851442572 0.00303170959571854
32.7063353167658 0.00302933564133994
32.7097854892745 0.00302696318554575
32.7132356617831 0.00302459222772694
32.7166858342917 0.00302222276727442
32.7201360068003 0.00301985480357903
32.723586179309 0.00301748833603158
32.7270363518176 0.0030151233640228
32.7304865243262 0.00301275988694336
32.7339366968348 0.0030103979041839
32.7373868693435 0.003008037415135
32.7408370418521 0.00300567841918714
32.7442872143607 0.00300332091573081
32.7477373868693 0.0030009649041564
32.751187559378 0.00299861038385426
32.7546377318866 0.00299625735421469
32.7580879043952 0.00299390581462793
32.7615380769038 0.00299155576448417
32.7649882494125 0.00298920720317354
32.7684384219211 0.00298686013008613
32.7718885944297 0.00298451454461196
32.7753387669383 0.00298217044614102
32.778788939447 0.00297982783406324
32.7822391119556 0.00297748670776848
32.7856892844642 0.00297514706664657
32.7891394569728 0.00297280891008729
32.7925896294815 0.00297047223748036
32.7960398019901 0.00296813704821545
32.7994899744987 0.00296580334168218
32.8029401470073 0.00296347111727013
32.806390319516 0.00296114037436882
32.8098404920246 0.00295881111236773
32.8132906645332 0.00295648333065629
32.8167408370419 0.00295415702862388
32.8201910095505 0.00295183220565982
32.8236411820591 0.00294950886115341
32.8270913545677 0.00294718699449387
32.8305415270764 0.0029448666050704
32.833991699585 0.00294254769227215
32.8374418720936 0.0029402302554882
32.8408920446022 0.00293791429410762
32.8443422171109 0.00293559980751941
32.8477923896195 0.00293328679511253
32.8512425621281 0.00293097525627589
32.8546927346367 0.00292866519039838
32.8581429071454 0.00292635659686881
32.861593079654 0.00292404947507597
32.8650432521626 0.0029217438244086
32.8684934246712 0.0029194396442554
32.8719435971799 0.00291713693400503
32.8753937696885 0.00291483569304608
32.8788439421971 0.00291253592076715
32.8822941147057 0.00291023761655673
32.8857442872144 0.00290794077980334
32.889194459723 0.00290564540989542
32.8926446322316 0.00290335150622135
32.8960948047402 0.00290105906816952
32.8995449772489 0.00289876809512824
32.9029951497575 0.0028964785864858
32.9064453222661 0.00289419054163043
32.9098954947747 0.00289190395995035
32.9133456672834 0.00288961884083372
32.916795839792 0.00288733518366866
32.9202460123006 0.00288505298784327
32.9236961848092 0.00288277225274559
32.9271463573179 0.00288049297776363
32.9305965298265 0.00287821516228537
32.9340467023351 0.00287593880569875
32.9374968748437 0.00287366390739167
32.9409470473524 0.002871390466752
32.944397219861 0.00286911848316755
32.9478473923696 0.00286684795602614
32.9512975648782 0.00286457888471551
32.9547477373869 0.00286231126862338
32.9581979098955 0.00286004510713745
32.9616480824041 0.00285778039964536
32.9650982549127 0.00285551714553474
32.9685484274214 0.00285325534419316
32.97199859993 0.00285099499500819
32.9754487724386 0.00284873609736734
32.9788989449472 0.00284647865065809
32.9823491174559 0.0028442226542679
32.9857992899645 0.00284196810758419
32.9892494624731 0.00283971500999433
32.9926996349817 0.00283746336088571
32.9961498074904 0.00283521315964563
32.999599979999 0.0028329644056614
33.0030501525076 0.00283071709832027
33.0065003250163 0.00282847123700948
33.0099504975249 0.00282622682111624
33.0134006700335 0.0028239838500277
33.0168508425421 0.00282174232313103
33.0203010150508 0.00281950223981334
33.0237511875594 0.00281726359946171
33.027201360068 0.00281502640146319
33.0306515325766 0.00281279064520483
33.0341017050853 0.00281055633007361
33.0375518775939 0.00280832345545653
33.0410020501025 0.00280609202074051
33.0444522226111 0.00280386202531248
33.0479023951198 0.00280163346855934
33.0513525676284 0.00279940634986795
33.054802740137 0.00279718066862515
33.0582529126456 0.00279495642421776
33.0617030851543 0.00279273361603257
33.0651532576629 0.00279051224345635
33.0686034301715 0.00278829230587583
33.0720536026801 0.00278607380267772
33.0755037751888 0.00278385673324873
33.0789539476974 0.00278164109697552
33.082404120206 0.00277942689324473
33.0858542927146 0.00277721412144299
33.0893044652233 0.00277500278095689
33.0927546377319 0.00277279287117302
33.0962048102405 0.00277058439147791
33.0996549827491 0.00276837734125812
33.1031051552578 0.00276617171990013
33.1065553277664 0.00276396752679045
33.110005500275 0.00276176476131554
33.1134556727836 0.00275956342286186
33.1169058452923 0.00275736351081581
33.1203560178009 0.00275516502456382
33.1238061903095 0.00275296796349227
33.1272563628181 0.00275077232698753
33.1307065353268 0.00274857811443594
33.1341567078354 0.00274638532522383
33.137606880344 0.00274419395873752
33.1410570528526 0.0027420040143633
33.1445072253613 0.00273981549148744
33.1479573978699 0.0027376283894962
33.1514075703785 0.00273544270777582
33.1548577428871 0.00273325844571252
33.1583079153958 0.00273107560269251
33.1617580879044 0.00272889417810197
33.165208260413 0.00272671417132709
33.1686584329216 0.00272453558175402
33.1721086054303 0.00272235840876889
33.1755587779389 0.00272018265175785
33.1790089504475 0.00271800831010699
33.1824591229561 0.00271583538320243
33.1859092954648 0.00271366387043023
33.1893594679734 0.00271149377117648
33.192809640482 0.00270932508482722
33.1962598129907 0.00270715781076849
33.1997099854993 0.00270499194838635
33.2031601580079 0.00270282749706678
33.2066103305165 0.0027006644561958
33.2100605030252 0.0026985028251594
33.2135106755338 0.00269634260334356
33.2169608480424 0.00269418379013425
33.220411020551 0.00269202638491744
33.2238611930597 0.00268987038707905
33.2273113655683 0.00268771579600503
33.2307615380769 0.0026855626110813
33.2342117105855 0.00268341083169379
33.2376618830942 0.00268126045722839
33.2411120556028 0.002679111487071
33.2445622281114 0.00267696392060751
33.24801240062 0.00267481775722379
33.2514625731287 0.00267267299630573
33.2549127456373 0.00267052963723917
33.2583629181459 0.00266838767940997
33.2618130906545 0.00266624712220398
33.2652632631632 0.00266410796500703
33.2687134356718 0.00266197020720497
33.2721636081804 0.0026598338481836
33.275613780689 0.00265769888732876
33.2790639531977 0.00265556532402624
33.2825141257063 0.00265343315766187
33.2859642982149 0.00265130238762143
33.2894144707235 0.00264917301329073
33.2928646432322 0.00264704503405555
33.2963148157408 0.00264491844930169
33.2997649882494 0.00264279325841491
33.303215160758 0.00264066946078101
33.3066653332667 0.00263854705578575
33.3101155057753 0.00263642604281491
33.3135656782839 0.00263430642125424
33.3170158507925 0.00263218819048952
33.3204660233012 0.0026300713499065
33.3239161958098 0.00262795589889095
33.3273663683184 0.00262584183682862
33.330816540827 0.00262372916310527
33.3342667133357 0.00262161787710665
33.3377168858443 0.00261950797821851
33.3411670583529 0.00261739946582661
33.3446172308615 0.0026152923393167
33.3480674033702 0.00261318659807452
33.3515175758788 0.00261108224148584
33.3549677483874 0.00260897926893639
33.358417920896 0.00260687767981194
33.3618680934047 0.00260477747349823
33.3653182659133 0.00260267864938103
33.3687684384219 0.00260058120684608
33.3722186109305 0.00259848514527915
33.3756687834392 0.00259639046406599
33.3791189559478 0.00259429716259237
33.3825691284564 0.00259220524024404
33.386019300965 0.00259011469640679
33.3894694734737 0.00258802553046637
33.3929196459823 0.00258593774180857
33.3963698184909 0.00258385132981916
33.3998199909996 0.00258176629388392
33.4032701635082 0.00257968263338865
33.4067203360168 0.00257760034771912
33.4101705085254 0.00257551943626115
33.4136206810341 0.00257343989840052
33.4170708535427 0.00257136173352306
33.4205210260513 0.00256928494101456
33.4239711985599 0.00256720952026086
33.4274213710686 0.00256513547064776
33.4308715435772 0.00256306279156112
33.4343217160858 0.00256099148238677
33.4377718885944 0.00255892154251054
33.4412220611031 0.00255685297131831
33.4446722336117 0.00255478576819593
33.4481224061203 0.00255271993252926
33.4515725786289 0.0025506554637042
33.4550227511376 0.00254859236110662
33.4584729236462 0.00254653062412242
33.4619230961548 0.00254447025213752
33.4653732686634 0.00254241124453781
33.4688234411721 0.00254035360070923
33.4722736136807 0.00253829732003772
33.4757237861893 0.00253624240190921
33.4791739586979 0.00253418884570967
33.4826241312066 0.00253213665082506
33.4860743037152 0.00253008581664137
33.4895244762238 0.00252803634254457
33.4929746487324 0.00252598822792067
33.4964248212411 0.00252394147215569
33.4998749937497 0.00252189607463566
33.5033251662583 0.0025198520347466
33.5067753387669 0.00251780935187458
33.5102255112756 0.00251576802540566
33.5136756837842 0.00251372805472591
33.5171258562928 0.00251168943922144
33.5205760288014 0.00250965217827834
33.5240262013101 0.00250761627128274
33.5274763738187 0.00250558171762077
33.5309265463273 0.00250354851667859
33.5343767188359 0.00250151666784235
33.5378268913446 0.00249948617049825
33.5412770638532 0.00249745702403248
33.5447272363618 0.00249542922783125
33.5481774088704 0.00249340278128079
33.5516275813791 0.00249137768376734
33.5550777538877 0.00248935393467718
33.5585279263963 0.00248733153339657
33.5619780989049 0.00248531047931183
33.5654282714136 0.00248329077180925
33.5688784439222 0.00248127241027518
33.5723286164308 0.00247925539409597
33.5757787889394 0.00247723972265799
33.5792289614481 0.00247522539534762
33.5826791339567 0.00247321241155128
33.5861293064653 0.00247120077065538
33.589579478974 0.00246919047204639
33.5930296514826 0.00246718151511077
33.5964798239912 0.00246517389923499
33.5999299964998 0.00246316762380558
33.6033801690085 0.00246116268820905
33.6068303415171 0.00245915909183197
33.6102805140257 0.00245715683406089
33.6137306865343 0.00245515591428241
33.617180859043 0.00245315633188315
33.6206310315516 0.00245115808624975
33.6240812040602 0.00244916117676885
33.6275313765688 0.00244716560282714
33.6309815490775 0.00244517136381133
33.6344317215861 0.00244317845910815
33.6378818940947 0.00244118688810434
33.6413320666033 0.00243919665018668
33.644782239112 0.00243720774474197
33.6482324116206 0.00243522017115704
33.6516825841292 0.00243323392881872
33.6551327566378 0.00243124901711389
33.6585829291465 0.00242926543542946
33.6620331016551 0.00242728318315234
33.6654832741637 0.00242530225966948
33.6689334466723 0.00242332266436787
33.672383619181 0.00242134439663449
33.6758337916896 0.00241936745585637
33.6792839641982 0.00241739184142058
33.6827341367068 0.00241541755271419
33.6861843092155 0.00241344458912431
33.6896344817241 0.00241147295003808
33.6930846542327 0.00240950263484265
33.6965348267413 0.00240753364292523
33.69998499925 0.00240556597367303
33.7034351717586 0.00240359962647331
33.7068853442672 0.00240163460071334
33.7103355167758 0.00239967089578042
33.7137856892845 0.0023977085110619
33.7172358617931 0.00239574744594514
33.7206860343017 0.00239378769981754
33.7241362068103 0.00239182927206652
33.727586379319 0.00238987216207955
33.7310365518276 0.0023879163692441
33.7344867243362 0.0023859618929477
33.7379368968448 0.0023840087325779
33.7413870693535 0.00238205688752228
33.7448372418621 0.00238010635716845
33.7482874143707 0.00237815714090406
33.7517375868793 0.0023762092381168
33.755187759388 0.00237426264819435
33.7586379318966 0.00237231737052449
33.7620881044052 0.00237037340449497
33.7655382769138 0.00236843074949361
33.7689884494225 0.00236648940490825
33.7724386219311 0.00236454937012678
33.7758887944397 0.0023626106445371
33.7793389669484 0.00236067322752716
33.782789139457 0.00235873711848495
33.7862393119656 0.00235680231679847
33.7896894844742 0.00235486882185578
33.7931396569829 0.00235293663304497
33.7965898294915 0.00235100574975416
33.8000400020001 0.00234907617137151
33.8034901745087 0.00234714789728522
33.8069403470174 0.00234522092688351
33.810390519526 0.00234329525955466
33.8138406920346 0.00234137089468698
33.8172908645432 0.00233944783166879
33.8207410370519 0.0023375260698885
33.8241912095605 0.00233560560873451
33.8276413820691 0.00233368644759528
33.8310915545777 0.00233176858585931
33.8345417270864 0.00232985202291514
33.837991899595 0.00232793675815133
33.8414420721036 0.0023260227909565
33.8448922446122 0.00232411012071929
33.8483424171209 0.00232219874682841
33.8517925896295 0.00232028866867258
33.8552427621381 0.00231837988564057
33.8586929346467 0.0023164723971212
33.8621431071554 0.00231456620250331
33.865593279664 0.00231266130117581
33.8690434521726 0.00231075769252762
33.8724936246812 0.00230885537594774
33.8759437971899 0.00230695435082516
33.8793939696985 0.00230505461654895
33.8828441422071 0.00230315617250822
33.8862943147157 0.00230125901809211
33.8897444872244 0.0022993631526898
33.893194659733 0.00229746857569054
33.8966448322416 0.00229557528648359
33.9000950047502 0.00229368328445826
33.9035451772589 0.00229179256900394
33.9069953497675 0.00228990313951001
33.9104455222761 0.00228801499536593
33.9138956947847 0.00228612813596119
33.9173458672934 0.00228424256068533
33.920796039802 0.00228235826892794
33.9242462123106 0.00228047526007865
33.9276963848192 0.00227859353352713
33.9311465573279 0.0022767130886631
33.9345967298365 0.00227483392487633
33.9380469023451 0.00227295604155663
33.9414970748537 0.00227107943809388
33.9449472473624 0.00226920411387796
33.948397419871 0.00226733006829884
33.9518475923796 0.00226545730074651
33.9552977648882 0.00226358581061103
33.9587479373969 0.00226171559728249
33.9621981099055 0.00225984666015105
33.9656482824141 0.00225797899860688
33.9690984549227 0.00225611261204024
33.9725486274314 0.00225424749984141
33.97599879994 0.00225238366140074
33.9794489724486 0.00225052109610861
33.9828991449573 0.00224865980335546
33.9863493174659 0.00224679978253179
33.9897994899745 0.00224494103302813
33.9932496624831 0.00224308355423506
33.9966998349918 0.00224122734554324
34.0001500075004 0.00223937240634335
34.003600180009 0.00223751873602613
34.0070503525176 0.00223566633398238
34.0105005250263 0.00223381519960293
34.0139506975349 0.0022319653322787
34.0174008700435 0.00223011673140062
34.0208510425521 0.00222826939635969
34.0243012150608 0.00222642332654698
34.0277513875694 0.00222457852135358
34.031201560078 0.00222273498017066
34.0346517325866 0.00222089270238943
34.0381019050953 0.00221905168740115
34.0415520776039 0.00221721193459715
34.0450022501125 0.0022153734433688
34.0484524226211 0.00221353621310752
34.0519025951298 0.00221170024320481
34.0553527676384 0.00220986553305219
34.058802940147 0.00220803208204127
34.0622531126556 0.00220619988956369
34.0657032851643 0.00220436895501115
34.0691534576729 0.00220253927777541
34.0726036301815 0.00220071085724829
34.0760538026901 0.00219888369282166
34.0795039751988 0.00219705778388745
34.0829541477074 0.00219523312983764
34.086404320216 0.00219340973006428
34.0898544927246 0.00219158758395945
34.0933046652333 0.00218976669091534
34.0967548377419 0.00218794705032413
34.1002050102505 0.00218612866157811
34.1036551827591 0.0021843115240696
34.1071053552678 0.00218249563719101
34.1105555277764 0.00218068100033476
34.114005700285 0.00217886761289338
34.1174558727936 0.00217705547425941
34.1209060453023 0.0021752445838255
34.1243562178109 0.00217343494098432
34.1278063903195 0.00217162654512862
34.1312565628281 0.00216981939565121
34.1347067353368 0.00216801349194493
34.1381569078454 0.00216620883340274
34.141607080354 0.0021644054194176
34.1450572528626 0.00216260324938257
34.1485074253713 0.00216080232269075
34.1519575978799 0.00215900263873531
34.1554077703885 0.0021572041969095
34.1588579428971 0.00215540699660659
34.1623081154058 0.00215361103721995
34.1657582879144 0.00215181631814299
34.169208460423 0.0021500228387692
34.1726586329317 0.00214823059849212
34.1761088054403 0.00214643959670536
34.1795589779489 0.00214464983280258
34.1830091504575 0.00214286130617753
34.1864593229662 0.002141074016224
34.1899094954748 0.00213928796233586
34.1933596679834 0.00213750314390702
34.196809840492 0.00213571956033149
34.2002600130007 0.00213393721100331
34.2037101855093 0.00213215609531662
34.2071603580179 0.00213037621266559
34.2106105305265 0.00212859756244447
34.2140607030352 0.0021268201440476
34.2175108755438 0.00212504395686935
34.2209610480524 0.00212326900030417
34.224411220561 0.00212149527374657
34.2278613930697 0.00211972277659115
34.2313115655783 0.00211795150823255
34.2347617380869 0.00211618146806549
34.2382119105955 0.00211441265548475
34.2416620831042 0.00211264506988519
34.2451122556128 0.00211087871066173
34.2485624281214 0.00210911357720935
34.25201260063 0.00210734966892311
34.2554627731387 0.00210558698519814
34.2589129456473 0.00210382552542964
34.2623631181559 0.00210206528901285
34.2658132906645 0.00210030627534313
34.2692634631732 0.00209854848381586
34.2727136356818 0.00209679191382653
34.2761638081904 0.00209503656477067
34.279613980699 0.0020932824360439
34.2830641532077 0.00209152952704189
34.2865143257163 0.0020897778371604
34.2899644982249 0.00208802736579525
34.2934146707335 0.00208627811234234
34.2968648432422 0.00208453007619764
34.3003150157508 0.00208278325675717
34.3037651882594 0.00208103765341706
34.307215360768 0.00207929326557348
34.3106655332767 0.00207755009262269
34.3141157057853 0.002075808133961
34.3175658782939 0.00207406738898483
34.3210160508025 0.00207232785709063
34.3244662233112 0.00207058953767497
34.3279163958198 0.00206885243013445
34.3313665683284 0.00206711653386576
34.334816740837 0.00206538184826568
34.3382669133457 0.00206364837273103
34.3417170858543 0.00206191610665874
34.3451672583629 0.0020601850494458
34.3486174308715 0.00205845520048926
34.3520676033802 0.00205672655918626
34.3555177758888 0.00205499912493402
34.3589679483974 0.00205327289712982
34.362418120906 0.00205154787517102
34.3658682934147 0.00204982405845508
34.3693184659233 0.0020481014463795
34.3727686384319 0.00204638003834188
34.3762188109405 0.00204465983373988
34.3796689834492 0.00204294083197125
34.3831191559578 0.00204122303243381
34.3865693284664 0.00203950643452547
34.3900195009751 0.00203779103764418
34.3934696734837 0.00203607684118803
34.3969198459923 0.00203436384455512
34.4003700185009 0.00203265204714368
34.4038201910096 0.00203094144835199
34.4072703635182 0.00202923204757842
34.4107205360268 0.00202752384422142
34.4141707085354 0.0020258168376795
34.4176208810441 0.00202411102735128
34.4210710535527 0.00202240641263543
34.4245212260613 0.00202070299293072
34.4279713985699 0.00201900076763599
34.4314215710786 0.00201729973615017
34.4348717435872 0.00201559989787224
34.4383219160958 0.00201390125220131
34.4417720886044 0.00201220379853653
34.4452222611131 0.00201050753627715
34.4486724336217 0.00200881246482249
34.4521226061303 0.00200711858357196
34.4555727786389 0.00200542589192505
34.4590229511476 0.00200373438928133
34.4624731236562 0.00200204407504045
34.4659232961648 0.00200035494860215
34.4693734686734 0.00199866700936624
34.4728236411821 0.00199698025673262
34.4762738136907 0.00199529469010128
34.4797239861993 0.00199361030887227
34.4831741587079 0.00199192711244576
34.4866243312166 0.00199024510022196
34.4900745037252 0.00198856427160121
34.4935246762338 0.00198688462598389
34.4969748487424 0.00198520616277049
34.5004250212511 0.00198352888136158
34.5038751937597 0.00198185278115782
34.5073253662683 0.00198017786155993
34.5107755387769 0.00197850412196875
34.5142257112856 0.00197683156178518
34.5176758837942 0.00197516018041021
34.5211260563028 0.00197348997724492
34.5245762288114 0.00197182095169049
34.5280264013201 0.00197015310314815
34.5314765738287 0.00196848643101925
34.5349267463373 0.0019668209347052
34.5383769188459 0.00196515661360753
34.5418270913546 0.00196349346712782
34.5452772638632 0.00196183149466777
34.5487274363718 0.00196017069562913
34.5521776088804 0.00195851106941378
34.5556277813891 0.00195685261542366
34.5590779538977 0.00195519533306079
34.5625281264063 0.00195353922172732
34.5659782989149 0.00195188428082544
34.5694284714236 0.00195023050975747
34.5728786439322 0.00194857790792577
34.5763288164408 0.00194692647473285
34.5797789889494 0.00194527620958125
34.5832291614581 0.00194362711187364
34.5866793339667 0.00194197918101276
34.5901295064753 0.00194033241640146
34.593579678984 0.00193868681744265
34.5970298514926 0.00193704238353934
34.6004800240012 0.00193539911409466
34.6039301965098 0.0019337570085118
34.6073803690185 0.00193211606619403
34.6108305415271 0.00193047628654475
34.6142807140357 0.00192883766896743
34.6177308865443 0.00192720021286561
34.621181059053 0.00192556391764297
34.6246312315616 0.00192392878270324
34.6280814040702 0.00192229480745027
34.6315315765788 0.00192066199128797
34.6349817490875 0.00191903033362038
34.6384319215961 0.00191739983385161
34.6418820941047 0.00191577049138587
34.6453322666133 0.00191414230562746
34.648782439122 0.00191251527598078
34.6522326116306 0.00191088940185031
34.6556827841392 0.00190926468264063
34.6591329566478 0.00190764111775642
34.6625831291565 0.00190601870660245
34.6660333016651 0.0019043974485836
34.6694834741737 0.0019027773431048
34.6729336466823 0.00190115838957112
34.676383819191 0.00189954058738771
34.6798339916996 0.00189792393595981
34.6832841642082 0.00189630843469277
34.6867343367168 0.001894694082992
34.6901845092255 0.00189308088026306
34.6936346817341 0.00189146882591155
34.6970848542427 0.00188985791934322
34.7005350267513 0.00188824815996387
34.70398519926 0.00188663954717942
34.7074353717686 0.00188503208039588
34.7108855442772 0.00188342575901936
34.7143357167858 0.00188182058245608
34.7177858892945 0.00188021655011233
34.7212360618031 0.00187861366139452
34.7246862343117 0.00187701191570913
34.7281364068203 0.00187541131246279
34.731586579329 0.00187381185106217
34.7350367518376 0.00187221353091408
34.7384869243462 0.0018706163514254
34.7419370968548 0.00186902031200313
34.7453872693635 0.00186742541205435
34.7488374418721 0.00186583165098626
34.7522876143807 0.00186423902820614
34.7557377868893 0.00186264754312139
34.759187959398 0.0018610571951395
34.7626381319066 0.00185946798366804
34.7660883044152 0.00185787990811471
34.7695384769238 0.0018562929678873
34.7729886494325 0.0018547071623937
34.7764388219411 0.00185312249104189
34.7798889944497 0.00185153895323997
34.7833391669583 0.00184995654839613
34.786789339467 0.00184837527591867
34.7902395119756 0.00184679513521597
34.7936896844842 0.00184521612569654
34.7971398569928 0.00184363824676897
34.8005900295015 0.00184206149784196
34.8040402020101 0.00184048587832433
34.8074903745187 0.00183891138762496
34.8109405470274 0.00183733802515288
34.814390719536 0.00183576579031719
34.8178408920446 0.00183419468252711
34.8212910645532 0.00183262470119194
34.8247412370619 0.00183105584572113
34.8281914095705 0.00182948811552418
34.8316415820791 0.00182792151001073
34.8350917545877 0.00182635602859051
34.8385419270964 0.00182479167067335
34.841992099605 0.00182322843566921
34.8454422721136 0.00182166632298811
34.8488924446222 0.00182010533204022
34.8523426171309 0.00181854546223579
34.8557927896395 0.00181698671298518
34.8592429621481 0.00181542908369885
34.8626931346567 0.00181387257378739
34.8661433071654 0.00181231718266146
34.869593479674 0.00181076290973184
34.8730436521826 0.00180920975440944
34.8764938246912 0.00180765771610523
34.8799439971999 0.00180610679423034
34.8833941697085 0.00180455698819596
34.8868443422171 0.00180300829741341
34.8902945147257 0.00180146072129411
34.8937446872344 0.0017999142592496
34.897194859743 0.00179836891069151
34.9006450322516 0.00179682467503159
34.9040952047602 0.00179528155168169
34.9075453772689 0.00179373954005376
34.9109955497775 0.0017921986395599
34.9144457222861 0.00179065884961226
34.9178958947947 0.00178912016962313
34.9213460673034 0.00178758259900492
34.924796239812 0.00178604613717012
34.9282464123206 0.00178451078353135
34.9316965848292 0.00178297653750133
34.9351467573379 0.0017814433984929
34.9385969298465 0.00177991136591899
34.9420471023551 0.00177838043919265
34.9454972748637 0.00177685061772705
34.9489474473724 0.00177532190093547
34.952397619881 0.00177379428823127
34.9558477923896 0.00177226777902797
34.9592979648982 0.00177074237273915
34.9627481374069 0.00176921806877854
34.9661983099155 0.00176769486655995
34.9696484824241 0.00176617276549734
34.9730986549327 0.00176465176500474
34.9765488274414 0.00176313186449632
34.97999899995 0.00176161306338635
34.9834491724586 0.00176009536108922
34.9868993449672 0.00175857875701942
34.9903495174759 0.00175706325059155
34.9937996899845 0.00175554884122036
34.9972498624931 0.00175403552832066
35.0007000350018 0.0017525233113074
35.0041502075104 0.00175101218959566
35.007600380019 0.00174950216260059
35.0110505525276 0.0017479932297375
35.0145007250363 0.00174648539042177
35.0179508975449 0.00174497864406893
35.0214010700535 0.00174347299009461
35.0248512425621 0.00174196842791454
35.0283014150708 0.00174046495694459
35.0317515875794 0.00173896257660074
35.035201760088 0.00173746128629906
35.0386519325966 0.00173596108545576
35.0421021051053 0.00173446197348717
35.0455522776139 0.0017329639498097
35.0490024501225 0.00173146701383992
35.0524526226311 0.00172997116499448
35.0559027951398 0.00172847640269016
35.0593529676484 0.00172698272634387
35.062803140157 0.00172549013537261
35.0662533126656 0.00172399862919351
35.0697034851743 0.00172250820722383
35.0731536576829 0.00172101886888091
35.0766038301915 0.00171953061358224
35.0800540027001 0.00171804344074542
35.0835041752088 0.00171655734978816
35.0869543477174 0.00171507234012829
35.090404520226 0.00171358841118375
35.0938546927346 0.00171210556237262
35.0973048652433 0.00171062379311309
35.1007550377519 0.00170914310282343
35.1042052102605 0.0017076634909221
35.1076553827691 0.00170618495682762
35.1111055552778 0.00170470749995865
35.1145557277864 0.00170323111973396
35.118005900295 0.00170175581557246
35.1214560728036 0.00170028158689316
35.1249062453123 0.00169880843311519
35.1283564178209 0.0016973363536578
35.1318065903295 0.00169586534794038
35.1352567628381 0.00169439541538241
35.1387069353468 0.0016929265554035
35.1421571078554 0.0016914587674234
35.145607280364 0.00168999205086195
35.1490574528726 0.00168852640513914
35.1525076253813 0.00168706182967505
35.1559577978899 0.0016855983238899
35.1594079703985 0.00168413588720404
35.1628581429071 0.00168267451903791
35.1663083154158 0.0016812142188121
35.1697584879244 0.00167975498594732
35.173208660433 0.00167829681986438
35.1766588329417 0.00167683971998423
35.1801090054503 0.00167538368572794
35.1835591779589 0.0016739287165167
35.1870093504675 0.00167247481177183
35.1904595229762 0.00167102197091474
35.1939096954848 0.00166957019336702
35.1973598679934 0.00166811947855033
35.200810040502 0.00166666982588648
35.2042602130107 0.00166522123479739
35.2077103855193 0.00166377370470513
35.2111605580279 0.00166232723503186
35.2146107305365 0.00166088182519988
35.2180609030452 0.0016594374746316
35.2215110755538 0.00165799418274959
35.2249612480624 0.00165655194897651
35.228411420571 0.00165511077273515
35.2318615930797 0.00165367065344844
35.2353117655883 0.00165223159053942
35.2387619380969 0.00165079358343126
35.2422121106055 0.00164935663154724
35.2456622831142 0.00164792073431081
35.2491124556228 0.00164648589114549
35.2525626281314 0.00164505210147496
35.25601280064 0.00164361936472302
35.2594629731487 0.00164218768031359
35.2629131456573 0.00164075704767071
35.2663633181659 0.00163932746621857
35.2698134906745 0.00163789893538146
35.2732636631832 0.00163647145458382
35.2767138356918 0.00163504502325019
35.2801640082004 0.00163361964080526
35.283614180709 0.00163219530667385
35.2870643532177 0.00163077202028088
35.2905145257263 0.00162934978105142
35.2939646982349 0.00162792858841065
35.2974148707435 0.00162650844178392
35.3008650432522 0.00162508934059664
35.3043152157608 0.00162367128427441
35.3077653882694 0.00162225427224292
35.311215560778 0.00162083830392801
35.3146657332867 0.00161942337875564
35.3181159057953 0.00161800949615189
35.3215660783039 0.00161659665554299
35.3250162508125 0.00161518485635528
35.3284664233212 0.00161377409801524
35.3319165958298 0.00161236437994947
35.3353667683384 0.00161095570158471
35.338816940847 0.00160954806234782
35.3422671133557 0.00160814146166579
35.3457172858643 0.00160673589896577
35.3491674583729 0.00160533137367499
35.3526176308815 0.00160392788522084
35.3560678033902 0.00160252543303083
35.3595179758988 0.00160112401653262
35.3629681484074 0.00159972363515399
35.366418320916 0.00159832428832283
35.3698684934247 0.00159692597546718
35.3733186659333 0.00159552869601523
35.3767688384419 0.00159413244939527
35.3802190109506 0.00159273723503572
35.3836691834592 0.00159134305236517
35.3871193559678 0.0015899499008123
35.3905695284764 0.00158855777980595
35.3940197009851 0.00158716668877507
35.3974698734937 0.00158577662714877
35.4009200460023 0.00158438759435625
35.4043702185109 0.0015829995898269
35.4078203910196 0.00158161261299018
35.4112705635282 0.00158022666327574
35.4147207360368 0.00157884174011333
35.4181709085454 0.00157745784293283
35.4216210810541 0.00157607497116428
35.4250712535627 0.00157469312423784
35.4285214260713 0.00157331230158379
35.4319715985799 0.00157193250263255
35.4354217710886 0.0015705537268147
35.4388719435972 0.00156917597356092
35.4423221161058 0.00156779924230204
35.4457722886144 0.00156642353246903
35.4492224611231 0.00156504884349298
35.4526726336317 0.00156367517480513
35.4561228061403 0.00156230252583684
35.4595729786489 0.00156093089601962
35.4630231511576 0.0015595602847851
35.4664733236662 0.00155819069156506
35.4699234961748 0.0015568221157914
35.4733736686834 0.00155545455689618
35.4768238411921 0.00155408801431157
35.4802740137007 0.00155272248746989
35.4837241862093 0.00155135797580358
35.4871743587179 0.00154999447874525
35.4906245312266 0.00154863199572762
35.4940747037352 0.00154727052618354
35.4975248762438 0.00154591006954602
35.5009750487524 0.0015445506252482
35.5044252212611 0.00154319219272334
35.5078753937697 0.00154183477140486
35.5113255662783 0.00154047836072631
35.5147757387869 0.00153912296012137
35.5182259112956 0.00153776856902386
35.5216760838042 0.00153641518686774
35.5251262563128 0.00153506281308713
35.5285764288214 0.00153371144711624
35.5320266013301 0.00153236108838945
35.5354767738387 0.0015310117363413
35.5389269463473 0.00152966339040641
35.5423771188559 0.00152831605001959
35.5458272913646 0.00152696971461575
35.5492774638732 0.00152562438362998
35.5527276363818 0.00152428005649749
35.5561778088904 0.00152293673265361
35.5596279813991 0.00152159441153383
35.5630781539077 0.00152025309257379
35.5665283264163 0.00151891277520925
35.569978498925 0.00151757345887611
35.5734286714336 0.00151623514301042
35.5768788439422 0.00151489782704837
35.5803290164508 0.00151356151042628
35.5837791889595 0.00151222619258062
35.5872293614681 0.00151089187294801
35.5906795339767 0.00150955855096518
35.5941297064853 0.00150822622606902
35.597579878994 0.00150689489769657
35.6010300515026 0.00150556456528501
35.6044802240112 0.00150423522827163
35.6079303965198 0.0015029068860939
35.6113805690285 0.00150157953818941
35.6148307415371 0.00150025318399591
35.6182809140457 0.00149892782295127
35.6217310865543 0.0014976034544935
35.625181259063 0.00149628007806079
35.6286314315716 0.00149495769309143
35.6320816040802 0.00149363629902387
35.6355317765888 0.0014923158952967
35.6389819490975 0.00149099648134866
35.6424321216061 0.00148967805661863
35.6458822941147 0.00148836062054561
35.6493324666233 0.00148704417256879
35.652782639132 0.00148572871212747
35.6562328116406 0.00148441423866109
35.6596829841492 0.00148310075160925
35.6631331566578 0.00148178825041169
35.6665833291665 0.00148047673450829
35.6700335016751 0.00147916620333907
35.6734836741837 0.00147785665634419
35.6769338466923 0.00147654809296399
35.680384019201 0.00147524051263892
35.6838341917096 0.00147393391480957
35.6872843642182 0.0014726282989167
35.6907345367268 0.0014713236644012
35.6941847092355 0.0014700200107041
35.6976348817441 0.00146871733726659
35.7010850542527 0.00146741564353
35.7045352267613 0.0014661149289358
35.70798539927 0.0014648151929256
35.7114355717786 0.00146351643494118
35.7148857442872 0.00146221865442444
35.7183359167958 0.00146092185081744
35.7217860893045 0.00145962602356238
35.7252362618131 0.00145833117210161
35.7286864343217 0.00145703729587763
35.7321366068303 0.00145574439433307
35.735586779339 0.00145445246691072
35.7390369518476 0.00145316151305352
35.7424871243562 0.00145187153220456
35.7459372968648 0.00145058252380705
35.7493874693735 0.00144929448730437
35.7528376418821 0.00144800742214006
35.7562878143907 0.00144672132775777
35.7597379868994 0.00144543620360133
35.763188159408 0.0014441520491147
35.7666383319166 0.001442868863742
35.7700885044252 0.00144158664692749
35.7735386769339 0.00144030539811556
35.7769888494425 0.0014390251167508
35.7804390219511 0.0014377458022779
35.7838891944597 0.00143646745414171
35.7873393669684 0.00143519007178724
35.790789539477 0.00143391365465965
35.7942397119856 0.00143263820220423
35.7976898844942 0.00143136371386643
35.8011400570029 0.00143009018909185
35.8045902295115 0.00142881762732625
35.8080404020201 0.00142754602801551
35.8114905745287 0.00142627539060568
35.8149407470374 0.00142500571454298
35.818390919546 0.00142373699927373
35.8218410920546 0.00142246924424444
35.8252912645632 0.00142120244890175
35.8287414370719 0.00141993661269247
35.8321916095805 0.00141867173506353
35.8356417820891 0.00141740781546205
35.8390919545977 0.00141614485333525
35.8425421271064 0.00141488284813055
35.845992299615 0.0014136217992955
35.8494424721236 0.00141236170627779
35.8528926446322 0.00141110256852528
35.8563428171409 0.00140984438548598
35.8597929896495 0.00140858715660803
35.8632431621581 0.00140733088133974
35.8666933346667 0.00140607555912957
35.8701435071754 0.00140482118942614
35.873593679684 0.0014035677716782
35.8770438521926 0.00140231530533466
35.8804940247012 0.00140106378984459
35.8839441972099 0.00139981322465722
35.8873943697185 0.0013985636092219
35.8908445422271 0.00139731494298816
35.8942947147357 0.00139606722540569
35.8977448872444 0.0013948204559243
35.901195059753 0.00139357463399397
35.9046452322616 0.00139232975906484
35.9080954047702 0.00139108583058721
35.9115455772789 0.0013898428480115
35.9149957497875 0.00138860081078831
35.9184459222961 0.0013873597183684
35.9218960948047 0.00138611957020265
35.9253462673134 0.00138488036574213
35.928796439822 0.00138364210443804
35.9322466123306 0.00138240478574175
35.9356967848392 0.00138116840910477
35.9391469573479 0.00137993297397877
35.9425971298565 0.00137869847981558
35.9460473023651 0.00137746492606719
35.9494974748737 0.00137623231218571
35.9529476473824 0.00137500063762344
35.956397819891 0.00137376990183283
35.9598479923996 0.00137254010426648
35.9632981649083 0.00137131124437713
35.9667483374169 0.00137008332161771
35.9701985099255 0.00136885633544127
35.9736486824341 0.00136763028530102
35.9770988549428 0.00136640517065036
35.9805490274514 0.00136518099094281
35.98399919996 0.00136395774563205
35.9874493724686 0.00136273543417193
35.9908995449773 0.00136151405601645
35.9943497174859 0.00136029361061977
35.9977998899945 0.00135907409743619
36.0012500625031 0.00135785551592019
36.0047002350118 0.00135663786552638
36.0081504075204 0.00135542114570956
36.011600580029 0.00135420535592466
36.0150507525376 0.00135299049562676
36.0185009250463 0.00135177656427114
36.0219510975549 0.00135056356131319
36.0254012700635 0.00134935148620848
36.0288514425721 0.00134814033841273
36.0323016150808 0.00134693011738183
36.0357517875894 0.00134572082257181
36.039201960098 0.00134451245343888
36.0426521326066 0.00134330500943938
36.0461023051153 0.00134209849002983
36.0495524776239 0.00134089289466691
36.0530026501325 0.00133968822280742
36.0564528226411 0.00133848447390837
36.0599029951498 0.00133728164742691
36.0633531676584 0.00133607974282033
36.066803340167 0.00133487875954609
36.0702535126756 0.00133367869706183
36.0737036851843 0.00133247955482531
36.0771538576929 0.00133128133229448
36.0806040302015 0.00133008402892744
36.0840542027101 0.00132888764418244
36.0875043752188 0.0013276921775179
36.0909545477274 0.0013264976283924
36.094404720236 0.00132530399626468
36.0978548927446 0.00132411128059363
36.1013050652533 0.0013229194808383
36.1047552377619 0.00132172859645791
36.1082054102705 0.00132053862691184
36.1116555827791 0.00131934957165963
36.1151057552878 0.00131816143016095
36.1185559277964 0.00131697420187569
36.122006100305 0.00131578788626385
36.1254562728136 0.0013146024827856
36.1289064453223 0.0013134179909013
36.1323566178309 0.00131223441007143
36.1358067903395 0.00131105173975665
36.1392569628481 0.0013098699794178
36.1427071353568 0.00130868912851584
36.1461573078654 0.00130750918651193
36.149607480374 0.00130633015286736
36.1530576528827 0.0013051520270436
36.1565078253913 0.00130397480850229
36.1599579978999 0.00130279849670522
36.1634081704085 0.00130162309111432
36.1668583429172 0.00130044859119172
36.1703085154258 0.00129927499639969
36.1737586879344 0.00129810230620067
36.177208860443 0.00129693052005726
36.1806590329517 0.00129575963743221
36.1841092054603 0.00129458965778847
36.1875593779689 0.00129342058058911
36.1910095504775 0.00129225240529738
36.1944597229862 0.00129108513137669
36.1979098954948 0.00128991875829064
36.2013600680034 0.00128875328550293
36.204810240512 0.00128758871247749
36.2082604130207 0.00128642503867838
36.2117105855293 0.00128526226356982
36.2151607580379 0.00128410038661621
36.2186109305465 0.0012829394072821
36.2220611030552 0.00128177932503222
36.2255112755638 0.00128062013933144
36.2289614480724 0.00127946184964481
36.232411620581 0.00127830445543754
36.2358617930897 0.00127714795617501
36.2393119655983 0.00127599235132276
36.2427621381069 0.00127483764034648
36.2462123106155 0.00127368382271206
36.2496624831242 0.00127253089788551
36.2531126556328 0.00127137886533304
36.2565628281414 0.00127022772452101
36.26001300065 0.00126907747491594
36.2634631731587 0.00126792811598453
36.2669133456673 0.00126677964719363
36.2703635181759 0.00126563206801027
36.2738136906845 0.00126448537790163
36.2772638631932 0.00126333957633506
36.2807140357018 0.00126219466277807
36.2841642082104 0.00126105063669837
36.287614380719 0.00125990749756379
36.2910645532277 0.00125876524484235
36.2945147257363 0.00125762387800222
36.2979648982449 0.00125648339651176
36.3014150707535 0.00125534379983947
36.3048652432622 0.00125420508745404
36.3083154157708 0.00125306725882432
36.3117655882794 0.0012519303134193
36.315215760788 0.00125079425070818
36.3186659332967 0.00124965907016029
36.3221161058053 0.00124852477124514
36.3255662783139 0.00124739135343243
36.3290164508225 0.00124625881619198
36.3324666233312 0.00124512715899381
36.3359167958398 0.0012439963813081
36.3393669683484 0.00124286648260519
36.3428171408571 0.00124173746235561
36.3462673133657 0.00124060932003002
36.3497174858743 0.00123948205509929
36.3531676583829 0.00123835566703442
36.3566178308916 0.00123723015530659
36.3600680034002 0.00123610551938717
36.3635181759088 0.00123498175874766
36.3669683484174 0.00123385887285976
36.3704185209261 0.00123273686119532
36.3738686934347 0.00123161572322637
36.3773188659433 0.00123049545842509
36.3807690384519 0.00122937606626385
36.3842192109606 0.00122825754621517
36.3876693834692 0.00122713989775176
36.3911195559778 0.00122602312034648
36.3945697284864 0.00122490721347235
36.3980199009951 0.0012237921766026
36.4014700735037 0.00122267800921058
36.4049202460123 0.00122156471076985
36.4083704185209 0.0012204522807541
36.4118205910296 0.00121934071863723
36.4152707635382 0.00121823002389328
36.4187209360468 0.00121712019599647
36.4221711085554 0.00121601123442119
36.4256212810641 0.00121490313864199
36.4290714535727 0.00121379590813361
36.4325216260813 0.00121268954237094
36.4359717985899 0.00121158404082905
36.4394219710986 0.00121047940298317
36.4428721436072 0.00120937562830873
36.4463223161158 0.00120827271628127
36.4497724886244 0.00120717066637658
36.4532226611331 0.00120606947807055
36.4566728336417 0.00120496915083928
36.4601230061503 0.00120386968415902
36.4635731786589 0.00120277107750621
36.4670233511676 0.00120167333035745
36.4704735236762 0.00120057644218951
36.4739236961848 0.00119948041247934
36.4773738686934 0.00119838524070404
36.4808240412021 0.00119729092634091
36.4842742137107 0.00119619746886739
36.4877243862193 0.00119510486776113
36.4911745587279 0.00119401312249991
36.4946247312366 0.0011929222325617
36.4980749037452 0.00119183219742465
36.5015250762538 0.00119074301656708
36.5049752487624 0.00118965468946746
36.5084254212711 0.00118856721560446
36.5118755937797 0.00118748059445691
36.5153257662883 0.0011863948255038
36.5187759387969 0.00118530990822431
36.5222261113056 0.00118422584209779
36.5256762838142 0.00118314262660376
36.5291264563228 0.0011820602612219
36.5325766288314 0.00118097874543208
36.5360268013401 0.00117989807871434
36.5394769738487 0.00117881826054888
36.5429271463573 0.00117773929041608
36.546377318866 0.00117666116779651
36.5498274913746 0.00117558389217088
36.5532776638832 0.0011745074630201
36.5567278363918 0.00117343187982524
36.5601780089005 0.00117235714206754
36.5636281814091 0.00117128324922843
36.5670783539177 0.00117021020078951
36.5705285264263 0.00116913799623253
36.573978698935 0.00116806663503943
36.5774288714436 0.00116699611669235
36.5808790439522 0.00116592644067355
36.5843292164608 0.00116485760646549
36.5877793889695 0.00116378961355083
36.5912295614781 0.00116272246141237
36.5946797339867 0.00116165614953308
36.5981299064953 0.00116059067739613
36.601580079004 0.00115952604448485
36.6050302515126 0.00115846225028275
36.6084804240212 0.00115739929427351
36.6119305965298 0.00115633717594097
36.6153807690385 0.00115527589476919
36.6188309415471 0.00115421545024235
36.6222811140557 0.00115315584184483
36.6257312865643 0.00115209706906121
36.629181459073 0.00115103913137619
36.6326316315816 0.00114998202827469
36.6360818040902 0.00114892575924178
36.6395319765988 0.00114787032376273
36.6429821491075 0.00114681572132296
36.6464323216161 0.00114576195140807
36.6498824941247 0.00114470901350385
36.6533326666333 0.00114365690709626
36.656782839142 0.00114260563167142
36.6602330116506 0.00114155518671564
36.6636831841592 0.00114050557171541
36.6671333566678 0.00113945678615739
36.6705835291765 0.00113840882952842
36.6740337016851 0.00113736170131549
36.6774838741937 0.00113631540100581
36.6809340467023 0.00113526992808673
36.684384219211 0.0011342252820458
36.6878343917196 0.00113318146237073
36.6912845642282 0.00113213846854942
36.6947347367368 0.00113109630006993
36.6981849092455 0.00113005495642051
36.7016350817541 0.00112901443708959
36.7050852542627 0.00112797474156576
36.7085354267713 0.0011269358693378
36.71198559928 0.00112589781989466
36.7154357717886 0.00112486059272548
36.7188859442972 0.00112382418731955
36.7223361168058 0.00112278860316638
36.7257862893145 0.00112175383975561
36.7292364618231 0.00112071989657709
36.7326866343317 0.00111968677312083
36.7361368068403 0.00111865446887702
36.739586979349 0.00111762298333605
36.7430371518576 0.00111659231598846
36.7464873243662 0.00111556246632498
36.7499374968748 0.0011145334338365
36.7533876693835 0.00111350521801412
36.7568378418921 0.0011124778183491
36.7602880144007 0.00111145123433287
36.7637381869094 0.00111042546545705
36.767188359418 0.00110940051121343
36.7706385319266 0.001108376371094
36.7740887044352 0.00110735304459089
36.7775388769439 0.00110633053119645
36.7809890494525 0.00110530883040318
36.7844392219611 0.00110428794170376
36.7878893944697 0.00110326786459107
36.7913395669784 0.00110224859855815
36.794789739487 0.00110123014309822
36.7982399119956 0.00110021249770468
36.8016900845042 0.00109919566187112
36.8051402570129 0.00109817963509129
36.8085904295215 0.00109716441685914
36.8120406020301 0.00109615000666879
36.8154907745387 0.00109513640401452
36.8189409470474 0.00109412360839083
36.822391119556 0.00109311161929237
36.8258412920646 0.00109210043621396
36.8292914645732 0.00109109005865064
36.8327416370819 0.00109008048609759
36.8361918095905 0.0010890717180502
36.8396419820991 0.001088063754004
36.8430921546077 0.00108705659345474
36.8465423271164 0.00108605023589834
36.849992499625 0.00108504468083089
36.8534426721336 0.00108403992774866
36.8568928446422 0.00108303597614811
36.8603430171509 0.00108203282552588
36.8637931896595 0.00108103047537877
36.8672433621681 0.00108002892520379
36.8706935346767 0.00107902817449812
36.8741437071854 0.0010780282227591
36.877593879694 0.00107702906948428
36.8810440522026 0.00107603071417137
36.8844942247112 0.00107503315631828
36.8879443972199 0.00107403639542308
36.8913945697285 0.00107304043098403
36.8948447422371 0.00107204526249958
36.8982949147457 0.00107105088946835
36.9017450872544 0.00107005731138914
36.905195259763 0.00106906452776094
36.9086454322716 0.00106807253808291
36.9120956047802 0.0010670813418544
36.9155457772889 0.00106609093857493
36.9189959497975 0.00106510132774423
36.9224461223061 0.00106411250886217
36.9258962948147 0.00106312448142884
36.9293464673234 0.00106213724494449
36.932796639832 0.00106115079890955
36.9362468123406 0.00106016514282465
36.9396969848492 0.00105918027619057
36.9431471573579 0.00105819619850832
36.9465973298665 0.00105721290927905
36.9500475023751 0.0010562304080041
36.9534976748837 0.001055248694185
36.9569478473924 0.00105426776732347
36.960398019901 0.0010532876269214
36.9638481924096 0.00105230827248085
36.9672983649182 0.0010513297035041
36.9707485374269 0.00105035191949358
36.9741987099355 0.00104937491995192
36.9776488824441 0.0010483987043819
36.9810990549528 0.00104742327228654
36.9845492274614 0.001046448623169
36.98799939997 0.00104547475653262
36.9914495724786 0.00104450167188094
36.9948997449873 0.0010435293687177
36.9983499174959 0.00104255784654678
37.0018000900045 0.00104158710487227
37.0052502625131 0.00104061714319844
37.0087004350218 0.00103964796102974
37.0121506075304 0.00103867955787082
37.015600780039 0.00103771193322647
37.0190509525476 0.00103674508660171
37.0225011250563 0.00103577901750173
37.0259512975649 0.00103481372543188
37.0294014700735 0.00103384920989772
37.0328516425821 0.001032885470405
37.0363018150908 0.00103192250645962
37.0397519875994 0.00103096031756768
37.043202160108 0.00102999890323549
37.0466523326166 0.00102903826296951
37.0501025051253 0.00102807839627639
37.0535526776339 0.00102711930266296
37.0570028501425 0.00102616098163627
37.0604530226511 0.00102520343270351
37.0639031951598 0.00102424665537207
37.0673533676684 0.00102329064914953
37.070803540177 0.00102233541354365
37.0742537126856 0.00102138094806238
37.0777038851943 0.00102042725221383
37.0811540577029 0.00101947432550633
37.0846042302115 0.00101852216744838
37.0880544027201 0.00101757077754866
37.0915045752288 0.00101662015531602
37.0949547477374 0.00101567030025954
37.098404920246 0.00101472121188844
37.1018550927546 0.00101377288971214
37.1053052652633 0.00101282533324026
37.1087554377719 0.00101187854198258
37.1122056102805 0.00101093251544908
37.1156557827891 0.00100998725314993
37.1191059552978 0.00100904275459546
37.1225561278064 0.00100809901929622
37.126006300315 0.00100715604676292
37.1294564728236 0.00100621383650646
37.1329066453323 0.00100527238803794
37.1363568178409 0.00100433170086863
37.1398069903495 0.00100339177450998
37.1432571628581 0.00100245260847364
37.1467073353668 0.00100151420227145
37.1501575078754 0.00100057655541542
37.153607680384 0.000999639667417755
37.1570578528926 0.000998703537790835
37.1605080254013 0.000997768166047245
37.1639581979099 0.00099683355169974
37.1674083704185 0.000995899694261265
37.1708585429271 0.000994966593244958
37.1743087154358 0.000994034248164135
37.1777588879444 0.000993102658532298
37.181209060453 0.000992171823863139
37.1846592329616 0.000991241743670538
37.1881094054703 0.000990312417468558
37.1915595779789 0.000989383844771449
37.1950097504875 0.000988456025093642
37.1984599229962 0.000987528957949769
37.2019100955048 0.000986602642854635
37.2053602680134 0.000985677079323234
37.208810440522 0.000984752266870755
37.2122606130307 0.000983828205012564
37.2157107855393 0.00098290489326422
37.2191609580479 0.000981982331141461
37.2226111305565 0.000981060518160225
37.2260613030652 0.000980139453836625
37.2295114755738 0.000979219137686966
37.2329616480824 0.000978299569227737
37.236411820591 0.000977380747975622
37.2398619930997 0.000976462673447485
37.2433121656083 0.000975545345160374
37.2467623381169 0.000974628762631538
37.2502125106255 0.0009737129253784
37.2536626831342 0.000972797832918576
37.2571128556428 0.000971883484769865
37.2605630281514 0.000970969880450264
37.26401320066 0.000970057019477947
37.2674633731687 0.00096914490137128
37.2709135456773 0.000968233525648812
37.2743637181859 0.000967322891829291
37.2778138906945 0.000966412999431643
37.2812640632032 0.000965503847974979
37.2847142357118 0.000964595436978611
37.2881644082204 0.000963687765962029
37.291614580729 0.000962780834444912
37.2950647532377 0.000961874641947124
37.2985149257463 0.00096096918798873
37.3019650982549 0.000960064472089971
37.3054152707635 0.000959160493771279
37.3088654432722 0.000958257252553272
37.3123156157808 0.000957354747956765
37.3157657882894 0.000956452979502753
37.319215960798 0.000955551946712419
37.3226661333067 0.000954651649107143
37.3261163058153 0.000953752086208487
37.3295664783239 0.000952853257538199
37.3330166508325 0.000951955162618219
37.3364668233412 0.00095105780097068
37.3399169958498 0.000950161172117899
37.3433671683584 0.00094926527558238
37.346817340867 0.000948370110886815
37.3502675133757 0.000947475677554094
37.3537176858843 0.000946581975107288
37.3571678583929 0.000945689003069654
37.3606180309015 0.000944796760964651
37.3640682034102 0.000943905248315914
37.3675183759188 0.000943014464647272
37.3709685484274 0.00094212440948274
37.374418720936 0.000941235082346532
37.3778688934447 0.000940346482763041
37.3813190659533 0.000939458610256852
37.3847692384619 0.000938571464352737
37.3882194109705 0.000937685044575669
37.3916695834792 0.000936799350450795
37.3951197559878 0.000935914381503458
37.3985699284964 0.000935030137259196
37.402020101005 0.000934146617243728
37.4054702735137 0.000933263820982967
37.4089204460223 0.000932381748003011
37.4123706185309 0.000931500397830157
37.4158207910396 0.000930619769990885
37.4192709635482 0.000929739864011863
37.4227211360568 0.000928860679419951
37.4261713085654 0.000927982215742206
37.4296214810741 0.000927104472505863
37.4330716535827 0.000926227449238351
37.4365218260913 0.000925351145467299
37.4399719985999 0.000924475560720512
37.4434221711086 0.000923600694525991
37.4468723436172 0.000922726546411924
37.4503225161258 0.000921853115906698
37.4537726886344 0.000920980402538883
37.4572228611431 0.00092010840583724
37.4606730336517 0.000919237125330716
37.4641232061603 0.000918366560548462
37.4675733786689 0.000917496711019808
37.4710235511776 0.000916627576274272
37.4744737236862 0.000915759155841576
37.4779238961948 0.000914891449251621
37.4813740687034 0.000914024456034501
37.4848242412121 0.000913158175720499
37.4882744137207 0.000912292607840099
37.4917245862293 0.000911427751923962
37.4951747587379 0.000910563607502949
37.4986249312466 0.000909700174108103
37.5020751037552 0.000908837451270671
37.5055252762638 0.000907975438522081
37.5089754487724 0.000907114135393949
37.5124256212811 0.000906253541418096
37.5158757937897 0.00090539365612652
37.5193259662983 0.000904534479051418
37.5227761388069 0.000903676009725169
37.5262263113156 0.00090281824768036
37.5296764838242 0.000901961192449752
37.5331266563328 0.000901104843566307
37.5365768288414 0.00090024920056317
37.5400270013501 0.000899394262973691
37.5434771738587 0.000898540030331397
37.5469273463673 0.000897686502170012
37.5503775188759 0.000896833678023457
37.5538276913846 0.000895981557425837
37.5572778638932 0.00089513013991145
37.5607280364018 0.000894279425014782
37.5641782089104 0.000893429412270524
37.5676283814191 0.000892580101213546
37.5710785539277 0.000891731491378911
37.5745287264363 0.000890883582301874
37.5779788989449 0.000890036373517891
37.5814290714536 0.000889189864562598
37.5848792439622 0.000888344054971826
37.5883294164708 0.000887498944281603
37.5917795889794 0.000886654532028144
37.5952297614881 0.000885810817747856
37.5986799339967 0.000884967800977337
37.6021301065053 0.000884125481253384
37.6055802790139 0.000883283858112978
37.6090304515226 0.000882442931093297
37.6124806240312 0.000881602699731703
37.6159307965398 0.000880763163565766
37.6193809690484 0.000879924322133233
37.6228311415571 0.000879086174972047
37.6262813140657 0.000878248721620352
37.6297314865743 0.000877411961616474
37.633181659083 0.000876575894498934
37.6366318315916 0.000875740519806444
37.6400820041002 0.000874905837077917
37.6435321766088 0.000874071845852448
37.6469823491175 0.00087323854566933
37.6504325216261 0.000872405936068043
37.6538826941347 0.000871574016588269
37.6573328666433 0.000870742786769877
37.660783039152 0.000869912246152924
37.6642332116606 0.000869082394277671
37.6676833841692 0.000868253230684562
37.6711335566778 0.000867424754914238
37.6745837291865 0.000866596966507527
37.6780339016951 0.000865769865005463
37.6814840742037 0.00086494344994926
37.6849342467123 0.000864117720880331
37.688384419221 0.000863292677340274
37.6918345917296 0.000862468318870896
37.6952847642382 0.000861644645014182
37.6987349367468 0.000860821655312315
37.7021851092555 0.00085999934930767
37.7056352817641 0.000859177726542822
37.7090854542727 0.000858356786560529
37.7125356267813 0.000857536528903744
37.71598579929 0.000856716953115624
37.7194359717986 0.000855898058739506
37.7228861443072 0.000855079845318925
37.7263363168158 0.000854262312397608
37.7297864893245 0.000853445459519482
37.7332366618331 0.000852629286228659
37.7366868343417 0.000851813792069448
37.7401370068503 0.000850998976586348
37.743587179359 0.000850184839324061
37.7470373518676 0.000849371379827471
37.7504875243762 0.000848558597641659
37.7539376968848 0.000847746492311908
37.7573878693935 0.000846935063383683
37.7608380419021 0.000846124310402646
37.7642882144107 0.000845314232914652
37.7677383869193 0.000844504830465759
37.771188559428 0.000843696102602205
37.7746387319366 0.00084288804887043
37.7780889044452 0.000842080668817061
37.7815390769538 0.00084127396198893
37.7849892494625 0.000840467927933055
37.7884394219711 0.000839662566196643
37.7918895944797 0.000838857876327108
37.7953397669883 0.000838053857872049
37.798789939497 0.000837250510379259
37.8022401120056 0.000836447833396724
37.8056902845142 0.000835645826472633
37.8091404570228 0.00083484448915536
37.8125906295315 0.000834043820993475
37.8160408020401 0.000833243821535739
37.8194909745487 0.000832444490331119
37.8229411470573 0.000831645826928763
37.826391319566 0.000830847830878016
37.8298414920746 0.000830050501728426
37.8332916645832 0.000829253839029725
37.8367418370919 0.000828457842331842
37.8401920096005 0.000827662511184898
37.8436421821091 0.000826867845139219
37.8470923546177 0.000826073843745315
37.8505425271264 0.00082528050655389
37.853992699635 0.000824487833115845
37.8574428721436 0.000823695822982282
37.8608930446522 0.000822904475704487
37.8643432171609 0.000822113790833941
37.8677933896695 0.000821323767922332
37.8712435621781 0.000820534406521529
37.8746937346867 0.0008197457061836
37.8781439071954 0.000818957666460805
37.881594079704 0.000818170286905609
37.8850442522126 0.000817383567070658
37.8884944247212 0.000816597506508802
37.8919445972299 0.000815812104773078
37.8953947697385 0.000815027361416727
37.8988449422471 0.000814243275993178
37.9022951147557 0.000813459848056054
37.9057452872644 0.00081267707715918
37.909195459773 0.00081189496285657
37.9126456322816 0.000811113504702432
37.9160958047902 0.000810332702251169
37.9195459772989 0.000809552555057386
37.9229961498075 0.000808773062675875
37.9264463223161 0.000807994224661624
37.9298964948247 0.000807216040569817
37.9333466673334 0.000806438509955837
37.936796839842 0.000805661632375257
37.9402470123506 0.000804885407383842
37.9436971848592 0.000804109834537565
37.9471473573679 0.00080333491339258
37.9505975298765 0.000802560643505242
37.9540477023851 0.000801787024432098
37.9574978748937 0.000801014055729899
37.9609480474024 0.000800241736955582
37.964398219911 0.000799470067666282
37.9678483924196 0.000798699047419326
37.9712985649282 0.000797928675772246
37.9747487374369 0.00079715895228276
37.9781989099455 0.00079638987650878
37.9816490824541 0.000795621448008425
37.9850992549627 0.000794853666339997
37.9885494274714 0.000794086531062
37.99199959998 0.000793320041733127
37.9954497724886 0.000792554197912277
37.9988999449972 0.000791788999158535
38.0023501175059 0.000791024445031185
38.0058002900145 0.000790260535089702
38.0092504625231 0.000789497268893768
38.0127006350317 0.000788734646003249
38.0161508075404 0.000787972665978207
38.019600980049 0.00078721132837891
38.0230511525576 0.000786450632765811
38.0265013250662 0.000785690578699562
38.0299514975749 0.000784931165741008
38.0334016700835 0.000784172393451198
38.0368518425921 0.000783414261391368
38.0403020151007 0.000782656769122953
38.0437521876094 0.000781899916207579
38.047202360118 0.000781143702207079
38.0506525326266 0.00078038812668347
38.0541027051353 0.000779633189198968
38.0575528776439 0.000778878889315991
38.0610030501525 0.000778125226597146
38.0644532226611 0.000777372200605237
38.0679033951698 0.00077661981090326
38.0713535676784 0.000775868057054419
38.074803740187 0.000775116938622102
38.0782539126956 0.000774366455169898
38.0817040852043 0.000773616606261586
38.0851542577129 0.000772867391461152
38.0886044302215 0.00077211881033277
38.0920546027301 0.000771370862440807
38.0955047752388 0.000770623547349837
38.0989549477474 0.00076987686462462
38.102405120256 0.000769130813830115
38.1058552927646 0.000768385394531475
38.1093054652733 0.000767640606294057
38.1127556377819 0.000766896448683406
38.1162058102905 0.000766152921265264
38.1196559827991 0.000765410023605569
38.1231061553078 0.000764667755270461
38.1265563278164 0.00076392611582627
38.130006500325 0.000763185104839519
38.1334566728336 0.000762444721876939
38.1369068453423 0.000761704966505447
38.1403570178509 0.000760965838292159
38.1438071903595 0.000760227336804384
38.1472573628681 0.000759489461609637
38.1507075353768 0.000758752212275619
38.1541577078854 0.000758015588370232
38.157607880394 0.000757279589461569
38.1610580529026 0.00075654421511793
38.1645082254113 0.000755809464907801
38.1679583979199 0.000755075338399865
38.1714085704285 0.000754341835163012
38.1748587429371 0.000753608954766315
38.1783089154458 0.00075287669677905
38.1817590879544 0.000752145060770685
38.185209260463 0.000751414046310895
38.1886594329716 0.000750683652969538
38.1921096054803 0.000749953880316677
38.1955597779889 0.000749224727922563
38.1990099504975 0.000748496195357658
38.2024601230061 0.000747768282192606
38.2059102955148 0.000747040987998252
38.2093604680234 0.000746314312345643
38.212810640532 0.000745588254806014
38.2162608130406 0.000744862814950803
38.2197109855493 0.000744137992351636
38.2231611580579 0.000743413786580349
38.2266113305665 0.000742690197208964
38.2300615030751 0.000741967223809701
38.2335116755838 0.000741244865954975
38.2369618480924 0.000740523123217406
38.240412020601 0.000739801995169804
38.2438621931097 0.000739081481385172
38.2473123656183 0.00073836158143672
38.2507625381269 0.000737642294897845
38.2542127106355 0.000736923621342147
38.2576628831442 0.000736205560343414
38.2611130556528 0.000735488111475644
38.2645632281614 0.000734771274313021
38.26801340067 0.000734055048429928
38.2714635731787 0.000733339433400944
38.2749137456873 0.00073262442880085
38.2783639181959 0.000731910034204619
38.2818140907045 0.000731196249187421
38.2852642632132 0.000730483073324619
38.2887144357218 0.000729770506191785
38.2921646082304 0.000729058547364674
38.295614780739 0.000728347196419242
38.2990649532477 0.000727636452931649
38.3025151257563 0.000726926316478244
38.3059652982649 0.000726216786635572
38.3094154707735 0.000725507862980377
38.3128656432822 0.000724799545089604
38.3163158157908 0.00072409183254039
38.3197659882994 0.000723384724910069
38.323216160808 0.00072267822177617
38.3266663333167 0.000721972322716426
38.3301165058253 0.00072126702730876
38.3335666783339 0.000720562335131291
38.3370168508425 0.000719858245762346
38.3404670233512 0.000719154758780434
38.3439171958598 0.000718451873764271
38.3473673683684 0.000717749590292761
38.350817540877 0.000717047907945018
38.3542677133857 0.000716346826300342
38.3577178858943 0.000715646344938232
38.3611680584029 0.000714946463438384
38.3646182309115 0.000714247181380697
38.3680684034202 0.000713548498345257
38.3715185759288 0.000712850413912352
38.3749687484374 0.000712152927662471
38.378418920946 0.000711456039176294
38.3818690934547 0.000710759748034697
38.3853192659633 0.000710064053818755
38.3887694384719 0.000709368956109746
38.3922196109805 0.000708674454489135
38.3956697834892 0.00070798054853859
38.3991199559978 0.000707287237839971
38.4025701285064 0.000706594521975345
38.406020301015 0.000705902400526964
38.4094704735237 0.000705210873077283
38.4129206460323 0.000704519939208956
38.4163708185409 0.000703829598504831
38.4198209910495 0.000703139850547952
38.4232711635582 0.000702450694921558
38.4267213360668 0.000701762131209095
38.4301715085754 0.000701074158994197
38.433621681084 0.000700386777860697
38.4370718535927 0.000699699987392623
38.4405220261013 0.000699013787174207
38.4439721986099 0.000698328176789872
38.4474223711186 0.000697643155824236
38.4508725436272 0.000696958723862125
38.4543227161358 0.00069627488048855
38.4577728886444 0.000695591625288724
38.4612230611531 0.000694908957848055
38.4646732336617 0.000694226877752156
38.4681234061703 0.000693545384586827
38.4715735786789 0.000692864477938069
38.4750237511876 0.000692184157392079
38.4784739236962 0.000691504422535256
38.4819240962048 0.00069082527295419
38.4853742687134 0.000690146708235669
38.4888244412221 0.000689468727966684
38.4922746137307 0.000688791331734416
38.4957247862393 0.000688114519126245
38.4991749587479 0.000687438289729747
38.5026251312566 0.000686762643132703
38.5060753037652 0.000686087578923082
38.5095254762738 0.000685413096689052
38.5129756487824 0.000684739196018977
38.5164258212911 0.000684065876501427
38.5198759937997 0.000683393137725159
38.5233261663083 0.000682720979279128
38.5267763388169 0.000682049400752494
38.5302265113256 0.000681378401734607
38.5336766838342 0.000680707981815014
38.5371268563428 0.00068003814058346
38.5405770288514 0.000679368877629894
38.5440272013601 0.000678700192544452
38.5474773738687 0.000678032084917474
38.5509275463773 0.000677364554339489
38.5543777188859 0.000676697600401237
38.5578278913946 0.000676031222693642
38.5612780639032 0.000675365420807828
38.5647282364118 0.000674700194335124
38.5681784089204 0.000674035542867048
38.5716285814291 0.000673371465995317
38.5750787539377 0.000672707963311841
38.5785289264463 0.000672045034408741
38.5819790989549 0.000671382678878319
38.5854292714636 0.000670720896313083
38.5888794439722 0.000670059686305734
38.5923296164808 0.000669399048449176
38.5957797889894 0.000668738982336505
38.5992299614981 0.000668079487561012
38.6026801340067 0.000667420563716195
38.6061303065153 0.000666762210395739
38.6095804790239 0.00066610442719353
38.6130306515326 0.000665447213703649
38.6164808240412 0.00066479056952038
38.6199309965498 0.000664134494238199
38.6233811690584 0.000663478987451779
38.6268313415671 0.000662824048755991
38.6302815140757 0.000662169677745908
38.6337316865843 0.000661515874016791
38.637181859093 0.000660862637164104
38.6406320316016 0.000660209966783508
38.6440822041102 0.000659557862470861
38.6475323766188 0.000658906323822214
38.6509825491275 0.000658255350433819
38.6544327216361 0.000657604941902127
38.6578828941447 0.000656955097823783
38.6613330666533 0.000656305817795628
38.664783239162 0.000655657101414698
38.6682334116706 0.000655008948278238
38.6716835841792 0.000654361357983677
38.6751337566878 0.000653714330128644
38.6785839291965 0.000653067864310972
38.6820341017051 0.000652421960128684
38.6854842742137 0.000651776617180002
38.6889344467223 0.000651131835063342
38.692384619231 0.000650487613377327
38.6958347917396 0.000649843951720765
38.6992849642482 0.00064920084969267
38.7027351367568 0.000648558306892244
38.7061853092655 0.000647916322918898
38.7096354817741 0.00064727489737223
38.7130856542827 0.000646634029852038
38.7165358267913 0.000645993719958322
38.7199859993 0.000645353967291271
38.7234361718086 0.000644714771451275
38.7268863443172 0.000644076132038919
38.7303365168258 0.000643438048654992
38.7337866893345 0.000642800520900471
38.7372368618431 0.000642163548376536
38.7406870343517 0.000641527130684556
38.7441372068603 0.00064089126742611
38.747587379369 0.000640255958202964
38.7510375518776 0.000639621202617081
38.7544877243862 0.000638987000270629
38.7579378968948 0.000638353350765965
38.7613880694035 0.000637720253705646
38.7648382419121 0.000637087708692423
38.7682884144207 0.000636455715329251
38.7717385869293 0.000635824273219276
38.775188759438 0.000635193381965841
38.7786389319466 0.000634563041172487
38.7820891044552 0.000633933250442955
38.7855392769638 0.00063330400938118
38.7889894494725 0.00063267531759129
38.7924396219811 0.000632047174677621
38.7958897944897 0.000631419580244694
38.7993399669983 0.000630792533897233
38.802790139507 0.000630166035240156
38.8062403120156 0.000629540083878584
38.8096904845242 0.000628914679417828
38.8131406570328 0.000628289821463399
38.8165908295415 0.000627665509621
38.8200410020501 0.000627041743496542
38.8234911745587 0.000626418522696123
38.8269413470674 0.000625795846826038
38.830391519576 0.000625173715492786
38.8338416920846 0.000624552128303057
38.8372918645932 0.000623931084863738
38.8407420371019 0.000623310584781912
38.8441922096105 0.000622690627664866
38.8476423821191 0.000622071213120077
38.8510925546277 0.000621452340755218
38.8545427271364 0.000620834010178161
38.857992899645 0.000620216220996977
38.8614430721536 0.000619598972819932
38.8648932446622 0.000618982265255485
38.8683434171709 0.0006183660979123
38.8717935896795 0.000617750470399229
38.8752437621881 0.000617135382325326
38.8786939346967 0.000616520833299837
38.8821441072054 0.000615906822932212
38.885594279714 0.000615293350832093
38.8890444522226 0.000614680416609319
38.8924946247312 0.000614068019873921
38.8959447972399 0.000613456160236139
38.8993949697485 0.000612844837306399
38.9028451422571 0.000612234050695326
38.9062953147657 0.00061162380001374
38.9097454872744 0.000611014084872666
38.913195659783 0.000610404904883315
38.9166458322916 0.000609796259657099
38.9200960048002 0.000609188148805631
38.9235461773089 0.000608580571940713
38.9269963498175 0.000607973528674347
38.9304465223261 0.00060736701861873
38.9338966948347 0.000606761041386261
38.9373468673434 0.000606155596589528
38.940797039852 0.000605550683841321
38.9442472123606 0.000604946302754621
38.9476973848692 0.000604342452942612
38.9511475573779 0.000603739134018672
38.9545977298865 0.00060313634559637
38.9580479023951 0.000602534087289482
38.9614980749037 0.000601932358711972
38.9649482474124 0.000601331159478004
38.968398419921 0.000600730489201933
38.9718485924296 0.000600130347498322
38.9752987649382 0.000599530733981919
38.9787489374469 0.000598931648267674
38.9821991099555 0.000598333089970729
38.9856492824641 0.000597735058706429
38.9890994549727 0.000597137554090311
38.9925496274814 0.000596540575738106
38.99599979999 0.000595944123265749
38.9994499724986 0.000595348196289364
39.0029001450072 0.000594752794425274
39.0063503175159 0.000594157917289995
39.0098004900245 0.000593563564500248
39.0132506625331 0.000592969735672942
39.0167008350417 0.000592376430425184
39.0201510075504 0.000591783648374276
39.023601180059 0.000591191389137724
39.0270513525676 0.000590599652333221
39.0305015250763 0.000590008437578656
39.0339516975849 0.000589417744492124
39.0374018700935 0.000588827572691907
39.0408520426021 0.000588237921796486
39.0443022151108 0.000587648791424535
39.0477523876194 0.000587060181194932
39.051202560128 0.000586472090726745
39.0546527326366 0.000585884519639238
39.0581029051453 0.000585297467551869
39.0615530776539 0.000584710934084302
39.0650032501625 0.000584124918856387
39.0684534226711 0.000583539421488171
39.0719035951798 0.000582954441599904
39.0753537676884 0.000582369978812024
39.078803940197 0.000581786032745169
39.0822541127056 0.000581202603020171
39.0857042852143 0.000580619689258062
39.0891544577229 0.000580037291080064
39.0926046302315 0.0005794554081076
39.0960548027401 0.000578874039962283
39.0995049752488 0.000578293186265929
39.1029551477574 0.000577712846640547
39.106405320266 0.000577133020708337
39.1098554927746 0.000576553708091704
39.1133056652833 0.000575974908413242
39.1167558377919 0.000575396621295741
39.1202060103005 0.000574818846362187
39.1236561828091 0.000574241583235768
39.1271063553178 0.00057366483153986
39.1305565278264 0.000573088590898037
39.134006700335 0.000572512860934067
39.1374568728436 0.000571937641271921
39.1409070453523 0.000571362931535758
39.1443572178609 0.000570788731349933
39.1478073903695 0.000570215040339002
39.1512575628781 0.000569641858127712
39.1547077353868 0.000569069184341007
39.1581579078954 0.000568497018604024
39.161608080404 0.000567925360542102
39.1650582529126 0.000567354209780769
39.1685084254213 0.000566783565945752
39.1719585979299 0.000566213428662969
39.1754087704385 0.000565643797558543
39.1788589429471 0.000565074672258782
39.1823091154558 0.000564506052390193
39.1857592879644 0.000563937937579484
39.189209460473 0.000563370327453551
39.1926596329816 0.000562803221639488
39.1961098054903 0.000562236619764581
39.1995599779989 0.000561670521456319
39.2030101505075 0.000561104926342382
39.2064603230161 0.000560539834050644
39.2099104955248 0.000559975244209172
39.2133606680334 0.000559411156446238
39.216810840542 0.000558847570390301
39.2202610130507 0.000558284485670014
39.2237111855593 0.000557721901914233
39.2271613580679 0.000557159818752002
39.2306115305765 0.000556598235812564
39.2340617030852 0.000556037152725352
39.2375118755938 0.000555476569120004
39.2409620481024 0.000554916484626344
39.244412220611 0.000554356898874394
39.2478623931197 0.000553797811494371
39.2513125656283 0.000553239222116689
39.2547627381369 0.000552681130371954
39.2582129106455 0.000552123535890967
39.2616630831542 0.000551566438304728
39.2651132556628 0.000551009837244429
39.2685634281714 0.000550453732341455
39.27201360068 0.000549898123227387
39.2754637731887 0.000549343009534006
39.2789139456973 0.000548788390893282
39.2823641182059 0.000548234266937381
39.2858142907145 0.000547680637298662
39.2892644632232 0.000547127501609687
39.2927146357318 0.000546574859503204
39.2961648082404 0.000546022710612155
39.299614980749 0.000545471054569687
39.3030651532577 0.000544919891009133
39.3065153257663 0.000544369219564021
39.3099654982749 0.000543819039868075
39.3134156707835 0.000543269351555219
39.3168658432922 0.000542720154259563
39.3203160158008 0.000542171447615416
39.3237661883094 0.000541623231257278
39.327216360818 0.000541075504819853
39.3306665333267 0.00054052826793803
39.3341167058353 0.000539981520246892
39.3375668783439 0.000539435261381726
39.3410170508525 0.000538889490978005
39.3444672233612 0.000538344208671398
39.3479173958698 0.000537799414097769
39.3513675683784 0.00053725510689318
39.354817740887 0.000536711286693881
39.3582679133957 0.000536167953136322
39.3617180859043 0.000535625105857139
39.3651682584129 0.000535082744493176
39.3686184309215 0.000534540868681459
39.3720686034302 0.000533999478059212
39.3755187759388 0.000533458572263857
39.3789689484474 0.000532918150933005
39.382419120956 0.000532378213704463
39.3858692934647 0.000531838760216231
39.3893194659733 0.000531299790106508
39.3927696384819 0.000530761303013682
39.3962198109905 0.000530223298576337
39.3996699834992 0.000529685776433247
39.4031201560078 0.000529148736223389
39.4065703285164 0.000528612177585927
39.4100205010251 0.000528076100160218
39.4134706735337 0.00052754050358582
39.4169208460423 0.00052700538750248
39.4203710185509 0.000526470751550136
39.4238211910596 0.000525936595368925
39.4272713635682 0.000525402918599178
39.4307215360768 0.000524869720881417
39.4341717085854 0.000524337001856359
39.4376218810941 0.000523804761164911
39.4410720536027 0.000523272998448184
39.4445222261113 0.000522741713347473
39.4479723986199 0.000522210905504266
39.4514225711286 0.000521680574560256
39.4548727436372 0.000521150720157317
39.4583229161458 0.000520621341937523
39.4617730886544 0.000520092439543138
39.4652232611631 0.000519564012616627
39.4686734336717 0.00051903606080064
39.4721236061803 0.000518508583738025
39.4755737786889 0.00051798158107182
39.4790239511976 0.000517455052445263
39.4824741237062 0.000516928997501779
39.4859242962148 0.000516403415884986
39.4893744687234 0.000515878307238705
39.4928246412321 0.000515353671206939
39.4962748137407 0.000514829507433889
39.4997249862493 0.000514305815563947
39.5031751587579 0.000513782595241706
39.5066253312666 0.000513259846111943
39.5100755037752 0.000512737567819632
39.5135256762838 0.000512215760009939
39.5169758487924 0.000511694422328227
39.5204260213011 0.000511173554420048
39.5238761938097 0.000510653155931148
39.5273263663183 0.000510133226507465
39.5307765388269 0.000509613765795134
39.5342267113356 0.000509094773440481
39.5376768838442 0.000508576249090021
39.5411270563528 0.00050805819239047
39.5445772288614 0.00050754060298873
39.5480274013701 0.000507023480531899
39.5514775738787 0.000506506824667264
39.5549277463873 0.000505990635042314
39.5583779188959 0.000505474911304722
39.5618280914046 0.000504959653102356
39.5652782639132 0.000504444860083275
39.5687284364218 0.000503930531895739
39.5721786089304 0.000503416668188193
39.5756287814391 0.000502903268609272
39.5790789539477 0.000502390332807814
39.5825291264563 0.000501877860432843
39.5859792989649 0.000501365851133574
39.5894294714736 0.000500854304559417
39.5928796439822 0.000500343220359976
39.5963298164908 0.000499832598185047
39.5997799889994 0.000499322437684616
39.6032301615081 0.00049881273850886
39.6066803340167 0.000498303500308157
39.6101305065253 0.000497794722733068
39.613580679034 0.00049728640543435
39.6170308515426 0.000496778548062955
39.6204810240512 0.000496271150270024
39.6239311965598 0.000495764211706889
39.6273813690685 0.000495257732025075
39.6308315415771 0.000494751710876305
39.6342817140857 0.000494246147912487
39.6377318865943 0.000493741042785723
39.641182059103 0.000493236395148307
39.6446322316116 0.000492732204652729
39.6480824041202 0.000492228470951666
39.6515325766288 0.000491725193697986
39.6549827491375 0.000491222372544758
39.6584329216461 0.000490720007145233
39.6618830941547 0.000490218097152859
39.6653332666633 0.000489716642221271
39.668783439172 0.000489215642004305
39.6722336116806 0.000488715096155981
39.6756837841892 0.000488215004330513
39.6791339566978 0.000487715366182304
39.6825841292065 0.000487216181365956
39.6860343017151 0.000486717449536257
39.6894844742237 0.000486219170348186
39.6929346467323 0.000485721343456918
39.696384819241 0.000485223968517817
39.6998349917496 0.000484727045186438
39.7032851642582 0.000484230573118526
39.7067353367668 0.000483734551970023
39.7101855092755 0.00048323898139706
39.7136356817841 0.000482743861055957
39.7170858542927 0.000482249190603224
39.7205360268013 0.000481754969695571
39.72398619931 0.000481261197989892
39.7274363718186 0.000480767875143271
39.7308865443272 0.000480275000812991
39.7343367168358 0.000479782574656521
39.7377868893445 0.00047929059633152
39.7412370618531 0.000478799065495838
39.7446872343617 0.000478307981807523
39.7481374068703 0.000477817344924807
39.751587579379 0.000477327154506115
39.7550377518876 0.000476837410210063
39.7584879243962 0.000476348111695462
39.7619380969048 0.000475859258621306
39.7653882694135 0.000475370850646785
39.7688384419221 0.000474882887431282
39.7722886144307 0.000474395368634367
39.7757387869393 0.000473908293915801
39.779188959448 0.000473421662935536
39.7826391319566 0.000472935475353719
39.7860893044652 0.000472449730830681
39.7895394769738 0.00047196442902695
39.7929896494825 0.000471479569603236
39.7964398219911 0.000470995152220452
39.7998899944997 0.000470511176539693
39.8033401670084 0.000470027642222242
39.806790339517 0.000469544548929584
39.8102405120256 0.000469061896323383
39.8136906845342 0.0004685796840655
39.8171408570429 0.000468097911817981
39.8205910295515 0.00046761657924307
39.8240412020601 0.000467135686003197
39.8274913745687 0.000466655231760979
39.8309415470774 0.000466175216179228
39.834391719586 0.000465695638920948
39.8378418920946 0.000465216499649327
39.8412920646032 0.000464737798027746
39.8447422371119 0.00046425953371978
39.8481924096205 0.000463781706389189
39.8516425821291 0.000463304315699924
39.8550927546377 0.000462827361316126
39.8585429271464 0.000462350842902129
39.861993099655 0.000461874760122455
39.8654432721636 0.000461399112641814
39.8688934446722 0.000460923900125106
39.8723436171809 0.000460449122237427
39.8757937896895 0.000459974778644056
39.8792439621981 0.000459500869010461
39.8826941347067 0.000459027393002309
39.8861443072154 0.000458554350285447
39.889594479724 0.000458081740525916
39.8930446522326 0.000457609563389943
39.8964948247412 0.000457137818543952
39.8999449972499 0.00045666650565455
39.9033951697585 0.000456195624388535
39.9068453422671 0.000455725174412894
39.9102955147757 0.000455255155394809
39.9137456872844 0.000454785567001643
39.917195859793 0.000454316408900952
39.9206460323016 0.000453847680760485
39.9240962048102 0.000453379382248174
39.9275463773189 0.000452911513032146
39.9309965498275 0.00045244407278071
39.9344467223361 0.000451977061162373
39.9378968948447 0.000451510477845826
39.9413470673534 0.00045104432249995
39.944797239862 0.000450578594793811
39.9482474123706 0.000450113294396674
39.9516975848792 0.000449648420977986
39.9551477573879 0.00044918397420738
39.9585979298965 0.000448719953754686
39.9620481024051 0.000448256359289918
39.9654982749137 0.00044779319048328
39.9689484474224 0.000447330447005162
39.972398619931 0.000446868128526149
39.9758487924396 0.00044640623471701
39.9792989649482 0.000445944765248703
39.9827491374569 0.000445483719792374
39.9861993099655 0.000445023098019363
39.9896494824741 0.000444562899601193
39.9930996549828 0.000444103124209575
39.9965498274914 0.000443643771516415
40 0.000443184841193801
};
\addlegendentry{$\mathcal{N}$($10.00, 100.00$)$\quad$$2^{nd} Dist$}
\addplot [thick, orangered]
table {%
-29 0.000103828129566141
-28.9965498274914 0.000103951784572635
-28.9930996549827 0.000104075574458291
-28.9896494824741 0.00010419949935424
-28.9861993099655 0.000104323559391719
-28.9827491374569 0.000104447754702077
-28.9792989649482 0.000104572085416767
-28.9758487924396 0.000104696551667352
-28.972398619931 0.000104821153585503
-28.9689484474224 0.000104945891303
-28.9654982749137 0.000105070764951729
-28.9620481024051 0.000105195774663687
-28.9585979298965 0.000105320920570978
-28.9551477573879 0.000105446202805815
-28.9516975848792 0.000105571621500519
-28.9482474123706 0.000105697176787519
-28.944797239862 0.000105822868799356
-28.9413470673534 0.000105948697668676
-28.9378968948447 0.000106074663528234
-28.9344467223361 0.000106200766510898
-28.9309965498275 0.00010632700674964
-28.9275463773189 0.000106453384377544
-28.9240962048102 0.000106579899527802
-28.9206460323016 0.000106706552333716
-28.917195859793 0.000106833342928696
-28.9137456872844 0.000106960271446262
-28.9102955147757 0.000107087338020043
-28.9068453422671 0.000107214542783778
-28.9033951697585 0.000107341885871316
-28.8999449972499 0.000107469367416614
-28.8964948247412 0.000107596987553739
-28.8930446522326 0.000107724746416868
-28.889594479724 0.000107852644140289
-28.8861443072154 0.000107980680858398
-28.8826941347067 0.000108108856705702
-28.8792439621981 0.000108237171816816
-28.8757937896895 0.000108365626326469
-28.8723436171809 0.000108494220369496
-28.8688934446722 0.000108622954080843
-28.8654432721636 0.000108751827595569
-28.861993099655 0.00010888084104884
-28.8585429271464 0.000109009994575934
-28.8550927546377 0.00010913928831224
-28.8516425821291 0.000109268722393254
-28.8481924096205 0.000109398296954588
-28.8447422371119 0.00010952801213196
-28.8412920646032 0.000109657868061201
-28.8378418920946 0.000109787864878252
-28.834391719586 0.000109918002719165
-28.8309415470774 0.000110048281720103
-28.8274913745687 0.00011017870201734
-28.8240412020601 0.000110309263747261
-28.8205910295515 0.00011043996704636
-28.8171408570429 0.000110570812051247
-28.8136906845342 0.000110701798898639
-28.8102405120256 0.000110832927725366
-28.806790339517 0.000110964198668368
-28.8033401670084 0.000111095611864698
-28.7998899944997 0.00011122716745152
-28.7964398219911 0.000111358865566109
-28.7929896494825 0.000111490706345852
-28.7895394769739 0.000111622689928248
-28.7860893044652 0.000111754816450909
-28.7826391319566 0.000111887086051554
-28.779188959448 0.00011201949886802
-28.7757387869393 0.000112152055038252
-28.7722886144307 0.000112284754700308
-28.7688384419221 0.000112417597992359
-28.7653882694135 0.000112550585052687
-28.7619380969048 0.000112683716019686
-28.7584879243962 0.000112816991031864
-28.7550377518876 0.000112950410227839
-28.751587579379 0.000113083973746345
-28.7481374068703 0.000113217681726224
-28.7446872343617 0.000113351534306433
-28.7412370618531 0.000113485531626042
-28.7377868893445 0.000113619673824233
-28.7343367168358 0.0001137539610403
-28.7308865443272 0.000113888393413651
-28.7274363718186 0.000114022971083808
-28.72398619931 0.000114157694190402
-28.7205360268013 0.000114292562873182
-28.7170858542927 0.000114427577272005
-28.7136356817841 0.000114562737526846
-28.7101855092755 0.00011469804377779
-28.7067353367668 0.000114833496165035
-28.7032851642582 0.000114969094828896
-28.6998349917496 0.000115104839909798
-28.696384819241 0.00011524073154828
-28.6929346467323 0.000115376769884996
-28.6894844742237 0.000115512955060712
-28.6860343017151 0.000115649287216309
-28.6825841292065 0.000115785766492781
-28.6791339566978 0.000115922393031236
-28.6756837841892 0.000116059166972895
-28.6722336116806 0.000116196088459096
-28.668783439172 0.000116333157631286
-28.6653332666633 0.000116470374631032
-28.6618830941547 0.00011660773960001
-28.6584329216461 0.000116745252680013
-28.6549827491375 0.000116882914012948
-28.6515325766288 0.000117020723740836
-28.6480824041202 0.000117158682005813
-28.6446322316116 0.000117296788950127
-28.641182059103 0.000117435044716145
-28.6377318865943 0.000117573449446344
-28.6342817140857 0.00011771200328332
-28.6308315415771 0.000117850706369779
-28.6273813690685 0.000117989558848548
-28.6239311965598 0.000118128560862562
-28.6204810240512 0.000118267712554876
-28.6170308515426 0.000118407014068659
-28.613580679034 0.000118546465547193
-28.6101305065253 0.000118686067133878
-28.6066803340167 0.000118825818972227
-28.6032301615081 0.00011896572120587
-28.5997799889995 0.000119105773978551
-28.5963298164908 0.00011924597743413
-28.5928796439822 0.000119386331716582
-28.5894294714736 0.00011952683697
-28.5859792989649 0.000119667493338589
-28.5825291264563 0.000119808300966672
-28.5790789539477 0.000119949259998688
-28.5756287814391 0.00012009037057919
-28.5721786089304 0.000120231632852849
-28.5687284364218 0.000120373046964449
-28.5652782639132 0.000120514613058895
-28.5618280914046 0.000120656331281203
-28.5583779188959 0.000120798201776508
-28.5549277463873 0.000120940224690061
-28.5514775738787 0.000121082400167229
-28.5480274013701 0.000121224728353494
-28.5445772288614 0.000121367209394457
-28.5411270563528 0.000121509843435833
-28.5376768838442 0.000121652630623457
-28.5342267113356 0.000121795571103277
-28.5307765388269 0.000121938665021359
-28.5273263663183 0.000122081912523886
-28.5238761938097 0.00012222531375716
-28.5204260213011 0.000122368868867595
-28.5169758487924 0.000122512578001726
-28.5135256762838 0.000122656441306205
-28.5100755037752 0.000122800458927798
-28.5066253312666 0.000122944631013391
-28.5031751587579 0.000123088957709987
-28.4997249862493 0.000123233439164705
-28.4962748137407 0.000123378075524783
-28.4928246412321 0.000123522866937575
-28.4893744687234 0.000123667813550553
-28.4859242962148 0.000123812915511308
-28.4824741237062 0.000123958172967546
-28.4790239511976 0.000124103586067093
-28.4755737786889 0.000124249154957892
-28.4721236061803 0.000124394879788003
-28.4686734336717 0.000124540760705606
-28.4652232611631 0.000124686797858998
-28.4617730886544 0.000124832991396593
-28.4583229161458 0.000124979341466924
-28.4548727436372 0.000125125848218643
-28.4514225711286 0.000125272511800519
-28.4479723986199 0.00012541933236144
-28.4445222261113 0.000125566310050412
-28.4410720536027 0.000125713445016561
-28.4376218810941 0.000125860737409129
-28.4341717085854 0.000126008187377478
-28.4307215360768 0.00012615579507109
-28.4272713635682 0.000126303560639563
-28.4238211910596 0.000126451484232615
-28.4203710185509 0.000126599566000085
-28.4169208460423 0.000126747806091927
-28.4134706735337 0.000126896204658217
-28.4100205010251 0.00012704476184915
-28.4065703285164 0.000127193477815038
-28.4031201560078 0.000127342352706314
-28.3996699834992 0.00012749138667353
-28.3962198109905 0.000127640579867358
-28.3927696384819 0.000127789932438586
-28.3893194659733 0.000127939444538127
-28.3858692934647 0.00012808911631701
-28.382419120956 0.000128238947926385
-28.3789689484474 0.000128388939517519
-28.3755187759388 0.000128539091241802
-28.3720686034302 0.000128689403250743
-28.3686184309215 0.000128839875695971
-28.3651682584129 0.000128990508729233
-28.3617180859043 0.000129141302502399
-28.3582679133957 0.000129292257167458
-28.354817740887 0.000129443372876518
-28.3513675683784 0.000129594649781807
-28.3479173958698 0.000129746088035677
-28.3444672233612 0.000129897687790597
-28.3410170508525 0.000130049449199157
-28.3375668783439 0.000130201372414068
-28.3341167058353 0.000130353457588161
-28.3306665333267 0.000130505704874389
-28.327216360818 0.000130658114425824
-28.3237661883094 0.000130810686395659
-28.3203160158008 0.000130963420937211
-28.3168658432922 0.000131116318203913
-28.3134156707835 0.000131269378349322
-28.3099654982749 0.000131422601527115
-28.3065153257663 0.000131575987891092
-28.3030651532577 0.000131729537595172
-28.299614980749 0.000131883250793395
-28.2961648082404 0.000132037127639926
-28.2927146357318 0.000132191168289046
-28.2892644632232 0.000132345372895162
-28.2858142907145 0.0001324997416128
-28.2823641182059 0.000132654274596609
-28.2789139456973 0.000132808972001359
-28.2754637731887 0.000132963833981942
-28.27201360068 0.000133118860693371
-28.2685634281714 0.000133274052290783
-28.2651132556628 0.000133429408929433
-28.2616630831542 0.000133584930764702
-28.2582129106455 0.000133740617952093
-28.2547627381369 0.000133896470647227
-28.2513125656283 0.000134052489005852
-28.2478623931197 0.000134208673183836
-28.244412220611 0.000134365023337169
-28.2409620481024 0.000134521539621965
-28.2375118755938 0.000134678222194458
-28.2340617030852 0.000134835071211007
-28.2306115305765 0.000134992086828094
-28.2271613580679 0.00013514926920232
-28.2237111855593 0.000135306618490414
-28.2202610130507 0.000135464134849223
-28.216810840542 0.00013562181843572
-28.2133606680334 0.000135779669406999
-28.2099104955248 0.000135937687920279
-28.2064603230162 0.0001360958741329
-28.2030101505075 0.000136254228202329
-28.1995599779989 0.00013641275028615
-28.1961098054903 0.000136571440542076
-28.1926596329816 0.000136730299127941
-28.189209460473 0.000136889326201702
-28.1857592879644 0.00013704852192144
-28.1823091154558 0.000137207886445362
-28.1788589429471 0.000137367419931794
-28.1754087704385 0.000137527122539189
-28.1719585979299 0.000137686994426124
-28.1685084254213 0.000137847035751297
-28.1650582529126 0.000138007246673534
-28.161608080404 0.00013816762735178
-28.1581579078954 0.00013832817794511
-28.1547077353868 0.000138488898612718
-28.1512575628781 0.000138649789513924
-28.1478073903695 0.000138810850808174
-28.1443572178609 0.000138972082655035
-28.1409070453523 0.000139133485214202
-28.1374568728436 0.000139295058645492
-28.134006700335 0.000139456803108846
-28.1305565278264 0.000139618718764333
-28.1271063553178 0.000139780805772144
-28.1236561828091 0.000139943064292593
-28.1202060103005 0.000140105494486125
-28.1167558377919 0.000140268096513303
-28.1133056652833 0.000140430870534819
-28.1098554927746 0.000140593816711489
-28.106405320266 0.000140756935204254
-28.1029551477574 0.000140920226174181
-28.0995049752488 0.00014108368978246
-28.0960548027401 0.000141247326190409
-28.0926046302315 0.00014141113555947
-28.0891544577229 0.000141575118051211
-28.0857042852143 0.000141739273827323
-28.0822541127056 0.000141903603049628
-28.078803940197 0.000142068105880067
-28.0753537676884 0.000142232782480712
-28.0719035951798 0.000142397633013759
-28.0684534226711 0.000142562657641529
-28.0650032501625 0.000142727856526469
-28.0615530776539 0.000142893229831153
-28.0581029051453 0.000143058777718281
-28.0546527326366 0.000143224500350679
-28.051202560128 0.000143390397891299
-28.0477523876194 0.000143556470503218
-28.0443022151108 0.000143722718349641
-28.0408520426021 0.0001438891415939
-28.0374018700935 0.000144055740399451
-28.0339516975849 0.000144222514929878
-28.0305015250763 0.000144389465348893
-28.0270513525676 0.000144556591820332
-28.023601180059 0.000144723894508159
-28.0201510075504 0.000144891373576464
-28.0167008350418 0.000145059029189466
-28.0132506625331 0.00014522686151151
-28.0098004900245 0.000145394870707066
-28.0063503175159 0.000145563056940733
-28.0029001450072 0.000145731420377237
-27.9994499724986 0.000145899961181432
-27.99599979999 0.000146068679518296
-27.9925496274814 0.00014623757555294
-27.9890994549727 0.000146406649450596
-27.9856492824641 0.000146575901376628
-27.9821991099555 0.000146745331496527
-27.9787489374469 0.000146914939975909
-27.9752987649382 0.00014708472698052
-27.9718485924296 0.000147254692676234
-27.968398419921 0.000147424837229052
-27.9649482474124 0.000147595160805103
-27.9614980749037 0.000147765663570643
-27.9580479023951 0.000147936345692057
-27.9545977298865 0.00014810720733586
-27.9511475573779 0.000148278248668692
-27.9476973848692 0.000148449469857322
-27.9442472123606 0.000148620871068649
-27.940797039852 0.0001487924524697
-27.9373468673434 0.000148964214227627
-27.9338966948347 0.000149136156509716
-27.9304465223261 0.000149308279483377
-27.9269963498175 0.000149480583316152
-27.9235461773089 0.000149653068175709
-27.9200960048002 0.000149825734229846
-27.9166458322916 0.000149998581646491
-27.913195659783 0.0001501716105937
-27.9097454872744 0.000150344821239656
-27.9062953147657 0.000150518213752674
-27.9028451422571 0.000150691788301198
-27.8993949697485 0.000150865545053798
-27.8959447972399 0.000151039484179178
-27.8924946247312 0.000151213605846167
-27.8890444522226 0.000151387910223727
-27.885594279714 0.000151562397480947
-27.8821441072054 0.000151737067787045
-27.8786939346967 0.000151911921311372
-27.8752437621881 0.000152086958223406
-27.8717935896795 0.000152262178692755
-27.8683434171709 0.000152437582889158
-27.8648932446622 0.000152613170982483
-27.8614430721536 0.000152788943142728
-27.857992899645 0.00015296489954002
-27.8545427271364 0.000153141040344619
-27.8510925546277 0.000153317365726913
-27.8476423821191 0.00015349387585742
-27.8441922096105 0.000153670570906789
-27.8407420371019 0.0001538474510458
-27.8372918645932 0.000154024516445364
-27.8338416920846 0.000154201767276518
-27.830391519576 0.000154379203710436
-27.8269413470674 0.000154556825918418
-27.8234911745587 0.000154734634071897
-27.8200410020501 0.000154912628342436
-27.8165908295415 0.000155090808901728
-27.8131406570329 0.000155269175921599
-27.8096904845242 0.000155447729574005
-27.8062403120156 0.000155626470031031
-27.802790139507 0.000155805397464898
-27.7993399669983 0.000155984512047953
-27.7958897944897 0.000156163813952677
-27.7924396219811 0.000156343303351683
-27.7889894494725 0.000156522980417713
-27.7855392769638 0.000156702845323643
-27.7820891044552 0.000156882898242478
-27.7786389319466 0.000157063139347356
-27.775188759438 0.000157243568811548
-27.7717385869293 0.000157424186808454
-27.7682884144207 0.000157604993511608
-27.7648382419121 0.000157785989094675
-27.7613880694035 0.000157967173731452
-27.7579378968948 0.000158148547595868
-27.7544877243862 0.000158330110861983
-27.7510375518776 0.000158511863703993
-27.747587379369 0.000158693806296221
-27.7441372068603 0.000158875938813126
-27.7406870343517 0.000159058261429299
-27.7372368618431 0.000159240774319461
-27.7337866893345 0.000159423477658469
-27.7303365168258 0.000159606371621309
-27.7268863443172 0.000159789456383103
-27.7234361718086 0.000159972732119103
-27.7199859993 0.000160156199004696
-27.7165358267913 0.000160339857215399
-27.7130856542827 0.000160523706926866
-27.7096354817741 0.00016070774831488
-27.7061853092655 0.00016089198155536
-27.7027351367568 0.000161076406824355
-27.6992849642482 0.000161261024298051
-27.6958347917396 0.000161445834152765
-27.692384619231 0.000161630836564947
-27.6889344467223 0.000161816031711182
-27.6854842742137 0.000162001419768186
-27.6820341017051 0.000162187000912811
-27.6785839291965 0.000162372775322043
-27.6751337566878 0.000162558743172998
-27.6716835841792 0.00016274490464293
-27.6682334116706 0.000162931259909224
-27.664783239162 0.0001631178091494
-27.6613330666533 0.000163304552541112
-27.6578828941447 0.000163491490262148
-27.6544327216361 0.000163678622490429
-27.6509825491275 0.000163865949404012
-27.6475323766188 0.000164053471181087
-27.6440822041102 0.000164241187999978
-27.6406320316016 0.000164429100039145
-27.637181859093 0.000164617207477181
-27.6337316865843 0.000164805510492813
-27.6302815140757 0.000164994009264905
-27.6268313415671 0.000165182703972453
-27.6233811690585 0.000165371594794589
-27.6199309965498 0.00016556068191058
-27.6164808240412 0.000165749965499827
-27.6130306515326 0.000165939445741867
-27.609580479024 0.000166129122816371
-27.6061303065153 0.000166318996903144
-27.6026801340067 0.000166509068182129
-27.5992299614981 0.000166699336833403
-27.5957797889895 0.000166889803037178
-27.5923296164808 0.0001670804669738
-27.5888794439722 0.000167271328823752
-27.5854292714636 0.000167462388767653
-27.5819790989549 0.000167653646986256
-27.5785289264463 0.00016784510366045
-27.5750787539377 0.000168036758971261
-27.5716285814291 0.00016822861309985
-27.5681784089204 0.000168420666227511
-27.5647282364118 0.000168612918535679
-27.5612780639032 0.000168805370205921
-27.5578278913946 0.000168998021419942
-27.5543777188859 0.000169190872359582
-27.5509275463773 0.000169383923206817
-27.5474773738687 0.000169577174143762
-27.5440272013601 0.000169770625352664
-27.5405770288514 0.000169964277015908
-27.5371268563428 0.000170158129316018
-27.5336766838342 0.000170352182435651
-27.5302265113256 0.000170546436557602
-27.5267763388169 0.000170740891864803
-27.5233261663083 0.000170935548540322
-27.5198759937997 0.000171130406767364
-27.5164258212911 0.00017132546672927
-27.5129756487824 0.000171520728609521
-27.5095254762738 0.000171716192591731
-27.5060753037652 0.000171911858859653
-27.5026251312566 0.000172107727597178
-27.4991749587479 0.000172303798988332
-27.4957247862393 0.000172500073217279
-27.4922746137307 0.000172696550468322
-27.4888244412221 0.000172893230925899
-27.4853742687134 0.000173090114774587
-27.4819240962048 0.0001732872021991
-27.4784739236962 0.000173484493384289
-27.4750237511876 0.000173681988515143
-27.4715735786789 0.000173879687776791
-27.4681234061703 0.000174077591354497
-27.4646732336617 0.000174275699433663
-27.4612230611531 0.00017447401219983
-27.4577728886444 0.000174672529838676
-27.4543227161358 0.000174871252536018
-27.4508725436272 0.000175070180477812
-27.4474223711186 0.00017526931385015
-27.4439721986099 0.000175468652839264
-27.4405220261013 0.000175668197631522
-27.4370718535927 0.000175867948413433
-27.4336216810841 0.000176067905371645
-27.4301715085754 0.000176268068692942
-27.4267213360668 0.000176468438564247
-27.4232711635582 0.000176669015172624
-27.4198209910496 0.000176869798705273
-27.4163708185409 0.000177070789349535
-27.4129206460323 0.000177271987292887
-27.4094704735237 0.000177473392722949
-27.4060203010151 0.000177675005827478
-27.4025701285064 0.000177876826794368
-27.3991199559978 0.000178078855811656
-27.3956697834892 0.000178281093067516
-27.3922196109806 0.000178483538750262
-27.3887694384719 0.000178686193048346
-27.3853192659633 0.000178889056150361
-27.3818690934547 0.00017909212824504
-27.378418920946 0.000179295409521254
-27.3749687484374 0.000179498900168014
-27.3715185759288 0.000179702600374472
-27.3680684034202 0.000179906510329918
-27.3646182309115 0.000180110630223782
-27.3611680584029 0.000180314960245636
-27.3577178858943 0.000180519500585191
-27.3542677133857 0.000180724251432296
-27.350817540877 0.000180929212976942
-27.3473673683684 0.000181134385409261
-27.3439171958598 0.000181339768919523
-27.3404670233512 0.000181545363698141
-27.3370168508425 0.000181751169935666
-27.3335666783339 0.00018195718782279
-27.3301165058253 0.000182163417550348
-27.3266663333167 0.000182369859309311
-27.323216160808 0.000182576513290795
-27.3197659882994 0.000182783379686054
-27.3163158157908 0.000182990458686485
-27.3128656432822 0.000183197750483624
-27.3094154707735 0.000183405255269148
-27.3059652982649 0.000183612973234877
-27.3025151257563 0.00018382090457277
-27.2990649532477 0.000184029049474928
-27.295614780739 0.000184237408133593
-27.2921646082304 0.000184445980741149
-27.2887144357218 0.000184654767490119
-27.2852642632132 0.000184863768573172
-27.2818140907045 0.000185072984183114
-27.2783639181959 0.000185282414512894
-27.2749137456873 0.000185492059755604
-27.2714635731787 0.000185701920104476
-27.26801340067 0.000185911995752885
-27.2645632281614 0.000186122286894346
-27.2611130556528 0.000186332793722517
-27.2576628831442 0.0001865435164312
-27.2542127106355 0.000186754455214336
-27.2507625381269 0.000186965610266009
-27.2473123656183 0.000187176981780445
-27.2438621931097 0.000187388569952014
-27.240412020601 0.000187600374975227
-27.2369618480924 0.000187812397044735
-27.2335116755838 0.000188024636355337
-27.2300615030752 0.00018823709310197
-27.2266113305665 0.000188449767479713
-27.2231611580579 0.000188662659683793
-27.2197109855493 0.000188875769909574
-27.2162608130407 0.000189089098352566
-27.212810640532 0.000189302645208421
-27.2093604680234 0.000189516410672933
-27.2059102955148 0.00018973039494204
-27.2024601230062 0.000189944598211825
-27.1990099504975 0.00019015902067851
-27.1955597779889 0.000190373662538463
-27.1921096054803 0.000190588523988194
-27.1886594329716 0.000190803605224357
-27.185209260463 0.000191018906443749
-27.1817590879544 0.000191234427843312
-27.1783089154458 0.000191450169620131
-27.1748587429371 0.000191666131971431
-27.1714085704285 0.000191882315094585
-27.1679583979199 0.000192098719187109
-27.1645082254113 0.000192315344446662
-27.1610580529026 0.000192532191071047
-27.157607880394 0.000192749259258209
-27.1541577078854 0.000192966549206243
-27.1507075353768 0.00019318406111338
-27.1472573628681 0.000193401795178002
-27.1438071903595 0.000193619751598631
-27.1403570178509 0.000193837930573936
-27.1369068453423 0.000194056332302728
-27.1334566728336 0.000194274956983964
-27.130006500325 0.000194493804816745
-27.1265563278164 0.000194712876000316
-27.1231061553078 0.000194932170734069
-27.1196559827991 0.000195151689217536
-27.1162058102905 0.0001953714316504
-27.1127556377819 0.000195591398232483
-27.1093054652733 0.000195811589163756
-27.1058552927646 0.000196032004644333
-27.102405120256 0.000196252644874473
-27.0989549477474 0.00019647351005458
-27.0955047752388 0.000196694600385204
-27.0920546027301 0.000196915916067042
-27.0886044302215 0.000197137457300932
-27.0851542577129 0.00019735922428786
-27.0817040852043 0.000197581217228957
-27.0782539126956 0.0001978034363255
-27.074803740187 0.000198025881778912
-27.0713535676784 0.000198248553790759
-27.0679033951698 0.000198471452562756
-27.0644532226611 0.000198694578296762
-27.0610030501525 0.000198917931194781
-27.0575528776439 0.000199141511458965
-27.0541027051353 0.000199365319291612
-27.0506525326266 0.000199589354895164
-27.047202360118 0.00019981361847221
-27.0437521876094 0.000200038110225485
-27.0403020151008 0.000200262830357873
-27.0368518425921 0.0002004877790724
-27.0334016700835 0.00020071295657224
-27.0299514975749 0.000200938363060716
-27.0265013250663 0.000201163998741294
-27.0230511525576 0.000201389863817588
-27.019600980049 0.000201615958493358
-27.0161508075404 0.000201842282972513
-27.0127006350318 0.000202068837459107
-27.0092504625231 0.000202295622157339
-27.0058002900145 0.000202522637271559
-27.0023501175059 0.000202749883006261
-26.9988999449972 0.000202977359566088
-26.9954497724886 0.000203205067155827
-26.99199959998 0.000203433005980418
-26.9885494274714 0.000203661176244941
-26.9850992549627 0.00020388957815463
-26.9816490824541 0.00020411821191486
-26.9781989099455 0.00020434707773116
-26.9747487374369 0.000204576175809202
-26.9712985649282 0.000204805506354807
-26.9678483924196 0.000205035069573944
-26.964398219911 0.00020526486567273
-26.9609480474024 0.000205494894857428
-26.9574978748937 0.00020572515733445
-26.9540477023851 0.000205955653310357
-26.9505975298765 0.000206186382991858
-26.9471473573679 0.000206417346585807
-26.9436971848592 0.000206648544299209
-26.9402470123506 0.000206879976339217
-26.936796839842 0.000207111642913132
-26.9333466673334 0.000207343544228402
-26.9298964948247 0.000207575680492625
-26.9264463223161 0.000207808051913548
-26.9229961498075 0.000208040658699065
-26.9195459772989 0.000208273501057218
-26.9160958047902 0.000208506579196201
-26.9126456322816 0.000208739893324354
-26.909195459773 0.000208973443650165
-26.9057452872644 0.000209207230382274
-26.9022951147557 0.000209441253729468
-26.8988449422471 0.000209675513900683
-26.8953947697385 0.000209910011105004
-26.8919445972299 0.000210144745551666
-26.8884944247212 0.000210379717450053
-26.8850442522126 0.000210614927009699
-26.881594079704 0.000210850374440284
-26.8781439071954 0.000211086059951642
-26.8746937346867 0.000211321983753753
-26.8712435621781 0.000211558146056749
-26.8677933896695 0.00021179454707091
-26.8643432171609 0.000212031187006666
-26.8608930446522 0.000212268066074598
-26.8574428721436 0.000212505184485434
-26.853992699635 0.000212742542450055
-26.8505425271264 0.000212980140179492
-26.8470923546177 0.000213217977884922
-26.8436421821091 0.000213456055777675
-26.8401920096005 0.000213694374069233
-26.8367418370919 0.000213932932971226
-26.8332916645832 0.000214171732695432
-26.8298414920746 0.000214410773453783
-26.826391319566 0.000214650055458362
-26.8229411470574 0.000214889578921399
-26.8194909745487 0.000215129344055276
-26.8160408020401 0.000215369351072527
-26.8125906295315 0.000215609600185836
-26.8091404570229 0.000215850091608036
-26.8056902845142 0.000216090825552113
-26.8022401120056 0.000216331802231204
-26.798789939497 0.000216573021858594
-26.7953397669883 0.000216814484647723
-26.7918895944797 0.000217056190812179
-26.7884394219711 0.000217298140565703
-26.7849892494625 0.000217540334122187
-26.7815390769538 0.000217782771695672
-26.7780889044452 0.000218025453500355
-26.7746387319366 0.00021826837975058
-26.771188559428 0.000218511550660844
-26.7677383869193 0.000218754966445797
-26.7642882144107 0.000218998627320239
-26.7608380419021 0.000219242533499122
-26.7573878693935 0.000219486685197549
-26.7539376968848 0.000219731082630776
-26.7504875243762 0.000219975726014211
-26.7470373518676 0.000220220615563414
-26.743587179359 0.000220465751494096
-26.7401370068503 0.00022071113402212
-26.7366868343417 0.000220956763363503
-26.7332366618331 0.000221202639734413
-26.7297864893245 0.000221448763351169
-26.7263363168158 0.000221695134430245
-26.7228861443072 0.000221941753188266
-26.7194359717986 0.000222188619842009
-26.71598579929 0.000222435734608404
-26.7125356267813 0.000222683097704535
-26.7090854542727 0.000222930709347637
-26.7056352817641 0.000223178569755098
-26.7021851092555 0.000223426679144459
-26.6987349367468 0.000223675037733414
-26.6952847642382 0.000223923645739811
-26.6918345917296 0.000224172503381648
-26.688384419221 0.000224421610877079
-26.6849342467123 0.000224670968444411
-26.6814840742037 0.000224920576302103
-26.6780339016951 0.000225170434668767
-26.6745837291865 0.00022542054376317
-26.6711335566778 0.000225670903804231
-26.6676833841692 0.000225921515011022
-26.6642332116606 0.000226172377602771
-26.660783039152 0.000226423491798858
-26.6573328666433 0.000226674857818817
-26.6538826941347 0.000226926475882335
-26.6504325216261 0.000227178346209253
-26.6469823491175 0.000227430469019568
-26.6435321766088 0.000227682844533427
-26.6400820041002 0.000227935472971134
-26.6366318315916 0.000228188354553148
-26.633181659083 0.000228441489500079
-26.6297314865743 0.000228694878032693
-26.6262813140657 0.000228948520371909
-26.6228311415571 0.000229202416738803
-26.6193809690485 0.000229456567354603
-26.6159307965398 0.000229710972440692
-26.6124806240312 0.000229965632218608
-26.6090304515226 0.000230220546910043
-26.6055802790139 0.000230475716736845
-26.6021301065053 0.000230731141921014
-26.5986799339967 0.000230986822684708
-26.5952297614881 0.000231242759250239
-26.5917795889794 0.000231498951840072
-26.5883294164708 0.000231755400676829
-26.5848792439622 0.000232012105983287
-26.5814290714536 0.000232269067982377
-26.5779788989449 0.000232526286897185
-26.5745287264363 0.000232783762950954
-26.5710785539277 0.000233041496367082
-26.5676283814191 0.000233299487369121
-26.5641782089104 0.000233557736180778
-26.5607280364018 0.00023381624302592
-26.5572778638932 0.000234075008128564
-26.5538276913846 0.000234334031712885
-26.5503775188759 0.000234593314003214
-26.5469273463673 0.000234852855224039
-26.5434771738587 0.0002351126556
-26.5400270013501 0.000235372715355897
-26.5365768288414 0.000235633034716685
-26.5331266563328 0.000235893613907472
-26.5296764838242 0.000236154453153526
-26.5262263113156 0.00023641555268027
-26.5227761388069 0.000236676912713281
-26.5193259662983 0.000236938533478297
-26.5158757937897 0.000237200415201207
-26.5124256212811 0.00023746255810806
-26.5089754487724 0.000237724962425062
-26.5055252762638 0.000237987628378572
-26.5020751037552 0.000238250556195109
-26.4986249312466 0.000238513746101347
-26.4951747587379 0.000238777198324117
-26.4917245862293 0.000239040913090407
-26.4882744137207 0.000239304890627363
-26.4848242412121 0.000239569131162286
-26.4813740687034 0.000239833634922635
-26.4779238961948 0.000240098402136026
-26.4744737236862 0.000240363433030233
-26.4710235511776 0.000240628727833186
-26.4675733786689 0.000240894286772973
-26.4641232061603 0.000241160110077838
-26.4606730336517 0.000241426197976184
-26.4572228611431 0.000241692550696572
-26.4537726886344 0.000241959168467718
-26.4503225161258 0.000242226051518498
-26.4468723436172 0.000242493200077945
-26.4434221711086 0.000242760614375249
-26.4399719985999 0.000243028294639759
-26.4365218260913 0.000243296241100981
-26.4330716535827 0.000243564453988579
-26.4296214810741 0.000243832933532374
-26.4261713085654 0.000244101679962349
-26.4227211360568 0.000244370693508641
-26.4192709635482 0.000244639974401545
-26.4158207910396 0.000244909522871519
-26.4123706185309 0.000245179339149174
-26.4089204460223 0.000245449423465282
-26.4054702735137 0.000245719776050772
-26.402020101005 0.000245990397136735
-26.3985699284964 0.000246261286954416
-26.3951197559878 0.000246532445735222
-26.3916695834792 0.000246803873710716
-26.3882194109705 0.000247075571112623
-26.3847692384619 0.000247347538172825
-26.3813190659533 0.000247619775123361
-26.3778688934447 0.000247892282196433
-26.374418720936 0.000248165059624399
-26.3709685484274 0.000248438107639778
-26.3675183759188 0.000248711426475246
-26.3640682034102 0.00024898501636364
-26.3606180309015 0.000249258877537957
-26.3571678583929 0.00024953301023135
-26.3537176858843 0.000249807414677135
-26.3502675133757 0.000250082091108786
-26.346817340867 0.000250357039759936
-26.3433671683584 0.000250632260864379
-26.3399169958498 0.000250907754656067
-26.3364668233412 0.000251183521369113
-26.3330166508325 0.00025145956123779
-26.3295664783239 0.000251735874496529
-26.3261163058153 0.000252012461379923
-26.3226661333067 0.000252289322122725
-26.319215960798 0.000252566456959846
-26.3157657882894 0.000252843866126359
-26.3123156157808 0.000253121549857496
-26.3088654432722 0.000253399508388651
-26.3054152707635 0.000253677741955377
-26.3019650982549 0.000253956250793387
-26.2985149257463 0.000254235035138554
-26.2950647532377 0.000254514095226915
-26.291614580729 0.000254793431294663
-26.2881644082204 0.000255073043578154
-26.2847142357118 0.000255352932313906
-26.2812640632032 0.000255633097738594
-26.2778138906945 0.000255913540089058
-26.2743637181859 0.000256194259602295
-26.2709135456773 0.000256475256515466
-26.2674633731687 0.000256756531065892
-26.26401320066 0.000257038083491054
-26.2605630281514 0.000257319914028596
-26.2571128556428 0.000257602022916322
-26.2536626831342 0.000257884410392197
-26.2502125106255 0.000258167076694349
-26.2467623381169 0.000258450022061065
-26.2433121656083 0.000258733246730796
-26.2398619930997 0.000259016750942152
-26.236411820591 0.000259300534933907
-26.2329616480824 0.000259584598944995
-26.2295114755738 0.000259868943214513
-26.2260613030652 0.000260153567981718
-26.2226111305565 0.00026043847348603
-26.2191609580479 0.000260723659967031
-26.2157107855393 0.000261009127664465
-26.2122606130307 0.000261294876818238
-26.208810440522 0.000261580907668416
-26.2053602680134 0.000261867220455231
-26.2019100955048 0.000262153815419075
-26.1984599229962 0.000262440692800501
-26.1950097504875 0.000262727852840228
-26.1915595779789 0.000263015295779134
-26.1881094054703 0.00026330302185826
-26.1846592329616 0.000263591031318812
-26.181209060453 0.000263879324402156
-26.1777588879444 0.000264167901349822
-26.1743087154358 0.000264456762403501
-26.1708585429271 0.000264745907805049
-26.1674083704185 0.000265035337796484
-26.1639581979099 0.000265325052619987
-26.1605080254013 0.000265615052517901
-26.1570578528926 0.000265905337732733
-26.153607680384 0.000266195908507153
-26.1501575078754 0.000266486765083995
-26.1467073353668 0.000266777907706254
-26.1432571628581 0.00026706933661709
-26.1398069903495 0.000267361052059826
-26.1363568178409 0.000267653054277948
-26.1329066453323 0.000267945343515106
-26.1294564728236 0.000268237920015114
-26.126006300315 0.000268530784021948
-26.1225561278064 0.00026882393577975
-26.1191059552978 0.000269117375532823
-26.1156557827891 0.000269411103525635
-26.1122056102805 0.000269705120002819
-26.1087554377719 0.000269999425209171
-26.1053052652633 0.00027029401938965
-26.1018550927546 0.00027058890278938
-26.098404920246 0.000270884075653649
-26.0949547477374 0.00027117953822791
-26.0915045752288 0.000271475290757779
-26.0880544027201 0.000271771333489036
-26.0846042302115 0.000272067666667626
-26.0811540577029 0.00027236429053966
-26.0777038851943 0.00027266120535141
-26.0742537126856 0.000272958411349316
-26.070803540177 0.00027325590877998
-26.0673533676684 0.00027355369789017
-26.0639031951598 0.000273851778926818
-26.0604530226511 0.000274150152137022
-26.0570028501425 0.000274448817768044
-26.0535526776339 0.00027474777606731
-26.0501025051253 0.000275047027282413
-26.0466523326166 0.000275346571661109
-26.043202160108 0.00027564640945132
-26.0397519875994 0.000275946540901134
-26.0363018150908 0.000276246966258803
-26.0328516425821 0.000276547685772744
-26.0294014700735 0.000276848699691541
-26.0259512975649 0.000277150008263942
-26.0225011250563 0.000277451611738861
-26.0190509525476 0.000277753510365377
-26.015600780039 0.000278055704392735
-26.0121506075304 0.000278358194070346
-26.0087004350218 0.000278660979647786
-26.0052502625131 0.000278964061374797
-26.0018000900045 0.000279267439501287
-25.9983499174959 0.00027957111427733
-25.9948997449873 0.000279875085953165
-25.9914495724786 0.000280179354779199
-25.98799939997 0.000280483921006003
-25.9845492274614 0.000280788784884314
-25.9810990549527 0.000281093946665038
-25.9776488824441 0.000281399406599245
-25.9741987099355 0.00028170516493817
-25.9707485374269 0.000282011221933219
-25.9672983649182 0.000282317577835959
-25.9638481924096 0.000282624232898127
-25.960398019901 0.000282931187371625
-25.9569478473924 0.000283238441508524
-25.9534976748837 0.000283545995561058
-25.9500475023751 0.00028385384978163
-25.9465973298665 0.000284162004422811
-25.9431471573579 0.000284470459737335
-25.9396969848492 0.000284779215978107
-25.9362468123406 0.000285088273398196
-25.932796639832 0.00028539763225084
-25.9293464673234 0.000285707292789443
-25.9258962948147 0.000286017255267577
-25.9224461223061 0.000286327519938981
-25.9189959497975 0.00028663808705756
-25.9155457772889 0.000286948956877389
-25.9120956047802 0.000287260129652707
-25.9086454322716 0.000287571605637924
-25.905195259763 0.000287883385087614
-25.9017450872544 0.000288195468256522
-25.8982949147457 0.000288507855399559
-25.8948447422371 0.000288820546771803
-25.8913945697285 0.000289133542628501
-25.8879443972199 0.000289446843225067
-25.8844942247112 0.000289760448817084
-25.8810440522026 0.000290074359660302
-25.877593879694 0.000290388576010638
-25.8741437071854 0.000290703098124181
-25.8706935346767 0.000291017926257183
-25.8672433621681 0.000291333060666068
-25.8637931896595 0.000291648501607426
-25.8603430171509 0.000291964249338018
-25.8568928446422 0.000292280304114769
-25.8534426721336 0.000292596666194777
-25.849992499625 0.000292913335835306
-25.8465423271164 0.000293230313293789
-25.8430921546077 0.000293547598827827
-25.8396419820991 0.000293865192695192
-25.8361918095905 0.000294183095153822
-25.8327416370819 0.000294501306461825
-25.8292914645732 0.000294819826877478
-25.8258412920646 0.000295138656659226
-25.822391119556 0.000295457796065684
-25.8189409470474 0.000295777245355636
-25.8154907745387 0.000296097004788035
-25.8120406020301 0.000296417074622002
-25.8085904295215 0.000296737455116829
-25.8051402570129 0.000297058146531976
-25.8016900845042 0.000297379149127072
-25.7982399119956 0.000297700463161917
-25.794789739487 0.000298022088896479
-25.7913395669783 0.000298344026590897
-25.7878893944697 0.000298666276505478
-25.7844392219611 0.000298988838900698
-25.7809890494525 0.000299311714037206
-25.7775388769438 0.000299634902175818
-25.7740887044352 0.000299958403577519
-25.7706385319266 0.000300282218503468
-25.767188359418 0.000300606347214989
-25.7637381869093 0.000300930789973579
-25.7602880144007 0.000301255547040904
-25.7568378418921 0.000301580618678801
-25.7533876693835 0.000301906005149276
-25.7499374968748 0.000302231706714505
-25.7464873243662 0.000302557723636837
-25.7430371518576 0.000302884056178787
-25.739586979349 0.000303210704603045
-25.7361368068403 0.000303537669172467
-25.7326866343317 0.000303864950150083
-25.7292364618231 0.000304192547799092
-25.7257862893145 0.000304520462382864
-25.7223361168058 0.000304848694164938
-25.7188859442972 0.000305177243409028
-25.7154357717886 0.000305506110379014
-25.71198559928 0.000305835295338949
-25.7085354267713 0.000306164798553058
-25.7050852542627 0.000306494620285735
-25.7016350817541 0.000306824760801547
-25.6981849092455 0.000307155220365229
-25.6947347367368 0.00030748599924169
-25.6912845642282 0.00030781709769601
-25.6878343917196 0.000308148515993439
-25.684384219211 0.000308480254399398
-25.6809340467023 0.000308812313179483
-25.6774838741937 0.000309144692599455
-25.6740337016851 0.000309477392925253
-25.6705835291765 0.000309810414422983
-25.6671333566678 0.000310143757358926
-25.6636831841592 0.000310477421999532
-25.6602330116506 0.000310811408611424
-25.656782839142 0.000311145717461397
-25.6533326666333 0.000311480348816416
-25.6498824941247 0.000311815302943621
-25.6464323216161 0.000312150580110321
-25.6429821491075 0.000312486180584
-25.6395319765988 0.00031282210463231
-25.6360818040902 0.000313158352523079
-25.6326316315816 0.000313494924524306
-25.629181459073 0.00031383182090416
-25.6257312865643 0.000314169041930986
-25.6222811140557 0.000314506587873299
-25.6188309415471 0.000314844458999788
-25.6153807690385 0.000315182655579311
-25.6119305965298 0.000315521177880903
-25.6084804240212 0.00031586002617377
-25.6050302515126 0.000316199200727289
-25.601580079004 0.000316538701811011
-25.5981299064953 0.000316878529694661
-25.5946797339867 0.000317218684648134
-25.5912295614781 0.0003175591669415
-25.5877793889694 0.000317899976845001
-25.5843292164608 0.000318241114629053
-25.5808790439522 0.000318582580564244
-25.5774288714436 0.000318924374921336
-25.5739786989349 0.000319266497971262
-25.5705285264263 0.000319608949985132
-25.5670783539177 0.000319951731234226
-25.5636281814091 0.000320294841989999
-25.5601780089004 0.000320638282524078
-25.5567278363918 0.000320982053108264
-25.5532776638832 0.000321326154014534
-25.5498274913746 0.000321670585515034
-25.5463773188659 0.000322015347882087
-25.5429271463573 0.000322360441388188
-25.5394769738487 0.000322705866306007
-25.5360268013401 0.000323051622908386
-25.5325766288314 0.000323397711468344
-25.5291264563228 0.00032374413225907
-25.5256762838142 0.00032409088555393
-25.5222261113056 0.000324437971626462
-25.5187759387969 0.00032478539075038
-25.5153257662883 0.000325133143199569
-25.5118755937797 0.000325481229248092
-25.5084254212711 0.000325829649170183
-25.5049752487624 0.000326178403240253
-25.5015250762538 0.000326527491732884
-25.4980749037452 0.000326876914922837
-25.4946247312366 0.000327226673085043
-25.4911745587279 0.000327576766494611
-25.4877243862193 0.000327927195426821
-25.4842742137107 0.000328277960157131
-25.4808240412021 0.000328629060961172
-25.4773738686934 0.000328980498114749
-25.4739236961848 0.000329332271893843
-25.4704735236762 0.000329684382574611
-25.4670233511676 0.000330036830433382
-25.4635731786589 0.000330389615746662
-25.4601230061503 0.000330742738791132
-25.4566728336417 0.000331096199843646
-25.4532226611331 0.000331449999181235
-25.4497724886244 0.000331804137081107
-25.4463223161158 0.00033215861382064
-25.4428721436072 0.000332513429677392
-25.4394219710986 0.000332868584929095
-25.4359717985899 0.000333224079853655
-25.4325216260813 0.000333579914729154
-25.4290714535727 0.000333936089833851
-25.4256212810641 0.00033429260544618
-25.4221711085554 0.000334649461844749
-25.4187209360468 0.000335006659308344
-25.4152707635382 0.000335364198115925
-25.4118205910296 0.000335722078546627
-25.4083704185209 0.000336080300879765
-25.4049202460123 0.000336438865394825
-25.4014700735037 0.000336797772371471
-25.398019900995 0.000337157022089543
-25.3945697284864 0.000337516614829059
-25.3911195559778 0.000337876550870208
-25.3876693834692 0.000338236830493361
-25.3842192109605 0.000338597453979061
-25.3807690384519 0.000338958421608029
-25.3773188659433 0.000339319733661163
-25.3738686934347 0.000339681390419535
-25.370418520926 0.000340043392164397
-25.3669683484174 0.000340405739177173
-25.3635181759088 0.000340768431739467
-25.3600680034002 0.000341131470133059
-25.3566178308915 0.000341494854639904
-25.3531676583829 0.000341858585542136
-25.3497174858743 0.000342222663122064
-25.3462673133657 0.000342587087662175
-25.342817140857 0.000342951859445131
-25.3393669683484 0.000343316978753774
-25.3359167958398 0.00034368244587112
-25.3324666233312 0.000344048261080363
-25.3290164508225 0.000344414424664875
-25.3255662783139 0.000344780936908204
-25.3221161058053 0.000345147798094076
-25.3186659332967 0.000345515008506393
-25.315215760788 0.000345882568429236
-25.3117655882794 0.000346250478146861
-25.3083154157708 0.000346618737943705
-25.3048652432622 0.000346987348104378
-25.3014150707535 0.000347356308913672
-25.2979648982449 0.000347725620656552
-25.2945147257363 0.000348095283618165
-25.2910645532277 0.000348465298083832
-25.287614380719 0.000348835664339055
-25.2841642082104 0.000349206382669511
-25.2807140357018 0.000349577453361055
-25.2772638631932 0.000349948876699723
-25.2738136906845 0.000350320652971725
-25.2703635181759 0.000350692782463451
-25.2669133456673 0.000351065265461469
-25.2634631731587 0.000351438102252525
-25.26001300065 0.000351811293123542
-25.2565628281414 0.000352184838361624
-25.2531126556328 0.000352558738254049
-25.2496624831242 0.000352932993088277
-25.2462123106155 0.000353307603151945
-25.2427621381069 0.000353682568732868
-25.2393119655983 0.00035405789011904
-25.2358617930897 0.000354433567598633
-25.232411620581 0.000354809601459998
-25.2289614480724 0.000355185991991665
-25.2255112755638 0.000355562739482342
-25.2220611030552 0.000355939844220915
-25.2186109305465 0.000356317306496451
-25.2151607580379 0.000356695126598194
-25.2117105855293 0.000357073304815567
-25.2082604130206 0.000357451841438172
-25.204810240512 0.00035783073675579
-25.2013600680034 0.000358209991058383
-25.1979098954948 0.000358589604636088
-25.1944597229861 0.000358969577779224
-25.1910095504775 0.00035934991077829
-25.1875593779689 0.000359730603923961
-25.1841092054603 0.000360111657507095
-25.1806590329516 0.000360493071818725
-25.177208860443 0.000360874847150068
-25.1737586879344 0.000361256983792517
-25.1703085154258 0.000361639482037647
-25.1668583429171 0.000362022342177209
-25.1634081704085 0.000362405564503138
-25.1599579978999 0.000362789149307545
-25.1565078253913 0.000363173096882723
-25.1530576528826 0.000363557407521144
-25.149607480374 0.000363942081515459
-25.1461573078654 0.0003643271191585
-25.1427071353568 0.000364712520743278
-25.1392569628481 0.000365098286562985
-25.1358067903395 0.000365484416910993
-25.1323566178309 0.000365870912080851
-25.1289064453223 0.000366257772366292
-25.1254562728136 0.000366644998061229
-25.122006100305 0.000367032589459751
-25.1185559277964 0.000367420546856132
-25.1151057552878 0.000367808870544824
-25.1116555827791 0.000368197560820459
-25.1082054102705 0.000368586617977851
-25.1047552377619 0.000368976042311993
-25.1013050652533 0.00036936583411806
-25.0978548927446 0.000369755993691406
-25.094404720236 0.000370146521327565
-25.0909545477274 0.000370537417322255
-25.0875043752188 0.000370928681971371
-25.0840542027101 0.000371320315570991
-25.0806040302015 0.000371712318417373
-25.0771538576929 0.000372104690806955
-25.0737036851843 0.000372497433036358
-25.0702535126756 0.000372890545402383
-25.066803340167 0.00037328402820201
-25.0633531676584 0.000373677881732404
-25.0599029951498 0.000374072106290908
-25.0564528226411 0.000374466702175046
-25.0530026501325 0.000374861669682526
-25.0495524776239 0.000375257009111234
-25.0461023051153 0.000375652720759239
-25.0426521326066 0.000376048804924792
-25.039201960098 0.000376445261906324
-25.0357517875894 0.000376842092002448
-25.0323016150808 0.000377239295511958
-25.0288514425721 0.000377636872733831
-25.0254012700635 0.000378034823967224
-25.0219510975549 0.000378433149511476
-25.0185009250463 0.000378831849666107
-25.0150507525376 0.000379230924730821
-25.011600580029 0.000379630375005502
-25.0081504075204 0.000380030200790216
-25.0047002350118 0.000380430402385212
-25.0012500625031 0.000380830980090918
-24.9977998899945 0.000381231934207948
-24.9943497174859 0.000381633265037095
-24.9908995449772 0.000382034972879335
-24.9874493724686 0.000382437058035827
-24.98399919996 0.00038283952080791
-24.9805490274514 0.000383242361497108
-24.9770988549427 0.000383645580405125
-24.9736486824341 0.000384049177833849
-24.9701985099255 0.000384453154085348
-24.9667483374169 0.000384857509461876
-24.9632981649082 0.000385262244265866
-24.9598479923996 0.000385667358799934
-24.956397819891 0.000386072853366881
-24.9529476473824 0.00038647872826969
-24.9494974748737 0.000386884983811523
-24.9460473023651 0.000387291620295729
-24.9425971298565 0.000387698638025837
-24.9391469573479 0.000388106037305562
-24.9356967848392 0.000388513818438798
-24.9322466123306 0.000388921981729625
-24.928796439822 0.000389330527482302
-24.9253462673134 0.000389739456001276
-24.9218960948047 0.000390148767591174
-24.9184459222961 0.000390558462556806
-24.9149957497875 0.000390968541203166
-24.9115455772789 0.000391379003835432
-24.9080954047702 0.000391789850758962
-24.9046452322616 0.000392201082279301
-24.901195059753 0.000392612698702177
-24.8977448872444 0.000393024700333496
-24.8942947147357 0.000393437087479355
-24.8908445422271 0.00039384986044603
-24.8873943697185 0.000394263019539981
-24.8839441972099 0.000394676565067852
-24.8804940247012 0.000395090497336471
-24.8770438521926 0.000395504816652848
-24.873593679684 0.00039591952332418
-24.8701435071754 0.000396334617657844
-24.8666933346667 0.000396750099961402
-24.8632431621581 0.000397165970542602
-24.8597929896495 0.000397582229709372
-24.8563428171409 0.000397998877769826
-24.8528926446322 0.000398415915032264
-24.8494424721236 0.000398833341805166
-24.845992299615 0.000399251158397199
-24.8425421271064 0.000399669365117212
-24.8390919545977 0.000400087962274241
-24.8356417820891 0.000400506950177502
-24.8321916095805 0.000400926329136399
-24.8287414370719 0.000401346099460519
-24.8252912645632 0.000401766261459633
-24.8218410920546 0.000402186815443695
-24.818390919546 0.000402607761722849
-24.8149407470374 0.000403029100607415
-24.8114905745287 0.000403450832407904
-24.8080404020201 0.00040387295743501
-24.8045902295115 0.00040429547599961
-24.8011400570029 0.000404718388412767
-24.7976898844942 0.000405141694985728
-24.7942397119856 0.000405565396029927
-24.790789539477 0.000405989491856979
-24.7873393669683 0.000406413982778687
-24.7838891944597 0.000406838869107035
-24.7804390219511 0.000407264151154199
-24.7769888494425 0.000407689829232531
-24.7735386769338 0.000408115903654575
-24.7700885044252 0.000408542374733057
-24.7666383319166 0.000408969242780889
-24.763188159408 0.000409396508111166
-24.7597379868993 0.000409824171037171
-24.7562878143907 0.000410252231872372
-24.7528376418821 0.00041068069093042
-24.7493874693735 0.000411109548525154
-24.7459372968648 0.000411538804970595
-24.7424871243562 0.000411968460580954
-24.7390369518476 0.000412398515670623
-24.735586779339 0.000412828970554181
-24.7321366068303 0.000413259825546395
-24.7286864343217 0.000413691080962213
-24.7252362618131 0.000414122737116773
-24.7217860893045 0.000414554794325395
-24.7183359167958 0.000414987252903588
-24.7148857442872 0.000415420113167045
-24.7114355717786 0.000415853375431644
-24.70798539927 0.00041628704001345
-24.7045352267613 0.000416721107228714
-24.7010850542527 0.000417155577393872
-24.6976348817441 0.000417590450825548
-24.6941847092355 0.000418025727840548
-24.6907345367268 0.000418461408755869
-24.6872843642182 0.000418897493888691
-24.6838341917096 0.00041933398355638
-24.680384019201 0.000419770878076489
-24.6769338466923 0.000420208177766758
-24.6734836741837 0.000420645882945113
-24.6700335016751 0.000421083993929664
-24.6665833291665 0.00042152251103871
-24.6631331566578 0.000421961434590736
-24.6596829841492 0.000422400764904412
-24.6562328116406 0.000422840502298595
-24.652782639132 0.000423280647092331
-24.6493324666233 0.000423721199604848
-24.6458822941147 0.000424162160155565
-24.6424321216061 0.000424603529064085
-24.6389819490975 0.000425045306650198
-24.6355317765888 0.000425487493233881
-24.6320816040802 0.000425930089135298
-24.6286314315716 0.000426373094674801
-24.625181259063 0.000426816510172926
-24.6217310865543 0.000427260335950398
-24.6182809140457 0.000427704572328128
-24.6148307415371 0.000428149219627215
-24.6113805690285 0.000428594278168943
-24.6079303965198 0.000429039748274786
-24.6044802240112 0.000429485630266403
-24.6010300515026 0.000429931924465641
-24.5975798789939 0.000430378631194533
-24.5941297064853 0.000430825750775299
-24.5906795339767 0.000431273283530351
-24.5872293614681 0.000431721229782281
-24.5837791889594 0.000432169589853874
-24.5803290164508 0.000432618364068099
-24.5768788439422 0.000433067552748115
-24.5734286714336 0.000433517156217266
-24.5699784989249 0.000433967174799086
-24.5665283264163 0.000434417608817294
-24.5630781539077 0.0004348684585958
-24.5596279813991 0.000435319724458697
-24.5561778088904 0.00043577140673027
-24.5527276363818 0.000436223505734989
-24.5492774638732 0.000436676021797513
-24.5458272913646 0.000437128955242689
-24.5423771188559 0.00043758230639555
-24.5389269463473 0.000438036075581319
-24.5354767738387 0.000438490263125406
-24.5320266013301 0.000438944869353409
-24.5285764288214 0.000439399894591113
-24.5251262563128 0.000439855339164494
-24.5216760838042 0.000440311203399712
-24.5182259112956 0.000440767487623119
-24.5147757387869 0.000441224192161252
-24.5113255662783 0.000441681317340838
-24.5078753937697 0.000442138863488793
-24.5044252212611 0.000442596830932218
-24.5009750487524 0.000443055219998406
-24.4975248762438 0.000443514031014835
-24.4940747037352 0.000443973264309175
-24.4906245312266 0.000444432920209281
-24.4871743587179 0.000444892999043198
-24.4837241862093 0.000445353501139161
-24.4802740137007 0.00044581442682559
-24.4768238411921 0.000446275776431097
-24.4733736686834 0.00044673755028448
-24.4699234961748 0.000447199748714729
-24.4664733236662 0.000447662372051019
-24.4630231511576 0.000448125420622714
-24.4595729786489 0.00044858889475937
-24.4561228061403 0.000449052794790729
-24.4526726336317 0.000449517121046724
-24.4492224611231 0.000449981873857474
-24.4457722886144 0.000450447053553289
-24.4423221161058 0.000450912660464667
-24.4388719435972 0.000451378694922297
-24.4354217710886 0.000451845157257054
-24.4319715985799 0.000452312047800004
-24.4285214260713 0.000452779366882402
-24.4250712535627 0.000453247114835692
-24.4216210810541 0.000453715291991507
-24.4181709085454 0.000454183898681667
-24.4147207360368 0.000454652935238187
-24.4112705635282 0.000455122401993266
-24.4078203910196 0.000455592299279294
-24.4043702185109 0.000456062627428852
-24.4009200460023 0.000456533386774707
-24.3974698734937 0.000457004577649818
-24.394019700985 0.000457476200387334
-24.3905695284764 0.000457948255320591
-24.3871193559678 0.000458420742783117
-24.3836691834592 0.000458893663108627
-24.3802190109505 0.000459367016631029
-24.3767688384419 0.000459840803684418
-24.3733186659333 0.000460315024603079
-24.3698684934247 0.000460789679721489
-24.366418320916 0.000461264769374311
-24.3629681484074 0.000461740293896402
-24.3595179758988 0.000462216253622805
-24.3560678033902 0.000462692648888755
-24.3526176308815 0.000463169480029677
-24.3491674583729 0.000463646747381185
-24.3457172858643 0.000464124451279083
-24.3422671133557 0.000464602592059368
-24.338816940847 0.000465081170058222
-24.3353667683384 0.00046556018561202
-24.3319165958298 0.000466039639057328
-24.3284664233212 0.000466519530730901
-24.3250162508125 0.000466999860969683
-24.3215660783039 0.00046748063011081
-24.3181159057953 0.000467961838491609
-24.3146657332867 0.000468443486449594
-24.311215560778 0.000468925574322472
-24.3077653882694 0.00046940810244814
-24.3043152157608 0.000469891071164685
-24.3008650432522 0.000470374480810386
-24.2974148707435 0.000470858331723709
-24.2939646982349 0.000471342624243314
-24.2905145257263 0.00047182735870805
-24.2870643532177 0.000472312535456957
-24.283614180709 0.000472798154829265
-24.2801640082004 0.000473284217164395
-24.2767138356918 0.000473770722801959
-24.2732636631832 0.00047425767208176
-24.2698134906745 0.000474745065343791
-24.2663633181659 0.000475232902928236
-24.2629131456573 0.000475721185175469
-24.2594629731487 0.000476209912426057
-24.25601280064 0.000476699085020757
-24.2525626281314 0.000477188703300516
-24.2491124556228 0.000477678767606472
-24.2456622831142 0.000478169278279955
-24.2422121106055 0.000478660235662487
-24.2387619380969 0.000479151640095778
-24.2353117655883 0.00047964349192173
-24.2318615930797 0.000480135791482439
-24.228411420571 0.00048062853912019
-24.2249612480624 0.000481121735177458
-24.2215110755538 0.000481615379996911
-24.2180609030452 0.000482109473921408
-24.2146107305365 0.000482604017293999
-24.2111605580279 0.000483099010457926
-24.2077103855193 0.000483594453756621
-24.2042602130106 0.000484090347533709
-24.200810040502 0.000484586692133004
-24.1973598679934 0.000485083487898515
-24.1939096954848 0.000485580735174439
-24.1904595229761 0.000486078434305167
-24.1870093504675 0.000486576585635281
-24.1835591779589 0.000487075189509553
-24.1801090054503 0.00048757424627295
-24.1766588329416 0.000488073756270627
-24.173208660433 0.000488573719847931
-24.1697584879244 0.000489074137350405
-24.1663083154158 0.000489575009123779
-24.1628581429071 0.000490076335513976
-24.1594079703985 0.000490578116867113
-24.1559577978899 0.000491080353529496
-24.1525076253813 0.000491583045847623
-24.1490574528726 0.000492086194168187
-24.145607280364 0.00049258979883807
-24.1421571078554 0.000493093860204347
-24.1387069353468 0.000493598378614284
-24.1352567628381 0.000494103354415341
-24.1318065903295 0.000494608787955169
-24.1283564178209 0.000495114679581611
-24.1249062453123 0.000495621029642701
-24.1214560728036 0.000496127838486668
-24.118005900295 0.00049663510646193
-24.1145557277864 0.000497142833917099
-24.1111055552778 0.000497651021200981
-24.1076553827691 0.00049815966866257
-24.1042052102605 0.000498668776651055
-24.1007550377519 0.000499178345515818
-24.0973048652433 0.000499688375606432
-24.0938546927346 0.000500198867272661
-24.090404520226 0.000500709820864466
-24.0869543477174 0.000501221236731995
-24.0835041752088 0.000501733115225592
-24.0800540027001 0.000502245456695793
-24.0766038301915 0.000502758261493327
-24.0731536576829 0.000503271529969112
-24.0697034851743 0.000503785262474264
-24.0662533126656 0.000504299459360088
-24.062803140157 0.000504814120978082
-24.0593529676484 0.000505329247679939
-24.0559027951398 0.000505844839817542
-24.0524526226311 0.000506360897742968
-24.0490024501225 0.000506877421808485
-24.0455522776139 0.000507394412366559
-24.0421021051053 0.000507911869769842
-24.0386519325966 0.000508429794371184
-24.035201760088 0.000508948186523625
-24.0317515875794 0.000509467046580399
-24.0283014150708 0.000509986374894933
-24.0248512425621 0.000510506171820848
-24.0214010700535 0.000511026437711956
-24.0179508975449 0.000511547172922263
-24.0145007250362 0.000512068377805968
-24.0110505525276 0.000512590052717463
-24.007600380019 0.000513112198011334
-24.0041502075104 0.000513634814042359
-24.0007000350017 0.000514157901165509
-23.9972498624931 0.000514681459735949
-23.9937996899845 0.000515205490109037
-23.9903495174759 0.000515729992640325
-23.9868993449672 0.000516254967685557
-23.9834491724586 0.00051678041560067
-23.97999899995 0.000517306336741797
-23.9765488274414 0.000517832731465262
-23.9730986549327 0.000518359600127582
-23.9696484824241 0.00051888694308547
-23.9661983099155 0.00051941476069583
-23.9627481374069 0.00051994305331576
-23.9592979648982 0.000520471821302553
-23.9558477923896 0.000521001065013693
-23.952397619881 0.00052153078480686
-23.9489474473724 0.000522060981039926
-23.9454972748637 0.000522591654070958
-23.9420471023551 0.000523122804258214
-23.9385969298465 0.00052365443196015
-23.9351467573379 0.000524186537535411
-23.9316965848292 0.000524719121342839
-23.9282464123206 0.000525252183741468
-23.924796239812 0.000525785725090526
-23.9213460673034 0.000526319745749437
-23.9178958947947 0.000526854246077815
-23.9144457222861 0.00052738922643547
-23.9109955497775 0.000527924687182407
-23.9075453772689 0.000528460628678823
-23.9040952047602 0.000528997051285109
-23.9006450322516 0.000529533955361851
-23.897194859743 0.000530071341269829
-23.8937446872344 0.000530609209370015
-23.8902945147257 0.000531147560023577
-23.8868443422171 0.000531686393591877
-23.8833941697085 0.000532225710436471
-23.8799439971999 0.000532765510919107
-23.8764938246912 0.00053330579540173
-23.8730436521826 0.000533846564246477
-23.869593479674 0.000534387817815681
-23.8661433071654 0.000534929556471869
-23.8626931346567 0.000535471780577759
-23.8592429621481 0.000536014490496268
-23.8557927896395 0.000536557686590505
-23.8523426171309 0.000537101369223771
-23.8488924446222 0.000537645538759567
-23.8454422721136 0.000538190195561582
-23.841992099605 0.000538735339993704
-23.8385419270964 0.000539280972420013
-23.8350917545877 0.000539827093204784
-23.8316415820791 0.000540373702712487
-23.8281914095705 0.000540920801307786
-23.8247412370619 0.000541468389355539
-23.8212910645532 0.000542016467220799
-23.8178408920446 0.000542565035268815
-23.814390719536 0.000543114093865026
-23.8109405470274 0.000543663643375071
-23.8074903745187 0.000544213684164781
-23.8040402020101 0.000544764216600181
-23.8005900295015 0.000545315241047492
-23.7971398569928 0.000545866757873129
-23.7936896844842 0.000546418767443701
-23.7902395119756 0.000546971270126014
-23.786789339467 0.000547524266287066
-23.7833391669583 0.000548077756294051
-23.7798889944497 0.000548631740514359
-23.7764388219411 0.000549186219315571
-23.7729886494325 0.000549741193065469
-23.7695384769238 0.000550296662132023
-23.7660883044152 0.000550852626883402
-23.7626381319066 0.00055140908768797
-23.759187959398 0.000551966044914284
-23.7557377868893 0.000552523498931096
-23.7522876143807 0.000553081450107353
-23.7488374418721 0.000553639898812201
-23.7453872693635 0.000554198845414975
-23.7419370968548 0.000554758290285208
-23.7384869243462 0.000555318233792628
-23.7350367518376 0.000555878676307157
-23.731586579329 0.000556439618198914
-23.7281364068203 0.00055700105983821
-23.7246862343117 0.000557563001595555
-23.7212360618031 0.000558125443841651
-23.7177858892945 0.000558688386947397
-23.7143357167858 0.000559251831283886
-23.7108855442772 0.000559815777222405
-23.7074353717686 0.00056038022513444
-23.70398519926 0.000560945175391671
-23.7005350267513 0.000561510628365968
-23.6970848542427 0.000562076584429405
-23.6936346817341 0.000562643043954244
-23.6901845092255 0.000563210007312947
-23.6867343367168 0.000563777474878168
-23.6832841642082 0.000564345447022758
-23.6798339916996 0.000564913924119764
-23.676383819191 0.000565482906542428
-23.6729336466823 0.000566052394664186
-23.6694834741737 0.00056662238885867
-23.6660333016651 0.00056719288949971
-23.6625831291565 0.000567763896961325
-23.6591329566478 0.000568335411617739
-23.6556827841392 0.000568907433843363
-23.6522326116306 0.000569479964012808
-23.648782439122 0.000570053002500878
-23.6453322666133 0.000570626549682576
-23.6418820941047 0.000571200605933096
-23.6384319215961 0.000571775171627832
-23.6349817490875 0.000572350247142372
-23.6315315765788 0.000572925832852497
-23.6280814040702 0.000573501929134188
-23.6246312315616 0.000574078536363618
-23.621181059053 0.000574655654917159
-23.6177308865443 0.000575233285171375
-23.6142807140357 0.000575811427503029
-23.6108305415271 0.000576390082289078
-23.6073803690185 0.000576969249906675
-23.6039301965098 0.00057754893073317
-23.6004800240012 0.000578129125146105
-23.5970298514926 0.000578709833523223
-23.593579678984 0.00057929105624246
-23.5901295064753 0.000579872793681948
-23.5866793339667 0.000580455046220014
-23.5832291614581 0.000581037814235182
-23.5797789889494 0.000581621098106173
-23.5763288164408 0.000582204898211901
-23.5728786439322 0.000582789214931479
-23.5694284714236 0.000583374048644213
-23.5659782989149 0.000583959399729607
-23.5625281264063 0.000584545268567361
-23.5590779538977 0.00058513165553737
-23.5556277813891 0.000585718561019724
-23.5521776088804 0.000586305985394712
-23.5487274363718 0.000586893929042817
-23.5452772638632 0.000587482392344719
-23.5418270913546 0.000588071375681291
-23.5383769188459 0.000588660879433607
-23.5349267463373 0.000589250903982934
-23.5314765738287 0.000589841449710734
-23.5280264013201 0.000590432516998669
-23.5245762288114 0.000591024106228594
-23.5211260563028 0.000591616217782562
-23.5176758837942 0.00059220885204282
-23.5142257112856 0.000592802009391813
-23.5107755387769 0.000593395690212181
-23.5073253662683 0.000593989894886761
-23.5038751937597 0.000594584623798586
-23.5004250212511 0.000595179877330887
-23.4969748487424 0.000595775655867087
-23.4935246762338 0.000596371959790808
-23.4900745037252 0.000596968789485869
-23.4866243312166 0.000597566145336284
-23.4831741587079 0.000598164027726264
-23.4797239861993 0.000598762437040215
-23.4762738136907 0.00059936137366274
-23.4728236411821 0.00059996083797864
-23.4693734686734 0.00060056083037291
-23.4659232961648 0.000601161351230742
-23.4624731236562 0.000601762400937525
-23.4590229511476 0.000602363979878844
-23.4555727786389 0.00060296608844048
-23.4521226061303 0.000603568727008411
-23.4486724336217 0.000604171895968812
-23.4452222611131 0.000604775595708053
-23.4417720886044 0.000605379826612701
-23.4383219160958 0.000605984589069519
-23.4348717435872 0.00060658988346547
-23.4314215710786 0.000607195710187708
-23.4279713985699 0.000607802069623585
-23.4245212260613 0.000608408962160654
-23.4210710535527 0.000609016388186659
-23.4176208810441 0.000609624348089542
-23.4141707085354 0.000610232842257444
-23.4107205360268 0.000610841871078699
-23.4072703635182 0.000611451434941841
-23.4038201910096 0.000612061534235597
-23.4003700185009 0.000612672169348894
-23.3969198459923 0.000613283340670854
-23.3934696734837 0.000613895048590795
-23.3900195009751 0.000614507293498232
-23.3865693284664 0.000615120075782878
-23.3831191559578 0.00061573339583464
-23.3796689834492 0.000616347254043626
-23.3762188109405 0.000616961650800134
-23.3727686384319 0.000617576586494667
-23.3693184659233 0.000618192061517916
-23.3658682934147 0.000618808076260776
-23.362418120906 0.000619424631114334
-23.3589679483974 0.000620041726469876
-23.3555177758888 0.000620659362718884
-23.3520676033802 0.000621277540253037
-23.3486174308715 0.00062189625946421
-23.3451672583629 0.000622515520744476
-23.3417170858543 0.000623135324486103
-23.3382669133457 0.000623755671081558
-23.334816740837 0.000624376560923503
-23.3313665683284 0.000624997994404797
-23.3279163958198 0.000625619971918497
-23.3244662233112 0.000626242493857856
-23.3210160508025 0.000626865560616323
-23.3175658782939 0.000627489172587545
-23.3141157057853 0.000628113330165366
-23.3106655332767 0.000628738033743826
-23.307215360768 0.000629363283717161
-23.3037651882594 0.000629989080479807
-23.3003150157508 0.000630615424426393
-23.2968648432422 0.000631242315951747
-23.2934146707335 0.000631869755450895
-23.2899644982249 0.000632497743319057
-23.2865143257163 0.000633126279951652
-23.2830641532077 0.000633755365744296
-23.279613980699 0.000634385001092799
-23.2761638081904 0.000635015186393173
-23.2727136356818 0.000635645922041621
-23.2692634631732 0.000636277208434547
-23.2658132906645 0.000636909045968553
-23.2623631181559 0.000637541435040433
-23.2589129456473 0.000638174376047182
-23.2554627731387 0.00063880786938599
-23.25201260063 0.000639441915454246
-23.2485624281214 0.000640076514649534
-23.2451122556128 0.000640711667369634
-23.2416620831042 0.000641347374012526
-23.2382119105955 0.000641983634976386
-23.2347617380869 0.000642620450659587
-23.2313115655783 0.000643257821460697
-23.2278613930697 0.000643895747778483
-23.224411220561 0.000644534230011909
-23.2209610480524 0.000645173268560134
-23.2175108755438 0.000645812863822518
-23.2140607030352 0.000646453016198614
-23.2106105305265 0.000647093726088174
-23.2071603580179 0.000647734993891147
-23.2037101855093 0.000648376820007678
-23.2002600130007 0.00064901920483811
-23.196809840492 0.000649662148782984
-23.1933596679834 0.000650305652243035
-23.1899094954748 0.000650949715619199
-23.1864593229661 0.000651594339312604
-23.1830091504575 0.000652239523724579
-23.1795589779489 0.000652885269256651
-23.1761088054403 0.00065353157631054
-23.1726586329316 0.000654178445288167
-23.169208460423 0.000654825876591646
-23.1657582879144 0.000655473870623292
-23.1623081154058 0.000656122427785616
-23.1588579428971 0.000656771548481325
-23.1554077703885 0.000657421233113321
-23.1519575978799 0.000658071482084711
-23.1485074253713 0.000658722295798789
-23.1450572528626 0.000659373674659053
-23.141607080354 0.000660025619069195
-23.1381569078454 0.000660678129433108
-23.1347067353368 0.000661331206154876
-23.1312565628281 0.000661984849638784
-23.1278063903195 0.000662639060289315
-23.1243562178109 0.000663293838511146
-23.1209060453023 0.000663949184709154
-23.1174558727936 0.00066460509928841
-23.114005700285 0.000665261582654186
-23.1105555277764 0.000665918635211948
-23.1071053552678 0.000666576257367359
-23.1036551827591 0.000667234449526282
-23.1002050102505 0.000667893212094775
-23.0967548377419 0.000668552545479094
-23.0933046652333 0.000669212450085691
-23.0898544927246 0.000669872926321216
-23.086404320216 0.000670533974592515
-23.0829541477074 0.000671195595306635
-23.0795039751988 0.000671857788870813
-23.0760538026901 0.000672520555692491
-23.0726036301815 0.000673183896179303
-23.0691534576729 0.000673847810739081
-23.0657032851643 0.000674512299779855
-23.0622531126556 0.000675177363709852
-23.058802940147 0.000675843002937497
-23.0553527676384 0.00067650921787141
-23.0519025951298 0.000677176008920409
-23.0484524226211 0.00067784337649351
-23.0450022501125 0.000678511320999927
-23.0415520776039 0.000679179842849066
-23.0381019050953 0.000679848942450538
-23.0346517325866 0.000680518620214144
-23.031201560078 0.000681188876549885
-23.0277513875694 0.00068185971186796
-23.0243012150608 0.000682531126578765
-23.0208510425521 0.000683203121092892
-23.0174008700435 0.000683875695821129
-23.0139506975349 0.000684548851174465
-23.0105005250263 0.000685222587564082
-23.0070503525176 0.000685896905401362
-23.003600180009 0.000686571805097883
-23.0001500075004 0.000687247287065419
-22.9966998349917 0.000687923351715943
-22.9932496624831 0.000688599999461625
-22.9897994899745 0.000689277230714829
-22.9863493174659 0.000689955045888122
-22.9828991449572 0.000690633445394262
-22.9794489724486 0.000691312429646208
-22.97599879994 0.000691991999057114
-22.9725486274314 0.000692672154040332
-22.9690984549227 0.000693352895009413
-22.9656482824141 0.000694034222378101
-22.9621981099055 0.00069471613656034
-22.9587479373969 0.000695398637970269
-22.9552977648882 0.000696081727022228
-22.9518475923796 0.000696765404130749
-22.948397419871 0.000697449669710564
-22.9449472473624 0.000698134524176602
-22.9414970748537 0.000698819967943988
-22.9380469023451 0.000699506001428046
-22.9345967298365 0.000700192625044295
-22.9311465573279 0.00070087983920845
-22.9276963848192 0.000701567644336428
-22.9242462123106 0.000702256040844338
-22.920796039802 0.000702945029148487
-22.9173458672934 0.000703634609665383
-22.9138956947847 0.000704324782811725
-22.9104455222761 0.000705015549004413
-22.9069953497675 0.000705706908660542
-22.9035451772589 0.000706398862197406
-22.9000950047502 0.000707091410032495
-22.8966448322416 0.000707784552583496
-22.893194659733 0.000708478290268292
-22.8897444872244 0.000709172623504965
-22.8862943147157 0.000709867552711793
-22.8828441422071 0.000710563078307249
-22.8793939696985 0.000711259200710007
-22.8759437971899 0.000711955920338934
-22.8724936246812 0.000712653237613098
-22.8690434521726 0.00071335115295176
-22.865593279664 0.000714049666774379
-22.8621431071554 0.000714748779500613
-22.8586929346467 0.000715448491550316
-22.8552427621381 0.000716148803343535
-22.8517925896295 0.000716849715300521
-22.8483424171209 0.000717551227841718
-22.8448922446122 0.000718253341387765
-22.8414420721036 0.000718956056359501
-22.837991899595 0.000719659373177961
-22.8345417270864 0.000720363292264376
-22.8310915545777 0.000721067814040175
-22.8276413820691 0.000721772938926984
-22.8241912095605 0.000722478667346625
-22.8207410370519 0.000723184999721117
-22.8172908645432 0.000723891936472676
-22.8138406920346 0.000724599478023713
-22.810390519526 0.000725307624796842
-22.8069403470174 0.000726016377214865
-22.8034901745087 0.000726725735700788
-22.8000400020001 0.000727435700677809
-22.7965898294915 0.000728146272569325
-22.7931396569828 0.000728857451798931
-22.7896894844742 0.000729569238790416
-22.7862393119656 0.000730281633967767
-22.782789139457 0.000730994637755169
-22.7793389669483 0.000731708250577001
-22.7758887944397 0.000732422472857841
-22.7724386219311 0.000733137305022464
-22.7689884494225 0.000733852747495836
-22.7655382769138 0.000734568800703131
-22.7620881044052 0.000735285465069708
-22.7586379318966 0.000736002741021128
-22.755187759388 0.00073672062898315
-22.7517375868793 0.000737439129381728
-22.7482874143707 0.000738158242643011
-22.7448372418621 0.000738877969193346
-22.7413870693535 0.000739598309459279
-22.7379368968448 0.000740319263867549
-22.7344867243362 0.000741040832845093
-22.7310365518276 0.000741763016819043
-22.727586379319 0.000742485816216733
-22.7241362068103 0.000743209231465686
-22.7206860343017 0.000743933262993626
-22.7172358617931 0.000744657911228473
-22.7137856892845 0.000745383176598343
-22.7103355167758 0.00074610905953155
-22.7068853442672 0.000746835560456601
-22.7034351717586 0.000747562679802203
-22.69998499925 0.000748290417997258
-22.6965348267413 0.000749018775470865
-22.6930846542327 0.000749747752652317
-22.6896344817241 0.000750477349971109
-22.6861843092155 0.000751207567856926
-22.6827341367068 0.000751938406739652
-22.6792839641982 0.000752669867049369
-22.6758337916896 0.000753401949216354
-22.672383619181 0.000754134653671079
-22.6689334466723 0.000754867980844215
-22.6654832741637 0.000755601931166627
-22.6620331016551 0.000756336505069379
-22.6585829291465 0.000757071702983727
-22.6551327566378 0.000757807525341129
-22.6516825841292 0.000758543972573234
-22.6482324116206 0.000759281045111889
-22.644782239112 0.00076001874338914
-22.6413320666033 0.000760757067837224
-22.6378818940947 0.000761496018888579
-22.6344317215861 0.000762235596975836
-22.6309815490775 0.000762975802531825
-22.6275313765688 0.00076371663598957
-22.6240812040602 0.00076445809778229
-22.6206310315516 0.000765200188343405
-22.617180859043 0.000765942908106526
-22.6137306865343 0.000766686257505463
-22.6102805140257 0.000767430236974219
-22.6068303415171 0.000768174846946998
-22.6033801690084 0.000768920087858195
-22.5999299964998 0.000769665960142405
-22.5964798239912 0.000770412464234417
-22.5930296514826 0.000771159600569216
-22.5895794789739 0.000771907369581982
-22.5861293064653 0.000772655771708095
-22.5826791339567 0.000773404807383126
-22.5792289614481 0.000774154477042844
-22.5757787889394 0.000774904781123217
-22.5723286164308 0.000775655720060402
-22.5688784439222 0.000776407294290759
-22.5654282714136 0.000777159504250838
-22.5619780989049 0.000777912350377389
-22.5585279263963 0.000778665833107356
-22.5550777538877 0.000779419952877879
-22.5516275813791 0.000780174710126294
-22.5481774088704 0.000780930105290133
-22.5447272363618 0.000781686138807123
-22.5412770638532 0.000782442811115187
-22.5378268913446 0.000783200122652444
-22.5343767188359 0.000783958073857209
-22.5309265463273 0.000784716665167991
-22.5274763738187 0.000785475897023497
-22.5240262013101 0.000786235769862628
-22.5205760288014 0.000786996284124481
-22.5171258562928 0.000787757440248348
-22.5136756837842 0.000788519238673718
-22.5102255112756 0.000789281679840276
-22.5067753387669 0.000790044764187899
-22.5033251662583 0.000790808492156662
-22.4998749937497 0.000791572864186838
-22.4964248212411 0.000792337880718889
-22.4929746487324 0.00079310354219348
-22.4895244762238 0.000793869849051464
-22.4860743037152 0.000794636801733896
-22.4826241312066 0.000795404400682021
-22.4791739586979 0.000796172646337283
-22.4757237861893 0.000796941539141321
-22.4722736136807 0.000797711079535967
-22.4688234411721 0.000798481267963249
-22.4653732686634 0.000799252104865394
-22.4619230961548 0.000800023590684819
-22.4584729236462 0.000800795725864138
-22.4550227511376 0.000801568510846163
-22.4515725786289 0.000802341946073896
-22.4481224061203 0.000803116031990539
-22.4446722336117 0.000803890769039486
-22.4412220611031 0.000804666157664329
-22.4377718885944 0.000805442198308852
-22.4343217160858 0.000806218891417035
-22.4308715435772 0.000806996237433055
-22.4274213710686 0.000807774236801281
-22.4239711985599 0.000808552889966281
-22.4205210260513 0.000809332197372812
-22.4170708535427 0.000810112159465832
-22.4136206810341 0.00081089277669049
-22.4101705085254 0.000811674049492132
-22.4067203360168 0.000812455978316298
-22.4032701635082 0.000813238563608723
-22.3998199909995 0.000814021805815337
-22.3963698184909 0.000814805705382263
-22.3929196459823 0.000815590262755823
-22.3894694734737 0.00081637547838253
-22.386019300965 0.000817161352709093
-22.3825691284564 0.000817947886182414
-22.3791189559478 0.000818735079249595
-22.3756687834392 0.000819522932357924
-22.3722186109305 0.000820311445954893
-22.3687684384219 0.000821100620488182
-22.3653182659133 0.000821890456405668
-22.3618680934047 0.000822680954155423
-22.358417920896 0.000823472114185711
-22.3549677483874 0.000824263936944994
-22.3515175758788 0.000825056422881926
-22.3480674033702 0.000825849572445356
-22.3446172308615 0.000826643386084329
-22.3411670583529 0.000827437864248082
-22.3377168858443 0.000828233007386046
-22.3342667133357 0.00082902881594785
-22.330816540827 0.000829825290383315
-22.3273663683184 0.000830622431142454
-22.3239161958098 0.000831420238675479
-22.3204660233012 0.000832218713432792
-22.3170158507925 0.000833017855864992
-22.3135656782839 0.000833817666422871
-22.3101155057753 0.000834618145557415
-22.3066653332667 0.000835419293719805
-22.303215160758 0.000836221111361415
-22.2997649882494 0.000837023598933812
-22.2963148157408 0.000837826756888762
-22.2928646432322 0.000838630585678218
-22.2894144707235 0.000839435085754333
-22.2859642982149 0.00084024025756945
-22.2825141257063 0.000841046101576109
-22.2790639531977 0.00084185261822704
-22.275613780689 0.000842659807975171
-22.2721636081804 0.00084346767127362
-22.2687134356718 0.000844276208575702
-22.2652632631632 0.000845085420334926
-22.2618130906545 0.000845895307004989
-22.2583629181459 0.00084670586903979
-22.2549127456373 0.000847517106893415
-22.2514625731287 0.000848329021020147
-22.24801240062 0.000849141611874462
-22.2445622281114 0.000849954879911029
-22.2411120556028 0.00085076882558471
-22.2376618830942 0.000851583449350564
-22.2342117105855 0.000852398751663838
-22.2307615380769 0.000853214732979977
-22.2273113655683 0.000854031393754619
-22.2238611930597 0.00085484873444359
-22.220411020551 0.000855666755502918
-22.2169608480424 0.000856485457388817
-22.2135106755338 0.000857304840557698
-22.2100605030252 0.000858124905466164
-22.2066103305165 0.000858945652571013
-22.2031601580079 0.000859767082329232
-22.1997099854993 0.000860589195198007
-22.1962598129907 0.000861411991634712
-22.192809640482 0.000862235472096917
-22.1893594679734 0.000863059637042384
-22.1859092954648 0.000863884486929068
-22.1824591229561 0.000864710022215118
-22.1790089504475 0.000865536243358874
-22.1755587779389 0.000866363150818871
-22.1721086054303 0.000867190745053835
-22.1686584329216 0.000868019026522688
-22.165208260413 0.00086884799568454
-22.1617580879044 0.000869677652998698
-22.1583079153958 0.000870507998924661
-22.1548577428871 0.000871339033922117
-22.1514075703785 0.000872170758450954
-22.1479573978699 0.000873003172971242
-22.1445072253613 0.000873836277943257
-22.1410570528526 0.000874670073827455
-22.137606880344 0.000875504561084493
-22.1341567078354 0.000876339740175215
-22.1307065353268 0.000877175611560662
-22.1272563628181 0.000878012175702065
-22.1238061903095 0.000878849433060847
-22.1203560178009 0.000879687384098626
-22.1169058452923 0.000880526029277207
-22.1134556727836 0.000881365369058595
-22.110005500275 0.000882205403904979
-22.1065553277664 0.000883046134278748
-22.1031051552578 0.000883887560642476
-22.0996549827491 0.000884729683458934
-22.0962048102405 0.000885572503191084
-22.0927546377319 0.000886416020302079
-22.0893044652233 0.000887260235255265
-22.0858542927146 0.00088810514851418
-22.082404120206 0.000888950760542553
-22.0789539476974 0.000889797071804307
-22.0755037751888 0.000890644082763553
-22.0720536026801 0.000891491793884598
-22.0686034301715 0.00089234020563194
-22.0651532576629 0.000893189318470264
-22.0617030851543 0.000894039132864456
-22.0582529126456 0.000894889649279583
-22.054802740137 0.000895740868180913
-22.0513525676284 0.000896592790033899
-22.0479023951198 0.000897445415304188
-22.0444522226111 0.00089829874445762
-22.0410020501025 0.000899152777960224
-22.0375518775939 0.000900007516278222
-22.0341017050853 0.000900862959878026
-22.0306515325766 0.000901719109226243
-22.027201360068 0.000902575964789664
-22.0237511875594 0.000903433527035281
-22.0203010150508 0.000904291796430268
-22.0168508425421 0.000905150773441995
-22.0134006700335 0.000906010458538025
-22.0099504975249 0.000906870852186107
-22.0065003250163 0.000907731954854184
-22.0030501525076 0.00090859376701039
-21.999599979999 0.000909456289123052
-21.9961498074904 0.000910319521660681
-21.9926996349817 0.000911183465091988
-21.9892494624731 0.000912048119885867
-21.9857992899645 0.000912913486511409
-21.9823491174559 0.000913779565437891
-21.9788989449472 0.000914646357134784
-21.9754487724386 0.000915513862071747
-21.97199859993 0.000916382080718633
-21.9685484274214 0.000917251013545482
-21.9650982549127 0.000918120661022527
-21.9616480824041 0.000918991023620192
-21.9581979098955 0.000919862101809088
-21.9547477373869 0.000920733896060022
-21.9512975648782 0.000921606406843983
-21.9478473923696 0.000922479634632161
-21.944397219861 0.000923353579895928
-21.9409470473524 0.000924228243106849
-21.9374968748437 0.00092510362473668
-21.9340467023351 0.000925979725257366
-21.9305965298265 0.000926856545141043
-21.9271463573179 0.000927734084860037
-21.9236961848092 0.000928612344886862
-21.9202460123006 0.000929491325694226
-21.916795839792 0.000930371027755023
-21.9133456672834 0.000931251451542339
-21.9098954947747 0.00093213259752945
-21.9064453222661 0.000933014466189821
-21.9029951497575 0.000933897057997106
-21.8995449772489 0.00093478037342515
-21.8960948047402 0.000935664412947989
-21.8926446322316 0.000936549177039845
-21.889194459723 0.000937434666175133
-21.8857442872144 0.000938320880828455
-21.8822941147057 0.000939207821474604
-21.8788439421971 0.000940095488588564
-21.8753937696885 0.000940983882645502
-21.8719435971799 0.000941873004120784
-21.8684934246712 0.000942762853489955
-21.8650432521626 0.000943653431228759
-21.861593079654 0.000944544737813121
-21.8581429071454 0.000945436773719161
-21.8546927346367 0.000946329539423184
-21.8512425621281 0.000947223035401688
-21.8477923896195 0.000948117262131356
-21.8443422171109 0.000949012220089062
-21.8408920446022 0.000949907909751871
-21.8374418720936 0.000950804331597031
-21.833991699585 0.000951701486101986
-21.8305415270764 0.000952599373744363
-21.8270913545677 0.000953497995001979
-21.8236411820591 0.000954397350352843
-21.8201910095505 0.000955297440275149
-21.8167408370419 0.000956198265247281
-21.8132906645332 0.000957099825747811
-21.8098404920246 0.0009580021222555
-21.806390319516 0.000958905155249297
-21.8029401470073 0.00095980892520834
-21.7994899744987 0.000960713432611952
-21.7960398019901 0.000961618677939652
-21.7925896294815 0.000962524661671139
-21.7891394569728 0.000963431384286304
-21.7856892844642 0.000964338846265226
-21.7822391119556 0.000965247048088171
-21.778788939447 0.000966155990235595
-21.7753387669383 0.000967065673188139
-21.7718885944297 0.000967976097426634
-21.7684384219211 0.000968887263432099
-21.7649882494125 0.000969799171685739
-21.7615380769038 0.00097071182266895
-21.7580879043952 0.000971625216863312
-21.7546377318866 0.000972539354750592
-21.751187559378 0.000973454236812751
-21.7477373868693 0.000974369863531931
-21.7442872143607 0.000975286235390465
-21.7408370418521 0.000976203352870872
-21.7373868693435 0.000977121216455857
-21.7339366968348 0.000978039826628316
-21.7304865243262 0.000978959183871329
-21.7270363518176 0.000979879288668165
-21.723586179309 0.00098080014150228
-21.7201360068003 0.000981721742857317
-21.7166858342917 0.000982644093217103
-21.7132356617831 0.000983567193065658
-21.7097854892745 0.000984491042887183
-21.7063353167658 0.000985415643166071
-21.7028851442572 0.000986340994386898
-21.6994349717486 0.000987267097034429
-21.69598479924 0.000988193951593613
-21.6925346267313 0.00098912155854959
-21.6890844542227 0.000990049918387683
-21.6856342817141 0.000990979031593403
-21.6821841092055 0.000991908898652448
-21.6787339366968 0.000992839520050698
-21.6752837641882 0.000993770896274228
-21.6718335916796 0.000994703027809292
-21.668383419171 0.000995635915142332
-21.6649332466623 0.000996569558759977
-21.6614830741537 0.000997503959149043
-21.6580329016451 0.00099843911679653
-21.6545827291365 0.000999375032189627
-21.6511325566278 0.0010003117058157
-21.6476823841192 0.00100124913816232
-21.6442322116106 0.00100218732971723
-21.640782039102 0.00100312628096835
-21.6373318665933 0.0010040659924038
-21.6338816940847 0.00100500646451189
-21.6304315215761 0.0010059476977811
-21.6269813490675 0.00100688969270011
-21.6235311765588 0.00100783244975778
-21.6200810040502 0.00100877596944314
-21.6166308315416 0.00100972025224543
-21.613180659033 0.00101066529865407
-21.6097304865243 0.00101161110915865
-21.6062803140157 0.00101255768424896
-21.6028301415071 0.00101350502441497
-21.5993799689984 0.00101445313014683
-21.5959297964898 0.0010154020019349
-21.5924796239812 0.00101635164026969
-21.5890294514726 0.00101730204564191
-21.5855792789639 0.00101825321854246
-21.5821291064553 0.00101920515946242
-21.5786789339467 0.00102015786889306
-21.5752287614381 0.00102111134732582
-21.5717785889294 0.00102206559525234
-21.5683284164208 0.00102302061316444
-21.5648782439122 0.00102397640155412
-21.5614280714036 0.00102493296091357
-21.5579778988949 0.00102589029173516
-21.5545277263863 0.00102684839451145
-21.5510775538777 0.00102780726973517
-21.5476273813691 0.00102876691789927
-21.5441772088604 0.00102972733949683
-21.5407270363518 0.00103068853502116
-21.5372768638432 0.00103165050496573
-21.5338266913346 0.00103261324982421
-21.5303765188259 0.00103357677009044
-21.5269263463173 0.00103454106625844
-21.5234761738087 0.00103550613882243
-21.5200260013001 0.00103647198827681
-21.5165758287914 0.00103743861511616
-21.5131256562828 0.00103840601983523
-21.5096754837742 0.00103937420292898
-21.5062253112656 0.00104034316489253
-21.5027751387569 0.00104131290622121
-21.4993249662483 0.0010422834274105
-21.4958747937397 0.00104325472895608
-21.4924246212311 0.00104422681135383
-21.4889744487224 0.00104519967509977
-21.4855242762138 0.00104617332069015
-21.4820741037052 0.00104714774862138
-21.4786239311966 0.00104812295939005
-21.4751737586879 0.00104909895349294
-21.4717235861793 0.001050075731427
-21.4682734136707 0.00105105329368939
-21.4648232411621 0.00105203164077743
-21.4613730686534 0.00105301077318863
-21.4579228961448 0.00105399069142067
-21.4544727236362 0.00105497139597143
-21.4510225511276 0.00105595288733897
-21.4475723786189 0.00105693516602153
-21.4441222061103 0.00105791823251752
-21.4406720336017 0.00105890208732555
-21.4372218610931 0.0010598867309444
-21.4337716885844 0.00106087216387304
-21.4303215160758 0.00106185838661061
-21.4268713435672 0.00106284539965645
-21.4234211710586 0.00106383320351007
-21.4199709985499 0.00106482179867117
-21.4165208260413 0.00106581118563961
-21.4130706535327 0.00106680136491545
-21.409620481024 0.00106779233699894
-21.4061703085154 0.0010687841023905
-21.4027201360068 0.00106977666159072
-21.3992699634982 0.00107077001510038
-21.3958197909895 0.00107176416342046
-21.3923696184809 0.0010727591070521
-21.3889194459723 0.00107375484649662
-21.3854692734637 0.00107475138225553
-21.382019100955 0.00107574871483052
-21.3785689284464 0.00107674684472346
-21.3751187559378 0.00107774577243639
-21.3716685834292 0.00107874549847156
-21.3682184109205 0.00107974602333137
-21.3647682384119 0.00108074734751841
-21.3613180659033 0.00108174947153545
-21.3578678933947 0.00108275239588545
-21.354417720886 0.00108375612107155
-21.3509675483774 0.00108476064759704
-21.3475173758688 0.00108576597596544
-21.3440672033602 0.00108677210668042
-21.3406170308515 0.00108777904024582
-21.3371668583429 0.00108878677716568
-21.3337166858343 0.00108979531794422
-21.3302665133257 0.00109080466308583
-21.326816340817 0.00109181481309509
-21.3233661683084 0.00109282576847674
-21.3199159957998 0.00109383752973573
-21.3164658232912 0.00109485009737716
-21.3130156507825 0.00109586347190632
-21.3095654782739 0.0010968776538287
-21.3061153057653 0.00109789264364994
-21.3026651332567 0.00109890844187587
-21.299214960748 0.0010999250490125
-21.2957647882394 0.00110094246556602
-21.2923146157308 0.0011019606920428
-21.2888644432222 0.00110297972894938
-21.2854142707135 0.00110399957679249
-21.2819640982049 0.00110502023607904
-21.2785139256963 0.00110604170731611
-21.2750637531877 0.00110706399101096
-21.271613580679 0.00110808708767103
-21.2681634081704 0.00110911099780394
-21.2647132356618 0.00111013572191749
-21.2612630631532 0.00111116126051966
-21.2578128906445 0.0011121876141186
-21.2543627181359 0.00111321478322263
-21.2509125456273 0.00111424276834029
-21.2474623731187 0.00111527156998024
-21.24401220061 0.00111630118865136
-21.2405620281014 0.0011173316248627
-21.2371118555928 0.00111836287912347
-21.2336616830842 0.00111939495194308
-21.2302115105755 0.0011204278438311
-21.2267613380669 0.00112146155529729
-21.2233111655583 0.00112249608685159
-21.2198609930497 0.0011235314390041
-21.216410820541 0.00112456761226511
-21.2129606480324 0.00112560460714509
-21.2095104755238 0.00112664242415468
-21.2060603030151 0.00112768106380469
-21.2026101305065 0.00112872052660614
-21.1991599579979 0.00112976081307018
-21.1957097854893 0.00113080192370817
-21.1922596129806 0.00113184385903164
-21.188809440472 0.00113288661955229
-21.1853592679634 0.001133930205782
-21.1819090954548 0.00113497461823283
-21.1784589229461 0.00113601985741701
-21.1750087504375 0.00113706592384696
-21.1715585779289 0.00113811281803525
-21.1681084054203 0.00113916054049465
-21.1646582329116 0.00114020909173811
-21.161208060403 0.00114125847227872
-21.1577578878944 0.0011423086826298
-21.1543077153858 0.00114335972330479
-21.1508575428771 0.00114441159481735
-21.1474073703685 0.00114546429768129
-21.1439571978599 0.00114651783241061
-21.1405070253513 0.00114757219951947
-21.1370568528426 0.00114862739952223
-21.133606680334 0.00114968343293339
-21.1301565078254 0.00115074030026767
-21.1267063353168 0.00115179800203992
-21.1232561628081 0.00115285653876519
-21.1198059902995 0.00115391591095871
-21.1163558177909 0.00115497611913587
-21.1129056452823 0.00115603716381224
-21.1094554727736 0.00115709904550357
-21.106005300265 0.00115816176472578
-21.1025551277564 0.00115922532199495
-21.0991049552478 0.00116028971782738
-21.0956547827391 0.00116135495273949
-21.0922046102305 0.0011624210272479
-21.0887544377219 0.00116348794186942
-21.0853042652133 0.00116455569712099
-21.0818540927046 0.00116562429351978
-21.078403920196 0.00116669373158309
-21.0749537476874 0.0011677640118284
-21.0715035751788 0.0011688351347734
-21.0680534026701 0.0011699071009359
-21.0646032301615 0.00117097991083392
-21.0611530576529 0.00117205356498565
-21.0577028851443 0.00117312806390945
-21.0542527126356 0.00117420340812384
-21.050802540127 0.00117527959814752
-21.0473523676184 0.00117635663449938
-21.0439021951098 0.00117743451769847
-21.0404520226011 0.00117851324826401
-21.0370018500925 0.0011795928267154
-21.0335516775839 0.00118067325357221
-21.0301015050753 0.00118175452935417
-21.0266513325666 0.00118283665458121
-21.023201160058 0.00118391962977342
-21.0197509875494 0.00118500345545105
-21.0163008150408 0.00118608813213453
-21.0128506425321 0.00118717366034448
-21.0094004700235 0.00118826004060167
-21.0059502975149 0.00118934727342704
-21.0025001250063 0.00119043535934173
-20.9990499524976 0.00119152429886702
-20.995599779989 0.00119261409252439
-20.9921496074804 0.00119370474083546
-20.9886994349717 0.00119479624432205
-20.9852492624631 0.00119588860350614
-20.9817990899545 0.00119698181890987
-20.9783489174459 0.00119807589105559
-20.9748987449372 0.00119917082046577
-20.9714485724286 0.00120026660766309
-20.96799839992 0.00120136325317038
-20.9645482274114 0.00120246075751066
-20.9610980549027 0.0012035591212071
-20.9576478823941 0.00120465834478305
-20.9541977098855 0.00120575842876204
-20.9507475373769 0.00120685937366775
-20.9472973648682 0.00120796118002406
-20.9438471923596 0.00120906384835498
-20.940397019851 0.00121016737918474
-20.9369468473424 0.00121127177303769
-20.9334966748337 0.00121237703043839
-20.9300465023251 0.00121348315191155
-20.9265963298165 0.00121459013798205
-20.9231461573079 0.00121569798917495
-20.9196959847992 0.00121680670601547
-20.9162458122906 0.00121791628902901
-20.912795639782 0.00121902673874113
-20.9093454672734 0.00122013805567757
-20.9058952947647 0.00122125024036421
-20.9024451222561 0.00122236329332715
-20.8989949497475 0.00122347721509262
-20.8955447772389 0.00122459200618703
-20.8920946047302 0.00122570766713696
-20.8886444322216 0.00122682419846915
-20.885194259713 0.00122794160071054
-20.8817440872044 0.00122905987438819
-20.8782939146957 0.00123017902002938
-20.8748437421871 0.00123129903816151
-20.8713935696785 0.00123241992931219
-20.8679433971699 0.00123354169400917
-20.8644932246612 0.00123466433278039
-20.8610430521526 0.00123578784615394
-20.857592879644 0.00123691223465808
-20.8541427071354 0.00123803749882126
-20.8506925346267 0.00123916363917206
-20.8472423621181 0.00124029065623926
-20.8437921896095 0.0012414185505518
-20.8403420171009 0.00124254732263878
-20.8368918445922 0.00124367697302947
-20.8334416720836 0.00124480750225331
-20.829991499575 0.00124593891083991
-20.8265413270664 0.00124707119931904
-20.8230911545577 0.00124820436822064
-20.8196409820491 0.00124933841807483
-20.8161908095405 0.00125047334941187
-20.8127406370319 0.0012516091627622
-20.8092904645232 0.00125274585865645
-20.8058402920146 0.00125388343762537
-20.802390119506 0.00125502190019992
-20.7989399469974 0.00125616124691119
-20.7954897744887 0.00125730147829047
-20.7920396019801 0.0012584425948692
-20.7885894294715 0.00125958459717898
-20.7851392569629 0.00126072748575158
-20.7816890844542 0.00126187126111894
-20.7782389119456 0.00126301592381317
-20.774788739437 0.00126416147436654
-20.7713385669283 0.00126530791331148
-20.7678883944197 0.00126645524118059
-20.7644382219111 0.00126760345850664
-20.7609880494025 0.00126875256582257
-20.7575378768938 0.00126990256366146
-20.7540877043852 0.00127105345255658
-20.7506375318766 0.00127220523304136
-20.747187359368 0.00127335790564939
-20.7437371868593 0.00127451147091443
-20.7402870143507 0.00127566592937039
-20.7368368418421 0.00127682128155136
-20.7333866693335 0.0012779775279916
-20.7299364968248 0.00127913466922551
-20.7264863243162 0.00128029270578768
-20.7230361518076 0.00128145163821285
-20.719585979299 0.00128261146703593
-20.7161358067903 0.00128377219279198
-20.7126856342817 0.00128493381601624
-20.7092354617731 0.00128609633724411
-20.7057852892645 0.00128725975701115
-20.7023351167558 0.00128842407585309
-20.6988849442472 0.00128958929430582
-20.6954347717386 0.00129075541290538
-20.69198459923 0.001291922432188
-20.6885344267213 0.00129309035269004
-20.6850842542127 0.00129425917494806
-20.6816340817041 0.00129542889949876
-20.6781839091955 0.00129659952687899
-20.6747337366868 0.0012977710576258
-20.6712835641782 0.00129894349227638
-20.6678333916696 0.00130011683136807
-20.664383219161 0.0013012910754384
-20.6609330466523 0.00130246622502504
-20.6574828741437 0.00130364228066584
-20.6540327016351 0.00130481924289879
-20.6505825291265 0.00130599711226207
-20.6471323566178 0.001307175889294
-20.6436821841092 0.00130835557453306
-20.6402320116006 0.00130953616851791
-20.636781839092 0.00131071767178736
-20.6333316665833 0.00131190008488037
-20.6298814940747 0.00131308340833609
-20.6264313215661 0.00131426764269381
-20.6229811490575 0.00131545278849298
-20.6195309765488 0.00131663884627322
-20.6160808040402 0.00131782581657431
-20.6126306315316 0.00131901369993618
-20.609180459023 0.00132020249689894
-20.6057302865143 0.00132139220800284
-20.6022801140057 0.00132258283378829
-20.5988299414971 0.00132377437479589
-20.5953797689885 0.00132496683156637
-20.5919295964798 0.00132616020464062
-20.5884794239712 0.00132735449455971
-20.5850292514626 0.00132854970186486
-20.5815790789539 0.00132974582709745
-20.5781289064453 0.001330942870799
-20.5746787339367 0.00133214083351122
-20.5712285614281 0.00133333971577597
-20.5677783889194 0.00133453951813527
-20.5643282164108 0.00133574024113127
-20.5608780439022 0.00133694188530633
-20.5574278713936 0.00133814445120293
-20.5539776988849 0.00133934793936373
-20.5505275263763 0.00134055235033153
-20.5470773538677 0.0013417576846493
-20.5436271813591 0.00134296394286017
-20.5401770088504 0.00134417112550742
-20.5367268363418 0.00134537923313449
-20.5332766638332 0.001346588266285
-20.5298264913246 0.00134779822550269
-20.5263763188159 0.00134900911133148
-20.5229261463073 0.00135022092431545
-20.5194759737987 0.00135143366499882
-20.5160258012901 0.00135264733392599
-20.5125756287814 0.00135386193164151
-20.5091254562728 0.00135507745869007
-20.5056752837642 0.00135629391561654
-20.5022251112556 0.00135751130296594
-20.4987749387469 0.00135872962128343
-20.4953247662383 0.00135994887111436
-20.4918745937297 0.0013611690530042
-20.4884244212211 0.00136239016749861
-20.4849742487124 0.00136361221514338
-20.4815240762038 0.00136483519648446
-20.4780739036952 0.00136605911206798
-20.4746237311866 0.0013672839624402
-20.4711735586779 0.00136850974814755
-20.4677233861693 0.00136973646973661
-20.4642732136607 0.0013709641277541
-20.4608230411521 0.00137219272274693
-20.4573728686434 0.00137342225526214
-20.4539226961348 0.00137465272584693
-20.4504725236262 0.00137588413504866
-20.4470223511176 0.00137711648341485
-20.4435721786089 0.00137834977149315
-20.4401220061003 0.0013795839998314
-20.4366718335917 0.00138081916897756
-20.4332216610831 0.00138205527947977
-20.4297714885744 0.00138329233188632
-20.4263213160658 0.00138453032674564
-20.4228711435572 0.00138576926460632
-20.4194209710486 0.00138700914601713
-20.4159707985399 0.00138824997152695
-20.4125206260313 0.00138949174168484
-20.4090704535227 0.00139073445704002
-20.4056202810141 0.00139197811814185
-20.4021701085054 0.00139322272553983
-20.3987199359968 0.00139446827978365
-20.3952697634882 0.00139571478142312
-20.3918195909796 0.00139696223100822
-20.3883694184709 0.00139821062908908
-20.3849192459623 0.00139945997621598
-20.3814690734537 0.00140071027293936
-20.378018900945 0.0014019615198098
-20.3745687284364 0.00140321371737803
-20.3711185559278 0.00140446686619496
-20.3676683834192 0.00140572096681162
-20.3642182109105 0.00140697601977921
-20.3607680384019 0.00140823202564908
-20.3573178658933 0.00140948898497273
-20.3538676933847 0.00141074689830181
-20.350417520876 0.00141200576618812
-20.3469673483674 0.00141326558918361
-20.3435171758588 0.00141452636784038
-20.3400670033502 0.00141578810271071
-20.3366168308415 0.00141705079434699
-20.3331666583329 0.00141831444330177
-20.3297164858243 0.00141957905012778
-20.3262663133157 0.00142084461537787
-20.322816140807 0.00142211113960504
-20.3193659682984 0.00142337862336247
-20.3159157957898 0.00142464706720345
-20.3124656232812 0.00142591647168145
-20.3090154507725 0.00142718683735009
-20.3055652782639 0.00142845816476312
-20.3021151057553 0.00142973045447444
-20.2986649332467 0.00143100370703813
-20.295214760738 0.00143227792300839
-20.2917645882294 0.00143355310293958
-20.2883144157208 0.00143482924738621
-20.2848642432122 0.00143610635690293
-20.2814140707035 0.00143738443204455
-20.2779638981949 0.00143866347336603
-20.2745137256863 0.00143994348142246
-20.2710635531777 0.0014412244567691
-20.267613380669 0.00144250639996135
-20.2641632081604 0.00144378931155476
-20.2607130356518 0.00144507319210502
-20.2572628631432 0.00144635804216798
-20.2538126906345 0.00144764386229963
-20.2503625181259 0.00144893065305612
-20.2469123456173 0.00145021841499372
-20.2434621731087 0.00145150714866888
-20.2400120006 0.00145279685463817
-20.2365618280914 0.00145408753345833
-20.2331116555828 0.00145537918568624
-20.2296614830742 0.00145667181187891
-20.2262113105655 0.00145796541259352
-20.2227611380569 0.00145925998838739
-20.2193109655483 0.00146055553981797
-20.2158607930397 0.00146185206744289
-20.212410620531 0.00146314957181989
-20.2089604480224 0.00146444805350687
-20.2055102755138 0.0014657475130619
-20.2020601030052 0.00146704795104316
-20.1986099304965 0.00146834936800898
-20.1951597579879 0.00146965176451787
-20.1917095854793 0.00147095514112844
-20.1882594129706 0.00147225949839948
-20.184809240462 0.0014735648368899
-20.1813590679534 0.00147487115715877
-20.1779088954448 0.00147617845976531
-20.1744587229361 0.00147748674526887
-20.1710085504275 0.00147879601422895
-20.1675583779189 0.0014801062672052
-20.1641082054103 0.0014814175047574
-20.1606580329016 0.00148272972744549
-20.157207860393 0.00148404293582955
-20.1537576878844 0.0014853571304698
-20.1503075153758 0.00148667231192661
-20.1468573428671 0.00148798848076048
-20.1434071703585 0.00148930563753207
-20.1399569978499 0.00149062378280217
-20.1365068253413 0.00149194291713172
-20.1330566528326 0.00149326304108181
-20.129606480324 0.00149458415521366
-20.1261563078154 0.00149590626008864
-20.1227061353068 0.00149722935626826
-20.1192559627981 0.00149855344431417
-20.1158057902895 0.00149987852478817
-20.1123556177809 0.00150120459825219
-20.1089054452723 0.00150253166526832
-20.1054552727636 0.00150385972639878
-20.102005100255 0.00150518878220593
-20.0985549277464 0.00150651883325229
-20.0951047552378 0.00150784988010048
-20.0916545827291 0.00150918192331331
-20.0882044102205 0.00151051496345369
-20.0847542377119 0.00151184900108472
-20.0813040652033 0.00151318403676958
-20.0778538926946 0.00151452007107165
-20.074403720186 0.0015158571045544
-20.0709535476774 0.00151719513778148
-20.0675033751688 0.00151853417131666
-20.0640532026601 0.00151987420572384
-20.0606030301515 0.0015212152415671
-20.0571528576429 0.00152255727941061
-20.0537026851343 0.00152390031981872
-20.0502525126256 0.0015252443633559
-20.046802340117 0.00152658941058675
-20.0433521676084 0.00152793546207604
-20.0399019950998 0.00152928251838866
-20.0364518225911 0.00153063058008963
-20.0330016500825 0.00153197964774413
-20.0295514775739 0.00153332972191746
-20.0261013050653 0.00153468080317507
-20.0226511325566 0.00153603289208255
-20.019200960048 0.00153738598920562
-20.0157507875394 0.00153874009511015
-20.0123006150308 0.00154009521036212
-20.0088504425221 0.00154145133552769
-20.0054002700135 0.00154280847117312
-20.0019500975049 0.00154416661786483
-19.9984999249962 0.00154552577616938
-19.9950497524876 0.00154688594665344
-19.991599579979 0.00154824712988384
-19.9881494074704 0.00154960932642755
-19.9846992349617 0.00155097253685166
-19.9812490624531 0.00155233676172342
-19.9777988899445 0.00155370200161018
-19.9743487174359 0.00155506825707947
-19.9708985449272 0.00155643552869892
-19.9674483724186 0.00155780381703632
-19.96399819991 0.00155917312265959
-19.9605480274014 0.00156054344613677
-19.9570978548927 0.00156191478803605
-19.9536476823841 0.00156328714892576
-19.9501975098755 0.00156466052937436
-19.9467473373669 0.00156603492995044
-19.9432971648582 0.00156741035122274
-19.9398469923496 0.0015687867937601
-19.936396819841 0.00157016425813154
-19.9329466473324 0.00157154274490619
-19.9294964748237 0.00157292225465332
-19.9260463023151 0.00157430278794232
-19.9225961298065 0.00157568434534274
-19.9191459572979 0.00157706692742424
-19.9156957847892 0.00157845053475663
-19.9122456122806 0.00157983516790984
-19.908795439772 0.00158122082745395
-19.9053452672634 0.00158260751395917
-19.9018950947547 0.00158399522799582
-19.8984449222461 0.00158538397013438
-19.8949947497375 0.00158677374094546
-19.8915445772289 0.00158816454099979
-19.8880944047202 0.00158955637086823
-19.8846442322116 0.0015909492311218
-19.881194059703 0.00159234312233162
-19.8777438871944 0.00159373804506896
-19.8742937146857 0.00159513399990522
-19.8708435421771 0.00159653098741192
-19.8673933696685 0.00159792900816074
-19.8639431971599 0.00159932806272345
-19.8604930246512 0.00160072815167199
-19.8570428521426 0.00160212927557841
-19.853592679634 0.00160353143501489
-19.8501425071254 0.00160493463055375
-19.8466923346167 0.00160633886276744
-19.8432421621081 0.00160774413222855
-19.8397919895995 0.00160915043950976
-19.8363418170909 0.00161055778518393
-19.8328916445822 0.00161196616982403
-19.8294414720736 0.00161337559400315
-19.825991299565 0.00161478605829452
-19.8225411270564 0.00161619756327149
-19.8190909545477 0.00161761010950756
-19.8156407820391 0.00161902369757634
-19.8121906095305 0.00162043832805159
-19.8087404370219 0.00162185400150716
-19.8052902645132 0.00162327071851707
-19.8018400920046 0.00162468847965544
-19.798389919496 0.00162610728549655
-19.7949397469873 0.00162752713661477
-19.7914895744787 0.00162894803358462
-19.7880394019701 0.00163036997698075
-19.7845892294615 0.00163179296737793
-19.7811390569528 0.00163321700535106
-19.7776888844442 0.00163464209147517
-19.7742387119356 0.00163606822632542
-19.770788539427 0.00163749541047707
-19.7673383669183 0.00163892364450556
-19.7638881944097 0.0016403529289864
-19.7604380219011 0.00164178326449527
-19.7569878493925 0.00164321465160795
-19.7535376768838 0.00164464709090036
-19.7500875043752 0.00164608058294853
-19.7466373318666 0.00164751512832865
-19.743187159358 0.00164895072761699
-19.7397369868493 0.00165038738138998
-19.7362868143407 0.00165182509022417
-19.7328366418321 0.00165326385469622
-19.7293864693235 0.00165470367538293
-19.7259362968148 0.00165614455286122
-19.7224861243062 0.00165758648770813
-19.7190359517976 0.00165902948050084
-19.715585779289 0.00166047353181663
-19.7121356067803 0.00166191864223294
-19.7086854342717 0.00166336481232729
-19.7052352617631 0.00166481204267736
-19.7017850892545 0.00166626033386093
-19.6983349167458 0.00166770968645593
-19.6948847442372 0.00166916010104038
-19.6914345717286 0.00167061157819246
-19.68798439922 0.00167206411849044
-19.6845342267113 0.00167351772251273
-19.6810840542027 0.00167497239083786
-19.6776338816941 0.00167642812404449
-19.6741837091855 0.00167788492271139
-19.6707335366768 0.00167934278741745
-19.6672833641682 0.00168080171874171
-19.6638331916596 0.00168226171726329
-19.660383019151 0.00168372278356146
-19.6569328466423 0.00168518491821561
-19.6534826741337 0.00168664812180525
-19.6500325016251 0.00168811239491
-19.6465823291165 0.00168957773810962
-19.6431321566078 0.00169104415198396
-19.6396819840992 0.00169251163711303
-19.6362318115906 0.00169398019407693
-19.632781639082 0.0016954498234559
-19.6293314665733 0.0016969205258303
-19.6258812940647 0.00169839230178058
-19.6224311215561 0.00169986515188735
-19.6189809490475 0.00170133907673131
-19.6155307765388 0.0017028140768933
-19.6120806040302 0.00170429015295427
-19.6086304315216 0.00170576730549529
-19.605180259013 0.00170724553509755
-19.6017300865043 0.00170872484234236
-19.5982799139957 0.00171020522781114
-19.5948297414871 0.00171168669208545
-19.5913795689784 0.00171316923574694
-19.5879293964698 0.00171465285937739
-19.5844792239612 0.00171613756355871
-19.5810290514526 0.00171762334887292
-19.5775788789439 0.00171911021590215
-19.5741287064353 0.00172059816522865
-19.5706785339267 0.0017220871974348
-19.5672283614181 0.00172357731310308
-19.5637781889094 0.0017250685128161
-19.5603280164008 0.00172656079715658
-19.5568778438922 0.00172805416670736
-19.5534276713836 0.00172954862205139
-19.5499774988749 0.00173104416377174
-19.5465273263663 0.00173254079245161
-19.5430771538577 0.00173403850867428
-19.5396269813491 0.00173553731302319
-19.5361768088404 0.00173703720608187
-19.5327266363318 0.00173853818843396
-19.5292764638232 0.00174004026066323
-19.5258262913146 0.00174154342335356
-19.5223761188059 0.00174304767708895
-19.5189259462973 0.0017445530224535
-19.5154757737887 0.00174605946003144
-19.5120256012801 0.0017475669904071
-19.5085754287714 0.00174907561416495
-19.5051252562628 0.00175058533188953
-19.5016750837542 0.00175209614416555
-19.4982249112456 0.00175360805157778
-19.4947747387369 0.00175512105471114
-19.4913245662283 0.00175663515415065
-19.4878743937197 0.00175815035048143
-19.4844242212111 0.00175966664428874
-19.4809740487024 0.00176118403615793
-19.4775238761938 0.00176270252667448
-19.4740737036852 0.00176422211642397
-19.4706235311766 0.00176574280599209
-19.4671733586679 0.00176726459596465
-19.4637231861593 0.00176878748692758
-19.4602730136507 0.0017703114794669
-19.4568228411421 0.00177183657416875
-19.4533726686334 0.0017733627716194
-19.4499224961248 0.00177489007240519
-19.4464723236162 0.00177641847711262
-19.4430221511076 0.00177794798632826
-19.4395719785989 0.00177947860063882
-19.4361218060903 0.00178101032063109
-19.4326716335817 0.00178254314689201
-19.4292214610731 0.00178407708000858
-19.4257712885644 0.00178561212056796
-19.4223211160558 0.00178714826915739
-19.4188709435472 0.00178868552636422
-19.4154207710386 0.00179022389277591
-19.4119705985299 0.00179176336898005
-19.4085204260213 0.00179330395556432
-19.4050702535127 0.0017948456531165
-19.4016200810041 0.00179638846222449
-19.3981699084954 0.00179793238347632
-19.3947197359868 0.00179947741746008
-19.3912695634782 0.00180102356476401
-19.3878193909695 0.00180257082597643
-19.3843692184609 0.0018041192016858
-19.3809190459523 0.00180566869248064
-19.3774688734437 0.00180721929894962
-19.374018700935 0.0018087710216815
-19.3705685284264 0.00181032386126515
-19.3671183559178 0.00181187781828953
-19.3636681834092 0.00181343289334374
-19.3602180109005 0.00181498908701695
-19.3567678383919 0.00181654639989846
-19.3533176658833 0.00181810483257766
-19.3498674933747 0.00181966438564408
-19.346417320866 0.0018212250596873
-19.3429671483574 0.00182278685529704
-19.3395169758488 0.00182434977306314
-19.3360668033402 0.0018259138135755
-19.3326166308315 0.00182747897742417
-19.3291664583229 0.00182904526519926
-19.3257162858143 0.00183061267749103
-19.3222661133057 0.00183218121488982
-19.318815940797 0.00183375087798606
-19.3153657682884 0.00183532166737032
-19.3119155957798 0.00183689358363324
-19.3084654232712 0.00183846662736558
-19.3050152507625 0.0018400407991582
-19.3015650782539 0.00184161609960206
-19.2981149057453 0.00184319252928823
-19.2946647332367 0.00184477008880788
-19.291214560728 0.00184634877875227
-19.2877643882194 0.00184792859971278
-19.2843142157108 0.00184950955228089
-19.2808640432022 0.00185109163704817
-19.2774138706935 0.00185267485460629
-19.2739636981849 0.00185425920554705
-19.2705135256763 0.00185584469046231
-19.2670633531677 0.00185743130994406
-19.263613180659 0.00185901906458439
-19.2601630081504 0.00186060795497546
-19.2567128356418 0.00186219798170958
-19.2532626631332 0.00186378914537911
-19.2498124906245 0.00186538144657656
-19.2463623181159 0.00186697488589449
-19.2429121456073 0.00186856946392559
-19.2394619730987 0.00187016518126264
-19.23601180059 0.00187176203849853
-19.2325616280814 0.00187336003622624
-19.2291114555728 0.00187495917503884
-19.2256612830642 0.00187655945552952
-19.2222111105555 0.00187816087829154
-19.2187609380469 0.00187976344391829
-19.2153107655383 0.00188136715300324
-19.2118605930297 0.00188297200613995
-19.208410420521 0.00188457800392211
-19.2049602480124 0.00188618514694346
-19.2015100755038 0.00188779343579788
-19.1980599029951 0.00188940287107932
-19.1946097304865 0.00189101345338185
-19.1911595579779 0.00189262518329961
-19.1877093854693 0.00189423806142686
-19.1842592129606 0.00189585208835793
-19.180809040452 0.00189746726468729
-19.1773588679434 0.00189908359100945
-19.1739086954348 0.00190070106791906
-19.1704585229261 0.00190231969601084
-19.1670083504175 0.00190393947587963
-19.1635581779089 0.00190556040812032
-19.1601080054003 0.00190718249332796
-19.1566578328916 0.00190880573209763
-19.153207660383 0.00191043012502455
-19.1497574878744 0.00191205567270401
-19.1463073153658 0.0019136823757314
-19.1428571428571 0.00191531023470221
-19.1394069703485 0.00191693925021202
-19.1359567978399 0.0019185694228565
-19.1325066253313 0.00192020075323141
-19.1290564528226 0.00192183324193262
-19.125606280314 0.00192346688955607
-19.1221561078054 0.00192510169669781
-19.1187059352968 0.00192673766395397
-19.1152557627881 0.00192837479192079
-19.1118055902795 0.00193001308119457
-19.1083554177709 0.00193165253237175
-19.1049052452623 0.00193329314604882
-19.1014550727536 0.00193493492282236
-19.098004900245 0.00193657786328908
-19.0945547277364 0.00193822196804575
-19.0911045552278 0.00193986723768923
-19.0876543827191 0.00194151367281648
-19.0842042102105 0.00194316127402456
-19.0807540377019 0.00194481004191059
-19.0773038651933 0.00194645997707182
-19.0738536926846 0.00194811108010555
-19.070403520176 0.0019497633516092
-19.0669533476674 0.00195141679218026
-19.0635031751588 0.00195307140241632
-19.0600530026501 0.00195472718291505
-19.0566028301415 0.00195638413427422
-19.0531526576329 0.00195804225709168
-19.0497024851243 0.00195970155196537
-19.0462523126156 0.00196136201949331
-19.042802140107 0.00196302366027363
-19.0393519675984 0.00196468647490453
-19.0359017950898 0.0019663504639843
-19.0324516225811 0.00196801562811131
-19.0290014500725 0.00196968196788403
-19.0255512775639 0.00197134948390102
-19.0221011050553 0.00197301817676091
-19.0186509325466 0.00197468804706243
-19.015200760038 0.00197635909540439
-19.0117505875294 0.00197803132238568
-19.0083004150207 0.00197970472860529
-19.0048502425121 0.00198137931466229
-19.0014000700035 0.00198305508115582
-18.9979498974949 0.00198473202868513
-18.9944997249862 0.00198641015784954
-18.9910495524776 0.00198808946924846
-18.987599379969 0.00198976996348138
-18.9841492074604 0.00199145164114788
-18.9806990349517 0.00199313450284761
-18.9772488624431 0.00199481854918032
-18.9737986899345 0.00199650378074585
-18.9703485174259 0.00199819019814409
-18.9668983449172 0.00199987780197504
-18.9634481724086 0.00200156659283879
-18.9599979999 0.00200325657133549
-18.9565478273914 0.00200494773806538
-18.9530976548827 0.00200664009362879
-18.9496474823741 0.00200833363862612
-18.9461973098655 0.00201002837365786
-18.9427471373569 0.00201172429932459
-18.9392969648482 0.00201342141622695
-18.9358467923396 0.00201511972496567
-18.932396619831 0.00201681922614157
-18.9289464473224 0.00201851992035555
-18.9254962748137 0.00202022180820857
-18.9220461023051 0.0020219248903017
-18.9185959297965 0.00202362916723607
-18.9151457572879 0.00202533463961288
-18.9116955847792 0.00202704130803345
-18.9082454122706 0.00202874917309913
-18.904795239762 0.00203045823541139
-18.9013450672534 0.00203216849557176
-18.8978948947447 0.00203387995418184
-18.8944447222361 0.00203559261184333
-18.8909945497275 0.002037306469158
-18.8875443772189 0.00203902152672769
-18.8840942047102 0.00204073778515431
-18.8806440322016 0.00204245524503989
-18.877193859693 0.00204417390698649
-18.8737436871844 0.00204589377159628
-18.8702935146757 0.00204761483947147
-18.8668433421671 0.00204933711121439
-18.8633931696585 0.00205106058742742
-18.8599429971499 0.00205278526871302
-18.8564928246412 0.00205451115567374
-18.8530426521326 0.00205623824891218
-18.849592479624 0.00205796654903104
-18.8461423071154 0.00205969605663307
-18.8426921346067 0.00206142677232114
-18.8392419620981 0.00206315869669814
-18.8357917895895 0.00206489183036708
-18.8323416170809 0.002066626173931
-18.8288914445722 0.00206836172799307
-18.8254412720636 0.00207009849315648
-18.821991099555 0.00207183647002453
-18.8185409270464 0.00207357565920058
-18.8150907545377 0.00207531606128806
-18.8116405820291 0.00207705767689048
-18.8081904095205 0.00207880050661142
-18.8047402370118 0.00208054455105454
-18.8012900645032 0.00208228981082356
-18.7978398919946 0.00208403628652227
-18.794389719486 0.00208578397875456
-18.7909395469773 0.00208753288812436
-18.7874893744687 0.00208928301523568
-18.7840392019601 0.00209103436069261
-18.7805890294515 0.00209278692509931
-18.7771388569428 0.00209454070906
-18.7736886844342 0.00209629571317899
-18.7702385119256 0.00209805193806063
-18.766788339417 0.00209980938430938
-18.7633381669083 0.00210156805252973
-18.7598879943997 0.00210332794332627
-18.7564378218911 0.00210508905730364
-18.7529876493825 0.00210685139506656
-18.7495374768738 0.00210861495721982
-18.7460873043652 0.00211037974436827
-18.7426371318566 0.00211214575711685
-18.739186959348 0.00211391299607052
-18.7357367868393 0.00211568146183437
-18.7322866143307 0.00211745115501351
-18.7288364418221 0.00211922207621315
-18.7253862693135 0.00212099422603854
-18.7219360968048 0.00212276760509503
-18.7184859242962 0.00212454221398799
-18.7150357517876 0.00212631805332291
-18.711585579279 0.0021280951237053
-18.7081354067703 0.00212987342574078
-18.7046852342617 0.00213165296003499
-18.7012350617531 0.00213343372719368
-18.6977848892445 0.00213521572782263
-18.6943347167358 0.0021369989625277
-18.6908845442272 0.00213878343191483
-18.6874343717186 0.00214056913659
-18.68398419921 0.00214235607715926
-18.6805340267013 0.00214414425422874
-18.6770838541927 0.00214593366840461
-18.6736336816841 0.00214772432029314
-18.6701835091755 0.00214951621050062
-18.6667333366668 0.00215130933963343
-18.6632831641582 0.00215310370829801
-18.6598329916496 0.00215489931710086
-18.656382819141 0.00215669616664855
-18.6529326466323 0.0021584942575477
-18.6494824741237 0.00216029359040499
-18.6460323016151 0.00216209416582719
-18.6425821291065 0.0021638959844211
-18.6391319565978 0.0021656990467936
-18.6356817840892 0.00216750335355162
-18.6322316115806 0.00216930890530216
-18.628781439072 0.00217111570265227
-18.6253312665633 0.00217292374620908
-18.6218810940547 0.00217473303657977
-18.6184309215461 0.00217654357437156
-18.6149807490374 0.00217835536019177
-18.6115305765288 0.00218016839464774
-18.6080804040202 0.00218198267834691
-18.6046302315116 0.00218379821189673
-18.6011800590029 0.00218561499590476
-18.5977298864943 0.00218743303097858
-18.5942797139857 0.00218925231772585
-18.5908295414771 0.00219107285675428
-18.5873793689684 0.00219289464867163
-18.5839291964598 0.00219471769408575
-18.5804790239512 0.00219654199360449
-18.5770288514426 0.00219836754783583
-18.5735786789339 0.00220019435738775
-18.5701285064253 0.0022020224228683
-18.5666783339167 0.0022038517448856
-18.5632281614081 0.00220568232404783
-18.5597779888994 0.0022075141609632
-18.5563278163908 0.00220934725623999
-18.5528776438822 0.00221118161048654
-18.5494274713736 0.00221301722431124
-18.5459772988649 0.00221485409832255
-18.5425271263563 0.00221669223312895
-18.5390769538477 0.00221853162933901
-18.5356267813391 0.00222037228756133
-18.5321766088304 0.00222221420840459
-18.5287264363218 0.00222405739247749
-18.5252762638132 0.00222590184038882
-18.5218260913046 0.0022277475527474
-18.5183759187959 0.0022295945301621
-18.5149257462873 0.00223144277324186
-18.5114755737787 0.00223329228259567
-18.5080254012701 0.00223514305883255
-18.5045752287614 0.00223699510256159
-18.5011250562528 0.00223884841439195
-18.4976748837442 0.00224070299493281
-18.4942247112356 0.00224255884479341
-18.4907745387269 0.00224441596458304
-18.4873243662183 0.00224627435491107
-18.4838741937097 0.00224813401638687
-18.4804240212011 0.00224999494961991
-18.4769738486924 0.00225185715521966
-18.4735236761838 0.00225372063379569
-18.4700735036752 0.00225558538595759
-18.4666233311666 0.002257451412315
-18.4631731586579 0.00225931871347762
-18.4597229861493 0.0022611872900552
-18.4562728136407 0.00226305714265752
-18.4528226411321 0.00226492827189443
-18.4493724686234 0.00226680067837582
-18.4459222961148 0.00226867436271162
-18.4424721236062 0.00227054932551183
-18.4390219510976 0.00227242556738646
-18.4355717785889 0.00227430308894561
-18.4321216060803 0.00227618189079939
-18.4286714335717 0.00227806197355799
-18.4252212610631 0.00227994333783162
-18.4217710885544 0.00228182598423055
-18.4183209160458 0.00228370991336508
-18.4148707435372 0.00228559512584558
-18.4114205710286 0.00228748162228245
-18.4079703985199 0.00228936940328614
-18.4045202260113 0.00229125846946713
-18.4010700535027 0.00229314882143598
-18.397619880994 0.00229504045980325
-18.3941697084854 0.00229693338517957
-18.3907195359768 0.00229882759817562
-18.3872693634682 0.00230072309940211
-18.3838191909595 0.0023026198894698
-18.3803690184509 0.00230451796898948
-18.3769188459423 0.00230641733857199
-18.3734686734337 0.00230831799882823
-18.370018500925 0.00231021995036912
-18.3665683284164 0.00231212319380564
-18.3631181559078 0.00231402772974878
-18.3596679833992 0.00231593355880961
-18.3562178108905 0.00231784068159922
-18.3527676383819 0.00231974909872874
-18.3493174658733 0.00232165881080936
-18.3458672933647 0.00232356981845229
-18.342417120856 0.00232548212226878
-18.3389669483474 0.00232739572287014
-18.3355167758388 0.0023293106208677
-18.3320666033302 0.00233122681687284
-18.3286164308215 0.00233314431149697
-18.3251662583129 0.00233506310535155
-18.3217160858043 0.00233698319904807
-18.3182659132957 0.00233890459319807
-18.314815740787 0.00234082728841311
-18.3113655682784 0.00234275128530481
-18.3079153957698 0.0023446765844848
-18.3044652232612 0.00234660318656478
-18.3010150507525 0.00234853109215645
-18.2975648782439 0.00235046030187159
-18.2941147057353 0.00235239081632199
-18.2906645332267 0.00235432263611947
-18.287214360718 0.0023562557618759
-18.2837641882094 0.00235819019420319
-18.2803140157008 0.00236012593371327
-18.2768638431922 0.00236206298101812
-18.2734136706835 0.00236400133672974
-18.2699634981749 0.00236594100146018
-18.2665133256663 0.00236788197582152
-18.2630631531577 0.00236982426042587
-18.259612980649 0.00237176785588537
-18.2561628081404 0.00237371276281221
-18.2527126356318 0.0023756589818186
-18.2492624631232 0.00237760651351679
-18.2458122906145 0.00237955535851905
-18.2423621181059 0.0023815055174377
-18.2389119455973 0.00238345699088509
-18.2354617730887 0.00238540977947359
-18.23201160058 0.0023873638838156
-18.2285614280714 0.00238931930452358
-18.2251112555628 0.00239127604220999
-18.2216610830542 0.00239323409748734
-18.2182109105455 0.00239519347096816
-18.2147607380369 0.00239715416326501
-18.2113105655283 0.0023991161749905
-18.2078603930197 0.00240107950675724
-18.204410220511 0.0024030441591779
-18.2009600480024 0.00240501013286514
-18.1975098754938 0.0024069774284317
-18.1940597029852 0.00240894604649031
-18.1906095304765 0.00241091598765375
-18.1871593579679 0.0024128872525348
-18.1837091854593 0.00241485984174631
-18.1802590129506 0.00241683375590112
-18.176808840442 0.00241880899561213
-18.1733586679334 0.00242078556149224
-18.1699084954248 0.00242276345415438
-18.1664583229161 0.00242474267421153
-18.1630081504075 0.00242672322227668
-18.1595579778989 0.00242870509896284
-18.1561078053903 0.00243068830488306
-18.1526576328816 0.00243267284065041
-18.149207460373 0.00243465870687798
-18.1457572878644 0.00243664590417889
-18.1423071153558 0.00243863443316629
-18.1388569428471 0.00244062429445335
-18.1354067703385 0.00244261548865326
-18.1319565978299 0.00244460801637924
-18.1285064253213 0.00244660187824453
-18.1250562528126 0.00244859707486239
-18.121606080304 0.00245059360684613
-18.1181559077954 0.00245259147480905
-18.1147057352868 0.00245459067936448
-18.1112555627781 0.00245659122112578
-18.1078053902695 0.00245859310070633
-18.1043552177609 0.00246059631871954
-18.1009050452523 0.00246260087577882
-18.0974548727436 0.00246460677249762
-18.094004700235 0.00246661400948941
-18.0905545277264 0.00246862258736767
-18.0871043552178 0.00247063250674591
-18.0836541827091 0.00247264376823766
-18.0802040102005 0.00247465637245646
-18.0767538376919 0.00247667032001588
-18.0733036651833 0.00247868561152951
-18.0698534926746 0.00248070224761095
-18.066403320166 0.00248272022887383
-18.0629531476574 0.0024847395559318
-18.0595029751488 0.00248676022939851
-18.0560528026401 0.00248878224988764
-18.0526026301315 0.00249080561801289
-18.0491524576229 0.00249283033438797
-18.0457022851143 0.00249485639962663
-18.0422521126056 0.0024968838143426
-18.038801940097 0.00249891257914965
-18.0353517675884 0.00250094269466157
-18.0319015950798 0.00250297416149215
-18.0284514225711 0.00250500698025521
-18.0250012500625 0.00250704115156458
-18.0215510775539 0.0025090766760341
-18.0181009050453 0.00251111355427763
-18.0146507325366 0.00251315178690905
-18.011200560028 0.00251519137454225
-18.0077503875194 0.00251723231779113
-18.0043002150108 0.00251927461726961
-18.0008500425021 0.00252131827359161
-17.9973998699935 0.00252336328737109
-17.9939496974849 0.002525409659222
-17.9904995249763 0.00252745738975831
-17.9870493524676 0.00252950647959401
-17.983599179959 0.00253155692934308
-17.9801490074504 0.00253360873961953
-17.9766988349417 0.00253566191103739
-17.9732486624331 0.00253771644421068
-17.9697984899245 0.00253977233975345
-17.9663483174159 0.00254182959827974
-17.9628981449072 0.00254388822040362
-17.9594479723986 0.00254594820673915
-17.95599779989 0.00254800955790043
-17.9525476273814 0.00255007227450154
-17.9490974548727 0.00255213635715658
-17.9456472823641 0.00255420180647967
-17.9421971098555 0.00255626862308492
-17.9387469373469 0.00255833680758647
-17.9352967648382 0.00256040636059843
-17.9318465923296 0.00256247728273497
-17.928396419821 0.00256454957461023
-17.9249462473124 0.00256662323683838
-17.9214960748037 0.00256869827003356
-17.9180459022951 0.00257077467480997
-17.9145957297865 0.00257285245178177
-17.9111455572779 0.00257493160156315
-17.9076953847692 0.00257701212476831
-17.9042452122606 0.00257909402201144
-17.900795039752 0.00258117729390674
-17.8973448672434 0.00258326194106842
-17.8938946947347 0.00258534796411069
-17.8904445222261 0.00258743536364777
-17.8869943497175 0.00258952414029388
-17.8835441772089 0.00259161429466324
-17.8800940047002 0.00259370582737009
-17.8766438321916 0.00259579873902864
-17.873193659683 0.00259789303025315
-17.8697434871744 0.00259998870165783
-17.8662933146657 0.00260208575385695
-17.8628431421571 0.00260418418746473
-17.8593929696485 0.00260628400309541
-17.8559427971399 0.00260838520136326
-17.8524926246312 0.0026104877828825
-17.8490424521226 0.00261259174826739
-17.845592279614 0.00261469709813219
-17.8421421071054 0.00261680383309113
-17.8386919345967 0.00261891195375846
-17.8352417620881 0.00262102146074844
-17.8317915895795 0.00262313235467531
-17.8283414170709 0.00262524463615332
-17.8248912445622 0.00262735830579671
-17.8214410720536 0.00262947336421974
-17.817990899545 0.00263158981203664
-17.8145407270364 0.00263370764986166
-17.8110905545277 0.00263582687830903
-17.8076403820191 0.002637947497993
-17.8041902095105 0.00264006950952779
-17.8007400370019 0.00264219291352763
-17.7972898644932 0.00264431771060677
-17.7938396919846 0.00264644390137941
-17.790389519476 0.00264857148645978
-17.7869393469673 0.00265070046646209
-17.7834891744587 0.00265283084200055
-17.7800390019501 0.00265496261368938
-17.7765888294415 0.00265709578214277
-17.7731386569328 0.00265923034797491
-17.7696884844242 0.0026613663118
-17.7662383119156 0.00266350367423222
-17.762788139407 0.00266564243588574
-17.7593379668983 0.00266778259737474
-17.7558877943897 0.00266992415931339
-17.7524376218811 0.00267206712231583
-17.7489874493725 0.00267421148699621
-17.7455372768638 0.00267635725396868
-17.7420871043552 0.00267850442384737
-17.7386369318466 0.00268065299724641
-17.735186759338 0.0026828029747799
-17.7317365868293 0.00268495435706196
-17.7282864143207 0.00268710714470668
-17.7248362418121 0.00268926133832815
-17.7213860693035 0.00269141693854044
-17.7179358967948 0.00269357394595763
-17.7144857242862 0.00269573236119378
-17.7110355517776 0.00269789218486291
-17.707585379269 0.00270005341757908
-17.7041352067603 0.00270221605995631
-17.7006850342517 0.0027043801126086
-17.6972348617431 0.00270654557614995
-17.6937846892345 0.00270871245119436
-17.6903345167258 0.00271088073835579
-17.6868843442172 0.00271305043824821
-17.6834341717086 0.00271522155148557
-17.6799839992 0.0027173940786818
-17.6765338266913 0.00271956802045082
-17.6730836541827 0.00272174337740654
-17.6696334816741 0.00272392015016285
-17.6661833091655 0.00272609833933362
-17.6627331366568 0.00272827794553272
-17.6592829641482 0.002730458969374
-17.6558327916396 0.00273264141147128
-17.652382619131 0.00273482527243839
-17.6489324466223 0.00273701055288911
-17.6454822741137 0.00273919725343724
-17.6420321016051 0.00274138537469653
-17.6385819290965 0.00274357491728075
-17.6351317565878 0.0027457658818036
-17.6316815840792 0.00274795826887881
-17.6282314115706 0.00275015207912008
-17.624781239062 0.00275234731314107
-17.6213310665533 0.00275454397155545
-17.6178808940447 0.00275674205497685
-17.6144307215361 0.0027589415640189
-17.6109805490275 0.00276114249929518
-17.6075303765188 0.00276334486141929
-17.6040802040102 0.00276554865100477
-17.6006300315016 0.00276775386866517
-17.597179858993 0.002769960515014
-17.5937296864843 0.00277216859066477
-17.5902795139757 0.00277437809623094
-17.5868293414671 0.00277658903232596
-17.5833791689584 0.00277880139956327
-17.5799289964498 0.00278101519855628
-17.5764788239412 0.00278323042991837
-17.5730286514326 0.0027854470942629
-17.5695784789239 0.00278766519220321
-17.5661283064153 0.00278988472435262
-17.5626781339067 0.00279210569132441
-17.5592279613981 0.00279432809373186
-17.5557777888894 0.00279655193218821
-17.5523276163808 0.00279877720730666
-17.5488774438722 0.00280100391970042
-17.5454272713636 0.00280323206998265
-17.5419770988549 0.00280546165876649
-17.5385269263463 0.00280769268666506
-17.5350767538377 0.00280992515429144
-17.5316265813291 0.0028121590622587
-17.5281764088204 0.00281439441117985
-17.5247262363118 0.00281663120166793
-17.5212760638032 0.00281886943433589
-17.5178258912946 0.00282110910979669
-17.5143757187859 0.00282335022866326
-17.5109255462773 0.00282559279154849
-17.5074753737687 0.00282783679906523
-17.5040252012601 0.00283008225182634
-17.5005750287514 0.0028323291504446
-17.4971248562428 0.0028345774955328
-17.4936746837342 0.00283682728770368
-17.4902245112256 0.00283907852756995
-17.4867743387169 0.00284133121574431
-17.4833241662083 0.00284358535283939
-17.4798739936997 0.00284584093946783
-17.4764238211911 0.0028480979762422
-17.4729736486824 0.00285035646377508
-17.4695234761738 0.00285261640267897
-17.4660733036652 0.00285487779356637
-17.4626231311566 0.00285714063704975
-17.4591729586479 0.00285940493374152
-17.4557227861393 0.00286167068425407
-17.4522726136307 0.00286393788919977
-17.4488224411221 0.00286620654919093
-17.4453722686134 0.00286847666483984
-17.4419220961048 0.00287074823675876
-17.4384719235962 0.00287302126555989
-17.4350217510876 0.00287529575185544
-17.4315715785789 0.00287757169625752
-17.4281214060703 0.00287984909937827
-17.4246712335617 0.00288212796182975
-17.4212210610531 0.00288440828422399
-17.4177708885444 0.002886690067173
-17.4143207160358 0.00288897331128873
-17.4108705435272 0.00289125801718311
-17.4074203710186 0.00289354418546801
-17.4039701985099 0.0028958318167553
-17.4005200260013 0.00289812091165677
-17.3970698534927 0.0029004114707842
-17.393619680984 0.0029027034947493
-17.3901695084754 0.00290499698416377
-17.3867193359668 0.00290729193963926
-17.3832691634582 0.00290958836178737
-17.3798189909495 0.00291188625121968
-17.3763688184409 0.00291418560854769
-17.3729186459323 0.00291648643438292
-17.3694684734237 0.00291878872933677
-17.366018300915 0.00292109249402068
-17.3625681284064 0.00292339772904599
-17.3591179558978 0.00292570443502401
-17.3556677833892 0.00292801261256602
-17.3522176108805 0.00293032226228325
-17.3487674383719 0.00293263338478688
-17.3453172658633 0.00293494598068804
-17.3418670933547 0.00293726005059785
-17.338416920846 0.00293957559512734
-17.3349667483374 0.00294189261488754
-17.3315165758288 0.00294421111048938
-17.3280664033202 0.0029465310825438
-17.3246162308115 0.00294885253166165
-17.3211660583029 0.00295117545845378
-17.3177158857943 0.00295349986353094
-17.3142657132857 0.00295582574750387
-17.310815540777 0.00295815311098325
-17.3073653682684 0.00296048195457971
-17.3039151957598 0.00296281227890385
-17.3004650232512 0.00296514408456619
-17.2970148507425 0.00296747737217724
-17.2935646782339 0.00296981214234741
-17.2901145057253 0.00297214839568712
-17.2866643332167 0.0029744861328067
-17.283214160708 0.00297682535431644
-17.2797639881994 0.00297916606082658
-17.2763138156908 0.00298150825294731
-17.2728636431822 0.00298385193128877
-17.2694134706735 0.00298619709646106
-17.2659632981649 0.00298854374907419
-17.2625131256563 0.00299089188973817
-17.2590629531477 0.00299324151906292
-17.255612780639 0.00299559263765832
-17.2521626081304 0.00299794524613419
-17.2487124356218 0.00300029934510032
-17.2452622631132 0.00300265493516642
-17.2418120906045 0.00300501201694215
-17.2383619180959 0.00300737059103713
-17.2349117455873 0.00300973065806091
-17.2314615730787 0.00301209221862299
-17.22801140057 0.00301445527333283
-17.2245612280614 0.00301681982279981
-17.2211110555528 0.00301918586763327
-17.2176608830442 0.00302155340844248
-17.2142107105355 0.00302392244583667
-17.2107605380269 0.003026292980425
-17.2073103655183 0.00302866501281658
-17.2038601930096 0.00303103854362047
-17.200410020501 0.00303341357344564
-17.1969598479924 0.00303579010290104
-17.1935096754838 0.00303816813259553
-17.1900595029751 0.00304054766313795
-17.1866093304665 0.00304292869513704
-17.1831591579579 0.0030453112292015
-17.1797089854493 0.00304769526593996
-17.1762588129406 0.00305008080596102
-17.172808640432 0.00305246784987317
-17.1693584679234 0.00305485639828488
-17.1659082954148 0.00305724645180453
-17.1624581229061 0.00305963801104047
-17.1590079503975 0.00306203107660097
-17.1555577778889 0.00306442564909422
-17.1521076053803 0.00306682172912837
-17.1486574328716 0.00306921931731152
-17.145207260363 0.00307161841425167
-17.1417570878544 0.00307401902055678
-17.1383069153458 0.00307642113683474
-17.1348567428371 0.00307882476369338
-17.1314065703285 0.00308122990174047
-17.1279563978199 0.00308363655158369
-17.1245062253113 0.00308604471383068
-17.1210560528026 0.003088454389089
-17.117605880294 0.00309086557796615
-17.1141557077854 0.00309327828106958
-17.1107055352768 0.00309569249900664
-17.1072553627681 0.00309810823238463
-17.1038051902595 0.00310052548181079
-17.1003550177509 0.00310294424789228
-17.0969048452423 0.00310536453123619
-17.0934546727336 0.00310778633244955
-17.090004500225 0.00311020965213933
-17.0865543277164 0.0031126344909124
-17.0831041552078 0.0031150608493756
-17.0796539826991 0.00311748872813567
-17.0762038101905 0.00311991812779929
-17.0727536376819 0.00312234904897307
-17.0693034651733 0.00312478149226355
-17.0658532926646 0.00312721545827719
-17.062403120156 0.0031296509476204
-17.0589529476474 0.0031320879608995
-17.0555027751388 0.00313452649872073
-17.0520526026301 0.00313696656169028
-17.0486024301215 0.00313940815041425
-17.0451522576129 0.00314185126549868
-17.0417020851043 0.00314429590754952
-17.0382519125956 0.00314674207717266
-17.034801740087 0.00314918977497392
-17.0313515675784 0.00315163900155902
-17.0279013950698 0.00315408975753363
-17.0244512225611 0.00315654204350333
-17.0210010500525 0.00315899586007364
-17.0175508775439 0.00316145120784998
-17.0141007050353 0.00316390808743772
-17.0106505325266 0.00316636649944214
-17.007200360018 0.00316882644446844
-17.0037501875094 0.00317128792312174
-17.0003000150008 0.0031737509360071
-16.9968498424921 0.00317621548372949
-16.9933996699835 0.00317868156689379
-16.9899494974749 0.00318114918610482
-16.9864993249662 0.00318361834196732
-16.9830491524576 0.00318608903508593
-16.979598979949 0.00318856126606524
-16.9761488074404 0.00319103503550973
-16.9726986349317 0.00319351034402383
-16.9692484624231 0.00319598719221186
-16.9657982899145 0.00319846558067807
-16.9623481174059 0.00320094551002663
-16.9588979448972 0.00320342698086164
-16.9554477723886 0.00320590999378709
-16.95199759988 0.00320839454940691
-16.9485474273714 0.00321088064832495
-16.9450972548627 0.00321336829114494
-16.9416470823541 0.00321585747847057
-16.9381969098455 0.00321834821090543
-16.9347467373369 0.00322084048905302
-16.9312965648282 0.00322333431351675
-16.9278463923196 0.00322582968489997
-16.924396219811 0.00322832660380591
-16.9209460473024 0.00323082507083775
-16.9174958747937 0.00323332508659856
-16.9140457022851 0.00323582665169132
-16.9105955297765 0.00323832976671895
-16.9071453572679 0.00324083443228425
-16.9036951847592 0.00324334064898996
-16.9002450122506 0.00324584841743871
-16.896794839742 0.00324835773823305
-16.8933446672334 0.00325086861197545
-16.8898944947247 0.00325338103926828
-16.8864443222161 0.00325589502071383
-16.8829941497075 0.00325841055691428
-16.8795439771989 0.00326092764847175
-16.8760938046902 0.00326344629598825
-16.8726436321816 0.0032659665000657
-16.869193459673 0.00326848826130592
-16.8657432871644 0.00327101158031067
-16.8622931146557 0.00327353645768159
-16.8588429421471 0.00327606289402024
-16.8553927696385 0.00327859088992807
-16.8519425971299 0.00328112044600646
-16.8484924246212 0.00328365156285669
-16.8450422521126 0.00328618424107994
-16.841592079604 0.00328871848127729
-16.8381419070954 0.00329125428404975
-16.8346917345867 0.00329379164999822
-16.8312415620781 0.00329633057972349
-16.8277913895695 0.00329887107382627
-16.8243412170609 0.00330141313290719
-16.8208910445522 0.00330395675756675
-16.8174408720436 0.00330650194840539
-16.813990699535 0.00330904870602341
-16.8105405270264 0.00331159703102105
-16.8070903545177 0.00331414692399844
-16.8036401820091 0.00331669838555561
-16.8001900095005 0.00331925141629248
-16.7967398369918 0.0033218060168089
-16.7932896644832 0.00332436218770459
-16.7898394919746 0.0033269199295792
-16.786389319466 0.00332947924303225
-16.7829391469573 0.00333204012866319
-16.7794889744487 0.00333460258707134
-16.7760388019401 0.00333716661885594
-16.7725886294315 0.00333973222461612
-16.7691384569228 0.00334229940495091
-16.7656882844142 0.00334486816045925
-16.7622381119056 0.00334743849173995
-16.758787939397 0.00335001039939174
-16.7553377668883 0.00335258388401324
-16.7518875943797 0.00335515894620297
-16.7484374218711 0.00335773558655933
-16.7449872493625 0.00336031380568065
-16.7415370768538 0.00336289360416511
-16.7380869043452 0.00336547498261083
-16.7346367318366 0.00336805794161579
-16.731186559328 0.00337064248177788
-16.7277363868193 0.00337322860369489
-16.7242862143107 0.00337581630796449
-16.7208360418021 0.00337840559518425
-16.7173858692935 0.00338099646595163
-16.7139356967848 0.00338358892086399
-16.7104855242762 0.00338618296051857
-16.7070353517676 0.00338877858551252
-16.703585179259 0.00339137579644285
-16.7001350067503 0.0033939745939065
-16.6966848342417 0.00339657497850026
-16.6932346617331 0.00339917695082085
-16.6897844892245 0.00340178051146486
-16.6863343167158 0.00340438566102877
-16.6828841442072 0.00340699240010894
-16.6794339716986 0.00340960072930164
-16.67598379919 0.00341221064920302
-16.6725336266813 0.0034148221604091
-16.6690834541727 0.00341743526351582
-16.6656332816641 0.00342004995911898
-16.6621831091555 0.00342266624781429
-16.6587329366468 0.00342528413019732
-16.6552827641382 0.00342790360686355
-16.6518325916296 0.00343052467840834
-16.648382419121 0.00343314734542692
-16.6449322466123 0.00343577160851442
-16.6414820741037 0.00343839746826586
-16.6380319015951 0.00344102492527613
-16.6345817290865 0.00344365398014001
-16.6311315565778 0.00344628463345217
-16.6276813840692 0.00344891688580714
-16.6242312115606 0.00345155073779938
-16.620781039052 0.00345418619002317
-16.6173308665433 0.00345682324307273
-16.6138806940347 0.00345946189754213
-16.6104305215261 0.00346210215402531
-16.6069803490175 0.00346474401311614
-16.6035301765088 0.00346738747540831
-16.6000800040002 0.00347003254149544
-16.5966298314916 0.003472679211971
-16.5931796589829 0.00347532748742835
-16.5897294864743 0.00347797736846073
-16.5862793139657 0.00348062885566127
-16.5828291414571 0.00348328194962294
-16.5793789689484 0.00348593665093863
-16.5759287964398 0.00348859296020109
-16.5724786239312 0.00349125087800295
-16.5690284514226 0.00349391040493671
-16.5655782789139 0.00349657154159476
-16.5621281064053 0.00349923428856935
-16.5586779338967 0.00350189864645261
-16.5552277613881 0.00350456461583656
-16.5517775888794 0.00350723219731308
-16.5483274163708 0.00350990139147394
-16.5448772438622 0.00351257219891075
-16.5414270713536 0.00351524462021504
-16.5379768988449 0.00351791865597818
-16.5345267263363 0.00352059430679142
-16.5310765538277 0.0035232715732459
-16.5276263813191 0.00352595045593261
-16.5241762088104 0.00352863095544242
-16.5207260363018 0.00353131307236607
-16.5172758637932 0.00353399680729418
-16.5138256912846 0.00353668216081724
-16.5103755187759 0.00353936913352559
-16.5069253462673 0.00354205772600947
-16.5034751737587 0.00354474793885897
-16.5000250012501 0.00354743977266405
-16.4965748287414 0.00355013322801455
-16.4931246562328 0.00355282830550017
-16.4896744837242 0.00355552500571048
-16.4862243112156 0.00355822332923491
-16.4827741387069 0.00356092327666278
-16.4793239661983 0.00356362484858325
-16.4758737936897 0.00356632804558537
-16.4724236211811 0.00356903286825804
-16.4689734486724 0.00357173931719002
-16.4655232761638 0.00357444739296997
-16.4620731036552 0.00357715709618638
-16.4586229311466 0.00357986842742761
-16.4551727586379 0.00358258138728191
-16.4517225861293 0.00358529597633735
-16.4482724136207 0.00358801219518192
-16.4448222411121 0.00359073004440341
-16.4413720686034 0.00359344952458953
-16.4379218960948 0.00359617063632781
-16.4344717235862 0.00359889338020567
-16.4310215510776 0.00360161775681037
-16.4275713785689 0.00360434376672906
-16.4241212060603 0.00360707141054873
-16.4206710335517 0.00360980068885621
-16.4172208610431 0.00361253160223825
-16.4137706885344 0.0036152641512814
-16.4103205160258 0.0036179983365721
-16.4068703435172 0.00362073415869663
-16.4034201710085 0.00362347161824117
-16.3999699984999 0.0036262107157917
-16.3965198259913 0.00362895145193411
-16.3930696534827 0.00363169382725411
-16.389619480974 0.00363443784233729
-16.3861693084654 0.00363718349776907
-16.3827191359568 0.00363993079413477
-16.3792689634482 0.00364267973201952
-16.3758187909395 0.00364543031200834
-16.3723686184309 0.0036481825346861
-16.3689184459223 0.00365093640063748
-16.3654682734137 0.00365369191044708
-16.362018100905 0.00365644906469932
-16.3585679283964 0.00365920786397847
-16.3551177558878 0.00366196830886867
-16.3516675833792 0.00366473039995389
-16.3482174108705 0.00366749413781799
-16.3447672383619 0.00367025952304463
-16.3413170658533 0.00367302655621737
-16.3378668933447 0.00367579523791959
-16.334416720836 0.00367856556873454
-16.3309665483274 0.00368133754924531
-16.3275163758188 0.00368411118003485
-16.3240662033102 0.00368688646168593
-16.3206160308015 0.00368966339478121
-16.3171658582929 0.00369244197990318
-16.3137156857843 0.00369522221763417
-16.3102655132757 0.00369800410855638
-16.306815340767 0.00370078765325183
-16.3033651682584 0.00370357285230241
-16.2999149957498 0.00370635970628985
-16.2964648232412 0.00370914821579572
-16.2930146507325 0.00371193838140145
-16.2895644782239 0.0037147302036883
-16.2861143057153 0.00371752368323739
-16.2826641332067 0.00372031882062968
-16.279213960698 0.00372311561644595
-16.2757637881894 0.00372591407126688
-16.2723136156808 0.00372871418567294
-16.2688634431722 0.00373151596024446
-16.2654132706635 0.00373431939556163
-16.2619630981549 0.00373712449220447
-16.2585129256463 0.00373993125075283
-16.2550627531377 0.00374273967178642
-16.251612580629 0.00374554975588479
-16.2481624081204 0.00374836150362732
-16.2447122356118 0.00375117491559324
-16.2412620631032 0.00375398999236161
-16.2378118905945 0.00375680673451134
-16.2343617180859 0.00375962514262118
-16.2309115455773 0.00376244521726972
-16.2274613730687 0.00376526695903538
-16.22401120056 0.00376809036849641
-16.2205610280514 0.00377091544623092
-16.2171108555428 0.00377374219281686
-16.2136606830341 0.00377657060883198
-16.2102105105255 0.00377940069485391
-16.2067603380169 0.0037822324514601
-16.2033101655083 0.00378506587922781
-16.1998599929996 0.00378790097873418
-16.196409820491 0.00379073775055616
-16.1929596479824 0.00379357619527054
-16.1895094754738 0.00379641631345394
-16.1860593029651 0.00379925810568282
-16.1826091304565 0.00380210157253346
-16.1791589579479 0.003804946714582
-16.1757087854393 0.00380779353240439
-16.1722586129306 0.00381064202657642
-16.168808440422 0.0038134921976737
-16.1653582679134 0.00381634404627169
-16.1619080954048 0.00381919757294568
-16.1584579228961 0.00382205277827077
-16.1550077503875 0.00382490966282191
-16.1515575778789 0.00382776822717388
-16.1481074053703 0.00383062847190128
-16.1446572328616 0.00383349039757853
-16.141207060353 0.00383635400477991
-16.1377568878444 0.00383921929407951
-16.1343067153358 0.00384208626605123
-16.1308565428271 0.00384495492126883
-16.1274063703185 0.00384782526030587
-16.1239561978099 0.00385069728373576
-16.1205060253013 0.00385357099213172
-16.1170558527926 0.00385644638606681
-16.113605680284 0.00385932346611388
-16.1101555077754 0.00386220223284566
-16.1067053352668 0.00386508268683467
-16.1032551627581 0.00386796482865325
-16.0998049902495 0.00387084865887358
-16.0963548177409 0.00387373417806766
-16.0929046452323 0.00387662138680731
-16.0894544727236 0.00387951028566416
-16.086004300215 0.0038824008752097
-16.0825541277064 0.0038852931560152
-16.0791039551978 0.00388818712865178
-16.0756537826891 0.00389108279369037
-16.0722036101805 0.0038939801517017
-16.0687534376719 0.00389687920325636
-16.0653032651633 0.00389977994892474
-16.0618530926546 0.00390268238927705
-16.058402920146 0.0039055865248833
-16.0549527476374 0.00390849235631337
-16.0515025751288 0.0039113998841369
-16.0480524026201 0.00391430910892339
-16.0446022301115 0.00391722003124212
-16.0411520576029 0.00392013265166223
-16.0377018850943 0.00392304697075265
-16.0342517125856 0.00392596298908212
-16.030801540077 0.00392888070721922
-16.0273513675684 0.00393180012573232
-16.0239011950598 0.00393472124518962
-16.0204510225511 0.00393764406615913
-16.0170008500425 0.00394056858920869
-16.0135506775339 0.00394349481490591
-16.0101005050252 0.00394642274381827
-16.0066503325166 0.00394935237651303
-16.003200160008 0.00395228371355725
-15.9997499874994 0.00395521675551784
-15.9962998149907 0.00395815150296149
-15.9928496424821 0.00396108795645472
-15.9893994699735 0.00396402611656385
-15.9859492974649 0.00396696598385501
-15.9824991249562 0.00396990755889415
-15.9790489524476 0.00397285084224702
-15.975598779939 0.00397579583447918
-15.9721486074304 0.00397874253615602
-15.9686984349217 0.00398169094784269
-15.9652482624131 0.0039846410701042
-15.9617980899045 0.00398759290350534
-15.9583479173959 0.00399054644861071
-15.9548977448872 0.00399350170598472
-15.9514475723786 0.00399645867619159
-15.94799739987 0.00399941735979533
-15.9445472273614 0.00400237775735979
-15.9410970548527 0.00400533986944858
-15.9376468823441 0.00400830369662514
-15.9341967098355 0.00401126923945272
-15.9307465373269 0.00401423649849435
-15.9272963648182 0.0040172054743129
-15.9238461923096 0.00402017616747101
-15.920396019801 0.00402314857853113
-15.9169458472924 0.00402612270805552
-15.9134956747837 0.00402909855660624
-15.9100455022751 0.00403207612474514
-15.9065953297665 0.0040350554130339
-15.9031451572579 0.00403803642203396
-15.8996949847492 0.00404101915230659
-15.8962448122406 0.00404400360441285
-15.892794639732 0.0040469897789136
-15.8893444672234 0.0040499776763695
-15.8858942947147 0.004052967297341
-15.8824441222061 0.00405595864238837
-15.8789939496975 0.00405895171207165
-15.8755437771889 0.00406194650695069
-15.8720936046802 0.00406494302758514
-15.8686434321716 0.00406794127453445
-15.865193259663 0.00407094124835785
-15.8617430871544 0.00407394294961438
-15.8582929146457 0.00407694637886287
-15.8548427421371 0.00407995153666193
-15.8513925696285 0.00408295842357
-15.8479423971199 0.00408596704014529
-15.8444922246112 0.00408897738694579
-15.8410420521026 0.00409198946452931
-15.837591879594 0.00409500327345345
-15.8341417070854 0.00409801881427557
-15.8306915345767 0.00410103608755287
-15.8272413620681 0.00410405509384231
-15.8237911895595 0.00410707583370064
-15.8203410170509 0.00411009830768442
-15.8168908445422 0.00411312251634998
-15.8134406720336 0.00411614846025346
-15.809990499525 0.00411917613995076
-15.8065403270164 0.00412220555599761
-15.8030901545077 0.00412523670894948
-15.7996399819991 0.00412826959936167
-15.7961898094905 0.00413130422778924
-15.7927396369818 0.00413434059478705
-15.7892894644732 0.00413737870090976
-15.7858392919646 0.00414041854671177
-15.782389119456 0.00414346013274733
-15.7789389469473 0.00414650345957042
-15.7754887744387 0.00414954852773483
-15.7720386019301 0.00415259533779414
-15.7685884294215 0.00415564389030171
-15.7651382569128 0.00415869418581066
-15.7616880844042 0.00416174622487393
-15.7582379118956 0.00416480000804422
-15.754787739387 0.00416785553587403
-15.7513375668783 0.00417091280891561
-15.7478873943697 0.00417397182772102
-15.7444372218611 0.00417703259284211
-15.7409870493525 0.00418009510483047
-15.7375368768438 0.00418315936423752
-15.7340867043352 0.00418622537161441
-15.7306365318266 0.00418929312751212
-15.727186359318 0.00419236263248136
-15.7237361868093 0.00419543388707265
-15.7202860143007 0.00419850689183629
-15.7168358417921 0.00420158164732234
-15.7133856692835 0.00420465815408065
-15.7099354967748 0.00420773641266084
-15.7064853242662 0.00421081642361231
-15.7030351517576 0.00421389818748424
-15.699584979249 0.00421698170482558
-15.6961348067403 0.00422006697618504
-15.6926846342317 0.00422315400211115
-15.6892344617231 0.00422624278315218
-15.6857842892145 0.00422933331985616
-15.6823341167058 0.00423242561277093
-15.6788839441972 0.00423551966244409
-15.6754337716886 0.004238615469423
-15.67198359918 0.0042417130342548
-15.6685334266713 0.00424481235748642
-15.6650832541627 0.00424791343966453
-15.6616330816541 0.0042510162813356
-15.6581829091455 0.00425412088304584
-15.6547327366368 0.00425722724534127
-15.6512825641282 0.00426033536876764
-15.6478323916196 0.00426344525387048
-15.644382219111 0.00426655690119512
-15.6409320466023 0.00426967031128661
-15.6374818740937 0.00427278548468981
-15.6340317015851 0.00427590242194931
-15.6305815290765 0.00427902112360952
-15.6271313565678 0.00428214159021454
-15.6236811840592 0.00428526382230831
-15.6202310115506 0.0042883878204345
-15.616780839042 0.00429151358513655
-15.6133306665333 0.00429464111695766
-15.6098804940247 0.0042977704164408
-15.6064303215161 0.00430090148412872
-15.6029801490075 0.00430403432056391
-15.5995299764988 0.00430716892628864
-15.5960798039902 0.00431030530184491
-15.5926296314816 0.00431344344777454
-15.5891794589729 0.00431658336461906
-15.5857292864643 0.00431972505291978
-15.5822791139557 0.00432286851321779
-15.5788289414471 0.0043260137460539
-15.5753787689384 0.00432916075196872
-15.5719285964298 0.0043323095315026
-15.5684784239212 0.00433546008519565
-15.5650282514126 0.00433861241358774
-15.5615780789039 0.0043417665172185
-15.5581279063953 0.00434492239662733
-15.5546777338867 0.00434808005235336
-15.5512275613781 0.0043512394849355
-15.5477773888694 0.00435440069491242
-15.5443272163608 0.00435756368282252
-15.5408770438522 0.00436072844920399
-15.5374268713436 0.00436389499459475
-15.5339766988349 0.00436706331953248
-15.5305265263263 0.00437023342455461
-15.5270763538177 0.00437340531019835
-15.5236261813091 0.00437657897700064
-15.5201760088004 0.00437975442549818
-15.5167258362918 0.00438293165622742
-15.5132756637832 0.00438611066972457
-15.5098254912746 0.00438929146652558
-15.5063753187659 0.00439247404716616
-15.5029251462573 0.00439565841218178
-15.4994749737487 0.00439884456210763
-15.4960248012401 0.00440203249747869
-15.4925746287314 0.00440522221882967
-15.4891244562228 0.00440841372669502
-15.4856742837142 0.00441160702160895
-15.4822241112056 0.00441480210410543
-15.4787739386969 0.00441799897471815
-15.4753237661883 0.00442119763398057
-15.4718735936797 0.00442439808242591
-15.4684234211711 0.00442760032058708
-15.4649732486624 0.00443080434899681
-15.4615230761538 0.00443401016818752
-15.4580729036452 0.0044372177786914
-15.4546227311366 0.00444042718104039
-15.4511725586279 0.00444363837576615
-15.4477223861193 0.00444685136340011
-15.4442722136107 0.00445006614447343
-15.4408220411021 0.00445328271951703
-15.4373718685934 0.00445650108906154
-15.4339216960848 0.00445972125363736
-15.4304715235762 0.00446294321377462
-15.4270213510676 0.00446616697000321
-15.4235711785589 0.00446939252285273
-15.4201210060503 0.00447261987285255
-15.4166708335417 0.00447584902053177
-15.4132206610331 0.00447907996641921
-15.4097704885244 0.00448231271104347
-15.4063203160158 0.00448554725493284
-15.4028701435072 0.0044887835986154
-15.3994199709985 0.00449202174261893
-15.3959697984899 0.00449526168747097
-15.3925196259813 0.00449850343369877
-15.3890694534727 0.00450174698182935
-15.385619280964 0.00450499233238945
-15.3821691084554 0.00450823948590554
-15.3787189359468 0.00451148844290383
-15.3752687634382 0.00451473920391027
-15.3718185909295 0.00451799176945054
-15.3683684184209 0.00452124614005006
-15.3649182459123 0.00452450231623398
-15.3614680734037 0.00452776029852718
-15.358017900895 0.00453102008745427
-15.3545677283864 0.0045342816835396
-15.3511175558778 0.00453754508730726
-15.3476673833692 0.00454081029928105
-15.3442172108605 0.00454407731998451
-15.3407670383519 0.00454734614994092
-15.3373168658433 0.00455061678967328
-15.3338666933347 0.00455388923970432
-15.330416520826 0.0045571635005565
-15.3269663483174 0.00456043957275202
-15.3235161758088 0.00456371745681278
-15.3200660033002 0.00456699715326045
-15.3166158307915 0.00457027866261639
-15.3131656582829 0.0045735619854017
-15.3097154857743 0.00457684712213721
-15.3062653132657 0.00458013407334348
-15.302815140757 0.00458342283954077
-15.2993649682484 0.00458671342124911
-15.2959147957398 0.00459000581898821
-15.2924646232312 0.00459330003327754
-15.2890144507225 0.00459659606463626
-15.2855642782139 0.00459989391358328
-15.2821141057053 0.00460319358063723
-15.2786639331967 0.00460649506631644
-15.275213760688 0.004609798371139
-15.2717635881794 0.00461310349562268
-15.2683134156708 0.00461641044028501
-15.2648632431622 0.00461971920564321
-15.2614130706535 0.00462302979221423
-15.2579628981449 0.00462634220051475
-15.2545127256363 0.00462965643106117
-15.2510625531277 0.00463297248436958
-15.247612380619 0.00463629036095582
-15.2441622081104 0.00463961006133545
-15.2407120356018 0.00464293158602371
-15.2372618630932 0.00464625493553561
-15.2338116905845 0.00464958011038582
-15.2303615180759 0.00465290711108878
-15.2269113455673 0.00465623593815861
-15.2234611730587 0.00465956659210916
-15.22001100055 0.00466289907345399
-15.2165608280414 0.00466623338270638
-15.2131106555328 0.00466956952037932
-15.2096604830242 0.0046729074869855
-15.2062103105155 0.00467624728303736
-15.2027601380069 0.00467958890904701
-15.1993099654983 0.00468293236552631
-15.1958597929896 0.00468627765298679
-15.192409620481 0.00468962477193974
-15.1889594479724 0.00469297372289612
-15.1855092754638 0.00469632450636663
-15.1820591029551 0.00469967712286165
-15.1786089304465 0.0047030315728913
-15.1751587579379 0.00470638785696539
-15.1717085854293 0.00470974597559344
-15.1682584129206 0.0047131059292847
-15.164808240412 0.00471646771854808
-15.1613580679034 0.00471983134389225
-15.1579078953948 0.00472319680582556
-15.1544577228861 0.00472656410485607
-15.1510075503775 0.00472993324149154
-15.1475573778689 0.00473330421623945
-15.1441072053603 0.00473667702960698
-15.1406570328516 0.004740051682101
-15.137206860343 0.0047434281742281
-15.1337566878344 0.00474680650649457
-15.1303065153258 0.00475018667940641
-15.1268563428171 0.00475356869346931
-15.1234061703085 0.00475695254918867
-15.1199559977999 0.00476033824706958
-15.1165058252913 0.00476372578761686
-15.1130556527826 0.00476711517133499
-15.109605480274 0.00477050639872819
-15.1061553077654 0.00477389947030035
-15.1027051352568 0.00477729438655509
-15.0992549627481 0.00478069114799569
-15.0958047902395 0.00478408975512517
-15.0923546177309 0.00478749020844621
-15.0889044452223 0.00479089250846122
-15.0854542727136 0.0047942966556723
-15.082004100205 0.00479770265058122
-15.0785539276964 0.00480111049368949
-15.0751037551878 0.00480452018549827
-15.0716535826791 0.00480793172650845
-15.0682034101705 0.00481134511722061
-15.0647532376619 0.00481476035813501
-15.0613030651533 0.00481817744975161
-15.0578528926446 0.00482159639257008
-15.054402720136 0.00482501718708976
-15.0509525476274 0.00482843983380968
-15.0475023751188 0.00483186433322861
-15.0440522026101 0.00483529068584493
-15.0406020301015 0.0048387188921568
-15.0371518575929 0.00484214895266201
-15.0337016850843 0.00484558086785806
-15.0302515125756 0.00484901463824213
-15.026801340067 0.00485245026431112
-15.0233511675584 0.00485588774656159
-15.0199009950498 0.00485932708548979
-15.0164508225411 0.00486276828159167
-15.0130006500325 0.00486621133536287
-15.0095504775239 0.00486965624729871
-15.0061003050153 0.00487310301789418
-15.0026501325066 0.00487655164764399
-14.999199959998 0.00488000213704252
-14.9957497874894 0.00488345448658383
-14.9922996149807 0.00488690869676166
-14.9888494424721 0.00489036476806947
-14.9853992699635 0.00489382270100036
-14.9819490974549 0.00489728249604714
-14.9784989249462 0.00490074415370229
-14.9750487524376 0.00490420767445798
-14.971598579929 0.00490767305880607
-14.9681484074204 0.00491114030723808
-14.9646982349117 0.00491460942024524
-14.9612480624031 0.00491808039831842
-14.9577978898945 0.00492155324194822
-14.9543477173859 0.00492502795162488
-14.9508975448772 0.00492850452783835
-14.9474473723686 0.00493198297107823
-14.94399719986 0.00493546328183382
-14.9405470273514 0.00493894546059409
-14.9370968548427 0.00494242950784768
-14.9336466823341 0.00494591542408294
-14.9301965098255 0.00494940320978784
-14.9267463373169 0.00495289286545008
-14.9232961648082 0.00495638439155701
-14.9198459922996 0.00495987778859566
-14.916395819791 0.00496337305705274
-14.9129456472824 0.00496687019741462
-14.9094954747737 0.00497036921016736
-14.9060453022651 0.00497387009579668
-14.9025951297565 0.00497737285478799
-14.8991449572479 0.00498087748762636
-14.8956947847392 0.00498438399479654
-14.8922446122306 0.00498789237678293
-14.888794439722 0.00499140263406963
-14.8853442672134 0.0049949147671404
-14.8818940947047 0.00499842877647867
-14.8784439221961 0.00500194466256752
-14.8749937496875 0.00500546242588975
-14.8715435771789 0.00500898206692778
-14.8680934046702 0.00501250358616371
-14.8646432321616 0.00501602698407932
-14.861193059653 0.00501955226115606
-14.8577428871444 0.00502307941787503
-14.8542927146357 0.005026608454717
-14.8508425421271 0.00503013937216242
-14.8473923696185 0.00503367217069139
-14.8439421971099 0.00503720685078369
-14.8404920246012 0.00504074341291875
-14.8370418520926 0.00504428185757567
-14.833591679584 0.00504782218523323
-14.8301415070754 0.00505136439636984
-14.8266913345667 0.00505490849146359
-14.8232411620581 0.00505845447099225
-14.8197909895495 0.00506200233543323
-14.8163408170409 0.00506555208526361
-14.8128906445322 0.00506910372096012
-14.8094404720236 0.00507265724299916
-14.805990299515 0.00507621265185679
-14.8025401270064 0.00507976994800873
-14.7990899544977 0.00508332913193036
-14.7956397819891 0.00508689020409671
-14.7921896094805 0.00509045316498249
-14.7887394369718 0.00509401801506203
-14.7852892644632 0.00509758475480936
-14.7818390919546 0.00510115338469814
-14.778388919446 0.00510472390520168
-14.7749387469373 0.00510829631679299
-14.7714885744287 0.00511187061994467
-14.7680384019201 0.00511544681512903
-14.7645882294115 0.00511902490281801
-14.7611380569028 0.00512260488348321
-14.7576878843942 0.00512618675759588
-14.7542377118856 0.00512977052562692
-14.750787539377 0.0051333561880469
-14.7473373668683 0.00513694374532602
-14.7438871943597 0.00514053319793414
-14.7404370218511 0.00514412454634078
-14.7369868493425 0.0051477177910151
-14.7335366768338 0.00515131293242591
-14.7300865043252 0.00515490997104168
-14.7266363318166 0.00515850890733052
-14.723186159308 0.0051621097417602
-14.7197359867993 0.00516571247479812
-14.7162858142907 0.00516931710691134
-14.7128356417821 0.00517292363856657
-14.7093854692735 0.00517653207023017
-14.7059352967648 0.00518014240236812
-14.7024851242562 0.00518375463544608
-14.6990349517476 0.00518736876992935
-14.695584779239 0.00519098480628284
-14.6921346067303 0.00519460274497116
-14.6886844342217 0.00519822258645852
-14.6852342617131 0.00520184433120879
-14.6817840892045 0.00520546797968549
-14.6783339166958 0.00520909353235177
-14.6748837441872 0.00521272098967042
-14.6714335716786 0.0052163503521039
-14.66798339917 0.00521998162011428
-14.6645332266613 0.00522361479416328
-14.6610830541527 0.00522724987471226
-14.6576328816441 0.00523088686222223
-14.6541827091355 0.00523452575715384
-14.6507325366268 0.00523816655996734
-14.6472823641182 0.00524180927112269
-14.6438321916096 0.00524545389107943
-14.640382019101 0.00524910042029675
-14.6369318465923 0.00525274885923349
-14.6334816740837 0.00525639920834811
-14.6300315015751 0.00526005146809874
-14.6265813290665 0.0052637056389431
-14.6231311565578 0.00526736172133857
-14.6196809840492 0.00527101971574216
-14.6162308115406 0.00527467962261054
-14.612780639032 0.00527834144239995
-14.6093304665233 0.00528200517556634
-14.6058802940147 0.00528567082256523
-14.6024301215061 0.00528933838385182
-14.5989799489974 0.00529300785988091
-14.5955297764888 0.00529667925110694
-14.5920796039802 0.00530035255798399
-14.5886294314716 0.00530402778096577
-14.5851792589629 0.0053077049205056
-14.5817290864543 0.00531138397705645
-14.5782789139457 0.00531506495107092
-14.5748287414371 0.00531874784300122
-14.5713785689284 0.00532243265329921
-14.5679283964198 0.00532611938241636
-14.5644782239112 0.00532980803080379
-14.5610280514026 0.00533349859891221
-14.5575778788939 0.00533719108719199
-14.5541277063853 0.00534088549609312
-14.5506775338767 0.0053445818260652
-14.5472273613681 0.00534828007755747
-14.5437771888594 0.00535198025101878
-14.5403270163508 0.00535568234689764
-14.5368768438422 0.00535938636564211
-14.5334266713336 0.00536309230769997
-14.5299764988249 0.00536680017351853
-14.5265263263163 0.00537050996354479
-14.5230761538077 0.00537422167822534
-14.5196259812991 0.00537793531800639
-14.5161758087904 0.00538165088333378
-14.5127256362818 0.00538536837465298
-14.5092754637732 0.00538908779240905
-14.5058252912646 0.0053928091370467
-14.5023751187559 0.00539653240901024
-14.4989249462473 0.00540025760874359
-14.4954747737387 0.00540398473669033
-14.4920246012301 0.0054077137932936
-14.4885744287214 0.00541144477899621
-14.4851242562128 0.00541517769424054
-14.4816740837042 0.00541891253946863
-14.4782239111956 0.0054226493151221
-14.4747737386869 0.0054263880216422
-14.4713235661783 0.00543012865946979
-14.4678733936697 0.00543387122904536
-14.4644232211611 0.00543761573080899
-14.4609730486524 0.00544136216520037
-14.4575228761438 0.00544511053265884
-14.4540727036352 0.00544886083362332
-14.4506225311266 0.00545261306853234
-14.4471723586179 0.00545636723782407
-14.4437221861093 0.00546012334193625
-14.4402720136007 0.00546388138130627
-14.4368218410921 0.0054676413563711
-14.4333716685834 0.00547140326756733
-14.4299214960748 0.00547516711533117
-14.4264713235662 0.00547893290009842
-14.4230211510576 0.0054827006223045
-14.4195709785489 0.00548647028238443
-14.4161208060403 0.00549024188077283
-14.4126706335317 0.00549401541790395
-14.4092204610231 0.00549779089421163
-14.4057702885144 0.00550156831012931
-14.4023201160058 0.00550534766609005
-14.3988699434972 0.00550912896252651
-14.3954197709885 0.00551291219987094
-14.3919695984799 0.00551669737855521
-14.3885194259713 0.00552048449901078
-14.3850692534627 0.00552427356166873
-14.381619080954 0.00552806456695973
-14.3781689084454 0.00553185751531405
-14.3747187359368 0.00553565240716158
-14.3712685634282 0.00553944924293177
-14.3678183909195 0.00554324802305371
-14.3643682184109 0.00554704874795607
-14.3609180459023 0.00555085141806713
-14.3574678733937 0.00555465603381476
-14.354017700885 0.00555846259562643
-14.3505675283764 0.00556227110392921
-14.3471173558678 0.00556608155914977
-14.3436671833592 0.00556989396171437
-14.3402170108505 0.00557370831204887
-14.3367668383419 0.00557752461057873
-14.3333166658333 0.00558134285772899
-14.3298664933247 0.00558516305392431
-14.326416320816 0.00558898519958892
-14.3229661483074 0.00559280929514665
-14.3195159757988 0.00559663534102094
-14.3160658032902 0.0056004633376348
-14.3126156307815 0.00560429328541085
-14.3091654582729 0.00560812518477129
-14.3057152857643 0.00561195903613792
-14.3022651132557 0.00561579483993213
-14.298814940747 0.00561963259657489
-14.2953647682384 0.00562347230648678
-14.2919145957298 0.00562731397008794
-14.2884644232212 0.00563115758779814
-14.2850142507125 0.00563500316003669
-14.2815640782039 0.00563885068722254
-14.2781139056953 0.00564270016977418
-14.2746637331867 0.00564655160810973
-14.271213560678 0.00565040500264685
-14.2677633881694 0.00565426035380283
-14.2643132156608 0.00565811766199452
-14.2608630431522 0.00566197692763836
-14.2574128706435 0.00566583815115039
-14.2539626981349 0.00566970133294622
-14.2505125256263 0.00567356647344103
-14.2470623531177 0.00567743357304961
-14.243612180609 0.00568130263218633
-14.2401620081004 0.00568517365126512
-14.2367118355918 0.00568904663069951
-14.2332616630832 0.00569292157090261
-14.2298114905745 0.00569679847228711
-14.2263613180659 0.00570067733526528
-14.2229111455573 0.00570455816024896
-14.2194609730487 0.00570844094764959
-14.21601080054 0.00571232569787818
-14.2125606280314 0.0057162124113453
-14.2091104555228 0.00572010108846112
-14.2056602830142 0.00572399172963539
-14.2022101105055 0.00572788433527742
-14.1987599379969 0.00573177890579612
-14.1953097654883 0.00573567544159994
-14.1918595929796 0.00573957394309695
-14.188409420471 0.00574347441069475
-14.1849592479624 0.00574737684480056
-14.1815090754538 0.00575128124582113
-14.1780589029451 0.00575518761416282
-14.1746087304365 0.00575909595023154
-14.1711585579279 0.00576300625443279
-14.1677083854193 0.00576691852717162
-14.1642582129106 0.00577083276885267
-14.160808040402 0.00577474897988016
-14.1573578678934 0.00577866716065785
-14.1539076953848 0.0057825873115891
-14.1504575228761 0.00578650943307681
-14.1470073503675 0.00579043352552348
-14.1435571778589 0.00579435958933117
-14.1401070053503 0.00579828762490149
-14.1366568328416 0.00580221763263564
-14.133206660333 0.00580614961293439
-14.1297564878244 0.00581008356619804
-14.1263063153158 0.00581401949282651
-14.1228561428071 0.00581795739321924
-14.1194059702985 0.00582189726777526
-14.1159557977899 0.00582583911689316
-14.1125056252813 0.0058297829409711
-14.1090554527726 0.00583372874040679
-14.105605280264 0.0058376765155975
-14.1021551077554 0.0058416262669401
-14.0987049352468 0.00584557799483098
-14.0952547627381 0.00584953169966612
-14.0918045902295 0.00585348738184104
-14.0883544177209 0.00585744504175083
-14.0849042452123 0.00586140467979015
-14.0814540727036 0.00586536629635322
-14.078003900195 0.0058693298918338
-14.0745537276864 0.00587329546662522
-14.0711035551778 0.00587726302112038
-14.0676533826691 0.00588123255571171
-14.0642032101605 0.00588520407079125
-14.0607530376519 0.00588917756675053
-14.0573028651433 0.00589315304398069
-14.0538526926346 0.0058971305028724
-14.050402520126 0.00590110994381588
-14.0469523476174 0.00590509136720094
-14.0435021751088 0.00590907477341691
-14.0400520026001 0.00591306016285269
-14.0366018300915 0.00591704753589672
-14.0331516575829 0.00592103689293703
-14.0297014850743 0.00592502823436114
-14.0262513125656 0.00592902156055619
-14.022801140057 0.00593301687190883
-14.0193509675484 0.00593701416880527
-14.0159007950398 0.00594101345163128
-14.0124506225311 0.00594501472077216
-14.0090004500225 0.0059490179766128
-14.0055502775139 0.00595302321953758
-14.0021001050052 0.00595703044993049
-13.9986499324966 0.00596103966817502
-13.995199759988 0.00596505087465425
-13.9917495874794 0.00596906406975077
-13.9882994149707 0.00597307925384674
-13.9848492424621 0.00597709642732385
-13.9813990699535 0.00598111559056336
-13.9779488974449 0.00598513674394606
-13.9744987249362 0.00598915988785228
-13.9710485524276 0.0059931850226619
-13.967598379919 0.00599721214875435
-13.9641482074104 0.0060012412665086
-13.9606980349017 0.00600527237630316
-13.9572478623931 0.00600930547851608
-13.9537976898845 0.00601334057352497
-13.9503475173759 0.00601737766170696
-13.9468973448672 0.00602141674343872
-13.9434471723586 0.00602545781909649
-13.93999699985 0.00602950088905602
-13.9365468273414 0.00603354595369261
-13.9330966548327 0.00603759301338111
-13.9296464823241 0.00604164206849588
-13.9261963098155 0.00604569311941086
-13.9227461373069 0.00604974616649948
-13.9192959647982 0.00605380121013475
-13.9158457922896 0.00605785825068918
-13.912395619781 0.00606191728853486
-13.9089454472724 0.00606597832404337
-13.9054952747637 0.00607004135758586
-13.9020451022551 0.006074106389533
-13.8985949297465 0.00607817342025498
-13.8951447572379 0.00608224245012156
-13.8916945847292 0.00608631347950199
-13.8882444122206 0.0060903865087651
-13.884794239712 0.00609446153827921
-13.8813440672034 0.0060985385684122
-13.8778938946947 0.00610261759953146
-13.8744437221861 0.00610669863200393
-13.8709935496775 0.00611078166619607
-13.8675433771689 0.00611486670247389
-13.8640932046602 0.00611895374120288
-13.8606430321516 0.00612304278274811
-13.857192859643 0.00612713382747416
-13.8537426871344 0.00613122687574514
-13.8502925146257 0.00613532192792468
-13.8468423421171 0.00613941898437594
-13.8433921696085 0.00614351804546161
-13.8399419970999 0.0061476191115439
-13.8364918245912 0.00615172218298457
-13.8330416520826 0.00615582726014486
-13.829591479574 0.00615993434338558
-13.8261413070654 0.00616404343306703
-13.8226911345567 0.00616815452954906
-13.8192409620481 0.00617226763319103
-13.8157907895395 0.00617638274435181
-13.8123406170309 0.00618049986338981
-13.8088904445222 0.00618461899066297
-13.8054402720136 0.00618874012652873
-13.801990099505 0.00619286327134406
-13.7985399269963 0.00619698842546545
-13.7950897544877 0.0062011155892489
-13.7916395819791 0.00620524476304995
-13.7881894094705 0.00620937594722365
-13.7847392369618 0.00621350914212455
-13.7812890644532 0.00621764434810674
-13.7778388919446 0.00622178156552383
-13.774388719436 0.00622592079472893
-13.7709385469273 0.00623006203607466
-13.7674883744187 0.0062342052899132
-13.7640382019101 0.00623835055659618
-13.7605880294015 0.0062424978364748
-13.7571378568928 0.00624664712989974
-13.7536876843842 0.00625079843722123
-13.7502375118756 0.00625495175878897
-13.746787339367 0.0062591070949522
-13.7433371668583 0.00626326444605966
-13.7398869943497 0.00626742381245962
-13.7364368218411 0.00627158519449984
-13.7329866493325 0.00627574859252761
-13.7295364768238 0.0062799140068897
-13.7260863043152 0.00628408143793243
-13.7226361318066 0.00628825088600161
-13.719185959298 0.00629242235144253
-13.7157357867893 0.00629659583460006
-13.7122856142807 0.0063007713358185
-13.7088354417721 0.00630494885544171
-13.7053852692635 0.00630912839381304
-13.7019350967548 0.00631330995127534
-13.6984849242462 0.00631749352817097
-13.6950347517376 0.0063216791248418
-13.691584579229 0.0063258667416292
-13.6881344067203 0.00633005637887405
-13.6846842342117 0.00633424803691673
-13.6812340617031 0.00633844171609712
-13.6777838891945 0.00634263741675463
-13.6743337166858 0.00634683513922811
-13.6708835441772 0.00635103488385599
-13.6674333716686 0.00635523665097614
-13.66398319916 0.00635944044092596
-13.6605330266513 0.00636364625404235
-13.6570828541427 0.00636785409066171
-13.6536326816341 0.00637206395111992
-13.6501825091255 0.00637627583575238
-13.6467323366168 0.00638048974489399
-13.6432821641082 0.00638470567887913
-13.6398319915996 0.0063889236380417
-13.636381819091 0.00639314362271507
-13.6329316465823 0.00639736563323214
-13.6294814740737 0.00640158966992527
-13.6260313015651 0.00640581573312636
-13.6225811290565 0.00641004382316675
-13.6191309565478 0.00641427394037732
-13.6156807840392 0.00641850608508843
-13.6122306115306 0.00642274025762991
-13.608780439022 0.00642697645833114
-13.6053302665133 0.00643121468752093
-13.6018800940047 0.00643545494552763
-13.5984299214961 0.00643969723267904
-13.5949797489874 0.0064439415493025
-13.5915295764788 0.00644818789572479
-13.5880794039702 0.00645243627227221
-13.5846292314616 0.00645668667927055
-13.5811790589529 0.00646093911704507
-13.5777288864443 0.00646519358592055
-13.5742787139357 0.00646945008622123
-13.5708285414271 0.00647370861827086
-13.5673783689184 0.00647796918239264
-13.5639281964098 0.00648223177890931
-13.5604780239012 0.00648649640814304
-13.5570278513926 0.00649076307041555
-13.5535776788839 0.00649503176604798
-13.5501275063753 0.00649930249536099
-13.5466773338667 0.00650357525867473
-13.5432271613581 0.00650785005630881
-13.5397769888494 0.00651212688858235
-13.5363268163408 0.00651640575581393
-13.5328766438322 0.00652068665832163
-13.5294264713236 0.00652496959642298
-13.5259762988149 0.00652925457043505
-13.5225261263063 0.00653354158067432
-13.5190759537977 0.00653783062745682
-13.5156257812891 0.006542121711098
-13.5121756087804 0.00654641483191283
-13.5087254362718 0.00655070999021574
-13.5052752637632 0.00655500718632065
-13.5018250912546 0.00655930642054094
-13.4983749187459 0.00656360769318948
-13.4949247462373 0.00656791100457862
-13.4914745737287 0.00657221635502018
-13.4880244012201 0.00657652374482547
-13.4845742287114 0.00658083317430524
-13.4811240562028 0.00658514464376976
-13.4776738836942 0.00658945815352874
-13.4742237111856 0.00659377370389139
-13.4707735386769 0.00659809129516636
-13.4673233661683 0.00660241092766181
-13.4638731936597 0.00660673260168536
-13.4604230211511 0.00661105631754409
-13.4569728486424 0.00661538207554456
-13.4535226761338 0.0066197098759928
-13.4500725036252 0.00662403971919433
-13.4466223311166 0.00662837160545409
-13.4431721586079 0.00663270553507655
-13.4397219860993 0.0066370415083656
-13.4362718135907 0.00664137952562463
-13.4328216410821 0.00664571958715649
-13.4293714685734 0.00665006169326349
-13.4259212960648 0.00665440584424741
-13.4224711235562 0.00665875204040951
-13.4190209510476 0.0066631002820505
-13.4155707785389 0.00666745056947055
-13.4121206060303 0.00667180290296932
-13.4086704335217 0.00667615728284591
-13.4052202610131 0.0066805137093989
-13.4017700885044 0.00668487218292634
-13.3983199159958 0.00668923270372571
-13.3948697434872 0.00669359527209399
-13.3914195709785 0.0066979598883276
-13.3879693984699 0.00670232655272243
-13.3845192259613 0.00670669526557384
-13.3810690534527 0.00671106602717663
-13.377618880944 0.00671543883782506
-13.3741687084354 0.00671981369781289
-13.3707185359268 0.00672419060743328
-13.3672683634182 0.0067285695669789
-13.3638181909095 0.00673295057674184
-13.3603680184009 0.00673733363701369
-13.3569178458923 0.00674171874808545
-13.3534676733837 0.0067461059102476
-13.350017500875 0.00675049512379009
-13.3465673283664 0.00675488638900229
-13.3431171558578 0.00675927970617308
-13.3396669833492 0.00676367507559072
-13.3362168108405 0.006768072497543
-13.3327666383319 0.00677247197231711
-13.3293164658233 0.00677687350019972
-13.3258662933147 0.00678127708147694
-13.322416120806 0.00678568271643436
-13.3189659482974 0.00679009040535697
-13.3155157757888 0.00679450014852926
-13.3120656032802 0.00679891194623515
-13.3086154307715 0.00680332579875802
-13.3051652582629 0.00680774170638068
-13.3017150857543 0.0068121596693854
-13.2982649132457 0.00681657968805392
-13.294814740737 0.00682100176266739
-13.2913645682284 0.00682542589350645
-13.2879143957198 0.00682985208085114
-13.2844642232112 0.006834280324981
-13.2810140507025 0.00683871062617497
-13.2775638781939 0.00684314298471145
-13.2741137056853 0.00684757740086831
-13.2706635331767 0.00685201387492283
-13.267213360668 0.00685645240715176
-13.2637631881594 0.00686089299783128
-13.2603130156508 0.00686533564723702
-13.2568628431422 0.00686978035564404
-13.2534126706335 0.00687422712332687
-13.2499624981249 0.00687867595055945
-13.2465123256163 0.00688312683761519
-13.2430621531077 0.00688757978476692
-13.239611980599 0.00689203479228692
-13.2361618080904 0.00689649186044691
-13.2327116355818 0.00690095098951805
-13.2292614630732 0.00690541217977093
-13.2258112905645 0.0069098754314756
-13.2223611180559 0.00691434074490153
-13.2189109455473 0.00691880812031761
-13.2154607730387 0.00692327755799223
-13.21201060053 0.00692774905819313
-13.2085604280214 0.00693222262118758
-13.2051102555128 0.0069366982472422
-13.2016600830041 0.0069411759366231
-13.1982099104955 0.0069456556895958
-13.1947597379869 0.00695013750642526
-13.1913095654783 0.00695462138737589
-13.1878593929696 0.00695910733271151
-13.184409220461 0.00696359534269538
-13.1809590479524 0.00696808541759019
-13.1775088754438 0.00697257755765808
-13.1740587029351 0.00697707176316059
-13.1706085304265 0.00698156803435872
-13.1671583579179 0.00698606637151288
-13.1637081854093 0.00699056677488293
-13.1602580129006 0.00699506924472813
-13.156807840392 0.00699957378130719
-13.1533576678834 0.00700408038487825
-13.1499074953748 0.00700858905569887
-13.1464573228661 0.00701309979402604
-13.1430071503575 0.00701761260011617
-13.1395569778489 0.00702212747422512
-13.1361068053403 0.00702664441660813
-13.1326566328316 0.00703116342751992
-13.129206460323 0.0070356845072146
-13.1257562878144 0.0070402076559457
-13.1223061153058 0.00704473287396621
-13.1188559427971 0.0070492601615285
-13.1154057702885 0.0070537895188844
-13.1119555977799 0.00705832094628513
-13.1085054252713 0.00706285444398136
-13.1050552527626 0.00706739001222315
-13.101605080254 0.00707192765126004
-13.0981549077454 0.0070764673613409
-13.0947047352368 0.00708100914271411
-13.0912545627281 0.00708555299562741
-13.0878043902195 0.00709009892032798
-13.0843542177109 0.00709464691706242
-13.0809040452023 0.00709919698607675
-13.0774538726936 0.0071037491276164
-13.074003700185 0.00710830334192622
-13.0705535276764 0.00711285962925048
-13.0671033551678 0.00711741798983285
-13.0636531826591 0.00712197842391645
-13.0602030101505 0.00712654093174377
-13.0567528376419 0.00713110551355675
-13.0533026651333 0.00713567216959672
-13.0498524926246 0.00714024090010446
-13.046402320116 0.00714481170532012
-13.0429521476074 0.00714938458548329
-13.0395019750988 0.00715395954083295
-13.0360518025901 0.00715853657160751
-13.0326016300815 0.0071631156780448
-13.0291514575729 0.00716769686038203
-13.0257012850643 0.00717228011885585
-13.0222511125556 0.00717686545370229
-13.018800940047 0.00718145286515683
-13.0153507675384 0.00718604235345431
-13.0119005950298 0.00719063391882902
-13.0084504225211 0.00719522756151463
-13.0050002500125 0.00719982328174423
-13.0015500775039 0.00720442107975031
-12.9980999049953 0.00720902095576479
-12.9946497324866 0.00721362291001895
-12.991199559978 0.00721822694274353
-12.9877493874694 0.00722283305416862
-12.9842992149607 0.00722744124452376
-12.9808490424521 0.00723205151403786
-12.9773988699435 0.00723666386293926
-12.9739486974349 0.00724127829145568
-12.9704985249262 0.00724589479981427
-12.9670483524176 0.00725051338824154
-12.963598179909 0.00725513405696344
-12.9601480074004 0.00725975680620532
-12.9566978348917 0.00726438163619189
-12.9532476623831 0.00726900854714731
-12.9497974898745 0.00727363753929511
-12.9463473173659 0.00727826861285822
-12.9428971448572 0.00728290176805899
-12.9394469723486 0.00728753700511913
-12.93599679984 0.00729217432425978
-12.9325466273314 0.00729681372570147
-12.9290964548227 0.00730145520966412
-12.9256462823141 0.00730609877636705
-12.9221961098055 0.00731074442602897
-12.9187459372969 0.00731539215886799
-12.9152957647882 0.00732004197510163
-12.9118455922796 0.00732469387494676
-12.908395419771 0.0073293478586197
-12.9049452472624 0.00733400392633611
-12.9014950747537 0.00733866207831108
-12.8980449022451 0.00734332231475908
-12.8945947297365 0.00734798463589397
-12.8911445572279 0.00735264904192899
-12.8876943847192 0.0073573155330768
-12.8842442122106 0.00736198410954942
-12.880794039702 0.00736665477155828
-12.8773438671934 0.00737132751931419
-12.8738936946847 0.00737600235302734
-12.8704435221761 0.00738067927290734
-12.8669933496675 0.00738535827916315
-12.8635431771589 0.00739003937200313
-12.8600930046502 0.00739472255163503
-12.8566428321416 0.007399407818266
-12.853192659633 0.00740409517210255
-12.8497424871244 0.00740878461335059
-12.8462923146157 0.00741347614221541
-12.8428421421071 0.00741816975890169
-12.8393919695985 0.00742286546361348
-12.8359417970899 0.00742756325655424
-12.8324916245812 0.00743226313792678
-12.8290414520726 0.00743696510793332
-12.825591279564 0.00744166916677544
-12.8221411070554 0.00744637531465412
-12.8186909345467 0.0074510835517697
-12.8152407620381 0.00745579387832192
-12.8117905895295 0.0074605062945099
-12.8083404170209 0.00746522080053212
-12.8048902445122 0.00746993739658645
-12.8014400720036 0.00747465608287015
-12.797989899495 0.00747937685957984
-12.7945397269864 0.00748409972691153
-12.7910895544777 0.00748882468506059
-12.7876393819691 0.00749355173422179
-12.7841892094605 0.00749828087458926
-12.7807390369518 0.0075030121063565
-12.7772888644432 0.00750774542971641
-12.7738386919346 0.00751248084486124
-12.770388519426 0.00751721835198263
-12.7669383469173 0.00752195795127157
-12.7634881744087 0.00752669964291846
-12.7600380019001 0.00753144342711304
-12.7565878293915 0.00753618930404444
-12.7531376568828 0.00754093727390115
-12.7496874843742 0.00754568733687105
-12.7462373118656 0.00755043949314136
-12.742787139357 0.00755519374289869
-12.7393369668483 0.00755995008632903
-12.7358867943397 0.00756470852361772
-12.7324366218311 0.00756946905494947
-12.7289864493225 0.00757423168050838
-12.7255362768138 0.00757899640047789
-12.7220861043052 0.00758376321504081
-12.7186359317966 0.00758853212437934
-12.715185759288 0.00759330312867503
-12.7117355867793 0.00759807622810879
-12.7082854142707 0.00760285142286091
-12.7048352417621 0.00760762871311103
-12.7013850692535 0.00761240809903816
-12.6979348967448 0.00761718958082069
-12.6944847242362 0.00762197315863635
-12.6910345517276 0.00762675883266224
-12.687584379219 0.00763154660307482
-12.6841342067103 0.00763633647004993
-12.6806840342017 0.00764112843376275
-12.6772338616931 0.00764592249438783
-12.6737836891845 0.00765071865209908
-12.6703335166758 0.00765551690706977
-12.6668833441672 0.00766031725947252
-12.6634331716586 0.00766511970947933
-12.65998299915 0.00766992425726153
-12.6565328266413 0.00767473090298984
-12.6530826541327 0.00767953964683432
-12.6496324816241 0.00768435048896438
-12.6461823091155 0.00768916342954879
-12.6427321366068 0.0076939784687557
-12.6392819640982 0.00769879560675259
-12.6358317915896 0.0077036148437063
-12.632381619081 0.00770843617978303
-12.6289314465723 0.00771325961514832
-12.6254812740637 0.00771808514996709
-12.6220311015551 0.00772291278440358
-12.6185809290465 0.00772774251862142
-12.6151307565378 0.00773257435278356
-12.6116805840292 0.00773740828705232
-12.6082304115206 0.00774224432158937
-12.604780239012 0.00774708245655571
-12.6013300665033 0.00775192269211173
-12.5978798939947 0.00775676502841713
-12.5944297214861 0.00776160946563098
-12.5909795489774 0.0077664560039117
-12.5875293764688 0.00777130464341705
-12.5840792039602 0.00777615538430414
-12.5806290314516 0.00778100822672943
-12.5771788589429 0.00778586317084872
-12.5737286864343 0.00779072021681718
-12.5702785139257 0.00779557936478929
-12.5668283414171 0.00780044061491889
-12.5633781689084 0.00780530396735919
-12.5599279963998 0.0078101694222627
-12.5564778238912 0.00781503697978132
-12.5530276513826 0.00781990664006626
-12.5495774788739 0.00782477840326807
-12.5461273063653 0.00782965226953668
-12.5426771338567 0.00783452823902132
-12.5392269613481 0.00783940631187059
-12.5357767888394 0.00784428648823242
-12.5323266163308 0.00784916876825408
-12.5288764438222 0.00785405315208218
-12.5254262713136 0.00785893963986268
-12.5219760988049 0.00786382823174087
-12.5185259262963 0.00786871892786137
-12.5150757537877 0.00787361172836816
-12.5116255812791 0.00787850663340454
-12.5081754087704 0.00788340364311314
-12.5047252362618 0.00788830275763597
-12.5012750637532 0.00789320397711432
-12.4978248912446 0.00789810730168886
-12.4943747187359 0.00790301273149957
-12.4909245462273 0.00790792026668577
-12.4874743737187 0.00791282990738612
-12.4840242012101 0.00791774165373861
-12.4805740287014 0.00792265550588057
-12.4771238561928 0.00792757146394865
-12.4736736836842 0.00793248952807885
-12.4702235111756 0.00793740969840648
-12.4667733386669 0.00794233197506619
-12.4633231661583 0.00794725635819199
-12.4598729936497 0.00795218284791717
-12.4564228211411 0.00795711144437439
-12.4529726486324 0.00796204214769562
-12.4495224761238 0.00796697495801216
-12.4460723036152 0.00797190987545465
-12.4426221311066 0.00797684690015304
-12.4391719585979 0.00798178603223665
-12.4357217860893 0.00798672727183405
-12.4322716135807 0.00799167061907322
-12.4288214410721 0.00799661607408141
-12.4253712685634 0.00800156363698522
-12.4219210960548 0.00800651330791058
-12.4184709235462 0.00801146508698272
-12.4150207510376 0.00801641897432622
-12.4115705785289 0.00802137497006497
-12.4081204060203 0.00802633307432218
-12.4046702335117 0.00803129328722041
-12.401220061003 0.0080362556088815
-12.3977698884944 0.00804122003942665
-12.3943197159858 0.00804618657897636
-12.3908695434772 0.00805115522765046
-12.3874193709685 0.00805612598556809
-12.3839691984599 0.00806109885284773
-12.3805190259513 0.00806607382960715
-12.3770688534427 0.00807105091596348
-12.373618680934 0.00807603011203313
-12.3701685084254 0.00808101141793184
-12.3667183359168 0.00808599483377468
-12.3632681634082 0.00809098035967603
-12.3598179908995 0.00809596799574958
-12.3563678183909 0.00810095774210834
-12.3529176458823 0.00810594959886464
-12.3494674733737 0.00811094356613012
-12.346017300865 0.00811593964401574
-12.3425671283564 0.00812093783263178
-12.3391169558478 0.00812593813208781
-12.3356667833392 0.00813094054249274
-12.3322166108305 0.00813594506395478
-12.3287664383219 0.00814095169658145
-12.3253162658133 0.0081459604404796
-12.3218660933047 0.00815097129575537
-12.318415920796 0.00815598426251421
-12.3149657482874 0.0081609993408609
-12.3115155757788 0.00816601653089952
-12.3080654032702 0.00817103583273346
-12.3046152307615 0.00817605724646542
-12.3011650582529 0.0081810807721974
-12.2977148857443 0.00818610641003072
-12.2942647132357 0.00819113416006601
-12.290814540727 0.0081961640224032
-12.2873643682184 0.00820119599714152
-12.2839141957098 0.00820623008437952
-12.2804640232012 0.00821126628421504
-12.2770138506925 0.00821630459674525
-12.2735636781839 0.0082213450220666
-12.2701135056753 0.00822638756027486
-12.2666633331667 0.0082314322114651
-12.263213160658 0.00823647897573168
-12.2597629881494 0.00824152785316829
-12.2563128156408 0.00824657884386791
-12.2528626431322 0.0082516319479228
-12.2494124706235 0.00825668716542456
-12.2459622981149 0.00826174449646407
-12.2425121256063 0.00826680394113151
-12.2390619530977 0.00827186549951636
-12.235611780589 0.0082769291717074
-12.2321616080804 0.00828199495779272
-12.2287114355718 0.00828706285785971
-12.2252612630632 0.00829213287199503
-12.2218110905545 0.00829720500028468
-12.2183609180459 0.00830227924281391
-12.2149107455373 0.00830735559966731
-12.2114605730287 0.00831243407092874
-12.20801040052 0.00831751465668138
-12.2045602280114 0.00832259735700766
-12.2011100555028 0.00832768217198936
-12.1976598829941 0.00833276910170751
-12.1942097104855 0.00833785814624247
-12.1907595379769 0.00834294930567387
-12.1873093654683 0.00834804258008064
-12.1838591929596 0.00835313796954101
-12.180409020451 0.00835823547413248
-12.1769588479424 0.00836333509393187
-12.1735086754338 0.00836843682901528
-12.1700585029251 0.00837354067945808
-12.1666083304165 0.00837864664533497
-12.1631581579079 0.00838375472671991
-12.1597079853993 0.00838886492368615
-12.1562578128906 0.00839397723630626
-12.152807640382 0.00839909166465205
-12.1493574678734 0.00840420820879466
-12.1459072953648 0.0084093268688045
-12.1424571228561 0.00841444764475126
-12.1390069503475 0.00841957053670393
-12.1355567778389 0.00842469554473079
-12.1321066053303 0.00842982266889938
-12.1286564328216 0.00843495190927657
-12.125206260313 0.00844008326592845
-12.1217560878044 0.00844521673892045
-12.1183059152958 0.00845035232831726
-12.1148557427871 0.00845549003418287
-12.1114055702785 0.00846062985658052
-12.1079553977699 0.00846577179557277
-12.1045052252613 0.00847091585122145
-12.1010550527526 0.00847606202358765
-12.097604880244 0.00848121031273176
-12.0941547077354 0.00848636071871346
-12.0907045352268 0.00849151324159169
-12.0872543627181 0.00849666788142469
-12.0838041902095 0.00850182463826994
-12.0803540177009 0.00850698351218425
-12.0769038451923 0.00851214450322367
-12.0734536726836 0.00851730761144355
-12.070003500175 0.00852247283689851
-12.0665533276664 0.00852764017964245
-12.0631031551578 0.00853280963972852
-12.0596529826491 0.00853798121720919
-12.0562028101405 0.00854315491213617
-12.0527526376319 0.00854833072456048
-12.0493024651233 0.00855350865453236
-12.0458522926146 0.00855868870210138
-12.042402120106 0.00856387086731635
-12.0389519475974 0.00856905515022537
-12.0355017750888 0.00857424155087581
-12.0320516025801 0.0085794300693143
-12.0286014300715 0.00858462070558674
-12.0251512575629 0.00858981345973834
-12.0217010850543 0.00859500833181353
-12.0182509125456 0.00860020532185603
-12.014800740037 0.00860540442990885
-12.0113505675284 0.00861060565601424
-12.0079003950197 0.00861580900021373
-12.0044502225111 0.00862101446254812
-12.0010000500025 0.00862622204305749
-11.9975498774939 0.00863143174178115
-11.9940997049852 0.00863664355875772
-11.9906495324766 0.00864185749402506
-11.987199359968 0.00864707354762031
-11.9837491874594 0.00865229171957987
-11.9802990149507 0.0086575120099394
-11.9768488424421 0.00866273441873383
-11.9733986699335 0.00866795894599737
-11.9699484974249 0.00867318559176346
-11.9664983249162 0.00867841435606483
-11.9630481524076 0.00868364523893347
-11.959597979899 0.00868887824040061
-11.9561478073904 0.00869411336049677
-11.9526976348817 0.00869935059925173
-11.9492474623731 0.00870458995669451
-11.9457972898645 0.0087098314328534
-11.9423471173559 0.00871507502775596
-11.9388969448472 0.00872032074142901
-11.9354467723386 0.00872556857389861
-11.93199659983 0.00873081852519009
-11.9285464273214 0.00873607059532805
-11.9250962548127 0.00874132478433633
-11.9216460823041 0.00874658109223803
-11.9181959097955 0.00875183951905551
-11.9147457372869 0.0087571000648104
-11.9112955647782 0.00876236272952357
-11.9078453922696 0.00876762751321514
-11.904395219761 0.00877289441590451
-11.9009450472524 0.00877816343761031
-11.8974948747437 0.00878343457835044
-11.8940447022351 0.00878870783814204
-11.8905945297265 0.00879398321700151
-11.8871443572179 0.00879926071494451
-11.8836941847092 0.00880454033198594
-11.8802440122006 0.00880982206813997
-11.876793839692 0.00881510592341999
-11.8733436671834 0.00882039189783868
-11.8698934946747 0.00882567999140794
-11.8664433221661 0.00883097020413894
-11.8629931496575 0.00883626253604208
-11.8595429771489 0.00884155698712703
-11.8560928046402 0.0088468535574027
-11.8526426321316 0.00885215224687724
-11.849192459623 0.00885745305555806
-11.8457422871144 0.0088627559834518
-11.8422921146057 0.00886806103056438
-11.8388419420971 0.00887336819690093
-11.8353917695885 0.00887867748246586
-11.8319415970799 0.00888398888726279
-11.8284914245712 0.00888930241129461
-11.8250412520626 0.00889461805456345
-11.821591079554 0.00889993581707068
-11.8181409070454 0.00890525569881692
-11.8146907345367 0.00891057769980202
-11.8112405620281 0.00891590182002509
-11.8077903895195 0.00892122805948446
-11.8043402170109 0.00892655641817774
-11.8008900445022 0.00893188689610174
-11.7974398719936 0.00893721949325253
-11.793989699485 0.00894255420962543
-11.7905395269763 0.00894789104521498
-11.7870893544677 0.00895323000001498
-11.7836391819591 0.00895857107401844
-11.7801890094505 0.00896391426721766
-11.7767388369418 0.00896925957960411
-11.7732886644332 0.00897460701116855
-11.7698384919246 0.00897995656190097
-11.766388319416 0.00898530823179057
-11.7629381469073 0.00899066202082582
-11.7594879743987 0.0089960179289944
-11.7560378018901 0.00900137595628325
-11.7525876293815 0.00900673610267852
-11.7491374568728 0.00901209836816561
-11.7456872843642 0.00901746275272916
-11.7422371118556 0.00902282925635303
-11.738786939347 0.00902819787902031
-11.7353367668383 0.00903356862071333
-11.7318865943297 0.00903894148141367
-11.7284364218211 0.00904431646110212
-11.7249862493125 0.0090496935597587
-11.7215360768038 0.00905507277736268
-11.7180859042952 0.00906045411389253
-11.7146357317866 0.009065837569326
-11.711185559278 0.00907122314364001
-11.7077353867693 0.00907661083681076
-11.7042852142607 0.00908200064881365
-11.7008350417521 0.00908739257962333
-11.6973848692435 0.00909278662921364
-11.6939346967348 0.00909818279755769
-11.6904845242262 0.00910358108462779
-11.6870343517176 0.00910898149039549
-11.683584179209 0.00911438401483156
-11.6801340067003 0.009119788657906
-11.6766838341917 0.00912519541958805
-11.6732336616831 0.00913060429984613
-11.6697834891745 0.00913601529864793
-11.6663333166658 0.00914142841596035
-11.6628831441572 0.00914684365174951
-11.6594329716486 0.00915226100598074
-11.65598279914 0.00915768047861862
-11.6525326266313 0.00916310206962694
-11.6490824541227 0.0091685257789687
-11.6456322816141 0.00917395160660614
-11.6421821091055 0.00917937955250071
-11.6387319365968 0.00918480961661309
-11.6352817640882 0.00919024179890317
-11.6318315915796 0.00919567609933007
-11.628381419071 0.00920111251785211
-11.6249312465623 0.00920655105442685
-11.6214810740537 0.00921199170901106
-11.6180309015451 0.00921743448156072
-11.6145807290365 0.00922287937203104
-11.6111305565278 0.00922832638037644
-11.6076803840192 0.00923377550655057
-11.6042302115106 0.00923922675050627
-11.600780039002 0.00924468011219562
-11.5973298664933 0.0092501355915699
-11.5938796939847 0.00925559318857961
-11.5904295214761 0.00926105290317446
-11.5869793489674 0.0092665147353034
-11.5835291764588 0.00927197868491456
-11.5800790039502 0.00927744475195528
-11.5766288314416 0.00928291293637214
-11.5731786589329 0.00928838323811092
-11.5697284864243 0.00929385565711661
-11.5662783139157 0.00929933019333342
-11.5628281414071 0.00930480684670476
-11.5593779688984 0.00931028561717324
-11.5559277963898 0.00931576650468072
-11.5524776238812 0.00932124950916822
-11.5490274513726 0.009326734630576
-11.5455772788639 0.00933222186884353
-11.5421271063553 0.00933771122390947
-11.5386769338467 0.0093432026957117
-11.5352267613381 0.0093486962841873
-11.5317765888294 0.00935419198927256
-11.5283264163208 0.00935968981090299
-11.5248762438122 0.00936518974901329
-11.5214260713036 0.00937069180353736
-11.5179758987949 0.00937619597440832
-11.5145257262863 0.00938170226155849
-11.5110755537777 0.0093872106649194
-11.5076253812691 0.00939272118442177
-11.5041752087604 0.00939823381999553
-11.5007250362518 0.00940374857156981
-11.4972748637432 0.00940926543907296
-11.4938246912346 0.0094147844224325
-11.4903745187259 0.00942030552157519
-11.4869243462173 0.00942582873642696
-11.4834741737087 0.00943135406691295
-11.4800240012001 0.00943688151295751
-11.4765738286914 0.00944241107448418
-11.4731236561828 0.0094479427514157
-11.4696734836742 0.00945347654367402
-11.4662233111656 0.00945901245118026
-11.4627731386569 0.00946455047385478
-11.4593229661483 0.0094700906116171
-11.4558727936397 0.00947563286438596
-11.4524226211311 0.00948117723207928
-11.4489724486224 0.00948672371461421
-11.4455222761138 0.00949227231190705
-11.4420721036052 0.00949782302387333
-11.4386219310966 0.00950337585042776
-11.4351717585879 0.00950893079148425
-11.4317215860793 0.0095144878469559
-11.4282714135707 0.009520047016755
-11.4248212410621 0.00952560830079306
-11.4213710685534 0.00953117169898074
-11.4179208960448 0.00953673721122792
-11.4144707235362 0.00954230483744368
-11.4110205510276 0.00954787457753628
-11.4075703785189 0.00955344643141315
-11.4041202060103 0.00955902039898095
-11.4006700335017 0.00956459648014551
-11.3972198609931 0.00957017467481186
-11.3937696884844 0.00957575498288419
-11.3903195159758 0.00958133740426592
-11.3868693434672 0.00958692193885963
-11.3834191709585 0.0095925085865671
-11.3799689984499 0.0095980973472893
-11.3765188259413 0.00960368822092638
-11.3730686534327 0.00960928120737768
-11.369618480924 0.00961487630654174
-11.3661683084154 0.00962047351831625
-11.3627181359068 0.00962607284259813
-11.3592679633982 0.00963167427928346
-11.3558177908895 0.0096372778282675
-11.3523676183809 0.00964288348944472
-11.3489174458723 0.00964849126270875
-11.3454672733637 0.00965410114795241
-11.342017100855 0.0096597131450677
-11.3385669283464 0.00966532725394582
-11.3351167558378 0.00967094347447714
-11.3316665833292 0.0096765618065512
-11.3282164108205 0.00968218225005675
-11.3247662383119 0.0096878048048817
-11.3213160658033 0.00969342947091313
-11.3178658932947 0.00969905624803734
-11.314415720786 0.00970468513613979
-11.3109655482774 0.00971031613510508
-11.3075153757688 0.00971594924481705
-11.3040652032602 0.0097215844651587
-11.3006150307515 0.00972722179601218
-11.2971648582429 0.00973286123725885
-11.2937146857343 0.00973850278877923
-11.2902645132257 0.00974414645045304
-11.286814340717 0.00974979222215915
-11.2833641682084 0.00975544010377561
-11.2799139956998 0.00976109009517965
-11.2764638231912 0.0097667421962477
-11.2730136506825 0.00977239640685531
-11.2695634781739 0.00977805272687725
-11.2661133056653 0.00978371115618746
-11.2626631331567 0.00978937169465903
-11.259212960648 0.00979503434216424
-11.2557627881394 0.00980069909857455
-11.2523126156308 0.00980636596376056
-11.2488624431222 0.00981203493759209
-11.2454122706135 0.00981770601993808
-11.2419620981049 0.00982337921066668
-11.2385119255963 0.0098290545096452
-11.2350617530877 0.00983473191674011
-11.231611580579 0.00984041143181706
-11.2281614080704 0.00984609305474086
-11.2247112355618 0.0098517767853755
-11.2212610630532 0.00985746262358414
-11.2178108905445 0.00986315056922909
-11.2143607180359 0.00986884062217185
-11.2109105455273 0.00987453278227308
-11.2074603730187 0.00988022704939259
-11.20401020051 0.00988592342338938
-11.2005600280014 0.0098916219041216
-11.1971098554928 0.00989732249144659
-11.1936596829841 0.00990302518522082
-11.1902095104755 0.00990872998529994
-11.1867593379669 0.00991443689153878
-11.1833091654583 0.00992014590379131
-11.1798589929496 0.00992585702191069
-11.176408820441 0.00993157024574921
-11.1729586479324 0.00993728557515835
-11.1695084754238 0.00994300300998874
-11.1660583029151 0.00994872255009018
-11.1626081304065 0.00995444419531161
-11.1591579578979 0.00996016794550118
-11.1557077853893 0.00996589380050613
-11.1522576128806 0.00997162176017292
-11.148807440372 0.00997735182434715
-11.1453572678634 0.00998308399287358
-11.1419070953548 0.00998881826559611
-11.1384569228461 0.00999455464235782
-11.1350067503375 0.010000293123001
-11.1315565778289 0.0100060337073669
-11.1281064053203 0.0100117763952962
-11.1246562328116 0.0100175211866286
-11.121206060303 0.0100232680812029
-11.1177558877944 0.0100290170788572
-11.1143057152858 0.0100347681794286
-11.1108555427771 0.0100405213827534
-11.1074053702685 0.0100462766886672
-11.1039551977599 0.0100520340970046
-11.1005050252513 0.0100577936075993
-11.0970548527426 0.0100635552202844
-11.093604680234 0.0100693189348919
-11.0901545077254 0.0100750847512531
-11.0867043352168 0.0100808526691984
-11.0832541627081 0.0100866226885573
-11.0798039901995 0.0100923948091586
-11.0763538176909 0.0100981690308301
-11.0729036451823 0.0101039453533989
-11.0694534726736 0.010109723776691
-11.066003300165 0.0101155043005319
-11.0625531276564 0.0101212869247459
-11.0591029551478 0.0101270716491568
-11.0556527826391 0.0101328584735871
-11.0522026101305 0.010138647397859
-11.0487524376219 0.0101444384217934
-11.0453022651133 0.0101502315452105
-11.0418520926046 0.0101560267679297
-11.038401920096 0.0101618240897695
-11.0349517475874 0.0101676235105475
-11.0315015750788 0.0101734250300806
-11.0280514025701 0.0101792286481846
-11.0246012300615 0.0101850343646747
-11.0211510575529 0.0101908421793651
-11.0177008850443 0.0101966520920691
-11.0142507125356 0.0102024641025993
-11.010800540027 0.0102082782107674
-11.0073503675184 0.0102140944163841
-11.0039001950097 0.0102199127192594
-11.0004500225011 0.0102257331192023
-10.9969998499925 0.0102315556160212
-10.9935496774839 0.0102373802095234
-10.9900995049752 0.0102432068995154
-10.9866493324666 0.0102490356858029
-10.983199159958 0.0102548665681907
-10.9797489874494 0.0102606995464826
-10.9762988149407 0.0102665346204819
-10.9728486424321 0.0102723717899906
-10.9693984699235 0.0102782110548102
-10.9659482974149 0.0102840524147411
-10.9624981249062 0.0102898958695831
-10.9590479523976 0.0102957414191348
-10.955597779889 0.0103015890631941
-10.9521476073804 0.0103074388015582
-10.9486974348717 0.0103132906340232
-10.9452472623631 0.0103191445603844
-10.9417970898545 0.0103250005804362
-10.9383469173459 0.0103308586939724
-10.9348967448372 0.0103367189007855
-10.9314465723286 0.0103425812006674
-10.92799639982 0.0103484455934092
-10.9245462273114 0.0103543120788009
-10.9210960548027 0.0103601806566319
-10.9176458822941 0.0103660513266905
-10.9141957097855 0.0103719240887642
-10.9107455372769 0.0103777989426397
-10.9072953647682 0.0103836758881029
-10.9038451922596 0.0103895549249385
-10.900395019751 0.0103954360529307
-10.8969448472424 0.0104013192718627
-10.8934946747337 0.0104072045815168
-10.8900445022251 0.0104130919816743
-10.8865943297165 0.010418981472116
-10.8831441572079 0.0104248730526215
-10.8796939846992 0.0104307667229696
-10.8762438121906 0.0104366624829382
-10.872793639682 0.0104425603323046
-10.8693434671734 0.0104484602708449
-10.8658932946647 0.0104543622983344
-10.8624431221561 0.0104602664145476
-10.8589929496475 0.0104661726192581
-10.8555427771389 0.0104720809122386
-10.8520926046302 0.0104779912932611
-10.8486424321216 0.0104839037620964
-10.845192259613 0.0104898183185146
-10.8417420871044 0.010495734962285
-10.8382919145957 0.010501653693176
-10.8348417420871 0.010507574510955
-10.8313915695785 0.0105134974153885
-10.8279413970699 0.0105194224062424
-10.8244912245612 0.0105253494832814
-10.8210410520526 0.0105312786462696
-10.817590879544 0.0105372098949699
-10.8141407070354 0.0105431432291447
-10.8106905345267 0.0105490786485552
-10.8072403620181 0.0105550161529619
-10.8037901895095 0.0105609557421243
-10.8003400170008 0.0105668974158012
-10.7968898444922 0.0105728411737504
-10.7934396719836 0.0105787870157288
-10.789989499475 0.0105847349414923
-10.7865393269663 0.0105906849507963
-10.7830891544577 0.010596637043395
-10.7796389819491 0.0106025912190417
-10.7761888094405 0.0106085474774891
-10.7727386369318 0.0106145058184887
-10.7692884644232 0.0106204662417912
-10.7658382919146 0.0106264287471467
-10.762388119406 0.0106323933343039
-10.7589379468973 0.0106383600030111
-10.7554877743887 0.0106443287530155
-10.7520376018801 0.0106502995840634
-10.7485874293715 0.0106562724959002
-10.7451372568628 0.0106622474882704
-10.7416870843542 0.0106682245609179
-10.7382369118456 0.0106742037135852
-10.734786739337 0.0106801849460144
-10.7313365668283 0.0106861682579465
-10.7278863943197 0.0106921536491215
-10.7244362218111 0.0106981411192788
-10.7209860493025 0.0107041306681566
-10.7175358767938 0.0107101222954924
-10.7140857042852 0.0107161160010227
-10.7106355317766 0.0107221117844833
-10.707185359268 0.010728109645609
-10.7037351867593 0.0107341095841336
-10.7002850142507 0.0107401115997901
-10.6968348417421 0.0107461156923106
-10.6933846692335 0.0107521218614265
-10.6899344967248 0.0107581301068679
-10.6864843242162 0.0107641404283644
-10.6830341517076 0.0107701528256444
-10.679583979199 0.0107761672984357
-10.6761338066903 0.010782183846465
-10.6726836341817 0.0107882024694581
-10.6692334616731 0.0107942231671401
-10.6657832891645 0.0108002459392349
-10.6623331166558 0.0108062707854659
-10.6588829441472 0.0108122977055552
-10.6554327716386 0.0108183266992243
-10.65198259913 0.0108243577661936
-10.6485324266213 0.0108303909061828
-10.6450822541127 0.0108364261189105
-10.6416320816041 0.0108424634040945
-10.6381819090955 0.0108485027614519
-10.6347317365868 0.0108545441906984
-10.6312815640782 0.0108605876915494
-10.6278313915696 0.0108666332637189
-10.624381219061 0.0108726809069204
-10.6209310465523 0.0108787306208661
-10.6174808740437 0.0108847824052677
-10.6140307015351 0.0108908362598357
-10.6105805290264 0.0108968921842798
-10.6071303565178 0.0109029501783089
-10.6036801840092 0.0109090102416309
-10.6002300115006 0.0109150723739527
-10.5967798389919 0.0109211365749805
-10.5933296664833 0.0109272028444195
-10.5898794939747 0.010933271181974
-10.5864293214661 0.0109393415873473
-10.5829791489574 0.0109454140602421
-10.5795289764488 0.0109514886003598
-10.5760788039402 0.0109575652074012
-10.5726286314316 0.010963643881066
-10.5691784589229 0.0109697246210531
-10.5657282864143 0.0109758074270606
-10.5622781139057 0.0109818922987854
-10.5588279413971 0.0109879792359237
-10.5553777688884 0.0109940682381708
-10.5519275963798 0.011000159305221
-10.5484774238712 0.0110062524367678
-10.5450272513626 0.0110123476325036
-10.5415770788539 0.0110184448921203
-10.5381269063453 0.0110245442153083
-10.5346767338367 0.0110306456017577
-10.5312265613281 0.0110367490511572
-10.5277763888194 0.0110428545631948
-10.5243262163108 0.0110489621375577
-10.5208760438022 0.0110550717739321
-10.5174258712936 0.011061183472003
-10.5139756987849 0.0110672972314551
-10.5105255262763 0.0110734130519716
-10.5070753537677 0.0110795309332351
-10.5036251812591 0.0110856508749272
-10.5001750087504 0.0110917728767287
-10.4967248362418 0.0110978969383192
-10.4932746637332 0.0111040230593778
-10.4898244912246 0.0111101512395824
-10.4863743187159 0.0111162814786101
-10.4829241462073 0.0111224137761369
-10.4794739736987 0.0111285481318381
-10.4760238011901 0.011134684545388
-10.4725736286814 0.0111408230164601
-10.4691234561728 0.0111469635447268
-10.4656732836642 0.0111531061298596
-10.4622231111556 0.0111592507715293
-10.4587729386469 0.0111653974694056
-10.4553227661383 0.0111715462231573
-10.4518725936297 0.0111776970324522
-10.4484224211211 0.0111838498969575
-10.4449722486124 0.0111900048163391
-10.4415220761038 0.0111961617902622
-10.4380719035952 0.0112023208183911
-10.4346217310866 0.011208481900389
-10.4311715585779 0.0112146450359184
-10.4277213860693 0.0112208102246407
-10.4242712135607 0.0112269774662165
-10.4208210410521 0.0112331467603054
-10.4173708685434 0.0112393181065662
-10.4139206960348 0.0112454915046566
-10.4104705235262 0.0112516669542336
-10.4070203510176 0.011257844454953
-10.4035701785089 0.01126402400647
-10.4001200060003 0.0112702056084385
-10.3966698334917 0.0112763892605119
-10.393219660983 0.0112825749623424
-10.3897694884744 0.0112887627135812
-10.3863193159658 0.0112949525138789
-10.3828691434572 0.011301144362885
-10.3794189709485 0.011307338260248
-10.3759687984399 0.0113135342056155
-10.3725186259313 0.0113197321986343
-10.3690684534227 0.0113259322389502
-10.365618280914 0.0113321343262081
-10.3621681084054 0.0113383384600519
-10.3587179358968 0.0113445446401246
-10.3552677633882 0.0113507528660683
-10.3518175908795 0.0113569631375242
-10.3483674183709 0.0113631754541325
-10.3449172458623 0.0113693898155326
-10.3414670733537 0.0113756062213629
-10.338016900845 0.0113818246712607
-10.3345667283364 0.0113880451648627
-10.3311165558278 0.0113942677018043
-10.3276663833192 0.0114004922817204
-10.3242162108105 0.0114067189042446
-10.3207660383019 0.0114129475690098
-10.3173158657933 0.0114191782756478
-10.3138656932847 0.0114254110237896
-10.310415520776 0.0114316458130652
-10.3069653482674 0.0114378826431038
-10.3035151757588 0.0114441215135334
-10.3000650032502 0.0114503624239813
-10.2966148307415 0.0114566053740737
-10.2931646582329 0.0114628503634362
-10.2897144857243 0.011469097391693
-10.2862643132157 0.0114753464584677
-10.282814140707 0.0114815975633829
-10.2793639681984 0.0114878507060601
-10.2759137956898 0.0114941058861202
-10.2724636231812 0.0115003631031827
-10.2690134506725 0.0115066223568667
-10.2655632781639 0.0115128836467899
-10.2621131056553 0.0115191469725693
-10.2586629331467 0.011525412333821
-10.255212760638 0.01153167973016
-10.2517625881294 0.0115379491612005
-10.2483124156208 0.0115442206265557
-10.2448622431122 0.0115504941258379
-10.2414120706035 0.0115567696586583
-10.2379618980949 0.0115630472246275
-10.2345117255863 0.0115693268233549
-10.2310615530777 0.011575608454449
-10.227611380569 0.0115818921175173
-10.2241612080604 0.0115881778121666
-10.2207110355518 0.0115944655380026
-10.2172608630432 0.0116007552946299
-10.2138106905345 0.0116070470816525
-10.2103605180259 0.0116133408986733
-10.2069103455173 0.0116196367452941
-10.2034601730087 0.0116259346211161
-10.2000100005 0.0116322345257392
-10.1965598279914 0.0116385364587626
-10.1931096554828 0.0116448404197844
-10.1896594829741 0.011651146408402
-10.1862093104655 0.0116574544242116
-10.1827591379569 0.0116637644668085
-10.1793089654483 0.0116700765357873
-10.1758587929396 0.0116763906307413
-10.172408620431 0.011682706751263
-10.1689584479224 0.0116890248969442
-10.1655082754138 0.0116953450673753
-10.1620581029051 0.0117016672621462
-10.1586079303965 0.0117079914808454
-10.1551577578879 0.011714317723061
-10.1517075853793 0.0117206459883796
-10.1482574128706 0.0117269762763873
-10.144807240362 0.0117333085866689
-10.1413570678534 0.0117396429188086
-10.1379068953448 0.0117459792723893
-10.1344567228361 0.0117523176469932
-10.1310065503275 0.0117586580422015
-10.1275563778189 0.0117650004575944
-10.1241062053103 0.0117713448927512
-10.1206560328016 0.0117776913472503
-10.117205860293 0.0117840398206689
-10.1137556877844 0.0117903903125836
-10.1103055152758 0.0117967428225699
-10.1068553427671 0.0118030973502022
-10.1034051702585 0.0118094538950541
-10.0999549977499 0.0118158124566984
-10.0965048252413 0.0118221730347067
-10.0930546527326 0.0118285356286496
-10.089604480224 0.0118349002380971
-10.0861543077154 0.0118412668626179
-10.0827041352068 0.01184763550178
-10.0792539626981 0.0118540061551501
-10.0758037901895 0.0118603788222944
-10.0723536176809 0.0118667535027779
-10.0689034451723 0.0118731301961646
-10.0654532726636 0.0118795089020176
-10.062003100155 0.0118858896198991
-10.0585529276464 0.0118922723493703
-10.0551027551378 0.0118986570899915
-10.0516525826291 0.011905043841322
-10.0482024101205 0.0119114326029201
-10.0447522376119 0.0119178233743432
-10.0413020651033 0.0119242161551477
-10.0378518925946 0.0119306109448892
-10.034401720086 0.0119370077431221
-10.0309515475774 0.0119434065494001
-10.0275013750688 0.0119498073632757
-10.0240512025601 0.0119562101843005
-10.0206010300515 0.0119626150120254
-10.0171508575429 0.0119690218459999
-10.0137006850343 0.011975430685773
-10.0102505125256 0.0119818415308924
-10.006800340017 0.011988254380905
-10.0033501675084 0.0119946692353567
-9.99989999499975 0.0120010860937924
-9.99644982249113 0.0120075049557562
-9.9929996499825 0.0120139258207911
-9.98954947747387 0.0120203486884391
-9.98609930496525 0.0120267735582413
-9.98264913245662 0.012033200429738
-9.979198959948 0.0120396293024682
-9.97574878743937 0.0120460601759702
-9.97229861493075 0.0120524930497813
-9.96884844242212 0.0120589279234378
-9.9653982699135 0.012065364796475
-9.96194809740487 0.0120718036684273
-9.95849792489625 0.0120782445388281
-9.95504775238762 0.0120846874072099
-9.95159757987899 0.0120911322731041
-9.94814740737037 0.0120975791360413
-9.94469723486174 0.0121040279955511
-9.94124706235312 0.012110478851162
-9.93779688984449 0.0121169317024017
-9.93434671733587 0.0121233865487969
-9.93089654482724 0.0121298433898733
-9.92744637231862 0.0121363022251555
-9.92399619980999 0.0121427630541674
-9.92054602730137 0.0121492258764318
-9.91709585479274 0.0121556906914706
-9.91364568228411 0.0121621574988045
-9.91019550977549 0.0121686262979536
-9.90674533726686 0.0121750970884368
-9.90329516475824 0.0121815698697719
-9.89984499224961 0.0121880446414762
-9.89639481974099 0.0121945214030655
-9.89294464723236 0.012201000154055
-9.88949447472374 0.0122074808939588
-9.88604430221511 0.01221396362229
-9.88259412970649 0.0122204483385607
-9.87914395719786 0.0122269350422823
-9.87569378468923 0.0122334237329648
-9.87224361218061 0.0122399144101176
-9.86879343967198 0.012246407073249
-9.86534326716336 0.0122529017218662
-9.86189309465473 0.0122593983554757
-9.85844292214611 0.0122658969735827
-9.85499274963748 0.0122723975756918
-9.85154257712886 0.0122789001613063
-9.84809240462023 0.0122854047299288
-9.84464223211161 0.0122919112810606
-9.84119205960298 0.0122984198142023
-9.83774188709435 0.0123049303288536
-9.83429171458573 0.0123114428245128
-9.8308415420771 0.0123179573006777
-9.82739136956848 0.0123244737568449
-9.82394119705985 0.01233099219251
-9.82049102455123 0.0123375126071677
-9.8170408520426 0.0123440350003118
-9.81359067953398 0.0123505593714348
-9.81014050702535 0.0123570857200287
-9.80669033451673 0.0123636140455842
-9.8032401620081 0.0123701443475911
-9.79978998949947 0.0123766766255382
-9.79633981699085 0.0123832108789133
-9.79288964448222 0.0123897471072035
-9.7894394719736 0.0123962853098945
-9.78598929946497 0.0124028254864713
-9.78253912695635 0.0124093676364178
-9.77908895444772 0.0124159117592171
-9.7756387819391 0.012422457854351
-9.77218860943047 0.0124290059213007
-9.76873843692185 0.0124355559595462
-9.76528826441322 0.0124421079685665
-9.76183809190459 0.0124486619478397
-9.75838791939597 0.012455217896843
-9.75493774688734 0.0124617758150524
-9.75148757437872 0.0124683357019431
-9.74803740187009 0.0124748975569892
-9.74458722936147 0.012481461379664
-9.74113705685284 0.0124880271694396
-9.73768688434422 0.0124945949257874
-9.73423671183559 0.0125011646481774
-9.73078653932697 0.0125077363360791
-9.72733636681834 0.0125143099889606
-9.72388619430971 0.0125208856062893
-9.72043602180109 0.0125274631875315
-9.71698584929246 0.0125340427321526
-9.71353567678384 0.0125406242396168
-9.71008550427521 0.0125472077093876
-9.70663533176659 0.0125537931409274
-9.70318515925796 0.0125603805336975
-9.69973498674934 0.0125669698871585
-9.69628481424071 0.0125735612007697
-9.69283464173209 0.0125801544739895
-9.68938446922346 0.0125867497062756
-9.68593429671484 0.0125933468970843
-9.68248412420621 0.0125999460458712
-9.67903395169758 0.0126065471520908
-9.67558377918896 0.0126131502151966
-9.67213360668033 0.0126197552346412
-9.66868343417171 0.0126263622098761
-9.66523326166308 0.012632971140352
-9.66178308915446 0.0126395820255183
-9.65833291664583 0.0126461948648238
-9.65488274413721 0.0126528096577161
-9.65143257162858 0.0126594264036417
-9.64798239911996 0.0126660451020463
-9.64453222661133 0.0126726657523746
-9.6410820541027 0.0126792883540703
-9.63763188159408 0.012685912906576
-9.63418170908545 0.0126925394093335
-9.63073153657683 0.0126991678617833
-9.6272813640682 0.0127057982633654
-9.62383119155958 0.0127124306135184
-9.62038101905095 0.0127190649116799
-9.61693084654233 0.0127257011572869
-9.6134806740337 0.012732339349775
-9.61003050152508 0.0127389794885791
-9.60658032901645 0.0127456215731328
-9.60313015650782 0.0127522656028691
-9.5996799839992 0.0127589115772196
-9.59622981149057 0.0127655594956153
-9.59277963898195 0.0127722093574859
-9.58932946647332 0.0127788611622602
-9.5858792939647 0.0127855149093662
-9.58242912145607 0.0127921705982305
-9.57897894894745 0.0127988282282792
-9.57552877643882 0.0128054877989371
-9.5720786039302 0.0128121493096279
-9.56862843142157 0.0128188127597747
-9.56517825891294 0.0128254781487992
-9.56172808640432 0.0128321454761225
-9.55827791389569 0.0128388147411643
-9.55482774138707 0.0128454859433435
-9.55137756887844 0.0128521590820782
-9.54792739636982 0.0128588341567852
-9.54447722386119 0.0128655111668803
-9.54102705135257 0.0128721901117786
-9.53757687884394 0.012878870990894
-9.53412670633532 0.0128855538036394
-9.53067653382669 0.0128922385494268
-9.52722636131806 0.012898925227667
-9.52377618880944 0.0129056138377701
-9.52032601630081 0.012912304379145
-9.51687584379219 0.0129189968511996
-9.51342567128356 0.012925691253341
-9.50997549877494 0.012932387584975
-9.50652532626631 0.0129390858455067
-9.50307515375769 0.01294578603434
-9.49962498124906 0.0129524881508778
-9.49617480874044 0.0129591921945223
-9.49272463623181 0.0129658981646742
-9.48927446372318 0.0129726060607337
-9.48582429121456 0.0129793158820996
-9.48237411870593 0.01298602762817
-9.47892394619731 0.0129927412983419
-9.47547377368868 0.0129994568920112
-9.47202360118006 0.0130061744085729
-9.46857342867143 0.013012893847421
-9.46512325616281 0.0130196152079485
-9.46167308365418 0.0130263384895474
-9.45822291114556 0.0130330636916086
-9.45477273863693 0.0130397908135222
-9.4513225661283 0.0130465198546771
-9.44787239361968 0.0130532508144613
-9.44442222111105 0.0130599836922617
-9.44097204860243 0.0130667184874644
-9.4375218760938 0.0130734551994544
-9.43407170358518 0.0130801938276156
-9.43062153107655 0.0130869343713309
-9.42717135856793 0.0130936768299824
-9.4237211860593 0.0131004212029511
-9.42027101355068 0.0131071674896168
-9.41682084104205 0.0131139156893586
-9.41337066853343 0.0131206658015544
-9.4099204960248 0.0131274178255812
-9.40647032351617 0.013134171760815
-9.40302015100755 0.0131409276066306
-9.39956997849892 0.013147685362402
-9.3961198059903 0.0131544450275022
-9.39266963348167 0.0131612066013031
-9.38921946097305 0.0131679700831756
-9.38576928846442 0.0131747354724897
-9.3823191159558 0.0131815027686143
-9.37886894344717 0.0131882719709173
-9.37541877093855 0.0131950430787656
-9.37196859842992 0.0132018160915251
-9.36851842592129 0.0132085910085607
-9.36506825341267 0.0132153678292364
-9.36161808090404 0.0132221465529149
-9.35816790839542 0.0132289271789583
-9.35471773588679 0.0132357097067273
-9.35126756337817 0.0132424941355818
-9.34781739086954 0.0132492804648807
-9.34436721836092 0.0132560686939818
-9.34091704585229 0.013262858822242
-9.33746687334367 0.0132696508490171
-9.33401670083504 0.013276444773662
-9.33056652832641 0.0132832405955304
-9.32711635581779 0.0132900383139752
-9.32366618330916 0.0132968379283482
-9.32021601080054 0.0133036394380001
-9.31676583829191 0.0133104428422809
-9.31331566578329 0.0133172481405391
-9.30986549327466 0.0133240553321227
-9.30641532076604 0.0133308644163783
-9.30296514825741 0.0133376753926517
-9.29951497574879 0.0133444882602876
-9.29606480324016 0.0133513030186298
-9.29261463073153 0.013358119667021
-9.28916445822291 0.0133649382048029
-9.28571428571428 0.0133717586313162
-9.28226411320566 0.0133785809459005
-9.27881394069703 0.0133854051478945
-9.27536376818841 0.013392231236636
-9.27191359567978 0.0133990592114615
-9.26846342317116 0.0134058890717067
-9.26501325066253 0.0134127208167061
-9.26156307815391 0.0134195544457935
-9.25811290564528 0.0134263899583014
-9.25466273313666 0.0134332273535614
-9.25121256062803 0.0134400666309041
-9.2477623881194 0.013446907789659
-9.24431221561078 0.0134537508291547
-9.24086204310215 0.0134605957487186
-9.23741187059353 0.0134674425476775
-9.2339616980849 0.0134742912253566
-9.23051152557628 0.0134811417810806
-9.22706135306765 0.0134879942141729
-9.22361118055903 0.013494848523956
-9.2201610080504 0.0135017047097512
-9.21671083554178 0.0135085627708792
-9.21326066303315 0.0135154227066592
-9.20981049052453 0.0135222845164096
-9.2063603180159 0.013529148199448
-9.20291014550727 0.0135360137550905
-9.19945997299865 0.0135428811826526
-9.19600980049002 0.0135497504814487
-9.1925596279814 0.013556621650792
-9.18910945547277 0.0135634946899948
-9.18565928296415 0.0135703695983685
-9.18220911045552 0.0135772463752234
-9.1787589379469 0.0135841250198686
-9.17530876543827 0.0135910055316124
-9.17185859292965 0.013597887909762
-9.16840842042102 0.0136047721536237
-9.16495824791239 0.0136116582625026
-9.16150807540377 0.0136185462357029
-9.15805790289514 0.0136254360725277
-9.15460773038652 0.0136323277722793
-9.15115755787789 0.0136392213342586
-9.14770738536927 0.0136461167577658
-9.14425721286064 0.0136530140421
-9.14080704035202 0.0136599131865592
-9.13735686784339 0.0136668141904404
-9.13390669533477 0.0136737170530398
-9.13045652282614 0.0136806217736522
-9.12700635031752 0.0136875283515716
-9.12355617780889 0.0136944367860911
-9.12010600530026 0.0137013470765026
-9.11665583279164 0.0137082592220969
-9.11320566028301 0.013715173222164
-9.10975548777439 0.0137220890759928
-9.10630531526576 0.013729006782871
-9.10285514275714 0.0137359263420857
-9.09940497024851 0.0137428477529225
-9.09595479773989 0.0137497710146662
-9.09250462523126 0.0137566961266007
-9.08905445272264 0.0137636230880087
-9.08560428021401 0.0137705518981718
-9.08215410770539 0.0137774825563709
-9.07870393519676 0.0137844150618856
-9.07525376268813 0.0137913494139946
-9.07180359017951 0.0137982856119755
-9.06835341767088 0.0138052236551049
-9.06490324516226 0.0138121635426584
-9.06145307265363 0.0138191052739106
-9.05800290014501 0.013826048848135
-9.05455272763638 0.0138329942646043
-9.05110255512776 0.0138399415225897
-9.04765238261913 0.013846890621362
-9.04420221011051 0.0138538415601904
-9.04075203760188 0.0138607943383434
-9.03730186509326 0.0138677489550885
-9.03385169258463 0.013874705409692
-9.030401520076 0.0138816637014193
-9.02695134756738 0.0138886238295347
-9.02350117505875 0.0138955857933014
-9.02005100255013 0.0139025495919819
-9.0166008300415 0.0139095152248374
-9.01315065753288 0.013916482691128
-9.00970048502425 0.013923451990113
-9.00625031251563 0.0139304231210505
-9.002800140007 0.0139373960831978
-8.99934996749838 0.0139443708758109
-8.99589979498975 0.013951347498145
-8.99244962248113 0.0139583259494542
-8.9889994499725 0.0139653062289914
-8.98554927746387 0.0139722883360087
-8.98209910495525 0.0139792722697571
-8.97864893244662 0.0139862580294866
-8.975198759938 0.013993245614446
-8.97174858742937 0.0140002350238835
-8.96829841492075 0.0140072262570457
-8.96484824241212 0.0140142193131786
-8.9613980699035 0.014021214191527
-8.95794789739487 0.0140282108913347
-8.95449772488625 0.0140352094118445
-8.95104755237762 0.0140422097522982
-8.94759737986899 0.0140492119119364
-8.94414720736037 0.0140562158899988
-8.94069703485174 0.0140632216857242
-8.93724686234312 0.0140702292983501
-8.93379668983449 0.0140772387271131
-8.93034651732587 0.0140842499712489
-8.92689634481724 0.014091263029992
-8.92344617230862 0.0140982779025758
-8.91999599979999 0.0141052945882329
-8.91654582729137 0.0141123130861948
-8.91309565478274 0.0141193333956918
-8.90964548227412 0.0141263555159534
-8.90619530976549 0.014133379446208
-8.90274513725686 0.0141404051856828
-8.89929496474824 0.0141474327336041
-8.89584479223961 0.0141544620891974
-8.89239461973099 0.0141614932516867
-8.88894444722236 0.0141685262202954
-8.88549427471374 0.0141755609942455
-8.88204410220511 0.0141825975727583
-8.87859392969649 0.0141896359550539
-8.87514375718786 0.0141966761403514
-8.87169358467924 0.0142037181278688
-8.86824341217061 0.0142107619168232
-8.86479323966198 0.0142178075064305
-8.86134306715336 0.0142248548959057
-8.85789289464473 0.0142319040844628
-8.85444272213611 0.0142389550713146
-8.85099254962748 0.0142460078556731
-8.84754237711886 0.014253062436749
-8.84409220461023 0.0142601188137522
-8.84064203210161 0.0142671769858913
-8.83719185959298 0.0142742369523743
-8.83374168708436 0.0142812987124077
-8.83029151457573 0.0142883622651973
-8.8268413420671 0.0142954276099476
-8.82339116955848 0.0143024947458624
-8.81994099704985 0.014309563672144
-8.81649082454123 0.0143166343879942
-8.8130406520326 0.0143237068926133
-8.80959047952398 0.0143307811852009
-8.80614030701535 0.0143378572649554
-8.80269013450673 0.0143449351310742
-8.7992399619981 0.0143520147827536
-8.79578978948948 0.0143590962191891
-8.79233961698085 0.0143661794395748
-8.78888944447222 0.0143732644431041
-8.7854392719636 0.0143803512289691
-8.78198909945497 0.0143874397963611
-8.77853892694635 0.0143945301444703
-8.77508875443772 0.0144016222724857
-8.7716385819291 0.0144087161795954
-8.76818840942047 0.0144158118649866
-8.76473823691185 0.0144229093278451
-8.76128806440322 0.014430008567356
-8.7578378918946 0.0144371095827033
-8.75438771938597 0.0144442123730698
-8.75093754687734 0.0144513169376374
-8.74748737436872 0.0144584232755869
-8.74403720186009 0.0144655313860982
-8.74058702935147 0.01447264126835
-8.73713685684284 0.0144797529215201
-8.73368668433422 0.014486866344785
-8.73023651182559 0.0144939815373206
-8.72678633931697 0.0145010984983013
-8.72333616680834 0.0145082172269009
-8.71988599429972 0.0145153377222917
-8.71643582179109 0.0145224599836454
-8.71298564928246 0.0145295840101324
-8.70953547677384 0.014536709800922
-8.70608530426521 0.0145438373551828
-8.70263513175659 0.0145509666720821
-8.69918495924796 0.0145580977507862
-8.69573478673934 0.0145652305904603
-8.69228461423071 0.0145723651902687
-8.68883444172209 0.0145795015493746
-8.68538426921346 0.0145866396669403
-8.68193409670484 0.0145937795421267
-8.67848392419621 0.014600921174094
-8.67503375168758 0.0146080645620012
-8.67158357917896 0.0146152097050064
-8.66813340667033 0.0146223566022665
-8.66468323416171 0.0146295052529375
-8.66123306165308 0.0146366556561742
-8.65778288914446 0.0146438078111305
-8.65433271663583 0.0146509617169593
-8.65088254412721 0.0146581173728122
-8.64743237161858 0.01466527477784
-8.64398219910996 0.0146724339311925
-8.64053202660133 0.0146795948320183
-8.63708185409271 0.014686757479465
-8.63363168158408 0.0146939218726791
-8.63018150907545 0.0147010880108063
-8.62673133656683 0.014708255892991
-8.6232811640582 0.0147154255183767
-8.61983099154958 0.0147225968861057
-8.61638081904095 0.0147297699953195
-8.61293064653233 0.0147369448451585
-8.6094804740237 0.0147441214347618
-8.60603030151508 0.0147512997632678
-8.60258012900645 0.0147584798298137
-8.59912995649783 0.0147656616335356
-8.5956797839892 0.0147728451735687
-8.59222961148057 0.0147800304490471
-8.58877943897195 0.0147872174591038
-8.58532926646332 0.0147944062028708
-8.5818790939547 0.0148015966794791
-8.57842892144607 0.0148087888880587
-8.57497874893745 0.0148159828277384
-8.57152857642882 0.014823178497646
-8.5680784039202 0.0148303758969084
-8.56462823141157 0.0148375750246513
-8.56117805890295 0.0148447758799995
-8.55772788639432 0.0148519784620766
-8.55427771388569 0.0148591827700052
-8.55082754137707 0.014866388802907
-8.54737736886844 0.0148735965599024
-8.54392719635982 0.0148808060401111
-8.54047702385119 0.0148880172426514
-8.53702685134257 0.0148952301666409
-8.53357667883394 0.0149024448111958
-8.53012650632532 0.0149096611754315
-8.52667633381669 0.0149168792584623
-8.52322616130807 0.0149240990594015
-8.51977598879944 0.0149313205773613
-8.51632581629081 0.0149385438114528
-8.51287564378219 0.0149457687607862
-8.50942547127356 0.0149529954244705
-8.50597529876494 0.0149602238016138
-8.50252512625631 0.014967453891323
-8.49907495374769 0.0149746856927042
-8.49562478123906 0.0149819192048622
-8.49217460873044 0.0149891544269009
-8.48872443622181 0.0149963913579232
-8.48527426371319 0.0150036299970307
-8.48182409120456 0.0150108703433242
-8.47837391869593 0.0150181123959035
-8.47492374618731 0.0150253561538671
-8.47147357367868 0.0150326016163127
-8.46802340117006 0.0150398487823368
-8.46457322866143 0.015047097651035
-8.46112305615281 0.0150543482215016
-8.45767288364418 0.0150616004928302
-8.45422271113556 0.0150688544641131
-8.45077253862693 0.0150761101344416
-8.44732236611831 0.0150833675029061
-8.44387219360968 0.0150906265685957
-8.44042202110105 0.0150978873305988
-8.43697184859243 0.0151051497880023
-8.4335216760838 0.0151124139398926
-8.43007150357518 0.0151196797853545
-8.42662133106655 0.0151269473234722
-8.42317115855793 0.0151342165533287
-8.4197209860493 0.0151414874740057
-8.41627081354068 0.0151487600845844
-8.41282064103205 0.0151560343841444
-8.40937046852343 0.0151633103717646
-8.4059202960148 0.0151705880465228
-8.40247012350617 0.0151778674074956
-8.39901995099755 0.0151851484537587
-8.39556977848892 0.0151924311843867
-8.3921196059803 0.0151997155984532
-8.38866943347167 0.0152070016950308
-8.38521926096305 0.0152142894731908
-8.38176908845442 0.0152215789320038
-8.3783189159458 0.0152288700705391
-8.37486874343717 0.0152361628878651
-8.37141857092855 0.0152434573830491
-8.36796839841992 0.0152507535551572
-8.36451822591129 0.0152580514032548
-8.36106805340267 0.015265350926406
-8.35761788089404 0.0152726521236739
-8.35416770838542 0.0152799549941205
-8.35071753587679 0.0152872595368069
-8.34726736336817 0.015294565750793
-8.34381719085954 0.0153018736351378
-8.34036701835092 0.0153091831888992
-8.33691684584229 0.015316494411134
-8.33346667333367 0.0153238073008979
-8.33001650082504 0.0153311218572458
-8.32656632831642 0.0153384380792313
-8.32311615580779 0.0153457559659071
-8.31966598329916 0.0153530755163247
-8.31621581079054 0.0153603967295348
-8.31276563828191 0.0153677196045868
-8.30931546577329 0.0153750441405292
-8.30586529326466 0.0153823703364095
-8.30241512075604 0.0153896981912739
-8.29896494824741 0.0153970277041678
-8.29551477573879 0.0154043588741355
-8.29206460323016 0.0154116917002202
-8.28861443072154 0.0154190261814641
-8.28516425821291 0.0154263623169083
-8.28171408570428 0.0154337001055929
-8.27826391319566 0.0154410395465569
-8.27481374068703 0.0154483806388384
-8.27136356817841 0.0154557233814742
-8.26791339566978 0.0154630677735004
-8.26446322316116 0.0154704138139516
-8.26101305065253 0.0154777615018618
-8.25756287814391 0.0154851108362637
-8.25411270563528 0.015492461816189
-8.25066253312666 0.0154998144406683
-8.24721236061803 0.0155071687087313
-8.2437621881094 0.0155145246194065
-8.24031201560078 0.0155218821717214
-8.23686184309215 0.0155292413647026
-8.23341167058353 0.0155366021973754
-8.2299614980749 0.0155439646687642
-8.22651132556628 0.0155513287778923
-8.22306115305765 0.0155586945237821
-8.21961098054903 0.0155660619054547
-8.2161608080404 0.0155734309219303
-8.21271063553178 0.0155808015722281
-8.20926046302315 0.0155881738553662
-8.20581029051452 0.0155955477703615
-8.2023601180059 0.0156029233162301
-8.19890994549727 0.015610300491987
-8.19545977298865 0.015617679296646
-8.19200960048002 0.0156250597292199
-8.1885594279714 0.0156324417887206
-8.18510925546277 0.0156398254741589
-8.18165908295415 0.0156472107845443
-8.17820891044552 0.0156545977188857
-8.1747587379369 0.0156619862761905
-8.17130856542827 0.0156693764554654
-8.16785839291964 0.0156767682557158
-8.16440822041102 0.0156841616759463
-8.16095804790239 0.0156915567151601
-8.15750787539377 0.0156989533723598
-8.15405770288514 0.0157063516465466
-8.15060753037652 0.0157137515367208
-8.14715735786789 0.0157211530418816
-8.14370718535927 0.0157285561610272
-8.14025701285064 0.0157359608931547
-8.13680684034202 0.0157433672372602
-8.13335666783339 0.0157507751923386
-8.12990649532476 0.0157581847573841
-8.12645632281614 0.0157655959313895
-8.12300615030751 0.0157730087133467
-8.11955597779889 0.0157804231022466
-8.11610580529026 0.0157878390970788
-8.11265563278164 0.0157952566968323
-8.10920546027301 0.0158026759004945
-8.10575528776439 0.0158100967070523
-8.10230511525576 0.0158175191154912
-8.09885494274714 0.0158249431247956
-8.09540477023851 0.0158323687339492
-8.09195459772988 0.0158397959419344
-8.08850442522126 0.0158472247477326
-8.08505425271263 0.015854655150324
-8.08160408020401 0.0158620871486881
-8.07815390769538 0.0158695207418031
-8.07470373518676 0.0158769559286461
-8.07125356267813 0.0158843927081934
-8.06780339016951 0.01589183107942
-8.06435321766088 0.0158992710413
-8.06090304515226 0.0159067125928064
-8.05745287264363 0.0159141557329111
-8.054002700135 0.0159216004605852
-8.05055252762638 0.0159290467747984
-8.04710235511775 0.0159364946745196
-8.04365218260913 0.0159439441587164
-8.0402020101005 0.0159513952263558
-8.03675183759188 0.0159588478764032
-8.03330166508325 0.0159663021078234
-8.02985149257463 0.0159737579195799
-8.026401320066 0.0159812153106353
-8.02295114755738 0.0159886742799509
-8.01950097504875 0.0159961348264873
-8.01605080254013 0.0160035969492038
-8.0126006300315 0.0160110606470588
-8.00915045752287 0.0160185259190095
-8.00570028501425 0.0160259927640121
-8.00225011250562 0.016033461181022
-7.998799939997 0.0160409311689931
-7.99534976748837 0.0160484027268785
-7.99189959497975 0.0160558758536304
-7.98844942247112 0.0160633505481997
-7.9849992499625 0.0160708268095363
-7.98154907745387 0.0160783046365892
-7.97809890494525 0.0160857840283062
-7.97464873243662 0.0160932649836341
-7.97119855992799 0.0161007475015185
-7.96774838741937 0.0161082315809044
-7.96429821491074 0.0161157172207352
-7.96084804240212 0.0161232044199536
-7.95739786989349 0.0161306931775011
-7.95394769738487 0.0161381834923184
-7.95049752487624 0.0161456753633447
-7.94704735236762 0.0161531687895185
-7.94359717985899 0.0161606637697773
-7.94014700735037 0.0161681603030572
-7.93669683484174 0.0161756583882936
-7.93324666233312 0.0161831580244207
-7.92979648982449 0.0161906592103717
-7.92634631731586 0.0161981619450786
-7.92289614480724 0.0162056662274726
-7.91944597229861 0.0162131720564836
-7.91599579978999 0.0162206794310408
-7.91254562728136 0.0162281883500719
-7.90909545477274 0.0162356988125038
-7.90564528226411 0.0162432108172625
-7.90219510975549 0.0162507243632726
-7.89874493724686 0.016258239449458
-7.89529476473824 0.0162657560747413
-7.89184459222961 0.0162732742380441
-7.88839441972098 0.0162807939382871
-7.88494424721236 0.0162883151743897
-7.88149407470373 0.0162958379452706
-7.87804390219511 0.0163033622498471
-7.87459372968648 0.0163108880870356
-7.87114355717786 0.0163184154557515
-7.86769338466923 0.0163259443549092
-7.86424321216061 0.0163334747834218
-7.86079303965198 0.0163410067402016
-7.85734286714336 0.0163485402241597
-7.85389269463473 0.0163560752342063
-7.85044252212611 0.0163636117692504
-7.84699234961748 0.0163711498282
-7.84354217710885 0.0163786894099622
-7.84009200460023 0.0163862305134428
-7.8366418320916 0.0163937731375468
-7.83319165958298 0.0164013172811779
-7.82974148707435 0.0164088629432389
-7.82629131456573 0.0164164101226317
-7.8228411420571 0.0164239588182568
-7.81939096954848 0.016431509029014
-7.81594079703985 0.0164390607538017
-7.81249062453123 0.0164466139915177
-7.8090404520226 0.0164541687410582
-7.80559027951398 0.016461725001319
-7.80214010700535 0.0164692827711942
-7.79868993449672 0.0164768420495774
-7.7952397619881 0.0164844028353607
-7.79178958947947 0.0164919651274355
-7.78833941697085 0.0164995289246921
-7.78488924446222 0.0165070942260195
-7.7814390719536 0.0165146610303059
-7.77798889944497 0.0165222293364384
-7.77453872693635 0.016529799143303
-7.77108855442772 0.0165373704497847
-7.7676383819191 0.0165449432547674
-7.76418820941047 0.0165525175571341
-7.76073803690185 0.0165600933557666
-7.75728786439322 0.0165676706495457
-7.75383769188459 0.0165752494373511
-7.75038751937597 0.0165828297180616
-7.74693734686734 0.0165904114905548
-7.74348717435872 0.0165979947537074
-7.74003700185009 0.0166055795063948
-7.73658682934147 0.0166131657474918
-7.73313665683284 0.0166207534758716
-7.72968648432422 0.0166283426904068
-7.72623631181559 0.0166359333899688
-7.72278613930697 0.0166435255734278
-7.71933596679834 0.0166511192396532
-7.71588579428971 0.0166587143875133
-7.71243562178109 0.0166663110158752
-7.70898544927246 0.0166739091236052
-7.70553527676384 0.0166815087095682
-7.70208510425521 0.0166891097726284
-7.69863493174659 0.0166967123116489
-7.69518475923796 0.0167043163254916
-7.69173458672934 0.0167119218130173
-7.68828441422071 0.0167195287730862
-7.68483424171209 0.0167271372045568
-7.68138406920346 0.0167347471062872
-7.67793389669484 0.0167423584771339
-7.67448372418621 0.0167499713159528
-7.67103355167758 0.0167575856215985
-7.66758337916896 0.0167652013929246
-7.66413320666033 0.0167728186287838
-7.66068303415171 0.0167804373280274
-7.65723286164308 0.016788057489506
-7.65378268913446 0.0167956791120691
-7.65033251662583 0.0168033021945651
-7.64688234411721 0.0168109267358412
-7.64343217160858 0.0168185527347439
-7.63998199909996 0.0168261801901183
-7.63653182659133 0.0168338091008088
-7.63308165408271 0.0168414394656584
-7.62963148157408 0.0168490712835094
-7.62618130906545 0.0168567045532027
-7.62273113655683 0.0168643392735785
-7.6192809640482 0.0168719754434758
-7.61583079153958 0.0168796130617325
-7.61238061903095 0.0168872521271855
-7.60893044652233 0.0168948926386707
-7.6054802740137 0.016902534595023
-7.60203010150508 0.016910177995076
-7.59857992899645 0.0169178228376627
-7.59512975648783 0.0169254691216146
-7.5916795839792 0.0169331168457624
-7.58822941147057 0.0169407660089357
-7.58477923896195 0.0169484166099632
-7.58132906645332 0.0169560686476723
-7.5778788939447 0.0169637221208895
-7.57442872143607 0.0169713770284403
-7.57097854892745 0.0169790333691491
-7.56752837641882 0.0169866911418391
-7.5640782039102 0.0169943503453329
-7.56062803140157 0.0170020109784515
-7.55717785889295 0.0170096730400153
-7.55372768638432 0.0170173365288434
-7.5502775138757 0.017025001443754
-7.54682734136707 0.0170326677835642
-7.54337716885844 0.0170403355470901
-7.53992699634982 0.0170480047331467
-7.53647682384119 0.0170556753405479
-7.53302665133257 0.0170633473681067
-7.52957647882394 0.0170710208146351
-7.52612630631532 0.0170786956789438
-7.52267613380669 0.0170863719598426
-7.51922596129807 0.0170940496561405
-7.51577578878944 0.017101728766645
-7.51232561628082 0.017109409290163
-7.50887544377219 0.0171170912254999
-7.50542527126356 0.0171247745714606
-7.50197509875494 0.0171324593268484
-7.49852492624631 0.017140145490466
-7.49507475373769 0.0171478330611149
-7.49162458122906 0.0171555220375954
-7.48817440872044 0.0171632124187071
-7.48472423621181 0.0171709042032483
-7.48127406370319 0.0171785973900163
-7.47782389119456 0.0171862919778074
-7.47437371868594 0.0171939879654168
-7.47092354617731 0.0172016853516389
-7.46747337366868 0.0172093841352666
-7.46402320116006 0.0172170843150923
-7.46057302865143 0.0172247858899069
-7.45712285614281 0.0172324888585006
-7.45367268363418 0.0172401932196623
-7.45022251112556 0.0172478989721801
-7.44677233861693 0.0172556061148408
-7.44332216610831 0.0172633146464303
-7.43987199359968 0.0172710245657336
-7.43642182109106 0.0172787358715345
-7.43297164858243 0.0172864485626157
-7.4295214760738 0.017294162637759
-7.42607130356518 0.017301878095745
-7.42262113105655 0.0173095949353535
-7.41917095854793 0.0173173131553632
-7.4157207860393 0.0173250327545515
-7.41227061353068 0.017332753731695
-7.40882044102205 0.0173404760855693
-7.40537026851343 0.0173481998149489
-7.4019200960048 0.0173559249186072
-7.39846992349618 0.0173636513953165
-7.39501975098755 0.0173713792438484
-7.39156957847892 0.017379108462973
-7.3881194059703 0.0173868390514598
-7.38466923346167 0.0173945710080769
-7.38121906095305 0.0174023043315916
-7.37776888844442 0.0174100390207701
-7.3743187159358 0.0174177750743775
-7.37086854342717 0.0174255124911779
-7.36741837091855 0.0174332512699345
-7.36396819840992 0.0174409914094093
-7.3605180259013 0.0174487329083632
-7.35706785339267 0.0174564757655563
-7.35361768088404 0.0174642199797475
-7.35016750837542 0.0174719655496946
-7.34671733586679 0.0174797124741546
-7.34326716335817 0.0174874607518833
-7.33981699084954 0.0174952103816355
-7.33636681834092 0.0175029613621649
-7.33291664583229 0.0175107136922243
-7.32946647332367 0.0175184673705654
-7.32601630081504 0.0175262223959387
-7.32256612830642 0.017533978767094
-7.31911595579779 0.0175417364827799
-7.31566578328916 0.0175494955417438
-7.31221561078054 0.0175572559427324
-7.30876543827191 0.017565017684491
-7.30531526576329 0.0175727807657642
-7.30186509325466 0.0175805451852954
-7.29841492074604 0.0175883109418269
-7.29496474823741 0.0175960780341001
-7.29151457572879 0.0176038464608554
-7.28806440322016 0.017611616220832
-7.28461423071154 0.0176193873127681
-7.28116405820291 0.0176271597354011
-7.27771388569428 0.0176349334874671
-7.27426371318566 0.0176427085677012
-7.27081354067703 0.0176504849748376
-7.26736336816841 0.0176582627076093
-7.26391319565978 0.0176660417647485
-7.26046302315116 0.0176738221449862
-7.25701285064253 0.0176816038470523
-7.25356267813391 0.0176893868696759
-7.25011250562528 0.0176971712115848
-7.24666233311666 0.017704956871506
-7.24321216060803 0.0177127438481654
-7.23976198809941 0.0177205321402877
-7.23631181559078 0.0177283217465969
-7.23286164308215 0.0177361126658156
-7.22941147057353 0.0177439048966657
-7.2259612980649 0.0177516984378678
-7.22251112555628 0.0177594932881417
-7.21906095304765 0.017767289446206
-7.21561078053903 0.0177750869107784
-7.2121606080304 0.0177828856805754
-7.20871043552178 0.0177906857543126
-7.20526026301315 0.0177984871307046
-7.20181009050453 0.0178062898084649
-7.1983599179959 0.0178140937863059
-7.19490974548727 0.0178218990629392
-7.19145957297865 0.0178297056370752
-7.18800940047002 0.0178375135074232
-7.1845592279614 0.0178453226726916
-7.18110905545277 0.0178531331315878
-7.17765888294415 0.0178609448828182
-7.17420871043552 0.0178687579250878
-7.1707585379269 0.0178765722571012
-7.16730836541827 0.0178843878775614
-7.16385819290965 0.0178922047851707
-7.16040802040102 0.0179000229786303
-7.15695784789239 0.0179078424566402
-7.15350767538377 0.0179156632178998
-7.15005750287514 0.0179234852611069
-7.14660733036652 0.0179313085849588
-7.14315715785789 0.0179391331881514
-7.13970698534927 0.0179469590693798
-7.13625681284064 0.017954786227338
-7.13280664033202 0.017962614660719
-7.12935646782339 0.0179704443682146
-7.12590629531477 0.0179782753485158
-7.12245612280614 0.0179861076003126
-7.11900595029751 0.0179939411222937
-7.11555577778889 0.018001775913147
-7.11210560528026 0.0180096119715594
-7.10865543277164 0.0180174492962165
-7.10520526026301 0.0180252878858033
-7.10175508775439 0.0180331277390034
-7.09830491524576 0.0180409688544996
-7.09485474273714 0.0180488112309735
-7.09140457022851 0.0180566548671059
-7.08795439771989 0.0180644997615763
-7.08450422521126 0.0180723459130635
-7.08105405270263 0.018080193320245
-7.07760388019401 0.0180880419817974
-7.07415370768538 0.0180958918963962
-7.07070353517676 0.0181037430627161
-7.06725336266813 0.0181115954794304
-7.06380319015951 0.0181194491452118
-7.06035301765088 0.0181273040587316
-7.05690284514226 0.0181351602186604
-7.05345267263363 0.0181430176236675
-7.05000250012501 0.0181508762724214
-7.04655232761638 0.0181587361635895
-7.04310215510775 0.018166597295838
-7.03965198259913 0.0181744596678324
-7.0362018100905 0.018182323278237
-7.03275163758188 0.0181901881257151
-7.02930146507325 0.0181980542089289
-7.02585129256463 0.0182059215265398
-7.022401120056 0.0182137900772079
-7.01895094754738 0.0182216598595925
-7.01550077503875 0.0182295308723518
-7.01205060253013 0.018237403114143
-7.0086004300215 0.0182452765836223
-7.00515025751287 0.0182531512794447
-7.00170008500425 0.0182610272002645
-6.99824991249562 0.0182689043447347
-6.994799739987 0.0182767827115074
-6.99134956747837 0.0182846622992338
-6.98789939496975 0.0182925431065638
-6.98444922246112 0.0183004251321465
-6.9809990499525 0.0183083083746299
-6.97754887744387 0.018316192832661
-6.97409870493525 0.0183240785048859
-6.97064853242662 0.0183319653899494
-6.96719835991799 0.0183398534864956
-6.96374818740937 0.0183477427931673
-6.96029801490074 0.0183556333086065
-6.95684784239212 0.0183635250314542
-6.95339766988349 0.0183714179603501
-6.94994749737487 0.0183793120939332
-6.94649732486624 0.0183872074308414
-6.94304715235762 0.0183951039697114
-6.93959697984899 0.0184030017091791
-6.93614680734037 0.0184109006478793
-6.93269663483174 0.0184188007844458
-6.92924646232312 0.0184267021175115
-6.92579628981449 0.018434604645708
-6.92234611730586 0.0184425083676662
-6.91889594479724 0.0184504132820157
-6.91544577228861 0.0184583193873854
-6.91199559977999 0.0184662266824029
-6.90854542727136 0.0184741351656949
-6.90509525476274 0.0184820448358872
-6.90164508225411 0.0184899556916044
-6.89819490974549 0.0184978677314702
-6.89474473723686 0.0185057809541072
-6.89129456472824 0.0185136953581371
-6.88784439221961 0.0185216109421805
-6.88439421971098 0.018529527704857
-6.88094404720236 0.0185374456447853
-6.87749387469373 0.018545364760583
-6.87404370218511 0.0185532850508666
-6.87059352967648 0.0185612065142517
-6.86714335716786 0.0185691291493529
-6.86369318465923 0.0185770529547838
-6.86024301215061 0.0185849779291569
-6.85679283964198 0.0185929040710837
-6.85334266713336 0.0186008313791747
-6.84989249462473 0.0186087598520396
-6.8464423221161 0.0186166894882867
-6.84299214960748 0.0186246202865237
-6.83954197709885 0.018632552245357
-6.83609180459023 0.0186404853633921
-6.8326416320816 0.0186484196392334
-6.82919145957298 0.0186563550714845
-6.82574128706435 0.0186642916587477
-6.82229111455573 0.0186722293996247
-6.8188409420471 0.0186801682927158
-6.81539076953848 0.0186881083366204
-6.81194059702985 0.018696049529937
-6.80849042452122 0.0187039918712631
-6.8050402520126 0.018711935359195
-6.80159007950397 0.0187198799923281
-6.79813990699535 0.018727825769257
-6.79468973448672 0.018735772688575
-6.7912395619781 0.0187437207488744
-6.78778938946947 0.0187516699487468
-6.78433921696085 0.0187596202867825
-6.78088904445222 0.0187675717615708
-6.7774388719436 0.0187755243717002
-6.77398869943497 0.0187834781157581
-6.77053852692634 0.0187914329923308
-6.76708835441772 0.0187993890000037
-6.76363818190909 0.0188073461373612
-6.76018800940047 0.0188153044029867
-6.75673783689184 0.0188232637954624
-6.75328766438322 0.0188312243133699
-6.74983749187459 0.0188391859552894
-6.74638731936597 0.0188471487198003
-6.74293714685734 0.0188551126054809
-6.73948697434872 0.0188630776109087
-6.73603680184009 0.01887104373466
-6.73258662933146 0.0188790109753102
-6.72913645682284 0.0188869793314335
-6.72568628431421 0.0188949488016034
-6.72223611180559 0.0189029193843922
-6.71878593929696 0.0189108910783712
-6.71533576678834 0.0189188638821109
-6.71188559427971 0.0189268377941806
-6.70843542177109 0.0189348128131486
-6.70498524926246 0.0189427889375823
-6.70153507675384 0.0189507661660481
-6.69808490424521 0.0189587444971113
-6.69463473173658 0.0189667239293363
-6.69118455922796 0.0189747044612864
-6.68773438671933 0.0189826860915241
-6.68428421421071 0.0189906688186107
-6.68083404170208 0.0189986526411065
-6.67738386919346 0.019006637557571
-6.67393369668483 0.0190146235665626
-6.67048352417621 0.0190226106666386
-6.66703335166758 0.0190305988563554
-6.66358317915896 0.0190385881342684
-6.66013300665033 0.019046578498932
-6.65668283414171 0.0190545699488997
-6.65323266163308 0.0190625624827238
-6.64978248912445 0.0190705560989558
-6.64633231661583 0.0190785507961461
-6.6428821441072 0.019086546572844
-6.63943197159858 0.0190945434275981
-6.63598179908995 0.0191025413589558
-6.63253162658133 0.0191105403654635
-6.6290814540727 0.0191185404456667
-6.62563128156408 0.0191265415981099
-6.62218110905545 0.0191345438213364
-6.61873093654683 0.0191425471138889
-6.6152807640382 0.0191505514743088
-6.61183059152957 0.0191585569011366
-6.60838041902095 0.0191665633929117
-6.60493024651232 0.0191745709481728
-6.6014800740037 0.0191825795654573
-6.59802990149507 0.0191905892433018
-6.59457972898645 0.0191985999802417
-6.59112955647782 0.0192066117748118
-6.5876793839692 0.0192146246255455
-6.58422921146057 0.0192226385309753
-6.58077903895195 0.019230653489633
-6.57732886644332 0.0192386695000491
-6.5738786939347 0.0192466865607531
-6.57042852142607 0.0192547046702738
-6.56697834891744 0.0192627238271388
-6.56352817640882 0.0192707440298746
-6.56007800390019 0.019278765277007
-6.55662783139157 0.0192867875670607
-6.55317765888294 0.0192948108985592
-6.54972748637432 0.0193028352700254
-6.54627731386569 0.019310860679981
-6.54282714135707 0.0193188871269466
-6.53937696884844 0.019326914609442
-6.53592679633982 0.0193349431259859
-6.53247662383119 0.0193429726750963
-6.52902645132257 0.0193510032552897
-6.52557627881394 0.0193590348650821
-6.52212610630531 0.0193670675029882
-6.51867593379669 0.019375101167522
-6.51522576128806 0.0193831358571962
-6.51177558877944 0.0193911715705227
-6.50832541627081 0.0193992083060124
-6.50487524376219 0.0194072460621752
-6.50142507125356 0.0194152848375201
-6.49797489874494 0.019423324630555
-6.49452472623631 0.0194313654397868
-6.49107455372769 0.0194394072637215
-6.48762438121906 0.0194474501008641
-6.48417420871044 0.0194554939497187
-6.48072403620181 0.0194635388087883
-6.47727386369318 0.0194715846765749
-6.47382369118456 0.0194796315515796
-6.47037351867593 0.0194876794323026
-6.46692334616731 0.0194957283172428
-6.46347317365868 0.0195037782048986
-6.46002300115006 0.019511829093767
-6.45657282864143 0.0195198809823442
-6.45312265613281 0.0195279338691255
-6.44967248362418 0.019535987752605
-6.44622231111556 0.019544042631276
-6.44277213860693 0.0195520985036309
-6.4393219660983 0.0195601553681608
-6.43587179358968 0.0195682132233562
-6.43242162108105 0.0195762720677063
-6.42897144857243 0.0195843318996996
-6.4255212760638 0.0195923927178234
-6.42207110355518 0.0196004545205641
-6.41862093104655 0.0196085173064073
-6.41517075853793 0.0196165810738373
-6.4117205860293 0.0196246458213377
-6.40827041352068 0.0196327115473911
-6.40482024101205 0.0196407782504788
-6.40137006850343 0.0196488459290817
-6.3979198959948 0.0196569145816791
-6.39446972348617 0.0196649842067499
-6.39101955097755 0.0196730548027715
-6.38756937846892 0.0196811263682208
-6.3841192059603 0.0196891989015735
-6.38066903345167 0.0196972724013043
-6.37721886094305 0.0197053468658869
-6.37376868843442 0.0197134222937942
-6.3703185159258 0.0197214986834981
-6.36686834341717 0.0197295760334693
-6.36341817090855 0.0197376543421778
-6.35996799839992 0.0197457336080925
-6.3565178258913 0.0197538138296814
-6.35306765338267 0.0197618950054115
-6.34961748087404 0.0197699771337488
-6.34616730836542 0.0197780602131583
-6.34271713585679 0.0197861442421042
-6.33926696334817 0.0197942292190495
-6.33581679083954 0.0198023151424565
-6.33236661833092 0.0198104020107862
-6.32891644582229 0.019818489822499
-6.32546627331367 0.0198265785760541
-6.32201610080504 0.0198346682699097
-6.31856592829642 0.0198427589025232
-6.31511575578779 0.0198508504723511
-6.31166558327917 0.0198589429778485
-6.30821541077054 0.0198670364174701
-6.30476523826191 0.0198751307896693
-6.30131506575329 0.0198832260928985
-6.29786489324466 0.0198913223256094
-6.29441472073604 0.0198994194862524
-6.29096454822741 0.0199075175732773
-6.28751437571879 0.0199156165851326
-6.28406420321016 0.0199237165202662
-6.28061403070154 0.0199318173771246
-6.27716385819291 0.0199399191541537
-6.27371368568429 0.0199480218497983
-6.27026351317566 0.0199561254625023
-6.26681334066703 0.0199642299907085
-6.26336316815841 0.0199723354328589
-6.25991299564978 0.0199804417873944
-6.25646282314116 0.0199885490527551
-6.25301265063253 0.0199966572273801
-6.24956247812391 0.0200047663097073
-6.24611230561528 0.020012876298174
-6.24266213310666 0.0200209871912164
-6.23921196059803 0.0200290989872697
-6.23576178808941 0.020037211684768
-6.23231161558078 0.0200453252821449
-6.22886144307215 0.0200534397778326
-6.22541127056353 0.0200615551702625
-6.2219610980549 0.0200696714578651
-6.21851092554628 0.0200777886390698
-6.21506075303765 0.0200859067123052
-6.21161058052903 0.020094025675999
-6.2081604080204 0.0201021455285776
-6.20471023551178 0.0201102662684669
-6.20126006300315 0.0201183878940914
-6.19780989049453 0.0201265104038751
-6.1943597179859 0.0201346337962407
-6.19090954547727 0.02014275806961
-6.18745937296865 0.0201508832224041
-6.18400920046002 0.0201590092530428
-6.1805590279514 0.0201671361599452
-6.17710885544277 0.0201752639415293
-6.17365868293415 0.0201833925962123
-6.17020851042552 0.0201915221224103
-6.1667583379169 0.0201996525185385
-6.16330816540827 0.0202077837830112
-6.15985799289965 0.0202159159142417
-6.15640782039102 0.0202240489106424
-6.1529576478824 0.0202321827706247
-6.14950747537377 0.0202403174925991
-6.14605730286514 0.0202484530749751
-6.14260713035652 0.0202565895161613
-6.13915695784789 0.0202647268145653
-6.13570678533927 0.0202728649685937
-6.13225661283064 0.0202810039766525
-6.12880644032202 0.0202891438371462
-6.12535626781339 0.0202972845484789
-6.12190609530477 0.0203054261090534
-6.11845592279614 0.0203135685172716
-6.11500575028752 0.0203217117715346
-6.11155557777889 0.0203298558702425
-6.10810540527026 0.0203380008117943
-6.10465523276164 0.0203461465945884
-6.10120506025301 0.0203542932170218
-6.09775488774439 0.0203624406774911
-6.09430471523576 0.0203705889743914
-6.09085454272714 0.0203787381061172
-6.08740437021851 0.0203868880710621
-6.08395419770989 0.0203950388676185
-6.08050402520126 0.0204031904941781
-6.07705385269264 0.0204113429491315
-6.07360368018401 0.0204194962308685
-6.07015350767538 0.0204276503377778
-6.06670333516676 0.0204358052682472
-6.06325316265813 0.0204439610206638
-6.05980299014951 0.0204521175934135
-6.05635281764088 0.0204602749848813
-6.05290264513226 0.0204684331934512
-6.04945247262363 0.0204765922175066
-6.04600230011501 0.0204847520554296
-6.04255212760638 0.0204929127056014
-6.03910195509776 0.0205010741664025
-6.03565178258913 0.0205092364362123
-6.0322016100805 0.0205173995134092
-6.02875143757188 0.0205255633963709
-6.02530126506325 0.0205337280834739
-6.02185109255463 0.0205418935730939
-6.018400920046 0.0205500598636057
-6.01495074753738 0.0205582269533831
-6.01150057502875 0.0205663948407989
-6.00805040252013 0.0205745635242253
-6.0046002300115 0.0205827330020331
-6.00115005750288 0.0205909032725925
-5.99769988499425 0.0205990743342726
-5.99424971248562 0.0206072461854418
-5.990799539977 0.0206154188244672
-5.98734936746837 0.0206235922497153
-5.98389919495975 0.0206317664595515
-5.98044902245112 0.0206399414523404
-5.9769988499425 0.0206481172264455
-5.97354867743387 0.0206562937802295
-5.97009850492525 0.0206644711120542
-5.96664833241662 0.0206726492202803
-5.963198159908 0.0206808281032678
-5.95974798739937 0.0206890077593756
-5.95629781489074 0.0206971881869617
-5.95284764238212 0.0207053693843833
-5.94939746987349 0.0207135513499966
-5.94594729736487 0.0207217340821567
-5.94249712485624 0.0207299175792181
-5.93904695234762 0.0207381018395342
-5.93559677983899 0.0207462868614575
-5.93214660733037 0.0207544726433394
-5.92869643482174 0.0207626591835308
-5.92524626231312 0.0207708464803813
-5.92179608980449 0.0207790345322396
-5.91834591729586 0.0207872233374538
-5.91489574478724 0.0207954128943708
-5.91144557227861 0.0208036032013366
-5.90799539976999 0.0208117942566963
-5.90454522726136 0.0208199860587941
-5.90109505475274 0.0208281786059734
-5.89764488224411 0.0208363718965765
-5.89419470973549 0.0208445659289449
-5.89074453722686 0.0208527607014191
-5.88729436471824 0.0208609562123386
-5.88384419220961 0.0208691524600423
-5.88039401970099 0.0208773494428679
-5.87694384719236 0.0208855471591523
-5.87349367468373 0.0208937456072314
-5.87004350217511 0.0209019447854403
-5.86659332966648 0.0209101446921131
-5.86314315715786 0.020918345325583
-5.85969298464923 0.0209265466841823
-5.85624281214061 0.0209347487662424
-5.85279263963198 0.0209429515700938
-5.84934246712336 0.0209511550940661
-5.84589229461473 0.0209593593364878
-5.84244212210611 0.0209675642956867
-5.83899194959748 0.0209757699699897
-5.83554177708885 0.0209839763577227
-5.83209160458023 0.0209921834572106
-5.8286414320716 0.0210003912667777
-5.82519125956298 0.021008599784747
-5.82174108705435 0.0210168090094408
-5.81829091454573 0.0210250189391806
-5.8148407420371 0.0210332295722868
-5.81139056952848 0.0210414409070789
-5.80794039701985 0.0210496529418757
-5.80449022451123 0.0210578656749947
-5.8010400520026 0.021066079104753
-5.79758987949397 0.0210742932294664
-5.79413970698535 0.0210825080474499
-5.79068953447672 0.0210907235570177
-5.7872393619681 0.021098939756483
-5.78378918945947 0.0211071566441581
-5.78033901695085 0.0211153742183545
-5.77688884444222 0.0211235924773826
-5.7734386719336 0.021131811419552
-5.76998849942497 0.0211400310431715
-5.76653832691635 0.0211482513465488
-5.76308815440772 0.0211564723279909
-5.75963798189909 0.0211646939858038
-5.75618780939047 0.0211729163182925
-5.75273763688184 0.0211811393237613
-5.74928746437322 0.0211893630005135
-5.74583729186459 0.0211975873468515
-5.74238711935597 0.0212058123610767
-5.73893694684734 0.0212140380414899
-5.73548677433872 0.0212222643863907
-5.73203660183009 0.021230491394078
-5.72858642932147 0.0212387190628496
-5.72513625681284 0.0212469473910026
-5.72168608430421 0.0212551763768331
-5.71823591179559 0.0212634060186363
-5.71478573928696 0.0212716363147067
-5.71133556677834 0.0212798672633375
-5.70788539426971 0.0212880988628215
-5.70443522176109 0.0212963311114502
-5.70098504925246 0.0213045640075144
-5.69753487674384 0.021312797549304
-5.69408470423521 0.021321031735108
-5.69063453172659 0.0213292665632145
-5.68718435921796 0.0213375020319106
-5.68373418670933 0.0213457381394827
-5.68028401420071 0.0213539748842162
-5.67683384169208 0.0213622122643956
-5.67338366918346 0.0213704502783046
-5.66993349667483 0.0213786889242259
-5.66648332416621 0.0213869282004414
-5.66303315165758 0.0213951681052321
-5.65958297914896 0.021403408636878
-5.65613280664033 0.0214116497936584
-5.65268263413171 0.0214198915738517
-5.64923246162308 0.0214281339757351
-5.64578228911445 0.0214363769975853
-5.64233211660583 0.021444620637678
-5.6388819440972 0.0214528648942879
-5.63543177158858 0.0214611097656889
-5.63198159907995 0.021469355250154
-5.62853142657133 0.0214776013459555
-5.6250812540627 0.0214858480513644
-5.62163108155408 0.0214940953646512
-5.61818090904545 0.0215023432840854
-5.61473073653683 0.0215105918079356
-5.6112805640282 0.0215188409344695
-5.60783039151957 0.0215270906619539
-5.60438021901095 0.0215353409886549
-5.60093004650232 0.0215435919128374
-5.5974798739937 0.0215518434327658
-5.59402970148507 0.0215600955467034
-5.59057952897645 0.0215683482529125
-5.58712935646782 0.0215766015496549
-5.5836791839592 0.0215848554351911
-5.58022901145057 0.021593109907781
-5.57677883894195 0.0216013649656836
-5.57332866643332 0.021609620607157
-5.5698784939247 0.0216178768304583
-5.56642832141607 0.0216261336338438
-5.56297814890744 0.0216343910155691
-5.55952797639882 0.0216426489738888
-5.55607780389019 0.0216509075070564
-5.55262763138157 0.0216591666133249
-5.54917745887294 0.0216674262909462
-5.54572728636432 0.0216756865381715
-5.54227711385569 0.0216839473532509
-5.53882694134707 0.0216922087344338
-5.53537676883844 0.0217004706799687
-5.53192659632982 0.0217087331881033
-5.52847642382119 0.0217169962570842
-5.52502625131256 0.0217252598851573
-5.52157607880394 0.0217335240705677
-5.51812590629531 0.0217417888115595
-5.51467573378669 0.021750054106376
-5.51122556127806 0.0217583199532597
-5.50777538876944 0.0217665863504519
-5.50432521626081 0.0217748532961935
-5.50087504375219 0.0217831207887243
-5.49742487124356 0.0217913888262832
-5.49397469873494 0.0217996574071084
-5.49052452622631 0.021807926529437
-5.48707435371768 0.0218161961915054
-5.48362418120906 0.0218244663915491
-5.48017400870043 0.0218327371278028
-5.47672383619181 0.0218410083985003
-5.47327366368318 0.0218492802018745
-5.46982349117456 0.0218575525361574
-5.46637331866593 0.0218658253995804
-5.46292314615731 0.0218740987903736
-5.45947297364868 0.0218823727067666
-5.45602280114006 0.0218906471469881
-5.45257262863143 0.0218989221092658
-5.4491224561228 0.0219071975918267
-5.44567228361418 0.0219154735928967
-5.44222211110555 0.0219237501107012
-5.43877193859693 0.0219320271434644
-5.4353217660883 0.0219403046894099
-5.43187159357968 0.0219485827467603
-5.42842142107105 0.0219568613137374
-5.42497124856243 0.0219651403885622
-5.4215210760538 0.0219734199694547
-5.41807090354518 0.0219817000546341
-5.41462073103655 0.0219899806423189
-5.41117055852792 0.0219982617307266
-5.4077203860193 0.0220065433180739
-5.40427021351067 0.0220148254025766
-5.40082004100205 0.0220231079824496
-5.39736986849342 0.0220313910559072
-5.3939196959848 0.0220396746211626
-5.39046952347617 0.0220479586764282
-5.38701935096755 0.0220562432199157
-5.38356917845892 0.0220645282498357
-5.3801190059503 0.0220728137643983
-5.37666883344167 0.0220810997618124
-5.37321866093304 0.0220893862402862
-5.36976848842442 0.0220976731980272
-5.36631831591579 0.0221059606332418
-5.36286814340717 0.0221142485441358
-5.35941797089854 0.0221225369289139
-5.35596779838992 0.0221308257857801
-5.35251762588129 0.0221391151129377
-5.34906745337267 0.0221474049085889
-5.34561728086404 0.0221556951709351
-5.34216710835542 0.0221639858981771
-5.33871693584679 0.0221722770885146
-5.33526676333816 0.0221805687401466
-5.33181659082954 0.0221888608512711
-5.32836641832091 0.0221971534200855
-5.32491624581229 0.0222054464447861
-5.32146607330366 0.0222137399235687
-5.31801590079504 0.0222220338546279
-5.31456572828641 0.0222303282361577
-5.31111555577779 0.0222386230663512
-5.30766538326916 0.0222469183434006
-5.30421521076054 0.0222552140654974
-5.30076503825191 0.0222635102308322
-5.29731486574329 0.0222718068375947
-5.29386469323466 0.0222801038839738
-5.29041452072603 0.0222884013681577
-5.28696434821741 0.0222966992883336
-5.28351417570878 0.0223049976426879
-5.28006400320016 0.0223132964294063
-5.27661383069153 0.0223215956466735
-5.27316365818291 0.0223298952926735
-5.26971348567428 0.0223381953655893
-5.26626331316566 0.0223464958636033
-5.26281314065703 0.022354796784897
-5.25936296814841 0.0223630981276509
-5.25591279563978 0.0223713998900449
-5.25246262313116 0.022379702070258
-5.24901245062253 0.0223880046664682
-5.2455622781139 0.022396307676853
-5.24211210560528 0.0224046110995889
-5.23866193309665 0.0224129149328515
-5.23521176058803 0.0224212191748157
-5.2317615880794 0.0224295238236556
-5.22831141557078 0.0224378288775443
-5.22486124306215 0.0224461343346542
-5.22141107055353 0.0224544401931571
-5.2179608980449 0.0224627464512235
-5.21451072553628 0.0224710531070234
-5.21106055302765 0.022479360158726
-5.20761038051903 0.0224876676044995
-5.2041602080104 0.0224959754425114
-5.20071003550177 0.0225042836709284
-5.19725986299315 0.0225125922879164
-5.19380969048452 0.0225209012916404
-5.1903595179759 0.0225292106802645
-5.18690934546727 0.0225375204519522
-5.18345917295865 0.0225458306048661
-5.18000900045002 0.022554141137168
-5.1765588279414 0.0225624520470187
-5.17310865543277 0.0225707633325786
-5.16965848292415 0.0225790749920068
-5.16620831041552 0.0225873870234619
-5.16275813790689 0.0225956994251017
-5.15930796539827 0.022604012195083
-5.15585779288964 0.0226123253315619
-5.15240762038102 0.0226206388326937
-5.14895744787239 0.0226289526966329
-5.14550727536377 0.0226372669215332
-5.14205710285514 0.0226455815055474
-5.13860693034652 0.0226538964468275
-5.13515675783789 0.0226622117435249
-5.13170658532927 0.0226705273937899
-5.12825641282064 0.0226788433957722
-5.12480624031202 0.0226871597476206
-5.12135606780339 0.0226954764474832
-5.11790589529476 0.0227037934935071
-5.11445572278614 0.0227121108838389
-5.11100555027751 0.022720428616624
-5.10755537776889 0.0227287466900074
-5.10410520526026 0.0227370651021331
-5.10065503275164 0.0227453838511442
-5.09720486024301 0.0227537029351832
-5.09375468773439 0.0227620223523917
-5.09030451522576 0.0227703421009105
-5.08685434271714 0.0227786621788797
-5.08340417020851 0.0227869825844384
-5.07995399769989 0.0227953033157251
-5.07650382519126 0.0228036243708775
-5.07305365268263 0.0228119457480323
-5.06960348017401 0.0228202674453256
-5.06615330766538 0.0228285894608926
-5.06270313515676 0.0228369117928679
-5.05925296264813 0.022845234439385
-5.05580279013951 0.0228535573985768
-5.05235261763088 0.0228618806685754
-5.04890244512226 0.0228702042475121
-5.04545227261363 0.0228785281335174
-5.04200210010501 0.0228868523247209
-5.03855192759638 0.0228951768192516
-5.03510175508776 0.0229035016152377
-5.03165158257913 0.0229118267108063
-5.0282014100705 0.0229201521040842
-5.02475123756188 0.022928477793197
-5.02130106505325 0.0229368037762697
-5.01785089254463 0.0229451300514265
-5.014400720036 0.0229534566167909
-5.01095054752738 0.0229617834704853
-5.00750037501875 0.0229701106106318
-5.00405020251013 0.0229784380353512
-5.0006000300015 0.0229867657427639
-4.99714985749288 0.0229950937309894
-4.99369968498425 0.0230034219981463
-4.99024951247562 0.0230117505423526
-4.986799339967 0.0230200793617254
-4.98334916745837 0.0230284084543811
-4.97989899494975 0.0230367378184353
-4.97644882244112 0.0230450674520027
-4.9729986499325 0.0230533973531974
-4.96954847742387 0.0230617275201327
-4.96609830491525 0.023070057950921
-4.96264813240662 0.0230783886436739
-4.959197959898 0.0230867195965025
-4.95574778738937 0.0230950508075169
-4.95229761488075 0.0231033822748264
-4.94884744237212 0.0231117139965396
-4.94539726986349 0.0231200459707644
-4.94194709735487 0.0231283781956078
-4.93849692484624 0.023136710669176
-4.93504675233762 0.0231450433895747
-4.93159657982899 0.0231533763549084
-4.92814640732037 0.0231617095632813
-4.92469623481174 0.0231700430127965
-4.92124606230312 0.0231783767015564
-4.91779588979449 0.0231867106276626
-4.91434571728587 0.0231950447892162
-4.91089554477724 0.0232033791843171
-4.90744537226861 0.0232117138110648
-4.90399519975999 0.0232200486675579
-4.90054502725136 0.0232283837518941
-4.89709485474274 0.0232367190621706
-4.89364468223411 0.0232450545964837
-4.89019450972549 0.0232533903529288
-4.88674433721686 0.0232617263296008
-4.88329416470824 0.0232700625245937
-4.87984399219961 0.0232783989360007
-4.87639381969099 0.0232867355619143
-4.87294364718236 0.0232950724004263
-4.86949347467373 0.0233034094496277
-4.86604330216511 0.0233117467076086
-4.86259312965648 0.0233200841724585
-4.85914295714786 0.0233284218422661
-4.85569278463923 0.0233367597151193
-4.85224261213061 0.0233450977891054
-4.84879243962198 0.0233534360623108
-4.84534226711336 0.0233617745328211
-4.84189209460473 0.0233701131987213
-4.83844192209611 0.0233784520580955
-4.83499174958748 0.0233867911090272
-4.83154157707885 0.023395130349599
-4.82809140457023 0.0234034697778929
-4.8246412320616 0.0234118093919899
-4.82119105955298 0.0234201491899705
-4.81774088704435 0.0234284891699145
-4.81429071453573 0.0234368293299006
-4.8108405420271 0.023445169668007
-4.80739036951848 0.0234535101823112
-4.80394019700985 0.0234618508708899
-4.80049002450123 0.0234701917318189
-4.7970398519926 0.0234785327631735
-4.79358967948398 0.023486873963028
-4.79013950697535 0.0234952153294562
-4.78668933446672 0.023503556860531
-4.7832391619581 0.0235118985543246
-4.77978898944947 0.0235202404089085
-4.77633881694085 0.0235285824223534
-4.77288864443222 0.0235369245927292
-4.7694384719236 0.0235452669181053
-4.76598829941497 0.02355360939655
-4.76253812690635 0.0235619520261312
-4.75908795439772 0.0235702948049159
-4.7556377818891 0.0235786377309703
-4.75218760938047 0.02358698080236
-4.74873743687184 0.0235953240171498
-4.74528726436322 0.0236036673734039
-4.74183709185459 0.0236120108691854
-4.73838691934597 0.023620354502557
-4.73493674683734 0.0236286982715806
-4.73148657432872 0.0236370421743174
-4.72803640182009 0.0236453862088277
-4.72458622931147 0.0236537303731711
-4.72113605680284 0.0236620746654067
-4.71768588429422 0.0236704190835926
-4.71423571178559 0.0236787636257864
-4.71078553927696 0.0236871082900447
-4.70733536676834 0.0236954530744236
-4.70388519425971 0.0237037979769784
-4.70043502175109 0.0237121429957636
-4.69698484924246 0.0237204881288332
-4.69353467673384 0.0237288333742401
-4.69008450422521 0.0237371787300368
-4.68663433171659 0.023745524194275
-4.68318415920796 0.0237538697650055
-4.67973398669934 0.0237622154402787
-4.67628381419071 0.023770561218144
-4.67283364168208 0.0237789070966501
-4.66938346917346 0.0237872530738452
-4.66593329666483 0.0237955991477766
-4.66248312415621 0.0238039453164908
-4.65903295164758 0.0238122915780338
-4.65558277913896 0.0238206379304507
-4.65213260663033 0.023828984371786
-4.64868243412171 0.0238373309000834
-4.64523226161308 0.023845677513386
-4.64178208910446 0.0238540242097361
-4.63833191659583 0.0238623709871752
-4.6348817440872 0.0238707178437442
-4.63143157157858 0.0238790647774833
-4.62798139906995 0.023887411786432
-4.62453122656133 0.0238957588686289
-4.6210810540527 0.0239041060221122
-4.61763088154408 0.0239124532449191
-4.61418070903545 0.0239208005350862
-4.61073053652683 0.0239291478906494
-4.6072803640182 0.023937495309644
-4.60383019150958 0.0239458427901043
-4.60038001900095 0.0239541903300642
-4.59692984649232 0.0239625379275568
-4.5934796739837 0.0239708855806143
-4.59002950147507 0.0239792332872684
-4.58657932896645 0.0239875810455502
-4.58312915645782 0.0239959288534898
-4.5796789839492 0.0240042767091167
-4.57622881144057 0.0240126246104599
-4.57277863893195 0.0240209725555474
-4.56932846642332 0.0240293205424067
-4.5658782939147 0.0240376685690645
-4.56242812140607 0.0240460166335469
-4.55897794889744 0.0240543647338792
-4.55552777638882 0.024062712868086
-4.55207760388019 0.0240710610341912
-4.54862743137157 0.0240794092302182
-4.54517725886294 0.0240877574541894
-4.54172708635432 0.0240961057041267
-4.53827691384569 0.0241044539780513
-4.53482674133707 0.0241128022739836
-4.53137656882844 0.0241211505899434
-4.52792639631982 0.0241294989239498
-4.52447622381119 0.0241378472740211
-4.52102605130256 0.024146195638175
-4.51757587879394 0.0241545440144286
-4.51412570628531 0.0241628924007981
-4.51067553377669 0.0241712407952992
-4.50722536126806 0.0241795891959468
-4.50377518875944 0.0241879376007551
-4.50032501625081 0.0241962860077377
-4.49687484374219 0.0242046344149075
-4.49342467123356 0.0242129828202767
-4.48997449872494 0.0242213312218567
-4.48652432621631 0.0242296796176584
-4.48307415370769 0.0242380280056919
-4.47962398119906 0.0242463763839666
-4.47617380869043 0.0242547247504914
-4.47272363618181 0.0242630731032742
-4.46927346367318 0.0242714214403226
-4.46582329116456 0.0242797697596432
-4.46237311865593 0.0242881180592421
-4.45892294614731 0.0242964663371246
-4.45547277363868 0.0243048145912954
-4.45202260113006 0.0243131628197586
-4.44857242862143 0.0243215110205175
-4.44512225611281 0.0243298591915747
-4.44167208360418 0.0243382073309322
-4.43822191109555 0.0243465554365913
-4.43477173858693 0.0243549035065527
-4.4313215660783 0.0243632515388163
-4.42787139356968 0.0243715995313814
-4.42442122106105 0.0243799474822467
-4.42097104855243 0.02438829538941
-4.4175208760438 0.0243966432508687
-4.41407070353518 0.0244049910646194
-4.41062053102655 0.0244133388286579
-4.40717035851793 0.0244216865409797
-4.4037201860093 0.0244300341995792
-4.40027001350067 0.0244383818024505
-4.39681984099205 0.0244467293475867
-4.39336966848342 0.0244550768329805
-4.3899194959748 0.0244634242566239
-4.38646932346617 0.0244717716165081
-4.38301915095755 0.0244801189106238
-4.37956897844892 0.0244884661369609
-4.3761188059403 0.0244968132935086
-4.37266863343167 0.0245051603782557
-4.36921846092305 0.0245135073891901
-4.36576828841442 0.0245218543242991
-4.36231811590579 0.0245302011815693
-4.35886794339717 0.0245385479589869
-4.35541777088854 0.024546894654537
-4.35196759837992 0.0245552412662045
-4.34851742587129 0.0245635877919733
-4.34506725336267 0.0245719342298268
-4.34161708085404 0.0245802805777477
-4.33816690834542 0.0245886268337181
-4.33471673583679 0.0245969729957194
-4.33126656332817 0.0246053190617324
-4.32781639081954 0.0246136650297372
-4.32436621831091 0.0246220108977132
-4.32091604580229 0.0246303566636393
-4.31746587329366 0.0246387023254936
-4.31401570078504 0.0246470478812537
-4.31056552827641 0.0246553933288964
-4.30711535576779 0.0246637386663979
-4.30366518325916 0.0246720838917338
-4.30021501075054 0.0246804290028791
-4.29676483824191 0.0246887739978081
-4.29331466573329 0.0246971188744943
-4.28986449322466 0.0247054636309107
-4.28641432071603 0.0247138082650299
-4.28296414820741 0.0247221527748233
-4.27951397569878 0.0247304971582623
-4.27606380319016 0.0247388414133171
-4.27261363068153 0.0247471855379575
-4.26916345817291 0.0247555295301528
-4.26571328566428 0.0247638733878715
-4.26226311315566 0.0247722171090814
-4.25881294064703 0.0247805606917497
-4.25536276813841 0.0247889041338432
-4.25191259562978 0.0247972474333278
-4.24846242312115 0.0248055905881688
-4.24501225061253 0.024813933596331
-4.2415620781039 0.0248222764557784
-4.23811190559528 0.0248306191644744
-4.23466173308665 0.024838961720382
-4.23121156057803 0.0248473041214632
-4.2277613880694 0.0248556463656797
-4.22431121556078 0.0248639884509923
-4.22086104305215 0.0248723303753615
-4.21741087054353 0.0248806721367468
-4.2139606980349 0.0248890137331073
-4.21051052552627 0.0248973551624014
-4.20706035301765 0.0249056964225869
-4.20361018050902 0.0249140375116211
-4.2001600080004 0.0249223784274604
-4.19670983549177 0.0249307191680608
-4.19325966298315 0.0249390597313776
-4.18980949047452 0.0249474001153655
-4.1863593179659 0.0249557403179785
-4.18290914545727 0.0249640803371701
-4.17945897294865 0.0249724201708932
-4.17600880044002 0.0249807598170999
-4.1725586279314 0.0249890992737419
-4.16910845542277 0.0249974385387701
-4.16565828291414 0.0250057776101348
-4.16220811040552 0.0250141164857859
-4.15875793789689 0.0250224551636725
-4.15530776538827 0.025030793641743
-4.15185759287964 0.0250391319179455
-4.14840742037102 0.0250474699902271
-4.14495724786239 0.0250558078565347
-4.14150707535377 0.0250641455148141
-4.13805690284514 0.0250724829630111
-4.13460673033652 0.0250808201990703
-4.13115655782789 0.025089157220936
-4.12770638531926 0.0250974940265519
-4.12425621281064 0.0251058306138611
-4.12080604030201 0.0251141669808059
-4.11735586779339 0.0251225031253282
-4.11390569528476 0.0251308390453692
-4.11045552277614 0.0251391747388695
-4.10700535026751 0.0251475102037692
-4.10355517775889 0.0251558454380076
-4.10010500525026 0.0251641804395236
-4.09665483274164 0.0251725152062554
-4.09320466023301 0.0251808497361407
-4.08975448772438 0.0251891840271163
-4.08630431521576 0.0251975180771189
-4.08285414270713 0.0252058518840841
-4.07940397019851 0.0252141854459472
-4.07595379768988 0.0252225187606428
-4.07250362518126 0.0252308518261051
-4.06905345267263 0.0252391846402674
-4.06560328016401 0.0252475172010625
-4.06215310765538 0.0252558495064228
-4.05870293514676 0.0252641815542799
-4.05525276263813 0.0252725133425649
-4.0518025901295 0.0252808448692083
-4.04835241762088 0.02528917613214
-4.04490224511225 0.0252975071292892
-4.04145207260363 0.0253058378585848
-4.038001900095 0.0253141683179548
-4.03455172758638 0.0253224985053269
-4.03110155507775 0.0253308284186279
-4.02765138256913 0.0253391580557842
-4.0242012100605 0.0253474874147218
-4.02075103755188 0.0253558164933657
-4.01730086504325 0.0253641452896406
-4.01385069253462 0.0253724738014705
-4.010400520026 0.0253808020267791
-4.00695034751737 0.025389129963489
-4.00350017500875 0.0253974576095227
-4.00005000250012 0.0254057849628019
-3.9965998299915 0.0254141120212477
-3.99314965748287 0.0254224387827808
-3.98969948497425 0.0254307652453212
-3.98624931246562 0.0254390914067882
-3.982799139957 0.0254474172651007
-3.97934896744837 0.0254557428181771
-3.97589879493975 0.0254640680639351
-3.97244862243112 0.0254723930002917
-3.96899844992249 0.0254807176251636
-3.96554827741387 0.0254890419364668
-3.96209810490524 0.0254973659321167
-3.95864793239662 0.0255056896100281
-3.95519775988799 0.0255140129681155
-3.95174758737937 0.0255223360042924
-3.94829741487074 0.0255306587164722
-3.94484724236212 0.0255389811025673
-3.94139706985349 0.0255473031604898
-3.93794689734487 0.0255556248881513
-3.93449672483624 0.0255639462834625
-3.93104655232762 0.025572267344334
-3.92759637981899 0.0255805880686753
-3.92414620731036 0.0255889084543959
-3.92069603480174 0.0255972284994043
-3.91724586229311 0.0256055482016087
-3.91379568978449 0.0256138675589166
-3.91034551727586 0.0256221865692351
-3.90689534476724 0.0256305052304705
-3.90344517225861 0.0256388235405288
-3.89999499974999 0.0256471414973152
-3.89654482724136 0.0256554590987347
-3.89309465473274 0.0256637763426913
-3.88964448222411 0.0256720932270888
-3.88619430971548 0.0256804097498303
-3.88274413720686 0.0256887259088184
-3.87929396469823 0.0256970417019551
-3.87584379218961 0.0257053571271418
-3.87239361968098 0.0257136721822795
-3.86894344717236 0.0257219868652687
-3.86549327466373 0.025730301174009
-3.86204310215511 0.0257386151063998
-3.85859292964648 0.0257469286603399
-3.85514275713786 0.0257552418337275
-3.85169258462923 0.0257635546244601
-3.84824241212061 0.025771867030435
-3.84479223961198 0.0257801790495487
-3.84134206710335 0.0257884906796973
-3.83789189459473 0.0257968019187761
-3.8344417220861 0.0258051127646803
-3.83099154957748 0.0258134232153042
-3.82754137706885 0.0258217332685416
-3.82409120456023 0.0258300429222861
-3.8206410320516 0.0258383521744302
-3.81719085954298 0.0258466610228664
-3.81374068703435 0.0258549694654864
-3.81029051452573 0.0258632775001813
-3.8068403420171 0.0258715851248419
-3.80339016950848 0.0258798923373583
-3.79993999699985 0.0258881991356201
-3.79648982449122 0.0258965055175164
-3.7930396519826 0.0259048114809358
-3.78958947947397 0.0259131170237663
-3.78613930696535 0.0259214221438954
-3.78268913445672 0.02592972683921
-3.7792389619481 0.0259380311075967
-3.77578878943947 0.0259463349469413
-3.77233861693085 0.0259546383551293
-3.76888844442222 0.0259629413300455
-3.7654382719136 0.0259712438695743
-3.76198809940497 0.0259795459715995
-3.75853792689635 0.0259878476340044
-3.75508775438772 0.0259961488546719
-3.75163758187909 0.0260044496314843
-3.74818740937047 0.0260127499623232
-3.74473723686184 0.0260210498450699
-3.74128706435322 0.0260293492776052
-3.73783689184459 0.0260376482578092
-3.73438671933597 0.0260459467835617
-3.73093654682734 0.0260542448527418
-3.72748637431872 0.0260625424632283
-3.72403620181009 0.0260708396128992
-3.72058602930147 0.0260791362996323
-3.71713585679284 0.0260874325213046
-3.71368568428421 0.0260957282757928
-3.71023551177559 0.026104023560973
-3.70678533926696 0.0261123183747209
-3.70333516675834 0.0261206127149114
-3.69988499424971 0.0261289065794194
-3.69643482174109 0.0261371999661187
-3.69298464923246 0.026145492872883
-3.68953447672384 0.0261537852975855
-3.68608430421521 0.0261620772380987
-3.68263413170659 0.0261703686922946
-3.67918395919796 0.0261786596580449
-3.67573378668934 0.0261869501332206
-3.67228361418071 0.0261952401156923
-3.66883344167208 0.0262035296033302
-3.66538326916346 0.0262118185940037
-3.66193309665483 0.0262201070855821
-3.65848292414621 0.0262283950759338
-3.65503275163758 0.026236682562927
-3.65158257912896 0.0262449695444292
-3.64813240662033 0.0262532560183077
-3.64468223411171 0.026261541982429
-3.64123206160308 0.0262698274346593
-3.63778188909446 0.0262781123728642
-3.63433171658583 0.0262863967949088
-3.63088154407721 0.0262946806986578
-3.62743137156858 0.0263029640819753
-3.62398119905995 0.0263112469427252
-3.62053102655133 0.0263195292787705
-3.6170808540427 0.026327811087974
-3.61363068153408 0.0263360923681979
-3.61018050902545 0.0263443731173039
-3.60673033651683 0.0263526533331533
-3.6032801640082 0.026360933013607
-3.59982999149958 0.0263692121565252
-3.59637981899095 0.0263774907597676
-3.59292964648233 0.0263857688211938
-3.5894794739737 0.0263940463386624
-3.58602930146507 0.026402323310032
-3.58257912895645 0.0264105997331604
-3.57912895644782 0.026418875605905
-3.5756787839392 0.0264271509261228
-3.57222861143057 0.0264354256916704
-3.56877843892195 0.0264436999004036
-3.56532826641332 0.0264519735501781
-3.5618780939047 0.0264602466388489
-3.55842792139607 0.0264685191642705
-3.55497774888745 0.0264767911242973
-3.55152757637882 0.0264850625167827
-3.54807740387019 0.0264933333395799
-3.54462723136157 0.0265016035905418
-3.54117705885294 0.0265098732675206
-3.53772688634432 0.0265181423683679
-3.53427671383569 0.0265264108909353
-3.53082654132707 0.0265346788330735
-3.52737636881844 0.0265429461926329
-3.52392619630982 0.0265512129674635
-3.52047602380119 0.0265594791554148
-3.51702585129257 0.0265677447543357
-3.51357567878394 0.0265760097620749
-3.51012550627531 0.0265842741764804
-3.50667533376669 0.0265925379953999
-3.50322516125806 0.0266008012166805
-3.49977498874944 0.0266090638381691
-3.49632481624081 0.0266173258577118
-3.49287464373219 0.0266255872731545
-3.48942447122356 0.0266338480823425
-3.48597429871494 0.0266421082831209
-3.48252412620631 0.0266503678733339
-3.47907395369769 0.0266586268508258
-3.47562378118906 0.0266668852134399
-3.47217360868043 0.0266751429590195
-3.46872343617181 0.0266834000854072
-3.46527326366318 0.0266916565904453
-3.46182309115456 0.0266999124719754
-3.45837291864593 0.0267081677278391
-3.45492274613731 0.026716422355877
-3.45147257362868 0.0267246763539297
-3.44802240112006 0.0267329297198372
-3.44457222861143 0.0267411824514391
-3.44112205610281 0.0267494345465744
-3.43767188359418 0.0267576860030819
-3.43422171108555 0.0267659368187997
-3.43077153857693 0.0267741869915658
-3.4273213660683 0.0267824365192174
-3.42387119355968 0.0267906853995915
-3.42042102105105 0.0267989336305245
-3.41697084854243 0.0268071812098527
-3.4135206760338 0.0268154281354115
-3.41007050352518 0.0268236744050362
-3.40662033101655 0.0268319200165615
-3.40317015850793 0.0268401649678219
-3.3997199859993 0.0268484092566511
-3.39626981349068 0.0268566528808826
-3.39281964098205 0.0268648958383496
-3.38936946847342 0.0268731381268845
-3.3859192959648 0.0268813797443197
-3.38246912345617 0.0268896206884869
-3.37901895094755 0.0268978609572174
-3.37556877843892 0.0269061005483422
-3.3721186059303 0.0269143394596917
-3.36866843342167 0.0269225776890961
-3.36521826091305 0.0269308152343849
-3.36176808840442 0.0269390520933875
-3.3583179158958 0.0269472882639326
-3.35486774338717 0.0269555237438486
-3.35141757087854 0.0269637585309636
-3.34796739836992 0.026971992623105
-3.34451722586129 0.0269802260181001
-3.34106705335267 0.0269884587137756
-3.33761688084404 0.0269966907079577
-3.33416670833542 0.0270049219984725
-3.33071653582679 0.0270131525831453
-3.32726636331817 0.0270213824598014
-3.32381619080954 0.0270296116262653
-3.32036601830092 0.0270378400803614
-3.31691584579229 0.0270460678199134
-3.31346567328366 0.027054294842745
-3.31001550077504 0.027062521146679
-3.30656532826641 0.0270707467295382
-3.30311515575779 0.0270789715891447
-3.29966498324916 0.0270871957233205
-3.29621481074054 0.0270954191298869
-3.29276463823191 0.027103641806665
-3.28931446572329 0.0271118637514754
-3.28586429321466 0.0271200849621383
-3.28241412070604 0.0271283054364736
-3.27896394819741 0.0271365251723007
-3.27551377568878 0.0271447441674387
-3.27206360318016 0.0271529624197061
-3.26861343067153 0.0271611799269212
-3.26516325816291 0.027169396686902
-3.26171308565428 0.0271776126974657
-3.25826291314566 0.0271858279564295
-3.25481274063703 0.0271940424616101
-3.25136256812841 0.0272022562108238
-3.24791239561978 0.0272104692018863
-3.24446222311116 0.0272186814326133
-3.24101205060253 0.0272268929008199
-3.2375618780939 0.0272351036043208
-3.23411170558528 0.0272433135409303
-3.23066153307665 0.0272515227084624
-3.22721136056803 0.0272597311047306
-3.2237611880594 0.0272679387275482
-3.22031101555078 0.027276145574728
-3.21686084304215 0.0272843516440823
-3.21341067053353 0.0272925569334233
-3.2099604980249 0.0273007614405625
-3.20651032551628 0.0273089651633114
-3.20306015300765 0.0273171680994807
-3.19960998049902 0.0273253702468811
-3.1961598079904 0.0273335716033227
-3.19270963548177 0.0273417721666152
-3.18925946297315 0.0273499719345681
-3.18580929046452 0.0273581709049904
-3.1823591179559 0.0273663690756908
-3.17890894544727 0.0273745664444776
-3.17545877293865 0.0273827630091587
-3.17200860043002 0.0273909587675416
-3.1685584279214 0.0273991537174336
-3.16510825541277 0.0274073478566414
-3.16165808290414 0.0274155411829715
-3.15820791039552 0.02742373369423
-3.15475773788689 0.0274319253882226
-3.15130756537827 0.0274401162627546
-3.14785739286964 0.0274483063156311
-3.14440722036102 0.0274564955446568
-3.14095704785239 0.0274646839476357
-3.13750687534377 0.027472871522372
-3.13405670283514 0.027481058266669
-3.13060653032652 0.0274892441783301
-3.12715635781789 0.0274974292551581
-3.12370618530926 0.0275056134949554
-3.12025601280064 0.0275137968955241
-3.11680584029201 0.0275219794546661
-3.11335566778339 0.0275301611701828
-3.10990549527476 0.0275383420398751
-3.10645532276614 0.027546522061544
-3.10300515025751 0.0275547012329896
-3.09955497774889 0.027562879552012
-3.09610480524026 0.0275710570164109
-3.09265463273164 0.0275792336239856
-3.08920446022301 0.0275874093725351
-3.08575428771439 0.027595584259858
-3.08230411520576 0.0276037582837525
-3.07885394269713 0.0276119314420167
-3.07540377018851 0.0276201037324481
-3.07195359767988 0.0276282751528439
-3.06850342517126 0.0276364457010011
-3.06505325266263 0.0276446153747162
-3.06160308015401 0.0276527841717856
-3.05815290764538 0.0276609520900049
-3.05470273513676 0.0276691191271699
-3.05125256262813 0.0276772852810758
-3.04780239011951 0.0276854505495174
-3.04435221761088 0.0276936149302892
-3.04090204510225 0.0277017784211856
-3.03745187259363 0.0277099410200003
-3.034001700085 0.0277181027245269
-3.03055152757638 0.0277262635325587
-3.02710135506775 0.0277344234418885
-3.02365118255913 0.027742582450309
-3.0202010100505 0.0277507405556123
-3.01675083754188 0.0277588977555903
-3.01330066503325 0.0277670540480347
-3.00985049252463 0.0277752094307366
-3.006400320016 0.0277833639014871
-3.00295014750737 0.0277915174580767
-2.99949997499875 0.0277996700982958
-2.99604980249012 0.0278078218199342
-2.9925996299815 0.0278159726207817
-2.98914945747287 0.0278241224986275
-2.98569928496425 0.0278322714512607
-2.98224911245562 0.02784041947647
-2.978798939947 0.0278485665720438
-2.97534876743837 0.02785671273577
-2.97189859492975 0.0278648579654366
-2.96844842242112 0.0278730022588308
-2.96499824991249 0.0278811456137398
-2.96154807740387 0.0278892880279505
-2.95809790489524 0.0278974294992493
-2.95464773238662 0.0279055700254224
-2.95119755987799 0.0279137096042557
-2.94774738736937 0.0279218482335348
-2.94429721486074 0.0279299859110449
-2.94084704235212 0.027938122634571
-2.93739686984349 0.0279462584018978
-2.93394669733487 0.0279543932108096
-2.93049652482624 0.0279625270590904
-2.92704635231761 0.0279706599445241
-2.92359617980899 0.027978791864894
-2.92014600730036 0.0279869228179833
-2.91669583479174 0.0279950528015749
-2.91324566228311 0.0280031818134513
-2.90979548977449 0.0280113098513948
-2.90634531726586 0.0280194369131873
-2.90289514475724 0.0280275629966104
-2.89944497224861 0.0280356880994456
-2.89599479973999 0.028043812219474
-2.89254462723136 0.0280519353544763
-2.88909445472273 0.0280600575022329
-2.88564428221411 0.0280681786605242
-2.88219410970548 0.02807629882713
-2.87874393719686 0.02808441799983
-2.87529376468823 0.0280925361764034
-2.87184359217961 0.0281006533546294
-2.86839341967098 0.0281087695322867
-2.86494324716236 0.0281168847071537
-2.86149307465373 0.0281249988770088
-2.85804290214511 0.0281331120396297
-2.85459272963648 0.0281412241927942
-2.85114255712785 0.0281493353342796
-2.84769238461923 0.028157445461863
-2.8442422121106 0.0281655545733211
-2.84079203960198 0.0281736626664305
-2.83734186709335 0.0281817697389675
-2.83389169458473 0.0281898757887079
-2.8304415220761 0.0281979808134275
-2.82699134956748 0.0282060848109018
-2.82354117705885 0.0282141877789057
-2.82009100455023 0.0282222897152143
-2.8166408320416 0.0282303906176022
-2.81319065953297 0.0282384904838436
-2.80974048702435 0.0282465893117127
-2.80629031451572 0.0282546870989831
-2.8028401420071 0.0282627838434286
-2.79938996949847 0.0282708795428223
-2.79593979698985 0.0282789741949372
-2.79248962448122 0.0282870677975461
-2.7890394519726 0.0282951603484214
-2.78558927946397 0.0283032518453354
-2.78213910695535 0.02831134228606
-2.77868893444672 0.0283194316683669
-2.7752387619381 0.0283275199900275
-2.77178858942947 0.0283356072488131
-2.76833841692084 0.0283436934424945
-2.76488824441222 0.0283517785688424
-2.76143807190359 0.0283598626256271
-2.75798789939497 0.028367945610619
-2.75453772688634 0.0283760275215878
-2.75108755437772 0.0283841083563032
-2.74763738186909 0.0283921881125347
-2.74418720936047 0.0284002667880513
-2.74073703685184 0.0284083443806219
-2.73728686434322 0.0284164208880153
-2.73383669183459 0.0284244963079998
-2.73038651932596 0.0284325706383436
-2.72693634681734 0.0284406438768145
-2.72348617430871 0.0284487160211804
-2.72003600180009 0.0284567870692085
-2.71658582929146 0.0284648570186661
-2.71313565678284 0.0284729258673201
-2.70968548427421 0.0284809936129372
-2.70623531176559 0.0284890602532839
-2.70278513925696 0.0284971257861265
-2.69933496674834 0.0285051902092309
-2.69588479423971 0.0285132535203628
-2.69243462173108 0.0285213157172878
-2.68898444922246 0.0285293767977712
-2.68553427671383 0.028537436759578
-2.68208410420521 0.028545495600473
-2.67863393169658 0.0285535533182209
-2.67518375918796 0.028561609910586
-2.67173358667933 0.0285696653753324
-2.66828341417071 0.0285777197102241
-2.66483324166208 0.0285857729130246
-2.66138306915346 0.0285938249814975
-2.65793289664483 0.028601875913406
-2.65448272413621 0.0286099257065131
-2.65103255162758 0.0286179743585815
-2.64758237911895 0.0286260218673738
-2.64413220661033 0.0286340682306524
-2.6406820341017 0.0286421134461794
-2.63723186159308 0.0286501575117166
-2.63378168908445 0.0286582004250257
-2.63033151657583 0.0286662421838683
-2.6268813440672 0.0286742827860055
-2.62343117155858 0.0286823222291984
-2.61998099904995 0.0286903605112078
-2.61653082654133 0.0286983976297942
-2.6130806540327 0.0287064335827182
-2.60963048152407 0.0287144683677398
-2.60618030901545 0.0287225019826191
-2.60273013650682 0.0287305344251157
-2.5992799639982 0.0287385656929894
-2.59582979148957 0.0287465957839993
-2.59237961898095 0.0287546246959046
-2.58892944647232 0.0287626524264644
-2.5854792739637 0.0287706789734372
-2.58202910145507 0.0287787043345817
-2.57857892894645 0.0287867285076562
-2.57512875643782 0.0287947514904188
-2.5716785839292 0.0288027732806273
-2.56822841142057 0.0288107938760397
-2.56477823891194 0.0288188132744133
-2.56132806640332 0.0288268314735055
-2.55787789389469 0.0288348484710735
-2.55442772138607 0.0288428642648741
-2.55097754887744 0.0288508788526642
-2.54752737636882 0.0288588922322003
-2.54407720386019 0.0288669044012388
-2.54062703135157 0.0288749153575358
-2.53717685884294 0.0288829250988474
-2.53372668633432 0.0288909336229292
-2.53027651382569 0.028898940927537
-2.52682634131707 0.0289069470104262
-2.52337616880844 0.0289149518693519
-2.51992599629981 0.0289229555020692
-2.51647582379119 0.0289309579063331
-2.51302565128256 0.0289389590798981
-2.50957547877394 0.0289469590205189
-2.50612530626531 0.0289549577259496
-2.50267513375669 0.0289629551939446
-2.49922496124806 0.0289709514222576
-2.49577478873944 0.0289789464086426
-2.49232461623081 0.0289869401508531
-2.48887444372219 0.0289949326466425
-2.48542427121356 0.0290029238937641
-2.48197409870494 0.0290109138899711
-2.47852392619631 0.0290189026330163
-2.47507375368768 0.0290268901206525
-2.47162358117906 0.0290348763506322
-2.46817340867043 0.0290428613207078
-2.46472323616181 0.0290508450286316
-2.46127306365318 0.0290588274721557
-2.45782289114456 0.029066808649032
-2.45437271863593 0.0290747885570121
-2.45092254612731 0.0290827671938477
-2.44747237361868 0.0290907445572902
-2.44402220111006 0.0290987206450908
-2.44057202860143 0.0291066954550006
-2.4371218560928 0.0291146689847706
-2.43367168358418 0.0291226412321514
-2.43022151107555 0.0291306121948938
-2.42677133856693 0.0291385818707482
-2.4233211660583 0.0291465502574648
-2.41987099354968 0.0291545173527939
-2.41642082104105 0.0291624831544853
-2.41297064853243 0.029170447660289
-2.4095204760238 0.0291784108679546
-2.40607030351518 0.0291863727752316
-2.40262013100655 0.0291943333798695
-2.39916995849793 0.0292022926796175
-2.3957197859893 0.0292102506722246
-2.39226961348067 0.0292182073554398
-2.38881944097205 0.0292261627270119
-2.38536926846342 0.0292341167846895
-2.3819190959548 0.0292420695262212
-2.37846892344617 0.0292500209493553
-2.37501875093755 0.02925797105184
-2.37156857842892 0.0292659198314234
-2.3681184059203 0.0292738672858535
-2.36466823341167 0.0292818134128781
-2.36121806090305 0.0292897582102448
-2.35776788839442 0.0292977016757011
-2.3543177158858 0.0293056438069945
-2.35086754337717 0.0293135846018722
-2.34741737086854 0.0293215240580813
-2.34396719835992 0.0293294621733689
-2.34051702585129 0.0293373989454818
-2.33706685334267 0.0293453343721667
-2.33361668083404 0.0293532684511702
-2.33016650832542 0.0293612011802389
-2.32671633581679 0.029369132557119
-2.32326616330817 0.0293770625795568
-2.31981599079954 0.0293849912452984
-2.31636581829092 0.0293929185520897
-2.31291564578229 0.0294008444976767
-2.30946547327367 0.029408769079805
-2.30601530076504 0.0294166922962203
-2.30256512825641 0.029424614144668
-2.29911495574779 0.0294325346228935
-2.29566478323916 0.029440453728642
-2.29221461073054 0.0294483714596588
-2.28876443822191 0.0294562878136888
-2.28531426571329 0.0294642027884769
-2.28186409320466 0.029472116381768
-2.27841392069604 0.0294800285913066
-2.27496374818741 0.0294879394148375
-2.27151357567879 0.0294958488501049
-2.26806340317016 0.0295037568948534
-2.26461323066153 0.029511663546827
-2.26116305815291 0.0295195688037701
-2.25771288564428 0.0295274726634265
-2.25426271313566 0.0295353751235402
-2.25081254062703 0.0295432761818551
-2.24736236811841 0.0295511758361147
-2.24391219560978 0.0295590740840629
-2.24046202310116 0.029566970923443
-2.23701185059253 0.0295748663519985
-2.23356167808391 0.0295827603674727
-2.23011150557528 0.0295906529676088
-2.22666133306665 0.02959854415015
-2.22321116055803 0.0296064339128392
-2.2197609880494 0.0296143222534194
-2.21631081554078 0.0296222091696334
-2.21286064303215 0.029630094659224
-2.20941047052353 0.0296379787199338
-2.2059602980149 0.0296458613495054
-2.20251012550628 0.0296537425456812
-2.19905995299765 0.0296616223062037
-2.19560978048903 0.0296695006288151
-2.1921596079804 0.0296773775112577
-2.18870943547177 0.0296852529512735
-2.18525926296315 0.0296931269466046
-2.18180909045452 0.029700999494993
-2.1783589179459 0.0297088705941805
-2.17490874543727 0.029716740241909
-2.17145857292865 0.0297246084359201
-2.16800840042002 0.0297324751739555
-2.1645582279114 0.0297403404537567
-2.16110805540277 0.0297482042730653
-2.15765788289415 0.0297560666296226
-2.15420771038552 0.02976392752117
-2.15075753787689 0.0297717869454487
-2.14730736536827 0.0297796449001998
-2.14385719285964 0.0297875013831647
-2.14040702035102 0.0297953563920841
-2.13695684784239 0.0298032099246992
-2.13350667533377 0.0298110619787509
-2.13005650282514 0.0298189125519799
-2.12660633031652 0.0298267616421271
-2.12315615780789 0.0298346092469331
-2.11970598529927 0.0298424553641387
-2.11625581279064 0.0298502999914843
-2.11280564028201 0.0298581431267105
-2.10935546777339 0.0298659847675578
-2.10590529526476 0.0298738249117665
-2.10245512275614 0.029881663557077
-2.09900495024751 0.0298895007012296
-2.09555477773889 0.0298973363419644
-2.09210460523026 0.0299051704770218
-2.08865443272164 0.0299130031041417
-2.08520426021301 0.0299208342210643
-2.08175408770439 0.0299286638255295
-2.07830391519576 0.0299364919152773
-2.07485374268713 0.0299443184880476
-2.07140357017851 0.0299521435415803
-2.06795339766988 0.0299599670736151
-2.06450322516126 0.0299677890818919
-2.06105305265263 0.0299756095641503
-2.05760288014401 0.0299834285181301
-2.05415270763538 0.0299912459415708
-2.05070253512676 0.0299990618322121
-2.04725236261813 0.0300068761877934
-2.04380219010951 0.0300146890060543
-2.04035201760088 0.0300225002847343
-2.03690184509226 0.0300303100215727
-2.03345167258363 0.0300381182143089
-2.030001500075 0.0300459248606824
-2.02655132756638 0.0300537299584324
-2.02310115505775 0.0300615335052982
-2.01965098254913 0.030069335499019
-2.0162008100405 0.0300771359373341
-2.01275063753188 0.0300849348179826
-2.00930046502325 0.0300927321387037
-2.00585029251463 0.0301005278972365
-2.002400120006 0.0301083220913202
-1.99894994749738 0.0301161147186937
-1.99549977498875 0.0301239057770961
-1.99204960248012 0.0301316952642665
-1.9885994299715 0.0301394831779439
-1.98514925746287 0.0301472695158672
-1.98169908495425 0.0301550542757753
-1.97824891244562 0.0301628374554072
-1.974798739937 0.0301706190525019
-1.97134856742837 0.0301783990647981
-1.96789839491975 0.0301861774900349
-1.96444822241112 0.0301939543259509
-1.9609980499025 0.0302017295702852
-1.95754787739387 0.0302095032207765
-1.95409770488524 0.0302172752751636
-1.95064753237662 0.0302250457311854
-1.94719735986799 0.0302328145865806
-1.94374718735937 0.0302405818390881
-1.94029701485074 0.0302483474864465
-1.93684684234212 0.0302561115263947
-1.93339666983349 0.0302638739566715
-1.92994649732487 0.0302716347750156
-1.92649632481624 0.0302793939791657
-1.92304615230762 0.0302871515668606
-1.91959597979899 0.0302949075358391
-1.91614580729036 0.0303026618838399
-1.91269563478174 0.0303104146086017
-1.90924546227311 0.0303181657078634
-1.90579528976449 0.0303259151793635
-1.90234511725586 0.030333663020841
-1.89889494474724 0.0303414092300346
-1.89544477223861 0.0303491538046829
-1.89199459972999 0.0303568967425249
-1.88854442722136 0.0303646380412993
-1.88509425471274 0.0303723776987448
-1.88164408220411 0.0303801157126002
-1.87819390969548 0.0303878520806045
-1.87474373718686 0.0303955868004963
-1.87129356467823 0.0304033198700145
-1.86784339216961 0.030411051286898
-1.86439321966098 0.0304187810488856
-1.86094304715236 0.0304265091537162
-1.85749287464373 0.0304342355991288
-1.85404270213511 0.0304419603828621
-1.85059252962648 0.0304496835026552
-1.84714235711786 0.0304574049562469
-1.84369218460923 0.0304651247413764
-1.8402420121006 0.0304728428557825
-1.83679183959198 0.0304805592972042
-1.83334166708335 0.0304882740633808
-1.82989149457473 0.0304959871520511
-1.8264413220661 0.0305036985609543
-1.82299114955748 0.0305114082878296
-1.81954097704885 0.030519116330416
-1.81609080454023 0.0305268226864529
-1.8126406320316 0.0305345273536793
-1.80919045952298 0.0305422303298345
-1.80574028701435 0.0305499316126579
-1.80229011450572 0.0305576311998887
-1.7988399419971 0.0305653290892664
-1.79538976948847 0.0305730252785302
-1.79193959697985 0.0305807197654196
-1.78848942447122 0.0305884125476741
-1.7850392519626 0.0305961036230332
-1.78158907945397 0.0306037929892365
-1.77813890694535 0.0306114806440234
-1.77468873443672 0.0306191665851338
-1.7712385619281 0.0306268508103072
-1.76778838941947 0.0306345333172833
-1.76433821691084 0.030642214103802
-1.76088804440222 0.0306498931676031
-1.75743787189359 0.0306575705064264
-1.75398769938497 0.0306652461180118
-1.75053752687634 0.0306729200000993
-1.74708735436772 0.030680592150429
-1.74363718185909 0.0306882625667408
-1.74018700935047 0.030695931246775
-1.73673683684184 0.0307035981882717
-1.73328666433322 0.0307112633889712
-1.72983649182459 0.0307189268466137
-1.72638631931597 0.0307265885589396
-1.72293614680734 0.0307342485236893
-1.71948597429871 0.0307419067386033
-1.71603580179009 0.0307495632014221
-1.71258562928146 0.0307572179098864
-1.70913545677284 0.0307648708617367
-1.70568528426421 0.0307725220547139
-1.70223511175559 0.0307801714865587
-1.69878493924696 0.0307878191550119
-1.69533476673834 0.0307954650578146
-1.69188459422971 0.0308031091927077
-1.68843442172109 0.0308107515574322
-1.68498424921246 0.0308183921497294
-1.68153407670383 0.0308260309673404
-1.67808390419521 0.0308336680080065
-1.67463373168658 0.0308413032694691
-1.67118355917796 0.0308489367494697
-1.66773338666933 0.0308565684457496
-1.66428321416071 0.0308641983560507
-1.66083304165208 0.0308718264781144
-1.65738286914346 0.0308794528096826
-1.65393269663483 0.0308870773484971
-1.65048252412621 0.0308947000922998
-1.64703235161758 0.0309023210388328
-1.64358217910895 0.030909940185838
-1.64013200660033 0.0309175575310578
-1.6366818340917 0.0309251730722343
-1.63323166158308 0.0309327868071098
-1.62978148907445 0.030940398733427
-1.62633131656583 0.0309480088489281
-1.6228811440572 0.030955617151356
-1.61943097154858 0.0309632236384532
-1.61598079903995 0.0309708283079627
-1.61253062653133 0.0309784311576272
-1.6090804540227 0.0309860321851898
-1.60563028151407 0.0309936313883936
-1.60218010900545 0.0310012287649818
-1.59872993649682 0.0310088243126976
-1.5952797639882 0.0310164180292845
-1.59182959147957 0.0310240099124859
-1.58837941897095 0.0310315999600455
-1.58492924646232 0.0310391881697068
-1.5814790739537 0.0310467745392139
-1.57802890144507 0.0310543590663104
-1.57457872893645 0.0310619417487405
-1.57112855642782 0.0310695225842483
-1.56767838391919 0.031077101570578
-1.56422821141057 0.0310846787054739
-1.56077803890194 0.0310922539866805
-1.55732786639332 0.0310998274119424
-1.55387769388469 0.0311073989790042
-1.55042752137607 0.0311149686856107
-1.54697734886744 0.0311225365295068
-1.54352717635882 0.0311301025084376
-1.54007700385019 0.0311376666201482
-1.53662683134157 0.0311452288623839
-1.53317665883294 0.03115278923289
-1.52972648632431 0.0311603477294121
-1.52627631381569 0.0311679043496957
-1.52282614130706 0.0311754590914866
-1.51937596879844 0.0311830119525307
-1.51592579628981 0.0311905629305739
-1.51247562378119 0.0311981120233625
-1.50902545127256 0.0312056592286426
-1.50557527876394 0.0312132045441606
-1.50212510625531 0.0312207479676631
-1.49867493374669 0.0312282894968966
-1.49522476123806 0.031235829129608
-1.49177458872943 0.0312433668635442
-1.48832441622081 0.0312509026964522
-1.48487424371218 0.0312584366260791
-1.48142407120356 0.0312659686501723
-1.47797389869493 0.0312734987664792
-1.47452372618631 0.0312810269727475
-1.47107355367768 0.0312885532667248
-1.46762338116906 0.031296077646159
-1.46417320866043 0.0313036001087982
-1.46072303615181 0.0313111206523905
-1.45727286364318 0.0313186392746841
-1.45382269113455 0.0313261559734275
-1.45037251862593 0.0313336707463694
-1.4469223461173 0.0313411835912584
-1.44347217360868 0.0313486945058435
-1.44002200110005 0.0313562034878737
-1.43657182859143 0.0313637105350981
-1.4331216560828 0.0313712156452661
-1.42967148357418 0.0313787188161272
-1.42622131106555 0.031386220045431
-1.42277113855693 0.0313937193309274
-1.4193209660483 0.0314012166703663
-1.41587079353968 0.0314087120614979
-1.41242062103105 0.0314162055020723
-1.40897044852242 0.0314236969898401
-1.4055202760138 0.0314311865225517
-1.40207010350517 0.0314386740979581
-1.39861993099655 0.0314461597138101
-1.39516975848792 0.0314536433678587
-1.3917195859793 0.0314611250578553
-1.38826941347067 0.0314686047815512
-1.38481924096205 0.0314760825366981
-1.38136906845342 0.0314835583210477
-1.3779188959448 0.0314910321323519
-1.37446872343617 0.0314985039683628
-1.37101855092754 0.0315059738268327
-1.36756837841892 0.0315134417055139
-1.36411820591029 0.0315209076021592
-1.36066803340167 0.0315283715145214
-1.35721786089304 0.0315358334403533
-1.35376768838442 0.0315432933774081
-1.35031751587579 0.0315507513234391
-1.34686734336717 0.0315582072761999
-1.34341717085854 0.0315656612334441
-1.33996699834992 0.0315731131929256
-1.33651682584129 0.0315805631523985
-1.33306665333266 0.0315880111096168
-1.32961648082404 0.0315954570623352
-1.32616630831541 0.0316029010083082
-1.32271613580679 0.0316103429452905
-1.31926596329816 0.0316177828710371
-1.31581579078954 0.0316252207833033
-1.31236561828091 0.0316326566798444
-1.30891544577229 0.0316400905584159
-1.30546527326366 0.0316475224167735
-1.30201510075504 0.0316549522526733
-1.29856492824641 0.0316623800638713
-1.29511475573779 0.0316698058481239
-1.29166458322916 0.0316772296031876
-1.28821441072053 0.0316846513268191
-1.28476423821191 0.0316920710167754
-1.28131406570328 0.0316994886708135
-1.27786389319466 0.0317069042866909
-1.27441372068603 0.031714317862165
-1.27096354817741 0.0317217293949936
-1.26751337566878 0.0317291388829347
-1.26406320316016 0.0317365463237463
-1.26061303065153 0.0317439517151868
-1.25716285814291 0.0317513550550149
-1.25371268563428 0.0317587563409892
-1.25026251312566 0.0317661555708688
-1.24681234061703 0.0317735527424128
-1.2433621681084 0.0317809478533807
-1.23991199559978 0.0317883409015321
-1.23646182309115 0.0317957318846268
-1.23301165058253 0.0318031208004249
-1.2295614780739 0.0318105076466867
-1.22611130556528 0.0318178924211727
-1.22266113305665 0.0318252751216435
-1.21921096054803 0.0318326557458602
-1.2157607880394 0.0318400342915838
-1.21231061553078 0.0318474107565758
-1.20886044302215 0.0318547851385977
-1.20541027051353 0.0318621574354114
-1.2019600980049 0.0318695276447789
-1.19850992549627 0.0318768957644626
-1.19505975298765 0.0318842617922249
-1.19160958047902 0.0318916257258287
-1.1881594079704 0.0318989875630367
-1.18470923546177 0.0319063473016124
-1.18125906295315 0.031913704939319
-1.17780889044452 0.0319210604739203
-1.1743587179359 0.0319284139031802
-1.17090854542727 0.0319357652248629
-1.16745837291865 0.0319431144367327
-1.16400820041002 0.0319504615365542
-1.16055802790139 0.0319578065220924
-1.15710785539277 0.0319651493911122
-1.15365768288414 0.0319724901413791
-1.15020751037552 0.0319798287706587
-1.14675733786689 0.0319871652767168
-1.14330716535827 0.0319944996573194
-1.13985699284964 0.0320018319102329
-1.13640682034102 0.0320091620332239
-1.13295664783239 0.0320164900240592
-1.12950647532377 0.0320238158805059
-1.12605630281514 0.0320311396003313
-1.12260613030652 0.0320384611813029
-1.11915595779789 0.0320457806211886
-1.11570578528926 0.0320530979177566
-1.11225561278064 0.032060413068775
-1.10880544027201 0.0320677260720126
-1.10535526776339 0.0320750369252382
-1.10190509525476 0.0320823456262209
-1.09845492274614 0.0320896521727301
-1.09500475023751 0.0320969565625354
-1.09155457772889 0.0321042587934067
-1.08810440522026 0.0321115588631142
-1.08465423271164 0.0321188567694283
-1.08120406020301 0.0321261525101198
-1.07775388769439 0.0321334460829594
-1.07430371518576 0.0321407374857186
-1.07085354267713 0.0321480267161688
-1.06740337016851 0.0321553137720817
-1.06395319765988 0.0321625986512294
-1.06050302515126 0.0321698813513842
-1.05705285264263 0.0321771618703188
-1.05360268013401 0.0321844402058058
-1.05015250762538 0.0321917163556186
-1.04670233511676 0.0321989903175305
-1.04325216260813 0.0322062620893152
-1.03980199009951 0.0322135316687467
-1.03635181759088 0.0322207990535991
-1.03290164508226 0.0322280642416472
-1.02945147257363 0.0322353272306656
-1.026001300065 0.0322425880184295
-1.02255112755638 0.0322498466027142
-1.01910095504775 0.0322571029812955
-1.01565078253913 0.0322643571519492
-1.0122006100305 0.0322716091124517
-1.00875043752188 0.0322788588605795
-1.00530026501325 0.0322861063941093
-1.00185009250463 0.0322933517108183
-0.998399919996 0.032300594808484
-0.994949747487375 0.032307835684884
-0.99149957497875 0.0323150743377963
-0.988049402470121 0.0323223107649992
-0.984599229961496 0.0323295449642714
-0.981149057452871 0.0323367769333916
-0.977698884944246 0.0323440066701391
-0.974248712435621 0.0323512341722935
-0.970798539926996 0.0323584594376344
-0.967348367418371 0.0323656824639419
-0.963898194909746 0.0323729032489965
-0.96044802240112 0.032380121790579
-0.956997849892495 0.0323873380864702
-0.95354767738387 0.0323945521344515
-0.950097504875245 0.0324017639323045
-0.946647332366616 0.0324089734778112
-0.943197159857991 0.0324161807687538
-0.939746987349366 0.0324233858029149
-0.936296814840741 0.0324305885780774
-0.932846642332116 0.0324377890920244
-0.929396469823491 0.0324449873425394
-0.925946297314866 0.0324521833274063
-0.922496124806241 0.0324593770444091
-0.919045952297616 0.0324665684913324
-0.91559577978899 0.032473757665961
-0.912145607280365 0.0324809445660798
-0.908695434771737 0.0324881291894744
-0.905245262263112 0.0324953115339305
-0.901795089754486 0.032502491597234
-0.898344917245861 0.0325096693771716
-0.894894744737236 0.0325168448715297
-0.891444572228611 0.0325240180780956
-0.887994399719986 0.0325311889946565
-0.884544227211361 0.0325383576190001
-0.881094054702736 0.0325455239489146
-0.877643882194111 0.0325526879821882
-0.874193709685485 0.0325598497166097
-0.870743537176857 0.0325670091499681
-0.867293364668232 0.0325741662800528
-0.863843192159607 0.0325813211046534
-0.860393019650981 0.03258847362156
-0.856942847142356 0.0325956238285631
-0.853492674633731 0.0326027717234532
-0.850042502125106 0.0326099173040215
-0.846592329616481 0.0326170605680594
-0.843142157107856 0.0326242015133587
-0.839691984599231 0.0326313401377114
-0.836241812090606 0.0326384764389099
-0.832791639581977 0.0326456104147472
-0.829341467073352 0.0326527420630162
-0.825891294564727 0.0326598713815105
-0.822441122056102 0.0326669983680239
-0.818990949547477 0.0326741230203505
-0.815540777038851 0.0326812453362851
-0.812090604530226 0.0326883653136223
-0.808640432021601 0.0326954829501575
-0.805190259512976 0.0327025982436863
-0.801740087004351 0.0327097111920046
-0.798289914495726 0.0327168217929087
-0.794839741987101 0.0327239300441954
-0.791389569478472 0.0327310359436616
-0.787939396969847 0.0327381394891048
-0.784489224461222 0.0327452406783227
-0.781039051952597 0.0327523395091134
-0.777588879443972 0.0327594359792755
-0.774138706935346 0.0327665300866077
-0.770688534426721 0.0327736218289093
-0.767238361918096 0.0327807112039799
-0.763788189409471 0.0327877982096195
-0.760338016900846 0.0327948828436284
-0.756887844392221 0.0328019651038072
-0.753437671883592 0.0328090449879571
-0.749987499374967 0.0328161224938795
-0.746537326866342 0.0328231976193762
-0.743087154357717 0.0328302703622495
-0.739636981849092 0.0328373407203018
-0.736186809340467 0.0328444086913362
-0.732736636831842 0.032851474273156
-0.729286464323216 0.0328585374635649
-0.725836291814591 0.032865598260367
-0.722386119305966 0.0328726566613667
-0.718935946797341 0.032879712664369
-0.715485774288712 0.0328867662671791
-0.712035601780087 0.0328938174676027
-0.708585429271462 0.0329008662634456
-0.705135256762837 0.0329079126525145
-0.701685084254212 0.032914956632616
-0.698234911745587 0.0329219982015573
-0.694784739236962 0.0329290373571461
-0.691334566728337 0.0329360740971903
-0.687884394219711 0.0329431084194982
-0.684434221711086 0.0329501403218787
-0.680984049202461 0.032957169802141
-0.677533876693833 0.0329641968580944
-0.674083704185207 0.0329712214875491
-0.670633531676582 0.0329782436883154
-0.667183359167957 0.032985263458204
-0.663733186659332 0.0329922807950261
-0.660283014150707 0.0329992956965933
-0.656832841642082 0.0330063081607175
-0.653382669133457 0.0330133181852111
-0.649932496624832 0.033020325767887
-0.646482324116207 0.0330273309065581
-0.643032151607581 0.0330343335990383
-0.639581979098956 0.0330413338431414
-0.636131806590328 0.0330483316366819
-0.632681634081703 0.0330553269774747
-0.629231461573077 0.0330623198633349
-0.625781289064452 0.0330693102920782
-0.622331116555827 0.0330762982615207
-0.618880944047202 0.033083283769479
-0.615430771538577 0.0330902668137698
-0.611980599029952 0.0330972473922105
-0.608530426521327 0.033104225502619
-0.605080254012702 0.0331112011428132
-0.601630081504076 0.0331181743106119
-0.598179908995448 0.033125145003834
-0.594729736486823 0.033132113220299
-0.591279563978198 0.0331390789578268
-0.587829391469572 0.0331460422142376
-0.584379218960947 0.0331530029873521
-0.580929046452322 0.0331599612749916
-0.577478873943697 0.0331669170749775
-0.574028701435072 0.033173870385132
-0.570578528926447 0.0331808212032773
-0.567128356417822 0.0331877695272365
-0.563678183909197 0.0331947153548328
-0.560228011400568 0.03320165868389
-0.556777838891943 0.0332085995122322
-0.553327666383318 0.0332155378376841
-0.549877493874693 0.0332224736580708
-0.546427321366068 0.0332294069712176
-0.542977148857442 0.0332363377749507
-0.539526976348817 0.0332432660670963
-0.536076803840192 0.0332501918454813
-0.532626631331567 0.033257115107933
-0.529176458822942 0.0332640358522791
-0.525726286314317 0.0332709540763477
-0.522276113805688 0.0332778697779676
-0.518825941297063 0.0332847829549676
-0.515375768788438 0.0332916936051774
-0.511925596279813 0.033298601726427
-0.508475423771188 0.0333055073165466
-0.505025251262563 0.0333124103733673
-0.501575078753937 0.0333193108947204
-0.498124906245312 0.0333262088784375
-0.494674733736687 0.0333331043223511
-0.491224561228062 0.0333399972242937
-0.487774388719437 0.0333468875820986
-0.484324216210812 0.0333537753935993
-0.480874043702183 0.0333606606566299
-0.477423871193558 0.0333675433690251
-0.473973698684933 0.0333744235286197
-0.470523526176308 0.0333813011332494
-0.467073353667683 0.0333881761807499
-0.463623181159058 0.0333950486689577
-0.460173008650433 0.0334019185957098
-0.456722836141807 0.0334087859588434
-0.453272663633182 0.0334156507561964
-0.449822491124557 0.033422512985607
-0.446372318615932 0.0334293726449141
-0.442922146107303 0.0334362297319568
-0.439471973598678 0.0334430842445749
-0.436021801090053 0.0334499361806085
-0.432571628581428 0.0334567855378984
-0.429121456072803 0.0334636323142856
-0.425671283564178 0.0334704765076118
-0.422221111055553 0.0334773181157192
-0.418770938546928 0.0334841571364502
-0.415320766038302 0.033490993567648
-0.411870593529677 0.0334978274071562
-0.408420421021052 0.0335046586528186
-0.404970248512424 0.03351148730248
-0.401520076003798 0.0335183133539853
-0.398069903495173 0.03352513680518
-0.394619730986548 0.0335319576539101
-0.391169558477923 0.0335387758980221
-0.387719385969298 0.033545591535363
-0.384269213460673 0.0335524045637802
-0.380819040952048 0.0335592149811217
-0.377368868443423 0.0335660227852359
-0.373918695934798 0.0335728279739719
-0.370468523426172 0.0335796305451791
-0.367018350917544 0.0335864304967074
-0.363568178408919 0.0335932278264073
-0.360118005900294 0.0336000225321298
-0.356667833391668 0.0336068146117262
-0.353217660883043 0.0336136040630487
-0.349767488374418 0.0336203908839495
-0.346317315865793 0.0336271750722818
-0.342867143357168 0.0336339566258989
-0.339416970848543 0.033640735542655
-0.335966798339918 0.0336475118204043
-0.332516625831293 0.0336542854570021
-0.329066453322667 0.0336610564503038
-0.325616280814039 0.0336678247981654
-0.322166108305414 0.0336745904984434
-0.318715935796789 0.033681353548995
-0.315265763288163 0.0336881139476776
-0.311815590779538 0.0336948716923495
-0.308365418270913 0.0337016267808692
-0.304915245762288 0.0337083792110957
-0.301465073253663 0.0337151289808889
-0.298014900745038 0.0337218760881088
-0.294564728236413 0.0337286205306162
-0.291114555727788 0.0337353623062722
-0.287664383219159 0.0337421014129386
-0.284214210710534 0.0337488378484776
-0.280764038201909 0.0337555716107522
-0.277313865693284 0.0337623026976255
-0.273863693184659 0.0337690311069614
-0.270413520676033 0.0337757568366244
-0.266963348167408 0.0337824798844793
-0.263513175658783 0.0337892002483916
-0.260063003150158 0.0337959179262272
-0.256612830641533 0.0338026329158527
-0.253162658132908 0.0338093452151351
-0.249712485624279 0.0338160548219421
-0.246262313115654 0.0338227617341417
-0.242812140607029 0.0338294659496026
-0.239361968098404 0.033836167466194
-0.235911795589779 0.0338428662817856
-0.232461623081154 0.0338495623942478
-0.229011450572528 0.0338562558014515
-0.225561278063903 0.0338629465012678
-0.222111105555278 0.0338696344915689
-0.218660933046653 0.0338763197702271
-0.215210760538028 0.0338830023351156
-0.211760588029399 0.0338896821841078
-0.208310415520774 0.0338963593150778
-0.204860243012149 0.0339030337259004
-0.201410070503524 0.0339097054144509
-0.197959897994899 0.0339163743786048
-0.194509725486274 0.0339230406162387
-0.191059552977649 0.0339297041252294
-0.187609380469024 0.0339363649034543
-0.184159207960398 0.0339430229487915
-0.180709035451773 0.0339496782591195
-0.177258862943148 0.0339563308323174
-0.173808690434523 0.033962980666265
-0.170358517925894 0.0339696277588424
-0.166908345417269 0.0339762721079306
-0.163458172908644 0.0339829137114109
-0.160008000400019 0.0339895525671651
-0.156557827891394 0.033996188673076
-0.153107655382769 0.0340028220270265
-0.149657482874144 0.0340094526269002
-0.146207310365519 0.0340160804705815
-0.142757137856893 0.0340227055559552
-0.139306965348268 0.0340293278809064
-0.135856792839643 0.0340359474433214
-0.132406620331015 0.0340425642410864
-0.128956447822389 0.0340491782720887
-0.125506275313764 0.034055789534216
-0.122056102805139 0.0340623980253564
-0.118605930296514 0.0340690037433988
-0.115155757787889 0.0340756066862326
-0.111705585279264 0.0340822068517478
-0.108255412770639 0.034088804237835
-0.104805240262014 0.0340953988423854
-0.101355067753389 0.0341019906632906
-0.0979048952447634 0.0341085796984431
-0.0944547227361348 0.0341151659457357
-0.0910045502275096 0.034121749403062
-0.0875543777188845 0.034128330068316
-0.0841042052102594 0.0341349079393925
-0.0806540327016343 0.0341414830141867
-0.0772038601930092 0.0341480552905946
-0.0737536876843841 0.0341546247665125
-0.0703035151757589 0.0341611914398375
-0.0668533426671338 0.0341677553084673
-0.0634031701585087 0.0341743163703002
-0.0599529976498836 0.0341808746232351
-0.0565028251412549 0.0341874300651713
-0.0530526526326298 0.0341939826940089
-0.0496024801240047 0.0342005325076487
-0.0461523076153796 0.0342070795039918
-0.0427021351067545 0.0342136236809401
-0.0392519625981294 0.0342201650363962
-0.0358017900895042 0.034226703568263
-0.0323516175808791 0.0342332392744443
-0.028901445072254 0.0342397721528444
-0.0254512725636289 0.0342463022013681
-0.0220011000550038 0.0342528294179211
-0.0185509275463787 0.0342593538004093
-0.01510075503775 0.0342658753467397
-0.0116505825291249 0.0342723940548194
-0.00820041002049976 0.0342789099225566
-0.00475023751187464 0.0342854229478597
-0.00130006500324953 0.034291933128638
0.00215010750537559 0.0342984404628014
0.0056002800140007 0.0343049449482602
0.00905045252262582 0.0343114465829256
0.0125006250312509 0.0343179453647091
0.015950797539876 0.0343244412915232
0.0194009700485012 0.0343309343612808
0.0228511425571298 0.0343374245718954
0.0263013150657549 0.0343439119212812
0.0297514875743801 0.0343503964073531
0.0332016600830052 0.0343568780280264
0.0366518325916303 0.0343633567812173
0.0401020051002554 0.0343698326648424
0.0435521776088805 0.0343763056768191
0.0470023501175056 0.0343827758150654
0.0504525226261308 0.0343892430774999
0.0539026951347559 0.0343957074620418
0.057352867643381 0.034402168966611
0.0608030401520097 0.034408627589128
0.0642532126606348 0.0344150833275139
0.0677033851692599 0.0344215361796906
0.071153557677885 0.0344279861435805
0.0746037301865101 0.0344344332171067
0.0780539026951352 0.0344408773981928
0.0815040752037604 0.0344473186847633
0.0849542477123855 0.0344537570747431
0.0884044202210106 0.034460192566058
0.0918545927296357 0.0344666251566342
0.0953047652382608 0.0344730548443987
0.0987549377468895 0.034479481627279
0.102205110255515 0.0344859055032035
0.10565528276414 0.034492326470101
0.109105455272765 0.0344987445259011
0.11255562778139 0.034505159668534
0.116005800290015 0.0345115718959305
0.11945597279864 0.0345179812060223
0.122906145307265 0.0345243875967415
0.12635631781589 0.0345307910660209
0.129806490324516 0.034537191611794
0.133256662833141 0.034543589231995
0.136706835341766 0.0345499839245587
0.140157007850394 0.0345563756874206
0.14360718035902 0.0345627645185169
0.147057352867645 0.0345691504157843
0.15050752537627 0.0345755333771604
0.153957697884895 0.0345819134005833
0.15740787039352 0.0345882904839919
0.160858042902145 0.0345946646253255
0.16430821541077 0.0346010358225244
0.167758387919395 0.0346074040735295
0.17120856042802 0.0346137693762821
0.174658732936646 0.0346201317287245
0.178108905445274 0.0346264911287996
0.181559077953899 0.0346328475744509
0.185009250462524 0.0346392010636226
0.18845942297115 0.0346455515942595
0.191909595479775 0.0346518991643073
0.1953597679884 0.0346582437717121
0.198809940497025 0.034664585414421
0.20226011300565 0.0346709240903816
0.205710285514275 0.034677259797542
0.2091604580229 0.0346835925338514
0.212610630531525 0.0346899222972594
0.216060803040154 0.0346962490857163
0.219510975548779 0.0347025728971733
0.222961148057404 0.0347088937295819
0.226411320566029 0.0347152115808947
0.229861493074655 0.0347215264490647
0.23331166558328 0.0347278383320458
0.236761838091905 0.0347341472277926
0.24021201060053 0.03474045313426
0.243662183109155 0.0347467560494042
0.24711235561778 0.0347530559711816
0.250562528126405 0.0347593528975496
0.254012700635034 0.0347656468264662
0.257462873143659 0.03477193775589
0.260913045652284 0.0347782256837804
0.264363218160909 0.0347845106080976
0.267813390669534 0.0347907925268022
0.271263563178159 0.034797071437856
0.274713735686785 0.034803347339221
0.27816390819541 0.0348096202288601
0.281614080704035 0.0348158901047371
0.28506425321266 0.0348221569648161
0.288514425721285 0.0348284208070624
0.29196459822991 0.0348346816294416
0.295414770738539 0.0348409394299202
0.298864943247164 0.0348471942064654
0.302315115755789 0.0348534459570451
0.305765288264414 0.0348596946796279
0.309215460773039 0.0348659403721832
0.312665633281664 0.0348721830326809
0.31611580579029 0.0348784226590919
0.319565978298915 0.0348846592493877
0.32301615080754 0.0348908928015404
0.326466323316165 0.0348971233135231
0.32991649582479 0.0349033507833093
0.333366668333419 0.0349095752088734
0.336816840842044 0.0349157965881906
0.340267013350669 0.0349220149192367
0.343717185859294 0.0349282301999883
0.347167358367919 0.0349344424284226
0.350617530876544 0.0349406516025177
0.354067703385169 0.0349468577202523
0.357517875893794 0.0349530607796059
0.36096804840242 0.0349592607785588
0.364418220911045 0.0349654577150919
0.36786839341967 0.0349716515871868
0.371318565928298 0.0349778423928261
0.374768738436924 0.0349840301299928
0.378218910945549 0.034990214796671
0.381669083454174 0.0349963963908451
0.385119255962799 0.0350025749105007
0.388569428471424 0.0350087503536238
0.392019600980049 0.0350149227182014
0.395469773488674 0.035021092002221
0.398919945997299 0.0350272582036709
0.402370118505925 0.0350334213205404
0.40582029101455 0.0350395813508192
0.409270463523178 0.035045738292498
0.412720636031803 0.0350518921435682
0.416170808540429 0.0350580429020217
0.419620981049054 0.0350641905658515
0.423071153557679 0.0350703351330513
0.426521326066304 0.0350764766016152
0.429971498574929 0.0350826149695386
0.433421671083554 0.0350887502348172
0.436871843592179 0.0350948823954477
0.440322016100804 0.0351010114494275
0.443772188609429 0.0351071373947548
0.447222361118055 0.0351132602294284
0.450672533626683 0.035119379951448
0.454122706135308 0.035125496558814
0.457572878643933 0.0351316100495278
0.461023051152559 0.0351377204215911
0.464473223661184 0.0351438276730069
0.467923396169809 0.0351499318017785
0.471373568678434 0.0351560328059102
0.474823741187059 0.0351621306834071
0.478273913695684 0.035168225432275
0.481724086204309 0.0351743170505204
0.485174258712934 0.0351804055361508
0.488624431221563 0.0351864908871742
0.492074603730188 0.0351925731015996
0.495524776238813 0.0351986521774366
0.498974948747438 0.0352047281126956
0.502425121256064 0.035210800905388
0.505875293764689 0.0352168705535257
0.509325466273314 0.0352229370551214
0.512775638781939 0.0352290004081889
0.516225811290564 0.0352350606107424
0.519675983799189 0.0352411176607971
0.523126156307814 0.035247171556369
0.526576328816443 0.0352532222954746
0.530026501325068 0.0352592698761315
0.533476673833693 0.035265314296358
0.536926846342318 0.0352713555541732
0.540377018850943 0.035277393647597
0.543827191359568 0.0352834285746499
0.547277363868194 0.0352894603333534
0.550727536376819 0.0352954889217298
0.554177708885444 0.0353015143378021
0.557627881394069 0.0353075365795942
0.561078053902694 0.0353135556451306
0.564528226411323 0.0353195715324367
0.567978398919948 0.0353255842395389
0.571428571428573 0.0353315937644641
0.574878743937198 0.0353376001052402
0.578328916445823 0.0353436032598957
0.581779088954448 0.0353496032264601
0.585229261463073 0.0353556000029636
0.588679433971699 0.0353615935874373
0.592129606480324 0.035367583977913
0.595579778988949 0.0353735711724233
0.599029951497574 0.0353795551690018
0.602480124006199 0.0353855359656826
0.605930296514828 0.0353915135605009
0.609380469023453 0.0353974879514924
0.612830641532078 0.0354034591366941
0.616280814040703 0.0354094271141433
0.619730986549328 0.0354153918818783
0.623181159057953 0.0354213534379384
0.626631331566578 0.0354273117803635
0.630081504075203 0.0354332669071944
0.633531676583829 0.0354392188164726
0.636981849092454 0.0354451675062406
0.640432021601079 0.0354511129745416
0.643882194109707 0.0354570552194197
0.647332366618333 0.0354629942389198
0.650782539126958 0.0354689300310875
0.654232711635583 0.0354748625939695
0.657682884144208 0.035480791925613
0.661133056652833 0.0354867180240663
0.664583229161458 0.0354926408873784
0.668033401670083 0.0354985605135991
0.671483574178708 0.0355044769007791
0.674933746687334 0.0355103900469699
0.678383919195959 0.0355162999502239
0.681834091704587 0.0355222066085942
0.685284264213212 0.0355281100201349
0.688734436721838 0.0355340101829007
0.692184609230463 0.0355399070949474
0.695634781739088 0.0355458007543315
0.699084954247713 0.0355516911591104
0.702535126756338 0.0355575783073422
0.705985299264963 0.0355634621970861
0.709435471773588 0.0355693428264018
0.712885644282213 0.0355752201933502
0.716335816790838 0.0355810942959927
0.719785989299467 0.0355869651323919
0.723236161808092 0.0355928327006109
0.726686334316717 0.0355986969987139
0.730136506825342 0.0356045580247659
0.733586679333968 0.0356104157768327
0.737036851842593 0.0356162702529809
0.740487024351218 0.035622121451278
0.743937196859843 0.0356279693697924
0.747387369368468 0.0356338140065934
0.750837541877093 0.0356396553597511
0.754287714385718 0.0356454934273362
0.757737886894343 0.0356513282074207
0.761188059402972 0.0356571596980772
0.764638231911597 0.0356629878973793
0.768088404420222 0.0356688128034011
0.771538576928847 0.0356746344142181
0.774988749437473 0.0356804527279063
0.778438921946098 0.0356862677425427
0.781889094454723 0.035692079456205
0.785339266963348 0.035697887866972
0.788789439471973 0.0357036929729232
0.792239611980598 0.035709494772139
0.795689784489223 0.0357152932627008
0.799139956997852 0.0357210884426907
0.802590129506477 0.0357268803101917
0.806040302015102 0.0357326688632878
0.809490474523727 0.0357384541000636
0.812940647032352 0.035744236018605
0.816390819540977 0.0357500146169983
0.819840992049603 0.035755789893331
0.823291164558228 0.0357615618456914
0.826741337066853 0.0357673304721686
0.830191509575478 0.0357730957708528
0.833641682084103 0.0357788577398346
0.837091854592732 0.0357846163772062
0.840542027101357 0.0357903716810599
0.843992199609982 0.0357961236494895
0.847442372118607 0.0358018722805895
0.850892544627232 0.035807617572455
0.854342717135857 0.0358133595231824
0.857792889644482 0.0358190981308688
0.861243062153108 0.0358248333936122
0.864693234661733 0.0358305653095114
0.868143407170358 0.0358362938766663
0.871593579678983 0.0358420190931775
0.875043752187612 0.0358477409571466
0.878493924696237 0.035853459466676
0.881944097204862 0.0358591746198691
0.885394269713487 0.0358648864148302
0.888844442222112 0.0358705948496644
0.892294614730737 0.0358762999224778
0.895744787239362 0.0358820016313773
0.899194959747987 0.0358876999744707
0.902645132256612 0.0358933949498668
0.906095304765238 0.0358990865556753
0.909545477273863 0.0359047747900067
0.912995649782488 0.0359104596509725
0.916445822291116 0.035916141136685
0.919895994799742 0.0359218192452575
0.923346167308367 0.0359274939748042
0.926796339816992 0.0359331653234402
0.930246512325617 0.0359388332892815
0.933696684834242 0.0359444978704449
0.937146857342867 0.0359501590650484
0.940597029851492 0.0359558168712106
0.944047202360117 0.0359614712870513
0.947497374868743 0.0359671223106908
0.950947547377368 0.0359727699402508
0.954397719885996 0.0359784141738537
0.957847892394621 0.0359840550096227
0.961298064903247 0.035989692445682
0.964748237411872 0.035995326480157
0.968198409920497 0.0360009571111735
0.971648582429122 0.0360065843368586
0.975098754937747 0.0360122081553403
0.978548927446372 0.0360178285647473
0.981999099954997 0.0360234455632095
0.985449272463622 0.0360290591488576
0.988899444972247 0.0360346693198231
0.992349617480876 0.0360402760742386
0.995799789989501 0.0360458794102376
0.999249962498126 0.0360514793259546
1.00270013500675 0.0360570758195248
1.00615030751538 0.0360626688890845
1.009600480024 0.036068258532771
1.01305065253263 0.0360738447487224
1.01650082504125 0.0360794275350778
1.01995099754988 0.0360850068899771
1.0234011700585 0.0360905828115614
1.02685134256713 0.0360961552979726
1.03030151507576 0.0361017243473534
1.03375168758438 0.0361072899578477
1.03720186009301 0.0361128521276001
1.04065203260163 0.0361184108547564
1.04410220511026 0.0361239661374632
1.04755237761888 0.0361295179738679
1.05100255012751 0.036135066362119
1.05445272263613 0.0361406113003662
1.05790289514476 0.0361461527867596
1.06135306765338 0.0361516908194506
1.06480324016201 0.0361572253965916
1.06825341267063 0.0361627565163358
1.07170358517926 0.0361682841768374
1.07515375768789 0.0361738083762514
1.07860393019651 0.0361793291127341
1.08205410270514 0.0361848463844425
1.08550427521376 0.0361903601895345
1.08895444772239 0.0361958705261692
1.09240462023101 0.0362013773925065
1.09585479273964 0.0362068807867072
1.09930496524826 0.0362123807069332
1.10275513775689 0.0362178771513474
1.10620531026551 0.0362233701181134
1.10965548277414 0.0362288596053961
1.11310565528277 0.0362343456113611
1.11655582779139 0.0362398281341751
1.12000600030002 0.0362453071720057
1.12345617280864 0.0362507827230215
1.12690634531727 0.036256254785392
1.13035651782589 0.0362617233572879
1.13380669033452 0.0362671884368806
1.13725686284314 0.0362726500223426
1.14070703535177 0.0362781081118474
1.14415720786039 0.0362835627035693
1.14760738036902 0.0362890137956837
1.15105755287765 0.0362944613863672
1.15450772538627 0.0362999054737969
1.1579578978949 0.0363053460561512
1.16140807040352 0.0363107831316095
1.16485824291215 0.0363162166983519
1.16830841542077 0.0363216467545599
1.1717585879294 0.0363270732984156
1.17520876043802 0.0363324963281022
1.17865893294665 0.036337915841804
1.18210910545527 0.0363433318377062
1.1855592779639 0.036348744313995
1.18900945047253 0.0363541532688575
1.19245962298115 0.0363595587004818
1.19590979548978 0.0363649606070573
1.1993599679984 0.0363703589867739
1.20281014050703 0.0363757538378228
1.20626031301565 0.0363811451583961
1.20971048552428 0.036386532946687
1.2131606580329 0.0363919172008896
1.21661083054153 0.0363972979191989
1.22006100305015 0.036402675099811
1.22351117555878 0.0364080487409231
1.22696134806741 0.0364134188407333
1.23041152057603 0.0364187853974406
1.23386169308466 0.0364241484092451
1.23731186559328 0.0364295078743479
1.24076203810191 0.0364348637909512
1.24421221061053 0.036440216157258
1.24766238311916 0.0364455649714724
1.25111255562778 0.0364509102317995
1.25456272813641 0.0364562519364454
1.25801290064503 0.0364615900836173
1.26146307315366 0.0364669246715233
1.26491324566229 0.0364722556983725
1.26836341817091 0.036477583162375
1.27181359067954 0.0364829070617421
1.27526376318816 0.0364882273946859
1.27871393569679 0.0364935441594195
1.28216410820541 0.0364988573541572
1.28561428071404 0.0365041669771141
1.28906445322266 0.0365094730265066
1.29251462573129 0.0365147755005518
1.29596479823991 0.036520074397468
1.29941497074854 0.0365253697154745
1.30286514325716 0.0365306614527915
1.30631531576579 0.0365359496076405
1.30976548827442 0.0365412341782437
1.31321566078304 0.0365465151628245
1.31666583329167 0.0365517925596073
1.32011600580029 0.0365570663668175
1.32356617830892 0.0365623365826816
1.32701635081754 0.036567603205427
1.33046652332617 0.0365728662332822
1.33391669583479 0.0365781256644767
1.33736686834342 0.0365833814972411
1.34081704085204 0.036588633729807
1.34426721336067 0.036593882360407
1.3477173858693 0.0365991273872747
1.35116755837792 0.0366043688086448
1.35461773088655 0.036609606622753
1.35806790339517 0.0366148408278362
1.3615180759038 0.036620071422132
1.36496824841242 0.0366252984038793
1.36841842092105 0.0366305217713179
1.37186859342967 0.0366357415226888
1.3753187659383 0.0366409576562339
1.37876893844692 0.0366461701701963
1.38221911095555 0.0366513790628198
1.38566928346417 0.0366565843323497
1.3891194559728 0.036661785977032
1.39256962848143 0.0366669839951138
1.39601980099005 0.0366721783848435
1.39946997349868 0.0366773691444702
1.4029201460073 0.0366825562722442
1.40637031851593 0.036687739766417
1.40982049102455 0.0366929196252409
1.41327066353318 0.0366980958469694
1.4167208360418 0.036703268429857
1.42017100855043 0.0367084373721592
1.42362118105905 0.0367136026721327
1.42707135356768 0.0367187643280351
1.4305215260763 0.0367239223381252
1.43397169858493 0.0367290767006627
1.43742187109356 0.0367342274139086
1.44087204360218 0.0367393744761246
1.44432221611081 0.0367445178855739
1.44777238861943 0.0367496576405203
1.45122256112806 0.036754793739229
1.45467273363668 0.0367599261799662
1.45812290614531 0.036765054960999
1.46157307865393 0.0367701800805958
1.46502325116256 0.0367753015370258
1.46847342367118 0.0367804193285596
1.47192359617981 0.0367855334534685
1.47537376868843 0.0367906439100251
1.47882394119706 0.0367957506965031
1.48227411370569 0.0368008538111772
1.48572428621431 0.036805953252323
1.48917445872294 0.0368110490182175
1.49262463123156 0.0368161411071386
1.49607480374019 0.0368212295173652
1.49952497624881 0.0368263142471774
1.50297514875744 0.0368313952948564
1.50642532126606 0.0368364726586843
1.50987549377469 0.0368415463369444
1.51332566628331 0.0368466163279212
1.51677583879194 0.0368516826299001
1.52022601130057 0.0368567452411676
1.52367618380919 0.0368618041600113
1.52712635631782 0.03686685938472
1.53057652882644 0.0368719109135834
1.53402670133507 0.0368769587448924
1.53747687384369 0.036882002876939
1.54092704635232 0.0368870433080162
1.54437721886094 0.0368920800364181
1.54782739136957 0.03689711306044
1.55127756387819 0.0369021423783782
1.55472773638682 0.0369071679885301
1.55817790889544 0.0369121898891941
1.56162808140407 0.03691720807867
1.5650782539127 0.0369222225552583
1.56852842642132 0.0369272333172609
1.57197859892995 0.0369322403629805
1.57542877143857 0.0369372436907213
1.5788789439472 0.0369422432987883
1.58232911645582 0.0369472391854876
1.58577928896445 0.0369522313491265
1.58922946147307 0.0369572197880134
1.5926796339817 0.0369622045004577
1.59612980649032 0.0369671854847701
1.59957997899895 0.0369721627392622
1.60303015150757 0.0369771362622468
1.6064803240162 0.0369821060520377
1.60993049652483 0.0369870721069501
1.61338066903345 0.0369920344252999
1.61683084154208 0.0369969930054044
1.6202810140507 0.037001947845582
1.62373118655933 0.037006898944152
1.62718135906795 0.037011846299435
1.63063153157658 0.0370167899097526
1.6340817040852 0.0370217297734277
1.63753187659383 0.037026665888784
1.64098204910245 0.0370315982541467
1.64443222161108 0.0370365268678417
1.6478823941197 0.0370414517281964
1.65133256662833 0.0370463728335391
1.65478273913696 0.0370512901821993
1.65823291164558 0.0370562037725075
1.66168308415421 0.0370611136027954
1.66513325666283 0.037066019671396
1.66858342917146 0.037070921976643
1.67203360168008 0.0370758205168717
1.67548377418871 0.0370807152904182
1.67893394669733 0.0370856062956199
1.68238411920596 0.0370904935308151
1.68583429171458 0.0370953769943435
1.68928446422321 0.0371002566845458
1.69273463673184 0.0371051325997638
1.69618480924046 0.0371100047383405
1.69963498174909 0.0371148730986199
1.70308515425771 0.0371197376789474
1.70653532676634 0.0371245984776692
1.70998549927496 0.037129455493133
1.71343567178359 0.0371343087236872
1.71688584429221 0.0371391581676817
1.72033601680084 0.0371440038234674
1.72378618930946 0.0371488456893963
1.72723636181809 0.0371536837638216
1.73068653432672 0.0371585180450976
1.73413670683534 0.0371633485315798
1.73758687934397 0.0371681752216248
1.74103705185259 0.0371729981135903
1.74448722436122 0.0371778172058352
1.74793739686984 0.0371826324967196
1.75138756937847 0.0371874439846046
1.75483774188709 0.0371922516678526
1.75828791439572 0.0371970555448269
1.76173808690434 0.0372018556138923
1.76518825941297 0.0372066518734145
1.7686384319216 0.0372114443217605
1.77208860443022 0.0372162329572982
1.77553877693885 0.0372210177783969
1.77898894944747 0.037225798783427
1.7824391219561 0.03723057597076
1.78588929446472 0.0372353493387686
1.78933946697335 0.0372401188858266
1.79278963948197 0.0372448846103089
1.7962398119906 0.0372496465105919
1.79968998449922 0.0372544045850527
1.80314015700785 0.0372591588320698
1.80659032951647 0.0372639092500228
1.8100405020251 0.0372686558372926
1.81349067453373 0.0372733985922611
1.81694084704235 0.0372781375133113
1.82039101955098 0.0372828725988276
1.8238411920596 0.0372876038471954
1.82729136456823 0.0372923312568013
1.83074153707685 0.0372970548260331
1.83419170958548 0.0373017745532797
1.8376418820941 0.0373064904369312
1.84109205460273 0.0373112024753788
1.84454222711135 0.0373159106670151
1.84799239961998 0.0373206150102336
1.85144257212861 0.0373253155034292
1.85489274463723 0.0373300121449977
1.85834291714586 0.0373347049333364
1.86179308965448 0.0373393938668435
1.86524326216311 0.0373440789439185
1.86869343467173 0.037348760162962
1.87214360718036 0.037353437522376
1.87559377968898 0.0373581110205633
1.87904395219761 0.0373627806559283
1.88249412470623 0.0373674464268763
1.88594429721486 0.0373721083318138
1.88939446972349 0.0373767663691485
1.89284464223211 0.0373814205372895
1.89629481474074 0.0373860708346467
1.89974498724936 0.0373907172596315
1.90319515975799 0.0373953598106564
1.90664533226661 0.037399998486135
1.91009550477524 0.0374046332844822
1.91354567728386 0.0374092642041139
1.91699584979249 0.0374138912434474
1.92044602230111 0.0374185144009012
1.92389619480974 0.0374231336748948
1.92734636731837 0.037427749063849
1.93079653982699 0.0374323605661859
1.93424671233562 0.0374369681803285
1.93769688484424 0.0374415719047013
1.94114705735287 0.0374461717377298
1.94459722986149 0.0374507676778408
1.94804740237012 0.0374553597234624
1.95149757487874 0.0374599478730235
1.95494774738737 0.0374645321249546
1.95839791989599 0.0374691124776873
1.96184809240462 0.0374736889296543
1.96529826491325 0.0374782614792896
1.96874843742187 0.0374828301250284
1.9721986099305 0.0374873948653069
1.97564878243912 0.0374919556985629
1.97909895494775 0.037496512623235
1.98254912745637 0.0375010656377632
1.985999299965 0.0375056147405888
1.98944947247362 0.0375101599301542
1.99289964498225 0.0375147012049029
1.99634981749087 0.0375192385632797
1.9997999899995 0.0375237720037308
2.00325016250813 0.0375283015247033
2.00670033501675 0.0375328271246457
2.01015050752538 0.0375373488020076
2.013600680034 0.03754186655524
2.01705085254263 0.0375463803827949
2.02050102505125 0.0375508902831256
2.02395119755988 0.0375553962546867
2.0274013700685 0.0375598982959339
2.03085154257713 0.0375643964053241
2.03430171508575 0.0375688905813156
2.03775188759438 0.0375733808223678
2.04120206010301 0.0375778671269412
2.04465223261163 0.0375823494934978
2.04810240512026 0.0375868279205005
2.05155257762888 0.0375913024064137
2.05500275013751 0.0375957729497029
2.05845292264613 0.0376002395488348
2.06190309515476 0.0376047022022775
2.06535326766338 0.0376091609085
2.06880344017201 0.0376136156659728
2.07225361268063 0.0376180664731676
2.07570378518926 0.0376225133285573
2.07915395769789 0.0376269562306159
2.08260413020651 0.0376313951778188
2.08605430271514 0.0376358301686426
2.08950447522376 0.0376402612015651
2.09295464773239 0.0376446882750654
2.09640482024101 0.0376491113876236
2.09985499274964 0.0376535305377214
2.10330516525826 0.0376579457238415
2.10675533776689 0.0376623569444678
2.11020551027551 0.0376667641980857
2.11365568278414 0.0376711674831815
2.11710585529276 0.0376755667982429
2.12055602780139 0.037679962141759
2.12400620031002 0.03768435351222
2.12745637281864 0.0376887409081171
2.13090654532727 0.0376931243279432
2.13435671783589 0.0376975037701921
2.13780689034452 0.0377018792333591
2.14125706285314 0.0377062507159404
2.14470723536177 0.0377106182164339
2.14815740787039 0.0377149817333383
2.15160758037902 0.0377193412651539
2.15505775288764 0.0377236968103821
2.15850792539627 0.0377280483675255
2.1619580979049 0.037732395935088
2.16540827041352 0.0377367395115748
2.16885844292215 0.0377410790954923
2.17230861543077 0.0377454146853481
2.1757587879394 0.0377497462796513
2.17920896044802 0.037754073876912
2.18265913295665 0.0377583974756415
2.18610930546527 0.0377627170743527
2.1895594779739 0.0377670326715594
2.19300965048252 0.0377713442657769
2.19645982299115 0.0377756518555216
2.19990999549978 0.0377799554393113
2.2033601680084 0.037784255015665
2.20681034051703 0.0377885505831029
2.21026051302565 0.0377928421401465
2.21371068553428 0.0377971296853186
2.2171608580429 0.0378014132171433
2.22061103055153 0.0378056927341459
2.22406120306015 0.037809968234853
2.22751137556878 0.0378142397177924
2.2309615480774 0.0378185071814932
2.23441172058603 0.0378227706244859
2.23786189309466 0.037827030045302
2.24131206560328 0.0378312854424745
2.24476223811191 0.0378355368145377
2.24821241062053 0.0378397841600269
2.25166258312916 0.0378440274774789
2.25511275563778 0.0378482667654318
2.25856292814641 0.0378525020224249
2.26201310065503 0.0378567332469986
2.26546327316366 0.0378609604376949
2.26891344567228 0.0378651835930569
2.27236361818091 0.037869402711629
2.27581379068954 0.0378736177919569
2.27926396319816 0.0378778288325875
2.28271413570679 0.037882035832069
2.28616430821541 0.0378862387889511
2.28961448072404 0.0378904377017846
2.29306465323266 0.0378946325691214
2.29651482574129 0.0378988233895151
2.29996499824991 0.0379030101615202
2.30341517075854 0.0379071928836927
2.30686534326716 0.0379113715545898
2.31031551577579 0.0379155461727701
2.31376568828442 0.0379197167367934
2.31721586079304 0.0379238832452208
2.32066603330167 0.0379280456966147
2.32411620581029 0.0379322040895387
2.32756637831892 0.0379363584225578
2.33101655082754 0.0379405086942384
2.33446672333617 0.0379446549031479
2.33791689584479 0.0379487970478552
2.34136706835342 0.0379529351269305
2.34481724086204 0.0379570691389452
2.34826741337067 0.037961199082472
2.3517175858793 0.0379653249560851
2.35516775838792 0.0379694467583597
2.35861793089655 0.0379735644878724
2.36206810340517 0.0379776781432013
2.3655182759138 0.0379817877229255
2.36896844842242 0.0379858932256256
2.37241862093105 0.0379899946498835
2.37586879343967 0.0379940919942822
2.3793189659483 0.0379981852574063
2.38276913845692 0.0380022744378415
2.38621931096555 0.0380063595341748
2.38966948347418 0.0380104405449946
2.3931196559828 0.0380145174688906
2.39656982849143 0.0380185903044538
2.40002000100005 0.0380226590502765
2.40347017350868 0.0380267237049523
2.4069203460173 0.038030784267076
2.41037051852593 0.0380348407352439
2.41382069103455 0.0380388931080537
2.41727086354318 0.038042941384104
2.4207210360518 0.038046985561995
2.42417120856043 0.0380510256403283
2.42762138106905 0.0380550616177067
2.43107155357768 0.0380590934927342
2.43452172608631 0.0380631212640163
2.43797189859493 0.0380671449301597
2.44142207110356 0.0380711644897725
2.44487224361218 0.038075179941464
2.44832241612081 0.038079191283845
2.45177258862943 0.0380831985155276
2.45522276113806 0.0380872016351249
2.45867293364668 0.0380912006412518
2.46212310615531 0.0380951955325242
2.46557327866393 0.0380991863075595
2.46902345117256 0.0381031729649762
2.47247362368119 0.0381071555033943
2.47592379618981 0.0381111339214351
2.47937396869844 0.0381151082177214
2.48282414120706 0.0381190783908769
2.48627431371569 0.038123044439527
2.48972448622431 0.0381270063622983
2.49317465873294 0.0381309641578188
2.49662483124156 0.0381349178247176
2.50007500375019 0.0381388673616255
2.50352517625881 0.0381428127671743
2.50697534876744 0.0381467540399974
2.51042552127607 0.0381506911787292
2.51387569378469 0.0381546241820059
2.51732586629332 0.0381585530484646
2.52077603880194 0.0381624777767439
2.52422621131057 0.0381663983654839
2.52767638381919 0.0381703148133258
2.53112655632782 0.0381742271189122
2.53457672883644 0.0381781352808871
2.53802690134507 0.0381820392978958
2.54147707385369 0.038185939168585
2.54492724636232 0.0381898348916027
2.54837741887095 0.0381937264655981
2.55182759137957 0.038197613889222
2.5552777638882 0.0382014971611265
2.55872793639682 0.0382053762799648
2.56217810890545 0.0382092512443918
2.56562828141407 0.0382131220530634
2.5690784539227 0.0382169887046371
2.57252862643132 0.0382208511977716
2.57597879893995 0.0382247095311271
2.57942897144857 0.038228563703365
2.5828791439572 0.0382324137131482
2.58632931646583 0.0382362595591407
2.58977948897445 0.0382401012400082
2.59322966148308 0.0382439387544174
2.5966798339917 0.0382477721010367
2.60013000650033 0.0382516012785356
2.60358017900895 0.038255426285585
2.60703035151758 0.0382592471208572
2.6104805240262 0.0382630637830259
2.61393069653483 0.0382668762707661
2.61738086904345 0.0382706845827541
2.62083104155208 0.0382744887176677
2.62428121406071 0.0382782886741859
2.62773138656933 0.0382820844509893
2.63118155907796 0.0382858760467596
2.63463173158658 0.0382896634601799
2.63808190409521 0.0382934466899349
2.64153207660383 0.0382972257347104
2.64498224911246 0.0383010005931936
2.64843242162108 0.0383047712640733
2.65188259412971 0.0383085377460394
2.65533276663833 0.0383123000377833
2.65878293914696 0.0383160581379976
2.66223311165558 0.0383198120453765
2.66568328416421 0.0383235617586155
2.66913345667284 0.0383273072764115
2.67258362918146 0.0383310485974625
2.67603380169009 0.0383347857204682
2.67948397419871 0.0383385186441295
2.68293414670734 0.0383422473671488
2.68638431921596 0.0383459718882298
2.68983449172459 0.0383496922060776
2.69328466423321 0.0383534083193985
2.69673483674184 0.0383571202269005
2.70018500925046 0.0383608279272926
2.70363518175909 0.0383645314192856
2.70708535426771 0.0383682307015914
2.71053552677634 0.0383719257729232
2.71398569928497 0.0383756166319959
2.71743587179359 0.0383793032775255
2.72088604430222 0.0383829857082295
2.72433621681084 0.0383866639228267
2.72778638931947 0.0383903379200375
2.73123656182809 0.0383940076985834
2.73468673433672 0.0383976732571874
2.73813690684534 0.038401334594574
2.74158707935397 0.0384049917094689
2.74503725186259 0.0384086446005994
2.74848742437122 0.0384122932666938
2.75193759687984 0.0384159377064823
2.75538776938847 0.0384195779186961
2.7588379418971 0.038423213902068
2.76228811440572 0.0384268456553321
2.76573828691435 0.0384304731772238
2.76918845942297 0.0384340964664801
2.7726386319316 0.0384377155218393
2.77608880444022 0.038441330342041
2.77953897694885 0.0384449409258264
2.78298914945747 0.0384485472719378
2.7864393219661 0.0384521493791192
2.78988949447472 0.0384557472461159
2.79333966698335 0.0384593408716744
2.79678983949198 0.0384629302545429
2.8002400120006 0.0384665153934707
2.80369018450923 0.0384700962872088
2.80714035701785 0.0384736729345094
2.81059052952648 0.0384772453341262
2.8140407020351 0.0384808134848142
2.81749087454373 0.0384843773853298
2.82094104705235 0.038487937034431
2.82439121956098 0.038491492430877
2.8278413920696 0.0384950435734284
2.83129156457823 0.0384985904608473
2.83474173708685 0.0385021330918973
2.83819190959548 0.0385056714653432
2.84164208210411 0.0385092055799512
2.84509225461273 0.0385127354344891
2.84854242712136 0.038516261027726
2.85199259962998 0.0385197823584324
2.85544277213861 0.0385232994253803
2.85889294464723 0.0385268122273429
2.86234311715586 0.038530320763095
2.86579328966448 0.0385338250314127
2.86924346217311 0.0385373250310737
2.87269363468173 0.038540820760857
2.87614380719036 0.0385443122195429
2.87959397969898 0.0385477994059132
2.88304415220761 0.0385512823187511
2.88649432471624 0.0385547609568414
2.88994449722486 0.0385582353189701
2.89339466973349 0.0385617054039246
2.89684484224211 0.0385651712104939
2.90029501475074 0.0385686327374682
2.90374518725936 0.0385720899836393
2.90719535976799 0.0385755429478005
2.91064553227661 0.0385789916287461
2.91409570478524 0.0385824360252723
2.91754587729386 0.0385858761361765
2.92099604980249 0.0385893119602575
2.92444622231111 0.0385927434963155
2.92789639481974 0.0385961707431524
2.93134656732837 0.0385995936995711
2.93479673983699 0.0386030123643763
2.93824691234562 0.0386064267363739
2.94169708485424 0.0386098368143713
2.94514725736287 0.0386132425971773
2.94859742987149 0.0386166440836022
2.95204760238012 0.0386200412724578
2.95549777488874 0.038623434162557
2.95894794739737 0.0386268227527145
2.96239811990599 0.0386302070417462
2.96584829241462 0.0386335870284696
2.96929846492325 0.0386369627117034
2.97274863743187 0.038640334090268
2.9761988099405 0.0386437011629851
2.97964898244912 0.0386470639286777
2.98309915495775 0.0386504223861706
2.98654932746637 0.0386537765342897
2.989999499975 0.0386571263718625
2.99344967248362 0.0386604718977179
2.99689984499225 0.0386638131106861
3.00035001750088 0.0386671500095991
3.0038001900095 0.0386704825932899
3.00725036251813 0.0386738108605932
3.01070053502675 0.0386771348103452
3.01415070753538 0.0386804544413834
3.017600880044 0.0386837697525466
3.02105105255263 0.0386870807426755
3.02450122506125 0.0386903874106118
3.02795139756988 0.0386936897551988
3.03140157007851 0.0386969877752812
3.03485174258713 0.0387002814697054
3.03830191509576 0.0387035708373189
3.04175208760438 0.0387068558769708
3.04520226011301 0.0387101365875117
3.04865243262163 0.0387134129677936
3.05210260513026 0.0387166850166698
3.05555277763888 0.0387199527329953
3.05900295014751 0.0387232161156264
3.06245312265613 0.038726475163421
3.06590329516476 0.0387297298752382
3.06935346767339 0.0387329802499387
3.07280364018201 0.0387362262863848
3.07625381269064 0.0387394679834399
3.07970398519926 0.0387427053399692
3.08315415770789 0.0387459383548392
3.08660433021651 0.0387491670269178
3.09005450272514 0.0387523913550744
3.09350467523376 0.03875561133818
3.09695484774239 0.0387588269751069
3.10040502025101 0.0387620382647288
3.10385519275964 0.0387652452059211
3.10730536526826 0.0387684477975604
3.11075553777689 0.0387716460385249
3.11420571028552 0.0387748399276943
3.11765588279414 0.0387780294639497
3.12110605530277 0.0387812146461736
3.12455622781139 0.03878439547325
3.12800640032002 0.0387875719440645
3.13145657282864 0.038790744057504
3.13490674533727 0.0387939118124568
3.13835691784589 0.038797075207813
3.14180709035452 0.0388002342424639
3.14525726286314 0.0388033889153021
3.14870743537177 0.0388065392252222
3.1521576078804 0.0388096851711197
3.15560778038902 0.038812826751892
3.15905795289765 0.0388159639664377
3.16250812540627 0.0388190968136569
3.1659582979149 0.0388222252924514
3.16940847042352 0.0388253494017242
3.17285864293215 0.0388284691403799
3.17630881544077 0.0388315845073245
3.1797589879494 0.0388346955014656
3.18320916045802 0.0388378021217121
3.18665933296665 0.0388409043669746
3.19010950547528 0.038844002236165
3.1935596779839 0.0388470957281966
3.19700985049253 0.0388501848419845
3.20046002300115 0.0388532695764449
3.20391019550978 0.0388563499304958
3.2073603680184 0.0388594259030564
3.21081054052703 0.0388624974930477
3.21426071303565 0.0388655646993917
3.21771088554428 0.0388686275210125
3.2211610580529 0.0388716859568351
3.22461123056153 0.0388747400057864
3.22806140307016 0.0388777896667945
3.23151157557878 0.0388808349387891
3.23496174808741 0.0388838758207015
3.23841192059603 0.0388869123114643
3.24186209310466 0.0388899444100116
3.24531226561328 0.0388929721152791
3.24876243812191 0.0388959954262039
3.25221261063053 0.0388990143417247
3.25566278313916 0.0389020288607815
3.25911295564778 0.0389050389823159
3.26256312815641 0.0389080447052709
3.26601330066504 0.0389110460285913
3.26946347317366 0.0389140429512229
3.27291364568229 0.0389170354721133
3.27636381819091 0.0389200235902116
3.27981399069954 0.0389230073044684
3.28326416320816 0.0389259866138355
3.28671433571679 0.0389289615172666
3.29016450822541 0.0389319320137166
3.29361468073404 0.038934898102142
3.29706485324266 0.0389378597815009
3.30051502575129 0.0389408170507527
3.30396519825992 0.0389437699088584
3.30741537076854 0.0389467183547805
3.31086554327717 0.0389496623874829
3.31431571578579 0.0389526020059311
3.31776588829442 0.0389555372090922
3.32121606080304 0.0389584679959345
3.32466623331167 0.0389613943654281
3.32811640582029 0.0389643163165445
3.33156657832892 0.0389672338482565
3.33501675083754 0.0389701469595387
3.33846692334617 0.038973055649367
3.3419170958548 0.038975959916719
3.34536726836342 0.0389788597605736
3.34881744087205 0.0389817551799112
3.35226761338067 0.038984646173714
3.3557177858893 0.0389875327409653
3.35916795839792 0.0389904148806502
3.36261813090655 0.0389932925917552
3.36606830341517 0.0389961658732683
3.3695184759238 0.0389990347241791
3.37296864843242 0.0390018991434784
3.37641882094105 0.039004759130159
3.37986899344968 0.0390076146832148
3.3833191659583 0.0390104658016413
3.38676933846693 0.0390133124844357
3.39021951097555 0.0390161547305966
3.39366968348418 0.0390189925391239
3.3971198559928 0.0390218259090194
3.40057002850143 0.0390246548392861
3.40402020101005 0.0390274793289287
3.40747037351868 0.0390302993769532
3.4109205460273 0.0390331149823674
3.41437071853593 0.0390359261441805
3.41782089104455 0.039038732861403
3.42127106355318 0.0390415351330472
3.42472123606181 0.0390443329581268
3.42817140857043 0.0390471263356571
3.43162158107906 0.0390499152646548
3.43507175358768 0.0390526997441381
3.43852192609631 0.039055479773127
3.44197209860493 0.0390582553506426
3.44542227111356 0.0390610264757077
3.44887244362218 0.0390637931473469
3.45232261613081 0.0390665553645859
3.45577278863943 0.039069313126452
3.45922296114806 0.0390720664319743
3.46267313365669 0.0390748152801832
3.46612330616531 0.0390775596701106
3.46957347867394 0.03908029960079
3.47302365118256 0.0390830350712565
3.47647382369119 0.0390857660805465
3.47992399619981 0.0390884926276981
3.48337416870844 0.0390912147117509
3.48682434121706 0.039093932331746
3.49027451372569 0.0390966454867262
3.49372468623431 0.0390993541757354
3.49717485874294 0.0391020583978195
3.50062503125157 0.0391047581520257
3.50407520376019 0.0391074534374026
3.50752537626882 0.0391101442530007
3.51097554877744 0.0391128305978717
3.51442572128607 0.039115512471069
3.51787589379469 0.0391181898716475
3.52132606630332 0.0391208627986635
3.52477623881194 0.0391235312511751
3.52822641132057 0.0391261952282416
3.53167658382919 0.0391288547289242
3.53512675633782 0.0391315097522854
3.53857692884645 0.0391341602973892
3.54202710135507 0.0391368063633013
3.5454772738637 0.0391394479490888
3.54892744637232 0.0391420850538205
3.55237761888095 0.0391447176765665
3.55582779138957 0.0391473458163987
3.5592779638982 0.0391499694723903
3.56272813640682 0.0391525886436162
3.56617830891545 0.0391552033291528
3.56962848142407 0.039157813528078
3.5730786539327 0.0391604192394713
3.57652882644133 0.0391630204624137
3.57997899894995 0.0391656171959877
3.58342917145858 0.0391682094392774
3.5868793439672 0.0391707971913685
3.59032951647583 0.0391733804513482
3.59377968898445 0.0391759592183052
3.59722986149308 0.0391785334913297
3.6006800340017 0.0391811032695135
3.60413020651033 0.0391836685519501
3.60758037901895 0.0391862293377343
3.61103055152758 0.0391887856259626
3.61448072403621 0.0391913374157329
3.61793089654483 0.0391938847061449
3.62138106905346 0.0391964274962997
3.62483124156208 0.0391989657852997
3.62828141407071 0.0392014995722494
3.63173158657933 0.0392040288562543
3.63518175908796 0.0392065536364219
3.63863193159658 0.0392090739118608
3.64208210410521 0.0392115896816817
3.64553227661383 0.0392141009449963
3.64898244912246 0.0392166077009182
3.65243262163109 0.0392191099485624
3.65588279413971 0.0392216076870456
3.65933296664834 0.0392241009154859
3.66278313915696 0.0392265896330031
3.66623331166559 0.0392290738387183
3.66968348417421 0.0392315535317544
3.67313365668284 0.0392340287112359
3.67658382919146 0.0392364993762886
3.68003400170009 0.03923896552604
3.68348417420871 0.0392414271596193
3.68693434671734 0.0392438842761569
3.69038451922597 0.0392463368747851
3.69383469173459 0.0392487849546376
3.69728486424322 0.0392512285148498
3.70073503675184 0.0392536675545583
3.70418520926047 0.0392561020729017
3.70763538176909 0.0392585320690199
3.71108555427772 0.0392609575420545
3.71453572678634 0.0392633784911486
3.71798589929497 0.0392657949154467
3.72143607180359 0.0392682068140952
3.72488624431222 0.0392706141862418
3.72833641682084 0.0392730170310359
3.73178658932947 0.0392754153476284
3.7352367618381 0.0392778091351717
3.73868693434672 0.0392801983928199
3.74213710685535 0.0392825831197286
3.74558727936397 0.039284963315055
3.7490374518726 0.0392873389779579
3.75248762438122 0.0392897101075975
3.75593779688985 0.0392920767031357
3.75938796939847 0.039294438763736
3.7628381419071 0.0392967962885634
3.76628831441572 0.0392991492767845
3.76973848692435 0.0393014977275675
3.77318865943298 0.039303841640082
3.7766388319416 0.0393061810134994
3.78008900445023 0.0393085158469925
3.78353917695885 0.0393108461397358
3.78698934946748 0.0393131718909054
3.7904395219761 0.0393154930996787
3.79388969448473 0.039317809765235
3.79733986699335 0.039320121886755
3.80079003950198 0.0393224294634209
3.8042402120106 0.0393247324944168
3.80769038451923 0.0393270309789281
3.81114055702785 0.0393293249161417
3.81459072953648 0.0393316143052464
3.81804090204511 0.0393338991454322
3.82149107455373 0.039336179435891
3.82494124706236 0.0393384551758162
3.82839141957098 0.0393407263644025
3.83184159207961 0.0393429930008467
3.83529176458823 0.0393452550843467
3.83874193709686 0.0393475126141021
3.84219210960548 0.0393497655893143
3.84564228211411 0.0393520140091861
3.84909245462273 0.0393542578729218
3.85254262713136 0.0393564971797275
3.85599279963998 0.0393587319288107
3.85944297214861 0.0393609621193806
3.86289314465724 0.0393631877506479
3.86634331716586 0.039365408821825
3.86979348967449 0.0393676253321257
3.87324366218311 0.0393698372807655
3.87669383469174 0.0393720446669615
3.88014400720036 0.0393742474899323
3.88359417970899 0.0393764457488983
3.88704435221761 0.0393786394430811
3.89049452472624 0.0393808285717043
3.89394469723486 0.0393830131339929
3.89739486974349 0.0393851931291734
3.90084504225212 0.039387368556474
3.90429521476074 0.0393895394151245
3.90774538726937 0.0393917057043562
3.91119555977799 0.0393938674234022
3.91464573228662 0.0393960245714968
3.91809590479524 0.0393981771478763
3.92154607730387 0.0394003251517784
3.92499624981249 0.0394024685824424
3.92844642232112 0.0394046074391091
3.93189659482974 0.0394067417210212
3.93534676733837 0.0394088714274225
3.93879693984699 0.039410996557559
3.94224711235562 0.0394131171106777
3.94569728486425 0.0394152330860276
3.94914745737287 0.0394173444828592
3.9525976298815 0.0394194513004244
3.95604780239012 0.039421553537977
3.95949797489875 0.0394236511947722
3.96294814740737 0.0394257442700668
3.966398319916 0.0394278327631194
3.96984849242462 0.0394299166731898
3.97329866493325 0.0394319959995398
3.97674883744187 0.0394340707414325
3.9801990099505 0.0394361408981329
3.98364918245912 0.0394382064689073
3.98709935496775 0.0394402674530238
3.99054952747638 0.039442323849752
3.993999699985 0.0394443756583631
3.99744987249363 0.03944642287813
4.00090004500225 0.0394484655083271
4.00435021751088 0.0394505035482304
4.0078003900195 0.0394525369971176
4.01125056252813 0.0394545658542678
4.01470073503675 0.039456590118962
4.01815090754538 0.0394586097904825
4.021601080054 0.0394606248681135
4.02505125256263 0.0394626353511405
4.02850142507125 0.0394646412388509
4.03195159757988 0.0394666425305334
4.03540177008851 0.0394686392254785
4.03885194259713 0.0394706313229784
4.04230211510576 0.0394726188223267
4.04575228761438 0.0394746017228186
4.04920246012301 0.0394765800237511
4.05265263263163 0.0394785537244226
4.05610280514026 0.0394805228241333
4.05955297764888 0.0394824873221849
4.06300315015751 0.0394844472178807
4.06645332266613 0.0394864025105255
4.06990349517476 0.0394883531994261
4.07335366768339 0.0394902992838904
4.07680384019201 0.0394922407632283
4.08025401270064 0.0394941776367511
4.08370418520926 0.0394961099037719
4.08715435771789 0.0394980375636051
4.09060453022651 0.0394999606155671
4.09405470273514 0.0395018790589756
4.09750487524376 0.03950379289315
4.10095504775239 0.0395057021174115
4.10440522026101 0.0395076067310826
4.10785539276964 0.0395095067334876
4.11130556527826 0.0395114021239524
4.11475573778689 0.0395132929018045
4.11820591029552 0.039515179066373
4.12165608280414 0.0395170606169887
4.12510625531277 0.0395189375529838
4.12855642782139 0.0395208098736924
4.13200660033002 0.03952267757845
4.13545677283864 0.0395245406665939
4.13890694534727 0.0395263991374627
4.14235711785589 0.039528252990397
4.14580729036452 0.0395301022247389
4.14925746287314 0.0395319468398318
4.15270763538177 0.0395337868350213
4.15615780789039 0.0395356222096541
4.15960798039902 0.0395374529630788
4.16305815290765 0.0395392790946455
4.16650832541627 0.039541100603706
4.1699584979249 0.0395429174896136
4.17340867043352 0.0395447297517235
4.17685884294215 0.0395465373893921
4.18030901545077 0.0395483404019778
4.1837591879594 0.0395501387888405
4.18720936046802 0.0395519325493416
4.19065953297665 0.0395537216828442
4.19410970548527 0.0395555061887131
4.1975598779939 0.0395572860663146
4.20101005050252 0.0395590613150169
4.20446022301115 0.0395608319341893
4.20791039551978 0.0395625979232033
4.2113605680284 0.0395643592814316
4.21481074053703 0.0395661160082488
4.21826091304565 0.039567868103031
4.22171108555428 0.0395696155651558
4.2251612580629 0.0395713583940028
4.22861143057153 0.0395730965889528
4.23206160308015 0.0395748301493886
4.23551177558878 0.0395765590746943
4.2389619480974 0.0395782833642559
4.24241212060603 0.0395800030174608
4.24586229311466 0.0395817180336982
4.24931246562328 0.0395834284123589
4.25276263813191 0.0395851341528353
4.25621281064053 0.0395868352545213
4.25966298314916 0.0395885317168127
4.26311315565778 0.0395902235391068
4.26656332816641 0.0395919107208024
4.27001350067503 0.0395935932613001
4.27346367318366 0.0395952711600022
4.27691384569228 0.0395969444163123
4.28036401820091 0.0395986130296361
4.28381419070953 0.0396002769993805
4.28726436321816 0.0396019363249543
4.29071453572679 0.0396035910057677
4.29416470823541 0.039605241041233
4.29761488074404 0.0396068864307635
4.30106505325266 0.0396085271737746
4.30451522576129 0.0396101632696832
4.30796539826991 0.0396117947179077
4.31141557077854 0.0396134215178685
4.31486574328716 0.0396150436689871
4.31831591579579 0.0396166611706872
4.32176608830441 0.0396182740223937
4.32521626081304 0.0396198822235334
4.32866643332166 0.0396214857735345
4.33211660583029 0.0396230846718272
4.33556677833892 0.0396246789178429
4.33901695084754 0.0396262685110151
4.34246712335617 0.0396278534507784
4.34591729586479 0.0396294337365696
4.34936746837342 0.0396310093678267
4.35281764088204 0.0396325803439897
4.35626781339067 0.0396341466644999
4.35971798589929 0.0396357083288004
4.36316815840792 0.039637265336336
4.36661833091654 0.039638817686553
4.37006850342517 0.0396403653788995
4.37351867593379 0.0396419084128252
4.37696884844242 0.0396434467877813
4.38041902095105 0.0396449805032208
4.38386919345967 0.0396465095585983
4.3873193659683 0.0396480339533699
4.39076953847692 0.0396495536869937
4.39421971098555 0.0396510687589291
4.39766988349417 0.0396525791686372
4.4011200560028 0.039654084915581
4.40457022851142 0.0396555859992247
4.40802040102005 0.0396570824190346
4.41147057352867 0.0396585741744784
4.4149207460373 0.0396600612650254
4.41837091854593 0.0396615436901467
4.42182109105455 0.039663021449315
4.42527126356318 0.0396644945420046
4.4287214360718 0.0396659629676914
4.43217160858043 0.0396674267258532
4.43562178108905 0.0396688858159691
4.43907195359768 0.0396703402375202
4.4425221261063 0.0396717899899889
4.44597229861493 0.0396732350728594
4.44942247112355 0.0396746754856177
4.45287264363218 0.0396761112277512
4.4563228161408 0.0396775422987492
4.45977298864943 0.0396789686981023
4.46322316115806 0.0396803904253031
4.46667333366668 0.0396818074798457
4.47012350617531 0.0396832198612259
4.47357367868393 0.039684627568941
4.47702385119256 0.0396860306024902
4.48047402370118 0.0396874289613741
4.48392419620981 0.0396888226450951
4.48737436871843 0.0396902116531572
4.49082454122706 0.0396915959850661
4.49427471373568 0.0396929756403291
4.49772488624431 0.0396943506184553
4.50117505875293 0.0396957209189552
4.50462523126156 0.039697086541341
4.50807540377019 0.0396984474851269
4.51152557627881 0.0396998037498283
4.51497574878744 0.0397011553349625
4.51842592129606 0.0397025022400483
4.52187609380469 0.0397038444646064
4.52532626631331 0.039705182008159
4.52877643882194 0.0397065148702299
4.53222661133056 0.0397078430503447
4.53567678383919 0.0397091665480305
4.53912695634781 0.0397104853628161
4.54257712885644 0.0397117994942321
4.54602730136507 0.0397131089418106
4.54947747387369 0.0397144137050854
4.55292764638232 0.039715713783592
4.55637781889094 0.0397170091768675
4.55982799139957 0.0397182998844506
4.56327816390819 0.0397195859058819
4.56672833641682 0.0397208672407033
4.57017850892544 0.0397221438884588
4.57362868143407 0.0397234158486936
4.57707885394269 0.0397246831209548
4.58052902645132 0.0397259457047913
4.58397919895995 0.0397272035997533
4.58742937146857 0.0397284568053929
4.5908795439772 0.0397297053212639
4.59432971648582 0.0397309491469216
4.59777988899445 0.039732188281923
4.60123006150307 0.0397334227258269
4.6046802340117 0.0397346524781937
4.60813040652032 0.0397358775385852
4.61158057902895 0.0397370979065653
4.61503075153757 0.0397383135816992
4.6184809240462 0.039739524563554
4.62193109655483 0.0397407308516983
4.62538126906345 0.0397419324457024
4.62883144157208 0.0397431293451385
4.6322816140807 0.03974432154958
4.63573178658933 0.0397455090586024
4.63918195909795 0.0397466918717827
4.64263213160658 0.0397478699886994
4.6460823041152 0.0397490434089329
4.64953247662383 0.0397502121320653
4.65298264913245 0.03975137615768
4.65643282164108 0.0397525354853625
4.6598829941497 0.0397536901146997
4.66333316665833 0.0397548400452803
4.66678333916696 0.0397559852766945
4.67023351167558 0.0397571258085345
4.67368368418421 0.0397582616403937
4.67713385669283 0.0397593927718675
4.68058402920146 0.0397605192025529
4.68403420171008 0.0397616409320485
4.68748437421871 0.0397627579599546
4.69093454672733 0.0397638702858733
4.69438471923596 0.0397649779094081
4.69783489174458 0.0397660808301644
4.70128506425321 0.0397671790477491
4.70473523676184 0.039768272561771
4.70818540927046 0.0397693613718403
4.71163558177909 0.039770445477569
4.71508575428771 0.0397715248785708
4.71853592679634 0.039772599574461
4.72198609930496 0.0397736695648566
4.72543627181359 0.0397747348493764
4.72888644432221 0.0397757954276405
4.73233661683084 0.039776851299271
4.73578678933946 0.0397779024638917
4.73923696184809 0.0397789489211278
4.74268713435672 0.0397799906706065
4.74613730686534 0.0397810277119563
4.74958747937397 0.0397820600448076
4.75303765188259 0.0397830876687926
4.75648782439122 0.0397841105835448
4.75993799689984 0.0397851287886997
4.76338816940847 0.0397861422838944
4.76683834191709 0.0397871510687675
4.77028851442572 0.0397881551429595
4.77373868693434 0.0397891545061124
4.77718885944297 0.03979014915787
4.7806390319516 0.0397911390978776
4.78408920446022 0.0397921243257825
4.78753937696885 0.0397931048412334
4.79098954947747 0.0397940806438807
4.7944397219861 0.0397950517333765
4.79788989449472 0.0397960181093746
4.80134006700335 0.0397969797715305
4.80479023951197 0.0397979367195013
4.8082404120206 0.0397988889529459
4.81169058452922 0.0397998364715247
4.81514075703785 0.0398007792748999
4.81859092954648 0.0398017173627354
4.8220411020551 0.0398026507346966
4.82549127456373 0.0398035793904508
4.82894144707235 0.0398045033296668
4.83239161958098 0.0398054225520152
4.8358417920896 0.0398063370571683
4.83929196459823 0.0398072468447998
4.84274213710685 0.0398081519145855
4.84619230961548 0.0398090522662025
4.8496424821241 0.0398099478993297
4.85309265463273 0.0398108388136479
4.85654282714136 0.0398117250088393
4.85999299964998 0.0398126064845879
4.86344317215861 0.0398134832405792
4.86689334466723 0.0398143552765007
4.87034351717586 0.0398152225920413
4.87379368968448 0.0398160851868918
4.87724386219311 0.0398169430607444
4.88069403470173 0.0398177962132933
4.88414420721036 0.0398186446442341
4.88759437971898 0.0398194883532643
4.89104455222761 0.039820327340083
4.89449472473624 0.0398211616043908
4.89794489724486 0.0398219911458902
4.90139506975349 0.0398228159642854
4.90484524226211 0.0398236360592822
4.90829541477074 0.039824451430588
4.91174558727936 0.0398252620779121
4.91519575978799 0.0398260680009652
4.91864593229661 0.0398268691994598
4.92209610480524 0.0398276656731103
4.92554627731386 0.0398284574216324
4.92899644982249 0.0398292444447438
4.93244662233112 0.0398300267421637
4.93589679483974 0.039830804313613
4.93934696734837 0.0398315771588144
4.94279713985699 0.0398323452774921
4.94624731236562 0.0398331086693722
4.94969748487424 0.0398338673341823
4.95314765738287 0.0398346212716517
4.95659782989149 0.0398353704815115
4.96004800240012 0.0398361149634944
4.96349817490874 0.0398368547173347
4.96694834741737 0.0398375897427687
4.97039851992599 0.039838320039534
4.97384869243462 0.0398390456073701
4.97729886494325 0.0398397664460181
4.98074903745187 0.0398404825552208
4.9841992099605 0.0398411939347228
4.98764938246912 0.0398419005842701
4.99109955497775 0.0398426025036108
4.99454972748637 0.0398432996924944
4.997999899995 0.039843992150672
5.00145007250362 0.0398446798778966
5.00490024501225 0.0398453628739229
5.00835041752087 0.039846041138507
5.0118005900295 0.0398467146714071
5.01525076253813 0.0398473834723827
5.01870093504675 0.0398480475411953
5.02215110755538 0.0398487068776078
5.025601280064 0.039849361481385
5.02905145257263 0.0398500113522933
5.03250162508125 0.0398506564901007
5.03595179758988 0.0398512968945772
5.0394019700985 0.0398519325654941
5.04285214260713 0.0398525635026245
5.04630231511575 0.0398531897057435
5.04975248762438 0.0398538111746274
5.05320266013301 0.0398544279090545
5.05665283264163 0.0398550399088046
5.06010300515026 0.0398556471736595
5.06355317765888 0.0398562497034024
5.06700335016751 0.0398568474978181
5.07045352267613 0.0398574405566935
5.07390369518476 0.0398580288798168
5.07735386769338 0.0398586124669781
5.08080404020201 0.0398591913179691
5.08425421271063 0.0398597654325831
5.08770438521926 0.0398603348106154
5.09115455772789 0.0398608994518626
5.09460473023651 0.0398614593561233
5.09805490274514 0.0398620145231976
5.10150507525376 0.0398625649528874
5.10495524776239 0.0398631106449962
5.10840542027101 0.0398636515993292
5.11185559277964 0.0398641878156933
5.11530576528826 0.0398647192938973
5.11875593779689 0.0398652460337513
5.12220611030551 0.0398657680350673
5.12565628281414 0.0398662852976591
5.12910645532277 0.039866797821342
5.13255662783139 0.039867305605933
5.13600680034002 0.0398678086512509
5.13945697284864 0.0398683069571161
5.14290714535727 0.0398688005233509
5.14635731786589 0.0398692893497788
5.14980749037452 0.0398697734362256
5.15325766288314 0.0398702527825184
5.15670783539177 0.039870727388486
5.16015800790039 0.0398711972539591
5.16360818040902 0.03987166237877
5.16705835291765 0.0398721227627525
5.17050852542627 0.0398725784057424
5.1739586979349 0.0398730293075769
5.17740887044352 0.0398734754680952
5.18085904295215 0.039873916887138
5.18430921546077 0.0398743535645476
5.1877593879694 0.0398747855001682
5.19120956047802 0.0398752126938455
5.19465973298665 0.0398756351454272
5.19810990549527 0.0398760528547623
5.2015600780039 0.0398764658217017
5.20501025051253 0.0398768740460981
5.20846042302115 0.0398772775278056
5.21191059552978 0.0398776762666803
5.2153607680384 0.0398780702625797
5.21881094054703 0.0398784595153632
5.22226111305565 0.0398788440248919
5.22571128556428 0.0398792237910284
5.2291614580729 0.0398795988136373
5.23261163058153 0.0398799690925844
5.23606180309015 0.0398803346277378
5.23951197559878 0.0398806954189669
5.24296214810741 0.0398810514661428
5.24641232061603 0.0398814027691385
5.24986249312466 0.0398817493278285
5.25331266563328 0.0398820911420891
5.25676283814191 0.0398824282117983
5.26021301065053 0.0398827605368356
5.26366318315916 0.0398830881170825
5.26711335566778 0.039883410952422
5.27056352817641 0.0398837290427388
5.27401370068503 0.0398840423879194
5.27746387319366 0.0398843509878518
5.28091404570228 0.0398846548424259
5.28436421821091 0.0398849539515332
5.28781439071954 0.0398852483150669
5.29126456322816 0.0398855379329218
5.29471473573679 0.0398858228049947
5.29816490824541 0.0398861029311837
5.30161508075404 0.0398863783113889
5.30506525326266 0.0398866489455118
5.30851542577129 0.0398869148334559
5.31196559827991 0.0398871759751263
5.31541577078854 0.0398874323704297
5.31886594329716 0.0398876840192745
5.32231611580579 0.0398879309215709
5.32576628831442 0.0398881730772307
5.32921646082304 0.0398884104861675
5.33266663333167 0.0398886431482964
5.33611680584029 0.0398888710635344
5.33956697834892 0.0398890942318002
5.34301715085754 0.039889312653014
5.34646732336617 0.0398895263270979
5.34991749587479 0.0398897352539754
5.35336766838342 0.0398899394335721
5.35681784089204 0.0398901388658151
5.36026801340067 0.039890333550633
5.3637181859093 0.0398905234879565
5.36716835841792 0.0398907086777176
5.37061853092655 0.0398908891198502
5.37406870343517 0.03989106481429
5.3775188759438 0.0398912357609741
5.38096904845242 0.0398914019598415
5.38441922096105 0.0398915634108329
5.38786939346967 0.0398917201138906
5.3913195659783 0.0398918720689587
5.39476973848692 0.0398920192759829
5.39821991099555 0.0398921617349106
5.40167008350418 0.039892299445691
5.4051202560128 0.0398924324082748
5.40857042852143 0.0398925606226147
5.41202060103005 0.0398926840886647
5.41547077353868 0.0398928028063809
5.4189209460473 0.0398929167757208
5.42237111855593 0.0398930259966438
5.42582129106455 0.0398931304691108
5.42927146357318 0.0398932301930845
5.4327216360818 0.0398933251685293
5.43617180859043 0.0398934153954114
5.43962198109906 0.0398935008736984
5.44307215360768 0.0398935816033598
5.44652232611631 0.0398936575843669
5.44997249862493 0.0398937288166924
5.45342267113356 0.039893795300311
5.45687284364218 0.0398938570351989
5.46032301615081 0.0398939140213341
5.46377318865943 0.0398939662586962
5.46722336116806 0.0398940137472665
5.47067353367668 0.0398940564870282
5.47412370618531 0.0398940944779658
5.47757387869394 0.039894127720066
5.48102405120256 0.0398941562133167
5.48447422371119 0.0398941799577079
5.48792439621981 0.039894198953231
5.49137456872844 0.0398942131998792
5.49482474123706 0.0398942226976476
5.49827491374569 0.0398942274465326
5.50172508625431 0.0398942274465326
5.50517525876294 0.0398942226976476
5.50862543127156 0.0398942131998792
5.51207560378019 0.039894198953231
5.51552577628882 0.0398941799577079
5.51897594879744 0.0398941562133167
5.52242612130607 0.039894127720066
5.52587629381469 0.0398940944779658
5.52932646632332 0.0398940564870282
5.53277663883194 0.0398940137472665
5.53622681134057 0.0398939662586962
5.53967698384919 0.0398939140213341
5.54312715635782 0.0398938570351989
5.54657732886644 0.039893795300311
5.55002750137507 0.0398937288166924
5.5534776738837 0.0398936575843669
5.55692784639232 0.0398935816033598
5.56037801890095 0.0398935008736984
5.56382819140957 0.0398934153954114
5.5672783639182 0.0398933251685293
5.57072853642682 0.0398932301930845
5.57417870893545 0.0398931304691108
5.57762888144407 0.0398930259966438
5.5810790539527 0.0398929167757208
5.58452922646132 0.0398928028063809
5.58797939896995 0.0398926840886647
5.59142957147857 0.0398925606226147
5.5948797439872 0.0398924324082748
5.59832991649583 0.039892299445691
5.60178008900445 0.0398921617349106
5.60523026151308 0.0398920192759829
5.6086804340217 0.0398918720689587
5.61213060653033 0.0398917201138906
5.61558077903895 0.0398915634108329
5.61903095154758 0.0398914019598415
5.6224811240562 0.0398912357609741
5.62593129656483 0.03989106481429
5.62938146907345 0.0398908891198502
5.63283164158208 0.0398907086777176
5.63628181409071 0.0398905234879565
5.63973198659933 0.039890333550633
5.64318215910796 0.0398901388658151
5.64663233161658 0.0398899394335721
5.65008250412521 0.0398897352539754
5.65353267663383 0.0398895263270979
5.65698284914246 0.039889312653014
5.66043302165108 0.0398890942318002
5.66388319415971 0.0398888710635344
5.66733336666833 0.0398886431482964
5.67078353917696 0.0398884104861675
5.67423371168559 0.0398881730772307
5.67768388419421 0.0398879309215709
5.68113405670284 0.0398876840192745
5.68458422921146 0.0398874323704297
5.68803440172009 0.0398871759751263
5.69148457422871 0.0398869148334559
5.69493474673734 0.0398866489455118
5.69838491924596 0.0398863783113889
5.70183509175459 0.0398861029311837
5.70528526426321 0.0398858228049947
5.70873543677184 0.0398855379329218
5.71218560928047 0.0398852483150669
5.71563578178909 0.0398849539515332
5.71908595429772 0.0398846548424259
5.72253612680634 0.0398843509878518
5.72598629931497 0.0398840423879194
5.72943647182359 0.0398837290427388
5.73288664433222 0.039883410952422
5.73633681684084 0.0398830881170825
5.73978698934947 0.0398827605368356
5.74323716185809 0.0398824282117983
5.74668733436672 0.0398820911420891
5.75013750687535 0.0398817493278285
5.75358767938397 0.0398814027691385
5.7570378518926 0.0398810514661428
5.76048802440122 0.0398806954189669
5.76393819690985 0.0398803346277378
5.76738836941847 0.0398799690925844
5.7708385419271 0.0398795988136373
5.77428871443572 0.0398792237910284
5.77773888694435 0.0398788440248919
5.78118905945297 0.0398784595153632
5.7846392319616 0.0398780702625797
5.78808940447023 0.0398776762666803
5.79153957697885 0.0398772775278056
5.79498974948748 0.0398768740460981
5.7984399219961 0.0398764658217017
5.80189009450473 0.0398760528547623
5.80534026701335 0.0398756351454272
5.80879043952198 0.0398752126938455
5.8122406120306 0.0398747855001682
5.81569078453923 0.0398743535645476
5.81914095704785 0.039873916887138
5.82259112955648 0.0398734754680952
5.82604130206511 0.0398730293075769
5.82949147457373 0.0398725784057424
5.83294164708236 0.0398721227627525
5.83639181959098 0.03987166237877
5.83984199209961 0.0398711972539591
5.84329216460823 0.039870727388486
5.84674233711686 0.0398702527825184
5.85019250962548 0.0398697734362256
5.85364268213411 0.0398692893497788
5.85709285464273 0.0398688005233509
5.86054302715136 0.0398683069571161
5.86399319965999 0.0398678086512509
5.86744337216861 0.039867305605933
5.87089354467724 0.039866797821342
5.87434371718586 0.0398662852976591
5.87779388969449 0.0398657680350673
5.88124406220311 0.0398652460337513
5.88469423471174 0.0398647192938973
5.88814440722036 0.0398641878156933
5.89159457972899 0.0398636515993292
5.89504475223761 0.0398631106449962
5.89849492474624 0.0398625649528874
5.90194509725486 0.0398620145231976
5.90539526976349 0.0398614593561233
5.90884544227212 0.0398608994518626
5.91229561478074 0.0398603348106154
5.91574578728937 0.0398597654325831
5.91919595979799 0.0398591913179691
5.92264613230662 0.0398586124669781
5.92609630481524 0.0398580288798168
5.92954647732387 0.0398574405566935
5.93299664983249 0.0398568474978181
5.93644682234112 0.0398562497034024
5.93989699484974 0.0398556471736595
5.94334716735837 0.0398550399088046
5.946797339867 0.0398544279090545
5.95024751237562 0.0398538111746274
5.95369768488425 0.0398531897057435
5.95714785739287 0.0398525635026245
5.9605980299015 0.0398519325654941
5.96404820241012 0.0398512968945772
5.96749837491875 0.0398506564901007
5.97094854742737 0.0398500113522933
5.974398719936 0.039849361481385
5.97784889244462 0.0398487068776078
5.98129906495325 0.0398480475411953
5.98474923746188 0.0398473834723827
5.9881994099705 0.0398467146714071
5.99164958247913 0.039846041138507
5.99509975498775 0.0398453628739229
5.99854992749638 0.0398446798778966
6.002000100005 0.039843992150672
6.00545027251363 0.0398432996924944
6.00890044502225 0.0398426025036108
6.01235061753088 0.0398419005842701
6.0158007900395 0.0398411939347228
6.01925096254813 0.0398404825552208
6.02270113505676 0.0398397664460181
6.02615130756538 0.0398390456073701
6.02960148007401 0.039838320039534
6.03305165258263 0.0398375897427687
6.03650182509126 0.0398368547173347
6.03995199759988 0.0398361149634944
6.04340217010851 0.0398353704815115
6.04685234261713 0.0398346212716517
6.05030251512576 0.0398338673341823
6.05375268763438 0.0398331086693722
6.05720286014301 0.0398323452774921
6.06065303265164 0.0398315771588144
6.06410320516026 0.039830804313613
6.06755337766889 0.0398300267421637
6.07100355017751 0.0398292444447438
6.07445372268614 0.0398284574216324
6.07790389519476 0.0398276656731103
6.08135406770339 0.0398268691994598
6.08480424021201 0.0398260680009652
6.08825441272064 0.0398252620779121
6.09170458522926 0.039824451430588
6.09515475773789 0.0398236360592822
6.09860493024652 0.0398228159642854
6.10205510275514 0.0398219911458902
6.10550527526377 0.0398211616043908
6.10895544777239 0.039820327340083
6.11240562028102 0.0398194883532643
6.11585579278964 0.0398186446442341
6.11930596529827 0.0398177962132933
6.12275613780689 0.0398169430607444
6.12620631031552 0.0398160851868918
6.12965648282414 0.0398152225920413
6.13310665533277 0.0398143552765007
6.1365568278414 0.0398134832405792
6.14000700035002 0.0398126064845879
6.14345717285865 0.0398117250088393
6.14690734536727 0.0398108388136479
6.1503575178759 0.0398099478993297
6.15380769038452 0.0398090522662025
6.15725786289315 0.0398081519145855
6.16070803540177 0.0398072468447998
6.1641582079104 0.0398063370571683
6.16760838041902 0.0398054225520152
6.17105855292765 0.0398045033296668
6.17450872543628 0.0398035793904508
6.1779588979449 0.0398026507346966
6.18140907045353 0.0398017173627354
6.18485924296215 0.0398007792748999
6.18830941547078 0.0397998364715247
6.1917595879794 0.0397988889529459
6.19520976048803 0.0397979367195013
6.19865993299665 0.0397969797715305
6.20211010550528 0.0397960181093746
6.2055602780139 0.0397950517333765
6.20901045052253 0.0397940806438807
6.21246062303115 0.0397931048412334
6.21591079553978 0.0397921243257825
6.21936096804841 0.0397911390978776
6.22281114055703 0.03979014915787
6.22626131306566 0.0397891545061124
6.22971148557428 0.0397881551429595
6.23316165808291 0.0397871510687675
6.23661183059153 0.0397861422838944
6.24006200310016 0.0397851287886997
6.24351217560878 0.0397841105835448
6.24696234811741 0.0397830876687926
6.25041252062603 0.0397820600448076
6.25386269313466 0.0397810277119563
6.25731286564329 0.0397799906706065
6.26076303815191 0.0397789489211278
6.26421321066054 0.0397779024638917
6.26766338316916 0.039776851299271
6.27111355567779 0.0397757954276405
6.27456372818641 0.0397747348493764
6.27801390069504 0.0397736695648566
6.28146407320366 0.039772599574461
6.28491424571229 0.0397715248785708
6.28836441822091 0.039770445477569
6.29181459072954 0.0397693613718403
6.29526476323817 0.039768272561771
6.29871493574679 0.0397671790477491
6.30216510825542 0.0397660808301644
6.30561528076404 0.0397649779094081
6.30906545327267 0.0397638702858733
6.31251562578129 0.0397627579599546
6.31596579828992 0.0397616409320485
6.31941597079854 0.0397605192025529
6.32286614330717 0.0397593927718675
6.32631631581579 0.0397582616403937
6.32976648832442 0.0397571258085345
6.33321666083305 0.0397559852766945
6.33666683334167 0.0397548400452803
6.3401170058503 0.0397536901146997
6.34356717835892 0.0397525354853625
6.34701735086755 0.03975137615768
6.35046752337617 0.0397502121320653
6.3539176958848 0.0397490434089329
6.35736786839342 0.0397478699886994
6.36081804090205 0.0397466918717827
6.36426821341067 0.0397455090586024
6.3677183859193 0.03974432154958
6.37116855842793 0.0397431293451385
6.37461873093655 0.0397419324457024
6.37806890344518 0.0397407308516983
6.3815190759538 0.039739524563554
6.38496924846243 0.0397383135816992
6.38841942097105 0.0397370979065653
6.39186959347968 0.0397358775385852
6.3953197659883 0.0397346524781937
6.39876993849693 0.0397334227258269
6.40222011100555 0.039732188281923
6.40567028351418 0.0397309491469216
6.40912045602281 0.0397297053212639
6.41257062853143 0.0397284568053929
6.41602080104006 0.0397272035997533
6.41947097354868 0.0397259457047913
6.42292114605731 0.0397246831209548
6.42637131856593 0.0397234158486936
6.42982149107456 0.0397221438884588
6.43327166358318 0.0397208672407033
6.43672183609181 0.0397195859058819
6.44017200860043 0.0397182998844506
6.44362218110906 0.0397170091768675
6.44707235361768 0.039715713783592
6.45052252612631 0.0397144137050854
6.45397269863494 0.0397131089418106
6.45742287114356 0.0397117994942321
6.46087304365219 0.0397104853628161
6.46432321616081 0.0397091665480305
6.46777338866944 0.0397078430503447
6.47122356117806 0.0397065148702299
6.47467373368669 0.039705182008159
6.47812390619531 0.0397038444646064
6.48157407870394 0.0397025022400483
6.48502425121256 0.0397011553349625
6.48847442372119 0.0396998037498283
6.49192459622981 0.0396984474851269
6.49537476873844 0.039697086541341
6.49882494124707 0.0396957209189552
6.50227511375569 0.0396943506184553
6.50572528626432 0.0396929756403291
6.50917545877294 0.0396915959850661
6.51262563128157 0.0396902116531572
6.51607580379019 0.0396888226450951
6.51952597629882 0.0396874289613741
6.52297614880744 0.0396860306024902
6.52642632131607 0.039684627568941
6.52987649382469 0.0396832198612259
6.53332666633332 0.0396818074798457
6.53677683884194 0.0396803904253031
6.54022701135057 0.0396789686981023
6.5436771838592 0.0396775422987492
6.54712735636782 0.0396761112277512
6.55057752887645 0.0396746754856177
6.55402770138507 0.0396732350728594
6.5574778738937 0.0396717899899889
6.56092804640232 0.0396703402375202
6.56437821891095 0.0396688858159691
6.56782839141957 0.0396674267258532
6.5712785639282 0.0396659629676914
6.57472873643682 0.0396644945420046
6.57817890894545 0.039663021449315
6.58162908145407 0.0396615436901467
6.5850792539627 0.0396600612650254
6.58852942647133 0.0396585741744784
6.59197959897995 0.0396570824190346
6.59542977148858 0.0396555859992247
6.5988799439972 0.039654084915581
6.60233011650583 0.0396525791686372
6.60578028901445 0.0396510687589291
6.60923046152308 0.0396495536869937
6.6126806340317 0.0396480339533699
6.61613080654033 0.0396465095585983
6.61958097904895 0.0396449805032208
6.62303115155758 0.0396434467877813
6.62648132406621 0.0396419084128252
6.62993149657483 0.0396403653788995
6.63338166908346 0.039638817686553
6.63683184159208 0.039637265336336
6.64028201410071 0.0396357083288004
6.64373218660933 0.0396341466644998
6.64718235911796 0.0396325803439897
6.65063253162658 0.0396310093678267
6.65408270413521 0.0396294337365696
6.65753287664383 0.0396278534507784
6.66098304915246 0.0396262685110151
6.66443322166108 0.0396246789178429
6.66788339416971 0.0396230846718272
6.67133356667834 0.0396214857735345
6.67478373918696 0.0396198822235334
6.67823391169559 0.0396182740223937
6.68168408420421 0.0396166611706872
6.68513425671284 0.0396150436689871
6.68858442922146 0.0396134215178685
6.69203460173009 0.0396117947179077
6.69548477423871 0.0396101632696832
6.69893494674734 0.0396085271737746
6.70238511925596 0.0396068864307635
6.70583529176459 0.039605241041233
6.70928546427321 0.0396035910057677
6.71273563678184 0.0396019363249543
6.71618580929047 0.0396002769993805
6.71963598179909 0.0395986130296361
6.72308615430772 0.0395969444163123
6.72653632681634 0.0395952711600022
6.72998649932497 0.0395935932613001
6.73343667183359 0.0395919107208024
6.73688684434222 0.0395902235391068
6.74033701685084 0.0395885317168127
6.74378718935947 0.0395868352545213
6.74723736186809 0.0395851341528353
6.75068753437672 0.0395834284123589
6.75413770688534 0.0395817180336982
6.75758787939397 0.0395800030174608
6.7610380519026 0.0395782833642559
6.76448822441122 0.0395765590746943
6.76793839691985 0.0395748301493886
6.77138856942847 0.0395730965889528
6.7748387419371 0.0395713583940028
6.77828891444572 0.0395696155651558
6.78173908695435 0.039567868103031
6.78518925946297 0.0395661160082488
6.7886394319716 0.0395643592814316
6.79208960448022 0.0395625979232033
6.79553977698885 0.0395608319341893
6.79898994949748 0.0395590613150169
6.8024401220061 0.0395572860663146
6.80589029451473 0.0395555061887131
6.80934046702335 0.0395537216828442
6.81279063953198 0.0395519325493416
6.8162408120406 0.0395501387888405
6.81969098454923 0.0395483404019778
6.82314115705785 0.0395465373893921
6.82659132956648 0.0395447297517235
6.8300415020751 0.0395429174896136
6.83349167458373 0.039541100603706
6.83694184709235 0.0395392790946455
6.84039201960098 0.0395374529630788
6.84384219210961 0.0395356222096541
6.84729236461823 0.0395337868350213
6.85074253712686 0.0395319468398318
6.85419270963548 0.0395301022247389
6.85764288214411 0.039528252990397
6.86109305465273 0.0395263991374627
6.86454322716136 0.0395245406665939
6.86799339966998 0.03952267757845
6.87144357217861 0.0395208098736924
6.87489374468723 0.0395189375529838
6.87834391719586 0.0395170606169887
6.88179408970448 0.039515179066373
6.88524426221311 0.0395132929018045
6.88869443472174 0.0395114021239524
6.89214460723036 0.0395095067334876
6.89559477973899 0.0395076067310826
6.89904495224761 0.0395057021174115
6.90249512475624 0.03950379289315
6.90594529726486 0.0395018790589756
6.90939546977349 0.0394999606155671
6.91284564228211 0.0394980375636051
6.91629581479074 0.0394961099037719
6.91974598729936 0.0394941776367511
6.92319615980799 0.0394922407632283
6.92664633231661 0.0394902992838904
6.93009650482524 0.0394883531994261
6.93354667733387 0.0394864025105255
6.93699684984249 0.0394844472178807
6.94044702235112 0.0394824873221849
6.94389719485974 0.0394805228241333
6.94734736736837 0.0394785537244226
6.95079753987699 0.0394765800237511
6.95424771238562 0.0394746017228186
6.95769788489424 0.0394726188223267
6.96114805740287 0.0394706313229784
6.96459822991149 0.0394686392254785
6.96804840242012 0.0394666425305334
6.97149857492875 0.0394646412388509
6.97494874743737 0.0394626353511405
6.978398919946 0.0394606248681135
6.98184909245462 0.0394586097904825
6.98529926496325 0.039456590118962
6.98874943747187 0.0394545658542678
6.9921996099805 0.0394525369971176
6.99564978248912 0.0394505035482304
6.99909995499775 0.0394484655083271
7.00255012750637 0.03944642287813
7.006000300015 0.0394443756583631
7.00945047252362 0.039442323849752
7.01290064503225 0.0394402674530238
7.01635081754088 0.0394382064689073
7.0198009900495 0.0394361408981329
7.02325116255813 0.0394340707414325
7.02670133506675 0.0394319959995398
7.03015150757538 0.0394299166731898
7.033601680084 0.0394278327631194
7.03705185259263 0.0394257442700668
7.04050202510125 0.0394236511947722
7.04395219760988 0.039421553537977
7.0474023701185 0.0394194513004244
7.05085254262713 0.0394173444828592
7.05430271513575 0.0394152330860276
7.05775288764438 0.0394131171106777
7.06120306015301 0.039410996557559
7.06465323266163 0.0394088714274225
7.06810340517026 0.0394067417210211
7.07155357767888 0.0394046074391091
7.07500375018751 0.0394024685824424
7.07845392269613 0.0394003251517784
7.08190409520476 0.0393981771478763
7.08535426771338 0.0393960245714968
7.08880444022201 0.0393938674234022
7.09225461273063 0.0393917057043562
7.09570478523926 0.0393895394151245
7.09915495774788 0.039387368556474
7.10260513025651 0.0393851931291734
7.10605530276514 0.0393830131339929
7.10950547527376 0.0393808285717043
7.11295564778239 0.0393786394430811
7.11640582029101 0.0393764457488983
7.11985599279964 0.0393742474899323
7.12330616530826 0.0393720446669615
7.12675633781689 0.0393698372807655
7.13020651032551 0.0393676253321257
7.13365668283414 0.039365408821825
7.13710685534276 0.0393631877506479
7.14055702785139 0.0393609621193806
7.14400720036002 0.0393587319288107
7.14745737286864 0.0393564971797275
7.15090754537727 0.0393542578729218
7.15435771788589 0.0393520140091861
7.15780789039452 0.0393497655893143
7.16125806290314 0.0393475126141021
7.16470823541177 0.0393452550843467
7.16815840792039 0.0393429930008467
7.17160858042902 0.0393407263644025
7.17505875293764 0.0393384551758162
7.17850892544627 0.039336179435891
7.18195909795489 0.0393338991454322
7.18540927046352 0.0393316143052464
7.18885944297215 0.0393293249161417
7.19230961548077 0.0393270309789281
7.1957597879894 0.0393247324944168
7.19920996049802 0.0393224294634209
7.20266013300665 0.039320121886755
7.20611030551527 0.039317809765235
7.2095604780239 0.0393154930996787
7.21301065053252 0.0393131718909054
7.21646082304115 0.0393108461397358
7.21991099554977 0.0393085158469925
7.2233611680584 0.0393061810134994
7.22681134056703 0.039303841640082
7.23026151307565 0.0393014977275675
7.23371168558428 0.0392991492767845
7.2371618580929 0.0392967962885634
7.24061203060153 0.039294438763736
7.24406220311015 0.0392920767031357
7.24751237561878 0.0392897101075975
7.2509625481274 0.0392873389779579
7.25441272063603 0.039284963315055
7.25786289314465 0.0392825831197286
7.26131306565328 0.0392801983928199
7.26476323816191 0.0392778091351717
7.26821341067053 0.0392754153476284
7.27166358317916 0.0392730170310359
7.27511375568778 0.0392706141862418
7.27856392819641 0.0392682068140952
7.28201410070503 0.0392657949154467
7.28546427321366 0.0392633784911486
7.28891444572228 0.0392609575420545
7.29236461823091 0.0392585320690199
7.29581479073953 0.0392561020729017
7.29926496324816 0.0392536675545583
7.30271513575679 0.0392512285148497
7.30616530826541 0.0392487849546376
7.30961548077404 0.0392463368747851
7.31306565328266 0.0392438842761569
7.31651582579129 0.0392414271596193
7.31996599829991 0.03923896552604
7.32341617080854 0.0392364993762886
7.32686634331716 0.0392340287112359
7.33031651582579 0.0392315535317544
7.33376668833441 0.0392290738387183
7.33721686084304 0.0392265896330031
7.34066703335167 0.0392241009154859
7.34411720586029 0.0392216076870456
7.34756737836892 0.0392191099485624
7.35101755087754 0.0392166077009182
7.35446772338617 0.0392141009449963
7.35791789589479 0.0392115896816817
7.36136806840342 0.0392090739118608
7.36481824091204 0.0392065536364219
7.36826841342067 0.0392040288562543
7.37171858592929 0.0392014995722494
7.37516875843792 0.0391989657852997
7.37861893094655 0.0391964274962996
7.38206910345517 0.0391938847061449
7.3855192759638 0.0391913374157329
7.38896944847242 0.0391887856259626
7.39241962098105 0.0391862293377343
7.39586979348967 0.0391836685519501
7.3993199659983 0.0391811032695135
7.40277013850692 0.0391785334913297
7.40622031101555 0.0391759592183052
7.40967048352417 0.0391733804513482
7.4131206560328 0.0391707971913685
7.41657082854142 0.0391682094392774
7.42002100105005 0.0391656171959877
7.42347117355868 0.0391630204624137
7.4269213460673 0.0391604192394713
7.43037151857593 0.039157813528078
7.43382169108455 0.0391552033291528
7.43727186359318 0.0391525886436162
7.4407220361018 0.0391499694723903
7.44417220861043 0.0391473458163987
7.44762238111905 0.0391447176765665
7.45107255362768 0.0391420850538205
7.4545227261363 0.0391394479490888
7.45797289864493 0.0391368063633013
7.46142307115356 0.0391341602973892
7.46487324366218 0.0391315097522854
7.46832341617081 0.0391288547289242
7.47177358867943 0.0391261952282416
7.47522376118806 0.0391235312511751
7.47867393369668 0.0391208627986635
7.48212410620531 0.0391181898716475
7.48557427871393 0.039115512471069
7.48902445122256 0.0391128305978717
7.49247462373118 0.0391101442530007
7.49592479623981 0.0391074534374026
7.49937496874844 0.0391047581520257
7.50282514125706 0.0391020583978195
7.50627531376569 0.0390993541757354
7.50972548627431 0.0390966454867262
7.51317565878294 0.039093932331746
7.51662583129156 0.0390912147117509
7.52007600380019 0.0390884926276981
7.52352617630881 0.0390857660805465
7.52697634881744 0.0390830350712565
7.53042652132606 0.03908029960079
7.53387669383469 0.0390775596701106
7.53732686634332 0.0390748152801832
7.54077703885194 0.0390720664319743
7.54422721136057 0.039069313126452
7.54767738386919 0.0390665553645859
7.55112755637782 0.0390637931473469
7.55457772888644 0.0390610264757077
7.55802790139507 0.0390582553506426
7.56147807390369 0.039055479773127
7.56492824641232 0.0390526997441381
7.56837841892094 0.0390499152646548
7.57182859142957 0.0390471263356571
7.5752787639382 0.0390443329581268
7.57872893644682 0.0390415351330472
7.58217910895545 0.039038732861403
7.58562928146407 0.0390359261441805
7.5890794539727 0.0390331149823674
7.59252962648132 0.0390302993769532
7.59597979898995 0.0390274793289287
7.59942997149857 0.0390246548392861
7.6028801440072 0.0390218259090194
7.60633031651582 0.0390189925391239
7.60978048902445 0.0390161547305966
7.61323066153308 0.0390133124844357
7.6166808340417 0.0390104658016413
7.62013100655033 0.0390076146832148
7.62358117905895 0.039004759130159
7.62703135156758 0.0390018991434784
7.6304815240762 0.0389990347241791
7.63393169658483 0.0389961658732683
7.63738186909345 0.0389932925917552
7.64083204160208 0.0389904148806502
7.6442822141107 0.0389875327409653
7.64773238661933 0.038984646173714
7.65118255912796 0.0389817551799112
7.65463273163658 0.0389788597605736
7.65808290414521 0.038975959916719
7.66153307665383 0.038973055649367
7.66498324916246 0.0389701469595387
7.66843342167108 0.0389672338482565
7.67188359417971 0.0389643163165445
7.67533376668833 0.0389613943654281
7.67878393919696 0.0389584679959345
7.68223411170558 0.0389555372090922
7.68568428421421 0.0389526020059311
7.68913445672284 0.0389496623874829
7.69258462923146 0.0389467183547805
7.69603480174009 0.0389437699088584
7.69948497424871 0.0389408170507527
7.70293514675734 0.0389378597815009
7.70638531926596 0.038934898102142
7.70983549177459 0.0389319320137166
7.71328566428321 0.0389289615172666
7.71673583679184 0.0389259866138355
7.72018600930046 0.0389230073044684
7.72363618180909 0.0389200235902116
7.72708635431771 0.0389170354721133
7.73053652682634 0.0389140429512229
7.73398669933497 0.0389110460285912
7.73743687184359 0.0389080447052709
7.74088704435222 0.0389050389823159
7.74433721686084 0.0389020288607815
7.74778738936947 0.0388990143417247
7.75123756187809 0.0388959954262039
7.75468773438672 0.0388929721152791
7.75813790689534 0.0388899444100116
7.76158807940397 0.0388869123114643
7.76503825191259 0.0388838758207015
7.76848842442122 0.0388808349387891
7.77193859692985 0.0388777896667945
7.77538876943847 0.0388747400057864
7.7788389419471 0.0388716859568351
7.78228911445572 0.0388686275210125
7.78573928696435 0.0388655646993917
7.78918945947297 0.0388624974930477
7.7926396319816 0.0388594259030564
7.79608980449022 0.0388563499304958
7.79953997699885 0.0388532695764449
7.80299014950747 0.0388501848419845
7.8064403220161 0.0388470957281966
7.80989049452473 0.038844002236165
7.81334066703335 0.0388409043669746
7.81679083954198 0.0388378021217121
7.8202410120506 0.0388346955014656
7.82369118455923 0.0388315845073245
7.82714135706785 0.0388284691403799
7.83059152957648 0.0388253494017242
7.8340417020851 0.0388222252924514
7.83749187459373 0.0388190968136569
7.84094204710235 0.0388159639664377
7.84439221961098 0.038812826751892
7.84784239211961 0.0388096851711197
7.85129256462823 0.0388065392252222
7.85474273713686 0.0388033889153021
7.85819290964548 0.0388002342424639
7.86164308215411 0.038797075207813
7.86509325466273 0.0387939118124568
7.86854342717136 0.038790744057504
7.87199359967998 0.0387875719440645
7.87544377218861 0.03878439547325
7.87889394469723 0.0387812146461736
7.88234411720586 0.0387780294639497
7.88579428971449 0.0387748399276943
7.88924446222311 0.0387716460385249
7.89269463473174 0.0387684477975604
7.89614480724036 0.0387652452059211
7.89959497974899 0.0387620382647288
7.90304515225761 0.0387588269751069
7.90649532476624 0.03875561133818
7.90994549727486 0.0387523913550744
7.91339566978349 0.0387491670269178
7.91684584229211 0.0387459383548392
7.92029601480074 0.0387427053399692
7.92374618730937 0.0387394679834399
7.92719635981799 0.0387362262863848
7.93064653232662 0.0387329802499387
7.93409670483524 0.0387297298752382
7.93754687734387 0.038726475163421
7.94099704985249 0.0387232161156264
7.94444722236112 0.0387199527329953
7.94789739486974 0.0387166850166698
7.95134756737837 0.0387134129677936
7.95479773988699 0.0387101365875117
7.95824791239562 0.0387068558769708
7.96169808490425 0.0387035708373189
7.96514825741287 0.0387002814697054
7.9685984299215 0.0386969877752812
7.97204860243012 0.0386936897551988
7.97549877493875 0.0386903874106118
7.97894894744737 0.0386870807426755
7.982399119956 0.0386837697525466
7.98584929246462 0.0386804544413834
7.98929946497325 0.0386771348103452
7.99274963748187 0.0386738108605932
7.9961998099905 0.0386704825932899
7.99964998249913 0.0386671500095991
8.00310015500775 0.0386638131106861
8.00655032751638 0.0386604718977179
8.010000500025 0.0386571263718625
8.01345067253363 0.0386537765342897
8.01690084504225 0.0386504223861706
8.02035101755088 0.0386470639286777
8.0238011900595 0.0386437011629851
8.02725136256813 0.038640334090268
8.03070153507675 0.0386369627117034
8.03415170758538 0.0386335870284696
8.037601880094 0.0386302070417462
8.04105205260263 0.0386268227527145
8.04450222511126 0.038623434162557
8.04795239761988 0.0386200412724578
8.05140257012851 0.0386166440836022
8.05485274263713 0.0386132425971773
8.05830291514576 0.0386098368143713
8.06175308765438 0.0386064267363739
8.06520326016301 0.0386030123643763
8.06865343267163 0.0385995936995711
8.07210360518026 0.0385961707431524
8.07555377768888 0.0385927434963155
8.07900395019751 0.0385893119602575
8.08245412270614 0.0385858761361765
8.08590429521476 0.0385824360252723
8.08935446772339 0.0385789916287461
8.09280464023201 0.0385755429478005
8.09625481274064 0.0385720899836393
8.09970498524926 0.0385686327374682
8.10315515775789 0.0385651712104939
8.10660533026651 0.0385617054039246
8.11005550277514 0.0385582353189701
8.11350567528376 0.0385547609568414
8.11695584779239 0.0385512823187511
8.12040602030102 0.0385477994059132
8.12385619280964 0.0385443122195429
8.12730636531827 0.038540820760857
8.13075653782689 0.0385373250310737
8.13420671033552 0.0385338250314127
8.13765688284414 0.038530320763095
8.14110705535277 0.0385268122273428
8.14455722786139 0.0385232994253803
8.14800740037002 0.0385197823584324
8.15145757287864 0.038516261027726
8.15490774538727 0.0385127354344891
8.1583579178959 0.0385092055799512
8.16180809040452 0.0385056714653432
8.16525826291315 0.0385021330918973
8.16870843542177 0.0384985904608473
8.1721586079304 0.0384950435734284
8.17560878043902 0.038491492430877
8.17905895294765 0.038487937034431
8.18250912545627 0.0384843773853298
8.1859592979649 0.0384808134848142
8.18940947047352 0.0384772453341262
8.19285964298215 0.0384736729345094
8.19630981549078 0.0384700962872088
8.1997599879994 0.0384665153934707
8.20321016050803 0.0384629302545429
8.20666033301665 0.0384593408716744
8.21011050552528 0.0384557472461159
8.2135606780339 0.0384521493791192
8.21701085054253 0.0384485472719378
8.22046102305115 0.0384449409258264
8.22391119555978 0.038441330342041
8.2273613680684 0.0384377155218393
8.23081154057703 0.0384340964664801
8.23426171308566 0.0384304731772238
8.23771188559428 0.0384268456553321
8.24116205810291 0.038423213902068
8.24461223061153 0.0384195779186961
8.24806240312016 0.0384159377064823
8.25151257562878 0.0384122932666938
8.25496274813741 0.0384086446005994
8.25841292064603 0.0384049917094689
8.26186309315466 0.038401334594574
8.26531326566328 0.0383976732571874
8.26876343817191 0.0383940076985834
8.27221361068054 0.0383903379200375
8.27566378318916 0.0383866639228267
8.27911395569779 0.0383829857082295
8.28256412820641 0.0383793032775255
8.28601430071504 0.0383756166319959
8.28946447322366 0.0383719257729232
8.29291464573229 0.0383682307015914
8.29636481824091 0.0383645314192856
8.29981499074954 0.0383608279272926
8.30326516325816 0.0383571202269005
8.30671533576679 0.0383534083193985
8.31016550827542 0.0383496922060776
8.31361568078404 0.0383459718882298
8.31706585329267 0.0383422473671488
8.32051602580129 0.0383385186441295
8.32396619830992 0.0383347857204682
8.32741637081854 0.0383310485974625
8.33086654332717 0.0383273072764114
8.33431671583579 0.0383235617586155
8.33776688834442 0.0383198120453765
8.34121706085304 0.0383160581379976
8.34466723336167 0.0383123000377833
8.34811740587029 0.0383085377460394
8.35156757837892 0.0383047712640733
8.35501775088755 0.0383010005931936
8.35846792339617 0.0382972257347104
8.3619180959048 0.0382934466899349
8.36536826841342 0.0382896634601799
8.36881844092205 0.0382858760467596
8.37226861343067 0.0382820844509893
8.3757187859393 0.0382782886741859
8.37916895844792 0.0382744887176677
8.38261913095655 0.0382706845827541
8.38606930346517 0.0382668762707661
8.3895194759738 0.0382630637830259
8.39296964848243 0.0382592471208572
8.39641982099105 0.038255426285585
8.39986999349968 0.0382516012785356
8.4033201660083 0.0382477721010367
8.40677033851693 0.0382439387544174
8.41022051102555 0.0382401012400082
8.41367068353418 0.0382362595591407
8.4171208560428 0.0382324137131482
8.42057102855143 0.038228563703365
8.42402120106005 0.0382247095311271
8.42747137356868 0.0382208511977716
8.43092154607731 0.0382169887046371
8.43437171858593 0.0382131220530634
8.43782189109456 0.0382092512443918
8.44127206360318 0.0382053762799648
8.44472223611181 0.0382014971611265
8.44817240862043 0.038197613889222
8.45162258112906 0.0381937264655981
8.45507275363768 0.0381898348916027
8.45852292614631 0.038185939168585
8.46197309865493 0.0381820392978958
8.46542327116356 0.0381781352808871
8.46887344367219 0.0381742271189122
8.47232361618081 0.0381703148133258
8.47577378868944 0.0381663983654839
8.47922396119806 0.0381624777767439
8.48267413370669 0.0381585530484646
8.48612430621531 0.0381546241820059
8.48957447872394 0.0381506911787292
8.49302465123256 0.0381467540399974
8.49647482374119 0.0381428127671743
8.49992499624981 0.0381388673616255
8.50337516875844 0.0381349178247176
8.50682534126707 0.0381309641578188
8.51027551377569 0.0381270063622983
8.51372568628432 0.038123044439527
8.51717585879294 0.0381190783908769
8.52062603130157 0.0381151082177214
8.52407620381019 0.0381111339214351
8.52752637631882 0.0381071555033943
8.53097654882744 0.0381031729649762
8.53442672133607 0.0380991863075595
8.53787689384469 0.0380951955325242
8.54132706635332 0.0380912006412518
8.54477723886195 0.0380872016351249
8.54822741137057 0.0380831985155276
8.5516775838792 0.038079191283845
8.55512775638782 0.038075179941464
8.55857792889645 0.0380711644897725
8.56202810140507 0.0380671449301597
8.5654782739137 0.0380631212640163
8.56892844642232 0.0380590934927342
8.57237861893095 0.0380550616177067
8.57582879143957 0.0380510256403283
8.5792789639482 0.038046985561995
8.58272913645683 0.038042941384104
8.58617930896545 0.0380388931080537
8.58962948147408 0.0380348407352439
8.5930796539827 0.038030784267076
8.59652982649133 0.0380267237049522
8.59997999899995 0.0380226590502765
8.60343017150858 0.0380185903044538
8.6068803440172 0.0380145174688906
8.61033051652583 0.0380104405449946
8.61378068903445 0.0380063595341748
8.61723086154308 0.0380022744378415
8.62068103405171 0.0379981852574063
8.62413120656033 0.0379940919942822
8.62758137906896 0.0379899946498835
8.63103155157758 0.0379858932256256
8.63448172408621 0.0379817877229255
8.63793189659483 0.0379776781432013
8.64138206910346 0.0379735644878724
8.64483224161208 0.0379694467583597
8.64828241412071 0.0379653249560851
8.65173258662933 0.037961199082472
8.65518275913796 0.0379570691389452
8.65863293164658 0.0379529351269305
8.66208310415521 0.0379487970478552
8.66553327666384 0.0379446549031479
8.66898344917246 0.0379405086942384
8.67243362168109 0.0379363584225578
8.67588379418971 0.0379322040895387
8.67933396669834 0.0379280456966147
8.68278413920696 0.0379238832452208
8.68623431171559 0.0379197167367934
8.68968448422421 0.0379155461727701
8.69313465673284 0.0379113715545898
8.69658482924146 0.0379071928836927
8.70003500175009 0.0379030101615202
8.70348517425872 0.0378988233895151
8.70693534676734 0.0378946325691214
8.71038551927597 0.0378904377017846
8.71383569178459 0.0378862387889511
8.71728586429322 0.037882035832069
8.72073603680184 0.0378778288325875
8.72418620931047 0.0378736177919568
8.72763638181909 0.037869402711629
8.73108655432772 0.0378651835930569
8.73453672683634 0.0378609604376949
8.73798689934497 0.0378567332469986
8.7414370718536 0.0378525020224248
8.74488724436222 0.0378482667654318
8.74833741687085 0.0378440274774789
8.75178758937947 0.0378397841600269
8.7552377618881 0.0378355368145377
8.75868793439672 0.0378312854424745
8.76213810690535 0.037827030045302
8.76558827941397 0.0378227706244859
8.7690384519226 0.0378185071814932
8.77248862443122 0.0378142397177924
8.77593879693985 0.037809968234853
8.77938896944848 0.0378056927341459
8.7828391419571 0.0378014132171433
8.78628931446573 0.0377971296853186
8.78973948697435 0.0377928421401465
8.79318965948298 0.0377885505831028
8.7966398319916 0.037784255015665
8.80009000450023 0.0377799554393113
8.80354017700885 0.0377756518555216
8.80699034951748 0.0377713442657769
8.8104405220261 0.0377670326715594
8.81389069453473 0.0377627170743527
8.81734086704336 0.0377583974756415
8.82079103955198 0.037754073876912
8.82424121206061 0.0377497462796513
8.82769138456923 0.0377454146853481
8.83114155707786 0.0377410790954923
8.83459172958648 0.0377367395115748
8.83804190209511 0.037732395935088
8.84149207460373 0.0377280483675255
8.84494224711236 0.0377236968103821
8.84839241962098 0.0377193412651539
8.85184259212961 0.0377149817333383
8.85529276463824 0.0377106182164339
8.85874293714686 0.0377062507159404
8.86219310965549 0.0377018792333591
8.86564328216411 0.0376975037701921
8.86909345467274 0.0376931243279432
8.87254362718136 0.0376887409081171
8.87599379968999 0.0376843535122199
8.87944397219861 0.037679962141759
8.88289414470724 0.0376755667982429
8.88634431721586 0.0376711674831815
8.88979448972449 0.0376667641980857
8.89324466223312 0.0376623569444678
8.89669483474174 0.0376579457238415
8.90014500725037 0.0376535305377214
8.90359517975899 0.0376491113876236
8.90704535226762 0.0376446882750654
8.91049552477624 0.0376402612015651
8.91394569728487 0.0376358301686426
8.91739586979349 0.0376313951778188
8.92084604230212 0.0376269562306159
8.92429621481074 0.0376225133285573
8.92774638731937 0.0376180664731676
8.931196559828 0.0376136156659728
8.93464673233662 0.0376091609085
8.93809690484525 0.0376047022022774
8.94154707735387 0.0376002395488348
8.9449972498625 0.0375957729497029
8.94844742237112 0.0375913024064137
8.95189759487975 0.0375868279205005
8.95534776738837 0.0375823494934978
8.958797939897 0.0375778671269412
8.96224811240562 0.0375733808223678
8.96569828491425 0.0375688905813156
8.96914845742287 0.0375643964053241
8.9725986299315 0.0375598982959339
8.97604880244013 0.0375553962546867
8.97949897494875 0.0375508902831256
8.98294914745738 0.0375463803827949
8.986399319966 0.03754186655524
8.98984949247463 0.0375373488020076
8.99329966498325 0.0375328271246457
8.99674983749188 0.0375283015247033
9.0002000100005 0.0375237720037308
9.00365018250913 0.0375192385632797
9.00710035501775 0.0375147012049029
9.01055052752638 0.0375101599301542
9.01400070003501 0.0375056147405888
9.01745087254363 0.0375010656377632
9.02090104505226 0.037496512623235
9.02435121756088 0.0374919556985629
9.02780139006951 0.0374873948653069
9.03125156257813 0.0374828301250284
9.03470173508676 0.0374782614792896
9.03815190759538 0.0374736889296543
9.04160208010401 0.0374691124776873
9.04505225261263 0.0374645321249546
9.04850242512126 0.0374599478730235
9.05195259762989 0.0374553597234624
9.05540277013851 0.0374507676778408
9.05885294264714 0.0374461717377298
9.06230311515576 0.0374415719047013
9.06575328766439 0.0374369681803285
9.06920346017301 0.0374323605661859
9.07265363268164 0.037427749063849
9.07610380519026 0.0374231336748948
9.07955397769889 0.0374185144009012
9.08300415020751 0.0374138912434474
9.08645432271614 0.0374092642041139
9.08990449522476 0.0374046332844822
9.09335466773339 0.037399998486135
9.09680484024202 0.0373953598106564
9.10025501275064 0.0373907172596315
9.10370518525927 0.0373860708346467
9.10715535776789 0.0373814205372895
9.11060553027652 0.0373767663691485
9.11405570278514 0.0373721083318138
9.11750587529377 0.0373674464268763
9.12095604780239 0.0373627806559283
9.12440622031102 0.0373581110205633
9.12785639281964 0.037353437522376
9.13130656532827 0.037348760162962
9.1347567378369 0.0373440789439184
9.13820691034552 0.0373393938668435
9.14165708285415 0.0373347049333364
9.14510725536277 0.0373300121449977
9.1485574278714 0.0373253155034292
9.15200760038002 0.0373206150102336
9.15545777288865 0.0373159106670151
9.15890794539727 0.0373112024753788
9.1623581179059 0.0373064904369312
9.16580829041452 0.0373017745532797
9.16925846292315 0.0372970548260331
9.17270863543177 0.0372923312568013
9.1761588079404 0.0372876038471954
9.17960898044903 0.0372828725988276
9.18305915295765 0.0372781375133113
9.18650932546628 0.0372733985922611
9.1899594979749 0.0372686558372926
9.19340967048353 0.0372639092500228
9.19685984299215 0.0372591588320698
9.20031001550078 0.0372544045850527
9.2037601880094 0.0372496465105919
9.20721036051803 0.0372448846103089
9.21066053302665 0.0372401188858266
9.21411070553528 0.0372353493387686
9.2175608780439 0.03723057597076
9.22101105055253 0.037225798783427
9.22446122306116 0.0372210177783969
9.22791139556978 0.0372162329572982
9.23136156807841 0.0372114443217605
9.23481174058703 0.0372066518734146
9.23826191309566 0.0372018556138923
9.24171208560428 0.0371970555448269
9.24516225811291 0.0371922516678526
9.24861243062153 0.0371874439846046
9.25206260313016 0.0371826324967196
9.25551277563878 0.0371778172058352
9.25896294814741 0.0371729981135903
9.26241312065603 0.0371681752216248
9.26586329316466 0.0371633485315798
9.26931346567329 0.0371585180450976
9.27276363818191 0.0371536837638216
9.27621381069054 0.0371488456893963
9.27966398319916 0.0371440038234674
9.28311415570779 0.0371391581676817
9.28656432821641 0.0371343087236872
9.29001450072504 0.037129455493133
9.29346467323366 0.0371245984776692
9.29691484574229 0.0371197376789474
9.30036501825091 0.0371148730986199
9.30381519075954 0.0371100047383405
9.30726536326817 0.0371051325997638
9.31071553577679 0.0371002566845458
9.31416570828542 0.0370953769943435
9.31761588079404 0.0370904935308151
9.32106605330267 0.0370856062956199
9.32451622581129 0.0370807152904182
9.32796639831992 0.0370758205168717
9.33141657082854 0.037070921976643
9.33486674333717 0.037066019671396
9.33831691584579 0.0370611136027954
9.34176708835442 0.0370562037725075
9.34521726086304 0.0370512901821993
9.34866743337167 0.0370463728335391
9.3521176058803 0.0370414517281964
9.35556777838892 0.0370365268678417
9.35901795089755 0.0370315982541467
9.36246812340617 0.037026665888784
9.3659182959148 0.0370217297734277
9.36936846842342 0.0370167899097526
9.37281864093205 0.037011846299435
9.37626881344067 0.037006898944152
9.3797189859493 0.037001947845582
9.38316915845792 0.0369969930054044
9.38661933096655 0.0369920344252999
9.39006950347517 0.0369870721069501
9.3935196759838 0.0369821060520377
9.39696984849243 0.0369771362622468
9.40042002100105 0.0369721627392622
9.40387019350968 0.0369671854847701
9.4073203660183 0.0369622045004577
9.41077053852693 0.0369572197880134
9.41422071103555 0.0369522313491265
9.41767088354418 0.0369472391854876
9.4211210560528 0.0369422432987883
9.42457122856143 0.0369372436907213
9.42802140107005 0.0369322403629805
9.43147157357868 0.0369272333172609
9.4349217460873 0.0369222225552583
9.43837191859593 0.03691720807867
9.44182209110456 0.0369121898891941
9.44527226361318 0.0369071679885301
9.44872243612181 0.0369021423783782
9.45217260863043 0.03689711306044
9.45562278113906 0.0368920800364181
9.45907295364768 0.0368870433080162
9.46252312615631 0.036882002876939
9.46597329866493 0.0368769587448924
9.46942347117356 0.0368719109135834
9.47287364368218 0.03686685938472
9.47632381619081 0.0368618041600113
9.47977398869943 0.0368567452411676
9.48322416120806 0.0368516826299001
9.48667433371669 0.0368466163279212
9.49012450622531 0.0368415463369444
9.49357467873394 0.0368364726586843
9.49702485124256 0.0368313952948563
9.50047502375119 0.0368263142471774
9.50392519625981 0.0368212295173652
9.50737536876844 0.0368161411071386
9.51082554127706 0.0368110490182175
9.51427571378569 0.036805953252323
9.51772588629431 0.0368008538111772
9.52117605880294 0.0367957506965031
9.52462623131157 0.0367906439100251
9.52807640382019 0.0367855334534685
9.53152657632882 0.0367804193285596
9.53497674883744 0.0367753015370258
9.53842692134607 0.0367701800805958
9.54187709385469 0.036765054960999
9.54532726636332 0.0367599261799662
9.54877743887194 0.036754793739229
9.55222761138057 0.0367496576405203
9.55567778388919 0.0367445178855739
9.55912795639782 0.0367393744761246
9.56257812890644 0.0367342274139086
9.56602830141507 0.0367290767006627
9.5694784739237 0.0367239223381252
9.57292864643232 0.0367187643280351
9.57637881894095 0.0367136026721327
9.57982899144957 0.0367084373721592
9.5832791639582 0.036703268429857
9.58672933646682 0.0366980958469694
9.59017950897545 0.0366929196252409
9.59362968148407 0.036687739766417
9.5970798539927 0.0366825562722442
9.60053002650132 0.0366773691444702
9.60398019900995 0.0366721783848435
9.60743037151857 0.0366669839951138
9.6108805440272 0.036661785977032
9.61433071653583 0.0366565843323497
9.61778088904445 0.0366513790628198
9.62123106155308 0.0366461701701963
9.6246812340617 0.0366409576562339
9.62813140657033 0.0366357415226888
9.63158157907895 0.0366305217713179
9.63503175158758 0.0366252984038792
9.6384819240962 0.036620071422132
9.64193209660483 0.0366148408278362
9.64538226911345 0.036609606622753
9.64883244162208 0.0366043688086448
9.6522826141307 0.0365991273872747
9.65573278663933 0.036593882360407
9.65918295914796 0.036588633729807
9.66263313165658 0.0365833814972411
9.66608330416521 0.0365781256644767
9.66953347667383 0.0365728662332822
9.67298364918246 0.036567603205427
9.67643382169108 0.0365623365826816
9.67988399419971 0.0365570663668175
9.68333416670833 0.0365517925596073
9.68678433921696 0.0365465151628245
9.69023451172558 0.0365412341782437
9.69368468423421 0.0365359496076405
9.69713485674284 0.0365306614527915
9.70058502925146 0.0365253697154745
9.70403520176009 0.036520074397468
9.70748537426871 0.0365147755005518
9.71093554677734 0.0365094730265066
9.71438571928596 0.0365041669771141
9.71783589179459 0.0364988573541572
9.72128606430321 0.0364935441594195
9.72473623681184 0.0364882273946858
9.72818640932046 0.0364829070617421
9.73163658182909 0.036477583162375
9.73508675433771 0.0364722556983725
9.73853692684634 0.0364669246715233
9.74198709935497 0.0364615900836173
9.74543727186359 0.0364562519364454
9.74888744437222 0.0364509102317995
9.75233761688084 0.0364455649714724
9.75578778938947 0.036440216157258
9.75923796189809 0.0364348637909512
9.76268813440672 0.0364295078743479
9.76613830691534 0.0364241484092451
9.76958847942397 0.0364187853974406
9.77303865193259 0.0364134188407333
9.77648882444122 0.0364080487409231
9.77993899694984 0.036402675099811
9.78338916945847 0.0363972979191989
9.7868393419671 0.0363919172008896
9.79028951447572 0.036386532946687
9.79373968698435 0.0363811451583961
9.79718985949297 0.0363757538378228
9.8006400320016 0.0363703589867739
9.80409020451022 0.0363649606070573
9.80754037701885 0.0363595587004818
9.81099054952747 0.0363541532688575
9.8144407220361 0.036348744313995
9.81789089454472 0.0363433318377062
9.82134106705335 0.036337915841804
9.82479123956198 0.0363324963281022
9.8282414120706 0.0363270732984156
9.83169158457923 0.0363216467545599
9.83514175708785 0.0363162166983519
9.83859192959648 0.0363107831316095
9.8420421021051 0.0363053460561512
9.84549227461373 0.0362999054737969
9.84894244712235 0.0362944613863672
9.85239261963098 0.0362890137956837
9.8558427921396 0.0362835627035693
9.85929296464823 0.0362781081118474
9.86274313715685 0.0362726500223426
9.86619330966548 0.0362671884368806
9.86964348217411 0.0362617233572879
9.87309365468273 0.036256254785392
9.87654382719136 0.0362507827230215
9.87999399969998 0.0362453071720057
9.88344417220861 0.0362398281341751
9.88689434471723 0.0362343456113611
9.89034451722586 0.0362288596053961
9.89379468973448 0.0362233701181134
9.89724486224311 0.0362178771513474
9.90069503475173 0.0362123807069332
9.90414520726036 0.0362068807867072
9.90759537976899 0.0362013773925065
9.91104555227761 0.0361958705261692
9.91449572478624 0.0361903601895345
9.91794589729486 0.0361848463844425
9.92139606980349 0.0361793291127341
9.92484624231211 0.0361738083762514
9.92829641482074 0.0361682841768374
9.93174658732936 0.0361627565163358
9.93519675983799 0.0361572253965916
9.93864693234661 0.0361516908194506
9.94209710485524 0.0361461527867596
9.94554727736387 0.0361406113003661
9.94899744987249 0.036135066362119
9.95244762238112 0.0361295179738679
9.95589779488974 0.0361239661374632
9.95934796739837 0.0361184108547564
9.96279813990699 0.0361128521276001
9.96624831241562 0.0361072899578477
9.96969848492424 0.0361017243473534
9.97314865743287 0.0360961552979726
9.97659882994149 0.0360905828115614
9.98004900245012 0.0360850068899771
9.98349917495875 0.0360794275350777
9.98694934746737 0.0360738447487224
9.990399519976 0.036068258532771
9.99384969248462 0.0360626688890845
9.99729986499325 0.0360570758195248
10.0007500375019 0.0360514793259546
10.0042002100105 0.0360458794102376
10.0076503825191 0.0360402760742386
10.0111005550278 0.0360346693198231
10.0145507275364 0.0360290591488576
10.018000900045 0.0360234455632095
10.0214510725536 0.0360178285647473
10.0249012450623 0.0360122081553403
10.0283514175709 0.0360065843368586
10.0318015900795 0.0360009571111735
10.0352517625881 0.035995326480157
10.0387019350968 0.035989692445682
10.0421521076054 0.0359840550096227
10.045602280114 0.0359784141738537
10.0490524526226 0.0359727699402508
10.0525026251313 0.0359671223106908
10.0559527976399 0.0359614712870513
10.0594029701485 0.0359558168712106
10.0628531426571 0.0359501590650484
10.0663033151658 0.0359444978704449
10.0697534876744 0.0359388332892815
10.073203660183 0.0359331653234402
10.0766538326916 0.0359274939748042
10.0801040052003 0.0359218192452575
10.0835541777089 0.035916141136685
10.0870043502175 0.0359104596509725
10.0904545227261 0.0359047747900067
10.0939046952348 0.0358990865556753
10.0973548677434 0.0358933949498668
10.100805040252 0.0358876999744707
10.1042552127606 0.0358820016313773
10.1077053852693 0.0358762999224778
10.1111555577779 0.0358705948496644
10.1146057302865 0.0358648864148302
10.1180559027951 0.0358591746198691
10.1215060753038 0.035853459466676
10.1249562478124 0.0358477409571466
10.128406420321 0.0358420190931775
10.1318565928296 0.0358362938766663
10.1353067653383 0.0358305653095114
10.1387569378469 0.0358248333936122
10.1422071103555 0.0358190981308688
10.1456572828641 0.0358133595231824
10.1491074553728 0.035807617572455
10.1525576278814 0.0358018722805895
10.15600780039 0.0357961236494895
10.1594579728986 0.0357903716810599
10.1629081454073 0.0357846163772061
10.1663583179159 0.0357788577398347
10.1698084904245 0.0357730957708528
10.1732586629331 0.0357673304721687
10.1767088354418 0.0357615618456914
10.1801590079504 0.035755789893331
10.183609180459 0.0357500146169983
10.1870593529677 0.035744236018605
10.1905095254763 0.0357384541000636
10.1939596979849 0.0357326688632878
10.1974098704935 0.0357268803101917
10.2008600430022 0.0357210884426907
10.2043102155108 0.0357152932627008
10.2077603880194 0.035709494772139
10.211210560528 0.0357036929729232
10.2146607330367 0.035697887866972
10.2181109055453 0.035692079456205
10.2215610780539 0.0356862677425427
10.2250112505625 0.0356804527279063
10.2284614230712 0.0356746344142181
10.2319115955798 0.0356688128034011
10.2353617680884 0.0356629878973793
10.238811940597 0.0356571596980772
10.2422621131057 0.0356513282074207
10.2457122856143 0.0356454934273362
10.2491624581229 0.0356396553597511
10.2526126306315 0.0356338140065934
10.2560628031402 0.0356279693697924
10.2595129756488 0.035622121451278
10.2629631481574 0.0356162702529809
10.266413320666 0.0356104157768327
10.2698634931747 0.0356045580247659
10.2733136656833 0.0355986969987139
10.2767638381919 0.0355928327006109
10.2802140107005 0.0355869651323919
10.2836641832092 0.0355810942959927
10.2871143557178 0.0355752201933502
10.2905645282264 0.0355693428264018
10.294014700735 0.0355634621970861
10.2974648732437 0.0355575783073422
10.3009150457523 0.0355516911591104
10.3043652182609 0.0355458007543315
10.3078153907695 0.0355399070949474
10.3112655632782 0.0355340101829007
10.3147157357868 0.0355281100201348
10.3181659082954 0.0355222066085942
10.321616080804 0.0355162999502239
10.3250662533127 0.0355103900469699
10.3285164258213 0.0355044769007791
10.3319665983299 0.0354985605135991
10.3354167708385 0.0354926408873784
10.3388669433472 0.0354867180240663
10.3423171158558 0.035480791925613
10.3457672883644 0.0354748625939695
10.349217460873 0.0354689300310875
10.3526676333817 0.0354629942389197
10.3561178058903 0.0354570552194197
10.3595679783989 0.0354511129745416
10.3630181509075 0.0354451675062406
10.3664683234162 0.0354392188164726
10.3699184959248 0.0354332669071944
10.3733686684334 0.0354273117803635
10.3768188409421 0.0354213534379384
10.3802690134507 0.0354153918818783
10.3837191859593 0.0354094271141433
10.3871693584679 0.0354034591366941
10.3906195309766 0.0353974879514924
10.3940697034852 0.0353915135605009
10.3975198759938 0.0353855359656826
10.4009700485024 0.0353795551690018
10.4044202210111 0.0353735711724233
10.4078703935197 0.035367583977913
10.4113205660283 0.0353615935874373
10.4147707385369 0.0353556000029636
10.4182209110456 0.0353496032264601
10.4216710835542 0.0353436032598957
10.4251212560628 0.0353376001052402
10.4285714285714 0.0353315937644641
10.4320216010801 0.0353255842395389
10.4354717735887 0.0353195715324367
10.4389219460973 0.0353135556451306
10.4423721186059 0.0353075365795942
10.4458222911146 0.0353015143378021
10.4492724636232 0.0352954889217298
10.4527226361318 0.0352894603333534
10.4561728086404 0.0352834285746499
10.4596229811491 0.035277393647597
10.4630731536577 0.0352713555541732
10.4665233261663 0.035265314296358
10.4699734986749 0.0352592698761315
10.4734236711836 0.0352532222954746
10.4768738436922 0.035247171556369
10.4803240162008 0.0352411176607971
10.4837741887094 0.0352350606107425
10.4872243612181 0.0352290004081889
10.4906745337267 0.0352229370551214
10.4941247062353 0.0352168705535257
10.4975748787439 0.035210800905388
10.5010250512526 0.0352047281126956
10.5044752237612 0.0351986521774365
10.5079253962698 0.0351925731015996
10.5113755687784 0.0351864908871742
10.5148257412871 0.0351804055361508
10.5182759137957 0.0351743170505204
10.5217260863043 0.035168225432275
10.5251762588129 0.0351621306834071
10.5286264313216 0.0351560328059102
10.5320766038302 0.0351499318017785
10.5355267763388 0.0351438276730069
10.5389769488474 0.0351377204215911
10.5424271213561 0.0351316100495278
10.5458772938647 0.035125496558814
10.5493274663733 0.035119379951448
10.5527776388819 0.0351132602294284
10.5562278113906 0.0351071373947548
10.5596779838992 0.0351010114494275
10.5631281564078 0.0350948823954477
10.5665783289164 0.0350887502348172
10.5700285014251 0.0350826149695386
10.5734786739337 0.0350764766016152
10.5769288464423 0.0350703351330513
10.5803790189509 0.0350641905658515
10.5838291914596 0.0350580429020217
10.5872793639682 0.0350518921435682
10.5907295364768 0.035045738292498
10.5941797089855 0.0350395813508192
10.5976298814941 0.0350334213205404
10.6010800540027 0.0350272582036709
10.6045302265113 0.0350210920022209
10.60798039902 0.0350149227182014
10.6114305715286 0.0350087503536238
10.6148807440372 0.0350025749105007
10.6183309165458 0.0349963963908451
10.6217810890545 0.034990214796671
10.6252312615631 0.0349840301299928
10.6286814340717 0.0349778423928261
10.6321316065803 0.0349716515871868
10.635581779089 0.0349654577150919
10.6390319515976 0.0349592607785588
10.6424821241062 0.0349530607796059
10.6459322966148 0.0349468577202523
10.6493824691235 0.0349406516025177
10.6528326416321 0.0349344424284226
10.6562828141407 0.0349282301999883
10.6597329866493 0.0349220149192367
10.663183159158 0.0349157965881906
10.6666333316666 0.0349095752088734
10.6700835041752 0.0349033507833093
10.6735336766838 0.0348971233135231
10.6769838491925 0.0348908928015404
10.6804340217011 0.0348846592493877
10.6838841942097 0.0348784226590919
10.6873343667183 0.0348721830326809
10.690784539227 0.0348659403721832
10.6942347117356 0.0348596946796279
10.6976848842442 0.0348534459570451
10.7011350567528 0.0348471942064654
10.7045852292615 0.0348409394299202
10.7080354017701 0.0348346816294416
10.7114855742787 0.0348284208070624
10.7149357467873 0.0348221569648161
10.718385919296 0.0348158901047371
10.7218360918046 0.0348096202288601
10.7252862643132 0.034803347339221
10.7287364368218 0.034797071437856
10.7321866093305 0.0347907925268022
10.7356367818391 0.0347845106080976
10.7390869543477 0.0347782256837804
10.7425371268563 0.03477193775589
10.745987299365 0.0347656468264662
10.7494374718736 0.0347593528975496
10.7528876443822 0.0347530559711816
10.7563378168908 0.0347467560494042
10.7597879893995 0.03474045313426
10.7632381619081 0.0347341472277925
10.7666883344167 0.0347278383320458
10.7701385069253 0.0347215264490647
10.773588679434 0.0347152115808947
10.7770388519426 0.0347088937295819
10.7804890244512 0.0347025728971733
10.7839391969598 0.0346962490857163
10.7873893694685 0.0346899222972594
10.7908395419771 0.0346835925338514
10.7942897144857 0.0346772597975421
10.7977398869943 0.0346709240903816
10.801190059503 0.034664585414421
10.8046402320116 0.0346582437717121
10.8080904045202 0.0346518991643073
10.8115405770289 0.0346455515942595
10.8149907495375 0.0346392010636225
10.8184409220461 0.0346328475744509
10.8218910945547 0.0346264911287996
10.8253412670634 0.0346201317287245
10.828791439572 0.0346137693762821
10.8322416120806 0.0346074040735295
10.8356917845892 0.0346010358225244
10.8391419570979 0.0345946646253255
10.8425921296065 0.0345882904839919
10.8460423021151 0.0345819134005833
10.8494924746237 0.0345755333771604
10.8529426471324 0.0345691504157843
10.856392819641 0.0345627645185169
10.8598429921496 0.0345563756874206
10.8632931646582 0.0345499839245587
10.8667433371669 0.034543589231995
10.8701935096755 0.034537191611794
10.8736436821841 0.0345307910660209
10.8770938546927 0.0345243875967415
10.8805440272014 0.0345179812060223
10.88399419971 0.0345115718959305
10.8874443722186 0.034505159668534
10.8908945447272 0.034498744525901
10.8943447172359 0.034492326470101
10.8977948897445 0.0344859055032035
10.9012450622531 0.034479481627279
10.9046952347617 0.0344730548443987
10.9081454072704 0.0344666251566342
10.911595579779 0.034460192566058
10.9150457522876 0.0344537570747431
10.9184959247962 0.0344473186847633
10.9219460973049 0.0344408773981928
10.9253962698135 0.0344344332171067
10.9288464423221 0.0344279861435805
10.9322966148307 0.0344215361796906
10.9357467873394 0.0344150833275139
10.939196959848 0.034408627589128
10.9426471323566 0.034402168966611
10.9460973048652 0.0343957074620418
10.9495474773739 0.0343892430774999
10.9529976498825 0.0343827758150654
10.9564478223911 0.0343763056768191
10.9598979948997 0.0343698326648424
10.9633481674084 0.0343633567812173
10.966798339917 0.0343568780280264
10.9702485124256 0.0343503964073531
10.9736986849342 0.0343439119212812
10.9771488574429 0.0343374245718954
10.9805990299515 0.0343309343612808
10.9840492024601 0.0343244412915232
10.9874993749687 0.0343179453647091
10.9909495474774 0.0343114465829256
10.994399719986 0.0343049449482602
10.9978498924946 0.0342984404628014
11.0013000650032 0.034291933128638
11.0047502375119 0.0342854229478597
11.0082004100205 0.0342789099225566
11.0116505825291 0.0342723940548194
11.0151007550377 0.0342658753467397
11.0185509275464 0.0342593538004093
11.022001100055 0.0342528294179211
11.0254512725636 0.0342463022013681
11.0289014450723 0.0342397721528444
11.0323516175809 0.0342332392744443
11.0358017900895 0.034226703568263
11.0392519625981 0.0342201650363962
11.0427021351068 0.0342136236809401
11.0461523076154 0.0342070795039918
11.049602480124 0.0342005325076487
11.0530526526326 0.0341939826940089
11.0565028251413 0.0341874300651713
11.0599529976499 0.0341808746232351
11.0634031701585 0.0341743163703002
11.0668533426671 0.0341677553084673
11.0703035151758 0.0341611914398375
11.0737536876844 0.0341546247665124
11.077203860193 0.0341480552905946
11.0806540327016 0.0341414830141867
11.0841042052103 0.0341349079393925
11.0875543777189 0.034128330068316
11.0910045502275 0.034121749403062
11.0944547227361 0.0341151659457357
11.0979048952448 0.0341085796984431
11.1013550677534 0.0341019906632906
11.104805240262 0.0340953988423854
11.1082554127706 0.034088804237835
11.1117055852793 0.0340822068517478
11.1151557577879 0.0340756066862326
11.1186059302965 0.0340690037433988
11.1220561028051 0.0340623980253564
11.1255062753138 0.034055789534216
11.1289564478224 0.0340491782720887
11.132406620331 0.0340425642410864
11.1358567928396 0.0340359474433214
11.1393069653483 0.0340293278809064
11.1427571378569 0.0340227055559552
11.1462073103655 0.0340160804705815
11.1496574828741 0.0340094526269002
11.1531076553828 0.0340028220270265
11.1565578278914 0.033996188673076
11.1600080004 0.0339895525671651
11.1634581729086 0.0339829137114109
11.1669083454173 0.0339762721079306
11.1703585179259 0.0339696277588424
11.1738086904345 0.033962980666265
11.1772588629431 0.0339563308323174
11.1807090354518 0.0339496782591195
11.1841592079604 0.0339430229487915
11.187609380469 0.0339363649034543
11.1910595529776 0.0339297041252294
11.1945097254863 0.0339230406162387
11.1979598979949 0.0339163743786048
11.2014100705035 0.0339097054144509
11.2048602430121 0.0339030337259004
11.2083104155208 0.0338963593150778
11.2117605880294 0.0338896821841078
11.215210760538 0.0338830023351156
11.2186609330466 0.0338763197702271
11.2221111055553 0.0338696344915689
11.2255612780639 0.0338629465012678
11.2290114505725 0.0338562558014515
11.2324616230812 0.0338495623942478
11.2359117955898 0.0338428662817856
11.2393619680984 0.033836167466194
11.242812140607 0.0338294659496026
11.2462623131157 0.0338227617341417
11.2497124856243 0.0338160548219421
11.2531626581329 0.0338093452151351
11.2566128306415 0.0338026329158527
11.2600630031502 0.0337959179262272
11.2635131756588 0.0337892002483916
11.2669633481674 0.0337824798844793
11.270413520676 0.0337757568366244
11.2738636931847 0.0337690311069614
11.2773138656933 0.0337623026976255
11.2807640382019 0.0337555716107522
11.2842142107105 0.0337488378484776
11.2876643832192 0.0337421014129386
11.2911145557278 0.0337353623062722
11.2945647282364 0.0337286205306162
11.298014900745 0.0337218760881088
11.3014650732537 0.0337151289808889
11.3049152457623 0.0337083792110957
11.3083654182709 0.0337016267808691
11.3118155907795 0.0336948716923495
11.3152657632882 0.0336881139476776
11.3187159357968 0.033681353548995
11.3221661083054 0.0336745904984434
11.325616280814 0.0336678247981654
11.3290664533227 0.0336610564503038
11.3325166258313 0.0336542854570021
11.3359667983399 0.0336475118204043
11.3394169708485 0.0336407355426549
11.3428671433572 0.0336339566258989
11.3463173158658 0.0336271750722818
11.3497674883744 0.0336203908839495
11.353217660883 0.0336136040630487
11.3566678333917 0.0336068146117262
11.3601180059003 0.0336000225321298
11.3635681784089 0.0335932278264073
11.3670183509175 0.0335864304967074
11.3704685234262 0.0335796305451791
11.3739186959348 0.0335728279739719
11.3773688684434 0.0335660227852359
11.380819040952 0.0335592149811217
11.3842692134607 0.0335524045637801
11.3877193859693 0.033545591535363
11.3911695584779 0.0335387758980221
11.3946197309865 0.0335319576539101
11.3980699034952 0.03352513680518
11.4015200760038 0.0335183133539853
11.4049702485124 0.03351148730248
11.408420421021 0.0335046586528187
11.4118705935297 0.0334978274071562
11.4153207660383 0.033490993567648
11.4187709385469 0.0334841571364502
11.4222211110556 0.0334773181157192
11.4256712835642 0.0334704765076118
11.4291214560728 0.0334636323142856
11.4325716285814 0.0334567855378984
11.4360218010901 0.0334499361806085
11.4394719735987 0.0334430842445749
11.4429221461073 0.0334362297319568
11.4463723186159 0.0334293726449141
11.4498224911246 0.033422512985607
11.4532726636332 0.0334156507561964
11.4567228361418 0.0334087859588434
11.4601730086504 0.0334019185957098
11.4636231811591 0.0333950486689577
11.4670733536677 0.0333881761807499
11.4705235261763 0.0333813011332494
11.4739736986849 0.0333744235286197
11.4774238711936 0.0333675433690251
11.4808740437022 0.0333606606566299
11.4843242162108 0.0333537753935993
11.4877743887194 0.0333468875820986
11.4912245612281 0.0333399972242937
11.4946747337367 0.0333331043223511
11.4981249062453 0.0333262088784375
11.5015750787539 0.0333193108947204
11.5050252512626 0.0333124103733673
11.5084754237712 0.0333055073165466
11.5119255962798 0.033298601726427
11.5153757687884 0.0332916936051774
11.5188259412971 0.0332847829549676
11.5222761138057 0.0332778697779676
11.5257262863143 0.0332709540763477
11.5291764588229 0.0332640358522791
11.5326266313316 0.033257115107933
11.5360768038402 0.0332501918454813
11.5395269763488 0.0332432660670963
11.5429771488574 0.0332363377749507
11.5464273213661 0.0332294069712176
11.5498774938747 0.0332224736580708
11.5533276663833 0.0332155378376841
11.5567778388919 0.0332085995122322
11.5602280114006 0.03320165868389
11.5636781839092 0.0331947153548328
11.5671283564178 0.0331877695272365
11.5705785289264 0.0331808212032773
11.5740287014351 0.033173870385132
11.5774788739437 0.0331669170749775
11.5809290464523 0.0331599612749916
11.5843792189609 0.0331530029873521
11.5878293914696 0.0331460422142376
11.5912795639782 0.0331390789578268
11.5947297364868 0.033132113220299
11.5981799089954 0.033125145003834
11.6016300815041 0.0331181743106119
11.6050802540127 0.0331112011428132
11.6085304265213 0.033104225502619
11.61198059903 0.0330972473922105
11.6154307715386 0.0330902668137698
11.6188809440472 0.033083283769479
11.6223311165558 0.0330762982615207
11.6257812890645 0.0330693102920782
11.6292314615731 0.0330623198633349
11.6326816340817 0.0330553269774747
11.6361318065903 0.0330483316366819
11.639581979099 0.0330413338431414
11.6430321516076 0.0330343335990383
11.6464823241162 0.0330273309065581
11.6499324966248 0.0330203257678869
11.6533826691335 0.0330133181852111
11.6568328416421 0.0330063081607175
11.6602830141507 0.0329992956965933
11.6637331866593 0.0329922807950261
11.667183359168 0.032985263458204
11.6706335316766 0.0329782436883154
11.6740837041852 0.0329712214875491
11.6775338766938 0.0329641968580944
11.6809840492025 0.032957169802141
11.6844342217111 0.0329501403218787
11.6878843942197 0.0329431084194982
11.6913345667283 0.0329360740971903
11.694784739237 0.0329290373571461
11.6982349117456 0.0329219982015573
11.7016850842542 0.032914956632616
11.7051352567628 0.0329079126525145
11.7085854292715 0.0329008662634456
11.7120356017801 0.0328938174676027
11.7154857742887 0.0328867662671791
11.7189359467973 0.032879712664369
11.722386119306 0.0328726566613667
11.7258362918146 0.032865598260367
11.7292864643232 0.0328585374635649
11.7327366368318 0.032851474273156
11.7361868093405 0.0328444086913362
11.7396369818491 0.0328373407203018
11.7430871543577 0.0328302703622495
11.7465373268663 0.0328231976193762
11.749987499375 0.0328161224938795
11.7534376718836 0.0328090449879571
11.7568878443922 0.0328019651038072
11.7603380169008 0.0327948828436284
11.7637881894095 0.0327877982096195
11.7672383619181 0.0327807112039799
11.7706885344267 0.0327736218289093
11.7741387069353 0.0327665300866077
11.777588879444 0.0327594359792755
11.7810390519526 0.0327523395091134
11.7844892244612 0.0327452406783227
11.7879393969698 0.0327381394891048
11.7913895694785 0.0327310359436616
11.7948397419871 0.0327239300441954
11.7982899144957 0.0327168217929087
11.8017400870043 0.0327097111920046
11.805190259513 0.0327025982436863
11.8086404320216 0.0326954829501575
11.8120906045302 0.0326883653136223
11.8155407770389 0.032681245336285
11.8189909495475 0.0326741230203505
11.8224411220561 0.0326669983680238
11.8258912945647 0.0326598713815105
11.8293414670734 0.0326527420630162
11.832791639582 0.0326456104147472
11.8362418120906 0.0326384764389099
11.8396919845992 0.0326313401377114
11.8431421571079 0.0326242015133587
11.8465923296165 0.0326170605680594
11.8500425021251 0.0326099173040215
11.8534926746337 0.0326027717234532
11.8569428471424 0.0325956238285631
11.860393019651 0.03258847362156
11.8638431921596 0.0325813211046534
11.8672933646682 0.0325741662800528
11.8707435371769 0.0325670091499681
11.8741937096855 0.0325598497166097
11.8776438821941 0.0325526879821883
11.8810940547027 0.0325455239489146
11.8845442272114 0.0325383576190001
11.88799439972 0.0325311889946565
11.8914445722286 0.0325240180780956
11.8948947447372 0.0325168448715297
11.8983449172459 0.0325096693771716
11.9017950897545 0.032502491597234
11.9052452622631 0.0324953115339305
11.9086954347717 0.0324881291894744
11.9121456072804 0.0324809445660798
11.915595779789 0.032473757665961
11.9190459522976 0.0324665684913324
11.9224961248062 0.0324593770444091
11.9259462973149 0.0324521833274063
11.9293964698235 0.0324449873425394
11.9328466423321 0.0324377890920244
11.9362968148407 0.0324305885780774
11.9397469873494 0.0324233858029149
11.943197159858 0.0324161807687538
11.9466473323666 0.0324089734778112
11.9500975048752 0.0324017639323045
11.9535476773839 0.0323945521344515
11.9569978498925 0.0323873380864702
11.9604480224011 0.0323801217905789
11.9638981949097 0.0323729032489965
11.9673483674184 0.0323656824639419
11.970798539927 0.0323584594376344
11.9742487124356 0.0323512341722935
11.9776988849442 0.0323440066701391
11.9811490574529 0.0323367769333916
11.9845992299615 0.0323295449642714
11.9880494024701 0.0323223107649992
11.9914995749787 0.0323150743377963
11.9949497474874 0.032307835684884
11.998399919996 0.032300594808484
12.0018500925046 0.0322933517108183
12.0053002650133 0.0322861063941093
12.0087504375219 0.0322788588605795
12.0122006100305 0.0322716091124517
12.0156507825391 0.0322643571519492
12.0191009550478 0.0322571029812955
12.0225511275564 0.0322498466027142
12.026001300065 0.0322425880184295
12.0294514725736 0.0322353272306656
12.0329016450823 0.0322280642416472
12.0363518175909 0.0322207990535991
12.0398019900995 0.0322135316687467
12.0432521626081 0.0322062620893152
12.0467023351168 0.0321989903175305
12.0501525076254 0.0321917163556186
12.053602680134 0.0321844402058058
12.0570528526426 0.0321771618703187
12.0605030251513 0.0321698813513842
12.0639531976599 0.0321625986512294
12.0674033701685 0.0321553137720817
12.0708535426771 0.0321480267161688
12.0743037151858 0.0321407374857186
12.0777538876944 0.0321334460829594
12.081204060203 0.0321261525101197
12.0846542327116 0.0321188567694283
12.0881044052203 0.0321115588631142
12.0915545777289 0.0321042587934067
12.0950047502375 0.0320969565625354
12.0984549227461 0.0320896521727301
12.1019050952548 0.0320823456262209
12.1053552677634 0.0320750369252382
12.108805440272 0.0320677260720126
12.1122556127806 0.032060413068775
12.1157057852893 0.0320530979177566
12.1191559577979 0.0320457806211886
12.1226061303065 0.0320384611813029
12.1260563028151 0.0320311396003312
12.1295064753238 0.0320238158805059
12.1329566478324 0.0320164900240592
12.136406820341 0.0320091620332239
12.1398569928496 0.0320018319102329
12.1433071653583 0.0319944996573194
12.1467573378669 0.0319871652767168
12.1502075103755 0.0319798287706587
12.1536576828841 0.0319724901413791
12.1571078553928 0.0319651493911122
12.1605580279014 0.0319578065220924
12.16400820041 0.0319504615365542
12.1674583729186 0.0319431144367327
12.1709085454273 0.0319357652248629
12.1743587179359 0.0319284139031802
12.1778088904445 0.0319210604739203
12.1812590629531 0.031913704939319
12.1847092354618 0.0319063473016124
12.1881594079704 0.0318989875630367
12.191609580479 0.0318916257258287
12.1950597529877 0.0318842617922249
12.1985099254963 0.0318768957644626
12.2019600980049 0.0318695276447789
12.2054102705135 0.0318621574354114
12.2088604430222 0.0318547851385977
12.2123106155308 0.0318474107565758
12.2157607880394 0.0318400342915838
12.219210960548 0.0318326557458602
12.2226611330567 0.0318252751216435
12.2261113055653 0.0318178924211727
12.2295614780739 0.0318105076466867
12.2330116505825 0.0318031208004249
12.2364618230912 0.0317957318846268
12.2399119955998 0.0317883409015321
12.2433621681084 0.0317809478533807
12.246812340617 0.0317735527424128
12.2502625131257 0.0317661555708688
12.2537126856343 0.0317587563409892
12.2571628581429 0.0317513550550149
12.2606130306515 0.0317439517151868
12.2640632031602 0.0317365463237463
12.2675133756688 0.0317291388829347
12.2709635481774 0.0317217293949936
12.274413720686 0.031714317862165
12.2778638931947 0.0317069042866909
12.2813140657033 0.0316994886708135
12.2847642382119 0.0316920710167754
12.2882144107205 0.0316846513268191
12.2916645832292 0.0316772296031876
12.2951147557378 0.0316698058481239
12.2985649282464 0.0316623800638713
12.302015100755 0.0316549522526733
12.3054652732637 0.0316475224167735
12.3089154457723 0.0316400905584158
12.3123656182809 0.0316326566798444
12.3158157907895 0.0316252207833033
12.3192659632982 0.0316177828710371
12.3227161358068 0.0316103429452905
12.3261663083154 0.0316029010083082
12.329616480824 0.0315954570623352
12.3330666533327 0.0315880111096168
12.3365168258413 0.0315805631523984
12.3399669983499 0.0315731131929256
12.3434171708585 0.0315656612334441
12.3468673433672 0.0315582072761999
12.3503175158758 0.0315507513234391
12.3537676883844 0.0315432933774081
12.357217860893 0.0315358334403533
12.3606680334017 0.0315283715145214
12.3641182059103 0.0315209076021592
12.3675683784189 0.0315134417055139
12.3710185509275 0.0315059738268327
12.3744687234362 0.0314985039683628
12.3779188959448 0.0314910321323519
12.3813690684534 0.0314835583210477
12.384819240962 0.0314760825366981
12.3882694134707 0.0314686047815512
12.3917195859793 0.0314611250578553
12.3951697584879 0.0314536433678587
12.3986199309966 0.03144615971381
12.4020701035052 0.0314386740979581
12.4055202760138 0.0314311865225517
12.4089704485224 0.0314236969898401
12.4124206210311 0.0314162055020723
12.4158707935397 0.0314087120614979
12.4193209660483 0.0314012166703663
12.4227711385569 0.0313937193309275
12.4262213110656 0.031386220045431
12.4296714835742 0.0313787188161272
12.4331216560828 0.0313712156452661
12.4365718285914 0.0313637105350981
12.4400220011001 0.0313562034878737
12.4434721736087 0.0313486945058435
12.4469223461173 0.0313411835912584
12.4503725186259 0.0313336707463694
12.4538226911346 0.0313261559734275
12.4572728636432 0.0313186392746841
12.4607230361518 0.0313111206523905
12.4641732086604 0.0313036001087982
12.4676233811691 0.031296077646159
12.4710735536777 0.0312885532667248
12.4745237261863 0.0312810269727475
12.4779738986949 0.0312734987664792
12.4814240712036 0.0312659686501723
12.4848742437122 0.0312584366260791
12.4883244162208 0.0312509026964522
12.4917745887294 0.0312433668635442
12.4952247612381 0.031235829129608
12.4986749337467 0.0312282894968967
12.5021251062553 0.0312207479676631
12.5055752787639 0.0312132045441606
12.5090254512726 0.0312056592286426
12.5124756237812 0.0311981120233625
12.5159257962898 0.0311905629305739
12.5193759687984 0.0311830119525306
12.5228261413071 0.0311754590914866
12.5262763138157 0.0311679043496957
12.5297264863243 0.0311603477294121
12.5331766588329 0.03115278923289
12.5366268313416 0.0311452288623839
12.5400770038502 0.0311376666201482
12.5435271763588 0.0311301025084376
12.5469773488674 0.0311225365295068
12.5504275213761 0.0311149686856107
12.5538776938847 0.0311073989790042
12.5573278663933 0.0310998274119423
12.5607780389019 0.0310922539866805
12.5642282114106 0.0310846787054739
12.5676783839192 0.031077101570578
12.5711285564278 0.0310695225842483
12.5745787289364 0.0310619417487405
12.5780289014451 0.0310543590663104
12.5814790739537 0.0310467745392138
12.5849292464623 0.0310391881697068
12.588379418971 0.0310315999600454
12.5918295914796 0.0310240099124859
12.5952797639882 0.0310164180292845
12.5987299364968 0.0310088243126976
12.6021801090055 0.0310012287649818
12.6056302815141 0.0309936313883936
12.6090804540227 0.0309860321851898
12.6125306265313 0.0309784311576272
12.61598079904 0.0309708283079627
12.6194309715486 0.0309632236384532
12.6228811440572 0.030955617151356
12.6263313165658 0.0309480088489281
12.6297814890745 0.030940398733427
12.6332316615831 0.0309327868071098
12.6366818340917 0.0309251730722343
12.6401320066003 0.0309175575310578
12.643582179109 0.030909940185838
12.6470323516176 0.0309023210388327
12.6504825241262 0.0308947000922998
12.6539326966348 0.0308870773484971
12.6573828691435 0.0308794528096826
12.6608330416521 0.0308718264781144
12.6642832141607 0.0308641983560506
12.6677333866693 0.0308565684457496
12.671183559178 0.0308489367494697
12.6746337316866 0.0308413032694691
12.6780839041952 0.0308336680080065
12.6815340767038 0.0308260309673404
12.6849842492125 0.0308183921497294
12.6884344217211 0.0308107515574322
12.6918845942297 0.0308031091927077
12.6953347667383 0.0307954650578146
12.698784939247 0.0307878191550119
12.7022351117556 0.0307801714865587
12.7056852842642 0.0307725220547139
12.7091354567728 0.0307648708617367
12.7125856292815 0.0307572179098864
12.7160358017901 0.0307495632014221
12.7194859742987 0.0307419067386033
12.7229361468073 0.0307342485236893
12.726386319316 0.0307265885589396
12.7298364918246 0.0307189268466137
12.7332866643332 0.0307112633889712
12.7367368368418 0.0307035981882717
12.7401870093505 0.030695931246775
12.7436371818591 0.0306882625667408
12.7470873543677 0.030680592150429
12.7505375268763 0.0306729200000993
12.753987699385 0.0306652461180118
12.7574378718936 0.0306575705064264
12.7608880444022 0.0306498931676031
12.7643382169108 0.030642214103802
12.7677883894195 0.0306345333172833
12.7712385619281 0.0306268508103072
12.7746887344367 0.0306191665851338
12.7781389069454 0.0306114806440234
12.781589079454 0.0306037929892365
12.7850392519626 0.0305961036230332
12.7884894244712 0.0305884125476741
12.7919395969799 0.0305807197654196
12.7953897694885 0.0305730252785302
12.7988399419971 0.0305653290892663
12.8022901145057 0.0305576311998887
12.8057402870144 0.0305499316126579
12.809190459523 0.0305422303298345
12.8126406320316 0.0305345273536793
12.8160908045402 0.0305268226864528
12.8195409770489 0.030519116330416
12.8229911495575 0.0305114082878296
12.8264413220661 0.0305036985609543
12.8298914945747 0.0304959871520511
12.8333416670834 0.0304882740633808
12.836791839592 0.0304805592972042
12.8402420121006 0.0304728428557825
12.8436921846092 0.0304651247413764
12.8471423571179 0.0304574049562469
12.8505925296265 0.0304496835026552
12.8540427021351 0.0304419603828621
12.8574928746437 0.0304342355991288
12.8609430471524 0.0304265091537162
12.864393219661 0.0304187810488856
12.8678433921696 0.030411051286898
12.8712935646782 0.0304033198700145
12.8747437371869 0.0303955868004963
12.8781939096955 0.0303878520806045
12.8816440822041 0.0303801157126002
12.8850942547127 0.0303723776987448
12.8885444272214 0.0303646380412993
12.89199459973 0.0303568967425249
12.8954447722386 0.0303491538046829
12.8988949447472 0.0303414092300346
12.9023451172559 0.030333663020841
12.9057952897645 0.0303259151793635
12.9092454622731 0.0303181657078634
12.9126956347817 0.0303104146086017
12.9161458072904 0.0303026618838399
12.919595979799 0.0302949075358391
12.9230461523076 0.0302871515668606
12.9264963248162 0.0302793939791657
12.9299464973249 0.0302716347750156
12.9333966698335 0.0302638739566715
12.9368468423421 0.0302561115263947
12.9402970148507 0.0302483474864465
12.9437471873594 0.0302405818390881
12.947197359868 0.0302328145865806
12.9506475323766 0.0302250457311854
12.9540977048852 0.0302172752751636
12.9575478773939 0.0302095032207765
12.9609980499025 0.0302017295702852
12.9644482224111 0.0301939543259509
12.9678983949197 0.0301861774900349
12.9713485674284 0.0301783990647981
12.974798739937 0.0301706190525019
12.9782489124456 0.0301628374554072
12.9816990849543 0.0301550542757753
12.9851492574629 0.0301472695158672
12.9885994299715 0.0301394831779439
12.9920496024801 0.0301316952642665
12.9954997749888 0.0301239057770961
12.9989499474974 0.0301161147186937
13.002400120006 0.0301083220913202
13.0058502925146 0.0301005278972365
13.0093004650233 0.0300927321387037
13.0127506375319 0.0300849348179826
13.0162008100405 0.0300771359373341
13.0196509825491 0.030069335499019
13.0231011550578 0.0300615335052982
13.0265513275664 0.0300537299584324
13.030001500075 0.0300459248606824
13.0334516725836 0.0300381182143089
13.0369018450923 0.0300303100215727
13.0403520176009 0.0300225002847343
13.0438021901095 0.0300146890060543
13.0472523626181 0.0300068761877934
13.0507025351268 0.0299990618322121
13.0541527076354 0.0299912459415708
13.057602880144 0.0299834285181301
13.0610530526526 0.0299756095641503
13.0645032251613 0.0299677890818919
13.0679533976699 0.0299599670736151
13.0714035701785 0.0299521435415802
13.0748537426871 0.0299443184880476
13.0783039151958 0.0299364919152773
13.0817540877044 0.0299286638255295
13.085204260213 0.0299208342210643
13.0886544327216 0.0299130031041417
13.0921046052303 0.0299051704770218
13.0955547777389 0.0298973363419644
13.0990049502475 0.0298895007012296
13.1024551227561 0.029881663557077
13.1059052952648 0.0298738249117665
13.1093554677734 0.0298659847675577
13.112805640282 0.0298581431267105
13.1162558127906 0.0298502999914843
13.1197059852993 0.0298424553641387
13.1231561578079 0.0298346092469331
13.1266063303165 0.0298267616421271
13.1300565028251 0.0298189125519799
13.1335066753338 0.0298110619787509
13.1369568478424 0.0298032099246992
13.140407020351 0.0297953563920841
13.1438571928596 0.0297875013831647
13.1473073653683 0.0297796449001998
13.1507575378769 0.0297717869454487
13.1542077103855 0.02976392752117
13.1576578828941 0.0297560666296226
13.1611080554028 0.0297482042730653
13.1645582279114 0.0297403404537567
13.16800840042 0.0297324751739555
13.1714585729286 0.0297246084359201
13.1749087454373 0.029716740241909
13.1783589179459 0.0297088705941805
13.1818090904545 0.029700999494993
13.1852592629632 0.0296931269466046
13.1887094354718 0.0296852529512735
13.1921596079804 0.0296773775112577
13.195609780489 0.0296695006288151
13.1990599529977 0.0296616223062037
13.2025101255063 0.0296537425456812
13.2059602980149 0.0296458613495054
13.2094104705235 0.0296379787199338
13.2128606430322 0.029630094659224
13.2163108155408 0.0296222091696334
13.2197609880494 0.0296143222534194
13.223211160558 0.0296064339128392
13.2266613330667 0.02959854415015
13.2301115055753 0.0295906529676088
13.2335616780839 0.0295827603674727
13.2370118505925 0.0295748663519985
13.2404620231012 0.029566970923443
13.2439121956098 0.0295590740840629
13.2473623681184 0.0295511758361147
13.250812540627 0.0295432761818551
13.2542627131357 0.0295353751235402
13.2577128856443 0.0295274726634265
13.2611630581529 0.0295195688037701
13.2646132306615 0.029511663546827
13.2680634031702 0.0295037568948534
13.2715135756788 0.0294958488501049
13.2749637481874 0.0294879394148375
13.278413920696 0.0294800285913067
13.2818640932047 0.029472116381768
13.2853142657133 0.0294642027884769
13.2887644382219 0.0294562878136888
13.2922146107305 0.0294483714596588
13.2956647832392 0.029440453728642
13.2991149557478 0.0294325346228935
13.3025651282564 0.029424614144668
13.306015300765 0.0294166922962203
13.3094654732737 0.029408769079805
13.3129156457823 0.0294008444976767
13.3163658182909 0.0293929185520897
13.3198159907995 0.0293849912452984
13.3232661633082 0.0293770625795568
13.3267163358168 0.029369132557119
13.3301665083254 0.0293612011802389
13.333616680834 0.0293532684511702
13.3370668533427 0.0293453343721667
13.3405170258513 0.0293373989454818
13.3439671983599 0.0293294621733689
13.3474173708685 0.0293215240580813
13.3508675433772 0.0293135846018722
13.3543177158858 0.0293056438069945
13.3577678883944 0.0292977016757011
13.361218060903 0.0292897582102448
13.3646682334117 0.0292818134128781
13.3681184059203 0.0292738672858535
13.3715685784289 0.0292659198314234
13.3750187509375 0.02925797105184
13.3784689234462 0.0292500209493553
13.3819190959548 0.0292420695262212
13.3853692684634 0.0292341167846895
13.388819440972 0.0292261627270119
13.3922696134807 0.0292182073554398
13.3957197859893 0.0292102506722246
13.3991699584979 0.0292022926796174
13.4026201310066 0.0291943333798695
13.4060703035152 0.0291863727752316
13.4095204760238 0.0291784108679546
13.4129706485324 0.029170447660289
13.4164208210411 0.0291624831544853
13.4198709935497 0.0291545173527939
13.4233211660583 0.0291465502574648
13.4267713385669 0.0291385818707482
13.4302215110756 0.0291306121948938
13.4336716835842 0.0291226412321514
13.4371218560928 0.0291146689847706
13.4405720286014 0.0291066954550006
13.4440222011101 0.0290987206450908
13.4474723736187 0.0290907445572902
13.4509225461273 0.0290827671938477
13.4543727186359 0.0290747885570121
13.4578228911446 0.029066808649032
13.4612730636532 0.0290588274721557
13.4647232361618 0.0290508450286316
13.4681734086704 0.0290428613207078
13.4716235811791 0.0290348763506322
13.4750737536877 0.0290268901206525
13.4785239261963 0.0290189026330163
13.4819740987049 0.0290109138899711
13.4854242712136 0.0290029238937641
13.4888744437222 0.0289949326466425
13.4923246162308 0.0289869401508531
13.4957747887394 0.0289789464086426
13.4992249612481 0.0289709514222576
13.5026751337567 0.0289629551939446
13.5061253062653 0.0289549577259497
13.5095754787739 0.0289469590205189
13.5130256512826 0.0289389590798981
13.5164758237912 0.0289309579063331
13.5199259962998 0.0289229555020692
13.5233761688084 0.0289149518693519
13.5268263413171 0.0289069470104262
13.5302765138257 0.028898940927537
13.5337266863343 0.0288909336229292
13.5371768588429 0.0288829250988474
13.5406270313516 0.0288749153575358
13.5440772038602 0.0288669044012388
13.5475273763688 0.0288588922322003
13.5509775488774 0.0288508788526642
13.5544277213861 0.0288428642648741
13.5578778938947 0.0288348484710735
13.5613280664033 0.0288268314735055
13.5647782389119 0.0288188132744133
13.5682284114206 0.0288107938760397
13.5716785839292 0.0288027732806273
13.5751287564378 0.0287947514904188
13.5785789289464 0.0287867285076562
13.5820291014551 0.0287787043345817
13.5854792739637 0.0287706789734372
13.5889294464723 0.0287626524264644
13.5923796189809 0.0287546246959046
13.5958297914896 0.0287465957839993
13.5992799639982 0.0287385656929894
13.6027301365068 0.0287305344251157
13.6061803090154 0.0287225019826191
13.6096304815241 0.0287144683677398
13.6130806540327 0.0287064335827182
13.6165308265413 0.0286983976297942
13.61998099905 0.0286903605112078
13.6234311715586 0.0286823222291984
13.6268813440672 0.0286742827860055
13.6303315165758 0.0286662421838683
13.6337816890845 0.0286582004250257
13.6372318615931 0.0286501575117166
13.6406820341017 0.0286421134461794
13.6441322066103 0.0286340682306524
13.647582379119 0.0286260218673738
13.6510325516276 0.0286179743585815
13.6544827241362 0.0286099257065131
13.6579328966448 0.028601875913406
13.6613830691535 0.0285938249814975
13.6648332416621 0.0285857729130246
13.6682834141707 0.0285777197102241
13.6717335866793 0.0285696653753324
13.675183759188 0.028561609910586
13.6786339316966 0.0285535533182209
13.6820841042052 0.028545495600473
13.6855342767138 0.028537436759578
13.6889844492225 0.0285293767977712
13.6924346217311 0.0285213157172878
13.6958847942397 0.0285132535203628
13.6993349667483 0.0285051902092309
13.702785139257 0.0284971257861265
13.7062353117656 0.0284890602532839
13.7096854842742 0.0284809936129372
13.7131356567828 0.0284729258673201
13.7165858292915 0.0284648570186661
13.7200360018001 0.0284567870692085
13.7234861743087 0.0284487160211803
13.7269363468173 0.0284406438768145
13.730386519326 0.0284325706383436
13.7338366918346 0.0284244963079998
13.7372868643432 0.0284164208880153
13.7407370368518 0.0284083443806219
13.7441872093605 0.0284002667880513
13.7476373818691 0.0283921881125347
13.7510875543777 0.0283841083563032
13.7545377268863 0.0283760275215878
13.757987899395 0.028367945610619
13.7614380719036 0.0283598626256271
13.7648882444122 0.0283517785688424
13.7683384169208 0.0283436934424945
13.7717885894295 0.0283356072488131
13.7752387619381 0.0283275199900275
13.7786889344467 0.0283194316683669
13.7821391069553 0.02831134228606
13.785589279464 0.0283032518453354
13.7890394519726 0.0282951603484214
13.7924896244812 0.0282870677975461
13.7959397969898 0.0282789741949372
13.7993899694985 0.0282708795428223
13.8028401420071 0.0282627838434286
13.8062903145157 0.0282546870989831
13.8097404870243 0.0282465893117127
13.813190659533 0.0282384904838436
13.8166408320416 0.0282303906176022
13.8200910045502 0.0282222897152143
13.8235411770589 0.0282141877789057
13.8269913495675 0.0282060848109018
13.8304415220761 0.0281979808134275
13.8338916945847 0.0281898757887079
13.8373418670934 0.0281817697389675
13.840792039602 0.0281736626664305
13.8442422121106 0.0281655545733211
13.8476923846192 0.028157445461863
13.8511425571279 0.0281493353342796
13.8545927296365 0.0281412241927943
13.8580429021451 0.0281331120396297
13.8614930746537 0.0281249988770088
13.8649432471624 0.0281168847071537
13.868393419671 0.0281087695322866
13.8718435921796 0.0281006533546294
13.8752937646882 0.0280925361764034
13.8787439371969 0.02808441799983
13.8821941097055 0.02807629882713
13.8856442822141 0.0280681786605242
13.8890944547227 0.0280600575022329
13.8925446272314 0.0280519353544763
13.89599479974 0.028043812219474
13.8994449722486 0.0280356880994456
13.9028951447572 0.0280275629966104
13.9063453172659 0.0280194369131872
13.9097954897745 0.0280113098513948
13.9132456622831 0.0280031818134513
13.9166958347917 0.0279950528015749
13.9201460073004 0.0279869228179833
13.923596179809 0.027978791864894
13.9270463523176 0.0279706599445241
13.9304965248262 0.0279625270590904
13.9339466973349 0.0279543932108096
13.9373968698435 0.0279462584018978
13.9408470423521 0.027938122634571
13.9442972148607 0.0279299859110449
13.9477473873694 0.0279218482335348
13.951197559878 0.0279137096042557
13.9546477323866 0.0279055700254224
13.9580979048952 0.0278974294992493
13.9615480774039 0.0278892880279505
13.9649982499125 0.0278811456137398
13.9684484224211 0.0278730022588308
13.9718985949297 0.0278648579654366
13.9753487674384 0.0278567127357701
13.978798939947 0.0278485665720438
13.9822491124556 0.02784041947647
13.9856992849642 0.0278322714512607
13.9891494574729 0.0278241224986275
13.9925996299815 0.0278159726207817
13.9960498024901 0.0278078218199342
13.9994999749987 0.0277996700982958
14.0029501475074 0.0277915174580767
14.006400320016 0.0277833639014871
14.0098504925246 0.0277752094307366
14.0133006650332 0.0277670540480347
14.0167508375419 0.0277588977555903
14.0202010100505 0.0277507405556123
14.0236511825591 0.027742582450309
14.0271013550678 0.0277344234418885
14.0305515275764 0.0277262635325587
14.034001700085 0.0277181027245269
14.0374518725936 0.0277099410200003
14.0409020451023 0.0277017784211855
14.0443522176109 0.0276936149302892
14.0478023901195 0.0276854505495174
14.0512525626281 0.0276772852810758
14.0547027351368 0.0276691191271699
14.0581529076454 0.0276609520900049
14.061603080154 0.0276527841717856
14.0650532526626 0.0276446153747162
14.0685034251713 0.0276364457010011
14.0719535976799 0.0276282751528439
14.0754037701885 0.0276201037324481
14.0788539426971 0.0276119314420167
14.0823041152058 0.0276037582837525
14.0857542877144 0.027595584259858
14.089204460223 0.0275874093725351
14.0926546327316 0.0275792336239856
14.0961048052403 0.0275710570164109
14.0995549777489 0.027562879552012
14.1030051502575 0.0275547012329896
14.1064553227661 0.027546522061544
14.1099054952748 0.0275383420398751
14.1133556677834 0.0275301611701828
14.116805840292 0.0275219794546661
14.1202560128006 0.0275137968955241
14.1237061853093 0.0275056134949554
14.1271563578179 0.0274974292551581
14.1306065303265 0.0274892441783301
14.1340567028351 0.027481058266669
14.1375068753438 0.027472871522372
14.1409570478524 0.0274646839476357
14.144407220361 0.0274564955446568
14.1478573928696 0.0274483063156311
14.1513075653783 0.0274401162627546
14.1547577378869 0.0274319253882226
14.1582079103955 0.02742373369423
14.1616580829041 0.0274155411829715
14.1651082554128 0.0274073478566414
14.1685584279214 0.0273991537174336
14.17200860043 0.0273909587675416
14.1754587729386 0.0273827630091587
14.1789089454473 0.0273745664444776
14.1823591179559 0.0273663690756908
14.1858092904645 0.0273581709049904
14.1892594629731 0.0273499719345681
14.1927096354818 0.0273417721666152
14.1961598079904 0.0273335716033227
14.199609980499 0.0273253702468811
14.2030601530076 0.0273171680994807
14.2065103255163 0.0273089651633114
14.2099604980249 0.0273007614405625
14.2134106705335 0.0272925569334233
14.2168608430422 0.0272843516440823
14.2203110155508 0.027276145574728
14.2237611880594 0.0272679387275482
14.227211360568 0.0272597311047306
14.2306615330767 0.0272515227084624
14.2341117055853 0.0272433135409303
14.2375618780939 0.0272351036043208
14.2410120506025 0.0272268929008199
14.2444622231112 0.0272186814326133
14.2479123956198 0.0272104692018863
14.2513625681284 0.0272022562108238
14.254812740637 0.0271940424616101
14.2582629131457 0.0271858279564295
14.2617130856543 0.0271776126974657
14.2651632581629 0.027169396686902
14.2686134306715 0.0271611799269212
14.2720636031802 0.0271529624197061
14.2755137756888 0.0271447441674387
14.2789639481974 0.0271365251723007
14.282414120706 0.0271283054364736
14.2858642932147 0.0271200849621383
14.2893144657233 0.0271118637514754
14.2927646382319 0.027103641806665
14.2962148107405 0.0270954191298869
14.2996649832492 0.0270871957233205
14.3031151557578 0.0270789715891447
14.3065653282664 0.0270707467295381
14.310015500775 0.027062521146679
14.3134656732837 0.027054294842745
14.3169158457923 0.0270460678199134
14.3203660183009 0.0270378400803614
14.3238161908095 0.0270296116262653
14.3272663633182 0.0270213824598014
14.3307165358268 0.0270131525831453
14.3341667083354 0.0270049219984725
14.337616880844 0.0269966907079577
14.3410670533527 0.0269884587137756
14.3445172258613 0.0269802260181001
14.3479673983699 0.026971992623105
14.3514175708785 0.0269637585309636
14.3548677433872 0.0269555237438486
14.3583179158958 0.0269472882639326
14.3617680884044 0.0269390520933875
14.365218260913 0.0269308152343849
14.3686684334217 0.0269225776890961
14.3721186059303 0.0269143394596917
14.3755687784389 0.0269061005483422
14.3790189509475 0.0268978609572174
14.3824691234562 0.0268896206884869
14.3859192959648 0.0268813797443197
14.3893694684734 0.0268731381268845
14.392819640982 0.0268648958383496
14.3962698134907 0.0268566528808826
14.3997199859993 0.0268484092566511
14.4031701585079 0.0268401649678219
14.4066203310166 0.0268319200165615
14.4100705035252 0.0268236744050362
14.4135206760338 0.0268154281354115
14.4169708485424 0.0268071812098527
14.4204210210511 0.0267989336305245
14.4238711935597 0.0267906853995915
14.4273213660683 0.0267824365192173
14.4307715385769 0.0267741869915658
14.4342217110856 0.0267659368187997
14.4376718835942 0.0267576860030819
14.4411220561028 0.0267494345465744
14.4445722286114 0.0267411824514391
14.4480224011201 0.0267329297198372
14.4514725736287 0.0267246763539297
14.4549227461373 0.026716422355877
14.4583729186459 0.026708167727839
14.4618230911546 0.0266999124719754
14.4652732636632 0.0266916565904453
14.4687234361718 0.0266834000854072
14.4721736086804 0.0266751429590195
14.4756237811891 0.0266668852134399
14.4790739536977 0.0266586268508258
14.4825241262063 0.0266503678733339
14.4859742987149 0.0266421082831209
14.4894244712236 0.0266338480823425
14.4928746437322 0.0266255872731545
14.4963248162408 0.0266173258577118
14.4997749887494 0.0266090638381691
14.5032251612581 0.0266008012166805
14.5066753337667 0.0265925379953999
14.5101255062753 0.0265842741764804
14.5135756787839 0.0265760097620749
14.5170258512926 0.0265677447543357
14.5204760238012 0.0265594791554148
14.5239261963098 0.0265512129674635
14.5273763688184 0.0265429461926329
14.5308265413271 0.0265346788330735
14.5342767138357 0.0265264108909353
14.5377268863443 0.0265181423683679
14.5411770588529 0.0265098732675205
14.5446272313616 0.0265016035905418
14.5480774038702 0.0264933333395799
14.5515275763788 0.0264850625167827
14.5549777488874 0.0264767911242973
14.5584279213961 0.0264685191642706
14.5618780939047 0.0264602466388489
14.5653282664133 0.0264519735501781
14.5687784389219 0.0264436999004036
14.5722286114306 0.0264354256916704
14.5756787839392 0.0264271509261228
14.5791289564478 0.026418875605905
14.5825791289564 0.0264105997331604
14.5860293014651 0.026402323310032
14.5894794739737 0.0263940463386624
14.5929296464823 0.0263857688211938
14.5963798189909 0.0263774907597676
14.5998299914996 0.0263692121565252
14.6032801640082 0.026360933013607
14.6067303365168 0.0263526533331533
14.6101805090255 0.0263443731173039
14.6136306815341 0.0263360923681979
14.6170808540427 0.026327811087974
14.6205310265513 0.0263195292787705
14.62398119906 0.0263112469427252
14.6274313715686 0.0263029640819753
14.6308815440772 0.0262946806986578
14.6343317165858 0.0262863967949088
14.6377818890945 0.0262781123728642
14.6412320616031 0.0262698274346593
14.6446822341117 0.026261541982429
14.6481324066203 0.0262532560183077
14.651582579129 0.0262449695444292
14.6550327516376 0.026236682562927
14.6584829241462 0.0262283950759338
14.6619330966548 0.0262201070855821
14.6653832691635 0.0262118185940037
14.6688334416721 0.0262035296033302
14.6722836141807 0.0261952401156923
14.6757337866893 0.0261869501332206
14.679183959198 0.0261786596580449
14.6826341317066 0.0261703686922946
14.6860843042152 0.0261620772380987
14.6895344767238 0.0261537852975855
14.6929846492325 0.026145492872883
14.6964348217411 0.0261371999661187
14.6998849942497 0.0261289065794193
14.7033351667583 0.0261206127149114
14.706785339267 0.0261123183747209
14.7102355117756 0.026104023560973
14.7136856842842 0.0260957282757928
14.7171358567928 0.0260874325213046
14.7205860293015 0.0260791362996323
14.7240362018101 0.0260708396128992
14.7274863743187 0.0260625424632283
14.7309365468273 0.0260542448527418
14.734386719336 0.0260459467835617
14.7378368918446 0.0260376482578092
14.7412870643532 0.0260293492776052
14.7447372368618 0.0260210498450699
14.7481874093705 0.0260127499623232
14.7516375818791 0.0260044496314843
14.7550877543877 0.0259961488546719
14.7585379268963 0.0259878476340044
14.761988099405 0.0259795459715995
14.7654382719136 0.0259712438695743
14.7688884444222 0.0259629413300455
14.7723386169308 0.0259546383551293
14.7757887894395 0.0259463349469413
14.7792389619481 0.0259380311075967
14.7826891344567 0.02592972683921
14.7861393069653 0.0259214221438954
14.789589479474 0.0259131170237663
14.7930396519826 0.0259048114809358
14.7964898244912 0.0258965055175164
14.7999399969999 0.0258881991356201
14.8033901695085 0.0258798923373583
14.8068403420171 0.0258715851248419
14.8102905145257 0.0258632775001813
14.8137406870344 0.0258549694654864
14.817190859543 0.0258466610228664
14.8206410320516 0.0258383521744302
14.8240912045602 0.0258300429222861
14.8275413770689 0.0258217332685416
14.8309915495775 0.0258134232153042
14.8344417220861 0.0258051127646803
14.8378918945947 0.0257968019187761
14.8413420671034 0.0257884906796973
14.844792239612 0.0257801790495487
14.8482424121206 0.025771867030435
14.8516925846292 0.0257635546244601
14.8551427571379 0.0257552418337275
14.8585929296465 0.0257469286603399
14.8620431021551 0.0257386151063998
14.8654932746637 0.025730301174009
14.8689434471724 0.0257219868652687
14.872393619681 0.0257136721822795
14.8758437921896 0.0257053571271418
14.8792939646982 0.0256970417019551
14.8827441372069 0.0256887259088184
14.8861943097155 0.0256804097498303
14.8896444822241 0.0256720932270888
14.8930946547327 0.0256637763426913
14.8965448272414 0.0256554590987347
14.89999499975 0.0256471414973152
14.9034451722586 0.0256388235405288
14.9068953447672 0.0256305052304705
14.9103455172759 0.0256221865692351
14.9137956897845 0.0256138675589166
14.9172458622931 0.0256055482016087
14.9206960348017 0.0255972284994043
14.9241462073104 0.0255889084543959
14.927596379819 0.0255805880686753
14.9310465523276 0.025572267344334
14.9344967248362 0.0255639462834625
14.9379468973449 0.0255556248881513
14.9413970698535 0.0255473031604898
14.9448472423621 0.0255389811025673
14.9482974148707 0.0255306587164722
14.9517475873794 0.0255223360042924
14.955197759888 0.0255140129681155
14.9586479323966 0.0255056896100281
14.9620981049052 0.0254973659321167
14.9655482774139 0.0254890419364668
14.9689984499225 0.0254807176251636
14.9724486224311 0.0254723930002917
14.9758987949397 0.0254640680639351
14.9793489674484 0.0254557428181771
14.982799139957 0.0254474172651007
14.9862493124656 0.0254390914067882
14.9896994849743 0.0254307652453211
14.9931496574829 0.0254224387827808
14.9965998299915 0.0254141120212477
15.0000500025001 0.0254057849628019
15.0035001750088 0.0253974576095227
15.0069503475174 0.025389129963489
15.010400520026 0.0253808020267791
15.0138506925346 0.0253724738014705
15.0173008650433 0.0253641452896406
15.0207510375519 0.0253558164933657
15.0242012100605 0.0253474874147218
15.0276513825691 0.0253391580557842
15.0311015550778 0.0253308284186279
15.0345517275864 0.0253224985053268
15.038001900095 0.0253141683179548
15.0414520726036 0.0253058378585848
15.0449022451123 0.0252975071292892
15.0483524176209 0.02528917613214
15.0518025901295 0.0252808448692083
15.0552527626381 0.0252725133425649
15.0587029351468 0.0252641815542799
15.0621531076554 0.0252558495064228
15.065603280164 0.0252475172010625
15.0690534526726 0.0252391846402674
15.0725036251813 0.0252308518261051
15.0759537976899 0.0252225187606428
15.0794039701985 0.0252141854459472
15.0828541427071 0.0252058518840841
15.0863043152158 0.0251975180771188
15.0897544877244 0.0251891840271163
15.093204660233 0.0251808497361407
15.0966548327416 0.0251725152062554
15.1001050052503 0.0251641804395236
15.1035551777589 0.0251558454380076
15.1070053502675 0.0251475102037692
15.1104555227761 0.0251391747388695
15.1139056952848 0.0251308390453692
15.1173558677934 0.0251225031253282
15.120806040302 0.0251141669808059
15.1242562128106 0.0251058306138611
15.1277063853193 0.0250974940265519
15.1311565578279 0.025089157220936
15.1346067303365 0.0250808201990703
15.1380569028451 0.0250724829630111
15.1415070753538 0.0250641455148142
15.1449572478624 0.0250558078565347
15.148407420371 0.0250474699902271
15.1518575928796 0.0250391319179455
15.1553077653883 0.025030793641743
15.1587579378969 0.0250224551636725
15.1622081104055 0.0250141164857859
15.1656582829141 0.0250057776101348
15.1691084554228 0.0249974385387701
15.1725586279314 0.0249890992737419
15.17600880044 0.0249807598170999
15.1794589729486 0.0249724201708932
15.1829091454573 0.0249640803371701
15.1863593179659 0.0249557403179785
15.1898094904745 0.0249474001153655
15.1932596629832 0.0249390597313776
15.1967098354918 0.0249307191680608
15.2001600080004 0.0249223784274604
15.203610180509 0.0249140375116211
15.2070603530177 0.0249056964225869
15.2105105255263 0.0248973551624014
15.2139606980349 0.0248890137331073
15.2174108705435 0.0248806721367468
15.2208610430522 0.0248723303753615
15.2243112155608 0.0248639884509923
15.2277613880694 0.0248556463656797
15.231211560578 0.0248473041214632
15.2346617330867 0.024838961720382
15.2381119055953 0.0248306191644744
15.2415620781039 0.0248222764557784
15.2450122506125 0.024813933596331
15.2484624231212 0.0248055905881688
15.2519125956298 0.0247972474333278
15.2553627681384 0.0247889041338432
15.258812940647 0.0247805606917497
15.2622631131557 0.0247722171090814
15.2657132856643 0.0247638733878715
15.2691634581729 0.0247555295301528
15.2726136306815 0.0247471855379575
15.2760638031902 0.024738841413317
15.2795139756988 0.0247304971582623
15.2829641482074 0.0247221527748233
15.286414320716 0.0247138082650299
15.2898644932247 0.0247054636309107
15.2933146657333 0.0246971188744943
15.2967648382419 0.0246887739978081
15.3002150107505 0.0246804290028791
15.3036651832592 0.0246720838917338
15.3071153557678 0.0246637386663979
15.3105655282764 0.0246553933288964
15.314015700785 0.0246470478812537
15.3174658732937 0.0246387023254936
15.3209160458023 0.0246303566636393
15.3243662183109 0.0246220108977132
15.3278163908195 0.0246136650297372
15.3312665633282 0.0246053190617324
15.3347167358368 0.0245969729957194
15.3381669083454 0.0245886268337181
15.341617080854 0.0245802805777477
15.3450672533627 0.0245719342298267
15.3485174258713 0.0245635877919733
15.3519675983799 0.0245552412662045
15.3554177708885 0.024546894654537
15.3588679433972 0.0245385479589869
15.3623181159058 0.0245302011815693
15.3657682884144 0.0245218543242991
15.369218460923 0.0245135073891901
15.3726686334317 0.0245051603782557
15.3761188059403 0.0244968132935086
15.3795689784489 0.0244884661369609
15.3830191509576 0.0244801189106238
15.3864693234662 0.0244717716165081
15.3899194959748 0.0244634242566239
15.3933696684834 0.0244550768329805
15.3968198409921 0.0244467293475867
15.4002700135007 0.0244383818024505
15.4037201860093 0.0244300341995792
15.4071703585179 0.0244216865409797
15.4106205310266 0.0244133388286579
15.4140707035352 0.0244049910646194
15.4175208760438 0.0243966432508687
15.4209710485524 0.02438829538941
15.4244212210611 0.0243799474822467
15.4278713935697 0.0243715995313814
15.4313215660783 0.0243632515388163
15.4347717385869 0.0243549035065527
15.4382219110956 0.0243465554365913
15.4416720836042 0.0243382073309322
15.4451222561128 0.0243298591915747
15.4485724286214 0.0243215110205175
15.4520226011301 0.0243131628197586
15.4554727736387 0.0243048145912954
15.4589229461473 0.0242964663371246
15.4623731186559 0.0242881180592421
15.4658232911646 0.0242797697596432
15.4692734636732 0.0242714214403226
15.4727236361818 0.0242630731032742
15.4761738086904 0.0242547247504914
15.4796239811991 0.0242463763839666
15.4830741537077 0.0242380280056919
15.4865243262163 0.0242296796176584
15.4899744987249 0.0242213312218567
15.4934246712336 0.0242129828202767
15.4968748437422 0.0242046344149075
15.5003250162508 0.0241962860077377
15.5037751887594 0.0241879376007551
15.5072253612681 0.0241795891959468
15.5106755337767 0.0241712407952992
15.5141257062853 0.0241628924007981
15.5175758787939 0.0241545440144286
15.5210260513026 0.024146195638175
15.5244762238112 0.0241378472740211
15.5279263963198 0.0241294989239498
15.5313765688284 0.0241211505899434
15.5348267413371 0.0241128022739836
15.5382769138457 0.0241044539780513
15.5417270863543 0.0240961057041267
15.5451772588629 0.0240877574541894
15.5486274313716 0.0240794092302182
15.5520776038802 0.0240710610341912
15.5555277763888 0.024062712868086
15.5589779488974 0.0240543647338792
15.5624281214061 0.0240460166335469
15.5658782939147 0.0240376685690645
15.5693284664233 0.0240293205424067
15.572778638932 0.0240209725555474
15.5762288114406 0.0240126246104599
15.5796789839492 0.0240042767091167
15.5831291564578 0.0239959288534898
15.5865793289665 0.0239875810455502
15.5900295014751 0.0239792332872684
15.5934796739837 0.0239708855806143
15.5969298464923 0.0239625379275568
15.600380019001 0.0239541903300642
15.6038301915096 0.0239458427901043
15.6072803640182 0.023937495309644
15.6107305365268 0.0239291478906494
15.6141807090355 0.0239208005350862
15.6176308815441 0.0239124532449191
15.6210810540527 0.0239041060221122
15.6245312265613 0.0238957588686289
15.62798139907 0.023887411786432
15.6314315715786 0.0238790647774833
15.6348817440872 0.0238707178437442
15.6383319165958 0.0238623709871752
15.6417820891045 0.0238540242097361
15.6452322616131 0.023845677513386
15.6486824341217 0.0238373309000834
15.6521326066303 0.023828984371786
15.655582779139 0.0238206379304507
15.6590329516476 0.0238122915780338
15.6624831241562 0.0238039453164908
15.6659332966648 0.0237955991477766
15.6693834691735 0.0237872530738452
15.6728336416821 0.0237789070966501
15.6762838141907 0.023770561218144
15.6797339866993 0.0237622154402787
15.683184159208 0.0237538697650055
15.6866343317166 0.023745524194275
15.6900845042252 0.0237371787300368
15.6935346767338 0.0237288333742401
15.6969848492425 0.0237204881288332
15.7004350217511 0.0237121429957636
15.7038851942597 0.0237037979769784
15.7073353667683 0.0236954530744236
15.710785539277 0.0236871082900447
15.7142357117856 0.0236787636257864
15.7176858842942 0.0236704190835926
15.7211360568028 0.0236620746654067
15.7245862293115 0.0236537303731711
15.7280364018201 0.0236453862088277
15.7314865743287 0.0236370421743174
15.7349367468373 0.0236286982715806
15.738386919346 0.023620354502557
15.7418370918546 0.0236120108691854
15.7452872643632 0.0236036673734038
15.7487374368718 0.0235953240171498
15.7521876093805 0.02358698080236
15.7556377818891 0.0235786377309703
15.7590879543977 0.0235702948049159
15.7625381269063 0.0235619520261312
15.765988299415 0.02355360939655
15.7694384719236 0.0235452669181053
15.7728886444322 0.0235369245927292
15.7763388169409 0.0235285824223534
15.7797889894495 0.0235202404089085
15.7832391619581 0.0235118985543246
15.7866893344667 0.023503556860531
15.7901395069754 0.0234952153294562
15.793589679484 0.023486873963028
15.7970398519926 0.0234785327631735
15.8004900245012 0.0234701917318189
15.8039401970099 0.0234618508708899
15.8073903695185 0.0234535101823112
15.8108405420271 0.023445169668007
15.8142907145357 0.0234368293299005
15.8177408870444 0.0234284891699145
15.821191059553 0.0234201491899705
15.8246412320616 0.0234118093919899
15.8280914045702 0.0234034697778929
15.8315415770789 0.023395130349599
15.8349917495875 0.0233867911090272
15.8384419220961 0.0233784520580955
15.8418920946047 0.0233701131987213
15.8453422671134 0.0233617745328211
15.848792439622 0.0233534360623108
15.8522426121306 0.0233450977891054
15.8556927846392 0.0233367597151193
15.8591429571479 0.0233284218422661
15.8625931296565 0.0233200841724585
15.8660433021651 0.0233117467076086
15.8694934746737 0.0233034094496277
15.8729436471824 0.0232950724004263
15.876393819691 0.0232867355619143
15.8798439921996 0.0232783989360007
15.8832941647082 0.0232700625245937
15.8867443372169 0.0232617263296008
15.8901945097255 0.0232533903529288
15.8936446822341 0.0232450545964837
15.8970948547427 0.0232367190621706
15.9005450272514 0.0232283837518941
15.90399519976 0.0232200486675579
15.9074453722686 0.0232117138110648
15.9108955447772 0.0232033791843171
15.9143457172859 0.0231950447892162
15.9177958897945 0.0231867106276626
15.9212460623031 0.0231783767015564
15.9246962348117 0.0231700430127965
15.9281464073204 0.0231617095632813
15.931596579829 0.0231533763549084
15.9350467523376 0.0231450433895747
15.9384969248462 0.023136710669176
15.9419470973549 0.0231283781956077
15.9453972698635 0.0231200459707644
15.9488474423721 0.0231117139965396
15.9522976148807 0.0231033822748264
15.9557477873894 0.0230950508075169
15.959197959898 0.0230867195965025
15.9626481324066 0.0230783886436739
15.9660983049152 0.0230700579509209
15.9695484774239 0.0230617275201327
15.9729986499325 0.0230533973531974
15.9764488224411 0.0230450674520027
15.9798989949497 0.0230367378184353
15.9833491674584 0.0230284084543811
15.986799339967 0.0230200793617254
15.9902495124756 0.0230117505423526
15.9936996849843 0.0230034219981463
15.9971498574929 0.0229950937309893
16.0006000300015 0.0229867657427639
16.0040502025101 0.0229784380353512
16.0075003750188 0.0229701106106318
16.0109505475274 0.0229617834704853
16.014400720036 0.0229534566167909
16.0178508925446 0.0229451300514265
16.0213010650533 0.0229368037762697
16.0247512375619 0.022928477793197
16.0282014100705 0.0229201521040842
16.0316515825791 0.0229118267108063
16.0351017550878 0.0229035016152377
16.0385519275964 0.0228951768192516
16.042002100105 0.0228868523247209
16.0454522726136 0.0228785281335174
16.0489024451223 0.0228702042475121
16.0523526176309 0.0228618806685754
16.0558027901395 0.0228535573985768
16.0592529626481 0.022845234439385
16.0627031351568 0.0228369117928679
16.0661533076654 0.0228285894608926
16.069603480174 0.0228202674453256
16.0730536526826 0.0228119457480323
16.0765038251913 0.0228036243708775
16.0799539976999 0.0227953033157251
16.0834041702085 0.0227869825844384
16.0868543427171 0.0227786621788797
16.0903045152258 0.0227703421009105
16.0937546877344 0.0227620223523917
16.097204860243 0.0227537029351832
16.1006550327516 0.0227453838511442
16.1041052052603 0.0227370651021331
16.1075553777689 0.0227287466900074
16.1110055502775 0.0227204286166241
16.1144557227861 0.0227121108838389
16.1179058952948 0.0227037934935071
16.1213560678034 0.0226954764474832
16.124806240312 0.0226871597476206
16.1282564128206 0.0226788433957722
16.1317065853293 0.0226705273937899
16.1351567578379 0.0226622117435249
16.1386069303465 0.0226538964468275
16.1420571028551 0.0226455815055474
16.1455072753638 0.0226372669215332
16.1489574478724 0.0226289526966329
16.152407620381 0.0226206388326937
16.1558577928896 0.0226123253315619
16.1593079653983 0.022604012195083
16.1627581379069 0.0225956994251017
16.1662083104155 0.0225873870234619
16.1696584829241 0.0225790749920068
16.1731086554328 0.0225707633325786
16.1765588279414 0.0225624520470187
16.18000900045 0.022554141137168
16.1834591729586 0.0225458306048661
16.1869093454673 0.0225375204519522
16.1903595179759 0.0225292106802645
16.1938096904845 0.0225209012916404
16.1972598629931 0.0225125922879164
16.2007100355018 0.0225042836709284
16.2041602080104 0.0224959754425114
16.207610380519 0.0224876676044995
16.2110605530277 0.022479360158726
16.2145107255363 0.0224710531070234
16.2179608980449 0.0224627464512235
16.2214110705535 0.0224544401931571
16.2248612430622 0.0224461343346543
16.2283114155708 0.0224378288775443
16.2317615880794 0.0224295238236556
16.235211760588 0.0224212191748157
16.2386619330967 0.0224129149328515
16.2421121056053 0.0224046110995889
16.2455622781139 0.022396307676853
16.2490124506225 0.0223880046664682
16.2524626231312 0.022379702070258
16.2559127956398 0.0223713998900449
16.2593629681484 0.0223630981276509
16.262813140657 0.022354796784897
16.2662633131657 0.0223464958636033
16.2697134856743 0.0223381953655893
16.2731636581829 0.0223298952926735
16.2766138306915 0.0223215956466735
16.2800640032002 0.0223132964294063
16.2835141757088 0.0223049976426879
16.2869643482174 0.0222966992883336
16.290414520726 0.0222884013681577
16.2938646932347 0.0222801038839738
16.2973148657433 0.0222718068375947
16.3007650382519 0.0222635102308322
16.3042152107605 0.0222552140654974
16.3076653832692 0.0222469183434006
16.3111155557778 0.0222386230663512
16.3145657282864 0.0222303282361577
16.318015900795 0.0222220338546279
16.3214660733037 0.0222137399235687
16.3249162458123 0.0222054464447861
16.3283664183209 0.0221971534200854
16.3318165908295 0.0221888608512711
16.3352667633382 0.0221805687401465
16.3387169358468 0.0221722770885146
16.3421671083554 0.0221639858981771
16.345617280864 0.0221556951709351
16.3490674533727 0.0221474049085889
16.3525176258813 0.0221391151129377
16.3559677983899 0.0221308257857801
16.3594179708985 0.0221225369289139
16.3628681434072 0.0221142485441358
16.3663183159158 0.0221059606332418
16.3697684884244 0.0220976731980272
16.373218660933 0.0220893862402862
16.3766688334417 0.0220810997618124
16.3801190059503 0.0220728137643983
16.3835691784589 0.0220645282498357
16.3870193509675 0.0220562432199157
16.3904695234762 0.0220479586764282
16.3939196959848 0.0220396746211626
16.3973698684934 0.0220313910559072
16.400820041002 0.0220231079824496
16.4042702135107 0.0220148254025766
16.4077203860193 0.0220065433180739
16.4111705585279 0.0219982617307266
16.4146207310365 0.0219899806423189
16.4180709035452 0.0219817000546341
16.4215210760538 0.0219734199694547
16.4249712485624 0.0219651403885622
16.4284214210711 0.0219568613137374
16.4318715935797 0.0219485827467603
16.4353217660883 0.0219403046894099
16.4387719385969 0.0219320271434644
16.4422221111056 0.0219237501107012
16.4456722836142 0.0219154735928967
16.4491224561228 0.0219071975918266
16.4525726286314 0.0218989221092658
16.4560228011401 0.0218906471469881
16.4594729736487 0.0218823727067666
16.4629231461573 0.0218740987903736
16.4663733186659 0.0218658253995803
16.4698234911746 0.0218575525361574
16.4732736636832 0.0218492802018745
16.4767238361918 0.0218410083985003
16.4801740087004 0.0218327371278028
16.4836241812091 0.0218244663915491
16.4870743537177 0.0218161961915054
16.4905245262263 0.021807926529437
16.4939746987349 0.0217996574071084
16.4974248712436 0.0217913888262832
16.5008750437522 0.0217831207887243
16.5043252162608 0.0217748532961935
16.5077753887694 0.0217665863504519
16.5112255612781 0.0217583199532596
16.5146757337867 0.021750054106376
16.5181259062953 0.0217417888115595
16.5215760788039 0.0217335240705677
16.5250262513126 0.0217252598851573
16.5284764238212 0.0217169962570842
16.5319265963298 0.0217087331881033
16.5353767688384 0.0217004706799688
16.5388269413471 0.0216922087344338
16.5422771138557 0.0216839473532509
16.5457272863643 0.0216756865381715
16.5491774588729 0.0216674262909462
16.5526276313816 0.0216591666133249
16.5560778038902 0.0216509075070564
16.5595279763988 0.0216426489738888
16.5629781489074 0.0216343910155691
16.5664283214161 0.0216261336338438
16.5698784939247 0.0216178768304583
16.5733286664333 0.021609620607157
16.5767788389419 0.0216013649656836
16.5802290114506 0.021593109907781
16.5836791839592 0.0215848554351911
16.5871293564678 0.0215766015496548
16.5905795289764 0.0215683482529125
16.5940297014851 0.0215600955467034
16.5974798739937 0.0215518434327658
16.6009300465023 0.0215435919128374
16.6043802190109 0.0215353409886549
16.6078303915196 0.0215270906619539
16.6112805640282 0.0215188409344695
16.6147307365368 0.0215105918079356
16.6181809090455 0.0215023432840854
16.6216310815541 0.0214940953646512
16.6250812540627 0.0214858480513644
16.6285314265713 0.0214776013459555
16.63198159908 0.021469355250154
16.6354317715886 0.0214611097656889
16.6388819440972 0.0214528648942879
16.6423321166058 0.021444620637678
16.6457822891145 0.0214363769975853
16.6492324616231 0.0214281339757351
16.6526826341317 0.0214198915738517
16.6561328066403 0.0214116497936584
16.659582979149 0.021403408636878
16.6630331516576 0.0213951681052321
16.6664833241662 0.0213869282004414
16.6699334966748 0.0213786889242259
16.6733836691835 0.0213704502783046
16.6768338416921 0.0213622122643956
16.6802840142007 0.0213539748842162
16.6837341867093 0.0213457381394827
16.687184359218 0.0213375020319106
16.6906345317266 0.0213292665632145
16.6940847042352 0.021321031735108
16.6975348767438 0.021312797549304
16.7009850492525 0.0213045640075144
16.7044352217611 0.0212963311114502
16.7078853942697 0.0212880988628215
16.7113355667783 0.0212798672633375
16.714785739287 0.0212716363147067
16.7182359117956 0.0212634060186363
16.7216860843042 0.0212551763768331
16.7251362568128 0.0212469473910026
16.7285864293215 0.0212387190628496
16.7320366018301 0.021230491394078
16.7354867743387 0.0212222643863907
16.7389369468473 0.0212140380414899
16.742387119356 0.0212058123610767
16.7458372918646 0.0211975873468515
16.7492874643732 0.0211893630005135
16.7527376368818 0.0211811393237613
16.7561878093905 0.0211729163182925
16.7596379818991 0.0211646939858037
16.7630881544077 0.0211564723279909
16.7665383269163 0.0211482513465488
16.769988499425 0.0211400310431715
16.7734386719336 0.021131811419552
16.7768888444422 0.0211235924773826
16.7803390169508 0.0211153742183545
16.7837891894595 0.0211071566441581
16.7872393619681 0.021098939756483
16.7906895344767 0.0210907235570177
16.7941397069853 0.0210825080474499
16.797589879494 0.0210742932294664
16.8010400520026 0.021066079104753
16.8044902245112 0.0210578656749947
16.8079403970198 0.0210496529418757
16.8113905695285 0.0210414409070789
16.8148407420371 0.0210332295722868
16.8182909145457 0.0210250189391806
16.8217410870544 0.0210168090094408
16.825191259563 0.021008599784747
16.8286414320716 0.0210003912667777
16.8320916045802 0.0209921834572106
16.8355417770889 0.0209839763577227
16.8389919495975 0.0209757699699897
16.8424421221061 0.0209675642956867
16.8458922946147 0.0209593593364878
16.8493424671234 0.0209511550940661
16.852792639632 0.0209429515700938
16.8562428121406 0.0209347487662424
16.8596929846492 0.0209265466841823
16.8631431571579 0.020918345325583
16.8665933296665 0.0209101446921131
16.8700435021751 0.0209019447854403
16.8734936746837 0.0208937456072314
16.8769438471924 0.0208855471591523
16.880394019701 0.0208773494428679
16.8838441922096 0.0208691524600423
16.8872943647182 0.0208609562123386
16.8907445372269 0.0208527607014191
16.8941947097355 0.0208445659289449
16.8976448822441 0.0208363718965765
16.9010950547527 0.0208281786059734
16.9045452272614 0.0208199860587941
16.90799539977 0.0208117942566963
16.9114455722786 0.0208036032013366
16.9148957447872 0.0207954128943708
16.9183459172959 0.0207872233374538
16.9217960898045 0.0207790345322397
16.9252462623131 0.0207708464803813
16.9286964348217 0.0207626591835308
16.9321466073304 0.0207544726433394
16.935596779839 0.0207462868614575
16.9390469523476 0.0207381018395342
16.9424971248562 0.0207299175792181
16.9459472973649 0.0207217340821567
16.9493974698735 0.0207135513499966
16.9528476423821 0.0207053693843833
16.9562978148907 0.0206971881869617
16.9597479873994 0.0206890077593756
16.963198159908 0.0206808281032678
16.9666483324166 0.0206726492202803
16.9700985049252 0.0206644711120542
16.9735486774339 0.0206562937802295
16.9769988499425 0.0206481172264455
16.9804490224511 0.0206399414523404
16.9838991949597 0.0206317664595515
16.9873493674684 0.0206235922497153
16.990799539977 0.0206154188244672
16.9942497124856 0.0206072461854418
16.9976998849942 0.0205990743342727
17.0011500575029 0.0205909032725925
17.0046002300115 0.0205827330020331
17.0080504025201 0.0205745635242253
17.0115005750288 0.0205663948407989
17.0149507475374 0.0205582269533831
17.018400920046 0.0205500598636057
17.0218510925546 0.0205418935730939
17.0253012650633 0.0205337280834739
17.0287514375719 0.0205255633963709
17.0322016100805 0.0205173995134092
17.0356517825891 0.0205092364362123
17.0391019550978 0.0205010741664025
17.0425521276064 0.0204929127056014
17.046002300115 0.0204847520554296
17.0494524726236 0.0204765922175066
17.0529026451323 0.0204684331934512
17.0563528176409 0.0204602749848813
17.0598029901495 0.0204521175934135
17.0632531626581 0.0204439610206638
17.0667033351668 0.0204358052682472
17.0701535076754 0.0204276503377778
17.073603680184 0.0204194962308685
17.0770538526926 0.0204113429491315
17.0805040252013 0.0204031904941781
17.0839541977099 0.0203950388676185
17.0874043702185 0.0203868880710621
17.0908545427271 0.0203787381061172
17.0943047152358 0.0203705889743914
17.0977548877444 0.0203624406774911
17.101205060253 0.0203542932170218
17.1046552327616 0.0203461465945884
17.1081054052703 0.0203380008117943
17.1115555777789 0.0203298558702425
17.1150057502875 0.0203217117715346
17.1184559227961 0.0203135685172716
17.1219060953048 0.0203054261090534
17.1253562678134 0.0202972845484789
17.128806440322 0.0202891438371462
17.1322566128306 0.0202810039766525
17.1357067853393 0.0202728649685937
17.1391569578479 0.0202647268145653
17.1426071303565 0.0202565895161613
17.1460573028651 0.0202484530749751
17.1495074753738 0.0202403174925991
17.1529576478824 0.0202321827706247
17.156407820391 0.0202240489106424
17.1598579928996 0.0202159159142417
17.1633081654083 0.0202077837830112
17.1667583379169 0.0201996525185385
17.1702085104255 0.0201915221224103
17.1736586829341 0.0201833925962123
17.1771088554428 0.0201752639415293
17.1805590279514 0.0201671361599452
17.18400920046 0.0201590092530428
17.1874593729686 0.0201508832224041
17.1909095454773 0.02014275806961
17.1943597179859 0.0201346337962407
17.1978098904945 0.0201265104038751
17.2012600630032 0.0201183878940914
17.2047102355118 0.0201102662684669
17.2081604080204 0.0201021455285776
17.211610580529 0.020094025675999
17.2150607530377 0.0200859067123052
17.2185109255463 0.0200777886390698
17.2219610980549 0.020069671457865
17.2254112705635 0.0200615551702625
17.2288614430722 0.0200534397778326
17.2323116155808 0.0200453252821449
17.2357617880894 0.020037211684768
17.239211960598 0.0200290989872697
17.2426621331067 0.0200209871912164
17.2461123056153 0.020012876298174
17.2495624781239 0.0200047663097073
17.2530126506325 0.0199966572273801
17.2564628231412 0.0199885490527551
17.2599129956498 0.0199804417873944
17.2633631681584 0.0199723354328589
17.266813340667 0.0199642299907085
17.2702635131757 0.0199561254625023
17.2737136856843 0.0199480218497983
17.2771638581929 0.0199399191541537
17.2806140307015 0.0199318173771246
17.2840642032102 0.0199237165202662
17.2875143757188 0.0199156165851326
17.2909645482274 0.0199075175732773
17.294414720736 0.0198994194862524
17.2978648932447 0.0198913223256094
17.3013150657533 0.0198832260928985
17.3047652382619 0.0198751307896693
17.3082154107705 0.0198670364174701
17.3116655832792 0.0198589429778485
17.3151157557878 0.0198508504723511
17.3185659282964 0.0198427589025232
17.322016100805 0.0198346682699097
17.3254662733137 0.0198265785760541
17.3289164458223 0.019818489822499
17.3323666183309 0.0198104020107862
17.3358167908395 0.0198023151424565
17.3392669633482 0.0197942292190495
17.3427171358568 0.0197861442421042
17.3461673083654 0.0197780602131583
17.349617480874 0.0197699771337488
17.3530676533827 0.0197618950054115
17.3565178258913 0.0197538138296814
17.3599679983999 0.0197457336080925
17.3634181709085 0.0197376543421778
17.3668683434172 0.0197295760334693
17.3703185159258 0.0197214986834981
17.3737686884344 0.0197134222937942
17.377218860943 0.0197053468658869
17.3806690334517 0.0196972724013043
17.3841192059603 0.0196891989015735
17.3875693784689 0.0196811263682208
17.3910195509775 0.0196730548027715
17.3944697234862 0.0196649842067499
17.3979198959948 0.0196569145816791
17.4013700685034 0.0196488459290817
17.4048202410121 0.0196407782504788
17.4082704135207 0.0196327115473911
17.4117205860293 0.0196246458213377
17.4151707585379 0.0196165810738373
17.4186209310466 0.0196085173064073
17.4220711035552 0.0196004545205641
17.4255212760638 0.0195923927178234
17.4289714485724 0.0195843318996996
17.4324216210811 0.0195762720677063
17.4358717935897 0.0195682132233562
17.4393219660983 0.0195601553681608
17.4427721386069 0.0195520985036309
17.4462223111156 0.019544042631276
17.4496724836242 0.019535987752605
17.4531226561328 0.0195279338691255
17.4565728286414 0.0195198809823442
17.4600230011501 0.019511829093767
17.4634731736587 0.0195037782048986
17.4669233461673 0.0194957283172428
17.4703735186759 0.0194876794323026
17.4738236911846 0.0194796315515796
17.4772738636932 0.0194715846765749
17.4807240362018 0.0194635388087883
17.4841742087104 0.0194554939497187
17.4876243812191 0.0194474501008641
17.4910745537277 0.0194394072637215
17.4945247262363 0.0194313654397868
17.4979748987449 0.019423324630555
17.5014250712536 0.0194152848375201
17.5048752437622 0.0194072460621752
17.5083254162708 0.0193992083060124
17.5117755887794 0.0193911715705227
17.5152257612881 0.0193831358571962
17.5186759337967 0.019375101167522
17.5221261063053 0.0193670675029882
17.5255762788139 0.0193590348650821
17.5290264513226 0.0193510032552897
17.5324766238312 0.0193429726750963
17.5359267963398 0.0193349431259859
17.5393769688484 0.019326914609442
17.5428271413571 0.0193188871269466
17.5462773138657 0.019310860679981
17.5497274863743 0.0193028352700254
17.5531776588829 0.0192948108985592
17.5566278313916 0.0192867875670607
17.5600780039002 0.019278765277007
17.5635281764088 0.0192707440298746
17.5669783489174 0.0192627238271388
17.5704285214261 0.0192547046702738
17.5738786939347 0.0192466865607531
17.5773288664433 0.0192386695000491
17.5807790389519 0.019230653489633
17.5842292114606 0.0192226385309753
17.5876793839692 0.0192146246255455
17.5911295564778 0.0192066117748118
17.5945797289865 0.0191985999802417
17.5980299014951 0.0191905892433018
17.6014800740037 0.0191825795654573
17.6049302465123 0.0191745709481728
17.608380419021 0.0191665633929117
17.6118305915296 0.0191585569011366
17.6152807640382 0.0191505514743088
17.6187309365468 0.0191425471138889
17.6221811090555 0.0191345438213364
17.6256312815641 0.0191265415981099
17.6290814540727 0.0191185404456667
17.6325316265813 0.0191105403654635
17.63598179909 0.0191025413589558
17.6394319715986 0.0190945434275981
17.6428821441072 0.019086546572844
17.6463323166158 0.0190785507961461
17.6497824891245 0.0190705560989558
17.6532326616331 0.0190625624827238
17.6566828341417 0.0190545699488997
17.6601330066503 0.019046578498932
17.663583179159 0.0190385881342684
17.6670333516676 0.0190305988563554
17.6704835241762 0.0190226106666386
17.6739336966848 0.0190146235665626
17.6773838691935 0.019006637557571
17.6808340417021 0.0189986526411065
17.6842842142107 0.0189906688186106
17.6877343867193 0.0189826860915241
17.691184559228 0.0189747044612864
17.6946347317366 0.0189667239293363
17.6980849042452 0.0189587444971113
17.7015350767538 0.0189507661660481
17.7049852492625 0.0189427889375823
17.7084354217711 0.0189348128131486
17.7118855942797 0.0189268377941806
17.7153357667883 0.0189188638821109
17.718785939297 0.0189108910783712
17.7222361118056 0.0189029193843922
17.7256862843142 0.0188949488016034
17.7291364568228 0.0188869793314335
17.7325866293315 0.0188790109753102
17.7360368018401 0.01887104373466
17.7394869743487 0.0188630776109088
17.7429371468573 0.0188551126054809
17.746387319366 0.0188471487198003
17.7498374918746 0.0188391859552894
17.7532876643832 0.0188312243133699
17.7567378368918 0.0188232637954624
17.7601880094005 0.0188153044029866
17.7636381819091 0.0188073461373612
17.7670883544177 0.0187993890000037
17.7705385269263 0.0187914329923308
17.773988699435 0.0187834781157581
17.7774388719436 0.0187755243717002
17.7808890444522 0.0187675717615708
17.7843392169609 0.0187596202867824
17.7877893894695 0.0187516699487468
17.7912395619781 0.0187437207488744
17.7946897344867 0.018735772688575
17.7981399069954 0.018727825769257
17.801590079504 0.0187198799923281
17.8050402520126 0.018711935359195
17.8084904245212 0.0187039918712631
17.8119405970299 0.018696049529937
17.8153907695385 0.0186881083366204
17.8188409420471 0.0186801682927158
17.8222911145557 0.0186722293996247
17.8257412870644 0.0186642916587477
17.829191459573 0.0186563550714844
17.8326416320816 0.0186484196392334
17.8360918045902 0.018640485363392
17.8395419770989 0.018632552245357
17.8429921496075 0.0186246202865237
17.8464423221161 0.0186166894882867
17.8498924946247 0.0186087598520396
17.8533426671334 0.0186008313791747
17.856792839642 0.0185929040710837
17.8602430121506 0.0185849779291569
17.8636931846592 0.0185770529547838
17.8671433571679 0.0185691291493529
17.8705935296765 0.0185612065142517
17.8740437021851 0.0185532850508666
17.8774938746937 0.018545364760583
17.8809440472024 0.0185374456447853
17.884394219711 0.018529527704857
17.8878443922196 0.0185216109421805
17.8912945647282 0.0185136953581371
17.8947447372369 0.0185057809541072
17.8981949097455 0.0184978677314702
17.9016450822541 0.0184899556916044
17.9050952547627 0.0184820448358872
17.9085454272714 0.0184741351656949
17.91199559978 0.0184662266824029
17.9154457722886 0.0184583193873854
17.9188959447972 0.0184504132820157
17.9223461173059 0.0184425083676662
17.9257962898145 0.018434604645708
17.9292464623231 0.0184267021175115
17.9326966348317 0.0184188007844458
17.9361468073404 0.0184109006478793
17.939596979849 0.0184030017091791
17.9430471523576 0.0183951039697114
17.9464973248662 0.0183872074308414
17.9499474973749 0.0183793120939332
17.9533976698835 0.0183714179603501
17.9568478423921 0.0183635250314542
17.9602980149007 0.0183556333086065
17.9637481874094 0.0183477427931673
17.967198359918 0.0183398534864956
17.9706485324266 0.0183319653899494
17.9740987049352 0.0183240785048859
17.9775488774439 0.018316192832661
17.9809990499525 0.0183083083746299
17.9844492224611 0.0183004251321465
17.9878993949698 0.0182925431065638
17.9913495674784 0.0182846622992338
17.994799739987 0.0182767827115074
17.9982499124956 0.0182689043447347
18.0017000850043 0.0182610272002645
18.0051502575129 0.0182531512794447
18.0086004300215 0.0182452765836223
18.0120506025301 0.018237403114143
18.0155007750388 0.0182295308723518
18.0189509475474 0.0182216598595925
18.022401120056 0.0182137900772079
18.0258512925646 0.0182059215265398
18.0293014650733 0.0181980542089289
18.0327516375819 0.0181901881257151
18.0362018100905 0.018182323278237
18.0396519825991 0.0181744596678324
18.0431021551078 0.018166597295838
18.0465523276164 0.0181587361635895
18.050002500125 0.0181508762724214
18.0534526726336 0.0181430176236675
18.0569028451423 0.0181351602186604
18.0603530176509 0.0181273040587316
18.0638031901595 0.0181194491452118
18.0672533626681 0.0181115954794304
18.0707035351768 0.0181037430627161
18.0741537076854 0.0180958918963962
18.077603880194 0.0180880419817974
18.0810540527026 0.018080193320245
18.0845042252113 0.0180723459130635
18.0879543977199 0.0180644997615763
18.0914045702285 0.0180566548671059
18.0948547427371 0.0180488112309735
18.0983049152458 0.0180409688544996
18.1017550877544 0.0180331277390034
18.105205260263 0.0180252878858033
18.1086554327716 0.0180174492962165
18.1121056052803 0.0180096119715594
18.1155557777889 0.018001775913147
18.1190059502975 0.0179939411222937
18.1224561228061 0.0179861076003126
18.1259062953148 0.0179782753485159
18.1293564678234 0.0179704443682146
18.132806640332 0.017962614660719
18.1362568128406 0.017954786227338
18.1397069853493 0.0179469590693798
18.1431571578579 0.0179391331881514
18.1466073303665 0.0179313085849588
18.1500575028751 0.0179234852611069
18.1535076753838 0.0179156632178998
18.1569578478924 0.0179078424566402
18.160408020401 0.0179000229786303
18.1638581929096 0.0178922047851707
18.1673083654183 0.0178843878775614
18.1707585379269 0.0178765722571012
18.1742087104355 0.0178687579250878
18.1776588829442 0.0178609448828181
18.1811090554528 0.0178531331315878
18.1845592279614 0.0178453226726916
18.18800940047 0.0178375135074232
18.1914595729787 0.0178297056370752
18.1949097454873 0.0178218990629392
18.1983599179959 0.0178140937863059
18.2018100905045 0.0178062898084649
18.2052602630132 0.0177984871307046
18.2087104355218 0.0177906857543126
18.2121606080304 0.0177828856805754
18.215610780539 0.0177750869107783
18.2190609530477 0.017767289446206
18.2225111255563 0.0177594932881417
18.2259612980649 0.0177516984378678
18.2294114705735 0.0177439048966657
18.2328616430822 0.0177361126658156
18.2363118155908 0.0177283217465969
18.2397619880994 0.0177205321402877
18.243212160608 0.0177127438481654
18.2466623331167 0.017704956871506
18.2501125056253 0.0176971712115848
18.2535626781339 0.0176893868696759
18.2570128506425 0.0176816038470523
18.2604630231512 0.0176738221449862
18.2639131956598 0.0176660417647485
18.2673633681684 0.0176582627076093
18.270813540677 0.0176504849748376
18.2742637131857 0.0176427085677012
18.2777138856943 0.0176349334874671
18.2811640582029 0.0176271597354011
18.2846142307115 0.0176193873127681
18.2880644032202 0.017611616220832
18.2915145757288 0.0176038464608554
18.2949647482374 0.0175960780341001
18.298414920746 0.0175883109418269
18.3018650932547 0.0175805451852954
18.3053152657633 0.0175727807657642
18.3087654382719 0.017565017684491
18.3122156107805 0.0175572559427324
18.3156657832892 0.0175494955417438
18.3191159557978 0.0175417364827799
18.3225661283064 0.017533978767094
18.326016300815 0.0175262223959387
18.3294664733237 0.0175184673705654
18.3329166458323 0.0175107136922243
18.3363668183409 0.0175029613621649
18.3398169908495 0.0174952103816355
18.3432671633582 0.0174874607518833
18.3467173358668 0.0174797124741546
18.3501675083754 0.0174719655496946
18.353617680884 0.0174642199797475
18.3570678533927 0.0174564757655563
18.3605180259013 0.0174487329083632
18.3639681984099 0.0174409914094093
18.3674183709185 0.0174332512699345
18.3708685434272 0.0174255124911779
18.3743187159358 0.0174177750743775
18.3777688884444 0.0174100390207701
18.3812190609531 0.0174023043315916
18.3846692334617 0.0173945710080769
18.3881194059703 0.0173868390514597
18.3915695784789 0.017379108462973
18.3950197509876 0.0173713792438484
18.3984699234962 0.0173636513953165
18.4019200960048 0.0173559249186072
18.4053702685134 0.0173481998149489
18.4088204410221 0.0173404760855693
18.4122706135307 0.017332753731695
18.4157207860393 0.0173250327545515
18.4191709585479 0.0173173131553631
18.4226211310566 0.0173095949353535
18.4260713035652 0.017301878095745
18.4295214760738 0.017294162637759
18.4329716485824 0.0172864485626157
18.4364218210911 0.0172787358715345
18.4398719935997 0.0172710245657336
18.4433221661083 0.0172633146464303
18.4467723386169 0.0172556061148408
18.4502225111256 0.01724789897218
18.4536726836342 0.0172401932196623
18.4571228561428 0.0172324888585006
18.4605730286514 0.0172247858899069
18.4640232011601 0.0172170843150923
18.4674733736687 0.0172093841352666
18.4709235461773 0.0172016853516388
18.4743737186859 0.0171939879654168
18.4778238911946 0.0171862919778074
18.4812740637032 0.0171785973900163
18.4847242362118 0.0171709042032483
18.4881744087204 0.0171632124187071
18.4916245812291 0.0171555220375954
18.4950747537377 0.0171478330611149
18.4985249262463 0.017140145490466
18.5019750987549 0.0171324593268484
18.5054252712636 0.0171247745714606
18.5088754437722 0.0171170912254999
18.5123256162808 0.017109409290163
18.5157757887894 0.017101728766645
18.5192259612981 0.0170940496561405
18.5226761338067 0.0170863719598426
18.5261263063153 0.0170786956789438
18.5295764788239 0.0170710208146351
18.5330266513326 0.0170633473681067
18.5364768238412 0.0170556753405479
18.5399269963498 0.0170480047331467
18.5433771688584 0.0170403355470901
18.5468273413671 0.0170326677835642
18.5502775138757 0.017025001443754
18.5537276863843 0.0170173365288434
18.5571778588929 0.0170096730400153
18.5606280314016 0.0170020109784515
18.5640782039102 0.0169943503453328
18.5675283764188 0.0169866911418391
18.5709785489274 0.016979033369149
18.5744287214361 0.0169713770284403
18.5778788939447 0.0169637221208895
18.5813290664533 0.0169560686476723
18.5847792389619 0.0169484166099632
18.5882294114706 0.0169407660089357
18.5916795839792 0.0169331168457624
18.5951297564878 0.0169254691216146
18.5985799289965 0.0169178228376627
18.6020301015051 0.016910177995076
18.6054802740137 0.016902534595023
18.6089304465223 0.0168948926386707
18.612380619031 0.0168872521271855
18.6158307915396 0.0168796130617325
18.6192809640482 0.0168719754434758
18.6227311365568 0.0168643392735785
18.6261813090655 0.0168567045532027
18.6296314815741 0.0168490712835094
18.6330816540827 0.0168414394656584
18.6365318265913 0.0168338091008088
18.6399819991 0.0168261801901183
18.6434321716086 0.0168185527347439
18.6468823441172 0.0168109267358412
18.6503325166258 0.0168033021945651
18.6537826891345 0.0167956791120691
18.6572328616431 0.016788057489506
18.6606830341517 0.0167804373280274
18.6641332066603 0.0167728186287838
18.667583379169 0.0167652013929246
18.6710335516776 0.0167575856215985
18.6744837241862 0.0167499713159528
18.6779338966948 0.0167423584771339
18.6813840692035 0.0167347471062872
18.6848342417121 0.0167271372045568
18.6882844142207 0.0167195287730862
18.6917345867293 0.0167119218130173
18.695184759238 0.0167043163254916
18.6986349317466 0.0166967123116489
18.7020851042552 0.0166891097726284
18.7055352767638 0.0166815087095682
18.7089854492725 0.0166739091236052
18.7124356217811 0.0166663110158752
18.7158857942897 0.0166587143875133
18.7193359667983 0.0166511192396532
18.722786139307 0.0166435255734278
18.7262363118156 0.0166359333899688
18.7296864843242 0.0166283426904068
18.7331366568328 0.0166207534758716
18.7365868293415 0.0166131657474918
18.7400370018501 0.0166055795063948
18.7434871743587 0.0165979947537074
18.7469373468673 0.0165904114905548
18.750387519376 0.0165828297180616
18.7538376918846 0.0165752494373511
18.7572878643932 0.0165676706495457
18.7607380369018 0.0165600933557666
18.7641882094105 0.0165525175571341
18.7676383819191 0.0165449432547674
18.7710885544277 0.0165373704497847
18.7745387269363 0.0165297991433029
18.777988899445 0.0165222293364384
18.7814390719536 0.0165146610303059
18.7848892444622 0.0165070942260195
18.7883394169708 0.0164995289246921
18.7917895894795 0.0164919651274355
18.7952397619881 0.0164844028353607
18.7986899344967 0.0164768420495774
18.8021401070053 0.0164692827711942
18.805590279514 0.016461725001319
18.8090404520226 0.0164541687410582
18.8124906245312 0.0164466139915176
18.8159407970399 0.0164390607538017
18.8193909695485 0.016431509029014
18.8228411420571 0.0164239588182568
18.8262913145657 0.0164164101226317
18.8297414870744 0.0164088629432389
18.833191659583 0.0164013172811779
18.8366418320916 0.0163937731375468
18.8400920046002 0.0163862305134428
18.8435421771089 0.0163786894099622
18.8469923496175 0.0163711498282
18.8504425221261 0.0163636117692504
18.8538926946347 0.0163560752342063
18.8573428671434 0.0163485402241597
18.860793039652 0.0163410067402016
18.8642432121606 0.0163334747834218
18.8676933846692 0.0163259443549092
18.8711435571779 0.0163184154557515
18.8745937296865 0.0163108880870356
18.8780439021951 0.0163033622498471
18.8814940747037 0.0162958379452706
18.8849442472124 0.0162883151743897
18.888394419721 0.0162807939382871
18.8918445922296 0.0162732742380441
18.8952947647382 0.0162657560747413
18.8987449372469 0.016258239449458
18.9021951097555 0.0162507243632726
18.9056452822641 0.0162432108172625
18.9090954547727 0.0162356988125038
18.9125456272814 0.0162281883500718
18.91599579979 0.0162206794310408
18.9194459722986 0.0162131720564836
18.9228961448072 0.0162056662274726
18.9263463173159 0.0161981619450786
18.9297964898245 0.0161906592103717
18.9332466623331 0.0161831580244207
18.9366968348417 0.0161756583882936
18.9401470073504 0.0161681603030572
18.943597179859 0.0161606637697773
18.9470473523676 0.0161531687895185
18.9504975248762 0.0161456753633447
18.9539476973849 0.0161381834923184
18.9573978698935 0.0161306931775011
18.9608480424021 0.0161232044199536
18.9642982149107 0.0161157172207352
18.9677483874194 0.0161082315809044
18.971198559928 0.0161007475015185
18.9746487324366 0.0160932649836341
18.9780989049452 0.0160857840283062
18.9815490774539 0.0160783046365892
18.9849992499625 0.0160708268095363
18.9884494224711 0.0160633505481997
18.9918995949797 0.0160558758536304
18.9953497674884 0.0160484027268785
18.998799939997 0.0160409311689931
19.0022501125056 0.0160334611810219
19.0057002850142 0.0160259927640121
19.0091504575229 0.0160185259190095
19.0126006300315 0.0160110606470588
19.0160508025401 0.0160035969492038
19.0195009750488 0.0159961348264873
19.0229511475574 0.0159886742799509
19.026401320066 0.0159812153106353
19.0298514925746 0.0159737579195799
19.0333016650833 0.0159663021078234
19.0367518375919 0.0159588478764032
19.0402020101005 0.0159513952263558
19.0436521826091 0.0159439441587164
19.0471023551178 0.0159364946745195
19.0505525276264 0.0159290467747984
19.054002700135 0.0159216004605852
19.0574528726436 0.0159141557329111
19.0609030451523 0.0159067125928064
19.0643532176609 0.0158992710413
19.0678033901695 0.01589183107942
19.0712535626781 0.0158843927081934
19.0747037351868 0.0158769559286461
19.0781539076954 0.0158695207418031
19.081604080204 0.0158620871486881
19.0850542527126 0.015854655150324
19.0885044252213 0.0158472247477326
19.0919545977299 0.0158397959419344
19.0954047702385 0.0158323687339493
19.0988549427471 0.0158249431247956
19.1023051152558 0.0158175191154912
19.1057552877644 0.0158100967070523
19.109205460273 0.0158026759004945
19.1126556327816 0.0157952566968323
19.1161058052903 0.0157878390970788
19.1195559777989 0.0157804231022466
19.1230061503075 0.0157730087133467
19.1264563228161 0.0157655959313895
19.1299064953248 0.0157581847573841
19.1333566678334 0.0157507751923387
19.136806840342 0.0157433672372602
19.1402570128506 0.0157359608931547
19.1437071853593 0.0157285561610272
19.1471573578679 0.0157211530418816
19.1506075303765 0.0157137515367208
19.1540577028851 0.0157063516465466
19.1575078753938 0.0156989533723598
19.1609580479024 0.0156915567151601
19.164408220411 0.0156841616759463
19.1678583929196 0.0156767682557158
19.1713085654283 0.0156693764554654
19.1747587379369 0.0156619862761905
19.1782089104455 0.0156545977188857
19.1816590829541 0.0156472107845443
19.1851092554628 0.0156398254741589
19.1885594279714 0.0156324417887206
19.19200960048 0.0156250597292199
19.1954597729886 0.015617679296646
19.1989099454973 0.015610300491987
19.2023601180059 0.0156029233162301
19.2058102905145 0.0155955477703615
19.2092604630231 0.0155881738553662
19.2127106355318 0.0155808015722281
19.2161608080404 0.0155734309219303
19.219610980549 0.0155660619054547
19.2230611530577 0.0155586945237821
19.2265113255663 0.0155513287778923
19.2299614980749 0.0155439646687642
19.2334116705835 0.0155366021973754
19.2368618430922 0.0155292413647026
19.2403120156008 0.0155218821717214
19.2437621881094 0.0155145246194064
19.247212360618 0.0155071687087313
19.2506625331267 0.0154998144406683
19.2541127056353 0.015492461816189
19.2575628781439 0.0154851108362637
19.2610130506525 0.0154777615018618
19.2644632231612 0.0154704138139516
19.2679133956698 0.0154630677735004
19.2713635681784 0.0154557233814742
19.274813740687 0.0154483806388384
19.2782639131957 0.0154410395465569
19.2817140857043 0.0154337001055929
19.2851642582129 0.0154263623169083
19.2886144307215 0.0154190261814641
19.2920646032302 0.0154116917002202
19.2955147757388 0.0154043588741355
19.2989649482474 0.0153970277041678
19.302415120756 0.0153896981912739
19.3058652932647 0.0153823703364095
19.3093154657733 0.0153750441405292
19.3127656382819 0.0153677196045868
19.3162158107905 0.0153603967295348
19.3196659832992 0.0153530755163247
19.3231161558078 0.0153457559659071
19.3265663283164 0.0153384380792313
19.330016500825 0.0153311218572458
19.3334666733337 0.0153238073008979
19.3369168458423 0.015316494411134
19.3403670183509 0.0153091831888992
19.3438171908595 0.0153018736351378
19.3472673633682 0.015294565750793
19.3507175358768 0.0152872595368068
19.3541677083854 0.0152799549941205
19.357617880894 0.0152726521236738
19.3610680534027 0.015265350926406
19.3645182259113 0.0152580514032548
19.3679683984199 0.0152507535551573
19.3714185709285 0.0152434573830491
19.3748687434372 0.0152361628878651
19.3783189159458 0.0152288700705391
19.3817690884544 0.0152215789320038
19.385219260963 0.0152142894731908
19.3886694334717 0.0152070016950308
19.3921196059803 0.0151997155984532
19.3955697784889 0.0151924311843867
19.3990199509975 0.0151851484537587
19.4024701235062 0.0151778674074955
19.4059202960148 0.0151705880465228
19.4093704685234 0.0151633103717646
19.412820641032 0.0151560343841444
19.4162708135407 0.0151487600845844
19.4197209860493 0.0151414874740057
19.4231711585579 0.0151342165533287
19.4266213310666 0.0151269473234722
19.4300715035752 0.0151196797853545
19.4335216760838 0.0151124139398926
19.4369718485924 0.0151051497880023
19.4404220211011 0.0150978873305988
19.4438721936097 0.0150906265685957
19.4473223661183 0.0150833675029061
19.4507725386269 0.0150761101344416
19.4542227111356 0.0150688544641131
19.4576728836442 0.0150616004928302
19.4611230561528 0.0150543482215016
19.4645732286614 0.015047097651035
19.4680234011701 0.0150398487823368
19.4714735736787 0.0150326016163127
19.4749237461873 0.0150253561538671
19.4783739186959 0.0150181123959035
19.4818240912046 0.0150108703433242
19.4852742637132 0.0150036299970307
19.4887244362218 0.0149963913579232
19.4921746087304 0.0149891544269009
19.4956247812391 0.0149819192048622
19.4990749537477 0.0149746856927042
19.5025251262563 0.014967453891323
19.5059752987649 0.0149602238016138
19.5094254712736 0.0149529954244705
19.5128756437822 0.0149457687607862
19.5163258162908 0.0149385438114528
19.5197759887994 0.0149313205773613
19.5232261613081 0.0149240990594015
19.5266763338167 0.0149168792584623
19.5301265063253 0.0149096611754315
19.5335766788339 0.0149024448111958
19.5370268513426 0.0148952301666409
19.5404770238512 0.0148880172426514
19.5439271963598 0.0148808060401111
19.5473773688684 0.0148735965599024
19.5508275413771 0.014866388802907
19.5542777138857 0.0148591827700052
19.5577278863943 0.0148519784620766
19.5611780589029 0.0148447758799995
19.5646282314116 0.0148375750246513
19.5680784039202 0.0148303758969084
19.5715285764288 0.014823178497646
19.5749787489374 0.0148159828277384
19.5784289214461 0.0148087888880587
19.5818790939547 0.0148015966794791
19.5853292664633 0.0147944062028708
19.5887794389719 0.0147872174591038
19.5922296114806 0.0147800304490471
19.5956797839892 0.0147728451735687
19.5991299564978 0.0147656616335356
19.6025801290064 0.0147584798298137
19.6060303015151 0.0147512997632678
19.6094804740237 0.0147441214347618
19.6129306465323 0.0147369448451585
19.616380819041 0.0147297699953195
19.6198309915496 0.0147225968861057
19.6232811640582 0.0147154255183767
19.6267313365668 0.014708255892991
19.6301815090755 0.0147010880108063
19.6336316815841 0.0146939218726791
19.6370818540927 0.014686757479465
19.6405320266013 0.0146795948320183
19.64398219911 0.0146724339311925
19.6474323716186 0.01466527477784
19.6508825441272 0.0146581173728122
19.6543327166358 0.0146509617169592
19.6577828891445 0.0146438078111305
19.6612330616531 0.0146366556561742
19.6646832341617 0.0146295052529375
19.6681334066703 0.0146223566022665
19.671583579179 0.0146152097050064
19.6750337516876 0.0146080645620012
19.6784839241962 0.014600921174094
19.6819340967048 0.0145937795421267
19.6853842692135 0.0145866396669403
19.6888344417221 0.0145795015493746
19.6922846142307 0.0145723651902687
19.6957347867393 0.0145652305904603
19.699184959248 0.0145580977507862
19.7026351317566 0.0145509666720821
19.7060853042652 0.0145438373551828
19.7095354767738 0.014536709800922
19.7129856492825 0.0145295840101323
19.7164358217911 0.0145224599836454
19.7198859942997 0.0145153377222917
19.7233361668083 0.0145082172269009
19.726786339317 0.0145010984983013
19.7302365118256 0.0144939815373206
19.7336866843342 0.014486866344785
19.7371368568428 0.0144797529215201
19.7405870293515 0.01447264126835
19.7440372018601 0.0144655313860982
19.7474873743687 0.0144584232755869
19.7509375468773 0.0144513169376374
19.754387719386 0.0144442123730698
19.7578378918946 0.0144371095827033
19.7612880644032 0.014430008567356
19.7647382369118 0.0144229093278451
19.7681884094205 0.0144158118649866
19.7716385819291 0.0144087161795954
19.7750887544377 0.0144016222724857
19.7785389269463 0.0143945301444703
19.781989099455 0.0143874397963611
19.7854392719636 0.0143803512289691
19.7888894444722 0.0143732644431041
19.7923396169808 0.0143661794395748
19.7957897894895 0.0143590962191891
19.7992399619981 0.0143520147827536
19.8026901345067 0.0143449351310742
19.8061403070154 0.0143378572649554
19.809590479524 0.0143307811852009
19.8130406520326 0.0143237068926133
19.8164908245412 0.0143166343879942
19.8199409970499 0.014309563672144
19.8233911695585 0.0143024947458624
19.8268413420671 0.0142954276099476
19.8302915145757 0.0142883622651973
19.8337416870844 0.0142812987124077
19.837191859593 0.0142742369523743
19.8406420321016 0.0142671769858913
19.8440922046102 0.0142601188137522
19.8475423771189 0.014253062436749
19.8509925496275 0.0142460078556731
19.8544427221361 0.0142389550713146
19.8578928946447 0.0142319040844628
19.8613430671534 0.0142248548959057
19.864793239662 0.0142178075064305
19.8682434121706 0.0142107619168232
19.8716935846792 0.0142037181278688
19.8751437571879 0.0141966761403514
19.8785939296965 0.0141896359550539
19.8820441022051 0.0141825975727583
19.8854942747137 0.0141755609942455
19.8889444472224 0.0141685262202953
19.892394619731 0.0141614932516867
19.8958447922396 0.0141544620891974
19.8992949647482 0.0141474327336041
19.9027451372569 0.0141404051856827
19.9061953097655 0.014133379446208
19.9096454822741 0.0141263555159534
19.9130956547827 0.0141193333956918
19.9165458272914 0.0141123130861948
19.9199959998 0.0141052945882329
19.9234461723086 0.0140982779025758
19.9268963448172 0.014091263029992
19.9303465173259 0.0140842499712489
19.9337966898345 0.0140772387271131
19.9372468623431 0.0140702292983501
19.9406970348517 0.0140632216857242
19.9441472073604 0.0140562158899988
19.947597379869 0.0140492119119364
19.9510475523776 0.0140422097522982
19.9544977248862 0.0140352094118445
19.9579478973949 0.0140282108913347
19.9613980699035 0.014021214191527
19.9648482424121 0.0140142193131786
19.9682984149207 0.0140072262570457
19.9717485874294 0.0140002350238835
19.975198759938 0.013993245614446
19.9786489324466 0.0139862580294866
19.9820991049552 0.0139792722697571
19.9855492774639 0.0139722883360087
19.9889994499725 0.0139653062289914
19.9924496224811 0.0139583259494542
19.9958997949898 0.013951347498145
19.9993499674984 0.0139443708758109
20.002800140007 0.0139373960831978
20.0062503125156 0.0139304231210505
20.0097004850243 0.0139234519901129
20.0131506575329 0.013916482691128
20.0166008300415 0.0139095152248373
20.0200510025501 0.0139025495919819
20.0235011750588 0.0138955857933014
20.0269513475674 0.0138886238295347
20.030401520076 0.0138816637014193
20.0338516925846 0.013874705409692
20.0373018650933 0.0138677489550885
20.0407520376019 0.0138607943383434
20.0442022101105 0.0138538415601904
20.0476523826191 0.013846890621362
20.0511025551278 0.0138399415225897
20.0545527276364 0.0138329942646043
20.058002900145 0.013826048848135
20.0614530726536 0.0138191052739106
20.0649032451623 0.0138121635426584
20.0683534176709 0.0138052236551049
20.0718035901795 0.0137982856119755
20.0752537626881 0.0137913494139946
20.0787039351968 0.0137844150618856
20.0821541077054 0.0137774825563709
20.085604280214 0.0137705518981718
20.0890544527226 0.0137636230880087
20.0925046252313 0.0137566961266007
20.0959547977399 0.0137497710146662
20.0994049702485 0.0137428477529225
20.1028551427571 0.0137359263420857
20.1063053152658 0.013729006782871
20.1097554877744 0.0137220890759928
20.113205660283 0.013715173222164
20.1166558327916 0.0137082592220969
20.1201060053003 0.0137013470765026
20.1235561778089 0.0136944367860911
20.1270063503175 0.0136875283515716
20.1304565228261 0.0136806217736522
20.1339066953348 0.0136737170530398
20.1373568678434 0.0136668141904404
20.140807040352 0.0136599131865592
20.1442572128606 0.0136530140421
20.1477073853693 0.0136461167577658
20.1511575578779 0.0136392213342586
20.1546077303865 0.0136323277722793
20.1580579028951 0.0136254360725277
20.1615080754038 0.0136185462357029
20.1649582479124 0.0136116582625026
20.168408420421 0.0136047721536237
20.1718585929296 0.013597887909762
20.1753087654383 0.0135910055316123
20.1787589379469 0.0135841250198686
20.1822091104555 0.0135772463752234
20.1856592829641 0.0135703695983685
20.1891094554728 0.0135634946899948
20.1925596279814 0.013556621650792
20.19600980049 0.0135497504814487
20.1994599729987 0.0135428811826526
20.2029101455073 0.0135360137550905
20.2063603180159 0.0135291481994479
20.2098104905245 0.0135222845164096
20.2132606630332 0.0135154227066592
20.2167108355418 0.0135085627708792
20.2201610080504 0.0135017047097512
20.223611180559 0.013494848523956
20.2270613530677 0.0134879942141729
20.2305115255763 0.0134811417810806
20.2339616980849 0.0134742912253566
20.2374118705935 0.0134674425476775
20.2408620431022 0.0134605957487186
20.2443122156108 0.0134537508291546
20.2477623881194 0.013446907789659
20.251212560628 0.0134400666309041
20.2546627331367 0.0134332273535614
20.2581129056453 0.0134263899583014
20.2615630781539 0.0134195544457935
20.2650132506625 0.0134127208167061
20.2684634231712 0.0134058890717066
20.2719135956798 0.0133990592114615
20.2753637681884 0.013392231236636
20.278813940697 0.0133854051478945
20.2822641132057 0.0133785809459005
20.2857142857143 0.0133717586313162
20.2891644582229 0.0133649382048029
20.2926146307315 0.013358119667021
20.2960648032402 0.0133513030186298
20.2995149757488 0.0133444882602876
20.3029651482574 0.0133376753926517
20.306415320766 0.0133308644163782
20.3098654932747 0.0133240553321227
20.3133156657833 0.0133172481405391
20.3167658382919 0.0133104428422809
20.3202160108005 0.0133036394380001
20.3236661833092 0.0132968379283482
20.3271163558178 0.0132900383139752
20.3305665283264 0.0132832405955304
20.334016700835 0.013276444773662
20.3374668733437 0.0132696508490171
20.3409170458523 0.013262858822242
20.3443672183609 0.0132560686939818
20.3478173908695 0.0132492804648807
20.3512675633782 0.0132424941355818
20.3547177358868 0.0132357097067273
20.3581679083954 0.0132289271789583
20.361618080904 0.0132221465529149
20.3650682534127 0.0132153678292364
20.3685184259213 0.0132085910085607
20.3719685984299 0.0132018160915251
20.3754187709385 0.0131950430787656
20.3788689434472 0.0131882719709173
20.3823191159558 0.0131815027686143
20.3857692884644 0.0131747354724897
20.3892194609731 0.0131679700831756
20.3926696334817 0.0131612066013031
20.3961198059903 0.0131544450275022
20.3995699784989 0.013147685362402
20.4030201510076 0.0131409276066306
20.4064703235162 0.013134171760815
20.4099204960248 0.0131274178255812
20.4133706685334 0.0131206658015545
20.4168208410421 0.0131139156893586
20.4202710135507 0.0131071674896168
20.4237211860593 0.0131004212029511
20.4271713585679 0.0130936768299824
20.4306215310766 0.0130869343713309
20.4340717035852 0.0130801938276156
20.4375218760938 0.0130734551994544
20.4409720486024 0.0130667184874644
20.4444222211111 0.0130599836922617
20.4478723936197 0.0130532508144612
20.4513225661283 0.0130465198546771
20.4547727386369 0.0130397908135222
20.4582229111456 0.0130330636916086
20.4616730836542 0.0130263384895474
20.4651232561628 0.0130196152079485
20.4685734286714 0.013012893847421
20.4720236011801 0.0130061744085729
20.4754737736887 0.0129994568920112
20.4789239461973 0.0129927412983419
20.4823741187059 0.01298602762817
20.4858242912146 0.0129793158820996
20.4892744637232 0.0129726060607337
20.4927246362318 0.0129658981646742
20.4961748087404 0.0129591921945223
20.4996249812491 0.0129524881508778
20.5030751537577 0.01294578603434
20.5065253262663 0.0129390858455067
20.5099754987749 0.012932387584975
20.5134256712836 0.012925691253341
20.5168758437922 0.0129189968511996
20.5203260163008 0.012912304379145
20.5237761888094 0.0129056138377701
20.5272263613181 0.012898925227667
20.5306765338267 0.0128922385494268
20.5341267063353 0.0128855538036394
20.5375768788439 0.012878870990894
20.5410270513526 0.0128721901117786
20.5444772238612 0.0128655111668803
20.5479273963698 0.0128588341567852
20.5513775688784 0.0128521590820782
20.5548277413871 0.0128454859433435
20.5582779138957 0.0128388147411643
20.5617280864043 0.0128321454761225
20.5651782589129 0.0128254781487992
20.5686284314216 0.0128188127597747
20.5720786039302 0.0128121493096279
20.5755287764388 0.0128054877989371
20.5789789489475 0.0127988282282792
20.5824291214561 0.0127921705982305
20.5858792939647 0.0127855149093662
20.5893294664733 0.0127788611622602
20.592779638982 0.0127722093574859
20.5962298114906 0.0127655594956153
20.5996799839992 0.0127589115772196
20.6031301565078 0.0127522656028691
20.6065803290165 0.0127456215731328
20.6100305015251 0.0127389794885791
20.6134806740337 0.012732339349775
20.6169308465423 0.0127257011572869
20.620381019051 0.0127190649116799
20.6238311915596 0.0127124306135183
20.6272813640682 0.0127057982633654
20.6307315365768 0.0126991678617833
20.6341817090855 0.0126925394093335
20.6376318815941 0.012685912906576
20.6410820541027 0.0126792883540703
20.6445322266113 0.0126726657523746
20.64798239912 0.0126660451020463
20.6514325716286 0.0126594264036417
20.6548827441372 0.0126528096577161
20.6583329166458 0.0126461948648238
20.6617830891545 0.0126395820255183
20.6652332616631 0.012632971140352
20.6686834341717 0.0126263622098761
20.6721336066803 0.0126197552346412
20.675583779189 0.0126131502151966
20.6790339516976 0.0126065471520908
20.6824841242062 0.0125999460458712
20.6859342967148 0.0125933468970843
20.6893844692235 0.0125867497062756
20.6928346417321 0.0125801544739895
20.6962848142407 0.0125735612007697
20.6997349867493 0.0125669698871585
20.703185159258 0.0125603805336975
20.7066353317666 0.0125537931409274
20.7100855042752 0.0125472077093876
20.7135356767838 0.0125406242396168
20.7169858492925 0.0125340427321526
20.7204360218011 0.0125274631875315
20.7238861943097 0.0125208856062893
20.7273363668183 0.0125143099889606
20.730786539327 0.0125077363360791
20.7342367118356 0.0125011646481774
20.7376868843442 0.0124945949257874
20.7411370568528 0.0124880271694396
20.7445872293615 0.012481461379664
20.7480374018701 0.0124748975569892
20.7514875743787 0.0124683357019431
20.7549377468873 0.0124617758150524
20.758387919396 0.012455217896843
20.7618380919046 0.0124486619478397
20.7652882644132 0.0124421079685665
20.7687384369218 0.0124355559595462
20.7721886094305 0.0124290059213007
20.7756387819391 0.012422457854351
20.7790889544477 0.0124159117592171
20.7825391269564 0.0124093676364178
20.785989299465 0.0124028254864713
20.7894394719736 0.0123962853098945
20.7928896444822 0.0123897471072035
20.7963398169909 0.0123832108789133
20.7997899894995 0.0123766766255382
20.8032401620081 0.0123701443475911
20.8066903345167 0.0123636140455842
20.8101405070254 0.0123570857200287
20.813590679534 0.0123505593714348
20.8170408520426 0.0123440350003118
20.8204910245512 0.0123375126071677
20.8239411970599 0.01233099219251
20.8273913695685 0.0123244737568449
20.8308415420771 0.0123179573006777
20.8342917145857 0.0123114428245128
20.8377418870944 0.0123049303288536
20.841192059603 0.0122984198142023
20.8446422321116 0.0122919112810606
20.8480924046202 0.0122854047299288
20.8515425771289 0.0122789001613063
20.8549927496375 0.0122723975756918
20.8584429221461 0.0122658969735827
20.8618930946547 0.0122593983554757
20.8653432671634 0.0122529017218662
20.868793439672 0.012246407073249
20.8722436121806 0.0122399144101176
20.8756937846892 0.0122334237329648
20.8791439571979 0.0122269350422823
20.8825941297065 0.0122204483385607
20.8860443022151 0.01221396362229
20.8894944747237 0.0122074808939588
20.8929446472324 0.012201000154055
20.896394819741 0.0121945214030655
20.8998449922496 0.0121880446414762
20.9032951647582 0.0121815698697719
20.9067453372669 0.0121750970884368
20.9101955097755 0.0121686262979536
20.9136456822841 0.0121621574988045
20.9170958547927 0.0121556906914706
20.9205460273014 0.0121492258764318
20.92399619981 0.0121427630541674
20.9274463723186 0.0121363022251555
20.9308965448272 0.0121298433898733
20.9343467173359 0.0121233865487969
20.9377968898445 0.0121169317024017
20.9412470623531 0.012110478851162
20.9446972348617 0.0121040279955511
20.9481474073704 0.0120975791360413
20.951597579879 0.0120911322731041
20.9550477523876 0.0120846874072099
20.9584979248962 0.0120782445388281
20.9619480974049 0.0120718036684273
20.9653982699135 0.012065364796475
20.9688484424221 0.0120589279234378
20.9722986149308 0.0120524930497813
20.9757487874394 0.0120460601759702
20.979198959948 0.0120396293024682
20.9826491324566 0.012033200429738
20.9860993049653 0.0120267735582413
20.9895494774739 0.0120203486884391
20.9929996499825 0.0120139258207911
20.9964498224911 0.0120075049557562
20.9998999949998 0.0120010860937924
21.0033501675084 0.0119946692353567
21.006800340017 0.011988254380905
21.0102505125256 0.0119818415308924
21.0137006850343 0.011975430685773
21.0171508575429 0.0119690218459999
21.0206010300515 0.0119626150120254
21.0240512025601 0.0119562101843005
21.0275013750688 0.0119498073632757
21.0309515475774 0.0119434065494001
21.034401720086 0.0119370077431221
21.0378518925946 0.0119306109448892
21.0413020651033 0.0119242161551477
21.0447522376119 0.0119178233743432
21.0482024101205 0.0119114326029201
21.0516525826291 0.011905043841322
21.0551027551378 0.0118986570899915
21.0585529276464 0.0118922723493703
21.062003100155 0.0118858896198991
21.0654532726636 0.0118795089020176
21.0689034451723 0.0118731301961646
21.0723536176809 0.0118667535027779
21.0758037901895 0.0118603788222944
21.0792539626981 0.0118540061551501
21.0827041352068 0.01184763550178
21.0861543077154 0.0118412668626179
21.089604480224 0.0118349002380971
21.0930546527326 0.0118285356286496
21.0965048252413 0.0118221730347067
21.0999549977499 0.0118158124566984
21.1034051702585 0.0118094538950541
21.1068553427671 0.0118030973502022
21.1103055152758 0.0117967428225699
21.1137556877844 0.0117903903125836
21.117205860293 0.0117840398206689
21.1206560328016 0.0117776913472503
21.1241062053103 0.0117713448927512
21.1275563778189 0.0117650004575944
21.1310065503275 0.0117586580422015
21.1344567228361 0.0117523176469932
21.1379068953448 0.0117459792723893
21.1413570678534 0.0117396429188086
21.144807240362 0.0117333085866689
21.1482574128706 0.0117269762763873
21.1517075853793 0.0117206459883796
21.1551577578879 0.011714317723061
21.1586079303965 0.0117079914808454
21.1620581029051 0.0117016672621461
21.1655082754138 0.0116953450673753
21.1689584479224 0.0116890248969442
21.172408620431 0.011682706751263
21.1758587929396 0.0116763906307413
21.1793089654483 0.0116700765357873
21.1827591379569 0.0116637644668085
21.1862093104655 0.0116574544242116
21.1896594829742 0.011651146408402
21.1931096554828 0.0116448404197844
21.1965598279914 0.0116385364587626
21.2000100005 0.0116322345257392
21.2034601730087 0.0116259346211161
21.2069103455173 0.0116196367452941
21.2103605180259 0.0116133408986733
21.2138106905345 0.0116070470816525
21.2172608630432 0.0116007552946299
21.2207110355518 0.0115944655380026
21.2241612080604 0.0115881778121666
21.227611380569 0.0115818921175173
21.2310615530777 0.011575608454449
21.2345117255863 0.0115693268233549
21.2379618980949 0.0115630472246275
21.2414120706035 0.0115567696586583
21.2448622431122 0.0115504941258378
21.2483124156208 0.0115442206265557
21.2517625881294 0.0115379491612005
21.255212760638 0.01153167973016
21.2586629331467 0.011525412333821
21.2621131056553 0.0115191469725693
21.2655632781639 0.0115128836467899
21.2690134506725 0.0115066223568667
21.2724636231812 0.0115003631031827
21.2759137956898 0.0114941058861202
21.2793639681984 0.0114878507060601
21.282814140707 0.0114815975633829
21.2862643132157 0.0114753464584677
21.2897144857243 0.011469097391693
21.2931646582329 0.0114628503634362
21.2966148307415 0.0114566053740737
21.3000650032502 0.0114503624239813
21.3035151757588 0.0114441215135334
21.3069653482674 0.0114378826431038
21.310415520776 0.0114316458130652
21.3138656932847 0.0114254110237896
21.3173158657933 0.0114191782756478
21.3207660383019 0.0114129475690098
21.3242162108105 0.0114067189042446
21.3276663833192 0.0114004922817204
21.3311165558278 0.0113942677018043
21.3345667283364 0.0113880451648626
21.338016900845 0.0113818246712607
21.3414670733537 0.0113756062213629
21.3449172458623 0.0113693898155326
21.3483674183709 0.0113631754541325
21.3518175908795 0.0113569631375242
21.3552677633882 0.0113507528660683
21.3587179358968 0.0113445446401246
21.3621681084054 0.0113383384600519
21.365618280914 0.0113321343262081
21.3690684534227 0.0113259322389502
21.3725186259313 0.0113197321986343
21.3759687984399 0.0113135342056155
21.3794189709485 0.011307338260248
21.3828691434572 0.011301144362885
21.3863193159658 0.0112949525138789
21.3897694884744 0.0112887627135812
21.393219660983 0.0112825749623424
21.3966698334917 0.0112763892605119
21.4001200060003 0.0112702056084385
21.4035701785089 0.01126402400647
21.4070203510176 0.011257844454953
21.4104705235262 0.0112516669542336
21.4139206960348 0.0112454915046566
21.4173708685434 0.0112393181065662
21.4208210410521 0.0112331467603054
21.4242712135607 0.0112269774662165
21.4277213860693 0.0112208102246407
21.4311715585779 0.0112146450359184
21.4346217310866 0.011208481900389
21.4380719035952 0.0112023208183911
21.4415220761038 0.0111961617902622
21.4449722486124 0.0111900048163391
21.4484224211211 0.0111838498969575
21.4518725936297 0.0111776970324522
21.4553227661383 0.0111715462231573
21.4587729386469 0.0111653974694056
21.4622231111556 0.0111592507715293
21.4656732836642 0.0111531061298596
21.4691234561728 0.0111469635447268
21.4725736286814 0.0111408230164601
21.4760238011901 0.011134684545388
21.4794739736987 0.0111285481318381
21.4829241462073 0.0111224137761369
21.4863743187159 0.01111628147861
21.4898244912246 0.0111101512395824
21.4932746637332 0.0111040230593778
21.4967248362418 0.0110978969383192
21.5001750087504 0.0110917728767286
21.5036251812591 0.0110856508749272
21.5070753537677 0.0110795309332351
21.5105255262763 0.0110734130519716
21.5139756987849 0.0110672972314551
21.5174258712936 0.011061183472003
21.5208760438022 0.0110550717739321
21.5243262163108 0.0110489621375577
21.5277763888194 0.0110428545631948
21.5312265613281 0.0110367490511572
21.5346767338367 0.0110306456017577
21.5381269063453 0.0110245442153083
21.5415770788539 0.0110184448921203
21.5450272513626 0.0110123476325036
21.5484774238712 0.0110062524367678
21.5519275963798 0.011000159305221
21.5553777688884 0.0109940682381707
21.5588279413971 0.0109879792359237
21.5622781139057 0.0109818922987853
21.5657282864143 0.0109758074270606
21.5691784589229 0.0109697246210531
21.5726286314316 0.010963643881066
21.5760788039402 0.0109575652074012
21.5795289764488 0.0109514886003598
21.5829791489574 0.0109454140602421
21.5864293214661 0.0109393415873474
21.5898794939747 0.010933271181974
21.5933296664833 0.0109272028444195
21.5967798389919 0.0109211365749805
21.6002300115006 0.0109150723739527
21.6036801840092 0.0109090102416309
21.6071303565178 0.0109029501783089
21.6105805290264 0.0108968921842798
21.6140307015351 0.0108908362598357
21.6174808740437 0.0108847824052677
21.6209310465523 0.0108787306208661
21.624381219061 0.0108726809069204
21.6278313915696 0.0108666332637189
21.6312815640782 0.0108605876915494
21.6347317365868 0.0108545441906984
21.6381819090955 0.0108485027614518
21.6416320816041 0.0108424634040945
21.6450822541127 0.0108364261189105
21.6485324266213 0.0108303909061828
21.65198259913 0.0108243577661936
21.6554327716386 0.0108183266992243
21.6588829441472 0.0108122977055552
21.6623331166558 0.0108062707854659
21.6657832891645 0.0108002459392349
21.6692334616731 0.0107942231671401
21.6726836341817 0.0107882024694581
21.6761338066903 0.010782183846465
21.679583979199 0.0107761672984357
21.6830341517076 0.0107701528256444
21.6864843242162 0.0107641404283644
21.6899344967248 0.0107581301068679
21.6933846692335 0.0107521218614265
21.6968348417421 0.0107461156923106
21.7002850142507 0.0107401115997901
21.7037351867593 0.0107341095841336
21.707185359268 0.010728109645609
21.7106355317766 0.0107221117844833
21.7140857042852 0.0107161160010227
21.7175358767938 0.0107101222954924
21.7209860493025 0.0107041306681566
21.7244362218111 0.0106981411192788
21.7278863943197 0.0106921536491215
21.7313365668283 0.0106861682579465
21.734786739337 0.0106801849460144
21.7382369118456 0.0106742037135852
21.7416870843542 0.0106682245609179
21.7451372568628 0.0106622474882704
21.7485874293715 0.0106562724959002
21.7520376018801 0.0106502995840634
21.7554877743887 0.0106443287530155
21.7589379468973 0.0106383600030111
21.762388119406 0.0106323933343039
21.7658382919146 0.0106264287471467
21.7692884644232 0.0106204662417912
21.7727386369318 0.0106145058184887
21.7761888094405 0.0106085474774891
21.7796389819491 0.0106025912190417
21.7830891544577 0.010596637043395
21.7865393269663 0.0105906849507963
21.789989499475 0.0105847349414923
21.7934396719836 0.0105787870157288
21.7968898444922 0.0105728411737504
21.8003400170008 0.0105668974158012
21.8037901895095 0.0105609557421243
21.8072403620181 0.0105550161529619
21.8106905345267 0.0105490786485552
21.8141407070353 0.0105431432291447
21.817590879544 0.0105372098949699
21.8210410520526 0.0105312786462695
21.8244912245612 0.0105253494832814
21.8279413970699 0.0105194224062424
21.8313915695785 0.0105134974153885
21.8348417420871 0.010507574510955
21.8382919145957 0.010501653693176
21.8417420871044 0.010495734962285
21.845192259613 0.0104898183185146
21.8486424321216 0.0104839037620964
21.8520926046302 0.0104779912932611
21.8555427771389 0.0104720809122386
21.8589929496475 0.0104661726192581
21.8624431221561 0.0104602664145476
21.8658932946647 0.0104543622983344
21.8693434671734 0.0104484602708449
21.872793639682 0.0104425603323046
21.8762438121906 0.0104366624829382
21.8796939846992 0.0104307667229696
21.8831441572079 0.0104248730526215
21.8865943297165 0.010418981472116
21.8900445022251 0.0104130919816743
21.8934946747337 0.0104072045815168
21.8969448472424 0.0104013192718627
21.900395019751 0.0103954360529307
21.9038451922596 0.0103895549249385
21.9072953647682 0.0103836758881029
21.9107455372769 0.0103777989426397
21.9141957097855 0.0103719240887642
21.9176458822941 0.0103660513266905
21.9210960548027 0.0103601806566319
21.9245462273114 0.0103543120788009
21.92799639982 0.0103484455934092
21.9314465723286 0.0103425812006674
21.9348967448372 0.0103367189007855
21.9383469173459 0.0103308586939724
21.9417970898545 0.0103250005804362
21.9452472623631 0.0103191445603844
21.9486974348717 0.0103132906340232
21.9521476073804 0.0103074388015582
21.955597779889 0.0103015890631941
21.9590479523976 0.0102957414191348
21.9624981249062 0.0102898958695831
21.9659482974149 0.0102840524147411
21.9693984699235 0.0102782110548102
21.9728486424321 0.0102723717899906
21.9762988149407 0.0102665346204819
21.9797489874494 0.0102606995464826
21.983199159958 0.0102548665681907
21.9866493324666 0.0102490356858029
21.9900995049752 0.0102432068995154
21.9935496774839 0.0102373802095234
21.9969998499925 0.0102315556160212
22.0004500225011 0.0102257331192023
22.0039001950097 0.0102199127192594
22.0073503675184 0.0102140944163841
22.010800540027 0.0102082782107674
22.0142507125356 0.0102024641025993
22.0177008850443 0.0101966520920691
22.0211510575529 0.0101908421793651
22.0246012300615 0.0101850343646747
22.0280514025701 0.0101792286481846
22.0315015750788 0.0101734250300806
22.0349517475874 0.0101676235105475
22.038401920096 0.0101618240897695
22.0418520926046 0.0101560267679297
22.0453022651133 0.0101502315452105
22.0487524376219 0.0101444384217934
22.0522026101305 0.010138647397859
22.0556527826391 0.0101328584735871
22.0591029551478 0.0101270716491568
22.0625531276564 0.0101212869247459
22.066003300165 0.0101155043005319
22.0694534726736 0.010109723776691
22.0729036451823 0.0101039453533989
22.0763538176909 0.0100981690308301
22.0798039901995 0.0100923948091586
22.0832541627081 0.0100866226885573
22.0867043352168 0.0100808526691984
22.0901545077254 0.0100750847512531
22.093604680234 0.0100693189348919
22.0970548527426 0.0100635552202844
22.1005050252513 0.0100577936075993
22.1039551977599 0.0100520340970046
22.1074053702685 0.0100462766886672
22.1108555427771 0.0100405213827534
22.1143057152858 0.0100347681794286
22.1177558877944 0.0100290170788572
22.121206060303 0.0100232680812029
22.1246562328116 0.0100175211866286
22.1281064053203 0.0100117763952962
22.1315565778289 0.0100060337073669
22.1350067503375 0.010000293123001
22.1384569228461 0.00999455464235782
22.1419070953548 0.00998881826559611
22.1453572678634 0.00998308399287357
22.148807440372 0.00997735182434715
22.1522576128806 0.00997162176017292
22.1557077853893 0.00996589380050613
22.1591579578979 0.00996016794550117
22.1626081304065 0.00995444419531162
22.1660583029151 0.00994872255009018
22.1695084754238 0.00994300300998875
22.1729586479324 0.00993728557515835
22.176408820441 0.0099315702457492
22.1798589929496 0.00992585702191069
22.1833091654583 0.00992014590379131
22.1867593379669 0.00991443689153878
22.1902095104755 0.00990872998529994
22.1936596829841 0.00990302518522082
22.1971098554928 0.00989732249144658
22.2005600280014 0.00989162190412161
22.20401020051 0.00988592342338938
22.2074603730186 0.00988022704939259
22.2109105455273 0.00987453278227308
22.2143607180359 0.00986884062217185
22.2178108905445 0.00986315056922909
22.2212610630532 0.00985746262358413
22.2247112355618 0.0098517767853755
22.2281614080704 0.00984609305474085
22.231611580579 0.00984041143181706
22.2350617530877 0.0098347319167401
22.2385119255963 0.0098290545096452
22.2419620981049 0.00982337921066668
22.2454122706135 0.00981770601993808
22.2488624431222 0.00981203493759209
22.2523126156308 0.00980636596376056
22.2557627881394 0.00980069909857455
22.259212960648 0.00979503434216424
22.2626631331567 0.00978937169465903
22.2661133056653 0.00978371115618746
22.2695634781739 0.00977805272687725
22.2730136506825 0.0097723964068553
22.2764638231912 0.0097667421962477
22.2799139956998 0.00976109009517965
22.2833641682084 0.00975544010377561
22.286814340717 0.00974979222215915
22.2902645132257 0.00974414645045303
22.2937146857343 0.00973850278877923
22.2971648582429 0.00973286123725884
22.3006150307515 0.00972722179601218
22.3040652032602 0.00972158446515869
22.3075153757688 0.00971594924481705
22.3109655482774 0.00971031613510508
22.314415720786 0.00970468513613979
22.3178658932947 0.00969905624803734
22.3213160658033 0.00969342947091314
22.3247662383119 0.0096878048048817
22.3282164108205 0.00968218225005675
22.3316665833292 0.0096765618065512
22.3351167558378 0.00967094347447713
22.3385669283464 0.00966532725394582
22.342017100855 0.00965971314506769
22.3454672733637 0.00965410114795241
22.3489174458723 0.00964849126270874
22.3523676183809 0.00964288348944472
22.3558177908895 0.0096372778282675
22.3592679633982 0.00963167427928346
22.3627181359068 0.00962607284259813
22.3661683084154 0.00962047351831625
22.369618480924 0.00961487630654174
22.3730686534327 0.00960928120737768
22.3765188259413 0.00960368822092638
22.3799689984499 0.00959809734728929
22.3834191709585 0.0095925085865671
22.3868693434672 0.00958692193885963
22.3903195159758 0.00958133740426592
22.3937696884844 0.00957575498288419
22.397219860993 0.00957017467481186
22.4006700335017 0.00956459648014551
22.4041202060103 0.00955902039898095
22.4075703785189 0.00955344643141315
22.4110205510276 0.00954787457753627
22.4144707235362 0.00954230483744368
22.4179208960448 0.00953673721122792
22.4213710685534 0.00953117169898074
22.4248212410621 0.00952560830079305
22.4282714135707 0.009520047016755
22.4317215860793 0.0095144878469559
22.4351717585879 0.00950893079148425
22.4386219310966 0.00950337585042776
22.4420721036052 0.00949782302387333
22.4455222761138 0.00949227231190705
22.4489724486224 0.0094867237146142
22.4524226211311 0.00948117723207928
22.4558727936397 0.00947563286438595
22.4593229661483 0.0094700906116171
22.4627731386569 0.00946455047385477
22.4662233111656 0.00945901245118026
22.4696734836742 0.00945347654367401
22.4731236561828 0.00944794275141571
22.4765738286914 0.00944241107448418
22.4800240012001 0.00943688151295751
22.4834741737087 0.00943135406691295
22.4869243462173 0.00942582873642695
22.4903745187259 0.00942030552157519
22.4938246912346 0.0094147844224325
22.4972748637432 0.00940926543907296
22.5007250362518 0.00940374857156981
22.5041752087604 0.00939823381999553
22.5076253812691 0.00939272118442177
22.5110755537777 0.0093872106649194
22.5145257262863 0.00938170226155849
22.5179758987949 0.00937619597440833
22.5214260713036 0.00937069180353736
22.5248762438122 0.00936518974901328
22.5283264163208 0.00935968981090299
22.5317765888294 0.00935419198927256
22.5352267613381 0.0093486962841873
22.5386769338467 0.00934320269571169
22.5421271063553 0.00933771122390947
22.5455772788639 0.00933222186884353
22.5490274513726 0.00932673463057601
22.5524776238812 0.00932124950916822
22.5559277963898 0.00931576650468072
22.5593779688984 0.00931028561717324
22.5628281414071 0.00930480684670475
22.5662783139157 0.00929933019333342
22.5697284864243 0.00929385565711661
22.5731786589329 0.00928838323811092
22.5766288314416 0.00928291293637213
22.5800790039502 0.00927744475195528
22.5835291764588 0.00927197868491455
22.5869793489674 0.0092665147353034
22.5904295214761 0.00926105290317446
22.5938796939847 0.00925559318857961
22.5973298664933 0.0092501355915699
22.600780039002 0.00924468011219561
22.6042302115106 0.00923922675050627
22.6076803840192 0.00923377550655057
22.6111305565278 0.00922832638037644
22.6145807290365 0.00922287937203103
22.6180309015451 0.00921743448156072
22.6214810740537 0.00921199170901105
22.6249312465623 0.00920655105442685
22.628381419071 0.00920111251785211
22.6318315915796 0.00919567609933007
22.6352817640882 0.00919024179890317
22.6387319365968 0.00918480961661309
22.6421821091055 0.00917937955250071
22.6456322816141 0.00917395160660613
22.6490824541227 0.0091685257789687
22.6525326266313 0.00916310206962693
22.65598279914 0.00915768047861862
22.6594329716486 0.00915226100598074
22.6628831441572 0.00914684365174951
22.6663333166658 0.00914142841596035
22.6697834891745 0.00913601529864794
22.6732336616831 0.00913060429984613
22.6766838341917 0.00912519541958804
22.6801340067003 0.009119788657906
22.683584179209 0.00911438401483155
22.6870343517176 0.00910898149039549
22.6904845242262 0.00910358108462778
22.6939346967348 0.00909818279755769
22.6973848692435 0.00909278662921363
22.7008350417521 0.00908739257962333
22.7042852142607 0.00908200064881365
22.7077353867693 0.00907661083681077
22.711185559278 0.00907122314364001
22.7146357317866 0.00906583756932599
22.7180859042952 0.00906045411389253
22.7215360768038 0.00905507277736267
22.7249862493125 0.0090496935597587
22.7284364218211 0.00904431646110211
22.7318865943297 0.00903894148141367
22.7353367668383 0.00903356862071333
22.738786939347 0.00902819787902031
22.7422371118556 0.00902282925635302
22.7456872843642 0.00901746275272916
22.7491374568728 0.00901209836816561
22.7525876293815 0.00900673610267851
22.7560378018901 0.00900137595628325
22.7594879743987 0.0089960179289944
22.7629381469073 0.00899066202082582
22.766388319416 0.00898530823179056
22.7698384919246 0.00897995656190097
22.7732886644332 0.00897460701116855
22.7767388369418 0.00896925957960411
22.7801890094505 0.00896391426721765
22.7836391819591 0.00895857107401845
22.7870893544677 0.00895323000001498
22.7905395269763 0.00894789104521499
22.793989699485 0.00894255420962543
22.7974398719936 0.00893721949325253
22.8008900445022 0.00893188689610174
22.8043402170109 0.00892655641817773
22.8077903895195 0.00892122805948446
22.8112405620281 0.00891590182002508
22.8146907345367 0.00891057769980202
22.8181409070454 0.00890525569881691
22.821591079554 0.00889993581707069
22.8250412520626 0.00889461805456345
22.8284914245712 0.00888930241129462
22.8319415970799 0.00888398888726279
22.8353917695885 0.00887867748246586
22.8388419420971 0.00887336819690093
22.8422921146057 0.00886806103056437
22.8457422871144 0.0088627559834518
22.849192459623 0.00885745305555805
22.8526426321316 0.00885215224687724
22.8560928046402 0.0088468535574027
22.8595429771489 0.00884155698712704
22.8629931496575 0.00883626253604208
22.8664433221661 0.00883097020413895
22.8698934946747 0.00882567999140794
22.8733436671834 0.00882039189783868
22.876793839692 0.00881510592341999
22.8802440122006 0.00880982206813996
22.8836941847092 0.00880454033198594
22.8871443572179 0.0087992607149445
22.8905945297265 0.00879398321700151
22.8940447022351 0.00878870783814203
22.8974948747437 0.00878343457835044
22.9009450472524 0.00877816343761031
22.904395219761 0.00877289441590452
22.9078453922696 0.00876762751321514
22.9112955647782 0.00876236272952356
22.9147457372869 0.0087571000648104
22.9181959097955 0.00875183951905551
22.9216460823041 0.00874658109223803
22.9250962548127 0.00874132478433632
22.9285464273214 0.00873607059532805
22.93199659983 0.00873081852519009
22.9354467723386 0.00872556857389861
22.9388969448472 0.00872032074142901
22.9423471173559 0.00871507502775597
22.9457972898645 0.0087098314328534
22.9492474623731 0.0087045899566945
22.9526976348817 0.00869935059925173
22.9561478073904 0.00869411336049677
22.959597979899 0.00868887824040061
22.9630481524076 0.00868364523893346
22.9664983249162 0.00867841435606483
22.9699484974249 0.00867318559176346
22.9733986699335 0.00866795894599737
22.9768488424421 0.00866273441873383
22.9802990149507 0.0086575120099394
22.9837491874594 0.00865229171957987
22.987199359968 0.0086470735476203
22.9906495324766 0.00864185749402506
22.9940997049853 0.00863664355875771
22.9975498774939 0.00863143174178115
23.0010000500025 0.00862622204305748
23.0044502225111 0.00862101446254812
23.0079003950198 0.00861580900021373
23.0113505675284 0.00861060565601424
23.014800740037 0.00860540442990885
23.0182509125456 0.00860020532185604
23.0217010850543 0.00859500833181353
23.0251512575629 0.00858981345973833
23.0286014300715 0.00858462070558674
23.0320516025801 0.00857943006931429
23.0355017750888 0.00857424155087581
23.0389519475974 0.00856905515022537
23.042402120106 0.00856387086731635
23.0458522926146 0.00855868870210138
23.0493024651233 0.00855350865453236
23.0527526376319 0.00854833072456047
23.0562028101405 0.00854315491213618
23.0596529826491 0.00853798121720919
23.0631031551578 0.00853280963972852
23.0665533276664 0.00852764017964245
23.070003500175 0.00852247283689851
23.0734536726836 0.00851730761144355
23.0769038451923 0.00851214450322367
23.0803540177009 0.00850698351218425
23.0838041902095 0.00850182463826994
23.0872543627181 0.00849666788142469
23.0907045352268 0.00849151324159169
23.0941547077354 0.00848636071871347
23.097604880244 0.00848121031273176
23.1010550527526 0.00847606202358765
23.1045052252613 0.00847091585122145
23.1079553977699 0.00846577179557277
23.1114055702785 0.00846062985658052
23.1148557427871 0.00845549003418286
23.1183059152958 0.00845035232831726
23.1217560878044 0.00844521673892044
23.125206260313 0.00844008326592845
23.1286564328216 0.00843495190927656
23.1321066053303 0.00842982266889939
23.1355567778389 0.00842469554473079
23.1390069503475 0.00841957053670394
23.1424571228561 0.00841444764475126
23.1459072953648 0.00840932686880449
23.1493574678734 0.00840420820879466
23.152807640382 0.00839909166465204
23.1562578128906 0.00839397723630626
23.1597079853993 0.00838886492368615
23.1631581579079 0.00838375472671991
23.1666083304165 0.00837864664533496
23.1700585029251 0.00837354067945809
23.1735086754338 0.00836843682901528
23.1769588479424 0.00836333509393188
23.180409020451 0.00835823547413248
23.1838591929597 0.008353137969541
23.1873093654683 0.00834804258008064
23.1907595379769 0.00834294930567387
23.1942097104855 0.00833785814624247
23.1976598829942 0.00833276910170751
23.2011100555028 0.00832768217198936
23.2045602280114 0.00832259735700766
23.20801040052 0.00831751465668138
23.2114605730287 0.00831243407092874
23.2149107455373 0.00830735559966731
23.2183609180459 0.00830227924281391
23.2218110905545 0.00829720500028467
23.2252612630632 0.00829213287199503
23.2287114355718 0.0082870628578597
23.2321616080804 0.00828199495779272
23.235611780589 0.0082769291717074
23.2390619530977 0.00827186549951636
23.2425121256063 0.0082668039411315
23.2459622981149 0.00826174449646407
23.2494124706235 0.00825668716542456
23.2528626431322 0.00825163194792281
23.2563128156408 0.00824657884386791
23.2597629881494 0.00824152785316829
23.263213160658 0.00823647897573168
23.2666633331667 0.00823143221146509
23.2701135056753 0.00822638756027486
23.2735636781839 0.0082213450220666
23.2770138506925 0.00821630459674525
23.2804640232012 0.00821126628421504
23.2839141957098 0.00820623008437952
23.2873643682184 0.00820119599714152
23.290814540727 0.0081961640224032
23.2942647132357 0.00819113416006601
23.2977148857443 0.00818610641003072
23.3011650582529 0.0081810807721974
23.3046152307615 0.00817605724646541
23.3080654032702 0.00817103583273346
23.3115155757788 0.00816601653089952
23.3149657482874 0.0081609993408609
23.318415920796 0.0081559842625142
23.3218660933047 0.00815097129575537
23.3253162658133 0.0081459604404796
23.3287664383219 0.00814095169658146
23.3322166108305 0.00813594506395478
23.3356667833392 0.00813094054249274
23.3391169558478 0.00812593813208781
23.3425671283564 0.00812093783263177
23.346017300865 0.00811593964401574
23.3494674733737 0.00811094356613012
23.3529176458823 0.00810594959886464
23.3563678183909 0.00810095774210833
23.3598179908995 0.00809596799574958
23.3632681634082 0.00809098035967603
23.3667183359168 0.00808599483377469
23.3701685084254 0.00808101141793184
23.3736186809341 0.00807603011203312
23.3770688534427 0.00807105091596348
23.3805190259513 0.00806607382960715
23.3839691984599 0.00806109885284773
23.3874193709686 0.00805612598556809
23.3908695434772 0.00805115522765046
23.3943197159858 0.00804618657897636
23.3977698884944 0.00804122003942665
23.4012200610031 0.0080362556088815
23.4046702335117 0.00803129328722041
23.4081204060203 0.00802633307432218
23.4115705785289 0.00802137497006497
23.4150207510376 0.00801641897432622
23.4184709235462 0.00801146508698271
23.4219210960548 0.00800651330791058
23.4253712685634 0.00800156363698522
23.4288214410721 0.00799661607408141
23.4322716135807 0.00799167061907321
23.4357217860893 0.00798672727183405
23.4391719585979 0.00798178603223664
23.4426221311066 0.00797684690015305
23.4460723036152 0.00797190987545465
23.4495224761238 0.00796697495801216
23.4529726486324 0.00796204214769562
23.4564228211411 0.00795711144437438
23.4598729936497 0.00795218284791717
23.4633231661583 0.00794725635819198
23.4667733386669 0.00794233197506619
23.4702235111756 0.00793740969840647
23.4736736836842 0.00793248952807885
23.4771238561928 0.00792757146394865
23.4805740287014 0.00792265550588057
23.4840242012101 0.00791774165373861
23.4874743737187 0.00791282990738612
23.4909245462273 0.00790792026668577
23.4943747187359 0.00790301273149956
23.4978248912446 0.00789810730168886
23.5012750637532 0.00789320397711432
23.5047252362618 0.00788830275763597
23.5081754087704 0.00788340364311314
23.5116255812791 0.00787850663340454
23.5150757537877 0.00787361172836815
23.5185259262963 0.00786871892786137
23.5219760988049 0.00786382823174087
23.5254262713136 0.00785893963986269
23.5288764438222 0.00785405315208218
23.5323266163308 0.00784916876825408
23.5357767888394 0.00784428648823242
23.5392269613481 0.00783940631187059
23.5426771338567 0.00783452823902132
23.5461273063653 0.00782965226953667
23.5495774788739 0.00782477840326807
23.5530276513826 0.00781990664006625
23.5564778238912 0.00781503697978132
23.5599279963998 0.0078101694222627
23.5633781689084 0.00780530396735919
23.5668283414171 0.00780044061491889
23.5702785139257 0.00779557936478928
23.5737286864343 0.00779072021681718
23.577178858943 0.00778586317084872
23.5806290314516 0.00778100822672943
23.5840792039602 0.00777615538430413
23.5875293764688 0.00777130464341705
23.5909795489775 0.0077664560039117
23.5944297214861 0.00776160946563098
23.5978798939947 0.00775676502841713
23.6013300665033 0.00775192269211173
23.604780239012 0.00774708245655571
23.6082304115206 0.00774224432158936
23.6116805840292 0.00773740828705232
23.6151307565378 0.00773257435278355
23.6185809290465 0.00772774251862142
23.6220311015551 0.00772291278440358
23.6254812740637 0.00771808514996709
23.6289314465723 0.00771325961514832
23.632381619081 0.00770843617978303
23.6358317915896 0.0077036148437063
23.6392819640982 0.00769879560675259
23.6427321366068 0.0076939784687557
23.6461823091155 0.00768916342954879
23.6496324816241 0.00768435048896438
23.6530826541327 0.00767953964683431
23.6565328266413 0.00767473090298984
23.65998299915 0.00766992425726153
23.6634331716586 0.00766511970947933
23.6668833441672 0.00766031725947252
23.6703335166758 0.00765551690706977
23.6737836891845 0.00765071865209908
23.6772338616931 0.00764592249438784
23.6806840342017 0.00764112843376275
23.6841342067103 0.00763633647004993
23.687584379219 0.00763154660307482
23.6910345517276 0.00762675883266223
23.6944847242362 0.00762197315863635
23.6979348967448 0.00761718958082068
23.7013850692535 0.00761240809903816
23.7048352417621 0.00760762871311102
23.7082854142707 0.00760285142286091
23.7117355867793 0.00759807622810879
23.715185759288 0.00759330312867503
23.7186359317966 0.00758853212437934
23.7220861043052 0.00758376321504082
23.7255362768138 0.00757899640047789
23.7289864493225 0.00757423168050838
23.7324366218311 0.00756946905494947
23.7358867943397 0.00756470852361772
23.7393369668483 0.00755995008632903
23.742787139357 0.00755519374289869
23.7462373118656 0.00755043949314136
23.7496874843742 0.00754568733687104
23.7531376568828 0.00754093727390115
23.7565878293915 0.00753618930404444
23.7600380019001 0.00753144342711304
23.7634881744087 0.00752669964291846
23.7669383469173 0.00752195795127157
23.770388519426 0.00751721835198263
23.7738386919346 0.00751248084486124
23.7772888644432 0.00750774542971641
23.7807390369519 0.0075030121063565
23.7841892094605 0.00749828087458926
23.7876393819691 0.00749355173422179
23.7910895544777 0.00748882468506059
23.7945397269864 0.00748409972691153
23.797989899495 0.00747937685957985
23.8014400720036 0.00747465608287015
23.8048902445122 0.00746993739658645
23.8083404170209 0.00746522080053212
23.8117905895295 0.00746050629450989
23.8152407620381 0.00745579387832192
23.8186909345467 0.00745108355176969
23.8221411070554 0.00744637531465412
23.825591279564 0.00744166916677544
23.8290414520726 0.00743696510793332
23.8324916245812 0.00743226313792678
23.8359417970899 0.00742756325655424
23.8393919695985 0.00742286546361348
23.8428421421071 0.00741816975890169
23.8462923146157 0.00741347614221541
23.8497424871244 0.00740878461335058
23.853192659633 0.00740409517210255
23.8566428321416 0.007399407818266
23.8600930046502 0.00739472255163503
23.8635431771589 0.00739003937200312
23.8669933496675 0.00738535827916315
23.8704435221761 0.00738067927290734
23.8738936946847 0.00737600235302735
23.8773438671934 0.00737132751931419
23.880794039702 0.00736665477155828
23.8842442122106 0.00736198410954942
23.8876943847192 0.00735731553307679
23.8911445572279 0.00735264904192899
23.8945947297365 0.00734798463589396
23.8980449022451 0.00734332231475908
23.9014950747537 0.00733866207831108
23.9049452472624 0.00733400392633611
23.908395419771 0.0073293478586197
23.9118455922796 0.00732469387494677
23.9152957647882 0.00732004197510163
23.9187459372969 0.00731539215886799
23.9221961098055 0.00731074442602897
23.9256462823141 0.00730609877636704
23.9290964548227 0.00730145520966412
23.9325466273314 0.00729681372570147
23.93599679984 0.00729217432425978
23.9394469723486 0.00728753700511912
23.9428971448572 0.00728290176805899
23.9463473173659 0.00727826861285822
23.9497974898745 0.00727363753929511
23.9532476623831 0.00726900854714731
23.9566978348917 0.00726438163619189
23.9601480074004 0.00725975680620532
23.963598179909 0.00725513405696344
23.9670483524176 0.00725051338824154
23.9704985249262 0.00724589479981426
23.9739486974349 0.00724127829145568
23.9773988699435 0.00723666386293926
23.9808490424521 0.00723205151403786
23.9842992149607 0.00722744124452376
23.9877493874694 0.00722283305416863
23.991199559978 0.00721822694274353
23.9946497324866 0.00721362291001896
23.9980999049953 0.00720902095576479
24.0015500775039 0.00720442107975031
24.0050002500125 0.00719982328174423
24.0084504225211 0.00719522756151462
24.0119005950298 0.00719063391882902
24.0153507675384 0.00718604235345431
24.018800940047 0.00718145286515683
24.0222511125556 0.00717686545370229
24.0257012850643 0.00717228011885585
24.0291514575729 0.00716769686038203
24.0326016300815 0.0071631156780448
24.0360518025901 0.00715853657160751
24.0395019750988 0.00715395954083294
24.0429521476074 0.00714938458548329
24.046402320116 0.00714481170532012
24.0498524926246 0.00714024090010446
24.0533026651333 0.00713567216959672
24.0567528376419 0.00713110551355675
24.0602030101505 0.00712654093174377
24.0636531826591 0.00712197842391645
24.0671033551678 0.00711741798983285
24.0705535276764 0.00711285962925048
24.074003700185 0.00710830334192622
24.0774538726936 0.0071037491276164
24.0809040452023 0.00709919698607675
24.0843542177109 0.00709464691706242
24.0878043902195 0.00709009892032798
24.0912545627281 0.0070855529956274
24.0947047352368 0.00708100914271411
24.0981549077454 0.0070764673613409
24.101605080254 0.00707192765126004
24.1050552527626 0.00706739001222315
24.1085054252713 0.00706285444398136
24.1119555977799 0.00705832094628513
24.1154057702885 0.00705378951888439
24.1188559427971 0.0070492601615285
24.1223061153058 0.00704473287396621
24.1257562878144 0.0070402076559457
24.129206460323 0.00703568450721459
24.1326566328316 0.00703116342751992
24.1361068053403 0.00702664441660813
24.1395569778489 0.00702212747422512
24.1430071503575 0.00701761260011617
24.1464573228661 0.00701309979402604
24.1499074953748 0.00700858905569887
24.1533576678834 0.00700408038487824
24.156807840392 0.00699957378130719
24.1602580129006 0.00699506924472812
24.1637081854093 0.00699056677488293
24.1671583579179 0.00698606637151288
24.1706085304265 0.00698156803435872
24.1740587029351 0.00697707176316059
24.1775088754438 0.00697257755765808
24.1809590479524 0.00696808541759019
24.184409220461 0.00696359534269538
24.1878593929696 0.00695910733271151
24.1913095654783 0.00695462138737589
24.1947597379869 0.00695013750642526
24.1982099104955 0.00694565568959579
24.2016600830041 0.0069411759366231
24.2051102555128 0.00693669824724219
24.2085604280214 0.00693222262118758
24.21201060053 0.00692774905819313
24.2154607730387 0.00692327755799223
24.2189109455473 0.00691880812031761
24.2223611180559 0.00691434074490153
24.2258112905645 0.0069098754314756
24.2292614630732 0.00690541217977093
24.2327116355818 0.00690095098951805
24.2361618080904 0.00689649186044691
24.239611980599 0.00689203479228692
24.2430621531077 0.00688757978476691
24.2465123256163 0.00688312683761519
24.2499624981249 0.00687867595055945
24.2534126706335 0.00687422712332687
24.2568628431422 0.00686978035564404
24.2603130156508 0.00686533564723702
24.2637631881594 0.00686089299783128
24.267213360668 0.00685645240715175
24.2706635331767 0.00685201387492283
24.2741137056853 0.00684757740086831
24.2775638781939 0.00684314298471145
24.2810140507025 0.00683871062617496
24.2844642232112 0.006834280324981
24.2879143957198 0.00682985208085114
24.2913645682284 0.00682542589350645
24.294814740737 0.00682100176266739
24.2982649132457 0.00681657968805392
24.3017150857543 0.0068121596693854
24.3051652582629 0.00680774170638068
24.3086154307715 0.00680332579875802
24.3120656032802 0.00679891194623515
24.3155157757888 0.00679450014852926
24.3189659482974 0.00679009040535697
24.322416120806 0.00678568271643436
24.3258662933147 0.00678127708147694
24.3293164658233 0.00677687350019972
24.3327666383319 0.00677247197231711
24.3362168108405 0.006768072497543
24.3396669833492 0.00676367507559072
24.3431171558578 0.00675927970617308
24.3465673283664 0.00675488638900229
24.350017500875 0.00675049512379008
24.3534676733837 0.0067461059102476
24.3569178458923 0.00674171874808544
24.3603680184009 0.00673733363701369
24.3638181909095 0.00673295057674184
24.3672683634182 0.0067285695669789
24.3707185359268 0.00672419060743328
24.3741687084354 0.00671981369781289
24.377618880944 0.00671543883782506
24.3810690534527 0.00671106602717663
24.3845192259613 0.00670669526557384
24.3879693984699 0.00670232655272243
24.3914195709785 0.0066979598883276
24.3948697434872 0.00669359527209398
24.3983199159958 0.00668923270372571
24.4017700885044 0.00668487218292633
24.405220261013 0.0066805137093989
24.4086704335217 0.00667615728284591
24.4121206060303 0.00667180290296932
24.4155707785389 0.00666745056947055
24.4190209510475 0.0066631002820505
24.4224711235562 0.00665875204040951
24.4259212960648 0.00665440584424741
24.4293714685734 0.00665006169326349
24.4328216410821 0.00664571958715649
24.4362718135907 0.00664137952562463
24.4397219860993 0.0066370415083656
24.4431721586079 0.00663270553507655
24.4466223311166 0.00662837160545409
24.4500725036252 0.00662403971919433
24.4535226761338 0.0066197098759928
24.4569728486424 0.00661538207554456
24.4604230211511 0.00661105631754409
24.4638731936597 0.00660673260168535
24.4673233661683 0.00660241092766181
24.4707735386769 0.00659809129516636
24.4742237111856 0.00659377370389139
24.4776738836942 0.00658945815352874
24.4811240562028 0.00658514464376976
24.4845742287114 0.00658083317430524
24.4880244012201 0.00657652374482547
24.4914745737287 0.00657221635502018
24.4949247462373 0.00656791100457862
24.4983749187459 0.00656360769318948
24.5018250912546 0.00655930642054093
24.5052752637632 0.00655500718632065
24.5087254362718 0.00655070999021574
24.5121756087804 0.00654641483191283
24.5156257812891 0.006542121711098
24.5190759537977 0.00653783062745682
24.5225261263063 0.00653354158067432
24.5259762988149 0.00652925457043505
24.5294264713236 0.00652496959642298
24.5328766438322 0.00652068665832163
24.5363268163408 0.00651640575581393
24.5397769888494 0.00651212688858235
24.5432271613581 0.00650785005630881
24.5466773338667 0.00650357525867473
24.5501275063753 0.00649930249536099
24.5535776788839 0.00649503176604797
24.5570278513926 0.00649076307041555
24.5604780239012 0.00648649640814304
24.5639281964098 0.00648223177890931
24.5673783689184 0.00647796918239264
24.5708285414271 0.00647370861827086
24.5742787139357 0.00646945008622123
24.5777288864443 0.00646519358592055
24.5811790589529 0.00646093911704507
24.5846292314616 0.00645668667927054
24.5880794039702 0.00645243627227221
24.5915295764788 0.00644818789572478
24.5949797489874 0.0064439415493025
24.5984299214961 0.00643969723267904
24.6018800940047 0.00643545494552763
24.6053302665133 0.00643121468752093
24.6087804390219 0.00642697645833114
24.6122306115306 0.00642274025762991
24.6156807840392 0.00641850608508843
24.6191309565478 0.00641427394037732
24.6225811290565 0.00641004382316674
24.6260313015651 0.00640581573312636
24.6294814740737 0.00640158966992527
24.6329316465823 0.00639736563323214
24.636381819091 0.00639314362271507
24.6398319915996 0.0063889236380417
24.6432821641082 0.00638470567887913
24.6467323366168 0.00638048974489399
24.6501825091255 0.00637627583575238
24.6536326816341 0.00637206395111992
24.6570828541427 0.00636785409066171
24.6605330266513 0.00636364625404235
24.66398319916 0.00635944044092596
24.6674333716686 0.00635523665097614
24.6708835441772 0.00635103488385599
24.6743337166858 0.00634683513922811
24.6777838891945 0.00634263741675463
24.6812340617031 0.00633844171609712
24.6846842342117 0.00633424803691673
24.6881344067203 0.00633005637887405
24.691584579229 0.0063258667416292
24.6950347517376 0.0063216791248418
24.6984849242462 0.00631749352817096
24.7019350967548 0.00631330995127534
24.7053852692635 0.00630912839381304
24.7088354417721 0.00630494885544171
24.7122856142807 0.0063007713358185
24.7157357867893 0.00629659583460006
24.719185959298 0.00629242235144253
24.7226361318066 0.00628825088600161
24.7260863043152 0.00628408143793243
24.7295364768238 0.0062799140068897
24.7329866493325 0.00627574859252761
24.7364368218411 0.00627158519449984
24.7398869943497 0.00626742381245962
24.7433371668583 0.00626326444605966
24.746787339367 0.0062591070949522
24.7502375118756 0.00625495175878896
24.7536876843842 0.00625079843722123
24.7571378568928 0.00624664712989974
24.7605880294015 0.0062424978364748
24.7640382019101 0.00623835055659618
24.7674883744187 0.0062342052899132
24.7709385469273 0.00623006203607466
24.774388719436 0.00622592079472892
24.7778388919446 0.00622178156552383
24.7812890644532 0.00621764434810674
24.7847392369618 0.00621350914212455
24.7881894094705 0.00620937594722364
24.7916395819791 0.00620524476304995
24.7950897544877 0.0062011155892489
24.7985399269963 0.00619698842546545
24.801990099505 0.00619286327134406
24.8054402720136 0.00618874012652873
24.8088904445222 0.00618461899066297
24.8123406170309 0.00618049986338981
24.8157907895395 0.00617638274435181
24.8192409620481 0.00617226763319102
24.8226911345567 0.00616815452954906
24.8261413070654 0.00616404343306703
24.829591479574 0.00615993434338558
24.8330416520826 0.00615582726014486
24.8364918245912 0.00615172218298457
24.8399419970999 0.0061476191115439
24.8433921696085 0.00614351804546161
24.8468423421171 0.00613941898437594
24.8502925146257 0.00613532192792467
24.8537426871344 0.00613122687574514
24.857192859643 0.00612713382747416
24.8606430321516 0.00612304278274811
24.8640932046602 0.00611895374120288
24.8675433771689 0.00611486670247389
24.8709935496775 0.00611078166619607
24.8744437221861 0.00610669863200393
24.8778938946947 0.00610261759953146
24.8813440672034 0.0060985385684122
24.884794239712 0.00609446153827921
24.8882444122206 0.00609038650876509
24.8916945847292 0.00608631347950199
24.8951447572379 0.00608224245012155
24.8985949297465 0.00607817342025498
24.9020451022551 0.00607410638953299
24.9054952747637 0.00607004135758586
24.9089454472724 0.00606597832404337
24.912395619781 0.00606191728853486
24.9158457922896 0.00605785825068918
24.9192959647982 0.00605380121013475
24.9227461373069 0.00604974616649948
24.9261963098155 0.00604569311941086
24.9296464823241 0.00604164206849588
24.9330966548327 0.0060375930133811
24.9365468273414 0.00603354595369261
24.93999699985 0.00602950088905602
24.9434471723586 0.00602545781909649
24.9468973448672 0.00602141674343872
24.9503475173759 0.00601737766170696
24.9537976898845 0.00601334057352497
24.9572478623931 0.00600930547851608
24.9606980349017 0.00600527237630316
24.9641482074104 0.0060012412665086
24.967598379919 0.00599721214875435
24.9710485524276 0.00599318502266189
24.9744987249362 0.00598915988785228
24.9779488974449 0.00598513674394605
24.9813990699535 0.00598111559056336
24.9848492424621 0.00597709642732385
24.9882994149707 0.00597307925384674
24.9917495874794 0.00596906406975077
24.995199759988 0.00596505087465425
24.9986499324966 0.00596103966817502
25.0021001050052 0.00595703044993049
25.0055502775139 0.00595302321953758
25.0090004500225 0.00594901797661279
25.0124506225311 0.00594501472077216
25.0159007950398 0.00594101345163128
25.0193509675484 0.00593701416880527
25.022801140057 0.00593301687190883
25.0262513125656 0.00592902156055619
25.0297014850743 0.00592502823436114
25.0331516575829 0.00592103689293703
25.0366018300915 0.00591704753589672
25.0400520026001 0.00591306016285269
25.0435021751088 0.00590907477341691
25.0469523476174 0.00590509136720093
25.050402520126 0.00590110994381588
25.0538526926346 0.00589713050287239
25.0573028651433 0.00589315304398069
25.0607530376519 0.00588917756675053
25.0642032101605 0.00588520407079125
25.0676533826691 0.00588123255571171
25.0711035551778 0.00587726302112038
25.0745537276864 0.00587329546662522
25.078003900195 0.0058693298918338
25.0814540727036 0.00586536629635322
25.0849042452123 0.00586140467979015
25.0883544177209 0.00585744504175083
25.0918045902295 0.00585348738184103
25.0952547627381 0.00584953169966612
25.0987049352468 0.00584557799483098
25.1021551077554 0.0058416262669401
25.105605280264 0.0058376765155975
25.1090554527726 0.00583372874040679
25.1125056252813 0.0058297829409711
25.1159557977899 0.00582583911689316
25.1194059702985 0.00582189726777526
25.1228561428071 0.00581795739321923
25.1263063153158 0.00581401949282651
25.1297564878244 0.00581008356619804
25.133206660333 0.00580614961293439
25.1366568328416 0.00580221763263564
25.1401070053503 0.00579828762490149
25.1435571778589 0.00579435958933117
25.1470073503675 0.00579043352552348
25.1504575228761 0.00578650943307681
25.1539076953848 0.0057825873115891
25.1573578678934 0.00577866716065785
25.160808040402 0.00577474897988016
25.1642582129106 0.00577083276885267
25.1677083854193 0.00576691852717162
25.1711585579279 0.00576300625443279
25.1746087304365 0.00575909595023154
25.1780589029451 0.00575518761416282
25.1815090754538 0.00575128124582113
25.1849592479624 0.00574737684480056
25.188409420471 0.00574347441069475
25.1918595929796 0.00573957394309695
25.1953097654883 0.00573567544159994
25.1987599379969 0.00573177890579611
25.2022101105055 0.00572788433527742
25.2056602830142 0.00572399172963539
25.2091104555228 0.00572010108846112
25.2125606280314 0.00571621241134529
25.21601080054 0.00571232569787818
25.2194609730487 0.00570844094764959
25.2229111455573 0.00570455816024896
25.2263613180659 0.00570067733526528
25.2298114905745 0.00569679847228711
25.2332616630832 0.00569292157090261
25.2367118355918 0.00568904663069951
25.2401620081004 0.00568517365126512
25.243612180609 0.00568130263218632
25.2470623531177 0.00567743357304961
25.2505125256263 0.00567356647344103
25.2539626981349 0.00566970133294622
25.2574128706435 0.00566583815115039
25.2608630431522 0.00566197692763836
25.2643132156608 0.00565811766199452
25.2677633881694 0.00565426035380283
25.271213560678 0.00565040500264685
25.2746637331867 0.00564655160810973
25.2781139056953 0.00564270016977418
25.2815640782039 0.00563885068722253
25.2850142507125 0.00563500316003669
25.2884644232212 0.00563115758779813
25.2919145957298 0.00562731397008794
25.2953647682384 0.00562347230648677
25.298814940747 0.00561963259657489
25.3022651132557 0.00561579483993213
25.3057152857643 0.00561195903613792
25.3091654582729 0.00560812518477129
25.3126156307815 0.00560429328541085
25.3160658032902 0.0056004633376348
25.3195159757988 0.00559663534102093
25.3229661483074 0.00559280929514665
25.326416320816 0.00558898519958891
25.3298664933247 0.00558516305392431
25.3333166658333 0.00558134285772899
25.3367668383419 0.00557752461057873
25.3402170108505 0.00557370831204887
25.3436671833592 0.00556989396171437
25.3471173558678 0.00556608155914977
25.3505675283764 0.00556227110392921
25.354017700885 0.00555846259562643
25.3574678733937 0.00555465603381475
25.3609180459023 0.00555085141806713
25.3643682184109 0.00554704874795606
25.3678183909195 0.00554324802305371
25.3712685634282 0.00553944924293176
25.3747187359368 0.00553565240716158
25.3781689084454 0.00553185751531405
25.381619080954 0.00552806456695973
25.3850692534627 0.00552427356166873
25.3885194259713 0.00552048449901078
25.3919695984799 0.00551669737855521
25.3954197709886 0.00551291219987093
25.3988699434972 0.00550912896252651
25.4023201160058 0.00550534766609005
25.4057702885144 0.00550156831012931
25.4092204610231 0.00549779089421163
25.4126706335317 0.00549401541790395
25.4161208060403 0.00549024188077283
25.4195709785489 0.00548647028238443
25.4230211510576 0.0054827006223045
25.4264713235662 0.00547893290009842
25.4299214960748 0.00547516711533117
25.4333716685834 0.00547140326756733
25.4368218410921 0.0054676413563711
25.4402720136007 0.00546388138130627
25.4437221861093 0.00546012334193625
25.4471723586179 0.00545636723782406
25.4506225311266 0.00545261306853234
25.4540727036352 0.00544886083362332
25.4575228761438 0.00544511053265884
25.4609730486524 0.00544136216520037
25.4644232211611 0.00543761573080899
25.4678733936697 0.00543387122904536
25.4713235661783 0.00543012865946979
25.4747737386869 0.0054263880216422
25.4782239111956 0.0054226493151221
25.4816740837042 0.00541891253946863
25.4851242562128 0.00541517769424054
25.4885744287214 0.00541144477899621
25.4920246012301 0.0054077137932936
25.4954747737387 0.00540398473669033
25.4989249462473 0.00540025760874359
25.5023751187559 0.00539653240901024
25.5058252912646 0.0053928091370467
25.5092754637732 0.00538908779240905
25.5127256362818 0.00538536837465298
25.5161758087904 0.00538165088333378
25.5196259812991 0.00537793531800639
25.5230761538077 0.00537422167822534
25.5265263263163 0.00537050996354479
25.5299764988249 0.00536680017351853
25.5334266713336 0.00536309230769997
25.5368768438422 0.00535938636564211
25.5403270163508 0.00535568234689764
25.5437771888594 0.00535198025101878
25.5472273613681 0.00534828007755747
25.5506775338767 0.0053445818260652
25.5541277063853 0.00534088549609312
25.5575778788939 0.00533719108719199
25.5610280514026 0.00533349859891221
25.5644782239112 0.00532980803080379
25.5679283964198 0.00532611938241636
25.5713785689284 0.00532243265329921
25.5748287414371 0.00531874784300122
25.5782789139457 0.00531506495107092
25.5817290864543 0.00531138397705645
25.5851792589629 0.0053077049205056
25.5886294314716 0.00530402778096577
25.5920796039802 0.00530035255798399
25.5955297764888 0.00529667925110694
25.5989799489975 0.00529300785988091
25.6024301215061 0.00528933838385182
25.6058802940147 0.00528567082256523
25.6093304665233 0.00528200517556634
25.612780639032 0.00527834144239995
25.6162308115406 0.00527467962261054
25.6196809840492 0.00527101971574216
25.6231311565578 0.00526736172133857
25.6265813290665 0.0052637056389431
25.6300315015751 0.00526005146809874
25.6334816740837 0.00525639920834811
25.6369318465923 0.00525274885923349
25.640382019101 0.00524910042029675
25.6438321916096 0.00524545389107942
25.6472823641182 0.00524180927112269
25.6507325366268 0.00523816655996734
25.6541827091355 0.00523452575715384
25.6576328816441 0.00523088686222223
25.6610830541527 0.00522724987471226
25.6645332266613 0.00522361479416328
25.66798339917 0.00521998162011427
25.6714335716786 0.0052163503521039
25.6748837441872 0.00521272098967042
25.6783339166958 0.00520909353235177
25.6817840892045 0.00520546797968549
25.6852342617131 0.00520184433120879
25.6886844342217 0.00519822258645852
25.6921346067303 0.00519460274497116
25.695584779239 0.00519098480628284
25.6990349517476 0.00518736876992935
25.7024851242562 0.00518375463544608
25.7059352967648 0.00518014240236812
25.7093854692735 0.00517653207023017
25.7128356417821 0.00517292363856657
25.7162858142907 0.00516931710691134
25.7197359867993 0.00516571247479811
25.723186159308 0.0051621097417602
25.7266363318166 0.00515850890733052
25.7300865043252 0.00515490997104168
25.7335366768338 0.00515131293242591
25.7369868493425 0.0051477177910151
25.7404370218511 0.00514412454634078
25.7438871943597 0.00514053319793414
25.7473373668683 0.00513694374532602
25.750787539377 0.0051333561880469
25.7542377118856 0.00512977052562692
25.7576878843942 0.00512618675759588
25.7611380569028 0.00512260488348321
25.7645882294115 0.00511902490281801
25.7680384019201 0.00511544681512903
25.7714885744287 0.00511187061994467
25.7749387469373 0.00510829631679299
25.778388919446 0.00510472390520168
25.7818390919546 0.00510115338469813
25.7852892644632 0.00509758475480936
25.7887394369719 0.00509401801506203
25.7921896094805 0.00509045316498249
25.7956397819891 0.00508689020409671
25.7990899544977 0.00508332913193036
25.8025401270064 0.00507976994800873
25.805990299515 0.00507621265185679
25.8094404720236 0.00507265724299916
25.8128906445322 0.00506910372096012
25.8163408170409 0.00506555208526361
25.8197909895495 0.00506200233543323
25.8232411620581 0.00505845447099225
25.8266913345667 0.00505490849146359
25.8301415070754 0.00505136439636984
25.833591679584 0.00504782218523322
25.8370418520926 0.00504428185757567
25.8404920246012 0.00504074341291875
25.8439421971099 0.00503720685078369
25.8473923696185 0.00503367217069139
25.8508425421271 0.00503013937216242
25.8542927146357 0.005026608454717
25.8577428871444 0.00502307941787503
25.861193059653 0.00501955226115606
25.8646432321616 0.00501602698407932
25.8680934046702 0.00501250358616371
25.8715435771789 0.00500898206692777
25.8749937496875 0.00500546242588975
25.8784439221961 0.00500194466256752
25.8818940947047 0.00499842877647867
25.8853442672134 0.0049949147671404
25.888794439722 0.00499140263406963
25.8922446122306 0.00498789237678293
25.8956947847392 0.00498438399479654
25.8991449572479 0.00498087748762636
25.9025951297565 0.00497737285478799
25.9060453022651 0.00497387009579668
25.9094954747737 0.00497036921016735
25.9129456472824 0.00496687019741462
25.916395819791 0.00496337305705274
25.9198459922996 0.00495987778859566
25.9232961648082 0.00495638439155701
25.9267463373169 0.00495289286545008
25.9301965098255 0.00494940320978784
25.9336466823341 0.00494591542408294
25.9370968548427 0.00494242950784768
25.9405470273514 0.00493894546059409
25.94399719986 0.00493546328183382
25.9474473723686 0.00493198297107823
25.9508975448772 0.00492850452783835
25.9543477173859 0.00492502795162488
25.9577978898945 0.00492155324194822
25.9612480624031 0.00491808039831842
25.9646982349117 0.00491460942024524
25.9681484074204 0.00491114030723808
25.971598579929 0.00490767305880607
25.9750487524376 0.00490420767445798
25.9784989249463 0.00490074415370228
25.9819490974549 0.00489728249604714
25.9853992699635 0.00489382270100035
25.9888494424721 0.00489036476806947
25.9922996149808 0.00488690869676166
25.9957497874894 0.00488345448658383
25.999199959998 0.00488000213704252
26.0026501325066 0.00487655164764399
26.0061003050153 0.00487310301789418
26.0095504775239 0.00486965624729871
26.0130006500325 0.00486621133536287
26.0164508225411 0.00486276828159167
26.0199009950498 0.00485932708548979
26.0233511675584 0.00485588774656159
26.026801340067 0.00485245026431112
26.0302515125756 0.00484901463824213
26.0337016850843 0.00484558086785806
26.0371518575929 0.00484214895266201
26.0406020301015 0.0048387188921568
26.0440522026101 0.00483529068584493
26.0475023751188 0.00483186433322861
26.0509525476274 0.00482843983380968
26.054402720136 0.00482501718708975
26.0578528926446 0.00482159639257008
26.0613030651533 0.00481817744975161
26.0647532376619 0.00481476035813501
26.0682034101705 0.00481134511722061
26.0716535826791 0.00480793172650845
26.0751037551878 0.00480452018549827
26.0785539276964 0.00480111049368949
26.082004100205 0.00479770265058122
26.0854542727136 0.0047942966556723
26.0889044452223 0.00479089250846122
26.0923546177309 0.00478749020844621
26.0958047902395 0.00478408975512517
26.0992549627481 0.00478069114799569
26.1027051352568 0.00477729438655509
26.1061553077654 0.00477389947030035
26.109605480274 0.00477050639872819
26.1130556527826 0.00476711517133499
26.1165058252913 0.00476372578761686
26.1199559977999 0.00476033824706958
26.1234061703085 0.00475695254918867
26.1268563428171 0.00475356869346931
26.1303065153258 0.00475018667940641
26.1337566878344 0.00474680650649457
26.137206860343 0.0047434281742281
26.1406570328516 0.004740051682101
26.1441072053603 0.00473667702960697
26.1475573778689 0.00473330421623945
26.1510075503775 0.00472993324149154
26.1544577228861 0.00472656410485607
26.1579078953948 0.00472319680582556
26.1613580679034 0.00471983134389225
26.164808240412 0.00471646771854808
26.1682584129206 0.0047131059292847
26.1717085854293 0.00470974597559344
26.1751587579379 0.00470638785696539
26.1786089304465 0.0047030315728913
26.1820591029552 0.00469967712286165
26.1855092754638 0.00469632450636663
26.1889594479724 0.00469297372289612
26.192409620481 0.00468962477193974
26.1958597929897 0.00468627765298679
26.1993099654983 0.00468293236552631
26.2027601380069 0.00467958890904701
26.2062103105155 0.00467624728303736
26.2096604830242 0.0046729074869855
26.2131106555328 0.00466956952037931
26.2165608280414 0.00466623338270638
26.22001100055 0.00466289907345399
26.2234611730587 0.00465956659210916
26.2269113455673 0.00465623593815861
26.2303615180759 0.00465290711108878
26.2338116905845 0.00464958011038582
26.2372618630932 0.00464625493553561
26.2407120356018 0.00464293158602371
26.2441622081104 0.00463961006133545
26.247612380619 0.00463629036095582
26.2510625531277 0.00463297248436957
26.2545127256363 0.00462965643106117
26.2579628981449 0.00462634220051475
26.2614130706535 0.00462302979221423
26.2648632431622 0.00461971920564321
26.2683134156708 0.00461641044028501
26.2717635881794 0.00461310349562268
26.275213760688 0.004609798371139
26.2786639331967 0.00460649506631644
26.2821141057053 0.00460319358063723
26.2855642782139 0.00459989391358328
26.2890144507225 0.00459659606463626
26.2924646232312 0.00459330003327754
26.2959147957398 0.00459000581898821
26.2993649682484 0.00458671342124911
26.302815140757 0.00458342283954077
26.3062653132657 0.00458013407334348
26.3097154857743 0.00457684712213721
26.3131656582829 0.0045735619854017
26.3166158307915 0.00457027866261639
26.3200660033002 0.00456699715326045
26.3235161758088 0.00456371745681278
26.3269663483174 0.00456043957275201
26.330416520826 0.0045571635005565
26.3338666933347 0.00455388923970431
26.3373168658433 0.00455061678967328
26.3407670383519 0.00454734614994092
26.3442172108605 0.00454407731998451
26.3476673833692 0.00454081029928105
26.3511175558778 0.00453754508730726
26.3545677283864 0.0045342816835396
26.358017900895 0.00453102008745427
26.3614680734037 0.00452776029852718
26.3649182459123 0.00452450231623398
26.3683684184209 0.00452124614005006
26.3718185909295 0.00451799176945054
26.3752687634382 0.00451473920391027
26.3787189359468 0.00451148844290382
26.3821691084554 0.00450823948590554
26.3856192809641 0.00450499233238945
26.3890694534727 0.00450174698182935
26.3925196259813 0.00449850343369877
26.3959697984899 0.00449526168747097
26.3994199709986 0.00449202174261893
26.4028701435072 0.0044887835986154
26.4063203160158 0.00448554725493284
26.4097704885244 0.00448231271104346
26.4132206610331 0.00447907996641921
26.4166708335417 0.00447584902053176
26.4201210060503 0.00447261987285255
26.4235711785589 0.00446939252285273
26.4270213510676 0.00446616697000321
26.4304715235762 0.00446294321377462
26.4339216960848 0.00445972125363736
26.4373718685934 0.00445650108906154
26.4408220411021 0.00445328271951702
26.4442722136107 0.00445006614447343
26.4477223861193 0.00444685136340011
26.4511725586279 0.00444363837576615
26.4546227311366 0.00444042718104038
26.4580729036452 0.0044372177786914
26.4615230761538 0.00443401016818752
26.4649732486624 0.00443080434899681
26.4684234211711 0.00442760032058708
26.4718735936797 0.00442439808242591
26.4753237661883 0.00442119763398057
26.4787739386969 0.00441799897471815
26.4822241112056 0.00441480210410543
26.4856742837142 0.00441160702160895
26.4891244562228 0.00440841372669502
26.4925746287314 0.00440522221882966
26.4960248012401 0.00440203249747869
26.4994749737487 0.00439884456210763
26.5029251462573 0.00439565841218178
26.5063753187659 0.00439247404716616
26.5098254912746 0.00438929146652558
26.5132756637832 0.00438611066972457
26.5167258362918 0.00438293165622742
26.5201760088004 0.00437975442549818
26.5236261813091 0.00437657897700064
26.5270763538177 0.00437340531019835
26.5305265263263 0.00437023342455461
26.5339766988349 0.00436706331953248
26.5374268713436 0.00436389499459474
26.5408770438522 0.00436072844920399
26.5443272163608 0.00435756368282252
26.5477773888694 0.00435440069491242
26.5512275613781 0.0043512394849355
26.5546777338867 0.00434808005235336
26.5581279063953 0.00434492239662733
26.5615780789039 0.0043417665172185
26.5650282514126 0.00433861241358774
26.5684784239212 0.00433546008519564
26.5719285964298 0.0043323095315026
26.5753787689384 0.00432916075196872
26.5788289414471 0.0043260137460539
26.5822791139557 0.00432286851321779
26.5857292864643 0.00431972505291978
26.5891794589729 0.00431658336461906
26.5926296314816 0.00431344344777454
26.5960798039902 0.00431030530184491
26.5995299764988 0.00430716892628863
26.6029801490075 0.00430403432056391
26.6064303215161 0.00430090148412872
26.6098804940247 0.0042977704164408
26.6133306665333 0.00429464111695765
26.616780839042 0.00429151358513655
26.6202310115506 0.0042883878204345
26.6236811840592 0.00428526382230831
26.6271313565678 0.00428214159021454
26.6305815290765 0.00427902112360952
26.6340317015851 0.00427590242194931
26.6374818740937 0.0042727854846898
26.6409320466023 0.00426967031128661
26.644382219111 0.00426655690119511
26.6478323916196 0.00426344525387048
26.6512825641282 0.00426033536876763
26.6547327366368 0.00425722724534127
26.6581829091455 0.00425412088304584
26.6616330816541 0.0042510162813356
26.6650832541627 0.00424791343966453
26.6685334266713 0.00424481235748642
26.67198359918 0.0042417130342548
26.6754337716886 0.004238615469423
26.6788839441972 0.00423551966244409
26.6823341167058 0.00423242561277093
26.6857842892145 0.00422933331985616
26.6892344617231 0.00422624278315217
26.6926846342317 0.00422315400211115
26.6961348067403 0.00422006697618504
26.699584979249 0.00421698170482558
26.7030351517576 0.00421389818748424
26.7064853242662 0.00421081642361231
26.7099354967748 0.00420773641266084
26.7133856692835 0.00420465815408065
26.7168358417921 0.00420158164732234
26.7202860143007 0.00419850689183629
26.7237361868093 0.00419543388707265
26.727186359318 0.00419236263248135
26.7306365318266 0.00418929312751212
26.7340867043352 0.00418622537161441
26.7375368768438 0.00418315936423752
26.7409870493525 0.00418009510483047
26.7444372218611 0.00417703259284211
26.7478873943697 0.00417397182772102
26.7513375668783 0.0041709128089156
26.754787739387 0.00416785553587403
26.7582379118956 0.00416480000804422
26.7616880844042 0.00416174622487393
26.7651382569128 0.00415869418581066
26.7685884294215 0.00415564389030171
26.7720386019301 0.00415259533779414
26.7754887744387 0.00414954852773483
26.7789389469473 0.00414650345957042
26.782389119456 0.00414346013274733
26.7858392919646 0.00414041854671177
26.7892894644732 0.00413737870090976
26.7927396369818 0.00413434059478705
26.7961898094905 0.00413130422778923
26.7996399819991 0.00412826959936167
26.8030901545077 0.00412523670894948
26.8065403270164 0.00412220555599761
26.809990499525 0.00411917613995076
26.8134406720336 0.00411614846025346
26.8168908445422 0.00411312251634998
26.8203410170509 0.00411009830768442
26.8237911895595 0.00410707583370064
26.8272413620681 0.00410405509384231
26.8306915345767 0.00410103608755287
26.8341417070854 0.00409801881427557
26.837591879594 0.00409500327345345
26.8410420521026 0.00409198946452931
26.8444922246112 0.00408897738694579
26.8479423971199 0.00408596704014528
26.8513925696285 0.00408295842357
26.8548427421371 0.00407995153666193
26.8582929146457 0.00407694637886287
26.8617430871544 0.00407394294961438
26.865193259663 0.00407094124835785
26.8686434321716 0.00406794127453445
26.8720936046802 0.00406494302758514
26.8755437771889 0.00406194650695069
26.8789939496975 0.00405895171207164
26.8824441222061 0.00405595864238837
26.8858942947147 0.004052967297341
26.8893444672234 0.0040499776763695
26.892794639732 0.0040469897789136
26.8962448122406 0.00404400360441285
26.8996949847492 0.00404101915230659
26.9031451572579 0.00403803642203396
26.9065953297665 0.0040350554130339
26.9100455022751 0.00403207612474514
26.9134956747837 0.00402909855660624
26.9169458472924 0.00402612270805551
26.920396019801 0.00402314857853113
26.9238461923096 0.004020176167471
26.9272963648182 0.0040172054743129
26.9307465373269 0.00401423649849435
26.9341967098355 0.00401126923945272
26.9376468823441 0.00400830369662514
26.9410970548527 0.00400533986944858
26.9445472273614 0.00400237775735979
26.94799739987 0.00399941735979533
26.9514475723786 0.00399645867619159
26.9548977448872 0.00399350170598472
26.9583479173959 0.00399054644861071
26.9617980899045 0.00398759290350534
26.9652482624131 0.0039846410701042
26.9686984349217 0.00398169094784269
26.9721486074304 0.00397874253615602
26.975598779939 0.00397579583447918
26.9790489524476 0.00397285084224702
26.9824991249562 0.00396990755889415
26.9859492974649 0.00396696598385501
26.9893994699735 0.00396402611656385
26.9928496424821 0.00396108795645472
26.9962998149907 0.00395815150296149
26.9997499874994 0.00395521675551784
27.003200160008 0.00395228371355725
27.0066503325166 0.00394935237651303
27.0101005050252 0.00394642274381827
27.0135506775339 0.00394349481490591
27.0170008500425 0.00394056858920869
27.0204510225511 0.00393764406615913
27.0239011950598 0.00393472124518962
27.0273513675684 0.00393180012573232
27.030801540077 0.00392888070721921
27.0342517125856 0.00392596298908212
27.0377018850943 0.00392304697075265
27.0411520576029 0.00392013265166223
27.0446022301115 0.00391722003124212
27.0480524026201 0.00391430910892339
27.0515025751288 0.0039113998841369
27.0549527476374 0.00390849235631337
27.058402920146 0.0039055865248833
27.0618530926546 0.00390268238927704
27.0653032651633 0.00389977994892474
27.0687534376719 0.00389687920325636
27.0722036101805 0.0038939801517017
27.0756537826891 0.00389108279369036
27.0791039551978 0.00388818712865178
27.0825541277064 0.0038852931560152
27.086004300215 0.0038824008752097
27.0894544727236 0.00387951028566416
27.0929046452323 0.00387662138680731
27.0963548177409 0.00387373417806766
27.0998049902495 0.00387084865887358
27.1032551627581 0.00386796482865325
27.1067053352668 0.00386508268683467
27.1101555077754 0.00386220223284566
27.113605680284 0.00385932346611388
27.1170558527926 0.00385644638606681
27.1205060253013 0.00385357099213172
27.1239561978099 0.00385069728373576
27.1274063703185 0.00384782526030587
27.1308565428271 0.00384495492126883
27.1343067153358 0.00384208626605123
27.1377568878444 0.00383921929407951
27.141207060353 0.00383635400477991
27.1446572328616 0.00383349039757853
27.1481074053703 0.00383062847190128
27.1515575778789 0.00382776822717388
27.1550077503875 0.00382490966282191
27.1584579228961 0.00382205277827077
27.1619080954048 0.00381919757294568
27.1653582679134 0.00381634404627169
27.168808440422 0.0038134921976737
27.1722586129306 0.00381064202657642
27.1757087854393 0.00380779353240439
27.1791589579479 0.003804946714582
27.1826091304565 0.00380210157253346
27.1860593029651 0.00379925810568282
27.1895094754738 0.00379641631345394
27.1929596479824 0.00379357619527054
27.196409820491 0.00379073775055616
27.1998599929996 0.00378790097873418
27.2033101655083 0.00378506587922781
27.2067603380169 0.0037822324514601
27.2102105105255 0.00377940069485391
27.2136606830341 0.00377657060883198
27.2171108555428 0.00377374219281686
27.2205610280514 0.00377091544623092
27.22401120056 0.00376809036849641
27.2274613730687 0.00376526695903537
27.2309115455773 0.00376244521726972
27.2343617180859 0.00375962514262118
27.2378118905945 0.00375680673451134
27.2412620631032 0.00375398999236161
27.2447122356118 0.00375117491559324
27.2481624081204 0.00374836150362732
27.251612580629 0.00374554975588479
27.2550627531377 0.00374273967178642
27.2585129256463 0.00373993125075283
27.2619630981549 0.00373712449220447
27.2654132706635 0.00373431939556163
27.2688634431722 0.00373151596024446
27.2723136156808 0.00372871418567293
27.2757637881894 0.00372591407126688
27.279213960698 0.00372311561644595
27.2826641332067 0.00372031882062968
27.2861143057153 0.00371752368323739
27.2895644782239 0.0037147302036883
27.2930146507325 0.00371193838140145
27.2964648232412 0.00370914821579572
27.2999149957498 0.00370635970628985
27.3033651682584 0.0037035728523024
27.306815340767 0.00370078765325183
27.3102655132757 0.00369800410855637
27.3137156857843 0.00369522221763417
27.3171658582929 0.00369244197990318
27.3206160308015 0.00368966339478121
27.3240662033102 0.00368688646168593
27.3275163758188 0.00368411118003485
27.3309665483274 0.00368133754924531
27.334416720836 0.00367856556873454
27.3378668933447 0.00367579523791959
27.3413170658533 0.00367302655621736
27.3447672383619 0.00367025952304463
27.3482174108705 0.00366749413781798
27.3516675833792 0.00366473039995389
27.3551177558878 0.00366196830886867
27.3585679283964 0.00365920786397847
27.362018100905 0.00365644906469932
27.3654682734137 0.00365369191044708
27.3689184459223 0.00365093640063748
27.3723686184309 0.00364818253468609
27.3758187909395 0.00364543031200834
27.3792689634482 0.00364267973201952
27.3827191359568 0.00363993079413477
27.3861693084654 0.00363718349776907
27.389619480974 0.00363443784233729
27.3930696534827 0.00363169382725411
27.3965198259913 0.00362895145193411
27.3999699984999 0.0036262107157917
27.4034201710085 0.00362347161824117
27.4068703435172 0.00362073415869663
27.4103205160258 0.0036179983365721
27.4137706885344 0.0036152641512814
27.4172208610431 0.00361253160223824
27.4206710335517 0.00360980068885621
27.4241212060603 0.00360707141054872
27.4275713785689 0.00360434376672906
27.4310215510776 0.00360161775681037
27.4344717235862 0.00359889338020567
27.4379218960948 0.00359617063632781
27.4413720686034 0.00359344952458953
27.4448222411121 0.00359073004440341
27.4482724136207 0.00358801219518192
27.4517225861293 0.00358529597633735
27.4551727586379 0.0035825813872819
27.4586229311466 0.00357986842742761
27.4620731036552 0.00357715709618638
27.4655232761638 0.00357444739296997
27.4689734486724 0.00357173931719002
27.4724236211811 0.00356903286825804
27.4758737936897 0.00356632804558537
27.4793239661983 0.00356362484858325
27.4827741387069 0.00356092327666278
27.4862243112156 0.00355822332923491
27.4896744837242 0.00355552500571048
27.4931246562328 0.00355282830550016
27.4965748287414 0.00355013322801455
27.5000250012501 0.00354743977266405
27.5034751737587 0.00354474793885897
27.5069253462673 0.00354205772600947
27.5103755187759 0.00353936913352559
27.5138256912846 0.00353668216081724
27.5172758637932 0.00353399680729418
27.5207260363018 0.00353131307236607
27.5241762088104 0.00352863095544242
27.5276263813191 0.00352595045593261
27.5310765538277 0.0035232715732459
27.5345267263363 0.00352059430679142
27.5379768988449 0.00351791865597818
27.5414270713536 0.00351524462021504
27.5448772438622 0.00351257219891075
27.5483274163708 0.00350990139147394
27.5517775888794 0.00350723219731308
27.5552277613881 0.00350456461583656
27.5586779338967 0.00350189864645261
27.5621281064053 0.00349923428856935
27.5655782789139 0.00349657154159476
27.5690284514226 0.00349391040493671
27.5724786239312 0.00349125087800295
27.5759287964398 0.00348859296020109
27.5793789689484 0.00348593665093863
27.5828291414571 0.00348328194962294
27.5862793139657 0.00348062885566127
27.5897294864743 0.00347797736846073
27.5931796589829 0.00347532748742835
27.5966298314916 0.003472679211971
27.6000800040002 0.00347003254149544
27.6035301765088 0.00346738747540831
27.6069803490175 0.00346474401311613
27.6104305215261 0.00346210215402531
27.6138806940347 0.00345946189754212
27.6173308665433 0.00345682324307273
27.620781039052 0.00345418619002317
27.6242312115606 0.00345155073779938
27.6276813840692 0.00344891688580714
27.6311315565778 0.00344628463345217
27.6345817290865 0.00344365398014001
27.6380319015951 0.00344102492527613
27.6414820741037 0.00343839746826586
27.6449322466123 0.00343577160851442
27.648382419121 0.00343314734542692
27.6518325916296 0.00343052467840833
27.6552827641382 0.00342790360686355
27.6587329366468 0.00342528413019732
27.6621831091555 0.00342266624781429
27.6656332816641 0.00342004995911898
27.6690834541727 0.00341743526351582
27.6725336266813 0.0034148221604091
27.67598379919 0.00341221064920302
27.6794339716986 0.00340960072930164
27.6828841442072 0.00340699240010894
27.6863343167158 0.00340438566102877
27.6897844892245 0.00340178051146486
27.6932346617331 0.00339917695082085
27.6966848342417 0.00339657497850026
27.7001350067503 0.0033939745939065
27.703585179259 0.00339137579644285
27.7070353517676 0.00338877858551252
27.7104855242762 0.00338618296051857
27.7139356967848 0.00338358892086399
27.7173858692935 0.00338099646595163
27.7208360418021 0.00337840559518425
27.7242862143107 0.00337581630796449
27.7277363868193 0.00337322860369489
27.731186559328 0.00337064248177788
27.7346367318366 0.00336805794161579
27.7380869043452 0.00336547498261083
27.7415370768538 0.00336289360416511
27.7449872493625 0.00336031380568065
27.7484374218711 0.00335773558655933
27.7518875943797 0.00335515894620297
27.7553377668883 0.00335258388401324
27.758787939397 0.00335001039939174
27.7622381119056 0.00334743849173995
27.7656882844142 0.00334486816045925
27.7691384569228 0.00334229940495091
27.7725886294315 0.00333973222461612
27.7760388019401 0.00333716661885594
27.7794889744487 0.00333460258707134
27.7829391469573 0.00333204012866319
27.786389319466 0.00332947924303225
27.7898394919746 0.0033269199295792
27.7932896644832 0.00332436218770459
27.7967398369918 0.0033218060168089
27.8001900095005 0.00331925141629248
27.8036401820091 0.0033166983855556
27.8070903545177 0.00331414692399844
27.8105405270264 0.00331159703102105
27.813990699535 0.00330904870602341
27.8174408720436 0.00330650194840538
27.8208910445522 0.00330395675756675
27.8243412170609 0.00330141313290719
27.8277913895695 0.00329887107382627
27.8312415620781 0.00329633057972349
27.8346917345867 0.00329379164999822
27.8381419070954 0.00329125428404975
27.841592079604 0.00328871848127729
27.8450422521126 0.00328618424107994
27.8484924246212 0.00328365156285669
27.8519425971299 0.00328112044600646
27.8553927696385 0.00327859088992807
27.8588429421471 0.00327606289402024
27.8622931146557 0.00327353645768159
27.8657432871644 0.00327101158031067
27.869193459673 0.00326848826130592
27.8726436321816 0.0032659665000657
27.8760938046902 0.00326344629598825
27.8795439771989 0.00326092764847175
27.8829941497075 0.00325841055691428
27.8864443222161 0.00325589502071383
27.8898944947247 0.00325338103926828
27.8933446672334 0.00325086861197545
27.896794839742 0.00324835773823305
27.9002450122506 0.00324584841743871
27.9036951847592 0.00324334064898996
27.9071453572679 0.00324083443228425
27.9105955297765 0.00323832976671895
27.9140457022851 0.00323582665169132
27.9174958747937 0.00323332508659856
27.9209460473024 0.00323082507083775
27.924396219811 0.00322832660380591
27.9278463923196 0.00322582968489997
27.9312965648282 0.00322333431351675
27.9347467373369 0.00322084048905302
27.9381969098455 0.00321834821090543
27.9416470823541 0.00321585747847057
27.9450972548627 0.00321336829114494
27.9485474273714 0.00321088064832495
27.95199759988 0.00320839454940691
27.9554477723886 0.00320590999378709
27.9588979448972 0.00320342698086164
27.9623481174059 0.00320094551002663
27.9657982899145 0.00319846558067807
27.9692484624231 0.00319598719221185
27.9726986349317 0.00319351034402383
27.9761488074404 0.00319103503550973
27.979598979949 0.00318856126606524
27.9830491524576 0.00318608903508593
27.9864993249662 0.00318361834196732
27.9899494974749 0.00318114918610482
27.9933996699835 0.00317868156689379
27.9968498424921 0.00317621548372949
28.0003000150008 0.0031737509360071
28.0037501875094 0.00317128792312174
28.007200360018 0.00316882644446844
28.0106505325266 0.00316636649944214
28.0141007050353 0.00316390808743772
28.0175508775439 0.00316145120784998
28.0210010500525 0.00315899586007364
28.0244512225611 0.00315654204350333
28.0279013950698 0.00315408975753363
28.0313515675784 0.00315163900155902
28.034801740087 0.00314918977497392
28.0382519125956 0.00314674207717266
28.0417020851043 0.00314429590754952
28.0451522576129 0.00314185126549868
28.0486024301215 0.00313940815041425
28.0520526026301 0.00313696656169028
28.0555027751388 0.00313452649872073
28.0589529476474 0.0031320879608995
28.062403120156 0.0031296509476204
28.0658532926646 0.00312721545827719
28.0693034651733 0.00312478149226355
28.0727536376819 0.00312234904897307
28.0762038101905 0.00311991812779929
28.0796539826991 0.00311748872813567
28.0831041552078 0.0031150608493756
28.0865543277164 0.0031126344909124
28.090004500225 0.00311020965213932
28.0934546727336 0.00310778633244955
28.0969048452423 0.00310536453123619
28.1003550177509 0.00310294424789228
28.1038051902595 0.00310052548181079
28.1072553627681 0.00309810823238463
28.1107055352768 0.00309569249900664
28.1141557077854 0.00309327828106958
28.117605880294 0.00309086557796615
28.1210560528026 0.00308845438908899
28.1245062253113 0.00308604471383068
28.1279563978199 0.00308363655158368
28.1314065703285 0.00308122990174047
28.1348567428371 0.00307882476369338
28.1383069153458 0.00307642113683474
28.1417570878544 0.00307401902055678
28.145207260363 0.00307161841425167
28.1486574328716 0.00306921931731152
28.1521076053803 0.00306682172912837
28.1555577778889 0.00306442564909422
28.1590079503975 0.00306203107660096
28.1624581229061 0.00305963801104047
28.1659082954148 0.00305724645180453
28.1693584679234 0.00305485639828488
28.172808640432 0.00305246784987317
28.1762588129406 0.00305008080596102
28.1797089854493 0.00304769526593996
28.1831591579579 0.0030453112292015
28.1866093304665 0.00304292869513704
28.1900595029752 0.00304054766313795
28.1935096754838 0.00303816813259553
28.1969598479924 0.00303579010290103
28.200410020501 0.00303341357344564
28.2038601930097 0.00303103854362046
28.2073103655183 0.00302866501281658
28.2107605380269 0.003026292980425
28.2142107105355 0.00302392244583667
28.2176608830442 0.00302155340844248
28.2211110555528 0.00301918586763327
28.2245612280614 0.00301681982279981
28.22801140057 0.00301445527333283
28.2314615730787 0.00301209221862299
28.2349117455873 0.0030097306580609
28.2383619180959 0.00300737059103713
28.2418120906045 0.00300501201694214
28.2452622631132 0.00300265493516642
28.2487124356218 0.00300029934510032
28.2521626081304 0.00299794524613419
28.255612780639 0.00299559263765832
28.2590629531477 0.00299324151906292
28.2625131256563 0.00299089188973817
28.2659632981649 0.00298854374907419
28.2694134706735 0.00298619709646106
28.2728636431822 0.00298385193128877
28.2763138156908 0.00298150825294731
28.2797639881994 0.00297916606082658
28.283214160708 0.00297682535431644
28.2866643332167 0.0029744861328067
28.2901145057253 0.00297214839568712
28.2935646782339 0.00296981214234741
28.2970148507425 0.00296747737217724
28.3004650232512 0.00296514408456619
28.3039151957598 0.00296281227890385
28.3073653682684 0.00296048195457971
28.310815540777 0.00295815311098324
28.3142657132857 0.00295582574750387
28.3177158857943 0.00295349986353094
28.3211660583029 0.00295117545845378
28.3246162308115 0.00294885253166165
28.3280664033202 0.0029465310825438
28.3315165758288 0.00294421111048938
28.3349667483374 0.00294189261488754
28.338416920846 0.00293957559512734
28.3418670933547 0.00293726005059785
28.3453172658633 0.00293494598068804
28.3487674383719 0.00293263338478687
28.3522176108805 0.00293032226228325
28.3556677833892 0.00292801261256602
28.3591179558978 0.00292570443502401
28.3625681284064 0.00292339772904599
28.366018300915 0.00292109249402068
28.3694684734237 0.00291878872933677
28.3729186459323 0.00291648643438292
28.3763688184409 0.00291418560854769
28.3798189909495 0.00291188625121968
28.3832691634582 0.00290958836178737
28.3867193359668 0.00290729193963926
28.3901695084754 0.00290499698416377
28.3936196809841 0.0029027034947493
28.3970698534927 0.0029004114707842
28.4005200260013 0.00289812091165677
28.4039701985099 0.0028958318167553
28.4074203710186 0.00289354418546801
28.4108705435272 0.00289125801718311
28.4143207160358 0.00288897331128873
28.4177708885444 0.002886690067173
28.4212210610531 0.00288440828422399
28.4246712335617 0.00288212796182975
28.4281214060703 0.00287984909937827
28.4315715785789 0.00287757169625752
28.4350217510876 0.00287529575185544
28.4384719235962 0.00287302126555989
28.4419220961048 0.00287074823675876
28.4453722686134 0.00286847666483984
28.4488224411221 0.00286620654919093
28.4522726136307 0.00286393788919977
28.4557227861393 0.00286167068425407
28.4591729586479 0.00285940493374152
28.4626231311566 0.00285714063704975
28.4660733036652 0.00285487779356637
28.4695234761738 0.00285261640267897
28.4729736486824 0.00285035646377508
28.4764238211911 0.0028480979762422
28.4798739936997 0.00284584093946783
28.4833241662083 0.00284358535283939
28.4867743387169 0.00284133121574431
28.4902245112256 0.00283907852756995
28.4936746837342 0.00283682728770368
28.4971248562428 0.0028345774955328
28.5005750287514 0.0028323291504446
28.5040252012601 0.00283008225182634
28.5074753737687 0.00282783679906523
28.5109255462773 0.00282559279154849
28.5143757187859 0.00282335022866326
28.5178258912946 0.00282110910979669
28.5212760638032 0.00281886943433589
28.5247262363118 0.00281663120166793
28.5281764088204 0.00281439441117985
28.5316265813291 0.0028121590622587
28.5350767538377 0.00280992515429144
28.5385269263463 0.00280769268666506
28.5419770988549 0.00280546165876649
28.5454272713636 0.00280323206998265
28.5488774438722 0.00280100391970042
28.5523276163808 0.00279877720730666
28.5557777888894 0.00279655193218821
28.5592279613981 0.00279432809373186
28.5626781339067 0.00279210569132441
28.5661283064153 0.00278988472435262
28.5695784789239 0.00278766519220321
28.5730286514326 0.0027854470942629
28.5764788239412 0.00278323042991837
28.5799289964498 0.00278101519855628
28.5833791689585 0.00277880139956327
28.5868293414671 0.00277658903232596
28.5902795139757 0.00277437809623093
28.5937296864843 0.00277216859066477
28.597179858993 0.002769960515014
28.6006300315016 0.00276775386866517
28.6040802040102 0.00276554865100477
28.6075303765188 0.00276334486141929
28.6109805490275 0.00276114249929518
28.6144307215361 0.0027589415640189
28.6178808940447 0.00275674205497685
28.6213310665533 0.00275454397155545
28.624781239062 0.00275234731314107
28.6282314115706 0.00275015207912008
28.6316815840792 0.00274795826887881
28.6351317565878 0.0027457658818036
28.6385819290965 0.00274357491728075
28.6420321016051 0.00274138537469653
28.6454822741137 0.00273919725343724
28.6489324466223 0.00273701055288911
28.652382619131 0.00273482527243839
28.6558327916396 0.00273264141147128
28.6592829641482 0.002730458969374
28.6627331366568 0.00272827794553272
28.6661833091655 0.00272609833933362
28.6696334816741 0.00272392015016285
28.6730836541827 0.00272174337740654
28.6765338266913 0.00271956802045082
28.6799839992 0.0027173940786818
28.6834341717086 0.00271522155148557
28.6868843442172 0.00271305043824821
28.6903345167258 0.00271088073835579
28.6937846892345 0.00270871245119436
28.6972348617431 0.00270654557614995
28.7006850342517 0.0027043801126086
28.7041352067603 0.0027022160599563
28.707585379269 0.00270005341757908
28.7110355517776 0.00269789218486291
28.7144857242862 0.00269573236119378
28.7179358967948 0.00269357394595763
28.7213860693035 0.00269141693854044
28.7248362418121 0.00268926133832815
28.7282864143207 0.00268710714470668
28.7317365868293 0.00268495435706196
28.735186759338 0.0026828029747799
28.7386369318466 0.00268065299724641
28.7420871043552 0.00267850442384737
28.7455372768638 0.00267635725396868
28.7489874493725 0.00267421148699621
28.7524376218811 0.00267206712231583
28.7558877943897 0.00266992415931339
28.7593379668983 0.00266778259737474
28.762788139407 0.00266564243588574
28.7662383119156 0.00266350367423222
28.7696884844242 0.0026613663118
28.7731386569329 0.00265923034797491
28.7765888294415 0.00265709578214277
28.7800390019501 0.00265496261368938
28.7834891744587 0.00265283084200055
28.7869393469674 0.00265070046646208
28.790389519476 0.00264857148645978
28.7938396919846 0.00264644390137941
28.7972898644932 0.00264431771060677
28.8007400370019 0.00264219291352763
28.8041902095105 0.00264006950952779
28.8076403820191 0.002637947497993
28.8110905545277 0.00263582687830903
28.8145407270364 0.00263370764986166
28.817990899545 0.00263158981203664
28.8214410720536 0.00262947336421974
28.8248912445622 0.00262735830579671
28.8283414170709 0.00262524463615332
28.8317915895795 0.00262313235467531
28.8352417620881 0.00262102146074844
28.8386919345967 0.00261891195375846
28.8421421071054 0.00261680383309113
28.845592279614 0.00261469709813219
28.8490424521226 0.00261259174826739
28.8524926246312 0.0026104877828825
28.8559427971399 0.00260838520136325
28.8593929696485 0.00260628400309541
28.8628431421571 0.00260418418746472
28.8662933146657 0.00260208575385695
28.8697434871744 0.00259998870165783
28.873193659683 0.00259789303025315
28.8766438321916 0.00259579873902864
28.8800940047002 0.00259370582737009
28.8835441772089 0.00259161429466324
28.8869943497175 0.00258952414029388
28.8904445222261 0.00258743536364777
28.8938946947347 0.00258534796411069
28.8973448672434 0.00258326194106842
28.900795039752 0.00258117729390674
28.9042452122606 0.00257909402201144
28.9076953847692 0.00257701212476831
28.9111455572779 0.00257493160156315
28.9145957297865 0.00257285245178177
28.9180459022951 0.00257077467480997
28.9214960748037 0.00256869827003356
28.9249462473124 0.00256662323683838
28.928396419821 0.00256454957461023
28.9318465923296 0.00256247728273497
28.9352967648382 0.00256040636059843
28.9387469373469 0.00255833680758647
28.9421971098555 0.00255626862308492
28.9456472823641 0.00255420180647967
28.9490974548727 0.00255213635715658
28.9525476273814 0.00255007227450154
28.95599779989 0.00254800955790043
28.9594479723986 0.00254594820673915
28.9628981449072 0.00254388822040362
28.9663483174159 0.00254182959827974
28.9697984899245 0.00253977233975345
28.9732486624331 0.00253771644421068
28.9766988349418 0.00253566191103739
28.9801490074504 0.00253360873961953
28.983599179959 0.00253155692934307
28.9870493524676 0.00252950647959401
28.9904995249763 0.00252745738975831
28.9939496974849 0.002525409659222
28.9973998699935 0.00252336328737109
29.0008500425021 0.00252131827359161
29.0043002150108 0.00251927461726961
29.0077503875194 0.00251723231779113
29.011200560028 0.00251519137454225
29.0146507325366 0.00251315178690905
29.0181009050453 0.00251111355427763
29.0215510775539 0.0025090766760341
29.0250012500625 0.00250704115156458
29.0284514225711 0.00250500698025521
29.0319015950798 0.00250297416149215
29.0353517675884 0.00250094269466157
29.038801940097 0.00249891257914965
29.0422521126056 0.0024968838143426
29.0457022851143 0.00249485639962662
29.0491524576229 0.00249283033438797
29.0526026301315 0.00249080561801288
29.0560528026401 0.00248878224988764
29.0595029751488 0.0024867602293985
29.0629531476574 0.0024847395559318
29.066403320166 0.00248272022887383
29.0698534926746 0.00248070224761095
29.0733036651833 0.00247868561152951
29.0767538376919 0.00247667032001588
29.0802040102005 0.00247465637245646
29.0836541827091 0.00247264376823765
29.0871043552178 0.00247063250674591
29.0905545277264 0.00246862258736767
29.094004700235 0.00246661400948941
29.0974548727436 0.00246460677249762
29.1009050452523 0.00246260087577882
29.1043552177609 0.00246059631871954
29.1078053902695 0.00245859310070633
29.1112555627781 0.00245659122112578
29.1147057352868 0.00245459067936448
29.1181559077954 0.00245259147480905
29.121606080304 0.00245059360684613
29.1250562528126 0.00244859707486239
29.1285064253213 0.00244660187824452
29.1319565978299 0.00244460801637924
29.1354067703385 0.00244261548865325
29.1388569428471 0.00244062429445335
29.1423071153558 0.00243863443316629
29.1457572878644 0.00243664590417889
29.149207460373 0.00243465870687798
29.1526576328816 0.00243267284065041
29.1561078053903 0.00243068830488306
29.1595579778989 0.00242870509896284
29.1630081504075 0.00242672322227668
29.1664583229161 0.00242474267421153
29.1699084954248 0.00242276345415438
29.1733586679334 0.00242078556149223
29.176808840442 0.00241880899561213
29.1802590129506 0.00241683375590112
29.1837091854593 0.00241485984174631
29.1871593579679 0.0024128872525348
29.1906095304765 0.00241091598765375
29.1940597029852 0.00240894604649031
29.1975098754938 0.0024069774284317
29.2009600480024 0.00240501013286514
29.204410220511 0.00240304415917789
29.2078603930197 0.00240107950675724
29.2113105655283 0.0023991161749905
29.2147607380369 0.00239715416326501
29.2182109105455 0.00239519347096816
29.2216610830542 0.00239323409748734
29.2251112555628 0.00239127604220999
29.2285614280714 0.00238931930452358
29.23201160058 0.0023873638838156
29.2354617730887 0.00238540977947359
29.2389119455973 0.00238345699088509
29.2423621181059 0.0023815055174377
29.2458122906145 0.00237955535851905
29.2492624631232 0.00237760651351679
29.2527126356318 0.0023756589818186
29.2561628081404 0.00237371276281221
29.259612980649 0.00237176785588537
29.2630631531577 0.00236982426042587
29.2665133256663 0.00236788197582152
29.2699634981749 0.00236594100146018
29.2734136706835 0.00236400133672974
29.2768638431922 0.00236206298101812
29.2803140157008 0.00236012593371327
29.2837641882094 0.00235819019420319
29.287214360718 0.0023562557618759
29.2906645332267 0.00235432263611947
29.2941147057353 0.00235239081632199
29.2975648782439 0.00235046030187159
29.3010150507525 0.00234853109215645
29.3044652232612 0.00234660318656478
29.3079153957698 0.0023446765844848
29.3113655682784 0.00234275128530481
29.314815740787 0.00234082728841311
29.3182659132957 0.00233890459319807
29.3217160858043 0.00233698319904807
29.3251662583129 0.00233506310535155
29.3286164308215 0.00233314431149697
29.3320666033302 0.00233122681687284
29.3355167758388 0.0023293106208677
29.3389669483474 0.00232739572287014
29.342417120856 0.00232548212226878
29.3458672933647 0.00232356981845229
29.3493174658733 0.00232165881080936
29.3527676383819 0.00231974909872874
29.3562178108905 0.00231784068159922
29.3596679833992 0.00231593355880961
29.3631181559078 0.00231402772974878
29.3665683284164 0.00231212319380564
29.370018500925 0.00231021995036912
29.3734686734337 0.00230831799882823
29.3769188459423 0.00230641733857199
29.3803690184509 0.00230451796898948
29.3838191909595 0.0023026198894698
29.3872693634682 0.00230072309940211
29.3907195359768 0.00229882759817562
29.3941697084854 0.00229693338517957
29.397619880994 0.00229504045980325
29.4010700535027 0.00229314882143597
29.4045202260113 0.00229125846946713
29.4079703985199 0.00228936940328614
29.4114205710286 0.00228748162228245
29.4148707435372 0.00228559512584558
29.4183209160458 0.00228370991336508
29.4217710885544 0.00228182598423055
29.4252212610631 0.00227994333783162
29.4286714335717 0.00227806197355799
29.4321216060803 0.00227618189079939
29.4355717785889 0.00227430308894561
29.4390219510976 0.00227242556738646
29.4424721236062 0.00227054932551183
29.4459222961148 0.00226867436271162
29.4493724686234 0.00226680067837582
29.4528226411321 0.00226492827189443
29.4562728136407 0.00226305714265752
29.4597229861493 0.0022611872900552
29.4631731586579 0.00225931871347762
29.4666233311666 0.002257451412315
29.4700735036752 0.00225558538595759
29.4735236761838 0.00225372063379569
29.4769738486924 0.00225185715521966
29.4804240212011 0.00224999494961991
29.4838741937097 0.00224813401638687
29.4873243662183 0.00224627435491107
29.4907745387269 0.00224441596458304
29.4942247112356 0.00224255884479341
29.4976748837442 0.00224070299493281
29.5011250562528 0.00223884841439195
29.5045752287614 0.00223699510256159
29.5080254012701 0.00223514305883254
29.5114755737787 0.00223329228259567
29.5149257462873 0.00223144277324186
29.5183759187959 0.0022295945301621
29.5218260913046 0.0022277475527474
29.5252762638132 0.00222590184038882
29.5287264363218 0.00222405739247749
29.5321766088304 0.00222221420840459
29.5356267813391 0.00222037228756133
29.5390769538477 0.00221853162933901
29.5425271263563 0.00221669223312895
29.5459772988649 0.00221485409832255
29.5494274713736 0.00221301722431124
29.5528776438822 0.00221118161048654
29.5563278163908 0.00220934725623999
29.5597779888994 0.00220751416096319
29.5632281614081 0.00220568232404783
29.5666783339167 0.0022038517448856
29.5701285064253 0.0022020224228683
29.5735786789339 0.00220019435738775
29.5770288514426 0.00219836754783583
29.5804790239512 0.00219654199360449
29.5839291964598 0.00219471769408575
29.5873793689684 0.00219289464867163
29.5908295414771 0.00219107285675427
29.5942797139857 0.00218925231772585
29.5977298864943 0.00218743303097858
29.6011800590029 0.00218561499590476
29.6046302315116 0.00218379821189673
29.6080804040202 0.00218198267834691
29.6115305765288 0.00218016839464774
29.6149807490374 0.00217835536019177
29.6184309215461 0.00217654357437156
29.6218810940547 0.00217473303657977
29.6253312665633 0.00217292374620908
29.628781439072 0.00217111570265227
29.6322316115806 0.00216930890530216
29.6356817840892 0.00216750335355162
29.6391319565978 0.0021656990467936
29.6425821291065 0.0021638959844211
29.6460323016151 0.00216209416582719
29.6494824741237 0.00216029359040499
29.6529326466323 0.0021584942575477
29.656382819141 0.00215669616664855
29.6598329916496 0.00215489931710086
29.6632831641582 0.00215310370829801
29.6667333366668 0.00215130933963342
29.6701835091755 0.00214951621050062
29.6736336816841 0.00214772432029313
29.6770838541927 0.00214593366840461
29.6805340267013 0.00214414425422874
29.68398419921 0.00214235607715926
29.6874343717186 0.00214056913659
29.6908845442272 0.00213878343191483
29.6943347167358 0.0021369989625277
29.6977848892445 0.00213521572782263
29.7012350617531 0.00213343372719368
29.7046852342617 0.00213165296003499
29.7081354067703 0.00212987342574078
29.711585579279 0.0021280951237053
29.7150357517876 0.00212631805332291
29.7184859242962 0.00212454221398799
29.7219360968048 0.00212276760509503
29.7253862693135 0.00212099422603854
29.7288364418221 0.00211922207621315
29.7322866143307 0.00211745115501351
29.7357367868393 0.00211568146183437
29.739186959348 0.00211391299607052
29.7426371318566 0.00211214575711684
29.7460873043652 0.00211037974436827
29.7495374768738 0.00210861495721982
29.7529876493825 0.00210685139506656
29.7564378218911 0.00210508905730364
29.7598879943997 0.00210332794332627
29.7633381669083 0.00210156805252973
29.766788339417 0.00209980938430938
29.7702385119256 0.00209805193806063
29.7736886844342 0.00209629571317899
29.7771388569428 0.00209454070906
29.7805890294515 0.00209278692509931
29.7840392019601 0.00209103436069261
29.7874893744687 0.00208928301523568
29.7909395469773 0.00208753288812436
29.794389719486 0.00208578397875456
29.7978398919946 0.00208403628652227
29.8012900645032 0.00208228981082356
29.8047402370118 0.00208054455105454
29.8081904095205 0.00207880050661142
29.8116405820291 0.00207705767689048
29.8150907545377 0.00207531606128806
29.8185409270464 0.00207357565920058
29.821991099555 0.00207183647002453
29.8254412720636 0.00207009849315648
29.8288914445722 0.00206836172799307
29.8323416170809 0.002066626173931
29.8357917895895 0.00206489183036708
29.8392419620981 0.00206315869669814
29.8426921346067 0.00206142677232114
29.8461423071154 0.00205969605663307
29.849592479624 0.00205796654903104
29.8530426521326 0.00205623824891218
29.8564928246412 0.00205451115567374
29.8599429971499 0.00205278526871302
29.8633931696585 0.00205106058742742
29.8668433421671 0.00204933711121439
29.8702935146757 0.00204761483947147
29.8737436871844 0.00204589377159628
29.877193859693 0.00204417390698649
29.8806440322016 0.00204245524503989
29.8840942047102 0.00204073778515431
29.8875443772189 0.00203902152672769
29.8909945497275 0.002037306469158
29.8944447222361 0.00203559261184333
29.8978948947447 0.00203387995418184
29.9013450672534 0.00203216849557176
29.904795239762 0.00203045823541139
29.9082454122706 0.00202874917309913
29.9116955847792 0.00202704130803345
29.9151457572879 0.00202533463961288
29.9185959297965 0.00202362916723607
29.9220461023051 0.0020219248903017
29.9254962748137 0.00202022180820857
29.9289464473224 0.00201851992035555
29.932396619831 0.00201681922614157
29.9358467923396 0.00201511972496567
29.9392969648482 0.00201342141622694
29.9427471373569 0.00201172429932459
29.9461973098655 0.00201002837365786
29.9496474823741 0.00200833363862612
29.9530976548827 0.00200664009362879
29.9565478273914 0.00200494773806538
29.9599979999 0.00200325657133549
29.9634481724086 0.00200156659283879
29.9668983449172 0.00199987780197504
29.9703485174259 0.00199819019814409
29.9737986899345 0.00199650378074585
29.9772488624431 0.00199481854918032
29.9806990349517 0.00199313450284761
29.9841492074604 0.00199145164114787
29.987599379969 0.00198976996348138
29.9910495524776 0.00198808946924846
29.9944997249862 0.00198641015784954
29.9979498974949 0.00198473202868513
30.0014000700035 0.00198305508115582
30.0048502425121 0.00198137931466229
30.0083004150207 0.00197970472860529
30.0117505875294 0.00197803132238568
30.015200760038 0.00197635909540439
30.0186509325466 0.00197468804706243
30.0221011050553 0.00197301817676091
30.0255512775639 0.00197134948390102
30.0290014500725 0.00196968196788403
30.0324516225811 0.00196801562811131
30.0359017950898 0.0019663504639843
30.0393519675984 0.00196468647490453
30.042802140107 0.00196302366027363
30.0462523126156 0.00196136201949331
30.0497024851243 0.00195970155196537
30.0531526576329 0.00195804225709168
30.0566028301415 0.00195638413427422
30.0600530026501 0.00195472718291505
30.0635031751588 0.00195307140241632
30.0669533476674 0.00195141679218026
30.070403520176 0.0019497633516092
30.0738536926846 0.00194811108010555
30.0773038651933 0.00194645997707182
30.0807540377019 0.00194481004191059
30.0842042102105 0.00194316127402456
30.0876543827191 0.00194151367281648
30.0911045552278 0.00193986723768923
30.0945547277364 0.00193822196804575
30.098004900245 0.00193657786328908
30.1014550727536 0.00193493492282236
30.1049052452623 0.00193329314604881
30.1083554177709 0.00193165253237175
30.1118055902795 0.00193001308119457
30.1152557627881 0.00192837479192079
30.1187059352968 0.00192673766395397
30.1221561078054 0.00192510169669781
30.125606280314 0.00192346688955607
30.1290564528226 0.00192183324193262
30.1325066253313 0.00192020075323141
30.1359567978399 0.0019185694228565
30.1394069703485 0.00191693925021202
30.1428571428571 0.00191531023470221
30.1463073153658 0.0019136823757314
30.1497574878744 0.00191205567270401
30.153207660383 0.00191043012502455
30.1566578328916 0.00190880573209763
30.1601080054003 0.00190718249332796
30.1635581779089 0.00190556040812032
30.1670083504175 0.00190393947587963
30.1704585229261 0.00190231969601084
30.1739086954348 0.00190070106791906
30.1773588679434 0.00189908359100945
30.180809040452 0.00189746726468729
30.1842592129606 0.00189585208835793
30.1877093854693 0.00189423806142686
30.1911595579779 0.00189262518329961
30.1946097304865 0.00189101345338185
30.1980599029951 0.00188940287107932
30.2015100755038 0.00188779343579788
30.2049602480124 0.00188618514694346
30.208410420521 0.00188457800392211
30.2118605930297 0.00188297200613995
30.2153107655383 0.00188136715300324
30.2187609380469 0.00187976344391829
30.2222111105555 0.00187816087829154
30.2256612830642 0.00187655945552952
30.2291114555728 0.00187495917503884
30.2325616280814 0.00187336003622624
30.23601180059 0.00187176203849853
30.2394619730987 0.00187016518126264
30.2429121456073 0.00186856946392559
30.2463623181159 0.00186697488589449
30.2498124906245 0.00186538144657656
30.2532626631332 0.00186378914537911
30.2567128356418 0.00186219798170958
30.2601630081504 0.00186060795497546
30.263613180659 0.00185901906458438
30.2670633531677 0.00185743130994406
30.2705135256763 0.00185584469046231
30.2739636981849 0.00185425920554705
30.2774138706935 0.00185267485460629
30.2808640432022 0.00185109163704817
30.2843142157108 0.00184950955228089
30.2877643882194 0.00184792859971278
30.291214560728 0.00184634877875227
30.2946647332367 0.00184477008880787
30.2981149057453 0.00184319252928823
30.3015650782539 0.00184161609960206
30.3050152507625 0.0018400407991582
30.3084654232712 0.00183846662736558
30.3119155957798 0.00183689358363324
30.3153657682884 0.00183532166737032
30.318815940797 0.00183375087798606
30.3222661133057 0.00183218121488982
30.3257162858143 0.00183061267749103
30.3291664583229 0.00182904526519926
30.3326166308315 0.00182747897742416
30.3360668033402 0.0018259138135755
30.3395169758488 0.00182434977306314
30.3429671483574 0.00182278685529704
30.346417320866 0.0018212250596873
30.3498674933747 0.00181966438564408
30.3533176658833 0.00181810483257766
30.3567678383919 0.00181654639989846
30.3602180109005 0.00181498908701695
30.3636681834092 0.00181343289334374
30.3671183559178 0.00181187781828953
30.3705685284264 0.00181032386126515
30.374018700935 0.0018087710216815
30.3774688734437 0.00180721929894962
30.3809190459523 0.00180566869248064
30.3843692184609 0.0018041192016858
30.3878193909695 0.00180257082597643
30.3912695634782 0.00180102356476401
30.3947197359868 0.00179947741746008
30.3981699084954 0.00179793238347632
30.4016200810041 0.00179638846222449
30.4050702535127 0.0017948456531165
30.4085204260213 0.00179330395556431
30.4119705985299 0.00179176336898005
30.4154207710386 0.00179022389277591
30.4188709435472 0.00178868552636422
30.4223211160558 0.00178714826915739
30.4257712885644 0.00178561212056796
30.4292214610731 0.00178407708000858
30.4326716335817 0.00178254314689201
30.4361218060903 0.00178101032063109
30.4395719785989 0.00177947860063882
30.4430221511076 0.00177794798632826
30.4464723236162 0.00177641847711262
30.4499224961248 0.00177489007240519
30.4533726686334 0.00177336277161939
30.4568228411421 0.00177183657416875
30.4602730136507 0.0017703114794669
30.4637231861593 0.00176878748692758
30.4671733586679 0.00176726459596465
30.4706235311766 0.00176574280599209
30.4740737036852 0.00176422211642397
30.4775238761938 0.00176270252667448
30.4809740487024 0.00176118403615793
30.4844242212111 0.00175966664428874
30.4878743937197 0.00175815035048143
30.4913245662283 0.00175663515415065
30.4947747387369 0.00175512105471114
30.4982249112456 0.00175360805157778
30.5016750837542 0.00175209614416555
30.5051252562628 0.00175058533188953
30.5085754287714 0.00174907561416495
30.5120256012801 0.0017475669904071
30.5154757737887 0.00174605946003144
30.5189259462973 0.0017445530224535
30.5223761188059 0.00174304767708894
30.5258262913146 0.00174154342335356
30.5292764638232 0.00174004026066323
30.5327266363318 0.00173853818843396
30.5361768088404 0.00173703720608186
30.5396269813491 0.00173553731302319
30.5430771538577 0.00173403850867428
30.5465273263663 0.00173254079245161
30.5499774988749 0.00173104416377174
30.5534276713836 0.00172954862205139
30.5568778438922 0.00172805416670736
30.5603280164008 0.00172656079715658
30.5637781889094 0.0017250685128161
30.5672283614181 0.00172357731310308
30.5706785339267 0.0017220871974348
30.5741287064353 0.00172059816522865
30.5775788789439 0.00171911021590215
30.5810290514526 0.00171762334887292
30.5844792239612 0.00171613756355871
30.5879293964698 0.00171465285937739
30.5913795689784 0.00171316923574694
30.5948297414871 0.00171168669208545
30.5982799139957 0.00171020522781114
30.6017300865043 0.00170872484234236
30.605180259013 0.00170724553509755
30.6086304315216 0.00170576730549529
30.6120806040302 0.00170429015295427
30.6155307765388 0.0017028140768933
30.6189809490475 0.00170133907673131
30.6224311215561 0.00169986515188735
30.6258812940647 0.00169839230178058
30.6293314665733 0.0016969205258303
30.632781639082 0.0016954498234559
30.6362318115906 0.00169398019407693
30.6396819840992 0.00169251163711303
30.6431321566078 0.00169104415198396
30.6465823291165 0.00168957773810962
30.6500325016251 0.00168811239491
30.6534826741337 0.00168664812180525
30.6569328466423 0.00168518491821561
30.660383019151 0.00168372278356146
30.6638331916596 0.00168226171726329
30.6672833641682 0.00168080171874171
30.6707335366768 0.00167934278741745
30.6741837091855 0.00167788492271139
30.6776338816941 0.00167642812404449
30.6810840542027 0.00167497239083786
30.6845342267113 0.00167351772251273
30.68798439922 0.00167206411849044
30.6914345717286 0.00167061157819246
30.6948847442372 0.00166916010104038
30.6983349167458 0.00166770968645593
30.7017850892545 0.00166626033386093
30.7052352617631 0.00166481204267736
30.7086854342717 0.00166336481232729
30.7121356067803 0.00166191864223294
30.715585779289 0.00166047353181663
30.7190359517976 0.00165902948050084
30.7224861243062 0.00165758648770813
30.7259362968148 0.00165614455286122
30.7293864693235 0.00165470367538293
30.7328366418321 0.00165326385469622
30.7362868143407 0.00165182509022417
30.7397369868493 0.00165038738138998
30.743187159358 0.00164895072761699
30.7466373318666 0.00164751512832865
30.7500875043752 0.00164608058294853
30.7535376768838 0.00164464709090036
30.7569878493925 0.00164321465160795
30.7604380219011 0.00164178326449527
30.7638881944097 0.0016403529289864
30.7673383669183 0.00163892364450556
30.770788539427 0.00163749541047707
30.7742387119356 0.00163606822632542
30.7776888844442 0.00163464209147517
30.7811390569528 0.00163321700535106
30.7845892294615 0.00163179296737793
30.7880394019701 0.00163036997698075
30.7914895744787 0.00162894803358462
30.7949397469874 0.00162752713661476
30.798389919496 0.00162610728549655
30.8018400920046 0.00162468847965544
30.8052902645132 0.00162327071851707
30.8087404370219 0.00162185400150716
30.8121906095305 0.00162043832805159
30.8156407820391 0.00161902369757634
30.8190909545477 0.00161761010950756
30.8225411270564 0.00161619756327149
30.825991299565 0.00161478605829452
30.8294414720736 0.00161337559400315
30.8328916445822 0.00161196616982403
30.8363418170909 0.00161055778518393
30.8397919895995 0.00160915043950976
30.8432421621081 0.00160774413222855
30.8466923346167 0.00160633886276744
30.8501425071254 0.00160493463055375
30.853592679634 0.00160353143501489
30.8570428521426 0.00160212927557841
30.8604930246512 0.00160072815167199
30.8639431971599 0.00159932806272345
30.8673933696685 0.00159792900816074
30.8708435421771 0.00159653098741192
30.8742937146857 0.00159513399990522
30.8777438871944 0.00159373804506896
30.881194059703 0.00159234312233162
30.8846442322116 0.0015909492311218
30.8880944047202 0.00158955637086823
30.8915445772289 0.00158816454099979
30.8949947497375 0.00158677374094546
30.8984449222461 0.00158538397013438
30.9018950947547 0.00158399522799582
30.9053452672634 0.00158260751395917
30.908795439772 0.00158122082745395
30.9122456122806 0.00157983516790984
30.9156957847892 0.00157845053475663
30.9191459572979 0.00157706692742424
30.9225961298065 0.00157568434534274
30.9260463023151 0.00157430278794232
30.9294964748237 0.00157292225465332
30.9329466473324 0.00157154274490619
30.936396819841 0.00157016425813154
30.9398469923496 0.0015687867937601
30.9432971648582 0.00156741035122274
30.9467473373669 0.00156603492995044
30.9501975098755 0.00156466052937436
30.9536476823841 0.00156328714892576
30.9570978548927 0.00156191478803605
30.9605480274014 0.00156054344613677
30.96399819991 0.00155917312265959
30.9674483724186 0.00155780381703632
30.9708985449272 0.00155643552869892
30.9743487174359 0.00155506825707947
30.9777988899445 0.00155370200161018
30.9812490624531 0.00155233676172342
30.9846992349618 0.00155097253685166
30.9881494074704 0.00154960932642755
30.991599579979 0.00154824712988384
30.9950497524876 0.00154688594665344
30.9984999249963 0.00154552577616937
31.0019500975049 0.00154416661786483
31.0054002700135 0.00154280847117312
31.0088504425221 0.00154145133552769
31.0123006150308 0.00154009521036212
31.0157507875394 0.00153874009511015
31.019200960048 0.00153738598920562
31.0226511325566 0.00153603289208255
31.0261013050653 0.00153468080317507
31.0295514775739 0.00153332972191746
31.0330016500825 0.00153197964774413
31.0364518225911 0.00153063058008963
31.0399019950998 0.00152928251838866
31.0433521676084 0.00152793546207604
31.046802340117 0.00152658941058675
31.0502525126256 0.0015252443633559
31.0537026851343 0.00152390031981872
31.0571528576429 0.00152255727941061
31.0606030301515 0.0015212152415671
31.0640532026601 0.00151987420572384
31.0675033751688 0.00151853417131665
31.0709535476774 0.00151719513778148
31.074403720186 0.0015158571045544
31.0778538926946 0.00151452007107165
31.0813040652033 0.00151318403676958
31.0847542377119 0.00151184900108472
31.0882044102205 0.00151051496345369
31.0916545827291 0.00150918192331331
31.0951047552378 0.00150784988010048
31.0985549277464 0.00150651883325229
31.102005100255 0.00150518878220593
31.1054552727636 0.00150385972639878
31.1089054452723 0.00150253166526832
31.1123556177809 0.00150120459825219
31.1158057902895 0.00149987852478817
31.1192559627981 0.00149855344431417
31.1227061353068 0.00149722935626826
31.1261563078154 0.00149590626008864
31.129606480324 0.00149458415521366
31.1330566528326 0.00149326304108181
31.1365068253413 0.00149194291713172
31.1399569978499 0.00149062378280217
31.1434071703585 0.00148930563753207
31.1468573428671 0.00148798848076048
31.1503075153758 0.00148667231192661
31.1537576878844 0.0014853571304698
31.157207860393 0.00148404293582955
31.1606580329016 0.00148272972744549
31.1641082054103 0.0014814175047574
31.1675583779189 0.0014801062672052
31.1710085504275 0.00147879601422895
31.1744587229361 0.00147748674526887
31.1779088954448 0.00147617845976531
31.1813590679534 0.00147487115715877
31.184809240462 0.0014735648368899
31.1882594129707 0.00147225949839947
31.1917095854793 0.00147095514112844
31.1951597579879 0.00146965176451787
31.1986099304965 0.00146834936800898
31.2020601030052 0.00146704795104316
31.2055102755138 0.0014657475130619
31.2089604480224 0.00146444805350687
31.212410620531 0.00146314957181989
31.2158607930397 0.00146185206744289
31.2193109655483 0.00146055553981797
31.2227611380569 0.00145925998838739
31.2262113105655 0.00145796541259352
31.2296614830742 0.00145667181187891
31.2331116555828 0.00145537918568624
31.2365618280914 0.00145408753345833
31.2400120006 0.00145279685463817
31.2434621731087 0.00145150714866888
31.2469123456173 0.00145021841499372
31.2503625181259 0.00144893065305612
31.2538126906345 0.00144764386229963
31.2572628631432 0.00144635804216798
31.2607130356518 0.00144507319210502
31.2641632081604 0.00144378931155476
31.267613380669 0.00144250639996135
31.2710635531777 0.0014412244567691
31.2745137256863 0.00143994348142246
31.2779638981949 0.00143866347336603
31.2814140707035 0.00143738443204455
31.2848642432122 0.00143610635690293
31.2883144157208 0.00143482924738621
31.2917645882294 0.00143355310293958
31.295214760738 0.00143227792300839
31.2986649332467 0.00143100370703813
31.3021151057553 0.00142973045447444
31.3055652782639 0.00142845816476312
31.3090154507725 0.00142718683735009
31.3124656232812 0.00142591647168145
31.3159157957898 0.00142464706720345
31.3193659682984 0.00142337862336247
31.322816140807 0.00142211113960504
31.3262663133157 0.00142084461537787
31.3297164858243 0.00141957905012778
31.3331666583329 0.00141831444330177
31.3366168308415 0.00141705079434699
31.3400670033502 0.00141578810271071
31.3435171758588 0.00141452636784038
31.3469673483674 0.0014132655891836
31.350417520876 0.00141200576618812
31.3538676933847 0.00141074689830181
31.3573178658933 0.00140948898497273
31.3607680384019 0.00140823202564908
31.3642182109105 0.00140697601977921
31.3676683834192 0.00140572096681162
31.3711185559278 0.00140446686619496
31.3745687284364 0.00140321371737803
31.3780189009451 0.00140196151980979
31.3814690734537 0.00140071027293936
31.3849192459623 0.00139945997621598
31.3883694184709 0.00139821062908908
31.3918195909796 0.00139696223100822
31.3952697634882 0.00139571478142312
31.3987199359968 0.00139446827978365
31.4021701085054 0.00139322272553983
31.4056202810141 0.00139197811814185
31.4090704535227 0.00139073445704002
31.4125206260313 0.00138949174168484
31.4159707985399 0.00138824997152695
31.4194209710486 0.00138700914601713
31.4228711435572 0.00138576926460632
31.4263213160658 0.00138453032674564
31.4297714885744 0.00138329233188632
31.4332216610831 0.00138205527947977
31.4366718335917 0.00138081916897756
31.4401220061003 0.0013795839998314
31.4435721786089 0.00137834977149315
31.4470223511176 0.00137711648341485
31.4504725236262 0.00137588413504866
31.4539226961348 0.00137465272584693
31.4573728686434 0.00137342225526214
31.4608230411521 0.00137219272274693
31.4642732136607 0.0013709641277541
31.4677233861693 0.00136973646973661
31.4711735586779 0.00136850974814755
31.4746237311866 0.0013672839624402
31.4780739036952 0.00136605911206798
31.4815240762038 0.00136483519648446
31.4849742487124 0.00136361221514338
31.4884244212211 0.00136239016749861
31.4918745937297 0.0013611690530042
31.4953247662383 0.00135994887111436
31.4987749387469 0.00135872962128343
31.5022251112556 0.00135751130296594
31.5056752837642 0.00135629391561654
31.5091254562728 0.00135507745869007
31.5125756287814 0.00135386193164151
31.5160258012901 0.00135264733392599
31.5194759737987 0.00135143366499882
31.5229261463073 0.00135022092431545
31.5263763188159 0.00134900911133148
31.5298264913246 0.00134779822550268
31.5332766638332 0.001346588266285
31.5367268363418 0.00134537923313449
31.5401770088504 0.00134417112550742
31.5436271813591 0.00134296394286016
31.5470773538677 0.0013417576846493
31.5505275263763 0.00134055235033153
31.5539776988849 0.00133934793936373
31.5574278713936 0.00133814445120293
31.5608780439022 0.00133694188530633
31.5643282164108 0.00133574024113127
31.5677783889195 0.00133453951813526
31.5712285614281 0.00133333971577597
31.5746787339367 0.00133214083351122
31.5781289064453 0.001330942870799
31.581579078954 0.00132974582709744
31.5850292514626 0.00132854970186486
31.5884794239712 0.00132735449455971
31.5919295964798 0.00132616020464062
31.5953797689885 0.00132496683156637
31.5988299414971 0.00132377437479589
31.6022801140057 0.00132258283378829
31.6057302865143 0.00132139220800283
31.609180459023 0.00132020249689894
31.6126306315316 0.00131901369993618
31.6160808040402 0.00131782581657431
31.6195309765488 0.00131663884627322
31.6229811490575 0.00131545278849298
31.6264313215661 0.00131426764269381
31.6298814940747 0.00131308340833609
31.6333316665833 0.00131190008488037
31.636781839092 0.00131071767178736
31.6402320116006 0.00130953616851791
31.6436821841092 0.00130835557453306
31.6471323566178 0.001307175889294
31.6505825291265 0.00130599711226207
31.6540327016351 0.00130481924289879
31.6574828741437 0.00130364228066584
31.6609330466523 0.00130246622502504
31.664383219161 0.0013012910754384
31.6678333916696 0.00130011683136807
31.6712835641782 0.00129894349227638
31.6747337366868 0.0012977710576258
31.6781839091955 0.00129659952687899
31.6816340817041 0.00129542889949876
31.6850842542127 0.00129425917494806
31.6885344267213 0.00129309035269004
31.69198459923 0.001291922432188
31.6954347717386 0.00129075541290538
31.6988849442472 0.00128958929430582
31.7023351167558 0.00128842407585309
31.7057852892645 0.00128725975701115
31.7092354617731 0.00128609633724411
31.7126856342817 0.00128493381601624
31.7161358067903 0.00128377219279198
31.719585979299 0.00128261146703593
31.7230361518076 0.00128145163821285
31.7264863243162 0.00128029270578768
31.7299364968248 0.00127913466922551
31.7333866693335 0.0012779775279916
31.7368368418421 0.00127682128155136
31.7402870143507 0.00127566592937039
31.7437371868593 0.00127451147091443
31.747187359368 0.00127335790564939
31.7506375318766 0.00127220523304136
31.7540877043852 0.00127105345255658
31.7575378768938 0.00126990256366146
31.7609880494025 0.00126875256582257
31.7644382219111 0.00126760345850664
31.7678883944197 0.00126645524118059
31.7713385669283 0.00126530791331148
31.774788739437 0.00126416147436654
31.7782389119456 0.00126301592381317
31.7816890844542 0.00126187126111894
31.7851392569629 0.00126072748575158
31.7885894294715 0.00125958459717898
31.7920396019801 0.0012584425948692
31.7954897744887 0.00125730147829047
31.7989399469974 0.00125616124691119
31.802390119506 0.00125502190019992
31.8058402920146 0.00125388343762537
31.8092904645232 0.00125274585865645
31.8127406370319 0.0012516091627622
31.8161908095405 0.00125047334941187
31.8196409820491 0.00124933841807483
31.8230911545577 0.00124820436822064
31.8265413270664 0.00124707119931904
31.829991499575 0.00124593891083991
31.8334416720836 0.00124480750225331
31.8368918445922 0.00124367697302947
31.8403420171009 0.00124254732263877
31.8437921896095 0.0012414185505518
31.8472423621181 0.00124029065623926
31.8506925346267 0.00123916363917206
31.8541427071354 0.00123803749882126
31.857592879644 0.00123691223465808
31.8610430521526 0.00123578784615394
31.8644932246612 0.00123466433278039
31.8679433971699 0.00123354169400917
31.8713935696785 0.00123241992931219
31.8748437421871 0.00123129903816151
31.8782939146957 0.00123017902002938
31.8817440872044 0.00122905987438819
31.885194259713 0.00122794160071054
31.8886444322216 0.00122682419846915
31.8920946047302 0.00122570766713696
31.8955447772389 0.00122459200618703
31.8989949497475 0.00122347721509262
31.9024451222561 0.00122236329332715
31.9058952947647 0.00122125024036421
31.9093454672734 0.00122013805567757
31.912795639782 0.00121902673874113
31.9162458122906 0.00121791628902901
31.9196959847992 0.00121680670601547
31.9231461573079 0.00121569798917495
31.9265963298165 0.00121459013798205
31.9300465023251 0.00121348315191155
31.9334966748337 0.00121237703043839
31.9369468473424 0.00121127177303769
31.940397019851 0.00121016737918474
31.9438471923596 0.00120906384835498
31.9472973648682 0.00120796118002406
31.9507475373769 0.00120685937366775
31.9541977098855 0.00120575842876204
31.9576478823941 0.00120465834478305
31.9610980549027 0.0012035591212071
31.9645482274114 0.00120246075751066
31.96799839992 0.00120136325317038
31.9714485724286 0.00120026660766309
31.9748987449372 0.00119917082046577
31.9783489174459 0.00119807589105559
31.9817990899545 0.00119698181890987
31.9852492624631 0.00119588860350614
31.9886994349717 0.00119479624432205
31.9921496074804 0.00119370474083546
31.995599779989 0.00119261409252439
31.9990499524976 0.00119152429886702
32.0025001250063 0.00119043535934173
32.0059502975149 0.00118934727342704
32.0094004700235 0.00118826004060167
32.0128506425321 0.00118717366034448
32.0163008150408 0.00118608813213453
32.0197509875494 0.00118500345545105
32.023201160058 0.00118391962977342
32.0266513325666 0.00118283665458121
32.0301015050753 0.00118175452935417
32.0335516775839 0.00118067325357221
32.0370018500925 0.0011795928267154
32.0404520226011 0.00117851324826401
32.0439021951098 0.00117743451769847
32.0473523676184 0.00117635663449938
32.050802540127 0.00117527959814752
32.0542527126356 0.00117420340812384
32.0577028851443 0.00117312806390945
32.0611530576529 0.00117205356498565
32.0646032301615 0.00117097991083392
32.0680534026701 0.0011699071009359
32.0715035751788 0.0011688351347734
32.0749537476874 0.0011677640118284
32.078403920196 0.00116669373158309
32.0818540927046 0.00116562429351978
32.0853042652133 0.00116455569712099
32.0887544377219 0.00116348794186941
32.0922046102305 0.0011624210272479
32.0956547827391 0.00116135495273949
32.0991049552478 0.00116028971782738
32.1025551277564 0.00115922532199495
32.106005300265 0.00115816176472578
32.1094554727736 0.00115709904550357
32.1129056452823 0.00115603716381224
32.1163558177909 0.00115497611913587
32.1198059902995 0.00115391591095871
32.1232561628081 0.00115285653876519
32.1267063353168 0.00115179800203992
32.1301565078254 0.00115074030026767
32.133606680334 0.00114968343293339
32.1370568528426 0.00114862739952223
32.1405070253513 0.00114757219951947
32.1439571978599 0.00114651783241061
32.1474073703685 0.00114546429768129
32.1508575428771 0.00114441159481735
32.1543077153858 0.00114335972330479
32.1577578878944 0.0011423086826298
32.161208060403 0.00114125847227872
32.1646582329116 0.0011402090917381
32.1681084054203 0.00113916054049465
32.1715585779289 0.00113811281803525
32.1750087504375 0.00113706592384696
32.1784589229461 0.00113601985741701
32.1819090954548 0.00113497461823283
32.1853592679634 0.001133930205782
32.188809440472 0.00113288661955229
32.1922596129806 0.00113184385903164
32.1957097854893 0.00113080192370817
32.1991599579979 0.00112976081307018
32.2026101305065 0.00112872052660614
32.2060603030151 0.00112768106380469
32.2095104755238 0.00112664242415468
32.2129606480324 0.00112560460714509
32.216410820541 0.00112456761226511
32.2198609930497 0.0011235314390041
32.2233111655583 0.00112249608685159
32.2267613380669 0.00112146155529729
32.2302115105755 0.0011204278438311
32.2336616830842 0.00111939495194307
32.2371118555928 0.00111836287912347
32.2405620281014 0.00111733162486269
32.24401220061 0.00111630118865136
32.2474623731187 0.00111527156998024
32.2509125456273 0.00111424276834029
32.2543627181359 0.00111321478322263
32.2578128906445 0.0011121876141186
32.2612630631532 0.00111116126051966
32.2647132356618 0.00111013572191749
32.2681634081704 0.00110911099780394
32.271613580679 0.00110808708767103
32.2750637531877 0.00110706399101096
32.2785139256963 0.00110604170731611
32.2819640982049 0.00110502023607904
32.2854142707135 0.00110399957679249
32.2888644432222 0.00110297972894938
32.2923146157308 0.0011019606920428
32.2957647882394 0.00110094246556602
32.299214960748 0.0010999250490125
32.3026651332567 0.00109890844187587
32.3061153057653 0.00109789264364994
32.3095654782739 0.0010968776538287
32.3130156507825 0.00109586347190632
32.3164658232912 0.00109485009737716
32.3199159957998 0.00109383752973573
32.3233661683084 0.00109282576847674
32.326816340817 0.00109181481309509
32.3302665133257 0.00109080466308583
32.3337166858343 0.00108979531794422
32.3371668583429 0.00108878677716568
32.3406170308515 0.00108777904024582
32.3440672033602 0.00108677210668042
32.3475173758688 0.00108576597596544
32.3509675483774 0.00108476064759704
32.354417720886 0.00108375612107154
32.3578678933947 0.00108275239588545
32.3613180659033 0.00108174947153545
32.3647682384119 0.00108074734751841
32.3682184109205 0.00107974602333137
32.3716685834292 0.00107874549847156
32.3751187559378 0.00107774577243639
32.3785689284464 0.00107674684472346
32.382019100955 0.00107574871483052
32.3854692734637 0.00107475138225553
32.3889194459723 0.00107375484649662
32.3923696184809 0.0010727591070521
32.3958197909895 0.00107176416342046
32.3992699634982 0.00107077001510038
32.4027201360068 0.00106977666159072
32.4061703085154 0.0010687841023905
32.409620481024 0.00106779233699894
32.4130706535327 0.00106680136491545
32.4165208260413 0.00106581118563961
32.4199709985499 0.00106482179867117
32.4234211710586 0.00106383320351007
32.4268713435672 0.00106284539965645
32.4303215160758 0.00106185838661061
32.4337716885844 0.00106087216387304
32.4372218610931 0.0010598867309444
32.4406720336017 0.00105890208732555
32.4441222061103 0.00105791823251752
32.4475723786189 0.00105693516602153
32.4510225511276 0.00105595288733897
32.4544727236362 0.00105497139597143
32.4579228961448 0.00105399069142067
32.4613730686534 0.00105301077318862
32.4648232411621 0.00105203164077743
32.4682734136707 0.00105105329368939
32.4717235861793 0.001050075731427
32.4751737586879 0.00104909895349294
32.4786239311966 0.00104812295939005
32.4820741037052 0.00104714774862138
32.4855242762138 0.00104617332069015
32.4889744487224 0.00104519967509977
32.4924246212311 0.00104422681135383
32.4958747937397 0.00104325472895608
32.4993249662483 0.0010422834274105
32.5027751387569 0.00104131290622121
32.5062253112656 0.00104034316489253
32.5096754837742 0.00103937420292898
32.5131256562828 0.00103840601983523
32.5165758287914 0.00103743861511616
32.5200260013001 0.00103647198827681
32.5234761738087 0.00103550613882243
32.5269263463173 0.00103454106625844
32.5303765188259 0.00103357677009044
32.5338266913346 0.00103261324982421
32.5372768638432 0.00103165050496573
32.5407270363518 0.00103068853502116
32.5441772088604 0.00102972733949683
32.5476273813691 0.00102876691789927
32.5510775538777 0.00102780726973517
32.5545277263863 0.00102684839451145
32.5579778988949 0.00102589029173516
32.5614280714036 0.00102493296091357
32.5648782439122 0.00102397640155412
32.5683284164208 0.00102302061316444
32.5717785889294 0.00102206559525234
32.5752287614381 0.00102111134732582
32.5786789339467 0.00102015786889306
32.5821291064553 0.00101920515946242
32.5855792789639 0.00101825321854246
32.5890294514726 0.00101730204564191
32.5924796239812 0.00101635164026969
32.5959297964898 0.0010154020019349
32.5993799689984 0.00101445313014683
32.6028301415071 0.00101350502441497
32.6062803140157 0.00101255768424896
32.6097304865243 0.00101161110915865
32.6131806590329 0.00101066529865407
32.6166308315416 0.00100972025224543
32.6200810040502 0.00100877596944314
32.6235311765588 0.00100783244975778
32.6269813490675 0.00100688969270011
32.6304315215761 0.0010059476977811
32.6338816940847 0.00100500646451189
32.6373318665933 0.0010040659924038
32.640782039102 0.00100312628096835
32.6442322116106 0.00100218732971723
32.6476823841192 0.00100124913816232
32.6511325566278 0.00100031170581571
32.6545827291365 0.000999375032189627
32.6580329016451 0.000998439116796529
32.6614830741537 0.000997503959149043
32.6649332466623 0.000996569558759976
32.668383419171 0.000995635915142332
32.6718335916796 0.000994703027809291
32.6752837641882 0.000993770896274228
32.6787339366968 0.000992839520050698
32.6821841092055 0.000991908898652448
32.6856342817141 0.000990979031593403
32.6890844542227 0.000990049918387684
32.6925346267313 0.00098912155854959
32.69598479924 0.000988193951593613
32.6994349717486 0.000987267097034429
32.7028851442572 0.000986340994386897
32.7063353167658 0.000985415643166071
32.7097854892745 0.000984491042887182
32.7132356617831 0.000983567193065658
32.7166858342917 0.000982644093217103
32.7201360068003 0.000981721742857317
32.723586179309 0.00098080014150228
32.7270363518176 0.000979879288668166
32.7304865243262 0.000978959183871329
32.7339366968348 0.000978039826628315
32.7373868693435 0.000977121216455857
32.7408370418521 0.000976203352870871
32.7442872143607 0.000975286235390465
32.7477373868693 0.000974369863531931
32.751187559378 0.000973454236812751
32.7546377318866 0.000972539354750592
32.7580879043952 0.000971625216863312
32.7615380769038 0.00097071182266895
32.7649882494125 0.00096979917168574
32.7684384219211 0.000968887263432099
32.7718885944297 0.000967976097426633
32.7753387669383 0.000967065673188139
32.778788939447 0.000966155990235594
32.7822391119556 0.000965247048088171
32.7856892844642 0.000964338846265225
32.7891394569728 0.000963431384286304
32.7925896294815 0.000962524661671138
32.7960398019901 0.000961618677939652
32.7994899744987 0.000960713432611952
32.8029401470073 0.00095980892520834
32.806390319516 0.000958905155249297
32.8098404920246 0.000958002122255498
32.8132906645332 0.000957099825747811
32.8167408370419 0.00095619826524728
32.8201910095505 0.000955297440275149
32.8236411820591 0.000954397350352842
32.8270913545677 0.000953497995001979
32.8305415270764 0.000952599373744362
32.833991699585 0.000951701486101986
32.8374418720936 0.000950804331597031
32.8408920446022 0.000949907909751871
32.8443422171109 0.000949012220089062
32.8477923896195 0.000948117262131355
32.8512425621281 0.000947223035401688
32.8546927346367 0.000946329539423184
32.8581429071454 0.000945436773719161
32.861593079654 0.000944544737813121
32.8650432521626 0.000943653431228759
32.8684934246712 0.000942762853489955
32.8719435971799 0.000941873004120784
32.8753937696885 0.000940983882645502
32.8788439421971 0.000940095488588564
32.8822941147057 0.000939207821474604
32.8857442872144 0.000938320880828454
32.889194459723 0.000937434666175133
32.8926446322316 0.000936549177039844
32.8960948047402 0.000935664412947989
32.8995449772489 0.000934780373425149
32.9029951497575 0.000933897057997106
32.9064453222661 0.00093301446618982
32.9098954947747 0.00093213259752945
32.9133456672834 0.000931251451542339
32.916795839792 0.000930371027755023
32.9202460123006 0.000929491325694226
32.9236961848092 0.000928612344886863
32.9271463573179 0.000927734084860037
32.9305965298265 0.000926856545141042
32.9340467023351 0.000925979725257366
32.9374968748437 0.000925103624736679
32.9409470473524 0.000924228243106849
32.944397219861 0.000923353579895927
32.9478473923696 0.000922479634632161
32.9512975648782 0.000921606406843983
32.9547477373869 0.000920733896060022
32.9581979098955 0.000919862101809088
32.9616480824041 0.000918991023620192
32.9650982549127 0.000918120661022527
32.9685484274214 0.000917251013545481
32.97199859993 0.000916382080718633
32.9754487724386 0.000915513862071746
32.9788989449472 0.000914646357134784
32.9823491174559 0.00091377956543789
32.9857992899645 0.000912913486511409
32.9892494624731 0.000912048119885867
32.9926996349817 0.000911183465091988
32.9961498074904 0.000910319521660681
32.999599979999 0.000909456289123052
33.0030501525076 0.00090859376701039
33.0065003250163 0.000907731954854184
33.0099504975249 0.000906870852186107
33.0134006700335 0.000906010458538024
33.0168508425421 0.000905150773441995
33.0203010150508 0.000904291796430267
33.0237511875594 0.000903433527035281
33.027201360068 0.000902575964789664
33.0306515325766 0.000901719109226243
33.0341017050853 0.000900862959878026
33.0375518775939 0.000900007516278223
33.0410020501025 0.000899152777960224
33.0444522226111 0.000898298744457619
33.0479023951198 0.000897445415304188
33.0513525676284 0.000896592790033898
33.054802740137 0.000895740868180913
33.0582529126456 0.000894889649279583
33.0617030851543 0.000894039132864456
33.0651532576629 0.000893189318470264
33.0686034301715 0.00089234020563194
33.0720536026801 0.000891491793884598
33.0755037751888 0.000890644082763554
33.0789539476974 0.000889797071804307
33.082404120206 0.000888950760542552
33.0858542927146 0.00088810514851418
33.0893044652233 0.000887260235255265
33.0927546377319 0.000886416020302079
33.0962048102405 0.000885572503191083
33.0996549827491 0.000884729683458934
33.1031051552578 0.000883887560642475
33.1065553277664 0.000883046134278748
33.110005500275 0.000882205403904979
33.1134556727836 0.000881365369058595
33.1169058452923 0.000880526029277207
33.1203560178009 0.000879687384098624
33.1238061903095 0.000878849433060847
33.1272563628181 0.000878012175702064
33.1307065353268 0.000877175611560662
33.1341567078354 0.000876339740175214
33.137606880344 0.000875504561084493
33.1410570528526 0.000874670073827454
33.1445072253613 0.000873836277943257
33.1479573978699 0.000873003172971242
33.1514075703785 0.000872170758450954
33.1548577428871 0.000871339033922117
33.1583079153958 0.00087050799892466
33.1617580879044 0.000869677652998698
33.165208260413 0.00086884799568454
33.1686584329216 0.000868019026522688
33.1721086054303 0.000867190745053835
33.1755587779389 0.000866363150818871
33.1790089504475 0.000865536243358873
33.1824591229561 0.000864710022215118
33.1859092954648 0.000863884486929068
33.1893594679734 0.000863059637042384
33.192809640482 0.000862235472096917
33.1962598129907 0.000861411991634711
33.1997099854993 0.000860589195198007
33.2031601580079 0.000859767082329232
33.2066103305165 0.000858945652571013
33.2100605030252 0.000858124905466163
33.2135106755338 0.000857304840557698
33.2169608480424 0.000856485457388816
33.220411020551 0.000855666755502918
33.2238611930597 0.00085484873444359
33.2273113655683 0.000854031393754619
33.2307615380769 0.000853214732979977
33.2342117105855 0.000852398751663839
33.2376618830942 0.000851583449350564
33.2411120556028 0.000850768825584709
33.2445622281114 0.000849954879911029
33.24801240062 0.000849141611874461
33.2514625731287 0.000848329021020147
33.2549127456373 0.000847517106893414
33.2583629181459 0.00084670586903979
33.2618130906545 0.000845895307004989
33.2652632631632 0.000845085420334926
33.2687134356718 0.000844276208575702
33.2721636081804 0.000843467671273621
33.275613780689 0.000842659807975171
33.2790639531977 0.000841852618227039
33.2825141257063 0.000841046101576109
33.2859642982149 0.00084024025756945
33.2894144707235 0.000839435085754333
33.2928646432322 0.000838630585678218
33.2963148157408 0.000837826756888762
33.2997649882494 0.000837023598933812
33.303215160758 0.000836221111361415
33.3066653332667 0.000835419293719805
33.3101155057753 0.000834618145557416
33.3135656782839 0.000833817666422871
33.3170158507925 0.000833017855864991
33.3204660233012 0.000832218713432792
33.3239161958098 0.000831420238675478
33.3273663683184 0.000830622431142454
33.330816540827 0.000829825290383314
33.3342667133357 0.00082902881594785
33.3377168858443 0.000828233007386046
33.3411670583529 0.000827437864248082
33.3446172308615 0.000826643386084329
33.3480674033702 0.000825849572445357
33.3515175758788 0.000825056422881926
33.3549677483874 0.000824263936944993
33.358417920896 0.000823472114185711
33.3618680934047 0.000822680954155421
33.3653182659133 0.000821890456405668
33.3687684384219 0.000821100620488181
33.3722186109305 0.000820311445954893
33.3756687834392 0.000819522932357924
33.3791189559478 0.000818735079249595
33.3825691284564 0.000817947886182414
33.386019300965 0.000817161352709093
33.3894694734737 0.00081637547838253
33.3929196459823 0.000815590262755823
33.3963698184909 0.000814805705382263
33.3998199909996 0.000814021805815336
33.4032701635082 0.000813238563608723
33.4067203360168 0.000812455978316298
33.4101705085254 0.000811674049492132
33.4136206810341 0.00081089277669049
33.4170708535427 0.000810112159465832
33.4205210260513 0.000809332197372812
33.4239711985599 0.000808552889966281
33.4274213710686 0.000807774236801281
33.4308715435772 0.000806996237433054
33.4343217160858 0.000806218891417035
33.4377718885944 0.000805442198308851
33.4412220611031 0.000804666157664329
33.4446722336117 0.000803890769039486
33.4481224061203 0.000803116031990539
33.4515725786289 0.000802341946073895
33.4550227511376 0.000801568510846163
33.4584729236462 0.000800795725864138
33.4619230961548 0.000800023590684819
33.4653732686634 0.000799252104865394
33.4688234411721 0.000798481267963249
33.4722736136807 0.000797711079535967
33.4757237861893 0.00079694153914132
33.4791739586979 0.000796172646337283
33.4826241312066 0.00079540440068202
33.4860743037152 0.000794636801733896
33.4895244762238 0.000793869849051464
33.4929746487324 0.00079310354219348
33.4964248212411 0.000792337880718889
33.4998749937497 0.000791572864186838
33.5033251662583 0.000790808492156662
33.5067753387669 0.000790044764187898
33.5102255112756 0.000789281679840276
33.5136756837842 0.000788519238673718
33.5171258562928 0.000787757440248348
33.5205760288014 0.00078699628412448
33.5240262013101 0.000786235769862628
33.5274763738187 0.000785475897023496
33.5309265463273 0.000784716665167991
33.5343767188359 0.000783958073857209
33.5378268913446 0.000783200122652444
33.5412770638532 0.000782442811115187
33.5447272363618 0.000781686138807124
33.5481774088704 0.000780930105290133
33.5516275813791 0.000780174710126293
33.5550777538877 0.000779419952877879
33.5585279263963 0.000778665833107355
33.5619780989049 0.000777912350377389
33.5654282714136 0.000777159504250837
33.5688784439222 0.000776407294290759
33.5723286164308 0.000775655720060402
33.5757787889394 0.000774904781123217
33.5792289614481 0.000774154477042844
33.5826791339567 0.000773404807383126
33.5861293064653 0.000772655771708095
33.589579478974 0.000771907369581982
33.5930296514826 0.000771159600569216
33.5964798239912 0.000770412464234416
33.5999299964998 0.000769665960142405
33.6033801690085 0.000768920087858195
33.6068303415171 0.000768174846946998
33.6102805140257 0.000767430236974219
33.6137306865343 0.000766686257505463
33.617180859043 0.000765942908106526
33.6206310315516 0.000765200188343406
33.6240812040602 0.00076445809778229
33.6275313765688 0.000763716635989569
33.6309815490775 0.000762975802531825
33.6344317215861 0.000762235596975836
33.6378818940947 0.000761496018888579
33.6413320666033 0.000760757067837223
33.644782239112 0.00076001874338914
33.6482324116206 0.000759281045111889
33.6516825841292 0.000758543972573234
33.6551327566378 0.000757807525341129
33.6585829291465 0.000757071702983728
33.6620331016551 0.000756336505069379
33.6654832741637 0.000755601931166627
33.6689334466723 0.000754867980844215
33.672383619181 0.000754134653671078
33.6758337916896 0.000753401949216354
33.6792839641982 0.000752669867049368
33.6827341367068 0.000751938406739652
33.6861843092155 0.000751207567856925
33.6896344817241 0.000750477349971109
33.6930846542327 0.000749747752652317
33.6965348267413 0.000749018775470865
33.69998499925 0.000748290417997258
33.7034351717586 0.000747562679802203
33.7068853442672 0.000746835560456601
33.7103355167758 0.000746109059531549
33.7137856892845 0.000745383176598343
33.7172358617931 0.000744657911228472
33.7206860343017 0.000743933262993626
33.7241362068103 0.000743209231465685
33.727586379319 0.000742485816216733
33.7310365518276 0.000741763016819043
33.7344867243362 0.000741040832845093
33.7379368968448 0.000740319263867549
33.7413870693535 0.000739598309459278
33.7448372418621 0.000738877969193346
33.7482874143707 0.00073815824264301
33.7517375868793 0.000737439129381728
33.755187759388 0.000736720628983149
33.7586379318966 0.000736002741021128
33.7620881044052 0.000735285465069707
33.7655382769138 0.000734568800703131
33.7689884494225 0.000733852747495836
33.7724386219311 0.000733137305022464
33.7758887944397 0.000732422472857841
33.7793389669484 0.000731708250577001
33.782789139457 0.000730994637755169
33.7862393119656 0.000730281633967767
33.7896894844742 0.000729569238790416
33.7931396569829 0.00072885745179893
33.7965898294915 0.000728146272569325
33.8000400020001 0.000727435700677808
33.8034901745087 0.000726725735700788
33.8069403470174 0.000726016377214865
33.810390519526 0.000725307624796842
33.8138406920346 0.000724599478023713
33.8172908645432 0.000723891936472674
33.8207410370519 0.000723184999721117
33.8241912095605 0.000722478667346624
33.8276413820691 0.000721772938926984
33.8310915545777 0.000721067814040174
33.8345417270864 0.000720363292264376
33.837991899595 0.00071965937317796
33.8414420721036 0.000718956056359501
33.8448922446122 0.000718253341387765
33.8483424171209 0.000717551227841718
33.8517925896295 0.000716849715300521
33.8552427621381 0.000716148803343536
33.8586929346467 0.000715448491550316
33.8621431071554 0.000714748779500613
33.865593279664 0.000714049666774379
33.8690434521726 0.000713351152951759
33.8724936246812 0.000712653237613098
33.8759437971899 0.000711955920338934
33.8793939696985 0.000711259200710007
33.8828441422071 0.000710563078307249
33.8862943147157 0.000709867552711793
33.8897444872244 0.000709172623504965
33.893194659733 0.000708478290268293
33.8966448322416 0.000707784552583496
33.9000950047502 0.000707091410032495
33.9035451772589 0.000706398862197406
33.9069953497675 0.000705706908660541
33.9104455222761 0.000705015549004413
33.9138956947847 0.000704324782811724
33.9173458672934 0.000703634609665383
33.920796039802 0.000702945029148487
33.9242462123106 0.000702256040844338
33.9276963848192 0.000701567644336428
33.9311465573279 0.000700879839208452
33.9345967298365 0.000700192625044295
33.9380469023451 0.000699506001428045
33.9414970748537 0.000698819967943988
33.9449472473624 0.000698134524176601
33.948397419871 0.000697449669710564
33.9518475923796 0.000696765404130748
33.9552977648882 0.000696081727022228
33.9587479373969 0.000695398637970269
33.9621981099055 0.00069471613656034
33.9656482824141 0.000694034222378101
33.9690984549227 0.000693352895009413
33.9725486274314 0.000692672154040332
33.97599879994 0.000691991999057114
33.9794489724486 0.000691312429646208
33.9828991449573 0.000690633445394261
33.9863493174659 0.000689955045888122
33.9897994899745 0.000689277230714829
33.9932496624831 0.000688599999461625
33.9966998349918 0.000687923351715943
34.0001500075004 0.000687247287065419
34.003600180009 0.000686571805097883
34.0070503525176 0.000685896905401362
34.0105005250263 0.000685222587564082
34.0139506975349 0.000684548851174464
34.0174008700435 0.000683875695821129
34.0208510425521 0.000683203121092891
34.0243012150608 0.000682531126578765
34.0277513875694 0.00068185971186796
34.031201560078 0.000681188876549885
34.0346517325866 0.000680518620214143
34.0381019050953 0.000679848942450538
34.0415520776039 0.000679179842849066
34.0450022501125 0.000678511320999927
34.0484524226211 0.00067784337649351
34.0519025951298 0.000677176008920409
34.0553527676384 0.00067650921787141
34.058802940147 0.000675843002937496
34.0622531126556 0.000675177363709852
34.0657032851643 0.000674512299779855
34.0691534576729 0.000673847810739081
34.0726036301815 0.000673183896179302
34.0760538026901 0.000672520555692491
34.0795039751988 0.000671857788870813
34.0829541477074 0.000671195595306635
34.086404320216 0.000670533974592515
34.0898544927246 0.000669872926321215
34.0933046652333 0.000669212450085691
34.0967548377419 0.000668552545479093
34.1002050102505 0.000667893212094775
34.1036551827591 0.000667234449526282
34.1071053552678 0.000666576257367359
34.1105555277764 0.000665918635211947
34.114005700285 0.000665261582654186
34.1174558727936 0.00066460509928841
34.1209060453023 0.000663949184709154
34.1243562178109 0.000663293838511146
34.1278063903195 0.000662639060289314
34.1312565628281 0.000661984849638784
34.1347067353368 0.000661331206154875
34.1381569078454 0.000660678129433108
34.141607080354 0.000660025619069195
34.1450572528626 0.000659373674659053
34.1485074253713 0.000658722295798788
34.1519575978799 0.000658071482084711
34.1554077703885 0.000657421233113321
34.1588579428971 0.000656771548481325
34.1623081154058 0.000656122427785616
34.1657582879144 0.000655473870623294
34.169208460423 0.000654825876591646
34.1726586329317 0.000654178445288166
34.1761088054403 0.00065353157631054
34.1795589779489 0.00065288526925665
34.1830091504575 0.000652239523724579
34.1864593229662 0.000651594339312603
34.1899094954748 0.000650949715619199
34.1933596679834 0.000650305652243035
34.196809840492 0.000649662148782984
34.2002600130007 0.00064901920483811
34.2037101855093 0.000648376820007679
34.2071603580179 0.000647734993891147
34.2106105305265 0.000647093726088174
34.2140607030352 0.000646453016198614
34.2175108755438 0.000645812863822517
34.2209610480524 0.000645173268560134
34.224411220561 0.000644534230011908
34.2278613930697 0.000643895747778483
34.2313115655783 0.000643257821460697
34.2347617380869 0.000642620450659587
34.2382119105955 0.000641983634976386
34.2416620831042 0.000641347374012527
34.2451122556128 0.000640711667369634
34.2485624281214 0.000640076514649532
34.25201260063 0.000639441915454246
34.2554627731387 0.00063880786938599
34.2589129456473 0.000638174376047182
34.2623631181559 0.000637541435040433
34.2658132906645 0.000636909045968553
34.2692634631732 0.000636277208434547
34.2727136356818 0.000635645922041621
34.2761638081904 0.000635015186393173
34.279613980699 0.0006343850010928
34.2830641532077 0.000633755365744296
34.2865143257163 0.000633126279951652
34.2899644982249 0.000632497743319057
34.2934146707335 0.000631869755450894
34.2968648432422 0.000631242315951747
34.3003150157508 0.000630615424426392
34.3037651882594 0.000629989080479807
34.307215360768 0.00062936328371716
34.3106655332767 0.000628738033743826
34.3141157057853 0.000628113330165366
34.3175658782939 0.000627489172587546
34.3210160508025 0.000626865560616323
34.3244662233112 0.000626242493857855
34.3279163958198 0.000625619971918497
34.3313665683284 0.000624997994404797
34.334816740837 0.000624376560923503
34.3382669133457 0.000623755671081558
34.3417170858543 0.000623135324486103
34.3451672583629 0.000622515520744475
34.3486174308715 0.00062189625946421
34.3520676033802 0.000621277540253037
34.3555177758888 0.000620659362718884
34.3589679483974 0.000620041726469876
34.362418120906 0.000619424631114333
34.3658682934147 0.000618808076260776
34.3693184659233 0.000618192061517916
34.3727686384319 0.000617576586494667
34.3762188109405 0.000616961650800134
34.3796689834492 0.000616347254043626
34.3831191559578 0.00061573339583464
34.3865693284664 0.000615120075782878
34.3900195009751 0.000614507293498232
34.3934696734837 0.000613895048590795
34.3969198459923 0.000613283340670854
34.4003700185009 0.000612672169348894
34.4038201910096 0.000612061534235597
34.4072703635182 0.00061145143494184
34.4107205360268 0.000610841871078699
34.4141707085354 0.000610232842257443
34.4176208810441 0.000609624348089542
34.4210710535527 0.000609016388186658
34.4245212260613 0.000608408962160654
34.4279713985699 0.000607802069623585
34.4314215710786 0.000607195710187708
34.4348717435872 0.00060658988346547
34.4383219160958 0.000605984589069519
34.4417720886044 0.000605379826612701
34.4452222611131 0.000604775595708052
34.4486724336217 0.000604171895968812
34.4521226061303 0.000603568727008411
34.4555727786389 0.00060296608844048
34.4590229511476 0.000602363979878844
34.4624731236562 0.000601762400937525
34.4659232961648 0.000601161351230742
34.4693734686734 0.00060056083037291
34.4728236411821 0.00059996083797864
34.4762738136907 0.000599361373662741
34.4797239861993 0.000598762437040215
34.4831741587079 0.000598164027726263
34.4866243312166 0.000597566145336284
34.4900745037252 0.000596968789485869
34.4935246762338 0.000596371959790808
34.4969748487424 0.000595775655867086
34.5004250212511 0.000595179877330887
34.5038751937597 0.000594584623798586
34.5073253662683 0.000593989894886761
34.5107755387769 0.000593395690212181
34.5142257112856 0.000592802009391813
34.5176758837942 0.00059220885204282
34.5211260563028 0.000591616217782561
34.5245762288114 0.000591024106228594
34.5280264013201 0.000590432516998669
34.5314765738287 0.000589841449710734
34.5349267463373 0.000589250903982933
34.5383769188459 0.000588660879433607
34.5418270913546 0.000588071375681291
34.5452772638632 0.000587482392344719
34.5487274363718 0.000586893929042817
34.5521776088804 0.000586305985394713
34.5556277813891 0.000585718561019724
34.5590779538977 0.000585131655537369
34.5625281264063 0.000584545268567361
34.5659782989149 0.000583959399729607
34.5694284714236 0.000583374048644213
34.5728786439322 0.000582789214931478
34.5763288164408 0.000582204898211901
34.5797789889494 0.000581621098106173
34.5832291614581 0.000581037814235182
34.5866793339667 0.000580455046220014
34.5901295064753 0.000579872793681948
34.593579678984 0.00057929105624246
34.5970298514926 0.000578709833523223
34.6004800240012 0.000578129125146105
34.6039301965098 0.000577548930733169
34.6073803690185 0.000576969249906675
34.6108305415271 0.000576390082289078
34.6142807140357 0.000575811427503029
34.6177308865443 0.000575233285171375
34.621181059053 0.000574655654917159
34.6246312315616 0.000574078536363618
34.6280814040702 0.000573501929134188
34.6315315765788 0.000572925832852497
34.6349817490875 0.000572350247142371
34.6384319215961 0.000571775171627832
34.6418820941047 0.000571200605933096
34.6453322666133 0.000570626549682576
34.648782439122 0.000570053002500878
34.6522326116306 0.000569479964012808
34.6556827841392 0.000568907433843362
34.6591329566478 0.000568335411617739
34.6625831291565 0.000567763896961325
34.6660333016651 0.00056719288949971
34.6694834741737 0.00056662238885867
34.6729336466823 0.000566052394664185
34.676383819191 0.000565482906542428
34.6798339916996 0.000564913924119764
34.6832841642082 0.000564345447022758
34.6867343367168 0.000563777474878167
34.6901845092255 0.000563210007312947
34.6936346817341 0.000562643043954244
34.6970848542427 0.000562076584429405
34.7005350267513 0.000561510628365968
34.70398519926 0.000560945175391671
34.7074353717686 0.00056038022513444
34.7108855442772 0.000559815777222405
34.7143357167858 0.000559251831283886
34.7177858892945 0.000558688386947396
34.7212360618031 0.000558125443841651
34.7246862343117 0.000557563001595555
34.7281364068203 0.00055700105983821
34.731586579329 0.000556439618198913
34.7350367518376 0.000555878676307157
34.7384869243462 0.000555318233792628
34.7419370968548 0.000554758290285208
34.7453872693635 0.000554198845414975
34.7488374418721 0.000553639898812201
34.7522876143807 0.000553081450107353
34.7557377868893 0.000552523498931094
34.759187959398 0.000551966044914284
34.7626381319066 0.000551409087687969
34.7660883044152 0.000550852626883402
34.7695384769238 0.000550296662132023
34.7729886494325 0.000549741193065469
34.7764388219411 0.000549186219315571
34.7798889944497 0.000548631740514359
34.7833391669583 0.000548077756294051
34.786789339467 0.000547524266287066
34.7902395119756 0.000546971270126014
34.7936896844842 0.0005464187674437
34.7971398569928 0.000545866757873129
34.8005900295015 0.000545315241047491
34.8040402020101 0.000544764216600181
34.8074903745187 0.000544213684164781
34.8109405470274 0.000543663643375071
34.814390719536 0.000543114093865026
34.8178408920446 0.000542565035268815
34.8212910645532 0.000542016467220799
34.8247412370619 0.000541468389355539
34.8281914095705 0.000540920801307786
34.8316415820791 0.000540373702712486
34.8350917545877 0.000539827093204784
34.8385419270964 0.000539280972420012
34.841992099605 0.000538735339993704
34.8454422721136 0.000538190195561582
34.8488924446222 0.000537645538759567
34.8523426171309 0.000537101369223771
34.8557927896395 0.000536557686590505
34.8592429621481 0.000536014490496268
34.8626931346567 0.00053547178057776
34.8661433071654 0.000534929556471869
34.869593479674 0.000534387817815681
34.8730436521826 0.000533846564246477
34.8764938246912 0.000533305795401729
34.8799439971999 0.000532765510919107
34.8833941697085 0.00053222571043647
34.8868443422171 0.000531686393591877
34.8902945147257 0.000531147560023577
34.8937446872344 0.000530609209370015
34.897194859743 0.000530071341269829
34.9006450322516 0.000529533955361852
34.9040952047602 0.000528997051285109
34.9075453772689 0.000528460628678822
34.9109955497775 0.000527924687182407
34.9144457222861 0.00052738922643547
34.9178958947947 0.000526854246077815
34.9213460673034 0.000526319745749436
34.924796239812 0.000525785725090526
34.9282464123206 0.000525252183741468
34.9316965848292 0.000524719121342839
34.9351467573379 0.000524186537535411
34.9385969298465 0.00052365443196015
34.9420471023551 0.000523122804258214
34.9454972748637 0.000522591654070957
34.9489474473724 0.000522060981039926
34.952397619881 0.00052153078480686
34.9558477923896 0.000521001065013693
34.9592979648982 0.000520471821302552
34.9627481374069 0.00051994305331576
34.9661983099155 0.00051941476069583
34.9696484824241 0.00051888694308547
34.9730986549327 0.000518359600127582
34.9765488274414 0.000517832731465262
34.97999899995 0.000517306336741797
34.9834491724586 0.00051678041560067
34.9868993449672 0.000516254967685557
34.9903495174759 0.000515729992640324
34.9937996899845 0.000515205490109037
34.9972498624931 0.000514681459735948
35.0007000350018 0.000514157901165508
35.0041502075104 0.000513634814042358
35.007600380019 0.000513112198011334
35.0110505525276 0.000512590052717464
35.0145007250363 0.000512068377805968
35.0179508975449 0.000511547172922263
35.0214010700535 0.000511026437711957
35.0248512425621 0.000510506171820847
35.0283014150708 0.000509986374894933
35.0317515875794 0.000509467046580399
35.035201760088 0.000508948186523625
35.0386519325966 0.000508429794371182
35.0421021051053 0.000507911869769841
35.0455522776139 0.000507394412366559
35.0490024501225 0.000506877421808486
35.0524526226311 0.000506360897742967
35.0559027951398 0.000505844839817542
35.0593529676484 0.00050532924767994
35.062803140157 0.000504814120978082
35.0662533126656 0.000504299459360088
35.0697034851743 0.000503785262474264
35.0731536576829 0.000503271529969113
35.0766038301915 0.000502758261493325
35.0800540027001 0.000502245456695793
35.0835041752088 0.000501733115225592
35.0869543477174 0.000501221236731995
35.090404520226 0.000500709820864464
35.0938546927346 0.000500198867272661
35.0973048652433 0.000499688375606432
35.1007550377519 0.000499178345515817
35.1042052102605 0.000498668776651055
35.1076553827691 0.00049815966866257
35.1111055552778 0.000497651021200981
35.1145557277864 0.000497142833917098
35.118005900295 0.000496635106461929
35.1214560728036 0.000496127838486668
35.1249062453123 0.000495621029642702
35.1283564178209 0.00049511467958161
35.1318065903295 0.000494608787955169
35.1352567628381 0.000494103354415342
35.1387069353468 0.000493598378614283
35.1421571078554 0.000493093860204346
35.145607280364 0.00049258979883807
35.1490574528726 0.000492086194168187
35.1525076253813 0.000491583045847622
35.1559577978899 0.000491080353529495
35.1594079703985 0.000490578116867113
35.1628581429071 0.000490076335513977
35.1663083154158 0.000489575009123778
35.1697584879244 0.000489074137350405
35.173208660433 0.000488573719847932
35.1766588329417 0.000488073756270625
35.1801090054503 0.00048757424627295
35.1835591779589 0.000487075189509553
35.1870093504675 0.000486576585635282
35.1904595229762 0.000486078434305166
35.1939096954848 0.000485580735174439
35.1973598679934 0.000485083487898515
35.200810040502 0.000484586692133005
35.2042602130107 0.000484090347533707
35.2077103855193 0.000483594453756621
35.2111605580279 0.000483099010457926
35.2146107305365 0.000482604017294
35.2180609030452 0.000482109473921408
35.2215110755538 0.000481615379996911
35.2249612480624 0.000481121735177458
35.228411420571 0.000480628539120189
35.2318615930797 0.000480135791482439
35.2353117655883 0.00047964349192173
35.2387619380969 0.000479151640095778
35.2422121106055 0.000478660235662486
35.2456622831142 0.000478169278279955
35.2491124556228 0.000477678767606472
35.2525626281314 0.000477188703300517
35.25601280064 0.000476699085020756
35.2594629731487 0.000476209912426057
35.2629131456573 0.00047572118517547
35.2663633181659 0.000475232902928235
35.2698134906745 0.00047474506534379
35.2732636631832 0.00047425767208176
35.2767138356918 0.00047377072280196
35.2801640082004 0.000473284217164394
35.283614180709 0.000472798154829265
35.2870643532177 0.000472312535456957
35.2905145257263 0.000471827358708051
35.2939646982349 0.000471342624243313
35.2974148707435 0.000470858331723709
35.3008650432522 0.000470374480810386
35.3043152157608 0.000469891071164684
35.3077653882694 0.000469408102448139
35.311215560778 0.000468925574322472
35.3146657332867 0.000468443486449594
35.3181159057953 0.000467961838491608
35.3215660783039 0.00046748063011081
35.3250162508125 0.000466999860969683
35.3284664233212 0.000466519530730902
35.3319165958298 0.000466039639057328
35.3353667683384 0.00046556018561202
35.338816940847 0.000465081170058222
35.3422671133557 0.000464602592059367
35.3457172858643 0.000464124451279083
35.3491674583729 0.000463646747381185
35.3526176308815 0.000463169480029677
35.3560678033902 0.000462692648888754
35.3595179758988 0.000462216253622805
35.3629681484074 0.000461740293896402
35.366418320916 0.000461264769374312
35.3698684934247 0.000460789679721488
35.3733186659333 0.000460315024603079
35.3767688384419 0.000459840803684418
35.3802190109506 0.000459367016631028
35.3836691834592 0.000458893663108627
35.3871193559678 0.000458420742783117
35.3905695284764 0.000457948255320592
35.3940197009851 0.000457476200387333
35.3974698734937 0.000457004577649818
35.4009200460023 0.000456533386774707
35.4043702185109 0.000456062627428853
35.4078203910196 0.000455592299279294
35.4112705635282 0.000455122401993266
35.4147207360368 0.000454652935238188
35.4181709085454 0.000454183898681667
35.4216210810541 0.000453715291991506
35.4250712535627 0.000453247114835692
35.4285214260713 0.000452779366882403
35.4319715985799 0.000452312047800004
35.4354217710886 0.000451845157257054
35.4388719435972 0.000451378694922297
35.4423221161058 0.000450912660464668
35.4457722886144 0.000450447053553288
35.4492224611231 0.000449981873857474
35.4526726336317 0.000449517121046724
35.4561228061403 0.000449052794790729
35.4595729786489 0.00044858889475937
35.4630231511576 0.000448125420622714
35.4664733236662 0.000447662372051019
35.4699234961748 0.000447199748714728
35.4733736686834 0.00044673755028448
35.4768238411921 0.000446275776431097
35.4802740137007 0.000445814426825591
35.4837241862093 0.00044535350113916
35.4871743587179 0.000444892999043198
35.4906245312266 0.000444432920209281
35.4940747037352 0.000443973264309174
35.4975248762438 0.000443514031014835
35.5009750487524 0.000443055219998406
35.5044252212611 0.000442596830932219
35.5078753937697 0.000442138863488792
35.5113255662783 0.000441681317340838
35.5147757387869 0.000441224192161252
35.5182259112956 0.000440767487623119
35.5216760838042 0.000440311203399711
35.5251262563128 0.000439855339164494
35.5285764288214 0.000439399894591114
35.5320266013301 0.000438944869353407
35.5354767738387 0.000438490263125405
35.5389269463473 0.000438036075581319
35.5423771188559 0.00043758230639555
35.5458272913646 0.000437128955242688
35.5492774638732 0.000436676021797513
35.5527276363818 0.000436223505734989
35.5561778088904 0.000435771406730271
35.5596279813991 0.000435319724458696
35.5630781539077 0.0004348684585958
35.5665283264163 0.000434417608817295
35.569978498925 0.000433967174799085
35.5734286714336 0.000433517156217265
35.5768788439422 0.000433067552748115
35.5803290164508 0.000432618364068099
35.5837791889595 0.000432169589853873
35.5872293614681 0.000431721229782281
35.5906795339767 0.000431273283530351
35.5941297064853 0.000430825750775301
35.597579878994 0.000430378631194532
35.6010300515026 0.000429931924465641
35.6044802240112 0.000429485630266404
35.6079303965198 0.000429039748274785
35.6113805690285 0.000428594278168943
35.6148307415371 0.000428149219627215
35.6182809140457 0.000427704572328128
35.6217310865543 0.000427260335950397
35.625181259063 0.000426816510172925
35.6286314315716 0.000426373094674801
35.6320816040802 0.000425930089135299
35.6355317765888 0.00042548749323388
35.6389819490975 0.000425045306650198
35.6424321216061 0.000424603529064085
35.6458822941147 0.000424162160155564
35.6493324666233 0.000423721199604848
35.652782639132 0.000423280647092331
35.6562328116406 0.000422840502298596
35.6596829841492 0.000422400764904411
35.6631331566578 0.000421961434590735
35.6665833291665 0.00042152251103871
35.6700335016751 0.000421083993929665
35.6734836741837 0.000420645882945112
35.6769338466923 0.000420208177766758
35.680384019201 0.00041977087807649
35.6838341917096 0.000419333983556379
35.6872843642182 0.00041889749388869
35.6907345367268 0.000418461408755869
35.6941847092355 0.000418025727840549
35.6976348817441 0.000417590450825547
35.7010850542527 0.000417155577393872
35.7045352267613 0.000416721107228714
35.70798539927 0.000416287040013451
35.7114355717786 0.000415853375431643
35.7148857442872 0.000415420113167045
35.7183359167958 0.000414987252903589
35.7217860893045 0.000414554794325395
35.7252362618131 0.000414122737116773
35.7286864343217 0.000413691080962213
35.7321366068303 0.000413259825546395
35.735586779339 0.000412828970554181
35.7390369518476 0.000412398515670622
35.7424871243562 0.000411968460580954
35.7459372968648 0.000411538804970596
35.7493874693735 0.000411109548525153
35.7528376418821 0.00041068069093042
35.7562878143907 0.000410252231872373
35.7597379868994 0.000409824171037171
35.763188159408 0.000409396508111166
35.7666383319166 0.000408969242780889
35.7700885044252 0.000408542374733058
35.7735386769339 0.000408115903654574
35.7769888494425 0.000407689829232531
35.7804390219511 0.000407264151154199
35.7838891944597 0.000406838869107036
35.7873393669684 0.000406413982778686
35.790789539477 0.000405989491856979
35.7942397119856 0.000405565396029928
35.7976898844942 0.000405141694985728
35.8011400570029 0.000404718388412766
35.8045902295115 0.00040429547599961
35.8080404020201 0.00040387295743501
35.8114905745287 0.000403450832407903
35.8149407470374 0.000403029100607414
35.818390919546 0.000402607761722849
35.8218410920546 0.000402186815443696
35.8252912645632 0.000401766261459632
35.8287414370719 0.000401346099460519
35.8321916095805 0.000400926329136399
35.8356417820891 0.000400506950177503
35.8390919545977 0.00040008796227424
35.8425421271064 0.000399669365117212
35.845992299615 0.000399251158397199
35.8494424721236 0.000398833341805165
35.8528926446322 0.000398415915032264
35.8563428171409 0.000397998877769826
35.8597929896495 0.000397582229709372
35.8632431621581 0.000397165970542601
35.8666933346667 0.000396750099961402
35.8701435071754 0.000396334617657844
35.873593679684 0.000395919523324181
35.8770438521926 0.000395504816652848
35.8804940247012 0.000395090497336471
35.8839441972099 0.000394676565067853
35.8873943697185 0.00039426301953998
35.8908445422271 0.00039384986044603
35.8942947147357 0.000393437087479355
35.8977448872444 0.000393024700333497
35.901195059753 0.000392612698702176
35.9046452322616 0.000392201082279301
35.9080954047702 0.000391789850758962
35.9115455772789 0.000391379003835432
35.9149957497875 0.000390968541203166
35.9184459222961 0.000390558462556806
35.9218960948047 0.000390148767591174
35.9253462673134 0.000389739456001275
35.928796439822 0.000389330527482302
35.9322466123306 0.000388921981729625
35.9356967848392 0.000388513818438799
35.9391469573479 0.000388106037305562
35.9425971298565 0.000387698638025837
35.9460473023651 0.000387291620295729
35.9494974748737 0.000386884983811524
35.9529476473824 0.000386478728269689
35.956397819891 0.000386072853366881
35.9598479923996 0.000385667358799935
35.9632981649083 0.000385262244265865
35.9667483374169 0.000384857509461875
35.9701985099255 0.000384453154085348
35.9736486824341 0.000384049177833849
35.9770988549428 0.000383645580405125
35.9805490274514 0.000383242361497108
35.98399919996 0.00038283952080791
35.9874493724686 0.000382437058035827
35.9908995449773 0.000382034972879334
35.9943497174859 0.000381633265037095
35.9977998899945 0.000381231934207948
36.0012500625031 0.000380830980090917
36.0047002350118 0.000380430402385211
36.0081504075204 0.000380030200790216
36.011600580029 0.000379630375005503
36.0150507525376 0.00037923092473082
36.0185009250463 0.000378831849666107
36.0219510975549 0.000378433149511476
36.0254012700635 0.000378034823967224
36.0288514425721 0.000377636872733831
36.0323016150808 0.000377239295511958
36.0357517875894 0.000376842092002448
36.039201960098 0.000376445261906323
36.0426521326066 0.000376048804924792
36.0461023051153 0.000375652720759239
36.0495524776239 0.000375257009111234
36.0530026501325 0.000374861669682525
36.0564528226411 0.000374466702175046
36.0599029951498 0.000374072106290908
36.0633531676584 0.000373677881732404
36.066803340167 0.00037328402820201
36.0702535126756 0.000372890545402383
36.0737036851843 0.000372497433036359
36.0771538576929 0.000372104690806954
36.0806040302015 0.000371712318417372
36.0840542027101 0.000371320315570991
36.0875043752188 0.000370928681971372
36.0909545477274 0.000370537417322254
36.094404720236 0.000370146521327565
36.0978548927446 0.000369755993691406
36.1013050652533 0.000369365834118061
36.1047552377619 0.000368976042311993
36.1082054102705 0.000368586617977851
36.1116555827791 0.000368197560820459
36.1151057552878 0.000367808870544823
36.1185559277964 0.000367420546856132
36.122006100305 0.000367032589459751
36.1254562728136 0.000366644998061229
36.1289064453223 0.000366257772366292
36.1323566178309 0.000365870912080851
36.1358067903395 0.000365484416910993
36.1392569628481 0.000365098286562986
36.1427071353568 0.000364712520743278
36.1461573078654 0.0003643271191585
36.149607480374 0.000363942081515459
36.1530576528827 0.000363557407521143
36.1565078253913 0.000363173096882722
36.1599579978999 0.000362789149307545
36.1634081704085 0.000362405564503138
36.1668583429172 0.000362022342177208
36.1703085154258 0.000361639482037646
36.1737586879344 0.000361256983792517
36.177208860443 0.000360874847150069
36.1806590329517 0.000360493071818725
36.1841092054603 0.000360111657507095
36.1875593779689 0.000359730603923962
36.1910095504775 0.000359349910778289
36.1944597229862 0.000358969577779224
36.1979098954948 0.000358589604636088
36.2013600680034 0.000358209991058383
36.204810240512 0.00035783073675579
36.2082604130207 0.000357451841438172
36.2117105855293 0.000357073304815567
36.2151607580379 0.000356695126598195
36.2186109305465 0.000356317306496451
36.2220611030552 0.000355939844220915
36.2255112755638 0.000355562739482342
36.2289614480724 0.000355185991991664
36.232411620581 0.000354809601459998
36.2358617930897 0.000354433567598633
36.2393119655983 0.00035405789011904
36.2427621381069 0.000353682568732867
36.2462123106155 0.000353307603151945
36.2496624831242 0.000352932993088277
36.2531126556328 0.00035255873825405
36.2565628281414 0.000352184838361623
36.26001300065 0.000351811293123542
36.2634631731587 0.000351438102252525
36.2669133456673 0.000351065265461468
36.2703635181759 0.000350692782463451
36.2738136906845 0.000350320652971725
36.2772638631932 0.000349948876699723
36.2807140357018 0.000349577453361054
36.2841642082104 0.00034920638266951
36.287614380719 0.000348835664339055
36.2910645532277 0.000348465298083833
36.2945147257363 0.000348095283618164
36.2979648982449 0.000347725620656552
36.3014150707535 0.000347356308913672
36.3048652432622 0.000346987348104378
36.3083154157708 0.000346618737943704
36.3117655882794 0.000346250478146861
36.315215760788 0.000345882568429236
36.3186659332967 0.000345515008506392
36.3221161058053 0.000345147798094076
36.3255662783139 0.000344780936908204
36.3290164508225 0.000344414424664876
36.3324666233312 0.000344048261080363
36.3359167958398 0.00034368244587112
36.3393669683484 0.000343316978753775
36.3428171408571 0.000342951859445131
36.3462673133657 0.000342587087662175
36.3497174858743 0.000342222663122064
36.3531676583829 0.000341858585542136
36.3566178308916 0.000341494854639903
36.3600680034002 0.000341131470133058
36.3635181759088 0.000340768431739467
36.3669683484174 0.000340405739177173
36.3704185209261 0.000340043392164396
36.3738686934347 0.000339681390419535
36.3773188659433 0.000339319733661163
36.3807690384519 0.000338958421608028
36.3842192109606 0.00033859745397906
36.3876693834692 0.000338236830493361
36.3911195559778 0.000337876550870209
36.3945697284864 0.000337516614829058
36.3980199009951 0.000337157022089543
36.4014700735037 0.000336797772371471
36.4049202460123 0.000336438865394825
36.4083704185209 0.000336080300879764
36.4118205910296 0.000335722078546627
36.4152707635382 0.000335364198115925
36.4187209360468 0.000335006659308343
36.4221711085554 0.000334649461844749
36.4256212810641 0.00033429260544618
36.4290714535727 0.000333936089833852
36.4325216260813 0.000333579914729153
36.4359717985899 0.000333224079853654
36.4394219710986 0.000332868584929095
36.4428721436072 0.000332513429677393
36.4463223161158 0.00033215861382064
36.4497724886244 0.000331804137081107
36.4532226611331 0.000331449999181236
36.4566728336417 0.000331096199843647
36.4601230061503 0.000330742738791131
36.4635731786589 0.000330389615746662
36.4670233511676 0.000330036830433383
36.4704735236762 0.00032968438257461
36.4739236961848 0.000329332271893843
36.4773738686934 0.000328980498114749
36.4808240412021 0.000328629060961172
36.4842742137107 0.00032827796015713
36.4877243862193 0.000327927195426821
36.4911745587279 0.000327576766494611
36.4946247312366 0.000327226673085044
36.4980749037452 0.000326876914922837
36.5015250762538 0.000326527491732884
36.5049752487624 0.000326178403240253
36.5084254212711 0.000325829649170182
36.5118755937797 0.000325481229248091
36.5153257662883 0.000325133143199569
36.5187759387969 0.00032478539075038
36.5222261113056 0.000324437971626462
36.5256762838142 0.00032409088555393
36.5291264563228 0.000323744132259071
36.5325766288314 0.000323397711468345
36.5360268013401 0.000323051622908386
36.5394769738487 0.000322705866306007
36.5429271463573 0.000322360441388188
36.546377318866 0.000322015347882086
36.5498274913746 0.000321670585515033
36.5532776638832 0.000321326154014534
36.5567278363918 0.000320982053108265
36.5601780089005 0.000320638282524077
36.5636281814091 0.000320294841989999
36.5670783539177 0.000319951731234226
36.5705285264263 0.000319608949985133
36.573978698935 0.000319266497971262
36.5774288714436 0.000318924374921336
36.5808790439522 0.000318582580564245
36.5843292164608 0.000318241114629052
36.5877793889695 0.000317899976845001
36.5912295614781 0.0003175591669415
36.5946797339867 0.000317218684648134
36.5981299064953 0.00031687852969466
36.601580079004 0.000316538701811011
36.6050302515126 0.000316199200727289
36.6084804240212 0.000315860026173771
36.6119305965298 0.000315521177880903
36.6153807690385 0.000315182655579311
36.6188309415471 0.000314844458999788
36.6222811140557 0.000314506587873299
36.6257312865643 0.000314169041930986
36.629181459073 0.00031383182090416
36.6326316315816 0.000313494924524306
36.6360818040902 0.000313158352523078
36.6395319765988 0.00031282210463231
36.6429821491075 0.000312486180584
36.6464323216161 0.000312150580110322
36.6498824941247 0.000311815302943621
36.6533326666333 0.000311480348816416
36.656782839142 0.000311145717461397
36.6602330116506 0.000310811408611423
36.6636831841592 0.000310477421999532
36.6671333566678 0.000310143757358926
36.6705835291765 0.000309810414422984
36.6740337016851 0.000309477392925252
36.6774838741937 0.000309144692599455
36.6809340467023 0.000308812313179483
36.684384219211 0.000308480254399399
36.6878343917196 0.000308148515993439
36.6912845642282 0.00030781709769601
36.6947347367368 0.000307485999241691
36.6981849092455 0.000307155220365228
36.7016350817541 0.000306824760801546
36.7050852542627 0.000306494620285735
36.7085354267713 0.000306164798553059
36.71198559928 0.000305835295338949
36.7154357717886 0.000305506110379014
36.7188859442972 0.000305177243409028
36.7223361168058 0.000304848694164939
36.7257862893145 0.000304520462382863
36.7292364618231 0.000304192547799092
36.7326866343317 0.000303864950150083
36.7361368068403 0.000303537669172466
36.739586979349 0.000303210704603044
36.7430371518576 0.000302884056178787
36.7464873243662 0.000302557723636837
36.7499374968748 0.000302231706714505
36.7533876693835 0.000301906005149276
36.7568378418921 0.000301580618678801
36.7602880144007 0.000301255547040905
36.7637381869094 0.000300930789973578
36.767188359418 0.000300606347214989
36.7706385319266 0.000300282218503468
36.7740887044352 0.000299958403577519
36.7775388769439 0.000299634902175817
36.7809890494525 0.000299311714037206
36.7844392219611 0.000298988838900699
36.7878893944697 0.000298666276505477
36.7913395669784 0.000298344026590897
36.794789739487 0.000298022088896479
36.7982399119956 0.000297700463161918
36.8016900845042 0.000297379149127072
36.8051402570129 0.000297058146531976
36.8085904295215 0.000296737455116829
36.8120406020301 0.000296417074622002
36.8154907745387 0.000296097004788035
36.8189409470474 0.000295777245355636
36.822391119556 0.000295457796065685
36.8258412920646 0.000295138656659225
36.8292914645732 0.000294819826877477
36.8327416370819 0.000294501306461825
36.8361918095905 0.000294183095153822
36.8396419820991 0.000293865192695191
36.8430921546077 0.000293547598827827
36.8465423271164 0.000293230313293789
36.849992499625 0.000292913335835305
36.8534426721336 0.000292596666194777
36.8568928446422 0.000292280304114769
36.8603430171509 0.000291964249338018
36.8637931896595 0.000291648501607426
36.8672433621681 0.000291333060666068
36.8706935346767 0.000291017926257183
36.8741437071854 0.000290703098124181
36.877593879694 0.000290388576010638
36.8810440522026 0.000290074359660302
36.8844942247112 0.000289760448817084
36.8879443972199 0.000289446843225066
36.8913945697285 0.0002891335426285
36.8948447422371 0.000288820546771803
36.8982949147457 0.000288507855399559
36.9017450872544 0.000288195468256522
36.905195259763 0.000287883385087614
36.9086454322716 0.000287571605637924
36.9120956047802 0.000287260129652707
36.9155457772889 0.000286948956877388
36.9189959497975 0.00028663808705756
36.9224461223061 0.000286327519938981
36.9258962948147 0.000286017255267577
36.9293464673234 0.000285707292789443
36.932796639832 0.00028539763225084
36.9362468123406 0.000285088273398196
36.9396969848492 0.000284779215978106
36.9431471573579 0.000284470459737335
36.9465973298665 0.000284162004422811
36.9500475023751 0.000283853849781631
36.9534976748837 0.000283545995561058
36.9569478473924 0.000283238441508524
36.960398019901 0.000282931187371626
36.9638481924096 0.000282624232898126
36.9672983649182 0.000282317577835958
36.9707485374269 0.000282011221933219
36.9741987099355 0.000281705164938171
36.9776488824441 0.000281399406599244
36.9810990549528 0.000281093946665038
36.9845492274614 0.000280788784884314
36.98799939997 0.000280483921006003
36.9914495724786 0.000280179354779198
36.9948997449873 0.000279875085953165
36.9983499174959 0.00027957111427733
37.0018000900045 0.000279267439501286
37.0052502625131 0.000278964061374797
37.0087004350218 0.000278660979647786
37.0121506075304 0.000278358194070346
37.015600780039 0.000278055704392734
37.0190509525476 0.000277753510365377
37.0225011250563 0.000277451611738861
37.0259512975649 0.000277150008263943
37.0294014700735 0.000276848699691541
37.0328516425821 0.000276547685772744
37.0363018150908 0.000276246966258803
37.0397519875994 0.000275946540901133
37.043202160108 0.00027564640945132
37.0466523326166 0.000275346571661109
37.0501025051253 0.000275047027282413
37.0535526776339 0.000274747776067309
37.0570028501425 0.000274448817768043
37.0604530226511 0.000274150152137022
37.0639031951598 0.000273851778926819
37.0673533676684 0.000273553697890169
37.070803540177 0.00027325590877998
37.0742537126856 0.000272958411349316
37.0777038851943 0.000272661205351411
37.0811540577029 0.00027236429053966
37.0846042302115 0.000272067666667626
37.0880544027201 0.000271771333489036
37.0915045752288 0.000271475290757778
37.0949547477374 0.00027117953822791
37.098404920246 0.000270884075653649
37.1018550927546 0.00027058890278938
37.1053052652633 0.000270294019389649
37.1087554377719 0.000269999425209171
37.1122056102805 0.00026970512000282
37.1156557827891 0.000269411103525636
37.1191059552978 0.000269117375532822
37.1225561278064 0.00026882393577975
37.126006300315 0.000268530784021949
37.1294564728236 0.000268237920015113
37.1329066453323 0.000267945343515106
37.1363568178409 0.000267653054277948
37.1398069903495 0.000267361052059826
37.1432571628581 0.000267069336617089
37.1467073353668 0.000266777907706254
37.1501575078754 0.000266486765083995
37.153607680384 0.000266195908507154
37.1570578528926 0.000265905337732733
37.1605080254013 0.000265615052517901
37.1639581979099 0.000265325052619987
37.1674083704185 0.000265035337796484
37.1708585429271 0.000264745907805049
37.1743087154358 0.000264456762403501
37.1777588879444 0.000264167901349822
37.181209060453 0.000263879324402156
37.1846592329616 0.000263591031318812
37.1881094054703 0.000263303021858261
37.1915595779789 0.000263015295779134
37.1950097504875 0.000262727852840227
37.1984599229962 0.000262440692800501
37.2019100955048 0.000262153815419075
37.2053602680134 0.000261867220455231
37.208810440522 0.000261580907668416
37.2122606130307 0.000261294876818238
37.2157107855393 0.000261009127664466
37.2191609580479 0.000260723659967031
37.2226111305565 0.00026043847348603
37.2260613030652 0.000260153567981718
37.2295114755738 0.000259868943214513
37.2329616480824 0.000259584598944995
37.236411820591 0.000259300534933907
37.2398619930997 0.000259016750942152
37.2433121656083 0.000258733246730795
37.2467623381169 0.000258450022061065
37.2502125106255 0.000258167076694349
37.2536626831342 0.000257884410392197
37.2571128556428 0.000257602022916321
37.2605630281514 0.000257319914028596
37.26401320066 0.000257038083491054
37.2674633731687 0.000256756531065892
37.2709135456773 0.000256475256515466
37.2743637181859 0.000256194259602295
37.2778138906945 0.000255913540089058
37.2812640632032 0.000255633097738594
37.2847142357118 0.000255352932313905
37.2881644082204 0.000255073043578154
37.291614580729 0.000254793431294663
37.2950647532377 0.000254514095226914
37.2985149257463 0.000254235035138554
37.3019650982549 0.000253956250793387
37.3054152707635 0.000253677741955377
37.3088654432722 0.000253399508388651
37.3123156157808 0.000253121549857496
37.3157657882894 0.000252843866126359
37.319215960798 0.000252566456959845
37.3226661333067 0.000252289322122724
37.3261163058153 0.000252012461379923
37.3295664783239 0.000251735874496529
37.3330166508325 0.000251459561237789
37.3364668233412 0.000251183521369113
37.3399169958498 0.000250907754656067
37.3433671683584 0.000250632260864379
37.346817340867 0.000250357039759936
37.3502675133757 0.000250082091108786
37.3537176858843 0.000249807414677135
37.3571678583929 0.000249533010231349
37.3606180309015 0.000249258877537956
37.3640682034102 0.00024898501636364
37.3675183759188 0.000248711426475246
37.3709685484274 0.000248438107639777
37.374418720936 0.000248165059624399
37.3778688934447 0.000247892282196433
37.3813190659533 0.000247619775123362
37.3847692384619 0.000247347538172824
37.3882194109705 0.000247075571112623
37.3916695834792 0.000246803873710717
37.3951197559878 0.000246532445735221
37.3985699284964 0.000246261286954416
37.402020101005 0.000245990397136735
37.4054702735137 0.000245719776050773
37.4089204460223 0.000245449423465281
37.4123706185309 0.000245179339149173
37.4158207910396 0.000244909522871519
37.4192709635482 0.000244639974401546
37.4227211360568 0.00024437069350864
37.4261713085654 0.000244101679962349
37.4296214810741 0.000243832933532375
37.4330716535827 0.000243564453988578
37.4365218260913 0.000243296241100981
37.4399719985999 0.000243028294639759
37.4434221711086 0.00024276061437525
37.4468723436172 0.000242493200077945
37.4503225161258 0.000242226051518498
37.4537726886344 0.000241959168467718
37.4572228611431 0.000241692550696572
37.4606730336517 0.000241426197976184
37.4641232061603 0.000241160110077838
37.4675733786689 0.000240894286772973
37.4710235511776 0.000240628727833186
37.4744737236862 0.000240363433030233
37.4779238961948 0.000240098402136026
37.4813740687034 0.000239833634922635
37.4848242412121 0.000239569131162285
37.4882744137207 0.000239304890627363
37.4917245862293 0.000239040913090407
37.4951747587379 0.000238777198324117
37.4986249312466 0.000238513746101346
37.5020751037552 0.000238250556195109
37.5055252762638 0.000237987628378572
37.5089754487724 0.000237724962425062
37.5124256212811 0.00023746255810806
37.5158757937897 0.000237200415201207
37.5193259662983 0.000236938533478297
37.5227761388069 0.000236676912713281
37.5262263113156 0.00023641555268027
37.5296764838242 0.000236154453153526
37.5331266563328 0.000235893613907472
37.5365768288414 0.000235633034716684
37.5400270013501 0.000235372715355897
37.5434771738587 0.0002351126556
37.5469273463673 0.000234852855224038
37.5503775188759 0.000234593314003214
37.5538276913846 0.000234334031712885
37.5572778638932 0.000234075008128564
37.5607280364018 0.000233816243025919
37.5641782089104 0.000233557736180778
37.5676283814191 0.000233299487369121
37.5710785539277 0.000233041496367082
37.5745287264363 0.000232783762950954
37.5779788989449 0.000232526286897185
37.5814290714536 0.000232269067982377
37.5848792439622 0.000232012105983286
37.5883294164708 0.000231755400676829
37.5917795889794 0.000231498951840072
37.5952297614881 0.000231242759250239
37.5986799339967 0.000230986822684708
37.6021301065053 0.000230731141921014
37.6055802790139 0.000230475716736845
37.6090304515226 0.000230220546910043
37.6124806240312 0.000229965632218607
37.6159307965398 0.000229710972440692
37.6193809690484 0.000229456567354603
37.6228311415571 0.000229202416738802
37.6262813140657 0.000228948520371909
37.6297314865743 0.000228694878032693
37.633181659083 0.000228441489500079
37.6366318315916 0.000228188354553148
37.6400820041002 0.000227935472971134
37.6435321766088 0.000227682844533427
37.6469823491175 0.000227430469019568
37.6504325216261 0.000227178346209253
37.6538826941347 0.000226926475882335
37.6573328666433 0.000226674857818817
37.660783039152 0.000226423491798858
37.6642332116606 0.000226172377602771
37.6676833841692 0.000225921515011022
37.6711335566778 0.000225670903804231
37.6745837291865 0.000225420543763169
37.6780339016951 0.000225170434668767
37.6814840742037 0.000224920576302103
37.6849342467123 0.000224670968444411
37.688384419221 0.000224421610877079
37.6918345917296 0.000224172503381648
37.6952847642382 0.000223923645739811
37.6987349367468 0.000223675037733415
37.7021851092555 0.000223426679144459
37.7056352817641 0.000223178569755098
37.7090854542727 0.000222930709347637
37.7125356267813 0.000222683097704535
37.71598579929 0.000222435734608404
37.7194359717986 0.000222188619842009
37.7228861443072 0.000221941753188266
37.7263363168158 0.000221695134430245
37.7297864893245 0.000221448763351169
37.7332366618331 0.000221202639734413
37.7366868343417 0.000220956763363504
37.7401370068503 0.00022071113402212
37.743587179359 0.000220465751494096
37.7470373518676 0.000220220615563414
37.7504875243762 0.000219975726014211
37.7539376968848 0.000219731082630776
37.7573878693935 0.000219486685197549
37.7608380419021 0.000219242533499122
37.7642882144107 0.000218998627320239
37.7677383869193 0.000218754966445797
37.771188559428 0.000218511550660844
37.7746387319366 0.00021826837975058
37.7780889044452 0.000218025453500355
37.7815390769538 0.000217782771695672
37.7849892494625 0.000217540334122187
37.7884394219711 0.000217298140565702
37.7918895944797 0.000217056190812179
37.7953397669883 0.000216814484647723
37.798789939497 0.000216573021858594
37.8022401120056 0.000216331802231203
37.8056902845142 0.000216090825552113
37.8091404570228 0.000215850091608036
37.8125906295315 0.000215609600185837
37.8160408020401 0.000215369351072527
37.8194909745487 0.000215129344055276
37.8229411470573 0.000214889578921399
37.826391319566 0.000214650055458362
37.8298414920746 0.000214410773453783
37.8332916645832 0.000214171732695432
37.8367418370919 0.000213932932971226
37.8401920096005 0.000213694374069233
37.8436421821091 0.000213456055777675
37.8470923546177 0.000213217977884922
37.8505425271264 0.000212980140179492
37.853992699635 0.000212742542450055
37.8574428721436 0.000212505184485434
37.8608930446522 0.000212268066074598
37.8643432171609 0.000212031187006666
37.8677933896695 0.00021179454707091
37.8712435621781 0.000211558146056749
37.8746937346867 0.000211321983753753
37.8781439071954 0.000211086059951641
37.881594079704 0.000210850374440284
37.8850442522126 0.000210614927009699
37.8884944247212 0.000210379717450054
37.8919445972299 0.000210144745551666
37.8953947697385 0.000209910011105004
37.8988449422471 0.000209675513900683
37.9022951147557 0.000209441253729467
37.9057452872644 0.000209207230382274
37.909195459773 0.000208973443650165
37.9126456322816 0.000208739893324354
37.9160958047902 0.000208506579196201
37.9195459772989 0.000208273501057218
37.9229961498075 0.000208040658699065
37.9264463223161 0.000207808051913549
37.9298964948247 0.000207575680492625
37.9333466673334 0.000207343544228402
37.936796839842 0.000207111642913132
37.9402470123506 0.000206879976339216
37.9436971848592 0.000206648544299209
37.9471473573679 0.000206417346585807
37.9505975298765 0.000206186382991858
37.9540477023851 0.000205955653310357
37.9574978748937 0.00020572515733445
37.9609480474024 0.000205494894857428
37.964398219911 0.00020526486567273
37.9678483924196 0.000205035069573944
37.9712985649282 0.000204805506354807
37.9747487374369 0.000204576175809202
37.9781989099455 0.00020434707773116
37.9816490824541 0.00020411821191486
37.9850992549627 0.00020388957815463
37.9885494274714 0.000203661176244941
37.99199959998 0.000203433005980417
37.9954497724886 0.000203205067155827
37.9988999449972 0.000202977359566088
38.0023501175059 0.000202749883006261
38.0058002900145 0.000202522637271559
38.0092504625231 0.000202295622157339
38.0127006350317 0.000202068837459107
38.0161508075404 0.000201842282972513
38.019600980049 0.000201615958493358
38.0230511525576 0.000201389863817588
38.0265013250662 0.000201163998741294
38.0299514975749 0.000200938363060716
38.0334016700835 0.00020071295657224
38.0368518425921 0.0002004877790724
38.0403020151007 0.000200262830357873
38.0437521876094 0.000200038110225485
38.047202360118 0.00019981361847221
38.0506525326266 0.000199589354895164
38.0541027051353 0.000199365319291612
38.0575528776439 0.000199141511458965
38.0610030501525 0.000198917931194781
38.0644532226611 0.000198694578296762
38.0679033951698 0.000198471452562756
38.0713535676784 0.000198248553790759
38.074803740187 0.000198025881778912
38.0782539126956 0.000197803436325501
38.0817040852043 0.000197581217228957
38.0851542577129 0.00019735922428786
38.0886044302215 0.000197137457300932
38.0920546027301 0.000196915916067041
38.0955047752388 0.000196694600385204
38.0989549477474 0.00019647351005458
38.102405120256 0.000196252644874473
38.1058552927646 0.000196032004644332
38.1093054652733 0.000195811589163756
38.1127556377819 0.000195591398232483
38.1162058102905 0.0001953714316504
38.1196559827991 0.000195151689217536
38.1231061553078 0.000194932170734069
38.1265563278164 0.000194712876000316
38.130006500325 0.000194493804816744
38.1334566728336 0.000194274956983964
38.1369068453423 0.000194056332302728
38.1403570178509 0.000193837930573936
38.1438071903595 0.000193619751598631
38.1472573628681 0.000193401795178002
38.1507075353768 0.00019318406111338
38.1541577078854 0.000192966549206243
38.157607880394 0.000192749259258209
38.1610580529026 0.000192532191071047
38.1645082254113 0.000192315344446662
38.1679583979199 0.000192098719187109
38.1714085704285 0.000191882315094585
38.1748587429371 0.000191666131971431
38.1783089154458 0.000191450169620131
38.1817590879544 0.000191234427843312
38.185209260463 0.000191018906443749
38.1886594329716 0.000190803605224357
38.1921096054803 0.000190588523988194
38.1955597779889 0.000190373662538462
38.1990099504975 0.00019015902067851
38.2024601230061 0.000189944598211825
38.2059102955148 0.00018973039494204
38.2093604680234 0.000189516410672933
38.212810640532 0.000189302645208421
38.2162608130406 0.000189089098352566
38.2197109855493 0.000188875769909574
38.2231611580579 0.000188662659683793
38.2266113305665 0.000188449767479713
38.2300615030751 0.00018823709310197
38.2335116755838 0.000188024636355337
38.2369618480924 0.000187812397044735
38.240412020601 0.000187600374975227
38.2438621931097 0.000187388569952014
38.2473123656183 0.000187176981780445
38.2507625381269 0.000186965610266009
38.2542127106355 0.000186754455214336
38.2576628831442 0.0001865435164312
38.2611130556528 0.000186332793722517
38.2645632281614 0.000186122286894346
38.26801340067 0.000185911995752885
38.2714635731787 0.000185701920104476
38.2749137456873 0.000185492059755604
38.2783639181959 0.000185282414512894
38.2818140907045 0.000185072984183114
38.2852642632132 0.000184863768573172
38.2887144357218 0.000184654767490119
38.2921646082304 0.000184445980741149
38.295614780739 0.000184237408133592
38.2990649532477 0.000184029049474928
38.3025151257563 0.00018382090457277
38.3059652982649 0.000183612973234877
38.3094154707735 0.000183405255269148
38.3128656432822 0.000183197750483624
38.3163158157908 0.000182990458686485
38.3197659882994 0.000182783379686055
38.323216160808 0.000182576513290795
38.3266663333167 0.000182369859309311
38.3301165058253 0.000182163417550348
38.3335666783339 0.00018195718782279
38.3370168508425 0.000181751169935666
38.3404670233512 0.000181545363698141
38.3439171958598 0.000181339768919523
38.3473673683684 0.00018113438540926
38.350817540877 0.000180929212976942
38.3542677133857 0.000180724251432296
38.3577178858943 0.000180519500585191
38.3611680584029 0.000180314960245636
38.3646182309115 0.000180110630223782
38.3680684034202 0.000179906510329918
38.3715185759288 0.000179702600374472
38.3749687484374 0.000179498900168014
38.378418920946 0.000179295409521254
38.3818690934547 0.00017909212824504
38.3853192659633 0.000178889056150361
38.3887694384719 0.000178686193048346
38.3922196109805 0.000178483538750262
38.3956697834892 0.000178281093067516
38.3991199559978 0.000178078855811656
38.4025701285064 0.000177876826794368
38.406020301015 0.000177675005827478
38.4094704735237 0.000177473392722949
38.4129206460323 0.000177271987292887
38.4163708185409 0.000177070789349535
38.4198209910495 0.000176869798705273
38.4232711635582 0.000176669015172624
38.4267213360668 0.000176468438564247
38.4301715085754 0.000176268068692942
38.433621681084 0.000176067905371646
38.4370718535927 0.000175867948413433
38.4405220261013 0.000175668197631522
38.4439721986099 0.000175468652839264
38.4474223711186 0.00017526931385015
38.4508725436272 0.000175070180477812
38.4543227161358 0.000174871252536018
38.4577728886444 0.000174672529838676
38.4612230611531 0.000174474012199829
38.4646732336617 0.000174275699433663
38.4681234061703 0.000174077591354497
38.4715735786789 0.000173879687776792
38.4750237511876 0.000173681988515143
38.4784739236962 0.000173484493384289
38.4819240962048 0.0001732872021991
38.4853742687134 0.000173090114774586
38.4888244412221 0.000172893230925899
38.4922746137307 0.000172696550468322
38.4957247862393 0.000172500073217279
38.4991749587479 0.000172303798988331
38.5026251312566 0.000172107727597178
38.5060753037652 0.000171911858859653
38.5095254762738 0.000171716192591731
38.5129756487824 0.000171520728609521
38.5164258212911 0.00017132546672927
38.5198759937997 0.000171130406767364
38.5233261663083 0.000170935548540321
38.5267763388169 0.000170740891864803
38.5302265113256 0.000170546436557602
38.5336766838342 0.000170352182435651
38.5371268563428 0.000170158129316018
38.5405770288514 0.000169964277015908
38.5440272013601 0.000169770625352664
38.5474773738687 0.000169577174143762
38.5509275463773 0.000169383923206817
38.5543777188859 0.000169190872359582
38.5578278913946 0.000168998021419942
38.5612780639032 0.000168805370205921
38.5647282364118 0.000168612918535679
38.5681784089204 0.000168420666227511
38.5716285814291 0.00016822861309985
38.5750787539377 0.000168036758971261
38.5785289264463 0.00016784510366045
38.5819790989549 0.000167653646986256
38.5854292714636 0.000167462388767653
38.5888794439722 0.000167271328823752
38.5923296164808 0.0001670804669738
38.5957797889894 0.000166889803037178
38.5992299614981 0.000166699336833403
38.6026801340067 0.000166509068182129
38.6061303065153 0.000166318996903144
38.6095804790239 0.000166129122816371
38.6130306515326 0.000165939445741867
38.6164808240412 0.000165749965499827
38.6199309965498 0.00016556068191058
38.6233811690584 0.00016537159479459
38.6268313415671 0.000165182703972453
38.6302815140757 0.000164994009264905
38.6337316865843 0.000164805510492813
38.637181859093 0.00016461720747718
38.6406320316016 0.000164429100039145
38.6440822041102 0.000164241187999978
38.6475323766188 0.000164053471181087
38.6509825491275 0.000163865949404012
38.6544327216361 0.000163678622490429
38.6578828941447 0.000163491490262148
38.6613330666533 0.000163304552541112
38.664783239162 0.0001631178091494
38.6682334116706 0.000162931259909224
38.6716835841792 0.00016274490464293
38.6751337566878 0.000162558743172998
38.6785839291965 0.000162372775322043
38.6820341017051 0.000162187000912811
38.6854842742137 0.000162001419768186
38.6889344467223 0.000161816031711181
38.692384619231 0.000161630836564947
38.6958347917396 0.000161445834152765
38.6992849642482 0.000161261024298052
38.7027351367568 0.000161076406824355
38.7061853092655 0.00016089198155536
38.7096354817741 0.00016070774831488
38.7130856542827 0.000160523706926866
38.7165358267913 0.000160339857215399
38.7199859993 0.000160156199004696
38.7234361718086 0.000159972732119103
38.7268863443172 0.000159789456383103
38.7303365168258 0.000159606371621309
38.7337866893345 0.000159423477658469
38.7372368618431 0.000159240774319462
38.7406870343517 0.000159058261429299
38.7441372068603 0.000158875938813126
38.747587379369 0.000158693806296221
38.7510375518776 0.000158511863703992
38.7544877243862 0.000158330110861983
38.7579378968948 0.000158148547595868
38.7613880694035 0.000157967173731452
38.7648382419121 0.000157785989094675
38.7682884144207 0.000157604993511608
38.7717385869293 0.000157424186808454
38.775188759438 0.000157243568811548
38.7786389319466 0.000157063139347356
38.7820891044552 0.000156882898242478
38.7855392769638 0.000156702845323643
38.7889894494725 0.000156522980417713
38.7924396219811 0.000156343303351683
38.7958897944897 0.000156163813952677
38.7993399669983 0.000155984512047953
38.802790139507 0.000155805397464898
38.8062403120156 0.000155626470031031
38.8096904845242 0.000155447729574005
38.8131406570328 0.000155269175921599
38.8165908295415 0.000155090808901728
38.8200410020501 0.000154912628342436
38.8234911745587 0.000154734634071897
38.8269413470674 0.000154556825918418
38.830391519576 0.000154379203710436
38.8338416920846 0.000154201767276518
38.8372918645932 0.000154024516445364
38.8407420371019 0.0001538474510458
38.8441922096105 0.000153670570906789
38.8476423821191 0.00015349387585742
38.8510925546277 0.000153317365726913
38.8545427271364 0.000153141040344619
38.857992899645 0.00015296489954002
38.8614430721536 0.000152788943142728
38.8648932446622 0.000152613170982482
38.8683434171709 0.000152437582889158
38.8717935896795 0.000152262178692755
38.8752437621881 0.000152086958223406
38.8786939346967 0.000151911921311372
38.8821441072054 0.000151737067787045
38.885594279714 0.000151562397480947
38.8890444522226 0.000151387910223727
38.8924946247312 0.000151213605846167
38.8959447972399 0.000151039484179178
38.8993949697485 0.000150865545053798
38.9028451422571 0.000150691788301198
38.9062953147657 0.000150518213752674
38.9097454872744 0.000150344821239656
38.913195659783 0.0001501716105937
38.9166458322916 0.000149998581646491
38.9200960048002 0.000149825734229846
38.9235461773089 0.000149653068175709
38.9269963498175 0.000149480583316152
38.9304465223261 0.000149308279483377
38.9338966948347 0.000149136156509716
38.9373468673434 0.000148964214227627
38.940797039852 0.0001487924524697
38.9442472123606 0.000148620871068649
38.9476973848692 0.000148449469857322
38.9511475573779 0.000148278248668692
38.9545977298865 0.00014810720733586
38.9580479023951 0.000147936345692057
38.9614980749037 0.000147765663570643
38.9649482474124 0.000147595160805103
38.968398419921 0.000147424837229052
38.9718485924296 0.000147254692676234
38.9752987649382 0.00014708472698052
38.9787489374469 0.000146914939975909
38.9821991099555 0.000146745331496527
38.9856492824641 0.000146575901376628
38.9890994549727 0.000146406649450596
38.9925496274814 0.000146237575552939
38.99599979999 0.000146068679518296
38.9994499724986 0.000145899961181432
39.0029001450072 0.000145731420377237
39.0063503175159 0.000145563056940733
39.0098004900245 0.000145394870707066
39.0132506625331 0.00014522686151151
39.0167008350417 0.000145059029189467
39.0201510075504 0.000144891373576464
39.023601180059 0.000144723894508159
39.0270513525676 0.000144556591820332
39.0305015250763 0.000144389465348893
39.0339516975849 0.000144222514929878
39.0374018700935 0.000144055740399451
39.0408520426021 0.0001438891415939
39.0443022151108 0.000143722718349641
39.0477523876194 0.000143556470503218
39.051202560128 0.000143390397891299
39.0546527326366 0.00014322450035068
39.0581029051453 0.000143058777718281
39.0615530776539 0.000142893229831153
39.0650032501625 0.000142727856526469
39.0684534226711 0.000142562657641528
39.0719035951798 0.000142397633013759
39.0753537676884 0.000142232782480712
39.078803940197 0.000142068105880067
39.0822541127056 0.000141903603049627
39.0857042852143 0.000141739273827323
39.0891544577229 0.000141575118051211
39.0926046302315 0.000141411135559471
39.0960548027401 0.000141247326190409
39.0995049752488 0.00014108368978246
39.1029551477574 0.000140920226174181
39.106405320266 0.000140756935204254
39.1098554927746 0.000140593816711489
39.1133056652833 0.000140430870534819
39.1167558377919 0.000140268096513303
39.1202060103005 0.000140105494486124
39.1236561828091 0.000139943064292593
39.1271063553178 0.000139780805772144
39.1305565278264 0.000139618718764333
39.134006700335 0.000139456803108846
39.1374568728436 0.000139295058645492
39.1409070453523 0.000139133485214202
39.1443572178609 0.000138972082655035
39.1478073903695 0.000138810850808174
39.1512575628781 0.000138649789513924
39.1547077353868 0.000138488898612718
39.1581579078954 0.00013832817794511
39.161608080404 0.00013816762735178
39.1650582529126 0.000138007246673534
39.1685084254213 0.000137847035751298
39.1719585979299 0.000137686994426124
39.1754087704385 0.000137527122539189
39.1788589429471 0.000137367419931794
39.1823091154558 0.000137207886445361
39.1857592879644 0.00013704852192144
39.189209460473 0.000136889326201702
39.1926596329816 0.000136730299127941
39.1961098054903 0.000136571440542075
39.1995599779989 0.00013641275028615
39.2030101505075 0.000136254228202329
39.2064603230161 0.000136095874132901
39.2099104955248 0.000135937687920279
39.2133606680334 0.000135779669406999
39.216810840542 0.00013562181843572
39.2202610130507 0.000135464134849222
39.2237111855593 0.000135306618490414
39.2271613580679 0.00013514926920232
39.2306115305765 0.000134992086828094
39.2340617030852 0.000134835071211007
39.2375118755938 0.000134678222194458
39.2409620481024 0.000134521539621965
39.244412220611 0.000134365023337169
39.2478623931197 0.000134208673183836
39.2513125656283 0.000134052489005852
39.2547627381369 0.000133896470647227
39.2582129106455 0.000133740617952093
39.2616630831542 0.000133584930764702
39.2651132556628 0.000133429408929433
39.2685634281714 0.000133274052290783
39.27201360068 0.000133118860693371
39.2754637731887 0.000132963833981942
39.2789139456973 0.000132808972001359
39.2823641182059 0.00013265427459661
39.2858142907145 0.0001324997416128
39.2892644632232 0.000132345372895162
39.2927146357318 0.000132191168289046
39.2961648082404 0.000132037127639925
39.299614980749 0.000131883250793395
39.3030651532577 0.000131729537595172
39.3065153257663 0.000131575987891092
39.3099654982749 0.000131422601527115
39.3134156707835 0.000131269378349322
39.3168658432922 0.000131116318203913
39.3203160158008 0.000130963420937211
39.3237661883094 0.000130810686395659
39.327216360818 0.000130658114425824
39.3306665333267 0.000130505704874389
39.3341167058353 0.000130353457588161
39.3375668783439 0.000130201372414068
39.3410170508525 0.000130049449199157
39.3444672233612 0.000129897687790597
39.3479173958698 0.000129746088035677
39.3513675683784 0.000129594649781807
39.354817740887 0.000129443372876518
39.3582679133957 0.000129292257167458
39.3617180859043 0.000129141302502399
39.3651682584129 0.000128990508729233
39.3686184309215 0.000128839875695971
39.3720686034302 0.000128689403250743
39.3755187759388 0.000128539091241802
39.3789689484474 0.000128388939517519
39.382419120956 0.000128238947926385
39.3858692934647 0.00012808911631701
39.3893194659733 0.000127939444538127
39.3927696384819 0.000127789932438586
39.3962198109905 0.000127640579867358
39.3996699834992 0.00012749138667353
39.4031201560078 0.000127342352706314
39.4065703285164 0.000127193477815038
39.4100205010251 0.00012704476184915
39.4134706735337 0.000126896204658217
39.4169208460423 0.000126747806091927
39.4203710185509 0.000126599566000085
39.4238211910596 0.000126451484232615
39.4272713635682 0.000126303560639563
39.4307215360768 0.00012615579507109
39.4341717085854 0.000126008187377478
39.4376218810941 0.000125860737409128
39.4410720536027 0.000125713445016561
39.4445222261113 0.000125566310050412
39.4479723986199 0.000125419332361439
39.4514225711286 0.000125272511800519
39.4548727436372 0.000125125848218643
39.4583229161458 0.000124979341466924
39.4617730886544 0.000124832991396592
39.4652232611631 0.000124686797858998
39.4686734336717 0.000124540760705606
39.4721236061803 0.000124394879788003
39.4755737786889 0.000124249154957891
39.4790239511976 0.000124103586067093
39.4824741237062 0.000123958172967546
39.4859242962148 0.000123812915511307
39.4893744687234 0.000123667813550553
39.4928246412321 0.000123522866937575
39.4962748137407 0.000123378075524783
39.4997249862493 0.000123233439164705
39.5031751587579 0.000123088957709987
39.5066253312666 0.000122944631013391
39.5100755037752 0.000122800458927798
39.5135256762838 0.000122656441306204
39.5169758487924 0.000122512578001726
39.5204260213011 0.000122368868867595
39.5238761938097 0.00012222531375716
39.5273263663183 0.000122081912523886
39.5307765388269 0.000121938665021359
39.5342267113356 0.000121795571103277
39.5376768838442 0.000121652630623457
39.5411270563528 0.000121509843435833
39.5445772288614 0.000121367209394457
39.5480274013701 0.000121224728353494
39.5514775738787 0.000121082400167229
39.5549277463873 0.000120940224690061
39.5583779188959 0.000120798201776508
39.5618280914046 0.000120656331281203
39.5652782639132 0.000120514613058895
39.5687284364218 0.000120373046964449
39.5721786089304 0.000120231632852849
39.5756287814391 0.00012009037057919
39.5790789539477 0.000119949259998688
39.5825291264563 0.000119808300966672
39.5859792989649 0.000119667493338589
39.5894294714736 0.00011952683697
39.5928796439822 0.000119386331716582
39.5963298164908 0.00011924597743413
39.5997799889994 0.000119105773978551
39.6032301615081 0.00011896572120587
39.6066803340167 0.000118825818972227
39.6101305065253 0.000118686067133878
39.613580679034 0.000118546465547193
39.6170308515426 0.000118407014068659
39.6204810240512 0.000118267712554876
39.6239311965598 0.000118128560862562
39.6273813690685 0.000117989558848547
39.6308315415771 0.000117850706369779
39.6342817140857 0.00011771200328332
39.6377318865943 0.000117573449446344
39.641182059103 0.000117435044716145
39.6446322316116 0.000117296788950127
39.6480824041202 0.000117158682005813
39.6515325766288 0.000117020723740836
39.6549827491375 0.000116882914012948
39.6584329216461 0.000116745252680013
39.6618830941547 0.00011660773960001
39.6653332666633 0.000116470374631032
39.668783439172 0.000116333157631286
39.6722336116806 0.000116196088459096
39.6756837841892 0.000116059166972896
39.6791339566978 0.000115922393031236
39.6825841292065 0.000115785766492781
39.6860343017151 0.000115649287216309
39.6894844742237 0.000115512955060712
39.6929346467323 0.000115376769884996
39.696384819241 0.00011524073154828
39.6998349917496 0.000115104839909798
39.7032851642582 0.000114969094828896
39.7067353367668 0.000114833496165035
39.7101855092755 0.00011469804377779
39.7136356817841 0.000114562737526846
39.7170858542927 0.000114427577272005
39.7205360268013 0.000114292562873182
39.72398619931 0.000114157694190402
39.7274363718186 0.000114022971083807
39.7308865443272 0.000113888393413651
39.7343367168358 0.0001137539610403
39.7377868893445 0.000113619673824233
39.7412370618531 0.000113485531626041
39.7446872343617 0.000113351534306433
39.7481374068703 0.000113217681726224
39.751587579379 0.000113083973746345
39.7550377518876 0.000112950410227839
39.7584879243962 0.000112816991031864
39.7619380969048 0.000112683716019686
39.7653882694135 0.000112550585052686
39.7688384419221 0.000112417597992359
39.7722886144307 0.000112284754700308
39.7757387869393 0.000112152055038252
39.779188959448 0.00011201949886802
39.7826391319566 0.000111887086051554
39.7860893044652 0.000111754816450909
39.7895394769738 0.000111622689928249
39.7929896494825 0.000111490706345852
39.7964398219911 0.000111358865566109
39.7998899944997 0.00011122716745152
39.8033401670084 0.000111095611864697
39.806790339517 0.000110964198668368
39.8102405120256 0.000110832927725366
39.8136906845342 0.000110701798898639
39.8171408570429 0.000110570812051247
39.8205910295515 0.00011043996704636
39.8240412020601 0.000110309263747261
39.8274913745687 0.00011017870201734
39.8309415470774 0.000110048281720103
39.834391719586 0.000109918002719165
39.8378418920946 0.000109787864878252
39.8412920646032 0.000109657868061201
39.8447422371119 0.00010952801213196
39.8481924096205 0.000109398296954588
39.8516425821291 0.000109268722393254
39.8550927546377 0.000109139288312239
39.8585429271464 0.000109009994575934
39.861993099655 0.00010888084104884
39.8654432721636 0.000108751827595569
39.8688934446722 0.000108622954080843
39.8723436171809 0.000108494220369496
39.8757937896895 0.000108365626326469
39.8792439621981 0.000108237171816816
39.8826941347067 0.000108108856705702
39.8861443072154 0.000107980680858398
39.889594479724 0.000107852644140289
39.8930446522326 0.000107724746416868
39.8964948247412 0.000107596987553739
39.8999449972499 0.000107469367416614
39.9033951697585 0.000107341885871316
39.9068453422671 0.000107214542783778
39.9102955147757 0.000107087338020043
39.9137456872844 0.000106960271446262
39.917195859793 0.000106833342928696
39.9206460323016 0.000106706552333716
39.9240962048102 0.000106579899527802
39.9275463773189 0.000106453384377544
39.9309965498275 0.00010632700674964
39.9344467223361 0.000106200766510898
39.9378968948447 0.000106074663528234
39.9413470673534 0.000105948697668676
39.944797239862 0.000105822868799356
39.9482474123706 0.000105697176787519
39.9516975848792 0.000105571621500519
39.9551477573879 0.000105446202805815
39.9585979298965 0.000105320920570978
39.9620481024051 0.000105195774663687
39.9654982749137 0.000105070764951729
39.9689484474224 0.000104945891302999
39.972398619931 0.000104821153585503
39.9758487924396 0.000104696551667352
39.9792989649482 0.000104572085416767
39.9827491374569 0.000104447754702077
39.9861993099655 0.000104323559391719
39.9896494824741 0.00010419949935424
39.9930996549828 0.000104075574458291
39.9965498274914 0.000103951784572635
40 0.000103828129566141
};
\addlegendentry{$\mathcal{N}$($5.50, 100.00$)$\quad$Geometric}
\addplot [thick, dodgerblue]
table {%
-29 0.000103828129566141
-28.9965498274914 0.000103951784572635
-28.9930996549827 0.000104075574458291
-28.9896494824741 0.00010419949935424
-28.9861993099655 0.000104323559391719
-28.9827491374569 0.000104447754702077
-28.9792989649482 0.000104572085416767
-28.9758487924396 0.000104696551667352
-28.972398619931 0.000104821153585503
-28.9689484474224 0.000104945891303
-28.9654982749137 0.000105070764951729
-28.9620481024051 0.000105195774663687
-28.9585979298965 0.000105320920570978
-28.9551477573879 0.000105446202805815
-28.9516975848792 0.000105571621500519
-28.9482474123706 0.000105697176787519
-28.944797239862 0.000105822868799356
-28.9413470673534 0.000105948697668676
-28.9378968948447 0.000106074663528234
-28.9344467223361 0.000106200766510898
-28.9309965498275 0.00010632700674964
-28.9275463773189 0.000106453384377544
-28.9240962048102 0.000106579899527802
-28.9206460323016 0.000106706552333716
-28.917195859793 0.000106833342928696
-28.9137456872844 0.000106960271446262
-28.9102955147757 0.000107087338020043
-28.9068453422671 0.000107214542783778
-28.9033951697585 0.000107341885871316
-28.8999449972499 0.000107469367416614
-28.8964948247412 0.000107596987553739
-28.8930446522326 0.000107724746416868
-28.889594479724 0.000107852644140289
-28.8861443072154 0.000107980680858398
-28.8826941347067 0.000108108856705702
-28.8792439621981 0.000108237171816816
-28.8757937896895 0.000108365626326469
-28.8723436171809 0.000108494220369496
-28.8688934446722 0.000108622954080843
-28.8654432721636 0.000108751827595569
-28.861993099655 0.00010888084104884
-28.8585429271464 0.000109009994575934
-28.8550927546377 0.00010913928831224
-28.8516425821291 0.000109268722393254
-28.8481924096205 0.000109398296954588
-28.8447422371119 0.00010952801213196
-28.8412920646032 0.000109657868061201
-28.8378418920946 0.000109787864878252
-28.834391719586 0.000109918002719165
-28.8309415470774 0.000110048281720103
-28.8274913745687 0.00011017870201734
-28.8240412020601 0.000110309263747261
-28.8205910295515 0.00011043996704636
-28.8171408570429 0.000110570812051247
-28.8136906845342 0.000110701798898639
-28.8102405120256 0.000110832927725366
-28.806790339517 0.000110964198668368
-28.8033401670084 0.000111095611864698
-28.7998899944997 0.00011122716745152
-28.7964398219911 0.000111358865566109
-28.7929896494825 0.000111490706345852
-28.7895394769739 0.000111622689928248
-28.7860893044652 0.000111754816450909
-28.7826391319566 0.000111887086051554
-28.779188959448 0.00011201949886802
-28.7757387869393 0.000112152055038252
-28.7722886144307 0.000112284754700308
-28.7688384419221 0.000112417597992359
-28.7653882694135 0.000112550585052687
-28.7619380969048 0.000112683716019686
-28.7584879243962 0.000112816991031864
-28.7550377518876 0.000112950410227839
-28.751587579379 0.000113083973746345
-28.7481374068703 0.000113217681726224
-28.7446872343617 0.000113351534306433
-28.7412370618531 0.000113485531626042
-28.7377868893445 0.000113619673824233
-28.7343367168358 0.0001137539610403
-28.7308865443272 0.000113888393413651
-28.7274363718186 0.000114022971083808
-28.72398619931 0.000114157694190402
-28.7205360268013 0.000114292562873182
-28.7170858542927 0.000114427577272005
-28.7136356817841 0.000114562737526846
-28.7101855092755 0.00011469804377779
-28.7067353367668 0.000114833496165035
-28.7032851642582 0.000114969094828896
-28.6998349917496 0.000115104839909798
-28.696384819241 0.00011524073154828
-28.6929346467323 0.000115376769884996
-28.6894844742237 0.000115512955060712
-28.6860343017151 0.000115649287216309
-28.6825841292065 0.000115785766492781
-28.6791339566978 0.000115922393031236
-28.6756837841892 0.000116059166972895
-28.6722336116806 0.000116196088459096
-28.668783439172 0.000116333157631286
-28.6653332666633 0.000116470374631032
-28.6618830941547 0.00011660773960001
-28.6584329216461 0.000116745252680013
-28.6549827491375 0.000116882914012948
-28.6515325766288 0.000117020723740836
-28.6480824041202 0.000117158682005813
-28.6446322316116 0.000117296788950127
-28.641182059103 0.000117435044716145
-28.6377318865943 0.000117573449446344
-28.6342817140857 0.00011771200328332
-28.6308315415771 0.000117850706369779
-28.6273813690685 0.000117989558848548
-28.6239311965598 0.000118128560862562
-28.6204810240512 0.000118267712554876
-28.6170308515426 0.000118407014068659
-28.613580679034 0.000118546465547193
-28.6101305065253 0.000118686067133878
-28.6066803340167 0.000118825818972227
-28.6032301615081 0.00011896572120587
-28.5997799889995 0.000119105773978551
-28.5963298164908 0.00011924597743413
-28.5928796439822 0.000119386331716582
-28.5894294714736 0.00011952683697
-28.5859792989649 0.000119667493338589
-28.5825291264563 0.000119808300966672
-28.5790789539477 0.000119949259998688
-28.5756287814391 0.00012009037057919
-28.5721786089304 0.000120231632852849
-28.5687284364218 0.000120373046964449
-28.5652782639132 0.000120514613058895
-28.5618280914046 0.000120656331281203
-28.5583779188959 0.000120798201776508
-28.5549277463873 0.000120940224690061
-28.5514775738787 0.000121082400167229
-28.5480274013701 0.000121224728353494
-28.5445772288614 0.000121367209394457
-28.5411270563528 0.000121509843435833
-28.5376768838442 0.000121652630623457
-28.5342267113356 0.000121795571103277
-28.5307765388269 0.000121938665021359
-28.5273263663183 0.000122081912523886
-28.5238761938097 0.00012222531375716
-28.5204260213011 0.000122368868867595
-28.5169758487924 0.000122512578001726
-28.5135256762838 0.000122656441306205
-28.5100755037752 0.000122800458927798
-28.5066253312666 0.000122944631013391
-28.5031751587579 0.000123088957709987
-28.4997249862493 0.000123233439164705
-28.4962748137407 0.000123378075524783
-28.4928246412321 0.000123522866937575
-28.4893744687234 0.000123667813550553
-28.4859242962148 0.000123812915511308
-28.4824741237062 0.000123958172967546
-28.4790239511976 0.000124103586067093
-28.4755737786889 0.000124249154957892
-28.4721236061803 0.000124394879788003
-28.4686734336717 0.000124540760705606
-28.4652232611631 0.000124686797858998
-28.4617730886544 0.000124832991396593
-28.4583229161458 0.000124979341466924
-28.4548727436372 0.000125125848218643
-28.4514225711286 0.000125272511800519
-28.4479723986199 0.00012541933236144
-28.4445222261113 0.000125566310050412
-28.4410720536027 0.000125713445016561
-28.4376218810941 0.000125860737409129
-28.4341717085854 0.000126008187377478
-28.4307215360768 0.00012615579507109
-28.4272713635682 0.000126303560639563
-28.4238211910596 0.000126451484232615
-28.4203710185509 0.000126599566000085
-28.4169208460423 0.000126747806091927
-28.4134706735337 0.000126896204658217
-28.4100205010251 0.00012704476184915
-28.4065703285164 0.000127193477815038
-28.4031201560078 0.000127342352706314
-28.3996699834992 0.00012749138667353
-28.3962198109905 0.000127640579867358
-28.3927696384819 0.000127789932438586
-28.3893194659733 0.000127939444538127
-28.3858692934647 0.00012808911631701
-28.382419120956 0.000128238947926385
-28.3789689484474 0.000128388939517519
-28.3755187759388 0.000128539091241802
-28.3720686034302 0.000128689403250743
-28.3686184309215 0.000128839875695971
-28.3651682584129 0.000128990508729233
-28.3617180859043 0.000129141302502399
-28.3582679133957 0.000129292257167458
-28.354817740887 0.000129443372876518
-28.3513675683784 0.000129594649781807
-28.3479173958698 0.000129746088035677
-28.3444672233612 0.000129897687790597
-28.3410170508525 0.000130049449199157
-28.3375668783439 0.000130201372414068
-28.3341167058353 0.000130353457588161
-28.3306665333267 0.000130505704874389
-28.327216360818 0.000130658114425824
-28.3237661883094 0.000130810686395659
-28.3203160158008 0.000130963420937211
-28.3168658432922 0.000131116318203913
-28.3134156707835 0.000131269378349322
-28.3099654982749 0.000131422601527115
-28.3065153257663 0.000131575987891092
-28.3030651532577 0.000131729537595172
-28.299614980749 0.000131883250793395
-28.2961648082404 0.000132037127639926
-28.2927146357318 0.000132191168289046
-28.2892644632232 0.000132345372895162
-28.2858142907145 0.0001324997416128
-28.2823641182059 0.000132654274596609
-28.2789139456973 0.000132808972001359
-28.2754637731887 0.000132963833981942
-28.27201360068 0.000133118860693371
-28.2685634281714 0.000133274052290783
-28.2651132556628 0.000133429408929433
-28.2616630831542 0.000133584930764702
-28.2582129106455 0.000133740617952093
-28.2547627381369 0.000133896470647227
-28.2513125656283 0.000134052489005852
-28.2478623931197 0.000134208673183836
-28.244412220611 0.000134365023337169
-28.2409620481024 0.000134521539621965
-28.2375118755938 0.000134678222194458
-28.2340617030852 0.000134835071211007
-28.2306115305765 0.000134992086828094
-28.2271613580679 0.00013514926920232
-28.2237111855593 0.000135306618490414
-28.2202610130507 0.000135464134849223
-28.216810840542 0.00013562181843572
-28.2133606680334 0.000135779669406999
-28.2099104955248 0.000135937687920279
-28.2064603230162 0.0001360958741329
-28.2030101505075 0.000136254228202329
-28.1995599779989 0.00013641275028615
-28.1961098054903 0.000136571440542076
-28.1926596329816 0.000136730299127941
-28.189209460473 0.000136889326201702
-28.1857592879644 0.00013704852192144
-28.1823091154558 0.000137207886445362
-28.1788589429471 0.000137367419931794
-28.1754087704385 0.000137527122539189
-28.1719585979299 0.000137686994426124
-28.1685084254213 0.000137847035751297
-28.1650582529126 0.000138007246673534
-28.161608080404 0.00013816762735178
-28.1581579078954 0.00013832817794511
-28.1547077353868 0.000138488898612718
-28.1512575628781 0.000138649789513924
-28.1478073903695 0.000138810850808174
-28.1443572178609 0.000138972082655035
-28.1409070453523 0.000139133485214202
-28.1374568728436 0.000139295058645492
-28.134006700335 0.000139456803108846
-28.1305565278264 0.000139618718764333
-28.1271063553178 0.000139780805772144
-28.1236561828091 0.000139943064292593
-28.1202060103005 0.000140105494486125
-28.1167558377919 0.000140268096513303
-28.1133056652833 0.000140430870534819
-28.1098554927746 0.000140593816711489
-28.106405320266 0.000140756935204254
-28.1029551477574 0.000140920226174181
-28.0995049752488 0.00014108368978246
-28.0960548027401 0.000141247326190409
-28.0926046302315 0.00014141113555947
-28.0891544577229 0.000141575118051211
-28.0857042852143 0.000141739273827323
-28.0822541127056 0.000141903603049628
-28.078803940197 0.000142068105880067
-28.0753537676884 0.000142232782480712
-28.0719035951798 0.000142397633013759
-28.0684534226711 0.000142562657641529
-28.0650032501625 0.000142727856526469
-28.0615530776539 0.000142893229831153
-28.0581029051453 0.000143058777718281
-28.0546527326366 0.000143224500350679
-28.051202560128 0.000143390397891299
-28.0477523876194 0.000143556470503218
-28.0443022151108 0.000143722718349641
-28.0408520426021 0.0001438891415939
-28.0374018700935 0.000144055740399451
-28.0339516975849 0.000144222514929878
-28.0305015250763 0.000144389465348893
-28.0270513525676 0.000144556591820332
-28.023601180059 0.000144723894508159
-28.0201510075504 0.000144891373576464
-28.0167008350418 0.000145059029189466
-28.0132506625331 0.00014522686151151
-28.0098004900245 0.000145394870707066
-28.0063503175159 0.000145563056940733
-28.0029001450072 0.000145731420377237
-27.9994499724986 0.000145899961181432
-27.99599979999 0.000146068679518296
-27.9925496274814 0.00014623757555294
-27.9890994549727 0.000146406649450596
-27.9856492824641 0.000146575901376628
-27.9821991099555 0.000146745331496527
-27.9787489374469 0.000146914939975909
-27.9752987649382 0.00014708472698052
-27.9718485924296 0.000147254692676234
-27.968398419921 0.000147424837229052
-27.9649482474124 0.000147595160805103
-27.9614980749037 0.000147765663570643
-27.9580479023951 0.000147936345692057
-27.9545977298865 0.00014810720733586
-27.9511475573779 0.000148278248668692
-27.9476973848692 0.000148449469857322
-27.9442472123606 0.000148620871068649
-27.940797039852 0.0001487924524697
-27.9373468673434 0.000148964214227627
-27.9338966948347 0.000149136156509716
-27.9304465223261 0.000149308279483377
-27.9269963498175 0.000149480583316152
-27.9235461773089 0.000149653068175709
-27.9200960048002 0.000149825734229846
-27.9166458322916 0.000149998581646491
-27.913195659783 0.0001501716105937
-27.9097454872744 0.000150344821239656
-27.9062953147657 0.000150518213752674
-27.9028451422571 0.000150691788301198
-27.8993949697485 0.000150865545053798
-27.8959447972399 0.000151039484179178
-27.8924946247312 0.000151213605846167
-27.8890444522226 0.000151387910223727
-27.885594279714 0.000151562397480947
-27.8821441072054 0.000151737067787045
-27.8786939346967 0.000151911921311372
-27.8752437621881 0.000152086958223406
-27.8717935896795 0.000152262178692755
-27.8683434171709 0.000152437582889158
-27.8648932446622 0.000152613170982483
-27.8614430721536 0.000152788943142728
-27.857992899645 0.00015296489954002
-27.8545427271364 0.000153141040344619
-27.8510925546277 0.000153317365726913
-27.8476423821191 0.00015349387585742
-27.8441922096105 0.000153670570906789
-27.8407420371019 0.0001538474510458
-27.8372918645932 0.000154024516445364
-27.8338416920846 0.000154201767276518
-27.830391519576 0.000154379203710436
-27.8269413470674 0.000154556825918418
-27.8234911745587 0.000154734634071897
-27.8200410020501 0.000154912628342436
-27.8165908295415 0.000155090808901728
-27.8131406570329 0.000155269175921599
-27.8096904845242 0.000155447729574005
-27.8062403120156 0.000155626470031031
-27.802790139507 0.000155805397464898
-27.7993399669983 0.000155984512047953
-27.7958897944897 0.000156163813952677
-27.7924396219811 0.000156343303351683
-27.7889894494725 0.000156522980417713
-27.7855392769638 0.000156702845323643
-27.7820891044552 0.000156882898242478
-27.7786389319466 0.000157063139347356
-27.775188759438 0.000157243568811548
-27.7717385869293 0.000157424186808454
-27.7682884144207 0.000157604993511608
-27.7648382419121 0.000157785989094675
-27.7613880694035 0.000157967173731452
-27.7579378968948 0.000158148547595868
-27.7544877243862 0.000158330110861983
-27.7510375518776 0.000158511863703993
-27.747587379369 0.000158693806296221
-27.7441372068603 0.000158875938813126
-27.7406870343517 0.000159058261429299
-27.7372368618431 0.000159240774319461
-27.7337866893345 0.000159423477658469
-27.7303365168258 0.000159606371621309
-27.7268863443172 0.000159789456383103
-27.7234361718086 0.000159972732119103
-27.7199859993 0.000160156199004696
-27.7165358267913 0.000160339857215399
-27.7130856542827 0.000160523706926866
-27.7096354817741 0.00016070774831488
-27.7061853092655 0.00016089198155536
-27.7027351367568 0.000161076406824355
-27.6992849642482 0.000161261024298051
-27.6958347917396 0.000161445834152765
-27.692384619231 0.000161630836564947
-27.6889344467223 0.000161816031711182
-27.6854842742137 0.000162001419768186
-27.6820341017051 0.000162187000912811
-27.6785839291965 0.000162372775322043
-27.6751337566878 0.000162558743172998
-27.6716835841792 0.00016274490464293
-27.6682334116706 0.000162931259909224
-27.664783239162 0.0001631178091494
-27.6613330666533 0.000163304552541112
-27.6578828941447 0.000163491490262148
-27.6544327216361 0.000163678622490429
-27.6509825491275 0.000163865949404012
-27.6475323766188 0.000164053471181087
-27.6440822041102 0.000164241187999978
-27.6406320316016 0.000164429100039145
-27.637181859093 0.000164617207477181
-27.6337316865843 0.000164805510492813
-27.6302815140757 0.000164994009264905
-27.6268313415671 0.000165182703972453
-27.6233811690585 0.000165371594794589
-27.6199309965498 0.00016556068191058
-27.6164808240412 0.000165749965499827
-27.6130306515326 0.000165939445741867
-27.609580479024 0.000166129122816371
-27.6061303065153 0.000166318996903144
-27.6026801340067 0.000166509068182129
-27.5992299614981 0.000166699336833403
-27.5957797889895 0.000166889803037178
-27.5923296164808 0.0001670804669738
-27.5888794439722 0.000167271328823752
-27.5854292714636 0.000167462388767653
-27.5819790989549 0.000167653646986256
-27.5785289264463 0.00016784510366045
-27.5750787539377 0.000168036758971261
-27.5716285814291 0.00016822861309985
-27.5681784089204 0.000168420666227511
-27.5647282364118 0.000168612918535679
-27.5612780639032 0.000168805370205921
-27.5578278913946 0.000168998021419942
-27.5543777188859 0.000169190872359582
-27.5509275463773 0.000169383923206817
-27.5474773738687 0.000169577174143762
-27.5440272013601 0.000169770625352664
-27.5405770288514 0.000169964277015908
-27.5371268563428 0.000170158129316018
-27.5336766838342 0.000170352182435651
-27.5302265113256 0.000170546436557602
-27.5267763388169 0.000170740891864803
-27.5233261663083 0.000170935548540322
-27.5198759937997 0.000171130406767364
-27.5164258212911 0.00017132546672927
-27.5129756487824 0.000171520728609521
-27.5095254762738 0.000171716192591731
-27.5060753037652 0.000171911858859653
-27.5026251312566 0.000172107727597178
-27.4991749587479 0.000172303798988332
-27.4957247862393 0.000172500073217279
-27.4922746137307 0.000172696550468322
-27.4888244412221 0.000172893230925899
-27.4853742687134 0.000173090114774587
-27.4819240962048 0.0001732872021991
-27.4784739236962 0.000173484493384289
-27.4750237511876 0.000173681988515143
-27.4715735786789 0.000173879687776791
-27.4681234061703 0.000174077591354497
-27.4646732336617 0.000174275699433663
-27.4612230611531 0.00017447401219983
-27.4577728886444 0.000174672529838676
-27.4543227161358 0.000174871252536018
-27.4508725436272 0.000175070180477812
-27.4474223711186 0.00017526931385015
-27.4439721986099 0.000175468652839264
-27.4405220261013 0.000175668197631522
-27.4370718535927 0.000175867948413433
-27.4336216810841 0.000176067905371645
-27.4301715085754 0.000176268068692942
-27.4267213360668 0.000176468438564247
-27.4232711635582 0.000176669015172624
-27.4198209910496 0.000176869798705273
-27.4163708185409 0.000177070789349535
-27.4129206460323 0.000177271987292887
-27.4094704735237 0.000177473392722949
-27.4060203010151 0.000177675005827478
-27.4025701285064 0.000177876826794368
-27.3991199559978 0.000178078855811656
-27.3956697834892 0.000178281093067516
-27.3922196109806 0.000178483538750262
-27.3887694384719 0.000178686193048346
-27.3853192659633 0.000178889056150361
-27.3818690934547 0.00017909212824504
-27.378418920946 0.000179295409521254
-27.3749687484374 0.000179498900168014
-27.3715185759288 0.000179702600374472
-27.3680684034202 0.000179906510329918
-27.3646182309115 0.000180110630223782
-27.3611680584029 0.000180314960245636
-27.3577178858943 0.000180519500585191
-27.3542677133857 0.000180724251432296
-27.350817540877 0.000180929212976942
-27.3473673683684 0.000181134385409261
-27.3439171958598 0.000181339768919523
-27.3404670233512 0.000181545363698141
-27.3370168508425 0.000181751169935666
-27.3335666783339 0.00018195718782279
-27.3301165058253 0.000182163417550348
-27.3266663333167 0.000182369859309311
-27.323216160808 0.000182576513290795
-27.3197659882994 0.000182783379686054
-27.3163158157908 0.000182990458686485
-27.3128656432822 0.000183197750483624
-27.3094154707735 0.000183405255269148
-27.3059652982649 0.000183612973234877
-27.3025151257563 0.00018382090457277
-27.2990649532477 0.000184029049474928
-27.295614780739 0.000184237408133593
-27.2921646082304 0.000184445980741149
-27.2887144357218 0.000184654767490119
-27.2852642632132 0.000184863768573172
-27.2818140907045 0.000185072984183114
-27.2783639181959 0.000185282414512894
-27.2749137456873 0.000185492059755604
-27.2714635731787 0.000185701920104476
-27.26801340067 0.000185911995752885
-27.2645632281614 0.000186122286894346
-27.2611130556528 0.000186332793722517
-27.2576628831442 0.0001865435164312
-27.2542127106355 0.000186754455214336
-27.2507625381269 0.000186965610266009
-27.2473123656183 0.000187176981780445
-27.2438621931097 0.000187388569952014
-27.240412020601 0.000187600374975227
-27.2369618480924 0.000187812397044735
-27.2335116755838 0.000188024636355337
-27.2300615030752 0.00018823709310197
-27.2266113305665 0.000188449767479713
-27.2231611580579 0.000188662659683793
-27.2197109855493 0.000188875769909574
-27.2162608130407 0.000189089098352566
-27.212810640532 0.000189302645208421
-27.2093604680234 0.000189516410672933
-27.2059102955148 0.00018973039494204
-27.2024601230062 0.000189944598211825
-27.1990099504975 0.00019015902067851
-27.1955597779889 0.000190373662538463
-27.1921096054803 0.000190588523988194
-27.1886594329716 0.000190803605224357
-27.185209260463 0.000191018906443749
-27.1817590879544 0.000191234427843312
-27.1783089154458 0.000191450169620131
-27.1748587429371 0.000191666131971431
-27.1714085704285 0.000191882315094585
-27.1679583979199 0.000192098719187109
-27.1645082254113 0.000192315344446662
-27.1610580529026 0.000192532191071047
-27.157607880394 0.000192749259258209
-27.1541577078854 0.000192966549206243
-27.1507075353768 0.00019318406111338
-27.1472573628681 0.000193401795178002
-27.1438071903595 0.000193619751598631
-27.1403570178509 0.000193837930573936
-27.1369068453423 0.000194056332302728
-27.1334566728336 0.000194274956983964
-27.130006500325 0.000194493804816745
-27.1265563278164 0.000194712876000316
-27.1231061553078 0.000194932170734069
-27.1196559827991 0.000195151689217536
-27.1162058102905 0.0001953714316504
-27.1127556377819 0.000195591398232483
-27.1093054652733 0.000195811589163756
-27.1058552927646 0.000196032004644333
-27.102405120256 0.000196252644874473
-27.0989549477474 0.00019647351005458
-27.0955047752388 0.000196694600385204
-27.0920546027301 0.000196915916067042
-27.0886044302215 0.000197137457300932
-27.0851542577129 0.00019735922428786
-27.0817040852043 0.000197581217228957
-27.0782539126956 0.0001978034363255
-27.074803740187 0.000198025881778912
-27.0713535676784 0.000198248553790759
-27.0679033951698 0.000198471452562756
-27.0644532226611 0.000198694578296762
-27.0610030501525 0.000198917931194781
-27.0575528776439 0.000199141511458965
-27.0541027051353 0.000199365319291612
-27.0506525326266 0.000199589354895164
-27.047202360118 0.00019981361847221
-27.0437521876094 0.000200038110225485
-27.0403020151008 0.000200262830357873
-27.0368518425921 0.0002004877790724
-27.0334016700835 0.00020071295657224
-27.0299514975749 0.000200938363060716
-27.0265013250663 0.000201163998741294
-27.0230511525576 0.000201389863817588
-27.019600980049 0.000201615958493358
-27.0161508075404 0.000201842282972513
-27.0127006350318 0.000202068837459107
-27.0092504625231 0.000202295622157339
-27.0058002900145 0.000202522637271559
-27.0023501175059 0.000202749883006261
-26.9988999449972 0.000202977359566088
-26.9954497724886 0.000203205067155827
-26.99199959998 0.000203433005980418
-26.9885494274714 0.000203661176244941
-26.9850992549627 0.00020388957815463
-26.9816490824541 0.00020411821191486
-26.9781989099455 0.00020434707773116
-26.9747487374369 0.000204576175809202
-26.9712985649282 0.000204805506354807
-26.9678483924196 0.000205035069573944
-26.964398219911 0.00020526486567273
-26.9609480474024 0.000205494894857428
-26.9574978748937 0.00020572515733445
-26.9540477023851 0.000205955653310357
-26.9505975298765 0.000206186382991858
-26.9471473573679 0.000206417346585807
-26.9436971848592 0.000206648544299209
-26.9402470123506 0.000206879976339217
-26.936796839842 0.000207111642913132
-26.9333466673334 0.000207343544228402
-26.9298964948247 0.000207575680492625
-26.9264463223161 0.000207808051913548
-26.9229961498075 0.000208040658699065
-26.9195459772989 0.000208273501057218
-26.9160958047902 0.000208506579196201
-26.9126456322816 0.000208739893324354
-26.909195459773 0.000208973443650165
-26.9057452872644 0.000209207230382274
-26.9022951147557 0.000209441253729468
-26.8988449422471 0.000209675513900683
-26.8953947697385 0.000209910011105004
-26.8919445972299 0.000210144745551666
-26.8884944247212 0.000210379717450053
-26.8850442522126 0.000210614927009699
-26.881594079704 0.000210850374440284
-26.8781439071954 0.000211086059951642
-26.8746937346867 0.000211321983753753
-26.8712435621781 0.000211558146056749
-26.8677933896695 0.00021179454707091
-26.8643432171609 0.000212031187006666
-26.8608930446522 0.000212268066074598
-26.8574428721436 0.000212505184485434
-26.853992699635 0.000212742542450055
-26.8505425271264 0.000212980140179492
-26.8470923546177 0.000213217977884922
-26.8436421821091 0.000213456055777675
-26.8401920096005 0.000213694374069233
-26.8367418370919 0.000213932932971226
-26.8332916645832 0.000214171732695432
-26.8298414920746 0.000214410773453783
-26.826391319566 0.000214650055458362
-26.8229411470574 0.000214889578921399
-26.8194909745487 0.000215129344055276
-26.8160408020401 0.000215369351072527
-26.8125906295315 0.000215609600185836
-26.8091404570229 0.000215850091608036
-26.8056902845142 0.000216090825552113
-26.8022401120056 0.000216331802231204
-26.798789939497 0.000216573021858594
-26.7953397669883 0.000216814484647723
-26.7918895944797 0.000217056190812179
-26.7884394219711 0.000217298140565703
-26.7849892494625 0.000217540334122187
-26.7815390769538 0.000217782771695672
-26.7780889044452 0.000218025453500355
-26.7746387319366 0.00021826837975058
-26.771188559428 0.000218511550660844
-26.7677383869193 0.000218754966445797
-26.7642882144107 0.000218998627320239
-26.7608380419021 0.000219242533499122
-26.7573878693935 0.000219486685197549
-26.7539376968848 0.000219731082630776
-26.7504875243762 0.000219975726014211
-26.7470373518676 0.000220220615563414
-26.743587179359 0.000220465751494096
-26.7401370068503 0.00022071113402212
-26.7366868343417 0.000220956763363503
-26.7332366618331 0.000221202639734413
-26.7297864893245 0.000221448763351169
-26.7263363168158 0.000221695134430245
-26.7228861443072 0.000221941753188266
-26.7194359717986 0.000222188619842009
-26.71598579929 0.000222435734608404
-26.7125356267813 0.000222683097704535
-26.7090854542727 0.000222930709347637
-26.7056352817641 0.000223178569755098
-26.7021851092555 0.000223426679144459
-26.6987349367468 0.000223675037733414
-26.6952847642382 0.000223923645739811
-26.6918345917296 0.000224172503381648
-26.688384419221 0.000224421610877079
-26.6849342467123 0.000224670968444411
-26.6814840742037 0.000224920576302103
-26.6780339016951 0.000225170434668767
-26.6745837291865 0.00022542054376317
-26.6711335566778 0.000225670903804231
-26.6676833841692 0.000225921515011022
-26.6642332116606 0.000226172377602771
-26.660783039152 0.000226423491798858
-26.6573328666433 0.000226674857818817
-26.6538826941347 0.000226926475882335
-26.6504325216261 0.000227178346209253
-26.6469823491175 0.000227430469019568
-26.6435321766088 0.000227682844533427
-26.6400820041002 0.000227935472971134
-26.6366318315916 0.000228188354553148
-26.633181659083 0.000228441489500079
-26.6297314865743 0.000228694878032693
-26.6262813140657 0.000228948520371909
-26.6228311415571 0.000229202416738803
-26.6193809690485 0.000229456567354603
-26.6159307965398 0.000229710972440692
-26.6124806240312 0.000229965632218608
-26.6090304515226 0.000230220546910043
-26.6055802790139 0.000230475716736845
-26.6021301065053 0.000230731141921014
-26.5986799339967 0.000230986822684708
-26.5952297614881 0.000231242759250239
-26.5917795889794 0.000231498951840072
-26.5883294164708 0.000231755400676829
-26.5848792439622 0.000232012105983287
-26.5814290714536 0.000232269067982377
-26.5779788989449 0.000232526286897185
-26.5745287264363 0.000232783762950954
-26.5710785539277 0.000233041496367082
-26.5676283814191 0.000233299487369121
-26.5641782089104 0.000233557736180778
-26.5607280364018 0.00023381624302592
-26.5572778638932 0.000234075008128564
-26.5538276913846 0.000234334031712885
-26.5503775188759 0.000234593314003214
-26.5469273463673 0.000234852855224039
-26.5434771738587 0.0002351126556
-26.5400270013501 0.000235372715355897
-26.5365768288414 0.000235633034716685
-26.5331266563328 0.000235893613907472
-26.5296764838242 0.000236154453153526
-26.5262263113156 0.00023641555268027
-26.5227761388069 0.000236676912713281
-26.5193259662983 0.000236938533478297
-26.5158757937897 0.000237200415201207
-26.5124256212811 0.00023746255810806
-26.5089754487724 0.000237724962425062
-26.5055252762638 0.000237987628378572
-26.5020751037552 0.000238250556195109
-26.4986249312466 0.000238513746101347
-26.4951747587379 0.000238777198324117
-26.4917245862293 0.000239040913090407
-26.4882744137207 0.000239304890627363
-26.4848242412121 0.000239569131162286
-26.4813740687034 0.000239833634922635
-26.4779238961948 0.000240098402136026
-26.4744737236862 0.000240363433030233
-26.4710235511776 0.000240628727833186
-26.4675733786689 0.000240894286772973
-26.4641232061603 0.000241160110077838
-26.4606730336517 0.000241426197976184
-26.4572228611431 0.000241692550696572
-26.4537726886344 0.000241959168467718
-26.4503225161258 0.000242226051518498
-26.4468723436172 0.000242493200077945
-26.4434221711086 0.000242760614375249
-26.4399719985999 0.000243028294639759
-26.4365218260913 0.000243296241100981
-26.4330716535827 0.000243564453988579
-26.4296214810741 0.000243832933532374
-26.4261713085654 0.000244101679962349
-26.4227211360568 0.000244370693508641
-26.4192709635482 0.000244639974401545
-26.4158207910396 0.000244909522871519
-26.4123706185309 0.000245179339149174
-26.4089204460223 0.000245449423465282
-26.4054702735137 0.000245719776050772
-26.402020101005 0.000245990397136735
-26.3985699284964 0.000246261286954416
-26.3951197559878 0.000246532445735222
-26.3916695834792 0.000246803873710716
-26.3882194109705 0.000247075571112623
-26.3847692384619 0.000247347538172825
-26.3813190659533 0.000247619775123361
-26.3778688934447 0.000247892282196433
-26.374418720936 0.000248165059624399
-26.3709685484274 0.000248438107639778
-26.3675183759188 0.000248711426475246
-26.3640682034102 0.00024898501636364
-26.3606180309015 0.000249258877537957
-26.3571678583929 0.00024953301023135
-26.3537176858843 0.000249807414677135
-26.3502675133757 0.000250082091108786
-26.346817340867 0.000250357039759936
-26.3433671683584 0.000250632260864379
-26.3399169958498 0.000250907754656067
-26.3364668233412 0.000251183521369113
-26.3330166508325 0.00025145956123779
-26.3295664783239 0.000251735874496529
-26.3261163058153 0.000252012461379923
-26.3226661333067 0.000252289322122725
-26.319215960798 0.000252566456959846
-26.3157657882894 0.000252843866126359
-26.3123156157808 0.000253121549857496
-26.3088654432722 0.000253399508388651
-26.3054152707635 0.000253677741955377
-26.3019650982549 0.000253956250793387
-26.2985149257463 0.000254235035138554
-26.2950647532377 0.000254514095226915
-26.291614580729 0.000254793431294663
-26.2881644082204 0.000255073043578154
-26.2847142357118 0.000255352932313906
-26.2812640632032 0.000255633097738594
-26.2778138906945 0.000255913540089058
-26.2743637181859 0.000256194259602295
-26.2709135456773 0.000256475256515466
-26.2674633731687 0.000256756531065892
-26.26401320066 0.000257038083491054
-26.2605630281514 0.000257319914028596
-26.2571128556428 0.000257602022916322
-26.2536626831342 0.000257884410392197
-26.2502125106255 0.000258167076694349
-26.2467623381169 0.000258450022061065
-26.2433121656083 0.000258733246730796
-26.2398619930997 0.000259016750942152
-26.236411820591 0.000259300534933907
-26.2329616480824 0.000259584598944995
-26.2295114755738 0.000259868943214513
-26.2260613030652 0.000260153567981718
-26.2226111305565 0.00026043847348603
-26.2191609580479 0.000260723659967031
-26.2157107855393 0.000261009127664465
-26.2122606130307 0.000261294876818238
-26.208810440522 0.000261580907668416
-26.2053602680134 0.000261867220455231
-26.2019100955048 0.000262153815419075
-26.1984599229962 0.000262440692800501
-26.1950097504875 0.000262727852840228
-26.1915595779789 0.000263015295779134
-26.1881094054703 0.00026330302185826
-26.1846592329616 0.000263591031318812
-26.181209060453 0.000263879324402156
-26.1777588879444 0.000264167901349822
-26.1743087154358 0.000264456762403501
-26.1708585429271 0.000264745907805049
-26.1674083704185 0.000265035337796484
-26.1639581979099 0.000265325052619987
-26.1605080254013 0.000265615052517901
-26.1570578528926 0.000265905337732733
-26.153607680384 0.000266195908507153
-26.1501575078754 0.000266486765083995
-26.1467073353668 0.000266777907706254
-26.1432571628581 0.00026706933661709
-26.1398069903495 0.000267361052059826
-26.1363568178409 0.000267653054277948
-26.1329066453323 0.000267945343515106
-26.1294564728236 0.000268237920015114
-26.126006300315 0.000268530784021948
-26.1225561278064 0.00026882393577975
-26.1191059552978 0.000269117375532823
-26.1156557827891 0.000269411103525635
-26.1122056102805 0.000269705120002819
-26.1087554377719 0.000269999425209171
-26.1053052652633 0.00027029401938965
-26.1018550927546 0.00027058890278938
-26.098404920246 0.000270884075653649
-26.0949547477374 0.00027117953822791
-26.0915045752288 0.000271475290757779
-26.0880544027201 0.000271771333489036
-26.0846042302115 0.000272067666667626
-26.0811540577029 0.00027236429053966
-26.0777038851943 0.00027266120535141
-26.0742537126856 0.000272958411349316
-26.070803540177 0.00027325590877998
-26.0673533676684 0.00027355369789017
-26.0639031951598 0.000273851778926818
-26.0604530226511 0.000274150152137022
-26.0570028501425 0.000274448817768044
-26.0535526776339 0.00027474777606731
-26.0501025051253 0.000275047027282413
-26.0466523326166 0.000275346571661109
-26.043202160108 0.00027564640945132
-26.0397519875994 0.000275946540901134
-26.0363018150908 0.000276246966258803
-26.0328516425821 0.000276547685772744
-26.0294014700735 0.000276848699691541
-26.0259512975649 0.000277150008263942
-26.0225011250563 0.000277451611738861
-26.0190509525476 0.000277753510365377
-26.015600780039 0.000278055704392735
-26.0121506075304 0.000278358194070346
-26.0087004350218 0.000278660979647786
-26.0052502625131 0.000278964061374797
-26.0018000900045 0.000279267439501287
-25.9983499174959 0.00027957111427733
-25.9948997449873 0.000279875085953165
-25.9914495724786 0.000280179354779199
-25.98799939997 0.000280483921006003
-25.9845492274614 0.000280788784884314
-25.9810990549527 0.000281093946665038
-25.9776488824441 0.000281399406599245
-25.9741987099355 0.00028170516493817
-25.9707485374269 0.000282011221933219
-25.9672983649182 0.000282317577835959
-25.9638481924096 0.000282624232898127
-25.960398019901 0.000282931187371625
-25.9569478473924 0.000283238441508524
-25.9534976748837 0.000283545995561058
-25.9500475023751 0.00028385384978163
-25.9465973298665 0.000284162004422811
-25.9431471573579 0.000284470459737335
-25.9396969848492 0.000284779215978107
-25.9362468123406 0.000285088273398196
-25.932796639832 0.00028539763225084
-25.9293464673234 0.000285707292789443
-25.9258962948147 0.000286017255267577
-25.9224461223061 0.000286327519938981
-25.9189959497975 0.00028663808705756
-25.9155457772889 0.000286948956877389
-25.9120956047802 0.000287260129652707
-25.9086454322716 0.000287571605637924
-25.905195259763 0.000287883385087614
-25.9017450872544 0.000288195468256522
-25.8982949147457 0.000288507855399559
-25.8948447422371 0.000288820546771803
-25.8913945697285 0.000289133542628501
-25.8879443972199 0.000289446843225067
-25.8844942247112 0.000289760448817084
-25.8810440522026 0.000290074359660302
-25.877593879694 0.000290388576010638
-25.8741437071854 0.000290703098124181
-25.8706935346767 0.000291017926257183
-25.8672433621681 0.000291333060666068
-25.8637931896595 0.000291648501607426
-25.8603430171509 0.000291964249338018
-25.8568928446422 0.000292280304114769
-25.8534426721336 0.000292596666194777
-25.849992499625 0.000292913335835306
-25.8465423271164 0.000293230313293789
-25.8430921546077 0.000293547598827827
-25.8396419820991 0.000293865192695192
-25.8361918095905 0.000294183095153822
-25.8327416370819 0.000294501306461825
-25.8292914645732 0.000294819826877478
-25.8258412920646 0.000295138656659226
-25.822391119556 0.000295457796065684
-25.8189409470474 0.000295777245355636
-25.8154907745387 0.000296097004788035
-25.8120406020301 0.000296417074622002
-25.8085904295215 0.000296737455116829
-25.8051402570129 0.000297058146531976
-25.8016900845042 0.000297379149127072
-25.7982399119956 0.000297700463161917
-25.794789739487 0.000298022088896479
-25.7913395669783 0.000298344026590897
-25.7878893944697 0.000298666276505478
-25.7844392219611 0.000298988838900698
-25.7809890494525 0.000299311714037206
-25.7775388769438 0.000299634902175818
-25.7740887044352 0.000299958403577519
-25.7706385319266 0.000300282218503468
-25.767188359418 0.000300606347214989
-25.7637381869093 0.000300930789973579
-25.7602880144007 0.000301255547040904
-25.7568378418921 0.000301580618678801
-25.7533876693835 0.000301906005149276
-25.7499374968748 0.000302231706714505
-25.7464873243662 0.000302557723636837
-25.7430371518576 0.000302884056178787
-25.739586979349 0.000303210704603045
-25.7361368068403 0.000303537669172467
-25.7326866343317 0.000303864950150083
-25.7292364618231 0.000304192547799092
-25.7257862893145 0.000304520462382864
-25.7223361168058 0.000304848694164938
-25.7188859442972 0.000305177243409028
-25.7154357717886 0.000305506110379014
-25.71198559928 0.000305835295338949
-25.7085354267713 0.000306164798553058
-25.7050852542627 0.000306494620285735
-25.7016350817541 0.000306824760801547
-25.6981849092455 0.000307155220365229
-25.6947347367368 0.00030748599924169
-25.6912845642282 0.00030781709769601
-25.6878343917196 0.000308148515993439
-25.684384219211 0.000308480254399398
-25.6809340467023 0.000308812313179483
-25.6774838741937 0.000309144692599455
-25.6740337016851 0.000309477392925253
-25.6705835291765 0.000309810414422983
-25.6671333566678 0.000310143757358926
-25.6636831841592 0.000310477421999532
-25.6602330116506 0.000310811408611424
-25.656782839142 0.000311145717461397
-25.6533326666333 0.000311480348816416
-25.6498824941247 0.000311815302943621
-25.6464323216161 0.000312150580110321
-25.6429821491075 0.000312486180584
-25.6395319765988 0.00031282210463231
-25.6360818040902 0.000313158352523079
-25.6326316315816 0.000313494924524306
-25.629181459073 0.00031383182090416
-25.6257312865643 0.000314169041930986
-25.6222811140557 0.000314506587873299
-25.6188309415471 0.000314844458999788
-25.6153807690385 0.000315182655579311
-25.6119305965298 0.000315521177880903
-25.6084804240212 0.00031586002617377
-25.6050302515126 0.000316199200727289
-25.601580079004 0.000316538701811011
-25.5981299064953 0.000316878529694661
-25.5946797339867 0.000317218684648134
-25.5912295614781 0.0003175591669415
-25.5877793889694 0.000317899976845001
-25.5843292164608 0.000318241114629053
-25.5808790439522 0.000318582580564244
-25.5774288714436 0.000318924374921336
-25.5739786989349 0.000319266497971262
-25.5705285264263 0.000319608949985132
-25.5670783539177 0.000319951731234226
-25.5636281814091 0.000320294841989999
-25.5601780089004 0.000320638282524078
-25.5567278363918 0.000320982053108264
-25.5532776638832 0.000321326154014534
-25.5498274913746 0.000321670585515034
-25.5463773188659 0.000322015347882087
-25.5429271463573 0.000322360441388188
-25.5394769738487 0.000322705866306007
-25.5360268013401 0.000323051622908386
-25.5325766288314 0.000323397711468344
-25.5291264563228 0.00032374413225907
-25.5256762838142 0.00032409088555393
-25.5222261113056 0.000324437971626462
-25.5187759387969 0.00032478539075038
-25.5153257662883 0.000325133143199569
-25.5118755937797 0.000325481229248092
-25.5084254212711 0.000325829649170183
-25.5049752487624 0.000326178403240253
-25.5015250762538 0.000326527491732884
-25.4980749037452 0.000326876914922837
-25.4946247312366 0.000327226673085043
-25.4911745587279 0.000327576766494611
-25.4877243862193 0.000327927195426821
-25.4842742137107 0.000328277960157131
-25.4808240412021 0.000328629060961172
-25.4773738686934 0.000328980498114749
-25.4739236961848 0.000329332271893843
-25.4704735236762 0.000329684382574611
-25.4670233511676 0.000330036830433382
-25.4635731786589 0.000330389615746662
-25.4601230061503 0.000330742738791132
-25.4566728336417 0.000331096199843646
-25.4532226611331 0.000331449999181235
-25.4497724886244 0.000331804137081107
-25.4463223161158 0.00033215861382064
-25.4428721436072 0.000332513429677392
-25.4394219710986 0.000332868584929095
-25.4359717985899 0.000333224079853655
-25.4325216260813 0.000333579914729154
-25.4290714535727 0.000333936089833851
-25.4256212810641 0.00033429260544618
-25.4221711085554 0.000334649461844749
-25.4187209360468 0.000335006659308344
-25.4152707635382 0.000335364198115925
-25.4118205910296 0.000335722078546627
-25.4083704185209 0.000336080300879765
-25.4049202460123 0.000336438865394825
-25.4014700735037 0.000336797772371471
-25.398019900995 0.000337157022089543
-25.3945697284864 0.000337516614829059
-25.3911195559778 0.000337876550870208
-25.3876693834692 0.000338236830493361
-25.3842192109605 0.000338597453979061
-25.3807690384519 0.000338958421608029
-25.3773188659433 0.000339319733661163
-25.3738686934347 0.000339681390419535
-25.370418520926 0.000340043392164397
-25.3669683484174 0.000340405739177173
-25.3635181759088 0.000340768431739467
-25.3600680034002 0.000341131470133059
-25.3566178308915 0.000341494854639904
-25.3531676583829 0.000341858585542136
-25.3497174858743 0.000342222663122064
-25.3462673133657 0.000342587087662175
-25.342817140857 0.000342951859445131
-25.3393669683484 0.000343316978753774
-25.3359167958398 0.00034368244587112
-25.3324666233312 0.000344048261080363
-25.3290164508225 0.000344414424664875
-25.3255662783139 0.000344780936908204
-25.3221161058053 0.000345147798094076
-25.3186659332967 0.000345515008506393
-25.315215760788 0.000345882568429236
-25.3117655882794 0.000346250478146861
-25.3083154157708 0.000346618737943705
-25.3048652432622 0.000346987348104378
-25.3014150707535 0.000347356308913672
-25.2979648982449 0.000347725620656552
-25.2945147257363 0.000348095283618165
-25.2910645532277 0.000348465298083832
-25.287614380719 0.000348835664339055
-25.2841642082104 0.000349206382669511
-25.2807140357018 0.000349577453361055
-25.2772638631932 0.000349948876699723
-25.2738136906845 0.000350320652971725
-25.2703635181759 0.000350692782463451
-25.2669133456673 0.000351065265461469
-25.2634631731587 0.000351438102252525
-25.26001300065 0.000351811293123542
-25.2565628281414 0.000352184838361624
-25.2531126556328 0.000352558738254049
-25.2496624831242 0.000352932993088277
-25.2462123106155 0.000353307603151945
-25.2427621381069 0.000353682568732868
-25.2393119655983 0.00035405789011904
-25.2358617930897 0.000354433567598633
-25.232411620581 0.000354809601459998
-25.2289614480724 0.000355185991991665
-25.2255112755638 0.000355562739482342
-25.2220611030552 0.000355939844220915
-25.2186109305465 0.000356317306496451
-25.2151607580379 0.000356695126598194
-25.2117105855293 0.000357073304815567
-25.2082604130206 0.000357451841438172
-25.204810240512 0.00035783073675579
-25.2013600680034 0.000358209991058383
-25.1979098954948 0.000358589604636088
-25.1944597229861 0.000358969577779224
-25.1910095504775 0.00035934991077829
-25.1875593779689 0.000359730603923961
-25.1841092054603 0.000360111657507095
-25.1806590329516 0.000360493071818725
-25.177208860443 0.000360874847150068
-25.1737586879344 0.000361256983792517
-25.1703085154258 0.000361639482037647
-25.1668583429171 0.000362022342177209
-25.1634081704085 0.000362405564503138
-25.1599579978999 0.000362789149307545
-25.1565078253913 0.000363173096882723
-25.1530576528826 0.000363557407521144
-25.149607480374 0.000363942081515459
-25.1461573078654 0.0003643271191585
-25.1427071353568 0.000364712520743278
-25.1392569628481 0.000365098286562985
-25.1358067903395 0.000365484416910993
-25.1323566178309 0.000365870912080851
-25.1289064453223 0.000366257772366292
-25.1254562728136 0.000366644998061229
-25.122006100305 0.000367032589459751
-25.1185559277964 0.000367420546856132
-25.1151057552878 0.000367808870544824
-25.1116555827791 0.000368197560820459
-25.1082054102705 0.000368586617977851
-25.1047552377619 0.000368976042311993
-25.1013050652533 0.00036936583411806
-25.0978548927446 0.000369755993691406
-25.094404720236 0.000370146521327565
-25.0909545477274 0.000370537417322255
-25.0875043752188 0.000370928681971371
-25.0840542027101 0.000371320315570991
-25.0806040302015 0.000371712318417373
-25.0771538576929 0.000372104690806955
-25.0737036851843 0.000372497433036358
-25.0702535126756 0.000372890545402383
-25.066803340167 0.00037328402820201
-25.0633531676584 0.000373677881732404
-25.0599029951498 0.000374072106290908
-25.0564528226411 0.000374466702175046
-25.0530026501325 0.000374861669682526
-25.0495524776239 0.000375257009111234
-25.0461023051153 0.000375652720759239
-25.0426521326066 0.000376048804924792
-25.039201960098 0.000376445261906324
-25.0357517875894 0.000376842092002448
-25.0323016150808 0.000377239295511958
-25.0288514425721 0.000377636872733831
-25.0254012700635 0.000378034823967224
-25.0219510975549 0.000378433149511476
-25.0185009250463 0.000378831849666107
-25.0150507525376 0.000379230924730821
-25.011600580029 0.000379630375005502
-25.0081504075204 0.000380030200790216
-25.0047002350118 0.000380430402385212
-25.0012500625031 0.000380830980090918
-24.9977998899945 0.000381231934207948
-24.9943497174859 0.000381633265037095
-24.9908995449772 0.000382034972879335
-24.9874493724686 0.000382437058035827
-24.98399919996 0.00038283952080791
-24.9805490274514 0.000383242361497108
-24.9770988549427 0.000383645580405125
-24.9736486824341 0.000384049177833849
-24.9701985099255 0.000384453154085348
-24.9667483374169 0.000384857509461876
-24.9632981649082 0.000385262244265866
-24.9598479923996 0.000385667358799934
-24.956397819891 0.000386072853366881
-24.9529476473824 0.00038647872826969
-24.9494974748737 0.000386884983811523
-24.9460473023651 0.000387291620295729
-24.9425971298565 0.000387698638025837
-24.9391469573479 0.000388106037305562
-24.9356967848392 0.000388513818438798
-24.9322466123306 0.000388921981729625
-24.928796439822 0.000389330527482302
-24.9253462673134 0.000389739456001276
-24.9218960948047 0.000390148767591174
-24.9184459222961 0.000390558462556806
-24.9149957497875 0.000390968541203166
-24.9115455772789 0.000391379003835432
-24.9080954047702 0.000391789850758962
-24.9046452322616 0.000392201082279301
-24.901195059753 0.000392612698702177
-24.8977448872444 0.000393024700333496
-24.8942947147357 0.000393437087479355
-24.8908445422271 0.00039384986044603
-24.8873943697185 0.000394263019539981
-24.8839441972099 0.000394676565067852
-24.8804940247012 0.000395090497336471
-24.8770438521926 0.000395504816652848
-24.873593679684 0.00039591952332418
-24.8701435071754 0.000396334617657844
-24.8666933346667 0.000396750099961402
-24.8632431621581 0.000397165970542602
-24.8597929896495 0.000397582229709372
-24.8563428171409 0.000397998877769826
-24.8528926446322 0.000398415915032264
-24.8494424721236 0.000398833341805166
-24.845992299615 0.000399251158397199
-24.8425421271064 0.000399669365117212
-24.8390919545977 0.000400087962274241
-24.8356417820891 0.000400506950177502
-24.8321916095805 0.000400926329136399
-24.8287414370719 0.000401346099460519
-24.8252912645632 0.000401766261459633
-24.8218410920546 0.000402186815443695
-24.818390919546 0.000402607761722849
-24.8149407470374 0.000403029100607415
-24.8114905745287 0.000403450832407904
-24.8080404020201 0.00040387295743501
-24.8045902295115 0.00040429547599961
-24.8011400570029 0.000404718388412767
-24.7976898844942 0.000405141694985728
-24.7942397119856 0.000405565396029927
-24.790789539477 0.000405989491856979
-24.7873393669683 0.000406413982778687
-24.7838891944597 0.000406838869107035
-24.7804390219511 0.000407264151154199
-24.7769888494425 0.000407689829232531
-24.7735386769338 0.000408115903654575
-24.7700885044252 0.000408542374733057
-24.7666383319166 0.000408969242780889
-24.763188159408 0.000409396508111166
-24.7597379868993 0.000409824171037171
-24.7562878143907 0.000410252231872372
-24.7528376418821 0.00041068069093042
-24.7493874693735 0.000411109548525154
-24.7459372968648 0.000411538804970595
-24.7424871243562 0.000411968460580954
-24.7390369518476 0.000412398515670623
-24.735586779339 0.000412828970554181
-24.7321366068303 0.000413259825546395
-24.7286864343217 0.000413691080962213
-24.7252362618131 0.000414122737116773
-24.7217860893045 0.000414554794325395
-24.7183359167958 0.000414987252903588
-24.7148857442872 0.000415420113167045
-24.7114355717786 0.000415853375431644
-24.70798539927 0.00041628704001345
-24.7045352267613 0.000416721107228714
-24.7010850542527 0.000417155577393872
-24.6976348817441 0.000417590450825548
-24.6941847092355 0.000418025727840548
-24.6907345367268 0.000418461408755869
-24.6872843642182 0.000418897493888691
-24.6838341917096 0.00041933398355638
-24.680384019201 0.000419770878076489
-24.6769338466923 0.000420208177766758
-24.6734836741837 0.000420645882945113
-24.6700335016751 0.000421083993929664
-24.6665833291665 0.00042152251103871
-24.6631331566578 0.000421961434590736
-24.6596829841492 0.000422400764904412
-24.6562328116406 0.000422840502298595
-24.652782639132 0.000423280647092331
-24.6493324666233 0.000423721199604848
-24.6458822941147 0.000424162160155565
-24.6424321216061 0.000424603529064085
-24.6389819490975 0.000425045306650198
-24.6355317765888 0.000425487493233881
-24.6320816040802 0.000425930089135298
-24.6286314315716 0.000426373094674801
-24.625181259063 0.000426816510172926
-24.6217310865543 0.000427260335950398
-24.6182809140457 0.000427704572328128
-24.6148307415371 0.000428149219627215
-24.6113805690285 0.000428594278168943
-24.6079303965198 0.000429039748274786
-24.6044802240112 0.000429485630266403
-24.6010300515026 0.000429931924465641
-24.5975798789939 0.000430378631194533
-24.5941297064853 0.000430825750775299
-24.5906795339767 0.000431273283530351
-24.5872293614681 0.000431721229782281
-24.5837791889594 0.000432169589853874
-24.5803290164508 0.000432618364068099
-24.5768788439422 0.000433067552748115
-24.5734286714336 0.000433517156217266
-24.5699784989249 0.000433967174799086
-24.5665283264163 0.000434417608817294
-24.5630781539077 0.0004348684585958
-24.5596279813991 0.000435319724458697
-24.5561778088904 0.00043577140673027
-24.5527276363818 0.000436223505734989
-24.5492774638732 0.000436676021797513
-24.5458272913646 0.000437128955242689
-24.5423771188559 0.00043758230639555
-24.5389269463473 0.000438036075581319
-24.5354767738387 0.000438490263125406
-24.5320266013301 0.000438944869353409
-24.5285764288214 0.000439399894591113
-24.5251262563128 0.000439855339164494
-24.5216760838042 0.000440311203399712
-24.5182259112956 0.000440767487623119
-24.5147757387869 0.000441224192161252
-24.5113255662783 0.000441681317340838
-24.5078753937697 0.000442138863488793
-24.5044252212611 0.000442596830932218
-24.5009750487524 0.000443055219998406
-24.4975248762438 0.000443514031014835
-24.4940747037352 0.000443973264309175
-24.4906245312266 0.000444432920209281
-24.4871743587179 0.000444892999043198
-24.4837241862093 0.000445353501139161
-24.4802740137007 0.00044581442682559
-24.4768238411921 0.000446275776431097
-24.4733736686834 0.00044673755028448
-24.4699234961748 0.000447199748714729
-24.4664733236662 0.000447662372051019
-24.4630231511576 0.000448125420622714
-24.4595729786489 0.00044858889475937
-24.4561228061403 0.000449052794790729
-24.4526726336317 0.000449517121046724
-24.4492224611231 0.000449981873857474
-24.4457722886144 0.000450447053553289
-24.4423221161058 0.000450912660464667
-24.4388719435972 0.000451378694922297
-24.4354217710886 0.000451845157257054
-24.4319715985799 0.000452312047800004
-24.4285214260713 0.000452779366882402
-24.4250712535627 0.000453247114835692
-24.4216210810541 0.000453715291991507
-24.4181709085454 0.000454183898681667
-24.4147207360368 0.000454652935238187
-24.4112705635282 0.000455122401993266
-24.4078203910196 0.000455592299279294
-24.4043702185109 0.000456062627428852
-24.4009200460023 0.000456533386774707
-24.3974698734937 0.000457004577649818
-24.394019700985 0.000457476200387334
-24.3905695284764 0.000457948255320591
-24.3871193559678 0.000458420742783117
-24.3836691834592 0.000458893663108627
-24.3802190109505 0.000459367016631029
-24.3767688384419 0.000459840803684418
-24.3733186659333 0.000460315024603079
-24.3698684934247 0.000460789679721489
-24.366418320916 0.000461264769374311
-24.3629681484074 0.000461740293896402
-24.3595179758988 0.000462216253622805
-24.3560678033902 0.000462692648888755
-24.3526176308815 0.000463169480029677
-24.3491674583729 0.000463646747381185
-24.3457172858643 0.000464124451279083
-24.3422671133557 0.000464602592059368
-24.338816940847 0.000465081170058222
-24.3353667683384 0.00046556018561202
-24.3319165958298 0.000466039639057328
-24.3284664233212 0.000466519530730901
-24.3250162508125 0.000466999860969683
-24.3215660783039 0.00046748063011081
-24.3181159057953 0.000467961838491609
-24.3146657332867 0.000468443486449594
-24.311215560778 0.000468925574322472
-24.3077653882694 0.00046940810244814
-24.3043152157608 0.000469891071164685
-24.3008650432522 0.000470374480810386
-24.2974148707435 0.000470858331723709
-24.2939646982349 0.000471342624243314
-24.2905145257263 0.00047182735870805
-24.2870643532177 0.000472312535456957
-24.283614180709 0.000472798154829265
-24.2801640082004 0.000473284217164395
-24.2767138356918 0.000473770722801959
-24.2732636631832 0.00047425767208176
-24.2698134906745 0.000474745065343791
-24.2663633181659 0.000475232902928236
-24.2629131456573 0.000475721185175469
-24.2594629731487 0.000476209912426057
-24.25601280064 0.000476699085020757
-24.2525626281314 0.000477188703300516
-24.2491124556228 0.000477678767606472
-24.2456622831142 0.000478169278279955
-24.2422121106055 0.000478660235662487
-24.2387619380969 0.000479151640095778
-24.2353117655883 0.00047964349192173
-24.2318615930797 0.000480135791482439
-24.228411420571 0.00048062853912019
-24.2249612480624 0.000481121735177458
-24.2215110755538 0.000481615379996911
-24.2180609030452 0.000482109473921408
-24.2146107305365 0.000482604017293999
-24.2111605580279 0.000483099010457926
-24.2077103855193 0.000483594453756621
-24.2042602130106 0.000484090347533709
-24.200810040502 0.000484586692133004
-24.1973598679934 0.000485083487898515
-24.1939096954848 0.000485580735174439
-24.1904595229761 0.000486078434305167
-24.1870093504675 0.000486576585635281
-24.1835591779589 0.000487075189509553
-24.1801090054503 0.00048757424627295
-24.1766588329416 0.000488073756270627
-24.173208660433 0.000488573719847931
-24.1697584879244 0.000489074137350405
-24.1663083154158 0.000489575009123779
-24.1628581429071 0.000490076335513976
-24.1594079703985 0.000490578116867113
-24.1559577978899 0.000491080353529496
-24.1525076253813 0.000491583045847623
-24.1490574528726 0.000492086194168187
-24.145607280364 0.00049258979883807
-24.1421571078554 0.000493093860204347
-24.1387069353468 0.000493598378614284
-24.1352567628381 0.000494103354415341
-24.1318065903295 0.000494608787955169
-24.1283564178209 0.000495114679581611
-24.1249062453123 0.000495621029642701
-24.1214560728036 0.000496127838486668
-24.118005900295 0.00049663510646193
-24.1145557277864 0.000497142833917099
-24.1111055552778 0.000497651021200981
-24.1076553827691 0.00049815966866257
-24.1042052102605 0.000498668776651055
-24.1007550377519 0.000499178345515818
-24.0973048652433 0.000499688375606432
-24.0938546927346 0.000500198867272661
-24.090404520226 0.000500709820864466
-24.0869543477174 0.000501221236731995
-24.0835041752088 0.000501733115225592
-24.0800540027001 0.000502245456695793
-24.0766038301915 0.000502758261493327
-24.0731536576829 0.000503271529969112
-24.0697034851743 0.000503785262474264
-24.0662533126656 0.000504299459360088
-24.062803140157 0.000504814120978082
-24.0593529676484 0.000505329247679939
-24.0559027951398 0.000505844839817542
-24.0524526226311 0.000506360897742968
-24.0490024501225 0.000506877421808485
-24.0455522776139 0.000507394412366559
-24.0421021051053 0.000507911869769842
-24.0386519325966 0.000508429794371184
-24.035201760088 0.000508948186523625
-24.0317515875794 0.000509467046580399
-24.0283014150708 0.000509986374894933
-24.0248512425621 0.000510506171820848
-24.0214010700535 0.000511026437711956
-24.0179508975449 0.000511547172922263
-24.0145007250362 0.000512068377805968
-24.0110505525276 0.000512590052717463
-24.007600380019 0.000513112198011334
-24.0041502075104 0.000513634814042359
-24.0007000350017 0.000514157901165509
-23.9972498624931 0.000514681459735949
-23.9937996899845 0.000515205490109037
-23.9903495174759 0.000515729992640325
-23.9868993449672 0.000516254967685557
-23.9834491724586 0.00051678041560067
-23.97999899995 0.000517306336741797
-23.9765488274414 0.000517832731465262
-23.9730986549327 0.000518359600127582
-23.9696484824241 0.00051888694308547
-23.9661983099155 0.00051941476069583
-23.9627481374069 0.00051994305331576
-23.9592979648982 0.000520471821302553
-23.9558477923896 0.000521001065013693
-23.952397619881 0.00052153078480686
-23.9489474473724 0.000522060981039926
-23.9454972748637 0.000522591654070958
-23.9420471023551 0.000523122804258214
-23.9385969298465 0.00052365443196015
-23.9351467573379 0.000524186537535411
-23.9316965848292 0.000524719121342839
-23.9282464123206 0.000525252183741468
-23.924796239812 0.000525785725090526
-23.9213460673034 0.000526319745749437
-23.9178958947947 0.000526854246077815
-23.9144457222861 0.00052738922643547
-23.9109955497775 0.000527924687182407
-23.9075453772689 0.000528460628678823
-23.9040952047602 0.000528997051285109
-23.9006450322516 0.000529533955361851
-23.897194859743 0.000530071341269829
-23.8937446872344 0.000530609209370015
-23.8902945147257 0.000531147560023577
-23.8868443422171 0.000531686393591877
-23.8833941697085 0.000532225710436471
-23.8799439971999 0.000532765510919107
-23.8764938246912 0.00053330579540173
-23.8730436521826 0.000533846564246477
-23.869593479674 0.000534387817815681
-23.8661433071654 0.000534929556471869
-23.8626931346567 0.000535471780577759
-23.8592429621481 0.000536014490496268
-23.8557927896395 0.000536557686590505
-23.8523426171309 0.000537101369223771
-23.8488924446222 0.000537645538759567
-23.8454422721136 0.000538190195561582
-23.841992099605 0.000538735339993704
-23.8385419270964 0.000539280972420013
-23.8350917545877 0.000539827093204784
-23.8316415820791 0.000540373702712487
-23.8281914095705 0.000540920801307786
-23.8247412370619 0.000541468389355539
-23.8212910645532 0.000542016467220799
-23.8178408920446 0.000542565035268815
-23.814390719536 0.000543114093865026
-23.8109405470274 0.000543663643375071
-23.8074903745187 0.000544213684164781
-23.8040402020101 0.000544764216600181
-23.8005900295015 0.000545315241047492
-23.7971398569928 0.000545866757873129
-23.7936896844842 0.000546418767443701
-23.7902395119756 0.000546971270126014
-23.786789339467 0.000547524266287066
-23.7833391669583 0.000548077756294051
-23.7798889944497 0.000548631740514359
-23.7764388219411 0.000549186219315571
-23.7729886494325 0.000549741193065469
-23.7695384769238 0.000550296662132023
-23.7660883044152 0.000550852626883402
-23.7626381319066 0.00055140908768797
-23.759187959398 0.000551966044914284
-23.7557377868893 0.000552523498931096
-23.7522876143807 0.000553081450107353
-23.7488374418721 0.000553639898812201
-23.7453872693635 0.000554198845414975
-23.7419370968548 0.000554758290285208
-23.7384869243462 0.000555318233792628
-23.7350367518376 0.000555878676307157
-23.731586579329 0.000556439618198914
-23.7281364068203 0.00055700105983821
-23.7246862343117 0.000557563001595555
-23.7212360618031 0.000558125443841651
-23.7177858892945 0.000558688386947397
-23.7143357167858 0.000559251831283886
-23.7108855442772 0.000559815777222405
-23.7074353717686 0.00056038022513444
-23.70398519926 0.000560945175391671
-23.7005350267513 0.000561510628365968
-23.6970848542427 0.000562076584429405
-23.6936346817341 0.000562643043954244
-23.6901845092255 0.000563210007312947
-23.6867343367168 0.000563777474878168
-23.6832841642082 0.000564345447022758
-23.6798339916996 0.000564913924119764
-23.676383819191 0.000565482906542428
-23.6729336466823 0.000566052394664186
-23.6694834741737 0.00056662238885867
-23.6660333016651 0.00056719288949971
-23.6625831291565 0.000567763896961325
-23.6591329566478 0.000568335411617739
-23.6556827841392 0.000568907433843363
-23.6522326116306 0.000569479964012808
-23.648782439122 0.000570053002500878
-23.6453322666133 0.000570626549682576
-23.6418820941047 0.000571200605933096
-23.6384319215961 0.000571775171627832
-23.6349817490875 0.000572350247142372
-23.6315315765788 0.000572925832852497
-23.6280814040702 0.000573501929134188
-23.6246312315616 0.000574078536363618
-23.621181059053 0.000574655654917159
-23.6177308865443 0.000575233285171375
-23.6142807140357 0.000575811427503029
-23.6108305415271 0.000576390082289078
-23.6073803690185 0.000576969249906675
-23.6039301965098 0.00057754893073317
-23.6004800240012 0.000578129125146105
-23.5970298514926 0.000578709833523223
-23.593579678984 0.00057929105624246
-23.5901295064753 0.000579872793681948
-23.5866793339667 0.000580455046220014
-23.5832291614581 0.000581037814235182
-23.5797789889494 0.000581621098106173
-23.5763288164408 0.000582204898211901
-23.5728786439322 0.000582789214931479
-23.5694284714236 0.000583374048644213
-23.5659782989149 0.000583959399729607
-23.5625281264063 0.000584545268567361
-23.5590779538977 0.00058513165553737
-23.5556277813891 0.000585718561019724
-23.5521776088804 0.000586305985394712
-23.5487274363718 0.000586893929042817
-23.5452772638632 0.000587482392344719
-23.5418270913546 0.000588071375681291
-23.5383769188459 0.000588660879433607
-23.5349267463373 0.000589250903982934
-23.5314765738287 0.000589841449710734
-23.5280264013201 0.000590432516998669
-23.5245762288114 0.000591024106228594
-23.5211260563028 0.000591616217782562
-23.5176758837942 0.00059220885204282
-23.5142257112856 0.000592802009391813
-23.5107755387769 0.000593395690212181
-23.5073253662683 0.000593989894886761
-23.5038751937597 0.000594584623798586
-23.5004250212511 0.000595179877330887
-23.4969748487424 0.000595775655867087
-23.4935246762338 0.000596371959790808
-23.4900745037252 0.000596968789485869
-23.4866243312166 0.000597566145336284
-23.4831741587079 0.000598164027726264
-23.4797239861993 0.000598762437040215
-23.4762738136907 0.00059936137366274
-23.4728236411821 0.00059996083797864
-23.4693734686734 0.00060056083037291
-23.4659232961648 0.000601161351230742
-23.4624731236562 0.000601762400937525
-23.4590229511476 0.000602363979878844
-23.4555727786389 0.00060296608844048
-23.4521226061303 0.000603568727008411
-23.4486724336217 0.000604171895968812
-23.4452222611131 0.000604775595708053
-23.4417720886044 0.000605379826612701
-23.4383219160958 0.000605984589069519
-23.4348717435872 0.00060658988346547
-23.4314215710786 0.000607195710187708
-23.4279713985699 0.000607802069623585
-23.4245212260613 0.000608408962160654
-23.4210710535527 0.000609016388186659
-23.4176208810441 0.000609624348089542
-23.4141707085354 0.000610232842257444
-23.4107205360268 0.000610841871078699
-23.4072703635182 0.000611451434941841
-23.4038201910096 0.000612061534235597
-23.4003700185009 0.000612672169348894
-23.3969198459923 0.000613283340670854
-23.3934696734837 0.000613895048590795
-23.3900195009751 0.000614507293498232
-23.3865693284664 0.000615120075782878
-23.3831191559578 0.00061573339583464
-23.3796689834492 0.000616347254043626
-23.3762188109405 0.000616961650800134
-23.3727686384319 0.000617576586494667
-23.3693184659233 0.000618192061517916
-23.3658682934147 0.000618808076260776
-23.362418120906 0.000619424631114334
-23.3589679483974 0.000620041726469876
-23.3555177758888 0.000620659362718884
-23.3520676033802 0.000621277540253037
-23.3486174308715 0.00062189625946421
-23.3451672583629 0.000622515520744476
-23.3417170858543 0.000623135324486103
-23.3382669133457 0.000623755671081558
-23.334816740837 0.000624376560923503
-23.3313665683284 0.000624997994404797
-23.3279163958198 0.000625619971918497
-23.3244662233112 0.000626242493857856
-23.3210160508025 0.000626865560616323
-23.3175658782939 0.000627489172587545
-23.3141157057853 0.000628113330165366
-23.3106655332767 0.000628738033743826
-23.307215360768 0.000629363283717161
-23.3037651882594 0.000629989080479807
-23.3003150157508 0.000630615424426393
-23.2968648432422 0.000631242315951747
-23.2934146707335 0.000631869755450895
-23.2899644982249 0.000632497743319057
-23.2865143257163 0.000633126279951652
-23.2830641532077 0.000633755365744296
-23.279613980699 0.000634385001092799
-23.2761638081904 0.000635015186393173
-23.2727136356818 0.000635645922041621
-23.2692634631732 0.000636277208434547
-23.2658132906645 0.000636909045968553
-23.2623631181559 0.000637541435040433
-23.2589129456473 0.000638174376047182
-23.2554627731387 0.00063880786938599
-23.25201260063 0.000639441915454246
-23.2485624281214 0.000640076514649534
-23.2451122556128 0.000640711667369634
-23.2416620831042 0.000641347374012526
-23.2382119105955 0.000641983634976386
-23.2347617380869 0.000642620450659587
-23.2313115655783 0.000643257821460697
-23.2278613930697 0.000643895747778483
-23.224411220561 0.000644534230011909
-23.2209610480524 0.000645173268560134
-23.2175108755438 0.000645812863822518
-23.2140607030352 0.000646453016198614
-23.2106105305265 0.000647093726088174
-23.2071603580179 0.000647734993891147
-23.2037101855093 0.000648376820007678
-23.2002600130007 0.00064901920483811
-23.196809840492 0.000649662148782984
-23.1933596679834 0.000650305652243035
-23.1899094954748 0.000650949715619199
-23.1864593229661 0.000651594339312604
-23.1830091504575 0.000652239523724579
-23.1795589779489 0.000652885269256651
-23.1761088054403 0.00065353157631054
-23.1726586329316 0.000654178445288167
-23.169208460423 0.000654825876591646
-23.1657582879144 0.000655473870623292
-23.1623081154058 0.000656122427785616
-23.1588579428971 0.000656771548481325
-23.1554077703885 0.000657421233113321
-23.1519575978799 0.000658071482084711
-23.1485074253713 0.000658722295798789
-23.1450572528626 0.000659373674659053
-23.141607080354 0.000660025619069195
-23.1381569078454 0.000660678129433108
-23.1347067353368 0.000661331206154876
-23.1312565628281 0.000661984849638784
-23.1278063903195 0.000662639060289315
-23.1243562178109 0.000663293838511146
-23.1209060453023 0.000663949184709154
-23.1174558727936 0.00066460509928841
-23.114005700285 0.000665261582654186
-23.1105555277764 0.000665918635211948
-23.1071053552678 0.000666576257367359
-23.1036551827591 0.000667234449526282
-23.1002050102505 0.000667893212094775
-23.0967548377419 0.000668552545479094
-23.0933046652333 0.000669212450085691
-23.0898544927246 0.000669872926321216
-23.086404320216 0.000670533974592515
-23.0829541477074 0.000671195595306635
-23.0795039751988 0.000671857788870813
-23.0760538026901 0.000672520555692491
-23.0726036301815 0.000673183896179303
-23.0691534576729 0.000673847810739081
-23.0657032851643 0.000674512299779855
-23.0622531126556 0.000675177363709852
-23.058802940147 0.000675843002937497
-23.0553527676384 0.00067650921787141
-23.0519025951298 0.000677176008920409
-23.0484524226211 0.00067784337649351
-23.0450022501125 0.000678511320999927
-23.0415520776039 0.000679179842849066
-23.0381019050953 0.000679848942450538
-23.0346517325866 0.000680518620214144
-23.031201560078 0.000681188876549885
-23.0277513875694 0.00068185971186796
-23.0243012150608 0.000682531126578765
-23.0208510425521 0.000683203121092892
-23.0174008700435 0.000683875695821129
-23.0139506975349 0.000684548851174465
-23.0105005250263 0.000685222587564082
-23.0070503525176 0.000685896905401362
-23.003600180009 0.000686571805097883
-23.0001500075004 0.000687247287065419
-22.9966998349917 0.000687923351715943
-22.9932496624831 0.000688599999461625
-22.9897994899745 0.000689277230714829
-22.9863493174659 0.000689955045888122
-22.9828991449572 0.000690633445394262
-22.9794489724486 0.000691312429646208
-22.97599879994 0.000691991999057114
-22.9725486274314 0.000692672154040332
-22.9690984549227 0.000693352895009413
-22.9656482824141 0.000694034222378101
-22.9621981099055 0.00069471613656034
-22.9587479373969 0.000695398637970269
-22.9552977648882 0.000696081727022228
-22.9518475923796 0.000696765404130749
-22.948397419871 0.000697449669710564
-22.9449472473624 0.000698134524176602
-22.9414970748537 0.000698819967943988
-22.9380469023451 0.000699506001428046
-22.9345967298365 0.000700192625044295
-22.9311465573279 0.00070087983920845
-22.9276963848192 0.000701567644336428
-22.9242462123106 0.000702256040844338
-22.920796039802 0.000702945029148487
-22.9173458672934 0.000703634609665383
-22.9138956947847 0.000704324782811725
-22.9104455222761 0.000705015549004413
-22.9069953497675 0.000705706908660542
-22.9035451772589 0.000706398862197406
-22.9000950047502 0.000707091410032495
-22.8966448322416 0.000707784552583496
-22.893194659733 0.000708478290268292
-22.8897444872244 0.000709172623504965
-22.8862943147157 0.000709867552711793
-22.8828441422071 0.000710563078307249
-22.8793939696985 0.000711259200710007
-22.8759437971899 0.000711955920338934
-22.8724936246812 0.000712653237613098
-22.8690434521726 0.00071335115295176
-22.865593279664 0.000714049666774379
-22.8621431071554 0.000714748779500613
-22.8586929346467 0.000715448491550316
-22.8552427621381 0.000716148803343535
-22.8517925896295 0.000716849715300521
-22.8483424171209 0.000717551227841718
-22.8448922446122 0.000718253341387765
-22.8414420721036 0.000718956056359501
-22.837991899595 0.000719659373177961
-22.8345417270864 0.000720363292264376
-22.8310915545777 0.000721067814040175
-22.8276413820691 0.000721772938926984
-22.8241912095605 0.000722478667346625
-22.8207410370519 0.000723184999721117
-22.8172908645432 0.000723891936472676
-22.8138406920346 0.000724599478023713
-22.810390519526 0.000725307624796842
-22.8069403470174 0.000726016377214865
-22.8034901745087 0.000726725735700788
-22.8000400020001 0.000727435700677809
-22.7965898294915 0.000728146272569325
-22.7931396569828 0.000728857451798931
-22.7896894844742 0.000729569238790416
-22.7862393119656 0.000730281633967767
-22.782789139457 0.000730994637755169
-22.7793389669483 0.000731708250577001
-22.7758887944397 0.000732422472857841
-22.7724386219311 0.000733137305022464
-22.7689884494225 0.000733852747495836
-22.7655382769138 0.000734568800703131
-22.7620881044052 0.000735285465069708
-22.7586379318966 0.000736002741021128
-22.755187759388 0.00073672062898315
-22.7517375868793 0.000737439129381728
-22.7482874143707 0.000738158242643011
-22.7448372418621 0.000738877969193346
-22.7413870693535 0.000739598309459279
-22.7379368968448 0.000740319263867549
-22.7344867243362 0.000741040832845093
-22.7310365518276 0.000741763016819043
-22.727586379319 0.000742485816216733
-22.7241362068103 0.000743209231465686
-22.7206860343017 0.000743933262993626
-22.7172358617931 0.000744657911228473
-22.7137856892845 0.000745383176598343
-22.7103355167758 0.00074610905953155
-22.7068853442672 0.000746835560456601
-22.7034351717586 0.000747562679802203
-22.69998499925 0.000748290417997258
-22.6965348267413 0.000749018775470865
-22.6930846542327 0.000749747752652317
-22.6896344817241 0.000750477349971109
-22.6861843092155 0.000751207567856926
-22.6827341367068 0.000751938406739652
-22.6792839641982 0.000752669867049369
-22.6758337916896 0.000753401949216354
-22.672383619181 0.000754134653671079
-22.6689334466723 0.000754867980844215
-22.6654832741637 0.000755601931166627
-22.6620331016551 0.000756336505069379
-22.6585829291465 0.000757071702983727
-22.6551327566378 0.000757807525341129
-22.6516825841292 0.000758543972573234
-22.6482324116206 0.000759281045111889
-22.644782239112 0.00076001874338914
-22.6413320666033 0.000760757067837224
-22.6378818940947 0.000761496018888579
-22.6344317215861 0.000762235596975836
-22.6309815490775 0.000762975802531825
-22.6275313765688 0.00076371663598957
-22.6240812040602 0.00076445809778229
-22.6206310315516 0.000765200188343405
-22.617180859043 0.000765942908106526
-22.6137306865343 0.000766686257505463
-22.6102805140257 0.000767430236974219
-22.6068303415171 0.000768174846946998
-22.6033801690084 0.000768920087858195
-22.5999299964998 0.000769665960142405
-22.5964798239912 0.000770412464234417
-22.5930296514826 0.000771159600569216
-22.5895794789739 0.000771907369581982
-22.5861293064653 0.000772655771708095
-22.5826791339567 0.000773404807383126
-22.5792289614481 0.000774154477042844
-22.5757787889394 0.000774904781123217
-22.5723286164308 0.000775655720060402
-22.5688784439222 0.000776407294290759
-22.5654282714136 0.000777159504250838
-22.5619780989049 0.000777912350377389
-22.5585279263963 0.000778665833107356
-22.5550777538877 0.000779419952877879
-22.5516275813791 0.000780174710126294
-22.5481774088704 0.000780930105290133
-22.5447272363618 0.000781686138807123
-22.5412770638532 0.000782442811115187
-22.5378268913446 0.000783200122652444
-22.5343767188359 0.000783958073857209
-22.5309265463273 0.000784716665167991
-22.5274763738187 0.000785475897023497
-22.5240262013101 0.000786235769862628
-22.5205760288014 0.000786996284124481
-22.5171258562928 0.000787757440248348
-22.5136756837842 0.000788519238673718
-22.5102255112756 0.000789281679840276
-22.5067753387669 0.000790044764187899
-22.5033251662583 0.000790808492156662
-22.4998749937497 0.000791572864186838
-22.4964248212411 0.000792337880718889
-22.4929746487324 0.00079310354219348
-22.4895244762238 0.000793869849051464
-22.4860743037152 0.000794636801733896
-22.4826241312066 0.000795404400682021
-22.4791739586979 0.000796172646337283
-22.4757237861893 0.000796941539141321
-22.4722736136807 0.000797711079535967
-22.4688234411721 0.000798481267963249
-22.4653732686634 0.000799252104865394
-22.4619230961548 0.000800023590684819
-22.4584729236462 0.000800795725864138
-22.4550227511376 0.000801568510846163
-22.4515725786289 0.000802341946073896
-22.4481224061203 0.000803116031990539
-22.4446722336117 0.000803890769039486
-22.4412220611031 0.000804666157664329
-22.4377718885944 0.000805442198308852
-22.4343217160858 0.000806218891417035
-22.4308715435772 0.000806996237433055
-22.4274213710686 0.000807774236801281
-22.4239711985599 0.000808552889966281
-22.4205210260513 0.000809332197372812
-22.4170708535427 0.000810112159465832
-22.4136206810341 0.00081089277669049
-22.4101705085254 0.000811674049492132
-22.4067203360168 0.000812455978316298
-22.4032701635082 0.000813238563608723
-22.3998199909995 0.000814021805815337
-22.3963698184909 0.000814805705382263
-22.3929196459823 0.000815590262755823
-22.3894694734737 0.00081637547838253
-22.386019300965 0.000817161352709093
-22.3825691284564 0.000817947886182414
-22.3791189559478 0.000818735079249595
-22.3756687834392 0.000819522932357924
-22.3722186109305 0.000820311445954893
-22.3687684384219 0.000821100620488182
-22.3653182659133 0.000821890456405668
-22.3618680934047 0.000822680954155423
-22.358417920896 0.000823472114185711
-22.3549677483874 0.000824263936944994
-22.3515175758788 0.000825056422881926
-22.3480674033702 0.000825849572445356
-22.3446172308615 0.000826643386084329
-22.3411670583529 0.000827437864248082
-22.3377168858443 0.000828233007386046
-22.3342667133357 0.00082902881594785
-22.330816540827 0.000829825290383315
-22.3273663683184 0.000830622431142454
-22.3239161958098 0.000831420238675479
-22.3204660233012 0.000832218713432792
-22.3170158507925 0.000833017855864992
-22.3135656782839 0.000833817666422871
-22.3101155057753 0.000834618145557415
-22.3066653332667 0.000835419293719805
-22.303215160758 0.000836221111361415
-22.2997649882494 0.000837023598933812
-22.2963148157408 0.000837826756888762
-22.2928646432322 0.000838630585678218
-22.2894144707235 0.000839435085754333
-22.2859642982149 0.00084024025756945
-22.2825141257063 0.000841046101576109
-22.2790639531977 0.00084185261822704
-22.275613780689 0.000842659807975171
-22.2721636081804 0.00084346767127362
-22.2687134356718 0.000844276208575702
-22.2652632631632 0.000845085420334926
-22.2618130906545 0.000845895307004989
-22.2583629181459 0.00084670586903979
-22.2549127456373 0.000847517106893415
-22.2514625731287 0.000848329021020147
-22.24801240062 0.000849141611874462
-22.2445622281114 0.000849954879911029
-22.2411120556028 0.00085076882558471
-22.2376618830942 0.000851583449350564
-22.2342117105855 0.000852398751663838
-22.2307615380769 0.000853214732979977
-22.2273113655683 0.000854031393754619
-22.2238611930597 0.00085484873444359
-22.220411020551 0.000855666755502918
-22.2169608480424 0.000856485457388817
-22.2135106755338 0.000857304840557698
-22.2100605030252 0.000858124905466164
-22.2066103305165 0.000858945652571013
-22.2031601580079 0.000859767082329232
-22.1997099854993 0.000860589195198007
-22.1962598129907 0.000861411991634712
-22.192809640482 0.000862235472096917
-22.1893594679734 0.000863059637042384
-22.1859092954648 0.000863884486929068
-22.1824591229561 0.000864710022215118
-22.1790089504475 0.000865536243358874
-22.1755587779389 0.000866363150818871
-22.1721086054303 0.000867190745053835
-22.1686584329216 0.000868019026522688
-22.165208260413 0.00086884799568454
-22.1617580879044 0.000869677652998698
-22.1583079153958 0.000870507998924661
-22.1548577428871 0.000871339033922117
-22.1514075703785 0.000872170758450954
-22.1479573978699 0.000873003172971242
-22.1445072253613 0.000873836277943257
-22.1410570528526 0.000874670073827455
-22.137606880344 0.000875504561084493
-22.1341567078354 0.000876339740175215
-22.1307065353268 0.000877175611560662
-22.1272563628181 0.000878012175702065
-22.1238061903095 0.000878849433060847
-22.1203560178009 0.000879687384098626
-22.1169058452923 0.000880526029277207
-22.1134556727836 0.000881365369058595
-22.110005500275 0.000882205403904979
-22.1065553277664 0.000883046134278748
-22.1031051552578 0.000883887560642476
-22.0996549827491 0.000884729683458934
-22.0962048102405 0.000885572503191084
-22.0927546377319 0.000886416020302079
-22.0893044652233 0.000887260235255265
-22.0858542927146 0.00088810514851418
-22.082404120206 0.000888950760542553
-22.0789539476974 0.000889797071804307
-22.0755037751888 0.000890644082763553
-22.0720536026801 0.000891491793884598
-22.0686034301715 0.00089234020563194
-22.0651532576629 0.000893189318470264
-22.0617030851543 0.000894039132864456
-22.0582529126456 0.000894889649279583
-22.054802740137 0.000895740868180913
-22.0513525676284 0.000896592790033899
-22.0479023951198 0.000897445415304188
-22.0444522226111 0.00089829874445762
-22.0410020501025 0.000899152777960224
-22.0375518775939 0.000900007516278222
-22.0341017050853 0.000900862959878026
-22.0306515325766 0.000901719109226243
-22.027201360068 0.000902575964789664
-22.0237511875594 0.000903433527035281
-22.0203010150508 0.000904291796430268
-22.0168508425421 0.000905150773441995
-22.0134006700335 0.000906010458538025
-22.0099504975249 0.000906870852186107
-22.0065003250163 0.000907731954854184
-22.0030501525076 0.00090859376701039
-21.999599979999 0.000909456289123052
-21.9961498074904 0.000910319521660681
-21.9926996349817 0.000911183465091988
-21.9892494624731 0.000912048119885867
-21.9857992899645 0.000912913486511409
-21.9823491174559 0.000913779565437891
-21.9788989449472 0.000914646357134784
-21.9754487724386 0.000915513862071747
-21.97199859993 0.000916382080718633
-21.9685484274214 0.000917251013545482
-21.9650982549127 0.000918120661022527
-21.9616480824041 0.000918991023620192
-21.9581979098955 0.000919862101809088
-21.9547477373869 0.000920733896060022
-21.9512975648782 0.000921606406843983
-21.9478473923696 0.000922479634632161
-21.944397219861 0.000923353579895928
-21.9409470473524 0.000924228243106849
-21.9374968748437 0.00092510362473668
-21.9340467023351 0.000925979725257366
-21.9305965298265 0.000926856545141043
-21.9271463573179 0.000927734084860037
-21.9236961848092 0.000928612344886862
-21.9202460123006 0.000929491325694226
-21.916795839792 0.000930371027755023
-21.9133456672834 0.000931251451542339
-21.9098954947747 0.00093213259752945
-21.9064453222661 0.000933014466189821
-21.9029951497575 0.000933897057997106
-21.8995449772489 0.00093478037342515
-21.8960948047402 0.000935664412947989
-21.8926446322316 0.000936549177039845
-21.889194459723 0.000937434666175133
-21.8857442872144 0.000938320880828455
-21.8822941147057 0.000939207821474604
-21.8788439421971 0.000940095488588564
-21.8753937696885 0.000940983882645502
-21.8719435971799 0.000941873004120784
-21.8684934246712 0.000942762853489955
-21.8650432521626 0.000943653431228759
-21.861593079654 0.000944544737813121
-21.8581429071454 0.000945436773719161
-21.8546927346367 0.000946329539423184
-21.8512425621281 0.000947223035401688
-21.8477923896195 0.000948117262131356
-21.8443422171109 0.000949012220089062
-21.8408920446022 0.000949907909751871
-21.8374418720936 0.000950804331597031
-21.833991699585 0.000951701486101986
-21.8305415270764 0.000952599373744363
-21.8270913545677 0.000953497995001979
-21.8236411820591 0.000954397350352843
-21.8201910095505 0.000955297440275149
-21.8167408370419 0.000956198265247281
-21.8132906645332 0.000957099825747811
-21.8098404920246 0.0009580021222555
-21.806390319516 0.000958905155249297
-21.8029401470073 0.00095980892520834
-21.7994899744987 0.000960713432611952
-21.7960398019901 0.000961618677939652
-21.7925896294815 0.000962524661671139
-21.7891394569728 0.000963431384286304
-21.7856892844642 0.000964338846265226
-21.7822391119556 0.000965247048088171
-21.778788939447 0.000966155990235595
-21.7753387669383 0.000967065673188139
-21.7718885944297 0.000967976097426634
-21.7684384219211 0.000968887263432099
-21.7649882494125 0.000969799171685739
-21.7615380769038 0.00097071182266895
-21.7580879043952 0.000971625216863312
-21.7546377318866 0.000972539354750592
-21.751187559378 0.000973454236812751
-21.7477373868693 0.000974369863531931
-21.7442872143607 0.000975286235390465
-21.7408370418521 0.000976203352870872
-21.7373868693435 0.000977121216455857
-21.7339366968348 0.000978039826628316
-21.7304865243262 0.000978959183871329
-21.7270363518176 0.000979879288668165
-21.723586179309 0.00098080014150228
-21.7201360068003 0.000981721742857317
-21.7166858342917 0.000982644093217103
-21.7132356617831 0.000983567193065658
-21.7097854892745 0.000984491042887183
-21.7063353167658 0.000985415643166071
-21.7028851442572 0.000986340994386898
-21.6994349717486 0.000987267097034429
-21.69598479924 0.000988193951593613
-21.6925346267313 0.00098912155854959
-21.6890844542227 0.000990049918387683
-21.6856342817141 0.000990979031593403
-21.6821841092055 0.000991908898652448
-21.6787339366968 0.000992839520050698
-21.6752837641882 0.000993770896274228
-21.6718335916796 0.000994703027809292
-21.668383419171 0.000995635915142332
-21.6649332466623 0.000996569558759977
-21.6614830741537 0.000997503959149043
-21.6580329016451 0.00099843911679653
-21.6545827291365 0.000999375032189627
-21.6511325566278 0.0010003117058157
-21.6476823841192 0.00100124913816232
-21.6442322116106 0.00100218732971723
-21.640782039102 0.00100312628096835
-21.6373318665933 0.0010040659924038
-21.6338816940847 0.00100500646451189
-21.6304315215761 0.0010059476977811
-21.6269813490675 0.00100688969270011
-21.6235311765588 0.00100783244975778
-21.6200810040502 0.00100877596944314
-21.6166308315416 0.00100972025224543
-21.613180659033 0.00101066529865407
-21.6097304865243 0.00101161110915865
-21.6062803140157 0.00101255768424896
-21.6028301415071 0.00101350502441497
-21.5993799689984 0.00101445313014683
-21.5959297964898 0.0010154020019349
-21.5924796239812 0.00101635164026969
-21.5890294514726 0.00101730204564191
-21.5855792789639 0.00101825321854246
-21.5821291064553 0.00101920515946242
-21.5786789339467 0.00102015786889306
-21.5752287614381 0.00102111134732582
-21.5717785889294 0.00102206559525234
-21.5683284164208 0.00102302061316444
-21.5648782439122 0.00102397640155412
-21.5614280714036 0.00102493296091357
-21.5579778988949 0.00102589029173516
-21.5545277263863 0.00102684839451145
-21.5510775538777 0.00102780726973517
-21.5476273813691 0.00102876691789927
-21.5441772088604 0.00102972733949683
-21.5407270363518 0.00103068853502116
-21.5372768638432 0.00103165050496573
-21.5338266913346 0.00103261324982421
-21.5303765188259 0.00103357677009044
-21.5269263463173 0.00103454106625844
-21.5234761738087 0.00103550613882243
-21.5200260013001 0.00103647198827681
-21.5165758287914 0.00103743861511616
-21.5131256562828 0.00103840601983523
-21.5096754837742 0.00103937420292898
-21.5062253112656 0.00104034316489253
-21.5027751387569 0.00104131290622121
-21.4993249662483 0.0010422834274105
-21.4958747937397 0.00104325472895608
-21.4924246212311 0.00104422681135383
-21.4889744487224 0.00104519967509977
-21.4855242762138 0.00104617332069015
-21.4820741037052 0.00104714774862138
-21.4786239311966 0.00104812295939005
-21.4751737586879 0.00104909895349294
-21.4717235861793 0.001050075731427
-21.4682734136707 0.00105105329368939
-21.4648232411621 0.00105203164077743
-21.4613730686534 0.00105301077318863
-21.4579228961448 0.00105399069142067
-21.4544727236362 0.00105497139597143
-21.4510225511276 0.00105595288733897
-21.4475723786189 0.00105693516602153
-21.4441222061103 0.00105791823251752
-21.4406720336017 0.00105890208732555
-21.4372218610931 0.0010598867309444
-21.4337716885844 0.00106087216387304
-21.4303215160758 0.00106185838661061
-21.4268713435672 0.00106284539965645
-21.4234211710586 0.00106383320351007
-21.4199709985499 0.00106482179867117
-21.4165208260413 0.00106581118563961
-21.4130706535327 0.00106680136491545
-21.409620481024 0.00106779233699894
-21.4061703085154 0.0010687841023905
-21.4027201360068 0.00106977666159072
-21.3992699634982 0.00107077001510038
-21.3958197909895 0.00107176416342046
-21.3923696184809 0.0010727591070521
-21.3889194459723 0.00107375484649662
-21.3854692734637 0.00107475138225553
-21.382019100955 0.00107574871483052
-21.3785689284464 0.00107674684472346
-21.3751187559378 0.00107774577243639
-21.3716685834292 0.00107874549847156
-21.3682184109205 0.00107974602333137
-21.3647682384119 0.00108074734751841
-21.3613180659033 0.00108174947153545
-21.3578678933947 0.00108275239588545
-21.354417720886 0.00108375612107155
-21.3509675483774 0.00108476064759704
-21.3475173758688 0.00108576597596544
-21.3440672033602 0.00108677210668042
-21.3406170308515 0.00108777904024582
-21.3371668583429 0.00108878677716568
-21.3337166858343 0.00108979531794422
-21.3302665133257 0.00109080466308583
-21.326816340817 0.00109181481309509
-21.3233661683084 0.00109282576847674
-21.3199159957998 0.00109383752973573
-21.3164658232912 0.00109485009737716
-21.3130156507825 0.00109586347190632
-21.3095654782739 0.0010968776538287
-21.3061153057653 0.00109789264364994
-21.3026651332567 0.00109890844187587
-21.299214960748 0.0010999250490125
-21.2957647882394 0.00110094246556602
-21.2923146157308 0.0011019606920428
-21.2888644432222 0.00110297972894938
-21.2854142707135 0.00110399957679249
-21.2819640982049 0.00110502023607904
-21.2785139256963 0.00110604170731611
-21.2750637531877 0.00110706399101096
-21.271613580679 0.00110808708767103
-21.2681634081704 0.00110911099780394
-21.2647132356618 0.00111013572191749
-21.2612630631532 0.00111116126051966
-21.2578128906445 0.0011121876141186
-21.2543627181359 0.00111321478322263
-21.2509125456273 0.00111424276834029
-21.2474623731187 0.00111527156998024
-21.24401220061 0.00111630118865136
-21.2405620281014 0.0011173316248627
-21.2371118555928 0.00111836287912347
-21.2336616830842 0.00111939495194308
-21.2302115105755 0.0011204278438311
-21.2267613380669 0.00112146155529729
-21.2233111655583 0.00112249608685159
-21.2198609930497 0.0011235314390041
-21.216410820541 0.00112456761226511
-21.2129606480324 0.00112560460714509
-21.2095104755238 0.00112664242415468
-21.2060603030151 0.00112768106380469
-21.2026101305065 0.00112872052660614
-21.1991599579979 0.00112976081307018
-21.1957097854893 0.00113080192370817
-21.1922596129806 0.00113184385903164
-21.188809440472 0.00113288661955229
-21.1853592679634 0.001133930205782
-21.1819090954548 0.00113497461823283
-21.1784589229461 0.00113601985741701
-21.1750087504375 0.00113706592384696
-21.1715585779289 0.00113811281803525
-21.1681084054203 0.00113916054049465
-21.1646582329116 0.00114020909173811
-21.161208060403 0.00114125847227872
-21.1577578878944 0.0011423086826298
-21.1543077153858 0.00114335972330479
-21.1508575428771 0.00114441159481735
-21.1474073703685 0.00114546429768129
-21.1439571978599 0.00114651783241061
-21.1405070253513 0.00114757219951947
-21.1370568528426 0.00114862739952223
-21.133606680334 0.00114968343293339
-21.1301565078254 0.00115074030026767
-21.1267063353168 0.00115179800203992
-21.1232561628081 0.00115285653876519
-21.1198059902995 0.00115391591095871
-21.1163558177909 0.00115497611913587
-21.1129056452823 0.00115603716381224
-21.1094554727736 0.00115709904550357
-21.106005300265 0.00115816176472578
-21.1025551277564 0.00115922532199495
-21.0991049552478 0.00116028971782738
-21.0956547827391 0.00116135495273949
-21.0922046102305 0.0011624210272479
-21.0887544377219 0.00116348794186942
-21.0853042652133 0.00116455569712099
-21.0818540927046 0.00116562429351978
-21.078403920196 0.00116669373158309
-21.0749537476874 0.0011677640118284
-21.0715035751788 0.0011688351347734
-21.0680534026701 0.0011699071009359
-21.0646032301615 0.00117097991083392
-21.0611530576529 0.00117205356498565
-21.0577028851443 0.00117312806390945
-21.0542527126356 0.00117420340812384
-21.050802540127 0.00117527959814752
-21.0473523676184 0.00117635663449938
-21.0439021951098 0.00117743451769847
-21.0404520226011 0.00117851324826401
-21.0370018500925 0.0011795928267154
-21.0335516775839 0.00118067325357221
-21.0301015050753 0.00118175452935417
-21.0266513325666 0.00118283665458121
-21.023201160058 0.00118391962977342
-21.0197509875494 0.00118500345545105
-21.0163008150408 0.00118608813213453
-21.0128506425321 0.00118717366034448
-21.0094004700235 0.00118826004060167
-21.0059502975149 0.00118934727342704
-21.0025001250063 0.00119043535934173
-20.9990499524976 0.00119152429886702
-20.995599779989 0.00119261409252439
-20.9921496074804 0.00119370474083546
-20.9886994349717 0.00119479624432205
-20.9852492624631 0.00119588860350614
-20.9817990899545 0.00119698181890987
-20.9783489174459 0.00119807589105559
-20.9748987449372 0.00119917082046577
-20.9714485724286 0.00120026660766309
-20.96799839992 0.00120136325317038
-20.9645482274114 0.00120246075751066
-20.9610980549027 0.0012035591212071
-20.9576478823941 0.00120465834478305
-20.9541977098855 0.00120575842876204
-20.9507475373769 0.00120685937366775
-20.9472973648682 0.00120796118002406
-20.9438471923596 0.00120906384835498
-20.940397019851 0.00121016737918474
-20.9369468473424 0.00121127177303769
-20.9334966748337 0.00121237703043839
-20.9300465023251 0.00121348315191155
-20.9265963298165 0.00121459013798205
-20.9231461573079 0.00121569798917495
-20.9196959847992 0.00121680670601547
-20.9162458122906 0.00121791628902901
-20.912795639782 0.00121902673874113
-20.9093454672734 0.00122013805567757
-20.9058952947647 0.00122125024036421
-20.9024451222561 0.00122236329332715
-20.8989949497475 0.00122347721509262
-20.8955447772389 0.00122459200618703
-20.8920946047302 0.00122570766713696
-20.8886444322216 0.00122682419846915
-20.885194259713 0.00122794160071054
-20.8817440872044 0.00122905987438819
-20.8782939146957 0.00123017902002938
-20.8748437421871 0.00123129903816151
-20.8713935696785 0.00123241992931219
-20.8679433971699 0.00123354169400917
-20.8644932246612 0.00123466433278039
-20.8610430521526 0.00123578784615394
-20.857592879644 0.00123691223465808
-20.8541427071354 0.00123803749882126
-20.8506925346267 0.00123916363917206
-20.8472423621181 0.00124029065623926
-20.8437921896095 0.0012414185505518
-20.8403420171009 0.00124254732263878
-20.8368918445922 0.00124367697302947
-20.8334416720836 0.00124480750225331
-20.829991499575 0.00124593891083991
-20.8265413270664 0.00124707119931904
-20.8230911545577 0.00124820436822064
-20.8196409820491 0.00124933841807483
-20.8161908095405 0.00125047334941187
-20.8127406370319 0.0012516091627622
-20.8092904645232 0.00125274585865645
-20.8058402920146 0.00125388343762537
-20.802390119506 0.00125502190019992
-20.7989399469974 0.00125616124691119
-20.7954897744887 0.00125730147829047
-20.7920396019801 0.0012584425948692
-20.7885894294715 0.00125958459717898
-20.7851392569629 0.00126072748575158
-20.7816890844542 0.00126187126111894
-20.7782389119456 0.00126301592381317
-20.774788739437 0.00126416147436654
-20.7713385669283 0.00126530791331148
-20.7678883944197 0.00126645524118059
-20.7644382219111 0.00126760345850664
-20.7609880494025 0.00126875256582257
-20.7575378768938 0.00126990256366146
-20.7540877043852 0.00127105345255658
-20.7506375318766 0.00127220523304136
-20.747187359368 0.00127335790564939
-20.7437371868593 0.00127451147091443
-20.7402870143507 0.00127566592937039
-20.7368368418421 0.00127682128155136
-20.7333866693335 0.0012779775279916
-20.7299364968248 0.00127913466922551
-20.7264863243162 0.00128029270578768
-20.7230361518076 0.00128145163821285
-20.719585979299 0.00128261146703593
-20.7161358067903 0.00128377219279198
-20.7126856342817 0.00128493381601624
-20.7092354617731 0.00128609633724411
-20.7057852892645 0.00128725975701115
-20.7023351167558 0.00128842407585309
-20.6988849442472 0.00128958929430582
-20.6954347717386 0.00129075541290538
-20.69198459923 0.001291922432188
-20.6885344267213 0.00129309035269004
-20.6850842542127 0.00129425917494806
-20.6816340817041 0.00129542889949876
-20.6781839091955 0.00129659952687899
-20.6747337366868 0.0012977710576258
-20.6712835641782 0.00129894349227638
-20.6678333916696 0.00130011683136807
-20.664383219161 0.0013012910754384
-20.6609330466523 0.00130246622502504
-20.6574828741437 0.00130364228066584
-20.6540327016351 0.00130481924289879
-20.6505825291265 0.00130599711226207
-20.6471323566178 0.001307175889294
-20.6436821841092 0.00130835557453306
-20.6402320116006 0.00130953616851791
-20.636781839092 0.00131071767178736
-20.6333316665833 0.00131190008488037
-20.6298814940747 0.00131308340833609
-20.6264313215661 0.00131426764269381
-20.6229811490575 0.00131545278849298
-20.6195309765488 0.00131663884627322
-20.6160808040402 0.00131782581657431
-20.6126306315316 0.00131901369993618
-20.609180459023 0.00132020249689894
-20.6057302865143 0.00132139220800284
-20.6022801140057 0.00132258283378829
-20.5988299414971 0.00132377437479589
-20.5953797689885 0.00132496683156637
-20.5919295964798 0.00132616020464062
-20.5884794239712 0.00132735449455971
-20.5850292514626 0.00132854970186486
-20.5815790789539 0.00132974582709745
-20.5781289064453 0.001330942870799
-20.5746787339367 0.00133214083351122
-20.5712285614281 0.00133333971577597
-20.5677783889194 0.00133453951813527
-20.5643282164108 0.00133574024113127
-20.5608780439022 0.00133694188530633
-20.5574278713936 0.00133814445120293
-20.5539776988849 0.00133934793936373
-20.5505275263763 0.00134055235033153
-20.5470773538677 0.0013417576846493
-20.5436271813591 0.00134296394286017
-20.5401770088504 0.00134417112550742
-20.5367268363418 0.00134537923313449
-20.5332766638332 0.001346588266285
-20.5298264913246 0.00134779822550269
-20.5263763188159 0.00134900911133148
-20.5229261463073 0.00135022092431545
-20.5194759737987 0.00135143366499882
-20.5160258012901 0.00135264733392599
-20.5125756287814 0.00135386193164151
-20.5091254562728 0.00135507745869007
-20.5056752837642 0.00135629391561654
-20.5022251112556 0.00135751130296594
-20.4987749387469 0.00135872962128343
-20.4953247662383 0.00135994887111436
-20.4918745937297 0.0013611690530042
-20.4884244212211 0.00136239016749861
-20.4849742487124 0.00136361221514338
-20.4815240762038 0.00136483519648446
-20.4780739036952 0.00136605911206798
-20.4746237311866 0.0013672839624402
-20.4711735586779 0.00136850974814755
-20.4677233861693 0.00136973646973661
-20.4642732136607 0.0013709641277541
-20.4608230411521 0.00137219272274693
-20.4573728686434 0.00137342225526214
-20.4539226961348 0.00137465272584693
-20.4504725236262 0.00137588413504866
-20.4470223511176 0.00137711648341485
-20.4435721786089 0.00137834977149315
-20.4401220061003 0.0013795839998314
-20.4366718335917 0.00138081916897756
-20.4332216610831 0.00138205527947977
-20.4297714885744 0.00138329233188632
-20.4263213160658 0.00138453032674564
-20.4228711435572 0.00138576926460632
-20.4194209710486 0.00138700914601713
-20.4159707985399 0.00138824997152695
-20.4125206260313 0.00138949174168484
-20.4090704535227 0.00139073445704002
-20.4056202810141 0.00139197811814185
-20.4021701085054 0.00139322272553983
-20.3987199359968 0.00139446827978365
-20.3952697634882 0.00139571478142312
-20.3918195909796 0.00139696223100822
-20.3883694184709 0.00139821062908908
-20.3849192459623 0.00139945997621598
-20.3814690734537 0.00140071027293936
-20.378018900945 0.0014019615198098
-20.3745687284364 0.00140321371737803
-20.3711185559278 0.00140446686619496
-20.3676683834192 0.00140572096681162
-20.3642182109105 0.00140697601977921
-20.3607680384019 0.00140823202564908
-20.3573178658933 0.00140948898497273
-20.3538676933847 0.00141074689830181
-20.350417520876 0.00141200576618812
-20.3469673483674 0.00141326558918361
-20.3435171758588 0.00141452636784038
-20.3400670033502 0.00141578810271071
-20.3366168308415 0.00141705079434699
-20.3331666583329 0.00141831444330177
-20.3297164858243 0.00141957905012778
-20.3262663133157 0.00142084461537787
-20.322816140807 0.00142211113960504
-20.3193659682984 0.00142337862336247
-20.3159157957898 0.00142464706720345
-20.3124656232812 0.00142591647168145
-20.3090154507725 0.00142718683735009
-20.3055652782639 0.00142845816476312
-20.3021151057553 0.00142973045447444
-20.2986649332467 0.00143100370703813
-20.295214760738 0.00143227792300839
-20.2917645882294 0.00143355310293958
-20.2883144157208 0.00143482924738621
-20.2848642432122 0.00143610635690293
-20.2814140707035 0.00143738443204455
-20.2779638981949 0.00143866347336603
-20.2745137256863 0.00143994348142246
-20.2710635531777 0.0014412244567691
-20.267613380669 0.00144250639996135
-20.2641632081604 0.00144378931155476
-20.2607130356518 0.00144507319210502
-20.2572628631432 0.00144635804216798
-20.2538126906345 0.00144764386229963
-20.2503625181259 0.00144893065305612
-20.2469123456173 0.00145021841499372
-20.2434621731087 0.00145150714866888
-20.2400120006 0.00145279685463817
-20.2365618280914 0.00145408753345833
-20.2331116555828 0.00145537918568624
-20.2296614830742 0.00145667181187891
-20.2262113105655 0.00145796541259352
-20.2227611380569 0.00145925998838739
-20.2193109655483 0.00146055553981797
-20.2158607930397 0.00146185206744289
-20.212410620531 0.00146314957181989
-20.2089604480224 0.00146444805350687
-20.2055102755138 0.0014657475130619
-20.2020601030052 0.00146704795104316
-20.1986099304965 0.00146834936800898
-20.1951597579879 0.00146965176451787
-20.1917095854793 0.00147095514112844
-20.1882594129706 0.00147225949839948
-20.184809240462 0.0014735648368899
-20.1813590679534 0.00147487115715877
-20.1779088954448 0.00147617845976531
-20.1744587229361 0.00147748674526887
-20.1710085504275 0.00147879601422895
-20.1675583779189 0.0014801062672052
-20.1641082054103 0.0014814175047574
-20.1606580329016 0.00148272972744549
-20.157207860393 0.00148404293582955
-20.1537576878844 0.0014853571304698
-20.1503075153758 0.00148667231192661
-20.1468573428671 0.00148798848076048
-20.1434071703585 0.00148930563753207
-20.1399569978499 0.00149062378280217
-20.1365068253413 0.00149194291713172
-20.1330566528326 0.00149326304108181
-20.129606480324 0.00149458415521366
-20.1261563078154 0.00149590626008864
-20.1227061353068 0.00149722935626826
-20.1192559627981 0.00149855344431417
-20.1158057902895 0.00149987852478817
-20.1123556177809 0.00150120459825219
-20.1089054452723 0.00150253166526832
-20.1054552727636 0.00150385972639878
-20.102005100255 0.00150518878220593
-20.0985549277464 0.00150651883325229
-20.0951047552378 0.00150784988010048
-20.0916545827291 0.00150918192331331
-20.0882044102205 0.00151051496345369
-20.0847542377119 0.00151184900108472
-20.0813040652033 0.00151318403676958
-20.0778538926946 0.00151452007107165
-20.074403720186 0.0015158571045544
-20.0709535476774 0.00151719513778148
-20.0675033751688 0.00151853417131666
-20.0640532026601 0.00151987420572384
-20.0606030301515 0.0015212152415671
-20.0571528576429 0.00152255727941061
-20.0537026851343 0.00152390031981872
-20.0502525126256 0.0015252443633559
-20.046802340117 0.00152658941058675
-20.0433521676084 0.00152793546207604
-20.0399019950998 0.00152928251838866
-20.0364518225911 0.00153063058008963
-20.0330016500825 0.00153197964774413
-20.0295514775739 0.00153332972191746
-20.0261013050653 0.00153468080317507
-20.0226511325566 0.00153603289208255
-20.019200960048 0.00153738598920562
-20.0157507875394 0.00153874009511015
-20.0123006150308 0.00154009521036212
-20.0088504425221 0.00154145133552769
-20.0054002700135 0.00154280847117312
-20.0019500975049 0.00154416661786483
-19.9984999249962 0.00154552577616938
-19.9950497524876 0.00154688594665344
-19.991599579979 0.00154824712988384
-19.9881494074704 0.00154960932642755
-19.9846992349617 0.00155097253685166
-19.9812490624531 0.00155233676172342
-19.9777988899445 0.00155370200161018
-19.9743487174359 0.00155506825707947
-19.9708985449272 0.00155643552869892
-19.9674483724186 0.00155780381703632
-19.96399819991 0.00155917312265959
-19.9605480274014 0.00156054344613677
-19.9570978548927 0.00156191478803605
-19.9536476823841 0.00156328714892576
-19.9501975098755 0.00156466052937436
-19.9467473373669 0.00156603492995044
-19.9432971648582 0.00156741035122274
-19.9398469923496 0.0015687867937601
-19.936396819841 0.00157016425813154
-19.9329466473324 0.00157154274490619
-19.9294964748237 0.00157292225465332
-19.9260463023151 0.00157430278794232
-19.9225961298065 0.00157568434534274
-19.9191459572979 0.00157706692742424
-19.9156957847892 0.00157845053475663
-19.9122456122806 0.00157983516790984
-19.908795439772 0.00158122082745395
-19.9053452672634 0.00158260751395917
-19.9018950947547 0.00158399522799582
-19.8984449222461 0.00158538397013438
-19.8949947497375 0.00158677374094546
-19.8915445772289 0.00158816454099979
-19.8880944047202 0.00158955637086823
-19.8846442322116 0.0015909492311218
-19.881194059703 0.00159234312233162
-19.8777438871944 0.00159373804506896
-19.8742937146857 0.00159513399990522
-19.8708435421771 0.00159653098741192
-19.8673933696685 0.00159792900816074
-19.8639431971599 0.00159932806272345
-19.8604930246512 0.00160072815167199
-19.8570428521426 0.00160212927557841
-19.853592679634 0.00160353143501489
-19.8501425071254 0.00160493463055375
-19.8466923346167 0.00160633886276744
-19.8432421621081 0.00160774413222855
-19.8397919895995 0.00160915043950976
-19.8363418170909 0.00161055778518393
-19.8328916445822 0.00161196616982403
-19.8294414720736 0.00161337559400315
-19.825991299565 0.00161478605829452
-19.8225411270564 0.00161619756327149
-19.8190909545477 0.00161761010950756
-19.8156407820391 0.00161902369757634
-19.8121906095305 0.00162043832805159
-19.8087404370219 0.00162185400150716
-19.8052902645132 0.00162327071851707
-19.8018400920046 0.00162468847965544
-19.798389919496 0.00162610728549655
-19.7949397469873 0.00162752713661477
-19.7914895744787 0.00162894803358462
-19.7880394019701 0.00163036997698075
-19.7845892294615 0.00163179296737793
-19.7811390569528 0.00163321700535106
-19.7776888844442 0.00163464209147517
-19.7742387119356 0.00163606822632542
-19.770788539427 0.00163749541047707
-19.7673383669183 0.00163892364450556
-19.7638881944097 0.0016403529289864
-19.7604380219011 0.00164178326449527
-19.7569878493925 0.00164321465160795
-19.7535376768838 0.00164464709090036
-19.7500875043752 0.00164608058294853
-19.7466373318666 0.00164751512832865
-19.743187159358 0.00164895072761699
-19.7397369868493 0.00165038738138998
-19.7362868143407 0.00165182509022417
-19.7328366418321 0.00165326385469622
-19.7293864693235 0.00165470367538293
-19.7259362968148 0.00165614455286122
-19.7224861243062 0.00165758648770813
-19.7190359517976 0.00165902948050084
-19.715585779289 0.00166047353181663
-19.7121356067803 0.00166191864223294
-19.7086854342717 0.00166336481232729
-19.7052352617631 0.00166481204267736
-19.7017850892545 0.00166626033386093
-19.6983349167458 0.00166770968645593
-19.6948847442372 0.00166916010104038
-19.6914345717286 0.00167061157819246
-19.68798439922 0.00167206411849044
-19.6845342267113 0.00167351772251273
-19.6810840542027 0.00167497239083786
-19.6776338816941 0.00167642812404449
-19.6741837091855 0.00167788492271139
-19.6707335366768 0.00167934278741745
-19.6672833641682 0.00168080171874171
-19.6638331916596 0.00168226171726329
-19.660383019151 0.00168372278356146
-19.6569328466423 0.00168518491821561
-19.6534826741337 0.00168664812180525
-19.6500325016251 0.00168811239491
-19.6465823291165 0.00168957773810962
-19.6431321566078 0.00169104415198396
-19.6396819840992 0.00169251163711303
-19.6362318115906 0.00169398019407693
-19.632781639082 0.0016954498234559
-19.6293314665733 0.0016969205258303
-19.6258812940647 0.00169839230178058
-19.6224311215561 0.00169986515188735
-19.6189809490475 0.00170133907673131
-19.6155307765388 0.0017028140768933
-19.6120806040302 0.00170429015295427
-19.6086304315216 0.00170576730549529
-19.605180259013 0.00170724553509755
-19.6017300865043 0.00170872484234236
-19.5982799139957 0.00171020522781114
-19.5948297414871 0.00171168669208545
-19.5913795689784 0.00171316923574694
-19.5879293964698 0.00171465285937739
-19.5844792239612 0.00171613756355871
-19.5810290514526 0.00171762334887292
-19.5775788789439 0.00171911021590215
-19.5741287064353 0.00172059816522865
-19.5706785339267 0.0017220871974348
-19.5672283614181 0.00172357731310308
-19.5637781889094 0.0017250685128161
-19.5603280164008 0.00172656079715658
-19.5568778438922 0.00172805416670736
-19.5534276713836 0.00172954862205139
-19.5499774988749 0.00173104416377174
-19.5465273263663 0.00173254079245161
-19.5430771538577 0.00173403850867428
-19.5396269813491 0.00173553731302319
-19.5361768088404 0.00173703720608187
-19.5327266363318 0.00173853818843396
-19.5292764638232 0.00174004026066323
-19.5258262913146 0.00174154342335356
-19.5223761188059 0.00174304767708895
-19.5189259462973 0.0017445530224535
-19.5154757737887 0.00174605946003144
-19.5120256012801 0.0017475669904071
-19.5085754287714 0.00174907561416495
-19.5051252562628 0.00175058533188953
-19.5016750837542 0.00175209614416555
-19.4982249112456 0.00175360805157778
-19.4947747387369 0.00175512105471114
-19.4913245662283 0.00175663515415065
-19.4878743937197 0.00175815035048143
-19.4844242212111 0.00175966664428874
-19.4809740487024 0.00176118403615793
-19.4775238761938 0.00176270252667448
-19.4740737036852 0.00176422211642397
-19.4706235311766 0.00176574280599209
-19.4671733586679 0.00176726459596465
-19.4637231861593 0.00176878748692758
-19.4602730136507 0.0017703114794669
-19.4568228411421 0.00177183657416875
-19.4533726686334 0.0017733627716194
-19.4499224961248 0.00177489007240519
-19.4464723236162 0.00177641847711262
-19.4430221511076 0.00177794798632826
-19.4395719785989 0.00177947860063882
-19.4361218060903 0.00178101032063109
-19.4326716335817 0.00178254314689201
-19.4292214610731 0.00178407708000858
-19.4257712885644 0.00178561212056796
-19.4223211160558 0.00178714826915739
-19.4188709435472 0.00178868552636422
-19.4154207710386 0.00179022389277591
-19.4119705985299 0.00179176336898005
-19.4085204260213 0.00179330395556432
-19.4050702535127 0.0017948456531165
-19.4016200810041 0.00179638846222449
-19.3981699084954 0.00179793238347632
-19.3947197359868 0.00179947741746008
-19.3912695634782 0.00180102356476401
-19.3878193909695 0.00180257082597643
-19.3843692184609 0.0018041192016858
-19.3809190459523 0.00180566869248064
-19.3774688734437 0.00180721929894962
-19.374018700935 0.0018087710216815
-19.3705685284264 0.00181032386126515
-19.3671183559178 0.00181187781828953
-19.3636681834092 0.00181343289334374
-19.3602180109005 0.00181498908701695
-19.3567678383919 0.00181654639989846
-19.3533176658833 0.00181810483257766
-19.3498674933747 0.00181966438564408
-19.346417320866 0.0018212250596873
-19.3429671483574 0.00182278685529704
-19.3395169758488 0.00182434977306314
-19.3360668033402 0.0018259138135755
-19.3326166308315 0.00182747897742417
-19.3291664583229 0.00182904526519926
-19.3257162858143 0.00183061267749103
-19.3222661133057 0.00183218121488982
-19.318815940797 0.00183375087798606
-19.3153657682884 0.00183532166737032
-19.3119155957798 0.00183689358363324
-19.3084654232712 0.00183846662736558
-19.3050152507625 0.0018400407991582
-19.3015650782539 0.00184161609960206
-19.2981149057453 0.00184319252928823
-19.2946647332367 0.00184477008880788
-19.291214560728 0.00184634877875227
-19.2877643882194 0.00184792859971278
-19.2843142157108 0.00184950955228089
-19.2808640432022 0.00185109163704817
-19.2774138706935 0.00185267485460629
-19.2739636981849 0.00185425920554705
-19.2705135256763 0.00185584469046231
-19.2670633531677 0.00185743130994406
-19.263613180659 0.00185901906458439
-19.2601630081504 0.00186060795497546
-19.2567128356418 0.00186219798170958
-19.2532626631332 0.00186378914537911
-19.2498124906245 0.00186538144657656
-19.2463623181159 0.00186697488589449
-19.2429121456073 0.00186856946392559
-19.2394619730987 0.00187016518126264
-19.23601180059 0.00187176203849853
-19.2325616280814 0.00187336003622624
-19.2291114555728 0.00187495917503884
-19.2256612830642 0.00187655945552952
-19.2222111105555 0.00187816087829154
-19.2187609380469 0.00187976344391829
-19.2153107655383 0.00188136715300324
-19.2118605930297 0.00188297200613995
-19.208410420521 0.00188457800392211
-19.2049602480124 0.00188618514694346
-19.2015100755038 0.00188779343579788
-19.1980599029951 0.00188940287107932
-19.1946097304865 0.00189101345338185
-19.1911595579779 0.00189262518329961
-19.1877093854693 0.00189423806142686
-19.1842592129606 0.00189585208835793
-19.180809040452 0.00189746726468729
-19.1773588679434 0.00189908359100945
-19.1739086954348 0.00190070106791906
-19.1704585229261 0.00190231969601084
-19.1670083504175 0.00190393947587963
-19.1635581779089 0.00190556040812032
-19.1601080054003 0.00190718249332796
-19.1566578328916 0.00190880573209763
-19.153207660383 0.00191043012502455
-19.1497574878744 0.00191205567270401
-19.1463073153658 0.0019136823757314
-19.1428571428571 0.00191531023470221
-19.1394069703485 0.00191693925021202
-19.1359567978399 0.0019185694228565
-19.1325066253313 0.00192020075323141
-19.1290564528226 0.00192183324193262
-19.125606280314 0.00192346688955607
-19.1221561078054 0.00192510169669781
-19.1187059352968 0.00192673766395397
-19.1152557627881 0.00192837479192079
-19.1118055902795 0.00193001308119457
-19.1083554177709 0.00193165253237175
-19.1049052452623 0.00193329314604882
-19.1014550727536 0.00193493492282236
-19.098004900245 0.00193657786328908
-19.0945547277364 0.00193822196804575
-19.0911045552278 0.00193986723768923
-19.0876543827191 0.00194151367281648
-19.0842042102105 0.00194316127402456
-19.0807540377019 0.00194481004191059
-19.0773038651933 0.00194645997707182
-19.0738536926846 0.00194811108010555
-19.070403520176 0.0019497633516092
-19.0669533476674 0.00195141679218026
-19.0635031751588 0.00195307140241632
-19.0600530026501 0.00195472718291505
-19.0566028301415 0.00195638413427422
-19.0531526576329 0.00195804225709168
-19.0497024851243 0.00195970155196537
-19.0462523126156 0.00196136201949331
-19.042802140107 0.00196302366027363
-19.0393519675984 0.00196468647490453
-19.0359017950898 0.0019663504639843
-19.0324516225811 0.00196801562811131
-19.0290014500725 0.00196968196788403
-19.0255512775639 0.00197134948390102
-19.0221011050553 0.00197301817676091
-19.0186509325466 0.00197468804706243
-19.015200760038 0.00197635909540439
-19.0117505875294 0.00197803132238568
-19.0083004150207 0.00197970472860529
-19.0048502425121 0.00198137931466229
-19.0014000700035 0.00198305508115582
-18.9979498974949 0.00198473202868513
-18.9944997249862 0.00198641015784954
-18.9910495524776 0.00198808946924846
-18.987599379969 0.00198976996348138
-18.9841492074604 0.00199145164114788
-18.9806990349517 0.00199313450284761
-18.9772488624431 0.00199481854918032
-18.9737986899345 0.00199650378074585
-18.9703485174259 0.00199819019814409
-18.9668983449172 0.00199987780197504
-18.9634481724086 0.00200156659283879
-18.9599979999 0.00200325657133549
-18.9565478273914 0.00200494773806538
-18.9530976548827 0.00200664009362879
-18.9496474823741 0.00200833363862612
-18.9461973098655 0.00201002837365786
-18.9427471373569 0.00201172429932459
-18.9392969648482 0.00201342141622695
-18.9358467923396 0.00201511972496567
-18.932396619831 0.00201681922614157
-18.9289464473224 0.00201851992035555
-18.9254962748137 0.00202022180820857
-18.9220461023051 0.0020219248903017
-18.9185959297965 0.00202362916723607
-18.9151457572879 0.00202533463961288
-18.9116955847792 0.00202704130803345
-18.9082454122706 0.00202874917309913
-18.904795239762 0.00203045823541139
-18.9013450672534 0.00203216849557176
-18.8978948947447 0.00203387995418184
-18.8944447222361 0.00203559261184333
-18.8909945497275 0.002037306469158
-18.8875443772189 0.00203902152672769
-18.8840942047102 0.00204073778515431
-18.8806440322016 0.00204245524503989
-18.877193859693 0.00204417390698649
-18.8737436871844 0.00204589377159628
-18.8702935146757 0.00204761483947147
-18.8668433421671 0.00204933711121439
-18.8633931696585 0.00205106058742742
-18.8599429971499 0.00205278526871302
-18.8564928246412 0.00205451115567374
-18.8530426521326 0.00205623824891218
-18.849592479624 0.00205796654903104
-18.8461423071154 0.00205969605663307
-18.8426921346067 0.00206142677232114
-18.8392419620981 0.00206315869669814
-18.8357917895895 0.00206489183036708
-18.8323416170809 0.002066626173931
-18.8288914445722 0.00206836172799307
-18.8254412720636 0.00207009849315648
-18.821991099555 0.00207183647002453
-18.8185409270464 0.00207357565920058
-18.8150907545377 0.00207531606128806
-18.8116405820291 0.00207705767689048
-18.8081904095205 0.00207880050661142
-18.8047402370118 0.00208054455105454
-18.8012900645032 0.00208228981082356
-18.7978398919946 0.00208403628652227
-18.794389719486 0.00208578397875456
-18.7909395469773 0.00208753288812436
-18.7874893744687 0.00208928301523568
-18.7840392019601 0.00209103436069261
-18.7805890294515 0.00209278692509931
-18.7771388569428 0.00209454070906
-18.7736886844342 0.00209629571317899
-18.7702385119256 0.00209805193806063
-18.766788339417 0.00209980938430938
-18.7633381669083 0.00210156805252973
-18.7598879943997 0.00210332794332627
-18.7564378218911 0.00210508905730364
-18.7529876493825 0.00210685139506656
-18.7495374768738 0.00210861495721982
-18.7460873043652 0.00211037974436827
-18.7426371318566 0.00211214575711685
-18.739186959348 0.00211391299607052
-18.7357367868393 0.00211568146183437
-18.7322866143307 0.00211745115501351
-18.7288364418221 0.00211922207621315
-18.7253862693135 0.00212099422603854
-18.7219360968048 0.00212276760509503
-18.7184859242962 0.00212454221398799
-18.7150357517876 0.00212631805332291
-18.711585579279 0.0021280951237053
-18.7081354067703 0.00212987342574078
-18.7046852342617 0.00213165296003499
-18.7012350617531 0.00213343372719368
-18.6977848892445 0.00213521572782263
-18.6943347167358 0.0021369989625277
-18.6908845442272 0.00213878343191483
-18.6874343717186 0.00214056913659
-18.68398419921 0.00214235607715926
-18.6805340267013 0.00214414425422874
-18.6770838541927 0.00214593366840461
-18.6736336816841 0.00214772432029314
-18.6701835091755 0.00214951621050062
-18.6667333366668 0.00215130933963343
-18.6632831641582 0.00215310370829801
-18.6598329916496 0.00215489931710086
-18.656382819141 0.00215669616664855
-18.6529326466323 0.0021584942575477
-18.6494824741237 0.00216029359040499
-18.6460323016151 0.00216209416582719
-18.6425821291065 0.0021638959844211
-18.6391319565978 0.0021656990467936
-18.6356817840892 0.00216750335355162
-18.6322316115806 0.00216930890530216
-18.628781439072 0.00217111570265227
-18.6253312665633 0.00217292374620908
-18.6218810940547 0.00217473303657977
-18.6184309215461 0.00217654357437156
-18.6149807490374 0.00217835536019177
-18.6115305765288 0.00218016839464774
-18.6080804040202 0.00218198267834691
-18.6046302315116 0.00218379821189673
-18.6011800590029 0.00218561499590476
-18.5977298864943 0.00218743303097858
-18.5942797139857 0.00218925231772585
-18.5908295414771 0.00219107285675428
-18.5873793689684 0.00219289464867163
-18.5839291964598 0.00219471769408575
-18.5804790239512 0.00219654199360449
-18.5770288514426 0.00219836754783583
-18.5735786789339 0.00220019435738775
-18.5701285064253 0.0022020224228683
-18.5666783339167 0.0022038517448856
-18.5632281614081 0.00220568232404783
-18.5597779888994 0.0022075141609632
-18.5563278163908 0.00220934725623999
-18.5528776438822 0.00221118161048654
-18.5494274713736 0.00221301722431124
-18.5459772988649 0.00221485409832255
-18.5425271263563 0.00221669223312895
-18.5390769538477 0.00221853162933901
-18.5356267813391 0.00222037228756133
-18.5321766088304 0.00222221420840459
-18.5287264363218 0.00222405739247749
-18.5252762638132 0.00222590184038882
-18.5218260913046 0.0022277475527474
-18.5183759187959 0.0022295945301621
-18.5149257462873 0.00223144277324186
-18.5114755737787 0.00223329228259567
-18.5080254012701 0.00223514305883255
-18.5045752287614 0.00223699510256159
-18.5011250562528 0.00223884841439195
-18.4976748837442 0.00224070299493281
-18.4942247112356 0.00224255884479341
-18.4907745387269 0.00224441596458304
-18.4873243662183 0.00224627435491107
-18.4838741937097 0.00224813401638687
-18.4804240212011 0.00224999494961991
-18.4769738486924 0.00225185715521966
-18.4735236761838 0.00225372063379569
-18.4700735036752 0.00225558538595759
-18.4666233311666 0.002257451412315
-18.4631731586579 0.00225931871347762
-18.4597229861493 0.0022611872900552
-18.4562728136407 0.00226305714265752
-18.4528226411321 0.00226492827189443
-18.4493724686234 0.00226680067837582
-18.4459222961148 0.00226867436271162
-18.4424721236062 0.00227054932551183
-18.4390219510976 0.00227242556738646
-18.4355717785889 0.00227430308894561
-18.4321216060803 0.00227618189079939
-18.4286714335717 0.00227806197355799
-18.4252212610631 0.00227994333783162
-18.4217710885544 0.00228182598423055
-18.4183209160458 0.00228370991336508
-18.4148707435372 0.00228559512584558
-18.4114205710286 0.00228748162228245
-18.4079703985199 0.00228936940328614
-18.4045202260113 0.00229125846946713
-18.4010700535027 0.00229314882143598
-18.397619880994 0.00229504045980325
-18.3941697084854 0.00229693338517957
-18.3907195359768 0.00229882759817562
-18.3872693634682 0.00230072309940211
-18.3838191909595 0.0023026198894698
-18.3803690184509 0.00230451796898948
-18.3769188459423 0.00230641733857199
-18.3734686734337 0.00230831799882823
-18.370018500925 0.00231021995036912
-18.3665683284164 0.00231212319380564
-18.3631181559078 0.00231402772974878
-18.3596679833992 0.00231593355880961
-18.3562178108905 0.00231784068159922
-18.3527676383819 0.00231974909872874
-18.3493174658733 0.00232165881080936
-18.3458672933647 0.00232356981845229
-18.342417120856 0.00232548212226878
-18.3389669483474 0.00232739572287014
-18.3355167758388 0.0023293106208677
-18.3320666033302 0.00233122681687284
-18.3286164308215 0.00233314431149697
-18.3251662583129 0.00233506310535155
-18.3217160858043 0.00233698319904807
-18.3182659132957 0.00233890459319807
-18.314815740787 0.00234082728841311
-18.3113655682784 0.00234275128530481
-18.3079153957698 0.0023446765844848
-18.3044652232612 0.00234660318656478
-18.3010150507525 0.00234853109215645
-18.2975648782439 0.00235046030187159
-18.2941147057353 0.00235239081632199
-18.2906645332267 0.00235432263611947
-18.287214360718 0.0023562557618759
-18.2837641882094 0.00235819019420319
-18.2803140157008 0.00236012593371327
-18.2768638431922 0.00236206298101812
-18.2734136706835 0.00236400133672974
-18.2699634981749 0.00236594100146018
-18.2665133256663 0.00236788197582152
-18.2630631531577 0.00236982426042587
-18.259612980649 0.00237176785588537
-18.2561628081404 0.00237371276281221
-18.2527126356318 0.0023756589818186
-18.2492624631232 0.00237760651351679
-18.2458122906145 0.00237955535851905
-18.2423621181059 0.0023815055174377
-18.2389119455973 0.00238345699088509
-18.2354617730887 0.00238540977947359
-18.23201160058 0.0023873638838156
-18.2285614280714 0.00238931930452358
-18.2251112555628 0.00239127604220999
-18.2216610830542 0.00239323409748734
-18.2182109105455 0.00239519347096816
-18.2147607380369 0.00239715416326501
-18.2113105655283 0.0023991161749905
-18.2078603930197 0.00240107950675724
-18.204410220511 0.0024030441591779
-18.2009600480024 0.00240501013286514
-18.1975098754938 0.0024069774284317
-18.1940597029852 0.00240894604649031
-18.1906095304765 0.00241091598765375
-18.1871593579679 0.0024128872525348
-18.1837091854593 0.00241485984174631
-18.1802590129506 0.00241683375590112
-18.176808840442 0.00241880899561213
-18.1733586679334 0.00242078556149224
-18.1699084954248 0.00242276345415438
-18.1664583229161 0.00242474267421153
-18.1630081504075 0.00242672322227668
-18.1595579778989 0.00242870509896284
-18.1561078053903 0.00243068830488306
-18.1526576328816 0.00243267284065041
-18.149207460373 0.00243465870687798
-18.1457572878644 0.00243664590417889
-18.1423071153558 0.00243863443316629
-18.1388569428471 0.00244062429445335
-18.1354067703385 0.00244261548865326
-18.1319565978299 0.00244460801637924
-18.1285064253213 0.00244660187824453
-18.1250562528126 0.00244859707486239
-18.121606080304 0.00245059360684613
-18.1181559077954 0.00245259147480905
-18.1147057352868 0.00245459067936448
-18.1112555627781 0.00245659122112578
-18.1078053902695 0.00245859310070633
-18.1043552177609 0.00246059631871954
-18.1009050452523 0.00246260087577882
-18.0974548727436 0.00246460677249762
-18.094004700235 0.00246661400948941
-18.0905545277264 0.00246862258736767
-18.0871043552178 0.00247063250674591
-18.0836541827091 0.00247264376823766
-18.0802040102005 0.00247465637245646
-18.0767538376919 0.00247667032001588
-18.0733036651833 0.00247868561152951
-18.0698534926746 0.00248070224761095
-18.066403320166 0.00248272022887383
-18.0629531476574 0.0024847395559318
-18.0595029751488 0.00248676022939851
-18.0560528026401 0.00248878224988764
-18.0526026301315 0.00249080561801289
-18.0491524576229 0.00249283033438797
-18.0457022851143 0.00249485639962663
-18.0422521126056 0.0024968838143426
-18.038801940097 0.00249891257914965
-18.0353517675884 0.00250094269466157
-18.0319015950798 0.00250297416149215
-18.0284514225711 0.00250500698025521
-18.0250012500625 0.00250704115156458
-18.0215510775539 0.0025090766760341
-18.0181009050453 0.00251111355427763
-18.0146507325366 0.00251315178690905
-18.011200560028 0.00251519137454225
-18.0077503875194 0.00251723231779113
-18.0043002150108 0.00251927461726961
-18.0008500425021 0.00252131827359161
-17.9973998699935 0.00252336328737109
-17.9939496974849 0.002525409659222
-17.9904995249763 0.00252745738975831
-17.9870493524676 0.00252950647959401
-17.983599179959 0.00253155692934308
-17.9801490074504 0.00253360873961953
-17.9766988349417 0.00253566191103739
-17.9732486624331 0.00253771644421068
-17.9697984899245 0.00253977233975345
-17.9663483174159 0.00254182959827974
-17.9628981449072 0.00254388822040362
-17.9594479723986 0.00254594820673915
-17.95599779989 0.00254800955790043
-17.9525476273814 0.00255007227450154
-17.9490974548727 0.00255213635715658
-17.9456472823641 0.00255420180647967
-17.9421971098555 0.00255626862308492
-17.9387469373469 0.00255833680758647
-17.9352967648382 0.00256040636059843
-17.9318465923296 0.00256247728273497
-17.928396419821 0.00256454957461023
-17.9249462473124 0.00256662323683838
-17.9214960748037 0.00256869827003356
-17.9180459022951 0.00257077467480997
-17.9145957297865 0.00257285245178177
-17.9111455572779 0.00257493160156315
-17.9076953847692 0.00257701212476831
-17.9042452122606 0.00257909402201144
-17.900795039752 0.00258117729390674
-17.8973448672434 0.00258326194106842
-17.8938946947347 0.00258534796411069
-17.8904445222261 0.00258743536364777
-17.8869943497175 0.00258952414029388
-17.8835441772089 0.00259161429466324
-17.8800940047002 0.00259370582737009
-17.8766438321916 0.00259579873902864
-17.873193659683 0.00259789303025315
-17.8697434871744 0.00259998870165783
-17.8662933146657 0.00260208575385695
-17.8628431421571 0.00260418418746473
-17.8593929696485 0.00260628400309541
-17.8559427971399 0.00260838520136326
-17.8524926246312 0.0026104877828825
-17.8490424521226 0.00261259174826739
-17.845592279614 0.00261469709813219
-17.8421421071054 0.00261680383309113
-17.8386919345967 0.00261891195375846
-17.8352417620881 0.00262102146074844
-17.8317915895795 0.00262313235467531
-17.8283414170709 0.00262524463615332
-17.8248912445622 0.00262735830579671
-17.8214410720536 0.00262947336421974
-17.817990899545 0.00263158981203664
-17.8145407270364 0.00263370764986166
-17.8110905545277 0.00263582687830903
-17.8076403820191 0.002637947497993
-17.8041902095105 0.00264006950952779
-17.8007400370019 0.00264219291352763
-17.7972898644932 0.00264431771060677
-17.7938396919846 0.00264644390137941
-17.790389519476 0.00264857148645978
-17.7869393469673 0.00265070046646209
-17.7834891744587 0.00265283084200055
-17.7800390019501 0.00265496261368938
-17.7765888294415 0.00265709578214277
-17.7731386569328 0.00265923034797491
-17.7696884844242 0.0026613663118
-17.7662383119156 0.00266350367423222
-17.762788139407 0.00266564243588574
-17.7593379668983 0.00266778259737474
-17.7558877943897 0.00266992415931339
-17.7524376218811 0.00267206712231583
-17.7489874493725 0.00267421148699621
-17.7455372768638 0.00267635725396868
-17.7420871043552 0.00267850442384737
-17.7386369318466 0.00268065299724641
-17.735186759338 0.0026828029747799
-17.7317365868293 0.00268495435706196
-17.7282864143207 0.00268710714470668
-17.7248362418121 0.00268926133832815
-17.7213860693035 0.00269141693854044
-17.7179358967948 0.00269357394595763
-17.7144857242862 0.00269573236119378
-17.7110355517776 0.00269789218486291
-17.707585379269 0.00270005341757908
-17.7041352067603 0.00270221605995631
-17.7006850342517 0.0027043801126086
-17.6972348617431 0.00270654557614995
-17.6937846892345 0.00270871245119436
-17.6903345167258 0.00271088073835579
-17.6868843442172 0.00271305043824821
-17.6834341717086 0.00271522155148557
-17.6799839992 0.0027173940786818
-17.6765338266913 0.00271956802045082
-17.6730836541827 0.00272174337740654
-17.6696334816741 0.00272392015016285
-17.6661833091655 0.00272609833933362
-17.6627331366568 0.00272827794553272
-17.6592829641482 0.002730458969374
-17.6558327916396 0.00273264141147128
-17.652382619131 0.00273482527243839
-17.6489324466223 0.00273701055288911
-17.6454822741137 0.00273919725343724
-17.6420321016051 0.00274138537469653
-17.6385819290965 0.00274357491728075
-17.6351317565878 0.0027457658818036
-17.6316815840792 0.00274795826887881
-17.6282314115706 0.00275015207912008
-17.624781239062 0.00275234731314107
-17.6213310665533 0.00275454397155545
-17.6178808940447 0.00275674205497685
-17.6144307215361 0.0027589415640189
-17.6109805490275 0.00276114249929518
-17.6075303765188 0.00276334486141929
-17.6040802040102 0.00276554865100477
-17.6006300315016 0.00276775386866517
-17.597179858993 0.002769960515014
-17.5937296864843 0.00277216859066477
-17.5902795139757 0.00277437809623094
-17.5868293414671 0.00277658903232596
-17.5833791689584 0.00277880139956327
-17.5799289964498 0.00278101519855628
-17.5764788239412 0.00278323042991837
-17.5730286514326 0.0027854470942629
-17.5695784789239 0.00278766519220321
-17.5661283064153 0.00278988472435262
-17.5626781339067 0.00279210569132441
-17.5592279613981 0.00279432809373186
-17.5557777888894 0.00279655193218821
-17.5523276163808 0.00279877720730666
-17.5488774438722 0.00280100391970042
-17.5454272713636 0.00280323206998265
-17.5419770988549 0.00280546165876649
-17.5385269263463 0.00280769268666506
-17.5350767538377 0.00280992515429144
-17.5316265813291 0.0028121590622587
-17.5281764088204 0.00281439441117985
-17.5247262363118 0.00281663120166793
-17.5212760638032 0.00281886943433589
-17.5178258912946 0.00282110910979669
-17.5143757187859 0.00282335022866326
-17.5109255462773 0.00282559279154849
-17.5074753737687 0.00282783679906523
-17.5040252012601 0.00283008225182634
-17.5005750287514 0.0028323291504446
-17.4971248562428 0.0028345774955328
-17.4936746837342 0.00283682728770368
-17.4902245112256 0.00283907852756995
-17.4867743387169 0.00284133121574431
-17.4833241662083 0.00284358535283939
-17.4798739936997 0.00284584093946783
-17.4764238211911 0.0028480979762422
-17.4729736486824 0.00285035646377508
-17.4695234761738 0.00285261640267897
-17.4660733036652 0.00285487779356637
-17.4626231311566 0.00285714063704975
-17.4591729586479 0.00285940493374152
-17.4557227861393 0.00286167068425407
-17.4522726136307 0.00286393788919977
-17.4488224411221 0.00286620654919093
-17.4453722686134 0.00286847666483984
-17.4419220961048 0.00287074823675876
-17.4384719235962 0.00287302126555989
-17.4350217510876 0.00287529575185544
-17.4315715785789 0.00287757169625752
-17.4281214060703 0.00287984909937827
-17.4246712335617 0.00288212796182975
-17.4212210610531 0.00288440828422399
-17.4177708885444 0.002886690067173
-17.4143207160358 0.00288897331128873
-17.4108705435272 0.00289125801718311
-17.4074203710186 0.00289354418546801
-17.4039701985099 0.0028958318167553
-17.4005200260013 0.00289812091165677
-17.3970698534927 0.0029004114707842
-17.393619680984 0.0029027034947493
-17.3901695084754 0.00290499698416377
-17.3867193359668 0.00290729193963926
-17.3832691634582 0.00290958836178737
-17.3798189909495 0.00291188625121968
-17.3763688184409 0.00291418560854769
-17.3729186459323 0.00291648643438292
-17.3694684734237 0.00291878872933677
-17.366018300915 0.00292109249402068
-17.3625681284064 0.00292339772904599
-17.3591179558978 0.00292570443502401
-17.3556677833892 0.00292801261256602
-17.3522176108805 0.00293032226228325
-17.3487674383719 0.00293263338478688
-17.3453172658633 0.00293494598068804
-17.3418670933547 0.00293726005059785
-17.338416920846 0.00293957559512734
-17.3349667483374 0.00294189261488754
-17.3315165758288 0.00294421111048938
-17.3280664033202 0.0029465310825438
-17.3246162308115 0.00294885253166165
-17.3211660583029 0.00295117545845378
-17.3177158857943 0.00295349986353094
-17.3142657132857 0.00295582574750387
-17.310815540777 0.00295815311098325
-17.3073653682684 0.00296048195457971
-17.3039151957598 0.00296281227890385
-17.3004650232512 0.00296514408456619
-17.2970148507425 0.00296747737217724
-17.2935646782339 0.00296981214234741
-17.2901145057253 0.00297214839568712
-17.2866643332167 0.0029744861328067
-17.283214160708 0.00297682535431644
-17.2797639881994 0.00297916606082658
-17.2763138156908 0.00298150825294731
-17.2728636431822 0.00298385193128877
-17.2694134706735 0.00298619709646106
-17.2659632981649 0.00298854374907419
-17.2625131256563 0.00299089188973817
-17.2590629531477 0.00299324151906292
-17.255612780639 0.00299559263765832
-17.2521626081304 0.00299794524613419
-17.2487124356218 0.00300029934510032
-17.2452622631132 0.00300265493516642
-17.2418120906045 0.00300501201694215
-17.2383619180959 0.00300737059103713
-17.2349117455873 0.00300973065806091
-17.2314615730787 0.00301209221862299
-17.22801140057 0.00301445527333283
-17.2245612280614 0.00301681982279981
-17.2211110555528 0.00301918586763327
-17.2176608830442 0.00302155340844248
-17.2142107105355 0.00302392244583667
-17.2107605380269 0.003026292980425
-17.2073103655183 0.00302866501281658
-17.2038601930096 0.00303103854362047
-17.200410020501 0.00303341357344564
-17.1969598479924 0.00303579010290104
-17.1935096754838 0.00303816813259553
-17.1900595029751 0.00304054766313795
-17.1866093304665 0.00304292869513704
-17.1831591579579 0.0030453112292015
-17.1797089854493 0.00304769526593996
-17.1762588129406 0.00305008080596102
-17.172808640432 0.00305246784987317
-17.1693584679234 0.00305485639828488
-17.1659082954148 0.00305724645180453
-17.1624581229061 0.00305963801104047
-17.1590079503975 0.00306203107660097
-17.1555577778889 0.00306442564909422
-17.1521076053803 0.00306682172912837
-17.1486574328716 0.00306921931731152
-17.145207260363 0.00307161841425167
-17.1417570878544 0.00307401902055678
-17.1383069153458 0.00307642113683474
-17.1348567428371 0.00307882476369338
-17.1314065703285 0.00308122990174047
-17.1279563978199 0.00308363655158369
-17.1245062253113 0.00308604471383068
-17.1210560528026 0.003088454389089
-17.117605880294 0.00309086557796615
-17.1141557077854 0.00309327828106958
-17.1107055352768 0.00309569249900664
-17.1072553627681 0.00309810823238463
-17.1038051902595 0.00310052548181079
-17.1003550177509 0.00310294424789228
-17.0969048452423 0.00310536453123619
-17.0934546727336 0.00310778633244955
-17.090004500225 0.00311020965213933
-17.0865543277164 0.0031126344909124
-17.0831041552078 0.0031150608493756
-17.0796539826991 0.00311748872813567
-17.0762038101905 0.00311991812779929
-17.0727536376819 0.00312234904897307
-17.0693034651733 0.00312478149226355
-17.0658532926646 0.00312721545827719
-17.062403120156 0.0031296509476204
-17.0589529476474 0.0031320879608995
-17.0555027751388 0.00313452649872073
-17.0520526026301 0.00313696656169028
-17.0486024301215 0.00313940815041425
-17.0451522576129 0.00314185126549868
-17.0417020851043 0.00314429590754952
-17.0382519125956 0.00314674207717266
-17.034801740087 0.00314918977497392
-17.0313515675784 0.00315163900155902
-17.0279013950698 0.00315408975753363
-17.0244512225611 0.00315654204350333
-17.0210010500525 0.00315899586007364
-17.0175508775439 0.00316145120784998
-17.0141007050353 0.00316390808743772
-17.0106505325266 0.00316636649944214
-17.007200360018 0.00316882644446844
-17.0037501875094 0.00317128792312174
-17.0003000150008 0.0031737509360071
-16.9968498424921 0.00317621548372949
-16.9933996699835 0.00317868156689379
-16.9899494974749 0.00318114918610482
-16.9864993249662 0.00318361834196732
-16.9830491524576 0.00318608903508593
-16.979598979949 0.00318856126606524
-16.9761488074404 0.00319103503550973
-16.9726986349317 0.00319351034402383
-16.9692484624231 0.00319598719221186
-16.9657982899145 0.00319846558067807
-16.9623481174059 0.00320094551002663
-16.9588979448972 0.00320342698086164
-16.9554477723886 0.00320590999378709
-16.95199759988 0.00320839454940691
-16.9485474273714 0.00321088064832495
-16.9450972548627 0.00321336829114494
-16.9416470823541 0.00321585747847057
-16.9381969098455 0.00321834821090543
-16.9347467373369 0.00322084048905302
-16.9312965648282 0.00322333431351675
-16.9278463923196 0.00322582968489997
-16.924396219811 0.00322832660380591
-16.9209460473024 0.00323082507083775
-16.9174958747937 0.00323332508659856
-16.9140457022851 0.00323582665169132
-16.9105955297765 0.00323832976671895
-16.9071453572679 0.00324083443228425
-16.9036951847592 0.00324334064898996
-16.9002450122506 0.00324584841743871
-16.896794839742 0.00324835773823305
-16.8933446672334 0.00325086861197545
-16.8898944947247 0.00325338103926828
-16.8864443222161 0.00325589502071383
-16.8829941497075 0.00325841055691428
-16.8795439771989 0.00326092764847175
-16.8760938046902 0.00326344629598825
-16.8726436321816 0.0032659665000657
-16.869193459673 0.00326848826130592
-16.8657432871644 0.00327101158031067
-16.8622931146557 0.00327353645768159
-16.8588429421471 0.00327606289402024
-16.8553927696385 0.00327859088992807
-16.8519425971299 0.00328112044600646
-16.8484924246212 0.00328365156285669
-16.8450422521126 0.00328618424107994
-16.841592079604 0.00328871848127729
-16.8381419070954 0.00329125428404975
-16.8346917345867 0.00329379164999822
-16.8312415620781 0.00329633057972349
-16.8277913895695 0.00329887107382627
-16.8243412170609 0.00330141313290719
-16.8208910445522 0.00330395675756675
-16.8174408720436 0.00330650194840539
-16.813990699535 0.00330904870602341
-16.8105405270264 0.00331159703102105
-16.8070903545177 0.00331414692399844
-16.8036401820091 0.00331669838555561
-16.8001900095005 0.00331925141629248
-16.7967398369918 0.0033218060168089
-16.7932896644832 0.00332436218770459
-16.7898394919746 0.0033269199295792
-16.786389319466 0.00332947924303225
-16.7829391469573 0.00333204012866319
-16.7794889744487 0.00333460258707134
-16.7760388019401 0.00333716661885594
-16.7725886294315 0.00333973222461612
-16.7691384569228 0.00334229940495091
-16.7656882844142 0.00334486816045925
-16.7622381119056 0.00334743849173995
-16.758787939397 0.00335001039939174
-16.7553377668883 0.00335258388401324
-16.7518875943797 0.00335515894620297
-16.7484374218711 0.00335773558655933
-16.7449872493625 0.00336031380568065
-16.7415370768538 0.00336289360416511
-16.7380869043452 0.00336547498261083
-16.7346367318366 0.00336805794161579
-16.731186559328 0.00337064248177788
-16.7277363868193 0.00337322860369489
-16.7242862143107 0.00337581630796449
-16.7208360418021 0.00337840559518425
-16.7173858692935 0.00338099646595163
-16.7139356967848 0.00338358892086399
-16.7104855242762 0.00338618296051857
-16.7070353517676 0.00338877858551252
-16.703585179259 0.00339137579644285
-16.7001350067503 0.0033939745939065
-16.6966848342417 0.00339657497850026
-16.6932346617331 0.00339917695082085
-16.6897844892245 0.00340178051146486
-16.6863343167158 0.00340438566102877
-16.6828841442072 0.00340699240010894
-16.6794339716986 0.00340960072930164
-16.67598379919 0.00341221064920302
-16.6725336266813 0.0034148221604091
-16.6690834541727 0.00341743526351582
-16.6656332816641 0.00342004995911898
-16.6621831091555 0.00342266624781429
-16.6587329366468 0.00342528413019732
-16.6552827641382 0.00342790360686355
-16.6518325916296 0.00343052467840834
-16.648382419121 0.00343314734542692
-16.6449322466123 0.00343577160851442
-16.6414820741037 0.00343839746826586
-16.6380319015951 0.00344102492527613
-16.6345817290865 0.00344365398014001
-16.6311315565778 0.00344628463345217
-16.6276813840692 0.00344891688580714
-16.6242312115606 0.00345155073779938
-16.620781039052 0.00345418619002317
-16.6173308665433 0.00345682324307273
-16.6138806940347 0.00345946189754213
-16.6104305215261 0.00346210215402531
-16.6069803490175 0.00346474401311614
-16.6035301765088 0.00346738747540831
-16.6000800040002 0.00347003254149544
-16.5966298314916 0.003472679211971
-16.5931796589829 0.00347532748742835
-16.5897294864743 0.00347797736846073
-16.5862793139657 0.00348062885566127
-16.5828291414571 0.00348328194962294
-16.5793789689484 0.00348593665093863
-16.5759287964398 0.00348859296020109
-16.5724786239312 0.00349125087800295
-16.5690284514226 0.00349391040493671
-16.5655782789139 0.00349657154159476
-16.5621281064053 0.00349923428856935
-16.5586779338967 0.00350189864645261
-16.5552277613881 0.00350456461583656
-16.5517775888794 0.00350723219731308
-16.5483274163708 0.00350990139147394
-16.5448772438622 0.00351257219891075
-16.5414270713536 0.00351524462021504
-16.5379768988449 0.00351791865597818
-16.5345267263363 0.00352059430679142
-16.5310765538277 0.0035232715732459
-16.5276263813191 0.00352595045593261
-16.5241762088104 0.00352863095544242
-16.5207260363018 0.00353131307236607
-16.5172758637932 0.00353399680729418
-16.5138256912846 0.00353668216081724
-16.5103755187759 0.00353936913352559
-16.5069253462673 0.00354205772600947
-16.5034751737587 0.00354474793885897
-16.5000250012501 0.00354743977266405
-16.4965748287414 0.00355013322801455
-16.4931246562328 0.00355282830550017
-16.4896744837242 0.00355552500571048
-16.4862243112156 0.00355822332923491
-16.4827741387069 0.00356092327666278
-16.4793239661983 0.00356362484858325
-16.4758737936897 0.00356632804558537
-16.4724236211811 0.00356903286825804
-16.4689734486724 0.00357173931719002
-16.4655232761638 0.00357444739296997
-16.4620731036552 0.00357715709618638
-16.4586229311466 0.00357986842742761
-16.4551727586379 0.00358258138728191
-16.4517225861293 0.00358529597633735
-16.4482724136207 0.00358801219518192
-16.4448222411121 0.00359073004440341
-16.4413720686034 0.00359344952458953
-16.4379218960948 0.00359617063632781
-16.4344717235862 0.00359889338020567
-16.4310215510776 0.00360161775681037
-16.4275713785689 0.00360434376672906
-16.4241212060603 0.00360707141054873
-16.4206710335517 0.00360980068885621
-16.4172208610431 0.00361253160223825
-16.4137706885344 0.0036152641512814
-16.4103205160258 0.0036179983365721
-16.4068703435172 0.00362073415869663
-16.4034201710085 0.00362347161824117
-16.3999699984999 0.0036262107157917
-16.3965198259913 0.00362895145193411
-16.3930696534827 0.00363169382725411
-16.389619480974 0.00363443784233729
-16.3861693084654 0.00363718349776907
-16.3827191359568 0.00363993079413477
-16.3792689634482 0.00364267973201952
-16.3758187909395 0.00364543031200834
-16.3723686184309 0.0036481825346861
-16.3689184459223 0.00365093640063748
-16.3654682734137 0.00365369191044708
-16.362018100905 0.00365644906469932
-16.3585679283964 0.00365920786397847
-16.3551177558878 0.00366196830886867
-16.3516675833792 0.00366473039995389
-16.3482174108705 0.00366749413781799
-16.3447672383619 0.00367025952304463
-16.3413170658533 0.00367302655621737
-16.3378668933447 0.00367579523791959
-16.334416720836 0.00367856556873454
-16.3309665483274 0.00368133754924531
-16.3275163758188 0.00368411118003485
-16.3240662033102 0.00368688646168593
-16.3206160308015 0.00368966339478121
-16.3171658582929 0.00369244197990318
-16.3137156857843 0.00369522221763417
-16.3102655132757 0.00369800410855638
-16.306815340767 0.00370078765325183
-16.3033651682584 0.00370357285230241
-16.2999149957498 0.00370635970628985
-16.2964648232412 0.00370914821579572
-16.2930146507325 0.00371193838140145
-16.2895644782239 0.0037147302036883
-16.2861143057153 0.00371752368323739
-16.2826641332067 0.00372031882062968
-16.279213960698 0.00372311561644595
-16.2757637881894 0.00372591407126688
-16.2723136156808 0.00372871418567294
-16.2688634431722 0.00373151596024446
-16.2654132706635 0.00373431939556163
-16.2619630981549 0.00373712449220447
-16.2585129256463 0.00373993125075283
-16.2550627531377 0.00374273967178642
-16.251612580629 0.00374554975588479
-16.2481624081204 0.00374836150362732
-16.2447122356118 0.00375117491559324
-16.2412620631032 0.00375398999236161
-16.2378118905945 0.00375680673451134
-16.2343617180859 0.00375962514262118
-16.2309115455773 0.00376244521726972
-16.2274613730687 0.00376526695903538
-16.22401120056 0.00376809036849641
-16.2205610280514 0.00377091544623092
-16.2171108555428 0.00377374219281686
-16.2136606830341 0.00377657060883198
-16.2102105105255 0.00377940069485391
-16.2067603380169 0.0037822324514601
-16.2033101655083 0.00378506587922781
-16.1998599929996 0.00378790097873418
-16.196409820491 0.00379073775055616
-16.1929596479824 0.00379357619527054
-16.1895094754738 0.00379641631345394
-16.1860593029651 0.00379925810568282
-16.1826091304565 0.00380210157253346
-16.1791589579479 0.003804946714582
-16.1757087854393 0.00380779353240439
-16.1722586129306 0.00381064202657642
-16.168808440422 0.0038134921976737
-16.1653582679134 0.00381634404627169
-16.1619080954048 0.00381919757294568
-16.1584579228961 0.00382205277827077
-16.1550077503875 0.00382490966282191
-16.1515575778789 0.00382776822717388
-16.1481074053703 0.00383062847190128
-16.1446572328616 0.00383349039757853
-16.141207060353 0.00383635400477991
-16.1377568878444 0.00383921929407951
-16.1343067153358 0.00384208626605123
-16.1308565428271 0.00384495492126883
-16.1274063703185 0.00384782526030587
-16.1239561978099 0.00385069728373576
-16.1205060253013 0.00385357099213172
-16.1170558527926 0.00385644638606681
-16.113605680284 0.00385932346611388
-16.1101555077754 0.00386220223284566
-16.1067053352668 0.00386508268683467
-16.1032551627581 0.00386796482865325
-16.0998049902495 0.00387084865887358
-16.0963548177409 0.00387373417806766
-16.0929046452323 0.00387662138680731
-16.0894544727236 0.00387951028566416
-16.086004300215 0.0038824008752097
-16.0825541277064 0.0038852931560152
-16.0791039551978 0.00388818712865178
-16.0756537826891 0.00389108279369037
-16.0722036101805 0.0038939801517017
-16.0687534376719 0.00389687920325636
-16.0653032651633 0.00389977994892474
-16.0618530926546 0.00390268238927705
-16.058402920146 0.0039055865248833
-16.0549527476374 0.00390849235631337
-16.0515025751288 0.0039113998841369
-16.0480524026201 0.00391430910892339
-16.0446022301115 0.00391722003124212
-16.0411520576029 0.00392013265166223
-16.0377018850943 0.00392304697075265
-16.0342517125856 0.00392596298908212
-16.030801540077 0.00392888070721922
-16.0273513675684 0.00393180012573232
-16.0239011950598 0.00393472124518962
-16.0204510225511 0.00393764406615913
-16.0170008500425 0.00394056858920869
-16.0135506775339 0.00394349481490591
-16.0101005050252 0.00394642274381827
-16.0066503325166 0.00394935237651303
-16.003200160008 0.00395228371355725
-15.9997499874994 0.00395521675551784
-15.9962998149907 0.00395815150296149
-15.9928496424821 0.00396108795645472
-15.9893994699735 0.00396402611656385
-15.9859492974649 0.00396696598385501
-15.9824991249562 0.00396990755889415
-15.9790489524476 0.00397285084224702
-15.975598779939 0.00397579583447918
-15.9721486074304 0.00397874253615602
-15.9686984349217 0.00398169094784269
-15.9652482624131 0.0039846410701042
-15.9617980899045 0.00398759290350534
-15.9583479173959 0.00399054644861071
-15.9548977448872 0.00399350170598472
-15.9514475723786 0.00399645867619159
-15.94799739987 0.00399941735979533
-15.9445472273614 0.00400237775735979
-15.9410970548527 0.00400533986944858
-15.9376468823441 0.00400830369662514
-15.9341967098355 0.00401126923945272
-15.9307465373269 0.00401423649849435
-15.9272963648182 0.0040172054743129
-15.9238461923096 0.00402017616747101
-15.920396019801 0.00402314857853113
-15.9169458472924 0.00402612270805552
-15.9134956747837 0.00402909855660624
-15.9100455022751 0.00403207612474514
-15.9065953297665 0.0040350554130339
-15.9031451572579 0.00403803642203396
-15.8996949847492 0.00404101915230659
-15.8962448122406 0.00404400360441285
-15.892794639732 0.0040469897789136
-15.8893444672234 0.0040499776763695
-15.8858942947147 0.004052967297341
-15.8824441222061 0.00405595864238837
-15.8789939496975 0.00405895171207165
-15.8755437771889 0.00406194650695069
-15.8720936046802 0.00406494302758514
-15.8686434321716 0.00406794127453445
-15.865193259663 0.00407094124835785
-15.8617430871544 0.00407394294961438
-15.8582929146457 0.00407694637886287
-15.8548427421371 0.00407995153666193
-15.8513925696285 0.00408295842357
-15.8479423971199 0.00408596704014529
-15.8444922246112 0.00408897738694579
-15.8410420521026 0.00409198946452931
-15.837591879594 0.00409500327345345
-15.8341417070854 0.00409801881427557
-15.8306915345767 0.00410103608755287
-15.8272413620681 0.00410405509384231
-15.8237911895595 0.00410707583370064
-15.8203410170509 0.00411009830768442
-15.8168908445422 0.00411312251634998
-15.8134406720336 0.00411614846025346
-15.809990499525 0.00411917613995076
-15.8065403270164 0.00412220555599761
-15.8030901545077 0.00412523670894948
-15.7996399819991 0.00412826959936167
-15.7961898094905 0.00413130422778924
-15.7927396369818 0.00413434059478705
-15.7892894644732 0.00413737870090976
-15.7858392919646 0.00414041854671177
-15.782389119456 0.00414346013274733
-15.7789389469473 0.00414650345957042
-15.7754887744387 0.00414954852773483
-15.7720386019301 0.00415259533779414
-15.7685884294215 0.00415564389030171
-15.7651382569128 0.00415869418581066
-15.7616880844042 0.00416174622487393
-15.7582379118956 0.00416480000804422
-15.754787739387 0.00416785553587403
-15.7513375668783 0.00417091280891561
-15.7478873943697 0.00417397182772102
-15.7444372218611 0.00417703259284211
-15.7409870493525 0.00418009510483047
-15.7375368768438 0.00418315936423752
-15.7340867043352 0.00418622537161441
-15.7306365318266 0.00418929312751212
-15.727186359318 0.00419236263248136
-15.7237361868093 0.00419543388707265
-15.7202860143007 0.00419850689183629
-15.7168358417921 0.00420158164732234
-15.7133856692835 0.00420465815408065
-15.7099354967748 0.00420773641266084
-15.7064853242662 0.00421081642361231
-15.7030351517576 0.00421389818748424
-15.699584979249 0.00421698170482558
-15.6961348067403 0.00422006697618504
-15.6926846342317 0.00422315400211115
-15.6892344617231 0.00422624278315218
-15.6857842892145 0.00422933331985616
-15.6823341167058 0.00423242561277093
-15.6788839441972 0.00423551966244409
-15.6754337716886 0.004238615469423
-15.67198359918 0.0042417130342548
-15.6685334266713 0.00424481235748642
-15.6650832541627 0.00424791343966453
-15.6616330816541 0.0042510162813356
-15.6581829091455 0.00425412088304584
-15.6547327366368 0.00425722724534127
-15.6512825641282 0.00426033536876764
-15.6478323916196 0.00426344525387048
-15.644382219111 0.00426655690119512
-15.6409320466023 0.00426967031128661
-15.6374818740937 0.00427278548468981
-15.6340317015851 0.00427590242194931
-15.6305815290765 0.00427902112360952
-15.6271313565678 0.00428214159021454
-15.6236811840592 0.00428526382230831
-15.6202310115506 0.0042883878204345
-15.616780839042 0.00429151358513655
-15.6133306665333 0.00429464111695766
-15.6098804940247 0.0042977704164408
-15.6064303215161 0.00430090148412872
-15.6029801490075 0.00430403432056391
-15.5995299764988 0.00430716892628864
-15.5960798039902 0.00431030530184491
-15.5926296314816 0.00431344344777454
-15.5891794589729 0.00431658336461906
-15.5857292864643 0.00431972505291978
-15.5822791139557 0.00432286851321779
-15.5788289414471 0.0043260137460539
-15.5753787689384 0.00432916075196872
-15.5719285964298 0.0043323095315026
-15.5684784239212 0.00433546008519565
-15.5650282514126 0.00433861241358774
-15.5615780789039 0.0043417665172185
-15.5581279063953 0.00434492239662733
-15.5546777338867 0.00434808005235336
-15.5512275613781 0.0043512394849355
-15.5477773888694 0.00435440069491242
-15.5443272163608 0.00435756368282252
-15.5408770438522 0.00436072844920399
-15.5374268713436 0.00436389499459475
-15.5339766988349 0.00436706331953248
-15.5305265263263 0.00437023342455461
-15.5270763538177 0.00437340531019835
-15.5236261813091 0.00437657897700064
-15.5201760088004 0.00437975442549818
-15.5167258362918 0.00438293165622742
-15.5132756637832 0.00438611066972457
-15.5098254912746 0.00438929146652558
-15.5063753187659 0.00439247404716616
-15.5029251462573 0.00439565841218178
-15.4994749737487 0.00439884456210763
-15.4960248012401 0.00440203249747869
-15.4925746287314 0.00440522221882967
-15.4891244562228 0.00440841372669502
-15.4856742837142 0.00441160702160895
-15.4822241112056 0.00441480210410543
-15.4787739386969 0.00441799897471815
-15.4753237661883 0.00442119763398057
-15.4718735936797 0.00442439808242591
-15.4684234211711 0.00442760032058708
-15.4649732486624 0.00443080434899681
-15.4615230761538 0.00443401016818752
-15.4580729036452 0.0044372177786914
-15.4546227311366 0.00444042718104039
-15.4511725586279 0.00444363837576615
-15.4477223861193 0.00444685136340011
-15.4442722136107 0.00445006614447343
-15.4408220411021 0.00445328271951703
-15.4373718685934 0.00445650108906154
-15.4339216960848 0.00445972125363736
-15.4304715235762 0.00446294321377462
-15.4270213510676 0.00446616697000321
-15.4235711785589 0.00446939252285273
-15.4201210060503 0.00447261987285255
-15.4166708335417 0.00447584902053177
-15.4132206610331 0.00447907996641921
-15.4097704885244 0.00448231271104347
-15.4063203160158 0.00448554725493284
-15.4028701435072 0.0044887835986154
-15.3994199709985 0.00449202174261893
-15.3959697984899 0.00449526168747097
-15.3925196259813 0.00449850343369877
-15.3890694534727 0.00450174698182935
-15.385619280964 0.00450499233238945
-15.3821691084554 0.00450823948590554
-15.3787189359468 0.00451148844290383
-15.3752687634382 0.00451473920391027
-15.3718185909295 0.00451799176945054
-15.3683684184209 0.00452124614005006
-15.3649182459123 0.00452450231623398
-15.3614680734037 0.00452776029852718
-15.358017900895 0.00453102008745427
-15.3545677283864 0.0045342816835396
-15.3511175558778 0.00453754508730726
-15.3476673833692 0.00454081029928105
-15.3442172108605 0.00454407731998451
-15.3407670383519 0.00454734614994092
-15.3373168658433 0.00455061678967328
-15.3338666933347 0.00455388923970432
-15.330416520826 0.0045571635005565
-15.3269663483174 0.00456043957275202
-15.3235161758088 0.00456371745681278
-15.3200660033002 0.00456699715326045
-15.3166158307915 0.00457027866261639
-15.3131656582829 0.0045735619854017
-15.3097154857743 0.00457684712213721
-15.3062653132657 0.00458013407334348
-15.302815140757 0.00458342283954077
-15.2993649682484 0.00458671342124911
-15.2959147957398 0.00459000581898821
-15.2924646232312 0.00459330003327754
-15.2890144507225 0.00459659606463626
-15.2855642782139 0.00459989391358328
-15.2821141057053 0.00460319358063723
-15.2786639331967 0.00460649506631644
-15.275213760688 0.004609798371139
-15.2717635881794 0.00461310349562268
-15.2683134156708 0.00461641044028501
-15.2648632431622 0.00461971920564321
-15.2614130706535 0.00462302979221423
-15.2579628981449 0.00462634220051475
-15.2545127256363 0.00462965643106117
-15.2510625531277 0.00463297248436958
-15.247612380619 0.00463629036095582
-15.2441622081104 0.00463961006133545
-15.2407120356018 0.00464293158602371
-15.2372618630932 0.00464625493553561
-15.2338116905845 0.00464958011038582
-15.2303615180759 0.00465290711108878
-15.2269113455673 0.00465623593815861
-15.2234611730587 0.00465956659210916
-15.22001100055 0.00466289907345399
-15.2165608280414 0.00466623338270638
-15.2131106555328 0.00466956952037932
-15.2096604830242 0.0046729074869855
-15.2062103105155 0.00467624728303736
-15.2027601380069 0.00467958890904701
-15.1993099654983 0.00468293236552631
-15.1958597929896 0.00468627765298679
-15.192409620481 0.00468962477193974
-15.1889594479724 0.00469297372289612
-15.1855092754638 0.00469632450636663
-15.1820591029551 0.00469967712286165
-15.1786089304465 0.0047030315728913
-15.1751587579379 0.00470638785696539
-15.1717085854293 0.00470974597559344
-15.1682584129206 0.0047131059292847
-15.164808240412 0.00471646771854808
-15.1613580679034 0.00471983134389225
-15.1579078953948 0.00472319680582556
-15.1544577228861 0.00472656410485607
-15.1510075503775 0.00472993324149154
-15.1475573778689 0.00473330421623945
-15.1441072053603 0.00473667702960698
-15.1406570328516 0.004740051682101
-15.137206860343 0.0047434281742281
-15.1337566878344 0.00474680650649457
-15.1303065153258 0.00475018667940641
-15.1268563428171 0.00475356869346931
-15.1234061703085 0.00475695254918867
-15.1199559977999 0.00476033824706958
-15.1165058252913 0.00476372578761686
-15.1130556527826 0.00476711517133499
-15.109605480274 0.00477050639872819
-15.1061553077654 0.00477389947030035
-15.1027051352568 0.00477729438655509
-15.0992549627481 0.00478069114799569
-15.0958047902395 0.00478408975512517
-15.0923546177309 0.00478749020844621
-15.0889044452223 0.00479089250846122
-15.0854542727136 0.0047942966556723
-15.082004100205 0.00479770265058122
-15.0785539276964 0.00480111049368949
-15.0751037551878 0.00480452018549827
-15.0716535826791 0.00480793172650845
-15.0682034101705 0.00481134511722061
-15.0647532376619 0.00481476035813501
-15.0613030651533 0.00481817744975161
-15.0578528926446 0.00482159639257008
-15.054402720136 0.00482501718708976
-15.0509525476274 0.00482843983380968
-15.0475023751188 0.00483186433322861
-15.0440522026101 0.00483529068584493
-15.0406020301015 0.0048387188921568
-15.0371518575929 0.00484214895266201
-15.0337016850843 0.00484558086785806
-15.0302515125756 0.00484901463824213
-15.026801340067 0.00485245026431112
-15.0233511675584 0.00485588774656159
-15.0199009950498 0.00485932708548979
-15.0164508225411 0.00486276828159167
-15.0130006500325 0.00486621133536287
-15.0095504775239 0.00486965624729871
-15.0061003050153 0.00487310301789418
-15.0026501325066 0.00487655164764399
-14.999199959998 0.00488000213704252
-14.9957497874894 0.00488345448658383
-14.9922996149807 0.00488690869676166
-14.9888494424721 0.00489036476806947
-14.9853992699635 0.00489382270100036
-14.9819490974549 0.00489728249604714
-14.9784989249462 0.00490074415370229
-14.9750487524376 0.00490420767445798
-14.971598579929 0.00490767305880607
-14.9681484074204 0.00491114030723808
-14.9646982349117 0.00491460942024524
-14.9612480624031 0.00491808039831842
-14.9577978898945 0.00492155324194822
-14.9543477173859 0.00492502795162488
-14.9508975448772 0.00492850452783835
-14.9474473723686 0.00493198297107823
-14.94399719986 0.00493546328183382
-14.9405470273514 0.00493894546059409
-14.9370968548427 0.00494242950784768
-14.9336466823341 0.00494591542408294
-14.9301965098255 0.00494940320978784
-14.9267463373169 0.00495289286545008
-14.9232961648082 0.00495638439155701
-14.9198459922996 0.00495987778859566
-14.916395819791 0.00496337305705274
-14.9129456472824 0.00496687019741462
-14.9094954747737 0.00497036921016736
-14.9060453022651 0.00497387009579668
-14.9025951297565 0.00497737285478799
-14.8991449572479 0.00498087748762636
-14.8956947847392 0.00498438399479654
-14.8922446122306 0.00498789237678293
-14.888794439722 0.00499140263406963
-14.8853442672134 0.0049949147671404
-14.8818940947047 0.00499842877647867
-14.8784439221961 0.00500194466256752
-14.8749937496875 0.00500546242588975
-14.8715435771789 0.00500898206692778
-14.8680934046702 0.00501250358616371
-14.8646432321616 0.00501602698407932
-14.861193059653 0.00501955226115606
-14.8577428871444 0.00502307941787503
-14.8542927146357 0.005026608454717
-14.8508425421271 0.00503013937216242
-14.8473923696185 0.00503367217069139
-14.8439421971099 0.00503720685078369
-14.8404920246012 0.00504074341291875
-14.8370418520926 0.00504428185757567
-14.833591679584 0.00504782218523323
-14.8301415070754 0.00505136439636984
-14.8266913345667 0.00505490849146359
-14.8232411620581 0.00505845447099225
-14.8197909895495 0.00506200233543323
-14.8163408170409 0.00506555208526361
-14.8128906445322 0.00506910372096012
-14.8094404720236 0.00507265724299916
-14.805990299515 0.00507621265185679
-14.8025401270064 0.00507976994800873
-14.7990899544977 0.00508332913193036
-14.7956397819891 0.00508689020409671
-14.7921896094805 0.00509045316498249
-14.7887394369718 0.00509401801506203
-14.7852892644632 0.00509758475480936
-14.7818390919546 0.00510115338469814
-14.778388919446 0.00510472390520168
-14.7749387469373 0.00510829631679299
-14.7714885744287 0.00511187061994467
-14.7680384019201 0.00511544681512903
-14.7645882294115 0.00511902490281801
-14.7611380569028 0.00512260488348321
-14.7576878843942 0.00512618675759588
-14.7542377118856 0.00512977052562692
-14.750787539377 0.0051333561880469
-14.7473373668683 0.00513694374532602
-14.7438871943597 0.00514053319793414
-14.7404370218511 0.00514412454634078
-14.7369868493425 0.0051477177910151
-14.7335366768338 0.00515131293242591
-14.7300865043252 0.00515490997104168
-14.7266363318166 0.00515850890733052
-14.723186159308 0.0051621097417602
-14.7197359867993 0.00516571247479812
-14.7162858142907 0.00516931710691134
-14.7128356417821 0.00517292363856657
-14.7093854692735 0.00517653207023017
-14.7059352967648 0.00518014240236812
-14.7024851242562 0.00518375463544608
-14.6990349517476 0.00518736876992935
-14.695584779239 0.00519098480628284
-14.6921346067303 0.00519460274497116
-14.6886844342217 0.00519822258645852
-14.6852342617131 0.00520184433120879
-14.6817840892045 0.00520546797968549
-14.6783339166958 0.00520909353235177
-14.6748837441872 0.00521272098967042
-14.6714335716786 0.0052163503521039
-14.66798339917 0.00521998162011428
-14.6645332266613 0.00522361479416328
-14.6610830541527 0.00522724987471226
-14.6576328816441 0.00523088686222223
-14.6541827091355 0.00523452575715384
-14.6507325366268 0.00523816655996734
-14.6472823641182 0.00524180927112269
-14.6438321916096 0.00524545389107943
-14.640382019101 0.00524910042029675
-14.6369318465923 0.00525274885923349
-14.6334816740837 0.00525639920834811
-14.6300315015751 0.00526005146809874
-14.6265813290665 0.0052637056389431
-14.6231311565578 0.00526736172133857
-14.6196809840492 0.00527101971574216
-14.6162308115406 0.00527467962261054
-14.612780639032 0.00527834144239995
-14.6093304665233 0.00528200517556634
-14.6058802940147 0.00528567082256523
-14.6024301215061 0.00528933838385182
-14.5989799489974 0.00529300785988091
-14.5955297764888 0.00529667925110694
-14.5920796039802 0.00530035255798399
-14.5886294314716 0.00530402778096577
-14.5851792589629 0.0053077049205056
-14.5817290864543 0.00531138397705645
-14.5782789139457 0.00531506495107092
-14.5748287414371 0.00531874784300122
-14.5713785689284 0.00532243265329921
-14.5679283964198 0.00532611938241636
-14.5644782239112 0.00532980803080379
-14.5610280514026 0.00533349859891221
-14.5575778788939 0.00533719108719199
-14.5541277063853 0.00534088549609312
-14.5506775338767 0.0053445818260652
-14.5472273613681 0.00534828007755747
-14.5437771888594 0.00535198025101878
-14.5403270163508 0.00535568234689764
-14.5368768438422 0.00535938636564211
-14.5334266713336 0.00536309230769997
-14.5299764988249 0.00536680017351853
-14.5265263263163 0.00537050996354479
-14.5230761538077 0.00537422167822534
-14.5196259812991 0.00537793531800639
-14.5161758087904 0.00538165088333378
-14.5127256362818 0.00538536837465298
-14.5092754637732 0.00538908779240905
-14.5058252912646 0.0053928091370467
-14.5023751187559 0.00539653240901024
-14.4989249462473 0.00540025760874359
-14.4954747737387 0.00540398473669033
-14.4920246012301 0.0054077137932936
-14.4885744287214 0.00541144477899621
-14.4851242562128 0.00541517769424054
-14.4816740837042 0.00541891253946863
-14.4782239111956 0.0054226493151221
-14.4747737386869 0.0054263880216422
-14.4713235661783 0.00543012865946979
-14.4678733936697 0.00543387122904536
-14.4644232211611 0.00543761573080899
-14.4609730486524 0.00544136216520037
-14.4575228761438 0.00544511053265884
-14.4540727036352 0.00544886083362332
-14.4506225311266 0.00545261306853234
-14.4471723586179 0.00545636723782407
-14.4437221861093 0.00546012334193625
-14.4402720136007 0.00546388138130627
-14.4368218410921 0.0054676413563711
-14.4333716685834 0.00547140326756733
-14.4299214960748 0.00547516711533117
-14.4264713235662 0.00547893290009842
-14.4230211510576 0.0054827006223045
-14.4195709785489 0.00548647028238443
-14.4161208060403 0.00549024188077283
-14.4126706335317 0.00549401541790395
-14.4092204610231 0.00549779089421163
-14.4057702885144 0.00550156831012931
-14.4023201160058 0.00550534766609005
-14.3988699434972 0.00550912896252651
-14.3954197709885 0.00551291219987094
-14.3919695984799 0.00551669737855521
-14.3885194259713 0.00552048449901078
-14.3850692534627 0.00552427356166873
-14.381619080954 0.00552806456695973
-14.3781689084454 0.00553185751531405
-14.3747187359368 0.00553565240716158
-14.3712685634282 0.00553944924293177
-14.3678183909195 0.00554324802305371
-14.3643682184109 0.00554704874795607
-14.3609180459023 0.00555085141806713
-14.3574678733937 0.00555465603381476
-14.354017700885 0.00555846259562643
-14.3505675283764 0.00556227110392921
-14.3471173558678 0.00556608155914977
-14.3436671833592 0.00556989396171437
-14.3402170108505 0.00557370831204887
-14.3367668383419 0.00557752461057873
-14.3333166658333 0.00558134285772899
-14.3298664933247 0.00558516305392431
-14.326416320816 0.00558898519958892
-14.3229661483074 0.00559280929514665
-14.3195159757988 0.00559663534102094
-14.3160658032902 0.0056004633376348
-14.3126156307815 0.00560429328541085
-14.3091654582729 0.00560812518477129
-14.3057152857643 0.00561195903613792
-14.3022651132557 0.00561579483993213
-14.298814940747 0.00561963259657489
-14.2953647682384 0.00562347230648678
-14.2919145957298 0.00562731397008794
-14.2884644232212 0.00563115758779814
-14.2850142507125 0.00563500316003669
-14.2815640782039 0.00563885068722254
-14.2781139056953 0.00564270016977418
-14.2746637331867 0.00564655160810973
-14.271213560678 0.00565040500264685
-14.2677633881694 0.00565426035380283
-14.2643132156608 0.00565811766199452
-14.2608630431522 0.00566197692763836
-14.2574128706435 0.00566583815115039
-14.2539626981349 0.00566970133294622
-14.2505125256263 0.00567356647344103
-14.2470623531177 0.00567743357304961
-14.243612180609 0.00568130263218633
-14.2401620081004 0.00568517365126512
-14.2367118355918 0.00568904663069951
-14.2332616630832 0.00569292157090261
-14.2298114905745 0.00569679847228711
-14.2263613180659 0.00570067733526528
-14.2229111455573 0.00570455816024896
-14.2194609730487 0.00570844094764959
-14.21601080054 0.00571232569787818
-14.2125606280314 0.0057162124113453
-14.2091104555228 0.00572010108846112
-14.2056602830142 0.00572399172963539
-14.2022101105055 0.00572788433527742
-14.1987599379969 0.00573177890579612
-14.1953097654883 0.00573567544159994
-14.1918595929796 0.00573957394309695
-14.188409420471 0.00574347441069475
-14.1849592479624 0.00574737684480056
-14.1815090754538 0.00575128124582113
-14.1780589029451 0.00575518761416282
-14.1746087304365 0.00575909595023154
-14.1711585579279 0.00576300625443279
-14.1677083854193 0.00576691852717162
-14.1642582129106 0.00577083276885267
-14.160808040402 0.00577474897988016
-14.1573578678934 0.00577866716065785
-14.1539076953848 0.0057825873115891
-14.1504575228761 0.00578650943307681
-14.1470073503675 0.00579043352552348
-14.1435571778589 0.00579435958933117
-14.1401070053503 0.00579828762490149
-14.1366568328416 0.00580221763263564
-14.133206660333 0.00580614961293439
-14.1297564878244 0.00581008356619804
-14.1263063153158 0.00581401949282651
-14.1228561428071 0.00581795739321924
-14.1194059702985 0.00582189726777526
-14.1159557977899 0.00582583911689316
-14.1125056252813 0.0058297829409711
-14.1090554527726 0.00583372874040679
-14.105605280264 0.0058376765155975
-14.1021551077554 0.0058416262669401
-14.0987049352468 0.00584557799483098
-14.0952547627381 0.00584953169966612
-14.0918045902295 0.00585348738184104
-14.0883544177209 0.00585744504175083
-14.0849042452123 0.00586140467979015
-14.0814540727036 0.00586536629635322
-14.078003900195 0.0058693298918338
-14.0745537276864 0.00587329546662522
-14.0711035551778 0.00587726302112038
-14.0676533826691 0.00588123255571171
-14.0642032101605 0.00588520407079125
-14.0607530376519 0.00588917756675053
-14.0573028651433 0.00589315304398069
-14.0538526926346 0.0058971305028724
-14.050402520126 0.00590110994381588
-14.0469523476174 0.00590509136720094
-14.0435021751088 0.00590907477341691
-14.0400520026001 0.00591306016285269
-14.0366018300915 0.00591704753589672
-14.0331516575829 0.00592103689293703
-14.0297014850743 0.00592502823436114
-14.0262513125656 0.00592902156055619
-14.022801140057 0.00593301687190883
-14.0193509675484 0.00593701416880527
-14.0159007950398 0.00594101345163128
-14.0124506225311 0.00594501472077216
-14.0090004500225 0.0059490179766128
-14.0055502775139 0.00595302321953758
-14.0021001050052 0.00595703044993049
-13.9986499324966 0.00596103966817502
-13.995199759988 0.00596505087465425
-13.9917495874794 0.00596906406975077
-13.9882994149707 0.00597307925384674
-13.9848492424621 0.00597709642732385
-13.9813990699535 0.00598111559056336
-13.9779488974449 0.00598513674394606
-13.9744987249362 0.00598915988785228
-13.9710485524276 0.0059931850226619
-13.967598379919 0.00599721214875435
-13.9641482074104 0.0060012412665086
-13.9606980349017 0.00600527237630316
-13.9572478623931 0.00600930547851608
-13.9537976898845 0.00601334057352497
-13.9503475173759 0.00601737766170696
-13.9468973448672 0.00602141674343872
-13.9434471723586 0.00602545781909649
-13.93999699985 0.00602950088905602
-13.9365468273414 0.00603354595369261
-13.9330966548327 0.00603759301338111
-13.9296464823241 0.00604164206849588
-13.9261963098155 0.00604569311941086
-13.9227461373069 0.00604974616649948
-13.9192959647982 0.00605380121013475
-13.9158457922896 0.00605785825068918
-13.912395619781 0.00606191728853486
-13.9089454472724 0.00606597832404337
-13.9054952747637 0.00607004135758586
-13.9020451022551 0.006074106389533
-13.8985949297465 0.00607817342025498
-13.8951447572379 0.00608224245012156
-13.8916945847292 0.00608631347950199
-13.8882444122206 0.0060903865087651
-13.884794239712 0.00609446153827921
-13.8813440672034 0.0060985385684122
-13.8778938946947 0.00610261759953146
-13.8744437221861 0.00610669863200393
-13.8709935496775 0.00611078166619607
-13.8675433771689 0.00611486670247389
-13.8640932046602 0.00611895374120288
-13.8606430321516 0.00612304278274811
-13.857192859643 0.00612713382747416
-13.8537426871344 0.00613122687574514
-13.8502925146257 0.00613532192792468
-13.8468423421171 0.00613941898437594
-13.8433921696085 0.00614351804546161
-13.8399419970999 0.0061476191115439
-13.8364918245912 0.00615172218298457
-13.8330416520826 0.00615582726014486
-13.829591479574 0.00615993434338558
-13.8261413070654 0.00616404343306703
-13.8226911345567 0.00616815452954906
-13.8192409620481 0.00617226763319103
-13.8157907895395 0.00617638274435181
-13.8123406170309 0.00618049986338981
-13.8088904445222 0.00618461899066297
-13.8054402720136 0.00618874012652873
-13.801990099505 0.00619286327134406
-13.7985399269963 0.00619698842546545
-13.7950897544877 0.0062011155892489
-13.7916395819791 0.00620524476304995
-13.7881894094705 0.00620937594722365
-13.7847392369618 0.00621350914212455
-13.7812890644532 0.00621764434810674
-13.7778388919446 0.00622178156552383
-13.774388719436 0.00622592079472893
-13.7709385469273 0.00623006203607466
-13.7674883744187 0.0062342052899132
-13.7640382019101 0.00623835055659618
-13.7605880294015 0.0062424978364748
-13.7571378568928 0.00624664712989974
-13.7536876843842 0.00625079843722123
-13.7502375118756 0.00625495175878897
-13.746787339367 0.0062591070949522
-13.7433371668583 0.00626326444605966
-13.7398869943497 0.00626742381245962
-13.7364368218411 0.00627158519449984
-13.7329866493325 0.00627574859252761
-13.7295364768238 0.0062799140068897
-13.7260863043152 0.00628408143793243
-13.7226361318066 0.00628825088600161
-13.719185959298 0.00629242235144253
-13.7157357867893 0.00629659583460006
-13.7122856142807 0.0063007713358185
-13.7088354417721 0.00630494885544171
-13.7053852692635 0.00630912839381304
-13.7019350967548 0.00631330995127534
-13.6984849242462 0.00631749352817097
-13.6950347517376 0.0063216791248418
-13.691584579229 0.0063258667416292
-13.6881344067203 0.00633005637887405
-13.6846842342117 0.00633424803691673
-13.6812340617031 0.00633844171609712
-13.6777838891945 0.00634263741675463
-13.6743337166858 0.00634683513922811
-13.6708835441772 0.00635103488385599
-13.6674333716686 0.00635523665097614
-13.66398319916 0.00635944044092596
-13.6605330266513 0.00636364625404235
-13.6570828541427 0.00636785409066171
-13.6536326816341 0.00637206395111992
-13.6501825091255 0.00637627583575238
-13.6467323366168 0.00638048974489399
-13.6432821641082 0.00638470567887913
-13.6398319915996 0.0063889236380417
-13.636381819091 0.00639314362271507
-13.6329316465823 0.00639736563323214
-13.6294814740737 0.00640158966992527
-13.6260313015651 0.00640581573312636
-13.6225811290565 0.00641004382316675
-13.6191309565478 0.00641427394037732
-13.6156807840392 0.00641850608508843
-13.6122306115306 0.00642274025762991
-13.608780439022 0.00642697645833114
-13.6053302665133 0.00643121468752093
-13.6018800940047 0.00643545494552763
-13.5984299214961 0.00643969723267904
-13.5949797489874 0.0064439415493025
-13.5915295764788 0.00644818789572479
-13.5880794039702 0.00645243627227221
-13.5846292314616 0.00645668667927055
-13.5811790589529 0.00646093911704507
-13.5777288864443 0.00646519358592055
-13.5742787139357 0.00646945008622123
-13.5708285414271 0.00647370861827086
-13.5673783689184 0.00647796918239264
-13.5639281964098 0.00648223177890931
-13.5604780239012 0.00648649640814304
-13.5570278513926 0.00649076307041555
-13.5535776788839 0.00649503176604798
-13.5501275063753 0.00649930249536099
-13.5466773338667 0.00650357525867473
-13.5432271613581 0.00650785005630881
-13.5397769888494 0.00651212688858235
-13.5363268163408 0.00651640575581393
-13.5328766438322 0.00652068665832163
-13.5294264713236 0.00652496959642298
-13.5259762988149 0.00652925457043505
-13.5225261263063 0.00653354158067432
-13.5190759537977 0.00653783062745682
-13.5156257812891 0.006542121711098
-13.5121756087804 0.00654641483191283
-13.5087254362718 0.00655070999021574
-13.5052752637632 0.00655500718632065
-13.5018250912546 0.00655930642054094
-13.4983749187459 0.00656360769318948
-13.4949247462373 0.00656791100457862
-13.4914745737287 0.00657221635502018
-13.4880244012201 0.00657652374482547
-13.4845742287114 0.00658083317430524
-13.4811240562028 0.00658514464376976
-13.4776738836942 0.00658945815352874
-13.4742237111856 0.00659377370389139
-13.4707735386769 0.00659809129516636
-13.4673233661683 0.00660241092766181
-13.4638731936597 0.00660673260168536
-13.4604230211511 0.00661105631754409
-13.4569728486424 0.00661538207554456
-13.4535226761338 0.0066197098759928
-13.4500725036252 0.00662403971919433
-13.4466223311166 0.00662837160545409
-13.4431721586079 0.00663270553507655
-13.4397219860993 0.0066370415083656
-13.4362718135907 0.00664137952562463
-13.4328216410821 0.00664571958715649
-13.4293714685734 0.00665006169326349
-13.4259212960648 0.00665440584424741
-13.4224711235562 0.00665875204040951
-13.4190209510476 0.0066631002820505
-13.4155707785389 0.00666745056947055
-13.4121206060303 0.00667180290296932
-13.4086704335217 0.00667615728284591
-13.4052202610131 0.0066805137093989
-13.4017700885044 0.00668487218292634
-13.3983199159958 0.00668923270372571
-13.3948697434872 0.00669359527209399
-13.3914195709785 0.0066979598883276
-13.3879693984699 0.00670232655272243
-13.3845192259613 0.00670669526557384
-13.3810690534527 0.00671106602717663
-13.377618880944 0.00671543883782506
-13.3741687084354 0.00671981369781289
-13.3707185359268 0.00672419060743328
-13.3672683634182 0.0067285695669789
-13.3638181909095 0.00673295057674184
-13.3603680184009 0.00673733363701369
-13.3569178458923 0.00674171874808545
-13.3534676733837 0.0067461059102476
-13.350017500875 0.00675049512379009
-13.3465673283664 0.00675488638900229
-13.3431171558578 0.00675927970617308
-13.3396669833492 0.00676367507559072
-13.3362168108405 0.006768072497543
-13.3327666383319 0.00677247197231711
-13.3293164658233 0.00677687350019972
-13.3258662933147 0.00678127708147694
-13.322416120806 0.00678568271643436
-13.3189659482974 0.00679009040535697
-13.3155157757888 0.00679450014852926
-13.3120656032802 0.00679891194623515
-13.3086154307715 0.00680332579875802
-13.3051652582629 0.00680774170638068
-13.3017150857543 0.0068121596693854
-13.2982649132457 0.00681657968805392
-13.294814740737 0.00682100176266739
-13.2913645682284 0.00682542589350645
-13.2879143957198 0.00682985208085114
-13.2844642232112 0.006834280324981
-13.2810140507025 0.00683871062617497
-13.2775638781939 0.00684314298471145
-13.2741137056853 0.00684757740086831
-13.2706635331767 0.00685201387492283
-13.267213360668 0.00685645240715176
-13.2637631881594 0.00686089299783128
-13.2603130156508 0.00686533564723702
-13.2568628431422 0.00686978035564404
-13.2534126706335 0.00687422712332687
-13.2499624981249 0.00687867595055945
-13.2465123256163 0.00688312683761519
-13.2430621531077 0.00688757978476692
-13.239611980599 0.00689203479228692
-13.2361618080904 0.00689649186044691
-13.2327116355818 0.00690095098951805
-13.2292614630732 0.00690541217977093
-13.2258112905645 0.0069098754314756
-13.2223611180559 0.00691434074490153
-13.2189109455473 0.00691880812031761
-13.2154607730387 0.00692327755799223
-13.21201060053 0.00692774905819313
-13.2085604280214 0.00693222262118758
-13.2051102555128 0.0069366982472422
-13.2016600830041 0.0069411759366231
-13.1982099104955 0.0069456556895958
-13.1947597379869 0.00695013750642526
-13.1913095654783 0.00695462138737589
-13.1878593929696 0.00695910733271151
-13.184409220461 0.00696359534269538
-13.1809590479524 0.00696808541759019
-13.1775088754438 0.00697257755765808
-13.1740587029351 0.00697707176316059
-13.1706085304265 0.00698156803435872
-13.1671583579179 0.00698606637151288
-13.1637081854093 0.00699056677488293
-13.1602580129006 0.00699506924472813
-13.156807840392 0.00699957378130719
-13.1533576678834 0.00700408038487825
-13.1499074953748 0.00700858905569887
-13.1464573228661 0.00701309979402604
-13.1430071503575 0.00701761260011617
-13.1395569778489 0.00702212747422512
-13.1361068053403 0.00702664441660813
-13.1326566328316 0.00703116342751992
-13.129206460323 0.0070356845072146
-13.1257562878144 0.0070402076559457
-13.1223061153058 0.00704473287396621
-13.1188559427971 0.0070492601615285
-13.1154057702885 0.0070537895188844
-13.1119555977799 0.00705832094628513
-13.1085054252713 0.00706285444398136
-13.1050552527626 0.00706739001222315
-13.101605080254 0.00707192765126004
-13.0981549077454 0.0070764673613409
-13.0947047352368 0.00708100914271411
-13.0912545627281 0.00708555299562741
-13.0878043902195 0.00709009892032798
-13.0843542177109 0.00709464691706242
-13.0809040452023 0.00709919698607675
-13.0774538726936 0.0071037491276164
-13.074003700185 0.00710830334192622
-13.0705535276764 0.00711285962925048
-13.0671033551678 0.00711741798983285
-13.0636531826591 0.00712197842391645
-13.0602030101505 0.00712654093174377
-13.0567528376419 0.00713110551355675
-13.0533026651333 0.00713567216959672
-13.0498524926246 0.00714024090010446
-13.046402320116 0.00714481170532012
-13.0429521476074 0.00714938458548329
-13.0395019750988 0.00715395954083295
-13.0360518025901 0.00715853657160751
-13.0326016300815 0.0071631156780448
-13.0291514575729 0.00716769686038203
-13.0257012850643 0.00717228011885585
-13.0222511125556 0.00717686545370229
-13.018800940047 0.00718145286515683
-13.0153507675384 0.00718604235345431
-13.0119005950298 0.00719063391882902
-13.0084504225211 0.00719522756151463
-13.0050002500125 0.00719982328174423
-13.0015500775039 0.00720442107975031
-12.9980999049953 0.00720902095576479
-12.9946497324866 0.00721362291001895
-12.991199559978 0.00721822694274353
-12.9877493874694 0.00722283305416862
-12.9842992149607 0.00722744124452376
-12.9808490424521 0.00723205151403786
-12.9773988699435 0.00723666386293926
-12.9739486974349 0.00724127829145568
-12.9704985249262 0.00724589479981427
-12.9670483524176 0.00725051338824154
-12.963598179909 0.00725513405696344
-12.9601480074004 0.00725975680620532
-12.9566978348917 0.00726438163619189
-12.9532476623831 0.00726900854714731
-12.9497974898745 0.00727363753929511
-12.9463473173659 0.00727826861285822
-12.9428971448572 0.00728290176805899
-12.9394469723486 0.00728753700511913
-12.93599679984 0.00729217432425978
-12.9325466273314 0.00729681372570147
-12.9290964548227 0.00730145520966412
-12.9256462823141 0.00730609877636705
-12.9221961098055 0.00731074442602897
-12.9187459372969 0.00731539215886799
-12.9152957647882 0.00732004197510163
-12.9118455922796 0.00732469387494676
-12.908395419771 0.0073293478586197
-12.9049452472624 0.00733400392633611
-12.9014950747537 0.00733866207831108
-12.8980449022451 0.00734332231475908
-12.8945947297365 0.00734798463589397
-12.8911445572279 0.00735264904192899
-12.8876943847192 0.0073573155330768
-12.8842442122106 0.00736198410954942
-12.880794039702 0.00736665477155828
-12.8773438671934 0.00737132751931419
-12.8738936946847 0.00737600235302734
-12.8704435221761 0.00738067927290734
-12.8669933496675 0.00738535827916315
-12.8635431771589 0.00739003937200313
-12.8600930046502 0.00739472255163503
-12.8566428321416 0.007399407818266
-12.853192659633 0.00740409517210255
-12.8497424871244 0.00740878461335059
-12.8462923146157 0.00741347614221541
-12.8428421421071 0.00741816975890169
-12.8393919695985 0.00742286546361348
-12.8359417970899 0.00742756325655424
-12.8324916245812 0.00743226313792678
-12.8290414520726 0.00743696510793332
-12.825591279564 0.00744166916677544
-12.8221411070554 0.00744637531465412
-12.8186909345467 0.0074510835517697
-12.8152407620381 0.00745579387832192
-12.8117905895295 0.0074605062945099
-12.8083404170209 0.00746522080053212
-12.8048902445122 0.00746993739658645
-12.8014400720036 0.00747465608287015
-12.797989899495 0.00747937685957984
-12.7945397269864 0.00748409972691153
-12.7910895544777 0.00748882468506059
-12.7876393819691 0.00749355173422179
-12.7841892094605 0.00749828087458926
-12.7807390369518 0.0075030121063565
-12.7772888644432 0.00750774542971641
-12.7738386919346 0.00751248084486124
-12.770388519426 0.00751721835198263
-12.7669383469173 0.00752195795127157
-12.7634881744087 0.00752669964291846
-12.7600380019001 0.00753144342711304
-12.7565878293915 0.00753618930404444
-12.7531376568828 0.00754093727390115
-12.7496874843742 0.00754568733687105
-12.7462373118656 0.00755043949314136
-12.742787139357 0.00755519374289869
-12.7393369668483 0.00755995008632903
-12.7358867943397 0.00756470852361772
-12.7324366218311 0.00756946905494947
-12.7289864493225 0.00757423168050838
-12.7255362768138 0.00757899640047789
-12.7220861043052 0.00758376321504081
-12.7186359317966 0.00758853212437934
-12.715185759288 0.00759330312867503
-12.7117355867793 0.00759807622810879
-12.7082854142707 0.00760285142286091
-12.7048352417621 0.00760762871311103
-12.7013850692535 0.00761240809903816
-12.6979348967448 0.00761718958082069
-12.6944847242362 0.00762197315863635
-12.6910345517276 0.00762675883266224
-12.687584379219 0.00763154660307482
-12.6841342067103 0.00763633647004993
-12.6806840342017 0.00764112843376275
-12.6772338616931 0.00764592249438783
-12.6737836891845 0.00765071865209908
-12.6703335166758 0.00765551690706977
-12.6668833441672 0.00766031725947252
-12.6634331716586 0.00766511970947933
-12.65998299915 0.00766992425726153
-12.6565328266413 0.00767473090298984
-12.6530826541327 0.00767953964683432
-12.6496324816241 0.00768435048896438
-12.6461823091155 0.00768916342954879
-12.6427321366068 0.0076939784687557
-12.6392819640982 0.00769879560675259
-12.6358317915896 0.0077036148437063
-12.632381619081 0.00770843617978303
-12.6289314465723 0.00771325961514832
-12.6254812740637 0.00771808514996709
-12.6220311015551 0.00772291278440358
-12.6185809290465 0.00772774251862142
-12.6151307565378 0.00773257435278356
-12.6116805840292 0.00773740828705232
-12.6082304115206 0.00774224432158937
-12.604780239012 0.00774708245655571
-12.6013300665033 0.00775192269211173
-12.5978798939947 0.00775676502841713
-12.5944297214861 0.00776160946563098
-12.5909795489774 0.0077664560039117
-12.5875293764688 0.00777130464341705
-12.5840792039602 0.00777615538430414
-12.5806290314516 0.00778100822672943
-12.5771788589429 0.00778586317084872
-12.5737286864343 0.00779072021681718
-12.5702785139257 0.00779557936478929
-12.5668283414171 0.00780044061491889
-12.5633781689084 0.00780530396735919
-12.5599279963998 0.0078101694222627
-12.5564778238912 0.00781503697978132
-12.5530276513826 0.00781990664006626
-12.5495774788739 0.00782477840326807
-12.5461273063653 0.00782965226953668
-12.5426771338567 0.00783452823902132
-12.5392269613481 0.00783940631187059
-12.5357767888394 0.00784428648823242
-12.5323266163308 0.00784916876825408
-12.5288764438222 0.00785405315208218
-12.5254262713136 0.00785893963986268
-12.5219760988049 0.00786382823174087
-12.5185259262963 0.00786871892786137
-12.5150757537877 0.00787361172836816
-12.5116255812791 0.00787850663340454
-12.5081754087704 0.00788340364311314
-12.5047252362618 0.00788830275763597
-12.5012750637532 0.00789320397711432
-12.4978248912446 0.00789810730168886
-12.4943747187359 0.00790301273149957
-12.4909245462273 0.00790792026668577
-12.4874743737187 0.00791282990738612
-12.4840242012101 0.00791774165373861
-12.4805740287014 0.00792265550588057
-12.4771238561928 0.00792757146394865
-12.4736736836842 0.00793248952807885
-12.4702235111756 0.00793740969840648
-12.4667733386669 0.00794233197506619
-12.4633231661583 0.00794725635819199
-12.4598729936497 0.00795218284791717
-12.4564228211411 0.00795711144437439
-12.4529726486324 0.00796204214769562
-12.4495224761238 0.00796697495801216
-12.4460723036152 0.00797190987545465
-12.4426221311066 0.00797684690015304
-12.4391719585979 0.00798178603223665
-12.4357217860893 0.00798672727183405
-12.4322716135807 0.00799167061907322
-12.4288214410721 0.00799661607408141
-12.4253712685634 0.00800156363698522
-12.4219210960548 0.00800651330791058
-12.4184709235462 0.00801146508698272
-12.4150207510376 0.00801641897432622
-12.4115705785289 0.00802137497006497
-12.4081204060203 0.00802633307432218
-12.4046702335117 0.00803129328722041
-12.401220061003 0.0080362556088815
-12.3977698884944 0.00804122003942665
-12.3943197159858 0.00804618657897636
-12.3908695434772 0.00805115522765046
-12.3874193709685 0.00805612598556809
-12.3839691984599 0.00806109885284773
-12.3805190259513 0.00806607382960715
-12.3770688534427 0.00807105091596348
-12.373618680934 0.00807603011203313
-12.3701685084254 0.00808101141793184
-12.3667183359168 0.00808599483377468
-12.3632681634082 0.00809098035967603
-12.3598179908995 0.00809596799574958
-12.3563678183909 0.00810095774210834
-12.3529176458823 0.00810594959886464
-12.3494674733737 0.00811094356613012
-12.346017300865 0.00811593964401574
-12.3425671283564 0.00812093783263178
-12.3391169558478 0.00812593813208781
-12.3356667833392 0.00813094054249274
-12.3322166108305 0.00813594506395478
-12.3287664383219 0.00814095169658145
-12.3253162658133 0.0081459604404796
-12.3218660933047 0.00815097129575537
-12.318415920796 0.00815598426251421
-12.3149657482874 0.0081609993408609
-12.3115155757788 0.00816601653089952
-12.3080654032702 0.00817103583273346
-12.3046152307615 0.00817605724646542
-12.3011650582529 0.0081810807721974
-12.2977148857443 0.00818610641003072
-12.2942647132357 0.00819113416006601
-12.290814540727 0.0081961640224032
-12.2873643682184 0.00820119599714152
-12.2839141957098 0.00820623008437952
-12.2804640232012 0.00821126628421504
-12.2770138506925 0.00821630459674525
-12.2735636781839 0.0082213450220666
-12.2701135056753 0.00822638756027486
-12.2666633331667 0.0082314322114651
-12.263213160658 0.00823647897573168
-12.2597629881494 0.00824152785316829
-12.2563128156408 0.00824657884386791
-12.2528626431322 0.0082516319479228
-12.2494124706235 0.00825668716542456
-12.2459622981149 0.00826174449646407
-12.2425121256063 0.00826680394113151
-12.2390619530977 0.00827186549951636
-12.235611780589 0.0082769291717074
-12.2321616080804 0.00828199495779272
-12.2287114355718 0.00828706285785971
-12.2252612630632 0.00829213287199503
-12.2218110905545 0.00829720500028468
-12.2183609180459 0.00830227924281391
-12.2149107455373 0.00830735559966731
-12.2114605730287 0.00831243407092874
-12.20801040052 0.00831751465668138
-12.2045602280114 0.00832259735700766
-12.2011100555028 0.00832768217198936
-12.1976598829941 0.00833276910170751
-12.1942097104855 0.00833785814624247
-12.1907595379769 0.00834294930567387
-12.1873093654683 0.00834804258008064
-12.1838591929596 0.00835313796954101
-12.180409020451 0.00835823547413248
-12.1769588479424 0.00836333509393187
-12.1735086754338 0.00836843682901528
-12.1700585029251 0.00837354067945808
-12.1666083304165 0.00837864664533497
-12.1631581579079 0.00838375472671991
-12.1597079853993 0.00838886492368615
-12.1562578128906 0.00839397723630626
-12.152807640382 0.00839909166465205
-12.1493574678734 0.00840420820879466
-12.1459072953648 0.0084093268688045
-12.1424571228561 0.00841444764475126
-12.1390069503475 0.00841957053670393
-12.1355567778389 0.00842469554473079
-12.1321066053303 0.00842982266889938
-12.1286564328216 0.00843495190927657
-12.125206260313 0.00844008326592845
-12.1217560878044 0.00844521673892045
-12.1183059152958 0.00845035232831726
-12.1148557427871 0.00845549003418287
-12.1114055702785 0.00846062985658052
-12.1079553977699 0.00846577179557277
-12.1045052252613 0.00847091585122145
-12.1010550527526 0.00847606202358765
-12.097604880244 0.00848121031273176
-12.0941547077354 0.00848636071871346
-12.0907045352268 0.00849151324159169
-12.0872543627181 0.00849666788142469
-12.0838041902095 0.00850182463826994
-12.0803540177009 0.00850698351218425
-12.0769038451923 0.00851214450322367
-12.0734536726836 0.00851730761144355
-12.070003500175 0.00852247283689851
-12.0665533276664 0.00852764017964245
-12.0631031551578 0.00853280963972852
-12.0596529826491 0.00853798121720919
-12.0562028101405 0.00854315491213617
-12.0527526376319 0.00854833072456048
-12.0493024651233 0.00855350865453236
-12.0458522926146 0.00855868870210138
-12.042402120106 0.00856387086731635
-12.0389519475974 0.00856905515022537
-12.0355017750888 0.00857424155087581
-12.0320516025801 0.0085794300693143
-12.0286014300715 0.00858462070558674
-12.0251512575629 0.00858981345973834
-12.0217010850543 0.00859500833181353
-12.0182509125456 0.00860020532185603
-12.014800740037 0.00860540442990885
-12.0113505675284 0.00861060565601424
-12.0079003950197 0.00861580900021373
-12.0044502225111 0.00862101446254812
-12.0010000500025 0.00862622204305749
-11.9975498774939 0.00863143174178115
-11.9940997049852 0.00863664355875772
-11.9906495324766 0.00864185749402506
-11.987199359968 0.00864707354762031
-11.9837491874594 0.00865229171957987
-11.9802990149507 0.0086575120099394
-11.9768488424421 0.00866273441873383
-11.9733986699335 0.00866795894599737
-11.9699484974249 0.00867318559176346
-11.9664983249162 0.00867841435606483
-11.9630481524076 0.00868364523893347
-11.959597979899 0.00868887824040061
-11.9561478073904 0.00869411336049677
-11.9526976348817 0.00869935059925173
-11.9492474623731 0.00870458995669451
-11.9457972898645 0.0087098314328534
-11.9423471173559 0.00871507502775596
-11.9388969448472 0.00872032074142901
-11.9354467723386 0.00872556857389861
-11.93199659983 0.00873081852519009
-11.9285464273214 0.00873607059532805
-11.9250962548127 0.00874132478433633
-11.9216460823041 0.00874658109223803
-11.9181959097955 0.00875183951905551
-11.9147457372869 0.0087571000648104
-11.9112955647782 0.00876236272952357
-11.9078453922696 0.00876762751321514
-11.904395219761 0.00877289441590451
-11.9009450472524 0.00877816343761031
-11.8974948747437 0.00878343457835044
-11.8940447022351 0.00878870783814204
-11.8905945297265 0.00879398321700151
-11.8871443572179 0.00879926071494451
-11.8836941847092 0.00880454033198594
-11.8802440122006 0.00880982206813997
-11.876793839692 0.00881510592341999
-11.8733436671834 0.00882039189783868
-11.8698934946747 0.00882567999140794
-11.8664433221661 0.00883097020413894
-11.8629931496575 0.00883626253604208
-11.8595429771489 0.00884155698712703
-11.8560928046402 0.0088468535574027
-11.8526426321316 0.00885215224687724
-11.849192459623 0.00885745305555806
-11.8457422871144 0.0088627559834518
-11.8422921146057 0.00886806103056438
-11.8388419420971 0.00887336819690093
-11.8353917695885 0.00887867748246586
-11.8319415970799 0.00888398888726279
-11.8284914245712 0.00888930241129461
-11.8250412520626 0.00889461805456345
-11.821591079554 0.00889993581707068
-11.8181409070454 0.00890525569881692
-11.8146907345367 0.00891057769980202
-11.8112405620281 0.00891590182002509
-11.8077903895195 0.00892122805948446
-11.8043402170109 0.00892655641817774
-11.8008900445022 0.00893188689610174
-11.7974398719936 0.00893721949325253
-11.793989699485 0.00894255420962543
-11.7905395269763 0.00894789104521498
-11.7870893544677 0.00895323000001498
-11.7836391819591 0.00895857107401844
-11.7801890094505 0.00896391426721766
-11.7767388369418 0.00896925957960411
-11.7732886644332 0.00897460701116855
-11.7698384919246 0.00897995656190097
-11.766388319416 0.00898530823179057
-11.7629381469073 0.00899066202082582
-11.7594879743987 0.0089960179289944
-11.7560378018901 0.00900137595628325
-11.7525876293815 0.00900673610267852
-11.7491374568728 0.00901209836816561
-11.7456872843642 0.00901746275272916
-11.7422371118556 0.00902282925635303
-11.738786939347 0.00902819787902031
-11.7353367668383 0.00903356862071333
-11.7318865943297 0.00903894148141367
-11.7284364218211 0.00904431646110212
-11.7249862493125 0.0090496935597587
-11.7215360768038 0.00905507277736268
-11.7180859042952 0.00906045411389253
-11.7146357317866 0.009065837569326
-11.711185559278 0.00907122314364001
-11.7077353867693 0.00907661083681076
-11.7042852142607 0.00908200064881365
-11.7008350417521 0.00908739257962333
-11.6973848692435 0.00909278662921364
-11.6939346967348 0.00909818279755769
-11.6904845242262 0.00910358108462779
-11.6870343517176 0.00910898149039549
-11.683584179209 0.00911438401483156
-11.6801340067003 0.009119788657906
-11.6766838341917 0.00912519541958805
-11.6732336616831 0.00913060429984613
-11.6697834891745 0.00913601529864793
-11.6663333166658 0.00914142841596035
-11.6628831441572 0.00914684365174951
-11.6594329716486 0.00915226100598074
-11.65598279914 0.00915768047861862
-11.6525326266313 0.00916310206962694
-11.6490824541227 0.0091685257789687
-11.6456322816141 0.00917395160660614
-11.6421821091055 0.00917937955250071
-11.6387319365968 0.00918480961661309
-11.6352817640882 0.00919024179890317
-11.6318315915796 0.00919567609933007
-11.628381419071 0.00920111251785211
-11.6249312465623 0.00920655105442685
-11.6214810740537 0.00921199170901106
-11.6180309015451 0.00921743448156072
-11.6145807290365 0.00922287937203104
-11.6111305565278 0.00922832638037644
-11.6076803840192 0.00923377550655057
-11.6042302115106 0.00923922675050627
-11.600780039002 0.00924468011219562
-11.5973298664933 0.0092501355915699
-11.5938796939847 0.00925559318857961
-11.5904295214761 0.00926105290317446
-11.5869793489674 0.0092665147353034
-11.5835291764588 0.00927197868491456
-11.5800790039502 0.00927744475195528
-11.5766288314416 0.00928291293637214
-11.5731786589329 0.00928838323811092
-11.5697284864243 0.00929385565711661
-11.5662783139157 0.00929933019333342
-11.5628281414071 0.00930480684670476
-11.5593779688984 0.00931028561717324
-11.5559277963898 0.00931576650468072
-11.5524776238812 0.00932124950916822
-11.5490274513726 0.009326734630576
-11.5455772788639 0.00933222186884353
-11.5421271063553 0.00933771122390947
-11.5386769338467 0.0093432026957117
-11.5352267613381 0.0093486962841873
-11.5317765888294 0.00935419198927256
-11.5283264163208 0.00935968981090299
-11.5248762438122 0.00936518974901329
-11.5214260713036 0.00937069180353736
-11.5179758987949 0.00937619597440832
-11.5145257262863 0.00938170226155849
-11.5110755537777 0.0093872106649194
-11.5076253812691 0.00939272118442177
-11.5041752087604 0.00939823381999553
-11.5007250362518 0.00940374857156981
-11.4972748637432 0.00940926543907296
-11.4938246912346 0.0094147844224325
-11.4903745187259 0.00942030552157519
-11.4869243462173 0.00942582873642696
-11.4834741737087 0.00943135406691295
-11.4800240012001 0.00943688151295751
-11.4765738286914 0.00944241107448418
-11.4731236561828 0.0094479427514157
-11.4696734836742 0.00945347654367402
-11.4662233111656 0.00945901245118026
-11.4627731386569 0.00946455047385478
-11.4593229661483 0.0094700906116171
-11.4558727936397 0.00947563286438596
-11.4524226211311 0.00948117723207928
-11.4489724486224 0.00948672371461421
-11.4455222761138 0.00949227231190705
-11.4420721036052 0.00949782302387333
-11.4386219310966 0.00950337585042776
-11.4351717585879 0.00950893079148425
-11.4317215860793 0.0095144878469559
-11.4282714135707 0.009520047016755
-11.4248212410621 0.00952560830079306
-11.4213710685534 0.00953117169898074
-11.4179208960448 0.00953673721122792
-11.4144707235362 0.00954230483744368
-11.4110205510276 0.00954787457753628
-11.4075703785189 0.00955344643141315
-11.4041202060103 0.00955902039898095
-11.4006700335017 0.00956459648014551
-11.3972198609931 0.00957017467481186
-11.3937696884844 0.00957575498288419
-11.3903195159758 0.00958133740426592
-11.3868693434672 0.00958692193885963
-11.3834191709585 0.0095925085865671
-11.3799689984499 0.0095980973472893
-11.3765188259413 0.00960368822092638
-11.3730686534327 0.00960928120737768
-11.369618480924 0.00961487630654174
-11.3661683084154 0.00962047351831625
-11.3627181359068 0.00962607284259813
-11.3592679633982 0.00963167427928346
-11.3558177908895 0.0096372778282675
-11.3523676183809 0.00964288348944472
-11.3489174458723 0.00964849126270875
-11.3454672733637 0.00965410114795241
-11.342017100855 0.0096597131450677
-11.3385669283464 0.00966532725394582
-11.3351167558378 0.00967094347447714
-11.3316665833292 0.0096765618065512
-11.3282164108205 0.00968218225005675
-11.3247662383119 0.0096878048048817
-11.3213160658033 0.00969342947091313
-11.3178658932947 0.00969905624803734
-11.314415720786 0.00970468513613979
-11.3109655482774 0.00971031613510508
-11.3075153757688 0.00971594924481705
-11.3040652032602 0.0097215844651587
-11.3006150307515 0.00972722179601218
-11.2971648582429 0.00973286123725885
-11.2937146857343 0.00973850278877923
-11.2902645132257 0.00974414645045304
-11.286814340717 0.00974979222215915
-11.2833641682084 0.00975544010377561
-11.2799139956998 0.00976109009517965
-11.2764638231912 0.0097667421962477
-11.2730136506825 0.00977239640685531
-11.2695634781739 0.00977805272687725
-11.2661133056653 0.00978371115618746
-11.2626631331567 0.00978937169465903
-11.259212960648 0.00979503434216424
-11.2557627881394 0.00980069909857455
-11.2523126156308 0.00980636596376056
-11.2488624431222 0.00981203493759209
-11.2454122706135 0.00981770601993808
-11.2419620981049 0.00982337921066668
-11.2385119255963 0.0098290545096452
-11.2350617530877 0.00983473191674011
-11.231611580579 0.00984041143181706
-11.2281614080704 0.00984609305474086
-11.2247112355618 0.0098517767853755
-11.2212610630532 0.00985746262358414
-11.2178108905445 0.00986315056922909
-11.2143607180359 0.00986884062217185
-11.2109105455273 0.00987453278227308
-11.2074603730187 0.00988022704939259
-11.20401020051 0.00988592342338938
-11.2005600280014 0.0098916219041216
-11.1971098554928 0.00989732249144659
-11.1936596829841 0.00990302518522082
-11.1902095104755 0.00990872998529994
-11.1867593379669 0.00991443689153878
-11.1833091654583 0.00992014590379131
-11.1798589929496 0.00992585702191069
-11.176408820441 0.00993157024574921
-11.1729586479324 0.00993728557515835
-11.1695084754238 0.00994300300998874
-11.1660583029151 0.00994872255009018
-11.1626081304065 0.00995444419531161
-11.1591579578979 0.00996016794550118
-11.1557077853893 0.00996589380050613
-11.1522576128806 0.00997162176017292
-11.148807440372 0.00997735182434715
-11.1453572678634 0.00998308399287358
-11.1419070953548 0.00998881826559611
-11.1384569228461 0.00999455464235782
-11.1350067503375 0.010000293123001
-11.1315565778289 0.0100060337073669
-11.1281064053203 0.0100117763952962
-11.1246562328116 0.0100175211866286
-11.121206060303 0.0100232680812029
-11.1177558877944 0.0100290170788572
-11.1143057152858 0.0100347681794286
-11.1108555427771 0.0100405213827534
-11.1074053702685 0.0100462766886672
-11.1039551977599 0.0100520340970046
-11.1005050252513 0.0100577936075993
-11.0970548527426 0.0100635552202844
-11.093604680234 0.0100693189348919
-11.0901545077254 0.0100750847512531
-11.0867043352168 0.0100808526691984
-11.0832541627081 0.0100866226885573
-11.0798039901995 0.0100923948091586
-11.0763538176909 0.0100981690308301
-11.0729036451823 0.0101039453533989
-11.0694534726736 0.010109723776691
-11.066003300165 0.0101155043005319
-11.0625531276564 0.0101212869247459
-11.0591029551478 0.0101270716491568
-11.0556527826391 0.0101328584735871
-11.0522026101305 0.010138647397859
-11.0487524376219 0.0101444384217934
-11.0453022651133 0.0101502315452105
-11.0418520926046 0.0101560267679297
-11.038401920096 0.0101618240897695
-11.0349517475874 0.0101676235105475
-11.0315015750788 0.0101734250300806
-11.0280514025701 0.0101792286481846
-11.0246012300615 0.0101850343646747
-11.0211510575529 0.0101908421793651
-11.0177008850443 0.0101966520920691
-11.0142507125356 0.0102024641025993
-11.010800540027 0.0102082782107674
-11.0073503675184 0.0102140944163841
-11.0039001950097 0.0102199127192594
-11.0004500225011 0.0102257331192023
-10.9969998499925 0.0102315556160212
-10.9935496774839 0.0102373802095234
-10.9900995049752 0.0102432068995154
-10.9866493324666 0.0102490356858029
-10.983199159958 0.0102548665681907
-10.9797489874494 0.0102606995464826
-10.9762988149407 0.0102665346204819
-10.9728486424321 0.0102723717899906
-10.9693984699235 0.0102782110548102
-10.9659482974149 0.0102840524147411
-10.9624981249062 0.0102898958695831
-10.9590479523976 0.0102957414191348
-10.955597779889 0.0103015890631941
-10.9521476073804 0.0103074388015582
-10.9486974348717 0.0103132906340232
-10.9452472623631 0.0103191445603844
-10.9417970898545 0.0103250005804362
-10.9383469173459 0.0103308586939724
-10.9348967448372 0.0103367189007855
-10.9314465723286 0.0103425812006674
-10.92799639982 0.0103484455934092
-10.9245462273114 0.0103543120788009
-10.9210960548027 0.0103601806566319
-10.9176458822941 0.0103660513266905
-10.9141957097855 0.0103719240887642
-10.9107455372769 0.0103777989426397
-10.9072953647682 0.0103836758881029
-10.9038451922596 0.0103895549249385
-10.900395019751 0.0103954360529307
-10.8969448472424 0.0104013192718627
-10.8934946747337 0.0104072045815168
-10.8900445022251 0.0104130919816743
-10.8865943297165 0.010418981472116
-10.8831441572079 0.0104248730526215
-10.8796939846992 0.0104307667229696
-10.8762438121906 0.0104366624829382
-10.872793639682 0.0104425603323046
-10.8693434671734 0.0104484602708449
-10.8658932946647 0.0104543622983344
-10.8624431221561 0.0104602664145476
-10.8589929496475 0.0104661726192581
-10.8555427771389 0.0104720809122386
-10.8520926046302 0.0104779912932611
-10.8486424321216 0.0104839037620964
-10.845192259613 0.0104898183185146
-10.8417420871044 0.010495734962285
-10.8382919145957 0.010501653693176
-10.8348417420871 0.010507574510955
-10.8313915695785 0.0105134974153885
-10.8279413970699 0.0105194224062424
-10.8244912245612 0.0105253494832814
-10.8210410520526 0.0105312786462696
-10.817590879544 0.0105372098949699
-10.8141407070354 0.0105431432291447
-10.8106905345267 0.0105490786485552
-10.8072403620181 0.0105550161529619
-10.8037901895095 0.0105609557421243
-10.8003400170008 0.0105668974158012
-10.7968898444922 0.0105728411737504
-10.7934396719836 0.0105787870157288
-10.789989499475 0.0105847349414923
-10.7865393269663 0.0105906849507963
-10.7830891544577 0.010596637043395
-10.7796389819491 0.0106025912190417
-10.7761888094405 0.0106085474774891
-10.7727386369318 0.0106145058184887
-10.7692884644232 0.0106204662417912
-10.7658382919146 0.0106264287471467
-10.762388119406 0.0106323933343039
-10.7589379468973 0.0106383600030111
-10.7554877743887 0.0106443287530155
-10.7520376018801 0.0106502995840634
-10.7485874293715 0.0106562724959002
-10.7451372568628 0.0106622474882704
-10.7416870843542 0.0106682245609179
-10.7382369118456 0.0106742037135852
-10.734786739337 0.0106801849460144
-10.7313365668283 0.0106861682579465
-10.7278863943197 0.0106921536491215
-10.7244362218111 0.0106981411192788
-10.7209860493025 0.0107041306681566
-10.7175358767938 0.0107101222954924
-10.7140857042852 0.0107161160010227
-10.7106355317766 0.0107221117844833
-10.707185359268 0.010728109645609
-10.7037351867593 0.0107341095841336
-10.7002850142507 0.0107401115997901
-10.6968348417421 0.0107461156923106
-10.6933846692335 0.0107521218614265
-10.6899344967248 0.0107581301068679
-10.6864843242162 0.0107641404283644
-10.6830341517076 0.0107701528256444
-10.679583979199 0.0107761672984357
-10.6761338066903 0.010782183846465
-10.6726836341817 0.0107882024694581
-10.6692334616731 0.0107942231671401
-10.6657832891645 0.0108002459392349
-10.6623331166558 0.0108062707854659
-10.6588829441472 0.0108122977055552
-10.6554327716386 0.0108183266992243
-10.65198259913 0.0108243577661936
-10.6485324266213 0.0108303909061828
-10.6450822541127 0.0108364261189105
-10.6416320816041 0.0108424634040945
-10.6381819090955 0.0108485027614519
-10.6347317365868 0.0108545441906984
-10.6312815640782 0.0108605876915494
-10.6278313915696 0.0108666332637189
-10.624381219061 0.0108726809069204
-10.6209310465523 0.0108787306208661
-10.6174808740437 0.0108847824052677
-10.6140307015351 0.0108908362598357
-10.6105805290264 0.0108968921842798
-10.6071303565178 0.0109029501783089
-10.6036801840092 0.0109090102416309
-10.6002300115006 0.0109150723739527
-10.5967798389919 0.0109211365749805
-10.5933296664833 0.0109272028444195
-10.5898794939747 0.010933271181974
-10.5864293214661 0.0109393415873473
-10.5829791489574 0.0109454140602421
-10.5795289764488 0.0109514886003598
-10.5760788039402 0.0109575652074012
-10.5726286314316 0.010963643881066
-10.5691784589229 0.0109697246210531
-10.5657282864143 0.0109758074270606
-10.5622781139057 0.0109818922987854
-10.5588279413971 0.0109879792359237
-10.5553777688884 0.0109940682381708
-10.5519275963798 0.011000159305221
-10.5484774238712 0.0110062524367678
-10.5450272513626 0.0110123476325036
-10.5415770788539 0.0110184448921203
-10.5381269063453 0.0110245442153083
-10.5346767338367 0.0110306456017577
-10.5312265613281 0.0110367490511572
-10.5277763888194 0.0110428545631948
-10.5243262163108 0.0110489621375577
-10.5208760438022 0.0110550717739321
-10.5174258712936 0.011061183472003
-10.5139756987849 0.0110672972314551
-10.5105255262763 0.0110734130519716
-10.5070753537677 0.0110795309332351
-10.5036251812591 0.0110856508749272
-10.5001750087504 0.0110917728767287
-10.4967248362418 0.0110978969383192
-10.4932746637332 0.0111040230593778
-10.4898244912246 0.0111101512395824
-10.4863743187159 0.0111162814786101
-10.4829241462073 0.0111224137761369
-10.4794739736987 0.0111285481318381
-10.4760238011901 0.011134684545388
-10.4725736286814 0.0111408230164601
-10.4691234561728 0.0111469635447268
-10.4656732836642 0.0111531061298596
-10.4622231111556 0.0111592507715293
-10.4587729386469 0.0111653974694056
-10.4553227661383 0.0111715462231573
-10.4518725936297 0.0111776970324522
-10.4484224211211 0.0111838498969575
-10.4449722486124 0.0111900048163391
-10.4415220761038 0.0111961617902622
-10.4380719035952 0.0112023208183911
-10.4346217310866 0.011208481900389
-10.4311715585779 0.0112146450359184
-10.4277213860693 0.0112208102246407
-10.4242712135607 0.0112269774662165
-10.4208210410521 0.0112331467603054
-10.4173708685434 0.0112393181065662
-10.4139206960348 0.0112454915046566
-10.4104705235262 0.0112516669542336
-10.4070203510176 0.011257844454953
-10.4035701785089 0.01126402400647
-10.4001200060003 0.0112702056084385
-10.3966698334917 0.0112763892605119
-10.393219660983 0.0112825749623424
-10.3897694884744 0.0112887627135812
-10.3863193159658 0.0112949525138789
-10.3828691434572 0.011301144362885
-10.3794189709485 0.011307338260248
-10.3759687984399 0.0113135342056155
-10.3725186259313 0.0113197321986343
-10.3690684534227 0.0113259322389502
-10.365618280914 0.0113321343262081
-10.3621681084054 0.0113383384600519
-10.3587179358968 0.0113445446401246
-10.3552677633882 0.0113507528660683
-10.3518175908795 0.0113569631375242
-10.3483674183709 0.0113631754541325
-10.3449172458623 0.0113693898155326
-10.3414670733537 0.0113756062213629
-10.338016900845 0.0113818246712607
-10.3345667283364 0.0113880451648627
-10.3311165558278 0.0113942677018043
-10.3276663833192 0.0114004922817204
-10.3242162108105 0.0114067189042446
-10.3207660383019 0.0114129475690098
-10.3173158657933 0.0114191782756478
-10.3138656932847 0.0114254110237896
-10.310415520776 0.0114316458130652
-10.3069653482674 0.0114378826431038
-10.3035151757588 0.0114441215135334
-10.3000650032502 0.0114503624239813
-10.2966148307415 0.0114566053740737
-10.2931646582329 0.0114628503634362
-10.2897144857243 0.011469097391693
-10.2862643132157 0.0114753464584677
-10.282814140707 0.0114815975633829
-10.2793639681984 0.0114878507060601
-10.2759137956898 0.0114941058861202
-10.2724636231812 0.0115003631031827
-10.2690134506725 0.0115066223568667
-10.2655632781639 0.0115128836467899
-10.2621131056553 0.0115191469725693
-10.2586629331467 0.011525412333821
-10.255212760638 0.01153167973016
-10.2517625881294 0.0115379491612005
-10.2483124156208 0.0115442206265557
-10.2448622431122 0.0115504941258379
-10.2414120706035 0.0115567696586583
-10.2379618980949 0.0115630472246275
-10.2345117255863 0.0115693268233549
-10.2310615530777 0.011575608454449
-10.227611380569 0.0115818921175173
-10.2241612080604 0.0115881778121666
-10.2207110355518 0.0115944655380026
-10.2172608630432 0.0116007552946299
-10.2138106905345 0.0116070470816525
-10.2103605180259 0.0116133408986733
-10.2069103455173 0.0116196367452941
-10.2034601730087 0.0116259346211161
-10.2000100005 0.0116322345257392
-10.1965598279914 0.0116385364587626
-10.1931096554828 0.0116448404197844
-10.1896594829741 0.011651146408402
-10.1862093104655 0.0116574544242116
-10.1827591379569 0.0116637644668085
-10.1793089654483 0.0116700765357873
-10.1758587929396 0.0116763906307413
-10.172408620431 0.011682706751263
-10.1689584479224 0.0116890248969442
-10.1655082754138 0.0116953450673753
-10.1620581029051 0.0117016672621462
-10.1586079303965 0.0117079914808454
-10.1551577578879 0.011714317723061
-10.1517075853793 0.0117206459883796
-10.1482574128706 0.0117269762763873
-10.144807240362 0.0117333085866689
-10.1413570678534 0.0117396429188086
-10.1379068953448 0.0117459792723893
-10.1344567228361 0.0117523176469932
-10.1310065503275 0.0117586580422015
-10.1275563778189 0.0117650004575944
-10.1241062053103 0.0117713448927512
-10.1206560328016 0.0117776913472503
-10.117205860293 0.0117840398206689
-10.1137556877844 0.0117903903125836
-10.1103055152758 0.0117967428225699
-10.1068553427671 0.0118030973502022
-10.1034051702585 0.0118094538950541
-10.0999549977499 0.0118158124566984
-10.0965048252413 0.0118221730347067
-10.0930546527326 0.0118285356286496
-10.089604480224 0.0118349002380971
-10.0861543077154 0.0118412668626179
-10.0827041352068 0.01184763550178
-10.0792539626981 0.0118540061551501
-10.0758037901895 0.0118603788222944
-10.0723536176809 0.0118667535027779
-10.0689034451723 0.0118731301961646
-10.0654532726636 0.0118795089020176
-10.062003100155 0.0118858896198991
-10.0585529276464 0.0118922723493703
-10.0551027551378 0.0118986570899915
-10.0516525826291 0.011905043841322
-10.0482024101205 0.0119114326029201
-10.0447522376119 0.0119178233743432
-10.0413020651033 0.0119242161551477
-10.0378518925946 0.0119306109448892
-10.034401720086 0.0119370077431221
-10.0309515475774 0.0119434065494001
-10.0275013750688 0.0119498073632757
-10.0240512025601 0.0119562101843005
-10.0206010300515 0.0119626150120254
-10.0171508575429 0.0119690218459999
-10.0137006850343 0.011975430685773
-10.0102505125256 0.0119818415308924
-10.006800340017 0.011988254380905
-10.0033501675084 0.0119946692353567
-9.99989999499975 0.0120010860937924
-9.99644982249113 0.0120075049557562
-9.9929996499825 0.0120139258207911
-9.98954947747387 0.0120203486884391
-9.98609930496525 0.0120267735582413
-9.98264913245662 0.012033200429738
-9.979198959948 0.0120396293024682
-9.97574878743937 0.0120460601759702
-9.97229861493075 0.0120524930497813
-9.96884844242212 0.0120589279234378
-9.9653982699135 0.012065364796475
-9.96194809740487 0.0120718036684273
-9.95849792489625 0.0120782445388281
-9.95504775238762 0.0120846874072099
-9.95159757987899 0.0120911322731041
-9.94814740737037 0.0120975791360413
-9.94469723486174 0.0121040279955511
-9.94124706235312 0.012110478851162
-9.93779688984449 0.0121169317024017
-9.93434671733587 0.0121233865487969
-9.93089654482724 0.0121298433898733
-9.92744637231862 0.0121363022251555
-9.92399619980999 0.0121427630541674
-9.92054602730137 0.0121492258764318
-9.91709585479274 0.0121556906914706
-9.91364568228411 0.0121621574988045
-9.91019550977549 0.0121686262979536
-9.90674533726686 0.0121750970884368
-9.90329516475824 0.0121815698697719
-9.89984499224961 0.0121880446414762
-9.89639481974099 0.0121945214030655
-9.89294464723236 0.012201000154055
-9.88949447472374 0.0122074808939588
-9.88604430221511 0.01221396362229
-9.88259412970649 0.0122204483385607
-9.87914395719786 0.0122269350422823
-9.87569378468923 0.0122334237329648
-9.87224361218061 0.0122399144101176
-9.86879343967198 0.012246407073249
-9.86534326716336 0.0122529017218662
-9.86189309465473 0.0122593983554757
-9.85844292214611 0.0122658969735827
-9.85499274963748 0.0122723975756918
-9.85154257712886 0.0122789001613063
-9.84809240462023 0.0122854047299288
-9.84464223211161 0.0122919112810606
-9.84119205960298 0.0122984198142023
-9.83774188709435 0.0123049303288536
-9.83429171458573 0.0123114428245128
-9.8308415420771 0.0123179573006777
-9.82739136956848 0.0123244737568449
-9.82394119705985 0.01233099219251
-9.82049102455123 0.0123375126071677
-9.8170408520426 0.0123440350003118
-9.81359067953398 0.0123505593714348
-9.81014050702535 0.0123570857200287
-9.80669033451673 0.0123636140455842
-9.8032401620081 0.0123701443475911
-9.79978998949947 0.0123766766255382
-9.79633981699085 0.0123832108789133
-9.79288964448222 0.0123897471072035
-9.7894394719736 0.0123962853098945
-9.78598929946497 0.0124028254864713
-9.78253912695635 0.0124093676364178
-9.77908895444772 0.0124159117592171
-9.7756387819391 0.012422457854351
-9.77218860943047 0.0124290059213007
-9.76873843692185 0.0124355559595462
-9.76528826441322 0.0124421079685665
-9.76183809190459 0.0124486619478397
-9.75838791939597 0.012455217896843
-9.75493774688734 0.0124617758150524
-9.75148757437872 0.0124683357019431
-9.74803740187009 0.0124748975569892
-9.74458722936147 0.012481461379664
-9.74113705685284 0.0124880271694396
-9.73768688434422 0.0124945949257874
-9.73423671183559 0.0125011646481774
-9.73078653932697 0.0125077363360791
-9.72733636681834 0.0125143099889606
-9.72388619430971 0.0125208856062893
-9.72043602180109 0.0125274631875315
-9.71698584929246 0.0125340427321526
-9.71353567678384 0.0125406242396168
-9.71008550427521 0.0125472077093876
-9.70663533176659 0.0125537931409274
-9.70318515925796 0.0125603805336975
-9.69973498674934 0.0125669698871585
-9.69628481424071 0.0125735612007697
-9.69283464173209 0.0125801544739895
-9.68938446922346 0.0125867497062756
-9.68593429671484 0.0125933468970843
-9.68248412420621 0.0125999460458712
-9.67903395169758 0.0126065471520908
-9.67558377918896 0.0126131502151966
-9.67213360668033 0.0126197552346412
-9.66868343417171 0.0126263622098761
-9.66523326166308 0.012632971140352
-9.66178308915446 0.0126395820255183
-9.65833291664583 0.0126461948648238
-9.65488274413721 0.0126528096577161
-9.65143257162858 0.0126594264036417
-9.64798239911996 0.0126660451020463
-9.64453222661133 0.0126726657523746
-9.6410820541027 0.0126792883540703
-9.63763188159408 0.012685912906576
-9.63418170908545 0.0126925394093335
-9.63073153657683 0.0126991678617833
-9.6272813640682 0.0127057982633654
-9.62383119155958 0.0127124306135184
-9.62038101905095 0.0127190649116799
-9.61693084654233 0.0127257011572869
-9.6134806740337 0.012732339349775
-9.61003050152508 0.0127389794885791
-9.60658032901645 0.0127456215731328
-9.60313015650782 0.0127522656028691
-9.5996799839992 0.0127589115772196
-9.59622981149057 0.0127655594956153
-9.59277963898195 0.0127722093574859
-9.58932946647332 0.0127788611622602
-9.5858792939647 0.0127855149093662
-9.58242912145607 0.0127921705982305
-9.57897894894745 0.0127988282282792
-9.57552877643882 0.0128054877989371
-9.5720786039302 0.0128121493096279
-9.56862843142157 0.0128188127597747
-9.56517825891294 0.0128254781487992
-9.56172808640432 0.0128321454761225
-9.55827791389569 0.0128388147411643
-9.55482774138707 0.0128454859433435
-9.55137756887844 0.0128521590820782
-9.54792739636982 0.0128588341567852
-9.54447722386119 0.0128655111668803
-9.54102705135257 0.0128721901117786
-9.53757687884394 0.012878870990894
-9.53412670633532 0.0128855538036394
-9.53067653382669 0.0128922385494268
-9.52722636131806 0.012898925227667
-9.52377618880944 0.0129056138377701
-9.52032601630081 0.012912304379145
-9.51687584379219 0.0129189968511996
-9.51342567128356 0.012925691253341
-9.50997549877494 0.012932387584975
-9.50652532626631 0.0129390858455067
-9.50307515375769 0.01294578603434
-9.49962498124906 0.0129524881508778
-9.49617480874044 0.0129591921945223
-9.49272463623181 0.0129658981646742
-9.48927446372318 0.0129726060607337
-9.48582429121456 0.0129793158820996
-9.48237411870593 0.01298602762817
-9.47892394619731 0.0129927412983419
-9.47547377368868 0.0129994568920112
-9.47202360118006 0.0130061744085729
-9.46857342867143 0.013012893847421
-9.46512325616281 0.0130196152079485
-9.46167308365418 0.0130263384895474
-9.45822291114556 0.0130330636916086
-9.45477273863693 0.0130397908135222
-9.4513225661283 0.0130465198546771
-9.44787239361968 0.0130532508144613
-9.44442222111105 0.0130599836922617
-9.44097204860243 0.0130667184874644
-9.4375218760938 0.0130734551994544
-9.43407170358518 0.0130801938276156
-9.43062153107655 0.0130869343713309
-9.42717135856793 0.0130936768299824
-9.4237211860593 0.0131004212029511
-9.42027101355068 0.0131071674896168
-9.41682084104205 0.0131139156893586
-9.41337066853343 0.0131206658015544
-9.4099204960248 0.0131274178255812
-9.40647032351617 0.013134171760815
-9.40302015100755 0.0131409276066306
-9.39956997849892 0.013147685362402
-9.3961198059903 0.0131544450275022
-9.39266963348167 0.0131612066013031
-9.38921946097305 0.0131679700831756
-9.38576928846442 0.0131747354724897
-9.3823191159558 0.0131815027686143
-9.37886894344717 0.0131882719709173
-9.37541877093855 0.0131950430787656
-9.37196859842992 0.0132018160915251
-9.36851842592129 0.0132085910085607
-9.36506825341267 0.0132153678292364
-9.36161808090404 0.0132221465529149
-9.35816790839542 0.0132289271789583
-9.35471773588679 0.0132357097067273
-9.35126756337817 0.0132424941355818
-9.34781739086954 0.0132492804648807
-9.34436721836092 0.0132560686939818
-9.34091704585229 0.013262858822242
-9.33746687334367 0.0132696508490171
-9.33401670083504 0.013276444773662
-9.33056652832641 0.0132832405955304
-9.32711635581779 0.0132900383139752
-9.32366618330916 0.0132968379283482
-9.32021601080054 0.0133036394380001
-9.31676583829191 0.0133104428422809
-9.31331566578329 0.0133172481405391
-9.30986549327466 0.0133240553321227
-9.30641532076604 0.0133308644163783
-9.30296514825741 0.0133376753926517
-9.29951497574879 0.0133444882602876
-9.29606480324016 0.0133513030186298
-9.29261463073153 0.013358119667021
-9.28916445822291 0.0133649382048029
-9.28571428571428 0.0133717586313162
-9.28226411320566 0.0133785809459005
-9.27881394069703 0.0133854051478945
-9.27536376818841 0.013392231236636
-9.27191359567978 0.0133990592114615
-9.26846342317116 0.0134058890717067
-9.26501325066253 0.0134127208167061
-9.26156307815391 0.0134195544457935
-9.25811290564528 0.0134263899583014
-9.25466273313666 0.0134332273535614
-9.25121256062803 0.0134400666309041
-9.2477623881194 0.013446907789659
-9.24431221561078 0.0134537508291547
-9.24086204310215 0.0134605957487186
-9.23741187059353 0.0134674425476775
-9.2339616980849 0.0134742912253566
-9.23051152557628 0.0134811417810806
-9.22706135306765 0.0134879942141729
-9.22361118055903 0.013494848523956
-9.2201610080504 0.0135017047097512
-9.21671083554178 0.0135085627708792
-9.21326066303315 0.0135154227066592
-9.20981049052453 0.0135222845164096
-9.2063603180159 0.013529148199448
-9.20291014550727 0.0135360137550905
-9.19945997299865 0.0135428811826526
-9.19600980049002 0.0135497504814487
-9.1925596279814 0.013556621650792
-9.18910945547277 0.0135634946899948
-9.18565928296415 0.0135703695983685
-9.18220911045552 0.0135772463752234
-9.1787589379469 0.0135841250198686
-9.17530876543827 0.0135910055316124
-9.17185859292965 0.013597887909762
-9.16840842042102 0.0136047721536237
-9.16495824791239 0.0136116582625026
-9.16150807540377 0.0136185462357029
-9.15805790289514 0.0136254360725277
-9.15460773038652 0.0136323277722793
-9.15115755787789 0.0136392213342586
-9.14770738536927 0.0136461167577658
-9.14425721286064 0.0136530140421
-9.14080704035202 0.0136599131865592
-9.13735686784339 0.0136668141904404
-9.13390669533477 0.0136737170530398
-9.13045652282614 0.0136806217736522
-9.12700635031752 0.0136875283515716
-9.12355617780889 0.0136944367860911
-9.12010600530026 0.0137013470765026
-9.11665583279164 0.0137082592220969
-9.11320566028301 0.013715173222164
-9.10975548777439 0.0137220890759928
-9.10630531526576 0.013729006782871
-9.10285514275714 0.0137359263420857
-9.09940497024851 0.0137428477529225
-9.09595479773989 0.0137497710146662
-9.09250462523126 0.0137566961266007
-9.08905445272264 0.0137636230880087
-9.08560428021401 0.0137705518981718
-9.08215410770539 0.0137774825563709
-9.07870393519676 0.0137844150618856
-9.07525376268813 0.0137913494139946
-9.07180359017951 0.0137982856119755
-9.06835341767088 0.0138052236551049
-9.06490324516226 0.0138121635426584
-9.06145307265363 0.0138191052739106
-9.05800290014501 0.013826048848135
-9.05455272763638 0.0138329942646043
-9.05110255512776 0.0138399415225897
-9.04765238261913 0.013846890621362
-9.04420221011051 0.0138538415601904
-9.04075203760188 0.0138607943383434
-9.03730186509326 0.0138677489550885
-9.03385169258463 0.013874705409692
-9.030401520076 0.0138816637014193
-9.02695134756738 0.0138886238295347
-9.02350117505875 0.0138955857933014
-9.02005100255013 0.0139025495919819
-9.0166008300415 0.0139095152248374
-9.01315065753288 0.013916482691128
-9.00970048502425 0.013923451990113
-9.00625031251563 0.0139304231210505
-9.002800140007 0.0139373960831978
-8.99934996749838 0.0139443708758109
-8.99589979498975 0.013951347498145
-8.99244962248113 0.0139583259494542
-8.9889994499725 0.0139653062289914
-8.98554927746387 0.0139722883360087
-8.98209910495525 0.0139792722697571
-8.97864893244662 0.0139862580294866
-8.975198759938 0.013993245614446
-8.97174858742937 0.0140002350238835
-8.96829841492075 0.0140072262570457
-8.96484824241212 0.0140142193131786
-8.9613980699035 0.014021214191527
-8.95794789739487 0.0140282108913347
-8.95449772488625 0.0140352094118445
-8.95104755237762 0.0140422097522982
-8.94759737986899 0.0140492119119364
-8.94414720736037 0.0140562158899988
-8.94069703485174 0.0140632216857242
-8.93724686234312 0.0140702292983501
-8.93379668983449 0.0140772387271131
-8.93034651732587 0.0140842499712489
-8.92689634481724 0.014091263029992
-8.92344617230862 0.0140982779025758
-8.91999599979999 0.0141052945882329
-8.91654582729137 0.0141123130861948
-8.91309565478274 0.0141193333956918
-8.90964548227412 0.0141263555159534
-8.90619530976549 0.014133379446208
-8.90274513725686 0.0141404051856828
-8.89929496474824 0.0141474327336041
-8.89584479223961 0.0141544620891974
-8.89239461973099 0.0141614932516867
-8.88894444722236 0.0141685262202954
-8.88549427471374 0.0141755609942455
-8.88204410220511 0.0141825975727583
-8.87859392969649 0.0141896359550539
-8.87514375718786 0.0141966761403514
-8.87169358467924 0.0142037181278688
-8.86824341217061 0.0142107619168232
-8.86479323966198 0.0142178075064305
-8.86134306715336 0.0142248548959057
-8.85789289464473 0.0142319040844628
-8.85444272213611 0.0142389550713146
-8.85099254962748 0.0142460078556731
-8.84754237711886 0.014253062436749
-8.84409220461023 0.0142601188137522
-8.84064203210161 0.0142671769858913
-8.83719185959298 0.0142742369523743
-8.83374168708436 0.0142812987124077
-8.83029151457573 0.0142883622651973
-8.8268413420671 0.0142954276099476
-8.82339116955848 0.0143024947458624
-8.81994099704985 0.014309563672144
-8.81649082454123 0.0143166343879942
-8.8130406520326 0.0143237068926133
-8.80959047952398 0.0143307811852009
-8.80614030701535 0.0143378572649554
-8.80269013450673 0.0143449351310742
-8.7992399619981 0.0143520147827536
-8.79578978948948 0.0143590962191891
-8.79233961698085 0.0143661794395748
-8.78888944447222 0.0143732644431041
-8.7854392719636 0.0143803512289691
-8.78198909945497 0.0143874397963611
-8.77853892694635 0.0143945301444703
-8.77508875443772 0.0144016222724857
-8.7716385819291 0.0144087161795954
-8.76818840942047 0.0144158118649866
-8.76473823691185 0.0144229093278451
-8.76128806440322 0.014430008567356
-8.7578378918946 0.0144371095827033
-8.75438771938597 0.0144442123730698
-8.75093754687734 0.0144513169376374
-8.74748737436872 0.0144584232755869
-8.74403720186009 0.0144655313860982
-8.74058702935147 0.01447264126835
-8.73713685684284 0.0144797529215201
-8.73368668433422 0.014486866344785
-8.73023651182559 0.0144939815373206
-8.72678633931697 0.0145010984983013
-8.72333616680834 0.0145082172269009
-8.71988599429972 0.0145153377222917
-8.71643582179109 0.0145224599836454
-8.71298564928246 0.0145295840101324
-8.70953547677384 0.014536709800922
-8.70608530426521 0.0145438373551828
-8.70263513175659 0.0145509666720821
-8.69918495924796 0.0145580977507862
-8.69573478673934 0.0145652305904603
-8.69228461423071 0.0145723651902687
-8.68883444172209 0.0145795015493746
-8.68538426921346 0.0145866396669403
-8.68193409670484 0.0145937795421267
-8.67848392419621 0.014600921174094
-8.67503375168758 0.0146080645620012
-8.67158357917896 0.0146152097050064
-8.66813340667033 0.0146223566022665
-8.66468323416171 0.0146295052529375
-8.66123306165308 0.0146366556561742
-8.65778288914446 0.0146438078111305
-8.65433271663583 0.0146509617169593
-8.65088254412721 0.0146581173728122
-8.64743237161858 0.01466527477784
-8.64398219910996 0.0146724339311925
-8.64053202660133 0.0146795948320183
-8.63708185409271 0.014686757479465
-8.63363168158408 0.0146939218726791
-8.63018150907545 0.0147010880108063
-8.62673133656683 0.014708255892991
-8.6232811640582 0.0147154255183767
-8.61983099154958 0.0147225968861057
-8.61638081904095 0.0147297699953195
-8.61293064653233 0.0147369448451585
-8.6094804740237 0.0147441214347618
-8.60603030151508 0.0147512997632678
-8.60258012900645 0.0147584798298137
-8.59912995649783 0.0147656616335356
-8.5956797839892 0.0147728451735687
-8.59222961148057 0.0147800304490471
-8.58877943897195 0.0147872174591038
-8.58532926646332 0.0147944062028708
-8.5818790939547 0.0148015966794791
-8.57842892144607 0.0148087888880587
-8.57497874893745 0.0148159828277384
-8.57152857642882 0.014823178497646
-8.5680784039202 0.0148303758969084
-8.56462823141157 0.0148375750246513
-8.56117805890295 0.0148447758799995
-8.55772788639432 0.0148519784620766
-8.55427771388569 0.0148591827700052
-8.55082754137707 0.014866388802907
-8.54737736886844 0.0148735965599024
-8.54392719635982 0.0148808060401111
-8.54047702385119 0.0148880172426514
-8.53702685134257 0.0148952301666409
-8.53357667883394 0.0149024448111958
-8.53012650632532 0.0149096611754315
-8.52667633381669 0.0149168792584623
-8.52322616130807 0.0149240990594015
-8.51977598879944 0.0149313205773613
-8.51632581629081 0.0149385438114528
-8.51287564378219 0.0149457687607862
-8.50942547127356 0.0149529954244705
-8.50597529876494 0.0149602238016138
-8.50252512625631 0.014967453891323
-8.49907495374769 0.0149746856927042
-8.49562478123906 0.0149819192048622
-8.49217460873044 0.0149891544269009
-8.48872443622181 0.0149963913579232
-8.48527426371319 0.0150036299970307
-8.48182409120456 0.0150108703433242
-8.47837391869593 0.0150181123959035
-8.47492374618731 0.0150253561538671
-8.47147357367868 0.0150326016163127
-8.46802340117006 0.0150398487823368
-8.46457322866143 0.015047097651035
-8.46112305615281 0.0150543482215016
-8.45767288364418 0.0150616004928302
-8.45422271113556 0.0150688544641131
-8.45077253862693 0.0150761101344416
-8.44732236611831 0.0150833675029061
-8.44387219360968 0.0150906265685957
-8.44042202110105 0.0150978873305988
-8.43697184859243 0.0151051497880023
-8.4335216760838 0.0151124139398926
-8.43007150357518 0.0151196797853545
-8.42662133106655 0.0151269473234722
-8.42317115855793 0.0151342165533287
-8.4197209860493 0.0151414874740057
-8.41627081354068 0.0151487600845844
-8.41282064103205 0.0151560343841444
-8.40937046852343 0.0151633103717646
-8.4059202960148 0.0151705880465228
-8.40247012350617 0.0151778674074956
-8.39901995099755 0.0151851484537587
-8.39556977848892 0.0151924311843867
-8.3921196059803 0.0151997155984532
-8.38866943347167 0.0152070016950308
-8.38521926096305 0.0152142894731908
-8.38176908845442 0.0152215789320038
-8.3783189159458 0.0152288700705391
-8.37486874343717 0.0152361628878651
-8.37141857092855 0.0152434573830491
-8.36796839841992 0.0152507535551572
-8.36451822591129 0.0152580514032548
-8.36106805340267 0.015265350926406
-8.35761788089404 0.0152726521236739
-8.35416770838542 0.0152799549941205
-8.35071753587679 0.0152872595368069
-8.34726736336817 0.015294565750793
-8.34381719085954 0.0153018736351378
-8.34036701835092 0.0153091831888992
-8.33691684584229 0.015316494411134
-8.33346667333367 0.0153238073008979
-8.33001650082504 0.0153311218572458
-8.32656632831642 0.0153384380792313
-8.32311615580779 0.0153457559659071
-8.31966598329916 0.0153530755163247
-8.31621581079054 0.0153603967295348
-8.31276563828191 0.0153677196045868
-8.30931546577329 0.0153750441405292
-8.30586529326466 0.0153823703364095
-8.30241512075604 0.0153896981912739
-8.29896494824741 0.0153970277041678
-8.29551477573879 0.0154043588741355
-8.29206460323016 0.0154116917002202
-8.28861443072154 0.0154190261814641
-8.28516425821291 0.0154263623169083
-8.28171408570428 0.0154337001055929
-8.27826391319566 0.0154410395465569
-8.27481374068703 0.0154483806388384
-8.27136356817841 0.0154557233814742
-8.26791339566978 0.0154630677735004
-8.26446322316116 0.0154704138139516
-8.26101305065253 0.0154777615018618
-8.25756287814391 0.0154851108362637
-8.25411270563528 0.015492461816189
-8.25066253312666 0.0154998144406683
-8.24721236061803 0.0155071687087313
-8.2437621881094 0.0155145246194065
-8.24031201560078 0.0155218821717214
-8.23686184309215 0.0155292413647026
-8.23341167058353 0.0155366021973754
-8.2299614980749 0.0155439646687642
-8.22651132556628 0.0155513287778923
-8.22306115305765 0.0155586945237821
-8.21961098054903 0.0155660619054547
-8.2161608080404 0.0155734309219303
-8.21271063553178 0.0155808015722281
-8.20926046302315 0.0155881738553662
-8.20581029051452 0.0155955477703615
-8.2023601180059 0.0156029233162301
-8.19890994549727 0.015610300491987
-8.19545977298865 0.015617679296646
-8.19200960048002 0.0156250597292199
-8.1885594279714 0.0156324417887206
-8.18510925546277 0.0156398254741589
-8.18165908295415 0.0156472107845443
-8.17820891044552 0.0156545977188857
-8.1747587379369 0.0156619862761905
-8.17130856542827 0.0156693764554654
-8.16785839291964 0.0156767682557158
-8.16440822041102 0.0156841616759463
-8.16095804790239 0.0156915567151601
-8.15750787539377 0.0156989533723598
-8.15405770288514 0.0157063516465466
-8.15060753037652 0.0157137515367208
-8.14715735786789 0.0157211530418816
-8.14370718535927 0.0157285561610272
-8.14025701285064 0.0157359608931547
-8.13680684034202 0.0157433672372602
-8.13335666783339 0.0157507751923386
-8.12990649532476 0.0157581847573841
-8.12645632281614 0.0157655959313895
-8.12300615030751 0.0157730087133467
-8.11955597779889 0.0157804231022466
-8.11610580529026 0.0157878390970788
-8.11265563278164 0.0157952566968323
-8.10920546027301 0.0158026759004945
-8.10575528776439 0.0158100967070523
-8.10230511525576 0.0158175191154912
-8.09885494274714 0.0158249431247956
-8.09540477023851 0.0158323687339492
-8.09195459772988 0.0158397959419344
-8.08850442522126 0.0158472247477326
-8.08505425271263 0.015854655150324
-8.08160408020401 0.0158620871486881
-8.07815390769538 0.0158695207418031
-8.07470373518676 0.0158769559286461
-8.07125356267813 0.0158843927081934
-8.06780339016951 0.01589183107942
-8.06435321766088 0.0158992710413
-8.06090304515226 0.0159067125928064
-8.05745287264363 0.0159141557329111
-8.054002700135 0.0159216004605852
-8.05055252762638 0.0159290467747984
-8.04710235511775 0.0159364946745196
-8.04365218260913 0.0159439441587164
-8.0402020101005 0.0159513952263558
-8.03675183759188 0.0159588478764032
-8.03330166508325 0.0159663021078234
-8.02985149257463 0.0159737579195799
-8.026401320066 0.0159812153106353
-8.02295114755738 0.0159886742799509
-8.01950097504875 0.0159961348264873
-8.01605080254013 0.0160035969492038
-8.0126006300315 0.0160110606470588
-8.00915045752287 0.0160185259190095
-8.00570028501425 0.0160259927640121
-8.00225011250562 0.016033461181022
-7.998799939997 0.0160409311689931
-7.99534976748837 0.0160484027268785
-7.99189959497975 0.0160558758536304
-7.98844942247112 0.0160633505481997
-7.9849992499625 0.0160708268095363
-7.98154907745387 0.0160783046365892
-7.97809890494525 0.0160857840283062
-7.97464873243662 0.0160932649836341
-7.97119855992799 0.0161007475015185
-7.96774838741937 0.0161082315809044
-7.96429821491074 0.0161157172207352
-7.96084804240212 0.0161232044199536
-7.95739786989349 0.0161306931775011
-7.95394769738487 0.0161381834923184
-7.95049752487624 0.0161456753633447
-7.94704735236762 0.0161531687895185
-7.94359717985899 0.0161606637697773
-7.94014700735037 0.0161681603030572
-7.93669683484174 0.0161756583882936
-7.93324666233312 0.0161831580244207
-7.92979648982449 0.0161906592103717
-7.92634631731586 0.0161981619450786
-7.92289614480724 0.0162056662274726
-7.91944597229861 0.0162131720564836
-7.91599579978999 0.0162206794310408
-7.91254562728136 0.0162281883500719
-7.90909545477274 0.0162356988125038
-7.90564528226411 0.0162432108172625
-7.90219510975549 0.0162507243632726
-7.89874493724686 0.016258239449458
-7.89529476473824 0.0162657560747413
-7.89184459222961 0.0162732742380441
-7.88839441972098 0.0162807939382871
-7.88494424721236 0.0162883151743897
-7.88149407470373 0.0162958379452706
-7.87804390219511 0.0163033622498471
-7.87459372968648 0.0163108880870356
-7.87114355717786 0.0163184154557515
-7.86769338466923 0.0163259443549092
-7.86424321216061 0.0163334747834218
-7.86079303965198 0.0163410067402016
-7.85734286714336 0.0163485402241597
-7.85389269463473 0.0163560752342063
-7.85044252212611 0.0163636117692504
-7.84699234961748 0.0163711498282
-7.84354217710885 0.0163786894099622
-7.84009200460023 0.0163862305134428
-7.8366418320916 0.0163937731375468
-7.83319165958298 0.0164013172811779
-7.82974148707435 0.0164088629432389
-7.82629131456573 0.0164164101226317
-7.8228411420571 0.0164239588182568
-7.81939096954848 0.016431509029014
-7.81594079703985 0.0164390607538017
-7.81249062453123 0.0164466139915177
-7.8090404520226 0.0164541687410582
-7.80559027951398 0.016461725001319
-7.80214010700535 0.0164692827711942
-7.79868993449672 0.0164768420495774
-7.7952397619881 0.0164844028353607
-7.79178958947947 0.0164919651274355
-7.78833941697085 0.0164995289246921
-7.78488924446222 0.0165070942260195
-7.7814390719536 0.0165146610303059
-7.77798889944497 0.0165222293364384
-7.77453872693635 0.016529799143303
-7.77108855442772 0.0165373704497847
-7.7676383819191 0.0165449432547674
-7.76418820941047 0.0165525175571341
-7.76073803690185 0.0165600933557666
-7.75728786439322 0.0165676706495457
-7.75383769188459 0.0165752494373511
-7.75038751937597 0.0165828297180616
-7.74693734686734 0.0165904114905548
-7.74348717435872 0.0165979947537074
-7.74003700185009 0.0166055795063948
-7.73658682934147 0.0166131657474918
-7.73313665683284 0.0166207534758716
-7.72968648432422 0.0166283426904068
-7.72623631181559 0.0166359333899688
-7.72278613930697 0.0166435255734278
-7.71933596679834 0.0166511192396532
-7.71588579428971 0.0166587143875133
-7.71243562178109 0.0166663110158752
-7.70898544927246 0.0166739091236052
-7.70553527676384 0.0166815087095682
-7.70208510425521 0.0166891097726284
-7.69863493174659 0.0166967123116489
-7.69518475923796 0.0167043163254916
-7.69173458672934 0.0167119218130173
-7.68828441422071 0.0167195287730862
-7.68483424171209 0.0167271372045568
-7.68138406920346 0.0167347471062872
-7.67793389669484 0.0167423584771339
-7.67448372418621 0.0167499713159528
-7.67103355167758 0.0167575856215985
-7.66758337916896 0.0167652013929246
-7.66413320666033 0.0167728186287838
-7.66068303415171 0.0167804373280274
-7.65723286164308 0.016788057489506
-7.65378268913446 0.0167956791120691
-7.65033251662583 0.0168033021945651
-7.64688234411721 0.0168109267358412
-7.64343217160858 0.0168185527347439
-7.63998199909996 0.0168261801901183
-7.63653182659133 0.0168338091008088
-7.63308165408271 0.0168414394656584
-7.62963148157408 0.0168490712835094
-7.62618130906545 0.0168567045532027
-7.62273113655683 0.0168643392735785
-7.6192809640482 0.0168719754434758
-7.61583079153958 0.0168796130617325
-7.61238061903095 0.0168872521271855
-7.60893044652233 0.0168948926386707
-7.6054802740137 0.016902534595023
-7.60203010150508 0.016910177995076
-7.59857992899645 0.0169178228376627
-7.59512975648783 0.0169254691216146
-7.5916795839792 0.0169331168457624
-7.58822941147057 0.0169407660089357
-7.58477923896195 0.0169484166099632
-7.58132906645332 0.0169560686476723
-7.5778788939447 0.0169637221208895
-7.57442872143607 0.0169713770284403
-7.57097854892745 0.0169790333691491
-7.56752837641882 0.0169866911418391
-7.5640782039102 0.0169943503453329
-7.56062803140157 0.0170020109784515
-7.55717785889295 0.0170096730400153
-7.55372768638432 0.0170173365288434
-7.5502775138757 0.017025001443754
-7.54682734136707 0.0170326677835642
-7.54337716885844 0.0170403355470901
-7.53992699634982 0.0170480047331467
-7.53647682384119 0.0170556753405479
-7.53302665133257 0.0170633473681067
-7.52957647882394 0.0170710208146351
-7.52612630631532 0.0170786956789438
-7.52267613380669 0.0170863719598426
-7.51922596129807 0.0170940496561405
-7.51577578878944 0.017101728766645
-7.51232561628082 0.017109409290163
-7.50887544377219 0.0171170912254999
-7.50542527126356 0.0171247745714606
-7.50197509875494 0.0171324593268484
-7.49852492624631 0.017140145490466
-7.49507475373769 0.0171478330611149
-7.49162458122906 0.0171555220375954
-7.48817440872044 0.0171632124187071
-7.48472423621181 0.0171709042032483
-7.48127406370319 0.0171785973900163
-7.47782389119456 0.0171862919778074
-7.47437371868594 0.0171939879654168
-7.47092354617731 0.0172016853516389
-7.46747337366868 0.0172093841352666
-7.46402320116006 0.0172170843150923
-7.46057302865143 0.0172247858899069
-7.45712285614281 0.0172324888585006
-7.45367268363418 0.0172401932196623
-7.45022251112556 0.0172478989721801
-7.44677233861693 0.0172556061148408
-7.44332216610831 0.0172633146464303
-7.43987199359968 0.0172710245657336
-7.43642182109106 0.0172787358715345
-7.43297164858243 0.0172864485626157
-7.4295214760738 0.017294162637759
-7.42607130356518 0.017301878095745
-7.42262113105655 0.0173095949353535
-7.41917095854793 0.0173173131553632
-7.4157207860393 0.0173250327545515
-7.41227061353068 0.017332753731695
-7.40882044102205 0.0173404760855693
-7.40537026851343 0.0173481998149489
-7.4019200960048 0.0173559249186072
-7.39846992349618 0.0173636513953165
-7.39501975098755 0.0173713792438484
-7.39156957847892 0.017379108462973
-7.3881194059703 0.0173868390514598
-7.38466923346167 0.0173945710080769
-7.38121906095305 0.0174023043315916
-7.37776888844442 0.0174100390207701
-7.3743187159358 0.0174177750743775
-7.37086854342717 0.0174255124911779
-7.36741837091855 0.0174332512699345
-7.36396819840992 0.0174409914094093
-7.3605180259013 0.0174487329083632
-7.35706785339267 0.0174564757655563
-7.35361768088404 0.0174642199797475
-7.35016750837542 0.0174719655496946
-7.34671733586679 0.0174797124741546
-7.34326716335817 0.0174874607518833
-7.33981699084954 0.0174952103816355
-7.33636681834092 0.0175029613621649
-7.33291664583229 0.0175107136922243
-7.32946647332367 0.0175184673705654
-7.32601630081504 0.0175262223959387
-7.32256612830642 0.017533978767094
-7.31911595579779 0.0175417364827799
-7.31566578328916 0.0175494955417438
-7.31221561078054 0.0175572559427324
-7.30876543827191 0.017565017684491
-7.30531526576329 0.0175727807657642
-7.30186509325466 0.0175805451852954
-7.29841492074604 0.0175883109418269
-7.29496474823741 0.0175960780341001
-7.29151457572879 0.0176038464608554
-7.28806440322016 0.017611616220832
-7.28461423071154 0.0176193873127681
-7.28116405820291 0.0176271597354011
-7.27771388569428 0.0176349334874671
-7.27426371318566 0.0176427085677012
-7.27081354067703 0.0176504849748376
-7.26736336816841 0.0176582627076093
-7.26391319565978 0.0176660417647485
-7.26046302315116 0.0176738221449862
-7.25701285064253 0.0176816038470523
-7.25356267813391 0.0176893868696759
-7.25011250562528 0.0176971712115848
-7.24666233311666 0.017704956871506
-7.24321216060803 0.0177127438481654
-7.23976198809941 0.0177205321402877
-7.23631181559078 0.0177283217465969
-7.23286164308215 0.0177361126658156
-7.22941147057353 0.0177439048966657
-7.2259612980649 0.0177516984378678
-7.22251112555628 0.0177594932881417
-7.21906095304765 0.017767289446206
-7.21561078053903 0.0177750869107784
-7.2121606080304 0.0177828856805754
-7.20871043552178 0.0177906857543126
-7.20526026301315 0.0177984871307046
-7.20181009050453 0.0178062898084649
-7.1983599179959 0.0178140937863059
-7.19490974548727 0.0178218990629392
-7.19145957297865 0.0178297056370752
-7.18800940047002 0.0178375135074232
-7.1845592279614 0.0178453226726916
-7.18110905545277 0.0178531331315878
-7.17765888294415 0.0178609448828182
-7.17420871043552 0.0178687579250878
-7.1707585379269 0.0178765722571012
-7.16730836541827 0.0178843878775614
-7.16385819290965 0.0178922047851707
-7.16040802040102 0.0179000229786303
-7.15695784789239 0.0179078424566402
-7.15350767538377 0.0179156632178998
-7.15005750287514 0.0179234852611069
-7.14660733036652 0.0179313085849588
-7.14315715785789 0.0179391331881514
-7.13970698534927 0.0179469590693798
-7.13625681284064 0.017954786227338
-7.13280664033202 0.017962614660719
-7.12935646782339 0.0179704443682146
-7.12590629531477 0.0179782753485158
-7.12245612280614 0.0179861076003126
-7.11900595029751 0.0179939411222937
-7.11555577778889 0.018001775913147
-7.11210560528026 0.0180096119715594
-7.10865543277164 0.0180174492962165
-7.10520526026301 0.0180252878858033
-7.10175508775439 0.0180331277390034
-7.09830491524576 0.0180409688544996
-7.09485474273714 0.0180488112309735
-7.09140457022851 0.0180566548671059
-7.08795439771989 0.0180644997615763
-7.08450422521126 0.0180723459130635
-7.08105405270263 0.018080193320245
-7.07760388019401 0.0180880419817974
-7.07415370768538 0.0180958918963962
-7.07070353517676 0.0181037430627161
-7.06725336266813 0.0181115954794304
-7.06380319015951 0.0181194491452118
-7.06035301765088 0.0181273040587316
-7.05690284514226 0.0181351602186604
-7.05345267263363 0.0181430176236675
-7.05000250012501 0.0181508762724214
-7.04655232761638 0.0181587361635895
-7.04310215510775 0.018166597295838
-7.03965198259913 0.0181744596678324
-7.0362018100905 0.018182323278237
-7.03275163758188 0.0181901881257151
-7.02930146507325 0.0181980542089289
-7.02585129256463 0.0182059215265398
-7.022401120056 0.0182137900772079
-7.01895094754738 0.0182216598595925
-7.01550077503875 0.0182295308723518
-7.01205060253013 0.018237403114143
-7.0086004300215 0.0182452765836223
-7.00515025751287 0.0182531512794447
-7.00170008500425 0.0182610272002645
-6.99824991249562 0.0182689043447347
-6.994799739987 0.0182767827115074
-6.99134956747837 0.0182846622992338
-6.98789939496975 0.0182925431065638
-6.98444922246112 0.0183004251321465
-6.9809990499525 0.0183083083746299
-6.97754887744387 0.018316192832661
-6.97409870493525 0.0183240785048859
-6.97064853242662 0.0183319653899494
-6.96719835991799 0.0183398534864956
-6.96374818740937 0.0183477427931673
-6.96029801490074 0.0183556333086065
-6.95684784239212 0.0183635250314542
-6.95339766988349 0.0183714179603501
-6.94994749737487 0.0183793120939332
-6.94649732486624 0.0183872074308414
-6.94304715235762 0.0183951039697114
-6.93959697984899 0.0184030017091791
-6.93614680734037 0.0184109006478793
-6.93269663483174 0.0184188007844458
-6.92924646232312 0.0184267021175115
-6.92579628981449 0.018434604645708
-6.92234611730586 0.0184425083676662
-6.91889594479724 0.0184504132820157
-6.91544577228861 0.0184583193873854
-6.91199559977999 0.0184662266824029
-6.90854542727136 0.0184741351656949
-6.90509525476274 0.0184820448358872
-6.90164508225411 0.0184899556916044
-6.89819490974549 0.0184978677314702
-6.89474473723686 0.0185057809541072
-6.89129456472824 0.0185136953581371
-6.88784439221961 0.0185216109421805
-6.88439421971098 0.018529527704857
-6.88094404720236 0.0185374456447853
-6.87749387469373 0.018545364760583
-6.87404370218511 0.0185532850508666
-6.87059352967648 0.0185612065142517
-6.86714335716786 0.0185691291493529
-6.86369318465923 0.0185770529547838
-6.86024301215061 0.0185849779291569
-6.85679283964198 0.0185929040710837
-6.85334266713336 0.0186008313791747
-6.84989249462473 0.0186087598520396
-6.8464423221161 0.0186166894882867
-6.84299214960748 0.0186246202865237
-6.83954197709885 0.018632552245357
-6.83609180459023 0.0186404853633921
-6.8326416320816 0.0186484196392334
-6.82919145957298 0.0186563550714845
-6.82574128706435 0.0186642916587477
-6.82229111455573 0.0186722293996247
-6.8188409420471 0.0186801682927158
-6.81539076953848 0.0186881083366204
-6.81194059702985 0.018696049529937
-6.80849042452122 0.0187039918712631
-6.8050402520126 0.018711935359195
-6.80159007950397 0.0187198799923281
-6.79813990699535 0.018727825769257
-6.79468973448672 0.018735772688575
-6.7912395619781 0.0187437207488744
-6.78778938946947 0.0187516699487468
-6.78433921696085 0.0187596202867825
-6.78088904445222 0.0187675717615708
-6.7774388719436 0.0187755243717002
-6.77398869943497 0.0187834781157581
-6.77053852692634 0.0187914329923308
-6.76708835441772 0.0187993890000037
-6.76363818190909 0.0188073461373612
-6.76018800940047 0.0188153044029867
-6.75673783689184 0.0188232637954624
-6.75328766438322 0.0188312243133699
-6.74983749187459 0.0188391859552894
-6.74638731936597 0.0188471487198003
-6.74293714685734 0.0188551126054809
-6.73948697434872 0.0188630776109087
-6.73603680184009 0.01887104373466
-6.73258662933146 0.0188790109753102
-6.72913645682284 0.0188869793314335
-6.72568628431421 0.0188949488016034
-6.72223611180559 0.0189029193843922
-6.71878593929696 0.0189108910783712
-6.71533576678834 0.0189188638821109
-6.71188559427971 0.0189268377941806
-6.70843542177109 0.0189348128131486
-6.70498524926246 0.0189427889375823
-6.70153507675384 0.0189507661660481
-6.69808490424521 0.0189587444971113
-6.69463473173658 0.0189667239293363
-6.69118455922796 0.0189747044612864
-6.68773438671933 0.0189826860915241
-6.68428421421071 0.0189906688186107
-6.68083404170208 0.0189986526411065
-6.67738386919346 0.019006637557571
-6.67393369668483 0.0190146235665626
-6.67048352417621 0.0190226106666386
-6.66703335166758 0.0190305988563554
-6.66358317915896 0.0190385881342684
-6.66013300665033 0.019046578498932
-6.65668283414171 0.0190545699488997
-6.65323266163308 0.0190625624827238
-6.64978248912445 0.0190705560989558
-6.64633231661583 0.0190785507961461
-6.6428821441072 0.019086546572844
-6.63943197159858 0.0190945434275981
-6.63598179908995 0.0191025413589558
-6.63253162658133 0.0191105403654635
-6.6290814540727 0.0191185404456667
-6.62563128156408 0.0191265415981099
-6.62218110905545 0.0191345438213364
-6.61873093654683 0.0191425471138889
-6.6152807640382 0.0191505514743088
-6.61183059152957 0.0191585569011366
-6.60838041902095 0.0191665633929117
-6.60493024651232 0.0191745709481728
-6.6014800740037 0.0191825795654573
-6.59802990149507 0.0191905892433018
-6.59457972898645 0.0191985999802417
-6.59112955647782 0.0192066117748118
-6.5876793839692 0.0192146246255455
-6.58422921146057 0.0192226385309753
-6.58077903895195 0.019230653489633
-6.57732886644332 0.0192386695000491
-6.5738786939347 0.0192466865607531
-6.57042852142607 0.0192547046702738
-6.56697834891744 0.0192627238271388
-6.56352817640882 0.0192707440298746
-6.56007800390019 0.019278765277007
-6.55662783139157 0.0192867875670607
-6.55317765888294 0.0192948108985592
-6.54972748637432 0.0193028352700254
-6.54627731386569 0.019310860679981
-6.54282714135707 0.0193188871269466
-6.53937696884844 0.019326914609442
-6.53592679633982 0.0193349431259859
-6.53247662383119 0.0193429726750963
-6.52902645132257 0.0193510032552897
-6.52557627881394 0.0193590348650821
-6.52212610630531 0.0193670675029882
-6.51867593379669 0.019375101167522
-6.51522576128806 0.0193831358571962
-6.51177558877944 0.0193911715705227
-6.50832541627081 0.0193992083060124
-6.50487524376219 0.0194072460621752
-6.50142507125356 0.0194152848375201
-6.49797489874494 0.019423324630555
-6.49452472623631 0.0194313654397868
-6.49107455372769 0.0194394072637215
-6.48762438121906 0.0194474501008641
-6.48417420871044 0.0194554939497187
-6.48072403620181 0.0194635388087883
-6.47727386369318 0.0194715846765749
-6.47382369118456 0.0194796315515796
-6.47037351867593 0.0194876794323026
-6.46692334616731 0.0194957283172428
-6.46347317365868 0.0195037782048986
-6.46002300115006 0.019511829093767
-6.45657282864143 0.0195198809823442
-6.45312265613281 0.0195279338691255
-6.44967248362418 0.019535987752605
-6.44622231111556 0.019544042631276
-6.44277213860693 0.0195520985036309
-6.4393219660983 0.0195601553681608
-6.43587179358968 0.0195682132233562
-6.43242162108105 0.0195762720677063
-6.42897144857243 0.0195843318996996
-6.4255212760638 0.0195923927178234
-6.42207110355518 0.0196004545205641
-6.41862093104655 0.0196085173064073
-6.41517075853793 0.0196165810738373
-6.4117205860293 0.0196246458213377
-6.40827041352068 0.0196327115473911
-6.40482024101205 0.0196407782504788
-6.40137006850343 0.0196488459290817
-6.3979198959948 0.0196569145816791
-6.39446972348617 0.0196649842067499
-6.39101955097755 0.0196730548027715
-6.38756937846892 0.0196811263682208
-6.3841192059603 0.0196891989015735
-6.38066903345167 0.0196972724013043
-6.37721886094305 0.0197053468658869
-6.37376868843442 0.0197134222937942
-6.3703185159258 0.0197214986834981
-6.36686834341717 0.0197295760334693
-6.36341817090855 0.0197376543421778
-6.35996799839992 0.0197457336080925
-6.3565178258913 0.0197538138296814
-6.35306765338267 0.0197618950054115
-6.34961748087404 0.0197699771337488
-6.34616730836542 0.0197780602131583
-6.34271713585679 0.0197861442421042
-6.33926696334817 0.0197942292190495
-6.33581679083954 0.0198023151424565
-6.33236661833092 0.0198104020107862
-6.32891644582229 0.019818489822499
-6.32546627331367 0.0198265785760541
-6.32201610080504 0.0198346682699097
-6.31856592829642 0.0198427589025232
-6.31511575578779 0.0198508504723511
-6.31166558327917 0.0198589429778485
-6.30821541077054 0.0198670364174701
-6.30476523826191 0.0198751307896693
-6.30131506575329 0.0198832260928985
-6.29786489324466 0.0198913223256094
-6.29441472073604 0.0198994194862524
-6.29096454822741 0.0199075175732773
-6.28751437571879 0.0199156165851326
-6.28406420321016 0.0199237165202662
-6.28061403070154 0.0199318173771246
-6.27716385819291 0.0199399191541537
-6.27371368568429 0.0199480218497983
-6.27026351317566 0.0199561254625023
-6.26681334066703 0.0199642299907085
-6.26336316815841 0.0199723354328589
-6.25991299564978 0.0199804417873944
-6.25646282314116 0.0199885490527551
-6.25301265063253 0.0199966572273801
-6.24956247812391 0.0200047663097073
-6.24611230561528 0.020012876298174
-6.24266213310666 0.0200209871912164
-6.23921196059803 0.0200290989872697
-6.23576178808941 0.020037211684768
-6.23231161558078 0.0200453252821449
-6.22886144307215 0.0200534397778326
-6.22541127056353 0.0200615551702625
-6.2219610980549 0.0200696714578651
-6.21851092554628 0.0200777886390698
-6.21506075303765 0.0200859067123052
-6.21161058052903 0.020094025675999
-6.2081604080204 0.0201021455285776
-6.20471023551178 0.0201102662684669
-6.20126006300315 0.0201183878940914
-6.19780989049453 0.0201265104038751
-6.1943597179859 0.0201346337962407
-6.19090954547727 0.02014275806961
-6.18745937296865 0.0201508832224041
-6.18400920046002 0.0201590092530428
-6.1805590279514 0.0201671361599452
-6.17710885544277 0.0201752639415293
-6.17365868293415 0.0201833925962123
-6.17020851042552 0.0201915221224103
-6.1667583379169 0.0201996525185385
-6.16330816540827 0.0202077837830112
-6.15985799289965 0.0202159159142417
-6.15640782039102 0.0202240489106424
-6.1529576478824 0.0202321827706247
-6.14950747537377 0.0202403174925991
-6.14605730286514 0.0202484530749751
-6.14260713035652 0.0202565895161613
-6.13915695784789 0.0202647268145653
-6.13570678533927 0.0202728649685937
-6.13225661283064 0.0202810039766525
-6.12880644032202 0.0202891438371462
-6.12535626781339 0.0202972845484789
-6.12190609530477 0.0203054261090534
-6.11845592279614 0.0203135685172716
-6.11500575028752 0.0203217117715346
-6.11155557777889 0.0203298558702425
-6.10810540527026 0.0203380008117943
-6.10465523276164 0.0203461465945884
-6.10120506025301 0.0203542932170218
-6.09775488774439 0.0203624406774911
-6.09430471523576 0.0203705889743914
-6.09085454272714 0.0203787381061172
-6.08740437021851 0.0203868880710621
-6.08395419770989 0.0203950388676185
-6.08050402520126 0.0204031904941781
-6.07705385269264 0.0204113429491315
-6.07360368018401 0.0204194962308685
-6.07015350767538 0.0204276503377778
-6.06670333516676 0.0204358052682472
-6.06325316265813 0.0204439610206638
-6.05980299014951 0.0204521175934135
-6.05635281764088 0.0204602749848813
-6.05290264513226 0.0204684331934512
-6.04945247262363 0.0204765922175066
-6.04600230011501 0.0204847520554296
-6.04255212760638 0.0204929127056014
-6.03910195509776 0.0205010741664025
-6.03565178258913 0.0205092364362123
-6.0322016100805 0.0205173995134092
-6.02875143757188 0.0205255633963709
-6.02530126506325 0.0205337280834739
-6.02185109255463 0.0205418935730939
-6.018400920046 0.0205500598636057
-6.01495074753738 0.0205582269533831
-6.01150057502875 0.0205663948407989
-6.00805040252013 0.0205745635242253
-6.0046002300115 0.0205827330020331
-6.00115005750288 0.0205909032725925
-5.99769988499425 0.0205990743342726
-5.99424971248562 0.0206072461854418
-5.990799539977 0.0206154188244672
-5.98734936746837 0.0206235922497153
-5.98389919495975 0.0206317664595515
-5.98044902245112 0.0206399414523404
-5.9769988499425 0.0206481172264455
-5.97354867743387 0.0206562937802295
-5.97009850492525 0.0206644711120542
-5.96664833241662 0.0206726492202803
-5.963198159908 0.0206808281032678
-5.95974798739937 0.0206890077593756
-5.95629781489074 0.0206971881869617
-5.95284764238212 0.0207053693843833
-5.94939746987349 0.0207135513499966
-5.94594729736487 0.0207217340821567
-5.94249712485624 0.0207299175792181
-5.93904695234762 0.0207381018395342
-5.93559677983899 0.0207462868614575
-5.93214660733037 0.0207544726433394
-5.92869643482174 0.0207626591835308
-5.92524626231312 0.0207708464803813
-5.92179608980449 0.0207790345322396
-5.91834591729586 0.0207872233374538
-5.91489574478724 0.0207954128943708
-5.91144557227861 0.0208036032013366
-5.90799539976999 0.0208117942566963
-5.90454522726136 0.0208199860587941
-5.90109505475274 0.0208281786059734
-5.89764488224411 0.0208363718965765
-5.89419470973549 0.0208445659289449
-5.89074453722686 0.0208527607014191
-5.88729436471824 0.0208609562123386
-5.88384419220961 0.0208691524600423
-5.88039401970099 0.0208773494428679
-5.87694384719236 0.0208855471591523
-5.87349367468373 0.0208937456072314
-5.87004350217511 0.0209019447854403
-5.86659332966648 0.0209101446921131
-5.86314315715786 0.020918345325583
-5.85969298464923 0.0209265466841823
-5.85624281214061 0.0209347487662424
-5.85279263963198 0.0209429515700938
-5.84934246712336 0.0209511550940661
-5.84589229461473 0.0209593593364878
-5.84244212210611 0.0209675642956867
-5.83899194959748 0.0209757699699897
-5.83554177708885 0.0209839763577227
-5.83209160458023 0.0209921834572106
-5.8286414320716 0.0210003912667777
-5.82519125956298 0.021008599784747
-5.82174108705435 0.0210168090094408
-5.81829091454573 0.0210250189391806
-5.8148407420371 0.0210332295722868
-5.81139056952848 0.0210414409070789
-5.80794039701985 0.0210496529418757
-5.80449022451123 0.0210578656749947
-5.8010400520026 0.021066079104753
-5.79758987949397 0.0210742932294664
-5.79413970698535 0.0210825080474499
-5.79068953447672 0.0210907235570177
-5.7872393619681 0.021098939756483
-5.78378918945947 0.0211071566441581
-5.78033901695085 0.0211153742183545
-5.77688884444222 0.0211235924773826
-5.7734386719336 0.021131811419552
-5.76998849942497 0.0211400310431715
-5.76653832691635 0.0211482513465488
-5.76308815440772 0.0211564723279909
-5.75963798189909 0.0211646939858038
-5.75618780939047 0.0211729163182925
-5.75273763688184 0.0211811393237613
-5.74928746437322 0.0211893630005135
-5.74583729186459 0.0211975873468515
-5.74238711935597 0.0212058123610767
-5.73893694684734 0.0212140380414899
-5.73548677433872 0.0212222643863907
-5.73203660183009 0.021230491394078
-5.72858642932147 0.0212387190628496
-5.72513625681284 0.0212469473910026
-5.72168608430421 0.0212551763768331
-5.71823591179559 0.0212634060186363
-5.71478573928696 0.0212716363147067
-5.71133556677834 0.0212798672633375
-5.70788539426971 0.0212880988628215
-5.70443522176109 0.0212963311114502
-5.70098504925246 0.0213045640075144
-5.69753487674384 0.021312797549304
-5.69408470423521 0.021321031735108
-5.69063453172659 0.0213292665632145
-5.68718435921796 0.0213375020319106
-5.68373418670933 0.0213457381394827
-5.68028401420071 0.0213539748842162
-5.67683384169208 0.0213622122643956
-5.67338366918346 0.0213704502783046
-5.66993349667483 0.0213786889242259
-5.66648332416621 0.0213869282004414
-5.66303315165758 0.0213951681052321
-5.65958297914896 0.021403408636878
-5.65613280664033 0.0214116497936584
-5.65268263413171 0.0214198915738517
-5.64923246162308 0.0214281339757351
-5.64578228911445 0.0214363769975853
-5.64233211660583 0.021444620637678
-5.6388819440972 0.0214528648942879
-5.63543177158858 0.0214611097656889
-5.63198159907995 0.021469355250154
-5.62853142657133 0.0214776013459555
-5.6250812540627 0.0214858480513644
-5.62163108155408 0.0214940953646512
-5.61818090904545 0.0215023432840854
-5.61473073653683 0.0215105918079356
-5.6112805640282 0.0215188409344695
-5.60783039151957 0.0215270906619539
-5.60438021901095 0.0215353409886549
-5.60093004650232 0.0215435919128374
-5.5974798739937 0.0215518434327658
-5.59402970148507 0.0215600955467034
-5.59057952897645 0.0215683482529125
-5.58712935646782 0.0215766015496549
-5.5836791839592 0.0215848554351911
-5.58022901145057 0.021593109907781
-5.57677883894195 0.0216013649656836
-5.57332866643332 0.021609620607157
-5.5698784939247 0.0216178768304583
-5.56642832141607 0.0216261336338438
-5.56297814890744 0.0216343910155691
-5.55952797639882 0.0216426489738888
-5.55607780389019 0.0216509075070564
-5.55262763138157 0.0216591666133249
-5.54917745887294 0.0216674262909462
-5.54572728636432 0.0216756865381715
-5.54227711385569 0.0216839473532509
-5.53882694134707 0.0216922087344338
-5.53537676883844 0.0217004706799687
-5.53192659632982 0.0217087331881033
-5.52847642382119 0.0217169962570842
-5.52502625131256 0.0217252598851573
-5.52157607880394 0.0217335240705677
-5.51812590629531 0.0217417888115595
-5.51467573378669 0.021750054106376
-5.51122556127806 0.0217583199532597
-5.50777538876944 0.0217665863504519
-5.50432521626081 0.0217748532961935
-5.50087504375219 0.0217831207887243
-5.49742487124356 0.0217913888262832
-5.49397469873494 0.0217996574071084
-5.49052452622631 0.021807926529437
-5.48707435371768 0.0218161961915054
-5.48362418120906 0.0218244663915491
-5.48017400870043 0.0218327371278028
-5.47672383619181 0.0218410083985003
-5.47327366368318 0.0218492802018745
-5.46982349117456 0.0218575525361574
-5.46637331866593 0.0218658253995804
-5.46292314615731 0.0218740987903736
-5.45947297364868 0.0218823727067666
-5.45602280114006 0.0218906471469881
-5.45257262863143 0.0218989221092658
-5.4491224561228 0.0219071975918267
-5.44567228361418 0.0219154735928967
-5.44222211110555 0.0219237501107012
-5.43877193859693 0.0219320271434644
-5.4353217660883 0.0219403046894099
-5.43187159357968 0.0219485827467603
-5.42842142107105 0.0219568613137374
-5.42497124856243 0.0219651403885622
-5.4215210760538 0.0219734199694547
-5.41807090354518 0.0219817000546341
-5.41462073103655 0.0219899806423189
-5.41117055852792 0.0219982617307266
-5.4077203860193 0.0220065433180739
-5.40427021351067 0.0220148254025766
-5.40082004100205 0.0220231079824496
-5.39736986849342 0.0220313910559072
-5.3939196959848 0.0220396746211626
-5.39046952347617 0.0220479586764282
-5.38701935096755 0.0220562432199157
-5.38356917845892 0.0220645282498357
-5.3801190059503 0.0220728137643983
-5.37666883344167 0.0220810997618124
-5.37321866093304 0.0220893862402862
-5.36976848842442 0.0220976731980272
-5.36631831591579 0.0221059606332418
-5.36286814340717 0.0221142485441358
-5.35941797089854 0.0221225369289139
-5.35596779838992 0.0221308257857801
-5.35251762588129 0.0221391151129377
-5.34906745337267 0.0221474049085889
-5.34561728086404 0.0221556951709351
-5.34216710835542 0.0221639858981771
-5.33871693584679 0.0221722770885146
-5.33526676333816 0.0221805687401466
-5.33181659082954 0.0221888608512711
-5.32836641832091 0.0221971534200855
-5.32491624581229 0.0222054464447861
-5.32146607330366 0.0222137399235687
-5.31801590079504 0.0222220338546279
-5.31456572828641 0.0222303282361577
-5.31111555577779 0.0222386230663512
-5.30766538326916 0.0222469183434006
-5.30421521076054 0.0222552140654974
-5.30076503825191 0.0222635102308322
-5.29731486574329 0.0222718068375947
-5.29386469323466 0.0222801038839738
-5.29041452072603 0.0222884013681577
-5.28696434821741 0.0222966992883336
-5.28351417570878 0.0223049976426879
-5.28006400320016 0.0223132964294063
-5.27661383069153 0.0223215956466735
-5.27316365818291 0.0223298952926735
-5.26971348567428 0.0223381953655893
-5.26626331316566 0.0223464958636033
-5.26281314065703 0.022354796784897
-5.25936296814841 0.0223630981276509
-5.25591279563978 0.0223713998900449
-5.25246262313116 0.022379702070258
-5.24901245062253 0.0223880046664682
-5.2455622781139 0.022396307676853
-5.24211210560528 0.0224046110995889
-5.23866193309665 0.0224129149328515
-5.23521176058803 0.0224212191748157
-5.2317615880794 0.0224295238236556
-5.22831141557078 0.0224378288775443
-5.22486124306215 0.0224461343346542
-5.22141107055353 0.0224544401931571
-5.2179608980449 0.0224627464512235
-5.21451072553628 0.0224710531070234
-5.21106055302765 0.022479360158726
-5.20761038051903 0.0224876676044995
-5.2041602080104 0.0224959754425114
-5.20071003550177 0.0225042836709284
-5.19725986299315 0.0225125922879164
-5.19380969048452 0.0225209012916404
-5.1903595179759 0.0225292106802645
-5.18690934546727 0.0225375204519522
-5.18345917295865 0.0225458306048661
-5.18000900045002 0.022554141137168
-5.1765588279414 0.0225624520470187
-5.17310865543277 0.0225707633325786
-5.16965848292415 0.0225790749920068
-5.16620831041552 0.0225873870234619
-5.16275813790689 0.0225956994251017
-5.15930796539827 0.022604012195083
-5.15585779288964 0.0226123253315619
-5.15240762038102 0.0226206388326937
-5.14895744787239 0.0226289526966329
-5.14550727536377 0.0226372669215332
-5.14205710285514 0.0226455815055474
-5.13860693034652 0.0226538964468275
-5.13515675783789 0.0226622117435249
-5.13170658532927 0.0226705273937899
-5.12825641282064 0.0226788433957722
-5.12480624031202 0.0226871597476206
-5.12135606780339 0.0226954764474832
-5.11790589529476 0.0227037934935071
-5.11445572278614 0.0227121108838389
-5.11100555027751 0.022720428616624
-5.10755537776889 0.0227287466900074
-5.10410520526026 0.0227370651021331
-5.10065503275164 0.0227453838511442
-5.09720486024301 0.0227537029351832
-5.09375468773439 0.0227620223523917
-5.09030451522576 0.0227703421009105
-5.08685434271714 0.0227786621788797
-5.08340417020851 0.0227869825844384
-5.07995399769989 0.0227953033157251
-5.07650382519126 0.0228036243708775
-5.07305365268263 0.0228119457480323
-5.06960348017401 0.0228202674453256
-5.06615330766538 0.0228285894608926
-5.06270313515676 0.0228369117928679
-5.05925296264813 0.022845234439385
-5.05580279013951 0.0228535573985768
-5.05235261763088 0.0228618806685754
-5.04890244512226 0.0228702042475121
-5.04545227261363 0.0228785281335174
-5.04200210010501 0.0228868523247209
-5.03855192759638 0.0228951768192516
-5.03510175508776 0.0229035016152377
-5.03165158257913 0.0229118267108063
-5.0282014100705 0.0229201521040842
-5.02475123756188 0.022928477793197
-5.02130106505325 0.0229368037762697
-5.01785089254463 0.0229451300514265
-5.014400720036 0.0229534566167909
-5.01095054752738 0.0229617834704853
-5.00750037501875 0.0229701106106318
-5.00405020251013 0.0229784380353512
-5.0006000300015 0.0229867657427639
-4.99714985749288 0.0229950937309894
-4.99369968498425 0.0230034219981463
-4.99024951247562 0.0230117505423526
-4.986799339967 0.0230200793617254
-4.98334916745837 0.0230284084543811
-4.97989899494975 0.0230367378184353
-4.97644882244112 0.0230450674520027
-4.9729986499325 0.0230533973531974
-4.96954847742387 0.0230617275201327
-4.96609830491525 0.023070057950921
-4.96264813240662 0.0230783886436739
-4.959197959898 0.0230867195965025
-4.95574778738937 0.0230950508075169
-4.95229761488075 0.0231033822748264
-4.94884744237212 0.0231117139965396
-4.94539726986349 0.0231200459707644
-4.94194709735487 0.0231283781956078
-4.93849692484624 0.023136710669176
-4.93504675233762 0.0231450433895747
-4.93159657982899 0.0231533763549084
-4.92814640732037 0.0231617095632813
-4.92469623481174 0.0231700430127965
-4.92124606230312 0.0231783767015564
-4.91779588979449 0.0231867106276626
-4.91434571728587 0.0231950447892162
-4.91089554477724 0.0232033791843171
-4.90744537226861 0.0232117138110648
-4.90399519975999 0.0232200486675579
-4.90054502725136 0.0232283837518941
-4.89709485474274 0.0232367190621706
-4.89364468223411 0.0232450545964837
-4.89019450972549 0.0232533903529288
-4.88674433721686 0.0232617263296008
-4.88329416470824 0.0232700625245937
-4.87984399219961 0.0232783989360007
-4.87639381969099 0.0232867355619143
-4.87294364718236 0.0232950724004263
-4.86949347467373 0.0233034094496277
-4.86604330216511 0.0233117467076086
-4.86259312965648 0.0233200841724585
-4.85914295714786 0.0233284218422661
-4.85569278463923 0.0233367597151193
-4.85224261213061 0.0233450977891054
-4.84879243962198 0.0233534360623108
-4.84534226711336 0.0233617745328211
-4.84189209460473 0.0233701131987213
-4.83844192209611 0.0233784520580955
-4.83499174958748 0.0233867911090272
-4.83154157707885 0.023395130349599
-4.82809140457023 0.0234034697778929
-4.8246412320616 0.0234118093919899
-4.82119105955298 0.0234201491899705
-4.81774088704435 0.0234284891699145
-4.81429071453573 0.0234368293299006
-4.8108405420271 0.023445169668007
-4.80739036951848 0.0234535101823112
-4.80394019700985 0.0234618508708899
-4.80049002450123 0.0234701917318189
-4.7970398519926 0.0234785327631735
-4.79358967948398 0.023486873963028
-4.79013950697535 0.0234952153294562
-4.78668933446672 0.023503556860531
-4.7832391619581 0.0235118985543246
-4.77978898944947 0.0235202404089085
-4.77633881694085 0.0235285824223534
-4.77288864443222 0.0235369245927292
-4.7694384719236 0.0235452669181053
-4.76598829941497 0.02355360939655
-4.76253812690635 0.0235619520261312
-4.75908795439772 0.0235702948049159
-4.7556377818891 0.0235786377309703
-4.75218760938047 0.02358698080236
-4.74873743687184 0.0235953240171498
-4.74528726436322 0.0236036673734039
-4.74183709185459 0.0236120108691854
-4.73838691934597 0.023620354502557
-4.73493674683734 0.0236286982715806
-4.73148657432872 0.0236370421743174
-4.72803640182009 0.0236453862088277
-4.72458622931147 0.0236537303731711
-4.72113605680284 0.0236620746654067
-4.71768588429422 0.0236704190835926
-4.71423571178559 0.0236787636257864
-4.71078553927696 0.0236871082900447
-4.70733536676834 0.0236954530744236
-4.70388519425971 0.0237037979769784
-4.70043502175109 0.0237121429957636
-4.69698484924246 0.0237204881288332
-4.69353467673384 0.0237288333742401
-4.69008450422521 0.0237371787300368
-4.68663433171659 0.023745524194275
-4.68318415920796 0.0237538697650055
-4.67973398669934 0.0237622154402787
-4.67628381419071 0.023770561218144
-4.67283364168208 0.0237789070966501
-4.66938346917346 0.0237872530738452
-4.66593329666483 0.0237955991477766
-4.66248312415621 0.0238039453164908
-4.65903295164758 0.0238122915780338
-4.65558277913896 0.0238206379304507
-4.65213260663033 0.023828984371786
-4.64868243412171 0.0238373309000834
-4.64523226161308 0.023845677513386
-4.64178208910446 0.0238540242097361
-4.63833191659583 0.0238623709871752
-4.6348817440872 0.0238707178437442
-4.63143157157858 0.0238790647774833
-4.62798139906995 0.023887411786432
-4.62453122656133 0.0238957588686289
-4.6210810540527 0.0239041060221122
-4.61763088154408 0.0239124532449191
-4.61418070903545 0.0239208005350862
-4.61073053652683 0.0239291478906494
-4.6072803640182 0.023937495309644
-4.60383019150958 0.0239458427901043
-4.60038001900095 0.0239541903300642
-4.59692984649232 0.0239625379275568
-4.5934796739837 0.0239708855806143
-4.59002950147507 0.0239792332872684
-4.58657932896645 0.0239875810455502
-4.58312915645782 0.0239959288534898
-4.5796789839492 0.0240042767091167
-4.57622881144057 0.0240126246104599
-4.57277863893195 0.0240209725555474
-4.56932846642332 0.0240293205424067
-4.5658782939147 0.0240376685690645
-4.56242812140607 0.0240460166335469
-4.55897794889744 0.0240543647338792
-4.55552777638882 0.024062712868086
-4.55207760388019 0.0240710610341912
-4.54862743137157 0.0240794092302182
-4.54517725886294 0.0240877574541894
-4.54172708635432 0.0240961057041267
-4.53827691384569 0.0241044539780513
-4.53482674133707 0.0241128022739836
-4.53137656882844 0.0241211505899434
-4.52792639631982 0.0241294989239498
-4.52447622381119 0.0241378472740211
-4.52102605130256 0.024146195638175
-4.51757587879394 0.0241545440144286
-4.51412570628531 0.0241628924007981
-4.51067553377669 0.0241712407952992
-4.50722536126806 0.0241795891959468
-4.50377518875944 0.0241879376007551
-4.50032501625081 0.0241962860077377
-4.49687484374219 0.0242046344149075
-4.49342467123356 0.0242129828202767
-4.48997449872494 0.0242213312218567
-4.48652432621631 0.0242296796176584
-4.48307415370769 0.0242380280056919
-4.47962398119906 0.0242463763839666
-4.47617380869043 0.0242547247504914
-4.47272363618181 0.0242630731032742
-4.46927346367318 0.0242714214403226
-4.46582329116456 0.0242797697596432
-4.46237311865593 0.0242881180592421
-4.45892294614731 0.0242964663371246
-4.45547277363868 0.0243048145912954
-4.45202260113006 0.0243131628197586
-4.44857242862143 0.0243215110205175
-4.44512225611281 0.0243298591915747
-4.44167208360418 0.0243382073309322
-4.43822191109555 0.0243465554365913
-4.43477173858693 0.0243549035065527
-4.4313215660783 0.0243632515388163
-4.42787139356968 0.0243715995313814
-4.42442122106105 0.0243799474822467
-4.42097104855243 0.02438829538941
-4.4175208760438 0.0243966432508687
-4.41407070353518 0.0244049910646194
-4.41062053102655 0.0244133388286579
-4.40717035851793 0.0244216865409797
-4.4037201860093 0.0244300341995792
-4.40027001350067 0.0244383818024505
-4.39681984099205 0.0244467293475867
-4.39336966848342 0.0244550768329805
-4.3899194959748 0.0244634242566239
-4.38646932346617 0.0244717716165081
-4.38301915095755 0.0244801189106238
-4.37956897844892 0.0244884661369609
-4.3761188059403 0.0244968132935086
-4.37266863343167 0.0245051603782557
-4.36921846092305 0.0245135073891901
-4.36576828841442 0.0245218543242991
-4.36231811590579 0.0245302011815693
-4.35886794339717 0.0245385479589869
-4.35541777088854 0.024546894654537
-4.35196759837992 0.0245552412662045
-4.34851742587129 0.0245635877919733
-4.34506725336267 0.0245719342298268
-4.34161708085404 0.0245802805777477
-4.33816690834542 0.0245886268337181
-4.33471673583679 0.0245969729957194
-4.33126656332817 0.0246053190617324
-4.32781639081954 0.0246136650297372
-4.32436621831091 0.0246220108977132
-4.32091604580229 0.0246303566636393
-4.31746587329366 0.0246387023254936
-4.31401570078504 0.0246470478812537
-4.31056552827641 0.0246553933288964
-4.30711535576779 0.0246637386663979
-4.30366518325916 0.0246720838917338
-4.30021501075054 0.0246804290028791
-4.29676483824191 0.0246887739978081
-4.29331466573329 0.0246971188744943
-4.28986449322466 0.0247054636309107
-4.28641432071603 0.0247138082650299
-4.28296414820741 0.0247221527748233
-4.27951397569878 0.0247304971582623
-4.27606380319016 0.0247388414133171
-4.27261363068153 0.0247471855379575
-4.26916345817291 0.0247555295301528
-4.26571328566428 0.0247638733878715
-4.26226311315566 0.0247722171090814
-4.25881294064703 0.0247805606917497
-4.25536276813841 0.0247889041338432
-4.25191259562978 0.0247972474333278
-4.24846242312115 0.0248055905881688
-4.24501225061253 0.024813933596331
-4.2415620781039 0.0248222764557784
-4.23811190559528 0.0248306191644744
-4.23466173308665 0.024838961720382
-4.23121156057803 0.0248473041214632
-4.2277613880694 0.0248556463656797
-4.22431121556078 0.0248639884509923
-4.22086104305215 0.0248723303753615
-4.21741087054353 0.0248806721367468
-4.2139606980349 0.0248890137331073
-4.21051052552627 0.0248973551624014
-4.20706035301765 0.0249056964225869
-4.20361018050902 0.0249140375116211
-4.2001600080004 0.0249223784274604
-4.19670983549177 0.0249307191680608
-4.19325966298315 0.0249390597313776
-4.18980949047452 0.0249474001153655
-4.1863593179659 0.0249557403179785
-4.18290914545727 0.0249640803371701
-4.17945897294865 0.0249724201708932
-4.17600880044002 0.0249807598170999
-4.1725586279314 0.0249890992737419
-4.16910845542277 0.0249974385387701
-4.16565828291414 0.0250057776101348
-4.16220811040552 0.0250141164857859
-4.15875793789689 0.0250224551636725
-4.15530776538827 0.025030793641743
-4.15185759287964 0.0250391319179455
-4.14840742037102 0.0250474699902271
-4.14495724786239 0.0250558078565347
-4.14150707535377 0.0250641455148141
-4.13805690284514 0.0250724829630111
-4.13460673033652 0.0250808201990703
-4.13115655782789 0.025089157220936
-4.12770638531926 0.0250974940265519
-4.12425621281064 0.0251058306138611
-4.12080604030201 0.0251141669808059
-4.11735586779339 0.0251225031253282
-4.11390569528476 0.0251308390453692
-4.11045552277614 0.0251391747388695
-4.10700535026751 0.0251475102037692
-4.10355517775889 0.0251558454380076
-4.10010500525026 0.0251641804395236
-4.09665483274164 0.0251725152062554
-4.09320466023301 0.0251808497361407
-4.08975448772438 0.0251891840271163
-4.08630431521576 0.0251975180771189
-4.08285414270713 0.0252058518840841
-4.07940397019851 0.0252141854459472
-4.07595379768988 0.0252225187606428
-4.07250362518126 0.0252308518261051
-4.06905345267263 0.0252391846402674
-4.06560328016401 0.0252475172010625
-4.06215310765538 0.0252558495064228
-4.05870293514676 0.0252641815542799
-4.05525276263813 0.0252725133425649
-4.0518025901295 0.0252808448692083
-4.04835241762088 0.02528917613214
-4.04490224511225 0.0252975071292892
-4.04145207260363 0.0253058378585848
-4.038001900095 0.0253141683179548
-4.03455172758638 0.0253224985053269
-4.03110155507775 0.0253308284186279
-4.02765138256913 0.0253391580557842
-4.0242012100605 0.0253474874147218
-4.02075103755188 0.0253558164933657
-4.01730086504325 0.0253641452896406
-4.01385069253462 0.0253724738014705
-4.010400520026 0.0253808020267791
-4.00695034751737 0.025389129963489
-4.00350017500875 0.0253974576095227
-4.00005000250012 0.0254057849628019
-3.9965998299915 0.0254141120212477
-3.99314965748287 0.0254224387827808
-3.98969948497425 0.0254307652453212
-3.98624931246562 0.0254390914067882
-3.982799139957 0.0254474172651007
-3.97934896744837 0.0254557428181771
-3.97589879493975 0.0254640680639351
-3.97244862243112 0.0254723930002917
-3.96899844992249 0.0254807176251636
-3.96554827741387 0.0254890419364668
-3.96209810490524 0.0254973659321167
-3.95864793239662 0.0255056896100281
-3.95519775988799 0.0255140129681155
-3.95174758737937 0.0255223360042924
-3.94829741487074 0.0255306587164722
-3.94484724236212 0.0255389811025673
-3.94139706985349 0.0255473031604898
-3.93794689734487 0.0255556248881513
-3.93449672483624 0.0255639462834625
-3.93104655232762 0.025572267344334
-3.92759637981899 0.0255805880686753
-3.92414620731036 0.0255889084543959
-3.92069603480174 0.0255972284994043
-3.91724586229311 0.0256055482016087
-3.91379568978449 0.0256138675589166
-3.91034551727586 0.0256221865692351
-3.90689534476724 0.0256305052304705
-3.90344517225861 0.0256388235405288
-3.89999499974999 0.0256471414973152
-3.89654482724136 0.0256554590987347
-3.89309465473274 0.0256637763426913
-3.88964448222411 0.0256720932270888
-3.88619430971548 0.0256804097498303
-3.88274413720686 0.0256887259088184
-3.87929396469823 0.0256970417019551
-3.87584379218961 0.0257053571271418
-3.87239361968098 0.0257136721822795
-3.86894344717236 0.0257219868652687
-3.86549327466373 0.025730301174009
-3.86204310215511 0.0257386151063998
-3.85859292964648 0.0257469286603399
-3.85514275713786 0.0257552418337275
-3.85169258462923 0.0257635546244601
-3.84824241212061 0.025771867030435
-3.84479223961198 0.0257801790495487
-3.84134206710335 0.0257884906796973
-3.83789189459473 0.0257968019187761
-3.8344417220861 0.0258051127646803
-3.83099154957748 0.0258134232153042
-3.82754137706885 0.0258217332685416
-3.82409120456023 0.0258300429222861
-3.8206410320516 0.0258383521744302
-3.81719085954298 0.0258466610228664
-3.81374068703435 0.0258549694654864
-3.81029051452573 0.0258632775001813
-3.8068403420171 0.0258715851248419
-3.80339016950848 0.0258798923373583
-3.79993999699985 0.0258881991356201
-3.79648982449122 0.0258965055175164
-3.7930396519826 0.0259048114809358
-3.78958947947397 0.0259131170237663
-3.78613930696535 0.0259214221438954
-3.78268913445672 0.02592972683921
-3.7792389619481 0.0259380311075967
-3.77578878943947 0.0259463349469413
-3.77233861693085 0.0259546383551293
-3.76888844442222 0.0259629413300455
-3.7654382719136 0.0259712438695743
-3.76198809940497 0.0259795459715995
-3.75853792689635 0.0259878476340044
-3.75508775438772 0.0259961488546719
-3.75163758187909 0.0260044496314843
-3.74818740937047 0.0260127499623232
-3.74473723686184 0.0260210498450699
-3.74128706435322 0.0260293492776052
-3.73783689184459 0.0260376482578092
-3.73438671933597 0.0260459467835617
-3.73093654682734 0.0260542448527418
-3.72748637431872 0.0260625424632283
-3.72403620181009 0.0260708396128992
-3.72058602930147 0.0260791362996323
-3.71713585679284 0.0260874325213046
-3.71368568428421 0.0260957282757928
-3.71023551177559 0.026104023560973
-3.70678533926696 0.0261123183747209
-3.70333516675834 0.0261206127149114
-3.69988499424971 0.0261289065794194
-3.69643482174109 0.0261371999661187
-3.69298464923246 0.026145492872883
-3.68953447672384 0.0261537852975855
-3.68608430421521 0.0261620772380987
-3.68263413170659 0.0261703686922946
-3.67918395919796 0.0261786596580449
-3.67573378668934 0.0261869501332206
-3.67228361418071 0.0261952401156923
-3.66883344167208 0.0262035296033302
-3.66538326916346 0.0262118185940037
-3.66193309665483 0.0262201070855821
-3.65848292414621 0.0262283950759338
-3.65503275163758 0.026236682562927
-3.65158257912896 0.0262449695444292
-3.64813240662033 0.0262532560183077
-3.64468223411171 0.026261541982429
-3.64123206160308 0.0262698274346593
-3.63778188909446 0.0262781123728642
-3.63433171658583 0.0262863967949088
-3.63088154407721 0.0262946806986578
-3.62743137156858 0.0263029640819753
-3.62398119905995 0.0263112469427252
-3.62053102655133 0.0263195292787705
-3.6170808540427 0.026327811087974
-3.61363068153408 0.0263360923681979
-3.61018050902545 0.0263443731173039
-3.60673033651683 0.0263526533331533
-3.6032801640082 0.026360933013607
-3.59982999149958 0.0263692121565252
-3.59637981899095 0.0263774907597676
-3.59292964648233 0.0263857688211938
-3.5894794739737 0.0263940463386624
-3.58602930146507 0.026402323310032
-3.58257912895645 0.0264105997331604
-3.57912895644782 0.026418875605905
-3.5756787839392 0.0264271509261228
-3.57222861143057 0.0264354256916704
-3.56877843892195 0.0264436999004036
-3.56532826641332 0.0264519735501781
-3.5618780939047 0.0264602466388489
-3.55842792139607 0.0264685191642705
-3.55497774888745 0.0264767911242973
-3.55152757637882 0.0264850625167827
-3.54807740387019 0.0264933333395799
-3.54462723136157 0.0265016035905418
-3.54117705885294 0.0265098732675206
-3.53772688634432 0.0265181423683679
-3.53427671383569 0.0265264108909353
-3.53082654132707 0.0265346788330735
-3.52737636881844 0.0265429461926329
-3.52392619630982 0.0265512129674635
-3.52047602380119 0.0265594791554148
-3.51702585129257 0.0265677447543357
-3.51357567878394 0.0265760097620749
-3.51012550627531 0.0265842741764804
-3.50667533376669 0.0265925379953999
-3.50322516125806 0.0266008012166805
-3.49977498874944 0.0266090638381691
-3.49632481624081 0.0266173258577118
-3.49287464373219 0.0266255872731545
-3.48942447122356 0.0266338480823425
-3.48597429871494 0.0266421082831209
-3.48252412620631 0.0266503678733339
-3.47907395369769 0.0266586268508258
-3.47562378118906 0.0266668852134399
-3.47217360868043 0.0266751429590195
-3.46872343617181 0.0266834000854072
-3.46527326366318 0.0266916565904453
-3.46182309115456 0.0266999124719754
-3.45837291864593 0.0267081677278391
-3.45492274613731 0.026716422355877
-3.45147257362868 0.0267246763539297
-3.44802240112006 0.0267329297198372
-3.44457222861143 0.0267411824514391
-3.44112205610281 0.0267494345465744
-3.43767188359418 0.0267576860030819
-3.43422171108555 0.0267659368187997
-3.43077153857693 0.0267741869915658
-3.4273213660683 0.0267824365192174
-3.42387119355968 0.0267906853995915
-3.42042102105105 0.0267989336305245
-3.41697084854243 0.0268071812098527
-3.4135206760338 0.0268154281354115
-3.41007050352518 0.0268236744050362
-3.40662033101655 0.0268319200165615
-3.40317015850793 0.0268401649678219
-3.3997199859993 0.0268484092566511
-3.39626981349068 0.0268566528808826
-3.39281964098205 0.0268648958383496
-3.38936946847342 0.0268731381268845
-3.3859192959648 0.0268813797443197
-3.38246912345617 0.0268896206884869
-3.37901895094755 0.0268978609572174
-3.37556877843892 0.0269061005483422
-3.3721186059303 0.0269143394596917
-3.36866843342167 0.0269225776890961
-3.36521826091305 0.0269308152343849
-3.36176808840442 0.0269390520933875
-3.3583179158958 0.0269472882639326
-3.35486774338717 0.0269555237438486
-3.35141757087854 0.0269637585309636
-3.34796739836992 0.026971992623105
-3.34451722586129 0.0269802260181001
-3.34106705335267 0.0269884587137756
-3.33761688084404 0.0269966907079577
-3.33416670833542 0.0270049219984725
-3.33071653582679 0.0270131525831453
-3.32726636331817 0.0270213824598014
-3.32381619080954 0.0270296116262653
-3.32036601830092 0.0270378400803614
-3.31691584579229 0.0270460678199134
-3.31346567328366 0.027054294842745
-3.31001550077504 0.027062521146679
-3.30656532826641 0.0270707467295382
-3.30311515575779 0.0270789715891447
-3.29966498324916 0.0270871957233205
-3.29621481074054 0.0270954191298869
-3.29276463823191 0.027103641806665
-3.28931446572329 0.0271118637514754
-3.28586429321466 0.0271200849621383
-3.28241412070604 0.0271283054364736
-3.27896394819741 0.0271365251723007
-3.27551377568878 0.0271447441674387
-3.27206360318016 0.0271529624197061
-3.26861343067153 0.0271611799269212
-3.26516325816291 0.027169396686902
-3.26171308565428 0.0271776126974657
-3.25826291314566 0.0271858279564295
-3.25481274063703 0.0271940424616101
-3.25136256812841 0.0272022562108238
-3.24791239561978 0.0272104692018863
-3.24446222311116 0.0272186814326133
-3.24101205060253 0.0272268929008199
-3.2375618780939 0.0272351036043208
-3.23411170558528 0.0272433135409303
-3.23066153307665 0.0272515227084624
-3.22721136056803 0.0272597311047306
-3.2237611880594 0.0272679387275482
-3.22031101555078 0.027276145574728
-3.21686084304215 0.0272843516440823
-3.21341067053353 0.0272925569334233
-3.2099604980249 0.0273007614405625
-3.20651032551628 0.0273089651633114
-3.20306015300765 0.0273171680994807
-3.19960998049902 0.0273253702468811
-3.1961598079904 0.0273335716033227
-3.19270963548177 0.0273417721666152
-3.18925946297315 0.0273499719345681
-3.18580929046452 0.0273581709049904
-3.1823591179559 0.0273663690756908
-3.17890894544727 0.0273745664444776
-3.17545877293865 0.0273827630091587
-3.17200860043002 0.0273909587675416
-3.1685584279214 0.0273991537174336
-3.16510825541277 0.0274073478566414
-3.16165808290414 0.0274155411829715
-3.15820791039552 0.02742373369423
-3.15475773788689 0.0274319253882226
-3.15130756537827 0.0274401162627546
-3.14785739286964 0.0274483063156311
-3.14440722036102 0.0274564955446568
-3.14095704785239 0.0274646839476357
-3.13750687534377 0.027472871522372
-3.13405670283514 0.027481058266669
-3.13060653032652 0.0274892441783301
-3.12715635781789 0.0274974292551581
-3.12370618530926 0.0275056134949554
-3.12025601280064 0.0275137968955241
-3.11680584029201 0.0275219794546661
-3.11335566778339 0.0275301611701828
-3.10990549527476 0.0275383420398751
-3.10645532276614 0.027546522061544
-3.10300515025751 0.0275547012329896
-3.09955497774889 0.027562879552012
-3.09610480524026 0.0275710570164109
-3.09265463273164 0.0275792336239856
-3.08920446022301 0.0275874093725351
-3.08575428771439 0.027595584259858
-3.08230411520576 0.0276037582837525
-3.07885394269713 0.0276119314420167
-3.07540377018851 0.0276201037324481
-3.07195359767988 0.0276282751528439
-3.06850342517126 0.0276364457010011
-3.06505325266263 0.0276446153747162
-3.06160308015401 0.0276527841717856
-3.05815290764538 0.0276609520900049
-3.05470273513676 0.0276691191271699
-3.05125256262813 0.0276772852810758
-3.04780239011951 0.0276854505495174
-3.04435221761088 0.0276936149302892
-3.04090204510225 0.0277017784211856
-3.03745187259363 0.0277099410200003
-3.034001700085 0.0277181027245269
-3.03055152757638 0.0277262635325587
-3.02710135506775 0.0277344234418885
-3.02365118255913 0.027742582450309
-3.0202010100505 0.0277507405556123
-3.01675083754188 0.0277588977555903
-3.01330066503325 0.0277670540480347
-3.00985049252463 0.0277752094307366
-3.006400320016 0.0277833639014871
-3.00295014750737 0.0277915174580767
-2.99949997499875 0.0277996700982958
-2.99604980249012 0.0278078218199342
-2.9925996299815 0.0278159726207817
-2.98914945747287 0.0278241224986275
-2.98569928496425 0.0278322714512607
-2.98224911245562 0.02784041947647
-2.978798939947 0.0278485665720438
-2.97534876743837 0.02785671273577
-2.97189859492975 0.0278648579654366
-2.96844842242112 0.0278730022588308
-2.96499824991249 0.0278811456137398
-2.96154807740387 0.0278892880279505
-2.95809790489524 0.0278974294992493
-2.95464773238662 0.0279055700254224
-2.95119755987799 0.0279137096042557
-2.94774738736937 0.0279218482335348
-2.94429721486074 0.0279299859110449
-2.94084704235212 0.027938122634571
-2.93739686984349 0.0279462584018978
-2.93394669733487 0.0279543932108096
-2.93049652482624 0.0279625270590904
-2.92704635231761 0.0279706599445241
-2.92359617980899 0.027978791864894
-2.92014600730036 0.0279869228179833
-2.91669583479174 0.0279950528015749
-2.91324566228311 0.0280031818134513
-2.90979548977449 0.0280113098513948
-2.90634531726586 0.0280194369131873
-2.90289514475724 0.0280275629966104
-2.89944497224861 0.0280356880994456
-2.89599479973999 0.028043812219474
-2.89254462723136 0.0280519353544763
-2.88909445472273 0.0280600575022329
-2.88564428221411 0.0280681786605242
-2.88219410970548 0.02807629882713
-2.87874393719686 0.02808441799983
-2.87529376468823 0.0280925361764034
-2.87184359217961 0.0281006533546294
-2.86839341967098 0.0281087695322867
-2.86494324716236 0.0281168847071537
-2.86149307465373 0.0281249988770088
-2.85804290214511 0.0281331120396297
-2.85459272963648 0.0281412241927942
-2.85114255712785 0.0281493353342796
-2.84769238461923 0.028157445461863
-2.8442422121106 0.0281655545733211
-2.84079203960198 0.0281736626664305
-2.83734186709335 0.0281817697389675
-2.83389169458473 0.0281898757887079
-2.8304415220761 0.0281979808134275
-2.82699134956748 0.0282060848109018
-2.82354117705885 0.0282141877789057
-2.82009100455023 0.0282222897152143
-2.8166408320416 0.0282303906176022
-2.81319065953297 0.0282384904838436
-2.80974048702435 0.0282465893117127
-2.80629031451572 0.0282546870989831
-2.8028401420071 0.0282627838434286
-2.79938996949847 0.0282708795428223
-2.79593979698985 0.0282789741949372
-2.79248962448122 0.0282870677975461
-2.7890394519726 0.0282951603484214
-2.78558927946397 0.0283032518453354
-2.78213910695535 0.02831134228606
-2.77868893444672 0.0283194316683669
-2.7752387619381 0.0283275199900275
-2.77178858942947 0.0283356072488131
-2.76833841692084 0.0283436934424945
-2.76488824441222 0.0283517785688424
-2.76143807190359 0.0283598626256271
-2.75798789939497 0.028367945610619
-2.75453772688634 0.0283760275215878
-2.75108755437772 0.0283841083563032
-2.74763738186909 0.0283921881125347
-2.74418720936047 0.0284002667880513
-2.74073703685184 0.0284083443806219
-2.73728686434322 0.0284164208880153
-2.73383669183459 0.0284244963079998
-2.73038651932596 0.0284325706383436
-2.72693634681734 0.0284406438768145
-2.72348617430871 0.0284487160211804
-2.72003600180009 0.0284567870692085
-2.71658582929146 0.0284648570186661
-2.71313565678284 0.0284729258673201
-2.70968548427421 0.0284809936129372
-2.70623531176559 0.0284890602532839
-2.70278513925696 0.0284971257861265
-2.69933496674834 0.0285051902092309
-2.69588479423971 0.0285132535203628
-2.69243462173108 0.0285213157172878
-2.68898444922246 0.0285293767977712
-2.68553427671383 0.028537436759578
-2.68208410420521 0.028545495600473
-2.67863393169658 0.0285535533182209
-2.67518375918796 0.028561609910586
-2.67173358667933 0.0285696653753324
-2.66828341417071 0.0285777197102241
-2.66483324166208 0.0285857729130246
-2.66138306915346 0.0285938249814975
-2.65793289664483 0.028601875913406
-2.65448272413621 0.0286099257065131
-2.65103255162758 0.0286179743585815
-2.64758237911895 0.0286260218673738
-2.64413220661033 0.0286340682306524
-2.6406820341017 0.0286421134461794
-2.63723186159308 0.0286501575117166
-2.63378168908445 0.0286582004250257
-2.63033151657583 0.0286662421838683
-2.6268813440672 0.0286742827860055
-2.62343117155858 0.0286823222291984
-2.61998099904995 0.0286903605112078
-2.61653082654133 0.0286983976297942
-2.6130806540327 0.0287064335827182
-2.60963048152407 0.0287144683677398
-2.60618030901545 0.0287225019826191
-2.60273013650682 0.0287305344251157
-2.5992799639982 0.0287385656929894
-2.59582979148957 0.0287465957839993
-2.59237961898095 0.0287546246959046
-2.58892944647232 0.0287626524264644
-2.5854792739637 0.0287706789734372
-2.58202910145507 0.0287787043345817
-2.57857892894645 0.0287867285076562
-2.57512875643782 0.0287947514904188
-2.5716785839292 0.0288027732806273
-2.56822841142057 0.0288107938760397
-2.56477823891194 0.0288188132744133
-2.56132806640332 0.0288268314735055
-2.55787789389469 0.0288348484710735
-2.55442772138607 0.0288428642648741
-2.55097754887744 0.0288508788526642
-2.54752737636882 0.0288588922322003
-2.54407720386019 0.0288669044012388
-2.54062703135157 0.0288749153575358
-2.53717685884294 0.0288829250988474
-2.53372668633432 0.0288909336229292
-2.53027651382569 0.028898940927537
-2.52682634131707 0.0289069470104262
-2.52337616880844 0.0289149518693519
-2.51992599629981 0.0289229555020692
-2.51647582379119 0.0289309579063331
-2.51302565128256 0.0289389590798981
-2.50957547877394 0.0289469590205189
-2.50612530626531 0.0289549577259496
-2.50267513375669 0.0289629551939446
-2.49922496124806 0.0289709514222576
-2.49577478873944 0.0289789464086426
-2.49232461623081 0.0289869401508531
-2.48887444372219 0.0289949326466425
-2.48542427121356 0.0290029238937641
-2.48197409870494 0.0290109138899711
-2.47852392619631 0.0290189026330163
-2.47507375368768 0.0290268901206525
-2.47162358117906 0.0290348763506322
-2.46817340867043 0.0290428613207078
-2.46472323616181 0.0290508450286316
-2.46127306365318 0.0290588274721557
-2.45782289114456 0.029066808649032
-2.45437271863593 0.0290747885570121
-2.45092254612731 0.0290827671938477
-2.44747237361868 0.0290907445572902
-2.44402220111006 0.0290987206450908
-2.44057202860143 0.0291066954550006
-2.4371218560928 0.0291146689847706
-2.43367168358418 0.0291226412321514
-2.43022151107555 0.0291306121948938
-2.42677133856693 0.0291385818707482
-2.4233211660583 0.0291465502574648
-2.41987099354968 0.0291545173527939
-2.41642082104105 0.0291624831544853
-2.41297064853243 0.029170447660289
-2.4095204760238 0.0291784108679546
-2.40607030351518 0.0291863727752316
-2.40262013100655 0.0291943333798695
-2.39916995849793 0.0292022926796175
-2.3957197859893 0.0292102506722246
-2.39226961348067 0.0292182073554398
-2.38881944097205 0.0292261627270119
-2.38536926846342 0.0292341167846895
-2.3819190959548 0.0292420695262212
-2.37846892344617 0.0292500209493553
-2.37501875093755 0.02925797105184
-2.37156857842892 0.0292659198314234
-2.3681184059203 0.0292738672858535
-2.36466823341167 0.0292818134128781
-2.36121806090305 0.0292897582102448
-2.35776788839442 0.0292977016757011
-2.3543177158858 0.0293056438069945
-2.35086754337717 0.0293135846018722
-2.34741737086854 0.0293215240580813
-2.34396719835992 0.0293294621733689
-2.34051702585129 0.0293373989454818
-2.33706685334267 0.0293453343721667
-2.33361668083404 0.0293532684511702
-2.33016650832542 0.0293612011802389
-2.32671633581679 0.029369132557119
-2.32326616330817 0.0293770625795568
-2.31981599079954 0.0293849912452984
-2.31636581829092 0.0293929185520897
-2.31291564578229 0.0294008444976767
-2.30946547327367 0.029408769079805
-2.30601530076504 0.0294166922962203
-2.30256512825641 0.029424614144668
-2.29911495574779 0.0294325346228935
-2.29566478323916 0.029440453728642
-2.29221461073054 0.0294483714596588
-2.28876443822191 0.0294562878136888
-2.28531426571329 0.0294642027884769
-2.28186409320466 0.029472116381768
-2.27841392069604 0.0294800285913066
-2.27496374818741 0.0294879394148375
-2.27151357567879 0.0294958488501049
-2.26806340317016 0.0295037568948534
-2.26461323066153 0.029511663546827
-2.26116305815291 0.0295195688037701
-2.25771288564428 0.0295274726634265
-2.25426271313566 0.0295353751235402
-2.25081254062703 0.0295432761818551
-2.24736236811841 0.0295511758361147
-2.24391219560978 0.0295590740840629
-2.24046202310116 0.029566970923443
-2.23701185059253 0.0295748663519985
-2.23356167808391 0.0295827603674727
-2.23011150557528 0.0295906529676088
-2.22666133306665 0.02959854415015
-2.22321116055803 0.0296064339128392
-2.2197609880494 0.0296143222534194
-2.21631081554078 0.0296222091696334
-2.21286064303215 0.029630094659224
-2.20941047052353 0.0296379787199338
-2.2059602980149 0.0296458613495054
-2.20251012550628 0.0296537425456812
-2.19905995299765 0.0296616223062037
-2.19560978048903 0.0296695006288151
-2.1921596079804 0.0296773775112577
-2.18870943547177 0.0296852529512735
-2.18525926296315 0.0296931269466046
-2.18180909045452 0.029700999494993
-2.1783589179459 0.0297088705941805
-2.17490874543727 0.029716740241909
-2.17145857292865 0.0297246084359201
-2.16800840042002 0.0297324751739555
-2.1645582279114 0.0297403404537567
-2.16110805540277 0.0297482042730653
-2.15765788289415 0.0297560666296226
-2.15420771038552 0.02976392752117
-2.15075753787689 0.0297717869454487
-2.14730736536827 0.0297796449001998
-2.14385719285964 0.0297875013831647
-2.14040702035102 0.0297953563920841
-2.13695684784239 0.0298032099246992
-2.13350667533377 0.0298110619787509
-2.13005650282514 0.0298189125519799
-2.12660633031652 0.0298267616421271
-2.12315615780789 0.0298346092469331
-2.11970598529927 0.0298424553641387
-2.11625581279064 0.0298502999914843
-2.11280564028201 0.0298581431267105
-2.10935546777339 0.0298659847675578
-2.10590529526476 0.0298738249117665
-2.10245512275614 0.029881663557077
-2.09900495024751 0.0298895007012296
-2.09555477773889 0.0298973363419644
-2.09210460523026 0.0299051704770218
-2.08865443272164 0.0299130031041417
-2.08520426021301 0.0299208342210643
-2.08175408770439 0.0299286638255295
-2.07830391519576 0.0299364919152773
-2.07485374268713 0.0299443184880476
-2.07140357017851 0.0299521435415803
-2.06795339766988 0.0299599670736151
-2.06450322516126 0.0299677890818919
-2.06105305265263 0.0299756095641503
-2.05760288014401 0.0299834285181301
-2.05415270763538 0.0299912459415708
-2.05070253512676 0.0299990618322121
-2.04725236261813 0.0300068761877934
-2.04380219010951 0.0300146890060543
-2.04035201760088 0.0300225002847343
-2.03690184509226 0.0300303100215727
-2.03345167258363 0.0300381182143089
-2.030001500075 0.0300459248606824
-2.02655132756638 0.0300537299584324
-2.02310115505775 0.0300615335052982
-2.01965098254913 0.030069335499019
-2.0162008100405 0.0300771359373341
-2.01275063753188 0.0300849348179826
-2.00930046502325 0.0300927321387037
-2.00585029251463 0.0301005278972365
-2.002400120006 0.0301083220913202
-1.99894994749738 0.0301161147186937
-1.99549977498875 0.0301239057770961
-1.99204960248012 0.0301316952642665
-1.9885994299715 0.0301394831779439
-1.98514925746287 0.0301472695158672
-1.98169908495425 0.0301550542757753
-1.97824891244562 0.0301628374554072
-1.974798739937 0.0301706190525019
-1.97134856742837 0.0301783990647981
-1.96789839491975 0.0301861774900349
-1.96444822241112 0.0301939543259509
-1.9609980499025 0.0302017295702852
-1.95754787739387 0.0302095032207765
-1.95409770488524 0.0302172752751636
-1.95064753237662 0.0302250457311854
-1.94719735986799 0.0302328145865806
-1.94374718735937 0.0302405818390881
-1.94029701485074 0.0302483474864465
-1.93684684234212 0.0302561115263947
-1.93339666983349 0.0302638739566715
-1.92994649732487 0.0302716347750156
-1.92649632481624 0.0302793939791657
-1.92304615230762 0.0302871515668606
-1.91959597979899 0.0302949075358391
-1.91614580729036 0.0303026618838399
-1.91269563478174 0.0303104146086017
-1.90924546227311 0.0303181657078634
-1.90579528976449 0.0303259151793635
-1.90234511725586 0.030333663020841
-1.89889494474724 0.0303414092300346
-1.89544477223861 0.0303491538046829
-1.89199459972999 0.0303568967425249
-1.88854442722136 0.0303646380412993
-1.88509425471274 0.0303723776987448
-1.88164408220411 0.0303801157126002
-1.87819390969548 0.0303878520806045
-1.87474373718686 0.0303955868004963
-1.87129356467823 0.0304033198700145
-1.86784339216961 0.030411051286898
-1.86439321966098 0.0304187810488856
-1.86094304715236 0.0304265091537162
-1.85749287464373 0.0304342355991288
-1.85404270213511 0.0304419603828621
-1.85059252962648 0.0304496835026552
-1.84714235711786 0.0304574049562469
-1.84369218460923 0.0304651247413764
-1.8402420121006 0.0304728428557825
-1.83679183959198 0.0304805592972042
-1.83334166708335 0.0304882740633808
-1.82989149457473 0.0304959871520511
-1.8264413220661 0.0305036985609543
-1.82299114955748 0.0305114082878296
-1.81954097704885 0.030519116330416
-1.81609080454023 0.0305268226864529
-1.8126406320316 0.0305345273536793
-1.80919045952298 0.0305422303298345
-1.80574028701435 0.0305499316126579
-1.80229011450572 0.0305576311998887
-1.7988399419971 0.0305653290892664
-1.79538976948847 0.0305730252785302
-1.79193959697985 0.0305807197654196
-1.78848942447122 0.0305884125476741
-1.7850392519626 0.0305961036230332
-1.78158907945397 0.0306037929892365
-1.77813890694535 0.0306114806440234
-1.77468873443672 0.0306191665851338
-1.7712385619281 0.0306268508103072
-1.76778838941947 0.0306345333172833
-1.76433821691084 0.030642214103802
-1.76088804440222 0.0306498931676031
-1.75743787189359 0.0306575705064264
-1.75398769938497 0.0306652461180118
-1.75053752687634 0.0306729200000993
-1.74708735436772 0.030680592150429
-1.74363718185909 0.0306882625667408
-1.74018700935047 0.030695931246775
-1.73673683684184 0.0307035981882717
-1.73328666433322 0.0307112633889712
-1.72983649182459 0.0307189268466137
-1.72638631931597 0.0307265885589396
-1.72293614680734 0.0307342485236893
-1.71948597429871 0.0307419067386033
-1.71603580179009 0.0307495632014221
-1.71258562928146 0.0307572179098864
-1.70913545677284 0.0307648708617367
-1.70568528426421 0.0307725220547139
-1.70223511175559 0.0307801714865587
-1.69878493924696 0.0307878191550119
-1.69533476673834 0.0307954650578146
-1.69188459422971 0.0308031091927077
-1.68843442172109 0.0308107515574322
-1.68498424921246 0.0308183921497294
-1.68153407670383 0.0308260309673404
-1.67808390419521 0.0308336680080065
-1.67463373168658 0.0308413032694691
-1.67118355917796 0.0308489367494697
-1.66773338666933 0.0308565684457496
-1.66428321416071 0.0308641983560507
-1.66083304165208 0.0308718264781144
-1.65738286914346 0.0308794528096826
-1.65393269663483 0.0308870773484971
-1.65048252412621 0.0308947000922998
-1.64703235161758 0.0309023210388328
-1.64358217910895 0.030909940185838
-1.64013200660033 0.0309175575310578
-1.6366818340917 0.0309251730722343
-1.63323166158308 0.0309327868071098
-1.62978148907445 0.030940398733427
-1.62633131656583 0.0309480088489281
-1.6228811440572 0.030955617151356
-1.61943097154858 0.0309632236384532
-1.61598079903995 0.0309708283079627
-1.61253062653133 0.0309784311576272
-1.6090804540227 0.0309860321851898
-1.60563028151407 0.0309936313883936
-1.60218010900545 0.0310012287649818
-1.59872993649682 0.0310088243126976
-1.5952797639882 0.0310164180292845
-1.59182959147957 0.0310240099124859
-1.58837941897095 0.0310315999600455
-1.58492924646232 0.0310391881697068
-1.5814790739537 0.0310467745392139
-1.57802890144507 0.0310543590663104
-1.57457872893645 0.0310619417487405
-1.57112855642782 0.0310695225842483
-1.56767838391919 0.031077101570578
-1.56422821141057 0.0310846787054739
-1.56077803890194 0.0310922539866805
-1.55732786639332 0.0310998274119424
-1.55387769388469 0.0311073989790042
-1.55042752137607 0.0311149686856107
-1.54697734886744 0.0311225365295068
-1.54352717635882 0.0311301025084376
-1.54007700385019 0.0311376666201482
-1.53662683134157 0.0311452288623839
-1.53317665883294 0.03115278923289
-1.52972648632431 0.0311603477294121
-1.52627631381569 0.0311679043496957
-1.52282614130706 0.0311754590914866
-1.51937596879844 0.0311830119525307
-1.51592579628981 0.0311905629305739
-1.51247562378119 0.0311981120233625
-1.50902545127256 0.0312056592286426
-1.50557527876394 0.0312132045441606
-1.50212510625531 0.0312207479676631
-1.49867493374669 0.0312282894968966
-1.49522476123806 0.031235829129608
-1.49177458872943 0.0312433668635442
-1.48832441622081 0.0312509026964522
-1.48487424371218 0.0312584366260791
-1.48142407120356 0.0312659686501723
-1.47797389869493 0.0312734987664792
-1.47452372618631 0.0312810269727475
-1.47107355367768 0.0312885532667248
-1.46762338116906 0.031296077646159
-1.46417320866043 0.0313036001087982
-1.46072303615181 0.0313111206523905
-1.45727286364318 0.0313186392746841
-1.45382269113455 0.0313261559734275
-1.45037251862593 0.0313336707463694
-1.4469223461173 0.0313411835912584
-1.44347217360868 0.0313486945058435
-1.44002200110005 0.0313562034878737
-1.43657182859143 0.0313637105350981
-1.4331216560828 0.0313712156452661
-1.42967148357418 0.0313787188161272
-1.42622131106555 0.031386220045431
-1.42277113855693 0.0313937193309274
-1.4193209660483 0.0314012166703663
-1.41587079353968 0.0314087120614979
-1.41242062103105 0.0314162055020723
-1.40897044852242 0.0314236969898401
-1.4055202760138 0.0314311865225517
-1.40207010350517 0.0314386740979581
-1.39861993099655 0.0314461597138101
-1.39516975848792 0.0314536433678587
-1.3917195859793 0.0314611250578553
-1.38826941347067 0.0314686047815512
-1.38481924096205 0.0314760825366981
-1.38136906845342 0.0314835583210477
-1.3779188959448 0.0314910321323519
-1.37446872343617 0.0314985039683628
-1.37101855092754 0.0315059738268327
-1.36756837841892 0.0315134417055139
-1.36411820591029 0.0315209076021592
-1.36066803340167 0.0315283715145214
-1.35721786089304 0.0315358334403533
-1.35376768838442 0.0315432933774081
-1.35031751587579 0.0315507513234391
-1.34686734336717 0.0315582072761999
-1.34341717085854 0.0315656612334441
-1.33996699834992 0.0315731131929256
-1.33651682584129 0.0315805631523985
-1.33306665333266 0.0315880111096168
-1.32961648082404 0.0315954570623352
-1.32616630831541 0.0316029010083082
-1.32271613580679 0.0316103429452905
-1.31926596329816 0.0316177828710371
-1.31581579078954 0.0316252207833033
-1.31236561828091 0.0316326566798444
-1.30891544577229 0.0316400905584159
-1.30546527326366 0.0316475224167735
-1.30201510075504 0.0316549522526733
-1.29856492824641 0.0316623800638713
-1.29511475573779 0.0316698058481239
-1.29166458322916 0.0316772296031876
-1.28821441072053 0.0316846513268191
-1.28476423821191 0.0316920710167754
-1.28131406570328 0.0316994886708135
-1.27786389319466 0.0317069042866909
-1.27441372068603 0.031714317862165
-1.27096354817741 0.0317217293949936
-1.26751337566878 0.0317291388829347
-1.26406320316016 0.0317365463237463
-1.26061303065153 0.0317439517151868
-1.25716285814291 0.0317513550550149
-1.25371268563428 0.0317587563409892
-1.25026251312566 0.0317661555708688
-1.24681234061703 0.0317735527424128
-1.2433621681084 0.0317809478533807
-1.23991199559978 0.0317883409015321
-1.23646182309115 0.0317957318846268
-1.23301165058253 0.0318031208004249
-1.2295614780739 0.0318105076466867
-1.22611130556528 0.0318178924211727
-1.22266113305665 0.0318252751216435
-1.21921096054803 0.0318326557458602
-1.2157607880394 0.0318400342915838
-1.21231061553078 0.0318474107565758
-1.20886044302215 0.0318547851385977
-1.20541027051353 0.0318621574354114
-1.2019600980049 0.0318695276447789
-1.19850992549627 0.0318768957644626
-1.19505975298765 0.0318842617922249
-1.19160958047902 0.0318916257258287
-1.1881594079704 0.0318989875630367
-1.18470923546177 0.0319063473016124
-1.18125906295315 0.031913704939319
-1.17780889044452 0.0319210604739203
-1.1743587179359 0.0319284139031802
-1.17090854542727 0.0319357652248629
-1.16745837291865 0.0319431144367327
-1.16400820041002 0.0319504615365542
-1.16055802790139 0.0319578065220924
-1.15710785539277 0.0319651493911122
-1.15365768288414 0.0319724901413791
-1.15020751037552 0.0319798287706587
-1.14675733786689 0.0319871652767168
-1.14330716535827 0.0319944996573194
-1.13985699284964 0.0320018319102329
-1.13640682034102 0.0320091620332239
-1.13295664783239 0.0320164900240592
-1.12950647532377 0.0320238158805059
-1.12605630281514 0.0320311396003313
-1.12260613030652 0.0320384611813029
-1.11915595779789 0.0320457806211886
-1.11570578528926 0.0320530979177566
-1.11225561278064 0.032060413068775
-1.10880544027201 0.0320677260720126
-1.10535526776339 0.0320750369252382
-1.10190509525476 0.0320823456262209
-1.09845492274614 0.0320896521727301
-1.09500475023751 0.0320969565625354
-1.09155457772889 0.0321042587934067
-1.08810440522026 0.0321115588631142
-1.08465423271164 0.0321188567694283
-1.08120406020301 0.0321261525101198
-1.07775388769439 0.0321334460829594
-1.07430371518576 0.0321407374857186
-1.07085354267713 0.0321480267161688
-1.06740337016851 0.0321553137720817
-1.06395319765988 0.0321625986512294
-1.06050302515126 0.0321698813513842
-1.05705285264263 0.0321771618703188
-1.05360268013401 0.0321844402058058
-1.05015250762538 0.0321917163556186
-1.04670233511676 0.0321989903175305
-1.04325216260813 0.0322062620893152
-1.03980199009951 0.0322135316687467
-1.03635181759088 0.0322207990535991
-1.03290164508226 0.0322280642416472
-1.02945147257363 0.0322353272306656
-1.026001300065 0.0322425880184295
-1.02255112755638 0.0322498466027142
-1.01910095504775 0.0322571029812955
-1.01565078253913 0.0322643571519492
-1.0122006100305 0.0322716091124517
-1.00875043752188 0.0322788588605795
-1.00530026501325 0.0322861063941093
-1.00185009250463 0.0322933517108183
-0.998399919996 0.032300594808484
-0.994949747487375 0.032307835684884
-0.99149957497875 0.0323150743377963
-0.988049402470121 0.0323223107649992
-0.984599229961496 0.0323295449642714
-0.981149057452871 0.0323367769333916
-0.977698884944246 0.0323440066701391
-0.974248712435621 0.0323512341722935
-0.970798539926996 0.0323584594376344
-0.967348367418371 0.0323656824639419
-0.963898194909746 0.0323729032489965
-0.96044802240112 0.032380121790579
-0.956997849892495 0.0323873380864702
-0.95354767738387 0.0323945521344515
-0.950097504875245 0.0324017639323045
-0.946647332366616 0.0324089734778112
-0.943197159857991 0.0324161807687538
-0.939746987349366 0.0324233858029149
-0.936296814840741 0.0324305885780774
-0.932846642332116 0.0324377890920244
-0.929396469823491 0.0324449873425394
-0.925946297314866 0.0324521833274063
-0.922496124806241 0.0324593770444091
-0.919045952297616 0.0324665684913324
-0.91559577978899 0.032473757665961
-0.912145607280365 0.0324809445660798
-0.908695434771737 0.0324881291894744
-0.905245262263112 0.0324953115339305
-0.901795089754486 0.032502491597234
-0.898344917245861 0.0325096693771716
-0.894894744737236 0.0325168448715297
-0.891444572228611 0.0325240180780956
-0.887994399719986 0.0325311889946565
-0.884544227211361 0.0325383576190001
-0.881094054702736 0.0325455239489146
-0.877643882194111 0.0325526879821882
-0.874193709685485 0.0325598497166097
-0.870743537176857 0.0325670091499681
-0.867293364668232 0.0325741662800528
-0.863843192159607 0.0325813211046534
-0.860393019650981 0.03258847362156
-0.856942847142356 0.0325956238285631
-0.853492674633731 0.0326027717234532
-0.850042502125106 0.0326099173040215
-0.846592329616481 0.0326170605680594
-0.843142157107856 0.0326242015133587
-0.839691984599231 0.0326313401377114
-0.836241812090606 0.0326384764389099
-0.832791639581977 0.0326456104147472
-0.829341467073352 0.0326527420630162
-0.825891294564727 0.0326598713815105
-0.822441122056102 0.0326669983680239
-0.818990949547477 0.0326741230203505
-0.815540777038851 0.0326812453362851
-0.812090604530226 0.0326883653136223
-0.808640432021601 0.0326954829501575
-0.805190259512976 0.0327025982436863
-0.801740087004351 0.0327097111920046
-0.798289914495726 0.0327168217929087
-0.794839741987101 0.0327239300441954
-0.791389569478472 0.0327310359436616
-0.787939396969847 0.0327381394891048
-0.784489224461222 0.0327452406783227
-0.781039051952597 0.0327523395091134
-0.777588879443972 0.0327594359792755
-0.774138706935346 0.0327665300866077
-0.770688534426721 0.0327736218289093
-0.767238361918096 0.0327807112039799
-0.763788189409471 0.0327877982096195
-0.760338016900846 0.0327948828436284
-0.756887844392221 0.0328019651038072
-0.753437671883592 0.0328090449879571
-0.749987499374967 0.0328161224938795
-0.746537326866342 0.0328231976193762
-0.743087154357717 0.0328302703622495
-0.739636981849092 0.0328373407203018
-0.736186809340467 0.0328444086913362
-0.732736636831842 0.032851474273156
-0.729286464323216 0.0328585374635649
-0.725836291814591 0.032865598260367
-0.722386119305966 0.0328726566613667
-0.718935946797341 0.032879712664369
-0.715485774288712 0.0328867662671791
-0.712035601780087 0.0328938174676027
-0.708585429271462 0.0329008662634456
-0.705135256762837 0.0329079126525145
-0.701685084254212 0.032914956632616
-0.698234911745587 0.0329219982015573
-0.694784739236962 0.0329290373571461
-0.691334566728337 0.0329360740971903
-0.687884394219711 0.0329431084194982
-0.684434221711086 0.0329501403218787
-0.680984049202461 0.032957169802141
-0.677533876693833 0.0329641968580944
-0.674083704185207 0.0329712214875491
-0.670633531676582 0.0329782436883154
-0.667183359167957 0.032985263458204
-0.663733186659332 0.0329922807950261
-0.660283014150707 0.0329992956965933
-0.656832841642082 0.0330063081607175
-0.653382669133457 0.0330133181852111
-0.649932496624832 0.033020325767887
-0.646482324116207 0.0330273309065581
-0.643032151607581 0.0330343335990383
-0.639581979098956 0.0330413338431414
-0.636131806590328 0.0330483316366819
-0.632681634081703 0.0330553269774747
-0.629231461573077 0.0330623198633349
-0.625781289064452 0.0330693102920782
-0.622331116555827 0.0330762982615207
-0.618880944047202 0.033083283769479
-0.615430771538577 0.0330902668137698
-0.611980599029952 0.0330972473922105
-0.608530426521327 0.033104225502619
-0.605080254012702 0.0331112011428132
-0.601630081504076 0.0331181743106119
-0.598179908995448 0.033125145003834
-0.594729736486823 0.033132113220299
-0.591279563978198 0.0331390789578268
-0.587829391469572 0.0331460422142376
-0.584379218960947 0.0331530029873521
-0.580929046452322 0.0331599612749916
-0.577478873943697 0.0331669170749775
-0.574028701435072 0.033173870385132
-0.570578528926447 0.0331808212032773
-0.567128356417822 0.0331877695272365
-0.563678183909197 0.0331947153548328
-0.560228011400568 0.03320165868389
-0.556777838891943 0.0332085995122322
-0.553327666383318 0.0332155378376841
-0.549877493874693 0.0332224736580708
-0.546427321366068 0.0332294069712176
-0.542977148857442 0.0332363377749507
-0.539526976348817 0.0332432660670963
-0.536076803840192 0.0332501918454813
-0.532626631331567 0.033257115107933
-0.529176458822942 0.0332640358522791
-0.525726286314317 0.0332709540763477
-0.522276113805688 0.0332778697779676
-0.518825941297063 0.0332847829549676
-0.515375768788438 0.0332916936051774
-0.511925596279813 0.033298601726427
-0.508475423771188 0.0333055073165466
-0.505025251262563 0.0333124103733673
-0.501575078753937 0.0333193108947204
-0.498124906245312 0.0333262088784375
-0.494674733736687 0.0333331043223511
-0.491224561228062 0.0333399972242937
-0.487774388719437 0.0333468875820986
-0.484324216210812 0.0333537753935993
-0.480874043702183 0.0333606606566299
-0.477423871193558 0.0333675433690251
-0.473973698684933 0.0333744235286197
-0.470523526176308 0.0333813011332494
-0.467073353667683 0.0333881761807499
-0.463623181159058 0.0333950486689577
-0.460173008650433 0.0334019185957098
-0.456722836141807 0.0334087859588434
-0.453272663633182 0.0334156507561964
-0.449822491124557 0.033422512985607
-0.446372318615932 0.0334293726449141
-0.442922146107303 0.0334362297319568
-0.439471973598678 0.0334430842445749
-0.436021801090053 0.0334499361806085
-0.432571628581428 0.0334567855378984
-0.429121456072803 0.0334636323142856
-0.425671283564178 0.0334704765076118
-0.422221111055553 0.0334773181157192
-0.418770938546928 0.0334841571364502
-0.415320766038302 0.033490993567648
-0.411870593529677 0.0334978274071562
-0.408420421021052 0.0335046586528186
-0.404970248512424 0.03351148730248
-0.401520076003798 0.0335183133539853
-0.398069903495173 0.03352513680518
-0.394619730986548 0.0335319576539101
-0.391169558477923 0.0335387758980221
-0.387719385969298 0.033545591535363
-0.384269213460673 0.0335524045637802
-0.380819040952048 0.0335592149811217
-0.377368868443423 0.0335660227852359
-0.373918695934798 0.0335728279739719
-0.370468523426172 0.0335796305451791
-0.367018350917544 0.0335864304967074
-0.363568178408919 0.0335932278264073
-0.360118005900294 0.0336000225321298
-0.356667833391668 0.0336068146117262
-0.353217660883043 0.0336136040630487
-0.349767488374418 0.0336203908839495
-0.346317315865793 0.0336271750722818
-0.342867143357168 0.0336339566258989
-0.339416970848543 0.033640735542655
-0.335966798339918 0.0336475118204043
-0.332516625831293 0.0336542854570021
-0.329066453322667 0.0336610564503038
-0.325616280814039 0.0336678247981654
-0.322166108305414 0.0336745904984434
-0.318715935796789 0.033681353548995
-0.315265763288163 0.0336881139476776
-0.311815590779538 0.0336948716923495
-0.308365418270913 0.0337016267808692
-0.304915245762288 0.0337083792110957
-0.301465073253663 0.0337151289808889
-0.298014900745038 0.0337218760881088
-0.294564728236413 0.0337286205306162
-0.291114555727788 0.0337353623062722
-0.287664383219159 0.0337421014129386
-0.284214210710534 0.0337488378484776
-0.280764038201909 0.0337555716107522
-0.277313865693284 0.0337623026976255
-0.273863693184659 0.0337690311069614
-0.270413520676033 0.0337757568366244
-0.266963348167408 0.0337824798844793
-0.263513175658783 0.0337892002483916
-0.260063003150158 0.0337959179262272
-0.256612830641533 0.0338026329158527
-0.253162658132908 0.0338093452151351
-0.249712485624279 0.0338160548219421
-0.246262313115654 0.0338227617341417
-0.242812140607029 0.0338294659496026
-0.239361968098404 0.033836167466194
-0.235911795589779 0.0338428662817856
-0.232461623081154 0.0338495623942478
-0.229011450572528 0.0338562558014515
-0.225561278063903 0.0338629465012678
-0.222111105555278 0.0338696344915689
-0.218660933046653 0.0338763197702271
-0.215210760538028 0.0338830023351156
-0.211760588029399 0.0338896821841078
-0.208310415520774 0.0338963593150778
-0.204860243012149 0.0339030337259004
-0.201410070503524 0.0339097054144509
-0.197959897994899 0.0339163743786048
-0.194509725486274 0.0339230406162387
-0.191059552977649 0.0339297041252294
-0.187609380469024 0.0339363649034543
-0.184159207960398 0.0339430229487915
-0.180709035451773 0.0339496782591195
-0.177258862943148 0.0339563308323174
-0.173808690434523 0.033962980666265
-0.170358517925894 0.0339696277588424
-0.166908345417269 0.0339762721079306
-0.163458172908644 0.0339829137114109
-0.160008000400019 0.0339895525671651
-0.156557827891394 0.033996188673076
-0.153107655382769 0.0340028220270265
-0.149657482874144 0.0340094526269002
-0.146207310365519 0.0340160804705815
-0.142757137856893 0.0340227055559552
-0.139306965348268 0.0340293278809064
-0.135856792839643 0.0340359474433214
-0.132406620331015 0.0340425642410864
-0.128956447822389 0.0340491782720887
-0.125506275313764 0.034055789534216
-0.122056102805139 0.0340623980253564
-0.118605930296514 0.0340690037433988
-0.115155757787889 0.0340756066862326
-0.111705585279264 0.0340822068517478
-0.108255412770639 0.034088804237835
-0.104805240262014 0.0340953988423854
-0.101355067753389 0.0341019906632906
-0.0979048952447634 0.0341085796984431
-0.0944547227361348 0.0341151659457357
-0.0910045502275096 0.034121749403062
-0.0875543777188845 0.034128330068316
-0.0841042052102594 0.0341349079393925
-0.0806540327016343 0.0341414830141867
-0.0772038601930092 0.0341480552905946
-0.0737536876843841 0.0341546247665125
-0.0703035151757589 0.0341611914398375
-0.0668533426671338 0.0341677553084673
-0.0634031701585087 0.0341743163703002
-0.0599529976498836 0.0341808746232351
-0.0565028251412549 0.0341874300651713
-0.0530526526326298 0.0341939826940089
-0.0496024801240047 0.0342005325076487
-0.0461523076153796 0.0342070795039918
-0.0427021351067545 0.0342136236809401
-0.0392519625981294 0.0342201650363962
-0.0358017900895042 0.034226703568263
-0.0323516175808791 0.0342332392744443
-0.028901445072254 0.0342397721528444
-0.0254512725636289 0.0342463022013681
-0.0220011000550038 0.0342528294179211
-0.0185509275463787 0.0342593538004093
-0.01510075503775 0.0342658753467397
-0.0116505825291249 0.0342723940548194
-0.00820041002049976 0.0342789099225566
-0.00475023751187464 0.0342854229478597
-0.00130006500324953 0.034291933128638
0.00215010750537559 0.0342984404628014
0.0056002800140007 0.0343049449482602
0.00905045252262582 0.0343114465829256
0.0125006250312509 0.0343179453647091
0.015950797539876 0.0343244412915232
0.0194009700485012 0.0343309343612808
0.0228511425571298 0.0343374245718954
0.0263013150657549 0.0343439119212812
0.0297514875743801 0.0343503964073531
0.0332016600830052 0.0343568780280264
0.0366518325916303 0.0343633567812173
0.0401020051002554 0.0343698326648424
0.0435521776088805 0.0343763056768191
0.0470023501175056 0.0343827758150654
0.0504525226261308 0.0343892430774999
0.0539026951347559 0.0343957074620418
0.057352867643381 0.034402168966611
0.0608030401520097 0.034408627589128
0.0642532126606348 0.0344150833275139
0.0677033851692599 0.0344215361796906
0.071153557677885 0.0344279861435805
0.0746037301865101 0.0344344332171067
0.0780539026951352 0.0344408773981928
0.0815040752037604 0.0344473186847633
0.0849542477123855 0.0344537570747431
0.0884044202210106 0.034460192566058
0.0918545927296357 0.0344666251566342
0.0953047652382608 0.0344730548443987
0.0987549377468895 0.034479481627279
0.102205110255515 0.0344859055032035
0.10565528276414 0.034492326470101
0.109105455272765 0.0344987445259011
0.11255562778139 0.034505159668534
0.116005800290015 0.0345115718959305
0.11945597279864 0.0345179812060223
0.122906145307265 0.0345243875967415
0.12635631781589 0.0345307910660209
0.129806490324516 0.034537191611794
0.133256662833141 0.034543589231995
0.136706835341766 0.0345499839245587
0.140157007850394 0.0345563756874206
0.14360718035902 0.0345627645185169
0.147057352867645 0.0345691504157843
0.15050752537627 0.0345755333771604
0.153957697884895 0.0345819134005833
0.15740787039352 0.0345882904839919
0.160858042902145 0.0345946646253255
0.16430821541077 0.0346010358225244
0.167758387919395 0.0346074040735295
0.17120856042802 0.0346137693762821
0.174658732936646 0.0346201317287245
0.178108905445274 0.0346264911287996
0.181559077953899 0.0346328475744509
0.185009250462524 0.0346392010636226
0.18845942297115 0.0346455515942595
0.191909595479775 0.0346518991643073
0.1953597679884 0.0346582437717121
0.198809940497025 0.034664585414421
0.20226011300565 0.0346709240903816
0.205710285514275 0.034677259797542
0.2091604580229 0.0346835925338514
0.212610630531525 0.0346899222972594
0.216060803040154 0.0346962490857163
0.219510975548779 0.0347025728971733
0.222961148057404 0.0347088937295819
0.226411320566029 0.0347152115808947
0.229861493074655 0.0347215264490647
0.23331166558328 0.0347278383320458
0.236761838091905 0.0347341472277926
0.24021201060053 0.03474045313426
0.243662183109155 0.0347467560494042
0.24711235561778 0.0347530559711816
0.250562528126405 0.0347593528975496
0.254012700635034 0.0347656468264662
0.257462873143659 0.03477193775589
0.260913045652284 0.0347782256837804
0.264363218160909 0.0347845106080976
0.267813390669534 0.0347907925268022
0.271263563178159 0.034797071437856
0.274713735686785 0.034803347339221
0.27816390819541 0.0348096202288601
0.281614080704035 0.0348158901047371
0.28506425321266 0.0348221569648161
0.288514425721285 0.0348284208070624
0.29196459822991 0.0348346816294416
0.295414770738539 0.0348409394299202
0.298864943247164 0.0348471942064654
0.302315115755789 0.0348534459570451
0.305765288264414 0.0348596946796279
0.309215460773039 0.0348659403721832
0.312665633281664 0.0348721830326809
0.31611580579029 0.0348784226590919
0.319565978298915 0.0348846592493877
0.32301615080754 0.0348908928015404
0.326466323316165 0.0348971233135231
0.32991649582479 0.0349033507833093
0.333366668333419 0.0349095752088734
0.336816840842044 0.0349157965881906
0.340267013350669 0.0349220149192367
0.343717185859294 0.0349282301999883
0.347167358367919 0.0349344424284226
0.350617530876544 0.0349406516025177
0.354067703385169 0.0349468577202523
0.357517875893794 0.0349530607796059
0.36096804840242 0.0349592607785588
0.364418220911045 0.0349654577150919
0.36786839341967 0.0349716515871868
0.371318565928298 0.0349778423928261
0.374768738436924 0.0349840301299928
0.378218910945549 0.034990214796671
0.381669083454174 0.0349963963908451
0.385119255962799 0.0350025749105007
0.388569428471424 0.0350087503536238
0.392019600980049 0.0350149227182014
0.395469773488674 0.035021092002221
0.398919945997299 0.0350272582036709
0.402370118505925 0.0350334213205404
0.40582029101455 0.0350395813508192
0.409270463523178 0.035045738292498
0.412720636031803 0.0350518921435682
0.416170808540429 0.0350580429020217
0.419620981049054 0.0350641905658515
0.423071153557679 0.0350703351330513
0.426521326066304 0.0350764766016152
0.429971498574929 0.0350826149695386
0.433421671083554 0.0350887502348172
0.436871843592179 0.0350948823954477
0.440322016100804 0.0351010114494275
0.443772188609429 0.0351071373947548
0.447222361118055 0.0351132602294284
0.450672533626683 0.035119379951448
0.454122706135308 0.035125496558814
0.457572878643933 0.0351316100495278
0.461023051152559 0.0351377204215911
0.464473223661184 0.0351438276730069
0.467923396169809 0.0351499318017785
0.471373568678434 0.0351560328059102
0.474823741187059 0.0351621306834071
0.478273913695684 0.035168225432275
0.481724086204309 0.0351743170505204
0.485174258712934 0.0351804055361508
0.488624431221563 0.0351864908871742
0.492074603730188 0.0351925731015996
0.495524776238813 0.0351986521774366
0.498974948747438 0.0352047281126956
0.502425121256064 0.035210800905388
0.505875293764689 0.0352168705535257
0.509325466273314 0.0352229370551214
0.512775638781939 0.0352290004081889
0.516225811290564 0.0352350606107424
0.519675983799189 0.0352411176607971
0.523126156307814 0.035247171556369
0.526576328816443 0.0352532222954746
0.530026501325068 0.0352592698761315
0.533476673833693 0.035265314296358
0.536926846342318 0.0352713555541732
0.540377018850943 0.035277393647597
0.543827191359568 0.0352834285746499
0.547277363868194 0.0352894603333534
0.550727536376819 0.0352954889217298
0.554177708885444 0.0353015143378021
0.557627881394069 0.0353075365795942
0.561078053902694 0.0353135556451306
0.564528226411323 0.0353195715324367
0.567978398919948 0.0353255842395389
0.571428571428573 0.0353315937644641
0.574878743937198 0.0353376001052402
0.578328916445823 0.0353436032598957
0.581779088954448 0.0353496032264601
0.585229261463073 0.0353556000029636
0.588679433971699 0.0353615935874373
0.592129606480324 0.035367583977913
0.595579778988949 0.0353735711724233
0.599029951497574 0.0353795551690018
0.602480124006199 0.0353855359656826
0.605930296514828 0.0353915135605009
0.609380469023453 0.0353974879514924
0.612830641532078 0.0354034591366941
0.616280814040703 0.0354094271141433
0.619730986549328 0.0354153918818783
0.623181159057953 0.0354213534379384
0.626631331566578 0.0354273117803635
0.630081504075203 0.0354332669071944
0.633531676583829 0.0354392188164726
0.636981849092454 0.0354451675062406
0.640432021601079 0.0354511129745416
0.643882194109707 0.0354570552194197
0.647332366618333 0.0354629942389198
0.650782539126958 0.0354689300310875
0.654232711635583 0.0354748625939695
0.657682884144208 0.035480791925613
0.661133056652833 0.0354867180240663
0.664583229161458 0.0354926408873784
0.668033401670083 0.0354985605135991
0.671483574178708 0.0355044769007791
0.674933746687334 0.0355103900469699
0.678383919195959 0.0355162999502239
0.681834091704587 0.0355222066085942
0.685284264213212 0.0355281100201349
0.688734436721838 0.0355340101829007
0.692184609230463 0.0355399070949474
0.695634781739088 0.0355458007543315
0.699084954247713 0.0355516911591104
0.702535126756338 0.0355575783073422
0.705985299264963 0.0355634621970861
0.709435471773588 0.0355693428264018
0.712885644282213 0.0355752201933502
0.716335816790838 0.0355810942959927
0.719785989299467 0.0355869651323919
0.723236161808092 0.0355928327006109
0.726686334316717 0.0355986969987139
0.730136506825342 0.0356045580247659
0.733586679333968 0.0356104157768327
0.737036851842593 0.0356162702529809
0.740487024351218 0.035622121451278
0.743937196859843 0.0356279693697924
0.747387369368468 0.0356338140065934
0.750837541877093 0.0356396553597511
0.754287714385718 0.0356454934273362
0.757737886894343 0.0356513282074207
0.761188059402972 0.0356571596980772
0.764638231911597 0.0356629878973793
0.768088404420222 0.0356688128034011
0.771538576928847 0.0356746344142181
0.774988749437473 0.0356804527279063
0.778438921946098 0.0356862677425427
0.781889094454723 0.035692079456205
0.785339266963348 0.035697887866972
0.788789439471973 0.0357036929729232
0.792239611980598 0.035709494772139
0.795689784489223 0.0357152932627008
0.799139956997852 0.0357210884426907
0.802590129506477 0.0357268803101917
0.806040302015102 0.0357326688632878
0.809490474523727 0.0357384541000636
0.812940647032352 0.035744236018605
0.816390819540977 0.0357500146169983
0.819840992049603 0.035755789893331
0.823291164558228 0.0357615618456914
0.826741337066853 0.0357673304721686
0.830191509575478 0.0357730957708528
0.833641682084103 0.0357788577398346
0.837091854592732 0.0357846163772062
0.840542027101357 0.0357903716810599
0.843992199609982 0.0357961236494895
0.847442372118607 0.0358018722805895
0.850892544627232 0.035807617572455
0.854342717135857 0.0358133595231824
0.857792889644482 0.0358190981308688
0.861243062153108 0.0358248333936122
0.864693234661733 0.0358305653095114
0.868143407170358 0.0358362938766663
0.871593579678983 0.0358420190931775
0.875043752187612 0.0358477409571466
0.878493924696237 0.035853459466676
0.881944097204862 0.0358591746198691
0.885394269713487 0.0358648864148302
0.888844442222112 0.0358705948496644
0.892294614730737 0.0358762999224778
0.895744787239362 0.0358820016313773
0.899194959747987 0.0358876999744707
0.902645132256612 0.0358933949498668
0.906095304765238 0.0358990865556753
0.909545477273863 0.0359047747900067
0.912995649782488 0.0359104596509725
0.916445822291116 0.035916141136685
0.919895994799742 0.0359218192452575
0.923346167308367 0.0359274939748042
0.926796339816992 0.0359331653234402
0.930246512325617 0.0359388332892815
0.933696684834242 0.0359444978704449
0.937146857342867 0.0359501590650484
0.940597029851492 0.0359558168712106
0.944047202360117 0.0359614712870513
0.947497374868743 0.0359671223106908
0.950947547377368 0.0359727699402508
0.954397719885996 0.0359784141738537
0.957847892394621 0.0359840550096227
0.961298064903247 0.035989692445682
0.964748237411872 0.035995326480157
0.968198409920497 0.0360009571111735
0.971648582429122 0.0360065843368586
0.975098754937747 0.0360122081553403
0.978548927446372 0.0360178285647473
0.981999099954997 0.0360234455632095
0.985449272463622 0.0360290591488576
0.988899444972247 0.0360346693198231
0.992349617480876 0.0360402760742386
0.995799789989501 0.0360458794102376
0.999249962498126 0.0360514793259546
1.00270013500675 0.0360570758195248
1.00615030751538 0.0360626688890845
1.009600480024 0.036068258532771
1.01305065253263 0.0360738447487224
1.01650082504125 0.0360794275350778
1.01995099754988 0.0360850068899771
1.0234011700585 0.0360905828115614
1.02685134256713 0.0360961552979726
1.03030151507576 0.0361017243473534
1.03375168758438 0.0361072899578477
1.03720186009301 0.0361128521276001
1.04065203260163 0.0361184108547564
1.04410220511026 0.0361239661374632
1.04755237761888 0.0361295179738679
1.05100255012751 0.036135066362119
1.05445272263613 0.0361406113003662
1.05790289514476 0.0361461527867596
1.06135306765338 0.0361516908194506
1.06480324016201 0.0361572253965916
1.06825341267063 0.0361627565163358
1.07170358517926 0.0361682841768374
1.07515375768789 0.0361738083762514
1.07860393019651 0.0361793291127341
1.08205410270514 0.0361848463844425
1.08550427521376 0.0361903601895345
1.08895444772239 0.0361958705261692
1.09240462023101 0.0362013773925065
1.09585479273964 0.0362068807867072
1.09930496524826 0.0362123807069332
1.10275513775689 0.0362178771513474
1.10620531026551 0.0362233701181134
1.10965548277414 0.0362288596053961
1.11310565528277 0.0362343456113611
1.11655582779139 0.0362398281341751
1.12000600030002 0.0362453071720057
1.12345617280864 0.0362507827230215
1.12690634531727 0.036256254785392
1.13035651782589 0.0362617233572879
1.13380669033452 0.0362671884368806
1.13725686284314 0.0362726500223426
1.14070703535177 0.0362781081118474
1.14415720786039 0.0362835627035693
1.14760738036902 0.0362890137956837
1.15105755287765 0.0362944613863672
1.15450772538627 0.0362999054737969
1.1579578978949 0.0363053460561512
1.16140807040352 0.0363107831316095
1.16485824291215 0.0363162166983519
1.16830841542077 0.0363216467545599
1.1717585879294 0.0363270732984156
1.17520876043802 0.0363324963281022
1.17865893294665 0.036337915841804
1.18210910545527 0.0363433318377062
1.1855592779639 0.036348744313995
1.18900945047253 0.0363541532688575
1.19245962298115 0.0363595587004818
1.19590979548978 0.0363649606070573
1.1993599679984 0.0363703589867739
1.20281014050703 0.0363757538378228
1.20626031301565 0.0363811451583961
1.20971048552428 0.036386532946687
1.2131606580329 0.0363919172008896
1.21661083054153 0.0363972979191989
1.22006100305015 0.036402675099811
1.22351117555878 0.0364080487409231
1.22696134806741 0.0364134188407333
1.23041152057603 0.0364187853974406
1.23386169308466 0.0364241484092451
1.23731186559328 0.0364295078743479
1.24076203810191 0.0364348637909512
1.24421221061053 0.036440216157258
1.24766238311916 0.0364455649714724
1.25111255562778 0.0364509102317995
1.25456272813641 0.0364562519364454
1.25801290064503 0.0364615900836173
1.26146307315366 0.0364669246715233
1.26491324566229 0.0364722556983725
1.26836341817091 0.036477583162375
1.27181359067954 0.0364829070617421
1.27526376318816 0.0364882273946859
1.27871393569679 0.0364935441594195
1.28216410820541 0.0364988573541572
1.28561428071404 0.0365041669771141
1.28906445322266 0.0365094730265066
1.29251462573129 0.0365147755005518
1.29596479823991 0.036520074397468
1.29941497074854 0.0365253697154745
1.30286514325716 0.0365306614527915
1.30631531576579 0.0365359496076405
1.30976548827442 0.0365412341782437
1.31321566078304 0.0365465151628245
1.31666583329167 0.0365517925596073
1.32011600580029 0.0365570663668175
1.32356617830892 0.0365623365826816
1.32701635081754 0.036567603205427
1.33046652332617 0.0365728662332822
1.33391669583479 0.0365781256644767
1.33736686834342 0.0365833814972411
1.34081704085204 0.036588633729807
1.34426721336067 0.036593882360407
1.3477173858693 0.0365991273872747
1.35116755837792 0.0366043688086448
1.35461773088655 0.036609606622753
1.35806790339517 0.0366148408278362
1.3615180759038 0.036620071422132
1.36496824841242 0.0366252984038793
1.36841842092105 0.0366305217713179
1.37186859342967 0.0366357415226888
1.3753187659383 0.0366409576562339
1.37876893844692 0.0366461701701963
1.38221911095555 0.0366513790628198
1.38566928346417 0.0366565843323497
1.3891194559728 0.036661785977032
1.39256962848143 0.0366669839951138
1.39601980099005 0.0366721783848435
1.39946997349868 0.0366773691444702
1.4029201460073 0.0366825562722442
1.40637031851593 0.036687739766417
1.40982049102455 0.0366929196252409
1.41327066353318 0.0366980958469694
1.4167208360418 0.036703268429857
1.42017100855043 0.0367084373721592
1.42362118105905 0.0367136026721327
1.42707135356768 0.0367187643280351
1.4305215260763 0.0367239223381252
1.43397169858493 0.0367290767006627
1.43742187109356 0.0367342274139086
1.44087204360218 0.0367393744761246
1.44432221611081 0.0367445178855739
1.44777238861943 0.0367496576405203
1.45122256112806 0.036754793739229
1.45467273363668 0.0367599261799662
1.45812290614531 0.036765054960999
1.46157307865393 0.0367701800805958
1.46502325116256 0.0367753015370258
1.46847342367118 0.0367804193285596
1.47192359617981 0.0367855334534685
1.47537376868843 0.0367906439100251
1.47882394119706 0.0367957506965031
1.48227411370569 0.0368008538111772
1.48572428621431 0.036805953252323
1.48917445872294 0.0368110490182175
1.49262463123156 0.0368161411071386
1.49607480374019 0.0368212295173652
1.49952497624881 0.0368263142471774
1.50297514875744 0.0368313952948564
1.50642532126606 0.0368364726586843
1.50987549377469 0.0368415463369444
1.51332566628331 0.0368466163279212
1.51677583879194 0.0368516826299001
1.52022601130057 0.0368567452411676
1.52367618380919 0.0368618041600113
1.52712635631782 0.03686685938472
1.53057652882644 0.0368719109135834
1.53402670133507 0.0368769587448924
1.53747687384369 0.036882002876939
1.54092704635232 0.0368870433080162
1.54437721886094 0.0368920800364181
1.54782739136957 0.03689711306044
1.55127756387819 0.0369021423783782
1.55472773638682 0.0369071679885301
1.55817790889544 0.0369121898891941
1.56162808140407 0.03691720807867
1.5650782539127 0.0369222225552583
1.56852842642132 0.0369272333172609
1.57197859892995 0.0369322403629805
1.57542877143857 0.0369372436907213
1.5788789439472 0.0369422432987883
1.58232911645582 0.0369472391854876
1.58577928896445 0.0369522313491265
1.58922946147307 0.0369572197880134
1.5926796339817 0.0369622045004577
1.59612980649032 0.0369671854847701
1.59957997899895 0.0369721627392622
1.60303015150757 0.0369771362622468
1.6064803240162 0.0369821060520377
1.60993049652483 0.0369870721069501
1.61338066903345 0.0369920344252999
1.61683084154208 0.0369969930054044
1.6202810140507 0.037001947845582
1.62373118655933 0.037006898944152
1.62718135906795 0.037011846299435
1.63063153157658 0.0370167899097526
1.6340817040852 0.0370217297734277
1.63753187659383 0.037026665888784
1.64098204910245 0.0370315982541467
1.64443222161108 0.0370365268678417
1.6478823941197 0.0370414517281964
1.65133256662833 0.0370463728335391
1.65478273913696 0.0370512901821993
1.65823291164558 0.0370562037725075
1.66168308415421 0.0370611136027954
1.66513325666283 0.037066019671396
1.66858342917146 0.037070921976643
1.67203360168008 0.0370758205168717
1.67548377418871 0.0370807152904182
1.67893394669733 0.0370856062956199
1.68238411920596 0.0370904935308151
1.68583429171458 0.0370953769943435
1.68928446422321 0.0371002566845458
1.69273463673184 0.0371051325997638
1.69618480924046 0.0371100047383405
1.69963498174909 0.0371148730986199
1.70308515425771 0.0371197376789474
1.70653532676634 0.0371245984776692
1.70998549927496 0.037129455493133
1.71343567178359 0.0371343087236872
1.71688584429221 0.0371391581676817
1.72033601680084 0.0371440038234674
1.72378618930946 0.0371488456893963
1.72723636181809 0.0371536837638216
1.73068653432672 0.0371585180450976
1.73413670683534 0.0371633485315798
1.73758687934397 0.0371681752216248
1.74103705185259 0.0371729981135903
1.74448722436122 0.0371778172058352
1.74793739686984 0.0371826324967196
1.75138756937847 0.0371874439846046
1.75483774188709 0.0371922516678526
1.75828791439572 0.0371970555448269
1.76173808690434 0.0372018556138923
1.76518825941297 0.0372066518734145
1.7686384319216 0.0372114443217605
1.77208860443022 0.0372162329572982
1.77553877693885 0.0372210177783969
1.77898894944747 0.037225798783427
1.7824391219561 0.03723057597076
1.78588929446472 0.0372353493387686
1.78933946697335 0.0372401188858266
1.79278963948197 0.0372448846103089
1.7962398119906 0.0372496465105919
1.79968998449922 0.0372544045850527
1.80314015700785 0.0372591588320698
1.80659032951647 0.0372639092500228
1.8100405020251 0.0372686558372926
1.81349067453373 0.0372733985922611
1.81694084704235 0.0372781375133113
1.82039101955098 0.0372828725988276
1.8238411920596 0.0372876038471954
1.82729136456823 0.0372923312568013
1.83074153707685 0.0372970548260331
1.83419170958548 0.0373017745532797
1.8376418820941 0.0373064904369312
1.84109205460273 0.0373112024753788
1.84454222711135 0.0373159106670151
1.84799239961998 0.0373206150102336
1.85144257212861 0.0373253155034292
1.85489274463723 0.0373300121449977
1.85834291714586 0.0373347049333364
1.86179308965448 0.0373393938668435
1.86524326216311 0.0373440789439185
1.86869343467173 0.037348760162962
1.87214360718036 0.037353437522376
1.87559377968898 0.0373581110205633
1.87904395219761 0.0373627806559283
1.88249412470623 0.0373674464268763
1.88594429721486 0.0373721083318138
1.88939446972349 0.0373767663691485
1.89284464223211 0.0373814205372895
1.89629481474074 0.0373860708346467
1.89974498724936 0.0373907172596315
1.90319515975799 0.0373953598106564
1.90664533226661 0.037399998486135
1.91009550477524 0.0374046332844822
1.91354567728386 0.0374092642041139
1.91699584979249 0.0374138912434474
1.92044602230111 0.0374185144009012
1.92389619480974 0.0374231336748948
1.92734636731837 0.037427749063849
1.93079653982699 0.0374323605661859
1.93424671233562 0.0374369681803285
1.93769688484424 0.0374415719047013
1.94114705735287 0.0374461717377298
1.94459722986149 0.0374507676778408
1.94804740237012 0.0374553597234624
1.95149757487874 0.0374599478730235
1.95494774738737 0.0374645321249546
1.95839791989599 0.0374691124776873
1.96184809240462 0.0374736889296543
1.96529826491325 0.0374782614792896
1.96874843742187 0.0374828301250284
1.9721986099305 0.0374873948653069
1.97564878243912 0.0374919556985629
1.97909895494775 0.037496512623235
1.98254912745637 0.0375010656377632
1.985999299965 0.0375056147405888
1.98944947247362 0.0375101599301542
1.99289964498225 0.0375147012049029
1.99634981749087 0.0375192385632797
1.9997999899995 0.0375237720037308
2.00325016250813 0.0375283015247033
2.00670033501675 0.0375328271246457
2.01015050752538 0.0375373488020076
2.013600680034 0.03754186655524
2.01705085254263 0.0375463803827949
2.02050102505125 0.0375508902831256
2.02395119755988 0.0375553962546867
2.0274013700685 0.0375598982959339
2.03085154257713 0.0375643964053241
2.03430171508575 0.0375688905813156
2.03775188759438 0.0375733808223678
2.04120206010301 0.0375778671269412
2.04465223261163 0.0375823494934978
2.04810240512026 0.0375868279205005
2.05155257762888 0.0375913024064137
2.05500275013751 0.0375957729497029
2.05845292264613 0.0376002395488348
2.06190309515476 0.0376047022022775
2.06535326766338 0.0376091609085
2.06880344017201 0.0376136156659728
2.07225361268063 0.0376180664731676
2.07570378518926 0.0376225133285573
2.07915395769789 0.0376269562306159
2.08260413020651 0.0376313951778188
2.08605430271514 0.0376358301686426
2.08950447522376 0.0376402612015651
2.09295464773239 0.0376446882750654
2.09640482024101 0.0376491113876236
2.09985499274964 0.0376535305377214
2.10330516525826 0.0376579457238415
2.10675533776689 0.0376623569444678
2.11020551027551 0.0376667641980857
2.11365568278414 0.0376711674831815
2.11710585529276 0.0376755667982429
2.12055602780139 0.037679962141759
2.12400620031002 0.03768435351222
2.12745637281864 0.0376887409081171
2.13090654532727 0.0376931243279432
2.13435671783589 0.0376975037701921
2.13780689034452 0.0377018792333591
2.14125706285314 0.0377062507159404
2.14470723536177 0.0377106182164339
2.14815740787039 0.0377149817333383
2.15160758037902 0.0377193412651539
2.15505775288764 0.0377236968103821
2.15850792539627 0.0377280483675255
2.1619580979049 0.037732395935088
2.16540827041352 0.0377367395115748
2.16885844292215 0.0377410790954923
2.17230861543077 0.0377454146853481
2.1757587879394 0.0377497462796513
2.17920896044802 0.037754073876912
2.18265913295665 0.0377583974756415
2.18610930546527 0.0377627170743527
2.1895594779739 0.0377670326715594
2.19300965048252 0.0377713442657769
2.19645982299115 0.0377756518555216
2.19990999549978 0.0377799554393113
2.2033601680084 0.037784255015665
2.20681034051703 0.0377885505831029
2.21026051302565 0.0377928421401465
2.21371068553428 0.0377971296853186
2.2171608580429 0.0378014132171433
2.22061103055153 0.0378056927341459
2.22406120306015 0.037809968234853
2.22751137556878 0.0378142397177924
2.2309615480774 0.0378185071814932
2.23441172058603 0.0378227706244859
2.23786189309466 0.037827030045302
2.24131206560328 0.0378312854424745
2.24476223811191 0.0378355368145377
2.24821241062053 0.0378397841600269
2.25166258312916 0.0378440274774789
2.25511275563778 0.0378482667654318
2.25856292814641 0.0378525020224249
2.26201310065503 0.0378567332469986
2.26546327316366 0.0378609604376949
2.26891344567228 0.0378651835930569
2.27236361818091 0.037869402711629
2.27581379068954 0.0378736177919569
2.27926396319816 0.0378778288325875
2.28271413570679 0.037882035832069
2.28616430821541 0.0378862387889511
2.28961448072404 0.0378904377017846
2.29306465323266 0.0378946325691214
2.29651482574129 0.0378988233895151
2.29996499824991 0.0379030101615202
2.30341517075854 0.0379071928836927
2.30686534326716 0.0379113715545898
2.31031551577579 0.0379155461727701
2.31376568828442 0.0379197167367934
2.31721586079304 0.0379238832452208
2.32066603330167 0.0379280456966147
2.32411620581029 0.0379322040895387
2.32756637831892 0.0379363584225578
2.33101655082754 0.0379405086942384
2.33446672333617 0.0379446549031479
2.33791689584479 0.0379487970478552
2.34136706835342 0.0379529351269305
2.34481724086204 0.0379570691389452
2.34826741337067 0.037961199082472
2.3517175858793 0.0379653249560851
2.35516775838792 0.0379694467583597
2.35861793089655 0.0379735644878724
2.36206810340517 0.0379776781432013
2.3655182759138 0.0379817877229255
2.36896844842242 0.0379858932256256
2.37241862093105 0.0379899946498835
2.37586879343967 0.0379940919942822
2.3793189659483 0.0379981852574063
2.38276913845692 0.0380022744378415
2.38621931096555 0.0380063595341748
2.38966948347418 0.0380104405449946
2.3931196559828 0.0380145174688906
2.39656982849143 0.0380185903044538
2.40002000100005 0.0380226590502765
2.40347017350868 0.0380267237049523
2.4069203460173 0.038030784267076
2.41037051852593 0.0380348407352439
2.41382069103455 0.0380388931080537
2.41727086354318 0.038042941384104
2.4207210360518 0.038046985561995
2.42417120856043 0.0380510256403283
2.42762138106905 0.0380550616177067
2.43107155357768 0.0380590934927342
2.43452172608631 0.0380631212640163
2.43797189859493 0.0380671449301597
2.44142207110356 0.0380711644897725
2.44487224361218 0.038075179941464
2.44832241612081 0.038079191283845
2.45177258862943 0.0380831985155276
2.45522276113806 0.0380872016351249
2.45867293364668 0.0380912006412518
2.46212310615531 0.0380951955325242
2.46557327866393 0.0380991863075595
2.46902345117256 0.0381031729649762
2.47247362368119 0.0381071555033943
2.47592379618981 0.0381111339214351
2.47937396869844 0.0381151082177214
2.48282414120706 0.0381190783908769
2.48627431371569 0.038123044439527
2.48972448622431 0.0381270063622983
2.49317465873294 0.0381309641578188
2.49662483124156 0.0381349178247176
2.50007500375019 0.0381388673616255
2.50352517625881 0.0381428127671743
2.50697534876744 0.0381467540399974
2.51042552127607 0.0381506911787292
2.51387569378469 0.0381546241820059
2.51732586629332 0.0381585530484646
2.52077603880194 0.0381624777767439
2.52422621131057 0.0381663983654839
2.52767638381919 0.0381703148133258
2.53112655632782 0.0381742271189122
2.53457672883644 0.0381781352808871
2.53802690134507 0.0381820392978958
2.54147707385369 0.038185939168585
2.54492724636232 0.0381898348916027
2.54837741887095 0.0381937264655981
2.55182759137957 0.038197613889222
2.5552777638882 0.0382014971611265
2.55872793639682 0.0382053762799648
2.56217810890545 0.0382092512443918
2.56562828141407 0.0382131220530634
2.5690784539227 0.0382169887046371
2.57252862643132 0.0382208511977716
2.57597879893995 0.0382247095311271
2.57942897144857 0.038228563703365
2.5828791439572 0.0382324137131482
2.58632931646583 0.0382362595591407
2.58977948897445 0.0382401012400082
2.59322966148308 0.0382439387544174
2.5966798339917 0.0382477721010367
2.60013000650033 0.0382516012785356
2.60358017900895 0.038255426285585
2.60703035151758 0.0382592471208572
2.6104805240262 0.0382630637830259
2.61393069653483 0.0382668762707661
2.61738086904345 0.0382706845827541
2.62083104155208 0.0382744887176677
2.62428121406071 0.0382782886741859
2.62773138656933 0.0382820844509893
2.63118155907796 0.0382858760467596
2.63463173158658 0.0382896634601799
2.63808190409521 0.0382934466899349
2.64153207660383 0.0382972257347104
2.64498224911246 0.0383010005931936
2.64843242162108 0.0383047712640733
2.65188259412971 0.0383085377460394
2.65533276663833 0.0383123000377833
2.65878293914696 0.0383160581379976
2.66223311165558 0.0383198120453765
2.66568328416421 0.0383235617586155
2.66913345667284 0.0383273072764115
2.67258362918146 0.0383310485974625
2.67603380169009 0.0383347857204682
2.67948397419871 0.0383385186441295
2.68293414670734 0.0383422473671488
2.68638431921596 0.0383459718882298
2.68983449172459 0.0383496922060776
2.69328466423321 0.0383534083193985
2.69673483674184 0.0383571202269005
2.70018500925046 0.0383608279272926
2.70363518175909 0.0383645314192856
2.70708535426771 0.0383682307015914
2.71053552677634 0.0383719257729232
2.71398569928497 0.0383756166319959
2.71743587179359 0.0383793032775255
2.72088604430222 0.0383829857082295
2.72433621681084 0.0383866639228267
2.72778638931947 0.0383903379200375
2.73123656182809 0.0383940076985834
2.73468673433672 0.0383976732571874
2.73813690684534 0.038401334594574
2.74158707935397 0.0384049917094689
2.74503725186259 0.0384086446005994
2.74848742437122 0.0384122932666938
2.75193759687984 0.0384159377064823
2.75538776938847 0.0384195779186961
2.7588379418971 0.038423213902068
2.76228811440572 0.0384268456553321
2.76573828691435 0.0384304731772238
2.76918845942297 0.0384340964664801
2.7726386319316 0.0384377155218393
2.77608880444022 0.038441330342041
2.77953897694885 0.0384449409258264
2.78298914945747 0.0384485472719378
2.7864393219661 0.0384521493791192
2.78988949447472 0.0384557472461159
2.79333966698335 0.0384593408716744
2.79678983949198 0.0384629302545429
2.8002400120006 0.0384665153934707
2.80369018450923 0.0384700962872088
2.80714035701785 0.0384736729345094
2.81059052952648 0.0384772453341262
2.8140407020351 0.0384808134848142
2.81749087454373 0.0384843773853298
2.82094104705235 0.038487937034431
2.82439121956098 0.038491492430877
2.8278413920696 0.0384950435734284
2.83129156457823 0.0384985904608473
2.83474173708685 0.0385021330918973
2.83819190959548 0.0385056714653432
2.84164208210411 0.0385092055799512
2.84509225461273 0.0385127354344891
2.84854242712136 0.038516261027726
2.85199259962998 0.0385197823584324
2.85544277213861 0.0385232994253803
2.85889294464723 0.0385268122273429
2.86234311715586 0.038530320763095
2.86579328966448 0.0385338250314127
2.86924346217311 0.0385373250310737
2.87269363468173 0.038540820760857
2.87614380719036 0.0385443122195429
2.87959397969898 0.0385477994059132
2.88304415220761 0.0385512823187511
2.88649432471624 0.0385547609568414
2.88994449722486 0.0385582353189701
2.89339466973349 0.0385617054039246
2.89684484224211 0.0385651712104939
2.90029501475074 0.0385686327374682
2.90374518725936 0.0385720899836393
2.90719535976799 0.0385755429478005
2.91064553227661 0.0385789916287461
2.91409570478524 0.0385824360252723
2.91754587729386 0.0385858761361765
2.92099604980249 0.0385893119602575
2.92444622231111 0.0385927434963155
2.92789639481974 0.0385961707431524
2.93134656732837 0.0385995936995711
2.93479673983699 0.0386030123643763
2.93824691234562 0.0386064267363739
2.94169708485424 0.0386098368143713
2.94514725736287 0.0386132425971773
2.94859742987149 0.0386166440836022
2.95204760238012 0.0386200412724578
2.95549777488874 0.038623434162557
2.95894794739737 0.0386268227527145
2.96239811990599 0.0386302070417462
2.96584829241462 0.0386335870284696
2.96929846492325 0.0386369627117034
2.97274863743187 0.038640334090268
2.9761988099405 0.0386437011629851
2.97964898244912 0.0386470639286777
2.98309915495775 0.0386504223861706
2.98654932746637 0.0386537765342897
2.989999499975 0.0386571263718625
2.99344967248362 0.0386604718977179
2.99689984499225 0.0386638131106861
3.00035001750088 0.0386671500095991
3.0038001900095 0.0386704825932899
3.00725036251813 0.0386738108605932
3.01070053502675 0.0386771348103452
3.01415070753538 0.0386804544413834
3.017600880044 0.0386837697525466
3.02105105255263 0.0386870807426755
3.02450122506125 0.0386903874106118
3.02795139756988 0.0386936897551988
3.03140157007851 0.0386969877752812
3.03485174258713 0.0387002814697054
3.03830191509576 0.0387035708373189
3.04175208760438 0.0387068558769708
3.04520226011301 0.0387101365875117
3.04865243262163 0.0387134129677936
3.05210260513026 0.0387166850166698
3.05555277763888 0.0387199527329953
3.05900295014751 0.0387232161156264
3.06245312265613 0.038726475163421
3.06590329516476 0.0387297298752382
3.06935346767339 0.0387329802499387
3.07280364018201 0.0387362262863848
3.07625381269064 0.0387394679834399
3.07970398519926 0.0387427053399692
3.08315415770789 0.0387459383548392
3.08660433021651 0.0387491670269178
3.09005450272514 0.0387523913550744
3.09350467523376 0.03875561133818
3.09695484774239 0.0387588269751069
3.10040502025101 0.0387620382647288
3.10385519275964 0.0387652452059211
3.10730536526826 0.0387684477975604
3.11075553777689 0.0387716460385249
3.11420571028552 0.0387748399276943
3.11765588279414 0.0387780294639497
3.12110605530277 0.0387812146461736
3.12455622781139 0.03878439547325
3.12800640032002 0.0387875719440645
3.13145657282864 0.038790744057504
3.13490674533727 0.0387939118124568
3.13835691784589 0.038797075207813
3.14180709035452 0.0388002342424639
3.14525726286314 0.0388033889153021
3.14870743537177 0.0388065392252222
3.1521576078804 0.0388096851711197
3.15560778038902 0.038812826751892
3.15905795289765 0.0388159639664377
3.16250812540627 0.0388190968136569
3.1659582979149 0.0388222252924514
3.16940847042352 0.0388253494017242
3.17285864293215 0.0388284691403799
3.17630881544077 0.0388315845073245
3.1797589879494 0.0388346955014656
3.18320916045802 0.0388378021217121
3.18665933296665 0.0388409043669746
3.19010950547528 0.038844002236165
3.1935596779839 0.0388470957281966
3.19700985049253 0.0388501848419845
3.20046002300115 0.0388532695764449
3.20391019550978 0.0388563499304958
3.2073603680184 0.0388594259030564
3.21081054052703 0.0388624974930477
3.21426071303565 0.0388655646993917
3.21771088554428 0.0388686275210125
3.2211610580529 0.0388716859568351
3.22461123056153 0.0388747400057864
3.22806140307016 0.0388777896667945
3.23151157557878 0.0388808349387891
3.23496174808741 0.0388838758207015
3.23841192059603 0.0388869123114643
3.24186209310466 0.0388899444100116
3.24531226561328 0.0388929721152791
3.24876243812191 0.0388959954262039
3.25221261063053 0.0388990143417247
3.25566278313916 0.0389020288607815
3.25911295564778 0.0389050389823159
3.26256312815641 0.0389080447052709
3.26601330066504 0.0389110460285913
3.26946347317366 0.0389140429512229
3.27291364568229 0.0389170354721133
3.27636381819091 0.0389200235902116
3.27981399069954 0.0389230073044684
3.28326416320816 0.0389259866138355
3.28671433571679 0.0389289615172666
3.29016450822541 0.0389319320137166
3.29361468073404 0.038934898102142
3.29706485324266 0.0389378597815009
3.30051502575129 0.0389408170507527
3.30396519825992 0.0389437699088584
3.30741537076854 0.0389467183547805
3.31086554327717 0.0389496623874829
3.31431571578579 0.0389526020059311
3.31776588829442 0.0389555372090922
3.32121606080304 0.0389584679959345
3.32466623331167 0.0389613943654281
3.32811640582029 0.0389643163165445
3.33156657832892 0.0389672338482565
3.33501675083754 0.0389701469595387
3.33846692334617 0.038973055649367
3.3419170958548 0.038975959916719
3.34536726836342 0.0389788597605736
3.34881744087205 0.0389817551799112
3.35226761338067 0.038984646173714
3.3557177858893 0.0389875327409653
3.35916795839792 0.0389904148806502
3.36261813090655 0.0389932925917552
3.36606830341517 0.0389961658732683
3.3695184759238 0.0389990347241791
3.37296864843242 0.0390018991434784
3.37641882094105 0.039004759130159
3.37986899344968 0.0390076146832148
3.3833191659583 0.0390104658016413
3.38676933846693 0.0390133124844357
3.39021951097555 0.0390161547305966
3.39366968348418 0.0390189925391239
3.3971198559928 0.0390218259090194
3.40057002850143 0.0390246548392861
3.40402020101005 0.0390274793289287
3.40747037351868 0.0390302993769532
3.4109205460273 0.0390331149823674
3.41437071853593 0.0390359261441805
3.41782089104455 0.039038732861403
3.42127106355318 0.0390415351330472
3.42472123606181 0.0390443329581268
3.42817140857043 0.0390471263356571
3.43162158107906 0.0390499152646548
3.43507175358768 0.0390526997441381
3.43852192609631 0.039055479773127
3.44197209860493 0.0390582553506426
3.44542227111356 0.0390610264757077
3.44887244362218 0.0390637931473469
3.45232261613081 0.0390665553645859
3.45577278863943 0.039069313126452
3.45922296114806 0.0390720664319743
3.46267313365669 0.0390748152801832
3.46612330616531 0.0390775596701106
3.46957347867394 0.03908029960079
3.47302365118256 0.0390830350712565
3.47647382369119 0.0390857660805465
3.47992399619981 0.0390884926276981
3.48337416870844 0.0390912147117509
3.48682434121706 0.039093932331746
3.49027451372569 0.0390966454867262
3.49372468623431 0.0390993541757354
3.49717485874294 0.0391020583978195
3.50062503125157 0.0391047581520257
3.50407520376019 0.0391074534374026
3.50752537626882 0.0391101442530007
3.51097554877744 0.0391128305978717
3.51442572128607 0.039115512471069
3.51787589379469 0.0391181898716475
3.52132606630332 0.0391208627986635
3.52477623881194 0.0391235312511751
3.52822641132057 0.0391261952282416
3.53167658382919 0.0391288547289242
3.53512675633782 0.0391315097522854
3.53857692884645 0.0391341602973892
3.54202710135507 0.0391368063633013
3.5454772738637 0.0391394479490888
3.54892744637232 0.0391420850538205
3.55237761888095 0.0391447176765665
3.55582779138957 0.0391473458163987
3.5592779638982 0.0391499694723903
3.56272813640682 0.0391525886436162
3.56617830891545 0.0391552033291528
3.56962848142407 0.039157813528078
3.5730786539327 0.0391604192394713
3.57652882644133 0.0391630204624137
3.57997899894995 0.0391656171959877
3.58342917145858 0.0391682094392774
3.5868793439672 0.0391707971913685
3.59032951647583 0.0391733804513482
3.59377968898445 0.0391759592183052
3.59722986149308 0.0391785334913297
3.6006800340017 0.0391811032695135
3.60413020651033 0.0391836685519501
3.60758037901895 0.0391862293377343
3.61103055152758 0.0391887856259626
3.61448072403621 0.0391913374157329
3.61793089654483 0.0391938847061449
3.62138106905346 0.0391964274962997
3.62483124156208 0.0391989657852997
3.62828141407071 0.0392014995722494
3.63173158657933 0.0392040288562543
3.63518175908796 0.0392065536364219
3.63863193159658 0.0392090739118608
3.64208210410521 0.0392115896816817
3.64553227661383 0.0392141009449963
3.64898244912246 0.0392166077009182
3.65243262163109 0.0392191099485624
3.65588279413971 0.0392216076870456
3.65933296664834 0.0392241009154859
3.66278313915696 0.0392265896330031
3.66623331166559 0.0392290738387183
3.66968348417421 0.0392315535317544
3.67313365668284 0.0392340287112359
3.67658382919146 0.0392364993762886
3.68003400170009 0.03923896552604
3.68348417420871 0.0392414271596193
3.68693434671734 0.0392438842761569
3.69038451922597 0.0392463368747851
3.69383469173459 0.0392487849546376
3.69728486424322 0.0392512285148498
3.70073503675184 0.0392536675545583
3.70418520926047 0.0392561020729017
3.70763538176909 0.0392585320690199
3.71108555427772 0.0392609575420545
3.71453572678634 0.0392633784911486
3.71798589929497 0.0392657949154467
3.72143607180359 0.0392682068140952
3.72488624431222 0.0392706141862418
3.72833641682084 0.0392730170310359
3.73178658932947 0.0392754153476284
3.7352367618381 0.0392778091351717
3.73868693434672 0.0392801983928199
3.74213710685535 0.0392825831197286
3.74558727936397 0.039284963315055
3.7490374518726 0.0392873389779579
3.75248762438122 0.0392897101075975
3.75593779688985 0.0392920767031357
3.75938796939847 0.039294438763736
3.7628381419071 0.0392967962885634
3.76628831441572 0.0392991492767845
3.76973848692435 0.0393014977275675
3.77318865943298 0.039303841640082
3.7766388319416 0.0393061810134994
3.78008900445023 0.0393085158469925
3.78353917695885 0.0393108461397358
3.78698934946748 0.0393131718909054
3.7904395219761 0.0393154930996787
3.79388969448473 0.039317809765235
3.79733986699335 0.039320121886755
3.80079003950198 0.0393224294634209
3.8042402120106 0.0393247324944168
3.80769038451923 0.0393270309789281
3.81114055702785 0.0393293249161417
3.81459072953648 0.0393316143052464
3.81804090204511 0.0393338991454322
3.82149107455373 0.039336179435891
3.82494124706236 0.0393384551758162
3.82839141957098 0.0393407263644025
3.83184159207961 0.0393429930008467
3.83529176458823 0.0393452550843467
3.83874193709686 0.0393475126141021
3.84219210960548 0.0393497655893143
3.84564228211411 0.0393520140091861
3.84909245462273 0.0393542578729218
3.85254262713136 0.0393564971797275
3.85599279963998 0.0393587319288107
3.85944297214861 0.0393609621193806
3.86289314465724 0.0393631877506479
3.86634331716586 0.039365408821825
3.86979348967449 0.0393676253321257
3.87324366218311 0.0393698372807655
3.87669383469174 0.0393720446669615
3.88014400720036 0.0393742474899323
3.88359417970899 0.0393764457488983
3.88704435221761 0.0393786394430811
3.89049452472624 0.0393808285717043
3.89394469723486 0.0393830131339929
3.89739486974349 0.0393851931291734
3.90084504225212 0.039387368556474
3.90429521476074 0.0393895394151245
3.90774538726937 0.0393917057043562
3.91119555977799 0.0393938674234022
3.91464573228662 0.0393960245714968
3.91809590479524 0.0393981771478763
3.92154607730387 0.0394003251517784
3.92499624981249 0.0394024685824424
3.92844642232112 0.0394046074391091
3.93189659482974 0.0394067417210212
3.93534676733837 0.0394088714274225
3.93879693984699 0.039410996557559
3.94224711235562 0.0394131171106777
3.94569728486425 0.0394152330860276
3.94914745737287 0.0394173444828592
3.9525976298815 0.0394194513004244
3.95604780239012 0.039421553537977
3.95949797489875 0.0394236511947722
3.96294814740737 0.0394257442700668
3.966398319916 0.0394278327631194
3.96984849242462 0.0394299166731898
3.97329866493325 0.0394319959995398
3.97674883744187 0.0394340707414325
3.9801990099505 0.0394361408981329
3.98364918245912 0.0394382064689073
3.98709935496775 0.0394402674530238
3.99054952747638 0.039442323849752
3.993999699985 0.0394443756583631
3.99744987249363 0.03944642287813
4.00090004500225 0.0394484655083271
4.00435021751088 0.0394505035482304
4.0078003900195 0.0394525369971176
4.01125056252813 0.0394545658542678
4.01470073503675 0.039456590118962
4.01815090754538 0.0394586097904825
4.021601080054 0.0394606248681135
4.02505125256263 0.0394626353511405
4.02850142507125 0.0394646412388509
4.03195159757988 0.0394666425305334
4.03540177008851 0.0394686392254785
4.03885194259713 0.0394706313229784
4.04230211510576 0.0394726188223267
4.04575228761438 0.0394746017228186
4.04920246012301 0.0394765800237511
4.05265263263163 0.0394785537244226
4.05610280514026 0.0394805228241333
4.05955297764888 0.0394824873221849
4.06300315015751 0.0394844472178807
4.06645332266613 0.0394864025105255
4.06990349517476 0.0394883531994261
4.07335366768339 0.0394902992838904
4.07680384019201 0.0394922407632283
4.08025401270064 0.0394941776367511
4.08370418520926 0.0394961099037719
4.08715435771789 0.0394980375636051
4.09060453022651 0.0394999606155671
4.09405470273514 0.0395018790589756
4.09750487524376 0.03950379289315
4.10095504775239 0.0395057021174115
4.10440522026101 0.0395076067310826
4.10785539276964 0.0395095067334876
4.11130556527826 0.0395114021239524
4.11475573778689 0.0395132929018045
4.11820591029552 0.039515179066373
4.12165608280414 0.0395170606169887
4.12510625531277 0.0395189375529838
4.12855642782139 0.0395208098736924
4.13200660033002 0.03952267757845
4.13545677283864 0.0395245406665939
4.13890694534727 0.0395263991374627
4.14235711785589 0.039528252990397
4.14580729036452 0.0395301022247389
4.14925746287314 0.0395319468398318
4.15270763538177 0.0395337868350213
4.15615780789039 0.0395356222096541
4.15960798039902 0.0395374529630788
4.16305815290765 0.0395392790946455
4.16650832541627 0.039541100603706
4.1699584979249 0.0395429174896136
4.17340867043352 0.0395447297517235
4.17685884294215 0.0395465373893921
4.18030901545077 0.0395483404019778
4.1837591879594 0.0395501387888405
4.18720936046802 0.0395519325493416
4.19065953297665 0.0395537216828442
4.19410970548527 0.0395555061887131
4.1975598779939 0.0395572860663146
4.20101005050252 0.0395590613150169
4.20446022301115 0.0395608319341893
4.20791039551978 0.0395625979232033
4.2113605680284 0.0395643592814316
4.21481074053703 0.0395661160082488
4.21826091304565 0.039567868103031
4.22171108555428 0.0395696155651558
4.2251612580629 0.0395713583940028
4.22861143057153 0.0395730965889528
4.23206160308015 0.0395748301493886
4.23551177558878 0.0395765590746943
4.2389619480974 0.0395782833642559
4.24241212060603 0.0395800030174608
4.24586229311466 0.0395817180336982
4.24931246562328 0.0395834284123589
4.25276263813191 0.0395851341528353
4.25621281064053 0.0395868352545213
4.25966298314916 0.0395885317168127
4.26311315565778 0.0395902235391068
4.26656332816641 0.0395919107208024
4.27001350067503 0.0395935932613001
4.27346367318366 0.0395952711600022
4.27691384569228 0.0395969444163123
4.28036401820091 0.0395986130296361
4.28381419070953 0.0396002769993805
4.28726436321816 0.0396019363249543
4.29071453572679 0.0396035910057677
4.29416470823541 0.039605241041233
4.29761488074404 0.0396068864307635
4.30106505325266 0.0396085271737746
4.30451522576129 0.0396101632696832
4.30796539826991 0.0396117947179077
4.31141557077854 0.0396134215178685
4.31486574328716 0.0396150436689871
4.31831591579579 0.0396166611706872
4.32176608830441 0.0396182740223937
4.32521626081304 0.0396198822235334
4.32866643332166 0.0396214857735345
4.33211660583029 0.0396230846718272
4.33556677833892 0.0396246789178429
4.33901695084754 0.0396262685110151
4.34246712335617 0.0396278534507784
4.34591729586479 0.0396294337365696
4.34936746837342 0.0396310093678267
4.35281764088204 0.0396325803439897
4.35626781339067 0.0396341466644999
4.35971798589929 0.0396357083288004
4.36316815840792 0.039637265336336
4.36661833091654 0.039638817686553
4.37006850342517 0.0396403653788995
4.37351867593379 0.0396419084128252
4.37696884844242 0.0396434467877813
4.38041902095105 0.0396449805032208
4.38386919345967 0.0396465095585983
4.3873193659683 0.0396480339533699
4.39076953847692 0.0396495536869937
4.39421971098555 0.0396510687589291
4.39766988349417 0.0396525791686372
4.4011200560028 0.039654084915581
4.40457022851142 0.0396555859992247
4.40802040102005 0.0396570824190346
4.41147057352867 0.0396585741744784
4.4149207460373 0.0396600612650254
4.41837091854593 0.0396615436901467
4.42182109105455 0.039663021449315
4.42527126356318 0.0396644945420046
4.4287214360718 0.0396659629676914
4.43217160858043 0.0396674267258532
4.43562178108905 0.0396688858159691
4.43907195359768 0.0396703402375202
4.4425221261063 0.0396717899899889
4.44597229861493 0.0396732350728594
4.44942247112355 0.0396746754856177
4.45287264363218 0.0396761112277512
4.4563228161408 0.0396775422987492
4.45977298864943 0.0396789686981023
4.46322316115806 0.0396803904253031
4.46667333366668 0.0396818074798457
4.47012350617531 0.0396832198612259
4.47357367868393 0.039684627568941
4.47702385119256 0.0396860306024902
4.48047402370118 0.0396874289613741
4.48392419620981 0.0396888226450951
4.48737436871843 0.0396902116531572
4.49082454122706 0.0396915959850661
4.49427471373568 0.0396929756403291
4.49772488624431 0.0396943506184553
4.50117505875293 0.0396957209189552
4.50462523126156 0.039697086541341
4.50807540377019 0.0396984474851269
4.51152557627881 0.0396998037498283
4.51497574878744 0.0397011553349625
4.51842592129606 0.0397025022400483
4.52187609380469 0.0397038444646064
4.52532626631331 0.039705182008159
4.52877643882194 0.0397065148702299
4.53222661133056 0.0397078430503447
4.53567678383919 0.0397091665480305
4.53912695634781 0.0397104853628161
4.54257712885644 0.0397117994942321
4.54602730136507 0.0397131089418106
4.54947747387369 0.0397144137050854
4.55292764638232 0.039715713783592
4.55637781889094 0.0397170091768675
4.55982799139957 0.0397182998844506
4.56327816390819 0.0397195859058819
4.56672833641682 0.0397208672407033
4.57017850892544 0.0397221438884588
4.57362868143407 0.0397234158486936
4.57707885394269 0.0397246831209548
4.58052902645132 0.0397259457047913
4.58397919895995 0.0397272035997533
4.58742937146857 0.0397284568053929
4.5908795439772 0.0397297053212639
4.59432971648582 0.0397309491469216
4.59777988899445 0.039732188281923
4.60123006150307 0.0397334227258269
4.6046802340117 0.0397346524781937
4.60813040652032 0.0397358775385852
4.61158057902895 0.0397370979065653
4.61503075153757 0.0397383135816992
4.6184809240462 0.039739524563554
4.62193109655483 0.0397407308516983
4.62538126906345 0.0397419324457024
4.62883144157208 0.0397431293451385
4.6322816140807 0.03974432154958
4.63573178658933 0.0397455090586024
4.63918195909795 0.0397466918717827
4.64263213160658 0.0397478699886994
4.6460823041152 0.0397490434089329
4.64953247662383 0.0397502121320653
4.65298264913245 0.03975137615768
4.65643282164108 0.0397525354853625
4.6598829941497 0.0397536901146997
4.66333316665833 0.0397548400452803
4.66678333916696 0.0397559852766945
4.67023351167558 0.0397571258085345
4.67368368418421 0.0397582616403937
4.67713385669283 0.0397593927718675
4.68058402920146 0.0397605192025529
4.68403420171008 0.0397616409320485
4.68748437421871 0.0397627579599546
4.69093454672733 0.0397638702858733
4.69438471923596 0.0397649779094081
4.69783489174458 0.0397660808301644
4.70128506425321 0.0397671790477491
4.70473523676184 0.039768272561771
4.70818540927046 0.0397693613718403
4.71163558177909 0.039770445477569
4.71508575428771 0.0397715248785708
4.71853592679634 0.039772599574461
4.72198609930496 0.0397736695648566
4.72543627181359 0.0397747348493764
4.72888644432221 0.0397757954276405
4.73233661683084 0.039776851299271
4.73578678933946 0.0397779024638917
4.73923696184809 0.0397789489211278
4.74268713435672 0.0397799906706065
4.74613730686534 0.0397810277119563
4.74958747937397 0.0397820600448076
4.75303765188259 0.0397830876687926
4.75648782439122 0.0397841105835448
4.75993799689984 0.0397851287886997
4.76338816940847 0.0397861422838944
4.76683834191709 0.0397871510687675
4.77028851442572 0.0397881551429595
4.77373868693434 0.0397891545061124
4.77718885944297 0.03979014915787
4.7806390319516 0.0397911390978776
4.78408920446022 0.0397921243257825
4.78753937696885 0.0397931048412334
4.79098954947747 0.0397940806438807
4.7944397219861 0.0397950517333765
4.79788989449472 0.0397960181093746
4.80134006700335 0.0397969797715305
4.80479023951197 0.0397979367195013
4.8082404120206 0.0397988889529459
4.81169058452922 0.0397998364715247
4.81514075703785 0.0398007792748999
4.81859092954648 0.0398017173627354
4.8220411020551 0.0398026507346966
4.82549127456373 0.0398035793904508
4.82894144707235 0.0398045033296668
4.83239161958098 0.0398054225520152
4.8358417920896 0.0398063370571683
4.83929196459823 0.0398072468447998
4.84274213710685 0.0398081519145855
4.84619230961548 0.0398090522662025
4.8496424821241 0.0398099478993297
4.85309265463273 0.0398108388136479
4.85654282714136 0.0398117250088393
4.85999299964998 0.0398126064845879
4.86344317215861 0.0398134832405792
4.86689334466723 0.0398143552765007
4.87034351717586 0.0398152225920413
4.87379368968448 0.0398160851868918
4.87724386219311 0.0398169430607444
4.88069403470173 0.0398177962132933
4.88414420721036 0.0398186446442341
4.88759437971898 0.0398194883532643
4.89104455222761 0.039820327340083
4.89449472473624 0.0398211616043908
4.89794489724486 0.0398219911458902
4.90139506975349 0.0398228159642854
4.90484524226211 0.0398236360592822
4.90829541477074 0.039824451430588
4.91174558727936 0.0398252620779121
4.91519575978799 0.0398260680009652
4.91864593229661 0.0398268691994598
4.92209610480524 0.0398276656731103
4.92554627731386 0.0398284574216324
4.92899644982249 0.0398292444447438
4.93244662233112 0.0398300267421637
4.93589679483974 0.039830804313613
4.93934696734837 0.0398315771588144
4.94279713985699 0.0398323452774921
4.94624731236562 0.0398331086693722
4.94969748487424 0.0398338673341823
4.95314765738287 0.0398346212716517
4.95659782989149 0.0398353704815115
4.96004800240012 0.0398361149634944
4.96349817490874 0.0398368547173347
4.96694834741737 0.0398375897427687
4.97039851992599 0.039838320039534
4.97384869243462 0.0398390456073701
4.97729886494325 0.0398397664460181
4.98074903745187 0.0398404825552208
4.9841992099605 0.0398411939347228
4.98764938246912 0.0398419005842701
4.99109955497775 0.0398426025036108
4.99454972748637 0.0398432996924944
4.997999899995 0.039843992150672
5.00145007250362 0.0398446798778966
5.00490024501225 0.0398453628739229
5.00835041752087 0.039846041138507
5.0118005900295 0.0398467146714071
5.01525076253813 0.0398473834723827
5.01870093504675 0.0398480475411953
5.02215110755538 0.0398487068776078
5.025601280064 0.039849361481385
5.02905145257263 0.0398500113522933
5.03250162508125 0.0398506564901007
5.03595179758988 0.0398512968945772
5.0394019700985 0.0398519325654941
5.04285214260713 0.0398525635026245
5.04630231511575 0.0398531897057435
5.04975248762438 0.0398538111746274
5.05320266013301 0.0398544279090545
5.05665283264163 0.0398550399088046
5.06010300515026 0.0398556471736595
5.06355317765888 0.0398562497034024
5.06700335016751 0.0398568474978181
5.07045352267613 0.0398574405566935
5.07390369518476 0.0398580288798168
5.07735386769338 0.0398586124669781
5.08080404020201 0.0398591913179691
5.08425421271063 0.0398597654325831
5.08770438521926 0.0398603348106154
5.09115455772789 0.0398608994518626
5.09460473023651 0.0398614593561233
5.09805490274514 0.0398620145231976
5.10150507525376 0.0398625649528874
5.10495524776239 0.0398631106449962
5.10840542027101 0.0398636515993292
5.11185559277964 0.0398641878156933
5.11530576528826 0.0398647192938973
5.11875593779689 0.0398652460337513
5.12220611030551 0.0398657680350673
5.12565628281414 0.0398662852976591
5.12910645532277 0.039866797821342
5.13255662783139 0.039867305605933
5.13600680034002 0.0398678086512509
5.13945697284864 0.0398683069571161
5.14290714535727 0.0398688005233509
5.14635731786589 0.0398692893497788
5.14980749037452 0.0398697734362256
5.15325766288314 0.0398702527825184
5.15670783539177 0.039870727388486
5.16015800790039 0.0398711972539591
5.16360818040902 0.03987166237877
5.16705835291765 0.0398721227627525
5.17050852542627 0.0398725784057424
5.1739586979349 0.0398730293075769
5.17740887044352 0.0398734754680952
5.18085904295215 0.039873916887138
5.18430921546077 0.0398743535645476
5.1877593879694 0.0398747855001682
5.19120956047802 0.0398752126938455
5.19465973298665 0.0398756351454272
5.19810990549527 0.0398760528547623
5.2015600780039 0.0398764658217017
5.20501025051253 0.0398768740460981
5.20846042302115 0.0398772775278056
5.21191059552978 0.0398776762666803
5.2153607680384 0.0398780702625797
5.21881094054703 0.0398784595153632
5.22226111305565 0.0398788440248919
5.22571128556428 0.0398792237910284
5.2291614580729 0.0398795988136373
5.23261163058153 0.0398799690925844
5.23606180309015 0.0398803346277378
5.23951197559878 0.0398806954189669
5.24296214810741 0.0398810514661428
5.24641232061603 0.0398814027691385
5.24986249312466 0.0398817493278285
5.25331266563328 0.0398820911420891
5.25676283814191 0.0398824282117983
5.26021301065053 0.0398827605368356
5.26366318315916 0.0398830881170825
5.26711335566778 0.039883410952422
5.27056352817641 0.0398837290427388
5.27401370068503 0.0398840423879194
5.27746387319366 0.0398843509878518
5.28091404570228 0.0398846548424259
5.28436421821091 0.0398849539515332
5.28781439071954 0.0398852483150669
5.29126456322816 0.0398855379329218
5.29471473573679 0.0398858228049947
5.29816490824541 0.0398861029311837
5.30161508075404 0.0398863783113889
5.30506525326266 0.0398866489455118
5.30851542577129 0.0398869148334559
5.31196559827991 0.0398871759751263
5.31541577078854 0.0398874323704297
5.31886594329716 0.0398876840192745
5.32231611580579 0.0398879309215709
5.32576628831442 0.0398881730772307
5.32921646082304 0.0398884104861675
5.33266663333167 0.0398886431482964
5.33611680584029 0.0398888710635344
5.33956697834892 0.0398890942318002
5.34301715085754 0.039889312653014
5.34646732336617 0.0398895263270979
5.34991749587479 0.0398897352539754
5.35336766838342 0.0398899394335721
5.35681784089204 0.0398901388658151
5.36026801340067 0.039890333550633
5.3637181859093 0.0398905234879565
5.36716835841792 0.0398907086777176
5.37061853092655 0.0398908891198502
5.37406870343517 0.03989106481429
5.3775188759438 0.0398912357609741
5.38096904845242 0.0398914019598415
5.38441922096105 0.0398915634108329
5.38786939346967 0.0398917201138906
5.3913195659783 0.0398918720689587
5.39476973848692 0.0398920192759829
5.39821991099555 0.0398921617349106
5.40167008350418 0.039892299445691
5.4051202560128 0.0398924324082748
5.40857042852143 0.0398925606226147
5.41202060103005 0.0398926840886647
5.41547077353868 0.0398928028063809
5.4189209460473 0.0398929167757208
5.42237111855593 0.0398930259966438
5.42582129106455 0.0398931304691108
5.42927146357318 0.0398932301930845
5.4327216360818 0.0398933251685293
5.43617180859043 0.0398934153954114
5.43962198109906 0.0398935008736984
5.44307215360768 0.0398935816033598
5.44652232611631 0.0398936575843669
5.44997249862493 0.0398937288166924
5.45342267113356 0.039893795300311
5.45687284364218 0.0398938570351989
5.46032301615081 0.0398939140213341
5.46377318865943 0.0398939662586962
5.46722336116806 0.0398940137472665
5.47067353367668 0.0398940564870282
5.47412370618531 0.0398940944779658
5.47757387869394 0.039894127720066
5.48102405120256 0.0398941562133167
5.48447422371119 0.0398941799577079
5.48792439621981 0.039894198953231
5.49137456872844 0.0398942131998792
5.49482474123706 0.0398942226976476
5.49827491374569 0.0398942274465326
5.50172508625431 0.0398942274465326
5.50517525876294 0.0398942226976476
5.50862543127156 0.0398942131998792
5.51207560378019 0.039894198953231
5.51552577628882 0.0398941799577079
5.51897594879744 0.0398941562133167
5.52242612130607 0.039894127720066
5.52587629381469 0.0398940944779658
5.52932646632332 0.0398940564870282
5.53277663883194 0.0398940137472665
5.53622681134057 0.0398939662586962
5.53967698384919 0.0398939140213341
5.54312715635782 0.0398938570351989
5.54657732886644 0.039893795300311
5.55002750137507 0.0398937288166924
5.5534776738837 0.0398936575843669
5.55692784639232 0.0398935816033598
5.56037801890095 0.0398935008736984
5.56382819140957 0.0398934153954114
5.5672783639182 0.0398933251685293
5.57072853642682 0.0398932301930845
5.57417870893545 0.0398931304691108
5.57762888144407 0.0398930259966438
5.5810790539527 0.0398929167757208
5.58452922646132 0.0398928028063809
5.58797939896995 0.0398926840886647
5.59142957147857 0.0398925606226147
5.5948797439872 0.0398924324082748
5.59832991649583 0.039892299445691
5.60178008900445 0.0398921617349106
5.60523026151308 0.0398920192759829
5.6086804340217 0.0398918720689587
5.61213060653033 0.0398917201138906
5.61558077903895 0.0398915634108329
5.61903095154758 0.0398914019598415
5.6224811240562 0.0398912357609741
5.62593129656483 0.03989106481429
5.62938146907345 0.0398908891198502
5.63283164158208 0.0398907086777176
5.63628181409071 0.0398905234879565
5.63973198659933 0.039890333550633
5.64318215910796 0.0398901388658151
5.64663233161658 0.0398899394335721
5.65008250412521 0.0398897352539754
5.65353267663383 0.0398895263270979
5.65698284914246 0.039889312653014
5.66043302165108 0.0398890942318002
5.66388319415971 0.0398888710635344
5.66733336666833 0.0398886431482964
5.67078353917696 0.0398884104861675
5.67423371168559 0.0398881730772307
5.67768388419421 0.0398879309215709
5.68113405670284 0.0398876840192745
5.68458422921146 0.0398874323704297
5.68803440172009 0.0398871759751263
5.69148457422871 0.0398869148334559
5.69493474673734 0.0398866489455118
5.69838491924596 0.0398863783113889
5.70183509175459 0.0398861029311837
5.70528526426321 0.0398858228049947
5.70873543677184 0.0398855379329218
5.71218560928047 0.0398852483150669
5.71563578178909 0.0398849539515332
5.71908595429772 0.0398846548424259
5.72253612680634 0.0398843509878518
5.72598629931497 0.0398840423879194
5.72943647182359 0.0398837290427388
5.73288664433222 0.039883410952422
5.73633681684084 0.0398830881170825
5.73978698934947 0.0398827605368356
5.74323716185809 0.0398824282117983
5.74668733436672 0.0398820911420891
5.75013750687535 0.0398817493278285
5.75358767938397 0.0398814027691385
5.7570378518926 0.0398810514661428
5.76048802440122 0.0398806954189669
5.76393819690985 0.0398803346277378
5.76738836941847 0.0398799690925844
5.7708385419271 0.0398795988136373
5.77428871443572 0.0398792237910284
5.77773888694435 0.0398788440248919
5.78118905945297 0.0398784595153632
5.7846392319616 0.0398780702625797
5.78808940447023 0.0398776762666803
5.79153957697885 0.0398772775278056
5.79498974948748 0.0398768740460981
5.7984399219961 0.0398764658217017
5.80189009450473 0.0398760528547623
5.80534026701335 0.0398756351454272
5.80879043952198 0.0398752126938455
5.8122406120306 0.0398747855001682
5.81569078453923 0.0398743535645476
5.81914095704785 0.039873916887138
5.82259112955648 0.0398734754680952
5.82604130206511 0.0398730293075769
5.82949147457373 0.0398725784057424
5.83294164708236 0.0398721227627525
5.83639181959098 0.03987166237877
5.83984199209961 0.0398711972539591
5.84329216460823 0.039870727388486
5.84674233711686 0.0398702527825184
5.85019250962548 0.0398697734362256
5.85364268213411 0.0398692893497788
5.85709285464273 0.0398688005233509
5.86054302715136 0.0398683069571161
5.86399319965999 0.0398678086512509
5.86744337216861 0.039867305605933
5.87089354467724 0.039866797821342
5.87434371718586 0.0398662852976591
5.87779388969449 0.0398657680350673
5.88124406220311 0.0398652460337513
5.88469423471174 0.0398647192938973
5.88814440722036 0.0398641878156933
5.89159457972899 0.0398636515993292
5.89504475223761 0.0398631106449962
5.89849492474624 0.0398625649528874
5.90194509725486 0.0398620145231976
5.90539526976349 0.0398614593561233
5.90884544227212 0.0398608994518626
5.91229561478074 0.0398603348106154
5.91574578728937 0.0398597654325831
5.91919595979799 0.0398591913179691
5.92264613230662 0.0398586124669781
5.92609630481524 0.0398580288798168
5.92954647732387 0.0398574405566935
5.93299664983249 0.0398568474978181
5.93644682234112 0.0398562497034024
5.93989699484974 0.0398556471736595
5.94334716735837 0.0398550399088046
5.946797339867 0.0398544279090545
5.95024751237562 0.0398538111746274
5.95369768488425 0.0398531897057435
5.95714785739287 0.0398525635026245
5.9605980299015 0.0398519325654941
5.96404820241012 0.0398512968945772
5.96749837491875 0.0398506564901007
5.97094854742737 0.0398500113522933
5.974398719936 0.039849361481385
5.97784889244462 0.0398487068776078
5.98129906495325 0.0398480475411953
5.98474923746188 0.0398473834723827
5.9881994099705 0.0398467146714071
5.99164958247913 0.039846041138507
5.99509975498775 0.0398453628739229
5.99854992749638 0.0398446798778966
6.002000100005 0.039843992150672
6.00545027251363 0.0398432996924944
6.00890044502225 0.0398426025036108
6.01235061753088 0.0398419005842701
6.0158007900395 0.0398411939347228
6.01925096254813 0.0398404825552208
6.02270113505676 0.0398397664460181
6.02615130756538 0.0398390456073701
6.02960148007401 0.039838320039534
6.03305165258263 0.0398375897427687
6.03650182509126 0.0398368547173347
6.03995199759988 0.0398361149634944
6.04340217010851 0.0398353704815115
6.04685234261713 0.0398346212716517
6.05030251512576 0.0398338673341823
6.05375268763438 0.0398331086693722
6.05720286014301 0.0398323452774921
6.06065303265164 0.0398315771588144
6.06410320516026 0.039830804313613
6.06755337766889 0.0398300267421637
6.07100355017751 0.0398292444447438
6.07445372268614 0.0398284574216324
6.07790389519476 0.0398276656731103
6.08135406770339 0.0398268691994598
6.08480424021201 0.0398260680009652
6.08825441272064 0.0398252620779121
6.09170458522926 0.039824451430588
6.09515475773789 0.0398236360592822
6.09860493024652 0.0398228159642854
6.10205510275514 0.0398219911458902
6.10550527526377 0.0398211616043908
6.10895544777239 0.039820327340083
6.11240562028102 0.0398194883532643
6.11585579278964 0.0398186446442341
6.11930596529827 0.0398177962132933
6.12275613780689 0.0398169430607444
6.12620631031552 0.0398160851868918
6.12965648282414 0.0398152225920413
6.13310665533277 0.0398143552765007
6.1365568278414 0.0398134832405792
6.14000700035002 0.0398126064845879
6.14345717285865 0.0398117250088393
6.14690734536727 0.0398108388136479
6.1503575178759 0.0398099478993297
6.15380769038452 0.0398090522662025
6.15725786289315 0.0398081519145855
6.16070803540177 0.0398072468447998
6.1641582079104 0.0398063370571683
6.16760838041902 0.0398054225520152
6.17105855292765 0.0398045033296668
6.17450872543628 0.0398035793904508
6.1779588979449 0.0398026507346966
6.18140907045353 0.0398017173627354
6.18485924296215 0.0398007792748999
6.18830941547078 0.0397998364715247
6.1917595879794 0.0397988889529459
6.19520976048803 0.0397979367195013
6.19865993299665 0.0397969797715305
6.20211010550528 0.0397960181093746
6.2055602780139 0.0397950517333765
6.20901045052253 0.0397940806438807
6.21246062303115 0.0397931048412334
6.21591079553978 0.0397921243257825
6.21936096804841 0.0397911390978776
6.22281114055703 0.03979014915787
6.22626131306566 0.0397891545061124
6.22971148557428 0.0397881551429595
6.23316165808291 0.0397871510687675
6.23661183059153 0.0397861422838944
6.24006200310016 0.0397851287886997
6.24351217560878 0.0397841105835448
6.24696234811741 0.0397830876687926
6.25041252062603 0.0397820600448076
6.25386269313466 0.0397810277119563
6.25731286564329 0.0397799906706065
6.26076303815191 0.0397789489211278
6.26421321066054 0.0397779024638917
6.26766338316916 0.039776851299271
6.27111355567779 0.0397757954276405
6.27456372818641 0.0397747348493764
6.27801390069504 0.0397736695648566
6.28146407320366 0.039772599574461
6.28491424571229 0.0397715248785708
6.28836441822091 0.039770445477569
6.29181459072954 0.0397693613718403
6.29526476323817 0.039768272561771
6.29871493574679 0.0397671790477491
6.30216510825542 0.0397660808301644
6.30561528076404 0.0397649779094081
6.30906545327267 0.0397638702858733
6.31251562578129 0.0397627579599546
6.31596579828992 0.0397616409320485
6.31941597079854 0.0397605192025529
6.32286614330717 0.0397593927718675
6.32631631581579 0.0397582616403937
6.32976648832442 0.0397571258085345
6.33321666083305 0.0397559852766945
6.33666683334167 0.0397548400452803
6.3401170058503 0.0397536901146997
6.34356717835892 0.0397525354853625
6.34701735086755 0.03975137615768
6.35046752337617 0.0397502121320653
6.3539176958848 0.0397490434089329
6.35736786839342 0.0397478699886994
6.36081804090205 0.0397466918717827
6.36426821341067 0.0397455090586024
6.3677183859193 0.03974432154958
6.37116855842793 0.0397431293451385
6.37461873093655 0.0397419324457024
6.37806890344518 0.0397407308516983
6.3815190759538 0.039739524563554
6.38496924846243 0.0397383135816992
6.38841942097105 0.0397370979065653
6.39186959347968 0.0397358775385852
6.3953197659883 0.0397346524781937
6.39876993849693 0.0397334227258269
6.40222011100555 0.039732188281923
6.40567028351418 0.0397309491469216
6.40912045602281 0.0397297053212639
6.41257062853143 0.0397284568053929
6.41602080104006 0.0397272035997533
6.41947097354868 0.0397259457047913
6.42292114605731 0.0397246831209548
6.42637131856593 0.0397234158486936
6.42982149107456 0.0397221438884588
6.43327166358318 0.0397208672407033
6.43672183609181 0.0397195859058819
6.44017200860043 0.0397182998844506
6.44362218110906 0.0397170091768675
6.44707235361768 0.039715713783592
6.45052252612631 0.0397144137050854
6.45397269863494 0.0397131089418106
6.45742287114356 0.0397117994942321
6.46087304365219 0.0397104853628161
6.46432321616081 0.0397091665480305
6.46777338866944 0.0397078430503447
6.47122356117806 0.0397065148702299
6.47467373368669 0.039705182008159
6.47812390619531 0.0397038444646064
6.48157407870394 0.0397025022400483
6.48502425121256 0.0397011553349625
6.48847442372119 0.0396998037498283
6.49192459622981 0.0396984474851269
6.49537476873844 0.039697086541341
6.49882494124707 0.0396957209189552
6.50227511375569 0.0396943506184553
6.50572528626432 0.0396929756403291
6.50917545877294 0.0396915959850661
6.51262563128157 0.0396902116531572
6.51607580379019 0.0396888226450951
6.51952597629882 0.0396874289613741
6.52297614880744 0.0396860306024902
6.52642632131607 0.039684627568941
6.52987649382469 0.0396832198612259
6.53332666633332 0.0396818074798457
6.53677683884194 0.0396803904253031
6.54022701135057 0.0396789686981023
6.5436771838592 0.0396775422987492
6.54712735636782 0.0396761112277512
6.55057752887645 0.0396746754856177
6.55402770138507 0.0396732350728594
6.5574778738937 0.0396717899899889
6.56092804640232 0.0396703402375202
6.56437821891095 0.0396688858159691
6.56782839141957 0.0396674267258532
6.5712785639282 0.0396659629676914
6.57472873643682 0.0396644945420046
6.57817890894545 0.039663021449315
6.58162908145407 0.0396615436901467
6.5850792539627 0.0396600612650254
6.58852942647133 0.0396585741744784
6.59197959897995 0.0396570824190346
6.59542977148858 0.0396555859992247
6.5988799439972 0.039654084915581
6.60233011650583 0.0396525791686372
6.60578028901445 0.0396510687589291
6.60923046152308 0.0396495536869937
6.6126806340317 0.0396480339533699
6.61613080654033 0.0396465095585983
6.61958097904895 0.0396449805032208
6.62303115155758 0.0396434467877813
6.62648132406621 0.0396419084128252
6.62993149657483 0.0396403653788995
6.63338166908346 0.039638817686553
6.63683184159208 0.039637265336336
6.64028201410071 0.0396357083288004
6.64373218660933 0.0396341466644998
6.64718235911796 0.0396325803439897
6.65063253162658 0.0396310093678267
6.65408270413521 0.0396294337365696
6.65753287664383 0.0396278534507784
6.66098304915246 0.0396262685110151
6.66443322166108 0.0396246789178429
6.66788339416971 0.0396230846718272
6.67133356667834 0.0396214857735345
6.67478373918696 0.0396198822235334
6.67823391169559 0.0396182740223937
6.68168408420421 0.0396166611706872
6.68513425671284 0.0396150436689871
6.68858442922146 0.0396134215178685
6.69203460173009 0.0396117947179077
6.69548477423871 0.0396101632696832
6.69893494674734 0.0396085271737746
6.70238511925596 0.0396068864307635
6.70583529176459 0.039605241041233
6.70928546427321 0.0396035910057677
6.71273563678184 0.0396019363249543
6.71618580929047 0.0396002769993805
6.71963598179909 0.0395986130296361
6.72308615430772 0.0395969444163123
6.72653632681634 0.0395952711600022
6.72998649932497 0.0395935932613001
6.73343667183359 0.0395919107208024
6.73688684434222 0.0395902235391068
6.74033701685084 0.0395885317168127
6.74378718935947 0.0395868352545213
6.74723736186809 0.0395851341528353
6.75068753437672 0.0395834284123589
6.75413770688534 0.0395817180336982
6.75758787939397 0.0395800030174608
6.7610380519026 0.0395782833642559
6.76448822441122 0.0395765590746943
6.76793839691985 0.0395748301493886
6.77138856942847 0.0395730965889528
6.7748387419371 0.0395713583940028
6.77828891444572 0.0395696155651558
6.78173908695435 0.039567868103031
6.78518925946297 0.0395661160082488
6.7886394319716 0.0395643592814316
6.79208960448022 0.0395625979232033
6.79553977698885 0.0395608319341893
6.79898994949748 0.0395590613150169
6.8024401220061 0.0395572860663146
6.80589029451473 0.0395555061887131
6.80934046702335 0.0395537216828442
6.81279063953198 0.0395519325493416
6.8162408120406 0.0395501387888405
6.81969098454923 0.0395483404019778
6.82314115705785 0.0395465373893921
6.82659132956648 0.0395447297517235
6.8300415020751 0.0395429174896136
6.83349167458373 0.039541100603706
6.83694184709235 0.0395392790946455
6.84039201960098 0.0395374529630788
6.84384219210961 0.0395356222096541
6.84729236461823 0.0395337868350213
6.85074253712686 0.0395319468398318
6.85419270963548 0.0395301022247389
6.85764288214411 0.039528252990397
6.86109305465273 0.0395263991374627
6.86454322716136 0.0395245406665939
6.86799339966998 0.03952267757845
6.87144357217861 0.0395208098736924
6.87489374468723 0.0395189375529838
6.87834391719586 0.0395170606169887
6.88179408970448 0.039515179066373
6.88524426221311 0.0395132929018045
6.88869443472174 0.0395114021239524
6.89214460723036 0.0395095067334876
6.89559477973899 0.0395076067310826
6.89904495224761 0.0395057021174115
6.90249512475624 0.03950379289315
6.90594529726486 0.0395018790589756
6.90939546977349 0.0394999606155671
6.91284564228211 0.0394980375636051
6.91629581479074 0.0394961099037719
6.91974598729936 0.0394941776367511
6.92319615980799 0.0394922407632283
6.92664633231661 0.0394902992838904
6.93009650482524 0.0394883531994261
6.93354667733387 0.0394864025105255
6.93699684984249 0.0394844472178807
6.94044702235112 0.0394824873221849
6.94389719485974 0.0394805228241333
6.94734736736837 0.0394785537244226
6.95079753987699 0.0394765800237511
6.95424771238562 0.0394746017228186
6.95769788489424 0.0394726188223267
6.96114805740287 0.0394706313229784
6.96459822991149 0.0394686392254785
6.96804840242012 0.0394666425305334
6.97149857492875 0.0394646412388509
6.97494874743737 0.0394626353511405
6.978398919946 0.0394606248681135
6.98184909245462 0.0394586097904825
6.98529926496325 0.039456590118962
6.98874943747187 0.0394545658542678
6.9921996099805 0.0394525369971176
6.99564978248912 0.0394505035482304
6.99909995499775 0.0394484655083271
7.00255012750637 0.03944642287813
7.006000300015 0.0394443756583631
7.00945047252362 0.039442323849752
7.01290064503225 0.0394402674530238
7.01635081754088 0.0394382064689073
7.0198009900495 0.0394361408981329
7.02325116255813 0.0394340707414325
7.02670133506675 0.0394319959995398
7.03015150757538 0.0394299166731898
7.033601680084 0.0394278327631194
7.03705185259263 0.0394257442700668
7.04050202510125 0.0394236511947722
7.04395219760988 0.039421553537977
7.0474023701185 0.0394194513004244
7.05085254262713 0.0394173444828592
7.05430271513575 0.0394152330860276
7.05775288764438 0.0394131171106777
7.06120306015301 0.039410996557559
7.06465323266163 0.0394088714274225
7.06810340517026 0.0394067417210211
7.07155357767888 0.0394046074391091
7.07500375018751 0.0394024685824424
7.07845392269613 0.0394003251517784
7.08190409520476 0.0393981771478763
7.08535426771338 0.0393960245714968
7.08880444022201 0.0393938674234022
7.09225461273063 0.0393917057043562
7.09570478523926 0.0393895394151245
7.09915495774788 0.039387368556474
7.10260513025651 0.0393851931291734
7.10605530276514 0.0393830131339929
7.10950547527376 0.0393808285717043
7.11295564778239 0.0393786394430811
7.11640582029101 0.0393764457488983
7.11985599279964 0.0393742474899323
7.12330616530826 0.0393720446669615
7.12675633781689 0.0393698372807655
7.13020651032551 0.0393676253321257
7.13365668283414 0.039365408821825
7.13710685534276 0.0393631877506479
7.14055702785139 0.0393609621193806
7.14400720036002 0.0393587319288107
7.14745737286864 0.0393564971797275
7.15090754537727 0.0393542578729218
7.15435771788589 0.0393520140091861
7.15780789039452 0.0393497655893143
7.16125806290314 0.0393475126141021
7.16470823541177 0.0393452550843467
7.16815840792039 0.0393429930008467
7.17160858042902 0.0393407263644025
7.17505875293764 0.0393384551758162
7.17850892544627 0.039336179435891
7.18195909795489 0.0393338991454322
7.18540927046352 0.0393316143052464
7.18885944297215 0.0393293249161417
7.19230961548077 0.0393270309789281
7.1957597879894 0.0393247324944168
7.19920996049802 0.0393224294634209
7.20266013300665 0.039320121886755
7.20611030551527 0.039317809765235
7.2095604780239 0.0393154930996787
7.21301065053252 0.0393131718909054
7.21646082304115 0.0393108461397358
7.21991099554977 0.0393085158469925
7.2233611680584 0.0393061810134994
7.22681134056703 0.039303841640082
7.23026151307565 0.0393014977275675
7.23371168558428 0.0392991492767845
7.2371618580929 0.0392967962885634
7.24061203060153 0.039294438763736
7.24406220311015 0.0392920767031357
7.24751237561878 0.0392897101075975
7.2509625481274 0.0392873389779579
7.25441272063603 0.039284963315055
7.25786289314465 0.0392825831197286
7.26131306565328 0.0392801983928199
7.26476323816191 0.0392778091351717
7.26821341067053 0.0392754153476284
7.27166358317916 0.0392730170310359
7.27511375568778 0.0392706141862418
7.27856392819641 0.0392682068140952
7.28201410070503 0.0392657949154467
7.28546427321366 0.0392633784911486
7.28891444572228 0.0392609575420545
7.29236461823091 0.0392585320690199
7.29581479073953 0.0392561020729017
7.29926496324816 0.0392536675545583
7.30271513575679 0.0392512285148497
7.30616530826541 0.0392487849546376
7.30961548077404 0.0392463368747851
7.31306565328266 0.0392438842761569
7.31651582579129 0.0392414271596193
7.31996599829991 0.03923896552604
7.32341617080854 0.0392364993762886
7.32686634331716 0.0392340287112359
7.33031651582579 0.0392315535317544
7.33376668833441 0.0392290738387183
7.33721686084304 0.0392265896330031
7.34066703335167 0.0392241009154859
7.34411720586029 0.0392216076870456
7.34756737836892 0.0392191099485624
7.35101755087754 0.0392166077009182
7.35446772338617 0.0392141009449963
7.35791789589479 0.0392115896816817
7.36136806840342 0.0392090739118608
7.36481824091204 0.0392065536364219
7.36826841342067 0.0392040288562543
7.37171858592929 0.0392014995722494
7.37516875843792 0.0391989657852997
7.37861893094655 0.0391964274962996
7.38206910345517 0.0391938847061449
7.3855192759638 0.0391913374157329
7.38896944847242 0.0391887856259626
7.39241962098105 0.0391862293377343
7.39586979348967 0.0391836685519501
7.3993199659983 0.0391811032695135
7.40277013850692 0.0391785334913297
7.40622031101555 0.0391759592183052
7.40967048352417 0.0391733804513482
7.4131206560328 0.0391707971913685
7.41657082854142 0.0391682094392774
7.42002100105005 0.0391656171959877
7.42347117355868 0.0391630204624137
7.4269213460673 0.0391604192394713
7.43037151857593 0.039157813528078
7.43382169108455 0.0391552033291528
7.43727186359318 0.0391525886436162
7.4407220361018 0.0391499694723903
7.44417220861043 0.0391473458163987
7.44762238111905 0.0391447176765665
7.45107255362768 0.0391420850538205
7.4545227261363 0.0391394479490888
7.45797289864493 0.0391368063633013
7.46142307115356 0.0391341602973892
7.46487324366218 0.0391315097522854
7.46832341617081 0.0391288547289242
7.47177358867943 0.0391261952282416
7.47522376118806 0.0391235312511751
7.47867393369668 0.0391208627986635
7.48212410620531 0.0391181898716475
7.48557427871393 0.039115512471069
7.48902445122256 0.0391128305978717
7.49247462373118 0.0391101442530007
7.49592479623981 0.0391074534374026
7.49937496874844 0.0391047581520257
7.50282514125706 0.0391020583978195
7.50627531376569 0.0390993541757354
7.50972548627431 0.0390966454867262
7.51317565878294 0.039093932331746
7.51662583129156 0.0390912147117509
7.52007600380019 0.0390884926276981
7.52352617630881 0.0390857660805465
7.52697634881744 0.0390830350712565
7.53042652132606 0.03908029960079
7.53387669383469 0.0390775596701106
7.53732686634332 0.0390748152801832
7.54077703885194 0.0390720664319743
7.54422721136057 0.039069313126452
7.54767738386919 0.0390665553645859
7.55112755637782 0.0390637931473469
7.55457772888644 0.0390610264757077
7.55802790139507 0.0390582553506426
7.56147807390369 0.039055479773127
7.56492824641232 0.0390526997441381
7.56837841892094 0.0390499152646548
7.57182859142957 0.0390471263356571
7.5752787639382 0.0390443329581268
7.57872893644682 0.0390415351330472
7.58217910895545 0.039038732861403
7.58562928146407 0.0390359261441805
7.5890794539727 0.0390331149823674
7.59252962648132 0.0390302993769532
7.59597979898995 0.0390274793289287
7.59942997149857 0.0390246548392861
7.6028801440072 0.0390218259090194
7.60633031651582 0.0390189925391239
7.60978048902445 0.0390161547305966
7.61323066153308 0.0390133124844357
7.6166808340417 0.0390104658016413
7.62013100655033 0.0390076146832148
7.62358117905895 0.039004759130159
7.62703135156758 0.0390018991434784
7.6304815240762 0.0389990347241791
7.63393169658483 0.0389961658732683
7.63738186909345 0.0389932925917552
7.64083204160208 0.0389904148806502
7.6442822141107 0.0389875327409653
7.64773238661933 0.038984646173714
7.65118255912796 0.0389817551799112
7.65463273163658 0.0389788597605736
7.65808290414521 0.038975959916719
7.66153307665383 0.038973055649367
7.66498324916246 0.0389701469595387
7.66843342167108 0.0389672338482565
7.67188359417971 0.0389643163165445
7.67533376668833 0.0389613943654281
7.67878393919696 0.0389584679959345
7.68223411170558 0.0389555372090922
7.68568428421421 0.0389526020059311
7.68913445672284 0.0389496623874829
7.69258462923146 0.0389467183547805
7.69603480174009 0.0389437699088584
7.69948497424871 0.0389408170507527
7.70293514675734 0.0389378597815009
7.70638531926596 0.038934898102142
7.70983549177459 0.0389319320137166
7.71328566428321 0.0389289615172666
7.71673583679184 0.0389259866138355
7.72018600930046 0.0389230073044684
7.72363618180909 0.0389200235902116
7.72708635431771 0.0389170354721133
7.73053652682634 0.0389140429512229
7.73398669933497 0.0389110460285912
7.73743687184359 0.0389080447052709
7.74088704435222 0.0389050389823159
7.74433721686084 0.0389020288607815
7.74778738936947 0.0388990143417247
7.75123756187809 0.0388959954262039
7.75468773438672 0.0388929721152791
7.75813790689534 0.0388899444100116
7.76158807940397 0.0388869123114643
7.76503825191259 0.0388838758207015
7.76848842442122 0.0388808349387891
7.77193859692985 0.0388777896667945
7.77538876943847 0.0388747400057864
7.7788389419471 0.0388716859568351
7.78228911445572 0.0388686275210125
7.78573928696435 0.0388655646993917
7.78918945947297 0.0388624974930477
7.7926396319816 0.0388594259030564
7.79608980449022 0.0388563499304958
7.79953997699885 0.0388532695764449
7.80299014950747 0.0388501848419845
7.8064403220161 0.0388470957281966
7.80989049452473 0.038844002236165
7.81334066703335 0.0388409043669746
7.81679083954198 0.0388378021217121
7.8202410120506 0.0388346955014656
7.82369118455923 0.0388315845073245
7.82714135706785 0.0388284691403799
7.83059152957648 0.0388253494017242
7.8340417020851 0.0388222252924514
7.83749187459373 0.0388190968136569
7.84094204710235 0.0388159639664377
7.84439221961098 0.038812826751892
7.84784239211961 0.0388096851711197
7.85129256462823 0.0388065392252222
7.85474273713686 0.0388033889153021
7.85819290964548 0.0388002342424639
7.86164308215411 0.038797075207813
7.86509325466273 0.0387939118124568
7.86854342717136 0.038790744057504
7.87199359967998 0.0387875719440645
7.87544377218861 0.03878439547325
7.87889394469723 0.0387812146461736
7.88234411720586 0.0387780294639497
7.88579428971449 0.0387748399276943
7.88924446222311 0.0387716460385249
7.89269463473174 0.0387684477975604
7.89614480724036 0.0387652452059211
7.89959497974899 0.0387620382647288
7.90304515225761 0.0387588269751069
7.90649532476624 0.03875561133818
7.90994549727486 0.0387523913550744
7.91339566978349 0.0387491670269178
7.91684584229211 0.0387459383548392
7.92029601480074 0.0387427053399692
7.92374618730937 0.0387394679834399
7.92719635981799 0.0387362262863848
7.93064653232662 0.0387329802499387
7.93409670483524 0.0387297298752382
7.93754687734387 0.038726475163421
7.94099704985249 0.0387232161156264
7.94444722236112 0.0387199527329953
7.94789739486974 0.0387166850166698
7.95134756737837 0.0387134129677936
7.95479773988699 0.0387101365875117
7.95824791239562 0.0387068558769708
7.96169808490425 0.0387035708373189
7.96514825741287 0.0387002814697054
7.9685984299215 0.0386969877752812
7.97204860243012 0.0386936897551988
7.97549877493875 0.0386903874106118
7.97894894744737 0.0386870807426755
7.982399119956 0.0386837697525466
7.98584929246462 0.0386804544413834
7.98929946497325 0.0386771348103452
7.99274963748187 0.0386738108605932
7.9961998099905 0.0386704825932899
7.99964998249913 0.0386671500095991
8.00310015500775 0.0386638131106861
8.00655032751638 0.0386604718977179
8.010000500025 0.0386571263718625
8.01345067253363 0.0386537765342897
8.01690084504225 0.0386504223861706
8.02035101755088 0.0386470639286777
8.0238011900595 0.0386437011629851
8.02725136256813 0.038640334090268
8.03070153507675 0.0386369627117034
8.03415170758538 0.0386335870284696
8.037601880094 0.0386302070417462
8.04105205260263 0.0386268227527145
8.04450222511126 0.038623434162557
8.04795239761988 0.0386200412724578
8.05140257012851 0.0386166440836022
8.05485274263713 0.0386132425971773
8.05830291514576 0.0386098368143713
8.06175308765438 0.0386064267363739
8.06520326016301 0.0386030123643763
8.06865343267163 0.0385995936995711
8.07210360518026 0.0385961707431524
8.07555377768888 0.0385927434963155
8.07900395019751 0.0385893119602575
8.08245412270614 0.0385858761361765
8.08590429521476 0.0385824360252723
8.08935446772339 0.0385789916287461
8.09280464023201 0.0385755429478005
8.09625481274064 0.0385720899836393
8.09970498524926 0.0385686327374682
8.10315515775789 0.0385651712104939
8.10660533026651 0.0385617054039246
8.11005550277514 0.0385582353189701
8.11350567528376 0.0385547609568414
8.11695584779239 0.0385512823187511
8.12040602030102 0.0385477994059132
8.12385619280964 0.0385443122195429
8.12730636531827 0.038540820760857
8.13075653782689 0.0385373250310737
8.13420671033552 0.0385338250314127
8.13765688284414 0.038530320763095
8.14110705535277 0.0385268122273428
8.14455722786139 0.0385232994253803
8.14800740037002 0.0385197823584324
8.15145757287864 0.038516261027726
8.15490774538727 0.0385127354344891
8.1583579178959 0.0385092055799512
8.16180809040452 0.0385056714653432
8.16525826291315 0.0385021330918973
8.16870843542177 0.0384985904608473
8.1721586079304 0.0384950435734284
8.17560878043902 0.038491492430877
8.17905895294765 0.038487937034431
8.18250912545627 0.0384843773853298
8.1859592979649 0.0384808134848142
8.18940947047352 0.0384772453341262
8.19285964298215 0.0384736729345094
8.19630981549078 0.0384700962872088
8.1997599879994 0.0384665153934707
8.20321016050803 0.0384629302545429
8.20666033301665 0.0384593408716744
8.21011050552528 0.0384557472461159
8.2135606780339 0.0384521493791192
8.21701085054253 0.0384485472719378
8.22046102305115 0.0384449409258264
8.22391119555978 0.038441330342041
8.2273613680684 0.0384377155218393
8.23081154057703 0.0384340964664801
8.23426171308566 0.0384304731772238
8.23771188559428 0.0384268456553321
8.24116205810291 0.038423213902068
8.24461223061153 0.0384195779186961
8.24806240312016 0.0384159377064823
8.25151257562878 0.0384122932666938
8.25496274813741 0.0384086446005994
8.25841292064603 0.0384049917094689
8.26186309315466 0.038401334594574
8.26531326566328 0.0383976732571874
8.26876343817191 0.0383940076985834
8.27221361068054 0.0383903379200375
8.27566378318916 0.0383866639228267
8.27911395569779 0.0383829857082295
8.28256412820641 0.0383793032775255
8.28601430071504 0.0383756166319959
8.28946447322366 0.0383719257729232
8.29291464573229 0.0383682307015914
8.29636481824091 0.0383645314192856
8.29981499074954 0.0383608279272926
8.30326516325816 0.0383571202269005
8.30671533576679 0.0383534083193985
8.31016550827542 0.0383496922060776
8.31361568078404 0.0383459718882298
8.31706585329267 0.0383422473671488
8.32051602580129 0.0383385186441295
8.32396619830992 0.0383347857204682
8.32741637081854 0.0383310485974625
8.33086654332717 0.0383273072764114
8.33431671583579 0.0383235617586155
8.33776688834442 0.0383198120453765
8.34121706085304 0.0383160581379976
8.34466723336167 0.0383123000377833
8.34811740587029 0.0383085377460394
8.35156757837892 0.0383047712640733
8.35501775088755 0.0383010005931936
8.35846792339617 0.0382972257347104
8.3619180959048 0.0382934466899349
8.36536826841342 0.0382896634601799
8.36881844092205 0.0382858760467596
8.37226861343067 0.0382820844509893
8.3757187859393 0.0382782886741859
8.37916895844792 0.0382744887176677
8.38261913095655 0.0382706845827541
8.38606930346517 0.0382668762707661
8.3895194759738 0.0382630637830259
8.39296964848243 0.0382592471208572
8.39641982099105 0.038255426285585
8.39986999349968 0.0382516012785356
8.4033201660083 0.0382477721010367
8.40677033851693 0.0382439387544174
8.41022051102555 0.0382401012400082
8.41367068353418 0.0382362595591407
8.4171208560428 0.0382324137131482
8.42057102855143 0.038228563703365
8.42402120106005 0.0382247095311271
8.42747137356868 0.0382208511977716
8.43092154607731 0.0382169887046371
8.43437171858593 0.0382131220530634
8.43782189109456 0.0382092512443918
8.44127206360318 0.0382053762799648
8.44472223611181 0.0382014971611265
8.44817240862043 0.038197613889222
8.45162258112906 0.0381937264655981
8.45507275363768 0.0381898348916027
8.45852292614631 0.038185939168585
8.46197309865493 0.0381820392978958
8.46542327116356 0.0381781352808871
8.46887344367219 0.0381742271189122
8.47232361618081 0.0381703148133258
8.47577378868944 0.0381663983654839
8.47922396119806 0.0381624777767439
8.48267413370669 0.0381585530484646
8.48612430621531 0.0381546241820059
8.48957447872394 0.0381506911787292
8.49302465123256 0.0381467540399974
8.49647482374119 0.0381428127671743
8.49992499624981 0.0381388673616255
8.50337516875844 0.0381349178247176
8.50682534126707 0.0381309641578188
8.51027551377569 0.0381270063622983
8.51372568628432 0.038123044439527
8.51717585879294 0.0381190783908769
8.52062603130157 0.0381151082177214
8.52407620381019 0.0381111339214351
8.52752637631882 0.0381071555033943
8.53097654882744 0.0381031729649762
8.53442672133607 0.0380991863075595
8.53787689384469 0.0380951955325242
8.54132706635332 0.0380912006412518
8.54477723886195 0.0380872016351249
8.54822741137057 0.0380831985155276
8.5516775838792 0.038079191283845
8.55512775638782 0.038075179941464
8.55857792889645 0.0380711644897725
8.56202810140507 0.0380671449301597
8.5654782739137 0.0380631212640163
8.56892844642232 0.0380590934927342
8.57237861893095 0.0380550616177067
8.57582879143957 0.0380510256403283
8.5792789639482 0.038046985561995
8.58272913645683 0.038042941384104
8.58617930896545 0.0380388931080537
8.58962948147408 0.0380348407352439
8.5930796539827 0.038030784267076
8.59652982649133 0.0380267237049522
8.59997999899995 0.0380226590502765
8.60343017150858 0.0380185903044538
8.6068803440172 0.0380145174688906
8.61033051652583 0.0380104405449946
8.61378068903445 0.0380063595341748
8.61723086154308 0.0380022744378415
8.62068103405171 0.0379981852574063
8.62413120656033 0.0379940919942822
8.62758137906896 0.0379899946498835
8.63103155157758 0.0379858932256256
8.63448172408621 0.0379817877229255
8.63793189659483 0.0379776781432013
8.64138206910346 0.0379735644878724
8.64483224161208 0.0379694467583597
8.64828241412071 0.0379653249560851
8.65173258662933 0.037961199082472
8.65518275913796 0.0379570691389452
8.65863293164658 0.0379529351269305
8.66208310415521 0.0379487970478552
8.66553327666384 0.0379446549031479
8.66898344917246 0.0379405086942384
8.67243362168109 0.0379363584225578
8.67588379418971 0.0379322040895387
8.67933396669834 0.0379280456966147
8.68278413920696 0.0379238832452208
8.68623431171559 0.0379197167367934
8.68968448422421 0.0379155461727701
8.69313465673284 0.0379113715545898
8.69658482924146 0.0379071928836927
8.70003500175009 0.0379030101615202
8.70348517425872 0.0378988233895151
8.70693534676734 0.0378946325691214
8.71038551927597 0.0378904377017846
8.71383569178459 0.0378862387889511
8.71728586429322 0.037882035832069
8.72073603680184 0.0378778288325875
8.72418620931047 0.0378736177919568
8.72763638181909 0.037869402711629
8.73108655432772 0.0378651835930569
8.73453672683634 0.0378609604376949
8.73798689934497 0.0378567332469986
8.7414370718536 0.0378525020224248
8.74488724436222 0.0378482667654318
8.74833741687085 0.0378440274774789
8.75178758937947 0.0378397841600269
8.7552377618881 0.0378355368145377
8.75868793439672 0.0378312854424745
8.76213810690535 0.037827030045302
8.76558827941397 0.0378227706244859
8.7690384519226 0.0378185071814932
8.77248862443122 0.0378142397177924
8.77593879693985 0.037809968234853
8.77938896944848 0.0378056927341459
8.7828391419571 0.0378014132171433
8.78628931446573 0.0377971296853186
8.78973948697435 0.0377928421401465
8.79318965948298 0.0377885505831028
8.7966398319916 0.037784255015665
8.80009000450023 0.0377799554393113
8.80354017700885 0.0377756518555216
8.80699034951748 0.0377713442657769
8.8104405220261 0.0377670326715594
8.81389069453473 0.0377627170743527
8.81734086704336 0.0377583974756415
8.82079103955198 0.037754073876912
8.82424121206061 0.0377497462796513
8.82769138456923 0.0377454146853481
8.83114155707786 0.0377410790954923
8.83459172958648 0.0377367395115748
8.83804190209511 0.037732395935088
8.84149207460373 0.0377280483675255
8.84494224711236 0.0377236968103821
8.84839241962098 0.0377193412651539
8.85184259212961 0.0377149817333383
8.85529276463824 0.0377106182164339
8.85874293714686 0.0377062507159404
8.86219310965549 0.0377018792333591
8.86564328216411 0.0376975037701921
8.86909345467274 0.0376931243279432
8.87254362718136 0.0376887409081171
8.87599379968999 0.0376843535122199
8.87944397219861 0.037679962141759
8.88289414470724 0.0376755667982429
8.88634431721586 0.0376711674831815
8.88979448972449 0.0376667641980857
8.89324466223312 0.0376623569444678
8.89669483474174 0.0376579457238415
8.90014500725037 0.0376535305377214
8.90359517975899 0.0376491113876236
8.90704535226762 0.0376446882750654
8.91049552477624 0.0376402612015651
8.91394569728487 0.0376358301686426
8.91739586979349 0.0376313951778188
8.92084604230212 0.0376269562306159
8.92429621481074 0.0376225133285573
8.92774638731937 0.0376180664731676
8.931196559828 0.0376136156659728
8.93464673233662 0.0376091609085
8.93809690484525 0.0376047022022774
8.94154707735387 0.0376002395488348
8.9449972498625 0.0375957729497029
8.94844742237112 0.0375913024064137
8.95189759487975 0.0375868279205005
8.95534776738837 0.0375823494934978
8.958797939897 0.0375778671269412
8.96224811240562 0.0375733808223678
8.96569828491425 0.0375688905813156
8.96914845742287 0.0375643964053241
8.9725986299315 0.0375598982959339
8.97604880244013 0.0375553962546867
8.97949897494875 0.0375508902831256
8.98294914745738 0.0375463803827949
8.986399319966 0.03754186655524
8.98984949247463 0.0375373488020076
8.99329966498325 0.0375328271246457
8.99674983749188 0.0375283015247033
9.0002000100005 0.0375237720037308
9.00365018250913 0.0375192385632797
9.00710035501775 0.0375147012049029
9.01055052752638 0.0375101599301542
9.01400070003501 0.0375056147405888
9.01745087254363 0.0375010656377632
9.02090104505226 0.037496512623235
9.02435121756088 0.0374919556985629
9.02780139006951 0.0374873948653069
9.03125156257813 0.0374828301250284
9.03470173508676 0.0374782614792896
9.03815190759538 0.0374736889296543
9.04160208010401 0.0374691124776873
9.04505225261263 0.0374645321249546
9.04850242512126 0.0374599478730235
9.05195259762989 0.0374553597234624
9.05540277013851 0.0374507676778408
9.05885294264714 0.0374461717377298
9.06230311515576 0.0374415719047013
9.06575328766439 0.0374369681803285
9.06920346017301 0.0374323605661859
9.07265363268164 0.037427749063849
9.07610380519026 0.0374231336748948
9.07955397769889 0.0374185144009012
9.08300415020751 0.0374138912434474
9.08645432271614 0.0374092642041139
9.08990449522476 0.0374046332844822
9.09335466773339 0.037399998486135
9.09680484024202 0.0373953598106564
9.10025501275064 0.0373907172596315
9.10370518525927 0.0373860708346467
9.10715535776789 0.0373814205372895
9.11060553027652 0.0373767663691485
9.11405570278514 0.0373721083318138
9.11750587529377 0.0373674464268763
9.12095604780239 0.0373627806559283
9.12440622031102 0.0373581110205633
9.12785639281964 0.037353437522376
9.13130656532827 0.037348760162962
9.1347567378369 0.0373440789439184
9.13820691034552 0.0373393938668435
9.14165708285415 0.0373347049333364
9.14510725536277 0.0373300121449977
9.1485574278714 0.0373253155034292
9.15200760038002 0.0373206150102336
9.15545777288865 0.0373159106670151
9.15890794539727 0.0373112024753788
9.1623581179059 0.0373064904369312
9.16580829041452 0.0373017745532797
9.16925846292315 0.0372970548260331
9.17270863543177 0.0372923312568013
9.1761588079404 0.0372876038471954
9.17960898044903 0.0372828725988276
9.18305915295765 0.0372781375133113
9.18650932546628 0.0372733985922611
9.1899594979749 0.0372686558372926
9.19340967048353 0.0372639092500228
9.19685984299215 0.0372591588320698
9.20031001550078 0.0372544045850527
9.2037601880094 0.0372496465105919
9.20721036051803 0.0372448846103089
9.21066053302665 0.0372401188858266
9.21411070553528 0.0372353493387686
9.2175608780439 0.03723057597076
9.22101105055253 0.037225798783427
9.22446122306116 0.0372210177783969
9.22791139556978 0.0372162329572982
9.23136156807841 0.0372114443217605
9.23481174058703 0.0372066518734146
9.23826191309566 0.0372018556138923
9.24171208560428 0.0371970555448269
9.24516225811291 0.0371922516678526
9.24861243062153 0.0371874439846046
9.25206260313016 0.0371826324967196
9.25551277563878 0.0371778172058352
9.25896294814741 0.0371729981135903
9.26241312065603 0.0371681752216248
9.26586329316466 0.0371633485315798
9.26931346567329 0.0371585180450976
9.27276363818191 0.0371536837638216
9.27621381069054 0.0371488456893963
9.27966398319916 0.0371440038234674
9.28311415570779 0.0371391581676817
9.28656432821641 0.0371343087236872
9.29001450072504 0.037129455493133
9.29346467323366 0.0371245984776692
9.29691484574229 0.0371197376789474
9.30036501825091 0.0371148730986199
9.30381519075954 0.0371100047383405
9.30726536326817 0.0371051325997638
9.31071553577679 0.0371002566845458
9.31416570828542 0.0370953769943435
9.31761588079404 0.0370904935308151
9.32106605330267 0.0370856062956199
9.32451622581129 0.0370807152904182
9.32796639831992 0.0370758205168717
9.33141657082854 0.037070921976643
9.33486674333717 0.037066019671396
9.33831691584579 0.0370611136027954
9.34176708835442 0.0370562037725075
9.34521726086304 0.0370512901821993
9.34866743337167 0.0370463728335391
9.3521176058803 0.0370414517281964
9.35556777838892 0.0370365268678417
9.35901795089755 0.0370315982541467
9.36246812340617 0.037026665888784
9.3659182959148 0.0370217297734277
9.36936846842342 0.0370167899097526
9.37281864093205 0.037011846299435
9.37626881344067 0.037006898944152
9.3797189859493 0.037001947845582
9.38316915845792 0.0369969930054044
9.38661933096655 0.0369920344252999
9.39006950347517 0.0369870721069501
9.3935196759838 0.0369821060520377
9.39696984849243 0.0369771362622468
9.40042002100105 0.0369721627392622
9.40387019350968 0.0369671854847701
9.4073203660183 0.0369622045004577
9.41077053852693 0.0369572197880134
9.41422071103555 0.0369522313491265
9.41767088354418 0.0369472391854876
9.4211210560528 0.0369422432987883
9.42457122856143 0.0369372436907213
9.42802140107005 0.0369322403629805
9.43147157357868 0.0369272333172609
9.4349217460873 0.0369222225552583
9.43837191859593 0.03691720807867
9.44182209110456 0.0369121898891941
9.44527226361318 0.0369071679885301
9.44872243612181 0.0369021423783782
9.45217260863043 0.03689711306044
9.45562278113906 0.0368920800364181
9.45907295364768 0.0368870433080162
9.46252312615631 0.036882002876939
9.46597329866493 0.0368769587448924
9.46942347117356 0.0368719109135834
9.47287364368218 0.03686685938472
9.47632381619081 0.0368618041600113
9.47977398869943 0.0368567452411676
9.48322416120806 0.0368516826299001
9.48667433371669 0.0368466163279212
9.49012450622531 0.0368415463369444
9.49357467873394 0.0368364726586843
9.49702485124256 0.0368313952948563
9.50047502375119 0.0368263142471774
9.50392519625981 0.0368212295173652
9.50737536876844 0.0368161411071386
9.51082554127706 0.0368110490182175
9.51427571378569 0.036805953252323
9.51772588629431 0.0368008538111772
9.52117605880294 0.0367957506965031
9.52462623131157 0.0367906439100251
9.52807640382019 0.0367855334534685
9.53152657632882 0.0367804193285596
9.53497674883744 0.0367753015370258
9.53842692134607 0.0367701800805958
9.54187709385469 0.036765054960999
9.54532726636332 0.0367599261799662
9.54877743887194 0.036754793739229
9.55222761138057 0.0367496576405203
9.55567778388919 0.0367445178855739
9.55912795639782 0.0367393744761246
9.56257812890644 0.0367342274139086
9.56602830141507 0.0367290767006627
9.5694784739237 0.0367239223381252
9.57292864643232 0.0367187643280351
9.57637881894095 0.0367136026721327
9.57982899144957 0.0367084373721592
9.5832791639582 0.036703268429857
9.58672933646682 0.0366980958469694
9.59017950897545 0.0366929196252409
9.59362968148407 0.036687739766417
9.5970798539927 0.0366825562722442
9.60053002650132 0.0366773691444702
9.60398019900995 0.0366721783848435
9.60743037151857 0.0366669839951138
9.6108805440272 0.036661785977032
9.61433071653583 0.0366565843323497
9.61778088904445 0.0366513790628198
9.62123106155308 0.0366461701701963
9.6246812340617 0.0366409576562339
9.62813140657033 0.0366357415226888
9.63158157907895 0.0366305217713179
9.63503175158758 0.0366252984038792
9.6384819240962 0.036620071422132
9.64193209660483 0.0366148408278362
9.64538226911345 0.036609606622753
9.64883244162208 0.0366043688086448
9.6522826141307 0.0365991273872747
9.65573278663933 0.036593882360407
9.65918295914796 0.036588633729807
9.66263313165658 0.0365833814972411
9.66608330416521 0.0365781256644767
9.66953347667383 0.0365728662332822
9.67298364918246 0.036567603205427
9.67643382169108 0.0365623365826816
9.67988399419971 0.0365570663668175
9.68333416670833 0.0365517925596073
9.68678433921696 0.0365465151628245
9.69023451172558 0.0365412341782437
9.69368468423421 0.0365359496076405
9.69713485674284 0.0365306614527915
9.70058502925146 0.0365253697154745
9.70403520176009 0.036520074397468
9.70748537426871 0.0365147755005518
9.71093554677734 0.0365094730265066
9.71438571928596 0.0365041669771141
9.71783589179459 0.0364988573541572
9.72128606430321 0.0364935441594195
9.72473623681184 0.0364882273946858
9.72818640932046 0.0364829070617421
9.73163658182909 0.036477583162375
9.73508675433771 0.0364722556983725
9.73853692684634 0.0364669246715233
9.74198709935497 0.0364615900836173
9.74543727186359 0.0364562519364454
9.74888744437222 0.0364509102317995
9.75233761688084 0.0364455649714724
9.75578778938947 0.036440216157258
9.75923796189809 0.0364348637909512
9.76268813440672 0.0364295078743479
9.76613830691534 0.0364241484092451
9.76958847942397 0.0364187853974406
9.77303865193259 0.0364134188407333
9.77648882444122 0.0364080487409231
9.77993899694984 0.036402675099811
9.78338916945847 0.0363972979191989
9.7868393419671 0.0363919172008896
9.79028951447572 0.036386532946687
9.79373968698435 0.0363811451583961
9.79718985949297 0.0363757538378228
9.8006400320016 0.0363703589867739
9.80409020451022 0.0363649606070573
9.80754037701885 0.0363595587004818
9.81099054952747 0.0363541532688575
9.8144407220361 0.036348744313995
9.81789089454472 0.0363433318377062
9.82134106705335 0.036337915841804
9.82479123956198 0.0363324963281022
9.8282414120706 0.0363270732984156
9.83169158457923 0.0363216467545599
9.83514175708785 0.0363162166983519
9.83859192959648 0.0363107831316095
9.8420421021051 0.0363053460561512
9.84549227461373 0.0362999054737969
9.84894244712235 0.0362944613863672
9.85239261963098 0.0362890137956837
9.8558427921396 0.0362835627035693
9.85929296464823 0.0362781081118474
9.86274313715685 0.0362726500223426
9.86619330966548 0.0362671884368806
9.86964348217411 0.0362617233572879
9.87309365468273 0.036256254785392
9.87654382719136 0.0362507827230215
9.87999399969998 0.0362453071720057
9.88344417220861 0.0362398281341751
9.88689434471723 0.0362343456113611
9.89034451722586 0.0362288596053961
9.89379468973448 0.0362233701181134
9.89724486224311 0.0362178771513474
9.90069503475173 0.0362123807069332
9.90414520726036 0.0362068807867072
9.90759537976899 0.0362013773925065
9.91104555227761 0.0361958705261692
9.91449572478624 0.0361903601895345
9.91794589729486 0.0361848463844425
9.92139606980349 0.0361793291127341
9.92484624231211 0.0361738083762514
9.92829641482074 0.0361682841768374
9.93174658732936 0.0361627565163358
9.93519675983799 0.0361572253965916
9.93864693234661 0.0361516908194506
9.94209710485524 0.0361461527867596
9.94554727736387 0.0361406113003661
9.94899744987249 0.036135066362119
9.95244762238112 0.0361295179738679
9.95589779488974 0.0361239661374632
9.95934796739837 0.0361184108547564
9.96279813990699 0.0361128521276001
9.96624831241562 0.0361072899578477
9.96969848492424 0.0361017243473534
9.97314865743287 0.0360961552979726
9.97659882994149 0.0360905828115614
9.98004900245012 0.0360850068899771
9.98349917495875 0.0360794275350777
9.98694934746737 0.0360738447487224
9.990399519976 0.036068258532771
9.99384969248462 0.0360626688890845
9.99729986499325 0.0360570758195248
10.0007500375019 0.0360514793259546
10.0042002100105 0.0360458794102376
10.0076503825191 0.0360402760742386
10.0111005550278 0.0360346693198231
10.0145507275364 0.0360290591488576
10.018000900045 0.0360234455632095
10.0214510725536 0.0360178285647473
10.0249012450623 0.0360122081553403
10.0283514175709 0.0360065843368586
10.0318015900795 0.0360009571111735
10.0352517625881 0.035995326480157
10.0387019350968 0.035989692445682
10.0421521076054 0.0359840550096227
10.045602280114 0.0359784141738537
10.0490524526226 0.0359727699402508
10.0525026251313 0.0359671223106908
10.0559527976399 0.0359614712870513
10.0594029701485 0.0359558168712106
10.0628531426571 0.0359501590650484
10.0663033151658 0.0359444978704449
10.0697534876744 0.0359388332892815
10.073203660183 0.0359331653234402
10.0766538326916 0.0359274939748042
10.0801040052003 0.0359218192452575
10.0835541777089 0.035916141136685
10.0870043502175 0.0359104596509725
10.0904545227261 0.0359047747900067
10.0939046952348 0.0358990865556753
10.0973548677434 0.0358933949498668
10.100805040252 0.0358876999744707
10.1042552127606 0.0358820016313773
10.1077053852693 0.0358762999224778
10.1111555577779 0.0358705948496644
10.1146057302865 0.0358648864148302
10.1180559027951 0.0358591746198691
10.1215060753038 0.035853459466676
10.1249562478124 0.0358477409571466
10.128406420321 0.0358420190931775
10.1318565928296 0.0358362938766663
10.1353067653383 0.0358305653095114
10.1387569378469 0.0358248333936122
10.1422071103555 0.0358190981308688
10.1456572828641 0.0358133595231824
10.1491074553728 0.035807617572455
10.1525576278814 0.0358018722805895
10.15600780039 0.0357961236494895
10.1594579728986 0.0357903716810599
10.1629081454073 0.0357846163772061
10.1663583179159 0.0357788577398347
10.1698084904245 0.0357730957708528
10.1732586629331 0.0357673304721687
10.1767088354418 0.0357615618456914
10.1801590079504 0.035755789893331
10.183609180459 0.0357500146169983
10.1870593529677 0.035744236018605
10.1905095254763 0.0357384541000636
10.1939596979849 0.0357326688632878
10.1974098704935 0.0357268803101917
10.2008600430022 0.0357210884426907
10.2043102155108 0.0357152932627008
10.2077603880194 0.035709494772139
10.211210560528 0.0357036929729232
10.2146607330367 0.035697887866972
10.2181109055453 0.035692079456205
10.2215610780539 0.0356862677425427
10.2250112505625 0.0356804527279063
10.2284614230712 0.0356746344142181
10.2319115955798 0.0356688128034011
10.2353617680884 0.0356629878973793
10.238811940597 0.0356571596980772
10.2422621131057 0.0356513282074207
10.2457122856143 0.0356454934273362
10.2491624581229 0.0356396553597511
10.2526126306315 0.0356338140065934
10.2560628031402 0.0356279693697924
10.2595129756488 0.035622121451278
10.2629631481574 0.0356162702529809
10.266413320666 0.0356104157768327
10.2698634931747 0.0356045580247659
10.2733136656833 0.0355986969987139
10.2767638381919 0.0355928327006109
10.2802140107005 0.0355869651323919
10.2836641832092 0.0355810942959927
10.2871143557178 0.0355752201933502
10.2905645282264 0.0355693428264018
10.294014700735 0.0355634621970861
10.2974648732437 0.0355575783073422
10.3009150457523 0.0355516911591104
10.3043652182609 0.0355458007543315
10.3078153907695 0.0355399070949474
10.3112655632782 0.0355340101829007
10.3147157357868 0.0355281100201348
10.3181659082954 0.0355222066085942
10.321616080804 0.0355162999502239
10.3250662533127 0.0355103900469699
10.3285164258213 0.0355044769007791
10.3319665983299 0.0354985605135991
10.3354167708385 0.0354926408873784
10.3388669433472 0.0354867180240663
10.3423171158558 0.035480791925613
10.3457672883644 0.0354748625939695
10.349217460873 0.0354689300310875
10.3526676333817 0.0354629942389197
10.3561178058903 0.0354570552194197
10.3595679783989 0.0354511129745416
10.3630181509075 0.0354451675062406
10.3664683234162 0.0354392188164726
10.3699184959248 0.0354332669071944
10.3733686684334 0.0354273117803635
10.3768188409421 0.0354213534379384
10.3802690134507 0.0354153918818783
10.3837191859593 0.0354094271141433
10.3871693584679 0.0354034591366941
10.3906195309766 0.0353974879514924
10.3940697034852 0.0353915135605009
10.3975198759938 0.0353855359656826
10.4009700485024 0.0353795551690018
10.4044202210111 0.0353735711724233
10.4078703935197 0.035367583977913
10.4113205660283 0.0353615935874373
10.4147707385369 0.0353556000029636
10.4182209110456 0.0353496032264601
10.4216710835542 0.0353436032598957
10.4251212560628 0.0353376001052402
10.4285714285714 0.0353315937644641
10.4320216010801 0.0353255842395389
10.4354717735887 0.0353195715324367
10.4389219460973 0.0353135556451306
10.4423721186059 0.0353075365795942
10.4458222911146 0.0353015143378021
10.4492724636232 0.0352954889217298
10.4527226361318 0.0352894603333534
10.4561728086404 0.0352834285746499
10.4596229811491 0.035277393647597
10.4630731536577 0.0352713555541732
10.4665233261663 0.035265314296358
10.4699734986749 0.0352592698761315
10.4734236711836 0.0352532222954746
10.4768738436922 0.035247171556369
10.4803240162008 0.0352411176607971
10.4837741887094 0.0352350606107425
10.4872243612181 0.0352290004081889
10.4906745337267 0.0352229370551214
10.4941247062353 0.0352168705535257
10.4975748787439 0.035210800905388
10.5010250512526 0.0352047281126956
10.5044752237612 0.0351986521774365
10.5079253962698 0.0351925731015996
10.5113755687784 0.0351864908871742
10.5148257412871 0.0351804055361508
10.5182759137957 0.0351743170505204
10.5217260863043 0.035168225432275
10.5251762588129 0.0351621306834071
10.5286264313216 0.0351560328059102
10.5320766038302 0.0351499318017785
10.5355267763388 0.0351438276730069
10.5389769488474 0.0351377204215911
10.5424271213561 0.0351316100495278
10.5458772938647 0.035125496558814
10.5493274663733 0.035119379951448
10.5527776388819 0.0351132602294284
10.5562278113906 0.0351071373947548
10.5596779838992 0.0351010114494275
10.5631281564078 0.0350948823954477
10.5665783289164 0.0350887502348172
10.5700285014251 0.0350826149695386
10.5734786739337 0.0350764766016152
10.5769288464423 0.0350703351330513
10.5803790189509 0.0350641905658515
10.5838291914596 0.0350580429020217
10.5872793639682 0.0350518921435682
10.5907295364768 0.035045738292498
10.5941797089855 0.0350395813508192
10.5976298814941 0.0350334213205404
10.6010800540027 0.0350272582036709
10.6045302265113 0.0350210920022209
10.60798039902 0.0350149227182014
10.6114305715286 0.0350087503536238
10.6148807440372 0.0350025749105007
10.6183309165458 0.0349963963908451
10.6217810890545 0.034990214796671
10.6252312615631 0.0349840301299928
10.6286814340717 0.0349778423928261
10.6321316065803 0.0349716515871868
10.635581779089 0.0349654577150919
10.6390319515976 0.0349592607785588
10.6424821241062 0.0349530607796059
10.6459322966148 0.0349468577202523
10.6493824691235 0.0349406516025177
10.6528326416321 0.0349344424284226
10.6562828141407 0.0349282301999883
10.6597329866493 0.0349220149192367
10.663183159158 0.0349157965881906
10.6666333316666 0.0349095752088734
10.6700835041752 0.0349033507833093
10.6735336766838 0.0348971233135231
10.6769838491925 0.0348908928015404
10.6804340217011 0.0348846592493877
10.6838841942097 0.0348784226590919
10.6873343667183 0.0348721830326809
10.690784539227 0.0348659403721832
10.6942347117356 0.0348596946796279
10.6976848842442 0.0348534459570451
10.7011350567528 0.0348471942064654
10.7045852292615 0.0348409394299202
10.7080354017701 0.0348346816294416
10.7114855742787 0.0348284208070624
10.7149357467873 0.0348221569648161
10.718385919296 0.0348158901047371
10.7218360918046 0.0348096202288601
10.7252862643132 0.034803347339221
10.7287364368218 0.034797071437856
10.7321866093305 0.0347907925268022
10.7356367818391 0.0347845106080976
10.7390869543477 0.0347782256837804
10.7425371268563 0.03477193775589
10.745987299365 0.0347656468264662
10.7494374718736 0.0347593528975496
10.7528876443822 0.0347530559711816
10.7563378168908 0.0347467560494042
10.7597879893995 0.03474045313426
10.7632381619081 0.0347341472277925
10.7666883344167 0.0347278383320458
10.7701385069253 0.0347215264490647
10.773588679434 0.0347152115808947
10.7770388519426 0.0347088937295819
10.7804890244512 0.0347025728971733
10.7839391969598 0.0346962490857163
10.7873893694685 0.0346899222972594
10.7908395419771 0.0346835925338514
10.7942897144857 0.0346772597975421
10.7977398869943 0.0346709240903816
10.801190059503 0.034664585414421
10.8046402320116 0.0346582437717121
10.8080904045202 0.0346518991643073
10.8115405770289 0.0346455515942595
10.8149907495375 0.0346392010636225
10.8184409220461 0.0346328475744509
10.8218910945547 0.0346264911287996
10.8253412670634 0.0346201317287245
10.828791439572 0.0346137693762821
10.8322416120806 0.0346074040735295
10.8356917845892 0.0346010358225244
10.8391419570979 0.0345946646253255
10.8425921296065 0.0345882904839919
10.8460423021151 0.0345819134005833
10.8494924746237 0.0345755333771604
10.8529426471324 0.0345691504157843
10.856392819641 0.0345627645185169
10.8598429921496 0.0345563756874206
10.8632931646582 0.0345499839245587
10.8667433371669 0.034543589231995
10.8701935096755 0.034537191611794
10.8736436821841 0.0345307910660209
10.8770938546927 0.0345243875967415
10.8805440272014 0.0345179812060223
10.88399419971 0.0345115718959305
10.8874443722186 0.034505159668534
10.8908945447272 0.034498744525901
10.8943447172359 0.034492326470101
10.8977948897445 0.0344859055032035
10.9012450622531 0.034479481627279
10.9046952347617 0.0344730548443987
10.9081454072704 0.0344666251566342
10.911595579779 0.034460192566058
10.9150457522876 0.0344537570747431
10.9184959247962 0.0344473186847633
10.9219460973049 0.0344408773981928
10.9253962698135 0.0344344332171067
10.9288464423221 0.0344279861435805
10.9322966148307 0.0344215361796906
10.9357467873394 0.0344150833275139
10.939196959848 0.034408627589128
10.9426471323566 0.034402168966611
10.9460973048652 0.0343957074620418
10.9495474773739 0.0343892430774999
10.9529976498825 0.0343827758150654
10.9564478223911 0.0343763056768191
10.9598979948997 0.0343698326648424
10.9633481674084 0.0343633567812173
10.966798339917 0.0343568780280264
10.9702485124256 0.0343503964073531
10.9736986849342 0.0343439119212812
10.9771488574429 0.0343374245718954
10.9805990299515 0.0343309343612808
10.9840492024601 0.0343244412915232
10.9874993749687 0.0343179453647091
10.9909495474774 0.0343114465829256
10.994399719986 0.0343049449482602
10.9978498924946 0.0342984404628014
11.0013000650032 0.034291933128638
11.0047502375119 0.0342854229478597
11.0082004100205 0.0342789099225566
11.0116505825291 0.0342723940548194
11.0151007550377 0.0342658753467397
11.0185509275464 0.0342593538004093
11.022001100055 0.0342528294179211
11.0254512725636 0.0342463022013681
11.0289014450723 0.0342397721528444
11.0323516175809 0.0342332392744443
11.0358017900895 0.034226703568263
11.0392519625981 0.0342201650363962
11.0427021351068 0.0342136236809401
11.0461523076154 0.0342070795039918
11.049602480124 0.0342005325076487
11.0530526526326 0.0341939826940089
11.0565028251413 0.0341874300651713
11.0599529976499 0.0341808746232351
11.0634031701585 0.0341743163703002
11.0668533426671 0.0341677553084673
11.0703035151758 0.0341611914398375
11.0737536876844 0.0341546247665124
11.077203860193 0.0341480552905946
11.0806540327016 0.0341414830141867
11.0841042052103 0.0341349079393925
11.0875543777189 0.034128330068316
11.0910045502275 0.034121749403062
11.0944547227361 0.0341151659457357
11.0979048952448 0.0341085796984431
11.1013550677534 0.0341019906632906
11.104805240262 0.0340953988423854
11.1082554127706 0.034088804237835
11.1117055852793 0.0340822068517478
11.1151557577879 0.0340756066862326
11.1186059302965 0.0340690037433988
11.1220561028051 0.0340623980253564
11.1255062753138 0.034055789534216
11.1289564478224 0.0340491782720887
11.132406620331 0.0340425642410864
11.1358567928396 0.0340359474433214
11.1393069653483 0.0340293278809064
11.1427571378569 0.0340227055559552
11.1462073103655 0.0340160804705815
11.1496574828741 0.0340094526269002
11.1531076553828 0.0340028220270265
11.1565578278914 0.033996188673076
11.1600080004 0.0339895525671651
11.1634581729086 0.0339829137114109
11.1669083454173 0.0339762721079306
11.1703585179259 0.0339696277588424
11.1738086904345 0.033962980666265
11.1772588629431 0.0339563308323174
11.1807090354518 0.0339496782591195
11.1841592079604 0.0339430229487915
11.187609380469 0.0339363649034543
11.1910595529776 0.0339297041252294
11.1945097254863 0.0339230406162387
11.1979598979949 0.0339163743786048
11.2014100705035 0.0339097054144509
11.2048602430121 0.0339030337259004
11.2083104155208 0.0338963593150778
11.2117605880294 0.0338896821841078
11.215210760538 0.0338830023351156
11.2186609330466 0.0338763197702271
11.2221111055553 0.0338696344915689
11.2255612780639 0.0338629465012678
11.2290114505725 0.0338562558014515
11.2324616230812 0.0338495623942478
11.2359117955898 0.0338428662817856
11.2393619680984 0.033836167466194
11.242812140607 0.0338294659496026
11.2462623131157 0.0338227617341417
11.2497124856243 0.0338160548219421
11.2531626581329 0.0338093452151351
11.2566128306415 0.0338026329158527
11.2600630031502 0.0337959179262272
11.2635131756588 0.0337892002483916
11.2669633481674 0.0337824798844793
11.270413520676 0.0337757568366244
11.2738636931847 0.0337690311069614
11.2773138656933 0.0337623026976255
11.2807640382019 0.0337555716107522
11.2842142107105 0.0337488378484776
11.2876643832192 0.0337421014129386
11.2911145557278 0.0337353623062722
11.2945647282364 0.0337286205306162
11.298014900745 0.0337218760881088
11.3014650732537 0.0337151289808889
11.3049152457623 0.0337083792110957
11.3083654182709 0.0337016267808691
11.3118155907795 0.0336948716923495
11.3152657632882 0.0336881139476776
11.3187159357968 0.033681353548995
11.3221661083054 0.0336745904984434
11.325616280814 0.0336678247981654
11.3290664533227 0.0336610564503038
11.3325166258313 0.0336542854570021
11.3359667983399 0.0336475118204043
11.3394169708485 0.0336407355426549
11.3428671433572 0.0336339566258989
11.3463173158658 0.0336271750722818
11.3497674883744 0.0336203908839495
11.353217660883 0.0336136040630487
11.3566678333917 0.0336068146117262
11.3601180059003 0.0336000225321298
11.3635681784089 0.0335932278264073
11.3670183509175 0.0335864304967074
11.3704685234262 0.0335796305451791
11.3739186959348 0.0335728279739719
11.3773688684434 0.0335660227852359
11.380819040952 0.0335592149811217
11.3842692134607 0.0335524045637801
11.3877193859693 0.033545591535363
11.3911695584779 0.0335387758980221
11.3946197309865 0.0335319576539101
11.3980699034952 0.03352513680518
11.4015200760038 0.0335183133539853
11.4049702485124 0.03351148730248
11.408420421021 0.0335046586528187
11.4118705935297 0.0334978274071562
11.4153207660383 0.033490993567648
11.4187709385469 0.0334841571364502
11.4222211110556 0.0334773181157192
11.4256712835642 0.0334704765076118
11.4291214560728 0.0334636323142856
11.4325716285814 0.0334567855378984
11.4360218010901 0.0334499361806085
11.4394719735987 0.0334430842445749
11.4429221461073 0.0334362297319568
11.4463723186159 0.0334293726449141
11.4498224911246 0.033422512985607
11.4532726636332 0.0334156507561964
11.4567228361418 0.0334087859588434
11.4601730086504 0.0334019185957098
11.4636231811591 0.0333950486689577
11.4670733536677 0.0333881761807499
11.4705235261763 0.0333813011332494
11.4739736986849 0.0333744235286197
11.4774238711936 0.0333675433690251
11.4808740437022 0.0333606606566299
11.4843242162108 0.0333537753935993
11.4877743887194 0.0333468875820986
11.4912245612281 0.0333399972242937
11.4946747337367 0.0333331043223511
11.4981249062453 0.0333262088784375
11.5015750787539 0.0333193108947204
11.5050252512626 0.0333124103733673
11.5084754237712 0.0333055073165466
11.5119255962798 0.033298601726427
11.5153757687884 0.0332916936051774
11.5188259412971 0.0332847829549676
11.5222761138057 0.0332778697779676
11.5257262863143 0.0332709540763477
11.5291764588229 0.0332640358522791
11.5326266313316 0.033257115107933
11.5360768038402 0.0332501918454813
11.5395269763488 0.0332432660670963
11.5429771488574 0.0332363377749507
11.5464273213661 0.0332294069712176
11.5498774938747 0.0332224736580708
11.5533276663833 0.0332155378376841
11.5567778388919 0.0332085995122322
11.5602280114006 0.03320165868389
11.5636781839092 0.0331947153548328
11.5671283564178 0.0331877695272365
11.5705785289264 0.0331808212032773
11.5740287014351 0.033173870385132
11.5774788739437 0.0331669170749775
11.5809290464523 0.0331599612749916
11.5843792189609 0.0331530029873521
11.5878293914696 0.0331460422142376
11.5912795639782 0.0331390789578268
11.5947297364868 0.033132113220299
11.5981799089954 0.033125145003834
11.6016300815041 0.0331181743106119
11.6050802540127 0.0331112011428132
11.6085304265213 0.033104225502619
11.61198059903 0.0330972473922105
11.6154307715386 0.0330902668137698
11.6188809440472 0.033083283769479
11.6223311165558 0.0330762982615207
11.6257812890645 0.0330693102920782
11.6292314615731 0.0330623198633349
11.6326816340817 0.0330553269774747
11.6361318065903 0.0330483316366819
11.639581979099 0.0330413338431414
11.6430321516076 0.0330343335990383
11.6464823241162 0.0330273309065581
11.6499324966248 0.0330203257678869
11.6533826691335 0.0330133181852111
11.6568328416421 0.0330063081607175
11.6602830141507 0.0329992956965933
11.6637331866593 0.0329922807950261
11.667183359168 0.032985263458204
11.6706335316766 0.0329782436883154
11.6740837041852 0.0329712214875491
11.6775338766938 0.0329641968580944
11.6809840492025 0.032957169802141
11.6844342217111 0.0329501403218787
11.6878843942197 0.0329431084194982
11.6913345667283 0.0329360740971903
11.694784739237 0.0329290373571461
11.6982349117456 0.0329219982015573
11.7016850842542 0.032914956632616
11.7051352567628 0.0329079126525145
11.7085854292715 0.0329008662634456
11.7120356017801 0.0328938174676027
11.7154857742887 0.0328867662671791
11.7189359467973 0.032879712664369
11.722386119306 0.0328726566613667
11.7258362918146 0.032865598260367
11.7292864643232 0.0328585374635649
11.7327366368318 0.032851474273156
11.7361868093405 0.0328444086913362
11.7396369818491 0.0328373407203018
11.7430871543577 0.0328302703622495
11.7465373268663 0.0328231976193762
11.749987499375 0.0328161224938795
11.7534376718836 0.0328090449879571
11.7568878443922 0.0328019651038072
11.7603380169008 0.0327948828436284
11.7637881894095 0.0327877982096195
11.7672383619181 0.0327807112039799
11.7706885344267 0.0327736218289093
11.7741387069353 0.0327665300866077
11.777588879444 0.0327594359792755
11.7810390519526 0.0327523395091134
11.7844892244612 0.0327452406783227
11.7879393969698 0.0327381394891048
11.7913895694785 0.0327310359436616
11.7948397419871 0.0327239300441954
11.7982899144957 0.0327168217929087
11.8017400870043 0.0327097111920046
11.805190259513 0.0327025982436863
11.8086404320216 0.0326954829501575
11.8120906045302 0.0326883653136223
11.8155407770389 0.032681245336285
11.8189909495475 0.0326741230203505
11.8224411220561 0.0326669983680238
11.8258912945647 0.0326598713815105
11.8293414670734 0.0326527420630162
11.832791639582 0.0326456104147472
11.8362418120906 0.0326384764389099
11.8396919845992 0.0326313401377114
11.8431421571079 0.0326242015133587
11.8465923296165 0.0326170605680594
11.8500425021251 0.0326099173040215
11.8534926746337 0.0326027717234532
11.8569428471424 0.0325956238285631
11.860393019651 0.03258847362156
11.8638431921596 0.0325813211046534
11.8672933646682 0.0325741662800528
11.8707435371769 0.0325670091499681
11.8741937096855 0.0325598497166097
11.8776438821941 0.0325526879821883
11.8810940547027 0.0325455239489146
11.8845442272114 0.0325383576190001
11.88799439972 0.0325311889946565
11.8914445722286 0.0325240180780956
11.8948947447372 0.0325168448715297
11.8983449172459 0.0325096693771716
11.9017950897545 0.032502491597234
11.9052452622631 0.0324953115339305
11.9086954347717 0.0324881291894744
11.9121456072804 0.0324809445660798
11.915595779789 0.032473757665961
11.9190459522976 0.0324665684913324
11.9224961248062 0.0324593770444091
11.9259462973149 0.0324521833274063
11.9293964698235 0.0324449873425394
11.9328466423321 0.0324377890920244
11.9362968148407 0.0324305885780774
11.9397469873494 0.0324233858029149
11.943197159858 0.0324161807687538
11.9466473323666 0.0324089734778112
11.9500975048752 0.0324017639323045
11.9535476773839 0.0323945521344515
11.9569978498925 0.0323873380864702
11.9604480224011 0.0323801217905789
11.9638981949097 0.0323729032489965
11.9673483674184 0.0323656824639419
11.970798539927 0.0323584594376344
11.9742487124356 0.0323512341722935
11.9776988849442 0.0323440066701391
11.9811490574529 0.0323367769333916
11.9845992299615 0.0323295449642714
11.9880494024701 0.0323223107649992
11.9914995749787 0.0323150743377963
11.9949497474874 0.032307835684884
11.998399919996 0.032300594808484
12.0018500925046 0.0322933517108183
12.0053002650133 0.0322861063941093
12.0087504375219 0.0322788588605795
12.0122006100305 0.0322716091124517
12.0156507825391 0.0322643571519492
12.0191009550478 0.0322571029812955
12.0225511275564 0.0322498466027142
12.026001300065 0.0322425880184295
12.0294514725736 0.0322353272306656
12.0329016450823 0.0322280642416472
12.0363518175909 0.0322207990535991
12.0398019900995 0.0322135316687467
12.0432521626081 0.0322062620893152
12.0467023351168 0.0321989903175305
12.0501525076254 0.0321917163556186
12.053602680134 0.0321844402058058
12.0570528526426 0.0321771618703187
12.0605030251513 0.0321698813513842
12.0639531976599 0.0321625986512294
12.0674033701685 0.0321553137720817
12.0708535426771 0.0321480267161688
12.0743037151858 0.0321407374857186
12.0777538876944 0.0321334460829594
12.081204060203 0.0321261525101197
12.0846542327116 0.0321188567694283
12.0881044052203 0.0321115588631142
12.0915545777289 0.0321042587934067
12.0950047502375 0.0320969565625354
12.0984549227461 0.0320896521727301
12.1019050952548 0.0320823456262209
12.1053552677634 0.0320750369252382
12.108805440272 0.0320677260720126
12.1122556127806 0.032060413068775
12.1157057852893 0.0320530979177566
12.1191559577979 0.0320457806211886
12.1226061303065 0.0320384611813029
12.1260563028151 0.0320311396003312
12.1295064753238 0.0320238158805059
12.1329566478324 0.0320164900240592
12.136406820341 0.0320091620332239
12.1398569928496 0.0320018319102329
12.1433071653583 0.0319944996573194
12.1467573378669 0.0319871652767168
12.1502075103755 0.0319798287706587
12.1536576828841 0.0319724901413791
12.1571078553928 0.0319651493911122
12.1605580279014 0.0319578065220924
12.16400820041 0.0319504615365542
12.1674583729186 0.0319431144367327
12.1709085454273 0.0319357652248629
12.1743587179359 0.0319284139031802
12.1778088904445 0.0319210604739203
12.1812590629531 0.031913704939319
12.1847092354618 0.0319063473016124
12.1881594079704 0.0318989875630367
12.191609580479 0.0318916257258287
12.1950597529877 0.0318842617922249
12.1985099254963 0.0318768957644626
12.2019600980049 0.0318695276447789
12.2054102705135 0.0318621574354114
12.2088604430222 0.0318547851385977
12.2123106155308 0.0318474107565758
12.2157607880394 0.0318400342915838
12.219210960548 0.0318326557458602
12.2226611330567 0.0318252751216435
12.2261113055653 0.0318178924211727
12.2295614780739 0.0318105076466867
12.2330116505825 0.0318031208004249
12.2364618230912 0.0317957318846268
12.2399119955998 0.0317883409015321
12.2433621681084 0.0317809478533807
12.246812340617 0.0317735527424128
12.2502625131257 0.0317661555708688
12.2537126856343 0.0317587563409892
12.2571628581429 0.0317513550550149
12.2606130306515 0.0317439517151868
12.2640632031602 0.0317365463237463
12.2675133756688 0.0317291388829347
12.2709635481774 0.0317217293949936
12.274413720686 0.031714317862165
12.2778638931947 0.0317069042866909
12.2813140657033 0.0316994886708135
12.2847642382119 0.0316920710167754
12.2882144107205 0.0316846513268191
12.2916645832292 0.0316772296031876
12.2951147557378 0.0316698058481239
12.2985649282464 0.0316623800638713
12.302015100755 0.0316549522526733
12.3054652732637 0.0316475224167735
12.3089154457723 0.0316400905584158
12.3123656182809 0.0316326566798444
12.3158157907895 0.0316252207833033
12.3192659632982 0.0316177828710371
12.3227161358068 0.0316103429452905
12.3261663083154 0.0316029010083082
12.329616480824 0.0315954570623352
12.3330666533327 0.0315880111096168
12.3365168258413 0.0315805631523984
12.3399669983499 0.0315731131929256
12.3434171708585 0.0315656612334441
12.3468673433672 0.0315582072761999
12.3503175158758 0.0315507513234391
12.3537676883844 0.0315432933774081
12.357217860893 0.0315358334403533
12.3606680334017 0.0315283715145214
12.3641182059103 0.0315209076021592
12.3675683784189 0.0315134417055139
12.3710185509275 0.0315059738268327
12.3744687234362 0.0314985039683628
12.3779188959448 0.0314910321323519
12.3813690684534 0.0314835583210477
12.384819240962 0.0314760825366981
12.3882694134707 0.0314686047815512
12.3917195859793 0.0314611250578553
12.3951697584879 0.0314536433678587
12.3986199309966 0.03144615971381
12.4020701035052 0.0314386740979581
12.4055202760138 0.0314311865225517
12.4089704485224 0.0314236969898401
12.4124206210311 0.0314162055020723
12.4158707935397 0.0314087120614979
12.4193209660483 0.0314012166703663
12.4227711385569 0.0313937193309275
12.4262213110656 0.031386220045431
12.4296714835742 0.0313787188161272
12.4331216560828 0.0313712156452661
12.4365718285914 0.0313637105350981
12.4400220011001 0.0313562034878737
12.4434721736087 0.0313486945058435
12.4469223461173 0.0313411835912584
12.4503725186259 0.0313336707463694
12.4538226911346 0.0313261559734275
12.4572728636432 0.0313186392746841
12.4607230361518 0.0313111206523905
12.4641732086604 0.0313036001087982
12.4676233811691 0.031296077646159
12.4710735536777 0.0312885532667248
12.4745237261863 0.0312810269727475
12.4779738986949 0.0312734987664792
12.4814240712036 0.0312659686501723
12.4848742437122 0.0312584366260791
12.4883244162208 0.0312509026964522
12.4917745887294 0.0312433668635442
12.4952247612381 0.031235829129608
12.4986749337467 0.0312282894968967
12.5021251062553 0.0312207479676631
12.5055752787639 0.0312132045441606
12.5090254512726 0.0312056592286426
12.5124756237812 0.0311981120233625
12.5159257962898 0.0311905629305739
12.5193759687984 0.0311830119525306
12.5228261413071 0.0311754590914866
12.5262763138157 0.0311679043496957
12.5297264863243 0.0311603477294121
12.5331766588329 0.03115278923289
12.5366268313416 0.0311452288623839
12.5400770038502 0.0311376666201482
12.5435271763588 0.0311301025084376
12.5469773488674 0.0311225365295068
12.5504275213761 0.0311149686856107
12.5538776938847 0.0311073989790042
12.5573278663933 0.0310998274119423
12.5607780389019 0.0310922539866805
12.5642282114106 0.0310846787054739
12.5676783839192 0.031077101570578
12.5711285564278 0.0310695225842483
12.5745787289364 0.0310619417487405
12.5780289014451 0.0310543590663104
12.5814790739537 0.0310467745392138
12.5849292464623 0.0310391881697068
12.588379418971 0.0310315999600454
12.5918295914796 0.0310240099124859
12.5952797639882 0.0310164180292845
12.5987299364968 0.0310088243126976
12.6021801090055 0.0310012287649818
12.6056302815141 0.0309936313883936
12.6090804540227 0.0309860321851898
12.6125306265313 0.0309784311576272
12.61598079904 0.0309708283079627
12.6194309715486 0.0309632236384532
12.6228811440572 0.030955617151356
12.6263313165658 0.0309480088489281
12.6297814890745 0.030940398733427
12.6332316615831 0.0309327868071098
12.6366818340917 0.0309251730722343
12.6401320066003 0.0309175575310578
12.643582179109 0.030909940185838
12.6470323516176 0.0309023210388327
12.6504825241262 0.0308947000922998
12.6539326966348 0.0308870773484971
12.6573828691435 0.0308794528096826
12.6608330416521 0.0308718264781144
12.6642832141607 0.0308641983560506
12.6677333866693 0.0308565684457496
12.671183559178 0.0308489367494697
12.6746337316866 0.0308413032694691
12.6780839041952 0.0308336680080065
12.6815340767038 0.0308260309673404
12.6849842492125 0.0308183921497294
12.6884344217211 0.0308107515574322
12.6918845942297 0.0308031091927077
12.6953347667383 0.0307954650578146
12.698784939247 0.0307878191550119
12.7022351117556 0.0307801714865587
12.7056852842642 0.0307725220547139
12.7091354567728 0.0307648708617367
12.7125856292815 0.0307572179098864
12.7160358017901 0.0307495632014221
12.7194859742987 0.0307419067386033
12.7229361468073 0.0307342485236893
12.726386319316 0.0307265885589396
12.7298364918246 0.0307189268466137
12.7332866643332 0.0307112633889712
12.7367368368418 0.0307035981882717
12.7401870093505 0.030695931246775
12.7436371818591 0.0306882625667408
12.7470873543677 0.030680592150429
12.7505375268763 0.0306729200000993
12.753987699385 0.0306652461180118
12.7574378718936 0.0306575705064264
12.7608880444022 0.0306498931676031
12.7643382169108 0.030642214103802
12.7677883894195 0.0306345333172833
12.7712385619281 0.0306268508103072
12.7746887344367 0.0306191665851338
12.7781389069454 0.0306114806440234
12.781589079454 0.0306037929892365
12.7850392519626 0.0305961036230332
12.7884894244712 0.0305884125476741
12.7919395969799 0.0305807197654196
12.7953897694885 0.0305730252785302
12.7988399419971 0.0305653290892663
12.8022901145057 0.0305576311998887
12.8057402870144 0.0305499316126579
12.809190459523 0.0305422303298345
12.8126406320316 0.0305345273536793
12.8160908045402 0.0305268226864528
12.8195409770489 0.030519116330416
12.8229911495575 0.0305114082878296
12.8264413220661 0.0305036985609543
12.8298914945747 0.0304959871520511
12.8333416670834 0.0304882740633808
12.836791839592 0.0304805592972042
12.8402420121006 0.0304728428557825
12.8436921846092 0.0304651247413764
12.8471423571179 0.0304574049562469
12.8505925296265 0.0304496835026552
12.8540427021351 0.0304419603828621
12.8574928746437 0.0304342355991288
12.8609430471524 0.0304265091537162
12.864393219661 0.0304187810488856
12.8678433921696 0.030411051286898
12.8712935646782 0.0304033198700145
12.8747437371869 0.0303955868004963
12.8781939096955 0.0303878520806045
12.8816440822041 0.0303801157126002
12.8850942547127 0.0303723776987448
12.8885444272214 0.0303646380412993
12.89199459973 0.0303568967425249
12.8954447722386 0.0303491538046829
12.8988949447472 0.0303414092300346
12.9023451172559 0.030333663020841
12.9057952897645 0.0303259151793635
12.9092454622731 0.0303181657078634
12.9126956347817 0.0303104146086017
12.9161458072904 0.0303026618838399
12.919595979799 0.0302949075358391
12.9230461523076 0.0302871515668606
12.9264963248162 0.0302793939791657
12.9299464973249 0.0302716347750156
12.9333966698335 0.0302638739566715
12.9368468423421 0.0302561115263947
12.9402970148507 0.0302483474864465
12.9437471873594 0.0302405818390881
12.947197359868 0.0302328145865806
12.9506475323766 0.0302250457311854
12.9540977048852 0.0302172752751636
12.9575478773939 0.0302095032207765
12.9609980499025 0.0302017295702852
12.9644482224111 0.0301939543259509
12.9678983949197 0.0301861774900349
12.9713485674284 0.0301783990647981
12.974798739937 0.0301706190525019
12.9782489124456 0.0301628374554072
12.9816990849543 0.0301550542757753
12.9851492574629 0.0301472695158672
12.9885994299715 0.0301394831779439
12.9920496024801 0.0301316952642665
12.9954997749888 0.0301239057770961
12.9989499474974 0.0301161147186937
13.002400120006 0.0301083220913202
13.0058502925146 0.0301005278972365
13.0093004650233 0.0300927321387037
13.0127506375319 0.0300849348179826
13.0162008100405 0.0300771359373341
13.0196509825491 0.030069335499019
13.0231011550578 0.0300615335052982
13.0265513275664 0.0300537299584324
13.030001500075 0.0300459248606824
13.0334516725836 0.0300381182143089
13.0369018450923 0.0300303100215727
13.0403520176009 0.0300225002847343
13.0438021901095 0.0300146890060543
13.0472523626181 0.0300068761877934
13.0507025351268 0.0299990618322121
13.0541527076354 0.0299912459415708
13.057602880144 0.0299834285181301
13.0610530526526 0.0299756095641503
13.0645032251613 0.0299677890818919
13.0679533976699 0.0299599670736151
13.0714035701785 0.0299521435415802
13.0748537426871 0.0299443184880476
13.0783039151958 0.0299364919152773
13.0817540877044 0.0299286638255295
13.085204260213 0.0299208342210643
13.0886544327216 0.0299130031041417
13.0921046052303 0.0299051704770218
13.0955547777389 0.0298973363419644
13.0990049502475 0.0298895007012296
13.1024551227561 0.029881663557077
13.1059052952648 0.0298738249117665
13.1093554677734 0.0298659847675577
13.112805640282 0.0298581431267105
13.1162558127906 0.0298502999914843
13.1197059852993 0.0298424553641387
13.1231561578079 0.0298346092469331
13.1266063303165 0.0298267616421271
13.1300565028251 0.0298189125519799
13.1335066753338 0.0298110619787509
13.1369568478424 0.0298032099246992
13.140407020351 0.0297953563920841
13.1438571928596 0.0297875013831647
13.1473073653683 0.0297796449001998
13.1507575378769 0.0297717869454487
13.1542077103855 0.02976392752117
13.1576578828941 0.0297560666296226
13.1611080554028 0.0297482042730653
13.1645582279114 0.0297403404537567
13.16800840042 0.0297324751739555
13.1714585729286 0.0297246084359201
13.1749087454373 0.029716740241909
13.1783589179459 0.0297088705941805
13.1818090904545 0.029700999494993
13.1852592629632 0.0296931269466046
13.1887094354718 0.0296852529512735
13.1921596079804 0.0296773775112577
13.195609780489 0.0296695006288151
13.1990599529977 0.0296616223062037
13.2025101255063 0.0296537425456812
13.2059602980149 0.0296458613495054
13.2094104705235 0.0296379787199338
13.2128606430322 0.029630094659224
13.2163108155408 0.0296222091696334
13.2197609880494 0.0296143222534194
13.223211160558 0.0296064339128392
13.2266613330667 0.02959854415015
13.2301115055753 0.0295906529676088
13.2335616780839 0.0295827603674727
13.2370118505925 0.0295748663519985
13.2404620231012 0.029566970923443
13.2439121956098 0.0295590740840629
13.2473623681184 0.0295511758361147
13.250812540627 0.0295432761818551
13.2542627131357 0.0295353751235402
13.2577128856443 0.0295274726634265
13.2611630581529 0.0295195688037701
13.2646132306615 0.029511663546827
13.2680634031702 0.0295037568948534
13.2715135756788 0.0294958488501049
13.2749637481874 0.0294879394148375
13.278413920696 0.0294800285913067
13.2818640932047 0.029472116381768
13.2853142657133 0.0294642027884769
13.2887644382219 0.0294562878136888
13.2922146107305 0.0294483714596588
13.2956647832392 0.029440453728642
13.2991149557478 0.0294325346228935
13.3025651282564 0.029424614144668
13.306015300765 0.0294166922962203
13.3094654732737 0.029408769079805
13.3129156457823 0.0294008444976767
13.3163658182909 0.0293929185520897
13.3198159907995 0.0293849912452984
13.3232661633082 0.0293770625795568
13.3267163358168 0.029369132557119
13.3301665083254 0.0293612011802389
13.333616680834 0.0293532684511702
13.3370668533427 0.0293453343721667
13.3405170258513 0.0293373989454818
13.3439671983599 0.0293294621733689
13.3474173708685 0.0293215240580813
13.3508675433772 0.0293135846018722
13.3543177158858 0.0293056438069945
13.3577678883944 0.0292977016757011
13.361218060903 0.0292897582102448
13.3646682334117 0.0292818134128781
13.3681184059203 0.0292738672858535
13.3715685784289 0.0292659198314234
13.3750187509375 0.02925797105184
13.3784689234462 0.0292500209493553
13.3819190959548 0.0292420695262212
13.3853692684634 0.0292341167846895
13.388819440972 0.0292261627270119
13.3922696134807 0.0292182073554398
13.3957197859893 0.0292102506722246
13.3991699584979 0.0292022926796174
13.4026201310066 0.0291943333798695
13.4060703035152 0.0291863727752316
13.4095204760238 0.0291784108679546
13.4129706485324 0.029170447660289
13.4164208210411 0.0291624831544853
13.4198709935497 0.0291545173527939
13.4233211660583 0.0291465502574648
13.4267713385669 0.0291385818707482
13.4302215110756 0.0291306121948938
13.4336716835842 0.0291226412321514
13.4371218560928 0.0291146689847706
13.4405720286014 0.0291066954550006
13.4440222011101 0.0290987206450908
13.4474723736187 0.0290907445572902
13.4509225461273 0.0290827671938477
13.4543727186359 0.0290747885570121
13.4578228911446 0.029066808649032
13.4612730636532 0.0290588274721557
13.4647232361618 0.0290508450286316
13.4681734086704 0.0290428613207078
13.4716235811791 0.0290348763506322
13.4750737536877 0.0290268901206525
13.4785239261963 0.0290189026330163
13.4819740987049 0.0290109138899711
13.4854242712136 0.0290029238937641
13.4888744437222 0.0289949326466425
13.4923246162308 0.0289869401508531
13.4957747887394 0.0289789464086426
13.4992249612481 0.0289709514222576
13.5026751337567 0.0289629551939446
13.5061253062653 0.0289549577259497
13.5095754787739 0.0289469590205189
13.5130256512826 0.0289389590798981
13.5164758237912 0.0289309579063331
13.5199259962998 0.0289229555020692
13.5233761688084 0.0289149518693519
13.5268263413171 0.0289069470104262
13.5302765138257 0.028898940927537
13.5337266863343 0.0288909336229292
13.5371768588429 0.0288829250988474
13.5406270313516 0.0288749153575358
13.5440772038602 0.0288669044012388
13.5475273763688 0.0288588922322003
13.5509775488774 0.0288508788526642
13.5544277213861 0.0288428642648741
13.5578778938947 0.0288348484710735
13.5613280664033 0.0288268314735055
13.5647782389119 0.0288188132744133
13.5682284114206 0.0288107938760397
13.5716785839292 0.0288027732806273
13.5751287564378 0.0287947514904188
13.5785789289464 0.0287867285076562
13.5820291014551 0.0287787043345817
13.5854792739637 0.0287706789734372
13.5889294464723 0.0287626524264644
13.5923796189809 0.0287546246959046
13.5958297914896 0.0287465957839993
13.5992799639982 0.0287385656929894
13.6027301365068 0.0287305344251157
13.6061803090154 0.0287225019826191
13.6096304815241 0.0287144683677398
13.6130806540327 0.0287064335827182
13.6165308265413 0.0286983976297942
13.61998099905 0.0286903605112078
13.6234311715586 0.0286823222291984
13.6268813440672 0.0286742827860055
13.6303315165758 0.0286662421838683
13.6337816890845 0.0286582004250257
13.6372318615931 0.0286501575117166
13.6406820341017 0.0286421134461794
13.6441322066103 0.0286340682306524
13.647582379119 0.0286260218673738
13.6510325516276 0.0286179743585815
13.6544827241362 0.0286099257065131
13.6579328966448 0.028601875913406
13.6613830691535 0.0285938249814975
13.6648332416621 0.0285857729130246
13.6682834141707 0.0285777197102241
13.6717335866793 0.0285696653753324
13.675183759188 0.028561609910586
13.6786339316966 0.0285535533182209
13.6820841042052 0.028545495600473
13.6855342767138 0.028537436759578
13.6889844492225 0.0285293767977712
13.6924346217311 0.0285213157172878
13.6958847942397 0.0285132535203628
13.6993349667483 0.0285051902092309
13.702785139257 0.0284971257861265
13.7062353117656 0.0284890602532839
13.7096854842742 0.0284809936129372
13.7131356567828 0.0284729258673201
13.7165858292915 0.0284648570186661
13.7200360018001 0.0284567870692085
13.7234861743087 0.0284487160211803
13.7269363468173 0.0284406438768145
13.730386519326 0.0284325706383436
13.7338366918346 0.0284244963079998
13.7372868643432 0.0284164208880153
13.7407370368518 0.0284083443806219
13.7441872093605 0.0284002667880513
13.7476373818691 0.0283921881125347
13.7510875543777 0.0283841083563032
13.7545377268863 0.0283760275215878
13.757987899395 0.028367945610619
13.7614380719036 0.0283598626256271
13.7648882444122 0.0283517785688424
13.7683384169208 0.0283436934424945
13.7717885894295 0.0283356072488131
13.7752387619381 0.0283275199900275
13.7786889344467 0.0283194316683669
13.7821391069553 0.02831134228606
13.785589279464 0.0283032518453354
13.7890394519726 0.0282951603484214
13.7924896244812 0.0282870677975461
13.7959397969898 0.0282789741949372
13.7993899694985 0.0282708795428223
13.8028401420071 0.0282627838434286
13.8062903145157 0.0282546870989831
13.8097404870243 0.0282465893117127
13.813190659533 0.0282384904838436
13.8166408320416 0.0282303906176022
13.8200910045502 0.0282222897152143
13.8235411770589 0.0282141877789057
13.8269913495675 0.0282060848109018
13.8304415220761 0.0281979808134275
13.8338916945847 0.0281898757887079
13.8373418670934 0.0281817697389675
13.840792039602 0.0281736626664305
13.8442422121106 0.0281655545733211
13.8476923846192 0.028157445461863
13.8511425571279 0.0281493353342796
13.8545927296365 0.0281412241927943
13.8580429021451 0.0281331120396297
13.8614930746537 0.0281249988770088
13.8649432471624 0.0281168847071537
13.868393419671 0.0281087695322866
13.8718435921796 0.0281006533546294
13.8752937646882 0.0280925361764034
13.8787439371969 0.02808441799983
13.8821941097055 0.02807629882713
13.8856442822141 0.0280681786605242
13.8890944547227 0.0280600575022329
13.8925446272314 0.0280519353544763
13.89599479974 0.028043812219474
13.8994449722486 0.0280356880994456
13.9028951447572 0.0280275629966104
13.9063453172659 0.0280194369131872
13.9097954897745 0.0280113098513948
13.9132456622831 0.0280031818134513
13.9166958347917 0.0279950528015749
13.9201460073004 0.0279869228179833
13.923596179809 0.027978791864894
13.9270463523176 0.0279706599445241
13.9304965248262 0.0279625270590904
13.9339466973349 0.0279543932108096
13.9373968698435 0.0279462584018978
13.9408470423521 0.027938122634571
13.9442972148607 0.0279299859110449
13.9477473873694 0.0279218482335348
13.951197559878 0.0279137096042557
13.9546477323866 0.0279055700254224
13.9580979048952 0.0278974294992493
13.9615480774039 0.0278892880279505
13.9649982499125 0.0278811456137398
13.9684484224211 0.0278730022588308
13.9718985949297 0.0278648579654366
13.9753487674384 0.0278567127357701
13.978798939947 0.0278485665720438
13.9822491124556 0.02784041947647
13.9856992849642 0.0278322714512607
13.9891494574729 0.0278241224986275
13.9925996299815 0.0278159726207817
13.9960498024901 0.0278078218199342
13.9994999749987 0.0277996700982958
14.0029501475074 0.0277915174580767
14.006400320016 0.0277833639014871
14.0098504925246 0.0277752094307366
14.0133006650332 0.0277670540480347
14.0167508375419 0.0277588977555903
14.0202010100505 0.0277507405556123
14.0236511825591 0.027742582450309
14.0271013550678 0.0277344234418885
14.0305515275764 0.0277262635325587
14.034001700085 0.0277181027245269
14.0374518725936 0.0277099410200003
14.0409020451023 0.0277017784211855
14.0443522176109 0.0276936149302892
14.0478023901195 0.0276854505495174
14.0512525626281 0.0276772852810758
14.0547027351368 0.0276691191271699
14.0581529076454 0.0276609520900049
14.061603080154 0.0276527841717856
14.0650532526626 0.0276446153747162
14.0685034251713 0.0276364457010011
14.0719535976799 0.0276282751528439
14.0754037701885 0.0276201037324481
14.0788539426971 0.0276119314420167
14.0823041152058 0.0276037582837525
14.0857542877144 0.027595584259858
14.089204460223 0.0275874093725351
14.0926546327316 0.0275792336239856
14.0961048052403 0.0275710570164109
14.0995549777489 0.027562879552012
14.1030051502575 0.0275547012329896
14.1064553227661 0.027546522061544
14.1099054952748 0.0275383420398751
14.1133556677834 0.0275301611701828
14.116805840292 0.0275219794546661
14.1202560128006 0.0275137968955241
14.1237061853093 0.0275056134949554
14.1271563578179 0.0274974292551581
14.1306065303265 0.0274892441783301
14.1340567028351 0.027481058266669
14.1375068753438 0.027472871522372
14.1409570478524 0.0274646839476357
14.144407220361 0.0274564955446568
14.1478573928696 0.0274483063156311
14.1513075653783 0.0274401162627546
14.1547577378869 0.0274319253882226
14.1582079103955 0.02742373369423
14.1616580829041 0.0274155411829715
14.1651082554128 0.0274073478566414
14.1685584279214 0.0273991537174336
14.17200860043 0.0273909587675416
14.1754587729386 0.0273827630091587
14.1789089454473 0.0273745664444776
14.1823591179559 0.0273663690756908
14.1858092904645 0.0273581709049904
14.1892594629731 0.0273499719345681
14.1927096354818 0.0273417721666152
14.1961598079904 0.0273335716033227
14.199609980499 0.0273253702468811
14.2030601530076 0.0273171680994807
14.2065103255163 0.0273089651633114
14.2099604980249 0.0273007614405625
14.2134106705335 0.0272925569334233
14.2168608430422 0.0272843516440823
14.2203110155508 0.027276145574728
14.2237611880594 0.0272679387275482
14.227211360568 0.0272597311047306
14.2306615330767 0.0272515227084624
14.2341117055853 0.0272433135409303
14.2375618780939 0.0272351036043208
14.2410120506025 0.0272268929008199
14.2444622231112 0.0272186814326133
14.2479123956198 0.0272104692018863
14.2513625681284 0.0272022562108238
14.254812740637 0.0271940424616101
14.2582629131457 0.0271858279564295
14.2617130856543 0.0271776126974657
14.2651632581629 0.027169396686902
14.2686134306715 0.0271611799269212
14.2720636031802 0.0271529624197061
14.2755137756888 0.0271447441674387
14.2789639481974 0.0271365251723007
14.282414120706 0.0271283054364736
14.2858642932147 0.0271200849621383
14.2893144657233 0.0271118637514754
14.2927646382319 0.027103641806665
14.2962148107405 0.0270954191298869
14.2996649832492 0.0270871957233205
14.3031151557578 0.0270789715891447
14.3065653282664 0.0270707467295381
14.310015500775 0.027062521146679
14.3134656732837 0.027054294842745
14.3169158457923 0.0270460678199134
14.3203660183009 0.0270378400803614
14.3238161908095 0.0270296116262653
14.3272663633182 0.0270213824598014
14.3307165358268 0.0270131525831453
14.3341667083354 0.0270049219984725
14.337616880844 0.0269966907079577
14.3410670533527 0.0269884587137756
14.3445172258613 0.0269802260181001
14.3479673983699 0.026971992623105
14.3514175708785 0.0269637585309636
14.3548677433872 0.0269555237438486
14.3583179158958 0.0269472882639326
14.3617680884044 0.0269390520933875
14.365218260913 0.0269308152343849
14.3686684334217 0.0269225776890961
14.3721186059303 0.0269143394596917
14.3755687784389 0.0269061005483422
14.3790189509475 0.0268978609572174
14.3824691234562 0.0268896206884869
14.3859192959648 0.0268813797443197
14.3893694684734 0.0268731381268845
14.392819640982 0.0268648958383496
14.3962698134907 0.0268566528808826
14.3997199859993 0.0268484092566511
14.4031701585079 0.0268401649678219
14.4066203310166 0.0268319200165615
14.4100705035252 0.0268236744050362
14.4135206760338 0.0268154281354115
14.4169708485424 0.0268071812098527
14.4204210210511 0.0267989336305245
14.4238711935597 0.0267906853995915
14.4273213660683 0.0267824365192173
14.4307715385769 0.0267741869915658
14.4342217110856 0.0267659368187997
14.4376718835942 0.0267576860030819
14.4411220561028 0.0267494345465744
14.4445722286114 0.0267411824514391
14.4480224011201 0.0267329297198372
14.4514725736287 0.0267246763539297
14.4549227461373 0.026716422355877
14.4583729186459 0.026708167727839
14.4618230911546 0.0266999124719754
14.4652732636632 0.0266916565904453
14.4687234361718 0.0266834000854072
14.4721736086804 0.0266751429590195
14.4756237811891 0.0266668852134399
14.4790739536977 0.0266586268508258
14.4825241262063 0.0266503678733339
14.4859742987149 0.0266421082831209
14.4894244712236 0.0266338480823425
14.4928746437322 0.0266255872731545
14.4963248162408 0.0266173258577118
14.4997749887494 0.0266090638381691
14.5032251612581 0.0266008012166805
14.5066753337667 0.0265925379953999
14.5101255062753 0.0265842741764804
14.5135756787839 0.0265760097620749
14.5170258512926 0.0265677447543357
14.5204760238012 0.0265594791554148
14.5239261963098 0.0265512129674635
14.5273763688184 0.0265429461926329
14.5308265413271 0.0265346788330735
14.5342767138357 0.0265264108909353
14.5377268863443 0.0265181423683679
14.5411770588529 0.0265098732675205
14.5446272313616 0.0265016035905418
14.5480774038702 0.0264933333395799
14.5515275763788 0.0264850625167827
14.5549777488874 0.0264767911242973
14.5584279213961 0.0264685191642706
14.5618780939047 0.0264602466388489
14.5653282664133 0.0264519735501781
14.5687784389219 0.0264436999004036
14.5722286114306 0.0264354256916704
14.5756787839392 0.0264271509261228
14.5791289564478 0.026418875605905
14.5825791289564 0.0264105997331604
14.5860293014651 0.026402323310032
14.5894794739737 0.0263940463386624
14.5929296464823 0.0263857688211938
14.5963798189909 0.0263774907597676
14.5998299914996 0.0263692121565252
14.6032801640082 0.026360933013607
14.6067303365168 0.0263526533331533
14.6101805090255 0.0263443731173039
14.6136306815341 0.0263360923681979
14.6170808540427 0.026327811087974
14.6205310265513 0.0263195292787705
14.62398119906 0.0263112469427252
14.6274313715686 0.0263029640819753
14.6308815440772 0.0262946806986578
14.6343317165858 0.0262863967949088
14.6377818890945 0.0262781123728642
14.6412320616031 0.0262698274346593
14.6446822341117 0.026261541982429
14.6481324066203 0.0262532560183077
14.651582579129 0.0262449695444292
14.6550327516376 0.026236682562927
14.6584829241462 0.0262283950759338
14.6619330966548 0.0262201070855821
14.6653832691635 0.0262118185940037
14.6688334416721 0.0262035296033302
14.6722836141807 0.0261952401156923
14.6757337866893 0.0261869501332206
14.679183959198 0.0261786596580449
14.6826341317066 0.0261703686922946
14.6860843042152 0.0261620772380987
14.6895344767238 0.0261537852975855
14.6929846492325 0.026145492872883
14.6964348217411 0.0261371999661187
14.6998849942497 0.0261289065794193
14.7033351667583 0.0261206127149114
14.706785339267 0.0261123183747209
14.7102355117756 0.026104023560973
14.7136856842842 0.0260957282757928
14.7171358567928 0.0260874325213046
14.7205860293015 0.0260791362996323
14.7240362018101 0.0260708396128992
14.7274863743187 0.0260625424632283
14.7309365468273 0.0260542448527418
14.734386719336 0.0260459467835617
14.7378368918446 0.0260376482578092
14.7412870643532 0.0260293492776052
14.7447372368618 0.0260210498450699
14.7481874093705 0.0260127499623232
14.7516375818791 0.0260044496314843
14.7550877543877 0.0259961488546719
14.7585379268963 0.0259878476340044
14.761988099405 0.0259795459715995
14.7654382719136 0.0259712438695743
14.7688884444222 0.0259629413300455
14.7723386169308 0.0259546383551293
14.7757887894395 0.0259463349469413
14.7792389619481 0.0259380311075967
14.7826891344567 0.02592972683921
14.7861393069653 0.0259214221438954
14.789589479474 0.0259131170237663
14.7930396519826 0.0259048114809358
14.7964898244912 0.0258965055175164
14.7999399969999 0.0258881991356201
14.8033901695085 0.0258798923373583
14.8068403420171 0.0258715851248419
14.8102905145257 0.0258632775001813
14.8137406870344 0.0258549694654864
14.817190859543 0.0258466610228664
14.8206410320516 0.0258383521744302
14.8240912045602 0.0258300429222861
14.8275413770689 0.0258217332685416
14.8309915495775 0.0258134232153042
14.8344417220861 0.0258051127646803
14.8378918945947 0.0257968019187761
14.8413420671034 0.0257884906796973
14.844792239612 0.0257801790495487
14.8482424121206 0.025771867030435
14.8516925846292 0.0257635546244601
14.8551427571379 0.0257552418337275
14.8585929296465 0.0257469286603399
14.8620431021551 0.0257386151063998
14.8654932746637 0.025730301174009
14.8689434471724 0.0257219868652687
14.872393619681 0.0257136721822795
14.8758437921896 0.0257053571271418
14.8792939646982 0.0256970417019551
14.8827441372069 0.0256887259088184
14.8861943097155 0.0256804097498303
14.8896444822241 0.0256720932270888
14.8930946547327 0.0256637763426913
14.8965448272414 0.0256554590987347
14.89999499975 0.0256471414973152
14.9034451722586 0.0256388235405288
14.9068953447672 0.0256305052304705
14.9103455172759 0.0256221865692351
14.9137956897845 0.0256138675589166
14.9172458622931 0.0256055482016087
14.9206960348017 0.0255972284994043
14.9241462073104 0.0255889084543959
14.927596379819 0.0255805880686753
14.9310465523276 0.025572267344334
14.9344967248362 0.0255639462834625
14.9379468973449 0.0255556248881513
14.9413970698535 0.0255473031604898
14.9448472423621 0.0255389811025673
14.9482974148707 0.0255306587164722
14.9517475873794 0.0255223360042924
14.955197759888 0.0255140129681155
14.9586479323966 0.0255056896100281
14.9620981049052 0.0254973659321167
14.9655482774139 0.0254890419364668
14.9689984499225 0.0254807176251636
14.9724486224311 0.0254723930002917
14.9758987949397 0.0254640680639351
14.9793489674484 0.0254557428181771
14.982799139957 0.0254474172651007
14.9862493124656 0.0254390914067882
14.9896994849743 0.0254307652453211
14.9931496574829 0.0254224387827808
14.9965998299915 0.0254141120212477
15.0000500025001 0.0254057849628019
15.0035001750088 0.0253974576095227
15.0069503475174 0.025389129963489
15.010400520026 0.0253808020267791
15.0138506925346 0.0253724738014705
15.0173008650433 0.0253641452896406
15.0207510375519 0.0253558164933657
15.0242012100605 0.0253474874147218
15.0276513825691 0.0253391580557842
15.0311015550778 0.0253308284186279
15.0345517275864 0.0253224985053268
15.038001900095 0.0253141683179548
15.0414520726036 0.0253058378585848
15.0449022451123 0.0252975071292892
15.0483524176209 0.02528917613214
15.0518025901295 0.0252808448692083
15.0552527626381 0.0252725133425649
15.0587029351468 0.0252641815542799
15.0621531076554 0.0252558495064228
15.065603280164 0.0252475172010625
15.0690534526726 0.0252391846402674
15.0725036251813 0.0252308518261051
15.0759537976899 0.0252225187606428
15.0794039701985 0.0252141854459472
15.0828541427071 0.0252058518840841
15.0863043152158 0.0251975180771188
15.0897544877244 0.0251891840271163
15.093204660233 0.0251808497361407
15.0966548327416 0.0251725152062554
15.1001050052503 0.0251641804395236
15.1035551777589 0.0251558454380076
15.1070053502675 0.0251475102037692
15.1104555227761 0.0251391747388695
15.1139056952848 0.0251308390453692
15.1173558677934 0.0251225031253282
15.120806040302 0.0251141669808059
15.1242562128106 0.0251058306138611
15.1277063853193 0.0250974940265519
15.1311565578279 0.025089157220936
15.1346067303365 0.0250808201990703
15.1380569028451 0.0250724829630111
15.1415070753538 0.0250641455148142
15.1449572478624 0.0250558078565347
15.148407420371 0.0250474699902271
15.1518575928796 0.0250391319179455
15.1553077653883 0.025030793641743
15.1587579378969 0.0250224551636725
15.1622081104055 0.0250141164857859
15.1656582829141 0.0250057776101348
15.1691084554228 0.0249974385387701
15.1725586279314 0.0249890992737419
15.17600880044 0.0249807598170999
15.1794589729486 0.0249724201708932
15.1829091454573 0.0249640803371701
15.1863593179659 0.0249557403179785
15.1898094904745 0.0249474001153655
15.1932596629832 0.0249390597313776
15.1967098354918 0.0249307191680608
15.2001600080004 0.0249223784274604
15.203610180509 0.0249140375116211
15.2070603530177 0.0249056964225869
15.2105105255263 0.0248973551624014
15.2139606980349 0.0248890137331073
15.2174108705435 0.0248806721367468
15.2208610430522 0.0248723303753615
15.2243112155608 0.0248639884509923
15.2277613880694 0.0248556463656797
15.231211560578 0.0248473041214632
15.2346617330867 0.024838961720382
15.2381119055953 0.0248306191644744
15.2415620781039 0.0248222764557784
15.2450122506125 0.024813933596331
15.2484624231212 0.0248055905881688
15.2519125956298 0.0247972474333278
15.2553627681384 0.0247889041338432
15.258812940647 0.0247805606917497
15.2622631131557 0.0247722171090814
15.2657132856643 0.0247638733878715
15.2691634581729 0.0247555295301528
15.2726136306815 0.0247471855379575
15.2760638031902 0.024738841413317
15.2795139756988 0.0247304971582623
15.2829641482074 0.0247221527748233
15.286414320716 0.0247138082650299
15.2898644932247 0.0247054636309107
15.2933146657333 0.0246971188744943
15.2967648382419 0.0246887739978081
15.3002150107505 0.0246804290028791
15.3036651832592 0.0246720838917338
15.3071153557678 0.0246637386663979
15.3105655282764 0.0246553933288964
15.314015700785 0.0246470478812537
15.3174658732937 0.0246387023254936
15.3209160458023 0.0246303566636393
15.3243662183109 0.0246220108977132
15.3278163908195 0.0246136650297372
15.3312665633282 0.0246053190617324
15.3347167358368 0.0245969729957194
15.3381669083454 0.0245886268337181
15.341617080854 0.0245802805777477
15.3450672533627 0.0245719342298267
15.3485174258713 0.0245635877919733
15.3519675983799 0.0245552412662045
15.3554177708885 0.024546894654537
15.3588679433972 0.0245385479589869
15.3623181159058 0.0245302011815693
15.3657682884144 0.0245218543242991
15.369218460923 0.0245135073891901
15.3726686334317 0.0245051603782557
15.3761188059403 0.0244968132935086
15.3795689784489 0.0244884661369609
15.3830191509576 0.0244801189106238
15.3864693234662 0.0244717716165081
15.3899194959748 0.0244634242566239
15.3933696684834 0.0244550768329805
15.3968198409921 0.0244467293475867
15.4002700135007 0.0244383818024505
15.4037201860093 0.0244300341995792
15.4071703585179 0.0244216865409797
15.4106205310266 0.0244133388286579
15.4140707035352 0.0244049910646194
15.4175208760438 0.0243966432508687
15.4209710485524 0.02438829538941
15.4244212210611 0.0243799474822467
15.4278713935697 0.0243715995313814
15.4313215660783 0.0243632515388163
15.4347717385869 0.0243549035065527
15.4382219110956 0.0243465554365913
15.4416720836042 0.0243382073309322
15.4451222561128 0.0243298591915747
15.4485724286214 0.0243215110205175
15.4520226011301 0.0243131628197586
15.4554727736387 0.0243048145912954
15.4589229461473 0.0242964663371246
15.4623731186559 0.0242881180592421
15.4658232911646 0.0242797697596432
15.4692734636732 0.0242714214403226
15.4727236361818 0.0242630731032742
15.4761738086904 0.0242547247504914
15.4796239811991 0.0242463763839666
15.4830741537077 0.0242380280056919
15.4865243262163 0.0242296796176584
15.4899744987249 0.0242213312218567
15.4934246712336 0.0242129828202767
15.4968748437422 0.0242046344149075
15.5003250162508 0.0241962860077377
15.5037751887594 0.0241879376007551
15.5072253612681 0.0241795891959468
15.5106755337767 0.0241712407952992
15.5141257062853 0.0241628924007981
15.5175758787939 0.0241545440144286
15.5210260513026 0.024146195638175
15.5244762238112 0.0241378472740211
15.5279263963198 0.0241294989239498
15.5313765688284 0.0241211505899434
15.5348267413371 0.0241128022739836
15.5382769138457 0.0241044539780513
15.5417270863543 0.0240961057041267
15.5451772588629 0.0240877574541894
15.5486274313716 0.0240794092302182
15.5520776038802 0.0240710610341912
15.5555277763888 0.024062712868086
15.5589779488974 0.0240543647338792
15.5624281214061 0.0240460166335469
15.5658782939147 0.0240376685690645
15.5693284664233 0.0240293205424067
15.572778638932 0.0240209725555474
15.5762288114406 0.0240126246104599
15.5796789839492 0.0240042767091167
15.5831291564578 0.0239959288534898
15.5865793289665 0.0239875810455502
15.5900295014751 0.0239792332872684
15.5934796739837 0.0239708855806143
15.5969298464923 0.0239625379275568
15.600380019001 0.0239541903300642
15.6038301915096 0.0239458427901043
15.6072803640182 0.023937495309644
15.6107305365268 0.0239291478906494
15.6141807090355 0.0239208005350862
15.6176308815441 0.0239124532449191
15.6210810540527 0.0239041060221122
15.6245312265613 0.0238957588686289
15.62798139907 0.023887411786432
15.6314315715786 0.0238790647774833
15.6348817440872 0.0238707178437442
15.6383319165958 0.0238623709871752
15.6417820891045 0.0238540242097361
15.6452322616131 0.023845677513386
15.6486824341217 0.0238373309000834
15.6521326066303 0.023828984371786
15.655582779139 0.0238206379304507
15.6590329516476 0.0238122915780338
15.6624831241562 0.0238039453164908
15.6659332966648 0.0237955991477766
15.6693834691735 0.0237872530738452
15.6728336416821 0.0237789070966501
15.6762838141907 0.023770561218144
15.6797339866993 0.0237622154402787
15.683184159208 0.0237538697650055
15.6866343317166 0.023745524194275
15.6900845042252 0.0237371787300368
15.6935346767338 0.0237288333742401
15.6969848492425 0.0237204881288332
15.7004350217511 0.0237121429957636
15.7038851942597 0.0237037979769784
15.7073353667683 0.0236954530744236
15.710785539277 0.0236871082900447
15.7142357117856 0.0236787636257864
15.7176858842942 0.0236704190835926
15.7211360568028 0.0236620746654067
15.7245862293115 0.0236537303731711
15.7280364018201 0.0236453862088277
15.7314865743287 0.0236370421743174
15.7349367468373 0.0236286982715806
15.738386919346 0.023620354502557
15.7418370918546 0.0236120108691854
15.7452872643632 0.0236036673734038
15.7487374368718 0.0235953240171498
15.7521876093805 0.02358698080236
15.7556377818891 0.0235786377309703
15.7590879543977 0.0235702948049159
15.7625381269063 0.0235619520261312
15.765988299415 0.02355360939655
15.7694384719236 0.0235452669181053
15.7728886444322 0.0235369245927292
15.7763388169409 0.0235285824223534
15.7797889894495 0.0235202404089085
15.7832391619581 0.0235118985543246
15.7866893344667 0.023503556860531
15.7901395069754 0.0234952153294562
15.793589679484 0.023486873963028
15.7970398519926 0.0234785327631735
15.8004900245012 0.0234701917318189
15.8039401970099 0.0234618508708899
15.8073903695185 0.0234535101823112
15.8108405420271 0.023445169668007
15.8142907145357 0.0234368293299005
15.8177408870444 0.0234284891699145
15.821191059553 0.0234201491899705
15.8246412320616 0.0234118093919899
15.8280914045702 0.0234034697778929
15.8315415770789 0.023395130349599
15.8349917495875 0.0233867911090272
15.8384419220961 0.0233784520580955
15.8418920946047 0.0233701131987213
15.8453422671134 0.0233617745328211
15.848792439622 0.0233534360623108
15.8522426121306 0.0233450977891054
15.8556927846392 0.0233367597151193
15.8591429571479 0.0233284218422661
15.8625931296565 0.0233200841724585
15.8660433021651 0.0233117467076086
15.8694934746737 0.0233034094496277
15.8729436471824 0.0232950724004263
15.876393819691 0.0232867355619143
15.8798439921996 0.0232783989360007
15.8832941647082 0.0232700625245937
15.8867443372169 0.0232617263296008
15.8901945097255 0.0232533903529288
15.8936446822341 0.0232450545964837
15.8970948547427 0.0232367190621706
15.9005450272514 0.0232283837518941
15.90399519976 0.0232200486675579
15.9074453722686 0.0232117138110648
15.9108955447772 0.0232033791843171
15.9143457172859 0.0231950447892162
15.9177958897945 0.0231867106276626
15.9212460623031 0.0231783767015564
15.9246962348117 0.0231700430127965
15.9281464073204 0.0231617095632813
15.931596579829 0.0231533763549084
15.9350467523376 0.0231450433895747
15.9384969248462 0.023136710669176
15.9419470973549 0.0231283781956077
15.9453972698635 0.0231200459707644
15.9488474423721 0.0231117139965396
15.9522976148807 0.0231033822748264
15.9557477873894 0.0230950508075169
15.959197959898 0.0230867195965025
15.9626481324066 0.0230783886436739
15.9660983049152 0.0230700579509209
15.9695484774239 0.0230617275201327
15.9729986499325 0.0230533973531974
15.9764488224411 0.0230450674520027
15.9798989949497 0.0230367378184353
15.9833491674584 0.0230284084543811
15.986799339967 0.0230200793617254
15.9902495124756 0.0230117505423526
15.9936996849843 0.0230034219981463
15.9971498574929 0.0229950937309893
16.0006000300015 0.0229867657427639
16.0040502025101 0.0229784380353512
16.0075003750188 0.0229701106106318
16.0109505475274 0.0229617834704853
16.014400720036 0.0229534566167909
16.0178508925446 0.0229451300514265
16.0213010650533 0.0229368037762697
16.0247512375619 0.022928477793197
16.0282014100705 0.0229201521040842
16.0316515825791 0.0229118267108063
16.0351017550878 0.0229035016152377
16.0385519275964 0.0228951768192516
16.042002100105 0.0228868523247209
16.0454522726136 0.0228785281335174
16.0489024451223 0.0228702042475121
16.0523526176309 0.0228618806685754
16.0558027901395 0.0228535573985768
16.0592529626481 0.022845234439385
16.0627031351568 0.0228369117928679
16.0661533076654 0.0228285894608926
16.069603480174 0.0228202674453256
16.0730536526826 0.0228119457480323
16.0765038251913 0.0228036243708775
16.0799539976999 0.0227953033157251
16.0834041702085 0.0227869825844384
16.0868543427171 0.0227786621788797
16.0903045152258 0.0227703421009105
16.0937546877344 0.0227620223523917
16.097204860243 0.0227537029351832
16.1006550327516 0.0227453838511442
16.1041052052603 0.0227370651021331
16.1075553777689 0.0227287466900074
16.1110055502775 0.0227204286166241
16.1144557227861 0.0227121108838389
16.1179058952948 0.0227037934935071
16.1213560678034 0.0226954764474832
16.124806240312 0.0226871597476206
16.1282564128206 0.0226788433957722
16.1317065853293 0.0226705273937899
16.1351567578379 0.0226622117435249
16.1386069303465 0.0226538964468275
16.1420571028551 0.0226455815055474
16.1455072753638 0.0226372669215332
16.1489574478724 0.0226289526966329
16.152407620381 0.0226206388326937
16.1558577928896 0.0226123253315619
16.1593079653983 0.022604012195083
16.1627581379069 0.0225956994251017
16.1662083104155 0.0225873870234619
16.1696584829241 0.0225790749920068
16.1731086554328 0.0225707633325786
16.1765588279414 0.0225624520470187
16.18000900045 0.022554141137168
16.1834591729586 0.0225458306048661
16.1869093454673 0.0225375204519522
16.1903595179759 0.0225292106802645
16.1938096904845 0.0225209012916404
16.1972598629931 0.0225125922879164
16.2007100355018 0.0225042836709284
16.2041602080104 0.0224959754425114
16.207610380519 0.0224876676044995
16.2110605530277 0.022479360158726
16.2145107255363 0.0224710531070234
16.2179608980449 0.0224627464512235
16.2214110705535 0.0224544401931571
16.2248612430622 0.0224461343346543
16.2283114155708 0.0224378288775443
16.2317615880794 0.0224295238236556
16.235211760588 0.0224212191748157
16.2386619330967 0.0224129149328515
16.2421121056053 0.0224046110995889
16.2455622781139 0.022396307676853
16.2490124506225 0.0223880046664682
16.2524626231312 0.022379702070258
16.2559127956398 0.0223713998900449
16.2593629681484 0.0223630981276509
16.262813140657 0.022354796784897
16.2662633131657 0.0223464958636033
16.2697134856743 0.0223381953655893
16.2731636581829 0.0223298952926735
16.2766138306915 0.0223215956466735
16.2800640032002 0.0223132964294063
16.2835141757088 0.0223049976426879
16.2869643482174 0.0222966992883336
16.290414520726 0.0222884013681577
16.2938646932347 0.0222801038839738
16.2973148657433 0.0222718068375947
16.3007650382519 0.0222635102308322
16.3042152107605 0.0222552140654974
16.3076653832692 0.0222469183434006
16.3111155557778 0.0222386230663512
16.3145657282864 0.0222303282361577
16.318015900795 0.0222220338546279
16.3214660733037 0.0222137399235687
16.3249162458123 0.0222054464447861
16.3283664183209 0.0221971534200854
16.3318165908295 0.0221888608512711
16.3352667633382 0.0221805687401465
16.3387169358468 0.0221722770885146
16.3421671083554 0.0221639858981771
16.345617280864 0.0221556951709351
16.3490674533727 0.0221474049085889
16.3525176258813 0.0221391151129377
16.3559677983899 0.0221308257857801
16.3594179708985 0.0221225369289139
16.3628681434072 0.0221142485441358
16.3663183159158 0.0221059606332418
16.3697684884244 0.0220976731980272
16.373218660933 0.0220893862402862
16.3766688334417 0.0220810997618124
16.3801190059503 0.0220728137643983
16.3835691784589 0.0220645282498357
16.3870193509675 0.0220562432199157
16.3904695234762 0.0220479586764282
16.3939196959848 0.0220396746211626
16.3973698684934 0.0220313910559072
16.400820041002 0.0220231079824496
16.4042702135107 0.0220148254025766
16.4077203860193 0.0220065433180739
16.4111705585279 0.0219982617307266
16.4146207310365 0.0219899806423189
16.4180709035452 0.0219817000546341
16.4215210760538 0.0219734199694547
16.4249712485624 0.0219651403885622
16.4284214210711 0.0219568613137374
16.4318715935797 0.0219485827467603
16.4353217660883 0.0219403046894099
16.4387719385969 0.0219320271434644
16.4422221111056 0.0219237501107012
16.4456722836142 0.0219154735928967
16.4491224561228 0.0219071975918266
16.4525726286314 0.0218989221092658
16.4560228011401 0.0218906471469881
16.4594729736487 0.0218823727067666
16.4629231461573 0.0218740987903736
16.4663733186659 0.0218658253995803
16.4698234911746 0.0218575525361574
16.4732736636832 0.0218492802018745
16.4767238361918 0.0218410083985003
16.4801740087004 0.0218327371278028
16.4836241812091 0.0218244663915491
16.4870743537177 0.0218161961915054
16.4905245262263 0.021807926529437
16.4939746987349 0.0217996574071084
16.4974248712436 0.0217913888262832
16.5008750437522 0.0217831207887243
16.5043252162608 0.0217748532961935
16.5077753887694 0.0217665863504519
16.5112255612781 0.0217583199532596
16.5146757337867 0.021750054106376
16.5181259062953 0.0217417888115595
16.5215760788039 0.0217335240705677
16.5250262513126 0.0217252598851573
16.5284764238212 0.0217169962570842
16.5319265963298 0.0217087331881033
16.5353767688384 0.0217004706799688
16.5388269413471 0.0216922087344338
16.5422771138557 0.0216839473532509
16.5457272863643 0.0216756865381715
16.5491774588729 0.0216674262909462
16.5526276313816 0.0216591666133249
16.5560778038902 0.0216509075070564
16.5595279763988 0.0216426489738888
16.5629781489074 0.0216343910155691
16.5664283214161 0.0216261336338438
16.5698784939247 0.0216178768304583
16.5733286664333 0.021609620607157
16.5767788389419 0.0216013649656836
16.5802290114506 0.021593109907781
16.5836791839592 0.0215848554351911
16.5871293564678 0.0215766015496548
16.5905795289764 0.0215683482529125
16.5940297014851 0.0215600955467034
16.5974798739937 0.0215518434327658
16.6009300465023 0.0215435919128374
16.6043802190109 0.0215353409886549
16.6078303915196 0.0215270906619539
16.6112805640282 0.0215188409344695
16.6147307365368 0.0215105918079356
16.6181809090455 0.0215023432840854
16.6216310815541 0.0214940953646512
16.6250812540627 0.0214858480513644
16.6285314265713 0.0214776013459555
16.63198159908 0.021469355250154
16.6354317715886 0.0214611097656889
16.6388819440972 0.0214528648942879
16.6423321166058 0.021444620637678
16.6457822891145 0.0214363769975853
16.6492324616231 0.0214281339757351
16.6526826341317 0.0214198915738517
16.6561328066403 0.0214116497936584
16.659582979149 0.021403408636878
16.6630331516576 0.0213951681052321
16.6664833241662 0.0213869282004414
16.6699334966748 0.0213786889242259
16.6733836691835 0.0213704502783046
16.6768338416921 0.0213622122643956
16.6802840142007 0.0213539748842162
16.6837341867093 0.0213457381394827
16.687184359218 0.0213375020319106
16.6906345317266 0.0213292665632145
16.6940847042352 0.021321031735108
16.6975348767438 0.021312797549304
16.7009850492525 0.0213045640075144
16.7044352217611 0.0212963311114502
16.7078853942697 0.0212880988628215
16.7113355667783 0.0212798672633375
16.714785739287 0.0212716363147067
16.7182359117956 0.0212634060186363
16.7216860843042 0.0212551763768331
16.7251362568128 0.0212469473910026
16.7285864293215 0.0212387190628496
16.7320366018301 0.021230491394078
16.7354867743387 0.0212222643863907
16.7389369468473 0.0212140380414899
16.742387119356 0.0212058123610767
16.7458372918646 0.0211975873468515
16.7492874643732 0.0211893630005135
16.7527376368818 0.0211811393237613
16.7561878093905 0.0211729163182925
16.7596379818991 0.0211646939858037
16.7630881544077 0.0211564723279909
16.7665383269163 0.0211482513465488
16.769988499425 0.0211400310431715
16.7734386719336 0.021131811419552
16.7768888444422 0.0211235924773826
16.7803390169508 0.0211153742183545
16.7837891894595 0.0211071566441581
16.7872393619681 0.021098939756483
16.7906895344767 0.0210907235570177
16.7941397069853 0.0210825080474499
16.797589879494 0.0210742932294664
16.8010400520026 0.021066079104753
16.8044902245112 0.0210578656749947
16.8079403970198 0.0210496529418757
16.8113905695285 0.0210414409070789
16.8148407420371 0.0210332295722868
16.8182909145457 0.0210250189391806
16.8217410870544 0.0210168090094408
16.825191259563 0.021008599784747
16.8286414320716 0.0210003912667777
16.8320916045802 0.0209921834572106
16.8355417770889 0.0209839763577227
16.8389919495975 0.0209757699699897
16.8424421221061 0.0209675642956867
16.8458922946147 0.0209593593364878
16.8493424671234 0.0209511550940661
16.852792639632 0.0209429515700938
16.8562428121406 0.0209347487662424
16.8596929846492 0.0209265466841823
16.8631431571579 0.020918345325583
16.8665933296665 0.0209101446921131
16.8700435021751 0.0209019447854403
16.8734936746837 0.0208937456072314
16.8769438471924 0.0208855471591523
16.880394019701 0.0208773494428679
16.8838441922096 0.0208691524600423
16.8872943647182 0.0208609562123386
16.8907445372269 0.0208527607014191
16.8941947097355 0.0208445659289449
16.8976448822441 0.0208363718965765
16.9010950547527 0.0208281786059734
16.9045452272614 0.0208199860587941
16.90799539977 0.0208117942566963
16.9114455722786 0.0208036032013366
16.9148957447872 0.0207954128943708
16.9183459172959 0.0207872233374538
16.9217960898045 0.0207790345322397
16.9252462623131 0.0207708464803813
16.9286964348217 0.0207626591835308
16.9321466073304 0.0207544726433394
16.935596779839 0.0207462868614575
16.9390469523476 0.0207381018395342
16.9424971248562 0.0207299175792181
16.9459472973649 0.0207217340821567
16.9493974698735 0.0207135513499966
16.9528476423821 0.0207053693843833
16.9562978148907 0.0206971881869617
16.9597479873994 0.0206890077593756
16.963198159908 0.0206808281032678
16.9666483324166 0.0206726492202803
16.9700985049252 0.0206644711120542
16.9735486774339 0.0206562937802295
16.9769988499425 0.0206481172264455
16.9804490224511 0.0206399414523404
16.9838991949597 0.0206317664595515
16.9873493674684 0.0206235922497153
16.990799539977 0.0206154188244672
16.9942497124856 0.0206072461854418
16.9976998849942 0.0205990743342727
17.0011500575029 0.0205909032725925
17.0046002300115 0.0205827330020331
17.0080504025201 0.0205745635242253
17.0115005750288 0.0205663948407989
17.0149507475374 0.0205582269533831
17.018400920046 0.0205500598636057
17.0218510925546 0.0205418935730939
17.0253012650633 0.0205337280834739
17.0287514375719 0.0205255633963709
17.0322016100805 0.0205173995134092
17.0356517825891 0.0205092364362123
17.0391019550978 0.0205010741664025
17.0425521276064 0.0204929127056014
17.046002300115 0.0204847520554296
17.0494524726236 0.0204765922175066
17.0529026451323 0.0204684331934512
17.0563528176409 0.0204602749848813
17.0598029901495 0.0204521175934135
17.0632531626581 0.0204439610206638
17.0667033351668 0.0204358052682472
17.0701535076754 0.0204276503377778
17.073603680184 0.0204194962308685
17.0770538526926 0.0204113429491315
17.0805040252013 0.0204031904941781
17.0839541977099 0.0203950388676185
17.0874043702185 0.0203868880710621
17.0908545427271 0.0203787381061172
17.0943047152358 0.0203705889743914
17.0977548877444 0.0203624406774911
17.101205060253 0.0203542932170218
17.1046552327616 0.0203461465945884
17.1081054052703 0.0203380008117943
17.1115555777789 0.0203298558702425
17.1150057502875 0.0203217117715346
17.1184559227961 0.0203135685172716
17.1219060953048 0.0203054261090534
17.1253562678134 0.0202972845484789
17.128806440322 0.0202891438371462
17.1322566128306 0.0202810039766525
17.1357067853393 0.0202728649685937
17.1391569578479 0.0202647268145653
17.1426071303565 0.0202565895161613
17.1460573028651 0.0202484530749751
17.1495074753738 0.0202403174925991
17.1529576478824 0.0202321827706247
17.156407820391 0.0202240489106424
17.1598579928996 0.0202159159142417
17.1633081654083 0.0202077837830112
17.1667583379169 0.0201996525185385
17.1702085104255 0.0201915221224103
17.1736586829341 0.0201833925962123
17.1771088554428 0.0201752639415293
17.1805590279514 0.0201671361599452
17.18400920046 0.0201590092530428
17.1874593729686 0.0201508832224041
17.1909095454773 0.02014275806961
17.1943597179859 0.0201346337962407
17.1978098904945 0.0201265104038751
17.2012600630032 0.0201183878940914
17.2047102355118 0.0201102662684669
17.2081604080204 0.0201021455285776
17.211610580529 0.020094025675999
17.2150607530377 0.0200859067123052
17.2185109255463 0.0200777886390698
17.2219610980549 0.020069671457865
17.2254112705635 0.0200615551702625
17.2288614430722 0.0200534397778326
17.2323116155808 0.0200453252821449
17.2357617880894 0.020037211684768
17.239211960598 0.0200290989872697
17.2426621331067 0.0200209871912164
17.2461123056153 0.020012876298174
17.2495624781239 0.0200047663097073
17.2530126506325 0.0199966572273801
17.2564628231412 0.0199885490527551
17.2599129956498 0.0199804417873944
17.2633631681584 0.0199723354328589
17.266813340667 0.0199642299907085
17.2702635131757 0.0199561254625023
17.2737136856843 0.0199480218497983
17.2771638581929 0.0199399191541537
17.2806140307015 0.0199318173771246
17.2840642032102 0.0199237165202662
17.2875143757188 0.0199156165851326
17.2909645482274 0.0199075175732773
17.294414720736 0.0198994194862524
17.2978648932447 0.0198913223256094
17.3013150657533 0.0198832260928985
17.3047652382619 0.0198751307896693
17.3082154107705 0.0198670364174701
17.3116655832792 0.0198589429778485
17.3151157557878 0.0198508504723511
17.3185659282964 0.0198427589025232
17.322016100805 0.0198346682699097
17.3254662733137 0.0198265785760541
17.3289164458223 0.019818489822499
17.3323666183309 0.0198104020107862
17.3358167908395 0.0198023151424565
17.3392669633482 0.0197942292190495
17.3427171358568 0.0197861442421042
17.3461673083654 0.0197780602131583
17.349617480874 0.0197699771337488
17.3530676533827 0.0197618950054115
17.3565178258913 0.0197538138296814
17.3599679983999 0.0197457336080925
17.3634181709085 0.0197376543421778
17.3668683434172 0.0197295760334693
17.3703185159258 0.0197214986834981
17.3737686884344 0.0197134222937942
17.377218860943 0.0197053468658869
17.3806690334517 0.0196972724013043
17.3841192059603 0.0196891989015735
17.3875693784689 0.0196811263682208
17.3910195509775 0.0196730548027715
17.3944697234862 0.0196649842067499
17.3979198959948 0.0196569145816791
17.4013700685034 0.0196488459290817
17.4048202410121 0.0196407782504788
17.4082704135207 0.0196327115473911
17.4117205860293 0.0196246458213377
17.4151707585379 0.0196165810738373
17.4186209310466 0.0196085173064073
17.4220711035552 0.0196004545205641
17.4255212760638 0.0195923927178234
17.4289714485724 0.0195843318996996
17.4324216210811 0.0195762720677063
17.4358717935897 0.0195682132233562
17.4393219660983 0.0195601553681608
17.4427721386069 0.0195520985036309
17.4462223111156 0.019544042631276
17.4496724836242 0.019535987752605
17.4531226561328 0.0195279338691255
17.4565728286414 0.0195198809823442
17.4600230011501 0.019511829093767
17.4634731736587 0.0195037782048986
17.4669233461673 0.0194957283172428
17.4703735186759 0.0194876794323026
17.4738236911846 0.0194796315515796
17.4772738636932 0.0194715846765749
17.4807240362018 0.0194635388087883
17.4841742087104 0.0194554939497187
17.4876243812191 0.0194474501008641
17.4910745537277 0.0194394072637215
17.4945247262363 0.0194313654397868
17.4979748987449 0.019423324630555
17.5014250712536 0.0194152848375201
17.5048752437622 0.0194072460621752
17.5083254162708 0.0193992083060124
17.5117755887794 0.0193911715705227
17.5152257612881 0.0193831358571962
17.5186759337967 0.019375101167522
17.5221261063053 0.0193670675029882
17.5255762788139 0.0193590348650821
17.5290264513226 0.0193510032552897
17.5324766238312 0.0193429726750963
17.5359267963398 0.0193349431259859
17.5393769688484 0.019326914609442
17.5428271413571 0.0193188871269466
17.5462773138657 0.019310860679981
17.5497274863743 0.0193028352700254
17.5531776588829 0.0192948108985592
17.5566278313916 0.0192867875670607
17.5600780039002 0.019278765277007
17.5635281764088 0.0192707440298746
17.5669783489174 0.0192627238271388
17.5704285214261 0.0192547046702738
17.5738786939347 0.0192466865607531
17.5773288664433 0.0192386695000491
17.5807790389519 0.019230653489633
17.5842292114606 0.0192226385309753
17.5876793839692 0.0192146246255455
17.5911295564778 0.0192066117748118
17.5945797289865 0.0191985999802417
17.5980299014951 0.0191905892433018
17.6014800740037 0.0191825795654573
17.6049302465123 0.0191745709481728
17.608380419021 0.0191665633929117
17.6118305915296 0.0191585569011366
17.6152807640382 0.0191505514743088
17.6187309365468 0.0191425471138889
17.6221811090555 0.0191345438213364
17.6256312815641 0.0191265415981099
17.6290814540727 0.0191185404456667
17.6325316265813 0.0191105403654635
17.63598179909 0.0191025413589558
17.6394319715986 0.0190945434275981
17.6428821441072 0.019086546572844
17.6463323166158 0.0190785507961461
17.6497824891245 0.0190705560989558
17.6532326616331 0.0190625624827238
17.6566828341417 0.0190545699488997
17.6601330066503 0.019046578498932
17.663583179159 0.0190385881342684
17.6670333516676 0.0190305988563554
17.6704835241762 0.0190226106666386
17.6739336966848 0.0190146235665626
17.6773838691935 0.019006637557571
17.6808340417021 0.0189986526411065
17.6842842142107 0.0189906688186106
17.6877343867193 0.0189826860915241
17.691184559228 0.0189747044612864
17.6946347317366 0.0189667239293363
17.6980849042452 0.0189587444971113
17.7015350767538 0.0189507661660481
17.7049852492625 0.0189427889375823
17.7084354217711 0.0189348128131486
17.7118855942797 0.0189268377941806
17.7153357667883 0.0189188638821109
17.718785939297 0.0189108910783712
17.7222361118056 0.0189029193843922
17.7256862843142 0.0188949488016034
17.7291364568228 0.0188869793314335
17.7325866293315 0.0188790109753102
17.7360368018401 0.01887104373466
17.7394869743487 0.0188630776109088
17.7429371468573 0.0188551126054809
17.746387319366 0.0188471487198003
17.7498374918746 0.0188391859552894
17.7532876643832 0.0188312243133699
17.7567378368918 0.0188232637954624
17.7601880094005 0.0188153044029866
17.7636381819091 0.0188073461373612
17.7670883544177 0.0187993890000037
17.7705385269263 0.0187914329923308
17.773988699435 0.0187834781157581
17.7774388719436 0.0187755243717002
17.7808890444522 0.0187675717615708
17.7843392169609 0.0187596202867824
17.7877893894695 0.0187516699487468
17.7912395619781 0.0187437207488744
17.7946897344867 0.018735772688575
17.7981399069954 0.018727825769257
17.801590079504 0.0187198799923281
17.8050402520126 0.018711935359195
17.8084904245212 0.0187039918712631
17.8119405970299 0.018696049529937
17.8153907695385 0.0186881083366204
17.8188409420471 0.0186801682927158
17.8222911145557 0.0186722293996247
17.8257412870644 0.0186642916587477
17.829191459573 0.0186563550714844
17.8326416320816 0.0186484196392334
17.8360918045902 0.018640485363392
17.8395419770989 0.018632552245357
17.8429921496075 0.0186246202865237
17.8464423221161 0.0186166894882867
17.8498924946247 0.0186087598520396
17.8533426671334 0.0186008313791747
17.856792839642 0.0185929040710837
17.8602430121506 0.0185849779291569
17.8636931846592 0.0185770529547838
17.8671433571679 0.0185691291493529
17.8705935296765 0.0185612065142517
17.8740437021851 0.0185532850508666
17.8774938746937 0.018545364760583
17.8809440472024 0.0185374456447853
17.884394219711 0.018529527704857
17.8878443922196 0.0185216109421805
17.8912945647282 0.0185136953581371
17.8947447372369 0.0185057809541072
17.8981949097455 0.0184978677314702
17.9016450822541 0.0184899556916044
17.9050952547627 0.0184820448358872
17.9085454272714 0.0184741351656949
17.91199559978 0.0184662266824029
17.9154457722886 0.0184583193873854
17.9188959447972 0.0184504132820157
17.9223461173059 0.0184425083676662
17.9257962898145 0.018434604645708
17.9292464623231 0.0184267021175115
17.9326966348317 0.0184188007844458
17.9361468073404 0.0184109006478793
17.939596979849 0.0184030017091791
17.9430471523576 0.0183951039697114
17.9464973248662 0.0183872074308414
17.9499474973749 0.0183793120939332
17.9533976698835 0.0183714179603501
17.9568478423921 0.0183635250314542
17.9602980149007 0.0183556333086065
17.9637481874094 0.0183477427931673
17.967198359918 0.0183398534864956
17.9706485324266 0.0183319653899494
17.9740987049352 0.0183240785048859
17.9775488774439 0.018316192832661
17.9809990499525 0.0183083083746299
17.9844492224611 0.0183004251321465
17.9878993949698 0.0182925431065638
17.9913495674784 0.0182846622992338
17.994799739987 0.0182767827115074
17.9982499124956 0.0182689043447347
18.0017000850043 0.0182610272002645
18.0051502575129 0.0182531512794447
18.0086004300215 0.0182452765836223
18.0120506025301 0.018237403114143
18.0155007750388 0.0182295308723518
18.0189509475474 0.0182216598595925
18.022401120056 0.0182137900772079
18.0258512925646 0.0182059215265398
18.0293014650733 0.0181980542089289
18.0327516375819 0.0181901881257151
18.0362018100905 0.018182323278237
18.0396519825991 0.0181744596678324
18.0431021551078 0.018166597295838
18.0465523276164 0.0181587361635895
18.050002500125 0.0181508762724214
18.0534526726336 0.0181430176236675
18.0569028451423 0.0181351602186604
18.0603530176509 0.0181273040587316
18.0638031901595 0.0181194491452118
18.0672533626681 0.0181115954794304
18.0707035351768 0.0181037430627161
18.0741537076854 0.0180958918963962
18.077603880194 0.0180880419817974
18.0810540527026 0.018080193320245
18.0845042252113 0.0180723459130635
18.0879543977199 0.0180644997615763
18.0914045702285 0.0180566548671059
18.0948547427371 0.0180488112309735
18.0983049152458 0.0180409688544996
18.1017550877544 0.0180331277390034
18.105205260263 0.0180252878858033
18.1086554327716 0.0180174492962165
18.1121056052803 0.0180096119715594
18.1155557777889 0.018001775913147
18.1190059502975 0.0179939411222937
18.1224561228061 0.0179861076003126
18.1259062953148 0.0179782753485159
18.1293564678234 0.0179704443682146
18.132806640332 0.017962614660719
18.1362568128406 0.017954786227338
18.1397069853493 0.0179469590693798
18.1431571578579 0.0179391331881514
18.1466073303665 0.0179313085849588
18.1500575028751 0.0179234852611069
18.1535076753838 0.0179156632178998
18.1569578478924 0.0179078424566402
18.160408020401 0.0179000229786303
18.1638581929096 0.0178922047851707
18.1673083654183 0.0178843878775614
18.1707585379269 0.0178765722571012
18.1742087104355 0.0178687579250878
18.1776588829442 0.0178609448828181
18.1811090554528 0.0178531331315878
18.1845592279614 0.0178453226726916
18.18800940047 0.0178375135074232
18.1914595729787 0.0178297056370752
18.1949097454873 0.0178218990629392
18.1983599179959 0.0178140937863059
18.2018100905045 0.0178062898084649
18.2052602630132 0.0177984871307046
18.2087104355218 0.0177906857543126
18.2121606080304 0.0177828856805754
18.215610780539 0.0177750869107783
18.2190609530477 0.017767289446206
18.2225111255563 0.0177594932881417
18.2259612980649 0.0177516984378678
18.2294114705735 0.0177439048966657
18.2328616430822 0.0177361126658156
18.2363118155908 0.0177283217465969
18.2397619880994 0.0177205321402877
18.243212160608 0.0177127438481654
18.2466623331167 0.017704956871506
18.2501125056253 0.0176971712115848
18.2535626781339 0.0176893868696759
18.2570128506425 0.0176816038470523
18.2604630231512 0.0176738221449862
18.2639131956598 0.0176660417647485
18.2673633681684 0.0176582627076093
18.270813540677 0.0176504849748376
18.2742637131857 0.0176427085677012
18.2777138856943 0.0176349334874671
18.2811640582029 0.0176271597354011
18.2846142307115 0.0176193873127681
18.2880644032202 0.017611616220832
18.2915145757288 0.0176038464608554
18.2949647482374 0.0175960780341001
18.298414920746 0.0175883109418269
18.3018650932547 0.0175805451852954
18.3053152657633 0.0175727807657642
18.3087654382719 0.017565017684491
18.3122156107805 0.0175572559427324
18.3156657832892 0.0175494955417438
18.3191159557978 0.0175417364827799
18.3225661283064 0.017533978767094
18.326016300815 0.0175262223959387
18.3294664733237 0.0175184673705654
18.3329166458323 0.0175107136922243
18.3363668183409 0.0175029613621649
18.3398169908495 0.0174952103816355
18.3432671633582 0.0174874607518833
18.3467173358668 0.0174797124741546
18.3501675083754 0.0174719655496946
18.353617680884 0.0174642199797475
18.3570678533927 0.0174564757655563
18.3605180259013 0.0174487329083632
18.3639681984099 0.0174409914094093
18.3674183709185 0.0174332512699345
18.3708685434272 0.0174255124911779
18.3743187159358 0.0174177750743775
18.3777688884444 0.0174100390207701
18.3812190609531 0.0174023043315916
18.3846692334617 0.0173945710080769
18.3881194059703 0.0173868390514597
18.3915695784789 0.017379108462973
18.3950197509876 0.0173713792438484
18.3984699234962 0.0173636513953165
18.4019200960048 0.0173559249186072
18.4053702685134 0.0173481998149489
18.4088204410221 0.0173404760855693
18.4122706135307 0.017332753731695
18.4157207860393 0.0173250327545515
18.4191709585479 0.0173173131553631
18.4226211310566 0.0173095949353535
18.4260713035652 0.017301878095745
18.4295214760738 0.017294162637759
18.4329716485824 0.0172864485626157
18.4364218210911 0.0172787358715345
18.4398719935997 0.0172710245657336
18.4433221661083 0.0172633146464303
18.4467723386169 0.0172556061148408
18.4502225111256 0.01724789897218
18.4536726836342 0.0172401932196623
18.4571228561428 0.0172324888585006
18.4605730286514 0.0172247858899069
18.4640232011601 0.0172170843150923
18.4674733736687 0.0172093841352666
18.4709235461773 0.0172016853516388
18.4743737186859 0.0171939879654168
18.4778238911946 0.0171862919778074
18.4812740637032 0.0171785973900163
18.4847242362118 0.0171709042032483
18.4881744087204 0.0171632124187071
18.4916245812291 0.0171555220375954
18.4950747537377 0.0171478330611149
18.4985249262463 0.017140145490466
18.5019750987549 0.0171324593268484
18.5054252712636 0.0171247745714606
18.5088754437722 0.0171170912254999
18.5123256162808 0.017109409290163
18.5157757887894 0.017101728766645
18.5192259612981 0.0170940496561405
18.5226761338067 0.0170863719598426
18.5261263063153 0.0170786956789438
18.5295764788239 0.0170710208146351
18.5330266513326 0.0170633473681067
18.5364768238412 0.0170556753405479
18.5399269963498 0.0170480047331467
18.5433771688584 0.0170403355470901
18.5468273413671 0.0170326677835642
18.5502775138757 0.017025001443754
18.5537276863843 0.0170173365288434
18.5571778588929 0.0170096730400153
18.5606280314016 0.0170020109784515
18.5640782039102 0.0169943503453328
18.5675283764188 0.0169866911418391
18.5709785489274 0.016979033369149
18.5744287214361 0.0169713770284403
18.5778788939447 0.0169637221208895
18.5813290664533 0.0169560686476723
18.5847792389619 0.0169484166099632
18.5882294114706 0.0169407660089357
18.5916795839792 0.0169331168457624
18.5951297564878 0.0169254691216146
18.5985799289965 0.0169178228376627
18.6020301015051 0.016910177995076
18.6054802740137 0.016902534595023
18.6089304465223 0.0168948926386707
18.612380619031 0.0168872521271855
18.6158307915396 0.0168796130617325
18.6192809640482 0.0168719754434758
18.6227311365568 0.0168643392735785
18.6261813090655 0.0168567045532027
18.6296314815741 0.0168490712835094
18.6330816540827 0.0168414394656584
18.6365318265913 0.0168338091008088
18.6399819991 0.0168261801901183
18.6434321716086 0.0168185527347439
18.6468823441172 0.0168109267358412
18.6503325166258 0.0168033021945651
18.6537826891345 0.0167956791120691
18.6572328616431 0.016788057489506
18.6606830341517 0.0167804373280274
18.6641332066603 0.0167728186287838
18.667583379169 0.0167652013929246
18.6710335516776 0.0167575856215985
18.6744837241862 0.0167499713159528
18.6779338966948 0.0167423584771339
18.6813840692035 0.0167347471062872
18.6848342417121 0.0167271372045568
18.6882844142207 0.0167195287730862
18.6917345867293 0.0167119218130173
18.695184759238 0.0167043163254916
18.6986349317466 0.0166967123116489
18.7020851042552 0.0166891097726284
18.7055352767638 0.0166815087095682
18.7089854492725 0.0166739091236052
18.7124356217811 0.0166663110158752
18.7158857942897 0.0166587143875133
18.7193359667983 0.0166511192396532
18.722786139307 0.0166435255734278
18.7262363118156 0.0166359333899688
18.7296864843242 0.0166283426904068
18.7331366568328 0.0166207534758716
18.7365868293415 0.0166131657474918
18.7400370018501 0.0166055795063948
18.7434871743587 0.0165979947537074
18.7469373468673 0.0165904114905548
18.750387519376 0.0165828297180616
18.7538376918846 0.0165752494373511
18.7572878643932 0.0165676706495457
18.7607380369018 0.0165600933557666
18.7641882094105 0.0165525175571341
18.7676383819191 0.0165449432547674
18.7710885544277 0.0165373704497847
18.7745387269363 0.0165297991433029
18.777988899445 0.0165222293364384
18.7814390719536 0.0165146610303059
18.7848892444622 0.0165070942260195
18.7883394169708 0.0164995289246921
18.7917895894795 0.0164919651274355
18.7952397619881 0.0164844028353607
18.7986899344967 0.0164768420495774
18.8021401070053 0.0164692827711942
18.805590279514 0.016461725001319
18.8090404520226 0.0164541687410582
18.8124906245312 0.0164466139915176
18.8159407970399 0.0164390607538017
18.8193909695485 0.016431509029014
18.8228411420571 0.0164239588182568
18.8262913145657 0.0164164101226317
18.8297414870744 0.0164088629432389
18.833191659583 0.0164013172811779
18.8366418320916 0.0163937731375468
18.8400920046002 0.0163862305134428
18.8435421771089 0.0163786894099622
18.8469923496175 0.0163711498282
18.8504425221261 0.0163636117692504
18.8538926946347 0.0163560752342063
18.8573428671434 0.0163485402241597
18.860793039652 0.0163410067402016
18.8642432121606 0.0163334747834218
18.8676933846692 0.0163259443549092
18.8711435571779 0.0163184154557515
18.8745937296865 0.0163108880870356
18.8780439021951 0.0163033622498471
18.8814940747037 0.0162958379452706
18.8849442472124 0.0162883151743897
18.888394419721 0.0162807939382871
18.8918445922296 0.0162732742380441
18.8952947647382 0.0162657560747413
18.8987449372469 0.016258239449458
18.9021951097555 0.0162507243632726
18.9056452822641 0.0162432108172625
18.9090954547727 0.0162356988125038
18.9125456272814 0.0162281883500718
18.91599579979 0.0162206794310408
18.9194459722986 0.0162131720564836
18.9228961448072 0.0162056662274726
18.9263463173159 0.0161981619450786
18.9297964898245 0.0161906592103717
18.9332466623331 0.0161831580244207
18.9366968348417 0.0161756583882936
18.9401470073504 0.0161681603030572
18.943597179859 0.0161606637697773
18.9470473523676 0.0161531687895185
18.9504975248762 0.0161456753633447
18.9539476973849 0.0161381834923184
18.9573978698935 0.0161306931775011
18.9608480424021 0.0161232044199536
18.9642982149107 0.0161157172207352
18.9677483874194 0.0161082315809044
18.971198559928 0.0161007475015185
18.9746487324366 0.0160932649836341
18.9780989049452 0.0160857840283062
18.9815490774539 0.0160783046365892
18.9849992499625 0.0160708268095363
18.9884494224711 0.0160633505481997
18.9918995949797 0.0160558758536304
18.9953497674884 0.0160484027268785
18.998799939997 0.0160409311689931
19.0022501125056 0.0160334611810219
19.0057002850142 0.0160259927640121
19.0091504575229 0.0160185259190095
19.0126006300315 0.0160110606470588
19.0160508025401 0.0160035969492038
19.0195009750488 0.0159961348264873
19.0229511475574 0.0159886742799509
19.026401320066 0.0159812153106353
19.0298514925746 0.0159737579195799
19.0333016650833 0.0159663021078234
19.0367518375919 0.0159588478764032
19.0402020101005 0.0159513952263558
19.0436521826091 0.0159439441587164
19.0471023551178 0.0159364946745195
19.0505525276264 0.0159290467747984
19.054002700135 0.0159216004605852
19.0574528726436 0.0159141557329111
19.0609030451523 0.0159067125928064
19.0643532176609 0.0158992710413
19.0678033901695 0.01589183107942
19.0712535626781 0.0158843927081934
19.0747037351868 0.0158769559286461
19.0781539076954 0.0158695207418031
19.081604080204 0.0158620871486881
19.0850542527126 0.015854655150324
19.0885044252213 0.0158472247477326
19.0919545977299 0.0158397959419344
19.0954047702385 0.0158323687339493
19.0988549427471 0.0158249431247956
19.1023051152558 0.0158175191154912
19.1057552877644 0.0158100967070523
19.109205460273 0.0158026759004945
19.1126556327816 0.0157952566968323
19.1161058052903 0.0157878390970788
19.1195559777989 0.0157804231022466
19.1230061503075 0.0157730087133467
19.1264563228161 0.0157655959313895
19.1299064953248 0.0157581847573841
19.1333566678334 0.0157507751923387
19.136806840342 0.0157433672372602
19.1402570128506 0.0157359608931547
19.1437071853593 0.0157285561610272
19.1471573578679 0.0157211530418816
19.1506075303765 0.0157137515367208
19.1540577028851 0.0157063516465466
19.1575078753938 0.0156989533723598
19.1609580479024 0.0156915567151601
19.164408220411 0.0156841616759463
19.1678583929196 0.0156767682557158
19.1713085654283 0.0156693764554654
19.1747587379369 0.0156619862761905
19.1782089104455 0.0156545977188857
19.1816590829541 0.0156472107845443
19.1851092554628 0.0156398254741589
19.1885594279714 0.0156324417887206
19.19200960048 0.0156250597292199
19.1954597729886 0.015617679296646
19.1989099454973 0.015610300491987
19.2023601180059 0.0156029233162301
19.2058102905145 0.0155955477703615
19.2092604630231 0.0155881738553662
19.2127106355318 0.0155808015722281
19.2161608080404 0.0155734309219303
19.219610980549 0.0155660619054547
19.2230611530577 0.0155586945237821
19.2265113255663 0.0155513287778923
19.2299614980749 0.0155439646687642
19.2334116705835 0.0155366021973754
19.2368618430922 0.0155292413647026
19.2403120156008 0.0155218821717214
19.2437621881094 0.0155145246194064
19.247212360618 0.0155071687087313
19.2506625331267 0.0154998144406683
19.2541127056353 0.015492461816189
19.2575628781439 0.0154851108362637
19.2610130506525 0.0154777615018618
19.2644632231612 0.0154704138139516
19.2679133956698 0.0154630677735004
19.2713635681784 0.0154557233814742
19.274813740687 0.0154483806388384
19.2782639131957 0.0154410395465569
19.2817140857043 0.0154337001055929
19.2851642582129 0.0154263623169083
19.2886144307215 0.0154190261814641
19.2920646032302 0.0154116917002202
19.2955147757388 0.0154043588741355
19.2989649482474 0.0153970277041678
19.302415120756 0.0153896981912739
19.3058652932647 0.0153823703364095
19.3093154657733 0.0153750441405292
19.3127656382819 0.0153677196045868
19.3162158107905 0.0153603967295348
19.3196659832992 0.0153530755163247
19.3231161558078 0.0153457559659071
19.3265663283164 0.0153384380792313
19.330016500825 0.0153311218572458
19.3334666733337 0.0153238073008979
19.3369168458423 0.015316494411134
19.3403670183509 0.0153091831888992
19.3438171908595 0.0153018736351378
19.3472673633682 0.015294565750793
19.3507175358768 0.0152872595368068
19.3541677083854 0.0152799549941205
19.357617880894 0.0152726521236738
19.3610680534027 0.015265350926406
19.3645182259113 0.0152580514032548
19.3679683984199 0.0152507535551573
19.3714185709285 0.0152434573830491
19.3748687434372 0.0152361628878651
19.3783189159458 0.0152288700705391
19.3817690884544 0.0152215789320038
19.385219260963 0.0152142894731908
19.3886694334717 0.0152070016950308
19.3921196059803 0.0151997155984532
19.3955697784889 0.0151924311843867
19.3990199509975 0.0151851484537587
19.4024701235062 0.0151778674074955
19.4059202960148 0.0151705880465228
19.4093704685234 0.0151633103717646
19.412820641032 0.0151560343841444
19.4162708135407 0.0151487600845844
19.4197209860493 0.0151414874740057
19.4231711585579 0.0151342165533287
19.4266213310666 0.0151269473234722
19.4300715035752 0.0151196797853545
19.4335216760838 0.0151124139398926
19.4369718485924 0.0151051497880023
19.4404220211011 0.0150978873305988
19.4438721936097 0.0150906265685957
19.4473223661183 0.0150833675029061
19.4507725386269 0.0150761101344416
19.4542227111356 0.0150688544641131
19.4576728836442 0.0150616004928302
19.4611230561528 0.0150543482215016
19.4645732286614 0.015047097651035
19.4680234011701 0.0150398487823368
19.4714735736787 0.0150326016163127
19.4749237461873 0.0150253561538671
19.4783739186959 0.0150181123959035
19.4818240912046 0.0150108703433242
19.4852742637132 0.0150036299970307
19.4887244362218 0.0149963913579232
19.4921746087304 0.0149891544269009
19.4956247812391 0.0149819192048622
19.4990749537477 0.0149746856927042
19.5025251262563 0.014967453891323
19.5059752987649 0.0149602238016138
19.5094254712736 0.0149529954244705
19.5128756437822 0.0149457687607862
19.5163258162908 0.0149385438114528
19.5197759887994 0.0149313205773613
19.5232261613081 0.0149240990594015
19.5266763338167 0.0149168792584623
19.5301265063253 0.0149096611754315
19.5335766788339 0.0149024448111958
19.5370268513426 0.0148952301666409
19.5404770238512 0.0148880172426514
19.5439271963598 0.0148808060401111
19.5473773688684 0.0148735965599024
19.5508275413771 0.014866388802907
19.5542777138857 0.0148591827700052
19.5577278863943 0.0148519784620766
19.5611780589029 0.0148447758799995
19.5646282314116 0.0148375750246513
19.5680784039202 0.0148303758969084
19.5715285764288 0.014823178497646
19.5749787489374 0.0148159828277384
19.5784289214461 0.0148087888880587
19.5818790939547 0.0148015966794791
19.5853292664633 0.0147944062028708
19.5887794389719 0.0147872174591038
19.5922296114806 0.0147800304490471
19.5956797839892 0.0147728451735687
19.5991299564978 0.0147656616335356
19.6025801290064 0.0147584798298137
19.6060303015151 0.0147512997632678
19.6094804740237 0.0147441214347618
19.6129306465323 0.0147369448451585
19.616380819041 0.0147297699953195
19.6198309915496 0.0147225968861057
19.6232811640582 0.0147154255183767
19.6267313365668 0.014708255892991
19.6301815090755 0.0147010880108063
19.6336316815841 0.0146939218726791
19.6370818540927 0.014686757479465
19.6405320266013 0.0146795948320183
19.64398219911 0.0146724339311925
19.6474323716186 0.01466527477784
19.6508825441272 0.0146581173728122
19.6543327166358 0.0146509617169592
19.6577828891445 0.0146438078111305
19.6612330616531 0.0146366556561742
19.6646832341617 0.0146295052529375
19.6681334066703 0.0146223566022665
19.671583579179 0.0146152097050064
19.6750337516876 0.0146080645620012
19.6784839241962 0.014600921174094
19.6819340967048 0.0145937795421267
19.6853842692135 0.0145866396669403
19.6888344417221 0.0145795015493746
19.6922846142307 0.0145723651902687
19.6957347867393 0.0145652305904603
19.699184959248 0.0145580977507862
19.7026351317566 0.0145509666720821
19.7060853042652 0.0145438373551828
19.7095354767738 0.014536709800922
19.7129856492825 0.0145295840101323
19.7164358217911 0.0145224599836454
19.7198859942997 0.0145153377222917
19.7233361668083 0.0145082172269009
19.726786339317 0.0145010984983013
19.7302365118256 0.0144939815373206
19.7336866843342 0.014486866344785
19.7371368568428 0.0144797529215201
19.7405870293515 0.01447264126835
19.7440372018601 0.0144655313860982
19.7474873743687 0.0144584232755869
19.7509375468773 0.0144513169376374
19.754387719386 0.0144442123730698
19.7578378918946 0.0144371095827033
19.7612880644032 0.014430008567356
19.7647382369118 0.0144229093278451
19.7681884094205 0.0144158118649866
19.7716385819291 0.0144087161795954
19.7750887544377 0.0144016222724857
19.7785389269463 0.0143945301444703
19.781989099455 0.0143874397963611
19.7854392719636 0.0143803512289691
19.7888894444722 0.0143732644431041
19.7923396169808 0.0143661794395748
19.7957897894895 0.0143590962191891
19.7992399619981 0.0143520147827536
19.8026901345067 0.0143449351310742
19.8061403070154 0.0143378572649554
19.809590479524 0.0143307811852009
19.8130406520326 0.0143237068926133
19.8164908245412 0.0143166343879942
19.8199409970499 0.014309563672144
19.8233911695585 0.0143024947458624
19.8268413420671 0.0142954276099476
19.8302915145757 0.0142883622651973
19.8337416870844 0.0142812987124077
19.837191859593 0.0142742369523743
19.8406420321016 0.0142671769858913
19.8440922046102 0.0142601188137522
19.8475423771189 0.014253062436749
19.8509925496275 0.0142460078556731
19.8544427221361 0.0142389550713146
19.8578928946447 0.0142319040844628
19.8613430671534 0.0142248548959057
19.864793239662 0.0142178075064305
19.8682434121706 0.0142107619168232
19.8716935846792 0.0142037181278688
19.8751437571879 0.0141966761403514
19.8785939296965 0.0141896359550539
19.8820441022051 0.0141825975727583
19.8854942747137 0.0141755609942455
19.8889444472224 0.0141685262202953
19.892394619731 0.0141614932516867
19.8958447922396 0.0141544620891974
19.8992949647482 0.0141474327336041
19.9027451372569 0.0141404051856827
19.9061953097655 0.014133379446208
19.9096454822741 0.0141263555159534
19.9130956547827 0.0141193333956918
19.9165458272914 0.0141123130861948
19.9199959998 0.0141052945882329
19.9234461723086 0.0140982779025758
19.9268963448172 0.014091263029992
19.9303465173259 0.0140842499712489
19.9337966898345 0.0140772387271131
19.9372468623431 0.0140702292983501
19.9406970348517 0.0140632216857242
19.9441472073604 0.0140562158899988
19.947597379869 0.0140492119119364
19.9510475523776 0.0140422097522982
19.9544977248862 0.0140352094118445
19.9579478973949 0.0140282108913347
19.9613980699035 0.014021214191527
19.9648482424121 0.0140142193131786
19.9682984149207 0.0140072262570457
19.9717485874294 0.0140002350238835
19.975198759938 0.013993245614446
19.9786489324466 0.0139862580294866
19.9820991049552 0.0139792722697571
19.9855492774639 0.0139722883360087
19.9889994499725 0.0139653062289914
19.9924496224811 0.0139583259494542
19.9958997949898 0.013951347498145
19.9993499674984 0.0139443708758109
20.002800140007 0.0139373960831978
20.0062503125156 0.0139304231210505
20.0097004850243 0.0139234519901129
20.0131506575329 0.013916482691128
20.0166008300415 0.0139095152248373
20.0200510025501 0.0139025495919819
20.0235011750588 0.0138955857933014
20.0269513475674 0.0138886238295347
20.030401520076 0.0138816637014193
20.0338516925846 0.013874705409692
20.0373018650933 0.0138677489550885
20.0407520376019 0.0138607943383434
20.0442022101105 0.0138538415601904
20.0476523826191 0.013846890621362
20.0511025551278 0.0138399415225897
20.0545527276364 0.0138329942646043
20.058002900145 0.013826048848135
20.0614530726536 0.0138191052739106
20.0649032451623 0.0138121635426584
20.0683534176709 0.0138052236551049
20.0718035901795 0.0137982856119755
20.0752537626881 0.0137913494139946
20.0787039351968 0.0137844150618856
20.0821541077054 0.0137774825563709
20.085604280214 0.0137705518981718
20.0890544527226 0.0137636230880087
20.0925046252313 0.0137566961266007
20.0959547977399 0.0137497710146662
20.0994049702485 0.0137428477529225
20.1028551427571 0.0137359263420857
20.1063053152658 0.013729006782871
20.1097554877744 0.0137220890759928
20.113205660283 0.013715173222164
20.1166558327916 0.0137082592220969
20.1201060053003 0.0137013470765026
20.1235561778089 0.0136944367860911
20.1270063503175 0.0136875283515716
20.1304565228261 0.0136806217736522
20.1339066953348 0.0136737170530398
20.1373568678434 0.0136668141904404
20.140807040352 0.0136599131865592
20.1442572128606 0.0136530140421
20.1477073853693 0.0136461167577658
20.1511575578779 0.0136392213342586
20.1546077303865 0.0136323277722793
20.1580579028951 0.0136254360725277
20.1615080754038 0.0136185462357029
20.1649582479124 0.0136116582625026
20.168408420421 0.0136047721536237
20.1718585929296 0.013597887909762
20.1753087654383 0.0135910055316123
20.1787589379469 0.0135841250198686
20.1822091104555 0.0135772463752234
20.1856592829641 0.0135703695983685
20.1891094554728 0.0135634946899948
20.1925596279814 0.013556621650792
20.19600980049 0.0135497504814487
20.1994599729987 0.0135428811826526
20.2029101455073 0.0135360137550905
20.2063603180159 0.0135291481994479
20.2098104905245 0.0135222845164096
20.2132606630332 0.0135154227066592
20.2167108355418 0.0135085627708792
20.2201610080504 0.0135017047097512
20.223611180559 0.013494848523956
20.2270613530677 0.0134879942141729
20.2305115255763 0.0134811417810806
20.2339616980849 0.0134742912253566
20.2374118705935 0.0134674425476775
20.2408620431022 0.0134605957487186
20.2443122156108 0.0134537508291546
20.2477623881194 0.013446907789659
20.251212560628 0.0134400666309041
20.2546627331367 0.0134332273535614
20.2581129056453 0.0134263899583014
20.2615630781539 0.0134195544457935
20.2650132506625 0.0134127208167061
20.2684634231712 0.0134058890717066
20.2719135956798 0.0133990592114615
20.2753637681884 0.013392231236636
20.278813940697 0.0133854051478945
20.2822641132057 0.0133785809459005
20.2857142857143 0.0133717586313162
20.2891644582229 0.0133649382048029
20.2926146307315 0.013358119667021
20.2960648032402 0.0133513030186298
20.2995149757488 0.0133444882602876
20.3029651482574 0.0133376753926517
20.306415320766 0.0133308644163782
20.3098654932747 0.0133240553321227
20.3133156657833 0.0133172481405391
20.3167658382919 0.0133104428422809
20.3202160108005 0.0133036394380001
20.3236661833092 0.0132968379283482
20.3271163558178 0.0132900383139752
20.3305665283264 0.0132832405955304
20.334016700835 0.013276444773662
20.3374668733437 0.0132696508490171
20.3409170458523 0.013262858822242
20.3443672183609 0.0132560686939818
20.3478173908695 0.0132492804648807
20.3512675633782 0.0132424941355818
20.3547177358868 0.0132357097067273
20.3581679083954 0.0132289271789583
20.361618080904 0.0132221465529149
20.3650682534127 0.0132153678292364
20.3685184259213 0.0132085910085607
20.3719685984299 0.0132018160915251
20.3754187709385 0.0131950430787656
20.3788689434472 0.0131882719709173
20.3823191159558 0.0131815027686143
20.3857692884644 0.0131747354724897
20.3892194609731 0.0131679700831756
20.3926696334817 0.0131612066013031
20.3961198059903 0.0131544450275022
20.3995699784989 0.013147685362402
20.4030201510076 0.0131409276066306
20.4064703235162 0.013134171760815
20.4099204960248 0.0131274178255812
20.4133706685334 0.0131206658015545
20.4168208410421 0.0131139156893586
20.4202710135507 0.0131071674896168
20.4237211860593 0.0131004212029511
20.4271713585679 0.0130936768299824
20.4306215310766 0.0130869343713309
20.4340717035852 0.0130801938276156
20.4375218760938 0.0130734551994544
20.4409720486024 0.0130667184874644
20.4444222211111 0.0130599836922617
20.4478723936197 0.0130532508144612
20.4513225661283 0.0130465198546771
20.4547727386369 0.0130397908135222
20.4582229111456 0.0130330636916086
20.4616730836542 0.0130263384895474
20.4651232561628 0.0130196152079485
20.4685734286714 0.013012893847421
20.4720236011801 0.0130061744085729
20.4754737736887 0.0129994568920112
20.4789239461973 0.0129927412983419
20.4823741187059 0.01298602762817
20.4858242912146 0.0129793158820996
20.4892744637232 0.0129726060607337
20.4927246362318 0.0129658981646742
20.4961748087404 0.0129591921945223
20.4996249812491 0.0129524881508778
20.5030751537577 0.01294578603434
20.5065253262663 0.0129390858455067
20.5099754987749 0.012932387584975
20.5134256712836 0.012925691253341
20.5168758437922 0.0129189968511996
20.5203260163008 0.012912304379145
20.5237761888094 0.0129056138377701
20.5272263613181 0.012898925227667
20.5306765338267 0.0128922385494268
20.5341267063353 0.0128855538036394
20.5375768788439 0.012878870990894
20.5410270513526 0.0128721901117786
20.5444772238612 0.0128655111668803
20.5479273963698 0.0128588341567852
20.5513775688784 0.0128521590820782
20.5548277413871 0.0128454859433435
20.5582779138957 0.0128388147411643
20.5617280864043 0.0128321454761225
20.5651782589129 0.0128254781487992
20.5686284314216 0.0128188127597747
20.5720786039302 0.0128121493096279
20.5755287764388 0.0128054877989371
20.5789789489475 0.0127988282282792
20.5824291214561 0.0127921705982305
20.5858792939647 0.0127855149093662
20.5893294664733 0.0127788611622602
20.592779638982 0.0127722093574859
20.5962298114906 0.0127655594956153
20.5996799839992 0.0127589115772196
20.6031301565078 0.0127522656028691
20.6065803290165 0.0127456215731328
20.6100305015251 0.0127389794885791
20.6134806740337 0.012732339349775
20.6169308465423 0.0127257011572869
20.620381019051 0.0127190649116799
20.6238311915596 0.0127124306135183
20.6272813640682 0.0127057982633654
20.6307315365768 0.0126991678617833
20.6341817090855 0.0126925394093335
20.6376318815941 0.012685912906576
20.6410820541027 0.0126792883540703
20.6445322266113 0.0126726657523746
20.64798239912 0.0126660451020463
20.6514325716286 0.0126594264036417
20.6548827441372 0.0126528096577161
20.6583329166458 0.0126461948648238
20.6617830891545 0.0126395820255183
20.6652332616631 0.012632971140352
20.6686834341717 0.0126263622098761
20.6721336066803 0.0126197552346412
20.675583779189 0.0126131502151966
20.6790339516976 0.0126065471520908
20.6824841242062 0.0125999460458712
20.6859342967148 0.0125933468970843
20.6893844692235 0.0125867497062756
20.6928346417321 0.0125801544739895
20.6962848142407 0.0125735612007697
20.6997349867493 0.0125669698871585
20.703185159258 0.0125603805336975
20.7066353317666 0.0125537931409274
20.7100855042752 0.0125472077093876
20.7135356767838 0.0125406242396168
20.7169858492925 0.0125340427321526
20.7204360218011 0.0125274631875315
20.7238861943097 0.0125208856062893
20.7273363668183 0.0125143099889606
20.730786539327 0.0125077363360791
20.7342367118356 0.0125011646481774
20.7376868843442 0.0124945949257874
20.7411370568528 0.0124880271694396
20.7445872293615 0.012481461379664
20.7480374018701 0.0124748975569892
20.7514875743787 0.0124683357019431
20.7549377468873 0.0124617758150524
20.758387919396 0.012455217896843
20.7618380919046 0.0124486619478397
20.7652882644132 0.0124421079685665
20.7687384369218 0.0124355559595462
20.7721886094305 0.0124290059213007
20.7756387819391 0.012422457854351
20.7790889544477 0.0124159117592171
20.7825391269564 0.0124093676364178
20.785989299465 0.0124028254864713
20.7894394719736 0.0123962853098945
20.7928896444822 0.0123897471072035
20.7963398169909 0.0123832108789133
20.7997899894995 0.0123766766255382
20.8032401620081 0.0123701443475911
20.8066903345167 0.0123636140455842
20.8101405070254 0.0123570857200287
20.813590679534 0.0123505593714348
20.8170408520426 0.0123440350003118
20.8204910245512 0.0123375126071677
20.8239411970599 0.01233099219251
20.8273913695685 0.0123244737568449
20.8308415420771 0.0123179573006777
20.8342917145857 0.0123114428245128
20.8377418870944 0.0123049303288536
20.841192059603 0.0122984198142023
20.8446422321116 0.0122919112810606
20.8480924046202 0.0122854047299288
20.8515425771289 0.0122789001613063
20.8549927496375 0.0122723975756918
20.8584429221461 0.0122658969735827
20.8618930946547 0.0122593983554757
20.8653432671634 0.0122529017218662
20.868793439672 0.012246407073249
20.8722436121806 0.0122399144101176
20.8756937846892 0.0122334237329648
20.8791439571979 0.0122269350422823
20.8825941297065 0.0122204483385607
20.8860443022151 0.01221396362229
20.8894944747237 0.0122074808939588
20.8929446472324 0.012201000154055
20.896394819741 0.0121945214030655
20.8998449922496 0.0121880446414762
20.9032951647582 0.0121815698697719
20.9067453372669 0.0121750970884368
20.9101955097755 0.0121686262979536
20.9136456822841 0.0121621574988045
20.9170958547927 0.0121556906914706
20.9205460273014 0.0121492258764318
20.92399619981 0.0121427630541674
20.9274463723186 0.0121363022251555
20.9308965448272 0.0121298433898733
20.9343467173359 0.0121233865487969
20.9377968898445 0.0121169317024017
20.9412470623531 0.012110478851162
20.9446972348617 0.0121040279955511
20.9481474073704 0.0120975791360413
20.951597579879 0.0120911322731041
20.9550477523876 0.0120846874072099
20.9584979248962 0.0120782445388281
20.9619480974049 0.0120718036684273
20.9653982699135 0.012065364796475
20.9688484424221 0.0120589279234378
20.9722986149308 0.0120524930497813
20.9757487874394 0.0120460601759702
20.979198959948 0.0120396293024682
20.9826491324566 0.012033200429738
20.9860993049653 0.0120267735582413
20.9895494774739 0.0120203486884391
20.9929996499825 0.0120139258207911
20.9964498224911 0.0120075049557562
20.9998999949998 0.0120010860937924
21.0033501675084 0.0119946692353567
21.006800340017 0.011988254380905
21.0102505125256 0.0119818415308924
21.0137006850343 0.011975430685773
21.0171508575429 0.0119690218459999
21.0206010300515 0.0119626150120254
21.0240512025601 0.0119562101843005
21.0275013750688 0.0119498073632757
21.0309515475774 0.0119434065494001
21.034401720086 0.0119370077431221
21.0378518925946 0.0119306109448892
21.0413020651033 0.0119242161551477
21.0447522376119 0.0119178233743432
21.0482024101205 0.0119114326029201
21.0516525826291 0.011905043841322
21.0551027551378 0.0118986570899915
21.0585529276464 0.0118922723493703
21.062003100155 0.0118858896198991
21.0654532726636 0.0118795089020176
21.0689034451723 0.0118731301961646
21.0723536176809 0.0118667535027779
21.0758037901895 0.0118603788222944
21.0792539626981 0.0118540061551501
21.0827041352068 0.01184763550178
21.0861543077154 0.0118412668626179
21.089604480224 0.0118349002380971
21.0930546527326 0.0118285356286496
21.0965048252413 0.0118221730347067
21.0999549977499 0.0118158124566984
21.1034051702585 0.0118094538950541
21.1068553427671 0.0118030973502022
21.1103055152758 0.0117967428225699
21.1137556877844 0.0117903903125836
21.117205860293 0.0117840398206689
21.1206560328016 0.0117776913472503
21.1241062053103 0.0117713448927512
21.1275563778189 0.0117650004575944
21.1310065503275 0.0117586580422015
21.1344567228361 0.0117523176469932
21.1379068953448 0.0117459792723893
21.1413570678534 0.0117396429188086
21.144807240362 0.0117333085866689
21.1482574128706 0.0117269762763873
21.1517075853793 0.0117206459883796
21.1551577578879 0.011714317723061
21.1586079303965 0.0117079914808454
21.1620581029051 0.0117016672621461
21.1655082754138 0.0116953450673753
21.1689584479224 0.0116890248969442
21.172408620431 0.011682706751263
21.1758587929396 0.0116763906307413
21.1793089654483 0.0116700765357873
21.1827591379569 0.0116637644668085
21.1862093104655 0.0116574544242116
21.1896594829742 0.011651146408402
21.1931096554828 0.0116448404197844
21.1965598279914 0.0116385364587626
21.2000100005 0.0116322345257392
21.2034601730087 0.0116259346211161
21.2069103455173 0.0116196367452941
21.2103605180259 0.0116133408986733
21.2138106905345 0.0116070470816525
21.2172608630432 0.0116007552946299
21.2207110355518 0.0115944655380026
21.2241612080604 0.0115881778121666
21.227611380569 0.0115818921175173
21.2310615530777 0.011575608454449
21.2345117255863 0.0115693268233549
21.2379618980949 0.0115630472246275
21.2414120706035 0.0115567696586583
21.2448622431122 0.0115504941258378
21.2483124156208 0.0115442206265557
21.2517625881294 0.0115379491612005
21.255212760638 0.01153167973016
21.2586629331467 0.011525412333821
21.2621131056553 0.0115191469725693
21.2655632781639 0.0115128836467899
21.2690134506725 0.0115066223568667
21.2724636231812 0.0115003631031827
21.2759137956898 0.0114941058861202
21.2793639681984 0.0114878507060601
21.282814140707 0.0114815975633829
21.2862643132157 0.0114753464584677
21.2897144857243 0.011469097391693
21.2931646582329 0.0114628503634362
21.2966148307415 0.0114566053740737
21.3000650032502 0.0114503624239813
21.3035151757588 0.0114441215135334
21.3069653482674 0.0114378826431038
21.310415520776 0.0114316458130652
21.3138656932847 0.0114254110237896
21.3173158657933 0.0114191782756478
21.3207660383019 0.0114129475690098
21.3242162108105 0.0114067189042446
21.3276663833192 0.0114004922817204
21.3311165558278 0.0113942677018043
21.3345667283364 0.0113880451648626
21.338016900845 0.0113818246712607
21.3414670733537 0.0113756062213629
21.3449172458623 0.0113693898155326
21.3483674183709 0.0113631754541325
21.3518175908795 0.0113569631375242
21.3552677633882 0.0113507528660683
21.3587179358968 0.0113445446401246
21.3621681084054 0.0113383384600519
21.365618280914 0.0113321343262081
21.3690684534227 0.0113259322389502
21.3725186259313 0.0113197321986343
21.3759687984399 0.0113135342056155
21.3794189709485 0.011307338260248
21.3828691434572 0.011301144362885
21.3863193159658 0.0112949525138789
21.3897694884744 0.0112887627135812
21.393219660983 0.0112825749623424
21.3966698334917 0.0112763892605119
21.4001200060003 0.0112702056084385
21.4035701785089 0.01126402400647
21.4070203510176 0.011257844454953
21.4104705235262 0.0112516669542336
21.4139206960348 0.0112454915046566
21.4173708685434 0.0112393181065662
21.4208210410521 0.0112331467603054
21.4242712135607 0.0112269774662165
21.4277213860693 0.0112208102246407
21.4311715585779 0.0112146450359184
21.4346217310866 0.011208481900389
21.4380719035952 0.0112023208183911
21.4415220761038 0.0111961617902622
21.4449722486124 0.0111900048163391
21.4484224211211 0.0111838498969575
21.4518725936297 0.0111776970324522
21.4553227661383 0.0111715462231573
21.4587729386469 0.0111653974694056
21.4622231111556 0.0111592507715293
21.4656732836642 0.0111531061298596
21.4691234561728 0.0111469635447268
21.4725736286814 0.0111408230164601
21.4760238011901 0.011134684545388
21.4794739736987 0.0111285481318381
21.4829241462073 0.0111224137761369
21.4863743187159 0.01111628147861
21.4898244912246 0.0111101512395824
21.4932746637332 0.0111040230593778
21.4967248362418 0.0110978969383192
21.5001750087504 0.0110917728767286
21.5036251812591 0.0110856508749272
21.5070753537677 0.0110795309332351
21.5105255262763 0.0110734130519716
21.5139756987849 0.0110672972314551
21.5174258712936 0.011061183472003
21.5208760438022 0.0110550717739321
21.5243262163108 0.0110489621375577
21.5277763888194 0.0110428545631948
21.5312265613281 0.0110367490511572
21.5346767338367 0.0110306456017577
21.5381269063453 0.0110245442153083
21.5415770788539 0.0110184448921203
21.5450272513626 0.0110123476325036
21.5484774238712 0.0110062524367678
21.5519275963798 0.011000159305221
21.5553777688884 0.0109940682381707
21.5588279413971 0.0109879792359237
21.5622781139057 0.0109818922987853
21.5657282864143 0.0109758074270606
21.5691784589229 0.0109697246210531
21.5726286314316 0.010963643881066
21.5760788039402 0.0109575652074012
21.5795289764488 0.0109514886003598
21.5829791489574 0.0109454140602421
21.5864293214661 0.0109393415873474
21.5898794939747 0.010933271181974
21.5933296664833 0.0109272028444195
21.5967798389919 0.0109211365749805
21.6002300115006 0.0109150723739527
21.6036801840092 0.0109090102416309
21.6071303565178 0.0109029501783089
21.6105805290264 0.0108968921842798
21.6140307015351 0.0108908362598357
21.6174808740437 0.0108847824052677
21.6209310465523 0.0108787306208661
21.624381219061 0.0108726809069204
21.6278313915696 0.0108666332637189
21.6312815640782 0.0108605876915494
21.6347317365868 0.0108545441906984
21.6381819090955 0.0108485027614518
21.6416320816041 0.0108424634040945
21.6450822541127 0.0108364261189105
21.6485324266213 0.0108303909061828
21.65198259913 0.0108243577661936
21.6554327716386 0.0108183266992243
21.6588829441472 0.0108122977055552
21.6623331166558 0.0108062707854659
21.6657832891645 0.0108002459392349
21.6692334616731 0.0107942231671401
21.6726836341817 0.0107882024694581
21.6761338066903 0.010782183846465
21.679583979199 0.0107761672984357
21.6830341517076 0.0107701528256444
21.6864843242162 0.0107641404283644
21.6899344967248 0.0107581301068679
21.6933846692335 0.0107521218614265
21.6968348417421 0.0107461156923106
21.7002850142507 0.0107401115997901
21.7037351867593 0.0107341095841336
21.707185359268 0.010728109645609
21.7106355317766 0.0107221117844833
21.7140857042852 0.0107161160010227
21.7175358767938 0.0107101222954924
21.7209860493025 0.0107041306681566
21.7244362218111 0.0106981411192788
21.7278863943197 0.0106921536491215
21.7313365668283 0.0106861682579465
21.734786739337 0.0106801849460144
21.7382369118456 0.0106742037135852
21.7416870843542 0.0106682245609179
21.7451372568628 0.0106622474882704
21.7485874293715 0.0106562724959002
21.7520376018801 0.0106502995840634
21.7554877743887 0.0106443287530155
21.7589379468973 0.0106383600030111
21.762388119406 0.0106323933343039
21.7658382919146 0.0106264287471467
21.7692884644232 0.0106204662417912
21.7727386369318 0.0106145058184887
21.7761888094405 0.0106085474774891
21.7796389819491 0.0106025912190417
21.7830891544577 0.010596637043395
21.7865393269663 0.0105906849507963
21.789989499475 0.0105847349414923
21.7934396719836 0.0105787870157288
21.7968898444922 0.0105728411737504
21.8003400170008 0.0105668974158012
21.8037901895095 0.0105609557421243
21.8072403620181 0.0105550161529619
21.8106905345267 0.0105490786485552
21.8141407070353 0.0105431432291447
21.817590879544 0.0105372098949699
21.8210410520526 0.0105312786462695
21.8244912245612 0.0105253494832814
21.8279413970699 0.0105194224062424
21.8313915695785 0.0105134974153885
21.8348417420871 0.010507574510955
21.8382919145957 0.010501653693176
21.8417420871044 0.010495734962285
21.845192259613 0.0104898183185146
21.8486424321216 0.0104839037620964
21.8520926046302 0.0104779912932611
21.8555427771389 0.0104720809122386
21.8589929496475 0.0104661726192581
21.8624431221561 0.0104602664145476
21.8658932946647 0.0104543622983344
21.8693434671734 0.0104484602708449
21.872793639682 0.0104425603323046
21.8762438121906 0.0104366624829382
21.8796939846992 0.0104307667229696
21.8831441572079 0.0104248730526215
21.8865943297165 0.010418981472116
21.8900445022251 0.0104130919816743
21.8934946747337 0.0104072045815168
21.8969448472424 0.0104013192718627
21.900395019751 0.0103954360529307
21.9038451922596 0.0103895549249385
21.9072953647682 0.0103836758881029
21.9107455372769 0.0103777989426397
21.9141957097855 0.0103719240887642
21.9176458822941 0.0103660513266905
21.9210960548027 0.0103601806566319
21.9245462273114 0.0103543120788009
21.92799639982 0.0103484455934092
21.9314465723286 0.0103425812006674
21.9348967448372 0.0103367189007855
21.9383469173459 0.0103308586939724
21.9417970898545 0.0103250005804362
21.9452472623631 0.0103191445603844
21.9486974348717 0.0103132906340232
21.9521476073804 0.0103074388015582
21.955597779889 0.0103015890631941
21.9590479523976 0.0102957414191348
21.9624981249062 0.0102898958695831
21.9659482974149 0.0102840524147411
21.9693984699235 0.0102782110548102
21.9728486424321 0.0102723717899906
21.9762988149407 0.0102665346204819
21.9797489874494 0.0102606995464826
21.983199159958 0.0102548665681907
21.9866493324666 0.0102490356858029
21.9900995049752 0.0102432068995154
21.9935496774839 0.0102373802095234
21.9969998499925 0.0102315556160212
22.0004500225011 0.0102257331192023
22.0039001950097 0.0102199127192594
22.0073503675184 0.0102140944163841
22.010800540027 0.0102082782107674
22.0142507125356 0.0102024641025993
22.0177008850443 0.0101966520920691
22.0211510575529 0.0101908421793651
22.0246012300615 0.0101850343646747
22.0280514025701 0.0101792286481846
22.0315015750788 0.0101734250300806
22.0349517475874 0.0101676235105475
22.038401920096 0.0101618240897695
22.0418520926046 0.0101560267679297
22.0453022651133 0.0101502315452105
22.0487524376219 0.0101444384217934
22.0522026101305 0.010138647397859
22.0556527826391 0.0101328584735871
22.0591029551478 0.0101270716491568
22.0625531276564 0.0101212869247459
22.066003300165 0.0101155043005319
22.0694534726736 0.010109723776691
22.0729036451823 0.0101039453533989
22.0763538176909 0.0100981690308301
22.0798039901995 0.0100923948091586
22.0832541627081 0.0100866226885573
22.0867043352168 0.0100808526691984
22.0901545077254 0.0100750847512531
22.093604680234 0.0100693189348919
22.0970548527426 0.0100635552202844
22.1005050252513 0.0100577936075993
22.1039551977599 0.0100520340970046
22.1074053702685 0.0100462766886672
22.1108555427771 0.0100405213827534
22.1143057152858 0.0100347681794286
22.1177558877944 0.0100290170788572
22.121206060303 0.0100232680812029
22.1246562328116 0.0100175211866286
22.1281064053203 0.0100117763952962
22.1315565778289 0.0100060337073669
22.1350067503375 0.010000293123001
22.1384569228461 0.00999455464235782
22.1419070953548 0.00998881826559611
22.1453572678634 0.00998308399287357
22.148807440372 0.00997735182434715
22.1522576128806 0.00997162176017292
22.1557077853893 0.00996589380050613
22.1591579578979 0.00996016794550117
22.1626081304065 0.00995444419531162
22.1660583029151 0.00994872255009018
22.1695084754238 0.00994300300998875
22.1729586479324 0.00993728557515835
22.176408820441 0.0099315702457492
22.1798589929496 0.00992585702191069
22.1833091654583 0.00992014590379131
22.1867593379669 0.00991443689153878
22.1902095104755 0.00990872998529994
22.1936596829841 0.00990302518522082
22.1971098554928 0.00989732249144658
22.2005600280014 0.00989162190412161
22.20401020051 0.00988592342338938
22.2074603730186 0.00988022704939259
22.2109105455273 0.00987453278227308
22.2143607180359 0.00986884062217185
22.2178108905445 0.00986315056922909
22.2212610630532 0.00985746262358413
22.2247112355618 0.0098517767853755
22.2281614080704 0.00984609305474085
22.231611580579 0.00984041143181706
22.2350617530877 0.0098347319167401
22.2385119255963 0.0098290545096452
22.2419620981049 0.00982337921066668
22.2454122706135 0.00981770601993808
22.2488624431222 0.00981203493759209
22.2523126156308 0.00980636596376056
22.2557627881394 0.00980069909857455
22.259212960648 0.00979503434216424
22.2626631331567 0.00978937169465903
22.2661133056653 0.00978371115618746
22.2695634781739 0.00977805272687725
22.2730136506825 0.0097723964068553
22.2764638231912 0.0097667421962477
22.2799139956998 0.00976109009517965
22.2833641682084 0.00975544010377561
22.286814340717 0.00974979222215915
22.2902645132257 0.00974414645045303
22.2937146857343 0.00973850278877923
22.2971648582429 0.00973286123725884
22.3006150307515 0.00972722179601218
22.3040652032602 0.00972158446515869
22.3075153757688 0.00971594924481705
22.3109655482774 0.00971031613510508
22.314415720786 0.00970468513613979
22.3178658932947 0.00969905624803734
22.3213160658033 0.00969342947091314
22.3247662383119 0.0096878048048817
22.3282164108205 0.00968218225005675
22.3316665833292 0.0096765618065512
22.3351167558378 0.00967094347447713
22.3385669283464 0.00966532725394582
22.342017100855 0.00965971314506769
22.3454672733637 0.00965410114795241
22.3489174458723 0.00964849126270874
22.3523676183809 0.00964288348944472
22.3558177908895 0.0096372778282675
22.3592679633982 0.00963167427928346
22.3627181359068 0.00962607284259813
22.3661683084154 0.00962047351831625
22.369618480924 0.00961487630654174
22.3730686534327 0.00960928120737768
22.3765188259413 0.00960368822092638
22.3799689984499 0.00959809734728929
22.3834191709585 0.0095925085865671
22.3868693434672 0.00958692193885963
22.3903195159758 0.00958133740426592
22.3937696884844 0.00957575498288419
22.397219860993 0.00957017467481186
22.4006700335017 0.00956459648014551
22.4041202060103 0.00955902039898095
22.4075703785189 0.00955344643141315
22.4110205510276 0.00954787457753627
22.4144707235362 0.00954230483744368
22.4179208960448 0.00953673721122792
22.4213710685534 0.00953117169898074
22.4248212410621 0.00952560830079305
22.4282714135707 0.009520047016755
22.4317215860793 0.0095144878469559
22.4351717585879 0.00950893079148425
22.4386219310966 0.00950337585042776
22.4420721036052 0.00949782302387333
22.4455222761138 0.00949227231190705
22.4489724486224 0.0094867237146142
22.4524226211311 0.00948117723207928
22.4558727936397 0.00947563286438595
22.4593229661483 0.0094700906116171
22.4627731386569 0.00946455047385477
22.4662233111656 0.00945901245118026
22.4696734836742 0.00945347654367401
22.4731236561828 0.00944794275141571
22.4765738286914 0.00944241107448418
22.4800240012001 0.00943688151295751
22.4834741737087 0.00943135406691295
22.4869243462173 0.00942582873642695
22.4903745187259 0.00942030552157519
22.4938246912346 0.0094147844224325
22.4972748637432 0.00940926543907296
22.5007250362518 0.00940374857156981
22.5041752087604 0.00939823381999553
22.5076253812691 0.00939272118442177
22.5110755537777 0.0093872106649194
22.5145257262863 0.00938170226155849
22.5179758987949 0.00937619597440833
22.5214260713036 0.00937069180353736
22.5248762438122 0.00936518974901328
22.5283264163208 0.00935968981090299
22.5317765888294 0.00935419198927256
22.5352267613381 0.0093486962841873
22.5386769338467 0.00934320269571169
22.5421271063553 0.00933771122390947
22.5455772788639 0.00933222186884353
22.5490274513726 0.00932673463057601
22.5524776238812 0.00932124950916822
22.5559277963898 0.00931576650468072
22.5593779688984 0.00931028561717324
22.5628281414071 0.00930480684670475
22.5662783139157 0.00929933019333342
22.5697284864243 0.00929385565711661
22.5731786589329 0.00928838323811092
22.5766288314416 0.00928291293637213
22.5800790039502 0.00927744475195528
22.5835291764588 0.00927197868491455
22.5869793489674 0.0092665147353034
22.5904295214761 0.00926105290317446
22.5938796939847 0.00925559318857961
22.5973298664933 0.0092501355915699
22.600780039002 0.00924468011219561
22.6042302115106 0.00923922675050627
22.6076803840192 0.00923377550655057
22.6111305565278 0.00922832638037644
22.6145807290365 0.00922287937203103
22.6180309015451 0.00921743448156072
22.6214810740537 0.00921199170901105
22.6249312465623 0.00920655105442685
22.628381419071 0.00920111251785211
22.6318315915796 0.00919567609933007
22.6352817640882 0.00919024179890317
22.6387319365968 0.00918480961661309
22.6421821091055 0.00917937955250071
22.6456322816141 0.00917395160660613
22.6490824541227 0.0091685257789687
22.6525326266313 0.00916310206962693
22.65598279914 0.00915768047861862
22.6594329716486 0.00915226100598074
22.6628831441572 0.00914684365174951
22.6663333166658 0.00914142841596035
22.6697834891745 0.00913601529864794
22.6732336616831 0.00913060429984613
22.6766838341917 0.00912519541958804
22.6801340067003 0.009119788657906
22.683584179209 0.00911438401483155
22.6870343517176 0.00910898149039549
22.6904845242262 0.00910358108462778
22.6939346967348 0.00909818279755769
22.6973848692435 0.00909278662921363
22.7008350417521 0.00908739257962333
22.7042852142607 0.00908200064881365
22.7077353867693 0.00907661083681077
22.711185559278 0.00907122314364001
22.7146357317866 0.00906583756932599
22.7180859042952 0.00906045411389253
22.7215360768038 0.00905507277736267
22.7249862493125 0.0090496935597587
22.7284364218211 0.00904431646110211
22.7318865943297 0.00903894148141367
22.7353367668383 0.00903356862071333
22.738786939347 0.00902819787902031
22.7422371118556 0.00902282925635302
22.7456872843642 0.00901746275272916
22.7491374568728 0.00901209836816561
22.7525876293815 0.00900673610267851
22.7560378018901 0.00900137595628325
22.7594879743987 0.0089960179289944
22.7629381469073 0.00899066202082582
22.766388319416 0.00898530823179056
22.7698384919246 0.00897995656190097
22.7732886644332 0.00897460701116855
22.7767388369418 0.00896925957960411
22.7801890094505 0.00896391426721765
22.7836391819591 0.00895857107401845
22.7870893544677 0.00895323000001498
22.7905395269763 0.00894789104521499
22.793989699485 0.00894255420962543
22.7974398719936 0.00893721949325253
22.8008900445022 0.00893188689610174
22.8043402170109 0.00892655641817773
22.8077903895195 0.00892122805948446
22.8112405620281 0.00891590182002508
22.8146907345367 0.00891057769980202
22.8181409070454 0.00890525569881691
22.821591079554 0.00889993581707069
22.8250412520626 0.00889461805456345
22.8284914245712 0.00888930241129462
22.8319415970799 0.00888398888726279
22.8353917695885 0.00887867748246586
22.8388419420971 0.00887336819690093
22.8422921146057 0.00886806103056437
22.8457422871144 0.0088627559834518
22.849192459623 0.00885745305555805
22.8526426321316 0.00885215224687724
22.8560928046402 0.0088468535574027
22.8595429771489 0.00884155698712704
22.8629931496575 0.00883626253604208
22.8664433221661 0.00883097020413895
22.8698934946747 0.00882567999140794
22.8733436671834 0.00882039189783868
22.876793839692 0.00881510592341999
22.8802440122006 0.00880982206813996
22.8836941847092 0.00880454033198594
22.8871443572179 0.0087992607149445
22.8905945297265 0.00879398321700151
22.8940447022351 0.00878870783814203
22.8974948747437 0.00878343457835044
22.9009450472524 0.00877816343761031
22.904395219761 0.00877289441590452
22.9078453922696 0.00876762751321514
22.9112955647782 0.00876236272952356
22.9147457372869 0.0087571000648104
22.9181959097955 0.00875183951905551
22.9216460823041 0.00874658109223803
22.9250962548127 0.00874132478433632
22.9285464273214 0.00873607059532805
22.93199659983 0.00873081852519009
22.9354467723386 0.00872556857389861
22.9388969448472 0.00872032074142901
22.9423471173559 0.00871507502775597
22.9457972898645 0.0087098314328534
22.9492474623731 0.0087045899566945
22.9526976348817 0.00869935059925173
22.9561478073904 0.00869411336049677
22.959597979899 0.00868887824040061
22.9630481524076 0.00868364523893346
22.9664983249162 0.00867841435606483
22.9699484974249 0.00867318559176346
22.9733986699335 0.00866795894599737
22.9768488424421 0.00866273441873383
22.9802990149507 0.0086575120099394
22.9837491874594 0.00865229171957987
22.987199359968 0.0086470735476203
22.9906495324766 0.00864185749402506
22.9940997049853 0.00863664355875771
22.9975498774939 0.00863143174178115
23.0010000500025 0.00862622204305748
23.0044502225111 0.00862101446254812
23.0079003950198 0.00861580900021373
23.0113505675284 0.00861060565601424
23.014800740037 0.00860540442990885
23.0182509125456 0.00860020532185604
23.0217010850543 0.00859500833181353
23.0251512575629 0.00858981345973833
23.0286014300715 0.00858462070558674
23.0320516025801 0.00857943006931429
23.0355017750888 0.00857424155087581
23.0389519475974 0.00856905515022537
23.042402120106 0.00856387086731635
23.0458522926146 0.00855868870210138
23.0493024651233 0.00855350865453236
23.0527526376319 0.00854833072456047
23.0562028101405 0.00854315491213618
23.0596529826491 0.00853798121720919
23.0631031551578 0.00853280963972852
23.0665533276664 0.00852764017964245
23.070003500175 0.00852247283689851
23.0734536726836 0.00851730761144355
23.0769038451923 0.00851214450322367
23.0803540177009 0.00850698351218425
23.0838041902095 0.00850182463826994
23.0872543627181 0.00849666788142469
23.0907045352268 0.00849151324159169
23.0941547077354 0.00848636071871347
23.097604880244 0.00848121031273176
23.1010550527526 0.00847606202358765
23.1045052252613 0.00847091585122145
23.1079553977699 0.00846577179557277
23.1114055702785 0.00846062985658052
23.1148557427871 0.00845549003418286
23.1183059152958 0.00845035232831726
23.1217560878044 0.00844521673892044
23.125206260313 0.00844008326592845
23.1286564328216 0.00843495190927656
23.1321066053303 0.00842982266889939
23.1355567778389 0.00842469554473079
23.1390069503475 0.00841957053670394
23.1424571228561 0.00841444764475126
23.1459072953648 0.00840932686880449
23.1493574678734 0.00840420820879466
23.152807640382 0.00839909166465204
23.1562578128906 0.00839397723630626
23.1597079853993 0.00838886492368615
23.1631581579079 0.00838375472671991
23.1666083304165 0.00837864664533496
23.1700585029251 0.00837354067945809
23.1735086754338 0.00836843682901528
23.1769588479424 0.00836333509393188
23.180409020451 0.00835823547413248
23.1838591929597 0.008353137969541
23.1873093654683 0.00834804258008064
23.1907595379769 0.00834294930567387
23.1942097104855 0.00833785814624247
23.1976598829942 0.00833276910170751
23.2011100555028 0.00832768217198936
23.2045602280114 0.00832259735700766
23.20801040052 0.00831751465668138
23.2114605730287 0.00831243407092874
23.2149107455373 0.00830735559966731
23.2183609180459 0.00830227924281391
23.2218110905545 0.00829720500028467
23.2252612630632 0.00829213287199503
23.2287114355718 0.0082870628578597
23.2321616080804 0.00828199495779272
23.235611780589 0.0082769291717074
23.2390619530977 0.00827186549951636
23.2425121256063 0.0082668039411315
23.2459622981149 0.00826174449646407
23.2494124706235 0.00825668716542456
23.2528626431322 0.00825163194792281
23.2563128156408 0.00824657884386791
23.2597629881494 0.00824152785316829
23.263213160658 0.00823647897573168
23.2666633331667 0.00823143221146509
23.2701135056753 0.00822638756027486
23.2735636781839 0.0082213450220666
23.2770138506925 0.00821630459674525
23.2804640232012 0.00821126628421504
23.2839141957098 0.00820623008437952
23.2873643682184 0.00820119599714152
23.290814540727 0.0081961640224032
23.2942647132357 0.00819113416006601
23.2977148857443 0.00818610641003072
23.3011650582529 0.0081810807721974
23.3046152307615 0.00817605724646541
23.3080654032702 0.00817103583273346
23.3115155757788 0.00816601653089952
23.3149657482874 0.0081609993408609
23.318415920796 0.0081559842625142
23.3218660933047 0.00815097129575537
23.3253162658133 0.0081459604404796
23.3287664383219 0.00814095169658146
23.3322166108305 0.00813594506395478
23.3356667833392 0.00813094054249274
23.3391169558478 0.00812593813208781
23.3425671283564 0.00812093783263177
23.346017300865 0.00811593964401574
23.3494674733737 0.00811094356613012
23.3529176458823 0.00810594959886464
23.3563678183909 0.00810095774210833
23.3598179908995 0.00809596799574958
23.3632681634082 0.00809098035967603
23.3667183359168 0.00808599483377469
23.3701685084254 0.00808101141793184
23.3736186809341 0.00807603011203312
23.3770688534427 0.00807105091596348
23.3805190259513 0.00806607382960715
23.3839691984599 0.00806109885284773
23.3874193709686 0.00805612598556809
23.3908695434772 0.00805115522765046
23.3943197159858 0.00804618657897636
23.3977698884944 0.00804122003942665
23.4012200610031 0.0080362556088815
23.4046702335117 0.00803129328722041
23.4081204060203 0.00802633307432218
23.4115705785289 0.00802137497006497
23.4150207510376 0.00801641897432622
23.4184709235462 0.00801146508698271
23.4219210960548 0.00800651330791058
23.4253712685634 0.00800156363698522
23.4288214410721 0.00799661607408141
23.4322716135807 0.00799167061907321
23.4357217860893 0.00798672727183405
23.4391719585979 0.00798178603223664
23.4426221311066 0.00797684690015305
23.4460723036152 0.00797190987545465
23.4495224761238 0.00796697495801216
23.4529726486324 0.00796204214769562
23.4564228211411 0.00795711144437438
23.4598729936497 0.00795218284791717
23.4633231661583 0.00794725635819198
23.4667733386669 0.00794233197506619
23.4702235111756 0.00793740969840647
23.4736736836842 0.00793248952807885
23.4771238561928 0.00792757146394865
23.4805740287014 0.00792265550588057
23.4840242012101 0.00791774165373861
23.4874743737187 0.00791282990738612
23.4909245462273 0.00790792026668577
23.4943747187359 0.00790301273149956
23.4978248912446 0.00789810730168886
23.5012750637532 0.00789320397711432
23.5047252362618 0.00788830275763597
23.5081754087704 0.00788340364311314
23.5116255812791 0.00787850663340454
23.5150757537877 0.00787361172836815
23.5185259262963 0.00786871892786137
23.5219760988049 0.00786382823174087
23.5254262713136 0.00785893963986269
23.5288764438222 0.00785405315208218
23.5323266163308 0.00784916876825408
23.5357767888394 0.00784428648823242
23.5392269613481 0.00783940631187059
23.5426771338567 0.00783452823902132
23.5461273063653 0.00782965226953667
23.5495774788739 0.00782477840326807
23.5530276513826 0.00781990664006625
23.5564778238912 0.00781503697978132
23.5599279963998 0.0078101694222627
23.5633781689084 0.00780530396735919
23.5668283414171 0.00780044061491889
23.5702785139257 0.00779557936478928
23.5737286864343 0.00779072021681718
23.577178858943 0.00778586317084872
23.5806290314516 0.00778100822672943
23.5840792039602 0.00777615538430413
23.5875293764688 0.00777130464341705
23.5909795489775 0.0077664560039117
23.5944297214861 0.00776160946563098
23.5978798939947 0.00775676502841713
23.6013300665033 0.00775192269211173
23.604780239012 0.00774708245655571
23.6082304115206 0.00774224432158936
23.6116805840292 0.00773740828705232
23.6151307565378 0.00773257435278355
23.6185809290465 0.00772774251862142
23.6220311015551 0.00772291278440358
23.6254812740637 0.00771808514996709
23.6289314465723 0.00771325961514832
23.632381619081 0.00770843617978303
23.6358317915896 0.0077036148437063
23.6392819640982 0.00769879560675259
23.6427321366068 0.0076939784687557
23.6461823091155 0.00768916342954879
23.6496324816241 0.00768435048896438
23.6530826541327 0.00767953964683431
23.6565328266413 0.00767473090298984
23.65998299915 0.00766992425726153
23.6634331716586 0.00766511970947933
23.6668833441672 0.00766031725947252
23.6703335166758 0.00765551690706977
23.6737836891845 0.00765071865209908
23.6772338616931 0.00764592249438784
23.6806840342017 0.00764112843376275
23.6841342067103 0.00763633647004993
23.687584379219 0.00763154660307482
23.6910345517276 0.00762675883266223
23.6944847242362 0.00762197315863635
23.6979348967448 0.00761718958082068
23.7013850692535 0.00761240809903816
23.7048352417621 0.00760762871311102
23.7082854142707 0.00760285142286091
23.7117355867793 0.00759807622810879
23.715185759288 0.00759330312867503
23.7186359317966 0.00758853212437934
23.7220861043052 0.00758376321504082
23.7255362768138 0.00757899640047789
23.7289864493225 0.00757423168050838
23.7324366218311 0.00756946905494947
23.7358867943397 0.00756470852361772
23.7393369668483 0.00755995008632903
23.742787139357 0.00755519374289869
23.7462373118656 0.00755043949314136
23.7496874843742 0.00754568733687104
23.7531376568828 0.00754093727390115
23.7565878293915 0.00753618930404444
23.7600380019001 0.00753144342711304
23.7634881744087 0.00752669964291846
23.7669383469173 0.00752195795127157
23.770388519426 0.00751721835198263
23.7738386919346 0.00751248084486124
23.7772888644432 0.00750774542971641
23.7807390369519 0.0075030121063565
23.7841892094605 0.00749828087458926
23.7876393819691 0.00749355173422179
23.7910895544777 0.00748882468506059
23.7945397269864 0.00748409972691153
23.797989899495 0.00747937685957985
23.8014400720036 0.00747465608287015
23.8048902445122 0.00746993739658645
23.8083404170209 0.00746522080053212
23.8117905895295 0.00746050629450989
23.8152407620381 0.00745579387832192
23.8186909345467 0.00745108355176969
23.8221411070554 0.00744637531465412
23.825591279564 0.00744166916677544
23.8290414520726 0.00743696510793332
23.8324916245812 0.00743226313792678
23.8359417970899 0.00742756325655424
23.8393919695985 0.00742286546361348
23.8428421421071 0.00741816975890169
23.8462923146157 0.00741347614221541
23.8497424871244 0.00740878461335058
23.853192659633 0.00740409517210255
23.8566428321416 0.007399407818266
23.8600930046502 0.00739472255163503
23.8635431771589 0.00739003937200312
23.8669933496675 0.00738535827916315
23.8704435221761 0.00738067927290734
23.8738936946847 0.00737600235302735
23.8773438671934 0.00737132751931419
23.880794039702 0.00736665477155828
23.8842442122106 0.00736198410954942
23.8876943847192 0.00735731553307679
23.8911445572279 0.00735264904192899
23.8945947297365 0.00734798463589396
23.8980449022451 0.00734332231475908
23.9014950747537 0.00733866207831108
23.9049452472624 0.00733400392633611
23.908395419771 0.0073293478586197
23.9118455922796 0.00732469387494677
23.9152957647882 0.00732004197510163
23.9187459372969 0.00731539215886799
23.9221961098055 0.00731074442602897
23.9256462823141 0.00730609877636704
23.9290964548227 0.00730145520966412
23.9325466273314 0.00729681372570147
23.93599679984 0.00729217432425978
23.9394469723486 0.00728753700511912
23.9428971448572 0.00728290176805899
23.9463473173659 0.00727826861285822
23.9497974898745 0.00727363753929511
23.9532476623831 0.00726900854714731
23.9566978348917 0.00726438163619189
23.9601480074004 0.00725975680620532
23.963598179909 0.00725513405696344
23.9670483524176 0.00725051338824154
23.9704985249262 0.00724589479981426
23.9739486974349 0.00724127829145568
23.9773988699435 0.00723666386293926
23.9808490424521 0.00723205151403786
23.9842992149607 0.00722744124452376
23.9877493874694 0.00722283305416863
23.991199559978 0.00721822694274353
23.9946497324866 0.00721362291001896
23.9980999049953 0.00720902095576479
24.0015500775039 0.00720442107975031
24.0050002500125 0.00719982328174423
24.0084504225211 0.00719522756151462
24.0119005950298 0.00719063391882902
24.0153507675384 0.00718604235345431
24.018800940047 0.00718145286515683
24.0222511125556 0.00717686545370229
24.0257012850643 0.00717228011885585
24.0291514575729 0.00716769686038203
24.0326016300815 0.0071631156780448
24.0360518025901 0.00715853657160751
24.0395019750988 0.00715395954083294
24.0429521476074 0.00714938458548329
24.046402320116 0.00714481170532012
24.0498524926246 0.00714024090010446
24.0533026651333 0.00713567216959672
24.0567528376419 0.00713110551355675
24.0602030101505 0.00712654093174377
24.0636531826591 0.00712197842391645
24.0671033551678 0.00711741798983285
24.0705535276764 0.00711285962925048
24.074003700185 0.00710830334192622
24.0774538726936 0.0071037491276164
24.0809040452023 0.00709919698607675
24.0843542177109 0.00709464691706242
24.0878043902195 0.00709009892032798
24.0912545627281 0.0070855529956274
24.0947047352368 0.00708100914271411
24.0981549077454 0.0070764673613409
24.101605080254 0.00707192765126004
24.1050552527626 0.00706739001222315
24.1085054252713 0.00706285444398136
24.1119555977799 0.00705832094628513
24.1154057702885 0.00705378951888439
24.1188559427971 0.0070492601615285
24.1223061153058 0.00704473287396621
24.1257562878144 0.0070402076559457
24.129206460323 0.00703568450721459
24.1326566328316 0.00703116342751992
24.1361068053403 0.00702664441660813
24.1395569778489 0.00702212747422512
24.1430071503575 0.00701761260011617
24.1464573228661 0.00701309979402604
24.1499074953748 0.00700858905569887
24.1533576678834 0.00700408038487824
24.156807840392 0.00699957378130719
24.1602580129006 0.00699506924472812
24.1637081854093 0.00699056677488293
24.1671583579179 0.00698606637151288
24.1706085304265 0.00698156803435872
24.1740587029351 0.00697707176316059
24.1775088754438 0.00697257755765808
24.1809590479524 0.00696808541759019
24.184409220461 0.00696359534269538
24.1878593929696 0.00695910733271151
24.1913095654783 0.00695462138737589
24.1947597379869 0.00695013750642526
24.1982099104955 0.00694565568959579
24.2016600830041 0.0069411759366231
24.2051102555128 0.00693669824724219
24.2085604280214 0.00693222262118758
24.21201060053 0.00692774905819313
24.2154607730387 0.00692327755799223
24.2189109455473 0.00691880812031761
24.2223611180559 0.00691434074490153
24.2258112905645 0.0069098754314756
24.2292614630732 0.00690541217977093
24.2327116355818 0.00690095098951805
24.2361618080904 0.00689649186044691
24.239611980599 0.00689203479228692
24.2430621531077 0.00688757978476691
24.2465123256163 0.00688312683761519
24.2499624981249 0.00687867595055945
24.2534126706335 0.00687422712332687
24.2568628431422 0.00686978035564404
24.2603130156508 0.00686533564723702
24.2637631881594 0.00686089299783128
24.267213360668 0.00685645240715175
24.2706635331767 0.00685201387492283
24.2741137056853 0.00684757740086831
24.2775638781939 0.00684314298471145
24.2810140507025 0.00683871062617496
24.2844642232112 0.006834280324981
24.2879143957198 0.00682985208085114
24.2913645682284 0.00682542589350645
24.294814740737 0.00682100176266739
24.2982649132457 0.00681657968805392
24.3017150857543 0.0068121596693854
24.3051652582629 0.00680774170638068
24.3086154307715 0.00680332579875802
24.3120656032802 0.00679891194623515
24.3155157757888 0.00679450014852926
24.3189659482974 0.00679009040535697
24.322416120806 0.00678568271643436
24.3258662933147 0.00678127708147694
24.3293164658233 0.00677687350019972
24.3327666383319 0.00677247197231711
24.3362168108405 0.006768072497543
24.3396669833492 0.00676367507559072
24.3431171558578 0.00675927970617308
24.3465673283664 0.00675488638900229
24.350017500875 0.00675049512379008
24.3534676733837 0.0067461059102476
24.3569178458923 0.00674171874808544
24.3603680184009 0.00673733363701369
24.3638181909095 0.00673295057674184
24.3672683634182 0.0067285695669789
24.3707185359268 0.00672419060743328
24.3741687084354 0.00671981369781289
24.377618880944 0.00671543883782506
24.3810690534527 0.00671106602717663
24.3845192259613 0.00670669526557384
24.3879693984699 0.00670232655272243
24.3914195709785 0.0066979598883276
24.3948697434872 0.00669359527209398
24.3983199159958 0.00668923270372571
24.4017700885044 0.00668487218292633
24.405220261013 0.0066805137093989
24.4086704335217 0.00667615728284591
24.4121206060303 0.00667180290296932
24.4155707785389 0.00666745056947055
24.4190209510475 0.0066631002820505
24.4224711235562 0.00665875204040951
24.4259212960648 0.00665440584424741
24.4293714685734 0.00665006169326349
24.4328216410821 0.00664571958715649
24.4362718135907 0.00664137952562463
24.4397219860993 0.0066370415083656
24.4431721586079 0.00663270553507655
24.4466223311166 0.00662837160545409
24.4500725036252 0.00662403971919433
24.4535226761338 0.0066197098759928
24.4569728486424 0.00661538207554456
24.4604230211511 0.00661105631754409
24.4638731936597 0.00660673260168535
24.4673233661683 0.00660241092766181
24.4707735386769 0.00659809129516636
24.4742237111856 0.00659377370389139
24.4776738836942 0.00658945815352874
24.4811240562028 0.00658514464376976
24.4845742287114 0.00658083317430524
24.4880244012201 0.00657652374482547
24.4914745737287 0.00657221635502018
24.4949247462373 0.00656791100457862
24.4983749187459 0.00656360769318948
24.5018250912546 0.00655930642054093
24.5052752637632 0.00655500718632065
24.5087254362718 0.00655070999021574
24.5121756087804 0.00654641483191283
24.5156257812891 0.006542121711098
24.5190759537977 0.00653783062745682
24.5225261263063 0.00653354158067432
24.5259762988149 0.00652925457043505
24.5294264713236 0.00652496959642298
24.5328766438322 0.00652068665832163
24.5363268163408 0.00651640575581393
24.5397769888494 0.00651212688858235
24.5432271613581 0.00650785005630881
24.5466773338667 0.00650357525867473
24.5501275063753 0.00649930249536099
24.5535776788839 0.00649503176604797
24.5570278513926 0.00649076307041555
24.5604780239012 0.00648649640814304
24.5639281964098 0.00648223177890931
24.5673783689184 0.00647796918239264
24.5708285414271 0.00647370861827086
24.5742787139357 0.00646945008622123
24.5777288864443 0.00646519358592055
24.5811790589529 0.00646093911704507
24.5846292314616 0.00645668667927054
24.5880794039702 0.00645243627227221
24.5915295764788 0.00644818789572478
24.5949797489874 0.0064439415493025
24.5984299214961 0.00643969723267904
24.6018800940047 0.00643545494552763
24.6053302665133 0.00643121468752093
24.6087804390219 0.00642697645833114
24.6122306115306 0.00642274025762991
24.6156807840392 0.00641850608508843
24.6191309565478 0.00641427394037732
24.6225811290565 0.00641004382316674
24.6260313015651 0.00640581573312636
24.6294814740737 0.00640158966992527
24.6329316465823 0.00639736563323214
24.636381819091 0.00639314362271507
24.6398319915996 0.0063889236380417
24.6432821641082 0.00638470567887913
24.6467323366168 0.00638048974489399
24.6501825091255 0.00637627583575238
24.6536326816341 0.00637206395111992
24.6570828541427 0.00636785409066171
24.6605330266513 0.00636364625404235
24.66398319916 0.00635944044092596
24.6674333716686 0.00635523665097614
24.6708835441772 0.00635103488385599
24.6743337166858 0.00634683513922811
24.6777838891945 0.00634263741675463
24.6812340617031 0.00633844171609712
24.6846842342117 0.00633424803691673
24.6881344067203 0.00633005637887405
24.691584579229 0.0063258667416292
24.6950347517376 0.0063216791248418
24.6984849242462 0.00631749352817096
24.7019350967548 0.00631330995127534
24.7053852692635 0.00630912839381304
24.7088354417721 0.00630494885544171
24.7122856142807 0.0063007713358185
24.7157357867893 0.00629659583460006
24.719185959298 0.00629242235144253
24.7226361318066 0.00628825088600161
24.7260863043152 0.00628408143793243
24.7295364768238 0.0062799140068897
24.7329866493325 0.00627574859252761
24.7364368218411 0.00627158519449984
24.7398869943497 0.00626742381245962
24.7433371668583 0.00626326444605966
24.746787339367 0.0062591070949522
24.7502375118756 0.00625495175878896
24.7536876843842 0.00625079843722123
24.7571378568928 0.00624664712989974
24.7605880294015 0.0062424978364748
24.7640382019101 0.00623835055659618
24.7674883744187 0.0062342052899132
24.7709385469273 0.00623006203607466
24.774388719436 0.00622592079472892
24.7778388919446 0.00622178156552383
24.7812890644532 0.00621764434810674
24.7847392369618 0.00621350914212455
24.7881894094705 0.00620937594722364
24.7916395819791 0.00620524476304995
24.7950897544877 0.0062011155892489
24.7985399269963 0.00619698842546545
24.801990099505 0.00619286327134406
24.8054402720136 0.00618874012652873
24.8088904445222 0.00618461899066297
24.8123406170309 0.00618049986338981
24.8157907895395 0.00617638274435181
24.8192409620481 0.00617226763319102
24.8226911345567 0.00616815452954906
24.8261413070654 0.00616404343306703
24.829591479574 0.00615993434338558
24.8330416520826 0.00615582726014486
24.8364918245912 0.00615172218298457
24.8399419970999 0.0061476191115439
24.8433921696085 0.00614351804546161
24.8468423421171 0.00613941898437594
24.8502925146257 0.00613532192792467
24.8537426871344 0.00613122687574514
24.857192859643 0.00612713382747416
24.8606430321516 0.00612304278274811
24.8640932046602 0.00611895374120288
24.8675433771689 0.00611486670247389
24.8709935496775 0.00611078166619607
24.8744437221861 0.00610669863200393
24.8778938946947 0.00610261759953146
24.8813440672034 0.0060985385684122
24.884794239712 0.00609446153827921
24.8882444122206 0.00609038650876509
24.8916945847292 0.00608631347950199
24.8951447572379 0.00608224245012155
24.8985949297465 0.00607817342025498
24.9020451022551 0.00607410638953299
24.9054952747637 0.00607004135758586
24.9089454472724 0.00606597832404337
24.912395619781 0.00606191728853486
24.9158457922896 0.00605785825068918
24.9192959647982 0.00605380121013475
24.9227461373069 0.00604974616649948
24.9261963098155 0.00604569311941086
24.9296464823241 0.00604164206849588
24.9330966548327 0.0060375930133811
24.9365468273414 0.00603354595369261
24.93999699985 0.00602950088905602
24.9434471723586 0.00602545781909649
24.9468973448672 0.00602141674343872
24.9503475173759 0.00601737766170696
24.9537976898845 0.00601334057352497
24.9572478623931 0.00600930547851608
24.9606980349017 0.00600527237630316
24.9641482074104 0.0060012412665086
24.967598379919 0.00599721214875435
24.9710485524276 0.00599318502266189
24.9744987249362 0.00598915988785228
24.9779488974449 0.00598513674394605
24.9813990699535 0.00598111559056336
24.9848492424621 0.00597709642732385
24.9882994149707 0.00597307925384674
24.9917495874794 0.00596906406975077
24.995199759988 0.00596505087465425
24.9986499324966 0.00596103966817502
25.0021001050052 0.00595703044993049
25.0055502775139 0.00595302321953758
25.0090004500225 0.00594901797661279
25.0124506225311 0.00594501472077216
25.0159007950398 0.00594101345163128
25.0193509675484 0.00593701416880527
25.022801140057 0.00593301687190883
25.0262513125656 0.00592902156055619
25.0297014850743 0.00592502823436114
25.0331516575829 0.00592103689293703
25.0366018300915 0.00591704753589672
25.0400520026001 0.00591306016285269
25.0435021751088 0.00590907477341691
25.0469523476174 0.00590509136720093
25.050402520126 0.00590110994381588
25.0538526926346 0.00589713050287239
25.0573028651433 0.00589315304398069
25.0607530376519 0.00588917756675053
25.0642032101605 0.00588520407079125
25.0676533826691 0.00588123255571171
25.0711035551778 0.00587726302112038
25.0745537276864 0.00587329546662522
25.078003900195 0.0058693298918338
25.0814540727036 0.00586536629635322
25.0849042452123 0.00586140467979015
25.0883544177209 0.00585744504175083
25.0918045902295 0.00585348738184103
25.0952547627381 0.00584953169966612
25.0987049352468 0.00584557799483098
25.1021551077554 0.0058416262669401
25.105605280264 0.0058376765155975
25.1090554527726 0.00583372874040679
25.1125056252813 0.0058297829409711
25.1159557977899 0.00582583911689316
25.1194059702985 0.00582189726777526
25.1228561428071 0.00581795739321923
25.1263063153158 0.00581401949282651
25.1297564878244 0.00581008356619804
25.133206660333 0.00580614961293439
25.1366568328416 0.00580221763263564
25.1401070053503 0.00579828762490149
25.1435571778589 0.00579435958933117
25.1470073503675 0.00579043352552348
25.1504575228761 0.00578650943307681
25.1539076953848 0.0057825873115891
25.1573578678934 0.00577866716065785
25.160808040402 0.00577474897988016
25.1642582129106 0.00577083276885267
25.1677083854193 0.00576691852717162
25.1711585579279 0.00576300625443279
25.1746087304365 0.00575909595023154
25.1780589029451 0.00575518761416282
25.1815090754538 0.00575128124582113
25.1849592479624 0.00574737684480056
25.188409420471 0.00574347441069475
25.1918595929796 0.00573957394309695
25.1953097654883 0.00573567544159994
25.1987599379969 0.00573177890579611
25.2022101105055 0.00572788433527742
25.2056602830142 0.00572399172963539
25.2091104555228 0.00572010108846112
25.2125606280314 0.00571621241134529
25.21601080054 0.00571232569787818
25.2194609730487 0.00570844094764959
25.2229111455573 0.00570455816024896
25.2263613180659 0.00570067733526528
25.2298114905745 0.00569679847228711
25.2332616630832 0.00569292157090261
25.2367118355918 0.00568904663069951
25.2401620081004 0.00568517365126512
25.243612180609 0.00568130263218632
25.2470623531177 0.00567743357304961
25.2505125256263 0.00567356647344103
25.2539626981349 0.00566970133294622
25.2574128706435 0.00566583815115039
25.2608630431522 0.00566197692763836
25.2643132156608 0.00565811766199452
25.2677633881694 0.00565426035380283
25.271213560678 0.00565040500264685
25.2746637331867 0.00564655160810973
25.2781139056953 0.00564270016977418
25.2815640782039 0.00563885068722253
25.2850142507125 0.00563500316003669
25.2884644232212 0.00563115758779813
25.2919145957298 0.00562731397008794
25.2953647682384 0.00562347230648677
25.298814940747 0.00561963259657489
25.3022651132557 0.00561579483993213
25.3057152857643 0.00561195903613792
25.3091654582729 0.00560812518477129
25.3126156307815 0.00560429328541085
25.3160658032902 0.0056004633376348
25.3195159757988 0.00559663534102093
25.3229661483074 0.00559280929514665
25.326416320816 0.00558898519958891
25.3298664933247 0.00558516305392431
25.3333166658333 0.00558134285772899
25.3367668383419 0.00557752461057873
25.3402170108505 0.00557370831204887
25.3436671833592 0.00556989396171437
25.3471173558678 0.00556608155914977
25.3505675283764 0.00556227110392921
25.354017700885 0.00555846259562643
25.3574678733937 0.00555465603381475
25.3609180459023 0.00555085141806713
25.3643682184109 0.00554704874795606
25.3678183909195 0.00554324802305371
25.3712685634282 0.00553944924293176
25.3747187359368 0.00553565240716158
25.3781689084454 0.00553185751531405
25.381619080954 0.00552806456695973
25.3850692534627 0.00552427356166873
25.3885194259713 0.00552048449901078
25.3919695984799 0.00551669737855521
25.3954197709886 0.00551291219987093
25.3988699434972 0.00550912896252651
25.4023201160058 0.00550534766609005
25.4057702885144 0.00550156831012931
25.4092204610231 0.00549779089421163
25.4126706335317 0.00549401541790395
25.4161208060403 0.00549024188077283
25.4195709785489 0.00548647028238443
25.4230211510576 0.0054827006223045
25.4264713235662 0.00547893290009842
25.4299214960748 0.00547516711533117
25.4333716685834 0.00547140326756733
25.4368218410921 0.0054676413563711
25.4402720136007 0.00546388138130627
25.4437221861093 0.00546012334193625
25.4471723586179 0.00545636723782406
25.4506225311266 0.00545261306853234
25.4540727036352 0.00544886083362332
25.4575228761438 0.00544511053265884
25.4609730486524 0.00544136216520037
25.4644232211611 0.00543761573080899
25.4678733936697 0.00543387122904536
25.4713235661783 0.00543012865946979
25.4747737386869 0.0054263880216422
25.4782239111956 0.0054226493151221
25.4816740837042 0.00541891253946863
25.4851242562128 0.00541517769424054
25.4885744287214 0.00541144477899621
25.4920246012301 0.0054077137932936
25.4954747737387 0.00540398473669033
25.4989249462473 0.00540025760874359
25.5023751187559 0.00539653240901024
25.5058252912646 0.0053928091370467
25.5092754637732 0.00538908779240905
25.5127256362818 0.00538536837465298
25.5161758087904 0.00538165088333378
25.5196259812991 0.00537793531800639
25.5230761538077 0.00537422167822534
25.5265263263163 0.00537050996354479
25.5299764988249 0.00536680017351853
25.5334266713336 0.00536309230769997
25.5368768438422 0.00535938636564211
25.5403270163508 0.00535568234689764
25.5437771888594 0.00535198025101878
25.5472273613681 0.00534828007755747
25.5506775338767 0.0053445818260652
25.5541277063853 0.00534088549609312
25.5575778788939 0.00533719108719199
25.5610280514026 0.00533349859891221
25.5644782239112 0.00532980803080379
25.5679283964198 0.00532611938241636
25.5713785689284 0.00532243265329921
25.5748287414371 0.00531874784300122
25.5782789139457 0.00531506495107092
25.5817290864543 0.00531138397705645
25.5851792589629 0.0053077049205056
25.5886294314716 0.00530402778096577
25.5920796039802 0.00530035255798399
25.5955297764888 0.00529667925110694
25.5989799489975 0.00529300785988091
25.6024301215061 0.00528933838385182
25.6058802940147 0.00528567082256523
25.6093304665233 0.00528200517556634
25.612780639032 0.00527834144239995
25.6162308115406 0.00527467962261054
25.6196809840492 0.00527101971574216
25.6231311565578 0.00526736172133857
25.6265813290665 0.0052637056389431
25.6300315015751 0.00526005146809874
25.6334816740837 0.00525639920834811
25.6369318465923 0.00525274885923349
25.640382019101 0.00524910042029675
25.6438321916096 0.00524545389107942
25.6472823641182 0.00524180927112269
25.6507325366268 0.00523816655996734
25.6541827091355 0.00523452575715384
25.6576328816441 0.00523088686222223
25.6610830541527 0.00522724987471226
25.6645332266613 0.00522361479416328
25.66798339917 0.00521998162011427
25.6714335716786 0.0052163503521039
25.6748837441872 0.00521272098967042
25.6783339166958 0.00520909353235177
25.6817840892045 0.00520546797968549
25.6852342617131 0.00520184433120879
25.6886844342217 0.00519822258645852
25.6921346067303 0.00519460274497116
25.695584779239 0.00519098480628284
25.6990349517476 0.00518736876992935
25.7024851242562 0.00518375463544608
25.7059352967648 0.00518014240236812
25.7093854692735 0.00517653207023017
25.7128356417821 0.00517292363856657
25.7162858142907 0.00516931710691134
25.7197359867993 0.00516571247479811
25.723186159308 0.0051621097417602
25.7266363318166 0.00515850890733052
25.7300865043252 0.00515490997104168
25.7335366768338 0.00515131293242591
25.7369868493425 0.0051477177910151
25.7404370218511 0.00514412454634078
25.7438871943597 0.00514053319793414
25.7473373668683 0.00513694374532602
25.750787539377 0.0051333561880469
25.7542377118856 0.00512977052562692
25.7576878843942 0.00512618675759588
25.7611380569028 0.00512260488348321
25.7645882294115 0.00511902490281801
25.7680384019201 0.00511544681512903
25.7714885744287 0.00511187061994467
25.7749387469373 0.00510829631679299
25.778388919446 0.00510472390520168
25.7818390919546 0.00510115338469813
25.7852892644632 0.00509758475480936
25.7887394369719 0.00509401801506203
25.7921896094805 0.00509045316498249
25.7956397819891 0.00508689020409671
25.7990899544977 0.00508332913193036
25.8025401270064 0.00507976994800873
25.805990299515 0.00507621265185679
25.8094404720236 0.00507265724299916
25.8128906445322 0.00506910372096012
25.8163408170409 0.00506555208526361
25.8197909895495 0.00506200233543323
25.8232411620581 0.00505845447099225
25.8266913345667 0.00505490849146359
25.8301415070754 0.00505136439636984
25.833591679584 0.00504782218523322
25.8370418520926 0.00504428185757567
25.8404920246012 0.00504074341291875
25.8439421971099 0.00503720685078369
25.8473923696185 0.00503367217069139
25.8508425421271 0.00503013937216242
25.8542927146357 0.005026608454717
25.8577428871444 0.00502307941787503
25.861193059653 0.00501955226115606
25.8646432321616 0.00501602698407932
25.8680934046702 0.00501250358616371
25.8715435771789 0.00500898206692777
25.8749937496875 0.00500546242588975
25.8784439221961 0.00500194466256752
25.8818940947047 0.00499842877647867
25.8853442672134 0.0049949147671404
25.888794439722 0.00499140263406963
25.8922446122306 0.00498789237678293
25.8956947847392 0.00498438399479654
25.8991449572479 0.00498087748762636
25.9025951297565 0.00497737285478799
25.9060453022651 0.00497387009579668
25.9094954747737 0.00497036921016735
25.9129456472824 0.00496687019741462
25.916395819791 0.00496337305705274
25.9198459922996 0.00495987778859566
25.9232961648082 0.00495638439155701
25.9267463373169 0.00495289286545008
25.9301965098255 0.00494940320978784
25.9336466823341 0.00494591542408294
25.9370968548427 0.00494242950784768
25.9405470273514 0.00493894546059409
25.94399719986 0.00493546328183382
25.9474473723686 0.00493198297107823
25.9508975448772 0.00492850452783835
25.9543477173859 0.00492502795162488
25.9577978898945 0.00492155324194822
25.9612480624031 0.00491808039831842
25.9646982349117 0.00491460942024524
25.9681484074204 0.00491114030723808
25.971598579929 0.00490767305880607
25.9750487524376 0.00490420767445798
25.9784989249463 0.00490074415370228
25.9819490974549 0.00489728249604714
25.9853992699635 0.00489382270100035
25.9888494424721 0.00489036476806947
25.9922996149808 0.00488690869676166
25.9957497874894 0.00488345448658383
25.999199959998 0.00488000213704252
26.0026501325066 0.00487655164764399
26.0061003050153 0.00487310301789418
26.0095504775239 0.00486965624729871
26.0130006500325 0.00486621133536287
26.0164508225411 0.00486276828159167
26.0199009950498 0.00485932708548979
26.0233511675584 0.00485588774656159
26.026801340067 0.00485245026431112
26.0302515125756 0.00484901463824213
26.0337016850843 0.00484558086785806
26.0371518575929 0.00484214895266201
26.0406020301015 0.0048387188921568
26.0440522026101 0.00483529068584493
26.0475023751188 0.00483186433322861
26.0509525476274 0.00482843983380968
26.054402720136 0.00482501718708975
26.0578528926446 0.00482159639257008
26.0613030651533 0.00481817744975161
26.0647532376619 0.00481476035813501
26.0682034101705 0.00481134511722061
26.0716535826791 0.00480793172650845
26.0751037551878 0.00480452018549827
26.0785539276964 0.00480111049368949
26.082004100205 0.00479770265058122
26.0854542727136 0.0047942966556723
26.0889044452223 0.00479089250846122
26.0923546177309 0.00478749020844621
26.0958047902395 0.00478408975512517
26.0992549627481 0.00478069114799569
26.1027051352568 0.00477729438655509
26.1061553077654 0.00477389947030035
26.109605480274 0.00477050639872819
26.1130556527826 0.00476711517133499
26.1165058252913 0.00476372578761686
26.1199559977999 0.00476033824706958
26.1234061703085 0.00475695254918867
26.1268563428171 0.00475356869346931
26.1303065153258 0.00475018667940641
26.1337566878344 0.00474680650649457
26.137206860343 0.0047434281742281
26.1406570328516 0.004740051682101
26.1441072053603 0.00473667702960697
26.1475573778689 0.00473330421623945
26.1510075503775 0.00472993324149154
26.1544577228861 0.00472656410485607
26.1579078953948 0.00472319680582556
26.1613580679034 0.00471983134389225
26.164808240412 0.00471646771854808
26.1682584129206 0.0047131059292847
26.1717085854293 0.00470974597559344
26.1751587579379 0.00470638785696539
26.1786089304465 0.0047030315728913
26.1820591029552 0.00469967712286165
26.1855092754638 0.00469632450636663
26.1889594479724 0.00469297372289612
26.192409620481 0.00468962477193974
26.1958597929897 0.00468627765298679
26.1993099654983 0.00468293236552631
26.2027601380069 0.00467958890904701
26.2062103105155 0.00467624728303736
26.2096604830242 0.0046729074869855
26.2131106555328 0.00466956952037931
26.2165608280414 0.00466623338270638
26.22001100055 0.00466289907345399
26.2234611730587 0.00465956659210916
26.2269113455673 0.00465623593815861
26.2303615180759 0.00465290711108878
26.2338116905845 0.00464958011038582
26.2372618630932 0.00464625493553561
26.2407120356018 0.00464293158602371
26.2441622081104 0.00463961006133545
26.247612380619 0.00463629036095582
26.2510625531277 0.00463297248436957
26.2545127256363 0.00462965643106117
26.2579628981449 0.00462634220051475
26.2614130706535 0.00462302979221423
26.2648632431622 0.00461971920564321
26.2683134156708 0.00461641044028501
26.2717635881794 0.00461310349562268
26.275213760688 0.004609798371139
26.2786639331967 0.00460649506631644
26.2821141057053 0.00460319358063723
26.2855642782139 0.00459989391358328
26.2890144507225 0.00459659606463626
26.2924646232312 0.00459330003327754
26.2959147957398 0.00459000581898821
26.2993649682484 0.00458671342124911
26.302815140757 0.00458342283954077
26.3062653132657 0.00458013407334348
26.3097154857743 0.00457684712213721
26.3131656582829 0.0045735619854017
26.3166158307915 0.00457027866261639
26.3200660033002 0.00456699715326045
26.3235161758088 0.00456371745681278
26.3269663483174 0.00456043957275201
26.330416520826 0.0045571635005565
26.3338666933347 0.00455388923970431
26.3373168658433 0.00455061678967328
26.3407670383519 0.00454734614994092
26.3442172108605 0.00454407731998451
26.3476673833692 0.00454081029928105
26.3511175558778 0.00453754508730726
26.3545677283864 0.0045342816835396
26.358017900895 0.00453102008745427
26.3614680734037 0.00452776029852718
26.3649182459123 0.00452450231623398
26.3683684184209 0.00452124614005006
26.3718185909295 0.00451799176945054
26.3752687634382 0.00451473920391027
26.3787189359468 0.00451148844290382
26.3821691084554 0.00450823948590554
26.3856192809641 0.00450499233238945
26.3890694534727 0.00450174698182935
26.3925196259813 0.00449850343369877
26.3959697984899 0.00449526168747097
26.3994199709986 0.00449202174261893
26.4028701435072 0.0044887835986154
26.4063203160158 0.00448554725493284
26.4097704885244 0.00448231271104346
26.4132206610331 0.00447907996641921
26.4166708335417 0.00447584902053176
26.4201210060503 0.00447261987285255
26.4235711785589 0.00446939252285273
26.4270213510676 0.00446616697000321
26.4304715235762 0.00446294321377462
26.4339216960848 0.00445972125363736
26.4373718685934 0.00445650108906154
26.4408220411021 0.00445328271951702
26.4442722136107 0.00445006614447343
26.4477223861193 0.00444685136340011
26.4511725586279 0.00444363837576615
26.4546227311366 0.00444042718104038
26.4580729036452 0.0044372177786914
26.4615230761538 0.00443401016818752
26.4649732486624 0.00443080434899681
26.4684234211711 0.00442760032058708
26.4718735936797 0.00442439808242591
26.4753237661883 0.00442119763398057
26.4787739386969 0.00441799897471815
26.4822241112056 0.00441480210410543
26.4856742837142 0.00441160702160895
26.4891244562228 0.00440841372669502
26.4925746287314 0.00440522221882966
26.4960248012401 0.00440203249747869
26.4994749737487 0.00439884456210763
26.5029251462573 0.00439565841218178
26.5063753187659 0.00439247404716616
26.5098254912746 0.00438929146652558
26.5132756637832 0.00438611066972457
26.5167258362918 0.00438293165622742
26.5201760088004 0.00437975442549818
26.5236261813091 0.00437657897700064
26.5270763538177 0.00437340531019835
26.5305265263263 0.00437023342455461
26.5339766988349 0.00436706331953248
26.5374268713436 0.00436389499459474
26.5408770438522 0.00436072844920399
26.5443272163608 0.00435756368282252
26.5477773888694 0.00435440069491242
26.5512275613781 0.0043512394849355
26.5546777338867 0.00434808005235336
26.5581279063953 0.00434492239662733
26.5615780789039 0.0043417665172185
26.5650282514126 0.00433861241358774
26.5684784239212 0.00433546008519564
26.5719285964298 0.0043323095315026
26.5753787689384 0.00432916075196872
26.5788289414471 0.0043260137460539
26.5822791139557 0.00432286851321779
26.5857292864643 0.00431972505291978
26.5891794589729 0.00431658336461906
26.5926296314816 0.00431344344777454
26.5960798039902 0.00431030530184491
26.5995299764988 0.00430716892628863
26.6029801490075 0.00430403432056391
26.6064303215161 0.00430090148412872
26.6098804940247 0.0042977704164408
26.6133306665333 0.00429464111695765
26.616780839042 0.00429151358513655
26.6202310115506 0.0042883878204345
26.6236811840592 0.00428526382230831
26.6271313565678 0.00428214159021454
26.6305815290765 0.00427902112360952
26.6340317015851 0.00427590242194931
26.6374818740937 0.0042727854846898
26.6409320466023 0.00426967031128661
26.644382219111 0.00426655690119511
26.6478323916196 0.00426344525387048
26.6512825641282 0.00426033536876763
26.6547327366368 0.00425722724534127
26.6581829091455 0.00425412088304584
26.6616330816541 0.0042510162813356
26.6650832541627 0.00424791343966453
26.6685334266713 0.00424481235748642
26.67198359918 0.0042417130342548
26.6754337716886 0.004238615469423
26.6788839441972 0.00423551966244409
26.6823341167058 0.00423242561277093
26.6857842892145 0.00422933331985616
26.6892344617231 0.00422624278315217
26.6926846342317 0.00422315400211115
26.6961348067403 0.00422006697618504
26.699584979249 0.00421698170482558
26.7030351517576 0.00421389818748424
26.7064853242662 0.00421081642361231
26.7099354967748 0.00420773641266084
26.7133856692835 0.00420465815408065
26.7168358417921 0.00420158164732234
26.7202860143007 0.00419850689183629
26.7237361868093 0.00419543388707265
26.727186359318 0.00419236263248135
26.7306365318266 0.00418929312751212
26.7340867043352 0.00418622537161441
26.7375368768438 0.00418315936423752
26.7409870493525 0.00418009510483047
26.7444372218611 0.00417703259284211
26.7478873943697 0.00417397182772102
26.7513375668783 0.0041709128089156
26.754787739387 0.00416785553587403
26.7582379118956 0.00416480000804422
26.7616880844042 0.00416174622487393
26.7651382569128 0.00415869418581066
26.7685884294215 0.00415564389030171
26.7720386019301 0.00415259533779414
26.7754887744387 0.00414954852773483
26.7789389469473 0.00414650345957042
26.782389119456 0.00414346013274733
26.7858392919646 0.00414041854671177
26.7892894644732 0.00413737870090976
26.7927396369818 0.00413434059478705
26.7961898094905 0.00413130422778923
26.7996399819991 0.00412826959936167
26.8030901545077 0.00412523670894948
26.8065403270164 0.00412220555599761
26.809990499525 0.00411917613995076
26.8134406720336 0.00411614846025346
26.8168908445422 0.00411312251634998
26.8203410170509 0.00411009830768442
26.8237911895595 0.00410707583370064
26.8272413620681 0.00410405509384231
26.8306915345767 0.00410103608755287
26.8341417070854 0.00409801881427557
26.837591879594 0.00409500327345345
26.8410420521026 0.00409198946452931
26.8444922246112 0.00408897738694579
26.8479423971199 0.00408596704014528
26.8513925696285 0.00408295842357
26.8548427421371 0.00407995153666193
26.8582929146457 0.00407694637886287
26.8617430871544 0.00407394294961438
26.865193259663 0.00407094124835785
26.8686434321716 0.00406794127453445
26.8720936046802 0.00406494302758514
26.8755437771889 0.00406194650695069
26.8789939496975 0.00405895171207164
26.8824441222061 0.00405595864238837
26.8858942947147 0.004052967297341
26.8893444672234 0.0040499776763695
26.892794639732 0.0040469897789136
26.8962448122406 0.00404400360441285
26.8996949847492 0.00404101915230659
26.9031451572579 0.00403803642203396
26.9065953297665 0.0040350554130339
26.9100455022751 0.00403207612474514
26.9134956747837 0.00402909855660624
26.9169458472924 0.00402612270805551
26.920396019801 0.00402314857853113
26.9238461923096 0.004020176167471
26.9272963648182 0.0040172054743129
26.9307465373269 0.00401423649849435
26.9341967098355 0.00401126923945272
26.9376468823441 0.00400830369662514
26.9410970548527 0.00400533986944858
26.9445472273614 0.00400237775735979
26.94799739987 0.00399941735979533
26.9514475723786 0.00399645867619159
26.9548977448872 0.00399350170598472
26.9583479173959 0.00399054644861071
26.9617980899045 0.00398759290350534
26.9652482624131 0.0039846410701042
26.9686984349217 0.00398169094784269
26.9721486074304 0.00397874253615602
26.975598779939 0.00397579583447918
26.9790489524476 0.00397285084224702
26.9824991249562 0.00396990755889415
26.9859492974649 0.00396696598385501
26.9893994699735 0.00396402611656385
26.9928496424821 0.00396108795645472
26.9962998149907 0.00395815150296149
26.9997499874994 0.00395521675551784
27.003200160008 0.00395228371355725
27.0066503325166 0.00394935237651303
27.0101005050252 0.00394642274381827
27.0135506775339 0.00394349481490591
27.0170008500425 0.00394056858920869
27.0204510225511 0.00393764406615913
27.0239011950598 0.00393472124518962
27.0273513675684 0.00393180012573232
27.030801540077 0.00392888070721921
27.0342517125856 0.00392596298908212
27.0377018850943 0.00392304697075265
27.0411520576029 0.00392013265166223
27.0446022301115 0.00391722003124212
27.0480524026201 0.00391430910892339
27.0515025751288 0.0039113998841369
27.0549527476374 0.00390849235631337
27.058402920146 0.0039055865248833
27.0618530926546 0.00390268238927704
27.0653032651633 0.00389977994892474
27.0687534376719 0.00389687920325636
27.0722036101805 0.0038939801517017
27.0756537826891 0.00389108279369036
27.0791039551978 0.00388818712865178
27.0825541277064 0.0038852931560152
27.086004300215 0.0038824008752097
27.0894544727236 0.00387951028566416
27.0929046452323 0.00387662138680731
27.0963548177409 0.00387373417806766
27.0998049902495 0.00387084865887358
27.1032551627581 0.00386796482865325
27.1067053352668 0.00386508268683467
27.1101555077754 0.00386220223284566
27.113605680284 0.00385932346611388
27.1170558527926 0.00385644638606681
27.1205060253013 0.00385357099213172
27.1239561978099 0.00385069728373576
27.1274063703185 0.00384782526030587
27.1308565428271 0.00384495492126883
27.1343067153358 0.00384208626605123
27.1377568878444 0.00383921929407951
27.141207060353 0.00383635400477991
27.1446572328616 0.00383349039757853
27.1481074053703 0.00383062847190128
27.1515575778789 0.00382776822717388
27.1550077503875 0.00382490966282191
27.1584579228961 0.00382205277827077
27.1619080954048 0.00381919757294568
27.1653582679134 0.00381634404627169
27.168808440422 0.0038134921976737
27.1722586129306 0.00381064202657642
27.1757087854393 0.00380779353240439
27.1791589579479 0.003804946714582
27.1826091304565 0.00380210157253346
27.1860593029651 0.00379925810568282
27.1895094754738 0.00379641631345394
27.1929596479824 0.00379357619527054
27.196409820491 0.00379073775055616
27.1998599929996 0.00378790097873418
27.2033101655083 0.00378506587922781
27.2067603380169 0.0037822324514601
27.2102105105255 0.00377940069485391
27.2136606830341 0.00377657060883198
27.2171108555428 0.00377374219281686
27.2205610280514 0.00377091544623092
27.22401120056 0.00376809036849641
27.2274613730687 0.00376526695903537
27.2309115455773 0.00376244521726972
27.2343617180859 0.00375962514262118
27.2378118905945 0.00375680673451134
27.2412620631032 0.00375398999236161
27.2447122356118 0.00375117491559324
27.2481624081204 0.00374836150362732
27.251612580629 0.00374554975588479
27.2550627531377 0.00374273967178642
27.2585129256463 0.00373993125075283
27.2619630981549 0.00373712449220447
27.2654132706635 0.00373431939556163
27.2688634431722 0.00373151596024446
27.2723136156808 0.00372871418567293
27.2757637881894 0.00372591407126688
27.279213960698 0.00372311561644595
27.2826641332067 0.00372031882062968
27.2861143057153 0.00371752368323739
27.2895644782239 0.0037147302036883
27.2930146507325 0.00371193838140145
27.2964648232412 0.00370914821579572
27.2999149957498 0.00370635970628985
27.3033651682584 0.0037035728523024
27.306815340767 0.00370078765325183
27.3102655132757 0.00369800410855637
27.3137156857843 0.00369522221763417
27.3171658582929 0.00369244197990318
27.3206160308015 0.00368966339478121
27.3240662033102 0.00368688646168593
27.3275163758188 0.00368411118003485
27.3309665483274 0.00368133754924531
27.334416720836 0.00367856556873454
27.3378668933447 0.00367579523791959
27.3413170658533 0.00367302655621736
27.3447672383619 0.00367025952304463
27.3482174108705 0.00366749413781798
27.3516675833792 0.00366473039995389
27.3551177558878 0.00366196830886867
27.3585679283964 0.00365920786397847
27.362018100905 0.00365644906469932
27.3654682734137 0.00365369191044708
27.3689184459223 0.00365093640063748
27.3723686184309 0.00364818253468609
27.3758187909395 0.00364543031200834
27.3792689634482 0.00364267973201952
27.3827191359568 0.00363993079413477
27.3861693084654 0.00363718349776907
27.389619480974 0.00363443784233729
27.3930696534827 0.00363169382725411
27.3965198259913 0.00362895145193411
27.3999699984999 0.0036262107157917
27.4034201710085 0.00362347161824117
27.4068703435172 0.00362073415869663
27.4103205160258 0.0036179983365721
27.4137706885344 0.0036152641512814
27.4172208610431 0.00361253160223824
27.4206710335517 0.00360980068885621
27.4241212060603 0.00360707141054872
27.4275713785689 0.00360434376672906
27.4310215510776 0.00360161775681037
27.4344717235862 0.00359889338020567
27.4379218960948 0.00359617063632781
27.4413720686034 0.00359344952458953
27.4448222411121 0.00359073004440341
27.4482724136207 0.00358801219518192
27.4517225861293 0.00358529597633735
27.4551727586379 0.0035825813872819
27.4586229311466 0.00357986842742761
27.4620731036552 0.00357715709618638
27.4655232761638 0.00357444739296997
27.4689734486724 0.00357173931719002
27.4724236211811 0.00356903286825804
27.4758737936897 0.00356632804558537
27.4793239661983 0.00356362484858325
27.4827741387069 0.00356092327666278
27.4862243112156 0.00355822332923491
27.4896744837242 0.00355552500571048
27.4931246562328 0.00355282830550016
27.4965748287414 0.00355013322801455
27.5000250012501 0.00354743977266405
27.5034751737587 0.00354474793885897
27.5069253462673 0.00354205772600947
27.5103755187759 0.00353936913352559
27.5138256912846 0.00353668216081724
27.5172758637932 0.00353399680729418
27.5207260363018 0.00353131307236607
27.5241762088104 0.00352863095544242
27.5276263813191 0.00352595045593261
27.5310765538277 0.0035232715732459
27.5345267263363 0.00352059430679142
27.5379768988449 0.00351791865597818
27.5414270713536 0.00351524462021504
27.5448772438622 0.00351257219891075
27.5483274163708 0.00350990139147394
27.5517775888794 0.00350723219731308
27.5552277613881 0.00350456461583656
27.5586779338967 0.00350189864645261
27.5621281064053 0.00349923428856935
27.5655782789139 0.00349657154159476
27.5690284514226 0.00349391040493671
27.5724786239312 0.00349125087800295
27.5759287964398 0.00348859296020109
27.5793789689484 0.00348593665093863
27.5828291414571 0.00348328194962294
27.5862793139657 0.00348062885566127
27.5897294864743 0.00347797736846073
27.5931796589829 0.00347532748742835
27.5966298314916 0.003472679211971
27.6000800040002 0.00347003254149544
27.6035301765088 0.00346738747540831
27.6069803490175 0.00346474401311613
27.6104305215261 0.00346210215402531
27.6138806940347 0.00345946189754212
27.6173308665433 0.00345682324307273
27.620781039052 0.00345418619002317
27.6242312115606 0.00345155073779938
27.6276813840692 0.00344891688580714
27.6311315565778 0.00344628463345217
27.6345817290865 0.00344365398014001
27.6380319015951 0.00344102492527613
27.6414820741037 0.00343839746826586
27.6449322466123 0.00343577160851442
27.648382419121 0.00343314734542692
27.6518325916296 0.00343052467840833
27.6552827641382 0.00342790360686355
27.6587329366468 0.00342528413019732
27.6621831091555 0.00342266624781429
27.6656332816641 0.00342004995911898
27.6690834541727 0.00341743526351582
27.6725336266813 0.0034148221604091
27.67598379919 0.00341221064920302
27.6794339716986 0.00340960072930164
27.6828841442072 0.00340699240010894
27.6863343167158 0.00340438566102877
27.6897844892245 0.00340178051146486
27.6932346617331 0.00339917695082085
27.6966848342417 0.00339657497850026
27.7001350067503 0.0033939745939065
27.703585179259 0.00339137579644285
27.7070353517676 0.00338877858551252
27.7104855242762 0.00338618296051857
27.7139356967848 0.00338358892086399
27.7173858692935 0.00338099646595163
27.7208360418021 0.00337840559518425
27.7242862143107 0.00337581630796449
27.7277363868193 0.00337322860369489
27.731186559328 0.00337064248177788
27.7346367318366 0.00336805794161579
27.7380869043452 0.00336547498261083
27.7415370768538 0.00336289360416511
27.7449872493625 0.00336031380568065
27.7484374218711 0.00335773558655933
27.7518875943797 0.00335515894620297
27.7553377668883 0.00335258388401324
27.758787939397 0.00335001039939174
27.7622381119056 0.00334743849173995
27.7656882844142 0.00334486816045925
27.7691384569228 0.00334229940495091
27.7725886294315 0.00333973222461612
27.7760388019401 0.00333716661885594
27.7794889744487 0.00333460258707134
27.7829391469573 0.00333204012866319
27.786389319466 0.00332947924303225
27.7898394919746 0.0033269199295792
27.7932896644832 0.00332436218770459
27.7967398369918 0.0033218060168089
27.8001900095005 0.00331925141629248
27.8036401820091 0.0033166983855556
27.8070903545177 0.00331414692399844
27.8105405270264 0.00331159703102105
27.813990699535 0.00330904870602341
27.8174408720436 0.00330650194840538
27.8208910445522 0.00330395675756675
27.8243412170609 0.00330141313290719
27.8277913895695 0.00329887107382627
27.8312415620781 0.00329633057972349
27.8346917345867 0.00329379164999822
27.8381419070954 0.00329125428404975
27.841592079604 0.00328871848127729
27.8450422521126 0.00328618424107994
27.8484924246212 0.00328365156285669
27.8519425971299 0.00328112044600646
27.8553927696385 0.00327859088992807
27.8588429421471 0.00327606289402024
27.8622931146557 0.00327353645768159
27.8657432871644 0.00327101158031067
27.869193459673 0.00326848826130592
27.8726436321816 0.0032659665000657
27.8760938046902 0.00326344629598825
27.8795439771989 0.00326092764847175
27.8829941497075 0.00325841055691428
27.8864443222161 0.00325589502071383
27.8898944947247 0.00325338103926828
27.8933446672334 0.00325086861197545
27.896794839742 0.00324835773823305
27.9002450122506 0.00324584841743871
27.9036951847592 0.00324334064898996
27.9071453572679 0.00324083443228425
27.9105955297765 0.00323832976671895
27.9140457022851 0.00323582665169132
27.9174958747937 0.00323332508659856
27.9209460473024 0.00323082507083775
27.924396219811 0.00322832660380591
27.9278463923196 0.00322582968489997
27.9312965648282 0.00322333431351675
27.9347467373369 0.00322084048905302
27.9381969098455 0.00321834821090543
27.9416470823541 0.00321585747847057
27.9450972548627 0.00321336829114494
27.9485474273714 0.00321088064832495
27.95199759988 0.00320839454940691
27.9554477723886 0.00320590999378709
27.9588979448972 0.00320342698086164
27.9623481174059 0.00320094551002663
27.9657982899145 0.00319846558067807
27.9692484624231 0.00319598719221185
27.9726986349317 0.00319351034402383
27.9761488074404 0.00319103503550973
27.979598979949 0.00318856126606524
27.9830491524576 0.00318608903508593
27.9864993249662 0.00318361834196732
27.9899494974749 0.00318114918610482
27.9933996699835 0.00317868156689379
27.9968498424921 0.00317621548372949
28.0003000150008 0.0031737509360071
28.0037501875094 0.00317128792312174
28.007200360018 0.00316882644446844
28.0106505325266 0.00316636649944214
28.0141007050353 0.00316390808743772
28.0175508775439 0.00316145120784998
28.0210010500525 0.00315899586007364
28.0244512225611 0.00315654204350333
28.0279013950698 0.00315408975753363
28.0313515675784 0.00315163900155902
28.034801740087 0.00314918977497392
28.0382519125956 0.00314674207717266
28.0417020851043 0.00314429590754952
28.0451522576129 0.00314185126549868
28.0486024301215 0.00313940815041425
28.0520526026301 0.00313696656169028
28.0555027751388 0.00313452649872073
28.0589529476474 0.0031320879608995
28.062403120156 0.0031296509476204
28.0658532926646 0.00312721545827719
28.0693034651733 0.00312478149226355
28.0727536376819 0.00312234904897307
28.0762038101905 0.00311991812779929
28.0796539826991 0.00311748872813567
28.0831041552078 0.0031150608493756
28.0865543277164 0.0031126344909124
28.090004500225 0.00311020965213932
28.0934546727336 0.00310778633244955
28.0969048452423 0.00310536453123619
28.1003550177509 0.00310294424789228
28.1038051902595 0.00310052548181079
28.1072553627681 0.00309810823238463
28.1107055352768 0.00309569249900664
28.1141557077854 0.00309327828106958
28.117605880294 0.00309086557796615
28.1210560528026 0.00308845438908899
28.1245062253113 0.00308604471383068
28.1279563978199 0.00308363655158368
28.1314065703285 0.00308122990174047
28.1348567428371 0.00307882476369338
28.1383069153458 0.00307642113683474
28.1417570878544 0.00307401902055678
28.145207260363 0.00307161841425167
28.1486574328716 0.00306921931731152
28.1521076053803 0.00306682172912837
28.1555577778889 0.00306442564909422
28.1590079503975 0.00306203107660096
28.1624581229061 0.00305963801104047
28.1659082954148 0.00305724645180453
28.1693584679234 0.00305485639828488
28.172808640432 0.00305246784987317
28.1762588129406 0.00305008080596102
28.1797089854493 0.00304769526593996
28.1831591579579 0.0030453112292015
28.1866093304665 0.00304292869513704
28.1900595029752 0.00304054766313795
28.1935096754838 0.00303816813259553
28.1969598479924 0.00303579010290103
28.200410020501 0.00303341357344564
28.2038601930097 0.00303103854362046
28.2073103655183 0.00302866501281658
28.2107605380269 0.003026292980425
28.2142107105355 0.00302392244583667
28.2176608830442 0.00302155340844248
28.2211110555528 0.00301918586763327
28.2245612280614 0.00301681982279981
28.22801140057 0.00301445527333283
28.2314615730787 0.00301209221862299
28.2349117455873 0.0030097306580609
28.2383619180959 0.00300737059103713
28.2418120906045 0.00300501201694214
28.2452622631132 0.00300265493516642
28.2487124356218 0.00300029934510032
28.2521626081304 0.00299794524613419
28.255612780639 0.00299559263765832
28.2590629531477 0.00299324151906292
28.2625131256563 0.00299089188973817
28.2659632981649 0.00298854374907419
28.2694134706735 0.00298619709646106
28.2728636431822 0.00298385193128877
28.2763138156908 0.00298150825294731
28.2797639881994 0.00297916606082658
28.283214160708 0.00297682535431644
28.2866643332167 0.0029744861328067
28.2901145057253 0.00297214839568712
28.2935646782339 0.00296981214234741
28.2970148507425 0.00296747737217724
28.3004650232512 0.00296514408456619
28.3039151957598 0.00296281227890385
28.3073653682684 0.00296048195457971
28.310815540777 0.00295815311098324
28.3142657132857 0.00295582574750387
28.3177158857943 0.00295349986353094
28.3211660583029 0.00295117545845378
28.3246162308115 0.00294885253166165
28.3280664033202 0.0029465310825438
28.3315165758288 0.00294421111048938
28.3349667483374 0.00294189261488754
28.338416920846 0.00293957559512734
28.3418670933547 0.00293726005059785
28.3453172658633 0.00293494598068804
28.3487674383719 0.00293263338478687
28.3522176108805 0.00293032226228325
28.3556677833892 0.00292801261256602
28.3591179558978 0.00292570443502401
28.3625681284064 0.00292339772904599
28.366018300915 0.00292109249402068
28.3694684734237 0.00291878872933677
28.3729186459323 0.00291648643438292
28.3763688184409 0.00291418560854769
28.3798189909495 0.00291188625121968
28.3832691634582 0.00290958836178737
28.3867193359668 0.00290729193963926
28.3901695084754 0.00290499698416377
28.3936196809841 0.0029027034947493
28.3970698534927 0.0029004114707842
28.4005200260013 0.00289812091165677
28.4039701985099 0.0028958318167553
28.4074203710186 0.00289354418546801
28.4108705435272 0.00289125801718311
28.4143207160358 0.00288897331128873
28.4177708885444 0.002886690067173
28.4212210610531 0.00288440828422399
28.4246712335617 0.00288212796182975
28.4281214060703 0.00287984909937827
28.4315715785789 0.00287757169625752
28.4350217510876 0.00287529575185544
28.4384719235962 0.00287302126555989
28.4419220961048 0.00287074823675876
28.4453722686134 0.00286847666483984
28.4488224411221 0.00286620654919093
28.4522726136307 0.00286393788919977
28.4557227861393 0.00286167068425407
28.4591729586479 0.00285940493374152
28.4626231311566 0.00285714063704975
28.4660733036652 0.00285487779356637
28.4695234761738 0.00285261640267897
28.4729736486824 0.00285035646377508
28.4764238211911 0.0028480979762422
28.4798739936997 0.00284584093946783
28.4833241662083 0.00284358535283939
28.4867743387169 0.00284133121574431
28.4902245112256 0.00283907852756995
28.4936746837342 0.00283682728770368
28.4971248562428 0.0028345774955328
28.5005750287514 0.0028323291504446
28.5040252012601 0.00283008225182634
28.5074753737687 0.00282783679906523
28.5109255462773 0.00282559279154849
28.5143757187859 0.00282335022866326
28.5178258912946 0.00282110910979669
28.5212760638032 0.00281886943433589
28.5247262363118 0.00281663120166793
28.5281764088204 0.00281439441117985
28.5316265813291 0.0028121590622587
28.5350767538377 0.00280992515429144
28.5385269263463 0.00280769268666506
28.5419770988549 0.00280546165876649
28.5454272713636 0.00280323206998265
28.5488774438722 0.00280100391970042
28.5523276163808 0.00279877720730666
28.5557777888894 0.00279655193218821
28.5592279613981 0.00279432809373186
28.5626781339067 0.00279210569132441
28.5661283064153 0.00278988472435262
28.5695784789239 0.00278766519220321
28.5730286514326 0.0027854470942629
28.5764788239412 0.00278323042991837
28.5799289964498 0.00278101519855628
28.5833791689585 0.00277880139956327
28.5868293414671 0.00277658903232596
28.5902795139757 0.00277437809623093
28.5937296864843 0.00277216859066477
28.597179858993 0.002769960515014
28.6006300315016 0.00276775386866517
28.6040802040102 0.00276554865100477
28.6075303765188 0.00276334486141929
28.6109805490275 0.00276114249929518
28.6144307215361 0.0027589415640189
28.6178808940447 0.00275674205497685
28.6213310665533 0.00275454397155545
28.624781239062 0.00275234731314107
28.6282314115706 0.00275015207912008
28.6316815840792 0.00274795826887881
28.6351317565878 0.0027457658818036
28.6385819290965 0.00274357491728075
28.6420321016051 0.00274138537469653
28.6454822741137 0.00273919725343724
28.6489324466223 0.00273701055288911
28.652382619131 0.00273482527243839
28.6558327916396 0.00273264141147128
28.6592829641482 0.002730458969374
28.6627331366568 0.00272827794553272
28.6661833091655 0.00272609833933362
28.6696334816741 0.00272392015016285
28.6730836541827 0.00272174337740654
28.6765338266913 0.00271956802045082
28.6799839992 0.0027173940786818
28.6834341717086 0.00271522155148557
28.6868843442172 0.00271305043824821
28.6903345167258 0.00271088073835579
28.6937846892345 0.00270871245119436
28.6972348617431 0.00270654557614995
28.7006850342517 0.0027043801126086
28.7041352067603 0.0027022160599563
28.707585379269 0.00270005341757908
28.7110355517776 0.00269789218486291
28.7144857242862 0.00269573236119378
28.7179358967948 0.00269357394595763
28.7213860693035 0.00269141693854044
28.7248362418121 0.00268926133832815
28.7282864143207 0.00268710714470668
28.7317365868293 0.00268495435706196
28.735186759338 0.0026828029747799
28.7386369318466 0.00268065299724641
28.7420871043552 0.00267850442384737
28.7455372768638 0.00267635725396868
28.7489874493725 0.00267421148699621
28.7524376218811 0.00267206712231583
28.7558877943897 0.00266992415931339
28.7593379668983 0.00266778259737474
28.762788139407 0.00266564243588574
28.7662383119156 0.00266350367423222
28.7696884844242 0.0026613663118
28.7731386569329 0.00265923034797491
28.7765888294415 0.00265709578214277
28.7800390019501 0.00265496261368938
28.7834891744587 0.00265283084200055
28.7869393469674 0.00265070046646208
28.790389519476 0.00264857148645978
28.7938396919846 0.00264644390137941
28.7972898644932 0.00264431771060677
28.8007400370019 0.00264219291352763
28.8041902095105 0.00264006950952779
28.8076403820191 0.002637947497993
28.8110905545277 0.00263582687830903
28.8145407270364 0.00263370764986166
28.817990899545 0.00263158981203664
28.8214410720536 0.00262947336421974
28.8248912445622 0.00262735830579671
28.8283414170709 0.00262524463615332
28.8317915895795 0.00262313235467531
28.8352417620881 0.00262102146074844
28.8386919345967 0.00261891195375846
28.8421421071054 0.00261680383309113
28.845592279614 0.00261469709813219
28.8490424521226 0.00261259174826739
28.8524926246312 0.0026104877828825
28.8559427971399 0.00260838520136325
28.8593929696485 0.00260628400309541
28.8628431421571 0.00260418418746472
28.8662933146657 0.00260208575385695
28.8697434871744 0.00259998870165783
28.873193659683 0.00259789303025315
28.8766438321916 0.00259579873902864
28.8800940047002 0.00259370582737009
28.8835441772089 0.00259161429466324
28.8869943497175 0.00258952414029388
28.8904445222261 0.00258743536364777
28.8938946947347 0.00258534796411069
28.8973448672434 0.00258326194106842
28.900795039752 0.00258117729390674
28.9042452122606 0.00257909402201144
28.9076953847692 0.00257701212476831
28.9111455572779 0.00257493160156315
28.9145957297865 0.00257285245178177
28.9180459022951 0.00257077467480997
28.9214960748037 0.00256869827003356
28.9249462473124 0.00256662323683838
28.928396419821 0.00256454957461023
28.9318465923296 0.00256247728273497
28.9352967648382 0.00256040636059843
28.9387469373469 0.00255833680758647
28.9421971098555 0.00255626862308492
28.9456472823641 0.00255420180647967
28.9490974548727 0.00255213635715658
28.9525476273814 0.00255007227450154
28.95599779989 0.00254800955790043
28.9594479723986 0.00254594820673915
28.9628981449072 0.00254388822040362
28.9663483174159 0.00254182959827974
28.9697984899245 0.00253977233975345
28.9732486624331 0.00253771644421068
28.9766988349418 0.00253566191103739
28.9801490074504 0.00253360873961953
28.983599179959 0.00253155692934307
28.9870493524676 0.00252950647959401
28.9904995249763 0.00252745738975831
28.9939496974849 0.002525409659222
28.9973998699935 0.00252336328737109
29.0008500425021 0.00252131827359161
29.0043002150108 0.00251927461726961
29.0077503875194 0.00251723231779113
29.011200560028 0.00251519137454225
29.0146507325366 0.00251315178690905
29.0181009050453 0.00251111355427763
29.0215510775539 0.0025090766760341
29.0250012500625 0.00250704115156458
29.0284514225711 0.00250500698025521
29.0319015950798 0.00250297416149215
29.0353517675884 0.00250094269466157
29.038801940097 0.00249891257914965
29.0422521126056 0.0024968838143426
29.0457022851143 0.00249485639962662
29.0491524576229 0.00249283033438797
29.0526026301315 0.00249080561801288
29.0560528026401 0.00248878224988764
29.0595029751488 0.0024867602293985
29.0629531476574 0.0024847395559318
29.066403320166 0.00248272022887383
29.0698534926746 0.00248070224761095
29.0733036651833 0.00247868561152951
29.0767538376919 0.00247667032001588
29.0802040102005 0.00247465637245646
29.0836541827091 0.00247264376823765
29.0871043552178 0.00247063250674591
29.0905545277264 0.00246862258736767
29.094004700235 0.00246661400948941
29.0974548727436 0.00246460677249762
29.1009050452523 0.00246260087577882
29.1043552177609 0.00246059631871954
29.1078053902695 0.00245859310070633
29.1112555627781 0.00245659122112578
29.1147057352868 0.00245459067936448
29.1181559077954 0.00245259147480905
29.121606080304 0.00245059360684613
29.1250562528126 0.00244859707486239
29.1285064253213 0.00244660187824452
29.1319565978299 0.00244460801637924
29.1354067703385 0.00244261548865325
29.1388569428471 0.00244062429445335
29.1423071153558 0.00243863443316629
29.1457572878644 0.00243664590417889
29.149207460373 0.00243465870687798
29.1526576328816 0.00243267284065041
29.1561078053903 0.00243068830488306
29.1595579778989 0.00242870509896284
29.1630081504075 0.00242672322227668
29.1664583229161 0.00242474267421153
29.1699084954248 0.00242276345415438
29.1733586679334 0.00242078556149223
29.176808840442 0.00241880899561213
29.1802590129506 0.00241683375590112
29.1837091854593 0.00241485984174631
29.1871593579679 0.0024128872525348
29.1906095304765 0.00241091598765375
29.1940597029852 0.00240894604649031
29.1975098754938 0.0024069774284317
29.2009600480024 0.00240501013286514
29.204410220511 0.00240304415917789
29.2078603930197 0.00240107950675724
29.2113105655283 0.0023991161749905
29.2147607380369 0.00239715416326501
29.2182109105455 0.00239519347096816
29.2216610830542 0.00239323409748734
29.2251112555628 0.00239127604220999
29.2285614280714 0.00238931930452358
29.23201160058 0.0023873638838156
29.2354617730887 0.00238540977947359
29.2389119455973 0.00238345699088509
29.2423621181059 0.0023815055174377
29.2458122906145 0.00237955535851905
29.2492624631232 0.00237760651351679
29.2527126356318 0.0023756589818186
29.2561628081404 0.00237371276281221
29.259612980649 0.00237176785588537
29.2630631531577 0.00236982426042587
29.2665133256663 0.00236788197582152
29.2699634981749 0.00236594100146018
29.2734136706835 0.00236400133672974
29.2768638431922 0.00236206298101812
29.2803140157008 0.00236012593371327
29.2837641882094 0.00235819019420319
29.287214360718 0.0023562557618759
29.2906645332267 0.00235432263611947
29.2941147057353 0.00235239081632199
29.2975648782439 0.00235046030187159
29.3010150507525 0.00234853109215645
29.3044652232612 0.00234660318656478
29.3079153957698 0.0023446765844848
29.3113655682784 0.00234275128530481
29.314815740787 0.00234082728841311
29.3182659132957 0.00233890459319807
29.3217160858043 0.00233698319904807
29.3251662583129 0.00233506310535155
29.3286164308215 0.00233314431149697
29.3320666033302 0.00233122681687284
29.3355167758388 0.0023293106208677
29.3389669483474 0.00232739572287014
29.342417120856 0.00232548212226878
29.3458672933647 0.00232356981845229
29.3493174658733 0.00232165881080936
29.3527676383819 0.00231974909872874
29.3562178108905 0.00231784068159922
29.3596679833992 0.00231593355880961
29.3631181559078 0.00231402772974878
29.3665683284164 0.00231212319380564
29.370018500925 0.00231021995036912
29.3734686734337 0.00230831799882823
29.3769188459423 0.00230641733857199
29.3803690184509 0.00230451796898948
29.3838191909595 0.0023026198894698
29.3872693634682 0.00230072309940211
29.3907195359768 0.00229882759817562
29.3941697084854 0.00229693338517957
29.397619880994 0.00229504045980325
29.4010700535027 0.00229314882143597
29.4045202260113 0.00229125846946713
29.4079703985199 0.00228936940328614
29.4114205710286 0.00228748162228245
29.4148707435372 0.00228559512584558
29.4183209160458 0.00228370991336508
29.4217710885544 0.00228182598423055
29.4252212610631 0.00227994333783162
29.4286714335717 0.00227806197355799
29.4321216060803 0.00227618189079939
29.4355717785889 0.00227430308894561
29.4390219510976 0.00227242556738646
29.4424721236062 0.00227054932551183
29.4459222961148 0.00226867436271162
29.4493724686234 0.00226680067837582
29.4528226411321 0.00226492827189443
29.4562728136407 0.00226305714265752
29.4597229861493 0.0022611872900552
29.4631731586579 0.00225931871347762
29.4666233311666 0.002257451412315
29.4700735036752 0.00225558538595759
29.4735236761838 0.00225372063379569
29.4769738486924 0.00225185715521966
29.4804240212011 0.00224999494961991
29.4838741937097 0.00224813401638687
29.4873243662183 0.00224627435491107
29.4907745387269 0.00224441596458304
29.4942247112356 0.00224255884479341
29.4976748837442 0.00224070299493281
29.5011250562528 0.00223884841439195
29.5045752287614 0.00223699510256159
29.5080254012701 0.00223514305883254
29.5114755737787 0.00223329228259567
29.5149257462873 0.00223144277324186
29.5183759187959 0.0022295945301621
29.5218260913046 0.0022277475527474
29.5252762638132 0.00222590184038882
29.5287264363218 0.00222405739247749
29.5321766088304 0.00222221420840459
29.5356267813391 0.00222037228756133
29.5390769538477 0.00221853162933901
29.5425271263563 0.00221669223312895
29.5459772988649 0.00221485409832255
29.5494274713736 0.00221301722431124
29.5528776438822 0.00221118161048654
29.5563278163908 0.00220934725623999
29.5597779888994 0.00220751416096319
29.5632281614081 0.00220568232404783
29.5666783339167 0.0022038517448856
29.5701285064253 0.0022020224228683
29.5735786789339 0.00220019435738775
29.5770288514426 0.00219836754783583
29.5804790239512 0.00219654199360449
29.5839291964598 0.00219471769408575
29.5873793689684 0.00219289464867163
29.5908295414771 0.00219107285675427
29.5942797139857 0.00218925231772585
29.5977298864943 0.00218743303097858
29.6011800590029 0.00218561499590476
29.6046302315116 0.00218379821189673
29.6080804040202 0.00218198267834691
29.6115305765288 0.00218016839464774
29.6149807490374 0.00217835536019177
29.6184309215461 0.00217654357437156
29.6218810940547 0.00217473303657977
29.6253312665633 0.00217292374620908
29.628781439072 0.00217111570265227
29.6322316115806 0.00216930890530216
29.6356817840892 0.00216750335355162
29.6391319565978 0.0021656990467936
29.6425821291065 0.0021638959844211
29.6460323016151 0.00216209416582719
29.6494824741237 0.00216029359040499
29.6529326466323 0.0021584942575477
29.656382819141 0.00215669616664855
29.6598329916496 0.00215489931710086
29.6632831641582 0.00215310370829801
29.6667333366668 0.00215130933963342
29.6701835091755 0.00214951621050062
29.6736336816841 0.00214772432029313
29.6770838541927 0.00214593366840461
29.6805340267013 0.00214414425422874
29.68398419921 0.00214235607715926
29.6874343717186 0.00214056913659
29.6908845442272 0.00213878343191483
29.6943347167358 0.0021369989625277
29.6977848892445 0.00213521572782263
29.7012350617531 0.00213343372719368
29.7046852342617 0.00213165296003499
29.7081354067703 0.00212987342574078
29.711585579279 0.0021280951237053
29.7150357517876 0.00212631805332291
29.7184859242962 0.00212454221398799
29.7219360968048 0.00212276760509503
29.7253862693135 0.00212099422603854
29.7288364418221 0.00211922207621315
29.7322866143307 0.00211745115501351
29.7357367868393 0.00211568146183437
29.739186959348 0.00211391299607052
29.7426371318566 0.00211214575711684
29.7460873043652 0.00211037974436827
29.7495374768738 0.00210861495721982
29.7529876493825 0.00210685139506656
29.7564378218911 0.00210508905730364
29.7598879943997 0.00210332794332627
29.7633381669083 0.00210156805252973
29.766788339417 0.00209980938430938
29.7702385119256 0.00209805193806063
29.7736886844342 0.00209629571317899
29.7771388569428 0.00209454070906
29.7805890294515 0.00209278692509931
29.7840392019601 0.00209103436069261
29.7874893744687 0.00208928301523568
29.7909395469773 0.00208753288812436
29.794389719486 0.00208578397875456
29.7978398919946 0.00208403628652227
29.8012900645032 0.00208228981082356
29.8047402370118 0.00208054455105454
29.8081904095205 0.00207880050661142
29.8116405820291 0.00207705767689048
29.8150907545377 0.00207531606128806
29.8185409270464 0.00207357565920058
29.821991099555 0.00207183647002453
29.8254412720636 0.00207009849315648
29.8288914445722 0.00206836172799307
29.8323416170809 0.002066626173931
29.8357917895895 0.00206489183036708
29.8392419620981 0.00206315869669814
29.8426921346067 0.00206142677232114
29.8461423071154 0.00205969605663307
29.849592479624 0.00205796654903104
29.8530426521326 0.00205623824891218
29.8564928246412 0.00205451115567374
29.8599429971499 0.00205278526871302
29.8633931696585 0.00205106058742742
29.8668433421671 0.00204933711121439
29.8702935146757 0.00204761483947147
29.8737436871844 0.00204589377159628
29.877193859693 0.00204417390698649
29.8806440322016 0.00204245524503989
29.8840942047102 0.00204073778515431
29.8875443772189 0.00203902152672769
29.8909945497275 0.002037306469158
29.8944447222361 0.00203559261184333
29.8978948947447 0.00203387995418184
29.9013450672534 0.00203216849557176
29.904795239762 0.00203045823541139
29.9082454122706 0.00202874917309913
29.9116955847792 0.00202704130803345
29.9151457572879 0.00202533463961288
29.9185959297965 0.00202362916723607
29.9220461023051 0.0020219248903017
29.9254962748137 0.00202022180820857
29.9289464473224 0.00201851992035555
29.932396619831 0.00201681922614157
29.9358467923396 0.00201511972496567
29.9392969648482 0.00201342141622694
29.9427471373569 0.00201172429932459
29.9461973098655 0.00201002837365786
29.9496474823741 0.00200833363862612
29.9530976548827 0.00200664009362879
29.9565478273914 0.00200494773806538
29.9599979999 0.00200325657133549
29.9634481724086 0.00200156659283879
29.9668983449172 0.00199987780197504
29.9703485174259 0.00199819019814409
29.9737986899345 0.00199650378074585
29.9772488624431 0.00199481854918032
29.9806990349517 0.00199313450284761
29.9841492074604 0.00199145164114787
29.987599379969 0.00198976996348138
29.9910495524776 0.00198808946924846
29.9944997249862 0.00198641015784954
29.9979498974949 0.00198473202868513
30.0014000700035 0.00198305508115582
30.0048502425121 0.00198137931466229
30.0083004150207 0.00197970472860529
30.0117505875294 0.00197803132238568
30.015200760038 0.00197635909540439
30.0186509325466 0.00197468804706243
30.0221011050553 0.00197301817676091
30.0255512775639 0.00197134948390102
30.0290014500725 0.00196968196788403
30.0324516225811 0.00196801562811131
30.0359017950898 0.0019663504639843
30.0393519675984 0.00196468647490453
30.042802140107 0.00196302366027363
30.0462523126156 0.00196136201949331
30.0497024851243 0.00195970155196537
30.0531526576329 0.00195804225709168
30.0566028301415 0.00195638413427422
30.0600530026501 0.00195472718291505
30.0635031751588 0.00195307140241632
30.0669533476674 0.00195141679218026
30.070403520176 0.0019497633516092
30.0738536926846 0.00194811108010555
30.0773038651933 0.00194645997707182
30.0807540377019 0.00194481004191059
30.0842042102105 0.00194316127402456
30.0876543827191 0.00194151367281648
30.0911045552278 0.00193986723768923
30.0945547277364 0.00193822196804575
30.098004900245 0.00193657786328908
30.1014550727536 0.00193493492282236
30.1049052452623 0.00193329314604881
30.1083554177709 0.00193165253237175
30.1118055902795 0.00193001308119457
30.1152557627881 0.00192837479192079
30.1187059352968 0.00192673766395397
30.1221561078054 0.00192510169669781
30.125606280314 0.00192346688955607
30.1290564528226 0.00192183324193262
30.1325066253313 0.00192020075323141
30.1359567978399 0.0019185694228565
30.1394069703485 0.00191693925021202
30.1428571428571 0.00191531023470221
30.1463073153658 0.0019136823757314
30.1497574878744 0.00191205567270401
30.153207660383 0.00191043012502455
30.1566578328916 0.00190880573209763
30.1601080054003 0.00190718249332796
30.1635581779089 0.00190556040812032
30.1670083504175 0.00190393947587963
30.1704585229261 0.00190231969601084
30.1739086954348 0.00190070106791906
30.1773588679434 0.00189908359100945
30.180809040452 0.00189746726468729
30.1842592129606 0.00189585208835793
30.1877093854693 0.00189423806142686
30.1911595579779 0.00189262518329961
30.1946097304865 0.00189101345338185
30.1980599029951 0.00188940287107932
30.2015100755038 0.00188779343579788
30.2049602480124 0.00188618514694346
30.208410420521 0.00188457800392211
30.2118605930297 0.00188297200613995
30.2153107655383 0.00188136715300324
30.2187609380469 0.00187976344391829
30.2222111105555 0.00187816087829154
30.2256612830642 0.00187655945552952
30.2291114555728 0.00187495917503884
30.2325616280814 0.00187336003622624
30.23601180059 0.00187176203849853
30.2394619730987 0.00187016518126264
30.2429121456073 0.00186856946392559
30.2463623181159 0.00186697488589449
30.2498124906245 0.00186538144657656
30.2532626631332 0.00186378914537911
30.2567128356418 0.00186219798170958
30.2601630081504 0.00186060795497546
30.263613180659 0.00185901906458438
30.2670633531677 0.00185743130994406
30.2705135256763 0.00185584469046231
30.2739636981849 0.00185425920554705
30.2774138706935 0.00185267485460629
30.2808640432022 0.00185109163704817
30.2843142157108 0.00184950955228089
30.2877643882194 0.00184792859971278
30.291214560728 0.00184634877875227
30.2946647332367 0.00184477008880787
30.2981149057453 0.00184319252928823
30.3015650782539 0.00184161609960206
30.3050152507625 0.0018400407991582
30.3084654232712 0.00183846662736558
30.3119155957798 0.00183689358363324
30.3153657682884 0.00183532166737032
30.318815940797 0.00183375087798606
30.3222661133057 0.00183218121488982
30.3257162858143 0.00183061267749103
30.3291664583229 0.00182904526519926
30.3326166308315 0.00182747897742416
30.3360668033402 0.0018259138135755
30.3395169758488 0.00182434977306314
30.3429671483574 0.00182278685529704
30.346417320866 0.0018212250596873
30.3498674933747 0.00181966438564408
30.3533176658833 0.00181810483257766
30.3567678383919 0.00181654639989846
30.3602180109005 0.00181498908701695
30.3636681834092 0.00181343289334374
30.3671183559178 0.00181187781828953
30.3705685284264 0.00181032386126515
30.374018700935 0.0018087710216815
30.3774688734437 0.00180721929894962
30.3809190459523 0.00180566869248064
30.3843692184609 0.0018041192016858
30.3878193909695 0.00180257082597643
30.3912695634782 0.00180102356476401
30.3947197359868 0.00179947741746008
30.3981699084954 0.00179793238347632
30.4016200810041 0.00179638846222449
30.4050702535127 0.0017948456531165
30.4085204260213 0.00179330395556431
30.4119705985299 0.00179176336898005
30.4154207710386 0.00179022389277591
30.4188709435472 0.00178868552636422
30.4223211160558 0.00178714826915739
30.4257712885644 0.00178561212056796
30.4292214610731 0.00178407708000858
30.4326716335817 0.00178254314689201
30.4361218060903 0.00178101032063109
30.4395719785989 0.00177947860063882
30.4430221511076 0.00177794798632826
30.4464723236162 0.00177641847711262
30.4499224961248 0.00177489007240519
30.4533726686334 0.00177336277161939
30.4568228411421 0.00177183657416875
30.4602730136507 0.0017703114794669
30.4637231861593 0.00176878748692758
30.4671733586679 0.00176726459596465
30.4706235311766 0.00176574280599209
30.4740737036852 0.00176422211642397
30.4775238761938 0.00176270252667448
30.4809740487024 0.00176118403615793
30.4844242212111 0.00175966664428874
30.4878743937197 0.00175815035048143
30.4913245662283 0.00175663515415065
30.4947747387369 0.00175512105471114
30.4982249112456 0.00175360805157778
30.5016750837542 0.00175209614416555
30.5051252562628 0.00175058533188953
30.5085754287714 0.00174907561416495
30.5120256012801 0.0017475669904071
30.5154757737887 0.00174605946003144
30.5189259462973 0.0017445530224535
30.5223761188059 0.00174304767708894
30.5258262913146 0.00174154342335356
30.5292764638232 0.00174004026066323
30.5327266363318 0.00173853818843396
30.5361768088404 0.00173703720608186
30.5396269813491 0.00173553731302319
30.5430771538577 0.00173403850867428
30.5465273263663 0.00173254079245161
30.5499774988749 0.00173104416377174
30.5534276713836 0.00172954862205139
30.5568778438922 0.00172805416670736
30.5603280164008 0.00172656079715658
30.5637781889094 0.0017250685128161
30.5672283614181 0.00172357731310308
30.5706785339267 0.0017220871974348
30.5741287064353 0.00172059816522865
30.5775788789439 0.00171911021590215
30.5810290514526 0.00171762334887292
30.5844792239612 0.00171613756355871
30.5879293964698 0.00171465285937739
30.5913795689784 0.00171316923574694
30.5948297414871 0.00171168669208545
30.5982799139957 0.00171020522781114
30.6017300865043 0.00170872484234236
30.605180259013 0.00170724553509755
30.6086304315216 0.00170576730549529
30.6120806040302 0.00170429015295427
30.6155307765388 0.0017028140768933
30.6189809490475 0.00170133907673131
30.6224311215561 0.00169986515188735
30.6258812940647 0.00169839230178058
30.6293314665733 0.0016969205258303
30.632781639082 0.0016954498234559
30.6362318115906 0.00169398019407693
30.6396819840992 0.00169251163711303
30.6431321566078 0.00169104415198396
30.6465823291165 0.00168957773810962
30.6500325016251 0.00168811239491
30.6534826741337 0.00168664812180525
30.6569328466423 0.00168518491821561
30.660383019151 0.00168372278356146
30.6638331916596 0.00168226171726329
30.6672833641682 0.00168080171874171
30.6707335366768 0.00167934278741745
30.6741837091855 0.00167788492271139
30.6776338816941 0.00167642812404449
30.6810840542027 0.00167497239083786
30.6845342267113 0.00167351772251273
30.68798439922 0.00167206411849044
30.6914345717286 0.00167061157819246
30.6948847442372 0.00166916010104038
30.6983349167458 0.00166770968645593
30.7017850892545 0.00166626033386093
30.7052352617631 0.00166481204267736
30.7086854342717 0.00166336481232729
30.7121356067803 0.00166191864223294
30.715585779289 0.00166047353181663
30.7190359517976 0.00165902948050084
30.7224861243062 0.00165758648770813
30.7259362968148 0.00165614455286122
30.7293864693235 0.00165470367538293
30.7328366418321 0.00165326385469622
30.7362868143407 0.00165182509022417
30.7397369868493 0.00165038738138998
30.743187159358 0.00164895072761699
30.7466373318666 0.00164751512832865
30.7500875043752 0.00164608058294853
30.7535376768838 0.00164464709090036
30.7569878493925 0.00164321465160795
30.7604380219011 0.00164178326449527
30.7638881944097 0.0016403529289864
30.7673383669183 0.00163892364450556
30.770788539427 0.00163749541047707
30.7742387119356 0.00163606822632542
30.7776888844442 0.00163464209147517
30.7811390569528 0.00163321700535106
30.7845892294615 0.00163179296737793
30.7880394019701 0.00163036997698075
30.7914895744787 0.00162894803358462
30.7949397469874 0.00162752713661476
30.798389919496 0.00162610728549655
30.8018400920046 0.00162468847965544
30.8052902645132 0.00162327071851707
30.8087404370219 0.00162185400150716
30.8121906095305 0.00162043832805159
30.8156407820391 0.00161902369757634
30.8190909545477 0.00161761010950756
30.8225411270564 0.00161619756327149
30.825991299565 0.00161478605829452
30.8294414720736 0.00161337559400315
30.8328916445822 0.00161196616982403
30.8363418170909 0.00161055778518393
30.8397919895995 0.00160915043950976
30.8432421621081 0.00160774413222855
30.8466923346167 0.00160633886276744
30.8501425071254 0.00160493463055375
30.853592679634 0.00160353143501489
30.8570428521426 0.00160212927557841
30.8604930246512 0.00160072815167199
30.8639431971599 0.00159932806272345
30.8673933696685 0.00159792900816074
30.8708435421771 0.00159653098741192
30.8742937146857 0.00159513399990522
30.8777438871944 0.00159373804506896
30.881194059703 0.00159234312233162
30.8846442322116 0.0015909492311218
30.8880944047202 0.00158955637086823
30.8915445772289 0.00158816454099979
30.8949947497375 0.00158677374094546
30.8984449222461 0.00158538397013438
30.9018950947547 0.00158399522799582
30.9053452672634 0.00158260751395917
30.908795439772 0.00158122082745395
30.9122456122806 0.00157983516790984
30.9156957847892 0.00157845053475663
30.9191459572979 0.00157706692742424
30.9225961298065 0.00157568434534274
30.9260463023151 0.00157430278794232
30.9294964748237 0.00157292225465332
30.9329466473324 0.00157154274490619
30.936396819841 0.00157016425813154
30.9398469923496 0.0015687867937601
30.9432971648582 0.00156741035122274
30.9467473373669 0.00156603492995044
30.9501975098755 0.00156466052937436
30.9536476823841 0.00156328714892576
30.9570978548927 0.00156191478803605
30.9605480274014 0.00156054344613677
30.96399819991 0.00155917312265959
30.9674483724186 0.00155780381703632
30.9708985449272 0.00155643552869892
30.9743487174359 0.00155506825707947
30.9777988899445 0.00155370200161018
30.9812490624531 0.00155233676172342
30.9846992349618 0.00155097253685166
30.9881494074704 0.00154960932642755
30.991599579979 0.00154824712988384
30.9950497524876 0.00154688594665344
30.9984999249963 0.00154552577616937
31.0019500975049 0.00154416661786483
31.0054002700135 0.00154280847117312
31.0088504425221 0.00154145133552769
31.0123006150308 0.00154009521036212
31.0157507875394 0.00153874009511015
31.019200960048 0.00153738598920562
31.0226511325566 0.00153603289208255
31.0261013050653 0.00153468080317507
31.0295514775739 0.00153332972191746
31.0330016500825 0.00153197964774413
31.0364518225911 0.00153063058008963
31.0399019950998 0.00152928251838866
31.0433521676084 0.00152793546207604
31.046802340117 0.00152658941058675
31.0502525126256 0.0015252443633559
31.0537026851343 0.00152390031981872
31.0571528576429 0.00152255727941061
31.0606030301515 0.0015212152415671
31.0640532026601 0.00151987420572384
31.0675033751688 0.00151853417131665
31.0709535476774 0.00151719513778148
31.074403720186 0.0015158571045544
31.0778538926946 0.00151452007107165
31.0813040652033 0.00151318403676958
31.0847542377119 0.00151184900108472
31.0882044102205 0.00151051496345369
31.0916545827291 0.00150918192331331
31.0951047552378 0.00150784988010048
31.0985549277464 0.00150651883325229
31.102005100255 0.00150518878220593
31.1054552727636 0.00150385972639878
31.1089054452723 0.00150253166526832
31.1123556177809 0.00150120459825219
31.1158057902895 0.00149987852478817
31.1192559627981 0.00149855344431417
31.1227061353068 0.00149722935626826
31.1261563078154 0.00149590626008864
31.129606480324 0.00149458415521366
31.1330566528326 0.00149326304108181
31.1365068253413 0.00149194291713172
31.1399569978499 0.00149062378280217
31.1434071703585 0.00148930563753207
31.1468573428671 0.00148798848076048
31.1503075153758 0.00148667231192661
31.1537576878844 0.0014853571304698
31.157207860393 0.00148404293582955
31.1606580329016 0.00148272972744549
31.1641082054103 0.0014814175047574
31.1675583779189 0.0014801062672052
31.1710085504275 0.00147879601422895
31.1744587229361 0.00147748674526887
31.1779088954448 0.00147617845976531
31.1813590679534 0.00147487115715877
31.184809240462 0.0014735648368899
31.1882594129707 0.00147225949839947
31.1917095854793 0.00147095514112844
31.1951597579879 0.00146965176451787
31.1986099304965 0.00146834936800898
31.2020601030052 0.00146704795104316
31.2055102755138 0.0014657475130619
31.2089604480224 0.00146444805350687
31.212410620531 0.00146314957181989
31.2158607930397 0.00146185206744289
31.2193109655483 0.00146055553981797
31.2227611380569 0.00145925998838739
31.2262113105655 0.00145796541259352
31.2296614830742 0.00145667181187891
31.2331116555828 0.00145537918568624
31.2365618280914 0.00145408753345833
31.2400120006 0.00145279685463817
31.2434621731087 0.00145150714866888
31.2469123456173 0.00145021841499372
31.2503625181259 0.00144893065305612
31.2538126906345 0.00144764386229963
31.2572628631432 0.00144635804216798
31.2607130356518 0.00144507319210502
31.2641632081604 0.00144378931155476
31.267613380669 0.00144250639996135
31.2710635531777 0.0014412244567691
31.2745137256863 0.00143994348142246
31.2779638981949 0.00143866347336603
31.2814140707035 0.00143738443204455
31.2848642432122 0.00143610635690293
31.2883144157208 0.00143482924738621
31.2917645882294 0.00143355310293958
31.295214760738 0.00143227792300839
31.2986649332467 0.00143100370703813
31.3021151057553 0.00142973045447444
31.3055652782639 0.00142845816476312
31.3090154507725 0.00142718683735009
31.3124656232812 0.00142591647168145
31.3159157957898 0.00142464706720345
31.3193659682984 0.00142337862336247
31.322816140807 0.00142211113960504
31.3262663133157 0.00142084461537787
31.3297164858243 0.00141957905012778
31.3331666583329 0.00141831444330177
31.3366168308415 0.00141705079434699
31.3400670033502 0.00141578810271071
31.3435171758588 0.00141452636784038
31.3469673483674 0.0014132655891836
31.350417520876 0.00141200576618812
31.3538676933847 0.00141074689830181
31.3573178658933 0.00140948898497273
31.3607680384019 0.00140823202564908
31.3642182109105 0.00140697601977921
31.3676683834192 0.00140572096681162
31.3711185559278 0.00140446686619496
31.3745687284364 0.00140321371737803
31.3780189009451 0.00140196151980979
31.3814690734537 0.00140071027293936
31.3849192459623 0.00139945997621598
31.3883694184709 0.00139821062908908
31.3918195909796 0.00139696223100822
31.3952697634882 0.00139571478142312
31.3987199359968 0.00139446827978365
31.4021701085054 0.00139322272553983
31.4056202810141 0.00139197811814185
31.4090704535227 0.00139073445704002
31.4125206260313 0.00138949174168484
31.4159707985399 0.00138824997152695
31.4194209710486 0.00138700914601713
31.4228711435572 0.00138576926460632
31.4263213160658 0.00138453032674564
31.4297714885744 0.00138329233188632
31.4332216610831 0.00138205527947977
31.4366718335917 0.00138081916897756
31.4401220061003 0.0013795839998314
31.4435721786089 0.00137834977149315
31.4470223511176 0.00137711648341485
31.4504725236262 0.00137588413504866
31.4539226961348 0.00137465272584693
31.4573728686434 0.00137342225526214
31.4608230411521 0.00137219272274693
31.4642732136607 0.0013709641277541
31.4677233861693 0.00136973646973661
31.4711735586779 0.00136850974814755
31.4746237311866 0.0013672839624402
31.4780739036952 0.00136605911206798
31.4815240762038 0.00136483519648446
31.4849742487124 0.00136361221514338
31.4884244212211 0.00136239016749861
31.4918745937297 0.0013611690530042
31.4953247662383 0.00135994887111436
31.4987749387469 0.00135872962128343
31.5022251112556 0.00135751130296594
31.5056752837642 0.00135629391561654
31.5091254562728 0.00135507745869007
31.5125756287814 0.00135386193164151
31.5160258012901 0.00135264733392599
31.5194759737987 0.00135143366499882
31.5229261463073 0.00135022092431545
31.5263763188159 0.00134900911133148
31.5298264913246 0.00134779822550268
31.5332766638332 0.001346588266285
31.5367268363418 0.00134537923313449
31.5401770088504 0.00134417112550742
31.5436271813591 0.00134296394286016
31.5470773538677 0.0013417576846493
31.5505275263763 0.00134055235033153
31.5539776988849 0.00133934793936373
31.5574278713936 0.00133814445120293
31.5608780439022 0.00133694188530633
31.5643282164108 0.00133574024113127
31.5677783889195 0.00133453951813526
31.5712285614281 0.00133333971577597
31.5746787339367 0.00133214083351122
31.5781289064453 0.001330942870799
31.581579078954 0.00132974582709744
31.5850292514626 0.00132854970186486
31.5884794239712 0.00132735449455971
31.5919295964798 0.00132616020464062
31.5953797689885 0.00132496683156637
31.5988299414971 0.00132377437479589
31.6022801140057 0.00132258283378829
31.6057302865143 0.00132139220800283
31.609180459023 0.00132020249689894
31.6126306315316 0.00131901369993618
31.6160808040402 0.00131782581657431
31.6195309765488 0.00131663884627322
31.6229811490575 0.00131545278849298
31.6264313215661 0.00131426764269381
31.6298814940747 0.00131308340833609
31.6333316665833 0.00131190008488037
31.636781839092 0.00131071767178736
31.6402320116006 0.00130953616851791
31.6436821841092 0.00130835557453306
31.6471323566178 0.001307175889294
31.6505825291265 0.00130599711226207
31.6540327016351 0.00130481924289879
31.6574828741437 0.00130364228066584
31.6609330466523 0.00130246622502504
31.664383219161 0.0013012910754384
31.6678333916696 0.00130011683136807
31.6712835641782 0.00129894349227638
31.6747337366868 0.0012977710576258
31.6781839091955 0.00129659952687899
31.6816340817041 0.00129542889949876
31.6850842542127 0.00129425917494806
31.6885344267213 0.00129309035269004
31.69198459923 0.001291922432188
31.6954347717386 0.00129075541290538
31.6988849442472 0.00128958929430582
31.7023351167558 0.00128842407585309
31.7057852892645 0.00128725975701115
31.7092354617731 0.00128609633724411
31.7126856342817 0.00128493381601624
31.7161358067903 0.00128377219279198
31.719585979299 0.00128261146703593
31.7230361518076 0.00128145163821285
31.7264863243162 0.00128029270578768
31.7299364968248 0.00127913466922551
31.7333866693335 0.0012779775279916
31.7368368418421 0.00127682128155136
31.7402870143507 0.00127566592937039
31.7437371868593 0.00127451147091443
31.747187359368 0.00127335790564939
31.7506375318766 0.00127220523304136
31.7540877043852 0.00127105345255658
31.7575378768938 0.00126990256366146
31.7609880494025 0.00126875256582257
31.7644382219111 0.00126760345850664
31.7678883944197 0.00126645524118059
31.7713385669283 0.00126530791331148
31.774788739437 0.00126416147436654
31.7782389119456 0.00126301592381317
31.7816890844542 0.00126187126111894
31.7851392569629 0.00126072748575158
31.7885894294715 0.00125958459717898
31.7920396019801 0.0012584425948692
31.7954897744887 0.00125730147829047
31.7989399469974 0.00125616124691119
31.802390119506 0.00125502190019992
31.8058402920146 0.00125388343762537
31.8092904645232 0.00125274585865645
31.8127406370319 0.0012516091627622
31.8161908095405 0.00125047334941187
31.8196409820491 0.00124933841807483
31.8230911545577 0.00124820436822064
31.8265413270664 0.00124707119931904
31.829991499575 0.00124593891083991
31.8334416720836 0.00124480750225331
31.8368918445922 0.00124367697302947
31.8403420171009 0.00124254732263877
31.8437921896095 0.0012414185505518
31.8472423621181 0.00124029065623926
31.8506925346267 0.00123916363917206
31.8541427071354 0.00123803749882126
31.857592879644 0.00123691223465808
31.8610430521526 0.00123578784615394
31.8644932246612 0.00123466433278039
31.8679433971699 0.00123354169400917
31.8713935696785 0.00123241992931219
31.8748437421871 0.00123129903816151
31.8782939146957 0.00123017902002938
31.8817440872044 0.00122905987438819
31.885194259713 0.00122794160071054
31.8886444322216 0.00122682419846915
31.8920946047302 0.00122570766713696
31.8955447772389 0.00122459200618703
31.8989949497475 0.00122347721509262
31.9024451222561 0.00122236329332715
31.9058952947647 0.00122125024036421
31.9093454672734 0.00122013805567757
31.912795639782 0.00121902673874113
31.9162458122906 0.00121791628902901
31.9196959847992 0.00121680670601547
31.9231461573079 0.00121569798917495
31.9265963298165 0.00121459013798205
31.9300465023251 0.00121348315191155
31.9334966748337 0.00121237703043839
31.9369468473424 0.00121127177303769
31.940397019851 0.00121016737918474
31.9438471923596 0.00120906384835498
31.9472973648682 0.00120796118002406
31.9507475373769 0.00120685937366775
31.9541977098855 0.00120575842876204
31.9576478823941 0.00120465834478305
31.9610980549027 0.0012035591212071
31.9645482274114 0.00120246075751066
31.96799839992 0.00120136325317038
31.9714485724286 0.00120026660766309
31.9748987449372 0.00119917082046577
31.9783489174459 0.00119807589105559
31.9817990899545 0.00119698181890987
31.9852492624631 0.00119588860350614
31.9886994349717 0.00119479624432205
31.9921496074804 0.00119370474083546
31.995599779989 0.00119261409252439
31.9990499524976 0.00119152429886702
32.0025001250063 0.00119043535934173
32.0059502975149 0.00118934727342704
32.0094004700235 0.00118826004060167
32.0128506425321 0.00118717366034448
32.0163008150408 0.00118608813213453
32.0197509875494 0.00118500345545105
32.023201160058 0.00118391962977342
32.0266513325666 0.00118283665458121
32.0301015050753 0.00118175452935417
32.0335516775839 0.00118067325357221
32.0370018500925 0.0011795928267154
32.0404520226011 0.00117851324826401
32.0439021951098 0.00117743451769847
32.0473523676184 0.00117635663449938
32.050802540127 0.00117527959814752
32.0542527126356 0.00117420340812384
32.0577028851443 0.00117312806390945
32.0611530576529 0.00117205356498565
32.0646032301615 0.00117097991083392
32.0680534026701 0.0011699071009359
32.0715035751788 0.0011688351347734
32.0749537476874 0.0011677640118284
32.078403920196 0.00116669373158309
32.0818540927046 0.00116562429351978
32.0853042652133 0.00116455569712099
32.0887544377219 0.00116348794186941
32.0922046102305 0.0011624210272479
32.0956547827391 0.00116135495273949
32.0991049552478 0.00116028971782738
32.1025551277564 0.00115922532199495
32.106005300265 0.00115816176472578
32.1094554727736 0.00115709904550357
32.1129056452823 0.00115603716381224
32.1163558177909 0.00115497611913587
32.1198059902995 0.00115391591095871
32.1232561628081 0.00115285653876519
32.1267063353168 0.00115179800203992
32.1301565078254 0.00115074030026767
32.133606680334 0.00114968343293339
32.1370568528426 0.00114862739952223
32.1405070253513 0.00114757219951947
32.1439571978599 0.00114651783241061
32.1474073703685 0.00114546429768129
32.1508575428771 0.00114441159481735
32.1543077153858 0.00114335972330479
32.1577578878944 0.0011423086826298
32.161208060403 0.00114125847227872
32.1646582329116 0.0011402090917381
32.1681084054203 0.00113916054049465
32.1715585779289 0.00113811281803525
32.1750087504375 0.00113706592384696
32.1784589229461 0.00113601985741701
32.1819090954548 0.00113497461823283
32.1853592679634 0.001133930205782
32.188809440472 0.00113288661955229
32.1922596129806 0.00113184385903164
32.1957097854893 0.00113080192370817
32.1991599579979 0.00112976081307018
32.2026101305065 0.00112872052660614
32.2060603030151 0.00112768106380469
32.2095104755238 0.00112664242415468
32.2129606480324 0.00112560460714509
32.216410820541 0.00112456761226511
32.2198609930497 0.0011235314390041
32.2233111655583 0.00112249608685159
32.2267613380669 0.00112146155529729
32.2302115105755 0.0011204278438311
32.2336616830842 0.00111939495194307
32.2371118555928 0.00111836287912347
32.2405620281014 0.00111733162486269
32.24401220061 0.00111630118865136
32.2474623731187 0.00111527156998024
32.2509125456273 0.00111424276834029
32.2543627181359 0.00111321478322263
32.2578128906445 0.0011121876141186
32.2612630631532 0.00111116126051966
32.2647132356618 0.00111013572191749
32.2681634081704 0.00110911099780394
32.271613580679 0.00110808708767103
32.2750637531877 0.00110706399101096
32.2785139256963 0.00110604170731611
32.2819640982049 0.00110502023607904
32.2854142707135 0.00110399957679249
32.2888644432222 0.00110297972894938
32.2923146157308 0.0011019606920428
32.2957647882394 0.00110094246556602
32.299214960748 0.0010999250490125
32.3026651332567 0.00109890844187587
32.3061153057653 0.00109789264364994
32.3095654782739 0.0010968776538287
32.3130156507825 0.00109586347190632
32.3164658232912 0.00109485009737716
32.3199159957998 0.00109383752973573
32.3233661683084 0.00109282576847674
32.326816340817 0.00109181481309509
32.3302665133257 0.00109080466308583
32.3337166858343 0.00108979531794422
32.3371668583429 0.00108878677716568
32.3406170308515 0.00108777904024582
32.3440672033602 0.00108677210668042
32.3475173758688 0.00108576597596544
32.3509675483774 0.00108476064759704
32.354417720886 0.00108375612107154
32.3578678933947 0.00108275239588545
32.3613180659033 0.00108174947153545
32.3647682384119 0.00108074734751841
32.3682184109205 0.00107974602333137
32.3716685834292 0.00107874549847156
32.3751187559378 0.00107774577243639
32.3785689284464 0.00107674684472346
32.382019100955 0.00107574871483052
32.3854692734637 0.00107475138225553
32.3889194459723 0.00107375484649662
32.3923696184809 0.0010727591070521
32.3958197909895 0.00107176416342046
32.3992699634982 0.00107077001510038
32.4027201360068 0.00106977666159072
32.4061703085154 0.0010687841023905
32.409620481024 0.00106779233699894
32.4130706535327 0.00106680136491545
32.4165208260413 0.00106581118563961
32.4199709985499 0.00106482179867117
32.4234211710586 0.00106383320351007
32.4268713435672 0.00106284539965645
32.4303215160758 0.00106185838661061
32.4337716885844 0.00106087216387304
32.4372218610931 0.0010598867309444
32.4406720336017 0.00105890208732555
32.4441222061103 0.00105791823251752
32.4475723786189 0.00105693516602153
32.4510225511276 0.00105595288733897
32.4544727236362 0.00105497139597143
32.4579228961448 0.00105399069142067
32.4613730686534 0.00105301077318862
32.4648232411621 0.00105203164077743
32.4682734136707 0.00105105329368939
32.4717235861793 0.001050075731427
32.4751737586879 0.00104909895349294
32.4786239311966 0.00104812295939005
32.4820741037052 0.00104714774862138
32.4855242762138 0.00104617332069015
32.4889744487224 0.00104519967509977
32.4924246212311 0.00104422681135383
32.4958747937397 0.00104325472895608
32.4993249662483 0.0010422834274105
32.5027751387569 0.00104131290622121
32.5062253112656 0.00104034316489253
32.5096754837742 0.00103937420292898
32.5131256562828 0.00103840601983523
32.5165758287914 0.00103743861511616
32.5200260013001 0.00103647198827681
32.5234761738087 0.00103550613882243
32.5269263463173 0.00103454106625844
32.5303765188259 0.00103357677009044
32.5338266913346 0.00103261324982421
32.5372768638432 0.00103165050496573
32.5407270363518 0.00103068853502116
32.5441772088604 0.00102972733949683
32.5476273813691 0.00102876691789927
32.5510775538777 0.00102780726973517
32.5545277263863 0.00102684839451145
32.5579778988949 0.00102589029173516
32.5614280714036 0.00102493296091357
32.5648782439122 0.00102397640155412
32.5683284164208 0.00102302061316444
32.5717785889294 0.00102206559525234
32.5752287614381 0.00102111134732582
32.5786789339467 0.00102015786889306
32.5821291064553 0.00101920515946242
32.5855792789639 0.00101825321854246
32.5890294514726 0.00101730204564191
32.5924796239812 0.00101635164026969
32.5959297964898 0.0010154020019349
32.5993799689984 0.00101445313014683
32.6028301415071 0.00101350502441497
32.6062803140157 0.00101255768424896
32.6097304865243 0.00101161110915865
32.6131806590329 0.00101066529865407
32.6166308315416 0.00100972025224543
32.6200810040502 0.00100877596944314
32.6235311765588 0.00100783244975778
32.6269813490675 0.00100688969270011
32.6304315215761 0.0010059476977811
32.6338816940847 0.00100500646451189
32.6373318665933 0.0010040659924038
32.640782039102 0.00100312628096835
32.6442322116106 0.00100218732971723
32.6476823841192 0.00100124913816232
32.6511325566278 0.00100031170581571
32.6545827291365 0.000999375032189627
32.6580329016451 0.000998439116796529
32.6614830741537 0.000997503959149043
32.6649332466623 0.000996569558759976
32.668383419171 0.000995635915142332
32.6718335916796 0.000994703027809291
32.6752837641882 0.000993770896274228
32.6787339366968 0.000992839520050698
32.6821841092055 0.000991908898652448
32.6856342817141 0.000990979031593403
32.6890844542227 0.000990049918387684
32.6925346267313 0.00098912155854959
32.69598479924 0.000988193951593613
32.6994349717486 0.000987267097034429
32.7028851442572 0.000986340994386897
32.7063353167658 0.000985415643166071
32.7097854892745 0.000984491042887182
32.7132356617831 0.000983567193065658
32.7166858342917 0.000982644093217103
32.7201360068003 0.000981721742857317
32.723586179309 0.00098080014150228
32.7270363518176 0.000979879288668166
32.7304865243262 0.000978959183871329
32.7339366968348 0.000978039826628315
32.7373868693435 0.000977121216455857
32.7408370418521 0.000976203352870871
32.7442872143607 0.000975286235390465
32.7477373868693 0.000974369863531931
32.751187559378 0.000973454236812751
32.7546377318866 0.000972539354750592
32.7580879043952 0.000971625216863312
32.7615380769038 0.00097071182266895
32.7649882494125 0.00096979917168574
32.7684384219211 0.000968887263432099
32.7718885944297 0.000967976097426633
32.7753387669383 0.000967065673188139
32.778788939447 0.000966155990235594
32.7822391119556 0.000965247048088171
32.7856892844642 0.000964338846265225
32.7891394569728 0.000963431384286304
32.7925896294815 0.000962524661671138
32.7960398019901 0.000961618677939652
32.7994899744987 0.000960713432611952
32.8029401470073 0.00095980892520834
32.806390319516 0.000958905155249297
32.8098404920246 0.000958002122255498
32.8132906645332 0.000957099825747811
32.8167408370419 0.00095619826524728
32.8201910095505 0.000955297440275149
32.8236411820591 0.000954397350352842
32.8270913545677 0.000953497995001979
32.8305415270764 0.000952599373744362
32.833991699585 0.000951701486101986
32.8374418720936 0.000950804331597031
32.8408920446022 0.000949907909751871
32.8443422171109 0.000949012220089062
32.8477923896195 0.000948117262131355
32.8512425621281 0.000947223035401688
32.8546927346367 0.000946329539423184
32.8581429071454 0.000945436773719161
32.861593079654 0.000944544737813121
32.8650432521626 0.000943653431228759
32.8684934246712 0.000942762853489955
32.8719435971799 0.000941873004120784
32.8753937696885 0.000940983882645502
32.8788439421971 0.000940095488588564
32.8822941147057 0.000939207821474604
32.8857442872144 0.000938320880828454
32.889194459723 0.000937434666175133
32.8926446322316 0.000936549177039844
32.8960948047402 0.000935664412947989
32.8995449772489 0.000934780373425149
32.9029951497575 0.000933897057997106
32.9064453222661 0.00093301446618982
32.9098954947747 0.00093213259752945
32.9133456672834 0.000931251451542339
32.916795839792 0.000930371027755023
32.9202460123006 0.000929491325694226
32.9236961848092 0.000928612344886863
32.9271463573179 0.000927734084860037
32.9305965298265 0.000926856545141042
32.9340467023351 0.000925979725257366
32.9374968748437 0.000925103624736679
32.9409470473524 0.000924228243106849
32.944397219861 0.000923353579895927
32.9478473923696 0.000922479634632161
32.9512975648782 0.000921606406843983
32.9547477373869 0.000920733896060022
32.9581979098955 0.000919862101809088
32.9616480824041 0.000918991023620192
32.9650982549127 0.000918120661022527
32.9685484274214 0.000917251013545481
32.97199859993 0.000916382080718633
32.9754487724386 0.000915513862071746
32.9788989449472 0.000914646357134784
32.9823491174559 0.00091377956543789
32.9857992899645 0.000912913486511409
32.9892494624731 0.000912048119885867
32.9926996349817 0.000911183465091988
32.9961498074904 0.000910319521660681
32.999599979999 0.000909456289123052
33.0030501525076 0.00090859376701039
33.0065003250163 0.000907731954854184
33.0099504975249 0.000906870852186107
33.0134006700335 0.000906010458538024
33.0168508425421 0.000905150773441995
33.0203010150508 0.000904291796430267
33.0237511875594 0.000903433527035281
33.027201360068 0.000902575964789664
33.0306515325766 0.000901719109226243
33.0341017050853 0.000900862959878026
33.0375518775939 0.000900007516278223
33.0410020501025 0.000899152777960224
33.0444522226111 0.000898298744457619
33.0479023951198 0.000897445415304188
33.0513525676284 0.000896592790033898
33.054802740137 0.000895740868180913
33.0582529126456 0.000894889649279583
33.0617030851543 0.000894039132864456
33.0651532576629 0.000893189318470264
33.0686034301715 0.00089234020563194
33.0720536026801 0.000891491793884598
33.0755037751888 0.000890644082763554
33.0789539476974 0.000889797071804307
33.082404120206 0.000888950760542552
33.0858542927146 0.00088810514851418
33.0893044652233 0.000887260235255265
33.0927546377319 0.000886416020302079
33.0962048102405 0.000885572503191083
33.0996549827491 0.000884729683458934
33.1031051552578 0.000883887560642475
33.1065553277664 0.000883046134278748
33.110005500275 0.000882205403904979
33.1134556727836 0.000881365369058595
33.1169058452923 0.000880526029277207
33.1203560178009 0.000879687384098624
33.1238061903095 0.000878849433060847
33.1272563628181 0.000878012175702064
33.1307065353268 0.000877175611560662
33.1341567078354 0.000876339740175214
33.137606880344 0.000875504561084493
33.1410570528526 0.000874670073827454
33.1445072253613 0.000873836277943257
33.1479573978699 0.000873003172971242
33.1514075703785 0.000872170758450954
33.1548577428871 0.000871339033922117
33.1583079153958 0.00087050799892466
33.1617580879044 0.000869677652998698
33.165208260413 0.00086884799568454
33.1686584329216 0.000868019026522688
33.1721086054303 0.000867190745053835
33.1755587779389 0.000866363150818871
33.1790089504475 0.000865536243358873
33.1824591229561 0.000864710022215118
33.1859092954648 0.000863884486929068
33.1893594679734 0.000863059637042384
33.192809640482 0.000862235472096917
33.1962598129907 0.000861411991634711
33.1997099854993 0.000860589195198007
33.2031601580079 0.000859767082329232
33.2066103305165 0.000858945652571013
33.2100605030252 0.000858124905466163
33.2135106755338 0.000857304840557698
33.2169608480424 0.000856485457388816
33.220411020551 0.000855666755502918
33.2238611930597 0.00085484873444359
33.2273113655683 0.000854031393754619
33.2307615380769 0.000853214732979977
33.2342117105855 0.000852398751663839
33.2376618830942 0.000851583449350564
33.2411120556028 0.000850768825584709
33.2445622281114 0.000849954879911029
33.24801240062 0.000849141611874461
33.2514625731287 0.000848329021020147
33.2549127456373 0.000847517106893414
33.2583629181459 0.00084670586903979
33.2618130906545 0.000845895307004989
33.2652632631632 0.000845085420334926
33.2687134356718 0.000844276208575702
33.2721636081804 0.000843467671273621
33.275613780689 0.000842659807975171
33.2790639531977 0.000841852618227039
33.2825141257063 0.000841046101576109
33.2859642982149 0.00084024025756945
33.2894144707235 0.000839435085754333
33.2928646432322 0.000838630585678218
33.2963148157408 0.000837826756888762
33.2997649882494 0.000837023598933812
33.303215160758 0.000836221111361415
33.3066653332667 0.000835419293719805
33.3101155057753 0.000834618145557416
33.3135656782839 0.000833817666422871
33.3170158507925 0.000833017855864991
33.3204660233012 0.000832218713432792
33.3239161958098 0.000831420238675478
33.3273663683184 0.000830622431142454
33.330816540827 0.000829825290383314
33.3342667133357 0.00082902881594785
33.3377168858443 0.000828233007386046
33.3411670583529 0.000827437864248082
33.3446172308615 0.000826643386084329
33.3480674033702 0.000825849572445357
33.3515175758788 0.000825056422881926
33.3549677483874 0.000824263936944993
33.358417920896 0.000823472114185711
33.3618680934047 0.000822680954155421
33.3653182659133 0.000821890456405668
33.3687684384219 0.000821100620488181
33.3722186109305 0.000820311445954893
33.3756687834392 0.000819522932357924
33.3791189559478 0.000818735079249595
33.3825691284564 0.000817947886182414
33.386019300965 0.000817161352709093
33.3894694734737 0.00081637547838253
33.3929196459823 0.000815590262755823
33.3963698184909 0.000814805705382263
33.3998199909996 0.000814021805815336
33.4032701635082 0.000813238563608723
33.4067203360168 0.000812455978316298
33.4101705085254 0.000811674049492132
33.4136206810341 0.00081089277669049
33.4170708535427 0.000810112159465832
33.4205210260513 0.000809332197372812
33.4239711985599 0.000808552889966281
33.4274213710686 0.000807774236801281
33.4308715435772 0.000806996237433054
33.4343217160858 0.000806218891417035
33.4377718885944 0.000805442198308851
33.4412220611031 0.000804666157664329
33.4446722336117 0.000803890769039486
33.4481224061203 0.000803116031990539
33.4515725786289 0.000802341946073895
33.4550227511376 0.000801568510846163
33.4584729236462 0.000800795725864138
33.4619230961548 0.000800023590684819
33.4653732686634 0.000799252104865394
33.4688234411721 0.000798481267963249
33.4722736136807 0.000797711079535967
33.4757237861893 0.00079694153914132
33.4791739586979 0.000796172646337283
33.4826241312066 0.00079540440068202
33.4860743037152 0.000794636801733896
33.4895244762238 0.000793869849051464
33.4929746487324 0.00079310354219348
33.4964248212411 0.000792337880718889
33.4998749937497 0.000791572864186838
33.5033251662583 0.000790808492156662
33.5067753387669 0.000790044764187898
33.5102255112756 0.000789281679840276
33.5136756837842 0.000788519238673718
33.5171258562928 0.000787757440248348
33.5205760288014 0.00078699628412448
33.5240262013101 0.000786235769862628
33.5274763738187 0.000785475897023496
33.5309265463273 0.000784716665167991
33.5343767188359 0.000783958073857209
33.5378268913446 0.000783200122652444
33.5412770638532 0.000782442811115187
33.5447272363618 0.000781686138807124
33.5481774088704 0.000780930105290133
33.5516275813791 0.000780174710126293
33.5550777538877 0.000779419952877879
33.5585279263963 0.000778665833107355
33.5619780989049 0.000777912350377389
33.5654282714136 0.000777159504250837
33.5688784439222 0.000776407294290759
33.5723286164308 0.000775655720060402
33.5757787889394 0.000774904781123217
33.5792289614481 0.000774154477042844
33.5826791339567 0.000773404807383126
33.5861293064653 0.000772655771708095
33.589579478974 0.000771907369581982
33.5930296514826 0.000771159600569216
33.5964798239912 0.000770412464234416
33.5999299964998 0.000769665960142405
33.6033801690085 0.000768920087858195
33.6068303415171 0.000768174846946998
33.6102805140257 0.000767430236974219
33.6137306865343 0.000766686257505463
33.617180859043 0.000765942908106526
33.6206310315516 0.000765200188343406
33.6240812040602 0.00076445809778229
33.6275313765688 0.000763716635989569
33.6309815490775 0.000762975802531825
33.6344317215861 0.000762235596975836
33.6378818940947 0.000761496018888579
33.6413320666033 0.000760757067837223
33.644782239112 0.00076001874338914
33.6482324116206 0.000759281045111889
33.6516825841292 0.000758543972573234
33.6551327566378 0.000757807525341129
33.6585829291465 0.000757071702983728
33.6620331016551 0.000756336505069379
33.6654832741637 0.000755601931166627
33.6689334466723 0.000754867980844215
33.672383619181 0.000754134653671078
33.6758337916896 0.000753401949216354
33.6792839641982 0.000752669867049368
33.6827341367068 0.000751938406739652
33.6861843092155 0.000751207567856925
33.6896344817241 0.000750477349971109
33.6930846542327 0.000749747752652317
33.6965348267413 0.000749018775470865
33.69998499925 0.000748290417997258
33.7034351717586 0.000747562679802203
33.7068853442672 0.000746835560456601
33.7103355167758 0.000746109059531549
33.7137856892845 0.000745383176598343
33.7172358617931 0.000744657911228472
33.7206860343017 0.000743933262993626
33.7241362068103 0.000743209231465685
33.727586379319 0.000742485816216733
33.7310365518276 0.000741763016819043
33.7344867243362 0.000741040832845093
33.7379368968448 0.000740319263867549
33.7413870693535 0.000739598309459278
33.7448372418621 0.000738877969193346
33.7482874143707 0.00073815824264301
33.7517375868793 0.000737439129381728
33.755187759388 0.000736720628983149
33.7586379318966 0.000736002741021128
33.7620881044052 0.000735285465069707
33.7655382769138 0.000734568800703131
33.7689884494225 0.000733852747495836
33.7724386219311 0.000733137305022464
33.7758887944397 0.000732422472857841
33.7793389669484 0.000731708250577001
33.782789139457 0.000730994637755169
33.7862393119656 0.000730281633967767
33.7896894844742 0.000729569238790416
33.7931396569829 0.00072885745179893
33.7965898294915 0.000728146272569325
33.8000400020001 0.000727435700677808
33.8034901745087 0.000726725735700788
33.8069403470174 0.000726016377214865
33.810390519526 0.000725307624796842
33.8138406920346 0.000724599478023713
33.8172908645432 0.000723891936472674
33.8207410370519 0.000723184999721117
33.8241912095605 0.000722478667346624
33.8276413820691 0.000721772938926984
33.8310915545777 0.000721067814040174
33.8345417270864 0.000720363292264376
33.837991899595 0.00071965937317796
33.8414420721036 0.000718956056359501
33.8448922446122 0.000718253341387765
33.8483424171209 0.000717551227841718
33.8517925896295 0.000716849715300521
33.8552427621381 0.000716148803343536
33.8586929346467 0.000715448491550316
33.8621431071554 0.000714748779500613
33.865593279664 0.000714049666774379
33.8690434521726 0.000713351152951759
33.8724936246812 0.000712653237613098
33.8759437971899 0.000711955920338934
33.8793939696985 0.000711259200710007
33.8828441422071 0.000710563078307249
33.8862943147157 0.000709867552711793
33.8897444872244 0.000709172623504965
33.893194659733 0.000708478290268293
33.8966448322416 0.000707784552583496
33.9000950047502 0.000707091410032495
33.9035451772589 0.000706398862197406
33.9069953497675 0.000705706908660541
33.9104455222761 0.000705015549004413
33.9138956947847 0.000704324782811724
33.9173458672934 0.000703634609665383
33.920796039802 0.000702945029148487
33.9242462123106 0.000702256040844338
33.9276963848192 0.000701567644336428
33.9311465573279 0.000700879839208452
33.9345967298365 0.000700192625044295
33.9380469023451 0.000699506001428045
33.9414970748537 0.000698819967943988
33.9449472473624 0.000698134524176601
33.948397419871 0.000697449669710564
33.9518475923796 0.000696765404130748
33.9552977648882 0.000696081727022228
33.9587479373969 0.000695398637970269
33.9621981099055 0.00069471613656034
33.9656482824141 0.000694034222378101
33.9690984549227 0.000693352895009413
33.9725486274314 0.000692672154040332
33.97599879994 0.000691991999057114
33.9794489724486 0.000691312429646208
33.9828991449573 0.000690633445394261
33.9863493174659 0.000689955045888122
33.9897994899745 0.000689277230714829
33.9932496624831 0.000688599999461625
33.9966998349918 0.000687923351715943
34.0001500075004 0.000687247287065419
34.003600180009 0.000686571805097883
34.0070503525176 0.000685896905401362
34.0105005250263 0.000685222587564082
34.0139506975349 0.000684548851174464
34.0174008700435 0.000683875695821129
34.0208510425521 0.000683203121092891
34.0243012150608 0.000682531126578765
34.0277513875694 0.00068185971186796
34.031201560078 0.000681188876549885
34.0346517325866 0.000680518620214143
34.0381019050953 0.000679848942450538
34.0415520776039 0.000679179842849066
34.0450022501125 0.000678511320999927
34.0484524226211 0.00067784337649351
34.0519025951298 0.000677176008920409
34.0553527676384 0.00067650921787141
34.058802940147 0.000675843002937496
34.0622531126556 0.000675177363709852
34.0657032851643 0.000674512299779855
34.0691534576729 0.000673847810739081
34.0726036301815 0.000673183896179302
34.0760538026901 0.000672520555692491
34.0795039751988 0.000671857788870813
34.0829541477074 0.000671195595306635
34.086404320216 0.000670533974592515
34.0898544927246 0.000669872926321215
34.0933046652333 0.000669212450085691
34.0967548377419 0.000668552545479093
34.1002050102505 0.000667893212094775
34.1036551827591 0.000667234449526282
34.1071053552678 0.000666576257367359
34.1105555277764 0.000665918635211947
34.114005700285 0.000665261582654186
34.1174558727936 0.00066460509928841
34.1209060453023 0.000663949184709154
34.1243562178109 0.000663293838511146
34.1278063903195 0.000662639060289314
34.1312565628281 0.000661984849638784
34.1347067353368 0.000661331206154875
34.1381569078454 0.000660678129433108
34.141607080354 0.000660025619069195
34.1450572528626 0.000659373674659053
34.1485074253713 0.000658722295798788
34.1519575978799 0.000658071482084711
34.1554077703885 0.000657421233113321
34.1588579428971 0.000656771548481325
34.1623081154058 0.000656122427785616
34.1657582879144 0.000655473870623294
34.169208460423 0.000654825876591646
34.1726586329317 0.000654178445288166
34.1761088054403 0.00065353157631054
34.1795589779489 0.00065288526925665
34.1830091504575 0.000652239523724579
34.1864593229662 0.000651594339312603
34.1899094954748 0.000650949715619199
34.1933596679834 0.000650305652243035
34.196809840492 0.000649662148782984
34.2002600130007 0.00064901920483811
34.2037101855093 0.000648376820007679
34.2071603580179 0.000647734993891147
34.2106105305265 0.000647093726088174
34.2140607030352 0.000646453016198614
34.2175108755438 0.000645812863822517
34.2209610480524 0.000645173268560134
34.224411220561 0.000644534230011908
34.2278613930697 0.000643895747778483
34.2313115655783 0.000643257821460697
34.2347617380869 0.000642620450659587
34.2382119105955 0.000641983634976386
34.2416620831042 0.000641347374012527
34.2451122556128 0.000640711667369634
34.2485624281214 0.000640076514649532
34.25201260063 0.000639441915454246
34.2554627731387 0.00063880786938599
34.2589129456473 0.000638174376047182
34.2623631181559 0.000637541435040433
34.2658132906645 0.000636909045968553
34.2692634631732 0.000636277208434547
34.2727136356818 0.000635645922041621
34.2761638081904 0.000635015186393173
34.279613980699 0.0006343850010928
34.2830641532077 0.000633755365744296
34.2865143257163 0.000633126279951652
34.2899644982249 0.000632497743319057
34.2934146707335 0.000631869755450894
34.2968648432422 0.000631242315951747
34.3003150157508 0.000630615424426392
34.3037651882594 0.000629989080479807
34.307215360768 0.00062936328371716
34.3106655332767 0.000628738033743826
34.3141157057853 0.000628113330165366
34.3175658782939 0.000627489172587546
34.3210160508025 0.000626865560616323
34.3244662233112 0.000626242493857855
34.3279163958198 0.000625619971918497
34.3313665683284 0.000624997994404797
34.334816740837 0.000624376560923503
34.3382669133457 0.000623755671081558
34.3417170858543 0.000623135324486103
34.3451672583629 0.000622515520744475
34.3486174308715 0.00062189625946421
34.3520676033802 0.000621277540253037
34.3555177758888 0.000620659362718884
34.3589679483974 0.000620041726469876
34.362418120906 0.000619424631114333
34.3658682934147 0.000618808076260776
34.3693184659233 0.000618192061517916
34.3727686384319 0.000617576586494667
34.3762188109405 0.000616961650800134
34.3796689834492 0.000616347254043626
34.3831191559578 0.00061573339583464
34.3865693284664 0.000615120075782878
34.3900195009751 0.000614507293498232
34.3934696734837 0.000613895048590795
34.3969198459923 0.000613283340670854
34.4003700185009 0.000612672169348894
34.4038201910096 0.000612061534235597
34.4072703635182 0.00061145143494184
34.4107205360268 0.000610841871078699
34.4141707085354 0.000610232842257443
34.4176208810441 0.000609624348089542
34.4210710535527 0.000609016388186658
34.4245212260613 0.000608408962160654
34.4279713985699 0.000607802069623585
34.4314215710786 0.000607195710187708
34.4348717435872 0.00060658988346547
34.4383219160958 0.000605984589069519
34.4417720886044 0.000605379826612701
34.4452222611131 0.000604775595708052
34.4486724336217 0.000604171895968812
34.4521226061303 0.000603568727008411
34.4555727786389 0.00060296608844048
34.4590229511476 0.000602363979878844
34.4624731236562 0.000601762400937525
34.4659232961648 0.000601161351230742
34.4693734686734 0.00060056083037291
34.4728236411821 0.00059996083797864
34.4762738136907 0.000599361373662741
34.4797239861993 0.000598762437040215
34.4831741587079 0.000598164027726263
34.4866243312166 0.000597566145336284
34.4900745037252 0.000596968789485869
34.4935246762338 0.000596371959790808
34.4969748487424 0.000595775655867086
34.5004250212511 0.000595179877330887
34.5038751937597 0.000594584623798586
34.5073253662683 0.000593989894886761
34.5107755387769 0.000593395690212181
34.5142257112856 0.000592802009391813
34.5176758837942 0.00059220885204282
34.5211260563028 0.000591616217782561
34.5245762288114 0.000591024106228594
34.5280264013201 0.000590432516998669
34.5314765738287 0.000589841449710734
34.5349267463373 0.000589250903982933
34.5383769188459 0.000588660879433607
34.5418270913546 0.000588071375681291
34.5452772638632 0.000587482392344719
34.5487274363718 0.000586893929042817
34.5521776088804 0.000586305985394713
34.5556277813891 0.000585718561019724
34.5590779538977 0.000585131655537369
34.5625281264063 0.000584545268567361
34.5659782989149 0.000583959399729607
34.5694284714236 0.000583374048644213
34.5728786439322 0.000582789214931478
34.5763288164408 0.000582204898211901
34.5797789889494 0.000581621098106173
34.5832291614581 0.000581037814235182
34.5866793339667 0.000580455046220014
34.5901295064753 0.000579872793681948
34.593579678984 0.00057929105624246
34.5970298514926 0.000578709833523223
34.6004800240012 0.000578129125146105
34.6039301965098 0.000577548930733169
34.6073803690185 0.000576969249906675
34.6108305415271 0.000576390082289078
34.6142807140357 0.000575811427503029
34.6177308865443 0.000575233285171375
34.621181059053 0.000574655654917159
34.6246312315616 0.000574078536363618
34.6280814040702 0.000573501929134188
34.6315315765788 0.000572925832852497
34.6349817490875 0.000572350247142371
34.6384319215961 0.000571775171627832
34.6418820941047 0.000571200605933096
34.6453322666133 0.000570626549682576
34.648782439122 0.000570053002500878
34.6522326116306 0.000569479964012808
34.6556827841392 0.000568907433843362
34.6591329566478 0.000568335411617739
34.6625831291565 0.000567763896961325
34.6660333016651 0.00056719288949971
34.6694834741737 0.00056662238885867
34.6729336466823 0.000566052394664185
34.676383819191 0.000565482906542428
34.6798339916996 0.000564913924119764
34.6832841642082 0.000564345447022758
34.6867343367168 0.000563777474878167
34.6901845092255 0.000563210007312947
34.6936346817341 0.000562643043954244
34.6970848542427 0.000562076584429405
34.7005350267513 0.000561510628365968
34.70398519926 0.000560945175391671
34.7074353717686 0.00056038022513444
34.7108855442772 0.000559815777222405
34.7143357167858 0.000559251831283886
34.7177858892945 0.000558688386947396
34.7212360618031 0.000558125443841651
34.7246862343117 0.000557563001595555
34.7281364068203 0.00055700105983821
34.731586579329 0.000556439618198913
34.7350367518376 0.000555878676307157
34.7384869243462 0.000555318233792628
34.7419370968548 0.000554758290285208
34.7453872693635 0.000554198845414975
34.7488374418721 0.000553639898812201
34.7522876143807 0.000553081450107353
34.7557377868893 0.000552523498931094
34.759187959398 0.000551966044914284
34.7626381319066 0.000551409087687969
34.7660883044152 0.000550852626883402
34.7695384769238 0.000550296662132023
34.7729886494325 0.000549741193065469
34.7764388219411 0.000549186219315571
34.7798889944497 0.000548631740514359
34.7833391669583 0.000548077756294051
34.786789339467 0.000547524266287066
34.7902395119756 0.000546971270126014
34.7936896844842 0.0005464187674437
34.7971398569928 0.000545866757873129
34.8005900295015 0.000545315241047491
34.8040402020101 0.000544764216600181
34.8074903745187 0.000544213684164781
34.8109405470274 0.000543663643375071
34.814390719536 0.000543114093865026
34.8178408920446 0.000542565035268815
34.8212910645532 0.000542016467220799
34.8247412370619 0.000541468389355539
34.8281914095705 0.000540920801307786
34.8316415820791 0.000540373702712486
34.8350917545877 0.000539827093204784
34.8385419270964 0.000539280972420012
34.841992099605 0.000538735339993704
34.8454422721136 0.000538190195561582
34.8488924446222 0.000537645538759567
34.8523426171309 0.000537101369223771
34.8557927896395 0.000536557686590505
34.8592429621481 0.000536014490496268
34.8626931346567 0.00053547178057776
34.8661433071654 0.000534929556471869
34.869593479674 0.000534387817815681
34.8730436521826 0.000533846564246477
34.8764938246912 0.000533305795401729
34.8799439971999 0.000532765510919107
34.8833941697085 0.00053222571043647
34.8868443422171 0.000531686393591877
34.8902945147257 0.000531147560023577
34.8937446872344 0.000530609209370015
34.897194859743 0.000530071341269829
34.9006450322516 0.000529533955361852
34.9040952047602 0.000528997051285109
34.9075453772689 0.000528460628678822
34.9109955497775 0.000527924687182407
34.9144457222861 0.00052738922643547
34.9178958947947 0.000526854246077815
34.9213460673034 0.000526319745749436
34.924796239812 0.000525785725090526
34.9282464123206 0.000525252183741468
34.9316965848292 0.000524719121342839
34.9351467573379 0.000524186537535411
34.9385969298465 0.00052365443196015
34.9420471023551 0.000523122804258214
34.9454972748637 0.000522591654070957
34.9489474473724 0.000522060981039926
34.952397619881 0.00052153078480686
34.9558477923896 0.000521001065013693
34.9592979648982 0.000520471821302552
34.9627481374069 0.00051994305331576
34.9661983099155 0.00051941476069583
34.9696484824241 0.00051888694308547
34.9730986549327 0.000518359600127582
34.9765488274414 0.000517832731465262
34.97999899995 0.000517306336741797
34.9834491724586 0.00051678041560067
34.9868993449672 0.000516254967685557
34.9903495174759 0.000515729992640324
34.9937996899845 0.000515205490109037
34.9972498624931 0.000514681459735948
35.0007000350018 0.000514157901165508
35.0041502075104 0.000513634814042358
35.007600380019 0.000513112198011334
35.0110505525276 0.000512590052717464
35.0145007250363 0.000512068377805968
35.0179508975449 0.000511547172922263
35.0214010700535 0.000511026437711957
35.0248512425621 0.000510506171820847
35.0283014150708 0.000509986374894933
35.0317515875794 0.000509467046580399
35.035201760088 0.000508948186523625
35.0386519325966 0.000508429794371182
35.0421021051053 0.000507911869769841
35.0455522776139 0.000507394412366559
35.0490024501225 0.000506877421808486
35.0524526226311 0.000506360897742967
35.0559027951398 0.000505844839817542
35.0593529676484 0.00050532924767994
35.062803140157 0.000504814120978082
35.0662533126656 0.000504299459360088
35.0697034851743 0.000503785262474264
35.0731536576829 0.000503271529969113
35.0766038301915 0.000502758261493325
35.0800540027001 0.000502245456695793
35.0835041752088 0.000501733115225592
35.0869543477174 0.000501221236731995
35.090404520226 0.000500709820864464
35.0938546927346 0.000500198867272661
35.0973048652433 0.000499688375606432
35.1007550377519 0.000499178345515817
35.1042052102605 0.000498668776651055
35.1076553827691 0.00049815966866257
35.1111055552778 0.000497651021200981
35.1145557277864 0.000497142833917098
35.118005900295 0.000496635106461929
35.1214560728036 0.000496127838486668
35.1249062453123 0.000495621029642702
35.1283564178209 0.00049511467958161
35.1318065903295 0.000494608787955169
35.1352567628381 0.000494103354415342
35.1387069353468 0.000493598378614283
35.1421571078554 0.000493093860204346
35.145607280364 0.00049258979883807
35.1490574528726 0.000492086194168187
35.1525076253813 0.000491583045847622
35.1559577978899 0.000491080353529495
35.1594079703985 0.000490578116867113
35.1628581429071 0.000490076335513977
35.1663083154158 0.000489575009123778
35.1697584879244 0.000489074137350405
35.173208660433 0.000488573719847932
35.1766588329417 0.000488073756270625
35.1801090054503 0.00048757424627295
35.1835591779589 0.000487075189509553
35.1870093504675 0.000486576585635282
35.1904595229762 0.000486078434305166
35.1939096954848 0.000485580735174439
35.1973598679934 0.000485083487898515
35.200810040502 0.000484586692133005
35.2042602130107 0.000484090347533707
35.2077103855193 0.000483594453756621
35.2111605580279 0.000483099010457926
35.2146107305365 0.000482604017294
35.2180609030452 0.000482109473921408
35.2215110755538 0.000481615379996911
35.2249612480624 0.000481121735177458
35.228411420571 0.000480628539120189
35.2318615930797 0.000480135791482439
35.2353117655883 0.00047964349192173
35.2387619380969 0.000479151640095778
35.2422121106055 0.000478660235662486
35.2456622831142 0.000478169278279955
35.2491124556228 0.000477678767606472
35.2525626281314 0.000477188703300517
35.25601280064 0.000476699085020756
35.2594629731487 0.000476209912426057
35.2629131456573 0.00047572118517547
35.2663633181659 0.000475232902928235
35.2698134906745 0.00047474506534379
35.2732636631832 0.00047425767208176
35.2767138356918 0.00047377072280196
35.2801640082004 0.000473284217164394
35.283614180709 0.000472798154829265
35.2870643532177 0.000472312535456957
35.2905145257263 0.000471827358708051
35.2939646982349 0.000471342624243313
35.2974148707435 0.000470858331723709
35.3008650432522 0.000470374480810386
35.3043152157608 0.000469891071164684
35.3077653882694 0.000469408102448139
35.311215560778 0.000468925574322472
35.3146657332867 0.000468443486449594
35.3181159057953 0.000467961838491608
35.3215660783039 0.00046748063011081
35.3250162508125 0.000466999860969683
35.3284664233212 0.000466519530730902
35.3319165958298 0.000466039639057328
35.3353667683384 0.00046556018561202
35.338816940847 0.000465081170058222
35.3422671133557 0.000464602592059367
35.3457172858643 0.000464124451279083
35.3491674583729 0.000463646747381185
35.3526176308815 0.000463169480029677
35.3560678033902 0.000462692648888754
35.3595179758988 0.000462216253622805
35.3629681484074 0.000461740293896402
35.366418320916 0.000461264769374312
35.3698684934247 0.000460789679721488
35.3733186659333 0.000460315024603079
35.3767688384419 0.000459840803684418
35.3802190109506 0.000459367016631028
35.3836691834592 0.000458893663108627
35.3871193559678 0.000458420742783117
35.3905695284764 0.000457948255320592
35.3940197009851 0.000457476200387333
35.3974698734937 0.000457004577649818
35.4009200460023 0.000456533386774707
35.4043702185109 0.000456062627428853
35.4078203910196 0.000455592299279294
35.4112705635282 0.000455122401993266
35.4147207360368 0.000454652935238188
35.4181709085454 0.000454183898681667
35.4216210810541 0.000453715291991506
35.4250712535627 0.000453247114835692
35.4285214260713 0.000452779366882403
35.4319715985799 0.000452312047800004
35.4354217710886 0.000451845157257054
35.4388719435972 0.000451378694922297
35.4423221161058 0.000450912660464668
35.4457722886144 0.000450447053553288
35.4492224611231 0.000449981873857474
35.4526726336317 0.000449517121046724
35.4561228061403 0.000449052794790729
35.4595729786489 0.00044858889475937
35.4630231511576 0.000448125420622714
35.4664733236662 0.000447662372051019
35.4699234961748 0.000447199748714728
35.4733736686834 0.00044673755028448
35.4768238411921 0.000446275776431097
35.4802740137007 0.000445814426825591
35.4837241862093 0.00044535350113916
35.4871743587179 0.000444892999043198
35.4906245312266 0.000444432920209281
35.4940747037352 0.000443973264309174
35.4975248762438 0.000443514031014835
35.5009750487524 0.000443055219998406
35.5044252212611 0.000442596830932219
35.5078753937697 0.000442138863488792
35.5113255662783 0.000441681317340838
35.5147757387869 0.000441224192161252
35.5182259112956 0.000440767487623119
35.5216760838042 0.000440311203399711
35.5251262563128 0.000439855339164494
35.5285764288214 0.000439399894591114
35.5320266013301 0.000438944869353407
35.5354767738387 0.000438490263125405
35.5389269463473 0.000438036075581319
35.5423771188559 0.00043758230639555
35.5458272913646 0.000437128955242688
35.5492774638732 0.000436676021797513
35.5527276363818 0.000436223505734989
35.5561778088904 0.000435771406730271
35.5596279813991 0.000435319724458696
35.5630781539077 0.0004348684585958
35.5665283264163 0.000434417608817295
35.569978498925 0.000433967174799085
35.5734286714336 0.000433517156217265
35.5768788439422 0.000433067552748115
35.5803290164508 0.000432618364068099
35.5837791889595 0.000432169589853873
35.5872293614681 0.000431721229782281
35.5906795339767 0.000431273283530351
35.5941297064853 0.000430825750775301
35.597579878994 0.000430378631194532
35.6010300515026 0.000429931924465641
35.6044802240112 0.000429485630266404
35.6079303965198 0.000429039748274785
35.6113805690285 0.000428594278168943
35.6148307415371 0.000428149219627215
35.6182809140457 0.000427704572328128
35.6217310865543 0.000427260335950397
35.625181259063 0.000426816510172925
35.6286314315716 0.000426373094674801
35.6320816040802 0.000425930089135299
35.6355317765888 0.00042548749323388
35.6389819490975 0.000425045306650198
35.6424321216061 0.000424603529064085
35.6458822941147 0.000424162160155564
35.6493324666233 0.000423721199604848
35.652782639132 0.000423280647092331
35.6562328116406 0.000422840502298596
35.6596829841492 0.000422400764904411
35.6631331566578 0.000421961434590735
35.6665833291665 0.00042152251103871
35.6700335016751 0.000421083993929665
35.6734836741837 0.000420645882945112
35.6769338466923 0.000420208177766758
35.680384019201 0.00041977087807649
35.6838341917096 0.000419333983556379
35.6872843642182 0.00041889749388869
35.6907345367268 0.000418461408755869
35.6941847092355 0.000418025727840549
35.6976348817441 0.000417590450825547
35.7010850542527 0.000417155577393872
35.7045352267613 0.000416721107228714
35.70798539927 0.000416287040013451
35.7114355717786 0.000415853375431643
35.7148857442872 0.000415420113167045
35.7183359167958 0.000414987252903589
35.7217860893045 0.000414554794325395
35.7252362618131 0.000414122737116773
35.7286864343217 0.000413691080962213
35.7321366068303 0.000413259825546395
35.735586779339 0.000412828970554181
35.7390369518476 0.000412398515670622
35.7424871243562 0.000411968460580954
35.7459372968648 0.000411538804970596
35.7493874693735 0.000411109548525153
35.7528376418821 0.00041068069093042
35.7562878143907 0.000410252231872373
35.7597379868994 0.000409824171037171
35.763188159408 0.000409396508111166
35.7666383319166 0.000408969242780889
35.7700885044252 0.000408542374733058
35.7735386769339 0.000408115903654574
35.7769888494425 0.000407689829232531
35.7804390219511 0.000407264151154199
35.7838891944597 0.000406838869107036
35.7873393669684 0.000406413982778686
35.790789539477 0.000405989491856979
35.7942397119856 0.000405565396029928
35.7976898844942 0.000405141694985728
35.8011400570029 0.000404718388412766
35.8045902295115 0.00040429547599961
35.8080404020201 0.00040387295743501
35.8114905745287 0.000403450832407903
35.8149407470374 0.000403029100607414
35.818390919546 0.000402607761722849
35.8218410920546 0.000402186815443696
35.8252912645632 0.000401766261459632
35.8287414370719 0.000401346099460519
35.8321916095805 0.000400926329136399
35.8356417820891 0.000400506950177503
35.8390919545977 0.00040008796227424
35.8425421271064 0.000399669365117212
35.845992299615 0.000399251158397199
35.8494424721236 0.000398833341805165
35.8528926446322 0.000398415915032264
35.8563428171409 0.000397998877769826
35.8597929896495 0.000397582229709372
35.8632431621581 0.000397165970542601
35.8666933346667 0.000396750099961402
35.8701435071754 0.000396334617657844
35.873593679684 0.000395919523324181
35.8770438521926 0.000395504816652848
35.8804940247012 0.000395090497336471
35.8839441972099 0.000394676565067853
35.8873943697185 0.00039426301953998
35.8908445422271 0.00039384986044603
35.8942947147357 0.000393437087479355
35.8977448872444 0.000393024700333497
35.901195059753 0.000392612698702176
35.9046452322616 0.000392201082279301
35.9080954047702 0.000391789850758962
35.9115455772789 0.000391379003835432
35.9149957497875 0.000390968541203166
35.9184459222961 0.000390558462556806
35.9218960948047 0.000390148767591174
35.9253462673134 0.000389739456001275
35.928796439822 0.000389330527482302
35.9322466123306 0.000388921981729625
35.9356967848392 0.000388513818438799
35.9391469573479 0.000388106037305562
35.9425971298565 0.000387698638025837
35.9460473023651 0.000387291620295729
35.9494974748737 0.000386884983811524
35.9529476473824 0.000386478728269689
35.956397819891 0.000386072853366881
35.9598479923996 0.000385667358799935
35.9632981649083 0.000385262244265865
35.9667483374169 0.000384857509461875
35.9701985099255 0.000384453154085348
35.9736486824341 0.000384049177833849
35.9770988549428 0.000383645580405125
35.9805490274514 0.000383242361497108
35.98399919996 0.00038283952080791
35.9874493724686 0.000382437058035827
35.9908995449773 0.000382034972879334
35.9943497174859 0.000381633265037095
35.9977998899945 0.000381231934207948
36.0012500625031 0.000380830980090917
36.0047002350118 0.000380430402385211
36.0081504075204 0.000380030200790216
36.011600580029 0.000379630375005503
36.0150507525376 0.00037923092473082
36.0185009250463 0.000378831849666107
36.0219510975549 0.000378433149511476
36.0254012700635 0.000378034823967224
36.0288514425721 0.000377636872733831
36.0323016150808 0.000377239295511958
36.0357517875894 0.000376842092002448
36.039201960098 0.000376445261906323
36.0426521326066 0.000376048804924792
36.0461023051153 0.000375652720759239
36.0495524776239 0.000375257009111234
36.0530026501325 0.000374861669682525
36.0564528226411 0.000374466702175046
36.0599029951498 0.000374072106290908
36.0633531676584 0.000373677881732404
36.066803340167 0.00037328402820201
36.0702535126756 0.000372890545402383
36.0737036851843 0.000372497433036359
36.0771538576929 0.000372104690806954
36.0806040302015 0.000371712318417372
36.0840542027101 0.000371320315570991
36.0875043752188 0.000370928681971372
36.0909545477274 0.000370537417322254
36.094404720236 0.000370146521327565
36.0978548927446 0.000369755993691406
36.1013050652533 0.000369365834118061
36.1047552377619 0.000368976042311993
36.1082054102705 0.000368586617977851
36.1116555827791 0.000368197560820459
36.1151057552878 0.000367808870544823
36.1185559277964 0.000367420546856132
36.122006100305 0.000367032589459751
36.1254562728136 0.000366644998061229
36.1289064453223 0.000366257772366292
36.1323566178309 0.000365870912080851
36.1358067903395 0.000365484416910993
36.1392569628481 0.000365098286562986
36.1427071353568 0.000364712520743278
36.1461573078654 0.0003643271191585
36.149607480374 0.000363942081515459
36.1530576528827 0.000363557407521143
36.1565078253913 0.000363173096882722
36.1599579978999 0.000362789149307545
36.1634081704085 0.000362405564503138
36.1668583429172 0.000362022342177208
36.1703085154258 0.000361639482037646
36.1737586879344 0.000361256983792517
36.177208860443 0.000360874847150069
36.1806590329517 0.000360493071818725
36.1841092054603 0.000360111657507095
36.1875593779689 0.000359730603923962
36.1910095504775 0.000359349910778289
36.1944597229862 0.000358969577779224
36.1979098954948 0.000358589604636088
36.2013600680034 0.000358209991058383
36.204810240512 0.00035783073675579
36.2082604130207 0.000357451841438172
36.2117105855293 0.000357073304815567
36.2151607580379 0.000356695126598195
36.2186109305465 0.000356317306496451
36.2220611030552 0.000355939844220915
36.2255112755638 0.000355562739482342
36.2289614480724 0.000355185991991664
36.232411620581 0.000354809601459998
36.2358617930897 0.000354433567598633
36.2393119655983 0.00035405789011904
36.2427621381069 0.000353682568732867
36.2462123106155 0.000353307603151945
36.2496624831242 0.000352932993088277
36.2531126556328 0.00035255873825405
36.2565628281414 0.000352184838361623
36.26001300065 0.000351811293123542
36.2634631731587 0.000351438102252525
36.2669133456673 0.000351065265461468
36.2703635181759 0.000350692782463451
36.2738136906845 0.000350320652971725
36.2772638631932 0.000349948876699723
36.2807140357018 0.000349577453361054
36.2841642082104 0.00034920638266951
36.287614380719 0.000348835664339055
36.2910645532277 0.000348465298083833
36.2945147257363 0.000348095283618164
36.2979648982449 0.000347725620656552
36.3014150707535 0.000347356308913672
36.3048652432622 0.000346987348104378
36.3083154157708 0.000346618737943704
36.3117655882794 0.000346250478146861
36.315215760788 0.000345882568429236
36.3186659332967 0.000345515008506392
36.3221161058053 0.000345147798094076
36.3255662783139 0.000344780936908204
36.3290164508225 0.000344414424664876
36.3324666233312 0.000344048261080363
36.3359167958398 0.00034368244587112
36.3393669683484 0.000343316978753775
36.3428171408571 0.000342951859445131
36.3462673133657 0.000342587087662175
36.3497174858743 0.000342222663122064
36.3531676583829 0.000341858585542136
36.3566178308916 0.000341494854639903
36.3600680034002 0.000341131470133058
36.3635181759088 0.000340768431739467
36.3669683484174 0.000340405739177173
36.3704185209261 0.000340043392164396
36.3738686934347 0.000339681390419535
36.3773188659433 0.000339319733661163
36.3807690384519 0.000338958421608028
36.3842192109606 0.00033859745397906
36.3876693834692 0.000338236830493361
36.3911195559778 0.000337876550870209
36.3945697284864 0.000337516614829058
36.3980199009951 0.000337157022089543
36.4014700735037 0.000336797772371471
36.4049202460123 0.000336438865394825
36.4083704185209 0.000336080300879764
36.4118205910296 0.000335722078546627
36.4152707635382 0.000335364198115925
36.4187209360468 0.000335006659308343
36.4221711085554 0.000334649461844749
36.4256212810641 0.00033429260544618
36.4290714535727 0.000333936089833852
36.4325216260813 0.000333579914729153
36.4359717985899 0.000333224079853654
36.4394219710986 0.000332868584929095
36.4428721436072 0.000332513429677393
36.4463223161158 0.00033215861382064
36.4497724886244 0.000331804137081107
36.4532226611331 0.000331449999181236
36.4566728336417 0.000331096199843647
36.4601230061503 0.000330742738791131
36.4635731786589 0.000330389615746662
36.4670233511676 0.000330036830433383
36.4704735236762 0.00032968438257461
36.4739236961848 0.000329332271893843
36.4773738686934 0.000328980498114749
36.4808240412021 0.000328629060961172
36.4842742137107 0.00032827796015713
36.4877243862193 0.000327927195426821
36.4911745587279 0.000327576766494611
36.4946247312366 0.000327226673085044
36.4980749037452 0.000326876914922837
36.5015250762538 0.000326527491732884
36.5049752487624 0.000326178403240253
36.5084254212711 0.000325829649170182
36.5118755937797 0.000325481229248091
36.5153257662883 0.000325133143199569
36.5187759387969 0.00032478539075038
36.5222261113056 0.000324437971626462
36.5256762838142 0.00032409088555393
36.5291264563228 0.000323744132259071
36.5325766288314 0.000323397711468345
36.5360268013401 0.000323051622908386
36.5394769738487 0.000322705866306007
36.5429271463573 0.000322360441388188
36.546377318866 0.000322015347882086
36.5498274913746 0.000321670585515033
36.5532776638832 0.000321326154014534
36.5567278363918 0.000320982053108265
36.5601780089005 0.000320638282524077
36.5636281814091 0.000320294841989999
36.5670783539177 0.000319951731234226
36.5705285264263 0.000319608949985133
36.573978698935 0.000319266497971262
36.5774288714436 0.000318924374921336
36.5808790439522 0.000318582580564245
36.5843292164608 0.000318241114629052
36.5877793889695 0.000317899976845001
36.5912295614781 0.0003175591669415
36.5946797339867 0.000317218684648134
36.5981299064953 0.00031687852969466
36.601580079004 0.000316538701811011
36.6050302515126 0.000316199200727289
36.6084804240212 0.000315860026173771
36.6119305965298 0.000315521177880903
36.6153807690385 0.000315182655579311
36.6188309415471 0.000314844458999788
36.6222811140557 0.000314506587873299
36.6257312865643 0.000314169041930986
36.629181459073 0.00031383182090416
36.6326316315816 0.000313494924524306
36.6360818040902 0.000313158352523078
36.6395319765988 0.00031282210463231
36.6429821491075 0.000312486180584
36.6464323216161 0.000312150580110322
36.6498824941247 0.000311815302943621
36.6533326666333 0.000311480348816416
36.656782839142 0.000311145717461397
36.6602330116506 0.000310811408611423
36.6636831841592 0.000310477421999532
36.6671333566678 0.000310143757358926
36.6705835291765 0.000309810414422984
36.6740337016851 0.000309477392925252
36.6774838741937 0.000309144692599455
36.6809340467023 0.000308812313179483
36.684384219211 0.000308480254399399
36.6878343917196 0.000308148515993439
36.6912845642282 0.00030781709769601
36.6947347367368 0.000307485999241691
36.6981849092455 0.000307155220365228
36.7016350817541 0.000306824760801546
36.7050852542627 0.000306494620285735
36.7085354267713 0.000306164798553059
36.71198559928 0.000305835295338949
36.7154357717886 0.000305506110379014
36.7188859442972 0.000305177243409028
36.7223361168058 0.000304848694164939
36.7257862893145 0.000304520462382863
36.7292364618231 0.000304192547799092
36.7326866343317 0.000303864950150083
36.7361368068403 0.000303537669172466
36.739586979349 0.000303210704603044
36.7430371518576 0.000302884056178787
36.7464873243662 0.000302557723636837
36.7499374968748 0.000302231706714505
36.7533876693835 0.000301906005149276
36.7568378418921 0.000301580618678801
36.7602880144007 0.000301255547040905
36.7637381869094 0.000300930789973578
36.767188359418 0.000300606347214989
36.7706385319266 0.000300282218503468
36.7740887044352 0.000299958403577519
36.7775388769439 0.000299634902175817
36.7809890494525 0.000299311714037206
36.7844392219611 0.000298988838900699
36.7878893944697 0.000298666276505477
36.7913395669784 0.000298344026590897
36.794789739487 0.000298022088896479
36.7982399119956 0.000297700463161918
36.8016900845042 0.000297379149127072
36.8051402570129 0.000297058146531976
36.8085904295215 0.000296737455116829
36.8120406020301 0.000296417074622002
36.8154907745387 0.000296097004788035
36.8189409470474 0.000295777245355636
36.822391119556 0.000295457796065685
36.8258412920646 0.000295138656659225
36.8292914645732 0.000294819826877477
36.8327416370819 0.000294501306461825
36.8361918095905 0.000294183095153822
36.8396419820991 0.000293865192695191
36.8430921546077 0.000293547598827827
36.8465423271164 0.000293230313293789
36.849992499625 0.000292913335835305
36.8534426721336 0.000292596666194777
36.8568928446422 0.000292280304114769
36.8603430171509 0.000291964249338018
36.8637931896595 0.000291648501607426
36.8672433621681 0.000291333060666068
36.8706935346767 0.000291017926257183
36.8741437071854 0.000290703098124181
36.877593879694 0.000290388576010638
36.8810440522026 0.000290074359660302
36.8844942247112 0.000289760448817084
36.8879443972199 0.000289446843225066
36.8913945697285 0.0002891335426285
36.8948447422371 0.000288820546771803
36.8982949147457 0.000288507855399559
36.9017450872544 0.000288195468256522
36.905195259763 0.000287883385087614
36.9086454322716 0.000287571605637924
36.9120956047802 0.000287260129652707
36.9155457772889 0.000286948956877388
36.9189959497975 0.00028663808705756
36.9224461223061 0.000286327519938981
36.9258962948147 0.000286017255267577
36.9293464673234 0.000285707292789443
36.932796639832 0.00028539763225084
36.9362468123406 0.000285088273398196
36.9396969848492 0.000284779215978106
36.9431471573579 0.000284470459737335
36.9465973298665 0.000284162004422811
36.9500475023751 0.000283853849781631
36.9534976748837 0.000283545995561058
36.9569478473924 0.000283238441508524
36.960398019901 0.000282931187371626
36.9638481924096 0.000282624232898126
36.9672983649182 0.000282317577835958
36.9707485374269 0.000282011221933219
36.9741987099355 0.000281705164938171
36.9776488824441 0.000281399406599244
36.9810990549528 0.000281093946665038
36.9845492274614 0.000280788784884314
36.98799939997 0.000280483921006003
36.9914495724786 0.000280179354779198
36.9948997449873 0.000279875085953165
36.9983499174959 0.00027957111427733
37.0018000900045 0.000279267439501286
37.0052502625131 0.000278964061374797
37.0087004350218 0.000278660979647786
37.0121506075304 0.000278358194070346
37.015600780039 0.000278055704392734
37.0190509525476 0.000277753510365377
37.0225011250563 0.000277451611738861
37.0259512975649 0.000277150008263943
37.0294014700735 0.000276848699691541
37.0328516425821 0.000276547685772744
37.0363018150908 0.000276246966258803
37.0397519875994 0.000275946540901133
37.043202160108 0.00027564640945132
37.0466523326166 0.000275346571661109
37.0501025051253 0.000275047027282413
37.0535526776339 0.000274747776067309
37.0570028501425 0.000274448817768043
37.0604530226511 0.000274150152137022
37.0639031951598 0.000273851778926819
37.0673533676684 0.000273553697890169
37.070803540177 0.00027325590877998
37.0742537126856 0.000272958411349316
37.0777038851943 0.000272661205351411
37.0811540577029 0.00027236429053966
37.0846042302115 0.000272067666667626
37.0880544027201 0.000271771333489036
37.0915045752288 0.000271475290757778
37.0949547477374 0.00027117953822791
37.098404920246 0.000270884075653649
37.1018550927546 0.00027058890278938
37.1053052652633 0.000270294019389649
37.1087554377719 0.000269999425209171
37.1122056102805 0.00026970512000282
37.1156557827891 0.000269411103525636
37.1191059552978 0.000269117375532822
37.1225561278064 0.00026882393577975
37.126006300315 0.000268530784021949
37.1294564728236 0.000268237920015113
37.1329066453323 0.000267945343515106
37.1363568178409 0.000267653054277948
37.1398069903495 0.000267361052059826
37.1432571628581 0.000267069336617089
37.1467073353668 0.000266777907706254
37.1501575078754 0.000266486765083995
37.153607680384 0.000266195908507154
37.1570578528926 0.000265905337732733
37.1605080254013 0.000265615052517901
37.1639581979099 0.000265325052619987
37.1674083704185 0.000265035337796484
37.1708585429271 0.000264745907805049
37.1743087154358 0.000264456762403501
37.1777588879444 0.000264167901349822
37.181209060453 0.000263879324402156
37.1846592329616 0.000263591031318812
37.1881094054703 0.000263303021858261
37.1915595779789 0.000263015295779134
37.1950097504875 0.000262727852840227
37.1984599229962 0.000262440692800501
37.2019100955048 0.000262153815419075
37.2053602680134 0.000261867220455231
37.208810440522 0.000261580907668416
37.2122606130307 0.000261294876818238
37.2157107855393 0.000261009127664466
37.2191609580479 0.000260723659967031
37.2226111305565 0.00026043847348603
37.2260613030652 0.000260153567981718
37.2295114755738 0.000259868943214513
37.2329616480824 0.000259584598944995
37.236411820591 0.000259300534933907
37.2398619930997 0.000259016750942152
37.2433121656083 0.000258733246730795
37.2467623381169 0.000258450022061065
37.2502125106255 0.000258167076694349
37.2536626831342 0.000257884410392197
37.2571128556428 0.000257602022916321
37.2605630281514 0.000257319914028596
37.26401320066 0.000257038083491054
37.2674633731687 0.000256756531065892
37.2709135456773 0.000256475256515466
37.2743637181859 0.000256194259602295
37.2778138906945 0.000255913540089058
37.2812640632032 0.000255633097738594
37.2847142357118 0.000255352932313905
37.2881644082204 0.000255073043578154
37.291614580729 0.000254793431294663
37.2950647532377 0.000254514095226914
37.2985149257463 0.000254235035138554
37.3019650982549 0.000253956250793387
37.3054152707635 0.000253677741955377
37.3088654432722 0.000253399508388651
37.3123156157808 0.000253121549857496
37.3157657882894 0.000252843866126359
37.319215960798 0.000252566456959845
37.3226661333067 0.000252289322122724
37.3261163058153 0.000252012461379923
37.3295664783239 0.000251735874496529
37.3330166508325 0.000251459561237789
37.3364668233412 0.000251183521369113
37.3399169958498 0.000250907754656067
37.3433671683584 0.000250632260864379
37.346817340867 0.000250357039759936
37.3502675133757 0.000250082091108786
37.3537176858843 0.000249807414677135
37.3571678583929 0.000249533010231349
37.3606180309015 0.000249258877537956
37.3640682034102 0.00024898501636364
37.3675183759188 0.000248711426475246
37.3709685484274 0.000248438107639777
37.374418720936 0.000248165059624399
37.3778688934447 0.000247892282196433
37.3813190659533 0.000247619775123362
37.3847692384619 0.000247347538172824
37.3882194109705 0.000247075571112623
37.3916695834792 0.000246803873710717
37.3951197559878 0.000246532445735221
37.3985699284964 0.000246261286954416
37.402020101005 0.000245990397136735
37.4054702735137 0.000245719776050773
37.4089204460223 0.000245449423465281
37.4123706185309 0.000245179339149173
37.4158207910396 0.000244909522871519
37.4192709635482 0.000244639974401546
37.4227211360568 0.00024437069350864
37.4261713085654 0.000244101679962349
37.4296214810741 0.000243832933532375
37.4330716535827 0.000243564453988578
37.4365218260913 0.000243296241100981
37.4399719985999 0.000243028294639759
37.4434221711086 0.00024276061437525
37.4468723436172 0.000242493200077945
37.4503225161258 0.000242226051518498
37.4537726886344 0.000241959168467718
37.4572228611431 0.000241692550696572
37.4606730336517 0.000241426197976184
37.4641232061603 0.000241160110077838
37.4675733786689 0.000240894286772973
37.4710235511776 0.000240628727833186
37.4744737236862 0.000240363433030233
37.4779238961948 0.000240098402136026
37.4813740687034 0.000239833634922635
37.4848242412121 0.000239569131162285
37.4882744137207 0.000239304890627363
37.4917245862293 0.000239040913090407
37.4951747587379 0.000238777198324117
37.4986249312466 0.000238513746101346
37.5020751037552 0.000238250556195109
37.5055252762638 0.000237987628378572
37.5089754487724 0.000237724962425062
37.5124256212811 0.00023746255810806
37.5158757937897 0.000237200415201207
37.5193259662983 0.000236938533478297
37.5227761388069 0.000236676912713281
37.5262263113156 0.00023641555268027
37.5296764838242 0.000236154453153526
37.5331266563328 0.000235893613907472
37.5365768288414 0.000235633034716684
37.5400270013501 0.000235372715355897
37.5434771738587 0.0002351126556
37.5469273463673 0.000234852855224038
37.5503775188759 0.000234593314003214
37.5538276913846 0.000234334031712885
37.5572778638932 0.000234075008128564
37.5607280364018 0.000233816243025919
37.5641782089104 0.000233557736180778
37.5676283814191 0.000233299487369121
37.5710785539277 0.000233041496367082
37.5745287264363 0.000232783762950954
37.5779788989449 0.000232526286897185
37.5814290714536 0.000232269067982377
37.5848792439622 0.000232012105983286
37.5883294164708 0.000231755400676829
37.5917795889794 0.000231498951840072
37.5952297614881 0.000231242759250239
37.5986799339967 0.000230986822684708
37.6021301065053 0.000230731141921014
37.6055802790139 0.000230475716736845
37.6090304515226 0.000230220546910043
37.6124806240312 0.000229965632218607
37.6159307965398 0.000229710972440692
37.6193809690484 0.000229456567354603
37.6228311415571 0.000229202416738802
37.6262813140657 0.000228948520371909
37.6297314865743 0.000228694878032693
37.633181659083 0.000228441489500079
37.6366318315916 0.000228188354553148
37.6400820041002 0.000227935472971134
37.6435321766088 0.000227682844533427
37.6469823491175 0.000227430469019568
37.6504325216261 0.000227178346209253
37.6538826941347 0.000226926475882335
37.6573328666433 0.000226674857818817
37.660783039152 0.000226423491798858
37.6642332116606 0.000226172377602771
37.6676833841692 0.000225921515011022
37.6711335566778 0.000225670903804231
37.6745837291865 0.000225420543763169
37.6780339016951 0.000225170434668767
37.6814840742037 0.000224920576302103
37.6849342467123 0.000224670968444411
37.688384419221 0.000224421610877079
37.6918345917296 0.000224172503381648
37.6952847642382 0.000223923645739811
37.6987349367468 0.000223675037733415
37.7021851092555 0.000223426679144459
37.7056352817641 0.000223178569755098
37.7090854542727 0.000222930709347637
37.7125356267813 0.000222683097704535
37.71598579929 0.000222435734608404
37.7194359717986 0.000222188619842009
37.7228861443072 0.000221941753188266
37.7263363168158 0.000221695134430245
37.7297864893245 0.000221448763351169
37.7332366618331 0.000221202639734413
37.7366868343417 0.000220956763363504
37.7401370068503 0.00022071113402212
37.743587179359 0.000220465751494096
37.7470373518676 0.000220220615563414
37.7504875243762 0.000219975726014211
37.7539376968848 0.000219731082630776
37.7573878693935 0.000219486685197549
37.7608380419021 0.000219242533499122
37.7642882144107 0.000218998627320239
37.7677383869193 0.000218754966445797
37.771188559428 0.000218511550660844
37.7746387319366 0.00021826837975058
37.7780889044452 0.000218025453500355
37.7815390769538 0.000217782771695672
37.7849892494625 0.000217540334122187
37.7884394219711 0.000217298140565702
37.7918895944797 0.000217056190812179
37.7953397669883 0.000216814484647723
37.798789939497 0.000216573021858594
37.8022401120056 0.000216331802231203
37.8056902845142 0.000216090825552113
37.8091404570228 0.000215850091608036
37.8125906295315 0.000215609600185837
37.8160408020401 0.000215369351072527
37.8194909745487 0.000215129344055276
37.8229411470573 0.000214889578921399
37.826391319566 0.000214650055458362
37.8298414920746 0.000214410773453783
37.8332916645832 0.000214171732695432
37.8367418370919 0.000213932932971226
37.8401920096005 0.000213694374069233
37.8436421821091 0.000213456055777675
37.8470923546177 0.000213217977884922
37.8505425271264 0.000212980140179492
37.853992699635 0.000212742542450055
37.8574428721436 0.000212505184485434
37.8608930446522 0.000212268066074598
37.8643432171609 0.000212031187006666
37.8677933896695 0.00021179454707091
37.8712435621781 0.000211558146056749
37.8746937346867 0.000211321983753753
37.8781439071954 0.000211086059951641
37.881594079704 0.000210850374440284
37.8850442522126 0.000210614927009699
37.8884944247212 0.000210379717450054
37.8919445972299 0.000210144745551666
37.8953947697385 0.000209910011105004
37.8988449422471 0.000209675513900683
37.9022951147557 0.000209441253729467
37.9057452872644 0.000209207230382274
37.909195459773 0.000208973443650165
37.9126456322816 0.000208739893324354
37.9160958047902 0.000208506579196201
37.9195459772989 0.000208273501057218
37.9229961498075 0.000208040658699065
37.9264463223161 0.000207808051913549
37.9298964948247 0.000207575680492625
37.9333466673334 0.000207343544228402
37.936796839842 0.000207111642913132
37.9402470123506 0.000206879976339216
37.9436971848592 0.000206648544299209
37.9471473573679 0.000206417346585807
37.9505975298765 0.000206186382991858
37.9540477023851 0.000205955653310357
37.9574978748937 0.00020572515733445
37.9609480474024 0.000205494894857428
37.964398219911 0.00020526486567273
37.9678483924196 0.000205035069573944
37.9712985649282 0.000204805506354807
37.9747487374369 0.000204576175809202
37.9781989099455 0.00020434707773116
37.9816490824541 0.00020411821191486
37.9850992549627 0.00020388957815463
37.9885494274714 0.000203661176244941
37.99199959998 0.000203433005980417
37.9954497724886 0.000203205067155827
37.9988999449972 0.000202977359566088
38.0023501175059 0.000202749883006261
38.0058002900145 0.000202522637271559
38.0092504625231 0.000202295622157339
38.0127006350317 0.000202068837459107
38.0161508075404 0.000201842282972513
38.019600980049 0.000201615958493358
38.0230511525576 0.000201389863817588
38.0265013250662 0.000201163998741294
38.0299514975749 0.000200938363060716
38.0334016700835 0.00020071295657224
38.0368518425921 0.0002004877790724
38.0403020151007 0.000200262830357873
38.0437521876094 0.000200038110225485
38.047202360118 0.00019981361847221
38.0506525326266 0.000199589354895164
38.0541027051353 0.000199365319291612
38.0575528776439 0.000199141511458965
38.0610030501525 0.000198917931194781
38.0644532226611 0.000198694578296762
38.0679033951698 0.000198471452562756
38.0713535676784 0.000198248553790759
38.074803740187 0.000198025881778912
38.0782539126956 0.000197803436325501
38.0817040852043 0.000197581217228957
38.0851542577129 0.00019735922428786
38.0886044302215 0.000197137457300932
38.0920546027301 0.000196915916067041
38.0955047752388 0.000196694600385204
38.0989549477474 0.00019647351005458
38.102405120256 0.000196252644874473
38.1058552927646 0.000196032004644332
38.1093054652733 0.000195811589163756
38.1127556377819 0.000195591398232483
38.1162058102905 0.0001953714316504
38.1196559827991 0.000195151689217536
38.1231061553078 0.000194932170734069
38.1265563278164 0.000194712876000316
38.130006500325 0.000194493804816744
38.1334566728336 0.000194274956983964
38.1369068453423 0.000194056332302728
38.1403570178509 0.000193837930573936
38.1438071903595 0.000193619751598631
38.1472573628681 0.000193401795178002
38.1507075353768 0.00019318406111338
38.1541577078854 0.000192966549206243
38.157607880394 0.000192749259258209
38.1610580529026 0.000192532191071047
38.1645082254113 0.000192315344446662
38.1679583979199 0.000192098719187109
38.1714085704285 0.000191882315094585
38.1748587429371 0.000191666131971431
38.1783089154458 0.000191450169620131
38.1817590879544 0.000191234427843312
38.185209260463 0.000191018906443749
38.1886594329716 0.000190803605224357
38.1921096054803 0.000190588523988194
38.1955597779889 0.000190373662538462
38.1990099504975 0.00019015902067851
38.2024601230061 0.000189944598211825
38.2059102955148 0.00018973039494204
38.2093604680234 0.000189516410672933
38.212810640532 0.000189302645208421
38.2162608130406 0.000189089098352566
38.2197109855493 0.000188875769909574
38.2231611580579 0.000188662659683793
38.2266113305665 0.000188449767479713
38.2300615030751 0.00018823709310197
38.2335116755838 0.000188024636355337
38.2369618480924 0.000187812397044735
38.240412020601 0.000187600374975227
38.2438621931097 0.000187388569952014
38.2473123656183 0.000187176981780445
38.2507625381269 0.000186965610266009
38.2542127106355 0.000186754455214336
38.2576628831442 0.0001865435164312
38.2611130556528 0.000186332793722517
38.2645632281614 0.000186122286894346
38.26801340067 0.000185911995752885
38.2714635731787 0.000185701920104476
38.2749137456873 0.000185492059755604
38.2783639181959 0.000185282414512894
38.2818140907045 0.000185072984183114
38.2852642632132 0.000184863768573172
38.2887144357218 0.000184654767490119
38.2921646082304 0.000184445980741149
38.295614780739 0.000184237408133592
38.2990649532477 0.000184029049474928
38.3025151257563 0.00018382090457277
38.3059652982649 0.000183612973234877
38.3094154707735 0.000183405255269148
38.3128656432822 0.000183197750483624
38.3163158157908 0.000182990458686485
38.3197659882994 0.000182783379686055
38.323216160808 0.000182576513290795
38.3266663333167 0.000182369859309311
38.3301165058253 0.000182163417550348
38.3335666783339 0.00018195718782279
38.3370168508425 0.000181751169935666
38.3404670233512 0.000181545363698141
38.3439171958598 0.000181339768919523
38.3473673683684 0.00018113438540926
38.350817540877 0.000180929212976942
38.3542677133857 0.000180724251432296
38.3577178858943 0.000180519500585191
38.3611680584029 0.000180314960245636
38.3646182309115 0.000180110630223782
38.3680684034202 0.000179906510329918
38.3715185759288 0.000179702600374472
38.3749687484374 0.000179498900168014
38.378418920946 0.000179295409521254
38.3818690934547 0.00017909212824504
38.3853192659633 0.000178889056150361
38.3887694384719 0.000178686193048346
38.3922196109805 0.000178483538750262
38.3956697834892 0.000178281093067516
38.3991199559978 0.000178078855811656
38.4025701285064 0.000177876826794368
38.406020301015 0.000177675005827478
38.4094704735237 0.000177473392722949
38.4129206460323 0.000177271987292887
38.4163708185409 0.000177070789349535
38.4198209910495 0.000176869798705273
38.4232711635582 0.000176669015172624
38.4267213360668 0.000176468438564247
38.4301715085754 0.000176268068692942
38.433621681084 0.000176067905371646
38.4370718535927 0.000175867948413433
38.4405220261013 0.000175668197631522
38.4439721986099 0.000175468652839264
38.4474223711186 0.00017526931385015
38.4508725436272 0.000175070180477812
38.4543227161358 0.000174871252536018
38.4577728886444 0.000174672529838676
38.4612230611531 0.000174474012199829
38.4646732336617 0.000174275699433663
38.4681234061703 0.000174077591354497
38.4715735786789 0.000173879687776792
38.4750237511876 0.000173681988515143
38.4784739236962 0.000173484493384289
38.4819240962048 0.0001732872021991
38.4853742687134 0.000173090114774586
38.4888244412221 0.000172893230925899
38.4922746137307 0.000172696550468322
38.4957247862393 0.000172500073217279
38.4991749587479 0.000172303798988331
38.5026251312566 0.000172107727597178
38.5060753037652 0.000171911858859653
38.5095254762738 0.000171716192591731
38.5129756487824 0.000171520728609521
38.5164258212911 0.00017132546672927
38.5198759937997 0.000171130406767364
38.5233261663083 0.000170935548540321
38.5267763388169 0.000170740891864803
38.5302265113256 0.000170546436557602
38.5336766838342 0.000170352182435651
38.5371268563428 0.000170158129316018
38.5405770288514 0.000169964277015908
38.5440272013601 0.000169770625352664
38.5474773738687 0.000169577174143762
38.5509275463773 0.000169383923206817
38.5543777188859 0.000169190872359582
38.5578278913946 0.000168998021419942
38.5612780639032 0.000168805370205921
38.5647282364118 0.000168612918535679
38.5681784089204 0.000168420666227511
38.5716285814291 0.00016822861309985
38.5750787539377 0.000168036758971261
38.5785289264463 0.00016784510366045
38.5819790989549 0.000167653646986256
38.5854292714636 0.000167462388767653
38.5888794439722 0.000167271328823752
38.5923296164808 0.0001670804669738
38.5957797889894 0.000166889803037178
38.5992299614981 0.000166699336833403
38.6026801340067 0.000166509068182129
38.6061303065153 0.000166318996903144
38.6095804790239 0.000166129122816371
38.6130306515326 0.000165939445741867
38.6164808240412 0.000165749965499827
38.6199309965498 0.00016556068191058
38.6233811690584 0.00016537159479459
38.6268313415671 0.000165182703972453
38.6302815140757 0.000164994009264905
38.6337316865843 0.000164805510492813
38.637181859093 0.00016461720747718
38.6406320316016 0.000164429100039145
38.6440822041102 0.000164241187999978
38.6475323766188 0.000164053471181087
38.6509825491275 0.000163865949404012
38.6544327216361 0.000163678622490429
38.6578828941447 0.000163491490262148
38.6613330666533 0.000163304552541112
38.664783239162 0.0001631178091494
38.6682334116706 0.000162931259909224
38.6716835841792 0.00016274490464293
38.6751337566878 0.000162558743172998
38.6785839291965 0.000162372775322043
38.6820341017051 0.000162187000912811
38.6854842742137 0.000162001419768186
38.6889344467223 0.000161816031711181
38.692384619231 0.000161630836564947
38.6958347917396 0.000161445834152765
38.6992849642482 0.000161261024298052
38.7027351367568 0.000161076406824355
38.7061853092655 0.00016089198155536
38.7096354817741 0.00016070774831488
38.7130856542827 0.000160523706926866
38.7165358267913 0.000160339857215399
38.7199859993 0.000160156199004696
38.7234361718086 0.000159972732119103
38.7268863443172 0.000159789456383103
38.7303365168258 0.000159606371621309
38.7337866893345 0.000159423477658469
38.7372368618431 0.000159240774319462
38.7406870343517 0.000159058261429299
38.7441372068603 0.000158875938813126
38.747587379369 0.000158693806296221
38.7510375518776 0.000158511863703992
38.7544877243862 0.000158330110861983
38.7579378968948 0.000158148547595868
38.7613880694035 0.000157967173731452
38.7648382419121 0.000157785989094675
38.7682884144207 0.000157604993511608
38.7717385869293 0.000157424186808454
38.775188759438 0.000157243568811548
38.7786389319466 0.000157063139347356
38.7820891044552 0.000156882898242478
38.7855392769638 0.000156702845323643
38.7889894494725 0.000156522980417713
38.7924396219811 0.000156343303351683
38.7958897944897 0.000156163813952677
38.7993399669983 0.000155984512047953
38.802790139507 0.000155805397464898
38.8062403120156 0.000155626470031031
38.8096904845242 0.000155447729574005
38.8131406570328 0.000155269175921599
38.8165908295415 0.000155090808901728
38.8200410020501 0.000154912628342436
38.8234911745587 0.000154734634071897
38.8269413470674 0.000154556825918418
38.830391519576 0.000154379203710436
38.8338416920846 0.000154201767276518
38.8372918645932 0.000154024516445364
38.8407420371019 0.0001538474510458
38.8441922096105 0.000153670570906789
38.8476423821191 0.00015349387585742
38.8510925546277 0.000153317365726913
38.8545427271364 0.000153141040344619
38.857992899645 0.00015296489954002
38.8614430721536 0.000152788943142728
38.8648932446622 0.000152613170982482
38.8683434171709 0.000152437582889158
38.8717935896795 0.000152262178692755
38.8752437621881 0.000152086958223406
38.8786939346967 0.000151911921311372
38.8821441072054 0.000151737067787045
38.885594279714 0.000151562397480947
38.8890444522226 0.000151387910223727
38.8924946247312 0.000151213605846167
38.8959447972399 0.000151039484179178
38.8993949697485 0.000150865545053798
38.9028451422571 0.000150691788301198
38.9062953147657 0.000150518213752674
38.9097454872744 0.000150344821239656
38.913195659783 0.0001501716105937
38.9166458322916 0.000149998581646491
38.9200960048002 0.000149825734229846
38.9235461773089 0.000149653068175709
38.9269963498175 0.000149480583316152
38.9304465223261 0.000149308279483377
38.9338966948347 0.000149136156509716
38.9373468673434 0.000148964214227627
38.940797039852 0.0001487924524697
38.9442472123606 0.000148620871068649
38.9476973848692 0.000148449469857322
38.9511475573779 0.000148278248668692
38.9545977298865 0.00014810720733586
38.9580479023951 0.000147936345692057
38.9614980749037 0.000147765663570643
38.9649482474124 0.000147595160805103
38.968398419921 0.000147424837229052
38.9718485924296 0.000147254692676234
38.9752987649382 0.00014708472698052
38.9787489374469 0.000146914939975909
38.9821991099555 0.000146745331496527
38.9856492824641 0.000146575901376628
38.9890994549727 0.000146406649450596
38.9925496274814 0.000146237575552939
38.99599979999 0.000146068679518296
38.9994499724986 0.000145899961181432
39.0029001450072 0.000145731420377237
39.0063503175159 0.000145563056940733
39.0098004900245 0.000145394870707066
39.0132506625331 0.00014522686151151
39.0167008350417 0.000145059029189467
39.0201510075504 0.000144891373576464
39.023601180059 0.000144723894508159
39.0270513525676 0.000144556591820332
39.0305015250763 0.000144389465348893
39.0339516975849 0.000144222514929878
39.0374018700935 0.000144055740399451
39.0408520426021 0.0001438891415939
39.0443022151108 0.000143722718349641
39.0477523876194 0.000143556470503218
39.051202560128 0.000143390397891299
39.0546527326366 0.00014322450035068
39.0581029051453 0.000143058777718281
39.0615530776539 0.000142893229831153
39.0650032501625 0.000142727856526469
39.0684534226711 0.000142562657641528
39.0719035951798 0.000142397633013759
39.0753537676884 0.000142232782480712
39.078803940197 0.000142068105880067
39.0822541127056 0.000141903603049627
39.0857042852143 0.000141739273827323
39.0891544577229 0.000141575118051211
39.0926046302315 0.000141411135559471
39.0960548027401 0.000141247326190409
39.0995049752488 0.00014108368978246
39.1029551477574 0.000140920226174181
39.106405320266 0.000140756935204254
39.1098554927746 0.000140593816711489
39.1133056652833 0.000140430870534819
39.1167558377919 0.000140268096513303
39.1202060103005 0.000140105494486124
39.1236561828091 0.000139943064292593
39.1271063553178 0.000139780805772144
39.1305565278264 0.000139618718764333
39.134006700335 0.000139456803108846
39.1374568728436 0.000139295058645492
39.1409070453523 0.000139133485214202
39.1443572178609 0.000138972082655035
39.1478073903695 0.000138810850808174
39.1512575628781 0.000138649789513924
39.1547077353868 0.000138488898612718
39.1581579078954 0.00013832817794511
39.161608080404 0.00013816762735178
39.1650582529126 0.000138007246673534
39.1685084254213 0.000137847035751298
39.1719585979299 0.000137686994426124
39.1754087704385 0.000137527122539189
39.1788589429471 0.000137367419931794
39.1823091154558 0.000137207886445361
39.1857592879644 0.00013704852192144
39.189209460473 0.000136889326201702
39.1926596329816 0.000136730299127941
39.1961098054903 0.000136571440542075
39.1995599779989 0.00013641275028615
39.2030101505075 0.000136254228202329
39.2064603230161 0.000136095874132901
39.2099104955248 0.000135937687920279
39.2133606680334 0.000135779669406999
39.216810840542 0.00013562181843572
39.2202610130507 0.000135464134849222
39.2237111855593 0.000135306618490414
39.2271613580679 0.00013514926920232
39.2306115305765 0.000134992086828094
39.2340617030852 0.000134835071211007
39.2375118755938 0.000134678222194458
39.2409620481024 0.000134521539621965
39.244412220611 0.000134365023337169
39.2478623931197 0.000134208673183836
39.2513125656283 0.000134052489005852
39.2547627381369 0.000133896470647227
39.2582129106455 0.000133740617952093
39.2616630831542 0.000133584930764702
39.2651132556628 0.000133429408929433
39.2685634281714 0.000133274052290783
39.27201360068 0.000133118860693371
39.2754637731887 0.000132963833981942
39.2789139456973 0.000132808972001359
39.2823641182059 0.00013265427459661
39.2858142907145 0.0001324997416128
39.2892644632232 0.000132345372895162
39.2927146357318 0.000132191168289046
39.2961648082404 0.000132037127639925
39.299614980749 0.000131883250793395
39.3030651532577 0.000131729537595172
39.3065153257663 0.000131575987891092
39.3099654982749 0.000131422601527115
39.3134156707835 0.000131269378349322
39.3168658432922 0.000131116318203913
39.3203160158008 0.000130963420937211
39.3237661883094 0.000130810686395659
39.327216360818 0.000130658114425824
39.3306665333267 0.000130505704874389
39.3341167058353 0.000130353457588161
39.3375668783439 0.000130201372414068
39.3410170508525 0.000130049449199157
39.3444672233612 0.000129897687790597
39.3479173958698 0.000129746088035677
39.3513675683784 0.000129594649781807
39.354817740887 0.000129443372876518
39.3582679133957 0.000129292257167458
39.3617180859043 0.000129141302502399
39.3651682584129 0.000128990508729233
39.3686184309215 0.000128839875695971
39.3720686034302 0.000128689403250743
39.3755187759388 0.000128539091241802
39.3789689484474 0.000128388939517519
39.382419120956 0.000128238947926385
39.3858692934647 0.00012808911631701
39.3893194659733 0.000127939444538127
39.3927696384819 0.000127789932438586
39.3962198109905 0.000127640579867358
39.3996699834992 0.00012749138667353
39.4031201560078 0.000127342352706314
39.4065703285164 0.000127193477815038
39.4100205010251 0.00012704476184915
39.4134706735337 0.000126896204658217
39.4169208460423 0.000126747806091927
39.4203710185509 0.000126599566000085
39.4238211910596 0.000126451484232615
39.4272713635682 0.000126303560639563
39.4307215360768 0.00012615579507109
39.4341717085854 0.000126008187377478
39.4376218810941 0.000125860737409128
39.4410720536027 0.000125713445016561
39.4445222261113 0.000125566310050412
39.4479723986199 0.000125419332361439
39.4514225711286 0.000125272511800519
39.4548727436372 0.000125125848218643
39.4583229161458 0.000124979341466924
39.4617730886544 0.000124832991396592
39.4652232611631 0.000124686797858998
39.4686734336717 0.000124540760705606
39.4721236061803 0.000124394879788003
39.4755737786889 0.000124249154957891
39.4790239511976 0.000124103586067093
39.4824741237062 0.000123958172967546
39.4859242962148 0.000123812915511307
39.4893744687234 0.000123667813550553
39.4928246412321 0.000123522866937575
39.4962748137407 0.000123378075524783
39.4997249862493 0.000123233439164705
39.5031751587579 0.000123088957709987
39.5066253312666 0.000122944631013391
39.5100755037752 0.000122800458927798
39.5135256762838 0.000122656441306204
39.5169758487924 0.000122512578001726
39.5204260213011 0.000122368868867595
39.5238761938097 0.00012222531375716
39.5273263663183 0.000122081912523886
39.5307765388269 0.000121938665021359
39.5342267113356 0.000121795571103277
39.5376768838442 0.000121652630623457
39.5411270563528 0.000121509843435833
39.5445772288614 0.000121367209394457
39.5480274013701 0.000121224728353494
39.5514775738787 0.000121082400167229
39.5549277463873 0.000120940224690061
39.5583779188959 0.000120798201776508
39.5618280914046 0.000120656331281203
39.5652782639132 0.000120514613058895
39.5687284364218 0.000120373046964449
39.5721786089304 0.000120231632852849
39.5756287814391 0.00012009037057919
39.5790789539477 0.000119949259998688
39.5825291264563 0.000119808300966672
39.5859792989649 0.000119667493338589
39.5894294714736 0.00011952683697
39.5928796439822 0.000119386331716582
39.5963298164908 0.00011924597743413
39.5997799889994 0.000119105773978551
39.6032301615081 0.00011896572120587
39.6066803340167 0.000118825818972227
39.6101305065253 0.000118686067133878
39.613580679034 0.000118546465547193
39.6170308515426 0.000118407014068659
39.6204810240512 0.000118267712554876
39.6239311965598 0.000118128560862562
39.6273813690685 0.000117989558848547
39.6308315415771 0.000117850706369779
39.6342817140857 0.00011771200328332
39.6377318865943 0.000117573449446344
39.641182059103 0.000117435044716145
39.6446322316116 0.000117296788950127
39.6480824041202 0.000117158682005813
39.6515325766288 0.000117020723740836
39.6549827491375 0.000116882914012948
39.6584329216461 0.000116745252680013
39.6618830941547 0.00011660773960001
39.6653332666633 0.000116470374631032
39.668783439172 0.000116333157631286
39.6722336116806 0.000116196088459096
39.6756837841892 0.000116059166972896
39.6791339566978 0.000115922393031236
39.6825841292065 0.000115785766492781
39.6860343017151 0.000115649287216309
39.6894844742237 0.000115512955060712
39.6929346467323 0.000115376769884996
39.696384819241 0.00011524073154828
39.6998349917496 0.000115104839909798
39.7032851642582 0.000114969094828896
39.7067353367668 0.000114833496165035
39.7101855092755 0.00011469804377779
39.7136356817841 0.000114562737526846
39.7170858542927 0.000114427577272005
39.7205360268013 0.000114292562873182
39.72398619931 0.000114157694190402
39.7274363718186 0.000114022971083807
39.7308865443272 0.000113888393413651
39.7343367168358 0.0001137539610403
39.7377868893445 0.000113619673824233
39.7412370618531 0.000113485531626041
39.7446872343617 0.000113351534306433
39.7481374068703 0.000113217681726224
39.751587579379 0.000113083973746345
39.7550377518876 0.000112950410227839
39.7584879243962 0.000112816991031864
39.7619380969048 0.000112683716019686
39.7653882694135 0.000112550585052686
39.7688384419221 0.000112417597992359
39.7722886144307 0.000112284754700308
39.7757387869393 0.000112152055038252
39.779188959448 0.00011201949886802
39.7826391319566 0.000111887086051554
39.7860893044652 0.000111754816450909
39.7895394769738 0.000111622689928249
39.7929896494825 0.000111490706345852
39.7964398219911 0.000111358865566109
39.7998899944997 0.00011122716745152
39.8033401670084 0.000111095611864697
39.806790339517 0.000110964198668368
39.8102405120256 0.000110832927725366
39.8136906845342 0.000110701798898639
39.8171408570429 0.000110570812051247
39.8205910295515 0.00011043996704636
39.8240412020601 0.000110309263747261
39.8274913745687 0.00011017870201734
39.8309415470774 0.000110048281720103
39.834391719586 0.000109918002719165
39.8378418920946 0.000109787864878252
39.8412920646032 0.000109657868061201
39.8447422371119 0.00010952801213196
39.8481924096205 0.000109398296954588
39.8516425821291 0.000109268722393254
39.8550927546377 0.000109139288312239
39.8585429271464 0.000109009994575934
39.861993099655 0.00010888084104884
39.8654432721636 0.000108751827595569
39.8688934446722 0.000108622954080843
39.8723436171809 0.000108494220369496
39.8757937896895 0.000108365626326469
39.8792439621981 0.000108237171816816
39.8826941347067 0.000108108856705702
39.8861443072154 0.000107980680858398
39.889594479724 0.000107852644140289
39.8930446522326 0.000107724746416868
39.8964948247412 0.000107596987553739
39.8999449972499 0.000107469367416614
39.9033951697585 0.000107341885871316
39.9068453422671 0.000107214542783778
39.9102955147757 0.000107087338020043
39.9137456872844 0.000106960271446262
39.917195859793 0.000106833342928696
39.9206460323016 0.000106706552333716
39.9240962048102 0.000106579899527802
39.9275463773189 0.000106453384377544
39.9309965498275 0.00010632700674964
39.9344467223361 0.000106200766510898
39.9378968948447 0.000106074663528234
39.9413470673534 0.000105948697668676
39.944797239862 0.000105822868799356
39.9482474123706 0.000105697176787519
39.9516975848792 0.000105571621500519
39.9551477573879 0.000105446202805815
39.9585979298965 0.000105320920570978
39.9620481024051 0.000105195774663687
39.9654982749137 0.000105070764951729
39.9689484474224 0.000104945891302999
39.972398619931 0.000104821153585503
39.9758487924396 0.000104696551667352
39.9792989649482 0.000104572085416767
39.9827491374569 0.000104447754702077
39.9861993099655 0.000104323559391719
39.9896494824741 0.00010419949935424
39.9930996549828 0.000104075574458291
39.9965498274914 0.000103951784572635
40 0.000103828129566141
};
\addlegendentry{$\mathcal{N}$($5.50, 100.00$)$\quad$Arithmetic}
\addplot [thick, indigo]
table {%
-29 0.00218386511391063
-28.9965498274914 0.00218494171271128
-28.9930996549827 0.00218601873450184
-28.9896494824741 0.00218709617938462
-28.9861993099655 0.00218817404746191
-28.9827491374569 0.00218925233883598
-28.9792989649482 0.00219033105360912
-28.9758487924396 0.00219141019188356
-28.972398619931 0.00219248975376156
-28.9689484474224 0.00219356973934535
-28.9654982749137 0.00219465014873713
-28.9620481024051 0.00219573098203913
-28.9585979298965 0.00219681223935352
-28.9551477573879 0.0021978939207825
-28.9516975848792 0.00219897602642824
-28.9482474123706 0.00220005855639287
-28.944797239862 0.00220114151077856
-28.9413470673534 0.00220222488968744
-28.9378968948447 0.00220330869322161
-28.9344467223361 0.00220439292148319
-28.9309965498275 0.00220547757457427
-28.9275463773189 0.00220656265259694
-28.9240962048102 0.00220764815565325
-28.9206460323016 0.00220873408384527
-28.917195859793 0.00220982043727504
-28.9137456872844 0.0022109072160446
-28.9102955147757 0.00221199442025594
-28.9068453422671 0.00221308205001109
-28.9033951697585 0.00221417010541204
-28.8999449972499 0.00221525858656075
-28.8964948247412 0.00221634749355921
-28.8930446522326 0.00221743682650936
-28.889594479724 0.00221852658551315
-28.8861443072154 0.00221961677067249
-28.8826941347067 0.00222070738208931
-28.8792439621981 0.00222179841986552
-28.8757937896895 0.00222288988410299
-28.8723436171809 0.0022239817749036
-28.8688934446722 0.00222507409236921
-28.8654432721636 0.00222616683660169
-28.861993099655 0.00222726000770286
-28.8585429271464 0.00222835360577454
-28.8550927546377 0.00222944763091855
-28.8516425821291 0.00223054208323668
-28.8481924096205 0.00223163696283072
-28.8447422371119 0.00223273226980243
-28.8412920646032 0.00223382800425358
-28.8378418920946 0.00223492416628591
-28.834391719586 0.00223602075600115
-28.8309415470774 0.00223711777350102
-28.8274913745687 0.00223821521888722
-28.8240412020601 0.00223931309226145
-28.8205910295515 0.00224041139372537
-28.8171408570429 0.00224151012338066
-28.8136906845342 0.00224260928132896
-28.8102405120256 0.00224370886767192
-28.806790339517 0.00224480888251114
-28.8033401670084 0.00224590932594825
-28.7998899944997 0.00224701019808485
-28.7964398219911 0.0022481114990225
-28.7929896494825 0.00224921322886279
-28.7895394769739 0.00225031538770727
-28.7860893044652 0.00225141797565747
-28.7826391319566 0.00225252099281493
-28.779188959448 0.00225362443928117
-28.7757387869393 0.00225472831515768
-28.7722886144307 0.00225583262054594
-28.7688384419221 0.00225693735554743
-28.7653882694135 0.00225804252026362
-28.7619380969048 0.00225914811479594
-28.7584879243962 0.00226025413924583
-28.7550377518876 0.0022613605937147
-28.751587579379 0.00226246747830396
-28.7481374068703 0.002263574793115
-28.7446872343617 0.00226468253824918
-28.7412370618531 0.00226579071380788
-28.7377868893445 0.00226689931989245
-28.7343367168358 0.0022680083566042
-28.7308865443272 0.00226911782404447
-28.7274363718186 0.00227022772231455
-28.72398619931 0.00227133805151575
-28.7205360268013 0.00227244881174932
-28.7170858542927 0.00227356000311654
-28.7136356817841 0.00227467162571867
-28.7101855092755 0.00227578367965692
-28.7067353367668 0.00227689616503251
-28.7032851642582 0.00227800908194666
-28.6998349917496 0.00227912243050056
-28.696384819241 0.00228023621079537
-28.6929346467323 0.00228135042293227
-28.6894844742237 0.0022824650670124
-28.6860343017151 0.00228358014313689
-28.6825841292065 0.00228469565140686
-28.6791339566978 0.00228581159192342
-28.6756837841892 0.00228692796478766
-28.6722336116806 0.00228804477010064
-28.668783439172 0.00228916200796344
-28.6653332666633 0.00229027967847709
-28.6618830941547 0.00229139778174263
-28.6584329216461 0.00229251631786107
-28.6549827491375 0.00229363528693342
-28.6515325766288 0.00229475468906066
-28.6480824041202 0.00229587452434377
-28.6446322316116 0.0022969947928837
-28.641182059103 0.00229811549478139
-28.6377318865943 0.00229923663013777
-28.6342817140857 0.00230035819905376
-28.6308315415771 0.00230148020163026
-28.6273813690685 0.00230260263796814
-28.6239311965598 0.00230372550816827
-28.6204810240512 0.00230484881233151
-28.6170308515426 0.00230597255055869
-28.613580679034 0.00230709672295065
-28.6101305065253 0.00230822132960818
-28.6066803340167 0.00230934637063208
-28.6032301615081 0.00231047184612313
-28.5997799889995 0.00231159775618209
-28.5963298164908 0.0023127241009097
-28.5928796439822 0.0023138508804067
-28.5894294714736 0.00231497809477381
-28.5859792989649 0.00231610574411173
-28.5825291264563 0.00231723382852115
-28.5790789539477 0.00231836234810272
-28.5756287814391 0.00231949130295713
-28.5721786089304 0.00232062069318499
-28.5687284364218 0.00232175051888694
-28.5652782639132 0.00232288078016359
-28.5618280914046 0.00232401147711552
-28.5583779188959 0.00232514260984333
-28.5549277463873 0.00232627417844758
-28.5514775738787 0.0023274061830288
-28.5480274013701 0.00232853862368754
-28.5445772288614 0.0023296715005243
-28.5411270563528 0.0023308048136396
-28.5376768838442 0.00233193856313391
-28.5342267113356 0.00233307274910772
-28.5307765388269 0.00233420737166146
-28.5273263663183 0.00233534243089557
-28.5238761938097 0.00233647792691049
-28.5204260213011 0.00233761385980662
-28.5169758487924 0.00233875022968435
-28.5135256762838 0.00233988703664405
-28.5100755037752 0.00234102428078608
-28.5066253312666 0.00234216196221079
-28.5031751587579 0.0023433000810185
-28.4997249862493 0.00234443863730953
-28.4962748137407 0.00234557763118417
-28.4928246412321 0.0023467170627427
-28.4893744687234 0.00234785693208539
-28.4859242962148 0.00234899723931247
-28.4824741237062 0.00235013798452419
-28.4790239511976 0.00235127916782076
-28.4755737786889 0.00235242078930238
-28.4721236061803 0.00235356284906923
-28.4686734336717 0.00235470534722148
-28.4652232611631 0.00235584828385927
-28.4617730886544 0.00235699165908275
-28.4583229161458 0.00235813547299203
-28.4548727436372 0.00235927972568721
-28.4514225711286 0.00236042441726838
-28.4479723986199 0.00236156954783561
-28.4445222261113 0.00236271511748895
-28.4410720536027 0.00236386112632843
-28.4376218810941 0.00236500757445409
-28.4341717085854 0.00236615446196591
-28.4307215360768 0.00236730178896389
-28.4272713635682 0.002368449555548
-28.4238211910596 0.00236959776181819
-28.4203710185509 0.0023707464078744
-28.4169208460423 0.00237189549381655
-28.4134706735337 0.00237304501974454
-28.4100205010251 0.00237419498575827
-28.4065703285164 0.0023753453919576
-28.4031201560078 0.00237649623844238
-28.3996699834992 0.00237764752531246
-28.3962198109905 0.00237879925266765
-28.3927696384819 0.00237995142060776
-28.3893194659733 0.00238110402923258
-28.3858692934647 0.00238225707864187
-28.382419120956 0.00238341056893539
-28.3789689484474 0.00238456450021288
-28.3755187759388 0.00238571887257404
-28.3720686034302 0.0023868736861186
-28.3686184309215 0.00238802894094623
-28.3651682584129 0.00238918463715659
-28.3617180859043 0.00239034077484935
-28.3582679133957 0.00239149735412414
-28.354817740887 0.00239265437508057
-28.3513675683784 0.00239381183781824
-28.3479173958698 0.00239496974243674
-28.3444672233612 0.00239612808903564
-28.3410170508525 0.00239728687771447
-28.3375668783439 0.00239844610857277
-28.3341167058353 0.00239960578171006
-28.3306665333267 0.00240076589722583
-28.327216360818 0.00240192645521957
-28.3237661883094 0.00240308745579072
-28.3203160158008 0.00240424889903875
-28.3168658432922 0.00240541078506307
-28.3134156707835 0.0024065731139631
-28.3099654982749 0.00240773588583823
-28.3065153257663 0.00240889910078782
-28.3030651532577 0.00241006275891125
-28.299614980749 0.00241122686030785
-28.2961648082404 0.00241239140507694
-28.2927146357318 0.00241355639331782
-28.2892644632232 0.00241472182512979
-28.2858142907145 0.00241588770061211
-28.2823641182059 0.00241705401986404
-28.2789139456973 0.0024182207829848
-28.2754637731887 0.00241938799007362
-28.27201360068 0.00242055564122969
-28.2685634281714 0.0024217237365522
-28.2651132556628 0.00242289227614029
-28.2616630831542 0.00242406126009313
-28.2582129106455 0.00242523068850984
-28.2547627381369 0.00242640056148953
-28.2513125656283 0.00242757087913128
-28.2478623931197 0.00242874164153417
-28.244412220611 0.00242991284879726
-28.2409620481024 0.00243108450101958
-28.2375118755938 0.00243225659830015
-28.2340617030852 0.00243342914073798
-28.2306115305765 0.00243460212843204
-28.2271613580679 0.0024357755614813
-28.2237111855593 0.00243694943998471
-28.2202610130507 0.0024381237640412
-28.216810840542 0.00243929853374967
-28.2133606680334 0.00244047374920902
-28.2099104955248 0.00244164941051812
-28.2064603230162 0.00244282551777582
-28.2030101505075 0.00244400207108097
-28.1995599779989 0.00244517907053238
-28.1961098054903 0.00244635651622886
-28.1926596329816 0.00244753440826917
-28.189209460473 0.00244871274675209
-28.1857592879644 0.00244989153177636
-28.1823091154558 0.00245107076344072
-28.1788589429471 0.00245225044184386
-28.1754087704385 0.00245343056708447
-28.1719585979299 0.00245461113926122
-28.1685084254213 0.00245579215847278
-28.1650582529126 0.00245697362481776
-28.161608080404 0.00245815553839479
-28.1581579078954 0.00245933789930247
-28.1547077353868 0.00246052070763936
-28.1512575628781 0.00246170396350402
-28.1478073903695 0.00246288766699501
-28.1443572178609 0.00246407181821083
-28.1409070453523 0.00246525641724999
-28.1374568728436 0.00246644146421097
-28.134006700335 0.00246762695919224
-28.1305565278264 0.00246881290229224
-28.1271063553178 0.0024699992936094
-28.1236561828091 0.00247118613324212
-28.1202060103005 0.0024723734212888
-28.1167558377919 0.0024735611578478
-28.1133056652833 0.00247474934301747
-28.1098554927746 0.00247593797689614
-28.106405320266 0.00247712705958213
-28.1029551477574 0.00247831659117373
-28.0995049752488 0.00247950657176921
-28.0960548027401 0.00248069700146683
-28.0926046302315 0.00248188788036482
-28.0891544577229 0.0024830792085614
-28.0857042852143 0.00248427098615476
-28.0822541127056 0.00248546321324308
-28.078803940197 0.00248665588992452
-28.0753537676884 0.00248784901629721
-28.0719035951798 0.00248904259245928
-28.0684534226711 0.00249023661850882
-28.0650032501625 0.00249143109454392
-28.0615530776539 0.00249262602066264
-28.0581029051453 0.00249382139696301
-28.0546527326366 0.00249501722354306
-28.051202560128 0.00249621350050079
-28.0477523876194 0.00249741022793418
-28.0443022151108 0.0024986074059412
-28.0408520426021 0.00249980503461979
-28.0374018700935 0.00250100311406786
-28.0339516975849 0.00250220164438332
-28.0305015250763 0.00250340062566407
-28.0270513525676 0.00250460005800796
-28.023601180059 0.00250579994151283
-28.0201510075504 0.00250700027627651
-28.0167008350418 0.00250820106239681
-28.0132506625331 0.0025094022999715
-28.0098004900245 0.00251060398909836
-28.0063503175159 0.00251180612987512
-28.0029001450072 0.00251300872239951
-27.9994499724986 0.00251421176676924
-27.99599979999 0.00251541526308199
-27.9925496274814 0.00251661921143543
-27.9890994549727 0.00251782361192719
-27.9856492824641 0.00251902846465491
-27.9821991099555 0.00252023376971618
-27.9787489374469 0.0025214395272086
-27.9752987649382 0.00252264573722971
-27.9718485924296 0.00252385239987708
-27.968398419921 0.00252505951524821
-27.9649482474124 0.00252626708344062
-27.9614980749037 0.00252747510455178
-27.9580479023951 0.00252868357867916
-27.9545977298865 0.00252989250592019
-27.9511475573779 0.00253110188637231
-27.9476973848692 0.0025323117201329
-27.9442472123606 0.00253352200729936
-27.940797039852 0.00253473274796903
-27.9373468673434 0.00253594394223926
-27.9338966948347 0.00253715559020737
-27.9304465223261 0.00253836769197065
-27.9269963498175 0.00253958024762639
-27.9235461773089 0.00254079325727183
-27.9200960048002 0.00254200672100422
-27.9166458322916 0.00254322063892077
-27.913195659783 0.00254443501111867
-27.9097454872744 0.0025456498376951
-27.9062953147657 0.0025468651187472
-27.9028451422571 0.00254808085437212
-27.8993949697485 0.00254929704466696
-27.8959447972399 0.00255051368972882
-27.8924946247312 0.00255173078965476
-27.8890444522226 0.00255294834454183
-27.885594279714 0.00255416635448706
-27.8821441072054 0.00255538481958745
-27.8786939346967 0.00255660373993999
-27.8752437621881 0.00255782311564165
-27.8717935896795 0.00255904294678936
-27.8683434171709 0.00256026323348005
-27.8648932446622 0.00256148397581062
-27.8614430721536 0.00256270517387796
-27.857992899645 0.0025639268277789
-27.8545427271364 0.00256514893761031
-27.8510925546277 0.00256637150346899
-27.8476423821191 0.00256759452545172
-27.8441922096105 0.0025688180036553
-27.8407420371019 0.00257004193817647
-27.8372918645932 0.00257126632911197
-27.8338416920846 0.00257249117655849
-27.830391519576 0.00257371648061273
-27.8269413470674 0.00257494224137135
-27.8234911745587 0.002576168458931
-27.8200410020501 0.00257739513338831
-27.8165908295415 0.00257862226483987
-27.8131406570329 0.00257984985338226
-27.8096904845242 0.00258107789911204
-27.8062403120156 0.00258230640212575
-27.802790139507 0.0025835353625199
-27.7993399669983 0.00258476478039099
-27.7958897944897 0.00258599465583549
-27.7924396219811 0.00258722498894984
-27.7889894494725 0.00258845577983049
-27.7855392769638 0.00258968702857382
-27.7820891044552 0.00259091873527623
-27.7786389319466 0.00259215090003408
-27.775188759438 0.0025933835229437
-27.7717385869293 0.00259461660410143
-27.7682884144207 0.00259585014360354
-27.7648382419121 0.00259708414154633
-27.7613880694035 0.00259831859802603
-27.7579378968948 0.00259955351313889
-27.7544877243862 0.00260078888698111
-27.7510375518776 0.00260202471964887
-27.747587379369 0.00260326101123834
-27.7441372068603 0.00260449776184566
-27.7406870343517 0.00260573497156695
-27.7372368618431 0.00260697264049831
-27.7337866893345 0.00260821076873582
-27.7303365168258 0.00260944935637552
-27.7268863443172 0.00261068840351345
-27.7234361718086 0.00261192791024561
-27.7199859993 0.00261316787666799
-27.7165358267913 0.00261440830287656
-27.7130856542827 0.00261564918896725
-27.7096354817741 0.00261689053503599
-27.7061853092655 0.00261813234117866
-27.7027351367568 0.00261937460749114
-27.6992849642482 0.00262061733406929
-27.6958347917396 0.00262186052100893
-27.692384619231 0.00262310416840586
-27.6889344467223 0.00262434827635587
-27.6854842742137 0.00262559284495473
-27.6820341017051 0.00262683787429816
-27.6785839291965 0.00262808336448188
-27.6751337566878 0.00262932931560158
-27.6716835841792 0.00263057572775294
-27.6682334116706 0.00263182260103159
-27.664783239162 0.00263306993553317
-27.6613330666533 0.00263431773135327
-27.6578828941447 0.00263556598858747
-27.6544327216361 0.00263681470733133
-27.6509825491275 0.00263806388768037
-27.6475323766188 0.00263931352973011
-27.6440822041102 0.00264056363357602
-27.6406320316016 0.00264181419931358
-27.637181859093 0.00264306522703823
-27.6337316865843 0.00264431671684537
-27.6302815140757 0.0026455686688304
-27.6268313415671 0.0026468210830887
-27.6233811690585 0.0026480739597156
-27.6199309965498 0.00264932729880644
-27.6164808240412 0.00265058110045651
-27.6130306515326 0.00265183536476109
-27.609580479024 0.00265309009181543
-27.6061303065153 0.00265434528171476
-27.6026801340067 0.00265560093455429
-27.5992299614981 0.00265685705042921
-27.5957797889895 0.00265811362943467
-27.5923296164808 0.0026593706716658
-27.5888794439722 0.00266062817721773
-27.5854292714636 0.00266188614618554
-27.5819790989549 0.0026631445786643
-27.5785289264463 0.00266440347474904
-27.5750787539377 0.00266566283453479
-27.5716285814291 0.00266692265811654
-27.5681784089204 0.00266818294558927
-27.5647282364118 0.00266944369704791
-27.5612780639032 0.0026707049125874
-27.5578278913946 0.00267196659230264
-27.5543777188859 0.00267322873628849
-27.5509275463773 0.00267449134463982
-27.5474773738687 0.00267575441745144
-27.5440272013601 0.00267701795481817
-27.5405770288514 0.00267828195683479
-27.5371268563428 0.00267954642359604
-27.5336766838342 0.00268081135519667
-27.5302265113256 0.00268207675173138
-27.5267763388169 0.00268334261329486
-27.5233261663083 0.00268460893998176
-27.5198759937997 0.00268587573188673
-27.5164258212911 0.00268714298910437
-27.5129756487824 0.00268841071172927
-27.5095254762738 0.002689678899856
-27.5060753037652 0.0026909475535791
-27.5026251312566 0.00269221667299307
-27.4991749587479 0.00269348625819242
-27.4957247862393 0.0026947563092716
-27.4922746137307 0.00269602682632506
-27.4888244412221 0.00269729780944722
-27.4853742687134 0.00269856925873247
-27.4819240962048 0.00269984117427518
-27.4784739236962 0.00270111355616969
-27.4750237511876 0.00270238640451032
-27.4715735786789 0.00270365971939138
-27.4681234061703 0.00270493350090712
-27.4646732336617 0.0027062077491518
-27.4612230611531 0.00270748246421964
-27.4577728886444 0.00270875764620483
-27.4543227161358 0.00271003329520155
-27.4508725436272 0.00271130941130393
-27.4474223711186 0.00271258599460612
-27.4439721986099 0.0027138630452022
-27.4405220261013 0.00271514056318624
-27.4370718535927 0.0027164185486523
-27.4336216810841 0.0027176970016944
-27.4301715085754 0.00271897592240654
-27.4267213360668 0.00272025531088268
-27.4232711635582 0.00272153516721678
-27.4198209910496 0.00272281549150277
-27.4163708185409 0.00272409628383453
-27.4129206460323 0.00272537754430595
-27.4094704735237 0.00272665927301088
-27.4060203010151 0.00272794147004312
-27.4025701285064 0.00272922413549649
-27.3991199559978 0.00273050726946476
-27.3956697834892 0.00273179087204167
-27.3922196109806 0.00273307494332095
-27.3887694384719 0.0027343594833963
-27.3853192659633 0.00273564449236138
-27.3818690934547 0.00273692997030984
-27.378418920946 0.0027382159173353
-27.3749687484374 0.00273950233353137
-27.3715185759288 0.0027407892189916
-27.3680684034202 0.00274207657380955
-27.3646182309115 0.00274336439807873
-27.3611680584029 0.00274465269189265
-27.3577178858943 0.00274594145534476
-27.3542677133857 0.0027472306885285
-27.350817540877 0.00274852039153731
-27.3473673683684 0.00274981056446456
-27.3439171958598 0.00275110120740363
-27.3404670233512 0.00275239232044785
-27.3370168508425 0.00275368390369054
-27.3335666783339 0.00275497595722499
-27.3301165058253 0.00275626848114446
-27.3266663333167 0.00275756147554219
-27.323216160808 0.00275885494051138
-27.3197659882994 0.00276014887614524
-27.3163158157908 0.00276144328253691
-27.3128656432822 0.00276273815977952
-27.3094154707735 0.00276403350796619
-27.3059652982649 0.00276532932719
-27.3025151257563 0.002766625617544
-27.2990649532477 0.00276792237912122
-27.295614780739 0.00276921961201467
-27.2921646082304 0.00277051731631732
-27.2887144357218 0.00277181549212213
-27.2852642632132 0.00277311413952201
-27.2818140907045 0.00277441325860988
-27.2783639181959 0.00277571284947859
-27.2749137456873 0.002777012912221
-27.2714635731787 0.00277831344692993
-27.26801340067 0.00277961445369817
-27.2645632281614 0.00278091593261849
-27.2611130556528 0.00278221788378363
-27.2576628831442 0.0027835203072863
-27.2542127106355 0.00278482320321919
-27.2507625381269 0.00278612657167496
-27.2473123656183 0.00278743041274625
-27.2438621931097 0.00278873472652567
-27.240412020601 0.0027900395131058
-27.2369618480924 0.00279134477257919
-27.2335116755838 0.00279265050503837
-27.2300615030752 0.00279395671057584
-27.2266113305665 0.00279526338928409
-27.2231611580579 0.00279657054125555
-27.2197109855493 0.00279787816658265
-27.2162608130407 0.00279918626535779
-27.212810640532 0.00280049483767332
-27.2093604680234 0.0028018038836216
-27.2059102955148 0.00280311340329494
-27.2024601230062 0.00280442339678563
-27.1990099504975 0.00280573386418592
-27.1955597779889 0.00280704480558805
-27.1921096054803 0.00280835622108423
-27.1886594329716 0.00280966811076663
-27.185209260463 0.0028109804747274
-27.1817590879544 0.00281229331305869
-27.1783089154458 0.00281360662585257
-27.1748587429371 0.00281492041320112
-27.1714085704285 0.0028162346751964
-27.1679583979199 0.0028175494119304
-27.1645082254113 0.00281886462349513
-27.1610580529026 0.00282018030998254
-27.157607880394 0.00282149647148456
-27.1541577078854 0.00282281310809312
-27.1507075353768 0.00282413021990008
-27.1472573628681 0.0028254478069973
-27.1438071903595 0.0028267658694766
-27.1403570178509 0.00282808440742979
-27.1369068453423 0.00282940342094862
-27.1334566728336 0.00283072291012484
-27.130006500325 0.00283204287505018
-27.1265563278164 0.00283336331581632
-27.1231061553078 0.00283468423251491
-27.1196559827991 0.00283600562523759
-27.1162058102905 0.00283732749407596
-27.1127556377819 0.0028386498391216
-27.1093054652733 0.00283997266046606
-27.1058552927646 0.00284129595820086
-27.102405120256 0.0028426197324175
-27.0989549477474 0.00284394398320743
-27.0955047752388 0.00284526871066209
-27.0920546027301 0.00284659391487291
-27.0886044302215 0.00284791959593125
-27.0851542577129 0.00284924575392847
-27.0817040852043 0.0028505723889559
-27.0782539126956 0.00285189950110484
-27.074803740187 0.00285322709046655
-27.0713535676784 0.00285455515713228
-27.0679033951698 0.00285588370119324
-27.0644532226611 0.00285721272274062
-27.0610030501525 0.00285854222186557
-27.0575528776439 0.00285987219865921
-27.0541027051353 0.00286120265321267
-27.0506525326266 0.002862533585617
-27.047202360118 0.00286386499596325
-27.0437521876094 0.00286519688434243
-27.0403020151008 0.00286652925084553
-27.0368518425921 0.00286786209556352
-27.0334016700835 0.00286919541858732
-27.0299514975749 0.00287052922000783
-27.0265013250663 0.00287186349991594
-27.0230511525576 0.00287319825840247
-27.019600980049 0.00287453349555825
-27.0161508075404 0.00287586921147408
-27.0127006350318 0.0028772054062407
-27.0092504625231 0.00287854207994884
-27.0058002900145 0.00287987923268921
-27.0023501175059 0.00288121686455249
-26.9988999449972 0.00288255497562932
-26.9954497724886 0.0028838935660103
-26.99199959998 0.00288523263578604
-26.9885494274714 0.00288657218504709
-26.9850992549627 0.00288791221388397
-26.9816490824541 0.00288925272238719
-26.9781989099455 0.00289059371064722
-26.9747487374369 0.0028919351787545
-26.9712985649282 0.00289327712679944
-26.9678483924196 0.00289461955487244
-26.964398219911 0.00289596246306384
-26.9609480474024 0.00289730585146397
-26.9574978748937 0.00289864972016312
-26.9540477023851 0.00289999406925157
-26.9505975298765 0.00290133889881956
-26.9471473573679 0.00290268420895729
-26.9436971848592 0.00290402999975494
-26.9402470123506 0.00290537627130267
-26.936796839842 0.0029067230236906
-26.9333466673334 0.00290807025700882
-26.9298964948247 0.00290941797134738
-26.9264463223161 0.00291076616679634
-26.9229961498075 0.00291211484344568
-26.9195459772989 0.00291346400138539
-26.9160958047902 0.00291481364070541
-26.9126456322816 0.00291616376149566
-26.909195459773 0.00291751436384601
-26.9057452872644 0.00291886544784633
-26.9022951147557 0.00292021701358645
-26.8988449422471 0.00292156906115617
-26.8953947697385 0.00292292159064524
-26.8919445972299 0.0029242746021434
-26.8884944247212 0.00292562809574038
-26.8850442522126 0.00292698207152584
-26.881594079704 0.00292833652958943
-26.8781439071954 0.00292969147002077
-26.8746937346867 0.00293104689290945
-26.8712435621781 0.00293240279834503
-26.8677933896695 0.00293375918641704
-26.8643432171609 0.00293511605721497
-26.8608930446522 0.0029364734108283
-26.8574428721436 0.00293783124734646
-26.853992699635 0.00293918956685887
-26.8505425271264 0.0029405483694549
-26.8470923546177 0.0029419076552239
-26.8436421821091 0.00294326742425518
-26.8401920096005 0.00294462767663805
-26.8367418370919 0.00294598841246175
-26.8332916645832 0.00294734963181551
-26.8298414920746 0.00294871133478853
-26.826391319566 0.00295007352146998
-26.8229411470574 0.002951436191949
-26.8194909745487 0.00295279934631468
-26.8160408020401 0.00295416298465611
-26.8125906295315 0.00295552710706234
-26.8091404570229 0.00295689171362237
-26.8056902845142 0.00295825680442519
-26.8022401120056 0.00295962237955976
-26.798789939497 0.00296098843911501
-26.7953397669883 0.00296235498317981
-26.7918895944797 0.00296372201184303
-26.7884394219711 0.00296508952519351
-26.7849892494625 0.00296645752332006
-26.7815390769538 0.00296782600631142
-26.7780889044452 0.00296919497425635
-26.7746387319366 0.00297056442724357
-26.771188559428 0.00297193436536173
-26.7677383869193 0.00297330478869949
-26.7642882144107 0.00297467569734547
-26.7608380419021 0.00297604709138825
-26.7573878693935 0.00297741897091638
-26.7539376968848 0.00297879133601839
-26.7504875243762 0.00298016418678278
-26.7470373518676 0.002981537523298
-26.743587179359 0.00298291134565247
-26.7401370068503 0.00298428565393461
-26.7366868343417 0.00298566044823278
-26.7332366618331 0.00298703572863531
-26.7297864893245 0.00298841149523051
-26.7263363168158 0.00298978774810666
-26.7228861443072 0.00299116448735199
-26.7194359717986 0.00299254171305473
-26.71598579929 0.00299391942530304
-26.7125356267813 0.00299529762418508
-26.7090854542727 0.00299667630978897
-26.7056352817641 0.00299805548220279
-26.7021851092555 0.00299943514151459
-26.6987349367468 0.00300081528781241
-26.6952847642382 0.00300219592118423
-26.6918345917296 0.00300357704171801
-26.688384419221 0.00300495864950168
-26.6849342467123 0.00300634074462313
-26.6814840742037 0.00300772332717024
-26.6780339016951 0.00300910639723083
-26.6745837291865 0.00301048995489271
-26.6711335566778 0.00301187400024365
-26.6676833841692 0.00301325853337138
-26.6642332116606 0.00301464355436361
-26.660783039152 0.00301602906330803
-26.6573328666433 0.00301741506029226
-26.6538826941347 0.00301880154540392
-26.6504325216261 0.00302018851873059
-26.6469823491175 0.00302157598035982
-26.6435321766088 0.00302296393037911
-26.6400820041002 0.00302435236887596
-26.6366318315916 0.00302574129593782
-26.633181659083 0.0030271307116521
-26.6297314865743 0.00302852061610618
-26.6262813140657 0.00302991100938744
-26.6228311415571 0.00303130189158318
-26.6193809690485 0.0030326932627807
-26.6159307965398 0.00303408512306725
-26.6124806240312 0.00303547747253006
-26.6090304515226 0.00303687031125632
-26.6055802790139 0.0030382636393332
-26.6021301065053 0.00303965745684782
-26.5986799339967 0.00304105176388728
-26.5952297614881 0.00304244656053864
-26.5917795889794 0.00304384184688894
-26.5883294164708 0.00304523762302516
-26.5848792439622 0.00304663388903428
-26.5814290714536 0.00304803064500324
-26.5779788989449 0.00304942789101892
-26.5745287264363 0.00305082562716821
-26.5710785539277 0.00305222385353793
-26.5676283814191 0.00305362257021489
-26.5641782089104 0.00305502177728585
-26.5607280364018 0.00305642147483757
-26.5572778638932 0.00305782166295673
-26.5538276913846 0.00305922234173001
-26.5503775188759 0.00306062351124405
-26.5469273463673 0.00306202517158547
-26.5434771738587 0.00306342732284082
-26.5400270013501 0.00306482996509664
-26.5365768288414 0.00306623309843946
-26.5331266563328 0.00306763672295573
-26.5296764838242 0.00306904083873191
-26.5262263113156 0.0030704454458544
-26.5227761388069 0.00307185054440957
-26.5193259662983 0.00307325613448376
-26.5158757937897 0.00307466221616329
-26.5124256212811 0.00307606878953442
-26.5089754487724 0.00307747585468341
-26.5055252762638 0.00307888341169645
-26.5020751037552 0.00308029146065973
-26.4986249312466 0.00308170000165938
-26.4951747587379 0.00308310903478152
-26.4917245862293 0.00308451856011222
-26.4882744137207 0.00308592857773752
-26.4848242412121 0.00308733908774343
-26.4813740687034 0.00308875009021593
-26.4779238961948 0.00309016158524095
-26.4744737236862 0.0030915735729044
-26.4710235511776 0.00309298605329216
-26.4675733786689 0.00309439902649006
-26.4641232061603 0.00309581249258392
-26.4606730336517 0.00309722645165951
-26.4572228611431 0.00309864090380256
-26.4537726886344 0.00310005584909879
-26.4503225161258 0.00310147128763385
-26.4468723436172 0.0031028872194934
-26.4434221711086 0.00310430364476303
-26.4399719985999 0.00310572056352832
-26.4365218260913 0.00310713797587479
-26.4330716535827 0.00310855588188796
-26.4296214810741 0.00310997428165329
-26.4261713085654 0.00311139317525622
-26.4227211360568 0.00311281256278214
-26.4192709635482 0.00311423244431642
-26.4158207910396 0.00311565281994439
-26.4123706185309 0.00311707368975136
-26.4089204460223 0.00311849505382257
-26.4054702735137 0.00311991691224328
-26.402020101005 0.00312133926509866
-26.3985699284964 0.00312276211247387
-26.3951197559878 0.00312418545445406
-26.3916695834792 0.0031256092911243
-26.3882194109705 0.00312703362256965
-26.3847692384619 0.00312845844887515
-26.3813190659533 0.00312988377012577
-26.3778688934447 0.00313130958640647
-26.374418720936 0.00313273589780217
-26.3709685484274 0.00313416270439776
-26.3675183759188 0.00313559000627809
-26.3640682034102 0.00313701780352797
-26.3606180309015 0.00313844609623218
-26.3571678583929 0.00313987488447547
-26.3537176858843 0.00314130416834256
-26.3502675133757 0.00314273394791812
-26.346817340867 0.00314416422328679
-26.3433671683584 0.00314559499453318
-26.3399169958498 0.00314702626174186
-26.3364668233412 0.00314845802499738
-26.3330166508325 0.00314989028438423
-26.3295664783239 0.00315132303998688
-26.3261163058153 0.00315275629188977
-26.3226661333067 0.00315419004017729
-26.319215960798 0.00315562428493381
-26.3157657882894 0.00315705902624365
-26.3123156157808 0.00315849426419111
-26.3088654432722 0.00315992999886045
-26.3054152707635 0.00316136623033588
-26.3019650982549 0.0031628029587016
-26.2985149257463 0.00316424018404176
-26.2950647532377 0.00316567790644048
-26.291614580729 0.00316711612598183
-26.2881644082204 0.00316855484274986
-26.2847142357118 0.00316999405682859
-26.2812640632032 0.00317143376830198
-26.2778138906945 0.00317287397725399
-26.2743637181859 0.00317431468376851
-26.2709135456773 0.00317575588792942
-26.2674633731687 0.00317719758982054
-26.26401320066 0.00317863978952568
-26.2605630281514 0.00318008248712859
-26.2571128556428 0.00318152568271302
-26.2536626831342 0.00318296937636263
-26.2502125106255 0.0031844135681611
-26.2467623381169 0.00318585825819204
-26.2433121656083 0.00318730344653904
-26.2398619930997 0.00318874913328564
-26.236411820591 0.00319019531851536
-26.2329616480824 0.00319164200231167
-26.2295114755738 0.00319308918475801
-26.2260613030652 0.00319453686593779
-26.2226111305565 0.00319598504593438
-26.2191609580479 0.00319743372483112
-26.2157107855393 0.00319888290271128
-26.2122606130307 0.00320033257965815
-26.208810440522 0.00320178275575494
-26.2053602680134 0.00320323343108485
-26.2019100955048 0.00320468460573101
-26.1984599229962 0.00320613627977656
-26.1950097504875 0.00320758845330457
-26.1915595779789 0.00320904112639808
-26.1881094054703 0.0032104942991401
-26.1846592329616 0.00321194797161361
-26.181209060453 0.00321340214390154
-26.1777588879444 0.00321485681608678
-26.1743087154358 0.0032163119882522
-26.1708585429271 0.00321776766048063
-26.1674083704185 0.00321922383285486
-26.1639581979099 0.00322068050545762
-26.1605080254013 0.00322213767837166
-26.1570578528926 0.00322359535167963
-26.153607680384 0.00322505352546419
-26.1501575078754 0.00322651219980795
-26.1467073353668 0.00322797137479346
-26.1432571628581 0.00322943105050327
-26.1398069903495 0.00323089122701987
-26.1363568178409 0.00323235190442572
-26.1329066453323 0.00323381308280325
-26.1294564728236 0.00323527476223483
-26.126006300315 0.00323673694280283
-26.1225561278064 0.00323819962458954
-26.1191059552978 0.00323966280767725
-26.1156557827891 0.00324112649214819
-26.1122056102805 0.00324259067808457
-26.1087554377719 0.00324405536556854
-26.1053052652633 0.00324552055468225
-26.1018550927546 0.00324698624550777
-26.098404920246 0.00324845243812716
-26.0949547477374 0.00324991913262243
-26.0915045752288 0.00325138632907556
-26.0880544027201 0.00325285402756851
-26.0846042302115 0.00325432222818315
-26.0811540577029 0.00325579093100138
-26.0777038851943 0.00325726013610501
-26.0742537126856 0.00325872984357584
-26.070803540177 0.00326020005349561
-26.0673533676684 0.00326167076594606
-26.0639031951598 0.00326314198100885
-26.0604530226511 0.00326461369876564
-26.0570028501425 0.00326608591929802
-26.0535526776339 0.00326755864268756
-26.0501025051253 0.0032690318690158
-26.0466523326166 0.00327050559836422
-26.043202160108 0.00327197983081427
-26.0397519875994 0.00327345456644738
-26.0363018150908 0.00327492980534493
-26.0328516425821 0.00327640554758825
-26.0294014700735 0.00327788179325865
-26.0259512975649 0.00327935854243739
-26.0225011250563 0.0032808357952057
-26.0190509525476 0.00328231355164478
-26.015600780039 0.00328379181183577
-26.0121506075304 0.00328527057585978
-26.0087004350218 0.00328674984379789
-26.0052502625131 0.00328822961573115
-26.0018000900045 0.00328970989174055
-25.9983499174959 0.00329119067190704
-25.9948997449873 0.00329267195631157
-25.9914495724786 0.003294153745035
-25.98799939997 0.0032956360381582
-25.9845492274614 0.00329711883576196
-25.9810990549527 0.00329860213792705
-25.9776488824441 0.00330008594473422
-25.9741987099355 0.00330157025626415
-25.9707485374269 0.0033030550725975
-25.9672983649182 0.00330454039381489
-25.9638481924096 0.0033060262199969
-25.960398019901 0.00330751255122406
-25.9569478473924 0.00330899938757689
-25.9534976748837 0.00331048672913583
-25.9500475023751 0.00331197457598132
-25.9465973298665 0.00331346292819375
-25.9431471573579 0.00331495178585346
-25.9396969848492 0.00331644114904076
-25.9362468123406 0.00331793101783592
-25.932796639832 0.00331942139231917
-25.9293464673234 0.00332091227257071
-25.9258962948147 0.00332240365867069
-25.9224461223061 0.00332389555069923
-25.9189959497975 0.00332538794873639
-25.9155457772889 0.00332688085286223
-25.9120956047802 0.00332837426315674
-25.9086454322716 0.00332986817969987
-25.905195259763 0.00333136260257155
-25.9017450872544 0.00333285753185166
-25.8982949147457 0.00333435296762005
-25.8948447422371 0.00333584890995651
-25.8913945697285 0.00333734535894081
-25.8879443972199 0.00333884231465268
-25.8844942247112 0.00334033977717181
-25.8810440522026 0.00334183774657783
-25.877593879694 0.00334333622295035
-25.8741437071854 0.00334483520636896
-25.8706935346767 0.00334633469691317
-25.8672433621681 0.00334783469466247
-25.8637931896595 0.00334933519969632
-25.8603430171509 0.00335083621209412
-25.8568928446422 0.00335233773193526
-25.8534426721336 0.00335383975929904
-25.849992499625 0.00335534229426479
-25.8465423271164 0.00335684533691173
-25.8430921546077 0.00335834888731909
-25.8396419820991 0.00335985294556605
-25.8361918095905 0.00336135751173173
-25.8327416370819 0.00336286258589523
-25.8292914645732 0.0033643681681356
-25.8258412920646 0.00336587425853187
-25.822391119556 0.003367380857163
-25.8189409470474 0.00336888796410792
-25.8154907745387 0.00337039557944555
-25.8120406020301 0.00337190370325472
-25.8085904295215 0.00337341233561426
-25.8051402570129 0.00337492147660294
-25.8016900845042 0.0033764311262995
-25.7982399119956 0.00337794128478263
-25.794789739487 0.003379451952131
-25.7913395669783 0.0033809631284232
-25.7878893944697 0.00338247481373783
-25.7844392219611 0.00338398700815341
-25.7809890494525 0.00338549971174845
-25.7775388769438 0.00338701292460138
-25.7740887044352 0.00338852664679064
-25.7706385319266 0.00339004087839459
-25.767188359418 0.00339155561949157
-25.7637381869093 0.00339307087015987
-25.7602880144007 0.00339458663047775
-25.7568378418921 0.00339610290052341
-25.7533876693835 0.00339761968037504
-25.7499374968748 0.00339913697011075
-25.7464873243662 0.00340065476980865
-25.7430371518576 0.00340217307954679
-25.739586979349 0.00340369189940317
-25.7361368068403 0.00340521122945576
-25.7326866343317 0.00340673106978249
-25.7292364618231 0.00340825142046126
-25.7257862893145 0.00340977228156991
-25.7223361168058 0.00341129365318624
-25.7188859442972 0.00341281553538803
-25.7154357717886 0.00341433792825299
-25.71198559928 0.00341586083185881
-25.7085354267713 0.00341738424628313
-25.7050852542627 0.00341890817160357
-25.7016350817541 0.00342043260789767
-25.6981849092455 0.00342195755524297
-25.6947347367368 0.00342348301371693
-25.6912845642282 0.00342500898339699
-25.6878343917196 0.00342653546436057
-25.684384219211 0.003428062456685
-25.6809340467023 0.00342958996044762
-25.6774838741937 0.00343111797572568
-25.6740337016851 0.00343264650259642
-25.6705835291765 0.00343417554113704
-25.6671333566678 0.00343570509142468
-25.6636831841592 0.00343723515353646
-25.6602330116506 0.00343876572754943
-25.656782839142 0.00344029681354063
-25.6533326666333 0.00344182841158705
-25.6498824941247 0.00344336052176562
-25.6464323216161 0.00344489314415324
-25.6429821491075 0.00344642627882679
-25.6395319765988 0.00344795992586306
-25.6360818040902 0.00344949408533885
-25.6326316315816 0.00345102875733089
-25.629181459073 0.00345256394191586
-25.6257312865643 0.00345409963917043
-25.6222811140557 0.00345563584917121
-25.6188309415471 0.00345717257199475
-25.6153807690385 0.0034587098077176
-25.6119305965298 0.00346024755641622
-25.6084804240212 0.00346178581816708
-25.6050302515126 0.00346332459304656
-25.601580079004 0.00346486388113103
-25.5981299064953 0.0034664036824968
-25.5946797339867 0.00346794399722016
-25.5912295614781 0.00346948482537732
-25.5877793889694 0.00347102616704449
-25.5843292164608 0.00347256802229781
-25.5808790439522 0.00347411039121339
-25.5774288714436 0.0034756532738673
-25.5739786989349 0.00347719667033555
-25.5705285264263 0.00347874058069413
-25.5670783539177 0.00348028500501897
-25.5636281814091 0.00348182994338598
-25.5601780089004 0.003483375395871
-25.5567278363918 0.00348492136254984
-25.5532776638832 0.00348646784349828
-25.5498274913746 0.00348801483879204
-25.5463773188659 0.00348956234850681
-25.5429271463573 0.00349111037271821
-25.5394769738487 0.00349265891150186
-25.5360268013401 0.00349420796493332
-25.5325766288314 0.00349575753308808
-25.5291264563228 0.00349730761604163
-25.5256762838142 0.00349885821386939
-25.5222261113056 0.00350040932664675
-25.5187759387969 0.00350196095444905
-25.5153257662883 0.00350351309735159
-25.5118755937797 0.00350506575542963
-25.5084254212711 0.00350661892875838
-25.5049752487624 0.00350817261741301
-25.5015250762538 0.00350972682146866
-25.4980749037452 0.0035112815410004
-25.4946247312366 0.00351283677608328
-25.4911745587279 0.0035143925267923
-25.4877243862193 0.00351594879320242
-25.4842742137107 0.00351750557538855
-25.4808240412021 0.00351906287342556
-25.4773738686934 0.00352062068738827
-25.4739236961848 0.00352217901735147
-25.4704735236762 0.00352373786338991
-25.4670233511676 0.00352529722557828
-25.4635731786589 0.00352685710399122
-25.4601230061503 0.00352841749870337
-25.4566728336417 0.00352997840978927
-25.4532226611331 0.00353153983732346
-25.4497724886244 0.00353310178138042
-25.4463223161158 0.00353466424203459
-25.4428721436072 0.00353622721936035
-25.4394219710986 0.00353779071343206
-25.4359717985899 0.00353935472432402
-25.4325216260813 0.00354091925211051
-25.4290714535727 0.00354248429686573
-25.4256212810641 0.00354404985866386
-25.4221711085554 0.00354561593757904
-25.4187209360468 0.00354718253368536
-25.4152707635382 0.00354874964705685
-25.4118205910296 0.00355031727776753
-25.4083704185209 0.00355188542589134
-25.4049202460123 0.00355345409150221
-25.4014700735037 0.00355502327467399
-25.398019900995 0.00355659297548052
-25.3945697284864 0.00355816319399557
-25.3911195559778 0.00355973393029289
-25.3876693834692 0.00356130518444617
-25.3842192109605 0.00356287695652905
-25.3807690384519 0.00356444924661515
-25.3773188659433 0.00356602205477802
-25.3738686934347 0.00356759538109118
-25.370418520926 0.00356916922562811
-25.3669683484174 0.00357074358846222
-25.3635181759088 0.00357231846966692
-25.3600680034002 0.00357389386931552
-25.3566178308915 0.00357546978748134
-25.3531676583829 0.00357704622423763
-25.3497174858743 0.00357862317965758
-25.3462673133657 0.00358020065381437
-25.342817140857 0.0035817786467811
-25.3393669683484 0.00358335715863086
-25.3359167958398 0.00358493618943667
-25.3324666233312 0.00358651573927152
-25.3290164508225 0.00358809580820835
-25.3255662783139 0.00358967639632005
-25.3221161058053 0.00359125750367947
-25.3186659332967 0.00359283913035942
-25.315215760788 0.00359442127643265
-25.3117655882794 0.0035960039419719
-25.3083154157708 0.00359758712704982
-25.3048652432622 0.00359917083173904
-25.3014150707535 0.00360075505611215
-25.2979648982449 0.00360233980024167
-25.2945147257363 0.00360392506420012
-25.2910645532277 0.00360551084805992
-25.287614380719 0.00360709715189348
-25.2841642082104 0.00360868397577317
-25.2807140357018 0.00361027131977128
-25.2772638631932 0.00361185918396009
-25.2738136906845 0.00361344756841182
-25.2703635181759 0.00361503647319864
-25.2669133456673 0.00361662589839269
-25.2634631731587 0.00361821584406605
-25.26001300065 0.00361980631029076
-25.2565628281414 0.00362139729713882
-25.2531126556328 0.00362298880468217
-25.2496624831242 0.00362458083299273
-25.2462123106155 0.00362617338214234
-25.2427621381069 0.00362776645220283
-25.2393119655983 0.00362936004324596
-25.2358617930897 0.00363095415534345
-25.232411620581 0.00363254878856698
-25.2289614480724 0.00363414394298819
-25.2255112755638 0.00363573961867865
-25.2220611030552 0.00363733581570991
-25.2186109305465 0.00363893253415346
-25.2151607580379 0.00364052977408076
-25.2117105855293 0.00364212753556319
-25.2082604130206 0.00364372581867213
-25.204810240512 0.00364532462347888
-25.2013600680034 0.0036469239500547
-25.1979098954948 0.00364852379847082
-25.1944597229861 0.00365012416879841
-25.1910095504775 0.0036517250611086
-25.1875593779689 0.00365332647547246
-25.1841092054603 0.00365492841196104
-25.1806590329516 0.00365653087064533
-25.177208860443 0.00365813385159626
-25.1737586879344 0.00365973735488473
-25.1703085154258 0.0036613413805816
-25.1668583429171 0.00366294592875767
-25.1634081704085 0.00366455099948369
-25.1599579978999 0.00366615659283039
-25.1565078253913 0.00366776270886842
-25.1530576528826 0.00366936934766841
-25.149607480374 0.00367097650930092
-25.1461573078654 0.00367258419383649
-25.1427071353568 0.0036741924013456
-25.1392569628481 0.00367580113189867
-25.1358067903395 0.00367741038556611
-25.1323566178309 0.00367902016241824
-25.1289064453223 0.00368063046252536
-25.1254562728136 0.00368224128595772
-25.122006100305 0.00368385263278553
-25.1185559277964 0.00368546450307892
-25.1151057552878 0.00368707689690802
-25.1116555827791 0.00368868981434288
-25.1082054102705 0.00369030325545351
-25.1047552377619 0.00369191722030989
-25.1013050652533 0.00369353170898193
-25.0978548927446 0.00369514672153951
-25.094404720236 0.00369676225805246
-25.0909545477274 0.00369837831859054
-25.0875043752188 0.0036999949032235
-25.0840542027101 0.00370161201202102
-25.0806040302015 0.00370322964505274
-25.0771538576929 0.00370484780238825
-25.0737036851843 0.00370646648409709
-25.0702535126756 0.00370808569024877
-25.066803340167 0.00370970542091272
-25.0633531676584 0.00371132567615836
-25.0599029951498 0.00371294645605504
-25.0564528226411 0.00371456776067206
-25.0530026501325 0.00371618959007869
-25.0495524776239 0.00371781194434413
-25.0461023051153 0.00371943482353757
-25.0426521326066 0.0037210582277281
-25.039201960098 0.00372268215698481
-25.0357517875894 0.00372430661137672
-25.0323016150808 0.00372593159097281
-25.0288514425721 0.00372755709584199
-25.0254012700635 0.00372918312605316
-25.0219510975549 0.00373080968167514
-25.0185009250463 0.00373243676277673
-25.0150507525376 0.00373406436942665
-25.011600580029 0.0037356925016936
-25.0081504075204 0.00373732115964622
-25.0047002350118 0.0037389503433531
-25.0012500625031 0.00374058005288279
-24.9977998899945 0.00374221028830379
-24.9943497174859 0.00374384104968455
-24.9908995449772 0.00374547233709347
-24.9874493724686 0.00374710415059891
-24.98399919996 0.00374873649026917
-24.9805490274514 0.00375036935617251
-24.9770988549427 0.00375200274837714
-24.9736486824341 0.00375363666695123
-24.9701985099255 0.00375527111196288
-24.9667483374169 0.00375690608348017
-24.9632981649082 0.0037585415815711
-24.9598479923996 0.00376017760630366
-24.956397819891 0.00376181415774575
-24.9529476473824 0.00376345123596526
-24.9494974748737 0.00376508884103001
-24.9460473023651 0.00376672697300777
-24.9425971298565 0.00376836563196627
-24.9391469573479 0.0037700048179732
-24.9356967848392 0.00377164453109617
-24.9322466123306 0.00377328477140278
-24.928796439822 0.00377492553896055
-24.9253462673134 0.00377656683383697
-24.9218960948047 0.00377820865609948
-24.9184459222961 0.00377985100581546
-24.9149957497875 0.00378149388305226
-24.9115455772789 0.00378313728787715
-24.9080954047702 0.0037847812203574
-24.9046452322616 0.00378642568056017
-24.901195059753 0.00378807066855263
-24.8977448872444 0.00378971618440186
-24.8942947147357 0.0037913622281749
-24.8908445422271 0.00379300879993877
-24.8873943697185 0.0037946558997604
-24.8839441972099 0.00379630352770669
-24.8804940247012 0.00379795168384449
-24.8770438521926 0.0037996003682406
-24.873593679684 0.00380124958096178
-24.8701435071754 0.00380289932207473
-24.8666933346667 0.00380454959164609
-24.8632431621581 0.00380620038974247
-24.8597929896495 0.00380785171643044
-24.8563428171409 0.00380950357177648
-24.8528926446322 0.00381115595584706
-24.8494424721236 0.00381280886870859
-24.845992299615 0.00381446231042742
-24.8425421271064 0.00381611628106986
-24.8390919545977 0.00381777078070216
-24.8356417820891 0.00381942580939054
-24.8321916095805 0.00382108136720115
-24.8287414370719 0.00382273745420012
-24.8252912645632 0.00382439407045348
-24.8218410920546 0.00382605121602726
-24.818390919546 0.00382770889098741
-24.8149407470374 0.00382936709539985
-24.8114905745287 0.00383102582933044
-24.8080404020201 0.00383268509284498
-24.8045902295115 0.00383434488600924
-24.8011400570029 0.00383600520888894
-24.7976898844942 0.00383766606154972
-24.7942397119856 0.00383932744405721
-24.790789539477 0.00384098935647697
-24.7873393669683 0.00384265179887451
-24.7838891944597 0.00384431477131529
-24.7804390219511 0.00384597827386471
-24.7769888494425 0.00384764230658816
-24.7735386769338 0.00384930686955092
-24.7700885044252 0.00385097196281828
-24.7666383319166 0.00385263758645543
-24.763188159408 0.00385430374052753
-24.7597379868993 0.00385597042509971
-24.7562878143907 0.00385763764023702
-24.7528376418821 0.00385930538600446
-24.7493874693735 0.00386097366246701
-24.7459372968648 0.00386264246968956
-24.7424871243562 0.00386431180773698
-24.7390369518476 0.00386598167667408
-24.735586779339 0.0038676520765656
-24.7321366068303 0.00386932300747627
-24.7286864343217 0.00387099446947073
-24.7252362618131 0.0038726664626136
-24.7217860893045 0.00387433898696942
-24.7183359167958 0.00387601204260271
-24.7148857442872 0.00387768562957791
-24.7114355717786 0.00387935974795944
-24.70798539927 0.00388103439781163
-24.7045352267613 0.0038827095791988
-24.7010850542527 0.00388438529218519
-24.6976348817441 0.003886061536835
-24.6941847092355 0.00388773831321239
-24.6907345367268 0.00388941562138145
-24.6872843642182 0.00389109346140623
-24.6838341917096 0.00389277183335072
-24.680384019201 0.00389445073727887
-24.6769338466923 0.00389613017325458
-24.6734836741837 0.00389781014134167
-24.6700335016751 0.00389949064160396
-24.6665833291665 0.00390117167410517
-24.6631331566578 0.00390285323890899
-24.6596829841492 0.00390453533607907
-24.6562328116406 0.00390621796567899
-24.652782639132 0.00390790112777229
-24.6493324666233 0.00390958482242244
-24.6458822941147 0.00391126904969288
-24.6424321216061 0.00391295380964699
-24.6389819490975 0.0039146391023481
-24.6355317765888 0.0039163249278595
-24.6320816040802 0.00391801128624439
-24.6286314315716 0.00391969817756597
-24.625181259063 0.00392138560188734
-24.6217310865543 0.0039230735592716
-24.6182809140457 0.00392476204978174
-24.6148307415371 0.00392645107348075
-24.6113805690285 0.00392814063043153
-24.6079303965198 0.00392983072069695
-24.6044802240112 0.00393152134433983
-24.6010300515026 0.00393321250142293
-24.5975798789939 0.00393490419200895
-24.5941297064853 0.00393659641616055
-24.5906795339767 0.00393828917394033
-24.5872293614681 0.00393998246541086
-24.5837791889594 0.00394167629063462
-24.5803290164508 0.00394337064967407
-24.5768788439422 0.00394506554259161
-24.5734286714336 0.00394676096944957
-24.5699784989249 0.00394845693031026
-24.5665283264163 0.00395015342523591
-24.5630781539077 0.00395185045428871
-24.5596279813991 0.00395354801753079
-24.5561778088904 0.00395524611502424
-24.5527276363818 0.0039569447468311
-24.5492774638732 0.00395864391301333
-24.5458272913646 0.00396034361363287
-24.5423771188559 0.00396204384875158
-24.5389269463473 0.00396374461843129
-24.5354767738387 0.00396544592273377
-24.5320266013301 0.00396714776172074
-24.5285764288214 0.00396885013545385
-24.5251262563128 0.00397055304399472
-24.5216760838042 0.00397225648740491
-24.5182259112956 0.00397396046574592
-24.5147757387869 0.00397566497907921
-24.5113255662783 0.00397737002746617
-24.5078753937697 0.00397907561096815
-24.5044252212611 0.00398078172964645
-24.5009750487524 0.00398248838356231
-24.4975248762438 0.00398419557277691
-24.4940747037352 0.0039859032973514
-24.4906245312266 0.00398761155734685
-24.4871743587179 0.0039893203528243
-24.4837241862093 0.00399102968384472
-24.4802740137007 0.00399273955046903
-24.4768238411921 0.00399444995275811
-24.4733736686834 0.00399616089077278
-24.4699234961748 0.00399787236457379
-24.4664733236662 0.00399958437422186
-24.4630231511576 0.00400129691977764
-24.4595729786489 0.00400301000130174
-24.4561228061403 0.00400472361885472
-24.4526726336317 0.00400643777249706
-24.4492224611231 0.00400815246228921
-24.4457722886144 0.00400986768829158
-24.4423221161058 0.00401158345056448
-24.4388719435972 0.0040132997491682
-24.4354217710886 0.00401501658416298
-24.4319715985799 0.004016733955609
-24.4285214260713 0.00401845186356637
-24.4250712535627 0.00402017030809516
-24.4216210810541 0.00402188928925539
-24.4181709085454 0.00402360880710703
-24.4147207360368 0.00402532886170998
-24.4112705635282 0.0040270494531241
-24.4078203910196 0.00402877058140918
-24.4043702185109 0.00403049224662497
-24.4009200460023 0.00403221444883118
-24.3974698734937 0.00403393718808743
-24.394019700985 0.00403566046445331
-24.3905695284764 0.00403738427798835
-24.3871193559678 0.00403910862875204
-24.3836691834592 0.00404083351680378
-24.3802190109505 0.00404255894220296
-24.3767688384419 0.00404428490500889
-24.3733186659333 0.00404601140528082
-24.3698684934247 0.00404773844307797
-24.366418320916 0.00404946601845949
-24.3629681484074 0.00405119413148447
-24.3595179758988 0.00405292278221196
-24.3560678033902 0.00405465197070095
-24.3526176308815 0.00405638169701038
-24.3491674583729 0.00405811196119912
-24.3457172858643 0.004059842763326
-24.3422671133557 0.00406157410344979
-24.338816940847 0.00406330598162921
-24.3353667683384 0.00406503839792293
-24.3319165958298 0.00406677135238955
-24.3284664233212 0.00406850484508762
-24.3250162508125 0.00407023887607564
-24.3215660783039 0.00407197344541207
-24.3181159057953 0.00407370855315528
-24.3146657332867 0.00407544419936361
-24.311215560778 0.00407718038409535
-24.3077653882694 0.00407891710740871
-24.3043152157608 0.00408065436936187
-24.3008650432522 0.00408239217001295
-24.2974148707435 0.00408413050941999
-24.2939646982349 0.00408586938764102
-24.2905145257263 0.00408760880473398
-24.2870643532177 0.00408934876075677
-24.283614180709 0.00409108925576721
-24.2801640082004 0.00409283028982312
-24.2767138356918 0.0040945718629822
-24.2732636631832 0.00409631397530214
-24.2698134906745 0.00409805662684056
-24.2663633181659 0.00409979981765501
-24.2629131456573 0.00410154354780302
-24.2594629731487 0.00410328781734204
-24.25601280064 0.00410503262632945
-24.2525626281314 0.00410677797482262
-24.2491124556228 0.00410852386287881
-24.2456622831142 0.00411027029055528
-24.2422121106055 0.00411201725790919
-24.2387619380969 0.00411376476499767
-24.2353117655883 0.00411551281187778
-24.2318615930797 0.00411726139860653
-24.228411420571 0.00411901052524087
-24.2249612480624 0.00412076019183772
-24.2215110755538 0.0041225103984539
-24.2180609030452 0.00412426114514621
-24.2146107305365 0.00412601243197138
-24.2111605580279 0.00412776425898608
-24.2077103855193 0.00412951662624694
-24.2042602130106 0.00413126953381051
-24.200810040502 0.00413302298173332
-24.1973598679934 0.00413477697007181
-24.1939096954848 0.00413653149888237
-24.1904595229761 0.00413828656822135
-24.1870093504675 0.00414004217814503
-24.1835591779589 0.00414179832870965
-24.1801090054503 0.00414355501997136
-24.1766588329416 0.0041453122519863
-24.173208660433 0.00414707002481052
-24.1697584879244 0.00414882833850002
-24.1663083154158 0.00415058719311075
-24.1628581429071 0.0041523465886986
-24.1594079703985 0.00415410652531941
-24.1559577978899 0.00415586700302896
-24.1525076253813 0.00415762802188296
-24.1490574528726 0.00415938958193708
-24.145607280364 0.00416115168324694
-24.1421571078554 0.00416291432586809
-24.1387069353468 0.00416467750985602
-24.1352567628381 0.00416644123526617
-24.1318065903295 0.00416820550215392
-24.1283564178209 0.00416997031057461
-24.1249062453123 0.0041717356605835
-24.1214560728036 0.0041735015522358
-24.118005900295 0.00417526798558668
-24.1145557277864 0.00417703496069122
-24.1111055552778 0.00417880247760448
-24.1076553827691 0.00418057053638144
-24.1042052102605 0.00418233913707702
-24.1007550377519 0.00418410827974611
-24.0973048652433 0.00418587796444352
-24.0938546927346 0.004187648191224
-24.090404520226 0.00418941896014225
-24.0869543477174 0.00419119027125292
-24.0835041752088 0.00419296212461061
-24.0800540027001 0.00419473452026983
-24.0766038301915 0.00419650745828506
-24.0731536576829 0.00419828093871071
-24.0697034851743 0.00420005496160115
-24.0662533126656 0.00420182952701067
-24.062803140157 0.00420360463499352
-24.0593529676484 0.00420538028560389
-24.0559027951398 0.0042071564788959
-24.0524526226311 0.00420893321492363
-24.0490024501225 0.00421071049374109
-24.0455522776139 0.00421248831540224
-24.0421021051053 0.00421426667996098
-24.0386519325966 0.00421604558747114
-24.035201760088 0.00421782503798652
-24.0317515875794 0.00421960503156083
-24.0283014150708 0.00422138556824776
-24.0248512425621 0.0042231666481009
-24.0214010700535 0.00422494827117382
-24.0179508975449 0.00422673043752001
-24.0145007250362 0.00422851314719291
-24.0110505525276 0.00423029640024589
-24.007600380019 0.00423208019673229
-24.0041502075104 0.00423386453670536
-24.0007000350017 0.00423564942021831
-23.9972498624931 0.00423743484732429
-23.9937996899845 0.00423922081807639
-23.9903495174759 0.00424100733252764
-23.9868993449672 0.00424279439073102
-23.9834491724586 0.00424458199273945
-23.97999899995 0.00424637013860577
-23.9765488274414 0.00424815882838281
-23.9730986549327 0.00424994806212328
-23.9696484824241 0.00425173783987988
-23.9661983099155 0.00425352816170524
-23.9627481374069 0.00425531902765192
-23.9592979648982 0.00425711043777242
-23.9558477923896 0.00425890239211921
-23.952397619881 0.00426069489074466
-23.9489474473724 0.00426248793370112
-23.9454972748637 0.00426428152104087
-23.9420471023551 0.0042660756528161
-23.9385969298465 0.004267870329079
-23.9351467573379 0.00426966554988165
-23.9316965848292 0.00427146131527609
-23.9282464123206 0.00427325762531431
-23.924796239812 0.00427505448004823
-23.9213460673034 0.00427685187952971
-23.9178958947947 0.00427864982381057
-23.9144457222861 0.00428044831294254
-23.9109955497775 0.00428224734697732
-23.9075453772689 0.00428404692596653
-23.9040952047602 0.00428584704996175
-23.9006450322516 0.00428764771901449
-23.897194859743 0.0042894489331762
-23.8937446872344 0.00429125069249827
-23.8902945147257 0.00429305299703204
-23.8868443422171 0.00429485584682878
-23.8833941697085 0.00429665924193972
-23.8799439971999 0.004298463182416
-23.8764938246912 0.00430026766830873
-23.8730436521826 0.00430207269966894
-23.869593479674 0.00430387827654762
-23.8661433071654 0.00430568439899567
-23.8626931346567 0.00430749106706398
-23.8592429621481 0.00430929828080333
-23.8557927896395 0.00431110604026447
-23.8523426171309 0.00431291434549808
-23.8488924446222 0.00431472319655479
-23.8454422721136 0.00431653259348515
-23.841992099605 0.00431834253633968
-23.8385419270964 0.00432015302516882
-23.8350917545877 0.00432196406002295
-23.8316415820791 0.00432377564095239
-23.8281914095705 0.00432558776800743
-23.8247412370619 0.00432740044123825
-23.8212910645532 0.00432921366069501
-23.8178408920446 0.00433102742642779
-23.814390719536 0.00433284173848662
-23.8109405470274 0.00433465659692147
-23.8074903745187 0.00433647200178224
-23.8040402020101 0.00433828795311879
-23.8005900295015 0.00434010445098089
-23.7971398569928 0.00434192149541828
-23.7936896844842 0.00434373908648062
-23.7902395119756 0.00434555722421752
-23.786789339467 0.00434737590867853
-23.7833391669583 0.00434919513991313
-23.7798889944497 0.00435101491797076
-23.7764388219411 0.00435283524290077
-23.7729886494325 0.00435465611475247
-23.7695384769238 0.00435647753357512
-23.7660883044152 0.00435829949941788
-23.7626381319066 0.0043601220123299
-23.759187959398 0.00436194507236024
-23.7557377868893 0.0043637686795579
-23.7522876143807 0.00436559283397182
-23.7488374418721 0.00436741753565089
-23.7453872693635 0.00436924278464393
-23.7419370968548 0.00437106858099971
-23.7384869243462 0.00437289492476692
-23.7350367518376 0.00437472181599421
-23.731586579329 0.00437654925473016
-23.7281364068203 0.00437837724102329
-23.7246862343117 0.00438020577492206
-23.7212360618031 0.00438203485647487
-23.7177858892945 0.00438386448573005
-23.7143357167858 0.00438569466273588
-23.7108855442772 0.00438752538754059
-23.7074353717686 0.00438935666019231
-23.70398519926 0.00439118848073916
-23.7005350267513 0.00439302084922915
-23.6970848542427 0.00439485376571028
-23.6936346817341 0.00439668723023044
-23.6901845092255 0.00439852124283748
-23.6867343367168 0.0044003558035792
-23.6832841642082 0.00440219091250332
-23.6798339916996 0.00440402656965751
-23.676383819191 0.00440586277508938
-23.6729336466823 0.00440769952884647
-23.6694834741737 0.00440953683097627
-23.6660333016651 0.00441137468152619
-23.6625831291565 0.00441321308054359
-23.6591329566478 0.00441505202807578
-23.6556827841392 0.00441689152417
-23.6522326116306 0.00441873156887342
-23.648782439122 0.00442057216223314
-23.6453322666133 0.00442241330429624
-23.6418820941047 0.0044242549951097
-23.6384319215961 0.00442609723472044
-23.6349817490875 0.00442794002317535
-23.6315315765788 0.00442978336052122
-23.6280814040702 0.0044316272468048
-23.6246312315616 0.00443347168207277
-23.621181059053 0.00443531666637176
-23.6177308865443 0.00443716219974833
-23.6142807140357 0.00443900828224897
-23.6108305415271 0.00444085491392011
-23.6073803690185 0.00444270209480814
-23.6039301965098 0.00444454982495937
-23.6004800240012 0.00444639810442004
-23.5970298514926 0.00444824693323635
-23.593579678984 0.00445009631145442
-23.5901295064753 0.00445194623912032
-23.5866793339667 0.00445379671628004
-23.5832291614581 0.00445564774297953
-23.5797789889494 0.00445749931926467
-23.5763288164408 0.00445935144518126
-23.5728786439322 0.00446120412077507
-23.5694284714236 0.00446305734609179
-23.5659782989149 0.00446491112117704
-23.5625281264063 0.00446676544607639
-23.5590779538977 0.00446862032083534
-23.5556277813891 0.00447047574549934
-23.5521776088804 0.00447233172011376
-23.5487274363718 0.00447418824472392
-23.5452772638632 0.00447604531937508
-23.5418270913546 0.00447790294411243
-23.5383769188459 0.00447976111898109
-23.5349267463373 0.00448161984402613
-23.5314765738287 0.00448347911929256
-23.5280264013201 0.00448533894482531
-23.5245762288114 0.00448719932066927
-23.5211260563028 0.00448906024686924
-23.5176758837942 0.00449092172346999
-23.5142257112856 0.0044927837505162
-23.5107755387769 0.0044946463280525
-23.5073253662683 0.00449650945612345
-23.5038751937597 0.00449837313477355
-23.5004250212511 0.00450023736404724
-23.4969748487424 0.0045021021439889
-23.4935246762338 0.00450396747464284
-23.4900745037252 0.0045058333560533
-23.4866243312166 0.00450769978826447
-23.4831741587079 0.00450956677132048
-23.4797239861993 0.00451143430526539
-23.4762738136907 0.00451330239014318
-23.4728236411821 0.00451517102599779
-23.4693734686734 0.0045170402128731
-23.4659232961648 0.0045189099508129
-23.4624731236562 0.00452078023986095
-23.4590229511476 0.00452265108006091
-23.4555727786389 0.00452452247145641
-23.4521226061303 0.004526394414091
-23.4486724336217 0.00452826690800816
-23.4452222611131 0.00453013995325133
-23.4417720886044 0.00453201354986387
-23.4383219160958 0.00453388769788906
-23.4348717435872 0.00453576239737015
-23.4314215710786 0.00453763764835032
-23.4279713985699 0.00453951345087265
-23.4245212260613 0.00454138980498021
-23.4210710535527 0.00454326671071596
-23.4176208810441 0.00454514416812282
-23.4141707085354 0.00454702217724366
-23.4107205360268 0.00454890073812124
-23.4072703635182 0.0045507798507983
-23.4038201910096 0.00455265951531751
-23.4003700185009 0.00455453973172144
-23.3969198459923 0.00455642050005264
-23.3934696734837 0.00455830182035358
-23.3900195009751 0.00456018369266665
-23.3865693284664 0.00456206611703421
-23.3831191559578 0.00456394909349851
-23.3796689834492 0.00456583262210178
-23.3762188109405 0.00456771670288617
-23.3727686384319 0.00456960133589374
-23.3693184659233 0.00457148652116653
-23.3658682934147 0.00457337225874649
-23.362418120906 0.00457525854867551
-23.3589679483974 0.00457714539099541
-23.3555177758888 0.00457903278574796
-23.3520676033802 0.00458092073297484
-23.3486174308715 0.0045828092327177
-23.3451672583629 0.0045846982850181
-23.3417170858543 0.00458658788991754
-23.3382669133457 0.00458847804745746
-23.334816740837 0.00459036875767924
-23.3313665683284 0.00459226002062418
-23.3279163958198 0.00459415183633353
-23.3244662233112 0.00459604420484846
-23.3210160508025 0.0045979371262101
-23.3175658782939 0.00459983060045949
-23.3141157057853 0.00460172462763761
-23.3106655332767 0.0046036192077854
-23.307215360768 0.00460551434094369
-23.3037651882594 0.00460741002715328
-23.3003150157508 0.0046093062664549
-23.2968648432422 0.00461120305888921
-23.2934146707335 0.0046131004044968
-23.2899644982249 0.0046149983033182
-23.2865143257163 0.00461689675539387
-23.2830641532077 0.00461879576076423
-23.279613980699 0.00462069531946959
-23.2761638081904 0.00462259543155023
-23.2727136356818 0.00462449609704635
-23.2692634631732 0.00462639731599809
-23.2658132906645 0.00462829908844553
-23.2623631181559 0.00463020141442867
-23.2589129456473 0.00463210429398745
-23.2554627731387 0.00463400772716176
-23.25201260063 0.00463591171399139
-23.2485624281214 0.00463781625451611
-23.2451122556128 0.00463972134877558
-23.2416620831042 0.00464162699680942
-23.2382119105955 0.00464353319865719
-23.2347617380869 0.00464543995435836
-23.2313115655783 0.00464734726395236
-23.2278613930697 0.00464925512747853
-23.224411220561 0.00465116354497616
-23.2209610480524 0.00465307251648447
-23.2175108755438 0.00465498204204261
-23.2140607030352 0.00465689212168968
-23.2106105305265 0.0046588027554647
-23.2071603580179 0.00466071394340662
-23.2037101855093 0.00466262568555433
-23.2002600130007 0.00466453798194666
-23.196809840492 0.00466645083262238
-23.1933596679834 0.00466836423762016
-23.1899094954748 0.00467027819697864
-23.1864593229661 0.00467219271073637
-23.1830091504575 0.00467410777893186
-23.1795589779489 0.00467602340160352
-23.1761088054403 0.00467793957878973
-23.1726586329316 0.00467985631052877
-23.169208460423 0.00468177359685887
-23.1657582879144 0.00468369143781821
-23.1623081154058 0.00468560983344487
-23.1588579428971 0.00468752878377688
-23.1554077703885 0.00468944828885221
-23.1519575978799 0.00469136834870875
-23.1485074253713 0.00469328896338434
-23.1450572528626 0.00469521013291674
-23.141607080354 0.00469713185734364
-23.1381569078454 0.00469905413670268
-23.1347067353368 0.00470097697103141
-23.1312565628281 0.00470290036036735
-23.1278063903195 0.00470482430474791
-23.1243562178109 0.00470674880421046
-23.1209060453023 0.0047086738587923
-23.1174558727936 0.00471059946853066
-23.114005700285 0.0047125256334627
-23.1105555277764 0.00471445235362552
-23.1071053552678 0.00471637962905614
-23.1036551827591 0.00471830745979153
-23.1002050102505 0.00472023584586858
-23.0967548377419 0.00472216478732413
-23.0933046652333 0.00472409428419493
-23.0898544927246 0.00472602433651767
-23.086404320216 0.00472795494432899
-23.0829541477074 0.00472988610766545
-23.0795039751988 0.00473181782656352
-23.0760538026901 0.00473375010105965
-23.0726036301815 0.00473568293119019
-23.0691534576729 0.00473761631699142
-23.0657032851643 0.00473955025849958
-23.0622531126556 0.00474148475575081
-23.058802940147 0.00474341980878121
-23.0553527676384 0.00474535541762679
-23.0519025951298 0.00474729158232352
-23.0484524226211 0.00474922830290727
-23.0450022501125 0.00475116557941387
-23.0415520776039 0.00475310341187905
-23.0381019050953 0.00475504180033852
-23.0346517325866 0.00475698074482788
-23.031201560078 0.00475892024538267
-23.0277513875694 0.00476086030203839
-23.0243012150608 0.00476280091483044
-23.0208510425521 0.00476474208379416
-23.0174008700435 0.00476668380896484
-23.0139506975349 0.00476862609037767
-23.0105005250263 0.00477056892806781
-23.0070503525176 0.00477251232207032
-23.003600180009 0.0047744562724202
-23.0001500075004 0.00477640077915241
-22.9966998349917 0.00477834584230179
-22.9932496624831 0.00478029146190316
-22.9897994899745 0.00478223763799124
-22.9863493174659 0.0047841843706007
-22.9828991449572 0.00478613165976613
-22.9794489724486 0.00478807950552207
-22.97599879994 0.00479002790790297
-22.9725486274314 0.00479197686694323
-22.9690984549227 0.00479392638267716
-22.9656482824141 0.00479587645513902
-22.9621981099055 0.004797827084363
-22.9587479373969 0.0047997782703832
-22.9552977648882 0.0048017300132337
-22.9518475923796 0.00480368231294845
-22.948397419871 0.00480563516956138
-22.9449472473624 0.00480758858310633
-22.9414970748537 0.00480954255361707
-22.9380469023451 0.00481149708112731
-22.9345967298365 0.00481345216567069
-22.9311465573279 0.00481540780728078
-22.9276963848192 0.00481736400599107
-22.9242462123106 0.004819320761835
-22.920796039802 0.00482127807484592
-22.9173458672934 0.00482323594505714
-22.9138956947847 0.00482519437250187
-22.9104455222761 0.00482715335721328
-22.9069953497675 0.00482911289922445
-22.9035451772589 0.00483107299856839
-22.9000950047502 0.00483303365527806
-22.8966448322416 0.00483499486938634
-22.893194659733 0.00483695664092603
-22.8897444872244 0.00483891896992988
-22.8862943147157 0.00484088185643056
-22.8828441422071 0.00484284530046067
-22.8793939696985 0.00484480930205276
-22.8759437971899 0.00484677386123927
-22.8724936246812 0.00484873897805261
-22.8690434521726 0.0048507046525251
-22.865593279664 0.004852670884689
-22.8621431071554 0.00485463767457649
-22.8586929346467 0.0048566050222197
-22.8552427621381 0.00485857292765067
-22.8517925896295 0.00486054139090138
-22.8483424171209 0.00486251041200375
-22.8448922446122 0.0048644799909896
-22.8414420721036 0.00486645012789071
-22.837991899595 0.00486842082273878
-22.8345417270864 0.00487039207556544
-22.8310915545777 0.00487236388640226
-22.8276413820691 0.00487433625528071
-22.8241912095605 0.00487630918223223
-22.8207410370519 0.00487828266728816
-22.8172908645432 0.00488025671047979
-22.8138406920346 0.00488223131183833
-22.810390519526 0.00488420647139493
-22.8069403470174 0.00488618218918064
-22.8034901745087 0.00488815846522647
-22.8000400020001 0.00489013529956337
-22.7965898294915 0.00489211269222218
-22.7931396569828 0.0048940906432337
-22.7896894844742 0.00489606915262866
-22.7862393119656 0.00489804822043769
-22.782789139457 0.00490002784669139
-22.7793389669483 0.00490200803142027
-22.7758887944397 0.00490398877465476
-22.7724386219311 0.00490597007642524
-22.7689884494225 0.004907951936762
-22.7655382769138 0.00490993435569529
-22.7620881044052 0.00491191733325524
-22.7586379318966 0.00491390086947196
-22.755187759388 0.00491588496437547
-22.7517375868793 0.0049178696179957
-22.7482874143707 0.00491985483036255
-22.7448372418621 0.0049218406015058
-22.7413870693535 0.00492382693145521
-22.7379368968448 0.00492581382024044
-22.7344867243362 0.00492780126789107
-22.7310365518276 0.00492978927443664
-22.727586379319 0.00493177783990661
-22.7241362068103 0.00493376696433034
-22.7206860343017 0.00493575664773716
-22.7172358617931 0.00493774689015629
-22.7137856892845 0.00493973769161693
-22.7103355167758 0.00494172905214815
-22.7068853442672 0.004943720971779
-22.7034351717586 0.00494571345053843
-22.69998499925 0.00494770648845532
-22.6965348267413 0.00494970008555849
-22.6930846542327 0.00495169424187668
-22.6896344817241 0.00495368895743858
-22.6861843092155 0.00495568423227276
-22.6827341367068 0.00495768006640778
-22.6792839641982 0.00495967645987209
-22.6758337916896 0.00496167341269407
-22.672383619181 0.00496367092490204
-22.6689334466723 0.00496566899652425
-22.6654832741637 0.00496766762758888
-22.6620331016551 0.00496966681812402
-22.6585829291465 0.0049716665681577
-22.6551327566378 0.00497366687771789
-22.6516825841292 0.00497566774683248
-22.6482324116206 0.00497766917552927
-22.644782239112 0.00497967116383602
-22.6413320666033 0.00498167371178039
-22.6378818940947 0.00498367681939
-22.6344317215861 0.00498568048669237
-22.6309815490775 0.00498768471371496
-22.6275313765688 0.00498968950048515
-22.6240812040602 0.00499169484703026
-22.6206310315516 0.00499370075337754
-22.617180859043 0.00499570721955416
-22.6137306865343 0.00499771424558721
-22.6102805140257 0.00499972183150371
-22.6068303415171 0.00500172997733064
-22.6033801690084 0.00500373868309487
-22.5999299964998 0.00500574794882321
-22.5964798239912 0.0050077577745424
-22.5930296514826 0.00500976816027911
-22.5895794789739 0.00501177910605994
-22.5861293064653 0.0050137906119114
-22.5826791339567 0.00501580267785995
-22.5792289614481 0.00501781530393197
-22.5757787889394 0.00501982849015376
-22.5723286164308 0.00502184223655156
-22.5688784439222 0.00502385654315153
-22.5654282714136 0.00502587140997976
-22.5619780989049 0.00502788683706226
-22.5585279263963 0.00502990282442498
-22.5550777538877 0.0050319193720938
-22.5516275813791 0.00503393648009451
-22.5481774088704 0.00503595414845283
-22.5447272363618 0.00503797237719444
-22.5412770638532 0.0050399911663449
-22.5378268913446 0.00504201051592972
-22.5343767188359 0.00504403042597434
-22.5309265463273 0.00504605089650413
-22.5274763738187 0.00504807192754438
-22.5240262013101 0.0050500935191203
-22.5205760288014 0.00505211567125704
-22.5171258562928 0.00505413838397968
-22.5136756837842 0.00505616165731321
-22.5102255112756 0.00505818549128257
-22.5067753387669 0.00506020988591259
-22.5033251662583 0.00506223484122807
-22.4998749937497 0.00506426035725372
-22.4964248212411 0.00506628643401417
-22.4929746487324 0.00506831307153398
-22.4895244762238 0.00507034026983763
-22.4860743037152 0.00507236802894956
-22.4826241312066 0.00507439634889409
-22.4791739586979 0.00507642522969549
-22.4757237861893 0.00507845467137798
-22.4722736136807 0.00508048467396566
-22.4688234411721 0.00508251523748258
-22.4653732686634 0.00508454636195272
-22.4619230961548 0.0050865780474
-22.4584729236462 0.00508861029384822
-22.4550227511376 0.00509064310132116
-22.4515725786289 0.00509267646984249
-22.4481224061203 0.00509471039943581
-22.4446722336117 0.00509674489012468
-22.4412220611031 0.00509877994193254
-22.4377718885944 0.00510081555488279
-22.4343217160858 0.00510285172899874
-22.4308715435772 0.00510488846430364
-22.4274213710686 0.00510692576082064
-22.4239711985599 0.00510896361857284
-22.4205210260513 0.00511100203758326
-22.4170708535427 0.00511304101787486
-22.4136206810341 0.00511508055947049
-22.4101705085254 0.00511712066239296
-22.4067203360168 0.00511916132666498
-22.4032701635082 0.00512120255230922
-22.3998199909995 0.00512324433934825
-22.3963698184909 0.00512528668780456
-22.3929196459823 0.00512732959770059
-22.3894694734737 0.0051293730690587
-22.386019300965 0.00513141710190115
-22.3825691284564 0.00513346169625015
-22.3791189559478 0.00513550685212785
-22.3756687834392 0.00513755256955629
-22.3722186109305 0.00513959884855746
-22.3687684384219 0.00514164568915326
-22.3653182659133 0.00514369309136553
-22.3618680934047 0.00514574105521604
-22.358417920896 0.00514778958072645
-22.3549677483874 0.0051498386679184
-22.3515175758788 0.0051518883168134
-22.3480674033702 0.00515393852743293
-22.3446172308615 0.00515598929979838
-22.3411670583529 0.00515804063393104
-22.3377168858443 0.00516009252985217
-22.3342667133357 0.00516214498758293
-22.330816540827 0.00516419800714441
-22.3273663683184 0.00516625158855761
-22.3239161958098 0.00516830573184349
-22.3204660233012 0.0051703604370229
-22.3170158507925 0.00517241570411663
-22.3135656782839 0.0051744715331454
-22.3101155057753 0.00517652792412985
-22.3066653332667 0.00517858487709055
-22.303215160758 0.00518064239204799
-22.2997649882494 0.00518270046902257
-22.2963148157408 0.00518475910803465
-22.2928646432322 0.00518681830910448
-22.2894144707235 0.00518887807225226
-22.2859642982149 0.00519093839749811
-22.2825141257063 0.00519299928486205
-22.2790639531977 0.00519506073436406
-22.275613780689 0.00519712274602403
-22.2721636081804 0.00519918531986177
-22.2687134356718 0.00520124845589701
-22.2652632631632 0.00520331215414944
-22.2618130906545 0.00520537641463862
-22.2583629181459 0.00520744123738408
-22.2549127456373 0.00520950662240526
-22.2514625731287 0.0052115725697215
-22.24801240062 0.00521363907935211
-22.2445622281114 0.0052157061513163
-22.2411120556028 0.00521777378563318
-22.2376618830942 0.00521984198232184
-22.2342117105855 0.00522191074140126
-22.2307615380769 0.00522398006289033
-22.2273113655683 0.0052260499468079
-22.2238611930597 0.00522812039317271
-22.220411020551 0.00523019140200347
-22.2169608480424 0.00523226297331876
-22.2135106755338 0.00523433510713712
-22.2100605030252 0.005236407803477
-22.2066103305165 0.00523848106235679
-22.2031601580079 0.00524055488379478
-22.1997099854993 0.0052426292678092
-22.1962598129907 0.0052447042144182
-22.192809640482 0.00524677972363985
-22.1893594679734 0.00524885579549216
-22.1859092954648 0.00525093242999304
-22.1824591229561 0.00525300962716035
-22.1790089504475 0.00525508738701185
-22.1755587779389 0.00525716570956523
-22.1721086054303 0.00525924459483811
-22.1686584329216 0.00526132404284804
-22.165208260413 0.00526340405361247
-22.1617580879044 0.0052654846271488
-22.1583079153958 0.00526756576347434
-22.1548577428871 0.00526964746260633
-22.1514075703785 0.00527172972456192
-22.1479573978699 0.0052738125493582
-22.1445072253613 0.00527589593701217
-22.1410570528526 0.00527797988754077
-22.137606880344 0.00528006440096084
-22.1341567078354 0.00528214947728917
-22.1307065353268 0.00528423511654245
-22.1272563628181 0.0052863213187373
-22.1238061903095 0.00528840808389029
-22.1203560178009 0.00529049541201786
-22.1169058452923 0.00529258330313643
-22.1134556727836 0.0052946717572623
-22.110005500275 0.00529676077441171
-22.1065553277664 0.00529885035460083
-22.1031051552578 0.00530094049784574
-22.0996549827491 0.00530303120416245
-22.0962048102405 0.0053051224735669
-22.0927546377319 0.00530721430607493
-22.0893044652233 0.00530930670170233
-22.0858542927146 0.0053113996604648
-22.082404120206 0.00531349318237796
-22.0789539476974 0.00531558726745736
-22.0755037751888 0.00531768191571846
-22.0720536026801 0.00531977712717667
-22.0686034301715 0.00532187290184729
-22.0651532576629 0.00532396923974555
-22.0617030851543 0.00532606614088664
-22.0582529126456 0.00532816360528562
-22.054802740137 0.0053302616329575
-22.0513525676284 0.00533236022391721
-22.0479023951198 0.00533445937817961
-22.0444522226111 0.00533655909575945
-22.0410020501025 0.00533865937667145
-22.0375518775939 0.00534076022093022
-22.0341017050853 0.0053428616285503
-22.0306515325766 0.00534496359954615
-22.027201360068 0.00534706613393216
-22.0237511875594 0.00534916923172264
-22.0203010150508 0.00535127289293182
-22.0168508425421 0.00535337711757384
-22.0134006700335 0.00535548190566279
-22.0099504975249 0.00535758725721266
-22.0065003250163 0.00535969317223738
-22.0030501525076 0.00536179965075077
-21.999599979999 0.00536390669276662
-21.9961498074904 0.00536601429829859
-21.9926996349817 0.0053681224673603
-21.9892494624731 0.00537023119996528
-21.9857992899645 0.00537234049612698
-21.9823491174559 0.00537445035585878
-21.9788989449472 0.00537656077917396
-21.9754487724386 0.00537867176608574
-21.97199859993 0.00538078331660728
-21.9685484274214 0.00538289543075161
-21.9650982549127 0.00538500810853174
-21.9616480824041 0.00538712134996056
-21.9581979098955 0.00538923515505089
-21.9547477373869 0.0053913495238155
-21.9512975648782 0.00539346445626703
-21.9478473923696 0.0053955799524181
-21.944397219861 0.0053976960122812
-21.9409470473524 0.00539981263586878
-21.9374968748437 0.00540192982319318
-21.9340467023351 0.00540404757426669
-21.9305965298265 0.0054061658891015
-21.9271463573179 0.00540828476770974
-21.9236961848092 0.00541040421010344
-21.9202460123006 0.00541252421629457
-21.916795839792 0.00541464478629501
-21.9133456672834 0.00541676592011656
-21.9098954947747 0.00541888761777096
-21.9064453222661 0.00542100987926985
-21.9029951497575 0.00542313270462479
-21.8995449772489 0.00542525609384729
-21.8960948047402 0.00542738004694874
-21.8926446322316 0.00542950456394049
-21.889194459723 0.00543162964483378
-21.8857442872144 0.00543375528963978
-21.8822941147057 0.0054358814983696
-21.8788439421971 0.00543800827103426
-21.8753937696885 0.00544013560764467
-21.8719435971799 0.00544226350821172
-21.8684934246712 0.00544439197274616
-21.8650432521626 0.0054465210012587
-21.861593079654 0.00544865059375997
-21.8581429071454 0.0054507807502605
-21.8546927346367 0.00545291147077076
-21.8512425621281 0.00545504275530112
-21.8477923896195 0.00545717460386189
-21.8443422171109 0.00545930701646329
-21.8408920446022 0.00546143999311548
-21.8374418720936 0.0054635735338285
-21.833991699585 0.00546570763861235
-21.8305415270764 0.00546784230747693
-21.8270913545677 0.00546997754043207
-21.8236411820591 0.00547211333748752
-21.8201910095505 0.00547424969865294
-21.8167408370419 0.00547638662393792
-21.8132906645332 0.00547852411335196
-21.8098404920246 0.0054806621669045
-21.806390319516 0.00548280078460488
-21.8029401470073 0.00548493996646237
-21.7994899744987 0.00548707971248616
-21.7960398019901 0.00548922002268535
-21.7925896294815 0.00549136089706899
-21.7891394569728 0.005493502335646
-21.7856892844642 0.00549564433842527
-21.7822391119556 0.00549778690541558
-21.778788939447 0.00549993003662565
-21.7753387669383 0.00550207373206409
-21.7718885944297 0.00550421799173946
-21.7684384219211 0.00550636281566023
-21.7649882494125 0.00550850820383478
-21.7615380769038 0.00551065415627142
-21.7580879043952 0.00551280067297839
-21.7546377318866 0.00551494775396382
-21.751187559378 0.00551709539923579
-21.7477373868693 0.00551924360880228
-21.7442872143607 0.00552139238267121
-21.7408370418521 0.00552354172085039
-21.7373868693435 0.00552569162334757
-21.7339366968348 0.00552784209017042
-21.7304865243262 0.00552999312132652
-21.7270363518176 0.00553214471682338
-21.723586179309 0.00553429687666842
-21.7201360068003 0.00553644960086899
-21.7166858342917 0.00553860288943233
-21.7132356617831 0.00554075674236566
-21.7097854892745 0.00554291115967605
-21.7063353167658 0.00554506614137053
-21.7028851442572 0.00554722168745604
-21.6994349717486 0.00554937779793945
-21.69598479924 0.00555153447282752
-21.6925346267313 0.00555369171212696
-21.6890844542227 0.00555584951584438
-21.6856342817141 0.00555800788398633
-21.6821841092055 0.00556016681655924
-21.6787339366968 0.0055623263135695
-21.6752837641882 0.00556448637502341
-21.6718335916796 0.00556664700092716
-21.668383419171 0.0055688081912869
-21.6649332466623 0.00557096994610868
-21.6614830741537 0.00557313226539845
-21.6580329016451 0.00557529514916211
-21.6545827291365 0.00557745859740546
-21.6511325566278 0.00557962261013424
-21.6476823841192 0.00558178718735408
-21.6442322116106 0.00558395232907054
-21.640782039102 0.00558611803528911
-21.6373318665933 0.00558828430601519
-21.6338816940847 0.00559045114125409
-21.6304315215761 0.00559261854101105
-21.6269813490675 0.00559478650529123
-21.6235311765588 0.0055969550340997
-21.6200810040502 0.00559912412744145
-21.6166308315416 0.0056012937853214
-21.613180659033 0.00560346400774437
-21.6097304865243 0.0056056347947151
-21.6062803140157 0.00560780614623828
-21.6028301415071 0.00560997806231847
-21.5993799689984 0.00561215054296019
-21.5959297964898 0.00561432358816785
-21.5924796239812 0.00561649719794579
-21.5890294514726 0.00561867137229828
-21.5855792789639 0.00562084611122947
-21.5821291064553 0.00562302141474348
-21.5786789339467 0.0056251972828443
-21.5752287614381 0.00562737371553588
-21.5717785889294 0.00562955071282205
-21.5683284164208 0.00563172827470659
-21.5648782439122 0.00563390640119316
-21.5614280714036 0.00563608509228539
-21.5579778988949 0.00563826434798678
-21.5545277263863 0.00564044416830078
-21.5510775538777 0.00564262455323073
-21.5476273813691 0.00564480550277992
-21.5441772088604 0.00564698701695153
-21.5407270363518 0.00564916909574866
-21.5372768638432 0.00565135173917436
-21.5338266913346 0.00565353494723155
-21.5303765188259 0.0056557187199231
-21.5269263463173 0.00565790305725179
-21.5234761738087 0.00566008795922032
-21.5200260013001 0.0056622734258313
-21.5165758287914 0.00566445945708726
-21.5131256562828 0.00566664605299064
-21.5096754837742 0.00566883321354383
-21.5062253112656 0.00567102093874909
-21.5027751387569 0.00567320922860864
-21.4993249662483 0.00567539808312458
-21.4958747937397 0.00567758750229896
-21.4924246212311 0.00567977748613373
-21.4889744487224 0.00568196803463075
-21.4855242762138 0.00568415914779183
-21.4820741037052 0.00568635082561865
-21.4786239311966 0.00568854306811284
-21.4751737586879 0.00569073587527594
-21.4717235861793 0.00569292924710941
-21.4682734136707 0.00569512318361462
-21.4648232411621 0.00569731768479287
-21.4613730686534 0.00569951275064534
-21.4579228961448 0.00570170838117318
-21.4544727236362 0.00570390457637742
-21.4510225511276 0.00570610133625901
-21.4475723786189 0.00570829866081885
-21.4441222061103 0.0057104965500577
-21.4406720336017 0.00571269500397629
-21.4372218610931 0.00571489402257524
-21.4337716885844 0.00571709360585509
-21.4303215160758 0.0057192937538163
-21.4268713435672 0.00572149446645924
-21.4234211710586 0.0057236957437842
-21.4199709985499 0.0057258975857914
-21.4165208260413 0.00572809999248095
-21.4130706535327 0.00573030296385291
-21.409620481024 0.00573250649990722
-21.4061703085154 0.00573471060064376
-21.4027201360068 0.00573691526606233
-21.3992699634982 0.00573912049616262
-21.3958197909895 0.00574132629094427
-21.3923696184809 0.00574353265040681
-21.3889194459723 0.0057457395745497
-21.3854692734637 0.00574794706337231
-21.382019100955 0.00575015511687393
-21.3785689284464 0.00575236373505377
-21.3751187559378 0.00575457291791094
-21.3716685834292 0.00575678266544448
-21.3682184109205 0.00575899297765335
-21.3647682384119 0.00576120385453642
-21.3613180659033 0.00576341529609246
-21.3578678933947 0.0057656273023202
-21.354417720886 0.00576783987321823
-21.3509675483774 0.00577005300878509
-21.3475173758688 0.00577226670901924
-21.3440672033602 0.00577448097391903
-21.3406170308515 0.00577669580348276
-21.3371668583429 0.00577891119770861
-21.3337166858343 0.0057811271565947
-21.3302665133257 0.00578334368013905
-21.326816340817 0.00578556076833962
-21.3233661683084 0.00578777842119426
-21.3199159957998 0.00578999663870075
-21.3164658232912 0.00579221542085677
-21.3130156507825 0.00579443476765994
-21.3095654782739 0.00579665467910778
-21.3061153057653 0.00579887515519772
-21.3026651332567 0.00580109619592712
-21.299214960748 0.00580331780129325
-21.2957647882394 0.00580553997129329
-21.2923146157308 0.00580776270592434
-21.2888644432222 0.00580998600518342
-21.2854142707135 0.00581220986906746
-21.2819640982049 0.0058144342975733
-21.2785139256963 0.0058166592906977
-21.2750637531877 0.00581888484843735
-21.271613580679 0.00582111097078883
-21.2681634081704 0.00582333765774864
-21.2647132356618 0.00582556490931322
-21.2612630631532 0.00582779272547889
-21.2578128906445 0.00583002110624192
-21.2543627181359 0.00583225005159846
-21.2509125456273 0.0058344795615446
-21.2474623731187 0.00583670963607634
-21.24401220061 0.00583894027518959
-21.2405620281014 0.00584117147888017
-21.2371118555928 0.00584340324714383
-21.2336616830842 0.00584563557997623
-21.2302115105755 0.00584786847737293
-21.2267613380669 0.00585010193932942
-21.2233111655583 0.00585233596584111
-21.2198609930497 0.00585457055690332
-21.216410820541 0.00585680571251126
-21.2129606480324 0.00585904143266009
-21.2095104755238 0.00586127771734486
-21.2060603030151 0.00586351456656056
-21.2026101305065 0.00586575198030207
-21.1991599579979 0.00586798995856419
-21.1957097854893 0.00587022850134165
-21.1922596129806 0.00587246760862907
-21.188809440472 0.00587470728042101
-21.1853592679634 0.00587694751671192
-21.1819090954548 0.00587918831749619
-21.1784589229461 0.00588142968276809
-21.1750087504375 0.00588367161252185
-21.1715585779289 0.00588591410675157
-21.1681084054203 0.00588815716545129
-21.1646582329116 0.00589040078861496
-21.161208060403 0.00589264497623643
-21.1577578878944 0.00589488972830949
-21.1543077153858 0.00589713504482783
-21.1508575428771 0.00589938092578505
-21.1474073703685 0.00590162737117467
-21.1439571978599 0.00590387438099012
-21.1405070253513 0.00590612195522474
-21.1370568528426 0.00590837009387181
-21.133606680334 0.00591061879692448
-21.1301565078254 0.00591286806437586
-21.1267063353168 0.00591511789621894
-21.1232561628081 0.00591736829244665
-21.1198059902995 0.0059196192530518
-21.1163558177909 0.00592187077802714
-21.1129056452823 0.00592412286736533
-21.1094554727736 0.00592637552105895
-21.106005300265 0.00592862873910047
-21.1025551277564 0.0059308825214823
-21.0991049552478 0.00593313686819675
-21.0956547827391 0.00593539177923604
-21.0922046102305 0.00593764725459232
-21.0887544377219 0.00593990329425763
-21.0853042652133 0.00594215989822395
-21.0818540927046 0.00594441706648314
-21.078403920196 0.00594667479902702
-21.0749537476874 0.00594893309584728
-21.0715035751788 0.00595119195693554
-21.0680534026701 0.00595345138228334
-21.0646032301615 0.00595571137188213
-21.0611530576529 0.00595797192572326
-21.0577028851443 0.00596023304379801
-21.0542527126356 0.00596249472609757
-21.050802540127 0.00596475697261303
-21.0473523676184 0.00596701978333541
-21.0439021951098 0.00596928315825564
-21.0404520226011 0.00597154709736455
-21.0370018500925 0.0059738116006529
-21.0335516775839 0.00597607666811135
-21.0301015050753 0.00597834229973049
-21.0266513325666 0.00598060849550079
-21.023201160058 0.00598287525541268
-21.0197509875494 0.00598514257945646
-21.0163008150408 0.00598741046762237
-21.0128506425321 0.00598967891990054
-21.0094004700235 0.00599194793628104
-21.0059502975149 0.00599421751675384
-21.0025001250063 0.00599648766130881
-20.9990499524976 0.00599875836993575
-20.995599779989 0.00600102964262437
-20.9921496074804 0.00600330147936429
-20.9886994349717 0.00600557388014503
-20.9852492624631 0.00600784684495605
-20.9817990899545 0.0060101203737867
-20.9783489174459 0.00601239446662626
-20.9748987449372 0.0060146691234639
-20.9714485724286 0.00601694434428872
-20.96799839992 0.00601922012908973
-20.9645482274114 0.00602149647785585
-20.9610980549027 0.00602377339057591
-20.9576478823941 0.00602605086723865
-20.9541977098855 0.00602832890783274
-20.9507475373769 0.00603060751234674
-20.9472973648682 0.00603288668076914
-20.9438471923596 0.00603516641308832
-20.940397019851 0.0060374467092926
-20.9369468473424 0.00603972756937019
-20.9334966748337 0.00604200899330923
-20.9300465023251 0.00604429098109775
-20.9265963298165 0.00604657353272371
-20.9231461573079 0.00604885664817498
-20.9196959847992 0.00605114032743934
-20.9162458122906 0.00605342457050447
-20.912795639782 0.00605570937735799
-20.9093454672734 0.0060579947479874
-20.9058952947647 0.00606028068238014
-20.9024451222561 0.00606256718052353
-20.8989949497475 0.00606485424240484
-20.8955447772389 0.00606714186801122
-20.8920946047302 0.00606943005732975
-20.8886444322216 0.00607171881034741
-20.885194259713 0.0060740081270511
-20.8817440872044 0.00607629800742763
-20.8782939146957 0.00607858845146372
-20.8748437421871 0.00608087945914601
-20.8713935696785 0.00608317103046103
-20.8679433971699 0.00608546316539525
-20.8644932246612 0.00608775586393502
-20.8610430521526 0.00609004912606664
-20.857592879644 0.00609234295177628
-20.8541427071354 0.00609463734105006
-20.8506925346267 0.00609693229387397
-20.8472423621181 0.00609922781023396
-20.8437921896095 0.00610152389011585
-20.8403420171009 0.00610382053350539
-20.8368918445922 0.00610611774038824
-20.8334416720836 0.00610841551074997
-20.829991499575 0.00611071384457606
-20.8265413270664 0.0061130127418519
-20.8230911545577 0.00611531220256279
-20.8196409820491 0.00611761222669396
-20.8161908095405 0.00611991281423052
-20.8127406370319 0.00612221396515751
-20.8092904645232 0.00612451567945988
-20.8058402920146 0.00612681795712249
-20.802390119506 0.0061291207981301
-20.7989399469974 0.00613142420246741
-20.7954897744887 0.00613372817011899
-20.7920396019801 0.00613603270106935
-20.7885894294715 0.00613833779530291
-20.7851392569629 0.00614064345280398
-20.7816890844542 0.00614294967355682
-20.7782389119456 0.00614525645754555
-20.774788739437 0.00614756380475424
-20.7713385669283 0.00614987171516685
-20.7678883944197 0.00615218018876726
-20.7644382219111 0.00615448922553926
-20.7609880494025 0.00615679882546655
-20.7575378768938 0.00615910898853274
-20.7540877043852 0.00616141971472134
-20.7506375318766 0.0061637310040158
-20.747187359368 0.00616604285639944
-20.7437371868593 0.00616835527185553
-20.7402870143507 0.00617066825036722
-20.7368368418421 0.00617298179191759
-20.7333866693335 0.00617529589648962
-20.7299364968248 0.0061776105640662
-20.7264863243162 0.00617992579463013
-20.7230361518076 0.00618224158816414
-20.719585979299 0.00618455794465085
-20.7161358067903 0.00618687486407278
-20.7126856342817 0.00618919234641239
-20.7092354617731 0.00619151039165202
-20.7057852892645 0.00619382899977395
-20.7023351167558 0.00619614817076035
-20.6988849442472 0.0061984679045933
-20.6954347717386 0.0062007882012548
-20.69198459923 0.00620310906072676
-20.6885344267213 0.00620543048299098
-20.6850842542127 0.0062077524680292
-20.6816340817041 0.00621007501582305
-20.6781839091955 0.00621239812635407
-20.6747337366868 0.00621472179960372
-20.6712835641782 0.00621704603555337
-20.6678333916696 0.00621937083418428
-20.664383219161 0.00622169619547765
-20.6609330466523 0.00622402211941456
-20.6574828741437 0.00622634860597602
-20.6540327016351 0.00622867565514295
-20.6505825291265 0.00623100326689616
-20.6471323566178 0.00623333144121639
-20.6436821841092 0.00623566017808428
-20.6402320116006 0.00623798947748039
-20.636781839092 0.00624031933938517
-20.6333316665833 0.006242649763779
-20.6298814940747 0.00624498075064215
-20.6264313215661 0.00624731229995482
-20.6229811490575 0.0062496444116971
-20.6195309765488 0.00625197708584901
-20.6160808040402 0.00625431032239046
-20.6126306315316 0.00625664412130127
-20.609180459023 0.0062589784825612
-20.6057302865143 0.00626131340614987
-20.6022801140057 0.00626364889204685
-20.5988299414971 0.0062659849402316
-20.5953797689885 0.00626832155068349
-20.5919295964798 0.00627065872338181
-20.5884794239712 0.00627299645830575
-20.5850292514626 0.00627533475543441
-20.5815790789539 0.0062776736147468
-20.5781289064453 0.00628001303622183
-20.5746787339367 0.00628235301983834
-20.5712285614281 0.00628469356557507
-20.5677783889194 0.00628703467341065
-20.5643282164108 0.00628937634332365
-20.5608780439022 0.00629171857529252
-20.5574278713936 0.00629406136929564
-20.5539776988849 0.0062964047253113
-20.5505275263763 0.00629874864331767
-20.5470773538677 0.00630109312329287
-20.5436271813591 0.00630343816521489
-20.5401770088504 0.00630578376906165
-20.5367268363418 0.00630812993481099
-20.5332766638332 0.00631047666244062
-20.5298264913246 0.0063128239519282
-20.5263763188159 0.00631517180325128
-20.5229261463073 0.00631752021638731
-20.5194759737987 0.00631986919131366
-20.5160258012901 0.00632221872800761
-20.5125756287814 0.00632456882644635
-20.5091254562728 0.00632691948660696
-20.5056752837642 0.00632927070846645
-20.5022251112556 0.00633162249200173
-20.4987749387469 0.00633397483718962
-20.4953247662383 0.00633632774400684
-20.4918745937297 0.00633868121243003
-20.4884244212211 0.00634103524243573
-20.4849742487124 0.00634338983400039
-20.4815240762038 0.00634574498710038
-20.4780739036952 0.00634810070171196
-20.4746237311866 0.00635045697781131
-20.4711735586779 0.00635281381537451
-20.4677233861693 0.00635517121437755
-20.4642732136607 0.00635752917479634
-20.4608230411521 0.00635988769660668
-20.4573728686434 0.00636224677978428
-20.4539226961348 0.00636460642430478
-20.4504725236262 0.00636696663014371
-20.4470223511176 0.0063693273972765
-20.4435721786089 0.0063716887256785
-20.4401220061003 0.00637405061532498
-20.4366718335917 0.00637641306619108
-20.4332216610831 0.00637877607825189
-20.4297714885744 0.00638113965148238
-20.4263213160658 0.00638350378585744
-20.4228711435572 0.00638586848135187
-20.4194209710486 0.00638823373794036
-20.4159707985399 0.00639059955559754
-20.4125206260313 0.0063929659342979
-20.4090704535227 0.00639533287401589
-20.4056202810141 0.00639770037472583
-20.4021701085054 0.00640006843640196
-20.3987199359968 0.00640243705901843
-20.3952697634882 0.0064048062425493
-20.3918195909796 0.00640717598696852
-20.3883694184709 0.00640954629224998
-20.3849192459623 0.00641191715836744
-20.3814690734537 0.00641428858529459
-20.378018900945 0.00641666057300503
-20.3745687284364 0.00641903312147224
-20.3711185559278 0.00642140623066965
-20.3676683834192 0.00642377990057056
-20.3642182109105 0.00642615413114819
-20.3607680384019 0.00642852892237567
-20.3573178658933 0.00643090427422605
-20.3538676933847 0.00643328018667225
-20.350417520876 0.00643565665968713
-20.3469673483674 0.00643803369324345
-20.3435171758588 0.00644041128731387
-20.3400670033502 0.00644278944187096
-20.3366168308415 0.0064451681568872
-20.3331666583329 0.00644754743233497
-20.3297164858243 0.00644992726818657
-20.3262663133157 0.00645230766441419
-20.322816140807 0.00645468862098994
-20.3193659682984 0.00645707013788584
-20.3159157957898 0.00645945221507379
-20.3124656232812 0.00646183485252563
-20.3090154507725 0.00646421805021308
-20.3055652782639 0.0064666018081078
-20.3021151057553 0.00646898612618132
-20.2986649332467 0.00647137100440509
-20.295214760738 0.00647375644275048
-20.2917645882294 0.00647614244118875
-20.2883144157208 0.00647852899969107
-20.2848642432122 0.00648091611822853
-20.2814140707035 0.0064833037967721
-20.2779638981949 0.00648569203529268
-20.2745137256863 0.00648808083376108
-20.2710635531777 0.00649047019214798
-20.267613380669 0.00649286011042401
-20.2641632081604 0.00649525058855968
-20.2607130356518 0.00649764162652541
-20.2572628631432 0.00650003322429154
-20.2538126906345 0.0065024253818283
-20.2503625181259 0.00650481809910584
-20.2469123456173 0.0065072113760942
-20.2434621731087 0.00650960521276334
-20.2400120006 0.00651199960908312
-20.2365618280914 0.00651439456502332
-20.2331116555828 0.00651679008055358
-20.2296614830742 0.00651918615564352
-20.2262113105655 0.00652158279026259
-20.2227611380569 0.00652397998438021
-20.2193109655483 0.00652637773796566
-20.2158607930397 0.00652877605098815
-20.212410620531 0.0065311749234168
-20.2089604480224 0.0065335743552206
-20.2055102755138 0.0065359743463685
-20.2020601030052 0.00653837489682931
-20.1986099304965 0.00654077600657177
-20.1951597579879 0.00654317767556451
-20.1917095854793 0.00654557990377609
-20.1882594129706 0.00654798269117494
-20.184809240462 0.00655038603772944
-20.1813590679534 0.00655278994340783
-20.1779088954448 0.00655519440817829
-20.1744587229361 0.00655759943200889
-20.1710085504275 0.00656000501486761
-20.1675583779189 0.00656241115672234
-20.1641082054103 0.00656481785754085
-20.1606580329016 0.00656722511729086
-20.157207860393 0.00656963293593996
-20.1537576878844 0.00657204131345565
-20.1503075153758 0.00657445024980535
-20.1468573428671 0.00657685974495637
-20.1434071703585 0.00657926979887594
-20.1399569978499 0.00658168041153119
-20.1365068253413 0.00658409158288915
-20.1330566528326 0.00658650331291675
-20.129606480324 0.00658891560158084
-20.1261563078154 0.00659132844884818
-20.1227061353068 0.00659374185468541
-20.1192559627981 0.00659615581905909
-20.1158057902895 0.00659857034193569
-20.1123556177809 0.00660098542328158
-20.1089054452723 0.00660340106306303
-20.1054552727636 0.00660581726124622
-20.102005100255 0.00660823401779724
-20.0985549277464 0.00661065133268208
-20.0951047552378 0.00661306920586663
-20.0916545827291 0.00661548763731669
-20.0882044102205 0.00661790662699797
-20.0847542377119 0.00662032617487607
-20.0813040652033 0.00662274628091651
-20.0778538926946 0.00662516694508472
-20.074403720186 0.00662758816734601
-20.0709535476774 0.00663000994766561
-20.0675033751688 0.00663243228600866
-20.0640532026601 0.00663485518234019
-20.0606030301515 0.00663727863662516
-20.0571528576429 0.00663970264882839
-20.0537026851343 0.00664212721891466
-20.0502525126256 0.00664455234684861
-20.046802340117 0.00664697803259481
-20.0433521676084 0.00664940427611772
-20.0399019950998 0.00665183107738172
-20.0364518225911 0.00665425843635107
-20.0330016500825 0.00665668635298997
-20.0295514775739 0.00665911482726249
-20.0261013050653 0.00666154385913262
-20.0226511325566 0.00666397344856426
-20.019200960048 0.00666640359552119
-20.0157507875394 0.00666883429996714
-20.0123006150308 0.00667126556186569
-20.0088504425221 0.00667369738118036
-20.0054002700135 0.00667612975787457
-20.0019500975049 0.00667856269191163
-19.9984999249962 0.00668099618325477
-19.9950497524876 0.00668343023186711
-19.991599579979 0.00668586483771169
-19.9881494074704 0.00668830000075144
-19.9846992349617 0.0066907357209492
-19.9812490624531 0.00669317199826771
-19.9777988899445 0.00669560883266962
-19.9743487174359 0.00669804622411749
-19.9708985449272 0.00670048417257376
-19.9674483724186 0.00670292267800081
-19.96399819991 0.00670536174036088
-19.9605480274014 0.00670780135961616
-19.9570978548927 0.0067102415357287
-19.9536476823841 0.00671268226866049
-19.9501975098755 0.0067151235583734
-19.9467473373669 0.00671756540482922
-19.9432971648582 0.00672000780798964
-19.9398469923496 0.00672245076781624
-19.936396819841 0.00672489428427051
-19.9329466473324 0.00672733835731386
-19.9294964748237 0.00672978298690759
-19.9260463023151 0.0067322281730129
-19.9225961298065 0.00673467391559089
-19.9191459572979 0.00673712021460259
-19.9156957847892 0.00673956707000891
-19.9122456122806 0.00674201448177066
-19.908795439772 0.00674446244984857
-19.9053452672634 0.00674691097420327
-19.9018950947547 0.00674936005479528
-19.8984449222461 0.00675180969158504
-19.8949947497375 0.00675425988453288
-19.8915445772289 0.00675671063359904
-19.8880944047202 0.00675916193874368
-19.8846442322116 0.00676161379992682
-19.881194059703 0.00676406621710842
-19.8777438871944 0.00676651919024834
-19.8742937146857 0.00676897271930633
-19.8708435421771 0.00677142680424204
-19.8673933696685 0.00677388144501505
-19.8639431971599 0.00677633664158482
-19.8604930246512 0.00677879239391071
-19.8570428521426 0.006781248701952
-19.853592679634 0.00678370556566785
-19.8501425071254 0.00678616298501737
-19.8466923346167 0.0067886209599595
-19.8432421621081 0.00679107949045316
-19.8397919895995 0.00679353857645711
-19.8363418170909 0.00679599821793005
-19.8328916445822 0.00679845841483058
-19.8294414720736 0.00680091916711718
-19.825991299565 0.00680338047474826
-19.8225411270564 0.00680584233768211
-19.8190909545477 0.00680830475587694
-19.8156407820391 0.00681076772929086
-19.8121906095305 0.00681323125788188
-19.8087404370219 0.0068156953416079
-19.8052902645132 0.00681815998042674
-19.8018400920046 0.00682062517429613
-19.798389919496 0.00682309092317367
-19.7949397469873 0.00682555722701689
-19.7914895744787 0.00682802408578322
-19.7880394019701 0.00683049149942998
-19.7845892294615 0.00683295946791441
-19.7811390569528 0.00683542799119363
-19.7776888844442 0.00683789706922468
-19.7742387119356 0.0068403667019645
-19.770788539427 0.00684283688936993
-19.7673383669183 0.00684530763139771
-19.7638881944097 0.00684777892800449
-19.7604380219011 0.00685025077914681
-19.7569878493925 0.00685272318478112
-19.7535376768838 0.00685519614486376
-19.7500875043752 0.00685766965935101
-19.7466373318666 0.00686014372819901
-19.743187159358 0.00686261835136382
-19.7397369868493 0.00686509352880139
-19.7362868143407 0.0068675692604676
-19.7328366418321 0.0068700455463182
-19.7293864693235 0.00687252238630888
-19.7259362968148 0.00687499978039518
-19.7224861243062 0.00687747772853258
-19.7190359517976 0.00687995623067646
-19.715585779289 0.00688243528678209
-19.7121356067803 0.00688491489680465
-19.7086854342717 0.00688739506069921
-19.7052352617631 0.00688987577842076
-19.7017850892545 0.00689235704992417
-19.6983349167458 0.00689483887516424
-19.6948847442372 0.00689732125409564
-19.6914345717286 0.00689980418667297
-19.68798439922 0.00690228767285072
-19.6845342267113 0.00690477171258327
-19.6810840542027 0.00690725630582492
-19.6776338816941 0.00690974145252986
-19.6741837091855 0.0069122271526522
-19.6707335366768 0.00691471340614592
-19.6672833641682 0.00691720021296493
-19.6638331916596 0.00691968757306303
-19.660383019151 0.00692217548639393
-19.6569328466423 0.00692466395291121
-19.6534826741337 0.0069271529725684
-19.6500325016251 0.00692964254531891
-19.6465823291165 0.00693213267111602
-19.6431321566078 0.00693462334991297
-19.6396819840992 0.00693711458166285
-19.6362318115906 0.00693960636631869
-19.632781639082 0.00694209870383339
-19.6293314665733 0.00694459159415978
-19.6258812940647 0.00694708503725056
-19.6224311215561 0.00694957903305836
-19.6189809490475 0.0069520735815357
-19.6155307765388 0.00695456868263499
-19.6120806040302 0.00695706433630857
-19.6086304315216 0.00695956054250864
-19.605180259013 0.00696205730118734
-19.6017300865043 0.00696455461229669
-19.5982799139957 0.00696705247578862
-19.5948297414871 0.00696955089161495
-19.5913795689784 0.00697204985972742
-19.5879293964698 0.00697454938007764
-19.5844792239612 0.00697704945261716
-19.5810290514526 0.0069795500772974
-19.5775788789439 0.0069820512540697
-19.5741287064353 0.00698455298288529
-19.5706785339267 0.0069870552636953
-19.5672283614181 0.00698955809645077
-19.5637781889094 0.00699206148110263
-19.5603280164008 0.00699456541760173
-19.5568778438922 0.00699706990589879
-19.5534276713836 0.00699957494594446
-19.5499774988749 0.00700208053768926
-19.5465273263663 0.00700458668108366
-19.5430771538577 0.00700709337607798
-19.5396269813491 0.00700960062262246
-19.5361768088404 0.00701210842066725
-19.5327266363318 0.00701461677016238
-19.5292764638232 0.00701712567105781
-19.5258262913146 0.00701963512330337
-19.5223761188059 0.00702214512684881
-19.5189259462973 0.00702465568164377
-19.5154757737887 0.0070271667876378
-19.5120256012801 0.00702967844478033
-19.5085754287714 0.00703219065302072
-19.5051252562628 0.00703470341230822
-19.5016750837542 0.00703721672259196
-19.4982249112456 0.007039730583821
-19.4947747387369 0.00704224499594428
-19.4913245662283 0.00704475995891065
-19.4878743937197 0.00704727547266885
-19.4844242212111 0.00704979153716754
-19.4809740487024 0.00705230815235526
-19.4775238761938 0.00705482531818047
-19.4740737036852 0.00705734303459149
-19.4706235311766 0.0070598613015366
-19.4671733586679 0.00706238011896392
-19.4637231861593 0.00706489948682153
-19.4602730136507 0.00706741940505735
-19.4568228411421 0.00706993987361924
-19.4533726686334 0.00707246089245496
-19.4499224961248 0.00707498246151214
-19.4464723236162 0.00707750458073833
-19.4430221511076 0.00708002725008099
-19.4395719785989 0.00708255046948747
-19.4361218060903 0.007085074238905
-19.4326716335817 0.00708759855828075
-19.4292214610731 0.00709012342756175
-19.4257712885644 0.00709264884669495
-19.4223211160558 0.00709517481562721
-19.4188709435472 0.00709770133430527
-19.4154207710386 0.00710022840267578
-19.4119705985299 0.00710275602068527
-19.4085204260213 0.00710528418828021
-19.4050702535127 0.00710781290540694
-19.4016200810041 0.00711034217201169
-19.3981699084954 0.00711287198804063
-19.3947197359868 0.00711540235343978
-19.3912695634782 0.0071179332681551
-19.3878193909695 0.00712046473213243
-19.3843692184609 0.00712299674531752
-19.3809190459523 0.007125529307656
-19.3774688734437 0.00712806241909342
-19.374018700935 0.00713059607957522
-19.3705685284264 0.00713313028904674
-19.3671183559178 0.00713566504745323
-19.3636681834092 0.00713820035473982
-19.3602180109005 0.00714073621085155
-19.3567678383919 0.00714327261573336
-19.3533176658833 0.00714580956933008
-19.3498674933747 0.00714834707158647
-19.346417320866 0.00715088512244714
-19.3429671483574 0.00715342372185665
-19.3395169758488 0.00715596286975941
-19.3360668033402 0.00715850256609977
-19.3326166308315 0.00716104281082196
-19.3291664583229 0.00716358360387011
-19.3257162858143 0.00716612494518825
-19.3222661133057 0.00716866683472032
-19.318815940797 0.00717120927241014
-19.3153657682884 0.00717375225820143
-19.3119155957798 0.00717629579203783
-19.3084654232712 0.00717883987386287
-19.3050152507625 0.00718138450361996
-19.3015650782539 0.00718392968125244
-19.2981149057453 0.00718647540670353
-19.2946647332367 0.00718902167991634
-19.291214560728 0.00719156850083389
-19.2877643882194 0.00719411586939912
-19.2843142157108 0.00719666378555483
-19.2808640432022 0.00719921224924375
-19.2774138706935 0.00720176126040848
-19.2739636981849 0.00720431081899154
-19.2705135256763 0.00720686092493535
-19.2670633531677 0.00720941157818222
-19.263613180659 0.00721196277867436
-19.2601630081504 0.00721451452635387
-19.2567128356418 0.00721706682116277
-19.2532626631332 0.00721961966304296
-19.2498124906245 0.00722217305193624
-19.2463623181159 0.00722472698778433
-19.2429121456073 0.00722728147052881
-19.2394619730987 0.00722983650011119
-19.23601180059 0.00723239207647288
-19.2325616280814 0.00723494819955516
-19.2291114555728 0.00723750486929923
-19.2256612830642 0.00724006208564619
-19.2222111105555 0.00724261984853702
-19.2187609380469 0.00724517815791263
-19.2153107655383 0.00724773701371379
-19.2118605930297 0.00725029641588119
-19.208410420521 0.00725285636435542
-19.2049602480124 0.00725541685907697
-19.2015100755038 0.00725797789998621
-19.1980599029951 0.00726053948702342
-19.1946097304865 0.00726310162012879
-19.1911595579779 0.00726566429924238
-19.1877093854693 0.00726822752430418
-19.1842592129606 0.00727079129525405
-19.180809040452 0.00727335561203177
-19.1773588679434 0.007275920474577
-19.1739086954348 0.00727848588282932
-19.1704585229261 0.00728105183672817
-19.1670083504175 0.00728361833621294
-19.1635581779089 0.00728618538122287
-19.1601080054003 0.00728875297169712
-19.1566578328916 0.00729132110757476
-19.153207660383 0.00729388978879474
-19.1497574878744 0.00729645901529589
-19.1463073153658 0.00729902878701699
-19.1428571428571 0.00730159910389667
-19.1394069703485 0.00730416996587348
-19.1359567978399 0.00730674137288586
-19.1325066253313 0.00730931332487216
-19.1290564528226 0.00731188582177061
-19.125606280314 0.00731445886351934
-19.1221561078054 0.0073170324500564
-19.1187059352968 0.0073196065813197
-19.1152557627881 0.00732218125724709
-19.1118055902795 0.00732475647777628
-19.1083554177709 0.00732733224284491
-19.1049052452623 0.00732990855239049
-19.1014550727536 0.00733248540635044
-19.098004900245 0.00733506280466207
-19.0945547277364 0.00733764074726261
-19.0911045552278 0.00734021923408917
-19.0876543827191 0.00734279826507874
-19.0842042102105 0.00734537784016825
-19.0807540377019 0.00734795795929448
-19.0773038651933 0.00735053862239415
-19.0738536926846 0.00735311982940385
-19.070403520176 0.00735570158026007
-19.0669533476674 0.00735828387489922
-19.0635031751588 0.00736086671325757
-19.0600530026501 0.00736345009527132
-19.0566028301415 0.00736603402087655
-19.0531526576329 0.00736861849000925
-19.0497024851243 0.00737120350260528
-19.0462523126156 0.00737378905860043
-19.042802140107 0.00737637515793037
-19.0393519675984 0.00737896180053067
-19.0359017950898 0.0073815489863368
-19.0324516225811 0.00738413671528412
-19.0290014500725 0.00738672498730789
-19.0255512775639 0.00738931380234327
-19.0221011050553 0.00739190316032531
-19.0186509325466 0.00739449306118897
-19.015200760038 0.0073970835048691
-19.0117505875294 0.00739967449130044
-19.0083004150207 0.00740226602041764
-19.0048502425121 0.00740485809215523
-19.0014000700035 0.00740745070644765
-18.9979498974949 0.00741004386322923
-18.9944997249862 0.00741263756243422
-18.9910495524776 0.00741523180399672
-18.987599379969 0.00741782658785076
-18.9841492074604 0.00742042191393026
-18.9806990349517 0.00742301778216905
-18.9772488624431 0.00742561419250084
-18.9737986899345 0.00742821114485922
-18.9703485174259 0.00743080863917772
-18.9668983449172 0.00743340667538973
-18.9634481724086 0.00743600525342856
-18.9599979999 0.0074386043732274
-18.9565478273914 0.00744120403471934
-18.9530976548827 0.00744380423783738
-18.9496474823741 0.00744640498251439
-18.9461973098655 0.00744900626868317
-18.9427471373569 0.00745160809627638
-18.9392969648482 0.00745421046522662
-18.9358467923396 0.00745681337546634
-18.932396619831 0.00745941682692791
-18.9289464473224 0.00746202081954361
-18.9254962748137 0.00746462535324558
-18.9220461023051 0.00746723042796589
-18.9185959297965 0.0074698360436365
-18.9151457572879 0.00747244220018924
-18.9116955847792 0.00747504889755587
-18.9082454122706 0.00747765613566803
-18.904795239762 0.00748026391445725
-18.9013450672534 0.00748287223385497
-18.8978948947447 0.00748548109379252
-18.8944447222361 0.00748809049420113
-18.8909945497275 0.00749070043501192
-18.8875443772189 0.00749331091615591
-18.8840942047102 0.007495921937564
-18.8806440322016 0.00749853349916703
-18.877193859693 0.00750114560089567
-18.8737436871844 0.00750375824268056
-18.8702935146757 0.00750637142445218
-18.8668433421671 0.00750898514614092
-18.8633931696585 0.00751159940767708
-18.8599429971499 0.00751421420899084
-18.8564928246412 0.00751682955001228
-18.8530426521326 0.00751944543067139
-18.849592479624 0.00752206185089804
-18.8461423071154 0.00752467881062199
-18.8426921346067 0.00752729630977291
-18.8392419620981 0.00752991434828037
-18.8357917895895 0.00753253292607382
-18.8323416170809 0.00753515204308261
-18.8288914445722 0.00753777169923598
-18.8254412720636 0.0075403918944631
-18.821991099555 0.00754301262869299
-18.8185409270464 0.00754563390185459
-18.8150907545377 0.00754825571387673
-18.8116405820291 0.00755087806468814
-18.8081904095205 0.00755350095421744
-18.8047402370118 0.00755612438239314
-18.8012900645032 0.00755874834914367
-18.7978398919946 0.00756137285439732
-18.794389719486 0.0075639978980823
-18.7909395469773 0.00756662348012672
-18.7874893744687 0.00756924960045856
-18.7840392019601 0.00757187625900572
-18.7805890294515 0.00757450345569598
-18.7771388569428 0.00757713119045703
-18.7736886844342 0.00757975946321643
-18.7702385119256 0.00758238827390166
-18.766788339417 0.00758501762244009
-18.7633381669083 0.00758764750875898
-18.7598879943997 0.00759027793278549
-18.7564378218911 0.00759290889444667
-18.7529876493825 0.00759554039366947
-18.7495374768738 0.00759817243038073
-18.7460873043652 0.00760080500450718
-18.7426371318566 0.00760343811597547
-18.739186959348 0.00760607176471212
-18.7357367868393 0.00760870595064355
-18.7322866143307 0.00761134067369608
-18.7288364418221 0.00761397593379593
-18.7253862693135 0.00761661173086921
-18.7219360968048 0.00761924806484191
-18.7184859242962 0.00762188493563994
-18.7150357517876 0.00762452234318909
-18.711585579279 0.00762716028741504
-18.7081354067703 0.00762979876824339
-18.7046852342617 0.00763243778559961
-18.7012350617531 0.00763507733940907
-18.6977848892445 0.00763771742959705
-18.6943347167358 0.00764035805608869
-18.6908845442272 0.00764299921880908
-18.6874343717186 0.00764564091768313
-18.68398419921 0.00764828315263573
-18.6805340267013 0.0076509259235916
-18.6770838541927 0.00765356923047538
-18.6736336816841 0.0076562130732116
-18.6701835091755 0.00765885745172468
-18.6667333366668 0.00766150236593896
-18.6632831641582 0.00766414781577863
-18.6598329916496 0.00766679380116782
-18.656382819141 0.00766944032203053
-18.6529326466323 0.00767208737829065
-18.6494824741237 0.00767473496987198
-18.6460323016151 0.00767738309669822
-18.6425821291065 0.00768003175869293
-18.6391319565978 0.0076826809557796
-18.6356817840892 0.0076853306878816
-18.6322316115806 0.0076879809549222
-18.628781439072 0.00769063175682455
-18.6253312665633 0.00769328309351172
-18.6218810940547 0.00769593496490664
-18.6184309215461 0.00769858737093217
-18.6149807490374 0.00770124031151104
-18.6115305765288 0.00770389378656588
-18.6080804040202 0.00770654779601923
-18.6046302315116 0.00770920233979349
-18.6011800590029 0.00771185741781099
-18.5977298864943 0.00771451302999394
-18.5942797139857 0.00771716917626444
-18.5908295414771 0.00771982585654448
-18.5873793689684 0.00772248307075596
-18.5839291964598 0.00772514081882067
-18.5804790239512 0.00772779910066028
-18.5770288514426 0.00773045791619638
-18.5735786789339 0.00773311726535041
-18.5701285064253 0.00773577714804376
-18.5666783339167 0.00773843756419768
-18.5632281614081 0.00774109851373331
-18.5597779888994 0.0077437599965717
-18.5563278163908 0.00774642201263379
-18.5528776438822 0.00774908456184042
-18.5494274713736 0.0077517476441123
-18.5459772988649 0.00775441125937006
-18.5425271263563 0.00775707540753421
-18.5390769538477 0.00775974008852517
-18.5356267813391 0.00776240530226322
-18.5321766088304 0.00776507104866857
-18.5287264363218 0.00776773732766131
-18.5252762638132 0.00777040413916143
-18.5218260913046 0.00777307148308879
-18.5183759187959 0.00777573935936316
-18.5149257462873 0.00777840776790422
-18.5114755737787 0.00778107670863153
-18.5080254012701 0.00778374618146452
-18.5045752287614 0.00778641618632256
-18.5011250562528 0.00778908672312487
-18.4976748837442 0.00779175779179059
-18.4942247112356 0.00779442939223876
-18.4907745387269 0.00779710152438827
-18.4873243662183 0.00779977418815796
-18.4838741937097 0.00780244738346653
-18.4804240212011 0.00780512111023258
-18.4769738486924 0.0078077953683746
-18.4735236761838 0.00781047015781098
-18.4700735036752 0.00781314547846
-18.4666233311666 0.00781582133023984
-18.4631731586579 0.00781849771306856
-18.4597229861493 0.00782117462686413
-18.4562728136407 0.0078238520715444
-18.4528226411321 0.00782653004702712
-18.4493724686234 0.00782920855322993
-18.4459222961148 0.00783188759007036
-18.4424721236062 0.00783456715746585
-18.4390219510976 0.00783724725533371
-18.4355717785889 0.00783992788359116
-18.4321216060803 0.00784260904215531
-18.4286714335717 0.00784529073094315
-18.4252212610631 0.00784797294987159
-18.4217710885544 0.00785065569885741
-18.4183209160458 0.00785333897781729
-18.4148707435372 0.0078560227866678
-18.4114205710286 0.00785870712532542
-18.4079703985199 0.00786139199370649
-18.4045202260113 0.00786407739172728
-18.4010700535027 0.00786676331930393
-18.397619880994 0.00786944977635248
-18.3941697084854 0.00787213676278886
-18.3907195359768 0.0078748242785289
-18.3872693634682 0.00787751232348832
-18.3838191909595 0.00788020089758271
-18.3803690184509 0.00788289000072761
-18.3769188459423 0.00788557963283838
-18.3734686734337 0.00788826979383033
-18.370018500925 0.00789096048361865
-18.3665683284164 0.0078936517021184
-18.3631181559078 0.00789634344924455
-18.3596679833992 0.00789903572491197
-18.3562178108905 0.0079017285290354
-18.3527676383819 0.00790442186152951
-18.3493174658733 0.00790711572230882
-18.3458672933647 0.00790981011128776
-18.342417120856 0.00791250502838067
-18.3389669483474 0.00791520047350176
-18.3355167758388 0.00791789644656514
-18.3320666033302 0.00792059294748482
-18.3286164308215 0.00792328997617469
-18.3251662583129 0.00792598753254853
-18.3217160858043 0.00792868561652004
-18.3182659132957 0.00793138422800278
-18.314815740787 0.00793408336691021
-18.3113655682784 0.00793678303315571
-18.3079153957698 0.00793948322665251
-18.3044652232612 0.00794218394731377
-18.3010150507525 0.00794488519505251
-18.2975648782439 0.00794758696978168
-18.2941147057353 0.00795028927141408
-18.2906645332267 0.00795299209986244
-18.287214360718 0.00795569545503935
-18.2837641882094 0.00795839933685732
-18.2803140157008 0.00796110374522874
-18.2768638431922 0.00796380868006589
-18.2734136706835 0.00796651414128094
-18.2699634981749 0.00796922012878597
-18.2665133256663 0.00797192664249293
-18.2630631531577 0.00797463368231367
-18.259612980649 0.00797734124815995
-18.2561628081404 0.00798004933994339
-18.2527126356318 0.00798275795757554
-18.2492624631232 0.00798546710096779
-18.2458122906145 0.00798817677003148
-18.2423621181059 0.00799088696467781
-18.2389119455973 0.00799359768481786
-18.2354617730887 0.00799630893036265
-18.23201160058 0.00799902070122303
-18.2285614280714 0.0080017329973098
-18.2251112555628 0.0080044458185336
-18.2216610830542 0.00800715916480502
-18.2182109105455 0.00800987303603449
-18.2147607380369 0.00801258743213235
-18.2113105655283 0.00801530235300884
-18.2078603930197 0.00801801779857409
-18.204410220511 0.00802073376873812
-18.2009600480024 0.00802345026341082
-18.1975098754938 0.00802616728250201
-18.1940597029852 0.00802888482592138
-18.1906095304765 0.00803160289357852
-18.1871593579679 0.0080343214853829
-18.1837091854593 0.00803704060124389
-18.1802590129506 0.00803976024107075
-18.176808840442 0.00804248040477264
-18.1733586679334 0.0080452010922586
-18.1699084954248 0.00804792230343756
-18.1664583229161 0.00805064403821837
-18.1630081504075 0.00805336629650972
-18.1595579778989 0.00805608907822024
-18.1561078053903 0.00805881238325844
-18.1526576328816 0.0080615362115327
-18.149207460373 0.0080642605629513
-18.1457572878644 0.00806698543742244
-18.1423071153558 0.00806971083485418
-18.1388569428471 0.00807243675515448
-18.1354067703385 0.0080751631982312
-18.1319565978299 0.00807789016399207
-18.1285064253213 0.00808061765234474
-18.1250562528126 0.00808334566319674
-18.121606080304 0.00808607419645547
-18.1181559077954 0.00808880325202826
-18.1147057352868 0.0080915328298223
-18.1112555627781 0.00809426292974469
-18.1078053902695 0.00809699355170242
-18.1043552177609 0.00809972469560235
-18.1009050452523 0.00810245636135127
-18.0974548727436 0.00810518854885582
-18.094004700235 0.00810792125802255
-18.0905545277264 0.00811065448875792
-18.0871043552178 0.00811338824096825
-18.0836541827091 0.00811612251455977
-18.0802040102005 0.00811885730943859
-18.0767538376919 0.00812159262551072
-18.0733036651833 0.00812432846268205
-18.0698534926746 0.00812706482085839
-18.066403320166 0.0081298016999454
-18.0629531476574 0.00813253909984868
-18.0595029751488 0.00813527702047366
-18.0560528026401 0.0081380154617257
-18.0526026301315 0.00814075442351007
-18.0491524576229 0.00814349390573188
-18.0457022851143 0.00814623390829617
-18.0422521126056 0.00814897443110785
-18.038801940097 0.00815171547407175
-18.0353517675884 0.00815445703709255
-18.0319015950798 0.00815719912007485
-18.0284514225711 0.00815994172292313
-18.0250012500625 0.00816268484554177
-18.0215510775539 0.00816542848783502
-18.0181009050453 0.00816817264970706
-18.0146507325366 0.00817091733106192
-18.011200560028 0.00817366253180354
-18.0077503875194 0.00817640825183574
-18.0043002150108 0.00817915449106226
-18.0008500425021 0.00818190124938671
-17.9973998699935 0.00818464852671256
-17.9939496974849 0.00818739632294323
-17.9904995249763 0.008190144637982
-17.9870493524676 0.00819289347173204
-17.983599179959 0.00819564282409641
-17.9801490074504 0.00819839269497807
-17.9766988349417 0.00820114308427987
-17.9732486624331 0.00820389399190453
-17.9697984899245 0.0082066454177547
-17.9663483174159 0.00820939736173288
-17.9628981449072 0.0082121498237415
-17.9594479723986 0.00821490280368283
-17.95599779989 0.00821765630145908
-17.9525476273814 0.00822041031697233
-17.9490974548727 0.00822316485012455
-17.9456472823641 0.00822591990081759
-17.9421971098555 0.00822867546895323
-17.9387469373469 0.00823143155443308
-17.9352967648382 0.0082341881571587
-17.9318465923296 0.00823694527703149
-17.928396419821 0.00823970291395279
-17.9249462473124 0.00824246106782379
-17.9214960748037 0.00824521973854559
-17.9180459022951 0.00824797892601917
-17.9145957297865 0.00825073863014542
-17.9111455572779 0.00825349885082509
-17.9076953847692 0.00825625958795884
-17.9042452122606 0.00825902084144724
-17.900795039752 0.0082617826111907
-17.8973448672434 0.00826454489708956
-17.8938946947347 0.00826730769904405
-17.8904445222261 0.00827007101695425
-17.8869943497175 0.00827283485072019
-17.8835441772089 0.00827559920024174
-17.8800940047002 0.0082783640654187
-17.8766438321916 0.00828112944615071
-17.873193659683 0.00828389534233736
-17.8697434871744 0.00828666175387808
-17.8662933146657 0.00828942868067222
-17.8628431421571 0.00829219612261902
-17.8593929696485 0.00829496407961758
-17.8559427971399 0.00829773255156692
-17.8524926246312 0.00830050153836595
-17.8490424521226 0.00830327103991346
-17.845592279614 0.00830604105610812
-17.8421421071054 0.00830881158684851
-17.8386919345967 0.00831158263203309
-17.8352417620881 0.00831435419156022
-17.8317915895795 0.00831712626532812
-17.8283414170709 0.00831989885323495
-17.8248912445622 0.00832267195517872
-17.8214410720536 0.00832544557105733
-17.817990899545 0.0083282197007686
-17.8145407270364 0.00833099434421021
-17.8110905545277 0.00833376950127975
-17.8076403820191 0.00833654517187468
-17.8041902095105 0.00833932135589238
-17.8007400370019 0.00834209805323008
-17.7972898644932 0.00834487526378494
-17.7938396919846 0.00834765298745398
-17.790389519476 0.00835043122413413
-17.7869393469673 0.00835320997372219
-17.7834891744587 0.00835598923611486
-17.7800390019501 0.00835876901120875
-17.7765888294415 0.00836154929890032
-17.7731386569328 0.00836433009908594
-17.7696884844242 0.00836711141166188
-17.7662383119156 0.00836989323652429
-17.762788139407 0.0083726755735692
-17.7593379668983 0.00837545842269254
-17.7558877943897 0.00837824178379014
-17.7524376218811 0.0083810256567577
-17.7489874493725 0.00838381004149082
-17.7455372768638 0.00838659493788497
-17.7420871043552 0.00838938034583555
-17.7386369318466 0.00839216626523783
-17.735186759338 0.00839495269598694
-17.7317365868293 0.00839773963797795
-17.7282864143207 0.00840052709110578
-17.7248362418121 0.00840331505526527
-17.7213860693035 0.00840610353035112
-17.7179358967948 0.00840889251625793
-17.7144857242862 0.00841168201288021
-17.7110355517776 0.00841447202011234
-17.707585379269 0.00841726253784858
-17.7041352067603 0.0084200535659831
-17.7006850342517 0.00842284510440996
-17.6972348617431 0.00842563715302308
-17.6937846892345 0.0084284297117163
-17.6903345167258 0.00843122278038334
-17.6868843442172 0.00843401635891781
-17.6834341717086 0.00843681044721321
-17.6799839992 0.00843960504516291
-17.6765338266913 0.00844240015266022
-17.6730836541827 0.00844519576959827
-17.6696334816741 0.00844799189587014
-17.6661833091655 0.00845078853136876
-17.6627331366568 0.00845358567598696
-17.6592829641482 0.00845638332961749
-17.6558327916396 0.00845918149215293
-17.652382619131 0.0084619801634858
-17.6489324466223 0.00846477934350848
-17.6454822741137 0.00846757903211326
-17.6420321016051 0.0084703792291923
-17.6385819290965 0.00847317993463767
-17.6351317565878 0.0084759811483413
-17.6316815840792 0.00847878287019504
-17.6282314115706 0.00848158510009061
-17.624781239062 0.00848438783791962
-17.6213310665533 0.00848719108357358
-17.6178808940447 0.00848999483694388
-17.6144307215361 0.0084927990979218
-17.6109805490275 0.00849560386639851
-17.6075303765188 0.00849840914226507
-17.6040802040102 0.00850121492541243
-17.6006300315016 0.00850402121573143
-17.597179858993 0.00850682801311279
-17.5937296864843 0.00850963531744714
-17.5902795139757 0.00851244312862496
-17.5868293414671 0.00851525144653666
-17.5833791689584 0.00851806027107252
-17.5799289964498 0.00852086960212271
-17.5764788239412 0.00852367943957728
-17.5730286514326 0.00852648978332619
-17.5695784789239 0.00852930063325928
-17.5661283064153 0.00853211198926627
-17.5626781339067 0.00853492385123677
-17.5592279613981 0.00853773621906029
-17.5557777888894 0.00854054909262623
-17.5523276163808 0.00854336247182386
-17.5488774438722 0.00854617635654235
-17.5454272713636 0.00854899074667076
-17.5419770988549 0.00855180564209805
-17.5385269263463 0.00855462104271304
-17.5350767538377 0.00855743694840446
-17.5316265813291 0.00856025335906093
-17.5281764088204 0.00856307027457094
-17.5247262363118 0.0085658876948229
-17.5212760638032 0.00856870561970507
-17.5178258912946 0.00857152404910562
-17.5143757187859 0.00857434298291262
-17.5109255462773 0.00857716242101401
-17.5074753737687 0.00857998236329762
-17.5040252012601 0.00858280280965117
-17.5005750287514 0.00858562375996227
-17.4971248562428 0.00858844521411843
-17.4936746837342 0.00859126717200704
-17.4902245112256 0.00859408963351536
-17.4867743387169 0.00859691259853057
-17.4833241662083 0.00859973606693971
-17.4798739936997 0.00860256003862974
-17.4764238211911 0.00860538451348747
-17.4729736486824 0.00860820949139963
-17.4695234761738 0.00861103497225283
-17.4660733036652 0.00861386095593356
-17.4626231311566 0.0086166874423282
-17.4591729586479 0.00861951443132303
-17.4557227861393 0.00862234192280422
-17.4522726136307 0.00862516991665779
-17.4488224411221 0.00862799841276971
-17.4453722686134 0.00863082741102578
-17.4419220961048 0.00863365691131172
-17.4384719235962 0.00863648691351315
-17.4350217510876 0.00863931741751554
-17.4315715785789 0.00864214842320427
-17.4281214060703 0.00864497993046462
-17.4246712335617 0.00864781193918174
-17.4212210610531 0.00865064444924066
-17.4177708885444 0.00865347746052634
-17.4143207160358 0.00865631097292357
-17.4108705435272 0.00865914498631707
-17.4074203710186 0.00866197950059144
-17.4039701985099 0.00866481451563116
-17.4005200260013 0.00866765003132061
-17.3970698534927 0.00867048604754404
-17.393619680984 0.0086733225641856
-17.3901695084754 0.00867615958112933
-17.3867193359668 0.00867899709825916
-17.3832691634582 0.00868183511545889
-17.3798189909495 0.00868467363261223
-17.3763688184409 0.00868751264960276
-17.3729186459323 0.00869035216631397
-17.3694684734237 0.00869319218262922
-17.366018300915 0.00869603269843176
-17.3625681284064 0.00869887371360474
-17.3591179558978 0.00870171522803117
-17.3556677833892 0.00870455724159398
-17.3522176108805 0.00870739975417598
-17.3487674383719 0.00871024276565985
-17.3453172658633 0.00871308627592817
-17.3418670933547 0.00871593028486343
-17.338416920846 0.00871877479234796
-17.3349667483374 0.00872161979826402
-17.3315165758288 0.00872446530249373
-17.3280664033202 0.00872731130491913
-17.3246162308115 0.0087301578054221
-17.3211660583029 0.00873300480388446
-17.3177158857943 0.00873585230018788
-17.3142657132857 0.00873870029421394
-17.310815540777 0.00874154878584409
-17.3073653682684 0.00874439777495968
-17.3039151957598 0.00874724726144195
-17.3004650232512 0.00875009724517201
-17.2970148507425 0.00875294772603089
-17.2935646782339 0.00875579870389946
-17.2901145057253 0.00875865017865853
-17.2866643332167 0.00876150215018876
-17.283214160708 0.00876435461837072
-17.2797639881994 0.00876720758308485
-17.2763138156908 0.00877006104421148
-17.2728636431822 0.00877291500163085
-17.2694134706735 0.00877576945522307
-17.2659632981649 0.00877862440486812
-17.2625131256563 0.0087814798504459
-17.2590629531477 0.00878433579183619
-17.255612780639 0.00878719222891864
-17.2521626081304 0.00879004916157281
-17.2487124356218 0.00879290658967812
-17.2452622631132 0.00879576451311391
-17.2418120906045 0.00879862293175938
-17.2383619180959 0.00880148184549364
-17.2349117455873 0.00880434125419568
-17.2314615730787 0.00880720115774435
-17.22801140057 0.00881006155601844
-17.2245612280614 0.00881292244889658
-17.2211110555528 0.00881578383625733
-17.2176608830442 0.00881864571797908
-17.2142107105355 0.00882150809394016
-17.2107605380269 0.00882437096401878
-17.2073103655183 0.00882723432809301
-17.2038601930096 0.00883009818604082
-17.200410020501 0.00883296253774008
-17.1969598479924 0.00883582738306854
-17.1935096754838 0.00883869272190384
-17.1900595029751 0.00884155855412349
-17.1866093304665 0.0088444248796049
-17.1831591579579 0.00884729169822538
-17.1797089854493 0.00885015900986211
-17.1762588129406 0.00885302681439216
-17.172808640432 0.00885589511169249
-17.1693584679234 0.00885876390163994
-17.1659082954148 0.00886163318411126
-17.1624581229061 0.00886450295898306
-17.1590079503975 0.00886737322613185
-17.1555577778889 0.00887024398543402
-17.1521076053803 0.00887311523676586
-17.1486574328716 0.00887598698000354
-17.145207260363 0.00887885921502313
-17.1417570878544 0.00888173194170054
-17.1383069153458 0.00888460515991163
-17.1348567428371 0.00888747886953211
-17.1314065703285 0.00889035307043759
-17.1279563978199 0.00889322776250355
-17.1245062253113 0.00889610294560538
-17.1210560528026 0.00889897861961835
-17.117605880294 0.00890185478441761
-17.1141557077854 0.0089047314398782
-17.1107055352768 0.00890760858587504
-17.1072553627681 0.00891048622228297
-17.1038051902595 0.00891336434897666
-17.1003550177509 0.00891624296583072
-17.0969048452423 0.00891912207271963
-17.0934546727336 0.00892200166951774
-17.090004500225 0.0089248817560993
-17.0865543277164 0.00892776233233846
-17.0831041552078 0.00893064339810923
-17.0796539826991 0.00893352495328553
-17.0762038101905 0.00893640699774115
-17.0727536376819 0.00893928953134979
-17.0693034651733 0.00894217255398501
-17.0658532926646 0.00894505606552027
-17.062403120156 0.00894794006582891
-17.0589529476474 0.00895082455478418
-17.0555027751388 0.00895370953225919
-17.0520526026301 0.00895659499812693
-17.0486024301215 0.00895948095226032
-17.0451522576129 0.00896236739453212
-17.0417020851043 0.00896525432481501
-17.0382519125956 0.00896814174298154
-17.034801740087 0.00897102964890414
-17.0313515675784 0.00897391804245515
-17.0279013950698 0.00897680692350678
-17.0244512225611 0.00897969629193113
-17.0210010500525 0.00898258614760018
-17.0175508775439 0.00898547649038582
-17.0141007050353 0.00898836732015979
-17.0106505325266 0.00899125863679376
-17.007200360018 0.00899415044015925
-17.0037501875094 0.00899704273012769
-17.0003000150008 0.00899993550657038
-16.9968498424921 0.00900282876935852
-16.9933996699835 0.00900572251836318
-16.9899494974749 0.00900861675345533
-16.9864993249662 0.00901151147450584
-16.9830491524576 0.00901440668138544
-16.979598979949 0.00901730237396476
-16.9761488074404 0.0090201985521143
-16.9726986349317 0.00902309521570448
-16.9692484624231 0.00902599236460558
-16.9657982899145 0.00902888999868778
-16.9623481174059 0.00903178811782112
-16.9588979448972 0.00903468672187557
-16.9554477723886 0.00903758581072095
-16.95199759988 0.00904048538422699
-16.9485474273714 0.00904338544226329
-16.9450972548627 0.00904628598469934
-16.9416470823541 0.00904918701140453
-16.9381969098455 0.00905208852224811
-16.9347467373369 0.00905499051709925
-16.9312965648282 0.00905789299582699
-16.9278463923196 0.00906079595830023
-16.924396219811 0.00906369940438781
-16.9209460473024 0.00906660333395841
-16.9174958747937 0.00906950774688062
-16.9140457022851 0.00907241264302292
-16.9105955297765 0.00907531802225366
-16.9071453572679 0.00907822388444108
-16.9036951847592 0.00908113022945332
-16.9002450122506 0.00908403705715838
-16.896794839742 0.00908694436742419
-16.8933446672334 0.00908985216011851
-16.8898944947247 0.00909276043510904
-16.8864443222161 0.00909566919226332
-16.8829941497075 0.00909857843144882
-16.8795439771989 0.00910148815253286
-16.8760938046902 0.00910439835538267
-16.8726436321816 0.00910730903986536
-16.869193459673 0.0091102202058479
-16.8657432871644 0.0091131318531972
-16.8622931146557 0.00911604398178
-16.8588429421471 0.00911895659146298
-16.8553927696385 0.00912186968211265
-16.8519425971299 0.00912478325359546
-16.8484924246212 0.0091276973057777
-16.8450422521126 0.00913061183852558
-16.841592079604 0.00913352685170518
-16.8381419070954 0.00913644234518248
-16.8346917345867 0.00913935831882332
-16.8312415620781 0.00914227477249344
-16.8277913895695 0.00914519170605849
-16.8243412170609 0.00914810911938395
-16.8208910445522 0.00915102701233526
-16.8174408720436 0.00915394538477768
-16.813990699535 0.00915686423657639
-16.8105405270264 0.00915978356759645
-16.8070903545177 0.0091627033777028
-16.8036401820091 0.00916562366676028
-16.8001900095005 0.0091685444346336
-16.7967398369918 0.00917146568118736
-16.7932896644832 0.00917438740628606
-16.7898394919746 0.00917730960979407
-16.786389319466 0.00918023229157564
-16.7829391469573 0.00918315545149494
-16.7794889744487 0.00918607908941599
-16.7760388019401 0.00918900320520271
-16.7725886294315 0.0091919277987189
-16.7691384569228 0.00919485286982827
-16.7656882844142 0.00919777841839437
-16.7622381119056 0.00920070444428069
-16.758787939397 0.00920363094735057
-16.7553377668883 0.00920655792746723
-16.7518875943797 0.00920948538449382
-16.7484374218711 0.00921241331829331
-16.7449872493625 0.00921534172872864
-16.7415370768538 0.00921827061566254
-16.7380869043452 0.00922119997895771
-16.7346367318366 0.00922412981847669
-16.731186559328 0.00922706013408192
-16.7277363868193 0.00922999092563571
-16.7242862143107 0.00923292219300028
-16.7208360418021 0.00923585393603773
-16.7173858692935 0.00923878615461002
-16.7139356967848 0.00924171884857903
-16.7104855242762 0.00924465201780651
-16.7070353517676 0.0092475856621541
-16.703585179259 0.00925051978148331
-16.7001350067503 0.00925345437565558
-16.6966848342417 0.00925638944453217
-16.6932346617331 0.00925932498797428
-16.6897844892245 0.00926226100584297
-16.6863343167158 0.0092651974979992
-16.6828841442072 0.00926813446430381
-16.6794339716986 0.00927107190461751
-16.67598379919 0.00927400981880092
-16.6725336266813 0.00927694820671453
-16.6690834541727 0.00927988706821873
-16.6656332816641 0.00928282640317378
-16.6621831091555 0.00928576621143983
-16.6587329366468 0.00928870649287693
-16.6552827641382 0.00929164724734499
-16.6518325916296 0.00929458847470383
-16.648382419121 0.00929753017481314
-16.6449322466123 0.00930047234753251
-16.6414820741037 0.00930341499272139
-16.6380319015951 0.00930635811023916
-16.6345817290865 0.00930930169994502
-16.6311315565778 0.00931224576169813
-16.6276813840692 0.00931519029535747
-16.6242312115606 0.00931813530078196
-16.620781039052 0.00932108077783037
-16.6173308665433 0.00932402672636136
-16.6138806940347 0.00932697314623349
-16.6104305215261 0.0093299200373052
-16.6069803490175 0.0093328673994348
-16.6035301765088 0.00933581523248051
-16.6000800040002 0.00933876353630043
-16.5966298314916 0.00934171231075252
-16.5931796589829 0.00934466155569466
-16.5897294864743 0.00934761127098459
-16.5862793139657 0.00935056145647996
-16.5828291414571 0.00935351211203829
-16.5793789689484 0.00935646323751697
-16.5759287964398 0.00935941483277331
-16.5724786239312 0.00936236689766449
-16.5690284514226 0.00936531943204756
-16.5655782789139 0.00936827243577948
-16.5621281064053 0.00937122590871708
-16.5586779338967 0.00937417985071708
-16.5552277613881 0.0093771342616361
-16.5517775888794 0.0093800891413306
-16.5483274163708 0.00938304448965699
-16.5448772438622 0.00938600030647151
-16.5414270713536 0.00938895659163032
-16.5379768988449 0.00939191334498945
-16.5345267263363 0.00939487056640481
-16.5310765538277 0.00939782825573222
-16.5276263813191 0.00940078641282735
-16.5241762088104 0.00940374503754579
-16.5207260363018 0.00940670412974299
-16.5172758637932 0.0094096636892743
-16.5138256912846 0.00941262371599494
-16.5103755187759 0.00941558420976006
-16.5069253462673 0.00941854517042462
-16.5034751737587 0.00942150659784353
-16.5000250012501 0.00942446849187155
-16.4965748287414 0.00942743085236335
-16.4931246562328 0.00943039367917347
-16.4896744837242 0.00943335697215633
-16.4862243112156 0.00943632073116625
-16.4827741387069 0.00943928495605742
-16.4793239661983 0.00944224964668394
-16.4758737936897 0.00944521480289976
-16.4724236211811 0.00944818042455875
-16.4689734486724 0.00945114651151464
-16.4655232761638 0.00945411306362106
-16.4620731036552 0.00945708008073153
-16.4586229311466 0.00946004756269942
-16.4551727586379 0.00946301550937803
-16.4517225861293 0.00946598392062053
-16.4482724136207 0.00946895279627996
-16.4448222411121 0.00947192213620925
-16.4413720686034 0.00947489194026125
-16.4379218960948 0.00947786220828863
-16.4344717235862 0.00948083294014401
-16.4310215510776 0.00948380413567986
-16.4275713785689 0.00948677579474854
-16.4241212060603 0.00948974791720229
-16.4206710335517 0.00949272050289326
-16.4172208610431 0.00949569355167345
-16.4137706885344 0.00949866706339478
-16.4103205160258 0.00950164103790903
-16.4068703435172 0.00950461547506787
-16.4034201710085 0.00950759037472287
-16.3999699984999 0.00951056573672546
-16.3965198259913 0.00951354156092698
-16.3930696534827 0.00951651784717863
-16.389619480974 0.00951949459533153
-16.3861693084654 0.00952247180523665
-16.3827191359568 0.00952544947674486
-16.3792689634482 0.00952842760970692
-16.3758187909395 0.00953140620397346
-16.3723686184309 0.00953438525939502
-16.3689184459223 0.00953736477582199
-16.3654682734137 0.00954034475310468
-16.362018100905 0.00954332519109326
-16.3585679283964 0.00954630608963781
-16.3551177558878 0.00954928744858827
-16.3516675833792 0.00955226926779447
-16.3482174108705 0.00955525154710614
-16.3447672383619 0.00955823428637287
-16.3413170658533 0.00956121748544417
-16.3378668933447 0.0095642011441694
-16.334416720836 0.00956718526239782
-16.3309665483274 0.00957016983997859
-16.3275163758188 0.00957315487676073
-16.3240662033102 0.00957614037259315
-16.3206160308015 0.00957912632732466
-16.3171658582929 0.00958211274080393
-16.3137156857843 0.00958509961287956
-16.3102655132757 0.00958808694339997
-16.306815340767 0.00959107473221352
-16.3033651682584 0.00959406297916843
-16.2999149957498 0.00959705168411281
-16.2964648232412 0.00960004084689466
-16.2930146507325 0.00960303046736185
-16.2895644782239 0.00960602054536216
-16.2861143057153 0.00960901108074322
-16.2826641332067 0.00961200207335258
-16.279213960698 0.00961499352303764
-16.2757637881894 0.00961798542964573
-16.2723136156808 0.00962097779302402
-16.2688634431722 0.0096239706130196
-16.2654132706635 0.00962696388947941
-16.2619630981549 0.00962995762225031
-16.2585129256463 0.00963295181117902
-16.2550627531377 0.00963594645611216
-16.251612580629 0.00963894155689623
-16.2481624081204 0.0096419371133776
-16.2447122356118 0.00964493312540256
-16.2412620631032 0.00964792959281724
-16.2378118905945 0.00965092651546769
-16.2343617180859 0.00965392389319983
-16.2309115455773 0.00965692172585947
-16.2274613730687 0.0096599200132923
-16.22401120056 0.0096629187553439
-16.2205610280514 0.00966591795185973
-16.2171108555428 0.00966891760268514
-16.2136606830341 0.00967191770766537
-16.2102105105255 0.00967491826664551
-16.2067603380169 0.00967791927947059
-16.2033101655083 0.00968092074598548
-16.1998599929996 0.00968392266603495
-16.196409820491 0.00968692503946367
-16.1929596479824 0.00968992786611616
-16.1895094754738 0.00969293114583687
-16.1860593029651 0.00969593487847009
-16.1826091304565 0.00969893906386002
-16.1791589579479 0.00970194370185075
-16.1757087854393 0.00970494879228623
-16.1722586129306 0.00970795433501032
-16.168808440422 0.00971096032986675
-16.1653582679134 0.00971396677669912
-16.1619080954048 0.00971697367535097
-16.1584579228961 0.00971998102566567
-16.1550077503875 0.00972298882748648
-16.1515575778789 0.00972599708065658
-16.1481074053703 0.009729005785019
-16.1446572328616 0.00973201494041667
-16.141207060353 0.00973502454669239
-16.1377568878444 0.00973803460368888
-16.1343067153358 0.0097410451112487
-16.1308565428271 0.00974405606921434
-16.1274063703185 0.00974706747742812
-16.1239561978099 0.00975007933573229
-16.1205060253013 0.00975309164396897
-16.1170558527926 0.00975610440198017
-16.113605680284 0.00975911760960778
-16.1101555077754 0.00976213126669355
-16.1067053352668 0.00976514537307917
-16.1032551627581 0.00976815992860616
-16.0998049902495 0.00977117493311596
-16.0963548177409 0.00977419038644988
-16.0929046452323 0.00977720628844912
-16.0894544727236 0.00978022263895475
-16.086004300215 0.00978323943780775
-16.0825541277064 0.00978625668484896
-16.0791039551978 0.00978927437991914
-16.0756537826891 0.00979229252285888
-16.0722036101805 0.00979531111350869
-16.0687534376719 0.00979833015170897
-16.0653032651633 0.00980134963729999
-16.0618530926546 0.00980436957012192
-16.058402920146 0.00980738995001478
-16.0549527476374 0.00981041077681852
-16.0515025751288 0.00981343205037294
-16.0480524026201 0.00981645377051774
-16.0446022301115 0.0098194759370925
-16.0411520576029 0.00982249854993669
-16.0377018850943 0.00982552160888966
-16.0342517125856 0.00982854511379064
-16.030801540077 0.00983156906447876
-16.0273513675684 0.00983459346079302
-16.0239011950598 0.00983761830257231
-16.0204510225511 0.0098406435896554
-16.0170008500425 0.00984366932188096
-16.0135506775339 0.0098466954990875
-16.0101005050252 0.00984972212111349
-16.0066503325166 0.00985274918779722
-16.003200160008 0.00985577669897689
-15.9997499874994 0.00985880465449058
-15.9962998149907 0.00986183305417626
-15.9928496424821 0.00986486189787177
-15.9893994699735 0.00986789118541485
-15.9859492974649 0.00987092091664312
-15.9824991249562 0.00987395109139409
-15.9790489524476 0.00987698170950514
-15.975598779939 0.00988001277081354
-15.9721486074304 0.00988304427515646
-15.9686984349217 0.00988607622237092
-15.9652482624131 0.00988910861229387
-15.9617980899045 0.00989214144476211
-15.9583479173959 0.00989517471961234
-15.9548977448872 0.00989820843668113
-15.9514475723786 0.00990124259580495
-15.94799739987 0.00990427719682015
-15.9445472273614 0.00990731223956296
-15.9410970548527 0.0099103477238695
-15.9376468823441 0.00991338364957577
-15.9341967098355 0.00991642001651766
-15.9307465373269 0.00991945682453094
-15.9272963648182 0.00992249407345127
-15.9238461923096 0.00992553176311418
-15.920396019801 0.0099285698933551
-15.9169458472924 0.00993160846400934
-15.9134956747837 0.00993464747491209
-15.9100455022751 0.00993768692589843
-15.9065953297665 0.00994072681680332
-15.9031451572579 0.00994376714746162
-15.8996949847492 0.00994680791770803
-15.8962448122406 0.0099498491273772
-15.892794639732 0.00995289077630361
-15.8893444672234 0.00995593286432166
-15.8858942947147 0.00995897539126561
-15.8824441222061 0.0099620183569696
-15.8789939496975 0.00996506176126769
-15.8755437771889 0.00996810560399379
-15.8720936046802 0.00997114988498171
-15.8686434321716 0.00997419460406515
-15.865193259663 0.00997723976107767
-15.8617430871544 0.00998028535585273
-15.8582929146457 0.00998333138822369
-15.8548427421371 0.00998637785802377
-15.8513925696285 0.00998942476508608
-15.8479423971199 0.00999247210924362
-15.8444922246112 0.00999551989032928
-15.8410420521026 0.00999856810817581
-15.837591879594 0.0100016167626159
-15.8341417070854 0.010004665853482
-15.8306915345767 0.0100077153806066
-15.8272413620681 0.010010765343822
-15.8237911895595 0.0100138157429604
-15.8203410170509 0.0100168665778538
-15.8168908445422 0.0100199178483343
-15.8134406720336 0.0100229695542336
-15.809990499525 0.0100260216953834
-15.8065403270164 0.0100290742716155
-15.8030901545077 0.0100321272827612
-15.7996399819991 0.010035180728652
-15.7961898094905 0.0100382346091191
-15.7927396369818 0.0100412889239937
-15.7892894644732 0.0100443436731068
-15.7858392919646 0.0100473988562893
-15.782389119456 0.010050454473372
-15.7789389469473 0.0100535105241856
-15.7754887744387 0.0100565670085607
-15.7720386019301 0.0100596239263278
-15.7685884294215 0.0100626812773171
-15.7651382569128 0.0100657390613589
-15.7616880844042 0.0100687972782833
-15.7582379118956 0.0100718559279203
-15.754787739387 0.0100749150100997
-15.7513375668783 0.0100779745246514
-15.7478873943697 0.010081034471405
-15.7444372218611 0.0100840948501899
-15.7409870493525 0.0100871556608357
-15.7375368768438 0.0100902169031715
-15.7340867043352 0.0100932785770267
-15.7306365318266 0.0100963406822302
-15.727186359318 0.0100994032186111
-15.7237361868093 0.010102466185998
-15.7202860143007 0.0101055295842199
-15.7168358417921 0.0101085934131052
-15.7133856692835 0.0101116576724825
-15.7099354967748 0.0101147223621801
-15.7064853242662 0.0101177874820262
-15.7030351517576 0.0101208530318491
-15.699584979249 0.0101239190114768
-15.6961348067403 0.0101269854207371
-15.6926846342317 0.0101300522594579
-15.6892344617231 0.0101331195274668
-15.6857842892145 0.0101361872245914
-15.6823341167058 0.0101392553506591
-15.6788839441972 0.0101423239054974
-15.6754337716886 0.0101453928889333
-15.67198359918 0.010148462300794
-15.6685334266713 0.0101515321409064
-15.6650832541627 0.0101546024090976
-15.6616330816541 0.0101576731051941
-15.6581829091455 0.0101607442290226
-15.6547327366368 0.0101638157804097
-15.6512825641282 0.0101668877591818
-15.6478323916196 0.0101699601651651
-15.644382219111 0.0101730329981859
-15.6409320466023 0.0101761062580701
-15.6374818740937 0.0101791799446437
-15.6340317015851 0.0101822540577327
-15.6305815290765 0.0101853285971625
-15.6271313565678 0.010188403562759
-15.6236811840592 0.0101914789543475
-15.6202310115506 0.0101945547717534
-15.616780839042 0.0101976310148019
-15.6133306665333 0.0102007076833183
-15.6098804940247 0.0102037847771274
-15.6064303215161 0.0102068622960543
-15.6029801490075 0.0102099402399237
-15.5995299764988 0.0102130186085602
-15.5960798039902 0.0102160974017884
-15.5926296314816 0.0102191766194329
-15.5891794589729 0.0102222562613178
-15.5857292864643 0.0102253363272674
-15.5822791139557 0.0102284168171058
-15.5788289414471 0.0102314977306569
-15.5753787689384 0.0102345790677447
-15.5719285964298 0.0102376608281928
-15.5684784239212 0.010240743011825
-15.5650282514126 0.0102438256184646
-15.5615780789039 0.0102469086479352
-15.5581279063953 0.01024999210006
-15.5546777338867 0.0102530759746621
-15.5512275613781 0.0102561602715646
-15.5477773888694 0.0102592449905905
-15.5443272163608 0.0102623301315625
-15.5408770438522 0.0102654156943034
-15.5374268713436 0.0102685016786358
-15.5339766988349 0.0102715880843821
-15.5305265263263 0.0102746749113647
-15.5270763538177 0.0102777621594058
-15.5236261813091 0.0102808498283276
-15.5201760088004 0.010283937917952
-15.5167258362918 0.010287026428101
-15.5132756637832 0.0102901153585963
-15.5098254912746 0.0102932047092597
-15.5063753187659 0.0102962944799125
-15.5029251462573 0.0102993846703764
-15.4994749737487 0.0103024752804726
-15.4960248012401 0.0103055663100222
-15.4925746287314 0.0103086577588464
-15.4891244562228 0.0103117496267662
-15.4856742837142 0.0103148419136024
-15.4822241112056 0.0103179346191757
-15.4787739386969 0.0103210277433067
-15.4753237661883 0.0103241212858161
-15.4718735936797 0.010327215246524
-15.4684234211711 0.010330309625251
-15.4649732486624 0.010333404421817
-15.4615230761538 0.0103364996360421
-15.4580729036452 0.0103395952677463
-15.4546227311366 0.0103426913167494
-15.4511725586279 0.010345787782871
-15.4477223861193 0.0103488846659308
-15.4442722136107 0.0103519819657482
-15.4408220411021 0.0103550796821425
-15.4373718685934 0.0103581778149331
-15.4339216960848 0.0103612763639389
-15.4304715235762 0.0103643753289791
-15.4270213510676 0.0103674747098725
-15.4235711785589 0.0103705745064378
-15.4201210060503 0.0103736747184938
-15.4166708335417 0.010376775345859
-15.4132206610331 0.0103798763883517
-15.4097704885244 0.0103829778457904
-15.4063203160158 0.0103860797179931
-15.4028701435072 0.010389182004778
-15.3994199709985 0.010392284705963
-15.3959697984899 0.010395387821366
-15.3925196259813 0.0103984913508048
-15.3890694534727 0.0104015952940968
-15.385619280964 0.0104046996510596
-15.3821691084554 0.0104078044215107
-15.3787189359468 0.0104109096052672
-15.3752687634382 0.0104140152021464
-15.3718185909295 0.0104171212119652
-15.3683684184209 0.0104202276345405
-15.3649182459123 0.0104233344696893
-15.3614680734037 0.0104264417172281
-15.358017900895 0.0104295493769736
-15.3545677283864 0.0104326574487422
-15.3511175558778 0.0104357659323502
-15.3476673833692 0.0104388748276139
-15.3442172108605 0.0104419841343493
-15.3407670383519 0.0104450938523726
-15.3373168658433 0.0104482039814995
-15.3338666933347 0.0104513145215458
-15.330416520826 0.0104544254723272
-15.3269663483174 0.0104575368336592
-15.3235161758088 0.0104606486053572
-15.3200660033002 0.0104637607872365
-15.3166158307915 0.0104668733791123
-15.3131656582829 0.0104699863807997
-15.3097154857743 0.0104730997921136
-15.3062653132657 0.010476213612869
-15.302815140757 0.0104793278428804
-15.2993649682484 0.0104824424819624
-15.2959147957398 0.0104855575299297
-15.2924646232312 0.0104886729865966
-15.2890144507225 0.0104917888517773
-15.2855642782139 0.0104949051252859
-15.2821141057053 0.0104980218069366
-15.2786639331967 0.0105011388965432
-15.275213760688 0.0105042563939195
-15.2717635881794 0.0105073742988792
-15.2683134156708 0.0105104926112359
-15.2648632431622 0.010513611330803
-15.2614130706535 0.0105167304573939
-15.2579628981449 0.0105198499908217
-15.2545127256363 0.0105229699308996
-15.2510625531277 0.0105260902774406
-15.247612380619 0.0105292110302575
-15.2441622081104 0.0105323321891632
-15.2407120356018 0.0105354537539701
-15.2372618630932 0.010538575724491
-15.2338116905845 0.0105416981005381
-15.2303615180759 0.0105448208819239
-15.2269113455673 0.0105479440684604
-15.2234611730587 0.0105510676599597
-15.22001100055 0.0105541916562338
-15.2165608280414 0.0105573160570945
-15.2131106555328 0.0105604408623535
-15.2096604830242 0.0105635660718225
-15.2062103105155 0.0105666916853129
-15.2027601380069 0.0105698177026361
-15.1993099654983 0.0105729441236033
-15.1958597929896 0.0105760709480257
-15.192409620481 0.0105791981757144
-15.1889594479724 0.0105823258064801
-15.1855092754638 0.0105854538401338
-15.1820591029551 0.0105885822764861
-15.1786089304465 0.0105917111153475
-15.1751587579379 0.0105948403565286
-15.1717085854293 0.0105979699998395
-15.1682584129206 0.0106011000450907
-15.164808240412 0.0106042304920921
-15.1613580679034 0.0106073613406537
-15.1579078953948 0.0106104925905855
-15.1544577228861 0.0106136242416971
-15.1510075503775 0.0106167562937982
-15.1475573778689 0.0106198887466983
-15.1441072053603 0.0106230216002069
-15.1406570328516 0.0106261548541333
-15.137206860343 0.0106292885082865
-15.1337566878344 0.0106324225624757
-15.1303065153258 0.0106355570165098
-15.1268563428171 0.0106386918701977
-15.1234061703085 0.010641827123348
-15.1199559977999 0.0106449627757694
-15.1165058252913 0.0106480988272703
-15.1130556527826 0.0106512352776592
-15.109605480274 0.0106543721267442
-15.1061553077654 0.0106575093743336
-15.1027051352568 0.0106606470202352
-15.0992549627481 0.0106637850642571
-15.0958047902395 0.010666923506207
-15.0923546177309 0.0106700623458927
-15.0889044452223 0.0106732015831216
-15.0854542727136 0.0106763412177012
-15.082004100205 0.0106794812494389
-15.0785539276964 0.0106826216781418
-15.0751037551878 0.010685762503617
-15.0716535826791 0.0106889037256717
-15.0682034101705 0.0106920453441125
-15.0647532376619 0.0106951873587463
-15.0613030651533 0.0106983297693796
-15.0578528926446 0.0107014725758192
-15.054402720136 0.0107046157778712
-15.0509525476274 0.010707759375342
-15.0475023751188 0.0107109033680379
-15.0440522026101 0.0107140477557648
-15.0406020301015 0.0107171925383287
-15.0371518575929 0.0107203377155355
-15.0337016850843 0.0107234832871908
-15.0302515125756 0.0107266292531002
-15.026801340067 0.0107297756130693
-15.0233511675584 0.0107329223669034
-15.0199009950498 0.0107360695144078
-15.0164508225411 0.0107392170553875
-15.0130006500325 0.0107423649896476
-15.0095504775239 0.0107455133169931
-15.0061003050153 0.0107486620372287
-15.0026501325066 0.0107518111501591
-14.999199959998 0.0107549606555888
-14.9957497874894 0.0107581105533223
-14.9922996149807 0.010761260843164
-14.9888494424721 0.010764411524918
-14.9853992699635 0.0107675625983885
-14.9819490974549 0.0107707140633794
-14.9784989249462 0.0107738659196946
-14.9750487524376 0.0107770181671378
-14.971598579929 0.0107801708055128
-14.9681484074204 0.0107833238346229
-14.9646982349117 0.0107864772542717
-14.9612480624031 0.0107896310642624
-14.9577978898945 0.0107927852643982
-14.9543477173859 0.0107959398544822
-14.9508975448772 0.0107990948343173
-14.9474473723686 0.0108022502037063
-14.94399719986 0.010805405962452
-14.9405470273514 0.010808562110357
-14.9370968548427 0.0108117186472237
-14.9336466823341 0.0108148755728545
-14.9301965098255 0.0108180328870517
-14.9267463373169 0.0108211905896175
-14.9232961648082 0.0108243486803537
-14.9198459922996 0.0108275071590625
-14.916395819791 0.0108306660255454
-14.9129456472824 0.0108338252796044
-14.9094954747737 0.0108369849210408
-14.9060453022651 0.0108401449496561
-14.9025951297565 0.0108433053652518
-14.8991449572479 0.0108464661676289
-14.8956947847392 0.0108496273565887
-14.8922446122306 0.010852788931932
-14.888794439722 0.0108559508934598
-14.8853442672134 0.0108591132409729
-14.8818940947047 0.0108622759742718
-14.8784439221961 0.0108654390931571
-14.8749937496875 0.0108686025974293
-14.8715435771789 0.0108717664868885
-14.8680934046702 0.0108749307613351
-14.8646432321616 0.010878095420569
-14.861193059653 0.0108812604643902
-14.8577428871444 0.0108844258925987
-14.8542927146357 0.0108875917049939
-14.8508425421271 0.0108907579013757
-14.8473923696185 0.0108939244815435
-14.8439421971099 0.0108970914452966
-14.8404920246012 0.0109002587924344
-14.8370418520926 0.0109034265227559
-14.833591679584 0.0109065946360603
-14.8301415070754 0.0109097631321463
-14.8266913345667 0.0109129320108129
-14.8232411620581 0.0109161012718588
-14.8197909895495 0.0109192709150824
-14.8163408170409 0.0109224409402822
-14.8128906445322 0.0109256113472566
-14.8094404720236 0.0109287821358039
-14.805990299515 0.0109319533057221
-14.8025401270064 0.0109351248568092
-14.7990899544977 0.0109382967888631
-14.7956397819891 0.0109414691016816
-14.7921896094805 0.0109446417950623
-14.7887394369718 0.0109478148688028
-14.7852892644632 0.0109509883227005
-14.7818390919546 0.0109541621565527
-14.778388919446 0.0109573363701566
-14.7749387469373 0.0109605109633093
-14.7714885744287 0.0109636859358077
-14.7680384019201 0.0109668612874486
-14.7645882294115 0.0109700370180289
-14.7611380569028 0.0109732131273452
-14.7576878843942 0.0109763896151938
-14.7542377118856 0.0109795664813713
-14.750787539377 0.0109827437256739
-14.7473373668683 0.0109859213478978
-14.7438871943597 0.0109890993478389
-14.7404370218511 0.0109922777252933
-14.7369868493425 0.0109954564800568
-14.7335366768338 0.0109986356119249
-14.7300865043252 0.0110018151206935
-14.7266363318166 0.0110049950061578
-14.723186159308 0.0110081752681133
-14.7197359867993 0.0110113559063551
-14.7162858142907 0.0110145369206785
-14.7128356417821 0.0110177183108785
-14.7093854692735 0.0110209000767498
-14.7059352967648 0.0110240822180874
-14.7024851242562 0.0110272647346858
-14.6990349517476 0.0110304476263397
-14.695584779239 0.0110336308928434
-14.6921346067303 0.0110368145339913
-14.6886844342217 0.0110399985495776
-14.6852342617131 0.0110431829393964
-14.6817840892045 0.0110463677032417
-14.6783339166958 0.0110495528409073
-14.6748837441872 0.0110527383521869
-14.6714335716786 0.0110559242368743
-14.66798339917 0.0110591104947628
-14.6645332266613 0.011062297125646
-14.6610830541527 0.0110654841293172
-14.6576328816441 0.0110686715055694
-14.6541827091355 0.0110718592541957
-14.6507325366268 0.0110750473749892
-14.6472823641182 0.0110782358677426
-14.6438321916096 0.0110814247322486
-14.640382019101 0.0110846139682999
-14.6369318465923 0.0110878035756889
-14.6334816740837 0.0110909935542081
-14.6300315015751 0.0110941839036495
-14.6265813290665 0.0110973746238055
-14.6231311565578 0.011100565714468
-14.6196809840492 0.011103757175429
-14.6162308115406 0.0111069490064802
-14.612780639032 0.0111101412074133
-14.6093304665233 0.0111133337780199
-14.6058802940147 0.0111165267180915
-14.6024301215061 0.0111197200274194
-14.5989799489974 0.0111229137057948
-14.5955297764888 0.0111261077530088
-14.5920796039802 0.0111293021688524
-14.5886294314716 0.0111324969531166
-14.5851792589629 0.011135692105592
-14.5817290864543 0.0111388876260694
-14.5782789139457 0.0111420835143392
-14.5748287414371 0.011145279770192
-14.5713785689284 0.0111484763934179
-14.5679283964198 0.0111516733838072
-14.5644782239112 0.0111548707411501
-14.5610280514026 0.0111580684652363
-14.5575778788939 0.0111612665558559
-14.5541277063853 0.0111644650127985
-14.5506775338767 0.0111676638358538
-14.5472273613681 0.0111708630248112
-14.5437771888594 0.0111740625794602
-14.5403270163508 0.01117726249959
-14.5368768438422 0.0111804627849899
-14.5334266713336 0.0111836634354488
-14.5299764988249 0.0111868644507557
-14.5265263263163 0.0111900658306994
-14.5230761538077 0.0111932675750686
-14.5196259812991 0.011196469683652
-14.5161758087904 0.011199672156238
-14.5127256362818 0.0112028749926149
-14.5092754637732 0.011206078192571
-14.5058252912646 0.0112092817558945
-14.5023751187559 0.0112124856823734
-14.4989249462473 0.0112156899717955
-14.4954747737387 0.0112188946239487
-14.4920246012301 0.0112220996386207
-14.4885744287214 0.011225305015599
-14.4851242562128 0.0112285107546711
-14.4816740837042 0.0112317168556242
-14.4782239111956 0.0112349233182457
-14.4747737386869 0.0112381301423226
-14.4713235661783 0.011241337327642
-14.4678733936697 0.0112445448739906
-14.4644232211611 0.0112477527811554
-14.4609730486524 0.0112509610489228
-14.4575228761438 0.0112541696770796
-14.4540727036352 0.0112573786654119
-14.4506225311266 0.0112605880137063
-14.4471723586179 0.0112637977217489
-14.4437221861093 0.0112670077893257
-14.4402720136007 0.0112702182162228
-14.4368218410921 0.011273429002226
-14.4333716685834 0.0112766401471209
-14.4299214960748 0.0112798516506934
-14.4264713235662 0.0112830635127287
-14.4230211510576 0.0112862757330124
-14.4195709785489 0.0112894883113298
-14.4161208060403 0.0112927012474659
-14.4126706335317 0.0112959145412059
-14.4092204610231 0.0112991281923347
-14.4057702885144 0.0113023422006371
-14.4023201160058 0.0113055565658979
-14.3988699434972 0.0113087712879015
-14.3954197709885 0.0113119863664326
-14.3919695984799 0.0113152018012754
-14.3885194259713 0.0113184175922143
-14.3850692534627 0.0113216337390333
-14.381619080954 0.0113248502415165
-14.3781689084454 0.0113280670994479
-14.3747187359368 0.0113312843126111
-14.3712685634282 0.0113345018807899
-14.3678183909195 0.011337719803768
-14.3643682184109 0.0113409380813286
-14.3609180459023 0.0113441567132552
-14.3574678733937 0.011347375699331
-14.354017700885 0.0113505950393391
-14.3505675283764 0.0113538147330625
-14.3471173558678 0.0113570347802841
-14.3436671833592 0.0113602551807867
-14.3402170108505 0.011363475934353
-14.3367668383419 0.0113666970407654
-14.3333166658333 0.0113699184998064
-14.3298664933247 0.0113731403112584
-14.326416320816 0.0113763624749035
-14.3229661483074 0.0113795849905238
-14.3195159757988 0.0113828078579013
-14.3160658032902 0.0113860310768179
-14.3126156307815 0.0113892546470553
-14.3091654582729 0.0113924785683952
-14.3057152857643 0.0113957028406191
-14.3022651132557 0.0113989274635083
-14.298814940747 0.0114021524368442
-14.2953647682384 0.011405377760408
-14.2919145957298 0.0114086034339807
-14.2884644232212 0.0114118294573433
-14.2850142507125 0.0114150558302766
-14.2815640782039 0.0114182825525614
-14.2781139056953 0.0114215096239782
-14.2746637331867 0.0114247370443076
-14.271213560678 0.0114279648133299
-14.2677633881694 0.0114311929308255
-14.2643132156608 0.0114344213965744
-14.2608630431522 0.0114376502103567
-14.2574128706435 0.0114408793719524
-14.2539626981349 0.0114441088811413
-14.2505125256263 0.011447338737703
-14.2470623531177 0.0114505689414172
-14.243612180609 0.0114537994920633
-14.2401620081004 0.0114570303894208
-14.2367118355918 0.0114602616332688
-14.2332616630832 0.0114634932233865
-14.2298114905745 0.0114667251595528
-14.2263613180659 0.0114699574415469
-14.2229111455573 0.0114731900691473
-14.2194609730487 0.0114764230421328
-14.21601080054 0.011479656360282
-14.2125606280314 0.0114828900233733
-14.2091104555228 0.0114861240311851
-14.2056602830142 0.0114893583834956
-14.2022101105055 0.0114925930800829
-14.1987599379969 0.0114958281207249
-14.1953097654883 0.0114990635051997
-14.1918595929796 0.011502299233285
-14.188409420471 0.0115055353047584
-14.1849592479624 0.0115087717193975
-14.1815090754538 0.0115120084769797
-14.1780589029451 0.0115152455772823
-14.1746087304365 0.0115184830200826
-14.1711585579279 0.0115217208051576
-14.1677083854193 0.0115249589322844
-14.1642582129106 0.0115281974012397
-14.160808040402 0.0115314362118004
-14.1573578678934 0.0115346753637431
-14.1539076953848 0.0115379148568443
-14.1504575228761 0.0115411546908804
-14.1470073503675 0.0115443948656278
-14.1435571778589 0.0115476353808626
-14.1401070053503 0.0115508762363609
-14.1366568328416 0.0115541174318987
-14.133206660333 0.0115573589672518
-14.1297564878244 0.0115606008421959
-14.1263063153158 0.0115638430565067
-14.1228561428071 0.0115670856099597
-14.1194059702985 0.0115703285023303
-14.1159557977899 0.0115735717333938
-14.1125056252813 0.0115768153029252
-14.1090554527726 0.0115800592106998
-14.105605280264 0.0115833034564924
-14.1021551077554 0.0115865480400779
-14.0987049352468 0.011589792961231
-14.0952547627381 0.0115930382197262
-14.0918045902295 0.0115962838153382
-14.0883544177209 0.0115995297478412
-14.0849042452123 0.0116027760170096
-14.0814540727036 0.0116060226226174
-14.078003900195 0.0116092695644388
-14.0745537276864 0.0116125168422476
-14.0711035551778 0.0116157644558178
-14.0676533826691 0.0116190124049228
-14.0642032101605 0.0116222606893365
-14.0607530376519 0.0116255093088321
-14.0573028651433 0.0116287582631832
-14.0538526926346 0.011632007552163
-14.050402520126 0.0116352571755445
-14.0469523476174 0.0116385071331008
-14.0435021751088 0.0116417574246049
-14.0400520026001 0.0116450080498295
-14.0366018300915 0.0116482590085473
-14.0331516575829 0.0116515103005309
-14.0297014850743 0.0116547619255527
-14.0262513125656 0.0116580138833851
-14.022801140057 0.0116612661738004
-14.0193509675484 0.0116645187965706
-14.0159007950398 0.0116677717514678
-14.0124506225311 0.0116710250382638
-14.0090004500225 0.0116742786567305
-14.0055502775139 0.0116775326066395
-14.0021001050052 0.0116807868877623
-13.9986499324966 0.0116840414998705
-13.995199759988 0.0116872964427353
-13.9917495874794 0.0116905517161281
-13.9882994149707 0.0116938073198197
-13.9848492424621 0.0116970632535814
-13.9813990699535 0.011700319517184
-13.9779488974449 0.0117035761103981
-13.9744987249362 0.0117068330329946
-13.9710485524276 0.0117100902847439
-13.967598379919 0.0117133478654165
-13.9641482074104 0.0117166057747826
-13.9606980349017 0.0117198640126126
-13.9572478623931 0.0117231225786764
-13.9537976898845 0.0117263814727442
-13.9503475173759 0.0117296406945857
-13.9468973448672 0.0117329002439707
-13.9434471723586 0.0117361601206688
-13.93999699985 0.0117394203244496
-13.9365468273414 0.0117426808550826
-13.9330966548327 0.0117459417123369
-13.9296464823241 0.0117492028959819
-13.9261963098155 0.0117524644057866
-13.9227461373069 0.0117557262415199
-13.9192959647982 0.0117589884029507
-13.9158457922896 0.0117622508898479
-13.912395619781 0.0117655137019799
-13.9089454472724 0.0117687768391154
-13.9054952747637 0.0117720403010227
-13.9020451022551 0.0117753040874701
-13.8985949297465 0.0117785681982259
-13.8951447572379 0.0117818326330581
-13.8916945847292 0.0117850973917346
-13.8882444122206 0.0117883624740234
-13.884794239712 0.0117916278796921
-13.8813440672034 0.0117948936085083
-13.8778938946947 0.0117981596602396
-13.8744437221861 0.0118014260346535
-13.8709935496775 0.011804692731517
-13.8675433771689 0.0118079597505976
-13.8640932046602 0.0118112270916621
-13.8606430321516 0.0118144947544776
-13.857192859643 0.0118177627388109
-13.8537426871344 0.0118210310444288
-13.8502925146257 0.0118242996710978
-13.8468423421171 0.0118275686185844
-13.8433921696085 0.0118308378866551
-13.8399419970999 0.0118341074750761
-13.8364918245912 0.0118373773836135
-13.8330416520826 0.0118406476120336
-13.829591479574 0.0118439181601021
-13.8261413070654 0.0118471890275849
-13.8226911345567 0.0118504602142478
-13.8192409620481 0.0118537317198563
-13.8157907895395 0.011857003544176
-13.8123406170309 0.0118602756869721
-13.8088904445222 0.0118635481480101
-13.8054402720136 0.0118668209270551
-13.801990099505 0.0118700940238721
-13.7985399269963 0.011873367438226
-13.7950897544877 0.0118766411698816
-13.7916395819791 0.0118799152186038
-13.7881894094705 0.0118831895841571
-13.7847392369618 0.0118864642663059
-13.7812890644532 0.0118897392648147
-13.7778388919446 0.0118930145794477
-13.774388719436 0.0118962902099691
-13.7709385469273 0.0118995661561429
-13.7674883744187 0.0119028424177331
-13.7640382019101 0.0119061189945034
-13.7605880294015 0.0119093958862176
-13.7571378568928 0.0119126730926393
-13.7536876843842 0.011915950613532
-13.7502375118756 0.011919228448659
-13.746787339367 0.0119225065977835
-13.7433371668583 0.0119257850606689
-13.7398869943497 0.011929063837078
-13.7364368218411 0.0119323429267738
-13.7329866493325 0.0119356223295192
-13.7295364768238 0.0119389020450768
-13.7260863043152 0.0119421820732092
-13.7226361318066 0.0119454624136789
-13.719185959298 0.0119487430662483
-13.7157357867893 0.0119520240306796
-13.7122856142807 0.0119553053067351
-13.7088354417721 0.0119585868941766
-13.7053852692635 0.0119618687927662
-13.7019350967548 0.0119651510022656
-13.6984849242462 0.0119684335224366
-13.6950347517376 0.0119717163530407
-13.691584579229 0.0119749994938395
-13.6881344067203 0.0119782829445942
-13.6846842342117 0.0119815667050662
-13.6812340617031 0.0119848507750166
-13.6777838891945 0.0119881351542065
-13.6743337166858 0.0119914198423966
-13.6708835441772 0.011994704839348
-13.6674333716686 0.0119979901448212
-13.66398319916 0.0120012757585768
-13.6605330266513 0.0120045616803754
-13.6570828541427 0.0120078479099773
-13.6536326816341 0.0120111344471427
-13.6501825091255 0.0120144212916318
-13.6467323366168 0.0120177084432047
-13.6432821641082 0.0120209959016212
-13.6398319915996 0.0120242836666412
-13.636381819091 0.0120275717380243
-13.6329316465823 0.0120308601155302
-13.6294814740737 0.0120341487989183
-13.6260313015651 0.012037437787948
-13.6225811290565 0.0120407270823786
-13.6191309565478 0.0120440166819691
-13.6156807840392 0.0120473065864787
-13.6122306115306 0.0120505967956663
-13.608780439022 0.0120538873092906
-13.6053302665133 0.0120571781271104
-13.6018800940047 0.0120604692488843
-13.5984299214961 0.0120637606743707
-13.5949797489874 0.012067052403328
-13.5915295764788 0.0120703444355145
-13.5880794039702 0.0120736367706883
-13.5846292314616 0.0120769294086074
-13.5811790589529 0.0120802223490298
-13.5777288864443 0.0120835155917134
-13.5742787139357 0.0120868091364157
-13.5708285414271 0.0120901029828944
-13.5673783689184 0.012093397130907
-13.5639281964098 0.0120966915802108
-13.5604780239012 0.0120999863305632
-13.5570278513926 0.0121032813817212
-13.5535776788839 0.0121065767334419
-13.5501275063753 0.0121098723854822
-13.5466773338667 0.012113168337599
-13.5432271613581 0.0121164645895489
-13.5397769888494 0.0121197611410886
-13.5363268163408 0.0121230579919745
-13.5328766438322 0.0121263551419631
-13.5294264713236 0.0121296525908106
-13.5259762988149 0.012132950338273
-13.5225261263063 0.0121362483841066
-13.5190759537977 0.0121395467280672
-13.5156257812891 0.0121428453699107
-13.5121756087804 0.0121461443093927
-13.5087254362718 0.0121494435462689
-13.5052752637632 0.0121527430802947
-13.5018250912546 0.0121560429112256
-13.4983749187459 0.0121593430388168
-13.4949247462373 0.0121626434628234
-13.4914745737287 0.0121659441830006
-13.4880244012201 0.0121692451991033
-13.4845742287114 0.0121725465108863
-13.4811240562028 0.0121758481181043
-13.4776738836942 0.012179150020512
-13.4742237111856 0.0121824522178637
-13.4707735386769 0.012185754709914
-13.4673233661683 0.0121890574964172
-13.4638731936597 0.0121923605771273
-13.4604230211511 0.0121956639517984
-13.4569728486424 0.0121989676201845
-13.4535226761338 0.0122022715820395
-13.4500725036252 0.012205575837117
-13.4466223311166 0.0122088803851707
-13.4431721586079 0.0122121852259541
-13.4397219860993 0.0122154903592206
-13.4362718135907 0.0122187957847234
-13.4328216410821 0.0122221015022158
-13.4293714685734 0.0122254075114509
-13.4259212960648 0.0122287138121815
-13.4224711235562 0.0122320204041606
-13.4190209510476 0.0122353272871408
-13.4155707785389 0.0122386344608749
-13.4121206060303 0.0122419419251153
-13.4086704335217 0.0122452496796144
-13.4052202610131 0.0122485577241246
-13.4017700885044 0.012251866058398
-13.3983199159958 0.0122551746821867
-13.3948697434872 0.0122584835952427
-13.3914195709785 0.0122617927973179
-13.3879693984699 0.012265102288164
-13.3845192259613 0.0122684120675326
-13.3810690534527 0.0122717221351752
-13.377618880944 0.0122750324908434
-13.3741687084354 0.0122783431342884
-13.3707185359268 0.0122816540652613
-13.3672683634182 0.0122849652835134
-13.3638181909095 0.0122882767887956
-13.3603680184009 0.0122915885808588
-13.3569178458923 0.0122949006594537
-13.3534676733837 0.0122982130243309
-13.350017500875 0.0123015256752411
-13.3465673283664 0.0123048386119347
-13.3431171558578 0.012308151834162
-13.3396669833492 0.0123114653416731
-13.3362168108405 0.0123147791342184
-13.3327666383319 0.0123180932115476
-13.3293164658233 0.0123214075734107
-13.3258662933147 0.0123247222195575
-13.322416120806 0.0123280371497377
-13.3189659482974 0.0123313523637008
-13.3155157757888 0.0123346678611963
-13.3120656032802 0.0123379836419735
-13.3086154307715 0.0123412997057816
-13.3051652582629 0.0123446160523699
-13.3017150857543 0.0123479326814872
-13.2982649132457 0.0123512495928825
-13.294814740737 0.0123545667863046
-13.2913645682284 0.0123578842615021
-13.2879143957198 0.0123612020182238
-13.2844642232112 0.0123645200562179
-13.2810140507025 0.012367838375233
-13.2775638781939 0.0123711569750171
-13.2741137056853 0.0123744758553186
-13.2706635331767 0.0123777950158853
-13.267213360668 0.0123811144564653
-13.2637631881594 0.0123844341768064
-13.2603130156508 0.0123877541766562
-13.2568628431422 0.0123910744557623
-13.2534126706335 0.0123943950138723
-13.2499624981249 0.0123977158507335
-13.2465123256163 0.0124010369660932
-13.2430621531077 0.0124043583596985
-13.239611980599 0.0124076800312966
-13.2361618080904 0.0124110019806342
-13.2327116355818 0.0124143242074584
-13.2292614630732 0.0124176467115157
-13.2258112905645 0.0124209694925529
-13.2223611180559 0.0124242925503164
-13.2189109455473 0.0124276158845526
-13.2154607730387 0.0124309394950079
-13.21201060053 0.0124342633814283
-13.2085604280214 0.01243758754356
-13.2051102555128 0.012440911981149
-13.2016600830041 0.012444236693941
-13.1982099104955 0.0124475616816819
-13.1947597379869 0.0124508869441172
-13.1913095654783 0.0124542124809926
-13.1878593929696 0.0124575382920533
-13.184409220461 0.0124608643770449
-13.1809590479524 0.0124641907357123
-13.1775088754438 0.0124675173678008
-13.1740587029351 0.0124708442730554
-13.1706085304265 0.0124741714512208
-13.1671583579179 0.0124774989020419
-13.1637081854093 0.0124808266252634
-13.1602580129006 0.0124841546206298
-13.156807840392 0.0124874828878854
-13.1533576678834 0.0124908114267748
-13.1499074953748 0.0124941402370421
-13.1464573228661 0.0124974693184314
-13.1430071503575 0.0125007986706867
-13.1395569778489 0.012504128293552
-13.1361068053403 0.012507458186771
-13.1326566328316 0.0125107883500874
-13.129206460323 0.0125141187832448
-13.1257562878144 0.0125174494859867
-13.1223061153058 0.0125207804580565
-13.1188559427971 0.0125241116991973
-13.1154057702885 0.0125274432091524
-13.1119555977799 0.0125307749876647
-13.1085054252713 0.0125341070344773
-13.1050552527626 0.0125374393493328
-13.101605080254 0.0125407719319741
-13.0981549077454 0.0125441047821438
-13.0947047352368 0.0125474378995843
-13.0912545627281 0.012550771284038
-13.0878043902195 0.0125541049352473
-13.0843542177109 0.0125574388529543
-13.0809040452023 0.012560773036901
-13.0774538726936 0.0125641074868294
-13.074003700185 0.0125674422024814
-13.0705535276764 0.0125707771835988
-13.0671033551678 0.012574112429923
-13.0636531826591 0.0125774479411958
-13.0602030101505 0.0125807837171584
-13.0567528376419 0.0125841197575523
-13.0533026651333 0.0125874560621185
-13.0498524926246 0.0125907926305983
-13.046402320116 0.0125941294627326
-13.0429521476074 0.0125974665582622
-13.0395019750988 0.012600803916928
-13.0360518025901 0.0126041415384707
-13.0326016300815 0.0126074794226307
-13.0291514575729 0.0126108175691485
-13.0257012850643 0.0126141559777645
-13.0222511125556 0.0126174946482189
-13.018800940047 0.0126208335802519
-13.0153507675384 0.0126241727736034
-13.0119005950298 0.0126275122280134
-13.0084504225211 0.0126308519432216
-13.0050002500125 0.0126341919189679
-13.0015500775039 0.0126375321549916
-12.9980999049953 0.0126408726510325
-12.9946497324866 0.0126442134068298
-12.991199559978 0.0126475544221228
-12.9877493874694 0.0126508956966506
-12.9842992149607 0.0126542372301524
-12.9808490424521 0.012657579022367
-12.9773988699435 0.0126609210730333
-12.9739486974349 0.0126642633818901
-12.9704985249262 0.0126676059486759
-12.9670483524176 0.0126709487731293
-12.963598179909 0.0126742918549887
-12.9601480074004 0.0126776351939924
-12.9566978348917 0.0126809787898786
-12.9532476623831 0.0126843226423854
-12.9497974898745 0.0126876667512507
-12.9463473173659 0.0126910111162125
-12.9428971448572 0.0126943557370085
-12.9394469723486 0.0126977006133764
-12.93599679984 0.0127010457450538
-12.9325466273314 0.012704391131778
-12.9290964548227 0.0127077367732864
-12.9256462823141 0.0127110826693163
-12.9221961098055 0.0127144288196048
-12.9187459372969 0.0127177752238889
-12.9152957647882 0.0127211218819055
-12.9118455922796 0.0127244687933915
-12.908395419771 0.0127278159580835
-12.9049452472624 0.0127311633757181
-12.9014950747537 0.0127345110460319
-12.8980449022451 0.0127378589687611
-12.8945947297365 0.0127412071436421
-12.8911445572279 0.0127445555704111
-12.8876943847192 0.0127479042488041
-12.8842442122106 0.012751253178557
-12.880794039702 0.0127546023594057
-12.8773438671934 0.012757951791086
-12.8738936946847 0.0127613014733334
-12.8704435221761 0.0127646514058836
-12.8669933496675 0.0127680015884719
-12.8635431771589 0.0127713520208337
-12.8600930046502 0.0127747027027041
-12.8566428321416 0.0127780536338182
-12.853192659633 0.0127814048139112
-12.8497424871244 0.0127847562427177
-12.8462923146157 0.0127881079199727
-12.8428421421071 0.0127914598454109
-12.8393919695985 0.0127948120187667
-12.8359417970899 0.0127981644397746
-12.8324916245812 0.0128015171081691
-12.8290414520726 0.0128048700236843
-12.825591279564 0.0128082231860544
-12.8221411070554 0.0128115765950135
-12.8186909345467 0.0128149302502954
-12.8152407620381 0.0128182841516341
-12.8117905895295 0.0128216382987632
-12.8083404170209 0.0128249926914163
-12.8048902445122 0.012828347329327
-12.8014400720036 0.0128317022122287
-12.797989899495 0.0128350573398546
-12.7945397269864 0.012838412711938
-12.7910895544777 0.0128417683282119
-12.7876393819691 0.0128451241884093
-12.7841892094605 0.0128484802922631
-12.7807390369518 0.0128518366395061
-12.7772888644432 0.012855193229871
-12.7738386919346 0.0128585500630902
-12.770388519426 0.0128619071388962
-12.7669383469173 0.0128652644570215
-12.7634881744087 0.0128686220171981
-12.7600380019001 0.0128719798191583
-12.7565878293915 0.0128753378626341
-12.7531376568828 0.0128786961473574
-12.7496874843742 0.0128820546730601
-12.7462373118656 0.0128854134394737
-12.742787139357 0.01288877244633
-12.7393369668483 0.0128921316933605
-12.7358867943397 0.0128954911802965
-12.7324366218311 0.0128988509068694
-12.7289864493225 0.0129022108728102
-12.7255362768138 0.0129055710778502
-12.7220861043052 0.0129089315217202
-12.7186359317966 0.0129122922041511
-12.715185759288 0.0129156531248738
-12.7117355867793 0.0129190142836188
-12.7082854142707 0.0129223756801167
-12.7048352417621 0.012925737314098
-12.7013850692535 0.012929099185293
-12.6979348967448 0.0129324612934319
-12.6944847242362 0.0129358236382449
-12.6910345517276 0.0129391862194619
-12.687584379219 0.012942549036813
-12.6841342067103 0.0129459120900279
-12.6806840342017 0.0129492753788364
-12.6772338616931 0.012952638902968
-12.6737836891845 0.0129560026621523
-12.6703335166758 0.0129593666561186
-12.6668833441672 0.0129627308845962
-12.6634331716586 0.0129660953473143
-12.65998299915 0.0129694600440021
-12.6565328266413 0.0129728249743884
-12.6530826541327 0.0129761901382021
-12.6496324816241 0.0129795555351721
-12.6461823091155 0.012982921165027
-12.6427321366068 0.0129862870274953
-12.6392819640982 0.0129896531223054
-12.6358317915896 0.0129930194491858
-12.632381619081 0.0129963860078647
-12.6289314465723 0.0129997527980702
-12.6254812740637 0.0130031198195303
-12.6220311015551 0.013006487071973
-12.6185809290465 0.013009854555126
-12.6151307565378 0.0130132222687172
-12.6116805840292 0.0130165902124741
-12.6082304115206 0.0130199583861243
-12.604780239012 0.0130233267893951
-12.6013300665033 0.0130266954220138
-12.5978798939947 0.0130300642837077
-12.5944297214861 0.0130334333742038
-12.5909795489774 0.0130368026932291
-12.5875293764688 0.0130401722405106
-12.5840792039602 0.0130435420157749
-12.5806290314516 0.0130469120187487
-12.5771788589429 0.0130502822491587
-12.5737286864343 0.0130536527067313
-12.5702785139257 0.0130570233911929
-12.5668283414171 0.0130603943022696
-12.5633781689084 0.0130637654396877
-12.5599279963998 0.0130671368031732
-12.5564778238912 0.0130705083924521
-12.5530276513826 0.0130738802072502
-12.5495774788739 0.0130772522472932
-12.5461273063653 0.0130806245123068
-12.5426771338567 0.0130839970020165
-12.5392269613481 0.0130873697161477
-12.5357767888394 0.0130907426544257
-12.5323266163308 0.0130941158165758
-12.5288764438222 0.0130974892023231
-12.5254262713136 0.0131008628113925
-12.5219760988049 0.0131042366435091
-12.5185259262963 0.0131076106983975
-12.5150757537877 0.0131109849757825
-12.5116255812791 0.0131143594753887
-12.5081754087704 0.0131177341969405
-12.5047252362618 0.0131211091401624
-12.5012750637532 0.0131244843047787
-12.4978248912446 0.0131278596905134
-12.4943747187359 0.0131312352970908
-12.4909245462273 0.0131346111242347
-12.4874743737187 0.013137987171669
-12.4840242012101 0.0131413634391176
-12.4805740287014 0.0131447399263039
-12.4771238561928 0.0131481166329517
-12.4736736836842 0.0131514935587844
-12.4702235111756 0.0131548707035253
-12.4667733386669 0.0131582480668976
-12.4633231661583 0.0131616256486246
-12.4598729936497 0.0131650034484292
-12.4564228211411 0.0131683814660344
-12.4529726486324 0.013171759701163
-12.4495224761238 0.0131751381535377
-12.4460723036152 0.0131785168228812
-12.4426221311066 0.0131818957089161
-12.4391719585979 0.0131852748113646
-12.4357217860893 0.0131886541299492
-12.4322716135807 0.013192033664392
-12.4288214410721 0.0131954134144152
-12.4253712685634 0.0131987933797408
-12.4219210960548 0.0132021735600906
-12.4184709235462 0.0132055539551865
-12.4150207510376 0.0132089345647502
-12.4115705785289 0.0132123153885033
-12.4081204060203 0.0132156964261672
-12.4046702335117 0.0132190776774634
-12.401220061003 0.0132224591421131
-12.3977698884944 0.0132258408198376
-12.3943197159858 0.0132292227103578
-12.3908695434772 0.0132326048133949
-12.3874193709685 0.0132359871286696
-12.3839691984599 0.0132393696559028
-12.3805190259513 0.013242752394815
-12.3770688534427 0.013246135345127
-12.373618680934 0.013249518506559
-12.3701685084254 0.0132529018788316
-12.3667183359168 0.013256285461665
-12.3632681634082 0.0132596692547792
-12.3598179908995 0.0132630532578945
-12.3563678183909 0.0132664374707307
-12.3529176458823 0.0132698218930076
-12.3494674733737 0.0132732065244451
-12.346017300865 0.0132765913647628
-12.3425671283564 0.0132799764136801
-12.3391169558478 0.0132833616709167
-12.3356667833392 0.0132867471361917
-12.3322166108305 0.0132901328092244
-12.3287664383219 0.013293518689734
-12.3253162658133 0.0132969047774395
-12.3218660933047 0.0133002910720598
-12.318415920796 0.0133036775733138
-12.3149657482874 0.0133070642809202
-12.3115155757788 0.0133104511945975
-12.3080654032702 0.0133138383140644
-12.3046152307615 0.0133172256390391
-12.3011650582529 0.0133206131692402
-12.2977148857443 0.0133240009043857
-12.2942647132357 0.0133273888441938
-12.290814540727 0.0133307769883825
-12.2873643682184 0.0133341653366696
-12.2839141957098 0.0133375538887731
-12.2804640232012 0.0133409426444106
-12.2770138506925 0.0133443316032997
-12.2735636781839 0.0133477207651579
-12.2701135056753 0.0133511101297026
-12.2666633331667 0.0133544996966511
-12.263213160658 0.0133578894657206
-12.2597629881494 0.0133612794366282
-12.2563128156408 0.0133646696090909
-12.2528626431322 0.0133680599828256
-12.2494124706235 0.0133714505575491
-12.2459622981149 0.013374841332978
-12.2425121256063 0.013378232308829
-12.2390619530977 0.0133816234848185
-12.235611780589 0.0133850148606629
-12.2321616080804 0.0133884064360785
-12.2287114355718 0.0133917982107815
-12.2252612630632 0.0133951901844879
-12.2218110905545 0.0133985823569138
-12.2183609180459 0.0134019747277749
-12.2149107455373 0.0134053672967872
-12.2114605730287 0.0134087600636662
-12.20801040052 0.0134121530281275
-12.2045602280114 0.0134155461898867
-12.2011100555028 0.013418939548659
-12.1976598829941 0.0134223331041597
-12.1942097104855 0.0134257268561041
-12.1907595379769 0.0134291208042071
-12.1873093654683 0.0134325149481837
-12.1838591929596 0.0134359092877489
-12.180409020451 0.0134393038226173
-12.1769588479424 0.0134426985525037
-12.1735086754338 0.0134460934771226
-12.1700585029251 0.0134494885961884
-12.1666083304165 0.0134528839094155
-12.1631581579079 0.0134562794165182
-12.1597079853993 0.0134596751172106
-12.1562578128906 0.0134630710112068
-12.152807640382 0.0134664670982208
-12.1493574678734 0.0134698633779664
-12.1459072953648 0.0134732598501573
-12.1424571228561 0.0134766565145072
-12.1390069503475 0.0134800533707297
-12.1355567778389 0.0134834504185383
-12.1321066053303 0.0134868476576462
-12.1286564328216 0.0134902450877667
-12.125206260313 0.013493642708613
-12.1217560878044 0.0134970405198981
-12.1183059152958 0.013500438521335
-12.1148557427871 0.0135038367126366
-12.1114055702785 0.0135072350935155
-12.1079553977699 0.0135106336636845
-12.1045052252613 0.013514032422856
-12.1010550527526 0.0135174313707426
-12.097604880244 0.0135208305070566
-12.0941547077354 0.0135242298315102
-12.0907045352268 0.0135276293438156
-12.0872543627181 0.0135310290436848
-12.0838041902095 0.0135344289308298
-12.0803540177009 0.0135378290049624
-12.0769038451923 0.0135412292657944
-12.0734536726836 0.0135446297130374
-12.070003500175 0.013548030346403
-12.0665533276664 0.0135514311656026
-12.0631031551578 0.0135548321703476
-12.0596529826491 0.0135582333603492
-12.0562028101405 0.0135616347353185
-12.0527526376319 0.0135650362949667
-12.0493024651233 0.0135684380390047
-12.0458522926146 0.0135718399671432
-12.042402120106 0.0135752420790932
-12.0389519475974 0.0135786443745651
-12.0355017750888 0.0135820468532696
-12.0320516025801 0.0135854495149172
-12.0286014300715 0.0135888523592181
-12.0251512575629 0.0135922553858826
-12.0217010850543 0.0135956585946209
-12.0182509125456 0.013599061985143
-12.014800740037 0.0136024655571589
-12.0113505675284 0.0136058693103785
-12.0079003950197 0.0136092732445114
-12.0044502225111 0.0136126773592674
-12.0010000500025 0.0136160816543559
-11.9975498774939 0.0136194861294866
-11.9940997049852 0.0136228907843686
-11.9906495324766 0.0136262956187113
-11.987199359968 0.0136297006322238
-11.9837491874594 0.0136331058246152
-11.9802990149507 0.0136365111955945
-11.9768488424421 0.0136399167448705
-11.9733986699335 0.0136433224721519
-11.9699484974249 0.0136467283771475
-11.9664983249162 0.0136501344595658
-11.9630481524076 0.0136535407191152
-11.959597979899 0.0136569471555042
-11.9561478073904 0.0136603537684409
-11.9526976348817 0.0136637605576336
-11.9492474623731 0.0136671675227904
-11.9457972898645 0.0136705746636191
-11.9423471173559 0.0136739819798278
-11.9388969448472 0.0136773894711241
-11.9354467723386 0.0136807971372157
-11.93199659983 0.0136842049778102
-11.9285464273214 0.013687612992615
-11.9250962548127 0.0136910211813377
-11.9216460823041 0.0136944295436853
-11.9181959097955 0.0136978380793652
-11.9147457372869 0.0137012467880844
-11.9112955647782 0.0137046556695499
-11.9078453922696 0.0137080647234685
-11.904395219761 0.0137114739495471
-11.9009450472524 0.0137148833474923
-11.8974948747437 0.0137182929170107
-11.8940447022351 0.0137217026578089
-11.8905945297265 0.0137251125695932
-11.8871443572179 0.0137285226520699
-11.8836941847092 0.0137319329049453
-11.8802440122006 0.0137353433279253
-11.876793839692 0.0137387539207161
-11.8733436671834 0.0137421646830234
-11.8698934946747 0.0137455756145532
-11.8664433221661 0.0137489867150111
-11.8629931496575 0.0137523979841028
-11.8595429771489 0.0137558094215337
-11.8560928046402 0.0137592210270093
-11.8526426321316 0.0137626328002348
-11.849192459623 0.0137660447409156
-11.8457422871144 0.0137694568487566
-11.8422921146057 0.013772869123463
-11.8388419420971 0.0137762815647396
-11.8353917695885 0.0137796941722913
-11.8319415970799 0.0137831069458228
-11.8284914245712 0.0137865198850388
-11.8250412520626 0.0137899329896438
-11.821591079554 0.0137933462593421
-11.8181409070454 0.0137967596938382
-11.8146907345367 0.0138001732928363
-11.8112405620281 0.0138035870560405
-11.8077903895195 0.0138070009831549
-11.8043402170109 0.0138104150738834
-11.8008900445022 0.0138138293279299
-11.7974398719936 0.0138172437449981
-11.793989699485 0.0138206583247916
-11.7905395269763 0.0138240730670142
-11.7870893544677 0.0138274879713691
-11.7836391819591 0.0138309030375598
-11.7801890094505 0.0138343182652895
-11.7767388369418 0.0138377336542614
-11.7732886644332 0.0138411492041786
-11.7698384919246 0.013844564914744
-11.766388319416 0.0138479807856606
-11.7629381469073 0.013851396816631
-11.7594879743987 0.0138548130073581
-11.7560378018901 0.0138582293575443
-11.7525876293815 0.0138616458668922
-11.7491374568728 0.0138650625351041
-11.7456872843642 0.0138684793618824
-11.7422371118556 0.0138718963469293
-11.738786939347 0.0138753134899468
-11.7353367668383 0.013878730790637
-11.7318865943297 0.0138821482487017
-11.7284364218211 0.0138855658638429
-11.7249862493125 0.0138889836357621
-11.7215360768038 0.0138924015641611
-11.7180859042952 0.0138958196487413
-11.7146357317866 0.0138992378892042
-11.711185559278 0.013902656285251
-11.7077353867693 0.0139060748365831
-11.7042852142607 0.0139094935429016
-11.7008350417521 0.0139129124039075
-11.6973848692435 0.0139163314193017
-11.6939346967348 0.0139197505887852
-11.6904845242262 0.0139231699120586
-11.6870343517176 0.0139265893888226
-11.683584179209 0.0139300090187777
-11.6801340067003 0.0139334288016245
-11.6766838341917 0.0139368487370633
-11.6732336616831 0.0139402688247944
-11.6697834891745 0.0139436890645179
-11.6663333166658 0.0139471094559339
-11.6628831441572 0.0139505299987424
-11.6594329716486 0.0139539506926433
-11.65598279914 0.0139573715373364
-11.6525326266313 0.0139607925325214
-11.6490824541227 0.0139642136778978
-11.6456322816141 0.0139676349731652
-11.6421821091055 0.013971056418023
-11.6387319365968 0.0139744780121705
-11.6352817640882 0.0139778997553068
-11.6318315915796 0.0139813216471313
-11.628381419071 0.0139847436873427
-11.6249312465623 0.0139881658756402
-11.6214810740537 0.0139915882117224
-11.6180309015451 0.0139950106952882
-11.6145807290365 0.0139984333260362
-11.6111305565278 0.014001856103665
-11.6076803840192 0.0140052790278729
-11.6042302115106 0.0140087020983584
-11.600780039002 0.0140121253148196
-11.5973298664933 0.0140155486769549
-11.5938796939847 0.0140189721844622
-11.5904295214761 0.0140223958370395
-11.5869793489674 0.0140258196343847
-11.5835291764588 0.0140292435761956
-11.5800790039502 0.0140326676621698
-11.5766288314416 0.014036091892005
-11.5731786589329 0.0140395162653986
-11.5697284864243 0.0140429407820482
-11.5662783139157 0.0140463654416508
-11.5628281414071 0.0140497902439039
-11.5593779688984 0.0140532151885045
-11.5559277963898 0.0140566402751496
-11.5524776238812 0.0140600655035361
-11.5490274513726 0.014063490873361
-11.5455772788639 0.0140669163843209
-11.5421271063553 0.0140703420361124
-11.5386769338467 0.0140737678284322
-11.5352267613381 0.0140771937609766
-11.5317765888294 0.0140806198334421
-11.5283264163208 0.0140840460455249
-11.5248762438122 0.0140874723969212
-11.5214260713036 0.014090898887327
-11.5179758987949 0.0140943255164383
-11.5145257262863 0.0140977522839511
-11.5110755537777 0.0141011791895611
-11.5076253812691 0.014104606232964
-11.5041752087604 0.0141080334138554
-11.5007250362518 0.0141114607319309
-11.4972748637432 0.0141148881868858
-11.4938246912346 0.0141183157784154
-11.4903745187259 0.0141217435062151
-11.4869243462173 0.0141251713699799
-11.4834741737087 0.0141285993694048
-11.4800240012001 0.0141320275041849
-11.4765738286914 0.014135455774015
-11.4731236561828 0.0141388841785897
-11.4696734836742 0.0141423127176039
-11.4662233111656 0.014145741390752
-11.4627731386569 0.0141491701977285
-11.4593229661483 0.0141525991382279
-11.4558727936397 0.0141560282119444
-11.4524226211311 0.0141594574185721
-11.4489724486224 0.0141628867578053
-11.4455222761138 0.0141663162293378
-11.4420721036052 0.0141697458328637
-11.4386219310966 0.0141731755680767
-11.4351717585879 0.0141766054346705
-11.4317215860793 0.0141800354323389
-11.4282714135707 0.0141834655607753
-11.4248212410621 0.0141868958196732
-11.4213710685534 0.0141903262087259
-11.4179208960448 0.0141937567276266
-11.4144707235362 0.0141971873760687
-11.4110205510276 0.014200618153745
-11.4075703785189 0.0142040490603487
-11.4041202060103 0.0142074800955725
-11.4006700335017 0.0142109112591093
-11.3972198609931 0.0142143425506518
-11.3937696884844 0.0142177739698926
-11.3903195159758 0.0142212055165242
-11.3868693434672 0.014224637190239
-11.3834191709585 0.0142280689907294
-11.3799689984499 0.0142315009176875
-11.3765188259413 0.0142349329708055
-11.3730686534327 0.0142383651497755
-11.369618480924 0.0142417974542894
-11.3661683084154 0.0142452298840391
-11.3627181359068 0.0142486624387163
-11.3592679633982 0.0142520951180128
-11.3558177908895 0.0142555279216201
-11.3523676183809 0.0142589608492297
-11.3489174458723 0.0142623939005329
-11.3454672733637 0.0142658270752212
-11.342017100855 0.0142692603729857
-11.3385669283464 0.0142726937935175
-11.3351167558378 0.0142761273365077
-11.3316665833292 0.0142795610016472
-11.3282164108205 0.0142829947886269
-11.3247662383119 0.0142864286971374
-11.3213160658033 0.0142898627268695
-11.3178658932947 0.0142932968775137
-11.314415720786 0.0142967311487605
-11.3109655482774 0.0143001655403003
-11.3075153757688 0.0143036000518234
-11.3040652032602 0.0143070346830199
-11.3006150307515 0.01431046943358
-11.2971648582429 0.0143139043031936
-11.2937146857343 0.0143173392915508
-11.2902645132257 0.0143207743983413
-11.286814340717 0.0143242096232549
-11.2833641682084 0.0143276449659812
-11.2799139956998 0.0143310804262097
-11.2764638231912 0.01433451600363
-11.2730136506825 0.0143379516979314
-11.2695634781739 0.0143413875088032
-11.2661133056653 0.0143448234359345
-11.2626631331567 0.0143482594790145
-11.259212960648 0.0143516956377322
-11.2557627881394 0.0143551319117765
-11.2523126156308 0.0143585683008361
-11.2488624431222 0.0143620048045999
-11.2454122706135 0.0143654414227564
-11.2419620981049 0.0143688781549942
-11.2385119255963 0.0143723150010018
-11.2350617530877 0.0143757519604675
-11.231611580579 0.0143791890330797
-11.2281614080704 0.0143826262185263
-11.2247112355618 0.0143860635164957
-11.2212610630532 0.0143895009266757
-11.2178108905445 0.0143929384487543
-11.2143607180359 0.0143963760824193
-11.2109105455273 0.0143998138273584
-11.2074603730187 0.0144032516832593
-11.20401020051 0.0144066896498094
-11.2005600280014 0.0144101277266963
-11.1971098554928 0.0144135659136073
-11.1936596829841 0.0144170042102296
-11.1902095104755 0.0144204426162505
-11.1867593379669 0.014423881131357
-11.1833091654583 0.0144273197552362
-11.1798589929496 0.0144307584875749
-11.176408820441 0.01443419732806
-11.1729586479324 0.0144376362763781
-11.1695084754238 0.014441075332216
-11.1660583029151 0.0144445144952601
-11.1626081304065 0.014447953765197
-11.1591579578979 0.0144513931417129
-11.1557077853893 0.0144548326244942
-11.1522576128806 0.014458272213227
-11.148807440372 0.0144617119075975
-11.1453572678634 0.0144651517072916
-11.1419070953548 0.0144685916119952
-11.1384569228461 0.0144720316213942
-11.1350067503375 0.0144754717351743
-11.1315565778289 0.0144789119530211
-11.1281064053203 0.0144823522746202
-11.1246562328116 0.014485792699657
-11.121206060303 0.014489233227817
-11.1177558877944 0.0144926738587854
-11.1143057152858 0.0144961145922473
-11.1108555427771 0.014499555427888
-11.1074053702685 0.0145029963653923
-11.1039551977599 0.0145064374044453
-11.1005050252513 0.0145098785447317
-11.0970548527426 0.0145133197859364
-11.093604680234 0.0145167611277438
-11.0901545077254 0.0145202025698387
-11.0867043352168 0.0145236441119055
-11.0832541627081 0.0145270857536285
-11.0798039901995 0.0145305274946921
-11.0763538176909 0.0145339693347805
-11.0729036451823 0.0145374112735777
-11.0694534726736 0.0145408533107679
-11.066003300165 0.0145442954460349
-11.0625531276564 0.0145477376790625
-11.0591029551478 0.0145511800095347
-11.0556527826391 0.0145546224371349
-11.0522026101305 0.0145580649615468
-11.0487524376219 0.0145615075824539
-11.0453022651133 0.0145649502995396
-11.0418520926046 0.0145683931124872
-11.038401920096 0.0145718360209799
-11.0349517475874 0.0145752790247009
-11.0315015750788 0.0145787221233331
-11.0280514025701 0.0145821653165596
-11.0246012300615 0.0145856086040632
-11.0211510575529 0.0145890519855267
-11.0177008850443 0.0145924954606328
-11.0142507125356 0.0145959390290641
-11.010800540027 0.0145993826905031
-11.0073503675184 0.0146028264446322
-11.0039001950097 0.0146062702911337
-11.0004500225011 0.01460971422969
-10.9969998499925 0.0146131582599831
-10.9935496774839 0.0146166023816951
-10.9900995049752 0.014620046594508
-10.9866493324666 0.0146234908981037
-10.983199159958 0.0146269352921641
-10.9797489874494 0.0146303797763707
-10.9762988149407 0.0146338243504053
-10.9728486424321 0.0146372690139494
-10.9693984699235 0.0146407137666843
-10.9659482974149 0.0146441586082916
-10.9624981249062 0.0146476035384525
-10.9590479523976 0.0146510485568481
-10.955597779889 0.0146544936631596
-10.9521476073804 0.0146579388570679
-10.9486974348717 0.014661384138254
-10.9452472623631 0.0146648295063987
-10.9417970898545 0.0146682749611828
-10.9383469173459 0.0146717205022869
-10.9348967448372 0.0146751661293916
-10.9314465723286 0.0146786118421774
-10.92799639982 0.0146820576403246
-10.9245462273114 0.0146855035235137
-10.9210960548027 0.0146889494914247
-10.9176458822941 0.0146923955437378
-10.9141957097855 0.0146958416801332
-10.9107455372769 0.0146992879002906
-10.9072953647682 0.0147027342038901
-10.9038451922596 0.0147061805906113
-10.900395019751 0.014709627060134
-10.8969448472424 0.0147130736121379
-10.8934946747337 0.0147165202463023
-10.8900445022251 0.0147199669623067
-10.8865943297165 0.0147234137598306
-10.8831441572079 0.0147268606385531
-10.8796939846992 0.0147303075981534
-10.8762438121906 0.0147337546383106
-10.872793639682 0.0147372017587037
-10.8693434671734 0.0147406489590117
-10.8658932946647 0.0147440962389132
-10.8624431221561 0.0147475435980872
-10.8589929496475 0.0147509910362121
-10.8555427771389 0.0147544385529666
-10.8520926046302 0.0147578861480292
-10.8486424321216 0.0147613338210783
-10.845192259613 0.0147647815717921
-10.8417420871044 0.0147682293998489
-10.8382919145957 0.0147716773049268
-10.8348417420871 0.0147751252867038
-10.8313915695785 0.0147785733448579
-10.8279413970699 0.014782021479067
-10.8244912245612 0.0147854696890089
-10.8210410520526 0.0147889179743612
-10.817590879544 0.0147923663348015
-10.8141407070354 0.0147958147700075
-10.8106905345267 0.0147992632796565
-10.8072403620181 0.0148027118634259
-10.8037901895095 0.0148061605209929
-10.8003400170008 0.0148096092520347
-10.7968898444922 0.0148130580562285
-10.7934396719836 0.0148165069332512
-10.789989499475 0.0148199558827797
-10.7865393269663 0.0148234049044909
-10.7830891544577 0.0148268539980616
-10.7796389819491 0.0148303031631684
-10.7761888094405 0.0148337523994879
-10.7727386369318 0.0148372017066965
-10.7692884644232 0.0148406510844707
-10.7658382919146 0.0148441005324868
-10.762388119406 0.0148475500504211
-10.7589379468973 0.0148509996379496
-10.7554877743887 0.0148544492947485
-10.7520376018801 0.0148578990204938
-10.7485874293715 0.0148613488148612
-10.7451372568628 0.0148647986775267
-10.7416870843542 0.014868248608166
-10.7382369118456 0.0148716986064547
-10.734786739337 0.0148751486720683
-10.7313365668283 0.0148785988046823
-10.7278863943197 0.0148820490039721
-10.7244362218111 0.0148854992696131
-10.7209860493025 0.0148889496012803
-10.7175358767938 0.014892399998649
-10.7140857042852 0.0148958504613941
-10.7106355317766 0.0148993009891907
-10.707185359268 0.0149027515817136
-10.7037351867593 0.0149062022386375
-10.7002850142507 0.0149096529596373
-10.6968348417421 0.0149131037443875
-10.6933846692335 0.0149165545925626
-10.6899344967248 0.0149200055038371
-10.6864843242162 0.0149234564778854
-10.6830341517076 0.0149269075143817
-10.679583979199 0.0149303586130003
-10.6761338066903 0.0149338097734151
-10.6726836341817 0.0149372609953004
-10.6692334616731 0.0149407122783299
-10.6657832891645 0.0149441636221776
-10.6623331166558 0.0149476150265173
-10.6588829441472 0.0149510664910225
-10.6554327716386 0.014954518015367
-10.65198259913 0.0149579695992242
-10.6485324266213 0.0149614212422676
-10.6450822541127 0.0149648729441705
-10.6416320816041 0.0149683247046063
-10.6381819090955 0.014971776523248
-10.6347317365868 0.0149752283997688
-10.6312815640782 0.0149786803338416
-10.6278313915696 0.0149821323251395
-10.624381219061 0.0149855843733353
-10.6209310465523 0.0149890364781017
-10.6174808740437 0.0149924886391114
-10.6140307015351 0.014995940856037
-10.6105805290264 0.0149993931285511
-10.6071303565178 0.0150028454563259
-10.6036801840092 0.015006297839034
-10.6002300115006 0.0150097502763476
-10.5967798389919 0.0150132027679387
-10.5933296664833 0.0150166553134796
-10.5898794939747 0.0150201079126423
-10.5864293214661 0.0150235605650986
-10.5829791489574 0.0150270132705204
-10.5795289764488 0.0150304660285795
-10.5760788039402 0.0150339188389476
-10.5726286314316 0.0150373717012962
-10.5691784589229 0.0150408246152968
-10.5657282864143 0.015044277580621
-10.5622781139057 0.0150477305969399
-10.5588279413971 0.015051183663925
-10.5553777688884 0.0150546367812473
-10.5519275963798 0.0150580899485781
-10.5484774238712 0.0150615431655882
-10.5450272513626 0.0150649964319486
-10.5415770788539 0.0150684497473302
-10.5381269063453 0.0150719031114037
-10.5346767338367 0.0150753565238398
-10.5312265613281 0.0150788099843091
-10.5277763888194 0.0150822634924822
-10.5243262163108 0.0150857170480295
-10.5208760438022 0.0150891706506212
-10.5174258712936 0.0150926242999278
-10.5139756987849 0.0150960779956193
-10.5105255262763 0.0150995317373659
-10.5070753537677 0.0151029855248376
-10.5036251812591 0.0151064393577044
-10.5001750087504 0.0151098932356361
-10.4967248362418 0.0151133471583025
-10.4932746637332 0.0151168011253732
-10.4898244912246 0.015120255136518
-10.4863743187159 0.0151237091914062
-10.4829241462073 0.0151271632897075
-10.4794739736987 0.015130617431091
-10.4760238011901 0.0151340716152262
-10.4725736286814 0.0151375258417823
-10.4691234561728 0.0151409801104282
-10.4656732836642 0.0151444344208332
-10.4622231111556 0.0151478887726661
-10.4587729386469 0.0151513431655958
-10.4553227661383 0.0151547975992912
-10.4518725936297 0.0151582520734209
-10.4484224211211 0.0151617065876535
-10.4449722486124 0.0151651611416576
-10.4415220761038 0.0151686157351018
-10.4380719035952 0.0151720703676542
-10.4346217310866 0.0151755250389834
-10.4311715585779 0.0151789797487575
-10.4277213860693 0.0151824344966446
-10.4242712135607 0.0151858892823128
-10.4208210410521 0.0151893441054301
-10.4173708685434 0.0151927989656643
-10.4139206960348 0.0151962538626834
-10.4104705235262 0.015199708796155
-10.4070203510176 0.0152031637657468
-10.4035701785089 0.0152066187711264
-10.4001200060003 0.0152100738119613
-10.3966698334917 0.0152135288879188
-10.393219660983 0.0152169839986664
-10.3897694884744 0.0152204391438712
-10.3863193159658 0.0152238943232005
-10.3828691434572 0.0152273495363213
-10.3794189709485 0.0152308047829007
-10.3759687984399 0.0152342600626056
-10.3725186259313 0.0152377153751027
-10.3690684534227 0.015241170720059
-10.365618280914 0.0152446260971411
-10.3621681084054 0.0152480815060155
-10.3587179358968 0.0152515369463489
-10.3552677633882 0.0152549924178077
-10.3518175908795 0.0152584479200582
-10.3483674183709 0.0152619034527667
-10.3449172458623 0.0152653590155995
-10.3414670733537 0.0152688146082226
-10.338016900845 0.0152722702303022
-10.3345667283364 0.0152757258815041
-10.3311165558278 0.0152791815614943
-10.3276663833192 0.0152826372699386
-10.3242162108105 0.0152860930065028
-10.3207660383019 0.0152895487708523
-10.3173158657933 0.0152930045626529
-10.3138656932847 0.01529646038157
-10.310415520776 0.0152999162272691
-10.3069653482674 0.0153033720994154
-10.3035151757588 0.0153068279976742
-10.3000650032502 0.0153102839217107
-10.2966148307415 0.01531373987119
-10.2931646582329 0.0153171958457771
-10.2897144857243 0.0153206518451369
-10.2862643132157 0.0153241078689342
-10.282814140707 0.0153275639168339
-10.2793639681984 0.0153310199885007
-10.2759137956898 0.0153344760835991
-10.2724636231812 0.0153379322017937
-10.2690134506725 0.015341388342749
-10.2655632781639 0.0153448445061293
-10.2621131056553 0.015348300691599
-10.2586629331467 0.0153517568988222
-10.255212760638 0.0153552131274631
-10.2517625881294 0.0153586693771858
-10.2483124156208 0.0153621256476542
-10.2448622431122 0.0153655819385323
-10.2414120706035 0.0153690382494839
-10.2379618980949 0.0153724945801727
-10.2345117255863 0.0153759509302624
-10.2310615530777 0.0153794072994166
-10.227611380569 0.0153828636872989
-10.2241612080604 0.0153863200935725
-10.2207110355518 0.015389776517901
-10.2172608630432 0.0153932329599476
-10.2138106905345 0.0153966894193755
-10.2103605180259 0.0154001458958477
-10.2069103455173 0.0154036023890274
-10.2034601730087 0.0154070588985776
-10.2000100005 0.015410515424161
-10.1965598279914 0.0154139719654406
-10.1931096554828 0.015417428522079
-10.1896594829741 0.0154208850937389
-10.1862093104655 0.0154243416800829
-10.1827591379569 0.0154277982807735
-10.1793089654483 0.015431254895473
-10.1758587929396 0.0154347115238439
-10.172408620431 0.0154381681655484
-10.1689584479224 0.0154416248202487
-10.1655082754138 0.015445081487607
-10.1620581029051 0.0154485381672851
-10.1586079303965 0.0154519948589451
-10.1551577578879 0.015455451562249
-10.1517075853793 0.0154589082768583
-10.1482574128706 0.015462365002435
-10.144807240362 0.0154658217386406
-10.1413570678534 0.0154692784851368
-10.1379068953448 0.0154727352415849
-10.1344567228361 0.0154761920076464
-10.1310065503275 0.0154796487829827
-10.1275563778189 0.015483105567255
-10.1241062053103 0.0154865623601245
-10.1206560328016 0.0154900191612523
-10.117205860293 0.0154934759702994
-10.1137556877844 0.0154969327869268
-10.1103055152758 0.0155003896107954
-10.1068553427671 0.0155038464415659
-10.1034051702585 0.0155073032788991
-10.0999549977499 0.0155107601224557
-10.0965048252413 0.0155142169718961
-10.0930546527326 0.0155176738268809
-10.089604480224 0.0155211306870705
-10.0861543077154 0.0155245875521253
-10.0827041352068 0.0155280444217055
-10.0792539626981 0.0155315012954712
-10.0758037901895 0.0155349581730827
-10.0723536176809 0.0155384150541999
-10.0689034451723 0.0155418719384828
-10.0654532726636 0.0155453288255913
-10.062003100155 0.0155487857151852
-10.0585529276464 0.0155522426069242
-10.0551027551378 0.015555699500468
-10.0516525826291 0.0155591563954761
-10.0482024101205 0.0155626132916081
-10.0447522376119 0.0155660701885233
-10.0413020651033 0.0155695270858812
-10.0378518925946 0.015572983983341
-10.034401720086 0.0155764408805619
-10.0309515475774 0.015579897777203
-10.0275013750688 0.0155833546729234
-10.0240512025601 0.015586811567382
-10.0206010300515 0.0155902684602378
-10.0171508575429 0.0155937253511495
-10.0137006850343 0.015597182239776
-10.0102505125256 0.0156006391257758
-10.006800340017 0.0156040960088077
-10.0033501675084 0.01560755288853
-9.99989999499975 0.0156110097646013
-9.99644982249113 0.0156144666366799
-9.9929996499825 0.0156179235044241
-9.98954947747387 0.0156213803674921
-9.98609930496525 0.0156248372255422
-9.98264913245662 0.0156282940782322
-9.979198959948 0.0156317509252203
-9.97574878743937 0.0156352077661644
-9.97229861493075 0.0156386646007223
-9.96884844242212 0.0156421214285518
-9.9653982699135 0.0156455782493105
-9.96194809740487 0.0156490350626562
-9.95849792489625 0.0156524918682462
-9.95504775238762 0.0156559486657383
-9.95159757987899 0.0156594054547896
-9.94814740737037 0.0156628622350576
-9.94469723486174 0.0156663190061994
-9.94124706235312 0.0156697757678724
-9.93779688984449 0.0156732325197335
-9.93434671733587 0.0156766892614398
-9.93089654482724 0.0156801459926482
-9.92744637231862 0.0156836027130157
-9.92399619980999 0.015687059422199
-9.92054602730137 0.0156905161198549
-9.91709585479274 0.01569397280564
-9.91364568228411 0.0156974294792109
-9.91019550977549 0.015700886140224
-9.90674533726686 0.015704342788336
-9.90329516475824 0.015707799423203
-9.89984499224961 0.0157112560444815
-9.89639481974099 0.0157147126518275
-9.89294464723236 0.0157181692448974
-9.88949447472374 0.015721625823347
-9.88604430221511 0.0157250823868324
-9.88259412970649 0.0157285389350096
-9.87914395719786 0.0157319954675343
-9.87569378468923 0.0157354519840624
-9.87224361218061 0.0157389084842495
-9.86879343967198 0.0157423649677513
-9.86534326716336 0.0157458214342234
-9.86189309465473 0.0157492778833211
-9.85844292214611 0.0157527343147
-9.85499274963748 0.0157561907280153
-9.85154257712886 0.0157596471229224
-9.84809240462023 0.0157631034990763
-9.84464223211161 0.0157665598561323
-9.84119205960298 0.0157700161937453
-9.83774188709435 0.0157734725115704
-9.83429171458573 0.0157769288092623
-9.8308415420771 0.0157803850864761
-9.82739136956848 0.0157838413428663
-9.82394119705985 0.0157872975780878
-9.82049102455123 0.015790753791795
-9.8170408520426 0.0157942099836425
-9.81359067953398 0.0157976661532849
-9.81014050702535 0.0158011223003764
-9.80669033451673 0.0158045784245714
-9.8032401620081 0.0158080345255242
-9.79978998949947 0.0158114906028889
-9.79633981699085 0.0158149466563196
-9.79288964448222 0.0158184026854703
-9.7894394719736 0.0158218586899951
-9.78598929946497 0.0158253146695477
-9.78253912695635 0.015828770623782
-9.77908895444772 0.0158322265523518
-9.7756387819391 0.0158356824549107
-9.77218860943047 0.0158391383311123
-9.76873843692185 0.0158425941806102
-9.76528826441322 0.0158460500030577
-9.76183809190459 0.0158495057981084
-9.75838791939597 0.0158529615654154
-9.75493774688734 0.015856417304632
-9.75148757437872 0.0158598730154114
-9.74803740187009 0.0158633286974067
-9.74458722936147 0.0158667843502709
-9.74113705685284 0.015870239973657
-9.73768688434422 0.0158736955672179
-9.73423671183559 0.0158771511306063
-9.73078653932697 0.015880606663475
-9.72733636681834 0.0158840621654768
-9.72388619430971 0.015887517636264
-9.72043602180109 0.0158909730754894
-9.71698584929246 0.0158944284828054
-9.71353567678384 0.0158978838578642
-9.71008550427521 0.0159013392003184
-9.70663533176659 0.01590479450982
-9.70318515925796 0.0159082497860214
-9.69973498674934 0.0159117050285745
-9.69628481424071 0.0159151602371314
-9.69283464173209 0.0159186154113441
-9.68938446922346 0.0159220705508645
-9.68593429671484 0.0159255256553443
-9.68248412420621 0.0159289807244354
-9.67903395169758 0.0159324357577894
-9.67558377918896 0.015935890755058
-9.67213360668033 0.0159393457158926
-9.66868343417171 0.0159428006399447
-9.66523326166308 0.0159462555268658
-9.66178308915446 0.0159497103763072
-9.65833291664583 0.0159531651879201
-9.65488274413721 0.0159566199613557
-9.65143257162858 0.0159600746962651
-9.64798239911996 0.0159635293922994
-9.64453222661133 0.0159669840491096
-9.6410820541027 0.0159704386663466
-9.63763188159408 0.0159738932436612
-9.63418170908545 0.0159773477807041
-9.63073153657683 0.0159808022771262
-9.6272813640682 0.0159842567325779
-9.62383119155958 0.01598771114671
-9.62038101905095 0.0159911655191728
-9.61693084654233 0.0159946198496169
-9.6134806740337 0.0159980741376924
-9.61003050152508 0.0160015283830499
-9.60658032901645 0.0160049825853393
-9.60313015650782 0.016008436744211
-9.5996799839992 0.016011890859315
-9.59622981149057 0.0160153449303012
-9.59277963898195 0.0160187989568197
-9.58932946647332 0.0160222529385202
-9.5858792939647 0.0160257068750527
-9.58242912145607 0.0160291607660668
-9.57897894894745 0.0160326146112121
-9.57552877643882 0.0160360684101384
-9.5720786039302 0.0160395221624951
-9.56862843142157 0.0160429758679317
-9.56517825891294 0.0160464295260975
-9.56172808640432 0.0160498831366419
-9.55827791389569 0.0160533366992142
-9.55482774138707 0.0160567902134634
-9.55137756887844 0.0160602436790389
-9.54792739636982 0.0160636970955895
-9.54447722386119 0.0160671504627642
-9.54102705135257 0.0160706037802121
-9.53757687884394 0.0160740570475818
-9.53412670633532 0.0160775102645223
-9.53067653382669 0.0160809634306821
-9.52722636131806 0.0160844165457101
-9.52377618880944 0.0160878696092546
-9.52032601630081 0.0160913226209642
-9.51687584379219 0.0160947755804874
-9.51342567128356 0.0160982284874725
-9.50997549877494 0.0161016813415678
-9.50652532626631 0.0161051341424216
-9.50307515375769 0.0161085868896819
-9.49962498124906 0.016112039582997
-9.49617480874044 0.0161154922220149
-9.49272463623181 0.0161189448063834
-9.48927446372318 0.0161223973357506
-9.48582429121456 0.0161258498097642
-9.48237411870593 0.0161293022280719
-9.47892394619731 0.0161327545903216
-9.47547377368868 0.0161362068961608
-9.47202360118006 0.016139659145237
-9.46857342867143 0.0161431113371978
-9.46512325616281 0.0161465634716906
-9.46167308365418 0.0161500155483628
-9.45822291114556 0.0161534675668615
-9.45477273863693 0.0161569195268342
-9.4513225661283 0.0161603714279278
-9.44787239361968 0.0161638232697896
-9.44442222111105 0.0161672750520665
-9.44097204860243 0.0161707267744055
-9.4375218760938 0.0161741784364535
-9.43407170358518 0.0161776300378573
-9.43062153107655 0.0161810815782637
-9.42717135856793 0.0161845330573193
-9.4237211860593 0.0161879844746708
-9.42027101355068 0.0161914358299648
-9.41682084104205 0.0161948871228477
-9.41337066853343 0.016198338352966
-9.4099204960248 0.0162017895199661
-9.40647032351617 0.0162052406234941
-9.40302015100755 0.0162086916631964
-9.39956997849892 0.0162121426387192
-9.3961198059903 0.0162155935497084
-9.39266963348167 0.0162190443958102
-9.38921946097305 0.0162224951766705
-9.38576928846442 0.0162259458919353
-9.3823191159558 0.0162293965412503
-9.37886894344717 0.0162328471242613
-9.37541877093855 0.016236297640614
-9.37196859842992 0.0162397480899541
-9.36851842592129 0.0162431984719271
-9.36506825341267 0.0162466487861786
-9.36161808090404 0.016250099032354
-9.35816790839542 0.0162535492100986
-9.35471773588679 0.0162569993190578
-9.35126756337817 0.0162604493588769
-9.34781739086954 0.0162638993292009
-9.34436721836092 0.0162673492296751
-9.34091704585229 0.0162707990599444
-9.33746687334367 0.0162742488196539
-9.33401670083504 0.0162776985084485
-9.33056652832641 0.016281148125973
-9.32711635581779 0.0162845976718722
-9.32366618330916 0.0162880471457909
-9.32021601080054 0.0162914965473738
-9.31676583829191 0.0162949458762653
-9.31331566578329 0.0162983951321101
-9.30986549327466 0.0163018443145526
-9.30641532076604 0.0163052934232373
-9.30296514825741 0.0163087424578084
-9.29951497574879 0.0163121914179103
-9.29606480324016 0.0163156403031871
-9.29261463073153 0.0163190891132831
-9.28916445822291 0.0163225378478422
-9.28571428571428 0.0163259865065086
-9.28226411320566 0.0163294350889261
-9.27881394069703 0.0163328835947387
-9.27536376818841 0.0163363320235901
-9.27191359567978 0.0163397803751243
-9.26846342317116 0.0163432286489847
-9.26501325066253 0.0163466768448152
-9.26156307815391 0.0163501249622593
-9.25811290564528 0.0163535730009604
-9.25466273313666 0.016357020960562
-9.25121256062803 0.0163604688407075
-9.2477623881194 0.0163639166410403
-9.24431221561078 0.0163673643612035
-9.24086204310215 0.0163708120008404
-9.23741187059353 0.0163742595595941
-9.2339616980849 0.0163777070371077
-9.23051152557628 0.0163811544330242
-9.22706135306765 0.0163846017469864
-9.22361118055903 0.0163880489786373
-9.2201610080504 0.0163914961276198
-9.21671083554178 0.0163949431935765
-9.21326066303315 0.0163983901761501
-9.20981049052453 0.0164018370749833
-9.2063603180159 0.0164052838897186
-9.20291014550727 0.0164087306199986
-9.19945997299865 0.0164121772654656
-9.19600980049002 0.016415623825762
-9.1925596279814 0.0164190703005302
-9.18910945547277 0.0164225166894124
-9.18565928296415 0.0164259629920508
-9.18220911045552 0.0164294092080875
-9.1787589379469 0.0164328553371646
-9.17530876543827 0.016436301378924
-9.17185859292965 0.0164397473330078
-9.16840842042102 0.0164431931990578
-9.16495824791239 0.0164466389767157
-9.16150807540377 0.0164500846656234
-9.15805790289514 0.0164535302654226
-9.15460773038652 0.0164569757757549
-9.15115755787789 0.0164604211962617
-9.14770738536927 0.0164638665265848
-9.14425721286064 0.0164673117663654
-9.14080704035202 0.016470756915245
-9.13735686784339 0.0164742019728648
-9.13390669533477 0.0164776469388663
-9.13045652282614 0.0164810918128904
-9.12700635031752 0.0164845365945785
-9.12355617780889 0.0164879812835715
-9.12010600530026 0.0164914258795105
-9.11665583279164 0.0164948703820364
-9.11320566028301 0.0164983147907901
-9.10975548777439 0.0165017591054124
-9.10630531526576 0.0165052033255441
-9.10285514275714 0.016508647450826
-9.09940497024851 0.0165120914808986
-9.09595479773989 0.0165155354154026
-9.09250462523126 0.0165189792539784
-9.08905445272264 0.0165224229962666
-9.08560428021401 0.0165258666419075
-9.08215410770539 0.0165293101905414
-9.07870393519676 0.0165327536418088
-9.07525376268813 0.0165361969953497
-9.07180359017951 0.0165396402508043
-9.06835341767088 0.0165430834078128
-9.06490324516226 0.0165465264660152
-9.06145307265363 0.0165499694250514
-9.05800290014501 0.0165534122845614
-9.05455272763638 0.016556855044185
-9.05110255512776 0.0165602977035621
-9.04765238261913 0.0165637402623324
-9.04420221011051 0.0165671827201355
-9.04075203760188 0.0165706250766111
-9.03730186509326 0.0165740673313987
-9.03385169258463 0.0165775094841378
-9.030401520076 0.0165809515344679
-9.02695134756738 0.0165843934820284
-9.02350117505875 0.0165878353264585
-9.02005100255013 0.0165912770673975
-9.0166008300415 0.0165947187044847
-9.01315065753288 0.0165981602373592
-9.00970048502425 0.01660160166566
-9.00625031251563 0.0166050429890262
-9.002800140007 0.0166084842070967
-8.99934996749838 0.0166119253195104
-8.99589979498975 0.0166153663259063
-8.99244962248113 0.016618807225923
-8.9889994499725 0.0166222480191993
-8.98554927746387 0.0166256887053739
-8.98209910495525 0.0166291292840853
-8.97864893244662 0.0166325697549722
-8.975198759938 0.0166360101176729
-8.97174858742937 0.0166394503718261
-8.96829841492075 0.0166428905170699
-8.96484824241212 0.0166463305530428
-8.9613980699035 0.016649770479383
-8.95794789739487 0.0166532102957286
-8.95449772488625 0.0166566500017179
-8.95104755237762 0.0166600895969889
-8.94759737986899 0.0166635290811796
-8.94414720736037 0.016666968453928
-8.94069703485174 0.0166704077148719
-8.93724686234312 0.0166738468636494
-8.93379668983449 0.016677285899898
-8.93034651732587 0.0166807248232557
-8.92689634481724 0.0166841636333599
-8.92344617230862 0.0166876023298484
-8.91999599979999 0.0166910409123588
-8.91654582729137 0.0166944793805284
-8.91309565478274 0.0166979177339948
-8.90964548227412 0.0167013559723953
-8.90619530976549 0.0167047940953672
-8.90274513725686 0.0167082321025479
-8.89929496474824 0.0167116699935746
-8.89584479223961 0.0167151077680843
-8.89239461973099 0.0167185454257142
-8.88894444722236 0.0167219829661013
-8.88549427471374 0.0167254203888827
-8.88204410220511 0.0167288576936951
-8.87859392969649 0.0167322948801756
-8.87514375718786 0.0167357319479609
-8.87169358467924 0.0167391688966877
-8.86824341217061 0.0167426057259929
-8.86479323966198 0.0167460424355129
-8.86134306715336 0.0167494790248843
-8.85789289464473 0.0167529154937438
-8.85444272213611 0.0167563518417278
-8.85099254962748 0.0167597880684726
-8.84754237711886 0.0167632241736147
-8.84409220461023 0.0167666601567903
-8.84064203210161 0.0167700960176357
-8.83719185959298 0.0167735317557871
-8.83374168708436 0.0167769673708805
-8.83029151457573 0.0167804028625521
-8.8268413420671 0.0167838382304379
-8.82339116955848 0.0167872734741739
-8.81994099704985 0.0167907085933959
-8.81649082454123 0.0167941435877398
-8.8130406520326 0.0167975784568414
-8.80959047952398 0.0168010132003364
-8.80614030701535 0.0168044478178605
-8.80269013450673 0.0168078823090493
-8.7992399619981 0.0168113166735385
-8.79578978948948 0.0168147509109634
-8.79233961698085 0.0168181850209596
-8.78888944447222 0.0168216190031625
-8.7854392719636 0.0168250528572074
-8.78198909945497 0.0168284865827296
-8.77853892694635 0.0168319201793644
-8.77508875443772 0.0168353536467468
-8.7716385819291 0.0168387869845121
-8.76818840942047 0.0168422201922953
-8.76473823691185 0.0168456532697315
-8.76128806440322 0.0168490862164555
-8.7578378918946 0.0168525190321023
-8.75438771938597 0.0168559517163068
-8.75093754687734 0.0168593842687036
-8.74748737436872 0.0168628166889277
-8.74403720186009 0.0168662489766136
-8.74058702935147 0.016869681131396
-8.73713685684284 0.0168731131529094
-8.73368668433422 0.0168765450407885
-8.73023651182559 0.0168799767946675
-8.72678633931697 0.016883408414181
-8.72333616680834 0.0168868398989634
-8.71988599429972 0.0168902712486488
-8.71643582179109 0.0168937024628716
-8.71298564928246 0.016897133541266
-8.70953547677384 0.016900564483466
-8.70608530426521 0.0169039952891058
-8.70263513175659 0.0169074259578194
-8.69918495924796 0.0169108564892408
-8.69573478673934 0.0169142868830039
-8.69228461423071 0.0169177171387426
-8.68883444172209 0.0169211472560907
-8.68538426921346 0.0169245772346819
-8.68193409670484 0.01692800707415
-8.67848392419621 0.0169314367741286
-8.67503375168758 0.0169348663342513
-8.67158357917896 0.0169382957541517
-8.66813340667033 0.0169417250334632
-8.66468323416171 0.0169451541718194
-8.66123306165308 0.0169485831688534
-8.65778288914446 0.0169520120241989
-8.65433271663583 0.0169554407374889
-8.65088254412721 0.0169588693083567
-8.64743237161858 0.0169622977364355
-8.64398219910996 0.0169657260213584
-8.64053202660133 0.0169691541627585
-8.63708185409271 0.0169725821602688
-8.63363168158408 0.0169760100135223
-8.63018150907545 0.0169794377221518
-8.62673133656683 0.0169828652857903
-8.6232811640582 0.0169862927040704
-8.61983099154958 0.0169897199766251
-8.61638081904095 0.0169931471030869
-8.61293064653233 0.0169965740830886
-8.6094804740237 0.0170000009162626
-8.60603030151508 0.0170034276022416
-8.60258012900645 0.0170068541406581
-8.59912995649783 0.0170102805311444
-8.5956797839892 0.0170137067733331
-8.59222961148057 0.0170171328668563
-8.58877943897195 0.0170205588113463
-8.58532926646332 0.0170239846064355
-8.5818790939547 0.017027410251756
-8.57842892144607 0.0170308357469399
-8.57497874893745 0.0170342610916192
-8.57152857642882 0.0170376862854261
-8.5680784039202 0.0170411113279924
-8.56462823141157 0.0170445362189501
-8.56117805890295 0.0170479609579311
-8.55772788639432 0.0170513855445671
-8.55427771388569 0.01705480997849
-8.55082754137707 0.0170582342593314
-8.54737736886844 0.017061658386723
-8.54392719635982 0.0170650823602964
-8.54047702385119 0.0170685061796832
-8.53702685134257 0.0170719298445149
-8.53357667883394 0.0170753533544229
-8.53012650632532 0.0170787767090386
-8.52667633381669 0.0170821999079934
-8.52322616130807 0.0170856229509186
-8.51977598879944 0.0170890458374455
-8.51632581629081 0.0170924685672052
-8.51287564378219 0.0170958911398288
-8.50942547127356 0.0170993135549476
-8.50597529876494 0.0171027358121926
-8.50252512625631 0.0171061579111946
-8.49907495374769 0.0171095798515848
-8.49562478123906 0.017113001632994
-8.49217460873044 0.017116423255053
-8.48872443622181 0.0171198447173926
-8.48527426371319 0.0171232660196436
-8.48182409120456 0.0171266871614367
-8.47837391869593 0.0171301081424025
-8.47492374618731 0.0171335289621717
-8.47147357367868 0.0171369496203747
-8.46802340117006 0.0171403701166421
-8.46457322866143 0.0171437904506043
-8.46112305615281 0.0171472106218917
-8.45767288364418 0.0171506306301346
-8.45422271113556 0.0171540504749635
-8.45077253862693 0.0171574701560084
-8.44732236611831 0.0171608896728997
-8.44387219360968 0.0171643090252674
-8.44042202110105 0.0171677282127416
-8.43697184859243 0.0171711472349525
-8.4335216760838 0.01717456609153
-8.43007150357518 0.0171779847821041
-8.42662133106655 0.0171814033063046
-8.42317115855793 0.0171848216637614
-8.4197209860493 0.0171882398541044
-8.41627081354068 0.0171916578769632
-8.41282064103205 0.0171950757319677
-8.40937046852343 0.0171984934187474
-8.4059202960148 0.017201910936932
-8.40247012350617 0.0172053282861509
-8.39901995099755 0.0172087454660339
-8.39556977848892 0.0172121624762102
-8.3921196059803 0.0172155793163093
-8.38866943347167 0.0172189959859607
-8.38521926096305 0.0172224124847935
-8.38176908845442 0.0172258288124371
-8.3783189159458 0.0172292449685207
-8.37486874343717 0.0172326609526735
-8.37141857092855 0.0172360767645245
-8.36796839841992 0.017239492403703
-8.36451822591129 0.0172429078698378
-8.36106805340267 0.0172463231625581
-8.35761788089404 0.0172497382814927
-8.35416770838542 0.0172531532262704
-8.35071753587679 0.0172565679965203
-8.34726736336817 0.0172599825918709
-8.34381719085954 0.0172633970119512
-8.34036701835092 0.0172668112563897
-8.33691684584229 0.0172702253248152
-8.33346667333367 0.0172736392168562
-8.33001650082504 0.0172770529321413
-8.32656632831642 0.0172804664702989
-8.32311615580779 0.0172838798309577
-8.31966598329916 0.0172872930137459
-8.31621581079054 0.0172907060182919
-8.31276563828191 0.017294118844224
-8.30931546577329 0.0172975314911706
-8.30586529326466 0.0173009439587599
-8.30241512075604 0.0173043562466199
-8.29896494824741 0.0173077683543789
-8.29551477573879 0.017311180281665
-8.29206460323016 0.0173145920281061
-8.28861443072154 0.0173180035933303
-8.28516425821291 0.0173214149769655
-8.28171408570428 0.0173248261786396
-8.27826391319566 0.0173282371979804
-8.27481374068703 0.0173316480346158
-8.27136356817841 0.0173350586881736
-8.26791339566978 0.0173384691582814
-8.26446322316116 0.0173418794445669
-8.26101305065253 0.0173452895466577
-8.25756287814391 0.0173486994641814
-8.25411270563528 0.0173521091967655
-8.25066253312666 0.0173555187440376
-8.24721236061803 0.017358928105625
-8.2437621881094 0.0173623372811551
-8.24031201560078 0.0173657462702553
-8.23686184309215 0.0173691550725529
-8.23341167058353 0.0173725636876752
-8.2299614980749 0.0173759721152493
-8.22651132556628 0.0173793803549024
-8.22306115305765 0.0173827884062616
-8.21961098054903 0.017386196268954
-8.2161608080404 0.0173896039426067
-8.21271063553178 0.0173930114268466
-8.20926046302315 0.0173964187213006
-8.20581029051452 0.0173998258255957
-8.2023601180059 0.0174032327393587
-8.19890994549727 0.0174066394622163
-8.19545977298865 0.0174100459937955
-8.19200960048002 0.0174134523337227
-8.1885594279714 0.0174168584816248
-8.18510925546277 0.0174202644371284
-8.18165908295415 0.01742367019986
-8.17820891044552 0.0174270757694462
-8.1747587379369 0.0174304811455135
-8.17130856542827 0.0174338863276882
-8.16785839291964 0.0174372913155969
-8.16440822041102 0.0174406961088658
-8.16095804790239 0.0174441007071213
-8.15750787539377 0.0174475051099897
-8.15405770288514 0.0174509093170971
-8.15060753037652 0.0174543133280698
-8.14715735786789 0.0174577171425338
-8.14370718535927 0.0174611207601154
-8.14025701285064 0.0174645241804405
-8.13680684034202 0.0174679274031351
-8.13335666783339 0.0174713304278253
-8.12990649532476 0.0174747332541368
-8.12645632281614 0.0174781358816957
-8.12300615030751 0.0174815383101276
-8.11955597779889 0.0174849405390585
-8.11610580529026 0.0174883425681141
-8.11265563278164 0.01749174439692
-8.10920546027301 0.0174951460251019
-8.10575528776439 0.0174985474522855
-8.10230511525576 0.0175019486780962
-8.09885494274714 0.0175053497021597
-8.09540477023851 0.0175087505241015
-8.09195459772988 0.0175121511435468
-8.08850442522126 0.0175155515601213
-8.08505425271263 0.0175189517734502
-8.08160408020401 0.0175223517831588
-8.07815390769538 0.0175257515888724
-8.07470373518676 0.0175291511902163
-8.07125356267813 0.0175325505868155
-8.06780339016951 0.0175359497782954
-8.06435321766088 0.0175393487642809
-8.06090304515226 0.0175427475443972
-8.05745287264363 0.0175461461182692
-8.054002700135 0.017549544485522
-8.05055252762638 0.0175529426457804
-8.04710235511775 0.0175563405986693
-8.04365218260913 0.0175597383438137
-8.0402020101005 0.0175631358808383
-8.03675183759188 0.0175665332093678
-8.03330166508325 0.0175699303290271
-8.02985149257463 0.0175733272394407
-8.026401320066 0.0175767239402334
-8.02295114755738 0.0175801204310296
-8.01950097504875 0.0175835167114541
-8.01605080254013 0.0175869127811313
-8.0126006300315 0.0175903086396856
-8.00915045752287 0.0175937042867416
-8.00570028501425 0.0175970997219235
-8.00225011250562 0.0176004949448558
-7.998799939997 0.0176038899551628
-7.99534976748837 0.0176072847524687
-7.99189959497975 0.0176106793363978
-7.98844942247112 0.0176140737065742
-7.9849992499625 0.0176174678626221
-7.98154907745387 0.0176208618041656
-7.97809890494525 0.0176242555308287
-7.97464873243662 0.0176276490422356
-7.97119855992799 0.0176310423380101
-7.96774838741937 0.0176344354177763
-7.96429821491074 0.0176378282811579
-7.96084804240212 0.017641220927779
-7.95739786989349 0.0176446133572632
-7.95394769738487 0.0176480055692345
-7.95049752487624 0.0176513975633164
-7.94704735236762 0.0176547893391328
-7.94359717985899 0.0176581808963073
-7.94014700735037 0.0176615722344636
-7.93669683484174 0.0176649633532251
-7.93324666233312 0.0176683542522154
-7.92979648982449 0.0176717449310581
-7.92634631731586 0.0176751353893766
-7.92289614480724 0.0176785256267943
-7.91944597229861 0.0176819156429346
-7.91599579978999 0.0176853054374209
-7.91254562728136 0.0176886950098765
-7.90909545477274 0.0176920843599245
-7.90564528226411 0.0176954734871883
-7.90219510975549 0.0176988623912911
-7.89874493724686 0.0177022510718559
-7.89529476473824 0.0177056395285059
-7.89184459222961 0.0177090277608642
-7.88839441972098 0.0177124157685538
-7.88494424721236 0.0177158035511977
-7.88149407470373 0.0177191911084187
-7.87804390219511 0.01772257843984
-7.87459372968648 0.0177259655450843
-7.87114355717786 0.0177293524237744
-7.86769338466923 0.0177327390755332
-7.86424321216061 0.0177361254999834
-7.86079303965198 0.0177395116967477
-7.85734286714336 0.0177428976654489
-7.85389269463473 0.0177462834057095
-7.85044252212611 0.0177496689171522
-7.84699234961748 0.0177530541993995
-7.84354217710885 0.017756439252074
-7.84009200460023 0.0177598240747982
-7.8366418320916 0.0177632086671944
-7.83319165958298 0.0177665930288852
-7.82974148707435 0.0177699771594929
-7.82629131456573 0.0177733610586399
-7.8228411420571 0.0177767447259484
-7.81939096954848 0.0177801281610407
-7.81594079703985 0.0177835113635391
-7.81249062453123 0.0177868943330657
-7.8090404520226 0.0177902770692427
-7.80559027951398 0.0177936595716921
-7.80214010700535 0.0177970418400362
-7.79868993449672 0.0178004238738969
-7.7952397619881 0.0178038056728962
-7.79178958947947 0.0178071872366561
-7.78833941697085 0.0178105685647985
-7.78488924446222 0.0178139496569453
-7.7814390719536 0.0178173305127184
-7.77798889944497 0.0178207111317395
-7.77453872693635 0.0178240915136305
-7.77108855442772 0.0178274716580132
-7.7676383819191 0.0178308515645091
-7.76418820941047 0.0178342312327401
-7.76073803690185 0.0178376106623277
-7.75728786439322 0.0178409898528934
-7.75383769188459 0.017844368804059
-7.75038751937597 0.0178477475154459
-7.74693734686734 0.0178511259866756
-7.74348717435872 0.0178545042173696
-7.74003700185009 0.0178578822071493
-7.73658682934147 0.017861259955636
-7.73313665683284 0.0178646374624511
-7.72968648432422 0.0178680147272159
-7.72623631181559 0.0178713917495517
-7.72278613930697 0.0178747685290797
-7.71933596679834 0.0178781450654212
-7.71588579428971 0.0178815213581973
-7.71243562178109 0.0178848974070291
-7.70898544927246 0.0178882732115377
-7.70553527676384 0.0178916487713443
-7.70208510425521 0.0178950240860697
-7.69863493174659 0.017898399155335
-7.69518475923796 0.0179017739787612
-7.69173458672934 0.0179051485559692
-7.68828441422071 0.0179085228865799
-7.68483424171209 0.017911896970214
-7.68138406920346 0.0179152708064925
-7.67793389669484 0.0179186443950361
-7.67448372418621 0.0179220177354656
-7.67103355167758 0.0179253908274016
-7.66758337916896 0.0179287636704649
-7.66413320666033 0.017932136264276
-7.66068303415171 0.0179355086084557
-7.65723286164308 0.0179388807026244
-7.65378268913446 0.0179422525464027
-7.65033251662583 0.0179456241394111
-7.64688234411721 0.0179489954812701
-7.64343217160858 0.0179523665716002
-7.63998199909996 0.0179557374100216
-7.63653182659133 0.0179591079961548
-7.63308165408271 0.0179624783296201
-7.62963148157408 0.0179658484100378
-7.62618130906545 0.0179692182370283
-7.62273113655683 0.0179725878102116
-7.6192809640482 0.017975957129208
-7.61583079153958 0.0179793261936377
-7.61238061903095 0.0179826950031209
-7.60893044652233 0.0179860635572775
-7.6054802740137 0.0179894318557277
-7.60203010150508 0.0179927998980915
-7.59857992899645 0.0179961676839889
-7.59512975648783 0.0179995352130398
-7.5916795839792 0.0180029024848642
-7.58822941147057 0.0180062694990821
-7.58477923896195 0.0180096362553132
-7.58132906645332 0.0180130027531773
-7.5778788939447 0.0180163689922944
-7.57442872143607 0.0180197349722841
-7.57097854892745 0.0180231006927662
-7.56752837641882 0.0180264661533604
-7.5640782039102 0.0180298313536864
-7.56062803140157 0.0180331962933637
-7.55717785889295 0.0180365609720121
-7.55372768638432 0.018039925389251
-7.5502775138757 0.0180432895447
-7.54682734136707 0.0180466534379786
-7.54337716885844 0.0180500170687063
-7.53992699634982 0.0180533804365026
-7.53647682384119 0.0180567435409868
-7.53302665133257 0.0180601063817783
-7.52957647882394 0.0180634689584965
-7.52612630631532 0.0180668312707606
-7.52267613380669 0.0180701933181901
-7.51922596129807 0.018073555100404
-7.51577578878944 0.0180769166170217
-7.51232561628082 0.0180802778676623
-7.50887544377219 0.018083638851945
-7.50542527126356 0.0180869995694889
-7.50197509875494 0.018090360019913
-7.49852492624631 0.0180937202028366
-7.49507475373769 0.0180970801178785
-7.49162458122906 0.0181004397646579
-7.48817440872044 0.0181037991427936
-7.48472423621181 0.0181071582519045
-7.48127406370319 0.0181105170916097
-7.47782389119456 0.018113875661528
-7.47437371868594 0.0181172339612782
-7.47092354617731 0.0181205919904792
-7.46747337366868 0.0181239497487497
-7.46402320116006 0.0181273072357085
-7.46057302865143 0.0181306644509742
-7.45712285614281 0.0181340213941657
-7.45367268363418 0.0181373780649015
-7.45022251112556 0.0181407344628004
-7.44677233861693 0.0181440905874808
-7.44332216610831 0.0181474464385614
-7.43987199359968 0.0181508020156606
-7.43642182109106 0.0181541573183972
-7.43297164858243 0.0181575123463894
-7.4295214760738 0.0181608670992557
-7.42607130356518 0.0181642215766146
-7.42262113105655 0.0181675757780845
-7.41917095854793 0.0181709297032838
-7.4157207860393 0.0181742833518307
-7.41227061353068 0.0181776367233435
-7.40882044102205 0.0181809898174406
-7.40537026851343 0.0181843426337402
-7.4019200960048 0.0181876951718604
-7.39846992349618 0.0181910474314196
-7.39501975098755 0.0181943994120357
-7.39156957847892 0.0181977511133271
-7.3881194059703 0.0182011025349117
-7.38466923346167 0.0182044536764077
-7.38121906095305 0.018207804537433
-7.37776888844442 0.0182111551176057
-7.3743187159358 0.0182145054165438
-7.37086854342717 0.0182178554338652
-7.36741837091855 0.0182212051691878
-7.36396819840992 0.0182245546221296
-7.3605180259013 0.0182279037923085
-7.35706785339267 0.0182312526793421
-7.35361768088404 0.0182346012828485
-7.35016750837542 0.0182379496024453
-7.34671733586679 0.0182412976377503
-7.34326716335817 0.0182446453883812
-7.33981699084954 0.0182479928539557
-7.33636681834092 0.0182513400340916
-7.33291664583229 0.0182546869284064
-7.32946647332367 0.0182580335365178
-7.32601630081504 0.0182613798580433
-7.32256612830642 0.0182647258926005
-7.31911595579779 0.018268071639807
-7.31566578328916 0.0182714170992802
-7.31221561078054 0.0182747622706376
-7.30876543827191 0.0182781071534967
-7.30531526576329 0.0182814517474749
-7.30186509325466 0.0182847960521896
-7.29841492074604 0.0182881400672582
-7.29496474823741 0.0182914837922979
-7.29151457572879 0.0182948272269262
-7.28806440322016 0.0182981703707602
-7.28461423071154 0.0183015132234174
-7.28116405820291 0.0183048557845148
-7.27771388569428 0.0183081980536697
-7.27426371318566 0.0183115400304992
-7.27081354067703 0.0183148817146207
-7.26736336816841 0.018318223105651
-7.26391319565978 0.0183215642032074
-7.26046302315116 0.018324905006907
-7.25701285064253 0.0183282455163667
-7.25356267813391 0.0183315857312036
-7.25011250562528 0.0183349256510347
-7.24666233311666 0.0183382652754769
-7.24321216060803 0.0183416046041473
-7.23976198809941 0.0183449436366626
-7.23631181559078 0.0183482823726399
-7.23286164308215 0.0183516208116959
-7.22941147057353 0.0183549589534475
-7.2259612980649 0.0183582967975116
-7.22251112555628 0.0183616343435048
-7.21906095304765 0.018364971591044
-7.21561078053903 0.0183683085397459
-7.2121606080304 0.0183716451892273
-7.20871043552178 0.0183749815391047
-7.20526026301315 0.0183783175889949
-7.20181009050453 0.0183816533385144
-7.1983599179959 0.01838498878728
-7.19490974548727 0.0183883239349081
-7.19145957297865 0.0183916587810154
-7.18800940047002 0.0183949933252184
-7.1845592279614 0.0183983275671335
-7.18110905545277 0.0184016615063773
-7.17765888294415 0.0184049951425663
-7.17420871043552 0.0184083284753168
-7.1707585379269 0.0184116615042453
-7.16730836541827 0.0184149942289681
-7.16385819290965 0.0184183266491016
-7.16040802040102 0.0184216587642623
-7.15695784789239 0.0184249905740662
-7.15350767538377 0.0184283220781299
-7.15005750287514 0.0184316532760694
-7.14660733036652 0.0184349841675012
-7.14315715785789 0.0184383147520412
-7.13970698534927 0.0184416450293059
-7.13625681284064 0.0184449749989113
-7.13280664033202 0.0184483046604736
-7.12935646782339 0.0184516340136089
-7.12590629531477 0.0184549630579333
-7.12245612280614 0.0184582917930628
-7.11900595029751 0.0184616202186136
-7.11555577778889 0.0184649483342016
-7.11210560528026 0.0184682761394429
-7.10865543277164 0.0184716036339534
-7.10520526026301 0.0184749308173491
-7.10175508775439 0.0184782576892459
-7.09830491524576 0.0184815842492598
-7.09485474273714 0.0184849104970065
-7.09140457022851 0.0184882364321021
-7.08795439771989 0.0184915620541622
-7.08450422521126 0.0184948873628029
-7.08105405270263 0.0184982123576397
-7.07760388019401 0.0185015370382886
-7.07415370768538 0.0185048614043652
-7.07070353517676 0.0185081854554853
-7.06725336266813 0.0185115091912646
-7.06380319015951 0.0185148326113187
-7.06035301765088 0.0185181557152634
-7.05690284514226 0.0185214785027143
-7.05345267263363 0.018524800973287
-7.05000250012501 0.018528123126597
-7.04655232761638 0.01853144496226
-7.04310215510775 0.0185347664798916
-7.03965198259913 0.0185380876791071
-7.0362018100905 0.0185414085595222
-7.03275163758188 0.0185447291207523
-7.02930146507325 0.0185480493624129
-7.02585129256463 0.0185513692841195
-7.022401120056 0.0185546888854874
-7.01895094754738 0.018558008166132
-7.01550077503875 0.0185613271256688
-7.01205060253013 0.018564645763713
-7.0086004300215 0.0185679640798801
-7.00515025751287 0.0185712820737853
-7.00170008500425 0.0185745997450439
-6.99824991249562 0.0185779170932712
-6.994799739987 0.0185812341180824
-6.99134956747837 0.0185845508190929
-6.98789939496975 0.0185878671959177
-6.98444922246112 0.018591183248172
-6.9809990499525 0.0185944989754711
-6.97754887744387 0.0185978143774301
-6.97409870493525 0.0186011294536641
-6.97064853242662 0.0186044442037883
-6.96719835991799 0.0186077586274176
-6.96374818740937 0.0186110727241672
-6.96029801490074 0.018614386493652
-6.95684784239212 0.0186176999354873
-6.95339766988349 0.0186210130492878
-6.94994749737487 0.0186243258346687
-6.94649732486624 0.0186276382912449
-6.94304715235762 0.0186309504186313
-6.93959697984899 0.0186342622164429
-6.93614680734037 0.0186375736842945
-6.93269663483174 0.0186408848218011
-6.92924646232312 0.0186441956285774
-6.92579628981449 0.0186475061042385
-6.92234611730586 0.018650816248399
-6.91889594479724 0.0186541260606739
-6.91544577228861 0.0186574355406778
-6.91199559977999 0.0186607446880255
-6.90854542727136 0.0186640535023319
-6.90509525476274 0.0186673619832116
-6.90164508225411 0.0186706701302794
-6.89819490974549 0.0186739779431499
-6.89474473723686 0.0186772854214378
-6.89129456472824 0.0186805925647577
-6.88784439221961 0.0186838993727244
-6.88439421971098 0.0186872058449524
-6.88094404720236 0.0186905119810563
-6.87749387469373 0.0186938177806507
-6.87404370218511 0.0186971232433502
-6.87059352967648 0.0187004283687693
-6.86714335716786 0.0187037331565226
-6.86369318465923 0.0187070376062245
-6.86024301215061 0.0187103417174895
-6.85679283964198 0.0187136454899321
-6.85334266713336 0.0187169489231668
-6.84989249462473 0.018720252016808
-6.8464423221161 0.01872355477047
-6.84299214960748 0.0187268571837674
-6.83954197709885 0.0187301592563145
-6.83609180459023 0.0187334609877257
-6.8326416320816 0.0187367623776153
-6.82919145957298 0.0187400634255976
-6.82574128706435 0.0187433641312869
-6.82229111455573 0.0187466644942976
-6.8188409420471 0.0187499645142439
-6.81539076953848 0.0187532641907402
-6.81194059702985 0.0187565635234005
-6.80849042452122 0.0187598625118392
-6.8050402520126 0.0187631611556704
-6.80159007950397 0.0187664594545084
-6.79813990699535 0.0187697574079674
-6.79468973448672 0.0187730550156614
-6.7912395619781 0.0187763522772047
-6.78778938946947 0.0187796491922113
-6.78433921696085 0.0187829457602954
-6.78088904445222 0.0187862419810711
-6.7774388719436 0.0187895378541524
-6.77398869943497 0.0187928333791534
-6.77053852692634 0.0187961285556881
-6.76708835441772 0.0187994233833706
-6.76363818190909 0.0188027178618149
-6.76018800940047 0.018806011990635
-6.75673783689184 0.0188093057694449
-6.75328766438322 0.0188125991978584
-6.74983749187459 0.0188158922754897
-6.74638731936597 0.0188191850019525
-6.74293714685734 0.0188224773768609
-6.73948697434872 0.0188257693998286
-6.73603680184009 0.0188290610704697
-6.73258662933146 0.018832352388398
-6.72913645682284 0.0188356433532273
-6.72568628431421 0.0188389339645715
-6.72223611180559 0.0188422242220444
-6.71878593929696 0.0188455141252597
-6.71533576678834 0.0188488036738314
-6.71188559427971 0.0188520928673732
-6.70843542177109 0.0188553817054988
-6.70498524926246 0.018858670187822
-6.70153507675384 0.0188619583139566
-6.69808490424521 0.0188652460835162
-6.69463473173658 0.0188685334961145
-6.69118455922796 0.0188718205513653
-6.68773438671933 0.0188751072488823
-6.68428421421071 0.018878393588279
-6.68083404170208 0.0188816795691691
-6.67738386919346 0.0188849651911664
-6.67393369668483 0.0188882504538843
-6.67048352417621 0.0188915353569365
-6.66703335166758 0.0188948198999366
-6.66358317915896 0.0188981040824981
-6.66013300665033 0.0189013879042347
-6.65668283414171 0.0189046713647599
-6.65323266163308 0.0189079544636872
-6.64978248912445 0.0189112372006301
-6.64633231661583 0.0189145195752022
-6.6428821441072 0.0189178015870168
-6.63943197159858 0.0189210832356877
-6.63598179908995 0.0189243645208281
-6.63253162658133 0.0189276454420516
-6.6290814540727 0.0189309259989715
-6.62563128156408 0.0189342061912014
-6.62218110905545 0.0189374860183546
-6.61873093654683 0.0189407654800445
-6.6152807640382 0.0189440445758846
-6.61183059152957 0.0189473233054882
-6.60838041902095 0.0189506016684686
-6.60493024651232 0.0189538796644393
-6.6014800740037 0.0189571572930135
-6.59802990149507 0.0189604345538046
-6.59457972898645 0.0189637114464259
-6.59112955647782 0.0189669879704907
-6.5876793839692 0.0189702641256123
-6.58422921146057 0.018973539911404
-6.58077903895195 0.018976815327479
-6.57732886644332 0.0189800903734506
-6.5738786939347 0.018983365048932
-6.57042852142607 0.0189866393535365
-6.56697834891744 0.0189899132868772
-6.56352817640882 0.0189931868485675
-6.56007800390019 0.0189964600382204
-6.55662783139157 0.0189997328554491
-6.55317765888294 0.0190030052998669
-6.54972748637432 0.0190062773710869
-6.54627731386569 0.0190095490687222
-6.54282714135707 0.0190128203923859
-6.53937696884844 0.0190160913416913
-6.53592679633982 0.0190193619162514
-6.53247662383119 0.0190226321156792
-6.52902645132257 0.019025901939588
-6.52557627881394 0.0190291713875908
-6.52212610630531 0.0190324404593006
-6.51867593379669 0.0190357091543305
-6.51522576128806 0.0190389774722936
-6.51177558877944 0.0190422454128028
-6.50832541627081 0.0190455129754713
-6.50487524376219 0.019048780159912
-6.50142507125356 0.019052046965738
-6.49797489874494 0.0190553133925622
-6.49452472623631 0.0190585794399976
-6.49107455372769 0.0190618451076572
-6.48762438121906 0.019065110395154
-6.48417420871044 0.0190683753021009
-6.48072403620181 0.0190716398281108
-6.47727386369318 0.0190749039727968
-6.47382369118456 0.0190781677357717
-6.47037351867593 0.0190814311166484
-6.46692334616731 0.0190846941150398
-6.46347317365868 0.0190879567305589
-6.46002300115006 0.0190912189628185
-6.45657282864143 0.0190944808114315
-6.45312265613281 0.0190977422760107
-6.44967248362418 0.0191010033561691
-6.44622231111556 0.0191042640515194
-6.44277213860693 0.0191075243616746
-6.4393219660983 0.0191107842862474
-6.43587179358968 0.0191140438248507
-6.43242162108105 0.0191173029770972
-6.42897144857243 0.0191205617425998
-6.4255212760638 0.0191238201209713
-6.42207110355518 0.0191270781118244
-6.41862093104655 0.019130335714772
-6.41517075853793 0.0191335929294267
-6.4117205860293 0.0191368497554014
-6.40827041352068 0.0191401061923089
-6.40482024101205 0.0191433622397618
-6.40137006850343 0.0191466178973728
-6.3979198959948 0.0191498731647548
-6.39446972348617 0.0191531280415205
-6.39101955097755 0.0191563825272824
-6.38756937846892 0.0191596366216535
-6.3841192059603 0.0191628903242462
-6.38066903345167 0.0191661436346734
-6.37721886094305 0.0191693965525477
-6.37376868843442 0.0191726490774818
-6.3703185159258 0.0191759012090883
-6.36686834341717 0.0191791529469799
-6.36341817090855 0.0191824042907693
-6.35996799839992 0.019185655240069
-6.3565178258913 0.0191889057944918
-6.35306765338267 0.0191921559536502
-6.34961748087404 0.0191954057171569
-6.34616730836542 0.0191986550846244
-6.34271713585679 0.0192019040556655
-6.33926696334817 0.0192051526298926
-6.33581679083954 0.0192084008069184
-6.33236661833092 0.0192116485863555
-6.32891644582229 0.0192148959678164
-6.32546627331367 0.0192181429509137
-6.32201610080504 0.0192213895352599
-6.31856592829642 0.0192246357204677
-6.31511575578779 0.0192278815061496
-6.31166558327917 0.0192311268919181
-6.30821541077054 0.0192343718773858
-6.30476523826191 0.0192376164621652
-6.30131506575329 0.0192408606458688
-6.29786489324466 0.0192441044281091
-6.29441472073604 0.0192473478084987
-6.29096454822741 0.0192505907866501
-6.28751437571879 0.0192538333621757
-6.28406420321016 0.0192570755346882
-6.28061403070154 0.0192603173037999
-6.27716385819291 0.0192635586691233
-6.27371368568429 0.019266799630271
-6.27026351317566 0.0192700401868553
-6.26681334066703 0.0192732803384889
-6.26336316815841 0.0192765200847841
-6.25991299564978 0.0192797594253534
-6.25646282314116 0.0192829983598092
-6.25301265063253 0.019286236887764
-6.24956247812391 0.0192894750088303
-6.24611230561528 0.0192927127226205
-6.24266213310666 0.019295950028747
-6.23921196059803 0.0192991869268222
-6.23576178808941 0.0193024234164586
-6.23231161558078 0.0193056594972687
-6.22886144307215 0.0193088951688647
-6.22541127056353 0.0193121304308591
-6.2219610980549 0.0193153652828644
-6.21851092554628 0.0193185997244929
-6.21506075303765 0.0193218337553571
-6.21161058052903 0.0193250673750692
-6.2081604080204 0.0193283005832418
-6.20471023551178 0.0193315333794872
-6.20126006300315 0.0193347657634178
-6.19780989049453 0.0193379977346459
-6.1943597179859 0.019341229292784
-6.19090954547727 0.0193444604374443
-6.18745937296865 0.0193476911682394
-6.18400920046002 0.0193509214847815
-6.1805590279514 0.019354151386683
-6.17710885544277 0.0193573808735562
-6.17365868293415 0.0193606099450136
-6.17020851042552 0.0193638386006674
-6.1667583379169 0.0193670668401301
-6.16330816540827 0.0193702946630138
-6.15985799289965 0.0193735220689311
-6.15640782039102 0.0193767490574942
-6.1529576478824 0.0193799756283155
-6.14950747537377 0.0193832017810073
-6.14605730286514 0.0193864275151819
-6.14260713035652 0.0193896528304517
-6.13915695784789 0.0193928777264289
-6.13570678533927 0.019396102202726
-6.13225661283064 0.0193993262589552
-6.12880644032202 0.0194025498947288
-6.12535626781339 0.0194057731096592
-6.12190609530477 0.0194089959033587
-6.11845592279614 0.0194122182754395
-6.11500575028752 0.019415440225514
-6.11155557777889 0.0194186617531946
-6.10810540527026 0.0194218828580934
-6.10465523276164 0.0194251035398228
-6.10120506025301 0.0194283237979952
-6.09775488774439 0.0194315436322227
-6.09430471523576 0.0194347630421178
-6.09085454272714 0.0194379820272926
-6.08740437021851 0.0194412005873596
-6.08395419770989 0.0194444187219309
-6.08050402520126 0.019447636430619
-6.07705385269264 0.019450853713036
-6.07360368018401 0.0194540705687943
-6.07015350767538 0.0194572869975061
-6.06670333516676 0.0194605029987838
-6.06325316265813 0.0194637185722396
-6.05980299014951 0.0194669337174859
-6.05635281764088 0.0194701484341348
-6.05290264513226 0.0194733627217988
-6.04945247262363 0.01947657658009
-6.04600230011501 0.0194797900086208
-6.04255212760638 0.0194830030070034
-6.03910195509776 0.0194862155748501
-6.03565178258913 0.0194894277117733
-6.0322016100805 0.0194926394173852
-6.02875143757188 0.019495850691298
-6.02530126506325 0.0194990615331241
-6.02185109255463 0.0195022719424758
-6.018400920046 0.0195054819189653
-6.01495074753738 0.0195086914622049
-6.01150057502875 0.0195119005718069
-6.00805040252013 0.0195151092473835
-6.0046002300115 0.0195183174885472
-6.00115005750288 0.01952152529491
-5.99769988499425 0.0195247326660845
-5.99424971248562 0.0195279396016827
-5.990799539977 0.0195311461013171
-5.98734936746837 0.0195343521645998
-5.98389919495975 0.0195375577911432
-5.98044902245112 0.0195407629805596
-5.9769988499425 0.0195439677324613
-5.97354867743387 0.0195471720464605
-5.97009850492525 0.0195503759221696
-5.96664833241662 0.0195535793592008
-5.963198159908 0.0195567823571665
-5.95974798739937 0.0195599849156788
-5.95629781489074 0.0195631870343503
-5.95284764238212 0.019566388712793
-5.94939746987349 0.0195695899506194
-5.94594729736487 0.0195727907474417
-5.94249712485624 0.0195759911028723
-5.93904695234762 0.0195791910165234
-5.93559677983899 0.0195823904880074
-5.93214660733037 0.0195855895169365
-5.92869643482174 0.0195887881029231
-5.92524626231312 0.0195919862455796
-5.92179608980449 0.0195951839445181
-5.91834591729586 0.0195983811993511
-5.91489574478724 0.0196015780096908
-5.91144557227861 0.0196047743751496
-5.90799539976999 0.0196079702953398
-5.90454522726136 0.0196111657698738
-5.90109505475274 0.0196143607983638
-5.89764488224411 0.0196175553804223
-5.89419470973549 0.0196207495156614
-5.89074453722686 0.0196239432036937
-5.88729436471824 0.0196271364441314
-5.88384419220961 0.0196303292365869
-5.88039401970099 0.0196335215806725
-5.87694384719236 0.0196367134760006
-5.87349367468373 0.0196399049221835
-5.87004350217511 0.0196430959188336
-5.86659332966648 0.0196462864655633
-5.86314315715786 0.0196494765619849
-5.85969298464923 0.0196526662077108
-5.85624281214061 0.0196558554023534
-5.85279263963198 0.0196590441455251
-5.84934246712336 0.0196622324368382
-5.84589229461473 0.0196654202759051
-5.84244212210611 0.0196686076623382
-5.83899194959748 0.01967179459575
-5.83554177708885 0.0196749810757527
-5.83209160458023 0.0196781671019589
-5.8286414320716 0.0196813526739808
-5.82519125956298 0.019684537791431
-5.82174108705435 0.0196877224539219
-5.81829091454573 0.0196909066610658
-5.8148407420371 0.0196940904124753
-5.81139056952848 0.0196972737077626
-5.80794039701985 0.0197004565465403
-5.80449022451123 0.0197036389284208
-5.8010400520026 0.0197068208530166
-5.79758987949397 0.01971000231994
-5.79413970698535 0.0197131833288036
-5.79068953447672 0.0197163638792198
-5.7872393619681 0.0197195439708011
-5.78378918945947 0.0197227236031599
-5.78033901695085 0.0197259027759087
-5.77688884444222 0.0197290814886601
-5.7734386719336 0.0197322597410264
-5.76998849942497 0.0197354375326202
-5.76653832691635 0.019738614863054
-5.76308815440772 0.0197417917319403
-5.75963798189909 0.0197449681388916
-5.75618780939047 0.0197481440835204
-5.75273763688184 0.0197513195654392
-5.74928746437322 0.0197544945842606
-5.74583729186459 0.0197576691395971
-5.74238711935597 0.0197608432310613
-5.73893694684734 0.0197640168582656
-5.73548677433872 0.0197671900208226
-5.73203660183009 0.019770362718345
-5.72858642932147 0.0197735349504452
-5.72513625681284 0.0197767067167359
-5.72168608430421 0.0197798780168296
-5.71823591179559 0.0197830488503389
-5.71478573928696 0.0197862192168764
-5.71133556677834 0.0197893891160547
-5.70788539426971 0.0197925585474864
-5.70443522176109 0.0197957275107842
-5.70098504925246 0.0197988960055606
-5.69753487674384 0.0198020640314283
-5.69408470423521 0.0198052315879998
-5.69063453172659 0.019808398674888
-5.68718435921796 0.0198115652917053
-5.68373418670933 0.0198147314380645
-5.68028401420071 0.0198178971135783
-5.67683384169208 0.0198210623178593
-5.67338366918346 0.0198242270505201
-5.66993349667483 0.0198273913111736
-5.66648332416621 0.0198305550994323
-5.66303315165758 0.019833718414909
-5.65958297914896 0.0198368812572164
-5.65613280664033 0.0198400436259672
-5.65268263413171 0.0198432055207742
-5.64923246162308 0.0198463669412501
-5.64578228911445 0.0198495278870077
-5.64233211660583 0.0198526883576596
-5.6388819440972 0.0198558483528187
-5.63543177158858 0.0198590078720977
-5.63198159907995 0.0198621669151095
-5.62853142657133 0.0198653254814668
-5.6250812540627 0.0198684835707823
-5.62163108155408 0.0198716411826691
-5.61818090904545 0.0198747983167397
-5.61473073653683 0.0198779549726071
-5.6112805640282 0.0198811111498841
-5.60783039151957 0.0198842668481836
-5.60438021901095 0.0198874220671184
-5.60093004650232 0.0198905768063013
-5.5974798739937 0.0198937310653453
-5.59402970148507 0.0198968848438632
-5.59057952897645 0.0199000381414679
-5.58712935646782 0.0199031909577723
-5.5836791839592 0.0199063432923894
-5.58022901145057 0.0199094951449321
-5.57677883894195 0.0199126465150132
-5.57332866643332 0.0199157974022458
-5.5698784939247 0.0199189478062427
-5.56642832141607 0.0199220977266171
-5.56297814890744 0.0199252471629817
-5.55952797639882 0.0199283961149496
-5.55607780389019 0.0199315445821339
-5.55262763138157 0.0199346925641474
-5.54917745887294 0.0199378400606033
-5.54572728636432 0.0199409870711146
-5.54227711385569 0.0199441335952942
-5.53882694134707 0.0199472796327552
-5.53537676883844 0.0199504251831108
-5.53192659632982 0.0199535702459739
-5.52847642382119 0.0199567148209577
-5.52502625131256 0.0199598589076752
-5.52157607880394 0.0199630025057395
-5.51812590629531 0.0199661456147638
-5.51467573378669 0.0199692882343612
-5.51122556127806 0.0199724303641448
-5.50777538876944 0.0199755720037278
-5.50432521626081 0.0199787131527233
-5.50087504375219 0.0199818538107445
-5.49742487124356 0.0199849939774045
-5.49397469873494 0.0199881336523167
-5.49052452622631 0.0199912728350942
-5.48707435371768 0.0199944115253502
-5.48362418120906 0.0199975497226979
-5.48017400870043 0.0200006874267506
-5.47672383619181 0.0200038246371215
-5.47327366368318 0.020006961353424
-5.46982349117456 0.0200100975752712
-5.46637331866593 0.0200132333022766
-5.46292314615731 0.0200163685340533
-5.45947297364868 0.0200195032702148
-5.45602280114006 0.0200226375103743
-5.45257262863143 0.0200257712541452
-5.4491224561228 0.0200289045011408
-5.44567228361418 0.0200320372509746
-5.44222211110555 0.0200351695032598
-5.43877193859693 0.02003830125761
-5.4353217660883 0.0200414325136385
-5.43187159357968 0.0200445632709587
-5.42842142107105 0.0200476935291841
-5.42497124856243 0.020050823287928
-5.4215210760538 0.0200539525468041
-5.41807090354518 0.0200570813054257
-5.41462073103655 0.0200602095634064
-5.41117055852792 0.0200633373203597
-5.4077203860193 0.020066464575899
-5.40427021351067 0.0200695913296379
-5.40082004100205 0.0200727175811899
-5.39736986849342 0.0200758433301687
-5.3939196959848 0.0200789685761878
-5.39046952347617 0.0200820933188607
-5.38701935096755 0.0200852175578011
-5.38356917845892 0.0200883412926226
-5.3801190059503 0.0200914645229388
-5.37666883344167 0.0200945872483634
-5.37321866093304 0.0200977094685101
-5.36976848842442 0.0201008311829924
-5.36631831591579 0.0201039523914241
-5.36286814340717 0.020107073093419
-5.35941797089854 0.0201101932885906
-5.35596779838992 0.0201133129765528
-5.35251762588129 0.0201164321569194
-5.34906745337267 0.020119550829304
-5.34561728086404 0.0201226689933204
-5.34216710835542 0.0201257866485825
-5.33871693584679 0.0201289037947041
-5.33526676333816 0.0201320204312989
-5.33181659082954 0.0201351365579809
-5.32836641832091 0.0201382521743639
-5.32491624581229 0.0201413672800617
-5.32146607330366 0.0201444818746883
-5.31801590079504 0.0201475959578575
-5.31456572828641 0.0201507095291833
-5.31111555577779 0.0201538225882796
-5.30766538326916 0.0201569351347604
-5.30421521076054 0.0201600471682397
-5.30076503825191 0.0201631586883313
-5.29731486574329 0.0201662696946494
-5.29386469323466 0.0201693801868079
-5.29041452072603 0.0201724901644209
-5.28696434821741 0.0201755996271024
-5.28351417570878 0.0201787085744665
-5.28006400320016 0.0201818170061273
-5.27661383069153 0.0201849249216988
-5.27316365818291 0.0201880323207953
-5.26971348567428 0.0201911392030308
-5.26626331316566 0.0201942455680195
-5.26281314065703 0.0201973514153756
-5.25936296814841 0.0202004567447132
-5.25591279563978 0.0202035615556466
-5.25246262313116 0.0202066658477899
-5.24901245062253 0.0202097696207574
-5.2455622781139 0.0202128728741634
-5.24211210560528 0.0202159756076222
-5.23866193309665 0.0202190778207479
-5.23521176058803 0.0202221795131551
-5.2317615880794 0.0202252806844578
-5.22831141557078 0.0202283813342706
-5.22486124306215 0.0202314814622078
-5.22141107055353 0.0202345810678838
-5.2179608980449 0.0202376801509129
-5.21451072553628 0.0202407787109095
-5.21106055302765 0.0202438767474882
-5.20761038051903 0.0202469742602634
-5.2041602080104 0.0202500712488494
-5.20071003550177 0.020253167712861
-5.19725986299315 0.0202562636519124
-5.19380969048452 0.0202593590656183
-5.1903595179759 0.0202624539535933
-5.18690934546727 0.0202655483154518
-5.18345917295865 0.0202686421508085
-5.18000900045002 0.0202717354592779
-5.1765588279414 0.0202748282404748
-5.17310865543277 0.0202779204940137
-5.16965848292415 0.0202810122195093
-5.16620831041552 0.0202841034165763
-5.16275813790689 0.0202871940848293
-5.15930796539827 0.0202902842238832
-5.15585779288964 0.0202933738333525
-5.15240762038102 0.0202964629128522
-5.14895744787239 0.020299551461997
-5.14550727536377 0.0203026394804016
-5.14205710285514 0.020305726967681
-5.13860693034652 0.0203088139234498
-5.13515675783789 0.0203119003473231
-5.13170658532927 0.0203149862389156
-5.12825641282064 0.0203180715978423
-5.12480624031202 0.0203211564237181
-5.12135606780339 0.0203242407161579
-5.11790589529476 0.0203273244747767
-5.11445572278614 0.0203304076991895
-5.11100555027751 0.0203334903890112
-5.10755537776889 0.020336572543857
-5.10410520526026 0.0203396541633417
-5.10065503275164 0.0203427352470806
-5.09720486024301 0.0203458157946886
-5.09375468773439 0.020348895805781
-5.09030451522576 0.0203519752799727
-5.08685434271714 0.020355054216879
-5.08340417020851 0.020358132616115
-5.07995399769989 0.020361210477296
-5.07650382519126 0.020364287800037
-5.07305365268263 0.0203673645839535
-5.06960348017401 0.0203704408286605
-5.06615330766538 0.0203735165337734
-5.06270313515676 0.0203765916989076
-5.05925296264813 0.0203796663236782
-5.05580279013951 0.0203827404077007
-5.05235261763088 0.0203858139505904
-5.04890244512226 0.0203888869519627
-5.04545227261363 0.020391959411433
-5.04200210010501 0.0203950313286167
-5.03855192759638 0.0203981027031293
-5.03510175508776 0.0204011735345863
-5.03165158257913 0.0204042438226031
-5.0282014100705 0.0204073135667954
-5.02475123756188 0.0204103827667785
-5.02130106505325 0.0204134514221681
-5.01785089254463 0.0204165195325798
-5.014400720036 0.0204195870976291
-5.01095054752738 0.0204226541169318
-5.00750037501875 0.0204257205901034
-5.00405020251013 0.0204287865167597
-5.0006000300015 0.0204318518965163
-4.99714985749288 0.020434916728989
-4.99369968498425 0.0204379810137935
-4.99024951247562 0.0204410447505456
-4.986799339967 0.0204441079388611
-4.98334916745837 0.0204471705783558
-4.97989899494975 0.0204502326686456
-4.97644882244112 0.0204532942093462
-4.9729986499325 0.0204563552000737
-4.96954847742387 0.0204594156404438
-4.96609830491525 0.0204624755300727
-4.96264813240662 0.0204655348685761
-4.959197959898 0.0204685936555701
-4.95574778738937 0.0204716518906708
-4.95229761488075 0.020474709573494
-4.94884744237212 0.020477766703656
-4.94539726986349 0.0204808232807728
-4.94194709735487 0.0204838793044604
-4.93849692484624 0.0204869347743351
-4.93504675233762 0.020489989690013
-4.93159657982899 0.0204930440511102
-4.92814640732037 0.0204960978572429
-4.92469623481174 0.0204991511080275
-4.92124606230312 0.0205022038030801
-4.91779588979449 0.0205052559420171
-4.91434571728587 0.0205083075244546
-4.91089554477724 0.0205113585500092
-4.90744537226861 0.020514409018297
-4.90399519975999 0.0205174589289346
-4.90054502725136 0.0205205082815383
-4.89709485474274 0.0205235570757245
-4.89364468223411 0.0205266053111097
-4.89019450972549 0.0205296529873104
-4.88674433721686 0.0205327001039431
-4.88329416470824 0.0205357466606244
-4.87984399219961 0.0205387926569707
-4.87639381969099 0.0205418380925987
-4.87294364718236 0.0205448829671249
-4.86949347467373 0.0205479272801662
-4.86604330216511 0.020550971031339
-4.86259312965648 0.02055401422026
-4.85914295714786 0.0205570568465461
-4.85569278463923 0.020560098909814
-4.85224261213061 0.0205631404096803
-4.84879243962198 0.020566181345762
-4.84534226711336 0.0205692217176758
-4.84189209460473 0.0205722615250386
-4.83844192209611 0.0205753007674673
-4.83499174958748 0.0205783394445787
-4.83154157707885 0.0205813775559899
-4.82809140457023 0.0205844151013177
-4.8246412320616 0.0205874520801792
-4.82119105955298 0.0205904884921913
-4.81774088704435 0.0205935243369712
-4.81429071453573 0.0205965596141358
-4.8108405420271 0.0205995943233023
-4.80739036951848 0.0206026284640877
-4.80394019700985 0.0206056620361094
-4.80049002450123 0.0206086950389843
-4.7970398519926 0.0206117274723298
-4.79358967948398 0.020614759335763
-4.79013950697535 0.0206177906289013
-4.78668933446672 0.0206208213513619
-4.7832391619581 0.0206238515027621
-4.77978898944947 0.0206268810827193
-4.77633881694085 0.0206299100908509
-4.77288864443222 0.0206329385267742
-4.7694384719236 0.0206359663901067
-4.76598829941497 0.0206389936804658
-4.76253812690635 0.0206420203974691
-4.75908795439772 0.0206450465407341
-4.7556377818891 0.0206480721098783
-4.75218760938047 0.0206510971045192
-4.74873743687184 0.0206541215242745
-4.74528726436322 0.0206571453687619
-4.74183709185459 0.0206601686375989
-4.73838691934597 0.0206631913304033
-4.73493674683734 0.0206662134467928
-4.73148657432872 0.0206692349863851
-4.72803640182009 0.020672255948798
-4.72458622931147 0.0206752763336494
-4.72113605680284 0.0206782961405571
-4.71768588429422 0.0206813153691388
-4.71423571178559 0.0206843340190127
-4.71078553927696 0.0206873520897964
-4.70733536676834 0.0206903695811081
-4.70388519425971 0.0206933864925657
-4.70043502175109 0.0206964028237872
-4.69698484924246 0.0206994185743907
-4.69353467673384 0.0207024337439943
-4.69008450422521 0.020705448332216
-4.68663433171659 0.020708462338674
-4.68318415920796 0.0207114757629864
-4.67973398669934 0.0207144886047715
-4.67628381419071 0.0207175008636476
-4.67283364168208 0.0207205125392327
-4.66938346917346 0.0207235236311453
-4.66593329666483 0.0207265341390037
-4.66248312415621 0.0207295440624262
-4.65903295164758 0.0207325534010312
-4.65558277913896 0.0207355621544371
-4.65213260663033 0.0207385703222624
-4.64868243412171 0.0207415779041256
-4.64523226161308 0.020744584899645
-4.64178208910446 0.0207475913084394
-4.63833191659583 0.0207505971301273
-4.6348817440872 0.0207536023643272
-4.63143157157858 0.0207566070106578
-4.62798139906995 0.0207596110687378
-4.62453122656133 0.0207626145381858
-4.6210810540527 0.0207656174186207
-4.61763088154408 0.0207686197096611
-4.61418070903545 0.0207716214109258
-4.61073053652683 0.0207746225220338
-4.6072803640182 0.0207776230426038
-4.60383019150958 0.0207806229722547
-4.60038001900095 0.0207836223106055
-4.59692984649232 0.020786621057275
-4.5934796739837 0.0207896192118824
-4.59002950147507 0.0207926167740466
-4.58657932896645 0.0207956137433867
-4.58312915645782 0.0207986101195217
-4.5796789839492 0.0208016059020708
-4.57622881144057 0.0208046010906531
-4.57277863893195 0.0208075956848879
-4.56932846642332 0.0208105896843943
-4.5658782939147 0.0208135830887915
-4.56242812140607 0.020816575897699
-4.55897794889744 0.0208195681107359
-4.55552777638882 0.0208225597275216
-4.55207760388019 0.0208255507476756
-4.54862743137157 0.0208285411708172
-4.54517725886294 0.0208315309965659
-4.54172708635432 0.0208345202245412
-4.53827691384569 0.0208375088543625
-4.53482674133707 0.0208404968856496
-4.53137656882844 0.0208434843180218
-4.52792639631982 0.0208464711510989
-4.52447622381119 0.0208494573845005
-4.52102605130256 0.0208524430178464
-4.51757587879394 0.0208554280507561
-4.51412570628531 0.0208584124828495
-4.51067553377669 0.0208613963137464
-4.50722536126806 0.0208643795430667
-4.50377518875944 0.02086736217043
-4.50032501625081 0.0208703441954564
-4.49687484374219 0.0208733256177659
-4.49342467123356 0.0208763064369782
-4.48997449872494 0.0208792866527136
-4.48652432621631 0.0208822662645919
-4.48307415370769 0.0208852452722333
-4.47962398119906 0.0208882236752579
-4.47617380869043 0.0208912014732857
-4.47272363618181 0.0208941786659371
-4.46927346367318 0.0208971552528321
-4.46582329116456 0.0209001312335911
-4.46237311865593 0.0209031066078343
-4.45892294614731 0.0209060813751821
-4.45547277363868 0.0209090555352548
-4.45202260113006 0.0209120290876727
-4.44857242862143 0.0209150020320564
-4.44512225611281 0.0209179743680263
-4.44167208360418 0.0209209460952028
-4.43822191109555 0.0209239172132066
-4.43477173858693 0.0209268877216581
-4.4313215660783 0.020929857620178
-4.42787139356968 0.0209328269083869
-4.42442122106105 0.0209357955859056
-4.42097104855243 0.0209387636523546
-4.4175208760438 0.0209417311073549
-4.41407070353518 0.0209446979505271
-4.41062053102655 0.0209476641814921
-4.40717035851793 0.0209506297998707
-4.4037201860093 0.0209535948052839
-4.40027001350067 0.0209565591973526
-4.39681984099205 0.0209595229756978
-4.39336966848342 0.0209624861399404
-4.3899194959748 0.0209654486897015
-4.38646932346617 0.0209684106246023
-4.38301915095755 0.0209713719442638
-4.37956897844892 0.0209743326483071
-4.3761188059403 0.0209772927363536
-4.37266863343167 0.0209802522080243
-4.36921846092305 0.0209832110629407
-4.36576828841442 0.0209861693007239
-4.36231811590579 0.0209891269209955
-4.35886794339717 0.0209920839233766
-4.35541777088854 0.0209950403074888
-4.35196759837992 0.0209979960729535
-4.34851742587129 0.0210009512193923
-4.34506725336267 0.0210039057464266
-4.34161708085404 0.0210068596536781
-4.33816690834542 0.0210098129407683
-4.33471673583679 0.0210127656073189
-4.33126656332817 0.0210157176529517
-4.32781639081954 0.0210186690772882
-4.32436621831091 0.0210216198799504
-4.32091604580229 0.02102457006056
-4.31746587329366 0.0210275196187388
-4.31401570078504 0.0210304685541088
-4.31056552827641 0.0210334168662919
-4.30711535576779 0.02103636455491
-4.30366518325916 0.0210393116195852
-4.30021501075054 0.0210422580599394
-4.29676483824191 0.0210452038755949
-4.29331466573329 0.0210481490661736
-4.28986449322466 0.0210510936312978
-4.28641432071603 0.0210540375705896
-4.28296414820741 0.0210569808836713
-4.27951397569878 0.0210599235701652
-4.27606380319016 0.0210628656296936
-4.27261363068153 0.0210658070618789
-4.26916345817291 0.0210687478663435
-4.26571328566428 0.0210716880427097
-4.26226311315566 0.0210746275906001
-4.25881294064703 0.0210775665096373
-4.25536276813841 0.0210805047994437
-4.25191259562978 0.021083442459642
-4.24846242312115 0.0210863794898547
-4.24501225061253 0.0210893158897047
-4.2415620781039 0.0210922516588147
-4.23811190559528 0.0210951867968073
-4.23466173308665 0.0210981213033054
-4.23121156057803 0.0211010551779318
-4.2277613880694 0.0211039884203095
-4.22431121556078 0.0211069210300613
-4.22086104305215 0.0211098530068102
-4.21741087054353 0.0211127843501793
-4.2139606980349 0.0211157150597916
-4.21051052552627 0.0211186451352701
-4.20706035301765 0.0211215745762381
-4.20361018050902 0.0211245033823187
-4.2001600080004 0.021127431553135
-4.19670983549177 0.0211303590883105
-4.19325966298315 0.0211332859874683
-4.18980949047452 0.0211362122502319
-4.1863593179659 0.0211391378762245
-4.18290914545727 0.0211420628650697
-4.17945897294865 0.0211449872163909
-4.17600880044002 0.0211479109298116
-4.1725586279314 0.0211508340049554
-4.16910845542277 0.0211537564414458
-4.16565828291414 0.0211566782389065
-4.16220811040552 0.0211595993969612
-4.15875793789689 0.0211625199152337
-4.15530776538827 0.0211654397933476
-4.15185759287964 0.0211683590309268
-4.14840742037102 0.0211712776275951
-4.14495724786239 0.0211741955829765
-4.14150707535377 0.0211771128966948
-4.13805690284514 0.0211800295683741
-4.13460673033652 0.0211829455976384
-4.13115655782789 0.0211858609841117
-4.12770638531926 0.0211887757274182
-4.12425621281064 0.021191689827182
-4.12080604030201 0.0211946032830273
-4.11735586779339 0.0211975160945783
-4.11390569528476 0.0212004282614594
-4.11045552277614 0.0212033397832948
-4.10700535026751 0.021206250659709
-4.10355517775889 0.0212091608903263
-4.10010500525026 0.0212120704747713
-4.09665483274164 0.0212149794126683
-4.09320466023301 0.0212178877036421
-4.08975448772438 0.0212207953473171
-4.08630431521576 0.0212237023433179
-4.08285414270713 0.0212266086912694
-4.07940397019851 0.0212295143907962
-4.07595379768988 0.021232419441523
-4.07250362518126 0.0212353238430747
-4.06905345267263 0.0212382275950762
-4.06560328016401 0.0212411306971524
-4.06215310765538 0.0212440331489281
-4.05870293514676 0.0212469349500284
-4.05525276263813 0.0212498361000784
-4.0518025901295 0.0212527365987031
-4.04835241762088 0.0212556364455276
-4.04490224511225 0.0212585356401771
-4.04145207260363 0.0212614341822769
-4.038001900095 0.0212643320714522
-4.03455172758638 0.0212672293073284
-4.03110155507775 0.0212701258895306
-4.02765138256913 0.0212730218176845
-4.0242012100605 0.0212759170914154
-4.02075103755188 0.0212788117103488
-4.01730086504325 0.0212817056741103
-4.01385069253462 0.0212845989823254
-4.010400520026 0.0212874916346198
-4.00695034751737 0.0212903836306191
-4.00350017500875 0.0212932749699491
-4.00005000250012 0.0212961656522356
-3.9965998299915 0.0212990556771043
-3.99314965748287 0.0213019450441811
-3.98969948497425 0.0213048337530919
-3.98624931246562 0.0213077218034628
-3.982799139957 0.0213106091949196
-3.97934896744837 0.0213134959270885
-3.97589879493975 0.0213163819995955
-3.97244862243112 0.0213192674120668
-3.96899844992249 0.0213221521641285
-3.96554827741387 0.021325036255407
-3.96209810490524 0.0213279196855284
-3.95864793239662 0.0213308024541192
-3.95519775988799 0.0213336845608056
-3.95174758737937 0.0213365660052142
-3.94829741487074 0.0213394467869714
-3.94484724236212 0.0213423269057037
-3.94139706985349 0.0213452063610376
-3.93794689734487 0.0213480851525999
-3.93449672483624 0.0213509632800172
-3.93104655232762 0.0213538407429161
-3.92759637981899 0.0213567175409234
-3.92414620731036 0.0213595936736661
-3.92069603480174 0.0213624691407708
-3.91724586229311 0.0213653439418645
-3.91379568978449 0.0213682180765742
-3.91034551727586 0.0213710915445268
-3.90689534476724 0.0213739643453495
-3.90344517225861 0.0213768364786692
-3.89999499974999 0.0213797079441132
-3.89654482724136 0.0213825787413087
-3.89309465473274 0.0213854488698828
-3.88964448222411 0.021388318329463
-3.88619430971548 0.0213911871196764
-3.88274413720686 0.0213940552401506
-3.87929396469823 0.021396922690513
-3.87584379218961 0.021399789470391
-3.87239361968098 0.0214026555794121
-3.86894344717236 0.0214055210172041
-3.86549327466373 0.0214083857833944
-3.86204310215511 0.0214112498776109
-3.85859292964648 0.0214141132994812
-3.85514275713786 0.0214169760486331
-3.85169258462923 0.0214198381246944
-3.84824241212061 0.0214226995272931
-3.84479223961198 0.0214255602560571
-3.84134206710335 0.0214284203106143
-3.83789189459473 0.0214312796905928
-3.8344417220861 0.0214341383956207
-3.83099154957748 0.0214369964253261
-3.82754137706885 0.0214398537793372
-3.82409120456023 0.0214427104572822
-3.8206410320516 0.0214455664587895
-3.81719085954298 0.0214484217834873
-3.81374068703435 0.021451276431004
-3.81029051452573 0.0214541304009681
-3.8068403420171 0.0214569836930081
-3.80339016950848 0.0214598363067525
-3.79993999699985 0.0214626882418299
-3.79648982449122 0.021465539497869
-3.7930396519826 0.0214683900744984
-3.78958947947397 0.0214712399713468
-3.78613930696535 0.0214740891880432
-3.78268913445672 0.0214769377242162
-3.7792389619481 0.0214797855794949
-3.77578878943947 0.0214826327535081
-3.77233861693085 0.0214854792458849
-3.76888844442222 0.0214883250562543
-3.7654382719136 0.0214911701842455
-3.76198809940497 0.0214940146294875
-3.75853792689635 0.0214968583916096
-3.75508775438772 0.021499701470241
-3.75163758187909 0.0215025438650111
-3.74818740937047 0.0215053855755493
-3.74473723686184 0.0215082266014848
-3.74128706435322 0.0215110669424473
-3.73783689184459 0.0215139065980662
-3.73438671933597 0.0215167455679711
-3.73093654682734 0.0215195838517916
-3.72748637431872 0.0215224214491574
-3.72403620181009 0.0215252583596983
-3.72058602930147 0.021528094583044
-3.71713585679284 0.0215309301188243
-3.71368568428421 0.0215337649666692
-3.71023551177559 0.0215365991262085
-3.70678533926696 0.0215394325970724
-3.70333516675834 0.0215422653788908
-3.69988499424971 0.0215450974712938
-3.69643482174109 0.0215479288739116
-3.69298464923246 0.0215507595863743
-3.68953447672384 0.0215535896083124
-3.68608430421521 0.021556418939356
-3.68263413170659 0.0215592475791356
-3.67918395919796 0.0215620755272815
-3.67573378668934 0.0215649027834242
-3.67228361418071 0.0215677293471944
-3.66883344167208 0.0215705552182225
-3.66538326916346 0.0215733803961392
-3.66193309665483 0.0215762048805751
-3.65848292414621 0.0215790286711611
-3.65503275163758 0.021581851767528
-3.65158257912896 0.0215846741693065
-3.64813240662033 0.0215874958761277
-3.64468223411171 0.0215903168876224
-3.64123206160308 0.0215931372034216
-3.63778188909446 0.0215959568231566
-3.63433171658583 0.0215987757464583
-3.63088154407721 0.021601593972958
-3.62743137156858 0.0216044115022869
-3.62398119905995 0.0216072283340763
-3.62053102655133 0.0216100444679576
-3.6170808540427 0.0216128599035621
-3.61363068153408 0.0216156746405213
-3.61018050902545 0.0216184886784668
-3.60673033651683 0.02162130201703
-3.6032801640082 0.0216241146558427
-3.59982999149958 0.0216269265945364
-3.59637981899095 0.021629737832743
-3.59292964648233 0.0216325483700943
-3.5894794739737 0.021635358206222
-3.58602930146507 0.0216381673407581
-3.58257912895645 0.0216409757733345
-3.57912895644782 0.0216437835035832
-3.5756787839392 0.0216465905311364
-3.57222861143057 0.0216493968556262
-3.56877843892195 0.0216522024766847
-3.56532826641332 0.0216550073939441
-3.5618780939047 0.0216578116070368
-3.55842792139607 0.0216606151155952
-3.55497774888745 0.0216634179192516
-3.55152757637882 0.0216662200176385
-3.54807740387019 0.0216690214103884
-3.54462723136157 0.0216718220971339
-3.54117705885294 0.0216746220775077
-3.53772688634432 0.0216774213511424
-3.53427671383569 0.0216802199176708
-3.53082654132707 0.0216830177767257
-3.52737636881844 0.0216858149279399
-3.52392619630982 0.0216886113709464
-3.52047602380119 0.0216914071053782
-3.51702585129257 0.0216942021308683
-3.51357567878394 0.0216969964470498
-3.51012550627531 0.0216997900535558
-3.50667533376669 0.0217025829500196
-3.50322516125806 0.0217053751360744
-3.49977498874944 0.0217081666113536
-3.49632481624081 0.0217109573754905
-3.49287464373219 0.0217137474281186
-3.48942447122356 0.0217165367688714
-3.48597429871494 0.0217193253973824
-3.48252412620631 0.0217221133132852
-3.47907395369769 0.0217249005162136
-3.47562378118906 0.0217276870058013
-3.47217360868043 0.021730472781682
-3.46872343617181 0.0217332578434896
-3.46527326366318 0.021736042190858
-3.46182309115456 0.0217388258234212
-3.45837291864593 0.0217416087408132
-3.45492274613731 0.0217443909426681
-3.45147257362868 0.02174717242862
-3.44802240112006 0.0217499531983032
-3.44457222861143 0.0217527332513519
-3.44112205610281 0.0217555125874004
-3.43767188359418 0.0217582912060831
-3.43422171108555 0.0217610691070345
-3.43077153857693 0.021763846289889
-3.4273213660683 0.0217666227542812
-3.42387119355968 0.0217693984998457
-3.42042102105105 0.0217721735262173
-3.41697084854243 0.0217749478330306
-3.4135206760338 0.0217777214199204
-3.41007050352518 0.0217804942865217
-3.40662033101655 0.0217832664324692
-3.40317015850793 0.0217860378573981
-3.3997199859993 0.0217888085609433
-3.39626981349068 0.0217915785427399
-3.39281964098205 0.0217943478024231
-3.38936946847342 0.0217971163396282
-3.3859192959648 0.0217998841539903
-3.38246912345617 0.0218026512451449
-3.37901895094755 0.0218054176127273
-3.37556877843892 0.021808183256373
-3.3721186059303 0.0218109481757175
-3.36866843342167 0.0218137123703964
-3.36521826091305 0.0218164758400454
-3.36176808840442 0.0218192385843002
-3.3583179158958 0.0218220006027964
-3.35486774338717 0.0218247618951701
-3.35141757087854 0.0218275224610569
-3.34796739836992 0.021830282300093
-3.34451722586129 0.0218330414119143
-3.34106705335267 0.0218357997961568
-3.33761688084404 0.0218385574524568
-3.33416670833542 0.0218413143804504
-3.33071653582679 0.0218440705797738
-3.32726636331817 0.0218468260500634
-3.32381619080954 0.0218495807909557
-3.32036601830092 0.0218523348020869
-3.31691584579229 0.0218550880830937
-3.31346567328366 0.0218578406336125
-3.31001550077504 0.0218605924532801
-3.30656532826641 0.0218633435417331
-3.30311515575779 0.0218660938986083
-3.29966498324916 0.0218688435235425
-3.29621481074054 0.0218715924161725
-3.29276463823191 0.0218743405761354
-3.28931446572329 0.0218770880030681
-3.28586429321466 0.0218798346966077
-3.28241412070604 0.0218825806563913
-3.27896394819741 0.0218853258820562
-3.27551377568878 0.0218880703732395
-3.27206360318016 0.0218908141295786
-3.26861343067153 0.0218935571507109
-3.26516325816291 0.0218962994362739
-3.26171308565428 0.021899040985905
-3.25826291314566 0.0219017817992418
-3.25481274063703 0.021904521875922
-3.25136256812841 0.0219072612155832
-3.24791239561978 0.0219099998178633
-3.24446222311116 0.0219127376824
-3.24101205060253 0.0219154748088312
-3.2375618780939 0.021918211196795
-3.23411170558528 0.0219209468459293
-3.23066153307665 0.0219236817558722
-3.22721136056803 0.0219264159262618
-3.2237611880594 0.0219291493567365
-3.22031101555078 0.0219318820469343
-3.21686084304215 0.0219346139964938
-3.21341067053353 0.0219373452050532
-3.2099604980249 0.0219400756722512
-3.20651032551628 0.0219428053977261
-3.20306015300765 0.0219455343811166
-3.19960998049902 0.0219482626220614
-3.1961598079904 0.0219509901201992
-3.19270963548177 0.0219537168751688
-3.18925946297315 0.021956442886609
-3.18580929046452 0.0219591681541588
-3.1823591179559 0.0219618926774572
-3.17890894544727 0.0219646164561432
-3.17545877293865 0.021967339489856
-3.17200860043002 0.0219700617782347
-3.1685584279214 0.0219727833209185
-3.16510825541277 0.0219755041175469
-3.16165808290414 0.0219782241677591
-3.15820791039552 0.0219809434711947
-3.15475773788689 0.0219836620274931
-3.15130756537827 0.021986379836294
-3.14785739286964 0.0219890968972369
-3.14440722036102 0.0219918132099616
-3.14095704785239 0.0219945287741078
-3.13750687534377 0.0219972435893155
-3.13405670283514 0.0219999576552245
-3.13060653032652 0.0220026709714748
-3.12715635781789 0.0220053835377064
-3.12370618530926 0.0220080953535595
-3.12025601280064 0.0220108064186742
-3.11680584029201 0.0220135167326907
-3.11335566778339 0.0220162262952495
-3.10990549527476 0.0220189351059908
-3.10645532276614 0.0220216431645551
-3.10300515025751 0.0220243504705829
-3.09955497774889 0.0220270570237148
-3.09610480524026 0.0220297628235914
-3.09265463273164 0.0220324678698535
-3.08920446022301 0.0220351721621419
-3.08575428771439 0.0220378757000973
-3.08230411520576 0.0220405784833607
-3.07885394269713 0.022043280511573
-3.07540377018851 0.0220459817843754
-3.07195359767988 0.0220486823014089
-3.06850342517126 0.0220513820623148
-3.06505325266263 0.0220540810667342
-3.06160308015401 0.0220567793143086
-3.05815290764538 0.0220594768046792
-3.05470273513676 0.0220621735374876
-3.05125256262813 0.0220648695123752
-3.04780239011951 0.0220675647289837
-3.04435221761088 0.0220702591869548
-3.04090204510225 0.0220729528859301
-3.03745187259363 0.0220756458255515
-3.034001700085 0.0220783380054608
-3.03055152757638 0.0220810294253
-3.02710135506775 0.022083720084711
-3.02365118255913 0.022086409983336
-3.0202010100505 0.022089099120817
-3.01675083754188 0.0220917874967964
-3.01330066503325 0.0220944751109164
-3.00985049252463 0.0220971619628192
-3.006400320016 0.0220998480521475
-3.00295014750737 0.0221025333785435
-2.99949997499875 0.02210521794165
-2.99604980249012 0.0221079017411095
-2.9925996299815 0.0221105847765647
-2.98914945747287 0.0221132670476584
-2.98569928496425 0.0221159485540334
-2.98224911245562 0.0221186292953326
-2.978798939947 0.0221213092711991
-2.97534876743837 0.0221239884812758
-2.97189859492975 0.0221266669252059
-2.96844842242112 0.0221293446026325
-2.96499824991249 0.0221320215131989
-2.96154807740387 0.0221346976565485
-2.95809790489524 0.0221373730323246
-2.95464773238662 0.0221400476401707
-2.95119755987799 0.0221427214797303
-2.94774738736937 0.0221453945506471
-2.94429721486074 0.0221480668525647
-2.94084704235212 0.0221507383851269
-2.93739686984349 0.0221534091479775
-2.93394669733487 0.0221560791407603
-2.93049652482624 0.0221587483631194
-2.92704635231761 0.0221614168146988
-2.92359617980899 0.0221640844951426
-2.92014600730036 0.0221667514040949
-2.91669583479174 0.0221694175412
-2.91324566228311 0.0221720829061023
-2.90979548977449 0.022174747498446
-2.90634531726586 0.0221774113178758
-2.90289514475724 0.022180074364036
-2.89944497224861 0.0221827366365714
-2.89599479973999 0.0221853981351265
-2.89254462723136 0.0221880588593462
-2.88909445472273 0.0221907188088752
-2.88564428221411 0.0221933779833585
-2.88219410970548 0.022196036382441
-2.87874393719686 0.0221986940057677
-2.87529376468823 0.0222013508529838
-2.87184359217961 0.0222040069237344
-2.86839341967098 0.0222066622176648
-2.86494324716236 0.0222093167344203
-2.86149307465373 0.0222119704736463
-2.85804290214511 0.0222146234349883
-2.85459272963648 0.0222172756180918
-2.85114255712785 0.0222199270226025
-2.84769238461923 0.0222225776481659
-2.8442422121106 0.022225227494428
-2.84079203960198 0.0222278765610345
-2.83734186709335 0.0222305248476313
-2.83389169458473 0.0222331723538644
-2.8304415220761 0.0222358190793799
-2.82699134956748 0.0222384650238238
-2.82354117705885 0.0222411101868425
-2.82009100455023 0.0222437545680821
-2.8166408320416 0.0222463981671891
-2.81319065953297 0.0222490409838097
-2.80974048702435 0.0222516830175906
-2.80629031451572 0.0222543242681783
-2.8028401420071 0.0222569647352195
-2.79938996949847 0.0222596044183607
-2.79593979698985 0.022262243317249
-2.79248962448122 0.022264881431531
-2.7890394519726 0.0222675187608538
-2.78558927946397 0.0222701553048644
-2.78213910695535 0.0222727910632098
-2.77868893444672 0.0222754260355372
-2.7752387619381 0.0222780602214938
-2.77178858942947 0.0222806936207271
-2.76833841692084 0.0222833262328842
-2.76488824441222 0.0222859580576128
-2.76143807190359 0.0222885890945603
-2.75798789939497 0.0222912193433743
-2.75453772688634 0.0222938488037026
-2.75108755437772 0.0222964774751929
-2.74763738186909 0.022299105357493
-2.74418720936047 0.0223017324502508
-2.74073703685184 0.0223043587531144
-2.73728686434322 0.0223069842657317
-2.73383669183459 0.022309608987751
-2.73038651932596 0.0223122329188204
-2.72693634681734 0.0223148560585882
-2.72348617430871 0.0223174784067028
-2.72003600180009 0.0223200999628126
-2.71658582929146 0.0223227207265662
-2.71313565678284 0.0223253406976121
-2.70968548427421 0.0223279598755989
-2.70623531176559 0.0223305782601755
-2.70278513925696 0.0223331958509907
-2.69933496674834 0.0223358126476933
-2.69588479423971 0.0223384286499323
-2.69243462173108 0.0223410438573568
-2.68898444922246 0.0223436582696158
-2.68553427671383 0.0223462718863587
-2.68208410420521 0.0223488847072346
-2.67863393169658 0.022351496731893
-2.67518375918796 0.0223541079599831
-2.67173358667933 0.0223567183911547
-2.66828341417071 0.0223593280250572
-2.66483324166208 0.0223619368613403
-2.66138306915346 0.0223645448996537
-2.65793289664483 0.0223671521396473
-2.65448272413621 0.0223697585809709
-2.65103255162758 0.0223723642232746
-2.64758237911895 0.0223749690662083
-2.64413220661033 0.0223775731094222
-2.6406820341017 0.0223801763525665
-2.63723186159308 0.0223827787952915
-2.63378168908445 0.0223853804372475
-2.63033151657583 0.0223879812780849
-2.6268813440672 0.0223905813174543
-2.62343117155858 0.0223931805550064
-2.61998099904995 0.0223957789903916
-2.61653082654133 0.0223983766232608
-2.6130806540327 0.0224009734532649
-2.60963048152407 0.0224035694800546
-2.60618030901545 0.0224061647032811
-2.60273013650682 0.0224087591225952
-2.5992799639982 0.0224113527376483
-2.59582979148957 0.0224139455480915
-2.59237961898095 0.0224165375535762
-2.58892944647232 0.0224191287537535
-2.5854792739637 0.0224217191482752
-2.58202910145507 0.0224243087367926
-2.57857892894645 0.0224268975189573
-2.57512875643782 0.0224294854944212
-2.5716785839292 0.0224320726628358
-2.56822841142057 0.0224346590238532
-2.56477823891194 0.0224372445771252
-2.56132806640332 0.0224398293223038
-2.55787789389469 0.0224424132590411
-2.55442772138607 0.0224449963869892
-2.55097754887744 0.0224475787058005
-2.54752737636882 0.0224501602151272
-2.54407720386019 0.0224527409146218
-2.54062703135157 0.0224553208039367
-2.53717685884294 0.0224578998827246
-2.53372668633432 0.0224604781506379
-2.53027651382569 0.0224630556073295
-2.52682634131707 0.0224656322524522
-2.52337616880844 0.0224682080856588
-2.51992599629981 0.0224707831066024
-2.51647582379119 0.0224733573149359
-2.51302565128256 0.0224759307103125
-2.50957547877394 0.0224785032923855
-2.50612530626531 0.0224810750608079
-2.50267513375669 0.0224836460152334
-2.49922496124806 0.0224862161553152
-2.49577478873944 0.022488785480707
-2.49232461623081 0.0224913539910623
-2.48887444372219 0.0224939216860349
-2.48542427121356 0.0224964885652784
-2.48197409870494 0.0224990546284468
-2.47852392619631 0.022501619875194
-2.47507375368768 0.022504184305174
-2.47162358117906 0.0225067479180409
-2.46817340867043 0.0225093107134488
-2.46472323616181 0.0225118726910521
-2.46127306365318 0.0225144338505051
-2.45782289114456 0.0225169941914622
-2.45437271863593 0.0225195537135779
-2.45092254612731 0.0225221124165067
-2.44747237361868 0.0225246702999035
-2.44402220111006 0.0225272273634228
-2.44057202860143 0.0225297836067196
-2.4371218560928 0.0225323390294488
-2.43367168358418 0.0225348936312653
-2.43022151107555 0.0225374474118242
-2.42677133856693 0.0225400003707808
-2.4233211660583 0.0225425525077902
-2.41987099354968 0.0225451038225077
-2.41642082104105 0.0225476543145888
-2.41297064853243 0.022550203983689
-2.4095204760238 0.0225527528294638
-2.40607030351518 0.0225553008515689
-2.40262013100655 0.0225578480496601
-2.39916995849793 0.0225603944233931
-2.3957197859893 0.0225629399724238
-2.39226961348067 0.0225654846964084
-2.38881944097205 0.0225680285950027
-2.38536926846342 0.022570571667863
-2.3819190959548 0.0225731139146456
-2.37846892344617 0.0225756553350067
-2.37501875093755 0.0225781959286027
-2.37156857842892 0.0225807356950902
-2.3681184059203 0.0225832746341257
-2.36466823341167 0.0225858127453659
-2.36121806090305 0.0225883500284674
-2.35776788839442 0.0225908864830872
-2.3543177158858 0.0225934221088822
-2.35086754337717 0.0225959569055092
-2.34741737086854 0.0225984908726255
-2.34396719835992 0.0226010240098882
-2.34051702585129 0.0226035563169544
-2.33706685334267 0.0226060877934817
-2.33361668083404 0.0226086184391272
-2.33016650832542 0.0226111482535487
-2.32671633581679 0.0226136772364035
-2.32326616330817 0.0226162053873495
-2.31981599079954 0.0226187327060444
-2.31636581829092 0.0226212591921459
-2.31291564578229 0.0226237848453121
-2.30946547327367 0.0226263096652009
-2.30601530076504 0.0226288336514704
-2.30256512825641 0.0226313568037788
-2.29911495574779 0.0226338791217843
-2.29566478323916 0.0226364006051454
-2.29221461073054 0.0226389212535204
-2.28876443822191 0.0226414410665679
-2.28531426571329 0.0226439600439464
-2.28186409320466 0.0226464781853147
-2.27841392069604 0.0226489954903316
-2.27496374818741 0.0226515119586558
-2.27151357567879 0.0226540275899463
-2.26806340317016 0.0226565423838622
-2.26461323066153 0.0226590563400626
-2.26116305815291 0.0226615694582067
-2.25771288564428 0.0226640817379538
-2.25426271313566 0.0226665931789632
-2.25081254062703 0.0226691037808945
-2.24736236811841 0.0226716135434071
-2.24391219560978 0.0226741224661608
-2.24046202310116 0.0226766305488151
-2.23701185059253 0.0226791377910301
-2.23356167808391 0.0226816441924654
-2.23011150557528 0.0226841497527812
-2.22666133306665 0.0226866544716375
-2.22321116055803 0.0226891583486944
-2.2197609880494 0.0226916613836122
-2.21631081554078 0.0226941635760512
-2.21286064303215 0.0226966649256719
-2.20941047052353 0.0226991654321347
-2.2059602980149 0.0227016650951002
-2.20251012550628 0.0227041639142292
-2.19905995299765 0.0227066618891823
-2.19560978048903 0.0227091590196205
-2.1921596079804 0.0227116553052046
-2.18870943547177 0.0227141507455958
-2.18525926296315 0.0227166453404551
-2.18180909045452 0.0227191390894437
-2.1783589179459 0.0227216319922229
-2.17490874543727 0.0227241240484541
-2.17145857292865 0.0227266152577988
-2.16800840042002 0.0227291056199186
-2.1645582279114 0.022731595134475
-2.16110805540277 0.0227340838011298
-2.15765788289415 0.0227365716195448
-2.15420771038552 0.022739058589382
-2.15075753787689 0.0227415447103033
-2.14730736536827 0.0227440299819709
-2.14385719285964 0.0227465144040469
-2.14040702035102 0.0227489979761935
-2.13695684784239 0.0227514806980731
-2.13350667533377 0.0227539625693482
-2.13005650282514 0.0227564435896813
-2.12660633031652 0.022758923758735
-2.12315615780789 0.0227614030761721
-2.11970598529927 0.0227638815416552
-2.11625581279064 0.0227663591548474
-2.11280564028201 0.0227688359154116
-2.10935546777339 0.0227713118230108
-2.10590529526476 0.0227737868773083
-2.10245512275614 0.0227762610779671
-2.09900495024751 0.0227787344246508
-2.09555477773889 0.0227812069170227
-2.09210460523026 0.0227836785547464
-2.08865443272164 0.0227861493374854
-2.08520426021301 0.0227886192649034
-2.08175408770439 0.0227910883366642
-2.07830391519576 0.0227935565524317
-2.07485374268713 0.0227960239118699
-2.07140357017851 0.0227984904146428
-2.06795339766988 0.0228009560604145
-2.06450322516126 0.0228034208488494
-2.06105305265263 0.0228058847796116
-2.05760288014401 0.0228083478523657
-2.05415270763538 0.0228108100667762
-2.05070253512676 0.0228132714225076
-2.04725236261813 0.0228157319192246
-2.04380219010951 0.0228181915565921
-2.04035201760088 0.0228206503342748
-2.03690184509226 0.0228231082519378
-2.03345167258363 0.0228255653092461
-2.030001500075 0.0228280215058648
-2.02655132756638 0.0228304768414592
-2.02310115505775 0.0228329313156946
-2.01965098254913 0.0228353849282364
-2.0162008100405 0.0228378376787502
-2.01275063753188 0.0228402895669015
-2.00930046502325 0.022842740592356
-2.00585029251463 0.0228451907547796
-2.002400120006 0.022847640053838
-1.99894994749738 0.0228500884891973
-1.99549977498875 0.0228525360605235
-1.99204960248012 0.0228549827674828
-1.9885994299715 0.0228574286097414
-1.98514925746287 0.0228598735869657
-1.98169908495425 0.022862317698822
-1.97824891244562 0.0228647609449769
-1.974798739937 0.0228672033250971
-1.97134856742837 0.0228696448388491
-1.96789839491975 0.0228720854858999
-1.96444822241112 0.0228745252659163
-1.9609980499025 0.0228769641785652
-1.95754787739387 0.0228794022235139
-1.95409770488524 0.0228818394004294
-1.95064753237662 0.0228842757089789
-1.94719735986799 0.02288671114883
-1.94374718735937 0.0228891457196499
-1.94029701485074 0.0228915794211063
-1.93684684234212 0.0228940122528667
-1.93339666983349 0.0228964442145989
-1.92994649732487 0.0228988753059708
-1.92649632481624 0.0229013055266502
-1.92304615230762 0.0229037348763052
-1.91959597979899 0.0229061633546038
-1.91614580729036 0.0229085909612142
-1.91269563478174 0.0229110176958048
-1.90924546227311 0.0229134435580439
-1.90579528976449 0.0229158685476
-1.90234511725586 0.0229182926641416
-1.89889494474724 0.0229207159073375
-1.89544477223861 0.0229231382768563
-1.89199459972999 0.022925559772367
-1.88854442722136 0.0229279803935385
-1.88509425471274 0.0229304001400398
-1.88164408220411 0.0229328190115401
-1.87819390969548 0.0229352370077085
-1.87474373718686 0.0229376541282145
-1.87129356467823 0.0229400703727274
-1.86784339216961 0.0229424857409168
-1.86439321966098 0.0229449002324522
-1.86094304715236 0.0229473138470033
-1.85749287464373 0.0229497265842401
-1.85404270213511 0.0229521384438323
-1.85059252962648 0.0229545494254499
-1.84714235711786 0.0229569595287631
-1.84369218460923 0.0229593687534419
-1.8402420121006 0.0229617770991568
-1.83679183959198 0.022964184565578
-1.83334166708335 0.022966591152376
-1.82989149457473 0.0229689968592214
-1.8264413220661 0.0229714016857849
-1.82299114955748 0.0229738056317371
-1.81954097704885 0.0229762086967489
-1.81609080454023 0.0229786108804914
-1.8126406320316 0.0229810121826354
-1.80919045952298 0.0229834126028522
-1.80574028701435 0.022985812140813
-1.80229011450572 0.0229882107961891
-1.7988399419971 0.022990608568652
-1.79538976948847 0.0229930054578731
-1.79193959697985 0.022995401463524
-1.78848942447122 0.0229977965852766
-1.7850392519626 0.0230001908228026
-1.78158907945397 0.0230025841757738
-1.77813890694535 0.0230049766438624
-1.77468873443672 0.0230073682267404
-1.7712385619281 0.02300975892408
-1.76778838941947 0.0230121487355535
-1.76433821691084 0.0230145376608332
-1.76088804440222 0.0230169256995918
-1.75743787189359 0.0230193128515017
-1.75398769938497 0.0230216991162356
-1.75053752687634 0.0230240844934664
-1.74708735436772 0.0230264689828669
-1.74363718185909 0.02302885258411
-1.74018700935047 0.0230312352968688
-1.73673683684184 0.0230336171208166
-1.73328666433322 0.0230359980556266
-1.72983649182459 0.0230383781009721
-1.72638631931597 0.0230407572565266
-1.72293614680734 0.0230431355219636
-1.71948597429871 0.0230455128969569
-1.71603580179009 0.0230478893811801
-1.71258562928146 0.0230502649743072
-1.70913545677284 0.0230526396760121
-1.70568528426421 0.0230550134859688
-1.70223511175559 0.0230573864038514
-1.69878493924696 0.0230597584293343
-1.69533476673834 0.0230621295620918
-1.69188459422971 0.0230644998017982
-1.68843442172109 0.0230668691481283
-1.68498424921246 0.0230692376007565
-1.68153407670383 0.0230716051593577
-1.67808390419521 0.0230739718236066
-1.67463373168658 0.0230763375931782
-1.67118355917796 0.0230787024677476
-1.66773338666933 0.0230810664469899
-1.66428321416071 0.0230834295305803
-1.66083304165208 0.0230857917181942
-1.65738286914346 0.0230881530095069
-1.65393269663483 0.0230905134041941
-1.65048252412621 0.0230928729019313
-1.64703235161758 0.0230952315023943
-1.64358217910895 0.0230975892052589
-1.64013200660033 0.023099946010201
-1.6366818340917 0.0231023019168967
-1.63323166158308 0.0231046569250221
-1.62978148907445 0.0231070110342535
-1.62633131656583 0.0231093642442671
-1.6228811440572 0.0231117165547394
-1.61943097154858 0.0231140679653469
-1.61598079903995 0.0231164184757662
-1.61253062653133 0.0231187680856742
-1.6090804540227 0.0231211167947475
-1.60563028151407 0.0231234646026632
-1.60218010900545 0.0231258115090983
-1.59872993649682 0.0231281575137299
-1.5952797639882 0.0231305026162352
-1.59182959147957 0.0231328468162916
-1.58837941897095 0.0231351901135765
-1.58492924646232 0.0231375325077674
-1.5814790739537 0.023139873998542
-1.57802890144507 0.023142214585578
-1.57457872893645 0.0231445542685533
-1.57112855642782 0.0231468930471458
-1.56767838391919 0.0231492309210334
-1.56422821141057 0.0231515678898945
-1.56077803890194 0.0231539039534072
-1.55732786639332 0.0231562391112498
-1.55387769388469 0.0231585733631008
-1.55042752137607 0.0231609067086387
-1.54697734886744 0.0231632391475423
-1.54352717635882 0.0231655706794902
-1.54007700385019 0.0231679013041613
-1.53662683134157 0.0231702310212345
-1.53317665883294 0.023172559830389
-1.52972648632431 0.0231748877313038
-1.52627631381569 0.0231772147236583
-1.52282614130706 0.0231795408071317
-1.51937596879844 0.0231818659814036
-1.51592579628981 0.0231841902461535
-1.51247562378119 0.0231865136010611
-1.50902545127256 0.0231888360458061
-1.50557527876394 0.0231911575800685
-1.50212510625531 0.0231934782035282
-1.49867493374669 0.0231957979158652
-1.49522476123806 0.0231981167167599
-1.49177458872943 0.0232004346058924
-1.48832441622081 0.0232027515829431
-1.48487424371218 0.0232050676475926
-1.48142407120356 0.0232073827995214
-1.47797389869493 0.0232096970384102
-1.47452372618631 0.0232120103639398
-1.47107355367768 0.0232143227757911
-1.46762338116906 0.0232166342736452
-1.46417320866043 0.0232189448571831
-1.46072303615181 0.0232212545260861
-1.45727286364318 0.0232235632800354
-1.45382269113455 0.0232258711187126
-1.45037251862593 0.023228178041799
-1.4469223461173 0.0232304840489764
-1.44347217360868 0.0232327891399265
-1.44002200110005 0.023235093314331
-1.43657182859143 0.023237396571872
-1.4331216560828 0.0232396989122315
-1.42967148357418 0.0232420003350917
-1.42622131106555 0.0232443008401347
-1.42277113855693 0.023246600427043
-1.4193209660483 0.023248899095499
-1.41587079353968 0.0232511968451852
-1.41242062103105 0.0232534936757844
-1.40897044852242 0.0232557895869793
-1.4055202760138 0.0232580845784528
-1.40207010350517 0.0232603786498879
-1.39861993099655 0.0232626718009676
-1.39516975848792 0.0232649640313752
-1.3917195859793 0.023267255340794
-1.38826941347067 0.0232695457289073
-1.38481924096205 0.0232718351953986
-1.38136906845342 0.0232741237399517
-1.3779188959448 0.0232764113622501
-1.37446872343617 0.0232786980619778
-1.37101855092754 0.0232809838388186
-1.36756837841892 0.0232832686924566
-1.36411820591029 0.0232855526225759
-1.36066803340167 0.0232878356288608
-1.35721786089304 0.0232901177109956
-1.35376768838442 0.0232923988686648
-1.35031751587579 0.0232946791015529
-1.34686734336717 0.0232969584093446
-1.34341717085854 0.0232992367917247
-1.33996699834992 0.0233015142483781
-1.33651682584129 0.0233037907789897
-1.33306665333266 0.0233060663832446
-1.32961648082404 0.0233083410608281
-1.32616630831541 0.0233106148114254
-1.32271613580679 0.023312887634722
-1.31926596329816 0.0233151595304034
-1.31581579078954 0.0233174304981551
-1.31236561828091 0.023319700537663
-1.30891544577229 0.0233219696486128
-1.30546527326366 0.0233242378306906
-1.30201510075504 0.0233265050835823
-1.29856492824641 0.0233287714069742
-1.29511475573779 0.0233310368005524
-1.29166458322916 0.0233333012640033
-1.28821441072053 0.0233355647970136
-1.28476423821191 0.0233378273992696
-1.28131406570328 0.0233400890704581
-1.27786389319466 0.023342349810266
-1.27441372068603 0.0233446096183801
-1.27096354817741 0.0233468684944874
-1.26751337566878 0.0233491264382751
-1.26406320316016 0.0233513834494304
-1.26061303065153 0.0233536395276406
-1.25716285814291 0.0233558946725932
-1.25371268563428 0.0233581488839757
-1.25026251312566 0.0233604021614759
-1.24681234061703 0.0233626545047814
-1.2433621681084 0.0233649059135801
-1.23991199559978 0.0233671563875601
-1.23646182309115 0.0233694059264093
-1.23301165058253 0.0233716545298162
-1.2295614780739 0.0233739021974688
-1.22611130556528 0.0233761489290557
-1.22266113305665 0.0233783947242654
-1.21921096054803 0.0233806395827865
-1.2157607880394 0.0233828835043078
-1.21231061553078 0.0233851264885181
-1.20886044302215 0.0233873685351064
-1.20541027051353 0.0233896096437617
-1.2019600980049 0.0233918498141733
-1.19850992549627 0.0233940890460304
-1.19505975298765 0.0233963273390224
-1.19160958047902 0.0233985646928388
-1.1881594079704 0.0234008011071693
-1.18470923546177 0.0234030365817036
-1.18125906295315 0.0234052711161314
-1.17780889044452 0.0234075047101428
-1.1743587179359 0.0234097373634278
-1.17090854542727 0.0234119690756766
-1.16745837291865 0.0234141998465794
-1.16400820041002 0.0234164296758266
-1.16055802790139 0.0234186585631087
-1.15710785539277 0.0234208865081164
-1.15365768288414 0.0234231135105403
-1.15020751037552 0.0234253395700712
-1.14675733786689 0.0234275646864001
-1.14330716535827 0.0234297888592181
-1.13985699284964 0.0234320120882162
-1.13640682034102 0.0234342343730858
-1.13295664783239 0.0234364557135181
-1.12950647532377 0.0234386761092048
-1.12605630281514 0.0234408955598373
-1.12260613030652 0.0234431140651075
-1.11915595779789 0.0234453316247071
-1.11570578528926 0.023447548238328
-1.11225561278064 0.0234497639056622
-1.10880544027201 0.023451978626402
-1.10535526776339 0.0234541924002396
-1.10190509525476 0.0234564052268673
-1.09845492274614 0.0234586171059776
-1.09500475023751 0.0234608280372632
-1.09155457772889 0.0234630380204167
-1.08810440522026 0.0234652470551309
-1.08465423271164 0.0234674551410987
-1.08120406020301 0.0234696622780133
-1.07775388769439 0.0234718684655677
-1.07430371518576 0.0234740737034552
-1.07085354267713 0.0234762779913692
-1.06740337016851 0.0234784813290032
-1.06395319765988 0.0234806837160507
-1.06050302515126 0.0234828851522055
-1.05705285264263 0.0234850856371613
-1.05360268013401 0.0234872851706121
-1.05015250762538 0.023489483752252
-1.04670233511676 0.0234916813817751
-1.04325216260813 0.0234938780588757
-1.03980199009951 0.0234960737832481
-1.03635181759088 0.0234982685545869
-1.03290164508226 0.0235004623725866
-1.02945147257363 0.0235026552369419
-1.026001300065 0.0235048471473478
-1.02255112755638 0.0235070381034991
-1.01910095504775 0.0235092281050908
-1.01565078253913 0.0235114171518183
-1.0122006100305 0.0235136052433766
-1.00875043752188 0.0235157923794613
-1.00530026501325 0.0235179785597678
-1.00185009250463 0.0235201637839917
-0.998399919996 0.0235223480518288
-0.994949747487375 0.023524531362975
-0.99149957497875 0.0235267137171261
-0.988049402470121 0.0235288951139782
-0.984599229961496 0.0235310755532276
-0.981149057452871 0.0235332550345706
-0.977698884944246 0.0235354335577034
-0.974248712435621 0.0235376111223228
-0.970798539926996 0.0235397877281252
-0.967348367418371 0.0235419633748075
-0.963898194909746 0.0235441380620665
-0.96044802240112 0.0235463117895993
-0.956997849892495 0.0235484845571028
-0.95354767738387 0.0235506563642743
-0.950097504875245 0.0235528272108112
-0.946647332366616 0.0235549970964108
-0.943197159857991 0.0235571660207708
-0.939746987349366 0.0235593339835887
-0.936296814840741 0.0235615009845624
-0.932846642332116 0.0235636670233897
-0.929396469823491 0.0235658320997687
-0.925946297314866 0.0235679962133975
-0.922496124806241 0.0235701593639743
-0.919045952297616 0.0235723215511975
-0.91559577978899 0.0235744827747655
-0.912145607280365 0.0235766430343769
-0.908695434771737 0.0235788023297305
-0.905245262263112 0.0235809606605249
-0.901795089754486 0.0235831180264593
-0.898344917245861 0.0235852744272325
-0.894894744737236 0.0235874298625438
-0.891444572228611 0.0235895843320924
-0.887994399719986 0.0235917378355777
-0.884544227211361 0.0235938903726992
-0.881094054702736 0.0235960419431566
-0.877643882194111 0.0235981925466495
-0.874193709685485 0.0236003421828778
-0.870743537176857 0.0236024908515416
-0.867293364668232 0.0236046385523408
-0.863843192159607 0.0236067852849756
-0.860393019650981 0.0236089310491464
-0.856942847142356 0.0236110758445536
-0.853492674633731 0.0236132196708978
-0.850042502125106 0.0236153625278796
-0.846592329616481 0.0236175044151997
-0.843142157107856 0.0236196453325592
-0.839691984599231 0.0236217852796589
-0.836241812090606 0.0236239242562
-0.832791639581977 0.0236260622618838
-0.829341467073352 0.0236281992964116
-0.825891294564727 0.0236303353594849
-0.822441122056102 0.0236324704508053
-0.818990949547477 0.0236346045700744
-0.815540777038851 0.0236367377169942
-0.812090604530226 0.0236388698912665
-0.808640432021601 0.0236410010925935
-0.805190259512976 0.0236431313206772
-0.801740087004351 0.02364526057522
-0.798289914495726 0.0236473888559243
-0.794839741987101 0.0236495161624927
-0.791389569478472 0.0236516424946277
-0.787939396969847 0.0236537678520322
-0.784489224461222 0.0236558922344089
-0.781039051952597 0.023658015641461
-0.777588879443972 0.0236601380728915
-0.774138706935346 0.0236622595284037
-0.770688534426721 0.0236643800077008
-0.767238361918096 0.0236664995104865
-0.763788189409471 0.0236686180364642
-0.760338016900846 0.0236707355853377
-0.756887844392221 0.0236728521568107
-0.753437671883592 0.0236749677505873
-0.749987499374967 0.0236770823663715
-0.746537326866342 0.0236791960038675
-0.743087154357717 0.0236813086627795
-0.739636981849092 0.0236834203428119
-0.736186809340467 0.0236855310436694
-0.732736636831842 0.0236876407650565
-0.729286464323216 0.0236897495066781
-0.725836291814591 0.0236918572682389
-0.722386119305966 0.0236939640494441
-0.718935946797341 0.0236960698499987
-0.715485774288712 0.0236981746696079
-0.712035601780087 0.0237002785079772
-0.708585429271462 0.0237023813648121
-0.705135256762837 0.023704483239818
-0.701685084254212 0.0237065841327008
-0.698234911745587 0.0237086840431663
-0.694784739236962 0.0237107829709204
-0.691334566728337 0.0237128809156692
-0.687884394219711 0.0237149778771189
-0.684434221711086 0.0237170738549759
-0.680984049202461 0.0237191688489465
-0.677533876693833 0.0237212628587373
-0.674083704185207 0.023723355884055
-0.670633531676582 0.0237254479246064
-0.667183359167957 0.0237275389800984
-0.663733186659332 0.0237296290502379
-0.660283014150707 0.0237317181347323
-0.656832841642082 0.0237338062332887
-0.653382669133457 0.0237358933456146
-0.649932496624832 0.0237379794714174
-0.646482324116207 0.0237400646104049
-0.643032151607581 0.0237421487622846
-0.639581979098956 0.0237442319267646
-0.636131806590328 0.0237463141035528
-0.632681634081703 0.0237483952923573
-0.629231461573077 0.0237504754928864
-0.625781289064452 0.0237525547048485
-0.622331116555827 0.0237546329279519
-0.618880944047202 0.0237567101619053
-0.615430771538577 0.0237587864064174
-0.611980599029952 0.023760861661197
-0.608530426521327 0.0237629359259532
-0.605080254012702 0.023765009200395
-0.601630081504076 0.0237670814842315
-0.598179908995448 0.0237691527771722
-0.594729736486823 0.0237712230789264
-0.591279563978198 0.0237732923892038
-0.587829391469572 0.0237753607077139
-0.584379218960947 0.0237774280341667
-0.580929046452322 0.023779494368272
-0.577478873943697 0.02378155970974
-0.574028701435072 0.0237836240582807
-0.570578528926447 0.0237856874136045
-0.567128356417822 0.0237877497754217
-0.563678183909197 0.023789811143443
-0.560228011400568 0.023791871517379
-0.556777838891943 0.0237939308969404
-0.553327666383318 0.0237959892818382
-0.549877493874693 0.0237980466717834
-0.546427321366068 0.0238001030664871
-0.542977148857442 0.0238021584656606
-0.539526976348817 0.0238042128690154
-0.536076803840192 0.0238062662762628
-0.532626631331567 0.0238083186871146
-0.529176458822942 0.0238103701012826
-0.525726286314317 0.0238124205184785
-0.522276113805688 0.0238144699384144
-0.518825941297063 0.0238165183608025
-0.515375768788438 0.0238185657853549
-0.511925596279813 0.0238206122117841
-0.508475423771188 0.0238226576398025
-0.505025251262563 0.0238247020691228
-0.501575078753937 0.0238267454994578
-0.498124906245312 0.0238287879305202
-0.494674733736687 0.023830829362023
-0.491224561228062 0.0238328697936794
-0.487774388719437 0.0238349092252027
-0.484324216210812 0.0238369476563061
-0.480874043702183 0.0238389850867031
-0.477423871193558 0.0238410215161074
-0.473973698684933 0.0238430569442327
-0.470523526176308 0.0238450913707929
-0.467073353667683 0.0238471247955018
-0.463623181159058 0.0238491572180736
-0.460173008650433 0.0238511886382226
-0.456722836141807 0.023853219055663
-0.453272663633182 0.0238552484701094
-0.449822491124557 0.0238572768812764
-0.446372318615932 0.0238593042888786
-0.442922146107303 0.0238613306926309
-0.439471973598678 0.0238633560922483
-0.436021801090053 0.0238653804874459
-0.432571628581428 0.0238674038779388
-0.429121456072803 0.0238694262634425
-0.425671283564178 0.0238714476436724
-0.422221111055553 0.023873468018344
-0.418770938546928 0.0238754873871732
-0.415320766038302 0.0238775057498757
-0.411870593529677 0.0238795231061674
-0.408420421021052 0.0238815394557646
-0.404970248512424 0.0238835547983834
-0.401520076003798 0.0238855691337401
-0.398069903495173 0.0238875824615512
-0.394619730986548 0.0238895947815333
-0.391169558477923 0.023891606093403
-0.387719385969298 0.0238936163968774
-0.384269213460673 0.0238956256916732
-0.380819040952048 0.0238976339775077
-0.377368868443423 0.0238996412540979
-0.373918695934798 0.0239016475211614
-0.370468523426172 0.0239036527784154
-0.367018350917544 0.0239056570255776
-0.363568178408919 0.0239076602623658
-0.360118005900294 0.0239096624884977
-0.356667833391668 0.0239116637036914
-0.353217660883043 0.0239136639076649
-0.349767488374418 0.0239156631001365
-0.346317315865793 0.0239176612808245
-0.342867143357168 0.0239196584494473
-0.339416970848543 0.0239216546057236
-0.335966798339918 0.0239236497493722
-0.332516625831293 0.0239256438801117
-0.329066453322667 0.0239276369976613
-0.325616280814039 0.0239296291017401
-0.322166108305414 0.0239316201920672
-0.318715935796789 0.023933610268362
-0.315265763288163 0.023935599330344
-0.311815590779538 0.0239375873777329
-0.308365418270913 0.0239395744102483
-0.304915245762288 0.0239415604276101
-0.301465073253663 0.0239435454295383
-0.298014900745038 0.0239455294157531
-0.294564728236413 0.0239475123859746
-0.291114555727788 0.0239494943399233
-0.287664383219159 0.0239514752773196
-0.284214210710534 0.0239534551978842
-0.280764038201909 0.0239554341013378
-0.277313865693284 0.0239574119874013
-0.273863693184659 0.0239593888557957
-0.270413520676033 0.0239613647062421
-0.266963348167408 0.0239633395384619
-0.263513175658783 0.0239653133521764
-0.260063003150158 0.0239672861471071
-0.256612830641533 0.0239692579229757
-0.253162658132908 0.0239712286795039
-0.249712485624279 0.0239731984164136
-0.246262313115654 0.0239751671334269
-0.242812140607029 0.023977134830266
-0.239361968098404 0.0239791015066531
-0.235911795589779 0.0239810671623106
-0.232461623081154 0.023983031796961
-0.229011450572528 0.0239849954103271
-0.225561278063903 0.0239869580021317
-0.222111105555278 0.0239889195720976
-0.218660933046653 0.023990880119948
-0.215210760538028 0.0239928396454059
-0.211760588029399 0.0239947981481948
-0.208310415520774 0.0239967556280381
-0.204860243012149 0.0239987120846593
-0.201410070503524 0.0240006675177821
-0.197959897994899 0.0240026219271303
-0.194509725486274 0.024004575312428
-0.191059552977649 0.0240065276733992
-0.187609380469024 0.0240084790097681
-0.184159207960398 0.0240104293212591
-0.180709035451773 0.0240123786075966
-0.177258862943148 0.0240143268685052
-0.173808690434523 0.0240162741037097
-0.170358517925894 0.0240182203129349
-0.166908345417269 0.0240201654959059
-0.163458172908644 0.0240221096523477
-0.160008000400019 0.0240240527819855
-0.156557827891394 0.0240259948845448
-0.153107655382769 0.0240279359597511
-0.149657482874144 0.02402987600733
-0.146207310365519 0.0240318150270073
-0.142757137856893 0.0240337530185089
-0.139306965348268 0.0240356899815607
-0.135856792839643 0.0240376259158891
-0.132406620331015 0.0240395608212201
-0.128956447822389 0.0240414946972804
-0.125506275313764 0.0240434275437963
-0.122056102805139 0.0240453593604947
-0.118605930296514 0.0240472901471022
-0.115155757787889 0.0240492199033459
-0.111705585279264 0.0240511486289528
-0.108255412770639 0.0240530763236501
-0.104805240262014 0.0240550029871652
-0.101355067753389 0.0240569286192254
-0.0979048952447634 0.0240588532195585
-0.0944547227361348 0.024060776787892
-0.0910045502275096 0.024062699323954
-0.0875543777188845 0.0240646208274722
-0.0841042052102594 0.024066541298175
-0.0806540327016343 0.0240684607357905
-0.0772038601930092 0.024070379140047
-0.0737536876843841 0.0240722965106732
-0.0703035151757589 0.0240742128473976
-0.0668533426671338 0.024076128149949
-0.0634031701585087 0.0240780424180564
-0.0599529976498836 0.0240799556514487
-0.0565028251412549 0.0240818678498551
-0.0530526526326298 0.0240837790130049
-0.0496024801240047 0.0240856891406276
-0.0461523076153796 0.0240875982324526
-0.0427021351067545 0.0240895062882098
-0.0392519625981294 0.0240914133076288
-0.0358017900895042 0.0240933192904398
-0.0323516175808791 0.0240952242363727
-0.028901445072254 0.0240971281451578
-0.0254512725636289 0.0240990310165254
-0.0220011000550038 0.024100932850206
-0.0185509275463787 0.0241028336459303
-0.01510075503775 0.0241047334034289
-0.0116505825291249 0.0241066321224328
-0.00820041002049976 0.0241085298026729
-0.00475023751187464 0.0241104264438805
-0.00130006500324953 0.0241123220457868
0.00215010750537559 0.0241142166081232
0.0056002800140007 0.0241161101306212
0.00905045252262582 0.0241180026130125
0.0125006250312509 0.024119894055029
0.015950797539876 0.0241217844564026
0.0194009700485012 0.0241236738168652
0.0228511425571298 0.0241255621361493
0.0263013150657549 0.024127449413987
0.0297514875743801 0.0241293356501109
0.0332016600830052 0.0241312208442536
0.0366518325916303 0.0241331049961478
0.0401020051002554 0.0241349881055264
0.0435521776088805 0.0241368701721223
0.0470023501175056 0.0241387511956688
0.0504525226261308 0.0241406311758991
0.0539026951347559 0.0241425101125466
0.057352867643381 0.0241443880053448
0.0608030401520097 0.0241462648540275
0.0642532126606348 0.0241481406583283
0.0677033851692599 0.0241500154179814
0.071153557677885 0.0241518891327207
0.0746037301865101 0.0241537618022804
0.0780539026951352 0.0241556334263949
0.0815040752037604 0.0241575040047988
0.0849542477123855 0.0241593735372264
0.0884044202210106 0.0241612420234127
0.0918545927296357 0.0241631094630925
0.0953047652382608 0.0241649758560009
0.0987549377468895 0.0241668412018729
0.102205110255515 0.0241687055004438
0.10565528276414 0.0241705687514491
0.109105455272765 0.0241724309546243
0.11255562778139 0.0241742921097051
0.116005800290015 0.0241761522164273
0.11945597279864 0.0241780112745269
0.122906145307265 0.02417986928374
0.12635631781589 0.0241817262438027
0.129806490324516 0.0241835821544515
0.133256662833141 0.0241854370154228
0.136706835341766 0.0241872908264533
0.140157007850394 0.0241891435872797
0.14360718035902 0.024190995297639
0.147057352867645 0.0241928459572681
0.15050752537627 0.0241946955659042
0.153957697884895 0.0241965441232847
0.15740787039352 0.024198391629147
0.160858042902145 0.0242002380832286
0.16430821541077 0.0242020834852673
0.167758387919395 0.0242039278350009
0.17120856042802 0.0242057711321674
0.174658732936646 0.0242076133765049
0.178108905445274 0.0242094545677517
0.181559077953899 0.0242112947056461
0.185009250462524 0.0242131337899268
0.18845942297115 0.0242149718203322
0.191909595479775 0.0242168087966014
0.1953597679884 0.024218644718473
0.198809940497025 0.0242204795856864
0.20226011300565 0.0242223133979806
0.205710285514275 0.024224146155095
0.2091604580229 0.024225977856769
0.212610630531525 0.0242278085027424
0.216060803040154 0.0242296380927548
0.219510975548779 0.0242314666265461
0.222961148057404 0.0242332941038563
0.226411320566029 0.0242351205244257
0.229861493074655 0.0242369458879945
0.23331166558328 0.0242387701943031
0.236761838091905 0.0242405934430922
0.24021201060053 0.0242424156341023
0.243662183109155 0.0242442367670745
0.24711235561778 0.0242460568417496
0.250562528126405 0.0242478758578687
0.254012700635034 0.0242496938151732
0.257462873143659 0.0242515107134044
0.260913045652284 0.0242533265523039
0.264363218160909 0.0242551413316132
0.267813390669534 0.0242569550510743
0.271263563178159 0.0242587677104291
0.274713735686785 0.0242605793094196
0.27816390819541 0.024262389847788
0.281614080704035 0.0242641993252768
0.28506425321266 0.0242660077416284
0.288514425721285 0.0242678150965854
0.29196459822991 0.0242696213898907
0.295414770738539 0.024271426621287
0.298864943247164 0.0242732307905175
0.302315115755789 0.0242750338973254
0.305765288264414 0.0242768359414539
0.309215460773039 0.0242786369226466
0.312665633281664 0.0242804368406469
0.31611580579029 0.0242822356951987
0.319565978298915 0.0242840334860458
0.32301615080754 0.0242858302129323
0.326466323316165 0.0242876258756022
0.32991649582479 0.0242894204738
0.333366668333419 0.0242912140072699
0.336816840842044 0.0242930064757566
0.340267013350669 0.0242947978790047
0.343717185859294 0.0242965882167592
0.347167358367919 0.0242983774887649
0.350617530876544 0.0243001656947671
0.354067703385169 0.0243019528345109
0.357517875893794 0.0243037389077418
0.36096804840242 0.0243055239142053
0.364418220911045 0.0243073078536471
0.36786839341967 0.0243090907258129
0.371318565928298 0.0243108725304489
0.374768738436924 0.0243126532673009
0.378218910945549 0.0243144329361154
0.381669083454174 0.0243162115366385
0.385119255962799 0.024317989068617
0.388569428471424 0.0243197655317973
0.392019600980049 0.0243215409259264
0.395469773488674 0.024323315250751
0.398919945997299 0.0243250885060184
0.402370118505925 0.0243268606914757
0.40582029101455 0.0243286318068702
0.409270463523178 0.0243304018519495
0.412720636031803 0.0243321708264612
0.416170808540429 0.024333938730153
0.419620981049054 0.0243357055627728
0.423071153557679 0.0243374713240688
0.426521326066304 0.024339236013789
0.429971498574929 0.0243409996316819
0.433421671083554 0.0243427621774959
0.436871843592179 0.0243445236509795
0.440322016100804 0.0243462840518816
0.443772188609429 0.0243480433799511
0.447222361118055 0.0243498016349369
0.450672533626683 0.0243515588165882
0.454122706135308 0.0243533149246544
0.457572878643933 0.024355069958885
0.461023051152559 0.0243568239190294
0.464473223661184 0.0243585768048374
0.467923396169809 0.024360328616059
0.471373568678434 0.0243620793524441
0.474823741187059 0.0243638290137429
0.478273913695684 0.0243655775997057
0.481724086204309 0.0243673251100828
0.485174258712934 0.024369071544625
0.488624431221563 0.0243708169030829
0.492074603730188 0.0243725611852075
0.495524776238813 0.0243743043907495
0.498974948747438 0.0243760465194604
0.502425121256064 0.0243777875710912
0.505875293764689 0.0243795275453936
0.509325466273314 0.0243812664421189
0.512775638781939 0.024383004261019
0.516225811290564 0.0243847410018456
0.519675983799189 0.0243864766643509
0.523126156307814 0.0243882112482868
0.526576328816443 0.0243899447534058
0.530026501325068 0.0243916771794602
0.533476673833693 0.0243934085262026
0.536926846342318 0.0243951387933856
0.540377018850943 0.0243968679807622
0.543827191359568 0.0243985960880854
0.547277363868194 0.0244003231151081
0.550727536376819 0.0244020490615838
0.554177708885444 0.0244037739272659
0.557627881394069 0.0244054977119079
0.561078053902694 0.0244072204152634
0.564528226411323 0.0244089420370865
0.567978398919948 0.0244106625771309
0.571428571428573 0.0244123820351509
0.574878743937198 0.0244141004109008
0.578328916445823 0.0244158177041349
0.581779088954448 0.0244175339146078
0.585229261463073 0.0244192490420742
0.588679433971699 0.0244209630862889
0.592129606480324 0.024422676047007
0.595579778988949 0.0244243879239835
0.599029951497574 0.0244260987169738
0.602480124006199 0.0244278084257332
0.605930296514828 0.0244295170500173
0.609380469023453 0.0244312245895819
0.612830641532078 0.0244329310441826
0.616280814040703 0.0244346364135757
0.619730986549328 0.024436340697517
0.623181159057953 0.0244380438957631
0.626631331566578 0.0244397460080702
0.630081504075203 0.0244414470341949
0.633531676583829 0.0244431469738939
0.636981849092454 0.0244448458269242
0.640432021601079 0.0244465435930426
0.643882194109707 0.0244482402720063
0.647332366618333 0.0244499358635726
0.650782539126958 0.0244516303674989
0.654232711635583 0.0244533237835428
0.657682884144208 0.024455016111462
0.661133056652833 0.0244567073510143
0.664583229161458 0.0244583975019578
0.668033401670083 0.0244600865640506
0.671483574178708 0.024461774537051
0.674933746687334 0.0244634614207175
0.678383919195959 0.0244651472148085
0.681834091704587 0.0244668319190828
0.685284264213212 0.0244685155332994
0.688734436721838 0.0244701980572171
0.692184609230463 0.0244718794905953
0.695634781739088 0.0244735598331931
0.699084954247713 0.02447523908477
0.702535126756338 0.0244769172450856
0.705985299264963 0.0244785943138996
0.709435471773588 0.024480270290972
0.712885644282213 0.0244819451760627
0.716335816790838 0.0244836189689319
0.719785989299467 0.02448529166934
0.723236161808092 0.0244869632770473
0.726686334316717 0.0244886337918146
0.730136506825342 0.0244903032134025
0.733586679333968 0.0244919715415719
0.737036851842593 0.024493638776084
0.740487024351218 0.0244953049166998
0.743937196859843 0.0244969699631808
0.747387369368468 0.0244986339152883
0.750837541877093 0.0245002967727841
0.754287714385718 0.0245019585354298
0.757737886894343 0.0245036192029875
0.761188059402972 0.0245052787752191
0.764638231911597 0.0245069372518869
0.768088404420222 0.0245085946327532
0.771538576928847 0.0245102509175806
0.774988749437473 0.0245119061061316
0.778438921946098 0.0245135601981691
0.781889094454723 0.024515213193456
0.785339266963348 0.0245168650917554
0.788789439471973 0.0245185158928306
0.792239611980598 0.0245201655964448
0.795689784489223 0.0245218142023616
0.799139956997852 0.0245234617103447
0.802590129506477 0.0245251081201579
0.806040302015102 0.0245267534315652
0.809490474523727 0.0245283976443307
0.812940647032352 0.0245300407582186
0.816390819540977 0.0245316827729933
0.819840992049603 0.0245333236884194
0.823291164558228 0.0245349635042616
0.826741337066853 0.0245366022202847
0.830191509575478 0.0245382398362538
0.833641682084103 0.0245398763519339
0.837091854592732 0.0245415117670903
0.840542027101357 0.0245431460814884
0.843992199609982 0.024544779294894
0.847442372118607 0.0245464114070725
0.850892544627232 0.0245480424177901
0.854342717135857 0.0245496723268125
0.857792889644482 0.0245513011339061
0.861243062153108 0.0245529288388372
0.864693234661733 0.0245545554413721
0.868143407170358 0.0245561809412776
0.871593579678983 0.0245578053383204
0.875043752187612 0.0245594286322673
0.878493924696237 0.0245610508228854
0.881944097204862 0.024562671909942
0.885394269713487 0.0245642918932043
0.888844442222112 0.0245659107724399
0.892294614730737 0.0245675285474165
0.895744787239362 0.0245691452179017
0.899194959747987 0.0245707607836636
0.902645132256612 0.0245723752444702
0.906095304765238 0.0245739886000898
0.909545477273863 0.0245756008502908
0.912995649782488 0.0245772119948416
0.916445822291116 0.0245788220335111
0.919895994799742 0.0245804309660679
0.923346167308367 0.0245820387922811
0.926796339816992 0.0245836455119198
0.930246512325617 0.0245852511247533
0.933696684834242 0.024586855630551
0.937146857342867 0.0245884590290824
0.940597029851492 0.0245900613201174
0.944047202360117 0.0245916625034257
0.947497374868743 0.0245932625787774
0.950947547377368 0.0245948615459427
0.954397719885996 0.0245964594046919
0.957847892394621 0.0245980561547953
0.961298064903247 0.0245996517960237
0.964748237411872 0.0246012463281479
0.968198409920497 0.0246028397509386
0.971648582429122 0.0246044320641671
0.975098754937747 0.0246060232676044
0.978548927446372 0.024607613361022
0.981999099954997 0.0246092023441914
0.985449272463622 0.0246107902168841
0.988899444972247 0.0246123769788722
0.992349617480876 0.0246139626299274
0.995799789989501 0.0246155471698219
0.999249962498126 0.024617130598328
1.00270013500675 0.024618712915218
1.00615030751538 0.0246202941202646
1.009600480024 0.0246218742132404
1.01305065253263 0.0246234531939182
1.01650082504125 0.0246250310620712
1.01995099754988 0.0246266078174724
1.0234011700585 0.0246281834598951
1.02685134256713 0.0246297579891129
1.03030151507576 0.0246313314048993
1.03375168758438 0.0246329037070281
1.03720186009301 0.0246344748952731
1.04065203260163 0.0246360449694085
1.04410220511026 0.0246376139292084
1.04755237761888 0.0246391817744472
1.05100255012751 0.0246407485048994
1.05445272263613 0.0246423141203397
1.05790289514476 0.0246438786205429
1.06135306765338 0.0246454420052839
1.06480324016201 0.0246470042743379
1.06825341267063 0.0246485654274801
1.07170358517926 0.0246501254644859
1.07515375768789 0.0246516843851309
1.07860393019651 0.0246532421891908
1.08205410270514 0.0246547988764414
1.08550427521376 0.0246563544466589
1.08895444772239 0.0246579088996192
1.09240462023101 0.0246594622350989
1.09585479273964 0.0246610144528743
1.09930496524826 0.024662565552722
1.10275513775689 0.0246641155344189
1.10620531026551 0.0246656643977418
1.10965548277414 0.0246672121424679
1.11310565528277 0.0246687587683743
1.11655582779139 0.0246703042752384
1.12000600030002 0.0246718486628378
1.12345617280864 0.0246733919309501
1.12690634531727 0.0246749340793532
1.13035651782589 0.024676475107825
1.13380669033452 0.0246780150161437
1.13725686284314 0.0246795538040877
1.14070703535177 0.0246810914714352
1.14415720786039 0.0246826280179649
1.14760738036902 0.0246841634434556
1.15105755287765 0.0246856977476861
1.15450772538627 0.0246872309304355
1.1579578978949 0.024688762991483
1.16140807040352 0.0246902939306079
1.16485824291215 0.0246918237475898
1.16830841542077 0.0246933524422083
1.1717585879294 0.0246948800142432
1.17520876043802 0.0246964064634744
1.17865893294665 0.0246979317896821
1.18210910545527 0.0246994559926466
1.1855592779639 0.0247009790721483
1.18900945047253 0.0247025010279676
1.19245962298115 0.0247040218598855
1.19590979548978 0.0247055415676827
1.1993599679984 0.0247070601511402
1.20281014050703 0.0247085776100393
1.20626031301565 0.0247100939441612
1.20971048552428 0.0247116091532875
1.2131606580329 0.0247131232371999
1.21661083054153 0.02471463619568
1.22006100305015 0.0247161480285098
1.22351117555878 0.0247176587354716
1.22696134806741 0.0247191683163474
1.23041152057603 0.0247206767709197
1.23386169308466 0.024722184098971
1.23731186559328 0.0247236903002842
1.24076203810191 0.0247251953746419
1.24421221061053 0.0247266993218274
1.24766238311916 0.0247282021416236
1.25111255562778 0.0247297038338141
1.25456272813641 0.0247312043981821
1.25801290064503 0.0247327038345114
1.26146307315366 0.0247342021425858
1.26491324566229 0.0247356993221892
1.26836341817091 0.0247371953731056
1.27181359067954 0.0247386902951194
1.27526376318816 0.024740184088015
1.27871393569679 0.0247416767515768
1.28216410820541 0.0247431682855897
1.28561428071404 0.0247446586898384
1.28906445322266 0.024746147964108
1.29251462573129 0.0247476361081837
1.29596479823991 0.0247491231218507
1.29941497074854 0.0247506090048947
1.30286514325716 0.0247520937571011
1.30631531576579 0.0247535773782558
1.30976548827442 0.0247550598681448
1.31321566078304 0.0247565412265541
1.31666583329167 0.02475802145327
1.32011600580029 0.0247595005480789
1.32356617830892 0.0247609785107673
1.32701635081754 0.024762455341122
1.33046652332617 0.0247639310389299
1.33391669583479 0.024765405603978
1.33736686834342 0.0247668790360534
1.34081704085204 0.0247683513349434
1.34426721336067 0.0247698225004357
1.3477173858693 0.0247712925323178
1.35116755837792 0.0247727614303776
1.35461773088655 0.0247742291944029
1.35806790339517 0.0247756958241819
1.3615180759038 0.0247771613195029
1.36496824841242 0.0247786256801542
1.36841842092105 0.0247800889059245
1.37186859342967 0.0247815509966026
1.3753187659383 0.0247830119519772
1.37876893844692 0.0247844717718374
1.38221911095555 0.0247859304559724
1.38566928346417 0.0247873880041716
1.3891194559728 0.0247888444162245
1.39256962848143 0.0247902996919208
1.39601980099005 0.0247917538310502
1.39946997349868 0.0247932068334028
1.4029201460073 0.0247946586987686
1.40637031851593 0.024796109426938
1.40982049102455 0.0247975590177015
1.41327066353318 0.0247990074708495
1.4167208360418 0.0248004547861729
1.42017100855043 0.0248019009634626
1.42362118105905 0.0248033460025097
1.42707135356768 0.0248047899031053
1.4305215260763 0.0248062326650409
1.43397169858493 0.0248076742881079
1.43742187109356 0.0248091147720982
1.44087204360218 0.0248105541168034
1.44432221611081 0.0248119923220158
1.44777238861943 0.0248134293875273
1.45122256112806 0.0248148653131303
1.45467273363668 0.0248163000986174
1.45812290614531 0.024817733743781
1.46157307865393 0.0248191662484141
1.46502325116256 0.0248205976123096
1.46847342367118 0.0248220278352605
1.47192359617981 0.0248234569170601
1.47537376868843 0.0248248848575018
1.47882394119706 0.0248263116563793
1.48227411370569 0.0248277373134862
1.48572428621431 0.0248291618286165
1.48917445872294 0.0248305852015641
1.49262463123156 0.0248320074321233
1.49607480374019 0.0248334285200884
1.49952497624881 0.0248348484652539
1.50297514875744 0.0248362672674146
1.50642532126606 0.0248376849263652
1.50987549377469 0.0248391014419007
1.51332566628331 0.0248405168138163
1.51677583879194 0.0248419310419073
1.52022601130057 0.0248433441259691
1.52367618380919 0.0248447560657974
1.52712635631782 0.0248461668611879
1.53057652882644 0.0248475765119365
1.53402670133507 0.0248489850178395
1.53747687384369 0.0248503923786928
1.54092704635232 0.0248517985942931
1.54437721886094 0.0248532036644369
1.54782739136957 0.0248546075889208
1.55127756387819 0.0248560103675418
1.55472773638682 0.0248574120000969
1.55817790889544 0.0248588124863833
1.56162808140407 0.0248602118261984
1.5650782539127 0.0248616100193396
1.56852842642132 0.0248630070656046
1.57197859892995 0.0248644029647912
1.57542877143857 0.0248657977166976
1.5788789439472 0.0248671913211216
1.58232911645582 0.0248685837778618
1.58577928896445 0.0248699750867165
1.58922946147307 0.0248713652474844
1.5926796339817 0.0248727542599642
1.59612980649032 0.0248741421239549
1.59957997899895 0.0248755288392556
1.60303015150757 0.0248769144056655
1.6064803240162 0.024878298822984
1.60993049652483 0.0248796820910107
1.61338066903345 0.0248810642095454
1.61683084154208 0.0248824451783879
1.6202810140507 0.0248838249973383
1.62373118655933 0.0248852036661968
1.62718135906795 0.0248865811847637
1.63063153157658 0.0248879575528395
1.6340817040852 0.024889332770225
1.63753187659383 0.0248907068367211
1.64098204910245 0.0248920797521286
1.64443222161108 0.0248934515162487
1.6478823941197 0.0248948221288829
1.65133256662833 0.0248961915898325
1.65478273913696 0.0248975598988992
1.65823291164558 0.0248989270558848
1.66168308415421 0.0249002930605913
1.66513325666283 0.0249016579128207
1.66858342917146 0.0249030216123754
1.67203360168008 0.0249043841590577
1.67548377418871 0.0249057455526704
1.67893394669733 0.0249071057930161
1.68238411920596 0.0249084648798977
1.68583429171458 0.0249098228131184
1.68928446422321 0.0249111795924813
1.69273463673184 0.0249125352177899
1.69618480924046 0.0249138896888477
1.69963498174909 0.0249152430054584
1.70308515425771 0.024916595167426
1.70653532676634 0.0249179461745543
1.70998549927496 0.0249192960266478
1.71343567178359 0.0249206447235106
1.71688584429221 0.0249219922649473
1.72033601680084 0.0249233386507626
1.72378618930946 0.0249246838807613
1.72723636181809 0.0249260279547485
1.73068653432672 0.0249273708725292
1.73413670683534 0.0249287126339088
1.73758687934397 0.0249300532386928
1.74103705185259 0.0249313926866868
1.74448722436122 0.0249327309776966
1.74793739686984 0.0249340681115282
1.75138756937847 0.0249354040879877
1.75483774188709 0.0249367389068814
1.75828791439572 0.0249380725680156
1.76173808690434 0.0249394050711971
1.76518825941297 0.0249407364162326
1.7686384319216 0.024942066602929
1.77208860443022 0.0249433956310934
1.77553877693885 0.024944723500533
1.77898894944747 0.0249460502110553
1.7824391219561 0.0249473757624678
1.78588929446472 0.0249487001545782
1.78933946697335 0.0249500233871945
1.79278963948197 0.0249513454601247
1.7962398119906 0.024952666373177
1.79968998449922 0.0249539861261598
1.80314015700785 0.0249553047188816
1.80659032951647 0.0249566221511512
1.8100405020251 0.0249579384227773
1.81349067453373 0.0249592535335691
1.81694084704235 0.0249605674833356
1.82039101955098 0.0249618802718862
1.8238411920596 0.0249631918990305
1.82729136456823 0.0249645023645781
1.83074153707685 0.0249658116683389
1.83419170958548 0.0249671198101228
1.8376418820941 0.0249684267897399
1.84109205460273 0.0249697326070007
1.84454222711135 0.0249710372617155
1.84799239961998 0.0249723407536951
1.85144257212861 0.0249736430827502
1.85489274463723 0.0249749442486917
1.85834291714586 0.0249762442513309
1.86179308965448 0.024977543090479
1.86524326216311 0.0249788407659474
1.86869343467173 0.0249801372775478
1.87214360718036 0.0249814326250919
1.87559377968898 0.0249827268083917
1.87904395219761 0.0249840198272592
1.88249412470623 0.0249853116815068
1.88594429721486 0.0249866023709469
1.88939446972349 0.024987891895392
1.89284464223211 0.0249891802546549
1.89629481474074 0.0249904674485485
1.89974498724936 0.0249917534768859
1.90319515975799 0.0249930383394804
1.90664533226661 0.0249943220361452
1.91009550477524 0.024995604566694
1.91354567728386 0.0249968859309406
1.91699584979249 0.0249981661286987
1.92044602230111 0.0249994451597826
1.92389619480974 0.0250007230240062
1.92734636731837 0.0250019997211842
1.93079653982699 0.0250032752511309
1.93424671233562 0.0250045496136611
1.93769688484424 0.0250058228085897
1.94114705735287 0.0250070948357317
1.94459722986149 0.0250083656949023
1.94804740237012 0.0250096353859168
1.95149757487874 0.0250109039085908
1.95494774738737 0.0250121712627399
1.95839791989599 0.02501343744818
1.96184809240462 0.0250147024647272
1.96529826491325 0.0250159663121975
1.96874843742187 0.0250172289904074
1.9721986099305 0.0250184904991733
1.97564878243912 0.0250197508383118
1.97909895494775 0.0250210100076399
1.98254912745637 0.0250222680069746
1.985999299965 0.0250235248361329
1.98944947247362 0.0250247804949321
1.99289964498225 0.0250260349831899
1.99634981749087 0.0250272883007238
1.9997999899995 0.0250285404473516
2.00325016250813 0.0250297914228914
2.00670033501675 0.0250310412271612
2.01015050752538 0.0250322898599794
2.013600680034 0.0250335373211644
2.01705085254263 0.0250347836105348
2.02050102505125 0.0250360287279096
2.02395119755988 0.0250372726731075
2.0274013700685 0.0250385154459478
2.03085154257713 0.0250397570462498
2.03430171508575 0.0250409974738328
2.03775188759438 0.0250422367285166
2.04120206010301 0.0250434748101208
2.04465223261163 0.0250447117184655
2.04810240512026 0.0250459474533708
2.05155257762888 0.0250471820146569
2.05500275013751 0.0250484154021443
2.05845292264613 0.0250496476156536
2.06190309515476 0.0250508786550056
2.06535326766338 0.0250521085200211
2.06880344017201 0.0250533372105213
2.07225361268063 0.0250545647263275
2.07570378518926 0.0250557910672612
2.07915395769789 0.0250570162331438
2.08260413020651 0.0250582402237971
2.08605430271514 0.0250594630390432
2.08950447522376 0.025060684678704
2.09295464773239 0.0250619051426018
2.09640482024101 0.0250631244305591
2.09985499274964 0.0250643425423985
2.10330516525826 0.0250655594779426
2.10675533776689 0.0250667752370144
2.11020551027551 0.0250679898194371
2.11365568278414 0.0250692032250338
2.11710585529276 0.0250704154536279
2.12055602780139 0.0250716265050431
2.12400620031002 0.0250728363791031
2.12745637281864 0.0250740450756317
2.13090654532727 0.0250752525944531
2.13435671783589 0.0250764589353916
2.13780689034452 0.0250776640982714
2.14125706285314 0.0250788680829173
2.14470723536177 0.0250800708891539
2.14815740787039 0.0250812725168061
2.15160758037902 0.025082472965699
2.15505775288764 0.0250836722356579
2.15850792539627 0.0250848703265082
2.1619580979049 0.0250860672380753
2.16540827041352 0.0250872629701851
2.16885844292215 0.0250884575226635
2.17230861543077 0.0250896508953365
2.1757587879394 0.0250908430880304
2.17920896044802 0.0250920341005715
2.18265913295665 0.0250932239327864
2.18610930546527 0.0250944125845019
2.1895594779739 0.0250956000555448
2.19300965048252 0.0250967863457423
2.19645982299115 0.0250979714549215
2.19990999549978 0.0250991553829099
2.2033601680084 0.0251003381295349
2.20681034051703 0.0251015196946245
2.21026051302565 0.0251027000780063
2.21371068553428 0.0251038792795086
2.2171608580429 0.0251050572989595
2.22061103055153 0.0251062341361875
2.22406120306015 0.025107409791021
2.22751137556878 0.0251085842632889
2.2309615480774 0.02510975755282
2.23441172058603 0.0251109296594434
2.23786189309466 0.0251121005829884
2.24131206560328 0.0251132703232843
2.24476223811191 0.0251144388801606
2.24821241062053 0.0251156062534472
2.25166258312916 0.0251167724429739
2.25511275563778 0.0251179374485709
2.25856292814641 0.0251191012700682
2.26201310065503 0.0251202639072964
2.26546327316366 0.025121425360086
2.26891344567228 0.0251225856282677
2.27236361818091 0.0251237447116725
2.27581379068954 0.0251249026101313
2.27926396319816 0.0251260593234756
2.28271413570679 0.0251272148515366
2.28616430821541 0.0251283691941459
2.28961448072404 0.0251295223511353
2.29306465323266 0.0251306743223366
2.29651482574129 0.0251318251075821
2.29996499824991 0.0251329747067038
2.30341517075854 0.0251341231195343
2.30686534326716 0.025135270345906
2.31031551577579 0.0251364163856518
2.31376568828442 0.0251375612386045
2.31721586079304 0.0251387049045973
2.32066603330167 0.0251398473834634
2.32411620581029 0.0251409886750362
2.32756637831892 0.0251421287791492
2.33101655082754 0.0251432676956364
2.33446672333617 0.0251444054243315
2.33791689584479 0.0251455419650686
2.34136706835342 0.0251466773176821
2.34481724086204 0.0251478114820064
2.34826741337067 0.025148944457876
2.3517175858793 0.0251500762451257
2.35516775838792 0.0251512068435905
2.35861793089655 0.0251523362531054
2.36206810340517 0.0251534644735057
2.3655182759138 0.0251545915046269
2.36896844842242 0.0251557173463045
2.37241862093105 0.0251568419983744
2.37586879343967 0.0251579654606724
2.3793189659483 0.0251590877330348
2.38276913845692 0.0251602088152977
2.38621931096555 0.0251613287072976
2.38966948347418 0.0251624474088712
2.3931196559828 0.0251635649198552
2.39656982849143 0.0251646812400866
2.40002000100005 0.0251657963694025
2.40347017350868 0.0251669103076402
2.4069203460173 0.0251680230546371
2.41037051852593 0.025169134610231
2.41382069103455 0.0251702449742595
2.41727086354318 0.0251713541465607
2.4207210360518 0.0251724621269727
2.42417120856043 0.0251735689153338
2.42762138106905 0.0251746745114825
2.43107155357768 0.0251757789152574
2.43452172608631 0.0251768821264973
2.43797189859493 0.0251779841450413
2.44142207110356 0.0251790849707285
2.44487224361218 0.0251801846033982
2.44832241612081 0.0251812830428899
2.45177258862943 0.0251823802890432
2.45522276113806 0.025183476341698
2.45867293364668 0.0251845712006944
2.46212310615531 0.0251856648658724
2.46557327866393 0.0251867573370723
2.46902345117256 0.0251878486141348
2.47247362368119 0.0251889386969005
2.47592379618981 0.0251900275852103
2.47937396869844 0.0251911152789051
2.48282414120706 0.0251922017778261
2.48627431371569 0.0251932870818148
2.48972448622431 0.0251943711907126
2.49317465873294 0.0251954541043612
2.49662483124156 0.0251965358226025
2.50007500375019 0.0251976163452785
2.50352517625881 0.0251986956722315
2.50697534876744 0.0251997738033039
2.51042552127607 0.0252008507383381
2.51387569378469 0.0252019264771769
2.51732586629332 0.0252030010196631
2.52077603880194 0.02520407436564
2.52422621131057 0.0252051465149505
2.52767638381919 0.0252062174674383
2.53112655632782 0.0252072872229468
2.53457672883644 0.0252083557813197
2.53802690134507 0.0252094231424011
2.54147707385369 0.0252104893060349
2.54492724636232 0.0252115542720654
2.54837741887095 0.0252126180403371
2.55182759137957 0.0252136806106945
2.5552777638882 0.0252147419829824
2.55872793639682 0.0252158021570457
2.56217810890545 0.0252168611327296
2.56562828141407 0.0252179189098793
2.5690784539227 0.0252189754883402
2.57252862643132 0.025220030867958
2.57597879893995 0.0252210850485785
2.57942897144857 0.0252221380300475
2.5828791439572 0.0252231898122113
2.58632931646583 0.0252242403949162
2.58977948897445 0.0252252897780086
2.59322966148308 0.0252263379613351
2.5966798339917 0.0252273849447426
2.60013000650033 0.0252284307280781
2.60358017900895 0.0252294753111886
2.60703035151758 0.0252305186939216
2.6104805240262 0.0252315608761246
2.61393069653483 0.0252326018576451
2.61738086904345 0.0252336416383311
2.62083104155208 0.0252346802180305
2.62428121406071 0.0252357175965915
2.62773138656933 0.0252367537738626
2.63118155907796 0.0252377887496922
2.63463173158658 0.0252388225239289
2.63808190409521 0.0252398550964218
2.64153207660383 0.0252408864670197
2.64498224911246 0.025241916635572
2.64843242162108 0.0252429456019281
2.65188259412971 0.0252439733659373
2.65533276663833 0.0252449999274496
2.65878293914696 0.0252460252863148
2.66223311165558 0.0252470494423829
2.66568328416421 0.0252480723955042
2.66913345667284 0.0252490941455292
2.67258362918146 0.0252501146923083
2.67603380169009 0.0252511340356924
2.67948397419871 0.0252521521755324
2.68293414670734 0.0252531691116794
2.68638431921596 0.0252541848439846
2.68983449172459 0.0252551993722996
2.69328466423321 0.0252562126964759
2.69673483674184 0.0252572248163652
2.70018500925046 0.0252582357318197
2.70363518175909 0.0252592454426914
2.70708535426771 0.0252602539488325
2.71053552677634 0.0252612612500957
2.71398569928497 0.0252622673463335
2.71743587179359 0.0252632722373987
2.72088604430222 0.0252642759231445
2.72433621681084 0.0252652784034238
2.72778638931947 0.0252662796780901
2.73123656182809 0.0252672797469969
2.73468673433672 0.0252682786099978
2.73813690684534 0.0252692762669468
2.74158707935397 0.0252702727176978
2.74503725186259 0.0252712679621051
2.74848742437122 0.025272262000023
2.75193759687984 0.025273254831306
2.75538776938847 0.025274246455809
2.7588379418971 0.0252752368733867
2.76228811440572 0.0252762260838943
2.76573828691435 0.025277214087187
2.76918845942297 0.0252782008831201
2.7726386319316 0.0252791864715494
2.77608880444022 0.0252801708523305
2.77953897694885 0.0252811540253194
2.78298914945747 0.0252821359903721
2.7864393219661 0.0252831167473451
2.78988949447472 0.0252840962960946
2.79333966698335 0.0252850746364773
2.79678983949198 0.0252860517683501
2.8002400120006 0.0252870276915698
2.80369018450923 0.0252880024059937
2.80714035701785 0.0252889759114791
2.81059052952648 0.0252899482078833
2.8140407020351 0.0252909192950642
2.81749087454373 0.0252918891728795
2.82094104705235 0.0252928578411872
2.82439121956098 0.0252938252998456
2.8278413920696 0.025294791548713
2.83129156457823 0.0252957565876478
2.83474173708685 0.0252967204165089
2.83819190959548 0.025297683035155
2.84164208210411 0.0252986444434453
2.84509225461273 0.025299604641239
2.84854242712136 0.0253005636283954
2.85199259962998 0.0253015214047741
2.85544277213861 0.0253024779702349
2.85889294464723 0.0253034333246377
2.86234311715586 0.0253043874678425
2.86579328966448 0.0253053403997098
2.86924346217311 0.0253062921200998
2.87269363468173 0.0253072426288732
2.87614380719036 0.0253081919258907
2.87959397969898 0.0253091400110135
2.88304415220761 0.0253100868841025
2.88649432471624 0.0253110325450191
2.88994449722486 0.0253119769936248
2.89339466973349 0.0253129202297812
2.89684484224211 0.0253138622533502
2.90029501475074 0.0253148030641938
2.90374518725936 0.0253157426621741
2.90719535976799 0.0253166810471535
2.91064553227661 0.0253176182189945
2.91409570478524 0.0253185541775599
2.91754587729386 0.0253194889227125
2.92099604980249 0.0253204224543154
2.92444622231111 0.0253213547722317
2.92789639481974 0.025322285876325
2.93134656732837 0.0253232157664587
2.93479673983699 0.0253241444424966
2.93824691234562 0.0253250719043027
2.94169708485424 0.025325998151741
2.94514725736287 0.0253269231846758
2.94859742987149 0.0253278470029715
2.95204760238012 0.0253287696064929
2.95549777488874 0.0253296909951046
2.95894794739737 0.0253306111686717
2.96239811990599 0.0253315301270592
2.96584829241462 0.0253324478701326
2.96929846492325 0.0253333643977573
2.97274863743187 0.025334279709799
2.9761988099405 0.0253351938061235
2.97964898244912 0.0253361066865969
2.98309915495775 0.0253370183510853
2.98654932746637 0.0253379287994551
2.989999499975 0.0253388380315729
2.99344967248362 0.0253397460473054
2.99689984499225 0.0253406528465194
3.00035001750088 0.0253415584290822
3.0038001900095 0.0253424627948608
3.00725036251813 0.0253433659437227
3.01070053502675 0.0253442678755355
3.01415070753538 0.025345168590167
3.017600880044 0.0253460680874852
3.02105105255263 0.0253469663673581
3.02450122506125 0.0253478634296541
3.02795139756988 0.0253487592742416
3.03140157007851 0.0253496539009892
3.03485174258713 0.0253505473097659
3.03830191509576 0.0253514395004406
3.04175208760438 0.0253523304728824
3.04520226011301 0.0253532202269608
3.04865243262163 0.0253541087625452
3.05210260513026 0.0253549960795054
3.05555277763888 0.0253558821777112
3.05900295014751 0.0253567670570327
3.06245312265613 0.0253576507173401
3.06590329516476 0.0253585331585038
3.06935346767339 0.0253594143803944
3.07280364018201 0.0253602943828827
3.07625381269064 0.0253611731658396
3.07970398519926 0.0253620507291361
3.08315415770789 0.0253629270726437
3.08660433021651 0.0253638021962336
3.09005450272514 0.0253646760997777
3.09350467523376 0.0253655487831476
3.09695484774239 0.0253664202462154
3.10040502025101 0.0253672904888533
3.10385519275964 0.0253681595109335
3.10730536526826 0.0253690273123286
3.11075553777689 0.0253698938929113
3.11420571028552 0.0253707592525544
3.11765588279414 0.025371623391131
3.12110605530277 0.0253724863085144
3.12455622781139 0.0253733480045779
3.12800640032002 0.025374208479195
3.13145657282864 0.0253750677322396
3.13490674533727 0.0253759257635856
3.13835691784589 0.025376782573107
3.14180709035452 0.0253776381606782
3.14525726286314 0.0253784925261735
3.14870743537177 0.0253793456694677
3.1521576078804 0.0253801975904355
3.15560778038902 0.025381048288952
3.15905795289765 0.0253818977648922
3.16250812540627 0.0253827460181316
3.1659582979149 0.0253835930485456
3.16940847042352 0.0253844388560099
3.17285864293215 0.0253852834404004
3.17630881544077 0.0253861268015932
3.1797589879494 0.0253869689394644
3.18320916045802 0.0253878098538905
3.18665933296665 0.025388649544748
3.19010950547528 0.0253894880119137
3.1935596779839 0.0253903252552645
3.19700985049253 0.0253911612746776
3.20046002300115 0.0253919960700301
3.20391019550978 0.0253928296411996
3.2073603680184 0.0253936619880637
3.21081054052703 0.0253944931105002
3.21426071303565 0.0253953230083872
3.21771088554428 0.0253961516816027
3.2211610580529 0.0253969791300251
3.22461123056153 0.0253978053535329
3.22806140307016 0.0253986303520049
3.23151157557878 0.0253994541253199
3.23496174808741 0.025400276673357
3.23841192059603 0.0254010979959953
3.24186209310466 0.0254019180931144
3.24531226561328 0.0254027369645938
3.24876243812191 0.0254035546103132
3.25221261063053 0.0254043710301526
3.25566278313916 0.0254051862239921
3.25911295564778 0.0254060001917121
3.26256312815641 0.0254068129331929
3.26601330066504 0.0254076244483152
3.26946347317366 0.0254084347369599
3.27291364568229 0.025409243799008
3.27636381819091 0.0254100516343406
3.27981399069954 0.0254108582428391
3.28326416320816 0.0254116636243851
3.28671433571679 0.0254124677788602
3.29016450822541 0.0254132707061464
3.29361468073404 0.0254140724061257
3.29706485324266 0.0254148728786803
3.30051502575129 0.0254156721236928
3.30396519825992 0.0254164701410457
3.30741537076854 0.0254172669306217
3.31086554327717 0.0254180624923039
3.31431571578579 0.0254188568259754
3.31776588829442 0.0254196499315195
3.32121606080304 0.0254204418088197
3.32466623331167 0.0254212324577597
3.32811640582029 0.0254220218782233
3.33156657832892 0.0254228100700945
3.33501675083754 0.0254235970332576
3.33846692334617 0.0254243827675969
3.3419170958548 0.025425167272997
3.34536726836342 0.0254259505493426
3.34881744087205 0.0254267325965187
3.35226761338067 0.0254275134144104
3.3557177858893 0.0254282930029029
3.35916795839792 0.0254290713618816
3.36261813090655 0.0254298484912323
3.36606830341517 0.0254306243908407
3.3695184759238 0.0254313990605929
3.37296864843242 0.0254321725003749
3.37641882094105 0.0254329447100731
3.37986899344968 0.0254337156895741
3.3833191659583 0.0254344854387645
3.38676933846693 0.0254352539575313
3.39021951097555 0.0254360212457615
3.39366968348418 0.0254367873033423
3.3971198559928 0.0254375521301611
3.40057002850143 0.0254383157261056
3.40402020101005 0.0254390780910635
3.40747037351868 0.0254398392249227
3.4109205460273 0.0254405991275715
3.41437071853593 0.0254413577988981
3.41782089104455 0.0254421152387909
3.42127106355318 0.0254428714471388
3.42472123606181 0.0254436264238304
3.42817140857043 0.0254443801687549
3.43162158107906 0.0254451326818014
3.43507175358768 0.0254458839628593
3.43852192609631 0.0254466340118183
3.44197209860493 0.0254473828285679
3.44542227111356 0.0254481304129982
3.44887244362218 0.0254488767649992
3.45232261613081 0.0254496218844613
3.45577278863943 0.0254503657712748
3.45922296114806 0.0254511084253304
3.46267313365669 0.025451849846519
3.46612330616531 0.0254525900347315
3.46957347867394 0.025453328989859
3.47302365118256 0.025454066711793
3.47647382369119 0.025454803200425
3.47992399619981 0.0254555384556467
3.48337416870844 0.02545627247735
3.48682434121706 0.0254570052654269
3.49027451372569 0.0254577368197697
3.49372468623431 0.0254584671402708
3.49717485874294 0.0254591962268228
3.50062503125157 0.0254599240793186
3.50407520376019 0.025460650697651
3.50752537626882 0.0254613760817133
3.51097554877744 0.0254621002313987
3.51442572128607 0.0254628231466008
3.51787589379469 0.0254635448272132
3.52132606630332 0.0254642652731298
3.52477623881194 0.0254649844842446
3.52822641132057 0.025465702460452
3.53167658382919 0.0254664192016461
3.53512675633782 0.0254671347077218
3.53857692884645 0.0254678489785737
3.54202710135507 0.0254685620140967
3.5454772738637 0.025469273814186
3.54892744637232 0.0254699843787368
3.55237761888095 0.0254706937076448
3.55582779138957 0.0254714018008054
3.5592779638982 0.0254721086581146
3.56272813640682 0.0254728142794684
3.56617830891545 0.025473518664763
3.56962848142407 0.0254742218138947
3.5730786539327 0.0254749237267601
3.57652882644133 0.025475624403256
3.57997899894995 0.0254763238432793
3.58342917145858 0.025477022046727
3.5868793439672 0.0254777190134965
3.59032951647583 0.0254784147434852
3.59377968898445 0.0254791092365908
3.59722986149308 0.025479802492711
3.6006800340017 0.025480494511744
3.60413020651033 0.0254811852935877
3.60758037901895 0.0254818748381407
3.61103055152758 0.0254825631453015
3.61448072403621 0.0254832502149687
3.61793089654483 0.0254839360470413
3.62138106905346 0.0254846206414184
3.62483124156208 0.0254853039979992
3.62828141407071 0.0254859861166831
3.63173158657933 0.0254866669973699
3.63518175908796 0.0254873466399592
3.63863193159658 0.0254880250443511
3.64208210410521 0.0254887022104457
3.64553227661383 0.0254893781381435
3.64898244912246 0.0254900528273448
3.65243262163109 0.0254907262779504
3.65588279413971 0.0254913984898612
3.65933296664834 0.0254920694629783
3.66278313915696 0.0254927391972029
3.66623331166559 0.0254934076924365
3.66968348417421 0.0254940749485806
3.67313365668284 0.025494740965537
3.67658382919146 0.0254954057432077
3.68003400170009 0.0254960692814949
3.68348417420871 0.0254967315803008
3.68693434671734 0.025497392639528
3.69038451922597 0.0254980524590793
3.69383469173459 0.0254987110388574
3.69728486424322 0.0254993683787654
3.70073503675184 0.0255000244787065
3.70418520926047 0.0255006793385842
3.70763538176909 0.0255013329583021
3.71108555427772 0.0255019853377639
3.71453572678634 0.0255026364768737
3.71798589929497 0.0255032863755354
3.72143607180359 0.0255039350336535
3.72488624431222 0.0255045824511325
3.72833641682084 0.025505228627877
3.73178658932947 0.0255058735637919
3.7352367618381 0.0255065172587822
3.73868693434672 0.0255071597127532
3.74213710685535 0.0255078009256103
3.74558727936397 0.0255084408972591
3.7490374518726 0.0255090796276053
3.75248762438122 0.0255097171165549
3.75593779688985 0.025510353364014
3.75938796939847 0.0255109883698889
3.7628381419071 0.0255116221340862
3.76628831441572 0.0255122546565125
3.76973848692435 0.0255128859370746
3.77318865943298 0.0255135159756796
3.7766388319416 0.0255141447722347
3.78008900445023 0.0255147723266474
3.78353917695885 0.0255153986388251
3.78698934946748 0.0255160237086757
3.7904395219761 0.0255166475361071
3.79388969448473 0.0255172701210274
3.79733986699335 0.025517891463345
3.80079003950198 0.0255185115629683
3.8042402120106 0.0255191304198059
3.80769038451923 0.0255197480337669
3.81114055702785 0.0255203644047601
3.81459072953648 0.0255209795326948
3.81804090204511 0.0255215934174804
3.82149107455373 0.0255222060590265
3.82494124706236 0.0255228174572429
3.82839141957098 0.0255234276120394
3.83184159207961 0.0255240365233262
3.83529176458823 0.0255246441910136
3.83874193709686 0.0255252506150121
3.84219210960548 0.0255258557952324
3.84564228211411 0.0255264597315853
3.84909245462273 0.0255270624239819
3.85254262713136 0.0255276638723333
3.85599279963998 0.025528264076551
3.85944297214861 0.0255288630365465
3.86289314465724 0.0255294607522316
3.86634331716586 0.0255300572235182
3.86979348967449 0.0255306524503186
3.87324366218311 0.0255312464325448
3.87669383469174 0.0255318391701096
3.88014400720036 0.0255324306629255
3.88359417970899 0.0255330209109053
3.88704435221761 0.0255336099139622
3.89049452472624 0.0255341976720093
3.89394469723486 0.0255347841849601
3.89739486974349 0.025535369452728
3.90084504225212 0.0255359534752269
3.90429521476074 0.0255365362523708
3.90774538726937 0.0255371177840737
3.91119555977799 0.0255376980702499
3.91464573228662 0.025538277110814
3.91809590479524 0.0255388549056807
3.92154607730387 0.0255394314547647
3.92499624981249 0.0255400067579811
3.92844642232112 0.0255405808152451
3.93189659482974 0.0255411536264722
3.93534676733837 0.025541725191578
3.93879693984699 0.0255422955104781
3.94224711235562 0.0255428645830885
3.94569728486425 0.0255434324093255
3.94914745737287 0.0255439989891052
3.9525976298815 0.0255445643223442
3.95604780239012 0.0255451284089592
3.95949797489875 0.025545691248867
3.96294814740737 0.0255462528419847
3.966398319916 0.0255468131882295
3.96984849242462 0.0255473722875188
3.97329866493325 0.0255479301397702
3.97674883744187 0.0255484867449015
3.9801990099505 0.0255490421028306
3.98364918245912 0.0255495962134757
3.98709935496775 0.0255501490767552
3.99054952747638 0.0255507006925874
3.993999699985 0.0255512510608911
3.99744987249363 0.0255518001815852
4.00090004500225 0.0255523480545887
4.00435021751088 0.0255528946798209
4.0078003900195 0.0255534400572012
4.01125056252813 0.0255539841866491
4.01470073503675 0.0255545270680845
4.01815090754538 0.0255550687014274
4.021601080054 0.0255556090865978
4.02505125256263 0.0255561482235162
4.02850142507125 0.0255566861121029
4.03195159757988 0.0255572227522789
4.03540177008851 0.0255577581439648
4.03885194259713 0.0255582922870819
4.04230211510576 0.0255588251815512
4.04575228761438 0.0255593568272944
4.04920246012301 0.0255598872242329
4.05265263263163 0.0255604163722885
4.05610280514026 0.0255609442713834
4.05955297764888 0.0255614709214396
4.06300315015751 0.0255619963223794
4.06645332266613 0.0255625204741254
4.06990349517476 0.0255630433766004
4.07335366768339 0.0255635650297271
4.07680384019201 0.0255640854334288
4.08025401270064 0.0255646045876286
4.08370418520926 0.0255651224922499
4.08715435771789 0.0255656391472166
4.09060453022651 0.0255661545524522
4.09405470273514 0.0255666687078809
4.09750487524376 0.0255671816134268
4.10095504775239 0.0255676932690142
4.10440522026101 0.0255682036745678
4.10785539276964 0.0255687128300122
4.11130556527826 0.0255692207352724
4.11475573778689 0.0255697273902735
4.11820591029552 0.0255702327949406
4.12165608280414 0.0255707369491994
4.12510625531277 0.0255712398529754
4.12855642782139 0.0255717415061945
4.13200660033002 0.0255722419087827
4.13545677283864 0.0255727410606661
4.13890694534727 0.0255732389617712
4.14235711785589 0.0255737356120245
4.14580729036452 0.0255742310113528
4.14925746287314 0.025574725159683
4.15270763538177 0.0255752180569422
4.15615780789039 0.0255757097030578
4.15960798039902 0.0255762000979571
4.16305815290765 0.0255766892415678
4.16650832541627 0.0255771771338179
4.1699584979249 0.0255776637746353
4.17340867043352 0.0255781491639483
4.17685884294215 0.0255786333016852
4.18030901545077 0.0255791161877746
4.1837591879594 0.0255795978221454
4.18720936046802 0.0255800782047264
4.19065953297665 0.0255805573354467
4.19410970548527 0.0255810352142358
4.1975598779939 0.0255815118410231
4.20101005050252 0.0255819872157383
4.20446022301115 0.0255824613383113
4.20791039551978 0.025582934208672
4.2113605680284 0.0255834058267508
4.21481074053703 0.0255838761924781
4.21826091304565 0.0255843453057845
4.22171108555428 0.0255848131666007
4.2251612580629 0.0255852797748578
4.22861143057153 0.0255857451304869
4.23206160308015 0.0255862092334193
4.23551177558878 0.0255866720835865
4.2389619480974 0.0255871336809204
4.24241212060603 0.0255875940253527
4.24586229311466 0.0255880531168155
4.24931246562328 0.0255885109552412
4.25276263813191 0.0255889675405621
4.25621281064053 0.0255894228727109
4.25966298314916 0.0255898769516204
4.26311315565778 0.0255903297772235
4.26656332816641 0.0255907813494535
4.27001350067503 0.0255912316682438
4.27346367318366 0.0255916807335279
4.27691384569228 0.0255921285452394
4.28036401820091 0.0255925751033124
4.28381419070953 0.025593020407681
4.28726436321816 0.0255934644582794
4.29071453572679 0.025593907255042
4.29416470823541 0.0255943487979037
4.29761488074404 0.0255947890867991
4.30106505325266 0.0255952281216633
4.30451522576129 0.0255956659024316
4.30796539826991 0.0255961024290393
4.31141557077854 0.0255965377014219
4.31486574328716 0.0255969717195154
4.31831591579579 0.0255974044832555
4.32176608830441 0.0255978359925785
4.32521626081304 0.0255982662474206
4.32866643332166 0.0255986952477184
4.33211660583029 0.0255991229934084
4.33556677833892 0.0255995494844277
4.33901695084754 0.0255999747207133
4.34246712335617 0.0256003987022023
4.34591729586479 0.0256008214288322
4.34936746837342 0.0256012429005407
4.35281764088204 0.0256016631172654
4.35626781339067 0.0256020820789444
4.35971798589929 0.0256024997855159
4.36316815840792 0.0256029162369181
4.36661833091654 0.0256033314330897
4.37006850342517 0.0256037453739693
4.37351867593379 0.0256041580594958
4.37696884844242 0.0256045694896083
4.38041902095105 0.025604979664246
4.38386919345967 0.0256053885833485
4.3873193659683 0.0256057962468554
4.39076953847692 0.0256062026547065
4.39421971098555 0.0256066078068417
4.39766988349417 0.0256070117032013
4.4011200560028 0.0256074143437257
4.40457022851142 0.0256078157283553
4.40802040102005 0.0256082158570311
4.41147057352867 0.0256086147296938
4.4149207460373 0.0256090123462847
4.41837091854593 0.0256094087067449
4.42182109105455 0.025609803811016
4.42527126356318 0.0256101976590397
4.4287214360718 0.0256105902507578
4.43217160858043 0.0256109815861123
4.43562178108905 0.0256113716650456
4.43907195359768 0.0256117604874999
4.4425221261063 0.0256121480534178
4.44597229861493 0.0256125343627423
4.44942247112355 0.0256129194154161
4.45287264363218 0.0256133032113826
4.4563228161408 0.0256136857505849
4.45977298864943 0.0256140670329666
4.46322316115806 0.0256144470584715
4.46667333366668 0.0256148258270434
4.47012350617531 0.0256152033386263
4.47357367868393 0.0256155795931646
4.47702385119256 0.0256159545906027
4.48047402370118 0.0256163283308853
4.48392419620981 0.025616700813957
4.48737436871843 0.025617072039763
4.49082454122706 0.0256174420082483
4.49427471373568 0.0256178107193585
4.49772488624431 0.025618178173039
4.50117505875293 0.0256185443692356
4.50462523126156 0.0256189093078942
4.50807540377019 0.0256192729889609
4.51152557627881 0.025619635412382
4.51497574878744 0.025619996578104
4.51842592129606 0.0256203564860735
4.52187609380469 0.0256207151362374
4.52532626631331 0.0256210725285428
4.52877643882194 0.0256214286629368
4.53222661133056 0.025621783539367
4.53567678383919 0.0256221371577807
4.53912695634781 0.0256224895181259
4.54257712885644 0.0256228406203505
4.54602730136507 0.0256231904644026
4.54947747387369 0.0256235390502307
4.55292764638232 0.0256238863777831
4.55637781889094 0.0256242324470086
4.55982799139957 0.0256245772578561
4.56327816390819 0.0256249208102747
4.56672833641682 0.0256252631042136
4.57017850892544 0.0256256041396222
4.57362868143407 0.0256259439164503
4.57707885394269 0.0256262824346476
4.58052902645132 0.0256266196941641
4.58397919895995 0.02562695569495
4.58742937146857 0.0256272904369557
4.5908795439772 0.0256276239201317
4.59432971648582 0.0256279561444288
4.59777988899445 0.0256282871097979
4.60123006150307 0.0256286168161902
4.6046802340117 0.0256289452635568
4.60813040652032 0.0256292724518494
4.61158057902895 0.0256295983810196
4.61503075153757 0.0256299230510192
4.6184809240462 0.0256302464618003
4.62193109655483 0.025630568613315
4.62538126906345 0.0256308895055159
4.62883144157208 0.0256312091383556
4.6322816140807 0.0256315275117867
4.63573178658933 0.0256318446257623
4.63918195909795 0.0256321604802356
4.64263213160658 0.0256324750751598
4.6460823041152 0.0256327884104886
4.64953247662383 0.0256331004861755
4.65298264913245 0.0256334113021746
4.65643282164108 0.0256337208584398
4.6598829941497 0.0256340291549256
4.66333316665833 0.0256343361915863
4.66678333916696 0.0256346419683765
4.67023351167558 0.0256349464852511
4.67368368418421 0.0256352497421652
4.67713385669283 0.0256355517390738
4.68058402920146 0.0256358524759325
4.68403420171008 0.0256361519526967
4.68748437421871 0.0256364501693222
4.69093454672733 0.025636747125765
4.69438471923596 0.0256370428219812
4.69783489174458 0.0256373372579272
4.70128506425321 0.0256376304335593
4.70473523676184 0.0256379223488343
4.70818540927046 0.025638213003709
4.71163558177909 0.0256385023981406
4.71508575428771 0.0256387905320863
4.71853592679634 0.0256390774055035
4.72198609930496 0.0256393630183497
4.72543627181359 0.0256396473705829
4.72888644432221 0.025639930462161
4.73233661683084 0.0256402122930422
4.73578678933946 0.0256404928631848
4.73923696184809 0.0256407721725473
4.74268713435672 0.0256410502210886
4.74613730686534 0.0256413270087675
4.74958747937397 0.0256416025355431
4.75303765188259 0.0256418768013748
4.75648782439122 0.0256421498062219
4.75993799689984 0.0256424215500442
4.76338816940847 0.0256426920328015
4.76683834191709 0.0256429612544538
4.77028851442572 0.0256432292149614
4.77373868693434 0.0256434959142847
4.77718885944297 0.0256437613523842
4.7806390319516 0.0256440255292207
4.78408920446022 0.0256442884447552
4.78753937696885 0.0256445500989489
4.79098954947747 0.025644810491763
4.7944397219861 0.0256450696231592
4.79788989449472 0.025645327493099
4.80134006700335 0.0256455841015445
4.80479023951197 0.0256458394484576
4.8082404120206 0.0256460935338007
4.81169058452922 0.0256463463575362
4.81514075703785 0.0256465979196267
4.81859092954648 0.0256468482200351
4.8220411020551 0.0256470972587244
4.82549127456373 0.0256473450356578
4.82894144707235 0.0256475915507986
4.83239161958098 0.0256478368041104
4.8358417920896 0.025648080795557
4.83929196459823 0.0256483235251024
4.84274213710685 0.0256485649927106
4.84619230961548 0.025648805198346
4.8496424821241 0.0256490441419731
4.85309265463273 0.0256492818235565
4.85654282714136 0.0256495182430612
4.85999299964998 0.0256497534004521
4.86344317215861 0.0256499872956946
4.86689334466723 0.0256502199287541
4.87034351717586 0.0256504512995962
4.87379368968448 0.0256506814081867
4.87724386219311 0.0256509102544915
4.88069403470173 0.025651137838477
4.88414420721036 0.0256513641601094
4.88759437971898 0.0256515892193552
4.89104455222761 0.0256518130161813
4.89449472473624 0.0256520355505545
4.89794489724486 0.025652256822442
4.90139506975349 0.0256524768318111
4.90484524226211 0.0256526955786292
4.90829541477074 0.025652913062864
4.91174558727936 0.0256531292844833
4.91519575978799 0.0256533442434553
4.91864593229661 0.0256535579397481
4.92209610480524 0.0256537703733301
4.92554627731386 0.02565398154417
4.92899644982249 0.0256541914522365
4.93244662233112 0.0256544000974987
4.93589679483974 0.0256546074799256
4.93934696734837 0.0256548135994866
4.94279713985699 0.0256550184561513
4.94624731236562 0.0256552220498894
4.94969748487424 0.0256554243806708
4.95314765738287 0.0256556254484655
4.95659782989149 0.0256558252532439
4.96004800240012 0.0256560237949764
4.96349817490874 0.0256562210736337
4.96694834741737 0.0256564170891866
4.97039851992599 0.0256566118416061
4.97384869243462 0.0256568053308635
4.97729886494325 0.0256569975569302
4.98074903745187 0.0256571885197777
4.9841992099605 0.0256573782193778
4.98764938246912 0.0256575666557025
4.99109955497775 0.0256577538287239
4.99454972748637 0.0256579397384143
4.997999899995 0.0256581243847463
5.00145007250362 0.0256583077676926
5.00490024501225 0.0256584898872261
5.00835041752087 0.0256586707433198
5.0118005900295 0.025658850335947
5.01525076253813 0.0256590286650812
5.01870093504675 0.025659205730696
5.02215110755538 0.0256593815327652
5.025601280064 0.0256595560712628
5.02905145257263 0.0256597293461631
5.03250162508125 0.0256599013574405
5.03595179758988 0.0256600721050694
5.0394019700985 0.0256602415890246
5.04285214260713 0.0256604098092812
5.04630231511575 0.0256605767658142
5.04975248762438 0.0256607424585989
5.05320266013301 0.0256609068876109
5.05665283264163 0.0256610700528259
5.06010300515026 0.0256612319542197
5.06355317765888 0.0256613925917683
5.06700335016751 0.0256615519654481
5.07045352267613 0.0256617100752356
5.07390369518476 0.0256618669211072
5.07735386769338 0.0256620225030398
5.08080404020201 0.0256621768210105
5.08425421271063 0.0256623298749964
5.08770438521926 0.0256624816649748
5.09115455772789 0.0256626321909234
5.09460473023651 0.0256627814528199
5.09805490274514 0.0256629294506422
5.10150507525376 0.0256630761843685
5.10495524776239 0.025663221653977
5.10840542027101 0.0256633658594462
5.11185559277964 0.0256635088007549
5.11530576528826 0.0256636504778819
5.11875593779689 0.0256637908908062
5.12220611030551 0.0256639300395071
5.12565628281414 0.025664067923964
5.12910645532277 0.0256642045441565
5.13255662783139 0.0256643399000645
5.13600680034002 0.0256644739916679
5.13945697284864 0.0256646068189469
5.14290714535727 0.0256647383818819
5.14635731786589 0.0256648686804533
5.14980749037452 0.025664997714642
5.15325766288314 0.0256651254844289
5.15670783539177 0.025665251989795
5.16015800790039 0.0256653772307217
5.16360818040902 0.0256655012071905
5.16705835291765 0.025665623919183
5.17050852542627 0.0256657453666811
5.1739586979349 0.0256658655496667
5.17740887044352 0.0256659844681223
5.18085904295215 0.0256661021220301
5.18430921546077 0.0256662185113728
5.1877593879694 0.0256663336361332
5.19120956047802 0.0256664474962942
5.19465973298665 0.0256665600918391
5.19810990549527 0.0256666714227511
5.2015600780039 0.0256667814890138
5.20501025051253 0.025666890290611
5.20846042302115 0.0256669978275265
5.21191059552978 0.0256671040997444
5.2153607680384 0.0256672091072491
5.21881094054703 0.025667312850025
5.22226111305565 0.0256674153280567
5.22571128556428 0.0256675165413292
5.2291614580729 0.0256676164898274
5.23261163058153 0.0256677151735366
5.23606180309015 0.0256678125924422
5.23951197559878 0.0256679087465298
5.24296214810741 0.0256680036357851
5.24641232061603 0.0256680972601942
5.24986249312466 0.0256681896197431
5.25331266563328 0.0256682807144183
5.25676283814191 0.0256683705442062
5.26021301065053 0.0256684591090936
5.26366318315916 0.0256685464090674
5.26711335566778 0.0256686324441147
5.27056352817641 0.0256687172142228
5.27401370068503 0.025668800719379
5.27746387319366 0.0256688829595712
5.28091404570228 0.025668963934787
5.28436421821091 0.0256690436450146
5.28781439071954 0.0256691220902421
5.29126456322816 0.025669199270458
5.29471473573679 0.0256692751856509
5.29816490824541 0.0256693498358095
5.30161508075404 0.0256694232209227
5.30506525326266 0.0256694953409798
5.30851542577129 0.02566956619597
5.31196559827991 0.025669635785883
5.31541577078854 0.0256697041107083
5.31886594329716 0.0256697711704359
5.32231611580579 0.0256698369650559
5.32576628831442 0.0256699014945586
5.32921646082304 0.0256699647589344
5.33266663333167 0.0256700267581739
5.33611680584029 0.025670087492268
5.33956697834892 0.0256701469612077
5.34301715085754 0.0256702051649843
5.34646732336617 0.025670262103589
5.34991749587479 0.0256703177770135
5.35336766838342 0.0256703721852496
5.35681784089204 0.0256704253282892
5.36026801340067 0.0256704772061245
5.3637181859093 0.0256705278187477
5.36716835841792 0.0256705771661514
5.37061853092655 0.0256706252483284
5.37406870343517 0.0256706720652714
5.3775188759438 0.0256707176169736
5.38096904845242 0.0256707619034282
5.38441922096105 0.0256708049246287
5.38786939346967 0.0256708466805687
5.3913195659783 0.0256708871712421
5.39476973848692 0.0256709263966428
5.39821991099555 0.0256709643567651
5.40167008350418 0.0256710010516034
5.4051202560128 0.0256710364811521
5.40857042852143 0.0256710706454062
5.41202060103005 0.0256711035443604
5.41547077353868 0.0256711351780101
5.4189209460473 0.0256711655463504
5.42237111855593 0.0256711946493769
5.42582129106455 0.0256712224870854
5.42927146357318 0.0256712490594716
5.4327216360818 0.0256712743665316
5.43617180859043 0.0256712984082618
5.43962198109906 0.0256713211846585
5.44307215360768 0.0256713426957184
5.44652232611631 0.0256713629414382
5.44997249862493 0.0256713819218151
5.45342267113356 0.0256713996368462
5.45687284364218 0.0256714160865289
5.46032301615081 0.0256714312708607
5.46377318865943 0.0256714451898395
5.46722336116806 0.025671457843463
5.47067353367668 0.0256714692317296
5.47412370618531 0.0256714793546374
5.47757387869394 0.0256714882121851
5.48102405120256 0.0256714958043712
5.48447422371119 0.0256715021311947
5.48792439621981 0.0256715071926546
5.49137456872844 0.0256715109887502
5.49482474123706 0.0256715135194809
5.49827491374569 0.0256715147848463
5.50172508625431 0.0256715147848463
5.50517525876294 0.0256715135194809
5.50862543127156 0.0256715109887502
5.51207560378019 0.0256715071926546
5.51552577628882 0.0256715021311947
5.51897594879744 0.0256714958043712
5.52242612130607 0.0256714882121851
5.52587629381469 0.0256714793546374
5.52932646632332 0.0256714692317296
5.53277663883194 0.025671457843463
5.53622681134057 0.0256714451898395
5.53967698384919 0.0256714312708607
5.54312715635782 0.0256714160865289
5.54657732886644 0.0256713996368462
5.55002750137507 0.0256713819218151
5.5534776738837 0.0256713629414382
5.55692784639232 0.0256713426957184
5.56037801890095 0.0256713211846585
5.56382819140957 0.0256712984082618
5.5672783639182 0.0256712743665316
5.57072853642682 0.0256712490594716
5.57417870893545 0.0256712224870854
5.57762888144407 0.0256711946493769
5.5810790539527 0.0256711655463504
5.58452922646132 0.0256711351780101
5.58797939896995 0.0256711035443604
5.59142957147857 0.0256710706454062
5.5948797439872 0.0256710364811521
5.59832991649583 0.0256710010516034
5.60178008900445 0.0256709643567651
5.60523026151308 0.0256709263966428
5.6086804340217 0.0256708871712421
5.61213060653033 0.0256708466805687
5.61558077903895 0.0256708049246287
5.61903095154758 0.0256707619034282
5.6224811240562 0.0256707176169736
5.62593129656483 0.0256706720652714
5.62938146907345 0.0256706252483284
5.63283164158208 0.0256705771661514
5.63628181409071 0.0256705278187477
5.63973198659933 0.0256704772061245
5.64318215910796 0.0256704253282892
5.64663233161658 0.0256703721852496
5.65008250412521 0.0256703177770135
5.65353267663383 0.025670262103589
5.65698284914246 0.0256702051649843
5.66043302165108 0.0256701469612077
5.66388319415971 0.025670087492268
5.66733336666833 0.0256700267581739
5.67078353917696 0.0256699647589344
5.67423371168559 0.0256699014945586
5.67768388419421 0.0256698369650559
5.68113405670284 0.0256697711704359
5.68458422921146 0.0256697041107083
5.68803440172009 0.025669635785883
5.69148457422871 0.02566956619597
5.69493474673734 0.0256694953409798
5.69838491924596 0.0256694232209227
5.70183509175459 0.0256693498358095
5.70528526426321 0.0256692751856509
5.70873543677184 0.025669199270458
5.71218560928047 0.0256691220902421
5.71563578178909 0.0256690436450146
5.71908595429772 0.025668963934787
5.72253612680634 0.0256688829595712
5.72598629931497 0.025668800719379
5.72943647182359 0.0256687172142228
5.73288664433222 0.0256686324441147
5.73633681684084 0.0256685464090674
5.73978698934947 0.0256684591090936
5.74323716185809 0.0256683705442062
5.74668733436672 0.0256682807144183
5.75013750687535 0.0256681896197431
5.75358767938397 0.0256680972601942
5.7570378518926 0.0256680036357851
5.76048802440122 0.0256679087465298
5.76393819690985 0.0256678125924422
5.76738836941847 0.0256677151735366
5.7708385419271 0.0256676164898274
5.77428871443572 0.0256675165413292
5.77773888694435 0.0256674153280567
5.78118905945297 0.025667312850025
5.7846392319616 0.0256672091072491
5.78808940447023 0.0256671040997444
5.79153957697885 0.0256669978275265
5.79498974948748 0.025666890290611
5.7984399219961 0.0256667814890138
5.80189009450473 0.0256666714227511
5.80534026701335 0.0256665600918391
5.80879043952198 0.0256664474962942
5.8122406120306 0.0256663336361332
5.81569078453923 0.0256662185113728
5.81914095704785 0.0256661021220301
5.82259112955648 0.0256659844681223
5.82604130206511 0.0256658655496667
5.82949147457373 0.0256657453666811
5.83294164708236 0.025665623919183
5.83639181959098 0.0256655012071905
5.83984199209961 0.0256653772307217
5.84329216460823 0.025665251989795
5.84674233711686 0.0256651254844289
5.85019250962548 0.025664997714642
5.85364268213411 0.0256648686804533
5.85709285464273 0.0256647383818819
5.86054302715136 0.0256646068189469
5.86399319965999 0.0256644739916679
5.86744337216861 0.0256643399000645
5.87089354467724 0.0256642045441565
5.87434371718586 0.025664067923964
5.87779388969449 0.0256639300395071
5.88124406220311 0.0256637908908062
5.88469423471174 0.0256636504778819
5.88814440722036 0.0256635088007549
5.89159457972899 0.0256633658594462
5.89504475223761 0.025663221653977
5.89849492474624 0.0256630761843685
5.90194509725486 0.0256629294506422
5.90539526976349 0.0256627814528199
5.90884544227212 0.0256626321909234
5.91229561478074 0.0256624816649748
5.91574578728937 0.0256623298749964
5.91919595979799 0.0256621768210105
5.92264613230662 0.0256620225030398
5.92609630481524 0.0256618669211072
5.92954647732387 0.0256617100752356
5.93299664983249 0.0256615519654481
5.93644682234112 0.0256613925917683
5.93989699484974 0.0256612319542197
5.94334716735837 0.0256610700528259
5.946797339867 0.0256609068876109
5.95024751237562 0.0256607424585989
5.95369768488425 0.0256605767658142
5.95714785739287 0.0256604098092812
5.9605980299015 0.0256602415890246
5.96404820241012 0.0256600721050694
5.96749837491875 0.0256599013574405
5.97094854742737 0.0256597293461631
5.974398719936 0.0256595560712628
5.97784889244462 0.0256593815327652
5.98129906495325 0.025659205730696
5.98474923746188 0.0256590286650812
5.9881994099705 0.025658850335947
5.99164958247913 0.0256586707433198
5.99509975498775 0.0256584898872261
5.99854992749638 0.0256583077676926
6.002000100005 0.0256581243847463
6.00545027251363 0.0256579397384143
6.00890044502225 0.0256577538287239
6.01235061753088 0.0256575666557025
6.0158007900395 0.0256573782193778
6.01925096254813 0.0256571885197777
6.02270113505676 0.0256569975569302
6.02615130756538 0.0256568053308635
6.02960148007401 0.0256566118416061
6.03305165258263 0.0256564170891866
6.03650182509126 0.0256562210736337
6.03995199759988 0.0256560237949764
6.04340217010851 0.0256558252532439
6.04685234261713 0.0256556254484655
6.05030251512576 0.0256554243806708
6.05375268763438 0.0256552220498894
6.05720286014301 0.0256550184561513
6.06065303265164 0.0256548135994866
6.06410320516026 0.0256546074799256
6.06755337766889 0.0256544000974987
6.07100355017751 0.0256541914522365
6.07445372268614 0.02565398154417
6.07790389519476 0.0256537703733301
6.08135406770339 0.0256535579397481
6.08480424021201 0.0256533442434553
6.08825441272064 0.0256531292844833
6.09170458522926 0.025652913062864
6.09515475773789 0.0256526955786292
6.09860493024652 0.0256524768318111
6.10205510275514 0.025652256822442
6.10550527526377 0.0256520355505545
6.10895544777239 0.0256518130161813
6.11240562028102 0.0256515892193552
6.11585579278964 0.0256513641601094
6.11930596529827 0.025651137838477
6.12275613780689 0.0256509102544915
6.12620631031552 0.0256506814081867
6.12965648282414 0.0256504512995962
6.13310665533277 0.0256502199287541
6.1365568278414 0.0256499872956946
6.14000700035002 0.0256497534004521
6.14345717285865 0.0256495182430612
6.14690734536727 0.0256492818235565
6.1503575178759 0.0256490441419731
6.15380769038452 0.025648805198346
6.15725786289315 0.0256485649927106
6.16070803540177 0.0256483235251024
6.1641582079104 0.025648080795557
6.16760838041902 0.0256478368041104
6.17105855292765 0.0256475915507986
6.17450872543628 0.0256473450356578
6.1779588979449 0.0256470972587244
6.18140907045353 0.0256468482200351
6.18485924296215 0.0256465979196267
6.18830941547078 0.0256463463575362
6.1917595879794 0.0256460935338007
6.19520976048803 0.0256458394484576
6.19865993299665 0.0256455841015445
6.20211010550528 0.025645327493099
6.2055602780139 0.0256450696231592
6.20901045052253 0.025644810491763
6.21246062303115 0.0256445500989489
6.21591079553978 0.0256442884447552
6.21936096804841 0.0256440255292207
6.22281114055703 0.0256437613523842
6.22626131306566 0.0256434959142847
6.22971148557428 0.0256432292149614
6.23316165808291 0.0256429612544538
6.23661183059153 0.0256426920328015
6.24006200310016 0.0256424215500442
6.24351217560878 0.0256421498062219
6.24696234811741 0.0256418768013748
6.25041252062603 0.0256416025355431
6.25386269313466 0.0256413270087675
6.25731286564329 0.0256410502210886
6.26076303815191 0.0256407721725473
6.26421321066054 0.0256404928631848
6.26766338316916 0.0256402122930422
6.27111355567779 0.025639930462161
6.27456372818641 0.0256396473705829
6.27801390069504 0.0256393630183497
6.28146407320366 0.0256390774055035
6.28491424571229 0.0256387905320863
6.28836441822091 0.0256385023981406
6.29181459072954 0.025638213003709
6.29526476323817 0.0256379223488343
6.29871493574679 0.0256376304335593
6.30216510825542 0.0256373372579272
6.30561528076404 0.0256370428219812
6.30906545327267 0.025636747125765
6.31251562578129 0.0256364501693222
6.31596579828992 0.0256361519526967
6.31941597079854 0.0256358524759325
6.32286614330717 0.0256355517390738
6.32631631581579 0.0256352497421652
6.32976648832442 0.0256349464852511
6.33321666083305 0.0256346419683765
6.33666683334167 0.0256343361915863
6.3401170058503 0.0256340291549256
6.34356717835892 0.0256337208584398
6.34701735086755 0.0256334113021746
6.35046752337617 0.0256331004861755
6.3539176958848 0.0256327884104886
6.35736786839342 0.0256324750751598
6.36081804090205 0.0256321604802356
6.36426821341067 0.0256318446257623
6.3677183859193 0.0256315275117867
6.37116855842793 0.0256312091383556
6.37461873093655 0.0256308895055159
6.37806890344518 0.025630568613315
6.3815190759538 0.0256302464618003
6.38496924846243 0.0256299230510192
6.38841942097105 0.0256295983810196
6.39186959347968 0.0256292724518494
6.3953197659883 0.0256289452635568
6.39876993849693 0.0256286168161902
6.40222011100555 0.0256282871097979
6.40567028351418 0.0256279561444288
6.40912045602281 0.0256276239201317
6.41257062853143 0.0256272904369557
6.41602080104006 0.02562695569495
6.41947097354868 0.0256266196941641
6.42292114605731 0.0256262824346476
6.42637131856593 0.0256259439164503
6.42982149107456 0.0256256041396222
6.43327166358318 0.0256252631042136
6.43672183609181 0.0256249208102747
6.44017200860043 0.0256245772578561
6.44362218110906 0.0256242324470086
6.44707235361768 0.0256238863777831
6.45052252612631 0.0256235390502307
6.45397269863494 0.0256231904644026
6.45742287114356 0.0256228406203505
6.46087304365219 0.0256224895181259
6.46432321616081 0.0256221371577807
6.46777338866944 0.025621783539367
6.47122356117806 0.0256214286629368
6.47467373368669 0.0256210725285428
6.47812390619531 0.0256207151362374
6.48157407870394 0.0256203564860735
6.48502425121256 0.025619996578104
6.48847442372119 0.025619635412382
6.49192459622981 0.0256192729889609
6.49537476873844 0.0256189093078942
6.49882494124707 0.0256185443692356
6.50227511375569 0.025618178173039
6.50572528626432 0.0256178107193585
6.50917545877294 0.0256174420082483
6.51262563128157 0.025617072039763
6.51607580379019 0.025616700813957
6.51952597629882 0.0256163283308853
6.52297614880744 0.0256159545906027
6.52642632131607 0.0256155795931646
6.52987649382469 0.0256152033386263
6.53332666633332 0.0256148258270434
6.53677683884194 0.0256144470584715
6.54022701135057 0.0256140670329666
6.5436771838592 0.0256136857505849
6.54712735636782 0.0256133032113826
6.55057752887645 0.0256129194154161
6.55402770138507 0.0256125343627423
6.5574778738937 0.0256121480534178
6.56092804640232 0.0256117604874999
6.56437821891095 0.0256113716650456
6.56782839141957 0.0256109815861123
6.5712785639282 0.0256105902507578
6.57472873643682 0.0256101976590397
6.57817890894545 0.025609803811016
6.58162908145407 0.0256094087067449
6.5850792539627 0.0256090123462847
6.58852942647133 0.0256086147296938
6.59197959897995 0.0256082158570311
6.59542977148858 0.0256078157283553
6.5988799439972 0.0256074143437257
6.60233011650583 0.0256070117032013
6.60578028901445 0.0256066078068417
6.60923046152308 0.0256062026547065
6.6126806340317 0.0256057962468554
6.61613080654033 0.0256053885833485
6.61958097904895 0.025604979664246
6.62303115155758 0.0256045694896083
6.62648132406621 0.0256041580594958
6.62993149657483 0.0256037453739693
6.63338166908346 0.0256033314330897
6.63683184159208 0.0256029162369181
6.64028201410071 0.0256024997855159
6.64373218660933 0.0256020820789444
6.64718235911796 0.0256016631172654
6.65063253162658 0.0256012429005407
6.65408270413521 0.0256008214288322
6.65753287664383 0.0256003987022023
6.66098304915246 0.0255999747207133
6.66443322166108 0.0255995494844277
6.66788339416971 0.0255991229934084
6.67133356667834 0.0255986952477184
6.67478373918696 0.0255982662474206
6.67823391169559 0.0255978359925785
6.68168408420421 0.0255974044832555
6.68513425671284 0.0255969717195154
6.68858442922146 0.0255965377014219
6.69203460173009 0.0255961024290393
6.69548477423871 0.0255956659024316
6.69893494674734 0.0255952281216633
6.70238511925596 0.0255947890867991
6.70583529176459 0.0255943487979037
6.70928546427321 0.025593907255042
6.71273563678184 0.0255934644582794
6.71618580929047 0.025593020407681
6.71963598179909 0.0255925751033124
6.72308615430772 0.0255921285452394
6.72653632681634 0.0255916807335279
6.72998649932497 0.0255912316682438
6.73343667183359 0.0255907813494535
6.73688684434222 0.0255903297772235
6.74033701685084 0.0255898769516204
6.74378718935947 0.0255894228727109
6.74723736186809 0.0255889675405621
6.75068753437672 0.0255885109552412
6.75413770688534 0.0255880531168155
6.75758787939397 0.0255875940253527
6.7610380519026 0.0255871336809204
6.76448822441122 0.0255866720835865
6.76793839691985 0.0255862092334193
6.77138856942847 0.0255857451304869
6.7748387419371 0.0255852797748578
6.77828891444572 0.0255848131666007
6.78173908695435 0.0255843453057845
6.78518925946297 0.0255838761924781
6.7886394319716 0.0255834058267508
6.79208960448022 0.025582934208672
6.79553977698885 0.0255824613383113
6.79898994949748 0.0255819872157383
6.8024401220061 0.0255815118410231
6.80589029451473 0.0255810352142358
6.80934046702335 0.0255805573354467
6.81279063953198 0.0255800782047264
6.8162408120406 0.0255795978221454
6.81969098454923 0.0255791161877746
6.82314115705785 0.0255786333016852
6.82659132956648 0.0255781491639483
6.8300415020751 0.0255776637746353
6.83349167458373 0.0255771771338179
6.83694184709235 0.0255766892415678
6.84039201960098 0.0255762000979571
6.84384219210961 0.0255757097030578
6.84729236461823 0.0255752180569422
6.85074253712686 0.025574725159683
6.85419270963548 0.0255742310113528
6.85764288214411 0.0255737356120245
6.86109305465273 0.0255732389617712
6.86454322716136 0.0255727410606661
6.86799339966998 0.0255722419087827
6.87144357217861 0.0255717415061945
6.87489374468723 0.0255712398529754
6.87834391719586 0.0255707369491994
6.88179408970448 0.0255702327949406
6.88524426221311 0.0255697273902735
6.88869443472174 0.0255692207352724
6.89214460723036 0.0255687128300122
6.89559477973899 0.0255682036745678
6.89904495224761 0.0255676932690142
6.90249512475624 0.0255671816134268
6.90594529726486 0.0255666687078809
6.90939546977349 0.0255661545524522
6.91284564228211 0.0255656391472166
6.91629581479074 0.0255651224922499
6.91974598729936 0.0255646045876286
6.92319615980799 0.0255640854334288
6.92664633231661 0.0255635650297271
6.93009650482524 0.0255630433766004
6.93354667733387 0.0255625204741254
6.93699684984249 0.0255619963223794
6.94044702235112 0.0255614709214396
6.94389719485974 0.0255609442713834
6.94734736736837 0.0255604163722885
6.95079753987699 0.0255598872242329
6.95424771238562 0.0255593568272943
6.95769788489424 0.0255588251815512
6.96114805740287 0.0255582922870819
6.96459822991149 0.0255577581439648
6.96804840242012 0.0255572227522789
6.97149857492875 0.0255566861121029
6.97494874743737 0.0255561482235162
6.978398919946 0.0255556090865978
6.98184909245462 0.0255550687014274
6.98529926496325 0.0255545270680845
6.98874943747187 0.0255539841866491
6.9921996099805 0.0255534400572012
6.99564978248912 0.0255528946798209
6.99909995499775 0.0255523480545887
7.00255012750637 0.0255518001815852
7.006000300015 0.0255512510608911
7.00945047252362 0.0255507006925874
7.01290064503225 0.0255501490767552
7.01635081754088 0.0255495962134757
7.0198009900495 0.0255490421028306
7.02325116255813 0.0255484867449015
7.02670133506675 0.0255479301397702
7.03015150757538 0.0255473722875188
7.033601680084 0.0255468131882295
7.03705185259263 0.0255462528419847
7.04050202510125 0.025545691248867
7.04395219760988 0.0255451284089592
7.0474023701185 0.0255445643223442
7.05085254262713 0.0255439989891052
7.05430271513575 0.0255434324093255
7.05775288764438 0.0255428645830885
7.06120306015301 0.0255422955104781
7.06465323266163 0.025541725191578
7.06810340517026 0.0255411536264722
7.07155357767888 0.0255405808152451
7.07500375018751 0.0255400067579811
7.07845392269613 0.0255394314547647
7.08190409520476 0.0255388549056807
7.08535426771338 0.025538277110814
7.08880444022201 0.0255376980702499
7.09225461273063 0.0255371177840737
7.09570478523926 0.0255365362523708
7.09915495774788 0.0255359534752269
7.10260513025651 0.025535369452728
7.10605530276514 0.0255347841849601
7.10950547527376 0.0255341976720093
7.11295564778239 0.0255336099139622
7.11640582029101 0.0255330209109053
7.11985599279964 0.0255324306629255
7.12330616530826 0.0255318391701096
7.12675633781689 0.0255312464325448
7.13020651032551 0.0255306524503186
7.13365668283414 0.0255300572235182
7.13710685534276 0.0255294607522316
7.14055702785139 0.0255288630365465
7.14400720036002 0.025528264076551
7.14745737286864 0.0255276638723333
7.15090754537727 0.0255270624239819
7.15435771788589 0.0255264597315853
7.15780789039452 0.0255258557952324
7.16125806290314 0.0255252506150121
7.16470823541177 0.0255246441910136
7.16815840792039 0.0255240365233262
7.17160858042902 0.0255234276120394
7.17505875293764 0.0255228174572429
7.17850892544627 0.0255222060590265
7.18195909795489 0.0255215934174804
7.18540927046352 0.0255209795326948
7.18885944297215 0.0255203644047601
7.19230961548077 0.0255197480337669
7.1957597879894 0.0255191304198059
7.19920996049802 0.0255185115629683
7.20266013300665 0.025517891463345
7.20611030551527 0.0255172701210274
7.2095604780239 0.0255166475361071
7.21301065053252 0.0255160237086757
7.21646082304115 0.0255153986388251
7.21991099554977 0.0255147723266474
7.2233611680584 0.0255141447722347
7.22681134056703 0.0255135159756796
7.23026151307565 0.0255128859370746
7.23371168558428 0.0255122546565125
7.2371618580929 0.0255116221340862
7.24061203060153 0.0255109883698889
7.24406220311015 0.025510353364014
7.24751237561878 0.0255097171165549
7.2509625481274 0.0255090796276053
7.25441272063603 0.0255084408972591
7.25786289314465 0.0255078009256103
7.26131306565328 0.0255071597127532
7.26476323816191 0.0255065172587822
7.26821341067053 0.0255058735637919
7.27166358317916 0.025505228627877
7.27511375568778 0.0255045824511325
7.27856392819641 0.0255039350336535
7.28201410070503 0.0255032863755354
7.28546427321366 0.0255026364768737
7.28891444572228 0.0255019853377639
7.29236461823091 0.0255013329583021
7.29581479073953 0.0255006793385842
7.29926496324816 0.0255000244787065
7.30271513575679 0.0254993683787654
7.30616530826541 0.0254987110388574
7.30961548077404 0.0254980524590793
7.31306565328266 0.025497392639528
7.31651582579129 0.0254967315803008
7.31996599829991 0.0254960692814949
7.32341617080854 0.0254954057432077
7.32686634331716 0.025494740965537
7.33031651582579 0.0254940749485806
7.33376668833441 0.0254934076924365
7.33721686084304 0.0254927391972029
7.34066703335167 0.0254920694629783
7.34411720586029 0.0254913984898612
7.34756737836892 0.0254907262779504
7.35101755087754 0.0254900528273448
7.35446772338617 0.0254893781381435
7.35791789589479 0.0254887022104457
7.36136806840342 0.0254880250443511
7.36481824091204 0.0254873466399592
7.36826841342067 0.0254866669973699
7.37171858592929 0.0254859861166831
7.37516875843792 0.0254853039979992
7.37861893094655 0.0254846206414184
7.38206910345517 0.0254839360470413
7.3855192759638 0.0254832502149687
7.38896944847242 0.0254825631453015
7.39241962098105 0.0254818748381407
7.39586979348967 0.0254811852935877
7.3993199659983 0.025480494511744
7.40277013850692 0.025479802492711
7.40622031101555 0.0254791092365908
7.40967048352417 0.0254784147434852
7.4131206560328 0.0254777190134965
7.41657082854142 0.025477022046727
7.42002100105005 0.0254763238432793
7.42347117355868 0.025475624403256
7.4269213460673 0.0254749237267601
7.43037151857593 0.0254742218138947
7.43382169108455 0.025473518664763
7.43727186359318 0.0254728142794684
7.4407220361018 0.0254721086581146
7.44417220861043 0.0254714018008054
7.44762238111905 0.0254706937076448
7.45107255362768 0.0254699843787368
7.4545227261363 0.025469273814186
7.45797289864493 0.0254685620140967
7.46142307115356 0.0254678489785737
7.46487324366218 0.0254671347077218
7.46832341617081 0.0254664192016461
7.47177358867943 0.025465702460452
7.47522376118806 0.0254649844842446
7.47867393369668 0.0254642652731298
7.48212410620531 0.0254635448272132
7.48557427871393 0.0254628231466008
7.48902445122256 0.0254621002313987
7.49247462373118 0.0254613760817133
7.49592479623981 0.025460650697651
7.49937496874844 0.0254599240793186
7.50282514125706 0.0254591962268228
7.50627531376569 0.0254584671402708
7.50972548627431 0.0254577368197697
7.51317565878294 0.0254570052654269
7.51662583129156 0.02545627247735
7.52007600380019 0.0254555384556467
7.52352617630881 0.025454803200425
7.52697634881744 0.025454066711793
7.53042652132606 0.025453328989859
7.53387669383469 0.0254525900347315
7.53732686634332 0.025451849846519
7.54077703885194 0.0254511084253304
7.54422721136057 0.0254503657712748
7.54767738386919 0.0254496218844613
7.55112755637782 0.0254488767649992
7.55457772888644 0.0254481304129982
7.55802790139507 0.0254473828285679
7.56147807390369 0.0254466340118183
7.56492824641232 0.0254458839628593
7.56837841892094 0.0254451326818014
7.57182859142957 0.0254443801687549
7.5752787639382 0.0254436264238304
7.57872893644682 0.0254428714471388
7.58217910895545 0.0254421152387909
7.58562928146407 0.0254413577988981
7.5890794539727 0.0254405991275715
7.59252962648132 0.0254398392249227
7.59597979898995 0.0254390780910635
7.59942997149857 0.0254383157261056
7.6028801440072 0.0254375521301611
7.60633031651582 0.0254367873033423
7.60978048902445 0.0254360212457615
7.61323066153308 0.0254352539575313
7.6166808340417 0.0254344854387645
7.62013100655033 0.0254337156895741
7.62358117905895 0.0254329447100731
7.62703135156758 0.0254321725003749
7.6304815240762 0.0254313990605929
7.63393169658483 0.0254306243908407
7.63738186909345 0.0254298484912323
7.64083204160208 0.0254290713618816
7.6442822141107 0.0254282930029029
7.64773238661933 0.0254275134144104
7.65118255912796 0.0254267325965187
7.65463273163658 0.0254259505493426
7.65808290414521 0.025425167272997
7.66153307665383 0.0254243827675969
7.66498324916246 0.0254235970332576
7.66843342167108 0.0254228100700945
7.67188359417971 0.0254220218782233
7.67533376668833 0.0254212324577597
7.67878393919696 0.0254204418088197
7.68223411170558 0.0254196499315195
7.68568428421421 0.0254188568259754
7.68913445672284 0.0254180624923039
7.69258462923146 0.0254172669306217
7.69603480174009 0.0254164701410457
7.69948497424871 0.0254156721236928
7.70293514675734 0.0254148728786803
7.70638531926596 0.0254140724061257
7.70983549177459 0.0254132707061464
7.71328566428321 0.0254124677788602
7.71673583679184 0.0254116636243851
7.72018600930046 0.0254108582428391
7.72363618180909 0.0254100516343406
7.72708635431771 0.025409243799008
7.73053652682634 0.0254084347369599
7.73398669933497 0.0254076244483152
7.73743687184359 0.0254068129331929
7.74088704435222 0.0254060001917121
7.74433721686084 0.0254051862239921
7.74778738936947 0.0254043710301526
7.75123756187809 0.0254035546103132
7.75468773438672 0.0254027369645938
7.75813790689534 0.0254019180931144
7.76158807940397 0.0254010979959953
7.76503825191259 0.025400276673357
7.76848842442122 0.0253994541253199
7.77193859692985 0.0253986303520049
7.77538876943847 0.0253978053535329
7.7788389419471 0.0253969791300251
7.78228911445572 0.0253961516816027
7.78573928696435 0.0253953230083872
7.78918945947297 0.0253944931105002
7.7926396319816 0.0253936619880637
7.79608980449022 0.0253928296411996
7.79953997699885 0.0253919960700301
7.80299014950747 0.0253911612746776
7.8064403220161 0.0253903252552645
7.80989049452473 0.0253894880119137
7.81334066703335 0.025388649544748
7.81679083954198 0.0253878098538905
7.8202410120506 0.0253869689394644
7.82369118455923 0.0253861268015932
7.82714135706785 0.0253852834404004
7.83059152957648 0.0253844388560099
7.8340417020851 0.0253835930485456
7.83749187459373 0.0253827460181316
7.84094204710235 0.0253818977648922
7.84439221961098 0.025381048288952
7.84784239211961 0.0253801975904355
7.85129256462823 0.0253793456694677
7.85474273713686 0.0253784925261735
7.85819290964548 0.0253776381606782
7.86164308215411 0.025376782573107
7.86509325466273 0.0253759257635856
7.86854342717136 0.0253750677322396
7.87199359967998 0.025374208479195
7.87544377218861 0.0253733480045779
7.87889394469723 0.0253724863085144
7.88234411720586 0.025371623391131
7.88579428971449 0.0253707592525544
7.88924446222311 0.0253698938929113
7.89269463473174 0.0253690273123286
7.89614480724036 0.0253681595109335
7.89959497974899 0.0253672904888533
7.90304515225761 0.0253664202462154
7.90649532476624 0.0253655487831476
7.90994549727486 0.0253646760997777
7.91339566978349 0.0253638021962336
7.91684584229211 0.0253629270726437
7.92029601480074 0.0253620507291361
7.92374618730937 0.0253611731658396
7.92719635981799 0.0253602943828827
7.93064653232662 0.0253594143803944
7.93409670483524 0.0253585331585038
7.93754687734387 0.0253576507173401
7.94099704985249 0.0253567670570327
7.94444722236112 0.0253558821777112
7.94789739486974 0.0253549960795054
7.95134756737837 0.0253541087625452
7.95479773988699 0.0253532202269608
7.95824791239562 0.0253523304728824
7.96169808490425 0.0253514395004406
7.96514825741287 0.0253505473097659
7.9685984299215 0.0253496539009892
7.97204860243012 0.0253487592742416
7.97549877493875 0.0253478634296541
7.97894894744737 0.0253469663673581
7.982399119956 0.0253460680874852
7.98584929246462 0.025345168590167
7.98929946497325 0.0253442678755355
7.99274963748187 0.0253433659437227
7.9961998099905 0.0253424627948608
7.99964998249913 0.0253415584290821
8.00310015500775 0.0253406528465194
8.00655032751638 0.0253397460473054
8.010000500025 0.0253388380315729
8.01345067253363 0.0253379287994551
8.01690084504225 0.0253370183510853
8.02035101755088 0.0253361066865969
8.0238011900595 0.0253351938061235
8.02725136256813 0.025334279709799
8.03070153507675 0.0253333643977573
8.03415170758538 0.0253324478701326
8.037601880094 0.0253315301270592
8.04105205260263 0.0253306111686717
8.04450222511126 0.0253296909951046
8.04795239761988 0.0253287696064929
8.05140257012851 0.0253278470029715
8.05485274263713 0.0253269231846758
8.05830291514576 0.0253259981517409
8.06175308765438 0.0253250719043027
8.06520326016301 0.0253241444424966
8.06865343267163 0.0253232157664587
8.07210360518026 0.025322285876325
8.07555377768888 0.0253213547722317
8.07900395019751 0.0253204224543154
8.08245412270614 0.0253194889227125
8.08590429521476 0.0253185541775599
8.08935446772339 0.0253176182189945
8.09280464023201 0.0253166810471535
8.09625481274064 0.0253157426621741
8.09970498524926 0.0253148030641938
8.10315515775789 0.0253138622533502
8.10660533026651 0.0253129202297812
8.11005550277514 0.0253119769936248
8.11350567528376 0.0253110325450191
8.11695584779239 0.0253100868841025
8.12040602030102 0.0253091400110135
8.12385619280964 0.0253081919258907
8.12730636531827 0.0253072426288732
8.13075653782689 0.0253062921200998
8.13420671033552 0.0253053403997098
8.13765688284414 0.0253043874678425
8.14110705535277 0.0253034333246377
8.14455722786139 0.0253024779702349
8.14800740037002 0.0253015214047741
8.15145757287864 0.0253005636283954
8.15490774538727 0.025299604641239
8.1583579178959 0.0252986444434453
8.16180809040452 0.025297683035155
8.16525826291315 0.0252967204165089
8.16870843542177 0.0252957565876478
8.1721586079304 0.025294791548713
8.17560878043902 0.0252938252998456
8.17905895294765 0.0252928578411872
8.18250912545627 0.0252918891728795
8.1859592979649 0.0252909192950642
8.18940947047352 0.0252899482078833
8.19285964298215 0.0252889759114791
8.19630981549078 0.0252880024059937
8.1997599879994 0.0252870276915698
8.20321016050803 0.0252860517683501
8.20666033301665 0.0252850746364773
8.21011050552528 0.0252840962960946
8.2135606780339 0.0252831167473451
8.21701085054253 0.0252821359903721
8.22046102305115 0.0252811540253194
8.22391119555978 0.0252801708523305
8.2273613680684 0.0252791864715494
8.23081154057703 0.0252782008831201
8.23426171308566 0.025277214087187
8.23771188559428 0.0252762260838943
8.24116205810291 0.0252752368733867
8.24461223061153 0.025274246455809
8.24806240312016 0.025273254831306
8.25151257562878 0.025272262000023
8.25496274813741 0.0252712679621051
8.25841292064603 0.0252702727176978
8.26186309315466 0.0252692762669468
8.26531326566328 0.0252682786099978
8.26876343817191 0.0252672797469969
8.27221361068054 0.0252662796780901
8.27566378318916 0.0252652784034238
8.27911395569779 0.0252642759231445
8.28256412820641 0.0252632722373987
8.28601430071504 0.0252622673463335
8.28946447322366 0.0252612612500957
8.29291464573229 0.0252602539488325
8.29636481824091 0.0252592454426914
8.29981499074954 0.0252582357318197
8.30326516325816 0.0252572248163652
8.30671533576679 0.0252562126964759
8.31016550827542 0.0252551993722996
8.31361568078404 0.0252541848439846
8.31706585329267 0.0252531691116794
8.32051602580129 0.0252521521755324
8.32396619830992 0.0252511340356924
8.32741637081854 0.0252501146923083
8.33086654332717 0.0252490941455292
8.33431671583579 0.0252480723955042
8.33776688834442 0.0252470494423829
8.34121706085304 0.0252460252863148
8.34466723336167 0.0252449999274496
8.34811740587029 0.0252439733659373
8.35156757837892 0.0252429456019281
8.35501775088755 0.025241916635572
8.35846792339617 0.0252408864670197
8.3619180959048 0.0252398550964218
8.36536826841342 0.0252388225239289
8.36881844092205 0.0252377887496922
8.37226861343067 0.0252367537738626
8.3757187859393 0.0252357175965915
8.37916895844792 0.0252346802180305
8.38261913095655 0.0252336416383311
8.38606930346517 0.0252326018576451
8.3895194759738 0.0252315608761246
8.39296964848243 0.0252305186939216
8.39641982099105 0.0252294753111886
8.39986999349968 0.0252284307280781
8.4033201660083 0.0252273849447426
8.40677033851693 0.0252263379613351
8.41022051102555 0.0252252897780086
8.41367068353418 0.0252242403949162
8.4171208560428 0.0252231898122113
8.42057102855143 0.0252221380300475
8.42402120106005 0.0252210850485785
8.42747137356868 0.025220030867958
8.43092154607731 0.0252189754883402
8.43437171858593 0.0252179189098793
8.43782189109456 0.0252168611327296
8.44127206360318 0.0252158021570457
8.44472223611181 0.0252147419829824
8.44817240862043 0.0252136806106945
8.45162258112906 0.0252126180403371
8.45507275363768 0.0252115542720654
8.45852292614631 0.0252104893060349
8.46197309865493 0.0252094231424011
8.46542327116356 0.0252083557813197
8.46887344367219 0.0252072872229468
8.47232361618081 0.0252062174674383
8.47577378868944 0.0252051465149505
8.47922396119806 0.02520407436564
8.48267413370669 0.0252030010196631
8.48612430621531 0.0252019264771769
8.48957447872394 0.0252008507383381
8.49302465123256 0.0251997738033039
8.49647482374119 0.0251986956722315
8.49992499624981 0.0251976163452785
8.50337516875844 0.0251965358226025
8.50682534126707 0.0251954541043612
8.51027551377569 0.0251943711907126
8.51372568628432 0.0251932870818148
8.51717585879294 0.0251922017778261
8.52062603130157 0.0251911152789051
8.52407620381019 0.0251900275852103
8.52752637631882 0.0251889386969005
8.53097654882744 0.0251878486141348
8.53442672133607 0.0251867573370723
8.53787689384469 0.0251856648658724
8.54132706635332 0.0251845712006944
8.54477723886195 0.025183476341698
8.54822741137057 0.0251823802890432
8.5516775838792 0.0251812830428899
8.55512775638782 0.0251801846033982
8.55857792889645 0.0251790849707285
8.56202810140507 0.0251779841450413
8.5654782739137 0.0251768821264973
8.56892844642232 0.0251757789152574
8.57237861893095 0.0251746745114825
8.57582879143957 0.0251735689153338
8.5792789639482 0.0251724621269727
8.58272913645683 0.0251713541465607
8.58617930896545 0.0251702449742595
8.58962948147408 0.025169134610231
8.5930796539827 0.0251680230546371
8.59652982649133 0.0251669103076402
8.59997999899995 0.0251657963694025
8.60343017150858 0.0251646812400866
8.6068803440172 0.0251635649198552
8.61033051652583 0.0251624474088712
8.61378068903445 0.0251613287072976
8.61723086154308 0.0251602088152977
8.62068103405171 0.0251590877330348
8.62413120656033 0.0251579654606724
8.62758137906896 0.0251568419983744
8.63103155157758 0.0251557173463045
8.63448172408621 0.0251545915046269
8.63793189659483 0.0251534644735057
8.64138206910346 0.0251523362531054
8.64483224161208 0.0251512068435905
8.64828241412071 0.0251500762451257
8.65173258662933 0.025148944457876
8.65518275913796 0.0251478114820064
8.65863293164658 0.0251466773176821
8.66208310415521 0.0251455419650686
8.66553327666384 0.0251444054243315
8.66898344917246 0.0251432676956364
8.67243362168109 0.0251421287791492
8.67588379418971 0.0251409886750362
8.67933396669834 0.0251398473834634
8.68278413920696 0.0251387049045973
8.68623431171559 0.0251375612386045
8.68968448422421 0.0251364163856518
8.69313465673284 0.025135270345906
8.69658482924146 0.0251341231195343
8.70003500175009 0.0251329747067038
8.70348517425872 0.0251318251075821
8.70693534676734 0.0251306743223366
8.71038551927597 0.0251295223511353
8.71383569178459 0.0251283691941459
8.71728586429322 0.0251272148515366
8.72073603680184 0.0251260593234756
8.72418620931047 0.0251249026101313
8.72763638181909 0.0251237447116725
8.73108655432772 0.0251225856282677
8.73453672683634 0.025121425360086
8.73798689934497 0.0251202639072964
8.7414370718536 0.0251191012700682
8.74488724436222 0.0251179374485709
8.74833741687085 0.0251167724429739
8.75178758937947 0.0251156062534472
8.7552377618881 0.0251144388801606
8.75868793439672 0.0251132703232843
8.76213810690535 0.0251121005829884
8.76558827941397 0.0251109296594434
8.7690384519226 0.02510975755282
8.77248862443122 0.0251085842632889
8.77593879693985 0.025107409791021
8.77938896944848 0.0251062341361875
8.7828391419571 0.0251050572989595
8.78628931446573 0.0251038792795086
8.78973948697435 0.0251027000780063
8.79318965948298 0.0251015196946245
8.7966398319916 0.0251003381295349
8.80009000450023 0.0250991553829099
8.80354017700885 0.0250979714549215
8.80699034951748 0.0250967863457423
8.8104405220261 0.0250956000555448
8.81389069453473 0.0250944125845019
8.81734086704336 0.0250932239327864
8.82079103955198 0.0250920341005715
8.82424121206061 0.0250908430880303
8.82769138456923 0.0250896508953365
8.83114155707786 0.0250884575226635
8.83459172958648 0.0250872629701851
8.83804190209511 0.0250860672380753
8.84149207460373 0.0250848703265082
8.84494224711236 0.0250836722356579
8.84839241962098 0.0250824729656991
8.85184259212961 0.0250812725168061
8.85529276463824 0.0250800708891539
8.85874293714686 0.0250788680829173
8.86219310965549 0.0250776640982714
8.86564328216411 0.0250764589353916
8.86909345467274 0.0250752525944531
8.87254362718136 0.0250740450756317
8.87599379968999 0.0250728363791031
8.87944397219861 0.0250716265050431
8.88289414470724 0.0250704154536279
8.88634431721586 0.0250692032250338
8.88979448972449 0.0250679898194371
8.89324466223312 0.0250667752370144
8.89669483474174 0.0250655594779426
8.90014500725037 0.0250643425423985
8.90359517975899 0.0250631244305591
8.90704535226762 0.0250619051426018
8.91049552477624 0.025060684678704
8.91394569728487 0.0250594630390432
8.91739586979349 0.0250582402237971
8.92084604230212 0.0250570162331438
8.92429621481074 0.0250557910672612
8.92774638731937 0.0250545647263275
8.931196559828 0.0250533372105213
8.93464673233662 0.0250521085200211
8.93809690484525 0.0250508786550056
8.94154707735387 0.0250496476156536
8.9449972498625 0.0250484154021443
8.94844742237112 0.0250471820146569
8.95189759487975 0.0250459474533708
8.95534776738837 0.0250447117184655
8.958797939897 0.0250434748101208
8.96224811240562 0.0250422367285166
8.96569828491425 0.0250409974738328
8.96914845742287 0.0250397570462498
8.9725986299315 0.0250385154459478
8.97604880244013 0.0250372726731075
8.97949897494875 0.0250360287279096
8.98294914745738 0.0250347836105348
8.986399319966 0.0250335373211644
8.98984949247463 0.0250322898599794
8.99329966498325 0.0250310412271612
8.99674983749188 0.0250297914228914
9.0002000100005 0.0250285404473516
9.00365018250913 0.0250272883007238
9.00710035501775 0.0250260349831899
9.01055052752638 0.0250247804949321
9.01400070003501 0.0250235248361329
9.01745087254363 0.0250222680069746
9.02090104505226 0.0250210100076399
9.02435121756088 0.0250197508383118
9.02780139006951 0.0250184904991733
9.03125156257813 0.0250172289904074
9.03470173508676 0.0250159663121975
9.03815190759538 0.0250147024647272
9.04160208010401 0.02501343744818
9.04505225261263 0.0250121712627399
9.04850242512126 0.0250109039085908
9.05195259762989 0.0250096353859168
9.05540277013851 0.0250083656949023
9.05885294264714 0.0250070948357317
9.06230311515576 0.0250058228085897
9.06575328766439 0.0250045496136611
9.06920346017301 0.0250032752511309
9.07265363268164 0.0250019997211842
9.07610380519026 0.0250007230240062
9.07955397769889 0.0249994451597826
9.08300415020751 0.0249981661286987
9.08645432271614 0.0249968859309406
9.08990449522476 0.024995604566694
9.09335466773339 0.0249943220361452
9.09680484024202 0.0249930383394804
9.10025501275064 0.0249917534768859
9.10370518525927 0.0249904674485485
9.10715535776789 0.0249891802546549
9.11060553027652 0.024987891895392
9.11405570278514 0.0249866023709469
9.11750587529377 0.0249853116815068
9.12095604780239 0.0249840198272592
9.12440622031102 0.0249827268083917
9.12785639281964 0.0249814326250919
9.13130656532827 0.0249801372775478
9.1347567378369 0.0249788407659474
9.13820691034552 0.024977543090479
9.14165708285415 0.0249762442513309
9.14510725536277 0.0249749442486917
9.1485574278714 0.0249736430827502
9.15200760038002 0.0249723407536951
9.15545777288865 0.0249710372617155
9.15890794539727 0.0249697326070007
9.1623581179059 0.0249684267897399
9.16580829041452 0.0249671198101228
9.16925846292315 0.0249658116683389
9.17270863543177 0.0249645023645781
9.1761588079404 0.0249631918990305
9.17960898044903 0.0249618802718862
9.18305915295765 0.0249605674833356
9.18650932546628 0.0249592535335691
9.1899594979749 0.0249579384227773
9.19340967048353 0.0249566221511512
9.19685984299215 0.0249553047188816
9.20031001550078 0.0249539861261598
9.2037601880094 0.024952666373177
9.20721036051803 0.0249513454601247
9.21066053302665 0.0249500233871945
9.21411070553528 0.0249487001545782
9.2175608780439 0.0249473757624678
9.22101105055253 0.0249460502110553
9.22446122306116 0.024944723500533
9.22791139556978 0.0249433956310934
9.23136156807841 0.024942066602929
9.23481174058703 0.0249407364162326
9.23826191309566 0.0249394050711971
9.24171208560428 0.0249380725680156
9.24516225811291 0.0249367389068814
9.24861243062153 0.0249354040879877
9.25206260313016 0.0249340681115282
9.25551277563878 0.0249327309776966
9.25896294814741 0.0249313926866868
9.26241312065603 0.0249300532386928
9.26586329316466 0.0249287126339088
9.26931346567329 0.0249273708725292
9.27276363818191 0.0249260279547485
9.27621381069054 0.0249246838807613
9.27966398319916 0.0249233386507626
9.28311415570779 0.0249219922649473
9.28656432821641 0.0249206447235106
9.29001450072504 0.0249192960266478
9.29346467323366 0.0249179461745543
9.29691484574229 0.024916595167426
9.30036501825091 0.0249152430054584
9.30381519075954 0.0249138896888477
9.30726536326817 0.0249125352177899
9.31071553577679 0.0249111795924813
9.31416570828542 0.0249098228131184
9.31761588079404 0.0249084648798977
9.32106605330267 0.0249071057930161
9.32451622581129 0.0249057455526704
9.32796639831992 0.0249043841590577
9.33141657082854 0.0249030216123754
9.33486674333717 0.0249016579128207
9.33831691584579 0.0249002930605913
9.34176708835442 0.0248989270558848
9.34521726086304 0.0248975598988992
9.34866743337167 0.0248961915898325
9.3521176058803 0.0248948221288829
9.35556777838892 0.0248934515162487
9.35901795089755 0.0248920797521286
9.36246812340617 0.0248907068367211
9.3659182959148 0.024889332770225
9.36936846842342 0.0248879575528395
9.37281864093205 0.0248865811847637
9.37626881344067 0.0248852036661967
9.3797189859493 0.0248838249973383
9.38316915845792 0.0248824451783879
9.38661933096655 0.0248810642095454
9.39006950347517 0.0248796820910107
9.3935196759838 0.024878298822984
9.39696984849243 0.0248769144056655
9.40042002100105 0.0248755288392556
9.40387019350968 0.0248741421239549
9.4073203660183 0.0248727542599642
9.41077053852693 0.0248713652474844
9.41422071103555 0.0248699750867165
9.41767088354418 0.0248685837778618
9.4211210560528 0.0248671913211216
9.42457122856143 0.0248657977166976
9.42802140107005 0.0248644029647912
9.43147157357868 0.0248630070656046
9.4349217460873 0.0248616100193396
9.43837191859593 0.0248602118261984
9.44182209110456 0.0248588124863833
9.44527226361318 0.0248574120000969
9.44872243612181 0.0248560103675418
9.45217260863043 0.0248546075889208
9.45562278113906 0.0248532036644369
9.45907295364768 0.0248517985942931
9.46252312615631 0.0248503923786928
9.46597329866493 0.0248489850178395
9.46942347117356 0.0248475765119366
9.47287364368218 0.0248461668611879
9.47632381619081 0.0248447560657974
9.47977398869943 0.0248433441259691
9.48322416120806 0.0248419310419073
9.48667433371669 0.0248405168138163
9.49012450622531 0.0248391014419007
9.49357467873394 0.0248376849263652
9.49702485124256 0.0248362672674146
9.50047502375119 0.0248348484652539
9.50392519625981 0.0248334285200884
9.50737536876844 0.0248320074321233
9.51082554127706 0.0248305852015641
9.51427571378569 0.0248291618286165
9.51772588629431 0.0248277373134862
9.52117605880294 0.0248263116563793
9.52462623131157 0.0248248848575018
9.52807640382019 0.0248234569170601
9.53152657632882 0.0248220278352605
9.53497674883744 0.0248205976123096
9.53842692134607 0.0248191662484141
9.54187709385469 0.024817733743781
9.54532726636332 0.0248163000986174
9.54877743887194 0.0248148653131303
9.55222761138057 0.0248134293875273
9.55567778388919 0.0248119923220158
9.55912795639782 0.0248105541168034
9.56257812890644 0.0248091147720982
9.56602830141507 0.0248076742881079
9.5694784739237 0.0248062326650409
9.57292864643232 0.0248047899031053
9.57637881894095 0.0248033460025097
9.57982899144957 0.0248019009634626
9.5832791639582 0.0248004547861729
9.58672933646682 0.0247990074708495
9.59017950897545 0.0247975590177015
9.59362968148407 0.024796109426938
9.5970798539927 0.0247946586987686
9.60053002650132 0.0247932068334028
9.60398019900995 0.0247917538310502
9.60743037151857 0.0247902996919208
9.6108805440272 0.0247888444162245
9.61433071653583 0.0247873880041716
9.61778088904445 0.0247859304559724
9.62123106155308 0.0247844717718374
9.6246812340617 0.0247830119519772
9.62813140657033 0.0247815509966026
9.63158157907895 0.0247800889059245
9.63503175158758 0.0247786256801542
9.6384819240962 0.0247771613195029
9.64193209660483 0.0247756958241819
9.64538226911345 0.0247742291944029
9.64883244162208 0.0247727614303776
9.6522826141307 0.0247712925323178
9.65573278663933 0.0247698225004357
9.65918295914796 0.0247683513349434
9.66263313165658 0.0247668790360534
9.66608330416521 0.024765405603978
9.66953347667383 0.0247639310389299
9.67298364918246 0.024762455341122
9.67643382169108 0.0247609785107673
9.67988399419971 0.0247595005480789
9.68333416670833 0.02475802145327
9.68678433921696 0.0247565412265541
9.69023451172558 0.0247550598681448
9.69368468423421 0.0247535773782558
9.69713485674284 0.0247520937571011
9.70058502925146 0.0247506090048947
9.70403520176009 0.0247491231218507
9.70748537426871 0.0247476361081837
9.71093554677734 0.024746147964108
9.71438571928596 0.0247446586898384
9.71783589179459 0.0247431682855897
9.72128606430321 0.0247416767515768
9.72473623681184 0.024740184088015
9.72818640932046 0.0247386902951194
9.73163658182909 0.0247371953731056
9.73508675433771 0.0247356993221892
9.73853692684634 0.0247342021425858
9.74198709935497 0.0247327038345114
9.74543727186359 0.0247312043981821
9.74888744437222 0.0247297038338141
9.75233761688084 0.0247282021416236
9.75578778938947 0.0247266993218274
9.75923796189809 0.0247251953746419
9.76268813440672 0.0247236903002842
9.76613830691534 0.024722184098971
9.76958847942397 0.0247206767709197
9.77303865193259 0.0247191683163474
9.77648882444122 0.0247176587354716
9.77993899694984 0.0247161480285098
9.78338916945847 0.02471463619568
9.7868393419671 0.0247131232371999
9.79028951447572 0.0247116091532875
9.79373968698435 0.0247100939441612
9.79718985949297 0.0247085776100393
9.8006400320016 0.0247070601511402
9.80409020451022 0.0247055415676827
9.80754037701885 0.0247040218598855
9.81099054952747 0.0247025010279676
9.8144407220361 0.0247009790721483
9.81789089454472 0.0246994559926466
9.82134106705335 0.0246979317896821
9.82479123956198 0.0246964064634744
9.8282414120706 0.0246948800142432
9.83169158457923 0.0246933524422083
9.83514175708785 0.0246918237475898
9.83859192959648 0.0246902939306079
9.8420421021051 0.024688762991483
9.84549227461373 0.0246872309304355
9.84894244712235 0.0246856977476861
9.85239261963098 0.0246841634434556
9.8558427921396 0.0246826280179649
9.85929296464823 0.0246810914714352
9.86274313715685 0.0246795538040877
9.86619330966548 0.0246780150161437
9.86964348217411 0.024676475107825
9.87309365468273 0.0246749340793532
9.87654382719136 0.0246733919309501
9.87999399969998 0.0246718486628378
9.88344417220861 0.0246703042752384
9.88689434471723 0.0246687587683743
9.89034451722586 0.0246672121424679
9.89379468973448 0.0246656643977418
9.89724486224311 0.0246641155344189
9.90069503475173 0.024662565552722
9.90414520726036 0.0246610144528743
9.90759537976899 0.0246594622350989
9.91104555227761 0.0246579088996192
9.91449572478624 0.0246563544466589
9.91794589729486 0.0246547988764414
9.92139606980349 0.0246532421891908
9.92484624231211 0.0246516843851309
9.92829641482074 0.0246501254644859
9.93174658732936 0.0246485654274801
9.93519675983799 0.0246470042743379
9.93864693234661 0.0246454420052839
9.94209710485524 0.0246438786205429
9.94554727736387 0.0246423141203397
9.94899744987249 0.0246407485048994
9.95244762238112 0.0246391817744472
9.95589779488974 0.0246376139292084
9.95934796739837 0.0246360449694085
9.96279813990699 0.0246344748952731
9.96624831241562 0.0246329037070281
9.96969848492424 0.0246313314048993
9.97314865743287 0.0246297579891129
9.97659882994149 0.0246281834598951
9.98004900245012 0.0246266078174724
9.98349917495875 0.0246250310620712
9.98694934746737 0.0246234531939182
9.990399519976 0.0246218742132404
9.99384969248462 0.0246202941202646
9.99729986499325 0.024618712915218
10.0007500375019 0.024617130598328
10.0042002100105 0.0246155471698219
10.0076503825191 0.0246139626299274
10.0111005550278 0.0246123769788722
10.0145507275364 0.0246107902168841
10.018000900045 0.0246092023441914
10.0214510725536 0.024607613361022
10.0249012450623 0.0246060232676044
10.0283514175709 0.0246044320641671
10.0318015900795 0.0246028397509386
10.0352517625881 0.0246012463281479
10.0387019350968 0.0245996517960237
10.0421521076054 0.0245980561547953
10.045602280114 0.0245964594046919
10.0490524526226 0.0245948615459427
10.0525026251313 0.0245932625787774
10.0559527976399 0.0245916625034257
10.0594029701485 0.0245900613201174
10.0628531426571 0.0245884590290824
10.0663033151658 0.024586855630551
10.0697534876744 0.0245852511247533
10.073203660183 0.0245836455119198
10.0766538326916 0.0245820387922811
10.0801040052003 0.0245804309660679
10.0835541777089 0.0245788220335111
10.0870043502175 0.0245772119948416
10.0904545227261 0.0245756008502908
10.0939046952348 0.0245739886000898
10.0973548677434 0.0245723752444702
10.100805040252 0.0245707607836636
10.1042552127606 0.0245691452179017
10.1077053852693 0.0245675285474165
10.1111555577779 0.0245659107724399
10.1146057302865 0.0245642918932043
10.1180559027951 0.024562671909942
10.1215060753038 0.0245610508228854
10.1249562478124 0.0245594286322673
10.128406420321 0.0245578053383204
10.1318565928296 0.0245561809412776
10.1353067653383 0.0245545554413721
10.1387569378469 0.0245529288388372
10.1422071103555 0.0245513011339061
10.1456572828641 0.0245496723268125
10.1491074553728 0.0245480424177901
10.1525576278814 0.0245464114070725
10.15600780039 0.024544779294894
10.1594579728986 0.0245431460814884
10.1629081454073 0.0245415117670903
10.1663583179159 0.0245398763519339
10.1698084904245 0.0245382398362538
10.1732586629331 0.0245366022202847
10.1767088354418 0.0245349635042616
10.1801590079504 0.0245333236884194
10.183609180459 0.0245316827729933
10.1870593529677 0.0245300407582186
10.1905095254763 0.0245283976443307
10.1939596979849 0.0245267534315652
10.1974098704935 0.0245251081201579
10.2008600430022 0.0245234617103447
10.2043102155108 0.0245218142023616
10.2077603880194 0.0245201655964448
10.211210560528 0.0245185158928306
10.2146607330367 0.0245168650917554
10.2181109055453 0.024515213193456
10.2215610780539 0.0245135601981691
10.2250112505625 0.0245119061061316
10.2284614230712 0.0245102509175806
10.2319115955798 0.0245085946327532
10.2353617680884 0.0245069372518869
10.238811940597 0.0245052787752191
10.2422621131057 0.0245036192029875
10.2457122856143 0.0245019585354298
10.2491624581229 0.0245002967727841
10.2526126306315 0.0244986339152883
10.2560628031402 0.0244969699631808
10.2595129756488 0.0244953049166998
10.2629631481574 0.024493638776084
10.266413320666 0.0244919715415719
10.2698634931747 0.0244903032134025
10.2733136656833 0.0244886337918146
10.2767638381919 0.0244869632770473
10.2802140107005 0.02448529166934
10.2836641832092 0.0244836189689319
10.2871143557178 0.0244819451760627
10.2905645282264 0.024480270290972
10.294014700735 0.0244785943138996
10.2974648732437 0.0244769172450856
10.3009150457523 0.02447523908477
10.3043652182609 0.0244735598331931
10.3078153907695 0.0244718794905953
10.3112655632782 0.0244701980572171
10.3147157357868 0.0244685155332994
10.3181659082954 0.0244668319190828
10.321616080804 0.0244651472148085
10.3250662533127 0.0244634614207175
10.3285164258213 0.024461774537051
10.3319665983299 0.0244600865640506
10.3354167708385 0.0244583975019578
10.3388669433472 0.0244567073510143
10.3423171158558 0.024455016111462
10.3457672883644 0.0244533237835428
10.349217460873 0.0244516303674989
10.3526676333817 0.0244499358635726
10.3561178058903 0.0244482402720063
10.3595679783989 0.0244465435930426
10.3630181509075 0.0244448458269242
10.3664683234162 0.0244431469738939
10.3699184959248 0.0244414470341949
10.3733686684334 0.0244397460080702
10.3768188409421 0.0244380438957631
10.3802690134507 0.024436340697517
10.3837191859593 0.0244346364135757
10.3871693584679 0.0244329310441826
10.3906195309766 0.0244312245895819
10.3940697034852 0.0244295170500173
10.3975198759938 0.0244278084257332
10.4009700485024 0.0244260987169738
10.4044202210111 0.0244243879239835
10.4078703935197 0.024422676047007
10.4113205660283 0.0244209630862889
10.4147707385369 0.0244192490420742
10.4182209110456 0.0244175339146078
10.4216710835542 0.0244158177041349
10.4251212560628 0.0244141004109008
10.4285714285714 0.0244123820351509
10.4320216010801 0.0244106625771309
10.4354717735887 0.0244089420370865
10.4389219460973 0.0244072204152634
10.4423721186059 0.0244054977119079
10.4458222911146 0.0244037739272659
10.4492724636232 0.0244020490615838
10.4527226361318 0.0244003231151081
10.4561728086404 0.0243985960880854
10.4596229811491 0.0243968679807622
10.4630731536577 0.0243951387933856
10.4665233261663 0.0243934085262026
10.4699734986749 0.0243916771794602
10.4734236711836 0.0243899447534058
10.4768738436922 0.0243882112482868
10.4803240162008 0.0243864766643509
10.4837741887094 0.0243847410018456
10.4872243612181 0.024383004261019
10.4906745337267 0.0243812664421189
10.4941247062353 0.0243795275453936
10.4975748787439 0.0243777875710912
10.5010250512526 0.0243760465194604
10.5044752237612 0.0243743043907495
10.5079253962698 0.0243725611852075
10.5113755687784 0.0243708169030829
10.5148257412871 0.024369071544625
10.5182759137957 0.0243673251100828
10.5217260863043 0.0243655775997057
10.5251762588129 0.0243638290137429
10.5286264313216 0.0243620793524441
10.5320766038302 0.024360328616059
10.5355267763388 0.0243585768048374
10.5389769488474 0.0243568239190294
10.5424271213561 0.024355069958885
10.5458772938647 0.0243533149246544
10.5493274663733 0.0243515588165882
10.5527776388819 0.0243498016349369
10.5562278113906 0.0243480433799511
10.5596779838992 0.0243462840518816
10.5631281564078 0.0243445236509795
10.5665783289164 0.0243427621774959
10.5700285014251 0.0243409996316819
10.5734786739337 0.024339236013789
10.5769288464423 0.0243374713240688
10.5803790189509 0.0243357055627728
10.5838291914596 0.024333938730153
10.5872793639682 0.0243321708264612
10.5907295364768 0.0243304018519495
10.5941797089855 0.0243286318068702
10.5976298814941 0.0243268606914757
10.6010800540027 0.0243250885060184
10.6045302265113 0.024323315250751
10.60798039902 0.0243215409259264
10.6114305715286 0.0243197655317973
10.6148807440372 0.024317989068617
10.6183309165458 0.0243162115366385
10.6217810890545 0.0243144329361154
10.6252312615631 0.0243126532673009
10.6286814340717 0.0243108725304489
10.6321316065803 0.0243090907258129
10.635581779089 0.0243073078536471
10.6390319515976 0.0243055239142053
10.6424821241062 0.0243037389077418
10.6459322966148 0.0243019528345109
10.6493824691235 0.0243001656947671
10.6528326416321 0.0242983774887649
10.6562828141407 0.0242965882167592
10.6597329866493 0.0242947978790047
10.663183159158 0.0242930064757566
10.6666333316666 0.0242912140072699
10.6700835041752 0.0242894204738
10.6735336766838 0.0242876258756023
10.6769838491925 0.0242858302129323
10.6804340217011 0.0242840334860458
10.6838841942097 0.0242822356951987
10.6873343667183 0.0242804368406469
10.690784539227 0.0242786369226466
10.6942347117356 0.0242768359414539
10.6976848842442 0.0242750338973254
10.7011350567528 0.0242732307905175
10.7045852292615 0.024271426621287
10.7080354017701 0.0242696213898907
10.7114855742787 0.0242678150965854
10.7149357467873 0.0242660077416284
10.718385919296 0.0242641993252768
10.7218360918046 0.024262389847788
10.7252862643132 0.0242605793094196
10.7287364368218 0.0242587677104291
10.7321866093305 0.0242569550510743
10.7356367818391 0.0242551413316132
10.7390869543477 0.0242533265523038
10.7425371268563 0.0242515107134044
10.745987299365 0.0242496938151732
10.7494374718736 0.0242478758578687
10.7528876443822 0.0242460568417496
10.7563378168908 0.0242442367670745
10.7597879893995 0.0242424156341023
10.7632381619081 0.0242405934430922
10.7666883344167 0.0242387701943031
10.7701385069253 0.0242369458879945
10.773588679434 0.0242351205244257
10.7770388519426 0.0242332941038563
10.7804890244512 0.0242314666265461
10.7839391969598 0.0242296380927548
10.7873893694685 0.0242278085027424
10.7908395419771 0.024225977856769
10.7942897144857 0.024224146155095
10.7977398869943 0.0242223133979806
10.801190059503 0.0242204795856864
10.8046402320116 0.024218644718473
10.8080904045202 0.0242168087966014
10.8115405770289 0.0242149718203322
10.8149907495375 0.0242131337899268
10.8184409220461 0.0242112947056461
10.8218910945547 0.0242094545677517
10.8253412670634 0.0242076133765049
10.828791439572 0.0242057711321674
10.8322416120806 0.0242039278350009
10.8356917845892 0.0242020834852673
10.8391419570979 0.0242002380832286
10.8425921296065 0.024198391629147
10.8460423021151 0.0241965441232847
10.8494924746237 0.0241946955659042
10.8529426471324 0.0241928459572681
10.856392819641 0.024190995297639
10.8598429921496 0.0241891435872797
10.8632931646582 0.0241872908264533
10.8667433371669 0.0241854370154228
10.8701935096755 0.0241835821544515
10.8736436821841 0.0241817262438027
10.8770938546927 0.02417986928374
10.8805440272014 0.0241780112745269
10.88399419971 0.0241761522164273
10.8874443722186 0.0241742921097051
10.8908945447272 0.0241724309546243
10.8943447172359 0.0241705687514491
10.8977948897445 0.0241687055004438
10.9012450622531 0.0241668412018729
10.9046952347617 0.0241649758560009
10.9081454072704 0.0241631094630925
10.911595579779 0.0241612420234127
10.9150457522876 0.0241593735372264
10.9184959247962 0.0241575040047988
10.9219460973049 0.0241556334263949
10.9253962698135 0.0241537618022804
10.9288464423221 0.0241518891327207
10.9322966148307 0.0241500154179814
10.9357467873394 0.0241481406583283
10.939196959848 0.0241462648540275
10.9426471323566 0.0241443880053448
10.9460973048652 0.0241425101125466
10.9495474773739 0.0241406311758991
10.9529976498825 0.0241387511956688
10.9564478223911 0.0241368701721223
10.9598979948997 0.0241349881055264
10.9633481674084 0.0241331049961478
10.966798339917 0.0241312208442536
10.9702485124256 0.0241293356501109
10.9736986849342 0.024127449413987
10.9771488574429 0.0241255621361493
10.9805990299515 0.0241236738168652
10.9840492024601 0.0241217844564026
10.9874993749687 0.024119894055029
10.9909495474774 0.0241180026130125
10.994399719986 0.0241161101306212
10.9978498924946 0.0241142166081232
11.0013000650032 0.0241123220457868
11.0047502375119 0.0241104264438805
11.0082004100205 0.0241085298026729
11.0116505825291 0.0241066321224328
11.0151007550377 0.0241047334034289
11.0185509275464 0.0241028336459303
11.022001100055 0.024100932850206
11.0254512725636 0.0240990310165254
11.0289014450723 0.0240971281451578
11.0323516175809 0.0240952242363727
11.0358017900895 0.0240933192904398
11.0392519625981 0.0240914133076288
11.0427021351068 0.0240895062882098
11.0461523076154 0.0240875982324526
11.049602480124 0.0240856891406276
11.0530526526326 0.0240837790130049
11.0565028251413 0.0240818678498551
11.0599529976499 0.0240799556514487
11.0634031701585 0.0240780424180564
11.0668533426671 0.024076128149949
11.0703035151758 0.0240742128473976
11.0737536876844 0.0240722965106732
11.077203860193 0.024070379140047
11.0806540327016 0.0240684607357905
11.0841042052103 0.024066541298175
11.0875543777189 0.0240646208274722
11.0910045502275 0.024062699323954
11.0944547227361 0.024060776787892
11.0979048952448 0.0240588532195585
11.1013550677534 0.0240569286192254
11.104805240262 0.0240550029871652
11.1082554127706 0.0240530763236501
11.1117055852793 0.0240511486289528
11.1151557577879 0.0240492199033459
11.1186059302965 0.0240472901471022
11.1220561028051 0.0240453593604947
11.1255062753138 0.0240434275437963
11.1289564478224 0.0240414946972804
11.132406620331 0.0240395608212201
11.1358567928396 0.0240376259158891
11.1393069653483 0.0240356899815607
11.1427571378569 0.0240337530185089
11.1462073103655 0.0240318150270073
11.1496574828741 0.02402987600733
11.1531076553828 0.0240279359597511
11.1565578278914 0.0240259948845448
11.1600080004 0.0240240527819855
11.1634581729086 0.0240221096523477
11.1669083454173 0.0240201654959059
11.1703585179259 0.0240182203129349
11.1738086904345 0.0240162741037097
11.1772588629431 0.0240143268685052
11.1807090354518 0.0240123786075966
11.1841592079604 0.0240104293212591
11.187609380469 0.0240084790097681
11.1910595529776 0.0240065276733992
11.1945097254863 0.024004575312428
11.1979598979949 0.0240026219271303
11.2014100705035 0.0240006675177821
11.2048602430121 0.0239987120846593
11.2083104155208 0.0239967556280381
11.2117605880294 0.0239947981481948
11.215210760538 0.0239928396454059
11.2186609330466 0.023990880119948
11.2221111055553 0.0239889195720976
11.2255612780639 0.0239869580021317
11.2290114505725 0.0239849954103271
11.2324616230812 0.023983031796961
11.2359117955898 0.0239810671623106
11.2393619680984 0.0239791015066531
11.242812140607 0.023977134830266
11.2462623131157 0.0239751671334269
11.2497124856243 0.0239731984164136
11.2531626581329 0.0239712286795039
11.2566128306415 0.0239692579229757
11.2600630031502 0.0239672861471071
11.2635131756588 0.0239653133521764
11.2669633481674 0.0239633395384619
11.270413520676 0.0239613647062421
11.2738636931847 0.0239593888557957
11.2773138656933 0.0239574119874013
11.2807640382019 0.0239554341013378
11.2842142107105 0.0239534551978842
11.2876643832192 0.0239514752773196
11.2911145557278 0.0239494943399233
11.2945647282364 0.0239475123859746
11.298014900745 0.0239455294157531
11.3014650732537 0.0239435454295383
11.3049152457623 0.0239415604276101
11.3083654182709 0.0239395744102483
11.3118155907795 0.0239375873777329
11.3152657632882 0.023935599330344
11.3187159357968 0.023933610268362
11.3221661083054 0.0239316201920672
11.325616280814 0.0239296291017401
11.3290664533227 0.0239276369976613
11.3325166258313 0.0239256438801117
11.3359667983399 0.0239236497493722
11.3394169708485 0.0239216546057236
11.3428671433572 0.0239196584494473
11.3463173158658 0.0239176612808245
11.3497674883744 0.0239156631001365
11.353217660883 0.0239136639076649
11.3566678333917 0.0239116637036914
11.3601180059003 0.0239096624884977
11.3635681784089 0.0239076602623658
11.3670183509175 0.0239056570255776
11.3704685234262 0.0239036527784154
11.3739186959348 0.0239016475211614
11.3773688684434 0.0238996412540979
11.380819040952 0.0238976339775077
11.3842692134607 0.0238956256916732
11.3877193859693 0.0238936163968774
11.3911695584779 0.023891606093403
11.3946197309865 0.0238895947815333
11.3980699034952 0.0238875824615512
11.4015200760038 0.0238855691337401
11.4049702485124 0.0238835547983834
11.408420421021 0.0238815394557646
11.4118705935297 0.0238795231061674
11.4153207660383 0.0238775057498757
11.4187709385469 0.0238754873871732
11.4222211110556 0.023873468018344
11.4256712835642 0.0238714476436724
11.4291214560728 0.0238694262634425
11.4325716285814 0.0238674038779388
11.4360218010901 0.0238653804874459
11.4394719735987 0.0238633560922483
11.4429221461073 0.0238613306926309
11.4463723186159 0.0238593042888786
11.4498224911246 0.0238572768812764
11.4532726636332 0.0238552484701094
11.4567228361418 0.023853219055663
11.4601730086504 0.0238511886382226
11.4636231811591 0.0238491572180736
11.4670733536677 0.0238471247955018
11.4705235261763 0.0238450913707929
11.4739736986849 0.0238430569442327
11.4774238711936 0.0238410215161074
11.4808740437022 0.0238389850867031
11.4843242162108 0.0238369476563061
11.4877743887194 0.0238349092252027
11.4912245612281 0.0238328697936794
11.4946747337367 0.023830829362023
11.4981249062453 0.0238287879305202
11.5015750787539 0.0238267454994578
11.5050252512626 0.0238247020691228
11.5084754237712 0.0238226576398025
11.5119255962798 0.0238206122117841
11.5153757687884 0.0238185657853549
11.5188259412971 0.0238165183608025
11.5222761138057 0.0238144699384144
11.5257262863143 0.0238124205184785
11.5291764588229 0.0238103701012826
11.5326266313316 0.0238083186871146
11.5360768038402 0.0238062662762628
11.5395269763488 0.0238042128690154
11.5429771488574 0.0238021584656606
11.5464273213661 0.0238001030664871
11.5498774938747 0.0237980466717834
11.5533276663833 0.0237959892818382
11.5567778388919 0.0237939308969404
11.5602280114006 0.023791871517379
11.5636781839092 0.023789811143443
11.5671283564178 0.0237877497754217
11.5705785289264 0.0237856874136045
11.5740287014351 0.0237836240582807
11.5774788739437 0.02378155970974
11.5809290464523 0.023779494368272
11.5843792189609 0.0237774280341667
11.5878293914696 0.0237753607077139
11.5912795639782 0.0237732923892038
11.5947297364868 0.0237712230789264
11.5981799089954 0.0237691527771722
11.6016300815041 0.0237670814842315
11.6050802540127 0.023765009200395
11.6085304265213 0.0237629359259532
11.61198059903 0.023760861661197
11.6154307715386 0.0237587864064174
11.6188809440472 0.0237567101619053
11.6223311165558 0.0237546329279519
11.6257812890645 0.0237525547048484
11.6292314615731 0.0237504754928864
11.6326816340817 0.0237483952923573
11.6361318065903 0.0237463141035528
11.639581979099 0.0237442319267646
11.6430321516076 0.0237421487622846
11.6464823241162 0.0237400646104049
11.6499324966248 0.0237379794714174
11.6533826691335 0.0237358933456146
11.6568328416421 0.0237338062332887
11.6602830141507 0.0237317181347323
11.6637331866593 0.0237296290502379
11.667183359168 0.0237275389800984
11.6706335316766 0.0237254479246064
11.6740837041852 0.023723355884055
11.6775338766938 0.0237212628587373
11.6809840492025 0.0237191688489465
11.6844342217111 0.0237170738549759
11.6878843942197 0.0237149778771189
11.6913345667283 0.0237128809156692
11.694784739237 0.0237107829709204
11.6982349117456 0.0237086840431663
11.7016850842542 0.0237065841327008
11.7051352567628 0.023704483239818
11.7085854292715 0.0237023813648121
11.7120356017801 0.0237002785079772
11.7154857742887 0.0236981746696079
11.7189359467973 0.0236960698499987
11.722386119306 0.0236939640494441
11.7258362918146 0.0236918572682389
11.7292864643232 0.0236897495066781
11.7327366368318 0.0236876407650565
11.7361868093405 0.0236855310436694
11.7396369818491 0.0236834203428119
11.7430871543577 0.0236813086627795
11.7465373268663 0.0236791960038675
11.749987499375 0.0236770823663715
11.7534376718836 0.0236749677505873
11.7568878443922 0.0236728521568107
11.7603380169008 0.0236707355853377
11.7637881894095 0.0236686180364642
11.7672383619181 0.0236664995104865
11.7706885344267 0.0236643800077008
11.7741387069353 0.0236622595284037
11.777588879444 0.0236601380728915
11.7810390519526 0.023658015641461
11.7844892244612 0.0236558922344089
11.7879393969698 0.0236537678520322
11.7913895694785 0.0236516424946277
11.7948397419871 0.0236495161624927
11.7982899144957 0.0236473888559243
11.8017400870043 0.02364526057522
11.805190259513 0.0236431313206772
11.8086404320216 0.0236410010925935
11.8120906045302 0.0236388698912665
11.8155407770389 0.0236367377169942
11.8189909495475 0.0236346045700744
11.8224411220561 0.0236324704508053
11.8258912945647 0.0236303353594849
11.8293414670734 0.0236281992964116
11.832791639582 0.0236260622618838
11.8362418120906 0.0236239242562
11.8396919845992 0.0236217852796589
11.8431421571079 0.0236196453325592
11.8465923296165 0.0236175044151997
11.8500425021251 0.0236153625278796
11.8534926746337 0.0236132196708978
11.8569428471424 0.0236110758445536
11.860393019651 0.0236089310491464
11.8638431921596 0.0236067852849756
11.8672933646682 0.0236046385523407
11.8707435371769 0.0236024908515416
11.8741937096855 0.0236003421828778
11.8776438821941 0.0235981925466495
11.8810940547027 0.0235960419431566
11.8845442272114 0.0235938903726992
11.88799439972 0.0235917378355777
11.8914445722286 0.0235895843320924
11.8948947447372 0.0235874298625438
11.8983449172459 0.0235852744272325
11.9017950897545 0.0235831180264593
11.9052452622631 0.0235809606605249
11.9086954347717 0.0235788023297305
11.9121456072804 0.0235766430343769
11.915595779789 0.0235744827747655
11.9190459522976 0.0235723215511975
11.9224961248062 0.0235701593639743
11.9259462973149 0.0235679962133975
11.9293964698235 0.0235658320997687
11.9328466423321 0.0235636670233897
11.9362968148407 0.0235615009845624
11.9397469873494 0.0235593339835887
11.943197159858 0.0235571660207708
11.9466473323666 0.0235549970964108
11.9500975048752 0.0235528272108112
11.9535476773839 0.0235506563642743
11.9569978498925 0.0235484845571028
11.9604480224011 0.0235463117895993
11.9638981949097 0.0235441380620665
11.9673483674184 0.0235419633748075
11.970798539927 0.0235397877281252
11.9742487124356 0.0235376111223228
11.9776988849442 0.0235354335577034
11.9811490574529 0.0235332550345706
11.9845992299615 0.0235310755532276
11.9880494024701 0.0235288951139782
11.9914995749787 0.0235267137171261
11.9949497474874 0.023524531362975
11.998399919996 0.0235223480518288
12.0018500925046 0.0235201637839917
12.0053002650133 0.0235179785597678
12.0087504375219 0.0235157923794613
12.0122006100305 0.0235136052433766
12.0156507825391 0.0235114171518183
12.0191009550478 0.0235092281050908
12.0225511275564 0.0235070381034991
12.026001300065 0.0235048471473478
12.0294514725736 0.0235026552369419
12.0329016450823 0.0235004623725866
12.0363518175909 0.0234982685545869
12.0398019900995 0.0234960737832481
12.0432521626081 0.0234938780588757
12.0467023351168 0.0234916813817751
12.0501525076254 0.023489483752252
12.053602680134 0.0234872851706121
12.0570528526426 0.0234850856371613
12.0605030251513 0.0234828851522055
12.0639531976599 0.0234806837160507
12.0674033701685 0.0234784813290032
12.0708535426771 0.0234762779913692
12.0743037151858 0.0234740737034552
12.0777538876944 0.0234718684655677
12.081204060203 0.0234696622780133
12.0846542327116 0.0234674551410987
12.0881044052203 0.0234652470551309
12.0915545777289 0.0234630380204167
12.0950047502375 0.0234608280372632
12.0984549227461 0.0234586171059776
12.1019050952548 0.0234564052268673
12.1053552677634 0.0234541924002396
12.108805440272 0.023451978626402
12.1122556127806 0.0234497639056622
12.1157057852893 0.023447548238328
12.1191559577979 0.0234453316247071
12.1226061303065 0.0234431140651075
12.1260563028151 0.0234408955598373
12.1295064753238 0.0234386761092048
12.1329566478324 0.0234364557135181
12.136406820341 0.0234342343730858
12.1398569928496 0.0234320120882162
12.1433071653583 0.0234297888592181
12.1467573378669 0.0234275646864001
12.1502075103755 0.0234253395700712
12.1536576828841 0.0234231135105403
12.1571078553928 0.0234208865081164
12.1605580279014 0.0234186585631087
12.16400820041 0.0234164296758266
12.1674583729186 0.0234141998465794
12.1709085454273 0.0234119690756766
12.1743587179359 0.0234097373634278
12.1778088904445 0.0234075047101428
12.1812590629531 0.0234052711161314
12.1847092354618 0.0234030365817036
12.1881594079704 0.0234008011071693
12.191609580479 0.0233985646928388
12.1950597529877 0.0233963273390224
12.1985099254963 0.0233940890460304
12.2019600980049 0.0233918498141733
12.2054102705135 0.0233896096437617
12.2088604430222 0.0233873685351064
12.2123106155308 0.0233851264885181
12.2157607880394 0.0233828835043078
12.219210960548 0.0233806395827865
12.2226611330567 0.0233783947242654
12.2261113055653 0.0233761489290557
12.2295614780739 0.0233739021974688
12.2330116505825 0.0233716545298162
12.2364618230912 0.0233694059264093
12.2399119955998 0.0233671563875601
12.2433621681084 0.0233649059135801
12.246812340617 0.0233626545047814
12.2502625131257 0.0233604021614759
12.2537126856343 0.0233581488839757
12.2571628581429 0.0233558946725932
12.2606130306515 0.0233536395276406
12.2640632031602 0.0233513834494304
12.2675133756688 0.0233491264382751
12.2709635481774 0.0233468684944874
12.274413720686 0.0233446096183801
12.2778638931947 0.023342349810266
12.2813140657033 0.0233400890704581
12.2847642382119 0.0233378273992696
12.2882144107205 0.0233355647970136
12.2916645832292 0.0233333012640033
12.2951147557378 0.0233310368005524
12.2985649282464 0.0233287714069742
12.302015100755 0.0233265050835823
12.3054652732637 0.0233242378306906
12.3089154457723 0.0233219696486128
12.3123656182809 0.023319700537663
12.3158157907895 0.0233174304981551
12.3192659632982 0.0233151595304034
12.3227161358068 0.023312887634722
12.3261663083154 0.0233106148114254
12.329616480824 0.0233083410608281
12.3330666533327 0.0233060663832446
12.3365168258413 0.0233037907789897
12.3399669983499 0.0233015142483781
12.3434171708585 0.0232992367917247
12.3468673433672 0.0232969584093446
12.3503175158758 0.0232946791015529
12.3537676883844 0.0232923988686648
12.357217860893 0.0232901177109956
12.3606680334017 0.0232878356288608
12.3641182059103 0.0232855526225759
12.3675683784189 0.0232832686924566
12.3710185509275 0.0232809838388186
12.3744687234362 0.0232786980619778
12.3779188959448 0.0232764113622501
12.3813690684534 0.0232741237399517
12.384819240962 0.0232718351953986
12.3882694134707 0.0232695457289073
12.3917195859793 0.023267255340794
12.3951697584879 0.0232649640313752
12.3986199309966 0.0232626718009676
12.4020701035052 0.0232603786498879
12.4055202760138 0.0232580845784528
12.4089704485224 0.0232557895869793
12.4124206210311 0.0232534936757844
12.4158707935397 0.0232511968451852
12.4193209660483 0.023248899095499
12.4227711385569 0.023246600427043
12.4262213110656 0.0232443008401347
12.4296714835742 0.0232420003350917
12.4331216560828 0.0232396989122315
12.4365718285914 0.023237396571872
12.4400220011001 0.023235093314331
12.4434721736087 0.0232327891399265
12.4469223461173 0.0232304840489764
12.4503725186259 0.023228178041799
12.4538226911346 0.0232258711187126
12.4572728636432 0.0232235632800354
12.4607230361518 0.0232212545260861
12.4641732086604 0.0232189448571831
12.4676233811691 0.0232166342736452
12.4710735536777 0.0232143227757911
12.4745237261863 0.0232120103639398
12.4779738986949 0.0232096970384102
12.4814240712036 0.0232073827995214
12.4848742437122 0.0232050676475926
12.4883244162208 0.0232027515829431
12.4917745887294 0.0232004346058924
12.4952247612381 0.0231981167167599
12.4986749337467 0.0231957979158652
12.5021251062553 0.0231934782035282
12.5055752787639 0.0231911575800685
12.5090254512726 0.0231888360458061
12.5124756237812 0.0231865136010611
12.5159257962898 0.0231841902461535
12.5193759687984 0.0231818659814036
12.5228261413071 0.0231795408071317
12.5262763138157 0.0231772147236583
12.5297264863243 0.0231748877313038
12.5331766588329 0.023172559830389
12.5366268313416 0.0231702310212345
12.5400770038502 0.0231679013041613
12.5435271763588 0.0231655706794902
12.5469773488674 0.0231632391475423
12.5504275213761 0.0231609067086387
12.5538776938847 0.0231585733631008
12.5573278663933 0.0231562391112498
12.5607780389019 0.0231539039534072
12.5642282114106 0.0231515678898945
12.5676783839192 0.0231492309210334
12.5711285564278 0.0231468930471458
12.5745787289364 0.0231445542685533
12.5780289014451 0.023142214585578
12.5814790739537 0.023139873998542
12.5849292464623 0.0231375325077674
12.588379418971 0.0231351901135765
12.5918295914796 0.0231328468162916
12.5952797639882 0.0231305026162352
12.5987299364968 0.0231281575137299
12.6021801090055 0.0231258115090983
12.6056302815141 0.0231234646026632
12.6090804540227 0.0231211167947475
12.6125306265313 0.0231187680856742
12.61598079904 0.0231164184757662
12.6194309715486 0.0231140679653469
12.6228811440572 0.0231117165547394
12.6263313165658 0.0231093642442671
12.6297814890745 0.0231070110342535
12.6332316615831 0.0231046569250221
12.6366818340917 0.0231023019168967
12.6401320066003 0.023099946010201
12.643582179109 0.0230975892052589
12.6470323516176 0.0230952315023943
12.6504825241262 0.0230928729019313
12.6539326966348 0.0230905134041941
12.6573828691435 0.0230881530095069
12.6608330416521 0.0230857917181942
12.6642832141607 0.0230834295305803
12.6677333866693 0.0230810664469899
12.671183559178 0.0230787024677476
12.6746337316866 0.0230763375931782
12.6780839041952 0.0230739718236066
12.6815340767038 0.0230716051593577
12.6849842492125 0.0230692376007565
12.6884344217211 0.0230668691481283
12.6918845942297 0.0230644998017982
12.6953347667383 0.0230621295620918
12.698784939247 0.0230597584293343
12.7022351117556 0.0230573864038514
12.7056852842642 0.0230550134859688
12.7091354567728 0.0230526396760121
12.7125856292815 0.0230502649743072
12.7160358017901 0.0230478893811801
12.7194859742987 0.0230455128969569
12.7229361468073 0.0230431355219636
12.726386319316 0.0230407572565266
12.7298364918246 0.0230383781009721
12.7332866643332 0.0230359980556266
12.7367368368418 0.0230336171208166
12.7401870093505 0.0230312352968688
12.7436371818591 0.02302885258411
12.7470873543677 0.0230264689828668
12.7505375268763 0.0230240844934664
12.753987699385 0.0230216991162356
12.7574378718936 0.0230193128515017
12.7608880444022 0.0230169256995918
12.7643382169108 0.0230145376608332
12.7677883894195 0.0230121487355535
12.7712385619281 0.02300975892408
12.7746887344367 0.0230073682267404
12.7781389069454 0.0230049766438624
12.781589079454 0.0230025841757738
12.7850392519626 0.0230001908228026
12.7884894244712 0.0229977965852766
12.7919395969799 0.022995401463524
12.7953897694885 0.0229930054578731
12.7988399419971 0.022990608568652
12.8022901145057 0.0229882107961891
12.8057402870144 0.022985812140813
12.809190459523 0.0229834126028522
12.8126406320316 0.0229810121826354
12.8160908045402 0.0229786108804914
12.8195409770489 0.0229762086967489
12.8229911495575 0.0229738056317371
12.8264413220661 0.0229714016857849
12.8298914945747 0.0229689968592214
12.8333416670834 0.022966591152376
12.836791839592 0.022964184565578
12.8402420121006 0.0229617770991568
12.8436921846092 0.0229593687534419
12.8471423571179 0.0229569595287631
12.8505925296265 0.0229545494254499
12.8540427021351 0.0229521384438323
12.8574928746437 0.0229497265842401
12.8609430471524 0.0229473138470033
12.864393219661 0.0229449002324522
12.8678433921696 0.0229424857409167
12.8712935646782 0.0229400703727274
12.8747437371869 0.0229376541282145
12.8781939096955 0.0229352370077085
12.8816440822041 0.0229328190115401
12.8850942547127 0.0229304001400398
12.8885444272214 0.0229279803935385
12.89199459973 0.022925559772367
12.8954447722386 0.0229231382768563
12.8988949447472 0.0229207159073375
12.9023451172559 0.0229182926641416
12.9057952897645 0.0229158685476
12.9092454622731 0.0229134435580439
12.9126956347817 0.0229110176958048
12.9161458072904 0.0229085909612142
12.919595979799 0.0229061633546038
12.9230461523076 0.0229037348763052
12.9264963248162 0.0229013055266502
12.9299464973249 0.0228988753059708
12.9333966698335 0.0228964442145989
12.9368468423421 0.0228940122528667
12.9402970148507 0.0228915794211063
12.9437471873594 0.0228891457196499
12.947197359868 0.02288671114883
12.9506475323766 0.0228842757089789
12.9540977048852 0.0228818394004294
12.9575478773939 0.0228794022235139
12.9609980499025 0.0228769641785652
12.9644482224111 0.0228745252659163
12.9678983949197 0.0228720854858999
12.9713485674284 0.0228696448388491
12.974798739937 0.0228672033250971
12.9782489124456 0.0228647609449769
12.9816990849543 0.022862317698822
12.9851492574629 0.0228598735869657
12.9885994299715 0.0228574286097414
12.9920496024801 0.0228549827674828
12.9954997749888 0.0228525360605235
12.9989499474974 0.0228500884891973
13.002400120006 0.022847640053838
13.0058502925146 0.0228451907547796
13.0093004650233 0.022842740592356
13.0127506375319 0.0228402895669015
13.0162008100405 0.0228378376787502
13.0196509825491 0.0228353849282364
13.0231011550578 0.0228329313156946
13.0265513275664 0.0228304768414592
13.030001500075 0.0228280215058648
13.0334516725836 0.0228255653092461
13.0369018450923 0.0228231082519378
13.0403520176009 0.0228206503342748
13.0438021901095 0.0228181915565921
13.0472523626181 0.0228157319192246
13.0507025351268 0.0228132714225076
13.0541527076354 0.0228108100667762
13.057602880144 0.0228083478523657
13.0610530526526 0.0228058847796116
13.0645032251613 0.0228034208488494
13.0679533976699 0.0228009560604145
13.0714035701785 0.0227984904146428
13.0748537426871 0.0227960239118699
13.0783039151958 0.0227935565524317
13.0817540877044 0.0227910883366642
13.085204260213 0.0227886192649034
13.0886544327216 0.0227861493374853
13.0921046052303 0.0227836785547464
13.0955547777389 0.0227812069170227
13.0990049502475 0.0227787344246508
13.1024551227561 0.0227762610779671
13.1059052952648 0.0227737868773083
13.1093554677734 0.0227713118230108
13.112805640282 0.0227688359154116
13.1162558127906 0.0227663591548474
13.1197059852993 0.0227638815416553
13.1231561578079 0.0227614030761721
13.1266063303165 0.022758923758735
13.1300565028251 0.0227564435896813
13.1335066753338 0.0227539625693482
13.1369568478424 0.0227514806980731
13.140407020351 0.0227489979761935
13.1438571928596 0.0227465144040469
13.1473073653683 0.0227440299819709
13.1507575378769 0.0227415447103033
13.1542077103855 0.022739058589382
13.1576578828941 0.0227365716195448
13.1611080554028 0.0227340838011298
13.1645582279114 0.022731595134475
13.16800840042 0.0227291056199186
13.1714585729286 0.0227266152577988
13.1749087454373 0.0227241240484541
13.1783589179459 0.0227216319922229
13.1818090904545 0.0227191390894437
13.1852592629632 0.022716645340455
13.1887094354718 0.0227141507455958
13.1921596079804 0.0227116553052046
13.195609780489 0.0227091590196205
13.1990599529977 0.0227066618891823
13.2025101255063 0.0227041639142292
13.2059602980149 0.0227016650951002
13.2094104705235 0.0226991654321347
13.2128606430322 0.0226966649256719
13.2163108155408 0.0226941635760512
13.2197609880494 0.0226916613836122
13.223211160558 0.0226891583486944
13.2266613330667 0.0226866544716375
13.2301115055753 0.0226841497527812
13.2335616780839 0.0226816441924654
13.2370118505925 0.0226791377910301
13.2404620231012 0.0226766305488151
13.2439121956098 0.0226741224661608
13.2473623681184 0.0226716135434071
13.250812540627 0.0226691037808945
13.2542627131357 0.0226665931789632
13.2577128856443 0.0226640817379538
13.2611630581529 0.0226615694582067
13.2646132306615 0.0226590563400626
13.2680634031702 0.0226565423838622
13.2715135756788 0.0226540275899463
13.2749637481874 0.0226515119586558
13.278413920696 0.0226489954903316
13.2818640932047 0.0226464781853147
13.2853142657133 0.0226439600439464
13.2887644382219 0.0226414410665679
13.2922146107305 0.0226389212535204
13.2956647832392 0.0226364006051454
13.2991149557478 0.0226338791217843
13.3025651282564 0.0226313568037788
13.306015300765 0.0226288336514704
13.3094654732737 0.0226263096652009
13.3129156457823 0.0226237848453121
13.3163658182909 0.0226212591921459
13.3198159907995 0.0226187327060444
13.3232661633082 0.0226162053873495
13.3267163358168 0.0226136772364035
13.3301665083254 0.0226111482535487
13.333616680834 0.0226086184391272
13.3370668533427 0.0226060877934817
13.3405170258513 0.0226035563169544
13.3439671983599 0.0226010240098882
13.3474173708685 0.0225984908726255
13.3508675433772 0.0225959569055092
13.3543177158858 0.0225934221088822
13.3577678883944 0.0225908864830872
13.361218060903 0.0225883500284674
13.3646682334117 0.0225858127453659
13.3681184059203 0.0225832746341257
13.3715685784289 0.0225807356950902
13.3750187509375 0.0225781959286027
13.3784689234462 0.0225756553350067
13.3819190959548 0.0225731139146456
13.3853692684634 0.022570571667863
13.388819440972 0.0225680285950027
13.3922696134807 0.0225654846964084
13.3957197859893 0.0225629399724238
13.3991699584979 0.0225603944233931
13.4026201310066 0.0225578480496601
13.4060703035152 0.0225553008515689
13.4095204760238 0.0225527528294638
13.4129706485324 0.022550203983689
13.4164208210411 0.0225476543145888
13.4198709935497 0.0225451038225077
13.4233211660583 0.0225425525077902
13.4267713385669 0.0225400003707808
13.4302215110756 0.0225374474118242
13.4336716835842 0.0225348936312653
13.4371218560928 0.0225323390294488
13.4405720286014 0.0225297836067196
13.4440222011101 0.0225272273634228
13.4474723736187 0.0225246702999035
13.4509225461273 0.0225221124165067
13.4543727186359 0.0225195537135779
13.4578228911446 0.0225169941914622
13.4612730636532 0.0225144338505051
13.4647232361618 0.0225118726910521
13.4681734086704 0.0225093107134488
13.4716235811791 0.0225067479180409
13.4750737536877 0.022504184305174
13.4785239261963 0.022501619875194
13.4819740987049 0.0224990546284468
13.4854242712136 0.0224964885652784
13.4888744437222 0.0224939216860349
13.4923246162308 0.0224913539910623
13.4957747887394 0.022488785480707
13.4992249612481 0.0224862161553152
13.5026751337567 0.0224836460152334
13.5061253062653 0.022481075060808
13.5095754787739 0.0224785032923855
13.5130256512826 0.0224759307103125
13.5164758237912 0.0224733573149359
13.5199259962998 0.0224707831066024
13.5233761688084 0.0224682080856588
13.5268263413171 0.0224656322524522
13.5302765138257 0.0224630556073295
13.5337266863343 0.0224604781506379
13.5371768588429 0.0224578998827246
13.5406270313516 0.0224553208039367
13.5440772038602 0.0224527409146218
13.5475273763688 0.0224501602151272
13.5509775488774 0.0224475787058005
13.5544277213861 0.0224449963869892
13.5578778938947 0.0224424132590411
13.5613280664033 0.0224398293223038
13.5647782389119 0.0224372445771252
13.5682284114206 0.0224346590238532
13.5716785839292 0.0224320726628358
13.5751287564378 0.0224294854944212
13.5785789289464 0.0224268975189573
13.5820291014551 0.0224243087367926
13.5854792739637 0.0224217191482752
13.5889294464723 0.0224191287537535
13.5923796189809 0.0224165375535762
13.5958297914896 0.0224139455480915
13.5992799639982 0.0224113527376483
13.6027301365068 0.0224087591225952
13.6061803090154 0.0224061647032811
13.6096304815241 0.0224035694800546
13.6130806540327 0.0224009734532649
13.6165308265413 0.0223983766232608
13.61998099905 0.0223957789903916
13.6234311715586 0.0223931805550064
13.6268813440672 0.0223905813174544
13.6303315165758 0.0223879812780849
13.6337816890845 0.0223853804372474
13.6372318615931 0.0223827787952915
13.6406820341017 0.0223801763525665
13.6441322066103 0.0223775731094222
13.647582379119 0.0223749690662083
13.6510325516276 0.0223723642232746
13.6544827241362 0.0223697585809709
13.6579328966448 0.0223671521396473
13.6613830691535 0.0223645448996537
13.6648332416621 0.0223619368613403
13.6682834141707 0.0223593280250572
13.6717335866793 0.0223567183911547
13.675183759188 0.0223541079599831
13.6786339316966 0.022351496731893
13.6820841042052 0.0223488847072346
13.6855342767138 0.0223462718863587
13.6889844492225 0.0223436582696158
13.6924346217311 0.0223410438573568
13.6958847942397 0.0223384286499323
13.6993349667483 0.0223358126476933
13.702785139257 0.0223331958509907
13.7062353117656 0.0223305782601755
13.7096854842742 0.0223279598755989
13.7131356567828 0.0223253406976121
13.7165858292915 0.0223227207265662
13.7200360018001 0.0223200999628126
13.7234861743087 0.0223174784067028
13.7269363468173 0.0223148560585882
13.730386519326 0.0223122329188204
13.7338366918346 0.022309608987751
13.7372868643432 0.0223069842657317
13.7407370368518 0.0223043587531144
13.7441872093605 0.0223017324502508
13.7476373818691 0.022299105357493
13.7510875543777 0.0222964774751929
13.7545377268863 0.0222938488037026
13.757987899395 0.0222912193433743
13.7614380719036 0.0222885890945603
13.7648882444122 0.0222859580576128
13.7683384169208 0.0222833262328842
13.7717885894295 0.0222806936207271
13.7752387619381 0.0222780602214938
13.7786889344467 0.0222754260355372
13.7821391069553 0.0222727910632098
13.785589279464 0.0222701553048644
13.7890394519726 0.0222675187608538
13.7924896244812 0.022264881431531
13.7959397969898 0.022262243317249
13.7993899694985 0.0222596044183607
13.8028401420071 0.0222569647352195
13.8062903145157 0.0222543242681783
13.8097404870243 0.0222516830175906
13.813190659533 0.0222490409838097
13.8166408320416 0.0222463981671891
13.8200910045502 0.0222437545680821
13.8235411770589 0.0222411101868425
13.8269913495675 0.0222384650238238
13.8304415220761 0.0222358190793799
13.8338916945847 0.0222331723538644
13.8373418670934 0.0222305248476313
13.840792039602 0.0222278765610345
13.8442422121106 0.022225227494428
13.8476923846192 0.0222225776481659
13.8511425571279 0.0222199270226025
13.8545927296365 0.0222172756180918
13.8580429021451 0.0222146234349883
13.8614930746537 0.0222119704736463
13.8649432471624 0.0222093167344203
13.868393419671 0.0222066622176648
13.8718435921796 0.0222040069237344
13.8752937646882 0.0222013508529838
13.8787439371969 0.0221986940057677
13.8821941097055 0.022196036382441
13.8856442822141 0.0221933779833585
13.8890944547227 0.0221907188088752
13.8925446272314 0.0221880588593462
13.89599479974 0.0221853981351265
13.8994449722486 0.0221827366365714
13.9028951447572 0.022180074364036
13.9063453172659 0.0221774113178758
13.9097954897745 0.022174747498446
13.9132456622831 0.0221720829061023
13.9166958347917 0.0221694175412
13.9201460073004 0.0221667514040949
13.923596179809 0.0221640844951426
13.9270463523176 0.0221614168146988
13.9304965248262 0.0221587483631194
13.9339466973349 0.0221560791407603
13.9373968698435 0.0221534091479775
13.9408470423521 0.0221507383851269
13.9442972148607 0.0221480668525647
13.9477473873694 0.0221453945506471
13.951197559878 0.0221427214797303
13.9546477323866 0.0221400476401707
13.9580979048952 0.0221373730323246
13.9615480774039 0.0221346976565485
13.9649982499125 0.0221320215131989
13.9684484224211 0.0221293446026325
13.9718985949297 0.0221266669252059
13.9753487674384 0.0221239884812758
13.978798939947 0.0221213092711991
13.9822491124556 0.0221186292953326
13.9856992849642 0.0221159485540334
13.9891494574729 0.0221132670476584
13.9925996299815 0.0221105847765647
13.9960498024901 0.0221079017411095
13.9994999749987 0.02210521794165
14.0029501475074 0.0221025333785435
14.006400320016 0.0220998480521475
14.0098504925246 0.0220971619628192
14.0133006650332 0.0220944751109164
14.0167508375419 0.0220917874967964
14.0202010100505 0.022089099120817
14.0236511825591 0.022086409983336
14.0271013550678 0.022083720084711
14.0305515275764 0.0220810294253
14.034001700085 0.0220783380054608
14.0374518725936 0.0220756458255515
14.0409020451023 0.0220729528859301
14.0443522176109 0.0220702591869548
14.0478023901195 0.0220675647289837
14.0512525626281 0.0220648695123752
14.0547027351368 0.0220621735374876
14.0581529076454 0.0220594768046792
14.061603080154 0.0220567793143086
14.0650532526626 0.0220540810667342
14.0685034251713 0.0220513820623148
14.0719535976799 0.0220486823014089
14.0754037701885 0.0220459817843754
14.0788539426971 0.022043280511573
14.0823041152058 0.0220405784833607
14.0857542877144 0.0220378757000973
14.089204460223 0.0220351721621419
14.0926546327316 0.0220324678698535
14.0961048052403 0.0220297628235914
14.0995549777489 0.0220270570237148
14.1030051502575 0.0220243504705829
14.1064553227661 0.0220216431645551
14.1099054952748 0.0220189351059908
14.1133556677834 0.0220162262952495
14.116805840292 0.0220135167326907
14.1202560128006 0.0220108064186742
14.1237061853093 0.0220080953535595
14.1271563578179 0.0220053835377064
14.1306065303265 0.0220026709714748
14.1340567028351 0.0219999576552245
14.1375068753438 0.0219972435893155
14.1409570478524 0.0219945287741078
14.144407220361 0.0219918132099616
14.1478573928696 0.0219890968972369
14.1513075653783 0.021986379836294
14.1547577378869 0.0219836620274931
14.1582079103955 0.0219809434711947
14.1616580829041 0.0219782241677591
14.1651082554128 0.0219755041175469
14.1685584279214 0.0219727833209185
14.17200860043 0.0219700617782347
14.1754587729386 0.021967339489856
14.1789089454473 0.0219646164561432
14.1823591179559 0.0219618926774572
14.1858092904645 0.0219591681541588
14.1892594629731 0.021956442886609
14.1927096354818 0.0219537168751688
14.1961598079904 0.0219509901201992
14.199609980499 0.0219482626220614
14.2030601530076 0.0219455343811166
14.2065103255163 0.0219428053977261
14.2099604980249 0.0219400756722512
14.2134106705335 0.0219373452050532
14.2168608430422 0.0219346139964938
14.2203110155508 0.0219318820469343
14.2237611880594 0.0219291493567364
14.227211360568 0.0219264159262618
14.2306615330767 0.0219236817558722
14.2341117055853 0.0219209468459293
14.2375618780939 0.021918211196795
14.2410120506025 0.0219154748088312
14.2444622231112 0.0219127376824
14.2479123956198 0.0219099998178633
14.2513625681284 0.0219072612155832
14.254812740637 0.021904521875922
14.2582629131457 0.0219017817992418
14.2617130856543 0.021899040985905
14.2651632581629 0.0218962994362739
14.2686134306715 0.0218935571507109
14.2720636031802 0.0218908141295786
14.2755137756888 0.0218880703732395
14.2789639481974 0.0218853258820562
14.282414120706 0.0218825806563913
14.2858642932147 0.0218798346966077
14.2893144657233 0.0218770880030681
14.2927646382319 0.0218743405761354
14.2962148107405 0.0218715924161725
14.2996649832492 0.0218688435235425
14.3031151557578 0.0218660938986083
14.3065653282664 0.0218633435417331
14.310015500775 0.0218605924532801
14.3134656732837 0.0218578406336125
14.3169158457923 0.0218550880830937
14.3203660183009 0.0218523348020869
14.3238161908095 0.0218495807909557
14.3272663633182 0.0218468260500634
14.3307165358268 0.0218440705797738
14.3341667083354 0.0218413143804504
14.337616880844 0.0218385574524568
14.3410670533527 0.0218357997961568
14.3445172258613 0.0218330414119143
14.3479673983699 0.021830282300093
14.3514175708785 0.0218275224610569
14.3548677433872 0.0218247618951701
14.3583179158958 0.0218220006027964
14.3617680884044 0.0218192385843002
14.365218260913 0.0218164758400454
14.3686684334217 0.0218137123703964
14.3721186059303 0.0218109481757175
14.3755687784389 0.021808183256373
14.3790189509475 0.0218054176127273
14.3824691234562 0.0218026512451449
14.3859192959648 0.0217998841539903
14.3893694684734 0.0217971163396282
14.392819640982 0.0217943478024231
14.3962698134907 0.0217915785427399
14.3997199859993 0.0217888085609433
14.4031701585079 0.0217860378573981
14.4066203310166 0.0217832664324692
14.4100705035252 0.0217804942865217
14.4135206760338 0.0217777214199204
14.4169708485424 0.0217749478330306
14.4204210210511 0.0217721735262173
14.4238711935597 0.0217693984998457
14.4273213660683 0.0217666227542812
14.4307715385769 0.021763846289889
14.4342217110856 0.0217610691070345
14.4376718835942 0.0217582912060831
14.4411220561028 0.0217555125874004
14.4445722286114 0.0217527332513519
14.4480224011201 0.0217499531983032
14.4514725736287 0.02174717242862
14.4549227461373 0.0217443909426681
14.4583729186459 0.0217416087408132
14.4618230911546 0.0217388258234212
14.4652732636632 0.021736042190858
14.4687234361718 0.0217332578434896
14.4721736086804 0.021730472781682
14.4756237811891 0.0217276870058013
14.4790739536977 0.0217249005162136
14.4825241262063 0.0217221133132852
14.4859742987149 0.0217193253973824
14.4894244712236 0.0217165367688714
14.4928746437322 0.0217137474281186
14.4963248162408 0.0217109573754905
14.4997749887494 0.0217081666113536
14.5032251612581 0.0217053751360744
14.5066753337667 0.0217025829500196
14.5101255062753 0.0216997900535558
14.5135756787839 0.0216969964470498
14.5170258512926 0.0216942021308683
14.5204760238012 0.0216914071053782
14.5239261963098 0.0216886113709464
14.5273763688184 0.0216858149279399
14.5308265413271 0.0216830177767257
14.5342767138357 0.0216802199176708
14.5377268863443 0.0216774213511424
14.5411770588529 0.0216746220775077
14.5446272313616 0.0216718220971339
14.5480774038702 0.0216690214103884
14.5515275763788 0.0216662200176385
14.5549777488874 0.0216634179192516
14.5584279213961 0.0216606151155952
14.5618780939047 0.0216578116070368
14.5653282664133 0.0216550073939441
14.5687784389219 0.0216522024766847
14.5722286114306 0.0216493968556262
14.5756787839392 0.0216465905311364
14.5791289564478 0.0216437835035832
14.5825791289564 0.0216409757733345
14.5860293014651 0.0216381673407581
14.5894794739737 0.021635358206222
14.5929296464823 0.0216325483700943
14.5963798189909 0.021629737832743
14.5998299914996 0.0216269265945364
14.6032801640082 0.0216241146558427
14.6067303365168 0.02162130201703
14.6101805090255 0.0216184886784668
14.6136306815341 0.0216156746405213
14.6170808540427 0.0216128599035621
14.6205310265513 0.0216100444679576
14.62398119906 0.0216072283340763
14.6274313715686 0.0216044115022869
14.6308815440772 0.021601593972958
14.6343317165858 0.0215987757464583
14.6377818890945 0.0215959568231566
14.6412320616031 0.0215931372034216
14.6446822341117 0.0215903168876224
14.6481324066203 0.0215874958761276
14.651582579129 0.0215846741693065
14.6550327516376 0.021581851767528
14.6584829241462 0.0215790286711611
14.6619330966548 0.0215762048805751
14.6653832691635 0.0215733803961392
14.6688334416721 0.0215705552182225
14.6722836141807 0.0215677293471944
14.6757337866893 0.0215649027834242
14.679183959198 0.0215620755272815
14.6826341317066 0.0215592475791356
14.6860843042152 0.021556418939356
14.6895344767238 0.0215535896083124
14.6929846492325 0.0215507595863743
14.6964348217411 0.0215479288739116
14.6998849942497 0.0215450974712938
14.7033351667583 0.0215422653788908
14.706785339267 0.0215394325970724
14.7102355117756 0.0215365991262086
14.7136856842842 0.0215337649666692
14.7171358567928 0.0215309301188243
14.7205860293015 0.021528094583044
14.7240362018101 0.0215252583596983
14.7274863743187 0.0215224214491574
14.7309365468273 0.0215195838517916
14.734386719336 0.0215167455679711
14.7378368918446 0.0215139065980662
14.7412870643532 0.0215110669424473
14.7447372368618 0.0215082266014848
14.7481874093705 0.0215053855755493
14.7516375818791 0.0215025438650111
14.7550877543877 0.021499701470241
14.7585379268963 0.0214968583916096
14.761988099405 0.0214940146294875
14.7654382719136 0.0214911701842455
14.7688884444222 0.0214883250562543
14.7723386169308 0.0214854792458849
14.7757887894395 0.0214826327535081
14.7792389619481 0.0214797855794949
14.7826891344567 0.0214769377242162
14.7861393069653 0.0214740891880432
14.789589479474 0.0214712399713468
14.7930396519826 0.0214683900744984
14.7964898244912 0.021465539497869
14.7999399969999 0.0214626882418299
14.8033901695085 0.0214598363067525
14.8068403420171 0.0214569836930081
14.8102905145257 0.0214541304009681
14.8137406870344 0.021451276431004
14.817190859543 0.0214484217834873
14.8206410320516 0.0214455664587895
14.8240912045602 0.0214427104572822
14.8275413770689 0.0214398537793372
14.8309915495775 0.0214369964253261
14.8344417220861 0.0214341383956207
14.8378918945947 0.0214312796905928
14.8413420671034 0.0214284203106143
14.844792239612 0.0214255602560571
14.8482424121206 0.0214226995272931
14.8516925846292 0.0214198381246944
14.8551427571379 0.0214169760486331
14.8585929296465 0.0214141132994812
14.8620431021551 0.0214112498776109
14.8654932746637 0.0214083857833944
14.8689434471724 0.0214055210172041
14.872393619681 0.0214026555794121
14.8758437921896 0.021399789470391
14.8792939646982 0.021396922690513
14.8827441372069 0.0213940552401506
14.8861943097155 0.0213911871196764
14.8896444822241 0.021388318329463
14.8930946547327 0.0213854488698828
14.8965448272414 0.0213825787413087
14.89999499975 0.0213797079441132
14.9034451722586 0.0213768364786692
14.9068953447672 0.0213739643453495
14.9103455172759 0.0213710915445268
14.9137956897845 0.0213682180765742
14.9172458622931 0.0213653439418645
14.9206960348017 0.0213624691407708
14.9241462073104 0.0213595936736661
14.927596379819 0.0213567175409234
14.9310465523276 0.0213538407429161
14.9344967248362 0.0213509632800172
14.9379468973449 0.0213480851525999
14.9413970698535 0.0213452063610376
14.9448472423621 0.0213423269057037
14.9482974148707 0.0213394467869714
14.9517475873794 0.0213365660052142
14.955197759888 0.0213336845608056
14.9586479323966 0.0213308024541192
14.9620981049052 0.0213279196855284
14.9655482774139 0.021325036255407
14.9689984499225 0.0213221521641285
14.9724486224311 0.0213192674120668
14.9758987949397 0.0213163819995955
14.9793489674484 0.0213134959270885
14.982799139957 0.0213106091949196
14.9862493124656 0.0213077218034628
14.9896994849743 0.0213048337530919
14.9931496574829 0.0213019450441811
14.9965998299915 0.0212990556771043
15.0000500025001 0.0212961656522356
15.0035001750088 0.0212932749699491
15.0069503475174 0.0212903836306191
15.010400520026 0.0212874916346198
15.0138506925346 0.0212845989823254
15.0173008650433 0.0212817056741103
15.0207510375519 0.0212788117103488
15.0242012100605 0.0212759170914154
15.0276513825691 0.0212730218176845
15.0311015550778 0.0212701258895306
15.0345517275864 0.0212672293073283
15.038001900095 0.0212643320714522
15.0414520726036 0.0212614341822769
15.0449022451123 0.0212585356401771
15.0483524176209 0.0212556364455276
15.0518025901295 0.0212527365987031
15.0552527626381 0.0212498361000784
15.0587029351468 0.0212469349500284
15.0621531076554 0.0212440331489281
15.065603280164 0.0212411306971524
15.0690534526726 0.0212382275950762
15.0725036251813 0.0212353238430747
15.0759537976899 0.021232419441523
15.0794039701985 0.0212295143907962
15.0828541427071 0.0212266086912694
15.0863043152158 0.0212237023433179
15.0897544877244 0.0212207953473171
15.093204660233 0.0212178877036421
15.0966548327416 0.0212149794126683
15.1001050052503 0.0212120704747713
15.1035551777589 0.0212091608903263
15.1070053502675 0.021206250659709
15.1104555227761 0.0212033397832948
15.1139056952848 0.0212004282614594
15.1173558677934 0.0211975160945783
15.120806040302 0.0211946032830273
15.1242562128106 0.021191689827182
15.1277063853193 0.0211887757274182
15.1311565578279 0.0211858609841117
15.1346067303365 0.0211829455976384
15.1380569028451 0.0211800295683741
15.1415070753538 0.0211771128966948
15.1449572478624 0.0211741955829765
15.148407420371 0.0211712776275951
15.1518575928796 0.0211683590309268
15.1553077653883 0.0211654397933476
15.1587579378969 0.0211625199152337
15.1622081104055 0.0211595993969612
15.1656582829141 0.0211566782389065
15.1691084554228 0.0211537564414458
15.1725586279314 0.0211508340049554
15.17600880044 0.0211479109298116
15.1794589729486 0.0211449872163909
15.1829091454573 0.0211420628650697
15.1863593179659 0.0211391378762245
15.1898094904745 0.0211362122502319
15.1932596629832 0.0211332859874683
15.1967098354918 0.0211303590883105
15.2001600080004 0.021127431553135
15.203610180509 0.0211245033823187
15.2070603530177 0.0211215745762381
15.2105105255263 0.0211186451352701
15.2139606980349 0.0211157150597916
15.2174108705435 0.0211127843501793
15.2208610430522 0.0211098530068102
15.2243112155608 0.0211069210300613
15.2277613880694 0.0211039884203095
15.231211560578 0.0211010551779318
15.2346617330867 0.0210981213033054
15.2381119055953 0.0210951867968073
15.2415620781039 0.0210922516588147
15.2450122506125 0.0210893158897047
15.2484624231212 0.0210863794898547
15.2519125956298 0.021083442459642
15.2553627681384 0.0210805047994437
15.258812940647 0.0210775665096373
15.2622631131557 0.0210746275906001
15.2657132856643 0.0210716880427097
15.2691634581729 0.0210687478663435
15.2726136306815 0.0210658070618789
15.2760638031902 0.0210628656296936
15.2795139756988 0.0210599235701652
15.2829641482074 0.0210569808836713
15.286414320716 0.0210540375705896
15.2898644932247 0.0210510936312978
15.2933146657333 0.0210481490661736
15.2967648382419 0.0210452038755949
15.3002150107505 0.0210422580599394
15.3036651832592 0.0210393116195852
15.3071153557678 0.02103636455491
15.3105655282764 0.0210334168662919
15.314015700785 0.0210304685541088
15.3174658732937 0.0210275196187388
15.3209160458023 0.02102457006056
15.3243662183109 0.0210216198799504
15.3278163908195 0.0210186690772882
15.3312665633282 0.0210157176529517
15.3347167358368 0.0210127656073189
15.3381669083454 0.0210098129407683
15.341617080854 0.0210068596536781
15.3450672533627 0.0210039057464266
15.3485174258713 0.0210009512193923
15.3519675983799 0.0209979960729535
15.3554177708885 0.0209950403074888
15.3588679433972 0.0209920839233766
15.3623181159058 0.0209891269209955
15.3657682884144 0.0209861693007239
15.369218460923 0.0209832110629407
15.3726686334317 0.0209802522080243
15.3761188059403 0.0209772927363536
15.3795689784489 0.0209743326483071
15.3830191509576 0.0209713719442638
15.3864693234662 0.0209684106246023
15.3899194959748 0.0209654486897015
15.3933696684834 0.0209624861399404
15.3968198409921 0.0209595229756978
15.4002700135007 0.0209565591973526
15.4037201860093 0.0209535948052839
15.4071703585179 0.0209506297998707
15.4106205310266 0.0209476641814921
15.4140707035352 0.0209446979505271
15.4175208760438 0.0209417311073549
15.4209710485524 0.0209387636523546
15.4244212210611 0.0209357955859056
15.4278713935697 0.0209328269083869
15.4313215660783 0.020929857620178
15.4347717385869 0.0209268877216581
15.4382219110956 0.0209239172132066
15.4416720836042 0.0209209460952028
15.4451222561128 0.0209179743680263
15.4485724286214 0.0209150020320564
15.4520226011301 0.0209120290876727
15.4554727736387 0.0209090555352548
15.4589229461473 0.0209060813751821
15.4623731186559 0.0209031066078343
15.4658232911646 0.0209001312335911
15.4692734636732 0.0208971552528321
15.4727236361818 0.0208941786659371
15.4761738086904 0.0208912014732857
15.4796239811991 0.0208882236752578
15.4830741537077 0.0208852452722333
15.4865243262163 0.0208822662645919
15.4899744987249 0.0208792866527136
15.4934246712336 0.0208763064369782
15.4968748437422 0.0208733256177659
15.5003250162508 0.0208703441954564
15.5037751887594 0.02086736217043
15.5072253612681 0.0208643795430667
15.5106755337767 0.0208613963137464
15.5141257062853 0.0208584124828495
15.5175758787939 0.0208554280507561
15.5210260513026 0.0208524430178464
15.5244762238112 0.0208494573845005
15.5279263963198 0.0208464711510989
15.5313765688284 0.0208434843180218
15.5348267413371 0.0208404968856495
15.5382769138457 0.0208375088543625
15.5417270863543 0.0208345202245412
15.5451772588629 0.0208315309965659
15.5486274313716 0.0208285411708172
15.5520776038802 0.0208255507476756
15.5555277763888 0.0208225597275216
15.5589779488974 0.0208195681107359
15.5624281214061 0.020816575897699
15.5658782939147 0.0208135830887915
15.5693284664233 0.0208105896843943
15.572778638932 0.0208075956848879
15.5762288114406 0.0208046010906531
15.5796789839492 0.0208016059020708
15.5831291564578 0.0207986101195217
15.5865793289665 0.0207956137433867
15.5900295014751 0.0207926167740466
15.5934796739837 0.0207896192118824
15.5969298464923 0.020786621057275
15.600380019001 0.0207836223106055
15.6038301915096 0.0207806229722547
15.6072803640182 0.0207776230426038
15.6107305365268 0.0207746225220338
15.6141807090355 0.0207716214109258
15.6176308815441 0.0207686197096611
15.6210810540527 0.0207656174186207
15.6245312265613 0.0207626145381858
15.62798139907 0.0207596110687378
15.6314315715786 0.0207566070106578
15.6348817440872 0.0207536023643272
15.6383319165958 0.0207505971301273
15.6417820891045 0.0207475913084394
15.6452322616131 0.020744584899645
15.6486824341217 0.0207415779041256
15.6521326066303 0.0207385703222624
15.655582779139 0.0207355621544371
15.6590329516476 0.0207325534010312
15.6624831241562 0.0207295440624262
15.6659332966648 0.0207265341390037
15.6693834691735 0.0207235236311453
15.6728336416821 0.0207205125392327
15.6762838141907 0.0207175008636476
15.6797339866993 0.0207144886047715
15.683184159208 0.0207114757629864
15.6866343317166 0.020708462338674
15.6900845042252 0.020705448332216
15.6935346767338 0.0207024337439943
15.6969848492425 0.0206994185743907
15.7004350217511 0.0206964028237872
15.7038851942597 0.0206933864925657
15.7073353667683 0.0206903695811081
15.710785539277 0.0206873520897964
15.7142357117856 0.0206843340190127
15.7176858842942 0.0206813153691388
15.7211360568028 0.0206782961405571
15.7245862293115 0.0206752763336494
15.7280364018201 0.020672255948798
15.7314865743287 0.0206692349863851
15.7349367468373 0.0206662134467928
15.738386919346 0.0206631913304033
15.7418370918546 0.0206601686375989
15.7452872643632 0.0206571453687619
15.7487374368718 0.0206541215242745
15.7521876093805 0.0206510971045192
15.7556377818891 0.0206480721098783
15.7590879543977 0.0206450465407341
15.7625381269063 0.0206420203974691
15.765988299415 0.0206389936804658
15.7694384719236 0.0206359663901067
15.7728886444322 0.0206329385267742
15.7763388169409 0.0206299100908509
15.7797889894495 0.0206268810827193
15.7832391619581 0.0206238515027621
15.7866893344667 0.0206208213513619
15.7901395069754 0.0206177906289013
15.793589679484 0.020614759335763
15.7970398519926 0.0206117274723298
15.8004900245012 0.0206086950389843
15.8039401970099 0.0206056620361094
15.8073903695185 0.0206026284640877
15.8108405420271 0.0205995943233023
15.8142907145357 0.0205965596141358
15.8177408870444 0.0205935243369712
15.821191059553 0.0205904884921913
15.8246412320616 0.0205874520801792
15.8280914045702 0.0205844151013177
15.8315415770789 0.0205813775559899
15.8349917495875 0.0205783394445787
15.8384419220961 0.0205753007674673
15.8418920946047 0.0205722615250386
15.8453422671134 0.0205692217176758
15.848792439622 0.020566181345762
15.8522426121306 0.0205631404096803
15.8556927846392 0.020560098909814
15.8591429571479 0.0205570568465461
15.8625931296565 0.02055401422026
15.8660433021651 0.020550971031339
15.8694934746737 0.0205479272801662
15.8729436471824 0.0205448829671249
15.876393819691 0.0205418380925987
15.8798439921996 0.0205387926569707
15.8832941647082 0.0205357466606244
15.8867443372169 0.0205327001039431
15.8901945097255 0.0205296529873104
15.8936446822341 0.0205266053111097
15.8970948547427 0.0205235570757245
15.9005450272514 0.0205205082815383
15.90399519976 0.0205174589289346
15.9074453722686 0.020514409018297
15.9108955447772 0.0205113585500092
15.9143457172859 0.0205083075244546
15.9177958897945 0.0205052559420171
15.9212460623031 0.0205022038030801
15.9246962348117 0.0204991511080275
15.9281464073204 0.0204960978572429
15.931596579829 0.0204930440511102
15.9350467523376 0.020489989690013
15.9384969248462 0.0204869347743351
15.9419470973549 0.0204838793044604
15.9453972698635 0.0204808232807728
15.9488474423721 0.020477766703656
15.9522976148807 0.020474709573494
15.9557477873894 0.0204716518906708
15.959197959898 0.0204685936555701
15.9626481324066 0.0204655348685761
15.9660983049152 0.0204624755300726
15.9695484774239 0.0204594156404438
15.9729986499325 0.0204563552000737
15.9764488224411 0.0204532942093462
15.9798989949497 0.0204502326686456
15.9833491674584 0.0204471705783558
15.986799339967 0.0204441079388611
15.9902495124756 0.0204410447505456
15.9936996849843 0.0204379810137935
15.9971498574929 0.020434916728989
16.0006000300015 0.0204318518965163
16.0040502025101 0.0204287865167597
16.0075003750188 0.0204257205901034
16.0109505475274 0.0204226541169318
16.014400720036 0.0204195870976291
16.0178508925446 0.0204165195325798
16.0213010650533 0.0204134514221681
16.0247512375619 0.0204103827667785
16.0282014100705 0.0204073135667954
16.0316515825791 0.0204042438226031
16.0351017550878 0.0204011735345863
16.0385519275964 0.0203981027031293
16.042002100105 0.0203950313286167
16.0454522726136 0.020391959411433
16.0489024451223 0.0203888869519627
16.0523526176309 0.0203858139505904
16.0558027901395 0.0203827404077007
16.0592529626481 0.0203796663236782
16.0627031351568 0.0203765916989076
16.0661533076654 0.0203735165337734
16.069603480174 0.0203704408286605
16.0730536526826 0.0203673645839535
16.0765038251913 0.020364287800037
16.0799539976999 0.020361210477296
16.0834041702085 0.020358132616115
16.0868543427171 0.020355054216879
16.0903045152258 0.0203519752799727
16.0937546877344 0.020348895805781
16.097204860243 0.0203458157946886
16.1006550327516 0.0203427352470806
16.1041052052603 0.0203396541633417
16.1075553777689 0.020336572543857
16.1110055502775 0.0203334903890112
16.1144557227861 0.0203304076991895
16.1179058952948 0.0203273244747767
16.1213560678034 0.0203242407161579
16.124806240312 0.0203211564237181
16.1282564128206 0.0203180715978423
16.1317065853293 0.0203149862389156
16.1351567578379 0.0203119003473231
16.1386069303465 0.0203088139234498
16.1420571028551 0.020305726967681
16.1455072753638 0.0203026394804016
16.1489574478724 0.020299551461997
16.152407620381 0.0202964629128522
16.1558577928896 0.0202933738333525
16.1593079653983 0.0202902842238832
16.1627581379069 0.0202871940848293
16.1662083104155 0.0202841034165763
16.1696584829241 0.0202810122195093
16.1731086554328 0.0202779204940137
16.1765588279414 0.0202748282404748
16.18000900045 0.0202717354592779
16.1834591729586 0.0202686421508085
16.1869093454673 0.0202655483154518
16.1903595179759 0.0202624539535933
16.1938096904845 0.0202593590656183
16.1972598629931 0.0202562636519124
16.2007100355018 0.020253167712861
16.2041602080104 0.0202500712488494
16.207610380519 0.0202469742602633
16.2110605530277 0.0202438767474882
16.2145107255363 0.0202407787109095
16.2179608980449 0.0202376801509129
16.2214110705535 0.0202345810678838
16.2248612430622 0.0202314814622078
16.2283114155708 0.0202283813342706
16.2317615880794 0.0202252806844578
16.235211760588 0.0202221795131551
16.2386619330967 0.0202190778207479
16.2421121056053 0.0202159756076222
16.2455622781139 0.0202128728741634
16.2490124506225 0.0202097696207574
16.2524626231312 0.0202066658477899
16.2559127956398 0.0202035615556466
16.2593629681484 0.0202004567447132
16.262813140657 0.0201973514153756
16.2662633131657 0.0201942455680195
16.2697134856743 0.0201911392030308
16.2731636581829 0.0201880323207953
16.2766138306915 0.0201849249216988
16.2800640032002 0.0201818170061273
16.2835141757088 0.0201787085744665
16.2869643482174 0.0201755996271024
16.290414520726 0.0201724901644209
16.2938646932347 0.0201693801868079
16.2973148657433 0.0201662696946494
16.3007650382519 0.0201631586883313
16.3042152107605 0.0201600471682397
16.3076653832692 0.0201569351347604
16.3111155557778 0.0201538225882796
16.3145657282864 0.0201507095291833
16.318015900795 0.0201475959578575
16.3214660733037 0.0201444818746883
16.3249162458123 0.0201413672800617
16.3283664183209 0.0201382521743639
16.3318165908295 0.0201351365579809
16.3352667633382 0.0201320204312989
16.3387169358468 0.0201289037947041
16.3421671083554 0.0201257866485825
16.345617280864 0.0201226689933204
16.3490674533727 0.020119550829304
16.3525176258813 0.0201164321569194
16.3559677983899 0.0201133129765528
16.3594179708985 0.0201101932885906
16.3628681434072 0.020107073093419
16.3663183159158 0.0201039523914241
16.3697684884244 0.0201008311829924
16.373218660933 0.0200977094685101
16.3766688334417 0.0200945872483634
16.3801190059503 0.0200914645229388
16.3835691784589 0.0200883412926226
16.3870193509675 0.0200852175578011
16.3904695234762 0.0200820933188607
16.3939196959848 0.0200789685761878
16.3973698684934 0.0200758433301687
16.400820041002 0.0200727175811899
16.4042702135107 0.0200695913296379
16.4077203860193 0.020066464575899
16.4111705585279 0.0200633373203597
16.4146207310365 0.0200602095634064
16.4180709035452 0.0200570813054257
16.4215210760538 0.0200539525468041
16.4249712485624 0.020050823287928
16.4284214210711 0.0200476935291841
16.4318715935797 0.0200445632709587
16.4353217660883 0.0200414325136385
16.4387719385969 0.02003830125761
16.4422221111056 0.0200351695032598
16.4456722836142 0.0200320372509746
16.4491224561228 0.0200289045011408
16.4525726286314 0.0200257712541452
16.4560228011401 0.0200226375103743
16.4594729736487 0.0200195032702148
16.4629231461573 0.0200163685340533
16.4663733186659 0.0200132333022766
16.4698234911746 0.0200100975752712
16.4732736636832 0.020006961353424
16.4767238361918 0.0200038246371215
16.4801740087004 0.0200006874267506
16.4836241812091 0.0199975497226979
16.4870743537177 0.0199944115253502
16.4905245262263 0.0199912728350942
16.4939746987349 0.0199881336523167
16.4974248712436 0.0199849939774045
16.5008750437522 0.0199818538107445
16.5043252162608 0.0199787131527233
16.5077753887694 0.0199755720037278
16.5112255612781 0.0199724303641448
16.5146757337867 0.0199692882343612
16.5181259062953 0.0199661456147638
16.5215760788039 0.0199630025057395
16.5250262513126 0.0199598589076752
16.5284764238212 0.0199567148209577
16.5319265963298 0.0199535702459739
16.5353767688384 0.0199504251831108
16.5388269413471 0.0199472796327552
16.5422771138557 0.0199441335952942
16.5457272863643 0.0199409870711146
16.5491774588729 0.0199378400606033
16.5526276313816 0.0199346925641474
16.5560778038902 0.0199315445821339
16.5595279763988 0.0199283961149496
16.5629781489074 0.0199252471629817
16.5664283214161 0.0199220977266171
16.5698784939247 0.0199189478062427
16.5733286664333 0.0199157974022458
16.5767788389419 0.0199126465150132
16.5802290114506 0.0199094951449321
16.5836791839592 0.0199063432923894
16.5871293564678 0.0199031909577723
16.5905795289764 0.0199000381414679
16.5940297014851 0.0198968848438632
16.5974798739937 0.0198937310653453
16.6009300465023 0.0198905768063013
16.6043802190109 0.0198874220671184
16.6078303915196 0.0198842668481836
16.6112805640282 0.0198811111498841
16.6147307365368 0.0198779549726071
16.6181809090455 0.0198747983167397
16.6216310815541 0.0198716411826691
16.6250812540627 0.0198684835707823
16.6285314265713 0.0198653254814668
16.63198159908 0.0198621669151095
16.6354317715886 0.0198590078720977
16.6388819440972 0.0198558483528187
16.6423321166058 0.0198526883576596
16.6457822891145 0.0198495278870077
16.6492324616231 0.0198463669412501
16.6526826341317 0.0198432055207742
16.6561328066403 0.0198400436259672
16.659582979149 0.0198368812572164
16.6630331516576 0.019833718414909
16.6664833241662 0.0198305550994323
16.6699334966748 0.0198273913111735
16.6733836691835 0.0198242270505201
16.6768338416921 0.0198210623178593
16.6802840142007 0.0198178971135783
16.6837341867093 0.0198147314380645
16.687184359218 0.0198115652917053
16.6906345317266 0.019808398674888
16.6940847042352 0.0198052315879998
16.6975348767438 0.0198020640314283
16.7009850492525 0.0197988960055606
16.7044352217611 0.0197957275107842
16.7078853942697 0.0197925585474864
16.7113355667783 0.0197893891160547
16.714785739287 0.0197862192168764
16.7182359117956 0.0197830488503389
16.7216860843042 0.0197798780168296
16.7251362568128 0.0197767067167359
16.7285864293215 0.0197735349504452
16.7320366018301 0.019770362718345
16.7354867743387 0.0197671900208226
16.7389369468473 0.0197640168582656
16.742387119356 0.0197608432310613
16.7458372918646 0.0197576691395971
16.7492874643732 0.0197544945842606
16.7527376368818 0.0197513195654392
16.7561878093905 0.0197481440835204
16.7596379818991 0.0197449681388916
16.7630881544077 0.0197417917319403
16.7665383269163 0.019738614863054
16.769988499425 0.0197354375326202
16.7734386719336 0.0197322597410264
16.7768888444422 0.0197290814886601
16.7803390169508 0.0197259027759087
16.7837891894595 0.0197227236031599
16.7872393619681 0.0197195439708011
16.7906895344767 0.0197163638792198
16.7941397069853 0.0197131833288036
16.797589879494 0.01971000231994
16.8010400520026 0.0197068208530166
16.8044902245112 0.0197036389284208
16.8079403970198 0.0197004565465403
16.8113905695285 0.0196972737077626
16.8148407420371 0.0196940904124752
16.8182909145457 0.0196909066610658
16.8217410870544 0.0196877224539219
16.825191259563 0.019684537791431
16.8286414320716 0.0196813526739808
16.8320916045802 0.0196781671019589
16.8355417770889 0.0196749810757527
16.8389919495975 0.01967179459575
16.8424421221061 0.0196686076623382
16.8458922946147 0.0196654202759051
16.8493424671234 0.0196622324368382
16.852792639632 0.0196590441455251
16.8562428121406 0.0196558554023534
16.8596929846492 0.0196526662077108
16.8631431571579 0.0196494765619849
16.8665933296665 0.0196462864655633
16.8700435021751 0.0196430959188336
16.8734936746837 0.0196399049221835
16.8769438471924 0.0196367134760006
16.880394019701 0.0196335215806725
16.8838441922096 0.0196303292365869
16.8872943647182 0.0196271364441314
16.8907445372269 0.0196239432036937
16.8941947097355 0.0196207495156614
16.8976448822441 0.0196175553804223
16.9010950547527 0.0196143607983638
16.9045452272614 0.0196111657698738
16.90799539977 0.0196079702953398
16.9114455722786 0.0196047743751496
16.9148957447872 0.0196015780096908
16.9183459172959 0.0195983811993511
16.9217960898045 0.0195951839445181
16.9252462623131 0.0195919862455796
16.9286964348217 0.0195887881029231
16.9321466073304 0.0195855895169365
16.935596779839 0.0195823904880074
16.9390469523476 0.0195791910165234
16.9424971248562 0.0195759911028723
16.9459472973649 0.0195727907474417
16.9493974698735 0.0195695899506194
16.9528476423821 0.019566388712793
16.9562978148907 0.0195631870343503
16.9597479873994 0.0195599849156788
16.963198159908 0.0195567823571665
16.9666483324166 0.0195535793592008
16.9700985049252 0.0195503759221696
16.9735486774339 0.0195471720464605
16.9769988499425 0.0195439677324613
16.9804490224511 0.0195407629805596
16.9838991949597 0.0195375577911432
16.9873493674684 0.0195343521645998
16.990799539977 0.0195311461013171
16.9942497124856 0.0195279396016827
16.9976998849942 0.0195247326660845
17.0011500575029 0.01952152529491
17.0046002300115 0.0195183174885472
17.0080504025201 0.0195151092473835
17.0115005750288 0.0195119005718069
17.0149507475374 0.0195086914622049
17.018400920046 0.0195054819189653
17.0218510925546 0.0195022719424758
17.0253012650633 0.0194990615331241
17.0287514375719 0.019495850691298
17.0322016100805 0.0194926394173852
17.0356517825891 0.0194894277117733
17.0391019550978 0.0194862155748501
17.0425521276064 0.0194830030070034
17.046002300115 0.0194797900086208
17.0494524726236 0.01947657658009
17.0529026451323 0.0194733627217988
17.0563528176409 0.0194701484341348
17.0598029901495 0.0194669337174859
17.0632531626581 0.0194637185722396
17.0667033351668 0.0194605029987838
17.0701535076754 0.0194572869975061
17.073603680184 0.0194540705687943
17.0770538526926 0.019450853713036
17.0805040252013 0.019447636430619
17.0839541977099 0.0194444187219309
17.0874043702185 0.0194412005873596
17.0908545427271 0.0194379820272926
17.0943047152358 0.0194347630421178
17.0977548877444 0.0194315436322227
17.101205060253 0.0194283237979952
17.1046552327616 0.0194251035398228
17.1081054052703 0.0194218828580934
17.1115555777789 0.0194186617531946
17.1150057502875 0.019415440225514
17.1184559227961 0.0194122182754395
17.1219060953048 0.0194089959033587
17.1253562678134 0.0194057731096592
17.128806440322 0.0194025498947288
17.1322566128306 0.0193993262589552
17.1357067853393 0.019396102202726
17.1391569578479 0.0193928777264289
17.1426071303565 0.0193896528304517
17.1460573028651 0.0193864275151819
17.1495074753738 0.0193832017810073
17.1529576478824 0.0193799756283155
17.156407820391 0.0193767490574942
17.1598579928996 0.0193735220689311
17.1633081654083 0.0193702946630138
17.1667583379169 0.0193670668401301
17.1702085104255 0.0193638386006674
17.1736586829341 0.0193606099450136
17.1771088554428 0.0193573808735562
17.1805590279514 0.019354151386683
17.18400920046 0.0193509214847815
17.1874593729686 0.0193476911682394
17.1909095454773 0.0193444604374443
17.1943597179859 0.019341229292784
17.1978098904945 0.0193379977346459
17.2012600630032 0.0193347657634178
17.2047102355118 0.0193315333794872
17.2081604080204 0.0193283005832418
17.211610580529 0.0193250673750692
17.2150607530377 0.0193218337553571
17.2185109255463 0.0193185997244929
17.2219610980549 0.0193153652828644
17.2254112705635 0.0193121304308591
17.2288614430722 0.0193088951688647
17.2323116155808 0.0193056594972687
17.2357617880894 0.0193024234164586
17.239211960598 0.0192991869268222
17.2426621331067 0.019295950028747
17.2461123056153 0.0192927127226205
17.2495624781239 0.0192894750088303
17.2530126506325 0.019286236887764
17.2564628231412 0.0192829983598092
17.2599129956498 0.0192797594253534
17.2633631681584 0.0192765200847841
17.266813340667 0.0192732803384889
17.2702635131757 0.0192700401868553
17.2737136856843 0.019266799630271
17.2771638581929 0.0192635586691233
17.2806140307015 0.0192603173037999
17.2840642032102 0.0192570755346882
17.2875143757188 0.0192538333621757
17.2909645482274 0.0192505907866501
17.294414720736 0.0192473478084987
17.2978648932447 0.0192441044281091
17.3013150657533 0.0192408606458688
17.3047652382619 0.0192376164621652
17.3082154107705 0.0192343718773858
17.3116655832792 0.0192311268919181
17.3151157557878 0.0192278815061496
17.3185659282964 0.0192246357204677
17.322016100805 0.0192213895352599
17.3254662733137 0.0192181429509137
17.3289164458223 0.0192148959678164
17.3323666183309 0.0192116485863555
17.3358167908395 0.0192084008069184
17.3392669633482 0.0192051526298926
17.3427171358568 0.0192019040556655
17.3461673083654 0.0191986550846244
17.349617480874 0.0191954057171569
17.3530676533827 0.0191921559536502
17.3565178258913 0.0191889057944918
17.3599679983999 0.019185655240069
17.3634181709085 0.0191824042907693
17.3668683434172 0.0191791529469799
17.3703185159258 0.0191759012090883
17.3737686884344 0.0191726490774818
17.377218860943 0.0191693965525477
17.3806690334517 0.0191661436346734
17.3841192059603 0.0191628903242462
17.3875693784689 0.0191596366216535
17.3910195509775 0.0191563825272824
17.3944697234862 0.0191531280415205
17.3979198959948 0.0191498731647548
17.4013700685034 0.0191466178973728
17.4048202410121 0.0191433622397618
17.4082704135207 0.0191401061923089
17.4117205860293 0.0191368497554014
17.4151707585379 0.0191335929294267
17.4186209310466 0.0191303357147719
17.4220711035552 0.0191270781118244
17.4255212760638 0.0191238201209713
17.4289714485724 0.0191205617425998
17.4324216210811 0.0191173029770972
17.4358717935897 0.0191140438248507
17.4393219660983 0.0191107842862474
17.4427721386069 0.0191075243616746
17.4462223111156 0.0191042640515194
17.4496724836242 0.0191010033561691
17.4531226561328 0.0190977422760107
17.4565728286414 0.0190944808114315
17.4600230011501 0.0190912189628185
17.4634731736587 0.0190879567305589
17.4669233461673 0.0190846941150398
17.4703735186759 0.0190814311166484
17.4738236911846 0.0190781677357717
17.4772738636932 0.0190749039727968
17.4807240362018 0.0190716398281108
17.4841742087104 0.0190683753021009
17.4876243812191 0.019065110395154
17.4910745537277 0.0190618451076572
17.4945247262363 0.0190585794399976
17.4979748987449 0.0190553133925622
17.5014250712536 0.019052046965738
17.5048752437622 0.019048780159912
17.5083254162708 0.0190455129754713
17.5117755887794 0.0190422454128028
17.5152257612881 0.0190389774722936
17.5186759337967 0.0190357091543305
17.5221261063053 0.0190324404593006
17.5255762788139 0.0190291713875908
17.5290264513226 0.019025901939588
17.5324766238312 0.0190226321156792
17.5359267963398 0.0190193619162514
17.5393769688484 0.0190160913416913
17.5428271413571 0.0190128203923859
17.5462773138657 0.0190095490687222
17.5497274863743 0.0190062773710869
17.5531776588829 0.0190030052998669
17.5566278313916 0.0189997328554491
17.5600780039002 0.0189964600382204
17.5635281764088 0.0189931868485675
17.5669783489174 0.0189899132868772
17.5704285214261 0.0189866393535365
17.5738786939347 0.018983365048932
17.5773288664433 0.0189800903734506
17.5807790389519 0.018976815327479
17.5842292114606 0.018973539911404
17.5876793839692 0.0189702641256123
17.5911295564778 0.0189669879704907
17.5945797289865 0.0189637114464259
17.5980299014951 0.0189604345538046
17.6014800740037 0.0189571572930135
17.6049302465123 0.0189538796644393
17.608380419021 0.0189506016684686
17.6118305915296 0.0189473233054882
17.6152807640382 0.0189440445758846
17.6187309365468 0.0189407654800445
17.6221811090555 0.0189374860183546
17.6256312815641 0.0189342061912014
17.6290814540727 0.0189309259989715
17.6325316265813 0.0189276454420515
17.63598179909 0.0189243645208281
17.6394319715986 0.0189210832356877
17.6428821441072 0.0189178015870168
17.6463323166158 0.0189145195752021
17.6497824891245 0.0189112372006301
17.6532326616331 0.0189079544636872
17.6566828341417 0.0189046713647599
17.6601330066503 0.0189013879042347
17.663583179159 0.0188981040824981
17.6670333516676 0.0188948198999366
17.6704835241762 0.0188915353569365
17.6739336966848 0.0188882504538843
17.6773838691935 0.0188849651911664
17.6808340417021 0.0188816795691691
17.6842842142107 0.018878393588279
17.6877343867193 0.0188751072488823
17.691184559228 0.0188718205513653
17.6946347317366 0.0188685334961145
17.6980849042452 0.0188652460835162
17.7015350767538 0.0188619583139566
17.7049852492625 0.018858670187822
17.7084354217711 0.0188553817054988
17.7118855942797 0.0188520928673732
17.7153357667883 0.0188488036738314
17.718785939297 0.0188455141252597
17.7222361118056 0.0188422242220444
17.7256862843142 0.0188389339645715
17.7291364568228 0.0188356433532273
17.7325866293315 0.018832352388398
17.7360368018401 0.0188290610704697
17.7394869743487 0.0188257693998286
17.7429371468573 0.0188224773768609
17.746387319366 0.0188191850019525
17.7498374918746 0.0188158922754897
17.7532876643832 0.0188125991978584
17.7567378368918 0.0188093057694449
17.7601880094005 0.018806011990635
17.7636381819091 0.0188027178618149
17.7670883544177 0.0187994233833706
17.7705385269263 0.0187961285556881
17.773988699435 0.0187928333791534
17.7774388719436 0.0187895378541524
17.7808890444522 0.0187862419810711
17.7843392169609 0.0187829457602954
17.7877893894695 0.0187796491922113
17.7912395619781 0.0187763522772047
17.7946897344867 0.0187730550156614
17.7981399069954 0.0187697574079674
17.801590079504 0.0187664594545084
17.8050402520126 0.0187631611556704
17.8084904245212 0.0187598625118392
17.8119405970299 0.0187565635234005
17.8153907695385 0.0187532641907402
17.8188409420471 0.0187499645142439
17.8222911145557 0.0187466644942976
17.8257412870644 0.0187433641312869
17.829191459573 0.0187400634255976
17.8326416320816 0.0187367623776153
17.8360918045902 0.0187334609877257
17.8395419770989 0.0187301592563145
17.8429921496075 0.0187268571837674
17.8464423221161 0.01872355477047
17.8498924946247 0.0187202520168079
17.8533426671334 0.0187169489231668
17.856792839642 0.0187136454899321
17.8602430121506 0.0187103417174895
17.8636931846592 0.0187070376062245
17.8671433571679 0.0187037331565226
17.8705935296765 0.0187004283687693
17.8740437021851 0.0186971232433502
17.8774938746937 0.0186938177806507
17.8809440472024 0.0186905119810563
17.884394219711 0.0186872058449524
17.8878443922196 0.0186838993727244
17.8912945647282 0.0186805925647577
17.8947447372369 0.0186772854214378
17.8981949097455 0.0186739779431499
17.9016450822541 0.0186706701302794
17.9050952547627 0.0186673619832116
17.9085454272714 0.0186640535023319
17.91199559978 0.0186607446880255
17.9154457722886 0.0186574355406778
17.9188959447972 0.0186541260606739
17.9223461173059 0.018650816248399
17.9257962898145 0.0186475061042385
17.9292464623231 0.0186441956285774
17.9326966348317 0.0186408848218011
17.9361468073404 0.0186375736842945
17.939596979849 0.0186342622164429
17.9430471523576 0.0186309504186313
17.9464973248662 0.0186276382912449
17.9499474973749 0.0186243258346687
17.9533976698835 0.0186210130492878
17.9568478423921 0.0186176999354873
17.9602980149007 0.018614386493652
17.9637481874094 0.0186110727241671
17.967198359918 0.0186077586274176
17.9706485324266 0.0186044442037883
17.9740987049352 0.0186011294536641
17.9775488774439 0.0185978143774301
17.9809990499525 0.0185944989754711
17.9844492224611 0.018591183248172
17.9878993949698 0.0185878671959177
17.9913495674784 0.0185845508190929
17.994799739987 0.0185812341180824
17.9982499124956 0.0185779170932712
18.0017000850043 0.0185745997450439
18.0051502575129 0.0185712820737853
18.0086004300215 0.0185679640798801
18.0120506025301 0.018564645763713
18.0155007750388 0.0185613271256688
18.0189509475474 0.018558008166132
18.022401120056 0.0185546888854874
18.0258512925646 0.0185513692841195
18.0293014650733 0.0185480493624129
18.0327516375819 0.0185447291207523
18.0362018100905 0.0185414085595222
18.0396519825991 0.0185380876791071
18.0431021551078 0.0185347664798916
18.0465523276164 0.01853144496226
18.050002500125 0.018528123126597
18.0534526726336 0.018524800973287
18.0569028451423 0.0185214785027143
18.0603530176509 0.0185181557152634
18.0638031901595 0.0185148326113187
18.0672533626681 0.0185115091912646
18.0707035351768 0.0185081854554853
18.0741537076854 0.0185048614043652
18.077603880194 0.0185015370382886
18.0810540527026 0.0184982123576397
18.0845042252113 0.0184948873628029
18.0879543977199 0.0184915620541623
18.0914045702285 0.0184882364321021
18.0948547427371 0.0184849104970065
18.0983049152458 0.0184815842492598
18.1017550877544 0.0184782576892459
18.105205260263 0.0184749308173491
18.1086554327716 0.0184716036339534
18.1121056052803 0.0184682761394429
18.1155557777889 0.0184649483342016
18.1190059502975 0.0184616202186136
18.1224561228061 0.0184582917930628
18.1259062953148 0.0184549630579333
18.1293564678234 0.0184516340136089
18.132806640332 0.0184483046604736
18.1362568128406 0.0184449749989113
18.1397069853493 0.0184416450293059
18.1431571578579 0.0184383147520412
18.1466073303665 0.0184349841675011
18.1500575028751 0.0184316532760694
18.1535076753838 0.0184283220781299
18.1569578478924 0.0184249905740662
18.160408020401 0.0184216587642623
18.1638581929096 0.0184183266491017
18.1673083654183 0.0184149942289681
18.1707585379269 0.0184116615042453
18.1742087104355 0.0184083284753168
18.1776588829442 0.0184049951425663
18.1811090554528 0.0184016615063773
18.1845592279614 0.0183983275671335
18.18800940047 0.0183949933252184
18.1914595729787 0.0183916587810154
18.1949097454873 0.0183883239349081
18.1983599179959 0.01838498878728
18.2018100905045 0.0183816533385144
18.2052602630132 0.0183783175889949
18.2087104355218 0.0183749815391047
18.2121606080304 0.0183716451892273
18.215610780539 0.0183683085397459
18.2190609530477 0.018364971591044
18.2225111255563 0.0183616343435048
18.2259612980649 0.0183582967975116
18.2294114705735 0.0183549589534475
18.2328616430822 0.0183516208116959
18.2363118155908 0.0183482823726399
18.2397619880994 0.0183449436366626
18.243212160608 0.0183416046041473
18.2466623331167 0.0183382652754769
18.2501125056253 0.0183349256510347
18.2535626781339 0.0183315857312036
18.2570128506425 0.0183282455163667
18.2604630231512 0.018324905006907
18.2639131956598 0.0183215642032074
18.2673633681684 0.018318223105651
18.270813540677 0.0183148817146207
18.2742637131857 0.0183115400304992
18.2777138856943 0.0183081980536697
18.2811640582029 0.0183048557845148
18.2846142307115 0.0183015132234174
18.2880644032202 0.0182981703707602
18.2915145757288 0.0182948272269262
18.2949647482374 0.0182914837922979
18.298414920746 0.0182881400672582
18.3018650932547 0.0182847960521896
18.3053152657633 0.0182814517474749
18.3087654382719 0.0182781071534967
18.3122156107805 0.0182747622706376
18.3156657832892 0.0182714170992802
18.3191159557978 0.018268071639807
18.3225661283064 0.0182647258926005
18.326016300815 0.0182613798580433
18.3294664733237 0.0182580335365178
18.3329166458323 0.0182546869284064
18.3363668183409 0.0182513400340916
18.3398169908495 0.0182479928539557
18.3432671633582 0.0182446453883812
18.3467173358668 0.0182412976377503
18.3501675083754 0.0182379496024453
18.353617680884 0.0182346012828485
18.3570678533927 0.0182312526793421
18.3605180259013 0.0182279037923085
18.3639681984099 0.0182245546221296
18.3674183709185 0.0182212051691878
18.3708685434272 0.0182178554338652
18.3743187159358 0.0182145054165438
18.3777688884444 0.0182111551176057
18.3812190609531 0.018207804537433
18.3846692334617 0.0182044536764077
18.3881194059703 0.0182011025349117
18.3915695784789 0.0181977511133271
18.3950197509876 0.0181943994120357
18.3984699234962 0.0181910474314196
18.4019200960048 0.0181876951718604
18.4053702685134 0.0181843426337402
18.4088204410221 0.0181809898174406
18.4122706135307 0.0181776367233435
18.4157207860393 0.0181742833518307
18.4191709585479 0.0181709297032838
18.4226211310566 0.0181675757780845
18.4260713035652 0.0181642215766146
18.4295214760738 0.0181608670992557
18.4329716485824 0.0181575123463894
18.4364218210911 0.0181541573183972
18.4398719935997 0.0181508020156606
18.4433221661083 0.0181474464385614
18.4467723386169 0.0181440905874808
18.4502225111256 0.0181407344628004
18.4536726836342 0.0181373780649015
18.4571228561428 0.0181340213941657
18.4605730286514 0.0181306644509742
18.4640232011601 0.0181273072357085
18.4674733736687 0.0181239497487497
18.4709235461773 0.0181205919904792
18.4743737186859 0.0181172339612782
18.4778238911946 0.018113875661528
18.4812740637032 0.0181105170916097
18.4847242362118 0.0181071582519045
18.4881744087204 0.0181037991427935
18.4916245812291 0.0181004397646579
18.4950747537377 0.0180970801178785
18.4985249262463 0.0180937202028366
18.5019750987549 0.018090360019913
18.5054252712636 0.0180869995694889
18.5088754437722 0.018083638851945
18.5123256162808 0.0180802778676623
18.5157757887894 0.0180769166170217
18.5192259612981 0.018073555100404
18.5226761338067 0.0180701933181901
18.5261263063153 0.0180668312707606
18.5295764788239 0.0180634689584965
18.5330266513326 0.0180601063817783
18.5364768238412 0.0180567435409868
18.5399269963498 0.0180533804365026
18.5433771688584 0.0180500170687063
18.5468273413671 0.0180466534379786
18.5502775138757 0.0180432895447
18.5537276863843 0.018039925389251
18.5571778588929 0.0180365609720121
18.5606280314016 0.0180331962933637
18.5640782039102 0.0180298313536864
18.5675283764188 0.0180264661533604
18.5709785489274 0.0180231006927662
18.5744287214361 0.0180197349722841
18.5778788939447 0.0180163689922944
18.5813290664533 0.0180130027531773
18.5847792389619 0.0180096362553132
18.5882294114706 0.0180062694990821
18.5916795839792 0.0180029024848642
18.5951297564878 0.0179995352130398
18.5985799289965 0.0179961676839889
18.6020301015051 0.0179927998980915
18.6054802740137 0.0179894318557277
18.6089304465223 0.0179860635572775
18.612380619031 0.0179826950031209
18.6158307915396 0.0179793261936377
18.6192809640482 0.017975957129208
18.6227311365568 0.0179725878102116
18.6261813090655 0.0179692182370283
18.6296314815741 0.0179658484100378
18.6330816540827 0.0179624783296201
18.6365318265913 0.0179591079961548
18.6399819991 0.0179557374100216
18.6434321716086 0.0179523665716002
18.6468823441172 0.0179489954812701
18.6503325166258 0.0179456241394111
18.6537826891345 0.0179422525464027
18.6572328616431 0.0179388807026244
18.6606830341517 0.0179355086084557
18.6641332066603 0.017932136264276
18.667583379169 0.0179287636704649
18.6710335516776 0.0179253908274016
18.6744837241862 0.0179220177354656
18.6779338966948 0.0179186443950361
18.6813840692035 0.0179152708064925
18.6848342417121 0.017911896970214
18.6882844142207 0.0179085228865799
18.6917345867293 0.0179051485559692
18.695184759238 0.0179017739787612
18.6986349317466 0.017898399155335
18.7020851042552 0.0178950240860697
18.7055352767638 0.0178916487713443
18.7089854492725 0.0178882732115377
18.7124356217811 0.0178848974070291
18.7158857942897 0.0178815213581973
18.7193359667983 0.0178781450654212
18.722786139307 0.0178747685290797
18.7262363118156 0.0178713917495517
18.7296864843242 0.0178680147272159
18.7331366568328 0.0178646374624511
18.7365868293415 0.017861259955636
18.7400370018501 0.0178578822071493
18.7434871743587 0.0178545042173696
18.7469373468673 0.0178511259866756
18.750387519376 0.0178477475154459
18.7538376918846 0.017844368804059
18.7572878643932 0.0178409898528934
18.7607380369018 0.0178376106623276
18.7641882094105 0.0178342312327401
18.7676383819191 0.0178308515645091
18.7710885544277 0.0178274716580132
18.7745387269363 0.0178240915136305
18.777988899445 0.0178207111317395
18.7814390719536 0.0178173305127184
18.7848892444622 0.0178139496569453
18.7883394169708 0.0178105685647985
18.7917895894795 0.0178071872366561
18.7952397619881 0.0178038056728962
18.7986899344967 0.0178004238738969
18.8021401070053 0.0177970418400362
18.805590279514 0.0177936595716921
18.8090404520226 0.0177902770692427
18.8124906245312 0.0177868943330657
18.8159407970399 0.0177835113635391
18.8193909695485 0.0177801281610407
18.8228411420571 0.0177767447259484
18.8262913145657 0.0177733610586399
18.8297414870744 0.0177699771594929
18.833191659583 0.0177665930288852
18.8366418320916 0.0177632086671944
18.8400920046002 0.0177598240747982
18.8435421771089 0.017756439252074
18.8469923496175 0.0177530541993995
18.8504425221261 0.0177496689171522
18.8538926946347 0.0177462834057095
18.8573428671434 0.0177428976654488
18.860793039652 0.0177395116967477
18.8642432121606 0.0177361254999834
18.8676933846692 0.0177327390755332
18.8711435571779 0.0177293524237744
18.8745937296865 0.0177259655450842
18.8780439021951 0.01772257843984
18.8814940747037 0.0177191911084187
18.8849442472124 0.0177158035511977
18.888394419721 0.0177124157685538
18.8918445922296 0.0177090277608642
18.8952947647382 0.0177056395285059
18.8987449372469 0.0177022510718559
18.9021951097555 0.0176988623912911
18.9056452822641 0.0176954734871883
18.9090954547727 0.0176920843599245
18.9125456272814 0.0176886950098765
18.91599579979 0.0176853054374209
18.9194459722986 0.0176819156429346
18.9228961448072 0.0176785256267943
18.9263463173159 0.0176751353893766
18.9297964898245 0.0176717449310581
18.9332466623331 0.0176683542522154
18.9366968348417 0.0176649633532251
18.9401470073504 0.0176615722344636
18.943597179859 0.0176581808963073
18.9470473523676 0.0176547893391328
18.9504975248762 0.0176513975633164
18.9539476973849 0.0176480055692345
18.9573978698935 0.0176446133572632
18.9608480424021 0.017641220927779
18.9642982149107 0.0176378282811579
18.9677483874194 0.0176344354177763
18.971198559928 0.0176310423380101
18.9746487324366 0.0176276490422356
18.9780989049452 0.0176242555308287
18.9815490774539 0.0176208618041656
18.9849992499625 0.0176174678626221
18.9884494224711 0.0176140737065742
18.9918995949797 0.0176106793363978
18.9953497674884 0.0176072847524687
18.998799939997 0.0176038899551628
19.0022501125056 0.0176004949448558
19.0057002850142 0.0175970997219235
19.0091504575229 0.0175937042867416
19.0126006300315 0.0175903086396856
19.0160508025401 0.0175869127811313
19.0195009750488 0.0175835167114541
19.0229511475574 0.0175801204310296
19.026401320066 0.0175767239402334
19.0298514925746 0.0175733272394407
19.0333016650833 0.0175699303290271
19.0367518375919 0.0175665332093678
19.0402020101005 0.0175631358808383
19.0436521826091 0.0175597383438137
19.0471023551178 0.0175563405986693
19.0505525276264 0.0175529426457804
19.054002700135 0.017549544485522
19.0574528726436 0.0175461461182692
19.0609030451523 0.0175427475443972
19.0643532176609 0.0175393487642809
19.0678033901695 0.0175359497782954
19.0712535626781 0.0175325505868155
19.0747037351868 0.0175291511902163
19.0781539076954 0.0175257515888724
19.081604080204 0.0175223517831588
19.0850542527126 0.0175189517734502
19.0885044252213 0.0175155515601213
19.0919545977299 0.0175121511435468
19.0954047702385 0.0175087505241015
19.0988549427471 0.0175053497021597
19.1023051152558 0.0175019486780962
19.1057552877644 0.0174985474522855
19.109205460273 0.0174951460251019
19.1126556327816 0.01749174439692
19.1161058052903 0.0174883425681141
19.1195559777989 0.0174849405390585
19.1230061503075 0.0174815383101276
19.1264563228161 0.0174781358816957
19.1299064953248 0.0174747332541368
19.1333566678334 0.0174713304278253
19.136806840342 0.0174679274031351
19.1402570128506 0.0174645241804405
19.1437071853593 0.0174611207601154
19.1471573578679 0.0174577171425338
19.1506075303765 0.0174543133280698
19.1540577028851 0.0174509093170971
19.1575078753938 0.0174475051099897
19.1609580479024 0.0174441007071213
19.164408220411 0.0174406961088658
19.1678583929196 0.0174372913155969
19.1713085654283 0.0174338863276882
19.1747587379369 0.0174304811455135
19.1782089104455 0.0174270757694462
19.1816590829541 0.01742367019986
19.1851092554628 0.0174202644371284
19.1885594279714 0.0174168584816248
19.19200960048 0.0174134523337227
19.1954597729886 0.0174100459937955
19.1989099454973 0.0174066394622163
19.2023601180059 0.0174032327393587
19.2058102905145 0.0173998258255957
19.2092604630231 0.0173964187213006
19.2127106355318 0.0173930114268466
19.2161608080404 0.0173896039426067
19.219610980549 0.017386196268954
19.2230611530577 0.0173827884062616
19.2265113255663 0.0173793803549024
19.2299614980749 0.0173759721152493
19.2334116705835 0.0173725636876752
19.2368618430922 0.0173691550725529
19.2403120156008 0.0173657462702553
19.2437621881094 0.0173623372811551
19.247212360618 0.017358928105625
19.2506625331267 0.0173555187440376
19.2541127056353 0.0173521091967655
19.2575628781439 0.0173486994641814
19.2610130506525 0.0173452895466577
19.2644632231612 0.0173418794445669
19.2679133956698 0.0173384691582814
19.2713635681784 0.0173350586881736
19.274813740687 0.0173316480346158
19.2782639131957 0.0173282371979804
19.2817140857043 0.0173248261786396
19.2851642582129 0.0173214149769655
19.2886144307215 0.0173180035933303
19.2920646032302 0.0173145920281061
19.2955147757388 0.017311180281665
19.2989649482474 0.0173077683543789
19.302415120756 0.0173043562466199
19.3058652932647 0.0173009439587599
19.3093154657733 0.0172975314911706
19.3127656382819 0.017294118844224
19.3162158107905 0.0172907060182919
19.3196659832992 0.0172872930137459
19.3231161558078 0.0172838798309577
19.3265663283164 0.0172804664702989
19.330016500825 0.0172770529321413
19.3334666733337 0.0172736392168562
19.3369168458423 0.0172702253248152
19.3403670183509 0.0172668112563897
19.3438171908595 0.0172633970119512
19.3472673633682 0.0172599825918709
19.3507175358768 0.0172565679965203
19.3541677083854 0.0172531532262704
19.357617880894 0.0172497382814927
19.3610680534027 0.0172463231625581
19.3645182259113 0.0172429078698378
19.3679683984199 0.017239492403703
19.3714185709285 0.0172360767645245
19.3748687434372 0.0172326609526735
19.3783189159458 0.0172292449685207
19.3817690884544 0.0172258288124371
19.385219260963 0.0172224124847935
19.3886694334717 0.0172189959859607
19.3921196059803 0.0172155793163093
19.3955697784889 0.0172121624762102
19.3990199509975 0.0172087454660339
19.4024701235062 0.0172053282861509
19.4059202960148 0.017201910936932
19.4093704685234 0.0171984934187474
19.412820641032 0.0171950757319677
19.4162708135407 0.0171916578769632
19.4197209860493 0.0171882398541044
19.4231711585579 0.0171848216637614
19.4266213310666 0.0171814033063046
19.4300715035752 0.0171779847821041
19.4335216760838 0.01717456609153
19.4369718485924 0.0171711472349525
19.4404220211011 0.0171677282127416
19.4438721936097 0.0171643090252674
19.4473223661183 0.0171608896728997
19.4507725386269 0.0171574701560084
19.4542227111356 0.0171540504749635
19.4576728836442 0.0171506306301346
19.4611230561528 0.0171472106218917
19.4645732286614 0.0171437904506042
19.4680234011701 0.0171403701166421
19.4714735736787 0.0171369496203747
19.4749237461873 0.0171335289621717
19.4783739186959 0.0171301081424025
19.4818240912046 0.0171266871614367
19.4852742637132 0.0171232660196436
19.4887244362218 0.0171198447173926
19.4921746087304 0.017116423255053
19.4956247812391 0.017113001632994
19.4990749537477 0.0171095798515848
19.5025251262563 0.0171061579111946
19.5059752987649 0.0171027358121926
19.5094254712736 0.0170993135549476
19.5128756437822 0.0170958911398288
19.5163258162908 0.0170924685672052
19.5197759887994 0.0170890458374455
19.5232261613081 0.0170856229509186
19.5266763338167 0.0170821999079934
19.5301265063253 0.0170787767090386
19.5335766788339 0.0170753533544229
19.5370268513426 0.0170719298445149
19.5404770238512 0.0170685061796832
19.5439271963598 0.0170650823602964
19.5473773688684 0.017061658386723
19.5508275413771 0.0170582342593314
19.5542777138857 0.01705480997849
19.5577278863943 0.0170513855445671
19.5611780589029 0.0170479609579311
19.5646282314116 0.0170445362189501
19.5680784039202 0.0170411113279924
19.5715285764288 0.0170376862854261
19.5749787489374 0.0170342610916192
19.5784289214461 0.0170308357469399
19.5818790939547 0.017027410251756
19.5853292664633 0.0170239846064355
19.5887794389719 0.0170205588113463
19.5922296114806 0.0170171328668563
19.5956797839892 0.0170137067733331
19.5991299564978 0.0170102805311444
19.6025801290064 0.0170068541406581
19.6060303015151 0.0170034276022416
19.6094804740237 0.0170000009162626
19.6129306465323 0.0169965740830886
19.616380819041 0.0169931471030869
19.6198309915496 0.0169897199766251
19.6232811640582 0.0169862927040704
19.6267313365668 0.0169828652857903
19.6301815090755 0.0169794377221518
19.6336316815841 0.0169760100135223
19.6370818540927 0.0169725821602688
19.6405320266013 0.0169691541627585
19.64398219911 0.0169657260213584
19.6474323716186 0.0169622977364355
19.6508825441272 0.0169588693083567
19.6543327166358 0.0169554407374889
19.6577828891445 0.0169520120241989
19.6612330616531 0.0169485831688534
19.6646832341617 0.0169451541718194
19.6681334066703 0.0169417250334632
19.671583579179 0.0169382957541517
19.6750337516876 0.0169348663342513
19.6784839241962 0.0169314367741286
19.6819340967048 0.01692800707415
19.6853842692135 0.0169245772346819
19.6888344417221 0.0169211472560907
19.6922846142307 0.0169177171387426
19.6957347867393 0.0169142868830039
19.699184959248 0.0169108564892408
19.7026351317566 0.0169074259578194
19.7060853042652 0.0169039952891058
19.7095354767738 0.016900564483466
19.7129856492825 0.0168971335412659
19.7164358217911 0.0168937024628716
19.7198859942997 0.0168902712486488
19.7233361668083 0.0168868398989634
19.726786339317 0.016883408414181
19.7302365118256 0.0168799767946675
19.7336866843342 0.0168765450407885
19.7371368568428 0.0168731131529094
19.7405870293515 0.016869681131396
19.7440372018601 0.0168662489766136
19.7474873743687 0.0168628166889277
19.7509375468773 0.0168593842687036
19.754387719386 0.0168559517163068
19.7578378918946 0.0168525190321023
19.7612880644032 0.0168490862164555
19.7647382369118 0.0168456532697315
19.7681884094205 0.0168422201922953
19.7716385819291 0.0168387869845121
19.7750887544377 0.0168353536467468
19.7785389269463 0.0168319201793644
19.781989099455 0.0168284865827296
19.7854392719636 0.0168250528572074
19.7888894444722 0.0168216190031625
19.7923396169808 0.0168181850209596
19.7957897894895 0.0168147509109634
19.7992399619981 0.0168113166735385
19.8026901345067 0.0168078823090493
19.8061403070154 0.0168044478178605
19.809590479524 0.0168010132003364
19.8130406520326 0.0167975784568414
19.8164908245412 0.0167941435877398
19.8199409970499 0.0167907085933959
19.8233911695585 0.0167872734741739
19.8268413420671 0.0167838382304379
19.8302915145757 0.0167804028625521
19.8337416870844 0.0167769673708805
19.837191859593 0.0167735317557871
19.8406420321016 0.0167700960176357
19.8440922046102 0.0167666601567903
19.8475423771189 0.0167632241736147
19.8509925496275 0.0167597880684726
19.8544427221361 0.0167563518417278
19.8578928946447 0.0167529154937438
19.8613430671534 0.0167494790248843
19.864793239662 0.0167460424355129
19.8682434121706 0.0167426057259929
19.8716935846792 0.0167391688966877
19.8751437571879 0.0167357319479609
19.8785939296965 0.0167322948801756
19.8820441022051 0.0167288576936951
19.8854942747137 0.0167254203888827
19.8889444472224 0.0167219829661013
19.892394619731 0.0167185454257142
19.8958447922396 0.0167151077680843
19.8992949647482 0.0167116699935746
19.9027451372569 0.0167082321025479
19.9061953097655 0.0167047940953672
19.9096454822741 0.0167013559723953
19.9130956547827 0.0166979177339948
19.9165458272914 0.0166944793805284
19.9199959998 0.0166910409123587
19.9234461723086 0.0166876023298484
19.9268963448172 0.0166841636333599
19.9303465173259 0.0166807248232557
19.9337966898345 0.016677285899898
19.9372468623431 0.0166738468636494
19.9406970348517 0.0166704077148719
19.9441472073604 0.016666968453928
19.947597379869 0.0166635290811796
19.9510475523776 0.0166600895969889
19.9544977248862 0.0166566500017179
19.9579478973949 0.0166532102957286
19.9613980699035 0.016649770479383
19.9648482424121 0.0166463305530428
19.9682984149207 0.0166428905170699
19.9717485874294 0.0166394503718261
19.975198759938 0.0166360101176729
19.9786489324466 0.0166325697549722
19.9820991049552 0.0166291292840853
19.9855492774639 0.0166256887053739
19.9889994499725 0.0166222480191993
19.9924496224811 0.016618807225923
19.9958997949898 0.0166153663259063
19.9993499674984 0.0166119253195104
20.002800140007 0.0166084842070967
20.0062503125156 0.0166050429890262
20.0097004850243 0.01660160166566
20.0131506575329 0.0165981602373592
20.0166008300415 0.0165947187044847
20.0200510025501 0.0165912770673975
20.0235011750588 0.0165878353264585
20.0269513475674 0.0165843934820284
20.030401520076 0.0165809515344679
20.0338516925846 0.0165775094841378
20.0373018650933 0.0165740673313987
20.0407520376019 0.0165706250766111
20.0442022101105 0.0165671827201355
20.0476523826191 0.0165637402623324
20.0511025551278 0.0165602977035621
20.0545527276364 0.016556855044185
20.058002900145 0.0165534122845614
20.0614530726536 0.0165499694250514
20.0649032451623 0.0165465264660152
20.0683534176709 0.0165430834078128
20.0718035901795 0.0165396402508043
20.0752537626881 0.0165361969953497
20.0787039351968 0.0165327536418088
20.0821541077054 0.0165293101905414
20.085604280214 0.0165258666419075
20.0890544527226 0.0165224229962666
20.0925046252313 0.0165189792539784
20.0959547977399 0.0165155354154026
20.0994049702485 0.0165120914808986
20.1028551427571 0.016508647450826
20.1063053152658 0.0165052033255441
20.1097554877744 0.0165017591054124
20.113205660283 0.0164983147907901
20.1166558327916 0.0164948703820364
20.1201060053003 0.0164914258795105
20.1235561778089 0.0164879812835715
20.1270063503175 0.0164845365945785
20.1304565228261 0.0164810918128904
20.1339066953348 0.0164776469388663
20.1373568678434 0.0164742019728648
20.140807040352 0.016470756915245
20.1442572128606 0.0164673117663654
20.1477073853693 0.0164638665265848
20.1511575578779 0.0164604211962617
20.1546077303865 0.0164569757757549
20.1580579028951 0.0164535302654226
20.1615080754038 0.0164500846656234
20.1649582479124 0.0164466389767157
20.168408420421 0.0164431931990578
20.1718585929296 0.0164397473330078
20.1753087654383 0.016436301378924
20.1787589379469 0.0164328553371646
20.1822091104555 0.0164294092080875
20.1856592829641 0.0164259629920508
20.1891094554728 0.0164225166894124
20.1925596279814 0.0164190703005302
20.19600980049 0.016415623825762
20.1994599729987 0.0164121772654656
20.2029101455073 0.0164087306199986
20.2063603180159 0.0164052838897186
20.2098104905245 0.0164018370749833
20.2132606630332 0.0163983901761501
20.2167108355418 0.0163949431935765
20.2201610080504 0.0163914961276198
20.223611180559 0.0163880489786373
20.2270613530677 0.0163846017469864
20.2305115255763 0.0163811544330241
20.2339616980849 0.0163777070371077
20.2374118705935 0.0163742595595941
20.2408620431022 0.0163708120008404
20.2443122156108 0.0163673643612035
20.2477623881194 0.0163639166410403
20.251212560628 0.0163604688407075
20.2546627331367 0.016357020960562
20.2581129056453 0.0163535730009604
20.2615630781539 0.0163501249622593
20.2650132506625 0.0163466768448152
20.2684634231712 0.0163432286489847
20.2719135956798 0.0163397803751243
20.2753637681884 0.0163363320235901
20.278813940697 0.0163328835947387
20.2822641132057 0.0163294350889261
20.2857142857143 0.0163259865065086
20.2891644582229 0.0163225378478422
20.2926146307315 0.0163190891132831
20.2960648032402 0.0163156403031871
20.2995149757488 0.0163121914179103
20.3029651482574 0.0163087424578084
20.306415320766 0.0163052934232373
20.3098654932747 0.0163018443145526
20.3133156657833 0.0162983951321101
20.3167658382919 0.0162949458762653
20.3202160108005 0.0162914965473737
20.3236661833092 0.0162880471457909
20.3271163558178 0.0162845976718722
20.3305665283264 0.016281148125973
20.334016700835 0.0162776985084485
20.3374668733437 0.0162742488196539
20.3409170458523 0.0162707990599444
20.3443672183609 0.0162673492296751
20.3478173908695 0.0162638993292009
20.3512675633782 0.0162604493588769
20.3547177358868 0.0162569993190578
20.3581679083954 0.0162535492100986
20.361618080904 0.016250099032354
20.3650682534127 0.0162466487861786
20.3685184259213 0.0162431984719271
20.3719685984299 0.0162397480899541
20.3754187709385 0.016236297640614
20.3788689434472 0.0162328471242613
20.3823191159558 0.0162293965412503
20.3857692884644 0.0162259458919353
20.3892194609731 0.0162224951766705
20.3926696334817 0.0162190443958102
20.3961198059903 0.0162155935497084
20.3995699784989 0.0162121426387192
20.4030201510076 0.0162086916631964
20.4064703235162 0.0162052406234941
20.4099204960248 0.0162017895199661
20.4133706685334 0.016198338352966
20.4168208410421 0.0161948871228477
20.4202710135507 0.0161914358299648
20.4237211860593 0.0161879844746708
20.4271713585679 0.0161845330573193
20.4306215310766 0.0161810815782637
20.4340717035852 0.0161776300378573
20.4375218760938 0.0161741784364535
20.4409720486024 0.0161707267744055
20.4444222211111 0.0161672750520665
20.4478723936197 0.0161638232697896
20.4513225661283 0.0161603714279278
20.4547727386369 0.0161569195268342
20.4582229111456 0.0161534675668615
20.4616730836542 0.0161500155483628
20.4651232561628 0.0161465634716906
20.4685734286714 0.0161431113371978
20.4720236011801 0.016139659145237
20.4754737736887 0.0161362068961608
20.4789239461973 0.0161327545903216
20.4823741187059 0.0161293022280719
20.4858242912146 0.0161258498097642
20.4892744637232 0.0161223973357506
20.4927246362318 0.0161189448063834
20.4961748087404 0.0161154922220149
20.4996249812491 0.016112039582997
20.5030751537577 0.0161085868896819
20.5065253262663 0.0161051341424216
20.5099754987749 0.0161016813415678
20.5134256712836 0.0160982284874725
20.5168758437922 0.0160947755804874
20.5203260163008 0.0160913226209642
20.5237761888094 0.0160878696092546
20.5272263613181 0.0160844165457101
20.5306765338267 0.0160809634306821
20.5341267063353 0.0160775102645223
20.5375768788439 0.0160740570475818
20.5410270513526 0.0160706037802121
20.5444772238612 0.0160671504627642
20.5479273963698 0.0160636970955895
20.5513775688784 0.0160602436790389
20.5548277413871 0.0160567902134634
20.5582779138957 0.0160533366992142
20.5617280864043 0.0160498831366419
20.5651782589129 0.0160464295260975
20.5686284314216 0.0160429758679317
20.5720786039302 0.0160395221624951
20.5755287764388 0.0160360684101384
20.5789789489475 0.0160326146112121
20.5824291214561 0.0160291607660668
20.5858792939647 0.0160257068750527
20.5893294664733 0.0160222529385202
20.592779638982 0.0160187989568197
20.5962298114906 0.0160153449303012
20.5996799839992 0.016011890859315
20.6031301565078 0.016008436744211
20.6065803290165 0.0160049825853393
20.6100305015251 0.0160015283830499
20.6134806740337 0.0159980741376924
20.6169308465423 0.0159946198496169
20.620381019051 0.0159911655191728
20.6238311915596 0.01598771114671
20.6272813640682 0.0159842567325779
20.6307315365768 0.0159808022771262
20.6341817090855 0.0159773477807041
20.6376318815941 0.0159738932436612
20.6410820541027 0.0159704386663466
20.6445322266113 0.0159669840491096
20.64798239912 0.0159635293922994
20.6514325716286 0.0159600746962651
20.6548827441372 0.0159566199613557
20.6583329166458 0.0159531651879201
20.6617830891545 0.0159497103763072
20.6652332616631 0.0159462555268658
20.6686834341717 0.0159428006399447
20.6721336066803 0.0159393457158926
20.675583779189 0.015935890755058
20.6790339516976 0.0159324357577894
20.6824841242062 0.0159289807244354
20.6859342967148 0.0159255256553443
20.6893844692235 0.0159220705508645
20.6928346417321 0.0159186154113441
20.6962848142407 0.0159151602371314
20.6997349867493 0.0159117050285745
20.703185159258 0.0159082497860214
20.7066353317666 0.01590479450982
20.7100855042752 0.0159013392003184
20.7135356767838 0.0158978838578642
20.7169858492925 0.0158944284828054
20.7204360218011 0.0158909730754894
20.7238861943097 0.015887517636264
20.7273363668183 0.0158840621654768
20.730786539327 0.0158806066634751
20.7342367118356 0.0158771511306063
20.7376868843442 0.0158736955672179
20.7411370568528 0.015870239973657
20.7445872293615 0.0158667843502709
20.7480374018701 0.0158633286974067
20.7514875743787 0.0158598730154114
20.7549377468873 0.015856417304632
20.758387919396 0.0158529615654154
20.7618380919046 0.0158495057981084
20.7652882644132 0.0158460500030577
20.7687384369218 0.0158425941806102
20.7721886094305 0.0158391383311123
20.7756387819391 0.0158356824549107
20.7790889544477 0.0158322265523518
20.7825391269564 0.015828770623782
20.785989299465 0.0158253146695477
20.7894394719736 0.0158218586899951
20.7928896444822 0.0158184026854703
20.7963398169909 0.0158149466563196
20.7997899894995 0.0158114906028889
20.8032401620081 0.0158080345255242
20.8066903345167 0.0158045784245714
20.8101405070254 0.0158011223003764
20.813590679534 0.0157976661532849
20.8170408520426 0.0157942099836425
20.8204910245512 0.015790753791795
20.8239411970599 0.0157872975780878
20.8273913695685 0.0157838413428663
20.8308415420771 0.0157803850864761
20.8342917145857 0.0157769288092623
20.8377418870944 0.0157734725115704
20.841192059603 0.0157700161937453
20.8446422321116 0.0157665598561323
20.8480924046202 0.0157631034990763
20.8515425771289 0.0157596471229224
20.8549927496375 0.0157561907280153
20.8584429221461 0.0157527343147
20.8618930946547 0.0157492778833211
20.8653432671634 0.0157458214342234
20.868793439672 0.0157423649677513
20.8722436121806 0.0157389084842495
20.8756937846892 0.0157354519840624
20.8791439571979 0.0157319954675343
20.8825941297065 0.0157285389350096
20.8860443022151 0.0157250823868324
20.8894944747237 0.015721625823347
20.8929446472324 0.0157181692448974
20.896394819741 0.0157147126518275
20.8998449922496 0.0157112560444815
20.9032951647582 0.015707799423203
20.9067453372669 0.015704342788336
20.9101955097755 0.015700886140224
20.9136456822841 0.0156974294792109
20.9170958547927 0.01569397280564
20.9205460273014 0.0156905161198549
20.92399619981 0.015687059422199
20.9274463723186 0.0156836027130157
20.9308965448272 0.0156801459926482
20.9343467173359 0.0156766892614398
20.9377968898445 0.0156732325197335
20.9412470623531 0.0156697757678724
20.9446972348617 0.0156663190061994
20.9481474073704 0.0156628622350576
20.951597579879 0.0156594054547896
20.9550477523876 0.0156559486657383
20.9584979248962 0.0156524918682463
20.9619480974049 0.0156490350626562
20.9653982699135 0.0156455782493105
20.9688484424221 0.0156421214285518
20.9722986149308 0.0156386646007223
20.9757487874394 0.0156352077661644
20.979198959948 0.0156317509252203
20.9826491324566 0.0156282940782322
20.9860993049653 0.0156248372255422
20.9895494774739 0.0156213803674921
20.9929996499825 0.0156179235044241
20.9964498224911 0.0156144666366799
20.9998999949998 0.0156110097646013
21.0033501675084 0.01560755288853
21.006800340017 0.0156040960088077
21.0102505125256 0.0156006391257758
21.0137006850343 0.015597182239776
21.0171508575429 0.0155937253511495
21.0206010300515 0.0155902684602378
21.0240512025601 0.015586811567382
21.0275013750688 0.0155833546729234
21.0309515475774 0.015579897777203
21.034401720086 0.0155764408805619
21.0378518925946 0.015572983983341
21.0413020651033 0.0155695270858812
21.0447522376119 0.0155660701885233
21.0482024101205 0.0155626132916081
21.0516525826291 0.0155591563954761
21.0551027551378 0.015555699500468
21.0585529276464 0.0155522426069242
21.062003100155 0.0155487857151852
21.0654532726636 0.0155453288255913
21.0689034451723 0.0155418719384828
21.0723536176809 0.0155384150541999
21.0758037901895 0.0155349581730827
21.0792539626981 0.0155315012954713
21.0827041352068 0.0155280444217055
21.0861543077154 0.0155245875521253
21.089604480224 0.0155211306870705
21.0930546527326 0.0155176738268809
21.0965048252413 0.0155142169718961
21.0999549977499 0.0155107601224557
21.1034051702585 0.0155073032788991
21.1068553427671 0.0155038464415659
21.1103055152758 0.0155003896107954
21.1137556877844 0.0154969327869268
21.117205860293 0.0154934759702994
21.1206560328016 0.0154900191612523
21.1241062053103 0.0154865623601245
21.1275563778189 0.015483105567255
21.1310065503275 0.0154796487829827
21.1344567228361 0.0154761920076464
21.1379068953448 0.0154727352415849
21.1413570678534 0.0154692784851368
21.144807240362 0.0154658217386406
21.1482574128706 0.015462365002435
21.1517075853793 0.0154589082768583
21.1551577578879 0.015455451562249
21.1586079303965 0.0154519948589451
21.1620581029051 0.0154485381672851
21.1655082754138 0.015445081487607
21.1689584479224 0.0154416248202487
21.172408620431 0.0154381681655484
21.1758587929396 0.0154347115238439
21.1793089654483 0.015431254895473
21.1827591379569 0.0154277982807734
21.1862093104655 0.0154243416800829
21.1896594829742 0.0154208850937389
21.1931096554828 0.015417428522079
21.1965598279914 0.0154139719654406
21.2000100005 0.015410515424161
21.2034601730087 0.0154070588985776
21.2069103455173 0.0154036023890274
21.2103605180259 0.0154001458958477
21.2138106905345 0.0153966894193755
21.2172608630432 0.0153932329599476
21.2207110355518 0.015389776517901
21.2241612080604 0.0153863200935725
21.227611380569 0.0153828636872989
21.2310615530777 0.0153794072994166
21.2345117255863 0.0153759509302624
21.2379618980949 0.0153724945801727
21.2414120706035 0.0153690382494839
21.2448622431122 0.0153655819385323
21.2483124156208 0.0153621256476542
21.2517625881294 0.0153586693771858
21.255212760638 0.0153552131274631
21.2586629331467 0.0153517568988222
21.2621131056553 0.015348300691599
21.2655632781639 0.0153448445061293
21.2690134506725 0.015341388342749
21.2724636231812 0.0153379322017937
21.2759137956898 0.0153344760835991
21.2793639681984 0.0153310199885007
21.282814140707 0.0153275639168339
21.2862643132157 0.0153241078689342
21.2897144857243 0.0153206518451369
21.2931646582329 0.0153171958457771
21.2966148307415 0.01531373987119
21.3000650032502 0.0153102839217107
21.3035151757588 0.0153068279976742
21.3069653482674 0.0153033720994154
21.310415520776 0.0152999162272691
21.3138656932847 0.0152964603815701
21.3173158657933 0.0152930045626529
21.3207660383019 0.0152895487708523
21.3242162108105 0.0152860930065028
21.3276663833192 0.0152826372699386
21.3311165558278 0.0152791815614943
21.3345667283364 0.0152757258815041
21.338016900845 0.0152722702303022
21.3414670733537 0.0152688146082226
21.3449172458623 0.0152653590155995
21.3483674183709 0.0152619034527667
21.3518175908795 0.0152584479200582
21.3552677633882 0.0152549924178077
21.3587179358968 0.0152515369463489
21.3621681084054 0.0152480815060155
21.365618280914 0.0152446260971411
21.3690684534227 0.015241170720059
21.3725186259313 0.0152377153751027
21.3759687984399 0.0152342600626056
21.3794189709485 0.0152308047829007
21.3828691434572 0.0152273495363213
21.3863193159658 0.0152238943232005
21.3897694884744 0.0152204391438712
21.393219660983 0.0152169839986664
21.3966698334917 0.0152135288879188
21.4001200060003 0.0152100738119613
21.4035701785089 0.0152066187711264
21.4070203510176 0.0152031637657468
21.4104705235262 0.015199708796155
21.4139206960348 0.0151962538626834
21.4173708685434 0.0151927989656643
21.4208210410521 0.0151893441054301
21.4242712135607 0.0151858892823128
21.4277213860693 0.0151824344966446
21.4311715585779 0.0151789797487575
21.4346217310866 0.0151755250389834
21.4380719035952 0.0151720703676542
21.4415220761038 0.0151686157351018
21.4449722486124 0.0151651611416576
21.4484224211211 0.0151617065876535
21.4518725936297 0.0151582520734209
21.4553227661383 0.0151547975992912
21.4587729386469 0.0151513431655958
21.4622231111556 0.0151478887726661
21.4656732836642 0.0151444344208332
21.4691234561728 0.0151409801104282
21.4725736286814 0.0151375258417823
21.4760238011901 0.0151340716152262
21.4794739736987 0.015130617431091
21.4829241462073 0.0151271632897075
21.4863743187159 0.0151237091914062
21.4898244912246 0.015120255136518
21.4932746637332 0.0151168011253732
21.4967248362418 0.0151133471583025
21.5001750087504 0.0151098932356361
21.5036251812591 0.0151064393577044
21.5070753537677 0.0151029855248376
21.5105255262763 0.0150995317373659
21.5139756987849 0.0150960779956193
21.5174258712936 0.0150926242999278
21.5208760438022 0.0150891706506212
21.5243262163108 0.0150857170480295
21.5277763888194 0.0150822634924822
21.5312265613281 0.0150788099843091
21.5346767338367 0.0150753565238398
21.5381269063453 0.0150719031114037
21.5415770788539 0.0150684497473302
21.5450272513626 0.0150649964319486
21.5484774238712 0.0150615431655882
21.5519275963798 0.0150580899485781
21.5553777688884 0.0150546367812473
21.5588279413971 0.015051183663925
21.5622781139057 0.0150477305969399
21.5657282864143 0.015044277580621
21.5691784589229 0.0150408246152968
21.5726286314316 0.0150373717012962
21.5760788039402 0.0150339188389476
21.5795289764488 0.0150304660285795
21.5829791489574 0.0150270132705204
21.5864293214661 0.0150235605650986
21.5898794939747 0.0150201079126423
21.5933296664833 0.0150166553134796
21.5967798389919 0.0150132027679387
21.6002300115006 0.0150097502763476
21.6036801840092 0.015006297839034
21.6071303565178 0.0150028454563259
21.6105805290264 0.0149993931285511
21.6140307015351 0.014995940856037
21.6174808740437 0.0149924886391114
21.6209310465523 0.0149890364781017
21.624381219061 0.0149855843733353
21.6278313915696 0.0149821323251395
21.6312815640782 0.0149786803338416
21.6347317365868 0.0149752283997688
21.6381819090955 0.014971776523248
21.6416320816041 0.0149683247046063
21.6450822541127 0.0149648729441705
21.6485324266213 0.0149614212422676
21.65198259913 0.0149579695992242
21.6554327716386 0.014954518015367
21.6588829441472 0.0149510664910225
21.6623331166558 0.0149476150265173
21.6657832891645 0.0149441636221776
21.6692334616731 0.0149407122783299
21.6726836341817 0.0149372609953004
21.6761338066903 0.0149338097734151
21.679583979199 0.0149303586130003
21.6830341517076 0.0149269075143817
21.6864843242162 0.0149234564778854
21.6899344967248 0.0149200055038371
21.6933846692335 0.0149165545925626
21.6968348417421 0.0149131037443875
21.7002850142507 0.0149096529596373
21.7037351867593 0.0149062022386375
21.707185359268 0.0149027515817135
21.7106355317766 0.0148993009891907
21.7140857042852 0.0148958504613941
21.7175358767938 0.014892399998649
21.7209860493025 0.0148889496012803
21.7244362218111 0.0148854992696131
21.7278863943197 0.0148820490039721
21.7313365668283 0.0148785988046823
21.734786739337 0.0148751486720683
21.7382369118456 0.0148716986064547
21.7416870843542 0.014868248608166
21.7451372568628 0.0148647986775267
21.7485874293715 0.0148613488148612
21.7520376018801 0.0148578990204938
21.7554877743887 0.0148544492947485
21.7589379468973 0.0148509996379496
21.762388119406 0.0148475500504211
21.7658382919146 0.0148441005324868
21.7692884644232 0.0148406510844707
21.7727386369318 0.0148372017066965
21.7761888094405 0.0148337523994879
21.7796389819491 0.0148303031631684
21.7830891544577 0.0148268539980616
21.7865393269663 0.0148234049044909
21.789989499475 0.0148199558827797
21.7934396719836 0.0148165069332512
21.7968898444922 0.0148130580562285
21.8003400170008 0.0148096092520347
21.8037901895095 0.0148061605209929
21.8072403620181 0.0148027118634259
21.8106905345267 0.0147992632796565
21.8141407070353 0.0147958147700075
21.817590879544 0.0147923663348015
21.8210410520526 0.0147889179743612
21.8244912245612 0.0147854696890089
21.8279413970699 0.014782021479067
21.8313915695785 0.0147785733448579
21.8348417420871 0.0147751252867038
21.8382919145957 0.0147716773049268
21.8417420871044 0.0147682293998489
21.845192259613 0.0147647815717921
21.8486424321216 0.0147613338210783
21.8520926046302 0.0147578861480293
21.8555427771389 0.0147544385529666
21.8589929496475 0.0147509910362121
21.8624431221561 0.0147475435980872
21.8658932946647 0.0147440962389132
21.8693434671734 0.0147406489590117
21.872793639682 0.0147372017587037
21.8762438121906 0.0147337546383106
21.8796939846992 0.0147303075981534
21.8831441572079 0.0147268606385531
21.8865943297165 0.0147234137598306
21.8900445022251 0.0147199669623067
21.8934946747337 0.0147165202463023
21.8969448472424 0.0147130736121379
21.900395019751 0.014709627060134
21.9038451922596 0.0147061805906113
21.9072953647682 0.0147027342038901
21.9107455372769 0.0146992879002906
21.9141957097855 0.0146958416801332
21.9176458822941 0.0146923955437378
21.9210960548027 0.0146889494914247
21.9245462273114 0.0146855035235137
21.92799639982 0.0146820576403246
21.9314465723286 0.0146786118421774
21.9348967448372 0.0146751661293916
21.9383469173459 0.0146717205022869
21.9417970898545 0.0146682749611828
21.9452472623631 0.0146648295063987
21.9486974348717 0.014661384138254
21.9521476073804 0.0146579388570679
21.955597779889 0.0146544936631596
21.9590479523976 0.0146510485568481
21.9624981249062 0.0146476035384525
21.9659482974149 0.0146441586082916
21.9693984699235 0.0146407137666843
21.9728486424321 0.0146372690139494
21.9762988149407 0.0146338243504053
21.9797489874494 0.0146303797763707
21.983199159958 0.0146269352921641
21.9866493324666 0.0146234908981037
21.9900995049752 0.014620046594508
21.9935496774839 0.0146166023816951
21.9969998499925 0.0146131582599831
22.0004500225011 0.01460971422969
22.0039001950097 0.0146062702911337
22.0073503675184 0.0146028264446322
22.010800540027 0.0145993826905031
22.0142507125356 0.0145959390290641
22.0177008850443 0.0145924954606328
22.0211510575529 0.0145890519855267
22.0246012300615 0.0145856086040632
22.0280514025701 0.0145821653165596
22.0315015750788 0.0145787221233331
22.0349517475874 0.0145752790247009
22.038401920096 0.0145718360209799
22.0418520926046 0.0145683931124872
22.0453022651133 0.0145649502995396
22.0487524376219 0.0145615075824539
22.0522026101305 0.0145580649615468
22.0556527826391 0.0145546224371349
22.0591029551478 0.0145511800095347
22.0625531276564 0.0145477376790625
22.066003300165 0.0145442954460349
22.0694534726736 0.0145408533107679
22.0729036451823 0.0145374112735777
22.0763538176909 0.0145339693347805
22.0798039901995 0.0145305274946921
22.0832541627081 0.0145270857536285
22.0867043352168 0.0145236441119055
22.0901545077254 0.0145202025698387
22.093604680234 0.0145167611277438
22.0970548527426 0.0145133197859364
22.1005050252513 0.0145098785447317
22.1039551977599 0.0145064374044453
22.1074053702685 0.0145029963653923
22.1108555427771 0.014499555427888
22.1143057152858 0.0144961145922473
22.1177558877944 0.0144926738587854
22.121206060303 0.014489233227817
22.1246562328116 0.014485792699657
22.1281064053203 0.0144823522746202
22.1315565778289 0.0144789119530211
22.1350067503375 0.0144754717351743
22.1384569228461 0.0144720316213942
22.1419070953548 0.0144685916119952
22.1453572678634 0.0144651517072916
22.148807440372 0.0144617119075975
22.1522576128806 0.014458272213227
22.1557077853893 0.0144548326244942
22.1591579578979 0.0144513931417129
22.1626081304065 0.014447953765197
22.1660583029151 0.0144445144952601
22.1695084754238 0.014441075332216
22.1729586479324 0.0144376362763781
22.176408820441 0.01443419732806
22.1798589929496 0.0144307584875749
22.1833091654583 0.0144273197552362
22.1867593379669 0.014423881131357
22.1902095104755 0.0144204426162505
22.1936596829841 0.0144170042102296
22.1971098554928 0.0144135659136073
22.2005600280014 0.0144101277266963
22.20401020051 0.0144066896498094
22.2074603730186 0.0144032516832593
22.2109105455273 0.0143998138273584
22.2143607180359 0.0143963760824193
22.2178108905445 0.0143929384487543
22.2212610630532 0.0143895009266757
22.2247112355618 0.0143860635164957
22.2281614080704 0.0143826262185263
22.231611580579 0.0143791890330797
22.2350617530877 0.0143757519604675
22.2385119255963 0.0143723150010018
22.2419620981049 0.0143688781549942
22.2454122706135 0.0143654414227564
22.2488624431222 0.0143620048045999
22.2523126156308 0.0143585683008361
22.2557627881394 0.0143551319117765
22.259212960648 0.0143516956377322
22.2626631331567 0.0143482594790145
22.2661133056653 0.0143448234359345
22.2695634781739 0.0143413875088032
22.2730136506825 0.0143379516979314
22.2764638231912 0.01433451600363
22.2799139956998 0.0143310804262097
22.2833641682084 0.0143276449659812
22.286814340717 0.0143242096232549
22.2902645132257 0.0143207743983413
22.2937146857343 0.0143173392915508
22.2971648582429 0.0143139043031936
22.3006150307515 0.01431046943358
22.3040652032602 0.0143070346830199
22.3075153757688 0.0143036000518234
22.3109655482774 0.0143001655403003
22.314415720786 0.0142967311487605
22.3178658932947 0.0142932968775137
22.3213160658033 0.0142898627268695
22.3247662383119 0.0142864286971374
22.3282164108205 0.0142829947886269
22.3316665833292 0.0142795610016472
22.3351167558378 0.0142761273365077
22.3385669283464 0.0142726937935175
22.342017100855 0.0142692603729857
22.3454672733637 0.0142658270752212
22.3489174458723 0.0142623939005329
22.3523676183809 0.0142589608492297
22.3558177908895 0.0142555279216201
22.3592679633982 0.0142520951180128
22.3627181359068 0.0142486624387163
22.3661683084154 0.0142452298840391
22.369618480924 0.0142417974542894
22.3730686534327 0.0142383651497755
22.3765188259413 0.0142349329708055
22.3799689984499 0.0142315009176875
22.3834191709585 0.0142280689907294
22.3868693434672 0.014224637190239
22.3903195159758 0.0142212055165242
22.3937696884844 0.0142177739698926
22.397219860993 0.0142143425506519
22.4006700335017 0.0142109112591093
22.4041202060103 0.0142074800955725
22.4075703785189 0.0142040490603487
22.4110205510276 0.014200618153745
22.4144707235362 0.0141971873760687
22.4179208960448 0.0141937567276266
22.4213710685534 0.0141903262087259
22.4248212410621 0.0141868958196732
22.4282714135707 0.0141834655607753
22.4317215860793 0.0141800354323389
22.4351717585879 0.0141766054346706
22.4386219310966 0.0141731755680767
22.4420721036052 0.0141697458328637
22.4455222761138 0.0141663162293378
22.4489724486224 0.0141628867578053
22.4524226211311 0.0141594574185721
22.4558727936397 0.0141560282119444
22.4593229661483 0.0141525991382279
22.4627731386569 0.0141491701977285
22.4662233111656 0.014145741390752
22.4696734836742 0.0141423127176039
22.4731236561828 0.0141388841785897
22.4765738286914 0.014135455774015
22.4800240012001 0.0141320275041849
22.4834741737087 0.0141285993694048
22.4869243462173 0.0141251713699799
22.4903745187259 0.0141217435062151
22.4938246912346 0.0141183157784154
22.4972748637432 0.0141148881868858
22.5007250362518 0.0141114607319309
22.5041752087604 0.0141080334138554
22.5076253812691 0.014104606232964
22.5110755537777 0.0141011791895611
22.5145257262863 0.0140977522839511
22.5179758987949 0.0140943255164383
22.5214260713036 0.014090898887327
22.5248762438122 0.0140874723969211
22.5283264163208 0.0140840460455249
22.5317765888294 0.0140806198334421
22.5352267613381 0.0140771937609766
22.5386769338467 0.0140737678284322
22.5421271063553 0.0140703420361124
22.5455772788639 0.0140669163843209
22.5490274513726 0.014063490873361
22.5524776238812 0.0140600655035361
22.5559277963898 0.0140566402751496
22.5593779688984 0.0140532151885045
22.5628281414071 0.0140497902439039
22.5662783139157 0.0140463654416508
22.5697284864243 0.0140429407820482
22.5731786589329 0.0140395162653986
22.5766288314416 0.014036091892005
22.5800790039502 0.0140326676621698
22.5835291764588 0.0140292435761956
22.5869793489674 0.0140258196343847
22.5904295214761 0.0140223958370395
22.5938796939847 0.0140189721844622
22.5973298664933 0.0140155486769549
22.600780039002 0.0140121253148196
22.6042302115106 0.0140087020983584
22.6076803840192 0.0140052790278729
22.6111305565278 0.014001856103665
22.6145807290365 0.0139984333260362
22.6180309015451 0.0139950106952882
22.6214810740537 0.0139915882117224
22.6249312465623 0.0139881658756402
22.628381419071 0.0139847436873427
22.6318315915796 0.0139813216471313
22.6352817640882 0.0139778997553068
22.6387319365968 0.0139744780121705
22.6421821091055 0.013971056418023
22.6456322816141 0.0139676349731652
22.6490824541227 0.0139642136778978
22.6525326266313 0.0139607925325214
22.65598279914 0.0139573715373364
22.6594329716486 0.0139539506926433
22.6628831441572 0.0139505299987424
22.6663333166658 0.0139471094559339
22.6697834891745 0.0139436890645179
22.6732336616831 0.0139402688247944
22.6766838341917 0.0139368487370633
22.6801340067003 0.0139334288016245
22.683584179209 0.0139300090187777
22.6870343517176 0.0139265893888226
22.6904845242262 0.0139231699120586
22.6939346967348 0.0139197505887852
22.6973848692435 0.0139163314193017
22.7008350417521 0.0139129124039075
22.7042852142607 0.0139094935429016
22.7077353867693 0.0139060748365831
22.711185559278 0.013902656285251
22.7146357317866 0.0138992378892041
22.7180859042952 0.0138958196487413
22.7215360768038 0.0138924015641611
22.7249862493125 0.0138889836357621
22.7284364218211 0.0138855658638429
22.7318865943297 0.0138821482487017
22.7353367668383 0.013878730790637
22.738786939347 0.0138753134899468
22.7422371118556 0.0138718963469293
22.7456872843642 0.0138684793618824
22.7491374568728 0.0138650625351041
22.7525876293815 0.0138616458668922
22.7560378018901 0.0138582293575443
22.7594879743987 0.0138548130073581
22.7629381469073 0.013851396816631
22.766388319416 0.0138479807856606
22.7698384919246 0.013844564914744
22.7732886644332 0.0138411492041786
22.7767388369418 0.0138377336542614
22.7801890094505 0.0138343182652895
22.7836391819591 0.0138309030375598
22.7870893544677 0.0138274879713691
22.7905395269763 0.0138240730670142
22.793989699485 0.0138206583247916
22.7974398719936 0.0138172437449981
22.8008900445022 0.0138138293279299
22.8043402170109 0.0138104150738834
22.8077903895195 0.0138070009831549
22.8112405620281 0.0138035870560405
22.8146907345367 0.0138001732928363
22.8181409070454 0.0137967596938382
22.821591079554 0.0137933462593421
22.8250412520626 0.0137899329896438
22.8284914245712 0.0137865198850388
22.8319415970799 0.0137831069458228
22.8353917695885 0.0137796941722913
22.8388419420971 0.0137762815647396
22.8422921146057 0.013772869123463
22.8457422871144 0.0137694568487566
22.849192459623 0.0137660447409155
22.8526426321316 0.0137626328002348
22.8560928046402 0.0137592210270093
22.8595429771489 0.0137558094215337
22.8629931496575 0.0137523979841028
22.8664433221661 0.0137489867150112
22.8698934946747 0.0137455756145532
22.8733436671834 0.0137421646830234
22.876793839692 0.0137387539207161
22.8802440122006 0.0137353433279253
22.8836941847092 0.0137319329049453
22.8871443572179 0.0137285226520699
22.8905945297265 0.0137251125695932
22.8940447022351 0.0137217026578089
22.8974948747437 0.0137182929170107
22.9009450472524 0.0137148833474923
22.904395219761 0.0137114739495471
22.9078453922696 0.0137080647234685
22.9112955647782 0.0137046556695499
22.9147457372869 0.0137012467880844
22.9181959097955 0.0136978380793652
22.9216460823041 0.0136944295436853
22.9250962548127 0.0136910211813377
22.9285464273214 0.013687612992615
22.93199659983 0.0136842049778102
22.9354467723386 0.0136807971372157
22.9388969448472 0.0136773894711241
22.9423471173559 0.0136739819798278
22.9457972898645 0.0136705746636191
22.9492474623731 0.0136671675227904
22.9526976348817 0.0136637605576336
22.9561478073904 0.0136603537684409
22.959597979899 0.0136569471555042
22.9630481524076 0.0136535407191152
22.9664983249162 0.0136501344595658
22.9699484974249 0.0136467283771475
22.9733986699335 0.0136433224721519
22.9768488424421 0.0136399167448705
22.9802990149507 0.0136365111955945
22.9837491874594 0.0136331058246152
22.987199359968 0.0136297006322238
22.9906495324766 0.0136262956187113
22.9940997049853 0.0136228907843686
22.9975498774939 0.0136194861294866
23.0010000500025 0.0136160816543559
23.0044502225111 0.0136126773592674
23.0079003950198 0.0136092732445114
23.0113505675284 0.0136058693103785
23.014800740037 0.0136024655571589
23.0182509125456 0.013599061985143
23.0217010850543 0.0135956585946209
23.0251512575629 0.0135922553858826
23.0286014300715 0.0135888523592181
23.0320516025801 0.0135854495149172
23.0355017750888 0.0135820468532696
23.0389519475974 0.0135786443745651
23.042402120106 0.0135752420790932
23.0458522926146 0.0135718399671432
23.0493024651233 0.0135684380390047
23.0527526376319 0.0135650362949667
23.0562028101405 0.0135616347353185
23.0596529826491 0.0135582333603492
23.0631031551578 0.0135548321703476
23.0665533276664 0.0135514311656026
23.070003500175 0.013548030346403
23.0734536726836 0.0135446297130374
23.0769038451923 0.0135412292657944
23.0803540177009 0.0135378290049624
23.0838041902095 0.0135344289308298
23.0872543627181 0.0135310290436848
23.0907045352268 0.0135276293438156
23.0941547077354 0.0135242298315102
23.097604880244 0.0135208305070566
23.1010550527526 0.0135174313707426
23.1045052252613 0.013514032422856
23.1079553977699 0.0135106336636845
23.1114055702785 0.0135072350935155
23.1148557427871 0.0135038367126366
23.1183059152958 0.013500438521335
23.1217560878044 0.0134970405198981
23.125206260313 0.013493642708613
23.1286564328216 0.0134902450877667
23.1321066053303 0.0134868476576462
23.1355567778389 0.0134834504185383
23.1390069503475 0.0134800533707297
23.1424571228561 0.0134766565145072
23.1459072953648 0.0134732598501573
23.1493574678734 0.0134698633779664
23.152807640382 0.0134664670982208
23.1562578128906 0.0134630710112068
23.1597079853993 0.0134596751172106
23.1631581579079 0.0134562794165182
23.1666083304165 0.0134528839094155
23.1700585029251 0.0134494885961884
23.1735086754338 0.0134460934771226
23.1769588479424 0.0134426985525037
23.180409020451 0.0134393038226173
23.1838591929597 0.0134359092877489
23.1873093654683 0.0134325149481837
23.1907595379769 0.0134291208042071
23.1942097104855 0.0134257268561041
23.1976598829942 0.0134223331041597
23.2011100555028 0.013418939548659
23.2045602280114 0.0134155461898867
23.20801040052 0.0134121530281275
23.2114605730287 0.0134087600636662
23.2149107455373 0.0134053672967872
23.2183609180459 0.0134019747277749
23.2218110905545 0.0133985823569138
23.2252612630632 0.0133951901844879
23.2287114355718 0.0133917982107815
23.2321616080804 0.0133884064360785
23.235611780589 0.0133850148606629
23.2390619530977 0.0133816234848185
23.2425121256063 0.013378232308829
23.2459622981149 0.013374841332978
23.2494124706235 0.0133714505575491
23.2528626431322 0.0133680599828256
23.2563128156408 0.0133646696090909
23.2597629881494 0.0133612794366282
23.263213160658 0.0133578894657206
23.2666633331667 0.0133544996966511
23.2701135056753 0.0133511101297026
23.2735636781839 0.0133477207651579
23.2770138506925 0.0133443316032997
23.2804640232012 0.0133409426444106
23.2839141957098 0.0133375538887731
23.2873643682184 0.0133341653366696
23.290814540727 0.0133307769883825
23.2942647132357 0.0133273888441938
23.2977148857443 0.0133240009043857
23.3011650582529 0.0133206131692402
23.3046152307615 0.0133172256390391
23.3080654032702 0.0133138383140644
23.3115155757788 0.0133104511945975
23.3149657482874 0.0133070642809202
23.318415920796 0.0133036775733138
23.3218660933047 0.0133002910720598
23.3253162658133 0.0132969047774395
23.3287664383219 0.013293518689734
23.3322166108305 0.0132901328092244
23.3356667833392 0.0132867471361917
23.3391169558478 0.0132833616709167
23.3425671283564 0.0132799764136801
23.346017300865 0.0132765913647628
23.3494674733737 0.0132732065244451
23.3529176458823 0.0132698218930076
23.3563678183909 0.0132664374707307
23.3598179908995 0.0132630532578945
23.3632681634082 0.0132596692547792
23.3667183359168 0.013256285461665
23.3701685084254 0.0132529018788316
23.3736186809341 0.013249518506559
23.3770688534427 0.013246135345127
23.3805190259513 0.013242752394815
23.3839691984599 0.0132393696559028
23.3874193709686 0.0132359871286696
23.3908695434772 0.0132326048133949
23.3943197159858 0.0132292227103578
23.3977698884944 0.0132258408198376
23.4012200610031 0.0132224591421131
23.4046702335117 0.0132190776774634
23.4081204060203 0.0132156964261672
23.4115705785289 0.0132123153885033
23.4150207510376 0.0132089345647502
23.4184709235462 0.0132055539551865
23.4219210960548 0.0132021735600906
23.4253712685634 0.0131987933797408
23.4288214410721 0.0131954134144152
23.4322716135807 0.013192033664392
23.4357217860893 0.0131886541299492
23.4391719585979 0.0131852748113646
23.4426221311066 0.0131818957089161
23.4460723036152 0.0131785168228812
23.4495224761238 0.0131751381535377
23.4529726486324 0.013171759701163
23.4564228211411 0.0131683814660344
23.4598729936497 0.0131650034484292
23.4633231661583 0.0131616256486246
23.4667733386669 0.0131582480668976
23.4702235111756 0.0131548707035253
23.4736736836842 0.0131514935587844
23.4771238561928 0.0131481166329517
23.4805740287014 0.0131447399263039
23.4840242012101 0.0131413634391176
23.4874743737187 0.013137987171669
23.4909245462273 0.0131346111242347
23.4943747187359 0.0131312352970908
23.4978248912446 0.0131278596905134
23.5012750637532 0.0131244843047787
23.5047252362618 0.0131211091401624
23.5081754087704 0.0131177341969405
23.5116255812791 0.0131143594753887
23.5150757537877 0.0131109849757825
23.5185259262963 0.0131076106983975
23.5219760988049 0.0131042366435091
23.5254262713136 0.0131008628113925
23.5288764438222 0.0130974892023231
23.5323266163308 0.0130941158165758
23.5357767888394 0.0130907426544257
23.5392269613481 0.0130873697161477
23.5426771338567 0.0130839970020165
23.5461273063653 0.0130806245123068
23.5495774788739 0.0130772522472932
23.5530276513826 0.0130738802072502
23.5564778238912 0.0130705083924521
23.5599279963998 0.0130671368031732
23.5633781689084 0.0130637654396877
23.5668283414171 0.0130603943022696
23.5702785139257 0.0130570233911929
23.5737286864343 0.0130536527067313
23.577178858943 0.0130502822491587
23.5806290314516 0.0130469120187487
23.5840792039602 0.0130435420157749
23.5875293764688 0.0130401722405106
23.5909795489775 0.0130368026932291
23.5944297214861 0.0130334333742038
23.5978798939947 0.0130300642837077
23.6013300665033 0.0130266954220138
23.604780239012 0.0130233267893951
23.6082304115206 0.0130199583861243
23.6116805840292 0.0130165902124741
23.6151307565378 0.0130132222687172
23.6185809290465 0.013009854555126
23.6220311015551 0.013006487071973
23.6254812740637 0.0130031198195303
23.6289314465723 0.0129997527980702
23.632381619081 0.0129963860078647
23.6358317915896 0.0129930194491858
23.6392819640982 0.0129896531223054
23.6427321366068 0.0129862870274953
23.6461823091155 0.012982921165027
23.6496324816241 0.0129795555351721
23.6530826541327 0.0129761901382021
23.6565328266413 0.0129728249743884
23.65998299915 0.0129694600440021
23.6634331716586 0.0129660953473143
23.6668833441672 0.0129627308845962
23.6703335166758 0.0129593666561186
23.6737836891845 0.0129560026621523
23.6772338616931 0.012952638902968
23.6806840342017 0.0129492753788364
23.6841342067103 0.0129459120900279
23.687584379219 0.012942549036813
23.6910345517276 0.0129391862194619
23.6944847242362 0.0129358236382449
23.6979348967448 0.0129324612934319
23.7013850692535 0.012929099185293
23.7048352417621 0.012925737314098
23.7082854142707 0.0129223756801167
23.7117355867793 0.0129190142836188
23.715185759288 0.0129156531248738
23.7186359317966 0.0129122922041511
23.7220861043052 0.0129089315217202
23.7255362768138 0.0129055710778502
23.7289864493225 0.0129022108728102
23.7324366218311 0.0128988509068694
23.7358867943397 0.0128954911802965
23.7393369668483 0.0128921316933605
23.742787139357 0.01288877244633
23.7462373118656 0.0128854134394737
23.7496874843742 0.0128820546730601
23.7531376568828 0.0128786961473574
23.7565878293915 0.0128753378626341
23.7600380019001 0.0128719798191583
23.7634881744087 0.0128686220171981
23.7669383469173 0.0128652644570215
23.770388519426 0.0128619071388962
23.7738386919346 0.0128585500630902
23.7772888644432 0.012855193229871
23.7807390369519 0.0128518366395061
23.7841892094605 0.0128484802922631
23.7876393819691 0.0128451241884093
23.7910895544777 0.0128417683282119
23.7945397269864 0.012838412711938
23.797989899495 0.0128350573398546
23.8014400720036 0.0128317022122287
23.8048902445122 0.012828347329327
23.8083404170209 0.0128249926914163
23.8117905895295 0.0128216382987632
23.8152407620381 0.0128182841516341
23.8186909345467 0.0128149302502954
23.8221411070554 0.0128115765950135
23.825591279564 0.0128082231860544
23.8290414520726 0.0128048700236843
23.8324916245812 0.0128015171081691
23.8359417970899 0.0127981644397746
23.8393919695985 0.0127948120187667
23.8428421421071 0.0127914598454109
23.8462923146157 0.0127881079199727
23.8497424871244 0.0127847562427177
23.853192659633 0.0127814048139112
23.8566428321416 0.0127780536338182
23.8600930046502 0.0127747027027041
23.8635431771589 0.0127713520208337
23.8669933496675 0.0127680015884719
23.8704435221761 0.0127646514058836
23.8738936946847 0.0127613014733334
23.8773438671934 0.012757951791086
23.880794039702 0.0127546023594057
23.8842442122106 0.012751253178557
23.8876943847192 0.0127479042488041
23.8911445572279 0.0127445555704111
23.8945947297365 0.0127412071436421
23.8980449022451 0.0127378589687611
23.9014950747537 0.0127345110460319
23.9049452472624 0.0127311633757181
23.908395419771 0.0127278159580835
23.9118455922796 0.0127244687933915
23.9152957647882 0.0127211218819055
23.9187459372969 0.0127177752238889
23.9221961098055 0.0127144288196048
23.9256462823141 0.0127110826693163
23.9290964548227 0.0127077367732864
23.9325466273314 0.012704391131778
23.93599679984 0.0127010457450538
23.9394469723486 0.0126977006133764
23.9428971448572 0.0126943557370085
23.9463473173659 0.0126910111162125
23.9497974898745 0.0126876667512507
23.9532476623831 0.0126843226423854
23.9566978348917 0.0126809787898786
23.9601480074004 0.0126776351939924
23.963598179909 0.0126742918549887
23.9670483524176 0.0126709487731293
23.9704985249262 0.0126676059486759
23.9739486974349 0.0126642633818901
23.9773988699435 0.0126609210730333
23.9808490424521 0.012657579022367
23.9842992149607 0.0126542372301524
23.9877493874694 0.0126508956966506
23.991199559978 0.0126475544221228
23.9946497324866 0.0126442134068298
23.9980999049953 0.0126408726510325
24.0015500775039 0.0126375321549916
24.0050002500125 0.0126341919189679
24.0084504225211 0.0126308519432216
24.0119005950298 0.0126275122280134
24.0153507675384 0.0126241727736034
24.018800940047 0.0126208335802519
24.0222511125556 0.0126174946482189
24.0257012850643 0.0126141559777645
24.0291514575729 0.0126108175691485
24.0326016300815 0.0126074794226307
24.0360518025901 0.0126041415384707
24.0395019750988 0.012600803916928
24.0429521476074 0.0125974665582622
24.046402320116 0.0125941294627326
24.0498524926246 0.0125907926305983
24.0533026651333 0.0125874560621185
24.0567528376419 0.0125841197575523
24.0602030101505 0.0125807837171584
24.0636531826591 0.0125774479411958
24.0671033551678 0.012574112429923
24.0705535276764 0.0125707771835988
24.074003700185 0.0125674422024814
24.0774538726936 0.0125641074868294
24.0809040452023 0.012560773036901
24.0843542177109 0.0125574388529543
24.0878043902195 0.0125541049352473
24.0912545627281 0.012550771284038
24.0947047352368 0.0125474378995843
24.0981549077454 0.0125441047821438
24.101605080254 0.0125407719319741
24.1050552527626 0.0125374393493328
24.1085054252713 0.0125341070344773
24.1119555977799 0.0125307749876647
24.1154057702885 0.0125274432091524
24.1188559427971 0.0125241116991973
24.1223061153058 0.0125207804580565
24.1257562878144 0.0125174494859867
24.129206460323 0.0125141187832448
24.1326566328316 0.0125107883500874
24.1361068053403 0.012507458186771
24.1395569778489 0.012504128293552
24.1430071503575 0.0125007986706867
24.1464573228661 0.0124974693184314
24.1499074953748 0.0124941402370421
24.1533576678834 0.0124908114267748
24.156807840392 0.0124874828878854
24.1602580129006 0.0124841546206298
24.1637081854093 0.0124808266252634
24.1671583579179 0.0124774989020419
24.1706085304265 0.0124741714512208
24.1740587029351 0.0124708442730554
24.1775088754438 0.0124675173678008
24.1809590479524 0.0124641907357123
24.184409220461 0.0124608643770449
24.1878593929696 0.0124575382920533
24.1913095654783 0.0124542124809926
24.1947597379869 0.0124508869441172
24.1982099104955 0.0124475616816819
24.2016600830041 0.012444236693941
24.2051102555128 0.0124409119811489
24.2085604280214 0.01243758754356
24.21201060053 0.0124342633814283
24.2154607730387 0.0124309394950079
24.2189109455473 0.0124276158845526
24.2223611180559 0.0124242925503164
24.2258112905645 0.0124209694925529
24.2292614630732 0.0124176467115157
24.2327116355818 0.0124143242074584
24.2361618080904 0.0124110019806342
24.239611980599 0.0124076800312966
24.2430621531077 0.0124043583596985
24.2465123256163 0.0124010369660932
24.2499624981249 0.0123977158507335
24.2534126706335 0.0123943950138723
24.2568628431422 0.0123910744557623
24.2603130156508 0.0123877541766562
24.2637631881594 0.0123844341768064
24.267213360668 0.0123811144564653
24.2706635331767 0.0123777950158853
24.2741137056853 0.0123744758553186
24.2775638781939 0.0123711569750171
24.2810140507025 0.0123678383752329
24.2844642232112 0.0123645200562179
24.2879143957198 0.0123612020182238
24.2913645682284 0.0123578842615021
24.294814740737 0.0123545667863046
24.2982649132457 0.0123512495928825
24.3017150857543 0.0123479326814872
24.3051652582629 0.0123446160523699
24.3086154307715 0.0123412997057816
24.3120656032802 0.0123379836419735
24.3155157757888 0.0123346678611963
24.3189659482974 0.0123313523637008
24.322416120806 0.0123280371497377
24.3258662933147 0.0123247222195575
24.3293164658233 0.0123214075734107
24.3327666383319 0.0123180932115476
24.3362168108405 0.0123147791342184
24.3396669833492 0.0123114653416731
24.3431171558578 0.012308151834162
24.3465673283664 0.0123048386119347
24.350017500875 0.0123015256752411
24.3534676733837 0.0122982130243309
24.3569178458923 0.0122949006594537
24.3603680184009 0.0122915885808588
24.3638181909095 0.0122882767887956
24.3672683634182 0.0122849652835134
24.3707185359268 0.0122816540652613
24.3741687084354 0.0122783431342884
24.377618880944 0.0122750324908434
24.3810690534527 0.0122717221351752
24.3845192259613 0.0122684120675326
24.3879693984699 0.0122651022881639
24.3914195709785 0.0122617927973179
24.3948697434872 0.0122584835952427
24.3983199159958 0.0122551746821867
24.4017700885044 0.012251866058398
24.405220261013 0.0122485577241246
24.4086704335217 0.0122452496796144
24.4121206060303 0.0122419419251153
24.4155707785389 0.0122386344608749
24.4190209510475 0.0122353272871408
24.4224711235562 0.0122320204041606
24.4259212960648 0.0122287138121815
24.4293714685734 0.0122254075114509
24.4328216410821 0.0122221015022158
24.4362718135907 0.0122187957847234
24.4397219860993 0.0122154903592205
24.4431721586079 0.0122121852259541
24.4466223311166 0.0122088803851707
24.4500725036252 0.012205575837117
24.4535226761338 0.0122022715820395
24.4569728486424 0.0121989676201845
24.4604230211511 0.0121956639517984
24.4638731936597 0.0121923605771273
24.4673233661683 0.0121890574964172
24.4707735386769 0.012185754709914
24.4742237111856 0.0121824522178637
24.4776738836942 0.012179150020512
24.4811240562028 0.0121758481181043
24.4845742287114 0.0121725465108863
24.4880244012201 0.0121692451991033
24.4914745737287 0.0121659441830006
24.4949247462373 0.0121626434628234
24.4983749187459 0.0121593430388168
24.5018250912546 0.0121560429112256
24.5052752637632 0.0121527430802947
24.5087254362718 0.0121494435462689
24.5121756087804 0.0121461443093927
24.5156257812891 0.0121428453699107
24.5190759537977 0.0121395467280672
24.5225261263063 0.0121362483841066
24.5259762988149 0.012132950338273
24.5294264713236 0.0121296525908106
24.5328766438322 0.0121263551419631
24.5363268163408 0.0121230579919745
24.5397769888494 0.0121197611410886
24.5432271613581 0.0121164645895489
24.5466773338667 0.012113168337599
24.5501275063753 0.0121098723854822
24.5535776788839 0.0121065767334419
24.5570278513926 0.0121032813817212
24.5604780239012 0.0120999863305632
24.5639281964098 0.0120966915802108
24.5673783689184 0.012093397130907
24.5708285414271 0.0120901029828944
24.5742787139357 0.0120868091364157
24.5777288864443 0.0120835155917134
24.5811790589529 0.0120802223490298
24.5846292314616 0.0120769294086074
24.5880794039702 0.0120736367706883
24.5915295764788 0.0120703444355145
24.5949797489874 0.012067052403328
24.5984299214961 0.0120637606743707
24.6018800940047 0.0120604692488843
24.6053302665133 0.0120571781271104
24.6087804390219 0.0120538873092906
24.6122306115306 0.0120505967956663
24.6156807840392 0.0120473065864787
24.6191309565478 0.0120440166819691
24.6225811290565 0.0120407270823786
24.6260313015651 0.012037437787948
24.6294814740737 0.0120341487989183
24.6329316465823 0.0120308601155302
24.636381819091 0.0120275717380243
24.6398319915996 0.0120242836666412
24.6432821641082 0.0120209959016212
24.6467323366168 0.0120177084432047
24.6501825091255 0.0120144212916318
24.6536326816341 0.0120111344471427
24.6570828541427 0.0120078479099773
24.6605330266513 0.0120045616803754
24.66398319916 0.0120012757585768
24.6674333716686 0.0119979901448212
24.6708835441772 0.011994704839348
24.6743337166858 0.0119914198423966
24.6777838891945 0.0119881351542065
24.6812340617031 0.0119848507750166
24.6846842342117 0.0119815667050662
24.6881344067203 0.0119782829445942
24.691584579229 0.0119749994938395
24.6950347517376 0.0119717163530407
24.6984849242462 0.0119684335224366
24.7019350967548 0.0119651510022656
24.7053852692635 0.0119618687927662
24.7088354417721 0.0119585868941766
24.7122856142807 0.011955305306735
24.7157357867893 0.0119520240306796
24.719185959298 0.0119487430662483
24.7226361318066 0.0119454624136789
24.7260863043152 0.0119421820732092
24.7295364768238 0.0119389020450768
24.7329866493325 0.0119356223295192
24.7364368218411 0.0119323429267738
24.7398869943497 0.011929063837078
24.7433371668583 0.0119257850606689
24.746787339367 0.0119225065977835
24.7502375118756 0.011919228448659
24.7536876843842 0.011915950613532
24.7571378568928 0.0119126730926393
24.7605880294015 0.0119093958862176
24.7640382019101 0.0119061189945034
24.7674883744187 0.0119028424177331
24.7709385469273 0.0118995661561429
24.774388719436 0.0118962902099691
24.7778388919446 0.0118930145794477
24.7812890644532 0.0118897392648147
24.7847392369618 0.0118864642663059
24.7881894094705 0.0118831895841571
24.7916395819791 0.0118799152186038
24.7950897544877 0.0118766411698816
24.7985399269963 0.011873367438226
24.801990099505 0.0118700940238721
24.8054402720136 0.0118668209270551
24.8088904445222 0.0118635481480101
24.8123406170309 0.0118602756869721
24.8157907895395 0.011857003544176
24.8192409620481 0.0118537317198563
24.8226911345567 0.0118504602142478
24.8261413070654 0.0118471890275849
24.829591479574 0.0118439181601021
24.8330416520826 0.0118406476120336
24.8364918245912 0.0118373773836135
24.8399419970999 0.0118341074750761
24.8433921696085 0.0118308378866551
24.8468423421171 0.0118275686185844
24.8502925146257 0.0118242996710978
24.8537426871344 0.0118210310444288
24.857192859643 0.0118177627388109
24.8606430321516 0.0118144947544776
24.8640932046602 0.0118112270916621
24.8675433771689 0.0118079597505976
24.8709935496775 0.011804692731517
24.8744437221861 0.0118014260346535
24.8778938946947 0.0117981596602396
24.8813440672034 0.0117948936085083
24.884794239712 0.0117916278796921
24.8882444122206 0.0117883624740234
24.8916945847292 0.0117850973917346
24.8951447572379 0.0117818326330581
24.8985949297465 0.0117785681982259
24.9020451022551 0.0117753040874701
24.9054952747637 0.0117720403010227
24.9089454472724 0.0117687768391154
24.912395619781 0.0117655137019799
24.9158457922896 0.0117622508898479
24.9192959647982 0.0117589884029507
24.9227461373069 0.0117557262415199
24.9261963098155 0.0117524644057866
24.9296464823241 0.0117492028959819
24.9330966548327 0.0117459417123369
24.9365468273414 0.0117426808550826
24.93999699985 0.0117394203244496
24.9434471723586 0.0117361601206688
24.9468973448672 0.0117329002439707
24.9503475173759 0.0117296406945857
24.9537976898845 0.0117263814727442
24.9572478623931 0.0117231225786764
24.9606980349017 0.0117198640126126
24.9641482074104 0.0117166057747826
24.967598379919 0.0117133478654165
24.9710485524276 0.0117100902847439
24.9744987249362 0.0117068330329946
24.9779488974449 0.0117035761103981
24.9813990699535 0.011700319517184
24.9848492424621 0.0116970632535814
24.9882994149707 0.0116938073198197
24.9917495874794 0.0116905517161281
24.995199759988 0.0116872964427353
24.9986499324966 0.0116840414998705
25.0021001050052 0.0116807868877623
25.0055502775139 0.0116775326066395
25.0090004500225 0.0116742786567305
25.0124506225311 0.0116710250382638
25.0159007950398 0.0116677717514678
25.0193509675484 0.0116645187965706
25.022801140057 0.0116612661738004
25.0262513125656 0.0116580138833851
25.0297014850743 0.0116547619255527
25.0331516575829 0.0116515103005309
25.0366018300915 0.0116482590085473
25.0400520026001 0.0116450080498295
25.0435021751088 0.0116417574246049
25.0469523476174 0.0116385071331008
25.050402520126 0.0116352571755445
25.0538526926346 0.011632007552163
25.0573028651433 0.0116287582631832
25.0607530376519 0.0116255093088321
25.0642032101605 0.0116222606893365
25.0676533826691 0.0116190124049228
25.0711035551778 0.0116157644558178
25.0745537276864 0.0116125168422476
25.078003900195 0.0116092695644388
25.0814540727036 0.0116060226226174
25.0849042452123 0.0116027760170096
25.0883544177209 0.0115995297478412
25.0918045902295 0.0115962838153382
25.0952547627381 0.0115930382197262
25.0987049352468 0.011589792961231
25.1021551077554 0.0115865480400779
25.105605280264 0.0115833034564924
25.1090554527726 0.0115800592106998
25.1125056252813 0.0115768153029252
25.1159557977899 0.0115735717333938
25.1194059702985 0.0115703285023303
25.1228561428071 0.0115670856099597
25.1263063153158 0.0115638430565067
25.1297564878244 0.0115606008421959
25.133206660333 0.0115573589672518
25.1366568328416 0.0115541174318987
25.1401070053503 0.0115508762363609
25.1435571778589 0.0115476353808626
25.1470073503675 0.0115443948656278
25.1504575228761 0.0115411546908804
25.1539076953848 0.0115379148568443
25.1573578678934 0.0115346753637431
25.160808040402 0.0115314362118004
25.1642582129106 0.0115281974012397
25.1677083854193 0.0115249589322844
25.1711585579279 0.0115217208051576
25.1746087304365 0.0115184830200826
25.1780589029451 0.0115152455772823
25.1815090754538 0.0115120084769797
25.1849592479624 0.0115087717193975
25.188409420471 0.0115055353047584
25.1918595929796 0.011502299233285
25.1953097654883 0.0114990635051997
25.1987599379969 0.0114958281207249
25.2022101105055 0.0114925930800829
25.2056602830142 0.0114893583834956
25.2091104555228 0.0114861240311851
25.2125606280314 0.0114828900233733
25.21601080054 0.011479656360282
25.2194609730487 0.0114764230421328
25.2229111455573 0.0114731900691473
25.2263613180659 0.0114699574415469
25.2298114905745 0.0114667251595528
25.2332616630832 0.0114634932233865
25.2367118355918 0.0114602616332688
25.2401620081004 0.0114570303894208
25.243612180609 0.0114537994920633
25.2470623531177 0.0114505689414172
25.2505125256263 0.011447338737703
25.2539626981349 0.0114441088811413
25.2574128706435 0.0114408793719524
25.2608630431522 0.0114376502103567
25.2643132156608 0.0114344213965744
25.2677633881694 0.0114311929308255
25.271213560678 0.0114279648133299
25.2746637331867 0.0114247370443076
25.2781139056953 0.0114215096239782
25.2815640782039 0.0114182825525614
25.2850142507125 0.0114150558302766
25.2884644232212 0.0114118294573433
25.2919145957298 0.0114086034339807
25.2953647682384 0.011405377760408
25.298814940747 0.0114021524368442
25.3022651132557 0.0113989274635083
25.3057152857643 0.0113957028406191
25.3091654582729 0.0113924785683952
25.3126156307815 0.0113892546470553
25.3160658032902 0.0113860310768179
25.3195159757988 0.0113828078579013
25.3229661483074 0.0113795849905238
25.326416320816 0.0113763624749035
25.3298664933247 0.0113731403112584
25.3333166658333 0.0113699184998064
25.3367668383419 0.0113666970407654
25.3402170108505 0.011363475934353
25.3436671833592 0.0113602551807867
25.3471173558678 0.0113570347802841
25.3505675283764 0.0113538147330625
25.354017700885 0.0113505950393391
25.3574678733937 0.011347375699331
25.3609180459023 0.0113441567132552
25.3643682184109 0.0113409380813286
25.3678183909195 0.011337719803768
25.3712685634282 0.0113345018807899
25.3747187359368 0.0113312843126111
25.3781689084454 0.0113280670994479
25.381619080954 0.0113248502415165
25.3850692534627 0.0113216337390333
25.3885194259713 0.0113184175922143
25.3919695984799 0.0113152018012754
25.3954197709886 0.0113119863664326
25.3988699434972 0.0113087712879015
25.4023201160058 0.0113055565658979
25.4057702885144 0.0113023422006371
25.4092204610231 0.0112991281923347
25.4126706335317 0.0112959145412059
25.4161208060403 0.0112927012474659
25.4195709785489 0.0112894883113298
25.4230211510576 0.0112862757330124
25.4264713235662 0.0112830635127287
25.4299214960748 0.0112798516506934
25.4333716685834 0.0112766401471209
25.4368218410921 0.011273429002226
25.4402720136007 0.0112702182162228
25.4437221861093 0.0112670077893257
25.4471723586179 0.0112637977217489
25.4506225311266 0.0112605880137063
25.4540727036352 0.0112573786654119
25.4575228761438 0.0112541696770796
25.4609730486524 0.0112509610489228
25.4644232211611 0.0112477527811554
25.4678733936697 0.0112445448739906
25.4713235661783 0.011241337327642
25.4747737386869 0.0112381301423226
25.4782239111956 0.0112349233182457
25.4816740837042 0.0112317168556242
25.4851242562128 0.0112285107546711
25.4885744287214 0.011225305015599
25.4920246012301 0.0112220996386207
25.4954747737387 0.0112188946239487
25.4989249462473 0.0112156899717955
25.5023751187559 0.0112124856823734
25.5058252912646 0.0112092817558945
25.5092754637732 0.011206078192571
25.5127256362818 0.0112028749926149
25.5161758087904 0.0111996721562379
25.5196259812991 0.011196469683652
25.5230761538077 0.0111932675750686
25.5265263263163 0.0111900658306994
25.5299764988249 0.0111868644507557
25.5334266713336 0.0111836634354488
25.5368768438422 0.0111804627849899
25.5403270163508 0.01117726249959
25.5437771888594 0.0111740625794602
25.5472273613681 0.0111708630248112
25.5506775338767 0.0111676638358538
25.5541277063853 0.0111644650127985
25.5575778788939 0.0111612665558559
25.5610280514026 0.0111580684652363
25.5644782239112 0.0111548707411501
25.5679283964198 0.0111516733838072
25.5713785689284 0.0111484763934179
25.5748287414371 0.011145279770192
25.5782789139457 0.0111420835143392
25.5817290864543 0.0111388876260694
25.5851792589629 0.011135692105592
25.5886294314716 0.0111324969531166
25.5920796039802 0.0111293021688524
25.5955297764888 0.0111261077530088
25.5989799489975 0.0111229137057948
25.6024301215061 0.0111197200274194
25.6058802940147 0.0111165267180915
25.6093304665233 0.0111133337780199
25.612780639032 0.0111101412074133
25.6162308115406 0.0111069490064802
25.6196809840492 0.011103757175429
25.6231311565578 0.011100565714468
25.6265813290665 0.0110973746238055
25.6300315015751 0.0110941839036495
25.6334816740837 0.0110909935542081
25.6369318465923 0.0110878035756889
25.640382019101 0.0110846139682999
25.6438321916096 0.0110814247322486
25.6472823641182 0.0110782358677426
25.6507325366268 0.0110750473749892
25.6541827091355 0.0110718592541957
25.6576328816441 0.0110686715055694
25.6610830541527 0.0110654841293172
25.6645332266613 0.011062297125646
25.66798339917 0.0110591104947628
25.6714335716786 0.0110559242368743
25.6748837441872 0.0110527383521869
25.6783339166958 0.0110495528409073
25.6817840892045 0.0110463677032417
25.6852342617131 0.0110431829393964
25.6886844342217 0.0110399985495776
25.6921346067303 0.0110368145339913
25.695584779239 0.0110336308928434
25.6990349517476 0.0110304476263397
25.7024851242562 0.0110272647346858
25.7059352967648 0.0110240822180874
25.7093854692735 0.0110209000767498
25.7128356417821 0.0110177183108785
25.7162858142907 0.0110145369206785
25.7197359867993 0.0110113559063551
25.723186159308 0.0110081752681133
25.7266363318166 0.0110049950061578
25.7300865043252 0.0110018151206935
25.7335366768338 0.0109986356119249
25.7369868493425 0.0109954564800568
25.7404370218511 0.0109922777252933
25.7438871943597 0.0109890993478389
25.7473373668683 0.0109859213478978
25.750787539377 0.0109827437256739
25.7542377118856 0.0109795664813713
25.7576878843942 0.0109763896151938
25.7611380569028 0.0109732131273452
25.7645882294115 0.0109700370180289
25.7680384019201 0.0109668612874486
25.7714885744287 0.0109636859358077
25.7749387469373 0.0109605109633093
25.778388919446 0.0109573363701566
25.7818390919546 0.0109541621565527
25.7852892644632 0.0109509883227005
25.7887394369719 0.0109478148688028
25.7921896094805 0.0109446417950623
25.7956397819891 0.0109414691016816
25.7990899544977 0.0109382967888631
25.8025401270064 0.0109351248568092
25.805990299515 0.0109319533057221
25.8094404720236 0.0109287821358039
25.8128906445322 0.0109256113472566
25.8163408170409 0.0109224409402822
25.8197909895495 0.0109192709150823
25.8232411620581 0.0109161012718588
25.8266913345667 0.0109129320108129
25.8301415070754 0.0109097631321463
25.833591679584 0.0109065946360603
25.8370418520926 0.0109034265227559
25.8404920246012 0.0109002587924344
25.8439421971099 0.0108970914452966
25.8473923696185 0.0108939244815435
25.8508425421271 0.0108907579013757
25.8542927146357 0.0108875917049939
25.8577428871444 0.0108844258925987
25.861193059653 0.0108812604643902
25.8646432321616 0.010878095420569
25.8680934046702 0.0108749307613351
25.8715435771789 0.0108717664868885
25.8749937496875 0.0108686025974293
25.8784439221961 0.0108654390931571
25.8818940947047 0.0108622759742718
25.8853442672134 0.0108591132409729
25.888794439722 0.0108559508934598
25.8922446122306 0.010852788931932
25.8956947847392 0.0108496273565887
25.8991449572479 0.0108464661676289
25.9025951297565 0.0108433053652518
25.9060453022651 0.0108401449496561
25.9094954747737 0.0108369849210408
25.9129456472824 0.0108338252796044
25.916395819791 0.0108306660255454
25.9198459922996 0.0108275071590625
25.9232961648082 0.0108243486803537
25.9267463373169 0.0108211905896175
25.9301965098255 0.0108180328870517
25.9336466823341 0.0108148755728545
25.9370968548427 0.0108117186472237
25.9405470273514 0.010808562110357
25.94399719986 0.010805405962452
25.9474473723686 0.0108022502037063
25.9508975448772 0.0107990948343173
25.9543477173859 0.0107959398544822
25.9577978898945 0.0107927852643982
25.9612480624031 0.0107896310642624
25.9646982349117 0.0107864772542717
25.9681484074204 0.0107833238346229
25.971598579929 0.0107801708055128
25.9750487524376 0.0107770181671378
25.9784989249463 0.0107738659196946
25.9819490974549 0.0107707140633794
25.9853992699635 0.0107675625983885
25.9888494424721 0.010764411524918
25.9922996149808 0.010761260843164
25.9957497874894 0.0107581105533223
25.999199959998 0.0107549606555888
26.0026501325066 0.0107518111501591
26.0061003050153 0.0107486620372287
26.0095504775239 0.0107455133169931
26.0130006500325 0.0107423649896476
26.0164508225411 0.0107392170553875
26.0199009950498 0.0107360695144078
26.0233511675584 0.0107329223669034
26.026801340067 0.0107297756130693
26.0302515125756 0.0107266292531002
26.0337016850843 0.0107234832871908
26.0371518575929 0.0107203377155355
26.0406020301015 0.0107171925383287
26.0440522026101 0.0107140477557648
26.0475023751188 0.0107109033680379
26.0509525476274 0.010707759375342
26.054402720136 0.0107046157778712
26.0578528926446 0.0107014725758192
26.0613030651533 0.0106983297693796
26.0647532376619 0.0106951873587463
26.0682034101705 0.0106920453441125
26.0716535826791 0.0106889037256717
26.0751037551878 0.010685762503617
26.0785539276964 0.0106826216781418
26.082004100205 0.0106794812494389
26.0854542727136 0.0106763412177012
26.0889044452223 0.0106732015831216
26.0923546177309 0.0106700623458927
26.0958047902395 0.010666923506207
26.0992549627481 0.0106637850642571
26.1027051352568 0.0106606470202352
26.1061553077654 0.0106575093743335
26.109605480274 0.0106543721267442
26.1130556527826 0.0106512352776592
26.1165058252913 0.0106480988272703
26.1199559977999 0.0106449627757694
26.1234061703085 0.010641827123348
26.1268563428171 0.0106386918701977
26.1303065153258 0.0106355570165098
26.1337566878344 0.0106324225624757
26.137206860343 0.0106292885082865
26.1406570328516 0.0106261548541333
26.1441072053603 0.0106230216002069
26.1475573778689 0.0106198887466983
26.1510075503775 0.0106167562937982
26.1544577228861 0.0106136242416971
26.1579078953948 0.0106104925905855
26.1613580679034 0.0106073613406537
26.164808240412 0.0106042304920921
26.1682584129206 0.0106011000450907
26.1717085854293 0.0105979699998395
26.1751587579379 0.0105948403565286
26.1786089304465 0.0105917111153475
26.1820591029552 0.0105885822764861
26.1855092754638 0.0105854538401338
26.1889594479724 0.0105823258064801
26.192409620481 0.0105791981757144
26.1958597929897 0.0105760709480257
26.1993099654983 0.0105729441236033
26.2027601380069 0.0105698177026361
26.2062103105155 0.0105666916853129
26.2096604830242 0.0105635660718225
26.2131106555328 0.0105604408623535
26.2165608280414 0.0105573160570945
26.22001100055 0.0105541916562338
26.2234611730587 0.0105510676599597
26.2269113455673 0.0105479440684604
26.2303615180759 0.0105448208819239
26.2338116905845 0.0105416981005381
26.2372618630932 0.010538575724491
26.2407120356018 0.0105354537539701
26.2441622081104 0.0105323321891632
26.247612380619 0.0105292110302575
26.2510625531277 0.0105260902774406
26.2545127256363 0.0105229699308996
26.2579628981449 0.0105198499908217
26.2614130706535 0.0105167304573939
26.2648632431622 0.010513611330803
26.2683134156708 0.0105104926112359
26.2717635881794 0.0105073742988792
26.275213760688 0.0105042563939195
26.2786639331967 0.0105011388965432
26.2821141057053 0.0104980218069366
26.2855642782139 0.0104949051252859
26.2890144507225 0.0104917888517773
26.2924646232312 0.0104886729865966
26.2959147957398 0.0104855575299297
26.2993649682484 0.0104824424819624
26.302815140757 0.0104793278428803
26.3062653132657 0.010476213612869
26.3097154857743 0.0104730997921136
26.3131656582829 0.0104699863807997
26.3166158307915 0.0104668733791123
26.3200660033002 0.0104637607872365
26.3235161758088 0.0104606486053572
26.3269663483174 0.0104575368336591
26.330416520826 0.0104544254723272
26.3338666933347 0.0104513145215458
26.3373168658433 0.0104482039814995
26.3407670383519 0.0104450938523726
26.3442172108605 0.0104419841343493
26.3476673833692 0.0104388748276139
26.3511175558778 0.0104357659323502
26.3545677283864 0.0104326574487422
26.358017900895 0.0104295493769736
26.3614680734037 0.0104264417172281
26.3649182459123 0.0104233344696893
26.3683684184209 0.0104202276345405
26.3718185909295 0.0104171212119652
26.3752687634382 0.0104140152021464
26.3787189359468 0.0104109096052672
26.3821691084554 0.0104078044215107
26.3856192809641 0.0104046996510596
26.3890694534727 0.0104015952940968
26.3925196259813 0.0103984913508048
26.3959697984899 0.010395387821366
26.3994199709986 0.010392284705963
26.4028701435072 0.010389182004778
26.4063203160158 0.0103860797179931
26.4097704885244 0.0103829778457904
26.4132206610331 0.0103798763883517
26.4166708335417 0.010376775345859
26.4201210060503 0.0103736747184938
26.4235711785589 0.0103705745064378
26.4270213510676 0.0103674747098725
26.4304715235762 0.0103643753289791
26.4339216960848 0.0103612763639389
26.4373718685934 0.0103581778149331
26.4408220411021 0.0103550796821425
26.4442722136107 0.0103519819657482
26.4477223861193 0.0103488846659308
26.4511725586279 0.010345787782871
26.4546227311366 0.0103426913167494
26.4580729036452 0.0103395952677463
26.4615230761538 0.0103364996360421
26.4649732486624 0.010333404421817
26.4684234211711 0.010330309625251
26.4718735936797 0.010327215246524
26.4753237661883 0.0103241212858161
26.4787739386969 0.0103210277433067
26.4822241112056 0.0103179346191757
26.4856742837142 0.0103148419136024
26.4891244562228 0.0103117496267662
26.4925746287314 0.0103086577588464
26.4960248012401 0.0103055663100222
26.4994749737487 0.0103024752804726
26.5029251462573 0.0102993846703764
26.5063753187659 0.0102962944799125
26.5098254912746 0.0102932047092597
26.5132756637832 0.0102901153585963
26.5167258362918 0.010287026428101
26.5201760088004 0.010283937917952
26.5236261813091 0.0102808498283276
26.5270763538177 0.0102777621594058
26.5305265263263 0.0102746749113647
26.5339766988349 0.0102715880843821
26.5374268713436 0.0102685016786358
26.5408770438522 0.0102654156943034
26.5443272163608 0.0102623301315625
26.5477773888694 0.0102592449905905
26.5512275613781 0.0102561602715646
26.5546777338867 0.0102530759746621
26.5581279063953 0.01024999210006
26.5615780789039 0.0102469086479352
26.5650282514126 0.0102438256184646
26.5684784239212 0.010240743011825
26.5719285964298 0.0102376608281928
26.5753787689384 0.0102345790677447
26.5788289414471 0.0102314977306569
26.5822791139557 0.0102284168171058
26.5857292864643 0.0102253363272674
26.5891794589729 0.0102222562613178
26.5926296314816 0.0102191766194329
26.5960798039902 0.0102160974017884
26.5995299764988 0.0102130186085602
26.6029801490075 0.0102099402399237
26.6064303215161 0.0102068622960543
26.6098804940247 0.0102037847771274
26.6133306665333 0.0102007076833183
26.616780839042 0.0101976310148019
26.6202310115506 0.0101945547717534
26.6236811840592 0.0101914789543475
26.6271313565678 0.010188403562759
26.6305815290765 0.0101853285971625
26.6340317015851 0.0101822540577327
26.6374818740937 0.0101791799446437
26.6409320466023 0.0101761062580701
26.644382219111 0.0101730329981859
26.6478323916196 0.0101699601651651
26.6512825641282 0.0101668877591818
26.6547327366368 0.0101638157804097
26.6581829091455 0.0101607442290226
26.6616330816541 0.0101576731051941
26.6650832541627 0.0101546024090976
26.6685334266713 0.0101515321409064
26.67198359918 0.010148462300794
26.6754337716886 0.0101453928889333
26.6788839441972 0.0101423239054974
26.6823341167058 0.0101392553506591
26.6857842892145 0.0101361872245914
26.6892344617231 0.0101331195274668
26.6926846342317 0.0101300522594579
26.6961348067403 0.0101269854207371
26.699584979249 0.0101239190114768
26.7030351517576 0.0101208530318491
26.7064853242662 0.0101177874820262
26.7099354967748 0.0101147223621801
26.7133856692835 0.0101116576724825
26.7168358417921 0.0101085934131052
26.7202860143007 0.0101055295842199
26.7237361868093 0.010102466185998
26.727186359318 0.0100994032186111
26.7306365318266 0.0100963406822302
26.7340867043352 0.0100932785770267
26.7375368768438 0.0100902169031715
26.7409870493525 0.0100871556608357
26.7444372218611 0.0100840948501899
26.7478873943697 0.010081034471405
26.7513375668783 0.0100779745246514
26.754787739387 0.0100749150100997
26.7582379118956 0.0100718559279203
26.7616880844042 0.0100687972782833
26.7651382569128 0.0100657390613589
26.7685884294215 0.0100626812773171
26.7720386019301 0.0100596239263278
26.7754887744387 0.0100565670085607
26.7789389469473 0.0100535105241856
26.782389119456 0.010050454473372
26.7858392919646 0.0100473988562893
26.7892894644732 0.0100443436731068
26.7927396369818 0.0100412889239937
26.7961898094905 0.0100382346091191
26.7996399819991 0.010035180728652
26.8030901545077 0.0100321272827612
26.8065403270164 0.0100290742716155
26.809990499525 0.0100260216953834
26.8134406720336 0.0100229695542336
26.8168908445422 0.0100199178483343
26.8203410170509 0.0100168665778538
26.8237911895595 0.0100138157429604
26.8272413620681 0.010010765343822
26.8306915345767 0.0100077153806066
26.8341417070854 0.010004665853482
26.837591879594 0.0100016167626159
26.8410420521026 0.0099985681081758
26.8444922246112 0.00999551989032928
26.8479423971199 0.00999247210924362
26.8513925696285 0.00998942476508608
26.8548427421371 0.00998637785802377
26.8582929146457 0.00998333138822369
26.8617430871544 0.00998028535585273
26.865193259663 0.00997723976107767
26.8686434321716 0.00997419460406515
26.8720936046802 0.00997114988498171
26.8755437771889 0.00996810560399379
26.8789939496975 0.00996506176126769
26.8824441222061 0.0099620183569696
26.8858942947147 0.0099589753912656
26.8893444672234 0.00995593286432166
26.892794639732 0.00995289077630361
26.8962448122406 0.0099498491273772
26.8996949847492 0.00994680791770803
26.9031451572579 0.00994376714746162
26.9065953297665 0.00994072681680332
26.9100455022751 0.00993768692589843
26.9134956747837 0.00993464747491209
26.9169458472924 0.00993160846400933
26.920396019801 0.0099285698933551
26.9238461923096 0.00992553176311418
26.9272963648182 0.00992249407345127
26.9307465373269 0.00991945682453094
26.9341967098355 0.00991642001651766
26.9376468823441 0.00991338364957577
26.9410970548527 0.0099103477238695
26.9445472273614 0.00990731223956296
26.94799739987 0.00990427719682015
26.9514475723786 0.00990124259580495
26.9548977448872 0.00989820843668113
26.9583479173959 0.00989517471961234
26.9617980899045 0.00989214144476211
26.9652482624131 0.00988910861229387
26.9686984349217 0.00988607622237092
26.9721486074304 0.00988304427515646
26.975598779939 0.00988001277081354
26.9790489524476 0.00987698170950514
26.9824991249562 0.00987395109139409
26.9859492974649 0.00987092091664312
26.9893994699735 0.00986789118541485
26.9928496424821 0.00986486189787176
26.9962998149907 0.00986183305417626
26.9997499874994 0.00985880465449058
27.003200160008 0.00985577669897689
27.0066503325166 0.00985274918779722
27.0101005050252 0.00984972212111349
27.0135506775339 0.0098466954990875
27.0170008500425 0.00984366932188096
27.0204510225511 0.0098406435896554
27.0239011950598 0.00983761830257231
27.0273513675684 0.00983459346079302
27.030801540077 0.00983156906447876
27.0342517125856 0.00982854511379064
27.0377018850943 0.00982552160888966
27.0411520576029 0.00982249854993669
27.0446022301115 0.0098194759370925
27.0480524026201 0.00981645377051774
27.0515025751288 0.00981343205037294
27.0549527476374 0.00981041077681852
27.058402920146 0.00980738995001478
27.0618530926546 0.00980436957012192
27.0653032651633 0.00980134963729999
27.0687534376719 0.00979833015170897
27.0722036101805 0.00979531111350869
27.0756537826891 0.00979229252285887
27.0791039551978 0.00978927437991914
27.0825541277064 0.00978625668484896
27.086004300215 0.00978323943780775
27.0894544727236 0.00978022263895475
27.0929046452323 0.00977720628844912
27.0963548177409 0.00977419038644988
27.0998049902495 0.00977117493311596
27.1032551627581 0.00976815992860616
27.1067053352668 0.00976514537307916
27.1101555077754 0.00976213126669355
27.113605680284 0.00975911760960777
27.1170558527926 0.00975610440198017
27.1205060253013 0.00975309164396897
27.1239561978099 0.00975007933573229
27.1274063703185 0.00974706747742812
27.1308565428271 0.00974405606921434
27.1343067153358 0.0097410451112487
27.1377568878444 0.00973803460368888
27.141207060353 0.00973502454669239
27.1446572328616 0.00973201494041667
27.1481074053703 0.009729005785019
27.1515575778789 0.00972599708065658
27.1550077503875 0.00972298882748648
27.1584579228961 0.00971998102566566
27.1619080954048 0.00971697367535097
27.1653582679134 0.00971396677669912
27.168808440422 0.00971096032986675
27.1722586129306 0.00970795433501032
27.1757087854393 0.00970494879228623
27.1791589579479 0.00970194370185075
27.1826091304565 0.00969893906386002
27.1860593029651 0.00969593487847009
27.1895094754738 0.00969293114583687
27.1929596479824 0.00968992786611616
27.196409820491 0.00968692503946366
27.1998599929996 0.00968392266603495
27.2033101655083 0.00968092074598548
27.2067603380169 0.00967791927947059
27.2102105105255 0.00967491826664551
27.2136606830341 0.00967191770766537
27.2171108555428 0.00966891760268514
27.2205610280514 0.00966591795185973
27.22401120056 0.0096629187553439
27.2274613730687 0.0096599200132923
27.2309115455773 0.00965692172585947
27.2343617180859 0.00965392389319983
27.2378118905945 0.00965092651546769
27.2412620631032 0.00964792959281724
27.2447122356118 0.00964493312540256
27.2481624081204 0.0096419371133776
27.251612580629 0.00963894155689623
27.2550627531377 0.00963594645611216
27.2585129256463 0.00963295181117902
27.2619630981549 0.00962995762225031
27.2654132706635 0.00962696388947941
27.2688634431722 0.0096239706130196
27.2723136156808 0.00962097779302402
27.2757637881894 0.00961798542964573
27.279213960698 0.00961499352303764
27.2826641332067 0.00961200207335258
27.2861143057153 0.00960901108074322
27.2895644782239 0.00960602054536216
27.2930146507325 0.00960303046736185
27.2964648232412 0.00960004084689466
27.2999149957498 0.00959705168411281
27.3033651682584 0.00959406297916843
27.306815340767 0.00959107473221352
27.3102655132757 0.00958808694339997
27.3137156857843 0.00958509961287956
27.3171658582929 0.00958211274080393
27.3206160308015 0.00957912632732466
27.3240662033102 0.00957614037259315
27.3275163758188 0.00957315487676073
27.3309665483274 0.00957016983997859
27.334416720836 0.00956718526239782
27.3378668933447 0.0095642011441694
27.3413170658533 0.00956121748544416
27.3447672383619 0.00955823428637287
27.3482174108705 0.00955525154710613
27.3516675833792 0.00955226926779447
27.3551177558878 0.00954928744858827
27.3585679283964 0.00954630608963781
27.362018100905 0.00954332519109326
27.3654682734137 0.00954034475310468
27.3689184459223 0.00953736477582199
27.3723686184309 0.00953438525939501
27.3758187909395 0.00953140620397346
27.3792689634482 0.00952842760970691
27.3827191359568 0.00952544947674486
27.3861693084654 0.00952247180523665
27.389619480974 0.00951949459533153
27.3930696534827 0.00951651784717863
27.3965198259913 0.00951354156092698
27.3999699984999 0.00951056573672546
27.4034201710085 0.00950759037472287
27.4068703435172 0.00950461547506787
27.4103205160258 0.00950164103790903
27.4137706885344 0.00949866706339478
27.4172208610431 0.00949569355167345
27.4206710335517 0.00949272050289326
27.4241212060603 0.00948974791720229
27.4275713785689 0.00948677579474854
27.4310215510776 0.00948380413567986
27.4344717235862 0.00948083294014401
27.4379218960948 0.00947786220828863
27.4413720686034 0.00947489194026125
27.4448222411121 0.00947192213620925
27.4482724136207 0.00946895279627996
27.4517225861293 0.00946598392062053
27.4551727586379 0.00946301550937803
27.4586229311466 0.00946004756269942
27.4620731036552 0.00945708008073152
27.4655232761638 0.00945411306362106
27.4689734486724 0.00945114651151464
27.4724236211811 0.00944818042455875
27.4758737936897 0.00944521480289976
27.4793239661983 0.00944224964668394
27.4827741387069 0.00943928495605742
27.4862243112156 0.00943632073116625
27.4896744837242 0.00943335697215633
27.4931246562328 0.00943039367917346
27.4965748287414 0.00942743085236335
27.5000250012501 0.00942446849187155
27.5034751737587 0.00942150659784353
27.5069253462673 0.00941854517042462
27.5103755187759 0.00941558420976006
27.5138256912846 0.00941262371599494
27.5172758637932 0.0094096636892743
27.5207260363018 0.00940670412974299
27.5241762088104 0.00940374503754579
27.5276263813191 0.00940078641282735
27.5310765538277 0.00939782825573221
27.5345267263363 0.00939487056640481
27.5379768988449 0.00939191334498944
27.5414270713536 0.00938895659163032
27.5448772438622 0.00938600030647151
27.5483274163708 0.00938304448965699
27.5517775888794 0.0093800891413306
27.5552277613881 0.0093771342616361
27.5586779338967 0.00937417985071708
27.5621281064053 0.00937122590871708
27.5655782789139 0.00936827243577948
27.5690284514226 0.00936531943204756
27.5724786239312 0.00936236689766449
27.5759287964398 0.00935941483277331
27.5793789689484 0.00935646323751697
27.5828291414571 0.00935351211203828
27.5862793139657 0.00935056145647996
27.5897294864743 0.00934761127098459
27.5931796589829 0.00934466155569466
27.5966298314916 0.00934171231075252
27.6000800040002 0.00933876353630043
27.6035301765088 0.00933581523248051
27.6069803490175 0.0093328673994348
27.6104305215261 0.0093299200373052
27.6138806940347 0.00932697314623349
27.6173308665433 0.00932402672636136
27.620781039052 0.00932108077783037
27.6242312115606 0.00931813530078196
27.6276813840692 0.00931519029535747
27.6311315565778 0.00931224576169813
27.6345817290865 0.00930930169994502
27.6380319015951 0.00930635811023916
27.6414820741037 0.00930341499272139
27.6449322466123 0.00930047234753251
27.648382419121 0.00929753017481314
27.6518325916296 0.00929458847470383
27.6552827641382 0.00929164724734499
27.6587329366468 0.00928870649287693
27.6621831091555 0.00928576621143983
27.6656332816641 0.00928282640317378
27.6690834541727 0.00927988706821873
27.6725336266813 0.00927694820671453
27.67598379919 0.00927400981880092
27.6794339716986 0.00927107190461751
27.6828841442072 0.00926813446430381
27.6863343167158 0.0092651974979992
27.6897844892245 0.00926226100584297
27.6932346617331 0.00925932498797428
27.6966848342417 0.00925638944453216
27.7001350067503 0.00925345437565558
27.703585179259 0.00925051978148331
27.7070353517676 0.0092475856621541
27.7104855242762 0.00924465201780651
27.7139356967848 0.00924171884857903
27.7173858692935 0.00923878615461002
27.7208360418021 0.00923585393603773
27.7242862143107 0.00923292219300028
27.7277363868193 0.00922999092563571
27.731186559328 0.00922706013408192
27.7346367318366 0.00922412981847669
27.7380869043452 0.00922119997895771
27.7415370768538 0.00921827061566254
27.7449872493625 0.00921534172872864
27.7484374218711 0.00921241331829331
27.7518875943797 0.00920948538449382
27.7553377668883 0.00920655792746723
27.758787939397 0.00920363094735057
27.7622381119056 0.00920070444428069
27.7656882844142 0.00919777841839437
27.7691384569228 0.00919485286982827
27.7725886294315 0.0091919277987189
27.7760388019401 0.00918900320520271
27.7794889744487 0.00918607908941599
27.7829391469573 0.00918315545149494
27.786389319466 0.00918023229157564
27.7898394919746 0.00917730960979407
27.7932896644832 0.00917438740628606
27.7967398369918 0.00917146568118736
27.8001900095005 0.0091685444346336
27.8036401820091 0.00916562366676027
27.8070903545177 0.0091627033777028
27.8105405270264 0.00915978356759644
27.813990699535 0.00915686423657639
27.8174408720436 0.00915394538477768
27.8208910445522 0.00915102701233526
27.8243412170609 0.00914810911938395
27.8277913895695 0.00914519170605849
27.8312415620781 0.00914227477249344
27.8346917345867 0.00913935831882332
27.8381419070954 0.00913644234518248
27.841592079604 0.00913352685170518
27.8450422521126 0.00913061183852558
27.8484924246212 0.0091276973057777
27.8519425971299 0.00912478325359546
27.8553927696385 0.00912186968211265
27.8588429421471 0.00911895659146298
27.8622931146557 0.00911604398178
27.8657432871644 0.0091131318531972
27.869193459673 0.0091102202058479
27.8726436321816 0.00910730903986536
27.8760938046902 0.00910439835538267
27.8795439771989 0.00910148815253286
27.8829941497075 0.00909857843144882
27.8864443222161 0.00909566919226332
27.8898944947247 0.00909276043510904
27.8933446672334 0.00908985216011851
27.896794839742 0.00908694436742419
27.9002450122506 0.00908403705715838
27.9036951847592 0.00908113022945332
27.9071453572679 0.00907822388444108
27.9105955297765 0.00907531802225366
27.9140457022851 0.00907241264302292
27.9174958747937 0.00906950774688062
27.9209460473024 0.00906660333395841
27.924396219811 0.0090636994043878
27.9278463923196 0.00906079595830023
27.9312965648282 0.00905789299582698
27.9347467373369 0.00905499051709925
27.9381969098455 0.00905208852224811
27.9416470823541 0.00904918701140453
27.9450972548627 0.00904628598469934
27.9485474273714 0.00904338544226329
27.95199759988 0.00904048538422699
27.9554477723886 0.00903758581072095
27.9588979448972 0.00903468672187557
27.9623481174059 0.00903178811782112
27.9657982899145 0.00902888999868778
27.9692484624231 0.00902599236460558
27.9726986349317 0.00902309521570448
27.9761488074404 0.0090201985521143
27.979598979949 0.00901730237396476
27.9830491524576 0.00901440668138544
27.9864993249662 0.00901151147450584
27.9899494974749 0.00900861675345533
27.9933996699835 0.00900572251836318
27.9968498424921 0.00900282876935852
28.0003000150008 0.00899993550657037
28.0037501875094 0.00899704273012769
28.007200360018 0.00899415044015925
28.0106505325266 0.00899125863679376
28.0141007050353 0.00898836732015979
28.0175508775439 0.00898547649038582
28.0210010500525 0.00898258614760018
28.0244512225611 0.00897969629193113
28.0279013950698 0.00897680692350678
28.0313515675784 0.00897391804245515
28.034801740087 0.00897102964890414
28.0382519125956 0.00896814174298153
28.0417020851043 0.00896525432481501
28.0451522576129 0.00896236739453212
28.0486024301215 0.00895948095226032
28.0520526026301 0.00895659499812693
28.0555027751388 0.00895370953225919
28.0589529476474 0.00895082455478418
28.062403120156 0.00894794006582891
28.0658532926646 0.00894505606552027
28.0693034651733 0.00894217255398501
28.0727536376819 0.00893928953134979
28.0762038101905 0.00893640699774115
28.0796539826991 0.00893352495328553
28.0831041552078 0.00893064339810922
28.0865543277164 0.00892776233233846
28.090004500225 0.0089248817560993
28.0934546727336 0.00892200166951774
28.0969048452423 0.00891912207271963
28.1003550177509 0.00891624296583072
28.1038051902595 0.00891336434897666
28.1072553627681 0.00891048622228297
28.1107055352768 0.00890760858587504
28.1141557077854 0.00890473143987819
28.117605880294 0.00890185478441761
28.1210560528026 0.00889897861961835
28.1245062253113 0.00889610294560538
28.1279563978199 0.00889322776250355
28.1314065703285 0.00889035307043759
28.1348567428371 0.00888747886953211
28.1383069153458 0.00888460515991163
28.1417570878544 0.00888173194170054
28.145207260363 0.00887885921502313
28.1486574328716 0.00887598698000354
28.1521076053803 0.00887311523676586
28.1555577778889 0.00887024398543402
28.1590079503975 0.00886737322613184
28.1624581229061 0.00886450295898306
28.1659082954148 0.00886163318411126
28.1693584679234 0.00885876390163994
28.172808640432 0.00885589511169249
28.1762588129406 0.00885302681439216
28.1797089854493 0.00885015900986211
28.1831591579579 0.00884729169822538
28.1866093304665 0.0088444248796049
28.1900595029752 0.00884155855412348
28.1935096754838 0.00883869272190384
28.1969598479924 0.00883582738306854
28.200410020501 0.00883296253774008
28.2038601930097 0.00883009818604082
28.2073103655183 0.00882723432809301
28.2107605380269 0.00882437096401878
28.2142107105355 0.00882150809394016
28.2176608830442 0.00881864571797908
28.2211110555528 0.00881578383625733
28.2245612280614 0.00881292244889658
28.22801140057 0.00881006155601844
28.2314615730787 0.00880720115774435
28.2349117455873 0.00880434125419567
28.2383619180959 0.00880148184549364
28.2418120906045 0.00879862293175938
28.2452622631132 0.00879576451311391
28.2487124356218 0.00879290658967812
28.2521626081304 0.00879004916157281
28.255612780639 0.00878719222891864
28.2590629531477 0.00878433579183619
28.2625131256563 0.0087814798504459
28.2659632981649 0.00877862440486812
28.2694134706735 0.00877576945522307
28.2728636431822 0.00877291500163085
28.2763138156908 0.00877006104421148
28.2797639881994 0.00876720758308485
28.283214160708 0.00876435461837072
28.2866643332167 0.00876150215018876
28.2901145057253 0.00875865017865853
28.2935646782339 0.00875579870389946
28.2970148507425 0.00875294772603089
28.3004650232512 0.00875009724517201
28.3039151957598 0.00874724726144195
28.3073653682684 0.00874439777495968
28.310815540777 0.00874154878584409
28.3142657132857 0.00873870029421394
28.3177158857943 0.00873585230018788
28.3211660583029 0.00873300480388446
28.3246162308115 0.0087301578054221
28.3280664033202 0.00872731130491913
28.3315165758288 0.00872446530249373
28.3349667483374 0.00872161979826402
28.338416920846 0.00871877479234796
28.3418670933547 0.00871593028486343
28.3453172658633 0.00871308627592817
28.3487674383719 0.00871024276565984
28.3522176108805 0.00870739975417598
28.3556677833892 0.00870455724159398
28.3591179558978 0.00870171522803117
28.3625681284064 0.00869887371360474
28.366018300915 0.00869603269843176
28.3694684734237 0.00869319218262922
28.3729186459323 0.00869035216631397
28.3763688184409 0.00868751264960276
28.3798189909495 0.00868467363261223
28.3832691634582 0.00868183511545889
28.3867193359668 0.00867899709825915
28.3901695084754 0.00867615958112933
28.3936196809841 0.00867332256418559
28.3970698534927 0.00867048604754404
28.4005200260013 0.0086676500313206
28.4039701985099 0.00866481451563116
28.4074203710186 0.00866197950059144
28.4108705435272 0.00865914498631707
28.4143207160358 0.00865631097292357
28.4177708885444 0.00865347746052634
28.4212210610531 0.00865064444924066
28.4246712335617 0.00864781193918173
28.4281214060703 0.00864497993046462
28.4315715785789 0.00864214842320427
28.4350217510876 0.00863931741751554
28.4384719235962 0.00863648691351315
28.4419220961048 0.00863365691131172
28.4453722686134 0.00863082741102578
28.4488224411221 0.00862799841276971
28.4522726136307 0.00862516991665779
28.4557227861393 0.00862234192280422
28.4591729586479 0.00861951443132303
28.4626231311566 0.0086166874423282
28.4660733036652 0.00861386095593356
28.4695234761738 0.00861103497225283
28.4729736486824 0.00860820949139963
28.4764238211911 0.00860538451348747
28.4798739936997 0.00860256003862974
28.4833241662083 0.00859973606693971
28.4867743387169 0.00859691259853057
28.4902245112256 0.00859408963351536
28.4936746837342 0.00859126717200704
28.4971248562428 0.00858844521411843
28.5005750287514 0.00858562375996227
28.5040252012601 0.00858280280965117
28.5074753737687 0.00857998236329761
28.5109255462773 0.00857716242101401
28.5143757187859 0.00857434298291262
28.5178258912946 0.00857152404910562
28.5212760638032 0.00856870561970507
28.5247262363118 0.0085658876948229
28.5281764088204 0.00856307027457094
28.5316265813291 0.00856025335906093
28.5350767538377 0.00855743694840446
28.5385269263463 0.00855462104271304
28.5419770988549 0.00855180564209805
28.5454272713636 0.00854899074667076
28.5488774438722 0.00854617635654235
28.5523276163808 0.00854336247182385
28.5557777888894 0.00854054909262623
28.5592279613981 0.00853773621906029
28.5626781339067 0.00853492385123677
28.5661283064153 0.00853211198926627
28.5695784789239 0.00852930063325928
28.5730286514326 0.00852648978332619
28.5764788239412 0.00852367943957728
28.5799289964498 0.00852086960212271
28.5833791689585 0.00851806027107252
28.5868293414671 0.00851525144653666
28.5902795139757 0.00851244312862496
28.5937296864843 0.00850963531744714
28.597179858993 0.00850682801311279
28.6006300315016 0.00850402121573143
28.6040802040102 0.00850121492541243
28.6075303765188 0.00849840914226507
28.6109805490275 0.00849560386639851
28.6144307215361 0.0084927990979218
28.6178808940447 0.00848999483694388
28.6213310665533 0.00848719108357357
28.624781239062 0.00848438783791962
28.6282314115706 0.0084815851000906
28.6316815840792 0.00847878287019504
28.6351317565878 0.0084759811483413
28.6385819290965 0.00847317993463767
28.6420321016051 0.0084703792291923
28.6454822741137 0.00846757903211326
28.6489324466223 0.00846477934350848
28.652382619131 0.0084619801634858
28.6558327916396 0.00845918149215293
28.6592829641482 0.00845638332961748
28.6627331366568 0.00845358567598696
28.6661833091655 0.00845078853136876
28.6696334816741 0.00844799189587014
28.6730836541827 0.00844519576959827
28.6765338266913 0.00844240015266022
28.6799839992 0.00843960504516291
28.6834341717086 0.00843681044721321
28.6868843442172 0.00843401635891781
28.6903345167258 0.00843122278038334
28.6937846892345 0.0084284297117163
28.6972348617431 0.00842563715302307
28.7006850342517 0.00842284510440996
28.7041352067603 0.0084200535659831
28.707585379269 0.00841726253784858
28.7110355517776 0.00841447202011234
28.7144857242862 0.00841168201288021
28.7179358967948 0.00840889251625793
28.7213860693035 0.00840610353035112
28.7248362418121 0.00840331505526527
28.7282864143207 0.00840052709110578
28.7317365868293 0.00839773963797795
28.735186759338 0.00839495269598694
28.7386369318466 0.00839216626523783
28.7420871043552 0.00838938034583555
28.7455372768638 0.00838659493788497
28.7489874493725 0.00838381004149081
28.7524376218811 0.0083810256567577
28.7558877943897 0.00837824178379014
28.7593379668983 0.00837545842269254
28.762788139407 0.0083726755735692
28.7662383119156 0.00836989323652429
28.7696884844242 0.00836711141166188
28.7731386569329 0.00836433009908594
28.7765888294415 0.00836154929890032
28.7800390019501 0.00835876901120874
28.7834891744587 0.00835598923611486
28.7869393469674 0.00835320997372218
28.790389519476 0.00835043122413413
28.7938396919846 0.00834765298745398
28.7972898644932 0.00834487526378494
28.8007400370019 0.00834209805323008
28.8041902095105 0.00833932135589238
28.8076403820191 0.00833654517187468
28.8110905545277 0.00833376950127975
28.8145407270364 0.00833099434421021
28.817990899545 0.0083282197007686
28.8214410720536 0.00832544557105733
28.8248912445622 0.00832267195517871
28.8283414170709 0.00831989885323495
28.8317915895795 0.00831712626532812
28.8352417620881 0.00831435419156022
28.8386919345967 0.00831158263203309
28.8421421071054 0.00830881158684851
28.845592279614 0.00830604105610812
28.8490424521226 0.00830327103991345
28.8524926246312 0.00830050153836595
28.8559427971399 0.00829773255156692
28.8593929696485 0.00829496407961758
28.8628431421571 0.00829219612261901
28.8662933146657 0.00828942868067222
28.8697434871744 0.00828666175387808
28.873193659683 0.00828389534233736
28.8766438321916 0.00828112944615071
28.8800940047002 0.0082783640654187
28.8835441772089 0.00827559920024174
28.8869943497175 0.00827283485072019
28.8904445222261 0.00827007101695425
28.8938946947347 0.00826730769904404
28.8973448672434 0.00826454489708956
28.900795039752 0.0082617826111907
28.9042452122606 0.00825902084144724
28.9076953847692 0.00825625958795884
28.9111455572779 0.00825349885082509
28.9145957297865 0.00825073863014542
28.9180459022951 0.00824797892601917
28.9214960748037 0.00824521973854559
28.9249462473124 0.00824246106782379
28.928396419821 0.00823970291395279
28.9318465923296 0.00823694527703149
28.9352967648382 0.0082341881571587
28.9387469373469 0.00823143155443308
28.9421971098555 0.00822867546895323
28.9456472823641 0.00822591990081759
28.9490974548727 0.00822316485012455
28.9525476273814 0.00822041031697233
28.95599779989 0.00821765630145908
28.9594479723986 0.00821490280368283
28.9628981449072 0.0082121498237415
28.9663483174159 0.00820939736173288
28.9697984899245 0.0082066454177547
28.9732486624331 0.00820389399190453
28.9766988349418 0.00820114308427986
28.9801490074504 0.00819839269497807
28.983599179959 0.00819564282409641
28.9870493524676 0.00819289347173204
28.9904995249763 0.008190144637982
28.9939496974849 0.00818739632294323
28.9973998699935 0.00818464852671256
29.0008500425021 0.00818190124938671
29.0043002150108 0.00817915449106226
29.0077503875194 0.00817640825183574
29.011200560028 0.00817366253180354
29.0146507325366 0.00817091733106192
29.0181009050453 0.00816817264970706
29.0215510775539 0.00816542848783502
29.0250012500625 0.00816268484554177
29.0284514225711 0.00815994172292313
29.0319015950798 0.00815719912007485
29.0353517675884 0.00815445703709255
29.038801940097 0.00815171547407175
29.0422521126056 0.00814897443110785
29.0457022851143 0.00814623390829616
29.0491524576229 0.00814349390573188
29.0526026301315 0.00814075442351006
29.0560528026401 0.0081380154617257
29.0595029751488 0.00813527702047365
29.0629531476574 0.00813253909984868
29.066403320166 0.0081298016999454
29.0698534926746 0.00812706482085839
29.0733036651833 0.00812432846268205
29.0767538376919 0.00812159262551072
29.0802040102005 0.00811885730943859
29.0836541827091 0.00811612251455976
29.0871043552178 0.00811338824096825
29.0905545277264 0.00811065448875792
29.094004700235 0.00810792125802255
29.0974548727436 0.00810518854885581
29.1009050452523 0.00810245636135127
29.1043552177609 0.00809972469560235
29.1078053902695 0.00809699355170242
29.1112555627781 0.00809426292974469
29.1147057352868 0.0080915328298223
29.1181559077954 0.00808880325202826
29.121606080304 0.00808607419645547
29.1250562528126 0.00808334566319674
29.1285064253213 0.00808061765234474
29.1319565978299 0.00807789016399207
29.1354067703385 0.0080751631982312
29.1388569428471 0.00807243675515448
29.1423071153558 0.00806971083485418
29.1457572878644 0.00806698543742244
29.149207460373 0.0080642605629513
29.1526576328816 0.0080615362115327
29.1561078053903 0.00805881238325844
29.1595579778989 0.00805608907822024
29.1630081504075 0.00805336629650972
29.1664583229161 0.00805064403821836
29.1699084954248 0.00804792230343756
29.1733586679334 0.0080452010922586
29.176808840442 0.00804248040477264
29.1802590129506 0.00803976024107075
29.1837091854593 0.00803704060124389
29.1871593579679 0.0080343214853829
29.1906095304765 0.00803160289357852
29.1940597029852 0.00802888482592138
29.1975098754938 0.00802616728250201
29.2009600480024 0.00802345026341082
29.204410220511 0.00802073376873811
29.2078603930197 0.00801801779857409
29.2113105655283 0.00801530235300884
29.2147607380369 0.00801258743213235
29.2182109105455 0.00800987303603449
29.2216610830542 0.00800715916480502
29.2251112555628 0.0080044458185336
29.2285614280714 0.0080017329973098
29.23201160058 0.00799902070122303
29.2354617730887 0.00799630893036265
29.2389119455973 0.00799359768481786
29.2423621181059 0.0079908869646778
29.2458122906145 0.00798817677003148
29.2492624631232 0.00798546710096779
29.2527126356318 0.00798275795757554
29.2561628081404 0.00798004933994339
29.259612980649 0.00797734124815995
29.2630631531577 0.00797463368231367
29.2665133256663 0.00797192664249293
29.2699634981749 0.00796922012878597
29.2734136706835 0.00796651414128094
29.2768638431922 0.00796380868006589
29.2803140157008 0.00796110374522874
29.2837641882094 0.00795839933685732
29.287214360718 0.00795569545503935
29.2906645332267 0.00795299209986244
29.2941147057353 0.00795028927141408
29.2975648782439 0.00794758696978168
29.3010150507525 0.00794488519505251
29.3044652232612 0.00794218394731377
29.3079153957698 0.00793948322665251
29.3113655682784 0.00793678303315571
29.314815740787 0.00793408336691021
29.3182659132957 0.00793138422800277
29.3217160858043 0.00792868561652004
29.3251662583129 0.00792598753254853
29.3286164308215 0.00792328997617469
29.3320666033302 0.00792059294748482
29.3355167758388 0.00791789644656514
29.3389669483474 0.00791520047350176
29.342417120856 0.00791250502838067
29.3458672933647 0.00790981011128776
29.3493174658733 0.00790711572230882
29.3527676383819 0.00790442186152951
29.3562178108905 0.0079017285290354
29.3596679833992 0.00789903572491197
29.3631181559078 0.00789634344924454
29.3665683284164 0.0078936517021184
29.370018500925 0.00789096048361864
29.3734686734337 0.00788826979383033
29.3769188459423 0.00788557963283838
29.3803690184509 0.00788289000072761
29.3838191909595 0.00788020089758271
29.3872693634682 0.00787751232348832
29.3907195359768 0.0078748242785289
29.3941697084854 0.00787213676278886
29.397619880994 0.00786944977635248
29.4010700535027 0.00786676331930393
29.4045202260113 0.00786407739172728
29.4079703985199 0.00786139199370649
29.4114205710286 0.00785870712532542
29.4148707435372 0.0078560227866678
29.4183209160458 0.00785333897781729
29.4217710885544 0.00785065569885741
29.4252212610631 0.00784797294987159
29.4286714335717 0.00784529073094315
29.4321216060803 0.0078426090421553
29.4355717785889 0.00783992788359116
29.4390219510976 0.00783724725533371
29.4424721236062 0.00783456715746585
29.4459222961148 0.00783188759007036
29.4493724686234 0.00782920855322993
29.4528226411321 0.00782653004702712
29.4562728136407 0.0078238520715444
29.4597229861493 0.00782117462686413
29.4631731586579 0.00781849771306856
29.4666233311666 0.00781582133023984
29.4700735036752 0.00781314547845999
29.4735236761838 0.00781047015781098
29.4769738486924 0.00780779536837459
29.4804240212011 0.00780512111023258
29.4838741937097 0.00780244738346653
29.4873243662183 0.00779977418815796
29.4907745387269 0.00779710152438827
29.4942247112356 0.00779442939223876
29.4976748837442 0.00779175779179059
29.5011250562528 0.00778908672312487
29.5045752287614 0.00778641618632256
29.5080254012701 0.00778374618146452
29.5114755737787 0.00778107670863153
29.5149257462873 0.00777840776790422
29.5183759187959 0.00777573935936316
29.5218260913046 0.00777307148308878
29.5252762638132 0.00777040413916143
29.5287264363218 0.00776773732766131
29.5321766088304 0.00776507104866857
29.5356267813391 0.00776240530226322
29.5390769538477 0.00775974008852517
29.5425271263563 0.00775707540753421
29.5459772988649 0.00775441125937006
29.5494274713736 0.0077517476441123
29.5528776438822 0.00774908456184041
29.5563278163908 0.00774642201263379
29.5597779888994 0.0077437599965717
29.5632281614081 0.00774109851373331
29.5666783339167 0.00773843756419768
29.5701285064253 0.00773577714804376
29.5735786789339 0.00773311726535041
29.5770288514426 0.00773045791619638
29.5804790239512 0.00772779910066028
29.5839291964598 0.00772514081882067
29.5873793689684 0.00772248307075596
29.5908295414771 0.00771982585654448
29.5942797139857 0.00771716917626444
29.5977298864943 0.00771451302999394
29.6011800590029 0.00771185741781099
29.6046302315116 0.00770920233979349
29.6080804040202 0.00770654779601923
29.6115305765288 0.00770389378656588
29.6149807490374 0.00770124031151104
29.6184309215461 0.00769858737093217
29.6218810940547 0.00769593496490664
29.6253312665633 0.00769328309351172
29.628781439072 0.00769063175682455
29.6322316115806 0.0076879809549222
29.6356817840892 0.0076853306878816
29.6391319565978 0.0076826809557796
29.6425821291065 0.00768003175869293
29.6460323016151 0.00767738309669822
29.6494824741237 0.00767473496987198
29.6529326466323 0.00767208737829065
29.656382819141 0.00766944032203053
29.6598329916496 0.00766679380116782
29.6632831641582 0.00766414781577863
29.6667333366668 0.00766150236593895
29.6701835091755 0.00765885745172468
29.6736336816841 0.00765621307321159
29.6770838541927 0.00765356923047538
29.6805340267013 0.0076509259235916
29.68398419921 0.00764828315263573
29.6874343717186 0.00764564091768313
29.6908845442272 0.00764299921880908
29.6943347167358 0.00764035805608869
29.6977848892445 0.00763771742959705
29.7012350617531 0.00763507733940907
29.7046852342617 0.00763243778559961
29.7081354067703 0.00762979876824339
29.711585579279 0.00762716028741504
29.7150357517876 0.00762452234318909
29.7184859242962 0.00762188493563993
29.7219360968048 0.00761924806484191
29.7253862693135 0.00761661173086921
29.7288364418221 0.00761397593379593
29.7322866143307 0.00761134067369608
29.7357367868393 0.00760870595064355
29.739186959348 0.00760607176471212
29.7426371318566 0.00760343811597547
29.7460873043652 0.00760080500450718
29.7495374768738 0.00759817243038073
29.7529876493825 0.00759554039366947
29.7564378218911 0.00759290889444667
29.7598879943997 0.00759027793278549
29.7633381669083 0.00758764750875898
29.766788339417 0.00758501762244009
29.7702385119256 0.00758238827390166
29.7736886844342 0.00757975946321643
29.7771388569428 0.00757713119045703
29.7805890294515 0.00757450345569598
29.7840392019601 0.00757187625900572
29.7874893744687 0.00756924960045856
29.7909395469773 0.00756662348012672
29.794389719486 0.0075639978980823
29.7978398919946 0.00756137285439732
29.8012900645032 0.00755874834914367
29.8047402370118 0.00755612438239314
29.8081904095205 0.00755350095421744
29.8116405820291 0.00755087806468814
29.8150907545377 0.00754825571387673
29.8185409270464 0.00754563390185459
29.821991099555 0.00754301262869299
29.8254412720636 0.0075403918944631
29.8288914445722 0.00753777169923598
29.8323416170809 0.0075351520430826
29.8357917895895 0.00753253292607382
29.8392419620981 0.00752991434828037
29.8426921346067 0.00752729630977291
29.8461423071154 0.00752467881062199
29.849592479624 0.00752206185089804
29.8530426521326 0.00751944543067139
29.8564928246412 0.00751682955001228
29.8599429971499 0.00751421420899084
29.8633931696585 0.00751159940767707
29.8668433421671 0.00750898514614092
29.8702935146757 0.00750637142445217
29.8737436871844 0.00750375824268056
29.877193859693 0.00750114560089567
29.8806440322016 0.00749853349916703
29.8840942047102 0.007495921937564
29.8875443772189 0.00749331091615591
29.8909945497275 0.00749070043501192
29.8944447222361 0.00748809049420113
29.8978948947447 0.00748548109379252
29.9013450672534 0.00748287223385497
29.904795239762 0.00748026391445725
29.9082454122706 0.00747765613566803
29.9116955847792 0.00747504889755587
29.9151457572879 0.00747244220018924
29.9185959297965 0.0074698360436365
29.9220461023051 0.00746723042796589
29.9254962748137 0.00746462535324558
29.9289464473224 0.00746202081954361
29.932396619831 0.00745941682692791
29.9358467923396 0.00745681337546634
29.9392969648482 0.00745421046522661
29.9427471373569 0.00745160809627638
29.9461973098655 0.00744900626868316
29.9496474823741 0.00744640498251439
29.9530976548827 0.00744380423783737
29.9565478273914 0.00744120403471934
29.9599979999 0.0074386043732274
29.9634481724086 0.00743600525342856
29.9668983449172 0.00743340667538973
29.9703485174259 0.00743080863917772
29.9737986899345 0.00742821114485922
29.9772488624431 0.00742561419250083
29.9806990349517 0.00742301778216905
29.9841492074604 0.00742042191393026
29.987599379969 0.00741782658785076
29.9910495524776 0.00741523180399671
29.9944997249862 0.00741263756243422
29.9979498974949 0.00741004386322923
30.0014000700035 0.00740745070644765
30.0048502425121 0.00740485809215523
30.0083004150207 0.00740226602041764
30.0117505875294 0.00739967449130044
30.015200760038 0.0073970835048691
30.0186509325466 0.00739449306118897
30.0221011050553 0.00739190316032531
30.0255512775639 0.00738931380234327
30.0290014500725 0.00738672498730788
30.0324516225811 0.00738413671528412
30.0359017950898 0.0073815489863368
30.0393519675984 0.00737896180053067
30.042802140107 0.00737637515793037
30.0462523126156 0.00737378905860043
30.0497024851243 0.00737120350260528
30.0531526576329 0.00736861849000924
30.0566028301415 0.00736603402087655
30.0600530026501 0.00736345009527132
30.0635031751588 0.00736086671325757
30.0669533476674 0.00735828387489922
30.070403520176 0.00735570158026007
30.0738536926846 0.00735311982940385
30.0773038651933 0.00735053862239415
30.0807540377019 0.00734795795929448
30.0842042102105 0.00734537784016825
30.0876543827191 0.00734279826507874
30.0911045552278 0.00734021923408916
30.0945547277364 0.00733764074726261
30.098004900245 0.00733506280466207
30.1014550727536 0.00733248540635044
30.1049052452623 0.00732990855239048
30.1083554177709 0.00732733224284491
30.1118055902795 0.00732475647777628
30.1152557627881 0.00732218125724709
30.1187059352968 0.0073196065813197
30.1221561078054 0.0073170324500564
30.125606280314 0.00731445886351934
30.1290564528226 0.0073118858217706
30.1325066253313 0.00730931332487216
30.1359567978399 0.00730674137288586
30.1394069703485 0.00730416996587348
30.1428571428571 0.00730159910389667
30.1463073153658 0.00729902878701699
30.1497574878744 0.00729645901529589
30.153207660383 0.00729388978879474
30.1566578328916 0.00729132110757476
30.1601080054003 0.00728875297169712
30.1635581779089 0.00728618538122287
30.1670083504175 0.00728361833621294
30.1704585229261 0.00728105183672817
30.1739086954348 0.00727848588282931
30.1773588679434 0.007275920474577
30.180809040452 0.00727335561203177
30.1842592129606 0.00727079129525405
30.1877093854693 0.00726822752430418
30.1911595579779 0.00726566429924238
30.1946097304865 0.00726310162012879
30.1980599029951 0.00726053948702342
30.2015100755038 0.00725797789998621
30.2049602480124 0.00725541685907697
30.208410420521 0.00725285636435542
30.2118605930297 0.00725029641588119
30.2153107655383 0.00724773701371379
30.2187609380469 0.00724517815791262
30.2222111105555 0.00724261984853702
30.2256612830642 0.00724006208564619
30.2291114555728 0.00723750486929923
30.2325616280814 0.00723494819955516
30.23601180059 0.00723239207647288
30.2394619730987 0.00722983650011119
30.2429121456073 0.00722728147052881
30.2463623181159 0.00722472698778433
30.2498124906245 0.00722217305193624
30.2532626631332 0.00721961966304296
30.2567128356418 0.00721706682116277
30.2601630081504 0.00721451452635387
30.263613180659 0.00721196277867436
30.2670633531677 0.00720941157818222
30.2705135256763 0.00720686092493535
30.2739636981849 0.00720431081899154
30.2774138706935 0.00720176126040848
30.2808640432022 0.00719921224924375
30.2843142157108 0.00719666378555483
30.2877643882194 0.00719411586939912
30.291214560728 0.00719156850083389
30.2946647332367 0.00718902167991633
30.2981149057453 0.00718647540670353
30.3015650782539 0.00718392968125244
30.3050152507625 0.00718138450361996
30.3084654232712 0.00717883987386287
30.3119155957798 0.00717629579203783
30.3153657682884 0.00717375225820143
30.318815940797 0.00717120927241014
30.3222661133057 0.00716866683472032
30.3257162858143 0.00716612494518825
30.3291664583229 0.00716358360387011
30.3326166308315 0.00716104281082196
30.3360668033402 0.00715850256609977
30.3395169758488 0.00715596286975941
30.3429671483574 0.00715342372185665
30.346417320866 0.00715088512244714
30.3498674933747 0.00714834707158647
30.3533176658833 0.00714580956933008
30.3567678383919 0.00714327261573336
30.3602180109005 0.00714073621085155
30.3636681834092 0.00713820035473982
30.3671183559178 0.00713566504745323
30.3705685284264 0.00713313028904674
30.374018700935 0.00713059607957522
30.3774688734437 0.00712806241909342
30.3809190459523 0.007125529307656
30.3843692184609 0.00712299674531752
30.3878193909695 0.00712046473213243
30.3912695634782 0.0071179332681551
30.3947197359868 0.00711540235343978
30.3981699084954 0.00711287198804063
30.4016200810041 0.00711034217201169
30.4050702535127 0.00710781290540694
30.4085204260213 0.00710528418828021
30.4119705985299 0.00710275602068527
30.4154207710386 0.00710022840267577
30.4188709435472 0.00709770133430527
30.4223211160558 0.00709517481562721
30.4257712885644 0.00709264884669495
30.4292214610731 0.00709012342756175
30.4326716335817 0.00708759855828075
30.4361218060903 0.007085074238905
30.4395719785989 0.00708255046948746
30.4430221511076 0.00708002725008099
30.4464723236162 0.00707750458073833
30.4499224961248 0.00707498246151214
30.4533726686334 0.00707246089245495
30.4568228411421 0.00706993987361924
30.4602730136507 0.00706741940505735
30.4637231861593 0.00706489948682153
30.4671733586679 0.00706238011896392
30.4706235311766 0.0070598613015366
30.4740737036852 0.00705734303459149
30.4775238761938 0.00705482531818047
30.4809740487024 0.00705230815235526
30.4844242212111 0.00704979153716754
30.4878743937197 0.00704727547266885
30.4913245662283 0.00704475995891064
30.4947747387369 0.00704224499594428
30.4982249112456 0.007039730583821
30.5016750837542 0.00703721672259196
30.5051252562628 0.00703470341230822
30.5085754287714 0.00703219065302072
30.5120256012801 0.00702967844478033
30.5154757737887 0.0070271667876378
30.5189259462973 0.00702465568164377
30.5223761188059 0.00702214512684881
30.5258262913146 0.00701963512330337
30.5292764638232 0.00701712567105781
30.5327266363318 0.00701461677016238
30.5361768088404 0.00701210842066724
30.5396269813491 0.00700960062262246
30.5430771538577 0.00700709337607798
30.5465273263663 0.00700458668108366
30.5499774988749 0.00700208053768926
30.5534276713836 0.00699957494594446
30.5568778438922 0.00699706990589879
30.5603280164008 0.00699456541760173
30.5637781889094 0.00699206148110263
30.5672283614181 0.00698955809645077
30.5706785339267 0.0069870552636953
30.5741287064353 0.00698455298288529
30.5775788789439 0.0069820512540697
30.5810290514526 0.0069795500772974
30.5844792239612 0.00697704945261716
30.5879293964698 0.00697454938007764
30.5913795689784 0.00697204985972742
30.5948297414871 0.00696955089161495
30.5982799139957 0.00696705247578861
30.6017300865043 0.00696455461229669
30.605180259013 0.00696205730118734
30.6086304315216 0.00695956054250864
30.6120806040302 0.00695706433630856
30.6155307765388 0.00695456868263499
30.6189809490475 0.0069520735815357
30.6224311215561 0.00694957903305836
30.6258812940647 0.00694708503725056
30.6293314665733 0.00694459159415978
30.632781639082 0.00694209870383339
30.6362318115906 0.00693960636631869
30.6396819840992 0.00693711458166285
30.6431321566078 0.00693462334991297
30.6465823291165 0.00693213267111602
30.6500325016251 0.0069296425453189
30.6534826741337 0.0069271529725684
30.6569328466423 0.00692466395291121
30.660383019151 0.00692217548639393
30.6638331916596 0.00691968757306303
30.6672833641682 0.00691720021296493
30.6707335366768 0.00691471340614592
30.6741837091855 0.00691222715265219
30.6776338816941 0.00690974145252986
30.6810840542027 0.00690725630582492
30.6845342267113 0.00690477171258327
30.68798439922 0.00690228767285071
30.6914345717286 0.00689980418667297
30.6948847442372 0.00689732125409564
30.6983349167458 0.00689483887516424
30.7017850892545 0.00689235704992417
30.7052352617631 0.00688987577842076
30.7086854342717 0.00688739506069921
30.7121356067803 0.00688491489680464
30.715585779289 0.00688243528678209
30.7190359517976 0.00687995623067646
30.7224861243062 0.00687747772853258
30.7259362968148 0.00687499978039518
30.7293864693235 0.00687252238630888
30.7328366418321 0.0068700455463182
30.7362868143407 0.0068675692604676
30.7397369868493 0.00686509352880139
30.743187159358 0.00686261835136382
30.7466373318666 0.00686014372819901
30.7500875043752 0.00685766965935101
30.7535376768838 0.00685519614486376
30.7569878493925 0.00685272318478111
30.7604380219011 0.00685025077914681
30.7638881944097 0.00684777892800449
30.7673383669183 0.00684530763139771
30.770788539427 0.00684283688936993
30.7742387119356 0.0068403667019645
30.7776888844442 0.00683789706922468
30.7811390569528 0.00683542799119363
30.7845892294615 0.00683295946791441
30.7880394019701 0.00683049149942998
30.7914895744787 0.00682802408578322
30.7949397469874 0.00682555722701689
30.798389919496 0.00682309092317367
30.8018400920046 0.00682062517429612
30.8052902645132 0.00681815998042674
30.8087404370219 0.0068156953416079
30.8121906095305 0.00681323125788188
30.8156407820391 0.00681076772929086
30.8190909545477 0.00680830475587694
30.8225411270564 0.00680584233768211
30.825991299565 0.00680338047474826
30.8294414720736 0.00680091916711718
30.8328916445822 0.00679845841483057
30.8363418170909 0.00679599821793005
30.8397919895995 0.00679353857645711
30.8432421621081 0.00679107949045316
30.8466923346167 0.0067886209599595
30.8501425071254 0.00678616298501737
30.853592679634 0.00678370556566785
30.8570428521426 0.006781248701952
30.8604930246512 0.00677879239391071
30.8639431971599 0.00677633664158482
30.8673933696685 0.00677388144501505
30.8708435421771 0.00677142680424204
30.8742937146857 0.00676897271930633
30.8777438871944 0.00676651919024834
30.881194059703 0.00676406621710842
30.8846442322116 0.00676161379992681
30.8880944047202 0.00675916193874368
30.8915445772289 0.00675671063359904
30.8949947497375 0.00675425988453288
30.8984449222461 0.00675180969158504
30.9018950947547 0.00674936005479528
30.9053452672634 0.00674691097420327
30.908795439772 0.00674446244984857
30.9122456122806 0.00674201448177066
30.9156957847892 0.00673956707000891
30.9191459572979 0.00673712021460259
30.9225961298065 0.00673467391559089
30.9260463023151 0.0067322281730129
30.9294964748237 0.00672978298690759
30.9329466473324 0.00672733835731386
30.936396819841 0.00672489428427051
30.9398469923496 0.00672245076781624
30.9432971648582 0.00672000780798964
30.9467473373669 0.00671756540482922
30.9501975098755 0.0067151235583734
30.9536476823841 0.00671268226866049
30.9570978548927 0.0067102415357287
30.9605480274014 0.00670780135961615
30.96399819991 0.00670536174036088
30.9674483724186 0.00670292267800081
30.9708985449272 0.00670048417257376
30.9743487174359 0.00669804622411749
30.9777988899445 0.00669560883266962
30.9812490624531 0.00669317199826771
30.9846992349618 0.00669073572094919
30.9881494074704 0.00668830000075144
30.991599579979 0.00668586483771169
30.9950497524876 0.00668343023186711
30.9984999249963 0.00668099618325477
31.0019500975049 0.00667856269191163
31.0054002700135 0.00667612975787457
31.0088504425221 0.00667369738118036
31.0123006150308 0.00667126556186569
31.0157507875394 0.00666883429996714
31.019200960048 0.00666640359552119
31.0226511325566 0.00666397344856425
31.0261013050653 0.00666154385913262
31.0295514775739 0.00665911482726249
31.0330016500825 0.00665668635298997
31.0364518225911 0.00665425843635107
31.0399019950998 0.00665183107738172
31.0433521676084 0.00664940427611772
31.046802340117 0.00664697803259481
31.0502525126256 0.00664455234684861
31.0537026851343 0.00664212721891466
31.0571528576429 0.00663970264882839
31.0606030301515 0.00663727863662515
31.0640532026601 0.00663485518234019
31.0675033751688 0.00663243228600866
31.0709535476774 0.00663000994766561
31.074403720186 0.00662758816734601
31.0778538926946 0.00662516694508472
31.0813040652033 0.00662274628091651
31.0847542377119 0.00662032617487607
31.0882044102205 0.00661790662699797
31.0916545827291 0.00661548763731669
31.0951047552378 0.00661306920586663
31.0985549277464 0.00661065133268208
31.102005100255 0.00660823401779724
31.1054552727636 0.00660581726124622
31.1089054452723 0.00660340106306303
31.1123556177809 0.00660098542328158
31.1158057902895 0.00659857034193569
31.1192559627981 0.00659615581905909
31.1227061353068 0.00659374185468541
31.1261563078154 0.00659132844884818
31.129606480324 0.00658891560158084
31.1330566528326 0.00658650331291675
31.1365068253413 0.00658409158288915
31.1399569978499 0.00658168041153119
31.1434071703585 0.00657926979887594
31.1468573428671 0.00657685974495637
31.1503075153758 0.00657445024980534
31.1537576878844 0.00657204131345565
31.157207860393 0.00656963293593995
31.1606580329016 0.00656722511729086
31.1641082054103 0.00656481785754085
31.1675583779189 0.00656241115672234
31.1710085504275 0.00656000501486761
31.1744587229361 0.00655759943200889
31.1779088954448 0.00655519440817829
31.1813590679534 0.00655278994340783
31.184809240462 0.00655038603772944
31.1882594129707 0.00654798269117494
31.1917095854793 0.00654557990377609
31.1951597579879 0.00654317767556451
31.1986099304965 0.00654077600657177
31.2020601030052 0.00653837489682931
31.2055102755138 0.0065359743463685
31.2089604480224 0.0065335743552206
31.212410620531 0.0065311749234168
31.2158607930397 0.00652877605098815
31.2193109655483 0.00652637773796566
31.2227611380569 0.00652397998438021
31.2262113105655 0.00652158279026259
31.2296614830742 0.00651918615564352
31.2331116555828 0.00651679008055358
31.2365618280914 0.00651439456502332
31.2400120006 0.00651199960908312
31.2434621731087 0.00650960521276334
31.2469123456173 0.0065072113760942
31.2503625181259 0.00650481809910584
31.2538126906345 0.0065024253818283
31.2572628631432 0.00650003322429154
31.2607130356518 0.00649764162652541
31.2641632081604 0.00649525058855968
31.267613380669 0.00649286011042401
31.2710635531777 0.00649047019214798
31.2745137256863 0.00648808083376108
31.2779638981949 0.00648569203529268
31.2814140707035 0.0064833037967721
31.2848642432122 0.00648091611822853
31.2883144157208 0.00647852899969107
31.2917645882294 0.00647614244118875
31.295214760738 0.00647375644275048
31.2986649332467 0.00647137100440509
31.3021151057553 0.00646898612618131
31.3055652782639 0.0064666018081078
31.3090154507725 0.00646421805021308
31.3124656232812 0.00646183485252563
31.3159157957898 0.00645945221507379
31.3193659682984 0.00645707013788584
31.322816140807 0.00645468862098994
31.3262663133157 0.00645230766441419
31.3297164858243 0.00644992726818657
31.3331666583329 0.00644754743233497
31.3366168308415 0.0064451681568872
31.3400670033502 0.00644278944187096
31.3435171758588 0.00644041128731387
31.3469673483674 0.00643803369324345
31.350417520876 0.00643565665968713
31.3538676933847 0.00643328018667225
31.3573178658933 0.00643090427422605
31.3607680384019 0.00642852892237567
31.3642182109105 0.00642615413114819
31.3676683834192 0.00642377990057056
31.3711185559278 0.00642140623066965
31.3745687284364 0.00641903312147224
31.3780189009451 0.00641666057300503
31.3814690734537 0.00641428858529459
31.3849192459623 0.00641191715836744
31.3883694184709 0.00640954629224998
31.3918195909796 0.00640717598696852
31.3952697634882 0.0064048062425493
31.3987199359968 0.00640243705901843
31.4021701085054 0.00640006843640196
31.4056202810141 0.00639770037472583
31.4090704535227 0.00639533287401589
31.4125206260313 0.0063929659342979
31.4159707985399 0.00639059955559753
31.4194209710486 0.00638823373794036
31.4228711435572 0.00638586848135187
31.4263213160658 0.00638350378585744
31.4297714885744 0.00638113965148238
31.4332216610831 0.00637877607825189
31.4366718335917 0.00637641306619108
31.4401220061003 0.00637405061532498
31.4435721786089 0.0063716887256785
31.4470223511176 0.0063693273972765
31.4504725236262 0.00636696663014371
31.4539226961348 0.00636460642430478
31.4573728686434 0.00636224677978428
31.4608230411521 0.00635988769660667
31.4642732136607 0.00635752917479634
31.4677233861693 0.00635517121437755
31.4711735586779 0.00635281381537451
31.4746237311866 0.00635045697781131
31.4780739036952 0.00634810070171196
31.4815240762038 0.00634574498710038
31.4849742487124 0.00634338983400039
31.4884244212211 0.00634103524243573
31.4918745937297 0.00633868121243003
31.4953247662383 0.00633632774400684
31.4987749387469 0.00633397483718961
31.5022251112556 0.00633162249200173
31.5056752837642 0.00632927070846645
31.5091254562728 0.00632691948660696
31.5125756287814 0.00632456882644635
31.5160258012901 0.00632221872800761
31.5194759737987 0.00631986919131366
31.5229261463073 0.00631752021638731
31.5263763188159 0.00631517180325128
31.5298264913246 0.0063128239519282
31.5332766638332 0.00631047666244062
31.5367268363418 0.00630812993481098
31.5401770088504 0.00630578376906165
31.5436271813591 0.00630343816521489
31.5470773538677 0.00630109312329287
31.5505275263763 0.00629874864331767
31.5539776988849 0.0062964047253113
31.5574278713936 0.00629406136929564
31.5608780439022 0.00629171857529252
31.5643282164108 0.00628937634332365
31.5677783889195 0.00628703467341065
31.5712285614281 0.00628469356557507
31.5746787339367 0.00628235301983834
31.5781289064453 0.00628001303622183
31.581579078954 0.0062776736147468
31.5850292514626 0.00627533475543441
31.5884794239712 0.00627299645830575
31.5919295964798 0.00627065872338181
31.5953797689885 0.00626832155068349
31.5988299414971 0.0062659849402316
31.6022801140057 0.00626364889204685
31.6057302865143 0.00626131340614987
31.609180459023 0.0062589784825612
31.6126306315316 0.00625664412130127
31.6160808040402 0.00625431032239046
31.6195309765488 0.00625197708584901
31.6229811490575 0.0062496444116971
31.6264313215661 0.00624731229995482
31.6298814940747 0.00624498075064215
31.6333316665833 0.006242649763779
31.636781839092 0.00624031933938517
31.6402320116006 0.00623798947748039
31.6436821841092 0.00623566017808428
31.6471323566178 0.00623333144121639
31.6505825291265 0.00623100326689616
31.6540327016351 0.00622867565514295
31.6574828741437 0.00622634860597602
31.6609330466523 0.00622402211941456
31.664383219161 0.00622169619547765
31.6678333916696 0.00621937083418428
31.6712835641782 0.00621704603555337
31.6747337366868 0.00621472179960372
31.6781839091955 0.00621239812635407
31.6816340817041 0.00621007501582305
31.6850842542127 0.0062077524680292
31.6885344267213 0.00620543048299098
31.69198459923 0.00620310906072676
31.6954347717386 0.0062007882012548
31.6988849442472 0.0061984679045933
31.7023351167558 0.00619614817076035
31.7057852892645 0.00619382899977395
31.7092354617731 0.00619151039165202
31.7126856342817 0.00618919234641239
31.7161358067903 0.00618687486407278
31.719585979299 0.00618455794465085
31.7230361518076 0.00618224158816414
31.7264863243162 0.00617992579463013
31.7299364968248 0.0061776105640662
31.7333866693335 0.00617529589648961
31.7368368418421 0.00617298179191759
31.7402870143507 0.00617066825036722
31.7437371868593 0.00616835527185553
31.747187359368 0.00616604285639944
31.7506375318766 0.0061637310040158
31.7540877043852 0.00616141971472134
31.7575378768938 0.00615910898853274
31.7609880494025 0.00615679882546655
31.7644382219111 0.00615448922553926
31.7678883944197 0.00615218018876726
31.7713385669283 0.00614987171516685
31.774788739437 0.00614756380475424
31.7782389119456 0.00614525645754555
31.7816890844542 0.00614294967355682
31.7851392569629 0.00614064345280398
31.7885894294715 0.00613833779530291
31.7920396019801 0.00613603270106935
31.7954897744887 0.00613372817011899
31.7989399469974 0.00613142420246741
31.802390119506 0.0061291207981301
31.8058402920146 0.00612681795712249
31.8092904645232 0.00612451567945988
31.8127406370319 0.00612221396515751
31.8161908095405 0.00611991281423052
31.8196409820491 0.00611761222669396
31.8230911545577 0.00611531220256279
31.8265413270664 0.0061130127418519
31.829991499575 0.00611071384457606
31.8334416720836 0.00610841551074997
31.8368918445922 0.00610611774038824
31.8403420171009 0.00610382053350539
31.8437921896095 0.00610152389011585
31.8472423621181 0.00609922781023396
31.8506925346267 0.00609693229387397
31.8541427071354 0.00609463734105006
31.857592879644 0.00609234295177628
31.8610430521526 0.00609004912606664
31.8644932246612 0.00608775586393502
31.8679433971699 0.00608546316539525
31.8713935696785 0.00608317103046103
31.8748437421871 0.00608087945914601
31.8782939146957 0.00607858845146372
31.8817440872044 0.00607629800742763
31.885194259713 0.0060740081270511
31.8886444322216 0.00607171881034741
31.8920946047302 0.00606943005732974
31.8955447772389 0.00606714186801122
31.8989949497475 0.00606485424240484
31.9024451222561 0.00606256718052353
31.9058952947647 0.00606028068238014
31.9093454672734 0.0060579947479874
31.912795639782 0.00605570937735799
31.9162458122906 0.00605342457050447
31.9196959847992 0.00605114032743934
31.9231461573079 0.00604885664817498
31.9265963298165 0.00604657353272371
31.9300465023251 0.00604429098109774
31.9334966748337 0.00604200899330923
31.9369468473424 0.00603972756937019
31.940397019851 0.0060374467092926
31.9438471923596 0.00603516641308832
31.9472973648682 0.00603288668076914
31.9507475373769 0.00603060751234674
31.9541977098855 0.00602832890783274
31.9576478823941 0.00602605086723865
31.9610980549027 0.00602377339057591
31.9645482274114 0.00602149647785585
31.96799839992 0.00601922012908973
31.9714485724286 0.00601694434428872
31.9748987449372 0.0060146691234639
31.9783489174459 0.00601239446662626
31.9817990899545 0.0060101203737867
31.9852492624631 0.00600784684495605
31.9886994349717 0.00600557388014503
31.9921496074804 0.00600330147936429
31.995599779989 0.00600102964262437
31.9990499524976 0.00599875836993575
32.0025001250063 0.00599648766130881
32.0059502975149 0.00599421751675384
32.0094004700235 0.00599194793628104
32.0128506425321 0.00598967891990054
32.0163008150408 0.00598741046762237
32.0197509875494 0.00598514257945646
32.023201160058 0.00598287525541268
32.0266513325666 0.00598060849550079
32.0301015050753 0.00597834229973049
32.0335516775839 0.00597607666811135
32.0370018500925 0.0059738116006529
32.0404520226011 0.00597154709736455
32.0439021951098 0.00596928315825564
32.0473523676184 0.00596701978333541
32.050802540127 0.00596475697261303
32.0542527126356 0.00596249472609757
32.0577028851443 0.00596023304379801
32.0611530576529 0.00595797192572326
32.0646032301615 0.00595571137188213
32.0680534026701 0.00595345138228335
32.0715035751788 0.00595119195693554
32.0749537476874 0.00594893309584728
32.078403920196 0.00594667479902702
32.0818540927046 0.00594441706648314
32.0853042652133 0.00594215989822395
32.0887544377219 0.00593990329425763
32.0922046102305 0.00593764725459232
32.0956547827391 0.00593539177923604
32.0991049552478 0.00593313686819675
32.1025551277564 0.0059308825214823
32.106005300265 0.00592862873910048
32.1094554727736 0.00592637552105895
32.1129056452823 0.00592412286736533
32.1163558177909 0.00592187077802714
32.1198059902995 0.00591961925305179
32.1232561628081 0.00591736829244665
32.1267063353168 0.00591511789621894
32.1301565078254 0.00591286806437586
32.133606680334 0.00591061879692448
32.1370568528426 0.00590837009387181
32.1405070253513 0.00590612195522474
32.1439571978599 0.00590387438099012
32.1474073703685 0.00590162737117467
32.1508575428771 0.00589938092578505
32.1543077153858 0.00589713504482783
32.1577578878944 0.00589488972830949
32.161208060403 0.00589264497623643
32.1646582329116 0.00589040078861495
32.1681084054203 0.00588815716545129
32.1715585779289 0.00588591410675157
32.1750087504375 0.00588367161252185
32.1784589229461 0.00588142968276809
32.1819090954548 0.00587918831749619
32.1853592679634 0.00587694751671192
32.188809440472 0.00587470728042101
32.1922596129806 0.00587246760862907
32.1957097854893 0.00587022850134165
32.1991599579979 0.00586798995856419
32.2026101305065 0.00586575198030207
32.2060603030151 0.00586351456656056
32.2095104755238 0.00586127771734486
32.2129606480324 0.00585904143266009
32.216410820541 0.00585680571251126
32.2198609930497 0.00585457055690332
32.2233111655583 0.00585233596584111
32.2267613380669 0.00585010193932942
32.2302115105755 0.00584786847737293
32.2336616830842 0.00584563557997622
32.2371118555928 0.00584340324714383
32.2405620281014 0.00584117147888017
32.24401220061 0.00583894027518959
32.2474623731187 0.00583670963607634
32.2509125456273 0.0058344795615446
32.2543627181359 0.00583225005159846
32.2578128906445 0.00583002110624192
32.2612630631532 0.00582779272547889
32.2647132356618 0.00582556490931322
32.2681634081704 0.00582333765774864
32.271613580679 0.00582111097078883
32.2750637531877 0.00581888484843735
32.2785139256963 0.0058166592906977
32.2819640982049 0.0058144342975733
32.2854142707135 0.00581220986906746
32.2888644432222 0.00580998600518342
32.2923146157308 0.00580776270592434
32.2957647882394 0.00580553997129329
32.299214960748 0.00580331780129325
32.3026651332567 0.00580109619592712
32.3061153057653 0.00579887515519772
32.3095654782739 0.00579665467910778
32.3130156507825 0.00579443476765994
32.3164658232912 0.00579221542085677
32.3199159957998 0.00578999663870075
32.3233661683084 0.00578777842119426
32.326816340817 0.00578556076833962
32.3302665133257 0.00578334368013905
32.3337166858343 0.0057811271565947
32.3371668583429 0.00577891119770861
32.3406170308515 0.00577669580348276
32.3440672033602 0.00577448097391903
32.3475173758688 0.00577226670901923
32.3509675483774 0.00577005300878509
32.354417720886 0.00576783987321822
32.3578678933947 0.0057656273023202
32.3613180659033 0.00576341529609246
32.3647682384119 0.00576120385453642
32.3682184109205 0.00575899297765335
32.3716685834292 0.00575678266544448
32.3751187559378 0.00575457291791094
32.3785689284464 0.00575236373505377
32.382019100955 0.00575015511687393
32.3854692734637 0.00574794706337231
32.3889194459723 0.0057457395745497
32.3923696184809 0.00574353265040681
32.3958197909895 0.00574132629094427
32.3992699634982 0.00573912049616262
32.4027201360068 0.00573691526606233
32.4061703085154 0.00573471060064376
32.409620481024 0.00573250649990722
32.4130706535327 0.00573030296385291
32.4165208260413 0.00572809999248095
32.4199709985499 0.0057258975857914
32.4234211710586 0.0057236957437842
32.4268713435672 0.00572149446645924
32.4303215160758 0.00571929375381629
32.4337716885844 0.00571709360585509
32.4372218610931 0.00571489402257524
32.4406720336017 0.00571269500397629
32.4441222061103 0.0057104965500577
32.4475723786189 0.00570829866081885
32.4510225511276 0.00570610133625901
32.4544727236362 0.00570390457637742
32.4579228961448 0.00570170838117318
32.4613730686534 0.00569951275064534
32.4648232411621 0.00569731768479287
32.4682734136707 0.00569512318361462
32.4717235861793 0.00569292924710941
32.4751737586879 0.00569073587527594
32.4786239311966 0.00568854306811284
32.4820741037052 0.00568635082561864
32.4855242762138 0.00568415914779183
32.4889744487224 0.00568196803463075
32.4924246212311 0.00567977748613373
32.4958747937397 0.00567758750229896
32.4993249662483 0.00567539808312458
32.5027751387569 0.00567320922860864
32.5062253112656 0.00567102093874909
32.5096754837742 0.00566883321354383
32.5131256562828 0.00566664605299064
32.5165758287914 0.00566445945708726
32.5200260013001 0.0056622734258313
32.5234761738087 0.00566008795922032
32.5269263463173 0.00565790305725179
32.5303765188259 0.0056557187199231
32.5338266913346 0.00565353494723155
32.5372768638432 0.00565135173917435
32.5407270363518 0.00564916909574866
32.5441772088604 0.00564698701695152
32.5476273813691 0.00564480550277992
32.5510775538777 0.00564262455323073
32.5545277263863 0.00564044416830078
32.5579778988949 0.00563826434798678
32.5614280714036 0.00563608509228539
32.5648782439122 0.00563390640119316
32.5683284164208 0.00563172827470659
32.5717785889294 0.00562955071282205
32.5752287614381 0.00562737371553588
32.5786789339467 0.0056251972828443
32.5821291064553 0.00562302141474348
32.5855792789639 0.00562084611122947
32.5890294514726 0.00561867137229827
32.5924796239812 0.00561649719794579
32.5959297964898 0.00561432358816785
32.5993799689984 0.00561215054296019
32.6028301415071 0.00560997806231847
32.6062803140157 0.00560780614623828
32.6097304865243 0.0056056347947151
32.6131806590329 0.00560346400774437
32.6166308315416 0.0056012937853214
32.6200810040502 0.00559912412744145
32.6235311765588 0.0055969550340997
32.6269813490675 0.00559478650529123
32.6304315215761 0.00559261854101105
32.6338816940847 0.00559045114125409
32.6373318665933 0.00558828430601519
32.640782039102 0.00558611803528911
32.6442322116106 0.00558395232907054
32.6476823841192 0.00558178718735408
32.6511325566278 0.00557962261013424
32.6545827291365 0.00557745859740546
32.6580329016451 0.00557529514916211
32.6614830741537 0.00557313226539845
32.6649332466623 0.00557096994610867
32.668383419171 0.0055688081912869
32.6718335916796 0.00556664700092716
32.6752837641882 0.00556448637502341
32.6787339366968 0.0055623263135695
32.6821841092055 0.00556016681655924
32.6856342817141 0.00555800788398633
32.6890844542227 0.00555584951584439
32.6925346267313 0.00555369171212696
32.69598479924 0.00555153447282752
32.6994349717486 0.00554937779793945
32.7028851442572 0.00554722168745604
32.7063353167658 0.00554506614137053
32.7097854892745 0.00554291115967605
32.7132356617831 0.00554075674236566
32.7166858342917 0.00553860288943233
32.7201360068003 0.00553644960086899
32.723586179309 0.00553429687666842
32.7270363518176 0.00553214471682338
32.7304865243262 0.00552999312132652
32.7339366968348 0.00552784209017042
32.7373868693435 0.00552569162334757
32.7408370418521 0.00552354172085039
32.7442872143607 0.00552139238267121
32.7477373868693 0.00551924360880228
32.751187559378 0.00551709539923579
32.7546377318866 0.00551494775396382
32.7580879043952 0.00551280067297839
32.7615380769038 0.00551065415627142
32.7649882494125 0.00550850820383478
32.7684384219211 0.00550636281566023
32.7718885944297 0.00550421799173946
32.7753387669383 0.00550207373206409
32.778788939447 0.00549993003662565
32.7822391119556 0.00549778690541558
32.7856892844642 0.00549564433842527
32.7891394569728 0.005493502335646
32.7925896294815 0.00549136089706898
32.7960398019901 0.00548922002268535
32.7994899744987 0.00548707971248616
32.8029401470073 0.00548493996646237
32.806390319516 0.00548280078460488
32.8098404920246 0.0054806621669045
32.8132906645332 0.00547852411335196
32.8167408370419 0.00547638662393791
32.8201910095505 0.00547424969865294
32.8236411820591 0.00547211333748752
32.8270913545677 0.00546997754043207
32.8305415270764 0.00546784230747693
32.833991699585 0.00546570763861235
32.8374418720936 0.0054635735338285
32.8408920446022 0.00546143999311548
32.8443422171109 0.00545930701646329
32.8477923896195 0.00545717460386189
32.8512425621281 0.00545504275530112
32.8546927346367 0.00545291147077076
32.8581429071454 0.0054507807502605
32.861593079654 0.00544865059375997
32.8650432521626 0.0054465210012587
32.8684934246712 0.00544439197274616
32.8719435971799 0.00544226350821172
32.8753937696885 0.00544013560764467
32.8788439421971 0.00543800827103426
32.8822941147057 0.0054358814983696
32.8857442872144 0.00543375528963978
32.889194459723 0.00543162964483378
32.8926446322316 0.00542950456394048
32.8960948047402 0.00542738004694874
32.8995449772489 0.00542525609384729
32.9029951497575 0.00542313270462479
32.9064453222661 0.00542100987926985
32.9098954947747 0.00541888761777096
32.9133456672834 0.00541676592011656
32.916795839792 0.00541464478629501
32.9202460123006 0.00541252421629457
32.9236961848092 0.00541040421010344
32.9271463573179 0.00540828476770974
32.9305965298265 0.0054061658891015
32.9340467023351 0.00540404757426669
32.9374968748437 0.00540192982319318
32.9409470473524 0.00539981263586878
32.944397219861 0.0053976960122812
32.9478473923696 0.0053955799524181
32.9512975648782 0.00539346445626703
32.9547477373869 0.0053913495238155
32.9581979098955 0.00538923515505089
32.9616480824041 0.00538712134996056
32.9650982549127 0.00538500810853174
32.9685484274214 0.00538289543075161
32.97199859993 0.00538078331660728
32.9754487724386 0.00537867176608574
32.9788989449472 0.00537656077917396
32.9823491174559 0.00537445035585877
32.9857992899645 0.00537234049612698
32.9892494624731 0.00537023119996528
32.9926996349817 0.0053681224673603
32.9961498074904 0.00536601429829859
32.999599979999 0.00536390669276662
33.0030501525076 0.00536179965075077
33.0065003250163 0.00535969317223738
33.0099504975249 0.00535758725721266
33.0134006700335 0.00535548190566279
33.0168508425421 0.00535337711757384
33.0203010150508 0.00535127289293181
33.0237511875594 0.00534916923172264
33.027201360068 0.00534706613393216
33.0306515325766 0.00534496359954615
33.0341017050853 0.0053428616285503
33.0375518775939 0.00534076022093022
33.0410020501025 0.00533865937667145
33.0444522226111 0.00533655909575945
33.0479023951198 0.00533445937817961
33.0513525676284 0.00533236022391721
33.054802740137 0.0053302616329575
33.0582529126456 0.00532816360528562
33.0617030851543 0.00532606614088664
33.0651532576629 0.00532396923974555
33.0686034301715 0.00532187290184729
33.0720536026801 0.00531977712717667
33.0755037751888 0.00531768191571846
33.0789539476974 0.00531558726745736
33.082404120206 0.00531349318237796
33.0858542927146 0.0053113996604648
33.0893044652233 0.00530930670170233
33.0927546377319 0.00530721430607493
33.0962048102405 0.0053051224735669
33.0996549827491 0.00530303120416245
33.1031051552578 0.00530094049784574
33.1065553277664 0.00529885035460083
33.110005500275 0.00529676077441171
33.1134556727836 0.0052946717572623
33.1169058452923 0.00529258330313643
33.1203560178009 0.00529049541201786
33.1238061903095 0.00528840808389029
33.1272563628181 0.0052863213187373
33.1307065353268 0.00528423511654245
33.1341567078354 0.00528214947728916
33.137606880344 0.00528006440096084
33.1410570528526 0.00527797988754076
33.1445072253613 0.00527589593701217
33.1479573978699 0.0052738125493582
33.1514075703785 0.00527172972456192
33.1548577428871 0.00526964746260633
33.1583079153958 0.00526756576347434
33.1617580879044 0.0052654846271488
33.165208260413 0.00526340405361247
33.1686584329216 0.00526132404284804
33.1721086054303 0.00525924459483811
33.1755587779389 0.00525716570956523
33.1790089504475 0.00525508738701185
33.1824591229561 0.00525300962716035
33.1859092954648 0.00525093242999304
33.1893594679734 0.00524885579549216
33.192809640482 0.00524677972363985
33.1962598129907 0.0052447042144182
33.1997099854993 0.0052426292678092
33.2031601580079 0.00524055488379478
33.2066103305165 0.00523848106235679
33.2100605030252 0.005236407803477
33.2135106755338 0.00523433510713712
33.2169608480424 0.00523226297331876
33.220411020551 0.00523019140200347
33.2238611930597 0.00522812039317271
33.2273113655683 0.0052260499468079
33.2307615380769 0.00522398006289033
33.2342117105855 0.00522191074140126
33.2376618830942 0.00521984198232184
33.2411120556028 0.00521777378563318
33.2445622281114 0.0052157061513163
33.24801240062 0.00521363907935211
33.2514625731287 0.0052115725697215
33.2549127456373 0.00520950662240525
33.2583629181459 0.00520744123738408
33.2618130906545 0.00520537641463862
33.2652632631632 0.00520331215414944
33.2687134356718 0.00520124845589701
33.2721636081804 0.00519918531986177
33.275613780689 0.00519712274602403
33.2790639531977 0.00519506073436406
33.2825141257063 0.00519299928486205
33.2859642982149 0.0051909383974981
33.2894144707235 0.00518887807225226
33.2928646432322 0.00518681830910448
33.2963148157408 0.00518475910803465
33.2997649882494 0.00518270046902257
33.303215160758 0.00518064239204799
33.3066653332667 0.00517858487709055
33.3101155057753 0.00517652792412986
33.3135656782839 0.0051744715331454
33.3170158507925 0.00517241570411663
33.3204660233012 0.0051703604370229
33.3239161958098 0.00516830573184348
33.3273663683184 0.00516625158855761
33.330816540827 0.00516419800714441
33.3342667133357 0.00516214498758293
33.3377168858443 0.00516009252985217
33.3411670583529 0.00515804063393104
33.3446172308615 0.00515598929979838
33.3480674033702 0.00515393852743293
33.3515175758788 0.0051518883168134
33.3549677483874 0.00514983866791839
33.358417920896 0.00514778958072645
33.3618680934047 0.00514574105521603
33.3653182659133 0.00514369309136553
33.3687684384219 0.00514164568915326
33.3722186109305 0.00513959884855746
33.3756687834392 0.00513755256955629
33.3791189559478 0.00513550685212785
33.3825691284564 0.00513346169625015
33.386019300965 0.00513141710190115
33.3894694734737 0.0051293730690587
33.3929196459823 0.00512732959770059
33.3963698184909 0.00512528668780456
33.3998199909996 0.00512324433934825
33.4032701635082 0.00512120255230922
33.4067203360168 0.00511916132666498
33.4101705085254 0.00511712066239296
33.4136206810341 0.00511508055947049
33.4170708535427 0.00511304101787486
33.4205210260513 0.00511100203758326
33.4239711985599 0.00510896361857284
33.4274213710686 0.00510692576082064
33.4308715435772 0.00510488846430363
33.4343217160858 0.00510285172899874
33.4377718885944 0.00510081555488279
33.4412220611031 0.00509877994193254
33.4446722336117 0.00509674489012468
33.4481224061203 0.00509471039943581
33.4515725786289 0.00509267646984248
33.4550227511376 0.00509064310132116
33.4584729236462 0.00508861029384822
33.4619230961548 0.0050865780474
33.4653732686634 0.00508454636195272
33.4688234411721 0.00508251523748258
33.4722736136807 0.00508048467396566
33.4757237861893 0.00507845467137797
33.4791739586979 0.00507642522969549
33.4826241312066 0.00507439634889408
33.4860743037152 0.00507236802894956
33.4895244762238 0.00507034026983763
33.4929746487324 0.00506831307153398
33.4964248212411 0.00506628643401417
33.4998749937497 0.00506426035725372
33.5033251662583 0.00506223484122807
33.5067753387669 0.00506020988591259
33.5102255112756 0.00505818549128257
33.5136756837842 0.00505616165731321
33.5171258562928 0.00505413838397968
33.5205760288014 0.00505211567125704
33.5240262013101 0.0050500935191203
33.5274763738187 0.00504807192754438
33.5309265463273 0.00504605089650413
33.5343767188359 0.00504403042597434
33.5378268913446 0.00504201051592972
33.5412770638532 0.0050399911663449
33.5447272363618 0.00503797237719444
33.5481774088704 0.00503595414845283
33.5516275813791 0.0050339364800945
33.5550777538877 0.0050319193720938
33.5585279263963 0.00502990282442498
33.5619780989049 0.00502788683706226
33.5654282714136 0.00502587140997975
33.5688784439222 0.00502385654315153
33.5723286164308 0.00502184223655156
33.5757787889394 0.00501982849015376
33.5792289614481 0.00501781530393197
33.5826791339567 0.00501580267785995
33.5861293064653 0.0050137906119114
33.589579478974 0.00501177910605993
33.5930296514826 0.00500976816027911
33.5964798239912 0.0050077577745424
33.5999299964998 0.00500574794882321
33.6033801690085 0.00500373868309487
33.6068303415171 0.00500172997733064
33.6102805140257 0.00499972183150371
33.6137306865343 0.00499771424558721
33.617180859043 0.00499570721955416
33.6206310315516 0.00499370075337755
33.6240812040602 0.00499169484703026
33.6275313765688 0.00498968950048515
33.6309815490775 0.00498768471371496
33.6344317215861 0.00498568048669237
33.6378818940947 0.00498367681939
33.6413320666033 0.00498167371178039
33.644782239112 0.00497967116383602
33.6482324116206 0.00497766917552927
33.6516825841292 0.00497566774683248
33.6551327566378 0.00497366687771789
33.6585829291465 0.0049716665681577
33.6620331016551 0.00496966681812402
33.6654832741637 0.00496766762758888
33.6689334466723 0.00496566899652425
33.672383619181 0.00496367092490204
33.6758337916896 0.00496167341269407
33.6792839641982 0.00495967645987209
33.6827341367068 0.00495768006640778
33.6861843092155 0.00495568423227276
33.6896344817241 0.00495368895743858
33.6930846542327 0.00495169424187668
33.6965348267413 0.00494970008555849
33.69998499925 0.00494770648845532
33.7034351717586 0.00494571345053843
33.7068853442672 0.004943720971779
33.7103355167758 0.00494172905214815
33.7137856892845 0.00493973769161693
33.7172358617931 0.00493774689015629
33.7206860343017 0.00493575664773716
33.7241362068103 0.00493376696433034
33.727586379319 0.00493177783990661
33.7310365518276 0.00492978927443664
33.7344867243362 0.00492780126789107
33.7379368968448 0.00492581382024044
33.7413870693535 0.00492382693145521
33.7448372418621 0.0049218406015058
33.7482874143707 0.00491985483036254
33.7517375868793 0.0049178696179957
33.755187759388 0.00491588496437547
33.7586379318966 0.00491390086947196
33.7620881044052 0.00491191733325524
33.7655382769138 0.00490993435569529
33.7689884494225 0.004907951936762
33.7724386219311 0.00490597007642524
33.7758887944397 0.00490398877465476
33.7793389669484 0.00490200803142027
33.782789139457 0.00490002784669139
33.7862393119656 0.00489804822043769
33.7896894844742 0.00489606915262866
33.7931396569829 0.0048940906432337
33.7965898294915 0.00489211269222218
33.8000400020001 0.00489013529956337
33.8034901745087 0.00488815846522647
33.8069403470174 0.00488618218918064
33.810390519526 0.00488420647139493
33.8138406920346 0.00488223131183833
33.8172908645432 0.00488025671047979
33.8207410370519 0.00487828266728816
33.8241912095605 0.00487630918223223
33.8276413820691 0.00487433625528071
33.8310915545777 0.00487236388640225
33.8345417270864 0.00487039207556544
33.837991899595 0.00486842082273878
33.8414420721036 0.00486645012789071
33.8448922446122 0.0048644799909896
33.8483424171209 0.00486251041200375
33.8517925896295 0.00486054139090138
33.8552427621381 0.00485857292765067
33.8586929346467 0.0048566050222197
33.8621431071554 0.00485463767457649
33.865593279664 0.004852670884689
33.8690434521726 0.00485070465252509
33.8724936246812 0.00484873897805261
33.8759437971899 0.00484677386123927
33.8793939696985 0.00484480930205276
33.8828441422071 0.00484284530046067
33.8862943147157 0.00484088185643056
33.8897444872244 0.00483891896992988
33.893194659733 0.00483695664092603
33.8966448322416 0.00483499486938634
33.9000950047502 0.00483303365527806
33.9035451772589 0.00483107299856839
33.9069953497675 0.00482911289922444
33.9104455222761 0.00482715335721328
33.9138956947847 0.00482519437250187
33.9173458672934 0.00482323594505714
33.920796039802 0.00482127807484592
33.9242462123106 0.004819320761835
33.9276963848192 0.00481736400599107
33.9311465573279 0.00481540780728078
33.9345967298365 0.00481345216567069
33.9380469023451 0.00481149708112731
33.9414970748537 0.00480954255361707
33.9449472473624 0.00480758858310633
33.948397419871 0.00480563516956138
33.9518475923796 0.00480368231294845
33.9552977648882 0.0048017300132337
33.9587479373969 0.0047997782703832
33.9621981099055 0.004797827084363
33.9656482824141 0.00479587645513902
33.9690984549227 0.00479392638267716
33.9725486274314 0.00479197686694323
33.97599879994 0.00479002790790297
33.9794489724486 0.00478807950552207
33.9828991449573 0.00478613165976613
33.9863493174659 0.0047841843706007
33.9897994899745 0.00478223763799124
33.9932496624831 0.00478029146190316
33.9966998349918 0.00477834584230179
34.0001500075004 0.00477640077915241
34.003600180009 0.0047744562724202
34.0070503525176 0.00477251232207032
34.0105005250263 0.00477056892806781
34.0139506975349 0.00476862609037767
34.0174008700435 0.00476668380896484
34.0208510425521 0.00476474208379416
34.0243012150608 0.00476280091483044
34.0277513875694 0.00476086030203839
34.031201560078 0.00475892024538267
34.0346517325866 0.00475698074482788
34.0381019050953 0.00475504180033852
34.0415520776039 0.00475310341187905
34.0450022501125 0.00475116557941387
34.0484524226211 0.00474922830290727
34.0519025951298 0.00474729158232352
34.0553527676384 0.00474535541762679
34.058802940147 0.00474341980878121
34.0622531126556 0.00474148475575081
34.0657032851643 0.00473955025849958
34.0691534576729 0.00473761631699142
34.0726036301815 0.00473568293119018
34.0760538026901 0.00473375010105965
34.0795039751988 0.00473181782656352
34.0829541477074 0.00472988610766545
34.086404320216 0.00472795494432899
34.0898544927246 0.00472602433651767
34.0933046652333 0.00472409428419493
34.0967548377419 0.00472216478732413
34.1002050102505 0.00472023584586858
34.1036551827591 0.00471830745979153
34.1071053552678 0.00471637962905614
34.1105555277764 0.00471445235362552
34.114005700285 0.0047125256334627
34.1174558727936 0.00471059946853066
34.1209060453023 0.0047086738587923
34.1243562178109 0.00470674880421046
34.1278063903195 0.00470482430474791
34.1312565628281 0.00470290036036735
34.1347067353368 0.00470097697103141
34.1381569078454 0.00469905413670268
34.141607080354 0.00469713185734364
34.1450572528626 0.00469521013291674
34.1485074253713 0.00469328896338434
34.1519575978799 0.00469136834870875
34.1554077703885 0.00468944828885221
34.1588579428971 0.00468752878377688
34.1623081154058 0.00468560983344487
34.1657582879144 0.00468369143781821
34.169208460423 0.00468177359685887
34.1726586329317 0.00467985631052876
34.1761088054403 0.00467793957878973
34.1795589779489 0.00467602340160352
34.1830091504575 0.00467410777893186
34.1864593229662 0.00467219271073637
34.1899094954748 0.00467027819697864
34.1933596679834 0.00466836423762016
34.196809840492 0.00466645083262238
34.2002600130007 0.00466453798194666
34.2037101855093 0.00466262568555433
34.2071603580179 0.00466071394340662
34.2106105305265 0.0046588027554647
34.2140607030352 0.00465689212168968
34.2175108755438 0.00465498204204261
34.2209610480524 0.00465307251648447
34.224411220561 0.00465116354497615
34.2278613930697 0.00464925512747853
34.2313115655783 0.00464734726395236
34.2347617380869 0.00464543995435836
34.2382119105955 0.00464353319865719
34.2416620831042 0.00464162699680943
34.2451122556128 0.00463972134877558
34.2485624281214 0.0046378162545161
34.25201260063 0.00463591171399139
34.2554627731387 0.00463400772716176
34.2589129456473 0.00463210429398745
34.2623631181559 0.00463020141442867
34.2658132906645 0.00462829908844553
34.2692634631732 0.00462639731599809
34.2727136356818 0.00462449609704635
34.2761638081904 0.00462259543155023
34.279613980699 0.00462069531946959
34.2830641532077 0.00461879576076423
34.2865143257163 0.00461689675539387
34.2899644982249 0.0046149983033182
34.2934146707335 0.0046131004044968
34.2968648432422 0.00461120305888921
34.3003150157508 0.0046093062664549
34.3037651882594 0.00460741002715328
34.307215360768 0.00460551434094369
34.3106655332767 0.0046036192077854
34.3141157057853 0.00460172462763761
34.3175658782939 0.00459983060045949
34.3210160508025 0.0045979371262101
34.3244662233112 0.00459604420484846
34.3279163958198 0.00459415183633353
34.3313665683284 0.00459226002062418
34.334816740837 0.00459036875767924
34.3382669133457 0.00458847804745746
34.3417170858543 0.00458658788991754
34.3451672583629 0.0045846982850181
34.3486174308715 0.0045828092327177
34.3520676033802 0.00458092073297484
34.3555177758888 0.00457903278574796
34.3589679483974 0.00457714539099541
34.362418120906 0.00457525854867551
34.3658682934147 0.00457337225874649
34.3693184659233 0.00457148652116653
34.3727686384319 0.00456960133589374
34.3762188109405 0.00456771670288616
34.3796689834492 0.00456583262210178
34.3831191559578 0.00456394909349851
34.3865693284664 0.00456206611703421
34.3900195009751 0.00456018369266665
34.3934696734837 0.00455830182035358
34.3969198459923 0.00455642050005264
34.4003700185009 0.00455453973172144
34.4038201910096 0.00455265951531751
34.4072703635182 0.0045507798507983
34.4107205360268 0.00454890073812124
34.4141707085354 0.00454702217724365
34.4176208810441 0.00454514416812282
34.4210710535527 0.00454326671071595
34.4245212260613 0.00454138980498021
34.4279713985699 0.00453951345087265
34.4314215710786 0.00453763764835032
34.4348717435872 0.00453576239737015
34.4383219160958 0.00453388769788906
34.4417720886044 0.00453201354986387
34.4452222611131 0.00453013995325133
34.4486724336217 0.00452826690800816
34.4521226061303 0.004526394414091
34.4555727786389 0.00452452247145641
34.4590229511476 0.00452265108006091
34.4624731236562 0.00452078023986095
34.4659232961648 0.0045189099508129
34.4693734686734 0.0045170402128731
34.4728236411821 0.00451517102599779
34.4762738136907 0.00451330239014318
34.4797239861993 0.00451143430526539
34.4831741587079 0.00450956677132048
34.4866243312166 0.00450769978826447
34.4900745037252 0.0045058333560533
34.4935246762338 0.00450396747464284
34.4969748487424 0.0045021021439889
34.5004250212511 0.00450023736404724
34.5038751937597 0.00449837313477355
34.5073253662683 0.00449650945612345
34.5107755387769 0.0044946463280525
34.5142257112856 0.0044927837505162
34.5176758837942 0.00449092172346999
34.5211260563028 0.00448906024686924
34.5245762288114 0.00448719932066927
34.5280264013201 0.00448533894482531
34.5314765738287 0.00448347911929256
34.5349267463373 0.00448161984402613
34.5383769188459 0.00447976111898109
34.5418270913546 0.00447790294411243
34.5452772638632 0.00447604531937508
34.5487274363718 0.00447418824472392
34.5521776088804 0.00447233172011376
34.5556277813891 0.00447047574549934
34.5590779538977 0.00446862032083534
34.5625281264063 0.00446676544607639
34.5659782989149 0.00446491112117703
34.5694284714236 0.00446305734609179
34.5728786439322 0.00446120412077507
34.5763288164408 0.00445935144518126
34.5797789889494 0.00445749931926467
34.5832291614581 0.00445564774297953
34.5866793339667 0.00445379671628004
34.5901295064753 0.00445194623912032
34.593579678984 0.00445009631145442
34.5970298514926 0.00444824693323635
34.6004800240012 0.00444639810442004
34.6039301965098 0.00444454982495937
34.6073803690185 0.00444270209480814
34.6108305415271 0.00444085491392011
34.6142807140357 0.00443900828224897
34.6177308865443 0.00443716219974833
34.621181059053 0.00443531666637176
34.6246312315616 0.00443347168207277
34.6280814040702 0.0044316272468048
34.6315315765788 0.00442978336052122
34.6349817490875 0.00442794002317535
34.6384319215961 0.00442609723472044
34.6418820941047 0.0044242549951097
34.6453322666133 0.00442241330429624
34.648782439122 0.00442057216223314
34.6522326116306 0.00441873156887342
34.6556827841392 0.00441689152417
34.6591329566478 0.00441505202807578
34.6625831291565 0.00441321308054359
34.6660333016651 0.00441137468152619
34.6694834741737 0.00440953683097627
34.6729336466823 0.00440769952884647
34.676383819191 0.00440586277508938
34.6798339916996 0.00440402656965751
34.6832841642082 0.00440219091250332
34.6867343367168 0.0044003558035792
34.6901845092255 0.00439852124283748
34.6936346817341 0.00439668723023043
34.6970848542427 0.00439485376571028
34.7005350267513 0.00439302084922915
34.70398519926 0.00439118848073916
34.7074353717686 0.00438935666019231
34.7108855442772 0.00438752538754059
34.7143357167858 0.00438569466273588
34.7177858892945 0.00438386448573005
34.7212360618031 0.00438203485647487
34.7246862343117 0.00438020577492206
34.7281364068203 0.00437837724102329
34.731586579329 0.00437654925473016
34.7350367518376 0.00437472181599421
34.7384869243462 0.00437289492476692
34.7419370968548 0.00437106858099971
34.7453872693635 0.00436924278464393
34.7488374418721 0.00436741753565089
34.7522876143807 0.00436559283397182
34.7557377868893 0.00436376867955789
34.759187959398 0.00436194507236024
34.7626381319066 0.0043601220123299
34.7660883044152 0.00435829949941788
34.7695384769238 0.00435647753357511
34.7729886494325 0.00435465611475247
34.7764388219411 0.00435283524290077
34.7798889944497 0.00435101491797076
34.7833391669583 0.00434919513991313
34.786789339467 0.00434737590867853
34.7902395119756 0.00434555722421752
34.7936896844842 0.00434373908648062
34.7971398569928 0.00434192149541828
34.8005900295015 0.00434010445098089
34.8040402020101 0.00433828795311879
34.8074903745187 0.00433647200178224
34.8109405470274 0.00433465659692147
34.814390719536 0.00433284173848662
34.8178408920446 0.00433102742642779
34.8212910645532 0.00432921366069501
34.8247412370619 0.00432740044123825
34.8281914095705 0.00432558776800743
34.8316415820791 0.00432377564095239
34.8350917545877 0.00432196406002295
34.8385419270964 0.00432015302516882
34.841992099605 0.00431834253633968
34.8454422721136 0.00431653259348515
34.8488924446222 0.00431472319655479
34.8523426171309 0.00431291434549808
34.8557927896395 0.00431110604026447
34.8592429621481 0.00430929828080333
34.8626931346567 0.00430749106706398
34.8661433071654 0.00430568439899567
34.869593479674 0.00430387827654761
34.8730436521826 0.00430207269966894
34.8764938246912 0.00430026766830873
34.8799439971999 0.004298463182416
34.8833941697085 0.00429665924193972
34.8868443422171 0.00429485584682878
34.8902945147257 0.00429305299703204
34.8937446872344 0.00429125069249827
34.897194859743 0.0042894489331762
34.9006450322516 0.00428764771901449
34.9040952047602 0.00428584704996175
34.9075453772689 0.00428404692596653
34.9109955497775 0.00428224734697732
34.9144457222861 0.00428044831294254
34.9178958947947 0.00427864982381057
34.9213460673034 0.00427685187952971
34.924796239812 0.00427505448004823
34.9282464123206 0.00427325762531431
34.9316965848292 0.00427146131527609
34.9351467573379 0.00426966554988165
34.9385969298465 0.004267870329079
34.9420471023551 0.0042660756528161
34.9454972748637 0.00426428152104087
34.9489474473724 0.00426248793370112
34.952397619881 0.00426069489074466
34.9558477923896 0.00425890239211921
34.9592979648982 0.00425711043777242
34.9627481374069 0.00425531902765192
34.9661983099155 0.00425352816170524
34.9696484824241 0.00425173783987988
34.9730986549327 0.00424994806212328
34.9765488274414 0.00424815882838281
34.97999899995 0.00424637013860577
34.9834491724586 0.00424458199273945
34.9868993449672 0.00424279439073102
34.9903495174759 0.00424100733252764
34.9937996899845 0.00423922081807639
34.9972498624931 0.00423743484732428
35.0007000350018 0.0042356494202183
35.0041502075104 0.00423386453670535
35.007600380019 0.00423208019673229
35.0110505525276 0.0042302964002459
35.0145007250363 0.00422851314719291
35.0179508975449 0.00422673043752001
35.0214010700535 0.00422494827117382
35.0248512425621 0.0042231666481009
35.0283014150708 0.00422138556824776
35.0317515875794 0.00421960503156083
35.035201760088 0.00421782503798652
35.0386519325966 0.00421604558747113
35.0421021051053 0.00421426667996097
35.0455522776139 0.00421248831540224
35.0490024501225 0.0042107104937411
35.0524526226311 0.00420893321492363
35.0559027951398 0.0042071564788959
35.0593529676484 0.00420538028560389
35.062803140157 0.00420360463499352
35.0662533126656 0.00420182952701067
35.0697034851743 0.00420005496160115
35.0731536576829 0.00419828093871071
35.0766038301915 0.00419650745828505
35.0800540027001 0.00419473452026982
35.0835041752088 0.00419296212461061
35.0869543477174 0.00419119027125293
35.090404520226 0.00418941896014225
35.0938546927346 0.004187648191224
35.0973048652433 0.00418587796444352
35.1007550377519 0.00418410827974611
35.1042052102605 0.00418233913707702
35.1076553827691 0.00418057053638144
35.1111055552778 0.00417880247760448
35.1145557277864 0.00417703496069122
35.118005900295 0.00417526798558667
35.1214560728036 0.0041735015522358
35.1249062453123 0.0041717356605835
35.1283564178209 0.00416997031057461
35.1318065903295 0.00416820550215392
35.1352567628381 0.00416644123526617
35.1387069353468 0.00416467750985601
35.1421571078554 0.00416291432586809
35.145607280364 0.00416115168324694
35.1490574528726 0.00415938958193709
35.1525076253813 0.00415762802188295
35.1559577978899 0.00415586700302895
35.1594079703985 0.00415410652531941
35.1628581429071 0.0041523465886986
35.1663083154158 0.00415058719311074
35.1697584879244 0.00414882833850002
35.173208660433 0.00414707002481052
35.1766588329417 0.0041453122519863
35.1801090054503 0.00414355501997136
35.1835591779589 0.00414179832870965
35.1870093504675 0.00414004217814504
35.1904595229762 0.00413828656822135
35.1939096954848 0.00413653149888237
35.1973598679934 0.00413477697007181
35.200810040502 0.00413302298173332
35.2042602130107 0.00413126953381051
35.2077103855193 0.00412951662624694
35.2111605580279 0.00412776425898608
35.2146107305365 0.00412601243197138
35.2180609030452 0.00412426114514621
35.2215110755538 0.0041225103984539
35.2249612480624 0.00412076019183772
35.228411420571 0.00411901052524087
35.2318615930797 0.00411726139860653
35.2353117655883 0.00411551281187778
35.2387619380969 0.00411376476499767
35.2422121106055 0.00411201725790919
35.2456622831142 0.00411027029055528
35.2491124556228 0.00410852386287882
35.2525626281314 0.00410677797482262
35.25601280064 0.00410503262632945
35.2594629731487 0.00410328781734204
35.2629131456573 0.00410154354780302
35.2663633181659 0.00409979981765501
35.2698134906745 0.00409805662684055
35.2732636631832 0.00409631397530214
35.2767138356918 0.0040945718629822
35.2801640082004 0.00409283028982311
35.283614180709 0.00409108925576721
35.2870643532177 0.00408934876075677
35.2905145257263 0.00408760880473398
35.2939646982349 0.00408586938764102
35.2974148707435 0.00408413050941999
35.3008650432522 0.00408239217001295
35.3043152157608 0.00408065436936187
35.3077653882694 0.00407891710740871
35.311215560778 0.00407718038409535
35.3146657332867 0.00407544419936361
35.3181159057953 0.00407370855315527
35.3215660783039 0.00407197344541207
35.3250162508125 0.00407023887607564
35.3284664233212 0.00406850484508762
35.3319165958298 0.00406677135238954
35.3353667683384 0.00406503839792293
35.338816940847 0.00406330598162922
35.3422671133557 0.00406157410344979
35.3457172858643 0.004059842763326
35.3491674583729 0.00405811196119912
35.3526176308815 0.00405638169701038
35.3560678033902 0.00405465197070095
35.3595179758988 0.00405292278221196
35.3629681484074 0.00405119413148447
35.366418320916 0.00404946601845949
35.3698684934247 0.00404773844307797
35.3733186659333 0.00404601140528082
35.3767688384419 0.00404428490500889
35.3802190109506 0.00404255894220296
35.3836691834592 0.00404083351680378
35.3871193559678 0.00403910862875204
35.3905695284764 0.00403738427798835
35.3940197009851 0.0040356604644533
35.3974698734937 0.00403393718808743
35.4009200460023 0.00403221444883118
35.4043702185109 0.00403049224662498
35.4078203910196 0.00402877058140918
35.4112705635282 0.0040270494531241
35.4147207360368 0.00402532886170998
35.4181709085454 0.00402360880710703
35.4216210810541 0.00402188928925539
35.4250712535627 0.00402017030809516
35.4285214260713 0.00401845186356637
35.4319715985799 0.00401673395560899
35.4354217710886 0.00401501658416298
35.4388719435972 0.0040132997491682
35.4423221161058 0.00401158345056448
35.4457722886144 0.00400986768829157
35.4492224611231 0.00400815246228921
35.4526726336317 0.00400643777249706
35.4561228061403 0.00400472361885471
35.4595729786489 0.00400301000130174
35.4630231511576 0.00400129691977764
35.4664733236662 0.00399958437422186
35.4699234961748 0.00399787236457378
35.4733736686834 0.00399616089077278
35.4768238411921 0.00399444995275811
35.4802740137007 0.00399273955046904
35.4837241862093 0.00399102968384472
35.4871743587179 0.0039893203528243
35.4906245312266 0.00398761155734685
35.4940747037352 0.0039859032973514
35.4975248762438 0.00398419557277691
35.5009750487524 0.00398248838356231
35.5044252212611 0.00398078172964645
35.5078753937697 0.00397907561096815
35.5113255662783 0.00397737002746617
35.5147757387869 0.00397566497907921
35.5182259112956 0.00397396046574592
35.5216760838042 0.00397225648740491
35.5251262563128 0.00397055304399472
35.5285764288214 0.00396885013545385
35.5320266013301 0.00396714776172073
35.5354767738387 0.00396544592273377
35.5389269463473 0.00396374461843129
35.5423771188559 0.00396204384875158
35.5458272913646 0.00396034361363286
35.5492774638732 0.00395864391301333
35.5527276363818 0.0039569447468311
35.5561778088904 0.00395524611502425
35.5596279813991 0.00395354801753079
35.5630781539077 0.00395185045428871
35.5665283264163 0.00395015342523591
35.569978498925 0.00394845693031025
35.5734286714336 0.00394676096944957
35.5768788439422 0.00394506554259161
35.5803290164508 0.00394337064967407
35.5837791889595 0.00394167629063462
35.5872293614681 0.00393998246541085
35.5906795339767 0.00393828917394033
35.5941297064853 0.00393659641616055
35.597579878994 0.00393490419200894
35.6010300515026 0.00393321250142293
35.6044802240112 0.00393152134433984
35.6079303965198 0.00392983072069695
35.6113805690285 0.00392814063043153
35.6148307415371 0.00392645107348075
35.6182809140457 0.00392476204978174
35.6217310865543 0.00392307355927159
35.625181259063 0.00392138560188734
35.6286314315716 0.00391969817756597
35.6320816040802 0.00391801128624439
35.6355317765888 0.00391632492785949
35.6389819490975 0.0039146391023481
35.6424321216061 0.00391295380964699
35.6458822941147 0.00391126904969287
35.6493324666233 0.00390958482242243
35.652782639132 0.00390790112777229
35.6562328116406 0.00390621796567899
35.6596829841492 0.00390453533607907
35.6631331566578 0.00390285323890899
35.6665833291665 0.00390117167410517
35.6700335016751 0.00389949064160396
35.6734836741837 0.00389781014134167
35.6769338466923 0.00389613017325458
35.680384019201 0.00389445073727888
35.6838341917096 0.00389277183335072
35.6872843642182 0.00389109346140623
35.6907345367268 0.00388941562138145
35.6941847092355 0.0038877383132124
35.6976348817441 0.003886061536835
35.7010850542527 0.00388438529218519
35.7045352267613 0.0038827095791988
35.70798539927 0.00388103439781163
35.7114355717786 0.00387935974795943
35.7148857442872 0.00387768562957791
35.7183359167958 0.00387601204260271
35.7217860893045 0.00387433898696942
35.7252362618131 0.0038726664626136
35.7286864343217 0.00387099446947073
35.7321366068303 0.00386932300747627
35.735586779339 0.0038676520765656
35.7390369518476 0.00386598167667407
35.7424871243562 0.00386431180773698
35.7459372968648 0.00386264246968957
35.7493874693735 0.00386097366246701
35.7528376418821 0.00385930538600446
35.7562878143907 0.00385763764023702
35.7597379868994 0.00385597042509971
35.763188159408 0.00385430374052753
35.7666383319166 0.00385263758645543
35.7700885044252 0.00385097196281828
35.7735386769339 0.00384930686955092
35.7769888494425 0.00384764230658815
35.7804390219511 0.00384597827386471
35.7838891944597 0.00384431477131529
35.7873393669684 0.00384265179887451
35.790789539477 0.00384098935647697
35.7942397119856 0.00383932744405722
35.7976898844942 0.00383766606154972
35.8011400570029 0.00383600520888893
35.8045902295115 0.00383434488600924
35.8080404020201 0.00383268509284498
35.8114905745287 0.00383102582933043
35.8149407470374 0.00382936709539985
35.818390919546 0.00382770889098741
35.8218410920546 0.00382605121602726
35.8252912645632 0.00382439407045348
35.8287414370719 0.00382273745420012
35.8321916095805 0.00382108136720116
35.8356417820891 0.00381942580939054
35.8390919545977 0.00381777078070216
35.8425421271064 0.00381611628106986
35.845992299615 0.00381446231042742
35.8494424721236 0.00381280886870859
35.8528926446322 0.00381115595584706
35.8563428171409 0.00380950357177648
35.8597929896495 0.00380785171643044
35.8632431621581 0.00380620038974247
35.8666933346667 0.00380454959164609
35.8701435071754 0.00380289932207473
35.873593679684 0.00380124958096178
35.8770438521926 0.0037996003682406
35.8804940247012 0.00379795168384449
35.8839441972099 0.00379630352770669
35.8873943697185 0.00379465589976039
35.8908445422271 0.00379300879993877
35.8942947147357 0.0037913622281749
35.8977448872444 0.00378971618440186
35.901195059753 0.00378807066855262
35.9046452322616 0.00378642568056017
35.9080954047702 0.0037847812203574
35.9115455772789 0.00378313728787716
35.9149957497875 0.00378149388305225
35.9184459222961 0.00377985100581546
35.9218960948047 0.00377820865609948
35.9253462673134 0.00377656683383697
35.928796439822 0.00377492553896055
35.9322466123306 0.00377328477140278
35.9356967848392 0.00377164453109618
35.9391469573479 0.0037700048179732
35.9425971298565 0.00376836563196627
35.9460473023651 0.00376672697300777
35.9494974748737 0.00376508884103001
35.9529476473824 0.00376345123596526
35.956397819891 0.00376181415774575
35.9598479923996 0.00376017760630366
35.9632981649083 0.0037585415815711
35.9667483374169 0.00375690608348016
35.9701985099255 0.00375527111196288
35.9736486824341 0.00375363666695123
35.9770988549428 0.00375200274837714
35.9805490274514 0.00375036935617251
35.98399919996 0.00374873649026917
35.9874493724686 0.00374710415059891
35.9908995449773 0.00374547233709347
35.9943497174859 0.00374384104968455
35.9977998899945 0.00374221028830379
36.0012500625031 0.00374058005288279
36.0047002350118 0.0037389503433531
36.0081504075204 0.00373732115964622
36.011600580029 0.0037356925016936
36.0150507525376 0.00373406436942665
36.0185009250463 0.00373243676277673
36.0219510975549 0.00373080968167514
36.0254012700635 0.00372918312605316
36.0288514425721 0.00372755709584199
36.0323016150808 0.00372593159097281
36.0357517875894 0.00372430661137673
36.039201960098 0.00372268215698481
36.0426521326066 0.0037210582277281
36.0461023051153 0.00371943482353757
36.0495524776239 0.00371781194434413
36.0530026501325 0.00371618959007868
36.0564528226411 0.00371456776067206
36.0599029951498 0.00371294645605504
36.0633531676584 0.00371132567615836
36.066803340167 0.00370970542091272
36.0702535126756 0.00370808569024877
36.0737036851843 0.00370646648409709
36.0771538576929 0.00370484780238825
36.0806040302015 0.00370322964505274
36.0840542027101 0.00370161201202102
36.0875043752188 0.0036999949032235
36.0909545477274 0.00369837831859054
36.094404720236 0.00369676225805246
36.0978548927446 0.00369514672153951
36.1013050652533 0.00369353170898194
36.1047552377619 0.00369191722030989
36.1082054102705 0.00369030325545351
36.1116555827791 0.00368868981434288
36.1151057552878 0.00368707689690801
36.1185559277964 0.00368546450307892
36.122006100305 0.00368385263278553
36.1254562728136 0.00368224128595773
36.1289064453223 0.00368063046252536
36.1323566178309 0.00367902016241824
36.1358067903395 0.00367741038556611
36.1392569628481 0.00367580113189868
36.1427071353568 0.0036741924013456
36.1461573078654 0.00367258419383649
36.149607480374 0.00367097650930092
36.1530576528827 0.0036693693476684
36.1565078253913 0.00366776270886842
36.1599579978999 0.00366615659283039
36.1634081704085 0.00366455099948369
36.1668583429172 0.00366294592875766
36.1703085154258 0.0036613413805816
36.1737586879344 0.00365973735488473
36.177208860443 0.00365813385159626
36.1806590329517 0.00365653087064532
36.1841092054603 0.00365492841196104
36.1875593779689 0.00365332647547247
36.1910095504775 0.00365172506110859
36.1944597229862 0.00365012416879841
36.1979098954948 0.00364852379847082
36.2013600680034 0.0036469239500547
36.204810240512 0.00364532462347887
36.2082604130207 0.00364372581867213
36.2117105855293 0.00364212753556319
36.2151607580379 0.00364052977408076
36.2186109305465 0.00363893253415346
36.2220611030552 0.00363733581570991
36.2255112755638 0.00363573961867865
36.2289614480724 0.00363414394298818
36.232411620581 0.00363254878856698
36.2358617930897 0.00363095415534345
36.2393119655983 0.00362936004324596
36.2427621381069 0.00362776645220283
36.2462123106155 0.00362617338214234
36.2496624831242 0.00362458083299273
36.2531126556328 0.00362298880468217
36.2565628281414 0.00362139729713881
36.26001300065 0.00361980631029076
36.2634631731587 0.00361821584406605
36.2669133456673 0.00361662589839269
36.2703635181759 0.00361503647319864
36.2738136906845 0.00361344756841182
36.2772638631932 0.00361185918396009
36.2807140357018 0.00361027131977128
36.2841642082104 0.00360868397577317
36.287614380719 0.00360709715189348
36.2910645532277 0.00360551084805992
36.2945147257363 0.00360392506420011
36.2979648982449 0.00360233980024167
36.3014150707535 0.00360075505611215
36.3048652432622 0.00359917083173904
36.3083154157708 0.00359758712704981
36.3117655882794 0.0035960039419719
36.315215760788 0.00359442127643266
36.3186659332967 0.00359283913035941
36.3221161058053 0.00359125750367947
36.3255662783139 0.00358967639632005
36.3290164508225 0.00358809580820835
36.3324666233312 0.00358651573927152
36.3359167958398 0.00358493618943667
36.3393669683484 0.00358335715863086
36.3428171408571 0.0035817786467811
36.3462673133657 0.00358020065381436
36.3497174858743 0.00357862317965758
36.3531676583829 0.00357704622423763
36.3566178308916 0.00357546978748134
36.3600680034002 0.00357389386931552
36.3635181759088 0.00357231846966692
36.3669683484174 0.00357074358846223
36.3704185209261 0.0035691692256281
36.3738686934347 0.00356759538109118
36.3773188659433 0.00356602205477802
36.3807690384519 0.00356444924661515
36.3842192109606 0.00356287695652905
36.3876693834692 0.00356130518444617
36.3911195559778 0.00355973393029289
36.3945697284864 0.00355816319399557
36.3980199009951 0.00355659297548052
36.4014700735037 0.00355502327467399
36.4049202460123 0.00355345409150221
36.4083704185209 0.00355188542589134
36.4118205910296 0.00355031727776753
36.4152707635382 0.00354874964705686
36.4187209360468 0.00354718253368536
36.4221711085554 0.00354561593757904
36.4256212810641 0.00354404985866386
36.4290714535727 0.00354248429686573
36.4325216260813 0.0035409192521105
36.4359717985899 0.00353935472432402
36.4394219710986 0.00353779071343206
36.4428721436072 0.00353622721936035
36.4463223161158 0.00353466424203459
36.4497724886244 0.00353310178138042
36.4532226611331 0.00353153983732347
36.4566728336417 0.00352997840978928
36.4601230061503 0.00352841749870337
36.4635731786589 0.00352685710399122
36.4670233511676 0.00352529722557828
36.4704735236762 0.00352373786338991
36.4739236961848 0.00352217901735147
36.4773738686934 0.00352062068738827
36.4808240412021 0.00351906287342556
36.4842742137107 0.00351750557538855
36.4877243862193 0.00351594879320242
36.4911745587279 0.00351439252679231
36.4946247312366 0.00351283677608329
36.4980749037452 0.0035112815410004
36.5015250762538 0.00350972682146866
36.5049752487624 0.00350817261741302
36.5084254212711 0.00350661892875838
36.5118755937797 0.00350506575542963
36.5153257662883 0.00350351309735159
36.5187759387969 0.00350196095444906
36.5222261113056 0.00350040932664675
36.5256762838142 0.00349885821386939
36.5291264563228 0.00349730761604163
36.5325766288314 0.00349575753308809
36.5360268013401 0.00349420796493332
36.5394769738487 0.00349265891150186
36.5429271463573 0.00349111037271822
36.546377318866 0.0034895623485068
36.5498274913746 0.00348801483879204
36.5532776638832 0.00348646784349828
36.5567278363918 0.00348492136254985
36.5601780089005 0.00348337539587099
36.5636281814091 0.00348182994338598
36.5670783539177 0.00348028500501897
36.5705285264263 0.00347874058069413
36.573978698935 0.00347719667033555
36.5774288714436 0.0034756532738673
36.5808790439522 0.00347411039121339
36.5843292164608 0.00347256802229781
36.5877793889695 0.00347102616704449
36.5912295614781 0.00346948482537732
36.5946797339867 0.00346794399722016
36.5981299064953 0.0034664036824968
36.601580079004 0.00346486388113103
36.6050302515126 0.00346332459304656
36.6084804240212 0.00346178581816708
36.6119305965298 0.00346024755641622
36.6153807690385 0.0034587098077176
36.6188309415471 0.00345717257199475
36.6222811140557 0.0034556358491712
36.6257312865643 0.00345409963917043
36.629181459073 0.00345256394191586
36.6326316315816 0.00345102875733089
36.6360818040902 0.00344949408533885
36.6395319765988 0.00344795992586306
36.6429821491075 0.00344642627882679
36.6464323216161 0.00344489314415325
36.6498824941247 0.00344336052176562
36.6533326666333 0.00344182841158705
36.656782839142 0.00344029681354064
36.6602330116506 0.00343876572754943
36.6636831841592 0.00343723515353645
36.6671333566678 0.00343570509142468
36.6705835291765 0.00343417554113704
36.6740337016851 0.00343264650259642
36.6774838741937 0.00343111797572567
36.6809340467023 0.00342958996044762
36.684384219211 0.00342806245668501
36.6878343917196 0.00342653546436057
36.6912845642282 0.00342500898339699
36.6947347367368 0.00342348301371693
36.6981849092455 0.00342195755524296
36.7016350817541 0.00342043260789767
36.7050852542627 0.00341890817160357
36.7085354267713 0.00341738424628314
36.71198559928 0.00341586083185881
36.7154357717886 0.00341433792825298
36.7188859442972 0.00341281553538803
36.7223361168058 0.00341129365318624
36.7257862893145 0.00340977228156991
36.7292364618231 0.00340825142046126
36.7326866343317 0.0034067310697825
36.7361368068403 0.00340521122945575
36.739586979349 0.00340369189940316
36.7430371518576 0.00340217307954679
36.7464873243662 0.00340065476980865
36.7499374968748 0.00339913697011075
36.7533876693835 0.00339761968037504
36.7568378418921 0.00339610290052341
36.7602880144007 0.00339458663047775
36.7637381869094 0.00339307087015987
36.767188359418 0.00339155561949157
36.7706385319266 0.00339004087839459
36.7740887044352 0.00338852664679064
36.7775388769439 0.00338701292460138
36.7809890494525 0.00338549971174845
36.7844392219611 0.00338398700815341
36.7878893944697 0.00338247481373783
36.7913395669784 0.0033809631284232
36.794789739487 0.003379451952131
36.7982399119956 0.00337794128478264
36.8016900845042 0.0033764311262995
36.8051402570129 0.00337492147660294
36.8085904295215 0.00337341233561426
36.8120406020301 0.00337190370325472
36.8154907745387 0.00337039557944555
36.8189409470474 0.00336888796410792
36.822391119556 0.003367380857163
36.8258412920646 0.00336587425853186
36.8292914645732 0.0033643681681356
36.8327416370819 0.00336286258589523
36.8361918095905 0.00336135751173173
36.8396419820991 0.00335985294556605
36.8430921546077 0.00335834888731909
36.8465423271164 0.00335684533691173
36.849992499625 0.00335534229426478
36.8534426721336 0.00335383975929904
36.8568928446422 0.00335233773193526
36.8603430171509 0.00335083621209413
36.8637931896595 0.00334933519969632
36.8672433621681 0.00334783469466247
36.8706935346767 0.00334633469691317
36.8741437071854 0.00334483520636896
36.877593879694 0.00334333622295035
36.8810440522026 0.00334183774657783
36.8844942247112 0.00334033977717181
36.8879443972199 0.00333884231465268
36.8913945697285 0.00333734535894081
36.8948447422371 0.00333584890995651
36.8982949147457 0.00333435296762005
36.9017450872544 0.00333285753185166
36.905195259763 0.00333136260257155
36.9086454322716 0.00332986817969987
36.9120956047802 0.00332837426315674
36.9155457772889 0.00332688085286223
36.9189959497975 0.00332538794873639
36.9224461223061 0.00332389555069923
36.9258962948147 0.00332240365867069
36.9293464673234 0.00332091227257071
36.932796639832 0.00331942139231917
36.9362468123406 0.00331793101783592
36.9396969848492 0.00331644114904076
36.9431471573579 0.00331495178585346
36.9465973298665 0.00331346292819375
36.9500475023751 0.00331197457598133
36.9534976748837 0.00331048672913583
36.9569478473924 0.00330899938757689
36.960398019901 0.00330751255122406
36.9638481924096 0.0033060262199969
36.9672983649182 0.00330454039381489
36.9707485374269 0.0033030550725975
36.9741987099355 0.00330157025626415
36.9776488824441 0.00330008594473422
36.9810990549528 0.00329860213792705
36.9845492274614 0.00329711883576196
36.98799939997 0.0032956360381582
36.9914495724786 0.003294153745035
36.9948997449873 0.00329267195631157
36.9983499174959 0.00329119067190705
37.0018000900045 0.00328970989174054
37.0052502625131 0.00328822961573115
37.0087004350218 0.00328674984379789
37.0121506075304 0.00328527057585978
37.015600780039 0.00328379181183576
37.0190509525476 0.00328231355164478
37.0225011250563 0.0032808357952057
37.0259512975649 0.00327935854243739
37.0294014700735 0.00327788179325865
37.0328516425821 0.00327640554758825
37.0363018150908 0.00327492980534493
37.0397519875994 0.00327345456644738
37.043202160108 0.00327197983081427
37.0466523326166 0.00327050559836422
37.0501025051253 0.0032690318690158
37.0535526776339 0.00326755864268756
37.0570028501425 0.00326608591929802
37.0604530226511 0.00326461369876564
37.0639031951598 0.00326314198100886
37.0673533676684 0.00326167076594606
37.070803540177 0.00326020005349561
37.0742537126856 0.00325872984357584
37.0777038851943 0.00325726013610501
37.0811540577029 0.00325579093100138
37.0846042302115 0.00325432222818315
37.0880544027201 0.00325285402756851
37.0915045752288 0.00325138632907556
37.0949547477374 0.00324991913262243
37.098404920246 0.00324845243812716
37.1018550927546 0.00324698624550777
37.1053052652633 0.00324552055468225
37.1087554377719 0.00324405536556854
37.1122056102805 0.00324259067808457
37.1156557827891 0.00324112649214819
37.1191059552978 0.00323966280767725
37.1225561278064 0.00323819962458954
37.126006300315 0.00323673694280283
37.1294564728236 0.00323527476223483
37.1329066453323 0.00323381308280325
37.1363568178409 0.00323235190442572
37.1398069903495 0.00323089122701987
37.1432571628581 0.00322943105050327
37.1467073353668 0.00322797137479346
37.1501575078754 0.00322651219980795
37.153607680384 0.0032250535254642
37.1570578528926 0.00322359535167963
37.1605080254013 0.00322213767837166
37.1639581979099 0.00322068050545763
37.1674083704185 0.00321922383285485
37.1708585429271 0.00321776766048063
37.1743087154358 0.0032163119882522
37.1777588879444 0.00321485681608678
37.181209060453 0.00321340214390154
37.1846592329616 0.00321194797161361
37.1881094054703 0.0032104942991401
37.1915595779789 0.00320904112639808
37.1950097504875 0.00320758845330456
37.1984599229962 0.00320613627977656
37.2019100955048 0.00320468460573101
37.2053602680134 0.00320323343108484
37.208810440522 0.00320178275575494
37.2122606130307 0.00320033257965815
37.2157107855393 0.00319888290271129
37.2191609580479 0.00319743372483111
37.2226111305565 0.00319598504593438
37.2260613030652 0.00319453686593779
37.2295114755738 0.00319308918475801
37.2329616480824 0.00319164200231167
37.236411820591 0.00319019531851536
37.2398619930997 0.00318874913328564
37.2433121656083 0.00318730344653904
37.2467623381169 0.00318585825819204
37.2502125106255 0.0031844135681611
37.2536626831342 0.00318296937636263
37.2571128556428 0.00318152568271301
37.2605630281514 0.00318008248712859
37.26401320066 0.00317863978952568
37.2674633731687 0.00317719758982054
37.2709135456773 0.00317575588792942
37.2743637181859 0.00317431468376851
37.2778138906945 0.00317287397725399
37.2812640632032 0.00317143376830198
37.2847142357118 0.00316999405682859
37.2881644082204 0.00316855484274986
37.291614580729 0.00316711612598183
37.2950647532377 0.00316567790644047
37.2985149257463 0.00316424018404176
37.3019650982549 0.0031628029587016
37.3054152707635 0.00316136623033588
37.3088654432722 0.00315992999886044
37.3123156157808 0.00315849426419111
37.3157657882894 0.00315705902624365
37.319215960798 0.0031556242849338
37.3226661333067 0.00315419004017729
37.3261163058153 0.00315275629188977
37.3295664783239 0.00315132303998688
37.3330166508325 0.00314989028438422
37.3364668233412 0.00314845802499738
37.3399169958498 0.00314702626174186
37.3433671683584 0.00314559499453318
37.346817340867 0.00314416422328679
37.3502675133757 0.00314273394791812
37.3537176858843 0.00314130416834256
37.3571678583929 0.00313987488447547
37.3606180309015 0.00313844609623218
37.3640682034102 0.00313701780352797
37.3675183759188 0.00313559000627809
37.3709685484274 0.00313416270439776
37.374418720936 0.00313273589780217
37.3778688934447 0.00313130958640647
37.3813190659533 0.00312988377012577
37.3847692384619 0.00312845844887515
37.3882194109705 0.00312703362256965
37.3916695834792 0.0031256092911243
37.3951197559878 0.00312418545445405
37.3985699284964 0.00312276211247387
37.402020101005 0.00312133926509866
37.4054702735137 0.00311991691224328
37.4089204460223 0.00311849505382257
37.4123706185309 0.00311707368975136
37.4158207910396 0.00311565281994439
37.4192709635482 0.00311423244431642
37.4227211360568 0.00311281256278214
37.4261713085654 0.00311139317525622
37.4296214810741 0.00310997428165329
37.4330716535827 0.00310855588188796
37.4365218260913 0.00310713797587479
37.4399719985999 0.00310572056352832
37.4434221711086 0.00310430364476303
37.4468723436172 0.0031028872194934
37.4503225161258 0.00310147128763385
37.4537726886344 0.00310005584909879
37.4572228611431 0.00309864090380256
37.4606730336517 0.00309722645165951
37.4641232061603 0.00309581249258392
37.4675733786689 0.00309439902649006
37.4710235511776 0.00309298605329215
37.4744737236862 0.0030915735729044
37.4779238961948 0.00309016158524095
37.4813740687034 0.00308875009021593
37.4848242412121 0.00308733908774343
37.4882744137207 0.00308592857773752
37.4917245862293 0.00308451856011222
37.4951747587379 0.00308310903478153
37.4986249312466 0.00308170000165938
37.5020751037552 0.00308029146065973
37.5055252762638 0.00307888341169645
37.5089754487724 0.00307747585468341
37.5124256212811 0.00307606878953442
37.5158757937897 0.00307466221616329
37.5193259662983 0.00307325613448376
37.5227761388069 0.00307185054440956
37.5262263113156 0.0030704454458544
37.5296764838242 0.00306904083873191
37.5331266563328 0.00306763672295574
37.5365768288414 0.00306623309843946
37.5400270013501 0.00306482996509664
37.5434771738587 0.00306342732284082
37.5469273463673 0.00306202517158546
37.5503775188759 0.00306062351124405
37.5538276913846 0.00305922234173001
37.5572778638932 0.00305782166295673
37.5607280364018 0.00305642147483756
37.5641782089104 0.00305502177728585
37.5676283814191 0.00305362257021489
37.5710785539277 0.00305222385353793
37.5745287264363 0.0030508256271682
37.5779788989449 0.00304942789101892
37.5814290714536 0.00304803064500324
37.5848792439622 0.00304663388903428
37.5883294164708 0.00304523762302516
37.5917795889794 0.00304384184688894
37.5952297614881 0.00304244656053864
37.5986799339967 0.00304105176388728
37.6021301065053 0.00303965745684782
37.6055802790139 0.0030382636393332
37.6090304515226 0.00303687031125632
37.6124806240312 0.00303547747253005
37.6159307965398 0.00303408512306725
37.6193809690484 0.0030326932627807
37.6228311415571 0.00303130189158318
37.6262813140657 0.00302991100938744
37.6297314865743 0.00302852061610618
37.633181659083 0.0030271307116521
37.6366318315916 0.00302574129593781
37.6400820041002 0.00302435236887596
37.6435321766088 0.00302296393037911
37.6469823491175 0.00302157598035982
37.6504325216261 0.00302018851873059
37.6538826941347 0.00301880154540392
37.6573328666433 0.00301741506029226
37.660783039152 0.00301602906330802
37.6642332116606 0.00301464355436361
37.6676833841692 0.00301325853337138
37.6711335566778 0.00301187400024365
37.6745837291865 0.00301048995489271
37.6780339016951 0.00300910639723083
37.6814840742037 0.00300772332717024
37.6849342467123 0.00300634074462313
37.688384419221 0.00300495864950167
37.6918345917296 0.00300357704171801
37.6952847642382 0.00300219592118423
37.6987349367468 0.00300081528781241
37.7021851092555 0.00299943514151459
37.7056352817641 0.00299805548220279
37.7090854542727 0.00299667630978897
37.7125356267813 0.00299529762418508
37.71598579929 0.00299391942530304
37.7194359717986 0.00299254171305473
37.7228861443072 0.00299116448735199
37.7263363168158 0.00298978774810666
37.7297864893245 0.00298841149523051
37.7332366618331 0.00298703572863531
37.7366868343417 0.00298566044823278
37.7401370068503 0.00298428565393461
37.743587179359 0.00298291134565247
37.7470373518676 0.002981537523298
37.7504875243762 0.00298016418678278
37.7539376968848 0.00297879133601839
37.7573878693935 0.00297741897091638
37.7608380419021 0.00297604709138825
37.7642882144107 0.00297467569734547
37.7677383869193 0.00297330478869949
37.771188559428 0.00297193436536173
37.7746387319366 0.00297056442724357
37.7780889044452 0.00296919497425635
37.7815390769538 0.00296782600631142
37.7849892494625 0.00296645752332006
37.7884394219711 0.00296508952519351
37.7918895944797 0.00296372201184303
37.7953397669883 0.00296235498317981
37.798789939497 0.00296098843911501
37.8022401120056 0.00295962237955976
37.8056902845142 0.00295825680442519
37.8091404570228 0.00295689171362237
37.8125906295315 0.00295552710706234
37.8160408020401 0.00295416298465611
37.8194909745487 0.00295279934631468
37.8229411470573 0.002951436191949
37.826391319566 0.00295007352146998
37.8298414920746 0.00294871133478853
37.8332916645832 0.00294734963181551
37.8367418370919 0.00294598841246175
37.8401920096005 0.00294462767663805
37.8436421821091 0.00294326742425518
37.8470923546177 0.0029419076552239
37.8505425271264 0.0029405483694549
37.853992699635 0.00293918956685887
37.8574428721436 0.00293783124734646
37.8608930446522 0.0029364734108283
37.8643432171609 0.00293511605721497
37.8677933896695 0.00293375918641704
37.8712435621781 0.00293240279834503
37.8746937346867 0.00293104689290945
37.8781439071954 0.00292969147002077
37.881594079704 0.00292833652958943
37.8850442522126 0.00292698207152584
37.8884944247212 0.00292562809574038
37.8919445972299 0.0029242746021434
37.8953947697385 0.00292292159064524
37.8988449422471 0.00292156906115617
37.9022951147557 0.00292021701358645
37.9057452872644 0.00291886544784633
37.909195459773 0.00291751436384601
37.9126456322816 0.00291616376149566
37.9160958047902 0.00291481364070541
37.9195459772989 0.00291346400138539
37.9229961498075 0.00291211484344568
37.9264463223161 0.00291076616679634
37.9298964948247 0.00290941797134738
37.9333466673334 0.00290807025700882
37.936796839842 0.0029067230236906
37.9402470123506 0.00290537627130267
37.9436971848592 0.00290402999975494
37.9471473573679 0.00290268420895729
37.9505975298765 0.00290133889881956
37.9540477023851 0.00289999406925157
37.9574978748937 0.00289864972016312
37.9609480474024 0.00289730585146397
37.964398219911 0.00289596246306384
37.9678483924196 0.00289461955487244
37.9712985649282 0.00289327712679944
37.9747487374369 0.0028919351787545
37.9781989099455 0.00289059371064722
37.9816490824541 0.00288925272238719
37.9850992549627 0.00288791221388397
37.9885494274714 0.00288657218504709
37.99199959998 0.00288523263578604
37.9954497724886 0.0028838935660103
37.9988999449972 0.00288255497562932
38.0023501175059 0.00288121686455249
38.0058002900145 0.00287987923268921
38.0092504625231 0.00287854207994884
38.0127006350317 0.0028772054062407
38.0161508075404 0.00287586921147407
38.019600980049 0.00287453349555825
38.0230511525576 0.00287319825840247
38.0265013250662 0.00287186349991594
38.0299514975749 0.00287052922000783
38.0334016700835 0.00286919541858732
38.0368518425921 0.00286786209556352
38.0403020151007 0.00286652925084554
38.0437521876094 0.00286519688434243
38.047202360118 0.00286386499596325
38.0506525326266 0.002862533585617
38.0541027051353 0.00286120265321267
38.0575528776439 0.00285987219865921
38.0610030501525 0.00285854222186557
38.0644532226611 0.00285721272274062
38.0679033951698 0.00285588370119324
38.0713535676784 0.00285455515713228
38.074803740187 0.00285322709046655
38.0782539126956 0.00285189950110484
38.0817040852043 0.0028505723889559
38.0851542577129 0.00284924575392847
38.0886044302215 0.00284791959593125
38.0920546027301 0.0028465939148729
38.0955047752388 0.00284526871066209
38.0989549477474 0.00284394398320743
38.102405120256 0.0028426197324175
38.1058552927646 0.00284129595820086
38.1093054652733 0.00283997266046606
38.1127556377819 0.0028386498391216
38.1162058102905 0.00283732749407596
38.1196559827991 0.00283600562523759
38.1231061553078 0.00283468423251491
38.1265563278164 0.00283336331581632
38.130006500325 0.00283204287505018
38.1334566728336 0.00283072291012484
38.1369068453423 0.00282940342094862
38.1403570178509 0.00282808440742979
38.1438071903595 0.0028267658694766
38.1472573628681 0.0028254478069973
38.1507075353768 0.00282413021990008
38.1541577078854 0.00282281310809312
38.157607880394 0.00282149647148456
38.1610580529026 0.00282018030998254
38.1645082254113 0.00281886462349513
38.1679583979199 0.0028175494119304
38.1714085704285 0.0028162346751964
38.1748587429371 0.00281492041320112
38.1783089154458 0.00281360662585257
38.1817590879544 0.00281229331305868
38.185209260463 0.0028109804747274
38.1886594329716 0.00280966811076663
38.1921096054803 0.00280835622108423
38.1955597779889 0.00280704480558805
38.1990099504975 0.00280573386418592
38.2024601230061 0.00280442339678563
38.2059102955148 0.00280311340329494
38.2093604680234 0.0028018038836216
38.212810640532 0.00280049483767332
38.2162608130406 0.00279918626535779
38.2197109855493 0.00279787816658265
38.2231611580579 0.00279657054125555
38.2266113305665 0.00279526338928409
38.2300615030751 0.00279395671057584
38.2335116755838 0.00279265050503837
38.2369618480924 0.00279134477257919
38.240412020601 0.0027900395131058
38.2438621931097 0.00278873472652567
38.2473123656183 0.00278743041274625
38.2507625381269 0.00278612657167496
38.2542127106355 0.00278482320321919
38.2576628831442 0.00278352030728629
38.2611130556528 0.00278221788378363
38.2645632281614 0.00278091593261849
38.26801340067 0.00277961445369817
38.2714635731787 0.00277831344692993
38.2749137456873 0.002777012912221
38.2783639181959 0.00277571284947859
38.2818140907045 0.00277441325860988
38.2852642632132 0.00277311413952201
38.2887144357218 0.00277181549212213
38.2921646082304 0.00277051731631732
38.295614780739 0.00276921961201467
38.2990649532477 0.00276792237912122
38.3025151257563 0.002766625617544
38.3059652982649 0.00276532932719
38.3094154707735 0.00276403350796619
38.3128656432822 0.00276273815977952
38.3163158157908 0.00276144328253691
38.3197659882994 0.00276014887614524
38.323216160808 0.00275885494051138
38.3266663333167 0.00275756147554219
38.3301165058253 0.00275626848114446
38.3335666783339 0.00275497595722499
38.3370168508425 0.00275368390369054
38.3404670233512 0.00275239232044785
38.3439171958598 0.00275110120740363
38.3473673683684 0.00274981056446456
38.350817540877 0.00274852039153731
38.3542677133857 0.0027472306885285
38.3577178858943 0.00274594145534476
38.3611680584029 0.00274465269189265
38.3646182309115 0.00274336439807873
38.3680684034202 0.00274207657380955
38.3715185759288 0.0027407892189916
38.3749687484374 0.00273950233353137
38.378418920946 0.0027382159173353
38.3818690934547 0.00273692997030984
38.3853192659633 0.00273564449236137
38.3887694384719 0.0027343594833963
38.3922196109805 0.00273307494332095
38.3956697834892 0.00273179087204168
38.3991199559978 0.00273050726946476
38.4025701285064 0.00272922413549649
38.406020301015 0.00272794147004312
38.4094704735237 0.00272665927301087
38.4129206460323 0.00272537754430595
38.4163708185409 0.00272409628383453
38.4198209910495 0.00272281549150277
38.4232711635582 0.00272153516721678
38.4267213360668 0.00272025531088268
38.4301715085754 0.00271897592240654
38.433621681084 0.0027176970016944
38.4370718535927 0.0027164185486523
38.4405220261013 0.00271514056318624
38.4439721986099 0.0027138630452022
38.4474223711186 0.00271258599460612
38.4508725436272 0.00271130941130393
38.4543227161358 0.00271003329520155
38.4577728886444 0.00270875764620483
38.4612230611531 0.00270748246421964
38.4646732336617 0.0027062077491518
38.4681234061703 0.00270493350090712
38.4715735786789 0.00270365971939138
38.4750237511876 0.00270238640451032
38.4784739236962 0.00270111355616969
38.4819240962048 0.00269984117427518
38.4853742687134 0.00269856925873247
38.4888244412221 0.00269729780944722
38.4922746137307 0.00269602682632506
38.4957247862393 0.0026947563092716
38.4991749587479 0.00269348625819241
38.5026251312566 0.00269221667299307
38.5060753037652 0.0026909475535791
38.5095254762738 0.002689678899856
38.5129756487824 0.00268841071172927
38.5164258212911 0.00268714298910437
38.5198759937997 0.00268587573188673
38.5233261663083 0.00268460893998176
38.5267763388169 0.00268334261329486
38.5302265113256 0.00268207675173138
38.5336766838342 0.00268081135519667
38.5371268563428 0.00267954642359604
38.5405770288514 0.00267828195683479
38.5440272013601 0.00267701795481817
38.5474773738687 0.00267575441745145
38.5509275463773 0.00267449134463982
38.5543777188859 0.00267322873628849
38.5578278913946 0.00267196659230264
38.5612780639032 0.0026707049125874
38.5647282364118 0.00266944369704791
38.5681784089204 0.00266818294558927
38.5716285814291 0.00266692265811654
38.5750787539377 0.00266566283453479
38.5785289264463 0.00266440347474904
38.5819790989549 0.0026631445786643
38.5854292714636 0.00266188614618554
38.5888794439722 0.00266062817721773
38.5923296164808 0.0026593706716658
38.5957797889894 0.00265811362943467
38.5992299614981 0.00265685705042921
38.6026801340067 0.00265560093455429
38.6061303065153 0.00265434528171476
38.6095804790239 0.00265309009181543
38.6130306515326 0.00265183536476109
38.6164808240412 0.00265058110045651
38.6199309965498 0.00264932729880644
38.6233811690584 0.00264807395971561
38.6268313415671 0.0026468210830887
38.6302815140757 0.0026455686688304
38.6337316865843 0.00264431671684537
38.637181859093 0.00264306522703823
38.6406320316016 0.00264181419931358
38.6440822041102 0.00264056363357602
38.6475323766188 0.00263931352973011
38.6509825491275 0.00263806388768037
38.6544327216361 0.00263681470733133
38.6578828941447 0.00263556598858747
38.6613330666533 0.00263431773135327
38.664783239162 0.00263306993553317
38.6682334116706 0.00263182260103159
38.6716835841792 0.00263057572775294
38.6751337566878 0.00262932931560158
38.6785839291965 0.00262808336448188
38.6820341017051 0.00262683787429816
38.6854842742137 0.00262559284495473
38.6889344467223 0.00262434827635587
38.692384619231 0.00262310416840586
38.6958347917396 0.00262186052100893
38.6992849642482 0.00262061733406929
38.7027351367568 0.00261937460749114
38.7061853092655 0.00261813234117866
38.7096354817741 0.00261689053503599
38.7130856542827 0.00261564918896725
38.7165358267913 0.00261440830287656
38.7199859993 0.00261316787666799
38.7234361718086 0.00261192791024561
38.7268863443172 0.00261068840351345
38.7303365168258 0.00260944935637552
38.7337866893345 0.00260821076873582
38.7372368618431 0.00260697264049832
38.7406870343517 0.00260573497156695
38.7441372068603 0.00260449776184566
38.747587379369 0.00260326101123834
38.7510375518776 0.00260202471964886
38.7544877243862 0.00260078888698111
38.7579378968948 0.00259955351313889
38.7613880694035 0.00259831859802603
38.7648382419121 0.00259708414154632
38.7682884144207 0.00259585014360354
38.7717385869293 0.00259461660410143
38.775188759438 0.0025933835229437
38.7786389319466 0.00259215090003408
38.7820891044552 0.00259091873527623
38.7855392769638 0.00258968702857382
38.7889894494725 0.00258845577983049
38.7924396219811 0.00258722498894984
38.7958897944897 0.00258599465583549
38.7993399669983 0.00258476478039099
38.802790139507 0.0025835353625199
38.8062403120156 0.00258230640212575
38.8096904845242 0.00258107789911204
38.8131406570328 0.00257984985338226
38.8165908295415 0.00257862226483986
38.8200410020501 0.00257739513338831
38.8234911745587 0.002576168458931
38.8269413470674 0.00257494224137135
38.830391519576 0.00257371648061273
38.8338416920846 0.00257249117655849
38.8372918645932 0.00257126632911197
38.8407420371019 0.00257004193817647
38.8441922096105 0.0025688180036553
38.8476423821191 0.00256759452545172
38.8510925546277 0.00256637150346899
38.8545427271364 0.00256514893761031
38.857992899645 0.0025639268277789
38.8614430721536 0.00256270517387796
38.8648932446622 0.00256148397581062
38.8683434171709 0.00256026323348005
38.8717935896795 0.00255904294678936
38.8752437621881 0.00255782311564165
38.8786939346967 0.00255660373993999
38.8821441072054 0.00255538481958745
38.885594279714 0.00255416635448706
38.8890444522226 0.00255294834454183
38.8924946247312 0.00255173078965476
38.8959447972399 0.00255051368972882
38.8993949697485 0.00254929704466696
38.9028451422571 0.00254808085437212
38.9062953147657 0.0025468651187472
38.9097454872744 0.0025456498376951
38.913195659783 0.00254443501111867
38.9166458322916 0.00254322063892076
38.9200960048002 0.00254200672100422
38.9235461773089 0.00254079325727183
38.9269963498175 0.00253958024762639
38.9304465223261 0.00253836769197065
38.9338966948347 0.00253715559020737
38.9373468673434 0.00253594394223926
38.940797039852 0.00253473274796903
38.9442472123606 0.00253352200729936
38.9476973848692 0.0025323117201329
38.9511475573779 0.00253110188637231
38.9545977298865 0.00252989250592019
38.9580479023951 0.00252868357867916
38.9614980749037 0.00252747510455178
38.9649482474124 0.00252626708344062
38.968398419921 0.00252505951524821
38.9718485924296 0.00252385239987708
38.9752987649382 0.00252264573722971
38.9787489374469 0.0025214395272086
38.9821991099555 0.00252023376971618
38.9856492824641 0.00251902846465491
38.9890994549727 0.00251782361192719
38.9925496274814 0.00251661921143543
38.99599979999 0.00251541526308199
38.9994499724986 0.00251421176676924
39.0029001450072 0.00251300872239951
39.0063503175159 0.00251180612987512
39.0098004900245 0.00251060398909836
39.0132506625331 0.0025094022999715
39.0167008350417 0.00250820106239681
39.0201510075504 0.00250700027627651
39.023601180059 0.00250579994151283
39.0270513525676 0.00250460005800796
39.0305015250763 0.00250340062566407
39.0339516975849 0.00250220164438332
39.0374018700935 0.00250100311406786
39.0408520426021 0.00249980503461979
39.0443022151108 0.0024986074059412
39.0477523876194 0.00249741022793418
39.051202560128 0.00249621350050079
39.0546527326366 0.00249501722354306
39.0581029051453 0.00249382139696301
39.0615530776539 0.00249262602066264
39.0650032501625 0.00249143109454392
39.0684534226711 0.00249023661850882
39.0719035951798 0.00248904259245928
39.0753537676884 0.00248784901629721
39.078803940197 0.00248665588992452
39.0822541127056 0.00248546321324307
39.0857042852143 0.00248427098615476
39.0891544577229 0.0024830792085614
39.0926046302315 0.00248188788036482
39.0960548027401 0.00248069700146683
39.0995049752488 0.00247950657176921
39.1029551477574 0.00247831659117373
39.106405320266 0.00247712705958213
39.1098554927746 0.00247593797689614
39.1133056652833 0.00247474934301747
39.1167558377919 0.0024735611578478
39.1202060103005 0.00247237342128879
39.1236561828091 0.00247118613324212
39.1271063553178 0.0024699992936094
39.1305565278264 0.00246881290229224
39.134006700335 0.00246762695919224
39.1374568728436 0.00246644146421097
39.1409070453523 0.00246525641724999
39.1443572178609 0.00246407181821082
39.1478073903695 0.00246288766699501
39.1512575628781 0.00246170396350402
39.1547077353868 0.00246052070763936
39.1581579078954 0.00245933789930246
39.161608080404 0.00245815553839479
39.1650582529126 0.00245697362481776
39.1685084254213 0.00245579215847278
39.1719585979299 0.00245461113926122
39.1754087704385 0.00245343056708447
39.1788589429471 0.00245225044184386
39.1823091154558 0.00245107076344071
39.1857592879644 0.00244989153177636
39.189209460473 0.00244871274675209
39.1926596329816 0.00244753440826917
39.1961098054903 0.00244635651622885
39.1995599779989 0.00244517907053238
39.2030101505075 0.00244400207108097
39.2064603230161 0.00244282551777583
39.2099104955248 0.00244164941051812
39.2133606680334 0.00244047374920902
39.216810840542 0.00243929853374967
39.2202610130507 0.0024381237640412
39.2237111855593 0.00243694943998471
39.2271613580679 0.0024357755614813
39.2306115305765 0.00243460212843204
39.2340617030852 0.00243342914073798
39.2375118755938 0.00243225659830015
39.2409620481024 0.00243108450101958
39.244412220611 0.00242991284879726
39.2478623931197 0.00242874164153417
39.2513125656283 0.00242757087913128
39.2547627381369 0.00242640056148953
39.2582129106455 0.00242523068850984
39.2616630831542 0.00242406126009313
39.2651132556628 0.00242289227614029
39.2685634281714 0.0024217237365522
39.27201360068 0.00242055564122969
39.2754637731887 0.00241938799007362
39.2789139456973 0.0024182207829848
39.2823641182059 0.00241705401986404
39.2858142907145 0.00241588770061211
39.2892644632232 0.00241472182512979
39.2927146357318 0.00241355639331782
39.2961648082404 0.00241239140507693
39.299614980749 0.00241122686030785
39.3030651532577 0.00241006275891125
39.3065153257663 0.00240889910078782
39.3099654982749 0.00240773588583822
39.3134156707835 0.0024065731139631
39.3168658432922 0.00240541078506307
39.3203160158008 0.00240424889903875
39.3237661883094 0.00240308745579072
39.327216360818 0.00240192645521957
39.3306665333267 0.00240076589722583
39.3341167058353 0.00239960578171006
39.3375668783439 0.00239844610857277
39.3410170508525 0.00239728687771447
39.3444672233612 0.00239612808903564
39.3479173958698 0.00239496974243674
39.3513675683784 0.00239381183781824
39.354817740887 0.00239265437508057
39.3582679133957 0.00239149735412414
39.3617180859043 0.00239034077484935
39.3651682584129 0.00238918463715659
39.3686184309215 0.00238802894094623
39.3720686034302 0.0023868736861186
39.3755187759388 0.00238571887257404
39.3789689484474 0.00238456450021288
39.382419120956 0.00238341056893539
39.3858692934647 0.00238225707864187
39.3893194659733 0.00238110402923258
39.3927696384819 0.00237995142060776
39.3962198109905 0.00237879925266765
39.3996699834992 0.00237764752531246
39.4031201560078 0.00237649623844238
39.4065703285164 0.0023753453919576
39.4100205010251 0.00237419498575826
39.4134706735337 0.00237304501974454
39.4169208460423 0.00237189549381655
39.4203710185509 0.0023707464078744
39.4238211910596 0.00236959776181819
39.4272713635682 0.002368449555548
39.4307215360768 0.00236730178896389
39.4341717085854 0.00236615446196591
39.4376218810941 0.00236500757445408
39.4410720536027 0.00236386112632843
39.4445222261113 0.00236271511748895
39.4479723986199 0.0023615695478356
39.4514225711286 0.00236042441726838
39.4548727436372 0.00235927972568721
39.4583229161458 0.00235813547299203
39.4617730886544 0.00235699165908275
39.4652232611631 0.00235584828385927
39.4686734336717 0.00235470534722148
39.4721236061803 0.00235356284906923
39.4755737786889 0.00235242078930238
39.4790239511976 0.00235127916782076
39.4824741237062 0.00235013798452419
39.4859242962148 0.00234899723931247
39.4893744687234 0.00234785693208539
39.4928246412321 0.0023467170627427
39.4962748137407 0.00234557763118417
39.4997249862493 0.00234443863730953
39.5031751587579 0.0023433000810185
39.5066253312666 0.00234216196221079
39.5100755037752 0.00234102428078608
39.5135256762838 0.00233988703664404
39.5169758487924 0.00233875022968435
39.5204260213011 0.00233761385980662
39.5238761938097 0.00233647792691049
39.5273263663183 0.00233534243089557
39.5307765388269 0.00233420737166146
39.5342267113356 0.00233307274910772
39.5376768838442 0.00233193856313391
39.5411270563528 0.0023308048136396
39.5445772288614 0.0023296715005243
39.5480274013701 0.00232853862368754
39.5514775738787 0.0023274061830288
39.5549277463873 0.00232627417844758
39.5583779188959 0.00232514260984333
39.5618280914046 0.00232401147711553
39.5652782639132 0.00232288078016359
39.5687284364218 0.00232175051888694
39.5721786089304 0.00232062069318499
39.5756287814391 0.00231949130295712
39.5790789539477 0.00231836234810272
39.5825291264563 0.00231723382852115
39.5859792989649 0.00231610574411173
39.5894294714736 0.00231497809477381
39.5928796439822 0.0023138508804067
39.5963298164908 0.0023127241009097
39.5997799889994 0.00231159775618209
39.6032301615081 0.00231047184612313
39.6066803340167 0.00230934637063208
39.6101305065253 0.00230822132960818
39.613580679034 0.00230709672295065
39.6170308515426 0.00230597255055869
39.6204810240512 0.00230484881233151
39.6239311965598 0.00230372550816827
39.6273813690685 0.00230260263796813
39.6308315415771 0.00230148020163026
39.6342817140857 0.00230035819905376
39.6377318865943 0.00229923663013778
39.641182059103 0.00229811549478139
39.6446322316116 0.0022969947928837
39.6480824041202 0.00229587452434377
39.6515325766288 0.00229475468906066
39.6549827491375 0.00229363528693342
39.6584329216461 0.00229251631786107
39.6618830941547 0.00229139778174263
39.6653332666633 0.00229027967847709
39.668783439172 0.00228916200796344
39.6722336116806 0.00228804477010064
39.6756837841892 0.00228692796478766
39.6791339566978 0.00228581159192342
39.6825841292065 0.00228469565140686
39.6860343017151 0.00228358014313689
39.6894844742237 0.0022824650670124
39.6929346467323 0.00228135042293227
39.696384819241 0.00228023621079537
39.6998349917496 0.00227912243050056
39.7032851642582 0.00227800908194666
39.7067353367668 0.00227689616503251
39.7101855092755 0.00227578367965692
39.7136356817841 0.00227467162571867
39.7170858542927 0.00227356000311654
39.7205360268013 0.00227244881174932
39.72398619931 0.00227133805151575
39.7274363718186 0.00227022772231455
39.7308865443272 0.00226911782404447
39.7343367168358 0.0022680083566042
39.7377868893445 0.00226689931989245
39.7412370618531 0.00226579071380788
39.7446872343617 0.00226468253824918
39.7481374068703 0.002263574793115
39.751587579379 0.00226246747830396
39.7550377518876 0.0022613605937147
39.7584879243962 0.00226025413924583
39.7619380969048 0.00225914811479594
39.7653882694135 0.00225804252026362
39.7688384419221 0.00225693735554743
39.7722886144307 0.00225583262054594
39.7757387869393 0.00225472831515768
39.779188959448 0.00225362443928117
39.7826391319566 0.00225252099281493
39.7860893044652 0.00225141797565747
39.7895394769738 0.00225031538770727
39.7929896494825 0.00224921322886279
39.7964398219911 0.0022481114990225
39.7998899944997 0.00224701019808485
39.8033401670084 0.00224590932594825
39.806790339517 0.00224480888251114
39.8102405120256 0.00224370886767192
39.8136906845342 0.00224260928132896
39.8171408570429 0.00224151012338066
39.8205910295515 0.00224041139372537
39.8240412020601 0.00223931309226145
39.8274913745687 0.00223821521888723
39.8309415470774 0.00223711777350102
39.834391719586 0.00223602075600115
39.8378418920946 0.00223492416628591
39.8412920646032 0.00223382800425358
39.8447422371119 0.00223273226980243
39.8481924096205 0.00223163696283072
39.8516425821291 0.00223054208323668
39.8550927546377 0.00222944763091854
39.8585429271464 0.00222835360577454
39.861993099655 0.00222726000770286
39.8654432721636 0.00222616683660169
39.8688934446722 0.00222507409236921
39.8723436171809 0.0022239817749036
39.8757937896895 0.00222288988410299
39.8792439621981 0.00222179841986551
39.8826941347067 0.00222070738208931
39.8861443072154 0.00221961677067249
39.889594479724 0.00221852658551315
39.8930446522326 0.00221743682650936
39.8964948247412 0.00221634749355921
39.8999449972499 0.00221525858656075
39.9033951697585 0.00221417010541204
39.9068453422671 0.00221308205001109
39.9102955147757 0.00221199442025594
39.9137456872844 0.0022109072160446
39.917195859793 0.00220982043727504
39.9206460323016 0.00220873408384527
39.9240962048102 0.00220764815565325
39.9275463773189 0.00220656265259694
39.9309965498275 0.00220547757457427
39.9344467223361 0.00220439292148319
39.9378968948447 0.00220330869322161
39.9413470673534 0.00220222488968744
39.944797239862 0.00220114151077856
39.9482474123706 0.00220005855639287
39.9516975848792 0.00219897602642824
39.9551477573879 0.0021978939207825
39.9585979298965 0.00219681223935352
39.9620481024051 0.00219573098203913
39.9654982749137 0.00219465014873713
39.9689484474224 0.00219356973934535
39.972398619931 0.00219248975376156
39.9758487924396 0.00219141019188356
39.9792989649482 0.00219033105360912
39.9827491374569 0.00218925233883598
39.9861993099655 0.00218817404746191
39.9896494824741 0.00218709617938462
39.9930996549828 0.00218601873450184
39.9965498274914 0.00218494171271128
40 0.00218386511391063
};
\addlegendentry{$\mathcal{N}$($5.50, 241.50$)$\quad$VEM}
\addplot [thick, forestgreen]
table {%
-29 3.82150993338604e-07
-28.9965498274914 3.83061787418515e-07
-28.9930996549827 3.83974660812095e-07
-28.9896494824741 3.84889618039366e-07
-28.9861993099655 3.85806663629634e-07
-28.9827491374569 3.86725802121504e-07
-28.9792989649482 3.87647038062906e-07
-28.9758487924396 3.88570376011086e-07
-28.972398619931 3.89495820532659e-07
-28.9689484474224 3.90423376203605e-07
-28.9654982749137 3.91353047609291e-07
-28.9620481024051 3.92284839344488e-07
-28.9585979298965 3.93218756013398e-07
-28.9551477573879 3.94154802229661e-07
-28.9516975848792 3.95092982616379e-07
-28.9482474123706 3.96033301806129e-07
-28.944797239862 3.96975764440987e-07
-28.9413470673534 3.97920375172551e-07
-28.9378968948447 3.98867138661937e-07
-28.9344467223361 3.99816059579823e-07
-28.9309965498275 4.00767142606456e-07
-28.9275463773189 4.01720392431669e-07
-28.9240962048102 4.02675813754898e-07
-28.9206460323016 4.03633411285208e-07
-28.917195859793 4.04593189741308e-07
-28.9137456872844 4.05555153851565e-07
-28.9102955147757 4.06519308354024e-07
-28.9068453422671 4.07485657996436e-07
-28.9033951697585 4.08454207536261e-07
-28.8999449972499 4.09424961740701e-07
-28.8964948247412 4.10397925386704e-07
-28.8930446522326 4.11373103261e-07
-28.889594479724 4.12350500160104e-07
-28.8861443072154 4.13330120890341e-07
-28.8826941347067 4.14311970267869e-07
-28.8792439621981 4.15296053118691e-07
-28.8757937896895 4.16282374278679e-07
-28.8723436171809 4.17270938593581e-07
-28.8688934446722 4.1826175091906e-07
-28.8654432721636 4.19254816120698e-07
-28.861993099655 4.20250139074018e-07
-28.8585429271464 4.21247724664501e-07
-28.8550927546377 4.22247577787615e-07
-28.8516425821291 4.23249703348821e-07
-28.8481924096205 4.24254106263597e-07
-28.8447422371119 4.25260791457463e-07
-28.8412920646032 4.26269763865994e-07
-28.8378418920946 4.27281028434836e-07
-28.834391719586 4.2829459011973e-07
-28.8309415470774 4.29310453886536e-07
-28.8274913745687 4.30328624711245e-07
-28.8240412020601 4.31349107579996e-07
-28.8205910295515 4.32371907489099e-07
-28.8171408570429 4.33397029445065e-07
-28.8136906845342 4.34424478464605e-07
-28.8102405120256 4.35454259574658e-07
-28.806790339517 4.36486377812423e-07
-28.8033401670084 4.37520838225361e-07
-28.7998899944997 4.3855764587122e-07
-28.7964398219911 4.39596805818058e-07
-28.7929896494825 4.40638323144257e-07
-28.7895394769739 4.41682202938554e-07
-28.7860893044652 4.42728450300045e-07
-28.7826391319566 4.43777070338209e-07
-28.779188959448 4.44828068172945e-07
-28.7757387869393 4.45881448934566e-07
-28.7722886144307 4.46937217763829e-07
-28.7688384419221 4.47995379811966e-07
-28.7653882694135 4.49055940240691e-07
-28.7619380969048 4.50118904222219e-07
-28.7584879243962 4.5118427693929e-07
-28.7550377518876 4.52252063585195e-07
-28.751587579379 4.53322269363789e-07
-28.7481374068703 4.54394899489507e-07
-28.7446872343617 4.55469959187391e-07
-28.7412370618531 4.56547453693115e-07
-28.7377868893445 4.57627388252988e-07
-28.7343367168358 4.5870976812399e-07
-28.7308865443272 4.59794598573786e-07
-28.7274363718186 4.60881884880754e-07
-28.72398619931 4.61971632333987e-07
-28.7205360268013 4.63063846233328e-07
-28.7170858542927 4.64158531889391e-07
-28.7136356817841 4.65255694623579e-07
-28.7101855092755 4.66355339768097e-07
-28.7067353367668 4.67457472665977e-07
-28.7032851642582 4.68562098671109e-07
-28.6998349917496 4.69669223148244e-07
-28.696384819241 4.70778851473025e-07
-28.6929346467323 4.71890989032008e-07
-28.6894844742237 4.7300564122268e-07
-28.6860343017151 4.74122813453479e-07
-28.6825841292065 4.75242511143811e-07
-28.6791339566978 4.76364739724083e-07
-28.6756837841892 4.77489504635715e-07
-28.6722336116806 4.78616811331157e-07
-28.668783439172 4.79746665273916e-07
-28.6653332666633 4.8087907193858e-07
-28.6618830941547 4.82014036810832e-07
-28.6584329216461 4.83151565387471e-07
-28.6549827491375 4.84291663176439e-07
-28.6515325766288 4.85434335696843e-07
-28.6480824041202 4.86579588478961e-07
-28.6446322316116 4.87727427064278e-07
-28.641182059103 4.88877857005509e-07
-28.6377318865943 4.90030883866608e-07
-28.6342817140857 4.91186513222799e-07
-28.6308315415771 4.92344750660586e-07
-28.6273813690685 4.93505601777794e-07
-28.6239311965598 4.94669072183569e-07
-28.6204810240512 4.95835167498407e-07
-28.6170308515426 4.97003893354187e-07
-28.613580679034 4.98175255394179e-07
-28.6101305065253 4.99349259273063e-07
-28.6066803340167 5.00525910656957e-07
-28.6032301615081 5.01705215223448e-07
-28.5997799889995 5.02887178661596e-07
-28.5963298164908 5.04071806671963e-07
-28.5928796439822 5.05259104966632e-07
-28.5894294714736 5.06449079269242e-07
-28.5859792989649 5.07641735314992e-07
-28.5825291264563 5.08837078850667e-07
-28.5790789539477 5.10035115634669e-07
-28.5756287814391 5.11235851437035e-07
-28.5721786089304 5.12439292039449e-07
-28.5687284364218 5.13645443235273e-07
-28.5652782639132 5.14854310829572e-07
-28.5618280914046 5.16065900639131e-07
-28.5583779188959 5.17280218492474e-07
-28.5549277463873 5.18497270229891e-07
-28.5514775738787 5.19717061703461e-07
-28.5480274013701 5.20939598777068e-07
-28.5445772288614 5.2216488732643e-07
-28.5411270563528 5.23392933239116e-07
-28.5376768838442 5.24623742414577e-07
-28.5342267113356 5.25857320764156e-07
-28.5307765388269 5.27093674211112e-07
-28.5273263663183 5.28332808690656e-07
-28.5238761938097 5.29574730149963e-07
-28.5204260213011 5.30819444548189e-07
-28.5169758487924 5.32066957856503e-07
-28.5135256762838 5.33317276058111e-07
-28.5100755037752 5.34570405148268e-07
-28.5066253312666 5.35826351134307e-07
-28.5031751587579 5.37085120035666e-07
-28.4997249862493 5.38346717883905e-07
-28.4962748137407 5.39611150722728e-07
-28.4928246412321 5.40878424608004e-07
-28.4893744687234 5.42148545607801e-07
-28.4859242962148 5.43421519802399e-07
-28.4824741237062 5.44697353284311e-07
-28.4790239511976 5.45976052158311e-07
-28.4755737786889 5.47257622541463e-07
-28.4721236061803 5.48542070563131e-07
-28.4686734336717 5.49829402365002e-07
-28.4652232611631 5.51119624101129e-07
-28.4617730886544 5.52412741937933e-07
-28.4583229161458 5.53708762054233e-07
-28.4548727436372 5.55007690641265e-07
-28.4514225711286 5.5630953390272e-07
-28.4479723986199 5.57614298054754e-07
-28.4445222261113 5.58921989326012e-07
-28.4410720536027 5.6023261395765e-07
-28.4376218810941 5.61546178203371e-07
-28.4341717085854 5.62862688329435e-07
-28.4307215360768 5.64182150614684e-07
-28.4272713635682 5.65504571350576e-07
-28.4238211910596 5.66829956841198e-07
-28.4203710185509 5.68158313403291e-07
-28.4169208460423 5.69489647366273e-07
-28.4134706735337 5.70823965072272e-07
-28.4100205010251 5.72161272876143e-07
-28.4065703285164 5.73501577145485e-07
-28.4031201560078 5.74844884260672e-07
-28.3996699834992 5.76191200614881e-07
-28.3962198109905 5.77540532614114e-07
-28.3927696384819 5.78892886677204e-07
-28.3893194659733 5.8024826923587e-07
-28.3858692934647 5.81606686734722e-07
-28.382419120956 5.82968145631281e-07
-28.3789689484474 5.84332652396013e-07
-28.3755187759388 5.85700213512352e-07
-28.3720686034302 5.87070835476727e-07
-28.3686184309215 5.88444524798574e-07
-28.3651682584129 5.89821288000366e-07
-28.3617180859043 5.91201131617649e-07
-28.3582679133957 5.92584062199054e-07
-28.354817740887 5.93970086306313e-07
-28.3513675683784 5.95359210514306e-07
-28.3479173958698 5.96751441411072e-07
-28.3444672233612 5.98146785597834e-07
-28.3410170508525 5.9954524968902e-07
-28.3375668783439 6.00946840312299e-07
-28.3341167058353 6.02351564108601e-07
-28.3306665333267 6.03759427732131e-07
-28.327216360818 6.05170437850406e-07
-28.3237661883094 6.06584601144276e-07
-28.3203160158008 6.08001924307958e-07
-28.3168658432922 6.09422414049037e-07
-28.3134156707835 6.1084607708851e-07
-28.3099654982749 6.12272920160816e-07
-28.3065153257663 6.13702950013838e-07
-28.3030651532577 6.1513617340895e-07
-28.299614980749 6.16572597121031e-07
-28.2961648082404 6.18012227938495e-07
-28.2927146357318 6.19455072663312e-07
-28.2892644632232 6.20901138111031e-07
-28.2858142907145 6.22350431110815e-07
-28.2823641182059 6.23802958505459e-07
-28.2789139456973 6.25258727151417e-07
-28.2754637731887 6.26717743918822e-07
-28.27201360068 6.28180015691526e-07
-28.2685634281714 6.29645549367106e-07
-28.2651132556628 6.31114351856902e-07
-28.2616630831542 6.32586430086044e-07
-28.2582129106455 6.34061790993476e-07
-28.2547627381369 6.35540441531967e-07
-28.2513125656283 6.37022388668157e-07
-28.2478623931197 6.38507639382571e-07
-28.244412220611 6.39996200669658e-07
-28.2409620481024 6.41488079537791e-07
-28.2375118755938 6.42983283009316e-07
-28.2340617030852 6.44481818120576e-07
-28.2306115305765 6.45983691921925e-07
-28.2271613580679 6.47488911477757e-07
-28.2237111855593 6.48997483866543e-07
-28.2202610130507 6.50509416180851e-07
-28.216810840542 6.52024715527362e-07
-28.2133606680334 6.53543389026903e-07
-28.2099104955248 6.55065443814488e-07
-28.2064603230162 6.5659088703932e-07
-28.2030101505075 6.58119725864834e-07
-28.1995599779989 6.59651967468709e-07
-28.1961098054903 6.61187619042917e-07
-28.1926596329816 6.6272668779372e-07
-28.189209460473 6.64269180941719e-07
-28.1857592879644 6.65815105721875e-07
-28.1823091154558 6.67364469383534e-07
-28.1788589429471 6.68917279190449e-07
-28.1754087704385 6.70473542420808e-07
-28.1719585979299 6.72033266367269e-07
-28.1685084254213 6.73596458336988e-07
-28.1650582529126 6.75163125651626e-07
-28.161608080404 6.7673327564739e-07
-28.1581579078954 6.7830691567507e-07
-28.1547077353868 6.79884053100043e-07
-28.1512575628781 6.81464695302313e-07
-28.1478073903695 6.8304884967654e-07
-28.1443572178609 6.84636523632069e-07
-28.1409070453523 6.86227724592935e-07
-28.1374568728436 6.87822459997919e-07
-28.134006700335 6.8942073730056e-07
-28.1305565278264 6.91022563969187e-07
-28.1271063553178 6.9262794748694e-07
-28.1236561828091 6.94236895351799e-07
-28.1202060103005 6.95849415076624e-07
-28.1167558377919 6.97465514189164e-07
-28.1133056652833 6.99085200232089e-07
-28.1098554927746 7.0070848076303e-07
-28.106405320266 7.02335363354599e-07
-28.1029551477574 7.03965855594405e-07
-28.0995049752488 7.05599965085094e-07
-28.0960548027401 7.0723769944438e-07
-28.0926046302315 7.08879066305068e-07
-28.0891544577229 7.10524073315072e-07
-28.0857042852143 7.12172728137455e-07
-28.0822541127056 7.1382503845046e-07
-28.078803940197 7.15481011947526e-07
-28.0753537676884 7.17140656337313e-07
-28.0719035951798 7.18803979343756e-07
-28.0684534226711 7.20470988706065e-07
-28.0650032501625 7.22141692178762e-07
-28.0615530776539 7.23816097531708e-07
-28.0581029051453 7.25494212550145e-07
-28.0546527326366 7.27176045034707e-07
-28.051202560128 7.28861602801451e-07
-28.0477523876194 7.30550893681891e-07
-28.0443022151108 7.32243925523021e-07
-28.0408520426021 7.33940706187355e-07
-28.0374018700935 7.35641243552929e-07
-28.0339516975849 7.37345545513367e-07
-28.0305015250763 7.39053619977884e-07
-28.0270513525676 7.40765474871311e-07
-28.023601180059 7.4248111813414e-07
-28.0201510075504 7.44200557722544e-07
-28.0167008350418 7.45923801608414e-07
-28.0132506625331 7.47650857779371e-07
-28.0098004900245 7.49381734238806e-07
-28.0063503175159 7.51116439005918e-07
-28.0029001450072 7.5285498011572e-07
-27.9994499724986 7.54597365619086e-07
-27.99599979999 7.56343603582778e-07
-27.9925496274814 7.58093702089472e-07
-27.9890994549727 7.59847669237782e-07
-27.9856492824641 7.61605513142287e-07
-27.9821991099555 7.63367241933588e-07
-27.9787489374469 7.65132863758301e-07
-27.9752987649382 7.66902386779108e-07
-27.9718485924296 7.68675819174772e-07
-27.968398419921 7.70453169140186e-07
-27.9649482474124 7.72234444886387e-07
-27.9614980749037 7.74019654640581e-07
-27.9580479023951 7.75808806646193e-07
-27.9545977298865 7.77601909162886e-07
-27.9511475573779 7.79398970466581e-07
-27.9476973848692 7.81199998849491e-07
-27.9442472123606 7.8300500262017e-07
-27.940797039852 7.84813990103519e-07
-27.9373468673434 7.86626969640825e-07
-27.9338966948347 7.88443949589787e-07
-27.9304465223261 7.90264938324561e-07
-27.9269963498175 7.92089944235767e-07
-27.9235461773089 7.9391897573053e-07
-27.9200960048002 7.95752041232517e-07
-27.9166458322916 7.97589149181968e-07
-27.913195659783 7.99430308035701e-07
-27.9097454872744 8.01275526267167e-07
-27.9062953147657 8.03124812366479e-07
-27.9028451422571 8.04978174840439e-07
-27.8993949697485 8.06835622212552e-07
-27.8959447972399 8.0869716302308e-07
-27.8924946247312 8.10562805829067e-07
-27.8890444522226 8.12432559204361e-07
-27.885594279714 8.14306431739644e-07
-27.8821441072054 8.16184432042476e-07
-27.8786939346967 8.18066568737323e-07
-27.8752437621881 8.19952850465566e-07
-27.8717935896795 8.21843285885557e-07
-27.8683434171709 8.23737883672644e-07
-27.8648932446622 8.256366525192e-07
-27.8614430721536 8.27539601134648e-07
-27.857992899645 8.29446738245492e-07
-27.8545427271364 8.31358072595367e-07
-27.8510925546277 8.33273612945047e-07
-27.8476423821191 8.3519336807248e-07
-27.8441922096105 8.37117346772838e-07
-27.8407420371019 8.39045557858532e-07
-27.8372918645932 8.4097801015924e-07
-27.8338416920846 8.42914712521942e-07
-27.830391519576 8.4485567381096e-07
-27.8269413470674 8.46800902907994e-07
-27.8234911745587 8.4875040871212e-07
-27.8200410020501 8.50704200139856e-07
-27.8165908295415 8.52662286125188e-07
-27.8131406570329 8.5462467561959e-07
-27.8096904845242 8.56591377592051e-07
-27.8062403120156 8.58562401029136e-07
-27.802790139507 8.60537754934996e-07
-27.7993399669983 8.62517448331393e-07
-27.7958897944897 8.64501490257741e-07
-27.7924396219811 8.66489889771151e-07
-27.7889894494725 8.68482655946452e-07
-27.7855392769638 8.70479797876206e-07
-27.7820891044552 8.72481324670764e-07
-27.7786389319466 8.74487245458296e-07
-27.775188759438 8.76497569384821e-07
-27.7717385869293 8.78512305614217e-07
-27.7682884144207 8.80531463328286e-07
-27.7648382419121 8.8255505172678e-07
-27.7613880694035 8.84583080027411e-07
-27.7579378968948 8.86615557465902e-07
-27.7544877243862 8.88652493296024e-07
-27.7510375518776 8.90693896789619e-07
-27.747587379369 8.92739777236635e-07
-27.7441372068603 8.94790143945143e-07
-27.7406870343517 8.96845006241407e-07
-27.7372368618431 8.98904373469887e-07
-27.7337866893345 9.00968254993281e-07
-27.7303365168258 9.03036660192549e-07
-27.7268863443172 9.05109598466965e-07
-27.7234361718086 9.07187079234131e-07
-27.7199859993 9.09269111930018e-07
-27.7165358267913 9.11355706009008e-07
-27.7130856542827 9.13446870943915e-07
-27.7096354817741 9.15542616226017e-07
-27.7061853092655 9.17642951365093e-07
-27.7027351367568 9.19747885889462e-07
-27.6992849642482 9.21857429346017e-07
-27.6958347917396 9.23971591300246e-07
-27.692384619231 9.26090381336269e-07
-27.6889344467223 9.28213809056889e-07
-27.6854842742137 9.30341884083603e-07
-27.6820341017051 9.32474616056634e-07
-27.6785839291965 9.34612014635002e-07
-27.6751337566878 9.36754089496514e-07
-27.6716835841792 9.38900850337818e-07
-27.6682334116706 9.41052306874432e-07
-27.664783239162 9.43208468840786e-07
-27.6613330666533 9.45369345990254e-07
-27.6578828941447 9.47534948095171e-07
-27.6544327216361 9.49705284946886e-07
-27.6509825491275 9.518803663558e-07
-27.6475323766188 9.5406020215138e-07
-27.6440822041102 9.56244802182205e-07
-27.6406320316016 9.58434176316002e-07
-27.637181859093 9.60628334439692e-07
-27.6337316865843 9.62827286459387e-07
-27.6302815140757 9.65031042300457e-07
-27.6268313415671 9.67239611907562e-07
-27.6233811690585 9.69453005244681e-07
-27.6199309965498 9.71671232295138e-07
-27.6164808240412 9.7389430306164e-07
-27.6130306515326 9.76122227566341e-07
-27.609580479024 9.78355015850826e-07
-27.6061303065153 9.80592677976185e-07
-27.6026801340067 9.82835224023032e-07
-27.5992299614981 9.8508266409156e-07
-27.5957797889895 9.8733500830153e-07
-27.5923296164808 9.89592266792355e-07
-27.5888794439722 9.91854449723117e-07
-27.5854292714636 9.94121567272599e-07
-27.5819790989549 9.96393629639318e-07
-27.5785289264463 9.98670647041561e-07
-27.5750787539377 1.00095262971745e-06
-27.5716285814291 1.00323958792491e-06
-27.5681784089204 1.00553153194179e-06
-27.5647282364118 1.00782847206583e-06
-27.5612780639032 1.01013041861472e-06
-27.5578278913946 1.01243738192617e-06
-27.5543777188859 1.01474937235786e-06
-27.5509275463773 1.01706640028757e-06
-27.5474773738687 1.01938847611317e-06
-27.5440272013601 1.02171561025266e-06
-27.5405770288514 1.02404781314419e-06
-27.5371268563428 1.02638509524612e-06
-27.5336766838342 1.02872746703708e-06
-27.5302265113256 1.03107493901593e-06
-27.5267763388169 1.03342752170187e-06
-27.5233261663083 1.03578522563444e-06
-27.5198759937997 1.03814806137358e-06
-27.5164258212911 1.04051603949961e-06
-27.5129756487824 1.04288917061336e-06
-27.5095254762738 1.04526746533613e-06
-27.5060753037652 1.04765093430974e-06
-27.5026251312566 1.05003958819659e-06
-27.4991749587479 1.05243343767968e-06
-27.4957247862393 1.05483249346265e-06
-27.4922746137307 1.05723676626983e-06
-27.4888244412221 1.05964626684626e-06
-27.4853742687134 1.06206100595771e-06
-27.4819240962048 1.06448099439078e-06
-27.4784739236962 1.06690624295285e-06
-27.4750237511876 1.06933676247219e-06
-27.4715735786789 1.07177256379797e-06
-27.4681234061703 1.07421365780031e-06
-27.4646732336617 1.07666005537026e-06
-27.4612230611531 1.07911176741992e-06
-27.4577728886444 1.08156880488243e-06
-27.4543227161358 1.08403117871202e-06
-27.4508725436272 1.08649889988404e-06
-27.4474223711186 1.08897197939501e-06
-27.4439721986099 1.09145042826264e-06
-27.4405220261013 1.09393425752588e-06
-27.4370718535927 1.09642347824495e-06
-27.4336216810841 1.09891810150141e-06
-27.4301715085754 1.10141813839815e-06
-27.4267213360668 1.10392360005944e-06
-27.4232711635582 1.10643449763099e-06
-27.4198209910496 1.10895084227998e-06
-27.4163708185409 1.1114726451951e-06
-27.4129206460323 1.11399991758655e-06
-27.4094704735237 1.11653267068616e-06
-27.4060203010151 1.11907091574732e-06
-27.4025701285064 1.12161466404512e-06
-27.3991199559978 1.12416392687634e-06
-27.3956697834892 1.12671871555948e-06
-27.3922196109806 1.12927904143483e-06
-27.3887694384719 1.13184491586446e-06
-27.3853192659633 1.13441635023233e-06
-27.3818690934547 1.13699335594426e-06
-27.378418920946 1.13957594442802e-06
-27.3749687484374 1.14216412713332e-06
-27.3715185759288 1.14475791553191e-06
-27.3680684034202 1.14735732111755e-06
-27.3646182309115 1.14996235540609e-06
-27.3611680584029 1.15257302993554e-06
-27.3577178858943 1.15518935626603e-06
-27.3542677133857 1.15781134597991e-06
-27.350817540877 1.16043901068176e-06
-27.3473673683684 1.16307236199845e-06
-27.3439171958598 1.16571141157918e-06
-27.3404670233512 1.16835617109547e-06
-27.3370168508425 1.17100665224129e-06
-27.3335666783339 1.17366286673302e-06
-27.3301165058253 1.17632482630951e-06
-27.3266663333167 1.17899254273214e-06
-27.323216160808 1.18166602778486e-06
-27.3197659882994 1.18434529327422e-06
-27.3163158157908 1.18703035102937e-06
-27.3128656432822 1.18972121290216e-06
-27.3094154707735 1.19241789076718e-06
-27.3059652982649 1.19512039652175e-06
-27.3025151257563 1.19782874208599e-06
-27.2990649532477 1.20054293940288e-06
-27.295614780739 1.20326300043825e-06
-27.2921646082304 1.20598893718088e-06
-27.2887144357218 1.20872076164249e-06
-27.2852642632132 1.21145848585779e-06
-27.2818140907045 1.21420212188458e-06
-27.2783639181959 1.21695168180368e-06
-27.2749137456873 1.21970717771907e-06
-27.2714635731787 1.22246862175789e-06
-27.26801340067 1.22523602607048e-06
-27.2645632281614 1.22800940283042e-06
-27.2611130556528 1.23078876423458e-06
-27.2576628831442 1.23357412250316e-06
-27.2542127106355 1.23636548987974e-06
-27.2507625381269 1.23916287863128e-06
-27.2473123656183 1.24196630104822e-06
-27.2438621931097 1.24477576944448e-06
-27.240412020601 1.24759129615751e-06
-27.2369618480924 1.25041289354835e-06
-27.2335116755838 1.25324057400164e-06
-27.2300615030752 1.25607434992569e-06
-27.2266113305665 1.25891423375249e-06
-27.2231611580579 1.26176023793781e-06
-27.2197109855493 1.26461237496118e-06
-27.2162608130407 1.26747065732595e-06
-27.212810640532 1.27033509755935e-06
-27.2093604680234 1.2732057082125e-06
-27.2059102955148 1.2760825018605e-06
-27.2024601230062 1.27896549110243e-06
-27.1990099504975 1.2818546885614e-06
-27.1955597779889 1.28475010688462e-06
-27.1921096054803 1.28765175874338e-06
-27.1886594329716 1.29055965683317e-06
-27.185209260463 1.29347381387368e-06
-27.1817590879544 1.29639424260883e-06
-27.1783089154458 1.29932095580685e-06
-27.1748587429371 1.30225396626027e-06
-27.1714085704285 1.30519328678606e-06
-27.1679583979199 1.30813893022555e-06
-27.1645082254113 1.31109090944455e-06
-27.1610580529026 1.31404923733337e-06
-27.157607880394 1.31701392680688e-06
-27.1541577078854 1.31998499080455e-06
-27.1507075353768 1.32296244229044e-06
-27.1472573628681 1.32594629425333e-06
-27.1438071903595 1.32893655970671e-06
-27.1403570178509 1.33193325168882e-06
-27.1369068453423 1.33493638326271e-06
-27.1334566728336 1.3379459675163e-06
-27.130006500325 1.34096201756239e-06
-27.1265563278164 1.34398454653871e-06
-27.1231061553078 1.34701356760798e-06
-27.1196559827991 1.35004909395794e-06
-27.1162058102905 1.35309113880143e-06
-27.1127556377819 1.35613971537636e-06
-27.1093054652733 1.3591948369458e-06
-27.1058552927646 1.36225651679806e-06
-27.102405120256 1.36532476824666e-06
-27.0989549477474 1.36839960463041e-06
-27.0955047752388 1.37148103931346e-06
-27.0920546027301 1.37456908568537e-06
-27.0886044302215 1.37766375716106e-06
-27.0851542577129 1.38076506718096e-06
-27.0817040852043 1.383873029211e-06
-27.0782539126956 1.38698765674267e-06
-27.074803740187 1.39010896329306e-06
-27.0713535676784 1.39323696240488e-06
-27.0679033951698 1.39637166764658e-06
-27.0644532226611 1.39951309261229e-06
-27.0610030501525 1.40266125092196e-06
-27.0575528776439 1.40581615622134e-06
-27.0541027051353 1.40897782218207e-06
-27.0506525326266 1.4121462625017e-06
-27.047202360118 1.41532149090371e-06
-27.0437521876094 1.41850352113763e-06
-27.0403020151008 1.42169236697903e-06
-27.0368518425921 1.42488804222955e-06
-27.0334016700835 1.42809056071699e-06
-27.0299514975749 1.43129993629535e-06
-27.0265013250663 1.43451618284484e-06
-27.0230511525576 1.43773931427196e-06
-27.019600980049 1.44096934450952e-06
-27.0161508075404 1.44420628751674e-06
-27.0127006350318 1.44745015727922e-06
-27.0092504625231 1.45070096780902e-06
-27.0058002900145 1.45395873314473e-06
-27.0023501175059 1.45722346735148e-06
-26.9988999449972 1.46049518452102e-06
-26.9954497724886 1.46377389877171e-06
-26.99199959998 1.46705962424865e-06
-26.9885494274714 1.47035237512364e-06
-26.9850992549627 1.47365216559529e-06
-26.9816490824541 1.47695900988903e-06
-26.9781989099455 1.48027292225718e-06
-26.9747487374369 1.48359391697898e-06
-26.9712985649282 1.48692200836063e-06
-26.9678483924196 1.49025721073539e-06
-26.964398219911 1.49359953846356e-06
-26.9609480474024 1.49694900593254e-06
-26.9574978748937 1.50030562755691e-06
-26.9540477023851 1.50366941777846e-06
-26.9505975298765 1.50704039106623e-06
-26.9471473573679 1.51041856191655e-06
-26.9436971848592 1.51380394485313e-06
-26.9402470123506 1.51719655442707e-06
-26.936796839842 1.52059640521689e-06
-26.9333466673334 1.52400351182862e-06
-26.9298964948247 1.52741788889583e-06
-26.9264463223161 1.53083955107968e-06
-26.9229961498075 1.53426851306897e-06
-26.9195459772989 1.53770478958017e-06
-26.9160958047902 1.54114839535749e-06
-26.9126456322816 1.54459934517294e-06
-26.909195459773 1.5480576538263e-06
-26.9057452872644 1.55152333614529e-06
-26.9022951147557 1.55499640698554e-06
-26.8988449422471 1.55847688123062e-06
-26.8953947697385 1.56196477379215e-06
-26.8919445972299 1.56546009960981e-06
-26.8884944247212 1.56896287365142e-06
-26.8850442522126 1.57247311091293e-06
-26.881594079704 1.57599082641854e-06
-26.8781439071954 1.57951603522069e-06
-26.8746937346867 1.58304875240015e-06
-26.8712435621781 1.58658899306603e-06
-26.8677933896695 1.59013677235588e-06
-26.8643432171609 1.59369210543571e-06
-26.8608930446522 1.59725500750001e-06
-26.8574428721436 1.60082549377185e-06
-26.853992699635 1.6044035795029e-06
-26.8505425271264 1.60798927997352e-06
-26.8470923546177 1.61158261049273e-06
-26.8436421821091 1.61518358639832e-06
-26.8401920096005 1.61879222305692e-06
-26.8367418370919 1.62240853586397e-06
-26.8332916645832 1.62603254024384e-06
-26.8298414920746 1.62966425164985e-06
-26.826391319566 1.63330368556434e-06
-26.8229411470574 1.63695085749868e-06
-26.8194909745487 1.64060578299337e-06
-26.8160408020401 1.64426847761805e-06
-26.8125906295315 1.64793895697159e-06
-26.8091404570229 1.65161723668207e-06
-26.8056902845142 1.65530333240693e-06
-26.8022401120056 1.65899725983294e-06
-26.798789939497 1.66269903467628e-06
-26.7953397669883 1.66640867268258e-06
-26.7918895944797 1.670126189627e-06
-26.7884394219711 1.67385160131426e-06
-26.7849892494625 1.67758492357868e-06
-26.7815390769538 1.68132617228424e-06
-26.7780889044452 1.68507536332463e-06
-26.7746387319366 1.68883251262333e-06
-26.771188559428 1.69259763613361e-06
-26.7677383869193 1.69637074983861e-06
-26.7642882144107 1.7001518697514e-06
-26.7608380419021 1.70394101191501e-06
-26.7573878693935 1.70773819240249e-06
-26.7539376968848 1.71154342731697e-06
-26.7504875243762 1.7153567327917e-06
-26.7470373518676 1.71917812499011e-06
-26.743587179359 1.72300762010585e-06
-26.7401370068503 1.72684523436285e-06
-26.7366868343417 1.7306909840154e-06
-26.7332366618331 1.73454488534813e-06
-26.7297864893245 1.73840695467612e-06
-26.7263363168158 1.74227720834496e-06
-26.7228861443072 1.74615566273077e-06
-26.7194359717986 1.75004233424023e-06
-26.71598579929 1.75393723931071e-06
-26.7125356267813 1.75784039441027e-06
-26.7090854542727 1.76175181603771e-06
-26.7056352817641 1.76567152072261e-06
-26.7021851092555 1.76959952502545e-06
-26.6987349367468 1.77353584553762e-06
-26.6952847642382 1.77748049888142e-06
-26.6918345917296 1.7814335017102e-06
-26.688384419221 1.78539487070839e-06
-26.6849342467123 1.78936462259152e-06
-26.6814840742037 1.79334277410629e-06
-26.6780339016951 1.79732934203064e-06
-26.6745837291865 1.8013243431738e-06
-26.6711335566778 1.80532779437632e-06
-26.6676833841692 1.80933971251013e-06
-26.6642332116606 1.81336011447863e-06
-26.660783039152 1.8173890172167e-06
-26.6573328666433 1.82142643769075e-06
-26.6538826941347 1.82547239289883e-06
-26.6504325216261 1.82952689987063e-06
-26.6469823491175 1.83358997566755e-06
-26.6435321766088 1.83766163738274e-06
-26.6400820041002 1.8417419021412e-06
-26.6366318315916 1.84583078709981e-06
-26.633181659083 1.84992830944734e-06
-26.6297314865743 1.85403448640456e-06
-26.6262813140657 1.85814933522429e-06
-26.6228311415571 1.86227287319144e-06
-26.6193809690485 1.86640511762305e-06
-26.6159307965398 1.87054608586837e-06
-26.6124806240312 1.87469579530894e-06
-26.6090304515226 1.87885426335855e-06
-26.6055802790139 1.8830215074634e-06
-26.6021301065053 1.8871975451021e-06
-26.5986799339967 1.89138239378575e-06
-26.5952297614881 1.89557607105796e-06
-26.5917795889794 1.89977859449494e-06
-26.5883294164708 1.90398998170555e-06
-26.5848792439622 1.90821025033134e-06
-26.5814290714536 1.91243941804663e-06
-26.5779788989449 1.91667750255851e-06
-26.5745287264363 1.92092452160699e-06
-26.5710785539277 1.92518049296497e-06
-26.5676283814191 1.92944543443835e-06
-26.5641782089104 1.93371936386602e-06
-26.5607280364018 1.93800229912003e-06
-26.5572778638932 1.94229425810551e-06
-26.5538276913846 1.94659525876082e-06
-26.5503775188759 1.9509053190576e-06
-26.5469273463673 1.95522445700079e-06
-26.5434771738587 1.9595526906287e-06
-26.5400270013501 1.96389003801304e-06
-26.5365768288414 1.96823651725909e-06
-26.5331266563328 1.97259214650556e-06
-26.5296764838242 1.97695694392488e-06
-26.5262263113156 1.98133092772303e-06
-26.5227761388069 1.98571411613979e-06
-26.5193259662983 1.99010652744865e-06
-26.5158757937897 1.99450817995695e-06
-26.5124256212811 1.99891909200592e-06
-26.5089754487724 2.00333928197076e-06
-26.5055252762638 2.00776876826062e-06
-26.5020751037552 2.01220756931873e-06
-26.4986249312466 2.01665570362244e-06
-26.4951747587379 2.02111318968329e-06
-26.4917245862293 2.02558004604702e-06
-26.4882744137207 2.03005629129368e-06
-26.4848242412121 2.03454194403766e-06
-26.4813740687034 2.03903702292777e-06
-26.4779238961948 2.04354154664728e-06
-26.4744737236862 2.04805553391395e-06
-26.4710235511776 2.05257900348018e-06
-26.4675733786689 2.05711197413297e-06
-26.4641232061603 2.06165446469403e-06
-26.4606730336517 2.06620649401982e-06
-26.4572228611431 2.07076808100163e-06
-26.4537726886344 2.07533924456563e-06
-26.4503225161258 2.07992000367287e-06
-26.4468723436172 2.08451037731947e-06
-26.4434221711086 2.08911038453656e-06
-26.4399719985999 2.09372004439037e-06
-26.4365218260913 2.09833937598234e-06
-26.4330716535827 2.1029683984491e-06
-26.4296214810741 2.1076071309626e-06
-26.4261713085654 2.11225559273012e-06
-26.4227211360568 2.11691380299435e-06
-26.4192709635482 2.12158178103346e-06
-26.4158207910396 2.12625954616116e-06
-26.4123706185309 2.13094711772669e-06
-26.4089204460223 2.13564451511501e-06
-26.4054702735137 2.14035175774673e-06
-26.402020101005 2.14506886507828e-06
-26.3985699284964 2.14979585660188e-06
-26.3951197559878 2.15453275184566e-06
-26.3916695834792 2.15927957037369e-06
-26.3882194109705 2.16403633178604e-06
-26.3847692384619 2.16880305571889e-06
-26.3813190659533 2.1735797618445e-06
-26.3778688934447 2.17836646987137e-06
-26.374418720936 2.18316319954421e-06
-26.3709685484274 2.18796997064408e-06
-26.3675183759188 2.19278680298839e-06
-26.3640682034102 2.19761371643101e-06
-26.3606180309015 2.20245073086228e-06
-26.3571678583929 2.20729786620913e-06
-26.3537176858843 2.2121551424351e-06
-26.3502675133757 2.21702257954039e-06
-26.346817340867 2.22190019756197e-06
-26.3433671683584 2.22678801657361e-06
-26.3399169958498 2.23168605668595e-06
-26.3364668233412 2.23659433804655e-06
-26.3330166508325 2.24151288083997e-06
-26.3295664783239 2.24644170528782e-06
-26.3261163058153 2.25138083164882e-06
-26.3226661333067 2.25633028021888e-06
-26.319215960798 2.26129007133114e-06
-26.3157657882894 2.26626022535606e-06
-26.3123156157808 2.27124076270145e-06
-26.3088654432722 2.27623170381255e-06
-26.3054152707635 2.2812330691721e-06
-26.3019650982549 2.28624487930038e-06
-26.2985149257463 2.29126715475529e-06
-26.2950647532377 2.29629991613243e-06
-26.291614580729 2.30134318406511e-06
-26.2881644082204 2.30639697922448e-06
-26.2847142357118 2.31146132231954e-06
-26.2812640632032 2.31653623409721e-06
-26.2778138906945 2.32162173534245e-06
-26.2743637181859 2.32671784687824e-06
-26.2709135456773 2.33182458956569e-06
-26.2674633731687 2.33694198430411e-06
-26.26401320066 2.34207005203108e-06
-26.2605630281514 2.34720881372243e-06
-26.2571128556428 2.35235829039244e-06
-26.2536626831342 2.3575185030938e-06
-26.2502125106255 2.36268947291772e-06
-26.2467623381169 2.36787122099396e-06
-26.2433121656083 2.37306376849095e-06
-26.2398619930997 2.37826713661579e-06
-26.236411820591 2.38348134661438e-06
-26.2329616480824 2.38870641977141e-06
-26.2295114755738 2.3939423774105e-06
-26.2260613030652 2.39918924089423e-06
-26.2226111305565 2.40444703162416e-06
-26.2191609580479 2.40971577104101e-06
-26.2157107855393 2.4149954806246e-06
-26.2122606130307 2.42028618189399e-06
-26.208810440522 2.42558789640755e-06
-26.2053602680134 2.43090064576296e-06
-26.2019100955048 2.43622445159734e-06
-26.1984599229962 2.44155933558731e-06
-26.1950097504875 2.44690531944901e-06
-26.1915595779789 2.45226242493822e-06
-26.1881094054703 2.45763067385037e-06
-26.1846592329616 2.46301008802066e-06
-26.181209060453 2.46840068932412e-06
-26.1777588879444 2.47380249967561e-06
-26.1743087154358 2.47921554102999e-06
-26.1708585429271 2.4846398353821e-06
-26.1674083704185 2.49007540476687e-06
-26.1639581979099 2.49552227125938e-06
-26.1605080254013 2.5009804569749e-06
-26.1570578528926 2.50644998406902e-06
-26.153607680384 2.51193087473764e-06
-26.1501575078754 2.51742315121708e-06
-26.1467073353668 2.52292683578417e-06
-26.1432571628581 2.52844195075626e-06
-26.1398069903495 2.53396851849131e-06
-26.1363568178409 2.53950656138799e-06
-26.1329066453323 2.5450561018857e-06
-26.1294564728236 2.55061716246466e-06
-26.126006300315 2.55618976564599e-06
-26.1225561278064 2.56177393399175e-06
-26.1191059552978 2.56736969010503e-06
-26.1156557827891 2.57297705663e-06
-26.1122056102805 2.578596056252e-06
-26.1087554377719 2.58422671169759e-06
-26.1053052652633 2.58986904573464e-06
-26.1018550927546 2.59552308117234e-06
-26.098404920246 2.60118884086136e-06
-26.0949547477374 2.60686634769385e-06
-26.0915045752288 2.61255562460353e-06
-26.0880544027201 2.61825669456575e-06
-26.0846042302115 2.62396958059759e-06
-26.0811540577029 2.62969430575789e-06
-26.0777038851943 2.63543089314732e-06
-26.0742537126856 2.64117936590851e-06
-26.070803540177 2.64693974722602e-06
-26.0673533676684 2.65271206032652e-06
-26.0639031951598 2.65849632847874e-06
-26.0604530226511 2.66429257499366e-06
-26.0570028501425 2.67010082322448e-06
-26.0535526776339 2.67592109656676e-06
-26.0501025051253 2.68175341845845e-06
-26.0466523326166 2.68759781237998e-06
-26.043202160108 2.69345430185431e-06
-26.0397519875994 2.69932291044702e-06
-26.0363018150908 2.70520366176639e-06
-26.0328516425821 2.71109657946341e-06
-26.0294014700735 2.71700168723195e-06
-26.0259512975649 2.72291900880873e-06
-26.0225011250563 2.72884856797346e-06
-26.0190509525476 2.73479038854887e-06
-26.015600780039 2.74074449440082e-06
-26.0121506075304 2.74671090943833e-06
-26.0087004350218 2.75268965761368e-06
-26.0052502625131 2.75868076292246e-06
-26.0018000900045 2.76468424940368e-06
-25.9983499174959 2.77070014113977e-06
-25.9948997449873 2.77672846225674e-06
-25.9914495724786 2.7827692369242e-06
-25.98799939997 2.78882248935539e-06
-25.9845492274614 2.79488824380737e-06
-25.9810990549527 2.80096652458098e-06
-25.9776488824441 2.80705735602098e-06
-25.9741987099355 2.81316076251609e-06
-25.9707485374269 2.81927676849906e-06
-25.9672983649182 2.82540539844675e-06
-25.9638481924096 2.83154667688024e-06
-25.960398019901 2.83770062836482e-06
-25.9569478473924 2.84386727751016e-06
-25.9534976748837 2.8500466489703e-06
-25.9500475023751 2.85623876744375e-06
-25.9465973298665 2.86244365767361e-06
-25.9431471573579 2.86866134444757e-06
-25.9396969848492 2.874891852598e-06
-25.9362468123406 2.88113520700209e-06
-25.932796639832 2.88739143258185e-06
-25.9293464673234 2.8936605543042e-06
-25.9258962948147 2.89994259718104e-06
-25.9224461223061 2.90623758626937e-06
-25.9189959497975 2.9125455466713e-06
-25.9155457772889 2.91886650353416e-06
-25.9120956047802 2.92520048205056e-06
-25.9086454322716 2.9315475074585e-06
-25.905195259763 2.93790760504137e-06
-25.9017450872544 2.9442808001281e-06
-25.8982949147457 2.9506671180932e-06
-25.8948447422371 2.95706658435683e-06
-25.8913945697285 2.9634792243849e-06
-25.8879443972199 2.96990506368911e-06
-25.8844942247112 2.97634412782706e-06
-25.8810440522026 2.9827964424023e-06
-25.877593879694 2.98926203306441e-06
-25.8741437071854 2.99574092550909e-06
-25.8706935346767 3.00223314547822e-06
-25.8672433621681 3.00873871875994e-06
-25.8637931896595 3.01525767118872e-06
-25.8603430171509 3.02179002864546e-06
-25.8568928446422 3.02833581705753e-06
-25.8534426721336 3.03489506239886e-06
-25.849992499625 3.04146779069005e-06
-25.8465423271164 3.04805402799838e-06
-25.8430921546077 3.05465380043795e-06
-25.8396419820991 3.06126713416972e-06
-25.8361918095905 3.06789405540158e-06
-25.8327416370819 3.07453459038846e-06
-25.8292914645732 3.08118876543238e-06
-25.8258412920646 3.08785660688254e-06
-25.822391119556 3.09453814113541e-06
-25.8189409470474 3.10123339463474e-06
-25.8154907745387 3.10794239387174e-06
-25.8120406020301 3.11466516538509e-06
-25.8085904295215 3.121401735761e-06
-25.8051402570129 3.12815213163337e-06
-25.8016900845042 3.13491637968377e-06
-25.7982399119956 3.1416945066416e-06
-25.794789739487 3.14848653928412e-06
-25.7913395669783 3.15529250443653e-06
-25.7878893944697 3.16211242897206e-06
-25.7844392219611 3.16894633981207e-06
-25.7809890494525 3.17579426392608e-06
-25.7775388769438 3.18265622833189e-06
-25.7740887044352 3.18953226009562e-06
-25.7706385319266 3.19642238633185e-06
-25.767188359418 3.20332663420361e-06
-25.7637381869093 3.21024503092255e-06
-25.7602880144007 3.21717760374895e-06
-25.7568378418921 3.22412437999185e-06
-25.7533876693835 3.23108538700908e-06
-25.7499374968748 3.23806065220738e-06
-25.7464873243662 3.24505020304247e-06
-25.7430371518576 3.25205406701911e-06
-25.739586979349 3.2590722716912e-06
-25.7361368068403 3.26610484466186e-06
-25.7326866343317 3.27315181358349e-06
-25.7292364618231 3.28021320615787e-06
-25.7257862893145 3.28728905013623e-06
-25.7223361168058 3.29437937331935e-06
-25.7188859442972 3.30148420355762e-06
-25.7154357717886 3.30860356875107e-06
-25.71198559928 3.31573749684959e-06
-25.7085354267713 3.32288601585288e-06
-25.7050852542627 3.33004915381057e-06
-25.7016350817541 3.33722693882234e-06
-25.6981849092455 3.34441939903793e-06
-25.6947347367368 3.35162656265729e-06
-25.6912845642282 3.35884845793063e-06
-25.6878343917196 3.36608511315846e-06
-25.684384219211 3.37333655669177e-06
-25.6809340467023 3.38060281693204e-06
-25.6774838741937 3.3878839223313e-06
-25.6740337016851 3.39517990139229e-06
-25.6705835291765 3.40249078266849e-06
-25.6671333566678 3.40981659476421e-06
-25.6636831841592 3.41715736633468e-06
-25.6602330116506 3.42451312608612e-06
-25.656782839142 3.43188390277584e-06
-25.6533326666333 3.43926972521229e-06
-25.6498824941247 3.4466706222552e-06
-25.6464323216161 3.45408662281559e-06
-25.6429821491075 3.46151775585594e-06
-25.6395319765988 3.46896405039015e-06
-25.6360818040902 3.47642553548379e-06
-25.6326316315816 3.48390224025401e-06
-25.629181459073 3.49139419386973e-06
-25.6257312865643 3.49890142555172e-06
-25.6222811140557 3.50642396457264e-06
-25.6188309415471 3.51396184025713e-06
-25.6153807690385 3.52151508198195e-06
-25.6119305965298 3.52908371917597e-06
-25.6084804240212 3.53666778132035e-06
-25.6050302515126 3.54426729794857e-06
-25.601580079004 3.55188229864649e-06
-25.5981299064953 3.55951281305252e-06
-25.5946797339867 3.56715887085762e-06
-25.5912295614781 3.57482050180544e-06
-25.5877793889694 3.58249773569235e-06
-25.5843292164608 3.5901906023676e-06
-25.5808790439522 3.59789913173333e-06
-25.5774288714436 3.60562335374472e-06
-25.5739786989349 3.61336329841e-06
-25.5705285264263 3.62111899579062e-06
-25.5670783539177 3.62889047600127e-06
-25.5636281814091 3.63667776920999e-06
-25.5601780089004 3.64448090563828e-06
-25.5567278363918 3.65229991556113e-06
-25.5532776638832 3.66013482930715e-06
-25.5498274913746 3.66798567725865e-06
-25.5463773188659 3.67585248985173e-06
-25.5429271463573 3.68373529757631e-06
-25.5394769738487 3.69163413097631e-06
-25.5360268013401 3.69954902064968e-06
-25.5325766288314 3.70747999724847e-06
-25.5291264563228 3.71542709147897e-06
-25.5256762838142 3.72339033410176e-06
-25.5222261113056 3.73136975593182e-06
-25.5187759387969 3.73936538783857e-06
-25.5153257662883 3.74737726074603e-06
-25.5118755937797 3.75540540563282e-06
-25.5084254212711 3.76344985353237e-06
-25.5049752487624 3.77151063553286e-06
-25.5015250762538 3.77958778277742e-06
-25.4980749037452 3.78768132646417e-06
-25.4946247312366 3.79579129784634e-06
-25.4911745587279 3.80391772823228e-06
-25.4877243862193 3.81206064898567e-06
-25.4842742137107 3.8202200915255e-06
-25.4808240412021 3.82839608732621e-06
-25.4773738686934 3.83658866791777e-06
-25.4739236961848 3.84479786488578e-06
-25.4704735236762 3.85302370987154e-06
-25.4670233511676 3.86126623457214e-06
-25.4635731786589 3.86952547074055e-06
-25.4601230061503 3.87780145018573e-06
-25.4566728336417 3.88609420477272e-06
-25.4532226611331 3.89440376642268e-06
-25.4497724886244 3.90273016711302e-06
-25.4463223161158 3.9110734388775e-06
-25.4428721436072 3.91943361380629e-06
-25.4394219710986 3.92781072404607e-06
-25.4359717985899 3.93620480180013e-06
-25.4325216260813 3.94461587932847e-06
-25.4290714535727 3.95304398894784e-06
-25.4256212810641 3.96148916303189e-06
-25.4221711085554 3.96995143401122e-06
-25.4187209360468 3.9784308343735e-06
-25.4152707635382 3.98692739666355e-06
-25.4118205910296 3.99544115348339e-06
-25.4083704185209 4.00397213749242e-06
-25.4049202460123 4.01252038140743e-06
-25.4014700735037 4.02108591800272e-06
-25.398019900995 4.02966878011022e-06
-25.3945697284864 4.03826900061952e-06
-25.3911195559778 4.04688661247803e-06
-25.3876693834692 4.05552164869101e-06
-25.3842192109605 4.06417414232171e-06
-25.3807690384519 4.07284412649144e-06
-25.3773188659433 4.08153163437965e-06
-25.3738686934347 4.09023669922407e-06
-25.370418520926 4.09895935432073e-06
-25.3669683484174 4.10769963302412e-06
-25.3635181759088 4.11645756874725e-06
-25.3600680034002 4.12523319496173e-06
-25.3566178308915 4.13402654519793e-06
-25.3531676583829 4.14283765304496e-06
-25.3497174858743 4.15166655215089e-06
-25.3462673133657 4.16051327622274e-06
-25.342817140857 4.16937785902663e-06
-25.3393669683484 4.17826033438785e-06
-25.3359167958398 4.18716073619098e-06
-25.3324666233312 4.19607909837997e-06
-25.3290164508225 4.20501545495819e-06
-25.3255662783139 4.21396983998862e-06
-25.3221161058053 4.22294228759386e-06
-25.3186659332967 4.23193283195623e-06
-25.315215760788 4.24094150731794e-06
-25.3117655882794 4.24996834798111e-06
-25.3083154157708 4.25901338830787e-06
-25.3048652432622 4.26807666272051e-06
-25.3014150707535 4.27715820570151e-06
-25.2979648982449 4.28625805179368e-06
-25.2945147257363 4.29537623560023e-06
-25.2910645532277 4.30451279178485e-06
-25.287614380719 4.3136677550719e-06
-25.2841642082104 4.32284116024636e-06
-25.2807140357018 4.33203304215406e-06
-25.2772638631932 4.34124343570168e-06
-25.2738136906845 4.35047237585689e-06
-25.2703635181759 4.35971989764846e-06
-25.2669133456673 4.36898603616632e-06
-25.2634631731587 4.37827082656168e-06
-25.26001300065 4.38757430404713e-06
-25.2565628281414 4.3968965038967e-06
-25.2531126556328 4.40623746144601e-06
-25.2496624831242 4.41559721209233e-06
-25.2462123106155 4.42497579129469e-06
-25.2427621381069 4.43437323457396e-06
-25.2393119655983 4.443789577513e-06
-25.2358617930897 4.45322485575671e-06
-25.232411620581 4.46267910501212e-06
-25.2289614480724 4.4721523610485e-06
-25.2255112755638 4.4816446596975e-06
-25.2220611030552 4.49115603685319e-06
-25.2186109305465 4.50068652847219e-06
-25.2151607580379 4.51023617057375e-06
-25.2117105855293 4.51980499923989e-06
-25.2082604130206 4.5293930506154e-06
-25.204810240512 4.53900036090807e-06
-25.2013600680034 4.5486269663887e-06
-25.1979098954948 4.55827290339122e-06
-25.1944597229861 4.56793820831282e-06
-25.1910095504775 4.57762291761399e-06
-25.1875593779689 4.58732706781866e-06
-25.1841092054603 4.59705069551431e-06
-25.1806590329516 4.60679383735204e-06
-25.177208860443 4.61655653004667e-06
-25.1737586879344 4.62633881037687e-06
-25.1703085154258 4.63614071518523e-06
-25.1668583429171 4.64596228137837e-06
-25.1634081704085 4.65580354592708e-06
-25.1599579978999 4.66566454586631e-06
-25.1565078253913 4.67554531829542e-06
-25.1530576528826 4.68544590037817e-06
-25.149607480374 4.69536632934286e-06
-25.1461573078654 4.7053066424824e-06
-25.1427071353568 4.7152668771545e-06
-25.1392569628481 4.72524707078165e-06
-25.1358067903395 4.73524726085134e-06
-25.1323566178309 4.74526748491603e-06
-25.1289064453223 4.75530778059338e-06
-25.1254562728136 4.76536818556629e-06
-25.122006100305 4.775448737583e-06
-25.1185559277964 4.78554947445718e-06
-25.1151057552878 4.79567043406813e-06
-25.1116555827791 4.8058116543607e-06
-25.1082054102705 4.81597317334558e-06
-25.1047552377619 4.8261550290993e-06
-25.1013050652533 4.83635725976434e-06
-25.0978548927446 4.84657990354926e-06
-25.094404720236 4.85682299872879e-06
-25.0909545477274 4.86708658364394e-06
-25.0875043752188 4.87737069670207e-06
-25.0840542027101 4.88767537637708e-06
-25.0806040302015 4.8980006612094e-06
-25.0771538576929 4.90834658980618e-06
-25.0737036851843 4.91871320084134e-06
-25.0702535126756 4.92910053305571e-06
-25.066803340167 4.93950862525715e-06
-25.0633531676584 4.94993751632059e-06
-25.0599029951498 4.96038724518819e-06
-25.0564528226411 4.97085785086939e-06
-25.0530026501325 4.98134937244109e-06
-25.0495524776239 4.99186184904773e-06
-25.0461023051153 5.00239531990134e-06
-25.0426521326066 5.0129498242817e-06
-25.039201960098 5.02352540153645e-06
-25.0357517875894 5.03412209108115e-06
-25.0323016150808 5.04473993239944e-06
-25.0288514425721 5.05537896504311e-06
-25.0254012700635 5.0660392286322e-06
-25.0219510975549 5.07672076285517e-06
-25.0185009250463 5.08742360746886e-06
-25.0150507525376 5.09814780229882e-06
-25.011600580029 5.1088933872392e-06
-25.0081504075204 5.11966040225298e-06
-25.0047002350118 5.13044888737205e-06
-25.0012500625031 5.14125888269729e-06
-24.9977998899945 5.15209042839873e-06
-24.9943497174859 5.16294356471562e-06
-24.9908995449772 5.1738183319565e-06
-24.9874493724686 5.18471477049942e-06
-24.98399919996 5.19563292079193e-06
-24.9805490274514 5.20657282335123e-06
-24.9770988549427 5.21753451876437e-06
-24.9736486824341 5.22851804768816e-06
-24.9701985099255 5.23952345084946e-06
-24.9667483374169 5.2505507690452e-06
-24.9632981649082 5.26160004314251e-06
-24.9598479923996 5.27267131407886e-06
-24.956397819891 5.28376462286207e-06
-24.9529476473824 5.29488001057054e-06
-24.9494974748737 5.3060175183533e-06
-24.9460473023651 5.31717718743013e-06
-24.9425971298565 5.32835905909158e-06
-24.9391469573479 5.33956317469931e-06
-24.9356967848392 5.35078957568593e-06
-24.9322466123306 5.36203830355529e-06
-24.928796439822 5.37330939988251e-06
-24.9253462673134 5.38460290631415e-06
-24.9218960948047 5.39591886456825e-06
-24.9184459222961 5.40725731643447e-06
-24.9149957497875 5.41861830377425e-06
-24.9115455772789 5.43000186852082e-06
-24.9080954047702 5.44140805267941e-06
-24.9046452322616 5.45283689832728e-06
-24.901195059753 5.46428844761394e-06
-24.8977448872444 5.47576274276108e-06
-24.8942947147357 5.4872598260629e-06
-24.8908445422271 5.49877973988605e-06
-24.8873943697185 5.51032252666983e-06
-24.8839441972099 5.52188822892628e-06
-24.8804940247012 5.53347688924027e-06
-24.8770438521926 5.54508855026966e-06
-24.873593679684 5.55672325474537e-06
-24.8701435071754 5.56838104547149e-06
-24.8666933346667 5.58006196532548e-06
-24.8632431621581 5.59176605725812e-06
-24.8597929896495 5.60349336429376e-06
-24.8563428171409 5.61524392953041e-06
-24.8528926446322 5.6270177961398e-06
-24.8494424721236 5.63881500736754e-06
-24.845992299615 5.65063560653324e-06
-24.8425421271064 5.66247963703055e-06
-24.8390919545977 5.67434714232739e-06
-24.8356417820891 5.68623816596594e-06
-24.8321916095805 5.69815275156288e-06
-24.8287414370719 5.71009094280941e-06
-24.8252912645632 5.72205278347139e-06
-24.8218410920546 5.73403831738944e-06
-24.818390919546 5.74604758847915e-06
-24.8149407470374 5.75808064073104e-06
-24.8114905745287 5.77013751821077e-06
-24.8080404020201 5.78221826505929e-06
-24.8045902295115 5.79432292549284e-06
-24.8011400570029 5.80645154380319e-06
-24.7976898844942 5.81860416435765e-06
-24.7942397119856 5.83078083159927e-06
-24.790789539477 5.84298159004689e-06
-24.7873393669683 5.85520648429532e-06
-24.7838891944597 5.86745555901534e-06
-24.7804390219511 5.87972885895403e-06
-24.7769888494425 5.89202642893465e-06
-24.7735386769338 5.9043483138569e-06
-24.7700885044252 5.91669455869697e-06
-24.7666383319166 5.92906520850774e-06
-24.763188159408 5.9414603084188e-06
-24.7597379868993 5.95387990363662e-06
-24.7562878143907 5.96632403944467e-06
-24.7528376418821 5.97879276120352e-06
-24.7493874693735 5.99128611435096e-06
-24.7459372968648 6.00380414440211e-06
-24.7424871243562 6.01634689694959e-06
-24.7390369518476 6.02891441766355e-06
-24.735586779339 6.04150675229187e-06
-24.7321366068303 6.05412394666024e-06
-24.7286864343217 6.06676604667226e-06
-24.7252362618131 6.07943309830964e-06
-24.7217860893045 6.0921251476322e-06
-24.7183359167958 6.10484224077809e-06
-24.7148857442872 6.11758442396386e-06
-24.7114355717786 6.13035174348461e-06
-24.70798539927 6.14314424571404e-06
-24.7045352267613 6.15596197710468e-06
-24.7010850542527 6.16880498418792e-06
-24.6976348817441 6.18167331357417e-06
-24.6941847092355 6.19456701195296e-06
-24.6907345367268 6.2074861260931e-06
-24.6872843642182 6.22043070284273e-06
-24.6838341917096 6.23340078912954e-06
-24.680384019201 6.24639643196077e-06
-24.6769338466923 6.25941767842346e-06
-24.6734836741837 6.27246457568447e-06
-24.6700335016751 6.28553717099063e-06
-24.6665833291665 6.29863551166892e-06
-24.6631331566578 6.31175964512647e-06
-24.6596829841492 6.32490961885083e-06
-24.6562328116406 6.33808548040996e-06
-24.652782639132 6.35128727745244e-06
-24.6493324666233 6.36451505770754e-06
-24.6458822941147 6.37776886898539e-06
-24.6424321216061 6.39104875917704e-06
-24.6389819490975 6.40435477625468e-06
-24.6355317765888 6.41768696827166e-06
-24.6320816040802 6.43104538336259e-06
-24.6286314315716 6.44443006974371e-06
-24.625181259063 6.45784107571264e-06
-24.6217310865543 6.47127844964883e-06
-24.6182809140457 6.48474224001346e-06
-24.6148307415371 6.49823249534973e-06
-24.6113805690285 6.51174926428286e-06
-24.6079303965198 6.52529259552028e-06
-24.6044802240112 6.53886253785173e-06
-24.6010300515026 6.55245914014942e-06
-24.5975798789939 6.5660824513681e-06
-24.5941297064853 6.57973252054518e-06
-24.5906795339767 6.59340939680099e-06
-24.5872293614681 6.60711312933869e-06
-24.5837791889594 6.62084376744458e-06
-24.5803290164508 6.63460136048811e-06
-24.5768788439422 6.6483859579221e-06
-24.5734286714336 6.66219760928278e-06
-24.5699784989249 6.67603636418996e-06
-24.5665283264163 6.68990227234714e-06
-24.5630781539077 6.70379538354166e-06
-24.5596279813991 6.71771574764479e-06
-24.5561778088904 6.73166341461193e-06
-24.5527276363818 6.74563843448262e-06
-24.5492774638732 6.75964085738077e-06
-24.5458272913646 6.77367073351473e-06
-24.5423771188559 6.78772811317746e-06
-24.5389269463473 6.80181304674661e-06
-24.5354767738387 6.8159255846847e-06
-24.5320266013301 6.83006577753919e-06
-24.5285764288214 6.84423367594268e-06
-24.5251262563128 6.85842933061295e-06
-24.5216760838042 6.87265279235316e-06
-24.5182259112956 6.88690411205196e-06
-24.5147757387869 6.90118334068361e-06
-24.5113255662783 6.91549052930807e-06
-24.5078753937697 6.92982572907125e-06
-24.5044252212611 6.94418899120498e-06
-24.5009750487524 6.95858036702729e-06
-24.4975248762438 6.97299990794239e-06
-24.4940747037352 6.98744766544099e-06
-24.4906245312266 7.00192369110019e-06
-24.4871743587179 7.01642803658382e-06
-24.4837241862093 7.03096075364249e-06
-24.4802740137007 7.04552189411366e-06
-24.4768238411921 7.06011150992194e-06
-24.4733736686834 7.07472965307896e-06
-24.4699234961748 7.08937637568379e-06
-24.4664733236662 7.10405172992285e-06
-24.4630231511576 7.11875576807016e-06
-24.4595729786489 7.13348854248742e-06
-24.4561228061403 7.14825010562417e-06
-24.4526726336317 7.16304051001789e-06
-24.4492224611231 7.17785980829418e-06
-24.4457722886144 7.19270805316683e-06
-24.4423221161058 7.20758529743802e-06
-24.4388719435972 7.2224915939984e-06
-24.4354217710886 7.2374269958272e-06
-24.4319715985799 7.25239155599251e-06
-24.4285214260713 7.26738532765117e-06
-24.4250712535627 7.28240836404915e-06
-24.4216210810541 7.29746071852151e-06
-24.4181709085454 7.31254244449263e-06
-24.4147207360368 7.32765359547629e-06
-24.4112705635282 7.34279422507584e-06
-24.4078203910196 7.35796438698429e-06
-24.4043702185109 7.37316413498449e-06
-24.4009200460023 7.38839352294928e-06
-24.3974698734937 7.40365260484148e-06
-24.394019700985 7.41894143471429e-06
-24.3905695284764 7.43426006671115e-06
-24.3871193559678 7.44960855506602e-06
-24.3836691834592 7.46498695410351e-06
-24.3802190109505 7.480395318239e-06
-24.3767688384419 7.49583370197877e-06
-24.3733186659333 7.51130215992009e-06
-24.3698684934247 7.52680074675147e-06
-24.366418320916 7.54232951725268e-06
-24.3629681484074 7.55788852629496e-06
-24.3595179758988 7.57347782884108e-06
-24.3560678033902 7.58909747994563e-06
-24.3526176308815 7.60474753475494e-06
-24.3491674583729 7.62042804850743e-06
-24.3457172858643 7.63613907653354e-06
-24.3422671133557 7.6518806742561e-06
-24.338816940847 7.66765289719021e-06
-24.3353667683384 7.68345580094364e-06
-24.3319165958298 7.69928944121672e-06
-24.3284664233212 7.7151538738027e-06
-24.3250162508125 7.73104915458772e-06
-24.3215660783039 7.74697533955098e-06
-24.3181159057953 7.76293248476504e-06
-24.3146657332867 7.77892064639567e-06
-24.311215560778 7.79493988070225e-06
-24.3077653882694 7.81099024403779e-06
-24.3043152157608 7.82707179284908e-06
-24.3008650432522 7.84318458367681e-06
-24.2974148707435 7.85932867315576e-06
-24.2939646982349 7.87550411801493e-06
-24.2905145257263 7.89171097507763e-06
-24.2870643532177 7.90794930126167e-06
-24.283614180709 7.92421915357946e-06
-24.2801640082004 7.94052058913825e-06
-24.2767138356918 7.95685366514009e-06
-24.2732636631832 7.97321843888215e-06
-24.2698134906745 7.98961496775676e-06
-24.2663633181659 8.0060433092516e-06
-24.2629131456573 8.02250352094978e-06
-24.2594629731487 8.03899566053004e-06
-24.25601280064 8.0555197857669e-06
-24.2525626281314 8.07207595453073e-06
-24.2491124556228 8.08866422478796e-06
-24.2456622831142 8.10528465460119e-06
-24.2422121106055 8.12193730212936e-06
-24.2387619380969 8.13862222562782e-06
-24.2353117655883 8.15533948344858e-06
-24.2318615930797 8.17208913404035e-06
-24.228411420571 8.18887123594881e-06
-24.2249612480624 8.20568584781661e-06
-24.2215110755538 8.22253302838355e-06
-24.2180609030452 8.23941283648684e-06
-24.2146107305365 8.25632533106109e-06
-24.2111605580279 8.27327057113852e-06
-24.2077103855193 8.29024861584915e-06
-24.2042602130106 8.30725952442087e-06
-24.200810040502 8.32430335617956e-06
-24.1973598679934 8.34138017054938e-06
-24.1939096954848 8.35849002705277e-06
-24.1904595229761 8.37563298531063e-06
-24.1870093504675 8.39280910504253e-06
-24.1835591779589 8.41001844606677e-06
-24.1801090054503 8.42726106830055e-06
-24.1766588329416 8.44453703176019e-06
-24.173208660433 8.46184639656113e-06
-24.1697584879244 8.47918922291823e-06
-24.1663083154158 8.49656557114584e-06
-24.1628581429071 8.51397550165787e-06
-24.1594079703985 8.53141907496814e-06
-24.1559577978899 8.54889635169033e-06
-24.1525076253813 8.56640739253819e-06
-24.1490574528726 8.58395225832574e-06
-24.145607280364 8.60153100996739e-06
-24.1421571078554 8.61914370847803e-06
-24.1387069353468 8.63679041497325e-06
-24.1352567628381 8.65447119066946e-06
-24.1318065903295 8.67218609688401e-06
-24.1283564178209 8.68993519503543e-06
-24.1249062453123 8.70771854664341e-06
-24.1214560728036 8.7255362133292e-06
-24.118005900295 8.74338825681545e-06
-24.1145557277864 8.76127473892664e-06
-24.1111055552778 8.77919572158908e-06
-24.1076553827691 8.79715126683106e-06
-24.1042052102605 8.81514143678306e-06
-24.1007550377519 8.83316629367786e-06
-24.0973048652433 8.85122589985071e-06
-24.0938546927346 8.86932031773943e-06
-24.090404520226 8.88744960988469e-06
-24.0869543477174 8.90561383892991e-06
-24.0835041752088 8.92381306762177e-06
-24.0800540027001 8.94204735881e-06
-24.0766038301915 8.96031677544776e-06
-24.0731536576829 8.97862138059173e-06
-24.0697034851743 8.99696123740222e-06
-24.0662533126656 9.01533640914342e-06
-24.062803140157 9.0337469591834e-06
-24.0593529676484 9.05219295099441e-06
-24.0559027951398 9.07067444815297e-06
-24.0524526226311 9.08919151434001e-06
-24.0490024501225 9.10774421334101e-06
-24.0455522776139 9.12633260904626e-06
-24.0421021051053 9.14495676545084e-06
-24.0386519325966 9.16361674665492e-06
-24.035201760088 9.18231261686385e-06
-24.0317515875794 9.20104444038834e-06
-24.0283014150708 9.21981228164454e-06
-24.0248512425621 9.23861620515429e-06
-24.0214010700535 9.25745627554525e-06
-24.0179508975449 9.27633255755102e-06
-24.0145007250362 9.2952451160113e-06
-24.0110505525276 9.31419401587201e-06
-24.007600380019 9.33317932218566e-06
-24.0041502075104 9.35220110011115e-06
-24.0007000350017 9.37125941491419e-06
-23.9972498624931 9.39035433196738e-06
-23.9937996899845 9.40948591675037e-06
-23.9903495174759 9.42865423484997e-06
-23.9868993449672 9.44785935196039e-06
-23.9834491724586 9.46710133388332e-06
-23.97999899995 9.48638024652812e-06
-23.9765488274414 9.50569615591199e-06
-23.9730986549327 9.52504912816006e-06
-23.9696484824241 9.5444392295057e-06
-23.9661983099155 9.56386652629047e-06
-23.9627481374069 9.58333108496438e-06
-23.9592979648982 9.60283297208613e-06
-23.9558477923896 9.62237225432314e-06
-23.952397619881 9.64194899845175e-06
-23.9489474473724 9.66156327135738e-06
-23.9454972748637 9.68121514003468e-06
-23.9420471023551 9.70090467158774e-06
-23.9385969298465 9.72063193323017e-06
-23.9351467573379 9.7403969922853e-06
-23.9316965848292 9.76019991618636e-06
-23.9282464123206 9.78004077247655e-06
-23.924796239812 9.79991962880933e-06
-23.9213460673034 9.81983655294849e-06
-23.9178958947947 9.8397916127683e-06
-23.9144457222861 9.85978487625377e-06
-23.9109955497775 9.87981641150067e-06
-23.9075453772689 9.89988628671582e-06
-23.9040952047602 9.91999457021714e-06
-23.9006450322516 9.94014133043391e-06
-23.897194859743 9.96032663590684e-06
-23.8937446872344 9.98055055528834e-06
-23.8902945147257 1.00008131573425e-05
-23.8868443422171 1.00211145109455e-05
-23.8833941697085 1.00414546850856e-05
-23.8799439971999 1.00618337488633e-05
-23.8764938246912 1.00822517714915e-05
-23.8730436521826 1.01027088222959e-05
-23.869593479674 1.01232049707147e-05
-23.8661433071654 1.01437402862993e-05
-23.8626931346567 1.0164314838714e-05
-23.8592429621481 1.01849286977364e-05
-23.8557927896395 1.02055819332576e-05
-23.8523426171309 1.02262746152821e-05
-23.8488924446222 1.02470068139284e-05
-23.8454422721136 1.02677785994288e-05
-23.841992099605 1.02885900421295e-05
-23.8385419270964 1.03094412124912e-05
-23.8350917545877 1.03303321810889e-05
-23.8316415820791 1.03512630186121e-05
-23.8281914095705 1.03722337958652e-05
-23.8247412370619 1.03932445837673e-05
-23.8212910645532 1.04142954533526e-05
-23.8178408920446 1.04353864757708e-05
-23.814390719536 1.04565177222865e-05
-23.8109405470274 1.04776892642804e-05
-23.8074903745187 1.04989011732484e-05
-23.8040402020101 1.05201535208028e-05
-23.8005900295015 1.05414463786715e-05
-23.7971398569928 1.0562779818699e-05
-23.7936896844842 1.05841539128459e-05
-23.7902395119756 1.06055687331895e-05
-23.786789339467 1.06270243519239e-05
-23.7833391669583 1.06485208413599e-05
-23.7798889944497 1.06700582739255e-05
-23.7764388219411 1.06916367221658e-05
-23.7729886494325 1.07132562587436e-05
-23.7695384769238 1.07349169564388e-05
-23.7660883044152 1.07566188881493e-05
-23.7626381319066 1.07783621268911e-05
-23.759187959398 1.08001467457978e-05
-23.7557377868893 1.08219728181217e-05
-23.7522876143807 1.08438404172331e-05
-23.7488374418721 1.08657496166212e-05
-23.7453872693635 1.08877004898937e-05
-23.7419370968548 1.09096931107774e-05
-23.7384869243462 1.09317275531182e-05
-23.7350367518376 1.0953803890881e-05
-23.731586579329 1.09759221981504e-05
-23.7281364068203 1.09980825491305e-05
-23.7246862343117 1.10202850181452e-05
-23.7212360618031 1.10425296796382e-05
-23.7177858892945 1.10648166081735e-05
-23.7143357167858 1.10871458784352e-05
-23.7108855442772 1.11095175652281e-05
-23.7074353717686 1.11319317434773e-05
-23.70398519926 1.11543884882291e-05
-23.7005350267513 1.11768878746503e-05
-23.6970848542427 1.11994299780292e-05
-23.6936346817341 1.12220148737752e-05
-23.6901845092255 1.12446426374194e-05
-23.6867343367168 1.12673133446144e-05
-23.6832841642082 1.12900270711346e-05
-23.6798339916996 1.13127838928766e-05
-23.676383819191 1.1335583885859e-05
-23.6729336466823 1.13584271262228e-05
-23.6694834741737 1.13813136902316e-05
-23.6660333016651 1.14042436542715e-05
-23.6625831291565 1.14272170948518e-05
-23.6591329566478 1.14502340886045e-05
-23.6556827841392 1.14732947122851e-05
-23.6522326116306 1.14963990427724e-05
-23.648782439122 1.15195471570687e-05
-23.6453322666133 1.15427391323002e-05
-23.6418820941047 1.15659750457169e-05
-23.6384319215961 1.15892549746929e-05
-23.6349817490875 1.16125789967267e-05
-23.6315315765788 1.16359471894413e-05
-23.6280814040702 1.1659359630584e-05
-23.6246312315616 1.16828163980272e-05
-23.621181059053 1.17063175697683e-05
-23.6177308865443 1.17298632239297e-05
-23.6142807140357 1.17534534387593e-05
-23.6108305415271 1.17770882926302e-05
-23.6073803690185 1.18007678640417e-05
-23.6039301965098 1.18244922316186e-05
-23.6004800240012 1.18482614741118e-05
-23.5970298514926 1.18720756703985e-05
-23.593579678984 1.18959348994822e-05
-23.5901295064753 1.19198392404933e-05
-23.5866793339667 1.19437887726886e-05
-23.5832291614581 1.19677835754521e-05
-23.5797789889494 1.19918237282946e-05
-23.5763288164408 1.20159093108545e-05
-23.5728786439322 1.20400404028977e-05
-23.5694284714236 1.20642170843175e-05
-23.5659782989149 1.20884394351353e-05
-23.5625281264063 1.21127075355005e-05
-23.5590779538977 1.21370214656904e-05
-23.5556277813891 1.21613813061112e-05
-23.5521776088804 1.21857871372972e-05
-23.5487274363718 1.22102390399116e-05
-23.5452772638632 1.22347370947468e-05
-23.5418270913546 1.22592813827238e-05
-23.5383769188459 1.22838719848934e-05
-23.5349267463373 1.23085089824355e-05
-23.5314765738287 1.23331924566598e-05
-23.5280264013201 1.23579224890059e-05
-23.5245762288114 1.23826991610433e-05
-23.5211260563028 1.24075225544719e-05
-23.5176758837942 1.24323927511217e-05
-23.5142257112856 1.24573098329535e-05
-23.5107755387769 1.24822738820588e-05
-23.5073253662683 1.25072849806601e-05
-23.5038751937597 1.25323432111108e-05
-23.5004250212511 1.25574486558958e-05
-23.4969748487424 1.25826013976315e-05
-23.4935246762338 1.2607801519066e-05
-23.4900745037252 1.2633049103079e-05
-23.4866243312166 1.26583442326826e-05
-23.4831741587079 1.26836869910208e-05
-23.4797239861993 1.27090774613704e-05
-23.4762738136907 1.27345157271405e-05
-23.4728236411821 1.27600018718731e-05
-23.4693734686734 1.27855359792431e-05
-23.4659232961648 1.28111181330586e-05
-23.4624731236562 1.28367484172612e-05
-23.4590229511476 1.28624269159258e-05
-23.4555727786389 1.28881537132611e-05
-23.4521226061303 1.29139288936099e-05
-23.4486724336217 1.29397525414487e-05
-23.4452222611131 1.29656247413887e-05
-23.4417720886044 1.29915455781754e-05
-23.4383219160958 1.30175151366889e-05
-23.4348717435872 1.30435335019441e-05
-23.4314215710786 1.30696007590912e-05
-23.4279713985699 1.30957169934154e-05
-23.4245212260613 1.31218822903373e-05
-23.4210710535527 1.31480967354133e-05
-23.4176208810441 1.31743604143355e-05
-23.4141707085354 1.32006734129319e-05
-23.4107205360268 1.32270358171667e-05
-23.4072703635182 1.32534477131405e-05
-23.4038201910096 1.32799091870906e-05
-23.4003700185009 1.33064203253907e-05
-23.3969198459923 1.33329812145518e-05
-23.3934696734837 1.33595919412218e-05
-23.3900195009751 1.33862525921859e-05
-23.3865693284664 1.3412963254367e-05
-23.3831191559578 1.34397240148255e-05
-23.3796689834492 1.34665349607598e-05
-23.3762188109405 1.34933961795063e-05
-23.3727686384319 1.35203077585399e-05
-23.3693184659233 1.35472697854736e-05
-23.3658682934147 1.35742823480593e-05
-23.362418120906 1.36013455341879e-05
-23.3589679483974 1.36284594318889e-05
-23.3555177758888 1.36556241293315e-05
-23.3520676033802 1.36828397148241e-05
-23.3486174308715 1.37101062768147e-05
-23.3451672583629 1.37374239038911e-05
-23.3417170858543 1.37647926847814e-05
-23.3382669133457 1.37922127083536e-05
-23.334816740837 1.38196840636163e-05
-23.3313665683284 1.38472068397184e-05
-23.3279163958198 1.387478112595e-05
-23.3244662233112 1.3902407011742e-05
-23.3210160508025 1.39300845866664e-05
-23.3175658782939 1.39578139404367e-05
-23.3141157057853 1.39855951629079e-05
-23.3106655332767 1.40134283440769e-05
-23.307215360768 1.40413135740823e-05
-23.3037651882594 1.40692509432053e-05
-23.3003150157508 1.4097240541869e-05
-23.2968648432422 1.41252824606393e-05
-23.2934146707335 1.41533767902249e-05
-23.2899644982249 1.41815236214774e-05
-23.2865143257163 1.42097230453914e-05
-23.2830641532077 1.42379751531052e-05
-23.279613980699 1.42662800359002e-05
-23.2761638081904 1.4294637785202e-05
-23.2727136356818 1.43230484925797e-05
-23.2692634631732 1.43515122497469e-05
-23.2658132906645 1.43800291485614e-05
-23.2623631181559 1.44085992810256e-05
-23.2589129456473 1.44372227392865e-05
-23.2554627731387 1.44658996156361e-05
-23.25201260063 1.44946300025117e-05
-23.2485624281214 1.45234139924958e-05
-23.2451122556128 1.45522516783165e-05
-23.2416620831042 1.45811431528476e-05
-23.2382119105955 1.46100885091087e-05
-23.2347617380869 1.46390878402659e-05
-23.2313115655783 1.46681412396313e-05
-23.2278613930697 1.46972488006638e-05
-23.224411220561 1.47264106169688e-05
-23.2209610480524 1.47556267822989e-05
-23.2175108755438 1.47848973905538e-05
-23.2140607030352 1.48142225357804e-05
-23.2106105305265 1.48436023121733e-05
-23.2071603580179 1.48730368140748e-05
-23.2037101855093 1.49025261359752e-05
-23.2002600130007 1.4932070372513e-05
-23.196809840492 1.4961669618475e-05
-23.1933596679834 1.49913239687965e-05
-23.1899094954748 1.50210335185619e-05
-23.1864593229661 1.50507983630042e-05
-23.1830091504575 1.50806185975058e-05
-23.1795589779489 1.51104943175985e-05
-23.1761088054403 1.51404256189635e-05
-23.1726586329316 1.51704125974321e-05
-23.169208460423 1.52004553489855e-05
-23.1657582879144 1.52305539697549e-05
-23.1623081154058 1.52607085560222e-05
-23.1588579428971 1.52909192042198e-05
-23.1554077703885 1.53211860109309e-05
-23.1519575978799 1.53515090728899e-05
-23.1485074253713 1.53818884869823e-05
-23.1450572528626 1.5412324350245e-05
-23.141607080354 1.54428167598667e-05
-23.1381569078454 1.5473365813188e-05
-23.1347067353368 1.55039716077013e-05
-23.1312565628281 1.55346342410517e-05
-23.1278063903195 1.55653538110364e-05
-23.1243562178109 1.55961304156056e-05
-23.1209060453023 1.56269641528622e-05
-23.1174558727936 1.56578551210621e-05
-23.114005700285 1.56888034186151e-05
-23.1105555277764 1.57198091440838e-05
-23.1071053552678 1.57508723961851e-05
-23.1036551827591 1.57819932737896e-05
-23.1002050102505 1.5813171875922e-05
-23.0967548377419 1.58444083017617e-05
-23.0933046652333 1.58757026506423e-05
-23.0898544927246 1.59070550220524e-05
-23.086404320216 1.59384655156356e-05
-23.0829541477074 1.59699342311907e-05
-23.0795039751988 1.60014612686719e-05
-23.0760538026901 1.60330467281892e-05
-23.0726036301815 1.6064690710008e-05
-23.0691534576729 1.60963933145503e-05
-23.0657032851643 1.61281546423942e-05
-23.0622531126556 1.61599747942741e-05
-23.058802940147 1.61918538710813e-05
-23.0553527676384 1.6223791973864e-05
-23.0519025951298 1.62557892038274e-05
-23.0484524226211 1.62878456623342e-05
-23.0450022501125 1.63199614509047e-05
-23.0415520776039 1.63521366712166e-05
-23.0381019050953 1.6384371425106e-05
-23.0346517325866 1.6416665814567e-05
-23.031201560078 1.64490199417522e-05
-23.0277513875694 1.64814339089727e-05
-23.0243012150608 1.65139078186986e-05
-23.0208510425521 1.65464417735589e-05
-23.0174008700435 1.6579035876342e-05
-23.0139506975349 1.66116902299957e-05
-23.0105005250263 1.66444049376276e-05
-23.0070503525176 1.66771801025052e-05
-23.003600180009 1.67100158280559e-05
-23.0001500075004 1.6742912217868e-05
-22.9966998349917 1.67758693756898e-05
-22.9932496624831 1.68088874054306e-05
-22.9897994899745 1.68419664111608e-05
-22.9863493174659 1.68751064971119e-05
-22.9828991449572 1.6908307767677e-05
-22.9794489724486 1.69415703274107e-05
-22.97599879994 1.69748942810295e-05
-22.9725486274314 1.70082797334121e-05
-22.9690984549227 1.70417267895993e-05
-22.9656482824141 1.70752355547948e-05
-22.9621981099055 1.71088061343647e-05
-22.9587479373969 1.71424386338382e-05
-22.9552977648882 1.71761331589077e-05
-22.9518475923796 1.72098898154291e-05
-22.948397419871 1.72437087094218e-05
-22.9449472473624 1.72775899470691e-05
-22.9414970748537 1.73115336347184e-05
-22.9380469023451 1.73455398788814e-05
-22.9345967298365 1.73796087862342e-05
-22.9311465573279 1.74137404636179e-05
-22.9276963848192 1.74479350180382e-05
-22.9242462123106 1.74821925566664e-05
-22.920796039802 1.75165131868388e-05
-22.9173458672934 1.75508970160577e-05
-22.9138956947847 1.75853441519908e-05
-22.9104455222761 1.76198547024724e-05
-22.9069953497675 1.76544287755027e-05
-22.9035451772589 1.76890664792486e-05
-22.9000950047502 1.77237679220436e-05
-22.8966448322416 1.77585332123884e-05
-22.893194659733 1.77933624589507e-05
-22.8897444872244 1.78282557705656e-05
-22.8862943147157 1.78632132562361e-05
-22.8828441422071 1.78982350251327e-05
-22.8793939696985 1.79333211865943e-05
-22.8759437971899 1.79684718501278e-05
-22.8724936246812 1.8003687125409e-05
-22.8690434521726 1.80389671222823e-05
-22.865593279664 1.80743119507609e-05
-22.8621431071554 1.81097217210277e-05
-22.8586929346467 1.81451965434344e-05
-22.8552427621381 1.8180736528503e-05
-22.8517925896295 1.8216341786925e-05
-22.8483424171209 1.82520124295622e-05
-22.8448922446122 1.82877485674466e-05
-22.8414420721036 1.83235503117811e-05
-22.837991899595 1.8359417773939e-05
-22.8345417270864 1.83953510654649e-05
-22.8310915545777 1.84313502980746e-05
-22.8276413820691 1.84674155836555e-05
-22.8241912095605 1.85035470342665e-05
-22.8207410370519 1.85397447621385e-05
-22.8172908645432 1.85760088796749e-05
-22.8138406920346 1.86123394994511e-05
-22.810390519526 1.86487367342154e-05
-22.8069403470174 1.86852006968888e-05
-22.8034901745087 1.87217315005656e-05
-22.8000400020001 1.87583292585133e-05
-22.7965898294915 1.87949940841729e-05
-22.7931396569828 1.88317260911594e-05
-22.7896894844742 1.88685253932617e-05
-22.7862393119656 1.89053921044429e-05
-22.782789139457 1.89423263388407e-05
-22.7793389669483 1.89793282107675e-05
-22.7758887944397 1.90163978347108e-05
-22.7724386219311 1.90535353253329e-05
-22.7689884494225 1.90907407974718e-05
-22.7655382769138 1.91280143661412e-05
-22.7620881044052 1.91653561465306e-05
-22.7586379318966 1.92027662540055e-05
-22.755187759388 1.9240244804108e-05
-22.7517375868793 1.92777919125566e-05
-22.7482874143707 1.93154076952467e-05
-22.7448372418621 1.93530922682507e-05
-22.7413870693535 1.93908457478185e-05
-22.7379368968448 1.94286682503772e-05
-22.7344867243362 1.94665598925318e-05
-22.7310365518276 1.95045207910655e-05
-22.727586379319 1.95425510629395e-05
-22.7241362068103 1.95806508252934e-05
-22.7206860343017 1.96188201954458e-05
-22.7172358617931 1.9657059290894e-05
-22.7137856892845 1.96953682293147e-05
-22.7103355167758 1.97337471285637e-05
-22.7068853442672 1.97721961066767e-05
-22.7034351717586 1.98107152818693e-05
-22.69998499925 1.98493047725372e-05
-22.6965348267413 1.98879646972562e-05
-22.6930846542327 1.99266951747832e-05
-22.6896344817241 1.99654963240556e-05
-22.6861843092155 2.00043682641919e-05
-22.6827341367068 2.0043311114492e-05
-22.6792839641982 2.00823249944374e-05
-22.6758337916896 2.01214100236913e-05
-22.672383619181 2.0160566322099e-05
-22.6689334466723 2.01997940096882e-05
-22.6654832741637 2.02390932066689e-05
-22.6620331016551 2.0278464033434e-05
-22.6585829291465 2.03179066105593e-05
-22.6551327566378 2.0357421058804e-05
-22.6516825841292 2.03970074991106e-05
-22.6482324116206 2.04366660526055e-05
-22.644782239112 2.0476396840599e-05
-22.6413320666033 2.05161999845856e-05
-22.6378818940947 2.05560756062442e-05
-22.6344317215861 2.05960238274385e-05
-22.6309815490775 2.06360447702171e-05
-22.6275313765688 2.06761385568139e-05
-22.6240812040602 2.07163053096478e-05
-22.6206310315516 2.0756545151324e-05
-22.617180859043 2.0796858204633e-05
-22.6137306865343 2.0837244592552e-05
-22.6102805140257 2.08777044382442e-05
-22.6068303415171 2.09182378650596e-05
-22.6033801690084 2.09588449965351e-05
-22.5999299964998 2.09995259563947e-05
-22.5964798239912 2.10402808685498e-05
-22.5930296514826 2.10811098570995e-05
-22.5895794789739 2.11220130463306e-05
-22.5861293064653 2.11629905607181e-05
-22.5826791339567 2.12040425249255e-05
-22.5792289614481 2.12451690638046e-05
-22.5757787889394 2.12863703023965e-05
-22.5723286164308 2.1327646365931e-05
-22.5688784439222 2.13689973798275e-05
-22.5654282714136 2.14104234696947e-05
-22.5619780989049 2.14519247613316e-05
-22.5585279263963 2.1493501380727e-05
-22.5550777538877 2.153515345406e-05
-22.5516275813791 2.15768811077004e-05
-22.5481774088704 2.1618684468209e-05
-22.5447272363618 2.16605636623374e-05
-22.5412770638532 2.17025188170287e-05
-22.5378268913446 2.17445500594175e-05
-22.5343767188359 2.17866575168303e-05
-22.5309265463273 2.18288413167859e-05
-22.5274763738187 2.1871101586995e-05
-22.5240262013101 2.19134384553612e-05
-22.5205760288014 2.19558520499808e-05
-22.5171258562928 2.19983424991434e-05
-22.5136756837842 2.20409099313317e-05
-22.5102255112756 2.20835544752221e-05
-22.5067753387669 2.21262762596849e-05
-22.5033251662583 2.21690754137845e-05
-22.4998749937497 2.22119520667796e-05
-22.4964248212411 2.22549063481233e-05
-22.4929746487324 2.22979383874641e-05
-22.4895244762238 2.23410483146451e-05
-22.4860743037152 2.23842362597049e-05
-22.4826241312066 2.24275023528779e-05
-22.4791739586979 2.24708467245942e-05
-22.4757237861893 2.25142695054801e-05
-22.4722736136807 2.25577708263582e-05
-22.4688234411721 2.26013508182478e-05
-22.4653732686634 2.26450096123652e-05
-22.4619230961548 2.26887473401236e-05
-22.4584729236462 2.27325641331338e-05
-22.4550227511376 2.27764601232043e-05
-22.4515725786289 2.28204354423412e-05
-22.4481224061203 2.28644902227491e-05
-22.4446722336117 2.2908624596831e-05
-22.4412220611031 2.29528386971883e-05
-22.4377718885944 2.29971326566217e-05
-22.4343217160858 2.30415066081309e-05
-22.4308715435772 2.30859606849152e-05
-22.4274213710686 2.31304950203733e-05
-22.4239711985599 2.31751097481043e-05
-22.4205210260513 2.32198050019071e-05
-22.4170708535427 2.32645809157816e-05
-22.4136206810341 2.33094376239279e-05
-22.4101705085254 2.33543752607475e-05
-22.4067203360168 2.3399393960843e-05
-22.4032701635082 2.34444938590185e-05
-22.3998199909995 2.34896750902801e-05
-22.3963698184909 2.35349377898357e-05
-22.3929196459823 2.35802820930957e-05
-22.3894694734737 2.36257081356729e-05
-22.386019300965 2.3671216053383e-05
-22.3825691284564 2.37168059822448e-05
-22.3791189559478 2.37624780584805e-05
-22.3756687834392 2.38082324185158e-05
-22.3722186109305 2.38540691989805e-05
-22.3687684384219 2.38999885367082e-05
-22.3653182659133 2.39459905687373e-05
-22.3618680934047 2.39920754323104e-05
-22.358417920896 2.40382432648754e-05
-22.3549677483874 2.40844942040853e-05
-22.3515175758788 2.41308283877985e-05
-22.3480674033702 2.41772459540791e-05
-22.3446172308615 2.42237470411973e-05
-22.3411670583529 2.42703317876295e-05
-22.3377168858443 2.43170003320584e-05
-22.3342667133357 2.43637528133739e-05
-22.330816540827 2.44105893706726e-05
-22.3273663683184 2.44575101432585e-05
-22.3239161958098 2.45045152706432e-05
-22.3204660233012 2.45516048925461e-05
-22.3170158507925 2.45987791488948e-05
-22.3135656782839 2.46460381798252e-05
-22.3101155057753 2.46933821256817e-05
-22.3066653332667 2.47408111270179e-05
-22.303215160758 2.47883253245965e-05
-22.2997649882494 2.48359248593893e-05
-22.2963148157408 2.48836098725784e-05
-22.2928646432322 2.49313805055552e-05
-22.2894144707235 2.4979236899922e-05
-22.2859642982149 2.50271791974911e-05
-22.2825141257063 2.50752075402858e-05
-22.2790639531977 2.51233220705406e-05
-22.275613780689 2.51715229307011e-05
-22.2721636081804 2.52198102634245e-05
-22.2687134356718 2.52681842115799e-05
-22.2652632631632 2.53166449182487e-05
-22.2618130906545 2.53651925267244e-05
-22.2583629181459 2.54138271805134e-05
-22.2549127456373 2.5462549023335e-05
-22.2514625731287 2.55113581991216e-05
-22.24801240062 2.55602548520191e-05
-22.2445622281114 2.56092391263875e-05
-22.2411120556028 2.56583111668002e-05
-22.2376618830942 2.57074711180456e-05
-22.2342117105855 2.57567191251261e-05
-22.2307615380769 2.58060553332593e-05
-22.2273113655683 2.58554798878778e-05
-22.2238611930597 2.59049929346295e-05
-22.220411020551 2.59545946193782e-05
-22.2169608480424 2.60042850882035e-05
-22.2135106755338 2.60540644874011e-05
-22.2100605030252 2.61039329634835e-05
-22.2066103305165 2.61538906631796e-05
-22.2031601580079 2.62039377334357e-05
-22.1997099854993 2.62540743214152e-05
-22.1962598129907 2.63043005744991e-05
-22.192809640482 2.63546166402863e-05
-22.1893594679734 2.64050226665939e-05
-22.1859092954648 2.64555188014572e-05
-22.1824591229561 2.65061051931307e-05
-22.1790089504475 2.65567819900872e-05
-22.1755587779389 2.66075493410193e-05
-22.1721086054303 2.66584073948388e-05
-22.1686584329216 2.67093563006776e-05
-22.165208260413 2.67603962078873e-05
-22.1617580879044 2.68115272660402e-05
-22.1583079153958 2.6862749624929e-05
-22.1548577428871 2.69140634345676e-05
-22.1514075703785 2.69654688451909e-05
-22.1479573978699 2.70169660072551e-05
-22.1445072253613 2.70685550714387e-05
-22.1410570528526 2.71202361886417e-05
-22.137606880344 2.71720095099866e-05
-22.1341567078354 2.72238751868186e-05
-22.1307065353268 2.72758333707057e-05
-22.1272563628181 2.73278842134391e-05
-22.1238061903095 2.73800278670333e-05
-22.1203560178009 2.74322644837267e-05
-22.1169058452923 2.74845942159816e-05
-22.1134556727836 2.75370172164847e-05
-22.110005500275 2.7589533638147e-05
-22.1065553277664 2.76421436341047e-05
-22.1031051552578 2.7694847357719e-05
-22.0996549827491 2.77476449625763e-05
-22.0962048102405 2.78005366024891e-05
-22.0927546377319 2.78535224314955e-05
-22.0893044652233 2.79066026038602e-05
-22.0858542927146 2.79597772740741e-05
-22.082404120206 2.80130465968553e-05
-22.0789539476974 2.80664107271489e-05
-22.0755037751888 2.81198698201271e-05
-22.0720536026801 2.81734240311903e-05
-22.0686034301715 2.82270735159666e-05
-22.0651532576629 2.82808184303121e-05
-22.0617030851543 2.83346589303122e-05
-22.0582529126456 2.83885951722804e-05
-22.054802740137 2.84426273127597e-05
-22.0513525676284 2.84967555085223e-05
-22.0479023951198 2.85509799165703e-05
-22.0444522226111 2.86053006941357e-05
-22.0410020501025 2.86597179986806e-05
-22.0375518775939 2.87142319878981e-05
-22.0341017050853 2.87688428197117e-05
-22.0306515325766 2.88235506522762e-05
-22.027201360068 2.88783556439779e-05
-22.0237511875594 2.89332579534348e-05
-22.0203010150508 2.89882577394967e-05
-22.0168508425421 2.90433551612458e-05
-22.0134006700335 2.90985503779972e-05
-22.0099504975249 2.91538435492984e-05
-22.0065003250163 2.92092348349304e-05
-22.0030501525076 2.92647243949074e-05
-21.999599979999 2.93203123894775e-05
-21.9961498074904 2.93759989791229e-05
-21.9926996349817 2.943178432456e-05
-21.9892494624731 2.94876685867397e-05
-21.9857992899645 2.95436519268482e-05
-21.9823491174559 2.95997345063066e-05
-21.9788989449472 2.96559164867715e-05
-21.9754487724386 2.97121980301354e-05
-21.97199859993 2.97685792985269e-05
-21.9685484274214 2.98250604543108e-05
-21.9650982549127 2.98816416600889e-05
-21.9616480824041 2.99383230786997e-05
-21.9581979098955 2.9995104873219e-05
-21.9547477373869 3.00519872069602e-05
-21.9512975648782 3.01089702434743e-05
-21.9478473923696 3.01660541465511e-05
-21.944397219861 3.02232390802181e-05
-21.9409470473524 3.0280525208742e-05
-21.9374968748437 3.03379126966283e-05
-21.9340467023351 3.03954017086219e-05
-21.9305965298265 3.04529924097075e-05
-21.9271463573179 3.05106849651093e-05
-21.9236961848092 3.05684795402922e-05
-21.9202460123006 3.06263763009613e-05
-21.916795839792 3.06843754130626e-05
-21.9133456672834 3.07424770427832e-05
-21.9098954947747 3.08006813565516e-05
-21.9064453222661 3.08589885210382e-05
-21.9029951497575 3.09173987031551e-05
-21.8995449772489 3.09759120700568e-05
-21.8960948047402 3.10345287891406e-05
-21.8926446322316 3.10932490280465e-05
-21.889194459723 3.11520729546577e-05
-21.8857442872144 3.12110007371011e-05
-21.8822941147057 3.12700325437471e-05
-21.8788439421971 3.13291685432105e-05
-21.8753937696885 3.13884089043503e-05
-21.8719435971799 3.14477537962705e-05
-21.8684934246712 3.15072033883196e-05
-21.8650432521626 3.15667578500919e-05
-21.861593079654 3.16264173514271e-05
-21.8581429071454 3.16861820624108e-05
-21.8546927346367 3.17460521533749e-05
-21.8512425621281 3.18060277948978e-05
-21.8477923896195 3.18661091578047e-05
-21.8443422171109 3.1926296413168e-05
-21.8408920446022 3.19865897323073e-05
-21.8374418720936 3.20469892867902e-05
-21.833991699585 3.21074952484323e-05
-21.8305415270764 3.21681077892974e-05
-21.8270913545677 3.22288270816981e-05
-21.8236411820591 3.22896532981959e-05
-21.8201910095505 3.23505866116015e-05
-21.8167408370419 3.24116271949752e-05
-21.8132906645332 3.24727752216273e-05
-21.8098404920246 3.25340308651181e-05
-21.806390319516 3.25953942992585e-05
-21.8029401470073 3.26568656981102e-05
-21.7994899744987 3.27184452359856e-05
-21.7960398019901 3.27801330874494e-05
-21.7925896294815 3.28419294273171e-05
-21.7891394569728 3.29038344306567e-05
-21.7856892844642 3.29658482727883e-05
-21.7822391119556 3.30279711292849e-05
-21.778788939447 3.30902031759723e-05
-21.7753387669383 3.31525445889296e-05
-21.7718885944297 3.32149955444892e-05
-21.7684384219211 3.32775562192378e-05
-21.7649882494125 3.33402267900161e-05
-21.7615380769038 3.34030074339192e-05
-21.7580879043952 3.34658983282972e-05
-21.7546377318866 3.3528899650755e-05
-21.751187559378 3.35920115791534e-05
-21.7477373868693 3.36552342916084e-05
-21.7442872143607 3.37185679664925e-05
-21.7408370418521 3.37820127824344e-05
-21.7373868693435 3.38455689183194e-05
-21.7339366968348 3.39092365532898e-05
-21.7304865243262 3.39730158667454e-05
-21.7270363518176 3.40369070383433e-05
-21.723586179309 3.41009102479988e-05
-21.7201360068003 3.41650256758854e-05
-21.7166858342917 3.42292535024348e-05
-21.7132356617831 3.42935939083381e-05
-21.7097854892745 3.43580470745453e-05
-21.7063353167658 3.44226131822658e-05
-21.7028851442572 3.44872924129691e-05
-21.6994349717486 3.45520849483846e-05
-21.69598479924 3.46169909705021e-05
-21.6925346267313 3.46820106615725e-05
-21.6890844542227 3.47471442041074e-05
-21.6856342817141 3.481239178088e-05
-21.6821841092055 3.48777535749251e-05
-21.6787339366968 3.49432297695395e-05
-21.6752837641882 3.50088205482826e-05
-21.6718335916796 3.50745260949761e-05
-21.668383419171 3.51403465937049e-05
-21.6649332466623 3.52062822288171e-05
-21.6614830741537 3.52723331849246e-05
-21.6580329016451 3.5338499646903e-05
-21.6545827291365 3.54047817998922e-05
-21.6511325566278 3.54711798292968e-05
-21.6476823841192 3.55376939207861e-05
-21.6442322116106 3.56043242602949e-05
-21.640782039102 3.5671071034023e-05
-21.6373318665933 3.57379344284367e-05
-21.6338816940847 3.58049146302681e-05
-21.6304315215761 3.58720118265157e-05
-21.6269813490675 3.59392262044453e-05
-21.6235311765588 3.60065579515891e-05
-21.6200810040502 3.60740072557474e-05
-21.6166308315416 3.61415743049881e-05
-21.613180659033 3.62092592876469e-05
-21.6097304865243 3.62770623923284e-05
-21.6062803140157 3.63449838079056e-05
-21.6028301415071 3.64130237235206e-05
-21.5993799689984 3.64811823285852e-05
-21.5959297964898 3.65494598127804e-05
-21.5924796239812 3.66178563660578e-05
-21.5890294514726 3.66863721786389e-05
-21.5855792789639 3.67550074410162e-05
-21.5821291064553 3.68237623439531e-05
-21.5786789339467 3.68926370784842e-05
-21.5752287614381 3.69616318359161e-05
-21.5717785889294 3.70307468078271e-05
-21.5683284164208 3.7099982186068e-05
-21.5648782439122 3.71693381627619e-05
-21.5614280714036 3.72388149303055e-05
-21.5579778988949 3.73084126813682e-05
-21.5545277263863 3.73781316088933e-05
-21.5510775538777 3.74479719060979e-05
-21.5476273813691 3.75179337664737e-05
-21.5441772088604 3.75880173837867e-05
-21.5407270363518 3.76582229520778e-05
-21.5372768638432 3.77285506656634e-05
-21.5338266913346 3.77990007191354e-05
-21.5303765188259 3.78695733073617e-05
-21.5269263463173 3.79402686254861e-05
-21.5234761738087 3.80110868689295e-05
-21.5200260013001 3.80820282333893e-05
-21.5165758287914 3.81530929148404e-05
-21.5131256562828 3.82242811095351e-05
-21.5096754837742 3.82955930140037e-05
-21.5062253112656 3.83670288250547e-05
-21.5027751387569 3.84385887397751e-05
-21.4993249662483 3.8510272955531e-05
-21.4958747937397 3.85820816699676e-05
-21.4924246212311 3.86540150810097e-05
-21.4889744487224 3.87260733868618e-05
-21.4855242762138 3.8798256786009e-05
-21.4820741037052 3.88705654772166e-05
-21.4786239311966 3.89429996595309e-05
-21.4751737586879 3.90155595322797e-05
-21.4717235861793 3.90882452950719e-05
-21.4682734136707 3.91610571477987e-05
-21.4648232411621 3.92339952906334e-05
-21.4613730686534 3.93070599240318e-05
-21.4579228961448 3.93802512487325e-05
-21.4544727236362 3.94535694657576e-05
-21.4510225511276 3.95270147764127e-05
-21.4475723786189 3.96005873822873e-05
-21.4441222061103 3.96742874852548e-05
-21.4406720336017 3.97481152874738e-05
-21.4372218610931 3.98220709913875e-05
-21.4337716885844 3.98961547997241e-05
-21.4303215160758 3.99703669154979e-05
-21.4268713435672 4.00447075420089e-05
-21.4234211710586 4.01191768828432e-05
-21.4199709985499 4.01937751418738e-05
-21.4165208260413 4.02685025232604e-05
-21.4130706535327 4.03433592314503e-05
-21.409620481024 4.04183454711781e-05
-21.4061703085154 4.04934614474664e-05
-21.4027201360068 4.05687073656265e-05
-21.3992699634982 4.06440834312577e-05
-21.3958197909895 4.07195898502489e-05
-21.3923696184809 4.07952268287778e-05
-21.3889194459723 4.08709945733122e-05
-21.3854692734637 4.09468932906097e-05
-21.382019100955 4.10229231877182e-05
-21.3785689284464 4.10990844719765e-05
-21.3751187559378 4.11753773510143e-05
-21.3716685834292 4.12518020327526e-05
-21.3682184109205 4.13283587254041e-05
-21.3647682384119 4.14050476374739e-05
-21.3613180659033 4.14818689777591e-05
-21.3578678933947 4.15588229553498e-05
-21.354417720886 4.16359097796291e-05
-21.3509675483774 4.17131296602734e-05
-21.3475173758688 4.17904828072532e-05
-21.3440672033602 4.18679694308329e-05
-21.3406170308515 4.19455897415714e-05
-21.3371668583429 4.20233439503225e-05
-21.3337166858343 4.2101232268235e-05
-21.3302665133257 4.21792549067534e-05
-21.326816340817 4.22574120776179e-05
-21.3233661683084 4.2335703992865e-05
-21.3199159957998 4.24141308648276e-05
-21.3164658232912 4.24926929061357e-05
-21.3130156507825 4.25713903297164e-05
-21.3095654782739 4.26502233487945e-05
-21.3061153057653 4.27291921768926e-05
-21.3026651332567 4.28082970278317e-05
-21.299214960748 4.28875381157313e-05
-21.2957647882394 4.29669156550101e-05
-21.2923146157308 4.30464298603858e-05
-21.2888644432222 4.31260809468763e-05
-21.2854142707135 4.32058691297989e-05
-21.2819640982049 4.32857946247717e-05
-21.2785139256963 4.33658576477135e-05
-21.2750637531877 4.34460584148439e-05
-21.271613580679 4.35263971426843e-05
-21.2681634081704 4.36068740480577e-05
-21.2647132356618 4.36874893480892e-05
-21.2612630631532 4.37682432602065e-05
-21.2578128906445 4.38491360021401e-05
-21.2543627181359 4.39301677919235e-05
-21.2509125456273 4.4011338847894e-05
-21.2474623731187 4.40926493886927e-05
-21.24401220061 4.4174099633265e-05
-21.2405620281014 4.42556898008607e-05
-21.2371118555928 4.43374201110348e-05
-21.2336616830842 4.44192907836476e-05
-21.2302115105755 4.45013020388649e-05
-21.2267613380669 4.45834540971586e-05
-21.2233111655583 4.46657471793069e-05
-21.2198609930497 4.4748181506395e-05
-21.216410820541 4.48307572998147e-05
-21.2129606480324 4.49134747812658e-05
-21.2095104755238 4.49963341727554e-05
-21.2060603030151 4.50793356965991e-05
-21.2026101305065 4.51624795754209e-05
-21.1991599579979 4.52457660321535e-05
-21.1957097854893 4.53291952900391e-05
-21.1922596129806 4.54127675726293e-05
-21.188809440472 4.54964831037856e-05
-21.1853592679634 4.558034210768e-05
-21.1819090954548 4.56643448087951e-05
-21.1784589229461 4.57484914319242e-05
-21.1750087504375 4.58327822021725e-05
-21.1715585779289 4.59172173449564e-05
-21.1681084054203 4.60017970860048e-05
-21.1646582329116 4.60865216513588e-05
-21.161208060403 4.61713912673724e-05
-21.1577578878944 4.62564061607128e-05
-21.1543077153858 4.63415665583608e-05
-21.1508575428771 4.64268726876108e-05
-21.1474073703685 4.65123247760718e-05
-21.1439571978599 4.65979230516672e-05
-21.1405070253513 4.66836677426354e-05
-21.1370568528426 4.67695590775304e-05
-21.133606680334 4.68555972852212e-05
-21.1301565078254 4.69417825948939e-05
-21.1267063353168 4.70281152360501e-05
-21.1232561628081 4.71145954385086e-05
-21.1198059902995 4.72012234324055e-05
-21.1163558177909 4.72879994481941e-05
-21.1129056452823 4.73749237166456e-05
-21.1094554727736 4.74619964688498e-05
-21.106005300265 4.75492179362147e-05
-21.1025551277564 4.76365883504675e-05
-21.0991049552478 4.77241079436548e-05
-21.0956547827391 4.78117769481425e-05
-21.0922046102305 4.78995955966172e-05
-21.0887544377219 4.79875641220854e-05
-21.0853042652133 4.80756827578746e-05
-21.0818540927046 4.81639517376336e-05
-21.078403920196 4.82523712953325e-05
-21.0749537476874 4.83409416652636e-05
-21.0715035751788 4.84296630820411e-05
-21.0680534026701 4.85185357806021e-05
-21.0646032301615 4.86075599962069e-05
-21.0611530576529 4.86967359644386e-05
-21.0577028851443 4.87860639212045e-05
-21.0542527126356 4.8875544102736e-05
-21.050802540127 4.89651767455887e-05
-21.0473523676184 4.90549620866435e-05
-21.0439021951098 4.9144900363106e-05
-21.0404520226011 4.92349918125077e-05
-21.0370018500925 4.93252366727062e-05
-21.0335516775839 4.94156351818851e-05
-21.0301015050753 4.9506187578555e-05
-21.0266513325666 4.95968941015534e-05
-21.023201160058 4.96877549900453e-05
-21.0197509875494 4.97787704835234e-05
-21.0163008150408 4.98699408218091e-05
-21.0128506425321 4.99612662450517e-05
-21.0094004700235 5.00527469937297e-05
-21.0059502975149 5.0144383308651e-05
-21.0025001250063 5.02361754309533e-05
-20.9990499524976 5.03281236021041e-05
-20.995599779989 5.04202280639013e-05
-20.9921496074804 5.0512489058474e-05
-20.9886994349717 5.0604906828282e-05
-20.9852492624631 5.06974816161172e-05
-20.9817990899545 5.07902136651027e-05
-20.9783489174459 5.08831032186947e-05
-20.9748987449372 5.09761505206814e-05
-20.9714485724286 5.10693558151848e-05
-20.96799839992 5.11627193466595e-05
-20.9645482274114 5.12562413598947e-05
-20.9610980549027 5.13499221000131e-05
-20.9576478823941 5.14437618124726e-05
-20.9541977098855 5.15377607430656e-05
-20.9507475373769 5.163191913792e-05
-20.9472973648682 5.17262372434993e-05
-20.9438471923596 5.18207153066031e-05
-20.940397019851 5.19153535743679e-05
-20.9369468473424 5.20101522942662e-05
-20.9334966748337 5.21051117141085e-05
-20.9300465023251 5.22002320820425e-05
-20.9265963298165 5.22955136465537e-05
-20.9231461573079 5.23909566564665e-05
-20.9196959847992 5.24865613609437e-05
-20.9162458122906 5.25823280094871e-05
-20.912795639782 5.26782568519383e-05
-20.9093454672734 5.27743481384788e-05
-20.9058952947647 5.28706021196298e-05
-20.9024451222561 5.29670190462539e-05
-20.8989949497475 5.30635991695541e-05
-20.8955447772389 5.31603427410756e-05
-20.8920946047302 5.32572500127043e-05
-20.8886444322216 5.33543212366692e-05
-20.885194259713 5.34515566655414e-05
-20.8817440872044 5.35489565522351e-05
-20.8782939146957 5.36465211500077e-05
-20.8748437421871 5.37442507124605e-05
-20.8713935696785 5.38421454935389e-05
-20.8679433971699 5.39402057475322e-05
-20.8644932246612 5.40384317290757e-05
-20.8610430521526 5.41368236931487e-05
-20.857592879644 5.42353818950772e-05
-20.8541427071354 5.43341065905324e-05
-20.8506925346267 5.44329980355323e-05
-20.8472423621181 5.45320564864418e-05
-20.8437921896095 5.46312821999727e-05
-20.8403420171009 5.47306754331846e-05
-20.8368918445922 5.48302364434848e-05
-20.8334416720836 5.49299654886294e-05
-20.829991499575 5.50298628267224e-05
-20.8265413270664 5.5129928716218e-05
-20.8230911545577 5.52301634159189e-05
-20.8196409820491 5.53305671849786e-05
-20.8161908095405 5.54311402829001e-05
-20.8127406370319 5.55318829695376e-05
-20.8092904645232 5.5632795505096e-05
-20.8058402920146 5.5733878150132e-05
-20.802390119506 5.58351311655539e-05
-20.7989399469974 5.59365548126224e-05
-20.7954897744887 5.60381493529508e-05
-20.7920396019801 5.6139915048505e-05
-20.7885894294715 5.62418521616052e-05
-20.7851392569629 5.63439609549245e-05
-20.7816890844542 5.64462416914908e-05
-20.7782389119456 5.65486946346862e-05
-20.774788739437 5.66513200482479e-05
-20.7713385669283 5.67541181962687e-05
-20.7678883944197 5.68570893431969e-05
-20.7644382219111 5.6960233753837e-05
-20.7609880494025 5.706355169335e-05
-20.7575378768938 5.71670434272543e-05
-20.7540877043852 5.72707092214247e-05
-20.7506375318766 5.73745493420948e-05
-20.747187359368 5.74785640558555e-05
-20.7437371868593 5.75827536296569e-05
-20.7402870143507 5.76871183308073e-05
-20.7368368418421 5.77916584269752e-05
-20.7333866693335 5.78963741861879e-05
-20.7299364968248 5.80012658768333e-05
-20.7264863243162 5.81063337676598e-05
-20.7230361518076 5.82115781277768e-05
-20.719585979299 5.83169992266546e-05
-20.7161358067903 5.84225973341253e-05
-20.7126856342817 5.85283727203837e-05
-20.7092354617731 5.86343256559861e-05
-20.7057852892645 5.87404564118527e-05
-20.7023351167558 5.88467652592661e-05
-20.6988849442472 5.89532524698733e-05
-20.6954347717386 5.90599183156849e-05
-20.69198459923 5.91667630690763e-05
-20.6885344267213 5.92737870027876e-05
-20.6850842542127 5.93809903899242e-05
-20.6816340817041 5.94883735039575e-05
-20.6781839091955 5.95959366187243e-05
-20.6747337366868 5.97036800084288e-05
-20.6712835641782 5.98116039476412e-05
-20.6678333916696 5.99197087112998e-05
-20.664383219161 6.00279945747098e-05
-20.6609330466523 6.01364618135453e-05
-20.6574828741437 6.02451107038483e-05
-20.6540327016351 6.03539415220299e-05
-20.6505825291265 6.04629545448705e-05
-20.6471323566178 6.05721500495203e-05
-20.6436821841092 6.06815283134995e-05
-20.6402320116006 6.0791089614699e-05
-20.636781839092 6.09008342313804e-05
-20.6333316665833 6.10107624421764e-05
-20.6298814940747 6.11208745260923e-05
-20.6264313215661 6.12311707625045e-05
-20.6229811490575 6.13416514311627e-05
-20.6195309765488 6.14523168121891e-05
-20.6160808040402 6.15631671860794e-05
-20.6126306315316 6.16742028337031e-05
-20.609180459023 6.1785424036304e-05
-20.6057302865143 6.18968310755001e-05
-20.6022801140057 6.20084242332847e-05
-20.5988299414971 6.21202037920264e-05
-20.5953797689885 6.22321700344693e-05
-20.5919295964798 6.23443232437344e-05
-20.5884794239712 6.24566637033184e-05
-20.5850292514626 6.25691916970961e-05
-20.5815790789539 6.26819075093185e-05
-20.5781289064453 6.27948114246154e-05
-20.5746787339367 6.29079037279945e-05
-20.5712285614281 6.30211847048421e-05
-20.5677783889194 6.31346546409238e-05
-20.5643282164108 6.32483138223841e-05
-20.5608780439022 6.33621625357484e-05
-20.5574278713936 6.34762010679211e-05
-20.5539776988849 6.35904297061886e-05
-20.5505275263763 6.37048487382173e-05
-20.5470773538677 6.38194584520562e-05
-20.5436271813591 6.39342591361353e-05
-20.5401770088504 6.40492510792674e-05
-20.5367268363418 6.41644345706481e-05
-20.5332766638332 6.42798098998561e-05
-20.5298264913246 6.43953773568536e-05
-20.5263763188159 6.4511137231987e-05
-20.5229261463073 6.4627089815987e-05
-20.5194759737987 6.47432353999691e-05
-20.5160258012901 6.48595742754342e-05
-20.5125756287814 6.49761067342685e-05
-20.5091254562728 6.5092833068745e-05
-20.5056752837642 6.52097535715224e-05
-20.5022251112556 6.53268685356467e-05
-20.4987749387469 6.54441782545512e-05
-20.4953247662383 6.55616830220568e-05
-20.4918745937297 6.56793831323729e-05
-20.4884244212211 6.57972788800972e-05
-20.4849742487124 6.59153705602163e-05
-20.4815240762038 6.60336584681063e-05
-20.4780739036952 6.61521428995335e-05
-20.4746237311866 6.62708241506535e-05
-20.4711735586779 6.63897025180138e-05
-20.4677233861693 6.65087782985519e-05
-20.4642732136607 6.66280517895975e-05
-20.4608230411521 6.67475232888719e-05
-20.4573728686434 6.68671930944886e-05
-20.4539226961348 6.69870615049542e-05
-20.4504725236262 6.71071288191685e-05
-20.4470223511176 6.72273953364244e-05
-20.4435721786089 6.73478613564092e-05
-20.4401220061003 6.74685271792048e-05
-20.4366718335917 6.75893931052871e-05
-20.4332216610831 6.77104594355287e-05
-20.4297714885744 6.78317264711964e-05
-20.4263213160658 6.79531945139543e-05
-20.4228711435572 6.80748638658622e-05
-20.4194209710486 6.81967348293774e-05
-20.4159707985399 6.83188077073543e-05
-20.4125206260313 6.84410828030453e-05
-20.4090704535227 6.85635604201009e-05
-20.4056202810141 6.86862408625701e-05
-20.4021701085054 6.88091244349015e-05
-20.3987199359968 6.89322114419424e-05
-20.3952697634882 6.90555021889411e-05
-20.3918195909796 6.91789969815451e-05
-20.3883694184709 6.93026961258037e-05
-20.3849192459623 6.94265999281664e-05
-20.3814690734537 6.95507086954852e-05
-20.378018900945 6.96750227350138e-05
-20.3745687284364 6.97995423544082e-05
-20.3711185559278 6.99242678617276e-05
-20.3676683834192 7.00491995654343e-05
-20.3642182109105 7.01743377743946e-05
-20.3607680384019 7.02996827978786e-05
-20.3573178658933 7.04252349455617e-05
-20.3538676933847 7.05509945275234e-05
-20.350417520876 7.06769618542497e-05
-20.3469673483674 7.08031372366314e-05
-20.3435171758588 7.09295209859664e-05
-20.3400670033502 7.10561134139592e-05
-20.3366168308415 7.11829148327214e-05
-20.3331666583329 7.13099255547722e-05
-20.3297164858243 7.14371458930388e-05
-20.3262663133157 7.15645761608571e-05
-20.322816140807 7.16922166719713e-05
-20.3193659682984 7.18200677405361e-05
-20.3159157957898 7.19481296811143e-05
-20.3124656232812 7.20764028086805e-05
-20.3090154507725 7.2204887438619e-05
-20.3055652782639 7.23335838867252e-05
-20.3021151057553 7.24624924692065e-05
-20.2986649332467 7.25916135026817e-05
-20.295214760738 7.27209473041821e-05
-20.2917645882294 7.28504941911519e-05
-20.2883144157208 7.29802544814485e-05
-20.2848642432122 7.31102284933425e-05
-20.2814140707035 7.32404165455195e-05
-20.2779638981949 7.33708189570786e-05
-20.2745137256863 7.35014360475348e-05
-20.2710635531777 7.36322681368175e-05
-20.267613380669 7.37633155452726e-05
-20.2641632081604 7.38945785936624e-05
-20.2607130356518 7.40260576031651e-05
-20.2572628631432 7.41577528953767e-05
-20.2538126906345 7.42896647923104e-05
-20.2503625181259 7.4421793616398e-05
-20.2469123456173 7.45541396904886e-05
-20.2434621731087 7.46867033378514e-05
-20.2400120006 7.48194848821739e-05
-20.2365618280914 7.49524846475643e-05
-20.2331116555828 7.508570295855e-05
-20.2296614830742 7.52191401400798e-05
-20.2262113105655 7.53527965175229e-05
-20.2227611380569 7.54866724166705e-05
-20.2193109655483 7.56207681637357e-05
-20.2158607930397 7.57550840853536e-05
-20.212410620531 7.58896205085826e-05
-20.2089604480224 7.60243777609036e-05
-20.2055102755138 7.61593561702224e-05
-20.2020601030052 7.62945560648673e-05
-20.1986099304965 7.6429977773593e-05
-20.1951597579879 7.65656216255775e-05
-20.1917095854793 7.67014879504255e-05
-20.1882594129706 7.68375770781668e-05
-20.184809240462 7.69738893392581e-05
-20.1813590679534 7.71104250645824e-05
-20.1779088954448 7.72471845854502e-05
-20.1744587229361 7.73841682335997e-05
-20.1710085504275 7.75213763411968e-05
-20.1675583779189 7.76588092408365e-05
-20.1641082054103 7.77964672655421e-05
-20.1606580329016 7.79343507487674e-05
-20.157207860393 7.80724600243948e-05
-20.1537576878844 7.82107954267377e-05
-20.1503075153758 7.83493572905404e-05
-20.1468573428671 7.84881459509779e-05
-20.1434071703585 7.86271617436572e-05
-20.1399569978499 7.87664050046174e-05
-20.1365068253413 7.89058760703301e-05
-20.1330566528326 7.90455752776993e-05
-20.129606480324 7.91855029640637e-05
-20.1261563078154 7.93256594671945e-05
-20.1227061353068 7.94660451252982e-05
-20.1192559627981 7.96066602770154e-05
-20.1158057902895 7.97475052614226e-05
-20.1123556177809 7.98885804180313e-05
-20.1089054452723 8.00298860867893e-05
-20.1054552727636 8.0171422608081e-05
-20.102005100255 8.03131903227281e-05
-20.0985549277464 8.04551895719896e-05
-20.0951047552378 8.05974206975615e-05
-20.0916545827291 8.07398840415798e-05
-20.0882044102205 8.08825799466176e-05
-20.0847542377119 8.10255087556888e-05
-20.0813040652033 8.11686708122457e-05
-20.0778538926946 8.13120664601819e-05
-20.074403720186 8.14556960438302e-05
-20.0709535476774 8.15995599079657e-05
-20.0675033751688 8.17436583978044e-05
-20.0640532026601 8.18879918590044e-05
-20.0606030301515 8.20325606376662e-05
-20.0571528576429 8.21773650803327e-05
-20.0537026851343 8.23224055339912e-05
-20.0502525126256 8.24676823460714e-05
-20.046802340117 8.26131958644483e-05
-20.0433521676084 8.27589464374407e-05
-20.0399019950998 8.29049344138132e-05
-20.0364518225911 8.30511601427755e-05
-20.0330016500825 8.31976239739836e-05
-20.0295514775739 8.33443262575397e-05
-20.0261013050653 8.34912673439932e-05
-20.0226511325566 8.36384475843405e-05
-20.019200960048 8.37858673300265e-05
-20.0157507875394 8.39335269329436e-05
-20.0123006150308 8.4081426745433e-05
-20.0088504425221 8.42295671202861e-05
-20.0054002700135 8.43779484107425e-05
-20.0019500975049 8.45265709704933e-05
-19.9984999249962 8.46754351536788e-05
-19.9950497524876 8.48245413148913e-05
-19.991599579979 8.49738898091743e-05
-19.9881494074704 8.51234809920232e-05
-19.9846992349617 8.52733152193856e-05
-19.9812490624531 8.54233928476622e-05
-19.9777988899445 8.5573714233707e-05
-19.9743487174359 8.57242797348274e-05
-19.9708985449272 8.58750897087858e-05
-19.9674483724186 8.6026144513798e-05
-19.96399819991 8.61774445085363e-05
-19.9605480274014 8.63289900521277e-05
-19.9570978548927 8.64807815041556e-05
-19.9536476823841 8.66328192246597e-05
-19.9501975098755 8.6785103574137e-05
-19.9467473373669 8.69376349135415e-05
-19.9432971648582 8.70904136042854e-05
-19.9398469923496 8.72434400082394e-05
-19.936396819841 8.73967144877321e-05
-19.9329466473324 8.75502374055527e-05
-19.9294964748237 8.7704009124949e-05
-19.9260463023151 8.785803000963e-05
-19.9225961298065 8.80123004237641e-05
-19.9191459572979 8.8166820731982e-05
-19.9156957847892 8.83215912993753e-05
-19.9122456122806 8.84766124914979e-05
-19.908795439772 8.8631884674366e-05
-19.9053452672634 8.87874082144591e-05
-19.9018950947547 8.89431834787199e-05
-19.8984449222461 8.90992108345547e-05
-19.8949947497375 8.9255490649835e-05
-19.8915445772289 8.94120232928961e-05
-19.8880944047202 8.95688091325394e-05
-19.8846442322116 8.97258485380315e-05
-19.881194059703 8.98831418791055e-05
-19.8777438871944 9.0040689525961e-05
-19.8742937146857 9.01984918492651e-05
-19.8708435421771 9.0356549220152e-05
-19.8673933696685 9.05148620102245e-05
-19.8639431971599 9.06734305915537e-05
-19.8604930246512 9.0832255336679e-05
-19.8570428521426 9.09913366186109e-05
-19.853592679634 9.1150674810828e-05
-19.8501425071254 9.1310270287281e-05
-19.8466923346167 9.14701234223901e-05
-19.8432421621081 9.16302345910477e-05
-19.8397919895995 9.17906041686176e-05
-19.8363418170909 9.1951232530936e-05
-19.8328916445822 9.21121200543118e-05
-19.8294414720736 9.22732671155272e-05
-19.825991299565 9.24346740918384e-05
-19.8225411270564 9.25963413609746e-05
-19.8190909545477 9.27582693011412e-05
-19.8156407820391 9.29204582910172e-05
-19.8121906095305 9.30829087097586e-05
-19.8087404370219 9.3245620936996e-05
-19.8052902645132 9.34085953528377e-05
-19.8018400920046 9.35718323378682e-05
-19.798389919496 9.37353322731499e-05
-19.7949397469873 9.38990955402227e-05
-19.7914895744787 9.40631225211053e-05
-19.7880394019701 9.42274135982951e-05
-19.7845892294615 9.43919691547684e-05
-19.7811390569528 9.45567895739824e-05
-19.7776888844442 9.47218752398732e-05
-19.7742387119356 9.48872265368587e-05
-19.770788539427 9.50528438498374e-05
-19.7673383669183 9.52187275641902e-05
-19.7638881944097 9.53848780657792e-05
-19.7604380219011 9.55512957409498e-05
-19.7569878493925 9.57179809765304e-05
-19.7535376768838 9.58849341598328e-05
-19.7500875043752 9.60521556786535e-05
-19.7466373318666 9.62196459212721e-05
-19.743187159358 9.63874052764552e-05
-19.7397369868493 9.65554341334528e-05
-19.7362868143407 9.6723732882003e-05
-19.7328366418321 9.68923019123283e-05
-19.7293864693235 9.70611416151398e-05
-19.7259362968148 9.72302523816347e-05
-19.7224861243062 9.73996346034988e-05
-19.7190359517976 9.7569288672906e-05
-19.715585779289 9.77392149825193e-05
-19.7121356067803 9.79094139254905e-05
-19.7086854342717 9.80798858954616e-05
-19.7052352617631 9.82506312865648e-05
-19.7017850892545 9.84216504934226e-05
-19.6983349167458 9.85929439111494e-05
-19.6948847442372 9.87645119353505e-05
-19.6914345717286 9.89363549621244e-05
-19.68798439922 9.91084733880613e-05
-19.6845342267113 9.92808676102447e-05
-19.6810840542027 9.9453538026252e-05
-19.6776338816941 9.96264850341548e-05
-19.6741837091855 9.97997090325187e-05
-19.6707335366768 9.99732104204048e-05
-19.6672833641682 0.00010014698959737
-19.6638331916596 0.000100321046963465
-19.660383019151 0.000100495382919242
-19.6569328466423 0.000100669997865743
-19.6534826741337 0.000100844892204515
-19.6500325016251 0.000101020066337597
-19.6465823291165 0.00010119552066753
-19.6431321566078 0.000101371255597352
-19.6396819840992 0.000101547271530601
-19.6362318115906 0.000101723568871315
-19.632781639082 0.000101900148024032
-19.6293314665733 0.000102077009393791
-19.6258812940647 0.000102254153386133
-19.6224311215561 0.000102431580407099
-19.6189809490475 0.000102609290863234
-19.6155307765388 0.000102787285161586
-19.6120806040302 0.000102965563709704
-19.6086304315216 0.000103144126915643
-19.605180259013 0.00010332297518796
-19.6017300865043 0.00010350210893572
-19.5982799139957 0.00010368152856849
-19.5948297414871 0.000103861234496344
-19.5913795689784 0.000104041227129863
-19.5879293964698 0.000104221506880132
-19.5844792239612 0.000104402074158746
-19.5810290514526 0.000104582929377805
-19.5775788789439 0.000104764072949921
-19.5741287064353 0.00010494550528821
-19.5706785339267 0.0001051272268063
-19.5672283614181 0.000105309237918328
-19.5637781889094 0.00010549153903894
-19.5603280164008 0.000105674130583294
-19.5568778438922 0.000105857012967057
-19.5534276713836 0.000106040186606411
-19.5499774988749 0.000106223651918046
-19.5465273263663 0.000106407409319168
-19.5430771538577 0.000106591459227493
-19.5396269813491 0.000106775802061252
-19.5361768088404 0.00010696043823919
-19.5327266363318 0.000107145368180566
-19.5292764638232 0.000107330592305154
-19.5258262913146 0.000107516111033245
-19.5223761188059 0.000107701924785643
-19.5189259462973 0.000107888033983669
-19.5154757737887 0.000108074439049165
-19.5120256012801 0.000108261140404484
-19.5085754287714 0.000108448138472501
-19.5051252562628 0.000108635433676609
-19.5016750837542 0.000108823026440719
-19.4982249112456 0.000109010917189262
-19.4947747387369 0.000109199106347188
-19.4913245662283 0.000109387594339968
-19.4878743937197 0.000109576381593593
-19.4844242212111 0.000109765468534578
-19.4809740487024 0.000109954855589956
-19.4775238761938 0.000110144543187285
-19.4740737036852 0.000110334531754644
-19.4706235311766 0.000110524821720637
-19.4671733586679 0.000110715413514391
-19.4637231861593 0.000110906307565558
-19.4602730136507 0.000111097504304313
-19.4568228411421 0.000111289004161358
-19.4533726686334 0.00011148080756792
-19.4499224961248 0.000111672914955753
-19.4464723236162 0.000111865326757136
-19.4430221511076 0.000112058043404878
-19.4395719785989 0.000112251065332314
-19.4361218060903 0.000112444392973306
-19.4326716335817 0.000112638026762247
-19.4292214610731 0.00011283196713406
-19.4257712885644 0.000113026214524194
-19.4223211160558 0.000113220769368632
-19.4188709435472 0.000113415632103886
-19.4154207710386 0.000113610803166998
-19.4119705985299 0.000113806282995546
-19.4085204260213 0.000114002072027635
-19.4050702535127 0.000114198170701906
-19.4016200810041 0.000114394579457532
-19.3981699084954 0.000114591298734221
-19.3947197359868 0.000114788328972214
-19.3912695634782 0.000114985670612286
-19.3878193909695 0.00011518332409575
-19.3843692184609 0.000115381289864452
-19.3809190459523 0.000115579568360775
-19.3774688734437 0.000115778160027639
-19.374018700935 0.000115977065308503
-19.3705685284264 0.000116176284647359
-19.3671183559178 0.000116375818488742
-19.3636681834092 0.000116575667277724
-19.3602180109005 0.000116775831459915
-19.3567678383919 0.000116976311481466
-19.3533176658833 0.000117177107789069
-19.3498674933747 0.000117378220829955
-19.346417320866 0.000117579651051896
-19.3429671483574 0.000117781398903209
-19.3395169758488 0.00011798346483275
-19.3360668033402 0.000118185849289918
-19.3326166308315 0.000118388552724656
-19.3291664583229 0.000118591575587452
-19.3257162858143 0.000118794918329336
-19.3222661133057 0.000118998581401884
-19.318815940797 0.000119202565257217
-19.3153657682884 0.000119406870348
-19.3119155957798 0.000119611497127449
-19.3084654232712 0.000119816446049322
-19.3050152507625 0.000120021717567926
-19.3015650782539 0.000120227312138116
-19.2981149057453 0.000120433230215296
-19.2946647332367 0.000120639472255416
-19.291214560728 0.000120846038714979
-19.2877643882194 0.000121052930051035
-19.2843142157108 0.000121260146721185
-19.2808640432022 0.000121467689183582
-19.2774138706935 0.000121675557896929
-19.2739636981849 0.000121883753320481
-19.2705135256763 0.000122092275914045
-19.2670633531677 0.000122301126137983
-19.263613180659 0.000122510304453208
-19.2601630081504 0.000122719811321187
-19.2567128356418 0.000122929647203942
-19.2532626631332 0.00012313981256405
-19.2498124906245 0.000123350307864644
-19.2463623181159 0.000123561133569411
-19.2429121456073 0.000123772290142596
-19.2394619730987 0.000123983778049
-19.23601180059 0.000124195597753982
-19.2325616280814 0.000124407749723459
-19.2291114555728 0.000124620234423905
-19.2256612830642 0.000124833052322355
-19.2222111105555 0.000125046203886402
-19.2187609380469 0.0001252596895842
-19.2153107655383 0.000125473509884463
-19.2118605930297 0.000125687665256464
-19.208410420521 0.000125902156170042
-19.2049602480124 0.000126116983095594
-19.2015100755038 0.00012633214650408
-19.1980599029951 0.000126547646867026
-19.1946097304865 0.000126763484656517
-19.1911595579779 0.000126979660345207
-19.1877093854693 0.00012719617440631
-19.1842592129606 0.000127413027313607
-19.180809040452 0.000127630219541446
-19.1773588679434 0.000127847751564739
-19.1739086954348 0.000128065623858965
-19.1704585229261 0.000128283836900171
-19.1670083504175 0.000128502391164971
-19.1635581779089 0.000128721287130546
-19.1601080054003 0.000128940525274649
-19.1566578328916 0.000129160106075598
-19.153207660383 0.000129380030012283
-19.1497574878744 0.000129600297564165
-19.1463073153658 0.000129820909211274
-19.1428571428571 0.000130041865434211
-19.1394069703485 0.000130263166714151
-19.1359567978399 0.000130484813532838
-19.1325066253313 0.000130706806372591
-19.1290564528226 0.000130929145716303
-19.125606280314 0.000131151832047439
-19.1221561078054 0.000131374865850039
-19.1187059352968 0.000131598247608716
-19.1152557627881 0.000131821977808663
-19.1118055902795 0.000132046056935643
-19.1083554177709 0.000132270485476
-19.1049052452623 0.000132495263916653
-19.1014550727536 0.000132720392745099
-19.098004900245 0.000132945872449411
-19.0945547277364 0.000133171703518243
-19.0911045552278 0.000133397886440826
-19.0876543827191 0.000133624421706973
-19.0842042102105 0.000133851309807074
-19.0807540377019 0.000134078551232101
-19.0773038651933 0.000134306146473607
-19.0738536926846 0.000134534096023727
-19.070403520176 0.000134762400375177
-19.0669533476674 0.000134991060021255
-19.0635031751588 0.000135220075455844
-19.0600530026501 0.00013544944717341
-19.0566028301415 0.000135679175669003
-19.0531526576329 0.000135909261438257
-19.0497024851243 0.000136139704977392
-19.0462523126156 0.000136370506783214
-19.042802140107 0.000136601667353113
-19.0393519675984 0.000136833187185068
-19.0359017950898 0.000137065066777645
-19.0324516225811 0.000137297306629998
-19.0290014500725 0.000137529907241867
-19.0255512775639 0.000137762869113583
-19.0221011050553 0.000137996192746067
-19.0186509325466 0.000138229878640827
-19.015200760038 0.000138463927299963
-19.0117505875294 0.000138698339226168
-19.0083004150207 0.000138933114922722
-19.0048502425121 0.0001391682548935
-19.0014000700035 0.000139403759642969
-18.9979498974949 0.000139639629676189
-18.9944997249862 0.000139875865498812
-18.9910495524776 0.000140112467617087
-18.987599379969 0.000140349436537854
-18.9841492074604 0.00014058677276855
-18.9806990349517 0.000140824476817209
-18.9772488624431 0.000141062549192458
-18.9737986899345 0.000141300990403523
-18.9703485174259 0.000141539800960226
-18.9668983449172 0.000141778981372987
-18.9634481724086 0.000142018532152825
-18.9599979999 0.000142258453811356
-18.9565478273914 0.000142498746860796
-18.9530976548827 0.000142739411813962
-18.9496474823741 0.00014298044918427
-18.9461973098655 0.000143221859485738
-18.9427471373569 0.000143463643232982
-18.9392969648482 0.000143705800941225
-18.9358467923396 0.000143948333126288
-18.932396619831 0.000144191240304599
-18.9289464473224 0.000144434522993184
-18.9254962748137 0.000144678181709679
-18.9220461023051 0.00014492221697232
-18.9185959297965 0.000145166629299951
-18.9151457572879 0.000145411419212018
-18.9116955847792 0.000145656587228578
-18.9082454122706 0.000145902133870291
-18.904795239762 0.000146148059658424
-18.9013450672534 0.000146394365114854
-18.8978948947447 0.000146641050762065
-18.8944447222361 0.000146888117123149
-18.8909945497275 0.000147135564721808
-18.8875443772189 0.000147383394082354
-18.8840942047102 0.000147631605729708
-18.8806440322016 0.000147880200189405
-18.877193859693 0.000148129177987587
-18.8737436871844 0.000148378539651012
-18.8702935146757 0.000148628285707047
-18.8668433421671 0.000148878416683673
-18.8633931696585 0.000149128933109486
-18.8599429971499 0.000149379835513695
-18.8564928246412 0.000149631124426123
-18.8530426521326 0.000149882800377208
-18.849592479624 0.000150134863898005
-18.8461423071154 0.000150387315520182
-18.8426921346067 0.000150640155776029
-18.8392419620981 0.000150893385198448
-18.8357917895895 0.000151147004320961
-18.8323416170809 0.000151401013677708
-18.8288914445722 0.000151655413803447
-18.8254412720636 0.000151910205233557
-18.821991099555 0.000152165388504035
-18.8185409270464 0.0001524209641515
-18.8150907545377 0.00015267693271319
-18.8116405820291 0.000152933294726967
-18.8081904095205 0.000153190050731311
-18.8047402370118 0.000153447201265329
-18.8012900645032 0.000153704746868748
-18.7978398919946 0.000153962688081919
-18.794389719486 0.000154221025445818
-18.7909395469773 0.000154479759502045
-18.7874893744687 0.000154738890792825
-18.7840392019601 0.000154998419861009
-18.7805890294515 0.000155258347250074
-18.7771388569428 0.000155518673504125
-18.7736886844342 0.000155779399167891
-18.7702385119256 0.000156040524786732
-18.766788339417 0.000156302050906635
-18.7633381669083 0.000156563978074216
-18.7598879943997 0.000156826306836721
-18.7564378218911 0.000157089037742025
-18.7529876493825 0.000157352171338633
-18.7495374768738 0.000157615708175683
-18.7460873043652 0.000157879648802943
-18.7426371318566 0.000158143993770813
-18.739186959348 0.000158408743630326
-18.7357367868393 0.00015867389893315
-18.7322866143307 0.000158939460231582
-18.7288364418221 0.000159205428078558
-18.7253862693135 0.000159471803027645
-18.7219360968048 0.000159738585633049
-18.7184859242962 0.000160005776449609
-18.7150357517876 0.0001602733760328
-18.711585579279 0.000160541384938737
-18.7081354067703 0.000160809803724169
-18.7046852342617 0.000161078632946484
-18.7012350617531 0.000161347873163711
-18.6977848892445 0.000161617524934514
-18.6943347167358 0.000161887588818198
-18.6908845442272 0.000162158065374711
-18.6874343717186 0.000162428955164635
-18.68398419921 0.000162700258749202
-18.6805340267013 0.000162971976690277
-18.6770838541927 0.000163244109550374
-18.6736336816841 0.000163516657892645
-18.6701835091755 0.000163789622280888
-18.6667333366668 0.000164063003279544
-18.6632831641582 0.000164336801453699
-18.6598329916496 0.000164611017369083
-18.656382819141 0.000164885651592071
-18.6529326466323 0.000165160704689686
-18.6494824741237 0.000165436177229595
-18.6460323016151 0.000165712069780115
-18.6425821291065 0.000165988382910207
-18.6391319565978 0.000166265117189484
-18.6356817840892 0.000166542273188206
-18.6322316115806 0.00016681985147728
-18.628781439072 0.000167097852628266
-18.6253312665633 0.000167376277213372
-18.6218810940547 0.00016765512580546
-18.6184309215461 0.000167934398978039
-18.6149807490374 0.000168214097305274
-18.6115305765288 0.000168494221361979
-18.6080804040202 0.000168774771723624
-18.6046302315116 0.000169055748966329
-18.6011800590029 0.000169337153666873
-18.5977298864943 0.000169618986402684
-18.5942797139857 0.000169901247751849
-18.5908295414771 0.00017018393829311
-18.5873793689684 0.000170467058605864
-18.5839291964598 0.000170750609270167
-18.5804790239512 0.000171034590866728
-18.5770288514426 0.00017131900397692
-18.5735786789339 0.000171603849182768
-18.5701285064253 0.00017188912706696
-18.5666783339167 0.000172174838212844
-18.5632281614081 0.000172460983204424
-18.5597779888994 0.000172747562626369
-18.5563278163908 0.000173034577064005
-18.5528776438822 0.000173322027103323
-18.5494274713736 0.000173609913330975
-18.5459772988649 0.000173898236334274
-18.5425271263563 0.000174186996701199
-18.5390769538477 0.000174476195020391
-18.5356267813391 0.000174765831881156
-18.5321766088304 0.000175055907873465
-18.5287264363218 0.000175346423587953
-18.5252762638132 0.000175637379615924
-18.5218260913046 0.000175928776549344
-18.5183759187959 0.00017622061498085
-18.5149257462873 0.000176512895503746
-18.5114755737787 0.000176805618712001
-18.5080254012701 0.000177098785200257
-18.5045752287614 0.000177392395563821
-18.5011250562528 0.000177686450398674
-18.4976748837442 0.000177980950301464
-18.4942247112356 0.000178275895869512
-18.4907745387269 0.000178571287700807
-18.4873243662183 0.000178867126394015
-18.4838741937097 0.000179163412548469
-18.4804240212011 0.00017946014676418
-18.4769738486924 0.000179757329641829
-18.4735236761838 0.000180054961782772
-18.4700735036752 0.00018035304378904
-18.4666233311666 0.000180651576263341
-18.4631731586579 0.000180950559809054
-18.4597229861493 0.000181249995030239
-18.4562728136407 0.000181549882531631
-18.4528226411321 0.00018185022291864
-18.4493724686234 0.000182151016797358
-18.4459222961148 0.000182452264774553
-18.4424721236062 0.000182753967457672
-18.4390219510976 0.000183056125454843
-18.4355717785889 0.000183358739374872
-18.4321216060803 0.000183661809827248
-18.4286714335717 0.000183965337422138
-18.4252212610631 0.000184269322770395
-18.4217710885544 0.000184573766483548
-18.4183209160458 0.000184878669173817
-18.4148707435372 0.000185184031454097
-18.4114205710286 0.000185489853937973
-18.4079703985199 0.000185796137239711
-18.4045202260113 0.000186102881974264
-18.4010700535027 0.000186410088757269
-18.397619880994 0.000186717758205051
-18.3941697084854 0.000187025890934618
-18.3907195359768 0.000187334487563668
-18.3872693634682 0.000187643548710588
-18.3838191909595 0.000187953074994448
-18.3803690184509 0.000188263067035014
-18.3769188459423 0.000188573525452734
-18.3734686734337 0.000188884450868752
-18.370018500925 0.000189195843904897
-18.3665683284164 0.000189507705183694
-18.3631181559078 0.000189820035328357
-18.3596679833992 0.00019013283496279
-18.3562178108905 0.000190446104711594
-18.3527676383819 0.00019075984520006
-18.3493174658733 0.000191074057054175
-18.3458672933647 0.000191388740900616
-18.342417120856 0.000191703897366761
-18.3389669483474 0.000192019527080678
-18.3355167758388 0.000192335630671133
-18.3320666033302 0.000192652208767589
-18.3286164308215 0.000192969262000205
-18.3251662583129 0.000193286790999838
-18.3217160858043 0.000193604796398042
-18.3182659132957 0.000193923278827071
-18.314815740787 0.000194242238919878
-18.3113655682784 0.000194561677310115
-18.3079153957698 0.000194881594632133
-18.3044652232612 0.000195201991520989
-18.3010150507525 0.000195522868612434
-18.2975648782439 0.000195844226542927
-18.2941147057353 0.000196166065949625
-18.2906645332267 0.000196488387470392
-18.287214360718 0.000196811191743792
-18.2837641882094 0.000197134479409096
-18.2803140157008 0.000197458251106277
-18.2768638431922 0.000197782507476015
-18.2734136706835 0.000198107249159696
-18.2699634981749 0.000198432476799409
-18.2665133256663 0.000198758191037954
-18.2630631531577 0.000199084392518836
-18.259612980649 0.00019941108188627
-18.2561628081404 0.000199738259785176
-18.2527126356318 0.000200065926861185
-18.2492624631232 0.000200394083760639
-18.2458122906145 0.000200722731130588
-18.2423621181059 0.000201051869618793
-18.2389119455973 0.000201381499873726
-18.2354617730887 0.000201711622544572
-18.23201160058 0.000202042238281227
-18.2285614280714 0.000202373347734302
-18.2251112555628 0.000202704951555117
-18.2216610830542 0.000203037050395711
-18.2182109105455 0.000203369644908834
-18.2147607380369 0.000203702735747952
-18.2113105655283 0.000204036323567248
-18.2078603930197 0.00020437040902162
-18.204410220511 0.000204704992766681
-18.2009600480024 0.000205040075458764
-18.1975098754938 0.000205375657754918
-18.1940597029852 0.000205711740312912
-18.1906095304765 0.000206048323791233
-18.1871593579679 0.000206385408849085
-18.1837091854593 0.000206722996146397
-18.1802590129506 0.000207061086343814
-18.176808840442 0.000207399680102705
-18.1733586679334 0.000207738778085159
-18.1699084954248 0.000208078380953987
-18.1664583229161 0.000208418489372725
-18.1630081504075 0.000208759104005629
-18.1595579778989 0.000209100225517681
-18.1561078053903 0.000209441854574587
-18.1526576328816 0.000209783991842778
-18.149207460373 0.000210126637989409
-18.1457572878644 0.000210469793682365
-18.1423071153558 0.000210813459590251
-18.1388569428471 0.000211157636382406
-18.1354067703385 0.000211502324728892
-18.1319565978299 0.000211847525300501
-18.1285064253213 0.000212193238768754
-18.1250562528126 0.0002125394658059
-18.121606080304 0.000212886207084921
-18.1181559077954 0.000213233463279524
-18.1147057352868 0.000213581235064152
-18.1112555627781 0.000213929523113977
-18.1078053902695 0.000214278328104905
-18.1043552177609 0.000214627650713571
-18.1009050452523 0.000214977491617347
-18.0974548727436 0.000215327851494337
-18.094004700235 0.000215678731023379
-18.0905545277264 0.000216030130884046
-18.0871043552178 0.000216382051756647
-18.0836541827091 0.000216734494322226
-18.0802040102005 0.000217087459262565
-18.0767538376919 0.000217440947260181
-18.0733036651833 0.00021779495899833
-18.0698534926746 0.000218149495161005
-18.066403320166 0.000218504556432939
-18.0629531476574 0.000218860143499603
-18.0595029751488 0.000219216257047208
-18.0560528026401 0.000219572897762706
-18.0526026301315 0.00021993006633379
-18.0491524576229 0.000220287763448892
-18.0457022851143 0.000220645989797189
-18.0422521126056 0.000221004746068599
-18.038801940097 0.000221364032953784
-18.0353517675884 0.000221723851144148
-18.0319015950798 0.00022208420133184
-18.0284514225711 0.000222445084209754
-18.0250012500625 0.000222806500471529
-18.0215510775539 0.00022316845081155
-18.0181009050453 0.000223530935924949
-18.0146507325366 0.000223893956507602
-18.011200560028 0.000224257513256136
-18.0077503875194 0.000224621606867924
-18.0043002150108 0.000224986238041089
-18.0008500425021 0.000225351407474502
-17.9973998699935 0.000225717115867782
-17.9939496974849 0.000226083363921303
-17.9904995249763 0.000226450152336184
-17.9870493524676 0.000226817481814301
-17.983599179959 0.000227185353058277
-17.9801490074504 0.000227553766771489
-17.9766988349417 0.000227922723658069
-17.9732486624331 0.000228292224422899
-17.9697984899245 0.000228662269771619
-17.9663483174159 0.00022903286041062
-17.9628981449072 0.00022940399704705
-17.9594479723986 0.000229775680388812
-17.95599779989 0.000230147911144567
-17.9525476273814 0.000230520690023729
-17.9490974548727 0.000230894017736474
-17.9456472823641 0.000231267894993733
-17.9421971098555 0.000231642322507196
-17.9387469373469 0.000232017300989312
-17.9352967648382 0.00023239283115329
-17.9318465923296 0.000232768913713098
-17.928396419821 0.000233145549383466
-17.9249462473124 0.000233522738879886
-17.9214960748037 0.000233900482918608
-17.9180459022951 0.000234278782216648
-17.9145957297865 0.000234657637491783
-17.9111455572779 0.000235037049462554
-17.9076953847692 0.000235417018848266
-17.9042452122606 0.000235797546368989
-17.900795039752 0.000236178632745557
-17.8973448672434 0.00023656027869957
-17.8938946947347 0.000236942484953395
-17.8904445222261 0.000237325252230163
-17.8869943497175 0.000237708581253775
-17.8835441772089 0.0002380924727489
-17.8800940047002 0.000238476927440973
-17.8766438321916 0.0002388619460562
-17.873193659683 0.000239247529321555
-17.8697434871744 0.000239633677964782
-17.8662933146657 0.000240020392714399
-17.8628431421571 0.000240407674299689
-17.8593929696485 0.000240795523450712
-17.8559427971399 0.000241183940898297
-17.8524926246312 0.000241572927374047
-17.8490424521226 0.000241962483610338
-17.845592279614 0.000242352610340322
-17.8421421071054 0.000242743308297921
-17.8386919345967 0.000243134578217834
-17.8352417620881 0.000243526420835538
-17.8317915895795 0.000243918836887281
-17.8283414170709 0.000244311827110094
-17.8248912445622 0.000244705392241779
-17.8214410720536 0.000245099533020919
-17.817990899545 0.000245494250186874
-17.8145407270364 0.000245889544479783
-17.8110905545277 0.000246285416640566
-17.8076403820191 0.000246681867410921
-17.8041902095105 0.000247078897533326
-17.8007400370019 0.000247476507751041
-17.7972898644932 0.000247874698808109
-17.7938396919846 0.000248273471449351
-17.790389519476 0.000248672826420375
-17.7869393469673 0.00024907276446757
-17.7834891744587 0.000249473286338108
-17.7800390019501 0.000249874392779947
-17.7765888294415 0.000250276084541829
-17.7731386569328 0.000250678362373282
-17.7696884844242 0.000251081227024617
-17.7662383119156 0.000251484679246937
-17.762788139407 0.000251888719792127
-17.7593379668983 0.000252293349412861
-17.7558877943897 0.000252698568862603
-17.7524376218811 0.000253104378895603
-17.7489874493725 0.000253510780266902
-17.7455372768638 0.000253917773732329
-17.7420871043552 0.000254325360048505
-17.7386369318466 0.000254733539972841
-17.735186759338 0.00025514231426354
-17.7317365868293 0.000255551683679597
-17.7282864143207 0.000255961648980798
-17.7248362418121 0.000256372210927724
-17.7213860693035 0.000256783370281748
-17.7179358967948 0.000257195127805036
-17.7144857242862 0.000257607484260555
-17.7110355517776 0.000258020440412058
-17.707585379269 0.000258433997024101
-17.7041352067603 0.000258848154862034
-17.7006850342517 0.000259262914692002
-17.6972348617431 0.000259678277280949
-17.6937846892345 0.000260094243396619
-17.6903345167258 0.000260510813807551
-17.6868843442172 0.000260927989283084
-17.6834341717086 0.000261345770593359
-17.6799839992 0.000261764158509313
-17.6765338266913 0.000262183153802688
-17.6730836541827 0.000262602757246025
-17.6696334816741 0.000263022969612665
-17.6661833091655 0.000263443791676755
-17.6627331366568 0.000263865224213243
-17.6592829641482 0.00026428726799788
-17.6558327916396 0.000264709923807223
-17.652382619131 0.000265133192418631
-17.6489324466223 0.000265557074610268
-17.6454822741137 0.000265981571161107
-17.6420321016051 0.000266406682850923
-17.6385819290965 0.000266832410460301
-17.6351317565878 0.000267258754770631
-17.6316815840792 0.000267685716564112
-17.6282314115706 0.00026811329662375
-17.624781239062 0.000268541495733363
-17.6213310665533 0.000268970314677574
-17.6178808940447 0.000269399754241819
-17.6144307215361 0.000269829815212345
-17.6109805490275 0.000270260498376206
-17.6075303765188 0.000270691804521273
-17.6040802040102 0.000271123734436224
-17.6006300315016 0.000271556288910555
-17.597179858993 0.000271989468734571
-17.5937296864843 0.000272423274699392
-17.5902795139757 0.000272857707596952
-17.5868293414671 0.000273292768220002
-17.5833791689584 0.000273728457362106
-17.5799289964498 0.000274164775817644
-17.5764788239412 0.000274601724381815
-17.5730286514326 0.000275039303850631
-17.5695784789239 0.000275477515020927
-17.5661283064153 0.00027591635869035
-17.5626781339067 0.00027635583565737
-17.5592279613981 0.000276795946721274
-17.5557777888894 0.000277236692682172
-17.5523276163808 0.000277678074340989
-17.5488774438722 0.000278120092499476
-17.5454272713636 0.000278562747960201
-17.5419770988549 0.000279006041526559
-17.5385269263463 0.000279449974002762
-17.5350767538377 0.000279894546193849
-17.5316265813291 0.00028033975890568
-17.5281764088204 0.000280785612944941
-17.5247262363118 0.000281232109119143
-17.5212760638032 0.000281679248236618
-17.5178258912946 0.00028212703110653
-17.5143757187859 0.000282575458538864
-17.5109255462773 0.000283024531344435
-17.5074753737687 0.000283474250334884
-17.5040252012601 0.000283924616322679
-17.5005750287514 0.000284375630121119
-17.4971248562428 0.000284827292544329
-17.4936746837342 0.000285279604407267
-17.4902245112256 0.000285732566525717
-17.4867743387169 0.000286186179716297
-17.4833241662083 0.000286640444796453
-17.4798739936997 0.000287095362584468
-17.4764238211911 0.000287550933899449
-17.4729736486824 0.000288007159561345
-17.4695234761738 0.00028846404039093
-17.4660733036652 0.000288921577209818
-17.4626231311566 0.000289379770840454
-17.4591729586479 0.000289838622106119
-17.4557227861393 0.000290298131830929
-17.4522726136307 0.000290758300839836
-17.4488224411221 0.00029121912995863
-17.4453722686134 0.000291680620013936
-17.4419220961048 0.000292142771833218
-17.4384719235962 0.000292605586244777
-17.4350217510876 0.000293069064077753
-17.4315715785789 0.000293533206162127
-17.4281214060703 0.000293998013328718
-17.4246712335617 0.000294463486409184
-17.4212210610531 0.000294929626236028
-17.4177708885444 0.00029539643364259
-17.4143207160358 0.000295863909463053
-17.4108705435272 0.000296332054532446
-17.4074203710186 0.000296800869686636
-17.4039701985099 0.000297270355762338
-17.4005200260013 0.000297740513597105
-17.3970698534927 0.000298211344029342
-17.393619680984 0.000298682847898294
-17.3901695084754 0.000299155026044052
-17.3867193359668 0.000299627879307557
-17.3832691634582 0.000300101408530593
-17.3798189909495 0.000300575614555793
-17.3763688184409 0.000301050498226635
-17.3729186459323 0.000301526060387451
-17.3694684734237 0.000302002301883415
-17.366018300915 0.000302479223560558
-17.3625681284064 0.000302956826265753
-17.3591179558978 0.00030343511084673
-17.3556677833892 0.000303914078152066
-17.3522176108805 0.000304393729031191
-17.3487674383719 0.000304874064334389
-17.3453172658633 0.000305355084912793
-17.3418670933547 0.000305836791618391
-17.338416920846 0.000306319185304024
-17.3349667483374 0.000306802266823391
-17.3315165758288 0.000307286037031039
-17.3280664033202 0.000307770496782376
-17.3246162308115 0.000308255646933662
-17.3211660583029 0.000308741488342018
-17.3177158857943 0.000309228021865416
-17.3142657132857 0.00030971524836269
-17.310815540777 0.000310203168693531
-17.3073653682684 0.000310691783718486
-17.3039151957598 0.000311181094298966
-17.3004650232512 0.000311671101297235
-17.2970148507425 0.000312161805576424
-17.2935646782339 0.000312653208000519
-17.2901145057253 0.000313145309434371
-17.2866643332167 0.000313638110743689
-17.283214160708 0.00031413161279505
-17.2797639881994 0.000314625816455886
-17.2763138156908 0.000315120722594499
-17.2728636431822 0.000315616332080052
-17.2694134706735 0.000316112645782572
-17.2659632981649 0.000316609664572952
-17.2625131256563 0.00031710738932295
-17.2590629531477 0.000317605820905189
-17.255612780639 0.000318104960193159
-17.2521626081304 0.00031860480806122
-17.2487124356218 0.000319105365384593
-17.2452622631132 0.000319606633039374
-17.2418120906045 0.000320108611902522
-17.2383619180959 0.00032061130285187
-17.2349117455873 0.000321114706766116
-17.2314615730787 0.000321618824524832
-17.22801140057 0.000322123657008458
-17.2245612280614 0.000322629205098307
-17.2211110555528 0.000323135469676564
-17.2176608830442 0.000323642451626283
-17.2142107105355 0.000324150151831395
-17.2107605380269 0.000324658571176701
-17.2073103655183 0.00032516771054788
-17.2038601930096 0.00032567757083148
-17.200410020501 0.000326188152914927
-17.1969598479924 0.000326699457686524
-17.1935096754838 0.000327211486035446
-17.1900595029751 0.000327724238851748
-17.1866093304665 0.000328237717026359
-17.1831591579579 0.00032875192145109
-17.1797089854493 0.000329266853018623
-17.1762588129406 0.000329782512622527
-17.172808640432 0.000330298901157243
-17.1693584679234 0.000330816019518096
-17.1659082954148 0.000331333868601289
-17.1624581229061 0.000331852449303907
-17.1590079503975 0.000332371762523915
-17.1555577778889 0.000332891809160161
-17.1521076053803 0.000333412590112374
-17.1486574328716 0.000333934106281167
-17.145207260363 0.000334456358568035
-17.1417570878544 0.000334979347875358
-17.1383069153458 0.0003355030751064
-17.1348567428371 0.000336027541165309
-17.1314065703285 0.000336552746957121
-17.1279563978199 0.000337078693387754
-17.1245062253113 0.000337605381364015
-17.1210560528026 0.000338132811793598
-17.117605880294 0.000338660985585084
-17.1141557077854 0.000339189903647941
-17.1107055352768 0.000339719566892528
-17.1072553627681 0.000340249976230091
-17.1038051902595 0.000340781132572764
-17.1003550177509 0.000341313036833576
-17.0969048452423 0.000341845689926442
-17.0934546727336 0.000342379092766172
-17.090004500225 0.000342913246268462
-17.0865543277164 0.000343448151349907
-17.0831041552078 0.000343983808927989
-17.0796539826991 0.000344520219921087
-17.0762038101905 0.000345057385248471
-17.0727536376819 0.000345595305830308
-17.0693034651733 0.000346133982587657
-17.0658532926646 0.000346673416442473
-17.062403120156 0.00034721360831761
-17.0589529476474 0.000347754559136812
-17.0555027751388 0.000348296269824726
-17.0520526026301 0.000348838741306891
-17.0486024301215 0.00034938197450975
-17.0451522576129 0.000349925970360639
-17.0417020851043 0.000350470729787794
-17.0382519125956 0.000351016253720352
-17.034801740087 0.000351562543088349
-17.0313515675784 0.000352109598822722
-17.0279013950698 0.000352657421855306
-17.0244512225611 0.000353206013118844
-17.0210010500525 0.000353755373546973
-17.0175508775439 0.000354305504074238
-17.0141007050353 0.000354856405636085
-17.0106505325266 0.000355408079168865
-17.007200360018 0.000355960525609829
-17.0037501875094 0.000356513745897137
-17.0003000150008 0.000357067740969852
-16.9968498424921 0.000357622511767944
-16.9933996699835 0.000358178059232287
-16.9899494974749 0.000358734384304661
-16.9864993249662 0.000359291487927757
-16.9830491524576 0.00035984937104517
-16.979598979949 0.000360408034601404
-16.9761488074404 0.000360967479541872
-16.9726986349317 0.000361527706812898
-16.9692484624231 0.000362088717361711
-16.9657982899145 0.000362650512136453
-16.9623481174059 0.000363213092086178
-16.9588979448972 0.000363776458160848
-16.9554477723886 0.000364340611311339
-16.95199759988 0.000364905552489438
-16.9485474273714 0.000365471282647846
-16.9450972548627 0.000366037802740175
-16.9416470823541 0.000366605113720953
-16.9381969098455 0.00036717321654562
-16.9347467373369 0.000367742112170534
-16.9312965648282 0.000368311801552964
-16.9278463923196 0.000368882285651097
-16.924396219811 0.000369453565424036
-16.9209460473024 0.000370025641831802
-16.9174958747937 0.000370598515835331
-16.9140457022851 0.000371172188396477
-16.9105955297765 0.000371746660478016
-16.9071453572679 0.000372321933043635
-16.9036951847592 0.000372898007057949
-16.9002450122506 0.000373474883486486
-16.896794839742 0.000374052563295699
-16.8933446672334 0.000374631047452958
-16.8898944947247 0.000375210336926557
-16.8864443222161 0.000375790432685711
-16.8829941497075 0.000376371335700556
-16.8795439771989 0.000376953046942152
-16.8760938046902 0.000377535567382482
-16.8726436321816 0.000378118897994454
-16.869193459673 0.000378703039751897
-16.8657432871644 0.000379287993629569
-16.8622931146557 0.000379873760603149
-16.8588429421471 0.000380460341649246
-16.8553927696385 0.000381047737745391
-16.8519425971299 0.000381635949870045
-16.8484924246212 0.000382224979002595
-16.8450422521126 0.000382814826123356
-16.841592079604 0.00038340549221357
-16.8381419070954 0.000383996978255411
-16.8346917345867 0.00038458928523198
-16.8312415620781 0.000385182414127305
-16.8277913895695 0.000385776365926351
-16.8243412170609 0.000386371141615006
-16.8208910445522 0.000386966742180096
-16.8174408720436 0.000387563168609376
-16.813990699535 0.000388160421891531
-16.8105405270264 0.000388758503016182
-16.8070903545177 0.000389357412973883
-16.8036401820091 0.000389957152756118
-16.8001900095005 0.000390557723355311
-16.7967398369918 0.000391159125764816
-16.7932896644832 0.000391761360978924
-16.7898394919746 0.000392364429992862
-16.786389319466 0.000392968333802791
-16.7829391469573 0.000393573073405813
-16.7794889744487 0.000394178649799962
-16.7760388019401 0.000394785063984214
-16.7725886294315 0.000395392316958479
-16.7691384569228 0.000396000409723611
-16.7656882844142 0.000396609343281398
-16.7622381119056 0.00039721911863457
-16.758787939397 0.000397829736786797
-16.7553377668883 0.000398441198742688
-16.7518875943797 0.000399053505507797
-16.7484374218711 0.000399666658088614
-16.7449872493625 0.000400280657492577
-16.7415370768538 0.00040089550472806
-16.7380869043452 0.000401511200804388
-16.7346367318366 0.000402127746731821
-16.731186559328 0.000402745143521569
-16.7277363868193 0.000403363392185784
-16.7242862143107 0.000403982493737564
-16.7208360418021 0.000404602449190953
-16.7173858692935 0.000405223259560936
-16.7139356967848 0.000405844925863453
-16.7104855242762 0.000406467449115383
-16.7070353517676 0.000407090830334558
-16.703585179259 0.000407715070539753
-16.7001350067503 0.000408340170750697
-16.6966848342417 0.000408966131988062
-16.6932346617331 0.000409592955273473
-16.6897844892245 0.000410220641629503
-16.6863343167158 0.000410849192079678
-16.6828841442072 0.000411478607648472
-16.6794339716986 0.00041210888936131
-16.67598379919 0.000412740038244571
-16.6725336266813 0.000413372055325585
-16.6690834541727 0.000414004941632634
-16.6656332816641 0.000414638698194954
-16.6621831091555 0.000415273326042736
-16.6587329366468 0.000415908826207123
-16.6552827641382 0.000416545199720212
-16.6518325916296 0.000417182447615057
-16.648382419121 0.000417820570925667
-16.6449322466123 0.000418459570687007
-16.6414820741037 0.000419099447934999
-16.6380319015951 0.00041974020370652
-16.6345817290865 0.000420381839039406
-16.6311315565778 0.000421024354972453
-16.6276813840692 0.00042166775254541
-16.6242312115606 0.00042231203279899
-16.620781039052 0.000422957196774863
-16.6173308665433 0.000423603245515659
-16.6138806940347 0.000424250180064969
-16.6104305215261 0.000424898001467344
-16.6069803490175 0.000425546710768296
-16.6035301765088 0.000426196309014299
-16.6000800040002 0.000426846797252792
-16.5966298314916 0.00042749817653217
-16.5931796589829 0.0004281504479018
-16.5897294864743 0.000428803612412003
-16.5862793139657 0.000429457671114072
-16.5828291414571 0.00043011262506026
-16.5793789689484 0.000430768475303787
-16.5759287964398 0.000431425222898837
-16.5724786239312 0.000432082868900562
-16.5690284514226 0.000432741414365078
-16.5655782789139 0.00043340086034947
-16.5621281064053 0.000434061207911789
-16.5586779338967 0.000434722458111054
-16.5552277613881 0.000435384612007253
-16.5517775888794 0.000436047670661341
-16.5483274163708 0.000436711635135246
-16.5448772438622 0.00043737650649186
-16.5414270713536 0.000438042285795049
-16.5379768988449 0.00043870897410965
-16.5345267263363 0.000439376572501468
-16.5310765538277 0.000440045082037283
-16.5276263813191 0.000440714503784844
-16.5241762088104 0.000441384838812875
-16.5207260363018 0.00044205608819107
-16.5172758637932 0.000442728252990099
-16.5138256912846 0.000443401334281604
-16.5103755187759 0.000444075333138204
-16.5069253462673 0.000444750250633489
-16.5034751737587 0.000445426087842025
-16.5000250012501 0.000446102845839357
-16.4965748287414 0.000446780525702003
-16.4931246562328 0.000447459128507457
-16.4896744837242 0.000448138655334193
-16.4862243112156 0.00044881910726166
-16.4827741387069 0.000449500485370285
-16.4793239661983 0.000450182790741477
-16.4758737936897 0.000450866024457616
-16.4724236211811 0.000451550187602071
-16.4689734486724 0.000452235281259184
-16.4655232761638 0.000452921306514279
-16.4620731036552 0.000453608264453661
-16.4586229311466 0.000454296156164616
-16.4551727586379 0.000454984982735412
-16.4517225861293 0.000455674745255298
-16.4482724136207 0.000456365444814507
-16.4448222411121 0.000457057082504252
-16.4413720686034 0.000457749659416733
-16.4379218960948 0.000458443176645131
-16.4344717235862 0.000459137635283614
-16.4310215510776 0.00045983303642733
-16.4275713785689 0.000460529381172419
-16.4241212060603 0.000461226670616
-16.4206710335517 0.000461924905856183
-16.4172208610431 0.00046262408799206
-16.4137706885344 0.000463324218123714
-16.4103205160258 0.000464025297352214
-16.4068703435172 0.000464727326779615
-16.4034201710085 0.000465430307508963
-16.3999699984999 0.00046613424064429
-16.3965198259913 0.000466839127290622
-16.3930696534827 0.000467544968553968
-16.389619480974 0.000468251765541333
-16.3861693084654 0.000468959519360707
-16.3827191359568 0.000469668231121077
-16.3792689634482 0.000470377901932416
-16.3758187909395 0.000471088532905691
-16.3723686184309 0.000471800125152864
-16.3689184459223 0.000472512679786882
-16.3654682734137 0.000473226197921696
-16.362018100905 0.000473940680672239
-16.3585679283964 0.000474656129154448
-16.3551177558878 0.000475372544485247
-16.3516675833792 0.000476089927782561
-16.3482174108705 0.000476808280165306
-16.3447672383619 0.000477527602753395
-16.3413170658533 0.000478247896667736
-16.3378668933447 0.000478969163030237
-16.334416720836 0.000479691402963801
-16.3309665483274 0.000480414617592327
-16.3275163758188 0.000481138808040715
-16.3240662033102 0.00048186397543486
-16.3206160308015 0.000482590120901659
-16.3171658582929 0.000483317245569006
-16.3137156857843 0.000484045350565796
-16.3102655132757 0.000484774437021923
-16.306815340767 0.000485504506068283
-16.3033651682584 0.00048623555883677
-16.2999149957498 0.000486967596460284
-16.2964648232412 0.000487700620072722
-16.2930146507325 0.000488434630808987
-16.2895644782239 0.000489169629804982
-16.2861143057153 0.000489905618197614
-16.2826641332067 0.000490642597124795
-16.279213960698 0.000491380567725438
-16.2757637881894 0.000492119531139463
-16.2723136156808 0.000492859488507793
-16.2688634431722 0.000493600440972357
-16.2654132706635 0.00049434238967609
-16.2619630981549 0.000495085335762933
-16.2585129256463 0.000495829280377832
-16.2550627531377 0.000496574224666741
-16.251612580629 0.000497320169776623
-16.2481624081204 0.000498067116855445
-16.2447122356118 0.000498815067052185
-16.2412620631032 0.000499564021516829
-16.2378118905945 0.000500313981400372
-16.2343617180859 0.000501064947854817
-16.2309115455773 0.000501816922033179
-16.2274613730687 0.000502569905089482
-16.22401120056 0.000503323898178761
-16.2205610280514 0.000504078902457061
-16.2171108555428 0.000504834919081441
-16.2136606830341 0.000505591949209971
-16.2102105105255 0.00050634999400173
-16.2067603380169 0.000507109054616814
-16.2033101655083 0.000507869132216331
-16.1998599929996 0.000508630227962402
-16.196409820491 0.000509392343018162
-16.1929596479824 0.000510155478547759
-16.1895094754738 0.00051091963571636
-16.1860593029651 0.000511684815690143
-16.1826091304565 0.000512451019636303
-16.1791589579479 0.000513218248723052
-16.1757087854393 0.000513986504119619
-16.1722586129306 0.000514755786996244
-16.168808440422 0.000515526098524193
-16.1653582679134 0.000516297439875742
-16.1619080954048 0.000517069812224191
-16.1584579228961 0.000517843216743855
-16.1550077503875 0.000518617654610069
-16.1515575778789 0.000519393126999186
-16.1481074053703 0.00052016963508858
-16.1446572328616 0.000520947180056645
-16.141207060353 0.000521725763082796
-16.1377568878444 0.000522505385347468
-16.1343067153358 0.000523286048032114
-16.1308565428271 0.000524067752319218
-16.1274063703185 0.000524850499392274
-16.1239561978099 0.00052563429043581
-16.1205060253013 0.000526419126635367
-16.1170558527926 0.000527205009177518
-16.113605680284 0.000527991939249852
-16.1101555077754 0.000528779918040986
-16.1067053352668 0.000529568946740563
-16.1032551627581 0.000530359026539247
-16.0998049902495 0.000531150158628731
-16.0963548177409 0.000531942344201729
-16.0929046452323 0.000532735584451986
-16.0894544727236 0.000533529880574269
-16.086004300215 0.000534325233764378
-16.0825541277064 0.000535121645219131
-16.0791039551978 0.000535919116136385
-16.0756537826891 0.000536717647715013
-16.0722036101805 0.000537517241154926
-16.0687534376719 0.000538317897657058
-16.0653032651633 0.000539119618423375
-16.0618530926546 0.000539922404656873
-16.058402920146 0.000540726257561574
-16.0549527476374 0.000541531178342536
-16.0515025751288 0.000542337168205842
-16.0480524026201 0.000543144228358611
-16.0446022301115 0.00054395236000899
-16.0411520576029 0.00054476156436616
-16.0377018850943 0.000545571842640332
-16.0342517125856 0.000546383196042753
-16.030801540077 0.0005471956257857
-16.0273513675684 0.000548009133082484
-16.0239011950598 0.000548823719147451
-16.0204510225511 0.00054963938519598
-16.0170008500425 0.000550456132444486
-16.0135506775339 0.000551273962110415
-16.0101005050252 0.000552092875412255
-16.0066503325166 0.000552912873569522
-16.003200160008 0.000553733957802775
-15.9997499874994 0.000554556129333604
-15.9962998149907 0.000555379389384639
-15.9928496424821 0.000556203739179546
-15.9893994699735 0.000557029179943029
-15.9859492974649 0.000557855712900829
-15.9824991249562 0.000558683339279725
-15.9790489524476 0.000559512060307539
-15.975598779939 0.000560341877213125
-15.9721486074304 0.000561172791226382
-15.9686984349217 0.000562004803578245
-15.9652482624131 0.000562837915500693
-15.9617980899045 0.000563672128226742
-15.9583479173959 0.000564507442990451
-15.9548977448872 0.000565343861026919
-15.9514475723786 0.000566181383572286
-15.94799739987 0.000567020011863737
-15.9445472273614 0.000567859747139497
-15.9410970548527 0.000568700590638834
-15.9376468823441 0.000569542543602057
-15.9341967098355 0.000570385607270525
-15.9307465373269 0.000571229782886632
-15.9272963648182 0.000572075071693823
-15.9238461923096 0.000572921474936584
-15.920396019801 0.000573768993860447
-15.9169458472924 0.00057461762971199
-15.9134956747837 0.000575467383738834
-15.9100455022751 0.000576318257189648
-15.9065953297665 0.000577170251314148
-15.9031451572579 0.000578023367363096
-15.8996949847492 0.000578877606588297
-15.8962448122406 0.000579732970242612
-15.892794639732 0.00058058945957994
-15.8893444672234 0.000581447075855236
-15.8858942947147 0.000582305820324498
-15.8824441222061 0.000583165694244776
-15.8789939496975 0.000584026698874168
-15.8755437771889 0.00058488883547182
-15.8720936046802 0.000585752105297932
-15.8686434321716 0.000586616509613749
-15.865193259663 0.000587482049681572
-15.8617430871544 0.000588348726764745
-15.8582929146457 0.000589216542127673
-15.8548427421371 0.000590085497035805
-15.8513925696285 0.000590955592755646
-15.8479423971199 0.00059182683055475
-15.8444922246112 0.000592699211701727
-15.8410420521026 0.000593572737466237
-15.837591879594 0.000594447409118996
-15.8341417070854 0.000595323227931771
-15.8306915345767 0.000596200195177385
-15.8272413620681 0.000597078312129715
-15.8237911895595 0.000597957580063689
-15.8203410170509 0.000598838000255298
-15.8168908445422 0.000599719573981579
-15.8134406720336 0.000600602302520632
-15.809990499525 0.000601486187151608
-15.8065403270164 0.000602371229154719
-15.8030901545077 0.000603257429811228
-15.7996399819991 0.000604144790403461
-15.7961898094905 0.000605033312214795
-15.7927396369818 0.00060592299652967
-15.7892894644732 0.000606813844633583
-15.7858392919646 0.000607705857813085
-15.782389119456 0.000608599037355793
-15.7789389469473 0.000609493384550375
-15.7754887744387 0.000610388900686566
-15.7720386019301 0.000611285587055154
-15.7685884294215 0.000612183444947992
-15.7651382569128 0.000613082475657989
-15.7616880844042 0.000613982680479118
-15.7582379118956 0.000614884060706411
-15.754787739387 0.000615786617635963
-15.7513375668783 0.000616690352564928
-15.7478873943697 0.000617595266791525
-15.7444372218611 0.000618501361615033
-15.7409870493525 0.000619408638335793
-15.7375368768438 0.000620317098255213
-15.7340867043352 0.000621226742675757
-15.7306365318266 0.000622137572900961
-15.727186359318 0.000623049590235418
-15.7237361868093 0.000623962795984788
-15.7202860143007 0.000624877191455796
-15.7168358417921 0.000625792777956229
-15.7133856692835 0.000626709556794943
-15.7099354967748 0.000627627529281857
-15.7064853242662 0.000628546696727957
-15.7030351517576 0.000629467060445291
-15.699584979249 0.00063038862174698
-15.6961348067403 0.000631311381947205
-15.6926846342317 0.000632235342361219
-15.6892344617231 0.00063316050430534
-15.6857842892145 0.000634086869096954
-15.6823341167058 0.000635014438054513
-15.6788839441972 0.000635943212497541
-15.6754337716886 0.000636873193746627
-15.67198359918 0.000637804383123431
-15.6685334266713 0.000638736781950682
-15.6650832541627 0.000639670391552175
-15.6616330816541 0.00064060521325278
-15.6581829091455 0.000641541248378432
-15.6547327366368 0.000642478498256142
-15.6512825641282 0.000643416964213984
-15.6478323916196 0.000644356647581111
-15.644382219111 0.000645297549687741
-15.6409320466023 0.000646239671865166
-15.6374818740937 0.000647183015445749
-15.6340317015851 0.000648127581762928
-15.6305815290765 0.000649073372151209
-15.6271313565678 0.000650020387946172
-15.6236811840592 0.000650968630484475
-15.6202310115506 0.000651918101103838
-15.616780839042 0.000652868801143069
-15.6133306665333 0.000653820731942036
-15.6098804940247 0.00065477389484169
-15.6064303215161 0.000655728291184054
-15.6029801490075 0.000656683922312225
-15.5995299764988 0.000657640789570376
-15.5960798039902 0.000658598894303754
-15.5926296314816 0.000659558237858683
-15.5891794589729 0.000660518821582561
-15.5857292864643 0.000661480646823865
-15.5822791139557 0.000662443714932144
-15.5788289414471 0.00066340802725803
-15.5753787689384 0.000664373585153225
-15.5719285964298 0.000665340389970513
-15.5684784239212 0.000666308443063754
-15.5650282514126 0.000667277745787885
-15.5615780789039 0.000668248299498923
-15.5581279063953 0.000669220105553962
-15.5546777338867 0.000670193165311175
-15.5512275613781 0.000671167480129813
-15.5477773888694 0.000672143051370209
-15.5443272163608 0.000673119880393769
-15.5408770438522 0.000674097968562989
-15.5374268713436 0.000675077317241435
-15.5339766988349 0.00067605792779376
-15.5305265263263 0.000677039801585691
-15.5270763538177 0.000678022939984044
-15.5236261813091 0.00067900734435671
-15.5201760088004 0.000679993016072663
-15.5167258362918 0.00068097995650196
-15.5132756637832 0.000681968167015736
-15.5098254912746 0.000682957648986213
-15.5063753187659 0.000683948403786691
-15.5029251462573 0.000684940432791557
-15.4994749737487 0.000685933737376277
-15.4960248012401 0.000686928318917404
-15.4925746287314 0.00068792417879257
-15.4891244562228 0.000688921318380492
-15.4856742837142 0.000689919739060975
-15.4822241112056 0.000690919442214902
-15.4787739386969 0.000691920429224247
-15.4753237661883 0.000692922701472062
-15.4718735936797 0.000693926260342489
-15.4684234211711 0.000694931107220751
-15.4649732486624 0.000695937243493163
-15.4615230761538 0.000696944670547117
-15.4580729036452 0.0006979533897711
-15.4546227311366 0.000698963402554677
-15.4511725586279 0.000699974710288505
-15.4477223861193 0.000700987314364326
-15.4442722136107 0.000702001216174968
-15.4408220411021 0.000703016417114348
-15.4373718685934 0.000704032918577469
-15.4339216960848 0.000705050721960422
-15.4304715235762 0.000706069828660387
-15.4270213510676 0.000707090240075631
-15.4235711785589 0.000708111957605508
-15.4201210060503 0.000709134982650467
-15.4166708335417 0.000710159316612036
-15.4132206610331 0.00071118496089284
-15.4097704885244 0.00071221191689659
-15.4063203160158 0.000713240186028089
-15.4028701435072 0.000714269769693226
-15.3994199709985 0.000715300669298984
-15.3959697984899 0.000716332886253434
-15.3925196259813 0.000717366421965737
-15.3890694534727 0.000718401277846148
-15.385619280964 0.000719437455306008
-15.3821691084554 0.000720474955757755
-15.3787189359468 0.000721513780614915
-15.3752687634382 0.000722553931292104
-15.3718185909295 0.000723595409205034
-15.3683684184209 0.000724638215770508
-15.3649182459123 0.000725682352406418
-15.3614680734037 0.000726727820531753
-15.358017900895 0.000727774621566594
-15.3545677283864 0.00072882275693211
-15.3511175558778 0.000729872228050573
-15.3476673833692 0.000730923036345336
-15.3442172108605 0.000731975183240859
-15.3407670383519 0.000733028670162685
-15.3373168658433 0.000734083498537456
-15.3338666933347 0.000735139669792908
-15.330416520826 0.000736197185357872
-15.3269663483174 0.000737256046662272
-15.3235161758088 0.000738316255137128
-15.3200660033002 0.000739377812214556
-15.3166158307915 0.000740440719327765
-15.3131656582829 0.000741504977911064
-15.3097154857743 0.00074257058939985
-15.3062653132657 0.000743637555230626
-15.302815140757 0.000744705876840983
-15.2993649682484 0.000745775555669612
-15.2959147957398 0.0007468465931563
-15.2924646232312 0.000747918990741932
-15.2890144507225 0.000748992749868489
-15.2855642782139 0.000750067871979048
-15.2821141057053 0.000751144358517787
-15.2786639331967 0.000752222210929975
-15.275213760688 0.000753301430661989
-15.2717635881794 0.000754382019161292
-15.2683134156708 0.000755463977876456
-15.2648632431622 0.000756547308257145
-15.2614130706535 0.000757632011754123
-15.2579628981449 0.000758718089819254
-15.2545127256363 0.0007598055439055
-15.2510625531277 0.000760894375466922
-15.247612380619 0.000761984585958681
-15.2441622081104 0.000763076176837038
-15.2407120356018 0.00076416914955935
-15.2372618630932 0.000765263505584083
-15.2338116905845 0.00076635924637079
-15.2303615180759 0.000767456373380138
-15.2269113455673 0.000768554888073882
-15.2234611730587 0.000769654791914889
-15.22001100055 0.000770756086367117
-15.2165608280414 0.000771858772895632
-15.2131106555328 0.000772962852966598
-15.2096604830242 0.000774068328047281
-15.2062103105155 0.00077517519960605
-15.2027601380069 0.000776283469112371
-15.1993099654983 0.000777393138036819
-15.1958597929896 0.000778504207851063
-15.192409620481 0.000779616680027886
-15.1889594479724 0.000780730556041159
-15.1855092754638 0.000781845837365867
-15.1820591029551 0.00078296252547809
-15.1786089304465 0.000784080621855018
-15.1751587579379 0.000785200127974938
-15.1717085854293 0.000786321045317245
-15.1682584129206 0.000787443375362434
-15.164808240412 0.000788567119592104
-15.1613580679034 0.000789692279488962
-15.1579078953948 0.00079081885653681
-15.1544577228861 0.000791946852220566
-15.1510075503775 0.000793076268026241
-15.1475573778689 0.000794207105440959
-15.1441072053603 0.000795339365952944
-15.1406570328516 0.000796473051051524
-15.137206860343 0.000797608162227136
-15.1337566878344 0.000798744700971318
-15.1303065153258 0.000799882668776715
-15.1268563428171 0.000801022067137078
-15.1234061703085 0.000802162897547264
-15.1199559977999 0.00080330516150323
-15.1165058252913 0.000804448860502047
-15.1130556527826 0.000805593996041886
-15.109605480274 0.000806740569622028
-15.1061553077654 0.000807888582742858
-15.1027051352568 0.000809038036905866
-15.0992549627481 0.000810188933613652
-15.0958047902395 0.000811341274369921
-15.0923546177309 0.000812495060679484
-15.0889044452223 0.000813650294048261
-15.0854542727136 0.000814806975983278
-15.082004100205 0.000815965107992665
-15.0785539276964 0.000817124691585667
-15.0751037551878 0.000818285728272628
-15.0716535826791 0.000819448219565007
-15.0682034101705 0.000820612166975364
-15.0647532376619 0.000821777572017372
-15.0613030651533 0.000822944436205811
-15.0578528926446 0.000824112761056567
-15.054402720136 0.000825282548086638
-15.0509525476274 0.000826453798814125
-15.0475023751188 0.000827626514758244
-15.0440522026101 0.000828800697439313
-15.0406020301015 0.000829976348378766
-15.0371518575929 0.000831153469099137
-15.0337016850843 0.000832332061124081
-15.0302515125756 0.000833512125978349
-15.026801340067 0.000834693665187811
-15.0233511675584 0.000835876680279443
-15.0199009950498 0.000837061172781329
-15.0164508225411 0.000838247144222665
-15.0130006500325 0.000839434596133755
-15.0095504775239 0.000840623530046017
-15.0061003050153 0.00084181394749197
-15.0026501325066 0.000843005850005255
-14.999199959998 0.000844199239120611
-14.9957497874894 0.000845394116373901
-14.9922996149807 0.000846590483302083
-14.9888494424721 0.000847788341443237
-14.9853992699635 0.00084898769233655
-14.9819490974549 0.00085018853752232
-14.9784989249462 0.000851390878541953
-14.9750487524376 0.000852594716937971
-14.971598579929 0.000853800054254005
-14.9681484074204 0.000855006892034792
-14.9646982349117 0.000856215231826191
-14.9612480624031 0.00085742507517516
-14.9577978898945 0.000858636423629781
-14.9543477173859 0.000859849278739237
-14.9508975448772 0.000861063642053826
-14.9474473723686 0.000862279515124962
-14.94399719986 0.000863496899505165
-14.9405470273514 0.000864715796748069
-14.9370968548427 0.000865936208408421
-14.9336466823341 0.000867158136042081
-14.9301965098255 0.000868381581206015
-14.9267463373169 0.00086960654545831
-14.9232961648082 0.000870833030358157
-14.9198459922996 0.000872061037465868
-14.916395819791 0.000873290568342859
-14.9129456472824 0.000874521624551665
-14.9094954747737 0.000875754207655929
-14.9060453022651 0.000876988319220411
-14.9025951297565 0.000878223960810979
-14.8991449572479 0.00087946113399462
-14.8956947847392 0.00088069984033943
-14.8922446122306 0.000881940081414613
-14.888794439722 0.0008831818587905
-14.8853442672134 0.000884425174038519
-14.8818940947047 0.000885670028731227
-14.8784439221961 0.000886916424442279
-14.8749937496875 0.000888164362746458
-14.8715435771789 0.000889413845219648
-14.8680934046702 0.000890664873438853
-14.8646432321616 0.000891917448982189
-14.861193059653 0.000893171573428888
-14.8577428871444 0.000894427248359293
-14.8542927146357 0.000895684475354859
-14.8508425421271 0.000896943255998161
-14.8473923696185 0.00089820359187288
-14.8439421971099 0.00089946548456382
-14.8404920246012 0.00090072893565689
-14.8370418520926 0.000901993946739121
-14.833591679584 0.000903260519398651
-14.8301415070754 0.000904528655224737
-14.8266913345667 0.000905798355807747
-14.8232411620581 0.000907069622739167
-14.8197909895495 0.000908342457611594
-14.8163408170409 0.00090961686201874
-14.8128906445322 0.000910892837555435
-14.8094404720236 0.000912170385817614
-14.805990299515 0.000913449508402341
-14.8025401270064 0.000914730206907777
-14.7990899544977 0.000916012482933216
-14.7956397819891 0.000917296338079053
-14.7921896094805 0.000918581773946801
-14.7887394369718 0.00091986879213909
-14.7852892644632 0.000921157394259665
-14.7818390919546 0.000922447581913381
-14.778388919446 0.000923739356706214
-14.7749387469373 0.000925032720245251
-14.7714885744287 0.000926327674138691
-14.7680384019201 0.000927624219995858
-14.7645882294115 0.000928922359427178
-14.7611380569028 0.000930222094044205
-14.7576878843942 0.000931523425459594
-14.7542377118856 0.000932826355287126
-14.750787539377 0.000934130885141692
-14.7473373668683 0.0009354370166393
-14.7438871943597 0.00093674475139707
-14.7404370218511 0.000938054091033243
-14.7369868493425 0.000939365037167169
-14.7335366768338 0.000940677591419312
-14.7300865043252 0.000941991755411261
-14.7266363318166 0.000943307530765706
-14.723186159308 0.000944624919106468
-14.7197359867993 0.000945943922058469
-14.7162858142907 0.00094726454124775
-14.7128356417821 0.000948586778301475
-14.7093854692735 0.000949910634847912
-14.7059352967648 0.000951236112516452
-14.7024851242562 0.000952563212937596
-14.6990349517476 0.000953891937742967
-14.695584779239 0.000955222288565292
-14.6921346067303 0.000956554267038426
-14.6886844342217 0.000957887874797329
-14.6852342617131 0.000959223113478082
-14.6817840892045 0.000960559984717879
-14.6783339166958 0.000961898490155027
-14.6748837441872 0.000963238631428955
-14.6714335716786 0.000964580410180198
-14.66798339917 0.000965923828050413
-14.6645332266613 0.000967268886682371
-14.6610830541527 0.000968615587719956
-14.6576328816441 0.000969963932808166
-14.6541827091355 0.000971313923593119
-14.6507325366268 0.000972665561722041
-14.6472823641182 0.000974018848843283
-14.6438321916096 0.0009753737866063
-14.640382019101 0.000976730376661669
-14.6369318465923 0.000978088620661081
-14.6334816740837 0.000979448520257339
-14.6300315015751 0.000980810077104364
-14.6265813290665 0.000982173292857192
-14.6231311565578 0.00098353816917197
-14.6196809840492 0.000984904707705963
-14.6162308115406 0.000986272910117554
-14.612780639032 0.000987642778066231
-14.6093304665233 0.000989014313212609
-14.6058802940147 0.000990387517218407
-14.6024301215061 0.000991762391746464
-14.5989799489974 0.000993138938460734
-14.5955297764888 0.000994517159026284
-14.5920796039802 0.000995897055109295
-14.5886294314716 0.000997278628377065
-14.5851792589629 0.000998661880498005
-14.5817290864543 0.00100004681314164
-14.5782789139457 0.00100143342797861
-14.5748287414371 0.00100282172668066
-14.5713785689284 0.00100421171092067
-14.5679283964198 0.00100560338237262
-14.5644782239112 0.00100699674271161
-14.5610280514026 0.00100839179361385
-14.5575778788939 0.00100978853675665
-14.5541277063853 0.00101118697381847
-14.5506775338767 0.00101258710647885
-14.5472273613681 0.00101398893641846
-14.5437771888594 0.00101539246531908
-14.5403270163508 0.00101679769486361
-14.5368768438422 0.00101820462673605
-14.5334266713336 0.00101961326262153
-14.5299764988249 0.00102102360420628
-14.5265263263163 0.00102243565317765
-14.5230761538077 0.00102384941122411
-14.5196259812991 0.00102526488003522
-14.5161758087904 0.00102668206130168
-14.5127256362818 0.00102810095671529
-14.5092754637732 0.00102952156796897
-14.5058252912646 0.00103094389675674
-14.5023751187559 0.00103236794477375
-14.4989249462473 0.00103379371371625
-14.4954747737387 0.00103522120528162
-14.4920246012301 0.00103665042116831
-14.4885744287214 0.00103808136307595
-14.4851242562128 0.00103951403270522
-14.4816740837042 0.00104094843175795
-14.4782239111956 0.00104238456193707
-14.4747737386869 0.00104382242494661
-14.4713235661783 0.00104526202249175
-14.4678733936697 0.00104670335627873
-14.4644232211611 0.00104814642801496
-14.4609730486524 0.0010495912394089
-14.4575228761438 0.00105103779217018
-14.4540727036352 0.00105248608800949
-14.4506225311266 0.00105393612863869
-14.4471723586179 0.00105538791577069
-14.4437221861093 0.00105684145111955
-14.4402720136007 0.00105829673640043
-14.4368218410921 0.0010597537733296
-14.4333716685834 0.00106121256362446
-14.4299214960748 0.00106267310900349
-14.4264713235662 0.0010641354111863
-14.4230211510576 0.00106559947189361
-14.4195709785489 0.00106706529284724
-14.4161208060403 0.00106853287577014
-14.4126706335317 0.00107000222238635
-14.4092204610231 0.00107147333442103
-14.4057702885144 0.00107294621360045
-14.4023201160058 0.001074420861652
-14.3988699434972 0.00107589728030416
-14.3954197709885 0.00107737547128653
-14.3919695984799 0.00107885543632983
-14.3885194259713 0.00108033717716586
-14.3850692534627 0.00108182069552757
-14.381619080954 0.00108330599314899
-14.3781689084454 0.00108479307176526
-14.3747187359368 0.00108628193311265
-14.3712685634282 0.00108777257892851
-14.3678183909195 0.00108926501095134
-14.3643682184109 0.0010907592309207
-14.3609180459023 0.00109225524057729
-14.3574678733937 0.00109375304166292
-14.354017700885 0.00109525263592049
-14.3505675283764 0.00109675402509402
-14.3471173558678 0.00109825721092863
-14.3436671833592 0.00109976219517056
-14.3402170108505 0.00110126897956715
-14.3367668383419 0.00110277756586685
-14.3333166658333 0.00110428795581922
-14.3298664933247 0.00110580015117492
-14.326416320816 0.00110731415368571
-14.3229661483074 0.00110882996510449
-14.3195159757988 0.00111034758718523
-14.3160658032902 0.00111186702168303
-14.3126156307815 0.00111338827035408
-14.3091654582729 0.00111491133495568
-14.3057152857643 0.00111643621724626
-14.3022651132557 0.00111796291898533
-14.298814940747 0.00111949144193351
-14.2953647682384 0.00112102178785252
-14.2919145957298 0.00112255395850521
-14.2884644232212 0.00112408795565551
-14.2850142507125 0.00112562378106847
-14.2815640782039 0.00112716143651024
-14.2781139056953 0.00112870092374807
-14.2746637331867 0.00113024224455033
-14.271213560678 0.00113178540068647
-14.2677633881694 0.00113333039392707
-14.2643132156608 0.0011348772260438
-14.2608630431522 0.00113642589880944
-14.2574128706435 0.00113797641399787
-14.2539626981349 0.00113952877338407
-14.2505125256263 0.00114108297874413
-14.2470623531177 0.00114263903185524
-14.243612180609 0.0011441969344957
-14.2401620081004 0.0011457566884449
-14.2367118355918 0.00114731829548334
-14.2332616630832 0.00114888175739263
-14.2298114905745 0.00115044707595548
-14.2263613180659 0.00115201425295568
-14.2229111455573 0.00115358329017815
-14.2194609730487 0.0011551541894089
-14.21601080054 0.00115672695243504
-14.2125606280314 0.00115830158104478
-14.2091104555228 0.00115987807702744
-14.2056602830142 0.00116145644217343
-14.2022101105055 0.00116303667827428
-14.1987599379969 0.00116461878712259
-14.1953097654883 0.00116620277051209
-14.1918595929796 0.00116778863023759
-14.188409420471 0.00116937636809501
-14.1849592479624 0.00117096598588136
-14.1815090754538 0.00117255748539477
-14.1780589029451 0.00117415086843444
-14.1746087304365 0.00117574613680069
-14.1711585579279 0.00117734329229494
-14.1677083854193 0.0011789423367197
-14.1642582129106 0.00118054327187857
-14.160808040402 0.00118214609957627
-14.1573578678934 0.00118375082161859
-14.1539076953848 0.00118535743981246
-14.1504575228761 0.00118696595596585
-14.1470073503675 0.00118857637188788
-14.1435571778589 0.00119018868938874
-14.1401070053503 0.00119180291027971
-14.1366568328416 0.0011934190363732
-14.133206660333 0.00119503706948268
-14.1297564878244 0.00119665701142273
-14.1263063153158 0.00119827886400903
-14.1228561428071 0.00119990262905835
-14.1194059702985 0.00120152830838856
-14.1159557977899 0.00120315590381862
-14.1125056252813 0.00120478541716858
-14.1090554527726 0.00120641685025961
-14.105605280264 0.00120805020491393
-14.1021551077554 0.0012096854829549
-14.0987049352468 0.00121132268620694
-14.0952547627381 0.00121296181649559
-14.0918045902295 0.00121460287564746
-14.0883544177209 0.00121624586549026
-14.0849042452123 0.0012178907878528
-14.0814540727036 0.00121953764456498
-14.078003900195 0.00122118643745778
-14.0745537276864 0.0012228371683633
-14.0711035551778 0.0012244898391147
-14.0676533826691 0.00122614445154624
-14.0642032101605 0.0012278010074933
-14.0607530376519 0.0012294595087923
-14.0573028651433 0.00123111995728078
-14.0538526926346 0.00123278235479739
-14.050402520126 0.00123444670318182
-14.0469523476174 0.0012361130042749
-14.0435021751088 0.00123778125991851
-14.0400520026001 0.00123945147195565
-14.0366018300915 0.00124112364223038
-14.0331516575829 0.00124279777258787
-14.0297014850743 0.00124447386487436
-14.0262513125656 0.00124615192093722
-14.022801140057 0.00124783194262484
-14.0193509675484 0.00124951393178676
-14.0159007950398 0.00125119789027357
-14.0124506225311 0.00125288381993696
-14.0090004500225 0.0012545717226297
-14.0055502775139 0.00125626160020567
-14.0021001050052 0.00125795345451979
-13.9986499324966 0.00125964728742811
-13.995199759988 0.00126134310078774
-13.9917495874794 0.00126304089645688
-13.9882994149707 0.00126474067629483
-13.9848492424621 0.00126644244216195
-13.9813990699535 0.00126814619591969
-13.9779488974449 0.00126985193943061
-13.9744987249362 0.00127155967455831
-13.9710485524276 0.00127326940316751
-13.967598379919 0.00127498112712399
-13.9641482074104 0.00127669484829463
-13.9606980349017 0.00127841056854738
-13.9572478623931 0.00128012828975127
-13.9537976898845 0.00128184801377641
-13.9503475173759 0.00128356974249401
-13.9468973448672 0.00128529347777634
-13.9434471723586 0.00128701922149677
-13.93999699985 0.00128874697552973
-13.9365468273414 0.00129047674175073
-13.9330966548327 0.00129220852203638
-13.9296464823241 0.00129394231826435
-13.9261963098155 0.00129567813231341
-13.9227461373069 0.00129741596606337
-13.9192959647982 0.00129915582139516
-13.9158457922896 0.00130089770019076
-13.912395619781 0.00130264160433325
-13.9089454472724 0.00130438753570676
-13.9054952747637 0.00130613549619652
-13.9020451022551 0.00130788548768882
-13.8985949297465 0.00130963751207105
-13.8951447572379 0.00131139157123163
-13.8916945847292 0.00131314766706011
-13.8882444122206 0.00131490580144708
-13.884794239712 0.00131666597628422
-13.8813440672034 0.00131842819346426
-13.8778938946947 0.00132019245488104
-13.8744437221861 0.00132195876242944
-13.8709935496775 0.00132372711800544
-13.8675433771689 0.00132549752350608
-13.8640932046602 0.00132726998082947
-13.8606430321516 0.00132904449187479
-13.857192859643 0.0013308210585423
-13.8537426871344 0.00133259968273333
-13.8502925146257 0.00133438036635028
-13.8468423421171 0.00133616311129662
-13.8433921696085 0.00133794791947688
-13.8399419970999 0.00133973479279668
-13.8364918245912 0.00134152373316269
-13.8330416520826 0.00134331474248266
-13.829591479574 0.0013451078226654
-13.8261413070654 0.00134690297562081
-13.8226911345567 0.00134870020325982
-13.8192409620481 0.00135049950749446
-13.8157907895395 0.00135230089023782
-13.8123406170309 0.00135410435340404
-13.8088904445222 0.00135590989890835
-13.8054402720136 0.00135771752866703
-13.801990099505 0.00135952724459742
-13.7985399269963 0.00136133904861794
-13.7950897544877 0.00136315294264807
-13.7916395819791 0.00136496892860836
-13.7881894094705 0.0013667870084204
-13.7847392369618 0.00136860718400688
-13.7812890644532 0.00137042945729151
-13.7778388919446 0.0013722538301991
-13.774388719436 0.0013740803046555
-13.7709385469273 0.00137590888258763
-13.7674883744187 0.00137773956592348
-13.7640382019101 0.00137957235659207
-13.7605880294015 0.00138140725652352
-13.7571378568928 0.00138324426764897
-13.7536876843842 0.00138508339190066
-13.7502375118756 0.00138692463121186
-13.746787339367 0.00138876798751691
-13.7433371668583 0.0013906134627512
-13.7398869943497 0.00139246105885119
-13.7364368218411 0.00139431077775438
-13.7329866493325 0.00139616262139935
-13.7295364768238 0.00139801659172572
-13.7260863043152 0.00139987269067417
-13.7226361318066 0.00140173092018644
-13.719185959298 0.0014035912822053
-13.7157357867893 0.00140545377867462
-13.7122856142807 0.00140731841153929
-13.7088354417721 0.00140918518274526
-13.7053852692635 0.00141105409423953
-13.7019350967548 0.00141292514797017
-13.6984849242462 0.00141479834588629
-13.6950347517376 0.00141667368993805
-13.691584579229 0.00141855118207666
-13.6881344067203 0.00142043082425439
-13.6846842342117 0.00142231261842456
-13.6812340617031 0.00142419656654152
-13.6777838891945 0.00142608267056071
-13.6743337166858 0.00142797093243856
-13.6708835441772 0.00142986135413262
-13.6674333716686 0.00143175393760143
-13.66398319916 0.00143364868480459
-13.6605330266513 0.00143554559770278
-13.6570828541427 0.00143744467825768
-13.6536326816341 0.00143934592843206
-13.6501825091255 0.00144124935018969
-13.6467323366168 0.00144315494549542
-13.6432821641082 0.00144506271631514
-13.6398319915996 0.00144697266461577
-13.636381819091 0.00144888479236529
-13.6329316465823 0.0014507991015327
-13.6294814740737 0.00145271559408807
-13.6260313015651 0.0014546342720025
-13.6225811290565 0.00145655513724812
-13.6191309565478 0.00145847819179813
-13.6156807840392 0.00146040343762674
-13.6122306115306 0.00146233087670922
-13.608780439022 0.00146426051102187
-13.6053302665133 0.00146619234254204
-13.6018800940047 0.0014681263732481
-13.5984299214961 0.00147006260511947
-13.5949797489874 0.00147200104013662
-13.5915295764788 0.00147394168028103
-13.5880794039702 0.00147588452753524
-13.5846292314616 0.00147782958388281
-13.5811790589529 0.00147977685130834
-13.5777288864443 0.00148172633179748
-13.5742787139357 0.00148367802733689
-13.5708285414271 0.00148563193991429
-13.5673783689184 0.0014875880715184
-13.5639281964098 0.00148954642413901
-13.5604780239012 0.0014915069997669
-13.5570278513926 0.00149346980039394
-13.5535776788839 0.00149543482801297
-13.5501275063753 0.00149740208461789
-13.5466773338667 0.00149937157220365
-13.5432271613581 0.00150134329276619
-13.5397769888494 0.0015033172483025
-13.5363268163408 0.00150529344081059
-13.5328766438322 0.00150727187228952
-13.5294264713236 0.00150925254473935
-13.5259762988149 0.00151123546016118
-13.5225261263063 0.00151322062055713
-13.5190759537977 0.00151520802793036
-13.5156257812891 0.00151719768428504
-13.5121756087804 0.00151918959162637
-13.5087254362718 0.00152118375196057
-13.5052752637632 0.00152318016729489
-13.5018250912546 0.00152517883963761
-13.4983749187459 0.00152717977099801
-13.4949247462373 0.00152918296338641
-13.4914745737287 0.00153118841881414
-13.4880244012201 0.00153319613929357
-13.4845742287114 0.00153520612683806
-13.4811240562028 0.00153721838346202
-13.4776738836942 0.00153923291118086
-13.4742237111856 0.00154124971201101
-13.4707735386769 0.00154326878796993
-13.4673233661683 0.00154529014107607
-13.4638731936597 0.00154731377334894
-13.4604230211511 0.00154933968680902
-13.4569728486424 0.00155136788347784
-13.4535226761338 0.00155339836537792
-13.4500725036252 0.00155543113453281
-13.4466223311166 0.00155746619296707
-13.4431721586079 0.00155950354270627
-13.4397219860993 0.00156154318577699
-13.4362718135907 0.00156358512420684
-13.4328216410821 0.00156562936002441
-13.4293714685734 0.00156767589525932
-13.4259212960648 0.0015697247319422
-13.4224711235562 0.00157177587210469
-13.4190209510476 0.00157382931777944
-13.4155707785389 0.00157588507100008
-13.4121206060303 0.0015779431338013
-13.4086704335217 0.00158000350821875
-13.4052202610131 0.00158206619628911
-13.4017700885044 0.00158413120005005
-13.3983199159958 0.00158619852154027
-13.3948697434872 0.00158826816279945
-13.3914195709785 0.00159034012586828
-13.3879693984699 0.00159241441278846
-13.3845192259613 0.00159449102560268
-13.3810690534527 0.00159656996635465
-13.377618880944 0.00159865123708906
-13.3741687084354 0.00160073483985163
-13.3707185359268 0.00160282077668904
-13.3672683634182 0.001604909049649
-13.3638181909095 0.0016069996607802
-13.3603680184009 0.00160909261213235
-13.3569178458923 0.00161118790575614
-13.3534676733837 0.00161328554370325
-13.350017500875 0.00161538552802638
-13.3465673283664 0.0016174878607792
-13.3431171558578 0.0016195925440164
-13.3396669833492 0.00162169957979364
-13.3362168108405 0.00162380897016758
-13.3327666383319 0.00162592071719588
-13.3293164658233 0.0016280348229372
-13.3258662933147 0.00163015128945116
-13.322416120806 0.00163227011879841
-13.3189659482974 0.00163439131304055
-13.3155157757888 0.00163651487424019
-13.3120656032802 0.00163864080446095
-13.3086154307715 0.00164076910576739
-13.3051652582629 0.0016428997802251
-13.3017150857543 0.00164503282990063
-13.2982649132457 0.00164716825686152
-13.294814740737 0.00164930606317631
-13.2913645682284 0.00165144625091452
-13.2879143957198 0.00165358882214663
-13.2844642232112 0.00165573377894414
-13.2810140507025 0.0016578811233795
-13.2775638781939 0.00166003085752617
-13.2741137056853 0.00166218298345855
-13.2706635331767 0.00166433750325207
-13.267213360668 0.00166649441898311
-13.2637631881594 0.00166865373272904
-13.2603130156508 0.00167081544656819
-13.2568628431422 0.00167297956257989
-13.2534126706335 0.00167514608284443
-13.2499624981249 0.00167731500944309
-13.2465123256163 0.00167948634445812
-13.2430621531077 0.00168166008997273
-13.239611980599 0.00168383624807113
-13.2361618080904 0.00168601482083849
-13.2327116355818 0.00168819581036094
-13.2292614630732 0.0016903792187256
-13.2258112905645 0.00169256504802055
-13.2223611180559 0.00169475330033486
-13.2189109455473 0.00169694397775853
-13.2154607730387 0.00169913708238258
-13.21201060053 0.00170133261629895
-13.2085604280214 0.00170353058160058
-13.2051102555128 0.00170573098038135
-13.2016600830041 0.00170793381473614
-13.1982099104955 0.00171013908676075
-13.1947597379869 0.00171234679855199
-13.1913095654783 0.00171455695220761
-13.1878593929696 0.00171676954982632
-13.184409220461 0.0017189845935078
-13.1809590479524 0.00172120208535269
-13.1775088754438 0.00172342202746258
-13.1740587029351 0.00172564442194004
-13.1706085304265 0.00172786927088858
-13.1671583579179 0.00173009657641267
-13.1637081854093 0.00173232634061776
-13.1602580129006 0.00173455856561023
-13.156807840392 0.00173679325349742
-13.1533576678834 0.00173903040638764
-13.1499074953748 0.00174127002639013
-13.1464573228661 0.00174351211561512
-13.1430071503575 0.00174575667617375
-13.1395569778489 0.00174800371017815
-13.1361068053403 0.00175025321974137
-13.1326566328316 0.00175250520697744
-13.129206460323 0.0017547596740013
-13.1257562878144 0.00175701662292888
-13.1223061153058 0.00175927605587704
-13.1188559427971 0.00176153797496358
-13.1154057702885 0.00176380238230725
-13.1119555977799 0.00176606928002776
-13.1085054252713 0.00176833867024576
-13.1050552527626 0.00177061055508281
-13.101605080254 0.00177288493666147
-13.0981549077454 0.0017751618171052
-13.0947047352368 0.00177744119853842
-13.0912545627281 0.00177972308308648
-13.0878043902195 0.00178200747287568
-13.0843542177109 0.00178429437003325
-13.0809040452023 0.00178658377668737
-13.0774538726936 0.00178887569496715
-13.074003700185 0.00179117012700262
-13.0705535276764 0.00179346707492478
-13.0671033551678 0.00179576654086555
-13.0636531826591 0.00179806852695776
-13.0602030101505 0.00180037303533522
-13.0567528376419 0.00180268006813263
-13.0533026651333 0.00180498962748564
-13.0498524926246 0.00180730171553084
-13.046402320116 0.00180961633440574
-13.0429521476074 0.00181193348624876
-13.0395019750988 0.00181425317319928
-13.0360518025901 0.00181657539739759
-13.0326016300815 0.00181890016098491
-13.0291514575729 0.00182122746610339
-13.0257012850643 0.00182355731489611
-13.0222511125556 0.00182588970950704
-13.018800940047 0.00182822465208111
-13.0153507675384 0.00183056214476417
-13.0119005950298 0.00183290218970297
-13.0084504225211 0.00183524478904519
-13.0050002500125 0.00183758994493944
-13.0015500775039 0.00183993765953523
-12.9980999049953 0.00184228793498301
-12.9946497324866 0.00184464077343412
-12.991199559978 0.00184699617704084
-12.9877493874694 0.00184935414795636
-12.9842992149607 0.00185171468833478
-12.9808490424521 0.00185407780033111
-12.9773988699435 0.00185644348610127
-12.9739486974349 0.00185881174780211
-12.9704985249262 0.00186118258759137
-12.9670483524176 0.00186355600762771
-12.963598179909 0.0018659320100707
-12.9601480074004 0.00186831059708082
-12.9566978348917 0.00187069177081945
-12.9532476623831 0.00187307553344888
-12.9497974898745 0.0018754618871323
-12.9463473173659 0.00187785083403381
-12.9428971448572 0.00188024237631842
-12.9394469723486 0.00188263651615203
-12.93599679984 0.00188503325570145
-12.9325466273314 0.00188743259713438
-12.9290964548227 0.00188983454261944
-12.9256462823141 0.00189223909432613
-12.9221961098055 0.00189464625442485
-12.9187459372969 0.00189705602508691
-12.9152957647882 0.00189946840848451
-12.9118455922796 0.00190188340679074
-12.908395419771 0.00190430102217958
-12.9049452472624 0.00190672125682592
-12.9014950747537 0.00190914411290553
-12.8980449022451 0.00191156959259508
-12.8945947297365 0.00191399769807212
-12.8911445572279 0.00191642843151511
-12.8876943847192 0.00191886179510336
-12.8842442122106 0.0019212977910171
-12.880794039702 0.00192373642143745
-12.8773438671934 0.0019261776885464
-12.8738936946847 0.00192862159452682
-12.8704435221761 0.00193106814156249
-12.8669933496675 0.00193351733183804
-12.8635431771589 0.00193596916753901
-12.8600930046502 0.00193842365085179
-12.8566428321416 0.0019408807839637
-12.853192659633 0.00194334056906288
-12.8497424871244 0.00194580300833839
-12.8462923146157 0.00194826810398016
-12.8428421421071 0.00195073585817898
-12.8393919695985 0.00195320627312652
-12.8359417970899 0.00195567935101534
-12.8324916245812 0.00195815509403887
-12.8290414520726 0.00196063350439139
-12.825591279564 0.00196311458426807
-12.8221411070554 0.00196559833586494
-12.8186909345467 0.00196808476137892
-12.8152407620381 0.00197057386300778
-12.8117905895295 0.00197306564295016
-12.8083404170209 0.00197556010340557
-12.8048902445122 0.00197805724657437
-12.8014400720036 0.00198055707465782
-12.797989899495 0.001983059589858
-12.7945397269864 0.00198556479437788
-12.7910895544777 0.00198807269042129
-12.7876393819691 0.00199058328019292
-12.7841892094605 0.00199309656589829
-12.7807390369518 0.00199561254974383
-12.7772888644432 0.00199813123393678
-12.7738386919346 0.00200065262068526
-12.770388519426 0.00200317671219824
-12.7669383469173 0.00200570351068555
-12.7634881744087 0.00200823301835786
-12.7600380019001 0.00201076523742672
-12.7565878293915 0.00201330017010448
-12.7531376568828 0.0020158378186044
-12.7496874843742 0.00201837818514055
-12.7462373118656 0.00202092127192785
-12.742787139357 0.00202346708118208
-12.7393369668483 0.00202601561511986
-12.7358867943397 0.00202856687595866
-12.7324366218311 0.0020311208659168
-12.7289864493225 0.00203367758721341
-12.7255362768138 0.00203623704206849
-12.7220861043052 0.00203879923270288
-12.7186359317966 0.00204136416133826
-12.715185759288 0.00204393183019713
-12.7117355867793 0.00204650224150284
-12.7082854142707 0.00204907539747959
-12.7048352417621 0.00205165130035239
-12.7013850692535 0.0020542299523471
-12.6979348967448 0.00205681135569041
-12.6944847242362 0.00205939551260983
-12.6910345517276 0.00206198242533373
-12.687584379219 0.00206457209609128
-12.6841342067103 0.0020671645271125
-12.6806840342017 0.00206975972062821
-12.6772338616931 0.0020723576788701
-12.6737836891845 0.00207495840407065
-12.6703335166758 0.00207756189846317
-12.6668833441672 0.00208016816428181
-12.6634331716586 0.00208277720376151
-12.65998299915 0.00208538901913808
-12.6565328266413 0.00208800361264811
-12.6530826541327 0.00209062098652901
-12.6496324816241 0.00209324114301904
-12.6461823091155 0.00209586408435724
-12.6427321366068 0.00209848981278349
-12.6392819640982 0.00210111833053848
-12.6358317915896 0.0021037496398637
-12.632381619081 0.00210638374300146
-12.6289314465723 0.0021090206421949
-12.6254812740637 0.00211166033968793
-12.6220311015551 0.00211430283772532
-12.6185809290465 0.0021169481385526
-12.6151307565378 0.00211959624441613
-12.6116805840292 0.00212224715756307
-12.6082304115206 0.0021249008802414
-12.604780239012 0.00212755741469988
-12.6013300665033 0.00213021676318809
-12.5978798939947 0.00213287892795639
-12.5944297214861 0.00213554391125597
-12.5909795489774 0.00213821171533879
-12.5875293764688 0.00214088234245762
-12.5840792039602 0.00214355579486603
-12.5806290314516 0.00214623207481838
-12.5771788589429 0.00214891118456984
-12.5737286864343 0.00215159312637633
-12.5702785139257 0.00215427790249461
-12.5668283414171 0.00215696551518221
-12.5633781689084 0.00215965596669745
-12.5599279963998 0.00216234925929943
-12.5564778238912 0.00216504539524806
-12.5530276513826 0.00216774437680401
-12.5495774788739 0.00217044620622875
-12.5461273063653 0.00217315088578454
-12.5426771338567 0.0021758584177344
-12.5392269613481 0.00217856880434215
-12.5357767888394 0.00218128204787238
-12.5323266163308 0.00218399815059047
-12.5288764438222 0.00218671711476256
-12.5254262713136 0.0021894389426556
-12.5219760988049 0.00219216363653726
-12.5185259262963 0.00219489119867605
-12.5150757537877 0.0021976216313412
-12.5116255812791 0.00220035493680274
-12.5081754087704 0.00220309111733145
-12.5047252362618 0.00220583017519891
-12.5012750637532 0.00220857211267743
-12.4978248912446 0.00221131693204012
-12.4943747187359 0.00221406463556084
-12.4909245462273 0.00221681522551421
-12.4874743737187 0.00221956870417564
-12.4840242012101 0.00222232507382125
-12.4805740287014 0.00222508433672798
-12.4771238561928 0.00222784649517349
-12.4736736836842 0.00223061155143621
-12.4702235111756 0.00223337950779534
-12.4667733386669 0.00223615036653081
-12.4633231661583 0.00223892412992332
-12.4598729936497 0.00224170080025433
-12.4564228211411 0.00224448037980604
-12.4529726486324 0.0022472628708614
-12.4495224761238 0.00225004827570412
-12.4460723036152 0.00225283659661866
-12.4426221311066 0.00225562783589021
-12.4391719585979 0.00225842199580473
-12.4357217860893 0.00226121907864889
-12.4322716135807 0.00226401908671014
-12.4288214410721 0.00226682202227665
-12.4253712685634 0.00226962788763734
-12.4219210960548 0.00227243668508187
-12.4184709235462 0.00227524841690064
-12.4150207510376 0.00227806308538477
-12.4115705785289 0.00228088069282613
-12.4081204060203 0.00228370124151734
-12.4046702335117 0.00228652473375173
-12.401220061003 0.00228935117182336
-12.3977698884944 0.00229218055802703
-12.3943197159858 0.00229501289465828
-12.3908695434772 0.00229784818401336
-12.3874193709685 0.00230068642838926
-12.3839691984599 0.00230352763008368
-12.3805190259513 0.00230637179139505
-12.3770688534427 0.00230921891462255
-12.373618680934 0.00231206900206604
-12.3701685084254 0.00231492205602613
-12.3667183359168 0.00231777807880412
-12.3632681634082 0.00232063707270207
-12.3598179908995 0.00232349904002272
-12.3563678183909 0.00232636398306954
-12.3529176458823 0.0023292319041467
-12.3494674733737 0.00233210280555912
-12.346017300865 0.00233497668961238
-12.3425671283564 0.00233785355861281
-12.3391169558478 0.00234073341486743
-12.3356667833392 0.00234361626068398
-12.3322166108305 0.00234650209837088
-12.3287664383219 0.00234939093023728
-12.3253162658133 0.00235228275859303
-12.3218660933047 0.00235517758574868
-12.318415920796 0.00235807541401547
-12.3149657482874 0.00236097624570534
-12.3115155757788 0.00236388008313095
-12.3080654032702 0.00236678692860563
-12.3046152307615 0.00236969678444343
-12.3011650582529 0.00237260965295906
-12.2977148857443 0.00237552553646797
-12.2942647132357 0.00237844443728625
-12.290814540727 0.00238136635773072
-12.2873643682184 0.00238429130011887
-12.2839141957098 0.00238721926676887
-12.2804640232012 0.0023901502599996
-12.2770138506925 0.0023930842821306
-12.2735636781839 0.0023960213354821
-12.2701135056753 0.00239896142237503
-12.2666633331667 0.00240190454513097
-12.263213160658 0.0024048507060722
-12.2597629881494 0.00240779990752167
-12.2563128156408 0.00241075215180301
-12.2528626431322 0.00241370744124051
-12.2494124706235 0.00241666577815917
-12.2459622981149 0.00241962716488461
-12.2425121256063 0.00242259160374317
-12.2390619530977 0.00242555909706182
-12.235611780589 0.00242852964716822
-12.2321616080804 0.0024315032563907
-12.2287114355718 0.00243447992705824
-12.2252612630632 0.00243745966150048
-12.2218110905545 0.00244044246204775
-12.2183609180459 0.00244342833103101
-12.2149107455373 0.0024464172707819
-12.2114605730287 0.0024494092836327
-12.20801040052 0.00245240437191636
-12.2045602280114 0.00245540253796649
-12.2011100555028 0.00245840378411734
-12.1976598829941 0.00246140811270381
-12.1942097104855 0.00246441552606146
-12.1907595379769 0.0024674260265265
-12.1873093654683 0.0024704396164358
-12.1838591929596 0.00247345629812684
-12.180409020451 0.00247647607393777
-12.1769588479424 0.00247949894620739
-12.1735086754338 0.00248252491727513
-12.1700585029251 0.00248555398948106
-12.1666083304165 0.00248858616516591
-12.1631581579079 0.002491621446671
-12.1597079853993 0.00249465983633833
-12.1562578128906 0.00249770133651053
-12.152807640382 0.00250074594953085
-12.1493574678734 0.00250379367774318
-12.1459072953648 0.00250684452349204
-12.1424571228561 0.00250989848912256
-12.1390069503475 0.00251295557698053
-12.1355567778389 0.00251601578941236
-12.1321066053303 0.00251907912876505
-12.1286564328216 0.00252214559738627
-12.125206260313 0.00252521519762428
-12.1217560878044 0.00252828793182797
-12.1183059152958 0.00253136380234686
-12.1148557427871 0.00253444281153106
-12.1114055702785 0.00253752496173133
-12.1079553977699 0.00254061025529901
-12.1045052252613 0.00254369869458609
-12.1010550527526 0.00254679028194513
-12.097604880244 0.00254988501972933
-12.0941547077354 0.00255298291029249
-12.0907045352268 0.00255608395598901
-12.0872543627181 0.00255918815917391
-12.0838041902095 0.0025622955222028
-12.0803540177009 0.00256540604743189
-12.0769038451923 0.00256851973721801
-12.0734536726836 0.00257163659391857
-12.070003500175 0.00257475661989158
-12.0665533276664 0.00257787981749567
-12.0631031551578 0.00258100618909002
-12.0596529826491 0.00258413573703445
-12.0562028101405 0.00258726846368933
-12.0527526376319 0.00259040437141567
-12.0493024651233 0.00259354346257501
-12.0458522926146 0.00259668573952952
-12.042402120106 0.00259983120464194
-12.0389519475974 0.00260297986027559
-12.0355017750888 0.00260613170879438
-12.0320516025801 0.00260928675256281
-12.0286014300715 0.00261244499394593
-12.0251512575629 0.00261560643530939
-12.0217010850543 0.00261877107901943
-12.0182509125456 0.00262193892744282
-12.014800740037 0.00262510998294695
-12.0113505675284 0.00262828424789975
-12.0079003950197 0.00263146172466974
-12.0044502225111 0.00263464241562598
-12.0010000500025 0.00263782632313814
-11.9975498774939 0.00264101344957642
-11.9940997049852 0.00264420379731159
-11.9906495324766 0.002647397368715
-11.987199359968 0.00265059416615854
-11.9837491874594 0.00265379419201466
-11.9802990149507 0.00265699744865639
-11.9768488424421 0.00266020393845728
-11.9733986699335 0.00266341366379148
-11.9699484974249 0.00266662662703364
-11.9664983249162 0.002669842830559
-11.9630481524076 0.00267306227674333
-11.959597979899 0.00267628496796296
-11.9561478073904 0.00267951090659476
-11.9526976348817 0.00268274009501615
-11.9492474623731 0.00268597253560508
-11.9457972898645 0.00268920823074004
-11.9423471173559 0.00269244718280009
-11.9388969448472 0.0026956893941648
-11.9354467723386 0.00269893486721428
-11.93199659983 0.00270218360432917
-11.9285464273214 0.00270543560789067
-11.9250962548127 0.00270869088028048
-11.9216460823041 0.00271194942388085
-11.9181959097955 0.00271521124107455
-11.9147457372869 0.00271847633424487
-11.9112955647782 0.00272174470577565
-11.9078453922696 0.00272501635805122
-11.904395219761 0.00272829129345646
-11.9009450472524 0.00273156951437676
-11.8974948747437 0.00273485102319802
-11.8940447022351 0.00273813582230666
-11.8905945297265 0.00274142391408962
-11.8871443572179 0.00274471530093437
-11.8836941847092 0.00274800998522885
-11.8802440122006 0.00275130796936156
-11.876793839692 0.00275460925572146
-11.8733436671834 0.00275791384669805
-11.8698934946747 0.00276122174468133
-11.8664433221661 0.0027645329520618
-11.8629931496575 0.00276784747123045
-11.8595429771489 0.00277116530457879
-11.8560928046402 0.00277448645449881
-11.8526426321316 0.00277781092338302
-11.849192459623 0.0027811387136244
-11.8457422871144 0.00278446982761645
-11.8422921146057 0.00278780426775312
-11.8388419420971 0.0027911420364289
-11.8353917695885 0.00279448313603874
-11.8319415970799 0.00279782756897808
-11.8284914245712 0.00280117533764285
-11.8250412520626 0.00280452644442945
-11.821591079554 0.00280788089173479
-11.8181409070454 0.00281123868195623
-11.8146907345367 0.00281459981749161
-11.8112405620281 0.00281796430073927
-11.8077903895195 0.00282133213409801
-11.8043402170109 0.0028247033199671
-11.8008900445022 0.00282807786074629
-11.7974398719936 0.00283145575883579
-11.793989699485 0.00283483701663629
-11.7905395269763 0.00283822163654893
-11.7870893544677 0.00284160962097532
-11.7836391819591 0.00284500097231755
-11.7801890094505 0.00284839569297815
-11.7767388369418 0.00285179378536011
-11.7732886644332 0.0028551952518669
-11.7698384919246 0.00285860009490241
-11.766388319416 0.00286200831687101
-11.7629381469073 0.00286541992017751
-11.7594879743987 0.00286883490722719
-11.7560378018901 0.00287225328042576
-11.7525876293815 0.00287567504217937
-11.7491374568728 0.00287910019489463
-11.7456872843642 0.0028825287409786
-11.7422371118556 0.00288596068283877
-11.738786939347 0.00288939602288306
-11.7353367668383 0.00289283476351984
-11.7318865943297 0.00289627690715793
-11.7284364218211 0.00289972245620656
-11.7249862493125 0.0029031714130754
-11.7215360768038 0.00290662378017456
-11.7180859042952 0.00291007955991458
-11.7146357317866 0.0029135387547064
-11.711185559278 0.00291700136696143
-11.7077353867693 0.00292046739909146
-11.7042852142607 0.00292393685350874
-11.7008350417521 0.00292740973262591
-11.6973848692435 0.00293088603885605
-11.6939346967348 0.00293436577461264
-11.6904845242262 0.00293784894230958
-11.6870343517176 0.00294133554436119
-11.683584179209 0.0029448255831822
-11.6801340067003 0.00294831906118774
-11.6766838341917 0.00295181598079335
-11.6732336616831 0.002955316344415
-11.6697834891745 0.00295882015446902
-11.6663333166658 0.00296232741337217
-11.6628831441572 0.00296583812354162
-11.6594329716486 0.00296935228739491
-11.65598279914 0.00297286990735
-11.6525326266313 0.00297639098582523
-11.6490824541227 0.00297991552523933
-11.6456322816141 0.00298344352801145
-11.6421821091055 0.00298697499656109
-11.6387319365968 0.00299050993330818
-11.6352817640882 0.00299404834067298
-11.6318315915796 0.0029975902210762
-11.628381419071 0.00300113557693887
-11.6249312465623 0.00300468441068244
-11.6214810740537 0.00300823672472873
-11.6180309015451 0.00301179252149993
-11.6145807290365 0.0030153518034186
-11.6111305565278 0.00301891457290768
-11.6076803840192 0.00302248083239049
-11.6042302115106 0.0030260505842907
-11.600780039002 0.00302962383103236
-11.5973298664933 0.00303320057503988
-11.5938796939847 0.00303678081873803
-11.5904295214761 0.00304036456455196
-11.5869793489674 0.00304395181490715
-11.5835291764588 0.00304754257222946
-11.5800790039502 0.0030511368389451
-11.5766288314416 0.00305473461748062
-11.5731786589329 0.00305833591026294
-11.5697284864243 0.00306194071971934
-11.5662783139157 0.00306554904827741
-11.5628281414071 0.00306916089836512
-11.5593779688984 0.00307277627241077
-11.5559277963898 0.00307639517284301
-11.5524776238812 0.00308001760209082
-11.5490274513726 0.00308364356258352
-11.5455772788639 0.00308727305675078
-11.5421271063553 0.00309090608702259
-11.5386769338467 0.00309454265582928
-11.5352267613381 0.00309818276560151
-11.5317765888294 0.00310182641877026
-11.5283264163208 0.00310547361776686
-11.5248762438122 0.00310912436502294
-11.5214260713036 0.00311277866297046
-11.5179758987949 0.00311643651404171
-11.5145257262863 0.00312009792066931
-11.5110755537777 0.00312376288528615
-11.5076253812691 0.00312743141032549
-11.5041752087604 0.00313110349822087
-11.5007250362518 0.00313477915140615
-11.4972748637432 0.00313845837231551
-11.4938246912346 0.00314214116338342
-11.4903745187259 0.00314582752704467
-11.4869243462173 0.00314951746573435
-11.4834741737087 0.00315321098188784
-11.4800240012001 0.00315690807794083
-11.4765738286914 0.00316060875632932
-11.4731236561828 0.00316431301948958
-11.4696734836742 0.0031680208698582
-11.4662233111656 0.00317173230987203
-11.4627731386569 0.00317544734196825
-11.4593229661483 0.00317916596858428
-11.4558727936397 0.00318288819215788
-11.4524226211311 0.00318661401512705
-11.4489724486224 0.00319034343993009
-11.4455222761138 0.00319407646900558
-11.4420721036052 0.00319781310479238
-11.4386219310966 0.00320155334972961
-11.4351717585879 0.00320529720625668
-11.4317215860793 0.00320904467681328
-11.4282714135707 0.00321279576383935
-11.4248212410621 0.0032165504697751
-11.4213710685534 0.00322030879706101
-11.4179208960448 0.00322407074813783
-11.4144707235362 0.00322783632544658
-11.4110205510276 0.0032316055314285
-11.4075703785189 0.00323537836852514
-11.4041202060103 0.00323915483917826
-11.4006700335017 0.00324293494582991
-11.3972198609931 0.00324671869092236
-11.3937696884844 0.00325050607689817
-11.3903195159758 0.0032542971062001
-11.3868693434672 0.00325809178127119
-11.3834191709585 0.00326189010455471
-11.3799689984499 0.00326569207849418
-11.3765188259413 0.00326949770553334
-11.3730686534327 0.0032733069881162
-11.369618480924 0.00327711992868697
-11.3661683084154 0.00328093652969011
-11.3627181359068 0.00328475679357033
-11.3592679633982 0.00328858072277253
-11.3558177908895 0.00329240831974186
-11.3523676183809 0.0032962395869237
-11.3489174458723 0.00330007452676365
-11.3454672733637 0.00330391314170751
-11.342017100855 0.00330775543420133
-11.3385669283464 0.00331160140669135
-11.3351167558378 0.00331545106162405
-11.3316665833292 0.0033193044014461
-11.3282164108205 0.00332316142860439
-11.3247662383119 0.00332702214554603
-11.3213160658033 0.00333088655471831
-11.3178658932947 0.00333475465856875
-11.314415720786 0.00333862645954507
-11.3109655482774 0.00334250196009515
-11.3075153757688 0.00334638116266713
-11.3040652032602 0.0033502640697093
-11.3006150307515 0.00335415068367016
-11.2971648582429 0.0033580410069984
-11.2937146857343 0.00336193504214291
-11.2902645132257 0.00336583279155276
-11.286814340717 0.00336973425767719
-11.2833641682084 0.00337363944296564
-11.2799139956998 0.00337754834986773
-11.2764638231912 0.00338146098083326
-11.2730136506825 0.0033853773383122
-11.2695634781739 0.0033892974247547
-11.2661133056653 0.00339322124261107
-11.2626631331567 0.00339714879433182
-11.259212960648 0.00340108008236759
-11.2557627881394 0.00340501510916922
-11.2523126156308 0.00340895387718769
-11.2488624431222 0.00341289638887416
-11.2454122706135 0.00341684264667994
-11.2419620981049 0.00342079265305649
-11.2385119255963 0.00342474641045545
-11.2350617530877 0.00342870392132858
-11.231611580579 0.00343266518812782
-11.2281614080704 0.00343663021330525
-11.2247112355618 0.00344059899931308
-11.2212610630532 0.00344457154860369
-11.2178108905445 0.00344854786362959
-11.2143607180359 0.00345252794684343
-11.2109105455273 0.00345651180069801
-11.2074603730187 0.00346049942764624
-11.20401020051 0.00346449083014119
-11.2005600280014 0.00346848601063604
-11.1971098554928 0.00347248497158413
-11.1936596829841 0.00347648771543889
-11.1902095104755 0.0034804942446539
-11.1867593379669 0.00348450456168285
-11.1833091654583 0.00348851866897956
-11.1798589929496 0.00349253656899797
-11.176408820441 0.00349655826419213
-11.1729586479324 0.00350058375701619
-11.1695084754238 0.00350461304992444
-11.1660583029151 0.00350864614537127
-11.1626081304065 0.00351268304581116
-11.1591579578979 0.00351672375369872
-11.1557077853893 0.00352076827148864
-11.1522576128806 0.00352481660163574
-11.148807440372 0.0035288687465949
-11.1453572678634 0.00353292470882113
-11.1419070953548 0.00353698449076952
-11.1384569228461 0.00354104809489525
-11.1350067503375 0.0035451155236536
-11.1315565778289 0.00354918677949991
-11.1281064053203 0.00355326186488965
-11.1246562328116 0.00355734078227833
-11.121206060303 0.00356142353412157
-11.1177558877944 0.00356551012287505
-11.1143057152858 0.00356960055099454
-11.1108555427771 0.00357369482093586
-11.1074053702685 0.00357779293515494
-11.1039551977599 0.00358189489610774
-11.1005050252513 0.00358600070625031
-11.0970548527426 0.00359011036803877
-11.093604680234 0.00359422388392928
-11.0901545077254 0.00359834125637808
-11.0867043352168 0.00360246248784145
-11.0832541627081 0.00360658758077576
-11.0798039901995 0.00361071653763738
-11.0763538176909 0.00361484936088278
-11.0729036451823 0.00361898605296845
-11.0694534726736 0.00362312661635094
-11.066003300165 0.00362727105348685
-11.0625531276564 0.0036314193668328
-11.0591029551478 0.00363557155884546
-11.0556527826391 0.00363972763198156
-11.0522026101305 0.00364388758869782
-11.0487524376219 0.00364805143145104
-11.0453022651133 0.00365221916269802
-11.0418520926046 0.00365639078489559
-11.038401920096 0.00366056630050063
-11.0349517475874 0.00366474571197
-11.0315015750788 0.00366892902176063
-11.0280514025701 0.00367311623232945
-11.0246012300615 0.00367730734613338
-11.0211510575529 0.0036815023656294
-11.0177008850443 0.00368570129327447
-11.0142507125356 0.00368990413152557
-11.010800540027 0.00369411088283969
-11.0073503675184 0.00369832154967382
-11.0039001950097 0.00370253613448496
-11.0004500225011 0.00370675463973009
-10.9969998499925 0.00371097706786622
-10.9935496774839 0.00371520342135033
-10.9900995049752 0.0037194337026394
-10.9866493324666 0.00372366791419042
-10.983199159958 0.00372790605846033
-10.9797489874494 0.00373214813790609
-10.9762988149407 0.00373639415498463
-10.9728486424321 0.00374064411215286
-10.9693984699235 0.00374489801186768
-10.9659482974149 0.00374915585658596
-10.9624981249062 0.00375341764876453
-10.9590479523976 0.00375768339086022
-10.955597779889 0.00376195308532982
-10.9521476073804 0.00376622673463006
-10.9486974348717 0.00377050434121769
-10.9452472623631 0.00377478590754936
-10.9417970898545 0.00377907143608174
-10.9383469173459 0.0037833609292714
-10.9348967448372 0.00378765438957492
-10.9314465723286 0.00379195181944879
-10.92799639982 0.00379625322134948
-10.9245462273114 0.0038005585977334
-10.9210960548027 0.00380486795105688
-10.9176458822941 0.00380918128377623
-10.9141957097855 0.00381349859834769
-10.9107455372769 0.00381781989722743
-10.9072953647682 0.00382214518287157
-10.9038451922596 0.00382647445773614
-10.900395019751 0.00383080772427713
-10.8969448472424 0.00383514498495043
-10.8934946747337 0.0038394862422119
-10.8900445022251 0.00384383149851727
-10.8865943297165 0.00384818075632224
-10.8831441572079 0.00385253401808239
-10.8796939846992 0.00385689128625324
-10.8762438121906 0.00386125256329021
-10.872793639682 0.00386561785164867
-10.8693434671734 0.00386998715378384
-10.8658932946647 0.00387436047215089
-10.8624431221561 0.00387873780920488
-10.8589929496475 0.00388311916740078
-10.8555427771389 0.00388750454919345
-10.8520926046302 0.00389189395703765
-10.8486424321216 0.00389628739338804
-10.845192259613 0.00390068486069916
-10.8417420871044 0.00390508636142546
-10.8382919145957 0.00390949189802126
-10.8348417420871 0.00391390147294078
-10.8313915695785 0.0039183150886381
-10.8279413970699 0.0039227327475672
-10.8244912245612 0.00392715445218194
-10.8210410520526 0.00393158020493603
-10.817590879544 0.00393601000828309
-10.8141407070354 0.00394044386467657
-10.8106905345267 0.00394488177656982
-10.8072403620181 0.00394932374641603
-10.8037901895095 0.00395376977666828
-10.8003400170008 0.00395821986977948
-10.7968898444922 0.00396267402820243
-10.7934396719836 0.00396713225438975
-10.789989499475 0.00397159455079395
-10.7865393269663 0.00397606091986736
-10.7830891544577 0.00398053136406216
-10.7796389819491 0.0039850058858304
-10.7761888094405 0.00398948448762396
-10.7727386369318 0.00399396717189454
-10.7692884644232 0.00399845394109371
-10.7658382919146 0.00400294479767284
-10.762388119406 0.00400743974408318
-10.7589379468973 0.00401193878277576
-10.7554877743887 0.00401644191620147
-10.7520376018801 0.00402094914681101
-10.7485874293715 0.00402546047705491
-10.7451372568628 0.00402997590938352
-10.7416870843542 0.00403449544624701
-10.7382369118456 0.00403901909009535
-10.734786739337 0.00404354684337834
-10.7313365668283 0.00404807870854558
-10.7278863943197 0.00405261468804648
-10.7244362218111 0.00405715478433025
-10.7209860493025 0.00406169899984591
-10.7175358767938 0.00406624733704227
-10.7140857042852 0.00407079979836795
-10.7106355317766 0.00407535638627136
-10.707185359268 0.00407991710320069
-10.7037351867593 0.00408448195160394
-10.7002850142507 0.00408905093392889
-10.6968348417421 0.00409362405262308
-10.6933846692335 0.00409820131013386
-10.6899344967248 0.00410278270890836
-10.6864843242162 0.00410736825139347
-10.6830341517076 0.00411195794003586
-10.679583979199 0.00411655177728198
-10.6761338066903 0.00412114976557803
-10.6726836341817 0.00412575190736999
-10.6692334616731 0.00413035820510361
-10.6657832891645 0.00413496866122439
-10.6623331166558 0.00413958327817758
-10.6588829441472 0.0041442020584082
-10.6554327716386 0.00414882500436104
-10.65198259913 0.00415345211848058
-10.6485324266213 0.00415808340321112
-10.6450822541127 0.00416271886099667
-10.6416320816041 0.00416735849428097
-10.6381819090955 0.00417200230550753
-10.6347317365868 0.00417665029711958
-10.6312815640782 0.00418130247156008
-10.6278313915696 0.00418595883127175
-10.624381219061 0.004190619378697
-10.6209310465523 0.004195284116278
-10.6174808740437 0.00419995304645664
-10.6140307015351 0.0042046261716745
-10.6105805290264 0.00420930349437292
-10.6071303565178 0.00421398501699293
-10.6036801840092 0.0042186707419753
-10.6002300115006 0.00422336067176047
-10.5967798389919 0.00422805480878862
-10.5933296664833 0.00423275315549964
-10.5898794939747 0.00423745571433311
-10.5864293214661 0.0042421624877283
-10.5829791489574 0.0042468734781242
-10.5795289764488 0.00425158868795949
-10.5760788039402 0.00425630811967253
-10.5726286314316 0.00426103177570138
-10.5691784589229 0.00426575965848379
-10.5657282864143 0.00427049177045718
-10.5622781139057 0.00427522811405867
-10.5588279413971 0.00427996869172505
-10.5553777688884 0.00428471350589279
-10.5519275963798 0.00428946255899803
-10.5484774238712 0.00429421585347658
-10.5450272513626 0.00429897339176393
-10.5415770788539 0.00430373517629521
-10.5381269063453 0.00430850120950526
-10.5346767338367 0.00431327149382853
-10.5312265613281 0.00431804603169915
-10.5277763888194 0.0043228248255509
-10.5243262163108 0.00432760787781723
-10.5208760438022 0.00433239519093122
-10.5174258712936 0.0043371867673256
-10.5139756987849 0.00434198260943274
-10.5105255262763 0.00434678271968468
-10.5070753537677 0.00435158710051306
-10.5036251812591 0.00435639575434918
-10.5001750087504 0.00436120868362398
-10.4967248362418 0.00436602589076799
-10.4932746637332 0.00437084737821142
-10.4898244912246 0.00437567314838406
-10.4863743187159 0.00438050320371536
-10.4829241462073 0.00438533754663436
-10.4794739736987 0.00439017617956975
-10.4760238011901 0.00439501910494979
-10.4725736286814 0.0043998663252024
-10.4691234561728 0.00440471784275506
-10.4656732836642 0.0044095736600349
-10.4622231111556 0.00441443377946863
-10.4587729386469 0.00441929820348257
-10.4553227661383 0.00442416693450262
-10.4518725936297 0.0044290399749543
-10.4484224211211 0.00443391732726269
-10.4449722486124 0.0044387989938525
-10.4415220761038 0.004443684977148
-10.4380719035952 0.00444857527957305
-10.4346217310866 0.00445346990355109
-10.4311715585779 0.00445836885150514
-10.4277213860693 0.0044632721258578
-10.4242712135607 0.00446817972903123
-10.4208210410521 0.00447309166344719
-10.4173708685434 0.00447800793152696
-10.4139206960348 0.00448292853569142
-10.4104705235262 0.00448785347836101
-10.4070203510176 0.00449278276195571
-10.4035701785089 0.00449771638889508
-10.4001200060003 0.00450265436159821
-10.3966698334917 0.00450759668248376
-10.393219660983 0.00451254335396993
-10.3897694884744 0.00451749437847446
-10.3863193159658 0.00452244975841464
-10.3828691434572 0.0045274094962073
-10.3794189709485 0.00453237359426879
-10.3759687984399 0.00453734205501502
-10.3725186259313 0.00454231488086142
-10.3690684534227 0.00454729207422293
-10.365618280914 0.00455227363751405
-10.3621681084054 0.00455725957314877
-10.3587179358968 0.00456224988354062
-10.3552677633882 0.00456724457110264
-10.3518175908795 0.00457224363824739
-10.3483674183709 0.00457724708738692
-10.3449172458623 0.00458225492093283
-10.3414670733537 0.00458726714129618
-10.338016900845 0.00459228375088755
-10.3345667283364 0.00459730475211704
-10.3311165558278 0.00460233014739422
-10.3276663833192 0.00460735993912815
-10.3242162108105 0.00461239412972742
-10.3207660383019 0.00461743272160008
-10.3173158657933 0.00462247571715366
-10.3138656932847 0.00462752311879518
-10.310415520776 0.00463257492893115
-10.3069653482674 0.00463763114996754
-10.3035151757588 0.00464269178430982
-10.3000650032502 0.0046477568343629
-10.2966148307415 0.00465282630253117
-10.2931646582329 0.0046579001912185
-10.2897144857243 0.00466297850282822
-10.2862643132157 0.00466806123976309
-10.282814140707 0.00467314840442535
-10.2793639681984 0.00467823999921671
-10.2759137956898 0.0046833360265383
-10.2724636231812 0.00468843648879072
-10.2690134506725 0.004693541388374
-10.2655632781639 0.00469865072768763
-10.2621131056553 0.00470376450913052
-10.2586629331467 0.00470888273510103
-10.255212760638 0.00471400540799694
-10.2517625881294 0.0047191325302155
-10.2483124156208 0.00472426410415333
-10.2448622431122 0.00472940013220651
-10.2414120706035 0.00473454061677055
-10.2379618980949 0.00473968556024036
-10.2345117255863 0.00474483496501026
-10.2310615530777 0.00474998883347402
-10.227611380569 0.00475514716802478
-10.2241612080604 0.00476030997105511
-10.2207110355518 0.00476547724495697
-10.2172608630432 0.00477064899212174
-10.2138106905345 0.00477582521494019
-10.2103605180259 0.00478100591580248
-10.2069103455173 0.00478619109709817
-10.2034601730087 0.00479138076121622
-10.2000100005 0.00479657491054495
-10.1965598279914 0.00480177354747208
-10.1931096554828 0.00480697667438473
-10.1896594829741 0.00481218429366937
-10.1862093104655 0.00481739640771185
-10.1827591379569 0.00482261301889739
-10.1793089654483 0.00482783412961061
-10.1758587929396 0.00483305974223546
-10.172408620431 0.00483828985915526
-10.1689584479224 0.00484352448275272
-10.1655082754138 0.00484876361540987
-10.1620581029051 0.0048540072595081
-10.1586079303965 0.00485925541742819
-10.1551577578879 0.00486450809155022
-10.1517075853793 0.00486976528425364
-10.1482574128706 0.00487502699791724
-10.144807240362 0.00488029323491915
-10.1413570678534 0.00488556399763684
-10.1379068953448 0.0048908392884471
-10.1344567228361 0.00489611910972606
-10.1310065503275 0.00490140346384919
-10.1275563778189 0.00490669235319127
-10.1241062053103 0.0049119857801264
-10.1206560328016 0.00491728374702801
-10.117205860293 0.00492258625626883
-10.1137556877844 0.00492789331022093
-10.1103055152758 0.00493320491125566
-10.1068553427671 0.00493852106174369
-10.1034051702585 0.00494384176405499
-10.0999549977499 0.00494916702055885
-10.0965048252413 0.00495449683362383
-10.0930546527326 0.00495983120561781
-10.089604480224 0.00496517013890793
-10.0861543077154 0.00497051363586066
-10.0827041352068 0.00497586169884171
-10.0792539626981 0.00498121433021612
-10.0758037901895 0.00498657153234817
-10.0723536176809 0.00499193330760145
-10.0689034451723 0.00499729965833878
-10.0654532726636 0.0050026705869223
-10.062003100155 0.00500804609571339
-10.0585529276464 0.00501342618707271
-10.0551027551378 0.00501881086336015
-10.0516525826291 0.00502420012693489
-10.0482024101205 0.00502959398015536
-10.0447522376119 0.00503499242537924
-10.0413020651033 0.00504039546496345
-10.0378518925946 0.00504580310126416
-10.034401720086 0.00505121533663681
-10.0309515475774 0.00505663217343602
-10.0275013750688 0.00506205361401572
-10.0240512025601 0.00506747966072901
-10.0206010300515 0.00507291031592827
-10.0171508575429 0.00507834558196508
-10.0137006850343 0.00508378546119026
-10.0102505125256 0.00508922995595383
-10.006800340017 0.00509467906860506
-10.0033501675084 0.0051001328014924
-9.99989999499975 0.00510559115696355
-9.99644982249113 0.00511105413736538
-9.9929996499825 0.00511652174504401
-9.98954947747387 0.00512199398234473
-9.98609930496525 0.00512747085161204
-9.98264913245662 0.00513295235518964
-9.979198959948 0.00513843849542043
-9.97574878743937 0.00514392927464648
-9.97229861493075 0.00514942469520907
-9.96884844242212 0.00515492475944865
-9.9653982699135 0.00516042946970486
-9.96194809740487 0.00516593882831652
-9.95849792489625 0.00517145283762163
-9.95504775238762 0.00517697149995734
-9.95159757987899 0.00518249481765999
-9.94814740737037 0.00518802279306507
-9.94469723486174 0.00519355542850726
-9.94124706235312 0.00519909272632037
-9.93779688984449 0.00520463468883739
-9.93434671733587 0.00521018131839044
-9.93089654482724 0.00521573261731082
-9.92744637231862 0.00522128858792895
-9.92399619980999 0.00522684923257441
-9.92054602730137 0.00523241455357592
-9.91709585479274 0.00523798455326133
-9.91364568228411 0.00524355923395763
-9.91019550977549 0.00524913859799094
-9.90674533726686 0.00525472264768652
-9.90329516475824 0.00526031138536874
-9.89984499224961 0.0052659048133611
-9.89639481974099 0.00527150293398621
-9.89294464723236 0.00527710574956581
-9.88949447472374 0.00528271326242075
-9.88604430221511 0.00528832547487098
-9.88259412970649 0.00529394238923557
-9.87914395719786 0.00529956400783268
-9.87569378468923 0.00530519033297958
-9.87224361218061 0.00531082136699262
-9.86879343967198 0.00531645711218728
-9.86534326716336 0.0053220975708781
-9.86189309465473 0.00532774274537871
-9.85844292214611 0.00533339263800183
-9.85499274963748 0.00533904725105928
-9.85154257712886 0.00534470658686192
-9.84809240462023 0.00535037064771971
-9.84464223211161 0.00535603943594168
-9.84119205960298 0.00536171295383592
-9.83774188709435 0.0053673912037096
-9.83429171458573 0.00537307418786893
-9.8308415420771 0.0053787619086192
-9.82739136956848 0.00538445436826474
-9.82394119705985 0.00539015156910895
-9.82049102455123 0.00539585351345426
-9.8170408520426 0.00540156020360217
-9.81359067953398 0.00540727164185319
-9.81014050702535 0.0054129878305069
-9.80669033451673 0.00541870877186189
-9.8032401620081 0.00542443446821582
-9.79978998949947 0.00543016492186536
-9.79633981699085 0.00543590013510618
-9.79288964448222 0.00544164011023302
-9.7894394719736 0.00544738484953961
-9.78598929946497 0.00545313435531871
-9.78253912695635 0.00545888862986209
-9.77908895444772 0.00546464767546054
-9.7756387819391 0.00547041149440383
-9.77218860943047 0.00547618008898077
-9.76873843692185 0.00548195346147916
-9.76528826441322 0.00548773161418578
-9.76183809190459 0.00549351454938643
-9.75838791939597 0.00549930226936587
-9.75493774688734 0.00550509477640788
-9.75148757437872 0.00551089207279521
-9.74803740187009 0.0055166941608096
-9.74458722936147 0.00552250104273176
-9.74113705685284 0.00552831272084137
-9.73768688434422 0.0055341291974171
-9.73423671183559 0.00553995047473657
-9.73078653932697 0.00554577655507638
-9.72733636681834 0.00555160744071209
-9.72388619430971 0.00555744313391821
-9.72043602180109 0.00556328363696821
-9.71698584929246 0.00556912895213452
-9.71353567678384 0.0055749790816885
-9.71008550427521 0.00558083402790047
-9.70663533176659 0.00558669379303971
-9.70318515925796 0.0055925583793744
-9.69973498674934 0.00559842778917168
-9.69628481424071 0.00560430202469763
-9.69283464173209 0.00561018108821724
-9.68938446922346 0.00561606498199443
-9.68593429671484 0.00562195370829206
-9.68248412420621 0.0056278472693719
-9.67903395169758 0.00563374566749463
-9.67558377918896 0.00563964890491983
-9.67213360668033 0.00564555698390603
-9.66868343417171 0.00565146990671064
-9.66523326166308 0.00565738767558997
-9.66178308915446 0.00566331029279923
-9.65833291664583 0.00566923776059255
-9.65488274413721 0.00567517008122293
-9.65143257162858 0.00568110725694227
-9.64798239911996 0.00568704929000134
-9.64453222661133 0.00569299618264983
-9.6410820541027 0.00569894793713626
-9.63763188159408 0.00570490455570807
-9.63418170908545 0.00571086604061156
-9.63073153657683 0.00571683239409188
-9.6272813640682 0.00572280361839309
-9.62383119155958 0.00572877971575806
-9.62038101905095 0.00573476068842857
-9.61693084654233 0.00574074653864522
-9.6134806740337 0.00574673726864749
-9.61003050152508 0.00575273288067368
-9.60658032901645 0.00575873337696099
-9.60313015650782 0.00576473875974539
-9.5996799839992 0.00577074903126174
-9.59622981149057 0.00577676419374374
-9.59277963898195 0.0057827842494239
-9.58932946647332 0.00578880920053356
-9.5858792939647 0.00579483904930291
-9.58242912145607 0.00580087379796095
-9.57897894894745 0.00580691344873549
-9.57552877643882 0.00581295800385318
-9.5720786039302 0.00581900746553945
-9.56862843142157 0.00582506183601858
-9.56517825891294 0.00583112111751363
-9.56172808640432 0.00583718531224646
-9.55827791389569 0.00584325442243776
-9.55482774138707 0.00584932845030697
-9.55137756887844 0.00585540739807238
-9.54792739636982 0.00586149126795102
-9.54447722386119 0.00586758006215873
-9.54102705135257 0.00587367378291013
-9.53757687884394 0.00587977243241862
-9.53412670633532 0.00588587601289637
-9.53067653382669 0.00589198452655434
-9.52722636131806 0.00589809797560226
-9.52377618880944 0.00590421636224858
-9.52032601630081 0.00591033968870057
-9.51687584379219 0.00591646795716422
-9.51342567128356 0.00592260116984432
-9.50997549877494 0.00592873932894436
-9.50652532626631 0.00593488243666662
-9.50307515375769 0.0059410304952121
-9.49962498124906 0.00594718350678057
-9.49617480874044 0.0059533414735705
-9.49272463623181 0.00595950439777914
-9.48927446372318 0.00596567228160244
-9.48582429121456 0.00597184512723509
-9.48237411870593 0.00597802293687051
-9.47892394619731 0.00598420571270082
-9.47547377368868 0.00599039345691689
-9.47202360118006 0.0059965861717083
-9.46857342867143 0.00600278385926332
-9.46512325616281 0.00600898652176894
-9.46167308365418 0.00601519416141085
-9.45822291114556 0.00602140678037347
-9.45477273863693 0.00602762438083988
-9.4513225661283 0.00603384696499188
-9.44787239361968 0.00604007453500995
-9.44442222111105 0.00604630709307325
-9.44097204860243 0.00605254464135964
-9.4375218760938 0.00605878718204566
-9.43407170358518 0.00606503471730651
-9.43062153107655 0.0060712872493161
-9.42717135856793 0.00607754478024698
-9.4237211860593 0.00608380731227036
-9.42027101355068 0.00609007484755615
-9.41682084104205 0.00609634738827288
-9.41337066853343 0.00610262493658777
-9.4099204960248 0.00610890749466669
-9.40647032351617 0.00611519506467413
-9.40302015100755 0.00612148764877325
-9.39956997849892 0.00612778524912585
-9.3961198059903 0.00613408786789238
-9.39266963348167 0.00614039550723191
-9.38921946097305 0.00614670816930214
-9.38576928846442 0.00615302585625942
-9.3823191159558 0.00615934857025871
-9.37886894344717 0.0061656763134536
-9.37541877093855 0.00617200908799629
-9.37196859842992 0.0061783468960376
-9.36851842592129 0.00618468973972696
-9.36506825341267 0.00619103762121242
-9.36161808090404 0.00619739054264062
-9.35816790839542 0.0062037485061568
-9.35471773588679 0.00621011151390482
-9.35126756337817 0.00621647956802712
-9.34781739086954 0.00622285267066472
-9.34436721836092 0.00622923082395724
-9.34091704585229 0.0062356140300429
-9.33746687334367 0.00624200229105846
-9.33401670083504 0.00624839560913931
-9.33056652832641 0.00625479398641935
-9.32711635581779 0.00626119742503111
-9.32366618330916 0.00626760592710564
-9.32021601080054 0.0062740194947726
-9.31676583829191 0.00628043813016017
-9.31331566578329 0.00628686183539511
-9.30986549327466 0.0062932906126027
-9.30641532076604 0.00629972446390682
-9.30296514825741 0.00630616339142985
-9.29951497574879 0.00631260739729274
-9.29606480324016 0.00631905648361497
-9.29261463073153 0.00632551065251455
-9.28916445822291 0.00633196990610801
-9.28571428571428 0.00633843424651045
-9.28226411320566 0.00634490367583545
-9.27881394069703 0.00635137819619514
-9.27536376818841 0.00635785780970015
-9.27191359567978 0.00636434251845963
-9.26846342317116 0.00637083232458125
-9.26501325066253 0.00637732723017117
-9.26156307815391 0.00638382723733406
-9.25811290564528 0.0063903323481731
-9.25466273313666 0.00639684256478996
-9.25121256062803 0.00640335788928479
-9.2477623881194 0.00640987832375625
-9.24431221561078 0.00641640387030146
-9.24086204310215 0.00642293453101605
-9.23741187059353 0.00642947030799412
-9.2339616980849 0.00643601120332824
-9.23051152557628 0.00644255721910944
-9.22706135306765 0.00644910835742725
-9.22361118055903 0.00645566462036964
-9.2201610080504 0.00646222601002304
-9.21671083554178 0.00646879252847236
-9.21326066303315 0.00647536417780093
-9.20981049052453 0.00648194096009056
-9.2063603180159 0.00648852287742148
-9.20291014550727 0.0064951099318724
-9.19945997299865 0.00650170212552043
-9.19600980049002 0.00650829946044115
-9.1925596279814 0.00651490193870854
-9.18910945547277 0.00652150956239503
-9.18565928296415 0.00652812233357148
-9.18220911045552 0.00653474025430716
-9.1787589379469 0.00654136332666976
-9.17530876543827 0.00654799155272537
-9.17185859292965 0.00655462493453852
-9.16840842042102 0.00656126347417214
-9.16495824791239 0.00656790717368754
-9.16150807540377 0.00657455603514447
-9.15805790289514 0.00658121006060103
-9.15460773038652 0.00658786925211375
-9.15115755787789 0.00659453361173755
-9.14770738536927 0.0066012031415257
-9.14425721286064 0.00660787784352989
-9.14080704035202 0.00661455771980018
-9.13735686784339 0.00662124277238498
-9.13390669533477 0.0066279330033311
-9.13045652282614 0.00663462841468372
-9.12700635031752 0.00664132900848635
-9.12355617780889 0.00664803478678091
-9.12010600530026 0.00665474575160765
-9.11665583279164 0.00666146190500515
-9.11320566028301 0.00666818324901039
-9.10975548777439 0.00667490978565866
-9.10630531526576 0.00668164151698362
-9.10285514275714 0.00668837844501723
-9.09940497024851 0.00669512057178983
-9.09595479773989 0.00670186789933006
-9.09250462523126 0.0067086204296649
-9.08905445272264 0.00671537816481966
-9.08560428021401 0.00672214110681796
-9.08215410770539 0.00672890925768174
-9.07870393519676 0.00673568261943126
-9.07525376268813 0.0067424611940851
-9.07180359017951 0.00674924498366011
-9.06835341767088 0.00675603399017149
-9.06490324516226 0.0067628282156327
-9.06145307265363 0.00676962766205552
-9.05800290014501 0.00677643233145001
-9.05455272763638 0.00678324222582452
-9.05110255512776 0.00679005734718568
-9.04765238261913 0.00679687769753843
-9.04420221011051 0.00680370327888595
-9.04075203760188 0.00681053409322972
-9.03730186509326 0.00681737014256947
-9.03385169258463 0.00682421142890321
-9.030401520076 0.00683105795422721
-9.02695134756738 0.006837909720536
-9.02350117505875 0.00684476672982237
-9.02005100255013 0.00685162898407735
-9.0166008300415 0.00685849648529023
-9.01315065753288 0.00686536923544853
-9.00970048502425 0.00687224723653803
-9.00625031251563 0.00687913049054274
-9.002800140007 0.00688601899944489
-8.99934996749838 0.00689291276522497
-8.99589979498975 0.00689981178986167
-8.99244962248113 0.00690671607533192
-8.9889994499725 0.00691362562361085
-8.98554927746387 0.00692054043667182
-8.98209910495525 0.00692746051648641
-8.97864893244662 0.00693438586502437
-8.975198759938 0.0069413164842537
-8.97174858742937 0.00694825237614058
-8.96829841492075 0.00695519354264939
-8.96484824241212 0.0069621399857427
-8.9613980699035 0.00696909170738127
-8.95794789739487 0.00697604870952406
-8.95449772488625 0.00698301099412819
-8.95104755237762 0.00698997856314897
-8.94759737986899 0.00699695141853988
-8.94414720736037 0.0070039295622526
-8.94069703485174 0.00701091299623692
-8.93724686234312 0.00701790172244086
-8.93379668983449 0.00702489574281054
-8.93034651732587 0.00703189505929028
-8.92689634481724 0.00703889967382254
-8.92344617230862 0.00704590958834792
-8.91999599979999 0.00705292480480518
-8.91654582729137 0.00705994532513121
-8.91309565478274 0.00706697115126105
-8.90964548227412 0.00707400228512785
-8.90619530976549 0.00708103872866293
-8.90274513725686 0.0070880804837957
-8.89929496474824 0.00709512755245372
-8.89584479223961 0.00710217993656264
-8.89239461973099 0.00710923763804627
-8.88894444722236 0.00711630065882649
-8.88549427471374 0.0071233690008233
-8.88204410220511 0.00713044266595483
-8.87859392969649 0.00713752165613727
-8.87514375718786 0.00714460597328495
-8.87169358467924 0.00715169561931026
-8.86824341217061 0.00715879059612371
-8.86479323966198 0.00716589090563384
-8.86134306715336 0.00717299654974735
-8.85789289464473 0.00718010753036896
-8.85444272213611 0.00718722384940149
-8.85099254962748 0.00719434550874583
-8.84754237711886 0.00720147251030094
-8.84409220461023 0.00720860485596383
-8.84064203210161 0.00721574254762958
-8.83719185959298 0.00722288558719133
-8.83374168708436 0.00723003397654026
-8.83029151457573 0.00723718771756562
-8.8268413420671 0.00724434681215469
-8.82339116955848 0.00725151126219278
-8.81994099704985 0.00725868106956326
-8.81649082454123 0.00726585623614754
-8.8130406520326 0.00727303676382503
-8.80959047952398 0.00728022265447319
-8.80614030701535 0.0072874139099675
-8.80269013450673 0.00729461053218145
-8.7992399619981 0.00730181252298656
-8.79578978948948 0.00730901988425234
-8.79233961698085 0.00731623261784633
-8.78888944447222 0.00732345072563406
-8.7854392719636 0.00733067420947907
-8.78198909945497 0.00733790307124289
-8.77853892694635 0.00734513731278505
-8.77508875443772 0.00735237693596305
-8.7716385819291 0.00735962194263241
-8.76818840942047 0.0073668723346466
-8.76473823691185 0.00737412811385708
-8.76128806440322 0.00738138928211329
-8.7578378918946 0.00738865584126263
-8.75438771938597 0.00739592779315047
-8.75093754687734 0.00740320513962015
-8.74748737436872 0.00741048788251296
-8.74403720186009 0.00741777602366814
-8.74058702935147 0.0074250695649229
-8.73713685684284 0.00743236850811238
-8.73368668433422 0.00743967285506969
-8.73023651182559 0.00744698260762585
-8.72678633931697 0.00745429776760982
-8.72333616680834 0.00746161833684852
-8.71988599429972 0.00746894431716677
-8.71643582179109 0.00747627571038733
-8.71298564928246 0.00748361251833088
-8.70953547677384 0.00749095474281602
-8.70608530426521 0.00749830238565924
-8.70263513175659 0.00750565544867498
-8.69918495924796 0.00751301393367556
-8.69573478673934 0.0075203778424712
-8.69228461423071 0.00752774717687004
-8.68883444172209 0.00753512193867809
-8.68538426921346 0.00754250212969928
-8.68193409670484 0.0075498877517354
-8.67848392419621 0.00755727880658614
-8.67503375168758 0.00756467529604907
-8.67158357917896 0.00757207722191961
-8.66813340667033 0.00757948458599109
-8.66468323416171 0.00758689739005469
-8.66123306165308 0.00759431563589946
-8.65778288914446 0.0076017393253123
-8.65433271663583 0.00760916846007798
-8.65088254412721 0.00761660304197911
-8.64743237161858 0.00762404307279617
-8.64398219910996 0.00763148855430746
-8.64053202660133 0.00763893948828915
-8.63708185409271 0.00764639587651522
-8.63363168158408 0.00765385772075752
-8.63018150907545 0.00766132502278568
-8.62673133656683 0.0076687977843672
-8.6232811640582 0.00767627600726739
-8.61983099154958 0.00768375969324937
-8.61638081904095 0.00769124884407409
-8.61293064653233 0.0076987434615003
-8.6094804740237 0.00770624354728456
-8.60603030151508 0.00771374910318125
-8.60258012900645 0.00772126013094252
-8.59912995649783 0.00772877663231833
-8.5956797839892 0.00773629860905646
-8.59222961148057 0.00774382606290243
-8.58877943897195 0.00775135899559957
-8.58532926646332 0.00775889740888899
-8.5818790939547 0.00776644130450959
-8.57842892144607 0.00777399068419802
-8.57497874893745 0.00778154554968871
-8.57152857642882 0.00778910590271385
-8.5680784039202 0.00779667174500341
-8.56462823141157 0.0078042430782851
-8.56117805890295 0.00781181990428439
-8.55772788639432 0.00781940222472451
-8.55427771388569 0.0078269900413264
-8.55082754137707 0.0078345833558088
-8.54737736886844 0.00784218216988814
-8.54392719635982 0.0078497864852786
-8.54047702385119 0.00785739630369212
-8.53702685134257 0.00786501162683832
-8.53357667883394 0.00787263245642457
-8.53012650632532 0.00788025879415596
-8.52667633381669 0.0078878906417353
-8.52322616130807 0.00789552800086309
-8.51977598879944 0.00790317087323757
-8.51632581629081 0.00791081926055465
-8.51287564378219 0.00791847316450797
-8.50942547127356 0.00792613258678884
-8.50597529876494 0.00793379752908629
-8.50252512625631 0.00794146799308703
-8.49907495374769 0.00794914398047544
-8.49562478123906 0.00795682549293361
-8.49217460873044 0.00796451253214128
-8.48872443622181 0.00797220509977587
-8.48527426371319 0.00797990319751248
-8.48182409120456 0.00798760682702388
-8.47837391869593 0.00799531598998049
-8.47492374618731 0.00800303068805039
-8.47147357367868 0.00801075092289931
-8.46802340117006 0.00801847669619063
-8.46457322866143 0.0080262080095854
-8.46112305615281 0.0080339448647423
-8.45767288364418 0.00804168726331763
-8.45422271113556 0.00804943520696535
-8.45077253862693 0.00805718869733704
-8.44732236611831 0.00806494773608191
-8.44387219360968 0.0080727123248468
-8.44042202110105 0.00808048246527616
-8.43697184859243 0.00808825815901205
-8.4335216760838 0.00809603940769416
-8.43007150357518 0.00810382621295978
-8.42662133106655 0.00811161857644381
-8.42317115855793 0.00811941649977873
-8.4197209860493 0.00812721998459465
-8.41627081354068 0.00813502903251924
-8.41282064103205 0.00814284364517778
-8.40937046852343 0.00815066382419312
-8.4059202960148 0.00815848957118571
-8.40247012350617 0.00816632088777358
-8.39901995099755 0.00817415777557229
-8.39556977848892 0.00818200023619501
-8.3921196059803 0.00818984827125248
-8.38866943347167 0.00819770188235298
-8.38521926096305 0.00820556107110234
-8.38176908845442 0.00821342583910399
-8.3783189159458 0.00822129618795886
-8.37486874343717 0.00822917211926544
-8.37141857092855 0.00823705363461979
-8.36796839841992 0.00824494073561548
-8.36451822591129 0.00825283342384363
-8.36106805340267 0.00826073170089286
-8.35761788089404 0.00826863556834936
-8.35416770838542 0.00827654502779682
-8.35071753587679 0.00828446008081645
-8.34726736336817 0.00829238072898697
-8.34381719085954 0.00830030697388464
-8.34036701835092 0.00830823881708319
-8.33691684584229 0.00831617626015389
-8.33346667333367 0.00832411930466547
-8.33001650082504 0.00833206795218418
-8.32656632831642 0.00834002220427378
-8.32311615580779 0.00834798206249548
-8.31966598329916 0.00835594752840799
-8.31621581079054 0.0083639186035675
-8.31276563828191 0.00837189528952769
-8.30931546577329 0.0083798775878397
-8.30586529326466 0.00838786550005213
-8.30241512075604 0.00839585902771106
-8.29896494824741 0.00840385817236003
-8.29551477573879 0.00841186293554002
-8.29206460323016 0.0084198733187895
-8.28861443072154 0.00842788932364434
-8.28516425821291 0.00843591095163791
-8.28171408570428 0.00844393820430095
-8.27826391319566 0.00845197108316172
-8.27481374068703 0.00846000958974585
-8.27136356817841 0.00846805372557644
-8.26791339566978 0.00847610349217398
-8.26446322316116 0.00848415889105643
-8.26101305065253 0.00849221992373911
-8.25756287814391 0.0085002865917348
-8.25411270563528 0.00850835889655367
-8.25066253312666 0.00851643683970331
-8.24721236061803 0.00852452042268869
-8.2437621881094 0.0085326096470122
-8.24031201560078 0.00854070451417362
-8.23686184309215 0.00854880502567011
-8.23341167058353 0.00855691118299622
-8.2299614980749 0.00856502298764391
-8.22651132556628 0.00857314044110247
-8.22306115305765 0.00858126354485861
-8.21961098054903 0.00858939230039639
-8.2161608080404 0.00859752670919724
-8.21271063553178 0.00860566677273995
-8.20926046302315 0.00861381249250069
-8.20581029051452 0.00862196386995295
-8.2023601180059 0.0086301209065676
-8.19890994549727 0.00863828360381285
-8.19545977298865 0.00864645196315426
-8.19200960048002 0.00865462598605471
-8.1885594279714 0.00866280567397444
-8.18510925546277 0.00867099102837101
-8.18165908295415 0.00867918205069931
-8.17820891044552 0.00868737874241156
-8.1747587379369 0.00869558110495728
-8.17130856542827 0.00870378913978335
-8.16785839291964 0.00871200284833392
-8.16440822041102 0.00872022223205045
-8.16095804790239 0.00872844729237173
-8.15750787539377 0.00873667803073385
-8.15405770288514 0.00874491444857018
-8.15060753037652 0.00875315654731137
-8.14715735786789 0.00876140432838542
-8.14370718535927 0.00876965779321754
-8.14025701285064 0.00877791694323027
-8.13680684034202 0.00878618177984341
-8.13335666783339 0.00879445230447404
-8.12990649532476 0.00880272851853651
-8.12645632281614 0.00881101042344242
-8.12300615030751 0.00881929802060065
-8.11955597779889 0.00882759131141734
-8.11610580529026 0.00883589029729587
-8.11265563278164 0.00884419497963687
-8.10920546027301 0.00885250535983823
-8.10575528776439 0.00886082143929508
-8.10230511525576 0.00886914321939977
-8.09885494274714 0.00887747070154191
-8.09540477023851 0.00888580388710832
-8.09195459772988 0.00889414277748306
-8.08850442522126 0.00890248737404739
-8.08505425271263 0.00891083767817983
-8.08160408020401 0.00891919369125607
-8.07815390769538 0.00892755541464904
-8.07470373518676 0.00893592284972887
-8.07125356267813 0.0089442959978629
-8.06780339016951 0.00895267486041564
-8.06435321766088 0.00896105943874883
-8.06090304515226 0.00896944973422137
-8.05745287264363 0.00897784574818939
-8.054002700135 0.00898624748200617
-8.05055252762638 0.00899465493702216
-8.04710235511775 0.00900306811458501
-8.04365218260913 0.00901148701603954
-8.0402020101005 0.00901991164272773
-8.03675183759188 0.00902834199598872
-8.03330166508325 0.00903677807715882
-8.02985149257463 0.0090452198875715
-8.026401320066 0.00905366742855735
-8.02295114755738 0.00906212070144416
-8.01950097504875 0.00907057970755681
-8.01605080254013 0.00907904444821736
-8.0126006300315 0.00908751492474499
-8.00915045752287 0.00909599113845601
-8.00570028501425 0.00910447309066386
-8.00225011250562 0.00911296078267911
-7.998799939997 0.00912145421580945
-7.99534976748837 0.00912995339135968
-7.99189959497975 0.00913845831063172
-7.98844942247112 0.00914696897492459
-7.9849992499625 0.00915548538553443
-7.98154907745387 0.00916400754375447
-7.97809890494525 0.00917253545087502
-7.97464873243662 0.00918106910818354
-7.97119855992799 0.0091896085169645
-7.96774838741937 0.00919815367849951
-7.96429821491074 0.00920670459406724
-7.96084804240212 0.00921526126494346
-7.95739786989349 0.00922382369240099
-7.95394769738487 0.00923239187770972
-7.95049752487624 0.00924096582213662
-7.94704735236762 0.00924954552694571
-7.94359717985899 0.00925813099339808
-7.94014700735037 0.00926672222275184
-7.93669683484174 0.00927531921626222
-7.93324666233312 0.0092839219751814
-7.92979648982449 0.00929253050075868
-7.92634631731586 0.00930114479424037
-7.92289614480724 0.00930976485686981
-7.91944597229861 0.00931839068988737
-7.91599579978999 0.00932702229453045
-7.91254562728136 0.00933565967203349
-7.90909545477274 0.00934430282362791
-7.90564528226411 0.00935295175054218
-7.90219510975549 0.00936160645400176
-7.89874493724686 0.00937026693522914
-7.89529476473824 0.00937893319544377
-7.89184459222961 0.00938760523586213
-7.88839441972098 0.00939628305769769
-7.88494424721236 0.0094049666621609
-7.88149407470373 0.00941365605045923
-7.87804390219511 0.00942235122379709
-7.87459372968648 0.00943105218337589
-7.87114355717786 0.00943975893039402
-7.86769338466923 0.00944847146604682
-7.86424321216061 0.00945718979152663
-7.86079303965198 0.00946591390802272
-7.85734286714336 0.00947464381672135
-7.85389269463473 0.00948337951880569
-7.85044252212611 0.00949212101545591
-7.84699234961748 0.00950086830784911
-7.84354217710885 0.00950962139715932
-7.84009200460023 0.00951838028455752
-7.8366418320916 0.00952714497121164
-7.83319165958298 0.00953591545828652
-7.82974148707435 0.00954469174694393
-7.82629131456573 0.00955347383834258
-7.8228411420571 0.00956226173363808
-7.81939096954848 0.00957105543398299
-7.81594079703985 0.00957985494052672
-7.81249062453123 0.00958866025441564
-7.8090404520226 0.00959747137679303
-7.80559027951398 0.00960628830879902
-7.80214010700535 0.00961511105157068
-7.79868993449672 0.00962393960624197
-7.7952397619881 0.00963277397394371
-7.79178958947947 0.00964161415580363
-7.78833941697085 0.00965046015294633
-7.78488924446222 0.00965931196649328
-7.7814390719536 0.00966816959756286
-7.77798889944497 0.00967703304727026
-7.77453872693635 0.00968590231672758
-7.77108855442772 0.00969477740704376
-7.7676383819191 0.00970365831932461
-7.76418820941047 0.00971254505467277
-7.76073803690185 0.00972143761418777
-7.75728786439322 0.00973033599896594
-7.75383769188459 0.00973924021010048
-7.75038751937597 0.00974815024868142
-7.74693734686734 0.00975706611579562
-7.74348717435872 0.00976598781252678
-7.74003700185009 0.0097749153399554
-7.73658682934147 0.00978384869915883
-7.73313665683284 0.00979278789121122
-7.72968648432422 0.00980173291718355
-7.72623631181559 0.00981068377814359
-7.72278613930697 0.00981964047515593
-7.71933596679834 0.00982860300928195
-7.71588579428971 0.00983757138157985
-7.71243562178109 0.0098465455931046
-7.70898544927246 0.00985552564490798
-7.70553527676384 0.00986451153803853
-7.70208510425521 0.00987350327354161
-7.69863493174659 0.00988250085245931
-7.69518475923796 0.00989150427583053
-7.69173458672934 0.00990051354469094
-7.68828441422071 0.00990952866007296
-7.68483424171209 0.00991854962300579
-7.68138406920346 0.00992757643451537
-7.67793389669484 0.0099366090956244
-7.67448372418621 0.00994564760735235
-7.67103355167758 0.00995469197071541
-7.66758337916896 0.00996374218672653
-7.66413320666033 0.00997279825639539
-7.66068303415171 0.00998186018072841
-7.65723286164308 0.00999092796072874
-7.65378268913446 0.0100000015973963
-7.65033251662583 0.0100090810917276
-7.64688234411721 0.010018166444716
-7.64343217160858 0.0100272576573515
-7.63998199909996 0.010036354730621
-7.63653182659133 0.0100454576655078
-7.63308165408271 0.0100545664629921
-7.62963148157408 0.0100636811240507
-7.62618130906545 0.0100728016496573
-7.62273113655683 0.010081928040782
-7.6192809640482 0.0100910602983919
-7.61583079153958 0.0101001984234504
-7.61238061903095 0.010109342416918
-7.60893044652233 0.0101184922797515
-7.6054802740137 0.0101276480129047
-7.60203010150508 0.0101368096173278
-7.59857992899645 0.0101459770939679
-7.59512975648783 0.0101551504437685
-7.5916795839792 0.01016432966767
-7.58822941147057 0.0101735147666093
-7.58477923896195 0.01018270574152
-7.58132906645332 0.0101919025933324
-7.5778788939447 0.0102011053229733
-7.57442872143607 0.0102103139313663
-7.57097854892745 0.0102195284194315
-7.56752837641882 0.0102287487880858
-7.5640782039102 0.0102379750382424
-7.56062803140157 0.0102472071708115
-7.55717785889295 0.0102564451866996
-7.55372768638432 0.0102656890868101
-7.5502775138757 0.0102749388720429
-7.54682734136707 0.0102841945432943
-7.54337716885844 0.0102934561014576
-7.53992699634982 0.0103027235474223
-7.53647682384119 0.0103119968820747
-7.53302665133257 0.0103212761062977
-7.52957647882394 0.0103305612209707
-7.52612630631532 0.0103398522269698
-7.52267613380669 0.0103491491251676
-7.51922596129807 0.0103584519164333
-7.51577578878944 0.0103677606016325
-7.51232561628082 0.0103770751816277
-7.50887544377219 0.0103863956572777
-7.50542527126356 0.010395722029438
-7.50197509875494 0.0104050542989605
-7.49852492624631 0.0104143924666938
-7.49507475373769 0.010423736533483
-7.49162458122906 0.0104330865001697
-7.48817440872044 0.0104424423675921
-7.48472423621181 0.010451804136585
-7.48127406370319 0.0104611718079795
-7.47782389119456 0.0104705453826034
-7.47437371868594 0.0104799248612811
-7.47092354617731 0.0104893102448333
-7.46747337366868 0.0104987015340774
-7.46402320116006 0.0105080987298272
-7.46057302865143 0.0105175018328931
-7.45712285614281 0.0105269108440819
-7.45367268363418 0.010536325764197
-7.45022251112556 0.0105457465940382
-7.44677233861693 0.0105551733344019
-7.44332216610831 0.0105646059860809
-7.43987199359968 0.0105740445498645
-7.43642182109106 0.0105834890265386
-7.43297164858243 0.0105929394168853
-7.4295214760738 0.0106023957216835
-7.42607130356518 0.0106118579417084
-7.42262113105655 0.0106213260777316
-7.41917095854793 0.0106308001305213
-7.4157207860393 0.0106402801008422
-7.41227061353068 0.0106497659894551
-7.40882044102205 0.0106592577971177
-7.40537026851343 0.010668755524584
-7.4019200960048 0.0106782591726042
-7.39846992349618 0.0106877687419253
-7.39501975098755 0.0106972842332904
-7.39156957847892 0.0107068056474394
-7.3881194059703 0.0107163329851083
-7.38466923346167 0.0107258662470296
-7.38121906095305 0.0107354054339324
-7.37776888844442 0.0107449505465419
-7.3743187159358 0.0107545015855801
-7.37086854342717 0.010764058551765
-7.36741837091855 0.0107736214458113
-7.36396819840992 0.01078319026843
-7.3605180259013 0.0107927650203285
-7.35706785339267 0.0108023457022106
-7.35361768088404 0.0108119323147764
-7.35016750837542 0.0108215248587225
-7.34671733586679 0.0108311233347418
-7.34326716335817 0.0108407277435236
-7.33981699084954 0.0108503380857537
-7.33636681834092 0.0108599543621141
-7.33291664583229 0.0108695765732831
-7.32946647332367 0.0108792047199356
-7.32601630081504 0.0108888388027428
-7.32256612830642 0.010898478822372
-7.31911595579779 0.0109081247794872
-7.31566578328916 0.0109177766747484
-7.31221561078054 0.0109274345088123
-7.30876543827191 0.0109370982823318
-7.30531526576329 0.0109467679959559
-7.30186509325466 0.0109564436503302
-7.29841492074604 0.0109661252460965
-7.29496474823741 0.0109758127838931
-7.29151457572879 0.0109855062643545
-7.28806440322016 0.0109952056881113
-7.28461423071154 0.0110049110557908
-7.28116405820291 0.0110146223680163
-7.27771388569428 0.0110243396254076
-7.27426371318566 0.0110340628285807
-7.27081354067703 0.011043791978148
-7.26736336816841 0.0110535270747179
-7.26391319565978 0.0110632681188955
-7.26046302315116 0.0110730151112818
-7.25701285064253 0.0110827680524744
-7.25356267813391 0.011092526943067
-7.25011250562528 0.0111022917836496
-7.24666233311666 0.0111120625748084
-7.24321216060803 0.011121839317126
-7.23976198809941 0.0111316220111813
-7.23631181559078 0.0111414106575491
-7.23286164308215 0.011151205256801
-7.22941147057353 0.0111610058095043
-7.2259612980649 0.0111708123162229
-7.22251112555628 0.0111806247775169
-7.21906095304765 0.0111904431939425
-7.21561078053903 0.0112002675660523
-7.2121606080304 0.0112100978943949
-7.20871043552178 0.0112199341795154
-7.20526026301315 0.0112297764219549
-7.20181009050453 0.0112396246222508
-7.1983599179959 0.0112494787809369
-7.19490974548727 0.0112593388985428
-7.19145957297865 0.0112692049755946
-7.18800940047002 0.0112790770126146
-7.1845592279614 0.0112889550101212
-7.18110905545277 0.0112988389686291
-7.17765888294415 0.011308728888649
-7.17420871043552 0.011318624770688
-7.1707585379269 0.0113285266152493
-7.16730836541827 0.0113384344228323
-7.16385819290965 0.0113483481939325
-7.16040802040102 0.0113582679290416
-7.15695784789239 0.0113681936286476
-7.15350767538377 0.0113781252932344
-7.15005750287514 0.0113880629232824
-7.14660733036652 0.0113980065192679
-7.14315715785789 0.0114079560816633
-7.13970698534927 0.0114179116109375
-7.13625681284064 0.0114278731075552
-7.13280664033202 0.0114378405719773
-7.12935646782339 0.0114478140046611
-7.12590629531477 0.0114577934060597
-7.12245612280614 0.0114677787766225
-7.11900595029751 0.011477770116795
-7.11555577778889 0.0114877674270188
-7.11210560528026 0.0114977707077316
-7.10865543277164 0.0115077799593673
-7.10520526026301 0.0115177951823559
-7.10175508775439 0.0115278163771234
-7.09830491524576 0.0115378435440921
-7.09485474273714 0.0115478766836801
-7.09140457022851 0.0115579157963018
-7.08795439771989 0.0115679608823678
-7.08450422521126 0.0115780119422845
-7.08105405270263 0.0115880689764546
-7.07760388019401 0.0115981319852769
-7.07415370768538 0.011608200969146
-7.07070353517676 0.011618275928453
-7.06725336266813 0.0116283568635846
-7.06380319015951 0.011638443774924
-7.06035301765088 0.0116485366628501
-7.05690284514226 0.0116586355277382
-7.05345267263363 0.0116687403699593
-7.05000250012501 0.0116788511898807
-7.04655232761638 0.0116889679878658
-7.04310215510775 0.0116990907642737
-7.03965198259913 0.0117092195194599
-7.0362018100905 0.0117193542537758
-7.03275163758188 0.0117294949675688
-7.02930146507325 0.0117396416611823
-7.02585129256463 0.0117497943349558
-7.022401120056 0.0117599529892248
-7.01895094754738 0.0117701176243209
-7.01550077503875 0.0117802882405715
-7.01205060253013 0.0117904648383002
-7.0086004300215 0.0118006474178266
-7.00515025751287 0.0118108359794662
-7.00170008500425 0.0118210305235305
-6.99824991249562 0.0118312310503271
-6.994799739987 0.0118414375601595
-6.99134956747837 0.0118516500533272
-6.98789939496975 0.0118618685301257
-6.98444922246112 0.0118720929908466
-6.9809990499525 0.0118823234357771
-6.97754887744387 0.0118925598652009
-6.97409870493525 0.0119028022793972
-6.97064853242662 0.0119130506786415
-6.96719835991799 0.011923305063205
-6.96374818740937 0.011933565433355
-6.96029801490074 0.0119438317893548
-6.95684784239212 0.0119541041314635
-6.95339766988349 0.0119643824599362
-6.94994749737487 0.0119746667750241
-6.94649732486624 0.0119849570769741
-6.94304715235762 0.0119952533660292
-6.93959697984899 0.0120055556424282
-6.93614680734037 0.0120158639064059
-6.93269663483174 0.0120261781581931
-6.92924646232312 0.0120364983980163
-6.92579628981449 0.0120468246260982
-6.92234611730586 0.0120571568426572
-6.91889594479724 0.0120674950479077
-6.91544577228861 0.01207783924206
-6.91199559977999 0.0120881894253202
-6.90854542727136 0.0120985455978904
-6.90509525476274 0.0121089077599687
-6.90164508225411 0.0121192759117487
-6.89819490974549 0.0121296500534205
-6.89474473723686 0.0121400301851694
-6.89129456472824 0.0121504163071771
-6.88784439221961 0.012160808419621
-6.88439421971098 0.0121712065226742
-6.88094404720236 0.012181610616506
-6.87749387469373 0.0121920207012812
-6.87404370218511 0.0122024367771609
-6.87059352967648 0.0122128588443015
-6.86714335716786 0.0122232869028558
-6.86369318465923 0.0122337209529722
-6.86024301215061 0.0122441609947948
-6.85679283964198 0.0122546070284638
-6.85334266713336 0.0122650590541151
-6.84989249462473 0.0122755170718805
-6.8464423221161 0.0122859810818875
-6.84299214960748 0.0122964510842597
-6.83954197709885 0.0123069270791162
-6.83609180459023 0.0123174090665721
-6.8326416320816 0.0123278970467383
-6.82919145957298 0.0123383910197215
-6.82574128706435 0.0123488909856243
-6.82229111455573 0.0123593969445449
-6.8188409420471 0.0123699088965773
-6.81539076953848 0.0123804268418117
-6.81194059702985 0.0123909507803336
-6.80849042452122 0.0124014807122245
-6.8050402520126 0.0124120166375618
-6.80159007950397 0.0124225585564185
-6.79813990699535 0.0124331064688634
-6.79468973448672 0.0124436603749611
-6.7912395619781 0.0124542202747721
-6.78778938946947 0.0124647861683526
-6.78433921696085 0.0124753580557544
-6.78088904445222 0.0124859359370252
-6.7774388719436 0.0124965198122085
-6.77398869943497 0.0125071096813434
-6.77053852692634 0.012517705544465
-6.76708835441772 0.012528307401604
-6.76363818190909 0.0125389152527867
-6.76018800940047 0.0125495290980353
-6.75673783689184 0.0125601489373678
-6.75328766438322 0.0125707747707978
-6.74983749187459 0.0125814065983347
-6.74638731936597 0.0125920444199836
-6.74293714685734 0.0126026882357453
-6.73948697434872 0.0126133380456163
-6.73603680184009 0.012623993849589
-6.73258662933146 0.0126346556476512
-6.72913645682284 0.0126453234397867
-6.72568628431421 0.0126559972259748
-6.72223611180559 0.0126666770061906
-6.71878593929696 0.0126773627804048
-6.71533576678834 0.012688054548584
-6.71188559427971 0.0126987523106903
-6.70843542177109 0.0127094560666815
-6.70498524926246 0.0127201658165111
-6.70153507675384 0.0127308815601284
-6.69808490424521 0.0127416032974782
-6.69463473173658 0.012752331028501
-6.69118455922796 0.0127630647531332
-6.68773438671933 0.0127738044713064
-6.68428421421071 0.0127845501829483
-6.68083404170208 0.0127953018879821
-6.67738386919346 0.0128060595863266
-6.67393369668483 0.0128168232778964
-6.67048352417621 0.0128275929626014
-6.66703335166758 0.0128383686403476
-6.66358317915896 0.0128491503110363
-6.66013300665033 0.0128599379745647
-6.65668283414171 0.0128707316308253
-6.65323266163308 0.0128815312797065
-6.64978248912445 0.0128923369210923
-6.64633231661583 0.0129031485548622
-6.6428821441072 0.0129139661808913
-6.63943197159858 0.0129247897990505
-6.63598179908995 0.0129356194092062
-6.63253162658133 0.0129464550112204
-6.6290814540727 0.0129572966049507
-6.62563128156408 0.0129681441902502
-6.62218110905545 0.0129789977669679
-6.61873093654683 0.0129898573349481
-6.6152807640382 0.0130007228940308
-6.61183059152957 0.0130115944440516
-6.60838041902095 0.0130224719848416
-6.60493024651232 0.0130333555162275
-6.6014800740037 0.0130442450380317
-6.59802990149507 0.0130551405500721
-6.59457972898645 0.013066042052162
-6.59112955647782 0.0130769495441106
-6.5876793839692 0.0130878630257223
-6.58422921146057 0.0130987824967974
-6.58077903895195 0.0131097079571314
-6.57732886644332 0.0131206394065157
-6.5738786939347 0.013131576844737
-6.57042852142607 0.0131425202715776
-6.56697834891744 0.0131534696868154
-6.56352817640882 0.0131644250902237
-6.56007800390019 0.0131753864815716
-6.55662783139157 0.0131863538606235
-6.55317765888294 0.0131973272271393
-6.54972748637432 0.0132083065808746
-6.54627731386569 0.0132192919215804
-6.54282714135707 0.0132302832490033
-6.53937696884844 0.0132412805628853
-6.53592679633982 0.0132522838629638
-6.53247662383119 0.0132632931489722
-6.52902645132257 0.0132743084206388
-6.52557627881394 0.0132853296776877
-6.52212610630531 0.0132963569198386
-6.51867593379669 0.0133073901468064
-6.51522576128806 0.0133184293583017
-6.51177558877944 0.0133294745540306
-6.50832541627081 0.0133405257336945
-6.50487524376219 0.0133515828969903
-6.50142507125356 0.0133626460436106
-6.49797489874494 0.0133737151732433
-6.49452472623631 0.0133847902855718
-6.49107455372769 0.0133958713802748
-6.48762438121906 0.0134069584570268
-6.48417420871044 0.0134180515154974
-6.48072403620181 0.013429150555352
-6.47727386369318 0.0134402555762511
-6.47382369118456 0.0134513665778509
-6.47037351867593 0.013462483559803
-6.46692334616731 0.0134736065217543
-6.46347317365868 0.0134847354633472
-6.46002300115006 0.0134958703842198
-6.45657282864143 0.0135070112840051
-6.45312265613281 0.0135181581623319
-6.44967248362418 0.0135293110188245
-6.44622231111556 0.0135404698531023
-6.44277213860693 0.0135516346647803
-6.4393219660983 0.0135628054534688
-6.43587179358968 0.0135739822187738
-6.43242162108105 0.0135851649602963
-6.42897144857243 0.0135963536776331
-6.4255212760638 0.013607548370376
-6.42207110355518 0.0136187490381124
-6.41862093104655 0.0136299556804252
-6.41517075853793 0.0136411682968925
-6.4117205860293 0.0136523868870879
-6.40827041352068 0.0136636114505803
-6.40482024101205 0.013674841986934
-6.40137006850343 0.0136860784957087
-6.3979198959948 0.0136973209764594
-6.39446972348617 0.0137085694287366
-6.39101955097755 0.0137198238520861
-6.38756937846892 0.013731084246049
-6.3841192059603 0.0137423506101618
-6.38066903345167 0.0137536229439564
-6.37721886094305 0.01376490124696
-6.37376868843442 0.0137761855186952
-6.3703185159258 0.0137874757586797
-6.36686834341717 0.013798771966427
-6.36341817090855 0.0138100741414455
-6.35996799839992 0.0138213822832393
-6.3565178258913 0.0138326963913074
-6.35306765338267 0.0138440164651445
-6.34961748087404 0.0138553425042406
-6.34616730836542 0.0138666745080807
-6.34271713585679 0.0138780124761454
-6.33926696334817 0.0138893564079107
-6.33581679083954 0.0139007063028475
-6.33236661833092 0.0139120621604225
-6.32891644582229 0.0139234239800973
-6.32546627331367 0.013934791761329
-6.32201610080504 0.01394616550357
-6.31856592829642 0.013957545206268
-6.31511575578779 0.0139689308688658
-6.31166558327917 0.0139803224908018
-6.30821541077054 0.0139917200715094
-6.30476523826191 0.0140031236104175
-6.30131506575329 0.0140145331069501
-6.29786489324466 0.0140259485605265
-6.29441472073604 0.0140373699705615
-6.29096454822741 0.0140487973364648
-6.28751437571879 0.0140602306576416
-6.28406420321016 0.0140716699334924
-6.28061403070154 0.0140831151634127
-6.27716385819291 0.0140945663467937
-6.27371368568429 0.0141060234830213
-6.27026351317566 0.014117486571477
-6.26681334066703 0.0141289556115376
-6.26336316815841 0.0141404306025748
-6.25991299564978 0.0141519115439559
-6.25646282314116 0.0141633984350432
-6.25301265063253 0.0141748912751944
-6.24956247812391 0.0141863900637622
-6.24611230561528 0.0141978948000948
-6.24266213310666 0.0142094054835354
-6.23921196059803 0.0142209221134225
-6.23576178808941 0.0142324446890899
-6.23231161558078 0.0142439732098665
-6.22886144307215 0.0142555076750763
-6.22541127056353 0.0142670480840389
-6.2219610980549 0.0142785944360686
-6.21851092554628 0.0142901467304753
-6.21506075303765 0.0143017049665639
-6.21161058052903 0.0143132691436345
-6.2081604080204 0.0143248392609825
-6.20471023551178 0.0143364153178983
-6.20126006300315 0.0143479973136677
-6.19780989049453 0.0143595852475715
-6.1943597179859 0.0143711791188857
-6.19090954547727 0.0143827789268817
-6.18745937296865 0.0143943846708256
-6.18400920046002 0.0144059963499793
-6.1805590279514 0.0144176139635992
-6.17710885544277 0.0144292375109374
-6.17365868293415 0.0144408669912409
-6.17020851042552 0.0144525024037518
-6.1667583379169 0.0144641437477075
-6.16330816540827 0.0144757910223404
-6.15985799289965 0.0144874442268783
-6.15640782039102 0.0144991033605439
-6.1529576478824 0.0145107684225551
-6.14950747537377 0.0145224394121249
-6.14605730286514 0.0145341163284616
-6.14260713035652 0.0145457991707684
-6.13915695784789 0.0145574879382437
-6.13570678533927 0.0145691826300812
-6.13225661283064 0.0145808832454695
-6.12880644032202 0.0145925897835923
-6.12535626781339 0.0146043022436287
-6.12190609530477 0.0146160206247525
-6.11845592279614 0.0146277449261329
-6.11500575028752 0.0146394751469342
-6.11155557777889 0.0146512112863157
-6.10810540527026 0.0146629533434317
-6.10465523276164 0.0146747013174319
-6.10120506025301 0.0146864552074607
-6.09775488774439 0.0146982150126579
-6.09430471523576 0.0147099807321583
-6.09085454272714 0.0147217523650917
-6.08740437021851 0.0147335299105831
-6.08395419770989 0.0147453133677524
-6.08050402520126 0.0147571027357148
-6.07705385269264 0.0147688980135804
-6.07360368018401 0.0147806992004544
-6.07015350767538 0.0147925062954371
-6.06670333516676 0.0148043192976239
-6.06325316265813 0.0148161382061051
-6.05980299014951 0.0148279630199662
-6.05635281764088 0.0148397937382877
-6.05290264513226 0.0148516303601452
-6.04945247262363 0.0148634728846092
-6.04600230011501 0.0148753213107454
-6.04255212760638 0.0148871756376144
-6.03910195509776 0.014899035864272
-6.03565178258913 0.014910901989769
-6.0322016100805 0.0149227740131509
-6.02875143757188 0.0149346519334588
-6.02530126506325 0.0149465357497283
-6.02185109255463 0.0149584254609904
-6.018400920046 0.0149703210662708
-6.01495074753738 0.0149822225645905
-6.01150057502875 0.0149941299549653
-6.00805040252013 0.0150060432364062
-6.0046002300115 0.0150179624079189
-6.00115005750288 0.0150298874685045
-5.99769988499425 0.0150418184171588
-5.99424971248562 0.0150537552528727
-5.990799539977 0.0150656979746321
-5.98734936746837 0.0150776465814178
-5.98389919495975 0.0150896010722057
-5.98044902245112 0.0151015614459667
-5.9769988499425 0.0151135277016665
-5.97354867743387 0.0151254998382661
-5.97009850492525 0.015137477854721
-5.96664833241662 0.0151494617499822
-5.963198159908 0.0151614515229953
-5.95974798739937 0.015173447172701
-5.95629781489074 0.015185448698035
-5.95284764238212 0.0151974560979278
-5.94939746987349 0.015209469371305
-5.94594729736487 0.0152214885170871
-5.94249712485624 0.0152335135341896
-5.93904695234762 0.015245544421523
-5.93559677983899 0.0152575811779925
-5.93214660733037 0.0152696238024985
-5.92869643482174 0.0152816722939361
-5.92524626231312 0.0152937266511957
-5.92179608980449 0.0153057868731623
-5.91834591729586 0.0153178529587159
-5.91489574478724 0.0153299249067316
-5.91144557227861 0.0153420027160791
-5.90799539976999 0.0153540863856234
-5.90454522726136 0.0153661759142241
-5.90109505475274 0.0153782713007359
-5.89764488224411 0.0153903725440083
-5.89419470973549 0.0154024796428859
-5.89074453722686 0.015414592596208
-5.88729436471824 0.015426711402809
-5.88384419220961 0.0154388360615178
-5.88039401970099 0.0154509665711588
-5.87694384719236 0.0154631029305508
-5.87349367468373 0.0154752451385076
-5.87004350217511 0.0154873931938382
-5.86659332966648 0.0154995470953461
-5.86314315715786 0.0155117068418298
-5.85969298464923 0.0155238724320827
-5.85624281214061 0.0155360438648932
-5.85279263963198 0.0155482211390445
-5.84934246712336 0.0155604042533144
-5.84589229461473 0.0155725932064761
-5.84244212210611 0.0155847879972971
-5.83899194959748 0.0155969886245402
-5.83554177708885 0.0156091950869629
-5.83209160458023 0.0156214073833175
-5.8286414320716 0.0156336255123513
-5.82519125956298 0.0156458494728062
-5.82174108705435 0.0156580792634193
-5.81829091454573 0.0156703148829222
-5.8148407420371 0.0156825563300416
-5.81139056952848 0.0156948036034989
-5.80794039701985 0.0157070567020105
-5.80449022451123 0.0157193156242874
-5.8010400520026 0.0157315803690355
-5.79758987949397 0.0157438509349558
-5.79413970698535 0.0157561273207437
-5.79068953447672 0.0157684095250897
-5.7872393619681 0.0157806975466791
-5.78378918945947 0.015792991384192
-5.78033901695085 0.0158052910363032
-5.77688884444222 0.0158175965016824
-5.7734386719336 0.0158299077789942
-5.76998849942497 0.0158422248668979
-5.76653832691635 0.0158545477640477
-5.76308815440772 0.0158668764690923
-5.75963798189909 0.0158792109806757
-5.75618780939047 0.0158915512974362
-5.75273763688184 0.0159038974180073
-5.74928746437322 0.015916249341017
-5.74583729186459 0.0159286070650882
-5.74238711935597 0.0159409705888386
-5.73893694684734 0.0159533399108808
-5.73548677433872 0.0159657150298219
-5.73203660183009 0.015978095944264
-5.72858642932147 0.0159904826528038
-5.72513625681284 0.016002875154033
-5.72168608430421 0.0160152734465379
-5.71823591179559 0.0160276775288996
-5.71478573928696 0.016040087399694
-5.71133556677834 0.0160525030574916
-5.70788539426971 0.016064924500858
-5.70443522176109 0.0160773517283533
-5.70098504925246 0.0160897847385323
-5.69753487674384 0.0161022235299447
-5.69408470423521 0.016114668101135
-5.69063453172659 0.0161271184506422
-5.68718435921796 0.0161395745770003
-5.68373418670933 0.0161520364787379
-5.68028401420071 0.0161645041543783
-5.67683384169208 0.0161769776024397
-5.67338366918346 0.0161894568214349
-5.66993349667483 0.0162019418098715
-5.66648332416621 0.0162144325662517
-5.66303315165758 0.0162269290890725
-5.65958297914896 0.0162394313768258
-5.65613280664033 0.0162519394279979
-5.65268263413171 0.01626445324107
-5.64923246162308 0.016276972814518
-5.64578228911445 0.0162894981468125
-5.64233211660583 0.0163020292364189
-5.6388819440972 0.016314566081797
-5.63543177158858 0.0163271086814017
-5.63198159907995 0.0163396570336822
-5.62853142657133 0.0163522111370829
-5.6250812540627 0.0163647709900423
-5.62163108155408 0.0163773365909942
-5.61818090904545 0.0163899079383665
-5.61473073653683 0.0164024850305823
-5.6112805640282 0.016415067866059
-5.60783039151957 0.016427656443209
-5.60438021901095 0.016440250760439
-5.60093004650232 0.0164528508161508
-5.5974798739937 0.0164654566087406
-5.59402970148507 0.0164780681365994
-5.59057952897645 0.0164906853981127
-5.58712935646782 0.0165033083916609
-5.5836791839592 0.0165159371156189
-5.58022901145057 0.0165285715683563
-5.57677883894195 0.0165412117482373
-5.57332866643332 0.016553857653621
-5.5698784939247 0.0165665092828608
-5.56642832141607 0.0165791666343051
-5.56297814890744 0.0165918297062966
-5.55952797639882 0.016604498497173
-5.55607780389019 0.0166171730052663
-5.55262763138157 0.0166298532289035
-5.54917745887294 0.0166425391664059
-5.54572728636432 0.0166552308160897
-5.54227711385569 0.0166679281762655
-5.53882694134707 0.0166806312452388
-5.53537676883844 0.0166933400213094
-5.53192659632982 0.0167060545027721
-5.52847642382119 0.0167187746879161
-5.52502625131256 0.0167315005750252
-5.52157607880394 0.0167442321623779
-5.51812590629531 0.0167569694482473
-5.51467573378669 0.0167697124309011
-5.51122556127806 0.0167824611086016
-5.50777538876944 0.0167952154796058
-5.50432521626081 0.0168079755421651
-5.50087504375219 0.0168207412945258
-5.49742487124356 0.0168335127349286
-5.49397469873494 0.0168462898616089
-5.49052452622631 0.0168590726727965
-5.48707435371768 0.016871861166716
-5.48362418120906 0.0168846553415866
-5.48017400870043 0.0168974551956219
-5.47672383619181 0.0169102607270303
-5.47327366368318 0.0169230719340147
-5.46982349117456 0.0169358888147726
-5.46637331866593 0.016948711367496
-5.46292314615731 0.0169615395903715
-5.45947297364868 0.0169743734815804
-5.45602280114006 0.0169872130392984
-5.45257262863143 0.0170000582616959
-5.4491224561228 0.0170129091469379
-5.44567228361418 0.0170257656931838
-5.44222211110555 0.0170386278985877
-5.43877193859693 0.0170514957612982
-5.4353217660883 0.0170643692794585
-5.43187159357968 0.0170772484512063
-5.42842142107105 0.017090133274674
-5.42497124856243 0.0171030237479883
-5.4215210760538 0.0171159198692706
-5.41807090354518 0.017128821636637
-5.41462073103655 0.0171417290481978
-5.41117055852792 0.0171546421020582
-5.4077203860193 0.0171675607963177
-5.40427021351067 0.0171804851290703
-5.40082004100205 0.0171934150984048
-5.39736986849342 0.0172063507024043
-5.3939196959848 0.0172192919391466
-5.39046952347617 0.0172322388067038
-5.38701935096755 0.0172451913031428
-5.38356917845892 0.0172581494265248
-5.3801190059503 0.0172711131749057
-5.37666883344167 0.0172840825463358
-5.37321866093304 0.0172970575388599
-5.36976848842442 0.0173100381505174
-5.36631831591579 0.0173230243793423
-5.36286814340717 0.0173360162233628
-5.35941797089854 0.017349013680602
-5.35596779838992 0.0173620167490772
-5.35251762588129 0.0173750254268003
-5.34906745337267 0.0173880397117777
-5.34561728086404 0.0174010596020104
-5.34216710835542 0.0174140850954939
-5.33871693584679 0.0174271161902179
-5.33526676333816 0.0174401528841669
-5.33181659082954 0.0174531951753198
-5.32836641832091 0.0174662430616501
-5.32491624581229 0.0174792965411254
-5.32146607330366 0.0174923556117083
-5.31801590079504 0.0175054202713556
-5.31456572828641 0.0175184905180186
-5.31111555577779 0.017531566349643
-5.30766538326916 0.0175446477641692
-5.30421521076054 0.017557734759532
-5.30076503825191 0.0175708273336604
-5.29731486574329 0.0175839254844783
-5.29386469323466 0.0175970292099038
-5.29041452072603 0.0176101385078494
-5.28696434821741 0.0176232533762224
-5.28351417570878 0.0176363738129242
-5.28006400320016 0.0176494998158509
-5.27661383069153 0.0176626313828929
-5.27316365818291 0.0176757685119351
-5.26971348567428 0.0176889112008569
-5.26626331316566 0.0177020594475322
-5.26281314065703 0.0177152132498292
-5.25936296814841 0.0177283726056106
-5.25591279563978 0.0177415375127335
-5.25246262313116 0.0177547079690497
-5.24901245062253 0.0177678839724051
-5.2455622781139 0.0177810655206401
-5.24211210560528 0.0177942526115898
-5.23866193309665 0.0178074452430835
-5.23521176058803 0.0178206434129449
-5.2317615880794 0.0178338471189924
-5.22831141557078 0.0178470563590384
-5.22486124306215 0.0178602711308901
-5.22141107055353 0.0178734914323489
-5.2179608980449 0.0178867172612109
-5.21451072553628 0.0178999486152663
-5.21106055302765 0.0179131854922998
-5.20761038051903 0.0179264278900906
-5.2041602080104 0.0179396758064123
-5.20071003550177 0.0179529292390329
-5.19725986299315 0.0179661881857149
-5.19380969048452 0.0179794526442148
-5.1903595179759 0.0179927226122841
-5.18690934546727 0.0180059980876683
-5.18345917295865 0.0180192790681075
-5.18000900045002 0.018032565551336
-5.1765588279414 0.0180458575350826
-5.17310865543277 0.0180591550170707
-5.16965848292415 0.0180724579950176
-5.16620831041552 0.0180857664666356
-5.16275813790689 0.0180990804296309
-5.15930796539827 0.0181123998817043
-5.15585779288964 0.018125724820551
-5.15240762038102 0.0181390552438605
-5.14895744787239 0.0181523911493168
-5.14550727536377 0.0181657325345981
-5.14205710285514 0.0181790793973771
-5.13860693034652 0.0181924317353209
-5.13515675783789 0.0182057895460909
-5.13170658532927 0.018219152827343
-5.12825641282064 0.0182325215767272
-5.12480624031202 0.0182458957918882
-5.12135606780339 0.0182592754704648
-5.11790589529476 0.0182726606100903
-5.11445572278614 0.0182860512083924
-5.11100555027751 0.0182994472629931
-5.10755537776889 0.0183128487715086
-5.10410520526026 0.0183262557315498
-5.10065503275164 0.0183396681407217
-5.09720486024301 0.0183530859966237
-5.09375468773439 0.0183665092968496
-5.09030451522576 0.0183799380389876
-5.08685434271714 0.01839337222062
-5.08340417020851 0.0184068118393238
-5.07995399769989 0.01842025689267
-5.07650382519126 0.0184337073782242
-5.07305365268263 0.0184471632935463
-5.06960348017401 0.0184606246361904
-5.06615330766538 0.0184740914037051
-5.06270313515676 0.0184875635936332
-5.05925296264813 0.0185010412035118
-5.05580279013951 0.0185145242308726
-5.05235261763088 0.0185280126732414
-5.04890244512226 0.0185415065281384
-5.04545227261363 0.0185550057930781
-5.04200210010501 0.0185685104655692
-5.03855192759638 0.0185820205431151
-5.03510175508776 0.0185955360232131
-5.03165158257913 0.018609056903355
-5.0282014100705 0.018622583181027
-5.02475123756188 0.0186361148537096
-5.02130106505325 0.0186496519188773
-5.01785089254463 0.0186631943739994
-5.014400720036 0.0186767422165391
-5.01095054752738 0.0186902954439543
-5.00750037501875 0.0187038540536967
-5.00405020251013 0.0187174180432128
-5.0006000300015 0.0187309874099431
-4.99714985749288 0.0187445621513226
-4.99369968498425 0.0187581422647804
-4.99024951247562 0.01877172774774
-4.986799339967 0.0187853185976192
-4.98334916745837 0.0187989148118302
-4.97989899494975 0.0188125163877793
-4.97644882244112 0.0188261233228671
-4.9729986499325 0.0188397356144887
-4.96954847742387 0.0188533532600333
-4.96609830491525 0.0188669762568844
-4.96264813240662 0.0188806046024199
-4.959197959898 0.0188942382940119
-4.95574778738937 0.0189078773290268
-4.95229761488075 0.0189215217048253
-4.94884744237212 0.0189351714187623
-4.94539726986349 0.0189488264681871
-4.94194709735487 0.0189624868504431
-4.93849692484624 0.0189761525628681
-4.93504675233762 0.0189898236027943
-4.93159657982899 0.0190034999675479
-4.92814640732037 0.0190171816544496
-4.92469623481174 0.0190308686608142
-4.92124606230312 0.0190445609839508
-4.91779588979449 0.0190582586211628
-4.91434571728587 0.0190719615697479
-4.91089554477724 0.0190856698269981
-4.90744537226861 0.0190993833901994
-4.90399519975999 0.0191131022566324
-4.90054502725136 0.0191268264235718
-4.89709485474274 0.0191405558882864
-4.89364468223411 0.0191542906480396
-4.89019450972549 0.0191680307000887
-4.88674433721686 0.0191817760416855
-4.88329416470824 0.0191955266700759
-4.87984399219961 0.0192092825825002
-4.87639381969099 0.0192230437761928
-4.87294364718236 0.0192368102483824
-4.86949347467373 0.019250581996292
-4.86604330216511 0.0192643590171388
-4.86259312965648 0.0192781413081341
-4.85914295714786 0.0192919288664836
-4.85569278463923 0.0193057216893874
-4.85224261213061 0.0193195197740394
-4.84879243962198 0.019333323117628
-4.84534226711336 0.019347131717336
-4.84189209460473 0.0193609455703401
-4.83844192209611 0.0193747646738114
-4.83499174958748 0.0193885890249152
-4.83154157707885 0.019402418620811
-4.82809140457023 0.0194162534586526
-4.8246412320616 0.019430093535588
-4.82119105955298 0.0194439388487593
-4.81774088704435 0.0194577893953031
-4.81429071453573 0.0194716451723499
-4.8108405420271 0.0194855061770246
-4.80739036951848 0.0194993724064463
-4.80394019700985 0.0195132438577283
-4.80049002450123 0.0195271205279781
-4.7970398519926 0.0195410024142975
-4.79358967948398 0.0195548895137823
-4.79013950697535 0.0195687818235229
-4.78668933446672 0.0195826793406034
-4.7832391619581 0.0195965820621025
-4.77978898944947 0.019610489985093
-4.77633881694085 0.0196244031066418
-4.77288864443222 0.0196383214238102
-4.7694384719236 0.0196522449336534
-4.76598829941497 0.0196661736332213
-4.76253812690635 0.0196801075195574
-4.75908795439772 0.0196940465896999
-4.7556377818891 0.0197079908406808
-4.75218760938047 0.0197219402695267
-4.74873743687184 0.0197358948732581
-4.74528726436322 0.0197498546488897
-4.74183709185459 0.0197638195934305
-4.73838691934597 0.0197777897038838
-4.73493674683734 0.0197917649772468
-4.73148657432872 0.0198057454105112
-4.72803640182009 0.0198197310006625
-4.72458622931147 0.0198337217446808
-4.72113605680284 0.0198477176395402
-4.71768588429422 0.0198617186822089
-4.71423571178559 0.0198757248696494
-4.71078553927696 0.0198897361988184
-4.70733536676834 0.0199037526666667
-4.70388519425971 0.0199177742701393
-4.70043502175109 0.0199318010061754
-4.69698484924246 0.0199458328717084
-4.69353467673384 0.0199598698636658
-4.69008450422521 0.0199739119789693
-4.68663433171659 0.0199879592145349
-4.68318415920796 0.0200020115672725
-4.67973398669934 0.0200160690340865
-4.67628381419071 0.0200301316118752
-4.67283364168208 0.0200441992975312
-4.66938346917346 0.0200582720879413
-4.66593329666483 0.0200723499799863
-4.66248312415621 0.0200864329705414
-4.65903295164758 0.0201005210564757
-4.65558277913896 0.0201146142346528
-4.65213260663033 0.02012871250193
-4.64868243412171 0.0201428158551592
-4.64523226161308 0.0201569242911863
-4.64178208910446 0.0201710378068513
-4.63833191659583 0.0201851563989884
-4.6348817440872 0.0201992800644259
-4.63143157157858 0.0202134087999864
-4.62798139906995 0.0202275426024866
-4.62453122656133 0.0202416814687372
-4.6210810540527 0.0202558253955432
-4.61763088154408 0.0202699743797039
-4.61418070903545 0.0202841284180123
-4.61073053652683 0.0202982875072561
-4.6072803640182 0.0203124516442167
-4.60383019150958 0.0203266208256698
-4.60038001900095 0.0203407950483854
-4.59692984649232 0.0203549743091275
-4.5934796739837 0.0203691586046542
-4.59002950147507 0.0203833479317177
-4.58657932896645 0.0203975422870647
-4.58312915645782 0.0204117416674356
-4.5796789839492 0.0204259460695651
-4.57622881144057 0.0204401554901822
-4.57277863893195 0.0204543699260098
-4.56932846642332 0.0204685893737651
-4.5658782939147 0.0204828138301594
-4.56242812140607 0.020497043291898
-4.55897794889744 0.0205112777556806
-4.55552777638882 0.0205255172182008
-4.55207760388019 0.0205397616761464
-4.54862743137157 0.0205540111261993
-4.54517725886294 0.0205682655650357
-4.54172708635432 0.0205825249893257
-4.53827691384569 0.0205967893957338
-4.53482674133707 0.0206110587809182
-4.53137656882844 0.0206253331415318
-4.52792639631982 0.020639612474221
-4.52447622381119 0.0206538967756269
-4.52102605130256 0.0206681860423844
-4.51757587879394 0.0206824802711226
-4.51412570628531 0.0206967794584646
-4.51067553377669 0.0207110836010279
-4.50722536126806 0.0207253926954239
-4.50377518875944 0.0207397067382581
-4.50032501625081 0.0207540257261303
-4.49687484374219 0.0207683496556343
-4.49342467123356 0.020782678523358
-4.48997449872494 0.0207970123258835
-4.48652432621631 0.020811351059787
-4.48307415370769 0.0208256947216387
-4.47962398119906 0.0208400433080031
-4.47617380869043 0.0208543968154386
-4.47272363618181 0.0208687552404979
-4.46927346367318 0.0208831185797278
-4.46582329116456 0.020897486829669
-4.46237311865593 0.0209118599868566
-4.45892294614731 0.0209262380478196
-4.45547277363868 0.0209406210090812
-4.45202260113006 0.0209550088671588
-4.44857242862143 0.0209694016185636
-4.44512225611281 0.0209837992598013
-4.44167208360418 0.0209982017873714
-4.43822191109555 0.0210126091977676
-4.43477173858693 0.0210270214874779
-4.4313215660783 0.021041438652984
-4.42787139356968 0.0210558606907621
-4.42442122106105 0.0210702875972823
-4.42097104855243 0.0210847193690088
-4.4175208760438 0.0210991560023999
-4.41407070353518 0.0211135974939082
-4.41062053102655 0.0211280438399802
-4.40717035851793 0.0211424950370564
-4.4037201860093 0.0211569510815717
-4.40027001350067 0.0211714119699549
-4.39681984099205 0.0211858776986289
-4.39336966848342 0.0212003482640108
-4.3899194959748 0.0212148236625116
-4.38646932346617 0.0212293038905367
-4.38301915095755 0.0212437889444853
-4.37956897844892 0.021258278820751
-4.3761188059403 0.0212727735157211
-4.37266863343167 0.0212872730257772
-4.36921846092305 0.0213017773472952
-4.36576828841442 0.0213162864766448
-4.36231811590579 0.0213308004101899
-4.35886794339717 0.0213453191442883
-4.35541777088854 0.0213598426752923
-4.35196759837992 0.021374370999548
-4.34851742587129 0.0213889041133956
-4.34506725336267 0.0214034420131695
-4.34161708085404 0.021417984695198
-4.33816690834542 0.0214325321558037
-4.33471673583679 0.0214470843913033
-4.33126656332817 0.0214616413980073
-4.32781639081954 0.0214762031722206
-4.32436621831091 0.021490769710242
-4.32091604580229 0.0215053410083644
-4.31746587329366 0.021519917062875
-4.31401570078504 0.0215344978700548
-4.31056552827641 0.021549083426179
-4.30711535576779 0.0215636737275168
-4.30366518325916 0.0215782687703318
-4.30021501075054 0.0215928685508813
-4.29676483824191 0.0216074730654168
-4.29331466573329 0.021622082310184
-4.28986449322466 0.0216366962814225
-4.28641432071603 0.0216513149753662
-4.28296414820741 0.0216659383882429
-4.27951397569878 0.0216805665162745
-4.27606380319016 0.0216951993556771
-4.27261363068153 0.0217098369026608
-4.26916345817291 0.0217244791534296
-4.26571328566428 0.021739126104182
-4.26226311315566 0.0217537777511101
-4.25881294064703 0.0217684340904005
-4.25536276813841 0.0217830951182337
-4.25191259562978 0.0217977608307841
-4.24846242312115 0.0218124312242204
-4.24501225061253 0.0218271062947054
-4.2415620781039 0.0218417860383959
-4.23811190559528 0.0218564704514427
-4.23466173308665 0.0218711595299908
-4.23121156057803 0.0218858532701791
-4.2277613880694 0.0219005516681409
-4.22431121556078 0.0219152547200032
-4.22086104305215 0.0219299624218874
-4.21741087054353 0.0219446747699087
-4.2139606980349 0.0219593917601765
-4.21051052552627 0.0219741133887944
-4.20706035301765 0.0219888396518598
-4.20361018050902 0.0220035705454644
-4.2001600080004 0.0220183060656939
-4.19670983549177 0.0220330462086279
-4.19325966298315 0.0220477909703405
-4.18980949047452 0.0220625403468994
-4.1863593179659 0.0220772943343666
-4.18290914545727 0.0220920529287983
-4.17945897294865 0.0221068161262445
-4.17600880044002 0.0221215839227493
-4.1725586279314 0.0221363563143512
-4.16910845542277 0.0221511332970824
-4.16565828291414 0.0221659148669693
-4.16220811040552 0.0221807010200324
-4.15875793789689 0.0221954917522862
-4.15530776538827 0.0222102870597394
-4.15185759287964 0.0222250869383946
-4.14840742037102 0.0222398913842486
-4.14495724786239 0.0222547003932923
-4.14150707535377 0.0222695139615105
-4.13805690284514 0.0222843320848822
-4.13460673033652 0.0222991547593804
-4.13115655782789 0.0223139819809723
-4.12770638531926 0.022328813745619
-4.12425621281064 0.0223436500492758
-4.12080604030201 0.0223584908878919
-4.11735586779339 0.0223733362574107
-4.11390569528476 0.0223881861537698
-4.11045552277614 0.0224030405729006
-4.10700535026751 0.0224178995107287
-4.10355517775889 0.0224327629631738
-4.10010500525026 0.0224476309261496
-4.09665483274164 0.0224625033955638
-4.09320466023301 0.0224773803673185
-4.08975448772438 0.0224922618373093
-4.08630431521576 0.0225071478014265
-4.08285414270713 0.0225220382555541
-4.07940397019851 0.0225369331955701
-4.07595379768988 0.0225518326173468
-4.07250362518126 0.0225667365167505
-4.06905345267263 0.0225816448896415
-4.06560328016401 0.0225965577318742
-4.06215310765538 0.0226114750392971
-4.05870293514676 0.0226263968077528
-4.05525276263813 0.0226413230330779
-4.0518025901295 0.022656253711103
-4.04835241762088 0.022671188837653
-4.04490224511225 0.0226861284085465
-4.04145207260363 0.0227010724195966
-4.038001900095 0.0227160208666102
-4.03455172758638 0.0227309737453883
-4.03110155507775 0.0227459310517261
-4.02765138256913 0.0227608927814126
-4.0242012100605 0.0227758589302311
-4.02075103755188 0.022790829493959
-4.01730086504325 0.0228058044683677
-4.01385069253462 0.0228207838492225
-4.010400520026 0.0228357676322829
-4.00695034751737 0.0228507558133027
-4.00350017500875 0.0228657483880294
-4.00005000250012 0.0228807453522047
-3.9965998299915 0.0228957467015645
-3.99314965748287 0.0229107524318386
-3.98969948497425 0.022925762538751
-3.98624931246562 0.0229407770180197
-3.982799139957 0.0229557958653567
-3.97934896744837 0.0229708190764683
-3.97589879493975 0.0229858466470546
-3.97244862243112 0.02300087857281
-3.96899844992249 0.0230159148494228
-3.96554827741387 0.0230309554725754
-3.96209810490524 0.0230460004379444
-3.95864793239662 0.0230610497412004
-3.95519775988799 0.0230761033780079
-3.95174758737937 0.0230911613440259
-3.94829741487074 0.023106223634907
-3.94484724236212 0.0231212902462982
-3.94139706985349 0.0231363611738403
-3.93794689734487 0.0231514364131686
-3.93449672483624 0.0231665159599119
-3.93104655232762 0.0231815998096936
-3.92759637981899 0.0231966879581308
-3.92414620731036 0.023211780400835
-3.92069603480174 0.0232268771334115
-3.91724586229311 0.0232419781514598
-3.91379568978449 0.0232570834505734
-3.91034551727586 0.0232721930263401
-3.90689534476724 0.0232873068743415
-3.90344517225861 0.0233024249901533
-3.89999499974999 0.0233175473693456
-3.89654482724136 0.0233326740074822
-3.89309465473274 0.0233478049001212
-3.88964448222411 0.0233629400428146
-3.88619430971548 0.0233780794311087
-3.88274413720686 0.0233932230605437
-3.87929396469823 0.023408370926654
-3.87584379218961 0.023423523024968
-3.87239361968098 0.0234386793510082
-3.86894344717236 0.0234538399002912
-3.86549327466373 0.0234690046683277
-3.86204310215511 0.0234841736506224
-3.85859292964648 0.0234993468426743
-3.85514275713786 0.0235145242399761
-3.85169258462923 0.0235297058380149
-3.84824241212061 0.0235448916322718
-3.84479223961198 0.023560081618222
-3.84134206710335 0.0235752757913347
-3.83789189459473 0.0235904741470734
-3.8344417220861 0.0236056766808953
-3.83099154957748 0.0236208833882521
-3.82754137706885 0.0236360942645894
-3.82409120456023 0.0236513093053468
-3.8206410320516 0.0236665285059582
-3.81719085954298 0.0236817518618514
-3.81374068703435 0.0236969793684484
-3.81029051452573 0.0237122110211652
-3.8068403420171 0.023727446815412
-3.80339016950848 0.023742686746593
-3.79993999699985 0.0237579308101066
-3.79648982449122 0.0237731790013452
-3.7930396519826 0.0237884313156952
-3.78958947947397 0.0238036877485374
-3.78613930696535 0.0238189482952464
-3.78268913445672 0.023834212951191
-3.7792389619481 0.0238494817117341
-3.77578878943947 0.0238647545722327
-3.77233861693085 0.0238800315280378
-3.76888844442222 0.0238953125744948
-3.7654382719136 0.0239105977069428
-3.76198809940497 0.0239258869207152
-3.75853792689635 0.0239411802111395
-3.75508775438772 0.0239564775735374
-3.75163758187909 0.0239717790032244
-3.74818740937047 0.0239870844955104
-3.74473723686184 0.0240023940456993
-3.74128706435322 0.024017707649089
-3.73783689184459 0.0240330253009716
-3.73438671933597 0.0240483469966334
-3.73093654682734 0.0240636727313546
-3.72748637431872 0.0240790025004097
-3.72403620181009 0.0240943362990672
-3.72058602930147 0.0241096741225896
-3.71713585679284 0.0241250159662337
-3.71368568428421 0.0241403618252505
-3.71023551177559 0.0241557116948847
-3.70678533926696 0.0241710655703755
-3.70333516675834 0.0241864234469561
-3.69988499424971 0.0242017853198537
-3.69643482174109 0.0242171511842898
-3.69298464923246 0.0242325210354798
-3.68953447672384 0.0242478948686333
-3.68608430421521 0.0242632726789542
-3.68263413170659 0.0242786544616402
-3.67918395919796 0.0242940402118834
-3.67573378668934 0.0243094299248698
-3.67228361418071 0.0243248235957796
-3.66883344167208 0.0243402212197872
-3.66538326916346 0.0243556227920611
-3.66193309665483 0.0243710283077638
-3.65848292414621 0.0243864377620519
-3.65503275163758 0.0244018511500764
-3.65158257912896 0.0244172684669821
-3.64813240662033 0.0244326897079081
-3.64468223411171 0.0244481148679876
-3.64123206160308 0.024463543942348
-3.63778188909446 0.0244789769261107
-3.63433171658583 0.0244944138143912
-3.63088154407721 0.0245098546022993
-3.62743137156858 0.0245252992849388
-3.62398119905995 0.0245407478574076
-3.62053102655133 0.0245562003147979
-3.6170808540427 0.024571656652196
-3.61363068153408 0.0245871168646821
-3.61018050902545 0.0246025809473307
-3.60673033651683 0.0246180488952106
-3.6032801640082 0.0246335207033845
-3.59982999149958 0.0246489963669092
-3.59637981899095 0.024664475880836
-3.59292964648233 0.0246799592402099
-3.5894794739737 0.0246954464400703
-3.58602930146507 0.0247109374754507
-3.58257912895645 0.0247264323413787
-3.57912895644782 0.0247419310328761
-3.5756787839392 0.0247574335449587
-3.57222861143057 0.0247729398726367
-3.56877843892195 0.0247884500109143
-3.56532826641332 0.0248039639547898
-3.5618780939047 0.0248194816992557
-3.55842792139607 0.0248350032392988
-3.55497774888745 0.0248505285698997
-3.55152757637882 0.0248660576860335
-3.54807740387019 0.0248815905826693
-3.54462723136157 0.0248971272547704
-3.54117705885294 0.0249126676972941
-3.53772688634432 0.0249282119051922
-3.53427671383569 0.0249437598734103
-3.53082654132707 0.0249593115968884
-3.52737636881844 0.0249748670705606
-3.52392619630982 0.024990426289355
-3.52047602380119 0.025005989248194
-3.51702585129257 0.0250215559419944
-3.51357567878394 0.0250371263656667
-3.51012550627531 0.0250527005141159
-3.50667533376669 0.025068278382241
-3.50322516125806 0.0250838599649353
-3.49977498874944 0.0250994452570862
-3.49632481624081 0.0251150342535752
-3.49287464373219 0.0251306269492782
-3.48942447122356 0.0251462233390651
-3.48597429871494 0.0251618234177999
-3.48252412620631 0.025177427180341
-3.47907395369769 0.0251930346215409
-3.47562378118906 0.0252086457362461
-3.47217360868043 0.0252242605192975
-3.46872343617181 0.0252398789655301
-3.46527326366318 0.0252555010697731
-3.46182309115456 0.0252711268268499
-3.45837291864593 0.0252867562315781
-3.45492274613731 0.0253023892787693
-3.45147257362868 0.0253180259632296
-3.44802240112006 0.0253336662797591
-3.44457222861143 0.0253493102231521
-3.44112205610281 0.0253649577881971
-3.43767188359418 0.0253806089696769
-3.43422171108555 0.0253962637623683
-3.43077153857693 0.0254119221610425
-3.4273213660683 0.0254275841604648
-3.42387119355968 0.0254432497553947
-3.42042102105105 0.0254589189405858
-3.41697084854243 0.0254745917107862
-3.4135206760338 0.0254902680607379
-3.41007050352518 0.0255059479851773
-3.40662033101655 0.0255216314788348
-3.40317015850793 0.0255373185364353
-3.3997199859993 0.0255530091526977
-3.39626981349068 0.0255687033223351
-3.39281964098205 0.025584401040055
-3.38936946847342 0.025600102300559
-3.3859192959648 0.0256158070985427
-3.38246912345617 0.0256315154286964
-3.37901895094755 0.0256472272857041
-3.37556877843892 0.0256629426642445
-3.3721186059303 0.0256786615589901
-3.36866843342167 0.0256943839646079
-3.36521826091305 0.0257101098757591
-3.36176808840442 0.025725839287099
-3.3583179158958 0.0257415721932772
-3.35486774338717 0.0257573085889376
-3.35141757087854 0.0257730484687181
-3.34796739836992 0.0257887918272512
-3.34451722586129 0.0258045386591633
-3.34106705335267 0.0258202889590752
-3.33761688084404 0.0258360427216019
-3.33416670833542 0.0258517999413526
-3.33071653582679 0.0258675606129309
-3.32726636331817 0.0258833247309344
-3.32381619080954 0.0258990922899552
-3.32036601830092 0.0259148632845795
-3.31691584579229 0.0259306377093876
-3.31346567328366 0.0259464155589545
-3.31001550077504 0.0259621968278489
-3.30656532826641 0.0259779815106342
-3.30311515575779 0.0259937696018678
-3.29966498324916 0.0260095610961015
-3.29621481074054 0.0260253559878812
-3.29276463823191 0.0260411542717472
-3.28931446572329 0.0260569559422341
-3.28586429321466 0.0260727609938706
-3.28241412070604 0.0260885694211797
-3.27896394819741 0.0261043812186787
-3.27551377568878 0.0261201963808793
-3.27206360318016 0.0261360149022873
-3.26861343067153 0.0261518367774028
-3.26516325816291 0.0261676620007202
-3.26171308565428 0.0261834905667282
-3.25826291314566 0.0261993224699096
-3.25481274063703 0.0262151577047419
-3.25136256812841 0.0262309962656964
-3.24791239561978 0.0262468381472389
-3.24446222311116 0.0262626833438296
-3.24101205060253 0.0262785318499228
-3.2375618780939 0.0262943836599671
-3.23411170558528 0.0263102387684055
-3.23066153307665 0.0263260971696752
-3.22721136056803 0.0263419588582078
-3.2237611880594 0.026357823828429
-3.22031101555078 0.026373692074759
-3.21686084304215 0.0263895635916122
-3.21341067053353 0.0264054383733974
-3.2099604980249 0.0264213164145175
-3.20651032551628 0.0264371977093699
-3.20306015300765 0.0264530822523462
-3.19960998049902 0.0264689700378324
-3.1961598079904 0.0264848610602087
-3.19270963548177 0.0265007553138497
-3.18925946297315 0.0265166527931243
-3.18580929046452 0.0265325534923957
-3.1823591179559 0.0265484574060214
-3.17890894544727 0.0265643645283533
-3.17545877293865 0.0265802748537374
-3.17200860043002 0.0265961883765143
-3.1685584279214 0.0266121050910189
-3.16510825541277 0.0266280249915802
-3.16165808290414 0.0266439480725218
-3.15820791039552 0.0266598743281614
-3.15475773788689 0.0266758037528112
-3.15130756537827 0.0266917363407776
-3.14785739286964 0.0267076720863615
-3.14440722036102 0.0267236109838581
-3.14095704785239 0.0267395530275567
-3.13750687534377 0.0267554982117414
-3.13405670283514 0.0267714465306903
-3.13060653032652 0.0267873979786758
-3.12715635781789 0.026803352549965
-3.12370618530926 0.0268193102388191
-3.12025601280064 0.0268352710394936
-3.11680584029201 0.0268512349462385
-3.11335566778339 0.0268672019532982
-3.10990549527476 0.0268831720549113
-3.10645532276614 0.0268991452453109
-3.10300515025751 0.0269151215187243
-3.09955497774889 0.0269311008693734
-3.09610480524026 0.0269470832914743
-3.09265463273164 0.0269630687792376
-3.08920446022301 0.0269790573268681
-3.08575428771439 0.026995048928565
-3.08230411520576 0.0270110435785222
-3.07885394269713 0.0270270412709275
-3.07540377018851 0.0270430419999634
-3.07195359767988 0.0270590457598067
-3.06850342517126 0.0270750525446286
-3.06505325266263 0.0270910623485947
-3.06160308015401 0.027107075165865
-3.05815290764538 0.0271230909905937
-3.05470273513676 0.0271391098169298
-3.05125256262813 0.0271551316390163
-3.04780239011951 0.0271711564509908
-3.04435221761088 0.0271871842469853
-3.04090204510225 0.0272032150211262
-3.03745187259363 0.0272192487675342
-3.034001700085 0.0272352854803245
-3.03055152757638 0.0272513251536068
-3.02710135506775 0.027267367781485
-3.02365118255913 0.0272834133580577
-3.0202010100505 0.0272994618774176
-3.01675083754188 0.027315513333652
-3.01330066503325 0.0273315677208427
-3.00985049252463 0.0273476250330658
-3.006400320016 0.0273636852643919
-3.00295014750737 0.0273797484088859
-2.99949997499875 0.0273958144606072
-2.99604980249012 0.0274118834136098
-2.9925996299815 0.0274279552619419
-2.98914945747287 0.0274440299996463
-2.98569928496425 0.0274601076207602
-2.98224911245562 0.0274761881193152
-2.978798939947 0.0274922714893373
-2.97534876743837 0.0275083577248472
-2.97189859492975 0.0275244468198598
-2.96844842242112 0.0275405387683846
-2.96499824991249 0.0275566335644254
-2.96154807740387 0.0275727312019806
-2.95809790489524 0.027588831675043
-2.95464773238662 0.0276049349776
-2.95119755987799 0.0276210411036333
-2.94774738736937 0.0276371500471191
-2.94429721486074 0.0276532618020281
-2.94084704235212 0.0276693763623255
-2.93739686984349 0.027685493721971
-2.93394669733487 0.0277016138749187
-2.93049652482624 0.0277177368151172
-2.92704635231761 0.0277338625365096
-2.92359617980899 0.0277499910330336
-2.92014600730036 0.0277661222986211
-2.91669583479174 0.0277822563271989
-2.91324566228311 0.0277983931126879
-2.90979548977449 0.0278145326490038
-2.90634531726586 0.0278306749300566
-2.90289514475724 0.0278468199497509
-2.89944497224861 0.0278629677019858
-2.89599479973999 0.0278791181806549
-2.89254462723136 0.0278952713796463
-2.88909445472273 0.0279114272928426
-2.88564428221411 0.027927585914121
-2.88219410970548 0.0279437472373532
-2.87874393719686 0.0279599112564052
-2.87529376468823 0.0279760779651378
-2.87184359217961 0.0279922473574063
-2.86839341967098 0.0280084194270605
-2.86494324716236 0.0280245941679445
-2.86149307465373 0.0280407715738974
-2.85804290214511 0.0280569516387523
-2.85459272963648 0.0280731343563373
-2.85114255712785 0.0280893197204749
-2.84769238461923 0.0281055077249819
-2.8442422121106 0.02812169836367
-2.84079203960198 0.0281378916303453
-2.83734186709335 0.0281540875188085
-2.83389169458473 0.0281702860228548
-2.8304415220761 0.0281864871362739
-2.82699134956748 0.0282026908528502
-2.82354117705885 0.0282188971663626
-2.82009100455023 0.0282351060705846
-2.8166408320416 0.0282513175592843
-2.81319065953297 0.0282675316262243
-2.80974048702435 0.0282837482651618
-2.80629031451572 0.0282999674698485
-2.8028401420071 0.0283161892340309
-2.79938996949847 0.0283324135514499
-2.79593979698985 0.0283486404158411
-2.79248962448122 0.0283648698209345
-2.7890394519726 0.0283811017604549
-2.78558927946397 0.0283973362281217
-2.78213910695535 0.0284135732176488
-2.77868893444672 0.0284298127227447
-2.7752387619381 0.0284460547371125
-2.77178858942947 0.02846229925445
-2.76833841692084 0.0284785462684496
-2.76488824441222 0.0284947957727982
-2.76143807190359 0.0285110477611774
-2.75798789939497 0.0285273022272635
-2.75453772688634 0.0285435591647272
-2.75108755437772 0.0285598185672341
-2.74763738186909 0.0285760804284442
-2.74418720936047 0.0285923447420122
-2.74073703685184 0.0286086115015876
-2.73728686434322 0.0286248807008143
-2.73383669183459 0.028641152333331
-2.73038651932596 0.028657426392771
-2.72693634681734 0.0286737028727621
-2.72348617430871 0.028689981766927
-2.72003600180009 0.0287062630688829
-2.71658582929146 0.0287225467722418
-2.71313565678284 0.0287388328706101
-2.70968548427421 0.0287551213575891
-2.70623531176559 0.0287714122267747
-2.70278513925696 0.0287877054717575
-2.69933496674834 0.0288040010861226
-2.69588479423971 0.02882029906345
-2.69243462173108 0.0288365993973142
-2.68898444922246 0.0288529020812845
-2.68553427671383 0.0288692071089249
-2.68208410420521 0.028885514473794
-2.67863393169658 0.0289018241694451
-2.67518375918796 0.0289181361894263
-2.67173358667933 0.0289344505272802
-2.66828341417071 0.0289507671765443
-2.66483324166208 0.0289670861307507
-2.66138306915346 0.0289834073834263
-2.65793289664483 0.0289997309280925
-2.65448272413621 0.0290160567582656
-2.65103255162758 0.0290323848674567
-2.64758237911895 0.0290487152491713
-2.64413220661033 0.0290650478969099
-2.6406820341017 0.0290813828041676
-2.63723186159308 0.0290977199644343
-2.63378168908445 0.0291140593711946
-2.63033151657583 0.0291304010179278
-2.6268813440672 0.029146744898108
-2.62343117155858 0.029163091005204
-2.61998099904995 0.0291794393326794
-2.61653082654133 0.0291957898739924
-2.6130806540327 0.0292121426225962
-2.60963048152407 0.0292284975719385
-2.60618030901545 0.029244854715462
-2.60273013650682 0.0292612140466039
-2.5992799639982 0.0292775755587964
-2.59582979148957 0.0292939392454663
-2.59237961898095 0.0293103051000353
-2.58892944647232 0.0293266731159198
-2.5854792739637 0.0293430432865309
-2.58202910145507 0.0293594156052748
-2.57857892894645 0.029375790065552
-2.57512875643782 0.0293921666607583
-2.5716785839292 0.0294085453842838
-2.56822841142057 0.0294249262295139
-2.56477823891194 0.0294413091898283
-2.56132806640332 0.0294576942586019
-2.55787789389469 0.0294740814292041
-2.55442772138607 0.0294904706949995
-2.55097754887744 0.029506862049347
-2.54752737636882 0.0295232554856007
-2.54407720386019 0.0295396509971094
-2.54062703135157 0.0295560485772168
-2.53717685884294 0.0295724482192612
-2.53372668633432 0.029588849916576
-2.53027651382569 0.0296052536624892
-2.52682634131707 0.0296216594503239
-2.52337616880844 0.0296380672733979
-2.51992599629981 0.0296544771250236
-2.51647582379119 0.0296708889985087
-2.51302565128256 0.0296873028871555
-2.50957547877394 0.0297037187842612
-2.50612530626531 0.0297201366831178
-2.50267513375669 0.0297365565770122
-2.49922496124806 0.0297529784592262
-2.49577478873944 0.0297694023230365
-2.49232461623081 0.0297858281617145
-2.48887444372219 0.0298022559685267
-2.48542427121356 0.0298186857367342
-2.48197409870494 0.0298351174595934
-2.47852392619631 0.0298515511303551
-2.47507375368768 0.0298679867422654
-2.47162358117906 0.0298844242885651
-2.46817340867043 0.0299008637624898
-2.46472323616181 0.0299173051572702
-2.46127306365318 0.0299337484661319
-2.45782289114456 0.0299501936822953
-2.45437271863593 0.0299666407989756
-2.45092254612731 0.0299830898093832
-2.44747237361868 0.0299995407067233
-2.44402220111006 0.0300159934841959
-2.44057202860143 0.0300324481349962
-2.4371218560928 0.0300489046523139
-2.43367168358418 0.0300653630293342
-2.43022151107555 0.0300818232592367
-2.42677133856693 0.0300982853351962
-2.4233211660583 0.0301147492503826
-2.41987099354968 0.0301312149979604
-2.41642082104105 0.0301476825710892
-2.41297064853243 0.0301641519629237
-2.4095204760238 0.0301806231666134
-2.40607030351518 0.0301970961753028
-2.40262013100655 0.0302135709821313
-2.39916995849793 0.0302300475802335
-2.3957197859893 0.0302465259627386
-2.39226961348067 0.0302630061227712
-2.38881944097205 0.0302794880534506
-2.38536926846342 0.0302959717478911
-2.3819190959548 0.0303124571992022
-2.37846892344617 0.0303289444004881
-2.37501875093755 0.0303454333448483
-2.37156857842892 0.030361924025377
-2.3681184059203 0.0303784164351637
-2.36466823341167 0.0303949105672927
-2.36121806090305 0.0304114064148433
-2.35776788839442 0.0304279039708901
-2.3543177158858 0.0304444032285023
-2.35086754337717 0.0304609041807445
-2.34741737086854 0.0304774068206762
-2.34396719835992 0.0304939111413518
-2.34051702585129 0.0305104171358209
-2.33706685334267 0.0305269247971281
-2.33361668083404 0.030543434118313
-2.33016650832542 0.0305599450924102
-2.32671633581679 0.0305764577124497
-2.32326616330817 0.030592971971456
-2.31981599079954 0.0306094878624491
-2.31636581829092 0.0306260053784439
-2.31291564578229 0.0306425245124504
-2.30946547327367 0.0306590452574737
-2.30601530076504 0.0306755676065139
-2.30256512825641 0.0306920915525661
-2.29911495574779 0.0307086170886208
-2.29566478323916 0.0307251442076632
-2.29221461073054 0.0307416729026739
-2.28876443822191 0.0307582031666285
-2.28531426571329 0.0307747349924977
-2.28186409320466 0.0307912683732472
-2.27841392069604 0.0308078033018379
-2.27496374818741 0.0308243397712259
-2.27151357567879 0.0308408777743623
-2.26806340317016 0.0308574173041933
-2.26461323066153 0.0308739583536604
-2.26116305815291 0.0308905009156999
-2.25771288564428 0.0309070449832436
-2.25426271313566 0.0309235905492182
-2.25081254062703 0.0309401376065457
-2.24736236811841 0.0309566861481431
-2.24391219560978 0.0309732361669226
-2.24046202310116 0.0309897876557917
-2.23701185059253 0.0310063406076527
-2.23356167808391 0.0310228950154035
-2.23011150557528 0.031039450871937
-2.22666133306665 0.031056008170141
-2.22321116055803 0.0310725669028989
-2.2197609880494 0.0310891270630889
-2.21631081554078 0.0311056886435848
-2.21286064303215 0.0311222516372552
-2.20941047052353 0.0311388160369641
-2.2059602980149 0.0311553818355707
-2.20251012550628 0.0311719490259292
-2.19905995299765 0.0311885176008893
-2.19560978048903 0.0312050875532957
-2.1921596079804 0.0312216588759884
-2.18870943547177 0.0312382315618026
-2.18525926296315 0.0312548056035687
-2.18180909045452 0.0312713809941123
-2.1783589179459 0.0312879577262544
-2.17490874543727 0.0313045357928109
-2.17145857292865 0.0313211151865934
-2.16800840042002 0.0313376959004083
-2.1645582279114 0.0313542779270575
-2.16110805540277 0.0313708612593381
-2.15765788289415 0.0313874458900425
-2.15420771038552 0.0314040318119582
-2.15075753787689 0.0314206190178681
-2.14730736536827 0.0314372075005505
-2.14385719285964 0.0314537972527786
-2.14040702035102 0.0314703882673212
-2.13695684784239 0.0314869805369424
-2.13350667533377 0.0315035740544012
-2.13005650282514 0.0315201688124524
-2.12660633031652 0.0315367648038457
-2.12315615780789 0.0315533620213264
-2.11970598529927 0.0315699604576349
-2.11625581279064 0.0315865601055069
-2.11280564028201 0.0316031609576736
-2.10935546777339 0.0316197630068613
-2.10590529526476 0.0316363662457918
-2.10245512275614 0.0316529706671822
-2.09900495024751 0.0316695762637447
-2.09555477773889 0.0316861830281873
-2.09210460523026 0.0317027909532128
-2.08865443272164 0.0317194000315198
-2.08520426021301 0.0317360102558019
-2.08175408770439 0.0317526216187483
-2.07830391519576 0.0317692341130435
-2.07485374268713 0.0317858477313674
-2.07140357017851 0.031802462466395
-2.06795339766988 0.031819078310797
-2.06450322516126 0.0318356952572394
-2.06105305265263 0.0318523132983835
-2.05760288014401 0.0318689324268859
-2.05415270763538 0.0318855526353989
-2.05070253512676 0.0319021739165699
-2.04725236261813 0.0319187962630418
-2.04380219010951 0.031935419667453
-2.04035201760088 0.0319520441224372
-2.03690184509226 0.0319686696206235
-2.03345167258363 0.0319852961546364
-2.030001500075 0.032001923717096
-2.02655132756638 0.0320185523006177
-2.02310115505775 0.0320351818978122
-2.01965098254913 0.0320518125012859
-2.0162008100405 0.0320684441036405
-2.01275063753188 0.0320850766974732
-2.00930046502325 0.0321017102753765
-2.00585029251463 0.0321183448299386
-2.002400120006 0.0321349803537429
-1.99894994749738 0.0321516168393685
-1.99549977498875 0.0321682542793899
-1.99204960248012 0.032184892666377
-1.9885994299715 0.0322015319928951
-1.98514925746287 0.0322181722515053
-1.98169908495425 0.0322348134347639
-1.97824891244562 0.0322514555352228
-1.974798739937 0.0322680985454294
-1.97134856742837 0.0322847424579266
-1.96789839491975 0.0323013872652527
-1.96444822241112 0.0323180329599418
-1.9609980499025 0.0323346795345232
-1.95754787739387 0.0323513269815219
-1.95409770488524 0.0323679752934583
-1.95064753237662 0.0323846244628485
-1.94719735986799 0.032401274482204
-1.94374718735937 0.032417925344032
-1.94029701485074 0.032434577040835
-1.93684684234212 0.0324512295651112
-1.93339666983349 0.0324678829093545
-1.92994649732487 0.032484537066054
-1.92649632481624 0.0325011920276947
-1.92304615230762 0.032517847786757
-1.91959597979899 0.032534504335717
-1.91614580729036 0.0325511616670462
-1.91269563478174 0.0325678197732118
-1.90924546227311 0.0325844786466766
-1.90579528976449 0.032601138279899
-1.90234511725586 0.032617798665333
-1.89889494474724 0.032634459795428
-1.89544477223861 0.0326511216626294
-1.89199459972999 0.032667784259378
-1.88854442722136 0.03268444757811
-1.88509425471274 0.0327011116112577
-1.88164408220411 0.0327177763512486
-1.87819390969548 0.0327344417905062
-1.87474373718686 0.0327511079214493
-1.87129356467823 0.0327677747364925
-1.86784339216961 0.0327844422280461
-1.86439321966098 0.0328011103885161
-1.86094304715236 0.0328177792103039
-1.85749287464373 0.0328344486858068
-1.85404270213511 0.0328511188074178
-1.85059252962648 0.0328677895675253
-1.84714235711786 0.0328844609585137
-1.84369218460923 0.0329011329727629
-1.8402420121006 0.0329178056026485
-1.83679183959198 0.0329344788405418
-1.83334166708335 0.03295115267881
-1.82989149457473 0.0329678271098156
-1.8264413220661 0.0329845021259172
-1.82299114955748 0.033001177719469
-1.81954097704885 0.0330178538828208
-1.81609080454023 0.0330345306083182
-1.8126406320316 0.0330512078883026
-1.80919045952298 0.033067885715111
-1.80574028701435 0.0330845640810763
-1.80229011450572 0.033101242978527
-1.7988399419971 0.0331179223997875
-1.79538976948847 0.0331346023371779
-1.79193959697985 0.0331512827830139
-1.78848942447122 0.0331679637296071
-1.7850392519626 0.0331846451692651
-1.78158907945397 0.0332013270942908
-1.77813890694535 0.0332180094969833
-1.77468873443672 0.0332346923696373
-1.7712385619281 0.0332513757045433
-1.76778838941947 0.0332680594939876
-1.76433821691084 0.0332847437302524
-1.76088804440222 0.0333014284056155
-1.75743787189359 0.0333181135123508
-1.75398769938497 0.0333347990427278
-1.75053752687634 0.0333514849890119
-1.74708735436772 0.0333681713434643
-1.74363718185909 0.0333848580983421
-1.74018700935047 0.0334015452458981
-1.73673683684184 0.0334182327783812
-1.73328666433322 0.0334349206880359
-1.72983649182459 0.0334516089671027
-1.72638631931597 0.0334682976078179
-1.72293614680734 0.0334849866024137
-1.71948597429871 0.0335016759431181
-1.71603580179009 0.0335183656221551
-1.71258562928146 0.0335350556317444
-1.70913545677284 0.0335517459641019
-1.70568528426421 0.0335684366114391
-1.70223511175559 0.0335851275659635
-1.69878493924696 0.0336018188198785
-1.69533476673834 0.0336185103653834
-1.69188459422971 0.0336352021946735
-1.68843442172109 0.03365189429994
-1.68498424921246 0.0336685866733698
-1.68153407670383 0.033685279307146
-1.67808390419521 0.0337019721934476
-1.67463373168658 0.0337186653244495
-1.67118355917796 0.0337353586923225
-1.66773338666933 0.0337520522892333
-1.66428321416071 0.0337687461073448
-1.66083304165208 0.0337854401388157
-1.65738286914346 0.0338021343758007
-1.65393269663483 0.0338188288104503
-1.65048252412621 0.0338355234349114
-1.64703235161758 0.0338522182413264
-1.64358217910895 0.0338689132218341
-1.64013200660033 0.033885608368569
-1.6366818340917 0.0339023036736619
-1.63323166158308 0.0339189991292392
-1.62978148907445 0.0339356947274237
-1.62633131656583 0.033952390460334
-1.6228811440572 0.0339690863200849
-1.61943097154858 0.033985782298787
-1.61598079903995 0.0340024783885472
-1.61253062653133 0.0340191745814682
-1.6090804540227 0.0340358708696488
-1.60563028151407 0.034052567245184
-1.60218010900545 0.0340692637001648
-1.59872993649682 0.0340859602266781
-1.5952797639882 0.0341026568168071
-1.59182959147957 0.034119353462631
-1.58837941897095 0.0341360501562249
-1.58492924646232 0.0341527468896603
-1.5814790739537 0.0341694436550046
-1.57802890144507 0.0341861404443212
-1.57457872893645 0.0342028372496699
-1.57112855642782 0.0342195340631064
-1.56767838391919 0.0342362308766826
-1.56422821141057 0.0342529276824464
-1.56077803890194 0.0342696244724419
-1.55732786639332 0.0342863212387093
-1.55387769388469 0.0343030179732852
-1.55042752137607 0.0343197146682019
-1.54697734886744 0.0343364113154882
-1.54352717635882 0.0343531079071688
-1.54007700385019 0.0343698044352648
-1.53662683134157 0.0343865008917933
-1.53317665883294 0.0344031972687677
-1.52972648632431 0.0344198935581974
-1.52627631381569 0.0344365897520882
-1.52282614130706 0.0344532858424418
-1.51937596879844 0.0344699818212564
-1.51592579628981 0.0344866776805263
-1.51247562378119 0.0345033734122419
-1.50902545127256 0.0345200690083899
-1.50557527876394 0.0345367644609533
-1.50212510625531 0.0345534597619111
-1.49867493374669 0.0345701549032388
-1.49522476123806 0.0345868498769079
-1.49177458872943 0.0346035446748862
-1.48832441622081 0.034620239289138
-1.48487424371218 0.0346369337116234
-1.48142407120356 0.0346536279342992
-1.47797389869493 0.0346703219491181
-1.47452372618631 0.0346870157480293
-1.47107355367768 0.0347037093229783
-1.46762338116906 0.0347204026659067
-1.46417320866043 0.0347370957687526
-1.46072303615181 0.0347537886234501
-1.45727286364318 0.0347704812219299
-1.45382269113455 0.0347871735561188
-1.45037251862593 0.0348038656179402
-1.4469223461173 0.0348205573993134
-1.44347217360868 0.0348372488921543
-1.44002200110005 0.0348539400883751
-1.43657182859143 0.0348706309798843
-1.4331216560828 0.0348873215585868
-1.42967148357418 0.0349040118163837
-1.42622131106555 0.0349207017451726
-1.42277113855693 0.0349373913368474
-1.4193209660483 0.0349540805832984
-1.41587079353968 0.0349707694764123
-1.41242062103105 0.034987458008072
-1.40897044852242 0.035004146170157
-1.4055202760138 0.035020833954543
-1.40207010350517 0.0350375213531023
-1.39861993099655 0.0350542083577035
-1.39516975848792 0.0350708949602115
-1.3917195859793 0.0350875811524878
-1.38826941347067 0.0351042669263902
-1.38481924096205 0.0351209522737731
-1.38136906845342 0.035137637186487
-1.3779188959448 0.0351543216563791
-1.37446872343617 0.035171005675293
-1.37101855092754 0.0351876892350687
-1.36756837841892 0.0352043723275428
-1.36411820591029 0.0352210549445481
-1.36066803340167 0.035237737077914
-1.35721786089304 0.0352544187194665
-1.35376768838442 0.035271099861028
-1.35031751587579 0.0352877804944173
-1.34686734336717 0.0353044606114497
-1.34341717085854 0.035321140203937
-1.33996699834992 0.0353378192636878
-1.33651682584129 0.0353544977825067
-1.33306665333266 0.0353711757521953
-1.32961648082404 0.0353878531645513
-1.32616630831541 0.0354045300113693
-1.32271613580679 0.0354212062844402
-1.31926596329816 0.0354378819755516
-1.31581579078954 0.0354545570764874
-1.31236561828091 0.0354712315790284
-1.30891544577229 0.0354879054749517
-1.30546527326366 0.035504578756031
-1.30201510075504 0.0355212514140367
-1.29856492824641 0.0355379234407356
-1.29511475573779 0.0355545948278913
-1.29166458322916 0.0355712655672639
-1.28821441072053 0.0355879356506099
-1.28476423821191 0.0356046050696828
-1.28131406570328 0.0356212738162323
-1.27786389319466 0.035637941882005
-1.27441372068603 0.0356546092587441
-1.27096354817741 0.0356712759381892
-1.26751337566878 0.0356879419120768
-1.26406320316016 0.03570460717214
-1.26061303065153 0.0357212717101083
-1.25716285814291 0.0357379355177082
-1.25371268563428 0.0357545985866627
-1.25026251312566 0.0357712609086914
-1.24681234061703 0.0357879224755107
-1.2433621681084 0.0358045832788335
-1.23991199559978 0.0358212433103697
-1.23646182309115 0.0358379025618257
-1.23301165058253 0.0358545610249044
-1.2295614780739 0.0358712186913058
-1.22611130556528 0.0358878755527263
-1.22266113305665 0.0359045316008593
-1.21921096054803 0.0359211868273946
-1.2157607880394 0.0359378412240189
-1.21231061553078 0.0359544947824158
-1.20886044302215 0.0359711474942653
-1.20541027051353 0.0359877993512445
-1.2019600980049 0.0360044503450269
-1.19850992549627 0.036021100467283
-1.19505975298765 0.0360377497096801
-1.19160958047902 0.0360543980638822
-1.1881594079704 0.03607104552155
-1.18470923546177 0.036087692074341
-1.18125906295315 0.0361043377139098
-1.17780889044452 0.0361209824319073
-1.1743587179359 0.0361376262199816
-1.17090854542727 0.0361542690697774
-1.16745837291865 0.0361709109729365
-1.16400820041002 0.0361875519210971
-1.16055802790139 0.0362041919058947
-1.15710785539277 0.0362208309189612
-1.15365768288414 0.0362374689519257
-1.15020751037552 0.0362541059964139
-1.14675733786689 0.0362707420440486
-1.14330716535827 0.0362873770864493
-1.13985699284964 0.0363040111152323
-1.13640682034102 0.036320644122011
-1.13295664783239 0.0363372760983956
-1.12950647532377 0.0363539070359931
-1.12605630281514 0.0363705369264076
-1.12260613030652 0.0363871657612398
-1.11915595779789 0.0364037935320875
-1.11570578528926 0.0364204202305456
-1.11225561278064 0.0364370458482056
-1.10880544027201 0.0364536703766561
-1.10535526776339 0.0364702938074826
-1.10190509525476 0.0364869161322676
-1.09845492274614 0.0365035373425904
-1.09500475023751 0.0365201574300275
-1.09155457772889 0.0365367763861521
-1.08810440522026 0.0365533942025347
-1.08465423271164 0.0365700108707424
-1.08120406020301 0.0365866263823395
-1.07775388769439 0.0366032407288873
-1.07430371518576 0.0366198539019441
-1.07085354267713 0.0366364658930651
-1.06740337016851 0.0366530766938027
-1.06395319765988 0.036669686295706
-1.06050302515126 0.0366862946903215
-1.05705285264263 0.0367029018691925
-1.05360268013401 0.0367195078238594
-1.05015250762538 0.0367361125458597
-1.04670233511676 0.0367527160267277
-1.04325216260813 0.0367693182579952
-1.03980199009951 0.0367859192311907
-1.03635181759088 0.0368025189378399
-1.03290164508226 0.0368191173694656
-1.02945147257363 0.0368357145175876
-1.026001300065 0.036852310373723
-1.02255112755638 0.0368689049293857
-1.01910095504775 0.036885498176087
-1.01565078253913 0.036902090105335
-1.0122006100305 0.0369186807086353
-1.00875043752188 0.0369352699774903
-1.00530026501325 0.0369518579033996
-1.00185009250463 0.0369684444778602
-0.998399919996 0.0369850296923658
-0.994949747487375 0.0370016135384077
-0.99149957497875 0.0370181960074741
-0.988049402470121 0.0370347770910504
-0.984599229961496 0.0370513567806192
-0.981149057452871 0.0370679350676604
-0.977698884944246 0.0370845119436508
-0.974248712435621 0.0371010874000646
-0.970798539926996 0.0371176614283733
-0.967348367418371 0.0371342340200454
-0.963898194909746 0.0371508051665467
-0.96044802240112 0.0371673748593402
-0.956997849892495 0.0371839430898863
-0.95354767738387 0.0372005098496423
-0.950097504875245 0.0372170751300629
-0.946647332366616 0.0372336389226003
-0.943197159857991 0.0372502012187036
-0.939746987349366 0.0372667620098193
-0.936296814840741 0.0372833212873912
-0.932846642332116 0.0372998790428604
-0.929396469823491 0.0373164352676651
-0.925946297314866 0.0373329899532411
-0.922496124806241 0.0373495430910213
-0.919045952297616 0.0373660946724358
-0.91559577978899 0.0373826446889123
-0.912145607280365 0.0373991931318756
-0.908695434771737 0.0374157399927479
-0.905245262263112 0.0374322852629488
-0.901795089754486 0.037448828933895
-0.898344917245861 0.0374653709970009
-0.894894744737236 0.037481911443678
-0.891444572228611 0.0374984502653353
-0.887994399719986 0.037514987453379
-0.884544227211361 0.0375315229992128
-0.881094054702736 0.0375480568942378
-0.877643882194111 0.0375645891298525
-0.874193709685485 0.0375811196974527
-0.870743537176857 0.0375976485884317
-0.867293364668232 0.0376141757941801
-0.863843192159607 0.037630701306086
-0.860393019650981 0.0376472251155349
-0.856942847142356 0.0376637472139098
-0.853492674633731 0.0376802675925911
-0.850042502125106 0.0376967862429566
-0.846592329616481 0.0377133031563815
-0.843142157107856 0.0377298183242387
-0.839691984599231 0.0377463317378983
-0.836241812090606 0.037762843388728
-0.832791639581977 0.037779353268093
-0.829341467073352 0.037795861367356
-0.825891294564727 0.0378123676778771
-0.822441122056102 0.0378288721910139
-0.818990949547477 0.0378453748981217
-0.815540777038851 0.0378618757905532
-0.812090604530226 0.0378783748596584
-0.808640432021601 0.0378948720967853
-0.805190259512976 0.0379113674932791
-0.801740087004351 0.0379278610404825
-0.798289914495726 0.037944352729736
-0.794839741987101 0.0379608425523776
-0.791389569478472 0.0379773304997428
-0.787939396969847 0.0379938165631646
-0.784489224461222 0.0380103007339737
-0.781039051952597 0.0380267830034983
-0.777588879443972 0.0380432633630645
-0.774138706935346 0.0380597418039955
-0.770688534426721 0.0380762183176125
-0.767238361918096 0.0380926928952342
-0.763788189409471 0.0381091655281768
-0.760338016900846 0.0381256362077544
-0.756887844392221 0.0381421049252785
-0.753437671883592 0.0381585716720584
-0.749987499374967 0.038175036439401
-0.746537326866342 0.0381914992186108
-0.743087154357717 0.03820796000099
-0.739636981849092 0.0382244187778386
-0.736186809340467 0.0382408755404541
-0.732736636831842 0.0382573302801319
-0.729286464323216 0.0382737829881648
-0.725836291814591 0.0382902336558436
-0.722386119305966 0.0383066822744567
-0.718935946797341 0.0383231288352902
-0.715485774288712 0.0383395733296279
-0.712035601780087 0.0383560157487514
-0.708585429271462 0.0383724560839401
-0.705135256762837 0.0383888943264709
-0.701685084254212 0.0384053304676188
-0.698234911745587 0.0384217644986563
-0.694784739236962 0.0384381964108538
-0.691334566728337 0.0384546261954794
-0.687884394219711 0.0384710538437991
-0.684434221711086 0.0384874793470765
-0.680984049202461 0.0385039026965733
-0.677533876693833 0.0385203238835487
-0.674083704185207 0.03853674289926
-0.670633531676582 0.0385531597349619
-0.667183359167957 0.0385695743819075
-0.663733186659332 0.0385859868313472
-0.660283014150707 0.0386023970745297
-0.656832841642082 0.0386188051027012
-0.653382669133457 0.038635210907106
-0.649932496624832 0.0386516144789861
-0.646482324116207 0.0386680158095814
-0.643032151607581 0.0386844148901298
-0.639581979098956 0.0387008117118671
-0.636131806590328 0.0387172062660268
-0.632681634081703 0.0387335985438404
-0.629231461573077 0.0387499885365374
-0.625781289064452 0.0387663762353451
-0.622331116555827 0.0387827616314889
-0.618880944047202 0.0387991447161919
-0.615430771538577 0.0388155254806752
-0.611980599029952 0.0388319039161581
-0.608530426521327 0.0388482800138576
-0.605080254012702 0.0388646537649887
-0.601630081504076 0.0388810251607644
-0.598179908995448 0.0388973941923956
-0.594729736486823 0.0389137608510915
-0.591279563978198 0.0389301251280589
-0.587829391469572 0.0389464870145027
-0.584379218960947 0.0389628465016261
-0.580929046452322 0.03897920358063
-0.577478873943697 0.0389955582427134
-0.574028701435072 0.0390119104790733
-0.570578528926447 0.0390282602809049
-0.567128356417822 0.0390446076394013
-0.563678183909197 0.0390609525457537
-0.560228011400568 0.0390772949911515
-0.556777838891943 0.0390936349667818
-0.553327666383318 0.0391099724638301
-0.549877493874693 0.0391263074734799
-0.546427321366068 0.0391426399869129
-0.542977148857442 0.0391589699953087
-0.539526976348817 0.0391752974898451
-0.536076803840192 0.039191622461698
-0.532626631331567 0.0392079449020415
-0.529176458822942 0.0392242648020477
-0.525726286314317 0.039240582152887
-0.522276113805688 0.0392568969457278
-0.518825941297063 0.0392732091717367
-0.515375768788438 0.0392895188220786
-0.511925596279813 0.0393058258879163
-0.508475423771188 0.0393221303604109
-0.505025251262563 0.0393384322307219
-0.501575078753937 0.0393547314900067
-0.498124906245312 0.0393710281294209
-0.494674733736687 0.0393873221401186
-0.491224561228062 0.0394036135132517
-0.487774388719437 0.0394199022399708
-0.484324216210812 0.0394361883114243
-0.480874043702183 0.0394524717187591
-0.477423871193558 0.0394687524531203
-0.473973698684933 0.0394850305056511
-0.470523526176308 0.0395013058674931
-0.467073353667683 0.0395175785297863
-0.463623181159058 0.0395338484836687
-0.460173008650433 0.0395501157202767
-0.456722836141807 0.0395663802307451
-0.453272663633182 0.0395826420062068
-0.449822491124557 0.0395989010377932
-0.446372318615932 0.039615157316634
-0.442922146107303 0.039631410833857
-0.439471973598678 0.0396476615805885
-0.436021801090053 0.0396639095479533
-0.432571628581428 0.0396801547270742
-0.429121456072803 0.0396963971090726
-0.425671283564178 0.0397126366850681
-0.422221111055553 0.0397288734461789
-0.418770938546928 0.0397451073835215
-0.415320766038302 0.0397613384882105
-0.411870593529677 0.0397775667513592
-0.408420421021052 0.0397937921640794
-0.404970248512424 0.0398100147174809
-0.401520076003798 0.0398262344026723
-0.398069903495173 0.0398424512107604
-0.394619730986548 0.0398586651328505
-0.391169558477923 0.0398748761600464
-0.387719385969298 0.0398910842834503
-0.384269213460673 0.0399072894941629
-0.380819040952048 0.0399234917832832
-0.377368868443423 0.0399396911419088
-0.373918695934798 0.0399558875611359
-0.370468523426172 0.039972081032059
-0.367018350917544 0.0399882715457711
-0.363568178408919 0.0400044590933638
-0.360118005900294 0.0400206436659271
-0.356667833391668 0.0400368252545498
-0.353217660883043 0.0400530038503188
-0.349767488374418 0.0400691794443198
-0.346317315865793 0.0400853520276371
-0.342867143357168 0.0401015215913534
-0.339416970848543 0.0401176881265499
-0.335966798339918 0.0401338516243066
-0.332516625831293 0.040150012075702
-0.329066453322667 0.0401661694718129
-0.325616280814039 0.0401823238037152
-0.322166108305414 0.0401984750624829
-0.318715935796789 0.0402146232391889
-0.315265763288163 0.0402307683249047
-0.311815590779538 0.0402469103107003
-0.308365418270913 0.0402630491876444
-0.304915245762288 0.0402791849468044
-0.301465073253663 0.0402953175792462
-0.298014900745038 0.0403114470760344
-0.294564728236413 0.0403275734282325
-0.291114555727788 0.0403436966269022
-0.287664383219159 0.0403598166631043
-0.284214210710534 0.0403759335278982
-0.280764038201909 0.0403920472123417
-0.277313865693284 0.0404081577074917
-0.273863693184659 0.0404242650044036
-0.270413520676033 0.0404403690941315
-0.266963348167408 0.0404564699677284
-0.263513175658783 0.0404725676162458
-0.260063003150158 0.0404886620307341
-0.256612830641533 0.0405047532022424
-0.253162658132908 0.0405208411218186
-0.249712485624279 0.0405369257805093
-0.246262313115654 0.04055300716936
-0.242812140607029 0.0405690852794147
-0.239361968098404 0.0405851601017165
-0.235911795589779 0.0406012316273072
-0.232461623081154 0.0406172998472274
-0.229011450572528 0.0406333647525164
-0.225561278063903 0.0406494263342125
-0.222111105555278 0.0406654845833527
-0.218660933046653 0.040681539490973
-0.215210760538028 0.040697591048108
-0.211760588029399 0.0407136392457913
-0.208310415520774 0.0407296840750555
-0.204860243012149 0.0407457255269319
-0.201410070503524 0.0407617635924506
-0.197959897994899 0.0407777982626407
-0.194509725486274 0.0407938295285303
-0.191059552977649 0.0408098573811462
-0.187609380469024 0.0408258818115142
-0.184159207960398 0.0408419028106591
-0.180709035451773 0.0408579203696046
-0.177258862943148 0.0408739344793731
-0.173808690434523 0.0408899451309863
-0.170358517925894 0.0409059523154646
-0.166908345417269 0.0409219560238275
-0.163458172908644 0.0409379562470934
-0.160008000400019 0.0409539529762797
-0.156557827891394 0.0409699462024028
-0.153107655382769 0.040985935916478
-0.149657482874144 0.0410019221095197
-0.146207310365519 0.0410179047725413
-0.142757137856893 0.0410338838965551
-0.139306965348268 0.0410498594725727
-0.135856792839643 0.0410658314916045
-0.132406620331015 0.04108179994466
-0.128956447822389 0.0410977648227476
-0.125506275313764 0.0411137261168751
-0.122056102805139 0.0411296838180491
-0.118605930296514 0.0411456379172754
-0.115155757787889 0.0411615884055588
-0.111705585279264 0.0411775352739032
-0.108255412770639 0.0411934785133117
-0.104805240262014 0.0412094181147863
-0.101355067753389 0.0412253540693284
-0.0979048952447634 0.0412412863679383
-0.0944547227361348 0.0412572150016155
-0.0910045502275096 0.0412731399613587
-0.0875543777188845 0.0412890612381656
-0.0841042052102594 0.0413049788230333
-0.0806540327016343 0.0413208927069578
-0.0772038601930092 0.0413368028809344
-0.0737536876843841 0.0413527093359576
-0.0703035151757589 0.041368612063021
-0.0668533426671338 0.0413845110531176
-0.0634031701585087 0.0414004062972394
-0.0599529976498836 0.0414162977863777
-0.0565028251412549 0.041432185511523
-0.0530526526326298 0.041448069463665
-0.0496024801240047 0.0414639496337928
-0.0461523076153796 0.0414798260128944
-0.0427021351067545 0.0414956985919575
-0.0392519625981294 0.0415115673619688
-0.0358017900895042 0.0415274323139143
-0.0323516175808791 0.0415432934387792
-0.028901445072254 0.0415591507275483
-0.0254512725636289 0.0415750041712054
-0.0220011000550038 0.0415908537607337
-0.0185509275463787 0.0416066994871156
-0.01510075503775 0.0416225413413331
-0.0116505825291249 0.0416383793143673
-0.00820041002049976 0.0416542133971988
-0.00475023751187464 0.0416700435808073
-0.00130006500324953 0.041685869856172
0.00215010750537559 0.0417016922142717
0.0056002800140007 0.0417175106460841
0.00905045252262582 0.0417333251425867
0.0125006250312509 0.0417491356947561
0.015950797539876 0.0417649422935685
0.0194009700485012 0.0417807449299994
0.0228511425571298 0.0417965435950238
0.0263013150657549 0.0418123382796159
0.0297514875743801 0.0418281289747497
0.0332016600830052 0.0418439156713983
0.0366518325916303 0.0418596983605344
0.0401020051002554 0.0418754770331302
0.0435521776088805 0.0418912516801572
0.0470023501175056 0.0419070222925866
0.0504525226261308 0.0419227888613889
0.0539026951347559 0.0419385513775341
0.057352867643381 0.0419543098319919
0.0608030401520097 0.0419700642157312
0.0642532126606348 0.0419858145197207
0.0677033851692599 0.0420015607349283
0.071153557677885 0.0420173028523219
0.0746037301865101 0.0420330408628685
0.0780539026951352 0.0420487747575348
0.0815040752037604 0.0420645045272872
0.0849542477123855 0.0420802301630914
0.0884044202210106 0.0420959516559129
0.0918545927296357 0.0421116689967168
0.0953047652382608 0.0421273821764675
0.0987549377468895 0.0421430911861293
0.102205110255515 0.042158796016666
0.10565528276414 0.042174496659041
0.109105455272765 0.0421901931042173
0.11255562778139 0.0422058853431576
0.116005800290015 0.0422215733668243
0.11945597279864 0.0422372571661793
0.122906145307265 0.0422529367321843
0.12635631781589 0.0422686120558005
0.129806490324516 0.0422842831279888
0.133256662833141 0.0422999499397101
0.136706835341766 0.0423156124819246
0.140157007850394 0.0423312707455924
0.14360718035902 0.0423469247216732
0.147057352867645 0.0423625744011266
0.15050752537627 0.0423782197749117
0.153957697884895 0.0423938608339874
0.15740787039352 0.0424094975693126
0.160858042902145 0.0424251299718455
0.16430821541077 0.0424407580325445
0.167758387919395 0.0424563817423675
0.17120856042802 0.0424720010922722
0.174658732936646 0.0424876160732162
0.178108905445274 0.0425032266761568
0.181559077953899 0.0425188328920512
0.185009250462524 0.0425344347118562
0.18845942297115 0.0425500321265288
0.191909595479775 0.0425656251270254
0.1953597679884 0.0425812137043025
0.198809940497025 0.0425967978493165
0.20226011300565 0.0426123775530234
0.205710285514275 0.0426279528063793
0.2091604580229 0.0426435236003399
0.212610630531525 0.0426590899258612
0.216060803040154 0.0426746517738987
0.219510975548779 0.042690209135408
0.222961148057404 0.0427057620013446
0.226411320566029 0.0427213103626637
0.229861493074655 0.0427368542103207
0.23331166558328 0.0427523935352709
0.236761838091905 0.0427679283284693
0.24021201060053 0.0427834585808711
0.243662183109155 0.0427989842834315
0.24711235561778 0.0428145054271053
0.250562528126405 0.0428300220028476
0.254012700635034 0.0428455340016135
0.257462873143659 0.0428610414143579
0.260913045652284 0.0428765442320358
0.264363218160909 0.0428920424456023
0.267813390669534 0.0429075360460122
0.271263563178159 0.0429230250242208
0.274713735686785 0.042938509371183
0.27816390819541 0.042953989077854
0.281614080704035 0.0429694641351891
0.28506425321266 0.0429849345341433
0.288514425721285 0.043000400265672
0.29196459822991 0.0430158613207307
0.295414770738539 0.0430313176902749
0.298864943247164 0.04304676936526
0.302315115755789 0.0430622163366417
0.305765288264414 0.0430776585953759
0.309215460773039 0.0430930961324185
0.312665633281664 0.0431085289387255
0.31611580579029 0.0431239570052532
0.319565978298915 0.0431393803229577
0.32301615080754 0.0431547988827957
0.326466323316165 0.0431702126757238
0.32991649582479 0.0431856216926988
0.333366668333419 0.0432010259246778
0.336816840842044 0.0432164253626179
0.340267013350669 0.0432318199974766
0.343717185859294 0.0432472098202114
0.347167358367919 0.0432625948217801
0.350617530876544 0.043277974993141
0.354067703385169 0.0432933503252522
0.357517875893794 0.0433087208090723
0.36096804840242 0.04332408643556
0.364418220911045 0.0433394471956745
0.36786839341967 0.043354803080375
0.371318565928298 0.0433701540806211
0.374768738436924 0.0433855001873727
0.378218910945549 0.0434008413915901
0.381669083454174 0.0434161776842336
0.385119255962799 0.0434315090562642
0.388569428471424 0.0434468354986428
0.392019600980049 0.0434621570023309
0.395469773488674 0.0434774735582905
0.398919945997299 0.0434927851574835
0.402370118505925 0.0435080917908725
0.40582029101455 0.0435233934494203
0.409270463523178 0.0435386901240902
0.412720636031803 0.0435539818058458
0.416170808540429 0.0435692684856511
0.419620981049054 0.0435845501544706
0.423071153557679 0.0435998268032689
0.426521326066304 0.0436150984230115
0.429971498574929 0.0436303650046638
0.433421671083554 0.0436456265391922
0.436871843592179 0.043660883017563
0.440322016100804 0.0436761344307433
0.443772188609429 0.0436913807697005
0.447222361118055 0.0437066220254026
0.450672533626683 0.043721858188818
0.454122706135308 0.0437370892509156
0.457572878643933 0.0437523152026648
0.461023051152559 0.0437675360350354
0.464473223661184 0.043782751738998
0.467923396169809 0.0437979623055233
0.471373568678434 0.043813167725583
0.474823741187059 0.043828367990149
0.478273913695684 0.0438435630901939
0.481724086204309 0.0438587530166908
0.485174258712934 0.0438739377606133
0.488624431221563 0.0438891173129359
0.492074603730188 0.0439042916646332
0.495524776238813 0.0439194608066807
0.498974948747438 0.0439346247300545
0.502425121256064 0.0439497834257313
0.505875293764689 0.0439649368846882
0.509325466273314 0.0439800850979033
0.512775638781939 0.043995228056355
0.516225811290564 0.0440103657510226
0.519675983799189 0.0440254981728859
0.523126156307814 0.0440406253129253
0.526576328816443 0.0440557471621221
0.530026501325068 0.0440708637114582
0.533476673833693 0.044085974951916
0.536926846342318 0.0441010808744789
0.540377018850943 0.0441161814701307
0.543827191359568 0.0441312767298562
0.547277363868194 0.0441463666446408
0.550727536376819 0.0441614512054706
0.554177708885444 0.0441765304033325
0.557627881394069 0.0441916042292142
0.561078053902694 0.0442066726741039
0.564528226411323 0.0442217357289909
0.567978398919948 0.0442367933848652
0.571428571428573 0.0442518456327174
0.574878743937198 0.044266892463539
0.578328916445823 0.0442819338683225
0.581779088954448 0.044296969838061
0.585229261463073 0.0443120003637484
0.588679433971699 0.0443270254363795
0.592129606480324 0.04434204504695
0.595579778988949 0.0443570591864563
0.599029951497574 0.0443720678458959
0.602480124006199 0.0443870710162669
0.605930296514828 0.0444020686885685
0.609380469023453 0.0444170608538005
0.612830641532078 0.044432047502964
0.616280814040703 0.0444470286270605
0.619730986549328 0.044462004217093
0.623181159057953 0.0444769742640649
0.626631331566578 0.0444919387589808
0.630081504075203 0.0445068976928462
0.633531676583829 0.0445218510566675
0.636981849092454 0.0445367988414521
0.640432021601079 0.0445517410382083
0.643882194109707 0.0445666776379454
0.647332366618333 0.0445816086316738
0.650782539126958 0.0445965340104048
0.654232711635583 0.0446114537651506
0.657682884144208 0.0446263678869245
0.661133056652833 0.0446412763667409
0.664583229161458 0.0446561791956151
0.668033401670083 0.0446710763645635
0.671483574178708 0.0446859678646036
0.674933746687334 0.0447008536867537
0.678383919195959 0.0447157338220336
0.681834091704587 0.0447306082614638
0.685284264213212 0.0447454769960659
0.688734436721838 0.0447603400168628
0.692184609230463 0.0447751973148784
0.695634781739088 0.0447900488811377
0.699084954247713 0.0448048947066667
0.702535126756338 0.0448197347824928
0.705985299264963 0.0448345690996443
0.709435471773588 0.0448493976491506
0.712885644282213 0.0448642204220426
0.716335816790838 0.044879037409352
0.719785989299467 0.0448938486021118
0.723236161808092 0.0449086539913562
0.726686334316717 0.0449234535681205
0.730136506825342 0.0449382473234414
0.733586679333968 0.0449530352483565
0.737036851842593 0.0449678173339049
0.740487024351218 0.0449825935711268
0.743937196859843 0.0449973639510636
0.747387369368468 0.045012128464758
0.750837541877093 0.0450268871032539
0.754287714385718 0.0450416398575965
0.757737886894343 0.0450563867188323
0.761188059402972 0.0450711276780091
0.764638231911597 0.0450858627261757
0.768088404420222 0.0451005918543826
0.771538576928847 0.0451153150536814
0.774988749437473 0.045130032315125
0.778438921946098 0.0451447436297676
0.781889094454723 0.0451594489886649
0.785339266963348 0.0451741483828738
0.788789439471973 0.0451888418034525
0.792239611980598 0.0452035292414606
0.795689784489223 0.0452182106879593
0.799139956997852 0.0452328861340108
0.802590129506477 0.045247555570679
0.806040302015102 0.0452622189890288
0.809490474523727 0.0452768763801271
0.812940647032352 0.0452915277350416
0.816390819540977 0.0453061730448417
0.819840992049603 0.0453208123005984
0.823291164558228 0.0453354454933838
0.826741337066853 0.0453500726142717
0.830191509575478 0.0453646936543372
0.833641682084103 0.0453793086046569
0.837091854592732 0.045393917456309
0.840542027101357 0.045408520200373
0.843992199609982 0.04542311682793
0.847442372118607 0.0454377073300625
0.850892544627232 0.0454522916978547
0.854342717135857 0.0454668699223922
0.857792889644482 0.045481441994762
0.861243062153108 0.0454960079060529
0.864693234661733 0.0455105676473551
0.868143407170358 0.0455251212097603
0.871593579678983 0.0455396685843619
0.875043752187612 0.0455542097622548
0.878493924696237 0.0455687447345354
0.881944097204862 0.0455832734923019
0.885394269713487 0.045597796026654
0.888844442222112 0.0456123123286929
0.892294614730737 0.0456268223895215
0.895744787239362 0.0456413262002444
0.899194959747987 0.0456558237519678
0.902645132256612 0.0456703150357994
0.906095304765238 0.0456848000428487
0.909545477273863 0.0456992787642269
0.912995649782488 0.0457137511910468
0.916445822291116 0.0457282173144228
0.919895994799742 0.0457426771254712
0.923346167308367 0.0457571306153097
0.926796339816992 0.045771577775058
0.930246512325617 0.0457860185958374
0.933696684834242 0.0458004530687709
0.937146857342867 0.0458148811849833
0.940597029851492 0.045829302935601
0.944047202360117 0.0458437183117524
0.947497374868743 0.0458581273045674
0.950947547377368 0.0458725299051778
0.954397719885996 0.0458869261047173
0.957847892394621 0.0459013158943211
0.961298064903247 0.0459156992651264
0.964748237411872 0.0459300762082722
0.968198409920497 0.0459444467148992
0.971648582429122 0.0459588107761501
0.975098754937747 0.0459731683831693
0.978548927446372 0.045987519527103
0.981999099954997 0.0460018641990995
0.985449272463622 0.0460162023903087
0.988899444972247 0.0460305340918824
0.992349617480876 0.0460448592949745
0.995799789989501 0.0460591779907404
0.999249962498126 0.0460734901703379
1.00270013500675 0.0460877958249262
1.00615030751538 0.0461020949456668
1.009600480024 0.0461163875237229
1.01305065253263 0.0461306735502597
1.01650082504125 0.0461449530164444
1.01995099754988 0.046159225913446
1.0234011700585 0.0461734922324357
1.02685134256713 0.0461877519645864
1.03030151507576 0.0462020051010732
1.03375168758438 0.046216251633073
1.03720186009301 0.0462304915517649
1.04065203260163 0.0462447248483298
1.04410220511026 0.0462589515139507
1.04755237761888 0.0462731715398127
1.05100255012751 0.0462873849171028
1.05445272263613 0.0463015916370102
1.05790289514476 0.046315791690726
1.06135306765338 0.0463299850694434
1.06480324016201 0.0463441717643576
1.06825341267063 0.0463583517666661
1.07170358517926 0.0463725250675684
1.07515375768789 0.0463866916582658
1.07860393019651 0.0464008515299621
1.08205410270514 0.0464150046738631
1.08550427521376 0.0464291510811766
1.08895444772239 0.0464432907431126
1.09240462023101 0.0464574236508833
1.09585479273964 0.0464715497957031
1.09930496524826 0.0464856691687882
1.10275513775689 0.0464997817613575
1.10620531026551 0.0465138875646316
1.10965548277414 0.0465279865698336
1.11310565528277 0.0465420787681887
1.11655582779139 0.0465561641509243
1.12000600030002 0.0465702427092699
1.12345617280864 0.0465843144344573
1.12690634531727 0.0465983793177207
1.13035651782589 0.0466124373502964
1.13380669033452 0.0466264885234228
1.13725686284314 0.0466405328283408
1.14070703535177 0.0466545702562934
1.14415720786039 0.046668600798526
1.14760738036902 0.0466826244462862
1.15105755287765 0.0466966411908239
1.15450772538627 0.0467106510233914
1.1579578978949 0.0467246539352432
1.16140807040352 0.0467386499176361
1.16485824291215 0.0467526389618294
1.16830841542077 0.0467666210590845
1.1717585879294 0.0467805962006654
1.17520876043802 0.0467945643778382
1.17865893294665 0.0468085255818716
1.18210910545527 0.0468224798040365
1.1855592779639 0.0468364270356064
1.18900945047253 0.0468503672678569
1.19245962298115 0.0468643004920661
1.19590979548978 0.0468782266995147
1.1993599679984 0.0468921458814857
1.20281014050703 0.0469060580292644
1.20626031301565 0.0469199631341387
1.20971048552428 0.0469338611873989
1.2131606580329 0.0469477521803377
1.21661083054153 0.0469616361042505
1.22006100305015 0.0469755129504348
1.22351117555878 0.0469893827101908
1.22696134806741 0.0470032453748212
1.23041152057603 0.0470171009356313
1.23386169308466 0.0470309493839285
1.23731186559328 0.0470447907110233
1.24076203810191 0.0470586249082282
1.24421221061053 0.0470724519668586
1.24766238311916 0.0470862718782322
1.25111255562778 0.0471000846336695
1.25456272813641 0.0471138902244933
1.25801290064503 0.0471276886420292
1.26146307315366 0.0471414798776053
1.26491324566229 0.0471552639225522
1.26836341817091 0.0471690407682032
1.27181359067954 0.0471828104058943
1.27526376318816 0.0471965728269638
1.27871393569679 0.047210328022753
1.28216410820541 0.0472240759846056
1.28561428071404 0.0472378167038681
1.28906445322266 0.0472515501718895
1.29251462573129 0.0472652763800215
1.29596479823991 0.0472789953196186
1.29941497074854 0.0472927069820378
1.30286514325716 0.047306411358639
1.30631531576579 0.0473201084407846
1.30976548827442 0.0473337982198397
1.31321566078304 0.0473474806871724
1.31666583329167 0.0473611558341532
1.32011600580029 0.0473748236521556
1.32356617830892 0.0473884841325555
1.32701635081754 0.047402137266732
1.33046652332617 0.0474157830460666
1.33391669583479 0.0474294214619437
1.33736686834342 0.0474430525057505
1.34081704085204 0.047456676168877
1.34426721336067 0.047470292442716
1.3477173858693 0.047483901318663
1.35116755837792 0.0474975027881164
1.35461773088655 0.0475110968424775
1.35806790339517 0.0475246834731502
1.3615180759038 0.0475382626715416
1.36496824841242 0.0475518344290614
1.36841842092105 0.0475653987371221
1.37186859342967 0.0475789555871393
1.3753187659383 0.0475925049705313
1.37876893844692 0.0476060468787194
1.38221911095555 0.0476195813031277
1.38566928346417 0.0476331082351833
1.3891194559728 0.0476466276663162
1.39256962848143 0.0476601395879593
1.39601980099005 0.0476736439915483
1.39946997349868 0.0476871408685221
1.4029201460073 0.0477006302103224
1.40637031851593 0.0477141120083939
1.40982049102455 0.0477275862541842
1.41327066353318 0.047741052939144
1.4167208360418 0.0477545120547269
1.42017100855043 0.0477679635923896
1.42362118105905 0.0477814075435915
1.42707135356768 0.0477948438997955
1.4305215260763 0.0478082726524671
1.43397169858493 0.047821693793075
1.43742187109356 0.047835107313091
1.44087204360218 0.0478485132039899
1.44432221611081 0.0478619114572495
1.44777238861943 0.0478753020643507
1.45122256112806 0.0478886850167776
1.45467273363668 0.0479020603060171
1.45812290614531 0.0479154279235595
1.46157307865393 0.0479287878608981
1.46502325116256 0.0479421401095292
1.46847342367118 0.0479554846609524
1.47192359617981 0.0479688215066703
1.47537376868843 0.0479821506381887
1.47882394119706 0.0479954720470165
1.48227411370569 0.0480087857246658
1.48572428621431 0.0480220916626519
1.48917445872294 0.0480353898524933
1.49262463123156 0.0480486802857114
1.49607480374019 0.0480619629538312
1.49952497624881 0.0480752378483807
1.50297514875744 0.048088504960891
1.50642532126606 0.0481017642828967
1.50987549377469 0.0481150158059355
1.51332566628331 0.0481282595215481
1.51677583879194 0.0481414954212789
1.52022601130057 0.0481547234966752
1.52367618380919 0.0481679437392878
1.52712635631782 0.0481811561406705
1.53057652882644 0.0481943606923806
1.53402670133507 0.0482075573859787
1.53747687384369 0.0482207462130287
1.54092704635232 0.0482339271650975
1.54437721886094 0.0482471002337558
1.54782739136957 0.0482602654105774
1.55127756387819 0.0482734226871392
1.55472773638682 0.0482865720550219
1.55817790889544 0.0482997135058093
1.56162808140407 0.0483128470310886
1.5650782539127 0.0483259726224502
1.56852842642132 0.0483390902714883
1.57197859892995 0.0483521999698001
1.57542877143857 0.0483653017089865
1.5788789439472 0.0483783954806514
1.58232911645582 0.0483914812764025
1.58577928896445 0.0484045590878508
1.58922946147307 0.0484176289066108
1.5926796339817 0.0484306907243003
1.59612980649032 0.0484437445325405
1.59957997899895 0.0484567903229564
1.60303015150757 0.0484698280871762
1.6064803240162 0.0484828578168316
1.60993049652483 0.0484958795035579
1.61338066903345 0.0485088931389937
1.61683084154208 0.0485218987147813
1.6202810140507 0.0485348962225665
1.62373118655933 0.0485478856539986
1.62718135906795 0.0485608670007302
1.63063153157658 0.0485738402544178
1.6340817040852 0.0485868054067214
1.63753187659383 0.0485997624493042
1.64098204910245 0.0486127113738334
1.64443222161108 0.0486256521719796
1.6478823941197 0.048638584835417
1.65133256662833 0.0486515093558233
1.65478273913696 0.04866442572488
1.65823291164558 0.0486773339342719
1.66168308415421 0.0486902339756879
1.66513325666283 0.0487031258408201
1.66858342917146 0.0487160095213644
1.67203360168008 0.0487288850090204
1.67548377418871 0.0487417522954913
1.67893394669733 0.0487546113724839
1.68238411920596 0.0487674622317088
1.68583429171458 0.0487803048648802
1.68928446422321 0.0487931392637161
1.69273463673184 0.0488059654199381
1.69618480924046 0.0488187833252714
1.69963498174909 0.0488315929714452
1.70308515425771 0.0488443943501922
1.70653532676634 0.048857187453249
1.70998549927496 0.0488699722723558
1.71343567178359 0.0488827487992567
1.71688584429221 0.0488955170256993
1.72033601680084 0.0489082769434354
1.72378618930946 0.0489210285442202
1.72723636181809 0.0489337718198129
1.73068653432672 0.0489465067619763
1.73413670683534 0.0489592333624773
1.73758687934397 0.0489719516130863
1.74103705185259 0.0489846615055778
1.74448722436122 0.0489973630317299
1.74793739686984 0.0490100561833248
1.75138756937847 0.0490227409521483
1.75483774188709 0.0490354173299902
1.75828791439572 0.0490480853086442
1.76173808690434 0.0490607448799077
1.76518825941297 0.0490733960355822
1.7686384319216 0.049086038767473
1.77208860443022 0.0490986730673892
1.77553877693885 0.0491112989271441
1.77898894944747 0.0491239163385546
1.7824391219561 0.0491365252934417
1.78588929446472 0.0491491257836303
1.78933946697335 0.0491617178009493
1.79278963948197 0.0491743013372316
1.7962398119906 0.0491868763843138
1.79968998449922 0.0491994429340369
1.80314015700785 0.0492120009782455
1.80659032951647 0.0492245505087883
1.8100405020251 0.0492370915175181
1.81349067453373 0.0492496239962917
1.81694084704235 0.0492621479369699
1.82039101955098 0.0492746633314174
1.8238411920596 0.049287170171503
1.82729136456823 0.0492996684490998
1.83074153707685 0.0493121581560845
1.83419170958548 0.0493246392843382
1.8376418820941 0.049337111825746
1.84109205460273 0.0493495757721971
1.84454222711135 0.0493620311155846
1.84799239961998 0.0493744778478059
1.85144257212861 0.0493869159607625
1.85489274463723 0.0493993454463599
1.85834291714586 0.0494117662965079
1.86179308965448 0.0494241785031202
1.86524326216311 0.0494365820581148
1.86869343467173 0.0494489769534138
1.87214360718036 0.0494613631809436
1.87559377968898 0.0494737407326344
1.87904395219761 0.0494861096004211
1.88249412470623 0.0494984697762423
1.88594429721486 0.0495108212520411
1.88939446972349 0.0495231640197646
1.89284464223211 0.0495354980713644
1.89629481474074 0.0495478233987959
1.89974498724936 0.0495601399940192
1.90319515975799 0.0495724478489982
1.90664533226661 0.0495847469557014
1.91009550477524 0.0495970373061013
1.91354567728386 0.0496093188921748
1.91699584979249 0.0496215917059031
1.92044602230111 0.0496338557392715
1.92389619480974 0.0496461109842699
1.92734636731837 0.0496583574328921
1.93079653982699 0.0496705950771366
1.93424671233562 0.0496828239090059
1.93769688484424 0.049695043920507
1.94114705735287 0.0497072551036513
1.94459722986149 0.0497194574504543
1.94804740237012 0.049731650952936
1.95149757487874 0.0497438356031208
1.95494774738737 0.0497560113930373
1.95839791989599 0.0497681783147188
1.96184809240462 0.0497803363602026
1.96529826491325 0.0497924855215307
1.96874843742187 0.0498046257907493
1.9721986099305 0.049816757159909
1.97564878243912 0.0498288796210651
1.97909895494775 0.049840993166277
1.98254912745637 0.0498530977876087
1.985999299965 0.0498651934771286
1.98944947247362 0.0498772802269096
1.99289964498225 0.0498893580290291
1.99634981749087 0.0499014268755688
1.9997999899995 0.049913486758615
2.00325016250813 0.0499255376702585
2.00670033501675 0.0499375796025946
2.01015050752538 0.0499496125477231
2.013600680034 0.0499616364977482
2.01705085254263 0.0499736514447788
2.02050102505125 0.0499856573809283
2.02395119755988 0.0499976542983144
2.0274013700685 0.0500096421890598
2.03085154257713 0.0500216210452913
2.03430171508575 0.0500335908591406
2.03775188759438 0.0500455516227438
2.04120206010301 0.0500575033282415
2.04465223261163 0.0500694459677792
2.04810240512026 0.0500813795335068
2.05155257762888 0.0500933040175787
2.05500275013751 0.0501052194121542
2.05845292264613 0.050117125709397
2.06190309515476 0.0501290229014755
2.06535326766338 0.0501409109805628
2.06880344017201 0.0501527899388366
2.07225361268063 0.0501646597684792
2.07570378518926 0.0501765204616776
2.07915395769789 0.0501883720106238
2.08260413020651 0.0502002144075138
2.08605430271514 0.050212047644549
2.08950447522376 0.0502238717139351
2.09295464773239 0.0502356866078826
2.09640482024101 0.0502474923186067
2.09985499274964 0.0502592888383275
2.10330516525826 0.0502710761592695
2.10675533776689 0.0502828542736623
2.11020551027551 0.0502946231737401
2.11365568278414 0.0503063828517417
2.11710585529276 0.050318133299911
2.12055602780139 0.0503298745104966
2.12400620031002 0.0503416064757515
2.12745637281864 0.0503533291879341
2.13090654532727 0.0503650426393071
2.13435671783589 0.0503767468221383
2.13780689034452 0.0503884417287003
2.14125706285314 0.0504001273512705
2.14470723536177 0.0504118036821309
2.14815740787039 0.0504234707135688
2.15160758037902 0.050435128437876
2.15505775288764 0.0504467768473494
2.15850792539627 0.0504584159342905
2.1619580979049 0.0504700456910059
2.16540827041352 0.0504816661098071
2.16885844292215 0.0504932771830104
2.17230861543077 0.050504878902937
2.1757587879394 0.0505164712619131
2.17920896044802 0.0505280542522698
2.18265913295665 0.050539627866343
2.18610930546527 0.0505511920964737
2.1895594779739 0.0505627469350079
2.19300965048252 0.0505742923742964
2.19645982299115 0.0505858284066949
2.19990999549978 0.0505973550245644
2.2033601680084 0.0506088722202706
2.20681034051703 0.0506203799861842
2.21026051302565 0.0506318783146811
2.21371068553428 0.0506433671981421
2.2171608580429 0.0506548466289529
2.22061103055153 0.0506663165995043
2.22406120306015 0.0506777771021923
2.22751137556878 0.0506892281294177
2.2309615480774 0.0507006696735865
2.23441172058603 0.0507121017271096
2.23786189309466 0.0507235242824033
2.24131206560328 0.0507349373318886
2.24476223811191 0.0507463408679917
2.24821241062053 0.050757734883144
2.25166258312916 0.050769119369782
2.25511275563778 0.0507804943203471
2.25856292814641 0.050791859727286
2.26201310065503 0.0508032155830506
2.26546327316366 0.0508145618800976
2.26891344567228 0.0508258986108893
2.27236361818091 0.0508372257678927
2.27581379068954 0.0508485433435803
2.27926396319816 0.0508598513304296
2.28271413570679 0.0508711497209233
2.28616430821541 0.0508824385075492
2.28961448072404 0.0508937176828006
2.29306465323266 0.0509049872391756
2.29651482574129 0.0509162471691778
2.29996499824991 0.0509274974653159
2.30341517075854 0.0509387381201038
2.30686534326716 0.0509499691260607
2.31031551577579 0.050961190475711
2.31376568828442 0.0509724021615844
2.31721586079304 0.0509836041762157
2.32066603330167 0.0509947965121453
2.32411620581029 0.0510059791619185
2.32756637831892 0.051017152118086
2.33101655082754 0.051028315373204
2.33446672333617 0.0510394689198338
2.33791689584479 0.051050612750542
2.34136706835342 0.0510617468579006
2.34481724086204 0.0510728712344868
2.34826741337067 0.0510839858728834
2.3517175858793 0.0510950907656781
2.35516775838792 0.0511061859054645
2.35861793089655 0.051117271284841
2.36206810340517 0.0511283468964118
2.3655182759138 0.0511394127327863
2.36896844842242 0.0511504687865792
2.37241862093105 0.0511615150504108
2.37586879343967 0.0511725515169066
2.3793189659483 0.0511835781786975
2.38276913845692 0.0511945950284201
2.38621931096555 0.051205602058716
2.38966948347418 0.0512165992622327
2.3931196559828 0.0512275866316227
2.39656982849143 0.0512385641595441
2.40002000100005 0.0512495318386607
2.40347017350868 0.0512604896616414
2.4069203460173 0.0512714376211608
2.41037051852593 0.0512823757098989
2.41382069103455 0.0512933039205412
2.41727086354318 0.0513042222457787
2.4207210360518 0.0513151306783078
2.42417120856043 0.0513260292108306
2.42762138106905 0.0513369178360547
2.43107155357768 0.051347796546693
2.43452172608631 0.0513586653354642
2.43797189859493 0.0513695241950925
2.44142207110356 0.0513803731183075
2.44487224361218 0.0513912120978444
2.44832241612081 0.0514020411264442
2.45177258862943 0.0514128601968532
2.45522276113806 0.0514236693018234
2.45867293364668 0.0514344684341124
2.46212310615531 0.0514452575864833
2.46557327866393 0.0514560367517051
2.46902345117256 0.051466805922552
2.47247362368119 0.0514775650918041
2.47592379618981 0.0514883142522471
2.47937396869844 0.0514990533966723
2.48282414120706 0.0515097825178767
2.48627431371569 0.0515205016086629
2.48972448622431 0.0515312106618392
2.49317465873294 0.0515419096702195
2.49662483124156 0.0515525986266235
2.50007500375019 0.0515632775238765
2.50352517625881 0.0515739463548096
2.50697534876744 0.0515846051122594
2.51042552127607 0.0515952537890686
2.51387569378469 0.0516058923780851
2.51732586629332 0.051616520872163
2.52077603880194 0.0516271392641618
2.52422621131057 0.0516377475469471
2.52767638381919 0.0516483457133898
2.53112655632782 0.0516589337563669
2.53457672883644 0.0516695116687612
2.53802690134507 0.0516800794434609
2.54147707385369 0.0516906370733605
2.54492724636232 0.0517011845513599
2.54837741887095 0.0517117218703649
2.55182759137957 0.0517222490232872
2.5552777638882 0.0517327660030443
2.55872793639682 0.0517432728025595
2.56217810890545 0.0517537694147618
2.56562828141407 0.0517642558325863
2.5690784539227 0.0517747320489737
2.57252862643132 0.0517851980568707
2.57597879893995 0.0517956538492299
2.57942897144857 0.0518060994190097
2.5828791439572 0.0518165347591743
2.58632931646583 0.051826959862694
2.58977948897445 0.0518373747225447
2.59322966148308 0.0518477793317086
2.5966798339917 0.0518581736831734
2.60013000650033 0.0518685577699331
2.60358017900895 0.0518789315849873
2.60703035151758 0.0518892951213417
2.6104805240262 0.051899648372008
2.61393069653483 0.0519099913300036
2.61738086904345 0.0519203239883523
2.62083104155208 0.0519306463400833
2.62428121406071 0.0519409583782323
2.62773138656933 0.0519512600958407
2.63118155907796 0.0519615514859559
2.63463173158658 0.0519718325416314
2.63808190409521 0.0519821032559266
2.64153207660383 0.0519923636219071
2.64498224911246 0.0520026136326442
2.64843242162108 0.0520128532812155
2.65188259412971 0.0520230825607047
2.65533276663833 0.0520333014642012
2.65878293914696 0.0520435099848008
2.66223311165558 0.0520537081156051
2.66568328416421 0.052063895849722
2.66913345667284 0.0520740731802653
2.67258362918146 0.0520842401003549
2.67603380169009 0.052094396603117
2.67948397419871 0.0521045426816836
2.68293414670734 0.0521146783291929
2.68638431921596 0.0521248035387895
2.68983449172459 0.0521349183036237
2.69328466423321 0.0521450226168521
2.69673483674184 0.0521551164716376
2.70018500925046 0.052165199861149
2.70363518175909 0.0521752727785613
2.70708535426771 0.0521853352170558
2.71053552677634 0.0521953871698199
2.71398569928497 0.0522054286300471
2.71743587179359 0.0522154595909372
2.72088604430222 0.0522254800456962
2.72433621681084 0.052235489987536
2.72778638931947 0.0522454894096752
2.73123656182809 0.0522554783053383
2.73468673433672 0.0522654566677559
2.73813690684534 0.0522754244901653
2.74158707935397 0.0522853817658096
2.74503725186259 0.0522953284879383
2.74848742437122 0.0523052646498071
2.75193759687984 0.0523151902446781
2.75538776938847 0.0523251052658196
2.7588379418971 0.0523350097065061
2.76228811440572 0.0523449035600184
2.76573828691435 0.0523547868196437
2.76918845942297 0.0523646594786755
2.7726386319316 0.0523745215304134
2.77608880444022 0.0523843729681634
2.77953897694885 0.0523942137852381
2.78298914945747 0.052404043974956
2.7864393219661 0.0524138635306423
2.78988949447472 0.0524236724456282
2.79333966698335 0.0524334707132516
2.79678983949198 0.0524432583268565
2.8002400120006 0.0524530352797934
2.80369018450923 0.0524628015654191
2.80714035701785 0.0524725571770968
2.81059052952648 0.0524823021081961
2.8140407020351 0.0524920363520932
2.81749087454373 0.0525017599021702
2.82094104705235 0.0525114727518161
2.82439121956098 0.0525211748944262
2.8278413920696 0.0525308663234019
2.83129156457823 0.0525405470321516
2.83474173708685 0.0525502170140897
2.83819190959548 0.0525598762626371
2.84164208210411 0.0525695247712214
2.84509225461273 0.0525791625332765
2.84854242712136 0.0525887895422427
2.85199259962998 0.0525984057915669
2.85544277213861 0.0526080112747025
2.85889294464723 0.0526176059851092
2.86234311715586 0.0526271899162535
2.86579328966448 0.0526367630616081
2.86924346217311 0.0526463254146525
2.87269363468173 0.0526558769688726
2.87614380719036 0.0526654177177607
2.87959397969898 0.0526749476548158
2.88304415220761 0.0526844667735434
2.88649432471624 0.0526939750674557
2.88994449722486 0.0527034725300711
2.89339466973349 0.0527129591549149
2.89684484224211 0.0527224349355189
2.90029501475074 0.0527318998654214
2.90374518725936 0.0527413539381673
2.90719535976799 0.0527507971473081
2.91064553227661 0.0527602294864021
2.91409570478524 0.0527696509490139
2.91754587729386 0.0527790615287149
2.92099604980249 0.0527884612190831
2.92444622231111 0.0527978500137031
2.92789639481974 0.0528072279061662
2.93134656732837 0.0528165948900704
2.93479673983699 0.0528259509590201
2.93824691234562 0.0528352961066266
2.94169708485424 0.0528446303265078
2.94514725736287 0.0528539536122883
2.94859742987149 0.0528632659575993
2.95204760238012 0.0528725673560789
2.95549777488874 0.0528818578013716
2.95894794739737 0.0528911372871289
2.96239811990599 0.0529004058070087
2.96584829241462 0.052909663354676
2.96929846492325 0.0529189099238021
2.97274863743187 0.0529281455080655
2.9761988099405 0.052937370101151
2.97964898244912 0.0529465836967505
2.98309915495775 0.0529557862885624
2.98654932746637 0.052964977870292
2.989999499975 0.0529741584356513
2.99344967248362 0.0529833279783592
2.99689984499225 0.0529924864921413
3.00035001750088 0.05300163397073
3.0038001900095 0.0530107704078644
3.00725036251813 0.0530198957972906
3.01070053502675 0.0530290101327613
3.01415070753538 0.0530381134080363
3.017600880044 0.053047205616882
3.02105105255263 0.0530562867530717
3.02450122506125 0.0530653568103855
3.02795139756988 0.0530744157826105
3.03140157007851 0.0530834636635404
3.03485174258713 0.053092500446976
3.03830191509576 0.053101526126725
3.04175208760438 0.0531105406966016
3.04520226011301 0.0531195441504274
3.04865243262163 0.0531285364820304
3.05210260513026 0.053137517685246
3.05555277763888 0.053146487753916
3.05900295014751 0.0531554466818896
3.06245312265613 0.0531643944630224
3.06590329516476 0.0531733310911774
3.06935346767339 0.0531822565602243
3.07280364018201 0.0531911708640398
3.07625381269064 0.0532000739965074
3.07970398519926 0.0532089659515178
3.08315415770789 0.0532178467229685
3.08660433021651 0.053226716304764
3.09005450272514 0.0532355746908159
3.09350467523376 0.0532444218750425
3.09695484774239 0.0532532578513694
3.10040502025101 0.053262082613729
3.10385519275964 0.0532708961560608
3.10730536526826 0.0532796984723112
3.11075553777689 0.0532884895564337
3.11420571028552 0.0532972694023889
3.11765588279414 0.0533060380041442
3.12110605530277 0.0533147953556743
3.12455622781139 0.0533235414509608
3.12800640032002 0.0533322762839924
3.13145657282864 0.0533409998487649
3.13490674533727 0.0533497121392809
3.13835691784589 0.0533584131495505
3.14180709035452 0.0533671028735905
3.14525726286314 0.053375781305425
3.14870743537177 0.0533844484390852
3.1521576078804 0.0533931042686093
3.15560778038902 0.0534017487880426
3.15905795289765 0.0534103819914376
3.16250812540627 0.0534190038728538
3.1659582979149 0.0534276144263581
3.16940847042352 0.0534362136460241
3.17285864293215 0.053444801525933
3.17630881544077 0.0534533780601728
3.1797589879494 0.0534619432428388
3.18320916045802 0.0534704970680334
3.18665933296665 0.0534790395298664
3.19010950547528 0.0534875706224544
3.1935596779839 0.0534960903399215
3.19700985049253 0.0535045986763987
3.20046002300115 0.0535130956260245
3.20391019550978 0.0535215811829444
3.2073603680184 0.0535300553413111
3.21081054052703 0.0535385180952847
3.21426071303565 0.0535469694390324
3.21771088554428 0.0535554093667285
3.2211610580529 0.0535638378725548
3.22461123056153 0.0535722549507001
3.22806140307016 0.0535806605953607
3.23151157557878 0.0535890548007398
3.23496174808741 0.0535974375610482
3.23841192059603 0.0536058088705039
3.24186209310466 0.0536141687233321
3.24531226561328 0.0536225171137651
3.24876243812191 0.053630854036043
3.25221261063053 0.0536391794844126
3.25566278313916 0.0536474934531284
3.25911295564778 0.0536557959364522
3.26256312815641 0.0536640869286528
3.26601330066504 0.0536723664240067
3.26946347317366 0.0536806344167975
3.27291364568229 0.0536888909013162
3.27636381819091 0.0536971358718611
3.27981399069954 0.0537053693227379
3.28326416320816 0.0537135912482596
3.28671433571679 0.0537218016427467
3.29016450822541 0.0537300005005269
3.29361468073404 0.0537381878159353
3.29706485324266 0.0537463635833145
3.30051502575129 0.0537545277970144
3.30396519825992 0.0537626804513922
3.30741537076854 0.0537708215408127
3.31086554327717 0.053778951059648
3.31431571578579 0.0537870690022776
3.31776588829442 0.0537951753630884
3.32121606080304 0.0538032701364747
3.32466623331167 0.0538113533168386
3.32811640582029 0.053819424898589
3.33156657832892 0.0538274848761427
3.33501675083754 0.0538355332439239
3.33846692334617 0.0538435699963642
3.3419170958548 0.0538515951279025
3.34536726836342 0.0538596086329855
3.34881744087205 0.0538676105060671
3.35226761338067 0.0538756007416088
3.3557177858893 0.0538835793340796
3.35916795839792 0.053891546277956
3.36261813090655 0.0538995015677219
3.36606830341517 0.0539074451978689
3.3695184759238 0.053915377162896
3.37296864843242 0.0539232974573095
3.37641882094105 0.0539312060756238
3.37986899344968 0.0539391030123602
3.3833191659583 0.053946988262048
3.38676933846693 0.0539548618192238
3.39021951097555 0.0539627236784318
3.39366968348418 0.0539705738342239
3.3971198559928 0.0539784122811594
3.40057002850143 0.0539862390138052
3.40402020101005 0.0539940540267358
3.40747037351868 0.0540018573145334
3.4109205460273 0.0540096488717875
3.41437071853593 0.0540174286930956
3.41782089104455 0.0540251967730624
3.42127106355318 0.0540329531063006
3.42472123606181 0.0540406976874301
3.42817140857043 0.0540484305110787
3.43162158107906 0.0540561515718818
3.43507175358768 0.0540638608644824
3.43852192609631 0.0540715583835311
3.44197209860493 0.0540792441236862
3.44542227111356 0.0540869180796136
3.44887244362218 0.054094580245987
3.45232261613081 0.0541022306174877
3.45577278863943 0.0541098691888044
3.45922296114806 0.0541174959546339
3.46267313365669 0.0541251109096805
3.46612330616531 0.0541327140486562
3.46957347867394 0.0541403053662805
3.47302365118256 0.054147884857281
3.47647382369119 0.0541554525163927
3.47992399619981 0.0541630083383585
3.48337416870844 0.0541705523179288
3.48682434121706 0.0541780844498619
3.49027451372569 0.0541856047289239
3.49372468623431 0.0541931131498884
3.49717485874294 0.054200609707537
3.50062503125157 0.0542080943966587
3.50407520376019 0.0542155672120508
3.50752537626882 0.0542230281485178
3.51097554877744 0.0542304772008723
3.51442572128607 0.0542379143639346
3.51787589379469 0.0542453396325328
3.52132606630332 0.0542527530015027
3.52477623881194 0.054260154465688
3.52822641132057 0.0542675440199402
3.53167658382919 0.0542749216591184
3.53512675633782 0.0542822873780898
3.53857692884645 0.0542896411717293
3.54202710135507 0.0542969830349195
3.5454772738637 0.054304312962551
3.54892744637232 0.0543116309495222
3.55237761888095 0.0543189369907393
3.55582779138957 0.0543262310811163
3.5592779638982 0.0543335132155752
3.56272813640682 0.0543407833890457
3.56617830891545 0.0543480415964655
3.56962848142407 0.05435528783278
3.5730786539327 0.0543625220929428
3.57652882644133 0.0543697443719149
3.57997899894995 0.0543769546646656
3.58342917145858 0.0543841529661719
3.5868793439672 0.0543913392714188
3.59032951647583 0.0543985135753991
3.59377968898445 0.0544056758731136
3.59722986149308 0.054412826159571
3.6006800340017 0.0544199644297877
3.60413020651033 0.0544270906787885
3.60758037901895 0.0544342049016057
3.61103055152758 0.0544413070932798
3.61448072403621 0.054448397248859
3.61793089654483 0.0544554753633998
3.62138106905346 0.0544625414319663
3.62483124156208 0.0544695954496308
3.62828141407071 0.0544766374114735
3.63173158657933 0.0544836673125825
3.63518175908796 0.054490685148054
3.63863193159658 0.0544976909129921
3.64208210410521 0.0545046846025089
3.64553227661383 0.0545116662117246
3.64898244912246 0.0545186357357672
3.65243262163109 0.054525593169773
3.65588279413971 0.0545325385088859
3.65933296664834 0.0545394717482584
3.66278313915696 0.0545463928830504
3.66623331166559 0.0545533019084302
3.66968348417421 0.0545601988195741
3.67313365668284 0.0545670836116664
3.67658382919146 0.0545739562798994
3.68003400170009 0.0545808168194736
3.68348417420871 0.0545876652255973
3.68693434671734 0.0545945014934872
3.69038451922597 0.0546013256183678
3.69383469173459 0.0546081375954718
3.69728486424322 0.0546149374200399
3.70073503675184 0.054621725087321
3.70418520926047 0.054628500592572
3.70763538176909 0.054635263931058
3.71108555427772 0.054642015098052
3.71453572678634 0.0546487540888354
3.71798589929497 0.0546554808986974
3.72143607180359 0.0546621955229356
3.72488624431222 0.0546688979568556
3.72833641682084 0.0546755881957711
3.73178658932947 0.054682266235004
3.7352367618381 0.0546889320698842
3.73868693434672 0.0546955856957499
3.74213710685535 0.0547022271079476
3.74558727936397 0.0547088563018315
3.7490374518726 0.0547154732727645
3.75248762438122 0.0547220780161171
3.75593779688985 0.0547286705272686
3.75938796939847 0.0547352508016059
3.7628381419071 0.0547418188345244
3.76628831441572 0.0547483746214278
3.76973848692435 0.0547549181577276
3.77318865943298 0.0547614494388439
3.7766388319416 0.0547679684602048
3.78008900445023 0.0547744752172466
3.78353917695885 0.0547809697054138
3.78698934946748 0.0547874519201594
3.7904395219761 0.0547939218569442
3.79388969448473 0.0548003795112376
3.79733986699335 0.054806824878517
3.80079003950198 0.0548132579542682
3.8042402120106 0.0548196787339851
3.80769038451923 0.05482608721317
3.81114055702785 0.0548324833873334
3.81459072953648 0.054838867251994
3.81804090204511 0.0548452388026789
3.82149107455373 0.0548515980349233
3.82494124706236 0.0548579449442709
3.82839141957098 0.0548642795262735
3.83184159207961 0.0548706017764913
3.83529176458823 0.0548769116904928
3.83874193709686 0.0548832092638546
3.84219210960548 0.0548894944921619
3.84564228211411 0.0548957673710081
3.84909245462273 0.0549020278959947
3.85254262713136 0.054908276062732
3.85599279963998 0.0549145118668381
3.85944297214861 0.0549207353039398
3.86289314465724 0.054926946369672
3.86634331716586 0.0549331450596782
3.86979348967449 0.05493933136961
3.87324366218311 0.0549455052951274
3.87669383469174 0.054951666831899
3.88014400720036 0.0549578159756014
3.88359417970899 0.0549639527219199
3.88704435221761 0.0549700770665478
3.89049452472624 0.0549761890051872
3.89394469723486 0.0549822885335482
3.89739486974349 0.0549883756473496
3.90084504225212 0.0549944503423183
3.90429521476074 0.0550005126141899
3.90774538726937 0.0550065624587082
3.91119555977799 0.0550125998716255
3.91464573228662 0.0550186248487024
3.91809590479524 0.055024637385708
3.92154607730387 0.0550306374784199
3.92499624981249 0.055036625122624
3.92844642232112 0.0550426003141146
3.93189659482974 0.0550485630486946
3.93534676733837 0.0550545133221752
3.93879693984699 0.0550604511303761
3.94224711235562 0.0550663764691255
3.94569728486425 0.05507228933426
3.94914745737287 0.0550781897216247
3.9525976298815 0.0550840776270731
3.95604780239012 0.0550899530464672
3.95949797489875 0.0550958159756775
3.96294814740737 0.0551016664105829
3.966398319916 0.055107504347071
3.96984849242462 0.0551133297810377
3.97329866493325 0.0551191427083874
3.97674883744187 0.055124943125033
3.9801990099505 0.055130731026896
3.98364918245912 0.0551365064099064
3.98709935496775 0.0551422692700026
3.99054952747638 0.0551480196031316
3.993999699985 0.055153757405249
3.99744987249363 0.0551594826723188
4.00090004500225 0.0551651954003135
4.00435021751088 0.0551708955852143
4.0078003900195 0.0551765832230108
4.01125056252813 0.0551822583097013
4.01470073503675 0.0551879208412925
4.01815090754538 0.0551935708137997
4.021601080054 0.0551992082232468
4.02505125256263 0.0552048330656663
4.02850142507125 0.0552104453370992
4.03195159757988 0.055216045033595
4.03540177008851 0.055221632151212
4.03885194259713 0.0552272066860168
4.04230211510576 0.055232768634085
4.04575228761438 0.0552383179915003
4.04920246012301 0.0552438547543554
4.05265263263163 0.0552493789187513
4.05610280514026 0.0552548904807979
4.05955297764888 0.0552603894366136
4.06300315015751 0.0552658757823252
4.06645332266613 0.0552713495140684
4.06990349517476 0.0552768106279875
4.07335366768339 0.0552822591202353
4.07680384019201 0.0552876949869733
4.08025401270064 0.0552931182243716
4.08370418520926 0.0552985288286091
4.08715435771789 0.0553039267958731
4.09060453022651 0.0553093121223598
4.09405470273514 0.0553146848042739
4.09750487524376 0.0553200448378288
4.10095504775239 0.0553253922192465
4.10440522026101 0.0553307269447579
4.10785539276964 0.0553360490106024
4.11130556527826 0.055341358413028
4.11475573778689 0.0553466551482915
4.11820591029552 0.0553519392126584
4.12165608280414 0.0553572106024029
4.12510625531277 0.0553624693138079
4.12855642782139 0.0553677153431648
4.13200660033002 0.0553729486867741
4.13545677283864 0.0553781693409446
4.13890694534727 0.0553833773019941
4.14235711785589 0.0553885725662489
4.14580729036452 0.0553937551300443
4.14925746287314 0.0553989249897241
4.15270763538177 0.0554040821416409
4.15615780789039 0.055409226582156
4.15960798039902 0.0554143583076395
4.16305815290765 0.0554194773144703
4.16650832541627 0.055424583599036
4.1699584979249 0.0554296771577327
4.17340867043352 0.0554347579869657
4.17685884294215 0.0554398260831488
4.18030901545077 0.0554448814427046
4.1837591879594 0.0554499240620645
4.18720936046802 0.0554549539376686
4.19065953297665 0.055459971065966
4.19410970548527 0.0554649754434142
4.1975598779939 0.0554699670664798
4.20101005050252 0.0554749459316382
4.20446022301115 0.0554799120353734
4.20791039551978 0.0554848653741783
4.2113605680284 0.0554898059445546
4.21481074053703 0.0554947337430128
4.21826091304565 0.0554996487660723
4.22171108555428 0.0555045510102611
4.2251612580629 0.0555094404721163
4.22861143057153 0.0555143171481836
4.23206160308015 0.0555191810350177
4.23551177558878 0.0555240321291819
4.2389619480974 0.0555288704272485
4.24241212060603 0.0555336959257988
4.24586229311466 0.0555385086214225
4.24931246562328 0.0555433085107186
4.25276263813191 0.0555480955902947
4.25621281064053 0.0555528698567673
4.25966298314916 0.0555576313067619
4.26311315565778 0.0555623799369125
4.26656332816641 0.0555671157438625
4.27001350067503 0.0555718387242637
4.27346367318366 0.0555765488747771
4.27691384569228 0.0555812461920723
4.28036401820091 0.055585930672828
4.28381419070953 0.0555906023137318
4.28726436321816 0.0555952611114799
4.29071453572679 0.0555999070627778
4.29416470823541 0.0556045401643396
4.29761488074404 0.0556091604128885
4.30106505325266 0.0556137678051564
4.30451522576129 0.0556183623378843
4.30796539826991 0.055622944007822
4.31141557077854 0.0556275128117283
4.31486574328716 0.0556320687463709
4.31831591579579 0.0556366118085264
4.32176608830441 0.0556411419949803
4.32521626081304 0.0556456593025271
4.32866643332166 0.0556501637279703
4.33211660583029 0.0556546552681221
4.33556677833892 0.0556591339198039
4.33901695084754 0.0556635996798459
4.34246712335617 0.0556680525450873
4.34591729586479 0.0556724925123764
4.34936746837342 0.0556769195785702
4.35281764088204 0.0556813337405348
4.35626781339067 0.0556857349951452
4.35971798589929 0.0556901233392855
4.36316815840792 0.0556944987698488
4.36661833091654 0.0556988612837369
4.37006850342517 0.0557032108778608
4.37351867593379 0.0557075475491405
4.37696884844242 0.055711871294505
4.38041902095105 0.055716182110892
4.38386919345967 0.0557204799952487
4.3873193659683 0.0557247649445309
4.39076953847692 0.0557290369557036
4.39421971098555 0.0557332960257407
4.39766988349417 0.0557375421516251
4.4011200560028 0.0557417753303488
4.40457022851142 0.0557459955589129
4.40802040102005 0.0557502028343273
4.41147057352867 0.055754397153611
4.4149207460373 0.0557585785137922
4.41837091854593 0.0557627469119079
4.42182109105455 0.0557669023450043
4.42527126356318 0.0557710448101365
4.4287214360718 0.0557751743043688
4.43217160858043 0.0557792908247744
4.43562178108905 0.0557833943684356
4.43907195359768 0.0557874849324439
4.4425221261063 0.0557915625138996
4.44597229861493 0.0557956271099122
4.44942247112355 0.0557996787176002
4.45287264363218 0.0558037173340914
4.4563228161408 0.0558077429565224
4.45977298864943 0.0558117555820388
4.46322316115806 0.0558157552077957
4.46667333366668 0.0558197418309569
4.47012350617531 0.0558237154486954
4.47357367868393 0.0558276760581932
4.47702385119256 0.0558316236566417
4.48047402370118 0.055835558241241
4.48392419620981 0.0558394798092005
4.48737436871843 0.0558433883577388
4.49082454122706 0.0558472838840833
4.49427471373568 0.0558511663854709
4.49772488624431 0.0558550358591472
4.50117505875293 0.0558588923023671
4.50462523126156 0.0558627357123948
4.50807540377019 0.0558665660865034
4.51152557627881 0.0558703834219751
4.51497574878744 0.0558741877161013
4.51842592129606 0.0558779789661826
4.52187609380469 0.0558817571695286
4.52532626631331 0.0558855223234582
4.52877643882194 0.0558892744252992
4.53222661133056 0.0558930134723887
4.53567678383919 0.055896739462073
4.53912695634781 0.0559004523917075
4.54257712885644 0.0559041522586567
4.54602730136507 0.0559078390602942
4.54947747387369 0.0559115127940028
4.55292764638232 0.0559151734571747
4.55637781889094 0.055918821047211
4.55982799139957 0.055922455561522
4.56327816390819 0.0559260769975271
4.56672833641682 0.0559296853526552
4.57017850892544 0.055933280624344
4.57362868143407 0.0559368628100406
4.57707885394269 0.0559404319072012
4.58052902645132 0.0559439879132912
4.58397919895995 0.0559475308257851
4.58742937146857 0.0559510606421669
4.5908795439772 0.0559545773599294
4.59432971648582 0.0559580809765748
4.59777988899445 0.0559615714896146
4.60123006150307 0.0559650488965693
4.6046802340117 0.0559685131949686
4.60813040652032 0.0559719643823516
4.61158057902895 0.0559754024562665
4.61503075153757 0.0559788274142708
4.6184809240462 0.0559822392539309
4.62193109655483 0.055985637972823
4.62538126906345 0.0559890235685319
4.62883144157208 0.055992396038652
4.6322816140807 0.055995755380787
4.63573178658933 0.0559991015925494
4.63918195909795 0.0560024346715615
4.64263213160658 0.0560057546154543
4.6460823041152 0.0560090614218685
4.64953247662383 0.0560123550884537
4.65298264913245 0.056015635612869
4.65643282164108 0.0560189029927824
4.6598829941497 0.0560221572258717
4.66333316665833 0.0560253983098234
4.66678333916696 0.0560286262423336
4.67023351167558 0.0560318410211075
4.67368368418421 0.0560350426438597
4.67713385669283 0.0560382311083139
4.68058402920146 0.0560414064122032
4.68403420171008 0.0560445685532699
4.68748437421871 0.0560477175292656
4.69093454672733 0.0560508533379512
4.69438471923596 0.0560539759770969
4.69783489174458 0.056057085444482
4.70128506425321 0.0560601817378954
4.70473523676184 0.0560632648551349
4.70818540927046 0.056066334794008
4.71163558177909 0.0560693915523311
4.71508575428771 0.0560724351279302
4.71853592679634 0.0560754655186405
4.72198609930496 0.0560784827223064
4.72543627181359 0.0560814867367817
4.72888644432221 0.0560844775599295
4.73233661683084 0.0560874551896222
4.73578678933946 0.0560904196237415
4.73923696184809 0.0560933708601785
4.74268713435672 0.0560963088968334
4.74613730686534 0.056099233731616
4.74958747937397 0.0561021453624451
4.75303765188259 0.0561050437872491
4.75648782439122 0.0561079290039656
4.75993799689984 0.0561108010105415
4.76338816940847 0.0561136598049332
4.76683834191709 0.0561165053851062
4.77028851442572 0.0561193377490355
4.77373868693434 0.0561221568947053
4.77718885944297 0.0561249628201093
4.7806390319516 0.0561277555232504
4.78408920446022 0.056130535002141
4.78753937696885 0.0561333012548027
4.79098954947747 0.0561360542792664
4.7944397219861 0.0561387940735726
4.79788989449472 0.056141520635771
4.80134006700335 0.0561442339639205
4.80479023951197 0.0561469340560898
4.8082404120206 0.0561496209103564
4.81169058452922 0.0561522945248076
4.81514075703785 0.0561549548975398
4.81859092954648 0.056157602026659
4.8220411020551 0.0561602359102804
4.82549127456373 0.0561628565465287
4.82894144707235 0.0561654639335377
4.83239161958098 0.0561680580694509
4.8358417920896 0.056170638952421
4.83929196459823 0.0561732065806101
4.84274213710685 0.0561757609521898
4.84619230961548 0.056178302065341
4.8496424821241 0.0561808299182539
4.85309265463273 0.0561833445091282
4.85654282714136 0.0561858458361729
4.85999299964998 0.0561883338976066
4.86344317215861 0.056190808691657
4.86689334466723 0.0561932702165615
4.87034351717586 0.0561957184705667
4.87379368968448 0.0561981534519286
4.87724386219311 0.0562005751589126
4.88069403470173 0.0562029835897937
4.88414420721036 0.0562053787428562
4.88759437971898 0.0562077606163936
4.89104455222761 0.0562101292087091
4.89449472473624 0.0562124845181152
4.89794489724486 0.0562148265429338
4.90139506975349 0.0562171552814963
4.90484524226211 0.0562194707321434
4.90829541477074 0.0562217728932253
4.91174558727936 0.0562240617631016
4.91519575978799 0.0562263373401414
4.91864593229661 0.056228599622723
4.92209610480524 0.0562308486092345
4.92554627731386 0.0562330842980731
4.92899644982249 0.0562353066876456
4.93244662233112 0.0562375157763681
4.93589679483974 0.0562397115626663
4.93934696734837 0.0562418940449754
4.94279713985699 0.0562440632217396
4.94624731236562 0.0562462190914132
4.94969748487424 0.0562483616524594
4.95314765738287 0.056250490903351
4.95659782989149 0.0562526068425705
4.96004800240012 0.0562547094686094
4.96349817490874 0.0562567987799691
4.96694834741737 0.0562588747751602
4.97039851992599 0.0562609374527027
4.97384869243462 0.0562629868111263
4.97729886494325 0.0562650228489699
4.98074903745187 0.0562670455647821
4.9841992099605 0.0562690549571208
4.98764938246912 0.0562710510245534
4.99109955497775 0.0562730337656568
4.99454972748637 0.0562750031790173
4.997999899995 0.0562769592632308
5.00145007250362 0.0562789020169025
5.00490024501225 0.0562808314386472
5.00835041752087 0.0562827475270891
5.0118005900295 0.0562846502808619
5.01525076253813 0.0562865396986089
5.01870093504675 0.0562884157789827
5.02215110755538 0.0562902785206454
5.025601280064 0.0562921279222687
5.02905145257263 0.0562939639825337
5.03250162508125 0.0562957867001309
5.03595179758988 0.0562975960737605
5.0394019700985 0.0562993921021321
5.04285214260713 0.0563011747839646
5.04630231511575 0.0563029441179868
5.04975248762438 0.0563047001029365
5.05320266013301 0.0563064427375615
5.05665283264163 0.0563081720206186
5.06010300515026 0.0563098879508745
5.06355317765888 0.0563115905271051
5.06700335016751 0.0563132797480961
5.07045352267613 0.0563149556126425
5.07390369518476 0.0563166181195488
5.07735386769338 0.056318267267629
5.08080404020201 0.0563199030557068
5.08425421271063 0.0563215254826152
5.08770438521926 0.0563231345471967
5.09115455772789 0.0563247302483035
5.09460473023651 0.0563263125847971
5.09805490274514 0.0563278815555487
5.10150507525376 0.0563294371594389
5.10495524776239 0.0563309793953578
5.10840542027101 0.056332508262205
5.11185559277964 0.0563340237588899
5.11530576528826 0.0563355258843309
5.11875593779689 0.0563370146374565
5.12220611030551 0.0563384900172043
5.12565628281414 0.0563399520225215
5.12910645532277 0.056341400652365
5.13255662783139 0.0563428359057011
5.13600680034002 0.0563442577815057
5.13945697284864 0.056345666278764
5.14290714535727 0.056347061396471
5.14635731786589 0.0563484431336311
5.14980749037452 0.0563498114892584
5.15325766288314 0.0563511664623762
5.15670783539177 0.0563525080520176
5.16015800790039 0.0563538362572253
5.16360818040902 0.0563551510770512
5.16705835291765 0.0563564525105571
5.17050852542627 0.0563577405568141
5.1739586979349 0.056359015214903
5.17740887044352 0.056360276483914
5.18085904295215 0.0563615243629469
5.18430921546077 0.056362758851111
5.1877593879694 0.0563639799475253
5.19120956047802 0.0563651876513183
5.19465973298665 0.0563663819616278
5.19810990549527 0.0563675628776014
5.2015600780039 0.0563687303983963
5.20501025051253 0.0563698845231789
5.20846042302115 0.0563710252511257
5.21191059552978 0.0563721525814221
5.2153607680384 0.0563732665132636
5.21881094054703 0.056374367045855
5.22226111305565 0.0563754541784107
5.22571128556428 0.0563765279101546
5.2291614580729 0.0563775882403202
5.23261163058153 0.0563786351681507
5.23606180309015 0.0563796686928986
5.23951197559878 0.056380688813826
5.24296214810741 0.0563816955302049
5.24641232061603 0.0563826888413164
5.24986249312466 0.0563836687464514
5.25331266563328 0.0563846352449103
5.25676283814191 0.0563855883360032
5.26021301065053 0.0563865280190496
5.26366318315916 0.0563874542933786
5.26711335566778 0.0563883671583288
5.27056352817641 0.0563892666132487
5.27401370068503 0.0563901526574958
5.27746387319366 0.0563910252904378
5.28091404570228 0.0563918845114514
5.28436421821091 0.0563927303199233
5.28781439071954 0.0563935627152495
5.29126456322816 0.0563943816968357
5.29471473573679 0.0563951872640971
5.29816490824541 0.0563959794164586
5.30161508075404 0.0563967581533545
5.30506525326266 0.0563975234742288
5.30851542577129 0.056398275378535
5.31196559827991 0.0563990138657363
5.31541577078854 0.0563997389353052
5.31886594329716 0.0564004505867241
5.32231611580579 0.0564011488194849
5.32576628831442 0.0564018336330888
5.32921646082304 0.056402505027047
5.33266663333167 0.0564031630008799
5.33611680584029 0.0564038075541178
5.33956697834892 0.0564044386863004
5.34301715085754 0.0564050563969769
5.34646732336617 0.0564056606857063
5.34991749587479 0.056406251552057
5.35336766838342 0.0564068289956071
5.35681784089204 0.0564073930159443
5.36026801340067 0.0564079436126657
5.3637181859093 0.0564084807853782
5.36716835841792 0.0564090045336981
5.37061853092655 0.0564095148572515
5.37406870343517 0.0564100117556738
5.3775188759438 0.0564104952286103
5.38096904845242 0.0564109652757156
5.38441922096105 0.0564114218966541
5.38786939346967 0.0564118650910996
5.3913195659783 0.0564122948587357
5.39476973848692 0.0564127111992555
5.39821991099555 0.0564131141123615
5.40167008350418 0.0564135035977661
5.4051202560128 0.056413879655191
5.40857042852143 0.0564142422843678
5.41202060103005 0.0564145914850374
5.41547077353868 0.0564149272569505
5.4189209460473 0.0564152495998672
5.42237111855593 0.0564155585135573
5.42582129106455 0.0564158539978002
5.42927146357318 0.0564161360523849
5.4327216360818 0.0564164046771099
5.43617180859043 0.0564166598717834
5.43962198109906 0.0564169016362231
5.44307215360768 0.0564171299702563
5.44652232611631 0.05641734487372
5.44997249862493 0.0564175463464607
5.45342267113356 0.0564177343883345
5.45687284364218 0.056417908999207
5.46032301615081 0.0564180701789537
5.46377318865943 0.0564182179274593
5.46722336116806 0.0564183522446183
5.47067353367668 0.0564184731303348
5.47412370618531 0.0564185805845225
5.47757387869394 0.0564186746071046
5.48102405120256 0.056418755198014
5.48447422371119 0.0564188223571931
5.48792439621981 0.0564188760845939
5.49137456872844 0.0564189163801781
5.49482474123706 0.0564189432439169
5.49827491374569 0.0564189566757911
5.50172508625431 0.0564189566757911
5.50517525876294 0.0564189432439169
5.50862543127156 0.0564189163801781
5.51207560378019 0.0564188760845939
5.51552577628882 0.0564188223571931
5.51897594879744 0.056418755198014
5.52242612130607 0.0564186746071046
5.52587629381469 0.0564185805845225
5.52932646632332 0.0564184731303348
5.53277663883194 0.0564183522446183
5.53622681134057 0.0564182179274593
5.53967698384919 0.0564180701789537
5.54312715635782 0.056417908999207
5.54657732886644 0.0564177343883345
5.55002750137507 0.0564175463464607
5.5534776738837 0.05641734487372
5.55692784639232 0.0564171299702563
5.56037801890095 0.0564169016362231
5.56382819140957 0.0564166598717834
5.5672783639182 0.0564164046771099
5.57072853642682 0.0564161360523849
5.57417870893545 0.0564158539978002
5.57762888144407 0.0564155585135573
5.5810790539527 0.0564152495998672
5.58452922646132 0.0564149272569505
5.58797939896995 0.0564145914850374
5.59142957147857 0.0564142422843678
5.5948797439872 0.056413879655191
5.59832991649583 0.0564135035977661
5.60178008900445 0.0564131141123615
5.60523026151308 0.0564127111992555
5.6086804340217 0.0564122948587357
5.61213060653033 0.0564118650910996
5.61558077903895 0.0564114218966541
5.61903095154758 0.0564109652757156
5.6224811240562 0.0564104952286103
5.62593129656483 0.0564100117556738
5.62938146907345 0.0564095148572515
5.63283164158208 0.0564090045336981
5.63628181409071 0.0564084807853782
5.63973198659933 0.0564079436126657
5.64318215910796 0.0564073930159443
5.64663233161658 0.0564068289956071
5.65008250412521 0.056406251552057
5.65353267663383 0.0564056606857063
5.65698284914246 0.0564050563969769
5.66043302165108 0.0564044386863004
5.66388319415971 0.0564038075541178
5.66733336666833 0.0564031630008799
5.67078353917696 0.056402505027047
5.67423371168559 0.0564018336330888
5.67768388419421 0.0564011488194849
5.68113405670284 0.0564004505867241
5.68458422921146 0.0563997389353052
5.68803440172009 0.0563990138657363
5.69148457422871 0.056398275378535
5.69493474673734 0.0563975234742288
5.69838491924596 0.0563967581533545
5.70183509175459 0.0563959794164586
5.70528526426321 0.0563951872640971
5.70873543677184 0.0563943816968357
5.71218560928047 0.0563935627152495
5.71563578178909 0.0563927303199233
5.71908595429772 0.0563918845114514
5.72253612680634 0.0563910252904378
5.72598629931497 0.0563901526574958
5.72943647182359 0.0563892666132487
5.73288664433222 0.0563883671583288
5.73633681684084 0.0563874542933786
5.73978698934947 0.0563865280190496
5.74323716185809 0.0563855883360032
5.74668733436672 0.0563846352449103
5.75013750687535 0.0563836687464514
5.75358767938397 0.0563826888413164
5.7570378518926 0.0563816955302049
5.76048802440122 0.056380688813826
5.76393819690985 0.0563796686928986
5.76738836941847 0.0563786351681507
5.7708385419271 0.0563775882403202
5.77428871443572 0.0563765279101546
5.77773888694435 0.0563754541784107
5.78118905945297 0.056374367045855
5.7846392319616 0.0563732665132636
5.78808940447023 0.0563721525814221
5.79153957697885 0.0563710252511257
5.79498974948748 0.0563698845231789
5.7984399219961 0.0563687303983963
5.80189009450473 0.0563675628776014
5.80534026701335 0.0563663819616278
5.80879043952198 0.0563651876513183
5.8122406120306 0.0563639799475253
5.81569078453923 0.056362758851111
5.81914095704785 0.0563615243629469
5.82259112955648 0.056360276483914
5.82604130206511 0.056359015214903
5.82949147457373 0.0563577405568141
5.83294164708236 0.0563564525105571
5.83639181959098 0.0563551510770512
5.83984199209961 0.0563538362572253
5.84329216460823 0.0563525080520176
5.84674233711686 0.0563511664623762
5.85019250962548 0.0563498114892584
5.85364268213411 0.0563484431336311
5.85709285464273 0.056347061396471
5.86054302715136 0.056345666278764
5.86399319965999 0.0563442577815056
5.86744337216861 0.0563428359057011
5.87089354467724 0.056341400652365
5.87434371718586 0.0563399520225215
5.87779388969449 0.0563384900172043
5.88124406220311 0.0563370146374565
5.88469423471174 0.0563355258843309
5.88814440722036 0.0563340237588899
5.89159457972899 0.056332508262205
5.89504475223761 0.0563309793953578
5.89849492474624 0.0563294371594389
5.90194509725486 0.0563278815555487
5.90539526976349 0.0563263125847971
5.90884544227212 0.0563247302483035
5.91229561478074 0.0563231345471967
5.91574578728937 0.0563215254826152
5.91919595979799 0.0563199030557068
5.92264613230662 0.056318267267629
5.92609630481524 0.0563166181195488
5.92954647732387 0.0563149556126425
5.93299664983249 0.0563132797480961
5.93644682234112 0.0563115905271051
5.93989699484974 0.0563098879508745
5.94334716735837 0.0563081720206186
5.946797339867 0.0563064427375615
5.95024751237562 0.0563047001029365
5.95369768488425 0.0563029441179868
5.95714785739287 0.0563011747839646
5.9605980299015 0.0562993921021321
5.96404820241012 0.0562975960737605
5.96749837491875 0.0562957867001309
5.97094854742737 0.0562939639825337
5.974398719936 0.0562921279222687
5.97784889244462 0.0562902785206454
5.98129906495325 0.0562884157789827
5.98474923746188 0.0562865396986089
5.9881994099705 0.0562846502808619
5.99164958247913 0.0562827475270891
5.99509975498775 0.0562808314386472
5.99854992749638 0.0562789020169025
6.002000100005 0.0562769592632308
6.00545027251363 0.0562750031790173
6.00890044502225 0.0562730337656568
6.01235061753088 0.0562710510245534
6.0158007900395 0.0562690549571208
6.01925096254813 0.0562670455647821
6.02270113505676 0.0562650228489699
6.02615130756538 0.0562629868111263
6.02960148007401 0.0562609374527027
6.03305165258263 0.0562588747751602
6.03650182509126 0.0562567987799691
6.03995199759988 0.0562547094686094
6.04340217010851 0.0562526068425705
6.04685234261713 0.056250490903351
6.05030251512576 0.0562483616524594
6.05375268763438 0.0562462190914132
6.05720286014301 0.0562440632217396
6.06065303265164 0.0562418940449753
6.06410320516026 0.0562397115626663
6.06755337766889 0.0562375157763681
6.07100355017751 0.0562353066876456
6.07445372268614 0.0562330842980731
6.07790389519476 0.0562308486092345
6.08135406770339 0.056228599622723
6.08480424021201 0.0562263373401414
6.08825441272064 0.0562240617631016
6.09170458522926 0.0562217728932253
6.09515475773789 0.0562194707321434
6.09860493024652 0.0562171552814963
6.10205510275514 0.0562148265429338
6.10550527526377 0.0562124845181152
6.10895544777239 0.0562101292087091
6.11240562028102 0.0562077606163936
6.11585579278964 0.0562053787428562
6.11930596529827 0.0562029835897937
6.12275613780689 0.0562005751589126
6.12620631031552 0.0561981534519286
6.12965648282414 0.0561957184705667
6.13310665533277 0.0561932702165615
6.1365568278414 0.056190808691657
6.14000700035002 0.0561883338976066
6.14345717285865 0.0561858458361729
6.14690734536727 0.0561833445091282
6.1503575178759 0.0561808299182539
6.15380769038452 0.056178302065341
6.15725786289315 0.0561757609521898
6.16070803540177 0.0561732065806101
6.1641582079104 0.056170638952421
6.16760838041902 0.0561680580694509
6.17105855292765 0.0561654639335377
6.17450872543628 0.0561628565465287
6.1779588979449 0.0561602359102804
6.18140907045353 0.056157602026659
6.18485924296215 0.0561549548975398
6.18830941547078 0.0561522945248076
6.1917595879794 0.0561496209103564
6.19520976048803 0.0561469340560898
6.19865993299665 0.0561442339639205
6.20211010550528 0.056141520635771
6.2055602780139 0.0561387940735726
6.20901045052253 0.0561360542792664
6.21246062303115 0.0561333012548027
6.21591079553978 0.056130535002141
6.21936096804841 0.0561277555232504
6.22281114055703 0.0561249628201093
6.22626131306566 0.0561221568947053
6.22971148557428 0.0561193377490355
6.23316165808291 0.0561165053851062
6.23661183059153 0.0561136598049332
6.24006200310016 0.0561108010105415
6.24351217560878 0.0561079290039656
6.24696234811741 0.0561050437872491
6.25041252062603 0.0561021453624451
6.25386269313466 0.056099233731616
6.25731286564329 0.0560963088968334
6.26076303815191 0.0560933708601785
6.26421321066054 0.0560904196237415
6.26766338316916 0.0560874551896222
6.27111355567779 0.0560844775599295
6.27456372818641 0.0560814867367817
6.27801390069504 0.0560784827223064
6.28146407320366 0.0560754655186405
6.28491424571229 0.0560724351279302
6.28836441822091 0.0560693915523311
6.29181459072954 0.056066334794008
6.29526476323817 0.0560632648551349
6.29871493574679 0.0560601817378954
6.30216510825542 0.056057085444482
6.30561528076404 0.0560539759770969
6.30906545327267 0.0560508533379512
6.31251562578129 0.0560477175292656
6.31596579828992 0.0560445685532699
6.31941597079854 0.0560414064122032
6.32286614330717 0.0560382311083139
6.32631631581579 0.0560350426438597
6.32976648832442 0.0560318410211075
6.33321666083305 0.0560286262423336
6.33666683334167 0.0560253983098234
6.3401170058503 0.0560221572258717
6.34356717835892 0.0560189029927824
6.34701735086755 0.056015635612869
6.35046752337617 0.0560123550884537
6.3539176958848 0.0560090614218685
6.35736786839342 0.0560057546154543
6.36081804090205 0.0560024346715615
6.36426821341067 0.0559991015925494
6.3677183859193 0.055995755380787
6.37116855842793 0.055992396038652
6.37461873093655 0.0559890235685319
6.37806890344518 0.055985637972823
6.3815190759538 0.0559822392539309
6.38496924846243 0.0559788274142708
6.38841942097105 0.0559754024562665
6.39186959347968 0.0559719643823516
6.3953197659883 0.0559685131949686
6.39876993849693 0.0559650488965693
6.40222011100555 0.0559615714896146
6.40567028351418 0.0559580809765748
6.40912045602281 0.0559545773599294
6.41257062853143 0.0559510606421669
6.41602080104006 0.0559475308257851
6.41947097354868 0.0559439879132912
6.42292114605731 0.0559404319072012
6.42637131856593 0.0559368628100406
6.42982149107456 0.055933280624344
6.43327166358318 0.0559296853526552
6.43672183609181 0.0559260769975271
6.44017200860043 0.055922455561522
6.44362218110906 0.055918821047211
6.44707235361768 0.0559151734571747
6.45052252612631 0.0559115127940028
6.45397269863494 0.0559078390602941
6.45742287114356 0.0559041522586567
6.46087304365219 0.0559004523917075
6.46432321616081 0.055896739462073
6.46777338866944 0.0558930134723887
6.47122356117806 0.0558892744252992
6.47467373368669 0.0558855223234582
6.47812390619531 0.0558817571695286
6.48157407870394 0.0558779789661826
6.48502425121256 0.0558741877161013
6.48847442372119 0.0558703834219751
6.49192459622981 0.0558665660865034
6.49537476873844 0.0558627357123948
6.49882494124707 0.0558588923023671
6.50227511375569 0.0558550358591472
6.50572528626432 0.0558511663854709
6.50917545877294 0.0558472838840833
6.51262563128157 0.0558433883577388
6.51607580379019 0.0558394798092005
6.51952597629882 0.055835558241241
6.52297614880744 0.0558316236566417
6.52642632131607 0.0558276760581932
6.52987649382469 0.0558237154486953
6.53332666633332 0.0558197418309569
6.53677683884194 0.0558157552077957
6.54022701135057 0.0558117555820388
6.5436771838592 0.0558077429565224
6.54712735636782 0.0558037173340914
6.55057752887645 0.0557996787176002
6.55402770138507 0.0557956271099122
6.5574778738937 0.0557915625138996
6.56092804640232 0.0557874849324439
6.56437821891095 0.0557833943684356
6.56782839141957 0.0557792908247744
6.5712785639282 0.0557751743043688
6.57472873643682 0.0557710448101365
6.57817890894545 0.0557669023450043
6.58162908145407 0.0557627469119079
6.5850792539627 0.0557585785137922
6.58852942647133 0.055754397153611
6.59197959897995 0.0557502028343273
6.59542977148858 0.0557459955589129
6.5988799439972 0.0557417753303488
6.60233011650583 0.0557375421516251
6.60578028901445 0.0557332960257407
6.60923046152308 0.0557290369557036
6.6126806340317 0.0557247649445309
6.61613080654033 0.0557204799952487
6.61958097904895 0.055716182110892
6.62303115155758 0.055711871294505
6.62648132406621 0.0557075475491405
6.62993149657483 0.0557032108778608
6.63338166908346 0.0556988612837369
6.63683184159208 0.0556944987698488
6.64028201410071 0.0556901233392855
6.64373218660933 0.0556857349951452
6.64718235911796 0.0556813337405348
6.65063253162658 0.0556769195785702
6.65408270413521 0.0556724925123764
6.65753287664383 0.0556680525450873
6.66098304915246 0.0556635996798459
6.66443322166108 0.0556591339198039
6.66788339416971 0.0556546552681221
6.67133356667834 0.0556501637279703
6.67478373918696 0.0556456593025271
6.67823391169559 0.0556411419949803
6.68168408420421 0.0556366118085264
6.68513425671284 0.0556320687463709
6.68858442922146 0.0556275128117283
6.69203460173009 0.055622944007822
6.69548477423871 0.0556183623378843
6.69893494674734 0.0556137678051564
6.70238511925596 0.0556091604128885
6.70583529176459 0.0556045401643396
6.70928546427321 0.0555999070627778
6.71273563678184 0.0555952611114799
6.71618580929047 0.0555906023137318
6.71963598179909 0.055585930672828
6.72308615430772 0.0555812461920723
6.72653632681634 0.0555765488747771
6.72998649932497 0.0555718387242637
6.73343667183359 0.0555671157438625
6.73688684434222 0.0555623799369125
6.74033701685084 0.0555576313067619
6.74378718935947 0.0555528698567673
6.74723736186809 0.0555480955902947
6.75068753437672 0.0555433085107186
6.75413770688534 0.0555385086214225
6.75758787939397 0.0555336959257988
6.7610380519026 0.0555288704272485
6.76448822441122 0.0555240321291819
6.76793839691985 0.0555191810350177
6.77138856942847 0.0555143171481836
6.7748387419371 0.0555094404721163
6.77828891444572 0.0555045510102611
6.78173908695435 0.0554996487660723
6.78518925946297 0.0554947337430128
6.7886394319716 0.0554898059445546
6.79208960448022 0.0554848653741783
6.79553977698885 0.0554799120353734
6.79898994949748 0.0554749459316382
6.8024401220061 0.0554699670664798
6.80589029451473 0.0554649754434142
6.80934046702335 0.055459971065966
6.81279063953198 0.0554549539376686
6.8162408120406 0.0554499240620645
6.81969098454923 0.0554448814427046
6.82314115705785 0.0554398260831488
6.82659132956648 0.0554347579869657
6.8300415020751 0.0554296771577327
6.83349167458373 0.055424583599036
6.83694184709235 0.0554194773144703
6.84039201960098 0.0554143583076395
6.84384219210961 0.055409226582156
6.84729236461823 0.0554040821416409
6.85074253712686 0.0553989249897241
6.85419270963548 0.0553937551300443
6.85764288214411 0.0553885725662489
6.86109305465273 0.0553833773019941
6.86454322716136 0.0553781693409446
6.86799339966998 0.0553729486867741
6.87144357217861 0.0553677153431648
6.87489374468723 0.0553624693138079
6.87834391719586 0.0553572106024029
6.88179408970448 0.0553519392126584
6.88524426221311 0.0553466551482915
6.88869443472174 0.055341358413028
6.89214460723036 0.0553360490106024
6.89559477973899 0.0553307269447579
6.89904495224761 0.0553253922192465
6.90249512475624 0.0553200448378288
6.90594529726486 0.0553146848042739
6.90939546977349 0.0553093121223598
6.91284564228211 0.0553039267958731
6.91629581479074 0.0552985288286091
6.91974598729936 0.0552931182243716
6.92319615980799 0.0552876949869733
6.92664633231661 0.0552822591202353
6.93009650482524 0.0552768106279875
6.93354667733387 0.0552713495140684
6.93699684984249 0.0552658757823252
6.94044702235112 0.0552603894366136
6.94389719485974 0.0552548904807979
6.94734736736837 0.0552493789187513
6.95079753987699 0.0552438547543554
6.95424771238562 0.0552383179915003
6.95769788489424 0.055232768634085
6.96114805740287 0.0552272066860168
6.96459822991149 0.055221632151212
6.96804840242012 0.055216045033595
6.97149857492875 0.0552104453370992
6.97494874743737 0.0552048330656663
6.978398919946 0.0551992082232468
6.98184909245462 0.0551935708137997
6.98529926496325 0.0551879208412925
6.98874943747187 0.0551822583097013
6.9921996099805 0.0551765832230108
6.99564978248912 0.0551708955852143
6.99909995499775 0.0551651954003135
7.00255012750637 0.0551594826723188
7.006000300015 0.055153757405249
7.00945047252362 0.0551480196031316
7.01290064503225 0.0551422692700026
7.01635081754088 0.0551365064099064
7.0198009900495 0.055130731026896
7.02325116255813 0.055124943125033
7.02670133506675 0.0551191427083874
7.03015150757538 0.0551133297810377
7.033601680084 0.055107504347071
7.03705185259263 0.0551016664105829
7.04050202510125 0.0550958159756775
7.04395219760988 0.0550899530464672
7.0474023701185 0.0550840776270731
7.05085254262713 0.0550781897216247
7.05430271513575 0.05507228933426
7.05775288764438 0.0550663764691255
7.06120306015301 0.0550604511303761
7.06465323266163 0.0550545133221752
7.06810340517026 0.0550485630486945
7.07155357767888 0.0550426003141146
7.07500375018751 0.0550366251226239
7.07845392269613 0.0550306374784199
7.08190409520476 0.055024637385708
7.08535426771338 0.0550186248487024
7.08880444022201 0.0550125998716255
7.09225461273063 0.0550065624587082
7.09570478523926 0.0550005126141899
7.09915495774788 0.0549944503423183
7.10260513025651 0.0549883756473496
7.10605530276514 0.0549822885335482
7.10950547527376 0.0549761890051872
7.11295564778239 0.0549700770665478
7.11640582029101 0.0549639527219199
7.11985599279964 0.0549578159756014
7.12330616530826 0.054951666831899
7.12675633781689 0.0549455052951274
7.13020651032551 0.05493933136961
7.13365668283414 0.0549331450596782
7.13710685534276 0.054926946369672
7.14055702785139 0.0549207353039398
7.14400720036002 0.0549145118668381
7.14745737286864 0.054908276062732
7.15090754537727 0.0549020278959947
7.15435771788589 0.0548957673710081
7.15780789039452 0.0548894944921619
7.16125806290314 0.0548832092638546
7.16470823541177 0.0548769116904928
7.16815840792039 0.0548706017764913
7.17160858042902 0.0548642795262735
7.17505875293764 0.0548579449442709
7.17850892544627 0.0548515980349233
7.18195909795489 0.0548452388026789
7.18540927046352 0.054838867251994
7.18885944297215 0.0548324833873334
7.19230961548077 0.05482608721317
7.1957597879894 0.0548196787339851
7.19920996049802 0.0548132579542682
7.20266013300665 0.054806824878517
7.20611030551527 0.0548003795112376
7.2095604780239 0.0547939218569442
7.21301065053252 0.0547874519201594
7.21646082304115 0.0547809697054138
7.21991099554977 0.0547744752172466
7.2233611680584 0.0547679684602048
7.22681134056703 0.0547614494388439
7.23026151307565 0.0547549181577276
7.23371168558428 0.0547483746214278
7.2371618580929 0.0547418188345244
7.24061203060153 0.0547352508016059
7.24406220311015 0.0547286705272686
7.24751237561878 0.0547220780161171
7.2509625481274 0.0547154732727645
7.25441272063603 0.0547088563018315
7.25786289314465 0.0547022271079476
7.26131306565328 0.0546955856957499
7.26476323816191 0.0546889320698842
7.26821341067053 0.054682266235004
7.27166358317916 0.0546755881957711
7.27511375568778 0.0546688979568556
7.27856392819641 0.0546621955229356
7.28201410070503 0.0546554808986974
7.28546427321366 0.0546487540888354
7.28891444572228 0.054642015098052
7.29236461823091 0.054635263931058
7.29581479073953 0.054628500592572
7.29926496324816 0.054621725087321
7.30271513575679 0.0546149374200399
7.30616530826541 0.0546081375954718
7.30961548077404 0.0546013256183678
7.31306565328266 0.0545945014934872
7.31651582579129 0.0545876652255973
7.31996599829991 0.0545808168194736
7.32341617080854 0.0545739562798994
7.32686634331716 0.0545670836116664
7.33031651582579 0.0545601988195741
7.33376668833441 0.0545533019084302
7.33721686084304 0.0545463928830504
7.34066703335167 0.0545394717482583
7.34411720586029 0.0545325385088859
7.34756737836892 0.0545255931697729
7.35101755087754 0.0545186357357672
7.35446772338617 0.0545116662117246
7.35791789589479 0.0545046846025089
7.36136806840342 0.0544976909129921
7.36481824091204 0.054490685148054
7.36826841342067 0.0544836673125825
7.37171858592929 0.0544766374114735
7.37516875843792 0.0544695954496308
7.37861893094655 0.0544625414319663
7.38206910345517 0.0544554753633998
7.3855192759638 0.054448397248859
7.38896944847242 0.0544413070932798
7.39241962098105 0.0544342049016057
7.39586979348967 0.0544270906787885
7.3993199659983 0.0544199644297877
7.40277013850692 0.054412826159571
7.40622031101555 0.0544056758731136
7.40967048352417 0.0543985135753991
7.4131206560328 0.0543913392714188
7.41657082854142 0.0543841529661719
7.42002100105005 0.0543769546646656
7.42347117355868 0.0543697443719149
7.4269213460673 0.0543625220929428
7.43037151857593 0.05435528783278
7.43382169108455 0.0543480415964655
7.43727186359318 0.0543407833890457
7.4407220361018 0.0543335132155752
7.44417220861043 0.0543262310811163
7.44762238111905 0.0543189369907393
7.45107255362768 0.0543116309495222
7.4545227261363 0.054304312962551
7.45797289864493 0.0542969830349195
7.46142307115356 0.0542896411717293
7.46487324366218 0.0542822873780898
7.46832341617081 0.0542749216591184
7.47177358867943 0.0542675440199402
7.47522376118806 0.054260154465688
7.47867393369668 0.0542527530015027
7.48212410620531 0.0542453396325328
7.48557427871393 0.0542379143639346
7.48902445122256 0.0542304772008723
7.49247462373118 0.0542230281485178
7.49592479623981 0.0542155672120508
7.49937496874844 0.0542080943966587
7.50282514125706 0.054200609707537
7.50627531376569 0.0541931131498884
7.50972548627431 0.0541856047289239
7.51317565878294 0.0541780844498619
7.51662583129156 0.0541705523179288
7.52007600380019 0.0541630083383585
7.52352617630881 0.0541554525163927
7.52697634881744 0.054147884857281
7.53042652132606 0.0541403053662805
7.53387669383469 0.0541327140486562
7.53732686634332 0.0541251109096805
7.54077703885194 0.0541174959546339
7.54422721136057 0.0541098691888044
7.54767738386919 0.0541022306174877
7.55112755637782 0.054094580245987
7.55457772888644 0.0540869180796136
7.55802790139507 0.0540792441236862
7.56147807390369 0.0540715583835311
7.56492824641232 0.0540638608644824
7.56837841892094 0.0540561515718818
7.57182859142957 0.0540484305110787
7.5752787639382 0.05404069768743
7.57872893644682 0.0540329531063006
7.58217910895545 0.0540251967730624
7.58562928146407 0.0540174286930956
7.5890794539727 0.0540096488717875
7.59252962648132 0.0540018573145334
7.59597979898995 0.0539940540267358
7.59942997149857 0.0539862390138052
7.6028801440072 0.0539784122811594
7.60633031651582 0.0539705738342239
7.60978048902445 0.0539627236784318
7.61323066153308 0.0539548618192238
7.6166808340417 0.053946988262048
7.62013100655033 0.0539391030123602
7.62358117905895 0.0539312060756238
7.62703135156758 0.0539232974573095
7.6304815240762 0.053915377162896
7.63393169658483 0.0539074451978689
7.63738186909345 0.0538995015677219
7.64083204160208 0.053891546277956
7.6442822141107 0.0538835793340796
7.64773238661933 0.0538756007416088
7.65118255912796 0.0538676105060671
7.65463273163658 0.0538596086329855
7.65808290414521 0.0538515951279025
7.66153307665383 0.0538435699963642
7.66498324916246 0.0538355332439239
7.66843342167108 0.0538274848761427
7.67188359417971 0.053819424898589
7.67533376668833 0.0538113533168386
7.67878393919696 0.0538032701364747
7.68223411170558 0.0537951753630884
7.68568428421421 0.0537870690022776
7.68913445672284 0.053778951059648
7.69258462923146 0.0537708215408127
7.69603480174009 0.0537626804513922
7.69948497424871 0.0537545277970144
7.70293514675734 0.0537463635833145
7.70638531926596 0.0537381878159353
7.70983549177459 0.0537300005005269
7.71328566428321 0.0537218016427467
7.71673583679184 0.0537135912482596
7.72018600930046 0.0537053693227379
7.72363618180909 0.0536971358718611
7.72708635431771 0.0536888909013162
7.73053652682634 0.0536806344167975
7.73398669933497 0.0536723664240067
7.73743687184359 0.0536640869286528
7.74088704435222 0.0536557959364522
7.74433721686084 0.0536474934531284
7.74778738936947 0.0536391794844126
7.75123756187809 0.053630854036043
7.75468773438672 0.0536225171137651
7.75813790689534 0.0536141687233321
7.76158807940397 0.0536058088705039
7.76503825191259 0.0535974375610482
7.76848842442122 0.0535890548007398
7.77193859692985 0.0535806605953606
7.77538876943847 0.0535722549507001
7.7788389419471 0.0535638378725548
7.78228911445572 0.0535554093667285
7.78573928696435 0.0535469694390324
7.78918945947297 0.0535385180952847
7.7926396319816 0.0535300553413111
7.79608980449022 0.0535215811829444
7.79953997699885 0.0535130956260245
7.80299014950747 0.0535045986763987
7.8064403220161 0.0534960903399215
7.80989049452473 0.0534875706224544
7.81334066703335 0.0534790395298664
7.81679083954198 0.0534704970680334
7.8202410120506 0.0534619432428388
7.82369118455923 0.0534533780601728
7.82714135706785 0.053444801525933
7.83059152957648 0.0534362136460241
7.8340417020851 0.0534276144263581
7.83749187459373 0.0534190038728538
7.84094204710235 0.0534103819914376
7.84439221961098 0.0534017487880426
7.84784239211961 0.0533931042686093
7.85129256462823 0.0533844484390852
7.85474273713686 0.053375781305425
7.85819290964548 0.0533671028735905
7.86164308215411 0.0533584131495505
7.86509325466273 0.0533497121392809
7.86854342717136 0.0533409998487649
7.87199359967998 0.0533322762839924
7.87544377218861 0.0533235414509608
7.87889394469723 0.0533147953556743
7.88234411720586 0.0533060380041442
7.88579428971449 0.0532972694023888
7.88924446222311 0.0532884895564337
7.89269463473174 0.0532796984723112
7.89614480724036 0.0532708961560608
7.89959497974899 0.053262082613729
7.90304515225761 0.0532532578513694
7.90649532476624 0.0532444218750425
7.90994549727486 0.0532355746908159
7.91339566978349 0.053226716304764
7.91684584229211 0.0532178467229685
7.92029601480074 0.0532089659515178
7.92374618730937 0.0532000739965074
7.92719635981799 0.0531911708640398
7.93064653232662 0.0531822565602243
7.93409670483524 0.0531733310911774
7.93754687734387 0.0531643944630224
7.94099704985249 0.0531554466818896
7.94444722236112 0.053146487753916
7.94789739486974 0.053137517685246
7.95134756737837 0.0531285364820304
7.95479773988699 0.0531195441504274
7.95824791239562 0.0531105406966016
7.96169808490425 0.053101526126725
7.96514825741287 0.053092500446976
7.9685984299215 0.0530834636635404
7.97204860243012 0.0530744157826105
7.97549877493875 0.0530653568103855
7.97894894744737 0.0530562867530717
7.982399119956 0.053047205616882
7.98584929246462 0.0530381134080363
7.98929946497325 0.0530290101327613
7.99274963748187 0.0530198957972906
7.9961998099905 0.0530107704078644
7.99964998249913 0.0530016339707299
8.00310015500775 0.0529924864921413
8.00655032751638 0.0529833279783592
8.010000500025 0.0529741584356513
8.01345067253363 0.052964977870292
8.01690084504225 0.0529557862885624
8.02035101755088 0.0529465836967505
8.0238011900595 0.052937370101151
8.02725136256813 0.0529281455080655
8.03070153507675 0.0529189099238022
8.03415170758538 0.052909663354676
8.037601880094 0.0529004058070087
8.04105205260263 0.0528911372871289
8.04450222511126 0.0528818578013716
8.04795239761988 0.0528725673560789
8.05140257012851 0.0528632659575993
8.05485274263713 0.0528539536122883
8.05830291514576 0.0528446303265078
8.06175308765438 0.0528352961066266
8.06520326016301 0.0528259509590201
8.06865343267163 0.0528165948900704
8.07210360518026 0.0528072279061662
8.07555377768888 0.0527978500137031
8.07900395019751 0.0527884612190831
8.08245412270614 0.0527790615287149
8.08590429521476 0.0527696509490139
8.08935446772339 0.0527602294864021
8.09280464023201 0.0527507971473081
8.09625481274064 0.0527413539381673
8.09970498524926 0.0527318998654214
8.10315515775789 0.0527224349355189
8.10660533026651 0.0527129591549149
8.11005550277514 0.0527034725300711
8.11350567528376 0.0526939750674557
8.11695584779239 0.0526844667735434
8.12040602030102 0.0526749476548158
8.12385619280964 0.0526654177177607
8.12730636531827 0.0526558769688725
8.13075653782689 0.0526463254146525
8.13420671033552 0.0526367630616081
8.13765688284414 0.0526271899162535
8.14110705535277 0.0526176059851092
8.14455722786139 0.0526080112747025
8.14800740037002 0.0525984057915669
8.15145757287864 0.0525887895422427
8.15490774538727 0.0525791625332765
8.1583579178959 0.0525695247712214
8.16180809040452 0.0525598762626371
8.16525826291315 0.0525502170140897
8.16870843542177 0.0525405470321516
8.1721586079304 0.0525308663234019
8.17560878043902 0.0525211748944262
8.17905895294765 0.0525114727518161
8.18250912545627 0.0525017599021702
8.1859592979649 0.0524920363520932
8.18940947047352 0.0524823021081962
8.19285964298215 0.0524725571770968
8.19630981549078 0.0524628015654191
8.1997599879994 0.0524530352797934
8.20321016050803 0.0524432583268565
8.20666033301665 0.0524334707132516
8.21011050552528 0.0524236724456282
8.2135606780339 0.0524138635306423
8.21701085054253 0.052404043974956
8.22046102305115 0.0523942137852381
8.22391119555978 0.0523843729681634
8.2273613680684 0.0523745215304134
8.23081154057703 0.0523646594786755
8.23426171308566 0.0523547868196437
8.23771188559428 0.0523449035600184
8.24116205810291 0.0523350097065061
8.24461223061153 0.0523251052658196
8.24806240312016 0.0523151902446781
8.25151257562878 0.0523052646498071
8.25496274813741 0.0522953284879382
8.25841292064603 0.0522853817658096
8.26186309315466 0.0522754244901653
8.26531326566328 0.052265456667756
8.26876343817191 0.0522554783053383
8.27221361068054 0.0522454894096752
8.27566378318916 0.052235489987536
8.27911395569779 0.0522254800456961
8.28256412820641 0.0522154595909372
8.28601430071504 0.0522054286300471
8.28946447322366 0.0521953871698199
8.29291464573229 0.0521853352170558
8.29636481824091 0.0521752727785613
8.29981499074954 0.0521651998611489
8.30326516325816 0.0521551164716376
8.30671533576679 0.0521450226168521
8.31016550827542 0.0521349183036237
8.31361568078404 0.0521248035387895
8.31706585329267 0.0521146783291929
8.32051602580129 0.0521045426816836
8.32396619830992 0.052094396603117
8.32741637081854 0.0520842401003549
8.33086654332717 0.0520740731802652
8.33431671583579 0.052063895849722
8.33776688834442 0.0520537081156051
8.34121706085304 0.0520435099848008
8.34466723336167 0.0520333014642012
8.34811740587029 0.0520230825607047
8.35156757837892 0.0520128532812155
8.35501775088755 0.0520026136326442
8.35846792339617 0.0519923636219071
8.3619180959048 0.0519821032559266
8.36536826841342 0.0519718325416314
8.36881844092205 0.0519615514859559
8.37226861343067 0.0519512600958407
8.3757187859393 0.0519409583782323
8.37916895844792 0.0519306463400833
8.38261913095655 0.0519203239883523
8.38606930346517 0.0519099913300036
8.3895194759738 0.051899648372008
8.39296964848243 0.0518892951213417
8.39641982099105 0.0518789315849873
8.39986999349968 0.0518685577699331
8.4033201660083 0.0518581736831734
8.40677033851693 0.0518477793317086
8.41022051102555 0.0518373747225447
8.41367068353418 0.0518269598626939
8.4171208560428 0.0518165347591743
8.42057102855143 0.0518060994190097
8.42402120106005 0.0517956538492299
8.42747137356868 0.0517851980568707
8.43092154607731 0.0517747320489737
8.43437171858593 0.0517642558325863
8.43782189109456 0.0517537694147618
8.44127206360318 0.0517432728025595
8.44472223611181 0.0517327660030443
8.44817240862043 0.0517222490232872
8.45162258112906 0.0517117218703649
8.45507275363768 0.0517011845513599
8.45852292614631 0.0516906370733605
8.46197309865493 0.0516800794434609
8.46542327116356 0.0516695116687612
8.46887344367219 0.0516589337563669
8.47232361618081 0.0516483457133898
8.47577378868944 0.0516377475469471
8.47922396119806 0.0516271392641618
8.48267413370669 0.051616520872163
8.48612430621531 0.0516058923780851
8.48957447872394 0.0515952537890686
8.49302465123256 0.0515846051122594
8.49647482374119 0.0515739463548096
8.49992499624981 0.0515632775238765
8.50337516875844 0.0515525986266235
8.50682534126707 0.0515419096702195
8.51027551377569 0.0515312106618392
8.51372568628432 0.0515205016086629
8.51717585879294 0.0515097825178767
8.52062603130157 0.0514990533966723
8.52407620381019 0.0514883142522471
8.52752637631882 0.0514775650918041
8.53097654882744 0.051466805922552
8.53442672133607 0.0514560367517051
8.53787689384469 0.0514452575864833
8.54132706635332 0.0514344684341124
8.54477723886195 0.0514236693018234
8.54822741137057 0.0514128601968532
8.5516775838792 0.0514020411264442
8.55512775638782 0.0513912120978444
8.55857792889645 0.0513803731183075
8.56202810140507 0.0513695241950925
8.5654782739137 0.0513586653354642
8.56892844642232 0.051347796546693
8.57237861893095 0.0513369178360547
8.57582879143957 0.0513260292108306
8.5792789639482 0.0513151306783078
8.58272913645683 0.0513042222457786
8.58617930896545 0.0512933039205412
8.58962948147408 0.0512823757098989
8.5930796539827 0.0512714376211608
8.59652982649133 0.0512604896616414
8.59997999899995 0.0512495318386607
8.60343017150858 0.0512385641595441
8.6068803440172 0.0512275866316227
8.61033051652583 0.0512165992622327
8.61378068903445 0.0512056020587161
8.61723086154308 0.0511945950284201
8.62068103405171 0.0511835781786975
8.62413120656033 0.0511725515169066
8.62758137906896 0.0511615150504108
8.63103155157758 0.0511504687865792
8.63448172408621 0.0511394127327863
8.63793189659483 0.0511283468964118
8.64138206910346 0.051117271284841
8.64483224161208 0.0511061859054645
8.64828241412071 0.0510950907656781
8.65173258662933 0.0510839858728834
8.65518275913796 0.0510728712344868
8.65863293164658 0.0510617468579006
8.66208310415521 0.051050612750542
8.66553327666384 0.0510394689198338
8.66898344917246 0.051028315373204
8.67243362168109 0.051017152118086
8.67588379418971 0.0510059791619185
8.67933396669834 0.0509947965121453
8.68278413920696 0.0509836041762157
8.68623431171559 0.0509724021615844
8.68968448422421 0.050961190475711
8.69313465673284 0.0509499691260607
8.69658482924146 0.0509387381201038
8.70003500175009 0.0509274974653159
8.70348517425872 0.0509162471691778
8.70693534676734 0.0509049872391756
8.71038551927597 0.0508937176828006
8.71383569178459 0.0508824385075492
8.71728586429322 0.0508711497209232
8.72073603680184 0.0508598513304296
8.72418620931047 0.0508485433435803
8.72763638181909 0.0508372257678927
8.73108655432772 0.0508258986108893
8.73453672683634 0.0508145618800976
8.73798689934497 0.0508032155830506
8.7414370718536 0.050791859727286
8.74488724436222 0.0507804943203471
8.74833741687085 0.050769119369782
8.75178758937947 0.050757734883144
8.7552377618881 0.0507463408679917
8.75868793439672 0.0507349373318886
8.76213810690535 0.0507235242824033
8.76558827941397 0.0507121017271096
8.7690384519226 0.0507006696735865
8.77248862443122 0.0506892281294177
8.77593879693985 0.0506777771021923
8.77938896944848 0.0506663165995043
8.7828391419571 0.0506548466289529
8.78628931446573 0.0506433671981421
8.78973948697435 0.0506318783146811
8.79318965948298 0.0506203799861842
8.7966398319916 0.0506088722202706
8.80009000450023 0.0505973550245644
8.80354017700885 0.0505858284066949
8.80699034951748 0.0505742923742964
8.8104405220261 0.0505627469350079
8.81389069453473 0.0505511920964737
8.81734086704336 0.050539627866343
8.82079103955198 0.0505280542522698
8.82424121206061 0.0505164712619131
8.82769138456923 0.050504878902937
8.83114155707786 0.0504932771830104
8.83459172958648 0.0504816661098071
8.83804190209511 0.0504700456910059
8.84149207460373 0.0504584159342905
8.84494224711236 0.0504467768473494
8.84839241962098 0.050435128437876
8.85184259212961 0.0504234707135688
8.85529276463824 0.0504118036821309
8.85874293714686 0.0504001273512705
8.86219310965549 0.0503884417287003
8.86564328216411 0.0503767468221383
8.86909345467274 0.0503650426393071
8.87254362718136 0.0503533291879341
8.87599379968999 0.0503416064757515
8.87944397219861 0.0503298745104966
8.88289414470724 0.050318133299911
8.88634431721586 0.0503063828517417
8.88979448972449 0.0502946231737401
8.89324466223312 0.0502828542736623
8.89669483474174 0.0502710761592695
8.90014500725037 0.0502592888383275
8.90359517975899 0.0502474923186067
8.90704535226762 0.0502356866078826
8.91049552477624 0.0502238717139351
8.91394569728487 0.050212047644549
8.91739586979349 0.0502002144075138
8.92084604230212 0.0501883720106237
8.92429621481074 0.0501765204616777
8.92774638731937 0.0501646597684792
8.931196559828 0.0501527899388365
8.93464673233662 0.0501409109805628
8.93809690484525 0.0501290229014755
8.94154707735387 0.050117125709397
8.9449972498625 0.0501052194121542
8.94844742237112 0.0500933040175787
8.95189759487975 0.0500813795335068
8.95534776738837 0.0500694459677792
8.958797939897 0.0500575033282415
8.96224811240562 0.0500455516227438
8.96569828491425 0.0500335908591406
8.96914845742287 0.0500216210452913
8.9725986299315 0.0500096421890598
8.97604880244013 0.0499976542983144
8.97949897494875 0.0499856573809283
8.98294914745738 0.0499736514447788
8.986399319966 0.0499616364977482
8.98984949247463 0.0499496125477231
8.99329966498325 0.0499375796025946
8.99674983749188 0.0499255376702585
9.0002000100005 0.049913486758615
9.00365018250913 0.0499014268755688
9.00710035501775 0.0498893580290291
9.01055052752638 0.0498772802269096
9.01400070003501 0.0498651934771286
9.01745087254363 0.0498530977876087
9.02090104505226 0.049840993166277
9.02435121756088 0.0498288796210651
9.02780139006951 0.049816757159909
9.03125156257813 0.0498046257907493
9.03470173508676 0.0497924855215307
9.03815190759538 0.0497803363602027
9.04160208010401 0.0497681783147188
9.04505225261263 0.0497560113930374
9.04850242512126 0.0497438356031208
9.05195259762989 0.049731650952936
9.05540277013851 0.0497194574504543
9.05885294264714 0.0497072551036513
9.06230311515576 0.049695043920507
9.06575328766439 0.0496828239090059
9.06920346017301 0.0496705950771366
9.07265363268164 0.0496583574328921
9.07610380519026 0.0496461109842699
9.07955397769889 0.0496338557392715
9.08300415020751 0.0496215917059031
9.08645432271614 0.0496093188921748
9.08990449522476 0.0495970373061013
9.09335466773339 0.0495847469557014
9.09680484024202 0.0495724478489982
9.10025501275064 0.0495601399940192
9.10370518525927 0.0495478233987959
9.10715535776789 0.0495354980713644
9.11060553027652 0.0495231640197646
9.11405570278514 0.0495108212520411
9.11750587529377 0.0494984697762423
9.12095604780239 0.0494861096004211
9.12440622031102 0.0494737407326344
9.12785639281964 0.0494613631809435
9.13130656532827 0.0494489769534138
9.1347567378369 0.0494365820581148
9.13820691034552 0.0494241785031202
9.14165708285415 0.0494117662965079
9.14510725536277 0.0493993454463599
9.1485574278714 0.0493869159607625
9.15200760038002 0.0493744778478059
9.15545777288865 0.0493620311155846
9.15890794539727 0.0493495757721971
9.1623581179059 0.049337111825746
9.16580829041452 0.0493246392843382
9.16925846292315 0.0493121581560845
9.17270863543177 0.0492996684490997
9.1761588079404 0.049287170171503
9.17960898044903 0.0492746633314174
9.18305915295765 0.0492621479369699
9.18650932546628 0.0492496239962917
9.1899594979749 0.0492370915175181
9.19340967048353 0.0492245505087883
9.19685984299215 0.0492120009782455
9.20031001550078 0.0491994429340369
9.2037601880094 0.0491868763843138
9.20721036051803 0.0491743013372316
9.21066053302665 0.0491617178009493
9.21411070553528 0.0491491257836303
9.2175608780439 0.0491365252934416
9.22101105055253 0.0491239163385546
9.22446122306116 0.0491112989271441
9.22791139556978 0.0490986730673892
9.23136156807841 0.049086038767473
9.23481174058703 0.0490733960355822
9.23826191309566 0.0490607448799077
9.24171208560428 0.0490480853086442
9.24516225811291 0.0490354173299902
9.24861243062153 0.0490227409521483
9.25206260313016 0.0490100561833248
9.25551277563878 0.0489973630317299
9.25896294814741 0.0489846615055778
9.26241312065603 0.0489719516130863
9.26586329316466 0.0489592333624773
9.26931346567329 0.0489465067619763
9.27276363818191 0.0489337718198129
9.27621381069054 0.0489210285442202
9.27966398319916 0.0489082769434354
9.28311415570779 0.0488955170256993
9.28656432821641 0.0488827487992567
9.29001450072504 0.0488699722723558
9.29346467323366 0.048857187453249
9.29691484574229 0.0488443943501922
9.30036501825091 0.0488315929714452
9.30381519075954 0.0488187833252714
9.30726536326817 0.0488059654199381
9.31071553577679 0.0487931392637161
9.31416570828542 0.0487803048648802
9.31761588079404 0.0487674622317088
9.32106605330267 0.0487546113724839
9.32451622581129 0.0487417522954913
9.32796639831992 0.0487288850090204
9.33141657082854 0.0487160095213644
9.33486674333717 0.0487031258408201
9.33831691584579 0.0486902339756879
9.34176708835442 0.0486773339342719
9.34521726086304 0.0486644257248799
9.34866743337167 0.0486515093558233
9.3521176058803 0.048638584835417
9.35556777838892 0.0486256521719796
9.35901795089755 0.0486127113738334
9.36246812340617 0.0485997624493042
9.3659182959148 0.0485868054067214
9.36936846842342 0.0485738402544178
9.37281864093205 0.0485608670007302
9.37626881344067 0.0485478856539985
9.3797189859493 0.0485348962225665
9.38316915845792 0.0485218987147813
9.38661933096655 0.0485088931389937
9.39006950347517 0.0484958795035579
9.3935196759838 0.0484828578168316
9.39696984849243 0.0484698280871762
9.40042002100105 0.0484567903229564
9.40387019350968 0.0484437445325405
9.4073203660183 0.0484306907243002
9.41077053852693 0.0484176289066108
9.41422071103555 0.0484045590878508
9.41767088354418 0.0483914812764025
9.4211210560528 0.0483783954806514
9.42457122856143 0.0483653017089865
9.42802140107005 0.0483521999698001
9.43147157357868 0.0483390902714883
9.4349217460873 0.0483259726224502
9.43837191859593 0.0483128470310885
9.44182209110456 0.0482997135058093
9.44527226361318 0.0482865720550219
9.44872243612181 0.0482734226871392
9.45217260863043 0.0482602654105774
9.45562278113906 0.0482471002337558
9.45907295364768 0.0482339271650975
9.46252312615631 0.0482207462130287
9.46597329866493 0.0482075573859787
9.46942347117356 0.0481943606923807
9.47287364368218 0.0481811561406705
9.47632381619081 0.0481679437392878
9.47977398869943 0.0481547234966752
9.48322416120806 0.0481414954212789
9.48667433371669 0.0481282595215481
9.49012450622531 0.0481150158059355
9.49357467873394 0.0481017642828967
9.49702485124256 0.048088504960891
9.50047502375119 0.0480752378483807
9.50392519625981 0.0480619629538312
9.50737536876844 0.0480486802857114
9.51082554127706 0.0480353898524933
9.51427571378569 0.0480220916626519
9.51772588629431 0.0480087857246658
9.52117605880294 0.0479954720470165
9.52462623131157 0.0479821506381887
9.52807640382019 0.0479688215066703
9.53152657632882 0.0479554846609524
9.53497674883744 0.0479421401095292
9.53842692134607 0.0479287878608981
9.54187709385469 0.0479154279235595
9.54532726636332 0.0479020603060171
9.54877743887194 0.0478886850167776
9.55222761138057 0.0478753020643507
9.55567778388919 0.0478619114572495
9.55912795639782 0.0478485132039899
9.56257812890644 0.047835107313091
9.56602830141507 0.047821693793075
9.5694784739237 0.0478082726524671
9.57292864643232 0.0477948438997954
9.57637881894095 0.0477814075435915
9.57982899144957 0.0477679635923895
9.5832791639582 0.0477545120547269
9.58672933646682 0.047741052939144
9.59017950897545 0.0477275862541842
9.59362968148407 0.0477141120083939
9.5970798539927 0.0477006302103224
9.60053002650132 0.0476871408685221
9.60398019900995 0.0476736439915483
9.60743037151857 0.0476601395879593
9.6108805440272 0.0476466276663162
9.61433071653583 0.0476331082351833
9.61778088904445 0.0476195813031277
9.62123106155308 0.0476060468787194
9.6246812340617 0.0475925049705313
9.62813140657033 0.0475789555871393
9.63158157907895 0.0475653987371221
9.63503175158758 0.0475518344290614
9.6384819240962 0.0475382626715416
9.64193209660483 0.0475246834731502
9.64538226911345 0.0475110968424775
9.64883244162208 0.0474975027881164
9.6522826141307 0.047483901318663
9.65573278663933 0.047470292442716
9.65918295914796 0.047456676168877
9.66263313165658 0.0474430525057505
9.66608330416521 0.0474294214619437
9.66953347667383 0.0474157830460666
9.67298364918246 0.047402137266732
9.67643382169108 0.0473884841325555
9.67988399419971 0.0473748236521556
9.68333416670833 0.0473611558341532
9.68678433921696 0.0473474806871724
9.69023451172558 0.0473337982198397
9.69368468423421 0.0473201084407845
9.69713485674284 0.047306411358639
9.70058502925146 0.0472927069820378
9.70403520176009 0.0472789953196186
9.70748537426871 0.0472652763800215
9.71093554677734 0.0472515501718894
9.71438571928596 0.0472378167038681
9.71783589179459 0.0472240759846056
9.72128606430321 0.047210328022753
9.72473623681184 0.0471965728269638
9.72818640932046 0.0471828104058943
9.73163658182909 0.0471690407682032
9.73508675433771 0.0471552639225522
9.73853692684634 0.0471414798776053
9.74198709935497 0.0471276886420292
9.74543727186359 0.0471138902244933
9.74888744437222 0.0471000846336695
9.75233761688084 0.0470862718782322
9.75578778938947 0.0470724519668585
9.75923796189809 0.0470586249082282
9.76268813440672 0.0470447907110233
9.76613830691534 0.0470309493839285
9.76958847942397 0.0470171009356312
9.77303865193259 0.0470032453748212
9.77648882444122 0.0469893827101908
9.77993899694984 0.0469755129504348
9.78338916945847 0.0469616361042505
9.7868393419671 0.0469477521803377
9.79028951447572 0.0469338611873989
9.79373968698435 0.0469199631341387
9.79718985949297 0.0469060580292644
9.8006400320016 0.0468921458814857
9.80409020451022 0.0468782266995147
9.80754037701885 0.0468643004920661
9.81099054952747 0.0468503672678569
9.8144407220361 0.0468364270356064
9.81789089454472 0.0468224798040366
9.82134106705335 0.0468085255818716
9.82479123956198 0.0467945643778382
9.8282414120706 0.0467805962006654
9.83169158457923 0.0467666210590845
9.83514175708785 0.0467526389618294
9.83859192959648 0.0467386499176361
9.8420421021051 0.0467246539352432
9.84549227461373 0.0467106510233914
9.84894244712235 0.0466966411908239
9.85239261963098 0.0466826244462862
9.8558427921396 0.046668600798526
9.85929296464823 0.0466545702562934
9.86274313715685 0.0466405328283408
9.86619330966548 0.0466264885234228
9.86964348217411 0.0466124373502964
9.87309365468273 0.0465983793177207
9.87654382719136 0.0465843144344573
9.87999399969998 0.0465702427092699
9.88344417220861 0.0465561641509242
9.88689434471723 0.0465420787681887
9.89034451722586 0.0465279865698336
9.89379468973448 0.0465138875646316
9.89724486224311 0.0464997817613575
9.90069503475173 0.0464856691687882
9.90414520726036 0.0464715497957031
9.90759537976899 0.0464574236508833
9.91104555227761 0.0464432907431126
9.91449572478624 0.0464291510811766
9.91794589729486 0.0464150046738631
9.92139606980349 0.0464008515299621
9.92484624231211 0.0463866916582658
9.92829641482074 0.0463725250675683
9.93174658732936 0.0463583517666662
9.93519675983799 0.0463441717643576
9.93864693234661 0.0463299850694434
9.94209710485524 0.046315791690726
9.94554727736387 0.0463015916370102
9.94899744987249 0.0462873849171028
9.95244762238112 0.0462731715398127
9.95589779488974 0.0462589515139507
9.95934796739837 0.0462447248483298
9.96279813990699 0.0462304915517649
9.96624831241562 0.046216251633073
9.96969848492424 0.0462020051010732
9.97314865743287 0.0461877519645864
9.97659882994149 0.0461734922324357
9.98004900245012 0.046159225913446
9.98349917495875 0.0461449530164444
9.98694934746737 0.0461306735502597
9.990399519976 0.0461163875237229
9.99384969248462 0.0461020949456668
9.99729986499325 0.0460877958249262
10.0007500375019 0.0460734901703379
10.0042002100105 0.0460591779907404
10.0076503825191 0.0460448592949745
10.0111005550278 0.0460305340918824
10.0145507275364 0.0460162023903087
10.018000900045 0.0460018641990995
10.0214510725536 0.045987519527103
10.0249012450623 0.0459731683831693
10.0283514175709 0.0459588107761501
10.0318015900795 0.0459444467148992
10.0352517625881 0.0459300762082721
10.0387019350968 0.0459156992651264
10.0421521076054 0.0459013158943211
10.045602280114 0.0458869261047173
10.0490524526226 0.0458725299051778
10.0525026251313 0.0458581273045674
10.0559527976399 0.0458437183117524
10.0594029701485 0.045829302935601
10.0628531426571 0.0458148811849833
10.0663033151658 0.0458004530687709
10.0697534876744 0.0457860185958374
10.073203660183 0.045771577775058
10.0766538326916 0.0457571306153097
10.0801040052003 0.0457426771254711
10.0835541777089 0.0457282173144228
10.0870043502175 0.0457137511910468
10.0904545227261 0.0456992787642269
10.0939046952348 0.0456848000428487
10.0973548677434 0.0456703150357994
10.100805040252 0.0456558237519678
10.1042552127606 0.0456413262002444
10.1077053852693 0.0456268223895215
10.1111555577779 0.0456123123286929
10.1146057302865 0.045597796026654
10.1180559027951 0.0455832734923019
10.1215060753038 0.0455687447345354
10.1249562478124 0.0455542097622548
10.128406420321 0.0455396685843619
10.1318565928296 0.0455251212097603
10.1353067653383 0.045510567647355
10.1387569378469 0.0454960079060529
10.1422071103555 0.045481441994762
10.1456572828641 0.0454668699223922
10.1491074553728 0.0454522916978547
10.1525576278814 0.0454377073300625
10.15600780039 0.04542311682793
10.1594579728986 0.045408520200373
10.1629081454073 0.045393917456309
10.1663583179159 0.045379308604657
10.1698084904245 0.0453646936543372
10.1732586629331 0.0453500726142717
10.1767088354418 0.0453354454933838
10.1801590079504 0.0453208123005984
10.183609180459 0.0453061730448417
10.1870593529677 0.0452915277350415
10.1905095254763 0.0452768763801271
10.1939596979849 0.0452622189890288
10.1974098704935 0.045247555570679
10.2008600430022 0.0452328861340108
10.2043102155108 0.0452182106879593
10.2077603880194 0.0452035292414606
10.211210560528 0.0451888418034525
10.2146607330367 0.0451741483828738
10.2181109055453 0.0451594489886649
10.2215610780539 0.0451447436297676
10.2250112505625 0.045130032315125
10.2284614230712 0.0451153150536814
10.2319115955798 0.0451005918543826
10.2353617680884 0.0450858627261757
10.238811940597 0.0450711276780091
10.2422621131057 0.0450563867188324
10.2457122856143 0.0450416398575965
10.2491624581229 0.0450268871032539
10.2526126306315 0.045012128464758
10.2560628031402 0.0449973639510636
10.2595129756488 0.0449825935711268
10.2629631481574 0.0449678173339049
10.266413320666 0.0449530352483565
10.2698634931747 0.0449382473234413
10.2733136656833 0.0449234535681205
10.2767638381919 0.0449086539913562
10.2802140107005 0.0448938486021118
10.2836641832092 0.044879037409352
10.2871143557178 0.0448642204220426
10.2905645282264 0.0448493976491506
10.294014700735 0.0448345690996442
10.2974648732437 0.0448197347824928
10.3009150457523 0.0448048947066667
10.3043652182609 0.0447900488811377
10.3078153907695 0.0447751973148784
10.3112655632782 0.0447603400168628
10.3147157357868 0.0447454769960659
10.3181659082954 0.0447306082614638
10.321616080804 0.0447157338220336
10.3250662533127 0.0447008536867538
10.3285164258213 0.0446859678646036
10.3319665983299 0.0446710763645635
10.3354167708385 0.0446561791956151
10.3388669433472 0.0446412763667409
10.3423171158558 0.0446263678869245
10.3457672883644 0.0446114537651505
10.349217460873 0.0445965340104048
10.3526676333817 0.0445816086316738
10.3561178058903 0.0445666776379454
10.3595679783989 0.0445517410382083
10.3630181509075 0.0445367988414521
10.3664683234162 0.0445218510566675
10.3699184959248 0.0445068976928462
10.3733686684334 0.0444919387589808
10.3768188409421 0.0444769742640649
10.3802690134507 0.044462004217093
10.3837191859593 0.0444470286270605
10.3871693584679 0.044432047502964
10.3906195309766 0.0444170608538005
10.3940697034852 0.0444020686885685
10.3975198759938 0.0443870710162669
10.4009700485024 0.0443720678458959
10.4044202210111 0.0443570591864563
10.4078703935197 0.0443420450469499
10.4113205660283 0.0443270254363795
10.4147707385369 0.0443120003637483
10.4182209110456 0.044296969838061
10.4216710835542 0.0442819338683225
10.4251212560628 0.044266892463539
10.4285714285714 0.0442518456327173
10.4320216010801 0.0442367933848652
10.4354717735887 0.0442217357289909
10.4389219460973 0.0442066726741039
10.4423721186059 0.0441916042292142
10.4458222911146 0.0441765304033325
10.4492724636232 0.0441614512054706
10.4527226361318 0.0441463666446408
10.4561728086404 0.0441312767298562
10.4596229811491 0.0441161814701307
10.4630731536577 0.0441010808744789
10.4665233261663 0.044085974951916
10.4699734986749 0.0440708637114582
10.4734236711836 0.0440557471621221
10.4768738436922 0.0440406253129253
10.4803240162008 0.0440254981728859
10.4837741887094 0.0440103657510226
10.4872243612181 0.043995228056355
10.4906745337267 0.0439800850979033
10.4941247062353 0.0439649368846882
10.4975748787439 0.0439497834257313
10.5010250512526 0.0439346247300545
10.5044752237612 0.0439194608066807
10.5079253962698 0.0439042916646332
10.5113755687784 0.0438891173129358
10.5148257412871 0.0438739377606134
10.5182759137957 0.0438587530166908
10.5217260863043 0.0438435630901939
10.5251762588129 0.043828367990149
10.5286264313216 0.043813167725583
10.5320766038302 0.0437979623055233
10.5355267763388 0.043782751738998
10.5389769488474 0.0437675360350354
10.5424271213561 0.0437523152026648
10.5458772938647 0.0437370892509156
10.5493274663733 0.043721858188818
10.5527776388819 0.0437066220254026
10.5562278113906 0.0436913807697005
10.5596779838992 0.0436761344307433
10.5631281564078 0.043660883017563
10.5665783289164 0.0436456265391921
10.5700285014251 0.0436303650046638
10.5734786739337 0.0436150984230114
10.5769288464423 0.0435998268032689
10.5803790189509 0.0435845501544705
10.5838291914596 0.0435692684856511
10.5872793639682 0.0435539818058458
10.5907295364768 0.0435386901240902
10.5941797089855 0.0435233934494203
10.5976298814941 0.0435080917908725
10.6010800540027 0.0434927851574835
10.6045302265113 0.0434774735582905
10.60798039902 0.0434621570023309
10.6114305715286 0.0434468354986428
10.6148807440372 0.0434315090562642
10.6183309165458 0.0434161776842336
10.6217810890545 0.0434008413915901
10.6252312615631 0.0433855001873727
10.6286814340717 0.0433701540806211
10.6321316065803 0.043354803080375
10.635581779089 0.0433394471956745
10.6390319515976 0.04332408643556
10.6424821241062 0.0433087208090722
10.6459322966148 0.0432933503252522
10.6493824691235 0.043277974993141
10.6528326416321 0.0432625948217801
10.6562828141407 0.0432472098202113
10.6597329866493 0.0432318199974766
10.663183159158 0.0432164253626179
10.6666333316666 0.0432010259246778
10.6700835041752 0.0431856216926988
10.6735336766838 0.0431702126757238
10.6769838491925 0.0431547988827957
10.6804340217011 0.0431393803229577
10.6838841942097 0.0431239570052532
10.6873343667183 0.0431085289387255
10.690784539227 0.0430930961324185
10.6942347117356 0.0430776585953759
10.6976848842442 0.0430622163366417
10.7011350567528 0.0430467693652599
10.7045852292615 0.0430313176902749
10.7080354017701 0.0430158613207307
10.7114855742787 0.0430004002656721
10.7149357467873 0.0429849345341433
10.718385919296 0.042969464135189
10.7218360918046 0.042953989077854
10.7252862643132 0.042938509371183
10.7287364368218 0.0429230250242208
10.7321866093305 0.0429075360460122
10.7356367818391 0.0428920424456023
10.7390869543477 0.0428765442320358
10.7425371268563 0.0428610414143579
10.745987299365 0.0428455340016135
10.7494374718736 0.0428300220028476
10.7528876443822 0.0428145054271053
10.7563378168908 0.0427989842834314
10.7597879893995 0.0427834585808711
10.7632381619081 0.0427679283284693
10.7666883344167 0.0427523935352709
10.7701385069253 0.0427368542103207
10.773588679434 0.0427213103626637
10.7770388519426 0.0427057620013445
10.7804890244512 0.042690209135408
10.7839391969598 0.0426746517738987
10.7873893694685 0.0426590899258612
10.7908395419771 0.0426435236003399
10.7942897144857 0.0426279528063793
10.7977398869943 0.0426123775530234
10.801190059503 0.0425967978493165
10.8046402320116 0.0425812137043025
10.8080904045202 0.0425656251270254
10.8115405770289 0.0425500321265288
10.8149907495375 0.0425344347118562
10.8184409220461 0.0425188328920512
10.8218910945547 0.0425032266761568
10.8253412670634 0.0424876160732162
10.828791439572 0.0424720010922722
10.8322416120806 0.0424563817423675
10.8356917845892 0.0424407580325445
10.8391419570979 0.0424251299718455
10.8425921296065 0.0424094975693126
10.8460423021151 0.0423938608339874
10.8494924746237 0.0423782197749117
10.8529426471324 0.0423625744011266
10.856392819641 0.0423469247216732
10.8598429921496 0.0423312707455924
10.8632931646582 0.0423156124819246
10.8667433371669 0.0422999499397101
10.8701935096755 0.0422842831279889
10.8736436821841 0.0422686120558005
10.8770938546927 0.0422529367321842
10.8805440272014 0.0422372571661793
10.88399419971 0.0422215733668243
10.8874443722186 0.0422058853431576
10.8908945447272 0.0421901931042173
10.8943447172359 0.042174496659041
10.8977948897445 0.042158796016666
10.9012450622531 0.0421430911861293
10.9046952347617 0.0421273821764675
10.9081454072704 0.0421116689967168
10.911595579779 0.0420959516559129
10.9150457522876 0.0420802301630914
10.9184959247962 0.0420645045272872
10.9219460973049 0.0420487747575348
10.9253962698135 0.0420330408628685
10.9288464423221 0.0420173028523219
10.9322966148307 0.0420015607349283
10.9357467873394 0.0419858145197206
10.939196959848 0.0419700642157312
10.9426471323566 0.0419543098319919
10.9460973048652 0.0419385513775341
10.9495474773739 0.0419227888613889
10.9529976498825 0.0419070222925866
10.9564478223911 0.0418912516801572
10.9598979948997 0.0418754770331302
10.9633481674084 0.0418596983605344
10.966798339917 0.0418439156713983
10.9702485124256 0.0418281289747497
10.9736986849342 0.0418123382796159
10.9771488574429 0.0417965435950238
10.9805990299515 0.0417807449299994
10.9840492024601 0.0417649422935685
10.9874993749687 0.0417491356947561
10.9909495474774 0.0417333251425867
10.994399719986 0.0417175106460841
10.9978498924946 0.0417016922142716
11.0013000650032 0.041685869856172
11.0047502375119 0.0416700435808072
11.0082004100205 0.0416542133971988
11.0116505825291 0.0416383793143673
11.0151007550377 0.0416225413413331
11.0185509275464 0.0416066994871156
11.022001100055 0.0415908537607337
11.0254512725636 0.0415750041712054
11.0289014450723 0.0415591507275483
11.0323516175809 0.0415432934387792
11.0358017900895 0.0415274323139142
11.0392519625981 0.0415115673619688
11.0427021351068 0.0414956985919575
11.0461523076154 0.0414798260128944
11.049602480124 0.0414639496337927
11.0530526526326 0.041448069463665
11.0565028251413 0.041432185511523
11.0599529976499 0.0414162977863777
11.0634031701585 0.0414004062972394
11.0668533426671 0.0413845110531176
11.0703035151758 0.041368612063021
11.0737536876844 0.0413527093359575
11.077203860193 0.0413368028809344
11.0806540327016 0.0413208927069577
11.0841042052103 0.0413049788230333
11.0875543777189 0.0412890612381656
11.0910045502275 0.0412731399613587
11.0944547227361 0.0412572150016155
11.0979048952448 0.0412412863679383
11.1013550677534 0.0412253540693284
11.104805240262 0.0412094181147863
11.1082554127706 0.0411934785133117
11.1117055852793 0.0411775352739032
11.1151557577879 0.0411615884055588
11.1186059302965 0.0411456379172754
11.1220561028051 0.0411296838180491
11.1255062753138 0.0411137261168751
11.1289564478224 0.0410977648227476
11.132406620331 0.0410817999446599
11.1358567928396 0.0410658314916045
11.1393069653483 0.0410498594725727
11.1427571378569 0.0410338838965552
11.1462073103655 0.0410179047725413
11.1496574828741 0.0410019221095197
11.1531076553828 0.040985935916478
11.1565578278914 0.0409699462024028
11.1600080004 0.0409539529762797
11.1634581729086 0.0409379562470934
11.1669083454173 0.0409219560238275
11.1703585179259 0.0409059523154646
11.1738086904345 0.0408899451309863
11.1772588629431 0.0408739344793731
11.1807090354518 0.0408579203696046
11.1841592079604 0.0408419028106591
11.187609380469 0.0408258818115142
11.1910595529776 0.0408098573811462
11.1945097254863 0.0407938295285302
11.1979598979949 0.0407777982626407
11.2014100705035 0.0407617635924505
11.2048602430121 0.0407457255269319
11.2083104155208 0.0407296840750555
11.2117605880294 0.0407136392457913
11.215210760538 0.040697591048108
11.2186609330466 0.040681539490973
11.2221111055553 0.0406654845833527
11.2255612780639 0.0406494263342125
11.2290114505725 0.0406333647525164
11.2324616230812 0.0406172998472274
11.2359117955898 0.0406012316273072
11.2393619680984 0.0405851601017165
11.242812140607 0.0405690852794147
11.2462623131157 0.0405530071693599
11.2497124856243 0.0405369257805093
11.2531626581329 0.0405208411218186
11.2566128306415 0.0405047532022424
11.2600630031502 0.0404886620307341
11.2635131756588 0.0404725676162458
11.2669633481674 0.0404564699677284
11.270413520676 0.0404403690941315
11.2738636931847 0.0404242650044036
11.2773138656933 0.0404081577074917
11.2807640382019 0.0403920472123417
11.2842142107105 0.0403759335278981
11.2876643832192 0.0403598166631043
11.2911145557278 0.0403436966269022
11.2945647282364 0.0403275734282325
11.298014900745 0.0403114470760344
11.3014650732537 0.0402953175792462
11.3049152457623 0.0402791849468044
11.3083654182709 0.0402630491876444
11.3118155907795 0.0402469103107003
11.3152657632882 0.0402307683249047
11.3187159357968 0.0402146232391889
11.3221661083054 0.0401984750624829
11.325616280814 0.0401823238037152
11.3290664533227 0.0401661694718129
11.3325166258313 0.040150012075702
11.3359667983399 0.0401338516243066
11.3394169708485 0.0401176881265499
11.3428671433572 0.0401015215913534
11.3463173158658 0.0400853520276371
11.3497674883744 0.0400691794443198
11.353217660883 0.0400530038503188
11.3566678333917 0.0400368252545498
11.3601180059003 0.0400206436659271
11.3635681784089 0.0400044590933638
11.3670183509175 0.0399882715457711
11.3704685234262 0.039972081032059
11.3739186959348 0.0399558875611359
11.3773688684434 0.0399396911419088
11.380819040952 0.0399234917832832
11.3842692134607 0.0399072894941629
11.3877193859693 0.0398910842834503
11.3911695584779 0.0398748761600464
11.3946197309865 0.0398586651328505
11.3980699034952 0.0398424512107604
11.4015200760038 0.0398262344026723
11.4049702485124 0.0398100147174809
11.408420421021 0.0397937921640794
11.4118705935297 0.0397775667513592
11.4153207660383 0.0397613384882105
11.4187709385469 0.0397451073835215
11.4222211110556 0.0397288734461789
11.4256712835642 0.0397126366850681
11.4291214560728 0.0396963971090725
11.4325716285814 0.0396801547270742
11.4360218010901 0.0396639095479532
11.4394719735987 0.0396476615805885
11.4429221461073 0.039631410833857
11.4463723186159 0.039615157316634
11.4498224911246 0.0395989010377932
11.4532726636332 0.0395826420062068
11.4567228361418 0.0395663802307451
11.4601730086504 0.0395501157202767
11.4636231811591 0.0395338484836687
11.4670733536677 0.0395175785297863
11.4705235261763 0.0395013058674931
11.4739736986849 0.0394850305056511
11.4774238711936 0.0394687524531203
11.4808740437022 0.0394524717187591
11.4843242162108 0.0394361883114243
11.4877743887194 0.0394199022399708
11.4912245612281 0.0394036135132518
11.4946747337367 0.0393873221401186
11.4981249062453 0.0393710281294209
11.5015750787539 0.0393547314900067
11.5050252512626 0.0393384322307219
11.5084754237712 0.0393221303604109
11.5119255962798 0.0393058258879163
11.5153757687884 0.0392895188220786
11.5188259412971 0.0392732091717367
11.5222761138057 0.0392568969457278
11.5257262863143 0.039240582152887
11.5291764588229 0.0392242648020477
11.5326266313316 0.0392079449020415
11.5360768038402 0.039191622461698
11.5395269763488 0.0391752974898451
11.5429771488574 0.0391589699953087
11.5464273213661 0.0391426399869129
11.5498774938747 0.0391263074734799
11.5533276663833 0.0391099724638301
11.5567778388919 0.0390936349667817
11.5602280114006 0.0390772949911515
11.5636781839092 0.0390609525457537
11.5671283564178 0.0390446076394013
11.5705785289264 0.0390282602809049
11.5740287014351 0.0390119104790733
11.5774788739437 0.0389955582427134
11.5809290464523 0.03897920358063
11.5843792189609 0.0389628465016261
11.5878293914696 0.0389464870145027
11.5912795639782 0.0389301251280589
11.5947297364868 0.0389137608510915
11.5981799089954 0.0388973941923956
11.6016300815041 0.0388810251607644
11.6050802540127 0.0388646537649887
11.6085304265213 0.0388482800138576
11.61198059903 0.0388319039161581
11.6154307715386 0.0388155254806752
11.6188809440472 0.0387991447161918
11.6223311165558 0.0387827616314889
11.6257812890645 0.0387663762353451
11.6292314615731 0.0387499885365374
11.6326816340817 0.0387335985438404
11.6361318065903 0.0387172062660268
11.639581979099 0.0387008117118671
11.6430321516076 0.0386844148901299
11.6464823241162 0.0386680158095814
11.6499324966248 0.0386516144789861
11.6533826691335 0.038635210907106
11.6568328416421 0.0386188051027012
11.6602830141507 0.0386023970745297
11.6637331866593 0.0385859868313472
11.667183359168 0.0385695743819075
11.6706335316766 0.0385531597349619
11.6740837041852 0.03853674289926
11.6775338766938 0.0385203238835487
11.6809840492025 0.0385039026965733
11.6844342217111 0.0384874793470765
11.6878843942197 0.0384710538437991
11.6913345667283 0.0384546261954794
11.694784739237 0.0384381964108538
11.6982349117456 0.0384217644986563
11.7016850842542 0.0384053304676188
11.7051352567628 0.0383888943264709
11.7085854292715 0.0383724560839401
11.7120356017801 0.0383560157487514
11.7154857742887 0.0383395733296279
11.7189359467973 0.0383231288352902
11.722386119306 0.0383066822744567
11.7258362918146 0.0382902336558437
11.7292864643232 0.0382737829881648
11.7327366368318 0.0382573302801319
11.7361868093405 0.0382408755404541
11.7396369818491 0.0382244187778386
11.7430871543577 0.03820796000099
11.7465373268663 0.0381914992186108
11.749987499375 0.038175036439401
11.7534376718836 0.0381585716720584
11.7568878443922 0.0381421049252785
11.7603380169008 0.0381256362077544
11.7637881894095 0.0381091655281768
11.7672383619181 0.0380926928952342
11.7706885344267 0.0380762183176125
11.7741387069353 0.0380597418039955
11.777588879444 0.0380432633630645
11.7810390519526 0.0380267830034983
11.7844892244612 0.0380103007339736
11.7879393969698 0.0379938165631646
11.7913895694785 0.0379773304997428
11.7948397419871 0.0379608425523776
11.7982899144957 0.037944352729736
11.8017400870043 0.0379278610404825
11.805190259513 0.0379113674932791
11.8086404320216 0.0378948720967853
11.8120906045302 0.0378783748596584
11.8155407770389 0.0378618757905532
11.8189909495475 0.0378453748981217
11.8224411220561 0.0378288721910139
11.8258912945647 0.0378123676778771
11.8293414670734 0.037795861367356
11.832791639582 0.037779353268093
11.8362418120906 0.037762843388728
11.8396919845992 0.0377463317378983
11.8431421571079 0.0377298183242387
11.8465923296165 0.0377133031563815
11.8500425021251 0.0376967862429566
11.8534926746337 0.0376802675925911
11.8569428471424 0.0376637472139098
11.860393019651 0.0376472251155349
11.8638431921596 0.037630701306086
11.8672933646682 0.03761417579418
11.8707435371769 0.0375976485884317
11.8741937096855 0.0375811196974527
11.8776438821941 0.0375645891298525
11.8810940547027 0.0375480568942378
11.8845442272114 0.0375315229992128
11.88799439972 0.037514987453379
11.8914445722286 0.0374984502653352
11.8948947447372 0.037481911443678
11.8983449172459 0.0374653709970009
11.9017950897545 0.037448828933895
11.9052452622631 0.0374322852629487
11.9086954347717 0.0374157399927479
11.9121456072804 0.0373991931318756
11.915595779789 0.0373826446889123
11.9190459522976 0.0373660946724358
11.9224961248062 0.0373495430910213
11.9259462973149 0.0373329899532411
11.9293964698235 0.0373164352676651
11.9328466423321 0.0372998790428604
11.9362968148407 0.0372833212873912
11.9397469873494 0.0372667620098193
11.943197159858 0.0372502012187036
11.9466473323666 0.0372336389226003
11.9500975048752 0.0372170751300629
11.9535476773839 0.0372005098496423
11.9569978498925 0.0371839430898863
11.9604480224011 0.0371673748593402
11.9638981949097 0.0371508051665467
11.9673483674184 0.0371342340200454
11.970798539927 0.0371176614283733
11.9742487124356 0.0371010874000646
11.9776988849442 0.0370845119436508
11.9811490574529 0.0370679350676603
11.9845992299615 0.0370513567806192
11.9880494024701 0.0370347770910504
11.9914995749787 0.0370181960074741
11.9949497474874 0.0370016135384077
11.998399919996 0.0369850296923658
12.0018500925046 0.0369684444778602
12.0053002650133 0.0369518579033996
12.0087504375219 0.0369352699774903
12.0122006100305 0.0369186807086353
12.0156507825391 0.036902090105335
12.0191009550478 0.036885498176087
12.0225511275564 0.0368689049293857
12.026001300065 0.036852310373723
12.0294514725736 0.0368357145175877
12.0329016450823 0.0368191173694656
12.0363518175909 0.0368025189378399
12.0398019900995 0.0367859192311907
12.0432521626081 0.0367693182579952
12.0467023351168 0.0367527160267277
12.0501525076254 0.0367361125458596
12.053602680134 0.0367195078238594
12.0570528526426 0.0367029018691925
12.0605030251513 0.0366862946903215
12.0639531976599 0.036669686295706
12.0674033701685 0.0366530766938027
12.0708535426771 0.0366364658930651
12.0743037151858 0.0366198539019441
12.0777538876944 0.0366032407288873
12.081204060203 0.0365866263823395
12.0846542327116 0.0365700108707424
12.0881044052203 0.0365533942025346
12.0915545777289 0.0365367763861521
12.0950047502375 0.0365201574300275
12.0984549227461 0.0365035373425904
12.1019050952548 0.0364869161322676
12.1053552677634 0.0364702938074826
12.108805440272 0.0364536703766561
12.1122556127806 0.0364370458482056
12.1157057852893 0.0364204202305456
12.1191559577979 0.0364037935320875
12.1226061303065 0.0363871657612398
12.1260563028151 0.0363705369264075
12.1295064753238 0.0363539070359931
12.1329566478324 0.0363372760983956
12.136406820341 0.036320644122011
12.1398569928496 0.0363040111152323
12.1433071653583 0.0362873770864493
12.1467573378669 0.0362707420440486
12.1502075103755 0.036254105996414
12.1536576828841 0.0362374689519257
12.1571078553928 0.0362208309189612
12.1605580279014 0.0362041919058947
12.16400820041 0.0361875519210971
12.1674583729186 0.0361709109729365
12.1709085454273 0.0361542690697774
12.1743587179359 0.0361376262199816
12.1778088904445 0.0361209824319072
12.1812590629531 0.0361043377139098
12.1847092354618 0.036087692074341
12.1881594079704 0.03607104552155
12.191609580479 0.0360543980638822
12.1950597529877 0.0360377497096801
12.1985099254963 0.036021100467283
12.2019600980049 0.0360044503450269
12.2054102705135 0.0359877993512445
12.2088604430222 0.0359711474942653
12.2123106155308 0.0359544947824158
12.2157607880394 0.0359378412240189
12.219210960548 0.0359211868273946
12.2226611330567 0.0359045316008593
12.2261113055653 0.0358878755527263
12.2295614780739 0.0358712186913058
12.2330116505825 0.0358545610249044
12.2364618230912 0.0358379025618257
12.2399119955998 0.0358212433103697
12.2433621681084 0.0358045832788335
12.246812340617 0.0357879224755106
12.2502625131257 0.0357712609086914
12.2537126856343 0.0357545985866627
12.2571628581429 0.0357379355177082
12.2606130306515 0.0357212717101083
12.2640632031602 0.03570460717214
12.2675133756688 0.0356879419120768
12.2709635481774 0.0356712759381892
12.274413720686 0.0356546092587441
12.2778638931947 0.035637941882005
12.2813140657033 0.0356212738162323
12.2847642382119 0.0356046050696828
12.2882144107205 0.0355879356506099
12.2916645832292 0.0355712655672639
12.2951147557378 0.0355545948278913
12.2985649282464 0.0355379234407356
12.302015100755 0.0355212514140367
12.3054652732637 0.035504578756031
12.3089154457723 0.0354879054749516
12.3123656182809 0.0354712315790284
12.3158157907895 0.0354545570764874
12.3192659632982 0.0354378819755516
12.3227161358068 0.0354212062844402
12.3261663083154 0.0354045300113693
12.329616480824 0.0353878531645513
12.3330666533327 0.0353711757521953
12.3365168258413 0.0353544977825067
12.3399669983499 0.0353378192636878
12.3434171708585 0.035321140203937
12.3468673433672 0.0353044606114497
12.3503175158758 0.0352877804944173
12.3537676883844 0.035271099861028
12.357217860893 0.0352544187194665
12.3606680334017 0.035237737077914
12.3641182059103 0.0352210549445481
12.3675683784189 0.0352043723275427
12.3710185509275 0.0351876892350687
12.3744687234362 0.035171005675293
12.3779188959448 0.0351543216563791
12.3813690684534 0.035137637186487
12.384819240962 0.0351209522737731
12.3882694134707 0.0351042669263902
12.3917195859793 0.0350875811524878
12.3951697584879 0.0350708949602115
12.3986199309966 0.0350542083577035
12.4020701035052 0.0350375213531023
12.4055202760138 0.035020833954543
12.4089704485224 0.035004146170157
12.4124206210311 0.034987458008072
12.4158707935397 0.0349707694764123
12.4193209660483 0.0349540805832984
12.4227711385569 0.0349373913368475
12.4262213110656 0.0349207017451726
12.4296714835742 0.0349040118163837
12.4331216560828 0.0348873215585868
12.4365718285914 0.0348706309798843
12.4400220011001 0.0348539400883751
12.4434721736087 0.0348372488921543
12.4469223461173 0.0348205573993134
12.4503725186259 0.0348038656179401
12.4538226911346 0.0347871735561188
12.4572728636432 0.0347704812219299
12.4607230361518 0.0347537886234501
12.4641732086604 0.0347370957687526
12.4676233811691 0.0347204026659067
12.4710735536777 0.0347037093229783
12.4745237261863 0.0346870157480293
12.4779738986949 0.0346703219491181
12.4814240712036 0.0346536279342992
12.4848742437122 0.0346369337116234
12.4883244162208 0.034620239289138
12.4917745887294 0.0346035446748862
12.4952247612381 0.0345868498769079
12.4986749337467 0.0345701549032388
12.5021251062553 0.0345534597619111
12.5055752787639 0.0345367644609533
12.5090254512726 0.0345200690083899
12.5124756237812 0.0345033734122419
12.5159257962898 0.0344866776805263
12.5193759687984 0.0344699818212564
12.5228261413071 0.0344532858424418
12.5262763138157 0.0344365897520881
12.5297264863243 0.0344198935581974
12.5331766588329 0.0344031972687677
12.5366268313416 0.0343865008917934
12.5400770038502 0.0343698044352648
12.5435271763588 0.0343531079071688
12.5469773488674 0.0343364113154882
12.5504275213761 0.0343197146682019
12.5538776938847 0.0343030179732852
12.5573278663933 0.0342863212387093
12.5607780389019 0.0342696244724419
12.5642282114106 0.0342529276824463
12.5676783839192 0.0342362308766826
12.5711285564278 0.0342195340631064
12.5745787289364 0.03420283724967
12.5780289014451 0.0341861404443212
12.5814790739537 0.0341694436550045
12.5849292464623 0.0341527468896603
12.588379418971 0.0341360501562249
12.5918295914796 0.034119353462631
12.5952797639882 0.0341026568168071
12.5987299364968 0.0340859602266781
12.6021801090055 0.0340692637001648
12.6056302815141 0.034052567245184
12.6090804540227 0.0340358708696488
12.6125306265313 0.0340191745814682
12.61598079904 0.0340024783885472
12.6194309715486 0.033985782298787
12.6228811440572 0.0339690863200849
12.6263313165658 0.033952390460334
12.6297814890745 0.0339356947274237
12.6332316615831 0.0339189991292392
12.6366818340917 0.0339023036736619
12.6401320066003 0.033885608368569
12.643582179109 0.0338689132218341
12.6470323516176 0.0338522182413264
12.6504825241262 0.0338355234349114
12.6539326966348 0.0338188288104503
12.6573828691435 0.0338021343758007
12.6608330416521 0.0337854401388157
12.6642832141607 0.0337687461073448
12.6677333866693 0.0337520522892333
12.671183559178 0.0337353586923224
12.6746337316866 0.0337186653244495
12.6780839041952 0.0337019721934476
12.6815340767038 0.033685279307146
12.6849842492125 0.0336685866733698
12.6884344217211 0.03365189429994
12.6918845942297 0.0336352021946735
12.6953347667383 0.0336185103653835
12.698784939247 0.0336018188198785
12.7022351117556 0.0335851275659635
12.7056852842642 0.0335684366114391
12.7091354567728 0.0335517459641019
12.7125856292815 0.0335350556317444
12.7160358017901 0.033518365622155
12.7194859742987 0.0335016759431181
12.7229361468073 0.0334849866024137
12.726386319316 0.0334682976078179
12.7298364918246 0.0334516089671027
12.7332866643332 0.0334349206880359
12.7367368368418 0.0334182327783812
12.7401870093505 0.0334015452458981
12.7436371818591 0.0333848580983421
12.7470873543677 0.0333681713434643
12.7505375268763 0.0333514849890119
12.753987699385 0.0333347990427278
12.7574378718936 0.0333181135123508
12.7608880444022 0.0333014284056155
12.7643382169108 0.0332847437302524
12.7677883894195 0.0332680594939876
12.7712385619281 0.0332513757045433
12.7746887344367 0.0332346923696373
12.7781389069454 0.0332180094969833
12.781589079454 0.0332013270942908
12.7850392519626 0.033184645169265
12.7884894244712 0.0331679637296071
12.7919395969799 0.0331512827830138
12.7953897694885 0.0331346023371779
12.7988399419971 0.0331179223997875
12.8022901145057 0.033101242978527
12.8057402870144 0.0330845640810763
12.809190459523 0.033067885715111
12.8126406320316 0.0330512078883026
12.8160908045402 0.0330345306083182
12.8195409770489 0.0330178538828208
12.8229911495575 0.033001177719469
12.8264413220661 0.0329845021259172
12.8298914945747 0.0329678271098156
12.8333416670834 0.03295115267881
12.836791839592 0.0329344788405418
12.8402420121006 0.0329178056026485
12.8436921846092 0.0329011329727629
12.8471423571179 0.0328844609585137
12.8505925296265 0.0328677895675253
12.8540427021351 0.0328511188074178
12.8574928746437 0.0328344486858068
12.8609430471524 0.0328177792103039
12.864393219661 0.0328011103885161
12.8678433921696 0.0327844422280461
12.8712935646782 0.0327677747364925
12.8747437371869 0.0327511079214492
12.8781939096955 0.0327344417905062
12.8816440822041 0.0327177763512486
12.8850942547127 0.0327011116112577
12.8885444272214 0.03268444757811
12.89199459973 0.0326677842593779
12.8954447722386 0.0326511216626294
12.8988949447472 0.032634459795428
12.9023451172559 0.032617798665333
12.9057952897645 0.032601138279899
12.9092454622731 0.0325844786466766
12.9126956347817 0.0325678197732118
12.9161458072904 0.0325511616670462
12.919595979799 0.032534504335717
12.9230461523076 0.032517847786757
12.9264963248162 0.0325011920276947
12.9299464973249 0.032484537066054
12.9333966698335 0.0324678829093545
12.9368468423421 0.0324512295651112
12.9402970148507 0.032434577040835
12.9437471873594 0.032417925344032
12.947197359868 0.032401274482204
12.9506475323766 0.0323846244628485
12.9540977048852 0.0323679752934583
12.9575478773939 0.0323513269815218
12.9609980499025 0.0323346795345232
12.9644482224111 0.0323180329599418
12.9678983949197 0.0323013872652528
12.9713485674284 0.0322847424579266
12.974798739937 0.0322680985454294
12.9782489124456 0.0322514555352228
12.9816990849543 0.0322348134347639
12.9851492574629 0.0322181722515053
12.9885994299715 0.0322015319928951
12.9920496024801 0.032184892666377
12.9954997749888 0.0321682542793899
12.9989499474974 0.0321516168393686
13.002400120006 0.0321349803537429
13.0058502925146 0.0321183448299386
13.0093004650233 0.0321017102753765
13.0127506375319 0.0320850766974732
13.0162008100405 0.0320684441036405
13.0196509825491 0.0320518125012859
13.0231011550578 0.0320351818978122
13.0265513275664 0.0320185523006177
13.030001500075 0.032001923717096
13.0334516725836 0.0319852961546364
13.0369018450923 0.0319686696206235
13.0403520176009 0.0319520441224372
13.0438021901095 0.031935419667453
13.0472523626181 0.0319187962630418
13.0507025351268 0.0319021739165699
13.0541527076354 0.0318855526353989
13.057602880144 0.0318689324268859
13.0610530526526 0.0318523132983835
13.0645032251613 0.0318356952572394
13.0679533976699 0.031819078310797
13.0714035701785 0.031802462466395
13.0748537426871 0.0317858477313674
13.0783039151958 0.0317692341130435
13.0817540877044 0.0317526216187484
13.085204260213 0.0317360102558019
13.0886544327216 0.0317194000315197
13.0921046052303 0.0317027909532128
13.0955547777389 0.0316861830281872
13.0990049502475 0.0316695762637447
13.1024551227561 0.0316529706671822
13.1059052952648 0.0316363662457918
13.1093554677734 0.0316197630068613
13.112805640282 0.0316031609576736
13.1162558127906 0.0315865601055069
13.1197059852993 0.0315699604576349
13.1231561578079 0.0315533620213264
13.1266063303165 0.0315367648038457
13.1300565028251 0.0315201688124524
13.1335066753338 0.0315035740544012
13.1369568478424 0.0314869805369424
13.140407020351 0.0314703882673212
13.1438571928596 0.0314537972527786
13.1473073653683 0.0314372075005505
13.1507575378769 0.0314206190178681
13.1542077103855 0.0314040318119582
13.1576578828941 0.0313874458900425
13.1611080554028 0.0313708612593381
13.1645582279114 0.0313542779270575
13.16800840042 0.0313376959004083
13.1714585729286 0.0313211151865934
13.1749087454373 0.0313045357928109
13.1783589179459 0.0312879577262544
13.1818090904545 0.0312713809941123
13.1852592629632 0.0312548056035687
13.1887094354718 0.0312382315618026
13.1921596079804 0.0312216588759884
13.195609780489 0.0312050875532958
13.1990599529977 0.0311885176008893
13.2025101255063 0.0311719490259292
13.2059602980149 0.0311553818355707
13.2094104705235 0.0311388160369641
13.2128606430322 0.0311222516372552
13.2163108155408 0.0311056886435848
13.2197609880494 0.0310891270630889
13.223211160558 0.0310725669028988
13.2266613330667 0.031056008170141
13.2301115055753 0.0310394508719369
13.2335616780839 0.0310228950154036
13.2370118505925 0.0310063406076527
13.2404620231012 0.0309897876557916
13.2439121956098 0.0309732361669226
13.2473623681184 0.0309566861481431
13.250812540627 0.0309401376065457
13.2542627131357 0.0309235905492182
13.2577128856443 0.0309070449832436
13.2611630581529 0.0308905009156999
13.2646132306615 0.0308739583536604
13.2680634031702 0.0308574173041933
13.2715135756788 0.0308408777743623
13.2749637481874 0.0308243397712259
13.278413920696 0.030807803301838
13.2818640932047 0.0307912683732472
13.2853142657133 0.0307747349924977
13.2887644382219 0.0307582031666285
13.2922146107305 0.0307416729026739
13.2956647832392 0.0307251442076632
13.2991149557478 0.0307086170886207
13.3025651282564 0.0306920915525661
13.306015300765 0.0306755676065138
13.3094654732737 0.0306590452574737
13.3129156457823 0.0306425245124504
13.3163658182909 0.0306260053784439
13.3198159907995 0.0306094878624491
13.3232661633082 0.030592971971456
13.3267163358168 0.0305764577124497
13.3301665083254 0.0305599450924102
13.333616680834 0.030543434118313
13.3370668533427 0.0305269247971281
13.3405170258513 0.0305104171358209
13.3439671983599 0.0304939111413518
13.3474173708685 0.0304774068206762
13.3508675433772 0.0304609041807445
13.3543177158858 0.0304444032285023
13.3577678883944 0.0304279039708901
13.361218060903 0.0304114064148433
13.3646682334117 0.0303949105672927
13.3681184059203 0.0303784164351637
13.3715685784289 0.030361924025377
13.3750187509375 0.0303454333448483
13.3784689234462 0.0303289444004881
13.3819190959548 0.0303124571992022
13.3853692684634 0.0302959717478911
13.388819440972 0.0302794880534506
13.3922696134807 0.0302630061227712
13.3957197859893 0.0302465259627386
13.3991699584979 0.0302300475802335
13.4026201310066 0.0302135709821313
13.4060703035152 0.0301970961753028
13.4095204760238 0.0301806231666134
13.4129706485324 0.0301641519629237
13.4164208210411 0.0301476825710892
13.4198709935497 0.0301312149979604
13.4233211660583 0.0301147492503826
13.4267713385669 0.0300982853351962
13.4302215110756 0.0300818232592367
13.4336716835842 0.0300653630293342
13.4371218560928 0.0300489046523139
13.4405720286014 0.0300324481349962
13.4440222011101 0.0300159934841959
13.4474723736187 0.0299995407067233
13.4509225461273 0.0299830898093832
13.4543727186359 0.0299666407989756
13.4578228911446 0.0299501936822953
13.4612730636532 0.0299337484661319
13.4647232361618 0.0299173051572702
13.4681734086704 0.0299008637624898
13.4716235811791 0.0298844242885651
13.4750737536877 0.0298679867422654
13.4785239261963 0.0298515511303551
13.4819740987049 0.0298351174595934
13.4854242712136 0.0298186857367342
13.4888744437222 0.0298022559685266
13.4923246162308 0.0297858281617145
13.4957747887394 0.0297694023230365
13.4992249612481 0.0297529784592262
13.5026751337567 0.0297365565770122
13.5061253062653 0.0297201366831178
13.5095754787739 0.0297037187842612
13.5130256512826 0.0296873028871555
13.5164758237912 0.0296708889985087
13.5199259962998 0.0296544771250236
13.5233761688084 0.0296380672733979
13.5268263413171 0.0296216594503239
13.5302765138257 0.0296052536624892
13.5337266863343 0.029588849916576
13.5371768588429 0.0295724482192612
13.5406270313516 0.0295560485772168
13.5440772038602 0.0295396509971094
13.5475273763688 0.0295232554856007
13.5509775488774 0.029506862049347
13.5544277213861 0.0294904706949995
13.5578778938947 0.0294740814292041
13.5613280664033 0.0294576942586019
13.5647782389119 0.0294413091898283
13.5682284114206 0.0294249262295139
13.5716785839292 0.0294085453842838
13.5751287564378 0.0293921666607583
13.5785789289464 0.029375790065552
13.5820291014551 0.0293594156052748
13.5854792739637 0.0293430432865309
13.5889294464723 0.0293266731159198
13.5923796189809 0.0293103051000353
13.5958297914896 0.0292939392454663
13.5992799639982 0.0292775755587964
13.6027301365068 0.0292612140466039
13.6061803090154 0.029244854715462
13.6096304815241 0.0292284975719385
13.6130806540327 0.0292121426225962
13.6165308265413 0.0291957898739924
13.61998099905 0.0291794393326794
13.6234311715586 0.029163091005204
13.6268813440672 0.029146744898108
13.6303315165758 0.0291304010179278
13.6337816890845 0.0291140593711946
13.6372318615931 0.0290977199644343
13.6406820341017 0.0290813828041676
13.6441322066103 0.0290650478969099
13.647582379119 0.0290487152491713
13.6510325516276 0.0290323848674567
13.6544827241362 0.0290160567582656
13.6579328966448 0.0289997309280925
13.6613830691535 0.0289834073834263
13.6648332416621 0.0289670861307508
13.6682834141707 0.0289507671765443
13.6717335866793 0.0289344505272802
13.675183759188 0.0289181361894263
13.6786339316966 0.0289018241694451
13.6820841042052 0.028885514473794
13.6855342767138 0.0288692071089249
13.6889844492225 0.0288529020812845
13.6924346217311 0.0288365993973142
13.6958847942397 0.02882029906345
13.6993349667483 0.0288040010861226
13.702785139257 0.0287877054717575
13.7062353117656 0.0287714122267747
13.7096854842742 0.0287551213575891
13.7131356567828 0.0287388328706101
13.7165858292915 0.0287225467722418
13.7200360018001 0.0287062630688829
13.7234861743087 0.028689981766927
13.7269363468173 0.0286737028727621
13.730386519326 0.028657426392771
13.7338366918346 0.028641152333331
13.7372868643432 0.0286248807008143
13.7407370368518 0.0286086115015876
13.7441872093605 0.0285923447420122
13.7476373818691 0.0285760804284442
13.7510875543777 0.0285598185672341
13.7545377268863 0.0285435591647272
13.757987899395 0.0285273022272635
13.7614380719036 0.0285110477611774
13.7648882444122 0.0284947957727982
13.7683384169208 0.0284785462684496
13.7717885894295 0.02846229925445
13.7752387619381 0.0284460547371125
13.7786889344467 0.0284298127227447
13.7821391069553 0.0284135732176488
13.785589279464 0.0283973362281217
13.7890394519726 0.0283811017604549
13.7924896244812 0.0283648698209345
13.7959397969898 0.0283486404158411
13.7993899694985 0.0283324135514499
13.8028401420071 0.0283161892340309
13.8062903145157 0.0282999674698485
13.8097404870243 0.0282837482651618
13.813190659533 0.0282675316262243
13.8166408320416 0.0282513175592843
13.8200910045502 0.0282351060705846
13.8235411770589 0.0282188971663626
13.8269913495675 0.0282026908528502
13.8304415220761 0.0281864871362738
13.8338916945847 0.0281702860228548
13.8373418670934 0.0281540875188085
13.840792039602 0.0281378916303453
13.8442422121106 0.02812169836367
13.8476923846192 0.0281055077249819
13.8511425571279 0.0280893197204748
13.8545927296365 0.0280731343563373
13.8580429021451 0.0280569516387523
13.8614930746537 0.0280407715738974
13.8649432471624 0.0280245941679445
13.868393419671 0.0280084194270605
13.8718435921796 0.0279922473574063
13.8752937646882 0.0279760779651378
13.8787439371969 0.0279599112564052
13.8821941097055 0.0279437472373531
13.8856442822141 0.027927585914121
13.8890944547227 0.0279114272928426
13.8925446272314 0.0278952713796463
13.89599479974 0.0278791181806549
13.8994449722486 0.0278629677019858
13.9028951447572 0.0278468199497509
13.9063453172659 0.0278306749300566
13.9097954897745 0.0278145326490038
13.9132456622831 0.0277983931126879
13.9166958347917 0.0277822563271989
13.9201460073004 0.0277661222986211
13.923596179809 0.0277499910330336
13.9270463523176 0.0277338625365096
13.9304965248262 0.0277177368151172
13.9339466973349 0.0277016138749187
13.9373968698435 0.027685493721971
13.9408470423521 0.0276693763623255
13.9442972148607 0.0276532618020281
13.9477473873694 0.0276371500471191
13.951197559878 0.0276210411036333
13.9546477323866 0.0276049349776
13.9580979048952 0.027588831675043
13.9615480774039 0.0275727312019806
13.9649982499125 0.0275566335644254
13.9684484224211 0.0275405387683846
13.9718985949297 0.0275244468198598
13.9753487674384 0.0275083577248472
13.978798939947 0.0274922714893373
13.9822491124556 0.0274761881193152
13.9856992849642 0.0274601076207602
13.9891494574729 0.0274440299996463
13.9925996299815 0.0274279552619419
13.9960498024901 0.0274118834136098
13.9994999749987 0.0273958144606072
14.0029501475074 0.0273797484088859
14.006400320016 0.0273636852643919
14.0098504925246 0.0273476250330658
14.0133006650332 0.0273315677208428
14.0167508375419 0.027315513333652
14.0202010100505 0.0272994618774176
14.0236511825591 0.0272834133580577
14.0271013550678 0.027267367781485
14.0305515275764 0.0272513251536068
14.034001700085 0.0272352854803245
14.0374518725936 0.0272192487675342
14.0409020451023 0.0272032150211261
14.0443522176109 0.0271871842469853
14.0478023901195 0.0271711564509908
14.0512525626281 0.0271551316390163
14.0547027351368 0.0271391098169298
14.0581529076454 0.0271230909905937
14.061603080154 0.027107075165865
14.0650532526626 0.0270910623485947
14.0685034251713 0.0270750525446286
14.0719535976799 0.0270590457598067
14.0754037701885 0.0270430419999634
14.0788539426971 0.0270270412709274
14.0823041152058 0.0270110435785222
14.0857542877144 0.026995048928565
14.089204460223 0.0269790573268681
14.0926546327316 0.0269630687792376
14.0961048052403 0.0269470832914743
14.0995549777489 0.0269311008693734
14.1030051502575 0.0269151215187243
14.1064553227661 0.0268991452453109
14.1099054952748 0.0268831720549113
14.1133556677834 0.0268672019532982
14.116805840292 0.0268512349462385
14.1202560128006 0.0268352710394936
14.1237061853093 0.0268193102388191
14.1271563578179 0.0268033525499651
14.1306065303265 0.0267873979786758
14.1340567028351 0.0267714465306903
14.1375068753438 0.0267554982117414
14.1409570478524 0.0267395530275567
14.144407220361 0.0267236109838581
14.1478573928696 0.0267076720863615
14.1513075653783 0.0266917363407776
14.1547577378869 0.0266758037528111
14.1582079103955 0.0266598743281614
14.1616580829041 0.0266439480725218
14.1651082554128 0.0266280249915802
14.1685584279214 0.0266121050910189
14.17200860043 0.0265961883765144
14.1754587729386 0.0265802748537374
14.1789089454473 0.0265643645283532
14.1823591179559 0.0265484574060214
14.1858092904645 0.0265325534923957
14.1892594629731 0.0265166527931243
14.1927096354818 0.0265007553138497
14.1961598079904 0.0264848610602087
14.199609980499 0.0264689700378324
14.2030601530076 0.0264530822523462
14.2065103255163 0.0264371977093699
14.2099604980249 0.0264213164145175
14.2134106705335 0.0264054383733974
14.2168608430422 0.0263895635916122
14.2203110155508 0.026373692074759
14.2237611880594 0.026357823828429
14.227211360568 0.0263419588582078
14.2306615330767 0.0263260971696752
14.2341117055853 0.0263102387684055
14.2375618780939 0.0262943836599671
14.2410120506025 0.0262785318499228
14.2444622231112 0.0262626833438296
14.2479123956198 0.0262468381472389
14.2513625681284 0.0262309962656964
14.254812740637 0.0262151577047419
14.2582629131457 0.0261993224699096
14.2617130856543 0.0261834905667281
14.2651632581629 0.0261676620007202
14.2686134306715 0.0261518367774028
14.2720636031802 0.0261360149022873
14.2755137756888 0.0261201963808793
14.2789639481974 0.0261043812186787
14.282414120706 0.0260885694211797
14.2858642932147 0.0260727609938706
14.2893144657233 0.0260569559422341
14.2927646382319 0.0260411542717472
14.2962148107405 0.0260253559878812
14.2996649832492 0.0260095610961015
14.3031151557578 0.0259937696018678
14.3065653282664 0.0259779815106342
14.310015500775 0.0259621968278489
14.3134656732837 0.0259464155589544
14.3169158457923 0.0259306377093876
14.3203660183009 0.0259148632845795
14.3238161908095 0.0258990922899552
14.3272663633182 0.0258833247309344
14.3307165358268 0.0258675606129309
14.3341667083354 0.0258517999413526
14.337616880844 0.0258360427216019
14.3410670533527 0.0258202889590752
14.3445172258613 0.0258045386591633
14.3479673983699 0.0257887918272512
14.3514175708785 0.0257730484687181
14.3548677433872 0.0257573085889376
14.3583179158958 0.0257415721932772
14.3617680884044 0.025725839287099
14.365218260913 0.0257101098757591
14.3686684334217 0.0256943839646079
14.3721186059303 0.0256786615589901
14.3755687784389 0.0256629426642444
14.3790189509475 0.0256472272857041
14.3824691234562 0.0256315154286963
14.3859192959648 0.0256158070985427
14.3893694684734 0.0256001023005589
14.392819640982 0.025584401040055
14.3962698134907 0.0255687033223351
14.3997199859993 0.0255530091526977
14.4031701585079 0.0255373185364353
14.4066203310166 0.0255216314788348
14.4100705035252 0.0255059479851773
14.4135206760338 0.0254902680607379
14.4169708485424 0.0254745917107862
14.4204210210511 0.0254589189405858
14.4238711935597 0.0254432497553947
14.4273213660683 0.0254275841604648
14.4307715385769 0.0254119221610425
14.4342217110856 0.0253962637623683
14.4376718835942 0.0253806089696769
14.4411220561028 0.0253649577881971
14.4445722286114 0.0253493102231521
14.4480224011201 0.0253336662797591
14.4514725736287 0.0253180259632296
14.4549227461373 0.0253023892787693
14.4583729186459 0.0252867562315781
14.4618230911546 0.0252711268268499
14.4652732636632 0.0252555010697731
14.4687234361718 0.0252398789655301
14.4721736086804 0.0252242605192975
14.4756237811891 0.0252086457362461
14.4790739536977 0.0251930346215409
14.4825241262063 0.0251774271803411
14.4859742987149 0.0251618234177999
14.4894244712236 0.0251462233390651
14.4928746437322 0.0251306269492782
14.4963248162408 0.0251150342535752
14.4997749887494 0.0250994452570862
14.5032251612581 0.0250838599649352
14.5066753337667 0.025068278382241
14.5101255062753 0.0250527005141158
14.5135756787839 0.0250371263656667
14.5170258512926 0.0250215559419944
14.5204760238012 0.0250059892481941
14.5239261963098 0.024990426289355
14.5273763688184 0.0249748670705605
14.5308265413271 0.0249593115968884
14.5342767138357 0.0249437598734103
14.5377268863443 0.0249282119051922
14.5411770588529 0.0249126676972941
14.5446272313616 0.0248971272547704
14.5480774038702 0.0248815905826693
14.5515275763788 0.0248660576860335
14.5549777488874 0.0248505285698997
14.5584279213961 0.0248350032392988
14.5618780939047 0.0248194816992557
14.5653282664133 0.0248039639547898
14.5687784389219 0.0247884500109143
14.5722286114306 0.0247729398726367
14.5756787839392 0.0247574335449587
14.5791289564478 0.024741931032876
14.5825791289564 0.0247264323413787
14.5860293014651 0.0247109374754507
14.5894794739737 0.0246954464400703
14.5929296464823 0.0246799592402099
14.5963798189909 0.024664475880836
14.5998299914996 0.0246489963669092
14.6032801640082 0.0246335207033844
14.6067303365168 0.0246180488952106
14.6101805090255 0.0246025809473307
14.6136306815341 0.0245871168646821
14.6170808540427 0.0245716566521959
14.6205310265513 0.0245562003147979
14.62398119906 0.0245407478574076
14.6274313715686 0.0245252992849388
14.6308815440772 0.0245098546022993
14.6343317165858 0.0244944138143912
14.6377818890945 0.0244789769261107
14.6412320616031 0.024463543942348
14.6446822341117 0.0244481148679876
14.6481324066203 0.0244326897079081
14.651582579129 0.0244172684669821
14.6550327516376 0.0244018511500763
14.6584829241462 0.0243864377620519
14.6619330966548 0.0243710283077637
14.6653832691635 0.0243556227920611
14.6688334416721 0.0243402212197872
14.6722836141807 0.0243248235957796
14.6757337866893 0.0243094299248698
14.679183959198 0.0242940402118833
14.6826341317066 0.0242786544616402
14.6860843042152 0.0242632726789541
14.6895344767238 0.0242478948686333
14.6929846492325 0.0242325210354797
14.6964348217411 0.0242171511842898
14.6998849942497 0.0242017853198537
14.7033351667583 0.0241864234469561
14.706785339267 0.0241710655703755
14.7102355117756 0.0241557116948847
14.7136856842842 0.0241403618252505
14.7171358567928 0.0241250159662337
14.7205860293015 0.0241096741225896
14.7240362018101 0.0240943362990671
14.7274863743187 0.0240790025004097
14.7309365468273 0.0240636727313546
14.734386719336 0.0240483469966334
14.7378368918446 0.0240330253009716
14.7412870643532 0.024017707649089
14.7447372368618 0.0240023940456993
14.7481874093705 0.0239870844955104
14.7516375818791 0.0239717790032244
14.7550877543877 0.0239564775735374
14.7585379268963 0.0239411802111395
14.761988099405 0.0239258869207152
14.7654382719136 0.0239105977069428
14.7688884444222 0.0238953125744948
14.7723386169308 0.0238800315280378
14.7757887894395 0.0238647545722327
14.7792389619481 0.0238494817117341
14.7826891344567 0.023834212951191
14.7861393069653 0.0238189482952464
14.789589479474 0.0238036877485374
14.7930396519826 0.0237884313156953
14.7964898244912 0.0237731790013452
14.7999399969999 0.0237579308101066
14.8033901695085 0.023742686746593
14.8068403420171 0.023727446815412
14.8102905145257 0.0237122110211652
14.8137406870344 0.0236969793684484
14.817190859543 0.0236817518618514
14.8206410320516 0.0236665285059582
14.8240912045602 0.0236513093053468
14.8275413770689 0.0236360942645894
14.8309915495775 0.0236208833882522
14.8344417220861 0.0236056766808953
14.8378918945947 0.0235904741470734
14.8413420671034 0.0235752757913347
14.844792239612 0.023560081618222
14.8482424121206 0.0235448916322718
14.8516925846292 0.0235297058380149
14.8551427571379 0.0235145242399761
14.8585929296465 0.0234993468426743
14.8620431021551 0.0234841736506225
14.8654932746637 0.0234690046683277
14.8689434471724 0.0234538399002912
14.872393619681 0.0234386793510082
14.8758437921896 0.023423523024968
14.8792939646982 0.023408370926654
14.8827441372069 0.0233932230605437
14.8861943097155 0.0233780794311087
14.8896444822241 0.0233629400428146
14.8930946547327 0.0233478049001212
14.8965448272414 0.0233326740074822
14.89999499975 0.0233175473693456
14.9034451722586 0.0233024249901533
14.9068953447672 0.0232873068743415
14.9103455172759 0.0232721930263401
14.9137956897845 0.0232570834505734
14.9172458622931 0.0232419781514598
14.9206960348017 0.0232268771334115
14.9241462073104 0.023211780400835
14.927596379819 0.0231966879581308
14.9310465523276 0.0231815998096936
14.9344967248362 0.0231665159599119
14.9379468973449 0.0231514364131686
14.9413970698535 0.0231363611738403
14.9448472423621 0.0231212902462982
14.9482974148707 0.023106223634907
14.9517475873794 0.0230911613440259
14.955197759888 0.0230761033780079
14.9586479323966 0.0230610497412003
14.9620981049052 0.0230460004379444
14.9655482774139 0.0230309554725754
14.9689984499225 0.0230159148494228
14.9724486224311 0.02300087857281
14.9758987949397 0.0229858466470546
14.9793489674484 0.0229708190764683
14.982799139957 0.0229557958653568
14.9862493124656 0.0229407770180197
14.9896994849743 0.022925762538751
14.9931496574829 0.0229107524318386
14.9965998299915 0.0228957467015645
15.0000500025001 0.0228807453522047
15.0035001750088 0.0228657483880293
15.0069503475174 0.0228507558133027
15.010400520026 0.0228357676322829
15.0138506925346 0.0228207838492225
15.0173008650433 0.0228058044683677
15.0207510375519 0.0227908294939591
15.0242012100605 0.0227758589302311
15.0276513825691 0.0227608927814126
15.0311015550778 0.0227459310517261
15.0345517275864 0.0227309737453883
15.038001900095 0.0227160208666102
15.0414520726036 0.0227010724195966
15.0449022451123 0.0226861284085465
15.0483524176209 0.0226711888376529
15.0518025901295 0.022656253711103
15.0552527626381 0.0226413230330779
15.0587029351468 0.0226263968077529
15.0621531076554 0.0226114750392971
15.065603280164 0.0225965577318742
15.0690534526726 0.0225816448896415
15.0725036251813 0.0225667365167505
15.0759537976899 0.0225518326173468
15.0794039701985 0.0225369331955701
15.0828541427071 0.0225220382555541
15.0863043152158 0.0225071478014265
15.0897544877244 0.0224922618373093
15.093204660233 0.0224773803673184
15.0966548327416 0.0224625033955638
15.1001050052503 0.0224476309261496
15.1035551777589 0.0224327629631738
15.1070053502675 0.0224178995107287
15.1104555227761 0.0224030405729006
15.1139056952848 0.0223881861537698
15.1173558677934 0.0223733362574107
15.120806040302 0.0223584908878919
15.1242562128106 0.0223436500492758
15.1277063853193 0.022328813745619
15.1311565578279 0.0223139819809723
15.1346067303365 0.0222991547593805
15.1380569028451 0.0222843320848822
15.1415070753538 0.0222695139615105
15.1449572478624 0.0222547003932923
15.148407420371 0.0222398913842486
15.1518575928796 0.0222250869383946
15.1553077653883 0.0222102870597393
15.1587579378969 0.0221954917522862
15.1622081104055 0.0221807010200323
15.1656582829141 0.0221659148669693
15.1691084554228 0.0221511332970824
15.1725586279314 0.0221363563143512
15.17600880044 0.0221215839227493
15.1794589729486 0.0221068161262445
15.1829091454573 0.0220920529287983
15.1863593179659 0.0220772943343666
15.1898094904745 0.0220625403468994
15.1932596629832 0.0220477909703405
15.1967098354918 0.0220330462086279
15.2001600080004 0.0220183060656939
15.203610180509 0.0220035705454644
15.2070603530177 0.0219888396518598
15.2105105255263 0.0219741133887944
15.2139606980349 0.0219593917601765
15.2174108705435 0.0219446747699087
15.2208610430522 0.0219299624218874
15.2243112155608 0.0219152547200032
15.2277613880694 0.0219005516681409
15.231211560578 0.0218858532701791
15.2346617330867 0.0218711595299908
15.2381119055953 0.0218564704514427
15.2415620781039 0.0218417860383959
15.2450122506125 0.0218271062947054
15.2484624231212 0.0218124312242204
15.2519125956298 0.0217977608307841
15.2553627681384 0.0217830951182337
15.258812940647 0.0217684340904005
15.2622631131557 0.0217537777511101
15.2657132856643 0.021739126104182
15.2691634581729 0.0217244791534296
15.2726136306815 0.0217098369026608
15.2760638031902 0.0216951993556771
15.2795139756988 0.0216805665162745
15.2829641482074 0.0216659383882429
15.286414320716 0.0216513149753662
15.2898644932247 0.0216366962814225
15.2933146657333 0.021622082310184
15.2967648382419 0.0216074730654168
15.3002150107505 0.0215928685508813
15.3036651832592 0.0215782687703318
15.3071153557678 0.0215636737275168
15.3105655282764 0.021549083426179
15.314015700785 0.0215344978700548
15.3174658732937 0.021519917062875
15.3209160458023 0.0215053410083644
15.3243662183109 0.021490769710242
15.3278163908195 0.0214762031722206
15.3312665633282 0.0214616413980073
15.3347167358368 0.0214470843913033
15.3381669083454 0.0214325321558037
15.341617080854 0.021417984695198
15.3450672533627 0.0214034420131695
15.3485174258713 0.0213889041133956
15.3519675983799 0.021374370999548
15.3554177708885 0.0213598426752923
15.3588679433972 0.0213453191442883
15.3623181159058 0.0213308004101899
15.3657682884144 0.0213162864766448
15.369218460923 0.0213017773472952
15.3726686334317 0.0212872730257772
15.3761188059403 0.021272773515721
15.3795689784489 0.021258278820751
15.3830191509576 0.0212437889444853
15.3864693234662 0.0212293038905367
15.3899194959748 0.0212148236625116
15.3933696684834 0.0212003482640108
15.3968198409921 0.0211858776986289
15.4002700135007 0.0211714119699549
15.4037201860093 0.0211569510815717
15.4071703585179 0.0211424950370564
15.4106205310266 0.0211280438399802
15.4140707035352 0.0211135974939082
15.4175208760438 0.0210991560023999
15.4209710485524 0.0210847193690087
15.4244212210611 0.0210702875972823
15.4278713935697 0.0210558606907621
15.4313215660783 0.021041438652984
15.4347717385869 0.0210270214874778
15.4382219110956 0.0210126091977676
15.4416720836042 0.0209982017873714
15.4451222561128 0.0209837992598013
15.4485724286214 0.0209694016185636
15.4520226011301 0.0209550088671588
15.4554727736387 0.0209406210090812
15.4589229461473 0.0209262380478196
15.4623731186559 0.0209118599868566
15.4658232911646 0.020897486829669
15.4692734636732 0.0208831185797278
15.4727236361818 0.0208687552404979
15.4761738086904 0.0208543968154386
15.4796239811991 0.0208400433080031
15.4830741537077 0.0208256947216388
15.4865243262163 0.020811351059787
15.4899744987249 0.0207970123258836
15.4934246712336 0.020782678523358
15.4968748437422 0.0207683496556343
15.5003250162508 0.0207540257261303
15.5037751887594 0.0207397067382581
15.5072253612681 0.0207253926954239
15.5106755337767 0.0207110836010279
15.5141257062853 0.0206967794584646
15.5175758787939 0.0206824802711226
15.5210260513026 0.0206681860423844
15.5244762238112 0.0206538967756269
15.5279263963198 0.0206396124742211
15.5313765688284 0.0206253331415318
15.5348267413371 0.0206110587809182
15.5382769138457 0.0205967893957338
15.5417270863543 0.0205825249893257
15.5451772588629 0.0205682655650357
15.5486274313716 0.0205540111261993
15.5520776038802 0.0205397616761464
15.5555277763888 0.0205255172182008
15.5589779488974 0.0205112777556806
15.5624281214061 0.020497043291898
15.5658782939147 0.0204828138301594
15.5693284664233 0.0204685893737651
15.572778638932 0.0204543699260098
15.5762288114406 0.0204401554901822
15.5796789839492 0.0204259460695651
15.5831291564578 0.0204117416674356
15.5865793289665 0.0203975422870647
15.5900295014751 0.0203833479317177
15.5934796739837 0.0203691586046541
15.5969298464923 0.0203549743091275
15.600380019001 0.0203407950483854
15.6038301915096 0.0203266208256698
15.6072803640182 0.0203124516442167
15.6107305365268 0.0202982875072561
15.6141807090355 0.0202841284180123
15.6176308815441 0.0202699743797038
15.6210810540527 0.0202558253955432
15.6245312265613 0.0202416814687372
15.62798139907 0.0202275426024866
15.6314315715786 0.0202134087999864
15.6348817440872 0.0201992800644259
15.6383319165958 0.0201851563989884
15.6417820891045 0.0201710378068513
15.6452322616131 0.0201569242911863
15.6486824341217 0.0201428158551592
15.6521326066303 0.02012871250193
15.655582779139 0.0201146142346527
15.6590329516476 0.0201005210564757
15.6624831241562 0.0200864329705414
15.6659332966648 0.0200723499799863
15.6693834691735 0.0200582720879413
15.6728336416821 0.0200441992975312
15.6762838141907 0.0200301316118752
15.6797339866993 0.0200160690340865
15.683184159208 0.0200020115672725
15.6866343317166 0.0199879592145348
15.6900845042252 0.0199739119789693
15.6935346767338 0.0199598698636658
15.6969848492425 0.0199458328717084
15.7004350217511 0.0199318010061754
15.7038851942597 0.0199177742701393
15.7073353667683 0.0199037526666667
15.710785539277 0.0198897361988184
15.7142357117856 0.0198757248696494
15.7176858842942 0.0198617186822089
15.7211360568028 0.0198477176395402
15.7245862293115 0.0198337217446808
15.7280364018201 0.0198197310006625
15.7314865743287 0.0198057454105111
15.7349367468373 0.0197917649772468
15.738386919346 0.0197777897038838
15.7418370918546 0.0197638195934305
15.7452872643632 0.0197498546488897
15.7487374368718 0.0197358948732581
15.7521876093805 0.0197219402695267
15.7556377818891 0.0197079908406808
15.7590879543977 0.0196940465896999
15.7625381269063 0.0196801075195574
15.765988299415 0.0196661736332213
15.7694384719236 0.0196522449336534
15.7728886444322 0.0196383214238102
15.7763388169409 0.0196244031066418
15.7797889894495 0.019610489985093
15.7832391619581 0.0195965820621025
15.7866893344667 0.0195826793406034
15.7901395069754 0.0195687818235229
15.793589679484 0.0195548895137824
15.7970398519926 0.0195410024142975
15.8004900245012 0.0195271205279781
15.8039401970099 0.0195132438577283
15.8073903695185 0.0194993724064463
15.8108405420271 0.0194855061770246
15.8142907145357 0.0194716451723498
15.8177408870444 0.0194577893953031
15.821191059553 0.0194439388487593
15.8246412320616 0.019430093535588
15.8280914045702 0.0194162534586526
15.8315415770789 0.019402418620811
15.8349917495875 0.0193885890249152
15.8384419220961 0.0193747646738114
15.8418920946047 0.0193609455703401
15.8453422671134 0.019347131717336
15.848792439622 0.019333323117628
15.8522426121306 0.0193195197740394
15.8556927846392 0.0193057216893874
15.8591429571479 0.0192919288664836
15.8625931296565 0.0192781413081341
15.8660433021651 0.0192643590171388
15.8694934746737 0.019250581996292
15.8729436471824 0.0192368102483824
15.876393819691 0.0192230437761928
15.8798439921996 0.0192092825825002
15.8832941647082 0.0191955266700759
15.8867443372169 0.0191817760416855
15.8901945097255 0.0191680307000887
15.8936446822341 0.0191542906480396
15.8970948547427 0.0191405558882864
15.9005450272514 0.0191268264235718
15.90399519976 0.0191131022566324
15.9074453722686 0.0190993833901994
15.9108955447772 0.0190856698269981
15.9143457172859 0.0190719615697479
15.9177958897945 0.0190582586211628
15.9212460623031 0.0190445609839508
15.9246962348117 0.0190308686608142
15.9281464073204 0.0190171816544496
15.931596579829 0.0190034999675479
15.9350467523376 0.0189898236027943
15.9384969248462 0.0189761525628681
15.9419470973549 0.0189624868504431
15.9453972698635 0.0189488264681871
15.9488474423721 0.0189351714187623
15.9522976148807 0.0189215217048253
15.9557477873894 0.0189078773290268
15.959197959898 0.0188942382940119
15.9626481324066 0.0188806046024199
15.9660983049152 0.0188669762568844
15.9695484774239 0.0188533532600333
15.9729986499325 0.0188397356144887
15.9764488224411 0.0188261233228671
15.9798989949497 0.0188125163877792
15.9833491674584 0.0187989148118302
15.986799339967 0.0187853185976192
15.9902495124756 0.01877172774774
15.9936996849843 0.0187581422647804
15.9971498574929 0.0187445621513226
16.0006000300015 0.0187309874099431
16.0040502025101 0.0187174180432128
16.0075003750188 0.0187038540536967
16.0109505475274 0.0186902954439542
16.014400720036 0.0186767422165391
16.0178508925446 0.0186631943739994
16.0213010650533 0.0186496519188773
16.0247512375619 0.0186361148537095
16.0282014100705 0.018622583181027
16.0316515825791 0.018609056903355
16.0351017550878 0.0185955360232131
16.0385519275964 0.0185820205431151
16.042002100105 0.0185685104655692
16.0454522726136 0.0185550057930781
16.0489024451223 0.0185415065281384
16.0523526176309 0.0185280126732414
16.0558027901395 0.0185145242308726
16.0592529626481 0.0185010412035118
16.0627031351568 0.0184875635936331
16.0661533076654 0.0184740914037051
16.069603480174 0.0184606246361904
16.0730536526826 0.0184471632935463
16.0765038251913 0.0184337073782242
16.0799539976999 0.01842025689267
16.0834041702085 0.0184068118393238
16.0868543427171 0.01839337222062
16.0903045152258 0.0183799380389876
16.0937546877344 0.0183665092968496
16.097204860243 0.0183530859966237
16.1006550327516 0.0183396681407217
16.1041052052603 0.0183262557315498
16.1075553777689 0.0183128487715086
16.1110055502775 0.0182994472629931
16.1144557227861 0.0182860512083924
16.1179058952948 0.0182726606100903
16.1213560678034 0.0182592754704648
16.124806240312 0.0182458957918882
16.1282564128206 0.0182325215767272
16.1317065853293 0.018219152827343
16.1351567578379 0.0182057895460909
16.1386069303465 0.0181924317353209
16.1420571028551 0.0181790793973771
16.1455072753638 0.0181657325345981
16.1489574478724 0.0181523911493168
16.152407620381 0.0181390552438605
16.1558577928896 0.018125724820551
16.1593079653983 0.0181123998817043
16.1627581379069 0.0180990804296309
16.1662083104155 0.0180857664666356
16.1696584829241 0.0180724579950176
16.1731086554328 0.0180591550170707
16.1765588279414 0.0180458575350826
16.18000900045 0.018032565551336
16.1834591729586 0.0180192790681075
16.1869093454673 0.0180059980876684
16.1903595179759 0.0179927226122841
16.1938096904845 0.0179794526442148
16.1972598629931 0.0179661881857149
16.2007100355018 0.0179529292390329
16.2041602080104 0.0179396758064123
16.207610380519 0.0179264278900906
16.2110605530277 0.0179131854922998
16.2145107255363 0.0178999486152662
16.2179608980449 0.0178867172612109
16.2214110705535 0.0178734914323489
16.2248612430622 0.0178602711308901
16.2283114155708 0.0178470563590384
16.2317615880794 0.0178338471189923
16.235211760588 0.0178206434129449
16.2386619330967 0.0178074452430835
16.2421121056053 0.0177942526115898
16.2455622781139 0.0177810655206401
16.2490124506225 0.0177678839724051
16.2524626231312 0.0177547079690497
16.2559127956398 0.0177415375127335
16.2593629681484 0.0177283726056106
16.262813140657 0.0177152132498292
16.2662633131657 0.0177020594475322
16.2697134856743 0.0176889112008569
16.2731636581829 0.0176757685119351
16.2766138306915 0.0176626313828929
16.2800640032002 0.0176494998158509
16.2835141757088 0.0176363738129242
16.2869643482174 0.0176232533762224
16.290414520726 0.0176101385078494
16.2938646932347 0.0175970292099038
16.2973148657433 0.0175839254844783
16.3007650382519 0.0175708273336604
16.3042152107605 0.017557734759532
16.3076653832692 0.0175446477641692
16.3111155557778 0.017531566349643
16.3145657282864 0.0175184905180186
16.318015900795 0.0175054202713556
16.3214660733037 0.0174923556117083
16.3249162458123 0.0174792965411254
16.3283664183209 0.01746624306165
16.3318165908295 0.0174531951753198
16.3352667633382 0.0174401528841669
16.3387169358468 0.0174271161902179
16.3421671083554 0.0174140850954939
16.345617280864 0.0174010596020105
16.3490674533727 0.0173880397117777
16.3525176258813 0.0173750254268003
16.3559677983899 0.0173620167490772
16.3594179708985 0.017349013680602
16.3628681434072 0.0173360162233628
16.3663183159158 0.0173230243793423
16.3697684884244 0.0173100381505174
16.373218660933 0.0172970575388599
16.3766688334417 0.0172840825463358
16.3801190059503 0.0172711131749057
16.3835691784589 0.0172581494265248
16.3870193509675 0.0172451913031428
16.3904695234762 0.0172322388067038
16.3939196959848 0.0172192919391466
16.3973698684934 0.0172063507024043
16.400820041002 0.0171934150984048
16.4042702135107 0.0171804851290703
16.4077203860193 0.0171675607963177
16.4111705585279 0.0171546421020582
16.4146207310365 0.0171417290481979
16.4180709035452 0.017128821636637
16.4215210760538 0.0171159198692707
16.4249712485624 0.0171030237479883
16.4284214210711 0.017090133274674
16.4318715935797 0.0170772484512063
16.4353217660883 0.0170643692794585
16.4387719385969 0.0170514957612982
16.4422221111056 0.0170386278985877
16.4456722836142 0.0170257656931838
16.4491224561228 0.0170129091469379
16.4525726286314 0.0170000582616959
16.4560228011401 0.0169872130392984
16.4594729736487 0.0169743734815804
16.4629231461573 0.0169615395903715
16.4663733186659 0.0169487113674959
16.4698234911746 0.0169358888147726
16.4732736636832 0.0169230719340147
16.4767238361918 0.0169102607270303
16.4801740087004 0.0168974551956219
16.4836241812091 0.0168846553415866
16.4870743537177 0.016871861166716
16.4905245262263 0.0168590726727965
16.4939746987349 0.0168462898616089
16.4974248712436 0.0168335127349286
16.5008750437522 0.0168207412945258
16.5043252162608 0.0168079755421651
16.5077753887694 0.0167952154796058
16.5112255612781 0.0167824611086016
16.5146757337867 0.0167697124309011
16.5181259062953 0.0167569694482473
16.5215760788039 0.0167442321623779
16.5250262513126 0.0167315005750252
16.5284764238212 0.0167187746879161
16.5319265963298 0.0167060545027721
16.5353767688384 0.0166933400213095
16.5388269413471 0.0166806312452388
16.5422771138557 0.0166679281762655
16.5457272863643 0.0166552308160897
16.5491774588729 0.0166425391664059
16.5526276313816 0.0166298532289035
16.5560778038902 0.0166171730052663
16.5595279763988 0.016604498497173
16.5629781489074 0.0165918297062966
16.5664283214161 0.0165791666343051
16.5698784939247 0.0165665092828608
16.5733286664333 0.016553857653621
16.5767788389419 0.0165412117482373
16.5802290114506 0.0165285715683563
16.5836791839592 0.0165159371156189
16.5871293564678 0.0165033083916609
16.5905795289764 0.0164906853981127
16.5940297014851 0.0164780681365994
16.5974798739937 0.0164654566087406
16.6009300465023 0.0164528508161508
16.6043802190109 0.016440250760439
16.6078303915196 0.016427656443209
16.6112805640282 0.016415067866059
16.6147307365368 0.0164024850305823
16.6181809090455 0.0163899079383665
16.6216310815541 0.0163773365909942
16.6250812540627 0.0163647709900423
16.6285314265713 0.0163522111370829
16.63198159908 0.0163396570336822
16.6354317715886 0.0163271086814017
16.6388819440972 0.016314566081797
16.6423321166058 0.0163020292364189
16.6457822891145 0.0162894981468125
16.6492324616231 0.016276972814518
16.6526826341317 0.01626445324107
16.6561328066403 0.0162519394279979
16.659582979149 0.0162394313768258
16.6630331516576 0.0162269290890725
16.6664833241662 0.0162144325662517
16.6699334966748 0.0162019418098714
16.6733836691835 0.0161894568214349
16.6768338416921 0.0161769776024397
16.6802840142007 0.0161645041543783
16.6837341867093 0.0161520364787379
16.687184359218 0.0161395745770003
16.6906345317266 0.0161271184506422
16.6940847042352 0.016114668101135
16.6975348767438 0.0161022235299447
16.7009850492525 0.0160897847385323
16.7044352217611 0.0160773517283533
16.7078853942697 0.016064924500858
16.7113355667783 0.0160525030574916
16.714785739287 0.0160400873996939
16.7182359117956 0.0160276775288996
16.7216860843042 0.0160152734465379
16.7251362568128 0.016002875154033
16.7285864293215 0.0159904826528038
16.7320366018301 0.015978095944264
16.7354867743387 0.0159657150298219
16.7389369468473 0.0159533399108808
16.742387119356 0.0159409705888386
16.7458372918646 0.0159286070650882
16.7492874643732 0.015916249341017
16.7527376368818 0.0159038974180072
16.7561878093905 0.0158915512974362
16.7596379818991 0.0158792109806756
16.7630881544077 0.0158668764690923
16.7665383269163 0.0158545477640477
16.769988499425 0.015842224866898
16.7734386719336 0.0158299077789942
16.7768888444422 0.0158175965016824
16.7803390169508 0.0158052910363032
16.7837891894595 0.015792991384192
16.7872393619681 0.0157806975466791
16.7906895344767 0.0157684095250897
16.7941397069853 0.0157561273207437
16.797589879494 0.0157438509349558
16.8010400520026 0.0157315803690355
16.8044902245112 0.0157193156242874
16.8079403970198 0.0157070567020105
16.8113905695285 0.0156948036034989
16.8148407420371 0.0156825563300416
16.8182909145457 0.0156703148829222
16.8217410870544 0.0156580792634193
16.825191259563 0.0156458494728062
16.8286414320716 0.0156336255123513
16.8320916045802 0.0156214073833175
16.8355417770889 0.0156091950869629
16.8389919495975 0.0155969886245402
16.8424421221061 0.0155847879972971
16.8458922946147 0.0155725932064761
16.8493424671234 0.0155604042533144
16.852792639632 0.0155482211390445
16.8562428121406 0.0155360438648932
16.8596929846492 0.0155238724320827
16.8631431571579 0.0155117068418298
16.8665933296665 0.015499547095346
16.8700435021751 0.0154873931938382
16.8734936746837 0.0154752451385076
16.8769438471924 0.0154631029305508
16.880394019701 0.0154509665711588
16.8838441922096 0.0154388360615178
16.8872943647182 0.015426711402809
16.8907445372269 0.015414592596208
16.8941947097355 0.0154024796428859
16.8976448822441 0.0153903725440083
16.9010950547527 0.0153782713007359
16.9045452272614 0.0153661759142241
16.90799539977 0.0153540863856234
16.9114455722786 0.0153420027160791
16.9148957447872 0.0153299249067316
16.9183459172959 0.0153178529587159
16.9217960898045 0.0153057868731623
16.9252462623131 0.0152937266511957
16.9286964348217 0.0152816722939361
16.9321466073304 0.0152696238024985
16.935596779839 0.0152575811779925
16.9390469523476 0.015245544421523
16.9424971248562 0.0152335135341896
16.9459472973649 0.0152214885170871
16.9493974698735 0.015209469371305
16.9528476423821 0.0151974560979278
16.9562978148907 0.015185448698035
16.9597479873994 0.015173447172701
16.963198159908 0.0151614515229953
16.9666483324166 0.0151494617499822
16.9700985049252 0.015137477854721
16.9735486774339 0.015125499838266
16.9769988499425 0.0151135277016665
16.9804490224511 0.0151015614459667
16.9838991949597 0.0150896010722057
16.9873493674684 0.0150776465814178
16.990799539977 0.0150656979746321
16.9942497124856 0.0150537552528727
16.9976998849942 0.0150418184171588
17.0011500575029 0.0150298874685045
17.0046002300115 0.015017962407919
17.0080504025201 0.0150060432364062
17.0115005750288 0.0149941299549653
17.0149507475374 0.0149822225645905
17.018400920046 0.0149703210662708
17.0218510925546 0.0149584254609904
17.0253012650633 0.0149465357497283
17.0287514375719 0.0149346519334588
17.0322016100805 0.0149227740131509
17.0356517825891 0.014910901989769
17.0391019550978 0.014899035864272
17.0425521276064 0.0148871756376145
17.046002300115 0.0148753213107454
17.0494524726236 0.0148634728846092
17.0529026451323 0.0148516303601452
17.0563528176409 0.0148397937382877
17.0598029901495 0.0148279630199662
17.0632531626581 0.0148161382061051
17.0667033351668 0.0148043192976239
17.0701535076754 0.0147925062954371
17.073603680184 0.0147806992004544
17.0770538526926 0.0147688980135804
17.0805040252013 0.0147571027357148
17.0839541977099 0.0147453133677524
17.0874043702185 0.014733529910583
17.0908545427271 0.0147217523650917
17.0943047152358 0.0147099807321583
17.0977548877444 0.0146982150126579
17.101205060253 0.0146864552074607
17.1046552327616 0.0146747013174319
17.1081054052703 0.0146629533434317
17.1115555777789 0.0146512112863157
17.1150057502875 0.0146394751469342
17.1184559227961 0.014627744926133
17.1219060953048 0.0146160206247525
17.1253562678134 0.0146043022436286
17.128806440322 0.0145925897835923
17.1322566128306 0.0145808832454695
17.1357067853393 0.0145691826300812
17.1391569578479 0.0145574879382437
17.1426071303565 0.0145457991707684
17.1460573028651 0.0145341163284616
17.1495074753738 0.0145224394121249
17.1529576478824 0.0145107684225551
17.156407820391 0.0144991033605439
17.1598579928996 0.0144874442268783
17.1633081654083 0.0144757910223404
17.1667583379169 0.0144641437477075
17.1702085104255 0.0144525024037518
17.1736586829341 0.0144408669912409
17.1771088554428 0.0144292375109374
17.1805590279514 0.0144176139635992
17.18400920046 0.0144059963499793
17.1874593729686 0.0143943846708256
17.1909095454773 0.0143827789268816
17.1943597179859 0.0143711791188857
17.1978098904945 0.0143595852475715
17.2012600630032 0.0143479973136677
17.2047102355118 0.0143364153178983
17.2081604080204 0.0143248392609825
17.211610580529 0.0143132691436345
17.2150607530377 0.0143017049665639
17.2185109255463 0.0142901467304753
17.2219610980549 0.0142785944360686
17.2254112705635 0.0142670480840389
17.2288614430722 0.0142555076750763
17.2323116155808 0.0142439732098665
17.2357617880894 0.0142324446890899
17.239211960598 0.0142209221134225
17.2426621331067 0.0142094054835354
17.2461123056153 0.0141978948000948
17.2495624781239 0.0141863900637622
17.2530126506325 0.0141748912751944
17.2564628231412 0.0141633984350432
17.2599129956498 0.0141519115439559
17.2633631681584 0.0141404306025748
17.266813340667 0.0141289556115376
17.2702635131757 0.014117486571477
17.2737136856843 0.0141060234830213
17.2771638581929 0.0140945663467937
17.2806140307015 0.0140831151634127
17.2840642032102 0.0140716699334924
17.2875143757188 0.0140602306576416
17.2909645482274 0.0140487973364647
17.294414720736 0.0140373699705615
17.2978648932447 0.0140259485605265
17.3013150657533 0.0140145331069501
17.3047652382619 0.0140031236104175
17.3082154107705 0.0139917200715094
17.3116655832792 0.0139803224908018
17.3151157557878 0.0139689308688658
17.3185659282964 0.013957545206268
17.322016100805 0.01394616550357
17.3254662733137 0.013934791761329
17.3289164458223 0.0139234239800973
17.3323666183309 0.0139120621604225
17.3358167908395 0.0139007063028475
17.3392669633482 0.0138893564079107
17.3427171358568 0.0138780124761454
17.3461673083654 0.0138666745080807
17.349617480874 0.0138553425042406
17.3530676533827 0.0138440164651445
17.3565178258913 0.0138326963913074
17.3599679983999 0.0138213822832393
17.3634181709085 0.0138100741414455
17.3668683434172 0.013798771966427
17.3703185159258 0.0137874757586797
17.3737686884344 0.0137761855186951
17.377218860943 0.01376490124696
17.3806690334517 0.0137536229439564
17.3841192059603 0.0137423506101618
17.3875693784689 0.013731084246049
17.3910195509775 0.0137198238520861
17.3944697234862 0.0137085694287366
17.3979198959948 0.0136973209764594
17.4013700685034 0.0136860784957087
17.4048202410121 0.013674841986934
17.4082704135207 0.0136636114505803
17.4117205860293 0.0136523868870879
17.4151707585379 0.0136411682968925
17.4186209310466 0.0136299556804252
17.4220711035552 0.0136187490381124
17.4255212760638 0.013607548370376
17.4289714485724 0.0135963536776331
17.4324216210811 0.0135851649602963
17.4358717935897 0.0135739822187738
17.4393219660983 0.0135628054534688
17.4427721386069 0.0135516346647802
17.4462223111156 0.0135404698531023
17.4496724836242 0.0135293110188245
17.4531226561328 0.0135181581623319
17.4565728286414 0.0135070112840051
17.4600230011501 0.0134958703842198
17.4634731736587 0.0134847354633472
17.4669233461673 0.0134736065217543
17.4703735186759 0.013462483559803
17.4738236911846 0.0134513665778509
17.4772738636932 0.0134402555762511
17.4807240362018 0.013429150555352
17.4841742087104 0.0134180515154974
17.4876243812191 0.0134069584570268
17.4910745537277 0.0133958713802748
17.4945247262363 0.0133847902855718
17.4979748987449 0.0133737151732433
17.5014250712536 0.0133626460436106
17.5048752437622 0.0133515828969903
17.5083254162708 0.0133405257336945
17.5117755887794 0.0133294745540306
17.5152257612881 0.0133184293583017
17.5186759337967 0.0133073901468064
17.5221261063053 0.0132963569198386
17.5255762788139 0.0132853296776877
17.5290264513226 0.0132743084206388
17.5324766238312 0.0132632931489722
17.5359267963398 0.0132522838629638
17.5393769688484 0.0132412805628852
17.5428271413571 0.0132302832490033
17.5462773138657 0.0132192919215804
17.5497274863743 0.0132083065808747
17.5531776588829 0.0131973272271393
17.5566278313916 0.0131863538606235
17.5600780039002 0.0131753864815716
17.5635281764088 0.0131644250902237
17.5669783489174 0.0131534696868154
17.5704285214261 0.0131425202715776
17.5738786939347 0.013131576844737
17.5773288664433 0.0131206394065157
17.5807790389519 0.0131097079571314
17.5842292114606 0.0130987824967974
17.5876793839692 0.0130878630257223
17.5911295564778 0.0130769495441106
17.5945797289865 0.013066042052162
17.5980299014951 0.0130551405500721
17.6014800740037 0.0130442450380317
17.6049302465123 0.0130333555162275
17.608380419021 0.0130224719848415
17.6118305915296 0.0130115944440516
17.6152807640382 0.0130007228940308
17.6187309365468 0.0129898573349481
17.6221811090555 0.0129789977669679
17.6256312815641 0.0129681441902502
17.6290814540727 0.0129572966049507
17.6325316265813 0.0129464550112204
17.63598179909 0.0129356194092062
17.6394319715986 0.0129247897990505
17.6428821441072 0.0129139661808913
17.6463323166158 0.0129031485548621
17.6497824891245 0.0128923369210923
17.6532326616331 0.0128815312797065
17.6566828341417 0.0128707316308253
17.6601330066503 0.0128599379745647
17.663583179159 0.0128491503110363
17.6670333516676 0.0128383686403476
17.6704835241762 0.0128275929626014
17.6739336966848 0.0128168232778964
17.6773838691935 0.0128060595863266
17.6808340417021 0.0127953018879821
17.6842842142107 0.0127845501829483
17.6877343867193 0.0127738044713064
17.691184559228 0.0127630647531331
17.6946347317366 0.012752331028501
17.6980849042452 0.0127416032974782
17.7015350767538 0.0127308815601284
17.7049852492625 0.0127201658165111
17.7084354217711 0.0127094560666815
17.7118855942797 0.0126987523106903
17.7153357667883 0.012688054548584
17.718785939297 0.0126773627804048
17.7222361118056 0.0126666770061906
17.7256862843142 0.0126559972259748
17.7291364568228 0.0126453234397867
17.7325866293315 0.0126346556476512
17.7360368018401 0.012623993849589
17.7394869743487 0.0126133380456163
17.7429371468573 0.0126026882357453
17.746387319366 0.0125920444199836
17.7498374918746 0.0125814065983347
17.7532876643832 0.0125707747707978
17.7567378368918 0.0125601489373678
17.7601880094005 0.0125495290980353
17.7636381819091 0.0125389152527867
17.7670883544177 0.012528307401604
17.7705385269263 0.012517705544465
17.773988699435 0.0125071096813434
17.7774388719436 0.0124965198122085
17.7808890444522 0.0124859359370252
17.7843392169609 0.0124753580557544
17.7877893894695 0.0124647861683526
17.7912395619781 0.0124542202747721
17.7946897344867 0.0124436603749611
17.7981399069954 0.0124331064688634
17.801590079504 0.0124225585564185
17.8050402520126 0.0124120166375618
17.8084904245212 0.0124014807122245
17.8119405970299 0.0123909507803336
17.8153907695385 0.0123804268418117
17.8188409420471 0.0123699088965773
17.8222911145557 0.0123593969445448
17.8257412870644 0.0123488909856243
17.829191459573 0.0123383910197215
17.8326416320816 0.0123278970467383
17.8360918045902 0.0123174090665721
17.8395419770989 0.0123069270791162
17.8429921496075 0.0122964510842597
17.8464423221161 0.0122859810818875
17.8498924946247 0.0122755170718804
17.8533426671334 0.0122650590541151
17.856792839642 0.0122546070284638
17.8602430121506 0.0122441609947948
17.8636931846592 0.0122337209529722
17.8671433571679 0.0122232869028558
17.8705935296765 0.0122128588443015
17.8740437021851 0.0122024367771608
17.8774938746937 0.0121920207012812
17.8809440472024 0.012181610616506
17.884394219711 0.0121712065226742
17.8878443922196 0.012160808419621
17.8912945647282 0.0121504163071771
17.8947447372369 0.0121400301851694
17.8981949097455 0.0121296500534205
17.9016450822541 0.0121192759117487
17.9050952547627 0.0121089077599686
17.9085454272714 0.0120985455978904
17.91199559978 0.0120881894253202
17.9154457722886 0.01207783924206
17.9188959447972 0.0120674950479077
17.9223461173059 0.0120571568426572
17.9257962898145 0.0120468246260982
17.9292464623231 0.0120364983980163
17.9326966348317 0.0120261781581931
17.9361468073404 0.0120158639064059
17.939596979849 0.0120055556424282
17.9430471523576 0.0119952533660292
17.9464973248662 0.0119849570769741
17.9499474973749 0.0119746667750241
17.9533976698835 0.0119643824599362
17.9568478423921 0.0119541041314635
17.9602980149007 0.0119438317893548
17.9637481874094 0.011933565433355
17.967198359918 0.011923305063205
17.9706485324266 0.0119130506786415
17.9740987049352 0.0119028022793972
17.9775488774439 0.0118925598652009
17.9809990499525 0.0118823234357771
17.9844492224611 0.0118720929908466
17.9878993949698 0.0118618685301257
17.9913495674784 0.0118516500533272
17.994799739987 0.0118414375601595
17.9982499124956 0.0118312310503271
18.0017000850043 0.0118210305235305
18.0051502575129 0.0118108359794662
18.0086004300215 0.0118006474178266
18.0120506025301 0.0117904648383003
18.0155007750388 0.0117802882405715
18.0189509475474 0.0117701176243209
18.022401120056 0.0117599529892248
18.0258512925646 0.0117497943349558
18.0293014650733 0.0117396416611823
18.0327516375819 0.0117294949675687
18.0362018100905 0.0117193542537758
18.0396519825991 0.0117092195194599
18.0431021551078 0.0116990907642737
18.0465523276164 0.0116889679878658
18.050002500125 0.0116788511898807
18.0534526726336 0.0116687403699593
18.0569028451423 0.0116586355277381
18.0603530176509 0.0116485366628501
18.0638031901595 0.011638443774924
18.0672533626681 0.0116283568635846
18.0707035351768 0.011618275928453
18.0741537076854 0.011608200969146
18.077603880194 0.0115981319852769
18.0810540527026 0.0115880689764546
18.0845042252113 0.0115780119422845
18.0879543977199 0.0115679608823678
18.0914045702285 0.0115579157963018
18.0948547427371 0.0115478766836801
18.0983049152458 0.0115378435440921
18.1017550877544 0.0115278163771234
18.105205260263 0.0115177951823559
18.1086554327716 0.0115077799593673
18.1121056052803 0.0114977707077316
18.1155557777889 0.0114877674270187
18.1190059502975 0.011477770116795
18.1224561228061 0.0114677787766225
18.1259062953148 0.0114577934060597
18.1293564678234 0.0114478140046611
18.132806640332 0.0114378405719773
18.1362568128406 0.0114278731075552
18.1397069853493 0.0114179116109375
18.1431571578579 0.0114079560816633
18.1466073303665 0.0113980065192678
18.1500575028751 0.0113880629232824
18.1535076753838 0.0113781252932344
18.1569578478924 0.0113681936286476
18.160408020401 0.0113582679290416
18.1638581929096 0.0113483481939325
18.1673083654183 0.0113384344228323
18.1707585379269 0.0113285266152493
18.1742087104355 0.011318624770688
18.1776588829442 0.011308728888649
18.1811090554528 0.0112988389686291
18.1845592279614 0.0112889550101212
18.18800940047 0.0112790770126146
18.1914595729787 0.0112692049755946
18.1949097454873 0.0112593388985428
18.1983599179959 0.0112494787809368
18.2018100905045 0.0112396246222508
18.2052602630132 0.0112297764219549
18.2087104355218 0.0112199341795154
18.2121606080304 0.0112100978943949
18.215610780539 0.0112002675660523
18.2190609530477 0.0111904431939425
18.2225111255563 0.0111806247775169
18.2259612980649 0.0111708123162229
18.2294114705735 0.0111610058095043
18.2328616430822 0.011151205256801
18.2363118155908 0.0111414106575491
18.2397619880994 0.0111316220111813
18.243212160608 0.011121839317126
18.2466623331167 0.0111120625748084
18.2501125056253 0.0111022917836496
18.2535626781339 0.011092526943067
18.2570128506425 0.0110827680524744
18.2604630231512 0.0110730151112818
18.2639131956598 0.0110632681188955
18.2673633681684 0.0110535270747179
18.270813540677 0.011043791978148
18.2742637131857 0.0110340628285807
18.2777138856943 0.0110243396254076
18.2811640582029 0.0110146223680163
18.2846142307115 0.0110049110557908
18.2880644032202 0.0109952056881113
18.2915145757288 0.0109855062643544
18.2949647482374 0.0109758127838931
18.298414920746 0.0109661252460965
18.3018650932547 0.0109564436503302
18.3053152657633 0.0109467679959558
18.3087654382719 0.0109370982823318
18.3122156107805 0.0109274345088123
18.3156657832892 0.0109177766747484
18.3191159557978 0.0109081247794872
18.3225661283064 0.010898478822372
18.326016300815 0.0108888388027428
18.3294664733237 0.0108792047199356
18.3329166458323 0.0108695765732831
18.3363668183409 0.010859954362114
18.3398169908495 0.0108503380857537
18.3432671633582 0.0108407277435236
18.3467173358668 0.0108311233347418
18.3501675083754 0.0108215248587225
18.353617680884 0.0108119323147764
18.3570678533927 0.0108023457022106
18.3605180259013 0.0107927650203285
18.3639681984099 0.01078319026843
18.3674183709185 0.0107736214458113
18.3708685434272 0.010764058551765
18.3743187159358 0.0107545015855801
18.3777688884444 0.0107449505465419
18.3812190609531 0.0107354054339324
18.3846692334617 0.0107258662470296
18.3881194059703 0.0107163329851083
18.3915695784789 0.0107068056474394
18.3950197509876 0.0106972842332904
18.3984699234962 0.0106877687419253
18.4019200960048 0.0106782591726042
18.4053702685134 0.010668755524584
18.4088204410221 0.0106592577971177
18.4122706135307 0.0106497659894551
18.4157207860393 0.0106402801008422
18.4191709585479 0.0106308001305213
18.4226211310566 0.0106213260777316
18.4260713035652 0.0106118579417084
18.4295214760738 0.0106023957216835
18.4329716485824 0.0105929394168853
18.4364218210911 0.0105834890265386
18.4398719935997 0.0105740445498645
18.4433221661083 0.0105646059860809
18.4467723386169 0.0105551733344019
18.4502225111256 0.0105457465940382
18.4536726836342 0.010536325764197
18.4571228561428 0.0105269108440819
18.4605730286514 0.0105175018328931
18.4640232011601 0.0105080987298272
18.4674733736687 0.0104987015340774
18.4709235461773 0.0104893102448333
18.4743737186859 0.0104799248612811
18.4778238911946 0.0104705453826034
18.4812740637032 0.0104611718079795
18.4847242362118 0.010451804136585
18.4881744087204 0.0104424423675921
18.4916245812291 0.0104330865001697
18.4950747537377 0.010423736533483
18.4985249262463 0.0104143924666938
18.5019750987549 0.0104050542989605
18.5054252712636 0.010395722029438
18.5088754437722 0.0103863956572777
18.5123256162808 0.0103770751816277
18.5157757887894 0.0103677606016325
18.5192259612981 0.0103584519164333
18.5226761338067 0.0103491491251676
18.5261263063153 0.0103398522269698
18.5295764788239 0.0103305612209707
18.5330266513326 0.0103212761062977
18.5364768238412 0.0103119968820747
18.5399269963498 0.0103027235474222
18.5433771688584 0.0102934561014576
18.5468273413671 0.0102841945432943
18.5502775138757 0.0102749388720429
18.5537276863843 0.0102656890868101
18.5571778588929 0.0102564451866996
18.5606280314016 0.0102472071708115
18.5640782039102 0.0102379750382424
18.5675283764188 0.0102287487880858
18.5709785489274 0.0102195284194315
18.5744287214361 0.0102103139313663
18.5778788939447 0.0102011053229733
18.5813290664533 0.0101919025933324
18.5847792389619 0.01018270574152
18.5882294114706 0.0101735147666093
18.5916795839792 0.01016432966767
18.5951297564878 0.0101551504437685
18.5985799289965 0.0101459770939679
18.6020301015051 0.0101368096173278
18.6054802740137 0.0101276480129047
18.6089304465223 0.0101184922797515
18.612380619031 0.010109342416918
18.6158307915396 0.0101001984234504
18.6192809640482 0.0100910602983919
18.6227311365568 0.010081928040782
18.6261813090655 0.0100728016496573
18.6296314815741 0.0100636811240507
18.6330816540827 0.0100545664629921
18.6365318265913 0.0100454576655078
18.6399819991 0.010036354730621
18.6434321716086 0.0100272576573515
18.6468823441172 0.010018166444716
18.6503325166258 0.0100090810917276
18.6537826891345 0.0100000015973962
18.6572328616431 0.00999092796072874
18.6606830341517 0.0099818601807284
18.6641332066603 0.00997279825639539
18.667583379169 0.00996374218672653
18.6710335516776 0.00995469197071542
18.6744837241862 0.00994564760735235
18.6779338966948 0.00993660909562439
18.6813840692035 0.00992757643451537
18.6848342417121 0.00991854962300578
18.6882844142207 0.00990952866007296
18.6917345867293 0.00990051354469093
18.695184759238 0.00989150427583053
18.6986349317466 0.0098825008524593
18.7020851042552 0.00987350327354161
18.7055352767638 0.00986451153803853
18.7089854492725 0.00985552564490799
18.7124356217811 0.0098465455931046
18.7158857942897 0.00983757138157984
18.7193359667983 0.00982860300928195
18.722786139307 0.00981964047515592
18.7262363118156 0.00981068377814359
18.7296864843242 0.00980173291718354
18.7331366568328 0.00979278789121122
18.7365868293415 0.00978384869915882
18.7400370018501 0.0097749153399554
18.7434871743587 0.00976598781252677
18.7469373468673 0.00975706611579563
18.750387519376 0.00974815024868142
18.7538376918846 0.00973924021010047
18.7572878643932 0.00973033599896594
18.7607380369018 0.00972143761418776
18.7641882094105 0.00971254505467277
18.7676383819191 0.0097036583193246
18.7710885544277 0.00969477740704376
18.7745387269363 0.00968590231672757
18.777988899445 0.00967703304727026
18.7814390719536 0.00966816959756285
18.7848892444622 0.00965931196649329
18.7883394169708 0.00965046015294633
18.7917895894795 0.00964161415580364
18.7952397619881 0.00963277397394371
18.7986899344967 0.00962393960624196
18.8021401070053 0.00961511105157068
18.805590279514 0.00960628830879901
18.8090404520226 0.00959747137679303
18.8124906245312 0.00958866025441563
18.8159407970399 0.00957985494052672
18.8193909695485 0.00957105543398297
18.8228411420571 0.00956226173363809
18.8262913145657 0.00955347383834258
18.8297414870744 0.00954469174694394
18.833191659583 0.00953591545828652
18.8366418320916 0.00952714497121163
18.8400920046002 0.00951838028455752
18.8435421771089 0.00950962139715931
18.8469923496175 0.00950086830784911
18.8504425221261 0.0094921210154559
18.8538926946347 0.00948337951880569
18.8573428671434 0.00947464381672134
18.860793039652 0.00946591390802273
18.8642432121606 0.00945718979152663
18.8676933846692 0.00944847146604683
18.8711435571779 0.00943975893039402
18.8745937296865 0.00943105218337588
18.8780439021951 0.00942235122379709
18.8814940747037 0.00941365605045922
18.8849442472124 0.0094049666621609
18.888394419721 0.00939628305769767
18.8918445922296 0.00938760523586213
18.8952947647382 0.00937893319544376
18.8987449372469 0.00937026693522914
18.9021951097555 0.00936160645400176
18.9056452822641 0.00935295175054219
18.9090954547727 0.00934430282362791
18.9125456272814 0.00933565967203348
18.91599579979 0.00932702229453045
18.9194459722986 0.00931839068988736
18.9228961448072 0.00930976485686981
18.9263463173159 0.00930114479424036
18.9297964898245 0.00929253050075868
18.9332466623331 0.00928392197518139
18.9366968348417 0.00927531921626222
18.9401470073504 0.00926672222275184
18.943597179859 0.00925813099339808
18.9470473523676 0.00924954552694571
18.9504975248762 0.00924096582213661
18.9539476973849 0.00923239187770972
18.9573978698935 0.00922382369240098
18.9608480424021 0.00921526126494346
18.9642982149107 0.00920670459406723
18.9677483874194 0.00919815367849951
18.971198559928 0.00918960851696449
18.9746487324366 0.00918106910818354
18.9780989049452 0.00917253545087502
18.9815490774539 0.00916400754375447
18.9849992499625 0.00915548538553443
18.9884494224711 0.00914696897492458
18.9918995949797 0.00913845831063172
18.9953497674884 0.00912995339135967
18.998799939997 0.00912145421580945
19.0022501125056 0.0091129607826791
19.0057002850142 0.00910447309066386
19.0091504575229 0.009095991138456
19.0126006300315 0.00908751492474499
19.0160508025401 0.00907904444821736
19.0195009750488 0.00907057970755682
19.0229511475574 0.00906212070144416
19.026401320066 0.00905366742855735
19.0298514925746 0.0090452198875715
19.0333016650833 0.00903677807715882
19.0367518375919 0.00902834199598872
19.0402020101005 0.00901991164272772
19.0436521826091 0.00901148701603954
19.0471023551178 0.009003068114585
19.0505525276264 0.00899465493702216
19.054002700135 0.00898624748200616
19.0574528726436 0.0089778457481894
19.0609030451523 0.00896944973422137
19.0643532176609 0.00896105943874882
19.0678033901695 0.00895267486041564
19.0712535626781 0.00894429599786289
19.0747037351868 0.00893592284972887
19.0781539076954 0.00892755541464904
19.081604080204 0.00891919369125607
19.0850542527126 0.00891083767817982
19.0885044252213 0.00890248737404739
19.0919545977299 0.00889414277748305
19.0954047702385 0.00888580388710832
19.0988549427471 0.00887747070154191
19.1023051152558 0.00886914321939978
19.1057552877644 0.00886082143929508
19.109205460273 0.00885250535983823
19.1126556327816 0.00884419497963687
19.1161058052903 0.00883589029729586
19.1195559777989 0.00882759131141734
19.1230061503075 0.00881929802060064
19.1264563228161 0.00881101042344242
19.1299064953248 0.0088027285185365
19.1333566678334 0.00879445230447405
19.136806840342 0.00878618177984341
19.1402570128506 0.00877791694323028
19.1437071853593 0.00876965779321754
19.1471573578679 0.00876140432838541
19.1506075303765 0.00875315654731137
19.1540577028851 0.00874491444857017
19.1575078753938 0.00873667803073385
19.1609580479024 0.00872844729237173
19.164408220411 0.00872022223205045
19.1678583929196 0.00871200284833391
19.1713085654283 0.00870378913978335
19.1747587379369 0.00869558110495728
19.1782089104455 0.00868737874241157
19.1816590829541 0.00867918205069931
19.1851092554628 0.008670991028371
19.1885594279714 0.00866280567397444
19.19200960048 0.0086546259860547
19.1954597729886 0.00864645196315426
19.1989099454973 0.00863828360381284
19.2023601180059 0.0086301209065676
19.2058102905145 0.00862196386995294
19.2092604630231 0.00861381249250069
19.2127106355318 0.00860566677273995
19.2161608080404 0.00859752670919724
19.219610980549 0.00858939230039639
19.2230611530577 0.0085812635448586
19.2265113255663 0.00857314044110247
19.2299614980749 0.0085650229876439
19.2334116705835 0.00855691118299622
19.2368618430922 0.0085488050256701
19.2403120156008 0.00854070451417362
19.2437621881094 0.0085326096470122
19.247212360618 0.00852452042268869
19.2506625331267 0.00851643683970331
19.2541127056353 0.00850835889655368
19.2575628781439 0.0085002865917348
19.2610130506525 0.0084922199237391
19.2644632231612 0.00848415889105643
19.2679133956698 0.00847610349217398
19.2713635681784 0.00846805372557644
19.274813740687 0.00846000958974585
19.2782639131957 0.00845197108316172
19.2817140857043 0.00844393820430095
19.2851642582129 0.00843591095163791
19.2886144307215 0.00842788932364434
19.2920646032302 0.00841987331878951
19.2955147757388 0.00841186293554002
19.2989649482474 0.00840385817236002
19.302415120756 0.00839585902771106
19.3058652932647 0.00838786550005212
19.3093154657733 0.0083798775878397
19.3127656382819 0.00837189528952769
19.3162158107905 0.0083639186035675
19.3196659832992 0.00835594752840798
19.3231161558078 0.00834798206249548
19.3265663283164 0.00834002220427378
19.330016500825 0.00833206795218419
19.3334666733337 0.00832411930466547
19.3369168458423 0.00831617626015388
19.3403670183509 0.00830823881708319
19.3438171908595 0.00830030697388463
19.3472673633682 0.00829238072898697
19.3507175358768 0.00828446008081644
19.3541677083854 0.00827654502779682
19.357617880894 0.00826863556834935
19.3610680534027 0.00826073170089286
19.3645182259113 0.00825283342384362
19.3679683984199 0.00824494073561549
19.3714185709285 0.00823705363461979
19.3748687434372 0.00822917211926544
19.3783189159458 0.00822129618795886
19.3817690884544 0.00821342583910398
19.385219260963 0.00820556107110234
19.3886694334717 0.00819770188235297
19.3921196059803 0.00818984827125248
19.3955697784889 0.00818200023619501
19.3990199509975 0.00817415777557229
19.4024701235062 0.00816632088777357
19.4059202960148 0.00815848957118572
19.4093704685234 0.00815066382419312
19.412820641032 0.00814284364517778
19.4162708135407 0.00813502903251924
19.4197209860493 0.00812721998459464
19.4231711585579 0.00811941649977873
19.4266213310666 0.0081116185764438
19.4300715035752 0.00810382621295978
19.4335216760838 0.00809603940769415
19.4369718485924 0.00808825815901205
19.4404220211011 0.00808048246527615
19.4438721936097 0.0080727123248468
19.4473223661183 0.00806494773608191
19.4507725386269 0.00805718869733705
19.4542227111356 0.00804943520696535
19.4576728836442 0.00804168726331762
19.4611230561528 0.0080339448647423
19.4645732286614 0.0080262080095854
19.4680234011701 0.00801847669619063
19.4714735736787 0.0080107509228993
19.4749237461873 0.00800303068805039
19.4783739186959 0.00799531598998049
19.4818240912046 0.00798760682702389
19.4852742637132 0.00797990319751248
19.4887244362218 0.00797220509977588
19.4921746087304 0.00796451253214128
19.4956247812391 0.0079568254929336
19.4990749537477 0.00794914398047544
19.5025251262563 0.00794146799308702
19.5059752987649 0.00793379752908629
19.5094254712736 0.00792613258678883
19.5128756437822 0.00791847316450797
19.5163258162908 0.00791081926055464
19.5197759887994 0.00790317087323757
19.5232261613081 0.00789552800086309
19.5266763338167 0.00788789064173531
19.5301265063253 0.00788025879415596
19.5335766788339 0.00787263245642456
19.5370268513426 0.00786501162683832
19.5404770238512 0.00785739630369211
19.5439271963598 0.0078497864852786
19.5473773688684 0.00784218216988813
19.5508275413771 0.0078345833558088
19.5542777138857 0.0078269900413264
19.5577278863943 0.00781940222472451
19.5611780589029 0.00781181990428439
19.5646282314116 0.00780424307828511
19.5680784039202 0.00779667174500341
19.5715285764288 0.00778910590271385
19.5749787489374 0.00778154554968871
19.5784289214461 0.00777399068419801
19.5818790939547 0.00776644130450959
19.5853292664633 0.00775889740888899
19.5887794389719 0.00775135899559957
19.5922296114806 0.00774382606290242
19.5956797839892 0.00773629860905646
19.5991299564978 0.00772877663231833
19.6025801290064 0.00772126013094252
19.6060303015151 0.00771374910318125
19.6094804740237 0.00770624354728456
19.6129306465323 0.0076987434615003
19.616380819041 0.00769124884407408
19.6198309915496 0.00768375969324937
19.6232811640582 0.00767627600726738
19.6267313365668 0.0076687977843672
19.6301815090755 0.00766132502278568
19.6336316815841 0.00765385772075752
19.6370818540927 0.00764639587651522
19.6405320266013 0.00763893948828916
19.64398219911 0.00763148855430746
19.6474323716186 0.00762404307279616
19.6508825441272 0.00761660304197911
19.6543327166358 0.00760916846007797
19.6577828891445 0.0076017393253123
19.6612330616531 0.00759431563589945
19.6646832341617 0.00758689739005469
19.6681334066703 0.00757948458599109
19.671583579179 0.00757207722191961
19.6750337516876 0.00756467529604906
19.6784839241962 0.00755727880658615
19.6819340967048 0.0075498877517354
19.6853842692135 0.00754250212969928
19.6888344417221 0.00753512193867809
19.6922846142307 0.00752774717687003
19.6957347867393 0.0075203778424712
19.699184959248 0.00751301393367555
19.7026351317566 0.00750565544867498
19.7060853042652 0.00749830238565924
19.7095354767738 0.00749095474281602
19.7129856492825 0.00748361251833088
19.7164358217911 0.00747627571038734
19.7198859942997 0.00746894431716677
19.7233361668083 0.00746161833684852
19.726786339317 0.00745429776760982
19.7302365118256 0.00744698260762583
19.7336866843342 0.00743967285506969
19.7371368568428 0.00743236850811238
19.7405870293515 0.0074250695649229
19.7440372018601 0.00741777602366813
19.7474873743687 0.00741048788251296
19.7509375468773 0.00740320513962014
19.754387719386 0.00739592779315048
19.7578378918946 0.00738865584126263
19.7612880644032 0.0073813892821133
19.7647382369118 0.00737412811385708
19.7681884094205 0.00736687233464659
19.7716385819291 0.00735962194263241
19.7750887544377 0.00735237693596305
19.7785389269463 0.00734513731278505
19.781989099455 0.00733790307124288
19.7854392719636 0.00733067420947907
19.7888894444722 0.00732345072563405
19.7923396169808 0.00731623261784633
19.7957897894895 0.00730901988425234
19.7992399619981 0.00730181252298656
19.8026901345067 0.00729461053218145
19.8061403070154 0.00728741390996749
19.809590479524 0.00728022265447319
19.8130406520326 0.00727303676382502
19.8164908245412 0.00726585623614754
19.8199409970499 0.00725868106956326
19.8233911695585 0.00725151126219278
19.8268413420671 0.00724434681215468
19.8302915145757 0.00723718771756562
19.8337416870844 0.00723003397654026
19.837191859593 0.00722288558719133
19.8406420321016 0.00721574254762958
19.8440922046102 0.00720860485596382
19.8475423771189 0.00720147251030094
19.8509925496275 0.00719434550874583
19.8544427221361 0.00718722384940149
19.8578928946447 0.00718010753036895
19.8613430671534 0.00717299654974735
19.864793239662 0.00716589090563384
19.8682434121706 0.00715879059612371
19.8716935846792 0.00715169561931026
19.8751437571879 0.00714460597328496
19.8785939296965 0.00713752165613727
19.8820441022051 0.00713044266595482
19.8854942747137 0.0071233690008233
19.8889444472224 0.00711630065882648
19.892394619731 0.00710923763804627
19.8958447922396 0.00710217993656264
19.8992949647482 0.00709512755245372
19.9027451372569 0.0070880804837957
19.9061953097655 0.00708103872866293
19.9096454822741 0.00707400228512785
19.9130956547827 0.00706697115126105
19.9165458272914 0.00705994532513121
19.9199959998 0.00705292480480517
19.9234461723086 0.00704590958834792
19.9268963448172 0.00703889967382253
19.9303465173259 0.00703189505929028
19.9337966898345 0.00702489574281053
19.9372468623431 0.00701790172244086
19.9406970348517 0.00701091299623692
19.9441472073604 0.0070039295622526
19.947597379869 0.00699695141853988
19.9510475523776 0.00698997856314897
19.9544977248862 0.00698301099412819
19.9579478973949 0.00697604870952405
19.9613980699035 0.00696909170738127
19.9648482424121 0.00696213998574269
19.9682984149207 0.00695519354264939
19.9717485874294 0.00694825237614058
19.975198759938 0.0069413164842537
19.9786489324466 0.00693438586502436
19.9820991049552 0.00692746051648641
19.9855492774639 0.00692054043667182
19.9889994499725 0.00691362562361086
19.9924496224811 0.00690671607533192
19.9958997949898 0.00689981178986167
19.9993499674984 0.00689291276522497
20.002800140007 0.00688601899944488
20.0062503125156 0.00687913049054274
20.0097004850243 0.00687224723653802
20.0131506575329 0.00686536923544853
20.0166008300415 0.00685849648529022
20.0200510025501 0.00685162898407735
20.0235011750588 0.00684476672982236
20.0269513475674 0.00683790972053601
20.030401520076 0.00683105795422721
20.0338516925846 0.00682421142890321
20.0373018650933 0.00681737014256947
20.0407520376019 0.00681053409322971
20.0442022101105 0.00680370327888595
20.0476523826191 0.00679687769753843
20.0511025551278 0.00679005734718568
20.0545527276364 0.00678324222582451
20.058002900145 0.00677643233145001
20.0614530726536 0.00676962766205551
20.0649032451623 0.0067628282156327
20.0683534176709 0.00675603399017149
20.0718035901795 0.00674924498366012
20.0752537626881 0.0067424611940851
20.0787039351968 0.00673568261943126
20.0821541077054 0.00672890925768174
20.085604280214 0.00672214110681795
20.0890544527226 0.00671537816481966
20.0925046252313 0.0067086204296649
20.0959547977399 0.00670186789933006
20.0994049702485 0.00669512057178983
20.1028551427571 0.00668837844501724
20.1063053152658 0.00668164151698362
20.1097554877744 0.00667490978565867
20.113205660283 0.00666818324901039
20.1166558327916 0.00666146190500515
20.1201060053003 0.00665474575160765
20.1235561778089 0.00664803478678091
20.1270063503175 0.00664132900848635
20.1304565228261 0.00663462841468371
20.1339066953348 0.0066279330033311
20.1373568678434 0.00662124277238497
20.140807040352 0.00661455771980018
20.1442572128606 0.00660787784352989
20.1477073853693 0.00660120314152571
20.1511575578779 0.00659453361173755
20.1546077303865 0.00658786925211375
20.1580579028951 0.00658121006060103
20.1615080754038 0.00657455603514446
20.1649582479124 0.00656790717368754
20.168408420421 0.00656126347417213
20.1718585929296 0.00655462493453852
20.1753087654383 0.00654799155272537
20.1787589379469 0.00654136332666976
20.1822091104555 0.00653474025430716
20.1856592829641 0.00652812233357149
20.1891094554728 0.00652150956239503
20.1925596279814 0.00651490193870853
20.19600980049 0.00650829946044115
20.1994599729987 0.00650170212552042
20.2029101455073 0.0064951099318724
20.2063603180159 0.00648852287742147
20.2098104905245 0.00648194096009056
20.2132606630332 0.00647536417780092
20.2167108355418 0.00646879252847236
20.2201610080504 0.00646222601002304
20.223611180559 0.00645566462036965
20.2270613530677 0.00644910835742725
20.2305115255763 0.00644255721910944
20.2339616980849 0.00643601120332824
20.2374118705935 0.00642947030799412
20.2408620431022 0.00642293453101605
20.2443122156108 0.00641640387030145
20.2477623881194 0.00640987832375625
20.251212560628 0.00640335788928479
20.2546627331367 0.00639684256478996
20.2581129056453 0.0063903323481731
20.2615630781539 0.00638382723733407
20.2650132506625 0.00637732723017117
20.2684634231712 0.00637083232458124
20.2719135956798 0.00636434251845963
20.2753637681884 0.00635785780970014
20.278813940697 0.00635137819619514
20.2822641132057 0.00634490367583544
20.2857142857143 0.00633843424651045
20.2891644582229 0.00633196990610801
20.2926146307315 0.00632551065251455
20.2960648032402 0.00631905648361497
20.2995149757488 0.00631260739729275
20.3029651482574 0.00630616339142985
20.306415320766 0.00629972446390681
20.3098654932747 0.0062932906126027
20.3133156657833 0.0062868618353951
20.3167658382919 0.00628043813016017
20.3202160108005 0.0062740194947726
20.3236661833092 0.00626760592710564
20.3271163558178 0.0062611974250311
20.3305665283264 0.00625479398641935
20.334016700835 0.0062483956091393
20.3374668733437 0.00624200229105847
20.3409170458523 0.0062356140300429
20.3443672183609 0.00622923082395725
20.3478173908695 0.00622285267066472
20.3512675633782 0.00621647956802711
20.3547177358868 0.00621011151390482
20.3581679083954 0.00620374850615679
20.361618080904 0.00619739054264062
20.3650682534127 0.00619103762121241
20.3685184259213 0.00618468973972696
20.3719685984299 0.0061783468960376
20.3754187709385 0.00617200908799629
20.3788689434472 0.0061656763134536
20.3823191159558 0.00615934857025872
20.3857692884644 0.00615302585625942
20.3892194609731 0.00614670816930213
20.3926696334817 0.00614039550723191
20.3961198059903 0.00613408786789237
20.3995699784989 0.00612778524912585
20.4030201510076 0.00612148764877324
20.4064703235162 0.00611519506467413
20.4099204960248 0.00610890749466668
20.4133706685334 0.00610262493658778
20.4168208410421 0.00609634738827288
20.4202710135507 0.00609007484755615
20.4237211860593 0.00608380731227036
20.4271713585679 0.00607754478024697
20.4306215310766 0.0060712872493161
20.4340717035852 0.00606503471730651
20.4375218760938 0.00605878718204566
20.4409720486024 0.00605254464135963
20.4444222211111 0.00604630709307325
20.4478723936197 0.00604007453500994
20.4513225661283 0.00603384696499188
20.4547727386369 0.00602762438083988
20.4582229111456 0.00602140678037348
20.4616730836542 0.00601519416141085
20.4651232561628 0.00600898652176893
20.4685734286714 0.00600278385926332
20.4720236011801 0.00599658617170829
20.4754737736887 0.00599039345691689
20.4789239461973 0.00598420571270082
20.4823741187059 0.00597802293687051
20.4858242912146 0.00597184512723509
20.4892744637232 0.00596567228160244
20.4927246362318 0.00595950439777914
20.4961748087404 0.00595334147357051
20.4996249812491 0.00594718350678057
20.5030751537577 0.0059410304952121
20.5065253262663 0.00593488243666662
20.5099754987749 0.00592873932894435
20.5134256712836 0.00592260116984432
20.5168758437922 0.00591646795716422
20.5203260163008 0.00591033968870057
20.5237761888094 0.00590421636224857
20.5272263613181 0.00589809797560226
20.5306765338267 0.00589198452655434
20.5341267063353 0.00588587601289638
20.5375768788439 0.00587977243241862
20.5410270513526 0.00587367378291012
20.5444772238612 0.00586758006215873
20.5479273963698 0.00586149126795101
20.5513775688784 0.00585540739807238
20.5548277413871 0.00584932845030697
20.5582779138957 0.00584325442243776
20.5617280864043 0.00583718531224646
20.5651782589129 0.00583112111751363
20.5686284314216 0.00582506183601858
20.5720786039302 0.00581900746553946
20.5755287764388 0.00581295800385318
20.5789789489475 0.00580691344873549
20.5824291214561 0.00580087379796095
20.5858792939647 0.00579483904930291
20.5893294664733 0.00578880920053356
20.592779638982 0.00578278424942389
20.5962298114906 0.00577676419374374
20.5996799839992 0.00577074903126174
20.6031301565078 0.00576473875974539
20.6065803290165 0.00575873337696098
20.6100305015251 0.00575273288067369
20.6134806740337 0.00574673726864749
20.6169308465423 0.00574074653864523
20.620381019051 0.00573476068842857
20.6238311915596 0.00572877971575806
20.6272813640682 0.00572280361839309
20.6307315365768 0.00571683239409188
20.6341817090855 0.00571086604061156
20.6376318815941 0.00570490455570807
20.6410820541027 0.00569894793713626
20.6445322266113 0.00569299618264982
20.64798239912 0.00568704929000135
20.6514325716286 0.00568110725694227
20.6548827441372 0.00567517008122294
20.6583329166458 0.00566923776059255
20.6617830891545 0.00566331029279923
20.6652332616631 0.00565738767558997
20.6686834341717 0.00565146990671063
20.6721336066803 0.00564555698390603
20.675583779189 0.00563964890491983
20.6790339516976 0.00563374566749463
20.6824841242062 0.0056278472693719
20.6859342967148 0.00562195370829207
20.6893844692235 0.00561606498199443
20.6928346417321 0.00561018108821724
20.6962848142407 0.00560430202469763
20.6997349867493 0.00559842778917167
20.703185159258 0.0055925583793744
20.7066353317666 0.0055866937930397
20.7100855042752 0.00558083402790047
20.7135356767838 0.00557497908168849
20.7169858492925 0.00556912895213452
20.7204360218011 0.00556328363696821
20.7238861943097 0.00555744313391821
20.7273363668183 0.00555160744071209
20.730786539327 0.00554577655507639
20.7342367118356 0.00553995047473657
20.7376868843442 0.00553412919741709
20.7411370568528 0.00552831272084137
20.7445872293615 0.00552250104273175
20.7480374018701 0.0055166941608096
20.7514875743787 0.00551089207279521
20.7549377468873 0.00550509477640788
20.758387919396 0.00549930226936586
20.7618380919046 0.00549351454938643
20.7652882644132 0.00548773161418578
20.7687384369218 0.00548195346147916
20.7721886094305 0.00547618008898077
20.7756387819391 0.00547041149440382
20.7790889544477 0.00546464767546054
20.7825391269564 0.00545888862986208
20.785989299465 0.00545313435531871
20.7894394719736 0.0054473848495396
20.7928896444822 0.00544164011023302
20.7963398169909 0.00543590013510618
20.7997899894995 0.00543016492186536
20.8032401620081 0.00542443446821582
20.8066903345167 0.0054187087718619
20.8101405070254 0.0054129878305069
20.813590679534 0.00540727164185318
20.8170408520426 0.00540156020360217
20.8204910245512 0.00539585351345425
20.8239411970599 0.00539015156910895
20.8273913695685 0.00538445436826473
20.8308415420771 0.0053787619086192
20.8342917145857 0.00537307418786892
20.8377418870944 0.0053673912037096
20.841192059603 0.00536171295383592
20.8446422321116 0.00535603943594168
20.8480924046202 0.00535037064771971
20.8515425771289 0.00534470658686191
20.8549927496375 0.00533904725105928
20.8584429221461 0.00533339263800183
20.8618930946547 0.00532774274537871
20.8653432671634 0.00532209757087809
20.868793439672 0.00531645711218728
20.8722436121806 0.00531082136699262
20.8756937846892 0.00530519033297958
20.8791439571979 0.00529956400783267
20.8825941297065 0.00529394238923557
20.8860443022151 0.00528832547487098
20.8894944747237 0.00528271326242074
20.8929446472324 0.00527710574956581
20.896394819741 0.0052715029339862
20.8998449922496 0.0052659048133611
20.9032951647582 0.00526031138536874
20.9067453372669 0.00525472264768652
20.9101955097755 0.00524913859799094
20.9136456822841 0.00524355923395763
20.9170958547927 0.00523798455326133
20.9205460273014 0.00523241455357592
20.92399619981 0.00522684923257441
20.9274463723186 0.00522128858792896
20.9308965448272 0.00521573261731082
20.9343467173359 0.00521018131839044
20.9377968898445 0.00520463468883739
20.9412470623531 0.00519909272632037
20.9446972348617 0.00519355542850726
20.9481474073704 0.00518802279306507
20.951597579879 0.00518249481765999
20.9550477523876 0.00517697149995733
20.9584979248962 0.00517145283762163
20.9619480974049 0.00516593882831652
20.9653982699135 0.00516042946970487
20.9688484424221 0.00515492475944865
20.9722986149308 0.00514942469520906
20.9757487874394 0.00514392927464648
20.979198959948 0.00513843849542042
20.9826491324566 0.00513295235518964
20.9860993049653 0.00512747085161204
20.9895494774739 0.00512199398234473
20.9929996499825 0.00511652174504401
20.9964498224911 0.00511105413736539
20.9998999949998 0.00510559115696355
21.0033501675084 0.0051001328014924
21.006800340017 0.00509467906860506
21.0102505125256 0.00508922995595383
21.0137006850343 0.00508378546119026
21.0171508575429 0.00507834558196508
21.0206010300515 0.00507291031592827
21.0240512025601 0.00506747966072901
21.0275013750688 0.00506205361401572
21.0309515475774 0.00505663217343602
21.034401720086 0.00505121533663681
21.0378518925946 0.00504580310126416
21.0413020651033 0.00504039546496345
21.0447522376119 0.00503499242537924
21.0482024101205 0.00502959398015536
21.0516525826291 0.00502420012693489
21.0551027551378 0.00501881086336014
21.0585529276464 0.00501342618707271
21.062003100155 0.00500804609571339
21.0654532726636 0.0050026705869223
21.0689034451723 0.00499729965833878
21.0723536176809 0.00499193330760145
21.0758037901895 0.00498657153234817
21.0792539626981 0.00498121433021612
21.0827041352068 0.00497586169884171
21.0861543077154 0.00497051363586065
21.089604480224 0.00496517013890793
21.0930546527326 0.0049598312056178
21.0965048252413 0.00495449683362383
21.0999549977499 0.00494916702055885
21.1034051702585 0.00494384176405499
21.1068553427671 0.00493852106174368
21.1103055152758 0.00493320491125566
21.1137556877844 0.00492789331022093
21.117205860293 0.00492258625626884
21.1206560328016 0.00491728374702801
21.1241062053103 0.00491198578012639
21.1275563778189 0.00490669235319127
21.1310065503275 0.00490140346384919
21.1344567228361 0.00489611910972606
21.1379068953448 0.00489083928844709
21.1413570678534 0.00488556399763684
21.144807240362 0.00488029323491915
21.1482574128706 0.00487502699791724
21.1517075853793 0.00486976528425364
21.1551577578879 0.00486450809155022
21.1586079303965 0.00485925541742819
21.1620581029051 0.0048540072595081
21.1655082754138 0.00484876361540987
21.1689584479224 0.00484352448275271
21.172408620431 0.00483828985915526
21.1758587929396 0.00483305974223545
21.1793089654483 0.00482783412961061
21.1827591379569 0.00482261301889739
21.1862093104655 0.00481739640771185
21.1896594829742 0.00481218429366936
21.1931096554828 0.00480697667438473
21.1965598279914 0.00480177354747208
21.2000100005 0.00479657491054494
21.2034601730087 0.00479138076121622
21.2069103455173 0.00478619109709817
21.2103605180259 0.00478100591580248
21.2138106905345 0.00477582521494018
21.2172608630432 0.00477064899212174
21.2207110355518 0.00476547724495696
21.2241612080604 0.00476030997105511
21.227611380569 0.00475514716802478
21.2310615530777 0.00474998883347403
21.2345117255863 0.00474483496501026
21.2379618980949 0.00473968556024036
21.2414120706035 0.00473454061677055
21.2448622431122 0.00472940013220651
21.2483124156208 0.00472426410415333
21.2517625881294 0.00471913253021549
21.255212760638 0.00471400540799694
21.2586629331467 0.00470888273510102
21.2621131056553 0.00470376450913052
21.2655632781639 0.00469865072768763
21.2690134506725 0.00469354138837401
21.2724636231812 0.00468843648879072
21.2759137956898 0.00468333602653831
21.2793639681984 0.00467823999921671
21.282814140707 0.00467314840442535
21.2862643132157 0.00466806123976309
21.2897144857243 0.00466297850282821
21.2931646582329 0.0046579001912185
21.2966148307415 0.00465282630253117
21.3000650032502 0.0046477568343629
21.3035151757588 0.00464269178430981
21.3069653482674 0.00463763114996755
21.310415520776 0.00463257492893115
21.3138656932847 0.00462752311879518
21.3173158657933 0.00462247571715366
21.3207660383019 0.00461743272160007
21.3242162108105 0.00461239412972742
21.3276663833192 0.00460735993912815
21.3311165558278 0.00460233014739422
21.3345667283364 0.00459730475211703
21.338016900845 0.00459228375088755
21.3414670733537 0.00458726714129617
21.3449172458623 0.00458225492093283
21.3483674183709 0.00457724708738692
21.3518175908795 0.00457224363824739
21.3552677633882 0.00456724457110264
21.3587179358968 0.00456224988354061
21.3621681084054 0.00455725957314877
21.365618280914 0.00455227363751404
21.3690684534227 0.00454729207422293
21.3725186259313 0.00454231488086141
21.3759687984399 0.00453734205501502
21.3794189709485 0.00453237359426879
21.3828691434572 0.0045274094962073
21.3863193159658 0.00452244975841464
21.3897694884744 0.00451749437847447
21.393219660983 0.00451254335396993
21.3966698334917 0.00450759668248376
21.4001200060003 0.00450265436159821
21.4035701785089 0.00449771638889507
21.4070203510176 0.00449278276195571
21.4104705235262 0.004487853478361
21.4139206960348 0.00448292853569142
21.4173708685434 0.00447800793152695
21.4208210410521 0.00447309166344719
21.4242712135607 0.00446817972903123
21.4277213860693 0.0044632721258578
21.4311715585779 0.00445836885150514
21.4346217310866 0.00445346990355108
21.4380719035952 0.00444857527957305
21.4415220761038 0.00444368497714799
21.4449722486124 0.0044387989938525
21.4484224211211 0.00443391732726269
21.4518725936297 0.0044290399749543
21.4553227661383 0.00442416693450262
21.4587729386469 0.00441929820348257
21.4622231111556 0.00441443377946863
21.4656732836642 0.00440957366003491
21.4691234561728 0.00440471784275506
21.4725736286814 0.00439986632520239
21.4760238011901 0.00439501910494979
21.4794739736987 0.00439017617956974
21.4829241462073 0.00438533754663436
21.4863743187159 0.00438050320371535
21.4898244912246 0.00437567314838406
21.4932746637332 0.00437084737821141
21.4967248362418 0.00436602589076799
21.5001750087504 0.00436120868362397
21.5036251812591 0.00435639575434919
21.5070753537677 0.00435158710051306
21.5105255262763 0.00434678271968468
21.5139756987849 0.00434198260943274
21.5174258712936 0.00433718676732559
21.5208760438022 0.00433239519093122
21.5243262163108 0.00432760787781722
21.5277763888194 0.0043228248255509
21.5312265613281 0.00431804603169914
21.5346767338367 0.00431327149382853
21.5381269063453 0.00430850120950526
21.5415770788539 0.00430373517629522
21.5450272513626 0.00429897339176393
21.5484774238712 0.00429421585347658
21.5519275963798 0.00428946255899803
21.5553777688884 0.00428471350589279
21.5588279413971 0.00427996869172505
21.5622781139057 0.00427522811405867
21.5657282864143 0.00427049177045718
21.5691784589229 0.00426575965848378
21.5726286314316 0.00426103177570138
21.5760788039402 0.00425630811967253
21.5795289764488 0.00425158868795949
21.5829791489574 0.0042468734781242
21.5864293214661 0.00424216248772831
21.5898794939747 0.00423745571433311
21.5933296664833 0.00423275315549964
21.5967798389919 0.00422805480878862
21.6002300115006 0.00422336067176046
21.6036801840092 0.0042186707419753
21.6071303565178 0.00421398501699293
21.6105805290264 0.00420930349437292
21.6140307015351 0.0042046261716745
21.6174808740437 0.00419995304645664
21.6209310465523 0.004195284116278
21.624381219061 0.00419061937869701
21.6278313915696 0.00418595883127175
21.6312815640782 0.00418130247156008
21.6347317365868 0.00417665029711958
21.6381819090955 0.00417200230550752
21.6416320816041 0.00416735849428097
21.6450822541127 0.00416271886099666
21.6485324266213 0.00415808340321112
21.65198259913 0.00415345211848058
21.6554327716386 0.00414882500436104
21.6588829441472 0.0041442020584082
21.6623331166558 0.00413958327817758
21.6657832891645 0.00413496866122439
21.6692334616731 0.0041303582051036
21.6726836341817 0.00412575190736999
21.6761338066903 0.00412114976557803
21.679583979199 0.00411655177728198
21.6830341517076 0.00411195794003586
21.6864843242162 0.00410736825139347
21.6899344967248 0.00410278270890836
21.6933846692335 0.00409820131013386
21.6968348417421 0.00409362405262308
21.7002850142507 0.00408905093392889
21.7037351867593 0.00408448195160394
21.707185359268 0.00407991710320069
21.7106355317766 0.00407535638627136
21.7140857042852 0.00407079979836795
21.7175358767938 0.00406624733704227
21.7209860493025 0.0040616989998459
21.7244362218111 0.00405715478433025
21.7278863943197 0.00405261468804647
21.7313365668283 0.00404807870854558
21.734786739337 0.00404354684337834
21.7382369118456 0.00403901909009536
21.7416870843542 0.00403449544624701
21.7451372568628 0.00402997590938352
21.7485874293715 0.00402546047705491
21.7520376018801 0.00402094914681101
21.7554877743887 0.00401644191620147
21.7589379468973 0.00401193878277575
21.762388119406 0.00400743974408318
21.7658382919146 0.00400294479767284
21.7692884644232 0.00399845394109371
21.7727386369318 0.00399396717189454
21.7761888094405 0.00398948448762396
21.7796389819491 0.0039850058858304
21.7830891544577 0.00398053136406216
21.7865393269663 0.00397606091986736
21.789989499475 0.00397159455079394
21.7934396719836 0.00396713225438975
21.7968898444922 0.00396267402820242
21.8003400170008 0.00395821986977948
21.8037901895095 0.00395376977666828
21.8072403620181 0.00394932374641603
21.8106905345267 0.00394488177656981
21.8141407070353 0.00394044386467657
21.817590879544 0.00393601000828309
21.8210410520526 0.00393158020493603
21.8244912245612 0.00392715445218194
21.8279413970699 0.0039227327475672
21.8313915695785 0.0039183150886381
21.8348417420871 0.00391390147294077
21.8382919145957 0.00390949189802126
21.8417420871044 0.00390508636142546
21.845192259613 0.00390068486069916
21.8486424321216 0.00389628739338803
21.8520926046302 0.00389189395703765
21.8555427771389 0.00388750454919345
21.8589929496475 0.00388311916740078
21.8624431221561 0.00387873780920488
21.8658932946647 0.00387436047215089
21.8693434671734 0.00386998715378384
21.872793639682 0.00386561785164866
21.8762438121906 0.00386125256329021
21.8796939846992 0.00385689128625323
21.8831441572079 0.00385253401808239
21.8865943297165 0.00384818075632223
21.8900445022251 0.00384383149851728
21.8934946747337 0.0038394862422119
21.8969448472424 0.00383514498495044
21.900395019751 0.00383080772427713
21.9038451922596 0.00382647445773613
21.9072953647682 0.00382214518287157
21.9107455372769 0.00381781989722743
21.9141957097855 0.00381349859834769
21.9176458822941 0.00380918128377623
21.9210960548027 0.00380486795105688
21.9245462273114 0.00380055859773339
21.92799639982 0.00379625322134949
21.9314465723286 0.00379195181944879
21.9348967448372 0.00378765438957493
21.9383469173459 0.0037833609292714
21.9417970898545 0.00377907143608173
21.9452472623631 0.00377478590754936
21.9486974348717 0.00377050434121768
21.9521476073804 0.00376622673463006
21.955597779889 0.00376195308532981
21.9590479523976 0.00375768339086022
21.9624981249062 0.00375341764876453
21.9659482974149 0.00374915585658596
21.9693984699235 0.00374489801186768
21.9728486424321 0.00374064411215287
21.9762988149407 0.00373639415498463
21.9797489874494 0.00373214813790609
21.983199159958 0.00372790605846033
21.9866493324666 0.00372366791419041
21.9900995049752 0.0037194337026394
21.9935496774839 0.00371520342135033
21.9969998499925 0.00371097706786622
22.0004500225011 0.00370675463973009
22.0039001950097 0.00370253613448496
22.0073503675184 0.00369832154967382
22.010800540027 0.00369411088283969
22.0142507125356 0.00368990413152557
22.0177008850443 0.00368570129327446
22.0211510575529 0.0036815023656294
22.0246012300615 0.00367730734613338
22.0280514025701 0.00367311623232945
22.0315015750788 0.00366892902176063
22.0349517475874 0.00366474571197
22.038401920096 0.00366056630050062
22.0418520926046 0.00365639078489559
22.0453022651133 0.00365221916269802
22.0487524376219 0.00364805143145104
22.0522026101305 0.00364388758869782
22.0556527826391 0.00363972763198155
22.0591029551478 0.00363557155884546
22.0625531276564 0.00363141936683279
22.066003300165 0.00362727105348685
22.0694534726736 0.00362312661635094
22.0729036451823 0.00361898605296845
22.0763538176909 0.00361484936088278
22.0798039901995 0.00361071653763738
22.0832541627081 0.00360658758077576
22.0867043352168 0.00360246248784146
22.0901545077254 0.00359834125637808
22.093604680234 0.00359422388392928
22.0970548527426 0.00359011036803877
22.1005050252513 0.00358600070625031
22.1039551977599 0.00358189489610774
22.1074053702685 0.00357779293515493
22.1108555427771 0.00357369482093586
22.1143057152858 0.00356960055099453
22.1177558877944 0.00356551012287505
22.121206060303 0.00356142353412157
22.1246562328116 0.00355734078227833
22.1281064053203 0.00355326186488965
22.1315565778289 0.00354918677949991
22.1350067503375 0.0035451155236536
22.1384569228461 0.00354104809489525
22.1419070953548 0.00353698449076952
22.1453572678634 0.00353292470882113
22.148807440372 0.0035288687465949
22.1522576128806 0.00352481660163573
22.1557077853893 0.00352076827148864
22.1591579578979 0.00351672375369872
22.1626081304065 0.00351268304581116
22.1660583029151 0.00350864614537127
22.1695084754238 0.00350461304992445
22.1729586479324 0.00350058375701619
22.176408820441 0.00349655826419212
22.1798589929496 0.00349253656899797
22.1833091654583 0.00348851866897956
22.1867593379669 0.00348450456168285
22.1902095104755 0.00348049424465389
22.1936596829841 0.00347648771543889
22.1971098554928 0.00347248497158412
22.2005600280014 0.00346848601063604
22.20401020051 0.00346449083014119
22.2074603730186 0.00346049942764624
22.2109105455273 0.00345651180069801
22.2143607180359 0.00345252794684343
22.2178108905445 0.00344854786362959
22.2212610630532 0.00344457154860369
22.2247112355618 0.00344059899931308
22.2281614080704 0.00343663021330524
22.231611580579 0.00343266518812782
22.2350617530877 0.00342870392132858
22.2385119255963 0.00342474641045545
22.2419620981049 0.00342079265305649
22.2454122706135 0.00341684264667994
22.2488624431222 0.00341289638887416
22.2523126156308 0.00340895387718769
22.2557627881394 0.00340501510916922
22.259212960648 0.00340108008236759
22.2626631331567 0.00339714879433182
22.2661133056653 0.00339322124261107
22.2695634781739 0.0033892974247547
22.2730136506825 0.0033853773383122
22.2764638231912 0.00338146098083326
22.2799139956998 0.00337754834986773
22.2833641682084 0.00337363944296564
22.286814340717 0.00336973425767719
22.2902645132257 0.00336583279155275
22.2937146857343 0.00336193504214291
22.2971648582429 0.0033580410069984
22.3006150307515 0.00335415068367016
22.3040652032602 0.00335026406970929
22.3075153757688 0.00334638116266713
22.3109655482774 0.00334250196009515
22.314415720786 0.00333862645954507
22.3178658932947 0.00333475465856875
22.3213160658033 0.00333088655471832
22.3247662383119 0.00332702214554603
22.3282164108205 0.00332316142860439
22.3316665833292 0.0033193044014461
22.3351167558378 0.00331545106162405
22.3385669283464 0.00331160140669135
22.342017100855 0.00330775543420132
22.3454672733637 0.00330391314170751
22.3489174458723 0.00330007452676364
22.3523676183809 0.0032962395869237
22.3558177908895 0.00329240831974186
22.3592679633982 0.00328858072277253
22.3627181359068 0.00328475679357033
22.3661683084154 0.00328093652969011
22.369618480924 0.00327711992868697
22.3730686534327 0.00327330698811619
22.3765188259413 0.00326949770553334
22.3799689984499 0.00326569207849418
22.3834191709585 0.00326189010455471
22.3868693434672 0.00325809178127119
22.3903195159758 0.0032542971062001
22.3937696884844 0.00325050607689817
22.397219860993 0.00324671869092237
22.4006700335017 0.00324293494582991
22.4041202060103 0.00323915483917825
22.4075703785189 0.00323537836852514
22.4110205510276 0.0032316055314285
22.4144707235362 0.00322783632544658
22.4179208960448 0.00322407074813783
22.4213710685534 0.00322030879706101
22.4248212410621 0.00321655046977509
22.4282714135707 0.00321279576383935
22.4317215860793 0.00320904467681328
22.4351717585879 0.00320529720625669
22.4386219310966 0.00320155334972961
22.4420721036052 0.00319781310479237
22.4455222761138 0.00319407646900558
22.4489724486224 0.00319034343993008
22.4524226211311 0.00318661401512705
22.4558727936397 0.00318288819215788
22.4593229661483 0.00317916596858428
22.4627731386569 0.00317544734196824
22.4662233111656 0.00317173230987203
22.4696734836742 0.00316802086985819
22.4731236561828 0.00316431301948959
22.4765738286914 0.00316060875632932
22.4800240012001 0.00315690807794083
22.4834741737087 0.00315321098188784
22.4869243462173 0.00314951746573434
22.4903745187259 0.00314582752704467
22.4938246912346 0.00314214116338342
22.4972748637432 0.00313845837231551
22.5007250362518 0.00313477915140615
22.5041752087604 0.00313110349822087
22.5076253812691 0.00312743141032549
22.5110755537777 0.00312376288528615
22.5145257262863 0.00312009792066931
22.5179758987949 0.00311643651404172
22.5214260713036 0.00311277866297046
22.5248762438122 0.00310912436502293
22.5283264163208 0.00310547361776686
22.5317765888294 0.00310182641877026
22.5352267613381 0.00309818276560151
22.5386769338467 0.00309454265582927
22.5421271063553 0.00309090608702259
22.5455772788639 0.00308727305675077
22.5490274513726 0.00308364356258352
22.5524776238812 0.00308001760209082
22.5559277963898 0.00307639517284301
22.5593779688984 0.00307277627241077
22.5628281414071 0.00306916089836512
22.5662783139157 0.00306554904827741
22.5697284864243 0.00306194071971933
22.5731786589329 0.00305833591026294
22.5766288314416 0.00305473461748061
22.5800790039502 0.0030511368389451
22.5835291764588 0.00304754257222946
22.5869793489674 0.00304395181490715
22.5904295214761 0.00304036456455196
22.5938796939847 0.00303678081873804
22.5973298664933 0.00303320057503988
22.600780039002 0.00302962383103236
22.6042302115106 0.0030260505842907
22.6076803840192 0.00302248083239048
22.6111305565278 0.00301891457290768
22.6145807290365 0.00301535180341859
22.6180309015451 0.00301179252149993
22.6214810740537 0.00300823672472873
22.6249312465623 0.00300468441068244
22.628381419071 0.00300113557693887
22.6318315915796 0.0029975902210762
22.6352817640882 0.00299404834067298
22.6387319365968 0.00299050993330817
22.6421821091055 0.00298697499656109
22.6456322816141 0.00298344352801144
22.6490824541227 0.00297991552523933
22.6525326266313 0.00297639098582522
22.65598279914 0.00297286990735
22.6594329716486 0.00296935228739491
22.6628831441572 0.00296583812354162
22.6663333166658 0.00296232741337217
22.6697834891745 0.00295882015446902
22.6732336616831 0.002955316344415
22.6766838341917 0.00295181598079335
22.6801340067003 0.00294831906118774
22.683584179209 0.00294482558318219
22.6870343517176 0.00294133554436119
22.6904845242262 0.00293784894230957
22.6939346967348 0.00293436577461264
22.6973848692435 0.00293088603885604
22.7008350417521 0.00292740973262591
22.7042852142607 0.00292393685350874
22.7077353867693 0.00292046739909147
22.711185559278 0.00291700136696143
22.7146357317866 0.0029135387547064
22.7180859042952 0.00291007955991458
22.7215360768038 0.00290662378017456
22.7249862493125 0.0029031714130754
22.7284364218211 0.00289972245620655
22.7318865943297 0.00289627690715793
22.7353367668383 0.00289283476351984
22.738786939347 0.00288939602288306
22.7422371118556 0.00288596068283877
22.7456872843642 0.0028825287409786
22.7491374568728 0.00287910019489463
22.7525876293815 0.00287567504217936
22.7560378018901 0.00287225328042576
22.7594879743987 0.00286883490722719
22.7629381469073 0.00286541992017751
22.766388319416 0.002862008316871
22.7698384919246 0.00285860009490241
22.7732886644332 0.00285519525186689
22.7767388369418 0.00285179378536011
22.7801890094505 0.00284839569297815
22.7836391819591 0.00284500097231755
22.7870893544677 0.00284160962097532
22.7905395269763 0.00283822163654893
22.793989699485 0.00283483701663629
22.7974398719936 0.00283145575883579
22.8008900445022 0.00282807786074629
22.8043402170109 0.0028247033199671
22.8077903895195 0.00282133213409801
22.8112405620281 0.00281796430073927
22.8146907345367 0.00281459981749161
22.8181409070454 0.00281123868195622
22.821591079554 0.00280788089173479
22.8250412520626 0.00280452644442945
22.8284914245712 0.00280117533764285
22.8319415970799 0.00279782756897808
22.8353917695885 0.00279448313603874
22.8388419420971 0.0027911420364289
22.8422921146057 0.00278780426775312
22.8457422871144 0.00278446982761645
22.849192459623 0.0027811387136244
22.8526426321316 0.00277781092338302
22.8560928046402 0.00277448645449881
22.8595429771489 0.00277116530457879
22.8629931496575 0.00276784747123045
22.8664433221661 0.0027645329520618
22.8698934946747 0.00276122174468133
22.8733436671834 0.00275791384669805
22.876793839692 0.00275460925572146
22.8802440122006 0.00275130796936155
22.8836941847092 0.00274800998522885
22.8871443572179 0.00274471530093436
22.8905945297265 0.00274142391408962
22.8940447022351 0.00273813582230665
22.8974948747437 0.00273485102319802
22.9009450472524 0.00273156951437676
22.904395219761 0.00272829129345647
22.9078453922696 0.00272501635805122
22.9112955647782 0.00272174470577565
22.9147457372869 0.00271847633424487
22.9181959097955 0.00271521124107455
22.9216460823041 0.00271194942388085
22.9250962548127 0.00270869088028048
22.9285464273214 0.00270543560789067
22.93199659983 0.00270218360432917
22.9354467723386 0.00269893486721428
22.9388969448472 0.0026956893941648
22.9423471173559 0.0026924471828001
22.9457972898645 0.00268920823074004
22.9492474623731 0.00268597253560507
22.9526976348817 0.00268274009501615
22.9561478073904 0.00267951090659476
22.959597979899 0.00267628496796296
22.9630481524076 0.00267306227674333
22.9664983249162 0.002669842830559
22.9699484974249 0.00266662662703364
22.9733986699335 0.00266341366379148
22.9768488424421 0.00266020393845728
22.9802990149507 0.00265699744865639
22.9837491874594 0.00265379419201466
22.987199359968 0.00265059416615854
22.9906495324766 0.002647397368715
22.9940997049853 0.00264420379731159
22.9975498774939 0.00264101344957642
23.0010000500025 0.00263782632313814
23.0044502225111 0.00263464241562598
23.0079003950198 0.00263146172466973
23.0113505675284 0.00262828424789975
23.014800740037 0.00262510998294695
23.0182509125456 0.00262193892744283
23.0217010850543 0.00261877107901943
23.0251512575629 0.00261560643530939
23.0286014300715 0.00261244499394593
23.0320516025801 0.0026092867525628
23.0355017750888 0.00260613170879438
23.0389519475974 0.00260297986027559
23.042402120106 0.00259983120464194
23.0458522926146 0.00259668573952952
23.0493024651233 0.00259354346257501
23.0527526376319 0.00259040437141567
23.0562028101405 0.00258726846368934
23.0596529826491 0.00258413573703445
23.0631031551578 0.00258100618909002
23.0665533276664 0.00257787981749567
23.070003500175 0.00257475661989158
23.0734536726836 0.00257163659391857
23.0769038451923 0.00256851973721801
23.0803540177009 0.00256540604743189
23.0838041902095 0.00256229552220279
23.0872543627181 0.00255918815917391
23.0907045352268 0.00255608395598901
23.0941547077354 0.00255298291029249
23.097604880244 0.00254988501972933
23.1010550527526 0.00254679028194513
23.1045052252613 0.00254369869458609
23.1079553977699 0.00254061025529901
23.1114055702785 0.00253752496173133
23.1148557427871 0.00253444281153106
23.1183059152958 0.00253136380234686
23.1217560878044 0.00252828793182797
23.125206260313 0.00252521519762428
23.1286564328216 0.00252214559738627
23.1321066053303 0.00251907912876505
23.1355567778389 0.00251601578941236
23.1390069503475 0.00251295557698054
23.1424571228561 0.00250989848912256
23.1459072953648 0.00250684452349203
23.1493574678734 0.00250379367774318
23.152807640382 0.00250074594953085
23.1562578128906 0.00249770133651053
23.1597079853993 0.00249465983633833
23.1631581579079 0.002491621446671
23.1666083304165 0.0024885861651659
23.1700585029251 0.00248555398948107
23.1735086754338 0.00248252491727513
23.1769588479424 0.0024794989462074
23.180409020451 0.00247647607393777
23.1838591929597 0.00247345629812683
23.1873093654683 0.0024704396164358
23.1907595379769 0.0024674260265265
23.1942097104855 0.00246441552606146
23.1976598829942 0.0024614081127038
23.2011100555028 0.00245840378411734
23.2045602280114 0.00245540253796649
23.20801040052 0.00245240437191636
23.2114605730287 0.0024494092836327
23.2149107455373 0.0024464172707819
23.2183609180459 0.00244342833103101
23.2218110905545 0.00244044246204775
23.2252612630632 0.00243745966150048
23.2287114355718 0.00243447992705823
23.2321616080804 0.0024315032563907
23.235611780589 0.00242852964716822
23.2390619530977 0.00242555909706182
23.2425121256063 0.00242259160374316
23.2459622981149 0.00241962716488461
23.2494124706235 0.00241666577815917
23.2528626431322 0.00241370744124052
23.2563128156408 0.00241075215180301
23.2597629881494 0.00240779990752167
23.263213160658 0.0024048507060722
23.2666633331667 0.00240190454513097
23.2701135056753 0.00239896142237503
23.2735636781839 0.0023960213354821
23.2770138506925 0.0023930842821306
23.2804640232012 0.00239015025999959
23.2839141957098 0.00238721926676887
23.2873643682184 0.00238429130011887
23.290814540727 0.00238136635773072
23.2942647132357 0.00237844443728625
23.2977148857443 0.00237552553646796
23.3011650582529 0.00237260965295906
23.3046152307615 0.00236969678444342
23.3080654032702 0.00236678692860563
23.3115155757788 0.00236388008313095
23.3149657482874 0.00236097624570534
23.318415920796 0.00235807541401546
23.3218660933047 0.00235517758574868
23.3253162658133 0.00235228275859303
23.3287664383219 0.00234939093023729
23.3322166108305 0.00234650209837088
23.3356667833392 0.00234361626068398
23.3391169558478 0.00234073341486743
23.3425671283564 0.00233785355861281
23.346017300865 0.00233497668961238
23.3494674733737 0.00233210280555911
23.3529176458823 0.0023292319041467
23.3563678183909 0.00232636398306953
23.3598179908995 0.00232349904002272
23.3632681634082 0.00232063707270207
23.3667183359168 0.00231777807880413
23.3701685084254 0.00231492205602613
23.3736186809341 0.00231206900206604
23.3770688534427 0.00230921891462255
23.3805190259513 0.00230637179139505
23.3839691984599 0.00230352763008368
23.3874193709686 0.00230068642838925
23.3908695434772 0.00229784818401336
23.3943197159858 0.00229501289465828
23.3977698884944 0.00229218055802703
23.4012200610031 0.00228935117182336
23.4046702335117 0.00228652473375173
23.4081204060203 0.00228370124151734
23.4115705785289 0.00228088069282614
23.4150207510376 0.00227806308538477
23.4184709235462 0.00227524841690063
23.4219210960548 0.00227243668508187
23.4253712685634 0.00226962788763734
23.4288214410721 0.00226682202227665
23.4322716135807 0.00226401908671013
23.4357217860893 0.00226121907864889
23.4391719585979 0.00225842199580472
23.4426221311066 0.00225562783589021
23.4460723036152 0.00225283659661866
23.4495224761238 0.00225004827570413
23.4529726486324 0.0022472628708614
23.4564228211411 0.00224448037980603
23.4598729936497 0.00224170080025433
23.4633231661583 0.00223892412992332
23.4667733386669 0.00223615036653081
23.4702235111756 0.00223337950779533
23.4736736836842 0.00223061155143621
23.4771238561928 0.00222784649517349
23.4805740287014 0.00222508433672798
23.4840242012101 0.00222232507382125
23.4874743737187 0.00221956870417564
23.4909245462273 0.00221681522551421
23.4943747187359 0.00221406463556084
23.4978248912446 0.00221131693204012
23.5012750637532 0.00220857211267743
23.5047252362618 0.00220583017519891
23.5081754087704 0.00220309111733145
23.5116255812791 0.00220035493680274
23.5150757537877 0.0021976216313412
23.5185259262963 0.00219489119867605
23.5219760988049 0.00219216363653726
23.5254262713136 0.0021894389426556
23.5288764438222 0.00218671711476256
23.5323266163308 0.00218399815059046
23.5357767888394 0.00218128204787238
23.5392269613481 0.00217856880434215
23.5426771338567 0.0021758584177344
23.5461273063653 0.00217315088578454
23.5495774788739 0.00217044620622875
23.5530276513826 0.00216774437680401
23.5564778238912 0.00216504539524806
23.5599279963998 0.00216234925929943
23.5633781689084 0.00215965596669745
23.5668283414171 0.00215696551518221
23.5702785139257 0.00215427790249461
23.5737286864343 0.00215159312637633
23.577178858943 0.00214891118456983
23.5806290314516 0.00214623207481838
23.5840792039602 0.00214355579486603
23.5875293764688 0.00214088234245762
23.5909795489775 0.00213821171533878
23.5944297214861 0.00213554391125597
23.5978798939947 0.00213287892795639
23.6013300665033 0.00213021676318809
23.604780239012 0.00212755741469988
23.6082304115206 0.0021249008802414
23.6116805840292 0.00212224715756307
23.6151307565378 0.00211959624441612
23.6185809290465 0.0021169481385526
23.6220311015551 0.00211430283772531
23.6254812740637 0.00211166033968793
23.6289314465723 0.00210902064219489
23.632381619081 0.00210638374300146
23.6358317915896 0.0021037496398637
23.6392819640982 0.00210111833053848
23.6427321366068 0.00209848981278349
23.6461823091155 0.00209586408435724
23.6496324816241 0.00209324114301904
23.6530826541327 0.00209062098652901
23.6565328266413 0.00208800361264811
23.65998299915 0.00208538901913808
23.6634331716586 0.00208277720376151
23.6668833441672 0.0020801681642818
23.6703335166758 0.00207756189846317
23.6737836891845 0.00207495840407065
23.6772338616931 0.0020723576788701
23.6806840342017 0.00206975972062821
23.6841342067103 0.00206716452711249
23.687584379219 0.00206457209609128
23.6910345517276 0.00206198242533373
23.6944847242362 0.00205939551260983
23.6979348967448 0.0020568113556904
23.7013850692535 0.0020542299523471
23.7048352417621 0.00205165130035239
23.7082854142707 0.00204907539747959
23.7117355867793 0.00204650224150284
23.715185759288 0.00204393183019713
23.7186359317966 0.00204136416133826
23.7220861043052 0.00203879923270288
23.7255362768138 0.00203623704206849
23.7289864493225 0.0020336775872134
23.7324366218311 0.0020311208659168
23.7358867943397 0.00202856687595866
23.7393369668483 0.00202601561511986
23.742787139357 0.00202346708118208
23.7462373118656 0.00202092127192785
23.7496874843742 0.00201837818514054
23.7531376568828 0.0020158378186044
23.7565878293915 0.00201330017010448
23.7600380019001 0.00201076523742672
23.7634881744087 0.00200823301835786
23.7669383469173 0.00200570351068555
23.770388519426 0.00200317671219824
23.7738386919346 0.00200065262068525
23.7772888644432 0.00199813123393678
23.7807390369519 0.00199561254974383
23.7841892094605 0.00199309656589829
23.7876393819691 0.00199058328019292
23.7910895544777 0.0019880726904213
23.7945397269864 0.00198556479437788
23.797989899495 0.001983059589858
23.8014400720036 0.00198055707465782
23.8048902445122 0.00197805724657437
23.8083404170209 0.00197556010340557
23.8117905895295 0.00197306564295016
23.8152407620381 0.00197057386300778
23.8186909345467 0.00196808476137892
23.8221411070554 0.00196559833586494
23.825591279564 0.00196311458426806
23.8290414520726 0.00196063350439139
23.8324916245812 0.00195815509403887
23.8359417970899 0.00195567935101535
23.8393919695985 0.00195320627312652
23.8428421421071 0.00195073585817897
23.8462923146157 0.00194826810398016
23.8497424871244 0.00194580300833839
23.853192659633 0.00194334056906288
23.8566428321416 0.00194088078396369
23.8600930046502 0.00193842365085179
23.8635431771589 0.001935969167539
23.8669933496675 0.00193351733183804
23.8704435221761 0.00193106814156249
23.8738936946847 0.00192862159452683
23.8773438671934 0.0019261776885464
23.880794039702 0.00192373642143745
23.8842442122106 0.0019212977910171
23.8876943847192 0.00191886179510336
23.8911445572279 0.00191642843151511
23.8945947297365 0.00191399769807212
23.8980449022451 0.00191156959259508
23.9014950747537 0.00190914411290553
23.9049452472624 0.00190672125682592
23.908395419771 0.00190430102217958
23.9118455922796 0.00190188340679074
23.9152957647882 0.00189946840848451
23.9187459372969 0.00189705602508691
23.9221961098055 0.00189464625442485
23.9256462823141 0.00189223909432613
23.9290964548227 0.00188983454261944
23.9325466273314 0.00188743259713438
23.93599679984 0.00188503325570145
23.9394469723486 0.00188263651615203
23.9428971448572 0.00188024237631842
23.9463473173659 0.00187785083403381
23.9497974898745 0.0018754618871323
23.9532476623831 0.00187307553344888
23.9566978348917 0.00187069177081945
23.9601480074004 0.00186831059708082
23.963598179909 0.0018659320100707
23.9670483524176 0.00186355600762771
23.9704985249262 0.00186118258759136
23.9739486974349 0.00185881174780211
23.9773988699435 0.00185644348610127
23.9808490424521 0.00185407780033111
23.9842992149607 0.00185171468833478
23.9877493874694 0.00184935414795637
23.991199559978 0.00184699617704084
23.9946497324866 0.00184464077343412
23.9980999049953 0.00184228793498301
24.0015500775039 0.00183993765953523
24.0050002500125 0.00183758994493944
24.0084504225211 0.00183524478904519
24.0119005950298 0.00183290218970297
24.0153507675384 0.00183056214476417
24.018800940047 0.00182822465208111
24.0222511125556 0.00182588970950704
24.0257012850643 0.00182355731489611
24.0291514575729 0.00182122746610339
24.0326016300815 0.00181890016098491
24.0360518025901 0.00181657539739759
24.0395019750988 0.00181425317319927
24.0429521476074 0.00181193348624876
24.046402320116 0.00180961633440573
24.0498524926246 0.00180730171553084
24.0533026651333 0.00180498962748564
24.0567528376419 0.00180268006813263
24.0602030101505 0.00180037303533522
24.0636531826591 0.00179806852695776
24.0671033551678 0.00179576654086555
24.0705535276764 0.00179346707492478
24.074003700185 0.00179117012700262
24.0774538726936 0.00178887569496714
24.0809040452023 0.00178658377668737
24.0843542177109 0.00178429437003325
24.0878043902195 0.00178200747287568
24.0912545627281 0.00177972308308648
24.0947047352368 0.00177744119853842
24.0981549077454 0.0017751618171052
24.101605080254 0.00177288493666147
24.1050552527626 0.00177061055508281
24.1085054252713 0.00176833867024576
24.1119555977799 0.00176606928002776
24.1154057702885 0.00176380238230725
24.1188559427971 0.00176153797496358
24.1223061153058 0.00175927605587703
24.1257562878144 0.00175701662292888
24.129206460323 0.0017547596740013
24.1326566328316 0.00175250520697744
24.1361068053403 0.00175025321974137
24.1395569778489 0.00174800371017815
24.1430071503575 0.00174575667617375
24.1464573228661 0.00174351211561512
24.1499074953748 0.00174127002639013
24.1533576678834 0.00173903040638763
24.156807840392 0.00173679325349742
24.1602580129006 0.00173455856561022
24.1637081854093 0.00173232634061776
24.1671583579179 0.00173009657641267
24.1706085304265 0.00172786927088858
24.1740587029351 0.00172564442194004
24.1775088754438 0.00172342202746258
24.1809590479524 0.00172120208535269
24.184409220461 0.0017189845935078
24.1878593929696 0.00171676954982632
24.1913095654783 0.00171455695220761
24.1947597379869 0.00171234679855199
24.1982099104955 0.00171013908676075
24.2016600830041 0.00170793381473614
24.2051102555128 0.00170573098038135
24.2085604280214 0.00170353058160058
24.21201060053 0.00170133261629895
24.2154607730387 0.00169913708238258
24.2189109455473 0.00169694397775853
24.2223611180559 0.00169475330033486
24.2258112905645 0.00169256504802055
24.2292614630732 0.00169037921872559
24.2327116355818 0.00168819581036094
24.2361618080904 0.00168601482083848
24.239611980599 0.00168383624807113
24.2430621531077 0.00168166008997273
24.2465123256163 0.00167948634445812
24.2499624981249 0.00167731500944309
24.2534126706335 0.00167514608284443
24.2568628431422 0.00167297956257989
24.2603130156508 0.00167081544656819
24.2637631881594 0.00166865373272904
24.267213360668 0.00166649441898311
24.2706635331767 0.00166433750325207
24.2741137056853 0.00166218298345855
24.2775638781939 0.00166003085752617
24.2810140507025 0.0016578811233795
24.2844642232112 0.00165573377894414
24.2879143957198 0.00165358882214663
24.2913645682284 0.00165144625091452
24.294814740737 0.00164930606317631
24.2982649132457 0.00164716825686152
24.3017150857543 0.00164503282990063
24.3051652582629 0.0016428997802251
24.3086154307715 0.00164076910576739
24.3120656032802 0.00163864080446095
24.3155157757888 0.00163651487424019
24.3189659482974 0.00163439131304054
24.322416120806 0.00163227011879841
24.3258662933147 0.00163015128945116
24.3293164658233 0.0016280348229372
24.3327666383319 0.00162592071719588
24.3362168108405 0.00162380897016758
24.3396669833492 0.00162169957979364
24.3431171558578 0.0016195925440164
24.3465673283664 0.0016174878607792
24.350017500875 0.00161538552802638
24.3534676733837 0.00161328554370325
24.3569178458923 0.00161118790575614
24.3603680184009 0.00160909261213235
24.3638181909095 0.0016069996607802
24.3672683634182 0.001604909049649
24.3707185359268 0.00160282077668904
24.3741687084354 0.00160073483985163
24.377618880944 0.00159865123708906
24.3810690534527 0.00159656996635465
24.3845192259613 0.00159449102560268
24.3879693984699 0.00159241441278845
24.3914195709785 0.00159034012586828
24.3948697434872 0.00158826816279945
24.3983199159958 0.00158619852154027
24.4017700885044 0.00158413120005005
24.405220261013 0.00158206619628911
24.4086704335217 0.00158000350821875
24.4121206060303 0.0015779431338013
24.4155707785389 0.00157588507100008
24.4190209510475 0.00157382931777944
24.4224711235562 0.00157177587210469
24.4259212960648 0.0015697247319422
24.4293714685734 0.00156767589525932
24.4328216410821 0.0015656293600244
24.4362718135907 0.00156358512420684
24.4397219860993 0.00156154318577699
24.4431721586079 0.00155950354270627
24.4466223311166 0.00155746619296707
24.4500725036252 0.00155543113453281
24.4535226761338 0.00155339836537792
24.4569728486424 0.00155136788347784
24.4604230211511 0.00154933968680902
24.4638731936597 0.00154731377334894
24.4673233661683 0.00154529014107607
24.4707735386769 0.00154326878796992
24.4742237111856 0.00154124971201101
24.4776738836942 0.00153923291118086
24.4811240562028 0.00153721838346202
24.4845742287114 0.00153520612683806
24.4880244012201 0.00153319613929357
24.4914745737287 0.00153118841881414
24.4949247462373 0.00152918296338641
24.4983749187459 0.00152717977099801
24.5018250912546 0.0015251788396376
24.5052752637632 0.00152318016729489
24.5087254362718 0.00152118375196057
24.5121756087804 0.00151918959162637
24.5156257812891 0.00151719768428504
24.5190759537977 0.00151520802793036
24.5225261263063 0.00151322062055713
24.5259762988149 0.00151123546016118
24.5294264713236 0.00150925254473935
24.5328766438322 0.00150727187228952
24.5363268163408 0.00150529344081059
24.5397769888494 0.0015033172483025
24.5432271613581 0.00150134329276619
24.5466773338667 0.00149937157220365
24.5501275063753 0.00149740208461789
24.5535776788839 0.00149543482801296
24.5570278513926 0.00149346980039394
24.5604780239012 0.0014915069997669
24.5639281964098 0.00148954642413901
24.5673783689184 0.0014875880715184
24.5708285414271 0.00148563193991429
24.5742787139357 0.00148367802733689
24.5777288864443 0.00148172633179748
24.5811790589529 0.00147977685130834
24.5846292314616 0.0014778295838828
24.5880794039702 0.00147588452753524
24.5915295764788 0.00147394168028103
24.5949797489874 0.00147200104013662
24.5984299214961 0.00147006260511947
24.6018800940047 0.0014681263732481
24.6053302665133 0.00146619234254204
24.6087804390219 0.00146426051102187
24.6122306115306 0.00146233087670922
24.6156807840392 0.00146040343762674
24.6191309565478 0.00145847819179813
24.6225811290565 0.00145655513724812
24.6260313015651 0.0014546342720025
24.6294814740737 0.00145271559408807
24.6329316465823 0.0014507991015327
24.636381819091 0.00144888479236529
24.6398319915996 0.00144697266461577
24.6432821641082 0.00144506271631514
24.6467323366168 0.00144315494549542
24.6501825091255 0.00144124935018969
24.6536326816341 0.00143934592843206
24.6570828541427 0.00143744467825768
24.6605330266513 0.00143554559770278
24.66398319916 0.00143364868480459
24.6674333716686 0.00143175393760142
24.6708835441772 0.00142986135413262
24.6743337166858 0.00142797093243856
24.6777838891945 0.00142608267056071
24.6812340617031 0.00142419656654152
24.6846842342117 0.00142231261842456
24.6881344067203 0.00142043082425439
24.691584579229 0.00141855118207666
24.6950347517376 0.00141667368993805
24.6984849242462 0.00141479834588629
24.7019350967548 0.00141292514797017
24.7053852692635 0.00141105409423953
24.7088354417721 0.00140918518274526
24.7122856142807 0.00140731841153929
24.7157357867893 0.00140545377867462
24.719185959298 0.0014035912822053
24.7226361318066 0.00140173092018644
24.7260863043152 0.00139987269067417
24.7295364768238 0.00139801659172572
24.7329866493325 0.00139616262139935
24.7364368218411 0.00139431077775438
24.7398869943497 0.00139246105885119
24.7433371668583 0.0013906134627512
24.746787339367 0.00138876798751691
24.7502375118756 0.00138692463121186
24.7536876843842 0.00138508339190066
24.7571378568928 0.00138324426764897
24.7605880294015 0.00138140725652352
24.7640382019101 0.00137957235659207
24.7674883744187 0.00137773956592348
24.7709385469273 0.00137590888258763
24.774388719436 0.0013740803046555
24.7778388919446 0.0013722538301991
24.7812890644532 0.00137042945729151
24.7847392369618 0.00136860718400688
24.7881894094705 0.0013667870084204
24.7916395819791 0.00136496892860836
24.7950897544877 0.00136315294264807
24.7985399269963 0.00136133904861794
24.801990099505 0.00135952724459742
24.8054402720136 0.00135771752866703
24.8088904445222 0.00135590989890835
24.8123406170309 0.00135410435340404
24.8157907895395 0.00135230089023782
24.8192409620481 0.00135049950749446
24.8226911345567 0.00134870020325982
24.8261413070654 0.00134690297562081
24.829591479574 0.0013451078226654
24.8330416520826 0.00134331474248266
24.8364918245912 0.00134152373316269
24.8399419970999 0.00133973479279668
24.8433921696085 0.00133794791947688
24.8468423421171 0.00133616311129662
24.8502925146257 0.00133438036635028
24.8537426871344 0.00133259968273333
24.857192859643 0.0013308210585423
24.8606430321516 0.00132904449187479
24.8640932046602 0.00132726998082946
24.8675433771689 0.00132549752350608
24.8709935496775 0.00132372711800544
24.8744437221861 0.00132195876242944
24.8778938946947 0.00132019245488104
24.8813440672034 0.00131842819346426
24.884794239712 0.00131666597628422
24.8882444122206 0.00131490580144708
24.8916945847292 0.00131314766706011
24.8951447572379 0.00131139157123163
24.8985949297465 0.00130963751207105
24.9020451022551 0.00130788548768882
24.9054952747637 0.00130613549619652
24.9089454472724 0.00130438753570676
24.912395619781 0.00130264160433325
24.9158457922896 0.00130089770019076
24.9192959647982 0.00129915582139516
24.9227461373069 0.00129741596606337
24.9261963098155 0.00129567813231341
24.9296464823241 0.00129394231826435
24.9330966548327 0.00129220852203638
24.9365468273414 0.00129047674175073
24.93999699985 0.00128874697552973
24.9434471723586 0.00128701922149677
24.9468973448672 0.00128529347777634
24.9503475173759 0.00128356974249401
24.9537976898845 0.00128184801377641
24.9572478623931 0.00128012828975127
24.9606980349017 0.00127841056854738
24.9641482074104 0.00127669484829463
24.967598379919 0.00127498112712399
24.9710485524276 0.00127326940316751
24.9744987249362 0.00127155967455831
24.9779488974449 0.00126985193943061
24.9813990699535 0.00126814619591969
24.9848492424621 0.00126644244216194
24.9882994149707 0.00126474067629483
24.9917495874794 0.00126304089645688
24.995199759988 0.00126134310078774
24.9986499324966 0.00125964728742811
25.0021001050052 0.00125795345451979
25.0055502775139 0.00125626160020567
25.0090004500225 0.0012545717226297
25.0124506225311 0.00125288381993696
25.0159007950398 0.00125119789027357
25.0193509675484 0.00124951393178676
25.022801140057 0.00124783194262484
25.0262513125656 0.00124615192093722
25.0297014850743 0.00124447386487436
25.0331516575829 0.00124279777258787
25.0366018300915 0.00124112364223038
25.0400520026001 0.00123945147195565
25.0435021751088 0.00123778125991851
25.0469523476174 0.0012361130042749
25.050402520126 0.00123444670318182
25.0538526926346 0.00123278235479739
25.0573028651433 0.00123111995728078
25.0607530376519 0.00122945950879229
25.0642032101605 0.0012278010074933
25.0676533826691 0.00122614445154624
25.0711035551778 0.0012244898391147
25.0745537276864 0.0012228371683633
25.078003900195 0.00122118643745778
25.0814540727036 0.00121953764456498
25.0849042452123 0.0012178907878528
25.0883544177209 0.00121624586549026
25.0918045902295 0.00121460287564745
25.0952547627381 0.00121296181649559
25.0987049352468 0.00121132268620694
25.1021551077554 0.0012096854829549
25.105605280264 0.00120805020491393
25.1090554527726 0.00120641685025961
25.1125056252813 0.00120478541716858
25.1159557977899 0.00120315590381862
25.1194059702985 0.00120152830838856
25.1228561428071 0.00119990262905835
25.1263063153158 0.00119827886400903
25.1297564878244 0.00119665701142273
25.133206660333 0.00119503706948268
25.1366568328416 0.0011934190363732
25.1401070053503 0.00119180291027971
25.1435571778589 0.00119018868938874
25.1470073503675 0.00118857637188788
25.1504575228761 0.00118696595596585
25.1539076953848 0.00118535743981246
25.1573578678934 0.00118375082161859
25.160808040402 0.00118214609957627
25.1642582129106 0.00118054327187857
25.1677083854193 0.0011789423367197
25.1711585579279 0.00117734329229494
25.1746087304365 0.00117574613680069
25.1780589029451 0.00117415086843444
25.1815090754538 0.00117255748539477
25.1849592479624 0.00117096598588136
25.188409420471 0.00116937636809501
25.1918595929796 0.00116778863023759
25.1953097654883 0.00116620277051209
25.1987599379969 0.00116461878712259
25.2022101105055 0.00116303667827428
25.2056602830142 0.00116145644217343
25.2091104555228 0.00115987807702744
25.2125606280314 0.00115830158104478
25.21601080054 0.00115672695243504
25.2194609730487 0.0011551541894089
25.2229111455573 0.00115358329017815
25.2263613180659 0.00115201425295568
25.2298114905745 0.00115044707595548
25.2332616630832 0.00114888175739263
25.2367118355918 0.00114731829548334
25.2401620081004 0.0011457566884449
25.243612180609 0.00114419693449569
25.2470623531177 0.00114263903185524
25.2505125256263 0.00114108297874412
25.2539626981349 0.00113952877338407
25.2574128706435 0.00113797641399787
25.2608630431522 0.00113642589880944
25.2643132156608 0.0011348772260438
25.2677633881694 0.00113333039392707
25.271213560678 0.00113178540068647
25.2746637331867 0.00113024224455033
25.2781139056953 0.00112870092374807
25.2815640782039 0.00112716143651024
25.2850142507125 0.00112562378106847
25.2884644232212 0.00112408795565551
25.2919145957298 0.00112255395850521
25.2953647682384 0.00112102178785252
25.298814940747 0.00111949144193351
25.3022651132557 0.00111796291898533
25.3057152857643 0.00111643621724626
25.3091654582729 0.00111491133495568
25.3126156307815 0.00111338827035408
25.3160658032902 0.00111186702168303
25.3195159757988 0.00111034758718523
25.3229661483074 0.00110882996510449
25.326416320816 0.00110731415368571
25.3298664933247 0.00110580015117492
25.3333166658333 0.00110428795581922
25.3367668383419 0.00110277756586685
25.3402170108505 0.00110126897956715
25.3436671833592 0.00109976219517056
25.3471173558678 0.00109825721092863
25.3505675283764 0.00109675402509402
25.354017700885 0.00109525263592049
25.3574678733937 0.00109375304166292
25.3609180459023 0.00109225524057729
25.3643682184109 0.0010907592309207
25.3678183909195 0.00108926501095134
25.3712685634282 0.00108777257892851
25.3747187359368 0.00108628193311265
25.3781689084454 0.00108479307176526
25.381619080954 0.00108330599314899
25.3850692534627 0.00108182069552757
25.3885194259713 0.00108033717716586
25.3919695984799 0.00107885543632983
25.3954197709886 0.00107737547128653
25.3988699434972 0.00107589728030416
25.4023201160058 0.001074420861652
25.4057702885144 0.00107294621360045
25.4092204610231 0.00107147333442103
25.4126706335317 0.00107000222238635
25.4161208060403 0.00106853287577014
25.4195709785489 0.00106706529284724
25.4230211510576 0.00106559947189361
25.4264713235662 0.0010641354111863
25.4299214960748 0.00106267310900349
25.4333716685834 0.00106121256362446
25.4368218410921 0.0010597537733296
25.4402720136007 0.00105829673640043
25.4437221861093 0.00105684145111955
25.4471723586179 0.00105538791577068
25.4506225311266 0.00105393612863869
25.4540727036352 0.00105248608800949
25.4575228761438 0.00105103779217018
25.4609730486524 0.0010495912394089
25.4644232211611 0.00104814642801496
25.4678733936697 0.00104670335627873
25.4713235661783 0.00104526202249175
25.4747737386869 0.00104382242494661
25.4782239111956 0.00104238456193706
25.4816740837042 0.00104094843175795
25.4851242562128 0.00103951403270522
25.4885744287214 0.00103808136307595
25.4920246012301 0.00103665042116831
25.4954747737387 0.00103522120528162
25.4989249462473 0.00103379371371625
25.5023751187559 0.00103236794477375
25.5058252912646 0.00103094389675674
25.5092754637732 0.00102952156796897
25.5127256362818 0.00102810095671529
25.5161758087904 0.00102668206130168
25.5196259812991 0.00102526488003522
25.5230761538077 0.0010238494112241
25.5265263263163 0.00102243565317765
25.5299764988249 0.00102102360420628
25.5334266713336 0.00101961326262153
25.5368768438422 0.00101820462673605
25.5403270163508 0.00101679769486361
25.5437771888594 0.00101539246531908
25.5472273613681 0.00101398893641846
25.5506775338767 0.00101258710647885
25.5541277063853 0.00101118697381847
25.5575778788939 0.00100978853675665
25.5610280514026 0.00100839179361384
25.5644782239112 0.00100699674271161
25.5679283964198 0.00100560338237262
25.5713785689284 0.00100421171092067
25.5748287414371 0.00100282172668066
25.5782789139457 0.00100143342797861
25.5817290864543 0.00100004681314164
25.5851792589629 0.000998661880498005
25.5886294314716 0.000997278628377065
25.5920796039802 0.000995897055109294
25.5955297764888 0.000994517159026284
25.5989799489975 0.000993138938460733
25.6024301215061 0.000991762391746464
25.6058802940147 0.000990387517218406
25.6093304665233 0.000989014313212609
25.612780639032 0.000987642778066231
25.6162308115406 0.000986272910117554
25.6196809840492 0.000984904707705963
25.6231311565578 0.00098353816917197
25.6265813290665 0.000982173292857192
25.6300315015751 0.000980810077104363
25.6334816740837 0.000979448520257339
25.6369318465923 0.000978088620661079
25.640382019101 0.000976730376661669
25.6438321916096 0.000975373786606298
25.6472823641182 0.000974018848843283
25.6507325366268 0.000972665561722041
25.6541827091355 0.000971313923593119
25.6576328816441 0.000969963932808166
25.6610830541527 0.000968615587719956
25.6645332266613 0.000967268886682371
25.66798339917 0.000965923828050412
25.6714335716786 0.000964580410180198
25.6748837441872 0.000963238631428953
25.6783339166958 0.000961898490155027
25.6817840892045 0.000960559984717877
25.6852342617131 0.000959223113478082
25.6886844342217 0.000957887874797329
25.6921346067303 0.000956554267038426
25.695584779239 0.000955222288565292
25.6990349517476 0.000953891937742967
25.7024851242562 0.000952563212937596
25.7059352967648 0.00095123611251645
25.7093854692735 0.000949910634847912
25.7128356417821 0.000948586778301473
25.7162858142907 0.00094726454124775
25.7197359867993 0.000945943922058467
25.723186159308 0.000944624919106468
25.7266363318166 0.000943307530765706
25.7300865043252 0.000941991755411261
25.7335366768338 0.000940677591419312
25.7369868493425 0.000939365037167169
25.7404370218511 0.000938054091033243
25.7438871943597 0.000936744751397069
25.7473373668683 0.0009354370166393
25.750787539377 0.00093413088514169
25.7542377118856 0.000932826355287126
25.7576878843942 0.000931523425459592
25.7611380569028 0.000930222094044205
25.7645882294115 0.000928922359427178
25.7680384019201 0.000927624219995858
25.7714885744287 0.000926327674138691
25.7749387469373 0.000925032720245251
25.778388919446 0.000923739356706214
25.7818390919546 0.00092244758191338
25.7852892644632 0.000921157394259665
25.7887394369719 0.000919868792139089
25.7921896094805 0.000918581773946801
25.7956397819891 0.000917296338079051
25.7990899544977 0.000916012482933216
25.8025401270064 0.000914730206907777
25.805990299515 0.000913449508402341
25.8094404720236 0.000912170385817614
25.8128906445322 0.000910892837555435
25.8163408170409 0.00090961686201874
25.8197909895495 0.000908342457611593
25.8232411620581 0.000907069622739167
25.8266913345667 0.000905798355807745
25.8301415070754 0.000904528655224737
25.833591679584 0.00090326051939865
25.8370418520926 0.000901993946739121
25.8404920246012 0.00090072893565689
25.8439421971099 0.00089946548456382
25.8473923696185 0.00089820359187288
25.8508425421271 0.000896943255998161
25.8542927146357 0.000895684475354859
25.8577428871444 0.000894427248359293
25.861193059653 0.000893171573428888
25.8646432321616 0.000891917448982188
25.8680934046702 0.000890664873438853
25.8715435771789 0.000889413845219646
25.8749937496875 0.000888164362746458
25.8784439221961 0.000886916424442279
25.8818940947047 0.000885670028731227
25.8853442672134 0.000884425174038519
25.888794439722 0.0008831818587905
25.8922446122306 0.000881940081414613
25.8956947847392 0.00088069984033943
25.8991449572479 0.00087946113399462
25.9025951297565 0.000878223960810978
25.9060453022651 0.000876988319220411
25.9094954747737 0.000875754207655928
25.9129456472824 0.000874521624551665
25.916395819791 0.000873290568342859
25.9198459922996 0.000872061037465868
25.9232961648082 0.000870833030358157
25.9267463373169 0.00086960654545831
25.9301965098255 0.000868381581206015
25.9336466823341 0.000867158136042081
25.9370968548427 0.000865936208408421
25.9405470273514 0.000864715796748068
25.94399719986 0.000863496899505165
25.9474473723686 0.00086227951512496
25.9508975448772 0.000861063642053826
25.9543477173859 0.000859849278739235
25.9577978898945 0.000858636423629781
25.9612480624031 0.00085742507517516
25.9646982349117 0.000856215231826191
25.9681484074204 0.000855006892034792
25.971598579929 0.000853800054254005
25.9750487524376 0.000852594716937971
25.9784989249463 0.000851390878541952
25.9819490974549 0.00085018853752232
25.9853992699635 0.00084898769233655
25.9888494424721 0.000847788341443237
25.9922996149808 0.000846590483302082
25.9957497874894 0.000845394116373901
25.999199959998 0.000844199239120611
26.0026501325066 0.000843005850005255
26.0061003050153 0.00084181394749197
26.0095504775239 0.000840623530046017
26.0130006500325 0.000839434596133755
26.0164508225411 0.000838247144222664
26.0199009950498 0.000837061172781329
26.0233511675584 0.000835876680279441
26.026801340067 0.000834693665187811
26.0302515125756 0.000833512125978348
26.0337016850843 0.000832332061124081
26.0371518575929 0.000831153469099137
26.0406020301015 0.000829976348378766
26.0440522026101 0.000828800697439313
26.0475023751188 0.000827626514758244
26.0509525476274 0.000826453798814125
26.054402720136 0.000825282548086636
26.0578528926446 0.000824112761056567
26.0613030651533 0.00082294443620581
26.0647532376619 0.000821777572017372
26.0682034101705 0.000820612166975362
26.0716535826791 0.000819448219565007
26.0751037551878 0.000818285728272628
26.0785539276964 0.000817124691585667
26.082004100205 0.000815965107992665
26.0854542727136 0.000814806975983278
26.0889044452223 0.000813650294048261
26.0923546177309 0.000812495060679483
26.0958047902395 0.000811341274369921
26.0992549627481 0.000810188933613651
26.1027051352568 0.000809038036905866
26.1061553077654 0.000807888582742856
26.109605480274 0.000806740569622028
26.1130556527826 0.000805593996041886
26.1165058252913 0.000804448860502047
26.1199559977999 0.00080330516150323
26.1234061703085 0.000802162897547264
26.1268563428171 0.000801022067137078
26.1303065153258 0.000799882668776715
26.1337566878344 0.000798744700971318
26.137206860343 0.000797608162227135
26.1406570328516 0.000796473051051524
26.1441072053603 0.000795339365952943
26.1475573778689 0.000794207105440959
26.1510075503775 0.000793076268026241
26.1544577228861 0.000791946852220566
26.1579078953948 0.00079081885653681
26.1613580679034 0.000789692279488962
26.164808240412 0.000788567119592104
26.1682584129206 0.000787443375362434
26.1717085854293 0.000786321045317245
26.1751587579379 0.000785200127974938
26.1786089304465 0.000784080621855018
26.1820591029552 0.000782962525478089
26.1855092754638 0.000781845837365867
26.1889594479724 0.000780730556041159
26.192409620481 0.000779616680027886
26.1958597929897 0.000778504207851063
26.1993099654983 0.000777393138036819
26.2027601380069 0.000776283469112371
26.2062103105155 0.00077517519960605
26.2096604830242 0.000774068328047281
26.2131106555328 0.000772962852966597
26.2165608280414 0.000771858772895632
26.22001100055 0.000770756086367115
26.2234611730587 0.000769654791914889
26.2269113455673 0.000768554888073882
26.2303615180759 0.000767456373380138
26.2338116905845 0.00076635924637079
26.2372618630932 0.000765263505584083
26.2407120356018 0.00076416914955935
26.2441622081104 0.000763076176837038
26.247612380619 0.000761984585958681
26.2510625531277 0.00076089437546692
26.2545127256363 0.0007598055439055
26.2579628981449 0.000758718089819252
26.2614130706535 0.000757632011754123
26.2648632431622 0.000756547308257144
26.2683134156708 0.000755463977876456
26.2717635881794 0.000754382019161292
26.275213760688 0.000753301430661989
26.2786639331967 0.000752222210929975
26.2821141057053 0.000751144358517787
26.2855642782139 0.000750067871979048
26.2890144507225 0.000748992749868488
26.2924646232312 0.000747918990741932
26.2959147957398 0.000746846593156299
26.2993649682484 0.000745775555669612
26.302815140757 0.000744705876840981
26.3062653132657 0.000743637555230626
26.3097154857743 0.00074257058939985
26.3131656582829 0.000741504977911064
26.3166158307915 0.000740440719327765
26.3200660033002 0.000739377812214556
26.3235161758088 0.000738316255137128
26.3269663483174 0.00073725604666227
26.330416520826 0.000736197185357872
26.3338666933347 0.000735139669792907
26.3373168658433 0.000734083498537456
26.3407670383519 0.000733028670162683
26.3442172108605 0.000731975183240859
26.3476673833692 0.000730923036345336
26.3511175558778 0.000729872228050573
26.3545677283864 0.00072882275693211
26.358017900895 0.000727774621566594
26.3614680734037 0.000726727820531753
26.3649182459123 0.000725682352406417
26.3683684184209 0.000724638215770508
26.3718185909295 0.000723595409205033
26.3752687634382 0.000722553931292104
26.3787189359468 0.000721513780614914
26.3821691084554 0.000720474955757755
26.3856192809641 0.000719437455306008
26.3890694534727 0.000718401277846148
26.3925196259813 0.000717366421965737
26.3959697984899 0.000716332886253434
26.3994199709986 0.000715300669298984
26.4028701435072 0.000714269769693225
26.4063203160158 0.000713240186028089
26.4097704885244 0.00071221191689659
26.4132206610331 0.00071118496089284
26.4166708335417 0.000710159316612035
26.4201210060503 0.000709134982650467
26.4235711785589 0.000708111957605508
26.4270213510676 0.000707090240075631
26.4304715235762 0.000706069828660387
26.4339216960848 0.000705050721960422
26.4373718685934 0.000704032918577469
26.4408220411021 0.000703016417114346
26.4442722136107 0.000702001216174968
26.4477223861193 0.000700987314364325
26.4511725586279 0.000699974710288505
26.4546227311366 0.000698963402554676
26.4580729036452 0.0006979533897711
26.4615230761538 0.000696944670547117
26.4649732486624 0.000695937243493163
26.4684234211711 0.000694931107220751
26.4718735936797 0.000693926260342489
26.4753237661883 0.000692922701472062
26.4787739386969 0.000691920429224247
26.4822241112056 0.000690919442214902
26.4856742837142 0.000689919739060974
26.4891244562228 0.000688921318380492
26.4925746287314 0.000687924178792568
26.4960248012401 0.000686928318917404
26.4994749737487 0.000685933737376277
26.5029251462573 0.000684940432791557
26.5063753187659 0.000683948403786691
26.5098254912746 0.000682957648986213
26.5132756637832 0.000681968167015736
26.5167258362918 0.00068097995650196
26.5201760088004 0.000679993016072663
26.5236261813091 0.000679007344356709
26.5270763538177 0.000678022939984044
26.5305265263263 0.000677039801585691
26.5339766988349 0.00067605792779376
26.5374268713436 0.000675077317241434
26.5408770438522 0.000674097968562989
26.5443272163608 0.000673119880393769
26.5477773888694 0.000672143051370209
26.5512275613781 0.000671167480129813
26.5546777338867 0.000670193165311175
26.5581279063953 0.000669220105553962
26.5615780789039 0.000668248299498922
26.5650282514126 0.000667277745787885
26.5684784239212 0.000666308443063753
26.5719285964298 0.000665340389970513
26.5753787689384 0.000664373585153224
26.5788289414471 0.00066340802725803
26.5822791139557 0.000662443714932144
26.5857292864643 0.000661480646823865
26.5891794589729 0.000660518821582561
26.5926296314816 0.000659558237858683
26.5960798039902 0.000658598894303754
26.5995299764988 0.000657640789570375
26.6029801490075 0.000656683922312225
26.6064303215161 0.000655728291184053
26.6098804940247 0.00065477389484169
26.6133306665333 0.000653820731942035
26.616780839042 0.000652868801143069
26.6202310115506 0.000651918101103838
26.6236811840592 0.000650968630484475
26.6271313565678 0.000650020387946172
26.6305815290765 0.000649073372151209
26.6340317015851 0.000648127581762928
26.6374818740937 0.000647183015445749
26.6409320466023 0.000646239671865166
26.644382219111 0.000645297549687739
26.6478323916196 0.000644356647581111
26.6512825641282 0.000643416964213984
26.6547327366368 0.000642478498256142
26.6581829091455 0.000641541248378432
26.6616330816541 0.00064060521325278
26.6650832541627 0.000639670391552175
26.6685334266713 0.000638736781950682
26.67198359918 0.000637804383123431
26.6754337716886 0.000636873193746627
26.6788839441972 0.000635943212497541
26.6823341167058 0.000635014438054512
26.6857842892145 0.000634086869096954
26.6892344617231 0.000633160504305339
26.6926846342317 0.000632235342361219
26.6961348067403 0.000631311381947205
26.699584979249 0.00063038862174698
26.7030351517576 0.000629467060445291
26.7064853242662 0.000628546696727957
26.7099354967748 0.000627627529281857
26.7133856692835 0.000626709556794943
26.7168358417921 0.000625792777956229
26.7202860143007 0.000624877191455794
26.7237361868093 0.000623962795984788
26.727186359318 0.000623049590235417
26.7306365318266 0.000622137572900961
26.7340867043352 0.000621226742675757
26.7375368768438 0.000620317098255213
26.7409870493525 0.000619408638335793
26.7444372218611 0.000618501361615033
26.7478873943697 0.000617595266791525
26.7513375668783 0.000616690352564927
26.754787739387 0.000615786617635963
26.7582379118956 0.00061488406070641
26.7616880844042 0.000613982680479118
26.7651382569128 0.000613082475657988
26.7685884294215 0.000612183444947992
26.7720386019301 0.000611285587055154
26.7754887744387 0.000610388900686566
26.7789389469473 0.000609493384550375
26.782389119456 0.000608599037355793
26.7858392919646 0.000607705857813085
26.7892894644732 0.000606813844633583
26.7927396369818 0.00060592299652967
26.7961898094905 0.000605033312214793
26.7996399819991 0.000604144790403461
26.8030901545077 0.000603257429811227
26.8065403270164 0.000602371229154719
26.809990499525 0.000601486187151608
26.8134406720336 0.000600602302520632
26.8168908445422 0.000599719573981579
26.8203410170509 0.000598838000255298
26.8237911895595 0.000597957580063689
26.8272413620681 0.000597078312129715
26.8306915345767 0.000596200195177385
26.8341417070854 0.00059532322793177
26.837591879594 0.000594447409118996
26.8410420521026 0.000593572737466236
26.8444922246112 0.000592699211701727
26.8479423971199 0.000591826830554749
26.8513925696285 0.000590955592755646
26.8548427421371 0.000590085497035805
26.8582929146457 0.000589216542127673
26.8617430871544 0.000588348726764745
26.865193259663 0.000587482049681572
26.8686434321716 0.000586616509613749
26.8720936046802 0.000585752105297931
26.8755437771889 0.00058488883547182
26.8789939496975 0.000584026698874167
26.8824441222061 0.000583165694244776
26.8858942947147 0.000582305820324497
26.8893444672234 0.000581447075855236
26.892794639732 0.00058058945957994
26.8962448122406 0.000579732970242612
26.8996949847492 0.000578877606588297
26.9031451572579 0.000578023367363096
26.9065953297665 0.000577170251314148
26.9100455022751 0.000576318257189648
26.9134956747837 0.000575467383738834
26.9169458472924 0.000574617629711988
26.920396019801 0.000573768993860447
26.9238461923096 0.000572921474936583
26.9272963648182 0.000572075071693823
26.9307465373269 0.000571229782886632
26.9341967098355 0.000570385607270525
26.9376468823441 0.000569542543602057
26.9410970548527 0.000568700590638834
26.9445472273614 0.000567859747139497
26.94799739987 0.000567020011863736
26.9514475723786 0.000566181383572286
26.9548977448872 0.000565343861026918
26.9583479173959 0.000564507442990451
26.9617980899045 0.000563672128226741
26.9652482624131 0.000562837915500693
26.9686984349217 0.000562004803578245
26.9721486074304 0.000561172791226382
26.975598779939 0.000560341877213125
26.9790489524476 0.000559512060307539
26.9824991249562 0.000558683339279725
26.9859492974649 0.000557855712900828
26.9893994699735 0.000557029179943029
26.9928496424821 0.000556203739179545
26.9962998149907 0.000555379389384639
26.9997499874994 0.000554556129333604
27.003200160008 0.000553733957802775
27.0066503325166 0.000552912873569522
27.0101005050252 0.000552092875412255
27.0135506775339 0.000551273962110415
27.0170008500425 0.000550456132444486
27.0204510225511 0.00054963938519598
27.0239011950598 0.00054882371914745
27.0273513675684 0.000548009133082484
27.030801540077 0.000547195625785699
27.0342517125856 0.000546383196042753
27.0377018850943 0.000545571842640331
27.0411520576029 0.00054476156436616
27.0446022301115 0.00054395236000899
27.0480524026201 0.000543144228358611
27.0515025751288 0.000542337168205842
27.0549527476374 0.000541531178342536
27.058402920146 0.000540726257561574
27.0618530926546 0.000539922404656872
27.0653032651633 0.000539119618423375
27.0687534376719 0.000538317897657057
27.0722036101805 0.000537517241154926
27.0756537826891 0.000536717647715012
27.0791039551978 0.000535919116136385
27.0825541277064 0.000535121645219131
27.086004300215 0.000534325233764378
27.0894544727236 0.000533529880574269
27.0929046452323 0.000532735584451986
27.0963548177409 0.000531942344201729
27.0998049902495 0.000531150158628731
27.1032551627581 0.000530359026539247
27.1067053352668 0.000529568946740562
27.1101555077754 0.000528779918040986
27.113605680284 0.000527991939249851
27.1170558527926 0.000527205009177518
27.1205060253013 0.000526419126635367
27.1239561978099 0.00052563429043581
27.1274063703185 0.000524850499392274
27.1308565428271 0.000524067752319218
27.1343067153358 0.000523286048032114
27.1377568878444 0.000522505385347468
27.141207060353 0.000521725763082796
27.1446572328616 0.000520947180056645
27.1481074053703 0.00052016963508858
27.1515575778789 0.000519393126999185
27.1550077503875 0.000518617654610069
27.1584579228961 0.000517843216743854
27.1619080954048 0.000517069812224191
27.1653582679134 0.000516297439875742
27.168808440422 0.000515526098524193
27.1722586129306 0.000514755786996244
27.1757087854393 0.000513986504119619
27.1791589579479 0.000513218248723052
27.1826091304565 0.000512451019636303
27.1860593029651 0.000511684815690143
27.1895094754738 0.000510919635716359
27.1929596479824 0.000510155478547759
27.196409820491 0.000509392343018161
27.1998599929996 0.000508630227962402
27.2033101655083 0.000507869132216331
27.2067603380169 0.000507109054616814
27.2102105105255 0.00050634999400173
27.2136606830341 0.000505591949209971
27.2171108555428 0.000504834919081441
27.2205610280514 0.00050407890245706
27.22401120056 0.000503323898178761
27.2274613730687 0.000502569905089481
27.2309115455773 0.000501816922033179
27.2343617180859 0.000501064947854816
27.2378118905945 0.000500313981400372
27.2412620631032 0.000499564021516829
27.2447122356118 0.000498815067052185
27.2481624081204 0.000498067116855445
27.251612580629 0.000497320169776623
27.2550627531377 0.000496574224666741
27.2585129256463 0.000495829280377831
27.2619630981549 0.000495085335762933
27.2654132706635 0.00049434238967609
27.2688634431722 0.000493600440972357
27.2723136156808 0.000492859488507792
27.2757637881894 0.000492119531139463
27.279213960698 0.000491380567725438
27.2826641332067 0.000490642597124795
27.2861143057153 0.000489905618197614
27.2895644782239 0.000489169629804982
27.2930146507325 0.000488434630808987
27.2964648232412 0.000487700620072722
27.2999149957498 0.000486967596460284
27.3033651682584 0.00048623555883677
27.306815340767 0.000485504506068283
27.3102655132757 0.000484774437021923
27.3137156857843 0.000484045350565796
27.3171658582929 0.000483317245569006
27.3206160308015 0.000482590120901659
27.3240662033102 0.00048186397543486
27.3275163758188 0.000481138808040715
27.3309665483274 0.000480414617592327
27.334416720836 0.0004796914029638
27.3378668933447 0.000478969163030237
27.3413170658533 0.000478247896667736
27.3447672383619 0.000477527602753395
27.3482174108705 0.000476808280165305
27.3516675833792 0.000476089927782561
27.3551177558878 0.000475372544485247
27.3585679283964 0.000474656129154448
27.362018100905 0.000473940680672239
27.3654682734137 0.000473226197921696
27.3689184459223 0.000472512679786882
27.3723686184309 0.000471800125152862
27.3758187909395 0.000471088532905691
27.3792689634482 0.000470377901932415
27.3827191359568 0.000469668231121077
27.3861693084654 0.000468959519360707
27.389619480974 0.000468251765541333
27.3930696534827 0.000467544968553968
27.3965198259913 0.000466839127290622
27.3999699984999 0.00046613424064429
27.4034201710085 0.000465430307508963
27.4068703435172 0.000464727326779615
27.4103205160258 0.000464025297352214
27.4137706885344 0.000463324218123714
27.4172208610431 0.000462624087992059
27.4206710335517 0.000461924905856183
27.4241212060603 0.000461226670616
27.4275713785689 0.000460529381172419
27.4310215510776 0.00045983303642733
27.4344717235862 0.000459137635283614
27.4379218960948 0.000458443176645131
27.4413720686034 0.000457749659416733
27.4448222411121 0.000457057082504252
27.4482724136207 0.000456365444814507
27.4517225861293 0.000455674745255298
27.4551727586379 0.000454984982735411
27.4586229311466 0.000454296156164616
27.4620731036552 0.00045360826445366
27.4655232761638 0.000452921306514279
27.4689734486724 0.000452235281259183
27.4724236211811 0.000451550187602071
27.4758737936897 0.000450866024457616
27.4793239661983 0.000450182790741477
27.4827741387069 0.000449500485370285
27.4862243112156 0.00044881910726166
27.4896744837242 0.000448138655334193
27.4931246562328 0.000447459128507456
27.4965748287414 0.000446780525702003
27.5000250012501 0.000446102845839356
27.5034751737587 0.000445426087842025
27.5069253462673 0.000444750250633488
27.5103755187759 0.000444075333138204
27.5138256912846 0.000443401334281604
27.5172758637932 0.000442728252990099
27.5207260363018 0.00044205608819107
27.5241762088104 0.000441384838812875
27.5276263813191 0.000440714503784844
27.5310765538277 0.000440045082037282
27.5345267263363 0.000439376572501468
27.5379768988449 0.000438708974109649
27.5414270713536 0.000438042285795049
27.5448772438622 0.000437376506491859
27.5483274163708 0.000436711635135246
27.5517775888794 0.000436047670661341
27.5552277613881 0.000435384612007253
27.5586779338967 0.000434722458111054
27.5621281064053 0.000434061207911789
27.5655782789139 0.00043340086034947
27.5690284514226 0.000432741414365077
27.5724786239312 0.000432082868900562
27.5759287964398 0.000431425222898836
27.5793789689484 0.000430768475303787
27.5828291414571 0.000430112625060259
27.5862793139657 0.000429457671114072
27.5897294864743 0.000428803612412003
27.5931796589829 0.0004281504479018
27.5966298314916 0.00042749817653217
27.6000800040002 0.000426846797252792
27.6035301765088 0.000426196309014299
27.6069803490175 0.000425546710768295
27.6104305215261 0.000424898001467344
27.6138806940347 0.000424250180064968
27.6173308665433 0.000423603245515659
27.620781039052 0.000422957196774862
27.6242312115606 0.00042231203279899
27.6276813840692 0.00042166775254541
27.6311315565778 0.000421024354972453
27.6345817290865 0.000420381839039406
27.6380319015951 0.00041974020370652
27.6414820741037 0.000419099447934999
27.6449322466123 0.000418459570687006
27.648382419121 0.000417820570925667
27.6518325916296 0.000417182447615056
27.6552827641382 0.000416545199720212
27.6587329366468 0.000415908826207122
27.6621831091555 0.000415273326042736
27.6656332816641 0.000414638698194954
27.6690834541727 0.000414004941632634
27.6725336266813 0.000413372055325585
27.67598379919 0.000412740038244571
27.6794339716986 0.00041210888936131
27.6828841442072 0.000411478607648472
27.6863343167158 0.000410849192079678
27.6897844892245 0.000410220641629503
27.6932346617331 0.000409592955273473
27.6966848342417 0.000408966131988061
27.7001350067503 0.000408340170750697
27.703585179259 0.000407715070539753
27.7070353517676 0.000407090830334558
27.7104855242762 0.000406467449115383
27.7139356967848 0.000405844925863453
27.7173858692935 0.000405223259560936
27.7208360418021 0.000404602449190953
27.7242862143107 0.000403982493737564
27.7277363868193 0.000403363392185784
27.731186559328 0.000402745143521569
27.7346367318366 0.00040212774673182
27.7380869043452 0.000401511200804388
27.7415370768538 0.00040089550472806
27.7449872493625 0.000400280657492577
27.7484374218711 0.000399666658088614
27.7518875943797 0.000399053505507797
27.7553377668883 0.000398441198742688
27.758787939397 0.000397829736786797
27.7622381119056 0.00039721911863457
27.7656882844142 0.000396609343281397
27.7691384569228 0.000396000409723611
27.7725886294315 0.000395392316958479
27.7760388019401 0.000394785063984214
27.7794889744487 0.000394178649799961
27.7829391469573 0.000393573073405813
27.786389319466 0.000392968333802791
27.7898394919746 0.000392364429992862
27.7932896644832 0.000391761360978924
27.7967398369918 0.000391159125764816
27.8001900095005 0.000390557723355311
27.8036401820091 0.000389957152756118
27.8070903545177 0.000389357412973883
27.8105405270264 0.000388758503016182
27.813990699535 0.000388160421891531
27.8174408720436 0.000387563168609375
27.8208910445522 0.000386966742180096
27.8243412170609 0.000386371141615006
27.8277913895695 0.000385776365926351
27.8312415620781 0.000385182414127305
27.8346917345867 0.00038458928523198
27.8381419070954 0.000383996978255411
27.841592079604 0.00038340549221357
27.8450422521126 0.000382814826123356
27.8484924246212 0.000382224979002594
27.8519425971299 0.000381635949870045
27.8553927696385 0.00038104773774539
27.8588429421471 0.000380460341649246
27.8622931146557 0.000379873760603149
27.8657432871644 0.000379287993629569
27.869193459673 0.000378703039751897
27.8726436321816 0.000378118897994454
27.8760938046902 0.000377535567382482
27.8795439771989 0.000376953046942151
27.8829941497075 0.000376371335700556
27.8864443222161 0.00037579043268571
27.8898944947247 0.000375210336926557
27.8933446672334 0.000374631047452958
27.896794839742 0.000374052563295699
27.9002450122506 0.000373474883486486
27.9036951847592 0.000372898007057949
27.9071453572679 0.000372321933043635
27.9105955297765 0.000371746660478016
27.9140457022851 0.000371172188396477
27.9174958747937 0.00037059851583533
27.9209460473024 0.000370025641831802
27.924396219811 0.000369453565424036
27.9278463923196 0.000368882285651097
27.9312965648282 0.000368311801552963
27.9347467373369 0.000367742112170534
27.9381969098455 0.00036717321654562
27.9416470823541 0.000366605113720953
27.9450972548627 0.000366037802740175
27.9485474273714 0.000365471282647846
27.95199759988 0.000364905552489438
27.9554477723886 0.000364340611311338
27.9588979448972 0.000363776458160848
27.9623481174059 0.000363213092086177
27.9657982899145 0.000362650512136453
27.9692484624231 0.00036208871736171
27.9726986349317 0.000361527706812898
27.9761488074404 0.000360967479541872
27.979598979949 0.000360408034601404
27.9830491524576 0.00035984937104517
27.9864993249662 0.000359291487927757
27.9899494974749 0.000358734384304661
27.9933996699835 0.000358178059232287
27.9968498424921 0.000357622511767944
28.0003000150008 0.000357067740969852
28.0037501875094 0.000356513745897137
28.007200360018 0.000355960525609828
28.0106505325266 0.000355408079168865
28.0141007050353 0.000354856405636085
28.0175508775439 0.000354305504074238
28.0210010500525 0.000353755373546973
28.0244512225611 0.000353206013118844
28.0279013950698 0.000352657421855306
28.0313515675784 0.000352109598822722
28.034801740087 0.000351562543088349
28.0382519125956 0.000351016253720351
28.0417020851043 0.000350470729787794
28.0451522576129 0.000349925970360638
28.0486024301215 0.00034938197450975
28.0520526026301 0.000348838741306891
28.0555027751388 0.000348296269824726
28.0589529476474 0.000347754559136812
28.062403120156 0.00034721360831761
28.0658532926646 0.000346673416442473
28.0693034651733 0.000346133982587657
28.0727536376819 0.000345595305830308
28.0762038101905 0.00034505738524847
28.0796539826991 0.000344520219921087
28.0831041552078 0.000343983808927988
28.0865543277164 0.000343448151349907
28.090004500225 0.000342913246268461
28.0934546727336 0.000342379092766172
28.0969048452423 0.000341845689926442
28.1003550177509 0.000341313036833576
28.1038051902595 0.000340781132572764
28.1072553627681 0.000340249976230091
28.1107055352768 0.000339719566892528
28.1141557077854 0.000339189903647941
28.117605880294 0.000338660985585084
28.1210560528026 0.000338132811793598
28.1245062253113 0.000337605381364015
28.1279563978199 0.000337078693387753
28.1314065703285 0.000336552746957121
28.1348567428371 0.000336027541165309
28.1383069153458 0.0003355030751064
28.1417570878544 0.000334979347875358
28.145207260363 0.000334456358568035
28.1486574328716 0.000333934106281167
28.1521076053803 0.000333412590112374
28.1555577778889 0.000332891809160161
28.1590079503975 0.000332371762523915
28.1624581229061 0.000331852449303907
28.1659082954148 0.000331333868601289
28.1693584679234 0.000330816019518096
28.172808640432 0.000330298901157243
28.1762588129406 0.000329782512622527
28.1797089854493 0.000329266853018623
28.1831591579579 0.00032875192145109
28.1866093304665 0.000328237717026359
28.1900595029752 0.000327724238851747
28.1935096754838 0.000327211486035446
28.1969598479924 0.000326699457686523
28.200410020501 0.000326188152914927
28.2038601930097 0.000325677570831479
28.2073103655183 0.00032516771054788
28.2107605380269 0.000324658571176701
28.2142107105355 0.000324150151831395
28.2176608830442 0.000323642451626283
28.2211110555528 0.000323135469676564
28.2245612280614 0.000322629205098307
28.22801140057 0.000322123657008458
28.2314615730787 0.000321618824524832
28.2349117455873 0.000321114706766116
28.2383619180959 0.00032061130285187
28.2418120906045 0.000320108611902522
28.2452622631132 0.000319606633039374
28.2487124356218 0.000319105365384593
28.2521626081304 0.00031860480806122
28.255612780639 0.000318104960193159
28.2590629531477 0.000317605820905189
28.2625131256563 0.00031710738932295
28.2659632981649 0.000316609664572951
28.2694134706735 0.000316112645782572
28.2728636431822 0.000315616332080052
28.2763138156908 0.000315120722594499
28.2797639881994 0.000314625816455886
28.283214160708 0.00031413161279505
28.2866643332167 0.000313638110743689
28.2901145057253 0.000313145309434371
28.2935646782339 0.000312653208000519
28.2970148507425 0.000312161805576424
28.3004650232512 0.000311671101297235
28.3039151957598 0.000311181094298966
28.3073653682684 0.000310691783718486
28.310815540777 0.00031020316869353
28.3142657132857 0.00030971524836269
28.3177158857943 0.000309228021865415
28.3211660583029 0.000308741488342018
28.3246162308115 0.000308255646933662
28.3280664033202 0.000307770496782376
28.3315165758288 0.000307286037031039
28.3349667483374 0.000306802266823391
28.338416920846 0.000306319185304024
28.3418670933547 0.000305836791618391
28.3453172658633 0.000305355084912793
28.3487674383719 0.000304874064334388
28.3522176108805 0.000304393729031191
28.3556677833892 0.000303914078152065
28.3591179558978 0.00030343511084673
28.3625681284064 0.000302956826265753
28.366018300915 0.000302479223560558
28.3694684734237 0.000302002301883415
28.3729186459323 0.000301526060387451
28.3763688184409 0.000301050498226635
28.3798189909495 0.000300575614555793
28.3832691634582 0.000300101408530593
28.3867193359668 0.000299627879307557
28.3901695084754 0.000299155026044052
28.3936196809841 0.000298682847898293
28.3970698534927 0.000298211344029342
28.4005200260013 0.000297740513597105
28.4039701985099 0.000297270355762338
28.4074203710186 0.000296800869686636
28.4108705435272 0.000296332054532446
28.4143207160358 0.000295863909463053
28.4177708885444 0.00029539643364259
28.4212210610531 0.000294929626236028
28.4246712335617 0.000294463486409184
28.4281214060703 0.000293998013328718
28.4315715785789 0.000293533206162127
28.4350217510876 0.000293069064077753
28.4384719235962 0.000292605586244776
28.4419220961048 0.000292142771833218
28.4453722686134 0.000291680620013936
28.4488224411221 0.00029121912995863
28.4522726136307 0.000290758300839836
28.4557227861393 0.000290298131830929
28.4591729586479 0.000289838622106119
28.4626231311566 0.000289379770840453
28.4660733036652 0.000288921577209818
28.4695234761738 0.00028846404039093
28.4729736486824 0.000288007159561345
28.4764238211911 0.000287550933899449
28.4798739936997 0.000287095362584468
28.4833241662083 0.000286640444796453
28.4867743387169 0.000286186179716297
28.4902245112256 0.000285732566525717
28.4936746837342 0.000285279604407267
28.4971248562428 0.000284827292544329
28.5005750287514 0.000284375630121118
28.5040252012601 0.000283924616322679
28.5074753737687 0.000283474250334883
28.5109255462773 0.000283024531344435
28.5143757187859 0.000282575458538864
28.5178258912946 0.00028212703110653
28.5212760638032 0.000281679248236618
28.5247262363118 0.000281232109119143
28.5281764088204 0.000280785612944941
28.5316265813291 0.00028033975890568
28.5350767538377 0.000279894546193849
28.5385269263463 0.000279449974002761
28.5419770988549 0.000279006041526559
28.5454272713636 0.000278562747960201
28.5488774438722 0.000278120092499476
28.5523276163808 0.000277678074340989
28.5557777888894 0.000277236692682172
28.5592279613981 0.000276795946721274
28.5626781339067 0.00027635583565737
28.5661283064153 0.00027591635869035
28.5695784789239 0.000275477515020927
28.5730286514326 0.000275039303850631
28.5764788239412 0.000274601724381814
28.5799289964498 0.000274164775817644
28.5833791689585 0.000273728457362105
28.5868293414671 0.000273292768220002
28.5902795139757 0.000272857707596952
28.5937296864843 0.000272423274699392
28.597179858993 0.000271989468734571
28.6006300315016 0.000271556288910555
28.6040802040102 0.000271123734436224
28.6075303765188 0.000270691804521273
28.6109805490275 0.000270260498376206
28.6144307215361 0.000269829815212345
28.6178808940447 0.000269399754241819
28.6213310665533 0.000268970314677574
28.624781239062 0.000268541495733363
28.6282314115706 0.00026811329662375
28.6316815840792 0.000267685716564112
28.6351317565878 0.000267258754770631
28.6385819290965 0.000266832410460301
28.6420321016051 0.000266406682850923
28.6454822741137 0.000265981571161107
28.6489324466223 0.000265557074610268
28.652382619131 0.000265133192418631
28.6558327916396 0.000264709923807223
28.6592829641482 0.00026428726799788
28.6627331366568 0.000263865224213243
28.6661833091655 0.000263443791676755
28.6696334816741 0.000263022969612665
28.6730836541827 0.000262602757246024
28.6765338266913 0.000262183153802688
28.6799839992 0.000261764158509313
28.6834341717086 0.000261345770593359
28.6868843442172 0.000260927989283084
28.6903345167258 0.000260510813807551
28.6937846892345 0.000260094243396619
28.6972348617431 0.000259678277280949
28.7006850342517 0.000259262914692002
28.7041352067603 0.000258848154862033
28.707585379269 0.000258433997024101
28.7110355517776 0.000258020440412058
28.7144857242862 0.000257607484260555
28.7179358967948 0.000257195127805036
28.7213860693035 0.000256783370281748
28.7248362418121 0.000256372210927724
28.7282864143207 0.000255961648980798
28.7317365868293 0.000255551683679597
28.735186759338 0.00025514231426354
28.7386369318466 0.000254733539972841
28.7420871043552 0.000254325360048505
28.7455372768638 0.000253917773732329
28.7489874493725 0.000253510780266901
28.7524376218811 0.000253104378895603
28.7558877943897 0.000252698568862603
28.7593379668983 0.000252293349412861
28.762788139407 0.000251888719792127
28.7662383119156 0.000251484679246937
28.7696884844242 0.000251081227024617
28.7731386569329 0.000250678362373281
28.7765888294415 0.000250276084541829
28.7800390019501 0.000249874392779947
28.7834891744587 0.000249473286338108
28.7869393469674 0.000249072764467569
28.790389519476 0.000248672826420375
28.7938396919846 0.000248273471449351
28.7972898644932 0.000247874698808109
28.8007400370019 0.000247476507751041
28.8041902095105 0.000247078897533326
28.8076403820191 0.000246681867410921
28.8110905545277 0.000246285416640566
28.8145407270364 0.000245889544479783
28.817990899545 0.000245494250186873
28.8214410720536 0.000245099533020919
28.8248912445622 0.000244705392241779
28.8283414170709 0.000244311827110094
28.8317915895795 0.000243918836887281
28.8352417620881 0.000243526420835538
28.8386919345967 0.000243134578217834
28.8421421071054 0.000242743308297921
28.845592279614 0.000242352610340322
28.8490424521226 0.000241962483610338
28.8524926246312 0.000241572927374047
28.8559427971399 0.000241183940898296
28.8593929696485 0.000240795523450712
28.8628431421571 0.000240407674299689
28.8662933146657 0.000240020392714399
28.8697434871744 0.000239633677964782
28.873193659683 0.000239247529321555
28.8766438321916 0.0002388619460562
28.8800940047002 0.000238476927440973
28.8835441772089 0.0002380924727489
28.8869943497175 0.000237708581253775
28.8904445222261 0.000237325252230163
28.8938946947347 0.000236942484953394
28.8973448672434 0.00023656027869957
28.900795039752 0.000236178632745557
28.9042452122606 0.000235797546368989
28.9076953847692 0.000235417018848266
28.9111455572779 0.000235037049462554
28.9145957297865 0.000234657637491783
28.9180459022951 0.000234278782216648
28.9214960748037 0.000233900482918608
28.9249462473124 0.000233522738879886
28.928396419821 0.000233145549383466
28.9318465923296 0.000232768913713098
28.9352967648382 0.00023239283115329
28.9387469373469 0.000232017300989312
28.9421971098555 0.000231642322507196
28.9456472823641 0.000231267894993733
28.9490974548727 0.000230894017736474
28.9525476273814 0.000230520690023729
28.95599779989 0.000230147911144567
28.9594479723986 0.000229775680388812
28.9628981449072 0.00022940399704705
28.9663483174159 0.00022903286041062
28.9697984899245 0.000228662269771618
28.9732486624331 0.000228292224422899
28.9766988349418 0.000227922723658068
28.9801490074504 0.000227553766771489
28.983599179959 0.000227185353058276
28.9870493524676 0.000226817481814301
28.9904995249763 0.000226450152336184
28.9939496974849 0.000226083363921303
28.9973998699935 0.000225717115867782
29.0008500425021 0.000225351407474502
29.0043002150108 0.000224986238041089
29.0077503875194 0.000224621606867924
29.011200560028 0.000224257513256136
29.0146507325366 0.000223893956507602
29.0181009050453 0.000223530935924949
29.0215510775539 0.00022316845081155
29.0250012500625 0.000222806500471529
29.0284514225711 0.000222445084209754
29.0319015950798 0.00022208420133184
29.0353517675884 0.000221723851144148
29.038801940097 0.000221364032953784
29.0422521126056 0.000221004746068599
29.0457022851143 0.000220645989797189
29.0491524576229 0.000220287763448892
29.0526026301315 0.000219930066333789
29.0560528026401 0.000219572897762706
29.0595029751488 0.000219216257047208
29.0629531476574 0.000218860143499603
29.066403320166 0.000218504556432939
29.0698534926746 0.000218149495161005
29.0733036651833 0.00021779495899833
29.0767538376919 0.000217440947260181
29.0802040102005 0.000217087459262565
29.0836541827091 0.000216734494322226
29.0871043552178 0.000216382051756647
29.0905545277264 0.000216030130884045
29.094004700235 0.000215678731023379
29.0974548727436 0.000215327851494336
29.1009050452523 0.000214977491617347
29.1043552177609 0.000214627650713571
29.1078053902695 0.000214278328104905
29.1112555627781 0.000213929523113977
29.1147057352868 0.000213581235064152
29.1181559077954 0.000213233463279524
29.121606080304 0.00021288620708492
29.1250562528126 0.0002125394658059
29.1285064253213 0.000212193238768754
29.1319565978299 0.000211847525300501
29.1354067703385 0.000211502324728892
29.1388569428471 0.000211157636382406
29.1423071153558 0.000210813459590251
29.1457572878644 0.000210469793682365
29.149207460373 0.000210126637989409
29.1526576328816 0.000209783991842778
29.1561078053903 0.000209441854574587
29.1595579778989 0.000209100225517681
29.1630081504075 0.000208759104005629
29.1664583229161 0.000208418489372724
29.1699084954248 0.000208078380953987
29.1733586679334 0.000207738778085159
29.176808840442 0.000207399680102705
29.1802590129506 0.000207061086343814
29.1837091854593 0.000206722996146397
29.1871593579679 0.000206385408849085
29.1906095304765 0.000206048323791233
29.1940597029852 0.000205711740312912
29.1975098754938 0.000205375657754918
29.2009600480024 0.000205040075458764
29.204410220511 0.000204704992766681
29.2078603930197 0.00020437040902162
29.2113105655283 0.000204036323567248
29.2147607380369 0.000203702735747952
29.2182109105455 0.000203369644908834
29.2216610830542 0.000203037050395711
29.2251112555628 0.000202704951555117
29.2285614280714 0.000202373347734302
29.23201160058 0.000202042238281227
29.2354617730887 0.000201711622544572
29.2389119455973 0.000201381499873726
29.2423621181059 0.000201051869618792
29.2458122906145 0.000200722731130588
29.2492624631232 0.000200394083760639
29.2527126356318 0.000200065926861185
29.2561628081404 0.000199738259785176
29.259612980649 0.00019941108188627
29.2630631531577 0.000199084392518836
29.2665133256663 0.000198758191037954
29.2699634981749 0.000198432476799409
29.2734136706835 0.000198107249159696
29.2768638431922 0.000197782507476015
29.2803140157008 0.000197458251106277
29.2837641882094 0.000197134479409096
29.287214360718 0.000196811191743792
29.2906645332267 0.000196488387470392
29.2941147057353 0.000196166065949625
29.2975648782439 0.000195844226542927
29.3010150507525 0.000195522868612434
29.3044652232612 0.000195201991520989
29.3079153957698 0.000194881594632133
29.3113655682784 0.000194561677310115
29.314815740787 0.000194242238919878
29.3182659132957 0.000193923278827071
29.3217160858043 0.000193604796398042
29.3251662583129 0.000193286790999837
29.3286164308215 0.000192969262000205
29.3320666033302 0.000192652208767589
29.3355167758388 0.000192335630671133
29.3389669483474 0.000192019527080678
29.342417120856 0.000191703897366761
29.3458672933647 0.000191388740900616
29.3493174658733 0.000191074057054175
29.3527676383819 0.00019075984520006
29.3562178108905 0.000190446104711594
29.3596679833992 0.00019013283496279
29.3631181559078 0.000189820035328356
29.3665683284164 0.000189507705183694
29.370018500925 0.000189195843904897
29.3734686734337 0.000188884450868752
29.3769188459423 0.000188573525452734
29.3803690184509 0.000188263067035014
29.3838191909595 0.000187953074994448
29.3872693634682 0.000187643548710588
29.3907195359768 0.000187334487563668
29.3941697084854 0.000187025890934617
29.397619880994 0.000186717758205051
29.4010700535027 0.000186410088757269
29.4045202260113 0.000186102881974264
29.4079703985199 0.000185796137239711
29.4114205710286 0.000185489853937973
29.4148707435372 0.000185184031454097
29.4183209160458 0.000184878669173817
29.4217710885544 0.000184573766483548
29.4252212610631 0.000184269322770395
29.4286714335717 0.000183965337422138
29.4321216060803 0.000183661809827248
29.4355717785889 0.000183358739374872
29.4390219510976 0.000183056125454843
29.4424721236062 0.000182753967457672
29.4459222961148 0.000182452264774552
29.4493724686234 0.000182151016797358
29.4528226411321 0.00018185022291864
29.4562728136407 0.000181549882531631
29.4597229861493 0.000181249995030239
29.4631731586579 0.000180950559809054
29.4666233311666 0.000180651576263341
29.4700735036752 0.00018035304378904
29.4735236761838 0.000180054961782772
29.4769738486924 0.000179757329641828
29.4804240212011 0.00017946014676418
29.4838741937097 0.000179163412548469
29.4873243662183 0.000178867126394015
29.4907745387269 0.000178571287700807
29.4942247112356 0.000178275895869512
29.4976748837442 0.000177980950301464
29.5011250562528 0.000177686450398674
29.5045752287614 0.000177392395563821
29.5080254012701 0.000177098785200256
29.5114755737787 0.000176805618712001
29.5149257462873 0.000176512895503745
29.5183759187959 0.00017622061498085
29.5218260913046 0.000175928776549344
29.5252762638132 0.000175637379615924
29.5287264363218 0.000175346423587953
29.5321766088304 0.000175055907873465
29.5356267813391 0.000174765831881156
29.5390769538477 0.000174476195020391
29.5425271263563 0.000174186996701199
29.5459772988649 0.000173898236334274
29.5494274713736 0.000173609913330975
29.5528776438822 0.000173322027103323
29.5563278163908 0.000173034577064005
29.5597779888994 0.000172747562626369
29.5632281614081 0.000172460983204424
29.5666783339167 0.000172174838212844
29.5701285064253 0.00017188912706696
29.5735786789339 0.000171603849182768
29.5770288514426 0.00017131900397692
29.5804790239512 0.000171034590866728
29.5839291964598 0.000170750609270167
29.5873793689684 0.000170467058605864
29.5908295414771 0.00017018393829311
29.5942797139857 0.000169901247751849
29.5977298864943 0.000169618986402684
29.6011800590029 0.000169337153666873
29.6046302315116 0.000169055748966329
29.6080804040202 0.000168774771723624
29.6115305765288 0.000168494221361979
29.6149807490374 0.000168214097305274
29.6184309215461 0.000167934398978039
29.6218810940547 0.00016765512580546
29.6253312665633 0.000167376277213372
29.628781439072 0.000167097852628265
29.6322316115806 0.00016681985147728
29.6356817840892 0.000166542273188205
29.6391319565978 0.000166265117189484
29.6425821291065 0.000165988382910207
29.6460323016151 0.000165712069780115
29.6494824741237 0.000165436177229595
29.6529326466323 0.000165160704689686
29.656382819141 0.000164885651592071
29.6598329916496 0.000164611017369083
29.6632831641582 0.000164336801453699
29.6667333366668 0.000164063003279544
29.6701835091755 0.000163789622280888
29.6736336816841 0.000163516657892645
29.6770838541927 0.000163244109550374
29.6805340267013 0.000162971976690277
29.68398419921 0.000162700258749202
29.6874343717186 0.000162428955164635
29.6908845442272 0.000162158065374711
29.6943347167358 0.000161887588818198
29.6977848892445 0.000161617524934514
29.7012350617531 0.000161347873163711
29.7046852342617 0.000161078632946484
29.7081354067703 0.000160809803724169
29.711585579279 0.000160541384938736
29.7150357517876 0.0001602733760328
29.7184859242962 0.000160005776449608
29.7219360968048 0.000159738585633049
29.7253862693135 0.000159471803027645
29.7288364418221 0.000159205428078558
29.7322866143307 0.000158939460231582
29.7357367868393 0.00015867389893315
29.739186959348 0.000158408743630326
29.7426371318566 0.000158143993770813
29.7460873043652 0.000157879648802943
29.7495374768738 0.000157615708175683
29.7529876493825 0.000157352171338633
29.7564378218911 0.000157089037742024
29.7598879943997 0.000156826306836721
29.7633381669083 0.000156563978074216
29.766788339417 0.000156302050906635
29.7702385119256 0.000156040524786732
29.7736886844342 0.000155779399167891
29.7771388569428 0.000155518673504125
29.7805890294515 0.000155258347250074
29.7840392019601 0.000154998419861009
29.7874893744687 0.000154738890792825
29.7909395469773 0.000154479759502045
29.794389719486 0.000154221025445818
29.7978398919946 0.000153962688081919
29.8012900645032 0.000153704746868748
29.8047402370118 0.000153447201265329
29.8081904095205 0.000153190050731311
29.8116405820291 0.000152933294726967
29.8150907545377 0.00015267693271319
29.8185409270464 0.0001524209641515
29.821991099555 0.000152165388504035
29.8254412720636 0.000151910205233557
29.8288914445722 0.000151655413803447
29.8323416170809 0.000151401013677707
29.8357917895895 0.000151147004320961
29.8392419620981 0.000150893385198448
29.8426921346067 0.000150640155776029
29.8461423071154 0.000150387315520182
29.849592479624 0.000150134863898005
29.8530426521326 0.000149882800377208
29.8564928246412 0.000149631124426123
29.8599429971499 0.000149379835513695
29.8633931696585 0.000149128933109486
29.8668433421671 0.000148878416683673
29.8702935146757 0.000148628285707046
29.8737436871844 0.000148378539651012
29.877193859693 0.000148129177987587
29.8806440322016 0.000147880200189405
29.8840942047102 0.000147631605729708
29.8875443772189 0.000147383394082354
29.8909945497275 0.000147135564721808
29.8944447222361 0.000146888117123149
29.8978948947447 0.000146641050762065
29.9013450672534 0.000146394365114854
29.904795239762 0.000146148059658424
29.9082454122706 0.00014590213387029
29.9116955847792 0.000145656587228578
29.9151457572879 0.000145411419212018
29.9185959297965 0.000145166629299951
29.9220461023051 0.00014492221697232
29.9254962748137 0.000144678181709679
29.9289464473224 0.000144434522993184
29.932396619831 0.000144191240304599
29.9358467923396 0.000143948333126288
29.9392969648482 0.000143705800941225
29.9427471373569 0.000143463643232982
29.9461973098655 0.000143221859485737
29.9496474823741 0.00014298044918427
29.9530976548827 0.000142739411813962
29.9565478273914 0.000142498746860796
29.9599979999 0.000142258453811356
29.9634481724086 0.000142018532152825
29.9668983449172 0.000141778981372987
29.9703485174259 0.000141539800960226
29.9737986899345 0.000141300990403523
29.9772488624431 0.000141062549192458
29.9806990349517 0.000140824476817209
29.9841492074604 0.00014058677276855
29.987599379969 0.000140349436537854
29.9910495524776 0.000140112467617086
29.9944997249862 0.000139875865498812
29.9979498974949 0.000139639629676189
30.0014000700035 0.000139403759642969
30.0048502425121 0.0001391682548935
30.0083004150207 0.000138933114922722
30.0117505875294 0.000138698339226168
30.015200760038 0.000138463927299963
30.0186509325466 0.000138229878640827
30.0221011050553 0.000137996192746066
30.0255512775639 0.000137762869113583
30.0290014500725 0.000137529907241867
30.0324516225811 0.000137297306629998
30.0359017950898 0.000137065066777645
30.0393519675984 0.000136833187185068
30.042802140107 0.000136601667353113
30.0462523126156 0.000136370506783214
30.0497024851243 0.000136139704977392
30.0531526576329 0.000135909261438257
30.0566028301415 0.000135679175669003
30.0600530026501 0.00013544944717341
30.0635031751588 0.000135220075455844
30.0669533476674 0.000134991060021255
30.070403520176 0.000134762400375177
30.0738536926846 0.000134534096023727
30.0773038651933 0.000134306146473607
30.0807540377019 0.000134078551232101
30.0842042102105 0.000133851309807074
30.0876543827191 0.000133624421706973
30.0911045552278 0.000133397886440826
30.0945547277364 0.000133171703518243
30.098004900245 0.00013294587244941
30.1014550727536 0.000132720392745099
30.1049052452623 0.000132495263916653
30.1083554177709 0.000132270485476
30.1118055902795 0.000132046056935643
30.1152557627881 0.000131821977808663
30.1187059352968 0.000131598247608716
30.1221561078054 0.000131374865850039
30.125606280314 0.000131151832047439
30.1290564528226 0.000130929145716303
30.1325066253313 0.000130706806372591
30.1359567978399 0.000130484813532838
30.1394069703485 0.000130263166714151
30.1428571428571 0.000130041865434211
30.1463073153658 0.000129820909211274
30.1497574878744 0.000129600297564165
30.153207660383 0.000129380030012283
30.1566578328916 0.000129160106075598
30.1601080054003 0.000128940525274649
30.1635581779089 0.000128721287130546
30.1670083504175 0.000128502391164971
30.1704585229261 0.000128283836900171
30.1739086954348 0.000128065623858965
30.1773588679434 0.000127847751564739
30.180809040452 0.000127630219541446
30.1842592129606 0.000127413027313607
30.1877093854693 0.00012719617440631
30.1911595579779 0.000126979660345207
30.1946097304865 0.000126763484656517
30.1980599029951 0.000126547646867026
30.2015100755038 0.00012633214650408
30.2049602480124 0.000126116983095594
30.208410420521 0.000125902156170042
30.2118605930297 0.000125687665256464
30.2153107655383 0.000125473509884463
30.2187609380469 0.0001252596895842
30.2222111105555 0.000125046203886402
30.2256612830642 0.000124833052322355
30.2291114555728 0.000124620234423905
30.2325616280814 0.000124407749723459
30.23601180059 0.000124195597753982
30.2394619730987 0.000123983778049
30.2429121456073 0.000123772290142596
30.2463623181159 0.000123561133569411
30.2498124906245 0.000123350307864644
30.2532626631332 0.00012313981256405
30.2567128356418 0.000122929647203942
30.2601630081504 0.000122719811321187
30.263613180659 0.000122510304453208
30.2670633531677 0.000122301126137983
30.2705135256763 0.000122092275914045
30.2739636981849 0.000121883753320481
30.2774138706935 0.000121675557896929
30.2808640432022 0.000121467689183582
30.2843142157108 0.000121260146721185
30.2877643882194 0.000121052930051035
30.291214560728 0.000120846038714979
30.2946647332367 0.000120639472255416
30.2981149057453 0.000120433230215296
30.3015650782539 0.000120227312138116
30.3050152507625 0.000120021717567926
30.3084654232712 0.000119816446049322
30.3119155957798 0.000119611497127449
30.3153657682884 0.000119406870348
30.318815940797 0.000119202565257217
30.3222661133057 0.000118998581401884
30.3257162858143 0.000118794918329336
30.3291664583229 0.000118591575587452
30.3326166308315 0.000118388552724656
30.3360668033402 0.000118185849289918
30.3395169758488 0.00011798346483275
30.3429671483574 0.000117781398903209
30.346417320866 0.000117579651051896
30.3498674933747 0.000117378220829955
30.3533176658833 0.000117177107789069
30.3567678383919 0.000116976311481466
30.3602180109005 0.000116775831459915
30.3636681834092 0.000116575667277724
30.3671183559178 0.000116375818488742
30.3705685284264 0.000116176284647359
30.374018700935 0.000115977065308503
30.3774688734437 0.000115778160027639
30.3809190459523 0.000115579568360775
30.3843692184609 0.000115381289864452
30.3878193909695 0.00011518332409575
30.3912695634782 0.000114985670612286
30.3947197359868 0.000114788328972214
30.3981699084954 0.000114591298734221
30.4016200810041 0.000114394579457532
30.4050702535127 0.000114198170701906
30.4085204260213 0.000114002072027634
30.4119705985299 0.000113806282995546
30.4154207710386 0.000113610803166998
30.4188709435472 0.000113415632103886
30.4223211160558 0.000113220769368632
30.4257712885644 0.000113026214524194
30.4292214610731 0.00011283196713406
30.4326716335817 0.000112638026762247
30.4361218060903 0.000112444392973306
30.4395719785989 0.000112251065332313
30.4430221511076 0.000112058043404878
30.4464723236162 0.000111865326757136
30.4499224961248 0.000111672914955753
30.4533726686334 0.00011148080756792
30.4568228411421 0.000111289004161358
30.4602730136507 0.000111097504304313
30.4637231861593 0.000110906307565558
30.4671733586679 0.000110715413514391
30.4706235311766 0.000110524821720637
30.4740737036852 0.000110334531754644
30.4775238761938 0.000110144543187285
30.4809740487024 0.000109954855589956
30.4844242212111 0.000109765468534578
30.4878743937197 0.000109576381593593
30.4913245662283 0.000109387594339968
30.4947747387369 0.000109199106347188
30.4982249112456 0.000109010917189262
30.5016750837542 0.000108823026440719
30.5051252562628 0.000108635433676609
30.5085754287714 0.000108448138472501
30.5120256012801 0.000108261140404484
30.5154757737887 0.000108074439049165
30.5189259462973 0.000107888033983669
30.5223761188059 0.000107701924785642
30.5258262913146 0.000107516111033245
30.5292764638232 0.000107330592305154
30.5327266363318 0.000107145368180566
30.5361768088404 0.00010696043823919
30.5396269813491 0.000106775802061252
30.5430771538577 0.000106591459227493
30.5465273263663 0.000106407409319168
30.5499774988749 0.000106223651918046
30.5534276713836 0.000106040186606411
30.5568778438922 0.000105857012967057
30.5603280164008 0.000105674130583293
30.5637781889094 0.00010549153903894
30.5672283614181 0.000105309237918328
30.5706785339267 0.0001051272268063
30.5741287064353 0.00010494550528821
30.5775788789439 0.000104764072949921
30.5810290514526 0.000104582929377805
30.5844792239612 0.000104402074158746
30.5879293964698 0.000104221506880132
30.5913795689784 0.000104041227129863
30.5948297414871 0.000103861234496344
30.5982799139957 0.00010368152856849
30.6017300865043 0.00010350210893572
30.605180259013 0.00010332297518796
30.6086304315216 0.000103144126915643
30.6120806040302 0.000102965563709704
30.6155307765388 0.000102787285161586
30.6189809490475 0.000102609290863234
30.6224311215561 0.000102431580407099
30.6258812940647 0.000102254153386133
30.6293314665733 0.000102077009393791
30.632781639082 0.000101900148024032
30.6362318115906 0.000101723568871315
30.6396819840992 0.000101547271530601
30.6431321566078 0.000101371255597352
30.6465823291165 0.00010119552066753
30.6500325016251 0.000101020066337597
30.6534826741337 0.000100844892204515
30.6569328466423 0.000100669997865743
30.660383019151 0.000100495382919242
30.6638331916596 0.000100321046963465
30.6672833641682 0.00010014698959737
30.6707335366768 9.99732104204048e-05
30.6741837091855 9.97997090325185e-05
30.6776338816941 9.96264850341548e-05
30.6810840542027 9.94535380262519e-05
30.6845342267113 9.92808676102447e-05
30.68798439922 9.9108473388061e-05
30.6914345717286 9.89363549621244e-05
30.6948847442372 9.87645119353505e-05
30.6983349167458 9.85929439111494e-05
30.7017850892545 9.84216504934226e-05
30.7052352617631 9.82506312865648e-05
30.7086854342717 9.80798858954616e-05
30.7121356067803 9.79094139254904e-05
30.715585779289 9.77392149825193e-05
30.7190359517976 9.75692886729059e-05
30.7224861243062 9.73996346034988e-05
30.7259362968148 9.72302523816346e-05
30.7293864693235 9.70611416151398e-05
30.7328366418321 9.68923019123283e-05
30.7362868143407 9.6723732882003e-05
30.7397369868493 9.65554341334528e-05
30.743187159358 9.63874052764552e-05
30.7466373318666 9.62196459212721e-05
30.7500875043752 9.60521556786531e-05
30.7535376768838 9.58849341598328e-05
30.7569878493925 9.57179809765302e-05
30.7604380219011 9.55512957409498e-05
30.7638881944097 9.53848780657791e-05
30.7673383669183 9.52187275641902e-05
30.770788539427 9.50528438498374e-05
30.7742387119356 9.48872265368587e-05
30.7776888844442 9.47218752398732e-05
30.7811390569528 9.45567895739824e-05
30.7845892294615 9.43919691547684e-05
30.7880394019701 9.42274135982951e-05
30.7914895744787 9.40631225211053e-05
30.7949397469874 9.38990955402225e-05
30.798389919496 9.37353322731499e-05
30.8018400920046 9.35718323378681e-05
30.8052902645132 9.34085953528377e-05
30.8087404370219 9.3245620936996e-05
30.8121906095305 9.30829087097586e-05
30.8156407820391 9.29204582910172e-05
30.8190909545477 9.27582693011412e-05
30.8225411270564 9.25963413609746e-05
30.825991299565 9.24346740918384e-05
30.8294414720736 9.22732671155272e-05
30.8328916445822 9.21121200543117e-05
30.8363418170909 9.1951232530936e-05
30.8397919895995 9.17906041686174e-05
30.8432421621081 9.16302345910477e-05
30.8466923346167 9.147012342239e-05
30.8501425071254 9.1310270287281e-05
30.853592679634 9.1150674810828e-05
30.8570428521426 9.09913366186109e-05
30.8604930246512 9.0832255336679e-05
30.8639431971599 9.06734305915537e-05
30.8673933696685 9.05148620102245e-05
30.8708435421771 9.03565492201519e-05
30.8742937146857 9.01984918492651e-05
30.8777438871944 9.00406895259609e-05
30.881194059703 8.98831418791055e-05
30.8846442322116 8.97258485380313e-05
30.8880944047202 8.95688091325394e-05
30.8915445772289 8.94120232928961e-05
30.8949947497375 8.9255490649835e-05
30.8984449222461 8.90992108345547e-05
30.9018950947547 8.89431834787199e-05
30.9053452672634 8.87874082144591e-05
30.908795439772 8.86318846743658e-05
30.9122456122806 8.84766124914979e-05
30.9156957847892 8.83215912993751e-05
30.9191459572979 8.8166820731982e-05
30.9225961298065 8.8012300423764e-05
30.9260463023151 8.785803000963e-05
30.9294964748237 8.7704009124949e-05
30.9329466473324 8.75502374055527e-05
30.936396819841 8.73967144877321e-05
30.9398469923496 8.72434400082394e-05
30.9432971648582 8.70904136042854e-05
30.9467473373669 8.69376349135413e-05
30.9501975098755 8.6785103574137e-05
30.9536476823841 8.66328192246596e-05
30.9570978548927 8.64807815041556e-05
30.9605480274014 8.63289900521276e-05
30.96399819991 8.61774445085363e-05
30.9674483724186 8.6026144513798e-05
30.9708985449272 8.58750897087858e-05
30.9743487174359 8.57242797348274e-05
30.9777988899445 8.5573714233707e-05
30.9812490624531 8.54233928476622e-05
30.9846992349618 8.52733152193853e-05
30.9881494074704 8.51234809920232e-05
30.991599579979 8.49738898091741e-05
30.9950497524876 8.48245413148913e-05
30.9984999249963 8.46754351536786e-05
31.0019500975049 8.45265709704933e-05
31.0054002700135 8.43779484107425e-05
31.0088504425221 8.42295671202861e-05
31.0123006150308 8.4081426745433e-05
31.0157507875394 8.39335269329436e-05
31.019200960048 8.37858673300265e-05
31.0226511325566 8.36384475843405e-05
31.0261013050653 8.34912673439932e-05
31.0295514775739 8.33443262575396e-05
31.0330016500825 8.31976239739836e-05
31.0364518225911 8.30511601427754e-05
31.0399019950998 8.29049344138132e-05
31.0433521676084 8.27589464374407e-05
31.046802340117 8.26131958644483e-05
31.0502525126256 8.24676823460714e-05
31.0537026851343 8.23224055339912e-05
31.0571528576429 8.21773650803327e-05
31.0606030301515 8.2032560637666e-05
31.0640532026601 8.18879918590044e-05
31.0675033751688 8.17436583978043e-05
31.0709535476774 8.15995599079657e-05
31.074403720186 8.14556960438301e-05
31.0778538926946 8.13120664601819e-05
31.0813040652033 8.11686708122457e-05
31.0847542377119 8.10255087556888e-05
31.0882044102205 8.08825799466176e-05
31.0916545827291 8.07398840415798e-05
31.0951047552378 8.05974206975615e-05
31.0985549277464 8.04551895719896e-05
31.102005100255 8.03131903227281e-05
31.1054552727636 8.01714226080809e-05
31.1089054452723 8.00298860867893e-05
31.1123556177809 7.98885804180311e-05
31.1158057902895 7.97475052614226e-05
31.1192559627981 7.96066602770154e-05
31.1227061353068 7.94660451252982e-05
31.1261563078154 7.93256594671945e-05
31.129606480324 7.91855029640637e-05
31.1330566528326 7.90455752776993e-05
31.1365068253413 7.89058760703301e-05
31.1399569978499 7.87664050046174e-05
31.1434071703585 7.8627161743657e-05
31.1468573428671 7.84881459509779e-05
31.1503075153758 7.83493572905402e-05
31.1537576878844 7.82107954267377e-05
31.157207860393 7.80724600243945e-05
31.1606580329016 7.79343507487674e-05
31.1641082054103 7.77964672655421e-05
31.1675583779189 7.76588092408365e-05
31.1710085504275 7.75213763411968e-05
31.1744587229361 7.73841682335997e-05
31.1779088954448 7.72471845854502e-05
31.1813590679534 7.71104250645822e-05
31.184809240462 7.69738893392581e-05
31.1882594129707 7.68375770781667e-05
31.1917095854793 7.67014879504255e-05
31.1951597579879 7.65656216255774e-05
31.1986099304965 7.6429977773593e-05
31.2020601030052 7.62945560648673e-05
31.2055102755138 7.61593561702224e-05
31.2089604480224 7.60243777609036e-05
31.212410620531 7.58896205085826e-05
31.2158607930397 7.57550840853536e-05
31.2193109655483 7.56207681637355e-05
31.2227611380569 7.54866724166705e-05
31.2262113105655 7.53527965175227e-05
31.2296614830742 7.52191401400798e-05
31.2331116555828 7.50857029585499e-05
31.2365618280914 7.49524846475643e-05
31.2400120006 7.48194848821739e-05
31.2434621731087 7.46867033378514e-05
31.2469123456173 7.45541396904886e-05
31.2503625181259 7.4421793616398e-05
31.2538126906345 7.42896647923104e-05
31.2572628631432 7.41577528953765e-05
31.2607130356518 7.40260576031651e-05
31.2641632081604 7.38945785936622e-05
31.267613380669 7.37633155452726e-05
31.2710635531777 7.36322681368174e-05
31.2745137256863 7.35014360475348e-05
31.2779638981949 7.33708189570786e-05
31.2814140707035 7.32404165455195e-05
31.2848642432122 7.31102284933425e-05
31.2883144157208 7.29802544814485e-05
31.2917645882294 7.28504941911519e-05
31.295214760738 7.2720947304182e-05
31.2986649332467 7.25916135026817e-05
31.3021151057553 7.24624924692064e-05
31.3055652782639 7.23335838867252e-05
31.3090154507725 7.22048874386189e-05
31.3124656232812 7.20764028086805e-05
31.3159157957898 7.19481296811143e-05
31.3193659682984 7.18200677405361e-05
31.322816140807 7.16922166719713e-05
31.3262663133157 7.15645761608571e-05
31.3297164858243 7.14371458930388e-05
31.3331666583329 7.1309925554772e-05
31.3366168308415 7.11829148327214e-05
31.3400670033502 7.10561134139591e-05
31.3435171758588 7.09295209859664e-05
31.3469673483674 7.08031372366313e-05
31.350417520876 7.06769618542497e-05
31.3538676933847 7.05509945275234e-05
31.3573178658933 7.04252349455617e-05
31.3607680384019 7.02996827978786e-05
31.3642182109105 7.01743377743946e-05
31.3676683834192 7.00491995654343e-05
31.3711185559278 6.99242678617276e-05
31.3745687284364 6.97995423544082e-05
31.3780189009451 6.96750227350136e-05
31.3814690734537 6.95507086954852e-05
31.3849192459623 6.94265999281664e-05
31.3883694184709 6.93026961258037e-05
31.3918195909796 6.91789969815451e-05
31.3952697634882 6.90555021889411e-05
31.3987199359968 6.89322114419424e-05
31.4021701085054 6.88091244349015e-05
31.4056202810141 6.86862408625701e-05
31.4090704535227 6.85635604201009e-05
31.4125206260313 6.84410828030453e-05
31.4159707985399 6.83188077073542e-05
31.4194209710486 6.81967348293774e-05
31.4228711435572 6.80748638658621e-05
31.4263213160658 6.79531945139543e-05
31.4297714885744 6.78317264711964e-05
31.4332216610831 6.77104594355287e-05
31.4366718335917 6.75893931052871e-05
31.4401220061003 6.74685271792048e-05
31.4435721786089 6.73478613564092e-05
31.4470223511176 6.72273953364244e-05
31.4504725236262 6.71071288191685e-05
31.4539226961348 6.69870615049542e-05
31.4573728686434 6.68671930944886e-05
31.4608230411521 6.67475232888717e-05
31.4642732136607 6.66280517895975e-05
31.4677233861693 6.65087782985519e-05
31.4711735586779 6.63897025180138e-05
31.4746237311866 6.62708241506535e-05
31.4780739036952 6.61521428995335e-05
31.4815240762038 6.60336584681063e-05
31.4849742487124 6.59153705602163e-05
31.4884244212211 6.57972788800972e-05
31.4918745937297 6.56793831323728e-05
31.4953247662383 6.55616830220568e-05
31.4987749387469 6.5444178254551e-05
31.5022251112556 6.53268685356467e-05
31.5056752837642 6.52097535715223e-05
31.5091254562728 6.5092833068745e-05
31.5125756287814 6.49761067342685e-05
31.5160258012901 6.48595742754342e-05
31.5194759737987 6.47432353999691e-05
31.5229261463073 6.4627089815987e-05
31.5263763188159 6.4511137231987e-05
31.5298264913246 6.43953773568534e-05
31.5332766638332 6.42798098998561e-05
31.5367268363418 6.4164434570648e-05
31.5401770088504 6.40492510792674e-05
31.5436271813591 6.39342591361352e-05
31.5470773538677 6.38194584520562e-05
31.5505275263763 6.37048487382173e-05
31.5539776988849 6.35904297061886e-05
31.5574278713936 6.34762010679211e-05
31.5608780439022 6.33621625357484e-05
31.5643282164108 6.32483138223841e-05
31.5677783889195 6.31346546409236e-05
31.5712285614281 6.30211847048421e-05
31.5746787339367 6.29079037279945e-05
31.5781289064453 6.27948114246154e-05
31.581579078954 6.26819075093184e-05
31.5850292514626 6.25691916970961e-05
31.5884794239712 6.24566637033184e-05
31.5919295964798 6.23443232437344e-05
31.5953797689885 6.22321700344693e-05
31.5988299414971 6.21202037920264e-05
31.6022801140057 6.20084242332847e-05
31.6057302865143 6.18968310755e-05
31.609180459023 6.1785424036304e-05
31.6126306315316 6.1674202833703e-05
31.6160808040402 6.15631671860794e-05
31.6195309765488 6.14523168121889e-05
31.6229811490575 6.13416514311627e-05
31.6264313215661 6.12311707625045e-05
31.6298814940747 6.11208745260923e-05
31.6333316665833 6.10107624421764e-05
31.636781839092 6.09008342313804e-05
31.6402320116006 6.0791089614699e-05
31.6436821841092 6.06815283134995e-05
31.6471323566178 6.05721500495203e-05
31.6505825291265 6.04629545448703e-05
31.6540327016351 6.03539415220299e-05
31.6574828741437 6.02451107038482e-05
31.6609330466523 6.01364618135453e-05
31.664383219161 6.00279945747098e-05
31.6678333916696 5.99197087112998e-05
31.6712835641782 5.98116039476412e-05
31.6747337366868 5.97036800084288e-05
31.6781839091955 5.95959366187243e-05
31.6816340817041 5.94883735039575e-05
31.6850842542127 5.93809903899242e-05
31.6885344267213 5.92737870027875e-05
31.69198459923 5.91667630690763e-05
31.6954347717386 5.90599183156849e-05
31.6988849442472 5.89532524698733e-05
31.7023351167558 5.88467652592661e-05
31.7057852892645 5.87404564118527e-05
31.7092354617731 5.86343256559861e-05
31.7126856342817 5.85283727203837e-05
31.7161358067903 5.84225973341253e-05
31.719585979299 5.83169992266546e-05
31.7230361518076 5.82115781277768e-05
31.7264863243162 5.81063337676597e-05
31.7299364968248 5.80012658768333e-05
31.7333866693335 5.78963741861878e-05
31.7368368418421 5.77916584269752e-05
31.7402870143507 5.76871183308073e-05
31.7437371868593 5.75827536296569e-05
31.747187359368 5.74785640558555e-05
31.7506375318766 5.73745493420948e-05
31.7540877043852 5.72707092214247e-05
31.7575378768938 5.71670434272543e-05
31.7609880494025 5.706355169335e-05
31.7644382219111 5.69602337538368e-05
31.7678883944197 5.68570893431969e-05
31.7713385669283 5.67541181962687e-05
31.774788739437 5.66513200482479e-05
31.7782389119456 5.65486946346861e-05
31.7816890844542 5.64462416914908e-05
31.7851392569629 5.63439609549245e-05
31.7885894294715 5.62418521616052e-05
31.7920396019801 5.6139915048505e-05
31.7954897744887 5.60381493529508e-05
31.7989399469974 5.59365548126224e-05
31.802390119506 5.58351311655539e-05
31.8058402920146 5.5733878150132e-05
31.8092904645232 5.56327955050959e-05
31.8127406370319 5.55318829695376e-05
31.8161908095405 5.54311402829e-05
31.8196409820491 5.53305671849786e-05
31.8230911545577 5.52301634159189e-05
31.8265413270664 5.5129928716218e-05
31.829991499575 5.50298628267224e-05
31.8334416720836 5.49299654886294e-05
31.8368918445922 5.48302364434848e-05
31.8403420171009 5.47306754331845e-05
31.8437921896095 5.46312821999727e-05
31.8472423621181 5.45320564864417e-05
31.8506925346267 5.44329980355323e-05
31.8541427071354 5.43341065905323e-05
31.857592879644 5.42353818950772e-05
31.8610430521526 5.41368236931487e-05
31.8644932246612 5.40384317290757e-05
31.8679433971699 5.39402057475322e-05
31.8713935696785 5.38421454935389e-05
31.8748437421871 5.37442507124605e-05
31.8782939146957 5.36465211500076e-05
31.8817440872044 5.35489565522351e-05
31.885194259713 5.34515566655413e-05
31.8886444322216 5.33543212366692e-05
31.8920946047302 5.32572500127043e-05
31.8955447772389 5.31603427410756e-05
31.8989949497475 5.30635991695541e-05
31.9024451222561 5.29670190462539e-05
31.9058952947647 5.28706021196298e-05
31.9093454672734 5.27743481384788e-05
31.912795639782 5.26782568519383e-05
31.9162458122906 5.2582328009487e-05
31.9196959847992 5.24865613609437e-05
31.9231461573079 5.23909566564665e-05
31.9265963298165 5.22955136465537e-05
31.9300465023251 5.22002320820423e-05
31.9334966748337 5.21051117141085e-05
31.9369468473424 5.20101522942662e-05
31.940397019851 5.19153535743679e-05
31.9438471923596 5.18207153066031e-05
31.9472973648682 5.17262372434993e-05
31.9507475373769 5.163191913792e-05
31.9541977098855 5.15377607430655e-05
31.9576478823941 5.14437618124726e-05
31.9610980549027 5.13499221000131e-05
31.9645482274114 5.12562413598947e-05
31.96799839992 5.11627193466595e-05
31.9714485724286 5.10693558151848e-05
31.9748987449372 5.09761505206814e-05
31.9783489174459 5.08831032186947e-05
31.9817990899545 5.07902136651027e-05
31.9852492624631 5.06974816161172e-05
31.9886994349717 5.0604906828282e-05
31.9921496074804 5.0512489058474e-05
31.995599779989 5.04202280639013e-05
31.9990499524976 5.0328123602104e-05
32.0025001250063 5.02361754309533e-05
32.0059502975149 5.0144383308651e-05
32.0094004700235 5.00527469937297e-05
32.0128506425321 4.99612662450515e-05
32.0163008150408 4.98699408218091e-05
32.0197509875494 4.97787704835234e-05
32.023201160058 4.96877549900453e-05
32.0266513325666 4.95968941015534e-05
32.0301015050753 4.9506187578555e-05
32.0335516775839 4.94156351818851e-05
32.0370018500925 4.93252366727061e-05
32.0404520226011 4.92349918125077e-05
32.0439021951098 4.91449003631058e-05
32.0473523676184 4.90549620866435e-05
32.050802540127 4.89651767455887e-05
32.0542527126356 4.8875544102736e-05
32.0577028851443 4.87860639212045e-05
32.0611530576529 4.86967359644386e-05
32.0646032301615 4.86075599962069e-05
32.0680534026701 4.85185357806023e-05
32.0715035751788 4.84296630820411e-05
32.0749537476874 4.83409416652635e-05
32.078403920196 4.82523712953325e-05
32.0818540927046 4.81639517376335e-05
32.0853042652133 4.80756827578746e-05
32.0887544377219 4.79875641220853e-05
32.0922046102305 4.78995955966172e-05
32.0956547827391 4.78117769481425e-05
32.0991049552478 4.77241079436548e-05
32.1025551277564 4.76365883504675e-05
32.106005300265 4.75492179362147e-05
32.1094554727736 4.74619964688498e-05
32.1129056452823 4.73749237166455e-05
32.1163558177909 4.72879994481941e-05
32.1198059902995 4.72012234324054e-05
32.1232561628081 4.71145954385086e-05
32.1267063353168 4.702811523605e-05
32.1301565078254 4.69417825948939e-05
32.133606680334 4.68555972852212e-05
32.1370568528426 4.67695590775304e-05
32.1405070253513 4.66836677426354e-05
32.1439571978599 4.65979230516672e-05
32.1474073703685 4.65123247760718e-05
32.1508575428771 4.64268726876107e-05
32.1543077153858 4.63415665583608e-05
32.1577578878944 4.62564061607128e-05
32.161208060403 4.61713912673724e-05
32.1646582329116 4.60865216513587e-05
32.1681084054203 4.60017970860048e-05
32.1715585779289 4.59172173449564e-05
32.1750087504375 4.58327822021725e-05
32.1784589229461 4.57484914319242e-05
32.1819090954548 4.56643448087951e-05
32.1853592679634 4.558034210768e-05
32.188809440472 4.54964831037855e-05
32.1922596129806 4.54127675726293e-05
32.1957097854893 4.5329195290039e-05
32.1991599579979 4.52457660321535e-05
32.2026101305065 4.51624795754208e-05
32.2060603030151 4.50793356965991e-05
32.2095104755238 4.49963341727554e-05
32.2129606480324 4.49134747812658e-05
32.216410820541 4.48307572998147e-05
32.2198609930497 4.4748181506395e-05
32.2233111655583 4.46657471793069e-05
32.2267613380669 4.45834540971584e-05
32.2302115105755 4.45013020388649e-05
32.2336616830842 4.44192907836475e-05
32.2371118555928 4.43374201110348e-05
32.2405620281014 4.42556898008606e-05
32.24401220061 4.4174099633265e-05
32.2474623731187 4.40926493886926e-05
32.2509125456273 4.4011338847894e-05
32.2543627181359 4.39301677919235e-05
32.2578128906445 4.38491360021401e-05
32.2612630631532 4.37682432602065e-05
32.2647132356618 4.36874893480892e-05
32.2681634081704 4.36068740480577e-05
32.271613580679 4.35263971426843e-05
32.2750637531877 4.34460584148439e-05
32.2785139256963 4.33658576477134e-05
32.2819640982049 4.32857946247717e-05
32.2854142707135 4.32058691297988e-05
32.2888644432222 4.31260809468763e-05
32.2923146157308 4.30464298603858e-05
32.2957647882394 4.29669156550101e-05
32.299214960748 4.28875381157313e-05
32.3026651332567 4.28082970278318e-05
32.3061153057653 4.27291921768926e-05
32.3095654782739 4.26502233487944e-05
32.3130156507825 4.25713903297164e-05
32.3164658232912 4.24926929061356e-05
32.3199159957998 4.24141308648276e-05
32.3233661683084 4.23357039928649e-05
32.326816340817 4.22574120776179e-05
32.3302665133257 4.21792549067534e-05
32.3337166858343 4.2101232268235e-05
32.3371668583429 4.20233439503225e-05
32.3406170308515 4.19455897415715e-05
32.3440672033602 4.18679694308329e-05
32.3475173758688 4.17904828072531e-05
32.3509675483774 4.17131296602734e-05
32.354417720886 4.1635909779629e-05
32.3578678933947 4.15588229553498e-05
32.3613180659033 4.14818689777591e-05
32.3647682384119 4.14050476374739e-05
32.3682184109205 4.13283587254041e-05
32.3716685834292 4.12518020327526e-05
32.3751187559378 4.11753773510143e-05
32.3785689284464 4.10990844719766e-05
32.382019100955 4.10229231877182e-05
32.3854692734637 4.09468932906096e-05
32.3889194459723 4.08709945733122e-05
32.3923696184809 4.07952268287777e-05
32.3958197909895 4.07195898502489e-05
32.3992699634982 4.06440834312576e-05
32.4027201360068 4.05687073656265e-05
32.4061703085154 4.04934614474664e-05
32.409620481024 4.04183454711781e-05
32.4130706535327 4.03433592314503e-05
32.4165208260413 4.02685025232605e-05
32.4199709985499 4.01937751418738e-05
32.4234211710586 4.01191768828431e-05
32.4268713435672 4.00447075420089e-05
32.4303215160758 3.99703669154979e-05
32.4337716885844 3.98961547997241e-05
32.4372218610931 3.98220709913874e-05
32.4406720336017 3.97481152874738e-05
32.4441222061103 3.96742874852548e-05
32.4475723786189 3.96005873822873e-05
32.4510225511276 3.95270147764127e-05
32.4544727236362 3.94535694657577e-05
32.4579228961448 3.93802512487325e-05
32.4613730686534 3.93070599240317e-05
32.4648232411621 3.92339952906334e-05
32.4682734136707 3.91610571477987e-05
32.4717235861793 3.90882452950719e-05
32.4751737586879 3.90155595322796e-05
32.4786239311966 3.89429996595309e-05
32.4820741037052 3.88705654772164e-05
32.4855242762138 3.8798256786009e-05
32.4889744487224 3.87260733868618e-05
32.4924246212311 3.86540150810097e-05
32.4958747937397 3.85820816699676e-05
32.4993249662483 3.85102729555309e-05
32.5027751387569 3.84385887397751e-05
32.5062253112656 3.83670288250546e-05
32.5096754837742 3.82955930140037e-05
32.5131256562828 3.8224281109535e-05
32.5165758287914 3.81530929148404e-05
32.5200260013001 3.80820282333893e-05
32.5234761738087 3.80110868689295e-05
32.5269263463173 3.79402686254861e-05
32.5303765188259 3.78695733073617e-05
32.5338266913346 3.77990007191354e-05
32.5372768638432 3.77285506656633e-05
32.5407270363518 3.76582229520778e-05
32.5441772088604 3.75880173837865e-05
32.5476273813691 3.75179337664737e-05
32.5510775538777 3.74479719060979e-05
32.5545277263863 3.73781316088933e-05
32.5579778988949 3.73084126813681e-05
32.5614280714036 3.72388149303055e-05
32.5648782439122 3.71693381627619e-05
32.5683284164208 3.7099982186068e-05
32.5717785889294 3.70307468078271e-05
32.5752287614381 3.6961631835916e-05
32.5786789339467 3.68926370784842e-05
32.5821291064553 3.6823762343953e-05
32.5855792789639 3.67550074410162e-05
32.5890294514726 3.66863721786388e-05
32.5924796239812 3.66178563660578e-05
32.5959297964898 3.65494598127804e-05
32.5993799689984 3.64811823285852e-05
32.6028301415071 3.64130237235206e-05
32.6062803140157 3.63449838079056e-05
32.6097304865243 3.62770623923284e-05
32.6131806590329 3.6209259287647e-05
32.6166308315416 3.61415743049881e-05
32.6200810040502 3.60740072557474e-05
32.6235311765588 3.60065579515891e-05
32.6269813490675 3.59392262044452e-05
32.6304315215761 3.58720118265157e-05
32.6338816940847 3.5804914630268e-05
32.6373318665933 3.57379344284367e-05
32.640782039102 3.5671071034023e-05
32.6442322116106 3.56043242602949e-05
32.6476823841192 3.55376939207861e-05
32.6511325566278 3.54711798292969e-05
32.6545827291365 3.54047817998922e-05
32.6580329016451 3.53384996469029e-05
32.6614830741537 3.52723331849246e-05
32.6649332466623 3.52062822288171e-05
32.668383419171 3.51403465937049e-05
32.6718335916796 3.5074526094976e-05
32.6752837641882 3.50088205482826e-05
32.6787339366968 3.49432297695395e-05
32.6821841092055 3.48777535749251e-05
32.6856342817141 3.481239178088e-05
32.6890844542227 3.47471442041075e-05
32.6925346267313 3.46820106615725e-05
32.69598479924 3.46169909705021e-05
32.6994349717486 3.45520849483846e-05
32.7028851442572 3.4487292412969e-05
32.7063353167658 3.44226131822658e-05
32.7097854892745 3.43580470745452e-05
32.7132356617831 3.42935939083381e-05
32.7166858342917 3.42292535024348e-05
32.7201360068003 3.41650256758854e-05
32.723586179309 3.41009102479988e-05
32.7270363518176 3.40369070383434e-05
32.7304865243262 3.39730158667454e-05
32.7339366968348 3.39092365532898e-05
32.7373868693435 3.38455689183194e-05
32.7408370418521 3.37820127824343e-05
32.7442872143607 3.37185679664925e-05
32.7477373868693 3.36552342916084e-05
32.751187559378 3.35920115791534e-05
32.7546377318866 3.3528899650755e-05
32.7580879043952 3.34658983282972e-05
32.7615380769038 3.34030074339192e-05
32.7649882494125 3.33402267900162e-05
32.7684384219211 3.32775562192378e-05
32.7718885944297 3.32149955444891e-05
32.7753387669383 3.31525445889296e-05
32.778788939447 3.30902031759723e-05
32.7822391119556 3.30279711292849e-05
32.7856892844642 3.29658482727883e-05
32.7891394569728 3.29038344306567e-05
32.7925896294815 3.2841929427317e-05
32.7960398019901 3.27801330874494e-05
32.7994899744987 3.27184452359856e-05
32.8029401470073 3.26568656981102e-05
32.806390319516 3.25953942992585e-05
32.8098404920246 3.2534030865118e-05
32.8132906645332 3.24727752216273e-05
32.8167408370419 3.24116271949752e-05
32.8201910095505 3.23505866116015e-05
32.8236411820591 3.22896532981958e-05
32.8270913545677 3.22288270816981e-05
32.8305415270764 3.21681077892974e-05
32.833991699585 3.21074952484323e-05
32.8374418720936 3.20469892867902e-05
32.8408920446022 3.19865897323073e-05
32.8443422171109 3.1926296413168e-05
32.8477923896195 3.18661091578046e-05
32.8512425621281 3.18060277948978e-05
32.8546927346367 3.17460521533749e-05
32.8581429071454 3.16861820624108e-05
32.861593079654 3.1626417351427e-05
32.8650432521626 3.15667578500919e-05
32.8684934246712 3.15072033883195e-05
32.8719435971799 3.14477537962705e-05
32.8753937696885 3.13884089043503e-05
32.8788439421971 3.13291685432105e-05
32.8822941147057 3.12700325437471e-05
32.8857442872144 3.1211000737101e-05
32.889194459723 3.11520729546577e-05
32.8926446322316 3.10932490280464e-05
32.8960948047402 3.10345287891406e-05
32.8995449772489 3.09759120700568e-05
32.9029951497575 3.09173987031551e-05
32.9064453222661 3.08589885210382e-05
32.9098954947747 3.08006813565516e-05
32.9133456672834 3.07424770427832e-05
32.916795839792 3.06843754130626e-05
32.9202460123006 3.06263763009613e-05
32.9236961848092 3.05684795402923e-05
32.9271463573179 3.05106849651093e-05
32.9305965298265 3.04529924097074e-05
32.9340467023351 3.03954017086219e-05
32.9374968748437 3.03379126966282e-05
32.9409470473524 3.0280525208742e-05
32.944397219861 3.0223239080218e-05
32.9478473923696 3.01660541465511e-05
32.9512975648782 3.01089702434743e-05
32.9547477373869 3.00519872069602e-05
32.9581979098955 2.9995104873219e-05
32.9616480824041 2.99383230786998e-05
32.9650982549127 2.98816416600889e-05
32.9685484274214 2.98250604543108e-05
32.97199859993 2.97685792985269e-05
32.9754487724386 2.97121980301353e-05
32.9788989449472 2.96559164867715e-05
32.9823491174559 2.95997345063065e-05
32.9857992899645 2.95436519268482e-05
32.9892494624731 2.94876685867397e-05
32.9926996349817 2.943178432456e-05
32.9961498074904 2.93759989791229e-05
32.999599979999 2.93203123894776e-05
33.0030501525076 2.92647243949074e-05
33.0065003250163 2.92092348349304e-05
33.0099504975249 2.91538435492984e-05
33.0134006700335 2.90985503779972e-05
33.0168508425421 2.90433551612458e-05
33.0203010150508 2.89882577394966e-05
33.0237511875594 2.89332579534348e-05
33.027201360068 2.88783556439779e-05
33.0306515325766 2.88235506522762e-05
33.0341017050853 2.87688428197117e-05
33.0375518775939 2.87142319878982e-05
33.0410020501025 2.86597179986806e-05
33.0444522226111 2.86053006941356e-05
33.0479023951198 2.85509799165703e-05
33.0513525676284 2.84967555085222e-05
33.054802740137 2.84426273127597e-05
33.0582529126456 2.83885951722804e-05
33.0617030851543 2.83346589303122e-05
33.0651532576629 2.82808184303121e-05
33.0686034301715 2.82270735159666e-05
33.0720536026801 2.81734240311903e-05
33.0755037751888 2.81198698201272e-05
33.0789539476974 2.80664107271489e-05
33.082404120206 2.80130465968553e-05
33.0858542927146 2.79597772740741e-05
33.0893044652233 2.79066026038601e-05
33.0927546377319 2.78535224314955e-05
33.0962048102405 2.7800536602489e-05
33.0996549827491 2.77476449625763e-05
33.1031051552578 2.76948473577189e-05
33.1065553277664 2.76421436341047e-05
33.110005500275 2.7589533638147e-05
33.1134556727836 2.75370172164847e-05
33.1169058452923 2.74845942159816e-05
33.1203560178009 2.74322644837266e-05
33.1238061903095 2.73800278670333e-05
33.1272563628181 2.7327884213439e-05
33.1307065353268 2.72758333707057e-05
33.1341567078354 2.72238751868185e-05
33.137606880344 2.71720095099866e-05
33.1410570528526 2.71202361886416e-05
33.1445072253613 2.70685550714387e-05
33.1479573978699 2.70169660072551e-05
33.1514075703785 2.69654688451909e-05
33.1548577428871 2.69140634345676e-05
33.1583079153958 2.68627496249289e-05
33.1617580879044 2.68115272660402e-05
33.165208260413 2.67603962078872e-05
33.1686584329216 2.67093563006776e-05
33.1721086054303 2.66584073948388e-05
33.1755587779389 2.66075493410193e-05
33.1790089504475 2.65567819900872e-05
33.1824591229561 2.65061051931307e-05
33.1859092954648 2.64555188014572e-05
33.1893594679734 2.64050226665939e-05
33.192809640482 2.63546166402863e-05
33.1962598129907 2.6304300574499e-05
33.1997099854993 2.62540743214152e-05
33.2031601580079 2.62039377334357e-05
33.2066103305165 2.61538906631796e-05
33.2100605030252 2.61039329634834e-05
33.2135106755338 2.60540644874011e-05
33.2169608480424 2.60042850882034e-05
33.220411020551 2.59545946193782e-05
33.2238611930597 2.59049929346295e-05
33.2273113655683 2.58554798878778e-05
33.2307615380769 2.58060553332593e-05
33.2342117105855 2.57567191251261e-05
33.2376618830942 2.57074711180456e-05
33.2411120556028 2.56583111668002e-05
33.2445622281114 2.56092391263875e-05
33.24801240062 2.55602548520191e-05
33.2514625731287 2.55113581991216e-05
33.2549127456373 2.54625490233349e-05
33.2583629181459 2.54138271805134e-05
33.2618130906545 2.53651925267244e-05
33.2652632631632 2.53166449182487e-05
33.2687134356718 2.52681842115799e-05
33.2721636081804 2.52198102634245e-05
33.275613780689 2.51715229307011e-05
33.2790639531977 2.51233220705406e-05
33.2825141257063 2.50752075402858e-05
33.2859642982149 2.5027179197491e-05
33.2894144707235 2.4979236899922e-05
33.2928646432322 2.49313805055552e-05
33.2963148157408 2.48836098725784e-05
33.2997649882494 2.48359248593893e-05
33.303215160758 2.47883253245965e-05
33.3066653332667 2.47408111270179e-05
33.3101155057753 2.46933821256818e-05
33.3135656782839 2.46460381798252e-05
33.3170158507925 2.45987791488947e-05
33.3204660233012 2.45516048925461e-05
33.3239161958098 2.45045152706431e-05
33.3273663683184 2.44575101432585e-05
33.330816540827 2.44105893706726e-05
33.3342667133357 2.43637528133739e-05
33.3377168858443 2.43170003320584e-05
33.3411670583529 2.42703317876295e-05
33.3446172308615 2.42237470411973e-05
33.3480674033702 2.41772459540791e-05
33.3515175758788 2.41308283877985e-05
33.3549677483874 2.40844942040852e-05
33.358417920896 2.40382432648754e-05
33.3618680934047 2.39920754323103e-05
33.3653182659133 2.39459905687373e-05
33.3687684384219 2.38999885367082e-05
33.3722186109305 2.38540691989805e-05
33.3756687834392 2.38082324185158e-05
33.3791189559478 2.37624780584805e-05
33.3825691284564 2.37168059822448e-05
33.386019300965 2.3671216053383e-05
33.3894694734737 2.36257081356729e-05
33.3929196459823 2.35802820930956e-05
33.3963698184909 2.35349377898357e-05
33.3998199909996 2.34896750902801e-05
33.4032701635082 2.34444938590185e-05
33.4067203360168 2.33993939608429e-05
33.4101705085254 2.33543752607475e-05
33.4136206810341 2.33094376239278e-05
33.4170708535427 2.32645809157816e-05
33.4205210260513 2.32198050019071e-05
33.4239711985599 2.31751097481043e-05
33.4274213710686 2.31304950203733e-05
33.4308715435772 2.30859606849151e-05
33.4343217160858 2.30415066081309e-05
33.4377718885944 2.29971326566217e-05
33.4412220611031 2.29528386971883e-05
33.4446722336117 2.29086245968309e-05
33.4481224061203 2.28644902227491e-05
33.4515725786289 2.28204354423412e-05
33.4550227511376 2.27764601232043e-05
33.4584729236462 2.27325641331338e-05
33.4619230961548 2.26887473401236e-05
33.4653732686634 2.26450096123652e-05
33.4688234411721 2.26013508182478e-05
33.4722736136807 2.25577708263582e-05
33.4757237861893 2.251426950548e-05
33.4791739586979 2.24708467245942e-05
33.4826241312066 2.24275023528779e-05
33.4860743037152 2.23842362597049e-05
33.4895244762238 2.2341048314645e-05
33.4929746487324 2.22979383874641e-05
33.4964248212411 2.22549063481233e-05
33.4998749937497 2.22119520667796e-05
33.5033251662583 2.21690754137845e-05
33.5067753387669 2.21262762596849e-05
33.5102255112756 2.20835544752221e-05
33.5136756837842 2.20409099313316e-05
33.5171258562928 2.19983424991434e-05
33.5205760288014 2.19558520499808e-05
33.5240262013101 2.19134384553612e-05
33.5274763738187 2.18711015869949e-05
33.5309265463273 2.18288413167859e-05
33.5343767188359 2.17866575168303e-05
33.5378268913446 2.17445500594175e-05
33.5412770638532 2.17025188170287e-05
33.5447272363618 2.16605636623374e-05
33.5481774088704 2.1618684468209e-05
33.5516275813791 2.15768811077004e-05
33.5550777538877 2.153515345406e-05
33.5585279263963 2.14935013807269e-05
33.5619780989049 2.14519247613316e-05
33.5654282714136 2.14104234696947e-05
33.5688784439222 2.13689973798275e-05
33.5723286164308 2.1327646365931e-05
33.5757787889394 2.12863703023965e-05
33.5792289614481 2.12451690638046e-05
33.5826791339567 2.12040425249255e-05
33.5861293064653 2.11629905607181e-05
33.589579478974 2.11220130463305e-05
33.5930296514826 2.10811098570995e-05
33.5964798239912 2.10402808685498e-05
33.5999299964998 2.09995259563947e-05
33.6033801690085 2.09588449965351e-05
33.6068303415171 2.09182378650596e-05
33.6102805140257 2.08777044382442e-05
33.6137306865343 2.0837244592552e-05
33.617180859043 2.0796858204633e-05
33.6206310315516 2.0756545151324e-05
33.6240812040602 2.07163053096478e-05
33.6275313765688 2.06761385568138e-05
33.6309815490775 2.06360447702171e-05
33.6344317215861 2.05960238274385e-05
33.6378818940947 2.05560756062442e-05
33.6413320666033 2.05161999845856e-05
33.644782239112 2.0476396840599e-05
33.6482324116206 2.04366660526055e-05
33.6516825841292 2.03970074991106e-05
33.6551327566378 2.0357421058804e-05
33.6585829291465 2.03179066105593e-05
33.6620331016551 2.0278464033434e-05
33.6654832741637 2.02390932066689e-05
33.6689334466723 2.01997940096882e-05
33.672383619181 2.0160566322099e-05
33.6758337916896 2.01214100236913e-05
33.6792839641982 2.00823249944373e-05
33.6827341367068 2.0043311114492e-05
33.6861843092155 2.00043682641918e-05
33.6896344817241 1.99654963240556e-05
33.6930846542327 1.99266951747832e-05
33.6965348267413 1.98879646972563e-05
33.69998499925 1.98493047725372e-05
33.7034351717586 1.98107152818693e-05
33.7068853442672 1.97721961066767e-05
33.7103355167758 1.97337471285636e-05
33.7137856892845 1.96953682293147e-05
33.7172358617931 1.9657059290894e-05
33.7206860343017 1.96188201954458e-05
33.7241362068103 1.95806508252934e-05
33.727586379319 1.95425510629395e-05
33.7310365518276 1.95045207910655e-05
33.7344867243362 1.94665598925318e-05
33.7379368968448 1.94286682503772e-05
33.7413870693535 1.93908457478184e-05
33.7448372418621 1.93530922682507e-05
33.7482874143707 1.93154076952467e-05
33.7517375868793 1.92777919125566e-05
33.755187759388 1.9240244804108e-05
33.7586379318966 1.92027662540055e-05
33.7620881044052 1.91653561465306e-05
33.7655382769138 1.91280143661412e-05
33.7689884494225 1.90907407974718e-05
33.7724386219311 1.90535353253329e-05
33.7758887944397 1.90163978347108e-05
33.7793389669484 1.89793282107675e-05
33.782789139457 1.89423263388407e-05
33.7862393119656 1.89053921044428e-05
33.7896894844742 1.88685253932617e-05
33.7931396569829 1.88317260911593e-05
33.7965898294915 1.87949940841729e-05
33.8000400020001 1.87583292585133e-05
33.8034901745087 1.87217315005656e-05
33.8069403470174 1.86852006968888e-05
33.810390519526 1.86487367342154e-05
33.8138406920346 1.86123394994511e-05
33.8172908645432 1.85760088796749e-05
33.8207410370519 1.85397447621385e-05
33.8241912095605 1.85035470342664e-05
33.8276413820691 1.84674155836555e-05
33.8310915545777 1.84313502980746e-05
33.8345417270864 1.83953510654649e-05
33.837991899595 1.8359417773939e-05
33.8414420721036 1.83235503117811e-05
33.8448922446122 1.82877485674466e-05
33.8483424171209 1.82520124295622e-05
33.8517925896295 1.8216341786925e-05
33.8552427621381 1.8180736528503e-05
33.8586929346467 1.81451965434344e-05
33.8621431071554 1.81097217210276e-05
33.865593279664 1.80743119507609e-05
33.8690434521726 1.80389671222823e-05
33.8724936246812 1.8003687125409e-05
33.8759437971899 1.79684718501278e-05
33.8793939696985 1.79333211865943e-05
33.8828441422071 1.78982350251327e-05
33.8862943147157 1.78632132562361e-05
33.8897444872244 1.78282557705656e-05
33.893194659733 1.77933624589507e-05
33.8966448322416 1.77585332123884e-05
33.9000950047502 1.77237679220436e-05
33.9035451772589 1.76890664792486e-05
33.9069953497675 1.76544287755026e-05
33.9104455222761 1.76198547024724e-05
33.9138956947847 1.75853441519908e-05
33.9173458672934 1.75508970160577e-05
33.920796039802 1.75165131868388e-05
33.9242462123106 1.74821925566664e-05
33.9276963848192 1.74479350180382e-05
33.9311465573279 1.74137404636179e-05
33.9345967298365 1.73796087862342e-05
33.9380469023451 1.73455398788813e-05
33.9414970748537 1.73115336347184e-05
33.9449472473624 1.72775899470691e-05
33.948397419871 1.72437087094218e-05
33.9518475923796 1.72098898154291e-05
33.9552977648882 1.71761331589077e-05
33.9587479373969 1.71424386338382e-05
33.9621981099055 1.71088061343647e-05
33.9656482824141 1.70752355547948e-05
33.9690984549227 1.70417267895994e-05
33.9725486274314 1.70082797334121e-05
33.97599879994 1.69748942810295e-05
33.9794489724486 1.69415703274107e-05
33.9828991449573 1.6908307767677e-05
33.9863493174659 1.68751064971119e-05
33.9897994899745 1.68419664111607e-05
33.9932496624831 1.68088874054306e-05
33.9966998349918 1.67758693756897e-05
34.0001500075004 1.6742912217868e-05
34.003600180009 1.67100158280559e-05
34.0070503525176 1.66771801025052e-05
34.0105005250263 1.66444049376276e-05
34.0139506975349 1.66116902299957e-05
34.0174008700435 1.6579035876342e-05
34.0208510425521 1.65464417735588e-05
34.0243012150608 1.65139078186986e-05
34.0277513875694 1.64814339089727e-05
34.031201560078 1.64490199417522e-05
34.0346517325866 1.6416665814567e-05
34.0381019050953 1.6384371425106e-05
34.0415520776039 1.63521366712166e-05
34.0450022501125 1.63199614509047e-05
34.0484524226211 1.62878456623342e-05
34.0519025951298 1.62557892038274e-05
34.0553527676384 1.6223791973864e-05
34.058802940147 1.61918538710813e-05
34.0622531126556 1.61599747942741e-05
34.0657032851643 1.61281546423941e-05
34.0691534576729 1.60963933145503e-05
34.0726036301815 1.6064690710008e-05
34.0760538026901 1.60330467281892e-05
34.0795039751988 1.60014612686719e-05
34.0829541477074 1.59699342311907e-05
34.086404320216 1.59384655156356e-05
34.0898544927246 1.59070550220524e-05
34.0933046652333 1.58757026506423e-05
34.0967548377419 1.58444083017616e-05
34.1002050102505 1.5813171875922e-05
34.1036551827591 1.57819932737895e-05
34.1071053552678 1.57508723961851e-05
34.1105555277764 1.57198091440838e-05
34.114005700285 1.56888034186151e-05
34.1174558727936 1.56578551210621e-05
34.1209060453023 1.56269641528622e-05
34.1243562178109 1.55961304156056e-05
34.1278063903195 1.55653538110364e-05
34.1312565628281 1.55346342410517e-05
34.1347067353368 1.55039716077013e-05
34.1381569078454 1.5473365813188e-05
34.141607080354 1.54428167598667e-05
34.1450572528626 1.5412324350245e-05
34.1485074253713 1.53818884869822e-05
34.1519575978799 1.53515090728899e-05
34.1554077703885 1.53211860109309e-05
34.1588579428971 1.52909192042198e-05
34.1623081154058 1.52607085560222e-05
34.1657582879144 1.52305539697549e-05
34.169208460423 1.52004553489855e-05
34.1726586329317 1.51704125974321e-05
34.1761088054403 1.51404256189635e-05
34.1795589779489 1.51104943175984e-05
34.1830091504575 1.50806185975058e-05
34.1864593229662 1.50507983630042e-05
34.1899094954748 1.50210335185619e-05
34.1933596679834 1.49913239687965e-05
34.196809840492 1.4961669618475e-05
34.2002600130007 1.4932070372513e-05
34.2037101855093 1.49025261359752e-05
34.2071603580179 1.48730368140748e-05
34.2106105305265 1.48436023121733e-05
34.2140607030352 1.48142225357804e-05
34.2175108755438 1.47848973905538e-05
34.2209610480524 1.47556267822989e-05
34.224411220561 1.47264106169688e-05
34.2278613930697 1.46972488006638e-05
34.2313115655783 1.46681412396313e-05
34.2347617380869 1.46390878402659e-05
34.2382119105955 1.46100885091087e-05
34.2416620831042 1.45811431528476e-05
34.2451122556128 1.45522516783165e-05
34.2485624281214 1.45234139924958e-05
34.25201260063 1.44946300025117e-05
34.2554627731387 1.44658996156361e-05
34.2589129456473 1.44372227392865e-05
34.2623631181559 1.44085992810255e-05
34.2658132906645 1.43800291485614e-05
34.2692634631732 1.43515122497469e-05
34.2727136356818 1.43230484925797e-05
34.2761638081904 1.4294637785202e-05
34.279613980699 1.42662800359003e-05
34.2830641532077 1.42379751531052e-05
34.2865143257163 1.42097230453914e-05
34.2899644982249 1.41815236214774e-05
34.2934146707335 1.41533767902249e-05
34.2968648432422 1.41252824606393e-05
34.3003150157508 1.40972405418689e-05
34.3037651882594 1.40692509432053e-05
34.307215360768 1.40413135740823e-05
34.3106655332767 1.40134283440769e-05
34.3141157057853 1.39855951629079e-05
34.3175658782939 1.39578139404367e-05
34.3210160508025 1.39300845866664e-05
34.3244662233112 1.3902407011742e-05
34.3279163958198 1.387478112595e-05
34.3313665683284 1.38472068397184e-05
34.334816740837 1.38196840636163e-05
34.3382669133457 1.37922127083536e-05
34.3417170858543 1.37647926847814e-05
34.3451672583629 1.37374239038911e-05
34.3486174308715 1.37101062768147e-05
34.3520676033802 1.36828397148241e-05
34.3555177758888 1.36556241293315e-05
34.3589679483974 1.36284594318889e-05
34.362418120906 1.36013455341878e-05
34.3658682934147 1.35742823480593e-05
34.3693184659233 1.35472697854735e-05
34.3727686384319 1.35203077585399e-05
34.3762188109405 1.34933961795063e-05
34.3796689834492 1.34665349607598e-05
34.3831191559578 1.34397240148255e-05
34.3865693284664 1.3412963254367e-05
34.3900195009751 1.33862525921859e-05
34.3934696734837 1.33595919412218e-05
34.3969198459923 1.33329812145518e-05
34.4003700185009 1.33064203253907e-05
34.4038201910096 1.32799091870906e-05
34.4072703635182 1.32534477131405e-05
34.4107205360268 1.32270358171667e-05
34.4141707085354 1.32006734129318e-05
34.4176208810441 1.31743604143355e-05
34.4210710535527 1.31480967354133e-05
34.4245212260613 1.31218822903373e-05
34.4279713985699 1.30957169934154e-05
34.4314215710786 1.30696007590912e-05
34.4348717435872 1.30435335019441e-05
34.4383219160958 1.30175151366888e-05
34.4417720886044 1.29915455781754e-05
34.4452222611131 1.29656247413887e-05
34.4486724336217 1.29397525414487e-05
34.4521226061303 1.29139288936098e-05
34.4555727786389 1.28881537132611e-05
34.4590229511476 1.28624269159257e-05
34.4624731236562 1.28367484172612e-05
34.4659232961648 1.28111181330586e-05
34.4693734686734 1.27855359792431e-05
34.4728236411821 1.27600018718731e-05
34.4762738136907 1.27345157271405e-05
34.4797239861993 1.27090774613704e-05
34.4831741587079 1.26836869910208e-05
34.4866243312166 1.26583442326826e-05
34.4900745037252 1.2633049103079e-05
34.4935246762338 1.2607801519066e-05
34.4969748487424 1.25826013976315e-05
34.5004250212511 1.25574486558958e-05
34.5038751937597 1.25323432111108e-05
34.5073253662683 1.25072849806601e-05
34.5107755387769 1.24822738820588e-05
34.5142257112856 1.24573098329536e-05
34.5176758837942 1.24323927511217e-05
34.5211260563028 1.24075225544719e-05
34.5245762288114 1.23826991610433e-05
34.5280264013201 1.23579224890059e-05
34.5314765738287 1.23331924566598e-05
34.5349267463373 1.23085089824355e-05
34.5383769188459 1.22838719848934e-05
34.5418270913546 1.22592813827238e-05
34.5452772638632 1.22347370947468e-05
34.5487274363718 1.22102390399116e-05
34.5521776088804 1.21857871372972e-05
34.5556277813891 1.21613813061112e-05
34.5590779538977 1.21370214656904e-05
34.5625281264063 1.21127075355005e-05
34.5659782989149 1.20884394351353e-05
34.5694284714236 1.20642170843175e-05
34.5728786439322 1.20400404028976e-05
34.5763288164408 1.20159093108545e-05
34.5797789889494 1.19918237282946e-05
34.5832291614581 1.19677835754521e-05
34.5866793339667 1.19437887726886e-05
34.5901295064753 1.19198392404934e-05
34.593579678984 1.18959348994822e-05
34.5970298514926 1.18720756703984e-05
34.6004800240012 1.18482614741118e-05
34.6039301965098 1.18244922316186e-05
34.6073803690185 1.18007678640417e-05
34.6108305415271 1.17770882926302e-05
34.6142807140357 1.17534534387593e-05
34.6177308865443 1.17298632239297e-05
34.621181059053 1.17063175697683e-05
34.6246312315616 1.16828163980272e-05
34.6280814040702 1.1659359630584e-05
34.6315315765788 1.16359471894413e-05
34.6349817490875 1.16125789967267e-05
34.6384319215961 1.15892549746929e-05
34.6418820941047 1.15659750457168e-05
34.6453322666133 1.15427391323002e-05
34.648782439122 1.15195471570687e-05
34.6522326116306 1.14963990427724e-05
34.6556827841392 1.14732947122851e-05
34.6591329566478 1.14502340886045e-05
34.6625831291565 1.14272170948518e-05
34.6660333016651 1.14042436542715e-05
34.6694834741737 1.13813136902316e-05
34.6729336466823 1.13584271262228e-05
34.676383819191 1.1335583885859e-05
34.6798339916996 1.13127838928766e-05
34.6832841642082 1.12900270711346e-05
34.6867343367168 1.12673133446144e-05
34.6901845092255 1.12446426374194e-05
34.6936346817341 1.12220148737752e-05
34.6970848542427 1.11994299780292e-05
34.7005350267513 1.11768878746503e-05
34.70398519926 1.11543884882291e-05
34.7074353717686 1.11319317434773e-05
34.7108855442772 1.11095175652281e-05
34.7143357167858 1.10871458784352e-05
34.7177858892945 1.10648166081735e-05
34.7212360618031 1.10425296796382e-05
34.7246862343117 1.10202850181452e-05
34.7281364068203 1.09980825491305e-05
34.731586579329 1.09759221981504e-05
34.7350367518376 1.0953803890881e-05
34.7384869243462 1.09317275531182e-05
34.7419370968548 1.09096931107774e-05
34.7453872693635 1.08877004898937e-05
34.7488374418721 1.08657496166212e-05
34.7522876143807 1.08438404172331e-05
34.7557377868893 1.08219728181217e-05
34.759187959398 1.08001467457978e-05
34.7626381319066 1.07783621268911e-05
34.7660883044152 1.07566188881493e-05
34.7695384769238 1.07349169564387e-05
34.7729886494325 1.07132562587436e-05
34.7764388219411 1.06916367221658e-05
34.7798889944497 1.06700582739255e-05
34.7833391669583 1.06485208413599e-05
34.786789339467 1.06270243519239e-05
34.7902395119756 1.06055687331895e-05
34.7936896844842 1.05841539128459e-05
34.7971398569928 1.0562779818699e-05
34.8005900295015 1.05414463786715e-05
34.8040402020101 1.05201535208028e-05
34.8074903745187 1.04989011732484e-05
34.8109405470274 1.04776892642804e-05
34.814390719536 1.04565177222865e-05
34.8178408920446 1.04353864757708e-05
34.8212910645532 1.04142954533526e-05
34.8247412370619 1.03932445837673e-05
34.8281914095705 1.03722337958652e-05
34.8316415820791 1.03512630186121e-05
34.8350917545877 1.03303321810889e-05
34.8385419270964 1.03094412124912e-05
34.841992099605 1.02885900421295e-05
34.8454422721136 1.02677785994288e-05
34.8488924446222 1.02470068139284e-05
34.8523426171309 1.02262746152821e-05
34.8557927896395 1.02055819332576e-05
34.8592429621481 1.01849286977364e-05
34.8626931346567 1.0164314838714e-05
34.8661433071654 1.01437402862993e-05
34.869593479674 1.01232049707147e-05
34.8730436521826 1.01027088222959e-05
34.8764938246912 1.00822517714915e-05
34.8799439971999 1.00618337488633e-05
34.8833941697085 1.00414546850856e-05
34.8868443422171 1.00211145109455e-05
34.8902945147257 1.00008131573425e-05
34.8937446872344 9.98055055528834e-06
34.897194859743 9.96032663590684e-06
34.9006450322516 9.94014133043393e-06
34.9040952047602 9.91999457021714e-06
34.9075453772689 9.89988628671579e-06
34.9109955497775 9.87981641150067e-06
34.9144457222861 9.85978487625375e-06
34.9178958947947 9.8397916127683e-06
34.9213460673034 9.81983655294847e-06
34.924796239812 9.79991962880933e-06
34.9282464123206 9.78004077247653e-06
34.9316965848292 9.76019991618636e-06
34.9351467573379 9.7403969922853e-06
34.9385969298465 9.72063193323019e-06
34.9420471023551 9.70090467158774e-06
34.9454972748637 9.68121514003466e-06
34.9489474473724 9.66156327135738e-06
34.952397619881 9.64194899845174e-06
34.9558477923896 9.62237225432314e-06
34.9592979648982 9.60283297208611e-06
34.9627481374069 9.58333108496438e-06
34.9661983099155 9.56386652629043e-06
34.9696484824241 9.5444392295057e-06
34.9730986549327 9.52504912816006e-06
34.9765488274414 9.50569615591199e-06
34.97999899995 9.48638024652812e-06
34.9834491724586 9.4671013338833e-06
34.9868993449672 9.44785935196039e-06
34.9903495174759 9.42865423484996e-06
34.9937996899845 9.40948591675037e-06
34.9972498624931 9.39035433196737e-06
35.0007000350018 9.37125941491416e-06
35.0041502075104 9.35220110011113e-06
35.007600380019 9.33317932218566e-06
35.0110505525276 9.31419401587206e-06
35.0145007250363 9.29524511601125e-06
35.0179508975449 9.27633255755102e-06
35.0214010700535 9.25745627554528e-06
35.0248512425621 9.23861620515426e-06
35.0283014150708 9.21981228164452e-06
35.0317515875794 9.20104444038834e-06
35.035201760088 9.18231261686387e-06
35.0386519325966 9.16361674665488e-06
35.0421021051053 9.14495676545081e-06
35.0455522776139 9.12633260904626e-06
35.0490024501225 9.10774421334104e-06
35.0524526226311 9.08919151433998e-06
35.0559027951398 9.07067444815297e-06
35.0593529676484 9.05219295099442e-06
35.062803140157 9.03374695918335e-06
35.0662533126656 9.01533640914339e-06
35.0697034851743 8.99696123740222e-06
35.0731536576829 8.97862138059174e-06
35.0766038301915 8.96031677544773e-06
35.0800540027001 8.94204735880998e-06
35.0835041752088 8.92381306762177e-06
35.0869543477174 8.90561383892995e-06
35.090404520226 8.88744960988464e-06
35.0938546927346 8.86932031773943e-06
35.0973048652433 8.85122589985072e-06
35.1007550377519 8.83316629367783e-06
35.1042052102605 8.81514143678303e-06
35.1076553827691 8.79715126683106e-06
35.1111055552778 8.7791957215891e-06
35.1145557277864 8.7612747389266e-06
35.118005900295 8.74338825681544e-06
35.1214560728036 8.7255362133292e-06
35.1249062453123 8.70771854664344e-06
35.1283564178209 8.6899351950354e-06
35.1318065903295 8.67218609688401e-06
35.1352567628381 8.65447119066948e-06
35.1387069353468 8.63679041497321e-06
35.1421571078554 8.61914370847802e-06
35.145607280364 8.60153100996739e-06
35.1490574528726 8.58395225832576e-06
35.1525076253813 8.56640739253814e-06
35.1559577978899 8.5488963516903e-06
35.1594079703985 8.53141907496814e-06
35.1628581429071 8.51397550165791e-06
35.1663083154158 8.4965655711458e-06
35.1697584879244 8.47918922291823e-06
35.173208660433 8.46184639656115e-06
35.1766588329417 8.44453703176015e-06
35.1801090054503 8.42726106830053e-06
35.1835591779589 8.41001844606677e-06
35.1870093504675 8.39280910504255e-06
35.1904595229762 8.3756329853106e-06
35.1939096954848 8.35849002705276e-06
35.1973598679934 8.34138017054938e-06
35.200810040502 8.32430335617959e-06
35.2042602130107 8.30725952442083e-06
35.2077103855193 8.29024861584915e-06
35.2111605580279 8.27327057113853e-06
35.2146107305365 8.25632533106111e-06
35.2180609030452 8.23941283648683e-06
35.2215110755538 8.22253302838355e-06
35.2249612480624 8.20568584781661e-06
35.228411420571 8.18887123594878e-06
35.2318615930797 8.17208913404034e-06
35.2353117655883 8.15533948344858e-06
35.2387619380969 8.13862222562785e-06
35.2422121106055 8.12193730212933e-06
35.2456622831142 8.10528465460119e-06
35.2491124556228 8.08866422478799e-06
35.2525626281314 8.07207595453078e-06
35.25601280064 8.05551978576688e-06
35.2594629731487 8.03899566053004e-06
35.2629131456573 8.0225035209498e-06
35.2663633181659 8.00604330925156e-06
35.2698134906745 7.98961496775675e-06
35.2732636631832 7.97321843888215e-06
35.2767138356918 7.9568536651401e-06
35.2801640082004 7.94052058913822e-06
35.283614180709 7.92421915357946e-06
35.2870643532177 7.90794930126167e-06
35.2905145257263 7.89171097507765e-06
35.2939646982349 7.87550411801491e-06
35.2974148707435 7.85932867315576e-06
35.3008650432522 7.84318458367683e-06
35.3043152157608 7.82707179284905e-06
35.3077653882694 7.81099024403778e-06
35.311215560778 7.79493988070225e-06
35.3146657332867 7.77892064639567e-06
35.3181159057953 7.76293248476499e-06
35.3215660783039 7.74697533955098e-06
35.3250162508125 7.73104915458772e-06
35.3284664233212 7.71515387380273e-06
35.3319165958298 7.69928944121671e-06
35.3353667683384 7.68345580094364e-06
35.338816940847 7.66765289719024e-06
35.3422671133557 7.65188067425606e-06
35.3457172858643 7.63613907653353e-06
35.3491674583729 7.62042804850743e-06
35.3526176308815 7.60474753475497e-06
35.3560678033902 7.58909747994561e-06
35.3595179758988 7.57347782884108e-06
35.3629681484074 7.55788852629496e-06
35.366418320916 7.5423295172527e-06
35.3698684934247 7.52680074675146e-06
35.3733186659333 7.51130215992009e-06
35.3767688384419 7.49583370197878e-06
35.3802190109506 7.48039531823898e-06
35.3836691834592 7.4649869541035e-06
35.3871193559678 7.44960855506602e-06
35.3905695284764 7.43426006671116e-06
35.3940197009851 7.41894143471427e-06
35.3974698734937 7.40365260484148e-06
35.4009200460023 7.38839352294928e-06
35.4043702185109 7.37316413498452e-06
35.4078203910196 7.35796438698427e-06
35.4112705635282 7.34279422507584e-06
35.4147207360368 7.32765359547631e-06
35.4181709085454 7.3125424444926e-06
35.4216210810541 7.2974607185215e-06
35.4250712535627 7.28240836404915e-06
35.4285214260713 7.26738532765118e-06
35.4319715985799 7.25239155599248e-06
35.4354217710886 7.2374269958272e-06
35.4388719435972 7.2224915939984e-06
35.4423221161058 7.20758529743806e-06
35.4457722886144 7.19270805316682e-06
35.4492224611231 7.17785980829418e-06
35.4526726336317 7.16304051001792e-06
35.4561228061403 7.14825010562414e-06
35.4595729786489 7.13348854248741e-06
35.4630231511576 7.11875576807016e-06
35.4664733236662 7.10405172992287e-06
35.4699234961748 7.08937637568376e-06
35.4733736686834 7.07472965307896e-06
35.4768238411921 7.06011150992194e-06
35.4802740137007 7.0455218941137e-06
35.4837241862093 7.03096075364246e-06
35.4871743587179 7.01642803658382e-06
35.4906245312266 7.0019236911002e-06
35.4940747037352 6.98744766544095e-06
35.4975248762438 6.97299990794239e-06
35.5009750487524 6.95858036702729e-06
35.5044252212611 6.944188991205e-06
35.5078753937697 6.92982572907122e-06
35.5113255662783 6.91549052930807e-06
35.5147757387869 6.90118334068361e-06
35.5182259112956 6.88690411205199e-06
35.5216760838042 6.87265279235315e-06
35.5251262563128 6.85842933061295e-06
35.5285764288214 6.8442336759427e-06
35.5320266013301 6.83006577753917e-06
35.5354767738387 6.81592558468468e-06
35.5389269463473 6.80181304674661e-06
35.5423771188559 6.78772811317747e-06
35.5458272913646 6.7736707335147e-06
35.5492774638732 6.75964085738076e-06
35.5527276363818 6.74563843448262e-06
35.5561778088904 6.73166341461195e-06
35.5596279813991 6.71771574764478e-06
35.5630781539077 6.70379538354166e-06
35.5665283264163 6.68990227234715e-06
35.569978498925 6.67603636418993e-06
35.5734286714336 6.66219760928277e-06
35.5768788439422 6.6483859579221e-06
35.5803290164508 6.63460136048813e-06
35.5837791889595 6.62084376744454e-06
35.5872293614681 6.60711312933867e-06
35.5906795339767 6.59340939680099e-06
35.5941297064853 6.5797325205452e-06
35.597579878994 6.56608245136807e-06
35.6010300515026 6.55245914014942e-06
35.6044802240112 6.53886253785175e-06
35.6079303965198 6.52529259552025e-06
35.6113805690285 6.51174926428284e-06
35.6148307415371 6.49823249534973e-06
35.6182809140457 6.48474224001347e-06
35.6217310865543 6.47127844964879e-06
35.625181259063 6.45784107571263e-06
35.6286314315716 6.44443006974371e-06
35.6320816040802 6.43104538336263e-06
35.6355317765888 6.41768696827162e-06
35.6389819490975 6.40435477625468e-06
35.6424321216061 6.39104875917707e-06
35.6458822941147 6.37776886898536e-06
35.6493324666233 6.36451505770753e-06
35.652782639132 6.35128727745244e-06
35.6562328116406 6.33808548040997e-06
35.6596829841492 6.3249096188508e-06
35.6631331566578 6.31175964512646e-06
35.6665833291665 6.29863551166892e-06
35.6700335016751 6.28553717099066e-06
35.6734836741837 6.27246457568446e-06
35.6769338466923 6.25941767842346e-06
35.680384019201 6.24639643196079e-06
35.6838341917096 6.2334007891295e-06
35.6872843642182 6.22043070284272e-06
35.6907345367268 6.2074861260931e-06
35.6941847092355 6.19456701195297e-06
35.6976348817441 6.18167331357415e-06
35.7010850542527 6.16880498418791e-06
35.7045352267613 6.15596197710468e-06
35.70798539927 6.14314424571406e-06
35.7114355717786 6.13035174348458e-06
35.7148857442872 6.11758442396386e-06
35.7183359167958 6.1048422407781e-06
35.7217860893045 6.09212514763218e-06
35.7252362618131 6.07943309830962e-06
35.7286864343217 6.06676604667226e-06
35.7321366068303 6.05412394666025e-06
35.735586779339 6.04150675229185e-06
35.7390369518476 6.02891441766354e-06
35.7424871243562 6.01634689694959e-06
35.7459372968648 6.00380414440214e-06
35.7493874693735 5.99128611435094e-06
35.7528376418821 5.97879276120352e-06
35.7562878143907 5.96632403944468e-06
35.7597379868994 5.9538799036366e-06
35.763188159408 5.94146030841879e-06
35.7666383319166 5.92906520850774e-06
35.7700885044252 5.91669455869699e-06
35.7735386769339 5.90434831385687e-06
35.7769888494425 5.89202642893464e-06
35.7804390219511 5.87972885895403e-06
35.7838891944597 5.86745555901538e-06
35.7873393669684 5.85520648429529e-06
35.790789539477 5.84298159004689e-06
35.7942397119856 5.83078083159929e-06
35.7976898844942 5.81860416435763e-06
35.8011400570029 5.80645154380317e-06
35.8045902295115 5.79432292549284e-06
35.8080404020201 5.7822182650593e-06
35.8114905745287 5.77013751821075e-06
35.8149407470374 5.75808064073102e-06
35.818390919546 5.74604758847915e-06
35.8218410920546 5.73403831738947e-06
35.8252912645632 5.72205278347137e-06
35.8287414370719 5.71009094280941e-06
35.8321916095805 5.6981527515629e-06
35.8356417820891 5.68623816596596e-06
35.8390919545977 5.67434714232736e-06
35.8425421271064 5.66247963703055e-06
35.845992299615 5.65063560653325e-06
35.8494424721236 5.63881500736752e-06
35.8528926446322 5.62701779613979e-06
35.8563428171409 5.61524392953041e-06
35.8597929896495 5.60349336429377e-06
35.8632431621581 5.59176605725809e-06
35.8666933346667 5.58006196532548e-06
35.8701435071754 5.56838104547151e-06
35.873593679684 5.55672325474539e-06
35.8770438521926 5.54508855026964e-06
35.8804940247012 5.53347688924027e-06
35.8839441972099 5.52188822892629e-06
35.8873943697185 5.51032252666981e-06
35.8908445422271 5.49877973988604e-06
35.8942947147357 5.4872598260629e-06
35.8977448872444 5.47576274276109e-06
35.901195059753 5.46428844761392e-06
35.9046452322616 5.45283689832728e-06
35.9080954047702 5.44140805267941e-06
35.9115455772789 5.43000186852084e-06
35.9149957497875 5.41861830377424e-06
35.9184459222961 5.40725731643447e-06
35.9218960948047 5.39591886456826e-06
35.9253462673134 5.38460290631413e-06
35.928796439822 5.3733093998825e-06
35.9322466123306 5.36203830355529e-06
35.9356967848392 5.35078957568594e-06
35.9391469573479 5.33956317469929e-06
35.9425971298565 5.32835905909158e-06
35.9460473023651 5.31717718743013e-06
35.9494974748737 5.30601751835332e-06
35.9529476473824 5.29488001057053e-06
35.956397819891 5.28376462286207e-06
35.9598479923996 5.27267131407886e-06
35.9632981649083 5.26160004314249e-06
35.9667483374169 5.25055076904519e-06
35.9701985099255 5.23952345084946e-06
35.9736486824341 5.22851804768817e-06
35.9770988549428 5.21753451876435e-06
35.9805490274514 5.20657282335123e-06
35.98399919996 5.19563292079193e-06
35.9874493724686 5.18471477049944e-06
35.9908995449773 5.17381833195648e-06
35.9943497174859 5.16294356471562e-06
35.9977998899945 5.15209042839875e-06
36.0012500625031 5.14125888269727e-06
36.0047002350118 5.13044888737204e-06
36.0081504075204 5.11966040225298e-06
36.011600580029 5.10889338723921e-06
36.0150507525376 5.0981478022988e-06
36.0185009250463 5.08742360746886e-06
36.0219510975549 5.07672076285517e-06
36.0254012700635 5.06603922863223e-06
36.0288514425721 5.05537896504309e-06
36.0323016150808 5.04473993239944e-06
36.0357517875894 5.03412209108116e-06
36.039201960098 5.02352540153642e-06
36.0426521326066 5.01294982428169e-06
36.0461023051153 5.00239531990134e-06
36.0495524776239 4.99186184904774e-06
36.0530026501325 4.98134937244108e-06
36.0564528226411 4.97085785086938e-06
36.0599029951498 4.96038724518819e-06
36.0633531676584 4.94993751632061e-06
36.066803340167 4.93950862525714e-06
36.0702535126756 4.92910053305571e-06
36.0737036851843 4.91871320084135e-06
36.0771538576929 4.90834658980615e-06
36.0806040302015 4.89800066120939e-06
36.0840542027101 4.88767537637708e-06
36.0875043752188 4.87737069670209e-06
36.0909545477274 4.86708658364391e-06
36.094404720236 4.85682299872878e-06
36.0978548927446 4.84657990354926e-06
36.1013050652533 4.83635725976435e-06
36.1047552377619 4.82615502909928e-06
36.1082054102705 4.81597317334558e-06
36.1116555827791 4.80581165436071e-06
36.1151057552878 4.7956704340681e-06
36.1185559277964 4.78554947445718e-06
36.122006100305 4.775448737583e-06
36.1254562728136 4.7653681855663e-06
36.1289064453223 4.75530778059336e-06
36.1323566178309 4.74526748491602e-06
36.1358067903395 4.73524726085134e-06
36.1392569628481 4.72524707078167e-06
36.1427071353568 4.71526687715449e-06
36.1461573078654 4.7053066424824e-06
36.149607480374 4.69536632934286e-06
36.1530576528827 4.68544590037815e-06
36.1565078253913 4.67554531829541e-06
36.1599579978999 4.66566454586631e-06
36.1634081704085 4.65580354592708e-06
36.1668583429172 4.64596228137835e-06
36.1703085154258 4.63614071518522e-06
36.1737586879344 4.62633881037687e-06
36.177208860443 4.61655653004669e-06
36.1806590329517 4.60679383735203e-06
36.1841092054603 4.59705069551431e-06
36.1875593779689 4.58732706781868e-06
36.1910095504775 4.57762291761397e-06
36.1944597229862 4.56793820831281e-06
36.1979098954948 4.55827290339122e-06
36.2013600680034 4.54862696638871e-06
36.204810240512 4.53900036090805e-06
36.2082604130207 4.52939305061539e-06
36.2117105855293 4.51980499923989e-06
36.2151607580379 4.51023617057378e-06
36.2186109305465 4.50068652847218e-06
36.2220611030552 4.49115603685319e-06
36.2255112755638 4.48164465969751e-06
36.2289614480724 4.47215236104848e-06
36.232411620581 4.46267910501211e-06
36.2358617930897 4.45322485575671e-06
36.2393119655983 4.44378957751302e-06
36.2427621381069 4.43437323457394e-06
36.2462123106155 4.42497579129467e-06
36.2496624831242 4.41559721209233e-06
36.2531126556328 4.40623746144602e-06
36.2565628281414 4.39689650389669e-06
36.26001300065 4.38757430404713e-06
36.2634631731587 4.3782708265617e-06
36.2669133456673 4.3689860361663e-06
36.2703635181759 4.35971989764845e-06
36.2738136906845 4.35047237585689e-06
36.2772638631932 4.34124343570169e-06
36.2807140357018 4.33203304215404e-06
36.2841642082104 4.32284116024636e-06
36.287614380719 4.3136677550719e-06
36.2910645532277 4.30451279178487e-06
36.2945147257363 4.2953762356002e-06
36.2979648982449 4.28625805179368e-06
36.3014150707535 4.27715820570151e-06
36.3048652432622 4.2680766627205e-06
36.3083154157708 4.25901338830787e-06
36.3117655882794 4.24996834798111e-06
36.315215760788 4.24094150731795e-06
36.3186659332967 4.23193283195621e-06
36.3221161058053 4.22294228759385e-06
36.3255662783139 4.21396983998862e-06
36.3290164508225 4.20501545495821e-06
36.3324666233312 4.19607909837995e-06
36.3359167958398 4.18716073619098e-06
36.3393669683484 4.17826033438786e-06
36.3428171408571 4.1693778590266e-06
36.3462673133657 4.16051327622273e-06
36.3497174858743 4.15166655215089e-06
36.3531676583829 4.14283765304498e-06
36.3566178308916 4.1340265451979e-06
36.3600680034002 4.12523319496173e-06
36.3635181759088 4.11645756874725e-06
36.3669683484174 4.10769963302413e-06
36.3704185209261 4.09895935432072e-06
36.3738686934347 4.09023669922407e-06
36.3773188659433 4.08153163437967e-06
36.3807690384519 4.07284412649143e-06
36.3842192109606 4.06417414232171e-06
36.3876693834692 4.05552164869101e-06
36.3911195559778 4.04688661247804e-06
36.3945697284864 4.03826900061951e-06
36.3980199009951 4.02966878011021e-06
36.4014700735037 4.02108591800272e-06
36.4049202460123 4.01252038140744e-06
36.4083704185209 4.00397213749241e-06
36.4118205910296 3.99544115348339e-06
36.4152707635382 3.98692739666355e-06
36.4187209360468 3.97843083437349e-06
36.4221711085554 3.96995143401121e-06
36.4256212810641 3.96148916303189e-06
36.4290714535727 3.95304398894785e-06
36.4325216260813 3.94461587932846e-06
36.4359717985899 3.93620480180013e-06
36.4394219710986 3.92781072404607e-06
36.4428721436072 3.91943361380629e-06
36.4463223161158 3.91107343887749e-06
36.4497724886244 3.90273016711302e-06
36.4532226611331 3.89440376642269e-06
36.4566728336417 3.88609420477274e-06
36.4601230061503 3.87780145018573e-06
36.4635731786589 3.86952547074055e-06
36.4670233511676 3.86126623457214e-06
36.4704735236762 3.85302370987152e-06
36.4739236961848 3.84479786488577e-06
36.4773738686934 3.83658866791777e-06
36.4808240412021 3.82839608732621e-06
36.4842742137107 3.82022009152548e-06
36.4877243862193 3.81206064898567e-06
36.4911745587279 3.80391772823229e-06
36.4946247312366 3.79579129784635e-06
36.4980749037452 3.78768132646417e-06
36.5015250762538 3.77958778277742e-06
36.5049752487624 3.77151063553287e-06
36.5084254212711 3.76344985353235e-06
36.5118755937797 3.75540540563282e-06
36.5153257662883 3.74737726074603e-06
36.5187759387969 3.73936538783858e-06
36.5222261113056 3.7313697559318e-06
36.5256762838142 3.72339033410176e-06
36.5291264563228 3.71542709147898e-06
36.5325766288314 3.70747999724848e-06
36.5360268013401 3.69954902064967e-06
36.5394769738487 3.69163413097631e-06
36.5429271463573 3.68373529757631e-06
36.546377318866 3.67585248985171e-06
36.5498274913746 3.66798567725865e-06
36.5532776638832 3.66013482930715e-06
36.5567278363918 3.65229991556113e-06
36.5601780089005 3.64448090563826e-06
36.5636281814091 3.63667776920999e-06
36.5670783539177 3.62889047600127e-06
36.5705285264263 3.62111899579063e-06
36.573978698935 3.61336329840999e-06
36.5774288714436 3.60562335374472e-06
36.5808790439522 3.59789913173335e-06
36.5843292164608 3.59019060236758e-06
36.5877793889695 3.58249773569234e-06
36.5912295614781 3.57482050180544e-06
36.5946797339867 3.56715887085763e-06
36.5981299064953 3.55951281305251e-06
36.601580079004 3.55188229864649e-06
36.6050302515126 3.54426729794857e-06
36.6084804240212 3.53666778132037e-06
36.6119305965298 3.52908371917596e-06
36.6153807690385 3.52151508198195e-06
36.6188309415471 3.51396184025715e-06
36.6222811140557 3.50642396457262e-06
36.6257312865643 3.49890142555171e-06
36.629181459073 3.49139419386973e-06
36.6326316315816 3.48390224025401e-06
36.6360818040902 3.47642553548377e-06
36.6395319765988 3.46896405039015e-06
36.6429821491075 3.46151775585594e-06
36.6464323216161 3.45408662281561e-06
36.6498824941247 3.44667062225519e-06
36.6533326666333 3.43926972521229e-06
36.656782839142 3.43188390277584e-06
36.6602330116506 3.42451312608611e-06
36.6636831841592 3.41715736633468e-06
36.6671333566678 3.40981659476421e-06
36.6705835291765 3.4024907826685e-06
36.6740337016851 3.39517990139228e-06
36.6774838741937 3.38788392233129e-06
36.6809340467023 3.38060281693204e-06
36.684384219211 3.37333655669179e-06
36.6878343917196 3.36608511315846e-06
36.6912845642282 3.35884845793063e-06
36.6947347367368 3.35162656265731e-06
36.6981849092455 3.34441939903792e-06
36.7016350817541 3.33722693882233e-06
36.7050852542627 3.33004915381057e-06
36.7085354267713 3.32288601585289e-06
36.71198559928 3.31573749684958e-06
36.7154357717886 3.30860356875106e-06
36.7188859442972 3.30148420355762e-06
36.7223361168058 3.29437937331937e-06
36.7257862893145 3.28728905013623e-06
36.7292364618231 3.28021320615787e-06
36.7326866343317 3.2731518135835e-06
36.7361368068403 3.26610484466185e-06
36.739586979349 3.2590722716912e-06
36.7430371518576 3.25205406701911e-06
36.7464873243662 3.24505020304247e-06
36.7499374968748 3.23806065220737e-06
36.7533876693835 3.23108538700907e-06
36.7568378418921 3.22412437999185e-06
36.7602880144007 3.21717760374896e-06
36.7637381869094 3.21024503092254e-06
36.767188359418 3.20332663420361e-06
36.7706385319266 3.19642238633185e-06
36.7740887044352 3.18953226009561e-06
36.7775388769439 3.18265622833188e-06
36.7809890494525 3.17579426392608e-06
36.7844392219611 3.16894633981208e-06
36.7878893944697 3.16211242897205e-06
36.7913395669784 3.15529250443652e-06
36.794789739487 3.14848653928412e-06
36.7982399119956 3.14169450664162e-06
36.8016900845042 3.13491637968377e-06
36.8051402570129 3.12815213163337e-06
36.8085904295215 3.12140173576101e-06
36.8120406020301 3.11466516538507e-06
36.8154907745387 3.10794239387174e-06
36.8189409470474 3.10123339463474e-06
36.822391119556 3.09453814113541e-06
36.8258412920646 3.08785660688253e-06
36.8292914645732 3.08118876543237e-06
36.8327416370819 3.07453459038846e-06
36.8361918095905 3.06789405540159e-06
36.8396419820991 3.06126713416971e-06
36.8430921546077 3.05465380043795e-06
36.8465423271164 3.0480540279984e-06
36.849992499625 3.04146779069004e-06
36.8534426721336 3.03489506239886e-06
36.8568928446422 3.02833581705753e-06
36.8603430171509 3.02179002864546e-06
36.8637931896595 3.01525767118871e-06
36.8672433621681 3.00873871875993e-06
36.8706935346767 3.00223314547822e-06
36.8741437071854 2.9957409255091e-06
36.877593879694 2.9892620330644e-06
36.8810440522026 2.9827964424023e-06
36.8844942247112 2.97634412782707e-06
36.8879443972199 2.9699050636891e-06
36.8913945697285 2.96347922438489e-06
36.8948447422371 2.95706658435683e-06
36.8982949147457 2.9506671180932e-06
36.9017450872544 2.94428080012808e-06
36.905195259763 2.93790760504136e-06
36.9086454322716 2.9315475074585e-06
36.9120956047802 2.92520048205057e-06
36.9155457772889 2.91886650353415e-06
36.9189959497975 2.9125455466713e-06
36.9224461223061 2.90623758626938e-06
36.9258962948147 2.89994259718103e-06
36.9293464673234 2.89366055430419e-06
36.932796639832 2.88739143258185e-06
36.9362468123406 2.8811352070021e-06
36.9396969848492 2.87489185259799e-06
36.9431471573579 2.86866134444755e-06
36.9465973298665 2.86244365767361e-06
36.9500475023751 2.85623876744377e-06
36.9534976748837 2.85004664897029e-06
36.9569478473924 2.84386727751016e-06
36.960398019901 2.83770062836483e-06
36.9638481924096 2.83154667688022e-06
36.9672983649182 2.82540539844675e-06
36.9707485374269 2.81927676849906e-06
36.9741987099355 2.81316076251609e-06
36.9776488824441 2.80705735602097e-06
36.9810990549528 2.80096652458098e-06
36.9845492274614 2.79488824380737e-06
36.98799939997 2.78882248935539e-06
36.9914495724786 2.78276923692418e-06
36.9948997449873 2.77672846225674e-06
36.9983499174959 2.77070014113978e-06
37.0018000900045 2.76468424940367e-06
37.0052502625131 2.75868076292246e-06
37.0087004350218 2.75268965761368e-06
37.0121506075304 2.74671090943834e-06
37.015600780039 2.74074449440081e-06
37.0190509525476 2.73479038854887e-06
37.0225011250563 2.72884856797346e-06
37.0259512975649 2.72291900880874e-06
37.0294014700735 2.71700168723194e-06
37.0328516425821 2.71109657946341e-06
37.0363018150908 2.70520366176639e-06
37.0397519875994 2.69932291044701e-06
37.043202160108 2.6934543018543e-06
37.0466523326166 2.68759781237998e-06
37.0501025051253 2.68175341845846e-06
37.0535526776339 2.67592109656675e-06
37.0570028501425 2.67010082322447e-06
37.0604530226511 2.66429257499366e-06
37.0639031951598 2.65849632847875e-06
37.0673533676684 2.65271206032651e-06
37.070803540177 2.64693974722602e-06
37.0742537126856 2.64117936590852e-06
37.0777038851943 2.63543089314734e-06
37.0811540577029 2.62969430575788e-06
37.0846042302115 2.62396958059759e-06
37.0880544027201 2.61825669456576e-06
37.0915045752288 2.61255562460351e-06
37.0949547477374 2.60686634769384e-06
37.098404920246 2.60118884086136e-06
37.1018550927546 2.59552308117235e-06
37.1053052652633 2.58986904573463e-06
37.1087554377719 2.58422671169759e-06
37.1122056102805 2.57859605625201e-06
37.1156557827891 2.57297705663001e-06
37.1191059552978 2.56736969010502e-06
37.1225561278064 2.56177393399175e-06
37.126006300315 2.556189765646e-06
37.1294564728236 2.55061716246465e-06
37.1329066453323 2.54505610188569e-06
37.1363568178409 2.53950656138799e-06
37.1398069903495 2.53396851849132e-06
37.1432571628581 2.52844195075625e-06
37.1467073353668 2.52292683578417e-06
37.1501575078754 2.51742315121709e-06
37.153607680384 2.51193087473765e-06
37.1570578528926 2.50644998406901e-06
37.1605080254013 2.5009804569749e-06
37.1639581979099 2.49552227125938e-06
37.1674083704185 2.49007540476686e-06
37.1708585429271 2.4846398353821e-06
37.1743087154358 2.47921554102999e-06
37.1777588879444 2.47380249967562e-06
37.181209060453 2.46840068932411e-06
37.1846592329616 2.46301008802066e-06
37.1881094054703 2.45763067385037e-06
37.1915595779789 2.45226242493823e-06
37.1950097504875 2.44690531944901e-06
37.1984599229962 2.44155933558731e-06
37.2019100955048 2.43622445159735e-06
37.2053602680134 2.43090064576295e-06
37.208810440522 2.42558789640754e-06
37.2122606130307 2.42028618189399e-06
37.2157107855393 2.4149954806246e-06
37.2191609580479 2.40971577104099e-06
37.2226111305565 2.40444703162416e-06
37.2260613030652 2.39918924089423e-06
37.2295114755738 2.39394237741051e-06
37.2329616480824 2.3887064197714e-06
37.236411820591 2.38348134661438e-06
37.2398619930997 2.3782671366158e-06
37.2433121656083 2.37306376849094e-06
37.2467623381169 2.36787122099396e-06
37.2502125106255 2.36268947291772e-06
37.2536626831342 2.35751850309381e-06
37.2571128556428 2.35235829039243e-06
37.2605630281514 2.34720881372243e-06
37.26401320066 2.34207005203108e-06
37.2674633731687 2.33694198430412e-06
37.2709135456773 2.33182458956568e-06
37.2743637181859 2.32671784687824e-06
37.2778138906945 2.32162173534246e-06
37.2812640632032 2.31653623409721e-06
37.2847142357118 2.31146132231953e-06
37.2881644082204 2.30639697922448e-06
37.291614580729 2.30134318406512e-06
37.2950647532377 2.29629991613242e-06
37.2985149257463 2.29126715475529e-06
37.3019650982549 2.28624487930038e-06
37.3054152707635 2.28123306917211e-06
37.3088654432722 2.27623170381255e-06
37.3123156157808 2.27124076270145e-06
37.3157657882894 2.26626022535607e-06
37.319215960798 2.26129007133113e-06
37.3226661333067 2.25633028021887e-06
37.3261163058153 2.25138083164882e-06
37.3295664783239 2.24644170528782e-06
37.3330166508325 2.24151288083996e-06
37.3364668233412 2.23659433804655e-06
37.3399169958498 2.23168605668595e-06
37.3433671683584 2.22678801657362e-06
37.346817340867 2.22190019756196e-06
37.3502675133757 2.21702257954039e-06
37.3537176858843 2.2121551424351e-06
37.3571678583929 2.20729786620912e-06
37.3606180309015 2.20245073086228e-06
37.3640682034102 2.19761371643101e-06
37.3675183759188 2.1927868029884e-06
37.3709685484274 2.18796997064407e-06
37.374418720936 2.1831631995442e-06
37.3778688934447 2.17836646987137e-06
37.3813190659533 2.17357976184451e-06
37.3847692384619 2.16880305571888e-06
37.3882194109705 2.16403633178604e-06
37.3916695834792 2.15927957037369e-06
37.3951197559878 2.15453275184565e-06
37.3985699284964 2.14979585660188e-06
37.402020101005 2.14506886507828e-06
37.4054702735137 2.14035175774674e-06
37.4089204460223 2.13564451511499e-06
37.4123706185309 2.13094711772669e-06
37.4158207910396 2.12625954616116e-06
37.4192709635482 2.12158178103348e-06
37.4227211360568 2.11691380299435e-06
37.4261713085654 2.11225559273012e-06
37.4296214810741 2.1076071309626e-06
37.4330716535827 2.10296839844909e-06
37.4365218260913 2.09833937598233e-06
37.4399719985999 2.09372004439037e-06
37.4434221711086 2.08911038453656e-06
37.4468723436172 2.08451037731947e-06
37.4503225161258 2.07992000367287e-06
37.4537726886344 2.07533924456563e-06
37.4572228611431 2.07076808100164e-06
37.4606730336517 2.06620649401982e-06
37.4641232061603 2.06165446469403e-06
37.4675733786689 2.05711197413298e-06
37.4710235511776 2.05257900348017e-06
37.4744737236862 2.04805553391395e-06
37.4779238961948 2.04354154664728e-06
37.4813740687034 2.03903702292778e-06
37.4848242412121 2.03454194403765e-06
37.4882744137207 2.03005629129368e-06
37.4917245862293 2.02558004604702e-06
37.4951747587379 2.0211131896833e-06
37.4986249312466 2.01665570362244e-06
37.5020751037552 2.01220756931873e-06
37.5055252762638 2.00776876826062e-06
37.5089754487724 2.00333928197075e-06
37.5124256212811 1.99891909200592e-06
37.5158757937897 1.99450817995695e-06
37.5193259662983 1.99010652744865e-06
37.5227761388069 1.98571411613978e-06
37.5262263113156 1.98133092772303e-06
37.5296764838242 1.97695694392488e-06
37.5331266563328 1.97259214650557e-06
37.5365768288414 1.96823651725908e-06
37.5400270013501 1.96389003801304e-06
37.5434771738587 1.9595526906287e-06
37.5469273463673 1.95522445700079e-06
37.5503775188759 1.9509053190576e-06
37.5538276913846 1.94659525876082e-06
37.5572778638932 1.94229425810551e-06
37.5607280364018 1.93800229912002e-06
37.5641782089104 1.93371936386602e-06
37.5676283814191 1.92944543443835e-06
37.5710785539277 1.92518049296498e-06
37.5745287264363 1.92092452160699e-06
37.5779788989449 1.91667750255851e-06
37.5814290714536 1.91243941804663e-06
37.5848792439622 1.90821025033133e-06
37.5883294164708 1.90398998170555e-06
37.5917795889794 1.89977859449494e-06
37.5952297614881 1.89557607105796e-06
37.5986799339967 1.89138239378574e-06
37.6021301065053 1.8871975451021e-06
37.6055802790139 1.8830215074634e-06
37.6090304515226 1.87885426335855e-06
37.6124806240312 1.87469579530893e-06
37.6159307965398 1.87054608586837e-06
37.6193809690484 1.86640511762305e-06
37.6228311415571 1.86227287319143e-06
37.6262813140657 1.85814933522429e-06
37.6297314865743 1.85403448640456e-06
37.633181659083 1.84992830944734e-06
37.6366318315916 1.8458307870998e-06
37.6400820041002 1.8417419021412e-06
37.6435321766088 1.83766163738274e-06
37.6469823491175 1.83358997566755e-06
37.6504325216261 1.82952689987062e-06
37.6538826941347 1.82547239289883e-06
37.6573328666433 1.82142643769075e-06
37.660783039152 1.81738901721669e-06
37.6642332116606 1.81336011447863e-06
37.6676833841692 1.80933971251013e-06
37.6711335566778 1.80532779437632e-06
37.6745837291865 1.80132434317379e-06
37.6780339016951 1.79732934203064e-06
37.6814840742037 1.79334277410629e-06
37.6849342467123 1.78936462259152e-06
37.688384419221 1.78539487070838e-06
37.6918345917296 1.7814335017102e-06
37.6952847642382 1.77748049888142e-06
37.6987349367468 1.77353584553762e-06
37.7021851092555 1.76959952502545e-06
37.7056352817641 1.76567152072261e-06
37.7090854542727 1.76175181603771e-06
37.7125356267813 1.75784039441026e-06
37.71598579929 1.75393723931071e-06
37.7194359717986 1.75004233424023e-06
37.7228861443072 1.74615566273077e-06
37.7263363168158 1.74227720834496e-06
37.7297864893245 1.73840695467612e-06
37.7332366618331 1.73454488534813e-06
37.7366868343417 1.73069098401541e-06
37.7401370068503 1.72684523436285e-06
37.743587179359 1.72300762010585e-06
37.7470373518676 1.71917812499011e-06
37.7504875243762 1.71535673279169e-06
37.7539376968848 1.71154342731697e-06
37.7573878693935 1.70773819240249e-06
37.7608380419021 1.70394101191501e-06
37.7642882144107 1.70015186975139e-06
37.7677383869193 1.69637074983861e-06
37.771188559428 1.69259763613361e-06
37.7746387319366 1.68883251262334e-06
37.7780889044452 1.68507536332463e-06
37.7815390769538 1.68132617228424e-06
37.7849892494625 1.67758492357868e-06
37.7884394219711 1.67385160131426e-06
37.7918895944797 1.670126189627e-06
37.7953397669883 1.66640867268258e-06
37.798789939497 1.66269903467628e-06
37.8022401120056 1.65899725983293e-06
37.8056902845142 1.65530333240693e-06
37.8091404570228 1.65161723668207e-06
37.8125906295315 1.6479389569716e-06
37.8160408020401 1.64426847761805e-06
37.8194909745487 1.64060578299337e-06
37.8229411470573 1.63695085749868e-06
37.826391319566 1.63330368556433e-06
37.8298414920746 1.62966425164985e-06
37.8332916645832 1.62603254024384e-06
37.8367418370919 1.62240853586397e-06
37.8401920096005 1.61879222305691e-06
37.8436421821091 1.61518358639832e-06
37.8470923546177 1.61158261049273e-06
37.8505425271264 1.60798927997353e-06
37.853992699635 1.6044035795029e-06
37.8574428721436 1.60082549377185e-06
37.8608930446522 1.59725500750001e-06
37.8643432171609 1.5936921054357e-06
37.8677933896695 1.59013677235588e-06
37.8712435621781 1.58658899306603e-06
37.8746937346867 1.58304875240015e-06
37.8781439071954 1.57951603522068e-06
37.881594079704 1.57599082641854e-06
37.8850442522126 1.57247311091293e-06
37.8884944247212 1.56896287365143e-06
37.8919445972299 1.56546009960981e-06
37.8953947697385 1.56196477379215e-06
37.8988449422471 1.55847688123062e-06
37.9022951147557 1.55499640698553e-06
37.9057452872644 1.55152333614529e-06
37.909195459773 1.5480576538263e-06
37.9126456322816 1.54459934517294e-06
37.9160958047902 1.54114839535749e-06
37.9195459772989 1.53770478958017e-06
37.9229961498075 1.53426851306897e-06
37.9264463223161 1.53083955107969e-06
37.9298964948247 1.52741788889583e-06
37.9333466673334 1.52400351182862e-06
37.936796839842 1.52059640521689e-06
37.9402470123506 1.51719655442707e-06
37.9436971848592 1.51380394485313e-06
37.9471473573679 1.51041856191655e-06
37.9505975298765 1.50704039106623e-06
37.9540477023851 1.50366941777845e-06
37.9574978748937 1.50030562755691e-06
37.9609480474024 1.49694900593254e-06
37.964398219911 1.49359953846356e-06
37.9678483924196 1.49025721073539e-06
37.9712985649282 1.48692200836063e-06
37.9747487374369 1.48359391697898e-06
37.9781989099455 1.48027292225717e-06
37.9816490824541 1.47695900988903e-06
37.9850992549627 1.47365216559529e-06
37.9885494274714 1.47035237512364e-06
37.99199959998 1.46705962424864e-06
37.9954497724886 1.46377389877171e-06
37.9988999449972 1.46049518452102e-06
38.0023501175059 1.45722346735149e-06
38.0058002900145 1.45395873314473e-06
38.0092504625231 1.45070096780902e-06
38.0127006350317 1.44745015727922e-06
38.0161508075404 1.44420628751674e-06
38.019600980049 1.44096934450952e-06
38.0230511525576 1.43773931427196e-06
38.0265013250662 1.43451618284484e-06
38.0299514975749 1.43129993629534e-06
38.0334016700835 1.42809056071699e-06
38.0368518425921 1.42488804222955e-06
38.0403020151007 1.42169236697904e-06
38.0437521876094 1.41850352113763e-06
38.047202360118 1.41532149090371e-06
38.0506525326266 1.4121462625017e-06
38.0541027051353 1.40897782218207e-06
38.0575528776439 1.40581615622134e-06
38.0610030501525 1.40266125092196e-06
38.0644532226611 1.39951309261229e-06
38.0679033951698 1.39637166764657e-06
38.0713535676784 1.39323696240488e-06
38.074803740187 1.39010896329306e-06
38.0782539126956 1.38698765674268e-06
38.0817040852043 1.383873029211e-06
38.0851542577129 1.38076506718096e-06
38.0886044302215 1.37766375716106e-06
38.0920546027301 1.37456908568536e-06
38.0955047752388 1.37148103931346e-06
38.0989549477474 1.36839960463041e-06
38.102405120256 1.36532476824666e-06
38.1058552927646 1.36225651679806e-06
38.1093054652733 1.3591948369458e-06
38.1127556377819 1.35613971537636e-06
38.1162058102905 1.35309113880144e-06
38.1196559827991 1.35004909395794e-06
38.1231061553078 1.34701356760798e-06
38.1265563278164 1.34398454653871e-06
38.130006500325 1.34096201756238e-06
38.1334566728336 1.3379459675163e-06
38.1369068453423 1.33493638326271e-06
38.1403570178509 1.33193325168882e-06
38.1438071903595 1.3289365597067e-06
38.1472573628681 1.32594629425333e-06
38.1507075353768 1.32296244229044e-06
38.1541577078854 1.31998499080455e-06
38.157607880394 1.31701392680688e-06
38.1610580529026 1.31404923733337e-06
38.1645082254113 1.31109090944455e-06
38.1679583979199 1.30813893022554e-06
38.1714085704285 1.30519328678606e-06
38.1748587429371 1.30225396626027e-06
38.1783089154458 1.29932095580685e-06
38.1817590879544 1.29639424260882e-06
38.185209260463 1.29347381387368e-06
38.1886594329716 1.29055965683317e-06
38.1921096054803 1.28765175874338e-06
38.1955597779889 1.28475010688461e-06
38.1990099504975 1.2818546885614e-06
38.2024601230061 1.27896549110243e-06
38.2059102955148 1.2760825018605e-06
38.2093604680234 1.2732057082125e-06
38.212810640532 1.27033509755935e-06
38.2162608130406 1.26747065732595e-06
38.2197109855493 1.26461237496118e-06
38.2231611580579 1.26176023793781e-06
38.2266113305665 1.25891423375249e-06
38.2300615030751 1.25607434992569e-06
38.2335116755838 1.25324057400163e-06
38.2369618480924 1.25041289354835e-06
38.240412020601 1.24759129615751e-06
38.2438621931097 1.24477576944448e-06
38.2473123656183 1.24196630104822e-06
38.2507625381269 1.23916287863128e-06
38.2542127106355 1.23636548987974e-06
38.2576628831442 1.23357412250316e-06
38.2611130556528 1.23078876423458e-06
38.2645632281614 1.22800940283042e-06
38.26801340067 1.22523602607048e-06
38.2714635731787 1.22246862175789e-06
38.2749137456873 1.21970717771907e-06
38.2783639181959 1.21695168180368e-06
38.2818140907045 1.21420212188458e-06
38.2852642632132 1.21145848585779e-06
38.2887144357218 1.20872076164249e-06
38.2921646082304 1.20598893718088e-06
38.295614780739 1.20326300043825e-06
38.2990649532477 1.20054293940288e-06
38.3025151257563 1.19782874208599e-06
38.3059652982649 1.19512039652175e-06
38.3094154707735 1.19241789076717e-06
38.3128656432822 1.18972121290216e-06
38.3163158157908 1.18703035102937e-06
38.3197659882994 1.18434529327422e-06
38.323216160808 1.18166602778486e-06
38.3266663333167 1.17899254273214e-06
38.3301165058253 1.17632482630951e-06
38.3335666783339 1.17366286673301e-06
38.3370168508425 1.17100665224129e-06
38.3404670233512 1.16835617109547e-06
38.3439171958598 1.16571141157918e-06
38.3473673683684 1.16307236199845e-06
38.350817540877 1.16043901068176e-06
38.3542677133857 1.15781134597991e-06
38.3577178858943 1.15518935626604e-06
38.3611680584029 1.15257302993554e-06
38.3646182309115 1.14996235540609e-06
38.3680684034202 1.14735732111755e-06
38.3715185759288 1.1447579155319e-06
38.3749687484374 1.14216412713332e-06
38.378418920946 1.13957594442802e-06
38.3818690934547 1.13699335594426e-06
38.3853192659633 1.13441635023232e-06
38.3887694384719 1.13184491586446e-06
38.3922196109805 1.12927904143483e-06
38.3956697834892 1.12671871555949e-06
38.3991199559978 1.12416392687634e-06
38.4025701285064 1.12161466404512e-06
38.406020301015 1.11907091574732e-06
38.4094704735237 1.11653267068615e-06
38.4129206460323 1.11399991758655e-06
38.4163708185409 1.1114726451951e-06
38.4198209910495 1.10895084227998e-06
38.4232711635582 1.10643449763099e-06
38.4267213360668 1.10392360005944e-06
38.4301715085754 1.10141813839815e-06
38.433621681084 1.09891810150142e-06
38.4370718535927 1.09642347824495e-06
38.4405220261013 1.09393425752588e-06
38.4439721986099 1.09145042826264e-06
38.4474223711186 1.08897197939501e-06
38.4508725436272 1.08649889988404e-06
38.4543227161358 1.08403117871202e-06
38.4577728886444 1.08156880488243e-06
38.4612230611531 1.07911176741991e-06
38.4646732336617 1.07666005537026e-06
38.4681234061703 1.07421365780031e-06
38.4715735786789 1.07177256379798e-06
38.4750237511876 1.06933676247219e-06
38.4784739236962 1.06690624295285e-06
38.4819240962048 1.06448099439078e-06
38.4853742687134 1.06206100595771e-06
38.4888244412221 1.05964626684626e-06
38.4922746137307 1.05723676626983e-06
38.4957247862393 1.05483249346265e-06
38.4991749587479 1.05243343767967e-06
38.5026251312566 1.05003958819659e-06
38.5060753037652 1.04765093430974e-06
38.5095254762738 1.04526746533614e-06
38.5129756487824 1.04288917061336e-06
38.5164258212911 1.04051603949961e-06
38.5198759937997 1.03814806137358e-06
38.5233261663083 1.03578522563444e-06
38.5267763388169 1.03342752170187e-06
38.5302265113256 1.03107493901593e-06
38.5336766838342 1.02872746703708e-06
38.5371268563428 1.02638509524612e-06
38.5405770288514 1.02404781314419e-06
38.5440272013601 1.02171561025266e-06
38.5474773738687 1.01938847611318e-06
38.5509275463773 1.01706640028757e-06
38.5543777188859 1.01474937235786e-06
38.5578278913946 1.01243738192617e-06
38.5612780639032 1.01013041861472e-06
38.5647282364118 1.00782847206583e-06
38.5681784089204 1.00553153194179e-06
38.5716285814291 1.00323958792491e-06
38.5750787539377 1.00095262971744e-06
38.5785289264463 9.98670647041561e-07
38.5819790989549 9.96393629639318e-07
38.5854292714636 9.94121567272602e-07
38.5888794439722 9.91854449723117e-07
38.5923296164808 9.89592266792355e-07
38.5957797889894 9.8733500830153e-07
38.5992299614981 9.85082664091554e-07
38.6026801340067 9.82835224023032e-07
38.6061303065153 9.80592677976185e-07
38.6095804790239 9.78355015850826e-07
38.6130306515326 9.76122227566335e-07
38.6164808240412 9.7389430306164e-07
38.6199309965498 9.71671232295138e-07
38.6233811690584 9.69453005244684e-07
38.6268313415671 9.67239611907562e-07
38.6302815140757 9.65031042300457e-07
38.6337316865843 9.62827286459387e-07
38.637181859093 9.60628334439687e-07
38.6406320316016 9.58434176316002e-07
38.6440822041102 9.56244802182205e-07
38.6475323766188 9.5406020215138e-07
38.6509825491275 9.51880366355796e-07
38.6544327216361 9.49705284946886e-07
38.6578828941447 9.47534948095171e-07
38.6613330666533 9.45369345990259e-07
38.664783239162 9.43208468840786e-07
38.6682334116706 9.41052306874432e-07
38.6716835841792 9.38900850337818e-07
38.6751337566878 9.36754089496509e-07
38.6785839291965 9.34612014635002e-07
38.6820341017051 9.32474616056634e-07
38.6854842742137 9.30341884083603e-07
38.6889344467223 9.28213809056886e-07
38.692384619231 9.26090381336269e-07
38.6958347917396 9.23971591300246e-07
38.6992849642482 9.21857429346022e-07
38.7027351367568 9.19747885889462e-07
38.7061853092655 9.17642951365093e-07
38.7096354817741 9.15542616226017e-07
38.7130856542827 9.13446870943912e-07
38.7165358267913 9.11355706009008e-07
38.7199859993 9.09269111930018e-07
38.7234361718086 9.07187079234131e-07
38.7268863443172 9.0510959846696e-07
38.7303365168258 9.03036660192549e-07
38.7337866893345 9.00968254993281e-07
38.7372368618431 8.98904373469894e-07
38.7406870343517 8.96845006241407e-07
38.7441372068603 8.94790143945143e-07
38.747587379369 8.92739777236635e-07
38.7510375518776 8.90693896789616e-07
38.7544877243862 8.88652493296024e-07
38.7579378968948 8.86615557465902e-07
38.7613880694035 8.84583080027411e-07
38.7648382419121 8.82555051726775e-07
38.7682884144207 8.80531463328286e-07
38.7717385869293 8.78512305614217e-07
38.775188759438 8.76497569384821e-07
38.7786389319466 8.74487245458296e-07
38.7820891044552 8.72481324670764e-07
38.7855392769638 8.70479797876206e-07
38.7889894494725 8.68482655946447e-07
38.7924396219811 8.66489889771151e-07
38.7958897944897 8.64501490257741e-07
38.7993399669983 8.62517448331393e-07
38.802790139507 8.60537754934993e-07
38.8062403120156 8.58562401029136e-07
38.8096904845242 8.56591377592051e-07
38.8131406570328 8.5462467561959e-07
38.8165908295415 8.52662286125183e-07
38.8200410020501 8.50704200139856e-07
38.8234911745587 8.4875040871212e-07
38.8269413470674 8.4680090290799e-07
38.830391519576 8.4485567381096e-07
38.8338416920846 8.42914712521942e-07
38.8372918645932 8.4097801015924e-07
38.8407420371019 8.39045557858529e-07
38.8441922096105 8.37117346772838e-07
38.8476423821191 8.3519336807248e-07
38.8510925546277 8.33273612945047e-07
38.8545427271364 8.31358072595364e-07
38.857992899645 8.29446738245492e-07
38.8614430721536 8.27539601134648e-07
38.8648932446622 8.25636652519197e-07
38.8683434171709 8.23737883672644e-07
38.8717935896795 8.21843285885557e-07
38.8752437621881 8.19952850465566e-07
38.8786939346967 8.18066568737318e-07
38.8821441072054 8.16184432042476e-07
38.885594279714 8.14306431739644e-07
38.8890444522226 8.12432559204361e-07
38.8924946247312 8.10562805829064e-07
38.8959447972399 8.0869716302308e-07
38.8993949697485 8.06835622212552e-07
38.9028451422571 8.04978174840442e-07
38.9062953147657 8.03124812366479e-07
38.9097454872744 8.01275526267167e-07
38.913195659783 7.99430308035701e-07
38.9166458322916 7.97589149181965e-07
38.9200960048002 7.95752041232517e-07
38.9235461773089 7.9391897573053e-07
38.9269963498175 7.92089944235767e-07
38.9304465223261 7.90264938324557e-07
38.9338966948347 7.88443949589787e-07
38.9373468673434 7.86626969640825e-07
38.940797039852 7.84813990103524e-07
38.9442472123606 7.8300500262017e-07
38.9476973848692 7.81199998849491e-07
38.9511475573779 7.79398970466581e-07
38.9545977298865 7.77601909162884e-07
38.9580479023951 7.75808806646193e-07
38.9614980749037 7.74019654640581e-07
38.9649482474124 7.72234444886387e-07
38.968398419921 7.70453169140184e-07
38.9718485924296 7.68675819174772e-07
38.9752987649382 7.66902386779108e-07
38.9787489374469 7.65132863758305e-07
38.9821991099555 7.63367241933588e-07
38.9856492824641 7.61605513142287e-07
38.9890994549727 7.59847669237782e-07
38.9925496274814 7.58093702089468e-07
38.99599979999 7.56343603582778e-07
38.9994499724986 7.54597365619086e-07
39.0029001450072 7.5285498011572e-07
39.0063503175159 7.51116439005914e-07
39.0098004900245 7.49381734238806e-07
39.0132506625331 7.47650857779371e-07
39.0167008350417 7.45923801608418e-07
39.0201510075504 7.44200557722544e-07
39.023601180059 7.4248111813414e-07
39.0270513525676 7.40765474871311e-07
39.0305015250763 7.3905361997788e-07
39.0339516975849 7.37345545513367e-07
39.0374018700935 7.35641243552929e-07
39.0408520426021 7.33940706187355e-07
39.0443022151108 7.32243925523017e-07
39.0477523876194 7.30550893681891e-07
39.051202560128 7.28861602801451e-07
39.0546527326366 7.27176045034711e-07
39.0581029051453 7.25494212550145e-07
39.0615530776539 7.23816097531708e-07
39.0650032501625 7.22141692178762e-07
39.0684534226711 7.20470988706061e-07
39.0719035951798 7.18803979343756e-07
39.0753537676884 7.17140656337313e-07
39.078803940197 7.15481011947526e-07
39.0822541127056 7.13825038450457e-07
39.0857042852143 7.12172728137455e-07
39.0891544577229 7.10524073315072e-07
39.0926046302315 7.0887906630507e-07
39.0960548027401 7.0723769944438e-07
39.0995049752488 7.05599965085094e-07
39.1029551477574 7.03965855594405e-07
39.106405320266 7.02335363354595e-07
39.1098554927746 7.0070848076303e-07
39.1133056652833 6.99085200232089e-07
39.1167558377919 6.97465514189164e-07
39.1202060103005 6.95849415076621e-07
39.1236561828091 6.94236895351799e-07
39.1271063553178 6.9262794748694e-07
39.1305565278264 6.91022563969191e-07
39.134006700335 6.8942073730056e-07
39.1374568728436 6.87822459997919e-07
39.1409070453523 6.86227724592935e-07
39.1443572178609 6.84636523632064e-07
39.1478073903695 6.8304884967654e-07
39.1512575628781 6.81464695302313e-07
39.1547077353868 6.79884053100043e-07
39.1581579078954 6.78306915675067e-07
39.161608080404 6.7673327564739e-07
39.1650582529126 6.75163125651626e-07
39.1685084254213 6.73596458336991e-07
39.1719585979299 6.72033266367269e-07
39.1754087704385 6.70473542420808e-07
39.1788589429471 6.68917279190449e-07
39.1823091154558 6.67364469383531e-07
39.1857592879644 6.65815105721875e-07
39.189209460473 6.64269180941719e-07
39.1926596329816 6.6272668779372e-07
39.1961098054903 6.61187619042914e-07
39.1995599779989 6.59651967468709e-07
39.2030101505075 6.58119725864834e-07
39.2064603230161 6.56590887039325e-07
39.2099104955248 6.55065443814488e-07
39.2133606680334 6.53543389026903e-07
39.216810840542 6.52024715527362e-07
39.2202610130507 6.50509416180848e-07
39.2237111855593 6.48997483866543e-07
39.2271613580679 6.47488911477757e-07
39.2306115305765 6.45983691921925e-07
39.2340617030852 6.44481818120573e-07
39.2375118755938 6.42983283009316e-07
39.2409620481024 6.41488079537791e-07
39.244412220611 6.3999620066966e-07
39.2478623931197 6.38507639382571e-07
39.2513125656283 6.37022388668157e-07
39.2547627381369 6.35540441531967e-07
39.2582129106455 6.34061790993472e-07
39.2616630831542 6.32586430086044e-07
39.2651132556628 6.31114351856902e-07
39.2685634281714 6.29645549367106e-07
39.27201360068 6.28180015691522e-07
39.2754637731887 6.26717743918822e-07
39.2789139456973 6.25258727151417e-07
39.2823641182059 6.23802958505461e-07
39.2858142907145 6.22350431110815e-07
39.2892644632232 6.20901138111031e-07
39.2927146357318 6.19455072663312e-07
39.2961648082404 6.18012227938493e-07
39.299614980749 6.16572597121031e-07
39.3030651532577 6.1513617340895e-07
39.3065153257663 6.13702950013838e-07
39.3099654982749 6.12272920160812e-07
39.3134156707835 6.1084607708851e-07
39.3168658432922 6.09422414049037e-07
39.3203160158008 6.0800192430796e-07
39.3237661883094 6.06584601144276e-07
39.327216360818 6.05170437850406e-07
39.3306665333267 6.03759427732131e-07
39.3341167058353 6.02351564108597e-07
39.3375668783439 6.00946840312299e-07
39.3410170508525 5.9954524968902e-07
39.3444672233612 5.98146785597834e-07
39.3479173958698 5.96751441411069e-07
39.3513675683784 5.95359210514306e-07
39.354817740887 5.93970086306313e-07
39.3582679133957 5.92584062199054e-07
39.3617180859043 5.91201131617649e-07
39.3651682584129 5.89821288000366e-07
39.3686184309215 5.88444524798574e-07
39.3720686034302 5.87070835476724e-07
39.3755187759388 5.85700213512352e-07
39.3789689484474 5.84332652396013e-07
39.382419120956 5.82968145631281e-07
39.3858692934647 5.81606686734718e-07
39.3893194659733 5.8024826923587e-07
39.3927696384819 5.78892886677204e-07
39.3962198109905 5.77540532614114e-07
39.3996699834992 5.76191200614881e-07
39.4031201560078 5.74844884260672e-07
39.4065703285164 5.73501577145485e-07
39.4100205010251 5.72161272876141e-07
39.4134706735337 5.70823965072272e-07
39.4169208460423 5.69489647366273e-07
39.4203710185509 5.68158313403291e-07
39.4238211910596 5.66829956841195e-07
39.4272713635682 5.65504571350576e-07
39.4307215360768 5.64182150614684e-07
39.4341717085854 5.62862688329435e-07
39.4376218810941 5.61546178203368e-07
39.4410720536027 5.6023261395765e-07
39.4445222261113 5.58921989326012e-07
39.4479723986199 5.57614298054751e-07
39.4514225711286 5.5630953390272e-07
39.4548727436372 5.55007690641265e-07
39.4583229161458 5.53708762054233e-07
39.4617730886544 5.5241274193793e-07
39.4652232611631 5.51119624101129e-07
39.4686734336717 5.49829402365002e-07
39.4721236061803 5.48542070563131e-07
39.4755737786889 5.47257622541461e-07
39.4790239511976 5.45976052158311e-07
39.4824741237062 5.44697353284311e-07
39.4859242962148 5.43421519802396e-07
39.4893744687234 5.42148545607801e-07
39.4928246412321 5.40878424608004e-07
39.4962748137407 5.39611150722728e-07
39.4997249862493 5.38346717883903e-07
39.5031751587579 5.37085120035666e-07
39.5066253312666 5.35826351134307e-07
39.5100755037752 5.34570405148268e-07
39.5135256762838 5.33317276058108e-07
39.5169758487924 5.32066957856503e-07
39.5204260213011 5.30819444548189e-07
39.5238761938097 5.29574730149965e-07
39.5273263663183 5.28332808690656e-07
39.5307765388269 5.27093674211112e-07
39.5342267113356 5.25857320764156e-07
39.5376768838442 5.24623742414576e-07
39.5411270563528 5.23392933239116e-07
39.5445772288614 5.2216488732643e-07
39.5480274013701 5.20939598777068e-07
39.5514775738787 5.19717061703458e-07
39.5549277463873 5.18497270229891e-07
39.5583779188959 5.17280218492474e-07
39.5618280914046 5.16065900639133e-07
39.5652782639132 5.14854310829572e-07
39.5687284364218 5.13645443235273e-07
39.5721786089304 5.12439292039449e-07
39.5756287814391 5.11235851437032e-07
39.5790789539477 5.10035115634669e-07
39.5825291264563 5.08837078850667e-07
39.5859792989649 5.07641735314992e-07
39.5894294714736 5.06449079269241e-07
39.5928796439822 5.05259104966632e-07
39.5963298164908 5.04071806671963e-07
39.5997799889994 5.02887178661598e-07
39.6032301615081 5.01705215223448e-07
39.6066803340167 5.00525910656957e-07
39.6101305065253 4.99349259273063e-07
39.613580679034 4.98175255394177e-07
39.6170308515426 4.97003893354187e-07
39.6204810240512 4.95835167498407e-07
39.6239311965598 4.94669072183569e-07
39.6273813690685 4.93505601777792e-07
39.6308315415771 4.92344750660586e-07
39.6342817140857 4.91186513222799e-07
39.6377318865943 4.90030883866611e-07
39.641182059103 4.88877857005509e-07
39.6446322316116 4.87727427064278e-07
39.6480824041202 4.86579588478961e-07
39.6515325766288 4.8543433569684e-07
39.6549827491375 4.84291663176439e-07
39.6584329216461 4.83151565387471e-07
39.6618830941547 4.82014036810832e-07
39.6653332666633 4.80879071938578e-07
39.668783439172 4.79746665273916e-07
39.6722336116806 4.78616811331157e-07
39.6756837841892 4.77489504635718e-07
39.6791339566978 4.76364739724083e-07
39.6825841292065 4.75242511143811e-07
39.6860343017151 4.74122813453479e-07
39.6894844742237 4.73005641222678e-07
39.6929346467323 4.71890989032008e-07
39.696384819241 4.70778851473025e-07
39.6998349917496 4.69669223148244e-07
39.7032851642582 4.68562098671106e-07
39.7067353367668 4.67457472665977e-07
39.7101855092755 4.66355339768097e-07
39.7136356817841 4.65255694623583e-07
39.7170858542927 4.64158531889391e-07
39.7205360268013 4.63063846233328e-07
39.72398619931 4.61971632333987e-07
39.7274363718186 4.60881884880751e-07
39.7308865443272 4.59794598573786e-07
39.7343367168358 4.5870976812399e-07
39.7377868893445 4.57627388252988e-07
39.7412370618531 4.56547453693112e-07
39.7446872343617 4.55469959187391e-07
39.7481374068703 4.54394899489507e-07
39.751587579379 4.53322269363791e-07
39.7550377518876 4.52252063585195e-07
39.7584879243962 4.5118427693929e-07
39.7619380969048 4.50118904222219e-07
39.7653882694135 4.49055940240688e-07
39.7688384419221 4.47995379811966e-07
39.7722886144307 4.46937217763829e-07
39.7757387869393 4.45881448934566e-07
39.779188959448 4.44828068172944e-07
39.7826391319566 4.43777070338209e-07
39.7860893044652 4.42728450300045e-07
39.7895394769738 4.41682202938556e-07
39.7929896494825 4.40638323144257e-07
39.7964398219911 4.39596805818058e-07
39.7998899944997 4.3855764587122e-07
39.8033401670084 4.37520838225359e-07
39.806790339517 4.36486377812423e-07
39.8102405120256 4.35454259574658e-07
39.8136906845342 4.34424478464605e-07
39.8171408570429 4.33397029445063e-07
39.8205910295515 4.32371907489099e-07
39.8240412020601 4.31349107579996e-07
39.8274913745687 4.30328624711247e-07
39.8309415470774 4.29310453886536e-07
39.834391719586 4.2829459011973e-07
39.8378418920946 4.27281028434836e-07
39.8412920646032 4.26269763865992e-07
39.8447422371119 4.25260791457463e-07
39.8481924096205 4.24254106263597e-07
39.8516425821291 4.23249703348821e-07
39.8550927546377 4.22247577787614e-07
39.8585429271464 4.21247724664501e-07
39.861993099655 4.20250139074018e-07
39.8654432721636 4.192548161207e-07
39.8688934446722 4.1826175091906e-07
39.8723436171809 4.17270938593581e-07
39.8757937896895 4.16282374278679e-07
39.8792439621981 4.1529605311869e-07
39.8826941347067 4.14311970267869e-07
39.8861443072154 4.13330120890341e-07
39.889594479724 4.12350500160104e-07
39.8930446522326 4.11373103260998e-07
39.8964948247412 4.10397925386704e-07
39.8999449972499 4.09424961740701e-07
39.9033951697585 4.08454207536263e-07
39.9068453422671 4.07485657996436e-07
39.9102955147757 4.06519308354024e-07
39.9137456872844 4.05555153851565e-07
39.917195859793 4.04593189741307e-07
39.9206460323016 4.03633411285208e-07
39.9240962048102 4.02675813754898e-07
39.9275463773189 4.01720392431669e-07
39.9309965498275 4.00767142606454e-07
39.9344467223361 3.99816059579823e-07
39.9378968948447 3.98867138661937e-07
39.9413470673534 3.97920375172551e-07
39.944797239862 3.96975764440987e-07
39.9482474123706 3.96033301806129e-07
39.9516975848792 3.95092982616379e-07
39.9551477573879 3.9415480222966e-07
39.9585979298965 3.93218756013398e-07
39.9620481024051 3.92284839344488e-07
39.9654982749137 3.91353047609291e-07
39.9689484474224 3.90423376203603e-07
39.972398619931 3.89495820532659e-07
39.9758487924396 3.88570376011086e-07
39.9792989649482 3.87647038062906e-07
39.9827491374569 3.86725802121504e-07
39.9861993099655 3.85806663629634e-07
39.9896494824741 3.84889618039366e-07
39.9930996549828 3.83974660812093e-07
39.9965498274914 3.83061787418515e-07
40 3.82150993338604e-07
};
\addlegendentry{$\mathcal{N}$($5.50, 50.00$)$\quad$Conflation}
\end{groupplot}

\end{tikzpicture}

